Electrical and Thermal Conductivity of Complex-Shaped Contact Spots

This paper explores the electrical and thermal conductivity of complex contact spots on the surface of a half-space. Employing an in-house Fast Boundary Element Method implementation, various complex geometries were studied. Our investigation begins with annulus contact spots to assess the impact of connectedness. We then study shape effects on "multi-petal" spots exhibiting dihedral symmetry, resembling flowers, stars, and gears. The analysis culminates with self-affine shapes, representing a multiscale generalization of the multi-petal forms. In each case, we introduce appropriate normalizations and develop phenomenological models. For multi-petal shapes, our model relies on a single geometric parameter: the normalized number of "petals". This approach inspired the form of the phenomenological model for self-affine spots, which maintains physical consistency and relies on four geometric characteristics: standard deviation, second spectral moment, Nayak parameter, and Hurst exponent. As a by-product, these models enabled us to suggest flux estimations for an infinite number of petals and the fractal limit. This study represents an initial step into understanding the conductivity of complex contact interfaces, which commonly occur in the contact of rough surfaces.

==> fig_10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.540892in}{2.317500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.540892in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.540892in}{2.317500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.317500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178392in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.287514in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{0.294240in}{1.240053in}}%
\pgfpathlineto{\pgfqpoint{0.298723in}{1.248178in}}%
\pgfpathlineto{\pgfqpoint{0.302460in}{1.250715in}}%
\pgfpathlineto{\pgfqpoint{0.305449in}{1.249981in}}%
\pgfpathlineto{\pgfqpoint{0.309185in}{1.245942in}}%
\pgfpathlineto{\pgfqpoint{0.314416in}{1.235771in}}%
\pgfpathlineto{\pgfqpoint{0.336834in}{1.185535in}}%
\pgfpathlineto{\pgfqpoint{0.345801in}{1.169124in}}%
\pgfpathlineto{\pgfqpoint{0.351032in}{1.153620in}}%
\pgfpathlineto{\pgfqpoint{0.356263in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{0.361494in}{1.094156in}}%
\pgfpathlineto{\pgfqpoint{0.368219in}{1.032396in}}%
\pgfpathlineto{\pgfqpoint{0.390637in}{0.806948in}}%
\pgfpathlineto{\pgfqpoint{0.394374in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{0.396615in}{0.788133in}}%
\pgfpathlineto{\pgfqpoint{0.398110in}{0.788280in}}%
\pgfpathlineto{\pgfqpoint{0.400352in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{0.403341in}{0.804666in}}%
\pgfpathlineto{\pgfqpoint{0.407077in}{0.830802in}}%
\pgfpathlineto{\pgfqpoint{0.412308in}{0.884291in}}%
\pgfpathlineto{\pgfqpoint{0.422023in}{1.012954in}}%
\pgfpathlineto{\pgfqpoint{0.431737in}{1.133275in}}%
\pgfpathlineto{\pgfqpoint{0.437715in}{1.183407in}}%
\pgfpathlineto{\pgfqpoint{0.442199in}{1.205329in}}%
\pgfpathlineto{\pgfqpoint{0.445935in}{1.213586in}}%
\pgfpathlineto{\pgfqpoint{0.448177in}{1.214671in}}%
\pgfpathlineto{\pgfqpoint{0.450419in}{1.213308in}}%
\pgfpathlineto{\pgfqpoint{0.453408in}{1.208475in}}%
\pgfpathlineto{\pgfqpoint{0.459386in}{1.193087in}}%
\pgfpathlineto{\pgfqpoint{0.466111in}{1.177069in}}%
\pgfpathlineto{\pgfqpoint{0.469848in}{1.173018in}}%
\pgfpathlineto{\pgfqpoint{0.472090in}{1.173021in}}%
\pgfpathlineto{\pgfqpoint{0.474331in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{0.477320in}{1.180938in}}%
\pgfpathlineto{\pgfqpoint{0.481804in}{1.196196in}}%
\pgfpathlineto{\pgfqpoint{0.488529in}{1.229658in}}%
\pgfpathlineto{\pgfqpoint{0.501233in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{0.505717in}{1.306851in}}%
\pgfpathlineto{\pgfqpoint{0.508706in}{1.310918in}}%
\pgfpathlineto{\pgfqpoint{0.510947in}{1.311537in}}%
\pgfpathlineto{\pgfqpoint{0.513189in}{1.310138in}}%
\pgfpathlineto{\pgfqpoint{0.516178in}{1.305394in}}%
\pgfpathlineto{\pgfqpoint{0.520662in}{1.293258in}}%
\pgfpathlineto{\pgfqpoint{0.540838in}{1.229947in}}%
\pgfpathlineto{\pgfqpoint{0.544574in}{1.226090in}}%
\pgfpathlineto{\pgfqpoint{0.548311in}{1.225206in}}%
\pgfpathlineto{\pgfqpoint{0.552794in}{1.226731in}}%
\pgfpathlineto{\pgfqpoint{0.559520in}{1.229272in}}%
\pgfpathlineto{\pgfqpoint{0.562509in}{1.228446in}}%
\pgfpathlineto{\pgfqpoint{0.565498in}{1.225381in}}%
\pgfpathlineto{\pgfqpoint{0.569234in}{1.217580in}}%
\pgfpathlineto{\pgfqpoint{0.573718in}{1.201685in}}%
\pgfpathlineto{\pgfqpoint{0.579696in}{1.169923in}}%
\pgfpathlineto{\pgfqpoint{0.600620in}{1.043856in}}%
\pgfpathlineto{\pgfqpoint{0.604356in}{1.035601in}}%
\pgfpathlineto{\pgfqpoint{0.606598in}{1.034240in}}%
\pgfpathlineto{\pgfqpoint{0.608840in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{0.611829in}{1.041588in}}%
\pgfpathlineto{\pgfqpoint{0.615565in}{1.055055in}}%
\pgfpathlineto{\pgfqpoint{0.621543in}{1.087072in}}%
\pgfpathlineto{\pgfqpoint{0.638730in}{1.186491in}}%
\pgfpathlineto{\pgfqpoint{0.643961in}{1.203479in}}%
\pgfpathlineto{\pgfqpoint{0.648445in}{1.211955in}}%
\pgfpathlineto{\pgfqpoint{0.653676in}{1.217067in}}%
\pgfpathlineto{\pgfqpoint{0.661896in}{1.223898in}}%
\pgfpathlineto{\pgfqpoint{0.666379in}{1.231653in}}%
\pgfpathlineto{\pgfqpoint{0.670863in}{1.244260in}}%
\pgfpathlineto{\pgfqpoint{0.676841in}{1.268599in}}%
\pgfpathlineto{\pgfqpoint{0.692534in}{1.337559in}}%
\pgfpathlineto{\pgfqpoint{0.696270in}{1.343444in}}%
\pgfpathlineto{\pgfqpoint{0.698512in}{1.343260in}}%
\pgfpathlineto{\pgfqpoint{0.700753in}{1.339965in}}%
\pgfpathlineto{\pgfqpoint{0.703743in}{1.330479in}}%
\pgfpathlineto{\pgfqpoint{0.707479in}{1.310371in}}%
\pgfpathlineto{\pgfqpoint{0.712710in}{1.268074in}}%
\pgfpathlineto{\pgfqpoint{0.720930in}{1.178625in}}%
\pgfpathlineto{\pgfqpoint{0.733633in}{1.042151in}}%
\pgfpathlineto{\pgfqpoint{0.738864in}{1.006432in}}%
\pgfpathlineto{\pgfqpoint{0.742600in}{0.992081in}}%
\pgfpathlineto{\pgfqpoint{0.745590in}{0.987694in}}%
\pgfpathlineto{\pgfqpoint{0.747084in}{0.987839in}}%
\pgfpathlineto{\pgfqpoint{0.749326in}{0.990860in}}%
\pgfpathlineto{\pgfqpoint{0.752315in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{0.756799in}{1.022081in}}%
\pgfpathlineto{\pgfqpoint{0.763524in}{1.069393in}}%
\pgfpathlineto{\pgfqpoint{0.779217in}{1.185090in}}%
\pgfpathlineto{\pgfqpoint{0.785195in}{1.213109in}}%
\pgfpathlineto{\pgfqpoint{0.789678in}{1.225156in}}%
\pgfpathlineto{\pgfqpoint{0.792667in}{1.228779in}}%
\pgfpathlineto{\pgfqpoint{0.794909in}{1.229234in}}%
\pgfpathlineto{\pgfqpoint{0.797151in}{1.227828in}}%
\pgfpathlineto{\pgfqpoint{0.800140in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{0.804624in}{1.211126in}}%
\pgfpathlineto{\pgfqpoint{0.810602in}{1.187207in}}%
\pgfpathlineto{\pgfqpoint{0.822558in}{1.126567in}}%
\pgfpathlineto{\pgfqpoint{0.831525in}{1.086343in}}%
\pgfpathlineto{\pgfqpoint{0.836756in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{0.840493in}{1.065011in}}%
\pgfpathlineto{\pgfqpoint{0.843482in}{1.063491in}}%
\pgfpathlineto{\pgfqpoint{0.846471in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{0.849460in}{1.069050in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{1.079884in}}%
\pgfpathlineto{\pgfqpoint{0.860669in}{1.103474in}}%
\pgfpathlineto{\pgfqpoint{0.875614in}{1.158528in}}%
\pgfpathlineto{\pgfqpoint{0.881592in}{1.172585in}}%
\pgfpathlineto{\pgfqpoint{0.887570in}{1.181317in}}%
\pgfpathlineto{\pgfqpoint{0.902516in}{1.199452in}}%
\pgfpathlineto{\pgfqpoint{0.907747in}{1.211999in}}%
\pgfpathlineto{\pgfqpoint{0.914472in}{1.235140in}}%
\pgfpathlineto{\pgfqpoint{0.930912in}{1.296049in}}%
\pgfpathlineto{\pgfqpoint{0.934648in}{1.301805in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{1.302548in}}%
\pgfpathlineto{\pgfqpoint{0.939132in}{1.301044in}}%
\pgfpathlineto{\pgfqpoint{0.942121in}{1.295386in}}%
\pgfpathlineto{\pgfqpoint{0.945857in}{1.282442in}}%
\pgfpathlineto{\pgfqpoint{0.951088in}{1.254309in}}%
\pgfpathlineto{\pgfqpoint{0.958561in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{0.974253in}{1.082454in}}%
\pgfpathlineto{\pgfqpoint{0.980979in}{1.049757in}}%
\pgfpathlineto{\pgfqpoint{0.986210in}{1.033654in}}%
\pgfpathlineto{\pgfqpoint{0.991441in}{1.024079in}}%
\pgfpathlineto{\pgfqpoint{0.997419in}{1.017988in}}%
\pgfpathlineto{\pgfqpoint{1.011617in}{1.005730in}}%
\pgfpathlineto{\pgfqpoint{1.031793in}{0.983902in}}%
\pgfpathlineto{\pgfqpoint{1.036277in}{0.983017in}}%
\pgfpathlineto{\pgfqpoint{1.040760in}{0.984331in}}%
\pgfpathlineto{\pgfqpoint{1.045991in}{0.988245in}}%
\pgfpathlineto{\pgfqpoint{1.054211in}{0.997762in}}%
\pgfpathlineto{\pgfqpoint{1.063926in}{1.012226in}}%
\pgfpathlineto{\pgfqpoint{1.070651in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{1.076629in}{1.043459in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{1.090080in}{1.110684in}}%
\pgfpathlineto{\pgfqpoint{1.111751in}{1.244318in}}%
\pgfpathlineto{\pgfqpoint{1.116234in}{1.256813in}}%
\pgfpathlineto{\pgfqpoint{1.119223in}{1.260262in}}%
\pgfpathlineto{\pgfqpoint{1.121465in}{1.260332in}}%
\pgfpathlineto{\pgfqpoint{1.124454in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{1.128191in}{1.249610in}}%
\pgfpathlineto{\pgfqpoint{1.143883in}{1.210480in}}%
\pgfpathlineto{\pgfqpoint{1.146125in}{1.209889in}}%
\pgfpathlineto{\pgfqpoint{1.148367in}{1.211633in}}%
\pgfpathlineto{\pgfqpoint{1.151356in}{1.217865in}}%
\pgfpathlineto{\pgfqpoint{1.155092in}{1.232017in}}%
\pgfpathlineto{\pgfqpoint{1.160323in}{1.262495in}}%
\pgfpathlineto{\pgfqpoint{1.170038in}{1.337324in}}%
\pgfpathlineto{\pgfqpoint{1.178258in}{1.393462in}}%
\pgfpathlineto{\pgfqpoint{1.183488in}{1.414714in}}%
\pgfpathlineto{\pgfqpoint{1.186478in}{1.420338in}}%
\pgfpathlineto{\pgfqpoint{1.188719in}{1.421400in}}%
\pgfpathlineto{\pgfqpoint{1.190961in}{1.419907in}}%
\pgfpathlineto{\pgfqpoint{1.193950in}{1.414380in}}%
\pgfpathlineto{\pgfqpoint{1.198434in}{1.400286in}}%
\pgfpathlineto{\pgfqpoint{1.213379in}{1.348289in}}%
\pgfpathlineto{\pgfqpoint{1.217115in}{1.343971in}}%
\pgfpathlineto{\pgfqpoint{1.219357in}{1.343952in}}%
\pgfpathlineto{\pgfqpoint{1.222346in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{1.226083in}{1.354460in}}%
\pgfpathlineto{\pgfqpoint{1.233555in}{1.377125in}}%
\pgfpathlineto{\pgfqpoint{1.240281in}{1.394576in}}%
\pgfpathlineto{\pgfqpoint{1.243270in}{1.398097in}}%
\pgfpathlineto{\pgfqpoint{1.245512in}{1.398276in}}%
\pgfpathlineto{\pgfqpoint{1.247753in}{1.396073in}}%
\pgfpathlineto{\pgfqpoint{1.250743in}{1.389188in}}%
\pgfpathlineto{\pgfqpoint{1.254479in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{1.342209in}}%
\pgfpathlineto{\pgfqpoint{1.267930in}{1.274267in}}%
\pgfpathlineto{\pgfqpoint{1.282875in}{1.148560in}}%
\pgfpathlineto{\pgfqpoint{1.291095in}{1.099069in}}%
\pgfpathlineto{\pgfqpoint{1.300062in}{1.059272in}}%
\pgfpathlineto{\pgfqpoint{1.329953in}{0.944534in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.936156in}}%
\pgfpathlineto{\pgfqpoint{1.338173in}{0.933484in}}%
\pgfpathlineto{\pgfqpoint{1.341162in}{0.934231in}}%
\pgfpathlineto{\pgfqpoint{1.344898in}{0.938460in}}%
\pgfpathlineto{\pgfqpoint{1.350129in}{0.949059in}}%
\pgfpathlineto{\pgfqpoint{1.362833in}{0.977470in}}%
\pgfpathlineto{\pgfqpoint{1.366569in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{1.369558in}{0.981004in}}%
\pgfpathlineto{\pgfqpoint{1.372547in}{0.978461in}}%
\pgfpathlineto{\pgfqpoint{1.376284in}{0.971806in}}%
\pgfpathlineto{\pgfqpoint{1.381514in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{1.396460in}{0.912212in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.907641in}}%
\pgfpathlineto{\pgfqpoint{1.403185in}{0.907361in}}%
\pgfpathlineto{\pgfqpoint{1.406174in}{0.910293in}}%
\pgfpathlineto{\pgfqpoint{1.409911in}{0.918449in}}%
\pgfpathlineto{\pgfqpoint{1.414394in}{0.934234in}}%
\pgfpathlineto{\pgfqpoint{1.421120in}{0.967172in}}%
\pgfpathlineto{\pgfqpoint{1.446527in}{1.101367in}}%
\pgfpathlineto{\pgfqpoint{1.457736in}{1.142846in}}%
\pgfpathlineto{\pgfqpoint{1.471187in}{1.184364in}}%
\pgfpathlineto{\pgfqpoint{1.480901in}{1.207985in}}%
\pgfpathlineto{\pgfqpoint{1.488374in}{1.220779in}}%
\pgfpathlineto{\pgfqpoint{1.498088in}{1.232427in}}%
\pgfpathlineto{\pgfqpoint{1.505561in}{1.242491in}}%
\pgfpathlineto{\pgfqpoint{1.511539in}{1.254766in}}%
\pgfpathlineto{\pgfqpoint{1.517517in}{1.272458in}}%
\pgfpathlineto{\pgfqpoint{1.525737in}{1.304883in}}%
\pgfpathlineto{\pgfqpoint{1.539935in}{1.362186in}}%
\pgfpathlineto{\pgfqpoint{1.545166in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{1.548902in}{1.377969in}}%
\pgfpathlineto{\pgfqpoint{1.551144in}{1.377751in}}%
\pgfpathlineto{\pgfqpoint{1.554133in}{1.374616in}}%
\pgfpathlineto{\pgfqpoint{1.557870in}{1.366149in}}%
\pgfpathlineto{\pgfqpoint{1.562353in}{1.349718in}}%
\pgfpathlineto{\pgfqpoint{1.568331in}{1.318881in}}%
\pgfpathlineto{\pgfqpoint{1.578793in}{1.250425in}}%
\pgfpathlineto{\pgfqpoint{1.592244in}{1.164832in}}%
\pgfpathlineto{\pgfqpoint{1.598969in}{1.134211in}}%
\pgfpathlineto{\pgfqpoint{1.604200in}{1.119245in}}%
\pgfpathlineto{\pgfqpoint{1.607937in}{1.114035in}}%
\pgfpathlineto{\pgfqpoint{1.610926in}{1.113364in}}%
\pgfpathlineto{\pgfqpoint{1.613915in}{1.115853in}}%
\pgfpathlineto{\pgfqpoint{1.617651in}{1.123326in}}%
\pgfpathlineto{\pgfqpoint{1.622135in}{1.138233in}}%
\pgfpathlineto{\pgfqpoint{1.628860in}{1.170276in}}%
\pgfpathlineto{\pgfqpoint{1.646794in}{1.263284in}}%
\pgfpathlineto{\pgfqpoint{1.651278in}{1.275608in}}%
\pgfpathlineto{\pgfqpoint{1.655014in}{1.280037in}}%
\pgfpathlineto{\pgfqpoint{1.657256in}{1.280047in}}%
\pgfpathlineto{\pgfqpoint{1.660245in}{1.277083in}}%
\pgfpathlineto{\pgfqpoint{1.663982in}{1.269089in}}%
\pgfpathlineto{\pgfqpoint{1.669960in}{1.249077in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{1.201604in}}%
\pgfpathlineto{\pgfqpoint{1.687894in}{1.193861in}}%
\pgfpathlineto{\pgfqpoint{1.690883in}{1.192140in}}%
\pgfpathlineto{\pgfqpoint{1.693872in}{1.193125in}}%
\pgfpathlineto{\pgfqpoint{1.697609in}{1.197658in}}%
\pgfpathlineto{\pgfqpoint{1.703587in}{1.209789in}}%
\pgfpathlineto{\pgfqpoint{1.711807in}{1.225772in}}%
\pgfpathlineto{\pgfqpoint{1.715543in}{1.228726in}}%
\pgfpathlineto{\pgfqpoint{1.718532in}{1.228012in}}%
\pgfpathlineto{\pgfqpoint{1.721521in}{1.224250in}}%
\pgfpathlineto{\pgfqpoint{1.725258in}{1.215271in}}%
\pgfpathlineto{\pgfqpoint{1.730488in}{1.195900in}}%
\pgfpathlineto{\pgfqpoint{1.747676in}{1.125094in}}%
\pgfpathlineto{\pgfqpoint{1.751412in}{1.119043in}}%
\pgfpathlineto{\pgfqpoint{1.754401in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{1.756643in}{1.119744in}}%
\pgfpathlineto{\pgfqpoint{1.759632in}{1.124621in}}%
\pgfpathlineto{\pgfqpoint{1.764116in}{1.136528in}}%
\pgfpathlineto{\pgfqpoint{1.776819in}{1.173628in}}%
\pgfpathlineto{\pgfqpoint{1.779808in}{1.176920in}}%
\pgfpathlineto{\pgfqpoint{1.782050in}{1.176916in}}%
\pgfpathlineto{\pgfqpoint{1.784292in}{1.174574in}}%
\pgfpathlineto{\pgfqpoint{1.787281in}{1.167666in}}%
\pgfpathlineto{\pgfqpoint{1.791017in}{1.153077in}}%
\pgfpathlineto{\pgfqpoint{1.796248in}{1.123113in}}%
\pgfpathlineto{\pgfqpoint{1.818666in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{1.823150in}{0.969321in}}%
\pgfpathlineto{\pgfqpoint{1.826139in}{0.966376in}}%
\pgfpathlineto{\pgfqpoint{1.829128in}{0.966553in}}%
\pgfpathlineto{\pgfqpoint{1.832117in}{0.969276in}}%
\pgfpathlineto{\pgfqpoint{1.837348in}{0.978073in}}%
\pgfpathlineto{\pgfqpoint{1.850051in}{1.001518in}}%
\pgfpathlineto{\pgfqpoint{1.856029in}{1.007628in}}%
\pgfpathlineto{\pgfqpoint{1.870228in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{1.875458in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{1.881437in}{1.044319in}}%
\pgfpathlineto{\pgfqpoint{1.898624in}{1.095305in}}%
\pgfpathlineto{\pgfqpoint{1.902360in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{1.905349in}{1.100541in}}%
\pgfpathlineto{\pgfqpoint{1.908338in}{1.098662in}}%
\pgfpathlineto{\pgfqpoint{1.912075in}{1.093139in}}%
\pgfpathlineto{\pgfqpoint{1.918800in}{1.078004in}}%
\pgfpathlineto{\pgfqpoint{1.925525in}{1.064945in}}%
\pgfpathlineto{\pgfqpoint{1.928514in}{1.062770in}}%
\pgfpathlineto{\pgfqpoint{1.930756in}{1.063377in}}%
\pgfpathlineto{\pgfqpoint{1.932998in}{1.066213in}}%
\pgfpathlineto{\pgfqpoint{1.935987in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.939723in}{1.089492in}}%
\pgfpathlineto{\pgfqpoint{1.944954in}{1.122277in}}%
\pgfpathlineto{\pgfqpoint{1.953922in}{1.196315in}}%
\pgfpathlineto{\pgfqpoint{1.962889in}{1.264255in}}%
\pgfpathlineto{\pgfqpoint{1.967372in}{1.285421in}}%
\pgfpathlineto{\pgfqpoint{1.971109in}{1.293781in}}%
\pgfpathlineto{\pgfqpoint{1.973350in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{1.975592in}{1.291970in}}%
\pgfpathlineto{\pgfqpoint{1.978581in}{1.283974in}}%
\pgfpathlineto{\pgfqpoint{1.983065in}{1.263569in}}%
\pgfpathlineto{\pgfqpoint{1.991285in}{1.211697in}}%
\pgfpathlineto{\pgfqpoint{1.999505in}{1.164941in}}%
\pgfpathlineto{\pgfqpoint{2.003988in}{1.150466in}}%
\pgfpathlineto{\pgfqpoint{2.006978in}{1.146777in}}%
\pgfpathlineto{\pgfqpoint{2.009219in}{1.147344in}}%
\pgfpathlineto{\pgfqpoint{2.011461in}{1.150751in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{1.159488in}}%
\pgfpathlineto{\pgfqpoint{2.018934in}{1.180422in}}%
\pgfpathlineto{\pgfqpoint{2.026407in}{1.229175in}}%
\pgfpathlineto{\pgfqpoint{2.039857in}{1.318095in}}%
\pgfpathlineto{\pgfqpoint{2.045835in}{1.344077in}}%
\pgfpathlineto{\pgfqpoint{2.051066in}{1.357485in}}%
\pgfpathlineto{\pgfqpoint{2.054803in}{1.362030in}}%
\pgfpathlineto{\pgfqpoint{2.057792in}{1.363000in}}%
\pgfpathlineto{\pgfqpoint{2.060781in}{1.361904in}}%
\pgfpathlineto{\pgfqpoint{2.064517in}{1.358043in}}%
\pgfpathlineto{\pgfqpoint{2.069748in}{1.348753in}}%
\pgfpathlineto{\pgfqpoint{2.075726in}{1.333391in}}%
\pgfpathlineto{\pgfqpoint{2.083199in}{1.307442in}}%
\pgfpathlineto{\pgfqpoint{2.091419in}{1.270275in}}%
\pgfpathlineto{\pgfqpoint{2.106364in}{1.188984in}}%
\pgfpathlineto{\pgfqpoint{2.115331in}{1.146493in}}%
\pgfpathlineto{\pgfqpoint{2.121310in}{1.126963in}}%
\pgfpathlineto{\pgfqpoint{2.126540in}{1.116858in}}%
\pgfpathlineto{\pgfqpoint{2.131024in}{1.113054in}}%
\pgfpathlineto{\pgfqpoint{2.134760in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{2.139244in}{1.114449in}}%
\pgfpathlineto{\pgfqpoint{2.157926in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{2.168387in}{1.127618in}}%
\pgfpathlineto{\pgfqpoint{2.172871in}{1.131494in}}%
\pgfpathlineto{\pgfqpoint{2.177355in}{1.138435in}}%
\pgfpathlineto{\pgfqpoint{2.182585in}{1.151130in}}%
\pgfpathlineto{\pgfqpoint{2.189311in}{1.174204in}}%
\pgfpathlineto{\pgfqpoint{2.200520in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{2.200520in}{1.219111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178392in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.391385in}{0.802993in}}%
\pgfpathlineto{\pgfqpoint{0.392132in}{0.799473in}}%
\pgfpathlineto{\pgfqpoint{0.392879in}{0.796401in}}%
\pgfpathlineto{\pgfqpoint{0.393626in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{0.394374in}{0.791647in}}%
\pgfpathlineto{\pgfqpoint{0.395121in}{0.789985in}}%
\pgfpathlineto{\pgfqpoint{0.395868in}{0.788812in}}%
\pgfpathlineto{\pgfqpoint{0.396615in}{0.788133in}}%
\pgfpathlineto{\pgfqpoint{0.397363in}{0.787954in}}%
\pgfpathlineto{\pgfqpoint{0.398110in}{0.788280in}}%
\pgfpathlineto{\pgfqpoint{0.398857in}{0.789111in}}%
\pgfpathlineto{\pgfqpoint{0.399605in}{0.790449in}}%
\pgfpathlineto{\pgfqpoint{0.400352in}{0.792294in}}%
\pgfpathlineto{\pgfqpoint{0.401099in}{0.794642in}}%
\pgfpathlineto{\pgfqpoint{0.401846in}{0.797491in}}%
\pgfpathlineto{\pgfqpoint{0.402594in}{0.800835in}}%
\pgfpathlineto{\pgfqpoint{0.403341in}{0.804666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178392in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.191864in}{1.158750in}}%
\pgfpathlineto{\pgfqpoint{2.296170in}{1.158750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178392in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.191864in}{0.805833in}}%
\pgfpathlineto{\pgfqpoint{2.296170in}{0.805833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178392in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.287514in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{0.287514in}{1.335208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.178392in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.200520in}{0.629375in}}%
\pgfpathlineto{\pgfqpoint{2.200520in}{1.335208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244017in}{1.186550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.244017in}{1.317576in}}{\pgfqpoint{1.244017in}{1.433074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221795in}{1.388630in}}%
\pgfpathlineto{\pgfqpoint{1.244017in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{1.266239in}{1.388630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.265330in,y=1.423437in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle h\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.244017in,y=0.717604in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254879in,y=1.183454in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont   \(\displaystyle \theta\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224432in,y=1.134046in,left,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont   \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.263602in,y=1.134046in,right,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -\pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.548481in,y=0.841125in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont   \(\displaystyle h = -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309642in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223035in}{1.310000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309642in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620940in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.594906in}{1.300809in}}%
\pgfpathlineto{\pgfqpoint{2.578364in}{1.292703in}}%
\pgfpathlineto{\pgfqpoint{2.569695in}{1.286091in}}%
\pgfpathlineto{\pgfqpoint{2.566192in}{1.281150in}}%
\pgfpathlineto{\pgfqpoint{2.565333in}{1.276290in}}%
\pgfpathlineto{\pgfqpoint{2.567042in}{1.271564in}}%
\pgfpathlineto{\pgfqpoint{2.571126in}{1.267015in}}%
\pgfpathlineto{\pgfqpoint{2.579740in}{1.261276in}}%
\pgfpathlineto{\pgfqpoint{2.594298in}{1.254661in}}%
\pgfpathlineto{\pgfqpoint{2.621685in}{1.245226in}}%
\pgfpathlineto{\pgfqpoint{2.664661in}{1.230489in}}%
\pgfpathlineto{\pgfqpoint{2.688959in}{1.219268in}}%
\pgfpathlineto{\pgfqpoint{2.704687in}{1.212805in}}%
\pgfpathlineto{\pgfqpoint{2.719084in}{1.209126in}}%
\pgfpathlineto{\pgfqpoint{2.737956in}{1.206734in}}%
\pgfpathlineto{\pgfqpoint{2.762352in}{1.206037in}}%
\pgfpathlineto{\pgfqpoint{2.792431in}{1.207288in}}%
\pgfpathlineto{\pgfqpoint{2.834719in}{1.211344in}}%
\pgfpathlineto{\pgfqpoint{2.888433in}{1.218879in}}%
\pgfpathlineto{\pgfqpoint{2.954574in}{1.230516in}}%
\pgfpathlineto{\pgfqpoint{3.054645in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{3.057005in}{1.247760in}}%
\pgfpathlineto{\pgfqpoint{3.056296in}{1.246097in}}%
\pgfpathlineto{\pgfqpoint{3.050277in}{1.241358in}}%
\pgfpathlineto{\pgfqpoint{3.031116in}{1.229919in}}%
\pgfpathlineto{\pgfqpoint{2.866105in}{1.135838in}}%
\pgfpathlineto{\pgfqpoint{2.811603in}{1.101718in}}%
\pgfpathlineto{\pgfqpoint{2.770606in}{1.073971in}}%
\pgfpathlineto{\pgfqpoint{2.738110in}{1.049426in}}%
\pgfpathlineto{\pgfqpoint{2.720327in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{2.712285in}{1.024173in}}%
\pgfpathlineto{\pgfqpoint{2.708738in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{2.708712in}{1.013855in}}%
\pgfpathlineto{\pgfqpoint{2.710377in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{2.715604in}{1.009500in}}%
\pgfpathlineto{\pgfqpoint{2.726446in}{1.009316in}}%
\pgfpathlineto{\pgfqpoint{2.746977in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{2.775493in}{1.016038in}}%
\pgfpathlineto{\pgfqpoint{2.783845in}{1.015327in}}%
\pgfpathlineto{\pgfqpoint{2.787609in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{2.789004in}{1.009449in}}%
\pgfpathlineto{\pgfqpoint{2.787916in}{1.003942in}}%
\pgfpathlineto{\pgfqpoint{2.782562in}{0.993680in}}%
\pgfpathlineto{\pgfqpoint{2.769831in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{2.742411in}{0.942963in}}%
\pgfpathlineto{\pgfqpoint{2.683235in}{0.872054in}}%
\pgfpathlineto{\pgfqpoint{2.661587in}{0.842965in}}%
\pgfpathlineto{\pgfqpoint{2.648631in}{0.822578in}}%
\pgfpathlineto{\pgfqpoint{2.640927in}{0.806138in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{0.796976in}}%
\pgfpathlineto{\pgfqpoint{2.639799in}{0.792517in}}%
\pgfpathlineto{\pgfqpoint{2.642062in}{0.789409in}}%
\pgfpathlineto{\pgfqpoint{2.645813in}{0.787642in}}%
\pgfpathlineto{\pgfqpoint{2.654018in}{0.787400in}}%
\pgfpathlineto{\pgfqpoint{2.664918in}{0.789786in}}%
\pgfpathlineto{\pgfqpoint{2.682676in}{0.796337in}}%
\pgfpathlineto{\pgfqpoint{2.707977in}{0.808216in}}%
\pgfpathlineto{\pgfqpoint{2.793816in}{0.850935in}}%
\pgfpathlineto{\pgfqpoint{2.807309in}{0.854276in}}%
\pgfpathlineto{\pgfqpoint{2.815105in}{0.853902in}}%
\pgfpathlineto{\pgfqpoint{2.820667in}{0.851126in}}%
\pgfpathlineto{\pgfqpoint{2.824597in}{0.846499in}}%
\pgfpathlineto{\pgfqpoint{2.835857in}{0.829358in}}%
\pgfpathlineto{\pgfqpoint{2.840290in}{0.827623in}}%
\pgfpathlineto{\pgfqpoint{2.846078in}{0.827655in}}%
\pgfpathlineto{\pgfqpoint{2.853413in}{0.829781in}}%
\pgfpathlineto{\pgfqpoint{2.865738in}{0.836228in}}%
\pgfpathlineto{\pgfqpoint{2.880869in}{0.846885in}}%
\pgfpathlineto{\pgfqpoint{2.903041in}{0.865563in}}%
\pgfpathlineto{\pgfqpoint{2.932504in}{0.893660in}}%
\pgfpathlineto{\pgfqpoint{2.976341in}{0.939252in}}%
\pgfpathlineto{\pgfqpoint{3.027014in}{0.992186in}}%
\pgfpathlineto{\pgfqpoint{3.039256in}{1.001943in}}%
\pgfpathlineto{\pgfqpoint{3.044162in}{1.003341in}}%
\pgfpathlineto{\pgfqpoint{3.046204in}{1.001631in}}%
\pgfpathlineto{\pgfqpoint{3.046917in}{0.997548in}}%
\pgfpathlineto{\pgfqpoint{3.045947in}{0.988462in}}%
\pgfpathlineto{\pgfqpoint{3.040893in}{0.967400in}}%
\pgfpathlineto{\pgfqpoint{3.004154in}{0.832118in}}%
\pgfpathlineto{\pgfqpoint{2.999465in}{0.802174in}}%
\pgfpathlineto{\pgfqpoint{2.998694in}{0.782899in}}%
\pgfpathlineto{\pgfqpoint{3.000038in}{0.771375in}}%
\pgfpathlineto{\pgfqpoint{3.002805in}{0.762851in}}%
\pgfpathlineto{\pgfqpoint{3.007595in}{0.755097in}}%
\pgfpathlineto{\pgfqpoint{3.017950in}{0.740524in}}%
\pgfpathlineto{\pgfqpoint{3.021181in}{0.731656in}}%
\pgfpathlineto{\pgfqpoint{3.023447in}{0.719484in}}%
\pgfpathlineto{\pgfqpoint{3.024745in}{0.698561in}}%
\pgfpathlineto{\pgfqpoint{3.024173in}{0.664379in}}%
\pgfpathlineto{\pgfqpoint{3.019332in}{0.534404in}}%
\pgfpathlineto{\pgfqpoint{3.020825in}{0.507939in}}%
\pgfpathlineto{\pgfqpoint{3.023433in}{0.492801in}}%
\pgfpathlineto{\pgfqpoint{3.027533in}{0.483069in}}%
\pgfpathlineto{\pgfqpoint{3.031155in}{0.480108in}}%
\pgfpathlineto{\pgfqpoint{3.035499in}{0.480252in}}%
\pgfpathlineto{\pgfqpoint{3.040554in}{0.483664in}}%
\pgfpathlineto{\pgfqpoint{3.046286in}{0.490423in}}%
\pgfpathlineto{\pgfqpoint{3.056033in}{0.506794in}}%
\pgfpathlineto{\pgfqpoint{3.066924in}{0.530243in}}%
\pgfpathlineto{\pgfqpoint{3.082667in}{0.571032in}}%
\pgfpathlineto{\pgfqpoint{3.099022in}{0.620033in}}%
\pgfpathlineto{\pgfqpoint{3.119085in}{0.687614in}}%
\pgfpathlineto{\pgfqpoint{3.140950in}{0.769341in}}%
\pgfpathlineto{\pgfqpoint{3.166921in}{0.875537in}}%
\pgfpathlineto{\pgfqpoint{3.191600in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{3.198061in}{0.994719in}}%
\pgfpathlineto{\pgfqpoint{3.201544in}{0.999778in}}%
\pgfpathlineto{\pgfqpoint{3.203863in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{3.206016in}{0.997149in}}%
\pgfpathlineto{\pgfqpoint{3.208752in}{0.988997in}}%
\pgfpathlineto{\pgfqpoint{3.212890in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{3.224069in}{0.891447in}}%
\pgfpathlineto{\pgfqpoint{3.235031in}{0.824485in}}%
\pgfpathlineto{\pgfqpoint{3.245560in}{0.773937in}}%
\pgfpathlineto{\pgfqpoint{3.253881in}{0.742977in}}%
\pgfpathlineto{\pgfqpoint{3.262518in}{0.718899in}}%
\pgfpathlineto{\pgfqpoint{3.269401in}{0.705712in}}%
\pgfpathlineto{\pgfqpoint{3.274414in}{0.699696in}}%
\pgfpathlineto{\pgfqpoint{3.279211in}{0.697079in}}%
\pgfpathlineto{\pgfqpoint{3.283722in}{0.697810in}}%
\pgfpathlineto{\pgfqpoint{3.287888in}{0.701735in}}%
\pgfpathlineto{\pgfqpoint{3.291665in}{0.708614in}}%
\pgfpathlineto{\pgfqpoint{3.296050in}{0.721833in}}%
\pgfpathlineto{\pgfqpoint{3.300461in}{0.743601in}}%
\pgfpathlineto{\pgfqpoint{3.304278in}{0.774889in}}%
\pgfpathlineto{\pgfqpoint{3.307364in}{0.819997in}}%
\pgfpathlineto{\pgfqpoint{3.313060in}{0.920635in}}%
\pgfpathlineto{\pgfqpoint{3.316207in}{0.932587in}}%
\pgfpathlineto{\pgfqpoint{3.319116in}{0.936682in}}%
\pgfpathlineto{\pgfqpoint{3.321792in}{0.937727in}}%
\pgfpathlineto{\pgfqpoint{3.326078in}{0.936489in}}%
\pgfpathlineto{\pgfqpoint{3.331233in}{0.932384in}}%
\pgfpathlineto{\pgfqpoint{3.340636in}{0.921392in}}%
\pgfpathlineto{\pgfqpoint{3.360402in}{0.893437in}}%
\pgfpathlineto{\pgfqpoint{3.388194in}{0.854914in}}%
\pgfpathlineto{\pgfqpoint{3.404288in}{0.836237in}}%
\pgfpathlineto{\pgfqpoint{3.416996in}{0.824663in}}%
\pgfpathlineto{\pgfqpoint{3.428426in}{0.817342in}}%
\pgfpathlineto{\pgfqpoint{3.440513in}{0.812691in}}%
\pgfpathlineto{\pgfqpoint{3.459820in}{0.806207in}}%
\pgfpathlineto{\pgfqpoint{3.470299in}{0.800320in}}%
\pgfpathlineto{\pgfqpoint{3.485483in}{0.788788in}}%
\pgfpathlineto{\pgfqpoint{3.504178in}{0.771623in}}%
\pgfpathlineto{\pgfqpoint{3.547377in}{0.727899in}}%
\pgfpathlineto{\pgfqpoint{3.582277in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{3.602422in}{0.677600in}}%
\pgfpathlineto{\pgfqpoint{3.615944in}{0.669444in}}%
\pgfpathlineto{\pgfqpoint{3.623875in}{0.667212in}}%
\pgfpathlineto{\pgfqpoint{3.627892in}{0.667833in}}%
\pgfpathlineto{\pgfqpoint{3.630782in}{0.670252in}}%
\pgfpathlineto{\pgfqpoint{3.632475in}{0.674518in}}%
\pgfpathlineto{\pgfqpoint{3.632928in}{0.680640in}}%
\pgfpathlineto{\pgfqpoint{3.631253in}{0.693217in}}%
\pgfpathlineto{\pgfqpoint{3.626819in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{3.616983in}{0.736488in}}%
\pgfpathlineto{\pgfqpoint{3.599554in}{0.776054in}}%
\pgfpathlineto{\pgfqpoint{3.573872in}{0.827745in}}%
\pgfpathlineto{\pgfqpoint{3.537679in}{0.894911in}}%
\pgfpathlineto{\pgfqpoint{3.467799in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{3.459433in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{3.457036in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{3.457644in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{3.460692in}{1.084084in}}%
\pgfpathlineto{\pgfqpoint{3.460707in}{1.114258in}}%
\pgfpathlineto{\pgfqpoint{3.464092in}{1.118316in}}%
\pgfpathlineto{\pgfqpoint{3.469377in}{1.120919in}}%
\pgfpathlineto{\pgfqpoint{3.479488in}{1.122960in}}%
\pgfpathlineto{\pgfqpoint{3.499683in}{1.124384in}}%
\pgfpathlineto{\pgfqpoint{3.516359in}{1.123443in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{1.119987in}}%
\pgfpathlineto{\pgfqpoint{3.561884in}{1.112678in}}%
\pgfpathlineto{\pgfqpoint{3.616324in}{1.094933in}}%
\pgfpathlineto{\pgfqpoint{3.713794in}{1.063064in}}%
\pgfpathlineto{\pgfqpoint{3.765684in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{3.798395in}{1.041345in}}%
\pgfpathlineto{\pgfqpoint{3.819560in}{1.038534in}}%
\pgfpathlineto{\pgfqpoint{3.834866in}{1.038757in}}%
\pgfpathlineto{\pgfqpoint{3.842018in}{1.040998in}}%
\pgfpathlineto{\pgfqpoint{3.844663in}{1.043453in}}%
\pgfpathlineto{\pgfqpoint{3.845644in}{1.046626in}}%
\pgfpathlineto{\pgfqpoint{3.844182in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{3.839609in}{1.059770in}}%
\pgfpathlineto{\pgfqpoint{3.829763in}{1.070644in}}%
\pgfpathlineto{\pgfqpoint{3.807404in}{1.090936in}}%
\pgfpathlineto{\pgfqpoint{3.785286in}{1.111666in}}%
\pgfpathlineto{\pgfqpoint{3.779684in}{1.119736in}}%
\pgfpathlineto{\pgfqpoint{3.779005in}{1.124505in}}%
\pgfpathlineto{\pgfqpoint{3.780487in}{1.127031in}}%
\pgfpathlineto{\pgfqpoint{3.783655in}{1.129019in}}%
\pgfpathlineto{\pgfqpoint{3.791783in}{1.130984in}}%
\pgfpathlineto{\pgfqpoint{3.809332in}{1.131734in}}%
\pgfpathlineto{\pgfqpoint{3.842596in}{1.129851in}}%
\pgfpathlineto{\pgfqpoint{3.910162in}{1.122876in}}%
\pgfpathlineto{\pgfqpoint{4.054078in}{1.107480in}}%
\pgfpathlineto{\pgfqpoint{4.123832in}{1.102090in}}%
\pgfpathlineto{\pgfqpoint{4.175168in}{1.100008in}}%
\pgfpathlineto{\pgfqpoint{4.218445in}{1.100630in}}%
\pgfpathlineto{\pgfqpoint{4.243624in}{1.103122in}}%
\pgfpathlineto{\pgfqpoint{4.261436in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{4.268933in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{4.272878in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{4.273339in}{1.121006in}}%
\pgfpathlineto{\pgfqpoint{4.270485in}{1.126790in}}%
\pgfpathlineto{\pgfqpoint{4.264575in}{1.133057in}}%
\pgfpathlineto{\pgfqpoint{4.250724in}{1.143138in}}%
\pgfpathlineto{\pgfqpoint{4.232118in}{1.153730in}}%
\pgfpathlineto{\pgfqpoint{4.202557in}{1.168079in}}%
\pgfpathlineto{\pgfqpoint{4.094190in}{1.218313in}}%
\pgfpathlineto{\pgfqpoint{4.083937in}{1.225756in}}%
\pgfpathlineto{\pgfqpoint{4.078220in}{1.232627in}}%
\pgfpathlineto{\pgfqpoint{4.076997in}{1.236936in}}%
\pgfpathlineto{\pgfqpoint{4.077837in}{1.241062in}}%
\pgfpathlineto{\pgfqpoint{4.080694in}{1.245040in}}%
\pgfpathlineto{\pgfqpoint{4.088569in}{1.250809in}}%
\pgfpathlineto{\pgfqpoint{4.100347in}{1.256449in}}%
\pgfpathlineto{\pgfqpoint{4.126845in}{1.265885in}}%
\pgfpathlineto{\pgfqpoint{4.188987in}{1.286440in}}%
\pgfpathlineto{\pgfqpoint{4.208939in}{1.295574in}}%
\pgfpathlineto{\pgfqpoint{4.219072in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{4.222854in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{4.223914in}{1.312441in}}%
\pgfpathlineto{\pgfqpoint{4.222033in}{1.317308in}}%
\pgfpathlineto{\pgfqpoint{4.217064in}{1.322120in}}%
\pgfpathlineto{\pgfqpoint{4.208944in}{1.326831in}}%
\pgfpathlineto{\pgfqpoint{4.190927in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{4.166310in}{1.339913in}}%
\pgfpathlineto{\pgfqpoint{4.135886in}{1.345635in}}%
\pgfpathlineto{\pgfqpoint{4.088182in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{4.021347in}{1.358729in}}%
\pgfpathlineto{\pgfqpoint{3.938357in}{1.364179in}}%
\pgfpathlineto{\pgfqpoint{3.836158in}{1.368488in}}%
\pgfpathlineto{\pgfqpoint{3.641772in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{3.480454in}{1.388957in}}%
\pgfpathlineto{\pgfqpoint{3.478109in}{1.391657in}}%
\pgfpathlineto{\pgfqpoint{3.478275in}{1.394467in}}%
\pgfpathlineto{\pgfqpoint{3.480759in}{1.398794in}}%
\pgfpathlineto{\pgfqpoint{3.489738in}{1.408497in}}%
\pgfpathlineto{\pgfqpoint{3.502522in}{1.422632in}}%
\pgfpathlineto{\pgfqpoint{3.505117in}{1.428513in}}%
\pgfpathlineto{\pgfqpoint{3.504475in}{1.431494in}}%
\pgfpathlineto{\pgfqpoint{3.501759in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{3.495606in}{1.434846in}}%
\pgfpathlineto{\pgfqpoint{3.483048in}{1.434519in}}%
\pgfpathlineto{\pgfqpoint{3.440716in}{1.431121in}}%
\pgfpathlineto{\pgfqpoint{3.438858in}{1.432868in}}%
\pgfpathlineto{\pgfqpoint{3.438928in}{1.435721in}}%
\pgfpathlineto{\pgfqpoint{3.441761in}{1.440980in}}%
\pgfpathlineto{\pgfqpoint{3.450662in}{1.451662in}}%
\pgfpathlineto{\pgfqpoint{3.477077in}{1.478650in}}%
\pgfpathlineto{\pgfqpoint{3.520100in}{1.523333in}}%
\pgfpathlineto{\pgfqpoint{3.547684in}{1.555415in}}%
\pgfpathlineto{\pgfqpoint{3.569189in}{1.583873in}}%
\pgfpathlineto{\pgfqpoint{3.589658in}{1.614972in}}%
\pgfpathlineto{\pgfqpoint{3.609464in}{1.649491in}}%
\pgfpathlineto{\pgfqpoint{3.625139in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{3.634967in}{1.705448in}}%
\pgfpathlineto{\pgfqpoint{3.640672in}{1.724942in}}%
\pgfpathlineto{\pgfqpoint{3.643385in}{1.742241in}}%
\pgfpathlineto{\pgfqpoint{3.643549in}{1.759755in}}%
\pgfpathlineto{\pgfqpoint{3.642991in}{1.791312in}}%
\pgfpathlineto{\pgfqpoint{3.645632in}{1.808999in}}%
\pgfpathlineto{\pgfqpoint{3.651528in}{1.831356in}}%
\pgfpathlineto{\pgfqpoint{3.663158in}{1.864692in}}%
\pgfpathlineto{\pgfqpoint{3.687655in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{3.715415in}{1.997422in}}%
\pgfpathlineto{\pgfqpoint{3.726948in}{2.032121in}}%
\pgfpathlineto{\pgfqpoint{3.733458in}{2.057008in}}%
\pgfpathlineto{\pgfqpoint{3.736629in}{2.077761in}}%
\pgfpathlineto{\pgfqpoint{3.736391in}{2.089800in}}%
\pgfpathlineto{\pgfqpoint{3.733673in}{2.098282in}}%
\pgfpathlineto{\pgfqpoint{3.730424in}{2.101780in}}%
\pgfpathlineto{\pgfqpoint{3.726013in}{2.103466in}}%
\pgfpathlineto{\pgfqpoint{3.720450in}{2.103300in}}%
\pgfpathlineto{\pgfqpoint{3.713770in}{2.101275in}}%
\pgfpathlineto{\pgfqpoint{3.701771in}{2.094807in}}%
\pgfpathlineto{\pgfqpoint{3.687621in}{2.084419in}}%
\pgfpathlineto{\pgfqpoint{3.665963in}{2.065075in}}%
\pgfpathlineto{\pgfqpoint{3.641920in}{2.040478in}}%
\pgfpathlineto{\pgfqpoint{3.609922in}{2.004352in}}%
\pgfpathlineto{\pgfqpoint{3.570918in}{1.956644in}}%
\pgfpathlineto{\pgfqpoint{3.521743in}{1.892464in}}%
\pgfpathlineto{\pgfqpoint{3.404730in}{1.736903in}}%
\pgfpathlineto{\pgfqpoint{3.392883in}{1.726041in}}%
\pgfpathlineto{\pgfqpoint{3.386994in}{1.723219in}}%
\pgfpathlineto{\pgfqpoint{3.383563in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{3.380932in}{1.725784in}}%
\pgfpathlineto{\pgfqpoint{3.379058in}{1.730190in}}%
\pgfpathlineto{\pgfqpoint{3.377660in}{1.739361in}}%
\pgfpathlineto{\pgfqpoint{3.377514in}{1.756139in}}%
\pgfpathlineto{\pgfqpoint{3.379763in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{3.390491in}{1.916997in}}%
\pgfpathlineto{\pgfqpoint{3.391003in}{1.956022in}}%
\pgfpathlineto{\pgfqpoint{3.389513in}{1.977273in}}%
\pgfpathlineto{\pgfqpoint{3.386306in}{1.993068in}}%
\pgfpathlineto{\pgfqpoint{3.382735in}{2.000711in}}%
\pgfpathlineto{\pgfqpoint{3.378196in}{2.004476in}}%
\pgfpathlineto{\pgfqpoint{3.374672in}{2.004806in}}%
\pgfpathlineto{\pgfqpoint{3.370789in}{2.003431in}}%
\pgfpathlineto{\pgfqpoint{3.364385in}{1.998351in}}%
\pgfpathlineto{\pgfqpoint{3.357434in}{1.990029in}}%
\pgfpathlineto{\pgfqpoint{3.347627in}{1.974865in}}%
\pgfpathlineto{\pgfqpoint{3.332609in}{1.946687in}}%
\pgfpathlineto{\pgfqpoint{3.295961in}{1.874629in}}%
\pgfpathlineto{\pgfqpoint{3.289274in}{1.866042in}}%
\pgfpathlineto{\pgfqpoint{3.283243in}{1.861768in}}%
\pgfpathlineto{\pgfqpoint{3.279071in}{1.861394in}}%
\pgfpathlineto{\pgfqpoint{3.275128in}{1.863329in}}%
\pgfpathlineto{\pgfqpoint{3.270106in}{1.869131in}}%
\pgfpathlineto{\pgfqpoint{3.263972in}{1.880468in}}%
\pgfpathlineto{\pgfqpoint{3.246976in}{1.915398in}}%
\pgfpathlineto{\pgfqpoint{3.241188in}{1.922190in}}%
\pgfpathlineto{\pgfqpoint{3.236701in}{1.924581in}}%
\pgfpathlineto{\pgfqpoint{3.232140in}{1.924219in}}%
\pgfpathlineto{\pgfqpoint{3.227562in}{1.920883in}}%
\pgfpathlineto{\pgfqpoint{3.223035in}{1.914541in}}%
\pgfpathlineto{\pgfqpoint{3.217188in}{1.901708in}}%
\pgfpathlineto{\pgfqpoint{3.210362in}{1.879920in}}%
\pgfpathlineto{\pgfqpoint{3.201942in}{1.843399in}}%
\pgfpathlineto{\pgfqpoint{3.186444in}{1.771933in}}%
\pgfpathlineto{\pgfqpoint{3.181706in}{1.760922in}}%
\pgfpathlineto{\pgfqpoint{3.177597in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{3.174241in}{1.757165in}}%
\pgfpathlineto{\pgfqpoint{3.170601in}{1.759609in}}%
\pgfpathlineto{\pgfqpoint{3.165253in}{1.766243in}}%
\pgfpathlineto{\pgfqpoint{3.156150in}{1.781908in}}%
\pgfpathlineto{\pgfqpoint{3.135434in}{1.819012in}}%
\pgfpathlineto{\pgfqpoint{3.128709in}{1.827457in}}%
\pgfpathlineto{\pgfqpoint{3.124094in}{1.830875in}}%
\pgfpathlineto{\pgfqpoint{3.120021in}{1.831226in}}%
\pgfpathlineto{\pgfqpoint{3.117677in}{1.829586in}}%
\pgfpathlineto{\pgfqpoint{3.114799in}{1.824195in}}%
\pgfpathlineto{\pgfqpoint{3.112752in}{1.815323in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{1.798517in}}%
\pgfpathlineto{\pgfqpoint{3.111615in}{1.771103in}}%
\pgfpathlineto{\pgfqpoint{3.114237in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{3.121105in}{1.669084in}}%
\pgfpathlineto{\pgfqpoint{3.127548in}{1.606935in}}%
\pgfpathlineto{\pgfqpoint{3.127151in}{1.591398in}}%
\pgfpathlineto{\pgfqpoint{3.125163in}{1.586033in}}%
\pgfpathlineto{\pgfqpoint{3.122598in}{1.584633in}}%
\pgfpathlineto{\pgfqpoint{3.119260in}{1.585310in}}%
\pgfpathlineto{\pgfqpoint{3.113089in}{1.589098in}}%
\pgfpathlineto{\pgfqpoint{3.089507in}{1.605369in}}%
\pgfpathlineto{\pgfqpoint{3.081428in}{1.607471in}}%
\pgfpathlineto{\pgfqpoint{3.063535in}{1.610011in}}%
\pgfpathlineto{\pgfqpoint{3.053949in}{1.615227in}}%
\pgfpathlineto{\pgfqpoint{3.039836in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{2.998490in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.989300in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{2.983583in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{2.979610in}{1.662518in}}%
\pgfpathlineto{\pgfqpoint{2.977825in}{1.659558in}}%
\pgfpathlineto{\pgfqpoint{2.976936in}{1.653584in}}%
\pgfpathlineto{\pgfqpoint{2.978094in}{1.641523in}}%
\pgfpathlineto{\pgfqpoint{2.982207in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{2.980718in}{1.609304in}}%
\pgfpathlineto{\pgfqpoint{2.978085in}{1.608035in}}%
\pgfpathlineto{\pgfqpoint{2.973889in}{1.608625in}}%
\pgfpathlineto{\pgfqpoint{2.965491in}{1.612595in}}%
\pgfpathlineto{\pgfqpoint{2.949875in}{1.623069in}}%
\pgfpathlineto{\pgfqpoint{2.917386in}{1.648379in}}%
\pgfpathlineto{\pgfqpoint{2.792514in}{1.748373in}}%
\pgfpathlineto{\pgfqpoint{2.751905in}{1.778090in}}%
\pgfpathlineto{\pgfqpoint{2.722846in}{1.797299in}}%
\pgfpathlineto{\pgfqpoint{2.699299in}{1.810313in}}%
\pgfpathlineto{\pgfqpoint{2.686428in}{1.815107in}}%
\pgfpathlineto{\pgfqpoint{2.680458in}{1.815729in}}%
\pgfpathlineto{\pgfqpoint{2.676694in}{1.814251in}}%
\pgfpathlineto{\pgfqpoint{2.675164in}{1.810707in}}%
\pgfpathlineto{\pgfqpoint{2.675836in}{1.805189in}}%
\pgfpathlineto{\pgfqpoint{2.680742in}{1.793539in}}%
\pgfpathlineto{\pgfqpoint{2.689811in}{1.778456in}}%
\pgfpathlineto{\pgfqpoint{2.707014in}{1.754450in}}%
\pgfpathlineto{\pgfqpoint{2.733620in}{1.721192in}}%
\pgfpathlineto{\pgfqpoint{2.792428in}{1.652411in}}%
\pgfpathlineto{\pgfqpoint{2.817930in}{1.620940in}}%
\pgfpathlineto{\pgfqpoint{2.827095in}{1.606269in}}%
\pgfpathlineto{\pgfqpoint{2.828549in}{1.600683in}}%
\pgfpathlineto{\pgfqpoint{2.827767in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{2.825563in}{1.596917in}}%
\pgfpathlineto{\pgfqpoint{2.819572in}{1.596756in}}%
\pgfpathlineto{\pgfqpoint{2.806574in}{1.599896in}}%
\pgfpathlineto{\pgfqpoint{2.782448in}{1.608749in}}%
\pgfpathlineto{\pgfqpoint{2.727214in}{1.632209in}}%
\pgfpathlineto{\pgfqpoint{2.627870in}{1.674364in}}%
\pgfpathlineto{\pgfqpoint{2.570539in}{1.696408in}}%
\pgfpathlineto{\pgfqpoint{2.525873in}{1.711422in}}%
\pgfpathlineto{\pgfqpoint{2.494172in}{1.720232in}}%
\pgfpathlineto{\pgfqpoint{2.467234in}{1.725709in}}%
\pgfpathlineto{\pgfqpoint{2.445734in}{1.727682in}}%
\pgfpathlineto{\pgfqpoint{2.433350in}{1.726899in}}%
\pgfpathlineto{\pgfqpoint{2.424150in}{1.724291in}}%
\pgfpathlineto{\pgfqpoint{2.418007in}{1.720012in}}%
\pgfpathlineto{\pgfqpoint{2.414721in}{1.714246in}}%
\pgfpathlineto{\pgfqpoint{2.414053in}{1.707190in}}%
\pgfpathlineto{\pgfqpoint{2.415746in}{1.699037in}}%
\pgfpathlineto{\pgfqpoint{2.421250in}{1.686770in}}%
\pgfpathlineto{\pgfqpoint{2.429997in}{1.673237in}}%
\pgfpathlineto{\pgfqpoint{2.444892in}{1.654974in}}%
\pgfpathlineto{\pgfqpoint{2.463707in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{2.486106in}{1.615384in}}%
\pgfpathlineto{\pgfqpoint{2.517301in}{1.590408in}}%
\pgfpathlineto{\pgfqpoint{2.552491in}{1.565112in}}%
\pgfpathlineto{\pgfqpoint{2.596913in}{1.536036in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{1.501109in}}%
\pgfpathlineto{\pgfqpoint{2.764913in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{2.778822in}{1.425168in}}%
\pgfpathlineto{\pgfqpoint{2.785629in}{1.417725in}}%
\pgfpathlineto{\pgfqpoint{2.788595in}{1.411389in}}%
\pgfpathlineto{\pgfqpoint{2.788413in}{1.405855in}}%
\pgfpathlineto{\pgfqpoint{2.785926in}{1.400827in}}%
\pgfpathlineto{\pgfqpoint{2.778564in}{1.392220in}}%
\pgfpathlineto{\pgfqpoint{2.770828in}{1.382291in}}%
\pgfpathlineto{\pgfqpoint{2.766968in}{1.373809in}}%
\pgfpathlineto{\pgfqpoint{2.761025in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{2.756456in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{2.749191in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{2.735959in}{1.342116in}}%
\pgfpathlineto{\pgfqpoint{2.713586in}{1.334866in}}%
\pgfpathlineto{\pgfqpoint{2.660281in}{1.320980in}}%
\pgfpathlineto{\pgfqpoint{2.620940in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.620940in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309642in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.628804in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.607336in}{1.300991in}}%
\pgfpathlineto{\pgfqpoint{2.594178in}{1.293128in}}%
\pgfpathlineto{\pgfqpoint{2.587442in}{1.286741in}}%
\pgfpathlineto{\pgfqpoint{2.584338in}{1.280386in}}%
\pgfpathlineto{\pgfqpoint{2.584395in}{1.275705in}}%
\pgfpathlineto{\pgfqpoint{2.586403in}{1.271140in}}%
\pgfpathlineto{\pgfqpoint{2.591827in}{1.265287in}}%
\pgfpathlineto{\pgfqpoint{2.602238in}{1.258410in}}%
\pgfpathlineto{\pgfqpoint{2.618270in}{1.250820in}}%
\pgfpathlineto{\pgfqpoint{2.686170in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{2.702679in}{1.213742in}}%
\pgfpathlineto{\pgfqpoint{2.715981in}{1.209791in}}%
\pgfpathlineto{\pgfqpoint{2.733814in}{1.207099in}}%
\pgfpathlineto{\pgfqpoint{2.757898in}{1.206224in}}%
\pgfpathlineto{\pgfqpoint{2.789512in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{2.829246in}{1.211997in}}%
\pgfpathlineto{\pgfqpoint{2.876818in}{1.219337in}}%
\pgfpathlineto{\pgfqpoint{2.930991in}{1.229702in}}%
\pgfpathlineto{\pgfqpoint{3.001589in}{1.245610in}}%
\pgfpathlineto{\pgfqpoint{3.073273in}{1.264064in}}%
\pgfpathlineto{\pgfqpoint{3.149861in}{1.286180in}}%
\pgfpathlineto{\pgfqpoint{3.215585in}{1.307413in}}%
\pgfpathlineto{\pgfqpoint{3.247087in}{1.319017in}}%
\pgfpathlineto{\pgfqpoint{3.205512in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{3.141810in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{3.071253in}{1.242710in}}%
\pgfpathlineto{\pgfqpoint{2.993259in}{1.204075in}}%
\pgfpathlineto{\pgfqpoint{2.927991in}{1.169590in}}%
\pgfpathlineto{\pgfqpoint{2.866904in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{2.813553in}{1.102705in}}%
\pgfpathlineto{\pgfqpoint{2.770617in}{1.073977in}}%
\pgfpathlineto{\pgfqpoint{2.744876in}{1.054566in}}%
\pgfpathlineto{\pgfqpoint{2.727112in}{1.038808in}}%
\pgfpathlineto{\pgfqpoint{2.717116in}{1.026877in}}%
\pgfpathlineto{\pgfqpoint{2.714339in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{2.715151in}{1.015906in}}%
\pgfpathlineto{\pgfqpoint{2.719031in}{1.013192in}}%
\pgfpathlineto{\pgfqpoint{2.725378in}{1.011988in}}%
\pgfpathlineto{\pgfqpoint{2.736550in}{1.012171in}}%
\pgfpathlineto{\pgfqpoint{2.784247in}{1.015597in}}%
\pgfpathlineto{\pgfqpoint{2.787945in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{2.789371in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{2.788429in}{1.004303in}}%
\pgfpathlineto{\pgfqpoint{2.783553in}{0.994392in}}%
\pgfpathlineto{\pgfqpoint{2.772209in}{0.977802in}}%
\pgfpathlineto{\pgfqpoint{2.741702in}{0.938673in}}%
\pgfpathlineto{\pgfqpoint{2.711975in}{0.899509in}}%
\pgfpathlineto{\pgfqpoint{2.693708in}{0.871875in}}%
\pgfpathlineto{\pgfqpoint{2.683657in}{0.852300in}}%
\pgfpathlineto{\pgfqpoint{2.679868in}{0.839844in}}%
\pgfpathlineto{\pgfqpoint{2.679707in}{0.832667in}}%
\pgfpathlineto{\pgfqpoint{2.681856in}{0.827455in}}%
\pgfpathlineto{\pgfqpoint{2.686232in}{0.824219in}}%
\pgfpathlineto{\pgfqpoint{2.692664in}{0.822893in}}%
\pgfpathlineto{\pgfqpoint{2.700908in}{0.823333in}}%
\pgfpathlineto{\pgfqpoint{2.714188in}{0.826292in}}%
\pgfpathlineto{\pgfqpoint{2.733268in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{2.776769in}{0.851110in}}%
\pgfpathlineto{\pgfqpoint{2.799807in}{0.859564in}}%
\pgfpathlineto{\pgfqpoint{2.812403in}{0.862075in}}%
\pgfpathlineto{\pgfqpoint{2.820052in}{0.861655in}}%
\pgfpathlineto{\pgfqpoint{2.825781in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{2.830029in}{0.855084in}}%
\pgfpathlineto{\pgfqpoint{2.843919in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{2.848485in}{0.835560in}}%
\pgfpathlineto{\pgfqpoint{2.854238in}{0.835698in}}%
\pgfpathlineto{\pgfqpoint{2.864024in}{0.838793in}}%
\pgfpathlineto{\pgfqpoint{2.876393in}{0.845623in}}%
\pgfpathlineto{\pgfqpoint{2.891311in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{2.913127in}{0.875074in}}%
\pgfpathlineto{\pgfqpoint{2.942613in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{2.978475in}{0.942459in}}%
\pgfpathlineto{\pgfqpoint{3.054506in}{1.025918in}}%
\pgfpathlineto{\pgfqpoint{3.058256in}{1.027504in}}%
\pgfpathlineto{\pgfqpoint{3.059647in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{3.060141in}{1.022665in}}%
\pgfpathlineto{\pgfqpoint{3.058066in}{1.012205in}}%
\pgfpathlineto{\pgfqpoint{3.050175in}{0.986783in}}%
\pgfpathlineto{\pgfqpoint{3.017714in}{0.886777in}}%
\pgfpathlineto{\pgfqpoint{3.007877in}{0.849276in}}%
\pgfpathlineto{\pgfqpoint{3.001829in}{0.817453in}}%
\pgfpathlineto{\pgfqpoint{3.000050in}{0.796654in}}%
\pgfpathlineto{\pgfqpoint{3.001066in}{0.781250in}}%
\pgfpathlineto{\pgfqpoint{3.003549in}{0.772369in}}%
\pgfpathlineto{\pgfqpoint{3.008120in}{0.764440in}}%
\pgfpathlineto{\pgfqpoint{3.023699in}{0.743368in}}%
\pgfpathlineto{\pgfqpoint{3.027329in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{3.029706in}{0.713857in}}%
\pgfpathlineto{\pgfqpoint{3.031317in}{0.682068in}}%
\pgfpathlineto{\pgfqpoint{3.033905in}{0.610999in}}%
\pgfpathlineto{\pgfqpoint{3.036949in}{0.586974in}}%
\pgfpathlineto{\pgfqpoint{3.040909in}{0.572259in}}%
\pgfpathlineto{\pgfqpoint{3.044920in}{0.564831in}}%
\pgfpathlineto{\pgfqpoint{3.048121in}{0.561906in}}%
\pgfpathlineto{\pgfqpoint{3.051751in}{0.560766in}}%
\pgfpathlineto{\pgfqpoint{3.055810in}{0.561528in}}%
\pgfpathlineto{\pgfqpoint{3.060287in}{0.564284in}}%
\pgfpathlineto{\pgfqpoint{3.067749in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{3.076027in}{0.585012in}}%
\pgfpathlineto{\pgfqpoint{3.085001in}{0.602400in}}%
\pgfpathlineto{\pgfqpoint{3.097798in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{3.111178in}{0.669510in}}%
\pgfpathlineto{\pgfqpoint{3.128071in}{0.723609in}}%
\pgfpathlineto{\pgfqpoint{3.144385in}{0.783205in}}%
\pgfpathlineto{\pgfqpoint{3.162185in}{0.856512in}}%
\pgfpathlineto{\pgfqpoint{3.181489in}{0.945943in}}%
\pgfpathlineto{\pgfqpoint{3.202679in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{3.205719in}{1.050769in}}%
\pgfpathlineto{\pgfqpoint{3.206988in}{1.050482in}}%
\pgfpathlineto{\pgfqpoint{3.208677in}{1.046062in}}%
\pgfpathlineto{\pgfqpoint{3.211222in}{1.028870in}}%
\pgfpathlineto{\pgfqpoint{3.232309in}{0.840780in}}%
\pgfpathlineto{\pgfqpoint{3.240852in}{0.795021in}}%
\pgfpathlineto{\pgfqpoint{3.248737in}{0.762801in}}%
\pgfpathlineto{\pgfqpoint{3.257022in}{0.737410in}}%
\pgfpathlineto{\pgfqpoint{3.263731in}{0.722571in}}%
\pgfpathlineto{\pgfqpoint{3.270340in}{0.712814in}}%
\pgfpathlineto{\pgfqpoint{3.275140in}{0.708844in}}%
\pgfpathlineto{\pgfqpoint{3.279740in}{0.707687in}}%
\pgfpathlineto{\pgfqpoint{3.284087in}{0.709248in}}%
\pgfpathlineto{\pgfqpoint{3.288136in}{0.713393in}}%
\pgfpathlineto{\pgfqpoint{3.293004in}{0.722645in}}%
\pgfpathlineto{\pgfqpoint{3.297208in}{0.735720in}}%
\pgfpathlineto{\pgfqpoint{3.301471in}{0.756596in}}%
\pgfpathlineto{\pgfqpoint{3.305134in}{0.786681in}}%
\pgfpathlineto{\pgfqpoint{3.307606in}{0.825751in}}%
\pgfpathlineto{\pgfqpoint{3.308912in}{0.886487in}}%
\pgfpathlineto{\pgfqpoint{3.310476in}{0.936024in}}%
\pgfpathlineto{\pgfqpoint{3.312986in}{0.949462in}}%
\pgfpathlineto{\pgfqpoint{3.315734in}{0.953472in}}%
\pgfpathlineto{\pgfqpoint{3.318459in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{3.321797in}{0.952006in}}%
\pgfpathlineto{\pgfqpoint{3.327229in}{0.946357in}}%
\pgfpathlineto{\pgfqpoint{3.337430in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{3.390446in}{0.852232in}}%
\pgfpathlineto{\pgfqpoint{3.404286in}{0.836243in}}%
\pgfpathlineto{\pgfqpoint{3.416879in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{3.428115in}{0.818088in}}%
\pgfpathlineto{\pgfqpoint{3.439964in}{0.813946in}}%
\pgfpathlineto{\pgfqpoint{3.460651in}{0.807659in}}%
\pgfpathlineto{\pgfqpoint{3.473220in}{0.800707in}}%
\pgfpathlineto{\pgfqpoint{3.488319in}{0.789555in}}%
\pgfpathlineto{\pgfqpoint{3.512681in}{0.768414in}}%
\pgfpathlineto{\pgfqpoint{3.558349in}{0.728580in}}%
\pgfpathlineto{\pgfqpoint{3.575087in}{0.716561in}}%
\pgfpathlineto{\pgfqpoint{3.586886in}{0.710211in}}%
\pgfpathlineto{\pgfqpoint{3.594395in}{0.707906in}}%
\pgfpathlineto{\pgfqpoint{3.600483in}{0.708028in}}%
\pgfpathlineto{\pgfqpoint{3.604941in}{0.710795in}}%
\pgfpathlineto{\pgfqpoint{3.607599in}{0.716341in}}%
\pgfpathlineto{\pgfqpoint{3.608338in}{0.724716in}}%
\pgfpathlineto{\pgfqpoint{3.607094in}{0.735878in}}%
\pgfpathlineto{\pgfqpoint{3.602355in}{0.754862in}}%
\pgfpathlineto{\pgfqpoint{3.594258in}{0.778026in}}%
\pgfpathlineto{\pgfqpoint{3.579964in}{0.811683in}}%
\pgfpathlineto{\pgfqpoint{3.558104in}{0.856491in}}%
\pgfpathlineto{\pgfqpoint{3.529071in}{0.910365in}}%
\pgfpathlineto{\pgfqpoint{3.488535in}{0.980408in}}%
\pgfpathlineto{\pgfqpoint{3.445395in}{1.055154in}}%
\pgfpathlineto{\pgfqpoint{3.436525in}{1.074813in}}%
\pgfpathlineto{\pgfqpoint{3.433772in}{1.085716in}}%
\pgfpathlineto{\pgfqpoint{3.433001in}{1.101388in}}%
\pgfpathlineto{\pgfqpoint{3.430712in}{1.112583in}}%
\pgfpathlineto{\pgfqpoint{3.424380in}{1.129581in}}%
\pgfpathlineto{\pgfqpoint{3.419518in}{1.144097in}}%
\pgfpathlineto{\pgfqpoint{3.419752in}{1.148795in}}%
\pgfpathlineto{\pgfqpoint{3.421773in}{1.151171in}}%
\pgfpathlineto{\pgfqpoint{3.426368in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{3.435555in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{3.461959in}{1.147137in}}%
\pgfpathlineto{\pgfqpoint{3.489553in}{1.140492in}}%
\pgfpathlineto{\pgfqpoint{3.521954in}{1.130003in}}%
\pgfpathlineto{\pgfqpoint{3.606522in}{1.099073in}}%
\pgfpathlineto{\pgfqpoint{3.676442in}{1.074869in}}%
\pgfpathlineto{\pgfqpoint{3.726148in}{1.059924in}}%
\pgfpathlineto{\pgfqpoint{3.764390in}{1.050747in}}%
\pgfpathlineto{\pgfqpoint{3.790514in}{1.046713in}}%
\pgfpathlineto{\pgfqpoint{3.806474in}{1.046209in}}%
\pgfpathlineto{\pgfqpoint{3.817462in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{3.822312in}{1.051301in}}%
\pgfpathlineto{\pgfqpoint{3.824306in}{1.055653in}}%
\pgfpathlineto{\pgfqpoint{3.823620in}{1.061117in}}%
\pgfpathlineto{\pgfqpoint{3.820550in}{1.067505in}}%
\pgfpathlineto{\pgfqpoint{3.813460in}{1.077076in}}%
\pgfpathlineto{\pgfqpoint{3.798985in}{1.092486in}}%
\pgfpathlineto{\pgfqpoint{3.778664in}{1.114002in}}%
\pgfpathlineto{\pgfqpoint{3.774123in}{1.121636in}}%
\pgfpathlineto{\pgfqpoint{3.773712in}{1.126271in}}%
\pgfpathlineto{\pgfqpoint{3.775109in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{3.779946in}{1.131716in}}%
\pgfpathlineto{\pgfqpoint{3.788248in}{1.133612in}}%
\pgfpathlineto{\pgfqpoint{3.804784in}{1.134667in}}%
\pgfpathlineto{\pgfqpoint{3.833760in}{1.134036in}}%
\pgfpathlineto{\pgfqpoint{3.998312in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{4.035514in}{1.128729in}}%
\pgfpathlineto{\pgfqpoint{4.059717in}{1.131883in}}%
\pgfpathlineto{\pgfqpoint{4.073890in}{1.135366in}}%
\pgfpathlineto{\pgfqpoint{4.084317in}{1.139786in}}%
\pgfpathlineto{\pgfqpoint{4.090867in}{1.145081in}}%
\pgfpathlineto{\pgfqpoint{4.093087in}{1.149054in}}%
\pgfpathlineto{\pgfqpoint{4.093641in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{4.091527in}{1.160275in}}%
\pgfpathlineto{\pgfqpoint{4.086228in}{1.167685in}}%
\pgfpathlineto{\pgfqpoint{4.075101in}{1.178046in}}%
\pgfpathlineto{\pgfqpoint{4.056767in}{1.191278in}}%
\pgfpathlineto{\pgfqpoint{4.003183in}{1.227891in}}%
\pgfpathlineto{\pgfqpoint{3.996054in}{1.236258in}}%
\pgfpathlineto{\pgfqpoint{3.993776in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{3.994231in}{1.247805in}}%
\pgfpathlineto{\pgfqpoint{3.997344in}{1.253252in}}%
\pgfpathlineto{\pgfqpoint{4.002891in}{1.258579in}}%
\pgfpathlineto{\pgfqpoint{4.013428in}{1.265623in}}%
\pgfpathlineto{\pgfqpoint{4.043980in}{1.281962in}}%
\pgfpathlineto{\pgfqpoint{4.059950in}{1.291629in}}%
\pgfpathlineto{\pgfqpoint{4.069494in}{1.299679in}}%
\pgfpathlineto{\pgfqpoint{4.073819in}{1.305851in}}%
\pgfpathlineto{\pgfqpoint{4.075156in}{1.312078in}}%
\pgfpathlineto{\pgfqpoint{4.074193in}{1.316227in}}%
\pgfpathlineto{\pgfqpoint{4.069760in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{4.061606in}{1.328407in}}%
\pgfpathlineto{\pgfqpoint{4.049703in}{1.334197in}}%
\pgfpathlineto{\pgfqpoint{4.028211in}{1.341431in}}%
\pgfpathlineto{\pgfqpoint{4.000879in}{1.347966in}}%
\pgfpathlineto{\pgfqpoint{3.959973in}{1.354983in}}%
\pgfpathlineto{\pgfqpoint{3.913826in}{1.360627in}}%
\pgfpathlineto{\pgfqpoint{3.855282in}{1.365648in}}%
\pgfpathlineto{\pgfqpoint{3.779007in}{1.369886in}}%
\pgfpathlineto{\pgfqpoint{3.651096in}{1.374154in}}%
\pgfpathlineto{\pgfqpoint{3.546654in}{1.376421in}}%
\pgfpathlineto{\pgfqpoint{3.506795in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{3.461890in}{1.370684in}}%
\pgfpathlineto{\pgfqpoint{3.399812in}{1.364694in}}%
\pgfpathlineto{\pgfqpoint{3.397666in}{1.365904in}}%
\pgfpathlineto{\pgfqpoint{3.398333in}{1.367537in}}%
\pgfpathlineto{\pgfqpoint{3.403360in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{3.425864in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{3.447059in}{1.399645in}}%
\pgfpathlineto{\pgfqpoint{3.453919in}{1.406340in}}%
\pgfpathlineto{\pgfqpoint{3.454681in}{1.409327in}}%
\pgfpathlineto{\pgfqpoint{3.453029in}{1.410621in}}%
\pgfpathlineto{\pgfqpoint{3.447851in}{1.410986in}}%
\pgfpathlineto{\pgfqpoint{3.436986in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{3.415602in}{1.403380in}}%
\pgfpathlineto{\pgfqpoint{3.377837in}{1.390278in}}%
\pgfpathlineto{\pgfqpoint{3.350579in}{1.381376in}}%
\pgfpathlineto{\pgfqpoint{3.349413in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{3.349518in}{1.382417in}}%
\pgfpathlineto{\pgfqpoint{3.352429in}{1.385774in}}%
\pgfpathlineto{\pgfqpoint{3.366717in}{1.397481in}}%
\pgfpathlineto{\pgfqpoint{3.445243in}{1.459880in}}%
\pgfpathlineto{\pgfqpoint{3.482913in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{3.516873in}{1.525411in}}%
\pgfpathlineto{\pgfqpoint{3.542052in}{1.552388in}}%
\pgfpathlineto{\pgfqpoint{3.565631in}{1.581059in}}%
\pgfpathlineto{\pgfqpoint{3.584743in}{1.607895in}}%
\pgfpathlineto{\pgfqpoint{3.602508in}{1.636841in}}%
\pgfpathlineto{\pgfqpoint{3.617207in}{1.664952in}}%
\pgfpathlineto{\pgfqpoint{3.627450in}{1.688808in}}%
\pgfpathlineto{\pgfqpoint{3.633662in}{1.708086in}}%
\pgfpathlineto{\pgfqpoint{3.636964in}{1.725316in}}%
\pgfpathlineto{\pgfqpoint{3.637517in}{1.740416in}}%
\pgfpathlineto{\pgfqpoint{3.635544in}{1.757760in}}%
\pgfpathlineto{\pgfqpoint{3.633151in}{1.780034in}}%
\pgfpathlineto{\pgfqpoint{3.633822in}{1.795053in}}%
\pgfpathlineto{\pgfqpoint{3.636737in}{1.813359in}}%
\pgfpathlineto{\pgfqpoint{3.643113in}{1.839428in}}%
\pgfpathlineto{\pgfqpoint{3.671447in}{1.945897in}}%
\pgfpathlineto{\pgfqpoint{3.673972in}{1.966477in}}%
\pgfpathlineto{\pgfqpoint{3.673812in}{1.980283in}}%
\pgfpathlineto{\pgfqpoint{3.671400in}{1.991078in}}%
\pgfpathlineto{\pgfqpoint{3.668000in}{1.996900in}}%
\pgfpathlineto{\pgfqpoint{3.663191in}{2.000597in}}%
\pgfpathlineto{\pgfqpoint{3.656971in}{2.002061in}}%
\pgfpathlineto{\pgfqpoint{3.649375in}{2.001235in}}%
\pgfpathlineto{\pgfqpoint{3.640467in}{1.998114in}}%
\pgfpathlineto{\pgfqpoint{3.626715in}{1.990466in}}%
\pgfpathlineto{\pgfqpoint{3.611091in}{1.979060in}}%
\pgfpathlineto{\pgfqpoint{3.589466in}{1.960089in}}%
\pgfpathlineto{\pgfqpoint{3.566225in}{1.936776in}}%
\pgfpathlineto{\pgfqpoint{3.537311in}{1.904667in}}%
\pgfpathlineto{\pgfqpoint{3.503805in}{1.864195in}}%
\pgfpathlineto{\pgfqpoint{3.459708in}{1.807174in}}%
\pgfpathlineto{\pgfqpoint{3.406501in}{1.738132in}}%
\pgfpathlineto{\pgfqpoint{3.393441in}{1.724485in}}%
\pgfpathlineto{\pgfqpoint{3.386922in}{1.720084in}}%
\pgfpathlineto{\pgfqpoint{3.383156in}{1.719424in}}%
\pgfpathlineto{\pgfqpoint{3.380314in}{1.721098in}}%
\pgfpathlineto{\pgfqpoint{3.378346in}{1.725133in}}%
\pgfpathlineto{\pgfqpoint{3.376969in}{1.734156in}}%
\pgfpathlineto{\pgfqpoint{3.376966in}{1.751037in}}%
\pgfpathlineto{\pgfqpoint{3.379763in}{1.789247in}}%
\pgfpathlineto{\pgfqpoint{3.386244in}{1.874344in}}%
\pgfpathlineto{\pgfqpoint{3.386882in}{1.909682in}}%
\pgfpathlineto{\pgfqpoint{3.385520in}{1.934933in}}%
\pgfpathlineto{\pgfqpoint{3.382985in}{1.951110in}}%
\pgfpathlineto{\pgfqpoint{3.379107in}{1.962947in}}%
\pgfpathlineto{\pgfqpoint{3.375332in}{1.968693in}}%
\pgfpathlineto{\pgfqpoint{3.370861in}{1.971646in}}%
\pgfpathlineto{\pgfqpoint{3.365761in}{1.971812in}}%
\pgfpathlineto{\pgfqpoint{3.360115in}{1.969293in}}%
\pgfpathlineto{\pgfqpoint{3.354026in}{1.964286in}}%
\pgfpathlineto{\pgfqpoint{3.345411in}{1.954248in}}%
\pgfpathlineto{\pgfqpoint{3.334238in}{1.937594in}}%
\pgfpathlineto{\pgfqpoint{3.316636in}{1.906636in}}%
\pgfpathlineto{\pgfqpoint{3.297196in}{1.873237in}}%
\pgfpathlineto{\pgfqpoint{3.288934in}{1.863188in}}%
\pgfpathlineto{\pgfqpoint{3.282982in}{1.859379in}}%
\pgfpathlineto{\pgfqpoint{3.278835in}{1.859076in}}%
\pgfpathlineto{\pgfqpoint{3.274896in}{1.860869in}}%
\pgfpathlineto{\pgfqpoint{3.269855in}{1.866151in}}%
\pgfpathlineto{\pgfqpoint{3.262429in}{1.878643in}}%
\pgfpathlineto{\pgfqpoint{3.248015in}{1.904491in}}%
\pgfpathlineto{\pgfqpoint{3.242338in}{1.910883in}}%
\pgfpathlineto{\pgfqpoint{3.237948in}{1.913563in}}%
\pgfpathlineto{\pgfqpoint{3.233482in}{1.914061in}}%
\pgfpathlineto{\pgfqpoint{3.228985in}{1.912155in}}%
\pgfpathlineto{\pgfqpoint{3.224512in}{1.907736in}}%
\pgfpathlineto{\pgfqpoint{3.218677in}{1.897979in}}%
\pgfpathlineto{\pgfqpoint{3.213105in}{1.884166in}}%
\pgfpathlineto{\pgfqpoint{3.206657in}{1.862350in}}%
\pgfpathlineto{\pgfqpoint{3.198742in}{1.827198in}}%
\pgfpathlineto{\pgfqpoint{3.185682in}{1.767208in}}%
\pgfpathlineto{\pgfqpoint{3.180990in}{1.756603in}}%
\pgfpathlineto{\pgfqpoint{3.177922in}{1.753914in}}%
\pgfpathlineto{\pgfqpoint{3.174584in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{3.170928in}{1.756798in}}%
\pgfpathlineto{\pgfqpoint{3.165513in}{1.764189in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.784382in}}%
\pgfpathlineto{\pgfqpoint{3.137192in}{1.816276in}}%
\pgfpathlineto{\pgfqpoint{3.128791in}{1.827010in}}%
\pgfpathlineto{\pgfqpoint{3.124214in}{1.830243in}}%
\pgfpathlineto{\pgfqpoint{3.120157in}{1.830540in}}%
\pgfpathlineto{\pgfqpoint{3.116747in}{1.827608in}}%
\pgfpathlineto{\pgfqpoint{3.114093in}{1.821282in}}%
\pgfpathlineto{\pgfqpoint{3.111870in}{1.807553in}}%
\pgfpathlineto{\pgfqpoint{3.111248in}{1.788105in}}%
\pgfpathlineto{\pgfqpoint{3.112703in}{1.756925in}}%
\pgfpathlineto{\pgfqpoint{3.117339in}{1.712435in}}%
\pgfpathlineto{\pgfqpoint{3.125477in}{1.656939in}}%
\pgfpathlineto{\pgfqpoint{3.141112in}{1.569136in}}%
\pgfpathlineto{\pgfqpoint{3.146518in}{1.532760in}}%
\pgfpathlineto{\pgfqpoint{3.145802in}{1.526129in}}%
\pgfpathlineto{\pgfqpoint{3.144267in}{1.525383in}}%
\pgfpathlineto{\pgfqpoint{3.141060in}{1.527477in}}%
\pgfpathlineto{\pgfqpoint{3.132975in}{1.536974in}}%
\pgfpathlineto{\pgfqpoint{3.113469in}{1.560545in}}%
\pgfpathlineto{\pgfqpoint{3.103778in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{3.095789in}{1.572290in}}%
\pgfpathlineto{\pgfqpoint{3.083705in}{1.576811in}}%
\pgfpathlineto{\pgfqpoint{3.073956in}{1.583866in}}%
\pgfpathlineto{\pgfqpoint{3.058690in}{1.598237in}}%
\pgfpathlineto{\pgfqpoint{3.010585in}{1.645148in}}%
\pgfpathlineto{\pgfqpoint{2.997131in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{2.988646in}{1.658524in}}%
\pgfpathlineto{\pgfqpoint{2.985044in}{1.658302in}}%
\pgfpathlineto{\pgfqpoint{2.982643in}{1.656300in}}%
\pgfpathlineto{\pgfqpoint{2.981441in}{1.652607in}}%
\pgfpathlineto{\pgfqpoint{2.981561in}{1.645381in}}%
\pgfpathlineto{\pgfqpoint{2.984597in}{1.631066in}}%
\pgfpathlineto{\pgfqpoint{2.992404in}{1.599204in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{1.596008in}}%
\pgfpathlineto{\pgfqpoint{2.988817in}{1.594978in}}%
\pgfpathlineto{\pgfqpoint{2.984109in}{1.596376in}}%
\pgfpathlineto{\pgfqpoint{2.974271in}{1.602280in}}%
\pgfpathlineto{\pgfqpoint{2.955876in}{1.616190in}}%
\pgfpathlineto{\pgfqpoint{2.900056in}{1.662312in}}%
\pgfpathlineto{\pgfqpoint{2.835891in}{1.714007in}}%
\pgfpathlineto{\pgfqpoint{2.792718in}{1.746019in}}%
\pgfpathlineto{\pgfqpoint{2.760466in}{1.767334in}}%
\pgfpathlineto{\pgfqpoint{2.738922in}{1.779327in}}%
\pgfpathlineto{\pgfqpoint{2.722307in}{1.785990in}}%
\pgfpathlineto{\pgfqpoint{2.713538in}{1.787237in}}%
\pgfpathlineto{\pgfqpoint{2.709560in}{1.786255in}}%
\pgfpathlineto{\pgfqpoint{2.707106in}{1.783843in}}%
\pgfpathlineto{\pgfqpoint{2.706174in}{1.780045in}}%
\pgfpathlineto{\pgfqpoint{2.707559in}{1.771902in}}%
\pgfpathlineto{\pgfqpoint{2.712094in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{2.722471in}{1.743280in}}%
\pgfpathlineto{\pgfqpoint{2.740865in}{1.717126in}}%
\pgfpathlineto{\pgfqpoint{2.771929in}{1.677825in}}%
\pgfpathlineto{\pgfqpoint{2.820413in}{1.617470in}}%
\pgfpathlineto{\pgfqpoint{2.827206in}{1.606186in}}%
\pgfpathlineto{\pgfqpoint{2.828764in}{1.600525in}}%
\pgfpathlineto{\pgfqpoint{2.828005in}{1.598109in}}%
\pgfpathlineto{\pgfqpoint{2.825775in}{1.596764in}}%
\pgfpathlineto{\pgfqpoint{2.819677in}{1.596682in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{1.599895in}}%
\pgfpathlineto{\pgfqpoint{2.782979in}{1.608389in}}%
\pgfpathlineto{\pgfqpoint{2.638389in}{1.664002in}}%
\pgfpathlineto{\pgfqpoint{2.598638in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{2.570168in}{1.681676in}}%
\pgfpathlineto{\pgfqpoint{2.551095in}{1.683877in}}%
\pgfpathlineto{\pgfqpoint{2.535539in}{1.683771in}}%
\pgfpathlineto{\pgfqpoint{2.523503in}{1.681495in}}%
\pgfpathlineto{\pgfqpoint{2.514835in}{1.677263in}}%
\pgfpathlineto{\pgfqpoint{2.510394in}{1.672958in}}%
\pgfpathlineto{\pgfqpoint{2.507572in}{1.667810in}}%
\pgfpathlineto{\pgfqpoint{2.506095in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{2.506948in}{1.650782in}}%
\pgfpathlineto{\pgfqpoint{2.510902in}{1.638288in}}%
\pgfpathlineto{\pgfqpoint{2.517747in}{1.624740in}}%
\pgfpathlineto{\pgfqpoint{2.527319in}{1.610330in}}%
\pgfpathlineto{\pgfqpoint{2.542400in}{1.592056in}}%
\pgfpathlineto{\pgfqpoint{2.561506in}{1.572844in}}%
\pgfpathlineto{\pgfqpoint{2.584653in}{1.552876in}}%
\pgfpathlineto{\pgfqpoint{2.611509in}{1.532456in}}%
\pgfpathlineto{\pgfqpoint{2.646378in}{1.508677in}}%
\pgfpathlineto{\pgfqpoint{2.693169in}{1.479626in}}%
\pgfpathlineto{\pgfqpoint{2.774381in}{1.429832in}}%
\pgfpathlineto{\pgfqpoint{2.786393in}{1.419800in}}%
\pgfpathlineto{\pgfqpoint{2.791560in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{2.792872in}{1.408179in}}%
\pgfpathlineto{\pgfqpoint{2.792120in}{1.403936in}}%
\pgfpathlineto{\pgfqpoint{2.789059in}{1.399072in}}%
\pgfpathlineto{\pgfqpoint{2.770083in}{1.375627in}}%
\pgfpathlineto{\pgfqpoint{2.761256in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{2.755290in}{1.351169in}}%
\pgfpathlineto{\pgfqpoint{2.746189in}{1.346117in}}%
\pgfpathlineto{\pgfqpoint{2.730530in}{1.340063in}}%
\pgfpathlineto{\pgfqpoint{2.697894in}{1.330500in}}%
\pgfpathlineto{\pgfqpoint{2.636971in}{1.312858in}}%
\pgfpathlineto{\pgfqpoint{2.628804in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.628804in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.309642in}{0.100000in}}{\pgfqpoint{2.131250in}{2.117500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.715595in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.716708in}{1.276614in}}%
\pgfpathlineto{\pgfqpoint{2.720045in}{1.243375in}}%
\pgfpathlineto{\pgfqpoint{2.725589in}{1.210429in}}%
\pgfpathlineto{\pgfqpoint{2.733318in}{1.177919in}}%
\pgfpathlineto{\pgfqpoint{2.743196in}{1.145989in}}%
\pgfpathlineto{\pgfqpoint{2.755180in}{1.114780in}}%
\pgfpathlineto{\pgfqpoint{2.769218in}{1.084427in}}%
\pgfpathlineto{\pgfqpoint{2.785249in}{1.055064in}}%
\pgfpathlineto{\pgfqpoint{2.803201in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{2.822996in}{0.999821in}}%
\pgfpathlineto{\pgfqpoint{2.844547in}{0.974182in}}%
\pgfpathlineto{\pgfqpoint{2.867760in}{0.950018in}}%
\pgfpathlineto{\pgfqpoint{2.892533in}{0.927433in}}%
\pgfpathlineto{\pgfqpoint{2.918756in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.946315in}{0.887395in}}%
\pgfpathlineto{\pgfqpoint{2.975089in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{3.004951in}{0.854769in}}%
\pgfpathlineto{\pgfqpoint{3.035771in}{0.841420in}}%
\pgfpathlineto{\pgfqpoint{3.067412in}{0.830128in}}%
\pgfpathlineto{\pgfqpoint{3.099737in}{0.820943in}}%
\pgfpathlineto{\pgfqpoint{3.132603in}{0.813904in}}%
\pgfpathlineto{\pgfqpoint{3.165866in}{0.809043in}}%
\pgfpathlineto{\pgfqpoint{3.199380in}{0.806381in}}%
\pgfpathlineto{\pgfqpoint{3.232998in}{0.805931in}}%
\pgfpathlineto{\pgfqpoint{3.266572in}{0.807692in}}%
\pgfpathlineto{\pgfqpoint{3.299955in}{0.811659in}}%
\pgfpathlineto{\pgfqpoint{3.333000in}{0.817814in}}%
\pgfpathlineto{\pgfqpoint{3.365563in}{0.826129in}}%
\pgfpathlineto{\pgfqpoint{3.397500in}{0.836568in}}%
\pgfpathlineto{\pgfqpoint{3.428671in}{0.849086in}}%
\pgfpathlineto{\pgfqpoint{3.458939in}{0.863627in}}%
\pgfpathlineto{\pgfqpoint{3.488172in}{0.880127in}}%
\pgfpathlineto{\pgfqpoint{3.516241in}{0.898515in}}%
\pgfpathlineto{\pgfqpoint{3.543022in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{3.568399in}{0.940620in}}%
\pgfpathlineto{\pgfqpoint{3.592260in}{0.964153in}}%
\pgfpathlineto{\pgfqpoint{3.614501in}{0.989204in}}%
\pgfpathlineto{\pgfqpoint{3.635022in}{1.015664in}}%
\pgfpathlineto{\pgfqpoint{3.653735in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{3.670558in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{3.685415in}{1.102303in}}%
\pgfpathlineto{\pgfqpoint{3.698243in}{1.133180in}}%
\pgfpathlineto{\pgfqpoint{3.708985in}{1.164833in}}%
\pgfpathlineto{\pgfqpoint{3.717594in}{1.197123in}}%
\pgfpathlineto{\pgfqpoint{3.724032in}{1.229909in}}%
\pgfpathlineto{\pgfqpoint{3.728270in}{1.263047in}}%
\pgfpathlineto{\pgfqpoint{3.730291in}{1.296390in}}%
\pgfpathlineto{\pgfqpoint{3.730084in}{1.329793in}}%
\pgfpathlineto{\pgfqpoint{3.727652in}{1.363110in}}%
\pgfpathlineto{\pgfqpoint{3.723005in}{1.396193in}}%
\pgfpathlineto{\pgfqpoint{3.716163in}{1.428898in}}%
\pgfpathlineto{\pgfqpoint{3.707156in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{3.696024in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{3.682815in}{1.523319in}}%
\pgfpathlineto{\pgfqpoint{3.667588in}{1.553101in}}%
\pgfpathlineto{\pgfqpoint{3.650410in}{1.581816in}}%
\pgfpathlineto{\pgfqpoint{3.631356in}{1.609337in}}%
\pgfpathlineto{\pgfqpoint{3.610509in}{1.635544in}}%
\pgfpathlineto{\pgfqpoint{3.587961in}{1.660322in}}%
\pgfpathlineto{\pgfqpoint{3.563811in}{1.683563in}}%
\pgfpathlineto{\pgfqpoint{3.538165in}{1.705163in}}%
\pgfpathlineto{\pgfqpoint{3.511136in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{3.482842in}{1.743073in}}%
\pgfpathlineto{\pgfqpoint{3.453408in}{1.759216in}}%
\pgfpathlineto{\pgfqpoint{3.422963in}{1.773387in}}%
\pgfpathlineto{\pgfqpoint{3.391639in}{1.785523in}}%
\pgfpathlineto{\pgfqpoint{3.359576in}{1.795572in}}%
\pgfpathlineto{\pgfqpoint{3.326913in}{1.803490in}}%
\pgfpathlineto{\pgfqpoint{3.293794in}{1.809241in}}%
\pgfpathlineto{\pgfqpoint{3.260365in}{1.812801in}}%
\pgfpathlineto{\pgfqpoint{3.226771in}{1.814153in}}%
\pgfpathlineto{\pgfqpoint{3.193162in}{1.813292in}}%
\pgfpathlineto{\pgfqpoint{3.159683in}{1.810222in}}%
\pgfpathlineto{\pgfqpoint{3.126482in}{1.804956in}}%
\pgfpathlineto{\pgfqpoint{3.093706in}{1.797517in}}%
\pgfpathlineto{\pgfqpoint{3.061497in}{1.787938in}}%
\pgfpathlineto{\pgfqpoint{3.029997in}{1.776261in}}%
\pgfpathlineto{\pgfqpoint{2.999345in}{1.762538in}}%
\pgfpathlineto{\pgfqpoint{2.969674in}{1.746827in}}%
\pgfpathlineto{\pgfqpoint{2.941116in}{1.729199in}}%
\pgfpathlineto{\pgfqpoint{2.913796in}{1.709731in}}%
\pgfpathlineto{\pgfqpoint{2.887832in}{1.688508in}}%
\pgfpathlineto{\pgfqpoint{2.863341in}{1.665624in}}%
\pgfpathlineto{\pgfqpoint{2.840428in}{1.641178in}}%
\pgfpathlineto{\pgfqpoint{2.819195in}{1.615278in}}%
\pgfpathlineto{\pgfqpoint{2.799735in}{1.588039in}}%
\pgfpathlineto{\pgfqpoint{2.782133in}{1.559579in}}%
\pgfpathlineto{\pgfqpoint{2.766466in}{1.530023in}}%
\pgfpathlineto{\pgfqpoint{2.752804in}{1.499501in}}%
\pgfpathlineto{\pgfqpoint{2.741206in}{1.468148in}}%
\pgfpathlineto{\pgfqpoint{2.731723in}{1.436100in}}%
\pgfpathlineto{\pgfqpoint{2.724397in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{2.719260in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{2.716334in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{2.715595in}{1.310000in}}%
\pgfpathlineto{\pgfqpoint{2.715595in}{1.310000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.684464in,y=1.574688in,left,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.715595in,y=0.679792in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930955in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.042066in}{0.433333in}}%
\pgfpathlineto{\pgfqpoint{3.153177in}{0.433333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242066in,y=0.394444in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0 \exp( h( \theta ) )\) Eq.~\eqref{eq:rregink}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930955in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{3.042066in}{0.266667in}}%
\pgfpathlineto{\pgfqpoint{3.153177in}{0.266667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.242066in,y=0.227778in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0( 1 + h( \theta) ) \) Eq.~\eqref{eq:rink}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_11_12_13.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.462500in}{4.742411in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{4.742411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.742411in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292281in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{0.292354in}{3.933646in}}%
\pgfpathlineto{\pgfqpoint{0.292482in}{3.930389in}}%
\pgfpathlineto{\pgfqpoint{0.292667in}{3.927134in}}%
\pgfpathlineto{\pgfqpoint{0.292909in}{3.923883in}}%
\pgfpathlineto{\pgfqpoint{0.293208in}{3.920635in}}%
\pgfpathlineto{\pgfqpoint{0.293565in}{3.917391in}}%
\pgfpathlineto{\pgfqpoint{0.293980in}{3.914153in}}%
\pgfpathlineto{\pgfqpoint{0.294454in}{3.910922in}}%
\pgfpathlineto{\pgfqpoint{0.294986in}{3.907697in}}%
\pgfpathlineto{\pgfqpoint{0.295577in}{3.904481in}}%
\pgfpathlineto{\pgfqpoint{0.296226in}{3.901274in}}%
\pgfpathlineto{\pgfqpoint{0.296933in}{3.898076in}}%
\pgfpathlineto{\pgfqpoint{0.297698in}{3.894890in}}%
\pgfpathlineto{\pgfqpoint{0.298520in}{3.891714in}}%
\pgfpathlineto{\pgfqpoint{0.299399in}{3.888551in}}%
\pgfpathlineto{\pgfqpoint{0.300334in}{3.885400in}}%
\pgfpathlineto{\pgfqpoint{0.301325in}{3.882264in}}%
\pgfpathlineto{\pgfqpoint{0.302370in}{3.879142in}}%
\pgfpathlineto{\pgfqpoint{0.303469in}{3.876035in}}%
\pgfpathlineto{\pgfqpoint{0.304621in}{3.872943in}}%
\pgfpathlineto{\pgfqpoint{0.305823in}{3.869868in}}%
\pgfpathlineto{\pgfqpoint{0.307076in}{3.866810in}}%
\pgfpathlineto{\pgfqpoint{0.308378in}{3.863770in}}%
\pgfpathlineto{\pgfqpoint{0.309727in}{3.860748in}}%
\pgfpathlineto{\pgfqpoint{0.311122in}{3.857744in}}%
\pgfpathlineto{\pgfqpoint{0.312562in}{3.854759in}}%
\pgfpathlineto{\pgfqpoint{0.314044in}{3.851793in}}%
\pgfpathlineto{\pgfqpoint{0.315567in}{3.848847in}}%
\pgfpathlineto{\pgfqpoint{0.317130in}{3.845921in}}%
\pgfpathlineto{\pgfqpoint{0.318730in}{3.843014in}}%
\pgfpathlineto{\pgfqpoint{0.320365in}{3.840128in}}%
\pgfpathlineto{\pgfqpoint{0.322034in}{3.837262in}}%
\pgfpathlineto{\pgfqpoint{0.323735in}{3.834417in}}%
\pgfpathlineto{\pgfqpoint{0.325466in}{3.831592in}}%
\pgfpathlineto{\pgfqpoint{0.327224in}{3.828787in}}%
\pgfpathlineto{\pgfqpoint{0.329008in}{3.826002in}}%
\pgfpathlineto{\pgfqpoint{0.330816in}{3.823237in}}%
\pgfpathlineto{\pgfqpoint{0.332645in}{3.820492in}}%
\pgfpathlineto{\pgfqpoint{0.334493in}{3.817767in}}%
\pgfpathlineto{\pgfqpoint{0.336359in}{3.815060in}}%
\pgfpathlineto{\pgfqpoint{0.338240in}{3.812373in}}%
\pgfpathlineto{\pgfqpoint{0.340135in}{3.809703in}}%
\pgfpathlineto{\pgfqpoint{0.342040in}{3.807052in}}%
\pgfpathlineto{\pgfqpoint{0.343954in}{3.804418in}}%
\pgfpathlineto{\pgfqpoint{0.345876in}{3.801801in}}%
\pgfpathlineto{\pgfqpoint{0.347802in}{3.799199in}}%
\pgfpathlineto{\pgfqpoint{0.349731in}{3.796613in}}%
\pgfpathlineto{\pgfqpoint{0.351662in}{3.794042in}}%
\pgfpathlineto{\pgfqpoint{0.353591in}{3.791485in}}%
\pgfpathlineto{\pgfqpoint{0.355518in}{3.788941in}}%
\pgfpathlineto{\pgfqpoint{0.357441in}{3.786410in}}%
\pgfpathlineto{\pgfqpoint{0.359357in}{3.783890in}}%
\pgfpathlineto{\pgfqpoint{0.361265in}{3.781380in}}%
\pgfpathlineto{\pgfqpoint{0.363164in}{3.778880in}}%
\pgfpathlineto{\pgfqpoint{0.365052in}{3.776389in}}%
\pgfpathlineto{\pgfqpoint{0.366926in}{3.773906in}}%
\pgfpathlineto{\pgfqpoint{0.368787in}{3.771430in}}%
\pgfpathlineto{\pgfqpoint{0.370632in}{3.768959in}}%
\pgfpathlineto{\pgfqpoint{0.372460in}{3.766494in}}%
\pgfpathlineto{\pgfqpoint{0.374270in}{3.764032in}}%
\pgfpathlineto{\pgfqpoint{0.376061in}{3.761573in}}%
\pgfpathlineto{\pgfqpoint{0.377831in}{3.759115in}}%
\pgfpathlineto{\pgfqpoint{0.379580in}{3.756658in}}%
\pgfpathlineto{\pgfqpoint{0.381307in}{3.754201in}}%
\pgfpathlineto{\pgfqpoint{0.383010in}{3.751742in}}%
\pgfpathlineto{\pgfqpoint{0.384689in}{3.749281in}}%
\pgfpathlineto{\pgfqpoint{0.386344in}{3.746816in}}%
\pgfpathlineto{\pgfqpoint{0.387973in}{3.744346in}}%
\pgfpathlineto{\pgfqpoint{0.389576in}{3.741871in}}%
\pgfpathlineto{\pgfqpoint{0.391153in}{3.739389in}}%
\pgfpathlineto{\pgfqpoint{0.392703in}{3.736899in}}%
\pgfpathlineto{\pgfqpoint{0.394226in}{3.734401in}}%
\pgfpathlineto{\pgfqpoint{0.395722in}{3.731893in}}%
\pgfpathlineto{\pgfqpoint{0.397191in}{3.729375in}}%
\pgfpathlineto{\pgfqpoint{0.398632in}{3.726845in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{3.724303in}}%
\pgfpathlineto{\pgfqpoint{0.401433in}{3.721748in}}%
\pgfpathlineto{\pgfqpoint{0.402792in}{3.719179in}}%
\pgfpathlineto{\pgfqpoint{0.404125in}{3.716596in}}%
\pgfpathlineto{\pgfqpoint{0.405432in}{3.713997in}}%
\pgfpathlineto{\pgfqpoint{0.406712in}{3.711382in}}%
\pgfpathlineto{\pgfqpoint{0.407968in}{3.708750in}}%
\pgfpathlineto{\pgfqpoint{0.409198in}{3.706102in}}%
\pgfpathlineto{\pgfqpoint{0.410404in}{3.703435in}}%
\pgfpathlineto{\pgfqpoint{0.411587in}{3.700750in}}%
\pgfpathlineto{\pgfqpoint{0.412748in}{3.698046in}}%
\pgfpathlineto{\pgfqpoint{0.413887in}{3.695324in}}%
\pgfpathlineto{\pgfqpoint{0.415005in}{3.692582in}}%
\pgfpathlineto{\pgfqpoint{0.416103in}{3.689820in}}%
\pgfpathlineto{\pgfqpoint{0.417183in}{3.687039in}}%
\pgfpathlineto{\pgfqpoint{0.418245in}{3.684237in}}%
\pgfpathlineto{\pgfqpoint{0.419292in}{3.681416in}}%
\pgfpathlineto{\pgfqpoint{0.420323in}{3.678575in}}%
\pgfpathlineto{\pgfqpoint{0.421341in}{3.675714in}}%
\pgfpathlineto{\pgfqpoint{0.422346in}{3.672833in}}%
\pgfpathlineto{\pgfqpoint{0.423341in}{3.669933in}}%
\pgfpathlineto{\pgfqpoint{0.424327in}{3.667014in}}%
\pgfpathlineto{\pgfqpoint{0.425305in}{3.664076in}}%
\pgfpathlineto{\pgfqpoint{0.426277in}{3.661119in}}%
\pgfpathlineto{\pgfqpoint{0.427244in}{3.658145in}}%
\pgfpathlineto{\pgfqpoint{0.428209in}{3.655154in}}%
\pgfpathlineto{\pgfqpoint{0.429172in}{3.652146in}}%
\pgfpathlineto{\pgfqpoint{0.430136in}{3.649122in}}%
\pgfpathlineto{\pgfqpoint{0.431102in}{3.646084in}}%
\pgfpathlineto{\pgfqpoint{0.432073in}{3.643031in}}%
\pgfpathlineto{\pgfqpoint{0.433049in}{3.639965in}}%
\pgfpathlineto{\pgfqpoint{0.434034in}{3.636888in}}%
\pgfpathlineto{\pgfqpoint{0.435027in}{3.633799in}}%
\pgfpathlineto{\pgfqpoint{0.436033in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{0.437051in}{3.627594in}}%
\pgfpathlineto{\pgfqpoint{0.438084in}{3.624481in}}%
\pgfpathlineto{\pgfqpoint{0.439135in}{3.621362in}}%
\pgfpathlineto{\pgfqpoint{0.440204in}{3.618239in}}%
\pgfpathlineto{\pgfqpoint{0.441294in}{3.615113in}}%
\pgfpathlineto{\pgfqpoint{0.442405in}{3.611986in}}%
\pgfpathlineto{\pgfqpoint{0.443541in}{3.608860in}}%
\pgfpathlineto{\pgfqpoint{0.444703in}{3.605736in}}%
\pgfpathlineto{\pgfqpoint{0.445893in}{3.602616in}}%
\pgfpathlineto{\pgfqpoint{0.447111in}{3.599502in}}%
\pgfpathlineto{\pgfqpoint{0.448360in}{3.596397in}}%
\pgfpathlineto{\pgfqpoint{0.449642in}{3.593300in}}%
\pgfpathlineto{\pgfqpoint{0.450957in}{3.590215in}}%
\pgfpathlineto{\pgfqpoint{0.452308in}{3.587144in}}%
\pgfpathlineto{\pgfqpoint{0.453695in}{3.584088in}}%
\pgfpathlineto{\pgfqpoint{0.455121in}{3.581050in}}%
\pgfpathlineto{\pgfqpoint{0.456586in}{3.578031in}}%
\pgfpathlineto{\pgfqpoint{0.458091in}{3.575034in}}%
\pgfpathlineto{\pgfqpoint{0.459638in}{3.572059in}}%
\pgfpathlineto{\pgfqpoint{0.461228in}{3.569111in}}%
\pgfpathlineto{\pgfqpoint{0.462862in}{3.566190in}}%
\pgfpathlineto{\pgfqpoint{0.464540in}{3.563298in}}%
\pgfpathlineto{\pgfqpoint{0.466263in}{3.560437in}}%
\pgfpathlineto{\pgfqpoint{0.468033in}{3.557610in}}%
\pgfpathlineto{\pgfqpoint{0.469849in}{3.554817in}}%
\pgfpathlineto{\pgfqpoint{0.471713in}{3.552062in}}%
\pgfpathlineto{\pgfqpoint{0.473624in}{3.549346in}}%
\pgfpathlineto{\pgfqpoint{0.475582in}{3.546669in}}%
\pgfpathlineto{\pgfqpoint{0.477590in}{3.544035in}}%
\pgfpathlineto{\pgfqpoint{0.479645in}{3.541445in}}%
\pgfpathlineto{\pgfqpoint{0.481749in}{3.538900in}}%
\pgfpathlineto{\pgfqpoint{0.483900in}{3.536402in}}%
\pgfpathlineto{\pgfqpoint{0.486100in}{3.533952in}}%
\pgfpathlineto{\pgfqpoint{0.488348in}{3.531551in}}%
\pgfpathlineto{\pgfqpoint{0.490643in}{3.529201in}}%
\pgfpathlineto{\pgfqpoint{0.492985in}{3.526903in}}%
\pgfpathlineto{\pgfqpoint{0.495374in}{3.524658in}}%
\pgfpathlineto{\pgfqpoint{0.497808in}{3.522466in}}%
\pgfpathlineto{\pgfqpoint{0.500287in}{3.520329in}}%
\pgfpathlineto{\pgfqpoint{0.502811in}{3.518247in}}%
\pgfpathlineto{\pgfqpoint{0.505378in}{3.516221in}}%
\pgfpathlineto{\pgfqpoint{0.507987in}{3.514251in}}%
\pgfpathlineto{\pgfqpoint{0.510638in}{3.512338in}}%
\pgfpathlineto{\pgfqpoint{0.513328in}{3.510482in}}%
\pgfpathlineto{\pgfqpoint{0.516058in}{3.508683in}}%
\pgfpathlineto{\pgfqpoint{0.518826in}{3.506941in}}%
\pgfpathlineto{\pgfqpoint{0.521630in}{3.505256in}}%
\pgfpathlineto{\pgfqpoint{0.524469in}{3.503628in}}%
\pgfpathlineto{\pgfqpoint{0.527342in}{3.502056in}}%
\pgfpathlineto{\pgfqpoint{0.530247in}{3.500540in}}%
\pgfpathlineto{\pgfqpoint{0.533182in}{3.499080in}}%
\pgfpathlineto{\pgfqpoint{0.536147in}{3.497675in}}%
\pgfpathlineto{\pgfqpoint{0.539140in}{3.496324in}}%
\pgfpathlineto{\pgfqpoint{0.542159in}{3.495026in}}%
\pgfpathlineto{\pgfqpoint{0.545202in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{0.548269in}{3.492585in}}%
\pgfpathlineto{\pgfqpoint{0.551356in}{3.491440in}}%
\pgfpathlineto{\pgfqpoint{0.554464in}{3.490344in}}%
\pgfpathlineto{\pgfqpoint{0.557590in}{3.489296in}}%
\pgfpathlineto{\pgfqpoint{0.560732in}{3.488293in}}%
\pgfpathlineto{\pgfqpoint{0.563889in}{3.487334in}}%
\pgfpathlineto{\pgfqpoint{0.567059in}{3.486419in}}%
\pgfpathlineto{\pgfqpoint{0.570242in}{3.485544in}}%
\pgfpathlineto{\pgfqpoint{0.573435in}{3.484709in}}%
\pgfpathlineto{\pgfqpoint{0.576637in}{3.483912in}}%
\pgfpathlineto{\pgfqpoint{0.579846in}{3.483150in}}%
\pgfpathlineto{\pgfqpoint{0.583061in}{3.482422in}}%
\pgfpathlineto{\pgfqpoint{0.586281in}{3.481727in}}%
\pgfpathlineto{\pgfqpoint{0.589505in}{3.481061in}}%
\pgfpathlineto{\pgfqpoint{0.592730in}{3.480423in}}%
\pgfpathlineto{\pgfqpoint{0.595957in}{3.479812in}}%
\pgfpathlineto{\pgfqpoint{0.599183in}{3.479224in}}%
\pgfpathlineto{\pgfqpoint{0.602408in}{3.478659in}}%
\pgfpathlineto{\pgfqpoint{0.605631in}{3.478113in}}%
\pgfpathlineto{\pgfqpoint{0.608850in}{3.477586in}}%
\pgfpathlineto{\pgfqpoint{0.612065in}{3.477074in}}%
\pgfpathlineto{\pgfqpoint{0.615275in}{3.476576in}}%
\pgfpathlineto{\pgfqpoint{0.618479in}{3.476090in}}%
\pgfpathlineto{\pgfqpoint{0.621676in}{3.475614in}}%
\pgfpathlineto{\pgfqpoint{0.624866in}{3.475145in}}%
\pgfpathlineto{\pgfqpoint{0.628049in}{3.474682in}}%
\pgfpathlineto{\pgfqpoint{0.631222in}{3.474224in}}%
\pgfpathlineto{\pgfqpoint{0.634387in}{3.473767in}}%
\pgfpathlineto{\pgfqpoint{0.637543in}{3.473310in}}%
\pgfpathlineto{\pgfqpoint{0.640689in}{3.472852in}}%
\pgfpathlineto{\pgfqpoint{0.643825in}{3.472391in}}%
\pgfpathlineto{\pgfqpoint{0.646951in}{3.471924in}}%
\pgfpathlineto{\pgfqpoint{0.650066in}{3.471451in}}%
\pgfpathlineto{\pgfqpoint{0.653172in}{3.470970in}}%
\pgfpathlineto{\pgfqpoint{0.656267in}{3.470478in}}%
\pgfpathlineto{\pgfqpoint{0.659351in}{3.469976in}}%
\pgfpathlineto{\pgfqpoint{0.662426in}{3.469461in}}%
\pgfpathlineto{\pgfqpoint{0.665491in}{3.468933in}}%
\pgfpathlineto{\pgfqpoint{0.668545in}{3.468389in}}%
\pgfpathlineto{\pgfqpoint{0.671590in}{3.467829in}}%
\pgfpathlineto{\pgfqpoint{0.674626in}{3.467251in}}%
\pgfpathlineto{\pgfqpoint{0.677653in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{0.680671in}{3.466041in}}%
\pgfpathlineto{\pgfqpoint{0.683682in}{3.465407in}}%
\pgfpathlineto{\pgfqpoint{0.686684in}{3.464751in}}%
\pgfpathlineto{\pgfqpoint{0.689680in}{3.464075in}}%
\pgfpathlineto{\pgfqpoint{0.692669in}{3.463376in}}%
\pgfpathlineto{\pgfqpoint{0.695652in}{3.462656in}}%
\pgfpathlineto{\pgfqpoint{0.698630in}{3.461912in}}%
\pgfpathlineto{\pgfqpoint{0.701603in}{3.461146in}}%
\pgfpathlineto{\pgfqpoint{0.704572in}{3.460357in}}%
\pgfpathlineto{\pgfqpoint{0.707538in}{3.459544in}}%
\pgfpathlineto{\pgfqpoint{0.710501in}{3.458709in}}%
\pgfpathlineto{\pgfqpoint{0.713462in}{3.457851in}}%
\pgfpathlineto{\pgfqpoint{0.716422in}{3.456969in}}%
\pgfpathlineto{\pgfqpoint{0.719381in}{3.456066in}}%
\pgfpathlineto{\pgfqpoint{0.722341in}{3.455141in}}%
\pgfpathlineto{\pgfqpoint{0.725302in}{3.454194in}}%
\pgfpathlineto{\pgfqpoint{0.728264in}{3.453226in}}%
\pgfpathlineto{\pgfqpoint{0.731229in}{3.452238in}}%
\pgfpathlineto{\pgfqpoint{0.734198in}{3.451231in}}%
\pgfpathlineto{\pgfqpoint{0.737170in}{3.450206in}}%
\pgfpathlineto{\pgfqpoint{0.740148in}{3.449163in}}%
\pgfpathlineto{\pgfqpoint{0.743130in}{3.448103in}}%
\pgfpathlineto{\pgfqpoint{0.746119in}{3.447029in}}%
\pgfpathlineto{\pgfqpoint{0.749115in}{3.445941in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{3.444840in}}%
\pgfpathlineto{\pgfqpoint{0.755129in}{3.443728in}}%
\pgfpathlineto{\pgfqpoint{0.758150in}{3.442607in}}%
\pgfpathlineto{\pgfqpoint{0.761179in}{3.441478in}}%
\pgfpathlineto{\pgfqpoint{0.764218in}{3.440342in}}%
\pgfpathlineto{\pgfqpoint{0.767268in}{3.439202in}}%
\pgfpathlineto{\pgfqpoint{0.770328in}{3.438059in}}%
\pgfpathlineto{\pgfqpoint{0.773399in}{3.436915in}}%
\pgfpathlineto{\pgfqpoint{0.776482in}{3.435772in}}%
\pgfpathlineto{\pgfqpoint{0.779577in}{3.434633in}}%
\pgfpathlineto{\pgfqpoint{0.782685in}{3.433499in}}%
\pgfpathlineto{\pgfqpoint{0.785804in}{3.432372in}}%
\pgfpathlineto{\pgfqpoint{0.788937in}{3.431254in}}%
\pgfpathlineto{\pgfqpoint{0.792082in}{3.430148in}}%
\pgfpathlineto{\pgfqpoint{0.795240in}{3.429056in}}%
\pgfpathlineto{\pgfqpoint{0.798411in}{3.427981in}}%
\pgfpathlineto{\pgfqpoint{0.801595in}{3.426923in}}%
\pgfpathlineto{\pgfqpoint{0.804792in}{3.425887in}}%
\pgfpathlineto{\pgfqpoint{0.808001in}{3.424874in}}%
\pgfpathlineto{\pgfqpoint{0.811223in}{3.423886in}}%
\pgfpathlineto{\pgfqpoint{0.814458in}{3.422926in}}%
\pgfpathlineto{\pgfqpoint{0.817704in}{3.421996in}}%
\pgfpathlineto{\pgfqpoint{0.820962in}{3.421099in}}%
\pgfpathlineto{\pgfqpoint{0.824231in}{3.420236in}}%
\pgfpathlineto{\pgfqpoint{0.827510in}{3.419411in}}%
\pgfpathlineto{\pgfqpoint{0.830800in}{3.418625in}}%
\pgfpathlineto{\pgfqpoint{0.834100in}{3.417881in}}%
\pgfpathlineto{\pgfqpoint{0.837408in}{3.417180in}}%
\pgfpathlineto{\pgfqpoint{0.840725in}{3.416526in}}%
\pgfpathlineto{\pgfqpoint{0.844050in}{3.415919in}}%
\pgfpathlineto{\pgfqpoint{0.847381in}{3.415363in}}%
\pgfpathlineto{\pgfqpoint{0.850718in}{3.414858in}}%
\pgfpathlineto{\pgfqpoint{0.854060in}{3.414408in}}%
\pgfpathlineto{\pgfqpoint{0.857407in}{3.414013in}}%
\pgfpathlineto{\pgfqpoint{0.860756in}{3.413675in}}%
\pgfpathlineto{\pgfqpoint{0.864108in}{3.413397in}}%
\pgfpathlineto{\pgfqpoint{0.867461in}{3.413179in}}%
\pgfpathlineto{\pgfqpoint{0.870815in}{3.413024in}}%
\pgfpathlineto{\pgfqpoint{0.874167in}{3.412932in}}%
\pgfpathlineto{\pgfqpoint{0.877518in}{3.412904in}}%
\pgfpathlineto{\pgfqpoint{0.880865in}{3.412942in}}%
\pgfpathlineto{\pgfqpoint{0.884208in}{3.413047in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{3.413219in}}%
\pgfpathlineto{\pgfqpoint{0.890877in}{3.413460in}}%
\pgfpathlineto{\pgfqpoint{0.894201in}{3.413770in}}%
\pgfpathlineto{\pgfqpoint{0.897516in}{3.414149in}}%
\pgfpathlineto{\pgfqpoint{0.900821in}{3.414598in}}%
\pgfpathlineto{\pgfqpoint{0.904115in}{3.415117in}}%
\pgfpathlineto{\pgfqpoint{0.907397in}{3.415707in}}%
\pgfpathlineto{\pgfqpoint{0.910665in}{3.416366in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{3.417096in}}%
\pgfpathlineto{\pgfqpoint{0.917158in}{3.417895in}}%
\pgfpathlineto{\pgfqpoint{0.920381in}{3.418763in}}%
\pgfpathlineto{\pgfqpoint{0.923586in}{3.419701in}}%
\pgfpathlineto{\pgfqpoint{0.926773in}{3.420706in}}%
\pgfpathlineto{\pgfqpoint{0.929940in}{3.421779in}}%
\pgfpathlineto{\pgfqpoint{0.933088in}{3.422918in}}%
\pgfpathlineto{\pgfqpoint{0.936214in}{3.424123in}}%
\pgfpathlineto{\pgfqpoint{0.939319in}{3.425392in}}%
\pgfpathlineto{\pgfqpoint{0.942401in}{3.426723in}}%
\pgfpathlineto{\pgfqpoint{0.945461in}{3.428117in}}%
\pgfpathlineto{\pgfqpoint{0.948496in}{3.429570in}}%
\pgfpathlineto{\pgfqpoint{0.951508in}{3.431083in}}%
\pgfpathlineto{\pgfqpoint{0.954494in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{0.957456in}{3.434276in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{0.963301in}{3.437684in}}%
\pgfpathlineto{\pgfqpoint{0.966185in}{3.439463in}}%
\pgfpathlineto{\pgfqpoint{0.969043in}{3.441289in}}%
\pgfpathlineto{\pgfqpoint{0.971874in}{3.443161in}}%
\pgfpathlineto{\pgfqpoint{0.974679in}{3.445077in}}%
\pgfpathlineto{\pgfqpoint{0.977458in}{3.447033in}}%
\pgfpathlineto{\pgfqpoint{0.980210in}{3.449029in}}%
\pgfpathlineto{\pgfqpoint{0.982936in}{3.451061in}}%
\pgfpathlineto{\pgfqpoint{0.985636in}{3.453128in}}%
\pgfpathlineto{\pgfqpoint{0.988310in}{3.455227in}}%
\pgfpathlineto{\pgfqpoint{0.990960in}{3.457356in}}%
\pgfpathlineto{\pgfqpoint{0.993584in}{3.459513in}}%
\pgfpathlineto{\pgfqpoint{0.996184in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{0.998760in}{3.463901in}}%
\pgfpathlineto{\pgfqpoint{1.001313in}{3.466127in}}%
\pgfpathlineto{\pgfqpoint{1.003843in}{3.468371in}}%
\pgfpathlineto{\pgfqpoint{1.006351in}{3.470632in}}%
\pgfpathlineto{\pgfqpoint{1.008837in}{3.472907in}}%
\pgfpathlineto{\pgfqpoint{1.011304in}{3.475194in}}%
\pgfpathlineto{\pgfqpoint{1.013750in}{3.477491in}}%
\pgfpathlineto{\pgfqpoint{1.016178in}{3.479795in}}%
\pgfpathlineto{\pgfqpoint{1.018588in}{3.482106in}}%
\pgfpathlineto{\pgfqpoint{1.020981in}{3.484419in}}%
\pgfpathlineto{\pgfqpoint{1.023358in}{3.486735in}}%
\pgfpathlineto{\pgfqpoint{1.025720in}{3.489050in}}%
\pgfpathlineto{\pgfqpoint{1.028068in}{3.491364in}}%
\pgfpathlineto{\pgfqpoint{1.030404in}{3.493674in}}%
\pgfpathlineto{\pgfqpoint{1.032727in}{3.495978in}}%
\pgfpathlineto{\pgfqpoint{1.035040in}{3.498275in}}%
\pgfpathlineto{\pgfqpoint{1.037344in}{3.500563in}}%
\pgfpathlineto{\pgfqpoint{1.039639in}{3.502842in}}%
\pgfpathlineto{\pgfqpoint{1.041926in}{3.505109in}}%
\pgfpathlineto{\pgfqpoint{1.044208in}{3.507363in}}%
\pgfpathlineto{\pgfqpoint{1.046484in}{3.509603in}}%
\pgfpathlineto{\pgfqpoint{1.048757in}{3.511827in}}%
\pgfpathlineto{\pgfqpoint{1.051027in}{3.514036in}}%
\pgfpathlineto{\pgfqpoint{1.053295in}{3.516226in}}%
\pgfpathlineto{\pgfqpoint{1.055564in}{3.518399in}}%
\pgfpathlineto{\pgfqpoint{1.057832in}{3.520552in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{3.522685in}}%
\pgfpathlineto{\pgfqpoint{1.062377in}{3.524798in}}%
\pgfpathlineto{\pgfqpoint{1.064655in}{3.526889in}}%
\pgfpathlineto{\pgfqpoint{1.066938in}{3.528959in}}%
\pgfpathlineto{\pgfqpoint{1.069227in}{3.531006in}}%
\pgfpathlineto{\pgfqpoint{1.071524in}{3.533030in}}%
\pgfpathlineto{\pgfqpoint{1.073828in}{3.535032in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{3.537010in}}%
\pgfpathlineto{\pgfqpoint{1.078466in}{3.538965in}}%
\pgfpathlineto{\pgfqpoint{1.080801in}{3.540897in}}%
\pgfpathlineto{\pgfqpoint{1.083149in}{3.542805in}}%
\pgfpathlineto{\pgfqpoint{1.085508in}{3.544690in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{3.546551in}}%
\pgfpathlineto{\pgfqpoint{1.090270in}{3.548390in}}%
\pgfpathlineto{\pgfqpoint{1.092673in}{3.550205in}}%
\pgfpathlineto{\pgfqpoint{1.095092in}{3.551999in}}%
\pgfpathlineto{\pgfqpoint{1.097527in}{3.553770in}}%
\pgfpathlineto{\pgfqpoint{1.099979in}{3.555520in}}%
\pgfpathlineto{\pgfqpoint{1.102449in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{1.104937in}{3.558957in}}%
\pgfpathlineto{\pgfqpoint{1.107443in}{3.560646in}}%
\pgfpathlineto{\pgfqpoint{1.109968in}{3.562316in}}%
\pgfpathlineto{\pgfqpoint{1.112513in}{3.563967in}}%
\pgfpathlineto{\pgfqpoint{1.115077in}{3.565601in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{3.567218in}}%
\pgfpathlineto{\pgfqpoint{1.120265in}{3.568819in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{3.570406in}}%
\pgfpathlineto{\pgfqpoint{1.125533in}{3.571978in}}%
\pgfpathlineto{\pgfqpoint{1.128198in}{3.573538in}}%
\pgfpathlineto{\pgfqpoint{1.130882in}{3.575086in}}%
\pgfpathlineto{\pgfqpoint{1.133587in}{3.576623in}}%
\pgfpathlineto{\pgfqpoint{1.136312in}{3.578150in}}%
\pgfpathlineto{\pgfqpoint{1.139057in}{3.579669in}}%
\pgfpathlineto{\pgfqpoint{1.141821in}{3.581180in}}%
\pgfpathlineto{\pgfqpoint{1.144605in}{3.582686in}}%
\pgfpathlineto{\pgfqpoint{1.147407in}{3.584186in}}%
\pgfpathlineto{\pgfqpoint{1.150228in}{3.585683in}}%
\pgfpathlineto{\pgfqpoint{1.153067in}{3.587177in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{3.588670in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{3.590164in}}%
\pgfpathlineto{\pgfqpoint{1.161687in}{3.591658in}}%
\pgfpathlineto{\pgfqpoint{1.164592in}{3.593155in}}%
\pgfpathlineto{\pgfqpoint{1.167512in}{3.594656in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{3.596162in}}%
\pgfpathlineto{\pgfqpoint{1.173394in}{3.597675in}}%
\pgfpathlineto{\pgfqpoint{1.176354in}{3.599195in}}%
\pgfpathlineto{\pgfqpoint{1.179326in}{3.600725in}}%
\pgfpathlineto{\pgfqpoint{1.182308in}{3.602264in}}%
\pgfpathlineto{\pgfqpoint{1.185299in}{3.603815in}}%
\pgfpathlineto{\pgfqpoint{1.188299in}{3.605379in}}%
\pgfpathlineto{\pgfqpoint{1.191307in}{3.606957in}}%
\pgfpathlineto{\pgfqpoint{1.194320in}{3.608550in}}%
\pgfpathlineto{\pgfqpoint{1.197339in}{3.610159in}}%
\pgfpathlineto{\pgfqpoint{1.200362in}{3.611786in}}%
\pgfpathlineto{\pgfqpoint{1.203388in}{3.613431in}}%
\pgfpathlineto{\pgfqpoint{1.206415in}{3.615096in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{3.616781in}}%
\pgfpathlineto{\pgfqpoint{1.212470in}{3.618488in}}%
\pgfpathlineto{\pgfqpoint{1.215494in}{3.620218in}}%
\pgfpathlineto{\pgfqpoint{1.218515in}{3.621972in}}%
\pgfpathlineto{\pgfqpoint{1.221532in}{3.623750in}}%
\pgfpathlineto{\pgfqpoint{1.224542in}{3.625553in}}%
\pgfpathlineto{\pgfqpoint{1.227544in}{3.627383in}}%
\pgfpathlineto{\pgfqpoint{1.230538in}{3.629240in}}%
\pgfpathlineto{\pgfqpoint{1.233522in}{3.631124in}}%
\pgfpathlineto{\pgfqpoint{1.236494in}{3.633037in}}%
\pgfpathlineto{\pgfqpoint{1.239454in}{3.634979in}}%
\pgfpathlineto{\pgfqpoint{1.242399in}{3.636951in}}%
\pgfpathlineto{\pgfqpoint{1.245330in}{3.638953in}}%
\pgfpathlineto{\pgfqpoint{1.248243in}{3.640986in}}%
\pgfpathlineto{\pgfqpoint{1.251139in}{3.643050in}}%
\pgfpathlineto{\pgfqpoint{1.254015in}{3.645145in}}%
\pgfpathlineto{\pgfqpoint{1.256872in}{3.647273in}}%
\pgfpathlineto{\pgfqpoint{1.259706in}{3.649433in}}%
\pgfpathlineto{\pgfqpoint{1.262518in}{3.651625in}}%
\pgfpathlineto{\pgfqpoint{1.265306in}{3.653850in}}%
\pgfpathlineto{\pgfqpoint{1.268069in}{3.656108in}}%
\pgfpathlineto{\pgfqpoint{1.270806in}{3.658399in}}%
\pgfpathlineto{\pgfqpoint{1.273516in}{3.660724in}}%
\pgfpathlineto{\pgfqpoint{1.276198in}{3.663081in}}%
\pgfpathlineto{\pgfqpoint{1.278851in}{3.665471in}}%
\pgfpathlineto{\pgfqpoint{1.281473in}{3.667895in}}%
\pgfpathlineto{\pgfqpoint{1.284065in}{3.670351in}}%
\pgfpathlineto{\pgfqpoint{1.286625in}{3.672840in}}%
\pgfpathlineto{\pgfqpoint{1.289152in}{3.675362in}}%
\pgfpathlineto{\pgfqpoint{1.291646in}{3.677916in}}%
\pgfpathlineto{\pgfqpoint{1.294106in}{3.680502in}}%
\pgfpathlineto{\pgfqpoint{1.296531in}{3.683120in}}%
\pgfpathlineto{\pgfqpoint{1.298921in}{3.685770in}}%
\pgfpathlineto{\pgfqpoint{1.301275in}{3.688450in}}%
\pgfpathlineto{\pgfqpoint{1.303592in}{3.691162in}}%
\pgfpathlineto{\pgfqpoint{1.305873in}{3.693903in}}%
\pgfpathlineto{\pgfqpoint{1.308115in}{3.696675in}}%
\pgfpathlineto{\pgfqpoint{1.310320in}{3.699475in}}%
\pgfpathlineto{\pgfqpoint{1.312487in}{3.702305in}}%
\pgfpathlineto{\pgfqpoint{1.314615in}{3.705163in}}%
\pgfpathlineto{\pgfqpoint{1.316704in}{3.708048in}}%
\pgfpathlineto{\pgfqpoint{1.318754in}{3.710961in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{3.713901in}}%
\pgfpathlineto{\pgfqpoint{1.322736in}{3.716867in}}%
\pgfpathlineto{\pgfqpoint{1.324668in}{3.719858in}}%
\pgfpathlineto{\pgfqpoint{1.326559in}{3.722874in}}%
\pgfpathlineto{\pgfqpoint{1.328411in}{3.725914in}}%
\pgfpathlineto{\pgfqpoint{1.330222in}{3.728978in}}%
\pgfpathlineto{\pgfqpoint{1.331994in}{3.732065in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{3.735175in}}%
\pgfpathlineto{\pgfqpoint{1.335417in}{3.738307in}}%
\pgfpathlineto{\pgfqpoint{1.337069in}{3.741459in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.744632in}}%
\pgfpathlineto{\pgfqpoint{1.340253in}{3.747826in}}%
\pgfpathlineto{\pgfqpoint{1.341785in}{3.751038in}}%
\pgfpathlineto{\pgfqpoint{1.343277in}{3.754269in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{3.757519in}}%
\pgfpathlineto{\pgfqpoint{1.346143in}{3.760786in}}%
\pgfpathlineto{\pgfqpoint{1.347517in}{3.764069in}}%
\pgfpathlineto{\pgfqpoint{1.348851in}{3.767370in}}%
\pgfpathlineto{\pgfqpoint{1.350147in}{3.770686in}}%
\pgfpathlineto{\pgfqpoint{1.351403in}{3.774017in}}%
\pgfpathlineto{\pgfqpoint{1.352620in}{3.777363in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{3.780723in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{3.784096in}}%
\pgfpathlineto{\pgfqpoint{1.356039in}{3.787483in}}%
\pgfpathlineto{\pgfqpoint{1.357101in}{3.790882in}}%
\pgfpathlineto{\pgfqpoint{1.358124in}{3.794293in}}%
\pgfpathlineto{\pgfqpoint{1.359109in}{3.797715in}}%
\pgfpathlineto{\pgfqpoint{1.360055in}{3.801149in}}%
\pgfpathlineto{\pgfqpoint{1.360963in}{3.804593in}}%
\pgfpathlineto{\pgfqpoint{1.361832in}{3.808047in}}%
\pgfpathlineto{\pgfqpoint{1.362663in}{3.811511in}}%
\pgfpathlineto{\pgfqpoint{1.363455in}{3.814983in}}%
\pgfpathlineto{\pgfqpoint{1.364208in}{3.818465in}}%
\pgfpathlineto{\pgfqpoint{1.364922in}{3.821954in}}%
\pgfpathlineto{\pgfqpoint{1.365597in}{3.825451in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{3.828956in}}%
\pgfpathlineto{\pgfqpoint{1.366829in}{3.832467in}}%
\pgfpathlineto{\pgfqpoint{1.367387in}{3.835985in}}%
\pgfpathlineto{\pgfqpoint{1.367904in}{3.839508in}}%
\pgfpathlineto{\pgfqpoint{1.368382in}{3.843037in}}%
\pgfpathlineto{\pgfqpoint{1.368819in}{3.846571in}}%
\pgfpathlineto{\pgfqpoint{1.369216in}{3.850110in}}%
\pgfpathlineto{\pgfqpoint{1.369572in}{3.853653in}}%
\pgfpathlineto{\pgfqpoint{1.369887in}{3.857200in}}%
\pgfpathlineto{\pgfqpoint{1.370161in}{3.860749in}}%
\pgfpathlineto{\pgfqpoint{1.370393in}{3.864302in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{3.867857in}}%
\pgfpathlineto{\pgfqpoint{1.370730in}{3.871414in}}%
\pgfpathlineto{\pgfqpoint{1.370835in}{3.874972in}}%
\pgfpathlineto{\pgfqpoint{1.370896in}{3.878531in}}%
\pgfpathlineto{\pgfqpoint{1.370914in}{3.882090in}}%
\pgfpathlineto{\pgfqpoint{1.370887in}{3.885649in}}%
\pgfpathlineto{\pgfqpoint{1.370817in}{3.889208in}}%
\pgfpathlineto{\pgfqpoint{1.370701in}{3.892765in}}%
\pgfpathlineto{\pgfqpoint{1.370540in}{3.896321in}}%
\pgfpathlineto{\pgfqpoint{1.370334in}{3.899874in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{3.903425in}}%
\pgfpathlineto{\pgfqpoint{1.369782in}{3.906972in}}%
\pgfpathlineto{\pgfqpoint{1.369436in}{3.910516in}}%
\pgfpathlineto{\pgfqpoint{1.369043in}{3.914054in}}%
\pgfpathlineto{\pgfqpoint{1.368603in}{3.917588in}}%
\pgfpathlineto{\pgfqpoint{1.368114in}{3.921116in}}%
\pgfpathlineto{\pgfqpoint{1.367578in}{3.924638in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{3.928153in}}%
\pgfpathlineto{\pgfqpoint{1.366359in}{3.931660in}}%
\pgfpathlineto{\pgfqpoint{1.365676in}{3.935159in}}%
\pgfpathlineto{\pgfqpoint{1.364945in}{3.938649in}}%
\pgfpathlineto{\pgfqpoint{1.364164in}{3.942129in}}%
\pgfpathlineto{\pgfqpoint{1.363333in}{3.945599in}}%
\pgfpathlineto{\pgfqpoint{1.362453in}{3.949059in}}%
\pgfpathlineto{\pgfqpoint{1.361524in}{3.952507in}}%
\pgfpathlineto{\pgfqpoint{1.360544in}{3.955942in}}%
\pgfpathlineto{\pgfqpoint{1.359516in}{3.959365in}}%
\pgfpathlineto{\pgfqpoint{1.358438in}{3.962775in}}%
\pgfpathlineto{\pgfqpoint{1.357310in}{3.966170in}}%
\pgfpathlineto{\pgfqpoint{1.356133in}{3.969550in}}%
\pgfpathlineto{\pgfqpoint{1.354908in}{3.972915in}}%
\pgfpathlineto{\pgfqpoint{1.353634in}{3.976264in}}%
\pgfpathlineto{\pgfqpoint{1.352311in}{3.979596in}}%
\pgfpathlineto{\pgfqpoint{1.350941in}{3.982910in}}%
\pgfpathlineto{\pgfqpoint{1.349523in}{3.986207in}}%
\pgfpathlineto{\pgfqpoint{1.348058in}{3.989484in}}%
\pgfpathlineto{\pgfqpoint{1.346546in}{3.992743in}}%
\pgfpathlineto{\pgfqpoint{1.344989in}{3.995982in}}%
\pgfpathlineto{\pgfqpoint{1.343387in}{3.999200in}}%
\pgfpathlineto{\pgfqpoint{1.341740in}{4.002398in}}%
\pgfpathlineto{\pgfqpoint{1.340050in}{4.005574in}}%
\pgfpathlineto{\pgfqpoint{1.338317in}{4.008728in}}%
\pgfpathlineto{\pgfqpoint{1.336542in}{4.011859in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{4.014968in}}%
\pgfpathlineto{\pgfqpoint{1.332869in}{4.018054in}}%
\pgfpathlineto{\pgfqpoint{1.330974in}{4.021116in}}%
\pgfpathlineto{\pgfqpoint{1.329041in}{4.024154in}}%
\pgfpathlineto{\pgfqpoint{1.327071in}{4.027167in}}%
\pgfpathlineto{\pgfqpoint{1.325066in}{4.030156in}}%
\pgfpathlineto{\pgfqpoint{1.323026in}{4.033121in}}%
\pgfpathlineto{\pgfqpoint{1.320953in}{4.036060in}}%
\pgfpathlineto{\pgfqpoint{1.318848in}{4.038973in}}%
\pgfpathlineto{\pgfqpoint{1.316713in}{4.041862in}}%
\pgfpathlineto{\pgfqpoint{1.314549in}{4.044724in}}%
\pgfpathlineto{\pgfqpoint{1.312357in}{4.047561in}}%
\pgfpathlineto{\pgfqpoint{1.310139in}{4.050373in}}%
\pgfpathlineto{\pgfqpoint{1.307896in}{4.053158in}}%
\pgfpathlineto{\pgfqpoint{1.305630in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{1.303342in}{4.058653in}}%
\pgfpathlineto{\pgfqpoint{1.301034in}{4.061362in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{4.064046in}}%
\pgfpathlineto{\pgfqpoint{1.296363in}{4.066704in}}%
\pgfpathlineto{\pgfqpoint{1.294003in}{4.069338in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{4.071947in}}%
\pgfpathlineto{\pgfqpoint{1.289243in}{4.074532in}}%
\pgfpathlineto{\pgfqpoint{1.286846in}{4.077093in}}%
\pgfpathlineto{\pgfqpoint{1.284439in}{4.079630in}}%
\pgfpathlineto{\pgfqpoint{1.282024in}{4.082145in}}%
\pgfpathlineto{\pgfqpoint{1.279604in}{4.084636in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{4.087106in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{4.089553in}}%
\pgfpathlineto{\pgfqpoint{1.272319in}{4.091980in}}%
\pgfpathlineto{\pgfqpoint{1.269888in}{4.094387in}}%
\pgfpathlineto{\pgfqpoint{1.267459in}{4.096773in}}%
\pgfpathlineto{\pgfqpoint{1.265032in}{4.099140in}}%
\pgfpathlineto{\pgfqpoint{1.262609in}{4.101489in}}%
\pgfpathlineto{\pgfqpoint{1.260191in}{4.103820in}}%
\pgfpathlineto{\pgfqpoint{1.257780in}{4.106134in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{4.108432in}}%
\pgfpathlineto{\pgfqpoint{1.252983in}{4.110714in}}%
\pgfpathlineto{\pgfqpoint{1.250599in}{4.112981in}}%
\pgfpathlineto{\pgfqpoint{1.248228in}{4.115235in}}%
\pgfpathlineto{\pgfqpoint{1.245868in}{4.117475in}}%
\pgfpathlineto{\pgfqpoint{1.243523in}{4.119704in}}%
\pgfpathlineto{\pgfqpoint{1.241193in}{4.121921in}}%
\pgfpathlineto{\pgfqpoint{1.238878in}{4.124127in}}%
\pgfpathlineto{\pgfqpoint{1.236580in}{4.126324in}}%
\pgfpathlineto{\pgfqpoint{1.234300in}{4.128512in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{4.130693in}}%
\pgfpathlineto{\pgfqpoint{1.229796in}{4.132866in}}%
\pgfpathlineto{\pgfqpoint{1.227574in}{4.135034in}}%
\pgfpathlineto{\pgfqpoint{1.225372in}{4.137196in}}%
\pgfpathlineto{\pgfqpoint{1.223191in}{4.139354in}}%
\pgfpathlineto{\pgfqpoint{1.221033in}{4.141510in}}%
\pgfpathlineto{\pgfqpoint{1.218897in}{4.143662in}}%
\pgfpathlineto{\pgfqpoint{1.216784in}{4.145814in}}%
\pgfpathlineto{\pgfqpoint{1.214693in}{4.147964in}}%
\pgfpathlineto{\pgfqpoint{1.212627in}{4.150115in}}%
\pgfpathlineto{\pgfqpoint{1.210585in}{4.152267in}}%
\pgfpathlineto{\pgfqpoint{1.208566in}{4.154422in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{4.156579in}}%
\pgfpathlineto{\pgfqpoint{1.204602in}{4.158739in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{4.160905in}}%
\pgfpathlineto{\pgfqpoint{1.200736in}{4.163075in}}%
\pgfpathlineto{\pgfqpoint{1.198840in}{4.165251in}}%
\pgfpathlineto{\pgfqpoint{1.196968in}{4.167435in}}%
\pgfpathlineto{\pgfqpoint{1.195121in}{4.169625in}}%
\pgfpathlineto{\pgfqpoint{1.193297in}{4.171824in}}%
\pgfpathlineto{\pgfqpoint{1.191497in}{4.174032in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{4.176249in}}%
\pgfpathlineto{\pgfqpoint{1.187968in}{4.178476in}}%
\pgfpathlineto{\pgfqpoint{1.186237in}{4.180714in}}%
\pgfpathlineto{\pgfqpoint{1.184529in}{4.182962in}}%
\pgfpathlineto{\pgfqpoint{1.182843in}{4.185223in}}%
\pgfpathlineto{\pgfqpoint{1.181178in}{4.187496in}}%
\pgfpathlineto{\pgfqpoint{1.179533in}{4.189781in}}%
\pgfpathlineto{\pgfqpoint{1.177909in}{4.192079in}}%
\pgfpathlineto{\pgfqpoint{1.176304in}{4.194390in}}%
\pgfpathlineto{\pgfqpoint{1.174718in}{4.196715in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{4.199054in}}%
\pgfpathlineto{\pgfqpoint{1.171598in}{4.201407in}}%
\pgfpathlineto{\pgfqpoint{1.170064in}{4.203774in}}%
\pgfpathlineto{\pgfqpoint{1.168544in}{4.206156in}}%
\pgfpathlineto{\pgfqpoint{1.167039in}{4.208552in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{4.210963in}}%
\pgfpathlineto{\pgfqpoint{1.164070in}{4.213388in}}%
\pgfpathlineto{\pgfqpoint{1.162603in}{4.215828in}}%
\pgfpathlineto{\pgfqpoint{1.161148in}{4.218283in}}%
\pgfpathlineto{\pgfqpoint{1.159702in}{4.220752in}}%
\pgfpathlineto{\pgfqpoint{1.158264in}{4.223235in}}%
\pgfpathlineto{\pgfqpoint{1.156834in}{4.225732in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.228243in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{4.230767in}}%
\pgfpathlineto{\pgfqpoint{1.152579in}{4.233305in}}%
\pgfpathlineto{\pgfqpoint{1.151169in}{4.235855in}}%
\pgfpathlineto{\pgfqpoint{1.149760in}{4.238417in}}%
\pgfpathlineto{\pgfqpoint{1.148353in}{4.240992in}}%
\pgfpathlineto{\pgfqpoint{1.146945in}{4.243577in}}%
\pgfpathlineto{\pgfqpoint{1.145536in}{4.246173in}}%
\pgfpathlineto{\pgfqpoint{1.144124in}{4.248779in}}%
\pgfpathlineto{\pgfqpoint{1.142708in}{4.251394in}}%
\pgfpathlineto{\pgfqpoint{1.141287in}{4.254018in}}%
\pgfpathlineto{\pgfqpoint{1.139860in}{4.256650in}}%
\pgfpathlineto{\pgfqpoint{1.138426in}{4.259289in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{4.261934in}}%
\pgfpathlineto{\pgfqpoint{1.135531in}{4.264585in}}%
\pgfpathlineto{\pgfqpoint{1.134068in}{4.267240in}}%
\pgfpathlineto{\pgfqpoint{1.132593in}{4.269899in}}%
\pgfpathlineto{\pgfqpoint{1.131105in}{4.272560in}}%
\pgfpathlineto{\pgfqpoint{1.129604in}{4.275223in}}%
\pgfpathlineto{\pgfqpoint{1.128087in}{4.277887in}}%
\pgfpathlineto{\pgfqpoint{1.126554in}{4.280550in}}%
\pgfpathlineto{\pgfqpoint{1.125004in}{4.283211in}}%
\pgfpathlineto{\pgfqpoint{1.123437in}{4.285870in}}%
\pgfpathlineto{\pgfqpoint{1.121850in}{4.288526in}}%
\pgfpathlineto{\pgfqpoint{1.120243in}{4.291176in}}%
\pgfpathlineto{\pgfqpoint{1.118616in}{4.293820in}}%
\pgfpathlineto{\pgfqpoint{1.116966in}{4.296458in}}%
\pgfpathlineto{\pgfqpoint{1.115295in}{4.299087in}}%
\pgfpathlineto{\pgfqpoint{1.113600in}{4.301706in}}%
\pgfpathlineto{\pgfqpoint{1.111882in}{4.304315in}}%
\pgfpathlineto{\pgfqpoint{1.110138in}{4.306911in}}%
\pgfpathlineto{\pgfqpoint{1.108370in}{4.309495in}}%
\pgfpathlineto{\pgfqpoint{1.106575in}{4.312065in}}%
\pgfpathlineto{\pgfqpoint{1.104755in}{4.314619in}}%
\pgfpathlineto{\pgfqpoint{1.102907in}{4.317156in}}%
\pgfpathlineto{\pgfqpoint{1.101032in}{4.319676in}}%
\pgfpathlineto{\pgfqpoint{1.099129in}{4.322177in}}%
\pgfpathlineto{\pgfqpoint{1.097197in}{4.324658in}}%
\pgfpathlineto{\pgfqpoint{1.095237in}{4.327117in}}%
\pgfpathlineto{\pgfqpoint{1.093249in}{4.329555in}}%
\pgfpathlineto{\pgfqpoint{1.091231in}{4.331970in}}%
\pgfpathlineto{\pgfqpoint{1.089184in}{4.334360in}}%
\pgfpathlineto{\pgfqpoint{1.087107in}{4.336725in}}%
\pgfpathlineto{\pgfqpoint{1.085001in}{4.339064in}}%
\pgfpathlineto{\pgfqpoint{1.082866in}{4.341375in}}%
\pgfpathlineto{\pgfqpoint{1.080700in}{4.343659in}}%
\pgfpathlineto{\pgfqpoint{1.078506in}{4.345914in}}%
\pgfpathlineto{\pgfqpoint{1.076282in}{4.348139in}}%
\pgfpathlineto{\pgfqpoint{1.074028in}{4.350333in}}%
\pgfpathlineto{\pgfqpoint{1.071746in}{4.352497in}}%
\pgfpathlineto{\pgfqpoint{1.069434in}{4.354628in}}%
\pgfpathlineto{\pgfqpoint{1.067094in}{4.356727in}}%
\pgfpathlineto{\pgfqpoint{1.064726in}{4.358793in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{4.360825in}}%
\pgfpathlineto{\pgfqpoint{1.059906in}{4.362824in}}%
\pgfpathlineto{\pgfqpoint{1.057455in}{4.364787in}}%
\pgfpathlineto{\pgfqpoint{1.054977in}{4.366716in}}%
\pgfpathlineto{\pgfqpoint{1.052472in}{4.368609in}}%
\pgfpathlineto{\pgfqpoint{1.049942in}{4.370466in}}%
\pgfpathlineto{\pgfqpoint{1.047387in}{4.372288in}}%
\pgfpathlineto{\pgfqpoint{1.044807in}{4.374074in}}%
\pgfpathlineto{\pgfqpoint{1.042203in}{4.375823in}}%
\pgfpathlineto{\pgfqpoint{1.039575in}{4.377537in}}%
\pgfpathlineto{\pgfqpoint{1.036924in}{4.379214in}}%
\pgfpathlineto{\pgfqpoint{1.034251in}{4.380854in}}%
\pgfpathlineto{\pgfqpoint{1.031557in}{4.382459in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{4.384027in}}%
\pgfpathlineto{\pgfqpoint{1.026105in}{4.385560in}}%
\pgfpathlineto{\pgfqpoint{1.023350in}{4.387056in}}%
\pgfpathlineto{\pgfqpoint{1.020575in}{4.388518in}}%
\pgfpathlineto{\pgfqpoint{1.017782in}{4.389944in}}%
\pgfpathlineto{\pgfqpoint{1.014972in}{4.391335in}}%
\pgfpathlineto{\pgfqpoint{1.012145in}{4.392691in}}%
\pgfpathlineto{\pgfqpoint{1.009302in}{4.394014in}}%
\pgfpathlineto{\pgfqpoint{1.006443in}{4.395303in}}%
\pgfpathlineto{\pgfqpoint{1.003569in}{4.396558in}}%
\pgfpathlineto{\pgfqpoint{1.000682in}{4.397781in}}%
\pgfpathlineto{\pgfqpoint{0.997780in}{4.398972in}}%
\pgfpathlineto{\pgfqpoint{0.994867in}{4.400131in}}%
\pgfpathlineto{\pgfqpoint{0.991941in}{4.401260in}}%
\pgfpathlineto{\pgfqpoint{0.989003in}{4.402357in}}%
\pgfpathlineto{\pgfqpoint{0.986055in}{4.403426in}}%
\pgfpathlineto{\pgfqpoint{0.983097in}{4.404465in}}%
\pgfpathlineto{\pgfqpoint{0.980129in}{4.405475in}}%
\pgfpathlineto{\pgfqpoint{0.977151in}{4.406458in}}%
\pgfpathlineto{\pgfqpoint{0.974166in}{4.407414in}}%
\pgfpathlineto{\pgfqpoint{0.971172in}{4.408344in}}%
\pgfpathlineto{\pgfqpoint{0.968171in}{4.409248in}}%
\pgfpathlineto{\pgfqpoint{0.965164in}{4.410127in}}%
\pgfpathlineto{\pgfqpoint{0.962149in}{4.410981in}}%
\pgfpathlineto{\pgfqpoint{0.959129in}{4.411813in}}%
\pgfpathlineto{\pgfqpoint{0.956103in}{4.412621in}}%
\pgfpathlineto{\pgfqpoint{0.953072in}{4.413408in}}%
\pgfpathlineto{\pgfqpoint{0.950037in}{4.414173in}}%
\pgfpathlineto{\pgfqpoint{0.946997in}{4.414918in}}%
\pgfpathlineto{\pgfqpoint{0.943953in}{4.415643in}}%
\pgfpathlineto{\pgfqpoint{0.940905in}{4.416349in}}%
\pgfpathlineto{\pgfqpoint{0.937854in}{4.417036in}}%
\pgfpathlineto{\pgfqpoint{0.934800in}{4.417705in}}%
\pgfpathlineto{\pgfqpoint{0.931744in}{4.418357in}}%
\pgfpathlineto{\pgfqpoint{0.928684in}{4.418993in}}%
\pgfpathlineto{\pgfqpoint{0.925622in}{4.419612in}}%
\pgfpathlineto{\pgfqpoint{0.922558in}{4.420217in}}%
\pgfpathlineto{\pgfqpoint{0.919493in}{4.420806in}}%
\pgfpathlineto{\pgfqpoint{0.916425in}{4.421382in}}%
\pgfpathlineto{\pgfqpoint{0.913355in}{4.421943in}}%
\pgfpathlineto{\pgfqpoint{0.910284in}{4.422492in}}%
\pgfpathlineto{\pgfqpoint{0.907212in}{4.423028in}}%
\pgfpathlineto{\pgfqpoint{0.904138in}{4.423551in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{4.424063in}}%
\pgfpathlineto{\pgfqpoint{0.897986in}{4.424564in}}%
\pgfpathlineto{\pgfqpoint{0.894908in}{4.425053in}}%
\pgfpathlineto{\pgfqpoint{0.891829in}{4.425532in}}%
\pgfpathlineto{\pgfqpoint{0.888749in}{4.426001in}}%
\pgfpathlineto{\pgfqpoint{0.885668in}{4.426460in}}%
\pgfpathlineto{\pgfqpoint{0.882585in}{4.426909in}}%
\pgfpathlineto{\pgfqpoint{0.879501in}{4.427349in}}%
\pgfpathlineto{\pgfqpoint{0.876416in}{4.427780in}}%
\pgfpathlineto{\pgfqpoint{0.873330in}{4.428202in}}%
\pgfpathlineto{\pgfqpoint{0.870242in}{4.428615in}}%
\pgfpathlineto{\pgfqpoint{0.867152in}{4.429019in}}%
\pgfpathlineto{\pgfqpoint{0.864061in}{4.429415in}}%
\pgfpathlineto{\pgfqpoint{0.860969in}{4.429803in}}%
\pgfpathlineto{\pgfqpoint{0.857875in}{4.430183in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{4.430554in}}%
\pgfpathlineto{\pgfqpoint{0.851681in}{4.430917in}}%
\pgfpathlineto{\pgfqpoint{0.848581in}{4.431272in}}%
\pgfpathlineto{\pgfqpoint{0.845480in}{4.431619in}}%
\pgfpathlineto{\pgfqpoint{0.842376in}{4.431958in}}%
\pgfpathlineto{\pgfqpoint{0.839269in}{4.432289in}}%
\pgfpathlineto{\pgfqpoint{0.836161in}{4.432611in}}%
\pgfpathlineto{\pgfqpoint{0.833050in}{4.432925in}}%
\pgfpathlineto{\pgfqpoint{0.829937in}{4.433230in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{4.433528in}}%
\pgfpathlineto{\pgfqpoint{0.823702in}{4.433816in}}%
\pgfpathlineto{\pgfqpoint{0.820581in}{4.434096in}}%
\pgfpathlineto{\pgfqpoint{0.817457in}{4.434366in}}%
\pgfpathlineto{\pgfqpoint{0.814330in}{4.434628in}}%
\pgfpathlineto{\pgfqpoint{0.811200in}{4.434880in}}%
\pgfpathlineto{\pgfqpoint{0.808067in}{4.435123in}}%
\pgfpathlineto{\pgfqpoint{0.804930in}{4.435356in}}%
\pgfpathlineto{\pgfqpoint{0.801791in}{4.435579in}}%
\pgfpathlineto{\pgfqpoint{0.798648in}{4.435793in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{4.435996in}}%
\pgfpathlineto{\pgfqpoint{0.792352in}{4.436188in}}%
\pgfpathlineto{\pgfqpoint{0.789200in}{4.436370in}}%
\pgfpathlineto{\pgfqpoint{0.786043in}{4.436541in}}%
\pgfpathlineto{\pgfqpoint{0.782884in}{4.436701in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{4.436850in}}%
\pgfpathlineto{\pgfqpoint{0.776554in}{4.436987in}}%
\pgfpathlineto{\pgfqpoint{0.773383in}{4.437112in}}%
\pgfpathlineto{\pgfqpoint{0.770209in}{4.437225in}}%
\pgfpathlineto{\pgfqpoint{0.767032in}{4.437326in}}%
\pgfpathlineto{\pgfqpoint{0.763851in}{4.437415in}}%
\pgfpathlineto{\pgfqpoint{0.760666in}{4.437491in}}%
\pgfpathlineto{\pgfqpoint{0.757478in}{4.437554in}}%
\pgfpathlineto{\pgfqpoint{0.754286in}{4.437604in}}%
\pgfpathlineto{\pgfqpoint{0.751091in}{4.437641in}}%
\pgfpathlineto{\pgfqpoint{0.747892in}{4.437665in}}%
\pgfpathlineto{\pgfqpoint{0.744689in}{4.437675in}}%
\pgfpathlineto{\pgfqpoint{0.741483in}{4.437671in}}%
\pgfpathlineto{\pgfqpoint{0.738274in}{4.437654in}}%
\pgfpathlineto{\pgfqpoint{0.735061in}{4.437622in}}%
\pgfpathlineto{\pgfqpoint{0.731844in}{4.437577in}}%
\pgfpathlineto{\pgfqpoint{0.728624in}{4.437517in}}%
\pgfpathlineto{\pgfqpoint{0.725401in}{4.437442in}}%
\pgfpathlineto{\pgfqpoint{0.722174in}{4.437353in}}%
\pgfpathlineto{\pgfqpoint{0.718944in}{4.437249in}}%
\pgfpathlineto{\pgfqpoint{0.715711in}{4.437131in}}%
\pgfpathlineto{\pgfqpoint{0.712474in}{4.436997in}}%
\pgfpathlineto{\pgfqpoint{0.709234in}{4.436849in}}%
\pgfpathlineto{\pgfqpoint{0.705991in}{4.436685in}}%
\pgfpathlineto{\pgfqpoint{0.702744in}{4.436506in}}%
\pgfpathlineto{\pgfqpoint{0.699495in}{4.436312in}}%
\pgfpathlineto{\pgfqpoint{0.696242in}{4.436103in}}%
\pgfpathlineto{\pgfqpoint{0.692986in}{4.435878in}}%
\pgfpathlineto{\pgfqpoint{0.689727in}{4.435637in}}%
\pgfpathlineto{\pgfqpoint{0.686465in}{4.435381in}}%
\pgfpathlineto{\pgfqpoint{0.683201in}{4.435110in}}%
\pgfpathlineto{\pgfqpoint{0.679933in}{4.434822in}}%
\pgfpathlineto{\pgfqpoint{0.676662in}{4.434519in}}%
\pgfpathlineto{\pgfqpoint{0.673388in}{4.434200in}}%
\pgfpathlineto{\pgfqpoint{0.670112in}{4.433866in}}%
\pgfpathlineto{\pgfqpoint{0.666832in}{4.433515in}}%
\pgfpathlineto{\pgfqpoint{0.663550in}{4.433148in}}%
\pgfpathlineto{\pgfqpoint{0.660265in}{4.432765in}}%
\pgfpathlineto{\pgfqpoint{0.656978in}{4.432366in}}%
\pgfpathlineto{\pgfqpoint{0.653687in}{4.431950in}}%
\pgfpathlineto{\pgfqpoint{0.650395in}{4.431518in}}%
\pgfpathlineto{\pgfqpoint{0.647099in}{4.431069in}}%
\pgfpathlineto{\pgfqpoint{0.643802in}{4.430604in}}%
\pgfpathlineto{\pgfqpoint{0.640501in}{4.430122in}}%
\pgfpathlineto{\pgfqpoint{0.637199in}{4.429624in}}%
\pgfpathlineto{\pgfqpoint{0.633894in}{4.429108in}}%
\pgfpathlineto{\pgfqpoint{0.630587in}{4.428575in}}%
\pgfpathlineto{\pgfqpoint{0.627278in}{4.428025in}}%
\pgfpathlineto{\pgfqpoint{0.623968in}{4.427457in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{4.426871in}}%
\pgfpathlineto{\pgfqpoint{0.617340in}{4.426268in}}%
\pgfpathlineto{\pgfqpoint{0.614024in}{4.425646in}}%
\pgfpathlineto{\pgfqpoint{0.610707in}{4.425006in}}%
\pgfpathlineto{\pgfqpoint{0.607388in}{4.424347in}}%
\pgfpathlineto{\pgfqpoint{0.604068in}{4.423670in}}%
\pgfpathlineto{\pgfqpoint{0.600747in}{4.422973in}}%
\pgfpathlineto{\pgfqpoint{0.597426in}{4.422256in}}%
\pgfpathlineto{\pgfqpoint{0.594104in}{4.421520in}}%
\pgfpathlineto{\pgfqpoint{0.590782in}{4.420764in}}%
\pgfpathlineto{\pgfqpoint{0.587460in}{4.419987in}}%
\pgfpathlineto{\pgfqpoint{0.584138in}{4.419189in}}%
\pgfpathlineto{\pgfqpoint{0.580816in}{4.418370in}}%
\pgfpathlineto{\pgfqpoint{0.577496in}{4.417529in}}%
\pgfpathlineto{\pgfqpoint{0.574176in}{4.416666in}}%
\pgfpathlineto{\pgfqpoint{0.570859in}{4.415780in}}%
\pgfpathlineto{\pgfqpoint{0.567543in}{4.414871in}}%
\pgfpathlineto{\pgfqpoint{0.564229in}{4.413939in}}%
\pgfpathlineto{\pgfqpoint{0.560919in}{4.412983in}}%
\pgfpathlineto{\pgfqpoint{0.557611in}{4.412002in}}%
\pgfpathlineto{\pgfqpoint{0.554307in}{4.410997in}}%
\pgfpathlineto{\pgfqpoint{0.551008in}{4.409966in}}%
\pgfpathlineto{\pgfqpoint{0.547713in}{4.408908in}}%
\pgfpathlineto{\pgfqpoint{0.544423in}{4.407824in}}%
\pgfpathlineto{\pgfqpoint{0.541139in}{4.406713in}}%
\pgfpathlineto{\pgfqpoint{0.537861in}{4.405575in}}%
\pgfpathlineto{\pgfqpoint{0.534591in}{4.404408in}}%
\pgfpathlineto{\pgfqpoint{0.531328in}{4.403212in}}%
\pgfpathlineto{\pgfqpoint{0.528073in}{4.401986in}}%
\pgfpathlineto{\pgfqpoint{0.524828in}{4.400731in}}%
\pgfpathlineto{\pgfqpoint{0.521592in}{4.399445in}}%
\pgfpathlineto{\pgfqpoint{0.518366in}{4.398128in}}%
\pgfpathlineto{\pgfqpoint{0.515152in}{4.396779in}}%
\pgfpathlineto{\pgfqpoint{0.511950in}{4.395398in}}%
\pgfpathlineto{\pgfqpoint{0.508761in}{4.393984in}}%
\pgfpathlineto{\pgfqpoint{0.505585in}{4.392536in}}%
\pgfpathlineto{\pgfqpoint{0.502423in}{4.391055in}}%
\pgfpathlineto{\pgfqpoint{0.499277in}{4.389539in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{4.387988in}}%
\pgfpathlineto{\pgfqpoint{0.493035in}{4.386402in}}%
\pgfpathlineto{\pgfqpoint{0.489940in}{4.384779in}}%
\pgfpathlineto{\pgfqpoint{0.486865in}{4.383121in}}%
\pgfpathlineto{\pgfqpoint{0.483809in}{4.381425in}}%
\pgfpathlineto{\pgfqpoint{0.480774in}{4.379692in}}%
\pgfpathlineto{\pgfqpoint{0.477760in}{4.377922in}}%
\pgfpathlineto{\pgfqpoint{0.474770in}{4.376113in}}%
\pgfpathlineto{\pgfqpoint{0.471803in}{4.374266in}}%
\pgfpathlineto{\pgfqpoint{0.468860in}{4.372381in}}%
\pgfpathlineto{\pgfqpoint{0.465943in}{4.370457in}}%
\pgfpathlineto{\pgfqpoint{0.463053in}{4.368493in}}%
\pgfpathlineto{\pgfqpoint{0.460190in}{4.366491in}}%
\pgfpathlineto{\pgfqpoint{0.457355in}{4.364449in}}%
\pgfpathlineto{\pgfqpoint{0.454550in}{4.362367in}}%
\pgfpathlineto{\pgfqpoint{0.451775in}{4.360246in}}%
\pgfpathlineto{\pgfqpoint{0.449031in}{4.358085in}}%
\pgfpathlineto{\pgfqpoint{0.446318in}{4.355885in}}%
\pgfpathlineto{\pgfqpoint{0.443639in}{4.353645in}}%
\pgfpathlineto{\pgfqpoint{0.440994in}{4.351366in}}%
\pgfpathlineto{\pgfqpoint{0.438382in}{4.349047in}}%
\pgfpathlineto{\pgfqpoint{0.435806in}{4.346689in}}%
\pgfpathlineto{\pgfqpoint{0.433266in}{4.344293in}}%
\pgfpathlineto{\pgfqpoint{0.430763in}{4.341858in}}%
\pgfpathlineto{\pgfqpoint{0.428297in}{4.339384in}}%
\pgfpathlineto{\pgfqpoint{0.425869in}{4.336873in}}%
\pgfpathlineto{\pgfqpoint{0.423480in}{4.334325in}}%
\pgfpathlineto{\pgfqpoint{0.421130in}{4.331740in}}%
\pgfpathlineto{\pgfqpoint{0.418820in}{4.329118in}}%
\pgfpathlineto{\pgfqpoint{0.416549in}{4.326461in}}%
\pgfpathlineto{\pgfqpoint{0.414320in}{4.323768in}}%
\pgfpathlineto{\pgfqpoint{0.412131in}{4.321041in}}%
\pgfpathlineto{\pgfqpoint{0.409984in}{4.318280in}}%
\pgfpathlineto{\pgfqpoint{0.407878in}{4.315486in}}%
\pgfpathlineto{\pgfqpoint{0.405814in}{4.312660in}}%
\pgfpathlineto{\pgfqpoint{0.403791in}{4.309802in}}%
\pgfpathlineto{\pgfqpoint{0.401811in}{4.306914in}}%
\pgfpathlineto{\pgfqpoint{0.399873in}{4.303996in}}%
\pgfpathlineto{\pgfqpoint{0.397977in}{4.301050in}}%
\pgfpathlineto{\pgfqpoint{0.396123in}{4.298075in}}%
\pgfpathlineto{\pgfqpoint{0.394311in}{4.295074in}}%
\pgfpathlineto{\pgfqpoint{0.392540in}{4.292047in}}%
\pgfpathlineto{\pgfqpoint{0.390811in}{4.288996in}}%
\pgfpathlineto{\pgfqpoint{0.389123in}{4.285920in}}%
\pgfpathlineto{\pgfqpoint{0.387476in}{4.282823in}}%
\pgfpathlineto{\pgfqpoint{0.385869in}{4.279703in}}%
\pgfpathlineto{\pgfqpoint{0.384302in}{4.276564in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{4.273405in}}%
\pgfpathlineto{\pgfqpoint{0.381285in}{4.270228in}}%
\pgfpathlineto{\pgfqpoint{0.379834in}{4.267034in}}%
\pgfpathlineto{\pgfqpoint{0.378420in}{4.263824in}}%
\pgfpathlineto{\pgfqpoint{0.377043in}{4.260600in}}%
\pgfpathlineto{\pgfqpoint{0.375702in}{4.257362in}}%
\pgfpathlineto{\pgfqpoint{0.374396in}{4.254112in}}%
\pgfpathlineto{\pgfqpoint{0.373124in}{4.250850in}}%
\pgfpathlineto{\pgfqpoint{0.371885in}{4.247579in}}%
\pgfpathlineto{\pgfqpoint{0.370678in}{4.244298in}}%
\pgfpathlineto{\pgfqpoint{0.369502in}{4.241010in}}%
\pgfpathlineto{\pgfqpoint{0.368357in}{4.237715in}}%
\pgfpathlineto{\pgfqpoint{0.367240in}{4.234414in}}%
\pgfpathlineto{\pgfqpoint{0.366152in}{4.231108in}}%
\pgfpathlineto{\pgfqpoint{0.365090in}{4.227799in}}%
\pgfpathlineto{\pgfqpoint{0.364054in}{4.224487in}}%
\pgfpathlineto{\pgfqpoint{0.363042in}{4.221173in}}%
\pgfpathlineto{\pgfqpoint{0.362053in}{4.217858in}}%
\pgfpathlineto{\pgfqpoint{0.361086in}{4.214544in}}%
\pgfpathlineto{\pgfqpoint{0.360140in}{4.211231in}}%
\pgfpathlineto{\pgfqpoint{0.359213in}{4.207919in}}%
\pgfpathlineto{\pgfqpoint{0.358304in}{4.204610in}}%
\pgfpathlineto{\pgfqpoint{0.357412in}{4.201304in}}%
\pgfpathlineto{\pgfqpoint{0.356536in}{4.198002in}}%
\pgfpathlineto{\pgfqpoint{0.355674in}{4.194705in}}%
\pgfpathlineto{\pgfqpoint{0.354825in}{4.191413in}}%
\pgfpathlineto{\pgfqpoint{0.353988in}{4.188128in}}%
\pgfpathlineto{\pgfqpoint{0.353161in}{4.184848in}}%
\pgfpathlineto{\pgfqpoint{0.352344in}{4.181576in}}%
\pgfpathlineto{\pgfqpoint{0.351535in}{4.178311in}}%
\pgfpathlineto{\pgfqpoint{0.350732in}{4.175054in}}%
\pgfpathlineto{\pgfqpoint{0.349936in}{4.171805in}}%
\pgfpathlineto{\pgfqpoint{0.349143in}{4.168565in}}%
\pgfpathlineto{\pgfqpoint{0.348354in}{4.165333in}}%
\pgfpathlineto{\pgfqpoint{0.347568in}{4.162111in}}%
\pgfpathlineto{\pgfqpoint{0.346783in}{4.158898in}}%
\pgfpathlineto{\pgfqpoint{0.345998in}{4.155694in}}%
\pgfpathlineto{\pgfqpoint{0.345212in}{4.152499in}}%
\pgfpathlineto{\pgfqpoint{0.344424in}{4.149314in}}%
\pgfpathlineto{\pgfqpoint{0.343634in}{4.146139in}}%
\pgfpathlineto{\pgfqpoint{0.342840in}{4.142972in}}%
\pgfpathlineto{\pgfqpoint{0.342042in}{4.139816in}}%
\pgfpathlineto{\pgfqpoint{0.341239in}{4.136668in}}%
\pgfpathlineto{\pgfqpoint{0.340431in}{4.133530in}}%
\pgfpathlineto{\pgfqpoint{0.339616in}{4.130401in}}%
\pgfpathlineto{\pgfqpoint{0.338794in}{4.127280in}}%
\pgfpathlineto{\pgfqpoint{0.337964in}{4.124168in}}%
\pgfpathlineto{\pgfqpoint{0.337127in}{4.121064in}}%
\pgfpathlineto{\pgfqpoint{0.336281in}{4.117968in}}%
\pgfpathlineto{\pgfqpoint{0.335427in}{4.114879in}}%
\pgfpathlineto{\pgfqpoint{0.334563in}{4.111798in}}%
\pgfpathlineto{\pgfqpoint{0.333691in}{4.108723in}}%
\pgfpathlineto{\pgfqpoint{0.332809in}{4.105654in}}%
\pgfpathlineto{\pgfqpoint{0.331917in}{4.102592in}}%
\pgfpathlineto{\pgfqpoint{0.331016in}{4.099534in}}%
\pgfpathlineto{\pgfqpoint{0.330106in}{4.096482in}}%
\pgfpathlineto{\pgfqpoint{0.329186in}{4.093433in}}%
\pgfpathlineto{\pgfqpoint{0.328258in}{4.090389in}}%
\pgfpathlineto{\pgfqpoint{0.327321in}{4.087347in}}%
\pgfpathlineto{\pgfqpoint{0.326375in}{4.084309in}}%
\pgfpathlineto{\pgfqpoint{0.325421in}{4.081272in}}%
\pgfpathlineto{\pgfqpoint{0.324460in}{4.078237in}}%
\pgfpathlineto{\pgfqpoint{0.323491in}{4.075204in}}%
\pgfpathlineto{\pgfqpoint{0.322517in}{4.072170in}}%
\pgfpathlineto{\pgfqpoint{0.321536in}{4.069136in}}%
\pgfpathlineto{\pgfqpoint{0.320551in}{4.066102in}}%
\pgfpathlineto{\pgfqpoint{0.319562in}{4.063066in}}%
\pgfpathlineto{\pgfqpoint{0.318569in}{4.060029in}}%
\pgfpathlineto{\pgfqpoint{0.317575in}{4.056989in}}%
\pgfpathlineto{\pgfqpoint{0.316579in}{4.053946in}}%
\pgfpathlineto{\pgfqpoint{0.315583in}{4.050900in}}%
\pgfpathlineto{\pgfqpoint{0.314589in}{4.047850in}}%
\pgfpathlineto{\pgfqpoint{0.313596in}{4.044796in}}%
\pgfpathlineto{\pgfqpoint{0.312607in}{4.041736in}}%
\pgfpathlineto{\pgfqpoint{0.311624in}{4.038671in}}%
\pgfpathlineto{\pgfqpoint{0.310646in}{4.035601in}}%
\pgfpathlineto{\pgfqpoint{0.309676in}{4.032524in}}%
\pgfpathlineto{\pgfqpoint{0.308716in}{4.029441in}}%
\pgfpathlineto{\pgfqpoint{0.307766in}{4.026351in}}%
\pgfpathlineto{\pgfqpoint{0.306828in}{4.023254in}}%
\pgfpathlineto{\pgfqpoint{0.305905in}{4.020149in}}%
\pgfpathlineto{\pgfqpoint{0.304996in}{4.017037in}}%
\pgfpathlineto{\pgfqpoint{0.304106in}{4.013917in}}%
\pgfpathlineto{\pgfqpoint{0.303234in}{4.010789in}}%
\pgfpathlineto{\pgfqpoint{0.302382in}{4.007653in}}%
\pgfpathlineto{\pgfqpoint{0.301553in}{4.004509in}}%
\pgfpathlineto{\pgfqpoint{0.300748in}{4.001356in}}%
\pgfpathlineto{\pgfqpoint{0.299968in}{3.998195in}}%
\pgfpathlineto{\pgfqpoint{0.299217in}{3.995027in}}%
\pgfpathlineto{\pgfqpoint{0.298494in}{3.991850in}}%
\pgfpathlineto{\pgfqpoint{0.297803in}{3.988665in}}%
\pgfpathlineto{\pgfqpoint{0.297144in}{3.985472in}}%
\pgfpathlineto{\pgfqpoint{0.296520in}{3.982272in}}%
\pgfpathlineto{\pgfqpoint{0.295932in}{3.979065in}}%
\pgfpathlineto{\pgfqpoint{0.295382in}{3.975850in}}%
\pgfpathlineto{\pgfqpoint{0.294871in}{3.972629in}}%
\pgfpathlineto{\pgfqpoint{0.294402in}{3.969402in}}%
\pgfpathlineto{\pgfqpoint{0.293975in}{3.966169in}}%
\pgfpathlineto{\pgfqpoint{0.293592in}{3.962931in}}%
\pgfpathlineto{\pgfqpoint{0.293255in}{3.959688in}}%
\pgfpathlineto{\pgfqpoint{0.292965in}{3.956441in}}%
\pgfpathlineto{\pgfqpoint{0.292723in}{3.953190in}}%
\pgfpathlineto{\pgfqpoint{0.292531in}{3.949936in}}%
\pgfpathlineto{\pgfqpoint{0.292389in}{3.946680in}}%
\pgfpathlineto{\pgfqpoint{0.292300in}{3.943422in}}%
\pgfpathlineto{\pgfqpoint{0.292264in}{3.940164in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{3.936905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.292281in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{0.293565in}{3.917391in}}%
\pgfpathlineto{\pgfqpoint{0.296933in}{3.898076in}}%
\pgfpathlineto{\pgfqpoint{0.302370in}{3.879142in}}%
\pgfpathlineto{\pgfqpoint{0.309727in}{3.860748in}}%
\pgfpathlineto{\pgfqpoint{0.320365in}{3.840128in}}%
\pgfpathlineto{\pgfqpoint{0.334493in}{3.817767in}}%
\pgfpathlineto{\pgfqpoint{0.357441in}{3.786410in}}%
\pgfpathlineto{\pgfqpoint{0.386344in}{3.746816in}}%
\pgfpathlineto{\pgfqpoint{0.400046in}{3.724303in}}%
\pgfpathlineto{\pgfqpoint{0.411587in}{3.700750in}}%
\pgfpathlineto{\pgfqpoint{0.421341in}{3.675714in}}%
\pgfpathlineto{\pgfqpoint{0.438084in}{3.624481in}}%
\pgfpathlineto{\pgfqpoint{0.449642in}{3.593300in}}%
\pgfpathlineto{\pgfqpoint{0.459638in}{3.572059in}}%
\pgfpathlineto{\pgfqpoint{0.469849in}{3.554817in}}%
\pgfpathlineto{\pgfqpoint{0.481749in}{3.538900in}}%
\pgfpathlineto{\pgfqpoint{0.495374in}{3.524658in}}%
\pgfpathlineto{\pgfqpoint{0.510638in}{3.512338in}}%
\pgfpathlineto{\pgfqpoint{0.527342in}{3.502056in}}%
\pgfpathlineto{\pgfqpoint{0.545202in}{3.493780in}}%
\pgfpathlineto{\pgfqpoint{0.567059in}{3.486419in}}%
\pgfpathlineto{\pgfqpoint{0.592730in}{3.480423in}}%
\pgfpathlineto{\pgfqpoint{0.631222in}{3.474224in}}%
\pgfpathlineto{\pgfqpoint{0.680671in}{3.466041in}}%
\pgfpathlineto{\pgfqpoint{0.710501in}{3.458709in}}%
\pgfpathlineto{\pgfqpoint{0.743130in}{3.448103in}}%
\pgfpathlineto{\pgfqpoint{0.820962in}{3.421099in}}%
\pgfpathlineto{\pgfqpoint{0.844050in}{3.415919in}}%
\pgfpathlineto{\pgfqpoint{0.864108in}{3.413397in}}%
\pgfpathlineto{\pgfqpoint{0.884208in}{3.413047in}}%
\pgfpathlineto{\pgfqpoint{0.904115in}{3.415117in}}%
\pgfpathlineto{\pgfqpoint{0.923586in}{3.419701in}}%
\pgfpathlineto{\pgfqpoint{0.942401in}{3.426723in}}%
\pgfpathlineto{\pgfqpoint{0.960391in}{3.435954in}}%
\pgfpathlineto{\pgfqpoint{0.977458in}{3.447033in}}%
\pgfpathlineto{\pgfqpoint{0.996184in}{3.461695in}}%
\pgfpathlineto{\pgfqpoint{1.018588in}{3.482106in}}%
\pgfpathlineto{\pgfqpoint{1.080801in}{3.540897in}}%
\pgfpathlineto{\pgfqpoint{1.102449in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{1.125533in}{3.571978in}}%
\pgfpathlineto{\pgfqpoint{1.158797in}{3.590164in}}%
\pgfpathlineto{\pgfqpoint{1.221532in}{3.623750in}}%
\pgfpathlineto{\pgfqpoint{1.248243in}{3.640986in}}%
\pgfpathlineto{\pgfqpoint{1.270806in}{3.658399in}}%
\pgfpathlineto{\pgfqpoint{1.289152in}{3.675362in}}%
\pgfpathlineto{\pgfqpoint{1.305873in}{3.693903in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{3.713901in}}%
\pgfpathlineto{\pgfqpoint{1.333726in}{3.735175in}}%
\pgfpathlineto{\pgfqpoint{1.344730in}{3.757519in}}%
\pgfpathlineto{\pgfqpoint{1.353798in}{3.780723in}}%
\pgfpathlineto{\pgfqpoint{1.360963in}{3.804593in}}%
\pgfpathlineto{\pgfqpoint{1.366233in}{3.828956in}}%
\pgfpathlineto{\pgfqpoint{1.369572in}{3.853653in}}%
\pgfpathlineto{\pgfqpoint{1.370896in}{3.878531in}}%
\pgfpathlineto{\pgfqpoint{1.370081in}{3.903425in}}%
\pgfpathlineto{\pgfqpoint{1.366993in}{3.928153in}}%
\pgfpathlineto{\pgfqpoint{1.361524in}{3.952507in}}%
\pgfpathlineto{\pgfqpoint{1.353634in}{3.976264in}}%
\pgfpathlineto{\pgfqpoint{1.343387in}{3.999200in}}%
\pgfpathlineto{\pgfqpoint{1.330974in}{4.021116in}}%
\pgfpathlineto{\pgfqpoint{1.316713in}{4.041862in}}%
\pgfpathlineto{\pgfqpoint{1.298707in}{4.064046in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{4.089553in}}%
\pgfpathlineto{\pgfqpoint{1.232038in}{4.130693in}}%
\pgfpathlineto{\pgfqpoint{1.204602in}{4.158739in}}%
\pgfpathlineto{\pgfqpoint{1.186237in}{4.180714in}}%
\pgfpathlineto{\pgfqpoint{1.170064in}{4.203774in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{4.230767in}}%
\pgfpathlineto{\pgfqpoint{1.111882in}{4.304315in}}%
\pgfpathlineto{\pgfqpoint{1.095237in}{4.327117in}}%
\pgfpathlineto{\pgfqpoint{1.078506in}{4.345914in}}%
\pgfpathlineto{\pgfqpoint{1.062330in}{4.360825in}}%
\pgfpathlineto{\pgfqpoint{1.044807in}{4.374074in}}%
\pgfpathlineto{\pgfqpoint{1.026105in}{4.385560in}}%
\pgfpathlineto{\pgfqpoint{1.003569in}{4.396558in}}%
\pgfpathlineto{\pgfqpoint{0.980129in}{4.405475in}}%
\pgfpathlineto{\pgfqpoint{0.953072in}{4.413408in}}%
\pgfpathlineto{\pgfqpoint{0.919493in}{4.420806in}}%
\pgfpathlineto{\pgfqpoint{0.876416in}{4.427780in}}%
\pgfpathlineto{\pgfqpoint{0.826821in}{4.433528in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{4.436850in}}%
\pgfpathlineto{\pgfqpoint{0.738274in}{4.437654in}}%
\pgfpathlineto{\pgfqpoint{0.699495in}{4.436312in}}%
\pgfpathlineto{\pgfqpoint{0.660265in}{4.432765in}}%
\pgfpathlineto{\pgfqpoint{0.620655in}{4.426871in}}%
\pgfpathlineto{\pgfqpoint{0.584138in}{4.419189in}}%
\pgfpathlineto{\pgfqpoint{0.551008in}{4.409966in}}%
\pgfpathlineto{\pgfqpoint{0.521592in}{4.399445in}}%
\pgfpathlineto{\pgfqpoint{0.496148in}{4.387988in}}%
\pgfpathlineto{\pgfqpoint{0.474770in}{4.376113in}}%
\pgfpathlineto{\pgfqpoint{0.454550in}{4.362367in}}%
\pgfpathlineto{\pgfqpoint{0.435806in}{4.346689in}}%
\pgfpathlineto{\pgfqpoint{0.421130in}{4.331740in}}%
\pgfpathlineto{\pgfqpoint{0.407878in}{4.315486in}}%
\pgfpathlineto{\pgfqpoint{0.394311in}{4.295074in}}%
\pgfpathlineto{\pgfqpoint{0.382774in}{4.273405in}}%
\pgfpathlineto{\pgfqpoint{0.371885in}{4.247579in}}%
\pgfpathlineto{\pgfqpoint{0.362053in}{4.217858in}}%
\pgfpathlineto{\pgfqpoint{0.351535in}{4.178311in}}%
\pgfpathlineto{\pgfqpoint{0.331016in}{4.099534in}}%
\pgfpathlineto{\pgfqpoint{0.313596in}{4.044796in}}%
\pgfpathlineto{\pgfqpoint{0.301553in}{4.004509in}}%
\pgfpathlineto{\pgfqpoint{0.295932in}{3.979065in}}%
\pgfpathlineto{\pgfqpoint{0.292965in}{3.956441in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{0.292281in}{3.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.302135in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{0.303351in}{3.901768in}}%
\pgfpathlineto{\pgfqpoint{0.306993in}{3.866799in}}%
\pgfpathlineto{\pgfqpoint{0.313044in}{3.832165in}}%
\pgfpathlineto{\pgfqpoint{0.321474in}{3.798033in}}%
\pgfpathlineto{\pgfqpoint{0.332244in}{3.764565in}}%
\pgfpathlineto{\pgfqpoint{0.345301in}{3.731922in}}%
\pgfpathlineto{\pgfqpoint{0.360584in}{3.700259in}}%
\pgfpathlineto{\pgfqpoint{0.378020in}{3.669729in}}%
\pgfpathlineto{\pgfqpoint{0.397524in}{3.640477in}}%
\pgfpathlineto{\pgfqpoint{0.419003in}{3.612643in}}%
\pgfpathlineto{\pgfqpoint{0.442355in}{3.586361in}}%
\pgfpathlineto{\pgfqpoint{0.467469in}{3.561756in}}%
\pgfpathlineto{\pgfqpoint{0.494223in}{3.538945in}}%
\pgfpathlineto{\pgfqpoint{0.522490in}{3.518039in}}%
\pgfpathlineto{\pgfqpoint{0.552134in}{3.499137in}}%
\pgfpathlineto{\pgfqpoint{0.583015in}{3.482330in}}%
\pgfpathlineto{\pgfqpoint{0.614983in}{3.467697in}}%
\pgfpathlineto{\pgfqpoint{0.647887in}{3.455309in}}%
\pgfpathlineto{\pgfqpoint{0.681568in}{3.445226in}}%
\pgfpathlineto{\pgfqpoint{0.715865in}{3.437495in}}%
\pgfpathlineto{\pgfqpoint{0.750615in}{3.432153in}}%
\pgfpathlineto{\pgfqpoint{0.785651in}{3.429227in}}%
\pgfpathlineto{\pgfqpoint{0.820806in}{3.428729in}}%
\pgfpathlineto{\pgfqpoint{0.855910in}{3.430663in}}%
\pgfpathlineto{\pgfqpoint{0.890798in}{3.435019in}}%
\pgfpathlineto{\pgfqpoint{0.925300in}{3.441777in}}%
\pgfpathlineto{\pgfqpoint{0.959253in}{3.450903in}}%
\pgfpathlineto{\pgfqpoint{0.992494in}{3.462354in}}%
\pgfpathlineto{\pgfqpoint{1.024864in}{3.476076in}}%
\pgfpathlineto{\pgfqpoint{1.056207in}{3.492003in}}%
\pgfpathlineto{\pgfqpoint{1.086375in}{3.510059in}}%
\pgfpathlineto{\pgfqpoint{1.115222in}{3.530157in}}%
\pgfpathlineto{\pgfqpoint{1.142611in}{3.552201in}}%
\pgfpathlineto{\pgfqpoint{1.168410in}{3.576085in}}%
\pgfpathlineto{\pgfqpoint{1.192497in}{3.601696in}}%
\pgfpathlineto{\pgfqpoint{1.214756in}{3.628911in}}%
\pgfpathlineto{\pgfqpoint{1.235080in}{3.657599in}}%
\pgfpathlineto{\pgfqpoint{1.253372in}{3.687624in}}%
\pgfpathlineto{\pgfqpoint{1.269545in}{3.718842in}}%
\pgfpathlineto{\pgfqpoint{1.283521in}{3.751102in}}%
\pgfpathlineto{\pgfqpoint{1.295233in}{3.784252in}}%
\pgfpathlineto{\pgfqpoint{1.304626in}{3.818132in}}%
\pgfpathlineto{\pgfqpoint{1.311655in}{3.852581in}}%
\pgfpathlineto{\pgfqpoint{1.316285in}{3.887432in}}%
\pgfpathlineto{\pgfqpoint{1.318495in}{3.922521in}}%
\pgfpathlineto{\pgfqpoint{1.318274in}{3.957678in}}%
\pgfpathlineto{\pgfqpoint{1.315623in}{3.992736in}}%
\pgfpathlineto{\pgfqpoint{1.310554in}{4.027527in}}%
\pgfpathlineto{\pgfqpoint{1.303093in}{4.061884in}}%
\pgfpathlineto{\pgfqpoint{1.293275in}{4.095644in}}%
\pgfpathlineto{\pgfqpoint{1.281146in}{4.128643in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{4.160726in}}%
\pgfpathlineto{\pgfqpoint{1.250201in}{4.191737in}}%
\pgfpathlineto{\pgfqpoint{1.231533in}{4.221530in}}%
\pgfpathlineto{\pgfqpoint{1.210850in}{4.249960in}}%
\pgfpathlineto{\pgfqpoint{1.188250in}{4.276893in}}%
\pgfpathlineto{\pgfqpoint{1.163844in}{4.302199in}}%
\pgfpathlineto{\pgfqpoint{1.137746in}{4.325757in}}%
\pgfpathlineto{\pgfqpoint{1.110082in}{4.347455in}}%
\pgfpathlineto{\pgfqpoint{1.080984in}{4.367188in}}%
\pgfpathlineto{\pgfqpoint{1.050591in}{4.384863in}}%
\pgfpathlineto{\pgfqpoint{1.019050in}{4.400394in}}%
\pgfpathlineto{\pgfqpoint{0.986510in}{4.413708in}}%
\pgfpathlineto{\pgfqpoint{0.953128in}{4.424740in}}%
\pgfpathlineto{\pgfqpoint{0.919063in}{4.433439in}}%
\pgfpathlineto{\pgfqpoint{0.884478in}{4.439762in}}%
\pgfpathlineto{\pgfqpoint{0.849539in}{4.443678in}}%
\pgfpathlineto{\pgfqpoint{0.814413in}{4.445171in}}%
\pgfpathlineto{\pgfqpoint{0.779267in}{4.444231in}}%
\pgfpathlineto{\pgfqpoint{0.744271in}{4.440864in}}%
\pgfpathlineto{\pgfqpoint{0.709591in}{4.435086in}}%
\pgfpathlineto{\pgfqpoint{0.675393in}{4.426924in}}%
\pgfpathlineto{\pgfqpoint{0.641842in}{4.416418in}}%
\pgfpathlineto{\pgfqpoint{0.609097in}{4.403617in}}%
\pgfpathlineto{\pgfqpoint{0.577315in}{4.388584in}}%
\pgfpathlineto{\pgfqpoint{0.546648in}{4.371389in}}%
\pgfpathlineto{\pgfqpoint{0.517244in}{4.352115in}}%
\pgfpathlineto{\pgfqpoint{0.489242in}{4.330855in}}%
\pgfpathlineto{\pgfqpoint{0.462777in}{4.307710in}}%
\pgfpathlineto{\pgfqpoint{0.437975in}{4.282791in}}%
\pgfpathlineto{\pgfqpoint{0.414955in}{4.256217in}}%
\pgfpathlineto{\pgfqpoint{0.393828in}{4.228116in}}%
\pgfpathlineto{\pgfqpoint{0.374693in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{0.357643in}{4.167873in}}%
\pgfpathlineto{\pgfqpoint{0.342760in}{4.136021in}}%
\pgfpathlineto{\pgfqpoint{0.330114in}{4.103216in}}%
\pgfpathlineto{\pgfqpoint{0.319766in}{4.069615in}}%
\pgfpathlineto{\pgfqpoint{0.311766in}{4.035380in}}%
\pgfpathlineto{\pgfqpoint{0.306151in}{4.000673in}}%
\pgfpathlineto{\pgfqpoint{0.302949in}{3.965661in}}%
\pgfpathlineto{\pgfqpoint{0.302135in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{0.302135in}{3.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810417in,y=3.125000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a) \(\displaystyle k_l = 2, k_s = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706398in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{1.704811in}{3.933594in}}%
\pgfpathlineto{\pgfqpoint{1.703309in}{3.930263in}}%
\pgfpathlineto{\pgfqpoint{1.701899in}{3.926916in}}%
\pgfpathlineto{\pgfqpoint{1.700591in}{3.923552in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{3.920174in}}%
\pgfpathlineto{\pgfqpoint{1.698309in}{3.916784in}}%
\pgfpathlineto{\pgfqpoint{1.697351in}{3.913384in}}%
\pgfpathlineto{\pgfqpoint{1.696524in}{3.909977in}}%
\pgfpathlineto{\pgfqpoint{1.695835in}{3.906565in}}%
\pgfpathlineto{\pgfqpoint{1.695290in}{3.903151in}}%
\pgfpathlineto{\pgfqpoint{1.694896in}{3.899738in}}%
\pgfpathlineto{\pgfqpoint{1.694657in}{3.896329in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{3.892927in}}%
\pgfpathlineto{\pgfqpoint{1.694662in}{3.889534in}}%
\pgfpathlineto{\pgfqpoint{1.694915in}{3.886155in}}%
\pgfpathlineto{\pgfqpoint{1.695338in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{1.695933in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{1.696702in}{3.876128in}}%
\pgfpathlineto{\pgfqpoint{1.697646in}{3.872834in}}%
\pgfpathlineto{\pgfqpoint{1.698764in}{3.869568in}}%
\pgfpathlineto{\pgfqpoint{1.700056in}{3.866334in}}%
\pgfpathlineto{\pgfqpoint{1.701520in}{3.863135in}}%
\pgfpathlineto{\pgfqpoint{1.703154in}{3.859974in}}%
\pgfpathlineto{\pgfqpoint{1.704954in}{3.856853in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{3.853774in}}%
\pgfpathlineto{\pgfqpoint{1.709038in}{3.850740in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{3.847752in}}%
\pgfpathlineto{\pgfqpoint{1.713733in}{3.844813in}}%
\pgfpathlineto{\pgfqpoint{1.716294in}{3.841924in}}%
\pgfpathlineto{\pgfqpoint{1.718988in}{3.839085in}}%
\pgfpathlineto{\pgfqpoint{1.721807in}{3.836299in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{3.833564in}}%
\pgfpathlineto{\pgfqpoint{1.727786in}{3.830883in}}%
\pgfpathlineto{\pgfqpoint{1.730928in}{3.828254in}}%
\pgfpathlineto{\pgfqpoint{1.734159in}{3.825677in}}%
\pgfpathlineto{\pgfqpoint{1.737469in}{3.823152in}}%
\pgfpathlineto{\pgfqpoint{1.740847in}{3.820677in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{3.818252in}}%
\pgfpathlineto{\pgfqpoint{1.747767in}{3.815874in}}%
\pgfpathlineto{\pgfqpoint{1.751287in}{3.813542in}}%
\pgfpathlineto{\pgfqpoint{1.754833in}{3.811254in}}%
\pgfpathlineto{\pgfqpoint{1.758394in}{3.809007in}}%
\pgfpathlineto{\pgfqpoint{1.761960in}{3.806799in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{3.804626in}}%
\pgfpathlineto{\pgfqpoint{1.769064in}{3.802485in}}%
\pgfpathlineto{\pgfqpoint{1.772581in}{3.800374in}}%
\pgfpathlineto{\pgfqpoint{1.776062in}{3.798287in}}%
\pgfpathlineto{\pgfqpoint{1.779497in}{3.796223in}}%
\pgfpathlineto{\pgfqpoint{1.782878in}{3.794176in}}%
\pgfpathlineto{\pgfqpoint{1.786195in}{3.792143in}}%
\pgfpathlineto{\pgfqpoint{1.789440in}{3.790119in}}%
\pgfpathlineto{\pgfqpoint{1.792607in}{3.788102in}}%
\pgfpathlineto{\pgfqpoint{1.795686in}{3.786085in}}%
\pgfpathlineto{\pgfqpoint{1.798673in}{3.784065in}}%
\pgfpathlineto{\pgfqpoint{1.801560in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{1.804341in}{3.780001in}}%
\pgfpathlineto{\pgfqpoint{1.807013in}{3.777947in}}%
\pgfpathlineto{\pgfqpoint{1.809570in}{3.775873in}}%
\pgfpathlineto{\pgfqpoint{1.812009in}{3.773776in}}%
\pgfpathlineto{\pgfqpoint{1.814326in}{3.771651in}}%
\pgfpathlineto{\pgfqpoint{1.816520in}{3.769494in}}%
\pgfpathlineto{\pgfqpoint{1.818587in}{3.767303in}}%
\pgfpathlineto{\pgfqpoint{1.820526in}{3.765072in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{3.762800in}}%
\pgfpathlineto{\pgfqpoint{1.824021in}{3.760483in}}%
\pgfpathlineto{\pgfqpoint{1.825576in}{3.758118in}}%
\pgfpathlineto{\pgfqpoint{1.827004in}{3.755703in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{3.753235in}}%
\pgfpathlineto{\pgfqpoint{1.829488in}{3.750713in}}%
\pgfpathlineto{\pgfqpoint{1.830549in}{3.748134in}}%
\pgfpathlineto{\pgfqpoint{1.831493in}{3.745497in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{3.742802in}}%
\pgfpathlineto{\pgfqpoint{1.833049in}{3.740047in}}%
\pgfpathlineto{\pgfqpoint{1.833670in}{3.737233in}}%
\pgfpathlineto{\pgfqpoint{1.834194in}{3.734359in}}%
\pgfpathlineto{\pgfqpoint{1.834626in}{3.731425in}}%
\pgfpathlineto{\pgfqpoint{1.834974in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.835243in}{3.725385in}}%
\pgfpathlineto{\pgfqpoint{1.835442in}{3.722280in}}%
\pgfpathlineto{\pgfqpoint{1.835577in}{3.719123in}}%
\pgfpathlineto{\pgfqpoint{1.835658in}{3.715914in}}%
\pgfpathlineto{\pgfqpoint{1.835691in}{3.712656in}}%
\pgfpathlineto{\pgfqpoint{1.835685in}{3.709354in}}%
\pgfpathlineto{\pgfqpoint{1.835649in}{3.706010in}}%
\pgfpathlineto{\pgfqpoint{1.835592in}{3.702628in}}%
\pgfpathlineto{\pgfqpoint{1.835522in}{3.699212in}}%
\pgfpathlineto{\pgfqpoint{1.835448in}{3.695768in}}%
\pgfpathlineto{\pgfqpoint{1.835379in}{3.692298in}}%
\pgfpathlineto{\pgfqpoint{1.835323in}{3.688809in}}%
\pgfpathlineto{\pgfqpoint{1.835289in}{3.685306in}}%
\pgfpathlineto{\pgfqpoint{1.835285in}{3.681793in}}%
\pgfpathlineto{\pgfqpoint{1.835318in}{3.678276in}}%
\pgfpathlineto{\pgfqpoint{1.835396in}{3.674761in}}%
\pgfpathlineto{\pgfqpoint{1.835527in}{3.671252in}}%
\pgfpathlineto{\pgfqpoint{1.835716in}{3.667755in}}%
\pgfpathlineto{\pgfqpoint{1.835970in}{3.664275in}}%
\pgfpathlineto{\pgfqpoint{1.836295in}{3.660817in}}%
\pgfpathlineto{\pgfqpoint{1.836694in}{3.657385in}}%
\pgfpathlineto{\pgfqpoint{1.837173in}{3.653985in}}%
\pgfpathlineto{\pgfqpoint{1.837734in}{3.650621in}}%
\pgfpathlineto{\pgfqpoint{1.838381in}{3.647295in}}%
\pgfpathlineto{\pgfqpoint{1.839116in}{3.644012in}}%
\pgfpathlineto{\pgfqpoint{1.839939in}{3.640775in}}%
\pgfpathlineto{\pgfqpoint{1.840851in}{3.637585in}}%
\pgfpathlineto{\pgfqpoint{1.841852in}{3.634445in}}%
\pgfpathlineto{\pgfqpoint{1.842942in}{3.631356in}}%
\pgfpathlineto{\pgfqpoint{1.844118in}{3.628320in}}%
\pgfpathlineto{\pgfqpoint{1.845379in}{3.625335in}}%
\pgfpathlineto{\pgfqpoint{1.846720in}{3.622403in}}%
\pgfpathlineto{\pgfqpoint{1.848140in}{3.619522in}}%
\pgfpathlineto{\pgfqpoint{1.849634in}{3.616691in}}%
\pgfpathlineto{\pgfqpoint{1.851197in}{3.613907in}}%
\pgfpathlineto{\pgfqpoint{1.852824in}{3.611169in}}%
\pgfpathlineto{\pgfqpoint{1.854512in}{3.608474in}}%
\pgfpathlineto{\pgfqpoint{1.856253in}{3.605818in}}%
\pgfpathlineto{\pgfqpoint{1.858042in}{3.603197in}}%
\pgfpathlineto{\pgfqpoint{1.859874in}{3.600609in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{3.598047in}}%
\pgfpathlineto{\pgfqpoint{1.863643in}{3.595508in}}%
\pgfpathlineto{\pgfqpoint{1.865568in}{3.592987in}}%
\pgfpathlineto{\pgfqpoint{1.867513in}{3.590479in}}%
\pgfpathlineto{\pgfqpoint{1.869473in}{3.587980in}}%
\pgfpathlineto{\pgfqpoint{1.871441in}{3.585484in}}%
\pgfpathlineto{\pgfqpoint{1.873414in}{3.582986in}}%
\pgfpathlineto{\pgfqpoint{1.875388in}{3.580483in}}%
\pgfpathlineto{\pgfqpoint{1.877358in}{3.577969in}}%
\pgfpathlineto{\pgfqpoint{1.879320in}{3.575440in}}%
\pgfpathlineto{\pgfqpoint{1.881273in}{3.572893in}}%
\pgfpathlineto{\pgfqpoint{1.883213in}{3.570323in}}%
\pgfpathlineto{\pgfqpoint{1.885139in}{3.567729in}}%
\pgfpathlineto{\pgfqpoint{1.887049in}{3.565108in}}%
\pgfpathlineto{\pgfqpoint{1.888943in}{3.562457in}}%
\pgfpathlineto{\pgfqpoint{1.890822in}{3.559776in}}%
\pgfpathlineto{\pgfqpoint{1.892684in}{3.557063in}}%
\pgfpathlineto{\pgfqpoint{1.894532in}{3.554318in}}%
\pgfpathlineto{\pgfqpoint{1.896367in}{3.551543in}}%
\pgfpathlineto{\pgfqpoint{1.898192in}{3.548739in}}%
\pgfpathlineto{\pgfqpoint{1.900009in}{3.545907in}}%
\pgfpathlineto{\pgfqpoint{1.901822in}{3.543051in}}%
\pgfpathlineto{\pgfqpoint{1.903634in}{3.540175in}}%
\pgfpathlineto{\pgfqpoint{1.905451in}{3.537282in}}%
\pgfpathlineto{\pgfqpoint{1.907277in}{3.534378in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{3.531469in}}%
\pgfpathlineto{\pgfqpoint{1.910975in}{3.528562in}}%
\pgfpathlineto{\pgfqpoint{1.912858in}{3.525663in}}%
\pgfpathlineto{\pgfqpoint{1.914773in}{3.522781in}}%
\pgfpathlineto{\pgfqpoint{1.916724in}{3.519924in}}%
\pgfpathlineto{\pgfqpoint{1.918718in}{3.517101in}}%
\pgfpathlineto{\pgfqpoint{1.920760in}{3.514322in}}%
\pgfpathlineto{\pgfqpoint{1.922857in}{3.511596in}}%
\pgfpathlineto{\pgfqpoint{1.925015in}{3.508932in}}%
\pgfpathlineto{\pgfqpoint{1.927238in}{3.506342in}}%
\pgfpathlineto{\pgfqpoint{1.929532in}{3.503836in}}%
\pgfpathlineto{\pgfqpoint{1.931901in}{3.501422in}}%
\pgfpathlineto{\pgfqpoint{1.934350in}{3.499112in}}%
\pgfpathlineto{\pgfqpoint{1.936883in}{3.496915in}}%
\pgfpathlineto{\pgfqpoint{1.939502in}{3.494839in}}%
\pgfpathlineto{\pgfqpoint{1.942211in}{3.492894in}}%
\pgfpathlineto{\pgfqpoint{1.945010in}{3.491087in}}%
\pgfpathlineto{\pgfqpoint{1.947902in}{3.489425in}}%
\pgfpathlineto{\pgfqpoint{1.950886in}{3.487915in}}%
\pgfpathlineto{\pgfqpoint{1.953963in}{3.486562in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.485369in}}%
\pgfpathlineto{\pgfqpoint{1.960386in}{3.484340in}}%
\pgfpathlineto{\pgfqpoint{1.963729in}{3.483477in}}%
\pgfpathlineto{\pgfqpoint{1.967154in}{3.482781in}}%
\pgfpathlineto{\pgfqpoint{1.970657in}{3.482249in}}%
\pgfpathlineto{\pgfqpoint{1.974234in}{3.481880in}}%
\pgfpathlineto{\pgfqpoint{1.977879in}{3.481671in}}%
\pgfpathlineto{\pgfqpoint{1.981586in}{3.481616in}}%
\pgfpathlineto{\pgfqpoint{1.985349in}{3.481709in}}%
\pgfpathlineto{\pgfqpoint{1.989159in}{3.481944in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{3.482310in}}%
\pgfpathlineto{\pgfqpoint{1.996896in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{2.000806in}{3.483400in}}%
\pgfpathlineto{\pgfqpoint{2.004734in}{3.484101in}}%
\pgfpathlineto{\pgfqpoint{2.008672in}{3.484889in}}%
\pgfpathlineto{\pgfqpoint{2.012611in}{3.485751in}}%
\pgfpathlineto{\pgfqpoint{2.016544in}{3.486672in}}%
\pgfpathlineto{\pgfqpoint{2.020463in}{3.487639in}}%
\pgfpathlineto{\pgfqpoint{2.024361in}{3.488637in}}%
\pgfpathlineto{\pgfqpoint{2.028230in}{3.489649in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{3.490662in}}%
\pgfpathlineto{\pgfqpoint{2.035860in}{3.491660in}}%
\pgfpathlineto{\pgfqpoint{2.039607in}{3.492627in}}%
\pgfpathlineto{\pgfqpoint{2.043303in}{3.493549in}}%
\pgfpathlineto{\pgfqpoint{2.046943in}{3.494411in}}%
\pgfpathlineto{\pgfqpoint{2.050523in}{3.495199in}}%
\pgfpathlineto{\pgfqpoint{2.054039in}{3.495899in}}%
\pgfpathlineto{\pgfqpoint{2.057489in}{3.496498in}}%
\pgfpathlineto{\pgfqpoint{2.060870in}{3.496983in}}%
\pgfpathlineto{\pgfqpoint{2.064181in}{3.497343in}}%
\pgfpathlineto{\pgfqpoint{2.067421in}{3.497567in}}%
\pgfpathlineto{\pgfqpoint{2.070590in}{3.497645in}}%
\pgfpathlineto{\pgfqpoint{2.073687in}{3.497567in}}%
\pgfpathlineto{\pgfqpoint{2.076714in}{3.497327in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{3.496915in}}%
\pgfpathlineto{\pgfqpoint{2.082563in}{3.496327in}}%
\pgfpathlineto{\pgfqpoint{2.085389in}{3.495558in}}%
\pgfpathlineto{\pgfqpoint{2.088153in}{3.494604in}}%
\pgfpathlineto{\pgfqpoint{2.090858in}{3.493461in}}%
\pgfpathlineto{\pgfqpoint{2.093508in}{3.492129in}}%
\pgfpathlineto{\pgfqpoint{2.096107in}{3.490608in}}%
\pgfpathlineto{\pgfqpoint{2.098659in}{3.488898in}}%
\pgfpathlineto{\pgfqpoint{2.101170in}{3.487002in}}%
\pgfpathlineto{\pgfqpoint{2.103644in}{3.484923in}}%
\pgfpathlineto{\pgfqpoint{2.106086in}{3.482667in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{3.480239in}}%
\pgfpathlineto{\pgfqpoint{2.110897in}{3.477647in}}%
\pgfpathlineto{\pgfqpoint{2.113278in}{3.474900in}}%
\pgfpathlineto{\pgfqpoint{2.115649in}{3.472008in}}%
\pgfpathlineto{\pgfqpoint{2.118017in}{3.468983in}}%
\pgfpathlineto{\pgfqpoint{2.120387in}{3.465836in}}%
\pgfpathlineto{\pgfqpoint{2.122765in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{2.125157in}{3.459238in}}%
\pgfpathlineto{\pgfqpoint{2.127568in}{3.455817in}}%
\pgfpathlineto{\pgfqpoint{2.130003in}{3.452337in}}%
\pgfpathlineto{\pgfqpoint{2.132467in}{3.448817in}}%
\pgfpathlineto{\pgfqpoint{2.134965in}{3.445275in}}%
\pgfpathlineto{\pgfqpoint{2.137500in}{3.441731in}}%
\pgfpathlineto{\pgfqpoint{2.140078in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{2.142701in}{3.434716in}}%
\pgfpathlineto{\pgfqpoint{2.145371in}{3.431287in}}%
\pgfpathlineto{\pgfqpoint{2.148092in}{3.427936in}}%
\pgfpathlineto{\pgfqpoint{2.150865in}{3.424685in}}%
\pgfpathlineto{\pgfqpoint{2.153692in}{3.421554in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{3.418562in}}%
\pgfpathlineto{\pgfqpoint{2.159507in}{3.415727in}}%
\pgfpathlineto{\pgfqpoint{2.162495in}{3.413068in}}%
\pgfpathlineto{\pgfqpoint{2.165536in}{3.410600in}}%
\pgfpathlineto{\pgfqpoint{2.168627in}{3.408338in}}%
\pgfpathlineto{\pgfqpoint{2.171766in}{3.406296in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{3.404486in}}%
\pgfpathlineto{\pgfqpoint{2.178180in}{3.402917in}}%
\pgfpathlineto{\pgfqpoint{2.181447in}{3.401597in}}%
\pgfpathlineto{\pgfqpoint{2.184748in}{3.400531in}}%
\pgfpathlineto{\pgfqpoint{2.188080in}{3.399724in}}%
\pgfpathlineto{\pgfqpoint{2.191439in}{3.399176in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{3.398886in}}%
\pgfpathlineto{\pgfqpoint{2.198214in}{3.398851in}}%
\pgfpathlineto{\pgfqpoint{2.201621in}{3.399066in}}%
\pgfpathlineto{\pgfqpoint{2.205035in}{3.399524in}}%
\pgfpathlineto{\pgfqpoint{2.208452in}{3.400214in}}%
\pgfpathlineto{\pgfqpoint{2.211865in}{3.401127in}}%
\pgfpathlineto{\pgfqpoint{2.215272in}{3.402247in}}%
\pgfpathlineto{\pgfqpoint{2.218668in}{3.403562in}}%
\pgfpathlineto{\pgfqpoint{2.222050in}{3.405055in}}%
\pgfpathlineto{\pgfqpoint{2.225414in}{3.406708in}}%
\pgfpathlineto{\pgfqpoint{2.228757in}{3.408504in}}%
\pgfpathlineto{\pgfqpoint{2.232078in}{3.410425in}}%
\pgfpathlineto{\pgfqpoint{2.235373in}{3.412449in}}%
\pgfpathlineto{\pgfqpoint{2.238642in}{3.414559in}}%
\pgfpathlineto{\pgfqpoint{2.241884in}{3.416732in}}%
\pgfpathlineto{\pgfqpoint{2.245098in}{3.418951in}}%
\pgfpathlineto{\pgfqpoint{2.248285in}{3.421194in}}%
\pgfpathlineto{\pgfqpoint{2.251444in}{3.423442in}}%
\pgfpathlineto{\pgfqpoint{2.254577in}{3.425677in}}%
\pgfpathlineto{\pgfqpoint{2.257686in}{3.427881in}}%
\pgfpathlineto{\pgfqpoint{2.260772in}{3.430036in}}%
\pgfpathlineto{\pgfqpoint{2.263837in}{3.432125in}}%
\pgfpathlineto{\pgfqpoint{2.266884in}{3.434134in}}%
\pgfpathlineto{\pgfqpoint{2.269916in}{3.436048in}}%
\pgfpathlineto{\pgfqpoint{2.272935in}{3.437854in}}%
\pgfpathlineto{\pgfqpoint{2.275946in}{3.439541in}}%
\pgfpathlineto{\pgfqpoint{2.278951in}{3.441098in}}%
\pgfpathlineto{\pgfqpoint{2.281955in}{3.442515in}}%
\pgfpathlineto{\pgfqpoint{2.284961in}{3.443787in}}%
\pgfpathlineto{\pgfqpoint{2.287972in}{3.444906in}}%
\pgfpathlineto{\pgfqpoint{2.290993in}{3.445867in}}%
\pgfpathlineto{\pgfqpoint{2.294027in}{3.446668in}}%
\pgfpathlineto{\pgfqpoint{2.297078in}{3.447306in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{3.447781in}}%
\pgfpathlineto{\pgfqpoint{2.303243in}{3.448094in}}%
\pgfpathlineto{\pgfqpoint{2.306363in}{3.448247in}}%
\pgfpathlineto{\pgfqpoint{2.309513in}{3.448245in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{3.448093in}}%
\pgfpathlineto{\pgfqpoint{2.315908in}{3.447796in}}%
\pgfpathlineto{\pgfqpoint{2.319158in}{3.447363in}}%
\pgfpathlineto{\pgfqpoint{2.322444in}{3.446803in}}%
\pgfpathlineto{\pgfqpoint{2.325767in}{3.446126in}}%
\pgfpathlineto{\pgfqpoint{2.329128in}{3.445343in}}%
\pgfpathlineto{\pgfqpoint{2.332527in}{3.444466in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{3.443510in}}%
\pgfpathlineto{\pgfqpoint{2.339433in}{3.442488in}}%
\pgfpathlineto{\pgfqpoint{2.342938in}{3.441414in}}%
\pgfpathlineto{\pgfqpoint{2.346475in}{3.440306in}}%
\pgfpathlineto{\pgfqpoint{2.350040in}{3.439179in}}%
\pgfpathlineto{\pgfqpoint{2.353631in}{3.438049in}}%
\pgfpathlineto{\pgfqpoint{2.357244in}{3.436934in}}%
\pgfpathlineto{\pgfqpoint{2.360873in}{3.435850in}}%
\pgfpathlineto{\pgfqpoint{2.364516in}{3.434816in}}%
\pgfpathlineto{\pgfqpoint{2.368166in}{3.433847in}}%
\pgfpathlineto{\pgfqpoint{2.371817in}{3.432961in}}%
\pgfpathlineto{\pgfqpoint{2.375464in}{3.432173in}}%
\pgfpathlineto{\pgfqpoint{2.379101in}{3.431500in}}%
\pgfpathlineto{\pgfqpoint{2.382721in}{3.430956in}}%
\pgfpathlineto{\pgfqpoint{2.386318in}{3.430555in}}%
\pgfpathlineto{\pgfqpoint{2.389885in}{3.430310in}}%
\pgfpathlineto{\pgfqpoint{2.393415in}{3.430233in}}%
\pgfpathlineto{\pgfqpoint{2.396903in}{3.430333in}}%
\pgfpathlineto{\pgfqpoint{2.400341in}{3.430620in}}%
\pgfpathlineto{\pgfqpoint{2.403724in}{3.431101in}}%
\pgfpathlineto{\pgfqpoint{2.407046in}{3.431781in}}%
\pgfpathlineto{\pgfqpoint{2.410301in}{3.432665in}}%
\pgfpathlineto{\pgfqpoint{2.413486in}{3.433756in}}%
\pgfpathlineto{\pgfqpoint{2.416595in}{3.435053in}}%
\pgfpathlineto{\pgfqpoint{2.419624in}{3.436556in}}%
\pgfpathlineto{\pgfqpoint{2.422571in}{3.438262in}}%
\pgfpathlineto{\pgfqpoint{2.425433in}{3.440166in}}%
\pgfpathlineto{\pgfqpoint{2.428209in}{3.442264in}}%
\pgfpathlineto{\pgfqpoint{2.430896in}{3.444547in}}%
\pgfpathlineto{\pgfqpoint{2.433496in}{3.447006in}}%
\pgfpathlineto{\pgfqpoint{2.436008in}{3.449633in}}%
\pgfpathlineto{\pgfqpoint{2.438434in}{3.452415in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.455341in}}%
\pgfpathlineto{\pgfqpoint{2.443034in}{3.458398in}}%
\pgfpathlineto{\pgfqpoint{2.445214in}{3.461573in}}%
\pgfpathlineto{\pgfqpoint{2.447319in}{3.464850in}}%
\pgfpathlineto{\pgfqpoint{2.449354in}{3.468217in}}%
\pgfpathlineto{\pgfqpoint{2.451323in}{3.471659in}}%
\pgfpathlineto{\pgfqpoint{2.453231in}{3.475160in}}%
\pgfpathlineto{\pgfqpoint{2.455085in}{3.478707in}}%
\pgfpathlineto{\pgfqpoint{2.456890in}{3.482285in}}%
\pgfpathlineto{\pgfqpoint{2.458652in}{3.485880in}}%
\pgfpathlineto{\pgfqpoint{2.460378in}{3.489478in}}%
\pgfpathlineto{\pgfqpoint{2.462075in}{3.493067in}}%
\pgfpathlineto{\pgfqpoint{2.463750in}{3.496635in}}%
\pgfpathlineto{\pgfqpoint{2.465408in}{3.500168in}}%
\pgfpathlineto{\pgfqpoint{2.467058in}{3.503658in}}%
\pgfpathlineto{\pgfqpoint{2.468704in}{3.507093in}}%
\pgfpathlineto{\pgfqpoint{2.470354in}{3.510465in}}%
\pgfpathlineto{\pgfqpoint{2.472014in}{3.513765in}}%
\pgfpathlineto{\pgfqpoint{2.473690in}{3.516986in}}%
\pgfpathlineto{\pgfqpoint{2.475388in}{3.520122in}}%
\pgfpathlineto{\pgfqpoint{2.477112in}{3.523167in}}%
\pgfpathlineto{\pgfqpoint{2.478868in}{3.526117in}}%
\pgfpathlineto{\pgfqpoint{2.480660in}{3.528969in}}%
\pgfpathlineto{\pgfqpoint{2.482493in}{3.531719in}}%
\pgfpathlineto{\pgfqpoint{2.484371in}{3.534366in}}%
\pgfpathlineto{\pgfqpoint{2.486296in}{3.536910in}}%
\pgfpathlineto{\pgfqpoint{2.488272in}{3.539349in}}%
\pgfpathlineto{\pgfqpoint{2.490300in}{3.541685in}}%
\pgfpathlineto{\pgfqpoint{2.492384in}{3.543920in}}%
\pgfpathlineto{\pgfqpoint{2.494524in}{3.546055in}}%
\pgfpathlineto{\pgfqpoint{2.496721in}{3.548094in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{3.550039in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{3.551894in}}%
\pgfpathlineto{\pgfqpoint{2.503659in}{3.553665in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{3.555355in}}%
\pgfpathlineto{\pgfqpoint{2.508568in}{3.556971in}}%
\pgfpathlineto{\pgfqpoint{2.511104in}{3.558517in}}%
\pgfpathlineto{\pgfqpoint{2.513692in}{3.560000in}}%
\pgfpathlineto{\pgfqpoint{2.516329in}{3.561425in}}%
\pgfpathlineto{\pgfqpoint{2.519013in}{3.562799in}}%
\pgfpathlineto{\pgfqpoint{2.521741in}{3.564127in}}%
\pgfpathlineto{\pgfqpoint{2.524510in}{3.565417in}}%
\pgfpathlineto{\pgfqpoint{2.527316in}{3.566674in}}%
\pgfpathlineto{\pgfqpoint{2.530156in}{3.567905in}}%
\pgfpathlineto{\pgfqpoint{2.533027in}{3.569115in}}%
\pgfpathlineto{\pgfqpoint{2.535924in}{3.570310in}}%
\pgfpathlineto{\pgfqpoint{2.538844in}{3.571497in}}%
\pgfpathlineto{\pgfqpoint{2.541783in}{3.572680in}}%
\pgfpathlineto{\pgfqpoint{2.544738in}{3.573864in}}%
\pgfpathlineto{\pgfqpoint{2.547705in}{3.575054in}}%
\pgfpathlineto{\pgfqpoint{2.550681in}{3.576254in}}%
\pgfpathlineto{\pgfqpoint{2.553662in}{3.577469in}}%
\pgfpathlineto{\pgfqpoint{2.556645in}{3.578701in}}%
\pgfpathlineto{\pgfqpoint{2.559629in}{3.579954in}}%
\pgfpathlineto{\pgfqpoint{2.562609in}{3.581230in}}%
\pgfpathlineto{\pgfqpoint{2.565584in}{3.582531in}}%
\pgfpathlineto{\pgfqpoint{2.568553in}{3.583859in}}%
\pgfpathlineto{\pgfqpoint{2.571514in}{3.585216in}}%
\pgfpathlineto{\pgfqpoint{2.574465in}{3.586602in}}%
\pgfpathlineto{\pgfqpoint{2.577406in}{3.588017in}}%
\pgfpathlineto{\pgfqpoint{2.580336in}{3.589461in}}%
\pgfpathlineto{\pgfqpoint{2.583256in}{3.590935in}}%
\pgfpathlineto{\pgfqpoint{2.586166in}{3.592437in}}%
\pgfpathlineto{\pgfqpoint{2.589066in}{3.593966in}}%
\pgfpathlineto{\pgfqpoint{2.591957in}{3.595521in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{3.597101in}}%
\pgfpathlineto{\pgfqpoint{2.597719in}{3.598704in}}%
\pgfpathlineto{\pgfqpoint{2.600594in}{3.600329in}}%
\pgfpathlineto{\pgfqpoint{2.603466in}{3.601972in}}%
\pgfpathlineto{\pgfqpoint{2.606338in}{3.603633in}}%
\pgfpathlineto{\pgfqpoint{2.609212in}{3.605309in}}%
\pgfpathlineto{\pgfqpoint{2.612091in}{3.606999in}}%
\pgfpathlineto{\pgfqpoint{2.614977in}{3.608701in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{3.610412in}}%
\pgfpathlineto{\pgfqpoint{2.620780in}{3.612133in}}%
\pgfpathlineto{\pgfqpoint{2.623700in}{3.613860in}}%
\pgfpathlineto{\pgfqpoint{2.626636in}{3.615593in}}%
\pgfpathlineto{\pgfqpoint{2.629590in}{3.617332in}}%
\pgfpathlineto{\pgfqpoint{2.632563in}{3.619075in}}%
\pgfpathlineto{\pgfqpoint{2.635556in}{3.620822in}}%
\pgfpathlineto{\pgfqpoint{2.638570in}{3.622573in}}%
\pgfpathlineto{\pgfqpoint{2.641606in}{3.624328in}}%
\pgfpathlineto{\pgfqpoint{2.644664in}{3.626088in}}%
\pgfpathlineto{\pgfqpoint{2.647743in}{3.627854in}}%
\pgfpathlineto{\pgfqpoint{2.650844in}{3.629626in}}%
\pgfpathlineto{\pgfqpoint{2.653965in}{3.631406in}}%
\pgfpathlineto{\pgfqpoint{2.657104in}{3.633196in}}%
\pgfpathlineto{\pgfqpoint{2.660260in}{3.634998in}}%
\pgfpathlineto{\pgfqpoint{2.663429in}{3.636814in}}%
\pgfpathlineto{\pgfqpoint{2.666610in}{3.638647in}}%
\pgfpathlineto{\pgfqpoint{2.669797in}{3.640499in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{3.642372in}}%
\pgfpathlineto{\pgfqpoint{2.676179in}{3.644271in}}%
\pgfpathlineto{\pgfqpoint{2.679364in}{3.646197in}}%
\pgfpathlineto{\pgfqpoint{2.682538in}{3.648154in}}%
\pgfpathlineto{\pgfqpoint{2.685696in}{3.650146in}}%
\pgfpathlineto{\pgfqpoint{2.688833in}{3.652174in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{3.654244in}}%
\pgfpathlineto{\pgfqpoint{2.695018in}{3.656356in}}%
\pgfpathlineto{\pgfqpoint{2.698054in}{3.658515in}}%
\pgfpathlineto{\pgfqpoint{2.701044in}{3.660722in}}%
\pgfpathlineto{\pgfqpoint{2.703983in}{3.662981in}}%
\pgfpathlineto{\pgfqpoint{2.706863in}{3.665293in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{3.667660in}}%
\pgfpathlineto{\pgfqpoint{2.712427in}{3.670085in}}%
\pgfpathlineto{\pgfqpoint{2.715100in}{3.672568in}}%
\pgfpathlineto{\pgfqpoint{2.717693in}{3.675110in}}%
\pgfpathlineto{\pgfqpoint{2.720203in}{3.677712in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{3.680375in}}%
\pgfpathlineto{\pgfqpoint{2.724953in}{3.683097in}}%
\pgfpathlineto{\pgfqpoint{2.727189in}{3.685879in}}%
\pgfpathlineto{\pgfqpoint{2.729328in}{3.688719in}}%
\pgfpathlineto{\pgfqpoint{2.731369in}{3.691616in}}%
\pgfpathlineto{\pgfqpoint{2.733312in}{3.694569in}}%
\pgfpathlineto{\pgfqpoint{2.735155in}{3.697575in}}%
\pgfpathlineto{\pgfqpoint{2.736902in}{3.700631in}}%
\pgfpathlineto{\pgfqpoint{2.738551in}{3.703737in}}%
\pgfpathlineto{\pgfqpoint{2.740107in}{3.706887in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{3.710080in}}%
\pgfpathlineto{\pgfqpoint{2.742948in}{3.713311in}}%
\pgfpathlineto{\pgfqpoint{2.744243in}{3.716577in}}%
\pgfpathlineto{\pgfqpoint{2.745459in}{3.719876in}}%
\pgfpathlineto{\pgfqpoint{2.746602in}{3.723201in}}%
\pgfpathlineto{\pgfqpoint{2.747680in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{2.748698in}{3.729922in}}%
\pgfpathlineto{\pgfqpoint{2.749663in}{3.733308in}}%
\pgfpathlineto{\pgfqpoint{2.750583in}{3.736708in}}%
\pgfpathlineto{\pgfqpoint{2.751465in}{3.740117in}}%
\pgfpathlineto{\pgfqpoint{2.752318in}{3.743532in}}%
\pgfpathlineto{\pgfqpoint{2.753148in}{3.746949in}}%
\pgfpathlineto{\pgfqpoint{2.753965in}{3.750367in}}%
\pgfpathlineto{\pgfqpoint{2.754775in}{3.753781in}}%
\pgfpathlineto{\pgfqpoint{2.755587in}{3.757191in}}%
\pgfpathlineto{\pgfqpoint{2.756408in}{3.760592in}}%
\pgfpathlineto{\pgfqpoint{2.757246in}{3.763984in}}%
\pgfpathlineto{\pgfqpoint{2.758107in}{3.767366in}}%
\pgfpathlineto{\pgfqpoint{2.758997in}{3.770735in}}%
\pgfpathlineto{\pgfqpoint{2.759923in}{3.774091in}}%
\pgfpathlineto{\pgfqpoint{2.760891in}{3.777433in}}%
\pgfpathlineto{\pgfqpoint{2.761904in}{3.780761in}}%
\pgfpathlineto{\pgfqpoint{2.762967in}{3.784075in}}%
\pgfpathlineto{\pgfqpoint{2.764084in}{3.787376in}}%
\pgfpathlineto{\pgfqpoint{2.765257in}{3.790664in}}%
\pgfpathlineto{\pgfqpoint{2.766488in}{3.793939in}}%
\pgfpathlineto{\pgfqpoint{2.767778in}{3.797204in}}%
\pgfpathlineto{\pgfqpoint{2.769127in}{3.800459in}}%
\pgfpathlineto{\pgfqpoint{2.770535in}{3.803706in}}%
\pgfpathlineto{\pgfqpoint{2.772000in}{3.806947in}}%
\pgfpathlineto{\pgfqpoint{2.773520in}{3.810184in}}%
\pgfpathlineto{\pgfqpoint{2.775092in}{3.813419in}}%
\pgfpathlineto{\pgfqpoint{2.776711in}{3.816654in}}%
\pgfpathlineto{\pgfqpoint{2.778372in}{3.819891in}}%
\pgfpathlineto{\pgfqpoint{2.780071in}{3.823132in}}%
\pgfpathlineto{\pgfqpoint{2.781799in}{3.826381in}}%
\pgfpathlineto{\pgfqpoint{2.783551in}{3.829638in}}%
\pgfpathlineto{\pgfqpoint{2.785317in}{3.832907in}}%
\pgfpathlineto{\pgfqpoint{2.787090in}{3.836189in}}%
\pgfpathlineto{\pgfqpoint{2.788860in}{3.839487in}}%
\pgfpathlineto{\pgfqpoint{2.790617in}{3.842801in}}%
\pgfpathlineto{\pgfqpoint{2.792351in}{3.846135in}}%
\pgfpathlineto{\pgfqpoint{2.794052in}{3.849488in}}%
\pgfpathlineto{\pgfqpoint{2.795709in}{3.852863in}}%
\pgfpathlineto{\pgfqpoint{2.797311in}{3.856261in}}%
\pgfpathlineto{\pgfqpoint{2.798847in}{3.859681in}}%
\pgfpathlineto{\pgfqpoint{2.800305in}{3.863125in}}%
\pgfpathlineto{\pgfqpoint{2.801676in}{3.866592in}}%
\pgfpathlineto{\pgfqpoint{2.802948in}{3.870083in}}%
\pgfpathlineto{\pgfqpoint{2.804112in}{3.873596in}}%
\pgfpathlineto{\pgfqpoint{2.805157in}{3.877132in}}%
\pgfpathlineto{\pgfqpoint{2.806075in}{3.880689in}}%
\pgfpathlineto{\pgfqpoint{2.806856in}{3.884265in}}%
\pgfpathlineto{\pgfqpoint{2.807493in}{3.887859in}}%
\pgfpathlineto{\pgfqpoint{2.807979in}{3.891470in}}%
\pgfpathlineto{\pgfqpoint{2.808308in}{3.895094in}}%
\pgfpathlineto{\pgfqpoint{2.808474in}{3.898730in}}%
\pgfpathlineto{\pgfqpoint{2.808475in}{3.902374in}}%
\pgfpathlineto{\pgfqpoint{2.808306in}{3.906026in}}%
\pgfpathlineto{\pgfqpoint{2.807965in}{3.909680in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{3.913336in}}%
\pgfpathlineto{\pgfqpoint{2.806769in}{3.916988in}}%
\pgfpathlineto{\pgfqpoint{2.805915in}{3.920636in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{3.924275in}}%
\pgfpathlineto{\pgfqpoint{2.803709in}{3.927903in}}%
\pgfpathlineto{\pgfqpoint{2.802364in}{3.931517in}}%
\pgfpathlineto{\pgfqpoint{2.800867in}{3.935113in}}%
\pgfpathlineto{\pgfqpoint{2.799223in}{3.938691in}}%
\pgfpathlineto{\pgfqpoint{2.797439in}{3.942246in}}%
\pgfpathlineto{\pgfqpoint{2.795525in}{3.945778in}}%
\pgfpathlineto{\pgfqpoint{2.793488in}{3.949283in}}%
\pgfpathlineto{\pgfqpoint{2.791338in}{3.952761in}}%
\pgfpathlineto{\pgfqpoint{2.789086in}{3.956209in}}%
\pgfpathlineto{\pgfqpoint{2.786741in}{3.959627in}}%
\pgfpathlineto{\pgfqpoint{2.784314in}{3.963013in}}%
\pgfpathlineto{\pgfqpoint{2.781815in}{3.966366in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{3.969687in}}%
\pgfpathlineto{\pgfqpoint{2.776647in}{3.972975in}}%
\pgfpathlineto{\pgfqpoint{2.773999in}{3.976230in}}%
\pgfpathlineto{\pgfqpoint{2.771321in}{3.979452in}}%
\pgfpathlineto{\pgfqpoint{2.768624in}{3.982642in}}%
\pgfpathlineto{\pgfqpoint{2.765918in}{3.985801in}}%
\pgfpathlineto{\pgfqpoint{2.763212in}{3.988929in}}%
\pgfpathlineto{\pgfqpoint{2.760515in}{3.992028in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{3.995099in}}%
\pgfpathlineto{\pgfqpoint{2.755177in}{3.998143in}}%
\pgfpathlineto{\pgfqpoint{2.752551in}{4.001162in}}%
\pgfpathlineto{\pgfqpoint{2.749962in}{4.004158in}}%
\pgfpathlineto{\pgfqpoint{2.747416in}{4.007131in}}%
\pgfpathlineto{\pgfqpoint{2.744917in}{4.010085in}}%
\pgfpathlineto{\pgfqpoint{2.742469in}{4.013019in}}%
\pgfpathlineto{\pgfqpoint{2.740075in}{4.015937in}}%
\pgfpathlineto{\pgfqpoint{2.737739in}{4.018840in}}%
\pgfpathlineto{\pgfqpoint{2.735461in}{4.021729in}}%
\pgfpathlineto{\pgfqpoint{2.733242in}{4.024606in}}%
\pgfpathlineto{\pgfqpoint{2.731083in}{4.027472in}}%
\pgfpathlineto{\pgfqpoint{2.728984in}{4.030329in}}%
\pgfpathlineto{\pgfqpoint{2.726943in}{4.033177in}}%
\pgfpathlineto{\pgfqpoint{2.724959in}{4.036018in}}%
\pgfpathlineto{\pgfqpoint{2.723029in}{4.038852in}}%
\pgfpathlineto{\pgfqpoint{2.721152in}{4.041681in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{4.044504in}}%
\pgfpathlineto{\pgfqpoint{2.717540in}{4.047323in}}%
\pgfpathlineto{\pgfqpoint{2.715797in}{4.050136in}}%
\pgfpathlineto{\pgfqpoint{2.714092in}{4.052945in}}%
\pgfpathlineto{\pgfqpoint{2.712419in}{4.055749in}}%
\pgfpathlineto{\pgfqpoint{2.710773in}{4.058548in}}%
\pgfpathlineto{\pgfqpoint{2.709150in}{4.061340in}}%
\pgfpathlineto{\pgfqpoint{2.707545in}{4.064126in}}%
\pgfpathlineto{\pgfqpoint{2.705952in}{4.066905in}}%
\pgfpathlineto{\pgfqpoint{2.704367in}{4.069675in}}%
\pgfpathlineto{\pgfqpoint{2.702785in}{4.072436in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{4.075186in}}%
\pgfpathlineto{\pgfqpoint{2.699609in}{4.077925in}}%
\pgfpathlineto{\pgfqpoint{2.698006in}{4.080650in}}%
\pgfpathlineto{\pgfqpoint{2.696388in}{4.083361in}}%
\pgfpathlineto{\pgfqpoint{2.694752in}{4.086057in}}%
\pgfpathlineto{\pgfqpoint{2.693092in}{4.088735in}}%
\pgfpathlineto{\pgfqpoint{2.691408in}{4.091395in}}%
\pgfpathlineto{\pgfqpoint{2.689695in}{4.094035in}}%
\pgfpathlineto{\pgfqpoint{2.687953in}{4.096654in}}%
\pgfpathlineto{\pgfqpoint{2.686178in}{4.099252in}}%
\pgfpathlineto{\pgfqpoint{2.684371in}{4.101827in}}%
\pgfpathlineto{\pgfqpoint{2.682529in}{4.104379in}}%
\pgfpathlineto{\pgfqpoint{2.680654in}{4.106906in}}%
\pgfpathlineto{\pgfqpoint{2.678745in}{4.109409in}}%
\pgfpathlineto{\pgfqpoint{2.676803in}{4.111887in}}%
\pgfpathlineto{\pgfqpoint{2.674828in}{4.114340in}}%
\pgfpathlineto{\pgfqpoint{2.672823in}{4.116767in}}%
\pgfpathlineto{\pgfqpoint{2.670790in}{4.119171in}}%
\pgfpathlineto{\pgfqpoint{2.668730in}{4.121550in}}%
\pgfpathlineto{\pgfqpoint{2.666646in}{4.123905in}}%
\pgfpathlineto{\pgfqpoint{2.664542in}{4.126238in}}%
\pgfpathlineto{\pgfqpoint{2.662419in}{4.128549in}}%
\pgfpathlineto{\pgfqpoint{2.660282in}{4.130840in}}%
\pgfpathlineto{\pgfqpoint{2.658134in}{4.133111in}}%
\pgfpathlineto{\pgfqpoint{2.655979in}{4.135366in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{4.137604in}}%
\pgfpathlineto{\pgfqpoint{2.651659in}{4.139829in}}%
\pgfpathlineto{\pgfqpoint{2.649502in}{4.142041in}}%
\pgfpathlineto{\pgfqpoint{2.647352in}{4.144243in}}%
\pgfpathlineto{\pgfqpoint{2.645212in}{4.146437in}}%
\pgfpathlineto{\pgfqpoint{2.643085in}{4.148625in}}%
\pgfpathlineto{\pgfqpoint{2.640975in}{4.150809in}}%
\pgfpathlineto{\pgfqpoint{2.638884in}{4.152990in}}%
\pgfpathlineto{\pgfqpoint{2.636815in}{4.155172in}}%
\pgfpathlineto{\pgfqpoint{2.634769in}{4.157355in}}%
\pgfpathlineto{\pgfqpoint{2.632750in}{4.159542in}}%
\pgfpathlineto{\pgfqpoint{2.630758in}{4.161735in}}%
\pgfpathlineto{\pgfqpoint{2.628795in}{4.163934in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{4.166142in}}%
\pgfpathlineto{\pgfqpoint{2.624960in}{4.168359in}}%
\pgfpathlineto{\pgfqpoint{2.623088in}{4.170587in}}%
\pgfpathlineto{\pgfqpoint{2.621247in}{4.172827in}}%
\pgfpathlineto{\pgfqpoint{2.619436in}{4.175079in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{4.177344in}}%
\pgfpathlineto{\pgfqpoint{2.615900in}{4.179622in}}%
\pgfpathlineto{\pgfqpoint{2.614173in}{4.181913in}}%
\pgfpathlineto{\pgfqpoint{2.612471in}{4.184217in}}%
\pgfpathlineto{\pgfqpoint{2.610792in}{4.186534in}}%
\pgfpathlineto{\pgfqpoint{2.609134in}{4.188862in}}%
\pgfpathlineto{\pgfqpoint{2.607493in}{4.191201in}}%
\pgfpathlineto{\pgfqpoint{2.605868in}{4.193549in}}%
\pgfpathlineto{\pgfqpoint{2.604255in}{4.195907in}}%
\pgfpathlineto{\pgfqpoint{2.602652in}{4.198271in}}%
\pgfpathlineto{\pgfqpoint{2.601055in}{4.200640in}}%
\pgfpathlineto{\pgfqpoint{2.599462in}{4.203013in}}%
\pgfpathlineto{\pgfqpoint{2.597868in}{4.205388in}}%
\pgfpathlineto{\pgfqpoint{2.596272in}{4.207763in}}%
\pgfpathlineto{\pgfqpoint{2.594670in}{4.210135in}}%
\pgfpathlineto{\pgfqpoint{2.593059in}{4.212502in}}%
\pgfpathlineto{\pgfqpoint{2.591436in}{4.214863in}}%
\pgfpathlineto{\pgfqpoint{2.589798in}{4.217215in}}%
\pgfpathlineto{\pgfqpoint{2.588144in}{4.219556in}}%
\pgfpathlineto{\pgfqpoint{2.586470in}{4.221885in}}%
\pgfpathlineto{\pgfqpoint{2.584776in}{4.224198in}}%
\pgfpathlineto{\pgfqpoint{2.583059in}{4.226496in}}%
\pgfpathlineto{\pgfqpoint{2.581318in}{4.228775in}}%
\pgfpathlineto{\pgfqpoint{2.579551in}{4.231036in}}%
\pgfpathlineto{\pgfqpoint{2.577759in}{4.233276in}}%
\pgfpathlineto{\pgfqpoint{2.575940in}{4.235495in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.237692in}}%
\pgfpathlineto{\pgfqpoint{2.572225in}{4.239867in}}%
\pgfpathlineto{\pgfqpoint{2.570329in}{4.242020in}}%
\pgfpathlineto{\pgfqpoint{2.568409in}{4.244152in}}%
\pgfpathlineto{\pgfqpoint{2.566466in}{4.246262in}}%
\pgfpathlineto{\pgfqpoint{2.564502in}{4.248353in}}%
\pgfpathlineto{\pgfqpoint{2.562518in}{4.250426in}}%
\pgfpathlineto{\pgfqpoint{2.560517in}{4.252482in}}%
\pgfpathlineto{\pgfqpoint{2.558502in}{4.254523in}}%
\pgfpathlineto{\pgfqpoint{2.556474in}{4.256552in}}%
\pgfpathlineto{\pgfqpoint{2.554437in}{4.258571in}}%
\pgfpathlineto{\pgfqpoint{2.552394in}{4.260584in}}%
\pgfpathlineto{\pgfqpoint{2.550348in}{4.262593in}}%
\pgfpathlineto{\pgfqpoint{2.548301in}{4.264602in}}%
\pgfpathlineto{\pgfqpoint{2.546258in}{4.266614in}}%
\pgfpathlineto{\pgfqpoint{2.544221in}{4.268634in}}%
\pgfpathlineto{\pgfqpoint{2.542193in}{4.270666in}}%
\pgfpathlineto{\pgfqpoint{2.540177in}{4.272712in}}%
\pgfpathlineto{\pgfqpoint{2.538177in}{4.274778in}}%
\pgfpathlineto{\pgfqpoint{2.536194in}{4.276867in}}%
\pgfpathlineto{\pgfqpoint{2.534232in}{4.278984in}}%
\pgfpathlineto{\pgfqpoint{2.532293in}{4.281132in}}%
\pgfpathlineto{\pgfqpoint{2.530378in}{4.283316in}}%
\pgfpathlineto{\pgfqpoint{2.528490in}{4.285539in}}%
\pgfpathlineto{\pgfqpoint{2.526631in}{4.287804in}}%
\pgfpathlineto{\pgfqpoint{2.524801in}{4.290115in}}%
\pgfpathlineto{\pgfqpoint{2.523001in}{4.292475in}}%
\pgfpathlineto{\pgfqpoint{2.521231in}{4.294887in}}%
\pgfpathlineto{\pgfqpoint{2.519493in}{4.297352in}}%
\pgfpathlineto{\pgfqpoint{2.517785in}{4.299873in}}%
\pgfpathlineto{\pgfqpoint{2.516107in}{4.302452in}}%
\pgfpathlineto{\pgfqpoint{2.514458in}{4.305089in}}%
\pgfpathlineto{\pgfqpoint{2.512836in}{4.307784in}}%
\pgfpathlineto{\pgfqpoint{2.511241in}{4.310539in}}%
\pgfpathlineto{\pgfqpoint{2.509668in}{4.313351in}}%
\pgfpathlineto{\pgfqpoint{2.508117in}{4.316221in}}%
\pgfpathlineto{\pgfqpoint{2.506585in}{4.319147in}}%
\pgfpathlineto{\pgfqpoint{2.505067in}{4.322125in}}%
\pgfpathlineto{\pgfqpoint{2.503560in}{4.325154in}}%
\pgfpathlineto{\pgfqpoint{2.502062in}{4.328230in}}%
\pgfpathlineto{\pgfqpoint{2.500567in}{4.331349in}}%
\pgfpathlineto{\pgfqpoint{2.499071in}{4.334506in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{4.337695in}}%
\pgfpathlineto{\pgfqpoint{2.496061in}{4.340912in}}%
\pgfpathlineto{\pgfqpoint{2.494536in}{4.344149in}}%
\pgfpathlineto{\pgfqpoint{2.492991in}{4.347400in}}%
\pgfpathlineto{\pgfqpoint{2.491423in}{4.350658in}}%
\pgfpathlineto{\pgfqpoint{2.489825in}{4.353914in}}%
\pgfpathlineto{\pgfqpoint{2.488193in}{4.357161in}}%
\pgfpathlineto{\pgfqpoint{2.486522in}{4.360390in}}%
\pgfpathlineto{\pgfqpoint{2.484807in}{4.363592in}}%
\pgfpathlineto{\pgfqpoint{2.483045in}{4.366760in}}%
\pgfpathlineto{\pgfqpoint{2.481230in}{4.369882in}}%
\pgfpathlineto{\pgfqpoint{2.479358in}{4.372952in}}%
\pgfpathlineto{\pgfqpoint{2.477427in}{4.375959in}}%
\pgfpathlineto{\pgfqpoint{2.475432in}{4.378894in}}%
\pgfpathlineto{\pgfqpoint{2.473371in}{4.381750in}}%
\pgfpathlineto{\pgfqpoint{2.471240in}{4.384518in}}%
\pgfpathlineto{\pgfqpoint{2.469039in}{4.387190in}}%
\pgfpathlineto{\pgfqpoint{2.466764in}{4.389758in}}%
\pgfpathlineto{\pgfqpoint{2.464416in}{4.392216in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{4.394557in}}%
\pgfpathlineto{\pgfqpoint{2.459496in}{4.396775in}}%
\pgfpathlineto{\pgfqpoint{2.456923in}{4.398866in}}%
\pgfpathlineto{\pgfqpoint{2.454277in}{4.400826in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{4.402650in}}%
\pgfpathlineto{\pgfqpoint{2.448770in}{4.404338in}}%
\pgfpathlineto{\pgfqpoint{2.445913in}{4.405887in}}%
\pgfpathlineto{\pgfqpoint{2.442991in}{4.407297in}}%
\pgfpathlineto{\pgfqpoint{2.440005in}{4.408568in}}%
\pgfpathlineto{\pgfqpoint{2.436961in}{4.409702in}}%
\pgfpathlineto{\pgfqpoint{2.433861in}{4.410702in}}%
\pgfpathlineto{\pgfqpoint{2.430710in}{4.411569in}}%
\pgfpathlineto{\pgfqpoint{2.427512in}{4.412309in}}%
\pgfpathlineto{\pgfqpoint{2.424272in}{4.412926in}}%
\pgfpathlineto{\pgfqpoint{2.420994in}{4.413426in}}%
\pgfpathlineto{\pgfqpoint{2.417682in}{4.413815in}}%
\pgfpathlineto{\pgfqpoint{2.414342in}{4.414101in}}%
\pgfpathlineto{\pgfqpoint{2.410979in}{4.414291in}}%
\pgfpathlineto{\pgfqpoint{2.407596in}{4.414392in}}%
\pgfpathlineto{\pgfqpoint{2.404200in}{4.414415in}}%
\pgfpathlineto{\pgfqpoint{2.400793in}{4.414366in}}%
\pgfpathlineto{\pgfqpoint{2.397381in}{4.414257in}}%
\pgfpathlineto{\pgfqpoint{2.393967in}{4.414095in}}%
\pgfpathlineto{\pgfqpoint{2.390556in}{4.413891in}}%
\pgfpathlineto{\pgfqpoint{2.387150in}{4.413654in}}%
\pgfpathlineto{\pgfqpoint{2.383754in}{4.413392in}}%
\pgfpathlineto{\pgfqpoint{2.380371in}{4.413116in}}%
\pgfpathlineto{\pgfqpoint{2.377002in}{4.412835in}}%
\pgfpathlineto{\pgfqpoint{2.373651in}{4.412556in}}%
\pgfpathlineto{\pgfqpoint{2.370319in}{4.412289in}}%
\pgfpathlineto{\pgfqpoint{2.367008in}{4.412040in}}%
\pgfpathlineto{\pgfqpoint{2.363720in}{4.411819in}}%
\pgfpathlineto{\pgfqpoint{2.360455in}{4.411631in}}%
\pgfpathlineto{\pgfqpoint{2.357214in}{4.411484in}}%
\pgfpathlineto{\pgfqpoint{2.353998in}{4.411382in}}%
\pgfpathlineto{\pgfqpoint{2.350806in}{4.411331in}}%
\pgfpathlineto{\pgfqpoint{2.347639in}{4.411336in}}%
\pgfpathlineto{\pgfqpoint{2.344496in}{4.411400in}}%
\pgfpathlineto{\pgfqpoint{2.341376in}{4.411527in}}%
\pgfpathlineto{\pgfqpoint{2.338278in}{4.411719in}}%
\pgfpathlineto{\pgfqpoint{2.335201in}{4.411978in}}%
\pgfpathlineto{\pgfqpoint{2.332143in}{4.412305in}}%
\pgfpathlineto{\pgfqpoint{2.329104in}{4.412700in}}%
\pgfpathlineto{\pgfqpoint{2.326081in}{4.413163in}}%
\pgfpathlineto{\pgfqpoint{2.323073in}{4.413693in}}%
\pgfpathlineto{\pgfqpoint{2.320077in}{4.414289in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{4.414947in}}%
\pgfpathlineto{\pgfqpoint{2.314117in}{4.415666in}}%
\pgfpathlineto{\pgfqpoint{2.311148in}{4.416442in}}%
\pgfpathlineto{\pgfqpoint{2.308184in}{4.417271in}}%
\pgfpathlineto{\pgfqpoint{2.305224in}{4.418148in}}%
\pgfpathlineto{\pgfqpoint{2.302264in}{4.419068in}}%
\pgfpathlineto{\pgfqpoint{2.299303in}{4.420027in}}%
\pgfpathlineto{\pgfqpoint{2.296340in}{4.421018in}}%
\pgfpathlineto{\pgfqpoint{2.293373in}{4.422036in}}%
\pgfpathlineto{\pgfqpoint{2.290401in}{4.423074in}}%
\pgfpathlineto{\pgfqpoint{2.287422in}{4.424126in}}%
\pgfpathlineto{\pgfqpoint{2.284434in}{4.425185in}}%
\pgfpathlineto{\pgfqpoint{2.281437in}{4.426244in}}%
\pgfpathlineto{\pgfqpoint{2.278431in}{4.427298in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{4.428339in}}%
\pgfpathlineto{\pgfqpoint{2.272384in}{4.429361in}}%
\pgfpathlineto{\pgfqpoint{2.269344in}{4.430358in}}%
\pgfpathlineto{\pgfqpoint{2.266292in}{4.431323in}}%
\pgfpathlineto{\pgfqpoint{2.263228in}{4.432251in}}%
\pgfpathlineto{\pgfqpoint{2.260152in}{4.433136in}}%
\pgfpathlineto{\pgfqpoint{2.257065in}{4.433974in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{4.434760in}}%
\pgfpathlineto{\pgfqpoint{2.250859in}{4.435489in}}%
\pgfpathlineto{\pgfqpoint{2.247741in}{4.436158in}}%
\pgfpathlineto{\pgfqpoint{2.244615in}{4.436765in}}%
\pgfpathlineto{\pgfqpoint{2.241480in}{4.437306in}}%
\pgfpathlineto{\pgfqpoint{2.238339in}{4.437780in}}%
\pgfpathlineto{\pgfqpoint{2.235191in}{4.438186in}}%
\pgfpathlineto{\pgfqpoint{2.232039in}{4.438522in}}%
\pgfpathlineto{\pgfqpoint{2.228883in}{4.438790in}}%
\pgfpathlineto{\pgfqpoint{2.225724in}{4.438989in}}%
\pgfpathlineto{\pgfqpoint{2.222563in}{4.439121in}}%
\pgfpathlineto{\pgfqpoint{2.219401in}{4.439187in}}%
\pgfpathlineto{\pgfqpoint{2.216240in}{4.439190in}}%
\pgfpathlineto{\pgfqpoint{2.213079in}{4.439133in}}%
\pgfpathlineto{\pgfqpoint{2.209920in}{4.439018in}}%
\pgfpathlineto{\pgfqpoint{2.206764in}{4.438850in}}%
\pgfpathlineto{\pgfqpoint{2.203611in}{4.438632in}}%
\pgfpathlineto{\pgfqpoint{2.200460in}{4.438370in}}%
\pgfpathlineto{\pgfqpoint{2.197314in}{4.438067in}}%
\pgfpathlineto{\pgfqpoint{2.194171in}{4.437729in}}%
\pgfpathlineto{\pgfqpoint{2.191032in}{4.437361in}}%
\pgfpathlineto{\pgfqpoint{2.187896in}{4.436968in}}%
\pgfpathlineto{\pgfqpoint{2.184764in}{4.436555in}}%
\pgfpathlineto{\pgfqpoint{2.181635in}{4.436127in}}%
\pgfpathlineto{\pgfqpoint{2.178508in}{4.435691in}}%
\pgfpathlineto{\pgfqpoint{2.175383in}{4.435250in}}%
\pgfpathlineto{\pgfqpoint{2.172259in}{4.434811in}}%
\pgfpathlineto{\pgfqpoint{2.169136in}{4.434377in}}%
\pgfpathlineto{\pgfqpoint{2.166011in}{4.433953in}}%
\pgfpathlineto{\pgfqpoint{2.162885in}{4.433545in}}%
\pgfpathlineto{\pgfqpoint{2.159755in}{4.433155in}}%
\pgfpathlineto{\pgfqpoint{2.156621in}{4.432788in}}%
\pgfpathlineto{\pgfqpoint{2.153482in}{4.432447in}}%
\pgfpathlineto{\pgfqpoint{2.150337in}{4.432135in}}%
\pgfpathlineto{\pgfqpoint{2.147183in}{4.431854in}}%
\pgfpathlineto{\pgfqpoint{2.144021in}{4.431606in}}%
\pgfpathlineto{\pgfqpoint{2.140848in}{4.431394in}}%
\pgfpathlineto{\pgfqpoint{2.137663in}{4.431218in}}%
\pgfpathlineto{\pgfqpoint{2.134466in}{4.431079in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{4.430977in}}%
\pgfpathlineto{\pgfqpoint{2.128030in}{4.430912in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{4.430885in}}%
\pgfpathlineto{\pgfqpoint{2.121532in}{4.430892in}}%
\pgfpathlineto{\pgfqpoint{2.118258in}{4.430934in}}%
\pgfpathlineto{\pgfqpoint{2.114966in}{4.431008in}}%
\pgfpathlineto{\pgfqpoint{2.111656in}{4.431112in}}%
\pgfpathlineto{\pgfqpoint{2.108328in}{4.431244in}}%
\pgfpathlineto{\pgfqpoint{2.104981in}{4.431399in}}%
\pgfpathlineto{\pgfqpoint{2.101617in}{4.431577in}}%
\pgfpathlineto{\pgfqpoint{2.098234in}{4.431771in}}%
\pgfpathlineto{\pgfqpoint{2.094833in}{4.431980in}}%
\pgfpathlineto{\pgfqpoint{2.091416in}{4.432199in}}%
\pgfpathlineto{\pgfqpoint{2.087981in}{4.432423in}}%
\pgfpathlineto{\pgfqpoint{2.084531in}{4.432649in}}%
\pgfpathlineto{\pgfqpoint{2.081066in}{4.432872in}}%
\pgfpathlineto{\pgfqpoint{2.077587in}{4.433087in}}%
\pgfpathlineto{\pgfqpoint{2.074096in}{4.433291in}}%
\pgfpathlineto{\pgfqpoint{2.070594in}{4.433478in}}%
\pgfpathlineto{\pgfqpoint{2.067082in}{4.433645in}}%
\pgfpathlineto{\pgfqpoint{2.063561in}{4.433786in}}%
\pgfpathlineto{\pgfqpoint{2.060034in}{4.433898in}}%
\pgfpathlineto{\pgfqpoint{2.056502in}{4.433976in}}%
\pgfpathlineto{\pgfqpoint{2.052967in}{4.434017in}}%
\pgfpathlineto{\pgfqpoint{2.049430in}{4.434016in}}%
\pgfpathlineto{\pgfqpoint{2.045894in}{4.433972in}}%
\pgfpathlineto{\pgfqpoint{2.042360in}{4.433879in}}%
\pgfpathlineto{\pgfqpoint{2.038830in}{4.433735in}}%
\pgfpathlineto{\pgfqpoint{2.035305in}{4.433538in}}%
\pgfpathlineto{\pgfqpoint{2.031788in}{4.433286in}}%
\pgfpathlineto{\pgfqpoint{2.028280in}{4.432975in}}%
\pgfpathlineto{\pgfqpoint{2.024782in}{4.432605in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{4.432174in}}%
\pgfpathlineto{\pgfqpoint{2.017824in}{4.431681in}}%
\pgfpathlineto{\pgfqpoint{2.014368in}{4.431125in}}%
\pgfpathlineto{\pgfqpoint{2.010927in}{4.430505in}}%
\pgfpathlineto{\pgfqpoint{2.007503in}{4.429822in}}%
\pgfpathlineto{\pgfqpoint{2.004098in}{4.429076in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.428267in}}%
\pgfpathlineto{\pgfqpoint{1.997346in}{4.427395in}}%
\pgfpathlineto{\pgfqpoint{1.994000in}{4.426461in}}%
\pgfpathlineto{\pgfqpoint{1.990676in}{4.425467in}}%
\pgfpathlineto{\pgfqpoint{1.987373in}{4.424414in}}%
\pgfpathlineto{\pgfqpoint{1.984092in}{4.423302in}}%
\pgfpathlineto{\pgfqpoint{1.980834in}{4.422134in}}%
\pgfpathlineto{\pgfqpoint{1.977598in}{4.420910in}}%
\pgfpathlineto{\pgfqpoint{1.974384in}{4.419633in}}%
\pgfpathlineto{\pgfqpoint{1.971193in}{4.418304in}}%
\pgfpathlineto{\pgfqpoint{1.968024in}{4.416926in}}%
\pgfpathlineto{\pgfqpoint{1.964878in}{4.415499in}}%
\pgfpathlineto{\pgfqpoint{1.961754in}{4.414025in}}%
\pgfpathlineto{\pgfqpoint{1.958652in}{4.412506in}}%
\pgfpathlineto{\pgfqpoint{1.955572in}{4.410944in}}%
\pgfpathlineto{\pgfqpoint{1.952514in}{4.409340in}}%
\pgfpathlineto{\pgfqpoint{1.949477in}{4.407696in}}%
\pgfpathlineto{\pgfqpoint{1.946462in}{4.406013in}}%
\pgfpathlineto{\pgfqpoint{1.943468in}{4.404292in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{4.402535in}}%
\pgfpathlineto{\pgfqpoint{1.937544in}{4.400742in}}%
\pgfpathlineto{\pgfqpoint{1.934614in}{4.398915in}}%
\pgfpathlineto{\pgfqpoint{1.931705in}{4.397053in}}%
\pgfpathlineto{\pgfqpoint{1.928818in}{4.395159in}}%
\pgfpathlineto{\pgfqpoint{1.925952in}{4.393233in}}%
\pgfpathlineto{\pgfqpoint{1.923108in}{4.391274in}}%
\pgfpathlineto{\pgfqpoint{1.920286in}{4.389284in}}%
\pgfpathlineto{\pgfqpoint{1.917486in}{4.387263in}}%
\pgfpathlineto{\pgfqpoint{1.914709in}{4.385211in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{4.383129in}}%
\pgfpathlineto{\pgfqpoint{1.909224in}{4.381016in}}%
\pgfpathlineto{\pgfqpoint{1.906517in}{4.378873in}}%
\pgfpathlineto{\pgfqpoint{1.903835in}{4.376699in}}%
\pgfpathlineto{\pgfqpoint{1.901177in}{4.374496in}}%
\pgfpathlineto{\pgfqpoint{1.898545in}{4.372263in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{4.370001in}}%
\pgfpathlineto{\pgfqpoint{1.893357in}{4.367710in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{4.365389in}}%
\pgfpathlineto{\pgfqpoint{1.888275in}{4.363040in}}%
\pgfpathlineto{\pgfqpoint{1.885774in}{4.360663in}}%
\pgfpathlineto{\pgfqpoint{1.883300in}{4.358259in}}%
\pgfpathlineto{\pgfqpoint{1.880853in}{4.355828in}}%
\pgfpathlineto{\pgfqpoint{1.878432in}{4.353371in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{4.350889in}}%
\pgfpathlineto{\pgfqpoint{1.873671in}{4.348383in}}%
\pgfpathlineto{\pgfqpoint{1.871330in}{4.345854in}}%
\pgfpathlineto{\pgfqpoint{1.869014in}{4.343303in}}%
\pgfpathlineto{\pgfqpoint{1.866722in}{4.340731in}}%
\pgfpathlineto{\pgfqpoint{1.864454in}{4.338141in}}%
\pgfpathlineto{\pgfqpoint{1.862209in}{4.335533in}}%
\pgfpathlineto{\pgfqpoint{1.859986in}{4.332909in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{4.330271in}}%
\pgfpathlineto{\pgfqpoint{1.855599in}{4.327620in}}%
\pgfpathlineto{\pgfqpoint{1.853433in}{4.324958in}}%
\pgfpathlineto{\pgfqpoint{1.851283in}{4.322288in}}%
\pgfpathlineto{\pgfqpoint{1.849147in}{4.319609in}}%
\pgfpathlineto{\pgfqpoint{1.847023in}{4.316926in}}%
\pgfpathlineto{\pgfqpoint{1.844910in}{4.314238in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{4.311549in}}%
\pgfpathlineto{\pgfqpoint{1.840709in}{4.308859in}}%
\pgfpathlineto{\pgfqpoint{1.838617in}{4.306170in}}%
\pgfpathlineto{\pgfqpoint{1.836528in}{4.303483in}}%
\pgfpathlineto{\pgfqpoint{1.834440in}{4.300801in}}%
\pgfpathlineto{\pgfqpoint{1.832352in}{4.298124in}}%
\pgfpathlineto{\pgfqpoint{1.830262in}{4.295452in}}%
\pgfpathlineto{\pgfqpoint{1.828168in}{4.292788in}}%
\pgfpathlineto{\pgfqpoint{1.826068in}{4.290132in}}%
\pgfpathlineto{\pgfqpoint{1.823962in}{4.287484in}}%
\pgfpathlineto{\pgfqpoint{1.821848in}{4.284845in}}%
\pgfpathlineto{\pgfqpoint{1.819726in}{4.282215in}}%
\pgfpathlineto{\pgfqpoint{1.817594in}{4.279593in}}%
\pgfpathlineto{\pgfqpoint{1.815451in}{4.276981in}}%
\pgfpathlineto{\pgfqpoint{1.813299in}{4.274376in}}%
\pgfpathlineto{\pgfqpoint{1.811137in}{4.271780in}}%
\pgfpathlineto{\pgfqpoint{1.808964in}{4.269189in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{4.266605in}}%
\pgfpathlineto{\pgfqpoint{1.804592in}{4.264024in}}%
\pgfpathlineto{\pgfqpoint{1.802395in}{4.261447in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{4.258871in}}%
\pgfpathlineto{\pgfqpoint{1.797985in}{4.256294in}}%
\pgfpathlineto{\pgfqpoint{1.795776in}{4.253714in}}%
\pgfpathlineto{\pgfqpoint{1.793568in}{4.251130in}}%
\pgfpathlineto{\pgfqpoint{1.791363in}{4.248538in}}%
\pgfpathlineto{\pgfqpoint{1.789166in}{4.245938in}}%
\pgfpathlineto{\pgfqpoint{1.786978in}{4.243325in}}%
\pgfpathlineto{\pgfqpoint{1.784805in}{4.240699in}}%
\pgfpathlineto{\pgfqpoint{1.782648in}{4.238056in}}%
\pgfpathlineto{\pgfqpoint{1.780514in}{4.235393in}}%
\pgfpathlineto{\pgfqpoint{1.778406in}{4.232709in}}%
\pgfpathlineto{\pgfqpoint{1.776329in}{4.230001in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{4.227266in}}%
\pgfpathlineto{\pgfqpoint{1.772285in}{4.224502in}}%
\pgfpathlineto{\pgfqpoint{1.770328in}{4.221706in}}%
\pgfpathlineto{\pgfqpoint{1.768421in}{4.218878in}}%
\pgfpathlineto{\pgfqpoint{1.766568in}{4.216014in}}%
\pgfpathlineto{\pgfqpoint{1.764775in}{4.213114in}}%
\pgfpathlineto{\pgfqpoint{1.763046in}{4.210175in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{4.207196in}}%
\pgfpathlineto{\pgfqpoint{1.759800in}{4.204177in}}%
\pgfpathlineto{\pgfqpoint{1.758290in}{4.201116in}}%
\pgfpathlineto{\pgfqpoint{1.756862in}{4.198013in}}%
\pgfpathlineto{\pgfqpoint{1.755519in}{4.194867in}}%
\pgfpathlineto{\pgfqpoint{1.754263in}{4.191679in}}%
\pgfpathlineto{\pgfqpoint{1.753098in}{4.188449in}}%
\pgfpathlineto{\pgfqpoint{1.752027in}{4.185177in}}%
\pgfpathlineto{\pgfqpoint{1.751050in}{4.181864in}}%
\pgfpathlineto{\pgfqpoint{1.750171in}{4.178512in}}%
\pgfpathlineto{\pgfqpoint{1.749388in}{4.175122in}}%
\pgfpathlineto{\pgfqpoint{1.748704in}{4.171695in}}%
\pgfpathlineto{\pgfqpoint{1.748118in}{4.168234in}}%
\pgfpathlineto{\pgfqpoint{1.747629in}{4.164740in}}%
\pgfpathlineto{\pgfqpoint{1.747236in}{4.161216in}}%
\pgfpathlineto{\pgfqpoint{1.746937in}{4.157665in}}%
\pgfpathlineto{\pgfqpoint{1.746730in}{4.154089in}}%
\pgfpathlineto{\pgfqpoint{1.746612in}{4.150492in}}%
\pgfpathlineto{\pgfqpoint{1.746580in}{4.146875in}}%
\pgfpathlineto{\pgfqpoint{1.746630in}{4.143243in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{4.139599in}}%
\pgfpathlineto{\pgfqpoint{1.746958in}{4.135946in}}%
\pgfpathlineto{\pgfqpoint{1.747226in}{4.132286in}}%
\pgfpathlineto{\pgfqpoint{1.747556in}{4.128624in}}%
\pgfpathlineto{\pgfqpoint{1.747943in}{4.124962in}}%
\pgfpathlineto{\pgfqpoint{1.748379in}{4.121304in}}%
\pgfpathlineto{\pgfqpoint{1.748859in}{4.117653in}}%
\pgfpathlineto{\pgfqpoint{1.749376in}{4.114011in}}%
\pgfpathlineto{\pgfqpoint{1.749922in}{4.110382in}}%
\pgfpathlineto{\pgfqpoint{1.750492in}{4.106767in}}%
\pgfpathlineto{\pgfqpoint{1.751077in}{4.103171in}}%
\pgfpathlineto{\pgfqpoint{1.751672in}{4.099595in}}%
\pgfpathlineto{\pgfqpoint{1.752268in}{4.096040in}}%
\pgfpathlineto{\pgfqpoint{1.752858in}{4.092510in}}%
\pgfpathlineto{\pgfqpoint{1.753437in}{4.089006in}}%
\pgfpathlineto{\pgfqpoint{1.753996in}{4.085528in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{4.082080in}}%
\pgfpathlineto{\pgfqpoint{1.755029in}{4.078660in}}%
\pgfpathlineto{\pgfqpoint{1.755491in}{4.075272in}}%
\pgfpathlineto{\pgfqpoint{1.755908in}{4.071914in}}%
\pgfpathlineto{\pgfqpoint{1.756275in}{4.068587in}}%
\pgfpathlineto{\pgfqpoint{1.756585in}{4.065291in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{4.062027in}}%
\pgfpathlineto{\pgfqpoint{1.757018in}{4.058794in}}%
\pgfpathlineto{\pgfqpoint{1.757131in}{4.055591in}}%
\pgfpathlineto{\pgfqpoint{1.757169in}{4.052418in}}%
\pgfpathlineto{\pgfqpoint{1.757129in}{4.049273in}}%
\pgfpathlineto{\pgfqpoint{1.757009in}{4.046156in}}%
\pgfpathlineto{\pgfqpoint{1.756803in}{4.043066in}}%
\pgfpathlineto{\pgfqpoint{1.756512in}{4.040000in}}%
\pgfpathlineto{\pgfqpoint{1.756132in}{4.036958in}}%
\pgfpathlineto{\pgfqpoint{1.755662in}{4.033937in}}%
\pgfpathlineto{\pgfqpoint{1.755100in}{4.030936in}}%
\pgfpathlineto{\pgfqpoint{1.754447in}{4.027953in}}%
\pgfpathlineto{\pgfqpoint{1.753703in}{4.024986in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{4.022033in}}%
\pgfpathlineto{\pgfqpoint{1.751939in}{4.019091in}}%
\pgfpathlineto{\pgfqpoint{1.750921in}{4.016159in}}%
\pgfpathlineto{\pgfqpoint{1.749816in}{4.013234in}}%
\pgfpathlineto{\pgfqpoint{1.748624in}{4.010314in}}%
\pgfpathlineto{\pgfqpoint{1.747349in}{4.007397in}}%
\pgfpathlineto{\pgfqpoint{1.745993in}{4.004481in}}%
\pgfpathlineto{\pgfqpoint{1.744559in}{4.001563in}}%
\pgfpathlineto{\pgfqpoint{1.743052in}{3.998641in}}%
\pgfpathlineto{\pgfqpoint{1.741475in}{3.995713in}}%
\pgfpathlineto{\pgfqpoint{1.739833in}{3.992777in}}%
\pgfpathlineto{\pgfqpoint{1.738131in}{3.989831in}}%
\pgfpathlineto{\pgfqpoint{1.736375in}{3.986874in}}%
\pgfpathlineto{\pgfqpoint{1.734569in}{3.983902in}}%
\pgfpathlineto{\pgfqpoint{1.732721in}{3.980915in}}%
\pgfpathlineto{\pgfqpoint{1.730835in}{3.977912in}}%
\pgfpathlineto{\pgfqpoint{1.728920in}{3.974890in}}%
\pgfpathlineto{\pgfqpoint{1.726982in}{3.971848in}}%
\pgfpathlineto{\pgfqpoint{1.725029in}{3.968785in}}%
\pgfpathlineto{\pgfqpoint{1.723068in}{3.965701in}}%
\pgfpathlineto{\pgfqpoint{1.721106in}{3.962595in}}%
\pgfpathlineto{\pgfqpoint{1.719152in}{3.959465in}}%
\pgfpathlineto{\pgfqpoint{1.717214in}{3.956312in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{3.953135in}}%
\pgfpathlineto{\pgfqpoint{1.713420in}{3.949935in}}%
\pgfpathlineto{\pgfqpoint{1.711581in}{3.946711in}}%
\pgfpathlineto{\pgfqpoint{1.709792in}{3.943465in}}%
\pgfpathlineto{\pgfqpoint{1.708061in}{3.940195in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{3.936905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706398in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{1.699391in}{3.920174in}}%
\pgfpathlineto{\pgfqpoint{1.695835in}{3.906565in}}%
\pgfpathlineto{\pgfqpoint{1.694578in}{3.892927in}}%
\pgfpathlineto{\pgfqpoint{1.695933in}{3.879449in}}%
\pgfpathlineto{\pgfqpoint{1.700056in}{3.866334in}}%
\pgfpathlineto{\pgfqpoint{1.706917in}{3.853774in}}%
\pgfpathlineto{\pgfqpoint{1.716294in}{3.841924in}}%
\pgfpathlineto{\pgfqpoint{1.727786in}{3.830883in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{3.818252in}}%
\pgfpathlineto{\pgfqpoint{1.769064in}{3.802485in}}%
\pgfpathlineto{\pgfqpoint{1.801560in}{3.782039in}}%
\pgfpathlineto{\pgfqpoint{1.814326in}{3.771651in}}%
\pgfpathlineto{\pgfqpoint{1.822337in}{3.762800in}}%
\pgfpathlineto{\pgfqpoint{1.828308in}{3.753235in}}%
\pgfpathlineto{\pgfqpoint{1.832325in}{3.742802in}}%
\pgfpathlineto{\pgfqpoint{1.834974in}{3.728434in}}%
\pgfpathlineto{\pgfqpoint{1.835685in}{3.709354in}}%
\pgfpathlineto{\pgfqpoint{1.835970in}{3.664275in}}%
\pgfpathlineto{\pgfqpoint{1.838381in}{3.647295in}}%
\pgfpathlineto{\pgfqpoint{1.842942in}{3.631356in}}%
\pgfpathlineto{\pgfqpoint{1.849634in}{3.616691in}}%
\pgfpathlineto{\pgfqpoint{1.859874in}{3.600609in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{3.531469in}}%
\pgfpathlineto{\pgfqpoint{1.922857in}{3.511596in}}%
\pgfpathlineto{\pgfqpoint{1.934350in}{3.499112in}}%
\pgfpathlineto{\pgfqpoint{1.945010in}{3.491087in}}%
\pgfpathlineto{\pgfqpoint{1.957130in}{3.485369in}}%
\pgfpathlineto{\pgfqpoint{1.970657in}{3.482249in}}%
\pgfpathlineto{\pgfqpoint{1.985349in}{3.481709in}}%
\pgfpathlineto{\pgfqpoint{2.000806in}{3.483400in}}%
\pgfpathlineto{\pgfqpoint{2.024361in}{3.488637in}}%
\pgfpathlineto{\pgfqpoint{2.057489in}{3.496498in}}%
\pgfpathlineto{\pgfqpoint{2.070590in}{3.497645in}}%
\pgfpathlineto{\pgfqpoint{2.082563in}{3.496327in}}%
\pgfpathlineto{\pgfqpoint{2.090858in}{3.493461in}}%
\pgfpathlineto{\pgfqpoint{2.098659in}{3.488898in}}%
\pgfpathlineto{\pgfqpoint{2.108502in}{3.480239in}}%
\pgfpathlineto{\pgfqpoint{2.120387in}{3.465836in}}%
\pgfpathlineto{\pgfqpoint{2.153692in}{3.421554in}}%
\pgfpathlineto{\pgfqpoint{2.165536in}{3.410600in}}%
\pgfpathlineto{\pgfqpoint{2.174952in}{3.404486in}}%
\pgfpathlineto{\pgfqpoint{2.184748in}{3.400531in}}%
\pgfpathlineto{\pgfqpoint{2.194818in}{3.398886in}}%
\pgfpathlineto{\pgfqpoint{2.205035in}{3.399524in}}%
\pgfpathlineto{\pgfqpoint{2.215272in}{3.402247in}}%
\pgfpathlineto{\pgfqpoint{2.228757in}{3.408504in}}%
\pgfpathlineto{\pgfqpoint{2.245098in}{3.418951in}}%
\pgfpathlineto{\pgfqpoint{2.275946in}{3.439541in}}%
\pgfpathlineto{\pgfqpoint{2.287972in}{3.444906in}}%
\pgfpathlineto{\pgfqpoint{2.300149in}{3.447781in}}%
\pgfpathlineto{\pgfqpoint{2.312694in}{3.448093in}}%
\pgfpathlineto{\pgfqpoint{2.325767in}{3.446126in}}%
\pgfpathlineto{\pgfqpoint{2.346475in}{3.440306in}}%
\pgfpathlineto{\pgfqpoint{2.375464in}{3.432173in}}%
\pgfpathlineto{\pgfqpoint{2.389885in}{3.430310in}}%
\pgfpathlineto{\pgfqpoint{2.403724in}{3.431101in}}%
\pgfpathlineto{\pgfqpoint{2.413486in}{3.433756in}}%
\pgfpathlineto{\pgfqpoint{2.422571in}{3.438262in}}%
\pgfpathlineto{\pgfqpoint{2.430896in}{3.444547in}}%
\pgfpathlineto{\pgfqpoint{2.440775in}{3.455341in}}%
\pgfpathlineto{\pgfqpoint{2.449354in}{3.468217in}}%
\pgfpathlineto{\pgfqpoint{2.460378in}{3.489478in}}%
\pgfpathlineto{\pgfqpoint{2.478868in}{3.526117in}}%
\pgfpathlineto{\pgfqpoint{2.488272in}{3.539349in}}%
\pgfpathlineto{\pgfqpoint{2.498976in}{3.550039in}}%
\pgfpathlineto{\pgfqpoint{2.511104in}{3.558517in}}%
\pgfpathlineto{\pgfqpoint{2.527316in}{3.566674in}}%
\pgfpathlineto{\pgfqpoint{2.594841in}{3.597101in}}%
\pgfpathlineto{\pgfqpoint{2.644664in}{3.626088in}}%
\pgfpathlineto{\pgfqpoint{2.691942in}{3.654244in}}%
\pgfpathlineto{\pgfqpoint{2.709680in}{3.667660in}}%
\pgfpathlineto{\pgfqpoint{2.722624in}{3.680375in}}%
\pgfpathlineto{\pgfqpoint{2.733312in}{3.694569in}}%
\pgfpathlineto{\pgfqpoint{2.741571in}{3.710080in}}%
\pgfpathlineto{\pgfqpoint{2.747680in}{3.726551in}}%
\pgfpathlineto{\pgfqpoint{2.754775in}{3.753781in}}%
\pgfpathlineto{\pgfqpoint{2.762967in}{3.784075in}}%
\pgfpathlineto{\pgfqpoint{2.770535in}{3.803706in}}%
\pgfpathlineto{\pgfqpoint{2.781799in}{3.826381in}}%
\pgfpathlineto{\pgfqpoint{2.800305in}{3.863125in}}%
\pgfpathlineto{\pgfqpoint{2.806075in}{3.880689in}}%
\pgfpathlineto{\pgfqpoint{2.808308in}{3.895094in}}%
\pgfpathlineto{\pgfqpoint{2.807965in}{3.909680in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{3.924275in}}%
\pgfpathlineto{\pgfqpoint{2.799223in}{3.938691in}}%
\pgfpathlineto{\pgfqpoint{2.791338in}{3.952761in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{3.969687in}}%
\pgfpathlineto{\pgfqpoint{2.757834in}{3.995099in}}%
\pgfpathlineto{\pgfqpoint{2.733242in}{4.024606in}}%
\pgfpathlineto{\pgfqpoint{2.719323in}{4.044504in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{4.075186in}}%
\pgfpathlineto{\pgfqpoint{2.686178in}{4.099252in}}%
\pgfpathlineto{\pgfqpoint{2.672823in}{4.116767in}}%
\pgfpathlineto{\pgfqpoint{2.653819in}{4.137604in}}%
\pgfpathlineto{\pgfqpoint{2.623088in}{4.170587in}}%
\pgfpathlineto{\pgfqpoint{2.607493in}{4.191201in}}%
\pgfpathlineto{\pgfqpoint{2.574096in}{4.237692in}}%
\pgfpathlineto{\pgfqpoint{2.556474in}{4.256552in}}%
\pgfpathlineto{\pgfqpoint{2.528490in}{4.285539in}}%
\pgfpathlineto{\pgfqpoint{2.517785in}{4.299873in}}%
\pgfpathlineto{\pgfqpoint{2.508117in}{4.316221in}}%
\pgfpathlineto{\pgfqpoint{2.492991in}{4.347400in}}%
\pgfpathlineto{\pgfqpoint{2.481230in}{4.369882in}}%
\pgfpathlineto{\pgfqpoint{2.471240in}{4.384518in}}%
\pgfpathlineto{\pgfqpoint{2.461993in}{4.394557in}}%
\pgfpathlineto{\pgfqpoint{2.451559in}{4.402650in}}%
\pgfpathlineto{\pgfqpoint{2.440005in}{4.408568in}}%
\pgfpathlineto{\pgfqpoint{2.427512in}{4.412309in}}%
\pgfpathlineto{\pgfqpoint{2.414342in}{4.414101in}}%
\pgfpathlineto{\pgfqpoint{2.397381in}{4.414257in}}%
\pgfpathlineto{\pgfqpoint{2.335201in}{4.411978in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{4.414947in}}%
\pgfpathlineto{\pgfqpoint{2.296340in}{4.421018in}}%
\pgfpathlineto{\pgfqpoint{2.250859in}{4.435489in}}%
\pgfpathlineto{\pgfqpoint{2.232039in}{4.438522in}}%
\pgfpathlineto{\pgfqpoint{2.213079in}{4.439133in}}%
\pgfpathlineto{\pgfqpoint{2.191032in}{4.437361in}}%
\pgfpathlineto{\pgfqpoint{2.131256in}{4.430977in}}%
\pgfpathlineto{\pgfqpoint{2.104981in}{4.431399in}}%
\pgfpathlineto{\pgfqpoint{2.042360in}{4.433879in}}%
\pgfpathlineto{\pgfqpoint{2.021296in}{4.432174in}}%
\pgfpathlineto{\pgfqpoint{2.000712in}{4.428267in}}%
\pgfpathlineto{\pgfqpoint{1.980834in}{4.422134in}}%
\pgfpathlineto{\pgfqpoint{1.961754in}{4.414025in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{4.402535in}}%
\pgfpathlineto{\pgfqpoint{1.917486in}{4.387263in}}%
\pgfpathlineto{\pgfqpoint{1.895938in}{4.370001in}}%
\pgfpathlineto{\pgfqpoint{1.876039in}{4.350889in}}%
\pgfpathlineto{\pgfqpoint{1.857783in}{4.330271in}}%
\pgfpathlineto{\pgfqpoint{1.823962in}{4.287484in}}%
\pgfpathlineto{\pgfqpoint{1.791363in}{4.248538in}}%
\pgfpathlineto{\pgfqpoint{1.772285in}{4.224502in}}%
\pgfpathlineto{\pgfqpoint{1.761387in}{4.207196in}}%
\pgfpathlineto{\pgfqpoint{1.754263in}{4.191679in}}%
\pgfpathlineto{\pgfqpoint{1.749388in}{4.175122in}}%
\pgfpathlineto{\pgfqpoint{1.746937in}{4.157665in}}%
\pgfpathlineto{\pgfqpoint{1.746758in}{4.139599in}}%
\pgfpathlineto{\pgfqpoint{1.748859in}{4.117653in}}%
\pgfpathlineto{\pgfqpoint{1.757169in}{4.052418in}}%
\pgfpathlineto{\pgfqpoint{1.756132in}{4.036958in}}%
\pgfpathlineto{\pgfqpoint{1.752866in}{4.022033in}}%
\pgfpathlineto{\pgfqpoint{1.747349in}{4.007397in}}%
\pgfpathlineto{\pgfqpoint{1.738131in}{3.989831in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{3.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.722790in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{1.724007in}{3.901755in}}%
\pgfpathlineto{\pgfqpoint{1.727650in}{3.866774in}}%
\pgfpathlineto{\pgfqpoint{1.733703in}{3.832129in}}%
\pgfpathlineto{\pgfqpoint{1.742136in}{3.797984in}}%
\pgfpathlineto{\pgfqpoint{1.752910in}{3.764505in}}%
\pgfpathlineto{\pgfqpoint{1.765972in}{3.731850in}}%
\pgfpathlineto{\pgfqpoint{1.781260in}{3.700176in}}%
\pgfpathlineto{\pgfqpoint{1.798702in}{3.669635in}}%
\pgfpathlineto{\pgfqpoint{1.818212in}{3.640373in}}%
\pgfpathlineto{\pgfqpoint{1.839700in}{3.612530in}}%
\pgfpathlineto{\pgfqpoint{1.863060in}{3.586238in}}%
\pgfpathlineto{\pgfqpoint{1.888182in}{3.561624in}}%
\pgfpathlineto{\pgfqpoint{1.914946in}{3.538806in}}%
\pgfpathlineto{\pgfqpoint{1.943222in}{3.517893in}}%
\pgfpathlineto{\pgfqpoint{1.972877in}{3.498984in}}%
\pgfpathlineto{\pgfqpoint{2.003769in}{3.482170in}}%
\pgfpathlineto{\pgfqpoint{2.035748in}{3.467533in}}%
\pgfpathlineto{\pgfqpoint{2.068663in}{3.455141in}}%
\pgfpathlineto{\pgfqpoint{2.102356in}{3.445054in}}%
\pgfpathlineto{\pgfqpoint{2.136665in}{3.437320in}}%
\pgfpathlineto{\pgfqpoint{2.171427in}{3.431977in}}%
\pgfpathlineto{\pgfqpoint{2.206476in}{3.429049in}}%
\pgfpathlineto{\pgfqpoint{2.241643in}{3.428551in}}%
\pgfpathlineto{\pgfqpoint{2.276760in}{3.430486in}}%
\pgfpathlineto{\pgfqpoint{2.311659in}{3.434844in}}%
\pgfpathlineto{\pgfqpoint{2.346174in}{3.441603in}}%
\pgfpathlineto{\pgfqpoint{2.380139in}{3.450733in}}%
\pgfpathlineto{\pgfqpoint{2.413391in}{3.462188in}}%
\pgfpathlineto{\pgfqpoint{2.445772in}{3.475915in}}%
\pgfpathlineto{\pgfqpoint{2.477126in}{3.491848in}}%
\pgfpathlineto{\pgfqpoint{2.507305in}{3.509910in}}%
\pgfpathlineto{\pgfqpoint{2.536162in}{3.530014in}}%
\pgfpathlineto{\pgfqpoint{2.563561in}{3.552066in}}%
\pgfpathlineto{\pgfqpoint{2.589369in}{3.575959in}}%
\pgfpathlineto{\pgfqpoint{2.613464in}{3.601579in}}%
\pgfpathlineto{\pgfqpoint{2.635731in}{3.628803in}}%
\pgfpathlineto{\pgfqpoint{2.656062in}{3.657502in}}%
\pgfpathlineto{\pgfqpoint{2.674360in}{3.687537in}}%
\pgfpathlineto{\pgfqpoint{2.690539in}{3.718765in}}%
\pgfpathlineto{\pgfqpoint{2.704520in}{3.751037in}}%
\pgfpathlineto{\pgfqpoint{2.716237in}{3.784199in}}%
\pgfpathlineto{\pgfqpoint{2.725633in}{3.818091in}}%
\pgfpathlineto{\pgfqpoint{2.732664in}{3.852551in}}%
\pgfpathlineto{\pgfqpoint{2.737295in}{3.887415in}}%
\pgfpathlineto{\pgfqpoint{2.739506in}{3.922516in}}%
\pgfpathlineto{\pgfqpoint{2.739285in}{3.957686in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.992756in}}%
\pgfpathlineto{\pgfqpoint{2.731563in}{4.027559in}}%
\pgfpathlineto{\pgfqpoint{2.724099in}{4.061928in}}%
\pgfpathlineto{\pgfqpoint{2.714277in}{4.095699in}}%
\pgfpathlineto{\pgfqpoint{2.702144in}{4.128711in}}%
\pgfpathlineto{\pgfqpoint{2.687759in}{4.160804in}}%
\pgfpathlineto{\pgfqpoint{2.671189in}{4.191827in}}%
\pgfpathlineto{\pgfqpoint{2.652514in}{4.221629in}}%
\pgfpathlineto{\pgfqpoint{2.631823in}{4.250070in}}%
\pgfpathlineto{\pgfqpoint{2.609216in}{4.277012in}}%
\pgfpathlineto{\pgfqpoint{2.584801in}{4.302327in}}%
\pgfpathlineto{\pgfqpoint{2.558694in}{4.325893in}}%
\pgfpathlineto{\pgfqpoint{2.531020in}{4.347598in}}%
\pgfpathlineto{\pgfqpoint{2.501912in}{4.367339in}}%
\pgfpathlineto{\pgfqpoint{2.471509in}{4.385019in}}%
\pgfpathlineto{\pgfqpoint{2.439956in}{4.400556in}}%
\pgfpathlineto{\pgfqpoint{2.407405in}{4.413875in}}%
\pgfpathlineto{\pgfqpoint{2.374011in}{4.424911in}}%
\pgfpathlineto{\pgfqpoint{2.339934in}{4.433613in}}%
\pgfpathlineto{\pgfqpoint{2.305337in}{4.439938in}}%
\pgfpathlineto{\pgfqpoint{2.270386in}{4.443856in}}%
\pgfpathlineto{\pgfqpoint{2.235247in}{4.445349in}}%
\pgfpathlineto{\pgfqpoint{2.200090in}{4.444409in}}%
\pgfpathlineto{\pgfqpoint{2.165081in}{4.441040in}}%
\pgfpathlineto{\pgfqpoint{2.130389in}{4.435260in}}%
\pgfpathlineto{\pgfqpoint{2.096179in}{4.427096in}}%
\pgfpathlineto{\pgfqpoint{2.062616in}{4.416586in}}%
\pgfpathlineto{\pgfqpoint{2.029859in}{4.403780in}}%
\pgfpathlineto{\pgfqpoint{1.998067in}{4.388742in}}%
\pgfpathlineto{\pgfqpoint{1.967389in}{4.371541in}}%
\pgfpathlineto{\pgfqpoint{1.937975in}{4.352261in}}%
\pgfpathlineto{\pgfqpoint{1.909963in}{4.330993in}}%
\pgfpathlineto{\pgfqpoint{1.883489in}{4.307840in}}%
\pgfpathlineto{\pgfqpoint{1.858678in}{4.282912in}}%
\pgfpathlineto{\pgfqpoint{1.835650in}{4.256329in}}%
\pgfpathlineto{\pgfqpoint{1.814515in}{4.228218in}}%
\pgfpathlineto{\pgfqpoint{1.795374in}{4.198712in}}%
\pgfpathlineto{\pgfqpoint{1.778318in}{4.167954in}}%
\pgfpathlineto{\pgfqpoint{1.763430in}{4.136091in}}%
\pgfpathlineto{\pgfqpoint{1.750779in}{4.103274in}}%
\pgfpathlineto{\pgfqpoint{1.740428in}{4.069662in}}%
\pgfpathlineto{\pgfqpoint{1.732424in}{4.035414in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{4.000695in}}%
\pgfpathlineto{\pgfqpoint{1.723605in}{3.965671in}}%
\pgfpathlineto{\pgfqpoint{1.722790in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{1.722790in}{3.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231250in,y=3.125000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b) \(\displaystyle k_l = 2, k_s = 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123331in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{3.122003in}{3.933571in}}%
\pgfpathlineto{\pgfqpoint{3.121036in}{3.930224in}}%
\pgfpathlineto{\pgfqpoint{3.120435in}{3.926872in}}%
\pgfpathlineto{\pgfqpoint{3.120189in}{3.923521in}}%
\pgfpathlineto{\pgfqpoint{3.120279in}{3.920175in}}%
\pgfpathlineto{\pgfqpoint{3.120675in}{3.916842in}}%
\pgfpathlineto{\pgfqpoint{3.121338in}{3.913523in}}%
\pgfpathlineto{\pgfqpoint{3.122222in}{3.910222in}}%
\pgfpathlineto{\pgfqpoint{3.123278in}{3.906940in}}%
\pgfpathlineto{\pgfqpoint{3.124451in}{3.903676in}}%
\pgfpathlineto{\pgfqpoint{3.125689in}{3.900428in}}%
\pgfpathlineto{\pgfqpoint{3.126938in}{3.897195in}}%
\pgfpathlineto{\pgfqpoint{3.128149in}{3.893970in}}%
\pgfpathlineto{\pgfqpoint{3.129278in}{3.890751in}}%
\pgfpathlineto{\pgfqpoint{3.130287in}{3.887531in}}%
\pgfpathlineto{\pgfqpoint{3.131147in}{3.884304in}}%
\pgfpathlineto{\pgfqpoint{3.131834in}{3.881066in}}%
\pgfpathlineto{\pgfqpoint{3.132336in}{3.877811in}}%
\pgfpathlineto{\pgfqpoint{3.132650in}{3.874535in}}%
\pgfpathlineto{\pgfqpoint{3.132781in}{3.871235in}}%
\pgfpathlineto{\pgfqpoint{3.132744in}{3.867909in}}%
\pgfpathlineto{\pgfqpoint{3.132564in}{3.864557in}}%
\pgfpathlineto{\pgfqpoint{3.132271in}{3.861181in}}%
\pgfpathlineto{\pgfqpoint{3.131904in}{3.857783in}}%
\pgfpathlineto{\pgfqpoint{3.131507in}{3.854370in}}%
\pgfpathlineto{\pgfqpoint{3.131129in}{3.850947in}}%
\pgfpathlineto{\pgfqpoint{3.130821in}{3.847525in}}%
\pgfpathlineto{\pgfqpoint{3.130636in}{3.844114in}}%
\pgfpathlineto{\pgfqpoint{3.130628in}{3.840725in}}%
\pgfpathlineto{\pgfqpoint{3.130846in}{3.837372in}}%
\pgfpathlineto{\pgfqpoint{3.131339in}{3.834067in}}%
\pgfpathlineto{\pgfqpoint{3.132149in}{3.830825in}}%
\pgfpathlineto{\pgfqpoint{3.133312in}{3.827659in}}%
\pgfpathlineto{\pgfqpoint{3.134858in}{3.824583in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{3.821608in}}%
\pgfpathlineto{\pgfqpoint{3.139175in}{3.818745in}}%
\pgfpathlineto{\pgfqpoint{3.141963in}{3.816004in}}%
\pgfpathlineto{\pgfqpoint{3.145168in}{3.813391in}}%
\pgfpathlineto{\pgfqpoint{3.148777in}{3.810912in}}%
\pgfpathlineto{\pgfqpoint{3.152769in}{3.808569in}}%
\pgfpathlineto{\pgfqpoint{3.157118in}{3.806362in}}%
\pgfpathlineto{\pgfqpoint{3.161790in}{3.804291in}}%
\pgfpathlineto{\pgfqpoint{3.166747in}{3.802350in}}%
\pgfpathlineto{\pgfqpoint{3.171948in}{3.800534in}}%
\pgfpathlineto{\pgfqpoint{3.177348in}{3.798836in}}%
\pgfpathlineto{\pgfqpoint{3.182900in}{3.797244in}}%
\pgfpathlineto{\pgfqpoint{3.188559in}{3.795749in}}%
\pgfpathlineto{\pgfqpoint{3.194275in}{3.794337in}}%
\pgfpathlineto{\pgfqpoint{3.200004in}{3.792996in}}%
\pgfpathlineto{\pgfqpoint{3.205701in}{3.791711in}}%
\pgfpathlineto{\pgfqpoint{3.211321in}{3.790467in}}%
\pgfpathlineto{\pgfqpoint{3.216824in}{3.789250in}}%
\pgfpathlineto{\pgfqpoint{3.222171in}{3.788042in}}%
\pgfpathlineto{\pgfqpoint{3.227324in}{3.786828in}}%
\pgfpathlineto{\pgfqpoint{3.232250in}{3.785591in}}%
\pgfpathlineto{\pgfqpoint{3.236917in}{3.784316in}}%
\pgfpathlineto{\pgfqpoint{3.241296in}{3.782986in}}%
\pgfpathlineto{\pgfqpoint{3.245359in}{3.781584in}}%
\pgfpathlineto{\pgfqpoint{3.249083in}{3.780095in}}%
\pgfpathlineto{\pgfqpoint{3.252445in}{3.778502in}}%
\pgfpathlineto{\pgfqpoint{3.255429in}{3.776791in}}%
\pgfpathlineto{\pgfqpoint{3.258016in}{3.774946in}}%
\pgfpathlineto{\pgfqpoint{3.260194in}{3.772952in}}%
\pgfpathlineto{\pgfqpoint{3.261954in}{3.770798in}}%
\pgfpathlineto{\pgfqpoint{3.263289in}{3.768470in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{3.765957in}}%
\pgfpathlineto{\pgfqpoint{3.264679in}{3.763252in}}%
\pgfpathlineto{\pgfqpoint{3.264743in}{3.760347in}}%
\pgfpathlineto{\pgfqpoint{3.264400in}{3.757237in}}%
\pgfpathlineto{\pgfqpoint{3.263667in}{3.753921in}}%
\pgfpathlineto{\pgfqpoint{3.262566in}{3.750400in}}%
\pgfpathlineto{\pgfqpoint{3.261127in}{3.746679in}}%
\pgfpathlineto{\pgfqpoint{3.259384in}{3.742767in}}%
\pgfpathlineto{\pgfqpoint{3.257379in}{3.738677in}}%
\pgfpathlineto{\pgfqpoint{3.255158in}{3.734425in}}%
\pgfpathlineto{\pgfqpoint{3.252775in}{3.730035in}}%
\pgfpathlineto{\pgfqpoint{3.250289in}{3.725531in}}%
\pgfpathlineto{\pgfqpoint{3.247762in}{3.720944in}}%
\pgfpathlineto{\pgfqpoint{3.245261in}{3.716308in}}%
\pgfpathlineto{\pgfqpoint{3.242853in}{3.711660in}}%
\pgfpathlineto{\pgfqpoint{3.240608in}{3.707041in}}%
\pgfpathlineto{\pgfqpoint{3.238591in}{3.702490in}}%
\pgfpathlineto{\pgfqpoint{3.236868in}{3.698050in}}%
\pgfpathlineto{\pgfqpoint{3.235495in}{3.693760in}}%
\pgfpathlineto{\pgfqpoint{3.234523in}{3.689659in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{3.685780in}}%
\pgfpathlineto{\pgfqpoint{3.233932in}{3.682151in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{3.678795in}}%
\pgfpathlineto{\pgfqpoint{3.235276in}{3.675725in}}%
\pgfpathlineto{\pgfqpoint{3.236674in}{3.672948in}}%
\pgfpathlineto{\pgfqpoint{3.238529in}{3.670461in}}%
\pgfpathlineto{\pgfqpoint{3.240804in}{3.668251in}}%
\pgfpathlineto{\pgfqpoint{3.243452in}{3.666299in}}%
\pgfpathlineto{\pgfqpoint{3.246415in}{3.664576in}}%
\pgfpathlineto{\pgfqpoint{3.249629in}{3.663045in}}%
\pgfpathlineto{\pgfqpoint{3.253021in}{3.661666in}}%
\pgfpathlineto{\pgfqpoint{3.256520in}{3.660392in}}%
\pgfpathlineto{\pgfqpoint{3.260051in}{3.659173in}}%
\pgfpathlineto{\pgfqpoint{3.263542in}{3.657960in}}%
\pgfpathlineto{\pgfqpoint{3.266924in}{3.656700in}}%
\pgfpathlineto{\pgfqpoint{3.270133in}{3.655344in}}%
\pgfpathlineto{\pgfqpoint{3.273115in}{3.653846in}}%
\pgfpathlineto{\pgfqpoint{3.275821in}{3.652163in}}%
\pgfpathlineto{\pgfqpoint{3.278213in}{3.650257in}}%
\pgfpathlineto{\pgfqpoint{3.280262in}{3.648097in}}%
\pgfpathlineto{\pgfqpoint{3.281952in}{3.645659in}}%
\pgfpathlineto{\pgfqpoint{3.283275in}{3.642926in}}%
\pgfpathlineto{\pgfqpoint{3.284236in}{3.639888in}}%
\pgfpathlineto{\pgfqpoint{3.284848in}{3.636548in}}%
\pgfpathlineto{\pgfqpoint{3.285137in}{3.632912in}}%
\pgfpathlineto{\pgfqpoint{3.285137in}{3.629000in}}%
\pgfpathlineto{\pgfqpoint{3.284891in}{3.624837in}}%
\pgfpathlineto{\pgfqpoint{3.284450in}{3.620459in}}%
\pgfpathlineto{\pgfqpoint{3.283871in}{3.615907in}}%
\pgfpathlineto{\pgfqpoint{3.283216in}{3.611230in}}%
\pgfpathlineto{\pgfqpoint{3.282551in}{3.606484in}}%
\pgfpathlineto{\pgfqpoint{3.281941in}{3.601726in}}%
\pgfpathlineto{\pgfqpoint{3.281453in}{3.597016in}}%
\pgfpathlineto{\pgfqpoint{3.281146in}{3.592415in}}%
\pgfpathlineto{\pgfqpoint{3.281079in}{3.587981in}}%
\pgfpathlineto{\pgfqpoint{3.281298in}{3.583766in}}%
\pgfpathlineto{\pgfqpoint{3.281844in}{3.579818in}}%
\pgfpathlineto{\pgfqpoint{3.282743in}{3.576175in}}%
\pgfpathlineto{\pgfqpoint{3.284012in}{3.572863in}}%
\pgfpathlineto{\pgfqpoint{3.285653in}{3.569898in}}%
\pgfpathlineto{\pgfqpoint{3.287657in}{3.567285in}}%
\pgfpathlineto{\pgfqpoint{3.290001in}{3.565013in}}%
\pgfpathlineto{\pgfqpoint{3.292653in}{3.563060in}}%
\pgfpathlineto{\pgfqpoint{3.295569in}{3.561395in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{3.559972in}}%
\pgfpathlineto{\pgfqpoint{3.301989in}{3.558742in}}%
\pgfpathlineto{\pgfqpoint{3.305377in}{3.557645in}}%
\pgfpathlineto{\pgfqpoint{3.308806in}{3.556619in}}%
\pgfpathlineto{\pgfqpoint{3.312215in}{3.555602in}}%
\pgfpathlineto{\pgfqpoint{3.315550in}{3.554528in}}%
\pgfpathlineto{\pgfqpoint{3.318760in}{3.553339in}}%
\pgfpathlineto{\pgfqpoint{3.321802in}{3.551976in}}%
\pgfpathlineto{\pgfqpoint{3.324640in}{3.550390in}}%
\pgfpathlineto{\pgfqpoint{3.327246in}{3.548540in}}%
\pgfpathlineto{\pgfqpoint{3.329602in}{3.546392in}}%
\pgfpathlineto{\pgfqpoint{3.331699in}{3.543923in}}%
\pgfpathlineto{\pgfqpoint{3.333539in}{3.541123in}}%
\pgfpathlineto{\pgfqpoint{3.335131in}{3.537991in}}%
\pgfpathlineto{\pgfqpoint{3.336496in}{3.534539in}}%
\pgfpathlineto{\pgfqpoint{3.337662in}{3.530792in}}%
\pgfpathlineto{\pgfqpoint{3.338665in}{3.526784in}}%
\pgfpathlineto{\pgfqpoint{3.339547in}{3.522562in}}%
\pgfpathlineto{\pgfqpoint{3.340357in}{3.518184in}}%
\pgfpathlineto{\pgfqpoint{3.341147in}{3.513714in}}%
\pgfpathlineto{\pgfqpoint{3.341973in}{3.509226in}}%
\pgfpathlineto{\pgfqpoint{3.342889in}{3.504797in}}%
\pgfpathlineto{\pgfqpoint{3.343950in}{3.500506in}}%
\pgfpathlineto{\pgfqpoint{3.345209in}{3.496435in}}%
\pgfpathlineto{\pgfqpoint{3.346710in}{3.492659in}}%
\pgfpathlineto{\pgfqpoint{3.348495in}{3.489250in}}%
\pgfpathlineto{\pgfqpoint{3.350594in}{3.486270in}}%
\pgfpathlineto{\pgfqpoint{3.353031in}{3.483771in}}%
\pgfpathlineto{\pgfqpoint{3.355816in}{3.481790in}}%
\pgfpathlineto{\pgfqpoint{3.358950in}{3.480350in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{3.479458in}}%
\pgfpathlineto{\pgfqpoint{3.366218in}{3.479105in}}%
\pgfpathlineto{\pgfqpoint{3.370303in}{3.479265in}}%
\pgfpathlineto{\pgfqpoint{3.374643in}{3.479900in}}%
\pgfpathlineto{\pgfqpoint{3.379194in}{3.480956in}}%
\pgfpathlineto{\pgfqpoint{3.383909in}{3.482371in}}%
\pgfpathlineto{\pgfqpoint{3.388739in}{3.484073in}}%
\pgfpathlineto{\pgfqpoint{3.393632in}{3.485986in}}%
\pgfpathlineto{\pgfqpoint{3.398541in}{3.488029in}}%
\pgfpathlineto{\pgfqpoint{3.403418in}{3.490124in}}%
\pgfpathlineto{\pgfqpoint{3.408220in}{3.492194in}}%
\pgfpathlineto{\pgfqpoint{3.412911in}{3.494166in}}%
\pgfpathlineto{\pgfqpoint{3.417459in}{3.495976in}}%
\pgfpathlineto{\pgfqpoint{3.421839in}{3.497565in}}%
\pgfpathlineto{\pgfqpoint{3.426031in}{3.498887in}}%
\pgfpathlineto{\pgfqpoint{3.430025in}{3.499903in}}%
\pgfpathlineto{\pgfqpoint{3.433815in}{3.500587in}}%
\pgfpathlineto{\pgfqpoint{3.437400in}{3.500923in}}%
\pgfpathlineto{\pgfqpoint{3.440789in}{3.500907in}}%
\pgfpathlineto{\pgfqpoint{3.443992in}{3.500545in}}%
\pgfpathlineto{\pgfqpoint{3.447026in}{3.499853in}}%
\pgfpathlineto{\pgfqpoint{3.449911in}{3.498857in}}%
\pgfpathlineto{\pgfqpoint{3.452670in}{3.497594in}}%
\pgfpathlineto{\pgfqpoint{3.455327in}{3.496103in}}%
\pgfpathlineto{\pgfqpoint{3.457911in}{3.494436in}}%
\pgfpathlineto{\pgfqpoint{3.460448in}{3.492643in}}%
\pgfpathlineto{\pgfqpoint{3.462964in}{3.490783in}}%
\pgfpathlineto{\pgfqpoint{3.465486in}{3.488912in}}%
\pgfpathlineto{\pgfqpoint{3.468038in}{3.487088in}}%
\pgfpathlineto{\pgfqpoint{3.470639in}{3.485364in}}%
\pgfpathlineto{\pgfqpoint{3.473309in}{3.483791in}}%
\pgfpathlineto{\pgfqpoint{3.476060in}{3.482411in}}%
\pgfpathlineto{\pgfqpoint{3.478902in}{3.481261in}}%
\pgfpathlineto{\pgfqpoint{3.481841in}{3.480367in}}%
\pgfpathlineto{\pgfqpoint{3.484876in}{3.479744in}}%
\pgfpathlineto{\pgfqpoint{3.488005in}{3.479399in}}%
\pgfpathlineto{\pgfqpoint{3.491220in}{3.479327in}}%
\pgfpathlineto{\pgfqpoint{3.494509in}{3.479510in}}%
\pgfpathlineto{\pgfqpoint{3.497860in}{3.479924in}}%
\pgfpathlineto{\pgfqpoint{3.501256in}{3.480532in}}%
\pgfpathlineto{\pgfqpoint{3.504679in}{3.481293in}}%
\pgfpathlineto{\pgfqpoint{3.508112in}{3.482157in}}%
\pgfpathlineto{\pgfqpoint{3.511535in}{3.483069in}}%
\pgfpathlineto{\pgfqpoint{3.514932in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{3.518284in}{3.484814in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{3.485530in}}%
\pgfpathlineto{\pgfqpoint{3.524800in}{3.486067in}}%
\pgfpathlineto{\pgfqpoint{3.527940in}{3.486371in}}%
\pgfpathlineto{\pgfqpoint{3.530990in}{3.486395in}}%
\pgfpathlineto{\pgfqpoint{3.533944in}{3.486094in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{3.485433in}}%
\pgfpathlineto{\pgfqpoint{3.539558in}{3.484379in}}%
\pgfpathlineto{\pgfqpoint{3.542221in}{3.482912in}}%
\pgfpathlineto{\pgfqpoint{3.544792in}{3.481014in}}%
\pgfpathlineto{\pgfqpoint{3.547279in}{3.478678in}}%
\pgfpathlineto{\pgfqpoint{3.549692in}{3.475904in}}%
\pgfpathlineto{\pgfqpoint{3.552040in}{3.472702in}}%
\pgfpathlineto{\pgfqpoint{3.554336in}{3.469086in}}%
\pgfpathlineto{\pgfqpoint{3.556592in}{3.465082in}}%
\pgfpathlineto{\pgfqpoint{3.558823in}{3.460721in}}%
\pgfpathlineto{\pgfqpoint{3.561043in}{3.456042in}}%
\pgfpathlineto{\pgfqpoint{3.563267in}{3.451089in}}%
\pgfpathlineto{\pgfqpoint{3.565509in}{3.445916in}}%
\pgfpathlineto{\pgfqpoint{3.567783in}{3.440578in}}%
\pgfpathlineto{\pgfqpoint{3.570102in}{3.435138in}}%
\pgfpathlineto{\pgfqpoint{3.572479in}{3.429659in}}%
\pgfpathlineto{\pgfqpoint{3.574925in}{3.424209in}}%
\pgfpathlineto{\pgfqpoint{3.577448in}{3.418857in}}%
\pgfpathlineto{\pgfqpoint{3.580057in}{3.413670in}}%
\pgfpathlineto{\pgfqpoint{3.582757in}{3.408715in}}%
\pgfpathlineto{\pgfqpoint{3.585552in}{3.404055in}}%
\pgfpathlineto{\pgfqpoint{3.588443in}{3.399751in}}%
\pgfpathlineto{\pgfqpoint{3.591429in}{3.395855in}}%
\pgfpathlineto{\pgfqpoint{3.594509in}{3.392416in}}%
\pgfpathlineto{\pgfqpoint{3.597677in}{3.389474in}}%
\pgfpathlineto{\pgfqpoint{3.600928in}{3.387061in}}%
\pgfpathlineto{\pgfqpoint{3.604252in}{3.385200in}}%
\pgfpathlineto{\pgfqpoint{3.607643in}{3.383905in}}%
\pgfpathlineto{\pgfqpoint{3.611088in}{3.383181in}}%
\pgfpathlineto{\pgfqpoint{3.614577in}{3.383024in}}%
\pgfpathlineto{\pgfqpoint{3.618100in}{3.383421in}}%
\pgfpathlineto{\pgfqpoint{3.621644in}{3.384350in}}%
\pgfpathlineto{\pgfqpoint{3.625199in}{3.385784in}}%
\pgfpathlineto{\pgfqpoint{3.628753in}{3.387687in}}%
\pgfpathlineto{\pgfqpoint{3.632297in}{3.390019in}}%
\pgfpathlineto{\pgfqpoint{3.635821in}{3.392734in}}%
\pgfpathlineto{\pgfqpoint{3.639318in}{3.395782in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{3.399112in}}%
\pgfpathlineto{\pgfqpoint{3.646203in}{3.402671in}}%
\pgfpathlineto{\pgfqpoint{3.649581in}{3.406404in}}%
\pgfpathlineto{\pgfqpoint{3.652911in}{3.410257in}}%
\pgfpathlineto{\pgfqpoint{3.656193in}{3.414178in}}%
\pgfpathlineto{\pgfqpoint{3.659425in}{3.418115in}}%
\pgfpathlineto{\pgfqpoint{3.662609in}{3.422019in}}%
\pgfpathlineto{\pgfqpoint{3.665747in}{3.425844in}}%
\pgfpathlineto{\pgfqpoint{3.668842in}{3.429546in}}%
\pgfpathlineto{\pgfqpoint{3.671898in}{3.433087in}}%
\pgfpathlineto{\pgfqpoint{3.674920in}{3.436431in}}%
\pgfpathlineto{\pgfqpoint{3.677914in}{3.439545in}}%
\pgfpathlineto{\pgfqpoint{3.680885in}{3.442403in}}%
\pgfpathlineto{\pgfqpoint{3.683840in}{3.444980in}}%
\pgfpathlineto{\pgfqpoint{3.686787in}{3.447258in}}%
\pgfpathlineto{\pgfqpoint{3.689732in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{3.692682in}{3.450858in}}%
\pgfpathlineto{\pgfqpoint{3.695645in}{3.452163in}}%
\pgfpathlineto{\pgfqpoint{3.698627in}{3.453132in}}%
\pgfpathlineto{\pgfqpoint{3.701635in}{3.453767in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{3.454073in}}%
\pgfpathlineto{\pgfqpoint{3.707750in}{3.454059in}}%
\pgfpathlineto{\pgfqpoint{3.710869in}{3.453737in}}%
\pgfpathlineto{\pgfqpoint{3.714034in}{3.453122in}}%
\pgfpathlineto{\pgfqpoint{3.717249in}{3.452234in}}%
\pgfpathlineto{\pgfqpoint{3.720515in}{3.451096in}}%
\pgfpathlineto{\pgfqpoint{3.723835in}{3.449732in}}%
\pgfpathlineto{\pgfqpoint{3.727208in}{3.448170in}}%
\pgfpathlineto{\pgfqpoint{3.730635in}{3.446442in}}%
\pgfpathlineto{\pgfqpoint{3.734113in}{3.444578in}}%
\pgfpathlineto{\pgfqpoint{3.737638in}{3.442613in}}%
\pgfpathlineto{\pgfqpoint{3.741208in}{3.440583in}}%
\pgfpathlineto{\pgfqpoint{3.744818in}{3.438524in}}%
\pgfpathlineto{\pgfqpoint{3.748460in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{3.752128in}{3.434464in}}%
\pgfpathlineto{\pgfqpoint{3.755814in}{3.432536in}}%
\pgfpathlineto{\pgfqpoint{3.759510in}{3.430721in}}%
\pgfpathlineto{\pgfqpoint{3.763206in}{3.429052in}}%
\pgfpathlineto{\pgfqpoint{3.766894in}{3.427560in}}%
\pgfpathlineto{\pgfqpoint{3.770565in}{3.426271in}}%
\pgfpathlineto{\pgfqpoint{3.774207in}{3.425209in}}%
\pgfpathlineto{\pgfqpoint{3.777814in}{3.424394in}}%
\pgfpathlineto{\pgfqpoint{3.781376in}{3.423841in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{3.423561in}}%
\pgfpathlineto{\pgfqpoint{3.788337in}{3.423559in}}%
\pgfpathlineto{\pgfqpoint{3.791723in}{3.423838in}}%
\pgfpathlineto{\pgfqpoint{3.795040in}{3.424393in}}%
\pgfpathlineto{\pgfqpoint{3.798285in}{3.425216in}}%
\pgfpathlineto{\pgfqpoint{3.801457in}{3.426295in}}%
\pgfpathlineto{\pgfqpoint{3.804556in}{3.427612in}}%
\pgfpathlineto{\pgfqpoint{3.807583in}{3.429146in}}%
\pgfpathlineto{\pgfqpoint{3.810541in}{3.430876in}}%
\pgfpathlineto{\pgfqpoint{3.813435in}{3.432774in}}%
\pgfpathlineto{\pgfqpoint{3.816271in}{3.434812in}}%
\pgfpathlineto{\pgfqpoint{3.819056in}{3.436961in}}%
\pgfpathlineto{\pgfqpoint{3.821798in}{3.439192in}}%
\pgfpathlineto{\pgfqpoint{3.824505in}{3.441476in}}%
\pgfpathlineto{\pgfqpoint{3.827187in}{3.443784in}}%
\pgfpathlineto{\pgfqpoint{3.829852in}{3.446090in}}%
\pgfpathlineto{\pgfqpoint{3.832510in}{3.448370in}}%
\pgfpathlineto{\pgfqpoint{3.835170in}{3.450601in}}%
\pgfpathlineto{\pgfqpoint{3.837839in}{3.452766in}}%
\pgfpathlineto{\pgfqpoint{3.840526in}{3.454850in}}%
\pgfpathlineto{\pgfqpoint{3.843236in}{3.456844in}}%
\pgfpathlineto{\pgfqpoint{3.845974in}{3.458741in}}%
\pgfpathlineto{\pgfqpoint{3.848742in}{3.460540in}}%
\pgfpathlineto{\pgfqpoint{3.851542in}{3.462243in}}%
\pgfpathlineto{\pgfqpoint{3.854373in}{3.463859in}}%
\pgfpathlineto{\pgfqpoint{3.857232in}{3.465400in}}%
\pgfpathlineto{\pgfqpoint{3.860113in}{3.466882in}}%
\pgfpathlineto{\pgfqpoint{3.863009in}{3.468324in}}%
\pgfpathlineto{\pgfqpoint{3.865911in}{3.469749in}}%
\pgfpathlineto{\pgfqpoint{3.868808in}{3.471182in}}%
\pgfpathlineto{\pgfqpoint{3.871686in}{3.472652in}}%
\pgfpathlineto{\pgfqpoint{3.874533in}{3.474186in}}%
\pgfpathlineto{\pgfqpoint{3.877332in}{3.475812in}}%
\pgfpathlineto{\pgfqpoint{3.880069in}{3.477559in}}%
\pgfpathlineto{\pgfqpoint{3.882726in}{3.479452in}}%
\pgfpathlineto{\pgfqpoint{3.885290in}{3.481514in}}%
\pgfpathlineto{\pgfqpoint{3.887746in}{3.483766in}}%
\pgfpathlineto{\pgfqpoint{3.890082in}{3.486222in}}%
\pgfpathlineto{\pgfqpoint{3.892287in}{3.488893in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{3.491784in}}%
\pgfpathlineto{\pgfqpoint{3.896277in}{3.494893in}}%
\pgfpathlineto{\pgfqpoint{3.898057in}{3.498214in}}%
\pgfpathlineto{\pgfqpoint{3.899694in}{3.501733in}}%
\pgfpathlineto{\pgfqpoint{3.901195in}{3.505431in}}%
\pgfpathlineto{\pgfqpoint{3.902570in}{3.509283in}}%
\pgfpathlineto{\pgfqpoint{3.903832in}{3.513261in}}%
\pgfpathlineto{\pgfqpoint{3.904997in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{3.906086in}{3.521458in}}%
\pgfpathlineto{\pgfqpoint{3.907119in}{3.525603in}}%
\pgfpathlineto{\pgfqpoint{3.908122in}{3.529726in}}%
\pgfpathlineto{\pgfqpoint{3.909119in}{3.533790in}}%
\pgfpathlineto{\pgfqpoint{3.910136in}{3.537755in}}%
\pgfpathlineto{\pgfqpoint{3.911198in}{3.541587in}}%
\pgfpathlineto{\pgfqpoint{3.912333in}{3.545251in}}%
\pgfpathlineto{\pgfqpoint{3.913563in}{3.548719in}}%
\pgfpathlineto{\pgfqpoint{3.914911in}{3.551965in}}%
\pgfpathlineto{\pgfqpoint{3.916397in}{3.554969in}}%
\pgfpathlineto{\pgfqpoint{3.918040in}{3.557715in}}%
\pgfpathlineto{\pgfqpoint{3.919852in}{3.560193in}}%
\pgfpathlineto{\pgfqpoint{3.921846in}{3.562399in}}%
\pgfpathlineto{\pgfqpoint{3.924027in}{3.564334in}}%
\pgfpathlineto{\pgfqpoint{3.926400in}{3.566004in}}%
\pgfpathlineto{\pgfqpoint{3.928964in}{3.567421in}}%
\pgfpathlineto{\pgfqpoint{3.931714in}{3.568602in}}%
\pgfpathlineto{\pgfqpoint{3.934640in}{3.569567in}}%
\pgfpathlineto{\pgfqpoint{3.937732in}{3.570342in}}%
\pgfpathlineto{\pgfqpoint{3.940971in}{3.570955in}}%
\pgfpathlineto{\pgfqpoint{3.944341in}{3.571437in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{3.571820in}}%
\pgfpathlineto{\pgfqpoint{3.951379in}{3.572139in}}%
\pgfpathlineto{\pgfqpoint{3.954999in}{3.572426in}}%
\pgfpathlineto{\pgfqpoint{3.958652in}{3.572715in}}%
\pgfpathlineto{\pgfqpoint{3.962313in}{3.573036in}}%
\pgfpathlineto{\pgfqpoint{3.965955in}{3.573419in}}%
\pgfpathlineto{\pgfqpoint{3.969558in}{3.573888in}}%
\pgfpathlineto{\pgfqpoint{3.973099in}{3.574465in}}%
\pgfpathlineto{\pgfqpoint{3.976560in}{3.575166in}}%
\pgfpathlineto{\pgfqpoint{3.979929in}{3.576003in}}%
\pgfpathlineto{\pgfqpoint{3.983195in}{3.576983in}}%
\pgfpathlineto{\pgfqpoint{3.986351in}{3.578107in}}%
\pgfpathlineto{\pgfqpoint{3.989398in}{3.579372in}}%
\pgfpathlineto{\pgfqpoint{3.992337in}{3.580771in}}%
\pgfpathlineto{\pgfqpoint{3.995175in}{3.582293in}}%
\pgfpathlineto{\pgfqpoint{3.997923in}{3.583922in}}%
\pgfpathlineto{\pgfqpoint{4.000595in}{3.585643in}}%
\pgfpathlineto{\pgfqpoint{4.003205in}{3.587435in}}%
\pgfpathlineto{\pgfqpoint{4.005772in}{3.589281in}}%
\pgfpathlineto{\pgfqpoint{4.008313in}{3.591162in}}%
\pgfpathlineto{\pgfqpoint{4.010846in}{3.593058in}}%
\pgfpathlineto{\pgfqpoint{4.013390in}{3.594954in}}%
\pgfpathlineto{\pgfqpoint{4.015959in}{3.596835in}}%
\pgfpathlineto{\pgfqpoint{4.018568in}{3.598690in}}%
\pgfpathlineto{\pgfqpoint{4.021228in}{3.600510in}}%
\pgfpathlineto{\pgfqpoint{4.023947in}{3.602289in}}%
\pgfpathlineto{\pgfqpoint{4.026729in}{3.604026in}}%
\pgfpathlineto{\pgfqpoint{4.029576in}{3.605721in}}%
\pgfpathlineto{\pgfqpoint{4.032487in}{3.607378in}}%
\pgfpathlineto{\pgfqpoint{4.035455in}{3.609005in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{3.610609in}}%
\pgfpathlineto{\pgfqpoint{4.041531in}{3.612201in}}%
\pgfpathlineto{\pgfqpoint{4.044615in}{3.613793in}}%
\pgfpathlineto{\pgfqpoint{4.047712in}{3.615396in}}%
\pgfpathlineto{\pgfqpoint{4.050809in}{3.617023in}}%
\pgfpathlineto{\pgfqpoint{4.053891in}{3.618683in}}%
\pgfpathlineto{\pgfqpoint{4.056946in}{3.620387in}}%
\pgfpathlineto{\pgfqpoint{4.059963in}{3.622141in}}%
\pgfpathlineto{\pgfqpoint{4.062935in}{3.623950in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{3.625817in}}%
\pgfpathlineto{\pgfqpoint{4.068727in}{3.627742in}}%
\pgfpathlineto{\pgfqpoint{4.071548in}{3.629720in}}%
\pgfpathlineto{\pgfqpoint{4.074327in}{3.631747in}}%
\pgfpathlineto{\pgfqpoint{4.077074in}{3.633812in}}%
\pgfpathlineto{\pgfqpoint{4.079803in}{3.635906in}}%
\pgfpathlineto{\pgfqpoint{4.082531in}{3.638017in}}%
\pgfpathlineto{\pgfqpoint{4.085276in}{3.640131in}}%
\pgfpathlineto{\pgfqpoint{4.088060in}{3.642236in}}%
\pgfpathlineto{\pgfqpoint{4.090903in}{3.644318in}}%
\pgfpathlineto{\pgfqpoint{4.093826in}{3.646366in}}%
\pgfpathlineto{\pgfqpoint{4.096847in}{3.648370in}}%
\pgfpathlineto{\pgfqpoint{4.099984in}{3.650321in}}%
\pgfpathlineto{\pgfqpoint{4.103248in}{3.652217in}}%
\pgfpathlineto{\pgfqpoint{4.106646in}{3.654054in}}%
\pgfpathlineto{\pgfqpoint{4.110182in}{3.655835in}}%
\pgfpathlineto{\pgfqpoint{4.113850in}{3.657566in}}%
\pgfpathlineto{\pgfqpoint{4.117641in}{3.659258in}}%
\pgfpathlineto{\pgfqpoint{4.121535in}{3.660923in}}%
\pgfpathlineto{\pgfqpoint{4.125508in}{3.662580in}}%
\pgfpathlineto{\pgfqpoint{4.129526in}{3.664248in}}%
\pgfpathlineto{\pgfqpoint{4.133552in}{3.665950in}}%
\pgfpathlineto{\pgfqpoint{4.137541in}{3.667711in}}%
\pgfpathlineto{\pgfqpoint{4.141445in}{3.669557in}}%
\pgfpathlineto{\pgfqpoint{4.145211in}{3.671513in}}%
\pgfpathlineto{\pgfqpoint{4.148785in}{3.673605in}}%
\pgfpathlineto{\pgfqpoint{4.152116in}{3.675854in}}%
\pgfpathlineto{\pgfqpoint{4.155154in}{3.678282in}}%
\pgfpathlineto{\pgfqpoint{4.157852in}{3.680904in}}%
\pgfpathlineto{\pgfqpoint{4.160172in}{3.683731in}}%
\pgfpathlineto{\pgfqpoint{4.162083in}{3.686770in}}%
\pgfpathlineto{\pgfqpoint{4.163567in}{3.690021in}}%
\pgfpathlineto{\pgfqpoint{4.164616in}{3.693477in}}%
\pgfpathlineto{\pgfqpoint{4.165232in}{3.697128in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{3.700956in}}%
\pgfpathlineto{\pgfqpoint{4.165252in}{3.704938in}}%
\pgfpathlineto{\pgfqpoint{4.164727in}{3.709047in}}%
\pgfpathlineto{\pgfqpoint{4.163912in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{4.162869in}{3.717525in}}%
\pgfpathlineto{\pgfqpoint{4.161669in}{3.721827in}}%
\pgfpathlineto{\pgfqpoint{4.160384in}{3.726126in}}%
\pgfpathlineto{\pgfqpoint{4.159094in}{3.730388in}}%
\pgfpathlineto{\pgfqpoint{4.157877in}{3.734583in}}%
\pgfpathlineto{\pgfqpoint{4.156809in}{3.738684in}}%
\pgfpathlineto{\pgfqpoint{4.155963in}{3.742665in}}%
\pgfpathlineto{\pgfqpoint{4.155409in}{3.746506in}}%
\pgfpathlineto{\pgfqpoint{4.155204in}{3.750192in}}%
\pgfpathlineto{\pgfqpoint{4.155401in}{3.753712in}}%
\pgfpathlineto{\pgfqpoint{4.156041in}{3.757061in}}%
\pgfpathlineto{\pgfqpoint{4.157152in}{3.760237in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{4.160850in}{3.766095in}}%
\pgfpathlineto{\pgfqpoint{4.163433in}{3.768799in}}%
\pgfpathlineto{\pgfqpoint{4.166481in}{3.771375in}}%
\pgfpathlineto{\pgfqpoint{4.169960in}{3.773843in}}%
\pgfpathlineto{\pgfqpoint{4.173822in}{3.776226in}}%
\pgfpathlineto{\pgfqpoint{4.178010in}{3.778551in}}%
\pgfpathlineto{\pgfqpoint{4.182453in}{3.780845in}}%
\pgfpathlineto{\pgfqpoint{4.187073in}{3.783135in}}%
\pgfpathlineto{\pgfqpoint{4.191784in}{3.785449in}}%
\pgfpathlineto{\pgfqpoint{4.196494in}{3.787814in}}%
\pgfpathlineto{\pgfqpoint{4.201110in}{3.790256in}}%
\pgfpathlineto{\pgfqpoint{4.205538in}{3.792796in}}%
\pgfpathlineto{\pgfqpoint{4.209688in}{3.795455in}}%
\pgfpathlineto{\pgfqpoint{4.213476in}{3.798246in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{3.801180in}}%
\pgfpathlineto{\pgfqpoint{4.219686in}{3.804264in}}%
\pgfpathlineto{\pgfqpoint{4.221999in}{3.807499in}}%
\pgfpathlineto{\pgfqpoint{4.223736in}{3.810879in}}%
\pgfpathlineto{\pgfqpoint{4.224886in}{3.814398in}}%
\pgfpathlineto{\pgfqpoint{4.225453in}{3.818043in}}%
\pgfpathlineto{\pgfqpoint{4.225460in}{3.821798in}}%
\pgfpathlineto{\pgfqpoint{4.224945in}{3.825645in}}%
\pgfpathlineto{\pgfqpoint{4.223962in}{3.829564in}}%
\pgfpathlineto{\pgfqpoint{4.222578in}{3.833534in}}%
\pgfpathlineto{\pgfqpoint{4.220868in}{3.837534in}}%
\pgfpathlineto{\pgfqpoint{4.218916in}{3.841545in}}%
\pgfpathlineto{\pgfqpoint{4.216808in}{3.845549in}}%
\pgfpathlineto{\pgfqpoint{4.214632in}{3.849528in}}%
\pgfpathlineto{\pgfqpoint{4.212474in}{3.853469in}}%
\pgfpathlineto{\pgfqpoint{4.210414in}{3.857362in}}%
\pgfpathlineto{\pgfqpoint{4.208526in}{3.861199in}}%
\pgfpathlineto{\pgfqpoint{4.206875in}{3.864974in}}%
\pgfpathlineto{\pgfqpoint{4.205517in}{3.868687in}}%
\pgfpathlineto{\pgfqpoint{4.204495in}{3.872337in}}%
\pgfpathlineto{\pgfqpoint{4.203841in}{3.875929in}}%
\pgfpathlineto{\pgfqpoint{4.203572in}{3.879467in}}%
\pgfpathlineto{\pgfqpoint{4.203695in}{3.882959in}}%
\pgfpathlineto{\pgfqpoint{4.204203in}{3.886413in}}%
\pgfpathlineto{\pgfqpoint{4.205077in}{3.889838in}}%
\pgfpathlineto{\pgfqpoint{4.206287in}{3.893244in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.896641in}}%
\pgfpathlineto{\pgfqpoint{4.209542in}{3.900037in}}%
\pgfpathlineto{\pgfqpoint{4.211479in}{3.903441in}}%
\pgfpathlineto{\pgfqpoint{4.213539in}{3.906860in}}%
\pgfpathlineto{\pgfqpoint{4.215654in}{3.910301in}}%
\pgfpathlineto{\pgfqpoint{4.217755in}{3.913766in}}%
\pgfpathlineto{\pgfqpoint{4.219769in}{3.917259in}}%
\pgfpathlineto{\pgfqpoint{4.221629in}{3.920781in}}%
\pgfpathlineto{\pgfqpoint{4.223271in}{3.924329in}}%
\pgfpathlineto{\pgfqpoint{4.224635in}{3.927901in}}%
\pgfpathlineto{\pgfqpoint{4.225672in}{3.931493in}}%
\pgfpathlineto{\pgfqpoint{4.226340in}{3.935099in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{3.938712in}}%
\pgfpathlineto{\pgfqpoint{4.226458in}{3.942324in}}%
\pgfpathlineto{\pgfqpoint{4.225879in}{3.945928in}}%
\pgfpathlineto{\pgfqpoint{4.224875in}{3.949516in}}%
\pgfpathlineto{\pgfqpoint{4.223459in}{3.953081in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{3.956615in}}%
\pgfpathlineto{\pgfqpoint{4.219490in}{3.960114in}}%
\pgfpathlineto{\pgfqpoint{4.217005in}{3.963573in}}%
\pgfpathlineto{\pgfqpoint{4.214243in}{3.966987in}}%
\pgfpathlineto{\pgfqpoint{4.211248in}{3.970355in}}%
\pgfpathlineto{\pgfqpoint{4.208068in}{3.973675in}}%
\pgfpathlineto{\pgfqpoint{4.204749in}{3.976948in}}%
\pgfpathlineto{\pgfqpoint{4.201338in}{3.980175in}}%
\pgfpathlineto{\pgfqpoint{4.197875in}{3.983358in}}%
\pgfpathlineto{\pgfqpoint{4.194399in}{3.986500in}}%
\pgfpathlineto{\pgfqpoint{4.190944in}{3.989604in}}%
\pgfpathlineto{\pgfqpoint{4.187535in}{3.992672in}}%
\pgfpathlineto{\pgfqpoint{4.184197in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{4.180944in}{3.998720in}}%
\pgfpathlineto{\pgfqpoint{4.177786in}{4.001705in}}%
\pgfpathlineto{\pgfqpoint{4.174729in}{4.004668in}}%
\pgfpathlineto{\pgfqpoint{4.171773in}{4.007611in}}%
\pgfpathlineto{\pgfqpoint{4.168913in}{4.010535in}}%
\pgfpathlineto{\pgfqpoint{4.166143in}{4.013442in}}%
\pgfpathlineto{\pgfqpoint{4.163452in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{4.160828in}{4.019205in}}%
\pgfpathlineto{\pgfqpoint{4.158258in}{4.022059in}}%
\pgfpathlineto{\pgfqpoint{4.155730in}{4.024895in}}%
\pgfpathlineto{\pgfqpoint{4.153231in}{4.027710in}}%
\pgfpathlineto{\pgfqpoint{4.150750in}{4.030504in}}%
\pgfpathlineto{\pgfqpoint{4.148278in}{4.033274in}}%
\pgfpathlineto{\pgfqpoint{4.145807in}{4.036021in}}%
\pgfpathlineto{\pgfqpoint{4.143334in}{4.038743in}}%
\pgfpathlineto{\pgfqpoint{4.140856in}{4.041439in}}%
\pgfpathlineto{\pgfqpoint{4.138375in}{4.044112in}}%
\pgfpathlineto{\pgfqpoint{4.135895in}{4.046760in}}%
\pgfpathlineto{\pgfqpoint{4.133422in}{4.049387in}}%
\pgfpathlineto{\pgfqpoint{4.130965in}{4.051994in}}%
\pgfpathlineto{\pgfqpoint{4.128533in}{4.054584in}}%
\pgfpathlineto{\pgfqpoint{4.126139in}{4.057161in}}%
\pgfpathlineto{\pgfqpoint{4.123794in}{4.059729in}}%
\pgfpathlineto{\pgfqpoint{4.121511in}{4.062292in}}%
\pgfpathlineto{\pgfqpoint{4.119303in}{4.064856in}}%
\pgfpathlineto{\pgfqpoint{4.117180in}{4.067425in}}%
\pgfpathlineto{\pgfqpoint{4.115154in}{4.070003in}}%
\pgfpathlineto{\pgfqpoint{4.113233in}{4.072597in}}%
\pgfpathlineto{\pgfqpoint{4.111423in}{4.075209in}}%
\pgfpathlineto{\pgfqpoint{4.109731in}{4.077845in}}%
\pgfpathlineto{\pgfqpoint{4.108157in}{4.080507in}}%
\pgfpathlineto{\pgfqpoint{4.106703in}{4.083198in}}%
\pgfpathlineto{\pgfqpoint{4.105365in}{4.085920in}}%
\pgfpathlineto{\pgfqpoint{4.104139in}{4.088674in}}%
\pgfpathlineto{\pgfqpoint{4.103018in}{4.091461in}}%
\pgfpathlineto{\pgfqpoint{4.101992in}{4.094278in}}%
\pgfpathlineto{\pgfqpoint{4.101049in}{4.097125in}}%
\pgfpathlineto{\pgfqpoint{4.100178in}{4.099998in}}%
\pgfpathlineto{\pgfqpoint{4.099363in}{4.102894in}}%
\pgfpathlineto{\pgfqpoint{4.098588in}{4.105809in}}%
\pgfpathlineto{\pgfqpoint{4.097838in}{4.108738in}}%
\pgfpathlineto{\pgfqpoint{4.097094in}{4.111674in}}%
\pgfpathlineto{\pgfqpoint{4.096340in}{4.114611in}}%
\pgfpathlineto{\pgfqpoint{4.095558in}{4.117542in}}%
\pgfpathlineto{\pgfqpoint{4.094731in}{4.120459in}}%
\pgfpathlineto{\pgfqpoint{4.093843in}{4.123356in}}%
\pgfpathlineto{\pgfqpoint{4.092878in}{4.126223in}}%
\pgfpathlineto{\pgfqpoint{4.091822in}{4.129055in}}%
\pgfpathlineto{\pgfqpoint{4.090662in}{4.131842in}}%
\pgfpathlineto{\pgfqpoint{4.089385in}{4.134578in}}%
\pgfpathlineto{\pgfqpoint{4.087982in}{4.137255in}}%
\pgfpathlineto{\pgfqpoint{4.086445in}{4.139867in}}%
\pgfpathlineto{\pgfqpoint{4.084767in}{4.142408in}}%
\pgfpathlineto{\pgfqpoint{4.082943in}{4.144873in}}%
\pgfpathlineto{\pgfqpoint{4.080972in}{4.147258in}}%
\pgfpathlineto{\pgfqpoint{4.078853in}{4.149558in}}%
\pgfpathlineto{\pgfqpoint{4.076587in}{4.151773in}}%
\pgfpathlineto{\pgfqpoint{4.074180in}{4.153900in}}%
\pgfpathlineto{\pgfqpoint{4.071637in}{4.155940in}}%
\pgfpathlineto{\pgfqpoint{4.068966in}{4.157893in}}%
\pgfpathlineto{\pgfqpoint{4.066180in}{4.159764in}}%
\pgfpathlineto{\pgfqpoint{4.063289in}{4.161555in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{4.163272in}}%
\pgfpathlineto{\pgfqpoint{4.057256in}{4.164923in}}%
\pgfpathlineto{\pgfqpoint{4.054148in}{4.166515in}}%
\pgfpathlineto{\pgfqpoint{4.051003in}{4.168058in}}%
\pgfpathlineto{\pgfqpoint{4.047842in}{4.169563in}}%
\pgfpathlineto{\pgfqpoint{4.044684in}{4.171042in}}%
\pgfpathlineto{\pgfqpoint{4.041552in}{4.172508in}}%
\pgfpathlineto{\pgfqpoint{4.038466in}{4.173973in}}%
\pgfpathlineto{\pgfqpoint{4.035446in}{4.175452in}}%
\pgfpathlineto{\pgfqpoint{4.032511in}{4.176958in}}%
\pgfpathlineto{\pgfqpoint{4.029681in}{4.178506in}}%
\pgfpathlineto{\pgfqpoint{4.026971in}{4.180109in}}%
\pgfpathlineto{\pgfqpoint{4.024397in}{4.181779in}}%
\pgfpathlineto{\pgfqpoint{4.021971in}{4.183530in}}%
\pgfpathlineto{\pgfqpoint{4.019702in}{4.185372in}}%
\pgfpathlineto{\pgfqpoint{4.017599in}{4.187314in}}%
\pgfpathlineto{\pgfqpoint{4.015664in}{4.189363in}}%
\pgfpathlineto{\pgfqpoint{4.013899in}{4.191525in}}%
\pgfpathlineto{\pgfqpoint{4.012302in}{4.193804in}}%
\pgfpathlineto{\pgfqpoint{4.010867in}{4.196200in}}%
\pgfpathlineto{\pgfqpoint{4.009585in}{4.198712in}}%
\pgfpathlineto{\pgfqpoint{4.008444in}{4.201336in}}%
\pgfpathlineto{\pgfqpoint{4.007430in}{4.204065in}}%
\pgfpathlineto{\pgfqpoint{4.006526in}{4.206891in}}%
\pgfpathlineto{\pgfqpoint{4.005712in}{4.209803in}}%
\pgfpathlineto{\pgfqpoint{4.004966in}{4.212786in}}%
\pgfpathlineto{\pgfqpoint{4.004267in}{4.215826in}}%
\pgfpathlineto{\pgfqpoint{4.003591in}{4.218906in}}%
\pgfpathlineto{\pgfqpoint{4.002914in}{4.222008in}}%
\pgfpathlineto{\pgfqpoint{4.002214in}{4.225114in}}%
\pgfpathlineto{\pgfqpoint{4.001468in}{4.228206in}}%
\pgfpathlineto{\pgfqpoint{4.000656in}{4.231265in}}%
\pgfpathlineto{\pgfqpoint{3.999761in}{4.234275in}}%
\pgfpathlineto{\pgfqpoint{3.998766in}{4.237220in}}%
\pgfpathlineto{\pgfqpoint{3.997660in}{4.240087in}}%
\pgfpathlineto{\pgfqpoint{3.996433in}{4.242865in}}%
\pgfpathlineto{\pgfqpoint{3.995081in}{4.245546in}}%
\pgfpathlineto{\pgfqpoint{3.993601in}{4.248123in}}%
\pgfpathlineto{\pgfqpoint{3.991996in}{4.250596in}}%
\pgfpathlineto{\pgfqpoint{3.990270in}{4.252966in}}%
\pgfpathlineto{\pgfqpoint{3.988433in}{4.255235in}}%
\pgfpathlineto{\pgfqpoint{3.986495in}{4.257412in}}%
\pgfpathlineto{\pgfqpoint{3.984469in}{4.259506in}}%
\pgfpathlineto{\pgfqpoint{3.982369in}{4.261526in}}%
\pgfpathlineto{\pgfqpoint{3.980211in}{4.263488in}}%
\pgfpathlineto{\pgfqpoint{3.978009in}{4.265403in}}%
\pgfpathlineto{\pgfqpoint{3.975780in}{4.267287in}}%
\pgfpathlineto{\pgfqpoint{3.973538in}{4.269153in}}%
\pgfpathlineto{\pgfqpoint{3.971295in}{4.271014in}}%
\pgfpathlineto{\pgfqpoint{3.969062in}{4.272882in}}%
\pgfpathlineto{\pgfqpoint{3.966848in}{4.274768in}}%
\pgfpathlineto{\pgfqpoint{3.964659in}{4.276678in}}%
\pgfpathlineto{\pgfqpoint{3.962500in}{4.278620in}}%
\pgfpathlineto{\pgfqpoint{3.960372in}{4.280596in}}%
\pgfpathlineto{\pgfqpoint{3.958274in}{4.282607in}}%
\pgfpathlineto{\pgfqpoint{3.956204in}{4.284651in}}%
\pgfpathlineto{\pgfqpoint{3.954155in}{4.286725in}}%
\pgfpathlineto{\pgfqpoint{3.952124in}{4.288823in}}%
\pgfpathlineto{\pgfqpoint{3.950101in}{4.290936in}}%
\pgfpathlineto{\pgfqpoint{3.948079in}{4.293058in}}%
\pgfpathlineto{\pgfqpoint{3.946051in}{4.295178in}}%
\pgfpathlineto{\pgfqpoint{3.944010in}{4.297288in}}%
\pgfpathlineto{\pgfqpoint{3.941948in}{4.299380in}}%
\pgfpathlineto{\pgfqpoint{3.939861in}{4.301448in}}%
\pgfpathlineto{\pgfqpoint{3.937747in}{4.303487in}}%
\pgfpathlineto{\pgfqpoint{3.935604in}{4.305495in}}%
\pgfpathlineto{\pgfqpoint{3.933433in}{4.307472in}}%
\pgfpathlineto{\pgfqpoint{3.931238in}{4.309423in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{4.311356in}}%
\pgfpathlineto{\pgfqpoint{3.926804in}{4.313280in}}%
\pgfpathlineto{\pgfqpoint{3.924583in}{4.315212in}}%
\pgfpathlineto{\pgfqpoint{3.922376in}{4.317167in}}%
\pgfpathlineto{\pgfqpoint{3.920194in}{4.319166in}}%
\pgfpathlineto{\pgfqpoint{3.918051in}{4.321231in}}%
\pgfpathlineto{\pgfqpoint{3.915962in}{4.323385in}}%
\pgfpathlineto{\pgfqpoint{3.913941in}{4.325651in}}%
\pgfpathlineto{\pgfqpoint{3.911998in}{4.328055in}}%
\pgfpathlineto{\pgfqpoint{3.910146in}{4.330618in}}%
\pgfpathlineto{\pgfqpoint{3.908394in}{4.333360in}}%
\pgfpathlineto{\pgfqpoint{3.906747in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{3.905208in}{4.339450in}}%
\pgfpathlineto{\pgfqpoint{3.903779in}{4.342821in}}%
\pgfpathlineto{\pgfqpoint{3.902456in}{4.346415in}}%
\pgfpathlineto{\pgfqpoint{3.901233in}{4.350233in}}%
\pgfpathlineto{\pgfqpoint{3.900097in}{4.354264in}}%
\pgfpathlineto{\pgfqpoint{3.899037in}{4.358495in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{4.362903in}}%
\pgfpathlineto{\pgfqpoint{3.897067in}{4.367459in}}%
\pgfpathlineto{\pgfqpoint{3.896114in}{4.372130in}}%
\pgfpathlineto{\pgfqpoint{3.895149in}{4.376874in}}%
\pgfpathlineto{\pgfqpoint{3.894146in}{4.381643in}}%
\pgfpathlineto{\pgfqpoint{3.893076in}{4.386388in}}%
\pgfpathlineto{\pgfqpoint{3.891913in}{4.391055in}}%
\pgfpathlineto{\pgfqpoint{3.890629in}{4.395587in}}%
\pgfpathlineto{\pgfqpoint{3.889199in}{4.399929in}}%
\pgfpathlineto{\pgfqpoint{3.887601in}{4.404025in}}%
\pgfpathlineto{\pgfqpoint{3.885813in}{4.407825in}}%
\pgfpathlineto{\pgfqpoint{3.883822in}{4.411283in}}%
\pgfpathlineto{\pgfqpoint{3.881616in}{4.414356in}}%
\pgfpathlineto{\pgfqpoint{3.879187in}{4.417015in}}%
\pgfpathlineto{\pgfqpoint{3.876535in}{4.419233in}}%
\pgfpathlineto{\pgfqpoint{3.873664in}{4.420999in}}%
\pgfpathlineto{\pgfqpoint{3.870581in}{4.422308in}}%
\pgfpathlineto{\pgfqpoint{3.867299in}{4.423166in}}%
\pgfpathlineto{\pgfqpoint{3.863837in}{4.423590in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{4.423605in}}%
\pgfpathlineto{\pgfqpoint{3.856450in}{4.423244in}}%
\pgfpathlineto{\pgfqpoint{3.852573in}{4.422548in}}%
\pgfpathlineto{\pgfqpoint{3.848607in}{4.421561in}}%
\pgfpathlineto{\pgfqpoint{3.844578in}{4.420334in}}%
\pgfpathlineto{\pgfqpoint{3.840510in}{4.418916in}}%
\pgfpathlineto{\pgfqpoint{3.836427in}{4.417361in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{4.415719in}}%
\pgfpathlineto{\pgfqpoint{3.828299in}{4.414038in}}%
\pgfpathlineto{\pgfqpoint{3.824290in}{4.412364in}}%
\pgfpathlineto{\pgfqpoint{3.820337in}{4.410737in}}%
\pgfpathlineto{\pgfqpoint{3.816452in}{4.409194in}}%
\pgfpathlineto{\pgfqpoint{3.812642in}{4.407765in}}%
\pgfpathlineto{\pgfqpoint{3.808912in}{4.406474in}}%
\pgfpathlineto{\pgfqpoint{3.805265in}{4.405341in}}%
\pgfpathlineto{\pgfqpoint{3.801703in}{4.404380in}}%
\pgfpathlineto{\pgfqpoint{3.798224in}{4.403599in}}%
\pgfpathlineto{\pgfqpoint{3.794824in}{4.403001in}}%
\pgfpathlineto{\pgfqpoint{3.791499in}{4.402587in}}%
\pgfpathlineto{\pgfqpoint{3.788245in}{4.402352in}}%
\pgfpathlineto{\pgfqpoint{3.785055in}{4.402289in}}%
\pgfpathlineto{\pgfqpoint{3.781923in}{4.402390in}}%
\pgfpathlineto{\pgfqpoint{3.778842in}{4.402644in}}%
\pgfpathlineto{\pgfqpoint{3.775806in}{4.403040in}}%
\pgfpathlineto{\pgfqpoint{3.772809in}{4.403566in}}%
\pgfpathlineto{\pgfqpoint{3.769846in}{4.404212in}}%
\pgfpathlineto{\pgfqpoint{3.766910in}{4.404968in}}%
\pgfpathlineto{\pgfqpoint{3.763998in}{4.405824in}}%
\pgfpathlineto{\pgfqpoint{3.761106in}{4.406773in}}%
\pgfpathlineto{\pgfqpoint{3.758229in}{4.407807in}}%
\pgfpathlineto{\pgfqpoint{3.755365in}{4.408922in}}%
\pgfpathlineto{\pgfqpoint{3.752511in}{4.410112in}}%
\pgfpathlineto{\pgfqpoint{3.749664in}{4.411373in}}%
\pgfpathlineto{\pgfqpoint{3.746822in}{4.412701in}}%
\pgfpathlineto{\pgfqpoint{3.743983in}{4.414093in}}%
\pgfpathlineto{\pgfqpoint{3.741144in}{4.415543in}}%
\pgfpathlineto{\pgfqpoint{3.738303in}{4.417045in}}%
\pgfpathlineto{\pgfqpoint{3.735457in}{4.418592in}}%
\pgfpathlineto{\pgfqpoint{3.732603in}{4.420172in}}%
\pgfpathlineto{\pgfqpoint{3.729739in}{4.421775in}}%
\pgfpathlineto{\pgfqpoint{3.726862in}{4.423386in}}%
\pgfpathlineto{\pgfqpoint{3.723969in}{4.424987in}}%
\pgfpathlineto{\pgfqpoint{3.721057in}{4.426559in}}%
\pgfpathlineto{\pgfqpoint{3.718123in}{4.428082in}}%
\pgfpathlineto{\pgfqpoint{3.715167in}{4.429532in}}%
\pgfpathlineto{\pgfqpoint{3.712185in}{4.430887in}}%
\pgfpathlineto{\pgfqpoint{3.709177in}{4.432123in}}%
\pgfpathlineto{\pgfqpoint{3.706142in}{4.433218in}}%
\pgfpathlineto{\pgfqpoint{3.703082in}{4.434152in}}%
\pgfpathlineto{\pgfqpoint{3.699996in}{4.434909in}}%
\pgfpathlineto{\pgfqpoint{3.696888in}{4.435474in}}%
\pgfpathlineto{\pgfqpoint{3.693759in}{4.435841in}}%
\pgfpathlineto{\pgfqpoint{3.690613in}{4.436005in}}%
\pgfpathlineto{\pgfqpoint{3.687455in}{4.435970in}}%
\pgfpathlineto{\pgfqpoint{3.684287in}{4.435747in}}%
\pgfpathlineto{\pgfqpoint{3.681115in}{4.435352in}}%
\pgfpathlineto{\pgfqpoint{3.677942in}{4.434807in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{4.434142in}}%
\pgfpathlineto{\pgfqpoint{3.671610in}{4.433389in}}%
\pgfpathlineto{\pgfqpoint{3.668457in}{4.432587in}}%
\pgfpathlineto{\pgfqpoint{3.665315in}{4.431775in}}%
\pgfpathlineto{\pgfqpoint{3.662184in}{4.430997in}}%
\pgfpathlineto{\pgfqpoint{3.659066in}{4.430293in}}%
\pgfpathlineto{\pgfqpoint{3.655958in}{4.429706in}}%
\pgfpathlineto{\pgfqpoint{3.652858in}{4.429272in}}%
\pgfpathlineto{\pgfqpoint{3.649762in}{4.429026in}}%
\pgfpathlineto{\pgfqpoint{3.646667in}{4.428994in}}%
\pgfpathlineto{\pgfqpoint{3.643568in}{4.429199in}}%
\pgfpathlineto{\pgfqpoint{3.640459in}{4.429653in}}%
\pgfpathlineto{\pgfqpoint{3.637337in}{4.430361in}}%
\pgfpathlineto{\pgfqpoint{3.634195in}{4.431319in}}%
\pgfpathlineto{\pgfqpoint{3.631030in}{4.432510in}}%
\pgfpathlineto{\pgfqpoint{3.627838in}{4.433912in}}%
\pgfpathlineto{\pgfqpoint{3.624617in}{4.435491in}}%
\pgfpathlineto{\pgfqpoint{3.621365in}{4.437203in}}%
\pgfpathlineto{\pgfqpoint{3.618084in}{4.438999in}}%
\pgfpathlineto{\pgfqpoint{3.614775in}{4.440821in}}%
\pgfpathlineto{\pgfqpoint{3.611444in}{4.442607in}}%
\pgfpathlineto{\pgfqpoint{3.608095in}{4.444291in}}%
\pgfpathlineto{\pgfqpoint{3.604737in}{4.445809in}}%
\pgfpathlineto{\pgfqpoint{3.601378in}{4.447095in}}%
\pgfpathlineto{\pgfqpoint{3.598031in}{4.448089in}}%
\pgfpathlineto{\pgfqpoint{3.594704in}{4.448740in}}%
\pgfpathlineto{\pgfqpoint{3.591411in}{4.449004in}}%
\pgfpathlineto{\pgfqpoint{3.588162in}{4.448848in}}%
\pgfpathlineto{\pgfqpoint{3.584967in}{4.448254in}}%
\pgfpathlineto{\pgfqpoint{3.581836in}{4.447219in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{4.445754in}}%
\pgfpathlineto{\pgfqpoint{3.575785in}{4.443886in}}%
\pgfpathlineto{\pgfqpoint{3.572871in}{4.441657in}}%
\pgfpathlineto{\pgfqpoint{3.570029in}{4.439120in}}%
\pgfpathlineto{\pgfqpoint{3.567254in}{4.436342in}}%
\pgfpathlineto{\pgfqpoint{3.564538in}{4.433397in}}%
\pgfpathlineto{\pgfqpoint{3.561869in}{4.430369in}}%
\pgfpathlineto{\pgfqpoint{3.559231in}{4.427341in}}%
\pgfpathlineto{\pgfqpoint{3.556608in}{4.424401in}}%
\pgfpathlineto{\pgfqpoint{3.553980in}{4.421631in}}%
\pgfpathlineto{\pgfqpoint{3.551329in}{4.419114in}}%
\pgfpathlineto{\pgfqpoint{3.548632in}{4.416920in}}%
\pgfpathlineto{\pgfqpoint{3.545869in}{4.415116in}}%
\pgfpathlineto{\pgfqpoint{3.543020in}{4.413755in}}%
\pgfpathlineto{\pgfqpoint{3.540065in}{4.412880in}}%
\pgfpathlineto{\pgfqpoint{3.536989in}{4.412518in}}%
\pgfpathlineto{\pgfqpoint{3.533775in}{4.412687in}}%
\pgfpathlineto{\pgfqpoint{3.530414in}{4.413387in}}%
\pgfpathlineto{\pgfqpoint{3.526898in}{4.414604in}}%
\pgfpathlineto{\pgfqpoint{3.523223in}{4.416312in}}%
\pgfpathlineto{\pgfqpoint{3.519390in}{4.418467in}}%
\pgfpathlineto{\pgfqpoint{3.515406in}{4.421015in}}%
\pgfpathlineto{\pgfqpoint{3.511282in}{4.423889in}}%
\pgfpathlineto{\pgfqpoint{3.507034in}{4.427008in}}%
\pgfpathlineto{\pgfqpoint{3.502682in}{4.430286in}}%
\pgfpathlineto{\pgfqpoint{3.498253in}{4.433629in}}%
\pgfpathlineto{\pgfqpoint{3.493775in}{4.436939in}}%
\pgfpathlineto{\pgfqpoint{3.489280in}{4.440116in}}%
\pgfpathlineto{\pgfqpoint{3.484801in}{4.443066in}}%
\pgfpathlineto{\pgfqpoint{3.480374in}{4.445698in}}%
\pgfpathlineto{\pgfqpoint{3.476032in}{4.447934in}}%
\pgfpathlineto{\pgfqpoint{3.471806in}{4.449704in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{4.450960in}}%
\pgfpathlineto{\pgfqpoint{3.463808in}{4.451666in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{4.451808in}}%
\pgfpathlineto{\pgfqpoint{3.456537in}{4.451392in}}%
\pgfpathlineto{\pgfqpoint{3.453193in}{4.450440in}}%
\pgfpathlineto{\pgfqpoint{3.450040in}{4.448995in}}%
\pgfpathlineto{\pgfqpoint{3.447065in}{4.447113in}}%
\pgfpathlineto{\pgfqpoint{3.444248in}{4.444865in}}%
\pgfpathlineto{\pgfqpoint{3.441565in}{4.442328in}}%
\pgfpathlineto{\pgfqpoint{3.438987in}{4.439588in}}%
\pgfpathlineto{\pgfqpoint{3.436479in}{4.436732in}}%
\pgfpathlineto{\pgfqpoint{3.434007in}{4.433845in}}%
\pgfpathlineto{\pgfqpoint{3.431535in}{4.431008in}}%
\pgfpathlineto{\pgfqpoint{3.429029in}{4.428296in}}%
\pgfpathlineto{\pgfqpoint{3.426456in}{4.425772in}}%
\pgfpathlineto{\pgfqpoint{3.423787in}{4.423487in}}%
\pgfpathlineto{\pgfqpoint{3.420999in}{4.421481in}}%
\pgfpathlineto{\pgfqpoint{3.418073in}{4.419777in}}%
\pgfpathlineto{\pgfqpoint{3.414997in}{4.418384in}}%
\pgfpathlineto{\pgfqpoint{3.411766in}{4.417297in}}%
\pgfpathlineto{\pgfqpoint{3.408384in}{4.416496in}}%
\pgfpathlineto{\pgfqpoint{3.404859in}{4.415949in}}%
\pgfpathlineto{\pgfqpoint{3.401210in}{4.415608in}}%
\pgfpathlineto{\pgfqpoint{3.397460in}{4.415418in}}%
\pgfpathlineto{\pgfqpoint{3.393641in}{4.415316in}}%
\pgfpathlineto{\pgfqpoint{3.389787in}{4.415231in}}%
\pgfpathlineto{\pgfqpoint{3.385938in}{4.415091in}}%
\pgfpathlineto{\pgfqpoint{3.382137in}{4.414822in}}%
\pgfpathlineto{\pgfqpoint{3.378425in}{4.414356in}}%
\pgfpathlineto{\pgfqpoint{3.374843in}{4.413631in}}%
\pgfpathlineto{\pgfqpoint{3.371428in}{4.412592in}}%
\pgfpathlineto{\pgfqpoint{3.368213in}{4.411200in}}%
\pgfpathlineto{\pgfqpoint{3.365222in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{3.362471in}{4.407264in}}%
\pgfpathlineto{\pgfqpoint{3.359967in}{4.404716in}}%
\pgfpathlineto{\pgfqpoint{3.357705in}{4.401805in}}%
\pgfpathlineto{\pgfqpoint{3.355669in}{4.398569in}}%
\pgfpathlineto{\pgfqpoint{3.353835in}{4.395061in}}%
\pgfpathlineto{\pgfqpoint{3.352168in}{4.391345in}}%
\pgfpathlineto{\pgfqpoint{3.350625in}{4.387494in}}%
\pgfpathlineto{\pgfqpoint{3.349154in}{4.383587in}}%
\pgfpathlineto{\pgfqpoint{3.347703in}{4.379707in}}%
\pgfpathlineto{\pgfqpoint{3.346212in}{4.375935in}}%
\pgfpathlineto{\pgfqpoint{3.344624in}{4.372349in}}%
\pgfpathlineto{\pgfqpoint{3.342882in}{4.369023in}}%
\pgfpathlineto{\pgfqpoint{3.340932in}{4.366019in}}%
\pgfpathlineto{\pgfqpoint{3.338725in}{4.363391in}}%
\pgfpathlineto{\pgfqpoint{3.336222in}{4.361181in}}%
\pgfpathlineto{\pgfqpoint{3.333387in}{4.359414in}}%
\pgfpathlineto{\pgfqpoint{3.330199in}{4.358104in}}%
\pgfpathlineto{\pgfqpoint{3.326644in}{4.357249in}}%
\pgfpathlineto{\pgfqpoint{3.322724in}{4.356830in}}%
\pgfpathlineto{\pgfqpoint{3.318450in}{4.356813in}}%
\pgfpathlineto{\pgfqpoint{3.313848in}{4.357151in}}%
\pgfpathlineto{\pgfqpoint{3.308957in}{4.357781in}}%
\pgfpathlineto{\pgfqpoint{3.303829in}{4.358628in}}%
\pgfpathlineto{\pgfqpoint{3.298528in}{4.359604in}}%
\pgfpathlineto{\pgfqpoint{3.293129in}{4.360615in}}%
\pgfpathlineto{\pgfqpoint{3.287716in}{4.361559in}}%
\pgfpathlineto{\pgfqpoint{3.282382in}{4.362333in}}%
\pgfpathlineto{\pgfqpoint{3.277220in}{4.362832in}}%
\pgfpathlineto{\pgfqpoint{3.272326in}{4.362959in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{4.362624in}}%
\pgfpathlineto{\pgfqpoint{3.263705in}{4.361750in}}%
\pgfpathlineto{\pgfqpoint{3.260136in}{4.360276in}}%
\pgfpathlineto{\pgfqpoint{3.257144in}{4.358162in}}%
\pgfpathlineto{\pgfqpoint{3.254770in}{4.355388in}}%
\pgfpathlineto{\pgfqpoint{3.253036in}{4.351955in}}%
\pgfpathlineto{\pgfqpoint{3.251941in}{4.347888in}}%
\pgfpathlineto{\pgfqpoint{3.251464in}{4.343234in}}%
\pgfpathlineto{\pgfqpoint{3.251562in}{4.338057in}}%
\pgfpathlineto{\pgfqpoint{3.252173in}{4.332437in}}%
\pgfpathlineto{\pgfqpoint{3.253221in}{4.326469in}}%
\pgfpathlineto{\pgfqpoint{3.254615in}{4.320253in}}%
\pgfpathlineto{\pgfqpoint{3.256255in}{4.313894in}}%
\pgfpathlineto{\pgfqpoint{3.258036in}{4.307500in}}%
\pgfpathlineto{\pgfqpoint{3.259851in}{4.301171in}}%
\pgfpathlineto{\pgfqpoint{3.261595in}{4.295004in}}%
\pgfpathlineto{\pgfqpoint{3.263166in}{4.289085in}}%
\pgfpathlineto{\pgfqpoint{3.264474in}{4.283489in}}%
\pgfpathlineto{\pgfqpoint{3.265434in}{4.278279in}}%
\pgfpathlineto{\pgfqpoint{3.265974in}{4.273505in}}%
\pgfpathlineto{\pgfqpoint{3.266036in}{4.269200in}}%
\pgfpathlineto{\pgfqpoint{3.265574in}{4.265389in}}%
\pgfpathlineto{\pgfqpoint{3.264556in}{4.262079in}}%
\pgfpathlineto{\pgfqpoint{3.262965in}{4.259265in}}%
\pgfpathlineto{\pgfqpoint{3.260797in}{4.256933in}}%
\pgfpathlineto{\pgfqpoint{3.258064in}{4.255054in}}%
\pgfpathlineto{\pgfqpoint{3.254790in}{4.253590in}}%
\pgfpathlineto{\pgfqpoint{3.251014in}{4.252495in}}%
\pgfpathlineto{\pgfqpoint{3.246786in}{4.251714in}}%
\pgfpathlineto{\pgfqpoint{3.242169in}{4.251187in}}%
\pgfpathlineto{\pgfqpoint{3.237233in}{4.250849in}}%
\pgfpathlineto{\pgfqpoint{3.232058in}{4.250630in}}%
\pgfpathlineto{\pgfqpoint{3.226730in}{4.250461in}}%
\pgfpathlineto{\pgfqpoint{3.221337in}{4.250274in}}%
\pgfpathlineto{\pgfqpoint{3.215970in}{4.250003in}}%
\pgfpathlineto{\pgfqpoint{3.210714in}{4.249589in}}%
\pgfpathlineto{\pgfqpoint{3.205652in}{4.248977in}}%
\pgfpathlineto{\pgfqpoint{3.200857in}{4.248122in}}%
\pgfpathlineto{\pgfqpoint{3.196392in}{4.246990in}}%
\pgfpathlineto{\pgfqpoint{3.192307in}{4.245557in}}%
\pgfpathlineto{\pgfqpoint{3.188638in}{4.243809in}}%
\pgfpathlineto{\pgfqpoint{3.185405in}{4.241746in}}%
\pgfpathlineto{\pgfqpoint{3.182613in}{4.239374in}}%
\pgfpathlineto{\pgfqpoint{3.180252in}{4.236713in}}%
\pgfpathlineto{\pgfqpoint{3.178298in}{4.233788in}}%
\pgfpathlineto{\pgfqpoint{3.176717in}{4.230631in}}%
\pgfpathlineto{\pgfqpoint{3.175463in}{4.227280in}}%
\pgfpathlineto{\pgfqpoint{3.174486in}{4.223772in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{4.220147in}}%
\pgfpathlineto{\pgfqpoint{3.173140in}{4.216444in}}%
\pgfpathlineto{\pgfqpoint{3.172660in}{4.212696in}}%
\pgfpathlineto{\pgfqpoint{3.172242in}{4.208934in}}%
\pgfpathlineto{\pgfqpoint{3.171840in}{4.205185in}}%
\pgfpathlineto{\pgfqpoint{3.171419in}{4.201468in}}%
\pgfpathlineto{\pgfqpoint{3.170951in}{4.197796in}}%
\pgfpathlineto{\pgfqpoint{3.170420in}{4.194176in}}%
\pgfpathlineto{\pgfqpoint{3.169820in}{4.190612in}}%
\pgfpathlineto{\pgfqpoint{3.169153in}{4.187097in}}%
\pgfpathlineto{\pgfqpoint{3.168434in}{4.183624in}}%
\pgfpathlineto{\pgfqpoint{3.167684in}{4.180179in}}%
\pgfpathlineto{\pgfqpoint{3.166934in}{4.176747in}}%
\pgfpathlineto{\pgfqpoint{3.166217in}{4.173311in}}%
\pgfpathlineto{\pgfqpoint{3.165573in}{4.169851in}}%
\pgfpathlineto{\pgfqpoint{3.165043in}{4.166351in}}%
\pgfpathlineto{\pgfqpoint{3.164665in}{4.162793in}}%
\pgfpathlineto{\pgfqpoint{3.164479in}{4.159165in}}%
\pgfpathlineto{\pgfqpoint{3.164514in}{4.155456in}}%
\pgfpathlineto{\pgfqpoint{3.164798in}{4.151659in}}%
\pgfpathlineto{\pgfqpoint{3.165344in}{4.147772in}}%
\pgfpathlineto{\pgfqpoint{3.166162in}{4.143798in}}%
\pgfpathlineto{\pgfqpoint{3.167245in}{4.139744in}}%
\pgfpathlineto{\pgfqpoint{3.168580in}{4.135621in}}%
\pgfpathlineto{\pgfqpoint{3.170142in}{4.131445in}}%
\pgfpathlineto{\pgfqpoint{3.171895in}{4.127234in}}%
\pgfpathlineto{\pgfqpoint{3.173796in}{4.123009in}}%
\pgfpathlineto{\pgfqpoint{3.175794in}{4.118791in}}%
\pgfpathlineto{\pgfqpoint{3.177834in}{4.114602in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{4.110464in}}%
\pgfpathlineto{\pgfqpoint{3.181807in}{4.106398in}}%
\pgfpathlineto{\pgfqpoint{3.183622in}{4.102423in}}%
\pgfpathlineto{\pgfqpoint{3.185250in}{4.098552in}}%
\pgfpathlineto{\pgfqpoint{3.186640in}{4.094799in}}%
\pgfpathlineto{\pgfqpoint{3.187750in}{4.091173in}}%
\pgfpathlineto{\pgfqpoint{3.188545in}{4.087679in}}%
\pgfpathlineto{\pgfqpoint{3.188998in}{4.084317in}}%
\pgfpathlineto{\pgfqpoint{3.189095in}{4.081086in}}%
\pgfpathlineto{\pgfqpoint{3.188829in}{4.077978in}}%
\pgfpathlineto{\pgfqpoint{3.188205in}{4.074987in}}%
\pgfpathlineto{\pgfqpoint{3.187237in}{4.072098in}}%
\pgfpathlineto{\pgfqpoint{3.185951in}{4.069298in}}%
\pgfpathlineto{\pgfqpoint{3.184382in}{4.066570in}}%
\pgfpathlineto{\pgfqpoint{3.182571in}{4.063898in}}%
\pgfpathlineto{\pgfqpoint{3.180568in}{4.061263in}}%
\pgfpathlineto{\pgfqpoint{3.178427in}{4.058646in}}%
\pgfpathlineto{\pgfqpoint{3.176208in}{4.056031in}}%
\pgfpathlineto{\pgfqpoint{3.173970in}{4.053400in}}%
\pgfpathlineto{\pgfqpoint{3.171773in}{4.050740in}}%
\pgfpathlineto{\pgfqpoint{3.169673in}{4.048038in}}%
\pgfpathlineto{\pgfqpoint{3.167723in}{4.045284in}}%
\pgfpathlineto{\pgfqpoint{3.165967in}{4.042471in}}%
\pgfpathlineto{\pgfqpoint{3.164440in}{4.039595in}}%
\pgfpathlineto{\pgfqpoint{3.163169in}{4.036656in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{4.033654in}}%
\pgfpathlineto{\pgfqpoint{3.161439in}{4.030596in}}%
\pgfpathlineto{\pgfqpoint{3.160973in}{4.027487in}}%
\pgfpathlineto{\pgfqpoint{3.160750in}{4.024337in}}%
\pgfpathlineto{\pgfqpoint{3.160736in}{4.021155in}}%
\pgfpathlineto{\pgfqpoint{3.160893in}{4.017951in}}%
\pgfpathlineto{\pgfqpoint{3.161173in}{4.014736in}}%
\pgfpathlineto{\pgfqpoint{3.161523in}{4.011521in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{4.008314in}}%
\pgfpathlineto{\pgfqpoint{3.162207in}{4.005124in}}%
\pgfpathlineto{\pgfqpoint{3.162430in}{4.001956in}}%
\pgfpathlineto{\pgfqpoint{3.162501in}{3.998816in}}%
\pgfpathlineto{\pgfqpoint{3.162376in}{3.995705in}}%
\pgfpathlineto{\pgfqpoint{3.162013in}{3.992624in}}%
\pgfpathlineto{\pgfqpoint{3.161380in}{3.989572in}}%
\pgfpathlineto{\pgfqpoint{3.160456in}{3.986546in}}%
\pgfpathlineto{\pgfqpoint{3.159226in}{3.983540in}}%
\pgfpathlineto{\pgfqpoint{3.157690in}{3.980550in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{3.977569in}}%
\pgfpathlineto{\pgfqpoint{3.153739in}{3.974588in}}%
\pgfpathlineto{\pgfqpoint{3.151373in}{3.971601in}}%
\pgfpathlineto{\pgfqpoint{3.148795in}{3.968601in}}%
\pgfpathlineto{\pgfqpoint{3.146049in}{3.965580in}}%
\pgfpathlineto{\pgfqpoint{3.143190in}{3.962532in}}%
\pgfpathlineto{\pgfqpoint{3.140275in}{3.959452in}}%
\pgfpathlineto{\pgfqpoint{3.137366in}{3.956338in}}%
\pgfpathlineto{\pgfqpoint{3.134525in}{3.953186in}}%
\pgfpathlineto{\pgfqpoint{3.131814in}{3.949996in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{3.946770in}}%
\pgfpathlineto{\pgfqpoint{3.127006in}{3.943510in}}%
\pgfpathlineto{\pgfqpoint{3.125008in}{3.940220in}}%
\pgfpathlineto{\pgfqpoint{3.123331in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{3.123331in}{3.936905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123331in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{3.120435in}{3.926872in}}%
\pgfpathlineto{\pgfqpoint{3.120675in}{3.916842in}}%
\pgfpathlineto{\pgfqpoint{3.123278in}{3.906940in}}%
\pgfpathlineto{\pgfqpoint{3.131834in}{3.881066in}}%
\pgfpathlineto{\pgfqpoint{3.132744in}{3.867909in}}%
\pgfpathlineto{\pgfqpoint{3.131339in}{3.834067in}}%
\pgfpathlineto{\pgfqpoint{3.133312in}{3.827659in}}%
\pgfpathlineto{\pgfqpoint{3.136808in}{3.821608in}}%
\pgfpathlineto{\pgfqpoint{3.141963in}{3.816004in}}%
\pgfpathlineto{\pgfqpoint{3.152769in}{3.808569in}}%
\pgfpathlineto{\pgfqpoint{3.166747in}{3.802350in}}%
\pgfpathlineto{\pgfqpoint{3.188559in}{3.795749in}}%
\pgfpathlineto{\pgfqpoint{3.249083in}{3.780095in}}%
\pgfpathlineto{\pgfqpoint{3.258016in}{3.774946in}}%
\pgfpathlineto{\pgfqpoint{3.261954in}{3.770798in}}%
\pgfpathlineto{\pgfqpoint{3.264197in}{3.765957in}}%
\pgfpathlineto{\pgfqpoint{3.264743in}{3.760347in}}%
\pgfpathlineto{\pgfqpoint{3.262566in}{3.750400in}}%
\pgfpathlineto{\pgfqpoint{3.257379in}{3.738677in}}%
\pgfpathlineto{\pgfqpoint{3.236868in}{3.698050in}}%
\pgfpathlineto{\pgfqpoint{3.233992in}{3.685780in}}%
\pgfpathlineto{\pgfqpoint{3.234358in}{3.678795in}}%
\pgfpathlineto{\pgfqpoint{3.236674in}{3.672948in}}%
\pgfpathlineto{\pgfqpoint{3.240804in}{3.668251in}}%
\pgfpathlineto{\pgfqpoint{3.249629in}{3.663045in}}%
\pgfpathlineto{\pgfqpoint{3.278213in}{3.650257in}}%
\pgfpathlineto{\pgfqpoint{3.281952in}{3.645659in}}%
\pgfpathlineto{\pgfqpoint{3.284236in}{3.639888in}}%
\pgfpathlineto{\pgfqpoint{3.285137in}{3.629000in}}%
\pgfpathlineto{\pgfqpoint{3.283216in}{3.611230in}}%
\pgfpathlineto{\pgfqpoint{3.281079in}{3.587981in}}%
\pgfpathlineto{\pgfqpoint{3.282743in}{3.576175in}}%
\pgfpathlineto{\pgfqpoint{3.285653in}{3.569898in}}%
\pgfpathlineto{\pgfqpoint{3.290001in}{3.565013in}}%
\pgfpathlineto{\pgfqpoint{3.298700in}{3.559972in}}%
\pgfpathlineto{\pgfqpoint{3.327246in}{3.548540in}}%
\pgfpathlineto{\pgfqpoint{3.331699in}{3.543923in}}%
\pgfpathlineto{\pgfqpoint{3.335131in}{3.537991in}}%
\pgfpathlineto{\pgfqpoint{3.338665in}{3.526784in}}%
\pgfpathlineto{\pgfqpoint{3.346710in}{3.492659in}}%
\pgfpathlineto{\pgfqpoint{3.350594in}{3.486270in}}%
\pgfpathlineto{\pgfqpoint{3.355816in}{3.481790in}}%
\pgfpathlineto{\pgfqpoint{3.362424in}{3.479458in}}%
\pgfpathlineto{\pgfqpoint{3.370303in}{3.479265in}}%
\pgfpathlineto{\pgfqpoint{3.383909in}{3.482371in}}%
\pgfpathlineto{\pgfqpoint{3.403418in}{3.490124in}}%
\pgfpathlineto{\pgfqpoint{3.426031in}{3.498887in}}%
\pgfpathlineto{\pgfqpoint{3.437400in}{3.500923in}}%
\pgfpathlineto{\pgfqpoint{3.447026in}{3.499853in}}%
\pgfpathlineto{\pgfqpoint{3.455327in}{3.496103in}}%
\pgfpathlineto{\pgfqpoint{3.478902in}{3.481261in}}%
\pgfpathlineto{\pgfqpoint{3.488005in}{3.479399in}}%
\pgfpathlineto{\pgfqpoint{3.497860in}{3.479924in}}%
\pgfpathlineto{\pgfqpoint{3.514932in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{3.527940in}{3.486371in}}%
\pgfpathlineto{\pgfqpoint{3.536800in}{3.485433in}}%
\pgfpathlineto{\pgfqpoint{3.542221in}{3.482912in}}%
\pgfpathlineto{\pgfqpoint{3.547279in}{3.478678in}}%
\pgfpathlineto{\pgfqpoint{3.554336in}{3.469086in}}%
\pgfpathlineto{\pgfqpoint{3.563267in}{3.451089in}}%
\pgfpathlineto{\pgfqpoint{3.582757in}{3.408715in}}%
\pgfpathlineto{\pgfqpoint{3.591429in}{3.395855in}}%
\pgfpathlineto{\pgfqpoint{3.597677in}{3.389474in}}%
\pgfpathlineto{\pgfqpoint{3.604252in}{3.385200in}}%
\pgfpathlineto{\pgfqpoint{3.611088in}{3.383181in}}%
\pgfpathlineto{\pgfqpoint{3.618100in}{3.383421in}}%
\pgfpathlineto{\pgfqpoint{3.625199in}{3.385784in}}%
\pgfpathlineto{\pgfqpoint{3.632297in}{3.390019in}}%
\pgfpathlineto{\pgfqpoint{3.642781in}{3.399112in}}%
\pgfpathlineto{\pgfqpoint{3.656193in}{3.414178in}}%
\pgfpathlineto{\pgfqpoint{3.677914in}{3.439545in}}%
\pgfpathlineto{\pgfqpoint{3.686787in}{3.447258in}}%
\pgfpathlineto{\pgfqpoint{3.695645in}{3.452163in}}%
\pgfpathlineto{\pgfqpoint{3.704674in}{3.454073in}}%
\pgfpathlineto{\pgfqpoint{3.714034in}{3.453122in}}%
\pgfpathlineto{\pgfqpoint{3.723835in}{3.449732in}}%
\pgfpathlineto{\pgfqpoint{3.741208in}{3.440583in}}%
\pgfpathlineto{\pgfqpoint{3.763206in}{3.429052in}}%
\pgfpathlineto{\pgfqpoint{3.774207in}{3.425209in}}%
\pgfpathlineto{\pgfqpoint{3.784886in}{3.423561in}}%
\pgfpathlineto{\pgfqpoint{3.795040in}{3.424393in}}%
\pgfpathlineto{\pgfqpoint{3.804556in}{3.427612in}}%
\pgfpathlineto{\pgfqpoint{3.813435in}{3.432774in}}%
\pgfpathlineto{\pgfqpoint{3.827187in}{3.443784in}}%
\pgfpathlineto{\pgfqpoint{3.845974in}{3.458741in}}%
\pgfpathlineto{\pgfqpoint{3.860113in}{3.466882in}}%
\pgfpathlineto{\pgfqpoint{3.880069in}{3.477559in}}%
\pgfpathlineto{\pgfqpoint{3.887746in}{3.483766in}}%
\pgfpathlineto{\pgfqpoint{3.894354in}{3.491784in}}%
\pgfpathlineto{\pgfqpoint{3.899694in}{3.501733in}}%
\pgfpathlineto{\pgfqpoint{3.904997in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{3.914911in}{3.551965in}}%
\pgfpathlineto{\pgfqpoint{3.919852in}{3.560193in}}%
\pgfpathlineto{\pgfqpoint{3.926400in}{3.566004in}}%
\pgfpathlineto{\pgfqpoint{3.934640in}{3.569567in}}%
\pgfpathlineto{\pgfqpoint{3.947818in}{3.571820in}}%
\pgfpathlineto{\pgfqpoint{3.976560in}{3.575166in}}%
\pgfpathlineto{\pgfqpoint{3.989398in}{3.579372in}}%
\pgfpathlineto{\pgfqpoint{4.000595in}{3.585643in}}%
\pgfpathlineto{\pgfqpoint{4.038473in}{3.610609in}}%
\pgfpathlineto{\pgfqpoint{4.065857in}{3.625817in}}%
\pgfpathlineto{\pgfqpoint{4.085276in}{3.640131in}}%
\pgfpathlineto{\pgfqpoint{4.099984in}{3.650321in}}%
\pgfpathlineto{\pgfqpoint{4.113850in}{3.657566in}}%
\pgfpathlineto{\pgfqpoint{4.152116in}{3.675854in}}%
\pgfpathlineto{\pgfqpoint{4.157852in}{3.680904in}}%
\pgfpathlineto{\pgfqpoint{4.162083in}{3.686770in}}%
\pgfpathlineto{\pgfqpoint{4.164616in}{3.693477in}}%
\pgfpathlineto{\pgfqpoint{4.165434in}{3.700956in}}%
\pgfpathlineto{\pgfqpoint{4.163912in}{3.713254in}}%
\pgfpathlineto{\pgfqpoint{4.155204in}{3.750192in}}%
\pgfpathlineto{\pgfqpoint{4.156041in}{3.757061in}}%
\pgfpathlineto{\pgfqpoint{4.158754in}{3.763246in}}%
\pgfpathlineto{\pgfqpoint{4.163433in}{3.768799in}}%
\pgfpathlineto{\pgfqpoint{4.173822in}{3.776226in}}%
\pgfpathlineto{\pgfqpoint{4.216830in}{3.801180in}}%
\pgfpathlineto{\pgfqpoint{4.221999in}{3.807499in}}%
\pgfpathlineto{\pgfqpoint{4.224886in}{3.814398in}}%
\pgfpathlineto{\pgfqpoint{4.225460in}{3.821798in}}%
\pgfpathlineto{\pgfqpoint{4.223962in}{3.829564in}}%
\pgfpathlineto{\pgfqpoint{4.218916in}{3.841545in}}%
\pgfpathlineto{\pgfqpoint{4.205517in}{3.868687in}}%
\pgfpathlineto{\pgfqpoint{4.203572in}{3.879467in}}%
\pgfpathlineto{\pgfqpoint{4.204203in}{3.886413in}}%
\pgfpathlineto{\pgfqpoint{4.207792in}{3.896641in}}%
\pgfpathlineto{\pgfqpoint{4.217755in}{3.913766in}}%
\pgfpathlineto{\pgfqpoint{4.224635in}{3.927901in}}%
\pgfpathlineto{\pgfqpoint{4.226609in}{3.938712in}}%
\pgfpathlineto{\pgfqpoint{4.225879in}{3.945928in}}%
\pgfpathlineto{\pgfqpoint{4.223459in}{3.953081in}}%
\pgfpathlineto{\pgfqpoint{4.217005in}{3.963573in}}%
\pgfpathlineto{\pgfqpoint{4.208068in}{3.973675in}}%
\pgfpathlineto{\pgfqpoint{4.184197in}{3.995710in}}%
\pgfpathlineto{\pgfqpoint{4.163452in}{4.016332in}}%
\pgfpathlineto{\pgfqpoint{4.113233in}{4.072597in}}%
\pgfpathlineto{\pgfqpoint{4.106703in}{4.083198in}}%
\pgfpathlineto{\pgfqpoint{4.101049in}{4.097125in}}%
\pgfpathlineto{\pgfqpoint{4.087982in}{4.137255in}}%
\pgfpathlineto{\pgfqpoint{4.080972in}{4.147258in}}%
\pgfpathlineto{\pgfqpoint{4.071637in}{4.155940in}}%
\pgfpathlineto{\pgfqpoint{4.060309in}{4.163272in}}%
\pgfpathlineto{\pgfqpoint{4.035446in}{4.175452in}}%
\pgfpathlineto{\pgfqpoint{4.021971in}{4.183530in}}%
\pgfpathlineto{\pgfqpoint{4.015664in}{4.189363in}}%
\pgfpathlineto{\pgfqpoint{4.010867in}{4.196200in}}%
\pgfpathlineto{\pgfqpoint{4.006526in}{4.206891in}}%
\pgfpathlineto{\pgfqpoint{3.995081in}{4.245546in}}%
\pgfpathlineto{\pgfqpoint{3.988433in}{4.255235in}}%
\pgfpathlineto{\pgfqpoint{3.978009in}{4.265403in}}%
\pgfpathlineto{\pgfqpoint{3.954155in}{4.286725in}}%
\pgfpathlineto{\pgfqpoint{3.929026in}{4.311356in}}%
\pgfpathlineto{\pgfqpoint{3.913941in}{4.325651in}}%
\pgfpathlineto{\pgfqpoint{3.906747in}{4.336299in}}%
\pgfpathlineto{\pgfqpoint{3.902456in}{4.346415in}}%
\pgfpathlineto{\pgfqpoint{3.898033in}{4.362903in}}%
\pgfpathlineto{\pgfqpoint{3.889199in}{4.399929in}}%
\pgfpathlineto{\pgfqpoint{3.883822in}{4.411283in}}%
\pgfpathlineto{\pgfqpoint{3.879187in}{4.417015in}}%
\pgfpathlineto{\pgfqpoint{3.873664in}{4.420999in}}%
\pgfpathlineto{\pgfqpoint{3.867299in}{4.423166in}}%
\pgfpathlineto{\pgfqpoint{3.860212in}{4.423605in}}%
\pgfpathlineto{\pgfqpoint{3.848607in}{4.421561in}}%
\pgfpathlineto{\pgfqpoint{3.832350in}{4.415719in}}%
\pgfpathlineto{\pgfqpoint{3.805265in}{4.405341in}}%
\pgfpathlineto{\pgfqpoint{3.791499in}{4.402587in}}%
\pgfpathlineto{\pgfqpoint{3.778842in}{4.402644in}}%
\pgfpathlineto{\pgfqpoint{3.766910in}{4.404968in}}%
\pgfpathlineto{\pgfqpoint{3.752511in}{4.410112in}}%
\pgfpathlineto{\pgfqpoint{3.735457in}{4.418592in}}%
\pgfpathlineto{\pgfqpoint{3.709177in}{4.432123in}}%
\pgfpathlineto{\pgfqpoint{3.696888in}{4.435474in}}%
\pgfpathlineto{\pgfqpoint{3.687455in}{4.435970in}}%
\pgfpathlineto{\pgfqpoint{3.674772in}{4.434142in}}%
\pgfpathlineto{\pgfqpoint{3.649762in}{4.429026in}}%
\pgfpathlineto{\pgfqpoint{3.640459in}{4.429653in}}%
\pgfpathlineto{\pgfqpoint{3.631030in}{4.432510in}}%
\pgfpathlineto{\pgfqpoint{3.614775in}{4.440821in}}%
\pgfpathlineto{\pgfqpoint{3.601378in}{4.447095in}}%
\pgfpathlineto{\pgfqpoint{3.591411in}{4.449004in}}%
\pgfpathlineto{\pgfqpoint{3.584967in}{4.448254in}}%
\pgfpathlineto{\pgfqpoint{3.578773in}{4.445754in}}%
\pgfpathlineto{\pgfqpoint{3.570029in}{4.439120in}}%
\pgfpathlineto{\pgfqpoint{3.545869in}{4.415116in}}%
\pgfpathlineto{\pgfqpoint{3.540065in}{4.412880in}}%
\pgfpathlineto{\pgfqpoint{3.533775in}{4.412687in}}%
\pgfpathlineto{\pgfqpoint{3.526898in}{4.414604in}}%
\pgfpathlineto{\pgfqpoint{3.515406in}{4.421015in}}%
\pgfpathlineto{\pgfqpoint{3.476032in}{4.447934in}}%
\pgfpathlineto{\pgfqpoint{3.467724in}{4.450960in}}%
\pgfpathlineto{\pgfqpoint{3.460076in}{4.451808in}}%
\pgfpathlineto{\pgfqpoint{3.453193in}{4.450440in}}%
\pgfpathlineto{\pgfqpoint{3.447065in}{4.447113in}}%
\pgfpathlineto{\pgfqpoint{3.438987in}{4.439588in}}%
\pgfpathlineto{\pgfqpoint{3.423787in}{4.423487in}}%
\pgfpathlineto{\pgfqpoint{3.414997in}{4.418384in}}%
\pgfpathlineto{\pgfqpoint{3.404859in}{4.415949in}}%
\pgfpathlineto{\pgfqpoint{3.371428in}{4.412592in}}%
\pgfpathlineto{\pgfqpoint{3.365222in}{4.409428in}}%
\pgfpathlineto{\pgfqpoint{3.359967in}{4.404716in}}%
\pgfpathlineto{\pgfqpoint{3.353835in}{4.395061in}}%
\pgfpathlineto{\pgfqpoint{3.338725in}{4.363391in}}%
\pgfpathlineto{\pgfqpoint{3.333387in}{4.359414in}}%
\pgfpathlineto{\pgfqpoint{3.326644in}{4.357249in}}%
\pgfpathlineto{\pgfqpoint{3.318450in}{4.356813in}}%
\pgfpathlineto{\pgfqpoint{3.303829in}{4.358628in}}%
\pgfpathlineto{\pgfqpoint{3.277220in}{4.362832in}}%
\pgfpathlineto{\pgfqpoint{3.267793in}{4.362624in}}%
\pgfpathlineto{\pgfqpoint{3.260136in}{4.360276in}}%
\pgfpathlineto{\pgfqpoint{3.254770in}{4.355388in}}%
\pgfpathlineto{\pgfqpoint{3.251941in}{4.347888in}}%
\pgfpathlineto{\pgfqpoint{3.251562in}{4.338057in}}%
\pgfpathlineto{\pgfqpoint{3.254615in}{4.320253in}}%
\pgfpathlineto{\pgfqpoint{3.265974in}{4.273505in}}%
\pgfpathlineto{\pgfqpoint{3.265574in}{4.265389in}}%
\pgfpathlineto{\pgfqpoint{3.262965in}{4.259265in}}%
\pgfpathlineto{\pgfqpoint{3.258064in}{4.255054in}}%
\pgfpathlineto{\pgfqpoint{3.251014in}{4.252495in}}%
\pgfpathlineto{\pgfqpoint{3.237233in}{4.250849in}}%
\pgfpathlineto{\pgfqpoint{3.205652in}{4.248977in}}%
\pgfpathlineto{\pgfqpoint{3.192307in}{4.245557in}}%
\pgfpathlineto{\pgfqpoint{3.185405in}{4.241746in}}%
\pgfpathlineto{\pgfqpoint{3.180252in}{4.236713in}}%
\pgfpathlineto{\pgfqpoint{3.176717in}{4.230631in}}%
\pgfpathlineto{\pgfqpoint{3.173730in}{4.220147in}}%
\pgfpathlineto{\pgfqpoint{3.164514in}{4.155456in}}%
\pgfpathlineto{\pgfqpoint{3.166162in}{4.143798in}}%
\pgfpathlineto{\pgfqpoint{3.170142in}{4.131445in}}%
\pgfpathlineto{\pgfqpoint{3.179858in}{4.110464in}}%
\pgfpathlineto{\pgfqpoint{3.186640in}{4.094799in}}%
\pgfpathlineto{\pgfqpoint{3.188998in}{4.084317in}}%
\pgfpathlineto{\pgfqpoint{3.188205in}{4.074987in}}%
\pgfpathlineto{\pgfqpoint{3.184382in}{4.066570in}}%
\pgfpathlineto{\pgfqpoint{3.176208in}{4.056031in}}%
\pgfpathlineto{\pgfqpoint{3.165967in}{4.042471in}}%
\pgfpathlineto{\pgfqpoint{3.162168in}{4.033654in}}%
\pgfpathlineto{\pgfqpoint{3.160750in}{4.024337in}}%
\pgfpathlineto{\pgfqpoint{3.161523in}{4.011521in}}%
\pgfpathlineto{\pgfqpoint{3.162376in}{3.995705in}}%
\pgfpathlineto{\pgfqpoint{3.160456in}{3.986546in}}%
\pgfpathlineto{\pgfqpoint{3.155854in}{3.977569in}}%
\pgfpathlineto{\pgfqpoint{3.146049in}{3.965580in}}%
\pgfpathlineto{\pgfqpoint{3.129290in}{3.946770in}}%
\pgfpathlineto{\pgfqpoint{3.123331in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{3.123331in}{3.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{3.129911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143493in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{3.144710in}{3.901746in}}%
\pgfpathlineto{\pgfqpoint{3.148354in}{3.866756in}}%
\pgfpathlineto{\pgfqpoint{3.154409in}{3.832102in}}%
\pgfpathlineto{\pgfqpoint{3.162844in}{3.797949in}}%
\pgfpathlineto{\pgfqpoint{3.173620in}{3.764460in}}%
\pgfpathlineto{\pgfqpoint{3.186686in}{3.731797in}}%
\pgfpathlineto{\pgfqpoint{3.201978in}{3.700116in}}%
\pgfpathlineto{\pgfqpoint{3.219424in}{3.669567in}}%
\pgfpathlineto{\pgfqpoint{3.238940in}{3.640297in}}%
\pgfpathlineto{\pgfqpoint{3.260432in}{3.612446in}}%
\pgfpathlineto{\pgfqpoint{3.283799in}{3.586148in}}%
\pgfpathlineto{\pgfqpoint{3.308927in}{3.561528in}}%
\pgfpathlineto{\pgfqpoint{3.335698in}{3.538704in}}%
\pgfpathlineto{\pgfqpoint{3.363982in}{3.517785in}}%
\pgfpathlineto{\pgfqpoint{3.393644in}{3.498871in}}%
\pgfpathlineto{\pgfqpoint{3.424543in}{3.482054in}}%
\pgfpathlineto{\pgfqpoint{3.456531in}{3.467412in}}%
\pgfpathlineto{\pgfqpoint{3.489455in}{3.455017in}}%
\pgfpathlineto{\pgfqpoint{3.523156in}{3.444927in}}%
\pgfpathlineto{\pgfqpoint{3.557474in}{3.437192in}}%
\pgfpathlineto{\pgfqpoint{3.592245in}{3.431847in}}%
\pgfpathlineto{\pgfqpoint{3.627303in}{3.428919in}}%
\pgfpathlineto{\pgfqpoint{3.662479in}{3.428421in}}%
\pgfpathlineto{\pgfqpoint{3.697605in}{3.430356in}}%
\pgfpathlineto{\pgfqpoint{3.732513in}{3.434715in}}%
\pgfpathlineto{\pgfqpoint{3.767037in}{3.441476in}}%
\pgfpathlineto{\pgfqpoint{3.801010in}{3.450608in}}%
\pgfpathlineto{\pgfqpoint{3.834271in}{3.462066in}}%
\pgfpathlineto{\pgfqpoint{3.866660in}{3.475797in}}%
\pgfpathlineto{\pgfqpoint{3.898023in}{3.491733in}}%
\pgfpathlineto{\pgfqpoint{3.928209in}{3.509800in}}%
\pgfpathlineto{\pgfqpoint{3.957074in}{3.529910in}}%
\pgfpathlineto{\pgfqpoint{3.984479in}{3.551967in}}%
\pgfpathlineto{\pgfqpoint{4.010294in}{3.575866in}}%
\pgfpathlineto{\pgfqpoint{4.034396in}{3.601493in}}%
\pgfpathlineto{\pgfqpoint{4.056668in}{3.628724in}}%
\pgfpathlineto{\pgfqpoint{4.077004in}{3.657430in}}%
\pgfpathlineto{\pgfqpoint{4.095307in}{3.687473in}}%
\pgfpathlineto{\pgfqpoint{4.111490in}{3.718709in}}%
\pgfpathlineto{\pgfqpoint{4.125475in}{3.750990in}}%
\pgfpathlineto{\pgfqpoint{4.137194in}{3.784159in}}%
\pgfpathlineto{\pgfqpoint{4.146593in}{3.818060in}}%
\pgfpathlineto{\pgfqpoint{4.153626in}{3.852529in}}%
\pgfpathlineto{\pgfqpoint{4.158259in}{3.887402in}}%
\pgfpathlineto{\pgfqpoint{4.160470in}{3.922512in}}%
\pgfpathlineto{\pgfqpoint{4.160248in}{3.957691in}}%
\pgfpathlineto{\pgfqpoint{4.157596in}{3.992770in}}%
\pgfpathlineto{\pgfqpoint{4.152525in}{4.027582in}}%
\pgfpathlineto{\pgfqpoint{4.145059in}{4.061960in}}%
\pgfpathlineto{\pgfqpoint{4.135235in}{4.095740in}}%
\pgfpathlineto{\pgfqpoint{4.123099in}{4.128760in}}%
\pgfpathlineto{\pgfqpoint{4.108709in}{4.160862in}}%
\pgfpathlineto{\pgfqpoint{4.092135in}{4.191892in}}%
\pgfpathlineto{\pgfqpoint{4.073455in}{4.221702in}}%
\pgfpathlineto{\pgfqpoint{4.052759in}{4.250150in}}%
\pgfpathlineto{\pgfqpoint{4.030146in}{4.277099in}}%
\pgfpathlineto{\pgfqpoint{4.005725in}{4.302420in}}%
\pgfpathlineto{\pgfqpoint{3.979611in}{4.325993in}}%
\pgfpathlineto{\pgfqpoint{3.951930in}{4.347704in}}%
\pgfpathlineto{\pgfqpoint{3.922815in}{4.367449in}}%
\pgfpathlineto{\pgfqpoint{3.892404in}{4.385135in}}%
\pgfpathlineto{\pgfqpoint{3.860843in}{4.400675in}}%
\pgfpathlineto{\pgfqpoint{3.828284in}{4.413997in}}%
\pgfpathlineto{\pgfqpoint{3.794881in}{4.425037in}}%
\pgfpathlineto{\pgfqpoint{3.760796in}{4.433740in}}%
\pgfpathlineto{\pgfqpoint{3.726190in}{4.440067in}}%
\pgfpathlineto{\pgfqpoint{3.691229in}{4.443986in}}%
\pgfpathlineto{\pgfqpoint{3.656082in}{4.445479in}}%
\pgfpathlineto{\pgfqpoint{3.620915in}{4.444539in}}%
\pgfpathlineto{\pgfqpoint{3.585897in}{4.441170in}}%
\pgfpathlineto{\pgfqpoint{3.551196in}{4.435388in}}%
\pgfpathlineto{\pgfqpoint{3.516978in}{4.427221in}}%
\pgfpathlineto{\pgfqpoint{3.483406in}{4.416709in}}%
\pgfpathlineto{\pgfqpoint{3.450641in}{4.403900in}}%
\pgfpathlineto{\pgfqpoint{3.418840in}{4.388858in}}%
\pgfpathlineto{\pgfqpoint{3.388155in}{4.371653in}}%
\pgfpathlineto{\pgfqpoint{3.358733in}{4.352367in}}%
\pgfpathlineto{\pgfqpoint{3.330714in}{4.331094in}}%
\pgfpathlineto{\pgfqpoint{3.304233in}{4.307936in}}%
\pgfpathlineto{\pgfqpoint{3.279416in}{4.283001in}}%
\pgfpathlineto{\pgfqpoint{3.256382in}{4.256411in}}%
\pgfpathlineto{\pgfqpoint{3.235242in}{4.228292in}}%
\pgfpathlineto{\pgfqpoint{3.216095in}{4.198779in}}%
\pgfpathlineto{\pgfqpoint{3.199035in}{4.168014in}}%
\pgfpathlineto{\pgfqpoint{3.184143in}{4.136142in}}%
\pgfpathlineto{\pgfqpoint{3.171489in}{4.103317in}}%
\pgfpathlineto{\pgfqpoint{3.161135in}{4.069696in}}%
\pgfpathlineto{\pgfqpoint{3.153130in}{4.035439in}}%
\pgfpathlineto{\pgfqpoint{3.147512in}{4.000711in}}%
\pgfpathlineto{\pgfqpoint{3.144308in}{3.965678in}}%
\pgfpathlineto{\pgfqpoint{3.143493in}{3.936905in}}%
\pgfpathlineto{\pgfqpoint{3.143493in}{3.936905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652083in,y=3.125000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (c) \(\displaystyle k_l = 2, k_s = 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305072in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{0.305936in}{2.421232in}}%
\pgfpathlineto{\pgfqpoint{0.306829in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{0.307751in}{2.414919in}}%
\pgfpathlineto{\pgfqpoint{0.308699in}{2.411780in}}%
\pgfpathlineto{\pgfqpoint{0.309674in}{2.408653in}}%
\pgfpathlineto{\pgfqpoint{0.310674in}{2.405537in}}%
\pgfpathlineto{\pgfqpoint{0.311697in}{2.402434in}}%
\pgfpathlineto{\pgfqpoint{0.312743in}{2.399343in}}%
\pgfpathlineto{\pgfqpoint{0.313810in}{2.396264in}}%
\pgfpathlineto{\pgfqpoint{0.314896in}{2.393198in}}%
\pgfpathlineto{\pgfqpoint{0.316002in}{2.390144in}}%
\pgfpathlineto{\pgfqpoint{0.317124in}{2.387103in}}%
\pgfpathlineto{\pgfqpoint{0.318262in}{2.384075in}}%
\pgfpathlineto{\pgfqpoint{0.319415in}{2.381059in}}%
\pgfpathlineto{\pgfqpoint{0.320581in}{2.378055in}}%
\pgfpathlineto{\pgfqpoint{0.321758in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.322946in}{2.372084in}}%
\pgfpathlineto{\pgfqpoint{0.324143in}{2.369117in}}%
\pgfpathlineto{\pgfqpoint{0.325347in}{2.366161in}}%
\pgfpathlineto{\pgfqpoint{0.326557in}{2.363217in}}%
\pgfpathlineto{\pgfqpoint{0.327772in}{2.360284in}}%
\pgfpathlineto{\pgfqpoint{0.328990in}{2.357362in}}%
\pgfpathlineto{\pgfqpoint{0.330211in}{2.354451in}}%
\pgfpathlineto{\pgfqpoint{0.331432in}{2.351549in}}%
\pgfpathlineto{\pgfqpoint{0.332652in}{2.348657in}}%
\pgfpathlineto{\pgfqpoint{0.333871in}{2.345775in}}%
\pgfpathlineto{\pgfqpoint{0.335086in}{2.342901in}}%
\pgfpathlineto{\pgfqpoint{0.336297in}{2.340036in}}%
\pgfpathlineto{\pgfqpoint{0.337502in}{2.337178in}}%
\pgfpathlineto{\pgfqpoint{0.338701in}{2.334328in}}%
\pgfpathlineto{\pgfqpoint{0.339892in}{2.331484in}}%
\pgfpathlineto{\pgfqpoint{0.341074in}{2.328647in}}%
\pgfpathlineto{\pgfqpoint{0.342247in}{2.325815in}}%
\pgfpathlineto{\pgfqpoint{0.343408in}{2.322988in}}%
\pgfpathlineto{\pgfqpoint{0.344558in}{2.320165in}}%
\pgfpathlineto{\pgfqpoint{0.345695in}{2.317346in}}%
\pgfpathlineto{\pgfqpoint{0.346818in}{2.314530in}}%
\pgfpathlineto{\pgfqpoint{0.347928in}{2.311716in}}%
\pgfpathlineto{\pgfqpoint{0.349022in}{2.308904in}}%
\pgfpathlineto{\pgfqpoint{0.350101in}{2.306092in}}%
\pgfpathlineto{\pgfqpoint{0.351164in}{2.303281in}}%
\pgfpathlineto{\pgfqpoint{0.352210in}{2.300470in}}%
\pgfpathlineto{\pgfqpoint{0.353239in}{2.297657in}}%
\pgfpathlineto{\pgfqpoint{0.354250in}{2.294842in}}%
\pgfpathlineto{\pgfqpoint{0.355243in}{2.292025in}}%
\pgfpathlineto{\pgfqpoint{0.356218in}{2.289204in}}%
\pgfpathlineto{\pgfqpoint{0.357175in}{2.286380in}}%
\pgfpathlineto{\pgfqpoint{0.358113in}{2.283551in}}%
\pgfpathlineto{\pgfqpoint{0.359032in}{2.280717in}}%
\pgfpathlineto{\pgfqpoint{0.359933in}{2.277877in}}%
\pgfpathlineto{\pgfqpoint{0.360815in}{2.275030in}}%
\pgfpathlineto{\pgfqpoint{0.361678in}{2.272177in}}%
\pgfpathlineto{\pgfqpoint{0.362523in}{2.269316in}}%
\pgfpathlineto{\pgfqpoint{0.363350in}{2.266446in}}%
\pgfpathlineto{\pgfqpoint{0.364159in}{2.263568in}}%
\pgfpathlineto{\pgfqpoint{0.364950in}{2.260680in}}%
\pgfpathlineto{\pgfqpoint{0.365725in}{2.257782in}}%
\pgfpathlineto{\pgfqpoint{0.366482in}{2.254875in}}%
\pgfpathlineto{\pgfqpoint{0.367224in}{2.251956in}}%
\pgfpathlineto{\pgfqpoint{0.367951in}{2.249027in}}%
\pgfpathlineto{\pgfqpoint{0.368662in}{2.246086in}}%
\pgfpathlineto{\pgfqpoint{0.369360in}{2.243133in}}%
\pgfpathlineto{\pgfqpoint{0.370045in}{2.240169in}}%
\pgfpathlineto{\pgfqpoint{0.370717in}{2.237192in}}%
\pgfpathlineto{\pgfqpoint{0.371378in}{2.234203in}}%
\pgfpathlineto{\pgfqpoint{0.372028in}{2.231201in}}%
\pgfpathlineto{\pgfqpoint{0.372669in}{2.228186in}}%
\pgfpathlineto{\pgfqpoint{0.373301in}{2.225158in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{0.374546in}{2.219065in}}%
\pgfpathlineto{\pgfqpoint{0.375160in}{2.215999in}}%
\pgfpathlineto{\pgfqpoint{0.375770in}{2.212921in}}%
\pgfpathlineto{\pgfqpoint{0.376378in}{2.209830in}}%
\pgfpathlineto{\pgfqpoint{0.376985in}{2.206727in}}%
\pgfpathlineto{\pgfqpoint{0.377592in}{2.203612in}}%
\pgfpathlineto{\pgfqpoint{0.378200in}{2.200486in}}%
\pgfpathlineto{\pgfqpoint{0.378812in}{2.197348in}}%
\pgfpathlineto{\pgfqpoint{0.379428in}{2.194200in}}%
\pgfpathlineto{\pgfqpoint{0.380050in}{2.191041in}}%
\pgfpathlineto{\pgfqpoint{0.380680in}{2.187873in}}%
\pgfpathlineto{\pgfqpoint{0.381318in}{2.184696in}}%
\pgfpathlineto{\pgfqpoint{0.381966in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{0.382627in}{2.178316in}}%
\pgfpathlineto{\pgfqpoint{0.383301in}{2.175116in}}%
\pgfpathlineto{\pgfqpoint{0.383990in}{2.171909in}}%
\pgfpathlineto{\pgfqpoint{0.384695in}{2.168696in}}%
\pgfpathlineto{\pgfqpoint{0.385418in}{2.165479in}}%
\pgfpathlineto{\pgfqpoint{0.386160in}{2.162259in}}%
\pgfpathlineto{\pgfqpoint{0.386924in}{2.159036in}}%
\pgfpathlineto{\pgfqpoint{0.387709in}{2.155811in}}%
\pgfpathlineto{\pgfqpoint{0.388519in}{2.152585in}}%
\pgfpathlineto{\pgfqpoint{0.389354in}{2.149360in}}%
\pgfpathlineto{\pgfqpoint{0.390215in}{2.146137in}}%
\pgfpathlineto{\pgfqpoint{0.391105in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{0.392023in}{2.139699in}}%
\pgfpathlineto{\pgfqpoint{0.392973in}{2.136488in}}%
\pgfpathlineto{\pgfqpoint{0.393954in}{2.133282in}}%
\pgfpathlineto{\pgfqpoint{0.394969in}{2.130085in}}%
\pgfpathlineto{\pgfqpoint{0.396018in}{2.126896in}}%
\pgfpathlineto{\pgfqpoint{0.397102in}{2.123717in}}%
\pgfpathlineto{\pgfqpoint{0.398223in}{2.120549in}}%
\pgfpathlineto{\pgfqpoint{0.399381in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{0.400577in}{2.114253in}}%
\pgfpathlineto{\pgfqpoint{0.401813in}{2.111127in}}%
\pgfpathlineto{\pgfqpoint{0.403089in}{2.108018in}}%
\pgfpathlineto{\pgfqpoint{0.404406in}{2.104927in}}%
\pgfpathlineto{\pgfqpoint{0.405765in}{2.101854in}}%
\pgfpathlineto{\pgfqpoint{0.407165in}{2.098802in}}%
\pgfpathlineto{\pgfqpoint{0.408609in}{2.095771in}}%
\pgfpathlineto{\pgfqpoint{0.410095in}{2.092763in}}%
\pgfpathlineto{\pgfqpoint{0.411626in}{2.089779in}}%
\pgfpathlineto{\pgfqpoint{0.413200in}{2.086820in}}%
\pgfpathlineto{\pgfqpoint{0.414819in}{2.083888in}}%
\pgfpathlineto{\pgfqpoint{0.416482in}{2.080982in}}%
\pgfpathlineto{\pgfqpoint{0.418189in}{2.078105in}}%
\pgfpathlineto{\pgfqpoint{0.419941in}{2.075257in}}%
\pgfpathlineto{\pgfqpoint{0.421738in}{2.072440in}}%
\pgfpathlineto{\pgfqpoint{0.423579in}{2.069653in}}%
\pgfpathlineto{\pgfqpoint{0.425464in}{2.066899in}}%
\pgfpathlineto{\pgfqpoint{0.427393in}{2.064178in}}%
\pgfpathlineto{\pgfqpoint{0.429366in}{2.061490in}}%
\pgfpathlineto{\pgfqpoint{0.431383in}{2.058836in}}%
\pgfpathlineto{\pgfqpoint{0.433442in}{2.056218in}}%
\pgfpathlineto{\pgfqpoint{0.435543in}{2.053635in}}%
\pgfpathlineto{\pgfqpoint{0.437687in}{2.051088in}}%
\pgfpathlineto{\pgfqpoint{0.439871in}{2.048578in}}%
\pgfpathlineto{\pgfqpoint{0.442096in}{2.046105in}}%
\pgfpathlineto{\pgfqpoint{0.444360in}{2.043669in}}%
\pgfpathlineto{\pgfqpoint{0.446664in}{2.041270in}}%
\pgfpathlineto{\pgfqpoint{0.449005in}{2.038909in}}%
\pgfpathlineto{\pgfqpoint{0.451384in}{2.036586in}}%
\pgfpathlineto{\pgfqpoint{0.453798in}{2.034302in}}%
\pgfpathlineto{\pgfqpoint{0.456249in}{2.032055in}}%
\pgfpathlineto{\pgfqpoint{0.458733in}{2.029846in}}%
\pgfpathlineto{\pgfqpoint{0.461250in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{0.463800in}{2.025542in}}%
\pgfpathlineto{\pgfqpoint{0.466381in}{2.023446in}}%
\pgfpathlineto{\pgfqpoint{0.468992in}{2.021387in}}%
\pgfpathlineto{\pgfqpoint{0.471632in}{2.019365in}}%
\pgfpathlineto{\pgfqpoint{0.474299in}{2.017380in}}%
\pgfpathlineto{\pgfqpoint{0.476994in}{2.015430in}}%
\pgfpathlineto{\pgfqpoint{0.479713in}{2.013516in}}%
\pgfpathlineto{\pgfqpoint{0.482457in}{2.011637in}}%
\pgfpathlineto{\pgfqpoint{0.485224in}{2.009792in}}%
\pgfpathlineto{\pgfqpoint{0.488013in}{2.007981in}}%
\pgfpathlineto{\pgfqpoint{0.490824in}{2.006204in}}%
\pgfpathlineto{\pgfqpoint{0.493653in}{2.004458in}}%
\pgfpathlineto{\pgfqpoint{0.496502in}{2.002744in}}%
\pgfpathlineto{\pgfqpoint{0.499368in}{2.001061in}}%
\pgfpathlineto{\pgfqpoint{0.502251in}{1.999408in}}%
\pgfpathlineto{\pgfqpoint{0.505149in}{1.997785in}}%
\pgfpathlineto{\pgfqpoint{0.508061in}{1.996189in}}%
\pgfpathlineto{\pgfqpoint{0.510987in}{1.994622in}}%
\pgfpathlineto{\pgfqpoint{0.513926in}{1.993081in}}%
\pgfpathlineto{\pgfqpoint{0.516876in}{1.991565in}}%
\pgfpathlineto{\pgfqpoint{0.519836in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{0.522807in}{1.988609in}}%
\pgfpathlineto{\pgfqpoint{0.525786in}{1.987166in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{1.985745in}}%
\pgfpathlineto{\pgfqpoint{0.531768in}{1.984346in}}%
\pgfpathlineto{\pgfqpoint{0.534769in}{1.982967in}}%
\pgfpathlineto{\pgfqpoint{0.537776in}{1.981608in}}%
\pgfpathlineto{\pgfqpoint{0.540788in}{1.980268in}}%
\pgfpathlineto{\pgfqpoint{0.543805in}{1.978946in}}%
\pgfpathlineto{\pgfqpoint{0.546826in}{1.977640in}}%
\pgfpathlineto{\pgfqpoint{0.549851in}{1.976352in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{1.975079in}}%
\pgfpathlineto{\pgfqpoint{0.555909in}{1.973820in}}%
\pgfpathlineto{\pgfqpoint{0.558941in}{1.972576in}}%
\pgfpathlineto{\pgfqpoint{0.561976in}{1.971346in}}%
\pgfpathlineto{\pgfqpoint{0.565012in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{0.568049in}{1.968923in}}%
\pgfpathlineto{\pgfqpoint{0.571087in}{1.967729in}}%
\pgfpathlineto{\pgfqpoint{0.574126in}{1.966547in}}%
\pgfpathlineto{\pgfqpoint{0.577165in}{1.965375in}}%
\pgfpathlineto{\pgfqpoint{0.580205in}{1.964213in}}%
\pgfpathlineto{\pgfqpoint{0.583246in}{1.963062in}}%
\pgfpathlineto{\pgfqpoint{0.586286in}{1.961920in}}%
\pgfpathlineto{\pgfqpoint{0.589327in}{1.960787in}}%
\pgfpathlineto{\pgfqpoint{0.592368in}{1.959662in}}%
\pgfpathlineto{\pgfqpoint{0.595409in}{1.958547in}}%
\pgfpathlineto{\pgfqpoint{0.598450in}{1.957440in}}%
\pgfpathlineto{\pgfqpoint{0.601492in}{1.956341in}}%
\pgfpathlineto{\pgfqpoint{0.604534in}{1.955251in}}%
\pgfpathlineto{\pgfqpoint{0.607577in}{1.954169in}}%
\pgfpathlineto{\pgfqpoint{0.610620in}{1.953095in}}%
\pgfpathlineto{\pgfqpoint{0.613664in}{1.952029in}}%
\pgfpathlineto{\pgfqpoint{0.616709in}{1.950972in}}%
\pgfpathlineto{\pgfqpoint{0.619754in}{1.949923in}}%
\pgfpathlineto{\pgfqpoint{0.622801in}{1.948883in}}%
\pgfpathlineto{\pgfqpoint{0.625850in}{1.947852in}}%
\pgfpathlineto{\pgfqpoint{0.628900in}{1.946830in}}%
\pgfpathlineto{\pgfqpoint{0.631952in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{0.635006in}{1.944815in}}%
\pgfpathlineto{\pgfqpoint{0.638062in}{1.943822in}}%
\pgfpathlineto{\pgfqpoint{0.641120in}{1.942840in}}%
\pgfpathlineto{\pgfqpoint{0.644182in}{1.941869in}}%
\pgfpathlineto{\pgfqpoint{0.647246in}{1.940910in}}%
\pgfpathlineto{\pgfqpoint{0.650313in}{1.939963in}}%
\pgfpathlineto{\pgfqpoint{0.653383in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{0.656457in}{1.938106in}}%
\pgfpathlineto{\pgfqpoint{0.659534in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{0.662615in}{1.936304in}}%
\pgfpathlineto{\pgfqpoint{0.665700in}{1.935425in}}%
\pgfpathlineto{\pgfqpoint{0.668789in}{1.934561in}}%
\pgfpathlineto{\pgfqpoint{0.671882in}{1.933714in}}%
\pgfpathlineto{\pgfqpoint{0.674979in}{1.932883in}}%
\pgfpathlineto{\pgfqpoint{0.678081in}{1.932070in}}%
\pgfpathlineto{\pgfqpoint{0.681187in}{1.931275in}}%
\pgfpathlineto{\pgfqpoint{0.684298in}{1.930498in}}%
\pgfpathlineto{\pgfqpoint{0.687413in}{1.929741in}}%
\pgfpathlineto{\pgfqpoint{0.690533in}{1.929003in}}%
\pgfpathlineto{\pgfqpoint{0.693658in}{1.928287in}}%
\pgfpathlineto{\pgfqpoint{0.696787in}{1.927591in}}%
\pgfpathlineto{\pgfqpoint{0.699921in}{1.926918in}}%
\pgfpathlineto{\pgfqpoint{0.703060in}{1.926267in}}%
\pgfpathlineto{\pgfqpoint{0.706203in}{1.925638in}}%
\pgfpathlineto{\pgfqpoint{0.709350in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{0.712502in}{1.924453in}}%
\pgfpathlineto{\pgfqpoint{0.715657in}{1.923897in}}%
\pgfpathlineto{\pgfqpoint{0.718817in}{1.923367in}}%
\pgfpathlineto{\pgfqpoint{0.721981in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{0.725149in}{1.922382in}}%
\pgfpathlineto{\pgfqpoint{0.728320in}{1.921929in}}%
\pgfpathlineto{\pgfqpoint{0.731494in}{1.921502in}}%
\pgfpathlineto{\pgfqpoint{0.734672in}{1.921102in}}%
\pgfpathlineto{\pgfqpoint{0.737852in}{1.920730in}}%
\pgfpathlineto{\pgfqpoint{0.741035in}{1.920384in}}%
\pgfpathlineto{\pgfqpoint{0.744221in}{1.920066in}}%
\pgfpathlineto{\pgfqpoint{0.747409in}{1.919776in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{1.919514in}}%
\pgfpathlineto{\pgfqpoint{0.753790in}{1.919279in}}%
\pgfpathlineto{\pgfqpoint{0.756983in}{1.919072in}}%
\pgfpathlineto{\pgfqpoint{0.760177in}{1.918893in}}%
\pgfpathlineto{\pgfqpoint{0.763371in}{1.918741in}}%
\pgfpathlineto{\pgfqpoint{0.766567in}{1.918617in}}%
\pgfpathlineto{\pgfqpoint{0.769762in}{1.918520in}}%
\pgfpathlineto{\pgfqpoint{0.772958in}{1.918449in}}%
\pgfpathlineto{\pgfqpoint{0.776153in}{1.918406in}}%
\pgfpathlineto{\pgfqpoint{0.779348in}{1.918388in}}%
\pgfpathlineto{\pgfqpoint{0.782541in}{1.918397in}}%
\pgfpathlineto{\pgfqpoint{0.785734in}{1.918431in}}%
\pgfpathlineto{\pgfqpoint{0.788926in}{1.918490in}}%
\pgfpathlineto{\pgfqpoint{0.792116in}{1.918573in}}%
\pgfpathlineto{\pgfqpoint{0.795304in}{1.918681in}}%
\pgfpathlineto{\pgfqpoint{0.798490in}{1.918812in}}%
\pgfpathlineto{\pgfqpoint{0.801674in}{1.918965in}}%
\pgfpathlineto{\pgfqpoint{0.804855in}{1.919141in}}%
\pgfpathlineto{\pgfqpoint{0.808034in}{1.919338in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{1.919794in}}%
\pgfpathlineto{\pgfqpoint{0.817554in}{1.920051in}}%
\pgfpathlineto{\pgfqpoint{0.820722in}{1.920327in}}%
\pgfpathlineto{\pgfqpoint{0.823886in}{1.920620in}}%
\pgfpathlineto{\pgfqpoint{0.827047in}{1.920930in}}%
\pgfpathlineto{\pgfqpoint{0.830205in}{1.921256in}}%
\pgfpathlineto{\pgfqpoint{0.833360in}{1.921598in}}%
\pgfpathlineto{\pgfqpoint{0.836511in}{1.921954in}}%
\pgfpathlineto{\pgfqpoint{0.839660in}{1.922323in}}%
\pgfpathlineto{\pgfqpoint{0.842805in}{1.922705in}}%
\pgfpathlineto{\pgfqpoint{0.845947in}{1.923099in}}%
\pgfpathlineto{\pgfqpoint{0.849086in}{1.923505in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{1.923920in}}%
\pgfpathlineto{\pgfqpoint{0.855355in}{1.924345in}}%
\pgfpathlineto{\pgfqpoint{0.858486in}{1.924779in}}%
\pgfpathlineto{\pgfqpoint{0.861614in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{0.864739in}{1.925670in}}%
\pgfpathlineto{\pgfqpoint{0.867863in}{1.926126in}}%
\pgfpathlineto{\pgfqpoint{0.870985in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{0.874105in}{1.927055in}}%
\pgfpathlineto{\pgfqpoint{0.877223in}{1.927527in}}%
\pgfpathlineto{\pgfqpoint{0.880341in}{1.928003in}}%
\pgfpathlineto{\pgfqpoint{0.883457in}{1.928482in}}%
\pgfpathlineto{\pgfqpoint{0.886572in}{1.928965in}}%
\pgfpathlineto{\pgfqpoint{0.889688in}{1.929450in}}%
\pgfpathlineto{\pgfqpoint{0.892802in}{1.929938in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{1.930428in}}%
\pgfpathlineto{\pgfqpoint{0.899033in}{1.930919in}}%
\pgfpathlineto{\pgfqpoint{0.902148in}{1.931412in}}%
\pgfpathlineto{\pgfqpoint{0.905265in}{1.931906in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{0.911502in}{1.932898in}}%
\pgfpathlineto{\pgfqpoint{0.914623in}{1.933395in}}%
\pgfpathlineto{\pgfqpoint{0.917745in}{1.933894in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{1.934394in}}%
\pgfpathlineto{\pgfqpoint{0.923996in}{1.934895in}}%
\pgfpathlineto{\pgfqpoint{0.927126in}{1.935398in}}%
\pgfpathlineto{\pgfqpoint{0.930258in}{1.935903in}}%
\pgfpathlineto{\pgfqpoint{0.933392in}{1.936411in}}%
\pgfpathlineto{\pgfqpoint{0.936529in}{1.936921in}}%
\pgfpathlineto{\pgfqpoint{0.939670in}{1.937435in}}%
\pgfpathlineto{\pgfqpoint{0.942813in}{1.937952in}}%
\pgfpathlineto{\pgfqpoint{0.945959in}{1.938474in}}%
\pgfpathlineto{\pgfqpoint{0.949108in}{1.939002in}}%
\pgfpathlineto{\pgfqpoint{0.952261in}{1.939535in}}%
\pgfpathlineto{\pgfqpoint{0.955416in}{1.940075in}}%
\pgfpathlineto{\pgfqpoint{0.958573in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{0.961734in}{1.941178in}}%
\pgfpathlineto{\pgfqpoint{0.964897in}{1.941743in}}%
\pgfpathlineto{\pgfqpoint{0.968062in}{1.942319in}}%
\pgfpathlineto{\pgfqpoint{0.971229in}{1.942907in}}%
\pgfpathlineto{\pgfqpoint{0.974398in}{1.943507in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.944121in}}%
\pgfpathlineto{\pgfqpoint{0.980738in}{1.944750in}}%
\pgfpathlineto{\pgfqpoint{0.983909in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{0.987080in}{1.946058in}}%
\pgfpathlineto{\pgfqpoint{0.990251in}{1.946740in}}%
\pgfpathlineto{\pgfqpoint{0.993419in}{1.947442in}}%
\pgfpathlineto{\pgfqpoint{0.996586in}{1.948166in}}%
\pgfpathlineto{\pgfqpoint{0.999751in}{1.948913in}}%
\pgfpathlineto{\pgfqpoint{1.002911in}{1.949684in}}%
\pgfpathlineto{\pgfqpoint{1.006068in}{1.950481in}}%
\pgfpathlineto{\pgfqpoint{1.009219in}{1.951305in}}%
\pgfpathlineto{\pgfqpoint{1.012365in}{1.952158in}}%
\pgfpathlineto{\pgfqpoint{1.015504in}{1.953041in}}%
\pgfpathlineto{\pgfqpoint{1.018634in}{1.953956in}}%
\pgfpathlineto{\pgfqpoint{1.021756in}{1.954904in}}%
\pgfpathlineto{\pgfqpoint{1.024868in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{1.027969in}{1.956904in}}%
\pgfpathlineto{\pgfqpoint{1.031057in}{1.957958in}}%
\pgfpathlineto{\pgfqpoint{1.034133in}{1.959052in}}%
\pgfpathlineto{\pgfqpoint{1.037193in}{1.960185in}}%
\pgfpathlineto{\pgfqpoint{1.040238in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{1.043266in}{1.962575in}}%
\pgfpathlineto{\pgfqpoint{1.046276in}{1.963834in}}%
\pgfpathlineto{\pgfqpoint{1.049267in}{1.965138in}}%
\pgfpathlineto{\pgfqpoint{1.052236in}{1.966487in}}%
\pgfpathlineto{\pgfqpoint{1.055183in}{1.967882in}}%
\pgfpathlineto{\pgfqpoint{1.058107in}{1.969325in}}%
\pgfpathlineto{\pgfqpoint{1.061007in}{1.970815in}}%
\pgfpathlineto{\pgfqpoint{1.063880in}{1.972355in}}%
\pgfpathlineto{\pgfqpoint{1.066727in}{1.973944in}}%
\pgfpathlineto{\pgfqpoint{1.069544in}{1.975583in}}%
\pgfpathlineto{\pgfqpoint{1.072332in}{1.977272in}}%
\pgfpathlineto{\pgfqpoint{1.075089in}{1.979012in}}%
\pgfpathlineto{\pgfqpoint{1.077814in}{1.980803in}}%
\pgfpathlineto{\pgfqpoint{1.080506in}{1.982646in}}%
\pgfpathlineto{\pgfqpoint{1.083164in}{1.984540in}}%
\pgfpathlineto{\pgfqpoint{1.085786in}{1.986485in}}%
\pgfpathlineto{\pgfqpoint{1.088371in}{1.988482in}}%
\pgfpathlineto{\pgfqpoint{1.090920in}{1.990529in}}%
\pgfpathlineto{\pgfqpoint{1.093430in}{1.992627in}}%
\pgfpathlineto{\pgfqpoint{1.095900in}{1.994776in}}%
\pgfpathlineto{\pgfqpoint{1.098331in}{1.996974in}}%
\pgfpathlineto{\pgfqpoint{1.100722in}{1.999221in}}%
\pgfpathlineto{\pgfqpoint{1.103071in}{2.001517in}}%
\pgfpathlineto{\pgfqpoint{1.105378in}{2.003860in}}%
\pgfpathlineto{\pgfqpoint{1.107644in}{2.006250in}}%
\pgfpathlineto{\pgfqpoint{1.109866in}{2.008685in}}%
\pgfpathlineto{\pgfqpoint{1.112046in}{2.011164in}}%
\pgfpathlineto{\pgfqpoint{1.114183in}{2.013686in}}%
\pgfpathlineto{\pgfqpoint{1.116276in}{2.016250in}}%
\pgfpathlineto{\pgfqpoint{1.118327in}{2.018854in}}%
\pgfpathlineto{\pgfqpoint{1.120334in}{2.021497in}}%
\pgfpathlineto{\pgfqpoint{1.122298in}{2.024178in}}%
\pgfpathlineto{\pgfqpoint{1.124220in}{2.026893in}}%
\pgfpathlineto{\pgfqpoint{1.126100in}{2.029643in}}%
\pgfpathlineto{\pgfqpoint{1.127938in}{2.032425in}}%
\pgfpathlineto{\pgfqpoint{1.129735in}{2.035237in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{2.038077in}}%
\pgfpathlineto{\pgfqpoint{1.133208in}{2.040943in}}%
\pgfpathlineto{\pgfqpoint{1.134886in}{2.043834in}}%
\pgfpathlineto{\pgfqpoint{1.136527in}{2.046747in}}%
\pgfpathlineto{\pgfqpoint{1.138131in}{2.049680in}}%
\pgfpathlineto{\pgfqpoint{1.139699in}{2.052631in}}%
\pgfpathlineto{\pgfqpoint{1.141233in}{2.055599in}}%
\pgfpathlineto{\pgfqpoint{1.142735in}{2.058580in}}%
\pgfpathlineto{\pgfqpoint{1.144205in}{2.061573in}}%
\pgfpathlineto{\pgfqpoint{1.145645in}{2.064576in}}%
\pgfpathlineto{\pgfqpoint{1.147057in}{2.067587in}}%
\pgfpathlineto{\pgfqpoint{1.148443in}{2.070603in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{2.073622in}}%
\pgfpathlineto{\pgfqpoint{1.151141in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{1.152458in}{2.079663in}}%
\pgfpathlineto{\pgfqpoint{1.153756in}{2.082681in}}%
\pgfpathlineto{\pgfqpoint{1.155037in}{2.085694in}}%
\pgfpathlineto{\pgfqpoint{1.156303in}{2.088700in}}%
\pgfpathlineto{\pgfqpoint{1.157556in}{2.091698in}}%
\pgfpathlineto{\pgfqpoint{1.158799in}{2.094686in}}%
\pgfpathlineto{\pgfqpoint{1.160033in}{2.097662in}}%
\pgfpathlineto{\pgfqpoint{1.161261in}{2.100625in}}%
\pgfpathlineto{\pgfqpoint{1.162485in}{2.103572in}}%
\pgfpathlineto{\pgfqpoint{1.163707in}{2.106502in}}%
\pgfpathlineto{\pgfqpoint{1.164930in}{2.109414in}}%
\pgfpathlineto{\pgfqpoint{1.166156in}{2.112306in}}%
\pgfpathlineto{\pgfqpoint{1.167387in}{2.115177in}}%
\pgfpathlineto{\pgfqpoint{1.168626in}{2.118026in}}%
\pgfpathlineto{\pgfqpoint{1.169875in}{2.120852in}}%
\pgfpathlineto{\pgfqpoint{1.171137in}{2.123653in}}%
\pgfpathlineto{\pgfqpoint{1.172413in}{2.126428in}}%
\pgfpathlineto{\pgfqpoint{1.173706in}{2.129177in}}%
\pgfpathlineto{\pgfqpoint{1.175018in}{2.131899in}}%
\pgfpathlineto{\pgfqpoint{1.176353in}{2.134592in}}%
\pgfpathlineto{\pgfqpoint{1.177711in}{2.137257in}}%
\pgfpathlineto{\pgfqpoint{1.179095in}{2.139893in}}%
\pgfpathlineto{\pgfqpoint{1.180507in}{2.142499in}}%
\pgfpathlineto{\pgfqpoint{1.181951in}{2.145075in}}%
\pgfpathlineto{\pgfqpoint{1.183426in}{2.147620in}}%
\pgfpathlineto{\pgfqpoint{1.184937in}{2.150135in}}%
\pgfpathlineto{\pgfqpoint{1.186484in}{2.152619in}}%
\pgfpathlineto{\pgfqpoint{1.188069in}{2.155072in}}%
\pgfpathlineto{\pgfqpoint{1.189696in}{2.157495in}}%
\pgfpathlineto{\pgfqpoint{1.191365in}{2.159888in}}%
\pgfpathlineto{\pgfqpoint{1.193078in}{2.162250in}}%
\pgfpathlineto{\pgfqpoint{1.194837in}{2.164582in}}%
\pgfpathlineto{\pgfqpoint{1.196643in}{2.166885in}}%
\pgfpathlineto{\pgfqpoint{1.198499in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{1.200406in}{2.171405in}}%
\pgfpathlineto{\pgfqpoint{1.202364in}{2.173622in}}%
\pgfpathlineto{\pgfqpoint{1.204376in}{2.175814in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{2.177979in}}%
\pgfpathlineto{\pgfqpoint{1.208564in}{2.180118in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{2.182234in}}%
\pgfpathlineto{\pgfqpoint{1.212978in}{2.184327in}}%
\pgfpathlineto{\pgfqpoint{1.215273in}{2.186398in}}%
\pgfpathlineto{\pgfqpoint{1.217626in}{2.188448in}}%
\pgfpathlineto{\pgfqpoint{1.220039in}{2.190478in}}%
\pgfpathlineto{\pgfqpoint{1.222512in}{2.192491in}}%
\pgfpathlineto{\pgfqpoint{1.225045in}{2.194487in}}%
\pgfpathlineto{\pgfqpoint{1.227639in}{2.196468in}}%
\pgfpathlineto{\pgfqpoint{1.230293in}{2.198435in}}%
\pgfpathlineto{\pgfqpoint{1.233007in}{2.200391in}}%
\pgfpathlineto{\pgfqpoint{1.235782in}{2.202336in}}%
\pgfpathlineto{\pgfqpoint{1.238616in}{2.204272in}}%
\pgfpathlineto{\pgfqpoint{1.241510in}{2.206201in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{2.208126in}}%
\pgfpathlineto{\pgfqpoint{1.247470in}{2.210047in}}%
\pgfpathlineto{\pgfqpoint{1.250536in}{2.211967in}}%
\pgfpathlineto{\pgfqpoint{1.253657in}{2.213888in}}%
\pgfpathlineto{\pgfqpoint{1.256831in}{2.215811in}}%
\pgfpathlineto{\pgfqpoint{1.260058in}{2.217739in}}%
\pgfpathlineto{\pgfqpoint{1.263334in}{2.219673in}}%
\pgfpathlineto{\pgfqpoint{1.266660in}{2.221616in}}%
\pgfpathlineto{\pgfqpoint{1.270031in}{2.223570in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{2.225536in}}%
\pgfpathlineto{\pgfqpoint{1.276904in}{2.227517in}}%
\pgfpathlineto{\pgfqpoint{1.280399in}{2.229515in}}%
\pgfpathlineto{\pgfqpoint{1.283931in}{2.231532in}}%
\pgfpathlineto{\pgfqpoint{1.287494in}{2.233570in}}%
\pgfpathlineto{\pgfqpoint{1.291087in}{2.235631in}}%
\pgfpathlineto{\pgfqpoint{1.294706in}{2.237717in}}%
\pgfpathlineto{\pgfqpoint{1.298347in}{2.239829in}}%
\pgfpathlineto{\pgfqpoint{1.302006in}{2.241971in}}%
\pgfpathlineto{\pgfqpoint{1.305679in}{2.244144in}}%
\pgfpathlineto{\pgfqpoint{1.309363in}{2.246349in}}%
\pgfpathlineto{\pgfqpoint{1.313051in}{2.248589in}}%
\pgfpathlineto{\pgfqpoint{1.316740in}{2.250865in}}%
\pgfpathlineto{\pgfqpoint{1.320425in}{2.253178in}}%
\pgfpathlineto{\pgfqpoint{1.324102in}{2.255532in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.257926in}}%
\pgfpathlineto{\pgfqpoint{1.331407in}{2.260362in}}%
\pgfpathlineto{\pgfqpoint{1.335026in}{2.262842in}}%
\pgfpathlineto{\pgfqpoint{1.338614in}{2.265367in}}%
\pgfpathlineto{\pgfqpoint{1.342167in}{2.267939in}}%
\pgfpathlineto{\pgfqpoint{1.345678in}{2.270557in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{1.352554in}{2.275937in}}%
\pgfpathlineto{\pgfqpoint{1.355907in}{2.278701in}}%
\pgfpathlineto{\pgfqpoint{1.359195in}{2.281514in}}%
\pgfpathlineto{\pgfqpoint{1.362413in}{2.284377in}}%
\pgfpathlineto{\pgfqpoint{1.365554in}{2.287291in}}%
\pgfpathlineto{\pgfqpoint{1.368613in}{2.290254in}}%
\pgfpathlineto{\pgfqpoint{1.371583in}{2.293268in}}%
\pgfpathlineto{\pgfqpoint{1.374460in}{2.296332in}}%
\pgfpathlineto{\pgfqpoint{1.377237in}{2.299445in}}%
\pgfpathlineto{\pgfqpoint{1.379909in}{2.302606in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{2.305816in}}%
\pgfpathlineto{\pgfqpoint{1.384916in}{2.309073in}}%
\pgfpathlineto{\pgfqpoint{1.387240in}{2.312376in}}%
\pgfpathlineto{\pgfqpoint{1.389438in}{2.315723in}}%
\pgfpathlineto{\pgfqpoint{1.391505in}{2.319115in}}%
\pgfpathlineto{\pgfqpoint{1.393437in}{2.322548in}}%
\pgfpathlineto{\pgfqpoint{1.395229in}{2.326021in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{2.329532in}}%
\pgfpathlineto{\pgfqpoint{1.398378in}{2.333081in}}%
\pgfpathlineto{\pgfqpoint{1.399728in}{2.336663in}}%
\pgfpathlineto{\pgfqpoint{1.400923in}{2.340278in}}%
\pgfpathlineto{\pgfqpoint{1.401962in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.402841in}{2.347595in}}%
\pgfpathlineto{\pgfqpoint{1.403559in}{2.351292in}}%
\pgfpathlineto{\pgfqpoint{1.404114in}{2.355012in}}%
\pgfpathlineto{\pgfqpoint{1.404503in}{2.358751in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{2.362507in}}%
\pgfpathlineto{\pgfqpoint{1.404785in}{2.366277in}}%
\pgfpathlineto{\pgfqpoint{1.404676in}{2.370059in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{2.373849in}}%
\pgfpathlineto{\pgfqpoint{1.403959in}{2.377645in}}%
\pgfpathlineto{\pgfqpoint{1.403353in}{2.381443in}}%
\pgfpathlineto{\pgfqpoint{1.402583in}{2.385241in}}%
\pgfpathlineto{\pgfqpoint{1.401651in}{2.389036in}}%
\pgfpathlineto{\pgfqpoint{1.400558in}{2.392825in}}%
\pgfpathlineto{\pgfqpoint{1.399309in}{2.396605in}}%
\pgfpathlineto{\pgfqpoint{1.397904in}{2.400374in}}%
\pgfpathlineto{\pgfqpoint{1.396348in}{2.404128in}}%
\pgfpathlineto{\pgfqpoint{1.394643in}{2.407865in}}%
\pgfpathlineto{\pgfqpoint{1.392794in}{2.411583in}}%
\pgfpathlineto{\pgfqpoint{1.390804in}{2.415278in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{2.418949in}}%
\pgfpathlineto{\pgfqpoint{1.386422in}{2.422593in}}%
\pgfpathlineto{\pgfqpoint{1.384038in}{2.426209in}}%
\pgfpathlineto{\pgfqpoint{1.381533in}{2.429793in}}%
\pgfpathlineto{\pgfqpoint{1.378912in}{2.433344in}}%
\pgfpathlineto{\pgfqpoint{1.376181in}{2.436861in}}%
\pgfpathlineto{\pgfqpoint{1.373344in}{2.440341in}}%
\pgfpathlineto{\pgfqpoint{1.370408in}{2.443784in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{2.447187in}}%
\pgfpathlineto{\pgfqpoint{1.364263in}{2.450550in}}%
\pgfpathlineto{\pgfqpoint{1.361067in}{2.453871in}}%
\pgfpathlineto{\pgfqpoint{1.357795in}{2.457150in}}%
\pgfpathlineto{\pgfqpoint{1.354455in}{2.460385in}}%
\pgfpathlineto{\pgfqpoint{1.351053in}{2.463577in}}%
\pgfpathlineto{\pgfqpoint{1.347596in}{2.466724in}}%
\pgfpathlineto{\pgfqpoint{1.344089in}{2.469827in}}%
\pgfpathlineto{\pgfqpoint{1.340538in}{2.472885in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.475898in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{2.478867in}}%
\pgfpathlineto{\pgfqpoint{1.329690in}{2.481791in}}%
\pgfpathlineto{\pgfqpoint{1.326028in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{1.322354in}{2.487508in}}%
\pgfpathlineto{\pgfqpoint{1.318672in}{2.490302in}}%
\pgfpathlineto{\pgfqpoint{1.314989in}{2.493054in}}%
\pgfpathlineto{\pgfqpoint{1.311310in}{2.495765in}}%
\pgfpathlineto{\pgfqpoint{1.307641in}{2.498436in}}%
\pgfpathlineto{\pgfqpoint{1.303986in}{2.501068in}}%
\pgfpathlineto{\pgfqpoint{1.300350in}{2.503662in}}%
\pgfpathlineto{\pgfqpoint{1.296739in}{2.506220in}}%
\pgfpathlineto{\pgfqpoint{1.293157in}{2.508742in}}%
\pgfpathlineto{\pgfqpoint{1.289608in}{2.511232in}}%
\pgfpathlineto{\pgfqpoint{1.286097in}{2.513689in}}%
\pgfpathlineto{\pgfqpoint{1.282629in}{2.516116in}}%
\pgfpathlineto{\pgfqpoint{1.279205in}{2.518515in}}%
\pgfpathlineto{\pgfqpoint{1.275832in}{2.520887in}}%
\pgfpathlineto{\pgfqpoint{1.272511in}{2.523234in}}%
\pgfpathlineto{\pgfqpoint{1.269246in}{2.525557in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{2.527860in}}%
\pgfpathlineto{\pgfqpoint{1.262897in}{2.530143in}}%
\pgfpathlineto{\pgfqpoint{1.259819in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{1.256808in}{2.534660in}}%
\pgfpathlineto{\pgfqpoint{1.253867in}{2.536897in}}%
\pgfpathlineto{\pgfqpoint{1.250998in}{2.539123in}}%
\pgfpathlineto{\pgfqpoint{1.248202in}{2.541340in}}%
\pgfpathlineto{\pgfqpoint{1.245482in}{2.543550in}}%
\pgfpathlineto{\pgfqpoint{1.242839in}{2.545755in}}%
\pgfpathlineto{\pgfqpoint{1.240274in}{2.547957in}}%
\pgfpathlineto{\pgfqpoint{1.237789in}{2.550158in}}%
\pgfpathlineto{\pgfqpoint{1.235385in}{2.552360in}}%
\pgfpathlineto{\pgfqpoint{1.233062in}{2.554566in}}%
\pgfpathlineto{\pgfqpoint{1.230822in}{2.556776in}}%
\pgfpathlineto{\pgfqpoint{1.228664in}{2.558994in}}%
\pgfpathlineto{\pgfqpoint{1.226590in}{2.561221in}}%
\pgfpathlineto{\pgfqpoint{1.224600in}{2.563459in}}%
\pgfpathlineto{\pgfqpoint{1.222693in}{2.565711in}}%
\pgfpathlineto{\pgfqpoint{1.220870in}{2.567977in}}%
\pgfpathlineto{\pgfqpoint{1.219130in}{2.570260in}}%
\pgfpathlineto{\pgfqpoint{1.217474in}{2.572561in}}%
\pgfpathlineto{\pgfqpoint{1.215900in}{2.574883in}}%
\pgfpathlineto{\pgfqpoint{1.214409in}{2.577228in}}%
\pgfpathlineto{\pgfqpoint{1.212999in}{2.579596in}}%
\pgfpathlineto{\pgfqpoint{1.211670in}{2.581989in}}%
\pgfpathlineto{\pgfqpoint{1.210420in}{2.584409in}}%
\pgfpathlineto{\pgfqpoint{1.209249in}{2.586858in}}%
\pgfpathlineto{\pgfqpoint{1.208156in}{2.589337in}}%
\pgfpathlineto{\pgfqpoint{1.207140in}{2.591847in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{1.205329in}{2.596967in}}%
\pgfpathlineto{\pgfqpoint{1.204533in}{2.599580in}}%
\pgfpathlineto{\pgfqpoint{1.203806in}{2.602228in}}%
\pgfpathlineto{\pgfqpoint{1.203148in}{2.604914in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{2.607638in}}%
\pgfpathlineto{\pgfqpoint{1.202029in}{2.610401in}}%
\pgfpathlineto{\pgfqpoint{1.201564in}{2.613205in}}%
\pgfpathlineto{\pgfqpoint{1.201159in}{2.616049in}}%
\pgfpathlineto{\pgfqpoint{1.200812in}{2.618934in}}%
\pgfpathlineto{\pgfqpoint{1.200521in}{2.621861in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{2.624830in}}%
\pgfpathlineto{\pgfqpoint{1.200094in}{2.627843in}}%
\pgfpathlineto{\pgfqpoint{1.199954in}{2.630897in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{2.633995in}}%
\pgfpathlineto{\pgfqpoint{1.199806in}{2.637136in}}%
\pgfpathlineto{\pgfqpoint{1.199793in}{2.640320in}}%
\pgfpathlineto{\pgfqpoint{1.199816in}{2.643546in}}%
\pgfpathlineto{\pgfqpoint{1.199873in}{2.646814in}}%
\pgfpathlineto{\pgfqpoint{1.199960in}{2.650125in}}%
\pgfpathlineto{\pgfqpoint{1.200074in}{2.653477in}}%
\pgfpathlineto{\pgfqpoint{1.200212in}{2.656869in}}%
\pgfpathlineto{\pgfqpoint{1.200371in}{2.660302in}}%
\pgfpathlineto{\pgfqpoint{1.200548in}{2.663773in}}%
\pgfpathlineto{\pgfqpoint{1.200739in}{2.667282in}}%
\pgfpathlineto{\pgfqpoint{1.200940in}{2.670828in}}%
\pgfpathlineto{\pgfqpoint{1.201149in}{2.674410in}}%
\pgfpathlineto{\pgfqpoint{1.201361in}{2.678025in}}%
\pgfpathlineto{\pgfqpoint{1.201574in}{2.681673in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{2.685352in}}%
\pgfpathlineto{\pgfqpoint{1.201987in}{2.689060in}}%
\pgfpathlineto{\pgfqpoint{1.202180in}{2.692796in}}%
\pgfpathlineto{\pgfqpoint{1.202360in}{2.696557in}}%
\pgfpathlineto{\pgfqpoint{1.202522in}{2.700341in}}%
\pgfpathlineto{\pgfqpoint{1.202664in}{2.704145in}}%
\pgfpathlineto{\pgfqpoint{1.202782in}{2.707969in}}%
\pgfpathlineto{\pgfqpoint{1.202872in}{2.711809in}}%
\pgfpathlineto{\pgfqpoint{1.202931in}{2.715663in}}%
\pgfpathlineto{\pgfqpoint{1.202956in}{2.719528in}}%
\pgfpathlineto{\pgfqpoint{1.202944in}{2.723401in}}%
\pgfpathlineto{\pgfqpoint{1.202892in}{2.727281in}}%
\pgfpathlineto{\pgfqpoint{1.202795in}{2.731163in}}%
\pgfpathlineto{\pgfqpoint{1.202652in}{2.735046in}}%
\pgfpathlineto{\pgfqpoint{1.202460in}{2.738926in}}%
\pgfpathlineto{\pgfqpoint{1.202215in}{2.742800in}}%
\pgfpathlineto{\pgfqpoint{1.201915in}{2.746666in}}%
\pgfpathlineto{\pgfqpoint{1.201558in}{2.750520in}}%
\pgfpathlineto{\pgfqpoint{1.201140in}{2.754360in}}%
\pgfpathlineto{\pgfqpoint{1.200660in}{2.758182in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{2.761983in}}%
\pgfpathlineto{\pgfqpoint{1.199503in}{2.765760in}}%
\pgfpathlineto{\pgfqpoint{1.198823in}{2.769511in}}%
\pgfpathlineto{\pgfqpoint{1.198073in}{2.773231in}}%
\pgfpathlineto{\pgfqpoint{1.197251in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{1.196355in}{2.780573in}}%
\pgfpathlineto{\pgfqpoint{1.195386in}{2.784187in}}%
\pgfpathlineto{\pgfqpoint{1.194340in}{2.787761in}}%
\pgfpathlineto{\pgfqpoint{1.193219in}{2.791291in}}%
\pgfpathlineto{\pgfqpoint{1.192020in}{2.794774in}}%
\pgfpathlineto{\pgfqpoint{1.190743in}{2.798209in}}%
\pgfpathlineto{\pgfqpoint{1.189389in}{2.801593in}}%
\pgfpathlineto{\pgfqpoint{1.187956in}{2.804924in}}%
\pgfpathlineto{\pgfqpoint{1.186445in}{2.808200in}}%
\pgfpathlineto{\pgfqpoint{1.184857in}{2.811418in}}%
\pgfpathlineto{\pgfqpoint{1.183191in}{2.814576in}}%
\pgfpathlineto{\pgfqpoint{1.181447in}{2.817674in}}%
\pgfpathlineto{\pgfqpoint{1.179628in}{2.820710in}}%
\pgfpathlineto{\pgfqpoint{1.177733in}{2.823681in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{2.826588in}}%
\pgfpathlineto{\pgfqpoint{1.173720in}{2.829428in}}%
\pgfpathlineto{\pgfqpoint{1.171605in}{2.832201in}}%
\pgfpathlineto{\pgfqpoint{1.169419in}{2.834907in}}%
\pgfpathlineto{\pgfqpoint{1.167165in}{2.837544in}}%
\pgfpathlineto{\pgfqpoint{1.164843in}{2.840112in}}%
\pgfpathlineto{\pgfqpoint{1.162455in}{2.842611in}}%
\pgfpathlineto{\pgfqpoint{1.160004in}{2.845041in}}%
\pgfpathlineto{\pgfqpoint{1.157491in}{2.847401in}}%
\pgfpathlineto{\pgfqpoint{1.154919in}{2.849693in}}%
\pgfpathlineto{\pgfqpoint{1.152289in}{2.851916in}}%
\pgfpathlineto{\pgfqpoint{1.149605in}{2.854072in}}%
\pgfpathlineto{\pgfqpoint{1.146867in}{2.856160in}}%
\pgfpathlineto{\pgfqpoint{1.144079in}{2.858182in}}%
\pgfpathlineto{\pgfqpoint{1.141243in}{2.860138in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{2.862031in}}%
\pgfpathlineto{\pgfqpoint{1.135436in}{2.863860in}}%
\pgfpathlineto{\pgfqpoint{1.132470in}{2.865628in}}%
\pgfpathlineto{\pgfqpoint{1.129466in}{2.867336in}}%
\pgfpathlineto{\pgfqpoint{1.126427in}{2.868985in}}%
\pgfpathlineto{\pgfqpoint{1.123353in}{2.870578in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.872116in}}%
\pgfpathlineto{\pgfqpoint{1.117117in}{2.873601in}}%
\pgfpathlineto{\pgfqpoint{1.113958in}{2.875035in}}%
\pgfpathlineto{\pgfqpoint{1.110776in}{2.876420in}}%
\pgfpathlineto{\pgfqpoint{1.107572in}{2.877758in}}%
\pgfpathlineto{\pgfqpoint{1.104348in}{2.879052in}}%
\pgfpathlineto{\pgfqpoint{1.101108in}{2.880303in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{2.881514in}}%
\pgfpathlineto{\pgfqpoint{1.094584in}{2.882687in}}%
\pgfpathlineto{\pgfqpoint{1.091304in}{2.883825in}}%
\pgfpathlineto{\pgfqpoint{1.088016in}{2.884930in}}%
\pgfpathlineto{\pgfqpoint{1.084720in}{2.886003in}}%
\pgfpathlineto{\pgfqpoint{1.081418in}{2.887048in}}%
\pgfpathlineto{\pgfqpoint{1.078112in}{2.888067in}}%
\pgfpathlineto{\pgfqpoint{1.074804in}{2.889061in}}%
\pgfpathlineto{\pgfqpoint{1.071494in}{2.890034in}}%
\pgfpathlineto{\pgfqpoint{1.068185in}{2.890988in}}%
\pgfpathlineto{\pgfqpoint{1.064878in}{2.891923in}}%
\pgfpathlineto{\pgfqpoint{1.061573in}{2.892844in}}%
\pgfpathlineto{\pgfqpoint{1.058272in}{2.893752in}}%
\pgfpathlineto{\pgfqpoint{1.054975in}{2.894648in}}%
\pgfpathlineto{\pgfqpoint{1.051684in}{2.895536in}}%
\pgfpathlineto{\pgfqpoint{1.048400in}{2.896416in}}%
\pgfpathlineto{\pgfqpoint{1.045122in}{2.897291in}}%
\pgfpathlineto{\pgfqpoint{1.041853in}{2.898162in}}%
\pgfpathlineto{\pgfqpoint{1.038591in}{2.899031in}}%
\pgfpathlineto{\pgfqpoint{1.035338in}{2.899900in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{2.900770in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{2.901642in}}%
\pgfpathlineto{\pgfqpoint{1.025633in}{2.902518in}}%
\pgfpathlineto{\pgfqpoint{1.022417in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{1.019210in}{2.904286in}}%
\pgfpathlineto{\pgfqpoint{1.016012in}{2.905180in}}%
\pgfpathlineto{\pgfqpoint{1.012824in}{2.906082in}}%
\pgfpathlineto{\pgfqpoint{1.009645in}{2.906992in}}%
\pgfpathlineto{\pgfqpoint{1.006474in}{2.907912in}}%
\pgfpathlineto{\pgfqpoint{1.003312in}{2.908842in}}%
\pgfpathlineto{\pgfqpoint{1.000159in}{2.909782in}}%
\pgfpathlineto{\pgfqpoint{0.997013in}{2.910732in}}%
\pgfpathlineto{\pgfqpoint{0.993874in}{2.911693in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{2.912665in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{2.913648in}}%
\pgfpathlineto{\pgfqpoint{0.984496in}{2.914642in}}%
\pgfpathlineto{\pgfqpoint{0.981381in}{2.915646in}}%
\pgfpathlineto{\pgfqpoint{0.978270in}{2.916660in}}%
\pgfpathlineto{\pgfqpoint{0.975164in}{2.917683in}}%
\pgfpathlineto{\pgfqpoint{0.972060in}{2.918716in}}%
\pgfpathlineto{\pgfqpoint{0.968959in}{2.919757in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{2.920805in}}%
\pgfpathlineto{\pgfqpoint{0.962760in}{2.921860in}}%
\pgfpathlineto{\pgfqpoint{0.959662in}{2.922920in}}%
\pgfpathlineto{\pgfqpoint{0.956564in}{2.923985in}}%
\pgfpathlineto{\pgfqpoint{0.953464in}{2.925053in}}%
\pgfpathlineto{\pgfqpoint{0.950363in}{2.926123in}}%
\pgfpathlineto{\pgfqpoint{0.947259in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{0.944152in}{2.928262in}}%
\pgfpathlineto{\pgfqpoint{0.941041in}{2.929329in}}%
\pgfpathlineto{\pgfqpoint{0.937926in}{2.930392in}}%
\pgfpathlineto{\pgfqpoint{0.934807in}{2.931449in}}%
\pgfpathlineto{\pgfqpoint{0.931681in}{2.932498in}}%
\pgfpathlineto{\pgfqpoint{0.928550in}{2.933538in}}%
\pgfpathlineto{\pgfqpoint{0.925412in}{2.934567in}}%
\pgfpathlineto{\pgfqpoint{0.922267in}{2.935582in}}%
\pgfpathlineto{\pgfqpoint{0.919115in}{2.936582in}}%
\pgfpathlineto{\pgfqpoint{0.915955in}{2.937565in}}%
\pgfpathlineto{\pgfqpoint{0.912787in}{2.938528in}}%
\pgfpathlineto{\pgfqpoint{0.909611in}{2.939470in}}%
\pgfpathlineto{\pgfqpoint{0.906426in}{2.940388in}}%
\pgfpathlineto{\pgfqpoint{0.903233in}{2.941281in}}%
\pgfpathlineto{\pgfqpoint{0.900031in}{2.942146in}}%
\pgfpathlineto{\pgfqpoint{0.896819in}{2.942981in}}%
\pgfpathlineto{\pgfqpoint{0.893599in}{2.943783in}}%
\pgfpathlineto{\pgfqpoint{0.890370in}{2.944552in}}%
\pgfpathlineto{\pgfqpoint{0.887133in}{2.945285in}}%
\pgfpathlineto{\pgfqpoint{0.883886in}{2.945979in}}%
\pgfpathlineto{\pgfqpoint{0.880632in}{2.946633in}}%
\pgfpathlineto{\pgfqpoint{0.877369in}{2.947244in}}%
\pgfpathlineto{\pgfqpoint{0.874098in}{2.947812in}}%
\pgfpathlineto{\pgfqpoint{0.870820in}{2.948333in}}%
\pgfpathlineto{\pgfqpoint{0.867535in}{2.948806in}}%
\pgfpathlineto{\pgfqpoint{0.864243in}{2.949230in}}%
\pgfpathlineto{\pgfqpoint{0.860946in}{2.949603in}}%
\pgfpathlineto{\pgfqpoint{0.857643in}{2.949922in}}%
\pgfpathlineto{\pgfqpoint{0.854335in}{2.950188in}}%
\pgfpathlineto{\pgfqpoint{0.851023in}{2.950397in}}%
\pgfpathlineto{\pgfqpoint{0.847707in}{2.950550in}}%
\pgfpathlineto{\pgfqpoint{0.844389in}{2.950644in}}%
\pgfpathlineto{\pgfqpoint{0.841069in}{2.950679in}}%
\pgfpathlineto{\pgfqpoint{0.837747in}{2.950654in}}%
\pgfpathlineto{\pgfqpoint{0.834426in}{2.950568in}}%
\pgfpathlineto{\pgfqpoint{0.831105in}{2.950420in}}%
\pgfpathlineto{\pgfqpoint{0.827785in}{2.950210in}}%
\pgfpathlineto{\pgfqpoint{0.824468in}{2.949937in}}%
\pgfpathlineto{\pgfqpoint{0.821154in}{2.949601in}}%
\pgfpathlineto{\pgfqpoint{0.817844in}{2.949201in}}%
\pgfpathlineto{\pgfqpoint{0.814539in}{2.948738in}}%
\pgfpathlineto{\pgfqpoint{0.811240in}{2.948212in}}%
\pgfpathlineto{\pgfqpoint{0.807949in}{2.947622in}}%
\pgfpathlineto{\pgfqpoint{0.804665in}{2.946970in}}%
\pgfpathlineto{\pgfqpoint{0.801390in}{2.946255in}}%
\pgfpathlineto{\pgfqpoint{0.798125in}{2.945479in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{2.944641in}}%
\pgfpathlineto{\pgfqpoint{0.791627in}{2.943744in}}%
\pgfpathlineto{\pgfqpoint{0.788396in}{2.942787in}}%
\pgfpathlineto{\pgfqpoint{0.785178in}{2.941772in}}%
\pgfpathlineto{\pgfqpoint{0.781975in}{2.940700in}}%
\pgfpathlineto{\pgfqpoint{0.778786in}{2.939572in}}%
\pgfpathlineto{\pgfqpoint{0.775612in}{2.938391in}}%
\pgfpathlineto{\pgfqpoint{0.772455in}{2.937156in}}%
\pgfpathlineto{\pgfqpoint{0.769314in}{2.935871in}}%
\pgfpathlineto{\pgfqpoint{0.766190in}{2.934537in}}%
\pgfpathlineto{\pgfqpoint{0.763084in}{2.933155in}}%
\pgfpathlineto{\pgfqpoint{0.759997in}{2.931728in}}%
\pgfpathlineto{\pgfqpoint{0.756928in}{2.930257in}}%
\pgfpathlineto{\pgfqpoint{0.753878in}{2.928744in}}%
\pgfpathlineto{\pgfqpoint{0.750848in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{0.747837in}{2.925604in}}%
\pgfpathlineto{\pgfqpoint{0.744846in}{2.923980in}}%
\pgfpathlineto{\pgfqpoint{0.741875in}{2.922323in}}%
\pgfpathlineto{\pgfqpoint{0.738925in}{2.920636in}}%
\pgfpathlineto{\pgfqpoint{0.735994in}{2.918921in}}%
\pgfpathlineto{\pgfqpoint{0.733083in}{2.917181in}}%
\pgfpathlineto{\pgfqpoint{0.730193in}{2.915416in}}%
\pgfpathlineto{\pgfqpoint{0.727322in}{2.913631in}}%
\pgfpathlineto{\pgfqpoint{0.724471in}{2.911827in}}%
\pgfpathlineto{\pgfqpoint{0.721639in}{2.910007in}}%
\pgfpathlineto{\pgfqpoint{0.718826in}{2.908173in}}%
\pgfpathlineto{\pgfqpoint{0.716032in}{2.906328in}}%
\pgfpathlineto{\pgfqpoint{0.713256in}{2.904473in}}%
\pgfpathlineto{\pgfqpoint{0.710498in}{2.902612in}}%
\pgfpathlineto{\pgfqpoint{0.707757in}{2.900745in}}%
\pgfpathlineto{\pgfqpoint{0.705033in}{2.898877in}}%
\pgfpathlineto{\pgfqpoint{0.702325in}{2.897008in}}%
\pgfpathlineto{\pgfqpoint{0.699632in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{0.696953in}{2.893278in}}%
\pgfpathlineto{\pgfqpoint{0.694288in}{2.891421in}}%
\pgfpathlineto{\pgfqpoint{0.691637in}{2.889572in}}%
\pgfpathlineto{\pgfqpoint{0.688997in}{2.887733in}}%
\pgfpathlineto{\pgfqpoint{0.686369in}{2.885906in}}%
\pgfpathlineto{\pgfqpoint{0.683751in}{2.884092in}}%
\pgfpathlineto{\pgfqpoint{0.681143in}{2.882293in}}%
\pgfpathlineto{\pgfqpoint{0.678543in}{2.880511in}}%
\pgfpathlineto{\pgfqpoint{0.675951in}{2.878748in}}%
\pgfpathlineto{\pgfqpoint{0.673365in}{2.877004in}}%
\pgfpathlineto{\pgfqpoint{0.670785in}{2.875282in}}%
\pgfpathlineto{\pgfqpoint{0.668209in}{2.873581in}}%
\pgfpathlineto{\pgfqpoint{0.665637in}{2.871905in}}%
\pgfpathlineto{\pgfqpoint{0.663067in}{2.870253in}}%
\pgfpathlineto{\pgfqpoint{0.660499in}{2.868628in}}%
\pgfpathlineto{\pgfqpoint{0.657931in}{2.867028in}}%
\pgfpathlineto{\pgfqpoint{0.655363in}{2.865457in}}%
\pgfpathlineto{\pgfqpoint{0.652792in}{2.863914in}}%
\pgfpathlineto{\pgfqpoint{0.650219in}{2.862400in}}%
\pgfpathlineto{\pgfqpoint{0.647642in}{2.860915in}}%
\pgfpathlineto{\pgfqpoint{0.645061in}{2.859460in}}%
\pgfpathlineto{\pgfqpoint{0.642473in}{2.858036in}}%
\pgfpathlineto{\pgfqpoint{0.639879in}{2.856643in}}%
\pgfpathlineto{\pgfqpoint{0.637276in}{2.855281in}}%
\pgfpathlineto{\pgfqpoint{0.634666in}{2.853950in}}%
\pgfpathlineto{\pgfqpoint{0.632045in}{2.852650in}}%
\pgfpathlineto{\pgfqpoint{0.629414in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{0.626771in}{2.850143in}}%
\pgfpathlineto{\pgfqpoint{0.624116in}{2.848936in}}%
\pgfpathlineto{\pgfqpoint{0.621448in}{2.847759in}}%
\pgfpathlineto{\pgfqpoint{0.618767in}{2.846612in}}%
\pgfpathlineto{\pgfqpoint{0.616070in}{2.845495in}}%
\pgfpathlineto{\pgfqpoint{0.613359in}{2.844407in}}%
\pgfpathlineto{\pgfqpoint{0.610631in}{2.843348in}}%
\pgfpathlineto{\pgfqpoint{0.607888in}{2.842316in}}%
\pgfpathlineto{\pgfqpoint{0.605127in}{2.841311in}}%
\pgfpathlineto{\pgfqpoint{0.602348in}{2.840333in}}%
\pgfpathlineto{\pgfqpoint{0.599552in}{2.839379in}}%
\pgfpathlineto{\pgfqpoint{0.596737in}{2.838450in}}%
\pgfpathlineto{\pgfqpoint{0.593903in}{2.837544in}}%
\pgfpathlineto{\pgfqpoint{0.591050in}{2.836660in}}%
\pgfpathlineto{\pgfqpoint{0.588178in}{2.835797in}}%
\pgfpathlineto{\pgfqpoint{0.585287in}{2.834954in}}%
\pgfpathlineto{\pgfqpoint{0.582375in}{2.834129in}}%
\pgfpathlineto{\pgfqpoint{0.579444in}{2.833322in}}%
\pgfpathlineto{\pgfqpoint{0.576494in}{2.832530in}}%
\pgfpathlineto{\pgfqpoint{0.573524in}{2.831752in}}%
\pgfpathlineto{\pgfqpoint{0.570534in}{2.830987in}}%
\pgfpathlineto{\pgfqpoint{0.567525in}{2.830233in}}%
\pgfpathlineto{\pgfqpoint{0.564497in}{2.829489in}}%
\pgfpathlineto{\pgfqpoint{0.561450in}{2.828753in}}%
\pgfpathlineto{\pgfqpoint{0.558384in}{2.828023in}}%
\pgfpathlineto{\pgfqpoint{0.555301in}{2.827298in}}%
\pgfpathlineto{\pgfqpoint{0.552200in}{2.826577in}}%
\pgfpathlineto{\pgfqpoint{0.549082in}{2.825856in}}%
\pgfpathlineto{\pgfqpoint{0.545948in}{2.825136in}}%
\pgfpathlineto{\pgfqpoint{0.542798in}{2.824413in}}%
\pgfpathlineto{\pgfqpoint{0.539633in}{2.823687in}}%
\pgfpathlineto{\pgfqpoint{0.536455in}{2.822955in}}%
\pgfpathlineto{\pgfqpoint{0.533262in}{2.822216in}}%
\pgfpathlineto{\pgfqpoint{0.530058in}{2.821468in}}%
\pgfpathlineto{\pgfqpoint{0.526842in}{2.820708in}}%
\pgfpathlineto{\pgfqpoint{0.523616in}{2.819937in}}%
\pgfpathlineto{\pgfqpoint{0.520380in}{2.819151in}}%
\pgfpathlineto{\pgfqpoint{0.517136in}{2.818349in}}%
\pgfpathlineto{\pgfqpoint{0.513885in}{2.817529in}}%
\pgfpathlineto{\pgfqpoint{0.510628in}{2.816690in}}%
\pgfpathlineto{\pgfqpoint{0.507367in}{2.815830in}}%
\pgfpathlineto{\pgfqpoint{0.504102in}{2.814948in}}%
\pgfpathlineto{\pgfqpoint{0.500836in}{2.814041in}}%
\pgfpathlineto{\pgfqpoint{0.497569in}{2.813109in}}%
\pgfpathlineto{\pgfqpoint{0.494302in}{2.812149in}}%
\pgfpathlineto{\pgfqpoint{0.491038in}{2.811160in}}%
\pgfpathlineto{\pgfqpoint{0.487777in}{2.810142in}}%
\pgfpathlineto{\pgfqpoint{0.484521in}{2.809092in}}%
\pgfpathlineto{\pgfqpoint{0.481272in}{2.808009in}}%
\pgfpathlineto{\pgfqpoint{0.478031in}{2.806893in}}%
\pgfpathlineto{\pgfqpoint{0.474799in}{2.805741in}}%
\pgfpathlineto{\pgfqpoint{0.471577in}{2.804553in}}%
\pgfpathlineto{\pgfqpoint{0.468369in}{2.803328in}}%
\pgfpathlineto{\pgfqpoint{0.465174in}{2.802064in}}%
\pgfpathlineto{\pgfqpoint{0.461994in}{2.800762in}}%
\pgfpathlineto{\pgfqpoint{0.458831in}{2.799419in}}%
\pgfpathlineto{\pgfqpoint{0.455686in}{2.798036in}}%
\pgfpathlineto{\pgfqpoint{0.452561in}{2.796611in}}%
\pgfpathlineto{\pgfqpoint{0.449457in}{2.795145in}}%
\pgfpathlineto{\pgfqpoint{0.446375in}{2.793635in}}%
\pgfpathlineto{\pgfqpoint{0.443316in}{2.792083in}}%
\pgfpathlineto{\pgfqpoint{0.440282in}{2.790487in}}%
\pgfpathlineto{\pgfqpoint{0.437275in}{2.788848in}}%
\pgfpathlineto{\pgfqpoint{0.434295in}{2.787165in}}%
\pgfpathlineto{\pgfqpoint{0.431343in}{2.785438in}}%
\pgfpathlineto{\pgfqpoint{0.428420in}{2.783666in}}%
\pgfpathlineto{\pgfqpoint{0.425529in}{2.781851in}}%
\pgfpathlineto{\pgfqpoint{0.422669in}{2.779991in}}%
\pgfpathlineto{\pgfqpoint{0.419841in}{2.778088in}}%
\pgfpathlineto{\pgfqpoint{0.417047in}{2.776140in}}%
\pgfpathlineto{\pgfqpoint{0.414287in}{2.774150in}}%
\pgfpathlineto{\pgfqpoint{0.411562in}{2.772116in}}%
\pgfpathlineto{\pgfqpoint{0.408872in}{2.770040in}}%
\pgfpathlineto{\pgfqpoint{0.406219in}{2.767922in}}%
\pgfpathlineto{\pgfqpoint{0.403603in}{2.765762in}}%
\pgfpathlineto{\pgfqpoint{0.401024in}{2.763561in}}%
\pgfpathlineto{\pgfqpoint{0.398483in}{2.761320in}}%
\pgfpathlineto{\pgfqpoint{0.395981in}{2.759039in}}%
\pgfpathlineto{\pgfqpoint{0.393516in}{2.756719in}}%
\pgfpathlineto{\pgfqpoint{0.391091in}{2.754360in}}%
\pgfpathlineto{\pgfqpoint{0.388704in}{2.751965in}}%
\pgfpathlineto{\pgfqpoint{0.386356in}{2.749533in}}%
\pgfpathlineto{\pgfqpoint{0.384047in}{2.747066in}}%
\pgfpathlineto{\pgfqpoint{0.381778in}{2.744563in}}%
\pgfpathlineto{\pgfqpoint{0.379547in}{2.742027in}}%
\pgfpathlineto{\pgfqpoint{0.377355in}{2.739459in}}%
\pgfpathlineto{\pgfqpoint{0.375202in}{2.736858in}}%
\pgfpathlineto{\pgfqpoint{0.373087in}{2.734227in}}%
\pgfpathlineto{\pgfqpoint{0.371011in}{2.731566in}}%
\pgfpathlineto{\pgfqpoint{0.368972in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{0.366970in}{2.726158in}}%
\pgfpathlineto{\pgfqpoint{0.365006in}{2.723414in}}%
\pgfpathlineto{\pgfqpoint{0.363078in}{2.720644in}}%
\pgfpathlineto{\pgfqpoint{0.361186in}{2.717849in}}%
\pgfpathlineto{\pgfqpoint{0.359329in}{2.715030in}}%
\pgfpathlineto{\pgfqpoint{0.357508in}{2.712189in}}%
\pgfpathlineto{\pgfqpoint{0.355721in}{2.709326in}}%
\pgfpathlineto{\pgfqpoint{0.353968in}{2.706442in}}%
\pgfpathlineto{\pgfqpoint{0.352248in}{2.703539in}}%
\pgfpathlineto{\pgfqpoint{0.350560in}{2.700616in}}%
\pgfpathlineto{\pgfqpoint{0.348904in}{2.697676in}}%
\pgfpathlineto{\pgfqpoint{0.347280in}{2.694718in}}%
\pgfpathlineto{\pgfqpoint{0.345685in}{2.691744in}}%
\pgfpathlineto{\pgfqpoint{0.344121in}{2.688755in}}%
\pgfpathlineto{\pgfqpoint{0.342586in}{2.685751in}}%
\pgfpathlineto{\pgfqpoint{0.341080in}{2.682732in}}%
\pgfpathlineto{\pgfqpoint{0.339601in}{2.679701in}}%
\pgfpathlineto{\pgfqpoint{0.338150in}{2.676658in}}%
\pgfpathlineto{\pgfqpoint{0.336725in}{2.673602in}}%
\pgfpathlineto{\pgfqpoint{0.335327in}{2.670535in}}%
\pgfpathlineto{\pgfqpoint{0.333953in}{2.667458in}}%
\pgfpathlineto{\pgfqpoint{0.332605in}{2.664371in}}%
\pgfpathlineto{\pgfqpoint{0.331281in}{2.661274in}}%
\pgfpathlineto{\pgfqpoint{0.329981in}{2.658168in}}%
\pgfpathlineto{\pgfqpoint{0.328704in}{2.655054in}}%
\pgfpathlineto{\pgfqpoint{0.327450in}{2.651932in}}%
\pgfpathlineto{\pgfqpoint{0.326218in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{0.325008in}{2.645664in}}%
\pgfpathlineto{\pgfqpoint{0.323821in}{2.642520in}}%
\pgfpathlineto{\pgfqpoint{0.322654in}{2.639369in}}%
\pgfpathlineto{\pgfqpoint{0.321509in}{2.636211in}}%
\pgfpathlineto{\pgfqpoint{0.320385in}{2.633048in}}%
\pgfpathlineto{\pgfqpoint{0.319282in}{2.629878in}}%
\pgfpathlineto{\pgfqpoint{0.318199in}{2.626703in}}%
\pgfpathlineto{\pgfqpoint{0.317137in}{2.623522in}}%
\pgfpathlineto{\pgfqpoint{0.316095in}{2.620336in}}%
\pgfpathlineto{\pgfqpoint{0.315074in}{2.617145in}}%
\pgfpathlineto{\pgfqpoint{0.314074in}{2.613949in}}%
\pgfpathlineto{\pgfqpoint{0.313094in}{2.610747in}}%
\pgfpathlineto{\pgfqpoint{0.312135in}{2.607541in}}%
\pgfpathlineto{\pgfqpoint{0.311197in}{2.604330in}}%
\pgfpathlineto{\pgfqpoint{0.310280in}{2.601114in}}%
\pgfpathlineto{\pgfqpoint{0.309384in}{2.597894in}}%
\pgfpathlineto{\pgfqpoint{0.308510in}{2.594669in}}%
\pgfpathlineto{\pgfqpoint{0.307658in}{2.591439in}}%
\pgfpathlineto{\pgfqpoint{0.306829in}{2.588205in}}%
\pgfpathlineto{\pgfqpoint{0.306023in}{2.584967in}}%
\pgfpathlineto{\pgfqpoint{0.305239in}{2.581724in}}%
\pgfpathlineto{\pgfqpoint{0.304480in}{2.578476in}}%
\pgfpathlineto{\pgfqpoint{0.303745in}{2.575225in}}%
\pgfpathlineto{\pgfqpoint{0.303034in}{2.571969in}}%
\pgfpathlineto{\pgfqpoint{0.302349in}{2.568709in}}%
\pgfpathlineto{\pgfqpoint{0.301690in}{2.565444in}}%
\pgfpathlineto{\pgfqpoint{0.301057in}{2.562176in}}%
\pgfpathlineto{\pgfqpoint{0.300451in}{2.558903in}}%
\pgfpathlineto{\pgfqpoint{0.299874in}{2.555627in}}%
\pgfpathlineto{\pgfqpoint{0.299324in}{2.552347in}}%
\pgfpathlineto{\pgfqpoint{0.298804in}{2.549063in}}%
\pgfpathlineto{\pgfqpoint{0.298313in}{2.545776in}}%
\pgfpathlineto{\pgfqpoint{0.297853in}{2.542485in}}%
\pgfpathlineto{\pgfqpoint{0.297423in}{2.539191in}}%
\pgfpathlineto{\pgfqpoint{0.297025in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{0.296660in}{2.532594in}}%
\pgfpathlineto{\pgfqpoint{0.296327in}{2.529292in}}%
\pgfpathlineto{\pgfqpoint{0.296028in}{2.525988in}}%
\pgfpathlineto{\pgfqpoint{0.295763in}{2.522681in}}%
\pgfpathlineto{\pgfqpoint{0.295532in}{2.519372in}}%
\pgfpathlineto{\pgfqpoint{0.295337in}{2.516063in}}%
\pgfpathlineto{\pgfqpoint{0.295177in}{2.512751in}}%
\pgfpathlineto{\pgfqpoint{0.295054in}{2.509439in}}%
\pgfpathlineto{\pgfqpoint{0.294967in}{2.506127in}}%
\pgfpathlineto{\pgfqpoint{0.294918in}{2.502814in}}%
\pgfpathlineto{\pgfqpoint{0.294906in}{2.499502in}}%
\pgfpathlineto{\pgfqpoint{0.294931in}{2.496190in}}%
\pgfpathlineto{\pgfqpoint{0.294995in}{2.492880in}}%
\pgfpathlineto{\pgfqpoint{0.295097in}{2.489571in}}%
\pgfpathlineto{\pgfqpoint{0.295238in}{2.486263in}}%
\pgfpathlineto{\pgfqpoint{0.295417in}{2.482959in}}%
\pgfpathlineto{\pgfqpoint{0.295635in}{2.479657in}}%
\pgfpathlineto{\pgfqpoint{0.295891in}{2.476358in}}%
\pgfpathlineto{\pgfqpoint{0.296187in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{0.296521in}{2.469772in}}%
\pgfpathlineto{\pgfqpoint{0.296894in}{2.466486in}}%
\pgfpathlineto{\pgfqpoint{0.297305in}{2.463205in}}%
\pgfpathlineto{\pgfqpoint{0.297754in}{2.459930in}}%
\pgfpathlineto{\pgfqpoint{0.298241in}{2.456660in}}%
\pgfpathlineto{\pgfqpoint{0.298765in}{2.453398in}}%
\pgfpathlineto{\pgfqpoint{0.299326in}{2.450142in}}%
\pgfpathlineto{\pgfqpoint{0.299923in}{2.446894in}}%
\pgfpathlineto{\pgfqpoint{0.300557in}{2.443654in}}%
\pgfpathlineto{\pgfqpoint{0.301226in}{2.440423in}}%
\pgfpathlineto{\pgfqpoint{0.301929in}{2.437200in}}%
\pgfpathlineto{\pgfqpoint{0.302666in}{2.433986in}}%
\pgfpathlineto{\pgfqpoint{0.303436in}{2.430782in}}%
\pgfpathlineto{\pgfqpoint{0.304238in}{2.427588in}}%
\pgfpathlineto{\pgfqpoint{0.305072in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{0.305072in}{2.424405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.305072in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{0.313810in}{2.396264in}}%
\pgfpathlineto{\pgfqpoint{0.326557in}{2.363217in}}%
\pgfpathlineto{\pgfqpoint{0.356218in}{2.289204in}}%
\pgfpathlineto{\pgfqpoint{0.365725in}{2.257782in}}%
\pgfpathlineto{\pgfqpoint{0.373926in}{2.222118in}}%
\pgfpathlineto{\pgfqpoint{0.391105in}{2.142916in}}%
\pgfpathlineto{\pgfqpoint{0.399381in}{2.117394in}}%
\pgfpathlineto{\pgfqpoint{0.408609in}{2.095771in}}%
\pgfpathlineto{\pgfqpoint{0.419941in}{2.075257in}}%
\pgfpathlineto{\pgfqpoint{0.431383in}{2.058836in}}%
\pgfpathlineto{\pgfqpoint{0.444360in}{2.043669in}}%
\pgfpathlineto{\pgfqpoint{0.461250in}{2.027675in}}%
\pgfpathlineto{\pgfqpoint{0.479713in}{2.013516in}}%
\pgfpathlineto{\pgfqpoint{0.502251in}{1.999408in}}%
\pgfpathlineto{\pgfqpoint{0.528773in}{1.985745in}}%
\pgfpathlineto{\pgfqpoint{0.561976in}{1.971346in}}%
\pgfpathlineto{\pgfqpoint{0.607577in}{1.954169in}}%
\pgfpathlineto{\pgfqpoint{0.653383in}{1.939028in}}%
\pgfpathlineto{\pgfqpoint{0.690533in}{1.929003in}}%
\pgfpathlineto{\pgfqpoint{0.721981in}{1.922861in}}%
\pgfpathlineto{\pgfqpoint{0.750599in}{1.919514in}}%
\pgfpathlineto{\pgfqpoint{0.779348in}{1.918388in}}%
\pgfpathlineto{\pgfqpoint{0.811210in}{1.919556in}}%
\pgfpathlineto{\pgfqpoint{0.849086in}{1.923505in}}%
\pgfpathlineto{\pgfqpoint{0.908383in}{1.932401in}}%
\pgfpathlineto{\pgfqpoint{0.983909in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{1.015504in}{1.953041in}}%
\pgfpathlineto{\pgfqpoint{1.040238in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{1.061007in}{1.970815in}}%
\pgfpathlineto{\pgfqpoint{1.077814in}{1.980803in}}%
\pgfpathlineto{\pgfqpoint{1.093430in}{1.992627in}}%
\pgfpathlineto{\pgfqpoint{1.107644in}{2.006250in}}%
\pgfpathlineto{\pgfqpoint{1.120334in}{2.021497in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{2.038077in}}%
\pgfpathlineto{\pgfqpoint{1.142735in}{2.058580in}}%
\pgfpathlineto{\pgfqpoint{1.156303in}{2.088700in}}%
\pgfpathlineto{\pgfqpoint{1.177711in}{2.137257in}}%
\pgfpathlineto{\pgfqpoint{1.188069in}{2.155072in}}%
\pgfpathlineto{\pgfqpoint{1.198499in}{2.169159in}}%
\pgfpathlineto{\pgfqpoint{1.210742in}{2.182234in}}%
\pgfpathlineto{\pgfqpoint{1.225045in}{2.194487in}}%
\pgfpathlineto{\pgfqpoint{1.244461in}{2.208126in}}%
\pgfpathlineto{\pgfqpoint{1.273447in}{2.225536in}}%
\pgfpathlineto{\pgfqpoint{1.327764in}{2.257926in}}%
\pgfpathlineto{\pgfqpoint{1.349143in}{2.273222in}}%
\pgfpathlineto{\pgfqpoint{1.365554in}{2.287291in}}%
\pgfpathlineto{\pgfqpoint{1.379909in}{2.302606in}}%
\pgfpathlineto{\pgfqpoint{1.389438in}{2.315723in}}%
\pgfpathlineto{\pgfqpoint{1.396877in}{2.329532in}}%
\pgfpathlineto{\pgfqpoint{1.401962in}{2.343923in}}%
\pgfpathlineto{\pgfqpoint{1.404503in}{2.358751in}}%
\pgfpathlineto{\pgfqpoint{1.404401in}{2.373849in}}%
\pgfpathlineto{\pgfqpoint{1.401651in}{2.389036in}}%
\pgfpathlineto{\pgfqpoint{1.396348in}{2.404128in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{2.418949in}}%
\pgfpathlineto{\pgfqpoint{1.378912in}{2.433344in}}%
\pgfpathlineto{\pgfqpoint{1.364263in}{2.450550in}}%
\pgfpathlineto{\pgfqpoint{1.347596in}{2.466724in}}%
\pgfpathlineto{\pgfqpoint{1.326028in}{2.484671in}}%
\pgfpathlineto{\pgfqpoint{1.293157in}{2.508742in}}%
\pgfpathlineto{\pgfqpoint{1.248202in}{2.541340in}}%
\pgfpathlineto{\pgfqpoint{1.230822in}{2.556776in}}%
\pgfpathlineto{\pgfqpoint{1.219130in}{2.570260in}}%
\pgfpathlineto{\pgfqpoint{1.211670in}{2.581989in}}%
\pgfpathlineto{\pgfqpoint{1.206198in}{2.594390in}}%
\pgfpathlineto{\pgfqpoint{1.202556in}{2.607638in}}%
\pgfpathlineto{\pgfqpoint{1.200282in}{2.624830in}}%
\pgfpathlineto{\pgfqpoint{1.199873in}{2.646814in}}%
\pgfpathlineto{\pgfqpoint{1.202180in}{2.692796in}}%
\pgfpathlineto{\pgfqpoint{1.202892in}{2.727281in}}%
\pgfpathlineto{\pgfqpoint{1.201140in}{2.754360in}}%
\pgfpathlineto{\pgfqpoint{1.197251in}{2.776920in}}%
\pgfpathlineto{\pgfqpoint{1.192020in}{2.794774in}}%
\pgfpathlineto{\pgfqpoint{1.184857in}{2.811418in}}%
\pgfpathlineto{\pgfqpoint{1.175763in}{2.826588in}}%
\pgfpathlineto{\pgfqpoint{1.164843in}{2.840112in}}%
\pgfpathlineto{\pgfqpoint{1.152289in}{2.851916in}}%
\pgfpathlineto{\pgfqpoint{1.138361in}{2.862031in}}%
\pgfpathlineto{\pgfqpoint{1.120249in}{2.872116in}}%
\pgfpathlineto{\pgfqpoint{1.097852in}{2.881514in}}%
\pgfpathlineto{\pgfqpoint{1.068185in}{2.890988in}}%
\pgfpathlineto{\pgfqpoint{0.962760in}{2.921860in}}%
\pgfpathlineto{\pgfqpoint{0.903233in}{2.941281in}}%
\pgfpathlineto{\pgfqpoint{0.877369in}{2.947244in}}%
\pgfpathlineto{\pgfqpoint{0.854335in}{2.950188in}}%
\pgfpathlineto{\pgfqpoint{0.834426in}{2.950568in}}%
\pgfpathlineto{\pgfqpoint{0.814539in}{2.948738in}}%
\pgfpathlineto{\pgfqpoint{0.794870in}{2.944641in}}%
\pgfpathlineto{\pgfqpoint{0.775612in}{2.938391in}}%
\pgfpathlineto{\pgfqpoint{0.753878in}{2.928744in}}%
\pgfpathlineto{\pgfqpoint{0.730193in}{2.915416in}}%
\pgfpathlineto{\pgfqpoint{0.699632in}{2.895141in}}%
\pgfpathlineto{\pgfqpoint{0.652792in}{2.863914in}}%
\pgfpathlineto{\pgfqpoint{0.629414in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{0.607888in}{2.842316in}}%
\pgfpathlineto{\pgfqpoint{0.582375in}{2.834129in}}%
\pgfpathlineto{\pgfqpoint{0.545948in}{2.825136in}}%
\pgfpathlineto{\pgfqpoint{0.494302in}{2.812149in}}%
\pgfpathlineto{\pgfqpoint{0.468369in}{2.803328in}}%
\pgfpathlineto{\pgfqpoint{0.446375in}{2.793635in}}%
\pgfpathlineto{\pgfqpoint{0.425529in}{2.781851in}}%
\pgfpathlineto{\pgfqpoint{0.408872in}{2.770040in}}%
\pgfpathlineto{\pgfqpoint{0.393516in}{2.756719in}}%
\pgfpathlineto{\pgfqpoint{0.377355in}{2.739459in}}%
\pgfpathlineto{\pgfqpoint{0.363078in}{2.720644in}}%
\pgfpathlineto{\pgfqpoint{0.350560in}{2.700616in}}%
\pgfpathlineto{\pgfqpoint{0.338150in}{2.676658in}}%
\pgfpathlineto{\pgfqpoint{0.326218in}{2.648802in}}%
\pgfpathlineto{\pgfqpoint{0.315074in}{2.617145in}}%
\pgfpathlineto{\pgfqpoint{0.306023in}{2.584967in}}%
\pgfpathlineto{\pgfqpoint{0.299874in}{2.555627in}}%
\pgfpathlineto{\pgfqpoint{0.296028in}{2.525988in}}%
\pgfpathlineto{\pgfqpoint{0.294906in}{2.499502in}}%
\pgfpathlineto{\pgfqpoint{0.296187in}{2.473063in}}%
\pgfpathlineto{\pgfqpoint{0.299923in}{2.446894in}}%
\pgfpathlineto{\pgfqpoint{0.305072in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{0.305072in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.302016in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{0.303232in}{2.389259in}}%
\pgfpathlineto{\pgfqpoint{0.306875in}{2.354282in}}%
\pgfpathlineto{\pgfqpoint{0.312927in}{2.319641in}}%
\pgfpathlineto{\pgfqpoint{0.321359in}{2.285500in}}%
\pgfpathlineto{\pgfqpoint{0.332131in}{2.252025in}}%
\pgfpathlineto{\pgfqpoint{0.345192in}{2.219374in}}%
\pgfpathlineto{\pgfqpoint{0.360479in}{2.187704in}}%
\pgfpathlineto{\pgfqpoint{0.377918in}{2.157166in}}%
\pgfpathlineto{\pgfqpoint{0.397427in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{0.418911in}{2.100067in}}%
\pgfpathlineto{\pgfqpoint{0.442269in}{2.073778in}}%
\pgfpathlineto{\pgfqpoint{0.467388in}{2.049167in}}%
\pgfpathlineto{\pgfqpoint{0.494149in}{2.026352in}}%
\pgfpathlineto{\pgfqpoint{0.522422in}{2.005441in}}%
\pgfpathlineto{\pgfqpoint{0.552074in}{1.986534in}}%
\pgfpathlineto{\pgfqpoint{0.582961in}{1.969723in}}%
\pgfpathlineto{\pgfqpoint{0.614937in}{1.955087in}}%
\pgfpathlineto{\pgfqpoint{0.647848in}{1.942696in}}%
\pgfpathlineto{\pgfqpoint{0.681537in}{1.932610in}}%
\pgfpathlineto{\pgfqpoint{0.715843in}{1.924878in}}%
\pgfpathlineto{\pgfqpoint{0.750601in}{1.919535in}}%
\pgfpathlineto{\pgfqpoint{0.785645in}{1.916608in}}%
\pgfpathlineto{\pgfqpoint{0.820808in}{1.916110in}}%
\pgfpathlineto{\pgfqpoint{0.855921in}{1.918044in}}%
\pgfpathlineto{\pgfqpoint{0.890817in}{1.922401in}}%
\pgfpathlineto{\pgfqpoint{0.925327in}{1.929160in}}%
\pgfpathlineto{\pgfqpoint{0.959288in}{1.938289in}}%
\pgfpathlineto{\pgfqpoint{0.992537in}{1.949743in}}%
\pgfpathlineto{\pgfqpoint{1.024914in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{1.056265in}{1.979399in}}%
\pgfpathlineto{\pgfqpoint{1.086440in}{1.997459in}}%
\pgfpathlineto{\pgfqpoint{1.115294in}{2.017561in}}%
\pgfpathlineto{\pgfqpoint{1.142689in}{2.039610in}}%
\pgfpathlineto{\pgfqpoint{1.168495in}{2.063501in}}%
\pgfpathlineto{\pgfqpoint{1.192587in}{2.089118in}}%
\pgfpathlineto{\pgfqpoint{1.214851in}{2.116339in}}%
\pgfpathlineto{\pgfqpoint{1.235180in}{2.145034in}}%
\pgfpathlineto{\pgfqpoint{1.253476in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{1.269653in}{2.206290in}}%
\pgfpathlineto{\pgfqpoint{1.283632in}{2.238559in}}%
\pgfpathlineto{\pgfqpoint{1.295347in}{2.271716in}}%
\pgfpathlineto{\pgfqpoint{1.304743in}{2.305604in}}%
\pgfpathlineto{\pgfqpoint{1.311773in}{2.340061in}}%
\pgfpathlineto{\pgfqpoint{1.316404in}{2.374921in}}%
\pgfpathlineto{\pgfqpoint{1.318614in}{2.410018in}}%
\pgfpathlineto{\pgfqpoint{1.318393in}{2.445183in}}%
\pgfpathlineto{\pgfqpoint{1.315741in}{2.480249in}}%
\pgfpathlineto{\pgfqpoint{1.310672in}{2.515048in}}%
\pgfpathlineto{\pgfqpoint{1.303209in}{2.549414in}}%
\pgfpathlineto{\pgfqpoint{1.293388in}{2.583181in}}%
\pgfpathlineto{\pgfqpoint{1.281257in}{2.616189in}}%
\pgfpathlineto{\pgfqpoint{1.266873in}{2.648278in}}%
\pgfpathlineto{\pgfqpoint{1.250305in}{2.679297in}}%
\pgfpathlineto{\pgfqpoint{1.231632in}{2.709097in}}%
\pgfpathlineto{\pgfqpoint{1.210944in}{2.737534in}}%
\pgfpathlineto{\pgfqpoint{1.188339in}{2.764473in}}%
\pgfpathlineto{\pgfqpoint{1.163927in}{2.789785in}}%
\pgfpathlineto{\pgfqpoint{1.137823in}{2.813348in}}%
\pgfpathlineto{\pgfqpoint{1.110152in}{2.835051in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{2.854789in}}%
\pgfpathlineto{\pgfqpoint{1.050648in}{2.872468in}}%
\pgfpathlineto{\pgfqpoint{1.019099in}{2.888003in}}%
\pgfpathlineto{\pgfqpoint{0.986552in}{2.901320in}}%
\pgfpathlineto{\pgfqpoint{0.953162in}{2.912355in}}%
\pgfpathlineto{\pgfqpoint{0.919089in}{2.921056in}}%
\pgfpathlineto{\pgfqpoint{0.884496in}{2.927380in}}%
\pgfpathlineto{\pgfqpoint{0.849548in}{2.931298in}}%
\pgfpathlineto{\pgfqpoint{0.814414in}{2.932790in}}%
\pgfpathlineto{\pgfqpoint{0.779260in}{2.931850in}}%
\pgfpathlineto{\pgfqpoint{0.744255in}{2.928482in}}%
\pgfpathlineto{\pgfqpoint{0.709567in}{2.922703in}}%
\pgfpathlineto{\pgfqpoint{0.675361in}{2.914539in}}%
\pgfpathlineto{\pgfqpoint{0.641802in}{2.904030in}}%
\pgfpathlineto{\pgfqpoint{0.609049in}{2.891227in}}%
\pgfpathlineto{\pgfqpoint{0.577260in}{2.876190in}}%
\pgfpathlineto{\pgfqpoint{0.546586in}{2.858991in}}%
\pgfpathlineto{\pgfqpoint{0.517175in}{2.839713in}}%
\pgfpathlineto{\pgfqpoint{0.489167in}{2.818448in}}%
\pgfpathlineto{\pgfqpoint{0.462695in}{2.795298in}}%
\pgfpathlineto{\pgfqpoint{0.437888in}{2.770373in}}%
\pgfpathlineto{\pgfqpoint{0.414862in}{2.743792in}}%
\pgfpathlineto{\pgfqpoint{0.393730in}{2.715684in}}%
\pgfpathlineto{\pgfqpoint{0.374591in}{2.686182in}}%
\pgfpathlineto{\pgfqpoint{0.357537in}{2.655428in}}%
\pgfpathlineto{\pgfqpoint{0.342650in}{2.623568in}}%
\pgfpathlineto{\pgfqpoint{0.330001in}{2.590755in}}%
\pgfpathlineto{\pgfqpoint{0.319651in}{2.557147in}}%
\pgfpathlineto{\pgfqpoint{0.311648in}{2.522903in}}%
\pgfpathlineto{\pgfqpoint{0.306032in}{2.488188in}}%
\pgfpathlineto{\pgfqpoint{0.302830in}{2.453168in}}%
\pgfpathlineto{\pgfqpoint{0.302016in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{0.302016in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810417in,y=1.612500in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (d) \(\displaystyle k_l = 4, k_s = 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692685in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{1.689362in}{2.420997in}}%
\pgfpathlineto{\pgfqpoint{1.686250in}{2.417549in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{2.414066in}}%
\pgfpathlineto{\pgfqpoint{1.680780in}{2.410553in}}%
\pgfpathlineto{\pgfqpoint{1.678478in}{2.407016in}}%
\pgfpathlineto{\pgfqpoint{1.676499in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{1.674868in}{2.399893in}}%
\pgfpathlineto{\pgfqpoint{1.673605in}{2.396323in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{2.392756in}}%
\pgfpathlineto{\pgfqpoint{1.672253in}{2.389200in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{2.385665in}}%
\pgfpathlineto{\pgfqpoint{1.672548in}{2.382157in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{2.378686in}}%
\pgfpathlineto{\pgfqpoint{1.674540in}{2.375258in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{1.678220in}{2.368564in}}%
\pgfpathlineto{\pgfqpoint{1.680674in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{1.683520in}{2.362130in}}%
\pgfpathlineto{\pgfqpoint{1.686741in}{2.359024in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{2.356000in}}%
\pgfpathlineto{\pgfqpoint{1.694222in}{2.353059in}}%
\pgfpathlineto{\pgfqpoint{1.698435in}{2.350206in}}%
\pgfpathlineto{\pgfqpoint{1.702926in}{2.347441in}}%
\pgfpathlineto{\pgfqpoint{1.707667in}{2.344765in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{2.342179in}}%
\pgfpathlineto{\pgfqpoint{1.717772in}{2.339681in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{2.337269in}}%
\pgfpathlineto{\pgfqpoint{1.728496in}{2.334940in}}%
\pgfpathlineto{\pgfqpoint{1.734008in}{2.332691in}}%
\pgfpathlineto{\pgfqpoint{1.739578in}{2.330517in}}%
\pgfpathlineto{\pgfqpoint{1.745173in}{2.328413in}}%
\pgfpathlineto{\pgfqpoint{1.750763in}{2.326373in}}%
\pgfpathlineto{\pgfqpoint{1.756319in}{2.324391in}}%
\pgfpathlineto{\pgfqpoint{1.761812in}{2.322460in}}%
\pgfpathlineto{\pgfqpoint{1.767216in}{2.320574in}}%
\pgfpathlineto{\pgfqpoint{1.772505in}{2.318723in}}%
\pgfpathlineto{\pgfqpoint{1.777657in}{2.316901in}}%
\pgfpathlineto{\pgfqpoint{1.782649in}{2.315100in}}%
\pgfpathlineto{\pgfqpoint{1.787463in}{2.313311in}}%
\pgfpathlineto{\pgfqpoint{1.792081in}{2.311527in}}%
\pgfpathlineto{\pgfqpoint{1.796486in}{2.309740in}}%
\pgfpathlineto{\pgfqpoint{1.800665in}{2.307941in}}%
\pgfpathlineto{\pgfqpoint{1.804607in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{2.304276in}}%
\pgfpathlineto{\pgfqpoint{1.811735in}{2.302396in}}%
\pgfpathlineto{\pgfqpoint{1.814907in}{2.300473in}}%
\pgfpathlineto{\pgfqpoint{1.817811in}{2.298501in}}%
\pgfpathlineto{\pgfqpoint{1.820441in}{2.296473in}}%
\pgfpathlineto{\pgfqpoint{1.822798in}{2.294383in}}%
\pgfpathlineto{\pgfqpoint{1.824879in}{2.292225in}}%
\pgfpathlineto{\pgfqpoint{1.826685in}{2.289994in}}%
\pgfpathlineto{\pgfqpoint{1.828220in}{2.287683in}}%
\pgfpathlineto{\pgfqpoint{1.829485in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{1.830486in}{2.282806in}}%
\pgfpathlineto{\pgfqpoint{1.831227in}{2.280231in}}%
\pgfpathlineto{\pgfqpoint{1.831717in}{2.277562in}}%
\pgfpathlineto{\pgfqpoint{1.831963in}{2.274795in}}%
\pgfpathlineto{\pgfqpoint{1.831972in}{2.271928in}}%
\pgfpathlineto{\pgfqpoint{1.831757in}{2.268960in}}%
\pgfpathlineto{\pgfqpoint{1.831326in}{2.265889in}}%
\pgfpathlineto{\pgfqpoint{1.830692in}{2.262715in}}%
\pgfpathlineto{\pgfqpoint{1.829867in}{2.259439in}}%
\pgfpathlineto{\pgfqpoint{1.828864in}{2.256061in}}%
\pgfpathlineto{\pgfqpoint{1.827698in}{2.252583in}}%
\pgfpathlineto{\pgfqpoint{1.826382in}{2.249006in}}%
\pgfpathlineto{\pgfqpoint{1.824932in}{2.245335in}}%
\pgfpathlineto{\pgfqpoint{1.823363in}{2.241571in}}%
\pgfpathlineto{\pgfqpoint{1.821692in}{2.237720in}}%
\pgfpathlineto{\pgfqpoint{1.819935in}{2.233785in}}%
\pgfpathlineto{\pgfqpoint{1.818108in}{2.229773in}}%
\pgfpathlineto{\pgfqpoint{1.816228in}{2.225688in}}%
\pgfpathlineto{\pgfqpoint{1.814312in}{2.221537in}}%
\pgfpathlineto{\pgfqpoint{1.812377in}{2.217328in}}%
\pgfpathlineto{\pgfqpoint{1.810439in}{2.213066in}}%
\pgfpathlineto{\pgfqpoint{1.808514in}{2.208759in}}%
\pgfpathlineto{\pgfqpoint{1.806618in}{2.204415in}}%
\pgfpathlineto{\pgfqpoint{1.804766in}{2.200042in}}%
\pgfpathlineto{\pgfqpoint{1.802972in}{2.195647in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{2.191240in}}%
\pgfpathlineto{\pgfqpoint{1.799612in}{2.186827in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{1.796637in}{2.178016in}}%
\pgfpathlineto{\pgfqpoint{1.795320in}{2.173633in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{2.169275in}}%
\pgfpathlineto{\pgfqpoint{1.793066in}{2.164947in}}%
\pgfpathlineto{\pgfqpoint{1.792143in}{2.160657in}}%
\pgfpathlineto{\pgfqpoint{1.791362in}{2.156408in}}%
\pgfpathlineto{\pgfqpoint{1.790726in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{1.790238in}{2.148058in}}%
\pgfpathlineto{\pgfqpoint{1.789899in}{2.143964in}}%
\pgfpathlineto{\pgfqpoint{1.789707in}{2.139928in}}%
\pgfpathlineto{\pgfqpoint{1.789662in}{2.135953in}}%
\pgfpathlineto{\pgfqpoint{1.789762in}{2.132040in}}%
\pgfpathlineto{\pgfqpoint{1.790002in}{2.128190in}}%
\pgfpathlineto{\pgfqpoint{1.790380in}{2.124404in}}%
\pgfpathlineto{\pgfqpoint{1.790890in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{1.791527in}{2.117023in}}%
\pgfpathlineto{\pgfqpoint{1.792287in}{2.113425in}}%
\pgfpathlineto{\pgfqpoint{1.793162in}{2.109888in}}%
\pgfpathlineto{\pgfqpoint{1.794146in}{2.106410in}}%
\pgfpathlineto{\pgfqpoint{1.795234in}{2.102989in}}%
\pgfpathlineto{\pgfqpoint{1.796420in}{2.099622in}}%
\pgfpathlineto{\pgfqpoint{1.797697in}{2.096307in}}%
\pgfpathlineto{\pgfqpoint{1.799059in}{2.093043in}}%
\pgfpathlineto{\pgfqpoint{1.800502in}{2.089827in}}%
\pgfpathlineto{\pgfqpoint{1.802020in}{2.086656in}}%
\pgfpathlineto{\pgfqpoint{1.803609in}{2.083530in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{2.080446in}}%
\pgfpathlineto{\pgfqpoint{1.806984in}{2.077403in}}%
\pgfpathlineto{\pgfqpoint{1.808763in}{2.074401in}}%
\pgfpathlineto{\pgfqpoint{1.810601in}{2.071439in}}%
\pgfpathlineto{\pgfqpoint{1.812497in}{2.068517in}}%
\pgfpathlineto{\pgfqpoint{1.814448in}{2.065636in}}%
\pgfpathlineto{\pgfqpoint{1.816455in}{2.062797in}}%
\pgfpathlineto{\pgfqpoint{1.818519in}{2.060003in}}%
\pgfpathlineto{\pgfqpoint{1.820641in}{2.057254in}}%
\pgfpathlineto{\pgfqpoint{1.822821in}{2.054555in}}%
\pgfpathlineto{\pgfqpoint{1.825062in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{1.827367in}{2.049318in}}%
\pgfpathlineto{\pgfqpoint{1.829738in}{2.046789in}}%
\pgfpathlineto{\pgfqpoint{1.832177in}{2.044325in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{2.041932in}}%
\pgfpathlineto{\pgfqpoint{1.837276in}{2.039615in}}%
\pgfpathlineto{\pgfqpoint{1.839942in}{2.037380in}}%
\pgfpathlineto{\pgfqpoint{1.842689in}{2.035232in}}%
\pgfpathlineto{\pgfqpoint{1.845521in}{2.033178in}}%
\pgfpathlineto{\pgfqpoint{1.848439in}{2.031222in}}%
\pgfpathlineto{\pgfqpoint{1.851447in}{2.029371in}}%
\pgfpathlineto{\pgfqpoint{1.854546in}{2.027629in}}%
\pgfpathlineto{\pgfqpoint{1.857737in}{2.026001in}}%
\pgfpathlineto{\pgfqpoint{1.861020in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{1.864397in}{2.023106in}}%
\pgfpathlineto{\pgfqpoint{1.867865in}{2.021844in}}%
\pgfpathlineto{\pgfqpoint{1.871423in}{2.020710in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{2.019704in}}%
\pgfpathlineto{\pgfqpoint{1.878799in}{2.018828in}}%
\pgfpathlineto{\pgfqpoint{1.882610in}{2.018080in}}%
\pgfpathlineto{\pgfqpoint{1.886497in}{2.017458in}}%
\pgfpathlineto{\pgfqpoint{1.890454in}{2.016960in}}%
\pgfpathlineto{\pgfqpoint{1.894474in}{2.016582in}}%
\pgfpathlineto{\pgfqpoint{1.898552in}{2.016319in}}%
\pgfpathlineto{\pgfqpoint{1.902678in}{2.016165in}}%
\pgfpathlineto{\pgfqpoint{1.906846in}{2.016112in}}%
\pgfpathlineto{\pgfqpoint{1.911045in}{2.016152in}}%
\pgfpathlineto{\pgfqpoint{1.915268in}{2.016275in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{2.016472in}}%
\pgfpathlineto{\pgfqpoint{1.923744in}{2.016730in}}%
\pgfpathlineto{\pgfqpoint{1.927978in}{2.017039in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{2.017386in}}%
\pgfpathlineto{\pgfqpoint{1.936388in}{2.017756in}}%
\pgfpathlineto{\pgfqpoint{1.940546in}{2.018137in}}%
\pgfpathlineto{\pgfqpoint{1.944658in}{2.018514in}}%
\pgfpathlineto{\pgfqpoint{1.948717in}{2.018874in}}%
\pgfpathlineto{\pgfqpoint{1.952714in}{2.019200in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{2.019479in}}%
\pgfpathlineto{\pgfqpoint{1.960487in}{2.019696in}}%
\pgfpathlineto{\pgfqpoint{1.964249in}{2.019837in}}%
\pgfpathlineto{\pgfqpoint{1.967920in}{2.019887in}}%
\pgfpathlineto{\pgfqpoint{1.971493in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{1.974964in}{2.019662in}}%
\pgfpathlineto{\pgfqpoint{1.978327in}{2.019361in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{2.018917in}}%
\pgfpathlineto{\pgfqpoint{1.984722in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{1.987748in}{2.017557in}}%
\pgfpathlineto{\pgfqpoint{1.990658in}{2.016620in}}%
\pgfpathlineto{\pgfqpoint{1.993452in}{2.015501in}}%
\pgfpathlineto{\pgfqpoint{1.996130in}{2.014191in}}%
\pgfpathlineto{\pgfqpoint{1.998694in}{2.012683in}}%
\pgfpathlineto{\pgfqpoint{2.001145in}{2.010973in}}%
\pgfpathlineto{\pgfqpoint{2.003488in}{2.009055in}}%
\pgfpathlineto{\pgfqpoint{2.005724in}{2.006927in}}%
\pgfpathlineto{\pgfqpoint{2.007859in}{2.004587in}}%
\pgfpathlineto{\pgfqpoint{2.009898in}{2.002034in}}%
\pgfpathlineto{\pgfqpoint{2.011847in}{1.999270in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{1.996297in}}%
\pgfpathlineto{\pgfqpoint{2.015499in}{1.993119in}}%
\pgfpathlineto{\pgfqpoint{2.017217in}{1.989743in}}%
\pgfpathlineto{\pgfqpoint{2.018874in}{1.986175in}}%
\pgfpathlineto{\pgfqpoint{2.020479in}{1.982426in}}%
\pgfpathlineto{\pgfqpoint{2.022042in}{1.978505in}}%
\pgfpathlineto{\pgfqpoint{2.023571in}{1.974425in}}%
\pgfpathlineto{\pgfqpoint{2.025076in}{1.970201in}}%
\pgfpathlineto{\pgfqpoint{2.026569in}{1.965849in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{1.961386in}}%
\pgfpathlineto{\pgfqpoint{2.029559in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{2.031077in}{1.952208in}}%
\pgfpathlineto{\pgfqpoint{2.032626in}{1.947536in}}%
\pgfpathlineto{\pgfqpoint{2.034215in}{1.942840in}}%
\pgfpathlineto{\pgfqpoint{2.035854in}{1.938144in}}%
\pgfpathlineto{\pgfqpoint{2.037556in}{1.933475in}}%
\pgfpathlineto{\pgfqpoint{2.039327in}{1.928859in}}%
\pgfpathlineto{\pgfqpoint{2.041179in}{1.924323in}}%
\pgfpathlineto{\pgfqpoint{2.043119in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{2.045155in}{1.915602in}}%
\pgfpathlineto{\pgfqpoint{2.047293in}{1.911472in}}%
\pgfpathlineto{\pgfqpoint{2.049540in}{1.907531in}}%
\pgfpathlineto{\pgfqpoint{2.051901in}{1.903804in}}%
\pgfpathlineto{\pgfqpoint{2.054379in}{1.900316in}}%
\pgfpathlineto{\pgfqpoint{2.056977in}{1.897090in}}%
\pgfpathlineto{\pgfqpoint{2.059696in}{1.894147in}}%
\pgfpathlineto{\pgfqpoint{2.062537in}{1.891506in}}%
\pgfpathlineto{\pgfqpoint{2.065498in}{1.889184in}}%
\pgfpathlineto{\pgfqpoint{2.068577in}{1.887194in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{1.885546in}}%
\pgfpathlineto{\pgfqpoint{2.075075in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{2.078485in}{1.883309in}}%
\pgfpathlineto{\pgfqpoint{2.081992in}{1.882726in}}%
\pgfpathlineto{\pgfqpoint{2.085590in}{1.882498in}}%
\pgfpathlineto{\pgfqpoint{2.089270in}{1.882620in}}%
\pgfpathlineto{\pgfqpoint{2.093025in}{1.883085in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{1.883881in}}%
\pgfpathlineto{\pgfqpoint{2.100717in}{1.884993in}}%
\pgfpathlineto{\pgfqpoint{2.104635in}{1.886406in}}%
\pgfpathlineto{\pgfqpoint{2.108588in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{2.112566in}{1.890051in}}%
\pgfpathlineto{\pgfqpoint{2.116559in}{1.892239in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{2.124554in}{1.897220in}}%
\pgfpathlineto{\pgfqpoint{2.128538in}{1.899959in}}%
\pgfpathlineto{\pgfqpoint{2.132502in}{1.902827in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{1.905796in}}%
\pgfpathlineto{\pgfqpoint{2.140341in}{1.908837in}}%
\pgfpathlineto{\pgfqpoint{2.144205in}{1.911921in}}%
\pgfpathlineto{\pgfqpoint{2.148024in}{1.915022in}}%
\pgfpathlineto{\pgfqpoint{2.151795in}{1.918111in}}%
\pgfpathlineto{\pgfqpoint{2.155514in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{2.159179in}{1.924155in}}%
\pgfpathlineto{\pgfqpoint{2.162788in}{1.927060in}}%
\pgfpathlineto{\pgfqpoint{2.166339in}{1.929858in}}%
\pgfpathlineto{\pgfqpoint{2.169834in}{1.932527in}}%
\pgfpathlineto{\pgfqpoint{2.173272in}{1.935049in}}%
\pgfpathlineto{\pgfqpoint{2.176655in}{1.937407in}}%
\pgfpathlineto{\pgfqpoint{2.179985in}{1.939585in}}%
\pgfpathlineto{\pgfqpoint{2.183264in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{2.186494in}{1.943351in}}%
\pgfpathlineto{\pgfqpoint{2.189680in}{1.944917in}}%
\pgfpathlineto{\pgfqpoint{2.192825in}{1.946261in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{1.947377in}}%
\pgfpathlineto{\pgfqpoint{2.199008in}{1.948261in}}%
\pgfpathlineto{\pgfqpoint{2.202055in}{1.948911in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.208084in}{1.949509in}}%
\pgfpathlineto{\pgfqpoint{2.211075in}{1.949462in}}%
\pgfpathlineto{\pgfqpoint{2.214057in}{1.949191in}}%
\pgfpathlineto{\pgfqpoint{2.217034in}{1.948703in}}%
\pgfpathlineto{\pgfqpoint{2.220012in}{1.948006in}}%
\pgfpathlineto{\pgfqpoint{2.222994in}{1.947111in}}%
\pgfpathlineto{\pgfqpoint{2.225985in}{1.946030in}}%
\pgfpathlineto{\pgfqpoint{2.228988in}{1.944776in}}%
\pgfpathlineto{\pgfqpoint{2.232006in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{2.235044in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{2.238104in}{1.940135in}}%
\pgfpathlineto{\pgfqpoint{2.241187in}{1.938353in}}%
\pgfpathlineto{\pgfqpoint{2.244295in}{1.936485in}}%
\pgfpathlineto{\pgfqpoint{2.247431in}{1.934554in}}%
\pgfpathlineto{\pgfqpoint{2.250593in}{1.932579in}}%
\pgfpathlineto{\pgfqpoint{2.253783in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{1.928589in}}%
\pgfpathlineto{\pgfqpoint{2.260243in}{1.926619in}}%
\pgfpathlineto{\pgfqpoint{2.263510in}{1.924695in}}%
\pgfpathlineto{\pgfqpoint{2.266798in}{1.922840in}}%
\pgfpathlineto{\pgfqpoint{2.270106in}{1.921075in}}%
\pgfpathlineto{\pgfqpoint{2.273431in}{1.919422in}}%
\pgfpathlineto{\pgfqpoint{2.276767in}{1.917901in}}%
\pgfpathlineto{\pgfqpoint{2.280113in}{1.916529in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.915325in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{1.914304in}}%
\pgfpathlineto{\pgfqpoint{2.290154in}{1.913480in}}%
\pgfpathlineto{\pgfqpoint{2.293488in}{1.912864in}}%
\pgfpathlineto{\pgfqpoint{2.296806in}{1.912465in}}%
\pgfpathlineto{\pgfqpoint{2.300105in}{1.912291in}}%
\pgfpathlineto{\pgfqpoint{2.303379in}{1.912347in}}%
\pgfpathlineto{\pgfqpoint{2.306624in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{2.309837in}{1.913151in}}%
\pgfpathlineto{\pgfqpoint{2.313012in}{1.913897in}}%
\pgfpathlineto{\pgfqpoint{2.316147in}{1.914866in}}%
\pgfpathlineto{\pgfqpoint{2.319239in}{1.916049in}}%
\pgfpathlineto{\pgfqpoint{2.322287in}{1.917438in}}%
\pgfpathlineto{\pgfqpoint{2.325288in}{1.919019in}}%
\pgfpathlineto{\pgfqpoint{2.328241in}{1.920780in}}%
\pgfpathlineto{\pgfqpoint{2.331147in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{2.334006in}{1.924772in}}%
\pgfpathlineto{\pgfqpoint{2.336820in}{1.926968in}}%
\pgfpathlineto{\pgfqpoint{2.339590in}{1.929272in}}%
\pgfpathlineto{\pgfqpoint{2.342319in}{1.931662in}}%
\pgfpathlineto{\pgfqpoint{2.345010in}{1.934118in}}%
\pgfpathlineto{\pgfqpoint{2.347668in}{1.936619in}}%
\pgfpathlineto{\pgfqpoint{2.350296in}{1.939142in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{2.355487in}{1.944172in}}%
\pgfpathlineto{\pgfqpoint{2.358061in}{1.946637in}}%
\pgfpathlineto{\pgfqpoint{2.360628in}{1.949042in}}%
\pgfpathlineto{\pgfqpoint{2.363196in}{1.951368in}}%
\pgfpathlineto{\pgfqpoint{2.365772in}{1.953597in}}%
\pgfpathlineto{\pgfqpoint{2.368361in}{1.955712in}}%
\pgfpathlineto{\pgfqpoint{2.370973in}{1.957698in}}%
\pgfpathlineto{\pgfqpoint{2.373613in}{1.959540in}}%
\pgfpathlineto{\pgfqpoint{2.376289in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{2.379008in}{1.962746in}}%
\pgfpathlineto{\pgfqpoint{2.381777in}{1.964088in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{1.965245in}}%
\pgfpathlineto{\pgfqpoint{2.387489in}{1.966211in}}%
\pgfpathlineto{\pgfqpoint{2.390445in}{1.966981in}}%
\pgfpathlineto{\pgfqpoint{2.393475in}{1.967552in}}%
\pgfpathlineto{\pgfqpoint{2.396583in}{1.967924in}}%
\pgfpathlineto{\pgfqpoint{2.399775in}{1.968096in}}%
\pgfpathlineto{\pgfqpoint{2.403053in}{1.968071in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{1.967853in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{2.413436in}{1.966864in}}%
\pgfpathlineto{\pgfqpoint{2.417085in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{2.420827in}{1.965194in}}%
\pgfpathlineto{\pgfqpoint{2.424662in}{1.964133in}}%
\pgfpathlineto{\pgfqpoint{2.428588in}{1.962940in}}%
\pgfpathlineto{\pgfqpoint{2.432600in}{1.961629in}}%
\pgfpathlineto{\pgfqpoint{2.436696in}{1.960219in}}%
\pgfpathlineto{\pgfqpoint{2.440868in}{1.958728in}}%
\pgfpathlineto{\pgfqpoint{2.445111in}{1.957176in}}%
\pgfpathlineto{\pgfqpoint{2.449416in}{1.955585in}}%
\pgfpathlineto{\pgfqpoint{2.453775in}{1.953975in}}%
\pgfpathlineto{\pgfqpoint{2.458178in}{1.952371in}}%
\pgfpathlineto{\pgfqpoint{2.462614in}{1.950795in}}%
\pgfpathlineto{\pgfqpoint{2.467070in}{1.949273in}}%
\pgfpathlineto{\pgfqpoint{2.471535in}{1.947828in}}%
\pgfpathlineto{\pgfqpoint{2.475994in}{1.946485in}}%
\pgfpathlineto{\pgfqpoint{2.480433in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{2.484838in}{1.944202in}}%
\pgfpathlineto{\pgfqpoint{2.489192in}{1.943309in}}%
\pgfpathlineto{\pgfqpoint{2.493480in}{1.942613in}}%
\pgfpathlineto{\pgfqpoint{2.497686in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{2.501796in}{1.941888in}}%
\pgfpathlineto{\pgfqpoint{2.505793in}{1.941899in}}%
\pgfpathlineto{\pgfqpoint{2.509663in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{2.513392in}{1.942742in}}%
\pgfpathlineto{\pgfqpoint{2.516966in}{1.943601in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{1.944763in}}%
\pgfpathlineto{\pgfqpoint{2.523601in}{1.946235in}}%
\pgfpathlineto{\pgfqpoint{2.526642in}{1.948020in}}%
\pgfpathlineto{\pgfqpoint{2.529486in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{2.532128in}{1.952530in}}%
\pgfpathlineto{\pgfqpoint{2.534562in}{1.955248in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{1.958266in}}%
\pgfpathlineto{\pgfqpoint{2.538797in}{1.961573in}}%
\pgfpathlineto{\pgfqpoint{2.540596in}{1.965157in}}%
\pgfpathlineto{\pgfqpoint{2.542187in}{1.969004in}}%
\pgfpathlineto{\pgfqpoint{2.543572in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{2.544757in}{1.977418in}}%
\pgfpathlineto{\pgfqpoint{2.545751in}{1.981947in}}%
\pgfpathlineto{\pgfqpoint{2.546562in}{1.986663in}}%
\pgfpathlineto{\pgfqpoint{2.547200in}{1.991544in}}%
\pgfpathlineto{\pgfqpoint{2.547678in}{1.996566in}}%
\pgfpathlineto{\pgfqpoint{2.548007in}{2.001707in}}%
\pgfpathlineto{\pgfqpoint{2.548203in}{2.006944in}}%
\pgfpathlineto{\pgfqpoint{2.548278in}{2.012253in}}%
\pgfpathlineto{\pgfqpoint{2.548249in}{2.017611in}}%
\pgfpathlineto{\pgfqpoint{2.548130in}{2.022996in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{2.028386in}}%
\pgfpathlineto{\pgfqpoint{2.547689in}{2.033761in}}%
\pgfpathlineto{\pgfqpoint{2.547398in}{2.039100in}}%
\pgfpathlineto{\pgfqpoint{2.547082in}{2.044385in}}%
\pgfpathlineto{\pgfqpoint{2.546756in}{2.049598in}}%
\pgfpathlineto{\pgfqpoint{2.546435in}{2.054724in}}%
\pgfpathlineto{\pgfqpoint{2.546133in}{2.059748in}}%
\pgfpathlineto{\pgfqpoint{2.545866in}{2.064657in}}%
\pgfpathlineto{\pgfqpoint{2.545645in}{2.069440in}}%
\pgfpathlineto{\pgfqpoint{2.545484in}{2.074085in}}%
\pgfpathlineto{\pgfqpoint{2.545395in}{2.078585in}}%
\pgfpathlineto{\pgfqpoint{2.545389in}{2.082932in}}%
\pgfpathlineto{\pgfqpoint{2.545475in}{2.087121in}}%
\pgfpathlineto{\pgfqpoint{2.545664in}{2.091146in}}%
\pgfpathlineto{\pgfqpoint{2.545963in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{2.546379in}{2.098694in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{2.102215in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{2.105566in}}%
\pgfpathlineto{\pgfqpoint{2.548398in}{2.108749in}}%
\pgfpathlineto{\pgfqpoint{2.549342in}{2.111767in}}%
\pgfpathlineto{\pgfqpoint{2.550428in}{2.114623in}}%
\pgfpathlineto{\pgfqpoint{2.551656in}{2.117320in}}%
\pgfpathlineto{\pgfqpoint{2.553029in}{2.119864in}}%
\pgfpathlineto{\pgfqpoint{2.554546in}{2.122260in}}%
\pgfpathlineto{\pgfqpoint{2.556207in}{2.124515in}}%
\pgfpathlineto{\pgfqpoint{2.558009in}{2.126635in}}%
\pgfpathlineto{\pgfqpoint{2.559951in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{2.562030in}{2.130501in}}%
\pgfpathlineto{\pgfqpoint{2.564242in}{2.132263in}}%
\pgfpathlineto{\pgfqpoint{2.566582in}{2.133922in}}%
\pgfpathlineto{\pgfqpoint{2.569045in}{2.135487in}}%
\pgfpathlineto{\pgfqpoint{2.571625in}{2.136968in}}%
\pgfpathlineto{\pgfqpoint{2.574315in}{2.138373in}}%
\pgfpathlineto{\pgfqpoint{2.577108in}{2.139712in}}%
\pgfpathlineto{\pgfqpoint{2.579997in}{2.140995in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.142230in}}%
\pgfpathlineto{\pgfqpoint{2.586030in}{2.143427in}}%
\pgfpathlineto{\pgfqpoint{2.589157in}{2.144596in}}%
\pgfpathlineto{\pgfqpoint{2.592345in}{2.145744in}}%
\pgfpathlineto{\pgfqpoint{2.595586in}{2.146882in}}%
\pgfpathlineto{\pgfqpoint{2.598870in}{2.148017in}}%
\pgfpathlineto{\pgfqpoint{2.602187in}{2.149158in}}%
\pgfpathlineto{\pgfqpoint{2.605529in}{2.150311in}}%
\pgfpathlineto{\pgfqpoint{2.608887in}{2.151484in}}%
\pgfpathlineto{\pgfqpoint{2.612251in}{2.152685in}}%
\pgfpathlineto{\pgfqpoint{2.615613in}{2.153918in}}%
\pgfpathlineto{\pgfqpoint{2.618965in}{2.155189in}}%
\pgfpathlineto{\pgfqpoint{2.622299in}{2.156504in}}%
\pgfpathlineto{\pgfqpoint{2.625607in}{2.157866in}}%
\pgfpathlineto{\pgfqpoint{2.628884in}{2.159279in}}%
\pgfpathlineto{\pgfqpoint{2.632123in}{2.160746in}}%
\pgfpathlineto{\pgfqpoint{2.635319in}{2.162270in}}%
\pgfpathlineto{\pgfqpoint{2.638468in}{2.163852in}}%
\pgfpathlineto{\pgfqpoint{2.641565in}{2.165493in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{2.167193in}}%
\pgfpathlineto{\pgfqpoint{2.647594in}{2.168953in}}%
\pgfpathlineto{\pgfqpoint{2.650523in}{2.170773in}}%
\pgfpathlineto{\pgfqpoint{2.653392in}{2.172649in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{2.174582in}}%
\pgfpathlineto{\pgfqpoint{2.658958in}{2.176570in}}%
\pgfpathlineto{\pgfqpoint{2.661657in}{2.178609in}}%
\pgfpathlineto{\pgfqpoint{2.664302in}{2.180697in}}%
\pgfpathlineto{\pgfqpoint{2.666897in}{2.182832in}}%
\pgfpathlineto{\pgfqpoint{2.669445in}{2.185010in}}%
\pgfpathlineto{\pgfqpoint{2.671951in}{2.187228in}}%
\pgfpathlineto{\pgfqpoint{2.674418in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{2.676852in}{2.191770in}}%
\pgfpathlineto{\pgfqpoint{2.679258in}{2.194088in}}%
\pgfpathlineto{\pgfqpoint{2.681642in}{2.196433in}}%
\pgfpathlineto{\pgfqpoint{2.684007in}{2.198802in}}%
\pgfpathlineto{\pgfqpoint{2.686362in}{2.201190in}}%
\pgfpathlineto{\pgfqpoint{2.688710in}{2.203597in}}%
\pgfpathlineto{\pgfqpoint{2.691057in}{2.206019in}}%
\pgfpathlineto{\pgfqpoint{2.693410in}{2.208454in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{2.210899in}}%
\pgfpathlineto{\pgfqpoint{2.698150in}{2.213353in}}%
\pgfpathlineto{\pgfqpoint{2.700547in}{2.215814in}}%
\pgfpathlineto{\pgfqpoint{2.702968in}{2.218281in}}%
\pgfpathlineto{\pgfqpoint{2.705416in}{2.220753in}}%
\pgfpathlineto{\pgfqpoint{2.707895in}{2.223230in}}%
\pgfpathlineto{\pgfqpoint{2.710407in}{2.225711in}}%
\pgfpathlineto{\pgfqpoint{2.712955in}{2.228195in}}%
\pgfpathlineto{\pgfqpoint{2.715541in}{2.230684in}}%
\pgfpathlineto{\pgfqpoint{2.718166in}{2.233178in}}%
\pgfpathlineto{\pgfqpoint{2.720830in}{2.235677in}}%
\pgfpathlineto{\pgfqpoint{2.723532in}{2.238183in}}%
\pgfpathlineto{\pgfqpoint{2.726274in}{2.240697in}}%
\pgfpathlineto{\pgfqpoint{2.729052in}{2.243220in}}%
\pgfpathlineto{\pgfqpoint{2.731866in}{2.245753in}}%
\pgfpathlineto{\pgfqpoint{2.734712in}{2.248299in}}%
\pgfpathlineto{\pgfqpoint{2.737589in}{2.250859in}}%
\pgfpathlineto{\pgfqpoint{2.740492in}{2.253436in}}%
\pgfpathlineto{\pgfqpoint{2.743417in}{2.256031in}}%
\pgfpathlineto{\pgfqpoint{2.746360in}{2.258646in}}%
\pgfpathlineto{\pgfqpoint{2.749315in}{2.261283in}}%
\pgfpathlineto{\pgfqpoint{2.752279in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{2.755244in}{2.266633in}}%
\pgfpathlineto{\pgfqpoint{2.758205in}{2.269350in}}%
\pgfpathlineto{\pgfqpoint{2.761156in}{2.272096in}}%
\pgfpathlineto{\pgfqpoint{2.764089in}{2.274874in}}%
\pgfpathlineto{\pgfqpoint{2.767000in}{2.277686in}}%
\pgfpathlineto{\pgfqpoint{2.769880in}{2.280533in}}%
\pgfpathlineto{\pgfqpoint{2.772724in}{2.283416in}}%
\pgfpathlineto{\pgfqpoint{2.775524in}{2.286336in}}%
\pgfpathlineto{\pgfqpoint{2.778274in}{2.289295in}}%
\pgfpathlineto{\pgfqpoint{2.780967in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{2.783596in}{2.295329in}}%
\pgfpathlineto{\pgfqpoint{2.786157in}{2.298406in}}%
\pgfpathlineto{\pgfqpoint{2.788641in}{2.301524in}}%
\pgfpathlineto{\pgfqpoint{2.791044in}{2.304681in}}%
\pgfpathlineto{\pgfqpoint{2.793360in}{2.307878in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{2.311114in}}%
\pgfpathlineto{\pgfqpoint{2.797711in}{2.314388in}}%
\pgfpathlineto{\pgfqpoint{2.799736in}{2.317701in}}%
\pgfpathlineto{\pgfqpoint{2.801656in}{2.321050in}}%
\pgfpathlineto{\pgfqpoint{2.803466in}{2.324435in}}%
\pgfpathlineto{\pgfqpoint{2.805163in}{2.327854in}}%
\pgfpathlineto{\pgfqpoint{2.806744in}{2.331307in}}%
\pgfpathlineto{\pgfqpoint{2.808205in}{2.334790in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{2.338303in}}%
\pgfpathlineto{\pgfqpoint{2.810763in}{2.341844in}}%
\pgfpathlineto{\pgfqpoint{2.811855in}{2.345411in}}%
\pgfpathlineto{\pgfqpoint{2.812820in}{2.349002in}}%
\pgfpathlineto{\pgfqpoint{2.813657in}{2.352615in}}%
\pgfpathlineto{\pgfqpoint{2.814364in}{2.356249in}}%
\pgfpathlineto{\pgfqpoint{2.814941in}{2.359900in}}%
\pgfpathlineto{\pgfqpoint{2.815387in}{2.363567in}}%
\pgfpathlineto{\pgfqpoint{2.815702in}{2.367247in}}%
\pgfpathlineto{\pgfqpoint{2.815885in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{2.815935in}{2.374641in}}%
\pgfpathlineto{\pgfqpoint{2.815852in}{2.378349in}}%
\pgfpathlineto{\pgfqpoint{2.815637in}{2.382063in}}%
\pgfpathlineto{\pgfqpoint{2.815288in}{2.385779in}}%
\pgfpathlineto{\pgfqpoint{2.814807in}{2.389496in}}%
\pgfpathlineto{\pgfqpoint{2.814192in}{2.393211in}}%
\pgfpathlineto{\pgfqpoint{2.813443in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{2.812561in}{2.400627in}}%
\pgfpathlineto{\pgfqpoint{2.811545in}{2.404323in}}%
\pgfpathlineto{\pgfqpoint{2.810397in}{2.408009in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{2.411682in}}%
\pgfpathlineto{\pgfqpoint{2.807699in}{2.415340in}}%
\pgfpathlineto{\pgfqpoint{2.806152in}{2.418981in}}%
\pgfpathlineto{\pgfqpoint{2.804472in}{2.422602in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{2.426202in}}%
\pgfpathlineto{\pgfqpoint{2.800718in}{2.429777in}}%
\pgfpathlineto{\pgfqpoint{2.798646in}{2.433327in}}%
\pgfpathlineto{\pgfqpoint{2.796446in}{2.436849in}}%
\pgfpathlineto{\pgfqpoint{2.794119in}{2.440340in}}%
\pgfpathlineto{\pgfqpoint{2.791668in}{2.443799in}}%
\pgfpathlineto{\pgfqpoint{2.789094in}{2.447223in}}%
\pgfpathlineto{\pgfqpoint{2.786400in}{2.450611in}}%
\pgfpathlineto{\pgfqpoint{2.783590in}{2.453961in}}%
\pgfpathlineto{\pgfqpoint{2.780667in}{2.457272in}}%
\pgfpathlineto{\pgfqpoint{2.777634in}{2.460540in}}%
\pgfpathlineto{\pgfqpoint{2.774497in}{2.463766in}}%
\pgfpathlineto{\pgfqpoint{2.771259in}{2.466947in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{2.764507in}{2.473172in}}%
\pgfpathlineto{\pgfqpoint{2.761004in}{2.476213in}}%
\pgfpathlineto{\pgfqpoint{2.757426in}{2.479206in}}%
\pgfpathlineto{\pgfqpoint{2.753778in}{2.482151in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{2.485046in}}%
\pgfpathlineto{\pgfqpoint{2.746309in}{2.487893in}}%
\pgfpathlineto{\pgfqpoint{2.742502in}{2.490690in}}%
\pgfpathlineto{\pgfqpoint{2.738659in}{2.493440in}}%
\pgfpathlineto{\pgfqpoint{2.734789in}{2.496142in}}%
\pgfpathlineto{\pgfqpoint{2.730900in}{2.498797in}}%
\pgfpathlineto{\pgfqpoint{2.727001in}{2.501407in}}%
\pgfpathlineto{\pgfqpoint{2.723102in}{2.503972in}}%
\pgfpathlineto{\pgfqpoint{2.719212in}{2.506495in}}%
\pgfpathlineto{\pgfqpoint{2.715340in}{2.508978in}}%
\pgfpathlineto{\pgfqpoint{2.711495in}{2.511423in}}%
\pgfpathlineto{\pgfqpoint{2.707687in}{2.513831in}}%
\pgfpathlineto{\pgfqpoint{2.703924in}{2.516206in}}%
\pgfpathlineto{\pgfqpoint{2.700215in}{2.518550in}}%
\pgfpathlineto{\pgfqpoint{2.696568in}{2.520867in}}%
\pgfpathlineto{\pgfqpoint{2.692991in}{2.523158in}}%
\pgfpathlineto{\pgfqpoint{2.689493in}{2.525428in}}%
\pgfpathlineto{\pgfqpoint{2.686079in}{2.527679in}}%
\pgfpathlineto{\pgfqpoint{2.682757in}{2.529915in}}%
\pgfpathlineto{\pgfqpoint{2.679533in}{2.532140in}}%
\pgfpathlineto{\pgfqpoint{2.676413in}{2.534356in}}%
\pgfpathlineto{\pgfqpoint{2.673402in}{2.536568in}}%
\pgfpathlineto{\pgfqpoint{2.670505in}{2.538778in}}%
\pgfpathlineto{\pgfqpoint{2.667726in}{2.540990in}}%
\pgfpathlineto{\pgfqpoint{2.665067in}{2.543208in}}%
\pgfpathlineto{\pgfqpoint{2.662532in}{2.545435in}}%
\pgfpathlineto{\pgfqpoint{2.660123in}{2.547674in}}%
\pgfpathlineto{\pgfqpoint{2.657841in}{2.549928in}}%
\pgfpathlineto{\pgfqpoint{2.655688in}{2.552201in}}%
\pgfpathlineto{\pgfqpoint{2.653662in}{2.554494in}}%
\pgfpathlineto{\pgfqpoint{2.651765in}{2.556811in}}%
\pgfpathlineto{\pgfqpoint{2.649994in}{2.559154in}}%
\pgfpathlineto{\pgfqpoint{2.648348in}{2.561525in}}%
\pgfpathlineto{\pgfqpoint{2.646824in}{2.563926in}}%
\pgfpathlineto{\pgfqpoint{2.645419in}{2.566359in}}%
\pgfpathlineto{\pgfqpoint{2.644131in}{2.568826in}}%
\pgfpathlineto{\pgfqpoint{2.642954in}{2.571327in}}%
\pgfpathlineto{\pgfqpoint{2.641884in}{2.573863in}}%
\pgfpathlineto{\pgfqpoint{2.640916in}{2.576436in}}%
\pgfpathlineto{\pgfqpoint{2.640044in}{2.579044in}}%
\pgfpathlineto{\pgfqpoint{2.639262in}{2.581689in}}%
\pgfpathlineto{\pgfqpoint{2.638563in}{2.584369in}}%
\pgfpathlineto{\pgfqpoint{2.637941in}{2.587084in}}%
\pgfpathlineto{\pgfqpoint{2.637388in}{2.589834in}}%
\pgfpathlineto{\pgfqpoint{2.636897in}{2.592616in}}%
\pgfpathlineto{\pgfqpoint{2.636461in}{2.595430in}}%
\pgfpathlineto{\pgfqpoint{2.636071in}{2.598273in}}%
\pgfpathlineto{\pgfqpoint{2.635719in}{2.601143in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{2.635099in}{2.606956in}}%
\pgfpathlineto{\pgfqpoint{2.634815in}{2.609893in}}%
\pgfpathlineto{\pgfqpoint{2.634539in}{2.612847in}}%
\pgfpathlineto{\pgfqpoint{2.634262in}{2.615815in}}%
\pgfpathlineto{\pgfqpoint{2.633977in}{2.618794in}}%
\pgfpathlineto{\pgfqpoint{2.633678in}{2.621780in}}%
\pgfpathlineto{\pgfqpoint{2.633359in}{2.624770in}}%
\pgfpathlineto{\pgfqpoint{2.633012in}{2.627762in}}%
\pgfpathlineto{\pgfqpoint{2.632634in}{2.630752in}}%
\pgfpathlineto{\pgfqpoint{2.632219in}{2.633737in}}%
\pgfpathlineto{\pgfqpoint{2.631762in}{2.636715in}}%
\pgfpathlineto{\pgfqpoint{2.631261in}{2.639683in}}%
\pgfpathlineto{\pgfqpoint{2.630713in}{2.642639in}}%
\pgfpathlineto{\pgfqpoint{2.630115in}{2.645581in}}%
\pgfpathlineto{\pgfqpoint{2.629466in}{2.648508in}}%
\pgfpathlineto{\pgfqpoint{2.628765in}{2.651417in}}%
\pgfpathlineto{\pgfqpoint{2.628013in}{2.654309in}}%
\pgfpathlineto{\pgfqpoint{2.627210in}{2.657182in}}%
\pgfpathlineto{\pgfqpoint{2.626358in}{2.660038in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{2.662875in}}%
\pgfpathlineto{\pgfqpoint{2.624516in}{2.665696in}}%
\pgfpathlineto{\pgfqpoint{2.623532in}{2.668502in}}%
\pgfpathlineto{\pgfqpoint{2.622512in}{2.671294in}}%
\pgfpathlineto{\pgfqpoint{2.621459in}{2.674075in}}%
\pgfpathlineto{\pgfqpoint{2.620380in}{2.676848in}}%
\pgfpathlineto{\pgfqpoint{2.619279in}{2.679616in}}%
\pgfpathlineto{\pgfqpoint{2.618163in}{2.682382in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{2.685151in}}%
\pgfpathlineto{\pgfqpoint{2.615906in}{2.687926in}}%
\pgfpathlineto{\pgfqpoint{2.614778in}{2.690714in}}%
\pgfpathlineto{\pgfqpoint{2.613660in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{2.612556in}{2.696343in}}%
\pgfpathlineto{\pgfqpoint{2.611474in}{2.699195in}}%
\pgfpathlineto{\pgfqpoint{2.610419in}{2.702080in}}%
\pgfpathlineto{\pgfqpoint{2.609397in}{2.705002in}}%
\pgfpathlineto{\pgfqpoint{2.608414in}{2.707968in}}%
\pgfpathlineto{\pgfqpoint{2.607474in}{2.710982in}}%
\pgfpathlineto{\pgfqpoint{2.606581in}{2.714051in}}%
\pgfpathlineto{\pgfqpoint{2.605741in}{2.717179in}}%
\pgfpathlineto{\pgfqpoint{2.604956in}{2.720371in}}%
\pgfpathlineto{\pgfqpoint{2.604229in}{2.723632in}}%
\pgfpathlineto{\pgfqpoint{2.603564in}{2.726966in}}%
\pgfpathlineto{\pgfqpoint{2.602960in}{2.730378in}}%
\pgfpathlineto{\pgfqpoint{2.602420in}{2.733869in}}%
\pgfpathlineto{\pgfqpoint{2.601943in}{2.737445in}}%
\pgfpathlineto{\pgfqpoint{2.601529in}{2.741106in}}%
\pgfpathlineto{\pgfqpoint{2.601177in}{2.744855in}}%
\pgfpathlineto{\pgfqpoint{2.600884in}{2.748693in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{2.752620in}}%
\pgfpathlineto{\pgfqpoint{2.600463in}{2.756636in}}%
\pgfpathlineto{\pgfqpoint{2.600328in}{2.760739in}}%
\pgfpathlineto{\pgfqpoint{2.600235in}{2.764927in}}%
\pgfpathlineto{\pgfqpoint{2.600180in}{2.769198in}}%
\pgfpathlineto{\pgfqpoint{2.600155in}{2.773547in}}%
\pgfpathlineto{\pgfqpoint{2.600153in}{2.777970in}}%
\pgfpathlineto{\pgfqpoint{2.600166in}{2.782461in}}%
\pgfpathlineto{\pgfqpoint{2.600184in}{2.787013in}}%
\pgfpathlineto{\pgfqpoint{2.600200in}{2.791619in}}%
\pgfpathlineto{\pgfqpoint{2.600203in}{2.796269in}}%
\pgfpathlineto{\pgfqpoint{2.600182in}{2.800956in}}%
\pgfpathlineto{\pgfqpoint{2.600128in}{2.805668in}}%
\pgfpathlineto{\pgfqpoint{2.600029in}{2.810395in}}%
\pgfpathlineto{\pgfqpoint{2.599874in}{2.815123in}}%
\pgfpathlineto{\pgfqpoint{2.599653in}{2.819842in}}%
\pgfpathlineto{\pgfqpoint{2.599354in}{2.824538in}}%
\pgfpathlineto{\pgfqpoint{2.598966in}{2.829196in}}%
\pgfpathlineto{\pgfqpoint{2.598478in}{2.833804in}}%
\pgfpathlineto{\pgfqpoint{2.597881in}{2.838346in}}%
\pgfpathlineto{\pgfqpoint{2.597163in}{2.842809in}}%
\pgfpathlineto{\pgfqpoint{2.596317in}{2.847177in}}%
\pgfpathlineto{\pgfqpoint{2.595332in}{2.851437in}}%
\pgfpathlineto{\pgfqpoint{2.594201in}{2.855574in}}%
\pgfpathlineto{\pgfqpoint{2.592917in}{2.859575in}}%
\pgfpathlineto{\pgfqpoint{2.591474in}{2.863427in}}%
\pgfpathlineto{\pgfqpoint{2.589866in}{2.867116in}}%
\pgfpathlineto{\pgfqpoint{2.588089in}{2.870632in}}%
\pgfpathlineto{\pgfqpoint{2.586142in}{2.873964in}}%
\pgfpathlineto{\pgfqpoint{2.584021in}{2.877103in}}%
\pgfpathlineto{\pgfqpoint{2.581726in}{2.880041in}}%
\pgfpathlineto{\pgfqpoint{2.579259in}{2.882770in}}%
\pgfpathlineto{\pgfqpoint{2.576621in}{2.885285in}}%
\pgfpathlineto{\pgfqpoint{2.573815in}{2.887583in}}%
\pgfpathlineto{\pgfqpoint{2.570846in}{2.889661in}}%
\pgfpathlineto{\pgfqpoint{2.567718in}{2.891518in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.893155in}}%
\pgfpathlineto{\pgfqpoint{2.561017in}{2.894574in}}%
\pgfpathlineto{\pgfqpoint{2.557460in}{2.895780in}}%
\pgfpathlineto{\pgfqpoint{2.553775in}{2.896778in}}%
\pgfpathlineto{\pgfqpoint{2.549975in}{2.897575in}}%
\pgfpathlineto{\pgfqpoint{2.546068in}{2.898179in}}%
\pgfpathlineto{\pgfqpoint{2.542066in}{2.898600in}}%
\pgfpathlineto{\pgfqpoint{2.537981in}{2.898849in}}%
\pgfpathlineto{\pgfqpoint{2.533822in}{2.898937in}}%
\pgfpathlineto{\pgfqpoint{2.529603in}{2.898877in}}%
\pgfpathlineto{\pgfqpoint{2.525335in}{2.898682in}}%
\pgfpathlineto{\pgfqpoint{2.521029in}{2.898368in}}%
\pgfpathlineto{\pgfqpoint{2.516696in}{2.897948in}}%
\pgfpathlineto{\pgfqpoint{2.512347in}{2.897437in}}%
\pgfpathlineto{\pgfqpoint{2.507993in}{2.896851in}}%
\pgfpathlineto{\pgfqpoint{2.503644in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{2.499309in}{2.895515in}}%
\pgfpathlineto{\pgfqpoint{2.494997in}{2.894795in}}%
\pgfpathlineto{\pgfqpoint{2.490716in}{2.894061in}}%
\pgfpathlineto{\pgfqpoint{2.486475in}{2.893326in}}%
\pgfpathlineto{\pgfqpoint{2.482278in}{2.892606in}}%
\pgfpathlineto{\pgfqpoint{2.478133in}{2.891912in}}%
\pgfpathlineto{\pgfqpoint{2.474046in}{2.891259in}}%
\pgfpathlineto{\pgfqpoint{2.470019in}{2.890657in}}%
\pgfpathlineto{\pgfqpoint{2.466058in}{2.890119in}}%
\pgfpathlineto{\pgfqpoint{2.462165in}{2.889654in}}%
\pgfpathlineto{\pgfqpoint{2.458343in}{2.889272in}}%
\pgfpathlineto{\pgfqpoint{2.454593in}{2.888982in}}%
\pgfpathlineto{\pgfqpoint{2.450916in}{2.888791in}}%
\pgfpathlineto{\pgfqpoint{2.447313in}{2.888706in}}%
\pgfpathlineto{\pgfqpoint{2.443782in}{2.888731in}}%
\pgfpathlineto{\pgfqpoint{2.440324in}{2.888873in}}%
\pgfpathlineto{\pgfqpoint{2.436936in}{2.889134in}}%
\pgfpathlineto{\pgfqpoint{2.433617in}{2.889518in}}%
\pgfpathlineto{\pgfqpoint{2.430364in}{2.890025in}}%
\pgfpathlineto{\pgfqpoint{2.427175in}{2.890656in}}%
\pgfpathlineto{\pgfqpoint{2.424046in}{2.891411in}}%
\pgfpathlineto{\pgfqpoint{2.420973in}{2.892290in}}%
\pgfpathlineto{\pgfqpoint{2.417952in}{2.893288in}}%
\pgfpathlineto{\pgfqpoint{2.414981in}{2.894404in}}%
\pgfpathlineto{\pgfqpoint{2.412053in}{2.895634in}}%
\pgfpathlineto{\pgfqpoint{2.409165in}{2.896973in}}%
\pgfpathlineto{\pgfqpoint{2.406312in}{2.898415in}}%
\pgfpathlineto{\pgfqpoint{2.403489in}{2.899953in}}%
\pgfpathlineto{\pgfqpoint{2.400692in}{2.901583in}}%
\pgfpathlineto{\pgfqpoint{2.397916in}{2.903295in}}%
\pgfpathlineto{\pgfqpoint{2.395155in}{2.905081in}}%
\pgfpathlineto{\pgfqpoint{2.392407in}{2.906934in}}%
\pgfpathlineto{\pgfqpoint{2.389665in}{2.908843in}}%
\pgfpathlineto{\pgfqpoint{2.386925in}{2.910800in}}%
\pgfpathlineto{\pgfqpoint{2.384184in}{2.912796in}}%
\pgfpathlineto{\pgfqpoint{2.381438in}{2.914819in}}%
\pgfpathlineto{\pgfqpoint{2.378682in}{2.916861in}}%
\pgfpathlineto{\pgfqpoint{2.375913in}{2.918911in}}%
\pgfpathlineto{\pgfqpoint{2.373128in}{2.920959in}}%
\pgfpathlineto{\pgfqpoint{2.370324in}{2.922995in}}%
\pgfpathlineto{\pgfqpoint{2.367498in}{2.925010in}}%
\pgfpathlineto{\pgfqpoint{2.364649in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{2.361773in}{2.928938in}}%
\pgfpathlineto{\pgfqpoint{2.358871in}{2.930833in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{2.932672in}}%
\pgfpathlineto{\pgfqpoint{2.352979in}{2.934446in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{2.936149in}}%
\pgfpathlineto{\pgfqpoint{2.346968in}{2.937775in}}%
\pgfpathlineto{\pgfqpoint{2.343918in}{2.939317in}}%
\pgfpathlineto{\pgfqpoint{2.340837in}{2.940771in}}%
\pgfpathlineto{\pgfqpoint{2.337728in}{2.942134in}}%
\pgfpathlineto{\pgfqpoint{2.334591in}{2.943400in}}%
\pgfpathlineto{\pgfqpoint{2.331426in}{2.944569in}}%
\pgfpathlineto{\pgfqpoint{2.328236in}{2.945638in}}%
\pgfpathlineto{\pgfqpoint{2.325022in}{2.946606in}}%
\pgfpathlineto{\pgfqpoint{2.321786in}{2.947473in}}%
\pgfpathlineto{\pgfqpoint{2.318529in}{2.948241in}}%
\pgfpathlineto{\pgfqpoint{2.315253in}{2.948909in}}%
\pgfpathlineto{\pgfqpoint{2.311961in}{2.949480in}}%
\pgfpathlineto{\pgfqpoint{2.308654in}{2.949957in}}%
\pgfpathlineto{\pgfqpoint{2.305334in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{2.302004in}{2.950640in}}%
\pgfpathlineto{\pgfqpoint{2.298664in}{2.950854in}}%
\pgfpathlineto{\pgfqpoint{2.295318in}{2.950988in}}%
\pgfpathlineto{\pgfqpoint{2.291966in}{2.951048in}}%
\pgfpathlineto{\pgfqpoint{2.288611in}{2.951037in}}%
\pgfpathlineto{\pgfqpoint{2.285254in}{2.950962in}}%
\pgfpathlineto{\pgfqpoint{2.281897in}{2.950827in}}%
\pgfpathlineto{\pgfqpoint{2.278540in}{2.950637in}}%
\pgfpathlineto{\pgfqpoint{2.275186in}{2.950398in}}%
\pgfpathlineto{\pgfqpoint{2.271834in}{2.950114in}}%
\pgfpathlineto{\pgfqpoint{2.268487in}{2.949791in}}%
\pgfpathlineto{\pgfqpoint{2.265144in}{2.949432in}}%
\pgfpathlineto{\pgfqpoint{2.261807in}{2.949042in}}%
\pgfpathlineto{\pgfqpoint{2.258475in}{2.948625in}}%
\pgfpathlineto{\pgfqpoint{2.255150in}{2.948184in}}%
\pgfpathlineto{\pgfqpoint{2.251832in}{2.947723in}}%
\pgfpathlineto{\pgfqpoint{2.248520in}{2.947245in}}%
\pgfpathlineto{\pgfqpoint{2.245216in}{2.946751in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{2.946244in}}%
\pgfpathlineto{\pgfqpoint{2.238628in}{2.945726in}}%
\pgfpathlineto{\pgfqpoint{2.235344in}{2.945196in}}%
\pgfpathlineto{\pgfqpoint{2.232068in}{2.944656in}}%
\pgfpathlineto{\pgfqpoint{2.228798in}{2.944106in}}%
\pgfpathlineto{\pgfqpoint{2.225536in}{2.943545in}}%
\pgfpathlineto{\pgfqpoint{2.222280in}{2.942972in}}%
\pgfpathlineto{\pgfqpoint{2.219031in}{2.942387in}}%
\pgfpathlineto{\pgfqpoint{2.215789in}{2.941787in}}%
\pgfpathlineto{\pgfqpoint{2.212553in}{2.941170in}}%
\pgfpathlineto{\pgfqpoint{2.209325in}{2.940535in}}%
\pgfpathlineto{\pgfqpoint{2.206104in}{2.939878in}}%
\pgfpathlineto{\pgfqpoint{2.202891in}{2.939198in}}%
\pgfpathlineto{\pgfqpoint{2.199685in}{2.938490in}}%
\pgfpathlineto{\pgfqpoint{2.196489in}{2.937753in}}%
\pgfpathlineto{\pgfqpoint{2.193301in}{2.936982in}}%
\pgfpathlineto{\pgfqpoint{2.190123in}{2.936175in}}%
\pgfpathlineto{\pgfqpoint{2.186955in}{2.935329in}}%
\pgfpathlineto{\pgfqpoint{2.183798in}{2.934439in}}%
\pgfpathlineto{\pgfqpoint{2.180653in}{2.933504in}}%
\pgfpathlineto{\pgfqpoint{2.177522in}{2.932520in}}%
\pgfpathlineto{\pgfqpoint{2.174404in}{2.931485in}}%
\pgfpathlineto{\pgfqpoint{2.171302in}{2.930395in}}%
\pgfpathlineto{\pgfqpoint{2.168215in}{2.929250in}}%
\pgfpathlineto{\pgfqpoint{2.165146in}{2.928047in}}%
\pgfpathlineto{\pgfqpoint{2.162095in}{2.926784in}}%
\pgfpathlineto{\pgfqpoint{2.159063in}{2.925460in}}%
\pgfpathlineto{\pgfqpoint{2.156052in}{2.924075in}}%
\pgfpathlineto{\pgfqpoint{2.153062in}{2.922628in}}%
\pgfpathlineto{\pgfqpoint{2.150094in}{2.921119in}}%
\pgfpathlineto{\pgfqpoint{2.147150in}{2.919548in}}%
\pgfpathlineto{\pgfqpoint{2.144230in}{2.917917in}}%
\pgfpathlineto{\pgfqpoint{2.141336in}{2.916226in}}%
\pgfpathlineto{\pgfqpoint{2.138466in}{2.914478in}}%
\pgfpathlineto{\pgfqpoint{2.135623in}{2.912674in}}%
\pgfpathlineto{\pgfqpoint{2.132806in}{2.910818in}}%
\pgfpathlineto{\pgfqpoint{2.130016in}{2.908911in}}%
\pgfpathlineto{\pgfqpoint{2.127252in}{2.906957in}}%
\pgfpathlineto{\pgfqpoint{2.124515in}{2.904960in}}%
\pgfpathlineto{\pgfqpoint{2.121805in}{2.902923in}}%
\pgfpathlineto{\pgfqpoint{2.119121in}{2.900851in}}%
\pgfpathlineto{\pgfqpoint{2.116463in}{2.898748in}}%
\pgfpathlineto{\pgfqpoint{2.113829in}{2.896619in}}%
\pgfpathlineto{\pgfqpoint{2.111220in}{2.894467in}}%
\pgfpathlineto{\pgfqpoint{2.108634in}{2.892299in}}%
\pgfpathlineto{\pgfqpoint{2.106070in}{2.890119in}}%
\pgfpathlineto{\pgfqpoint{2.103527in}{2.887931in}}%
\pgfpathlineto{\pgfqpoint{2.101003in}{2.885740in}}%
\pgfpathlineto{\pgfqpoint{2.098497in}{2.883553in}}%
\pgfpathlineto{\pgfqpoint{2.096007in}{2.881372in}}%
\pgfpathlineto{\pgfqpoint{2.093532in}{2.879204in}}%
\pgfpathlineto{\pgfqpoint{2.091070in}{2.877052in}}%
\pgfpathlineto{\pgfqpoint{2.088618in}{2.874922in}}%
\pgfpathlineto{\pgfqpoint{2.086176in}{2.872816in}}%
\pgfpathlineto{\pgfqpoint{2.083740in}{2.870740in}}%
\pgfpathlineto{\pgfqpoint{2.081309in}{2.868697in}}%
\pgfpathlineto{\pgfqpoint{2.078881in}{2.866691in}}%
\pgfpathlineto{\pgfqpoint{2.076454in}{2.864724in}}%
\pgfpathlineto{\pgfqpoint{2.074025in}{2.862801in}}%
\pgfpathlineto{\pgfqpoint{2.071593in}{2.860923in}}%
\pgfpathlineto{\pgfqpoint{2.069155in}{2.859094in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.857315in}}%
\pgfpathlineto{\pgfqpoint{2.064255in}{2.855588in}}%
\pgfpathlineto{\pgfqpoint{2.061789in}{2.853914in}}%
\pgfpathlineto{\pgfqpoint{2.059309in}{2.852296in}}%
\pgfpathlineto{\pgfqpoint{2.056814in}{2.850734in}}%
\pgfpathlineto{\pgfqpoint{2.054303in}{2.849229in}}%
\pgfpathlineto{\pgfqpoint{2.051773in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{2.049223in}{2.846390in}}%
\pgfpathlineto{\pgfqpoint{2.046652in}{2.845056in}}%
\pgfpathlineto{\pgfqpoint{2.044058in}{2.843779in}}%
\pgfpathlineto{\pgfqpoint{2.041440in}{2.842558in}}%
\pgfpathlineto{\pgfqpoint{2.038797in}{2.841393in}}%
\pgfpathlineto{\pgfqpoint{2.036128in}{2.840281in}}%
\pgfpathlineto{\pgfqpoint{2.033432in}{2.839223in}}%
\pgfpathlineto{\pgfqpoint{2.030708in}{2.838217in}}%
\pgfpathlineto{\pgfqpoint{2.027955in}{2.837260in}}%
\pgfpathlineto{\pgfqpoint{2.025173in}{2.836351in}}%
\pgfpathlineto{\pgfqpoint{2.022362in}{2.835489in}}%
\pgfpathlineto{\pgfqpoint{2.019521in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{2.016649in}{2.833894in}}%
\pgfpathlineto{\pgfqpoint{2.013748in}{2.833156in}}%
\pgfpathlineto{\pgfqpoint{2.010816in}{2.832456in}}%
\pgfpathlineto{\pgfqpoint{2.007855in}{2.831790in}}%
\pgfpathlineto{\pgfqpoint{2.004863in}{2.831156in}}%
\pgfpathlineto{\pgfqpoint{2.001843in}{2.830551in}}%
\pgfpathlineto{\pgfqpoint{1.998793in}{2.829972in}}%
\pgfpathlineto{\pgfqpoint{1.995715in}{2.829417in}}%
\pgfpathlineto{\pgfqpoint{1.992609in}{2.828882in}}%
\pgfpathlineto{\pgfqpoint{1.989476in}{2.828365in}}%
\pgfpathlineto{\pgfqpoint{1.986318in}{2.827862in}}%
\pgfpathlineto{\pgfqpoint{1.983134in}{2.827370in}}%
\pgfpathlineto{\pgfqpoint{1.979927in}{2.826887in}}%
\pgfpathlineto{\pgfqpoint{1.976697in}{2.826410in}}%
\pgfpathlineto{\pgfqpoint{1.973446in}{2.825935in}}%
\pgfpathlineto{\pgfqpoint{1.970175in}{2.825459in}}%
\pgfpathlineto{\pgfqpoint{1.966885in}{2.824979in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{2.824492in}}%
\pgfpathlineto{\pgfqpoint{1.960258in}{2.823994in}}%
\pgfpathlineto{\pgfqpoint{1.956924in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{1.953579in}{2.822957in}}%
\pgfpathlineto{\pgfqpoint{1.950225in}{2.822410in}}%
\pgfpathlineto{\pgfqpoint{1.946864in}{2.821842in}}%
\pgfpathlineto{\pgfqpoint{1.943499in}{2.821247in}}%
\pgfpathlineto{\pgfqpoint{1.940131in}{2.820624in}}%
\pgfpathlineto{\pgfqpoint{1.936763in}{2.819970in}}%
\pgfpathlineto{\pgfqpoint{1.933397in}{2.819282in}}%
\pgfpathlineto{\pgfqpoint{1.930036in}{2.818556in}}%
\pgfpathlineto{\pgfqpoint{1.926683in}{2.817791in}}%
\pgfpathlineto{\pgfqpoint{1.923340in}{2.816983in}}%
\pgfpathlineto{\pgfqpoint{1.920009in}{2.816131in}}%
\pgfpathlineto{\pgfqpoint{1.916694in}{2.815231in}}%
\pgfpathlineto{\pgfqpoint{1.913397in}{2.814282in}}%
\pgfpathlineto{\pgfqpoint{1.910120in}{2.813281in}}%
\pgfpathlineto{\pgfqpoint{1.906867in}{2.812226in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{2.811117in}}%
\pgfpathlineto{\pgfqpoint{1.900440in}{2.809950in}}%
\pgfpathlineto{\pgfqpoint{1.897271in}{2.808726in}}%
\pgfpathlineto{\pgfqpoint{1.894135in}{2.807442in}}%
\pgfpathlineto{\pgfqpoint{1.891034in}{2.806098in}}%
\pgfpathlineto{\pgfqpoint{1.887970in}{2.804693in}}%
\pgfpathlineto{\pgfqpoint{1.884945in}{2.803227in}}%
\pgfpathlineto{\pgfqpoint{1.881960in}{2.801699in}}%
\pgfpathlineto{\pgfqpoint{1.879017in}{2.800110in}}%
\pgfpathlineto{\pgfqpoint{1.876116in}{2.798461in}}%
\pgfpathlineto{\pgfqpoint{1.873260in}{2.796751in}}%
\pgfpathlineto{\pgfqpoint{1.870448in}{2.794983in}}%
\pgfpathlineto{\pgfqpoint{1.867680in}{2.793156in}}%
\pgfpathlineto{\pgfqpoint{1.864957in}{2.791274in}}%
\pgfpathlineto{\pgfqpoint{1.862279in}{2.789337in}}%
\pgfpathlineto{\pgfqpoint{1.859644in}{2.787348in}}%
\pgfpathlineto{\pgfqpoint{1.857052in}{2.785309in}}%
\pgfpathlineto{\pgfqpoint{1.854501in}{2.783223in}}%
\pgfpathlineto{\pgfqpoint{1.851990in}{2.781093in}}%
\pgfpathlineto{\pgfqpoint{1.849517in}{2.778921in}}%
\pgfpathlineto{\pgfqpoint{1.847078in}{2.776711in}}%
\pgfpathlineto{\pgfqpoint{1.844673in}{2.774467in}}%
\pgfpathlineto{\pgfqpoint{1.842297in}{2.772191in}}%
\pgfpathlineto{\pgfqpoint{1.839947in}{2.769888in}}%
\pgfpathlineto{\pgfqpoint{1.837620in}{2.767561in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{2.765214in}}%
\pgfpathlineto{\pgfqpoint{1.833020in}{2.762851in}}%
\pgfpathlineto{\pgfqpoint{1.830738in}{2.760474in}}%
\pgfpathlineto{\pgfqpoint{1.828462in}{2.758089in}}%
\pgfpathlineto{\pgfqpoint{1.826189in}{2.755699in}}%
\pgfpathlineto{\pgfqpoint{1.823913in}{2.753306in}}%
\pgfpathlineto{\pgfqpoint{1.821630in}{2.750915in}}%
\pgfpathlineto{\pgfqpoint{1.819336in}{2.748529in}}%
\pgfpathlineto{\pgfqpoint{1.817025in}{2.746149in}}%
\pgfpathlineto{\pgfqpoint{1.814694in}{2.743779in}}%
\pgfpathlineto{\pgfqpoint{1.812339in}{2.741422in}}%
\pgfpathlineto{\pgfqpoint{1.809955in}{2.739078in}}%
\pgfpathlineto{\pgfqpoint{1.807539in}{2.736750in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{2.734440in}}%
\pgfpathlineto{\pgfqpoint{1.802597in}{2.732147in}}%
\pgfpathlineto{\pgfqpoint{1.800065in}{2.729874in}}%
\pgfpathlineto{\pgfqpoint{1.797491in}{2.727618in}}%
\pgfpathlineto{\pgfqpoint{1.794871in}{2.725382in}}%
\pgfpathlineto{\pgfqpoint{1.792205in}{2.723163in}}%
\pgfpathlineto{\pgfqpoint{1.789494in}{2.720960in}}%
\pgfpathlineto{\pgfqpoint{1.786736in}{2.718773in}}%
\pgfpathlineto{\pgfqpoint{1.783933in}{2.716599in}}%
\pgfpathlineto{\pgfqpoint{1.781087in}{2.714435in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{2.712279in}}%
\pgfpathlineto{\pgfqpoint{1.775275in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{1.772317in}{2.707977in}}%
\pgfpathlineto{\pgfqpoint{1.769330in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{2.703663in}}%
\pgfpathlineto{\pgfqpoint{1.763295in}{2.701491in}}%
\pgfpathlineto{\pgfqpoint{1.760260in}{2.699301in}}%
\pgfpathlineto{\pgfqpoint{1.757225in}{2.697090in}}%
\pgfpathlineto{\pgfqpoint{1.754198in}{2.694853in}}%
\pgfpathlineto{\pgfqpoint{1.751189in}{2.692583in}}%
\pgfpathlineto{\pgfqpoint{1.748209in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{1.745269in}{2.687925in}}%
\pgfpathlineto{\pgfqpoint{1.742380in}{2.685526in}}%
\pgfpathlineto{\pgfqpoint{1.739555in}{2.683073in}}%
\pgfpathlineto{\pgfqpoint{1.736806in}{2.680562in}}%
\pgfpathlineto{\pgfqpoint{1.734146in}{2.677988in}}%
\pgfpathlineto{\pgfqpoint{1.731587in}{2.675345in}}%
\pgfpathlineto{\pgfqpoint{1.729143in}{2.672630in}}%
\pgfpathlineto{\pgfqpoint{1.726827in}{2.669839in}}%
\pgfpathlineto{\pgfqpoint{1.724652in}{2.666969in}}%
\pgfpathlineto{\pgfqpoint{1.722629in}{2.664017in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{2.660981in}}%
\pgfpathlineto{\pgfqpoint{1.719089in}{2.657859in}}%
\pgfpathlineto{\pgfqpoint{1.717592in}{2.654650in}}%
\pgfpathlineto{\pgfqpoint{1.716291in}{2.651355in}}%
\pgfpathlineto{\pgfqpoint{1.715194in}{2.647973in}}%
\pgfpathlineto{\pgfqpoint{1.714307in}{2.644506in}}%
\pgfpathlineto{\pgfqpoint{1.713636in}{2.640956in}}%
\pgfpathlineto{\pgfqpoint{1.713186in}{2.637326in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{2.633619in}}%
\pgfpathlineto{\pgfqpoint{1.712955in}{2.629839in}}%
\pgfpathlineto{\pgfqpoint{1.713174in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{1.713615in}{2.622080in}}%
\pgfpathlineto{\pgfqpoint{1.714272in}{2.618112in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{2.614094in}}%
\pgfpathlineto{\pgfqpoint{1.716210in}{2.610032in}}%
\pgfpathlineto{\pgfqpoint{1.717474in}{2.605933in}}%
\pgfpathlineto{\pgfqpoint{1.718921in}{2.601805in}}%
\pgfpathlineto{\pgfqpoint{1.720539in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{1.722312in}{2.593493in}}%
\pgfpathlineto{\pgfqpoint{1.724227in}{2.589323in}}%
\pgfpathlineto{\pgfqpoint{1.726267in}{2.585154in}}%
\pgfpathlineto{\pgfqpoint{1.728414in}{2.580995in}}%
\pgfpathlineto{\pgfqpoint{1.730651in}{2.576851in}}%
\pgfpathlineto{\pgfqpoint{1.732958in}{2.572730in}}%
\pgfpathlineto{\pgfqpoint{1.735317in}{2.568639in}}%
\pgfpathlineto{\pgfqpoint{1.737706in}{2.564583in}}%
\pgfpathlineto{\pgfqpoint{1.740106in}{2.560569in}}%
\pgfpathlineto{\pgfqpoint{1.742497in}{2.556602in}}%
\pgfpathlineto{\pgfqpoint{1.744859in}{2.552686in}}%
\pgfpathlineto{\pgfqpoint{1.747171in}{2.548825in}}%
\pgfpathlineto{\pgfqpoint{1.749414in}{2.545023in}}%
\pgfpathlineto{\pgfqpoint{1.751570in}{2.541282in}}%
\pgfpathlineto{\pgfqpoint{1.753620in}{2.537605in}}%
\pgfpathlineto{\pgfqpoint{1.755545in}{2.533994in}}%
\pgfpathlineto{\pgfqpoint{1.757329in}{2.530448in}}%
\pgfpathlineto{\pgfqpoint{1.758956in}{2.526969in}}%
\pgfpathlineto{\pgfqpoint{1.760411in}{2.523556in}}%
\pgfpathlineto{\pgfqpoint{1.761680in}{2.520209in}}%
\pgfpathlineto{\pgfqpoint{1.762749in}{2.516925in}}%
\pgfpathlineto{\pgfqpoint{1.763608in}{2.513704in}}%
\pgfpathlineto{\pgfqpoint{1.764245in}{2.510541in}}%
\pgfpathlineto{\pgfqpoint{1.764652in}{2.507435in}}%
\pgfpathlineto{\pgfqpoint{1.764819in}{2.504382in}}%
\pgfpathlineto{\pgfqpoint{1.764742in}{2.501378in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{2.498420in}}%
\pgfpathlineto{\pgfqpoint{1.763831in}{2.495501in}}%
\pgfpathlineto{\pgfqpoint{1.762992in}{2.492618in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{2.489766in}}%
\pgfpathlineto{\pgfqpoint{1.760543in}{2.486939in}}%
\pgfpathlineto{\pgfqpoint{1.758936in}{2.484132in}}%
\pgfpathlineto{\pgfqpoint{1.757080in}{2.481339in}}%
\pgfpathlineto{\pgfqpoint{1.754979in}{2.478555in}}%
\pgfpathlineto{\pgfqpoint{1.752641in}{2.475774in}}%
\pgfpathlineto{\pgfqpoint{1.750077in}{2.472990in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.470198in}}%
\pgfpathlineto{\pgfqpoint{1.744312in}{2.467392in}}%
\pgfpathlineto{\pgfqpoint{1.741140in}{2.464567in}}%
\pgfpathlineto{\pgfqpoint{1.737796in}{2.461718in}}%
\pgfpathlineto{\pgfqpoint{1.734299in}{2.458841in}}%
\pgfpathlineto{\pgfqpoint{1.730670in}{2.455930in}}%
\pgfpathlineto{\pgfqpoint{1.726929in}{2.452983in}}%
\pgfpathlineto{\pgfqpoint{1.723102in}{2.449994in}}%
\pgfpathlineto{\pgfqpoint{1.719214in}{2.446962in}}%
\pgfpathlineto{\pgfqpoint{1.715291in}{2.443885in}}%
\pgfpathlineto{\pgfqpoint{1.711362in}{2.440759in}}%
\pgfpathlineto{\pgfqpoint{1.707457in}{2.437585in}}%
\pgfpathlineto{\pgfqpoint{1.703605in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{1.699838in}{2.431090in}}%
\pgfpathlineto{\pgfqpoint{1.696187in}{2.427770in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.424405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692685in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{1.683380in}{2.414066in}}%
\pgfpathlineto{\pgfqpoint{1.676499in}{2.403460in}}%
\pgfpathlineto{\pgfqpoint{1.672728in}{2.392756in}}%
\pgfpathlineto{\pgfqpoint{1.672190in}{2.385665in}}%
\pgfpathlineto{\pgfqpoint{1.673331in}{2.378686in}}%
\pgfpathlineto{\pgfqpoint{1.676172in}{2.371882in}}%
\pgfpathlineto{\pgfqpoint{1.680674in}{2.365311in}}%
\pgfpathlineto{\pgfqpoint{1.690316in}{2.356000in}}%
\pgfpathlineto{\pgfqpoint{1.702926in}{2.347441in}}%
\pgfpathlineto{\pgfqpoint{1.723073in}{2.337269in}}%
\pgfpathlineto{\pgfqpoint{1.750763in}{2.326373in}}%
\pgfpathlineto{\pgfqpoint{1.804607in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{1.817811in}{2.298501in}}%
\pgfpathlineto{\pgfqpoint{1.824879in}{2.292225in}}%
\pgfpathlineto{\pgfqpoint{1.829485in}{2.285288in}}%
\pgfpathlineto{\pgfqpoint{1.831717in}{2.277562in}}%
\pgfpathlineto{\pgfqpoint{1.831757in}{2.268960in}}%
\pgfpathlineto{\pgfqpoint{1.828864in}{2.256061in}}%
\pgfpathlineto{\pgfqpoint{1.821692in}{2.237720in}}%
\pgfpathlineto{\pgfqpoint{1.798071in}{2.182416in}}%
\pgfpathlineto{\pgfqpoint{1.792143in}{2.160657in}}%
\pgfpathlineto{\pgfqpoint{1.789899in}{2.143964in}}%
\pgfpathlineto{\pgfqpoint{1.790002in}{2.128190in}}%
\pgfpathlineto{\pgfqpoint{1.792287in}{2.113425in}}%
\pgfpathlineto{\pgfqpoint{1.796420in}{2.099622in}}%
\pgfpathlineto{\pgfqpoint{1.803609in}{2.083530in}}%
\pgfpathlineto{\pgfqpoint{1.814448in}{2.065636in}}%
\pgfpathlineto{\pgfqpoint{1.825062in}{2.051909in}}%
\pgfpathlineto{\pgfqpoint{1.837276in}{2.039615in}}%
\pgfpathlineto{\pgfqpoint{1.848439in}{2.031222in}}%
\pgfpathlineto{\pgfqpoint{1.861020in}{2.024492in}}%
\pgfpathlineto{\pgfqpoint{1.875069in}{2.019704in}}%
\pgfpathlineto{\pgfqpoint{1.890454in}{2.016960in}}%
\pgfpathlineto{\pgfqpoint{1.906846in}{2.016112in}}%
\pgfpathlineto{\pgfqpoint{1.932196in}{2.017386in}}%
\pgfpathlineto{\pgfqpoint{1.971493in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{1.984722in}{2.018319in}}%
\pgfpathlineto{\pgfqpoint{1.993452in}{2.015501in}}%
\pgfpathlineto{\pgfqpoint{2.001145in}{2.010973in}}%
\pgfpathlineto{\pgfqpoint{2.007859in}{2.004587in}}%
\pgfpathlineto{\pgfqpoint{2.013711in}{1.996297in}}%
\pgfpathlineto{\pgfqpoint{2.020479in}{1.982426in}}%
\pgfpathlineto{\pgfqpoint{2.029559in}{1.956832in}}%
\pgfpathlineto{\pgfqpoint{2.041179in}{1.924323in}}%
\pgfpathlineto{\pgfqpoint{2.049540in}{1.907531in}}%
\pgfpathlineto{\pgfqpoint{2.056977in}{1.897090in}}%
\pgfpathlineto{\pgfqpoint{2.065498in}{1.889184in}}%
\pgfpathlineto{\pgfqpoint{2.075075in}{1.884250in}}%
\pgfpathlineto{\pgfqpoint{2.085590in}{1.882498in}}%
\pgfpathlineto{\pgfqpoint{2.096843in}{1.883881in}}%
\pgfpathlineto{\pgfqpoint{2.108588in}{1.888099in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{1.894637in}}%
\pgfpathlineto{\pgfqpoint{2.136438in}{1.905796in}}%
\pgfpathlineto{\pgfqpoint{2.183264in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{2.195933in}{1.947377in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{2.214057in}{1.949191in}}%
\pgfpathlineto{\pgfqpoint{2.222994in}{1.947111in}}%
\pgfpathlineto{\pgfqpoint{2.235044in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{2.257000in}{1.928589in}}%
\pgfpathlineto{\pgfqpoint{2.273431in}{1.919422in}}%
\pgfpathlineto{\pgfqpoint{2.286811in}{1.914304in}}%
\pgfpathlineto{\pgfqpoint{2.296806in}{1.912465in}}%
\pgfpathlineto{\pgfqpoint{2.306624in}{1.912633in}}%
\pgfpathlineto{\pgfqpoint{2.316147in}{1.914866in}}%
\pgfpathlineto{\pgfqpoint{2.325288in}{1.919019in}}%
\pgfpathlineto{\pgfqpoint{2.336820in}{1.926968in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{1.941667in}}%
\pgfpathlineto{\pgfqpoint{2.370973in}{1.957698in}}%
\pgfpathlineto{\pgfqpoint{2.381777in}{1.964088in}}%
\pgfpathlineto{\pgfqpoint{2.390445in}{1.966981in}}%
\pgfpathlineto{\pgfqpoint{2.399775in}{1.968096in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{1.967448in}}%
\pgfpathlineto{\pgfqpoint{2.424662in}{1.964133in}}%
\pgfpathlineto{\pgfqpoint{2.449416in}{1.955585in}}%
\pgfpathlineto{\pgfqpoint{2.480433in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{2.497686in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{2.509663in}{1.942179in}}%
\pgfpathlineto{\pgfqpoint{2.520373in}{1.944763in}}%
\pgfpathlineto{\pgfqpoint{2.529486in}{1.950119in}}%
\pgfpathlineto{\pgfqpoint{2.536786in}{1.958266in}}%
\pgfpathlineto{\pgfqpoint{2.542187in}{1.969004in}}%
\pgfpathlineto{\pgfqpoint{2.545751in}{1.981947in}}%
\pgfpathlineto{\pgfqpoint{2.547678in}{1.996566in}}%
\pgfpathlineto{\pgfqpoint{2.548249in}{2.017611in}}%
\pgfpathlineto{\pgfqpoint{2.546435in}{2.054724in}}%
\pgfpathlineto{\pgfqpoint{2.545475in}{2.087121in}}%
\pgfpathlineto{\pgfqpoint{2.546921in}{2.102215in}}%
\pgfpathlineto{\pgfqpoint{2.550428in}{2.114623in}}%
\pgfpathlineto{\pgfqpoint{2.554546in}{2.122260in}}%
\pgfpathlineto{\pgfqpoint{2.559951in}{2.128628in}}%
\pgfpathlineto{\pgfqpoint{2.569045in}{2.135487in}}%
\pgfpathlineto{\pgfqpoint{2.582974in}{2.142230in}}%
\pgfpathlineto{\pgfqpoint{2.644608in}{2.167193in}}%
\pgfpathlineto{\pgfqpoint{2.658958in}{2.176570in}}%
\pgfpathlineto{\pgfqpoint{2.674418in}{2.189483in}}%
\pgfpathlineto{\pgfqpoint{2.695772in}{2.210899in}}%
\pgfpathlineto{\pgfqpoint{2.723532in}{2.238183in}}%
\pgfpathlineto{\pgfqpoint{2.780967in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{2.793360in}{2.307878in}}%
\pgfpathlineto{\pgfqpoint{2.803466in}{2.324435in}}%
\pgfpathlineto{\pgfqpoint{2.809546in}{2.338303in}}%
\pgfpathlineto{\pgfqpoint{2.813657in}{2.352615in}}%
\pgfpathlineto{\pgfqpoint{2.815702in}{2.367247in}}%
\pgfpathlineto{\pgfqpoint{2.815637in}{2.382063in}}%
\pgfpathlineto{\pgfqpoint{2.813443in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{2.809115in}{2.411682in}}%
\pgfpathlineto{\pgfqpoint{2.802660in}{2.426202in}}%
\pgfpathlineto{\pgfqpoint{2.794119in}{2.440340in}}%
\pgfpathlineto{\pgfqpoint{2.783590in}{2.453961in}}%
\pgfpathlineto{\pgfqpoint{2.767928in}{2.470083in}}%
\pgfpathlineto{\pgfqpoint{2.750070in}{2.485046in}}%
\pgfpathlineto{\pgfqpoint{2.727001in}{2.501407in}}%
\pgfpathlineto{\pgfqpoint{2.665067in}{2.543208in}}%
\pgfpathlineto{\pgfqpoint{2.653662in}{2.554494in}}%
\pgfpathlineto{\pgfqpoint{2.646824in}{2.563926in}}%
\pgfpathlineto{\pgfqpoint{2.641884in}{2.573863in}}%
\pgfpathlineto{\pgfqpoint{2.637941in}{2.587084in}}%
\pgfpathlineto{\pgfqpoint{2.635398in}{2.604038in}}%
\pgfpathlineto{\pgfqpoint{2.630115in}{2.645581in}}%
\pgfpathlineto{\pgfqpoint{2.625459in}{2.662875in}}%
\pgfpathlineto{\pgfqpoint{2.617036in}{2.685151in}}%
\pgfpathlineto{\pgfqpoint{2.607474in}{2.710982in}}%
\pgfpathlineto{\pgfqpoint{2.602960in}{2.730378in}}%
\pgfpathlineto{\pgfqpoint{2.600884in}{2.748693in}}%
\pgfpathlineto{\pgfqpoint{2.600153in}{2.777970in}}%
\pgfpathlineto{\pgfqpoint{2.599354in}{2.824538in}}%
\pgfpathlineto{\pgfqpoint{2.597163in}{2.842809in}}%
\pgfpathlineto{\pgfqpoint{2.592917in}{2.859575in}}%
\pgfpathlineto{\pgfqpoint{2.588089in}{2.870632in}}%
\pgfpathlineto{\pgfqpoint{2.581726in}{2.880041in}}%
\pgfpathlineto{\pgfqpoint{2.573815in}{2.887583in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{2.893155in}}%
\pgfpathlineto{\pgfqpoint{2.553775in}{2.896778in}}%
\pgfpathlineto{\pgfqpoint{2.542066in}{2.898600in}}%
\pgfpathlineto{\pgfqpoint{2.525335in}{2.898682in}}%
\pgfpathlineto{\pgfqpoint{2.503644in}{2.896205in}}%
\pgfpathlineto{\pgfqpoint{2.450916in}{2.888791in}}%
\pgfpathlineto{\pgfqpoint{2.436936in}{2.889134in}}%
\pgfpathlineto{\pgfqpoint{2.424046in}{2.891411in}}%
\pgfpathlineto{\pgfqpoint{2.412053in}{2.895634in}}%
\pgfpathlineto{\pgfqpoint{2.397916in}{2.903295in}}%
\pgfpathlineto{\pgfqpoint{2.378682in}{2.916861in}}%
\pgfpathlineto{\pgfqpoint{2.355940in}{2.932672in}}%
\pgfpathlineto{\pgfqpoint{2.340837in}{2.940771in}}%
\pgfpathlineto{\pgfqpoint{2.325022in}{2.946606in}}%
\pgfpathlineto{\pgfqpoint{2.308654in}{2.949957in}}%
\pgfpathlineto{\pgfqpoint{2.291966in}{2.951048in}}%
\pgfpathlineto{\pgfqpoint{2.271834in}{2.950114in}}%
\pgfpathlineto{\pgfqpoint{2.241918in}{2.946244in}}%
\pgfpathlineto{\pgfqpoint{2.199685in}{2.938490in}}%
\pgfpathlineto{\pgfqpoint{2.177522in}{2.932520in}}%
\pgfpathlineto{\pgfqpoint{2.159063in}{2.925460in}}%
\pgfpathlineto{\pgfqpoint{2.141336in}{2.916226in}}%
\pgfpathlineto{\pgfqpoint{2.124515in}{2.904960in}}%
\pgfpathlineto{\pgfqpoint{2.103527in}{2.887931in}}%
\pgfpathlineto{\pgfqpoint{2.066710in}{2.857315in}}%
\pgfpathlineto{\pgfqpoint{2.051773in}{2.847781in}}%
\pgfpathlineto{\pgfqpoint{2.036128in}{2.840281in}}%
\pgfpathlineto{\pgfqpoint{2.019521in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{1.998793in}{2.829972in}}%
\pgfpathlineto{\pgfqpoint{1.956924in}{2.823484in}}%
\pgfpathlineto{\pgfqpoint{1.926683in}{2.817791in}}%
\pgfpathlineto{\pgfqpoint{1.903639in}{2.811117in}}%
\pgfpathlineto{\pgfqpoint{1.884945in}{2.803227in}}%
\pgfpathlineto{\pgfqpoint{1.867680in}{2.793156in}}%
\pgfpathlineto{\pgfqpoint{1.851990in}{2.781093in}}%
\pgfpathlineto{\pgfqpoint{1.835312in}{2.765214in}}%
\pgfpathlineto{\pgfqpoint{1.797491in}{2.727618in}}%
\pgfpathlineto{\pgfqpoint{1.778200in}{2.712279in}}%
\pgfpathlineto{\pgfqpoint{1.736806in}{2.680562in}}%
\pgfpathlineto{\pgfqpoint{1.726827in}{2.669839in}}%
\pgfpathlineto{\pgfqpoint{1.719089in}{2.657859in}}%
\pgfpathlineto{\pgfqpoint{1.715194in}{2.647973in}}%
\pgfpathlineto{\pgfqpoint{1.713186in}{2.637326in}}%
\pgfpathlineto{\pgfqpoint{1.713174in}{2.625991in}}%
\pgfpathlineto{\pgfqpoint{1.715139in}{2.614094in}}%
\pgfpathlineto{\pgfqpoint{1.720539in}{2.597656in}}%
\pgfpathlineto{\pgfqpoint{1.728414in}{2.580995in}}%
\pgfpathlineto{\pgfqpoint{1.744859in}{2.552686in}}%
\pgfpathlineto{\pgfqpoint{1.757329in}{2.530448in}}%
\pgfpathlineto{\pgfqpoint{1.762749in}{2.516925in}}%
\pgfpathlineto{\pgfqpoint{1.764652in}{2.507435in}}%
\pgfpathlineto{\pgfqpoint{1.764414in}{2.498420in}}%
\pgfpathlineto{\pgfqpoint{1.761896in}{2.489766in}}%
\pgfpathlineto{\pgfqpoint{1.757080in}{2.481339in}}%
\pgfpathlineto{\pgfqpoint{1.747296in}{2.470198in}}%
\pgfpathlineto{\pgfqpoint{1.730670in}{2.455930in}}%
\pgfpathlineto{\pgfqpoint{1.696187in}{2.427770in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{1.692685in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.722330in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{1.723547in}{2.389224in}}%
\pgfpathlineto{\pgfqpoint{1.727194in}{2.354211in}}%
\pgfpathlineto{\pgfqpoint{1.733252in}{2.319534in}}%
\pgfpathlineto{\pgfqpoint{1.741693in}{2.285359in}}%
\pgfpathlineto{\pgfqpoint{1.752476in}{2.251849in}}%
\pgfpathlineto{\pgfqpoint{1.765550in}{2.219164in}}%
\pgfpathlineto{\pgfqpoint{1.780853in}{2.187462in}}%
\pgfpathlineto{\pgfqpoint{1.798310in}{2.156893in}}%
\pgfpathlineto{\pgfqpoint{1.817838in}{2.127604in}}%
\pgfpathlineto{\pgfqpoint{1.839345in}{2.099736in}}%
\pgfpathlineto{\pgfqpoint{1.862726in}{2.073420in}}%
\pgfpathlineto{\pgfqpoint{1.887871in}{2.048784in}}%
\pgfpathlineto{\pgfqpoint{1.914659in}{2.025945in}}%
\pgfpathlineto{\pgfqpoint{1.942961in}{2.005013in}}%
\pgfpathlineto{\pgfqpoint{1.972643in}{1.986087in}}%
\pgfpathlineto{\pgfqpoint{2.003562in}{1.969258in}}%
\pgfpathlineto{\pgfqpoint{2.035571in}{1.954607in}}%
\pgfpathlineto{\pgfqpoint{2.068516in}{1.942204in}}%
\pgfpathlineto{\pgfqpoint{2.102239in}{1.932108in}}%
\pgfpathlineto{\pgfqpoint{2.136580in}{1.924367in}}%
\pgfpathlineto{\pgfqpoint{2.171373in}{1.919019in}}%
\pgfpathlineto{\pgfqpoint{2.206453in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{2.241652in}{1.915591in}}%
\pgfpathlineto{\pgfqpoint{2.276801in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{1.921889in}}%
\pgfpathlineto{\pgfqpoint{2.346278in}{1.928654in}}%
\pgfpathlineto{\pgfqpoint{2.380273in}{1.937792in}}%
\pgfpathlineto{\pgfqpoint{2.413556in}{1.949258in}}%
\pgfpathlineto{\pgfqpoint{2.445966in}{1.962997in}}%
\pgfpathlineto{\pgfqpoint{2.477349in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{2.507555in}{1.997023in}}%
\pgfpathlineto{\pgfqpoint{2.536438in}{2.017146in}}%
\pgfpathlineto{\pgfqpoint{2.563862in}{2.039217in}}%
\pgfpathlineto{\pgfqpoint{2.589694in}{2.063132in}}%
\pgfpathlineto{\pgfqpoint{2.613811in}{2.088775in}}%
\pgfpathlineto{\pgfqpoint{2.636097in}{2.116024in}}%
\pgfpathlineto{\pgfqpoint{2.656447in}{2.144749in}}%
\pgfpathlineto{\pgfqpoint{2.674762in}{2.174811in}}%
\pgfpathlineto{\pgfqpoint{2.690955in}{2.206068in}}%
\pgfpathlineto{\pgfqpoint{2.704949in}{2.238369in}}%
\pgfpathlineto{\pgfqpoint{2.716676in}{2.271560in}}%
\pgfpathlineto{\pgfqpoint{2.726081in}{2.305483in}}%
\pgfpathlineto{\pgfqpoint{2.733118in}{2.339975in}}%
\pgfpathlineto{\pgfqpoint{2.737754in}{2.374870in}}%
\pgfpathlineto{\pgfqpoint{2.739966in}{2.410003in}}%
\pgfpathlineto{\pgfqpoint{2.739745in}{2.445204in}}%
\pgfpathlineto{\pgfqpoint{2.737091in}{2.480306in}}%
\pgfpathlineto{\pgfqpoint{2.732016in}{2.515141in}}%
\pgfpathlineto{\pgfqpoint{2.724546in}{2.549541in}}%
\pgfpathlineto{\pgfqpoint{2.714715in}{2.583343in}}%
\pgfpathlineto{\pgfqpoint{2.702571in}{2.616384in}}%
\pgfpathlineto{\pgfqpoint{2.688172in}{2.648507in}}%
\pgfpathlineto{\pgfqpoint{2.671587in}{2.679558in}}%
\pgfpathlineto{\pgfqpoint{2.652895in}{2.709387in}}%
\pgfpathlineto{\pgfqpoint{2.632186in}{2.737853in}}%
\pgfpathlineto{\pgfqpoint{2.609559in}{2.764820in}}%
\pgfpathlineto{\pgfqpoint{2.585121in}{2.790158in}}%
\pgfpathlineto{\pgfqpoint{2.558990in}{2.813745in}}%
\pgfpathlineto{\pgfqpoint{2.531291in}{2.835470in}}%
\pgfpathlineto{\pgfqpoint{2.502157in}{2.855229in}}%
\pgfpathlineto{\pgfqpoint{2.471727in}{2.872925in}}%
\pgfpathlineto{\pgfqpoint{2.440145in}{2.888476in}}%
\pgfpathlineto{\pgfqpoint{2.407565in}{2.901807in}}%
\pgfpathlineto{\pgfqpoint{2.374141in}{2.912853in}}%
\pgfpathlineto{\pgfqpoint{2.340033in}{2.921563in}}%
\pgfpathlineto{\pgfqpoint{2.305405in}{2.927893in}}%
\pgfpathlineto{\pgfqpoint{2.270422in}{2.931815in}}%
\pgfpathlineto{\pgfqpoint{2.235251in}{2.933309in}}%
\pgfpathlineto{\pgfqpoint{2.200061in}{2.932368in}}%
\pgfpathlineto{\pgfqpoint{2.165021in}{2.928997in}}%
\pgfpathlineto{\pgfqpoint{2.130297in}{2.923212in}}%
\pgfpathlineto{\pgfqpoint{2.096057in}{2.915040in}}%
\pgfpathlineto{\pgfqpoint{2.062463in}{2.904520in}}%
\pgfpathlineto{\pgfqpoint{2.029677in}{2.891704in}}%
\pgfpathlineto{\pgfqpoint{1.997855in}{2.876651in}}%
\pgfpathlineto{\pgfqpoint{1.967150in}{2.859435in}}%
\pgfpathlineto{\pgfqpoint{1.937709in}{2.840137in}}%
\pgfpathlineto{\pgfqpoint{1.909672in}{2.818850in}}%
\pgfpathlineto{\pgfqpoint{1.883174in}{2.795676in}}%
\pgfpathlineto{\pgfqpoint{1.858341in}{2.770726in}}%
\pgfpathlineto{\pgfqpoint{1.835292in}{2.744119in}}%
\pgfpathlineto{\pgfqpoint{1.814138in}{2.715982in}}%
\pgfpathlineto{\pgfqpoint{1.794979in}{2.686449in}}%
\pgfpathlineto{\pgfqpoint{1.777908in}{2.655664in}}%
\pgfpathlineto{\pgfqpoint{1.763006in}{2.623771in}}%
\pgfpathlineto{\pgfqpoint{1.750344in}{2.590925in}}%
\pgfpathlineto{\pgfqpoint{1.739983in}{2.557282in}}%
\pgfpathlineto{\pgfqpoint{1.731972in}{2.523003in}}%
\pgfpathlineto{\pgfqpoint{1.726351in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{1.723145in}{2.453197in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{1.722330in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231250in,y=1.612500in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (e) \(\displaystyle k_l = 4, k_s = 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120574in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{3.117411in}{2.421042in}}%
\pgfpathlineto{\pgfqpoint{3.114536in}{2.417643in}}%
\pgfpathlineto{\pgfqpoint{3.112014in}{2.414213in}}%
\pgfpathlineto{\pgfqpoint{3.109902in}{2.410762in}}%
\pgfpathlineto{\pgfqpoint{3.108245in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{3.107074in}{2.403828in}}%
\pgfpathlineto{\pgfqpoint{3.106407in}{2.400365in}}%
\pgfpathlineto{\pgfqpoint{3.106245in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{3.106574in}{2.393493in}}%
\pgfpathlineto{\pgfqpoint{3.107365in}{2.390100in}}%
\pgfpathlineto{\pgfqpoint{3.108575in}{2.386742in}}%
\pgfpathlineto{\pgfqpoint{3.110149in}{2.383425in}}%
\pgfpathlineto{\pgfqpoint{3.112025in}{2.380149in}}%
\pgfpathlineto{\pgfqpoint{3.114133in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{3.116399in}{2.373717in}}%
\pgfpathlineto{\pgfqpoint{3.118752in}{2.370553in}}%
\pgfpathlineto{\pgfqpoint{3.121121in}{2.367416in}}%
\pgfpathlineto{\pgfqpoint{3.123443in}{2.364300in}}%
\pgfpathlineto{\pgfqpoint{3.125661in}{2.361196in}}%
\pgfpathlineto{\pgfqpoint{3.127732in}{2.358097in}}%
\pgfpathlineto{\pgfqpoint{3.129624in}{2.354995in}}%
\pgfpathlineto{\pgfqpoint{3.131317in}{2.351884in}}%
\pgfpathlineto{\pgfqpoint{3.132808in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{3.134110in}{2.345619in}}%
\pgfpathlineto{\pgfqpoint{3.135249in}{2.342463in}}%
\pgfpathlineto{\pgfqpoint{3.136268in}{2.339295in}}%
\pgfpathlineto{\pgfqpoint{3.137223in}{2.336123in}}%
\pgfpathlineto{\pgfqpoint{3.138181in}{2.332956in}}%
\pgfpathlineto{\pgfqpoint{3.139220in}{2.329810in}}%
\pgfpathlineto{\pgfqpoint{3.140425in}{2.326701in}}%
\pgfpathlineto{\pgfqpoint{3.141886in}{2.323650in}}%
\pgfpathlineto{\pgfqpoint{3.143692in}{2.320680in}}%
\pgfpathlineto{\pgfqpoint{3.145929in}{2.317816in}}%
\pgfpathlineto{\pgfqpoint{3.148675in}{2.315083in}}%
\pgfpathlineto{\pgfqpoint{3.151999in}{2.312507in}}%
\pgfpathlineto{\pgfqpoint{3.155950in}{2.310110in}}%
\pgfpathlineto{\pgfqpoint{3.160564in}{2.307912in}}%
\pgfpathlineto{\pgfqpoint{3.165851in}{2.305931in}}%
\pgfpathlineto{\pgfqpoint{3.171801in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{3.178381in}{2.302652in}}%
\pgfpathlineto{\pgfqpoint{3.185535in}{2.301357in}}%
\pgfpathlineto{\pgfqpoint{3.193186in}{2.300283in}}%
\pgfpathlineto{\pgfqpoint{3.201238in}{2.299412in}}%
\pgfpathlineto{\pgfqpoint{3.209581in}{2.298723in}}%
\pgfpathlineto{\pgfqpoint{3.218092in}{2.298186in}}%
\pgfpathlineto{\pgfqpoint{3.226645in}{2.297765in}}%
\pgfpathlineto{\pgfqpoint{3.235107in}{2.297424in}}%
\pgfpathlineto{\pgfqpoint{3.243347in}{2.297119in}}%
\pgfpathlineto{\pgfqpoint{3.251241in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{3.258668in}{2.296440in}}%
\pgfpathlineto{\pgfqpoint{3.265520in}{2.295974in}}%
\pgfpathlineto{\pgfqpoint{3.271699in}{2.295365in}}%
\pgfpathlineto{\pgfqpoint{3.277120in}{2.294569in}}%
\pgfpathlineto{\pgfqpoint{3.281709in}{2.293543in}}%
\pgfpathlineto{\pgfqpoint{3.285406in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{3.288166in}{2.290652in}}%
\pgfpathlineto{\pgfqpoint{3.289953in}{2.288718in}}%
\pgfpathlineto{\pgfqpoint{3.290746in}{2.286417in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{3.289329in}{2.280622in}}%
\pgfpathlineto{\pgfqpoint{3.287140in}{2.277091in}}%
\pgfpathlineto{\pgfqpoint{3.283999in}{2.273125in}}%
\pgfpathlineto{\pgfqpoint{3.279954in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{3.275062in}{2.263879in}}%
\pgfpathlineto{\pgfqpoint{3.269402in}{2.258618in}}%
\pgfpathlineto{\pgfqpoint{3.263064in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{3.256158in}{2.246932in}}%
\pgfpathlineto{\pgfqpoint{3.248807in}{2.240583in}}%
\pgfpathlineto{\pgfqpoint{3.241153in}{2.233963in}}%
\pgfpathlineto{\pgfqpoint{3.233346in}{2.227137in}}%
\pgfpathlineto{\pgfqpoint{3.225548in}{2.220175in}}%
\pgfpathlineto{\pgfqpoint{3.217927in}{2.213159in}}%
\pgfpathlineto{\pgfqpoint{3.210651in}{2.206175in}}%
\pgfpathlineto{\pgfqpoint{3.203883in}{2.199310in}}%
\pgfpathlineto{\pgfqpoint{3.197777in}{2.192654in}}%
\pgfpathlineto{\pgfqpoint{3.192468in}{2.186291in}}%
\pgfpathlineto{\pgfqpoint{3.188069in}{2.180298in}}%
\pgfpathlineto{\pgfqpoint{3.184667in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{3.182317in}{2.169677in}}%
\pgfpathlineto{\pgfqpoint{3.181041in}{2.165138in}}%
\pgfpathlineto{\pgfqpoint{3.180827in}{2.161145in}}%
\pgfpathlineto{\pgfqpoint{3.181630in}{2.157698in}}%
\pgfpathlineto{\pgfqpoint{3.183376in}{2.154778in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.152350in}}%
\pgfpathlineto{\pgfqpoint{3.189270in}{2.150364in}}%
\pgfpathlineto{\pgfqpoint{3.193160in}{2.148754in}}%
\pgfpathlineto{\pgfqpoint{3.197488in}{2.147448in}}%
\pgfpathlineto{\pgfqpoint{3.202102in}{2.146363in}}%
\pgfpathlineto{\pgfqpoint{3.206856in}{2.145416in}}%
\pgfpathlineto{\pgfqpoint{3.211608in}{2.144521in}}%
\pgfpathlineto{\pgfqpoint{3.216228in}{2.143593in}}%
\pgfpathlineto{\pgfqpoint{3.220598in}{2.142553in}}%
\pgfpathlineto{\pgfqpoint{3.224619in}{2.141327in}}%
\pgfpathlineto{\pgfqpoint{3.228205in}{2.139851in}}%
\pgfpathlineto{\pgfqpoint{3.231293in}{2.138068in}}%
\pgfpathlineto{\pgfqpoint{3.233834in}{2.135932in}}%
\pgfpathlineto{\pgfqpoint{3.235802in}{2.133409in}}%
\pgfpathlineto{\pgfqpoint{3.237186in}{2.130475in}}%
\pgfpathlineto{\pgfqpoint{3.237995in}{2.127118in}}%
\pgfpathlineto{\pgfqpoint{3.238253in}{2.123342in}}%
\pgfpathlineto{\pgfqpoint{3.238002in}{2.119158in}}%
\pgfpathlineto{\pgfqpoint{3.237298in}{2.114593in}}%
\pgfpathlineto{\pgfqpoint{3.236210in}{2.109687in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{3.233218in}{2.099056in}}%
\pgfpathlineto{\pgfqpoint{3.231505in}{2.093464in}}%
\pgfpathlineto{\pgfqpoint{3.229784in}{2.087788in}}%
\pgfpathlineto{\pgfqpoint{3.228160in}{2.082111in}}%
\pgfpathlineto{\pgfqpoint{3.226736in}{2.076519in}}%
\pgfpathlineto{\pgfqpoint{3.225612in}{2.071100in}}%
\pgfpathlineto{\pgfqpoint{3.224875in}{2.065935in}}%
\pgfpathlineto{\pgfqpoint{3.224604in}{2.061101in}}%
\pgfpathlineto{\pgfqpoint{3.224859in}{2.056665in}}%
\pgfpathlineto{\pgfqpoint{3.225686in}{2.052682in}}%
\pgfpathlineto{\pgfqpoint{3.227108in}{2.049192in}}%
\pgfpathlineto{\pgfqpoint{3.229129in}{2.046216in}}%
\pgfpathlineto{\pgfqpoint{3.231735in}{2.043762in}}%
\pgfpathlineto{\pgfqpoint{3.234890in}{2.041815in}}%
\pgfpathlineto{\pgfqpoint{3.238542in}{2.040348in}}%
\pgfpathlineto{\pgfqpoint{3.242625in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{3.247063in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{3.251770in}{2.038313in}}%
\pgfpathlineto{\pgfqpoint{3.256657in}{2.038196in}}%
\pgfpathlineto{\pgfqpoint{3.261636in}{2.038231in}}%
\pgfpathlineto{\pgfqpoint{3.266619in}{2.038334in}}%
\pgfpathlineto{\pgfqpoint{3.271529in}{2.038426in}}%
\pgfpathlineto{\pgfqpoint{3.276291in}{2.038431in}}%
\pgfpathlineto{\pgfqpoint{3.280845in}{2.038279in}}%
\pgfpathlineto{\pgfqpoint{3.285142in}{2.037912in}}%
\pgfpathlineto{\pgfqpoint{3.289145in}{2.037281in}}%
\pgfpathlineto{\pgfqpoint{3.292830in}{2.036349in}}%
\pgfpathlineto{\pgfqpoint{3.296188in}{2.035093in}}%
\pgfpathlineto{\pgfqpoint{3.299223in}{2.033504in}}%
\pgfpathlineto{\pgfqpoint{3.301952in}{2.031588in}}%
\pgfpathlineto{\pgfqpoint{3.304403in}{2.029363in}}%
\pgfpathlineto{\pgfqpoint{3.306616in}{2.026864in}}%
\pgfpathlineto{\pgfqpoint{3.308641in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{3.310535in}{2.021241in}}%
\pgfpathlineto{\pgfqpoint{3.312363in}{2.018246in}}%
\pgfpathlineto{\pgfqpoint{3.314191in}{2.015230in}}%
\pgfpathlineto{\pgfqpoint{3.316088in}{2.012276in}}%
\pgfpathlineto{\pgfqpoint{3.318124in}{2.009471in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.006902in}}%
\pgfpathlineto{\pgfqpoint{3.322859in}{2.004652in}}%
\pgfpathlineto{\pgfqpoint{3.325665in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{3.328817in}{2.001397in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{3.336241in}{2.000155in}}%
\pgfpathlineto{\pgfqpoint{3.340519in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{3.345154in}{2.001113in}}%
\pgfpathlineto{\pgfqpoint{3.350111in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{3.355345in}{2.004144in}}%
\pgfpathlineto{\pgfqpoint{3.360800in}{2.006313in}}%
\pgfpathlineto{\pgfqpoint{3.366412in}{2.008820in}}%
\pgfpathlineto{\pgfqpoint{3.372112in}{2.011574in}}%
\pgfpathlineto{\pgfqpoint{3.377829in}{2.014477in}}%
\pgfpathlineto{\pgfqpoint{3.383490in}{2.017424in}}%
\pgfpathlineto{\pgfqpoint{3.389028in}{2.020309in}}%
\pgfpathlineto{\pgfqpoint{3.394378in}{2.023029in}}%
\pgfpathlineto{\pgfqpoint{3.399483in}{2.025483in}}%
\pgfpathlineto{\pgfqpoint{3.404293in}{2.027580in}}%
\pgfpathlineto{\pgfqpoint{3.408768in}{2.029236in}}%
\pgfpathlineto{\pgfqpoint{3.412876in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{3.416596in}{2.030947in}}%
\pgfpathlineto{\pgfqpoint{3.419914in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{3.422828in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{3.425345in}{2.028814in}}%
\pgfpathlineto{\pgfqpoint{3.427479in}{2.026762in}}%
\pgfpathlineto{\pgfqpoint{3.429254in}{2.024045in}}%
\pgfpathlineto{\pgfqpoint{3.430701in}{2.020689in}}%
\pgfpathlineto{\pgfqpoint{3.431857in}{2.016736in}}%
\pgfpathlineto{\pgfqpoint{3.432766in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{3.433477in}{2.007272in}}%
\pgfpathlineto{\pgfqpoint{3.434042in}{2.001909in}}%
\pgfpathlineto{\pgfqpoint{3.434519in}{1.996246in}}%
\pgfpathlineto{\pgfqpoint{3.434962in}{1.990380in}}%
\pgfpathlineto{\pgfqpoint{3.435428in}{1.984418in}}%
\pgfpathlineto{\pgfqpoint{3.435972in}{1.978467in}}%
\pgfpathlineto{\pgfqpoint{3.436643in}{1.972634in}}%
\pgfpathlineto{\pgfqpoint{3.437486in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{3.438537in}{1.961713in}}%
\pgfpathlineto{\pgfqpoint{3.439825in}{1.956796in}}%
\pgfpathlineto{\pgfqpoint{3.441368in}{1.952329in}}%
\pgfpathlineto{\pgfqpoint{3.443175in}{1.948355in}}%
\pgfpathlineto{\pgfqpoint{3.445243in}{1.944894in}}%
\pgfpathlineto{\pgfqpoint{3.447560in}{1.941946in}}%
\pgfpathlineto{\pgfqpoint{3.450106in}{1.939487in}}%
\pgfpathlineto{\pgfqpoint{3.452852in}{1.937474in}}%
\pgfpathlineto{\pgfqpoint{3.455763in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{3.458800in}{1.934517in}}%
\pgfpathlineto{\pgfqpoint{3.461921in}{1.933405in}}%
\pgfpathlineto{\pgfqpoint{3.465085in}{1.932409in}}%
\pgfpathlineto{\pgfqpoint{3.468252in}{1.931426in}}%
\pgfpathlineto{\pgfqpoint{3.471384in}{1.930356in}}%
\pgfpathlineto{\pgfqpoint{3.474449in}{1.929101in}}%
\pgfpathlineto{\pgfqpoint{3.477419in}{1.927571in}}%
\pgfpathlineto{\pgfqpoint{3.480274in}{1.925688in}}%
\pgfpathlineto{\pgfqpoint{3.482999in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{3.485588in}{1.920625in}}%
\pgfpathlineto{\pgfqpoint{3.488042in}{1.917369in}}%
\pgfpathlineto{\pgfqpoint{3.490369in}{1.913613in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.909372in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{1.904681in}}%
\pgfpathlineto{\pgfqpoint{3.496764in}{1.899600in}}%
\pgfpathlineto{\pgfqpoint{3.498789in}{1.894212in}}%
\pgfpathlineto{\pgfqpoint{3.500817in}{1.888619in}}%
\pgfpathlineto{\pgfqpoint{3.502885in}{1.882944in}}%
\pgfpathlineto{\pgfqpoint{3.505034in}{1.877328in}}%
\pgfpathlineto{\pgfqpoint{3.507300in}{1.871923in}}%
\pgfpathlineto{\pgfqpoint{3.509723in}{1.866891in}}%
\pgfpathlineto{\pgfqpoint{3.512334in}{1.862396in}}%
\pgfpathlineto{\pgfqpoint{3.515162in}{1.858597in}}%
\pgfpathlineto{\pgfqpoint{3.518229in}{1.855646in}}%
\pgfpathlineto{\pgfqpoint{3.521548in}{1.853674in}}%
\pgfpathlineto{\pgfqpoint{3.525124in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{3.528953in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{3.533022in}{1.854578in}}%
\pgfpathlineto{\pgfqpoint{3.537309in}{1.857304in}}%
\pgfpathlineto{\pgfqpoint{3.541785in}{1.861226in}}%
\pgfpathlineto{\pgfqpoint{3.546416in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{3.551161in}{1.872371in}}%
\pgfpathlineto{\pgfqpoint{3.555979in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{3.560826in}{1.887119in}}%
\pgfpathlineto{\pgfqpoint{3.565661in}{1.895456in}}%
\pgfpathlineto{\pgfqpoint{3.570445in}{1.904199in}}%
\pgfpathlineto{\pgfqpoint{3.575144in}{1.913165in}}%
\pgfpathlineto{\pgfqpoint{3.579726in}{1.922170in}}%
\pgfpathlineto{\pgfqpoint{3.584169in}{1.931041in}}%
\pgfpathlineto{\pgfqpoint{3.588453in}{1.939614in}}%
\pgfpathlineto{\pgfqpoint{3.592567in}{1.947743in}}%
\pgfpathlineto{\pgfqpoint{3.596505in}{1.955296in}}%
\pgfpathlineto{\pgfqpoint{3.600264in}{1.962162in}}%
\pgfpathlineto{\pgfqpoint{3.603849in}{1.968248in}}%
\pgfpathlineto{\pgfqpoint{3.607269in}{1.973482in}}%
\pgfpathlineto{\pgfqpoint{3.610533in}{1.977807in}}%
\pgfpathlineto{\pgfqpoint{3.613658in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{3.616659in}{1.983599in}}%
\pgfpathlineto{\pgfqpoint{3.619554in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{3.622364in}{1.985513in}}%
\pgfpathlineto{\pgfqpoint{3.625107in}{1.985045in}}%
\pgfpathlineto{\pgfqpoint{3.627804in}{1.983669in}}%
\pgfpathlineto{\pgfqpoint{3.630474in}{1.981431in}}%
\pgfpathlineto{\pgfqpoint{3.633137in}{1.978387in}}%
\pgfpathlineto{\pgfqpoint{3.635809in}{1.974605in}}%
\pgfpathlineto{\pgfqpoint{3.638509in}{1.970162in}}%
\pgfpathlineto{\pgfqpoint{3.641249in}{1.965143in}}%
\pgfpathlineto{\pgfqpoint{3.644044in}{1.959641in}}%
\pgfpathlineto{\pgfqpoint{3.646903in}{1.953754in}}%
\pgfpathlineto{\pgfqpoint{3.649834in}{1.947586in}}%
\pgfpathlineto{\pgfqpoint{3.652843in}{1.941244in}}%
\pgfpathlineto{\pgfqpoint{3.655932in}{1.934835in}}%
\pgfpathlineto{\pgfqpoint{3.659102in}{1.928464in}}%
\pgfpathlineto{\pgfqpoint{3.662349in}{1.922237in}}%
\pgfpathlineto{\pgfqpoint{3.665670in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{3.669055in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{3.672497in}{1.905361in}}%
\pgfpathlineto{\pgfqpoint{3.675984in}{1.900612in}}%
\pgfpathlineto{\pgfqpoint{3.679504in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{3.683045in}{1.892813in}}%
\pgfpathlineto{\pgfqpoint{3.686592in}{1.889849in}}%
\pgfpathlineto{\pgfqpoint{3.690133in}{1.887547in}}%
\pgfpathlineto{\pgfqpoint{3.693654in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{3.697142in}{1.884969in}}%
\pgfpathlineto{\pgfqpoint{3.700585in}{1.884687in}}%
\pgfpathlineto{\pgfqpoint{3.703974in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{3.707298in}{1.886051in}}%
\pgfpathlineto{\pgfqpoint{3.710549in}{1.887637in}}%
\pgfpathlineto{\pgfqpoint{3.713721in}{1.889775in}}%
\pgfpathlineto{\pgfqpoint{3.716808in}{1.892422in}}%
\pgfpathlineto{\pgfqpoint{3.719809in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{3.722720in}{1.899043in}}%
\pgfpathlineto{\pgfqpoint{3.725542in}{1.902910in}}%
\pgfpathlineto{\pgfqpoint{3.728277in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{3.730928in}{1.911471in}}%
\pgfpathlineto{\pgfqpoint{3.733501in}{1.916048in}}%
\pgfpathlineto{\pgfqpoint{3.736001in}{1.920742in}}%
\pgfpathlineto{\pgfqpoint{3.738438in}{1.925494in}}%
\pgfpathlineto{\pgfqpoint{3.740821in}{1.930243in}}%
\pgfpathlineto{\pgfqpoint{3.743160in}{1.934931in}}%
\pgfpathlineto{\pgfqpoint{3.745469in}{1.939503in}}%
\pgfpathlineto{\pgfqpoint{3.747759in}{1.943902in}}%
\pgfpathlineto{\pgfqpoint{3.750047in}{1.948078in}}%
\pgfpathlineto{\pgfqpoint{3.752344in}{1.951983in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.757033in}{1.958809in}}%
\pgfpathlineto{\pgfqpoint{3.759453in}{1.961659in}}%
\pgfpathlineto{\pgfqpoint{3.761944in}{1.964095in}}%
\pgfpathlineto{\pgfqpoint{3.764517in}{1.966097in}}%
\pgfpathlineto{\pgfqpoint{3.767186in}{1.967652in}}%
\pgfpathlineto{\pgfqpoint{3.769961in}{1.968754in}}%
\pgfpathlineto{\pgfqpoint{3.772850in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{3.775861in}{1.969619in}}%
\pgfpathlineto{\pgfqpoint{3.778996in}{1.969412in}}%
\pgfpathlineto{\pgfqpoint{3.782258in}{1.968810in}}%
\pgfpathlineto{\pgfqpoint{3.785644in}{1.967851in}}%
\pgfpathlineto{\pgfqpoint{3.789149in}{1.966575in}}%
\pgfpathlineto{\pgfqpoint{3.792764in}{1.965033in}}%
\pgfpathlineto{\pgfqpoint{3.796480in}{1.963280in}}%
\pgfpathlineto{\pgfqpoint{3.800280in}{1.961376in}}%
\pgfpathlineto{\pgfqpoint{3.804148in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.957369in}}%
\pgfpathlineto{\pgfqpoint{3.812010in}{1.955396in}}%
\pgfpathlineto{\pgfqpoint{3.815961in}{1.953526in}}%
\pgfpathlineto{\pgfqpoint{3.819896in}{1.951817in}}%
\pgfpathlineto{\pgfqpoint{3.823793in}{1.950319in}}%
\pgfpathlineto{\pgfqpoint{3.827633in}{1.949075in}}%
\pgfpathlineto{\pgfqpoint{3.831399in}{1.948117in}}%
\pgfpathlineto{\pgfqpoint{3.835077in}{1.947465in}}%
\pgfpathlineto{\pgfqpoint{3.838660in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{3.842141in}{1.947096in}}%
\pgfpathlineto{\pgfqpoint{3.845521in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{3.848808in}{1.947880in}}%
\pgfpathlineto{\pgfqpoint{3.852012in}{1.948625in}}%
\pgfpathlineto{\pgfqpoint{3.855150in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{3.858242in}{1.950577in}}%
\pgfpathlineto{\pgfqpoint{3.861313in}{1.951669in}}%
\pgfpathlineto{\pgfqpoint{3.864389in}{1.952756in}}%
\pgfpathlineto{\pgfqpoint{3.867500in}{1.953776in}}%
\pgfpathlineto{\pgfqpoint{3.870675in}{1.954670in}}%
\pgfpathlineto{\pgfqpoint{3.873942in}{1.955385in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{1.955874in}}%
\pgfpathlineto{\pgfqpoint{3.880855in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{3.884546in}{1.956039in}}%
\pgfpathlineto{\pgfqpoint{3.888412in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{3.892464in}{1.955005in}}%
\pgfpathlineto{\pgfqpoint{3.896702in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{3.901119in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{3.905702in}{1.951373in}}%
\pgfpathlineto{\pgfqpoint{3.910426in}{1.949754in}}%
\pgfpathlineto{\pgfqpoint{3.915261in}{1.948031in}}%
\pgfpathlineto{\pgfqpoint{3.920167in}{1.946281in}}%
\pgfpathlineto{\pgfqpoint{3.925096in}{1.944588in}}%
\pgfpathlineto{\pgfqpoint{3.929996in}{1.943045in}}%
\pgfpathlineto{\pgfqpoint{3.934808in}{1.941747in}}%
\pgfpathlineto{\pgfqpoint{3.939470in}{1.940789in}}%
\pgfpathlineto{\pgfqpoint{3.943919in}{1.940262in}}%
\pgfpathlineto{\pgfqpoint{3.948093in}{1.940251in}}%
\pgfpathlineto{\pgfqpoint{3.951934in}{1.940828in}}%
\pgfpathlineto{\pgfqpoint{3.955391in}{1.942054in}}%
\pgfpathlineto{\pgfqpoint{3.958419in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{3.960986in}{1.946601in}}%
\pgfpathlineto{\pgfqpoint{3.963071in}{1.949948in}}%
\pgfpathlineto{\pgfqpoint{3.964666in}{1.953994in}}%
\pgfpathlineto{\pgfqpoint{3.965777in}{1.958703in}}%
\pgfpathlineto{\pgfqpoint{3.966425in}{1.964018in}}%
\pgfpathlineto{\pgfqpoint{3.966640in}{1.969868in}}%
\pgfpathlineto{\pgfqpoint{3.966467in}{1.976169in}}%
\pgfpathlineto{\pgfqpoint{3.965959in}{1.982827in}}%
\pgfpathlineto{\pgfqpoint{3.965176in}{1.989744in}}%
\pgfpathlineto{\pgfqpoint{3.964184in}{1.996818in}}%
\pgfpathlineto{\pgfqpoint{3.963049in}{2.003951in}}%
\pgfpathlineto{\pgfqpoint{3.961841in}{2.011048in}}%
\pgfpathlineto{\pgfqpoint{3.960626in}{2.018021in}}%
\pgfpathlineto{\pgfqpoint{3.959464in}{2.024795in}}%
\pgfpathlineto{\pgfqpoint{3.958414in}{2.031302in}}%
\pgfpathlineto{\pgfqpoint{3.957523in}{2.037488in}}%
\pgfpathlineto{\pgfqpoint{3.956836in}{2.043312in}}%
\pgfpathlineto{\pgfqpoint{3.956384in}{2.048745in}}%
\pgfpathlineto{\pgfqpoint{3.956194in}{2.053771in}}%
\pgfpathlineto{\pgfqpoint{3.956279in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{3.956649in}{2.062594in}}%
\pgfpathlineto{\pgfqpoint{3.957301in}{2.066415in}}%
\pgfpathlineto{\pgfqpoint{3.958226in}{2.069871in}}%
\pgfpathlineto{\pgfqpoint{3.959407in}{2.072996in}}%
\pgfpathlineto{\pgfqpoint{3.960821in}{2.075827in}}%
\pgfpathlineto{\pgfqpoint{3.962441in}{2.078407in}}%
\pgfpathlineto{\pgfqpoint{3.964232in}{2.080783in}}%
\pgfpathlineto{\pgfqpoint{3.966161in}{2.082999in}}%
\pgfpathlineto{\pgfqpoint{3.968189in}{2.085102in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{2.087137in}}%
\pgfpathlineto{\pgfqpoint{3.972394in}{2.089145in}}%
\pgfpathlineto{\pgfqpoint{3.974501in}{2.091162in}}%
\pgfpathlineto{\pgfqpoint{3.976568in}{2.093218in}}%
\pgfpathlineto{\pgfqpoint{3.978572in}{2.095340in}}%
\pgfpathlineto{\pgfqpoint{3.980491in}{2.097543in}}%
\pgfpathlineto{\pgfqpoint{3.982313in}{2.099838in}}%
\pgfpathlineto{\pgfqpoint{3.984029in}{2.102230in}}%
\pgfpathlineto{\pgfqpoint{3.985641in}{2.104716in}}%
\pgfpathlineto{\pgfqpoint{3.987153in}{2.107285in}}%
\pgfpathlineto{\pgfqpoint{3.988577in}{2.109927in}}%
\pgfpathlineto{\pgfqpoint{3.989927in}{2.112622in}}%
\pgfpathlineto{\pgfqpoint{3.991225in}{2.115351in}}%
\pgfpathlineto{\pgfqpoint{3.992491in}{2.118094in}}%
\pgfpathlineto{\pgfqpoint{3.993750in}{2.120829in}}%
\pgfpathlineto{\pgfqpoint{3.995023in}{2.123536in}}%
\pgfpathlineto{\pgfqpoint{3.996333in}{2.126197in}}%
\pgfpathlineto{\pgfqpoint{3.997699in}{2.128798in}}%
\pgfpathlineto{\pgfqpoint{3.999138in}{2.131326in}}%
\pgfpathlineto{\pgfqpoint{4.000663in}{2.133775in}}%
\pgfpathlineto{\pgfqpoint{4.002282in}{2.136140in}}%
\pgfpathlineto{\pgfqpoint{4.003998in}{2.138421in}}%
\pgfpathlineto{\pgfqpoint{4.005811in}{2.140623in}}%
\pgfpathlineto{\pgfqpoint{4.007716in}{2.142753in}}%
\pgfpathlineto{\pgfqpoint{4.009703in}{2.144821in}}%
\pgfpathlineto{\pgfqpoint{4.011761in}{2.146839in}}%
\pgfpathlineto{\pgfqpoint{4.013875in}{2.148820in}}%
\pgfpathlineto{\pgfqpoint{4.016030in}{2.150779in}}%
\pgfpathlineto{\pgfqpoint{4.018211in}{2.152727in}}%
\pgfpathlineto{\pgfqpoint{4.020402in}{2.154676in}}%
\pgfpathlineto{\pgfqpoint{4.022593in}{2.156635in}}%
\pgfpathlineto{\pgfqpoint{4.024775in}{2.158611in}}%
\pgfpathlineto{\pgfqpoint{4.026943in}{2.160605in}}%
\pgfpathlineto{\pgfqpoint{4.029100in}{2.162617in}}%
\pgfpathlineto{\pgfqpoint{4.031253in}{2.164642in}}%
\pgfpathlineto{\pgfqpoint{4.033415in}{2.166670in}}%
\pgfpathlineto{\pgfqpoint{4.035605in}{2.168689in}}%
\pgfpathlineto{\pgfqpoint{4.037848in}{2.170683in}}%
\pgfpathlineto{\pgfqpoint{4.040173in}{2.172636in}}%
\pgfpathlineto{\pgfqpoint{4.042615in}{2.174528in}}%
\pgfpathlineto{\pgfqpoint{4.045208in}{2.176340in}}%
\pgfpathlineto{\pgfqpoint{4.047991in}{2.178052in}}%
\pgfpathlineto{\pgfqpoint{4.050999in}{2.179647in}}%
\pgfpathlineto{\pgfqpoint{4.054267in}{2.181110in}}%
\pgfpathlineto{\pgfqpoint{4.057825in}{2.182430in}}%
\pgfpathlineto{\pgfqpoint{4.061698in}{2.183600in}}%
\pgfpathlineto{\pgfqpoint{4.065902in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{4.070447in}{2.185487in}}%
\pgfpathlineto{\pgfqpoint{4.075328in}{2.186217in}}%
\pgfpathlineto{\pgfqpoint{4.080531in}{2.186824in}}%
\pgfpathlineto{\pgfqpoint{4.086029in}{2.187332in}}%
\pgfpathlineto{\pgfqpoint{4.091782in}{2.187767in}}%
\pgfpathlineto{\pgfqpoint{4.097735in}{2.188166in}}%
\pgfpathlineto{\pgfqpoint{4.103822in}{2.188567in}}%
\pgfpathlineto{\pgfqpoint{4.109963in}{2.189014in}}%
\pgfpathlineto{\pgfqpoint{4.116069in}{2.189553in}}%
\pgfpathlineto{\pgfqpoint{4.122041in}{2.190231in}}%
\pgfpathlineto{\pgfqpoint{4.127779in}{2.191095in}}%
\pgfpathlineto{\pgfqpoint{4.133178in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{4.138137in}{2.193553in}}%
\pgfpathlineto{\pgfqpoint{4.142564in}{2.195220in}}%
\pgfpathlineto{\pgfqpoint{4.146376in}{2.197216in}}%
\pgfpathlineto{\pgfqpoint{4.149509in}{2.199554in}}%
\pgfpathlineto{\pgfqpoint{4.151916in}{2.202241in}}%
\pgfpathlineto{\pgfqpoint{4.153577in}{2.205270in}}%
\pgfpathlineto{\pgfqpoint{4.154492in}{2.208623in}}%
\pgfpathlineto{\pgfqpoint{4.154691in}{2.212272in}}%
\pgfpathlineto{\pgfqpoint{4.154228in}{2.216179in}}%
\pgfpathlineto{\pgfqpoint{4.153178in}{2.220298in}}%
\pgfpathlineto{\pgfqpoint{4.151641in}{2.224578in}}%
\pgfpathlineto{\pgfqpoint{4.149730in}{2.228964in}}%
\pgfpathlineto{\pgfqpoint{4.147575in}{2.233398in}}%
\pgfpathlineto{\pgfqpoint{4.145311in}{2.237826in}}%
\pgfpathlineto{\pgfqpoint{4.143077in}{2.242192in}}%
\pgfpathlineto{\pgfqpoint{4.141013in}{2.246449in}}%
\pgfpathlineto{\pgfqpoint{4.139251in}{2.250552in}}%
\pgfpathlineto{\pgfqpoint{4.137917in}{2.254465in}}%
\pgfpathlineto{\pgfqpoint{4.137123in}{2.258160in}}%
\pgfpathlineto{\pgfqpoint{4.136967in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{4.137529in}{2.264815in}}%
\pgfpathlineto{\pgfqpoint{4.138872in}{2.267759in}}%
\pgfpathlineto{\pgfqpoint{4.141038in}{2.270449in}}%
\pgfpathlineto{\pgfqpoint{4.144047in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{4.147898in}{2.275118in}}%
\pgfpathlineto{\pgfqpoint{4.152567in}{2.277139in}}%
\pgfpathlineto{\pgfqpoint{4.158004in}{2.278990in}}%
\pgfpathlineto{\pgfqpoint{4.164137in}{2.280707in}}%
\pgfpathlineto{\pgfqpoint{4.170873in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{4.178092in}{2.283904in}}%
\pgfpathlineto{\pgfqpoint{4.185658in}{2.285473in}}%
\pgfpathlineto{\pgfqpoint{4.193415in}{2.287083in}}%
\pgfpathlineto{\pgfqpoint{4.201196in}{2.288779in}}%
\pgfpathlineto{\pgfqpoint{4.208824in}{2.290604in}}%
\pgfpathlineto{\pgfqpoint{4.216120in}{2.292598in}}%
\pgfpathlineto{\pgfqpoint{4.222910in}{2.294792in}}%
\pgfpathlineto{\pgfqpoint{4.229031in}{2.297212in}}%
\pgfpathlineto{\pgfqpoint{4.234341in}{2.299876in}}%
\pgfpathlineto{\pgfqpoint{4.238722in}{2.302793in}}%
\pgfpathlineto{\pgfqpoint{4.242086in}{2.305960in}}%
\pgfpathlineto{\pgfqpoint{4.244386in}{2.309369in}}%
\pgfpathlineto{\pgfqpoint{4.245609in}{2.313001in}}%
\pgfpathlineto{\pgfqpoint{4.245782in}{2.316830in}}%
\pgfpathlineto{\pgfqpoint{4.244971in}{2.320824in}}%
\pgfpathlineto{\pgfqpoint{4.243275in}{2.324948in}}%
\pgfpathlineto{\pgfqpoint{4.240821in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{4.237759in}{2.333436in}}%
\pgfpathlineto{\pgfqpoint{4.234257in}{2.337726in}}%
\pgfpathlineto{\pgfqpoint{4.230488in}{2.342002in}}%
\pgfpathlineto{\pgfqpoint{4.226629in}{2.346236in}}%
\pgfpathlineto{\pgfqpoint{4.222848in}{2.350403in}}%
\pgfpathlineto{\pgfqpoint{4.219307in}{2.354487in}}%
\pgfpathlineto{\pgfqpoint{4.216149in}{2.358475in}}%
\pgfpathlineto{\pgfqpoint{4.213498in}{2.362361in}}%
\pgfpathlineto{\pgfqpoint{4.211456in}{2.366146in}}%
\pgfpathlineto{\pgfqpoint{4.210100in}{2.369832in}}%
\pgfpathlineto{\pgfqpoint{4.209482in}{2.373430in}}%
\pgfpathlineto{\pgfqpoint{4.209627in}{2.376951in}}%
\pgfpathlineto{\pgfqpoint{4.210532in}{2.380410in}}%
\pgfpathlineto{\pgfqpoint{4.212170in}{2.383823in}}%
\pgfpathlineto{\pgfqpoint{4.214486in}{2.387210in}}%
\pgfpathlineto{\pgfqpoint{4.217401in}{2.390587in}}%
\pgfpathlineto{\pgfqpoint{4.220814in}{2.393971in}}%
\pgfpathlineto{\pgfqpoint{4.224601in}{2.397378in}}%
\pgfpathlineto{\pgfqpoint{4.228624in}{2.400822in}}%
\pgfpathlineto{\pgfqpoint{4.232727in}{2.404311in}}%
\pgfpathlineto{\pgfqpoint{4.236750in}{2.407853in}}%
\pgfpathlineto{\pgfqpoint{4.240527in}{2.411449in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{2.415099in}}%
\pgfpathlineto{\pgfqpoint{4.246697in}{2.418795in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{2.422528in}}%
\pgfpathlineto{\pgfqpoint{4.250075in}{2.426285in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{2.430050in}}%
\pgfpathlineto{\pgfqpoint{4.249833in}{2.433804in}}%
\pgfpathlineto{\pgfqpoint{4.248222in}{2.437530in}}%
\pgfpathlineto{\pgfqpoint{4.245612in}{2.441208in}}%
\pgfpathlineto{\pgfqpoint{4.242041in}{2.444821in}}%
\pgfpathlineto{\pgfqpoint{4.237575in}{2.448354in}}%
\pgfpathlineto{\pgfqpoint{4.232310in}{2.451795in}}%
\pgfpathlineto{\pgfqpoint{4.226357in}{2.455135in}}%
\pgfpathlineto{\pgfqpoint{4.219849in}{2.458369in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{2.461496in}}%
\pgfpathlineto{\pgfqpoint{4.205719in}{2.464519in}}%
\pgfpathlineto{\pgfqpoint{4.198379in}{2.467442in}}%
\pgfpathlineto{\pgfqpoint{4.191033in}{2.470276in}}%
\pgfpathlineto{\pgfqpoint{4.183800in}{2.473031in}}%
\pgfpathlineto{\pgfqpoint{4.176784in}{2.475719in}}%
\pgfpathlineto{\pgfqpoint{4.170073in}{2.478354in}}%
\pgfpathlineto{\pgfqpoint{4.163735in}{2.480949in}}%
\pgfpathlineto{\pgfqpoint{4.157818in}{2.483517in}}%
\pgfpathlineto{\pgfqpoint{4.152354in}{2.486070in}}%
\pgfpathlineto{\pgfqpoint{4.147353in}{2.488618in}}%
\pgfpathlineto{\pgfqpoint{4.142810in}{2.491170in}}%
\pgfpathlineto{\pgfqpoint{4.138704in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{4.135002in}{2.496306in}}%
\pgfpathlineto{\pgfqpoint{4.131658in}{2.498894in}}%
\pgfpathlineto{\pgfqpoint{4.128620in}{2.501495in}}%
\pgfpathlineto{\pgfqpoint{4.125828in}{2.504104in}}%
\pgfpathlineto{\pgfqpoint{4.123220in}{2.506715in}}%
\pgfpathlineto{\pgfqpoint{4.120735in}{2.509322in}}%
\pgfpathlineto{\pgfqpoint{4.118313in}{2.511915in}}%
\pgfpathlineto{\pgfqpoint{4.115900in}{2.514486in}}%
\pgfpathlineto{\pgfqpoint{4.113450in}{2.517025in}}%
\pgfpathlineto{\pgfqpoint{4.110927in}{2.519525in}}%
\pgfpathlineto{\pgfqpoint{4.108306in}{2.521978in}}%
\pgfpathlineto{\pgfqpoint{4.105573in}{2.524380in}}%
\pgfpathlineto{\pgfqpoint{4.102728in}{2.526729in}}%
\pgfpathlineto{\pgfqpoint{4.099783in}{2.529026in}}%
\pgfpathlineto{\pgfqpoint{4.096762in}{2.531273in}}%
\pgfpathlineto{\pgfqpoint{4.093696in}{2.533479in}}%
\pgfpathlineto{\pgfqpoint{4.090627in}{2.535652in}}%
\pgfpathlineto{\pgfqpoint{4.087603in}{2.537805in}}%
\pgfpathlineto{\pgfqpoint{4.084676in}{2.539953in}}%
\pgfpathlineto{\pgfqpoint{4.081896in}{2.542112in}}%
\pgfpathlineto{\pgfqpoint{4.079315in}{2.544298in}}%
\pgfpathlineto{\pgfqpoint{4.076981in}{2.546532in}}%
\pgfpathlineto{\pgfqpoint{4.074936in}{2.548828in}}%
\pgfpathlineto{\pgfqpoint{4.073215in}{2.551205in}}%
\pgfpathlineto{\pgfqpoint{4.071843in}{2.553677in}}%
\pgfpathlineto{\pgfqpoint{4.070837in}{2.556256in}}%
\pgfpathlineto{\pgfqpoint{4.070201in}{2.558952in}}%
\pgfpathlineto{\pgfqpoint{4.069928in}{2.561771in}}%
\pgfpathlineto{\pgfqpoint{4.070000in}{2.564713in}}%
\pgfpathlineto{\pgfqpoint{4.070387in}{2.567776in}}%
\pgfpathlineto{\pgfqpoint{4.071047in}{2.570954in}}%
\pgfpathlineto{\pgfqpoint{4.071929in}{2.574233in}}%
\pgfpathlineto{\pgfqpoint{4.072973in}{2.577596in}}%
\pgfpathlineto{\pgfqpoint{4.074109in}{2.581023in}}%
\pgfpathlineto{\pgfqpoint{4.075266in}{2.584487in}}%
\pgfpathlineto{\pgfqpoint{4.076365in}{2.587961in}}%
\pgfpathlineto{\pgfqpoint{4.077331in}{2.591412in}}%
\pgfpathlineto{\pgfqpoint{4.078089in}{2.594810in}}%
\pgfpathlineto{\pgfqpoint{4.078570in}{2.598122in}}%
\pgfpathlineto{\pgfqpoint{4.078713in}{2.601317in}}%
\pgfpathlineto{\pgfqpoint{4.078467in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{4.077797in}{2.607246in}}%
\pgfpathlineto{\pgfqpoint{4.076678in}{2.609938in}}%
\pgfpathlineto{\pgfqpoint{4.075106in}{2.612428in}}%
\pgfpathlineto{\pgfqpoint{4.073088in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{4.070649in}{2.616788in}}%
\pgfpathlineto{\pgfqpoint{4.067830in}{2.618669in}}%
\pgfpathlineto{\pgfqpoint{4.064682in}{2.620369in}}%
\pgfpathlineto{\pgfqpoint{4.061267in}{2.621910in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{2.623322in}}%
\pgfpathlineto{\pgfqpoint{4.053924in}{2.624637in}}%
\pgfpathlineto{\pgfqpoint{4.050148in}{2.625891in}}%
\pgfpathlineto{\pgfqpoint{4.046406in}{2.627122in}}%
\pgfpathlineto{\pgfqpoint{4.042772in}{2.628370in}}%
\pgfpathlineto{\pgfqpoint{4.039314in}{2.629674in}}%
\pgfpathlineto{\pgfqpoint{4.036093in}{2.631072in}}%
\pgfpathlineto{\pgfqpoint{4.033165in}{2.632597in}}%
\pgfpathlineto{\pgfqpoint{4.030572in}{2.634282in}}%
\pgfpathlineto{\pgfqpoint{4.028350in}{2.636155in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{2.638237in}}%
\pgfpathlineto{\pgfqpoint{4.025098in}{2.640548in}}%
\pgfpathlineto{\pgfqpoint{4.024085in}{2.643098in}}%
\pgfpathlineto{\pgfqpoint{4.023476in}{2.645894in}}%
\pgfpathlineto{\pgfqpoint{4.023254in}{2.648938in}}%
\pgfpathlineto{\pgfqpoint{4.023395in}{2.652226in}}%
\pgfpathlineto{\pgfqpoint{4.023867in}{2.655747in}}%
\pgfpathlineto{\pgfqpoint{4.024632in}{2.659486in}}%
\pgfpathlineto{\pgfqpoint{4.025646in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{4.026863in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{4.028233in}{2.671802in}}%
\pgfpathlineto{\pgfqpoint{4.029704in}{2.676187in}}%
\pgfpathlineto{\pgfqpoint{4.031228in}{2.680662in}}%
\pgfpathlineto{\pgfqpoint{4.032756in}{2.685197in}}%
\pgfpathlineto{\pgfqpoint{4.034243in}{2.689763in}}%
\pgfpathlineto{\pgfqpoint{4.035650in}{2.694331in}}%
\pgfpathlineto{\pgfqpoint{4.036943in}{2.698877in}}%
\pgfpathlineto{\pgfqpoint{4.038093in}{2.703376in}}%
\pgfpathlineto{\pgfqpoint{4.039081in}{2.707813in}}%
\pgfpathlineto{\pgfqpoint{4.039892in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{4.040521in}{2.716443in}}%
\pgfpathlineto{\pgfqpoint{4.040965in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{4.041231in}{2.724713in}}%
\pgfpathlineto{\pgfqpoint{4.041329in}{2.728714in}}%
\pgfpathlineto{\pgfqpoint{4.041273in}{2.732633in}}%
\pgfpathlineto{\pgfqpoint{4.041077in}{2.736480in}}%
\pgfpathlineto{\pgfqpoint{4.040760in}{2.740263in}}%
\pgfpathlineto{\pgfqpoint{4.040338in}{2.743996in}}%
\pgfpathlineto{\pgfqpoint{4.039827in}{2.747688in}}%
\pgfpathlineto{\pgfqpoint{4.039240in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{4.038589in}{2.754985in}}%
\pgfpathlineto{\pgfqpoint{4.037880in}{2.758603in}}%
\pgfpathlineto{\pgfqpoint{4.037118in}{2.762205in}}%
\pgfpathlineto{\pgfqpoint{4.036303in}{2.765790in}}%
\pgfpathlineto{\pgfqpoint{4.035431in}{2.769355in}}%
\pgfpathlineto{\pgfqpoint{4.034496in}{2.772891in}}%
\pgfpathlineto{\pgfqpoint{4.033490in}{2.776390in}}%
\pgfpathlineto{\pgfqpoint{4.032401in}{2.779840in}}%
\pgfpathlineto{\pgfqpoint{4.031219in}{2.783229in}}%
\pgfpathlineto{\pgfqpoint{4.029932in}{2.786544in}}%
\pgfpathlineto{\pgfqpoint{4.028532in}{2.789772in}}%
\pgfpathlineto{\pgfqpoint{4.027010in}{2.792902in}}%
\pgfpathlineto{\pgfqpoint{4.025362in}{2.795926in}}%
\pgfpathlineto{\pgfqpoint{4.023586in}{2.798839in}}%
\pgfpathlineto{\pgfqpoint{4.021685in}{2.801640in}}%
\pgfpathlineto{\pgfqpoint{4.019668in}{2.804332in}}%
\pgfpathlineto{\pgfqpoint{4.017546in}{2.806924in}}%
\pgfpathlineto{\pgfqpoint{4.015336in}{2.809430in}}%
\pgfpathlineto{\pgfqpoint{4.013057in}{2.811868in}}%
\pgfpathlineto{\pgfqpoint{4.010734in}{2.814262in}}%
\pgfpathlineto{\pgfqpoint{4.008392in}{2.816640in}}%
\pgfpathlineto{\pgfqpoint{4.006061in}{2.819031in}}%
\pgfpathlineto{\pgfqpoint{4.003767in}{2.821470in}}%
\pgfpathlineto{\pgfqpoint{4.001539in}{2.823990in}}%
\pgfpathlineto{\pgfqpoint{3.999403in}{2.826625in}}%
\pgfpathlineto{\pgfqpoint{3.997384in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{3.995501in}{2.832370in}}%
\pgfpathlineto{\pgfqpoint{3.993771in}{2.835536in}}%
\pgfpathlineto{\pgfqpoint{3.992205in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{3.990808in}{2.842560in}}%
\pgfpathlineto{\pgfqpoint{3.989579in}{2.846443in}}%
\pgfpathlineto{\pgfqpoint{3.988511in}{2.850576in}}%
\pgfpathlineto{\pgfqpoint{3.987592in}{2.854951in}}%
\pgfpathlineto{\pgfqpoint{3.986800in}{2.859553in}}%
\pgfpathlineto{\pgfqpoint{3.986112in}{2.864356in}}%
\pgfpathlineto{\pgfqpoint{3.985496in}{2.869327in}}%
\pgfpathlineto{\pgfqpoint{3.984915in}{2.874423in}}%
\pgfpathlineto{\pgfqpoint{3.984331in}{2.879594in}}%
\pgfpathlineto{\pgfqpoint{3.983701in}{2.884784in}}%
\pgfpathlineto{\pgfqpoint{3.982981in}{2.889929in}}%
\pgfpathlineto{\pgfqpoint{3.982125in}{2.894965in}}%
\pgfpathlineto{\pgfqpoint{3.981089in}{2.899821in}}%
\pgfpathlineto{\pgfqpoint{3.979833in}{2.904430in}}%
\pgfpathlineto{\pgfqpoint{3.978318in}{2.908725in}}%
\pgfpathlineto{\pgfqpoint{3.976511in}{2.912642in}}%
\pgfpathlineto{\pgfqpoint{3.974386in}{2.916124in}}%
\pgfpathlineto{\pgfqpoint{3.971921in}{2.919122in}}%
\pgfpathlineto{\pgfqpoint{3.969104in}{2.921596in}}%
\pgfpathlineto{\pgfqpoint{3.965930in}{2.923516in}}%
\pgfpathlineto{\pgfqpoint{3.962403in}{2.924863in}}%
\pgfpathlineto{\pgfqpoint{3.958532in}{2.925633in}}%
\pgfpathlineto{\pgfqpoint{3.954336in}{2.925829in}}%
\pgfpathlineto{\pgfqpoint{3.949839in}{2.925470in}}%
\pgfpathlineto{\pgfqpoint{3.945070in}{2.924581in}}%
\pgfpathlineto{\pgfqpoint{3.940062in}{2.923198in}}%
\pgfpathlineto{\pgfqpoint{3.934852in}{2.921367in}}%
\pgfpathlineto{\pgfqpoint{3.929479in}{2.919137in}}%
\pgfpathlineto{\pgfqpoint{3.923980in}{2.916561in}}%
\pgfpathlineto{\pgfqpoint{3.918396in}{2.913698in}}%
\pgfpathlineto{\pgfqpoint{3.912763in}{2.910606in}}%
\pgfpathlineto{\pgfqpoint{3.907116in}{2.907344in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{2.903968in}}%
\pgfpathlineto{\pgfqpoint{3.895910in}{2.900533in}}%
\pgfpathlineto{\pgfqpoint{3.890408in}{2.897093in}}%
\pgfpathlineto{\pgfqpoint{3.885004in}{2.893695in}}%
\pgfpathlineto{\pgfqpoint{3.879720in}{2.890386in}}%
\pgfpathlineto{\pgfqpoint{3.874573in}{2.887207in}}%
\pgfpathlineto{\pgfqpoint{3.869576in}{2.884196in}}%
\pgfpathlineto{\pgfqpoint{3.864742in}{2.881390in}}%
\pgfpathlineto{\pgfqpoint{3.860079in}{2.878820in}}%
\pgfpathlineto{\pgfqpoint{3.855595in}{2.876516in}}%
\pgfpathlineto{\pgfqpoint{3.851295in}{2.874506in}}%
\pgfpathlineto{\pgfqpoint{3.847184in}{2.872816in}}%
\pgfpathlineto{\pgfqpoint{3.843263in}{2.871469in}}%
\pgfpathlineto{\pgfqpoint{3.839533in}{2.870488in}}%
\pgfpathlineto{\pgfqpoint{3.835996in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{3.832648in}{2.869705in}}%
\pgfpathlineto{\pgfqpoint{3.829489in}{2.869940in}}%
\pgfpathlineto{\pgfqpoint{3.826513in}{2.870613in}}%
\pgfpathlineto{\pgfqpoint{3.823717in}{2.871737in}}%
\pgfpathlineto{\pgfqpoint{3.821094in}{2.873322in}}%
\pgfpathlineto{\pgfqpoint{3.818635in}{2.875373in}}%
\pgfpathlineto{\pgfqpoint{3.816331in}{2.877890in}}%
\pgfpathlineto{\pgfqpoint{3.814170in}{2.880869in}}%
\pgfpathlineto{\pgfqpoint{3.812138in}{2.884299in}}%
\pgfpathlineto{\pgfqpoint{3.810219in}{2.888161in}}%
\pgfpathlineto{\pgfqpoint{3.808396in}{2.892430in}}%
\pgfpathlineto{\pgfqpoint{3.806648in}{2.897070in}}%
\pgfpathlineto{\pgfqpoint{3.804954in}{2.902038in}}%
\pgfpathlineto{\pgfqpoint{3.803290in}{2.907279in}}%
\pgfpathlineto{\pgfqpoint{3.801632in}{2.912731in}}%
\pgfpathlineto{\pgfqpoint{3.799953in}{2.918322in}}%
\pgfpathlineto{\pgfqpoint{3.798227in}{2.923972in}}%
\pgfpathlineto{\pgfqpoint{3.796428in}{2.929594in}}%
\pgfpathlineto{\pgfqpoint{3.794532in}{2.935096in}}%
\pgfpathlineto{\pgfqpoint{3.792515in}{2.940382in}}%
\pgfpathlineto{\pgfqpoint{3.790356in}{2.945357in}}%
\pgfpathlineto{\pgfqpoint{3.788038in}{2.949930in}}%
\pgfpathlineto{\pgfqpoint{3.785546in}{2.954015in}}%
\pgfpathlineto{\pgfqpoint{3.782873in}{2.957534in}}%
\pgfpathlineto{\pgfqpoint{3.780013in}{2.960425in}}%
\pgfpathlineto{\pgfqpoint{3.776969in}{2.962640in}}%
\pgfpathlineto{\pgfqpoint{3.773747in}{2.964148in}}%
\pgfpathlineto{\pgfqpoint{3.770358in}{2.964941in}}%
\pgfpathlineto{\pgfqpoint{3.766819in}{2.965030in}}%
\pgfpathlineto{\pgfqpoint{3.763150in}{2.964445in}}%
\pgfpathlineto{\pgfqpoint{3.759374in}{2.963240in}}%
\pgfpathlineto{\pgfqpoint{3.755517in}{2.961484in}}%
\pgfpathlineto{\pgfqpoint{3.751605in}{2.959262in}}%
\pgfpathlineto{\pgfqpoint{3.747663in}{2.956672in}}%
\pgfpathlineto{\pgfqpoint{3.743718in}{2.953820in}}%
\pgfpathlineto{\pgfqpoint{3.739792in}{2.950819in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{2.947780in}}%
\pgfpathlineto{\pgfqpoint{3.732077in}{2.944814in}}%
\pgfpathlineto{\pgfqpoint{3.728319in}{2.942025in}}%
\pgfpathlineto{\pgfqpoint{3.724642in}{2.939508in}}%
\pgfpathlineto{\pgfqpoint{3.721050in}{2.937346in}}%
\pgfpathlineto{\pgfqpoint{3.717546in}{2.935610in}}%
\pgfpathlineto{\pgfqpoint{3.714127in}{2.934353in}}%
\pgfpathlineto{\pgfqpoint{3.710790in}{2.933613in}}%
\pgfpathlineto{\pgfqpoint{3.707525in}{2.933411in}}%
\pgfpathlineto{\pgfqpoint{3.704322in}{2.933746in}}%
\pgfpathlineto{\pgfqpoint{3.701169in}{2.934604in}}%
\pgfpathlineto{\pgfqpoint{3.698054in}{2.935949in}}%
\pgfpathlineto{\pgfqpoint{3.694961in}{2.937728in}}%
\pgfpathlineto{\pgfqpoint{3.691877in}{2.939872in}}%
\pgfpathlineto{\pgfqpoint{3.688789in}{2.942300in}}%
\pgfpathlineto{\pgfqpoint{3.685686in}{2.944914in}}%
\pgfpathlineto{\pgfqpoint{3.682556in}{2.947609in}}%
\pgfpathlineto{\pgfqpoint{3.679394in}{2.950272in}}%
\pgfpathlineto{\pgfqpoint{3.676194in}{2.952791in}}%
\pgfpathlineto{\pgfqpoint{3.672953in}{2.955050in}}%
\pgfpathlineto{\pgfqpoint{3.669674in}{2.956945in}}%
\pgfpathlineto{\pgfqpoint{3.666360in}{2.958378in}}%
\pgfpathlineto{\pgfqpoint{3.663018in}{2.959271in}}%
\pgfpathlineto{\pgfqpoint{3.659657in}{2.959561in}}%
\pgfpathlineto{\pgfqpoint{3.656288in}{2.959210in}}%
\pgfpathlineto{\pgfqpoint{3.652923in}{2.958203in}}%
\pgfpathlineto{\pgfqpoint{3.649573in}{2.956550in}}%
\pgfpathlineto{\pgfqpoint{3.646251in}{2.954288in}}%
\pgfpathlineto{\pgfqpoint{3.642966in}{2.951474in}}%
\pgfpathlineto{\pgfqpoint{3.639727in}{2.948191in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{2.944534in}}%
\pgfpathlineto{\pgfqpoint{3.633407in}{2.940615in}}%
\pgfpathlineto{\pgfqpoint{3.630328in}{2.936553in}}%
\pgfpathlineto{\pgfqpoint{3.627299in}{2.932471in}}%
\pgfpathlineto{\pgfqpoint{3.624314in}{2.928492in}}%
\pgfpathlineto{\pgfqpoint{3.621364in}{2.924731in}}%
\pgfpathlineto{\pgfqpoint{3.618436in}{2.921299in}}%
\pgfpathlineto{\pgfqpoint{3.615518in}{2.918291in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{2.915788in}}%
\pgfpathlineto{\pgfqpoint{3.609650in}{2.913855in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{2.912539in}}%
\pgfpathlineto{\pgfqpoint{3.603637in}{2.911865in}}%
\pgfpathlineto{\pgfqpoint{3.600542in}{2.911839in}}%
\pgfpathlineto{\pgfqpoint{3.597372in}{2.912447in}}%
\pgfpathlineto{\pgfqpoint{3.594118in}{2.913654in}}%
\pgfpathlineto{\pgfqpoint{3.590777in}{2.915403in}}%
\pgfpathlineto{\pgfqpoint{3.587348in}{2.917619in}}%
\pgfpathlineto{\pgfqpoint{3.583833in}{2.920210in}}%
\pgfpathlineto{\pgfqpoint{3.580241in}{2.923065in}}%
\pgfpathlineto{\pgfqpoint{3.576586in}{2.926063in}}%
\pgfpathlineto{\pgfqpoint{3.572884in}{2.929071in}}%
\pgfpathlineto{\pgfqpoint{3.569158in}{2.931950in}}%
\pgfpathlineto{\pgfqpoint{3.565434in}{2.934560in}}%
\pgfpathlineto{\pgfqpoint{3.561740in}{2.936767in}}%
\pgfpathlineto{\pgfqpoint{3.558107in}{2.938443in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{2.939479in}}%
\pgfpathlineto{\pgfqpoint{3.551147in}{2.939781in}}%
\pgfpathlineto{\pgfqpoint{3.547878in}{2.939284in}}%
\pgfpathlineto{\pgfqpoint{3.544782in}{2.937948in}}%
\pgfpathlineto{\pgfqpoint{3.541878in}{2.935760in}}%
\pgfpathlineto{\pgfqpoint{3.539178in}{2.932742in}}%
\pgfpathlineto{\pgfqpoint{3.536688in}{2.928940in}}%
\pgfpathlineto{\pgfqpoint{3.534406in}{2.924427in}}%
\pgfpathlineto{\pgfqpoint{3.532323in}{2.919300in}}%
\pgfpathlineto{\pgfqpoint{3.530422in}{2.913673in}}%
\pgfpathlineto{\pgfqpoint{3.528682in}{2.907669in}}%
\pgfpathlineto{\pgfqpoint{3.527076in}{2.901424in}}%
\pgfpathlineto{\pgfqpoint{3.525573in}{2.895069in}}%
\pgfpathlineto{\pgfqpoint{3.524138in}{2.888736in}}%
\pgfpathlineto{\pgfqpoint{3.522738in}{2.882547in}}%
\pgfpathlineto{\pgfqpoint{3.521336in}{2.876614in}}%
\pgfpathlineto{\pgfqpoint{3.519900in}{2.871034in}}%
\pgfpathlineto{\pgfqpoint{3.518398in}{2.865888in}}%
\pgfpathlineto{\pgfqpoint{3.516800in}{2.861240in}}%
\pgfpathlineto{\pgfqpoint{3.515082in}{2.857136in}}%
\pgfpathlineto{\pgfqpoint{3.513224in}{2.853605in}}%
\pgfpathlineto{\pgfqpoint{3.511210in}{2.850658in}}%
\pgfpathlineto{\pgfqpoint{3.509030in}{2.848289in}}%
\pgfpathlineto{\pgfqpoint{3.506678in}{2.846477in}}%
\pgfpathlineto{\pgfqpoint{3.504155in}{2.845187in}}%
\pgfpathlineto{\pgfqpoint{3.501467in}{2.844372in}}%
\pgfpathlineto{\pgfqpoint{3.498625in}{2.843974in}}%
\pgfpathlineto{\pgfqpoint{3.495644in}{2.843926in}}%
\pgfpathlineto{\pgfqpoint{3.492544in}{2.844157in}}%
\pgfpathlineto{\pgfqpoint{3.489348in}{2.844590in}}%
\pgfpathlineto{\pgfqpoint{3.486081in}{2.845147in}}%
\pgfpathlineto{\pgfqpoint{3.482771in}{2.845754in}}%
\pgfpathlineto{\pgfqpoint{3.479445in}{2.846341in}}%
\pgfpathlineto{\pgfqpoint{3.476129in}{2.846845in}}%
\pgfpathlineto{\pgfqpoint{3.472848in}{2.847211in}}%
\pgfpathlineto{\pgfqpoint{3.469622in}{2.847397in}}%
\pgfpathlineto{\pgfqpoint{3.466467in}{2.847376in}}%
\pgfpathlineto{\pgfqpoint{3.463395in}{2.847132in}}%
\pgfpathlineto{\pgfqpoint{3.460411in}{2.846663in}}%
\pgfpathlineto{\pgfqpoint{3.457513in}{2.845982in}}%
\pgfpathlineto{\pgfqpoint{3.454694in}{2.845113in}}%
\pgfpathlineto{\pgfqpoint{3.451943in}{2.844092in}}%
\pgfpathlineto{\pgfqpoint{3.449241in}{2.842962in}}%
\pgfpathlineto{\pgfqpoint{3.446567in}{2.841770in}}%
\pgfpathlineto{\pgfqpoint{3.443896in}{2.840569in}}%
\pgfpathlineto{\pgfqpoint{3.441202in}{2.839411in}}%
\pgfpathlineto{\pgfqpoint{3.438459in}{2.838343in}}%
\pgfpathlineto{\pgfqpoint{3.435640in}{2.837410in}}%
\pgfpathlineto{\pgfqpoint{3.432724in}{2.836647in}}%
\pgfpathlineto{\pgfqpoint{3.429690in}{2.836083in}}%
\pgfpathlineto{\pgfqpoint{3.426526in}{2.835733in}}%
\pgfpathlineto{\pgfqpoint{3.423222in}{2.835602in}}%
\pgfpathlineto{\pgfqpoint{3.419778in}{2.835682in}}%
\pgfpathlineto{\pgfqpoint{3.416198in}{2.835953in}}%
\pgfpathlineto{\pgfqpoint{3.412497in}{2.836382in}}%
\pgfpathlineto{\pgfqpoint{3.408696in}{2.836927in}}%
\pgfpathlineto{\pgfqpoint{3.404822in}{2.837533in}}%
\pgfpathlineto{\pgfqpoint{3.400912in}{2.838139in}}%
\pgfpathlineto{\pgfqpoint{3.397005in}{2.838678in}}%
\pgfpathlineto{\pgfqpoint{3.393146in}{2.839081in}}%
\pgfpathlineto{\pgfqpoint{3.389383in}{2.839276in}}%
\pgfpathlineto{\pgfqpoint{3.385763in}{2.839199in}}%
\pgfpathlineto{\pgfqpoint{3.382331in}{2.838788in}}%
\pgfpathlineto{\pgfqpoint{3.379128in}{2.837996in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.836784in}}%
\pgfpathlineto{\pgfqpoint{3.373538in}{2.835132in}}%
\pgfpathlineto{\pgfqpoint{3.371191in}{2.833036in}}%
\pgfpathlineto{\pgfqpoint{3.369151in}{2.830509in}}%
\pgfpathlineto{\pgfqpoint{3.367407in}{2.827582in}}%
\pgfpathlineto{\pgfqpoint{3.365937in}{2.824303in}}%
\pgfpathlineto{\pgfqpoint{3.364704in}{2.820735in}}%
\pgfpathlineto{\pgfqpoint{3.363661in}{2.816954in}}%
\pgfpathlineto{\pgfqpoint{3.362751in}{2.813045in}}%
\pgfpathlineto{\pgfqpoint{3.361910in}{2.809100in}}%
\pgfpathlineto{\pgfqpoint{3.361066in}{2.805213in}}%
\pgfpathlineto{\pgfqpoint{3.360146in}{2.801478in}}%
\pgfpathlineto{\pgfqpoint{3.359072in}{2.797986in}}%
\pgfpathlineto{\pgfqpoint{3.357773in}{2.794821in}}%
\pgfpathlineto{\pgfqpoint{3.356177in}{2.792059in}}%
\pgfpathlineto{\pgfqpoint{3.354220in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{3.351843in}{2.787984in}}%
\pgfpathlineto{\pgfqpoint{3.348999in}{2.786762in}}%
\pgfpathlineto{\pgfqpoint{3.345649in}{2.786120in}}%
\pgfpathlineto{\pgfqpoint{3.341768in}{2.786064in}}%
\pgfpathlineto{\pgfqpoint{3.337343in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{3.332375in}{2.787664in}}%
\pgfpathlineto{\pgfqpoint{3.326883in}{2.789252in}}%
\pgfpathlineto{\pgfqpoint{3.320900in}{2.791292in}}%
\pgfpathlineto{\pgfqpoint{3.314478in}{2.793710in}}%
\pgfpathlineto{\pgfqpoint{3.307684in}{2.796416in}}%
\pgfpathlineto{\pgfqpoint{3.300603in}{2.799307in}}%
\pgfpathlineto{\pgfqpoint{3.293337in}{2.802266in}}%
\pgfpathlineto{\pgfqpoint{3.285999in}{2.805170in}}%
\pgfpathlineto{\pgfqpoint{3.278714in}{2.807890in}}%
\pgfpathlineto{\pgfqpoint{3.271614in}{2.810296in}}%
\pgfpathlineto{\pgfqpoint{3.264836in}{2.812262in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{2.813670in}}%
\pgfpathlineto{\pgfqpoint{3.252761in}{2.814418in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{2.814422in}}%
\pgfpathlineto{\pgfqpoint{3.243417in}{2.813622in}}%
\pgfpathlineto{\pgfqpoint{3.239980in}{2.811981in}}%
\pgfpathlineto{\pgfqpoint{3.237428in}{2.809495in}}%
\pgfpathlineto{\pgfqpoint{3.235773in}{2.806184in}}%
\pgfpathlineto{\pgfqpoint{3.234994in}{2.802096in}}%
\pgfpathlineto{\pgfqpoint{3.235043in}{2.797306in}}%
\pgfpathlineto{\pgfqpoint{3.235842in}{2.791906in}}%
\pgfpathlineto{\pgfqpoint{3.237295in}{2.786007in}}%
\pgfpathlineto{\pgfqpoint{3.239283in}{2.779729in}}%
\pgfpathlineto{\pgfqpoint{3.241677in}{2.773199in}}%
\pgfpathlineto{\pgfqpoint{3.244337in}{2.766544in}}%
\pgfpathlineto{\pgfqpoint{3.247124in}{2.759888in}}%
\pgfpathlineto{\pgfqpoint{3.249899in}{2.753346in}}%
\pgfpathlineto{\pgfqpoint{3.252528in}{2.747023in}}%
\pgfpathlineto{\pgfqpoint{3.254889in}{2.741010in}}%
\pgfpathlineto{\pgfqpoint{3.256872in}{2.735385in}}%
\pgfpathlineto{\pgfqpoint{3.258379in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{3.259330in}{2.725530in}}%
\pgfpathlineto{\pgfqpoint{3.259657in}{2.721379in}}%
\pgfpathlineto{\pgfqpoint{3.259312in}{2.717773in}}%
\pgfpathlineto{\pgfqpoint{3.258262in}{2.714717in}}%
\pgfpathlineto{\pgfqpoint{3.256489in}{2.712201in}}%
\pgfpathlineto{\pgfqpoint{3.253991in}{2.710207in}}%
\pgfpathlineto{\pgfqpoint{3.250781in}{2.708704in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{3.242353in}{2.707001in}}%
\pgfpathlineto{\pgfqpoint{3.237231in}{2.706700in}}%
\pgfpathlineto{\pgfqpoint{3.231589in}{2.706687in}}%
\pgfpathlineto{\pgfqpoint{3.225503in}{2.706897in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{2.707262in}}%
\pgfpathlineto{\pgfqpoint{3.212351in}{2.707714in}}%
\pgfpathlineto{\pgfqpoint{3.205476in}{2.708185in}}%
\pgfpathlineto{\pgfqpoint{3.198532in}{2.708609in}}%
\pgfpathlineto{\pgfqpoint{3.191618in}{2.708924in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{2.709074in}}%
\pgfpathlineto{\pgfqpoint{3.178251in}{2.709010in}}%
\pgfpathlineto{\pgfqpoint{3.171966in}{2.708692in}}%
\pgfpathlineto{\pgfqpoint{3.166039in}{2.708088in}}%
\pgfpathlineto{\pgfqpoint{3.160527in}{2.707175in}}%
\pgfpathlineto{\pgfqpoint{3.155470in}{2.705942in}}%
\pgfpathlineto{\pgfqpoint{3.150895in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.146814in}{2.702510in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{2.700329in}}%
\pgfpathlineto{\pgfqpoint{3.140122in}{2.697860in}}%
\pgfpathlineto{\pgfqpoint{3.137479in}{2.695125in}}%
\pgfpathlineto{\pgfqpoint{3.135268in}{2.692152in}}%
\pgfpathlineto{\pgfqpoint{3.133456in}{2.688967in}}%
\pgfpathlineto{\pgfqpoint{3.132006in}{2.685597in}}%
\pgfpathlineto{\pgfqpoint{3.130884in}{2.682069in}}%
\pgfpathlineto{\pgfqpoint{3.130053in}{2.678406in}}%
\pgfpathlineto{\pgfqpoint{3.129484in}{2.674631in}}%
\pgfpathlineto{\pgfqpoint{3.129150in}{2.670760in}}%
\pgfpathlineto{\pgfqpoint{3.129031in}{2.666808in}}%
\pgfpathlineto{\pgfqpoint{3.129111in}{2.662786in}}%
\pgfpathlineto{\pgfqpoint{3.129383in}{2.658703in}}%
\pgfpathlineto{\pgfqpoint{3.129843in}{2.654564in}}%
\pgfpathlineto{\pgfqpoint{3.130491in}{2.650371in}}%
\pgfpathlineto{\pgfqpoint{3.131334in}{2.646127in}}%
\pgfpathlineto{\pgfqpoint{3.132377in}{2.641831in}}%
\pgfpathlineto{\pgfqpoint{3.133629in}{2.637486in}}%
\pgfpathlineto{\pgfqpoint{3.135095in}{2.633093in}}%
\pgfpathlineto{\pgfqpoint{3.136779in}{2.628653in}}%
\pgfpathlineto{\pgfqpoint{3.138682in}{2.624172in}}%
\pgfpathlineto{\pgfqpoint{3.140799in}{2.619655in}}%
\pgfpathlineto{\pgfqpoint{3.143118in}{2.615110in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.610547in}}%
\pgfpathlineto{\pgfqpoint{3.148290in}{2.605979in}}%
\pgfpathlineto{\pgfqpoint{3.151088in}{2.601418in}}%
\pgfpathlineto{\pgfqpoint{3.153981in}{2.596879in}}%
\pgfpathlineto{\pgfqpoint{3.156929in}{2.592378in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{2.587931in}}%
\pgfpathlineto{\pgfqpoint{3.162806in}{2.583551in}}%
\pgfpathlineto{\pgfqpoint{3.165639in}{2.579253in}}%
\pgfpathlineto{\pgfqpoint{3.168338in}{2.575050in}}%
\pgfpathlineto{\pgfqpoint{3.170857in}{2.570952in}}%
\pgfpathlineto{\pgfqpoint{3.173154in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{3.175192in}{2.563101in}}%
\pgfpathlineto{\pgfqpoint{3.176940in}{2.559357in}}%
\pgfpathlineto{\pgfqpoint{3.178373in}{2.555736in}}%
\pgfpathlineto{\pgfqpoint{3.179475in}{2.552235in}}%
\pgfpathlineto{\pgfqpoint{3.180237in}{2.548850in}}%
\pgfpathlineto{\pgfqpoint{3.180660in}{2.545572in}}%
\pgfpathlineto{\pgfqpoint{3.180751in}{2.542393in}}%
\pgfpathlineto{\pgfqpoint{3.180529in}{2.539302in}}%
\pgfpathlineto{\pgfqpoint{3.180017in}{2.536287in}}%
\pgfpathlineto{\pgfqpoint{3.179246in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{3.178255in}{2.530427in}}%
\pgfpathlineto{\pgfqpoint{3.177084in}{2.527557in}}%
\pgfpathlineto{\pgfqpoint{3.175780in}{2.524707in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{2.521867in}}%
\pgfpathlineto{\pgfqpoint{3.172956in}{2.519024in}}%
\pgfpathlineto{\pgfqpoint{3.171527in}{2.516170in}}%
\pgfpathlineto{\pgfqpoint{3.170143in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{3.168838in}{2.510398in}}%
\pgfpathlineto{\pgfqpoint{3.167642in}{2.507471in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.504514in}}%
\pgfpathlineto{\pgfqpoint{3.165646in}{2.501527in}}%
\pgfpathlineto{\pgfqpoint{3.164858in}{2.498514in}}%
\pgfpathlineto{\pgfqpoint{3.164203in}{2.495477in}}%
\pgfpathlineto{\pgfqpoint{3.163663in}{2.492421in}}%
\pgfpathlineto{\pgfqpoint{3.163212in}{2.489352in}}%
\pgfpathlineto{\pgfqpoint{3.162816in}{2.486276in}}%
\pgfpathlineto{\pgfqpoint{3.162437in}{2.483198in}}%
\pgfpathlineto{\pgfqpoint{3.162029in}{2.480122in}}%
\pgfpathlineto{\pgfqpoint{3.161548in}{2.477054in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{2.473996in}}%
\pgfpathlineto{\pgfqpoint{3.160181in}{2.470950in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.467916in}}%
\pgfpathlineto{\pgfqpoint{3.157996in}{2.464893in}}%
\pgfpathlineto{\pgfqpoint{3.156513in}{2.461878in}}%
\pgfpathlineto{\pgfqpoint{3.154739in}{2.458868in}}%
\pgfpathlineto{\pgfqpoint{3.152663in}{2.455857in}}%
\pgfpathlineto{\pgfqpoint{3.150286in}{2.452840in}}%
\pgfpathlineto{\pgfqpoint{3.147618in}{2.449809in}}%
\pgfpathlineto{\pgfqpoint{3.144681in}{2.446758in}}%
\pgfpathlineto{\pgfqpoint{3.141508in}{2.443681in}}%
\pgfpathlineto{\pgfqpoint{3.138143in}{2.440572in}}%
\pgfpathlineto{\pgfqpoint{3.134640in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{3.131061in}{2.434237in}}%
\pgfpathlineto{\pgfqpoint{3.127475in}{2.431004in}}%
\pgfpathlineto{\pgfqpoint{3.123954in}{2.427726in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{2.424405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120574in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{3.112014in}{2.414213in}}%
\pgfpathlineto{\pgfqpoint{3.108245in}{2.407297in}}%
\pgfpathlineto{\pgfqpoint{3.106407in}{2.400365in}}%
\pgfpathlineto{\pgfqpoint{3.106574in}{2.393493in}}%
\pgfpathlineto{\pgfqpoint{3.108575in}{2.386742in}}%
\pgfpathlineto{\pgfqpoint{3.114133in}{2.376914in}}%
\pgfpathlineto{\pgfqpoint{3.132808in}{2.348759in}}%
\pgfpathlineto{\pgfqpoint{3.138181in}{2.332956in}}%
\pgfpathlineto{\pgfqpoint{3.141886in}{2.323650in}}%
\pgfpathlineto{\pgfqpoint{3.145929in}{2.317816in}}%
\pgfpathlineto{\pgfqpoint{3.151999in}{2.312507in}}%
\pgfpathlineto{\pgfqpoint{3.160564in}{2.307912in}}%
\pgfpathlineto{\pgfqpoint{3.171801in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{3.193186in}{2.300283in}}%
\pgfpathlineto{\pgfqpoint{3.226645in}{2.297765in}}%
\pgfpathlineto{\pgfqpoint{3.271699in}{2.295365in}}%
\pgfpathlineto{\pgfqpoint{3.285406in}{2.292250in}}%
\pgfpathlineto{\pgfqpoint{3.289953in}{2.288718in}}%
\pgfpathlineto{\pgfqpoint{3.290537in}{2.283725in}}%
\pgfpathlineto{\pgfqpoint{3.287140in}{2.277091in}}%
\pgfpathlineto{\pgfqpoint{3.279954in}{2.268719in}}%
\pgfpathlineto{\pgfqpoint{3.263064in}{2.252958in}}%
\pgfpathlineto{\pgfqpoint{3.210651in}{2.206175in}}%
\pgfpathlineto{\pgfqpoint{3.192468in}{2.186291in}}%
\pgfpathlineto{\pgfqpoint{3.184667in}{2.174743in}}%
\pgfpathlineto{\pgfqpoint{3.181041in}{2.165138in}}%
\pgfpathlineto{\pgfqpoint{3.181630in}{2.157698in}}%
\pgfpathlineto{\pgfqpoint{3.185963in}{2.152350in}}%
\pgfpathlineto{\pgfqpoint{3.193160in}{2.148754in}}%
\pgfpathlineto{\pgfqpoint{3.206856in}{2.145416in}}%
\pgfpathlineto{\pgfqpoint{3.224619in}{2.141327in}}%
\pgfpathlineto{\pgfqpoint{3.231293in}{2.138068in}}%
\pgfpathlineto{\pgfqpoint{3.235802in}{2.133409in}}%
\pgfpathlineto{\pgfqpoint{3.237995in}{2.127118in}}%
\pgfpathlineto{\pgfqpoint{3.238002in}{2.119158in}}%
\pgfpathlineto{\pgfqpoint{3.234819in}{2.104487in}}%
\pgfpathlineto{\pgfqpoint{3.225612in}{2.071100in}}%
\pgfpathlineto{\pgfqpoint{3.224604in}{2.061101in}}%
\pgfpathlineto{\pgfqpoint{3.225686in}{2.052682in}}%
\pgfpathlineto{\pgfqpoint{3.229129in}{2.046216in}}%
\pgfpathlineto{\pgfqpoint{3.234890in}{2.041815in}}%
\pgfpathlineto{\pgfqpoint{3.242625in}{2.039316in}}%
\pgfpathlineto{\pgfqpoint{3.256657in}{2.038196in}}%
\pgfpathlineto{\pgfqpoint{3.285142in}{2.037912in}}%
\pgfpathlineto{\pgfqpoint{3.296188in}{2.035093in}}%
\pgfpathlineto{\pgfqpoint{3.301952in}{2.031588in}}%
\pgfpathlineto{\pgfqpoint{3.308641in}{2.024137in}}%
\pgfpathlineto{\pgfqpoint{3.320362in}{2.006902in}}%
\pgfpathlineto{\pgfqpoint{3.325665in}{2.002796in}}%
\pgfpathlineto{\pgfqpoint{3.332339in}{2.000506in}}%
\pgfpathlineto{\pgfqpoint{3.340519in}{2.000360in}}%
\pgfpathlineto{\pgfqpoint{3.350111in}{2.002390in}}%
\pgfpathlineto{\pgfqpoint{3.366412in}{2.008820in}}%
\pgfpathlineto{\pgfqpoint{3.412876in}{2.030379in}}%
\pgfpathlineto{\pgfqpoint{3.419914in}{2.030896in}}%
\pgfpathlineto{\pgfqpoint{3.425345in}{2.028814in}}%
\pgfpathlineto{\pgfqpoint{3.429254in}{2.024045in}}%
\pgfpathlineto{\pgfqpoint{3.431857in}{2.016736in}}%
\pgfpathlineto{\pgfqpoint{3.434042in}{2.001909in}}%
\pgfpathlineto{\pgfqpoint{3.437486in}{1.967018in}}%
\pgfpathlineto{\pgfqpoint{3.441368in}{1.952329in}}%
\pgfpathlineto{\pgfqpoint{3.445243in}{1.944894in}}%
\pgfpathlineto{\pgfqpoint{3.450106in}{1.939487in}}%
\pgfpathlineto{\pgfqpoint{3.455763in}{1.935843in}}%
\pgfpathlineto{\pgfqpoint{3.468252in}{1.931426in}}%
\pgfpathlineto{\pgfqpoint{3.477419in}{1.927571in}}%
\pgfpathlineto{\pgfqpoint{3.482999in}{1.923388in}}%
\pgfpathlineto{\pgfqpoint{3.488042in}{1.917369in}}%
\pgfpathlineto{\pgfqpoint{3.494706in}{1.904681in}}%
\pgfpathlineto{\pgfqpoint{3.512334in}{1.862396in}}%
\pgfpathlineto{\pgfqpoint{3.518229in}{1.855646in}}%
\pgfpathlineto{\pgfqpoint{3.525124in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{3.528953in}{1.853077in}}%
\pgfpathlineto{\pgfqpoint{3.537309in}{1.857304in}}%
\pgfpathlineto{\pgfqpoint{3.546416in}{1.866281in}}%
\pgfpathlineto{\pgfqpoint{3.555979in}{1.879367in}}%
\pgfpathlineto{\pgfqpoint{3.570445in}{1.904199in}}%
\pgfpathlineto{\pgfqpoint{3.607269in}{1.973482in}}%
\pgfpathlineto{\pgfqpoint{3.613658in}{1.981186in}}%
\pgfpathlineto{\pgfqpoint{3.619554in}{1.985038in}}%
\pgfpathlineto{\pgfqpoint{3.625107in}{1.985045in}}%
\pgfpathlineto{\pgfqpoint{3.630474in}{1.981431in}}%
\pgfpathlineto{\pgfqpoint{3.635809in}{1.974605in}}%
\pgfpathlineto{\pgfqpoint{3.644044in}{1.959641in}}%
\pgfpathlineto{\pgfqpoint{3.669055in}{1.910599in}}%
\pgfpathlineto{\pgfqpoint{3.679504in}{1.896413in}}%
\pgfpathlineto{\pgfqpoint{3.686592in}{1.889849in}}%
\pgfpathlineto{\pgfqpoint{3.693654in}{1.885919in}}%
\pgfpathlineto{\pgfqpoint{3.700585in}{1.884687in}}%
\pgfpathlineto{\pgfqpoint{3.707298in}{1.886051in}}%
\pgfpathlineto{\pgfqpoint{3.713721in}{1.889775in}}%
\pgfpathlineto{\pgfqpoint{3.719809in}{1.895529in}}%
\pgfpathlineto{\pgfqpoint{3.728277in}{1.907072in}}%
\pgfpathlineto{\pgfqpoint{3.738438in}{1.925494in}}%
\pgfpathlineto{\pgfqpoint{3.754668in}{1.955573in}}%
\pgfpathlineto{\pgfqpoint{3.761944in}{1.964095in}}%
\pgfpathlineto{\pgfqpoint{3.767186in}{1.967652in}}%
\pgfpathlineto{\pgfqpoint{3.772850in}{1.969407in}}%
\pgfpathlineto{\pgfqpoint{3.778996in}{1.969412in}}%
\pgfpathlineto{\pgfqpoint{3.789149in}{1.966575in}}%
\pgfpathlineto{\pgfqpoint{3.808065in}{1.957369in}}%
\pgfpathlineto{\pgfqpoint{3.823793in}{1.950319in}}%
\pgfpathlineto{\pgfqpoint{3.835077in}{1.947465in}}%
\pgfpathlineto{\pgfqpoint{3.845521in}{1.947357in}}%
\pgfpathlineto{\pgfqpoint{3.855150in}{1.949543in}}%
\pgfpathlineto{\pgfqpoint{3.877327in}{1.955874in}}%
\pgfpathlineto{\pgfqpoint{3.888412in}{1.955674in}}%
\pgfpathlineto{\pgfqpoint{3.901119in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{3.943919in}{1.940262in}}%
\pgfpathlineto{\pgfqpoint{3.951934in}{1.940828in}}%
\pgfpathlineto{\pgfqpoint{3.958419in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{3.963071in}{1.949948in}}%
\pgfpathlineto{\pgfqpoint{3.965777in}{1.958703in}}%
\pgfpathlineto{\pgfqpoint{3.966640in}{1.969868in}}%
\pgfpathlineto{\pgfqpoint{3.965176in}{1.989744in}}%
\pgfpathlineto{\pgfqpoint{3.956279in}{2.058385in}}%
\pgfpathlineto{\pgfqpoint{3.958226in}{2.069871in}}%
\pgfpathlineto{\pgfqpoint{3.962441in}{2.078407in}}%
\pgfpathlineto{\pgfqpoint{3.970279in}{2.087137in}}%
\pgfpathlineto{\pgfqpoint{3.982313in}{2.099838in}}%
\pgfpathlineto{\pgfqpoint{3.988577in}{2.109927in}}%
\pgfpathlineto{\pgfqpoint{4.003998in}{2.138421in}}%
\pgfpathlineto{\pgfqpoint{4.013875in}{2.148820in}}%
\pgfpathlineto{\pgfqpoint{4.045208in}{2.176340in}}%
\pgfpathlineto{\pgfqpoint{4.054267in}{2.181110in}}%
\pgfpathlineto{\pgfqpoint{4.065902in}{2.184618in}}%
\pgfpathlineto{\pgfqpoint{4.080531in}{2.186824in}}%
\pgfpathlineto{\pgfqpoint{4.133178in}{2.192189in}}%
\pgfpathlineto{\pgfqpoint{4.142564in}{2.195220in}}%
\pgfpathlineto{\pgfqpoint{4.149509in}{2.199554in}}%
\pgfpathlineto{\pgfqpoint{4.153577in}{2.205270in}}%
\pgfpathlineto{\pgfqpoint{4.154691in}{2.212272in}}%
\pgfpathlineto{\pgfqpoint{4.153178in}{2.220298in}}%
\pgfpathlineto{\pgfqpoint{4.147575in}{2.233398in}}%
\pgfpathlineto{\pgfqpoint{4.137917in}{2.254465in}}%
\pgfpathlineto{\pgfqpoint{4.136967in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{4.138872in}{2.267759in}}%
\pgfpathlineto{\pgfqpoint{4.144047in}{2.272896in}}%
\pgfpathlineto{\pgfqpoint{4.152567in}{2.277139in}}%
\pgfpathlineto{\pgfqpoint{4.170873in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{4.222910in}{2.294792in}}%
\pgfpathlineto{\pgfqpoint{4.234341in}{2.299876in}}%
\pgfpathlineto{\pgfqpoint{4.242086in}{2.305960in}}%
\pgfpathlineto{\pgfqpoint{4.245609in}{2.313001in}}%
\pgfpathlineto{\pgfqpoint{4.244971in}{2.320824in}}%
\pgfpathlineto{\pgfqpoint{4.240821in}{2.329164in}}%
\pgfpathlineto{\pgfqpoint{4.230488in}{2.342002in}}%
\pgfpathlineto{\pgfqpoint{4.216149in}{2.358475in}}%
\pgfpathlineto{\pgfqpoint{4.211456in}{2.366146in}}%
\pgfpathlineto{\pgfqpoint{4.209482in}{2.373430in}}%
\pgfpathlineto{\pgfqpoint{4.210532in}{2.380410in}}%
\pgfpathlineto{\pgfqpoint{4.214486in}{2.387210in}}%
\pgfpathlineto{\pgfqpoint{4.224601in}{2.397378in}}%
\pgfpathlineto{\pgfqpoint{4.243894in}{2.415099in}}%
\pgfpathlineto{\pgfqpoint{4.248797in}{2.422528in}}%
\pgfpathlineto{\pgfqpoint{4.250442in}{2.430050in}}%
\pgfpathlineto{\pgfqpoint{4.248222in}{2.437530in}}%
\pgfpathlineto{\pgfqpoint{4.242041in}{2.444821in}}%
\pgfpathlineto{\pgfqpoint{4.232310in}{2.451795in}}%
\pgfpathlineto{\pgfqpoint{4.212922in}{2.461496in}}%
\pgfpathlineto{\pgfqpoint{4.138704in}{2.493731in}}%
\pgfpathlineto{\pgfqpoint{4.128620in}{2.501495in}}%
\pgfpathlineto{\pgfqpoint{4.090627in}{2.535652in}}%
\pgfpathlineto{\pgfqpoint{4.076981in}{2.546532in}}%
\pgfpathlineto{\pgfqpoint{4.071843in}{2.553677in}}%
\pgfpathlineto{\pgfqpoint{4.070201in}{2.558952in}}%
\pgfpathlineto{\pgfqpoint{4.070387in}{2.567776in}}%
\pgfpathlineto{\pgfqpoint{4.074109in}{2.581023in}}%
\pgfpathlineto{\pgfqpoint{4.078089in}{2.594810in}}%
\pgfpathlineto{\pgfqpoint{4.078467in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{4.076678in}{2.609938in}}%
\pgfpathlineto{\pgfqpoint{4.073088in}{2.614711in}}%
\pgfpathlineto{\pgfqpoint{4.067830in}{2.618669in}}%
\pgfpathlineto{\pgfqpoint{4.057656in}{2.623322in}}%
\pgfpathlineto{\pgfqpoint{4.033165in}{2.632597in}}%
\pgfpathlineto{\pgfqpoint{4.026520in}{2.638237in}}%
\pgfpathlineto{\pgfqpoint{4.024085in}{2.643098in}}%
\pgfpathlineto{\pgfqpoint{4.023254in}{2.648938in}}%
\pgfpathlineto{\pgfqpoint{4.024632in}{2.659486in}}%
\pgfpathlineto{\pgfqpoint{4.031228in}{2.680662in}}%
\pgfpathlineto{\pgfqpoint{4.038093in}{2.703376in}}%
\pgfpathlineto{\pgfqpoint{4.040965in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{4.041077in}{2.736480in}}%
\pgfpathlineto{\pgfqpoint{4.038589in}{2.754985in}}%
\pgfpathlineto{\pgfqpoint{4.033490in}{2.776390in}}%
\pgfpathlineto{\pgfqpoint{4.028532in}{2.789772in}}%
\pgfpathlineto{\pgfqpoint{4.021685in}{2.801640in}}%
\pgfpathlineto{\pgfqpoint{4.013057in}{2.811868in}}%
\pgfpathlineto{\pgfqpoint{3.997384in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{3.992205in}{2.838927in}}%
\pgfpathlineto{\pgfqpoint{3.988511in}{2.850576in}}%
\pgfpathlineto{\pgfqpoint{3.985496in}{2.869327in}}%
\pgfpathlineto{\pgfqpoint{3.981089in}{2.899821in}}%
\pgfpathlineto{\pgfqpoint{3.976511in}{2.912642in}}%
\pgfpathlineto{\pgfqpoint{3.971921in}{2.919122in}}%
\pgfpathlineto{\pgfqpoint{3.965930in}{2.923516in}}%
\pgfpathlineto{\pgfqpoint{3.958532in}{2.925633in}}%
\pgfpathlineto{\pgfqpoint{3.949839in}{2.925470in}}%
\pgfpathlineto{\pgfqpoint{3.940062in}{2.923198in}}%
\pgfpathlineto{\pgfqpoint{3.923980in}{2.916561in}}%
\pgfpathlineto{\pgfqpoint{3.901489in}{2.903968in}}%
\pgfpathlineto{\pgfqpoint{3.855595in}{2.876516in}}%
\pgfpathlineto{\pgfqpoint{3.843263in}{2.871469in}}%
\pgfpathlineto{\pgfqpoint{3.832648in}{2.869705in}}%
\pgfpathlineto{\pgfqpoint{3.826513in}{2.870613in}}%
\pgfpathlineto{\pgfqpoint{3.821094in}{2.873322in}}%
\pgfpathlineto{\pgfqpoint{3.816331in}{2.877890in}}%
\pgfpathlineto{\pgfqpoint{3.810219in}{2.888161in}}%
\pgfpathlineto{\pgfqpoint{3.804954in}{2.902038in}}%
\pgfpathlineto{\pgfqpoint{3.790356in}{2.945357in}}%
\pgfpathlineto{\pgfqpoint{3.785546in}{2.954015in}}%
\pgfpathlineto{\pgfqpoint{3.780013in}{2.960425in}}%
\pgfpathlineto{\pgfqpoint{3.773747in}{2.964148in}}%
\pgfpathlineto{\pgfqpoint{3.766819in}{2.965030in}}%
\pgfpathlineto{\pgfqpoint{3.759374in}{2.963240in}}%
\pgfpathlineto{\pgfqpoint{3.751605in}{2.959262in}}%
\pgfpathlineto{\pgfqpoint{3.735906in}{2.947780in}}%
\pgfpathlineto{\pgfqpoint{3.721050in}{2.937346in}}%
\pgfpathlineto{\pgfqpoint{3.714127in}{2.934353in}}%
\pgfpathlineto{\pgfqpoint{3.707525in}{2.933411in}}%
\pgfpathlineto{\pgfqpoint{3.701169in}{2.934604in}}%
\pgfpathlineto{\pgfqpoint{3.694961in}{2.937728in}}%
\pgfpathlineto{\pgfqpoint{3.682556in}{2.947609in}}%
\pgfpathlineto{\pgfqpoint{3.672953in}{2.955050in}}%
\pgfpathlineto{\pgfqpoint{3.666360in}{2.958378in}}%
\pgfpathlineto{\pgfqpoint{3.659657in}{2.959561in}}%
\pgfpathlineto{\pgfqpoint{3.652923in}{2.958203in}}%
\pgfpathlineto{\pgfqpoint{3.646251in}{2.954288in}}%
\pgfpathlineto{\pgfqpoint{3.636540in}{2.944534in}}%
\pgfpathlineto{\pgfqpoint{3.612594in}{2.915788in}}%
\pgfpathlineto{\pgfqpoint{3.606669in}{2.912539in}}%
\pgfpathlineto{\pgfqpoint{3.600542in}{2.911839in}}%
\pgfpathlineto{\pgfqpoint{3.594118in}{2.913654in}}%
\pgfpathlineto{\pgfqpoint{3.583833in}{2.920210in}}%
\pgfpathlineto{\pgfqpoint{3.561740in}{2.936767in}}%
\pgfpathlineto{\pgfqpoint{3.554566in}{2.939479in}}%
\pgfpathlineto{\pgfqpoint{3.547878in}{2.939284in}}%
\pgfpathlineto{\pgfqpoint{3.541878in}{2.935760in}}%
\pgfpathlineto{\pgfqpoint{3.536688in}{2.928940in}}%
\pgfpathlineto{\pgfqpoint{3.532323in}{2.919300in}}%
\pgfpathlineto{\pgfqpoint{3.527076in}{2.901424in}}%
\pgfpathlineto{\pgfqpoint{3.516800in}{2.861240in}}%
\pgfpathlineto{\pgfqpoint{3.511210in}{2.850658in}}%
\pgfpathlineto{\pgfqpoint{3.506678in}{2.846477in}}%
\pgfpathlineto{\pgfqpoint{3.501467in}{2.844372in}}%
\pgfpathlineto{\pgfqpoint{3.492544in}{2.844157in}}%
\pgfpathlineto{\pgfqpoint{3.463395in}{2.847132in}}%
\pgfpathlineto{\pgfqpoint{3.454694in}{2.845113in}}%
\pgfpathlineto{\pgfqpoint{3.426526in}{2.835733in}}%
\pgfpathlineto{\pgfqpoint{3.416198in}{2.835953in}}%
\pgfpathlineto{\pgfqpoint{3.382331in}{2.838788in}}%
\pgfpathlineto{\pgfqpoint{3.376188in}{2.836784in}}%
\pgfpathlineto{\pgfqpoint{3.371191in}{2.833036in}}%
\pgfpathlineto{\pgfqpoint{3.367407in}{2.827582in}}%
\pgfpathlineto{\pgfqpoint{3.363661in}{2.816954in}}%
\pgfpathlineto{\pgfqpoint{3.357773in}{2.794821in}}%
\pgfpathlineto{\pgfqpoint{3.354220in}{2.789762in}}%
\pgfpathlineto{\pgfqpoint{3.348999in}{2.786762in}}%
\pgfpathlineto{\pgfqpoint{3.341768in}{2.786064in}}%
\pgfpathlineto{\pgfqpoint{3.332375in}{2.787664in}}%
\pgfpathlineto{\pgfqpoint{3.314478in}{2.793710in}}%
\pgfpathlineto{\pgfqpoint{3.271614in}{2.810296in}}%
\pgfpathlineto{\pgfqpoint{3.258510in}{2.813670in}}%
\pgfpathlineto{\pgfqpoint{3.247700in}{2.814422in}}%
\pgfpathlineto{\pgfqpoint{3.239980in}{2.811981in}}%
\pgfpathlineto{\pgfqpoint{3.237428in}{2.809495in}}%
\pgfpathlineto{\pgfqpoint{3.235773in}{2.806184in}}%
\pgfpathlineto{\pgfqpoint{3.235043in}{2.797306in}}%
\pgfpathlineto{\pgfqpoint{3.237295in}{2.786007in}}%
\pgfpathlineto{\pgfqpoint{3.244337in}{2.766544in}}%
\pgfpathlineto{\pgfqpoint{3.258379in}{2.730210in}}%
\pgfpathlineto{\pgfqpoint{3.259657in}{2.721379in}}%
\pgfpathlineto{\pgfqpoint{3.258262in}{2.714717in}}%
\pgfpathlineto{\pgfqpoint{3.253991in}{2.710207in}}%
\pgfpathlineto{\pgfqpoint{3.246888in}{2.707651in}}%
\pgfpathlineto{\pgfqpoint{3.237231in}{2.706700in}}%
\pgfpathlineto{\pgfqpoint{3.212351in}{2.707714in}}%
\pgfpathlineto{\pgfqpoint{3.178251in}{2.709010in}}%
\pgfpathlineto{\pgfqpoint{3.160527in}{2.707175in}}%
\pgfpathlineto{\pgfqpoint{3.150895in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.143227in}{2.700329in}}%
\pgfpathlineto{\pgfqpoint{3.137479in}{2.695125in}}%
\pgfpathlineto{\pgfqpoint{3.133456in}{2.688967in}}%
\pgfpathlineto{\pgfqpoint{3.130053in}{2.678406in}}%
\pgfpathlineto{\pgfqpoint{3.129031in}{2.666808in}}%
\pgfpathlineto{\pgfqpoint{3.129843in}{2.654564in}}%
\pgfpathlineto{\pgfqpoint{3.132377in}{2.641831in}}%
\pgfpathlineto{\pgfqpoint{3.136779in}{2.628653in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.610547in}}%
\pgfpathlineto{\pgfqpoint{3.159886in}{2.587931in}}%
\pgfpathlineto{\pgfqpoint{3.175192in}{2.563101in}}%
\pgfpathlineto{\pgfqpoint{3.179475in}{2.552235in}}%
\pgfpathlineto{\pgfqpoint{3.180751in}{2.542393in}}%
\pgfpathlineto{\pgfqpoint{3.179246in}{2.533333in}}%
\pgfpathlineto{\pgfqpoint{3.174388in}{2.521867in}}%
\pgfpathlineto{\pgfqpoint{3.166574in}{2.504514in}}%
\pgfpathlineto{\pgfqpoint{3.163663in}{2.492421in}}%
\pgfpathlineto{\pgfqpoint{3.159209in}{2.467916in}}%
\pgfpathlineto{\pgfqpoint{3.154739in}{2.458868in}}%
\pgfpathlineto{\pgfqpoint{3.147618in}{2.449809in}}%
\pgfpathlineto{\pgfqpoint{3.134640in}{2.437425in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{3.120574in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{1.617411in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.142819in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{3.144037in}{2.389200in}}%
\pgfpathlineto{\pgfqpoint{3.147686in}{2.354163in}}%
\pgfpathlineto{\pgfqpoint{3.153749in}{2.319463in}}%
\pgfpathlineto{\pgfqpoint{3.162195in}{2.285264in}}%
\pgfpathlineto{\pgfqpoint{3.172986in}{2.251732in}}%
\pgfpathlineto{\pgfqpoint{3.186069in}{2.219025in}}%
\pgfpathlineto{\pgfqpoint{3.201381in}{2.187302in}}%
\pgfpathlineto{\pgfqpoint{3.218850in}{2.156712in}}%
\pgfpathlineto{\pgfqpoint{3.238392in}{2.127404in}}%
\pgfpathlineto{\pgfqpoint{3.259913in}{2.099516in}}%
\pgfpathlineto{\pgfqpoint{3.283310in}{2.073183in}}%
\pgfpathlineto{\pgfqpoint{3.308472in}{2.048530in}}%
\pgfpathlineto{\pgfqpoint{3.335278in}{2.025676in}}%
\pgfpathlineto{\pgfqpoint{3.363600in}{2.004729in}}%
\pgfpathlineto{\pgfqpoint{3.393302in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{3.424242in}{1.968951in}}%
\pgfpathlineto{\pgfqpoint{3.456272in}{1.954290in}}%
\pgfpathlineto{\pgfqpoint{3.489239in}{1.941878in}}%
\pgfpathlineto{\pgfqpoint{3.522985in}{1.931775in}}%
\pgfpathlineto{\pgfqpoint{3.557349in}{1.924029in}}%
\pgfpathlineto{\pgfqpoint{3.592166in}{1.918677in}}%
\pgfpathlineto{\pgfqpoint{3.627270in}{1.915745in}}%
\pgfpathlineto{\pgfqpoint{3.662492in}{1.915247in}}%
\pgfpathlineto{\pgfqpoint{3.697665in}{1.917184in}}%
\pgfpathlineto{\pgfqpoint{3.732620in}{1.921549in}}%
\pgfpathlineto{\pgfqpoint{3.767189in}{1.928319in}}%
\pgfpathlineto{\pgfqpoint{3.801208in}{1.937463in}}%
\pgfpathlineto{\pgfqpoint{3.834513in}{1.948937in}}%
\pgfpathlineto{\pgfqpoint{3.866945in}{1.962685in}}%
\pgfpathlineto{\pgfqpoint{3.898349in}{1.978643in}}%
\pgfpathlineto{\pgfqpoint{3.928575in}{1.996734in}}%
\pgfpathlineto{\pgfqpoint{3.957478in}{2.016870in}}%
\pgfpathlineto{\pgfqpoint{3.984920in}{2.038957in}}%
\pgfpathlineto{\pgfqpoint{4.010769in}{2.062888in}}%
\pgfpathlineto{\pgfqpoint{4.034903in}{2.088548in}}%
\pgfpathlineto{\pgfqpoint{4.057204in}{2.115815in}}%
\pgfpathlineto{\pgfqpoint{4.077568in}{2.144559in}}%
\pgfpathlineto{\pgfqpoint{4.095895in}{2.174642in}}%
\pgfpathlineto{\pgfqpoint{4.112099in}{2.205920in}}%
\pgfpathlineto{\pgfqpoint{4.126103in}{2.238243in}}%
\pgfpathlineto{\pgfqpoint{4.137838in}{2.271457in}}%
\pgfpathlineto{\pgfqpoint{4.147249in}{2.305403in}}%
\pgfpathlineto{\pgfqpoint{4.154291in}{2.339918in}}%
\pgfpathlineto{\pgfqpoint{4.158930in}{2.374837in}}%
\pgfpathlineto{\pgfqpoint{4.161144in}{2.409993in}}%
\pgfpathlineto{\pgfqpoint{4.160922in}{2.445219in}}%
\pgfpathlineto{\pgfqpoint{4.158266in}{2.480344in}}%
\pgfpathlineto{\pgfqpoint{4.153188in}{2.515202in}}%
\pgfpathlineto{\pgfqpoint{4.145713in}{2.549626in}}%
\pgfpathlineto{\pgfqpoint{4.135875in}{2.583451in}}%
\pgfpathlineto{\pgfqpoint{4.123723in}{2.616514in}}%
\pgfpathlineto{\pgfqpoint{4.109315in}{2.648659in}}%
\pgfpathlineto{\pgfqpoint{4.092718in}{2.679730in}}%
\pgfpathlineto{\pgfqpoint{4.074014in}{2.709580in}}%
\pgfpathlineto{\pgfqpoint{4.053291in}{2.738066in}}%
\pgfpathlineto{\pgfqpoint{4.030648in}{2.765050in}}%
\pgfpathlineto{\pgfqpoint{4.006194in}{2.790405in}}%
\pgfpathlineto{\pgfqpoint{3.980045in}{2.814009in}}%
\pgfpathlineto{\pgfqpoint{3.952328in}{2.835748in}}%
\pgfpathlineto{\pgfqpoint{3.923174in}{2.855520in}}%
\pgfpathlineto{\pgfqpoint{3.892723in}{2.873229in}}%
\pgfpathlineto{\pgfqpoint{3.861120in}{2.888790in}}%
\pgfpathlineto{\pgfqpoint{3.828518in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{3.795071in}{2.913184in}}%
\pgfpathlineto{\pgfqpoint{3.760940in}{2.921899in}}%
\pgfpathlineto{\pgfqpoint{3.726288in}{2.928234in}}%
\pgfpathlineto{\pgfqpoint{3.691281in}{2.932159in}}%
\pgfpathlineto{\pgfqpoint{3.656087in}{2.933654in}}%
\pgfpathlineto{\pgfqpoint{3.620874in}{2.932712in}}%
\pgfpathlineto{\pgfqpoint{3.585809in}{2.929339in}}%
\pgfpathlineto{\pgfqpoint{3.551062in}{2.923549in}}%
\pgfpathlineto{\pgfqpoint{3.516799in}{2.915372in}}%
\pgfpathlineto{\pgfqpoint{3.483182in}{2.904845in}}%
\pgfpathlineto{\pgfqpoint{3.450374in}{2.892020in}}%
\pgfpathlineto{\pgfqpoint{3.418531in}{2.876957in}}%
\pgfpathlineto{\pgfqpoint{3.387805in}{2.859729in}}%
\pgfpathlineto{\pgfqpoint{3.358344in}{2.840418in}}%
\pgfpathlineto{\pgfqpoint{3.330288in}{2.819117in}}%
\pgfpathlineto{\pgfqpoint{3.303771in}{2.795928in}}%
\pgfpathlineto{\pgfqpoint{3.278922in}{2.770960in}}%
\pgfpathlineto{\pgfqpoint{3.255857in}{2.744335in}}%
\pgfpathlineto{\pgfqpoint{3.234689in}{2.716179in}}%
\pgfpathlineto{\pgfqpoint{3.215517in}{2.686627in}}%
\pgfpathlineto{\pgfqpoint{3.198434in}{2.655820in}}%
\pgfpathlineto{\pgfqpoint{3.183522in}{2.623906in}}%
\pgfpathlineto{\pgfqpoint{3.170852in}{2.591038in}}%
\pgfpathlineto{\pgfqpoint{3.160484in}{2.557372in}}%
\pgfpathlineto{\pgfqpoint{3.152468in}{2.523070in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{2.488296in}}%
\pgfpathlineto{\pgfqpoint{3.143634in}{2.453216in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{2.424405in}}%
\pgfpathlineto{\pgfqpoint{3.142819in}{2.424405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652083in,y=1.612500in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (f) \(\displaystyle k_l = 4, k_s = 32\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283357in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.278481in}{0.908559in}}%
\pgfpathlineto{\pgfqpoint{0.273918in}{0.905156in}}%
\pgfpathlineto{\pgfqpoint{0.269332in}{0.901694in}}%
\pgfpathlineto{\pgfqpoint{0.264574in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{0.260307in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{0.257926in}{0.891046in}}%
\pgfpathlineto{\pgfqpoint{0.258761in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{0.263096in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{0.269794in}{0.881270in}}%
\pgfpathlineto{\pgfqpoint{0.276899in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{0.282805in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{0.287174in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{0.290965in}{0.869338in}}%
\pgfpathlineto{\pgfqpoint{0.295496in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{0.301042in}{0.863706in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{0.307090in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{0.301239in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{0.287118in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{0.266845in}{0.843166in}}%
\pgfpathlineto{\pgfqpoint{0.246359in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{0.233693in}{0.831591in}}%
\pgfpathlineto{\pgfqpoint{0.234950in}{0.828073in}}%
\pgfpathlineto{\pgfqpoint{0.250276in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{0.273386in}{0.826761in}}%
\pgfpathlineto{\pgfqpoint{0.295214in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{0.308485in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{0.310339in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{0.302811in}{0.818280in}}%
\pgfpathlineto{\pgfqpoint{0.291846in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{0.284833in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{0.286959in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.298424in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.314852in}{0.804287in}}%
\pgfpathlineto{\pgfqpoint{0.330447in}{0.804508in}}%
\pgfpathlineto{\pgfqpoint{0.341225in}{0.803816in}}%
\pgfpathlineto{\pgfqpoint{0.346434in}{0.801939in}}%
\pgfpathlineto{\pgfqpoint{0.348083in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{0.349251in}{0.796461in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{0.356579in}{0.792209in}}%
\pgfpathlineto{\pgfqpoint{0.361010in}{0.790350in}}%
\pgfpathlineto{\pgfqpoint{0.363549in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{0.363928in}{0.785091in}}%
\pgfpathlineto{\pgfqpoint{0.364024in}{0.782079in}}%
\pgfpathlineto{\pgfqpoint{0.366976in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.375168in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{0.388373in}{0.780475in}}%
\pgfpathlineto{\pgfqpoint{0.403577in}{0.782397in}}%
\pgfpathlineto{\pgfqpoint{0.416676in}{0.783834in}}%
\pgfpathlineto{\pgfqpoint{0.424727in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{0.426851in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{0.427040in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{0.431036in}{0.775171in}}%
\pgfpathlineto{\pgfqpoint{0.439199in}{0.775469in}}%
\pgfpathlineto{\pgfqpoint{0.448767in}{0.776398in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{0.776391in}}%
\pgfpathlineto{\pgfqpoint{0.456368in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{0.450671in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{0.441115in}{0.762832in}}%
\pgfpathlineto{\pgfqpoint{0.432619in}{0.756633in}}%
\pgfpathlineto{\pgfqpoint{0.429859in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.434172in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{0.442325in}{0.752438in}}%
\pgfpathlineto{\pgfqpoint{0.448316in}{0.752322in}}%
\pgfpathlineto{\pgfqpoint{0.446547in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{0.434209in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{0.412478in}{0.727484in}}%
\pgfpathlineto{\pgfqpoint{0.386705in}{0.712293in}}%
\pgfpathlineto{\pgfqpoint{0.364853in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{0.353540in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.353836in}{0.686186in}}%
\pgfpathlineto{\pgfqpoint{0.360616in}{0.686006in}}%
\pgfpathlineto{\pgfqpoint{0.366062in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{0.364035in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{0.352593in}{0.671055in}}%
\pgfpathlineto{\pgfqpoint{0.334544in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{0.316381in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{0.305409in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{0.305851in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{0.316606in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{0.332564in}{0.637017in}}%
\pgfpathlineto{\pgfqpoint{0.348102in}{0.642072in}}%
\pgfpathlineto{\pgfqpoint{0.359881in}{0.645134in}}%
\pgfpathlineto{\pgfqpoint{0.367560in}{0.645904in}}%
\pgfpathlineto{\pgfqpoint{0.372826in}{0.645308in}}%
\pgfpathlineto{\pgfqpoint{0.377661in}{0.644507in}}%
\pgfpathlineto{\pgfqpoint{0.382824in}{0.643967in}}%
\pgfpathlineto{\pgfqpoint{0.387398in}{0.643113in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{0.388199in}{0.636106in}}%
\pgfpathlineto{\pgfqpoint{0.383599in}{0.629256in}}%
\pgfpathlineto{\pgfqpoint{0.378057in}{0.621657in}}%
\pgfpathlineto{\pgfqpoint{0.374761in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.376137in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{0.382357in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.391171in}{0.614894in}}%
\pgfpathlineto{\pgfqpoint{0.399200in}{0.616680in}}%
\pgfpathlineto{\pgfqpoint{0.403673in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{0.403568in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{0.399771in}{0.605186in}}%
\pgfpathlineto{\pgfqpoint{0.394369in}{0.597055in}}%
\pgfpathlineto{\pgfqpoint{0.389433in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{0.385891in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{0.383209in}{0.575747in}}%
\pgfpathlineto{\pgfqpoint{0.380128in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{0.375946in}{0.561094in}}%
\pgfpathlineto{\pgfqpoint{0.371500in}{0.552921in}}%
\pgfpathlineto{\pgfqpoint{0.369198in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.371853in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{0.380827in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{0.394705in}{0.554075in}}%
\pgfpathlineto{\pgfqpoint{0.409592in}{0.562476in}}%
\pgfpathlineto{\pgfqpoint{0.420807in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{0.424753in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{0.420079in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{0.408104in}{0.542963in}}%
\pgfpathlineto{\pgfqpoint{0.392664in}{0.523937in}}%
\pgfpathlineto{\pgfqpoint{0.379109in}{0.506267in}}%
\pgfpathlineto{\pgfqpoint{0.372320in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{0.374541in}{0.491514in}}%
\pgfpathlineto{\pgfqpoint{0.384560in}{0.495976in}}%
\pgfpathlineto{\pgfqpoint{0.398880in}{0.504873in}}%
\pgfpathlineto{\pgfqpoint{0.413835in}{0.514699in}}%
\pgfpathlineto{\pgfqpoint{0.427156in}{0.523182in}}%
\pgfpathlineto{\pgfqpoint{0.438306in}{0.529712in}}%
\pgfpathlineto{\pgfqpoint{0.447837in}{0.534785in}}%
\pgfpathlineto{\pgfqpoint{0.456366in}{0.538989in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.542145in}}%
\pgfpathlineto{\pgfqpoint{0.468977in}{0.543091in}}%
\pgfpathlineto{\pgfqpoint{0.470639in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{0.467930in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{0.461451in}{0.520396in}}%
\pgfpathlineto{\pgfqpoint{0.453606in}{0.506489in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.495026in}}%
\pgfpathlineto{\pgfqpoint{0.448641in}{0.490270in}}%
\pgfpathlineto{\pgfqpoint{0.456468in}{0.494103in}}%
\pgfpathlineto{\pgfqpoint{0.469716in}{0.504575in}}%
\pgfpathlineto{\pgfqpoint{0.484025in}{0.516657in}}%
\pgfpathlineto{\pgfqpoint{0.494681in}{0.524625in}}%
\pgfpathlineto{\pgfqpoint{0.498477in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{0.494644in}{0.514475in}}%
\pgfpathlineto{\pgfqpoint{0.485073in}{0.497100in}}%
\pgfpathlineto{\pgfqpoint{0.473966in}{0.477338in}}%
\pgfpathlineto{\pgfqpoint{0.466525in}{0.461907in}}%
\pgfpathlineto{\pgfqpoint{0.466620in}{0.456118in}}%
\pgfpathlineto{\pgfqpoint{0.474738in}{0.461010in}}%
\pgfpathlineto{\pgfqpoint{0.487933in}{0.472998in}}%
\pgfpathlineto{\pgfqpoint{0.501853in}{0.486359in}}%
\pgfpathlineto{\pgfqpoint{0.513101in}{0.496398in}}%
\pgfpathlineto{\pgfqpoint{0.520480in}{0.501277in}}%
\pgfpathlineto{\pgfqpoint{0.524938in}{0.502145in}}%
\pgfpathlineto{\pgfqpoint{0.528643in}{0.501991in}}%
\pgfpathlineto{\pgfqpoint{0.533620in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{0.540538in}{0.508518in}}%
\pgfpathlineto{\pgfqpoint{0.548397in}{0.514884in}}%
\pgfpathlineto{\pgfqpoint{0.555287in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{0.559629in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{0.561090in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.560796in}{0.512148in}}%
\pgfpathlineto{\pgfqpoint{0.560800in}{0.506502in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.504293in}}%
\pgfpathlineto{\pgfqpoint{0.567802in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{0.574171in}{0.511487in}}%
\pgfpathlineto{\pgfqpoint{0.580019in}{0.515726in}}%
\pgfpathlineto{\pgfqpoint{0.583675in}{0.516308in}}%
\pgfpathlineto{\pgfqpoint{0.584802in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{0.584622in}{0.506217in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.588684in}{0.501448in}}%
\pgfpathlineto{\pgfqpoint{0.594877in}{0.506840in}}%
\pgfpathlineto{\pgfqpoint{0.602000in}{0.514216in}}%
\pgfpathlineto{\pgfqpoint{0.607125in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{0.607756in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{0.602937in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{0.593823in}{0.472042in}}%
\pgfpathlineto{\pgfqpoint{0.583701in}{0.444086in}}%
\pgfpathlineto{\pgfqpoint{0.576972in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{0.576878in}{0.414148in}}%
\pgfpathlineto{\pgfqpoint{0.583379in}{0.419981in}}%
\pgfpathlineto{\pgfqpoint{0.593209in}{0.433393in}}%
\pgfpathlineto{\pgfqpoint{0.602084in}{0.445168in}}%
\pgfpathlineto{\pgfqpoint{0.607036in}{0.448452in}}%
\pgfpathlineto{\pgfqpoint{0.607508in}{0.441510in}}%
\pgfpathlineto{\pgfqpoint{0.605355in}{0.428175in}}%
\pgfpathlineto{\pgfqpoint{0.604014in}{0.416361in}}%
\pgfpathlineto{\pgfqpoint{0.606762in}{0.414163in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{0.424723in}}%
\pgfpathlineto{\pgfqpoint{0.625723in}{0.443787in}}%
\pgfpathlineto{\pgfqpoint{0.636287in}{0.462301in}}%
\pgfpathlineto{\pgfqpoint{0.642974in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.643990in}{0.465601in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{0.444402in}}%
\pgfpathlineto{\pgfqpoint{0.631207in}{0.412210in}}%
\pgfpathlineto{\pgfqpoint{0.622746in}{0.378074in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{0.352867in}}%
\pgfpathlineto{\pgfqpoint{0.618791in}{0.344095in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{0.351813in}}%
\pgfpathlineto{\pgfqpoint{0.634887in}{0.369359in}}%
\pgfpathlineto{\pgfqpoint{0.644537in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.652220in}{0.401083in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{0.406210in}}%
\pgfpathlineto{\pgfqpoint{0.660227in}{0.404433in}}%
\pgfpathlineto{\pgfqpoint{0.662138in}{0.399058in}}%
\pgfpathlineto{\pgfqpoint{0.664142in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{0.666901in}{0.391067in}}%
\pgfpathlineto{\pgfqpoint{0.670394in}{0.390970in}}%
\pgfpathlineto{\pgfqpoint{0.674047in}{0.391527in}}%
\pgfpathlineto{\pgfqpoint{0.677090in}{0.389769in}}%
\pgfpathlineto{\pgfqpoint{0.678916in}{0.383066in}}%
\pgfpathlineto{\pgfqpoint{0.679321in}{0.370167in}}%
\pgfpathlineto{\pgfqpoint{0.678608in}{0.351837in}}%
\pgfpathlineto{\pgfqpoint{0.677572in}{0.331075in}}%
\pgfpathlineto{\pgfqpoint{0.677326in}{0.312684in}}%
\pgfpathlineto{\pgfqpoint{0.678940in}{0.301851in}}%
\pgfpathlineto{\pgfqpoint{0.682969in}{0.301945in}}%
\pgfpathlineto{\pgfqpoint{0.689134in}{0.312646in}}%
\pgfpathlineto{\pgfqpoint{0.696412in}{0.329803in}}%
\pgfpathlineto{\pgfqpoint{0.703520in}{0.347288in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{0.359687in}}%
\pgfpathlineto{\pgfqpoint{0.713878in}{0.364408in}}%
\pgfpathlineto{\pgfqpoint{0.717128in}{0.362660in}}%
\pgfpathlineto{\pgfqpoint{0.720116in}{0.359220in}}%
\pgfpathlineto{\pgfqpoint{0.723917in}{0.360720in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.372461in}}%
\pgfpathlineto{\pgfqpoint{0.735984in}{0.395265in}}%
\pgfpathlineto{\pgfqpoint{0.743361in}{0.424780in}}%
\pgfpathlineto{\pgfqpoint{0.750309in}{0.453951in}}%
\pgfpathlineto{\pgfqpoint{0.756057in}{0.476538in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{0.492425in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{0.767698in}{0.482073in}}%
\pgfpathlineto{\pgfqpoint{0.769872in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{0.772291in}{0.472144in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{0.469121in}}%
\pgfpathlineto{\pgfqpoint{0.777321in}{0.464888in}}%
\pgfpathlineto{\pgfqpoint{0.779685in}{0.458068in}}%
\pgfpathlineto{\pgfqpoint{0.782017in}{0.449362in}}%
\pgfpathlineto{\pgfqpoint{0.784503in}{0.441507in}}%
\pgfpathlineto{\pgfqpoint{0.787286in}{0.437742in}}%
\pgfpathlineto{\pgfqpoint{0.790350in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{0.793528in}{0.445121in}}%
\pgfpathlineto{\pgfqpoint{0.796623in}{0.450318in}}%
\pgfpathlineto{\pgfqpoint{0.799537in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{0.802322in}{0.443945in}}%
\pgfpathlineto{\pgfqpoint{0.805127in}{0.431304in}}%
\pgfpathlineto{\pgfqpoint{0.808084in}{0.417437in}}%
\pgfpathlineto{\pgfqpoint{0.811208in}{0.408588in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.409137in}}%
\pgfpathlineto{\pgfqpoint{0.817397in}{0.418645in}}%
\pgfpathlineto{\pgfqpoint{0.820229in}{0.431925in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{0.442051in}}%
\pgfpathlineto{\pgfqpoint{0.825879in}{0.443793in}}%
\pgfpathlineto{\pgfqpoint{0.829151in}{0.435553in}}%
\pgfpathlineto{\pgfqpoint{0.832878in}{0.419667in}}%
\pgfpathlineto{\pgfqpoint{0.836931in}{0.401379in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.386408in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.377881in}}%
\pgfpathlineto{\pgfqpoint{0.848493in}{0.374673in}}%
\pgfpathlineto{\pgfqpoint{0.852052in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{0.855901in}{0.367375in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{0.357604in}}%
\pgfpathlineto{\pgfqpoint{0.864890in}{0.345712in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.337074in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{0.337059in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{0.347580in}}%
\pgfpathlineto{\pgfqpoint{0.876879in}{0.365646in}}%
\pgfpathlineto{\pgfqpoint{0.877872in}{0.385137in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.400185in}}%
\pgfpathlineto{\pgfqpoint{0.881437in}{0.407717in}}%
\pgfpathlineto{\pgfqpoint{0.884602in}{0.408210in}}%
\pgfpathlineto{\pgfqpoint{0.888343in}{0.404949in}}%
\pgfpathlineto{\pgfqpoint{0.892037in}{0.402278in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{0.403425in}}%
\pgfpathlineto{\pgfqpoint{0.897463in}{0.408997in}}%
\pgfpathlineto{\pgfqpoint{0.899264in}{0.417132in}}%
\pgfpathlineto{\pgfqpoint{0.901003in}{0.425065in}}%
\pgfpathlineto{\pgfqpoint{0.903055in}{0.430884in}}%
\pgfpathlineto{\pgfqpoint{0.905495in}{0.434402in}}%
\pgfpathlineto{\pgfqpoint{0.908109in}{0.436894in}}%
\pgfpathlineto{\pgfqpoint{0.910563in}{0.440025in}}%
\pgfpathlineto{\pgfqpoint{0.912650in}{0.444682in}}%
\pgfpathlineto{\pgfqpoint{0.914442in}{0.450408in}}%
\pgfpathlineto{\pgfqpoint{0.916248in}{0.455788in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.459406in}}%
\pgfpathlineto{\pgfqpoint{0.921111in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{0.924264in}{0.460132in}}%
\pgfpathlineto{\pgfqpoint{0.927618in}{0.458868in}}%
\pgfpathlineto{\pgfqpoint{0.930940in}{0.457825in}}%
\pgfpathlineto{\pgfqpoint{0.934204in}{0.457082in}}%
\pgfpathlineto{\pgfqpoint{0.937628in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.453065in}}%
\pgfpathlineto{\pgfqpoint{0.946015in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{0.950895in}{0.442676in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{0.959308in}{0.436426in}}%
\pgfpathlineto{\pgfqpoint{0.961660in}{0.439357in}}%
\pgfpathlineto{\pgfqpoint{0.962738in}{0.446102in}}%
\pgfpathlineto{\pgfqpoint{0.963242in}{0.454322in}}%
\pgfpathlineto{\pgfqpoint{0.964173in}{0.460992in}}%
\pgfpathlineto{\pgfqpoint{0.966453in}{0.463557in}}%
\pgfpathlineto{\pgfqpoint{0.970649in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{0.984805in}{0.439718in}}%
\pgfpathlineto{\pgfqpoint{0.993774in}{0.424881in}}%
\pgfpathlineto{\pgfqpoint{1.002821in}{0.410439in}}%
\pgfpathlineto{\pgfqpoint{1.010772in}{0.399377in}}%
\pgfpathlineto{\pgfqpoint{1.016374in}{0.394665in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{1.017113in}{0.411225in}}%
\pgfpathlineto{\pgfqpoint{1.012663in}{0.430611in}}%
\pgfpathlineto{\pgfqpoint{1.007027in}{0.452140in}}%
\pgfpathlineto{\pgfqpoint{1.002493in}{0.470444in}}%
\pgfpathlineto{\pgfqpoint{1.001108in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.004067in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{1.011337in}{0.472946in}}%
\pgfpathlineto{\pgfqpoint{1.021498in}{0.458308in}}%
\pgfpathlineto{\pgfqpoint{1.032004in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{0.434060in}}%
\pgfpathlineto{\pgfqpoint{1.044443in}{0.432845in}}%
\pgfpathlineto{\pgfqpoint{1.045632in}{0.437992in}}%
\pgfpathlineto{\pgfqpoint{1.046160in}{0.444335in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{0.446421in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{1.064964in}{0.429885in}}%
\pgfpathlineto{\pgfqpoint{1.075893in}{0.416756in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{0.408145in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{1.087687in}{0.417396in}}%
\pgfpathlineto{\pgfqpoint{1.084645in}{0.429953in}}%
\pgfpathlineto{\pgfqpoint{1.083142in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{0.441387in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.434685in}}%
\pgfpathlineto{\pgfqpoint{1.105189in}{0.422889in}}%
\pgfpathlineto{\pgfqpoint{1.115737in}{0.412522in}}%
\pgfpathlineto{\pgfqpoint{1.121547in}{0.410138in}}%
\pgfpathlineto{\pgfqpoint{1.120611in}{0.418602in}}%
\pgfpathlineto{\pgfqpoint{1.114269in}{0.435366in}}%
\pgfpathlineto{\pgfqpoint{1.106272in}{0.454282in}}%
\pgfpathlineto{\pgfqpoint{1.100575in}{0.469225in}}%
\pgfpathlineto{\pgfqpoint{1.099560in}{0.476769in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.476911in}}%
\pgfpathlineto{\pgfqpoint{1.110530in}{0.472357in}}%
\pgfpathlineto{\pgfqpoint{1.118358in}{0.466927in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{1.129201in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{1.132193in}{0.465188in}}%
\pgfpathlineto{\pgfqpoint{1.134878in}{0.467383in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{0.469555in}}%
\pgfpathlineto{\pgfqpoint{1.139311in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{0.480061in}}%
\pgfpathlineto{\pgfqpoint{1.133192in}{0.492281in}}%
\pgfpathlineto{\pgfqpoint{1.124392in}{0.508991in}}%
\pgfpathlineto{\pgfqpoint{1.114133in}{0.527172in}}%
\pgfpathlineto{\pgfqpoint{1.105483in}{0.542924in}}%
\pgfpathlineto{\pgfqpoint{1.100889in}{0.553316in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{1.105318in}{0.557069in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{0.554992in}}%
\pgfpathlineto{\pgfqpoint{1.115109in}{0.554531in}}%
\pgfpathlineto{\pgfqpoint{1.116571in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{1.115815in}{0.562697in}}%
\pgfpathlineto{\pgfqpoint{1.115056in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{1.116773in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{1.122286in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{0.563475in}}%
\pgfpathlineto{\pgfqpoint{1.140242in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{1.146752in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.147995in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{1.143844in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{1.136560in}{0.579026in}}%
\pgfpathlineto{\pgfqpoint{1.129399in}{0.590405in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.603569in}}%
\pgfpathlineto{\pgfqpoint{1.126287in}{0.605333in}}%
\pgfpathlineto{\pgfqpoint{1.129781in}{0.605819in}}%
\pgfpathlineto{\pgfqpoint{1.133126in}{0.606483in}}%
\pgfpathlineto{\pgfqpoint{1.135883in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{1.138867in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{0.608357in}}%
\pgfpathlineto{\pgfqpoint{1.150857in}{0.605564in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{1.171170in}{0.595407in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{0.591959in}}%
\pgfpathlineto{\pgfqpoint{1.184118in}{0.592276in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.596831in}}%
\pgfpathlineto{\pgfqpoint{1.179164in}{0.604460in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{0.613152in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{0.621191in}}%
\pgfpathlineto{\pgfqpoint{1.164390in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{1.161546in}{0.633819in}}%
\pgfpathlineto{\pgfqpoint{1.158365in}{0.639881in}}%
\pgfpathlineto{\pgfqpoint{1.153931in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{1.148543in}{0.654347in}}%
\pgfpathlineto{\pgfqpoint{1.143869in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.142298in}{0.665639in}}%
\pgfpathlineto{\pgfqpoint{1.145950in}{0.666186in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{0.662272in}}%
\pgfpathlineto{\pgfqpoint{1.171331in}{0.654510in}}%
\pgfpathlineto{\pgfqpoint{1.190125in}{0.644693in}}%
\pgfpathlineto{\pgfqpoint{1.208636in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{0.627568in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.637470in}}%
\pgfpathlineto{\pgfqpoint{1.220169in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{1.212007in}{0.654952in}}%
\pgfpathlineto{\pgfqpoint{1.205010in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{1.200350in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{1.198679in}{0.673684in}}%
\pgfpathlineto{\pgfqpoint{1.200193in}{0.676116in}}%
\pgfpathlineto{\pgfqpoint{1.204564in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{1.210822in}{0.676514in}}%
\pgfpathlineto{\pgfqpoint{1.217411in}{0.676072in}}%
\pgfpathlineto{\pgfqpoint{1.222608in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{0.678433in}}%
\pgfpathlineto{\pgfqpoint{1.225623in}{0.681667in}}%
\pgfpathlineto{\pgfqpoint{1.225363in}{0.685211in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{0.687597in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{1.246439in}{0.684272in}}%
\pgfpathlineto{\pgfqpoint{1.264597in}{0.678415in}}%
\pgfpathlineto{\pgfqpoint{1.285251in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{1.303707in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{1.315383in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{0.666829in}}%
\pgfpathlineto{\pgfqpoint{1.313683in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{1.306645in}{0.680034in}}%
\pgfpathlineto{\pgfqpoint{1.302421in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.304788in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{1.328826in}{0.685378in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{1.347886in}{0.685058in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{1.323826in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{1.299274in}{0.716358in}}%
\pgfpathlineto{\pgfqpoint{1.275148in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{1.250827in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{1.255165in}{0.746855in}}%
\pgfpathlineto{\pgfqpoint{1.268777in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{1.287344in}{0.741707in}}%
\pgfpathlineto{\pgfqpoint{1.305203in}{0.738834in}}%
\pgfpathlineto{\pgfqpoint{1.317199in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{1.320783in}{0.740558in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{1.309849in}{0.751191in}}%
\pgfpathlineto{\pgfqpoint{1.303877in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{1.302634in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.317307in}{0.762753in}}%
\pgfpathlineto{\pgfqpoint{1.329432in}{0.762726in}}%
\pgfpathlineto{\pgfqpoint{1.340432in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.764743in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{1.351423in}{0.771038in}}%
\pgfpathlineto{\pgfqpoint{1.351747in}{0.774583in}}%
\pgfpathlineto{\pgfqpoint{1.354102in}{0.777619in}}%
\pgfpathlineto{\pgfqpoint{1.359265in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{1.366365in}{0.781988in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.784060in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.786632in}}%
\pgfpathlineto{\pgfqpoint{1.381297in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.382346in}{0.793342in}}%
\pgfpathlineto{\pgfqpoint{1.383826in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.387573in}{0.799811in}}%
\pgfpathlineto{\pgfqpoint{1.394049in}{0.802358in}}%
\pgfpathlineto{\pgfqpoint{1.401809in}{0.804747in}}%
\pgfpathlineto{\pgfqpoint{1.407958in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{1.409540in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{1.405247in}{0.815678in}}%
\pgfpathlineto{\pgfqpoint{1.396387in}{0.820890in}}%
\pgfpathlineto{\pgfqpoint{1.386388in}{0.826149in}}%
\pgfpathlineto{\pgfqpoint{1.379165in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{0.834769in}}%
\pgfpathlineto{\pgfqpoint{1.381298in}{0.837888in}}%
\pgfpathlineto{\pgfqpoint{1.388774in}{0.840614in}}%
\pgfpathlineto{\pgfqpoint{1.395955in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{1.398987in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{1.395824in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.387186in}{0.855498in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{0.860180in}}%
\pgfpathlineto{\pgfqpoint{1.365887in}{0.864627in}}%
\pgfpathlineto{\pgfqpoint{1.359443in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.359604in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{1.363791in}{0.878801in}}%
\pgfpathlineto{\pgfqpoint{1.368474in}{0.882042in}}%
\pgfpathlineto{\pgfqpoint{1.372729in}{0.885360in}}%
\pgfpathlineto{\pgfqpoint{1.376617in}{0.888745in}}%
\pgfpathlineto{\pgfqpoint{1.380833in}{0.892165in}}%
\pgfpathlineto{\pgfqpoint{1.386083in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.899087in}}%
\pgfpathlineto{\pgfqpoint{1.400017in}{0.902633in}}%
\pgfpathlineto{\pgfqpoint{1.407590in}{0.906271in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.910005in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{0.913823in}}%
\pgfpathlineto{\pgfqpoint{1.424213in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{1.425904in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{0.929159in}}%
\pgfpathlineto{\pgfqpoint{1.411536in}{0.932707in}}%
\pgfpathlineto{\pgfqpoint{1.400227in}{0.936031in}}%
\pgfpathlineto{\pgfqpoint{1.387289in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{1.374204in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{1.362057in}{0.944905in}}%
\pgfpathlineto{\pgfqpoint{1.351251in}{0.947673in}}%
\pgfpathlineto{\pgfqpoint{1.341709in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{1.333442in}{0.953109in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{1.325889in}{0.962316in}}%
\pgfpathlineto{\pgfqpoint{1.333259in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{1.344807in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{1.356494in}{0.975732in}}%
\pgfpathlineto{\pgfqpoint{1.362266in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{1.337378in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{1.308571in}{0.982875in}}%
\pgfpathlineto{\pgfqpoint{1.277768in}{0.981488in}}%
\pgfpathlineto{\pgfqpoint{1.253031in}{0.980653in}}%
\pgfpathlineto{\pgfqpoint{1.239845in}{0.981374in}}%
\pgfpathlineto{\pgfqpoint{1.239973in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{0.988954in}}%
\pgfpathlineto{\pgfqpoint{1.268980in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{1.285382in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{1.294256in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{1.293124in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{1.284408in}{1.010165in}}%
\pgfpathlineto{\pgfqpoint{1.273389in}{1.010922in}}%
\pgfpathlineto{\pgfqpoint{1.264945in}{1.012109in}}%
\pgfpathlineto{\pgfqpoint{1.261301in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{1.261568in}{1.017332in}}%
\pgfpathlineto{\pgfqpoint{1.262709in}{1.020603in}}%
\pgfpathlineto{\pgfqpoint{1.261427in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.256112in}{1.024966in}}%
\pgfpathlineto{\pgfqpoint{1.247700in}{1.025765in}}%
\pgfpathlineto{\pgfqpoint{1.238865in}{1.026346in}}%
\pgfpathlineto{\pgfqpoint{1.232265in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{1.228492in}{1.032070in}}%
\pgfpathlineto{\pgfqpoint{1.228418in}{1.034901in}}%
\pgfpathlineto{\pgfqpoint{1.226792in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{1.223027in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.218540in}{1.040409in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{1.217965in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{1.225353in}{1.051212in}}%
\pgfpathlineto{\pgfqpoint{1.236934in}{1.058091in}}%
\pgfpathlineto{\pgfqpoint{1.249397in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.258541in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{1.256615in}{1.077493in}}%
\pgfpathlineto{\pgfqpoint{1.247016in}{1.077062in}}%
\pgfpathlineto{\pgfqpoint{1.235844in}{1.075902in}}%
\pgfpathlineto{\pgfqpoint{1.226228in}{1.075207in}}%
\pgfpathlineto{\pgfqpoint{1.219875in}{1.075692in}}%
\pgfpathlineto{\pgfqpoint{1.216959in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{1.216679in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{1.218032in}{1.083945in}}%
\pgfpathlineto{\pgfqpoint{1.220397in}{1.087989in}}%
\pgfpathlineto{\pgfqpoint{1.223671in}{1.092482in}}%
\pgfpathlineto{\pgfqpoint{1.227944in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.233003in}{1.102926in}}%
\pgfpathlineto{\pgfqpoint{1.238008in}{1.108436in}}%
\pgfpathlineto{\pgfqpoint{1.241577in}{1.113371in}}%
\pgfpathlineto{\pgfqpoint{1.242266in}{1.117012in}}%
\pgfpathlineto{\pgfqpoint{1.239173in}{1.118858in}}%
\pgfpathlineto{\pgfqpoint{1.232294in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.222450in}{1.117216in}}%
\pgfpathlineto{\pgfqpoint{1.210892in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{1.198926in}{1.111633in}}%
\pgfpathlineto{\pgfqpoint{1.187762in}{1.108904in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{1.107052in}}%
\pgfpathlineto{\pgfqpoint{1.172449in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{1.170486in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.173257in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.180482in}{1.120165in}}%
\pgfpathlineto{\pgfqpoint{1.190651in}{1.129048in}}%
\pgfpathlineto{\pgfqpoint{1.201034in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{1.208357in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{1.210094in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{1.205740in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{1.149171in}}%
\pgfpathlineto{\pgfqpoint{1.187472in}{1.146527in}}%
\pgfpathlineto{\pgfqpoint{1.179898in}{1.145050in}}%
\pgfpathlineto{\pgfqpoint{1.176192in}{1.145941in}}%
\pgfpathlineto{\pgfqpoint{1.176386in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{1.179019in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.181941in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{1.183388in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{1.182834in}{1.167042in}}%
\pgfpathlineto{\pgfqpoint{1.181151in}{1.169330in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{1.180837in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.184343in}{1.182143in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.189942in}}%
\pgfpathlineto{\pgfqpoint{1.196842in}{1.198644in}}%
\pgfpathlineto{\pgfqpoint{1.203207in}{1.207217in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{1.214853in}}%
\pgfpathlineto{\pgfqpoint{1.211211in}{1.221201in}}%
\pgfpathlineto{\pgfqpoint{1.212543in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{1.230242in}}%
\pgfpathlineto{\pgfqpoint{1.210814in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.234934in}}%
\pgfpathlineto{\pgfqpoint{1.203908in}{1.235807in}}%
\pgfpathlineto{\pgfqpoint{1.199445in}{1.236259in}}%
\pgfpathlineto{\pgfqpoint{1.195563in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{1.193303in}{1.239389in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{1.194945in}{1.249261in}}%
\pgfpathlineto{\pgfqpoint{1.197299in}{1.255656in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{1.261199in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.264585in}}%
\pgfpathlineto{\pgfqpoint{1.193424in}{1.265367in}}%
\pgfpathlineto{\pgfqpoint{1.187395in}{1.264220in}}%
\pgfpathlineto{\pgfqpoint{1.181008in}{1.262643in}}%
\pgfpathlineto{\pgfqpoint{1.176012in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{1.173576in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{1.176668in}{1.276432in}}%
\pgfpathlineto{\pgfqpoint{1.180526in}{1.284935in}}%
\pgfpathlineto{\pgfqpoint{1.184276in}{1.293486in}}%
\pgfpathlineto{\pgfqpoint{1.186770in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.179861in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{1.172516in}{1.305511in}}%
\pgfpathlineto{\pgfqpoint{1.163917in}{1.301047in}}%
\pgfpathlineto{\pgfqpoint{1.155689in}{1.296826in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{1.147268in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{1.149127in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{1.154548in}{1.315538in}}%
\pgfpathlineto{\pgfqpoint{1.161536in}{1.329018in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{1.156798in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{1.146262in}{1.337338in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.130212in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{1.128373in}{1.330687in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{1.339648in}}%
\pgfpathlineto{\pgfqpoint{1.136750in}{1.353137in}}%
\pgfpathlineto{\pgfqpoint{1.143870in}{1.368746in}}%
\pgfpathlineto{\pgfqpoint{1.150272in}{1.383720in}}%
\pgfpathlineto{\pgfqpoint{1.154274in}{1.395662in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{1.152083in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{1.146422in}{1.404021in}}%
\pgfpathlineto{\pgfqpoint{1.139128in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{1.131664in}{1.395354in}}%
\pgfpathlineto{\pgfqpoint{1.125422in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.392868in}}%
\pgfpathlineto{\pgfqpoint{1.119688in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.119677in}{1.403722in}}%
\pgfpathlineto{\pgfqpoint{1.119786in}{1.410832in}}%
\pgfpathlineto{\pgfqpoint{1.118152in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{1.113414in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{1.105479in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{1.398933in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{1.389778in}}%
\pgfpathlineto{\pgfqpoint{1.079469in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{1.076386in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.076958in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{1.079735in}{1.406721in}}%
\pgfpathlineto{\pgfqpoint{1.082353in}{1.419102in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.427215in}}%
\pgfpathlineto{\pgfqpoint{1.070587in}{1.419949in}}%
\pgfpathlineto{\pgfqpoint{1.060447in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{1.049985in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{1.040733in}{1.383370in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{1.027319in}{1.370447in}}%
\pgfpathlineto{\pgfqpoint{1.022021in}{1.366624in}}%
\pgfpathlineto{\pgfqpoint{1.016562in}{1.362277in}}%
\pgfpathlineto{\pgfqpoint{1.010551in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{0.998139in}{1.343359in}}%
\pgfpathlineto{\pgfqpoint{0.993086in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{0.989485in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{0.986230in}{1.345487in}}%
\pgfpathlineto{\pgfqpoint{0.985475in}{1.351545in}}%
\pgfpathlineto{\pgfqpoint{0.984409in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{0.982652in}{1.360804in}}%
\pgfpathlineto{\pgfqpoint{0.980250in}{1.363008in}}%
\pgfpathlineto{\pgfqpoint{0.977624in}{1.364647in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{1.367234in}}%
\pgfpathlineto{\pgfqpoint{0.973790in}{1.371992in}}%
\pgfpathlineto{\pgfqpoint{0.973044in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{0.972706in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{0.972070in}{1.395922in}}%
\pgfpathlineto{\pgfqpoint{0.970421in}{1.401204in}}%
\pgfpathlineto{\pgfqpoint{0.967415in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{0.963341in}{1.400263in}}%
\pgfpathlineto{\pgfqpoint{0.959055in}{1.397260in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{1.402291in}}%
\pgfpathlineto{\pgfqpoint{0.953983in}{1.414370in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.431438in}}%
\pgfpathlineto{\pgfqpoint{0.956567in}{1.448892in}}%
\pgfpathlineto{\pgfqpoint{0.956055in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{0.952670in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{1.435160in}}%
\pgfpathlineto{\pgfqpoint{0.931460in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{0.926077in}{1.410381in}}%
\pgfpathlineto{\pgfqpoint{0.923368in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{0.923082in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{0.924072in}{1.447438in}}%
\pgfpathlineto{\pgfqpoint{0.924620in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{0.923097in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{0.918761in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{0.904669in}{1.436781in}}%
\pgfpathlineto{\pgfqpoint{0.897808in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{0.892484in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{0.888901in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{0.886693in}{1.408126in}}%
\pgfpathlineto{\pgfqpoint{0.885182in}{1.419543in}}%
\pgfpathlineto{\pgfqpoint{0.883679in}{1.432005in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{0.879212in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{0.876286in}{1.453294in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{0.869890in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{0.866440in}{1.458147in}}%
\pgfpathlineto{\pgfqpoint{0.862675in}{1.455074in}}%
\pgfpathlineto{\pgfqpoint{0.858551in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{1.435981in}}%
\pgfpathlineto{\pgfqpoint{0.849852in}{1.422732in}}%
\pgfpathlineto{\pgfqpoint{0.845794in}{1.411059in}}%
\pgfpathlineto{\pgfqpoint{0.842174in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{1.402442in}}%
\pgfpathlineto{\pgfqpoint{0.836100in}{1.406444in}}%
\pgfpathlineto{\pgfqpoint{0.833321in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{0.830479in}{1.422010in}}%
\pgfpathlineto{\pgfqpoint{0.827489in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{0.824356in}{1.433264in}}%
\pgfpathlineto{\pgfqpoint{0.821136in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{0.817877in}{1.439056in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{0.811259in}{1.447743in}}%
\pgfpathlineto{\pgfqpoint{0.807867in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{0.804440in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{0.801045in}{1.453712in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.448286in}}%
\pgfpathlineto{\pgfqpoint{0.794644in}{1.439707in}}%
\pgfpathlineto{\pgfqpoint{0.791670in}{1.430057in}}%
\pgfpathlineto{\pgfqpoint{0.788766in}{1.421573in}}%
\pgfpathlineto{\pgfqpoint{0.785833in}{1.415851in}}%
\pgfpathlineto{\pgfqpoint{0.782787in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{0.779590in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{0.776260in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{0.772857in}{1.419225in}}%
\pgfpathlineto{\pgfqpoint{0.769455in}{1.421615in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{1.422816in}}%
\pgfpathlineto{\pgfqpoint{0.762908in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{0.759844in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{0.756954in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{0.751780in}{1.406822in}}%
\pgfpathlineto{\pgfqpoint{0.749510in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{0.747410in}{1.391946in}}%
\pgfpathlineto{\pgfqpoint{0.745398in}{1.384235in}}%
\pgfpathlineto{\pgfqpoint{0.743340in}{1.377485in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{1.372748in}}%
\pgfpathlineto{\pgfqpoint{0.738351in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{0.734980in}{1.373619in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{0.725455in}{1.393747in}}%
\pgfpathlineto{\pgfqpoint{0.719125in}{1.411259in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.432038in}}%
\pgfpathlineto{\pgfqpoint{0.704391in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{0.697233in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{0.691346in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.687435in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{0.685736in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{0.685893in}{1.456351in}}%
\pgfpathlineto{\pgfqpoint{0.687111in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{0.688481in}{1.415787in}}%
\pgfpathlineto{\pgfqpoint{0.689306in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{0.689291in}{1.386259in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{1.376882in}}%
\pgfpathlineto{\pgfqpoint{0.687539in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{0.686655in}{1.361055in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{0.685710in}{1.343224in}}%
\pgfpathlineto{\pgfqpoint{0.684938in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{0.683208in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{0.680178in}{1.332451in}}%
\pgfpathlineto{\pgfqpoint{0.675978in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{0.671266in}{1.342007in}}%
\pgfpathlineto{\pgfqpoint{0.667023in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{0.664090in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{0.662677in}{1.340753in}}%
\pgfpathlineto{\pgfqpoint{0.662152in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{0.661317in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{0.658962in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{0.654415in}{1.330254in}}%
\pgfpathlineto{\pgfqpoint{0.647879in}{1.339544in}}%
\pgfpathlineto{\pgfqpoint{0.640496in}{1.350641in}}%
\pgfpathlineto{\pgfqpoint{0.633993in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{1.361086in}}%
\pgfpathlineto{\pgfqpoint{0.628828in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{0.629956in}{1.345165in}}%
\pgfpathlineto{\pgfqpoint{0.631720in}{1.333440in}}%
\pgfpathlineto{\pgfqpoint{0.632576in}{1.324186in}}%
\pgfpathlineto{\pgfqpoint{0.631713in}{1.319125in}}%
\pgfpathlineto{\pgfqpoint{0.629289in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{0.626209in}{1.317716in}}%
\pgfpathlineto{\pgfqpoint{0.623539in}{1.316814in}}%
\pgfpathlineto{\pgfqpoint{0.621801in}{1.313913in}}%
\pgfpathlineto{\pgfqpoint{0.620563in}{1.310022in}}%
\pgfpathlineto{\pgfqpoint{0.618591in}{1.307730in}}%
\pgfpathlineto{\pgfqpoint{0.614480in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{0.607371in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{0.597477in}{1.330961in}}%
\pgfpathlineto{\pgfqpoint{0.586268in}{1.346235in}}%
\pgfpathlineto{\pgfqpoint{0.576122in}{1.358973in}}%
\pgfpathlineto{\pgfqpoint{0.569386in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{0.567210in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{0.568963in}{1.352222in}}%
\pgfpathlineto{\pgfqpoint{0.572655in}{1.339094in}}%
\pgfpathlineto{\pgfqpoint{0.575996in}{1.326927in}}%
\pgfpathlineto{\pgfqpoint{0.577320in}{1.318588in}}%
\pgfpathlineto{\pgfqpoint{0.575989in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.572328in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.567295in}{1.318117in}}%
\pgfpathlineto{\pgfqpoint{0.562056in}{1.321010in}}%
\pgfpathlineto{\pgfqpoint{0.557607in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{0.554551in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{0.553044in}{1.318363in}}%
\pgfpathlineto{\pgfqpoint{0.552843in}{1.313075in}}%
\pgfpathlineto{\pgfqpoint{0.553352in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{0.553665in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{0.552695in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{0.549417in}{1.296760in}}%
\pgfpathlineto{\pgfqpoint{0.543233in}{1.300594in}}%
\pgfpathlineto{\pgfqpoint{0.534337in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{0.523934in}{1.317640in}}%
\pgfpathlineto{\pgfqpoint{0.514066in}{1.326063in}}%
\pgfpathlineto{\pgfqpoint{0.506908in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.503727in}{1.329317in}}%
\pgfpathlineto{\pgfqpoint{0.504137in}{1.323310in}}%
\pgfpathlineto{\pgfqpoint{0.506265in}{1.315132in}}%
\pgfpathlineto{\pgfqpoint{0.507736in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{0.506869in}{1.303974in}}%
\pgfpathlineto{\pgfqpoint{0.503461in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{0.498919in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.495661in}{1.302978in}}%
\pgfpathlineto{\pgfqpoint{0.495883in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{0.500263in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{0.507462in}{1.274107in}}%
\pgfpathlineto{\pgfqpoint{0.514787in}{1.260867in}}%
\pgfpathlineto{\pgfqpoint{0.519471in}{1.250990in}}%
\pgfpathlineto{\pgfqpoint{0.519740in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{0.515243in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{0.506940in}{1.252379in}}%
\pgfpathlineto{\pgfqpoint{0.496588in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{0.485958in}{1.266829in}}%
\pgfpathlineto{\pgfqpoint{0.476111in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{0.467109in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.458343in}{1.282738in}}%
\pgfpathlineto{\pgfqpoint{0.449204in}{1.287603in}}%
\pgfpathlineto{\pgfqpoint{0.439617in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{0.430105in}{1.297637in}}%
\pgfpathlineto{\pgfqpoint{0.421365in}{1.301569in}}%
\pgfpathlineto{\pgfqpoint{0.413668in}{1.304310in}}%
\pgfpathlineto{\pgfqpoint{0.406528in}{1.306378in}}%
\pgfpathlineto{\pgfqpoint{0.398939in}{1.308764in}}%
\pgfpathlineto{\pgfqpoint{0.390080in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{0.380069in}{1.316640in}}%
\pgfpathlineto{\pgfqpoint{0.370326in}{1.320617in}}%
\pgfpathlineto{\pgfqpoint{0.363218in}{1.322010in}}%
\pgfpathlineto{\pgfqpoint{0.361009in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{0.364622in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{0.373033in}{1.298073in}}%
\pgfpathlineto{\pgfqpoint{0.383744in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{0.394023in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{0.402075in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{0.407626in}{1.249886in}}%
\pgfpathlineto{\pgfqpoint{0.411766in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{0.416234in}{1.234302in}}%
\pgfpathlineto{\pgfqpoint{0.422433in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.430625in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{0.439710in}{1.203603in}}%
\pgfpathlineto{\pgfqpoint{0.447677in}{1.193658in}}%
\pgfpathlineto{\pgfqpoint{0.452388in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{0.452251in}{1.182952in}}%
\pgfpathlineto{\pgfqpoint{0.446619in}{1.183633in}}%
\pgfpathlineto{\pgfqpoint{0.435919in}{1.187972in}}%
\pgfpathlineto{\pgfqpoint{0.421618in}{1.194758in}}%
\pgfpathlineto{\pgfqpoint{0.405989in}{1.202255in}}%
\pgfpathlineto{\pgfqpoint{0.391610in}{1.208605in}}%
\pgfpathlineto{\pgfqpoint{0.380621in}{1.212347in}}%
\pgfpathlineto{\pgfqpoint{0.373983in}{1.212919in}}%
\pgfpathlineto{\pgfqpoint{0.371107in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{0.370109in}{1.207488in}}%
\pgfpathlineto{\pgfqpoint{0.368572in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{0.364490in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{0.357017in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.346856in}{1.206458in}}%
\pgfpathlineto{\pgfqpoint{0.336123in}{1.209106in}}%
\pgfpathlineto{\pgfqpoint{0.327630in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{0.323682in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{0.324939in}{1.203505in}}%
\pgfpathlineto{\pgfqpoint{0.330029in}{1.196352in}}%
\pgfpathlineto{\pgfqpoint{0.336170in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{0.340375in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{0.340534in}{1.178288in}}%
\pgfpathlineto{\pgfqpoint{0.335969in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{0.327419in}{1.177751in}}%
\pgfpathlineto{\pgfqpoint{0.316630in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{0.305721in}{1.181479in}}%
\pgfpathlineto{\pgfqpoint{0.296581in}{1.182221in}}%
\pgfpathlineto{\pgfqpoint{0.290490in}{1.181264in}}%
\pgfpathlineto{\pgfqpoint{0.288059in}{1.178370in}}%
\pgfpathlineto{\pgfqpoint{0.289321in}{1.173609in}}%
\pgfpathlineto{\pgfqpoint{0.293772in}{1.167317in}}%
\pgfpathlineto{\pgfqpoint{0.300293in}{1.160113in}}%
\pgfpathlineto{\pgfqpoint{0.307129in}{1.152884in}}%
\pgfpathlineto{\pgfqpoint{0.312114in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{0.313188in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{0.309061in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{0.299772in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{0.286917in}{1.142619in}}%
\pgfpathlineto{\pgfqpoint{0.273343in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{0.262243in}{1.145303in}}%
\pgfpathlineto{\pgfqpoint{0.255927in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{0.254961in}{1.140193in}}%
\pgfpathlineto{\pgfqpoint{0.258255in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{0.263996in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{0.270748in}{1.121893in}}%
\pgfpathlineto{\pgfqpoint{0.278007in}{1.115222in}}%
\pgfpathlineto{\pgfqpoint{0.285971in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{0.294807in}{1.101410in}}%
\pgfpathlineto{\pgfqpoint{0.304014in}{1.094419in}}%
\pgfpathlineto{\pgfqpoint{0.312390in}{1.087869in}}%
\pgfpathlineto{\pgfqpoint{0.318675in}{1.082177in}}%
\pgfpathlineto{\pgfqpoint{0.322473in}{1.077432in}}%
\pgfpathlineto{\pgfqpoint{0.324852in}{1.073227in}}%
\pgfpathlineto{\pgfqpoint{0.328165in}{1.068766in}}%
\pgfpathlineto{\pgfqpoint{0.334937in}{1.063263in}}%
\pgfpathlineto{\pgfqpoint{0.346261in}{1.056449in}}%
\pgfpathlineto{\pgfqpoint{0.360713in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{0.374660in}{1.041615in}}%
\pgfpathlineto{\pgfqpoint{0.383752in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{0.384612in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{0.375958in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{0.359072in}{1.033984in}}%
\pgfpathlineto{\pgfqpoint{0.337656in}{1.036591in}}%
\pgfpathlineto{\pgfqpoint{0.316834in}{1.038768in}}%
\pgfpathlineto{\pgfqpoint{0.301273in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{0.293260in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{0.292117in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{0.295331in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.300398in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{0.306035in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{0.312165in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{0.319029in}{1.012160in}}%
\pgfpathlineto{\pgfqpoint{0.326200in}{1.007529in}}%
\pgfpathlineto{\pgfqpoint{0.332298in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{0.335597in}{0.999483in}}%
\pgfpathlineto{\pgfqpoint{0.335110in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{0.331462in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{0.327000in}{0.991668in}}%
\pgfpathlineto{\pgfqpoint{0.324860in}{0.988888in}}%
\pgfpathlineto{\pgfqpoint{0.327283in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{0.334136in}{0.981287in}}%
\pgfpathlineto{\pgfqpoint{0.342777in}{0.977027in}}%
\pgfpathlineto{\pgfqpoint{0.349430in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{0.351082in}{0.969991in}}%
\pgfpathlineto{\pgfqpoint{0.346850in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{0.338328in}{0.965580in}}%
\pgfpathlineto{\pgfqpoint{0.328866in}{0.963590in}}%
\pgfpathlineto{\pgfqpoint{0.321891in}{0.961233in}}%
\pgfpathlineto{\pgfqpoint{0.319001in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{0.319054in}{0.955283in}}%
\pgfpathlineto{\pgfqpoint{0.318957in}{0.952178in}}%
\pgfpathlineto{\pgfqpoint{0.315576in}{0.949323in}}%
\pgfpathlineto{\pgfqpoint{0.307517in}{0.946753in}}%
\pgfpathlineto{\pgfqpoint{0.295953in}{0.944305in}}%
\pgfpathlineto{\pgfqpoint{0.284208in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{0.276174in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{0.274231in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{0.277944in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{0.284482in}{0.928449in}}%
\pgfpathlineto{\pgfqpoint{0.290337in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{0.292039in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{0.288272in}{0.915189in}}%
\pgfpathlineto{\pgfqpoint{0.283357in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.283357in}{0.911905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.283357in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.264574in}{0.898170in}}%
\pgfpathlineto{\pgfqpoint{0.260307in}{0.894600in}}%
\pgfpathlineto{\pgfqpoint{0.257926in}{0.891046in}}%
\pgfpathlineto{\pgfqpoint{0.258761in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{0.263096in}{0.884343in}}%
\pgfpathlineto{\pgfqpoint{0.287174in}{0.872339in}}%
\pgfpathlineto{\pgfqpoint{0.295496in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{0.305964in}{0.860969in}}%
\pgfpathlineto{\pgfqpoint{0.307090in}{0.857883in}}%
\pgfpathlineto{\pgfqpoint{0.301239in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{0.287118in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{0.246359in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{0.233693in}{0.831591in}}%
\pgfpathlineto{\pgfqpoint{0.234950in}{0.828073in}}%
\pgfpathlineto{\pgfqpoint{0.250276in}{0.826705in}}%
\pgfpathlineto{\pgfqpoint{0.308485in}{0.825840in}}%
\pgfpathlineto{\pgfqpoint{0.310339in}{0.822917in}}%
\pgfpathlineto{\pgfqpoint{0.302811in}{0.818280in}}%
\pgfpathlineto{\pgfqpoint{0.291846in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{0.284833in}{0.808111in}}%
\pgfpathlineto{\pgfqpoint{0.286959in}{0.805106in}}%
\pgfpathlineto{\pgfqpoint{0.298424in}{0.804087in}}%
\pgfpathlineto{\pgfqpoint{0.341225in}{0.803816in}}%
\pgfpathlineto{\pgfqpoint{0.346434in}{0.801939in}}%
\pgfpathlineto{\pgfqpoint{0.352083in}{0.794102in}}%
\pgfpathlineto{\pgfqpoint{0.361010in}{0.790350in}}%
\pgfpathlineto{\pgfqpoint{0.363549in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{0.364024in}{0.782079in}}%
\pgfpathlineto{\pgfqpoint{0.366976in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.375168in}{0.779360in}}%
\pgfpathlineto{\pgfqpoint{0.424727in}{0.783764in}}%
\pgfpathlineto{\pgfqpoint{0.427350in}{0.781955in}}%
\pgfpathlineto{\pgfqpoint{0.427040in}{0.776449in}}%
\pgfpathlineto{\pgfqpoint{0.431036in}{0.775171in}}%
\pgfpathlineto{\pgfqpoint{0.455557in}{0.776391in}}%
\pgfpathlineto{\pgfqpoint{0.456368in}{0.774143in}}%
\pgfpathlineto{\pgfqpoint{0.450671in}{0.769314in}}%
\pgfpathlineto{\pgfqpoint{0.432619in}{0.756633in}}%
\pgfpathlineto{\pgfqpoint{0.429859in}{0.752693in}}%
\pgfpathlineto{\pgfqpoint{0.434172in}{0.751709in}}%
\pgfpathlineto{\pgfqpoint{0.448316in}{0.752322in}}%
\pgfpathlineto{\pgfqpoint{0.446547in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{0.434209in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{0.364853in}{0.698564in}}%
\pgfpathlineto{\pgfqpoint{0.353540in}{0.689604in}}%
\pgfpathlineto{\pgfqpoint{0.353836in}{0.686186in}}%
\pgfpathlineto{\pgfqpoint{0.366062in}{0.685231in}}%
\pgfpathlineto{\pgfqpoint{0.364035in}{0.680647in}}%
\pgfpathlineto{\pgfqpoint{0.352593in}{0.671055in}}%
\pgfpathlineto{\pgfqpoint{0.316381in}{0.644017in}}%
\pgfpathlineto{\pgfqpoint{0.305409in}{0.633943in}}%
\pgfpathlineto{\pgfqpoint{0.305851in}{0.630038in}}%
\pgfpathlineto{\pgfqpoint{0.316606in}{0.631956in}}%
\pgfpathlineto{\pgfqpoint{0.359881in}{0.645134in}}%
\pgfpathlineto{\pgfqpoint{0.367560in}{0.645904in}}%
\pgfpathlineto{\pgfqpoint{0.387398in}{0.643113in}}%
\pgfpathlineto{\pgfqpoint{0.389601in}{0.640783in}}%
\pgfpathlineto{\pgfqpoint{0.388199in}{0.636106in}}%
\pgfpathlineto{\pgfqpoint{0.374761in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{0.376137in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{0.382357in}{0.612675in}}%
\pgfpathlineto{\pgfqpoint{0.399200in}{0.616680in}}%
\pgfpathlineto{\pgfqpoint{0.403673in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{0.403568in}{0.611990in}}%
\pgfpathlineto{\pgfqpoint{0.394369in}{0.597055in}}%
\pgfpathlineto{\pgfqpoint{0.385891in}{0.582159in}}%
\pgfpathlineto{\pgfqpoint{0.375946in}{0.561094in}}%
\pgfpathlineto{\pgfqpoint{0.369198in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.371853in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{0.380827in}{0.546808in}}%
\pgfpathlineto{\pgfqpoint{0.420807in}{0.567916in}}%
\pgfpathlineto{\pgfqpoint{0.424753in}{0.567060in}}%
\pgfpathlineto{\pgfqpoint{0.420079in}{0.558437in}}%
\pgfpathlineto{\pgfqpoint{0.379109in}{0.506267in}}%
\pgfpathlineto{\pgfqpoint{0.372320in}{0.494659in}}%
\pgfpathlineto{\pgfqpoint{0.374541in}{0.491514in}}%
\pgfpathlineto{\pgfqpoint{0.384560in}{0.495976in}}%
\pgfpathlineto{\pgfqpoint{0.447837in}{0.534785in}}%
\pgfpathlineto{\pgfqpoint{0.463758in}{0.542145in}}%
\pgfpathlineto{\pgfqpoint{0.468977in}{0.543091in}}%
\pgfpathlineto{\pgfqpoint{0.470639in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{0.467930in}{0.532496in}}%
\pgfpathlineto{\pgfqpoint{0.448145in}{0.495026in}}%
\pgfpathlineto{\pgfqpoint{0.448641in}{0.490270in}}%
\pgfpathlineto{\pgfqpoint{0.456468in}{0.494103in}}%
\pgfpathlineto{\pgfqpoint{0.494681in}{0.524625in}}%
\pgfpathlineto{\pgfqpoint{0.498477in}{0.524329in}}%
\pgfpathlineto{\pgfqpoint{0.494644in}{0.514475in}}%
\pgfpathlineto{\pgfqpoint{0.466525in}{0.461907in}}%
\pgfpathlineto{\pgfqpoint{0.466620in}{0.456118in}}%
\pgfpathlineto{\pgfqpoint{0.474738in}{0.461010in}}%
\pgfpathlineto{\pgfqpoint{0.520480in}{0.501277in}}%
\pgfpathlineto{\pgfqpoint{0.533620in}{0.503755in}}%
\pgfpathlineto{\pgfqpoint{0.559629in}{0.521304in}}%
\pgfpathlineto{\pgfqpoint{0.561090in}{0.518153in}}%
\pgfpathlineto{\pgfqpoint{0.560800in}{0.506502in}}%
\pgfpathlineto{\pgfqpoint{0.562962in}{0.504293in}}%
\pgfpathlineto{\pgfqpoint{0.567802in}{0.506540in}}%
\pgfpathlineto{\pgfqpoint{0.580019in}{0.515726in}}%
\pgfpathlineto{\pgfqpoint{0.583675in}{0.516308in}}%
\pgfpathlineto{\pgfqpoint{0.584802in}{0.512473in}}%
\pgfpathlineto{\pgfqpoint{0.585310in}{0.501397in}}%
\pgfpathlineto{\pgfqpoint{0.588684in}{0.501448in}}%
\pgfpathlineto{\pgfqpoint{0.607125in}{0.517989in}}%
\pgfpathlineto{\pgfqpoint{0.607756in}{0.513076in}}%
\pgfpathlineto{\pgfqpoint{0.602937in}{0.497154in}}%
\pgfpathlineto{\pgfqpoint{0.576972in}{0.422380in}}%
\pgfpathlineto{\pgfqpoint{0.576878in}{0.414148in}}%
\pgfpathlineto{\pgfqpoint{0.583379in}{0.419981in}}%
\pgfpathlineto{\pgfqpoint{0.602084in}{0.445168in}}%
\pgfpathlineto{\pgfqpoint{0.607036in}{0.448452in}}%
\pgfpathlineto{\pgfqpoint{0.607508in}{0.441510in}}%
\pgfpathlineto{\pgfqpoint{0.604014in}{0.416361in}}%
\pgfpathlineto{\pgfqpoint{0.606762in}{0.414163in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{0.424723in}}%
\pgfpathlineto{\pgfqpoint{0.642974in}{0.471359in}}%
\pgfpathlineto{\pgfqpoint{0.643990in}{0.465601in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{0.444402in}}%
\pgfpathlineto{\pgfqpoint{0.622746in}{0.378074in}}%
\pgfpathlineto{\pgfqpoint{0.617826in}{0.352867in}}%
\pgfpathlineto{\pgfqpoint{0.618791in}{0.344095in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{0.351813in}}%
\pgfpathlineto{\pgfqpoint{0.652220in}{0.401083in}}%
\pgfpathlineto{\pgfqpoint{0.657287in}{0.406210in}}%
\pgfpathlineto{\pgfqpoint{0.660227in}{0.404433in}}%
\pgfpathlineto{\pgfqpoint{0.664142in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{0.666901in}{0.391067in}}%
\pgfpathlineto{\pgfqpoint{0.677090in}{0.389769in}}%
\pgfpathlineto{\pgfqpoint{0.678916in}{0.383066in}}%
\pgfpathlineto{\pgfqpoint{0.679321in}{0.370167in}}%
\pgfpathlineto{\pgfqpoint{0.677326in}{0.312684in}}%
\pgfpathlineto{\pgfqpoint{0.678940in}{0.301851in}}%
\pgfpathlineto{\pgfqpoint{0.682969in}{0.301945in}}%
\pgfpathlineto{\pgfqpoint{0.689134in}{0.312646in}}%
\pgfpathlineto{\pgfqpoint{0.709461in}{0.359687in}}%
\pgfpathlineto{\pgfqpoint{0.713878in}{0.364408in}}%
\pgfpathlineto{\pgfqpoint{0.717128in}{0.362660in}}%
\pgfpathlineto{\pgfqpoint{0.720116in}{0.359220in}}%
\pgfpathlineto{\pgfqpoint{0.723917in}{0.360720in}}%
\pgfpathlineto{\pgfqpoint{0.729233in}{0.372461in}}%
\pgfpathlineto{\pgfqpoint{0.735984in}{0.395265in}}%
\pgfpathlineto{\pgfqpoint{0.760349in}{0.489312in}}%
\pgfpathlineto{\pgfqpoint{0.763391in}{0.492425in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{0.488666in}}%
\pgfpathlineto{\pgfqpoint{0.769872in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{0.779685in}{0.458068in}}%
\pgfpathlineto{\pgfqpoint{0.784503in}{0.441507in}}%
\pgfpathlineto{\pgfqpoint{0.787286in}{0.437742in}}%
\pgfpathlineto{\pgfqpoint{0.790350in}{0.439522in}}%
\pgfpathlineto{\pgfqpoint{0.796623in}{0.450318in}}%
\pgfpathlineto{\pgfqpoint{0.799537in}{0.450688in}}%
\pgfpathlineto{\pgfqpoint{0.802322in}{0.443945in}}%
\pgfpathlineto{\pgfqpoint{0.811208in}{0.408588in}}%
\pgfpathlineto{\pgfqpoint{0.814369in}{0.409137in}}%
\pgfpathlineto{\pgfqpoint{0.817397in}{0.418645in}}%
\pgfpathlineto{\pgfqpoint{0.822979in}{0.442051in}}%
\pgfpathlineto{\pgfqpoint{0.825879in}{0.443793in}}%
\pgfpathlineto{\pgfqpoint{0.829151in}{0.435553in}}%
\pgfpathlineto{\pgfqpoint{0.841023in}{0.386408in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{0.377881in}}%
\pgfpathlineto{\pgfqpoint{0.855901in}{0.367375in}}%
\pgfpathlineto{\pgfqpoint{0.869372in}{0.337074in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{0.337059in}}%
\pgfpathlineto{\pgfqpoint{0.875478in}{0.347580in}}%
\pgfpathlineto{\pgfqpoint{0.879219in}{0.400185in}}%
\pgfpathlineto{\pgfqpoint{0.881437in}{0.407717in}}%
\pgfpathlineto{\pgfqpoint{0.884602in}{0.408210in}}%
\pgfpathlineto{\pgfqpoint{0.892037in}{0.402278in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{0.403425in}}%
\pgfpathlineto{\pgfqpoint{0.897463in}{0.408997in}}%
\pgfpathlineto{\pgfqpoint{0.903055in}{0.430884in}}%
\pgfpathlineto{\pgfqpoint{0.912650in}{0.444682in}}%
\pgfpathlineto{\pgfqpoint{0.918413in}{0.459406in}}%
\pgfpathlineto{\pgfqpoint{0.921111in}{0.460687in}}%
\pgfpathlineto{\pgfqpoint{0.927618in}{0.458868in}}%
\pgfpathlineto{\pgfqpoint{0.937628in}{0.455840in}}%
\pgfpathlineto{\pgfqpoint{0.941518in}{0.453065in}}%
\pgfpathlineto{\pgfqpoint{0.955566in}{0.437942in}}%
\pgfpathlineto{\pgfqpoint{0.959308in}{0.436426in}}%
\pgfpathlineto{\pgfqpoint{0.961660in}{0.439357in}}%
\pgfpathlineto{\pgfqpoint{0.966453in}{0.463557in}}%
\pgfpathlineto{\pgfqpoint{0.970649in}{0.460665in}}%
\pgfpathlineto{\pgfqpoint{0.976872in}{0.452325in}}%
\pgfpathlineto{\pgfqpoint{1.010772in}{0.399377in}}%
\pgfpathlineto{\pgfqpoint{1.016374in}{0.394665in}}%
\pgfpathlineto{\pgfqpoint{1.018598in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{1.017113in}{0.411225in}}%
\pgfpathlineto{\pgfqpoint{1.001108in}{0.481056in}}%
\pgfpathlineto{\pgfqpoint{1.004067in}{0.481700in}}%
\pgfpathlineto{\pgfqpoint{1.011337in}{0.472946in}}%
\pgfpathlineto{\pgfqpoint{1.032004in}{0.443457in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{0.434060in}}%
\pgfpathlineto{\pgfqpoint{1.044443in}{0.432845in}}%
\pgfpathlineto{\pgfqpoint{1.046160in}{0.444335in}}%
\pgfpathlineto{\pgfqpoint{1.048792in}{0.446421in}}%
\pgfpathlineto{\pgfqpoint{1.055163in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{1.084603in}{0.408145in}}%
\pgfpathlineto{\pgfqpoint{1.088547in}{0.408466in}}%
\pgfpathlineto{\pgfqpoint{1.087687in}{0.417396in}}%
\pgfpathlineto{\pgfqpoint{1.083142in}{0.439531in}}%
\pgfpathlineto{\pgfqpoint{1.086031in}{0.441387in}}%
\pgfpathlineto{\pgfqpoint{1.094002in}{0.434685in}}%
\pgfpathlineto{\pgfqpoint{1.115737in}{0.412522in}}%
\pgfpathlineto{\pgfqpoint{1.121547in}{0.410138in}}%
\pgfpathlineto{\pgfqpoint{1.120611in}{0.418602in}}%
\pgfpathlineto{\pgfqpoint{1.099560in}{0.476769in}}%
\pgfpathlineto{\pgfqpoint{1.103425in}{0.476911in}}%
\pgfpathlineto{\pgfqpoint{1.124815in}{0.463648in}}%
\pgfpathlineto{\pgfqpoint{1.129201in}{0.463422in}}%
\pgfpathlineto{\pgfqpoint{1.137577in}{0.469555in}}%
\pgfpathlineto{\pgfqpoint{1.139311in}{0.473011in}}%
\pgfpathlineto{\pgfqpoint{1.138290in}{0.480061in}}%
\pgfpathlineto{\pgfqpoint{1.133192in}{0.492281in}}%
\pgfpathlineto{\pgfqpoint{1.100889in}{0.553316in}}%
\pgfpathlineto{\pgfqpoint{1.101181in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{1.105318in}{0.557069in}}%
\pgfpathlineto{\pgfqpoint{1.115109in}{0.554531in}}%
\pgfpathlineto{\pgfqpoint{1.116571in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{1.115056in}{0.567955in}}%
\pgfpathlineto{\pgfqpoint{1.116773in}{0.570368in}}%
\pgfpathlineto{\pgfqpoint{1.122286in}{0.568590in}}%
\pgfpathlineto{\pgfqpoint{1.146752in}{0.555411in}}%
\pgfpathlineto{\pgfqpoint{1.147995in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{1.143844in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{1.124939in}{0.598862in}}%
\pgfpathlineto{\pgfqpoint{1.124132in}{0.603569in}}%
\pgfpathlineto{\pgfqpoint{1.126287in}{0.605333in}}%
\pgfpathlineto{\pgfqpoint{1.135883in}{0.607732in}}%
\pgfpathlineto{\pgfqpoint{1.138867in}{0.608791in}}%
\pgfpathlineto{\pgfqpoint{1.143516in}{0.608357in}}%
\pgfpathlineto{\pgfqpoint{1.160653in}{0.600714in}}%
\pgfpathlineto{\pgfqpoint{1.179760in}{0.591959in}}%
\pgfpathlineto{\pgfqpoint{1.184118in}{0.592276in}}%
\pgfpathlineto{\pgfqpoint{1.183518in}{0.596831in}}%
\pgfpathlineto{\pgfqpoint{1.173356in}{0.613152in}}%
\pgfpathlineto{\pgfqpoint{1.164390in}{0.627926in}}%
\pgfpathlineto{\pgfqpoint{1.158365in}{0.639881in}}%
\pgfpathlineto{\pgfqpoint{1.142298in}{0.665639in}}%
\pgfpathlineto{\pgfqpoint{1.145950in}{0.666186in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{0.662272in}}%
\pgfpathlineto{\pgfqpoint{1.223133in}{0.629160in}}%
\pgfpathlineto{\pgfqpoint{1.231107in}{0.627568in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{0.630724in}}%
\pgfpathlineto{\pgfqpoint{1.227674in}{0.637470in}}%
\pgfpathlineto{\pgfqpoint{1.200350in}{0.669269in}}%
\pgfpathlineto{\pgfqpoint{1.198679in}{0.673684in}}%
\pgfpathlineto{\pgfqpoint{1.200193in}{0.676116in}}%
\pgfpathlineto{\pgfqpoint{1.204564in}{0.676845in}}%
\pgfpathlineto{\pgfqpoint{1.222608in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{1.225281in}{0.678433in}}%
\pgfpathlineto{\pgfqpoint{1.227205in}{0.687597in}}%
\pgfpathlineto{\pgfqpoint{1.233762in}{0.687491in}}%
\pgfpathlineto{\pgfqpoint{1.246439in}{0.684272in}}%
\pgfpathlineto{\pgfqpoint{1.303707in}{0.666104in}}%
\pgfpathlineto{\pgfqpoint{1.315383in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{1.318153in}{0.666829in}}%
\pgfpathlineto{\pgfqpoint{1.313683in}{0.672878in}}%
\pgfpathlineto{\pgfqpoint{1.302421in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.304788in}{0.688435in}}%
\pgfpathlineto{\pgfqpoint{1.314499in}{0.687853in}}%
\pgfpathlineto{\pgfqpoint{1.342140in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{1.347886in}{0.685058in}}%
\pgfpathlineto{\pgfqpoint{1.341683in}{0.691602in}}%
\pgfpathlineto{\pgfqpoint{1.323826in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{1.257750in}{0.739463in}}%
\pgfpathlineto{\pgfqpoint{1.250827in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{1.255165in}{0.746855in}}%
\pgfpathlineto{\pgfqpoint{1.287344in}{0.741707in}}%
\pgfpathlineto{\pgfqpoint{1.305203in}{0.738834in}}%
\pgfpathlineto{\pgfqpoint{1.317199in}{0.738208in}}%
\pgfpathlineto{\pgfqpoint{1.320783in}{0.740558in}}%
\pgfpathlineto{\pgfqpoint{1.317038in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{1.303877in}{0.756531in}}%
\pgfpathlineto{\pgfqpoint{1.302634in}{0.760318in}}%
\pgfpathlineto{\pgfqpoint{1.307448in}{0.762252in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.764743in}}%
\pgfpathlineto{\pgfqpoint{1.350950in}{0.767525in}}%
\pgfpathlineto{\pgfqpoint{1.351747in}{0.774583in}}%
\pgfpathlineto{\pgfqpoint{1.354102in}{0.777619in}}%
\pgfpathlineto{\pgfqpoint{1.359265in}{0.780001in}}%
\pgfpathlineto{\pgfqpoint{1.373454in}{0.784060in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{0.786632in}}%
\pgfpathlineto{\pgfqpoint{1.381297in}{0.789810in}}%
\pgfpathlineto{\pgfqpoint{1.383826in}{0.796792in}}%
\pgfpathlineto{\pgfqpoint{1.387573in}{0.799811in}}%
\pgfpathlineto{\pgfqpoint{1.407958in}{0.807511in}}%
\pgfpathlineto{\pgfqpoint{1.409540in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{1.405247in}{0.815678in}}%
\pgfpathlineto{\pgfqpoint{1.379165in}{0.830878in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{0.834769in}}%
\pgfpathlineto{\pgfqpoint{1.381298in}{0.837888in}}%
\pgfpathlineto{\pgfqpoint{1.395955in}{0.843465in}}%
\pgfpathlineto{\pgfqpoint{1.398987in}{0.846860in}}%
\pgfpathlineto{\pgfqpoint{1.395824in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{1.376016in}{0.860180in}}%
\pgfpathlineto{\pgfqpoint{1.359443in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{1.357594in}{0.872259in}}%
\pgfpathlineto{\pgfqpoint{1.359604in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{1.386083in}{0.895608in}}%
\pgfpathlineto{\pgfqpoint{1.420244in}{0.913823in}}%
\pgfpathlineto{\pgfqpoint{1.424213in}{0.917696in}}%
\pgfpathlineto{\pgfqpoint{1.425904in}{0.921583in}}%
\pgfpathlineto{\pgfqpoint{1.424656in}{0.925428in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{0.929159in}}%
\pgfpathlineto{\pgfqpoint{1.411536in}{0.932707in}}%
\pgfpathlineto{\pgfqpoint{1.387289in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{1.341709in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{1.327098in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{1.324060in}{0.958878in}}%
\pgfpathlineto{\pgfqpoint{1.325889in}{0.962316in}}%
\pgfpathlineto{\pgfqpoint{1.333259in}{0.966359in}}%
\pgfpathlineto{\pgfqpoint{1.356494in}{0.975732in}}%
\pgfpathlineto{\pgfqpoint{1.362266in}{0.979928in}}%
\pgfpathlineto{\pgfqpoint{1.356507in}{0.982707in}}%
\pgfpathlineto{\pgfqpoint{1.337378in}{0.983600in}}%
\pgfpathlineto{\pgfqpoint{1.239845in}{0.981374in}}%
\pgfpathlineto{\pgfqpoint{1.239973in}{0.984170in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{0.988954in}}%
\pgfpathlineto{\pgfqpoint{1.285382in}{1.001055in}}%
\pgfpathlineto{\pgfqpoint{1.294256in}{1.005875in}}%
\pgfpathlineto{\pgfqpoint{1.293124in}{1.008809in}}%
\pgfpathlineto{\pgfqpoint{1.261301in}{1.014284in}}%
\pgfpathlineto{\pgfqpoint{1.261427in}{1.023300in}}%
\pgfpathlineto{\pgfqpoint{1.256112in}{1.024966in}}%
\pgfpathlineto{\pgfqpoint{1.232265in}{1.027431in}}%
\pgfpathlineto{\pgfqpoint{1.229069in}{1.029391in}}%
\pgfpathlineto{\pgfqpoint{1.226792in}{1.037273in}}%
\pgfpathlineto{\pgfqpoint{1.216019in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{1.217965in}{1.045886in}}%
\pgfpathlineto{\pgfqpoint{1.225353in}{1.051212in}}%
\pgfpathlineto{\pgfqpoint{1.258541in}{1.071824in}}%
\pgfpathlineto{\pgfqpoint{1.261156in}{1.075960in}}%
\pgfpathlineto{\pgfqpoint{1.256615in}{1.077493in}}%
\pgfpathlineto{\pgfqpoint{1.219875in}{1.075692in}}%
\pgfpathlineto{\pgfqpoint{1.216959in}{1.077499in}}%
\pgfpathlineto{\pgfqpoint{1.216679in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{1.220397in}{1.087989in}}%
\pgfpathlineto{\pgfqpoint{1.227944in}{1.097485in}}%
\pgfpathlineto{\pgfqpoint{1.241577in}{1.113371in}}%
\pgfpathlineto{\pgfqpoint{1.242266in}{1.117012in}}%
\pgfpathlineto{\pgfqpoint{1.239173in}{1.118858in}}%
\pgfpathlineto{\pgfqpoint{1.232294in}{1.118819in}}%
\pgfpathlineto{\pgfqpoint{1.210892in}{1.114610in}}%
\pgfpathlineto{\pgfqpoint{1.178552in}{1.107052in}}%
\pgfpathlineto{\pgfqpoint{1.172449in}{1.106744in}}%
\pgfpathlineto{\pgfqpoint{1.170486in}{1.108617in}}%
\pgfpathlineto{\pgfqpoint{1.173257in}{1.113105in}}%
\pgfpathlineto{\pgfqpoint{1.190651in}{1.129048in}}%
\pgfpathlineto{\pgfqpoint{1.208357in}{1.145846in}}%
\pgfpathlineto{\pgfqpoint{1.210094in}{1.150263in}}%
\pgfpathlineto{\pgfqpoint{1.205740in}{1.151049in}}%
\pgfpathlineto{\pgfqpoint{1.179898in}{1.145050in}}%
\pgfpathlineto{\pgfqpoint{1.176192in}{1.145941in}}%
\pgfpathlineto{\pgfqpoint{1.176386in}{1.149323in}}%
\pgfpathlineto{\pgfqpoint{1.183388in}{1.163989in}}%
\pgfpathlineto{\pgfqpoint{1.182834in}{1.167042in}}%
\pgfpathlineto{\pgfqpoint{1.179986in}{1.171981in}}%
\pgfpathlineto{\pgfqpoint{1.180837in}{1.176079in}}%
\pgfpathlineto{\pgfqpoint{1.190081in}{1.189942in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{1.214853in}}%
\pgfpathlineto{\pgfqpoint{1.212543in}{1.226284in}}%
\pgfpathlineto{\pgfqpoint{1.212370in}{1.230242in}}%
\pgfpathlineto{\pgfqpoint{1.210814in}{1.233128in}}%
\pgfpathlineto{\pgfqpoint{1.207917in}{1.234934in}}%
\pgfpathlineto{\pgfqpoint{1.195563in}{1.237150in}}%
\pgfpathlineto{\pgfqpoint{1.193303in}{1.239389in}}%
\pgfpathlineto{\pgfqpoint{1.193207in}{1.243499in}}%
\pgfpathlineto{\pgfqpoint{1.198592in}{1.261199in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.264585in}}%
\pgfpathlineto{\pgfqpoint{1.193424in}{1.265367in}}%
\pgfpathlineto{\pgfqpoint{1.176012in}{1.262299in}}%
\pgfpathlineto{\pgfqpoint{1.173576in}{1.264374in}}%
\pgfpathlineto{\pgfqpoint{1.173982in}{1.269236in}}%
\pgfpathlineto{\pgfqpoint{1.180526in}{1.284935in}}%
\pgfpathlineto{\pgfqpoint{1.186770in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{1.306215in}}%
\pgfpathlineto{\pgfqpoint{1.184879in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.179861in}{1.308460in}}%
\pgfpathlineto{\pgfqpoint{1.163917in}{1.301047in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.294913in}}%
\pgfpathlineto{\pgfqpoint{1.147268in}{1.297078in}}%
\pgfpathlineto{\pgfqpoint{1.149127in}{1.304155in}}%
\pgfpathlineto{\pgfqpoint{1.167219in}{1.341222in}}%
\pgfpathlineto{\pgfqpoint{1.168873in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{1.165154in}{1.349828in}}%
\pgfpathlineto{\pgfqpoint{1.156798in}{1.345054in}}%
\pgfpathlineto{\pgfqpoint{1.136583in}{1.330463in}}%
\pgfpathlineto{\pgfqpoint{1.130212in}{1.327654in}}%
\pgfpathlineto{\pgfqpoint{1.128373in}{1.330687in}}%
\pgfpathlineto{\pgfqpoint{1.130955in}{1.339648in}}%
\pgfpathlineto{\pgfqpoint{1.154274in}{1.395662in}}%
\pgfpathlineto{\pgfqpoint{1.154916in}{1.403078in}}%
\pgfpathlineto{\pgfqpoint{1.152083in}{1.405616in}}%
\pgfpathlineto{\pgfqpoint{1.146422in}{1.404021in}}%
\pgfpathlineto{\pgfqpoint{1.125422in}{1.392492in}}%
\pgfpathlineto{\pgfqpoint{1.121362in}{1.392868in}}%
\pgfpathlineto{\pgfqpoint{1.119688in}{1.396942in}}%
\pgfpathlineto{\pgfqpoint{1.119786in}{1.410832in}}%
\pgfpathlineto{\pgfqpoint{1.118152in}{1.415238in}}%
\pgfpathlineto{\pgfqpoint{1.113414in}{1.414565in}}%
\pgfpathlineto{\pgfqpoint{1.105479in}{1.408437in}}%
\pgfpathlineto{\pgfqpoint{1.086317in}{1.389778in}}%
\pgfpathlineto{\pgfqpoint{1.079469in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{1.076386in}{1.386258in}}%
\pgfpathlineto{\pgfqpoint{1.076958in}{1.394367in}}%
\pgfpathlineto{\pgfqpoint{1.082353in}{1.419102in}}%
\pgfpathlineto{\pgfqpoint{1.082391in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{1.078413in}{1.427215in}}%
\pgfpathlineto{\pgfqpoint{1.070587in}{1.419949in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{1.004198in}{1.349736in}}%
\pgfpathlineto{\pgfqpoint{0.993086in}{1.339069in}}%
\pgfpathlineto{\pgfqpoint{0.989485in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{0.987340in}{1.340465in}}%
\pgfpathlineto{\pgfqpoint{0.982652in}{1.360804in}}%
\pgfpathlineto{\pgfqpoint{0.975333in}{1.367234in}}%
\pgfpathlineto{\pgfqpoint{0.973790in}{1.371992in}}%
\pgfpathlineto{\pgfqpoint{0.970421in}{1.401204in}}%
\pgfpathlineto{\pgfqpoint{0.967415in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{0.955628in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{0.953874in}{1.402291in}}%
\pgfpathlineto{\pgfqpoint{0.953983in}{1.414370in}}%
\pgfpathlineto{\pgfqpoint{0.956567in}{1.448892in}}%
\pgfpathlineto{\pgfqpoint{0.956055in}{1.460609in}}%
\pgfpathlineto{\pgfqpoint{0.952670in}{1.461778in}}%
\pgfpathlineto{\pgfqpoint{0.946477in}{1.451822in}}%
\pgfpathlineto{\pgfqpoint{0.931460in}{1.419072in}}%
\pgfpathlineto{\pgfqpoint{0.926077in}{1.410381in}}%
\pgfpathlineto{\pgfqpoint{0.923368in}{1.412999in}}%
\pgfpathlineto{\pgfqpoint{0.923082in}{1.426806in}}%
\pgfpathlineto{\pgfqpoint{0.924620in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{0.923097in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{0.918761in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{0.912146in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{0.892484in}{1.404461in}}%
\pgfpathlineto{\pgfqpoint{0.888901in}{1.401950in}}%
\pgfpathlineto{\pgfqpoint{0.886693in}{1.408126in}}%
\pgfpathlineto{\pgfqpoint{0.881725in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{0.879212in}{1.449137in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{0.869890in}{1.457927in}}%
\pgfpathlineto{\pgfqpoint{0.866440in}{1.458147in}}%
\pgfpathlineto{\pgfqpoint{0.862675in}{1.455074in}}%
\pgfpathlineto{\pgfqpoint{0.858551in}{1.447533in}}%
\pgfpathlineto{\pgfqpoint{0.842174in}{1.403830in}}%
\pgfpathlineto{\pgfqpoint{0.838987in}{1.402442in}}%
\pgfpathlineto{\pgfqpoint{0.836100in}{1.406444in}}%
\pgfpathlineto{\pgfqpoint{0.827489in}{1.428749in}}%
\pgfpathlineto{\pgfqpoint{0.821136in}{1.436223in}}%
\pgfpathlineto{\pgfqpoint{0.814591in}{1.442887in}}%
\pgfpathlineto{\pgfqpoint{0.807867in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{0.804440in}{1.454936in}}%
\pgfpathlineto{\pgfqpoint{0.801045in}{1.453712in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{1.448286in}}%
\pgfpathlineto{\pgfqpoint{0.785833in}{1.415851in}}%
\pgfpathlineto{\pgfqpoint{0.782787in}{1.413458in}}%
\pgfpathlineto{\pgfqpoint{0.779590in}{1.413972in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{1.422816in}}%
\pgfpathlineto{\pgfqpoint{0.762908in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{0.759844in}{1.420765in}}%
\pgfpathlineto{\pgfqpoint{0.754260in}{1.412834in}}%
\pgfpathlineto{\pgfqpoint{0.749510in}{1.399708in}}%
\pgfpathlineto{\pgfqpoint{0.743340in}{1.377485in}}%
\pgfpathlineto{\pgfqpoint{0.741062in}{1.372748in}}%
\pgfpathlineto{\pgfqpoint{0.738351in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{0.734980in}{1.373619in}}%
\pgfpathlineto{\pgfqpoint{0.730733in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{0.719125in}{1.411259in}}%
\pgfpathlineto{\pgfqpoint{0.704391in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{0.697233in}{1.471143in}}%
\pgfpathlineto{\pgfqpoint{0.691346in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{0.687435in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{0.685736in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{0.687111in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{0.689306in}{1.398959in}}%
\pgfpathlineto{\pgfqpoint{0.688565in}{1.376882in}}%
\pgfpathlineto{\pgfqpoint{0.686109in}{1.352201in}}%
\pgfpathlineto{\pgfqpoint{0.684938in}{1.335881in}}%
\pgfpathlineto{\pgfqpoint{0.683208in}{1.331998in}}%
\pgfpathlineto{\pgfqpoint{0.680178in}{1.332451in}}%
\pgfpathlineto{\pgfqpoint{0.667023in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{0.664090in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{0.662677in}{1.340753in}}%
\pgfpathlineto{\pgfqpoint{0.661317in}{1.327644in}}%
\pgfpathlineto{\pgfqpoint{0.658962in}{1.325995in}}%
\pgfpathlineto{\pgfqpoint{0.654415in}{1.330254in}}%
\pgfpathlineto{\pgfqpoint{0.633993in}{1.359061in}}%
\pgfpathlineto{\pgfqpoint{0.629921in}{1.361086in}}%
\pgfpathlineto{\pgfqpoint{0.628828in}{1.355717in}}%
\pgfpathlineto{\pgfqpoint{0.631713in}{1.319125in}}%
\pgfpathlineto{\pgfqpoint{0.629289in}{1.317693in}}%
\pgfpathlineto{\pgfqpoint{0.623539in}{1.316814in}}%
\pgfpathlineto{\pgfqpoint{0.618591in}{1.307730in}}%
\pgfpathlineto{\pgfqpoint{0.614480in}{1.309816in}}%
\pgfpathlineto{\pgfqpoint{0.607371in}{1.317792in}}%
\pgfpathlineto{\pgfqpoint{0.576122in}{1.358973in}}%
\pgfpathlineto{\pgfqpoint{0.569386in}{1.364875in}}%
\pgfpathlineto{\pgfqpoint{0.567210in}{1.362112in}}%
\pgfpathlineto{\pgfqpoint{0.568963in}{1.352222in}}%
\pgfpathlineto{\pgfqpoint{0.577320in}{1.318588in}}%
\pgfpathlineto{\pgfqpoint{0.575989in}{1.315012in}}%
\pgfpathlineto{\pgfqpoint{0.572328in}{1.315445in}}%
\pgfpathlineto{\pgfqpoint{0.557607in}{1.322494in}}%
\pgfpathlineto{\pgfqpoint{0.554551in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{0.553044in}{1.318363in}}%
\pgfpathlineto{\pgfqpoint{0.553352in}{1.306798in}}%
\pgfpathlineto{\pgfqpoint{0.553665in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{0.552695in}{1.297121in}}%
\pgfpathlineto{\pgfqpoint{0.549417in}{1.296760in}}%
\pgfpathlineto{\pgfqpoint{0.543233in}{1.300594in}}%
\pgfpathlineto{\pgfqpoint{0.506908in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{0.503727in}{1.329317in}}%
\pgfpathlineto{\pgfqpoint{0.504137in}{1.323310in}}%
\pgfpathlineto{\pgfqpoint{0.507736in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{0.506869in}{1.303974in}}%
\pgfpathlineto{\pgfqpoint{0.503461in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{0.498919in}{1.303953in}}%
\pgfpathlineto{\pgfqpoint{0.495661in}{1.302978in}}%
\pgfpathlineto{\pgfqpoint{0.495883in}{1.297710in}}%
\pgfpathlineto{\pgfqpoint{0.500263in}{1.287489in}}%
\pgfpathlineto{\pgfqpoint{0.519471in}{1.250990in}}%
\pgfpathlineto{\pgfqpoint{0.519740in}{1.246396in}}%
\pgfpathlineto{\pgfqpoint{0.515243in}{1.247288in}}%
\pgfpathlineto{\pgfqpoint{0.496588in}{1.259567in}}%
\pgfpathlineto{\pgfqpoint{0.476111in}{1.273013in}}%
\pgfpathlineto{\pgfqpoint{0.439617in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{0.421365in}{1.301569in}}%
\pgfpathlineto{\pgfqpoint{0.363218in}{1.322010in}}%
\pgfpathlineto{\pgfqpoint{0.361009in}{1.318863in}}%
\pgfpathlineto{\pgfqpoint{0.364622in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{0.383744in}{1.283867in}}%
\pgfpathlineto{\pgfqpoint{0.402075in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{0.422433in}{1.225179in}}%
\pgfpathlineto{\pgfqpoint{0.452388in}{1.186406in}}%
\pgfpathlineto{\pgfqpoint{0.452251in}{1.182952in}}%
\pgfpathlineto{\pgfqpoint{0.446619in}{1.183633in}}%
\pgfpathlineto{\pgfqpoint{0.421618in}{1.194758in}}%
\pgfpathlineto{\pgfqpoint{0.391610in}{1.208605in}}%
\pgfpathlineto{\pgfqpoint{0.380621in}{1.212347in}}%
\pgfpathlineto{\pgfqpoint{0.373983in}{1.212919in}}%
\pgfpathlineto{\pgfqpoint{0.371107in}{1.210843in}}%
\pgfpathlineto{\pgfqpoint{0.368572in}{1.204505in}}%
\pgfpathlineto{\pgfqpoint{0.364490in}{1.203191in}}%
\pgfpathlineto{\pgfqpoint{0.357017in}{1.204020in}}%
\pgfpathlineto{\pgfqpoint{0.327630in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{0.323682in}{1.208442in}}%
\pgfpathlineto{\pgfqpoint{0.324939in}{1.203505in}}%
\pgfpathlineto{\pgfqpoint{0.340375in}{1.182299in}}%
\pgfpathlineto{\pgfqpoint{0.340534in}{1.178288in}}%
\pgfpathlineto{\pgfqpoint{0.335969in}{1.176947in}}%
\pgfpathlineto{\pgfqpoint{0.316630in}{1.179657in}}%
\pgfpathlineto{\pgfqpoint{0.296581in}{1.182221in}}%
\pgfpathlineto{\pgfqpoint{0.290490in}{1.181264in}}%
\pgfpathlineto{\pgfqpoint{0.288059in}{1.178370in}}%
\pgfpathlineto{\pgfqpoint{0.289321in}{1.173609in}}%
\pgfpathlineto{\pgfqpoint{0.293772in}{1.167317in}}%
\pgfpathlineto{\pgfqpoint{0.312114in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{0.313188in}{1.142340in}}%
\pgfpathlineto{\pgfqpoint{0.309061in}{1.140433in}}%
\pgfpathlineto{\pgfqpoint{0.299772in}{1.140800in}}%
\pgfpathlineto{\pgfqpoint{0.262243in}{1.145303in}}%
\pgfpathlineto{\pgfqpoint{0.255927in}{1.143884in}}%
\pgfpathlineto{\pgfqpoint{0.254961in}{1.140193in}}%
\pgfpathlineto{\pgfqpoint{0.258255in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{0.270748in}{1.121893in}}%
\pgfpathlineto{\pgfqpoint{0.285971in}{1.108410in}}%
\pgfpathlineto{\pgfqpoint{0.318675in}{1.082177in}}%
\pgfpathlineto{\pgfqpoint{0.334937in}{1.063263in}}%
\pgfpathlineto{\pgfqpoint{0.360713in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{0.383752in}{1.035993in}}%
\pgfpathlineto{\pgfqpoint{0.384612in}{1.032844in}}%
\pgfpathlineto{\pgfqpoint{0.375958in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{0.301273in}{1.039359in}}%
\pgfpathlineto{\pgfqpoint{0.293260in}{1.037914in}}%
\pgfpathlineto{\pgfqpoint{0.292117in}{1.034744in}}%
\pgfpathlineto{\pgfqpoint{0.295331in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.312165in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{0.332298in}{1.003204in}}%
\pgfpathlineto{\pgfqpoint{0.335597in}{0.999483in}}%
\pgfpathlineto{\pgfqpoint{0.335110in}{0.996485in}}%
\pgfpathlineto{\pgfqpoint{0.324860in}{0.988888in}}%
\pgfpathlineto{\pgfqpoint{0.327283in}{0.985391in}}%
\pgfpathlineto{\pgfqpoint{0.351082in}{0.969991in}}%
\pgfpathlineto{\pgfqpoint{0.346850in}{0.967566in}}%
\pgfpathlineto{\pgfqpoint{0.321891in}{0.961233in}}%
\pgfpathlineto{\pgfqpoint{0.319001in}{0.958404in}}%
\pgfpathlineto{\pgfqpoint{0.318957in}{0.952178in}}%
\pgfpathlineto{\pgfqpoint{0.315576in}{0.949323in}}%
\pgfpathlineto{\pgfqpoint{0.307517in}{0.946753in}}%
\pgfpathlineto{\pgfqpoint{0.284208in}{0.941723in}}%
\pgfpathlineto{\pgfqpoint{0.276174in}{0.938808in}}%
\pgfpathlineto{\pgfqpoint{0.274231in}{0.935526in}}%
\pgfpathlineto{\pgfqpoint{0.277944in}{0.932008in}}%
\pgfpathlineto{\pgfqpoint{0.290337in}{0.924992in}}%
\pgfpathlineto{\pgfqpoint{0.293055in}{0.921668in}}%
\pgfpathlineto{\pgfqpoint{0.292039in}{0.918426in}}%
\pgfpathlineto{\pgfqpoint{0.283357in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.283357in}{0.911905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.300713in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.301932in}{0.876669in}}%
\pgfpathlineto{\pgfqpoint{0.305584in}{0.841603in}}%
\pgfpathlineto{\pgfqpoint{0.311652in}{0.806872in}}%
\pgfpathlineto{\pgfqpoint{0.320106in}{0.772644in}}%
\pgfpathlineto{\pgfqpoint{0.330906in}{0.739083in}}%
\pgfpathlineto{\pgfqpoint{0.344000in}{0.706348in}}%
\pgfpathlineto{\pgfqpoint{0.359326in}{0.674597in}}%
\pgfpathlineto{\pgfqpoint{0.376810in}{0.643981in}}%
\pgfpathlineto{\pgfqpoint{0.396368in}{0.614647in}}%
\pgfpathlineto{\pgfqpoint{0.417908in}{0.586736in}}%
\pgfpathlineto{\pgfqpoint{0.441325in}{0.560380in}}%
\pgfpathlineto{\pgfqpoint{0.466509in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{0.493338in}{0.512832in}}%
\pgfpathlineto{\pgfqpoint{0.521684in}{0.491867in}}%
\pgfpathlineto{\pgfqpoint{0.551412in}{0.472912in}}%
\pgfpathlineto{\pgfqpoint{0.582378in}{0.456058in}}%
\pgfpathlineto{\pgfqpoint{0.614436in}{0.441384in}}%
\pgfpathlineto{\pgfqpoint{0.647432in}{0.428962in}}%
\pgfpathlineto{\pgfqpoint{0.681207in}{0.418850in}}%
\pgfpathlineto{\pgfqpoint{0.715601in}{0.411097in}}%
\pgfpathlineto{\pgfqpoint{0.750448in}{0.405741in}}%
\pgfpathlineto{\pgfqpoint{0.785582in}{0.402806in}}%
\pgfpathlineto{\pgfqpoint{0.820835in}{0.402307in}}%
\pgfpathlineto{\pgfqpoint{0.856038in}{0.404247in}}%
\pgfpathlineto{\pgfqpoint{0.891023in}{0.408615in}}%
\pgfpathlineto{\pgfqpoint{0.925622in}{0.415391in}}%
\pgfpathlineto{\pgfqpoint{0.959670in}{0.424543in}}%
\pgfpathlineto{\pgfqpoint{0.993003in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{0.449787in}}%
\pgfpathlineto{\pgfqpoint{1.056895in}{0.465758in}}%
\pgfpathlineto{\pgfqpoint{1.087147in}{0.483864in}}%
\pgfpathlineto{\pgfqpoint{1.116075in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{1.143541in}{0.526124in}}%
\pgfpathlineto{\pgfqpoint{1.169412in}{0.550076in}}%
\pgfpathlineto{\pgfqpoint{1.193566in}{0.575758in}}%
\pgfpathlineto{\pgfqpoint{1.215887in}{0.603049in}}%
\pgfpathlineto{\pgfqpoint{1.236268in}{0.631818in}}%
\pgfpathlineto{\pgfqpoint{1.254612in}{0.661927in}}%
\pgfpathlineto{\pgfqpoint{1.270830in}{0.693231in}}%
\pgfpathlineto{\pgfqpoint{1.284845in}{0.725582in}}%
\pgfpathlineto{\pgfqpoint{1.296590in}{0.758825in}}%
\pgfpathlineto{\pgfqpoint{1.306009in}{0.792800in}}%
\pgfpathlineto{\pgfqpoint{1.313057in}{0.827345in}}%
\pgfpathlineto{\pgfqpoint{1.317701in}{0.862294in}}%
\pgfpathlineto{\pgfqpoint{1.319917in}{0.897481in}}%
\pgfpathlineto{\pgfqpoint{1.319695in}{0.932736in}}%
\pgfpathlineto{\pgfqpoint{1.317036in}{0.967893in}}%
\pgfpathlineto{\pgfqpoint{1.311954in}{1.002781in}}%
\pgfpathlineto{\pgfqpoint{1.304472in}{1.037234in}}%
\pgfpathlineto{\pgfqpoint{1.294626in}{1.071088in}}%
\pgfpathlineto{\pgfqpoint{1.282464in}{1.104180in}}%
\pgfpathlineto{\pgfqpoint{1.268043in}{1.136352in}}%
\pgfpathlineto{\pgfqpoint{1.251432in}{1.167451in}}%
\pgfpathlineto{\pgfqpoint{1.232711in}{1.197326in}}%
\pgfpathlineto{\pgfqpoint{1.211970in}{1.225836in}}%
\pgfpathlineto{\pgfqpoint{1.189308in}{1.252844in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{1.138662in}{1.301845in}}%
\pgfpathlineto{\pgfqpoint{1.110920in}{1.323603in}}%
\pgfpathlineto{\pgfqpoint{1.081741in}{1.343392in}}%
\pgfpathlineto{\pgfqpoint{1.051264in}{1.361116in}}%
\pgfpathlineto{\pgfqpoint{1.019634in}{1.376691in}}%
\pgfpathlineto{\pgfqpoint{0.987003in}{1.390042in}}%
\pgfpathlineto{\pgfqpoint{0.953527in}{1.401106in}}%
\pgfpathlineto{\pgfqpoint{0.919367in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{0.884685in}{1.416169in}}%
\pgfpathlineto{\pgfqpoint{0.849649in}{1.420097in}}%
\pgfpathlineto{\pgfqpoint{0.814424in}{1.421593in}}%
\pgfpathlineto{\pgfqpoint{0.779180in}{1.420651in}}%
\pgfpathlineto{\pgfqpoint{0.744086in}{1.417274in}}%
\pgfpathlineto{\pgfqpoint{0.709309in}{1.411480in}}%
\pgfpathlineto{\pgfqpoint{0.675015in}{1.403295in}}%
\pgfpathlineto{\pgfqpoint{0.641370in}{1.392760in}}%
\pgfpathlineto{\pgfqpoint{0.608533in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{0.576663in}{1.364848in}}%
\pgfpathlineto{\pgfqpoint{0.545910in}{1.347605in}}%
\pgfpathlineto{\pgfqpoint{0.516423in}{1.328277in}}%
\pgfpathlineto{\pgfqpoint{0.488343in}{1.306958in}}%
\pgfpathlineto{\pgfqpoint{0.461804in}{1.283748in}}%
\pgfpathlineto{\pgfqpoint{0.436933in}{1.258759in}}%
\pgfpathlineto{\pgfqpoint{0.413849in}{1.232111in}}%
\pgfpathlineto{\pgfqpoint{0.392662in}{1.203931in}}%
\pgfpathlineto{\pgfqpoint{0.373474in}{1.174353in}}%
\pgfpathlineto{\pgfqpoint{0.356376in}{1.143520in}}%
\pgfpathlineto{\pgfqpoint{0.341451in}{1.111578in}}%
\pgfpathlineto{\pgfqpoint{0.328770in}{1.078681in}}%
\pgfpathlineto{\pgfqpoint{0.318393in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{0.310370in}{1.010655in}}%
\pgfpathlineto{\pgfqpoint{0.304740in}{0.975851in}}%
\pgfpathlineto{\pgfqpoint{0.301529in}{0.940741in}}%
\pgfpathlineto{\pgfqpoint{0.300713in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{0.300713in}{0.911905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810417in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (g) \(\displaystyle H = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707907in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{1.705225in}{0.908596in}}%
\pgfpathlineto{\pgfqpoint{1.702672in}{0.905255in}}%
\pgfpathlineto{\pgfqpoint{1.700192in}{0.901883in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{0.898482in}}%
\pgfpathlineto{\pgfqpoint{1.695837in}{0.895062in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{0.891654in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{1.697728in}{0.885038in}}%
\pgfpathlineto{\pgfqpoint{1.701133in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.704868in}{0.878754in}}%
\pgfpathlineto{\pgfqpoint{1.708222in}{0.875662in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{0.872564in}}%
\pgfpathlineto{\pgfqpoint{1.713479in}{0.869476in}}%
\pgfpathlineto{\pgfqpoint{1.716149in}{0.866431in}}%
\pgfpathlineto{\pgfqpoint{1.719018in}{0.863436in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.718829in}{0.853644in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{0.849604in}}%
\pgfpathlineto{\pgfqpoint{1.703572in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{1.690359in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{1.699020in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{1.709977in}{0.829259in}}%
\pgfpathlineto{\pgfqpoint{1.720760in}{0.827674in}}%
\pgfpathlineto{\pgfqpoint{1.728105in}{0.825632in}}%
\pgfpathlineto{\pgfqpoint{1.730590in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{1.729059in}{0.819278in}}%
\pgfpathlineto{\pgfqpoint{1.726131in}{0.815449in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{1.727644in}{0.809156in}}%
\pgfpathlineto{\pgfqpoint{1.734347in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{1.743336in}{0.805948in}}%
\pgfpathlineto{\pgfqpoint{1.752199in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{1.759138in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.763688in}{0.801091in}}%
\pgfpathlineto{\pgfqpoint{1.766608in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{1.769168in}{0.796232in}}%
\pgfpathlineto{\pgfqpoint{1.772280in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{1.775992in}{0.791835in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{0.789757in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{1.784676in}{0.785067in}}%
\pgfpathlineto{\pgfqpoint{1.786826in}{0.782651in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{0.779392in}}%
\pgfpathlineto{\pgfqpoint{1.804078in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{1.812930in}{0.778742in}}%
\pgfpathlineto{\pgfqpoint{1.820851in}{0.778415in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{1.829540in}{0.775631in}}%
\pgfpathlineto{\pgfqpoint{1.831077in}{0.773339in}}%
\pgfpathlineto{\pgfqpoint{1.832742in}{0.771103in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.769406in}}%
\pgfpathlineto{\pgfqpoint{1.840615in}{0.768333in}}%
\pgfpathlineto{\pgfqpoint{1.845759in}{0.767465in}}%
\pgfpathlineto{\pgfqpoint{1.849423in}{0.766092in}}%
\pgfpathlineto{\pgfqpoint{1.850133in}{0.763610in}}%
\pgfpathlineto{\pgfqpoint{1.847679in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{0.755324in}}%
\pgfpathlineto{\pgfqpoint{1.839377in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.837776in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{1.841844in}{0.743205in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.740970in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{1.833768in}{0.730724in}}%
\pgfpathlineto{\pgfqpoint{1.822125in}{0.722300in}}%
\pgfpathlineto{\pgfqpoint{1.808851in}{0.712912in}}%
\pgfpathlineto{\pgfqpoint{1.797464in}{0.704204in}}%
\pgfpathlineto{\pgfqpoint{1.790640in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{0.693155in}}%
\pgfpathlineto{\pgfqpoint{1.789792in}{0.690196in}}%
\pgfpathlineto{\pgfqpoint{1.790498in}{0.687068in}}%
\pgfpathlineto{\pgfqpoint{1.788237in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{1.782182in}{0.675661in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{0.659313in}}%
\pgfpathlineto{\pgfqpoint{1.760515in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{1.760582in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{1.765243in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{1.772527in}{0.648022in}}%
\pgfpathlineto{\pgfqpoint{1.780110in}{0.648594in}}%
\pgfpathlineto{\pgfqpoint{1.786435in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{1.791142in}{0.647555in}}%
\pgfpathlineto{\pgfqpoint{1.794771in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{1.798055in}{0.644235in}}%
\pgfpathlineto{\pgfqpoint{1.801272in}{0.642472in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{0.640453in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.805612in}{0.633872in}}%
\pgfpathlineto{\pgfqpoint{1.804187in}{0.629093in}}%
\pgfpathlineto{\pgfqpoint{1.802398in}{0.624012in}}%
\pgfpathlineto{\pgfqpoint{1.801621in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{1.802863in}{0.616440in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.810647in}{0.613933in}}%
\pgfpathlineto{\pgfqpoint{1.814779in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{1.817328in}{0.610775in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{0.607113in}}%
\pgfpathlineto{\pgfqpoint{1.816510in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{1.814407in}{0.596453in}}%
\pgfpathlineto{\pgfqpoint{1.812392in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{1.810905in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{1.808640in}{0.575040in}}%
\pgfpathlineto{\pgfqpoint{1.807232in}{0.569534in}}%
\pgfpathlineto{\pgfqpoint{1.805997in}{0.564096in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{0.559570in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{0.556927in}}%
\pgfpathlineto{\pgfqpoint{1.813248in}{0.556656in}}%
\pgfpathlineto{\pgfqpoint{1.820442in}{0.558295in}}%
\pgfpathlineto{\pgfqpoint{1.828090in}{0.560440in}}%
\pgfpathlineto{\pgfqpoint{1.834083in}{0.561244in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{1.830884in}{0.544747in}}%
\pgfpathlineto{\pgfqpoint{1.824965in}{0.534588in}}%
\pgfpathlineto{\pgfqpoint{1.820084in}{0.525210in}}%
\pgfpathlineto{\pgfqpoint{1.818298in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{0.515779in}}%
\pgfpathlineto{\pgfqpoint{1.826344in}{0.516438in}}%
\pgfpathlineto{\pgfqpoint{1.834347in}{0.519346in}}%
\pgfpathlineto{\pgfqpoint{1.842990in}{0.523033in}}%
\pgfpathlineto{\pgfqpoint{1.851192in}{0.526430in}}%
\pgfpathlineto{\pgfqpoint{1.858552in}{0.529109in}}%
\pgfpathlineto{\pgfqpoint{1.865147in}{0.531120in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{1.876356in}{0.533362in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{1.882583in}{0.530499in}}%
\pgfpathlineto{\pgfqpoint{1.882729in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{1.881212in}{0.519192in}}%
\pgfpathlineto{\pgfqpoint{1.879214in}{0.511915in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{0.505871in}}%
\pgfpathlineto{\pgfqpoint{1.880249in}{0.502827in}}%
\pgfpathlineto{\pgfqpoint{1.885280in}{0.503521in}}%
\pgfpathlineto{\pgfqpoint{1.892687in}{0.507130in}}%
\pgfpathlineto{\pgfqpoint{1.900610in}{0.511513in}}%
\pgfpathlineto{\pgfqpoint{1.906932in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{1.910137in}{0.512933in}}%
\pgfpathlineto{\pgfqpoint{1.909881in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{1.907131in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{1.903868in}{0.489051in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{0.481525in}}%
\pgfpathlineto{\pgfqpoint{1.904153in}{0.478258in}}%
\pgfpathlineto{\pgfqpoint{1.909476in}{0.479688in}}%
\pgfpathlineto{\pgfqpoint{1.917166in}{0.484429in}}%
\pgfpathlineto{\pgfqpoint{1.925430in}{0.490144in}}%
\pgfpathlineto{\pgfqpoint{1.932758in}{0.494754in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{0.497309in}}%
\pgfpathlineto{\pgfqpoint{1.942998in}{0.498165in}}%
\pgfpathlineto{\pgfqpoint{1.947092in}{0.498522in}}%
\pgfpathlineto{\pgfqpoint{1.951630in}{0.499592in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{1.962460in}{0.504626in}}%
\pgfpathlineto{\pgfqpoint{1.967522in}{0.506775in}}%
\pgfpathlineto{\pgfqpoint{1.971388in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.973919in}{0.505513in}}%
\pgfpathlineto{\pgfqpoint{1.975632in}{0.502544in}}%
\pgfpathlineto{\pgfqpoint{1.977433in}{0.499680in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{0.498242in}}%
\pgfpathlineto{\pgfqpoint{1.983920in}{0.498661in}}%
\pgfpathlineto{\pgfqpoint{1.988346in}{0.500203in}}%
\pgfpathlineto{\pgfqpoint{1.992524in}{0.501407in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{1.999265in}{0.495095in}}%
\pgfpathlineto{\pgfqpoint{2.001086in}{0.492175in}}%
\pgfpathlineto{\pgfqpoint{2.004000in}{0.491235in}}%
\pgfpathlineto{\pgfqpoint{2.008032in}{0.492412in}}%
\pgfpathlineto{\pgfqpoint{2.012347in}{0.494207in}}%
\pgfpathlineto{\pgfqpoint{2.015628in}{0.494096in}}%
\pgfpathlineto{\pgfqpoint{2.016739in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{2.015312in}{0.480246in}}%
\pgfpathlineto{\pgfqpoint{2.012027in}{0.466702in}}%
\pgfpathlineto{\pgfqpoint{2.008475in}{0.452216in}}%
\pgfpathlineto{\pgfqpoint{2.006548in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{2.007523in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{0.435476in}}%
\pgfpathlineto{\pgfqpoint{2.016769in}{0.439400in}}%
\pgfpathlineto{\pgfqpoint{2.021954in}{0.443010in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.027375in}{0.439269in}}%
\pgfpathlineto{\pgfqpoint{2.028120in}{0.432731in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.427011in}}%
\pgfpathlineto{\pgfqpoint{2.032193in}{0.425398in}}%
\pgfpathlineto{\pgfqpoint{2.037255in}{0.429129in}}%
\pgfpathlineto{\pgfqpoint{2.043672in}{0.436477in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{2.054270in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{2.055997in}{0.441930in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{0.430381in}}%
\pgfpathlineto{\pgfqpoint{2.052697in}{0.414041in}}%
\pgfpathlineto{\pgfqpoint{2.050314in}{0.397230in}}%
\pgfpathlineto{\pgfqpoint{2.049586in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{2.051428in}{0.379073in}}%
\pgfpathlineto{\pgfqpoint{2.055706in}{0.380746in}}%
\pgfpathlineto{\pgfqpoint{2.061443in}{0.387048in}}%
\pgfpathlineto{\pgfqpoint{2.067403in}{0.394376in}}%
\pgfpathlineto{\pgfqpoint{2.072645in}{0.399762in}}%
\pgfpathlineto{\pgfqpoint{2.076790in}{0.401816in}}%
\pgfpathlineto{\pgfqpoint{2.079982in}{0.400791in}}%
\pgfpathlineto{\pgfqpoint{2.082672in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{2.085341in}{0.395095in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.393034in}}%
\pgfpathlineto{\pgfqpoint{2.091479in}{0.391909in}}%
\pgfpathlineto{\pgfqpoint{2.094713in}{0.390890in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{0.388715in}}%
\pgfpathlineto{\pgfqpoint{2.100051in}{0.384280in}}%
\pgfpathlineto{\pgfqpoint{2.101842in}{0.377144in}}%
\pgfpathlineto{\pgfqpoint{2.103204in}{0.367825in}}%
\pgfpathlineto{\pgfqpoint{2.104520in}{0.357813in}}%
\pgfpathlineto{\pgfqpoint{2.106283in}{0.349262in}}%
\pgfpathlineto{\pgfqpoint{2.108929in}{0.344333in}}%
\pgfpathlineto{\pgfqpoint{2.112664in}{0.344354in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{0.349176in}}%
\pgfpathlineto{\pgfqpoint{2.122598in}{0.357131in}}%
\pgfpathlineto{\pgfqpoint{2.127835in}{0.365680in}}%
\pgfpathlineto{\pgfqpoint{2.132631in}{0.372473in}}%
\pgfpathlineto{\pgfqpoint{2.136813in}{0.376326in}}%
\pgfpathlineto{\pgfqpoint{2.140522in}{0.377739in}}%
\pgfpathlineto{\pgfqpoint{2.144142in}{0.378761in}}%
\pgfpathlineto{\pgfqpoint{2.148113in}{0.382150in}}%
\pgfpathlineto{\pgfqpoint{2.152713in}{0.390051in}}%
\pgfpathlineto{\pgfqpoint{2.157904in}{0.402807in}}%
\pgfpathlineto{\pgfqpoint{2.163352in}{0.418663in}}%
\pgfpathlineto{\pgfqpoint{2.168598in}{0.434563in}}%
\pgfpathlineto{\pgfqpoint{2.173266in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{2.177200in}{0.455703in}}%
\pgfpathlineto{\pgfqpoint{2.180472in}{0.458952in}}%
\pgfpathlineto{\pgfqpoint{2.183304in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{2.185957in}{0.456169in}}%
\pgfpathlineto{\pgfqpoint{2.188618in}{0.453675in}}%
\pgfpathlineto{\pgfqpoint{2.191351in}{0.451688in}}%
\pgfpathlineto{\pgfqpoint{2.194119in}{0.449864in}}%
\pgfpathlineto{\pgfqpoint{2.196858in}{0.447371in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{0.443714in}}%
\pgfpathlineto{\pgfqpoint{2.202232in}{0.439287in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{0.435306in}}%
\pgfpathlineto{\pgfqpoint{2.207894in}{0.433128in}}%
\pgfpathlineto{\pgfqpoint{2.210920in}{0.433315in}}%
\pgfpathlineto{\pgfqpoint{2.213999in}{0.435100in}}%
\pgfpathlineto{\pgfqpoint{2.217048in}{0.436649in}}%
\pgfpathlineto{\pgfqpoint{2.220024in}{0.436020in}}%
\pgfpathlineto{\pgfqpoint{2.222953in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{2.225901in}{0.425939in}}%
\pgfpathlineto{\pgfqpoint{2.228926in}{0.419246in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{0.414824in}}%
\pgfpathlineto{\pgfqpoint{2.235161in}{0.414450in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.417917in}}%
\pgfpathlineto{\pgfqpoint{2.241244in}{0.423044in}}%
\pgfpathlineto{\pgfqpoint{2.244220in}{0.426786in}}%
\pgfpathlineto{\pgfqpoint{2.247277in}{0.426707in}}%
\pgfpathlineto{\pgfqpoint{2.250517in}{0.422017in}}%
\pgfpathlineto{\pgfqpoint{2.253978in}{0.413807in}}%
\pgfpathlineto{\pgfqpoint{2.257604in}{0.404463in}}%
\pgfpathlineto{\pgfqpoint{2.261270in}{0.396478in}}%
\pgfpathlineto{\pgfqpoint{2.264866in}{0.391186in}}%
\pgfpathlineto{\pgfqpoint{2.268368in}{0.388191in}}%
\pgfpathlineto{\pgfqpoint{2.271860in}{0.385859in}}%
\pgfpathlineto{\pgfqpoint{2.275467in}{0.382541in}}%
\pgfpathlineto{\pgfqpoint{2.279254in}{0.377730in}}%
\pgfpathlineto{\pgfqpoint{2.283144in}{0.372519in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{0.369118in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{0.369636in}}%
\pgfpathlineto{\pgfqpoint{2.293173in}{0.374796in}}%
\pgfpathlineto{\pgfqpoint{2.295551in}{0.383403in}}%
\pgfpathlineto{\pgfqpoint{2.297706in}{0.392938in}}%
\pgfpathlineto{\pgfqpoint{2.299966in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.405578in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{0.407269in}}%
\pgfpathlineto{\pgfqpoint{2.308819in}{0.407272in}}%
\pgfpathlineto{\pgfqpoint{2.312043in}{0.407448in}}%
\pgfpathlineto{\pgfqpoint{2.315010in}{0.409188in}}%
\pgfpathlineto{\pgfqpoint{2.317639in}{0.412796in}}%
\pgfpathlineto{\pgfqpoint{2.320022in}{0.417548in}}%
\pgfpathlineto{\pgfqpoint{2.322352in}{0.422298in}}%
\pgfpathlineto{\pgfqpoint{2.324789in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{2.327378in}{0.429135in}}%
\pgfpathlineto{\pgfqpoint{2.330035in}{0.431583in}}%
\pgfpathlineto{\pgfqpoint{2.332627in}{0.434223in}}%
\pgfpathlineto{\pgfqpoint{2.335074in}{0.437412in}}%
\pgfpathlineto{\pgfqpoint{2.337407in}{0.440954in}}%
\pgfpathlineto{\pgfqpoint{2.339762in}{0.444238in}}%
\pgfpathlineto{\pgfqpoint{2.342293in}{0.446641in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{0.447893in}}%
\pgfpathlineto{\pgfqpoint{2.348106in}{0.448193in}}%
\pgfpathlineto{\pgfqpoint{2.351259in}{0.448015in}}%
\pgfpathlineto{\pgfqpoint{2.354445in}{0.447760in}}%
\pgfpathlineto{\pgfqpoint{2.357652in}{0.447478in}}%
\pgfpathlineto{\pgfqpoint{2.360966in}{0.446861in}}%
\pgfpathlineto{\pgfqpoint{2.364507in}{0.445521in}}%
\pgfpathlineto{\pgfqpoint{2.368316in}{0.443367in}}%
\pgfpathlineto{\pgfqpoint{2.372277in}{0.440842in}}%
\pgfpathlineto{\pgfqpoint{2.376124in}{0.438841in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{0.438317in}}%
\pgfpathlineto{\pgfqpoint{2.382363in}{0.439763in}}%
\pgfpathlineto{\pgfqpoint{2.384625in}{0.442877in}}%
\pgfpathlineto{\pgfqpoint{2.386650in}{0.446612in}}%
\pgfpathlineto{\pgfqpoint{2.388897in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{2.391804in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{2.395646in}{0.448936in}}%
\pgfpathlineto{\pgfqpoint{2.400470in}{0.444692in}}%
\pgfpathlineto{\pgfqpoint{2.406097in}{0.438478in}}%
\pgfpathlineto{\pgfqpoint{2.412167in}{0.431363in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{0.424662in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{2.427909in}{0.418017in}}%
\pgfpathlineto{\pgfqpoint{2.430604in}{0.420269in}}%
\pgfpathlineto{\pgfqpoint{2.431587in}{0.426629in}}%
\pgfpathlineto{\pgfqpoint{2.431186in}{0.436108in}}%
\pgfpathlineto{\pgfqpoint{2.430187in}{0.446700in}}%
\pgfpathlineto{\pgfqpoint{2.429649in}{0.455911in}}%
\pgfpathlineto{\pgfqpoint{2.430582in}{0.461531in}}%
\pgfpathlineto{\pgfqpoint{2.433602in}{0.462371in}}%
\pgfpathlineto{\pgfqpoint{2.438692in}{0.458700in}}%
\pgfpathlineto{\pgfqpoint{2.445154in}{0.452243in}}%
\pgfpathlineto{\pgfqpoint{2.451812in}{0.445624in}}%
\pgfpathlineto{\pgfqpoint{2.457491in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{2.461584in}{0.440403in}}%
\pgfpathlineto{\pgfqpoint{2.464376in}{0.442202in}}%
\pgfpathlineto{\pgfqpoint{2.466876in}{0.444568in}}%
\pgfpathlineto{\pgfqpoint{2.470256in}{0.445191in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{2.481560in}{0.437909in}}%
\pgfpathlineto{\pgfqpoint{2.488294in}{0.432483in}}%
\pgfpathlineto{\pgfqpoint{2.494016in}{0.429128in}}%
\pgfpathlineto{\pgfqpoint{2.497710in}{0.429589in}}%
\pgfpathlineto{\pgfqpoint{2.499369in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{2.500045in}{0.439501in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{0.444185in}}%
\pgfpathlineto{\pgfqpoint{2.504328in}{0.445715in}}%
\pgfpathlineto{\pgfqpoint{2.509449in}{0.443750in}}%
\pgfpathlineto{\pgfqpoint{2.515799in}{0.439851in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{0.436802in}}%
\pgfpathlineto{\pgfqpoint{2.525567in}{0.437253in}}%
\pgfpathlineto{\pgfqpoint{2.526526in}{0.442327in}}%
\pgfpathlineto{\pgfqpoint{2.525113in}{0.451032in}}%
\pgfpathlineto{\pgfqpoint{2.522841in}{0.460878in}}%
\pgfpathlineto{\pgfqpoint{2.521419in}{0.469209in}}%
\pgfpathlineto{\pgfqpoint{2.521977in}{0.474385in}}%
\pgfpathlineto{\pgfqpoint{2.524689in}{0.476273in}}%
\pgfpathlineto{\pgfqpoint{2.528868in}{0.476010in}}%
\pgfpathlineto{\pgfqpoint{2.533423in}{0.475262in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{2.540544in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{2.542956in}{0.479169in}}%
\pgfpathlineto{\pgfqpoint{2.545037in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{2.546867in}{0.485163in}}%
\pgfpathlineto{\pgfqpoint{2.548033in}{0.489173in}}%
\pgfpathlineto{\pgfqpoint{2.547831in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{2.542035in}{0.513085in}}%
\pgfpathlineto{\pgfqpoint{2.537605in}{0.523829in}}%
\pgfpathlineto{\pgfqpoint{2.533849in}{0.533505in}}%
\pgfpathlineto{\pgfqpoint{2.531928in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{2.532290in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{2.534497in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{2.537462in}{0.548138in}}%
\pgfpathlineto{\pgfqpoint{2.540006in}{0.549764in}}%
\pgfpathlineto{\pgfqpoint{2.541478in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{2.542103in}{0.556460in}}%
\pgfpathlineto{\pgfqpoint{2.542806in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{2.544635in}{0.562532in}}%
\pgfpathlineto{\pgfqpoint{2.548126in}{0.563079in}}%
\pgfpathlineto{\pgfqpoint{2.552931in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{2.557893in}{0.561291in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{2.562864in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{2.561779in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{2.559226in}{0.577155in}}%
\pgfpathlineto{\pgfqpoint{2.556614in}{0.583972in}}%
\pgfpathlineto{\pgfqpoint{2.555144in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{2.555338in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{2.556974in}{0.595769in}}%
\pgfpathlineto{\pgfqpoint{2.559382in}{0.597415in}}%
\pgfpathlineto{\pgfqpoint{2.561929in}{0.598941in}}%
\pgfpathlineto{\pgfqpoint{2.564414in}{0.600538in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{0.601908in}}%
\pgfpathlineto{\pgfqpoint{2.570735in}{0.602539in}}%
\pgfpathlineto{\pgfqpoint{2.575513in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{0.600880in}}%
\pgfpathlineto{\pgfqpoint{2.587265in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{2.592242in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.595251in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{2.595978in}{0.603902in}}%
\pgfpathlineto{\pgfqpoint{2.594900in}{0.608710in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.614151in}}%
\pgfpathlineto{\pgfqpoint{2.591109in}{0.619465in}}%
\pgfpathlineto{\pgfqpoint{2.589736in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{2.587610in}{0.633306in}}%
\pgfpathlineto{\pgfqpoint{2.586088in}{0.638073in}}%
\pgfpathlineto{\pgfqpoint{2.584357in}{0.642935in}}%
\pgfpathlineto{\pgfqpoint{2.583219in}{0.647284in}}%
\pgfpathlineto{\pgfqpoint{2.583806in}{0.650297in}}%
\pgfpathlineto{\pgfqpoint{2.587116in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{2.593563in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{2.602722in}{0.646981in}}%
\pgfpathlineto{\pgfqpoint{2.613357in}{0.643005in}}%
\pgfpathlineto{\pgfqpoint{2.623740in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.632187in}{0.637229in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{0.639519in}}%
\pgfpathlineto{\pgfqpoint{2.639282in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{2.637167in}{0.648571in}}%
\pgfpathlineto{\pgfqpoint{2.634530in}{0.653871in}}%
\pgfpathlineto{\pgfqpoint{2.632291in}{0.658845in}}%
\pgfpathlineto{\pgfqpoint{2.631108in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{2.631380in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{2.636568in}{0.670183in}}%
\pgfpathlineto{\pgfqpoint{2.640870in}{0.671097in}}%
\pgfpathlineto{\pgfqpoint{2.645433in}{0.671907in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{2.652563in}{0.674804in}}%
\pgfpathlineto{\pgfqpoint{2.654770in}{0.677057in}}%
\pgfpathlineto{\pgfqpoint{2.656898in}{0.679365in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{0.681073in}}%
\pgfpathlineto{\pgfqpoint{2.665715in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{2.674111in}{0.680702in}}%
\pgfpathlineto{\pgfqpoint{2.684911in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{2.696647in}{0.676338in}}%
\pgfpathlineto{\pgfqpoint{2.707219in}{0.674736in}}%
\pgfpathlineto{\pgfqpoint{2.714710in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{2.718273in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{0.680444in}}%
\pgfpathlineto{\pgfqpoint{2.717575in}{0.684662in}}%
\pgfpathlineto{\pgfqpoint{2.717535in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{2.720125in}{0.690919in}}%
\pgfpathlineto{\pgfqpoint{2.725643in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{2.732814in}{0.692739in}}%
\pgfpathlineto{\pgfqpoint{2.739171in}{0.693755in}}%
\pgfpathlineto{\pgfqpoint{2.741993in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{2.739516in}{0.701140in}}%
\pgfpathlineto{\pgfqpoint{2.731839in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{2.720975in}{0.716011in}}%
\pgfpathlineto{\pgfqpoint{2.710035in}{0.723871in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{2.708929in}{0.738044in}}%
\pgfpathlineto{\pgfqpoint{2.718594in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{2.728026in}{0.738138in}}%
\pgfpathlineto{\pgfqpoint{2.734911in}{0.739277in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{0.741729in}}%
\pgfpathlineto{\pgfqpoint{2.738107in}{0.745276in}}%
\pgfpathlineto{\pgfqpoint{2.736479in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{0.753194in}}%
\pgfpathlineto{\pgfqpoint{2.736229in}{0.756388in}}%
\pgfpathlineto{\pgfqpoint{2.739915in}{0.758748in}}%
\pgfpathlineto{\pgfqpoint{2.745932in}{0.760461in}}%
\pgfpathlineto{\pgfqpoint{2.753022in}{0.761934in}}%
\pgfpathlineto{\pgfqpoint{2.759669in}{0.763615in}}%
\pgfpathlineto{\pgfqpoint{2.764763in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{2.768039in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{2.770103in}{0.771598in}}%
\pgfpathlineto{\pgfqpoint{2.772018in}{0.774726in}}%
\pgfpathlineto{\pgfqpoint{2.774720in}{0.777672in}}%
\pgfpathlineto{\pgfqpoint{2.778558in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{2.783169in}{0.782929in}}%
\pgfpathlineto{\pgfqpoint{2.787734in}{0.785548in}}%
\pgfpathlineto{\pgfqpoint{2.791467in}{0.788401in}}%
\pgfpathlineto{\pgfqpoint{2.794086in}{0.791530in}}%
\pgfpathlineto{\pgfqpoint{2.795982in}{0.794834in}}%
\pgfpathlineto{\pgfqpoint{2.797976in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{2.800804in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{2.804608in}{0.804286in}}%
\pgfpathlineto{\pgfqpoint{2.808733in}{0.807268in}}%
\pgfpathlineto{\pgfqpoint{2.811944in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{2.813026in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.818042in}}%
\pgfpathlineto{\pgfqpoint{2.807841in}{0.822347in}}%
\pgfpathlineto{\pgfqpoint{2.803609in}{0.826687in}}%
\pgfpathlineto{\pgfqpoint{2.800490in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{2.804432in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{2.807339in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{2.808384in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{2.806699in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{2.802572in}{0.856031in}}%
\pgfpathlineto{\pgfqpoint{2.797249in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{2.792312in}{0.864151in}}%
\pgfpathlineto{\pgfqpoint{2.789005in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{2.788536in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{2.790404in}{0.878455in}}%
\pgfpathlineto{\pgfqpoint{2.792691in}{0.881861in}}%
\pgfpathlineto{\pgfqpoint{2.794958in}{0.885294in}}%
\pgfpathlineto{\pgfqpoint{2.797178in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{2.799594in}{0.892237in}}%
\pgfpathlineto{\pgfqpoint{2.802458in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{2.805826in}{0.899254in}}%
\pgfpathlineto{\pgfqpoint{2.809495in}{0.902812in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{0.906415in}}%
\pgfpathlineto{\pgfqpoint{2.816251in}{0.910065in}}%
\pgfpathlineto{\pgfqpoint{2.818618in}{0.913752in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{2.819904in}{0.921161in}}%
\pgfpathlineto{\pgfqpoint{2.818257in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{2.814761in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{2.809411in}{0.931913in}}%
\pgfpathlineto{\pgfqpoint{2.802522in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{2.794696in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{2.786624in}{0.941624in}}%
\pgfpathlineto{\pgfqpoint{2.778856in}{0.944663in}}%
\pgfpathlineto{\pgfqpoint{2.771673in}{0.947646in}}%
\pgfpathlineto{\pgfqpoint{2.765156in}{0.950589in}}%
\pgfpathlineto{\pgfqpoint{2.759407in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{2.754771in}{0.956463in}}%
\pgfpathlineto{\pgfqpoint{2.751853in}{0.959514in}}%
\pgfpathlineto{\pgfqpoint{2.751252in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{2.753084in}{0.966254in}}%
\pgfpathlineto{\pgfqpoint{2.756514in}{0.969953in}}%
\pgfpathlineto{\pgfqpoint{2.759608in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{2.759758in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{2.754708in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{2.743772in}{0.981635in}}%
\pgfpathlineto{\pgfqpoint{2.728466in}{0.982741in}}%
\pgfpathlineto{\pgfqpoint{2.712064in}{0.983492in}}%
\pgfpathlineto{\pgfqpoint{2.698308in}{0.984450in}}%
\pgfpathlineto{\pgfqpoint{2.690028in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{2.688271in}{0.988790in}}%
\pgfpathlineto{\pgfqpoint{2.692062in}{0.992411in}}%
\pgfpathlineto{\pgfqpoint{2.698760in}{0.996615in}}%
\pgfpathlineto{\pgfqpoint{2.704984in}{1.000824in}}%
\pgfpathlineto{\pgfqpoint{2.707939in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{2.706564in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.701805in}{1.009452in}}%
\pgfpathlineto{\pgfqpoint{2.695828in}{1.011265in}}%
\pgfpathlineto{\pgfqpoint{2.690741in}{1.013203in}}%
\pgfpathlineto{\pgfqpoint{2.687595in}{1.015523in}}%
\pgfpathlineto{\pgfqpoint{2.686079in}{1.018192in}}%
\pgfpathlineto{\pgfqpoint{2.684931in}{1.020937in}}%
\pgfpathlineto{\pgfqpoint{2.682771in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{2.678927in}{1.025469in}}%
\pgfpathlineto{\pgfqpoint{2.673777in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{2.668453in}{1.028685in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{2.661324in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{2.659770in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{2.658573in}{1.037644in}}%
\pgfpathlineto{\pgfqpoint{2.656882in}{1.040060in}}%
\pgfpathlineto{\pgfqpoint{2.654473in}{1.042244in}}%
\pgfpathlineto{\pgfqpoint{2.651970in}{1.044375in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{2.651267in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{2.654487in}{1.053999in}}%
\pgfpathlineto{\pgfqpoint{2.659521in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{2.664805in}{1.063558in}}%
\pgfpathlineto{\pgfqpoint{2.668486in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{2.669210in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{2.661840in}{1.074789in}}%
\pgfpathlineto{\pgfqpoint{2.656086in}{1.075674in}}%
\pgfpathlineto{\pgfqpoint{2.650868in}{1.076701in}}%
\pgfpathlineto{\pgfqpoint{2.647055in}{1.078230in}}%
\pgfpathlineto{\pgfqpoint{2.644847in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{2.643966in}{1.083047in}}%
\pgfpathlineto{\pgfqpoint{2.643995in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{2.644634in}{1.089451in}}%
\pgfpathlineto{\pgfqpoint{2.645772in}{1.093036in}}%
\pgfpathlineto{\pgfqpoint{2.647362in}{1.096856in}}%
\pgfpathlineto{\pgfqpoint{2.649219in}{1.100839in}}%
\pgfpathlineto{\pgfqpoint{2.650907in}{1.104790in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{2.651214in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{2.648806in}{1.113452in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{2.638838in}{1.115000in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{2.625363in}{1.114514in}}%
\pgfpathlineto{\pgfqpoint{2.618911in}{1.114289in}}%
\pgfpathlineto{\pgfqpoint{2.613500in}{1.114535in}}%
\pgfpathlineto{\pgfqpoint{2.609752in}{1.115607in}}%
\pgfpathlineto{\pgfqpoint{2.608183in}{1.117831in}}%
\pgfpathlineto{\pgfqpoint{2.609040in}{1.121395in}}%
\pgfpathlineto{\pgfqpoint{2.612092in}{1.126230in}}%
\pgfpathlineto{\pgfqpoint{2.616512in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{2.620968in}{1.137727in}}%
\pgfpathlineto{\pgfqpoint{2.623980in}{1.142783in}}%
\pgfpathlineto{\pgfqpoint{2.624467in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{2.622217in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{2.618002in}{1.149199in}}%
\pgfpathlineto{\pgfqpoint{2.613217in}{1.149583in}}%
\pgfpathlineto{\pgfqpoint{2.609275in}{1.150442in}}%
\pgfpathlineto{\pgfqpoint{2.607058in}{1.152360in}}%
\pgfpathlineto{\pgfqpoint{2.606648in}{1.155439in}}%
\pgfpathlineto{\pgfqpoint{2.607431in}{1.159323in}}%
\pgfpathlineto{\pgfqpoint{2.608470in}{1.163420in}}%
\pgfpathlineto{\pgfqpoint{2.608993in}{1.167214in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{2.608134in}{1.173600in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.176904in}}%
\pgfpathlineto{\pgfqpoint{2.608454in}{1.180917in}}%
\pgfpathlineto{\pgfqpoint{2.610325in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{2.613221in}{1.191632in}}%
\pgfpathlineto{\pgfqpoint{2.616580in}{1.197832in}}%
\pgfpathlineto{\pgfqpoint{2.619746in}{1.203988in}}%
\pgfpathlineto{\pgfqpoint{2.622226in}{1.209719in}}%
\pgfpathlineto{\pgfqpoint{2.623798in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{2.624464in}{1.219316in}}%
\pgfpathlineto{\pgfqpoint{2.624308in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{2.623391in}{1.226505in}}%
\pgfpathlineto{\pgfqpoint{2.621768in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{2.619582in}{1.231560in}}%
\pgfpathlineto{\pgfqpoint{2.617156in}{1.233656in}}%
\pgfpathlineto{\pgfqpoint{2.614963in}{1.235940in}}%
\pgfpathlineto{\pgfqpoint{2.613465in}{1.238815in}}%
\pgfpathlineto{\pgfqpoint{2.612892in}{1.242504in}}%
\pgfpathlineto{\pgfqpoint{2.613081in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{2.613485in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{2.613375in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.261147in}}%
\pgfpathlineto{\pgfqpoint{2.606303in}{1.262420in}}%
\pgfpathlineto{\pgfqpoint{2.602746in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{2.599804in}{1.265135in}}%
\pgfpathlineto{\pgfqpoint{2.598025in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{2.598135in}{1.277063in}}%
\pgfpathlineto{\pgfqpoint{2.599244in}{1.282803in}}%
\pgfpathlineto{\pgfqpoint{2.600272in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{2.600667in}{1.293726in}}%
\pgfpathlineto{\pgfqpoint{2.600019in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{1.300732in}}%
\pgfpathlineto{\pgfqpoint{2.594843in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{2.590499in}{1.302413in}}%
\pgfpathlineto{\pgfqpoint{2.585575in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.580840in}{1.301640in}}%
\pgfpathlineto{\pgfqpoint{2.577151in}{1.302441in}}%
\pgfpathlineto{\pgfqpoint{2.575193in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{2.575209in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{2.576826in}{1.317232in}}%
\pgfpathlineto{\pgfqpoint{2.579078in}{1.325109in}}%
\pgfpathlineto{\pgfqpoint{2.580663in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{1.337443in}}%
\pgfpathlineto{\pgfqpoint{2.577764in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{2.573039in}{1.339312in}}%
\pgfpathlineto{\pgfqpoint{2.567286in}{1.337580in}}%
\pgfpathlineto{\pgfqpoint{2.561863in}{1.336169in}}%
\pgfpathlineto{\pgfqpoint{2.557930in}{1.336604in}}%
\pgfpathlineto{\pgfqpoint{2.556110in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{2.556374in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{2.558139in}{1.353888in}}%
\pgfpathlineto{\pgfqpoint{2.560492in}{1.362976in}}%
\pgfpathlineto{\pgfqpoint{2.562467in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{2.563287in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{2.562511in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{2.560077in}{1.387063in}}%
\pgfpathlineto{\pgfqpoint{2.556264in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{2.551601in}{1.387490in}}%
\pgfpathlineto{\pgfqpoint{2.546751in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{1.386539in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{2.536329in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{2.534459in}{1.394098in}}%
\pgfpathlineto{\pgfqpoint{2.532555in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{2.529827in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{2.525718in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{2.520210in}{1.398169in}}%
\pgfpathlineto{\pgfqpoint{2.513888in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{2.507725in}{1.390773in}}%
\pgfpathlineto{\pgfqpoint{2.502682in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{2.499321in}{1.390006in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{2.496744in}{1.399694in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.405262in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{1.408681in}}%
\pgfpathlineto{\pgfqpoint{2.489611in}{1.408689in}}%
\pgfpathlineto{\pgfqpoint{2.483888in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{2.477045in}{1.399411in}}%
\pgfpathlineto{\pgfqpoint{2.469935in}{1.392809in}}%
\pgfpathlineto{\pgfqpoint{2.463260in}{1.386838in}}%
\pgfpathlineto{\pgfqpoint{2.457341in}{1.382199in}}%
\pgfpathlineto{\pgfqpoint{2.452102in}{1.378798in}}%
\pgfpathlineto{\pgfqpoint{2.447218in}{1.376002in}}%
\pgfpathlineto{\pgfqpoint{2.442349in}{1.373100in}}%
\pgfpathlineto{\pgfqpoint{2.437333in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{2.432264in}{1.366077in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{1.362791in}}%
\pgfpathlineto{\pgfqpoint{2.423149in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{2.419635in}{1.360213in}}%
\pgfpathlineto{\pgfqpoint{2.416887in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{2.414700in}{1.364320in}}%
\pgfpathlineto{\pgfqpoint{2.412750in}{1.367722in}}%
\pgfpathlineto{\pgfqpoint{2.410724in}{1.371015in}}%
\pgfpathlineto{\pgfqpoint{2.408441in}{1.373720in}}%
\pgfpathlineto{\pgfqpoint{2.405913in}{1.375835in}}%
\pgfpathlineto{\pgfqpoint{2.403316in}{1.377801in}}%
\pgfpathlineto{\pgfqpoint{2.400887in}{1.380270in}}%
\pgfpathlineto{\pgfqpoint{2.398800in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{2.397060in}{1.388335in}}%
\pgfpathlineto{\pgfqpoint{2.395478in}{1.393527in}}%
\pgfpathlineto{\pgfqpoint{2.393739in}{1.398422in}}%
\pgfpathlineto{\pgfqpoint{2.391535in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{2.388732in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{2.385466in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.382117in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{2.379156in}{1.405945in}}%
\pgfpathlineto{\pgfqpoint{2.376935in}{1.409905in}}%
\pgfpathlineto{\pgfqpoint{2.375508in}{1.416790in}}%
\pgfpathlineto{\pgfqpoint{2.374556in}{1.425668in}}%
\pgfpathlineto{\pgfqpoint{2.373459in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{2.371528in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{2.368318in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{2.363873in}{1.438182in}}%
\pgfpathlineto{\pgfqpoint{2.358740in}{1.431585in}}%
\pgfpathlineto{\pgfqpoint{2.353726in}{1.425074in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.421760in}}%
\pgfpathlineto{\pgfqpoint{2.346568in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.344656in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{2.343264in}{1.439703in}}%
\pgfpathlineto{\pgfqpoint{2.341620in}{1.448558in}}%
\pgfpathlineto{\pgfqpoint{2.339046in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{1.451931in}}%
\pgfpathlineto{\pgfqpoint{2.330454in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{2.325236in}{1.435293in}}%
\pgfpathlineto{\pgfqpoint{2.320242in}{1.426056in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{1.420107in}}%
\pgfpathlineto{\pgfqpoint{2.312416in}{1.418694in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.421433in}}%
\pgfpathlineto{\pgfqpoint{2.307080in}{1.426769in}}%
\pgfpathlineto{\pgfqpoint{2.304620in}{1.432770in}}%
\pgfpathlineto{\pgfqpoint{2.301975in}{1.437925in}}%
\pgfpathlineto{\pgfqpoint{2.299081in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{1.443969in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{2.289451in}{1.446242in}}%
\pgfpathlineto{\pgfqpoint{2.286026in}{1.445984in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{2.278711in}{1.440035in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.434190in}}%
\pgfpathlineto{\pgfqpoint{2.271059in}{1.427572in}}%
\pgfpathlineto{\pgfqpoint{2.267380in}{1.421679in}}%
\pgfpathlineto{\pgfqpoint{2.263914in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{2.260661in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{2.257559in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{2.254518in}{1.421834in}}%
\pgfpathlineto{\pgfqpoint{2.251457in}{1.425690in}}%
\pgfpathlineto{\pgfqpoint{2.248332in}{1.429058in}}%
\pgfpathlineto{\pgfqpoint{2.245143in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{2.241910in}{1.433323in}}%
\pgfpathlineto{\pgfqpoint{2.238653in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{2.235378in}{1.436911in}}%
\pgfpathlineto{\pgfqpoint{2.232079in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{2.228754in}{1.440961in}}%
\pgfpathlineto{\pgfqpoint{2.225418in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{2.222104in}{1.440664in}}%
\pgfpathlineto{\pgfqpoint{2.218848in}{1.437654in}}%
\pgfpathlineto{\pgfqpoint{2.215673in}{1.433144in}}%
\pgfpathlineto{\pgfqpoint{2.212575in}{1.428058in}}%
\pgfpathlineto{\pgfqpoint{2.209521in}{1.423419in}}%
\pgfpathlineto{\pgfqpoint{2.206464in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{2.200202in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{2.196982in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{2.193733in}{1.418643in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{1.419114in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{1.419029in}}%
\pgfpathlineto{\pgfqpoint{2.184144in}{1.418219in}}%
\pgfpathlineto{\pgfqpoint{2.181087in}{1.416639in}}%
\pgfpathlineto{\pgfqpoint{2.178127in}{1.414295in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{1.411223in}}%
\pgfpathlineto{\pgfqpoint{2.172534in}{1.407494in}}%
\pgfpathlineto{\pgfqpoint{2.169900in}{1.403258in}}%
\pgfpathlineto{\pgfqpoint{2.167347in}{1.398777in}}%
\pgfpathlineto{\pgfqpoint{2.164827in}{1.394434in}}%
\pgfpathlineto{\pgfqpoint{2.162267in}{1.390719in}}%
\pgfpathlineto{\pgfqpoint{2.159571in}{1.388187in}}%
\pgfpathlineto{\pgfqpoint{2.156628in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.153323in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{2.149557in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{2.145275in}{1.399494in}}%
\pgfpathlineto{\pgfqpoint{2.140500in}{1.408296in}}%
\pgfpathlineto{\pgfqpoint{2.135366in}{1.418351in}}%
\pgfpathlineto{\pgfqpoint{2.130131in}{1.428217in}}%
\pgfpathlineto{\pgfqpoint{2.125151in}{1.436140in}}%
\pgfpathlineto{\pgfqpoint{2.120811in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{2.117406in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{2.115042in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{2.113587in}{1.426353in}}%
\pgfpathlineto{\pgfqpoint{2.112720in}{1.415548in}}%
\pgfpathlineto{\pgfqpoint{2.112048in}{1.404490in}}%
\pgfpathlineto{\pgfqpoint{2.111242in}{1.394522in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.386216in}}%
\pgfpathlineto{\pgfqpoint{2.108745in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{2.107220in}{1.373338in}}%
\pgfpathlineto{\pgfqpoint{2.105733in}{1.367422in}}%
\pgfpathlineto{\pgfqpoint{2.104356in}{1.361364in}}%
\pgfpathlineto{\pgfqpoint{2.102994in}{1.355500in}}%
\pgfpathlineto{\pgfqpoint{2.101413in}{1.350608in}}%
\pgfpathlineto{\pgfqpoint{2.099351in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{1.346503in}}%
\pgfpathlineto{\pgfqpoint{2.093414in}{1.347274in}}%
\pgfpathlineto{\pgfqpoint{2.089923in}{1.348734in}}%
\pgfpathlineto{\pgfqpoint{2.086623in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{2.081761in}{1.345831in}}%
\pgfpathlineto{\pgfqpoint{2.080006in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{2.078084in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{2.075455in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{2.071828in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.067326in}{1.343192in}}%
\pgfpathlineto{\pgfqpoint{2.062490in}{1.347644in}}%
\pgfpathlineto{\pgfqpoint{2.058085in}{1.350801in}}%
\pgfpathlineto{\pgfqpoint{2.054770in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{2.051802in}{1.342733in}}%
\pgfpathlineto{\pgfqpoint{2.051182in}{1.336676in}}%
\pgfpathlineto{\pgfqpoint{2.050226in}{1.331565in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{2.046143in}{1.326610in}}%
\pgfpathlineto{\pgfqpoint{2.043400in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{2.040746in}{1.324670in}}%
\pgfpathlineto{\pgfqpoint{2.038388in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{2.036124in}{1.321077in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{2.029650in}{1.321318in}}%
\pgfpathlineto{\pgfqpoint{2.024488in}{1.325220in}}%
\pgfpathlineto{\pgfqpoint{2.018103in}{1.331371in}}%
\pgfpathlineto{\pgfqpoint{2.011218in}{1.338258in}}%
\pgfpathlineto{\pgfqpoint{2.004901in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{2.000142in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.344761in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{1.996520in}{1.333647in}}%
\pgfpathlineto{\pgfqpoint{1.996535in}{1.327449in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{1.322807in}}%
\pgfpathlineto{\pgfqpoint{1.993767in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{1.990726in}{1.319574in}}%
\pgfpathlineto{\pgfqpoint{1.987026in}{1.319959in}}%
\pgfpathlineto{\pgfqpoint{1.983194in}{1.320508in}}%
\pgfpathlineto{\pgfqpoint{1.979688in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{1.976794in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{1.974589in}{1.317238in}}%
\pgfpathlineto{\pgfqpoint{1.972962in}{1.314189in}}%
\pgfpathlineto{\pgfqpoint{1.971624in}{1.310732in}}%
\pgfpathlineto{\pgfqpoint{1.970143in}{1.307542in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.964727in}{1.304905in}}%
\pgfpathlineto{\pgfqpoint{1.960074in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{1.954188in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{1.313527in}}%
\pgfpathlineto{\pgfqpoint{1.941461in}{1.316893in}}%
\pgfpathlineto{\pgfqpoint{1.936495in}{1.318406in}}%
\pgfpathlineto{\pgfqpoint{1.933306in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{1.931742in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{1.931035in}{1.309913in}}%
\pgfpathlineto{\pgfqpoint{1.930179in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{1.928441in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{1.925718in}{1.301450in}}%
\pgfpathlineto{\pgfqpoint{1.922611in}{1.300356in}}%
\pgfpathlineto{\pgfqpoint{1.920137in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{1.294660in}}%
\pgfpathlineto{\pgfqpoint{1.920079in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{1.922189in}{1.281408in}}%
\pgfpathlineto{\pgfqpoint{1.924330in}{1.274193in}}%
\pgfpathlineto{\pgfqpoint{1.925193in}{1.268601in}}%
\pgfpathlineto{\pgfqpoint{1.923866in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{1.265428in}}%
\pgfpathlineto{\pgfqpoint{1.914351in}{1.267438in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{1.900127in}{1.274118in}}%
\pgfpathlineto{\pgfqpoint{1.893022in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.279965in}}%
\pgfpathlineto{\pgfqpoint{1.879414in}{1.282487in}}%
\pgfpathlineto{\pgfqpoint{1.872503in}{1.285038in}}%
\pgfpathlineto{\pgfqpoint{1.865448in}{1.287617in}}%
\pgfpathlineto{\pgfqpoint{1.858482in}{1.289986in}}%
\pgfpathlineto{\pgfqpoint{1.851895in}{1.291857in}}%
\pgfpathlineto{\pgfqpoint{1.845805in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{1.840031in}{1.294004in}}%
\pgfpathlineto{\pgfqpoint{1.834202in}{1.294847in}}%
\pgfpathlineto{\pgfqpoint{1.828048in}{1.295917in}}%
\pgfpathlineto{\pgfqpoint{1.821699in}{1.297081in}}%
\pgfpathlineto{\pgfqpoint{1.815806in}{1.297728in}}%
\pgfpathlineto{\pgfqpoint{1.811370in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{1.809309in}{1.293990in}}%
\pgfpathlineto{\pgfqpoint{1.809991in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{1.813006in}{1.281174in}}%
\pgfpathlineto{\pgfqpoint{1.817327in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.821769in}{1.264372in}}%
\pgfpathlineto{\pgfqpoint{1.825486in}{1.256753in}}%
\pgfpathlineto{\pgfqpoint{1.828260in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{1.830475in}{1.243922in}}%
\pgfpathlineto{\pgfqpoint{1.832816in}{1.237779in}}%
\pgfpathlineto{\pgfqpoint{1.835842in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{1.839627in}{1.224070in}}%
\pgfpathlineto{\pgfqpoint{1.843643in}{1.216901in}}%
\pgfpathlineto{\pgfqpoint{1.846927in}{1.210423in}}%
\pgfpathlineto{\pgfqpoint{1.848414in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.847289in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{1.843226in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{1.836481in}{1.202915in}}%
\pgfpathlineto{\pgfqpoint{1.827853in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.818505in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{1.809684in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{1.802379in}{1.211702in}}%
\pgfpathlineto{\pgfqpoint{1.797024in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{1.793376in}{1.209866in}}%
\pgfpathlineto{\pgfqpoint{1.790622in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.205631in}}%
\pgfpathlineto{\pgfqpoint{1.783738in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{1.778362in}{1.203690in}}%
\pgfpathlineto{\pgfqpoint{1.771920in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{1.765370in}{1.203834in}}%
\pgfpathlineto{\pgfqpoint{1.759934in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{1.201091in}}%
\pgfpathlineto{\pgfqpoint{1.755580in}{1.197615in}}%
\pgfpathlineto{\pgfqpoint{1.756340in}{1.193108in}}%
\pgfpathlineto{\pgfqpoint{1.757651in}{1.188324in}}%
\pgfpathlineto{\pgfqpoint{1.758159in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{1.756863in}{1.180842in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{1.178843in}}%
\pgfpathlineto{\pgfqpoint{1.748124in}{1.177822in}}%
\pgfpathlineto{\pgfqpoint{1.741820in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{1.735492in}{1.176705in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{1.726054in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{1.723860in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{1.723472in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{1.724636in}{1.162358in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.729147in}{1.152317in}}%
\pgfpathlineto{\pgfqpoint{1.730626in}{1.147750in}}%
\pgfpathlineto{\pgfqpoint{1.730279in}{1.144074in}}%
\pgfpathlineto{\pgfqpoint{1.727528in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.722443in}{1.139976in}}%
\pgfpathlineto{\pgfqpoint{1.715823in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{1.709004in}{1.138154in}}%
\pgfpathlineto{\pgfqpoint{1.703421in}{1.136641in}}%
\pgfpathlineto{\pgfqpoint{1.700098in}{1.134120in}}%
\pgfpathlineto{\pgfqpoint{1.699323in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{1.703501in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{1.707105in}{1.115852in}}%
\pgfpathlineto{\pgfqpoint{1.711230in}{1.110491in}}%
\pgfpathlineto{\pgfqpoint{1.715861in}{1.105016in}}%
\pgfpathlineto{\pgfqpoint{1.720981in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{1.726314in}{1.093890in}}%
\pgfpathlineto{\pgfqpoint{1.731316in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.735441in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.738527in}{1.079054in}}%
\pgfpathlineto{\pgfqpoint{1.741047in}{1.074768in}}%
\pgfpathlineto{\pgfqpoint{1.744001in}{1.070391in}}%
\pgfpathlineto{\pgfqpoint{1.748431in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{1.754741in}{1.060296in}}%
\pgfpathlineto{\pgfqpoint{1.762249in}{1.054728in}}%
\pgfpathlineto{\pgfqpoint{1.769266in}{1.049422in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{1.773912in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.760599in}{1.039206in}}%
\pgfpathlineto{\pgfqpoint{1.749767in}{1.038891in}}%
\pgfpathlineto{\pgfqpoint{1.739255in}{1.038360in}}%
\pgfpathlineto{\pgfqpoint{1.731174in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{1.726558in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{1.725197in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{1.726100in}{1.028277in}}%
\pgfpathlineto{\pgfqpoint{1.728211in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{1.730904in}{1.020561in}}%
\pgfpathlineto{\pgfqpoint{1.734017in}{1.016615in}}%
\pgfpathlineto{\pgfqpoint{1.737524in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{1.741142in}{1.008693in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{1.004906in}}%
\pgfpathlineto{\pgfqpoint{1.745989in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{1.746034in}{0.998248in}}%
\pgfpathlineto{\pgfqpoint{1.744669in}{0.995338in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{1.742231in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{1.743450in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{1.746528in}{0.982517in}}%
\pgfpathlineto{\pgfqpoint{1.750310in}{0.978880in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.975426in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{0.972312in}}%
\pgfpathlineto{\pgfqpoint{1.751217in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{1.746820in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.741870in}{0.964430in}}%
\pgfpathlineto{\pgfqpoint{1.737865in}{0.961723in}}%
\pgfpathlineto{\pgfqpoint{1.735500in}{0.958814in}}%
\pgfpathlineto{\pgfqpoint{1.734309in}{0.955775in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.952734in}}%
\pgfpathlineto{\pgfqpoint{1.730264in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{1.725537in}{0.946948in}}%
\pgfpathlineto{\pgfqpoint{1.719395in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{1.713314in}{0.941254in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{0.934987in}}%
\pgfpathlineto{\pgfqpoint{1.708185in}{0.931653in}}%
\pgfpathlineto{\pgfqpoint{1.710433in}{0.928288in}}%
\pgfpathlineto{\pgfqpoint{1.712534in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{1.713363in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{0.918429in}}%
\pgfpathlineto{\pgfqpoint{1.710534in}{0.915180in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{0.911905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707907in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{1.697804in}{0.898482in}}%
\pgfpathlineto{\pgfqpoint{1.694886in}{0.891654in}}%
\pgfpathlineto{\pgfqpoint{1.695484in}{0.888302in}}%
\pgfpathlineto{\pgfqpoint{1.701133in}{0.881865in}}%
\pgfpathlineto{\pgfqpoint{1.710987in}{0.872564in}}%
\pgfpathlineto{\pgfqpoint{1.721322in}{0.860416in}}%
\pgfpathlineto{\pgfqpoint{1.721691in}{0.857214in}}%
\pgfpathlineto{\pgfqpoint{1.718829in}{0.853644in}}%
\pgfpathlineto{\pgfqpoint{1.703572in}{0.845176in}}%
\pgfpathlineto{\pgfqpoint{1.695118in}{0.840678in}}%
\pgfpathlineto{\pgfqpoint{1.690359in}{0.836581in}}%
\pgfpathlineto{\pgfqpoint{1.691653in}{0.833299in}}%
\pgfpathlineto{\pgfqpoint{1.699020in}{0.830950in}}%
\pgfpathlineto{\pgfqpoint{1.728105in}{0.825632in}}%
\pgfpathlineto{\pgfqpoint{1.730590in}{0.822813in}}%
\pgfpathlineto{\pgfqpoint{1.729059in}{0.819278in}}%
\pgfpathlineto{\pgfqpoint{1.726131in}{0.815449in}}%
\pgfpathlineto{\pgfqpoint{1.724947in}{0.811919in}}%
\pgfpathlineto{\pgfqpoint{1.727644in}{0.809156in}}%
\pgfpathlineto{\pgfqpoint{1.734347in}{0.807264in}}%
\pgfpathlineto{\pgfqpoint{1.759138in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{1.766608in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{1.772280in}{0.793938in}}%
\pgfpathlineto{\pgfqpoint{1.782561in}{0.787510in}}%
\pgfpathlineto{\pgfqpoint{1.786826in}{0.782651in}}%
\pgfpathlineto{\pgfqpoint{1.790318in}{0.780653in}}%
\pgfpathlineto{\pgfqpoint{1.796109in}{0.779392in}}%
\pgfpathlineto{\pgfqpoint{1.826465in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{1.829540in}{0.775631in}}%
\pgfpathlineto{\pgfqpoint{1.832742in}{0.771103in}}%
\pgfpathlineto{\pgfqpoint{1.835873in}{0.769406in}}%
\pgfpathlineto{\pgfqpoint{1.849423in}{0.766092in}}%
\pgfpathlineto{\pgfqpoint{1.850133in}{0.763610in}}%
\pgfpathlineto{\pgfqpoint{1.847679in}{0.759871in}}%
\pgfpathlineto{\pgfqpoint{1.839377in}{0.750847in}}%
\pgfpathlineto{\pgfqpoint{1.837776in}{0.747289in}}%
\pgfpathlineto{\pgfqpoint{1.839073in}{0.744926in}}%
\pgfpathlineto{\pgfqpoint{1.843393in}{0.740970in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{0.737029in}}%
\pgfpathlineto{\pgfqpoint{1.833768in}{0.730724in}}%
\pgfpathlineto{\pgfqpoint{1.797464in}{0.704204in}}%
\pgfpathlineto{\pgfqpoint{1.790640in}{0.697519in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{0.693155in}}%
\pgfpathlineto{\pgfqpoint{1.790498in}{0.687068in}}%
\pgfpathlineto{\pgfqpoint{1.788237in}{0.682392in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{0.667480in}}%
\pgfpathlineto{\pgfqpoint{1.765422in}{0.659313in}}%
\pgfpathlineto{\pgfqpoint{1.760515in}{0.652807in}}%
\pgfpathlineto{\pgfqpoint{1.760582in}{0.648974in}}%
\pgfpathlineto{\pgfqpoint{1.765243in}{0.647718in}}%
\pgfpathlineto{\pgfqpoint{1.786435in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{1.794771in}{0.645985in}}%
\pgfpathlineto{\pgfqpoint{1.804045in}{0.640453in}}%
\pgfpathlineto{\pgfqpoint{1.805648in}{0.637699in}}%
\pgfpathlineto{\pgfqpoint{1.805612in}{0.633872in}}%
\pgfpathlineto{\pgfqpoint{1.801621in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{1.802863in}{0.616440in}}%
\pgfpathlineto{\pgfqpoint{1.806187in}{0.614770in}}%
\pgfpathlineto{\pgfqpoint{1.814779in}{0.612908in}}%
\pgfpathlineto{\pgfqpoint{1.817328in}{0.610775in}}%
\pgfpathlineto{\pgfqpoint{1.817787in}{0.607113in}}%
\pgfpathlineto{\pgfqpoint{1.814407in}{0.596453in}}%
\pgfpathlineto{\pgfqpoint{1.809799in}{0.580277in}}%
\pgfpathlineto{\pgfqpoint{1.805950in}{0.559570in}}%
\pgfpathlineto{\pgfqpoint{1.808204in}{0.556927in}}%
\pgfpathlineto{\pgfqpoint{1.813248in}{0.556656in}}%
\pgfpathlineto{\pgfqpoint{1.834083in}{0.561244in}}%
\pgfpathlineto{\pgfqpoint{1.836735in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{1.835430in}{0.553473in}}%
\pgfpathlineto{\pgfqpoint{1.818298in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{1.820534in}{0.515779in}}%
\pgfpathlineto{\pgfqpoint{1.826344in}{0.516438in}}%
\pgfpathlineto{\pgfqpoint{1.871125in}{0.532591in}}%
\pgfpathlineto{\pgfqpoint{1.880369in}{0.532892in}}%
\pgfpathlineto{\pgfqpoint{1.882583in}{0.530499in}}%
\pgfpathlineto{\pgfqpoint{1.882729in}{0.525810in}}%
\pgfpathlineto{\pgfqpoint{1.878402in}{0.505871in}}%
\pgfpathlineto{\pgfqpoint{1.880249in}{0.502827in}}%
\pgfpathlineto{\pgfqpoint{1.885280in}{0.503521in}}%
\pgfpathlineto{\pgfqpoint{1.906932in}{0.514099in}}%
\pgfpathlineto{\pgfqpoint{1.910137in}{0.512933in}}%
\pgfpathlineto{\pgfqpoint{1.909881in}{0.507432in}}%
\pgfpathlineto{\pgfqpoint{1.902350in}{0.481525in}}%
\pgfpathlineto{\pgfqpoint{1.904153in}{0.478258in}}%
\pgfpathlineto{\pgfqpoint{1.909476in}{0.479688in}}%
\pgfpathlineto{\pgfqpoint{1.938511in}{0.497309in}}%
\pgfpathlineto{\pgfqpoint{1.956891in}{0.501822in}}%
\pgfpathlineto{\pgfqpoint{1.967522in}{0.506775in}}%
\pgfpathlineto{\pgfqpoint{1.971388in}{0.507169in}}%
\pgfpathlineto{\pgfqpoint{1.973919in}{0.505513in}}%
\pgfpathlineto{\pgfqpoint{1.977433in}{0.499680in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{0.498242in}}%
\pgfpathlineto{\pgfqpoint{1.988346in}{0.500203in}}%
\pgfpathlineto{\pgfqpoint{1.992524in}{0.501407in}}%
\pgfpathlineto{\pgfqpoint{1.995721in}{0.500978in}}%
\pgfpathlineto{\pgfqpoint{1.997788in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{2.001086in}{0.492175in}}%
\pgfpathlineto{\pgfqpoint{2.004000in}{0.491235in}}%
\pgfpathlineto{\pgfqpoint{2.015628in}{0.494096in}}%
\pgfpathlineto{\pgfqpoint{2.016739in}{0.489755in}}%
\pgfpathlineto{\pgfqpoint{2.015312in}{0.480246in}}%
\pgfpathlineto{\pgfqpoint{2.006548in}{0.440712in}}%
\pgfpathlineto{\pgfqpoint{2.007523in}{0.435061in}}%
\pgfpathlineto{\pgfqpoint{2.011363in}{0.435476in}}%
\pgfpathlineto{\pgfqpoint{2.021954in}{0.443010in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{0.443252in}}%
\pgfpathlineto{\pgfqpoint{2.027375in}{0.439269in}}%
\pgfpathlineto{\pgfqpoint{2.029283in}{0.427011in}}%
\pgfpathlineto{\pgfqpoint{2.032193in}{0.425398in}}%
\pgfpathlineto{\pgfqpoint{2.037255in}{0.429129in}}%
\pgfpathlineto{\pgfqpoint{2.049865in}{0.443568in}}%
\pgfpathlineto{\pgfqpoint{2.054270in}{0.446266in}}%
\pgfpathlineto{\pgfqpoint{2.055997in}{0.441930in}}%
\pgfpathlineto{\pgfqpoint{2.055132in}{0.430381in}}%
\pgfpathlineto{\pgfqpoint{2.050314in}{0.397230in}}%
\pgfpathlineto{\pgfqpoint{2.049586in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{2.051428in}{0.379073in}}%
\pgfpathlineto{\pgfqpoint{2.055706in}{0.380746in}}%
\pgfpathlineto{\pgfqpoint{2.072645in}{0.399762in}}%
\pgfpathlineto{\pgfqpoint{2.076790in}{0.401816in}}%
\pgfpathlineto{\pgfqpoint{2.079982in}{0.400791in}}%
\pgfpathlineto{\pgfqpoint{2.088277in}{0.393034in}}%
\pgfpathlineto{\pgfqpoint{2.097654in}{0.388715in}}%
\pgfpathlineto{\pgfqpoint{2.100051in}{0.384280in}}%
\pgfpathlineto{\pgfqpoint{2.103204in}{0.367825in}}%
\pgfpathlineto{\pgfqpoint{2.106283in}{0.349262in}}%
\pgfpathlineto{\pgfqpoint{2.108929in}{0.344333in}}%
\pgfpathlineto{\pgfqpoint{2.112664in}{0.344354in}}%
\pgfpathlineto{\pgfqpoint{2.117360in}{0.349176in}}%
\pgfpathlineto{\pgfqpoint{2.132631in}{0.372473in}}%
\pgfpathlineto{\pgfqpoint{2.136813in}{0.376326in}}%
\pgfpathlineto{\pgfqpoint{2.144142in}{0.378761in}}%
\pgfpathlineto{\pgfqpoint{2.148113in}{0.382150in}}%
\pgfpathlineto{\pgfqpoint{2.152713in}{0.390051in}}%
\pgfpathlineto{\pgfqpoint{2.163352in}{0.418663in}}%
\pgfpathlineto{\pgfqpoint{2.173266in}{0.447513in}}%
\pgfpathlineto{\pgfqpoint{2.177200in}{0.455703in}}%
\pgfpathlineto{\pgfqpoint{2.180472in}{0.458952in}}%
\pgfpathlineto{\pgfqpoint{2.183304in}{0.458476in}}%
\pgfpathlineto{\pgfqpoint{2.199546in}{0.443714in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{0.435306in}}%
\pgfpathlineto{\pgfqpoint{2.207894in}{0.433128in}}%
\pgfpathlineto{\pgfqpoint{2.210920in}{0.433315in}}%
\pgfpathlineto{\pgfqpoint{2.217048in}{0.436649in}}%
\pgfpathlineto{\pgfqpoint{2.220024in}{0.436020in}}%
\pgfpathlineto{\pgfqpoint{2.222953in}{0.432238in}}%
\pgfpathlineto{\pgfqpoint{2.232032in}{0.414824in}}%
\pgfpathlineto{\pgfqpoint{2.235161in}{0.414450in}}%
\pgfpathlineto{\pgfqpoint{2.238241in}{0.417917in}}%
\pgfpathlineto{\pgfqpoint{2.244220in}{0.426786in}}%
\pgfpathlineto{\pgfqpoint{2.247277in}{0.426707in}}%
\pgfpathlineto{\pgfqpoint{2.250517in}{0.422017in}}%
\pgfpathlineto{\pgfqpoint{2.261270in}{0.396478in}}%
\pgfpathlineto{\pgfqpoint{2.264866in}{0.391186in}}%
\pgfpathlineto{\pgfqpoint{2.279254in}{0.377730in}}%
\pgfpathlineto{\pgfqpoint{2.286919in}{0.369118in}}%
\pgfpathlineto{\pgfqpoint{2.290314in}{0.369636in}}%
\pgfpathlineto{\pgfqpoint{2.293173in}{0.374796in}}%
\pgfpathlineto{\pgfqpoint{2.302572in}{0.405578in}}%
\pgfpathlineto{\pgfqpoint{2.305574in}{0.407269in}}%
\pgfpathlineto{\pgfqpoint{2.312043in}{0.407448in}}%
\pgfpathlineto{\pgfqpoint{2.315010in}{0.409188in}}%
\pgfpathlineto{\pgfqpoint{2.320022in}{0.417548in}}%
\pgfpathlineto{\pgfqpoint{2.324789in}{0.426204in}}%
\pgfpathlineto{\pgfqpoint{2.345083in}{0.447893in}}%
\pgfpathlineto{\pgfqpoint{2.354445in}{0.447760in}}%
\pgfpathlineto{\pgfqpoint{2.360966in}{0.446861in}}%
\pgfpathlineto{\pgfqpoint{2.368316in}{0.443367in}}%
\pgfpathlineto{\pgfqpoint{2.376124in}{0.438841in}}%
\pgfpathlineto{\pgfqpoint{2.379549in}{0.438317in}}%
\pgfpathlineto{\pgfqpoint{2.382363in}{0.439763in}}%
\pgfpathlineto{\pgfqpoint{2.388897in}{0.449582in}}%
\pgfpathlineto{\pgfqpoint{2.391804in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{2.395646in}{0.448936in}}%
\pgfpathlineto{\pgfqpoint{2.406097in}{0.438478in}}%
\pgfpathlineto{\pgfqpoint{2.418197in}{0.424662in}}%
\pgfpathlineto{\pgfqpoint{2.423630in}{0.419779in}}%
\pgfpathlineto{\pgfqpoint{2.427909in}{0.418017in}}%
\pgfpathlineto{\pgfqpoint{2.430604in}{0.420269in}}%
\pgfpathlineto{\pgfqpoint{2.431587in}{0.426629in}}%
\pgfpathlineto{\pgfqpoint{2.430582in}{0.461531in}}%
\pgfpathlineto{\pgfqpoint{2.433602in}{0.462371in}}%
\pgfpathlineto{\pgfqpoint{2.438692in}{0.458700in}}%
\pgfpathlineto{\pgfqpoint{2.457491in}{0.441299in}}%
\pgfpathlineto{\pgfqpoint{2.461584in}{0.440403in}}%
\pgfpathlineto{\pgfqpoint{2.470256in}{0.445191in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.442817in}}%
\pgfpathlineto{\pgfqpoint{2.494016in}{0.429128in}}%
\pgfpathlineto{\pgfqpoint{2.497710in}{0.429589in}}%
\pgfpathlineto{\pgfqpoint{2.499369in}{0.433717in}}%
\pgfpathlineto{\pgfqpoint{2.501288in}{0.444185in}}%
\pgfpathlineto{\pgfqpoint{2.504328in}{0.445715in}}%
\pgfpathlineto{\pgfqpoint{2.509449in}{0.443750in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{0.436802in}}%
\pgfpathlineto{\pgfqpoint{2.525567in}{0.437253in}}%
\pgfpathlineto{\pgfqpoint{2.526526in}{0.442327in}}%
\pgfpathlineto{\pgfqpoint{2.521977in}{0.474385in}}%
\pgfpathlineto{\pgfqpoint{2.524689in}{0.476273in}}%
\pgfpathlineto{\pgfqpoint{2.537433in}{0.475361in}}%
\pgfpathlineto{\pgfqpoint{2.540544in}{0.476773in}}%
\pgfpathlineto{\pgfqpoint{2.545037in}{0.482008in}}%
\pgfpathlineto{\pgfqpoint{2.548033in}{0.489173in}}%
\pgfpathlineto{\pgfqpoint{2.547831in}{0.494934in}}%
\pgfpathlineto{\pgfqpoint{2.545768in}{0.503017in}}%
\pgfpathlineto{\pgfqpoint{2.531928in}{0.540717in}}%
\pgfpathlineto{\pgfqpoint{2.532290in}{0.545013in}}%
\pgfpathlineto{\pgfqpoint{2.534497in}{0.547028in}}%
\pgfpathlineto{\pgfqpoint{2.540006in}{0.549764in}}%
\pgfpathlineto{\pgfqpoint{2.541478in}{0.552639in}}%
\pgfpathlineto{\pgfqpoint{2.542806in}{0.560145in}}%
\pgfpathlineto{\pgfqpoint{2.544635in}{0.562532in}}%
\pgfpathlineto{\pgfqpoint{2.548126in}{0.563079in}}%
\pgfpathlineto{\pgfqpoint{2.561549in}{0.561808in}}%
\pgfpathlineto{\pgfqpoint{2.562864in}{0.564814in}}%
\pgfpathlineto{\pgfqpoint{2.561779in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{2.555144in}{0.589535in}}%
\pgfpathlineto{\pgfqpoint{2.555338in}{0.593374in}}%
\pgfpathlineto{\pgfqpoint{2.559382in}{0.597415in}}%
\pgfpathlineto{\pgfqpoint{2.567159in}{0.601908in}}%
\pgfpathlineto{\pgfqpoint{2.570735in}{0.602539in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{0.600880in}}%
\pgfpathlineto{\pgfqpoint{2.592242in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{2.595251in}{0.600573in}}%
\pgfpathlineto{\pgfqpoint{2.595978in}{0.603902in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{0.614151in}}%
\pgfpathlineto{\pgfqpoint{2.588720in}{0.628797in}}%
\pgfpathlineto{\pgfqpoint{2.583806in}{0.650297in}}%
\pgfpathlineto{\pgfqpoint{2.587116in}{0.651295in}}%
\pgfpathlineto{\pgfqpoint{2.593563in}{0.650059in}}%
\pgfpathlineto{\pgfqpoint{2.632187in}{0.637229in}}%
\pgfpathlineto{\pgfqpoint{2.637602in}{0.637258in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{0.639519in}}%
\pgfpathlineto{\pgfqpoint{2.639282in}{0.643538in}}%
\pgfpathlineto{\pgfqpoint{2.631108in}{0.663094in}}%
\pgfpathlineto{\pgfqpoint{2.631380in}{0.666402in}}%
\pgfpathlineto{\pgfqpoint{2.633249in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{2.640870in}{0.671097in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{0.673058in}}%
\pgfpathlineto{\pgfqpoint{2.654770in}{0.677057in}}%
\pgfpathlineto{\pgfqpoint{2.656898in}{0.679365in}}%
\pgfpathlineto{\pgfqpoint{2.660161in}{0.681073in}}%
\pgfpathlineto{\pgfqpoint{2.665715in}{0.681596in}}%
\pgfpathlineto{\pgfqpoint{2.684911in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{2.707219in}{0.674736in}}%
\pgfpathlineto{\pgfqpoint{2.714710in}{0.674787in}}%
\pgfpathlineto{\pgfqpoint{2.718273in}{0.676828in}}%
\pgfpathlineto{\pgfqpoint{2.718586in}{0.680444in}}%
\pgfpathlineto{\pgfqpoint{2.717535in}{0.688396in}}%
\pgfpathlineto{\pgfqpoint{2.720125in}{0.690919in}}%
\pgfpathlineto{\pgfqpoint{2.732814in}{0.692739in}}%
\pgfpathlineto{\pgfqpoint{2.739171in}{0.693755in}}%
\pgfpathlineto{\pgfqpoint{2.741993in}{0.696338in}}%
\pgfpathlineto{\pgfqpoint{2.739516in}{0.701140in}}%
\pgfpathlineto{\pgfqpoint{2.731839in}{0.708004in}}%
\pgfpathlineto{\pgfqpoint{2.702067in}{0.730410in}}%
\pgfpathlineto{\pgfqpoint{2.699109in}{0.734922in}}%
\pgfpathlineto{\pgfqpoint{2.701716in}{0.737310in}}%
\pgfpathlineto{\pgfqpoint{2.718594in}{0.737989in}}%
\pgfpathlineto{\pgfqpoint{2.734911in}{0.739277in}}%
\pgfpathlineto{\pgfqpoint{2.738131in}{0.741729in}}%
\pgfpathlineto{\pgfqpoint{2.738107in}{0.745276in}}%
\pgfpathlineto{\pgfqpoint{2.735306in}{0.753194in}}%
\pgfpathlineto{\pgfqpoint{2.736229in}{0.756388in}}%
\pgfpathlineto{\pgfqpoint{2.739915in}{0.758748in}}%
\pgfpathlineto{\pgfqpoint{2.764763in}{0.765799in}}%
\pgfpathlineto{\pgfqpoint{2.770103in}{0.771598in}}%
\pgfpathlineto{\pgfqpoint{2.774720in}{0.777672in}}%
\pgfpathlineto{\pgfqpoint{2.794086in}{0.791530in}}%
\pgfpathlineto{\pgfqpoint{2.800804in}{0.801288in}}%
\pgfpathlineto{\pgfqpoint{2.811944in}{0.810454in}}%
\pgfpathlineto{\pgfqpoint{2.813026in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{2.811469in}{0.818042in}}%
\pgfpathlineto{\pgfqpoint{2.800490in}{0.830808in}}%
\pgfpathlineto{\pgfqpoint{2.799677in}{0.834568in}}%
\pgfpathlineto{\pgfqpoint{2.801316in}{0.837994in}}%
\pgfpathlineto{\pgfqpoint{2.807339in}{0.844570in}}%
\pgfpathlineto{\pgfqpoint{2.808384in}{0.848124in}}%
\pgfpathlineto{\pgfqpoint{2.806699in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{2.797249in}{0.860144in}}%
\pgfpathlineto{\pgfqpoint{2.789005in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{2.787831in}{0.871577in}}%
\pgfpathlineto{\pgfqpoint{2.788536in}{0.875048in}}%
\pgfpathlineto{\pgfqpoint{2.797178in}{0.888756in}}%
\pgfpathlineto{\pgfqpoint{2.802458in}{0.895734in}}%
\pgfpathlineto{\pgfqpoint{2.818618in}{0.913752in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{0.917459in}}%
\pgfpathlineto{\pgfqpoint{2.819904in}{0.921161in}}%
\pgfpathlineto{\pgfqpoint{2.818257in}{0.924829in}}%
\pgfpathlineto{\pgfqpoint{2.814761in}{0.928424in}}%
\pgfpathlineto{\pgfqpoint{2.802522in}{0.935272in}}%
\pgfpathlineto{\pgfqpoint{2.759407in}{0.953513in}}%
\pgfpathlineto{\pgfqpoint{2.751853in}{0.959514in}}%
\pgfpathlineto{\pgfqpoint{2.751252in}{0.962759in}}%
\pgfpathlineto{\pgfqpoint{2.753084in}{0.966254in}}%
\pgfpathlineto{\pgfqpoint{2.759608in}{0.973661in}}%
\pgfpathlineto{\pgfqpoint{2.759758in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{2.754708in}{0.979773in}}%
\pgfpathlineto{\pgfqpoint{2.743772in}{0.981635in}}%
\pgfpathlineto{\pgfqpoint{2.690028in}{0.986122in}}%
\pgfpathlineto{\pgfqpoint{2.688271in}{0.988790in}}%
\pgfpathlineto{\pgfqpoint{2.692062in}{0.992411in}}%
\pgfpathlineto{\pgfqpoint{2.704984in}{1.000824in}}%
\pgfpathlineto{\pgfqpoint{2.707939in}{1.004486in}}%
\pgfpathlineto{\pgfqpoint{2.706564in}{1.007325in}}%
\pgfpathlineto{\pgfqpoint{2.687595in}{1.015523in}}%
\pgfpathlineto{\pgfqpoint{2.682771in}{1.023427in}}%
\pgfpathlineto{\pgfqpoint{2.673777in}{1.027130in}}%
\pgfpathlineto{\pgfqpoint{2.664118in}{1.030449in}}%
\pgfpathlineto{\pgfqpoint{2.659770in}{1.035072in}}%
\pgfpathlineto{\pgfqpoint{2.656882in}{1.040060in}}%
\pgfpathlineto{\pgfqpoint{2.650544in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{2.651267in}{1.049985in}}%
\pgfpathlineto{\pgfqpoint{2.659521in}{1.058693in}}%
\pgfpathlineto{\pgfqpoint{2.668486in}{1.067938in}}%
\pgfpathlineto{\pgfqpoint{2.669210in}{1.071309in}}%
\pgfpathlineto{\pgfqpoint{2.666709in}{1.073508in}}%
\pgfpathlineto{\pgfqpoint{2.644847in}{1.080372in}}%
\pgfpathlineto{\pgfqpoint{2.643995in}{1.086110in}}%
\pgfpathlineto{\pgfqpoint{2.645772in}{1.093036in}}%
\pgfpathlineto{\pgfqpoint{2.651784in}{1.108406in}}%
\pgfpathlineto{\pgfqpoint{2.651214in}{1.111367in}}%
\pgfpathlineto{\pgfqpoint{2.648806in}{1.113452in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{1.114617in}}%
\pgfpathlineto{\pgfqpoint{2.632221in}{1.114862in}}%
\pgfpathlineto{\pgfqpoint{2.613500in}{1.114535in}}%
\pgfpathlineto{\pgfqpoint{2.609752in}{1.115607in}}%
\pgfpathlineto{\pgfqpoint{2.608183in}{1.117831in}}%
\pgfpathlineto{\pgfqpoint{2.609040in}{1.121395in}}%
\pgfpathlineto{\pgfqpoint{2.616512in}{1.131919in}}%
\pgfpathlineto{\pgfqpoint{2.623980in}{1.142783in}}%
\pgfpathlineto{\pgfqpoint{2.624467in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{2.622217in}{1.148414in}}%
\pgfpathlineto{\pgfqpoint{2.607058in}{1.152360in}}%
\pgfpathlineto{\pgfqpoint{2.606648in}{1.155439in}}%
\pgfpathlineto{\pgfqpoint{2.608761in}{1.170531in}}%
\pgfpathlineto{\pgfqpoint{2.607815in}{1.176904in}}%
\pgfpathlineto{\pgfqpoint{2.610325in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{2.623798in}{1.214837in}}%
\pgfpathlineto{\pgfqpoint{2.624308in}{1.223197in}}%
\pgfpathlineto{\pgfqpoint{2.621768in}{1.229260in}}%
\pgfpathlineto{\pgfqpoint{2.613465in}{1.238815in}}%
\pgfpathlineto{\pgfqpoint{2.613081in}{1.246894in}}%
\pgfpathlineto{\pgfqpoint{2.613375in}{1.255754in}}%
\pgfpathlineto{\pgfqpoint{2.612162in}{1.259023in}}%
\pgfpathlineto{\pgfqpoint{2.609684in}{1.261147in}}%
\pgfpathlineto{\pgfqpoint{2.599804in}{1.265135in}}%
\pgfpathlineto{\pgfqpoint{2.598025in}{1.267883in}}%
\pgfpathlineto{\pgfqpoint{2.597554in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{2.600019in}{1.297885in}}%
\pgfpathlineto{\pgfqpoint{2.598090in}{1.300732in}}%
\pgfpathlineto{\pgfqpoint{2.594843in}{1.302179in}}%
\pgfpathlineto{\pgfqpoint{2.585575in}{1.301956in}}%
\pgfpathlineto{\pgfqpoint{2.577151in}{1.302441in}}%
\pgfpathlineto{\pgfqpoint{2.575193in}{1.305187in}}%
\pgfpathlineto{\pgfqpoint{2.575209in}{1.310233in}}%
\pgfpathlineto{\pgfqpoint{2.580410in}{1.337443in}}%
\pgfpathlineto{\pgfqpoint{2.577764in}{1.339677in}}%
\pgfpathlineto{\pgfqpoint{2.573039in}{1.339312in}}%
\pgfpathlineto{\pgfqpoint{2.561863in}{1.336169in}}%
\pgfpathlineto{\pgfqpoint{2.557930in}{1.336604in}}%
\pgfpathlineto{\pgfqpoint{2.556110in}{1.339780in}}%
\pgfpathlineto{\pgfqpoint{2.556374in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{2.563287in}{1.379033in}}%
\pgfpathlineto{\pgfqpoint{2.562511in}{1.384204in}}%
\pgfpathlineto{\pgfqpoint{2.560077in}{1.387063in}}%
\pgfpathlineto{\pgfqpoint{2.556264in}{1.387923in}}%
\pgfpathlineto{\pgfqpoint{2.542354in}{1.386539in}}%
\pgfpathlineto{\pgfqpoint{2.538850in}{1.387693in}}%
\pgfpathlineto{\pgfqpoint{2.536329in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{2.532555in}{1.397826in}}%
\pgfpathlineto{\pgfqpoint{2.529827in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{2.525718in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{2.513888in}{1.394414in}}%
\pgfpathlineto{\pgfqpoint{2.502682in}{1.388943in}}%
\pgfpathlineto{\pgfqpoint{2.499321in}{1.390006in}}%
\pgfpathlineto{\pgfqpoint{2.497571in}{1.393969in}}%
\pgfpathlineto{\pgfqpoint{2.495766in}{1.405262in}}%
\pgfpathlineto{\pgfqpoint{2.493590in}{1.408681in}}%
\pgfpathlineto{\pgfqpoint{2.489611in}{1.408689in}}%
\pgfpathlineto{\pgfqpoint{2.483888in}{1.405239in}}%
\pgfpathlineto{\pgfqpoint{2.452102in}{1.378798in}}%
\pgfpathlineto{\pgfqpoint{2.437333in}{1.369728in}}%
\pgfpathlineto{\pgfqpoint{2.423149in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{2.419635in}{1.360213in}}%
\pgfpathlineto{\pgfqpoint{2.416887in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{2.398800in}{1.383755in}}%
\pgfpathlineto{\pgfqpoint{2.391535in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{2.388732in}{1.403946in}}%
\pgfpathlineto{\pgfqpoint{2.379156in}{1.405945in}}%
\pgfpathlineto{\pgfqpoint{2.376935in}{1.409905in}}%
\pgfpathlineto{\pgfqpoint{2.374556in}{1.425668in}}%
\pgfpathlineto{\pgfqpoint{2.373459in}{1.434413in}}%
\pgfpathlineto{\pgfqpoint{2.371528in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{2.368318in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{2.363873in}{1.438182in}}%
\pgfpathlineto{\pgfqpoint{2.353726in}{1.425074in}}%
\pgfpathlineto{\pgfqpoint{2.349550in}{1.421760in}}%
\pgfpathlineto{\pgfqpoint{2.346568in}{1.423500in}}%
\pgfpathlineto{\pgfqpoint{2.344656in}{1.430191in}}%
\pgfpathlineto{\pgfqpoint{2.341620in}{1.448558in}}%
\pgfpathlineto{\pgfqpoint{2.339046in}{1.453275in}}%
\pgfpathlineto{\pgfqpoint{2.335251in}{1.451931in}}%
\pgfpathlineto{\pgfqpoint{2.330454in}{1.445057in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{1.420107in}}%
\pgfpathlineto{\pgfqpoint{2.312416in}{1.418694in}}%
\pgfpathlineto{\pgfqpoint{2.309571in}{1.421433in}}%
\pgfpathlineto{\pgfqpoint{2.299081in}{1.441605in}}%
\pgfpathlineto{\pgfqpoint{2.292763in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{2.286026in}{1.445984in}}%
\pgfpathlineto{\pgfqpoint{2.282448in}{1.444054in}}%
\pgfpathlineto{\pgfqpoint{2.278711in}{1.440035in}}%
\pgfpathlineto{\pgfqpoint{2.263914in}{1.417875in}}%
\pgfpathlineto{\pgfqpoint{2.260661in}{1.416867in}}%
\pgfpathlineto{\pgfqpoint{2.257559in}{1.418488in}}%
\pgfpathlineto{\pgfqpoint{2.245143in}{1.431530in}}%
\pgfpathlineto{\pgfqpoint{2.225418in}{1.441711in}}%
\pgfpathlineto{\pgfqpoint{2.222104in}{1.440664in}}%
\pgfpathlineto{\pgfqpoint{2.218848in}{1.437654in}}%
\pgfpathlineto{\pgfqpoint{2.206464in}{1.419995in}}%
\pgfpathlineto{\pgfqpoint{2.203364in}{1.418101in}}%
\pgfpathlineto{\pgfqpoint{2.196982in}{1.417959in}}%
\pgfpathlineto{\pgfqpoint{2.187284in}{1.419029in}}%
\pgfpathlineto{\pgfqpoint{2.181087in}{1.416639in}}%
\pgfpathlineto{\pgfqpoint{2.175274in}{1.411223in}}%
\pgfpathlineto{\pgfqpoint{2.167347in}{1.398777in}}%
\pgfpathlineto{\pgfqpoint{2.162267in}{1.390719in}}%
\pgfpathlineto{\pgfqpoint{2.159571in}{1.388187in}}%
\pgfpathlineto{\pgfqpoint{2.156628in}{1.387402in}}%
\pgfpathlineto{\pgfqpoint{2.153323in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{2.149557in}{1.392880in}}%
\pgfpathlineto{\pgfqpoint{2.140500in}{1.408296in}}%
\pgfpathlineto{\pgfqpoint{2.125151in}{1.436140in}}%
\pgfpathlineto{\pgfqpoint{2.120811in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{2.117406in}{1.440143in}}%
\pgfpathlineto{\pgfqpoint{2.115042in}{1.435111in}}%
\pgfpathlineto{\pgfqpoint{2.112720in}{1.415548in}}%
\pgfpathlineto{\pgfqpoint{2.110135in}{1.386216in}}%
\pgfpathlineto{\pgfqpoint{2.102994in}{1.355500in}}%
\pgfpathlineto{\pgfqpoint{2.099351in}{1.347489in}}%
\pgfpathlineto{\pgfqpoint{2.096660in}{1.346503in}}%
\pgfpathlineto{\pgfqpoint{2.083875in}{1.348595in}}%
\pgfpathlineto{\pgfqpoint{2.080006in}{1.342118in}}%
\pgfpathlineto{\pgfqpoint{2.078084in}{1.338982in}}%
\pgfpathlineto{\pgfqpoint{2.075455in}{1.337863in}}%
\pgfpathlineto{\pgfqpoint{2.071828in}{1.339426in}}%
\pgfpathlineto{\pgfqpoint{2.058085in}{1.350801in}}%
\pgfpathlineto{\pgfqpoint{2.054770in}{1.351093in}}%
\pgfpathlineto{\pgfqpoint{2.052776in}{1.348103in}}%
\pgfpathlineto{\pgfqpoint{2.048538in}{1.328258in}}%
\pgfpathlineto{\pgfqpoint{2.043400in}{1.325741in}}%
\pgfpathlineto{\pgfqpoint{2.038388in}{1.322965in}}%
\pgfpathlineto{\pgfqpoint{2.033415in}{1.320131in}}%
\pgfpathlineto{\pgfqpoint{2.029650in}{1.321318in}}%
\pgfpathlineto{\pgfqpoint{2.018103in}{1.331371in}}%
\pgfpathlineto{\pgfqpoint{2.004901in}{1.343811in}}%
\pgfpathlineto{\pgfqpoint{2.000142in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{1.997416in}{1.344761in}}%
\pgfpathlineto{\pgfqpoint{1.996481in}{1.340032in}}%
\pgfpathlineto{\pgfqpoint{1.995735in}{1.322807in}}%
\pgfpathlineto{\pgfqpoint{1.993767in}{1.320267in}}%
\pgfpathlineto{\pgfqpoint{1.990726in}{1.319574in}}%
\pgfpathlineto{\pgfqpoint{1.979688in}{1.320467in}}%
\pgfpathlineto{\pgfqpoint{1.976794in}{1.319405in}}%
\pgfpathlineto{\pgfqpoint{1.972962in}{1.314189in}}%
\pgfpathlineto{\pgfqpoint{1.970143in}{1.307542in}}%
\pgfpathlineto{\pgfqpoint{1.968001in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.964727in}{1.304905in}}%
\pgfpathlineto{\pgfqpoint{1.960074in}{1.306401in}}%
\pgfpathlineto{\pgfqpoint{1.936495in}{1.318406in}}%
\pgfpathlineto{\pgfqpoint{1.933306in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{1.931742in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{1.930179in}{1.305869in}}%
\pgfpathlineto{\pgfqpoint{1.928441in}{1.303020in}}%
\pgfpathlineto{\pgfqpoint{1.920137in}{1.298452in}}%
\pgfpathlineto{\pgfqpoint{1.919203in}{1.294660in}}%
\pgfpathlineto{\pgfqpoint{1.922189in}{1.281408in}}%
\pgfpathlineto{\pgfqpoint{1.925193in}{1.268601in}}%
\pgfpathlineto{\pgfqpoint{1.923866in}{1.265622in}}%
\pgfpathlineto{\pgfqpoint{1.920111in}{1.265428in}}%
\pgfpathlineto{\pgfqpoint{1.907411in}{1.270656in}}%
\pgfpathlineto{\pgfqpoint{1.886184in}{1.279965in}}%
\pgfpathlineto{\pgfqpoint{1.851895in}{1.291857in}}%
\pgfpathlineto{\pgfqpoint{1.821699in}{1.297081in}}%
\pgfpathlineto{\pgfqpoint{1.815806in}{1.297728in}}%
\pgfpathlineto{\pgfqpoint{1.811370in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{1.809309in}{1.293990in}}%
\pgfpathlineto{\pgfqpoint{1.809991in}{1.288578in}}%
\pgfpathlineto{\pgfqpoint{1.817327in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.828260in}{1.250053in}}%
\pgfpathlineto{\pgfqpoint{1.835842in}{1.231174in}}%
\pgfpathlineto{\pgfqpoint{1.848414in}{1.205426in}}%
\pgfpathlineto{\pgfqpoint{1.847289in}{1.202472in}}%
\pgfpathlineto{\pgfqpoint{1.843226in}{1.201728in}}%
\pgfpathlineto{\pgfqpoint{1.827853in}{1.205378in}}%
\pgfpathlineto{\pgfqpoint{1.809684in}{1.210559in}}%
\pgfpathlineto{\pgfqpoint{1.802379in}{1.211702in}}%
\pgfpathlineto{\pgfqpoint{1.797024in}{1.211397in}}%
\pgfpathlineto{\pgfqpoint{1.790622in}{1.207703in}}%
\pgfpathlineto{\pgfqpoint{1.787705in}{1.205631in}}%
\pgfpathlineto{\pgfqpoint{1.783738in}{1.204226in}}%
\pgfpathlineto{\pgfqpoint{1.771920in}{1.203769in}}%
\pgfpathlineto{\pgfqpoint{1.759934in}{1.203129in}}%
\pgfpathlineto{\pgfqpoint{1.756581in}{1.201091in}}%
\pgfpathlineto{\pgfqpoint{1.755580in}{1.197615in}}%
\pgfpathlineto{\pgfqpoint{1.758159in}{1.184053in}}%
\pgfpathlineto{\pgfqpoint{1.756863in}{1.180842in}}%
\pgfpathlineto{\pgfqpoint{1.753409in}{1.178843in}}%
\pgfpathlineto{\pgfqpoint{1.741820in}{1.177295in}}%
\pgfpathlineto{\pgfqpoint{1.730031in}{1.175583in}}%
\pgfpathlineto{\pgfqpoint{1.726054in}{1.173633in}}%
\pgfpathlineto{\pgfqpoint{1.723860in}{1.170734in}}%
\pgfpathlineto{\pgfqpoint{1.723472in}{1.166921in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{1.157349in}}%
\pgfpathlineto{\pgfqpoint{1.730626in}{1.147750in}}%
\pgfpathlineto{\pgfqpoint{1.730279in}{1.144074in}}%
\pgfpathlineto{\pgfqpoint{1.727528in}{1.141512in}}%
\pgfpathlineto{\pgfqpoint{1.715823in}{1.139061in}}%
\pgfpathlineto{\pgfqpoint{1.703421in}{1.136641in}}%
\pgfpathlineto{\pgfqpoint{1.700098in}{1.134120in}}%
\pgfpathlineto{\pgfqpoint{1.699323in}{1.130523in}}%
\pgfpathlineto{\pgfqpoint{1.700700in}{1.126067in}}%
\pgfpathlineto{\pgfqpoint{1.707105in}{1.115852in}}%
\pgfpathlineto{\pgfqpoint{1.720981in}{1.099447in}}%
\pgfpathlineto{\pgfqpoint{1.735441in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.748431in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{1.773708in}{1.044973in}}%
\pgfpathlineto{\pgfqpoint{1.773912in}{1.041800in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.731174in}{1.037089in}}%
\pgfpathlineto{\pgfqpoint{1.726558in}{1.034876in}}%
\pgfpathlineto{\pgfqpoint{1.725197in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{1.728211in}{1.024464in}}%
\pgfpathlineto{\pgfqpoint{1.737524in}{1.012638in}}%
\pgfpathlineto{\pgfqpoint{1.744220in}{1.004906in}}%
\pgfpathlineto{\pgfqpoint{1.745989in}{1.001409in}}%
\pgfpathlineto{\pgfqpoint{1.746034in}{0.998248in}}%
\pgfpathlineto{\pgfqpoint{1.742231in}{0.989437in}}%
\pgfpathlineto{\pgfqpoint{1.743450in}{0.986101in}}%
\pgfpathlineto{\pgfqpoint{1.753114in}{0.975426in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{0.972312in}}%
\pgfpathlineto{\pgfqpoint{1.751217in}{0.969543in}}%
\pgfpathlineto{\pgfqpoint{1.737865in}{0.961723in}}%
\pgfpathlineto{\pgfqpoint{1.734309in}{0.955775in}}%
\pgfpathlineto{\pgfqpoint{1.733003in}{0.952734in}}%
\pgfpathlineto{\pgfqpoint{1.730264in}{0.949788in}}%
\pgfpathlineto{\pgfqpoint{1.719395in}{0.944140in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{1.707300in}{0.934987in}}%
\pgfpathlineto{\pgfqpoint{1.708185in}{0.931653in}}%
\pgfpathlineto{\pgfqpoint{1.712534in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{1.713363in}{0.921678in}}%
\pgfpathlineto{\pgfqpoint{1.712576in}{0.918429in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{1.707907in}{0.911905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.520833in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.722402in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{1.723619in}{0.876729in}}%
\pgfpathlineto{\pgfqpoint{1.727265in}{0.841721in}}%
\pgfpathlineto{\pgfqpoint{1.733323in}{0.807049in}}%
\pgfpathlineto{\pgfqpoint{1.741762in}{0.772878in}}%
\pgfpathlineto{\pgfqpoint{1.752544in}{0.739373in}}%
\pgfpathlineto{\pgfqpoint{1.765616in}{0.706693in}}%
\pgfpathlineto{\pgfqpoint{1.780916in}{0.674995in}}%
\pgfpathlineto{\pgfqpoint{1.798371in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{1.817897in}{0.615146in}}%
\pgfpathlineto{\pgfqpoint{1.839400in}{0.587282in}}%
\pgfpathlineto{\pgfqpoint{1.862779in}{0.560970in}}%
\pgfpathlineto{\pgfqpoint{1.887920in}{0.536337in}}%
\pgfpathlineto{\pgfqpoint{1.914704in}{0.513502in}}%
\pgfpathlineto{\pgfqpoint{1.943002in}{0.492572in}}%
\pgfpathlineto{\pgfqpoint{1.972680in}{0.473649in}}%
\pgfpathlineto{\pgfqpoint{2.003595in}{0.456823in}}%
\pgfpathlineto{\pgfqpoint{2.035599in}{0.442174in}}%
\pgfpathlineto{\pgfqpoint{2.068539in}{0.429773in}}%
\pgfpathlineto{\pgfqpoint{2.102257in}{0.419678in}}%
\pgfpathlineto{\pgfqpoint{2.136593in}{0.411938in}}%
\pgfpathlineto{\pgfqpoint{2.171382in}{0.406591in}}%
\pgfpathlineto{\pgfqpoint{2.206457in}{0.403661in}}%
\pgfpathlineto{\pgfqpoint{2.241651in}{0.403163in}}%
\pgfpathlineto{\pgfqpoint{2.276794in}{0.405099in}}%
\pgfpathlineto{\pgfqpoint{2.311721in}{0.409460in}}%
\pgfpathlineto{\pgfqpoint{2.346262in}{0.416225in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{0.425361in}}%
\pgfpathlineto{\pgfqpoint{2.413530in}{0.436825in}}%
\pgfpathlineto{\pgfqpoint{2.445936in}{0.450563in}}%
\pgfpathlineto{\pgfqpoint{2.477314in}{0.466507in}}%
\pgfpathlineto{\pgfqpoint{2.507516in}{0.484583in}}%
\pgfpathlineto{\pgfqpoint{2.536395in}{0.504703in}}%
\pgfpathlineto{\pgfqpoint{2.563815in}{0.526772in}}%
\pgfpathlineto{\pgfqpoint{2.589643in}{0.550683in}}%
\pgfpathlineto{\pgfqpoint{2.613756in}{0.576323in}}%
\pgfpathlineto{\pgfqpoint{2.636040in}{0.603568in}}%
\pgfpathlineto{\pgfqpoint{2.656386in}{0.632288in}}%
\pgfpathlineto{\pgfqpoint{2.674699in}{0.662346in}}%
\pgfpathlineto{\pgfqpoint{2.690890in}{0.693599in}}%
\pgfpathlineto{\pgfqpoint{2.704882in}{0.725895in}}%
\pgfpathlineto{\pgfqpoint{2.716607in}{0.759082in}}%
\pgfpathlineto{\pgfqpoint{2.726011in}{0.793000in}}%
\pgfpathlineto{\pgfqpoint{2.733047in}{0.827487in}}%
\pgfpathlineto{\pgfqpoint{2.737682in}{0.862377in}}%
\pgfpathlineto{\pgfqpoint{2.739894in}{0.897505in}}%
\pgfpathlineto{\pgfqpoint{2.739673in}{0.932701in}}%
\pgfpathlineto{\pgfqpoint{2.737019in}{0.967799in}}%
\pgfpathlineto{\pgfqpoint{2.731945in}{1.002628in}}%
\pgfpathlineto{\pgfqpoint{2.724476in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{2.714647in}{1.070821in}}%
\pgfpathlineto{\pgfqpoint{2.702504in}{1.103857in}}%
\pgfpathlineto{\pgfqpoint{2.688108in}{1.135975in}}%
\pgfpathlineto{\pgfqpoint{2.671525in}{1.167021in}}%
\pgfpathlineto{\pgfqpoint{2.652836in}{1.196847in}}%
\pgfpathlineto{\pgfqpoint{2.632129in}{1.225309in}}%
\pgfpathlineto{\pgfqpoint{2.609505in}{1.252272in}}%
\pgfpathlineto{\pgfqpoint{2.585071in}{1.277606in}}%
\pgfpathlineto{\pgfqpoint{2.558944in}{1.301190in}}%
\pgfpathlineto{\pgfqpoint{2.531249in}{1.322912in}}%
\pgfpathlineto{\pgfqpoint{2.502119in}{1.342668in}}%
\pgfpathlineto{\pgfqpoint{2.471692in}{1.360362in}}%
\pgfpathlineto{\pgfqpoint{2.440116in}{1.375911in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{1.389239in}}%
\pgfpathlineto{\pgfqpoint{2.374120in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{2.340017in}{1.408992in}}%
\pgfpathlineto{\pgfqpoint{2.305394in}{1.415322in}}%
\pgfpathlineto{\pgfqpoint{2.270416in}{1.419243in}}%
\pgfpathlineto{\pgfqpoint{2.235250in}{1.420737in}}%
\pgfpathlineto{\pgfqpoint{2.200066in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{2.165030in}{1.416426in}}%
\pgfpathlineto{\pgfqpoint{2.130312in}{1.410641in}}%
\pgfpathlineto{\pgfqpoint{2.096076in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{2.062487in}{1.391952in}}%
\pgfpathlineto{\pgfqpoint{2.029706in}{1.379137in}}%
\pgfpathlineto{\pgfqpoint{1.997888in}{1.364087in}}%
\pgfpathlineto{\pgfqpoint{1.967188in}{1.346873in}}%
\pgfpathlineto{\pgfqpoint{1.937750in}{1.327578in}}%
\pgfpathlineto{\pgfqpoint{1.909717in}{1.306294in}}%
\pgfpathlineto{\pgfqpoint{1.883223in}{1.283124in}}%
\pgfpathlineto{\pgfqpoint{1.858393in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{1.835348in}{1.231573in}}%
\pgfpathlineto{\pgfqpoint{1.814197in}{1.203440in}}%
\pgfpathlineto{\pgfqpoint{1.795041in}{1.173912in}}%
\pgfpathlineto{\pgfqpoint{1.777972in}{1.143131in}}%
\pgfpathlineto{\pgfqpoint{1.763072in}{1.111243in}}%
\pgfpathlineto{\pgfqpoint{1.750412in}{1.078401in}}%
\pgfpathlineto{\pgfqpoint{1.740052in}{1.044763in}}%
\pgfpathlineto{\pgfqpoint{1.732043in}{1.010489in}}%
\pgfpathlineto{\pgfqpoint{1.726422in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{1.723217in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{1.722402in}{0.911905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.231250in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (h) \(\displaystyle H = 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132368in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.130908in}{0.908627in}}%
\pgfpathlineto{\pgfqpoint{3.129523in}{0.905331in}}%
\pgfpathlineto{\pgfqpoint{3.128230in}{0.902019in}}%
\pgfpathlineto{\pgfqpoint{3.127075in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{3.126223in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{3.125930in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{3.126415in}{0.888747in}}%
\pgfpathlineto{\pgfqpoint{3.127709in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{3.129598in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.879133in}}%
\pgfpathlineto{\pgfqpoint{3.133751in}{0.875987in}}%
\pgfpathlineto{\pgfqpoint{3.135574in}{0.872848in}}%
\pgfpathlineto{\pgfqpoint{3.137277in}{0.869718in}}%
\pgfpathlineto{\pgfqpoint{3.138998in}{0.866609in}}%
\pgfpathlineto{\pgfqpoint{3.140701in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{3.142031in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{3.142408in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{3.141321in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{3.138708in}{0.850263in}}%
\pgfpathlineto{\pgfqpoint{3.135194in}{0.846540in}}%
\pgfpathlineto{\pgfqpoint{3.132022in}{0.842813in}}%
\pgfpathlineto{\pgfqpoint{3.130618in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{3.131948in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{3.136004in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{3.141749in}{0.830994in}}%
\pgfpathlineto{\pgfqpoint{3.147581in}{0.828662in}}%
\pgfpathlineto{\pgfqpoint{3.152056in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{3.154509in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{3.155279in}{0.820272in}}%
\pgfpathlineto{\pgfqpoint{3.155490in}{0.817077in}}%
\pgfpathlineto{\pgfqpoint{3.156483in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{3.163614in}{0.809040in}}%
\pgfpathlineto{\pgfqpoint{3.169128in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{3.174686in}{0.805084in}}%
\pgfpathlineto{\pgfqpoint{3.179484in}{0.803031in}}%
\pgfpathlineto{\pgfqpoint{3.183266in}{0.800793in}}%
\pgfpathlineto{\pgfqpoint{3.186310in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{3.189130in}{0.796013in}}%
\pgfpathlineto{\pgfqpoint{3.192112in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{3.195299in}{0.791432in}}%
\pgfpathlineto{\pgfqpoint{3.198447in}{0.789206in}}%
\pgfpathlineto{\pgfqpoint{3.201299in}{0.786929in}}%
\pgfpathlineto{\pgfqpoint{3.203863in}{0.784599in}}%
\pgfpathlineto{\pgfqpoint{3.206502in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{3.209765in}{0.780241in}}%
\pgfpathlineto{\pgfqpoint{3.214038in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{3.219245in}{0.777113in}}%
\pgfpathlineto{\pgfqpoint{3.224814in}{0.775893in}}%
\pgfpathlineto{\pgfqpoint{3.229935in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{3.233980in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{3.236817in}{0.771032in}}%
\pgfpathlineto{\pgfqpoint{3.238866in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{3.240839in}{0.766603in}}%
\pgfpathlineto{\pgfqpoint{3.243303in}{0.764575in}}%
\pgfpathlineto{\pgfqpoint{3.246309in}{0.762768in}}%
\pgfpathlineto{\pgfqpoint{3.249322in}{0.760993in}}%
\pgfpathlineto{\pgfqpoint{3.251508in}{0.758933in}}%
\pgfpathlineto{\pgfqpoint{3.252213in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{3.251357in}{0.753071in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.749413in}}%
\pgfpathlineto{\pgfqpoint{3.247753in}{0.745728in}}%
\pgfpathlineto{\pgfqpoint{3.246870in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{3.247099in}{0.739473in}}%
\pgfpathlineto{\pgfqpoint{3.247804in}{0.736761in}}%
\pgfpathlineto{\pgfqpoint{3.247787in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{3.245889in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{3.241589in}{0.724793in}}%
\pgfpathlineto{\pgfqpoint{3.235314in}{0.718757in}}%
\pgfpathlineto{\pgfqpoint{3.228325in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{3.218053in}{0.700721in}}%
\pgfpathlineto{\pgfqpoint{3.216083in}{0.696360in}}%
\pgfpathlineto{\pgfqpoint{3.215439in}{0.692614in}}%
\pgfpathlineto{\pgfqpoint{3.214779in}{0.688827in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{3.209706in}{0.679181in}}%
\pgfpathlineto{\pgfqpoint{3.205539in}{0.673391in}}%
\pgfpathlineto{\pgfqpoint{3.201699in}{0.667687in}}%
\pgfpathlineto{\pgfqpoint{3.199442in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{3.199468in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{3.201640in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{3.205159in}{0.654809in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{0.653315in}}%
\pgfpathlineto{\pgfqpoint{3.212539in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{3.215441in}{0.649637in}}%
\pgfpathlineto{\pgfqpoint{3.217885in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{3.220126in}{0.645001in}}%
\pgfpathlineto{\pgfqpoint{3.222257in}{0.642567in}}%
\pgfpathlineto{\pgfqpoint{3.224114in}{0.639967in}}%
\pgfpathlineto{\pgfqpoint{3.225406in}{0.637006in}}%
\pgfpathlineto{\pgfqpoint{3.225960in}{0.633555in}}%
\pgfpathlineto{\pgfqpoint{3.225910in}{0.629683in}}%
\pgfpathlineto{\pgfqpoint{3.225721in}{0.625683in}}%
\pgfpathlineto{\pgfqpoint{3.225985in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{3.227129in}{0.618807in}}%
\pgfpathlineto{\pgfqpoint{3.229175in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{3.231716in}{0.614100in}}%
\pgfpathlineto{\pgfqpoint{3.234114in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{3.235809in}{0.609063in}}%
\pgfpathlineto{\pgfqpoint{3.236559in}{0.605594in}}%
\pgfpathlineto{\pgfqpoint{3.236505in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{3.236037in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{3.235561in}{0.592556in}}%
\pgfpathlineto{\pgfqpoint{3.235291in}{0.588166in}}%
\pgfpathlineto{\pgfqpoint{3.235206in}{0.583876in}}%
\pgfpathlineto{\pgfqpoint{3.235172in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{3.235150in}{0.575255in}}%
\pgfpathlineto{\pgfqpoint{3.235350in}{0.571064in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{0.567375in}}%
\pgfpathlineto{\pgfqpoint{3.238159in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{3.241384in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{3.245569in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{3.249957in}{0.561341in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{0.560083in}}%
\pgfpathlineto{\pgfqpoint{3.255742in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{3.256113in}{0.553337in}}%
\pgfpathlineto{\pgfqpoint{3.255068in}{0.547820in}}%
\pgfpathlineto{\pgfqpoint{3.253482in}{0.541723in}}%
\pgfpathlineto{\pgfqpoint{3.252440in}{0.536046in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{3.255119in}{0.529043in}}%
\pgfpathlineto{\pgfqpoint{3.259092in}{0.528075in}}%
\pgfpathlineto{\pgfqpoint{3.264195in}{0.528262in}}%
\pgfpathlineto{\pgfqpoint{3.269750in}{0.528970in}}%
\pgfpathlineto{\pgfqpoint{3.275243in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{3.280426in}{0.530178in}}%
\pgfpathlineto{\pgfqpoint{3.285259in}{0.530369in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{0.530259in}}%
\pgfpathlineto{\pgfqpoint{3.293791in}{0.529736in}}%
\pgfpathlineto{\pgfqpoint{3.297183in}{0.528551in}}%
\pgfpathlineto{\pgfqpoint{3.299685in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{3.301217in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{3.302013in}{0.519156in}}%
\pgfpathlineto{\pgfqpoint{3.302635in}{0.514854in}}%
\pgfpathlineto{\pgfqpoint{3.303828in}{0.511155in}}%
\pgfpathlineto{\pgfqpoint{3.306220in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{3.310019in}{0.508132in}}%
\pgfpathlineto{\pgfqpoint{3.314868in}{0.508741in}}%
\pgfpathlineto{\pgfqpoint{3.319951in}{0.509705in}}%
\pgfpathlineto{\pgfqpoint{3.324326in}{0.509879in}}%
\pgfpathlineto{\pgfqpoint{3.327308in}{0.508381in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{0.504960in}}%
\pgfpathlineto{\pgfqpoint{3.329115in}{0.500129in}}%
\pgfpathlineto{\pgfqpoint{3.329308in}{0.495001in}}%
\pgfpathlineto{\pgfqpoint{3.330324in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.488619in}}%
\pgfpathlineto{\pgfqpoint{3.342201in}{0.490149in}}%
\pgfpathlineto{\pgfqpoint{3.347810in}{0.492276in}}%
\pgfpathlineto{\pgfqpoint{3.353110in}{0.494081in}}%
\pgfpathlineto{\pgfqpoint{3.357781in}{0.495094in}}%
\pgfpathlineto{\pgfqpoint{3.361910in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{3.365839in}{0.495487in}}%
\pgfpathlineto{\pgfqpoint{3.369908in}{0.495824in}}%
\pgfpathlineto{\pgfqpoint{3.374227in}{0.496594in}}%
\pgfpathlineto{\pgfqpoint{3.378621in}{0.497545in}}%
\pgfpathlineto{\pgfqpoint{3.382739in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{3.386288in}{0.497930in}}%
\pgfpathlineto{\pgfqpoint{3.389212in}{0.496763in}}%
\pgfpathlineto{\pgfqpoint{3.391739in}{0.494976in}}%
\pgfpathlineto{\pgfqpoint{3.394269in}{0.493187in}}%
\pgfpathlineto{\pgfqpoint{3.397144in}{0.491965in}}%
\pgfpathlineto{\pgfqpoint{3.400464in}{0.491494in}}%
\pgfpathlineto{\pgfqpoint{3.404024in}{0.491464in}}%
\pgfpathlineto{\pgfqpoint{3.407450in}{0.491248in}}%
\pgfpathlineto{\pgfqpoint{3.410427in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{3.412889in}{0.488431in}}%
\pgfpathlineto{\pgfqpoint{3.415070in}{0.486061in}}%
\pgfpathlineto{\pgfqpoint{3.417366in}{0.483873in}}%
\pgfpathlineto{\pgfqpoint{3.420085in}{0.482445in}}%
\pgfpathlineto{\pgfqpoint{3.423219in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{3.426395in}{0.481260in}}%
\pgfpathlineto{\pgfqpoint{3.429032in}{0.479701in}}%
\pgfpathlineto{\pgfqpoint{3.430636in}{0.476106in}}%
\pgfpathlineto{\pgfqpoint{3.431077in}{0.470115in}}%
\pgfpathlineto{\pgfqpoint{3.430709in}{0.462334in}}%
\pgfpathlineto{\pgfqpoint{3.430275in}{0.454211in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{0.447473in}}%
\pgfpathlineto{\pgfqpoint{3.432238in}{0.443334in}}%
\pgfpathlineto{\pgfqpoint{3.435157in}{0.441890in}}%
\pgfpathlineto{\pgfqpoint{3.438823in}{0.442089in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{0.442314in}}%
\pgfpathlineto{\pgfqpoint{3.445534in}{0.441232in}}%
\pgfpathlineto{\pgfqpoint{3.447852in}{0.438443in}}%
\pgfpathlineto{\pgfqpoint{3.449767in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{3.451895in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{3.454780in}{0.429686in}}%
\pgfpathlineto{\pgfqpoint{3.458579in}{0.430351in}}%
\pgfpathlineto{\pgfqpoint{3.462945in}{0.432522in}}%
\pgfpathlineto{\pgfqpoint{3.467189in}{0.434505in}}%
\pgfpathlineto{\pgfqpoint{3.470608in}{0.434439in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{0.431115in}}%
\pgfpathlineto{\pgfqpoint{3.473812in}{0.424494in}}%
\pgfpathlineto{\pgfqpoint{3.474148in}{0.415761in}}%
\pgfpathlineto{\pgfqpoint{3.474551in}{0.406912in}}%
\pgfpathlineto{\pgfqpoint{3.475724in}{0.399982in}}%
\pgfpathlineto{\pgfqpoint{3.478057in}{0.396244in}}%
\pgfpathlineto{\pgfqpoint{3.481500in}{0.395754in}}%
\pgfpathlineto{\pgfqpoint{3.485652in}{0.397479in}}%
\pgfpathlineto{\pgfqpoint{3.489982in}{0.399891in}}%
\pgfpathlineto{\pgfqpoint{3.494062in}{0.401649in}}%
\pgfpathlineto{\pgfqpoint{3.497694in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{3.500910in}{0.401109in}}%
\pgfpathlineto{\pgfqpoint{3.503890in}{0.399353in}}%
\pgfpathlineto{\pgfqpoint{3.506836in}{0.397437in}}%
\pgfpathlineto{\pgfqpoint{3.509873in}{0.395802in}}%
\pgfpathlineto{\pgfqpoint{3.513005in}{0.394484in}}%
\pgfpathlineto{\pgfqpoint{3.516136in}{0.393140in}}%
\pgfpathlineto{\pgfqpoint{3.519133in}{0.391243in}}%
\pgfpathlineto{\pgfqpoint{3.521895in}{0.388344in}}%
\pgfpathlineto{\pgfqpoint{3.524408in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{3.526767in}{0.379423in}}%
\pgfpathlineto{\pgfqpoint{3.529152in}{0.374422in}}%
\pgfpathlineto{\pgfqpoint{3.531785in}{0.370280in}}%
\pgfpathlineto{\pgfqpoint{3.534850in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{3.538429in}{0.367958in}}%
\pgfpathlineto{\pgfqpoint{3.542463in}{0.370271in}}%
\pgfpathlineto{\pgfqpoint{3.546769in}{0.374175in}}%
\pgfpathlineto{\pgfqpoint{3.551112in}{0.378586in}}%
\pgfpathlineto{\pgfqpoint{3.555294in}{0.382481in}}%
\pgfpathlineto{\pgfqpoint{3.559233in}{0.385327in}}%
\pgfpathlineto{\pgfqpoint{3.562984in}{0.387325in}}%
\pgfpathlineto{\pgfqpoint{3.566704in}{0.389341in}}%
\pgfpathlineto{\pgfqpoint{3.570576in}{0.392529in}}%
\pgfpathlineto{\pgfqpoint{3.574708in}{0.397770in}}%
\pgfpathlineto{\pgfqpoint{3.579081in}{0.405188in}}%
\pgfpathlineto{\pgfqpoint{3.583546in}{0.414013in}}%
\pgfpathlineto{\pgfqpoint{3.587897in}{0.422877in}}%
\pgfpathlineto{\pgfqpoint{3.591958in}{0.430366in}}%
\pgfpathlineto{\pgfqpoint{3.595646in}{0.435551in}}%
\pgfpathlineto{\pgfqpoint{3.598984in}{0.438249in}}%
\pgfpathlineto{\pgfqpoint{3.602074in}{0.438960in}}%
\pgfpathlineto{\pgfqpoint{3.605037in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{3.607967in}{0.437728in}}%
\pgfpathlineto{\pgfqpoint{3.610903in}{0.436906in}}%
\pgfpathlineto{\pgfqpoint{3.613837in}{0.435980in}}%
\pgfpathlineto{\pgfqpoint{3.616749in}{0.434651in}}%
\pgfpathlineto{\pgfqpoint{3.619638in}{0.432762in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{0.430523in}}%
\pgfpathlineto{\pgfqpoint{3.625452in}{0.428478in}}%
\pgfpathlineto{\pgfqpoint{3.628439in}{0.427202in}}%
\pgfpathlineto{\pgfqpoint{3.631481in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{3.637607in}{0.427489in}}%
\pgfpathlineto{\pgfqpoint{3.640638in}{0.426711in}}%
\pgfpathlineto{\pgfqpoint{3.643653in}{0.424540in}}%
\pgfpathlineto{\pgfqpoint{3.646683in}{0.421288in}}%
\pgfpathlineto{\pgfqpoint{3.649753in}{0.417904in}}%
\pgfpathlineto{\pgfqpoint{3.652864in}{0.415533in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{0.414916in}}%
\pgfpathlineto{\pgfqpoint{3.659102in}{0.415948in}}%
\pgfpathlineto{\pgfqpoint{3.662187in}{0.417681in}}%
\pgfpathlineto{\pgfqpoint{3.665268in}{0.418777in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{0.418137in}}%
\pgfpathlineto{\pgfqpoint{3.671611in}{0.415396in}}%
\pgfpathlineto{\pgfqpoint{3.674938in}{0.411041in}}%
\pgfpathlineto{\pgfqpoint{3.678350in}{0.406135in}}%
\pgfpathlineto{\pgfqpoint{3.681795in}{0.401777in}}%
\pgfpathlineto{\pgfqpoint{3.685223in}{0.398568in}}%
\pgfpathlineto{\pgfqpoint{3.688620in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{3.692017in}{0.394618in}}%
\pgfpathlineto{\pgfqpoint{3.695459in}{0.392614in}}%
\pgfpathlineto{\pgfqpoint{3.698966in}{0.390213in}}%
\pgfpathlineto{\pgfqpoint{3.702497in}{0.387902in}}%
\pgfpathlineto{\pgfqpoint{3.705959in}{0.386606in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{0.387179in}}%
\pgfpathlineto{\pgfqpoint{3.712265in}{0.389898in}}%
\pgfpathlineto{\pgfqpoint{3.715065in}{0.394252in}}%
\pgfpathlineto{\pgfqpoint{3.717743in}{0.399163in}}%
\pgfpathlineto{\pgfqpoint{3.720440in}{0.403495in}}%
\pgfpathlineto{\pgfqpoint{3.723268in}{0.406549in}}%
\pgfpathlineto{\pgfqpoint{3.726254in}{0.408304in}}%
\pgfpathlineto{\pgfqpoint{3.729338in}{0.409318in}}%
\pgfpathlineto{\pgfqpoint{3.732406in}{0.410382in}}%
\pgfpathlineto{\pgfqpoint{3.735359in}{0.412094in}}%
\pgfpathlineto{\pgfqpoint{3.738159in}{0.414607in}}%
\pgfpathlineto{\pgfqpoint{3.740840in}{0.417633in}}%
\pgfpathlineto{\pgfqpoint{3.743483in}{0.420694in}}%
\pgfpathlineto{\pgfqpoint{3.746159in}{0.423419in}}%
\pgfpathlineto{\pgfqpoint{3.748889in}{0.425729in}}%
\pgfpathlineto{\pgfqpoint{3.751645in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{3.754374in}{0.429919in}}%
\pgfpathlineto{\pgfqpoint{3.757046in}{0.432206in}}%
\pgfpathlineto{\pgfqpoint{3.759678in}{0.434575in}}%
\pgfpathlineto{\pgfqpoint{3.762330in}{0.436762in}}%
\pgfpathlineto{\pgfqpoint{3.765071in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{3.767941in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{3.770933in}{0.440284in}}%
\pgfpathlineto{\pgfqpoint{3.774005in}{0.440620in}}%
\pgfpathlineto{\pgfqpoint{3.777120in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{3.780270in}{0.440919in}}%
\pgfpathlineto{\pgfqpoint{3.783490in}{0.440802in}}%
\pgfpathlineto{\pgfqpoint{3.786823in}{0.440334in}}%
\pgfpathlineto{\pgfqpoint{3.790278in}{0.439508in}}%
\pgfpathlineto{\pgfqpoint{3.793798in}{0.438544in}}%
\pgfpathlineto{\pgfqpoint{3.797263in}{0.437844in}}%
\pgfpathlineto{\pgfqpoint{3.800539in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{3.803549in}{0.438662in}}%
\pgfpathlineto{\pgfqpoint{3.806325in}{0.440228in}}%
\pgfpathlineto{\pgfqpoint{3.809011in}{0.442039in}}%
\pgfpathlineto{\pgfqpoint{3.811817in}{0.443462in}}%
\pgfpathlineto{\pgfqpoint{3.814948in}{0.443937in}}%
\pgfpathlineto{\pgfqpoint{3.818531in}{0.443159in}}%
\pgfpathlineto{\pgfqpoint{3.822585in}{0.441154in}}%
\pgfpathlineto{\pgfqpoint{3.827015in}{0.438249in}}%
\pgfpathlineto{\pgfqpoint{3.831638in}{0.434982in}}%
\pgfpathlineto{\pgfqpoint{3.836213in}{0.432005in}}%
\pgfpathlineto{\pgfqpoint{3.840472in}{0.429990in}}%
\pgfpathlineto{\pgfqpoint{3.844159in}{0.429528in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{0.430999in}}%
\pgfpathlineto{\pgfqpoint{3.849208in}{0.434411in}}%
\pgfpathlineto{\pgfqpoint{3.850681in}{0.439293in}}%
\pgfpathlineto{\pgfqpoint{3.851868in}{0.444717in}}%
\pgfpathlineto{\pgfqpoint{3.853263in}{0.449521in}}%
\pgfpathlineto{\pgfqpoint{3.855345in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{3.858410in}{0.453539in}}%
\pgfpathlineto{\pgfqpoint{3.862456in}{0.452296in}}%
\pgfpathlineto{\pgfqpoint{3.867159in}{0.449725in}}%
\pgfpathlineto{\pgfqpoint{3.871989in}{0.447012in}}%
\pgfpathlineto{\pgfqpoint{3.876430in}{0.445239in}}%
\pgfpathlineto{\pgfqpoint{3.880217in}{0.444907in}}%
\pgfpathlineto{\pgfqpoint{3.883461in}{0.445724in}}%
\pgfpathlineto{\pgfqpoint{3.886578in}{0.446812in}}%
\pgfpathlineto{\pgfqpoint{3.890059in}{0.447203in}}%
\pgfpathlineto{\pgfqpoint{3.894189in}{0.446378in}}%
\pgfpathlineto{\pgfqpoint{3.898880in}{0.444561in}}%
\pgfpathlineto{\pgfqpoint{3.903689in}{0.442627in}}%
\pgfpathlineto{\pgfqpoint{3.908026in}{0.441664in}}%
\pgfpathlineto{\pgfqpoint{3.911473in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{3.914029in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{3.916127in}{0.447852in}}%
\pgfpathlineto{\pgfqpoint{3.918417in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{3.921418in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{3.925243in}{0.452230in}}%
\pgfpathlineto{\pgfqpoint{3.929517in}{0.451655in}}%
\pgfpathlineto{\pgfqpoint{3.933532in}{0.451567in}}%
\pgfpathlineto{\pgfqpoint{3.936596in}{0.453066in}}%
\pgfpathlineto{\pgfqpoint{3.938378in}{0.456610in}}%
\pgfpathlineto{\pgfqpoint{3.939086in}{0.461791in}}%
\pgfpathlineto{\pgfqpoint{3.939353in}{0.467563in}}%
\pgfpathlineto{\pgfqpoint{3.939920in}{0.472769in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{0.476652in}}%
\pgfpathlineto{\pgfqpoint{3.943613in}{0.479108in}}%
\pgfpathlineto{\pgfqpoint{3.946567in}{0.480601in}}%
\pgfpathlineto{\pgfqpoint{3.949699in}{0.481848in}}%
\pgfpathlineto{\pgfqpoint{3.952599in}{0.483442in}}%
\pgfpathlineto{\pgfqpoint{3.955085in}{0.485625in}}%
\pgfpathlineto{\pgfqpoint{3.957201in}{0.488315in}}%
\pgfpathlineto{\pgfqpoint{3.959063in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{3.960682in}{0.494652in}}%
\pgfpathlineto{\pgfqpoint{3.961879in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{3.962376in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{3.961993in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{3.960839in}{0.515689in}}%
\pgfpathlineto{\pgfqpoint{3.959354in}{0.522669in}}%
\pgfpathlineto{\pgfqpoint{3.958157in}{0.529160in}}%
\pgfpathlineto{\pgfqpoint{3.957789in}{0.534512in}}%
\pgfpathlineto{\pgfqpoint{3.958474in}{0.538492in}}%
\pgfpathlineto{\pgfqpoint{3.960038in}{0.541363in}}%
\pgfpathlineto{\pgfqpoint{3.962014in}{0.543721in}}%
\pgfpathlineto{\pgfqpoint{3.963889in}{0.546188in}}%
\pgfpathlineto{\pgfqpoint{3.965377in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{3.966564in}{0.552312in}}%
\pgfpathlineto{\pgfqpoint{3.967831in}{0.555412in}}%
\pgfpathlineto{\pgfqpoint{3.969615in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{3.972125in}{0.559594in}}%
\pgfpathlineto{\pgfqpoint{3.975184in}{0.560691in}}%
\pgfpathlineto{\pgfqpoint{3.978270in}{0.561781in}}%
\pgfpathlineto{\pgfqpoint{3.980746in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{3.982167in}{0.566416in}}%
\pgfpathlineto{\pgfqpoint{3.982507in}{0.570386in}}%
\pgfpathlineto{\pgfqpoint{3.982166in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{3.981763in}{0.579623in}}%
\pgfpathlineto{\pgfqpoint{3.981854in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{3.982707in}{0.586951in}}%
\pgfpathlineto{\pgfqpoint{3.984264in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{3.986257in}{0.591626in}}%
\pgfpathlineto{\pgfqpoint{3.988420in}{0.593586in}}%
\pgfpathlineto{\pgfqpoint{3.990663in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{3.993107in}{0.597188in}}%
\pgfpathlineto{\pgfqpoint{3.995969in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{3.999373in}{0.599402in}}%
\pgfpathlineto{\pgfqpoint{4.003194in}{0.599937in}}%
\pgfpathlineto{\pgfqpoint{4.007039in}{0.600493in}}%
\pgfpathlineto{\pgfqpoint{4.010384in}{0.601525in}}%
\pgfpathlineto{\pgfqpoint{4.012796in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{4.014133in}{0.606164in}}%
\pgfpathlineto{\pgfqpoint{4.014590in}{0.609663in}}%
\pgfpathlineto{\pgfqpoint{4.014576in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{4.014498in}{0.617388in}}%
\pgfpathlineto{\pgfqpoint{4.014578in}{0.621089in}}%
\pgfpathlineto{\pgfqpoint{4.014802in}{0.624640in}}%
\pgfpathlineto{\pgfqpoint{4.015024in}{0.628160in}}%
\pgfpathlineto{\pgfqpoint{4.015156in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{4.015326in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{4.015924in}{0.638358in}}%
\pgfpathlineto{\pgfqpoint{4.017478in}{0.640770in}}%
\pgfpathlineto{\pgfqpoint{4.020437in}{0.642150in}}%
\pgfpathlineto{\pgfqpoint{4.024963in}{0.642422in}}%
\pgfpathlineto{\pgfqpoint{4.030810in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{4.037354in}{0.640779in}}%
\pgfpathlineto{\pgfqpoint{4.043766in}{0.639934in}}%
\pgfpathlineto{\pgfqpoint{4.049262in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{4.053332in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{4.055857in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{4.057076in}{0.645537in}}%
\pgfpathlineto{\pgfqpoint{4.057449in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{4.057493in}{0.652509in}}%
\pgfpathlineto{\pgfqpoint{4.057669in}{0.655977in}}%
\pgfpathlineto{\pgfqpoint{4.058329in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{4.059698in}{0.661810in}}%
\pgfpathlineto{\pgfqpoint{4.061866in}{0.664013in}}%
\pgfpathlineto{\pgfqpoint{4.064773in}{0.665787in}}%
\pgfpathlineto{\pgfqpoint{4.068204in}{0.667275in}}%
\pgfpathlineto{\pgfqpoint{4.071829in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{4.075309in}{0.670210in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.671963in}}%
\pgfpathlineto{\pgfqpoint{4.081296in}{0.673900in}}%
\pgfpathlineto{\pgfqpoint{4.084222in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{4.087760in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{4.092406in}{0.678491in}}%
\pgfpathlineto{\pgfqpoint{4.098363in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{4.105379in}{0.678870in}}%
\pgfpathlineto{\pgfqpoint{4.112750in}{0.678732in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{4.124873in}{0.680020in}}%
\pgfpathlineto{\pgfqpoint{4.128426in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{4.130468in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{4.131812in}{0.687744in}}%
\pgfpathlineto{\pgfqpoint{4.133441in}{0.690661in}}%
\pgfpathlineto{\pgfqpoint{4.136071in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{4.139815in}{0.695120in}}%
\pgfpathlineto{\pgfqpoint{4.144097in}{0.696913in}}%
\pgfpathlineto{\pgfqpoint{4.147835in}{0.698982in}}%
\pgfpathlineto{\pgfqpoint{4.149872in}{0.701806in}}%
\pgfpathlineto{\pgfqpoint{4.149476in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{4.146702in}{0.710436in}}%
\pgfpathlineto{\pgfqpoint{4.142430in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{4.138062in}{0.721046in}}%
\pgfpathlineto{\pgfqpoint{4.135040in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{4.134384in}{0.729459in}}%
\pgfpathlineto{\pgfqpoint{4.136413in}{0.732165in}}%
\pgfpathlineto{\pgfqpoint{4.140694in}{0.734065in}}%
\pgfpathlineto{\pgfqpoint{4.146213in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{4.151721in}{0.737137in}}%
\pgfpathlineto{\pgfqpoint{4.156160in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{4.159010in}{0.741713in}}%
\pgfpathlineto{\pgfqpoint{4.160431in}{0.744786in}}%
\pgfpathlineto{\pgfqpoint{4.161123in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{4.161997in}{0.751350in}}%
\pgfpathlineto{\pgfqpoint{4.163799in}{0.754313in}}%
\pgfpathlineto{\pgfqpoint{4.166851in}{0.756911in}}%
\pgfpathlineto{\pgfqpoint{4.170971in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{4.175599in}{0.761433in}}%
\pgfpathlineto{\pgfqpoint{4.180062in}{0.763738in}}%
\pgfpathlineto{\pgfqpoint{4.183860in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{4.186859in}{0.769063in}}%
\pgfpathlineto{\pgfqpoint{4.189299in}{0.772025in}}%
\pgfpathlineto{\pgfqpoint{4.191623in}{0.775037in}}%
\pgfpathlineto{\pgfqpoint{4.194231in}{0.777999in}}%
\pgfpathlineto{\pgfqpoint{4.197274in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{4.200600in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{4.203864in}{0.786616in}}%
\pgfpathlineto{\pgfqpoint{4.206733in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{4.209086in}{0.792778in}}%
\pgfpathlineto{\pgfqpoint{4.211076in}{0.796024in}}%
\pgfpathlineto{\pgfqpoint{4.213034in}{0.799293in}}%
\pgfpathlineto{\pgfqpoint{4.215250in}{0.802528in}}%
\pgfpathlineto{\pgfqpoint{4.217761in}{0.805728in}}%
\pgfpathlineto{\pgfqpoint{4.220270in}{0.808952in}}%
\pgfpathlineto{\pgfqpoint{4.222248in}{0.812294in}}%
\pgfpathlineto{\pgfqpoint{4.223188in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{4.222890in}{0.819565in}}%
\pgfpathlineto{\pgfqpoint{4.221613in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{4.219997in}{0.827349in}}%
\pgfpathlineto{\pgfqpoint{4.218794in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{4.218534in}{0.834837in}}%
\pgfpathlineto{\pgfqpoint{4.219288in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{4.220628in}{0.841824in}}%
\pgfpathlineto{\pgfqpoint{4.221821in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{4.222154in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{4.221253in}{0.852625in}}%
\pgfpathlineto{\pgfqpoint{4.219241in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{4.216658in}{0.860274in}}%
\pgfpathlineto{\pgfqpoint{4.214209in}{0.864061in}}%
\pgfpathlineto{\pgfqpoint{4.212474in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{4.211714in}{0.871357in}}%
\pgfpathlineto{\pgfqpoint{4.211849in}{0.874884in}}%
\pgfpathlineto{\pgfqpoint{4.212583in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{4.213587in}{0.881858in}}%
\pgfpathlineto{\pgfqpoint{4.214654in}{0.885348in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{4.216928in}{0.892358in}}%
\pgfpathlineto{\pgfqpoint{4.218287in}{0.895875in}}%
\pgfpathlineto{\pgfqpoint{4.219817in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{4.221406in}{0.902952in}}%
\pgfpathlineto{\pgfqpoint{4.222869in}{0.906520in}}%
\pgfpathlineto{\pgfqpoint{4.224005in}{0.910106in}}%
\pgfpathlineto{\pgfqpoint{4.224640in}{0.913705in}}%
\pgfpathlineto{\pgfqpoint{4.224623in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{4.223814in}{0.920895in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{4.219332in}{0.927964in}}%
\pgfpathlineto{\pgfqpoint{4.215586in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{4.211002in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{4.205866in}{0.938047in}}%
\pgfpathlineto{\pgfqpoint{4.200512in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{4.195220in}{0.944396in}}%
\pgfpathlineto{\pgfqpoint{4.190166in}{0.947491in}}%
\pgfpathlineto{\pgfqpoint{4.185442in}{0.950549in}}%
\pgfpathlineto{\pgfqpoint{4.181140in}{0.953584in}}%
\pgfpathlineto{\pgfqpoint{4.177439in}{0.956619in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{4.172836in}{0.962833in}}%
\pgfpathlineto{\pgfqpoint{4.172130in}{0.966068in}}%
\pgfpathlineto{\pgfqpoint{4.172024in}{0.969365in}}%
\pgfpathlineto{\pgfqpoint{4.171608in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{4.169738in}{0.975713in}}%
\pgfpathlineto{\pgfqpoint{4.165472in}{0.978467in}}%
\pgfpathlineto{\pgfqpoint{4.158558in}{0.980813in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{4.140284in}{0.984592in}}%
\pgfpathlineto{\pgfqpoint{4.132110in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{4.126519in}{0.988655in}}%
\pgfpathlineto{\pgfqpoint{4.124051in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{4.124261in}{0.994397in}}%
\pgfpathlineto{\pgfqpoint{4.125906in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{4.127430in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{4.127571in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{4.125835in}{1.007011in}}%
\pgfpathlineto{\pgfqpoint{4.122585in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{4.118721in}{1.011705in}}%
\pgfpathlineto{\pgfqpoint{4.115153in}{1.013992in}}%
\pgfpathlineto{\pgfqpoint{4.112363in}{1.016417in}}%
\pgfpathlineto{\pgfqpoint{4.110252in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{4.108301in}{1.021547in}}%
\pgfpathlineto{\pgfqpoint{4.105937in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{4.102877in}{1.026260in}}%
\pgfpathlineto{\pgfqpoint{4.099284in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{4.092460in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{4.089996in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{4.088138in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{4.086529in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{4.084818in}{1.042199in}}%
\pgfpathlineto{\pgfqpoint{4.082924in}{1.044590in}}%
\pgfpathlineto{\pgfqpoint{4.081122in}{1.046995in}}%
\pgfpathlineto{\pgfqpoint{4.079913in}{1.049578in}}%
\pgfpathlineto{\pgfqpoint{4.079743in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{4.080725in}{1.055814in}}%
\pgfpathlineto{\pgfqpoint{4.082507in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{4.084361in}{1.063111in}}%
\pgfpathlineto{\pgfqpoint{4.085453in}{1.066559in}}%
\pgfpathlineto{\pgfqpoint{4.085190in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{4.083448in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{4.080588in}{1.074000in}}%
\pgfpathlineto{\pgfqpoint{4.077258in}{1.075805in}}%
\pgfpathlineto{\pgfqpoint{4.074108in}{1.077647in}}%
\pgfpathlineto{\pgfqpoint{4.071569in}{1.079702in}}%
\pgfpathlineto{\pgfqpoint{4.069777in}{1.082041in}}%
\pgfpathlineto{\pgfqpoint{4.068648in}{1.084643in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{1.087452in}}%
\pgfpathlineto{\pgfqpoint{4.067718in}{1.090417in}}%
\pgfpathlineto{\pgfqpoint{4.067695in}{1.093512in}}%
\pgfpathlineto{\pgfqpoint{4.067879in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{4.068146in}{1.099977in}}%
\pgfpathlineto{\pgfqpoint{4.068270in}{1.103194in}}%
\pgfpathlineto{\pgfqpoint{4.067948in}{1.106224in}}%
\pgfpathlineto{\pgfqpoint{4.066893in}{1.108919in}}%
\pgfpathlineto{\pgfqpoint{4.064930in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{4.062063in}{1.112983in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{4.054411in}{1.115548in}}%
\pgfpathlineto{\pgfqpoint{4.050241in}{1.116593in}}%
\pgfpathlineto{\pgfqpoint{4.046296in}{1.117710in}}%
\pgfpathlineto{\pgfqpoint{4.042914in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{4.040417in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{4.039055in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{4.038926in}{1.126414in}}%
\pgfpathlineto{\pgfqpoint{4.039884in}{1.130146in}}%
\pgfpathlineto{\pgfqpoint{4.041505in}{1.134295in}}%
\pgfpathlineto{\pgfqpoint{4.043148in}{1.138507in}}%
\pgfpathlineto{\pgfqpoint{4.044134in}{1.142384in}}%
\pgfpathlineto{\pgfqpoint{4.043978in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{4.042587in}{1.148134in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{1.150094in}}%
\pgfpathlineto{\pgfqpoint{4.037714in}{1.151863in}}%
\pgfpathlineto{\pgfqpoint{4.035489in}{1.153837in}}%
\pgfpathlineto{\pgfqpoint{4.034040in}{1.156294in}}%
\pgfpathlineto{\pgfqpoint{4.033431in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{4.033413in}{1.162709in}}%
\pgfpathlineto{\pgfqpoint{4.033582in}{1.166272in}}%
\pgfpathlineto{\pgfqpoint{4.033603in}{1.169767in}}%
\pgfpathlineto{\pgfqpoint{4.033365in}{1.173115in}}%
\pgfpathlineto{\pgfqpoint{4.033016in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.032852in}{1.179863in}}%
\pgfpathlineto{\pgfqpoint{4.033151in}{1.183672in}}%
\pgfpathlineto{\pgfqpoint{4.034022in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{4.035365in}{1.192591in}}%
\pgfpathlineto{\pgfqpoint{4.036918in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{4.038374in}{1.202330in}}%
\pgfpathlineto{\pgfqpoint{4.039495in}{1.207004in}}%
\pgfpathlineto{\pgfqpoint{4.040158in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{4.040344in}{1.215444in}}%
\pgfpathlineto{\pgfqpoint{4.040079in}{1.219188in}}%
\pgfpathlineto{\pgfqpoint{4.039391in}{1.222627in}}%
\pgfpathlineto{\pgfqpoint{4.038321in}{1.225781in}}%
\pgfpathlineto{\pgfqpoint{4.036951in}{1.228708in}}%
\pgfpathlineto{\pgfqpoint{4.035440in}{1.231530in}}%
\pgfpathlineto{\pgfqpoint{4.034005in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{4.032853in}{1.237579in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{1.241079in}}%
\pgfpathlineto{\pgfqpoint{4.031609in}{1.244872in}}%
\pgfpathlineto{\pgfqpoint{4.031197in}{1.248754in}}%
\pgfpathlineto{\pgfqpoint{4.030527in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{4.029346in}{1.255698in}}%
\pgfpathlineto{\pgfqpoint{4.027591in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{4.025421in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{4.023161in}{1.263103in}}%
\pgfpathlineto{\pgfqpoint{4.021167in}{1.265642in}}%
\pgfpathlineto{\pgfqpoint{4.019690in}{1.268690in}}%
\pgfpathlineto{\pgfqpoint{4.018802in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{4.018387in}{1.276484in}}%
\pgfpathlineto{\pgfqpoint{4.018200in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{4.017952in}{1.285329in}}%
\pgfpathlineto{\pgfqpoint{4.017379in}{1.289466in}}%
\pgfpathlineto{\pgfqpoint{4.016282in}{1.293101in}}%
\pgfpathlineto{\pgfqpoint{4.014552in}{1.296099in}}%
\pgfpathlineto{\pgfqpoint{4.012178in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{4.009278in}{1.300180in}}%
\pgfpathlineto{\pgfqpoint{4.006104in}{1.301620in}}%
\pgfpathlineto{\pgfqpoint{4.003021in}{1.303143in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{3.998638in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{3.997748in}{1.312208in}}%
\pgfpathlineto{\pgfqpoint{3.997568in}{1.317125in}}%
\pgfpathlineto{\pgfqpoint{3.997643in}{1.322414in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{3.996272in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{3.990928in}{1.335630in}}%
\pgfpathlineto{\pgfqpoint{3.987298in}{1.336538in}}%
\pgfpathlineto{\pgfqpoint{3.983793in}{1.337576in}}%
\pgfpathlineto{\pgfqpoint{3.980952in}{1.339450in}}%
\pgfpathlineto{\pgfqpoint{3.979075in}{1.342587in}}%
\pgfpathlineto{\pgfqpoint{3.978154in}{1.347031in}}%
\pgfpathlineto{\pgfqpoint{3.977919in}{1.352464in}}%
\pgfpathlineto{\pgfqpoint{3.977938in}{1.358335in}}%
\pgfpathlineto{\pgfqpoint{3.977755in}{1.364028in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{1.369018in}}%
\pgfpathlineto{\pgfqpoint{3.975466in}{1.372971in}}%
\pgfpathlineto{\pgfqpoint{3.973111in}{1.375793in}}%
\pgfpathlineto{\pgfqpoint{3.970058in}{1.377614in}}%
\pgfpathlineto{\pgfqpoint{3.966546in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{3.962879in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{3.959348in}{1.380682in}}%
\pgfpathlineto{\pgfqpoint{3.956156in}{1.382238in}}%
\pgfpathlineto{\pgfqpoint{3.953345in}{1.384380in}}%
\pgfpathlineto{\pgfqpoint{3.950763in}{1.386896in}}%
\pgfpathlineto{\pgfqpoint{3.948113in}{1.389318in}}%
\pgfpathlineto{\pgfqpoint{3.945055in}{1.391090in}}%
\pgfpathlineto{\pgfqpoint{3.941362in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{3.937035in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{3.932336in}{1.390343in}}%
\pgfpathlineto{\pgfqpoint{3.927695in}{1.389279in}}%
\pgfpathlineto{\pgfqpoint{3.923539in}{1.388984in}}%
\pgfpathlineto{\pgfqpoint{3.920116in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{3.917390in}{1.392132in}}%
\pgfpathlineto{\pgfqpoint{3.915041in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{3.912588in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{3.909569in}{1.399489in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{3.901051in}{1.398073in}}%
\pgfpathlineto{\pgfqpoint{3.895837in}{1.395361in}}%
\pgfpathlineto{\pgfqpoint{3.890447in}{1.392161in}}%
\pgfpathlineto{\pgfqpoint{3.885206in}{1.389115in}}%
\pgfpathlineto{\pgfqpoint{3.880282in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{3.875669in}{1.384577in}}%
\pgfpathlineto{\pgfqpoint{3.871246in}{1.382867in}}%
\pgfpathlineto{\pgfqpoint{3.866879in}{1.381177in}}%
\pgfpathlineto{\pgfqpoint{3.862506in}{1.379369in}}%
\pgfpathlineto{\pgfqpoint{3.858171in}{1.377542in}}%
\pgfpathlineto{\pgfqpoint{3.854005in}{1.375994in}}%
\pgfpathlineto{\pgfqpoint{3.850155in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{3.846714in}{1.375077in}}%
\pgfpathlineto{\pgfqpoint{3.843681in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{3.840959in}{1.377701in}}%
\pgfpathlineto{\pgfqpoint{3.838396in}{1.379808in}}%
\pgfpathlineto{\pgfqpoint{3.835843in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{3.833213in}{1.383986in}}%
\pgfpathlineto{\pgfqpoint{3.830505in}{1.385818in}}%
\pgfpathlineto{\pgfqpoint{3.827788in}{1.387656in}}%
\pgfpathlineto{\pgfqpoint{3.825162in}{1.389772in}}%
\pgfpathlineto{\pgfqpoint{3.822695in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{3.820380in}{1.395480in}}%
\pgfpathlineto{\pgfqpoint{3.818128in}{1.398854in}}%
\pgfpathlineto{\pgfqpoint{3.815796in}{1.402087in}}%
\pgfpathlineto{\pgfqpoint{3.813252in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{3.810441in}{1.406681in}}%
\pgfpathlineto{\pgfqpoint{3.807427in}{1.407990in}}%
\pgfpathlineto{\pgfqpoint{3.804379in}{1.409201in}}%
\pgfpathlineto{\pgfqpoint{3.801501in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{3.798942in}{1.413919in}}%
\pgfpathlineto{\pgfqpoint{3.796713in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{3.794658in}{1.423045in}}%
\pgfpathlineto{\pgfqpoint{3.792495in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{3.789929in}{1.431247in}}%
\pgfpathlineto{\pgfqpoint{3.786775in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{3.783061in}{1.431655in}}%
\pgfpathlineto{\pgfqpoint{3.779028in}{1.429364in}}%
\pgfpathlineto{\pgfqpoint{3.775030in}{1.427048in}}%
\pgfpathlineto{\pgfqpoint{3.771391in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{3.768272in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{3.765616in}{1.430772in}}%
\pgfpathlineto{\pgfqpoint{3.763171in}{1.435341in}}%
\pgfpathlineto{\pgfqpoint{3.760594in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{3.754049in}{1.441360in}}%
\pgfpathlineto{\pgfqpoint{3.750053in}{1.438424in}}%
\pgfpathlineto{\pgfqpoint{3.745857in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{3.741746in}{1.429930in}}%
\pgfpathlineto{\pgfqpoint{3.737934in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{3.734495in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{3.731370in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{3.728422in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{3.725504in}{1.433128in}}%
\pgfpathlineto{\pgfqpoint{3.722512in}{1.435720in}}%
\pgfpathlineto{\pgfqpoint{3.719409in}{1.437661in}}%
\pgfpathlineto{\pgfqpoint{3.716208in}{1.438950in}}%
\pgfpathlineto{\pgfqpoint{3.712935in}{1.439720in}}%
\pgfpathlineto{\pgfqpoint{3.709606in}{1.440014in}}%
\pgfpathlineto{\pgfqpoint{3.706214in}{1.439689in}}%
\pgfpathlineto{\pgfqpoint{3.702747in}{1.438499in}}%
\pgfpathlineto{\pgfqpoint{3.699209in}{1.436307in}}%
\pgfpathlineto{\pgfqpoint{3.695632in}{1.433270in}}%
\pgfpathlineto{\pgfqpoint{3.692071in}{1.429882in}}%
\pgfpathlineto{\pgfqpoint{3.688579in}{1.426837in}}%
\pgfpathlineto{\pgfqpoint{3.685192in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{3.681912in}{1.424035in}}%
\pgfpathlineto{\pgfqpoint{3.678708in}{1.424566in}}%
\pgfpathlineto{\pgfqpoint{3.675540in}{1.425964in}}%
\pgfpathlineto{\pgfqpoint{3.672369in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{3.669172in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{3.665948in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{3.662703in}{1.431378in}}%
\pgfpathlineto{\pgfqpoint{3.659446in}{1.432179in}}%
\pgfpathlineto{\pgfqpoint{3.656180in}{1.433016in}}%
\pgfpathlineto{\pgfqpoint{3.652904in}{1.433849in}}%
\pgfpathlineto{\pgfqpoint{3.649619in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{3.646332in}{1.434406in}}%
\pgfpathlineto{\pgfqpoint{3.643061in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{3.639823in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{3.636629in}{1.429048in}}%
\pgfpathlineto{\pgfqpoint{3.633478in}{1.426144in}}%
\pgfpathlineto{\pgfqpoint{3.630355in}{1.423399in}}%
\pgfpathlineto{\pgfqpoint{3.627240in}{1.421180in}}%
\pgfpathlineto{\pgfqpoint{3.624112in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{3.620963in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{3.617793in}{1.418296in}}%
\pgfpathlineto{\pgfqpoint{3.614615in}{1.417990in}}%
\pgfpathlineto{\pgfqpoint{3.611445in}{1.417594in}}%
\pgfpathlineto{\pgfqpoint{3.608299in}{1.416933in}}%
\pgfpathlineto{\pgfqpoint{3.605192in}{1.415913in}}%
\pgfpathlineto{\pgfqpoint{3.602133in}{1.414499in}}%
\pgfpathlineto{\pgfqpoint{3.599130in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{3.596187in}{1.410519in}}%
\pgfpathlineto{\pgfqpoint{3.593304in}{1.408027in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{1.405311in}}%
\pgfpathlineto{\pgfqpoint{3.587689in}{1.402521in}}%
\pgfpathlineto{\pgfqpoint{3.584913in}{1.399865in}}%
\pgfpathlineto{\pgfqpoint{3.582109in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{3.579226in}{1.396019in}}%
\pgfpathlineto{\pgfqpoint{3.576207in}{1.395394in}}%
\pgfpathlineto{\pgfqpoint{3.572997in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{3.569551in}{1.397820in}}%
\pgfpathlineto{\pgfqpoint{3.565852in}{1.400947in}}%
\pgfpathlineto{\pgfqpoint{3.561925in}{1.405063in}}%
\pgfpathlineto{\pgfqpoint{3.557847in}{1.409652in}}%
\pgfpathlineto{\pgfqpoint{3.553751in}{1.413986in}}%
\pgfpathlineto{\pgfqpoint{3.549810in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{3.546201in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{3.540428in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{3.538264in}{1.409549in}}%
\pgfpathlineto{\pgfqpoint{3.536427in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{3.534744in}{1.396794in}}%
\pgfpathlineto{\pgfqpoint{3.533059in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{3.531282in}{1.384989in}}%
\pgfpathlineto{\pgfqpoint{3.529403in}{1.380043in}}%
\pgfpathlineto{\pgfqpoint{3.527473in}{1.375499in}}%
\pgfpathlineto{\pgfqpoint{3.525552in}{1.371106in}}%
\pgfpathlineto{\pgfqpoint{3.523662in}{1.366775in}}%
\pgfpathlineto{\pgfqpoint{3.521755in}{1.362668in}}%
\pgfpathlineto{\pgfqpoint{3.519724in}{1.359130in}}%
\pgfpathlineto{\pgfqpoint{3.517453in}{1.356508in}}%
\pgfpathlineto{\pgfqpoint{3.514878in}{1.354945in}}%
\pgfpathlineto{\pgfqpoint{3.512038in}{1.354252in}}%
\pgfpathlineto{\pgfqpoint{3.509074in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{3.506178in}{1.353383in}}%
\pgfpathlineto{\pgfqpoint{3.503508in}{1.352149in}}%
\pgfpathlineto{\pgfqpoint{3.501097in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{3.498822in}{1.347857in}}%
\pgfpathlineto{\pgfqpoint{3.496454in}{1.345852in}}%
\pgfpathlineto{\pgfqpoint{3.493755in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{3.490605in}{1.344940in}}%
\pgfpathlineto{\pgfqpoint{3.487068in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{3.483395in}{1.347459in}}%
\pgfpathlineto{\pgfqpoint{3.479927in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{1.347738in}}%
\pgfpathlineto{\pgfqpoint{3.474571in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{3.472661in}{1.342672in}}%
\pgfpathlineto{\pgfqpoint{3.470935in}{1.339225in}}%
\pgfpathlineto{\pgfqpoint{3.469084in}{1.336145in}}%
\pgfpathlineto{\pgfqpoint{3.466918in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{3.464428in}{1.332318in}}%
\pgfpathlineto{\pgfqpoint{3.461752in}{1.331208in}}%
\pgfpathlineto{\pgfqpoint{3.459063in}{1.330123in}}%
\pgfpathlineto{\pgfqpoint{3.456438in}{1.328897in}}%
\pgfpathlineto{\pgfqpoint{3.453786in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{3.447435in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{3.443349in}{1.329163in}}%
\pgfpathlineto{\pgfqpoint{3.438719in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{3.433893in}{1.334690in}}%
\pgfpathlineto{\pgfqpoint{3.429353in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{3.425535in}{1.337658in}}%
\pgfpathlineto{\pgfqpoint{3.422646in}{1.336623in}}%
\pgfpathlineto{\pgfqpoint{3.420591in}{1.334057in}}%
\pgfpathlineto{\pgfqpoint{3.419021in}{1.330651in}}%
\pgfpathlineto{\pgfqpoint{3.417493in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{3.415640in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{3.413276in}{1.322544in}}%
\pgfpathlineto{\pgfqpoint{3.410424in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{3.407259in}{1.320963in}}%
\pgfpathlineto{\pgfqpoint{3.404012in}{1.320532in}}%
\pgfpathlineto{\pgfqpoint{3.400896in}{1.319858in}}%
\pgfpathlineto{\pgfqpoint{3.398044in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{3.395493in}{1.317127in}}%
\pgfpathlineto{\pgfqpoint{3.393190in}{1.315130in}}%
\pgfpathlineto{\pgfqpoint{3.390997in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{3.388705in}{1.310984in}}%
\pgfpathlineto{\pgfqpoint{3.386073in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{3.382888in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{3.379053in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{3.374655in}{1.310109in}}%
\pgfpathlineto{\pgfqpoint{3.369986in}{1.311429in}}%
\pgfpathlineto{\pgfqpoint{3.365477in}{1.312446in}}%
\pgfpathlineto{\pgfqpoint{3.361544in}{1.312592in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{1.311583in}}%
\pgfpathlineto{\pgfqpoint{3.356055in}{1.309540in}}%
\pgfpathlineto{\pgfqpoint{3.354119in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{3.352186in}{1.304334in}}%
\pgfpathlineto{\pgfqpoint{3.349937in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{3.347322in}{1.300468in}}%
\pgfpathlineto{\pgfqpoint{3.344594in}{1.298909in}}%
\pgfpathlineto{\pgfqpoint{3.342177in}{1.296953in}}%
\pgfpathlineto{\pgfqpoint{3.340446in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{3.339499in}{1.290433in}}%
\pgfpathlineto{\pgfqpoint{3.339070in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{3.338611in}{1.281927in}}%
\pgfpathlineto{\pgfqpoint{3.337510in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{3.335319in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{3.331901in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{3.327434in}{1.276133in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{3.316862in}{1.278601in}}%
\pgfpathlineto{\pgfqpoint{3.311410in}{1.279892in}}%
\pgfpathlineto{\pgfqpoint{3.306008in}{1.281042in}}%
\pgfpathlineto{\pgfqpoint{3.300609in}{1.282107in}}%
\pgfpathlineto{\pgfqpoint{3.295150in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{3.289653in}{1.284154in}}%
\pgfpathlineto{\pgfqpoint{3.284227in}{1.285004in}}%
\pgfpathlineto{\pgfqpoint{3.279002in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{3.274038in}{1.285812in}}%
\pgfpathlineto{\pgfqpoint{3.269274in}{1.285790in}}%
\pgfpathlineto{\pgfqpoint{3.264583in}{1.285638in}}%
\pgfpathlineto{\pgfqpoint{3.259887in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{3.255278in}{1.285094in}}%
\pgfpathlineto{\pgfqpoint{3.251058in}{1.284337in}}%
\pgfpathlineto{\pgfqpoint{3.247664in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{1.280100in}}%
\pgfpathlineto{\pgfqpoint{3.244663in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{3.245031in}{1.271293in}}%
\pgfpathlineto{\pgfqpoint{3.246143in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{3.247472in}{1.260180in}}%
\pgfpathlineto{\pgfqpoint{3.248618in}{1.254800in}}%
\pgfpathlineto{\pgfqpoint{3.249440in}{1.249763in}}%
\pgfpathlineto{\pgfqpoint{3.250058in}{1.244958in}}%
\pgfpathlineto{\pgfqpoint{3.250729in}{1.240167in}}%
\pgfpathlineto{\pgfqpoint{3.251658in}{1.235225in}}%
\pgfpathlineto{\pgfqpoint{3.252844in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{3.254021in}{1.225129in}}%
\pgfpathlineto{\pgfqpoint{3.254722in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.216786in}}%
\pgfpathlineto{\pgfqpoint{3.252749in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{3.249518in}{1.212588in}}%
\pgfpathlineto{\pgfqpoint{3.244878in}{1.212083in}}%
\pgfpathlineto{\pgfqpoint{3.239237in}{1.212252in}}%
\pgfpathlineto{\pgfqpoint{3.233172in}{1.212653in}}%
\pgfpathlineto{\pgfqpoint{3.227289in}{1.212847in}}%
\pgfpathlineto{\pgfqpoint{3.222059in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{3.217695in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{3.214106in}{1.209937in}}%
\pgfpathlineto{\pgfqpoint{3.210942in}{1.208047in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{1.206156in}}%
\pgfpathlineto{\pgfqpoint{3.204133in}{1.204512in}}%
\pgfpathlineto{\pgfqpoint{3.199954in}{1.203202in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.202105in}}%
\pgfpathlineto{\pgfqpoint{3.190821in}{1.200941in}}%
\pgfpathlineto{\pgfqpoint{3.186836in}{1.199379in}}%
\pgfpathlineto{\pgfqpoint{3.183834in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{3.181923in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{3.180843in}{1.190936in}}%
\pgfpathlineto{\pgfqpoint{3.180053in}{1.187408in}}%
\pgfpathlineto{\pgfqpoint{3.178942in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{3.177046in}{1.181211in}}%
\pgfpathlineto{\pgfqpoint{3.174188in}{1.178873in}}%
\pgfpathlineto{\pgfqpoint{3.170512in}{1.176967in}}%
\pgfpathlineto{\pgfqpoint{3.166389in}{1.175269in}}%
\pgfpathlineto{\pgfqpoint{3.162286in}{1.173521in}}%
\pgfpathlineto{\pgfqpoint{3.158625in}{1.171501in}}%
\pgfpathlineto{\pgfqpoint{3.155708in}{1.169063in}}%
\pgfpathlineto{\pgfqpoint{3.153686in}{1.166147in}}%
\pgfpathlineto{\pgfqpoint{3.152571in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{3.152236in}{1.159013in}}%
\pgfpathlineto{\pgfqpoint{3.152411in}{1.155028in}}%
\pgfpathlineto{\pgfqpoint{3.152691in}{1.151019in}}%
\pgfpathlineto{\pgfqpoint{3.152592in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{3.151671in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{3.149671in}{1.140915in}}%
\pgfpathlineto{\pgfqpoint{3.146646in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{3.142984in}{1.136272in}}%
\pgfpathlineto{\pgfqpoint{3.139308in}{1.134051in}}%
\pgfpathlineto{\pgfqpoint{3.136274in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{3.134354in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{3.134187in}{1.120959in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{1.116659in}}%
\pgfpathlineto{\pgfqpoint{3.137375in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{3.139651in}{1.107593in}}%
\pgfpathlineto{\pgfqpoint{3.142280in}{1.102924in}}%
\pgfpathlineto{\pgfqpoint{3.145207in}{1.098200in}}%
\pgfpathlineto{\pgfqpoint{3.148281in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{3.151246in}{1.088862in}}%
\pgfpathlineto{\pgfqpoint{3.153860in}{1.084421in}}%
\pgfpathlineto{\pgfqpoint{3.156052in}{1.080176in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{3.160179in}{1.071905in}}%
\pgfpathlineto{\pgfqpoint{3.162949in}{1.067609in}}%
\pgfpathlineto{\pgfqpoint{3.166460in}{1.063134in}}%
\pgfpathlineto{\pgfqpoint{3.170367in}{1.058601in}}%
\pgfpathlineto{\pgfqpoint{3.173875in}{1.054252in}}%
\pgfpathlineto{\pgfqpoint{3.176010in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{3.175994in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{3.169142in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{3.163657in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{3.158286in}{1.038823in}}%
\pgfpathlineto{\pgfqpoint{3.154017in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{3.151356in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{3.150263in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{3.150349in}{1.027490in}}%
\pgfpathlineto{\pgfqpoint{3.151162in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{3.152396in}{1.020418in}}%
\pgfpathlineto{\pgfqpoint{3.153925in}{1.016809in}}%
\pgfpathlineto{\pgfqpoint{3.155674in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{3.157470in}{1.009582in}}%
\pgfpathlineto{\pgfqpoint{3.159002in}{1.006061in}}%
\pgfpathlineto{\pgfqpoint{3.159927in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{3.160068in}{0.999458in}}%
\pgfpathlineto{\pgfqpoint{3.159574in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{3.158912in}{0.993278in}}%
\pgfpathlineto{\pgfqpoint{3.158667in}{0.990134in}}%
\pgfpathlineto{\pgfqpoint{3.159228in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{3.160548in}{0.983509in}}%
\pgfpathlineto{\pgfqpoint{3.162112in}{0.980137in}}%
\pgfpathlineto{\pgfqpoint{3.163173in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{3.163109in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{3.161725in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{0.967928in}}%
\pgfpathlineto{\pgfqpoint{3.156627in}{0.965082in}}%
\pgfpathlineto{\pgfqpoint{3.154234in}{0.962174in}}%
\pgfpathlineto{\pgfqpoint{3.152475in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{3.151168in}{0.956126in}}%
\pgfpathlineto{\pgfqpoint{3.149780in}{0.953066in}}%
\pgfpathlineto{\pgfqpoint{3.147769in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{3.144921in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{3.141512in}{0.944059in}}%
\pgfpathlineto{\pgfqpoint{3.138196in}{0.941025in}}%
\pgfpathlineto{\pgfqpoint{3.135691in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{3.134420in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{3.134317in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{3.134884in}{0.928175in}}%
\pgfpathlineto{\pgfqpoint{3.135463in}{0.924905in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{3.134945in}{0.918410in}}%
\pgfpathlineto{\pgfqpoint{3.133794in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{0.911905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132368in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.127075in}{0.898694in}}%
\pgfpathlineto{\pgfqpoint{3.125930in}{0.892040in}}%
\pgfpathlineto{\pgfqpoint{3.127709in}{0.885498in}}%
\pgfpathlineto{\pgfqpoint{3.142031in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{3.142408in}{0.857201in}}%
\pgfpathlineto{\pgfqpoint{3.141321in}{0.853833in}}%
\pgfpathlineto{\pgfqpoint{3.130618in}{0.839286in}}%
\pgfpathlineto{\pgfqpoint{3.131948in}{0.836134in}}%
\pgfpathlineto{\pgfqpoint{3.136004in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{3.152056in}{0.826167in}}%
\pgfpathlineto{\pgfqpoint{3.154509in}{0.823362in}}%
\pgfpathlineto{\pgfqpoint{3.156483in}{0.814032in}}%
\pgfpathlineto{\pgfqpoint{3.159166in}{0.811337in}}%
\pgfpathlineto{\pgfqpoint{3.169128in}{0.807025in}}%
\pgfpathlineto{\pgfqpoint{3.179484in}{0.803031in}}%
\pgfpathlineto{\pgfqpoint{3.186310in}{0.798416in}}%
\pgfpathlineto{\pgfqpoint{3.206502in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{3.214038in}{0.778508in}}%
\pgfpathlineto{\pgfqpoint{3.233980in}{0.772995in}}%
\pgfpathlineto{\pgfqpoint{3.238866in}{0.768823in}}%
\pgfpathlineto{\pgfqpoint{3.243303in}{0.764575in}}%
\pgfpathlineto{\pgfqpoint{3.251508in}{0.758933in}}%
\pgfpathlineto{\pgfqpoint{3.252213in}{0.756313in}}%
\pgfpathlineto{\pgfqpoint{3.249537in}{0.749413in}}%
\pgfpathlineto{\pgfqpoint{3.246870in}{0.742378in}}%
\pgfpathlineto{\pgfqpoint{3.247787in}{0.733725in}}%
\pgfpathlineto{\pgfqpoint{3.245889in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{3.235314in}{0.718757in}}%
\pgfpathlineto{\pgfqpoint{3.222191in}{0.706068in}}%
\pgfpathlineto{\pgfqpoint{3.216083in}{0.696360in}}%
\pgfpathlineto{\pgfqpoint{3.212982in}{0.684419in}}%
\pgfpathlineto{\pgfqpoint{3.199442in}{0.662767in}}%
\pgfpathlineto{\pgfqpoint{3.199468in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{3.201640in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{3.217885in}{0.647375in}}%
\pgfpathlineto{\pgfqpoint{3.224114in}{0.639967in}}%
\pgfpathlineto{\pgfqpoint{3.225960in}{0.633555in}}%
\pgfpathlineto{\pgfqpoint{3.225985in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{3.229175in}{0.616276in}}%
\pgfpathlineto{\pgfqpoint{3.234114in}{0.611833in}}%
\pgfpathlineto{\pgfqpoint{3.235809in}{0.609063in}}%
\pgfpathlineto{\pgfqpoint{3.236505in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{3.235172in}{0.579582in}}%
\pgfpathlineto{\pgfqpoint{3.236204in}{0.567375in}}%
\pgfpathlineto{\pgfqpoint{3.238159in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{3.241384in}{0.562862in}}%
\pgfpathlineto{\pgfqpoint{3.253602in}{0.560083in}}%
\pgfpathlineto{\pgfqpoint{3.255742in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{3.256113in}{0.553337in}}%
\pgfpathlineto{\pgfqpoint{3.252847in}{0.531670in}}%
\pgfpathlineto{\pgfqpoint{3.255119in}{0.529043in}}%
\pgfpathlineto{\pgfqpoint{3.259092in}{0.528075in}}%
\pgfpathlineto{\pgfqpoint{3.275243in}{0.529693in}}%
\pgfpathlineto{\pgfqpoint{3.289744in}{0.530259in}}%
\pgfpathlineto{\pgfqpoint{3.297183in}{0.528551in}}%
\pgfpathlineto{\pgfqpoint{3.299685in}{0.526417in}}%
\pgfpathlineto{\pgfqpoint{3.302013in}{0.519156in}}%
\pgfpathlineto{\pgfqpoint{3.303828in}{0.511155in}}%
\pgfpathlineto{\pgfqpoint{3.306220in}{0.508815in}}%
\pgfpathlineto{\pgfqpoint{3.310019in}{0.508132in}}%
\pgfpathlineto{\pgfqpoint{3.324326in}{0.509879in}}%
\pgfpathlineto{\pgfqpoint{3.327308in}{0.508381in}}%
\pgfpathlineto{\pgfqpoint{3.328750in}{0.504960in}}%
\pgfpathlineto{\pgfqpoint{3.330324in}{0.490869in}}%
\pgfpathlineto{\pgfqpoint{3.332842in}{0.488673in}}%
\pgfpathlineto{\pgfqpoint{3.336959in}{0.488619in}}%
\pgfpathlineto{\pgfqpoint{3.361910in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{3.374227in}{0.496594in}}%
\pgfpathlineto{\pgfqpoint{3.382739in}{0.498149in}}%
\pgfpathlineto{\pgfqpoint{3.389212in}{0.496763in}}%
\pgfpathlineto{\pgfqpoint{3.397144in}{0.491965in}}%
\pgfpathlineto{\pgfqpoint{3.410427in}{0.490287in}}%
\pgfpathlineto{\pgfqpoint{3.423219in}{0.481800in}}%
\pgfpathlineto{\pgfqpoint{3.429032in}{0.479701in}}%
\pgfpathlineto{\pgfqpoint{3.430636in}{0.476106in}}%
\pgfpathlineto{\pgfqpoint{3.430709in}{0.462334in}}%
\pgfpathlineto{\pgfqpoint{3.430606in}{0.447473in}}%
\pgfpathlineto{\pgfqpoint{3.432238in}{0.443334in}}%
\pgfpathlineto{\pgfqpoint{3.435157in}{0.441890in}}%
\pgfpathlineto{\pgfqpoint{3.442477in}{0.442314in}}%
\pgfpathlineto{\pgfqpoint{3.445534in}{0.441232in}}%
\pgfpathlineto{\pgfqpoint{3.449767in}{0.434652in}}%
\pgfpathlineto{\pgfqpoint{3.451895in}{0.431281in}}%
\pgfpathlineto{\pgfqpoint{3.454780in}{0.429686in}}%
\pgfpathlineto{\pgfqpoint{3.458579in}{0.430351in}}%
\pgfpathlineto{\pgfqpoint{3.467189in}{0.434505in}}%
\pgfpathlineto{\pgfqpoint{3.470608in}{0.434439in}}%
\pgfpathlineto{\pgfqpoint{3.472797in}{0.431115in}}%
\pgfpathlineto{\pgfqpoint{3.474148in}{0.415761in}}%
\pgfpathlineto{\pgfqpoint{3.475724in}{0.399982in}}%
\pgfpathlineto{\pgfqpoint{3.478057in}{0.396244in}}%
\pgfpathlineto{\pgfqpoint{3.481500in}{0.395754in}}%
\pgfpathlineto{\pgfqpoint{3.497694in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{3.503890in}{0.399353in}}%
\pgfpathlineto{\pgfqpoint{3.513005in}{0.394484in}}%
\pgfpathlineto{\pgfqpoint{3.519133in}{0.391243in}}%
\pgfpathlineto{\pgfqpoint{3.524408in}{0.384305in}}%
\pgfpathlineto{\pgfqpoint{3.531785in}{0.370280in}}%
\pgfpathlineto{\pgfqpoint{3.534850in}{0.367939in}}%
\pgfpathlineto{\pgfqpoint{3.538429in}{0.367958in}}%
\pgfpathlineto{\pgfqpoint{3.542463in}{0.370271in}}%
\pgfpathlineto{\pgfqpoint{3.559233in}{0.385327in}}%
\pgfpathlineto{\pgfqpoint{3.570576in}{0.392529in}}%
\pgfpathlineto{\pgfqpoint{3.574708in}{0.397770in}}%
\pgfpathlineto{\pgfqpoint{3.583546in}{0.414013in}}%
\pgfpathlineto{\pgfqpoint{3.591958in}{0.430366in}}%
\pgfpathlineto{\pgfqpoint{3.595646in}{0.435551in}}%
\pgfpathlineto{\pgfqpoint{3.598984in}{0.438249in}}%
\pgfpathlineto{\pgfqpoint{3.605037in}{0.438532in}}%
\pgfpathlineto{\pgfqpoint{3.616749in}{0.434651in}}%
\pgfpathlineto{\pgfqpoint{3.628439in}{0.427202in}}%
\pgfpathlineto{\pgfqpoint{3.634549in}{0.427279in}}%
\pgfpathlineto{\pgfqpoint{3.640638in}{0.426711in}}%
\pgfpathlineto{\pgfqpoint{3.646683in}{0.421288in}}%
\pgfpathlineto{\pgfqpoint{3.652864in}{0.415533in}}%
\pgfpathlineto{\pgfqpoint{3.655991in}{0.414916in}}%
\pgfpathlineto{\pgfqpoint{3.668393in}{0.418137in}}%
\pgfpathlineto{\pgfqpoint{3.671611in}{0.415396in}}%
\pgfpathlineto{\pgfqpoint{3.685223in}{0.398568in}}%
\pgfpathlineto{\pgfqpoint{3.702497in}{0.387902in}}%
\pgfpathlineto{\pgfqpoint{3.705959in}{0.386606in}}%
\pgfpathlineto{\pgfqpoint{3.709237in}{0.387179in}}%
\pgfpathlineto{\pgfqpoint{3.712265in}{0.389898in}}%
\pgfpathlineto{\pgfqpoint{3.723268in}{0.406549in}}%
\pgfpathlineto{\pgfqpoint{3.729338in}{0.409318in}}%
\pgfpathlineto{\pgfqpoint{3.735359in}{0.412094in}}%
\pgfpathlineto{\pgfqpoint{3.743483in}{0.420694in}}%
\pgfpathlineto{\pgfqpoint{3.751645in}{0.427807in}}%
\pgfpathlineto{\pgfqpoint{3.767941in}{0.439641in}}%
\pgfpathlineto{\pgfqpoint{3.777120in}{0.440821in}}%
\pgfpathlineto{\pgfqpoint{3.786823in}{0.440334in}}%
\pgfpathlineto{\pgfqpoint{3.800539in}{0.437817in}}%
\pgfpathlineto{\pgfqpoint{3.806325in}{0.440228in}}%
\pgfpathlineto{\pgfqpoint{3.811817in}{0.443462in}}%
\pgfpathlineto{\pgfqpoint{3.814948in}{0.443937in}}%
\pgfpathlineto{\pgfqpoint{3.822585in}{0.441154in}}%
\pgfpathlineto{\pgfqpoint{3.840472in}{0.429990in}}%
\pgfpathlineto{\pgfqpoint{3.844159in}{0.429528in}}%
\pgfpathlineto{\pgfqpoint{3.847086in}{0.430999in}}%
\pgfpathlineto{\pgfqpoint{3.849208in}{0.434411in}}%
\pgfpathlineto{\pgfqpoint{3.855345in}{0.452654in}}%
\pgfpathlineto{\pgfqpoint{3.858410in}{0.453539in}}%
\pgfpathlineto{\pgfqpoint{3.867159in}{0.449725in}}%
\pgfpathlineto{\pgfqpoint{3.876430in}{0.445239in}}%
\pgfpathlineto{\pgfqpoint{3.883461in}{0.445724in}}%
\pgfpathlineto{\pgfqpoint{3.890059in}{0.447203in}}%
\pgfpathlineto{\pgfqpoint{3.898880in}{0.444561in}}%
\pgfpathlineto{\pgfqpoint{3.908026in}{0.441664in}}%
\pgfpathlineto{\pgfqpoint{3.911473in}{0.442387in}}%
\pgfpathlineto{\pgfqpoint{3.916127in}{0.447852in}}%
\pgfpathlineto{\pgfqpoint{3.918417in}{0.450602in}}%
\pgfpathlineto{\pgfqpoint{3.921418in}{0.452107in}}%
\pgfpathlineto{\pgfqpoint{3.936596in}{0.453066in}}%
\pgfpathlineto{\pgfqpoint{3.938378in}{0.456610in}}%
\pgfpathlineto{\pgfqpoint{3.941304in}{0.476652in}}%
\pgfpathlineto{\pgfqpoint{3.943613in}{0.479108in}}%
\pgfpathlineto{\pgfqpoint{3.955085in}{0.485625in}}%
\pgfpathlineto{\pgfqpoint{3.959063in}{0.491333in}}%
\pgfpathlineto{\pgfqpoint{3.961879in}{0.498498in}}%
\pgfpathlineto{\pgfqpoint{3.961993in}{0.509007in}}%
\pgfpathlineto{\pgfqpoint{3.957789in}{0.534512in}}%
\pgfpathlineto{\pgfqpoint{3.960038in}{0.541363in}}%
\pgfpathlineto{\pgfqpoint{3.965377in}{0.549089in}}%
\pgfpathlineto{\pgfqpoint{3.969615in}{0.557909in}}%
\pgfpathlineto{\pgfqpoint{3.975184in}{0.560691in}}%
\pgfpathlineto{\pgfqpoint{3.980746in}{0.563543in}}%
\pgfpathlineto{\pgfqpoint{3.982167in}{0.566416in}}%
\pgfpathlineto{\pgfqpoint{3.982166in}{0.575005in}}%
\pgfpathlineto{\pgfqpoint{3.981854in}{0.583686in}}%
\pgfpathlineto{\pgfqpoint{3.984264in}{0.589503in}}%
\pgfpathlineto{\pgfqpoint{3.990663in}{0.595476in}}%
\pgfpathlineto{\pgfqpoint{3.995969in}{0.598528in}}%
\pgfpathlineto{\pgfqpoint{4.012796in}{0.603385in}}%
\pgfpathlineto{\pgfqpoint{4.014590in}{0.609663in}}%
\pgfpathlineto{\pgfqpoint{4.015326in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{4.017478in}{0.640770in}}%
\pgfpathlineto{\pgfqpoint{4.020437in}{0.642150in}}%
\pgfpathlineto{\pgfqpoint{4.030810in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{4.049262in}{0.639804in}}%
\pgfpathlineto{\pgfqpoint{4.053332in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{4.055857in}{0.642686in}}%
\pgfpathlineto{\pgfqpoint{4.057449in}{0.648929in}}%
\pgfpathlineto{\pgfqpoint{4.058329in}{0.659119in}}%
\pgfpathlineto{\pgfqpoint{4.061866in}{0.664013in}}%
\pgfpathlineto{\pgfqpoint{4.068204in}{0.667275in}}%
\pgfpathlineto{\pgfqpoint{4.078444in}{0.671963in}}%
\pgfpathlineto{\pgfqpoint{4.087760in}{0.677432in}}%
\pgfpathlineto{\pgfqpoint{4.098363in}{0.678917in}}%
\pgfpathlineto{\pgfqpoint{4.119527in}{0.678984in}}%
\pgfpathlineto{\pgfqpoint{4.124873in}{0.680020in}}%
\pgfpathlineto{\pgfqpoint{4.128426in}{0.681983in}}%
\pgfpathlineto{\pgfqpoint{4.131812in}{0.687744in}}%
\pgfpathlineto{\pgfqpoint{4.136071in}{0.693129in}}%
\pgfpathlineto{\pgfqpoint{4.147835in}{0.698982in}}%
\pgfpathlineto{\pgfqpoint{4.149872in}{0.701806in}}%
\pgfpathlineto{\pgfqpoint{4.149476in}{0.705649in}}%
\pgfpathlineto{\pgfqpoint{4.142430in}{0.715762in}}%
\pgfpathlineto{\pgfqpoint{4.135040in}{0.725730in}}%
\pgfpathlineto{\pgfqpoint{4.134384in}{0.729459in}}%
\pgfpathlineto{\pgfqpoint{4.136413in}{0.732165in}}%
\pgfpathlineto{\pgfqpoint{4.146213in}{0.735568in}}%
\pgfpathlineto{\pgfqpoint{4.156160in}{0.739135in}}%
\pgfpathlineto{\pgfqpoint{4.159010in}{0.741713in}}%
\pgfpathlineto{\pgfqpoint{4.161123in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{4.163799in}{0.754313in}}%
\pgfpathlineto{\pgfqpoint{4.170971in}{0.759223in}}%
\pgfpathlineto{\pgfqpoint{4.183860in}{0.766274in}}%
\pgfpathlineto{\pgfqpoint{4.189299in}{0.772025in}}%
\pgfpathlineto{\pgfqpoint{4.197274in}{0.780880in}}%
\pgfpathlineto{\pgfqpoint{4.206733in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{4.220270in}{0.808952in}}%
\pgfpathlineto{\pgfqpoint{4.223188in}{0.815827in}}%
\pgfpathlineto{\pgfqpoint{4.221613in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{4.218794in}{0.831168in}}%
\pgfpathlineto{\pgfqpoint{4.219288in}{0.838365in}}%
\pgfpathlineto{\pgfqpoint{4.221821in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{4.222154in}{0.848905in}}%
\pgfpathlineto{\pgfqpoint{4.219241in}{0.856439in}}%
\pgfpathlineto{\pgfqpoint{4.212474in}{0.867757in}}%
\pgfpathlineto{\pgfqpoint{4.211849in}{0.874884in}}%
\pgfpathlineto{\pgfqpoint{4.215743in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{4.224623in}{0.917306in}}%
\pgfpathlineto{\pgfqpoint{4.222079in}{0.924454in}}%
\pgfpathlineto{\pgfqpoint{4.215586in}{0.931405in}}%
\pgfpathlineto{\pgfqpoint{4.200512in}{0.941252in}}%
\pgfpathlineto{\pgfqpoint{4.181140in}{0.953584in}}%
\pgfpathlineto{\pgfqpoint{4.174597in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{4.172130in}{0.966068in}}%
\pgfpathlineto{\pgfqpoint{4.171608in}{0.972629in}}%
\pgfpathlineto{\pgfqpoint{4.169738in}{0.975713in}}%
\pgfpathlineto{\pgfqpoint{4.165472in}{0.978467in}}%
\pgfpathlineto{\pgfqpoint{4.149675in}{0.982794in}}%
\pgfpathlineto{\pgfqpoint{4.132110in}{0.986464in}}%
\pgfpathlineto{\pgfqpoint{4.126519in}{0.988655in}}%
\pgfpathlineto{\pgfqpoint{4.124051in}{0.991305in}}%
\pgfpathlineto{\pgfqpoint{4.124261in}{0.994397in}}%
\pgfpathlineto{\pgfqpoint{4.127430in}{1.001126in}}%
\pgfpathlineto{\pgfqpoint{4.127571in}{1.004253in}}%
\pgfpathlineto{\pgfqpoint{4.125835in}{1.007011in}}%
\pgfpathlineto{\pgfqpoint{4.110252in}{1.018972in}}%
\pgfpathlineto{\pgfqpoint{4.105937in}{1.024003in}}%
\pgfpathlineto{\pgfqpoint{4.095642in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{4.089996in}{1.034796in}}%
\pgfpathlineto{\pgfqpoint{4.079913in}{1.049578in}}%
\pgfpathlineto{\pgfqpoint{4.079743in}{1.052497in}}%
\pgfpathlineto{\pgfqpoint{4.082507in}{1.059431in}}%
\pgfpathlineto{\pgfqpoint{4.085453in}{1.066559in}}%
\pgfpathlineto{\pgfqpoint{4.085190in}{1.069543in}}%
\pgfpathlineto{\pgfqpoint{4.083448in}{1.071988in}}%
\pgfpathlineto{\pgfqpoint{4.069777in}{1.082041in}}%
\pgfpathlineto{\pgfqpoint{4.068009in}{1.087452in}}%
\pgfpathlineto{\pgfqpoint{4.067879in}{1.096716in}}%
\pgfpathlineto{\pgfqpoint{4.067948in}{1.106224in}}%
\pgfpathlineto{\pgfqpoint{4.064930in}{1.111178in}}%
\pgfpathlineto{\pgfqpoint{4.058462in}{1.114398in}}%
\pgfpathlineto{\pgfqpoint{4.042914in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{4.040417in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{4.039055in}{1.123315in}}%
\pgfpathlineto{\pgfqpoint{4.038926in}{1.126414in}}%
\pgfpathlineto{\pgfqpoint{4.043978in}{1.145621in}}%
\pgfpathlineto{\pgfqpoint{4.040293in}{1.150094in}}%
\pgfpathlineto{\pgfqpoint{4.035489in}{1.153837in}}%
\pgfpathlineto{\pgfqpoint{4.033431in}{1.159299in}}%
\pgfpathlineto{\pgfqpoint{4.034022in}{1.187934in}}%
\pgfpathlineto{\pgfqpoint{4.040158in}{1.211385in}}%
\pgfpathlineto{\pgfqpoint{4.040079in}{1.219188in}}%
\pgfpathlineto{\pgfqpoint{4.038321in}{1.225781in}}%
\pgfpathlineto{\pgfqpoint{4.032080in}{1.241079in}}%
\pgfpathlineto{\pgfqpoint{4.029346in}{1.255698in}}%
\pgfpathlineto{\pgfqpoint{4.025421in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{4.021167in}{1.265642in}}%
\pgfpathlineto{\pgfqpoint{4.018802in}{1.272335in}}%
\pgfpathlineto{\pgfqpoint{4.016282in}{1.293101in}}%
\pgfpathlineto{\pgfqpoint{4.012178in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{4.000429in}{1.305201in}}%
\pgfpathlineto{\pgfqpoint{3.998638in}{1.308173in}}%
\pgfpathlineto{\pgfqpoint{3.997568in}{1.317125in}}%
\pgfpathlineto{\pgfqpoint{3.997382in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{3.996272in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{3.994074in}{1.334093in}}%
\pgfpathlineto{\pgfqpoint{3.987298in}{1.336538in}}%
\pgfpathlineto{\pgfqpoint{3.980952in}{1.339450in}}%
\pgfpathlineto{\pgfqpoint{3.979075in}{1.342587in}}%
\pgfpathlineto{\pgfqpoint{3.977919in}{1.352464in}}%
\pgfpathlineto{\pgfqpoint{3.977002in}{1.369018in}}%
\pgfpathlineto{\pgfqpoint{3.975466in}{1.372971in}}%
\pgfpathlineto{\pgfqpoint{3.973111in}{1.375793in}}%
\pgfpathlineto{\pgfqpoint{3.966546in}{1.378748in}}%
\pgfpathlineto{\pgfqpoint{3.956156in}{1.382238in}}%
\pgfpathlineto{\pgfqpoint{3.945055in}{1.391090in}}%
\pgfpathlineto{\pgfqpoint{3.941362in}{1.391806in}}%
\pgfpathlineto{\pgfqpoint{3.932336in}{1.390343in}}%
\pgfpathlineto{\pgfqpoint{3.923539in}{1.388984in}}%
\pgfpathlineto{\pgfqpoint{3.920116in}{1.389939in}}%
\pgfpathlineto{\pgfqpoint{3.915041in}{1.395035in}}%
\pgfpathlineto{\pgfqpoint{3.912588in}{1.397781in}}%
\pgfpathlineto{\pgfqpoint{3.909569in}{1.399489in}}%
\pgfpathlineto{\pgfqpoint{3.905717in}{1.399598in}}%
\pgfpathlineto{\pgfqpoint{3.895837in}{1.395361in}}%
\pgfpathlineto{\pgfqpoint{3.875669in}{1.384577in}}%
\pgfpathlineto{\pgfqpoint{3.850155in}{1.375086in}}%
\pgfpathlineto{\pgfqpoint{3.843681in}{1.376011in}}%
\pgfpathlineto{\pgfqpoint{3.835843in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{3.822695in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{3.813252in}{1.404765in}}%
\pgfpathlineto{\pgfqpoint{3.807427in}{1.407990in}}%
\pgfpathlineto{\pgfqpoint{3.801501in}{1.410995in}}%
\pgfpathlineto{\pgfqpoint{3.796713in}{1.418091in}}%
\pgfpathlineto{\pgfqpoint{3.792495in}{1.427809in}}%
\pgfpathlineto{\pgfqpoint{3.789929in}{1.431247in}}%
\pgfpathlineto{\pgfqpoint{3.786775in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{3.783061in}{1.431655in}}%
\pgfpathlineto{\pgfqpoint{3.771391in}{1.426100in}}%
\pgfpathlineto{\pgfqpoint{3.768272in}{1.427362in}}%
\pgfpathlineto{\pgfqpoint{3.763171in}{1.435341in}}%
\pgfpathlineto{\pgfqpoint{3.760594in}{1.439518in}}%
\pgfpathlineto{\pgfqpoint{3.757594in}{1.441797in}}%
\pgfpathlineto{\pgfqpoint{3.754049in}{1.441360in}}%
\pgfpathlineto{\pgfqpoint{3.745857in}{1.434111in}}%
\pgfpathlineto{\pgfqpoint{3.737934in}{1.427169in}}%
\pgfpathlineto{\pgfqpoint{3.734495in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{3.731370in}{1.427711in}}%
\pgfpathlineto{\pgfqpoint{3.719409in}{1.437661in}}%
\pgfpathlineto{\pgfqpoint{3.712935in}{1.439720in}}%
\pgfpathlineto{\pgfqpoint{3.706214in}{1.439689in}}%
\pgfpathlineto{\pgfqpoint{3.699209in}{1.436307in}}%
\pgfpathlineto{\pgfqpoint{3.685192in}{1.424773in}}%
\pgfpathlineto{\pgfqpoint{3.681912in}{1.424035in}}%
\pgfpathlineto{\pgfqpoint{3.675540in}{1.425964in}}%
\pgfpathlineto{\pgfqpoint{3.665948in}{1.430467in}}%
\pgfpathlineto{\pgfqpoint{3.649619in}{1.434430in}}%
\pgfpathlineto{\pgfqpoint{3.643061in}{1.433495in}}%
\pgfpathlineto{\pgfqpoint{3.636629in}{1.429048in}}%
\pgfpathlineto{\pgfqpoint{3.627240in}{1.421180in}}%
\pgfpathlineto{\pgfqpoint{3.620963in}{1.418758in}}%
\pgfpathlineto{\pgfqpoint{3.605192in}{1.415913in}}%
\pgfpathlineto{\pgfqpoint{3.599130in}{1.412694in}}%
\pgfpathlineto{\pgfqpoint{3.590477in}{1.405311in}}%
\pgfpathlineto{\pgfqpoint{3.582109in}{1.397603in}}%
\pgfpathlineto{\pgfqpoint{3.576207in}{1.395394in}}%
\pgfpathlineto{\pgfqpoint{3.572997in}{1.395954in}}%
\pgfpathlineto{\pgfqpoint{3.565852in}{1.400947in}}%
\pgfpathlineto{\pgfqpoint{3.549810in}{1.417235in}}%
\pgfpathlineto{\pgfqpoint{3.546201in}{1.418656in}}%
\pgfpathlineto{\pgfqpoint{3.543057in}{1.417790in}}%
\pgfpathlineto{\pgfqpoint{3.540428in}{1.414612in}}%
\pgfpathlineto{\pgfqpoint{3.536427in}{1.403338in}}%
\pgfpathlineto{\pgfqpoint{3.529403in}{1.380043in}}%
\pgfpathlineto{\pgfqpoint{3.519724in}{1.359130in}}%
\pgfpathlineto{\pgfqpoint{3.514878in}{1.354945in}}%
\pgfpathlineto{\pgfqpoint{3.503508in}{1.352149in}}%
\pgfpathlineto{\pgfqpoint{3.493755in}{1.344788in}}%
\pgfpathlineto{\pgfqpoint{3.487068in}{1.346064in}}%
\pgfpathlineto{\pgfqpoint{3.479927in}{1.348245in}}%
\pgfpathlineto{\pgfqpoint{3.476951in}{1.347738in}}%
\pgfpathlineto{\pgfqpoint{3.474571in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{3.466918in}{1.333849in}}%
\pgfpathlineto{\pgfqpoint{3.459063in}{1.330123in}}%
\pgfpathlineto{\pgfqpoint{3.450871in}{1.327100in}}%
\pgfpathlineto{\pgfqpoint{3.447435in}{1.327509in}}%
\pgfpathlineto{\pgfqpoint{3.438719in}{1.331797in}}%
\pgfpathlineto{\pgfqpoint{3.429353in}{1.336906in}}%
\pgfpathlineto{\pgfqpoint{3.425535in}{1.337658in}}%
\pgfpathlineto{\pgfqpoint{3.422646in}{1.336623in}}%
\pgfpathlineto{\pgfqpoint{3.419021in}{1.330651in}}%
\pgfpathlineto{\pgfqpoint{3.415640in}{1.324428in}}%
\pgfpathlineto{\pgfqpoint{3.410424in}{1.321497in}}%
\pgfpathlineto{\pgfqpoint{3.398044in}{1.318738in}}%
\pgfpathlineto{\pgfqpoint{3.390997in}{1.312976in}}%
\pgfpathlineto{\pgfqpoint{3.386073in}{1.309510in}}%
\pgfpathlineto{\pgfqpoint{3.379053in}{1.309099in}}%
\pgfpathlineto{\pgfqpoint{3.361544in}{1.312592in}}%
\pgfpathlineto{\pgfqpoint{3.358423in}{1.311583in}}%
\pgfpathlineto{\pgfqpoint{3.354119in}{1.306930in}}%
\pgfpathlineto{\pgfqpoint{3.349937in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{3.342177in}{1.296953in}}%
\pgfpathlineto{\pgfqpoint{3.340446in}{1.294158in}}%
\pgfpathlineto{\pgfqpoint{3.339070in}{1.286133in}}%
\pgfpathlineto{\pgfqpoint{3.337510in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{3.335319in}{1.276416in}}%
\pgfpathlineto{\pgfqpoint{3.331901in}{1.275702in}}%
\pgfpathlineto{\pgfqpoint{3.322290in}{1.277252in}}%
\pgfpathlineto{\pgfqpoint{3.295150in}{1.283152in}}%
\pgfpathlineto{\pgfqpoint{3.279002in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{3.259887in}{1.285435in}}%
\pgfpathlineto{\pgfqpoint{3.251058in}{1.284337in}}%
\pgfpathlineto{\pgfqpoint{3.247664in}{1.282779in}}%
\pgfpathlineto{\pgfqpoint{3.245482in}{1.280100in}}%
\pgfpathlineto{\pgfqpoint{3.244663in}{1.276204in}}%
\pgfpathlineto{\pgfqpoint{3.246143in}{1.265793in}}%
\pgfpathlineto{\pgfqpoint{3.250058in}{1.244958in}}%
\pgfpathlineto{\pgfqpoint{3.252844in}{1.230141in}}%
\pgfpathlineto{\pgfqpoint{3.254722in}{1.220550in}}%
\pgfpathlineto{\pgfqpoint{3.254431in}{1.216786in}}%
\pgfpathlineto{\pgfqpoint{3.252749in}{1.214107in}}%
\pgfpathlineto{\pgfqpoint{3.249518in}{1.212588in}}%
\pgfpathlineto{\pgfqpoint{3.239237in}{1.212252in}}%
\pgfpathlineto{\pgfqpoint{3.222059in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{3.214106in}{1.209937in}}%
\pgfpathlineto{\pgfqpoint{3.204133in}{1.204512in}}%
\pgfpathlineto{\pgfqpoint{3.183834in}{1.197180in}}%
\pgfpathlineto{\pgfqpoint{3.180843in}{1.190936in}}%
\pgfpathlineto{\pgfqpoint{3.178942in}{1.184082in}}%
\pgfpathlineto{\pgfqpoint{3.174188in}{1.178873in}}%
\pgfpathlineto{\pgfqpoint{3.155708in}{1.169063in}}%
\pgfpathlineto{\pgfqpoint{3.152571in}{1.162769in}}%
\pgfpathlineto{\pgfqpoint{3.152411in}{1.155028in}}%
\pgfpathlineto{\pgfqpoint{3.152592in}{1.147216in}}%
\pgfpathlineto{\pgfqpoint{3.151671in}{1.143816in}}%
\pgfpathlineto{\pgfqpoint{3.146646in}{1.138465in}}%
\pgfpathlineto{\pgfqpoint{3.136274in}{1.131523in}}%
\pgfpathlineto{\pgfqpoint{3.134354in}{1.128504in}}%
\pgfpathlineto{\pgfqpoint{3.133706in}{1.124954in}}%
\pgfpathlineto{\pgfqpoint{3.135502in}{1.116659in}}%
\pgfpathlineto{\pgfqpoint{3.142280in}{1.102924in}}%
\pgfpathlineto{\pgfqpoint{3.158019in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{3.162949in}{1.067609in}}%
\pgfpathlineto{\pgfqpoint{3.176010in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{3.175994in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{3.173570in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{3.163657in}{1.040723in}}%
\pgfpathlineto{\pgfqpoint{3.154017in}{1.036586in}}%
\pgfpathlineto{\pgfqpoint{3.151356in}{1.033911in}}%
\pgfpathlineto{\pgfqpoint{3.150263in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{3.151162in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{3.155674in}{1.013185in}}%
\pgfpathlineto{\pgfqpoint{3.159927in}{1.002680in}}%
\pgfpathlineto{\pgfqpoint{3.159574in}{0.996354in}}%
\pgfpathlineto{\pgfqpoint{3.158667in}{0.990134in}}%
\pgfpathlineto{\pgfqpoint{3.160548in}{0.983509in}}%
\pgfpathlineto{\pgfqpoint{3.163173in}{0.976858in}}%
\pgfpathlineto{\pgfqpoint{3.163109in}{0.973739in}}%
\pgfpathlineto{\pgfqpoint{3.159343in}{0.967928in}}%
\pgfpathlineto{\pgfqpoint{3.152475in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{3.147769in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{3.134420in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{3.134884in}{0.928175in}}%
\pgfpathlineto{\pgfqpoint{3.135544in}{0.921652in}}%
\pgfpathlineto{\pgfqpoint{3.133794in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.132368in}{0.911905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.941667in}{0.104911in}}{\pgfqpoint{1.420833in}{1.512500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143621in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.144837in}{0.876755in}}%
\pgfpathlineto{\pgfqpoint{3.148480in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{3.154533in}{0.807128in}}%
\pgfpathlineto{\pgfqpoint{3.162967in}{0.772984in}}%
\pgfpathlineto{\pgfqpoint{3.173740in}{0.739504in}}%
\pgfpathlineto{\pgfqpoint{3.186802in}{0.706849in}}%
\pgfpathlineto{\pgfqpoint{3.202091in}{0.675175in}}%
\pgfpathlineto{\pgfqpoint{3.219532in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{3.239043in}{0.615371in}}%
\pgfpathlineto{\pgfqpoint{3.260530in}{0.587527in}}%
\pgfpathlineto{\pgfqpoint{3.283891in}{0.561236in}}%
\pgfpathlineto{\pgfqpoint{3.309013in}{0.536622in}}%
\pgfpathlineto{\pgfqpoint{3.335777in}{0.513804in}}%
\pgfpathlineto{\pgfqpoint{3.364054in}{0.492890in}}%
\pgfpathlineto{\pgfqpoint{3.393709in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{3.424600in}{0.457168in}}%
\pgfpathlineto{\pgfqpoint{3.456580in}{0.442530in}}%
\pgfpathlineto{\pgfqpoint{3.489495in}{0.430138in}}%
\pgfpathlineto{\pgfqpoint{3.523188in}{0.420051in}}%
\pgfpathlineto{\pgfqpoint{3.557498in}{0.412317in}}%
\pgfpathlineto{\pgfqpoint{3.592260in}{0.406974in}}%
\pgfpathlineto{\pgfqpoint{3.627309in}{0.404046in}}%
\pgfpathlineto{\pgfqpoint{3.662476in}{0.403548in}}%
\pgfpathlineto{\pgfqpoint{3.697593in}{0.405483in}}%
\pgfpathlineto{\pgfqpoint{3.732493in}{0.409840in}}%
\pgfpathlineto{\pgfqpoint{3.767008in}{0.416600in}}%
\pgfpathlineto{\pgfqpoint{3.800973in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{3.834225in}{0.437185in}}%
\pgfpathlineto{\pgfqpoint{3.866607in}{0.450912in}}%
\pgfpathlineto{\pgfqpoint{3.897961in}{0.466845in}}%
\pgfpathlineto{\pgfqpoint{3.928140in}{0.484907in}}%
\pgfpathlineto{\pgfqpoint{3.956997in}{0.505012in}}%
\pgfpathlineto{\pgfqpoint{3.984396in}{0.527064in}}%
\pgfpathlineto{\pgfqpoint{4.010205in}{0.550957in}}%
\pgfpathlineto{\pgfqpoint{4.034300in}{0.576577in}}%
\pgfpathlineto{\pgfqpoint{4.056566in}{0.603801in}}%
\pgfpathlineto{\pgfqpoint{4.076898in}{0.632500in}}%
\pgfpathlineto{\pgfqpoint{4.095196in}{0.662535in}}%
\pgfpathlineto{\pgfqpoint{4.111375in}{0.693764in}}%
\pgfpathlineto{\pgfqpoint{4.125356in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{4.137073in}{0.759198in}}%
\pgfpathlineto{\pgfqpoint{4.146469in}{0.793090in}}%
\pgfpathlineto{\pgfqpoint{4.153500in}{0.827551in}}%
\pgfpathlineto{\pgfqpoint{4.158132in}{0.862415in}}%
\pgfpathlineto{\pgfqpoint{4.160342in}{0.897516in}}%
\pgfpathlineto{\pgfqpoint{4.160121in}{0.932686in}}%
\pgfpathlineto{\pgfqpoint{4.157469in}{0.967756in}}%
\pgfpathlineto{\pgfqpoint{4.152399in}{1.002559in}}%
\pgfpathlineto{\pgfqpoint{4.144936in}{1.036929in}}%
\pgfpathlineto{\pgfqpoint{4.135114in}{1.070700in}}%
\pgfpathlineto{\pgfqpoint{4.122981in}{1.103712in}}%
\pgfpathlineto{\pgfqpoint{4.108595in}{1.135806in}}%
\pgfpathlineto{\pgfqpoint{4.092025in}{1.166828in}}%
\pgfpathlineto{\pgfqpoint{4.073350in}{1.196631in}}%
\pgfpathlineto{\pgfqpoint{4.052659in}{1.225072in}}%
\pgfpathlineto{\pgfqpoint{4.030052in}{1.252014in}}%
\pgfpathlineto{\pgfqpoint{4.005636in}{1.277329in}}%
\pgfpathlineto{\pgfqpoint{3.979529in}{1.300895in}}%
\pgfpathlineto{\pgfqpoint{3.951855in}{1.322601in}}%
\pgfpathlineto{\pgfqpoint{3.922747in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{3.892344in}{1.360022in}}%
\pgfpathlineto{\pgfqpoint{3.860791in}{1.375559in}}%
\pgfpathlineto{\pgfqpoint{3.828240in}{1.388878in}}%
\pgfpathlineto{\pgfqpoint{3.794846in}{1.399914in}}%
\pgfpathlineto{\pgfqpoint{3.760768in}{1.408616in}}%
\pgfpathlineto{\pgfqpoint{3.726171in}{1.414941in}}%
\pgfpathlineto{\pgfqpoint{3.691220in}{1.418859in}}%
\pgfpathlineto{\pgfqpoint{3.656081in}{1.420352in}}%
\pgfpathlineto{\pgfqpoint{3.620923in}{1.419412in}}%
\pgfpathlineto{\pgfqpoint{3.585914in}{1.416044in}}%
\pgfpathlineto{\pgfqpoint{3.551221in}{1.410263in}}%
\pgfpathlineto{\pgfqpoint{3.517012in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{3.483448in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{3.450692in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{3.418898in}{1.363744in}}%
\pgfpathlineto{\pgfqpoint{3.388221in}{1.346544in}}%
\pgfpathlineto{\pgfqpoint{3.358806in}{1.327263in}}%
\pgfpathlineto{\pgfqpoint{3.330794in}{1.305996in}}%
\pgfpathlineto{\pgfqpoint{3.304320in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{3.279509in}{1.257915in}}%
\pgfpathlineto{\pgfqpoint{3.256481in}{1.231331in}}%
\pgfpathlineto{\pgfqpoint{3.235346in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{3.216205in}{1.173714in}}%
\pgfpathlineto{\pgfqpoint{3.199149in}{1.142956in}}%
\pgfpathlineto{\pgfqpoint{3.184260in}{1.111092in}}%
\pgfpathlineto{\pgfqpoint{3.171609in}{1.078275in}}%
\pgfpathlineto{\pgfqpoint{3.161258in}{1.044663in}}%
\pgfpathlineto{\pgfqpoint{3.153255in}{1.010415in}}%
\pgfpathlineto{\pgfqpoint{3.147638in}{0.975695in}}%
\pgfpathlineto{\pgfqpoint{3.144435in}{0.940671in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{0.911905in}}%
\pgfpathlineto{\pgfqpoint{3.143621in}{0.911905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.652083in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (i) \(\displaystyle H = 0.75\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_14.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.965000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.965000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.965000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.778988in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.778988in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778988in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.880476in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.880476in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.778988in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.778988in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.880476in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.981964in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.981964in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.880476in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.880476in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981964in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.083452in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.083452in}{0.557028in}}%
\pgfpathlineto{\pgfqpoint{0.981964in}{0.557028in}}%
\pgfpathlineto{\pgfqpoint{0.981964in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083452in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.184940in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.184940in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{1.083452in}{0.578641in}}%
\pgfpathlineto{\pgfqpoint{1.083452in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.184940in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.286429in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.286429in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.184940in}{0.689002in}}%
\pgfpathlineto{\pgfqpoint{1.184940in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286429in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.387917in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.387917in}{1.002468in}}%
\pgfpathlineto{\pgfqpoint{1.286429in}{1.002468in}}%
\pgfpathlineto{\pgfqpoint{1.286429in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387917in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.489405in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.489405in}{1.620728in}}%
\pgfpathlineto{\pgfqpoint{1.387917in}{1.620728in}}%
\pgfpathlineto{\pgfqpoint{1.387917in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.489405in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{2.319855in}}%
\pgfpathlineto{\pgfqpoint{1.489405in}{2.319855in}}%
\pgfpathlineto{\pgfqpoint{1.489405in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590893in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{2.623507in}}%
\pgfpathlineto{\pgfqpoint{1.590893in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692381in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.793869in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.793869in}{2.497033in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{2.497033in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793869in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{2.093333in}}%
\pgfpathlineto{\pgfqpoint{1.793869in}{2.093333in}}%
\pgfpathlineto{\pgfqpoint{1.793869in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895357in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{1.552726in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{1.552726in}}%
\pgfpathlineto{\pgfqpoint{1.895357in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996845in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{1.098005in}}%
\pgfpathlineto{\pgfqpoint{1.996845in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098333in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.199821in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.199821in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{0.828307in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199821in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.301310in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.301310in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{2.199821in}{0.680778in}}%
\pgfpathlineto{\pgfqpoint{2.199821in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301310in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.402798in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.402798in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{2.301310in}{0.601879in}}%
\pgfpathlineto{\pgfqpoint{2.301310in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402798in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{2.402798in}{0.573846in}}%
\pgfpathlineto{\pgfqpoint{2.402798in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.504286in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.605774in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.605774in}{0.560792in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{0.560792in}}%
\pgfpathlineto{\pgfqpoint{2.504286in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605774in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.605774in}{0.556401in}}%
\pgfpathlineto{\pgfqpoint{2.605774in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846647in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846647in,y=0.457778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692381in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692381in,y=0.457778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538115in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.538115in,y=0.457778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677500in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521249in, y=0.516444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677500in}{1.215000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521249in, y=1.176444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677500in}{1.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521249in, y=1.836444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677500in}{2.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.521249in, y=2.496444in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.677500in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707262in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{0.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.846647in,y=1.215000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728244in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829732in}{0.555001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931220in}{0.555076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032708in}{0.556966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134196in}{0.577392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235685in}{0.687868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.337173in}{1.021672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438661in}{1.624527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540149in}{2.280517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641637in}{2.635981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.743125in}{2.523439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844613in}{2.073374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946101in}{1.540905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047589in}{1.108152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149077in}{0.829043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250565in}{0.677071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352054in}{0.604639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453542in}{0.573665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555030in}{0.561560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656518in}{0.557176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.698003in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.718505in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.739008in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.780013in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.800516in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.821019in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{0.841521in}{0.555001in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{0.555002in}}%
\pgfpathlineto{\pgfqpoint{0.882526in}{0.555005in}}%
\pgfpathlineto{\pgfqpoint{0.903029in}{0.555014in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{0.555032in}}%
\pgfpathlineto{\pgfqpoint{0.944034in}{0.555073in}}%
\pgfpathlineto{\pgfqpoint{0.964537in}{0.555156in}}%
\pgfpathlineto{\pgfqpoint{0.985040in}{0.555320in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{0.555629in}}%
\pgfpathlineto{\pgfqpoint{1.026045in}{0.556189in}}%
\pgfpathlineto{\pgfqpoint{1.046548in}{0.557164in}}%
\pgfpathlineto{\pgfqpoint{1.067050in}{0.558799in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{0.561447in}}%
\pgfpathlineto{\pgfqpoint{1.108056in}{0.565591in}}%
\pgfpathlineto{\pgfqpoint{1.128558in}{0.571872in}}%
\pgfpathlineto{\pgfqpoint{1.149061in}{0.581105in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{0.594281in}}%
\pgfpathlineto{\pgfqpoint{1.190066in}{0.612560in}}%
\pgfpathlineto{\pgfqpoint{1.210569in}{0.637239in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.669700in}}%
\pgfpathlineto{\pgfqpoint{1.251574in}{0.711332in}}%
\pgfpathlineto{\pgfqpoint{1.272077in}{0.763438in}}%
\pgfpathlineto{\pgfqpoint{1.292579in}{0.827131in}}%
\pgfpathlineto{\pgfqpoint{1.313082in}{0.903215in}}%
\pgfpathlineto{\pgfqpoint{1.333585in}{0.992082in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.093619in}}%
\pgfpathlineto{\pgfqpoint{1.374590in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.395093in}{1.331351in}}%
\pgfpathlineto{\pgfqpoint{1.415595in}{1.464366in}}%
\pgfpathlineto{\pgfqpoint{1.436098in}{1.603743in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{1.746575in}}%
\pgfpathlineto{\pgfqpoint{1.477103in}{1.889613in}}%
\pgfpathlineto{\pgfqpoint{1.497606in}{2.029405in}}%
\pgfpathlineto{\pgfqpoint{1.518108in}{2.162459in}}%
\pgfpathlineto{\pgfqpoint{1.538611in}{2.285402in}}%
\pgfpathlineto{\pgfqpoint{1.559114in}{2.395139in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{2.488982in}}%
\pgfpathlineto{\pgfqpoint{1.600119in}{2.564766in}}%
\pgfpathlineto{\pgfqpoint{1.620622in}{2.620917in}}%
\pgfpathlineto{\pgfqpoint{1.641124in}{2.656505in}}%
\pgfpathlineto{\pgfqpoint{1.661627in}{2.671241in}}%
\pgfpathlineto{\pgfqpoint{1.682130in}{2.665460in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{2.640062in}}%
\pgfpathlineto{\pgfqpoint{1.723135in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{1.743638in}{2.536394in}}%
\pgfpathlineto{\pgfqpoint{1.764140in}{2.462016in}}%
\pgfpathlineto{\pgfqpoint{1.784643in}{2.375605in}}%
\pgfpathlineto{\pgfqpoint{1.805146in}{2.279557in}}%
\pgfpathlineto{\pgfqpoint{1.825648in}{2.176278in}}%
\pgfpathlineto{\pgfqpoint{1.846151in}{2.068102in}}%
\pgfpathlineto{\pgfqpoint{1.866653in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.887156in}{1.845656in}}%
\pgfpathlineto{\pgfqpoint{1.907659in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{1.928161in}{1.627306in}}%
\pgfpathlineto{\pgfqpoint{1.948664in}{1.523326in}}%
\pgfpathlineto{\pgfqpoint{1.969167in}{1.424247in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{2.010172in}{1.243616in}}%
\pgfpathlineto{\pgfqpoint{2.030675in}{1.162925in}}%
\pgfpathlineto{\pgfqpoint{2.051177in}{1.088902in}}%
\pgfpathlineto{\pgfqpoint{2.071680in}{1.021536in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{0.960687in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{0.906112in}}%
\pgfpathlineto{\pgfqpoint{2.133188in}{0.857493in}}%
\pgfpathlineto{\pgfqpoint{2.153690in}{0.814455in}}%
\pgfpathlineto{\pgfqpoint{2.174193in}{0.776588in}}%
\pgfpathlineto{\pgfqpoint{2.194696in}{0.743462in}}%
\pgfpathlineto{\pgfqpoint{2.215198in}{0.714645in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{0.689708in}}%
\pgfpathlineto{\pgfqpoint{2.256204in}{0.668238in}}%
\pgfpathlineto{\pgfqpoint{2.276706in}{0.649841in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{0.634152in}}%
\pgfpathlineto{\pgfqpoint{2.317712in}{0.620831in}}%
\pgfpathlineto{\pgfqpoint{2.338214in}{0.609570in}}%
\pgfpathlineto{\pgfqpoint{2.358717in}{0.600088in}}%
\pgfpathlineto{\pgfqpoint{2.379220in}{0.592138in}}%
\pgfpathlineto{\pgfqpoint{2.399722in}{0.585496in}}%
\pgfpathlineto{\pgfqpoint{2.420225in}{0.579969in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{0.575385in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{0.571596in}}%
\pgfpathlineto{\pgfqpoint{2.481733in}{0.568475in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.565913in}}%
\pgfpathlineto{\pgfqpoint{2.522738in}{0.563815in}}%
\pgfpathlineto{\pgfqpoint{2.543241in}{0.562103in}}%
\pgfpathlineto{\pgfqpoint{2.563743in}{0.560710in}}%
\pgfpathlineto{\pgfqpoint{2.584246in}{0.559580in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{0.558665in}}%
\pgfpathlineto{\pgfqpoint{2.625251in}{0.557926in}}%
\pgfpathlineto{\pgfqpoint{2.645754in}{0.557332in}}%
\pgfpathlineto{\pgfqpoint{2.666257in}{0.556854in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{0.556471in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{0.556165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.677500in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.677500in}{0.555023in}}%
\pgfpathlineto{\pgfqpoint{0.698003in}{0.555036in}}%
\pgfpathlineto{\pgfqpoint{0.718505in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{0.739008in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{0.780013in}{0.555203in}}%
\pgfpathlineto{\pgfqpoint{0.800516in}{0.555306in}}%
\pgfpathlineto{\pgfqpoint{0.821019in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.841521in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{0.555993in}}%
\pgfpathlineto{\pgfqpoint{0.882526in}{0.556442in}}%
\pgfpathlineto{\pgfqpoint{0.903029in}{0.557075in}}%
\pgfpathlineto{\pgfqpoint{0.923532in}{0.557959in}}%
\pgfpathlineto{\pgfqpoint{0.944034in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.964537in}{0.560851in}}%
\pgfpathlineto{\pgfqpoint{0.985040in}{0.563112in}}%
\pgfpathlineto{\pgfqpoint{1.005542in}{0.566142in}}%
\pgfpathlineto{\pgfqpoint{1.026045in}{0.570163in}}%
\pgfpathlineto{\pgfqpoint{1.046548in}{0.575442in}}%
\pgfpathlineto{\pgfqpoint{1.067050in}{0.582304in}}%
\pgfpathlineto{\pgfqpoint{1.087553in}{0.591130in}}%
\pgfpathlineto{\pgfqpoint{1.108056in}{0.602365in}}%
\pgfpathlineto{\pgfqpoint{1.128558in}{0.616516in}}%
\pgfpathlineto{\pgfqpoint{1.149061in}{0.634153in}}%
\pgfpathlineto{\pgfqpoint{1.169563in}{0.655899in}}%
\pgfpathlineto{\pgfqpoint{1.190066in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{1.210569in}{0.714428in}}%
\pgfpathlineto{\pgfqpoint{1.231071in}{0.752616in}}%
\pgfpathlineto{\pgfqpoint{1.251574in}{0.797674in}}%
\pgfpathlineto{\pgfqpoint{1.272077in}{0.850236in}}%
\pgfpathlineto{\pgfqpoint{1.292579in}{0.910844in}}%
\pgfpathlineto{\pgfqpoint{1.313082in}{0.979909in}}%
\pgfpathlineto{\pgfqpoint{1.333585in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{1.354087in}{1.144117in}}%
\pgfpathlineto{\pgfqpoint{1.374590in}{1.239026in}}%
\pgfpathlineto{\pgfqpoint{1.395093in}{1.341842in}}%
\pgfpathlineto{\pgfqpoint{1.415595in}{1.451701in}}%
\pgfpathlineto{\pgfqpoint{1.436098in}{1.567402in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{1.687408in}}%
\pgfpathlineto{\pgfqpoint{1.477103in}{1.809867in}}%
\pgfpathlineto{\pgfqpoint{1.497606in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{1.518108in}{2.053381in}}%
\pgfpathlineto{\pgfqpoint{1.538611in}{2.169551in}}%
\pgfpathlineto{\pgfqpoint{1.559114in}{2.278560in}}%
\pgfpathlineto{\pgfqpoint{1.579616in}{2.377828in}}%
\pgfpathlineto{\pgfqpoint{1.600119in}{2.464897in}}%
\pgfpathlineto{\pgfqpoint{1.620622in}{2.537527in}}%
\pgfpathlineto{\pgfqpoint{1.641124in}{2.593793in}}%
\pgfpathlineto{\pgfqpoint{1.661627in}{2.632170in}}%
\pgfpathlineto{\pgfqpoint{1.682130in}{2.651601in}}%
\pgfpathlineto{\pgfqpoint{1.702632in}{2.651546in}}%
\pgfpathlineto{\pgfqpoint{1.723135in}{2.632007in}}%
\pgfpathlineto{\pgfqpoint{1.743638in}{2.593527in}}%
\pgfpathlineto{\pgfqpoint{1.764140in}{2.537165in}}%
\pgfpathlineto{\pgfqpoint{1.784643in}{2.464449in}}%
\pgfpathlineto{\pgfqpoint{1.805146in}{2.377306in}}%
\pgfpathlineto{\pgfqpoint{1.825648in}{2.277977in}}%
\pgfpathlineto{\pgfqpoint{1.846151in}{2.168921in}}%
\pgfpathlineto{\pgfqpoint{1.866653in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{1.887156in}{1.931965in}}%
\pgfpathlineto{\pgfqpoint{1.907659in}{1.809182in}}%
\pgfpathlineto{\pgfqpoint{1.928161in}{1.686730in}}%
\pgfpathlineto{\pgfqpoint{1.948664in}{1.566743in}}%
\pgfpathlineto{\pgfqpoint{1.969167in}{1.451071in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.341249in}}%
\pgfpathlineto{\pgfqpoint{2.010172in}{1.238474in}}%
\pgfpathlineto{\pgfqpoint{2.030675in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{2.051177in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{2.071680in}{0.979500in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{0.910483in}}%
\pgfpathlineto{\pgfqpoint{2.112685in}{0.849921in}}%
\pgfpathlineto{\pgfqpoint{2.133188in}{0.797402in}}%
\pgfpathlineto{\pgfqpoint{2.153690in}{0.752385in}}%
\pgfpathlineto{\pgfqpoint{2.174193in}{0.714234in}}%
\pgfpathlineto{\pgfqpoint{2.194696in}{0.682263in}}%
\pgfpathlineto{\pgfqpoint{2.215198in}{0.655765in}}%
\pgfpathlineto{\pgfqpoint{2.235701in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{2.256204in}{0.616428in}}%
\pgfpathlineto{\pgfqpoint{2.276706in}{0.602295in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{0.591075in}}%
\pgfpathlineto{\pgfqpoint{2.317712in}{0.582261in}}%
\pgfpathlineto{\pgfqpoint{2.338214in}{0.575409in}}%
\pgfpathlineto{\pgfqpoint{2.358717in}{0.570137in}}%
\pgfpathlineto{\pgfqpoint{2.379220in}{0.566123in}}%
\pgfpathlineto{\pgfqpoint{2.399722in}{0.563097in}}%
\pgfpathlineto{\pgfqpoint{2.420225in}{0.560840in}}%
\pgfpathlineto{\pgfqpoint{2.440728in}{0.559172in}}%
\pgfpathlineto{\pgfqpoint{2.461230in}{0.557954in}}%
\pgfpathlineto{\pgfqpoint{2.481733in}{0.557071in}}%
\pgfpathlineto{\pgfqpoint{2.502235in}{0.556439in}}%
\pgfpathlineto{\pgfqpoint{2.522738in}{0.555991in}}%
\pgfpathlineto{\pgfqpoint{2.543241in}{0.555675in}}%
\pgfpathlineto{\pgfqpoint{2.563743in}{0.555456in}}%
\pgfpathlineto{\pgfqpoint{2.584246in}{0.555305in}}%
\pgfpathlineto{\pgfqpoint{2.604749in}{0.555203in}}%
\pgfpathlineto{\pgfqpoint{2.625251in}{0.555133in}}%
\pgfpathlineto{\pgfqpoint{2.645754in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{2.666257in}{0.555056in}}%
\pgfpathlineto{\pgfqpoint{2.686759in}{0.555036in}}%
\pgfpathlineto{\pgfqpoint{2.707262in}{0.555023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{2.910238in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{2.910238in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.011726in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.011726in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{2.910238in}{0.566086in}}%
\pgfpathlineto{\pgfqpoint{2.910238in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011726in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.113214in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.113214in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{3.011726in}{0.596972in}}%
\pgfpathlineto{\pgfqpoint{3.011726in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113214in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.214702in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.214702in}{0.666091in}}%
\pgfpathlineto{\pgfqpoint{3.113214in}{0.666091in}}%
\pgfpathlineto{\pgfqpoint{3.113214in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214702in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.316190in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.316190in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{3.214702in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{3.214702in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316190in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.417679in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.417679in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{3.316190in}{0.981491in}}%
\pgfpathlineto{\pgfqpoint{3.316190in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.417679in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{1.202823in}}%
\pgfpathlineto{\pgfqpoint{3.417679in}{1.202823in}}%
\pgfpathlineto{\pgfqpoint{3.417679in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.519167in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.620655in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.620655in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{3.519167in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.620655in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.722143in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.722143in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{3.620655in}{1.568968in}}%
\pgfpathlineto{\pgfqpoint{3.620655in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.722143in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{3.722143in}{1.625051in}}%
\pgfpathlineto{\pgfqpoint{3.722143in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.823631in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.925119in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{3.925119in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{1.614008in}}%
\pgfpathlineto{\pgfqpoint{3.823631in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925119in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.026607in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.026607in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{3.925119in}{1.543977in}}%
\pgfpathlineto{\pgfqpoint{3.925119in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.026607in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.128095in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.128095in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{4.026607in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{4.026607in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.128095in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.229583in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.229583in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{4.128095in}{1.349973in}}%
\pgfpathlineto{\pgfqpoint{4.128095in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229583in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.331071in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.331071in}{1.211477in}}%
\pgfpathlineto{\pgfqpoint{4.229583in}{1.211477in}}%
\pgfpathlineto{\pgfqpoint{4.229583in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.331071in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.432560in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.432560in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{4.331071in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{4.331071in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.432560in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.534048in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.534048in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{4.432560in}{0.982737in}}%
\pgfpathlineto{\pgfqpoint{4.432560in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.534048in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.635536in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.635536in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{4.534048in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{4.534048in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.635536in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.737024in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.737024in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{4.635536in}{0.791491in}}%
\pgfpathlineto{\pgfqpoint{4.635536in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.737024in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.838512in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.838512in}{0.732444in}}%
\pgfpathlineto{\pgfqpoint{4.737024in}{0.732444in}}%
\pgfpathlineto{\pgfqpoint{4.737024in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.838512in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{4.838512in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{4.838512in}{0.555000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079385in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079385in,y=0.457778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925119in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.925119in,y=0.457778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.770853in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.770853in,y=0.457778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910238in}{0.555000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910238in}{1.215000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910238in}{1.875000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910238in}{2.535000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{2.910238in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.940000in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{0.555000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.555000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{2.865000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.079385in,y=1.215000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.411152in}{2.287889in}}%
\pgfpathlineto{\pgfqpoint{4.862222in}{2.287889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884444in}{2.287889in}}{\pgfqpoint{4.884444in}{2.310112in}}%
\pgfpathlineto{\pgfqpoint{4.884444in}{2.787222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.884444in}{2.809444in}}{\pgfqpoint{4.862222in}{2.809444in}}%
\pgfpathlineto{\pgfqpoint{3.411152in}{2.809444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388930in}{2.809444in}}{\pgfqpoint{3.388930in}{2.787222in}}%
\pgfpathlineto{\pgfqpoint{3.388930in}{2.310112in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388930in}{2.287889in}}{\pgfqpoint{3.411152in}{2.287889in}}%
\pgfpathlineto{\pgfqpoint{3.411152in}{2.287889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544485in}{2.720556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744485in,y=2.681667in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0 \exp( h( \theta ) )\) Eq.~\eqref{eq:rregink}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433374in}{2.553889in}}%
\pgfpathlineto{\pgfqpoint{3.544485in}{2.553889in}}%
\pgfpathlineto{\pgfqpoint{3.655596in}{2.553889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744485in,y=2.515000in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Log-Normal Eq.~\eqref{eq:pdflog}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.433374in}{2.392778in}}%
\pgfpathlineto{\pgfqpoint{3.544485in}{2.392778in}}%
\pgfpathlineto{\pgfqpoint{3.655596in}{2.392778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744485in,y=2.353889in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Normal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960982in}{0.564395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062470in}{0.594511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163958in}{0.669249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.265446in}{0.804468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.366935in}{0.994265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468423in}{1.208901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569911in}{1.407120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.671399in}{1.552878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772887in}{1.626423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874375in}{1.626357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975863in}{1.565061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077351in}{1.461720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178839in}{1.336196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280327in}{1.205159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381815in}{1.080489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483304in}{0.969295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584792in}{0.874784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686280in}{0.797410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.787768in}{0.735936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.889256in}{0.688276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{0.558333in}}%
\pgfpathlineto{\pgfqpoint{2.930741in}{0.559960in}}%
\pgfpathlineto{\pgfqpoint{2.951243in}{0.562198in}}%
\pgfpathlineto{\pgfqpoint{2.971746in}{0.565207in}}%
\pgfpathlineto{\pgfqpoint{2.992249in}{0.569163in}}%
\pgfpathlineto{\pgfqpoint{3.012751in}{0.574260in}}%
\pgfpathlineto{\pgfqpoint{3.033254in}{0.580702in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{3.074259in}{0.598464in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{0.610195in}}%
\pgfpathlineto{\pgfqpoint{3.115265in}{0.624083in}}%
\pgfpathlineto{\pgfqpoint{3.135767in}{0.640292in}}%
\pgfpathlineto{\pgfqpoint{3.156270in}{0.658959in}}%
\pgfpathlineto{\pgfqpoint{3.176772in}{0.680187in}}%
\pgfpathlineto{\pgfqpoint{3.197275in}{0.704037in}}%
\pgfpathlineto{\pgfqpoint{3.217778in}{0.730527in}}%
\pgfpathlineto{\pgfqpoint{3.238280in}{0.759629in}}%
\pgfpathlineto{\pgfqpoint{3.258783in}{0.791263in}}%
\pgfpathlineto{\pgfqpoint{3.279286in}{0.825307in}}%
\pgfpathlineto{\pgfqpoint{3.299788in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{3.320291in}{0.899894in}}%
\pgfpathlineto{\pgfqpoint{3.340794in}{0.939970in}}%
\pgfpathlineto{\pgfqpoint{3.361296in}{0.981527in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{1.024249in}}%
\pgfpathlineto{\pgfqpoint{3.402302in}{1.067798in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.111819in}}%
\pgfpathlineto{\pgfqpoint{3.443307in}{1.155947in}}%
\pgfpathlineto{\pgfqpoint{3.463810in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{3.484312in}{1.243065in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{1.326306in}}%
\pgfpathlineto{\pgfqpoint{3.545820in}{1.365643in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{1.403059in}}%
\pgfpathlineto{\pgfqpoint{3.586825in}{1.438290in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{1.471099in}}%
\pgfpathlineto{\pgfqpoint{3.627831in}{1.501283in}}%
\pgfpathlineto{\pgfqpoint{3.648333in}{1.528673in}}%
\pgfpathlineto{\pgfqpoint{3.668836in}{1.553132in}}%
\pgfpathlineto{\pgfqpoint{3.689339in}{1.574559in}}%
\pgfpathlineto{\pgfqpoint{3.709841in}{1.592882in}}%
\pgfpathlineto{\pgfqpoint{3.730344in}{1.608066in}}%
\pgfpathlineto{\pgfqpoint{3.750847in}{1.620103in}}%
\pgfpathlineto{\pgfqpoint{3.771349in}{1.629013in}}%
\pgfpathlineto{\pgfqpoint{3.791852in}{1.634845in}}%
\pgfpathlineto{\pgfqpoint{3.812354in}{1.637669in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{3.853360in}{1.634683in}}%
\pgfpathlineto{\pgfqpoint{3.873862in}{1.629112in}}%
\pgfpathlineto{\pgfqpoint{3.894365in}{1.621005in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{3.935370in}{1.597802in}}%
\pgfpathlineto{\pgfqpoint{3.955873in}{1.583032in}}%
\pgfpathlineto{\pgfqpoint{3.976376in}{1.566376in}}%
\pgfpathlineto{\pgfqpoint{3.996878in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{1.528099in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{4.058386in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{4.078889in}{1.460832in}}%
\pgfpathlineto{\pgfqpoint{4.099392in}{1.436444in}}%
\pgfpathlineto{\pgfqpoint{4.119894in}{1.411332in}}%
\pgfpathlineto{\pgfqpoint{4.140397in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{4.160899in}{1.359519in}}%
\pgfpathlineto{\pgfqpoint{4.181402in}{1.333085in}}%
\pgfpathlineto{\pgfqpoint{4.201905in}{1.306467in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{1.279777in}}%
\pgfpathlineto{\pgfqpoint{4.242910in}{1.253120in}}%
\pgfpathlineto{\pgfqpoint{4.263413in}{1.226594in}}%
\pgfpathlineto{\pgfqpoint{4.283915in}{1.200286in}}%
\pgfpathlineto{\pgfqpoint{4.304418in}{1.174275in}}%
\pgfpathlineto{\pgfqpoint{4.324921in}{1.148633in}}%
\pgfpathlineto{\pgfqpoint{4.345423in}{1.123423in}}%
\pgfpathlineto{\pgfqpoint{4.365926in}{1.098702in}}%
\pgfpathlineto{\pgfqpoint{4.386429in}{1.074517in}}%
\pgfpathlineto{\pgfqpoint{4.406931in}{1.050910in}}%
\pgfpathlineto{\pgfqpoint{4.427434in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{4.447937in}{1.005566in}}%
\pgfpathlineto{\pgfqpoint{4.468439in}{0.983881in}}%
\pgfpathlineto{\pgfqpoint{4.488942in}{0.962881in}}%
\pgfpathlineto{\pgfqpoint{4.509444in}{0.942578in}}%
\pgfpathlineto{\pgfqpoint{4.529947in}{0.922982in}}%
\pgfpathlineto{\pgfqpoint{4.550450in}{0.904098in}}%
\pgfpathlineto{\pgfqpoint{4.570952in}{0.885926in}}%
\pgfpathlineto{\pgfqpoint{4.591455in}{0.868465in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{0.851710in}}%
\pgfpathlineto{\pgfqpoint{4.632460in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{4.652963in}{0.820283in}}%
\pgfpathlineto{\pgfqpoint{4.673466in}{0.805589in}}%
\pgfpathlineto{\pgfqpoint{4.693968in}{0.791558in}}%
\pgfpathlineto{\pgfqpoint{4.714471in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{4.734974in}{0.765421in}}%
\pgfpathlineto{\pgfqpoint{4.755476in}{0.753281in}}%
\pgfpathlineto{\pgfqpoint{4.775979in}{0.741736in}}%
\pgfpathlineto{\pgfqpoint{4.796481in}{0.730767in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{0.720355in}}%
\pgfpathlineto{\pgfqpoint{4.837487in}{0.710479in}}%
\pgfpathlineto{\pgfqpoint{4.857989in}{0.701121in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{0.692259in}}%
\pgfpathlineto{\pgfqpoint{4.898995in}{0.683875in}}%
\pgfpathlineto{\pgfqpoint{4.919497in}{0.675948in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.668458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.910238in}{0.555000in}}{\pgfqpoint{2.029762in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.910238in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{2.930741in}{0.622483in}}%
\pgfpathlineto{\pgfqpoint{2.951243in}{0.630482in}}%
\pgfpathlineto{\pgfqpoint{2.971746in}{0.639234in}}%
\pgfpathlineto{\pgfqpoint{2.992249in}{0.648780in}}%
\pgfpathlineto{\pgfqpoint{3.012751in}{0.659165in}}%
\pgfpathlineto{\pgfqpoint{3.033254in}{0.670431in}}%
\pgfpathlineto{\pgfqpoint{3.053757in}{0.682616in}}%
\pgfpathlineto{\pgfqpoint{3.074259in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{3.094762in}{0.709893in}}%
\pgfpathlineto{\pgfqpoint{3.115265in}{0.725050in}}%
\pgfpathlineto{\pgfqpoint{3.135767in}{0.741253in}}%
\pgfpathlineto{\pgfqpoint{3.156270in}{0.758526in}}%
\pgfpathlineto{\pgfqpoint{3.176772in}{0.776881in}}%
\pgfpathlineto{\pgfqpoint{3.197275in}{0.796328in}}%
\pgfpathlineto{\pgfqpoint{3.217778in}{0.816867in}}%
\pgfpathlineto{\pgfqpoint{3.238280in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{3.258783in}{0.861186in}}%
\pgfpathlineto{\pgfqpoint{3.279286in}{0.884926in}}%
\pgfpathlineto{\pgfqpoint{3.299788in}{0.909678in}}%
\pgfpathlineto{\pgfqpoint{3.320291in}{0.935397in}}%
\pgfpathlineto{\pgfqpoint{3.340794in}{0.962031in}}%
\pgfpathlineto{\pgfqpoint{3.361296in}{0.989513in}}%
\pgfpathlineto{\pgfqpoint{3.381799in}{1.017770in}}%
\pgfpathlineto{\pgfqpoint{3.402302in}{1.046714in}}%
\pgfpathlineto{\pgfqpoint{3.422804in}{1.076251in}}%
\pgfpathlineto{\pgfqpoint{3.443307in}{1.106274in}}%
\pgfpathlineto{\pgfqpoint{3.463810in}{1.136666in}}%
\pgfpathlineto{\pgfqpoint{3.484312in}{1.167302in}}%
\pgfpathlineto{\pgfqpoint{3.504815in}{1.198049in}}%
\pgfpathlineto{\pgfqpoint{3.525317in}{1.228766in}}%
\pgfpathlineto{\pgfqpoint{3.545820in}{1.259303in}}%
\pgfpathlineto{\pgfqpoint{3.566323in}{1.289508in}}%
\pgfpathlineto{\pgfqpoint{3.586825in}{1.319221in}}%
\pgfpathlineto{\pgfqpoint{3.607328in}{1.348283in}}%
\pgfpathlineto{\pgfqpoint{3.627831in}{1.376530in}}%
\pgfpathlineto{\pgfqpoint{3.648333in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{3.668836in}{1.429927in}}%
\pgfpathlineto{\pgfqpoint{3.689339in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{3.709841in}{1.478133in}}%
\pgfpathlineto{\pgfqpoint{3.730344in}{1.499909in}}%
\pgfpathlineto{\pgfqpoint{3.750847in}{1.519943in}}%
\pgfpathlineto{\pgfqpoint{3.771349in}{1.538104in}}%
\pgfpathlineto{\pgfqpoint{3.791852in}{1.554271in}}%
\pgfpathlineto{\pgfqpoint{3.812354in}{1.568335in}}%
\pgfpathlineto{\pgfqpoint{3.832857in}{1.580201in}}%
\pgfpathlineto{\pgfqpoint{3.853360in}{1.589787in}}%
\pgfpathlineto{\pgfqpoint{3.873862in}{1.597028in}}%
\pgfpathlineto{\pgfqpoint{3.894365in}{1.601872in}}%
\pgfpathlineto{\pgfqpoint{3.914868in}{1.604287in}}%
\pgfpathlineto{\pgfqpoint{3.935370in}{1.604254in}}%
\pgfpathlineto{\pgfqpoint{3.955873in}{1.601775in}}%
\pgfpathlineto{\pgfqpoint{3.976376in}{1.596866in}}%
\pgfpathlineto{\pgfqpoint{3.996878in}{1.589562in}}%
\pgfpathlineto{\pgfqpoint{4.017381in}{1.579914in}}%
\pgfpathlineto{\pgfqpoint{4.037884in}{1.567989in}}%
\pgfpathlineto{\pgfqpoint{4.058386in}{1.553867in}}%
\pgfpathlineto{\pgfqpoint{4.078889in}{1.537645in}}%
\pgfpathlineto{\pgfqpoint{4.099392in}{1.519433in}}%
\pgfpathlineto{\pgfqpoint{4.119894in}{1.499351in}}%
\pgfpathlineto{\pgfqpoint{4.140397in}{1.477531in}}%
\pgfpathlineto{\pgfqpoint{4.160899in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{4.181402in}{1.429247in}}%
\pgfpathlineto{\pgfqpoint{4.201905in}{1.403086in}}%
\pgfpathlineto{\pgfqpoint{4.222407in}{1.375789in}}%
\pgfpathlineto{\pgfqpoint{4.242910in}{1.347519in}}%
\pgfpathlineto{\pgfqpoint{4.263413in}{1.318438in}}%
\pgfpathlineto{\pgfqpoint{4.283915in}{1.288709in}}%
\pgfpathlineto{\pgfqpoint{4.304418in}{1.258493in}}%
\pgfpathlineto{\pgfqpoint{4.324921in}{1.227949in}}%
\pgfpathlineto{\pgfqpoint{4.345423in}{1.197230in}}%
\pgfpathlineto{\pgfqpoint{4.365926in}{1.166484in}}%
\pgfpathlineto{\pgfqpoint{4.386429in}{1.135853in}}%
\pgfpathlineto{\pgfqpoint{4.406931in}{1.105469in}}%
\pgfpathlineto{\pgfqpoint{4.427434in}{1.075458in}}%
\pgfpathlineto{\pgfqpoint{4.447937in}{1.045935in}}%
\pgfpathlineto{\pgfqpoint{4.468439in}{1.017008in}}%
\pgfpathlineto{\pgfqpoint{4.488942in}{0.988771in}}%
\pgfpathlineto{\pgfqpoint{4.509444in}{0.961310in}}%
\pgfpathlineto{\pgfqpoint{4.529947in}{0.934700in}}%
\pgfpathlineto{\pgfqpoint{4.550450in}{0.909006in}}%
\pgfpathlineto{\pgfqpoint{4.570952in}{0.884280in}}%
\pgfpathlineto{\pgfqpoint{4.591455in}{0.860568in}}%
\pgfpathlineto{\pgfqpoint{4.611958in}{0.837901in}}%
\pgfpathlineto{\pgfqpoint{4.632460in}{0.816306in}}%
\pgfpathlineto{\pgfqpoint{4.652963in}{0.795796in}}%
\pgfpathlineto{\pgfqpoint{4.673466in}{0.776378in}}%
\pgfpathlineto{\pgfqpoint{4.693968in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{4.714471in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{4.734974in}{0.724633in}}%
\pgfpathlineto{\pgfqpoint{4.755476in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{4.775979in}{0.695396in}}%
\pgfpathlineto{\pgfqpoint{4.796481in}{0.682280in}}%
\pgfpathlineto{\pgfqpoint{4.816984in}{0.670119in}}%
\pgfpathlineto{\pgfqpoint{4.837487in}{0.658878in}}%
\pgfpathlineto{\pgfqpoint{4.857989in}{0.648515in}}%
\pgfpathlineto{\pgfqpoint{4.878492in}{0.638990in}}%
\pgfpathlineto{\pgfqpoint{4.898995in}{0.630260in}}%
\pgfpathlineto{\pgfqpoint{4.919497in}{0.622279in}}%
\pgfpathlineto{\pgfqpoint{4.940000in}{0.615005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740000in,y=0.225000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Normalized radius, \(\displaystyle r / r_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.193750in, y=0.933613in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Probability density, \(\displaystyle  P( r / r_0 ) \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.460000in}{1.792099in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622018in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.622015in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{1.622005in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{1.621934in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{1.621896in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{1.621801in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{1.621680in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{1.621446in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{1.621354in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{1.621151in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{1.621039in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{1.620795in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{1.620663in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{1.620524in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{1.620379in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{1.620226in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{1.619901in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{1.619729in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{1.619363in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{1.618971in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{1.618764in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{1.618551in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{1.618331in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{1.618105in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{1.617871in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{1.617631in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{1.617384in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{1.617131in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{1.616603in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{1.616330in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{1.616049in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{1.615762in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{1.615468in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{1.615167in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{1.614225in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.612875in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.611793in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{1.611037in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{1.610650in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{1.610256in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.609855in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{1.609447in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{1.609033in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{1.608612in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{1.608184in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{1.607750in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{1.606862in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{1.605480in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{1.605006in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{1.603545in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{1.603044in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{1.601504in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{1.600444in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{1.599904in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{1.598805in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{1.598245in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{1.597679in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{1.597107in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{1.595942in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{1.595350in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{1.593535in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{1.592917in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{1.592292in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{1.591661in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{1.591023in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{1.589729in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{1.589072in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{1.588408in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{1.586379in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{1.583584in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{1.582148in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{1.581421in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{1.580687in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{1.579946in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{1.579200in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{1.578447in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{1.576921in}{1.187577in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{1.575371in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{1.574586in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{1.572998in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{1.572194in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{1.571385in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{1.570568in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{1.569746in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{1.568917in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{1.568082in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{1.567241in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{1.566394in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{1.564680in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{1.562942in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{1.562063in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{1.561179in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{1.560288in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{1.559391in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{1.558488in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{1.555741in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{1.553880in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{1.552940in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{1.551994in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{1.551042in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{1.548149in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{1.545202in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{1.544207in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{1.543207in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{1.542201in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{1.540170in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{1.538115in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{1.537079in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{1.536037in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{1.534988in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{1.533934in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{1.529659in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{1.528576in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{1.527486in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{1.526391in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{1.524183in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{1.523071in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{1.521952in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{1.520828in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{1.519698in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{1.518562in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{1.517421in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{1.516273in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{1.510451in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{1.509270in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{1.508082in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{1.504487in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{1.503277in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{1.500841in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{1.499615in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{1.498383in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{1.497145in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{1.495902in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{1.492140in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{1.490874in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{1.489604in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{1.487046in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{1.485759in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{1.483169in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{1.481865in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{1.477923in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{1.476598in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{1.475268in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{1.471246in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{1.469895in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.468538in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{1.467176in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{1.465809in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{1.464437in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{1.461677in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{1.457497in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{1.454685in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{1.451853in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{1.450429in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{1.449000in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{1.446126in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{1.441779in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{1.437386in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{1.435912in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{1.432949in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{1.431460in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{1.426965in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{1.425456in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{1.422425in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{1.416305in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{1.411666in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{1.410110in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{1.408549in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{1.406984in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{1.403839in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{1.399087in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{1.397494in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{1.395897in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{1.453256in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{1.386216in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{1.384587in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{1.382954in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{1.381316in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{1.378027in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{1.374721in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{1.373061in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{1.371397in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{1.368056in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{1.366379in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{1.364698in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{1.363013in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{1.361323in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{1.357932in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{1.356230in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{1.344200in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{1.342465in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{1.340726in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{1.337236in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{1.335485in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{1.330209in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{1.328443in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{1.326673in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{1.324899in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{1.323121in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{1.321339in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{1.317764in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{1.314173in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{1.310568in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{1.306948in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{1.305133in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{1.303314in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{1.301491in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{1.299665in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{1.292324in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{1.290480in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{1.286781in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{1.283069in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{1.281207in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{1.277474in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{1.273728in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{1.271850in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{1.269968in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{1.266195in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{1.264304in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{1.260511in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{1.258610in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{1.256706in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{1.254798in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{1.252888in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{1.250974in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{1.249057in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{1.245215in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{1.243289in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{1.239427in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{1.235554in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{1.233613in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{1.231670in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{1.229723in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{1.225820in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{1.221907in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{1.216015in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{1.214045in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{1.212073in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{1.210098in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{1.206140in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{1.202172in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{1.200183in}{1.575742in}}%
\pgfpathlineto{\pgfqpoint{1.198193in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{1.194203in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{1.192204in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{1.190203in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{1.186194in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{1.184185in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{1.182174in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{1.180161in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{1.176127in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{1.174106in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{1.172083in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{1.170058in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{1.163968in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{1.161934in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{1.159897in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{1.151729in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{1.149681in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{1.147632in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{1.145580in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{1.141471in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{1.137353in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{1.135291in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{1.133228in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{1.131162in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{1.127025in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{1.124954in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{1.122880in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{1.120805in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{1.116650in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{1.112487in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{1.108317in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{1.607651in}}%
\pgfpathlineto{\pgfqpoint{1.102050in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{1.099958in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{1.097864in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{1.093671in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{1.089472in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{1.087370in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{1.085267in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{1.083162in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{1.078948in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{1.076839in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{1.074729in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{1.070504in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{1.068390in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{1.064157in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{1.062039in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{1.059919in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{1.057799in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{1.055677in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{1.053554in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{1.045050in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{1.040792in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{1.036529in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{1.034396in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{1.030128in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{1.025856in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{1.023719in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{1.021580in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{1.019441in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{1.015161in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{1.013019in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{1.010877in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{1.008734in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{1.006590in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{1.004446in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{1.002301in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{1.000155in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{0.995862in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{0.993715in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{0.991567in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{0.989418in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{0.987269in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{0.985119in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{0.982969in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{0.980819in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{0.978668in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{0.976516in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{0.974365in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{0.972212in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{0.967907in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{0.963600in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{0.961447in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{0.959293in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{0.952830in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{0.950675in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{0.946365in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{0.944210in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{0.942055in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{0.935589in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{0.931279in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{0.926968in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{0.920504in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{0.918349in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{0.916195in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{0.914041in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{0.911887in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{0.909733in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{0.907580in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{0.905426in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{0.901121in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{0.898969in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{0.896817in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{0.890364in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{0.886064in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{0.883915in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{0.875324in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{0.873178in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{0.871032in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.866743in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{0.864599in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{0.858173in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{0.856032in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{0.853892in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{0.851753in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{0.849615in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{0.847477in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{0.845341in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{0.838937in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{0.836804in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{0.834673in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{0.830412in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{0.826156in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{0.824029in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{0.819780in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{0.817657in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{0.815535in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{0.813414in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{0.811294in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{0.807059in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{0.804943in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{0.802829in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{0.800716in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{0.798604in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{0.796494in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{0.794385in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{0.792277in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{0.788066in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{0.785963in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{0.783861in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{0.781761in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{0.779662in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{0.777565in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{0.775470in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{0.773376in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{0.771283in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{0.769193in}{1.607651in}}%
\pgfpathlineto{\pgfqpoint{0.767104in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{0.765016in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{0.762930in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{0.760846in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{0.758764in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{0.756684in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{0.752528in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{0.750453in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{0.748380in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{0.746308in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{0.744239in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{0.742171in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{0.740106in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{0.738042in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{0.735980in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{0.733920in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{0.731863in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{0.727753in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{0.725701in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{0.723652in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{0.719559in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{0.717516in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{0.715475in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{0.713436in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{0.711399in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{0.709365in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{0.707333in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{0.705303in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{0.701250in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{0.699227in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{0.697207in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{0.695188in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{0.689148in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{0.683130in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{0.679130in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{0.677134in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{0.673150in}{1.575742in}}%
\pgfpathlineto{\pgfqpoint{0.671162in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{0.669176in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{0.667193in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{0.665213in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{0.663235in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{0.659288in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{0.657318in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{0.653388in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{0.651427in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{0.649468in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{0.647513in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{0.645560in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{0.643611in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{0.641664in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{0.639720in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{0.637779in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{0.633906in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{0.628119in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{0.626196in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{0.624276in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{0.622359in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{0.620445in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{0.616627in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{0.614723in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{0.612822in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{0.610924in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{0.609030in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{0.607138in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{0.605250in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{0.603365in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{0.601484in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{0.599605in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{0.597731in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{0.592126in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{0.590265in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{0.588407in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{0.586552in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{0.584701in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{0.582853in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{0.581009in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{0.579169in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{0.577332in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{0.575498in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{0.573668in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{0.571842in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{0.570019in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{0.568200in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{0.566385in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{0.564573in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{0.562765in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{0.559160in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{0.557363in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{0.555570in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{0.553780in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{0.551995in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{0.550213in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{0.548435in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{0.546661in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{0.544890in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{0.543124in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{0.541361in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{0.539603in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{0.537848in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{0.536097in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{0.534350in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{0.532607in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{0.530869in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{0.529134in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{0.527403in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{0.525676in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{0.523954in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{0.522235in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{0.518810in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{0.517104in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{0.515402in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{0.513704in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{0.512010in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{0.510320in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{0.508635in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{0.506954in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{0.505277in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{0.503605in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{0.501936in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{0.500272in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{0.498613in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{0.496957in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{0.495306in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{0.493659in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{0.490379in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{0.488746in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{0.485492in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{0.483872in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{0.482256in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{0.480645in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{0.479039in}{1.453256in}}%
\pgfpathlineto{\pgfqpoint{0.477437in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{0.475839in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{0.474246in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{0.472658in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{0.471074in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{0.469494in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{0.467920in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{0.466350in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{0.464784in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{0.463224in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{0.461668in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{0.460116in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{0.458570in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{0.455491in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{0.452431in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{0.450908in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{0.449390in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{0.447877in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{0.446369in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{0.444865in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{0.443367in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{0.441873in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{0.440384in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{0.438900in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{0.437421in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{0.435947in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{0.434478in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{0.433014in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{0.431554in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{0.430100in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{0.428651in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{0.427207in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{0.425768in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{0.424334in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{0.422905in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{0.421481in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{0.420062in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{0.418648in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{0.417240in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{0.415836in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{0.414438in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{0.413045in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{0.411657in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{0.410274in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{0.408896in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{0.407524in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{0.406157in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{0.404795in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{0.403439in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{0.402087in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{0.400741in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{0.399400in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{0.398065in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{0.396735in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{0.395410in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{0.394091in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{0.392777in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{0.391468in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{0.390165in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{0.388867in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{0.387574in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{0.386287in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{0.385006in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{0.383730in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{0.382459in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{0.381194in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{0.379934in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{0.378680in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{0.377431in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{0.376188in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{0.374951in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{0.373719in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{0.372492in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{0.371271in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{0.370056in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{0.368846in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{0.367642in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{0.366444in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{0.365251in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{0.364064in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{0.362882in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{0.361706in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{0.360536in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{0.359372in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{0.358213in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{0.357060in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{0.355913in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{0.354771in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{0.353635in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{0.352505in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{0.351381in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{0.350263in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{0.349150in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{0.348043in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{0.346942in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{0.345847in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{0.344758in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{0.343674in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{0.342597in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{0.341525in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{0.340459in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{0.339399in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{0.338345in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{0.337297in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{0.336255in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{0.335218in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{0.334188in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{0.333164in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{0.332145in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{0.331133in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{0.330126in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{0.329126in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{0.328131in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{0.327143in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{0.326161in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{0.325184in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{0.324214in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{0.323250in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{0.322292in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{0.321339in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{0.320393in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{0.319454in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{0.318520in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{0.317592in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{0.316670in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{0.315755in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{0.314846in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{0.313943in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{0.313046in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{0.312155in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{0.311270in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{0.310392in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{0.309519in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{0.308653in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{0.307793in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{0.306940in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{0.306092in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{0.305251in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{0.304416in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{0.303587in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{0.302765in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{0.301949in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{0.301139in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{0.300335in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{0.299538in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{0.298747in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{0.297962in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{0.297184in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{0.296412in}{1.187577in}}%
\pgfpathlineto{\pgfqpoint{0.295646in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{0.294887in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{0.294134in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{0.293387in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{0.292647in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{0.291913in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{0.291185in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{0.290464in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{0.289749in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{0.289041in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{0.287643in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{0.286954in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{0.286271in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{0.285595in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{0.284925in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{0.284262in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{0.283605in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{0.282954in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{0.282310in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{0.281673in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{0.281041in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{0.280417in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{0.279799in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{0.279187in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{0.278582in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{0.277983in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{0.277391in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{0.276227in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{0.275654in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{0.275088in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{0.274529in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{0.273976in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{0.273429in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{0.272889in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{0.272356in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{0.271830in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{0.271309in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{0.270796in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{0.270289in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{0.269789in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{0.269295in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{0.268808in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{0.268327in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{0.267853in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{0.267386in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{0.266925in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{0.266471in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{0.266024in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{0.265583in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{0.265149in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{0.264721in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{0.264300in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{0.263886in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{0.263479in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{0.263078in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{0.262683in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{0.262296in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{0.261915in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{0.261541in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{0.261173in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{0.260812in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{0.260458in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{0.260110in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.259770in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{0.259436in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{0.259108in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{0.258787in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{0.258473in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{0.258166in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{0.257865in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{0.257571in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{0.257284in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{0.257004in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{0.256730in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{0.256463in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{0.256203in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{0.255949in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{0.255702in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{0.255229in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{0.255002in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{0.254569in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{0.254363in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{0.254163in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{0.253970in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{0.253605in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{0.253432in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{0.253266in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{0.253107in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{0.252955in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{0.252809in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{0.252670in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{0.252538in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{0.252413in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{0.252182in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{0.252077in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{0.251979in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{0.251888in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{0.251803in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{0.251725in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{0.251654in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{0.251589in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{0.251532in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.251481in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{0.251437in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{0.251400in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{0.251369in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{0.251345in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{0.251329in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{0.251318in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{0.251315in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.799596in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.799597in}{0.943507in}}%
\pgfpathlineto{\pgfqpoint{0.799599in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{0.799607in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{0.799613in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{0.799621in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{0.799630in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{0.799651in}{0.946955in}}%
\pgfpathlineto{\pgfqpoint{0.799664in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{0.799678in}{0.947817in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{0.799711in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{0.799729in}{0.949109in}}%
\pgfpathlineto{\pgfqpoint{0.799749in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{0.799770in}{0.949970in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{0.799816in}{0.950831in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{0.799867in}{0.951691in}}%
\pgfpathlineto{\pgfqpoint{0.799895in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{0.799924in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{0.952981in}}%
\pgfpathlineto{\pgfqpoint{0.799987in}{0.953411in}}%
\pgfpathlineto{\pgfqpoint{0.800020in}{0.953841in}}%
\pgfpathlineto{\pgfqpoint{0.800054in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{0.800090in}{0.954700in}}%
\pgfpathlineto{\pgfqpoint{0.800127in}{0.955130in}}%
\pgfpathlineto{\pgfqpoint{0.800166in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{0.800206in}{0.955988in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.956846in}}%
\pgfpathlineto{\pgfqpoint{0.800334in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{0.800379in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{0.800426in}{0.958132in}}%
\pgfpathlineto{\pgfqpoint{0.800474in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{0.800574in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{0.800734in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{0.800790in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{0.800848in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{0.800906in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{0.800967in}{0.962409in}}%
\pgfpathlineto{\pgfqpoint{0.801028in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{0.801091in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{0.801155in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.964114in}}%
\pgfpathlineto{\pgfqpoint{0.801287in}{0.964540in}}%
\pgfpathlineto{\pgfqpoint{0.801355in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{0.801425in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{0.801496in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{0.801568in}{0.966241in}}%
\pgfpathlineto{\pgfqpoint{0.801641in}{0.966666in}}%
\pgfpathlineto{\pgfqpoint{0.801716in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{0.801793in}{0.967514in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{0.801949in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{0.802029in}{0.968786in}}%
\pgfpathlineto{\pgfqpoint{0.802111in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{0.802278in}{0.970055in}}%
\pgfpathlineto{\pgfqpoint{0.802363in}{0.970477in}}%
\pgfpathlineto{\pgfqpoint{0.802450in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{0.802538in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{0.802718in}{0.972164in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{0.973006in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{0.803291in}{0.974687in}}%
\pgfpathlineto{\pgfqpoint{0.803391in}{0.975106in}}%
\pgfpathlineto{\pgfqpoint{0.803493in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{0.803595in}{0.975943in}}%
\pgfpathlineto{\pgfqpoint{0.803699in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{0.803805in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{0.803911in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{0.977615in}}%
\pgfpathlineto{\pgfqpoint{0.804128in}{0.978032in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{0.804351in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{0.979280in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{0.804694in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{0.804812in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{0.804930in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{0.805050in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{0.805171in}{0.981768in}}%
\pgfpathlineto{\pgfqpoint{0.805293in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{0.805417in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{0.805542in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{0.805668in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{0.805795in}{0.983831in}}%
\pgfpathlineto{\pgfqpoint{0.805924in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{0.806054in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{0.985064in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.985474in}}%
\pgfpathlineto{\pgfqpoint{0.806452in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{0.806588in}{0.986293in}}%
\pgfpathlineto{\pgfqpoint{0.806724in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{0.806862in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{0.807001in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{0.807141in}{0.987926in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.988333in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{0.988740in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{0.807716in}{0.989551in}}%
\pgfpathlineto{\pgfqpoint{0.807863in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{0.808011in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{0.808463in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{0.808616in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{0.808770in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{0.808926in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{0.809083in}{0.993182in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{0.809400in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{0.809561in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{0.809723in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{0.809886in}{0.995182in}}%
\pgfpathlineto{\pgfqpoint{0.810051in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{0.810384in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{0.810552in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{0.810721in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.997960in}}%
\pgfpathlineto{\pgfqpoint{0.811237in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.999142in}}%
\pgfpathlineto{\pgfqpoint{0.811764in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{0.811942in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{0.812122in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{0.812302in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{0.812484in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{0.813412in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{0.813792in}{1.003821in}}%
\pgfpathlineto{\pgfqpoint{0.813983in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{0.814370in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{0.814565in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{0.814960in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{0.815159in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{0.815359in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{0.815560in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{0.815762in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{0.815966in}{1.008035in}}%
\pgfpathlineto{\pgfqpoint{0.816171in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{0.816377in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{0.816584in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{0.816793in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{0.817002in}{1.009924in}}%
\pgfpathlineto{\pgfqpoint{0.817213in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{0.817425in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{1.011050in}}%
\pgfpathlineto{\pgfqpoint{0.817853in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{0.818068in}{1.011798in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{0.818503in}{1.012542in}}%
\pgfpathlineto{\pgfqpoint{0.818722in}{1.012913in}}%
\pgfpathlineto{\pgfqpoint{0.818942in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{0.819163in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{0.819386in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{0.819610in}{1.014392in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{1.014759in}}%
\pgfpathlineto{\pgfqpoint{0.820060in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{1.015493in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{0.820976in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{1.016951in}}%
\pgfpathlineto{\pgfqpoint{0.821441in}{1.017314in}}%
\pgfpathlineto{\pgfqpoint{0.821675in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{0.821910in}{1.018037in}}%
\pgfpathlineto{\pgfqpoint{0.822146in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{0.822384in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.822622in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{0.822862in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{0.823103in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{0.823345in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{1.021961in}}%
\pgfpathlineto{\pgfqpoint{0.824820in}{1.022313in}}%
\pgfpathlineto{\pgfqpoint{0.825069in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{0.825320in}{1.023015in}}%
\pgfpathlineto{\pgfqpoint{0.825572in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{0.825825in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{0.826079in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{0.826334in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{0.826591in}{1.024756in}}%
\pgfpathlineto{\pgfqpoint{0.826848in}{1.025101in}}%
\pgfpathlineto{\pgfqpoint{0.827107in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{0.827366in}{1.025791in}}%
\pgfpathlineto{\pgfqpoint{0.827627in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{0.828415in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{0.828680in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{0.828946in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{0.829482in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{0.829751in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{0.830021in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{0.830292in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{0.830565in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{0.830838in}{1.030189in}}%
\pgfpathlineto{\pgfqpoint{0.831113in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{0.831665in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{1.032170in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{0.833063in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{0.833346in}{1.033148in}}%
\pgfpathlineto{\pgfqpoint{0.833629in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{0.834487in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{0.834775in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{0.835936in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{0.836229in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{0.836523in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{0.836818in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{0.837113in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{0.837708in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{0.838306in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{0.838607in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{0.838909in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{0.839211in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{0.839515in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{0.839820in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{0.840432in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{0.840739in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{0.841047in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{1.042184in}}%
\pgfpathlineto{\pgfqpoint{0.842290in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{0.842603in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{0.843232in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{0.844183in}{1.044244in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{1.044534in}}%
\pgfpathlineto{\pgfqpoint{0.844821in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{0.845462in}{1.045399in}}%
\pgfpathlineto{\pgfqpoint{0.845785in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{1.045971in}}%
\pgfpathlineto{\pgfqpoint{0.846432in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{0.846757in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{0.847083in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{0.847409in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{0.847737in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{0.848395in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{0.849056in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{0.849388in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{0.849721in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{0.850389in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{1.050127in}}%
\pgfpathlineto{\pgfqpoint{0.851397in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.050663in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{1.051195in}}%
\pgfpathlineto{\pgfqpoint{0.852754in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{0.853095in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{1.051985in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{0.854124in}{1.052506in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{0.854814in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{0.855160in}{1.053280in}}%
\pgfpathlineto{\pgfqpoint{0.855507in}{1.053536in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{1.054044in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{1.054297in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{0.857254in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{0.857606in}{1.055047in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{1.055543in}}%
\pgfpathlineto{\pgfqpoint{0.858665in}{1.055788in}}%
\pgfpathlineto{\pgfqpoint{0.859020in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{0.859732in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{0.860089in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{1.057001in}}%
\pgfpathlineto{\pgfqpoint{0.860806in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{1.057478in}}%
\pgfpathlineto{\pgfqpoint{0.861525in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{0.861886in}{1.057951in}}%
\pgfpathlineto{\pgfqpoint{0.862248in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{0.862610in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{0.862973in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{0.863337in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{0.863702in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{0.864067in}{1.059341in}}%
\pgfpathlineto{\pgfqpoint{0.864433in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{0.864800in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{0.865167in}{1.060021in}}%
\pgfpathlineto{\pgfqpoint{0.865535in}{1.060245in}}%
\pgfpathlineto{\pgfqpoint{0.865904in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{0.866644in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{0.867015in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{0.867386in}{1.061349in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{1.061566in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{0.868505in}{1.061997in}}%
\pgfpathlineto{\pgfqpoint{0.868879in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{0.869630in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{0.870006in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{0.870383in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{0.870761in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{0.871139in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{0.871518in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{0.872278in}{1.064082in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{1.064284in}}%
\pgfpathlineto{\pgfqpoint{0.873040in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{0.873422in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{0.874189in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{0.874572in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{0.874957in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{1.065663in}}%
\pgfpathlineto{\pgfqpoint{0.875728in}{1.065855in}}%
\pgfpathlineto{\pgfqpoint{0.876115in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{0.876502in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{0.877277in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{0.878445in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{0.879227in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{1.067711in}}%
\pgfpathlineto{\pgfqpoint{0.880011in}{1.067889in}}%
\pgfpathlineto{\pgfqpoint{0.880404in}{1.068067in}}%
\pgfpathlineto{\pgfqpoint{0.880797in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{0.881191in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{0.881585in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{0.882376in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{0.882772in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{0.883169in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{0.883566in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{0.883963in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{0.884361in}{1.069774in}}%
\pgfpathlineto{\pgfqpoint{0.884760in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{0.885159in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{0.885559in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{0.885959in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{0.886360in}{1.070581in}}%
\pgfpathlineto{\pgfqpoint{0.886761in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{0.887565in}{1.071050in}}%
\pgfpathlineto{\pgfqpoint{0.887968in}{1.071204in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{0.889179in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{0.889988in}{1.071953in}}%
\pgfpathlineto{\pgfqpoint{0.890394in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{0.891206in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{0.891613in}{1.072530in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{1.072671in}}%
\pgfpathlineto{\pgfqpoint{0.892428in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{0.892837in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{0.893654in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{0.894474in}{1.073491in}}%
\pgfpathlineto{\pgfqpoint{0.894884in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{1.073754in}}%
\pgfpathlineto{\pgfqpoint{0.895706in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{0.896117in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{0.896529in}{1.074138in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{1.074264in}}%
\pgfpathlineto{\pgfqpoint{0.897354in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{0.897768in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{0.898181in}{1.074633in}}%
\pgfpathlineto{\pgfqpoint{0.898595in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{0.899009in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.899424in}{1.074990in}}%
\pgfpathlineto{\pgfqpoint{0.899839in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.900254in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{0.901086in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{0.901503in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{0.901919in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{0.902337in}{1.075778in}}%
\pgfpathlineto{\pgfqpoint{0.902754in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{0.903172in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{0.903590in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{0.905266in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{0.905686in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{0.906106in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{0.906526in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{0.906947in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{0.907789in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{0.908210in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{0.908632in}{1.077249in}}%
\pgfpathlineto{\pgfqpoint{0.909054in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{0.909477in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{0.909899in}{1.077507in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{0.910745in}{1.077673in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.911592in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{0.912016in}{1.077912in}}%
\pgfpathlineto{\pgfqpoint{0.912440in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{0.912865in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{0.913289in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{0.914139in}{1.078282in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{1.078353in}}%
\pgfpathlineto{\pgfqpoint{0.914990in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{0.915416in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{0.915842in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{0.916268in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{0.917121in}{1.078746in}}%
\pgfpathlineto{\pgfqpoint{0.917547in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{0.918402in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{0.918829in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{0.919256in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{0.919684in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{0.920112in}{1.079143in}}%
\pgfpathlineto{\pgfqpoint{0.920540in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{0.920968in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{0.921396in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.922253in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{0.922682in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{0.923111in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{0.923540in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{0.924398in}{1.079596in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{0.926976in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{0.927406in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{0.927836in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{0.928266in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{0.928697in}{1.079914in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{1.079939in}}%
\pgfpathlineto{\pgfqpoint{0.929558in}{1.079962in}}%
\pgfpathlineto{\pgfqpoint{0.929988in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.930419in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{0.931280in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{0.931711in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{0.932141in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{0.932572in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{0.933003in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{0.934727in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{0.935589in}{1.080142in}}%
\pgfpathlineto{\pgfqpoint{0.936020in}{1.080145in}}%
\pgfpathlineto{\pgfqpoint{0.936451in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{1.080146in}}%
\pgfpathlineto{\pgfqpoint{0.937313in}{1.080145in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{1.080142in}}%
\pgfpathlineto{\pgfqpoint{0.938175in}{1.080138in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{0.939037in}{1.080126in}}%
\pgfpathlineto{\pgfqpoint{0.939468in}{1.080118in}}%
\pgfpathlineto{\pgfqpoint{0.939899in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{0.940330in}{1.080097in}}%
\pgfpathlineto{\pgfqpoint{0.940761in}{1.080085in}}%
\pgfpathlineto{\pgfqpoint{0.941192in}{1.080072in}}%
\pgfpathlineto{\pgfqpoint{0.941623in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{0.942053in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{0.942484in}{1.080023in}}%
\pgfpathlineto{\pgfqpoint{0.942915in}{1.080004in}}%
\pgfpathlineto{\pgfqpoint{0.943345in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{0.943776in}{1.079962in}}%
\pgfpathlineto{\pgfqpoint{0.944206in}{1.079939in}}%
\pgfpathlineto{\pgfqpoint{0.944637in}{1.079914in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{1.079889in}}%
\pgfpathlineto{\pgfqpoint{0.945497in}{1.079862in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{1.079833in}}%
\pgfpathlineto{\pgfqpoint{0.946357in}{1.079803in}}%
\pgfpathlineto{\pgfqpoint{0.946787in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{0.947217in}{1.079740in}}%
\pgfpathlineto{\pgfqpoint{0.947647in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{0.948506in}{1.079634in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{1.079596in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{1.079557in}}%
\pgfpathlineto{\pgfqpoint{0.949794in}{1.079516in}}%
\pgfpathlineto{\pgfqpoint{0.950223in}{1.079474in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{1.079431in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.079340in}}%
\pgfpathlineto{\pgfqpoint{0.951937in}{1.079293in}}%
\pgfpathlineto{\pgfqpoint{0.952365in}{1.079244in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{1.079194in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{1.079143in}}%
\pgfpathlineto{\pgfqpoint{0.953649in}{1.079090in}}%
\pgfpathlineto{\pgfqpoint{0.954077in}{1.079036in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{1.078981in}}%
\pgfpathlineto{\pgfqpoint{0.954932in}{1.078924in}}%
\pgfpathlineto{\pgfqpoint{0.955359in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{1.078806in}}%
\pgfpathlineto{\pgfqpoint{0.956213in}{1.078746in}}%
\pgfpathlineto{\pgfqpoint{0.956639in}{1.078683in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{1.078620in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{1.078489in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{1.078421in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{1.078353in}}%
\pgfpathlineto{\pgfqpoint{0.959194in}{1.078282in}}%
\pgfpathlineto{\pgfqpoint{0.959619in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{0.960044in}{1.078138in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{1.078064in}}%
\pgfpathlineto{\pgfqpoint{0.960893in}{1.077988in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{1.077912in}}%
\pgfpathlineto{\pgfqpoint{0.961741in}{1.077833in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{1.077754in}}%
\pgfpathlineto{\pgfqpoint{0.962588in}{1.077673in}}%
\pgfpathlineto{\pgfqpoint{0.963011in}{1.077591in}}%
\pgfpathlineto{\pgfqpoint{0.963434in}{1.077507in}}%
\pgfpathlineto{\pgfqpoint{0.963857in}{1.077422in}}%
\pgfpathlineto{\pgfqpoint{0.964279in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{1.077249in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{1.077160in}}%
\pgfpathlineto{\pgfqpoint{0.965545in}{1.077070in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{1.076978in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{1.076885in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{1.076791in}}%
\pgfpathlineto{\pgfqpoint{0.967228in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{0.967648in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{0.968068in}{1.076501in}}%
\pgfpathlineto{\pgfqpoint{0.968487in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{1.076301in}}%
\pgfpathlineto{\pgfqpoint{0.969325in}{1.076199in}}%
\pgfpathlineto{\pgfqpoint{0.969743in}{1.076096in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{1.075991in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{1.075778in}}%
\pgfpathlineto{\pgfqpoint{0.971414in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{0.971831in}{1.075559in}}%
\pgfpathlineto{\pgfqpoint{0.972247in}{1.075448in}}%
\pgfpathlineto{\pgfqpoint{0.972663in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{0.973079in}{1.075221in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{1.075106in}}%
\pgfpathlineto{\pgfqpoint{0.973909in}{1.074990in}}%
\pgfpathlineto{\pgfqpoint{0.974324in}{1.074872in}}%
\pgfpathlineto{\pgfqpoint{0.974738in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{1.074633in}}%
\pgfpathlineto{\pgfqpoint{0.975566in}{1.074511in}}%
\pgfpathlineto{\pgfqpoint{0.975979in}{1.074388in}}%
\pgfpathlineto{\pgfqpoint{0.976392in}{1.074264in}}%
\pgfpathlineto{\pgfqpoint{0.976804in}{1.074138in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{1.074011in}}%
\pgfpathlineto{\pgfqpoint{0.977627in}{1.073883in}}%
\pgfpathlineto{\pgfqpoint{0.978039in}{1.073754in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{1.073623in}}%
\pgfpathlineto{\pgfqpoint{0.978860in}{1.073491in}}%
\pgfpathlineto{\pgfqpoint{0.979270in}{1.073357in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{1.073223in}}%
\pgfpathlineto{\pgfqpoint{0.980088in}{1.073087in}}%
\pgfpathlineto{\pgfqpoint{0.980497in}{1.072950in}}%
\pgfpathlineto{\pgfqpoint{0.980905in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{0.981313in}{1.072671in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{1.072530in}}%
\pgfpathlineto{\pgfqpoint{0.982127in}{1.072388in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{1.072245in}}%
\pgfpathlineto{\pgfqpoint{0.982939in}{1.072100in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{1.071953in}}%
\pgfpathlineto{\pgfqpoint{0.983750in}{1.071806in}}%
\pgfpathlineto{\pgfqpoint{0.984155in}{1.071657in}}%
\pgfpathlineto{\pgfqpoint{0.984559in}{1.071507in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{1.071356in}}%
\pgfpathlineto{\pgfqpoint{0.985365in}{1.071204in}}%
\pgfpathlineto{\pgfqpoint{0.985768in}{1.071050in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{1.070895in}}%
\pgfpathlineto{\pgfqpoint{0.986572in}{1.070739in}}%
\pgfpathlineto{\pgfqpoint{0.986973in}{1.070581in}}%
\pgfpathlineto{\pgfqpoint{0.987374in}{1.070422in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{1.070262in}}%
\pgfpathlineto{\pgfqpoint{0.988174in}{1.070101in}}%
\pgfpathlineto{\pgfqpoint{0.988573in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{0.988972in}{1.069774in}}%
\pgfpathlineto{\pgfqpoint{0.989370in}{1.069609in}}%
\pgfpathlineto{\pgfqpoint{0.989768in}{1.069443in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{1.069275in}}%
\pgfpathlineto{\pgfqpoint{0.990561in}{1.069106in}}%
\pgfpathlineto{\pgfqpoint{0.990957in}{1.068936in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{1.068592in}}%
\pgfpathlineto{\pgfqpoint{0.992142in}{1.068418in}}%
\pgfpathlineto{\pgfqpoint{0.992536in}{1.068243in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{1.068067in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{1.067889in}}%
\pgfpathlineto{\pgfqpoint{0.993715in}{1.067711in}}%
\pgfpathlineto{\pgfqpoint{0.994106in}{1.067531in}}%
\pgfpathlineto{\pgfqpoint{0.994497in}{1.067349in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{1.067167in}}%
\pgfpathlineto{\pgfqpoint{0.995278in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{0.995667in}{1.066798in}}%
\pgfpathlineto{\pgfqpoint{0.996056in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{0.996444in}{1.066425in}}%
\pgfpathlineto{\pgfqpoint{0.996832in}{1.066236in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{1.066046in}}%
\pgfpathlineto{\pgfqpoint{0.997605in}{1.065855in}}%
\pgfpathlineto{\pgfqpoint{0.997991in}{1.065663in}}%
\pgfpathlineto{\pgfqpoint{0.998376in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{1.065275in}}%
\pgfpathlineto{\pgfqpoint{0.999145in}{1.065079in}}%
\pgfpathlineto{\pgfqpoint{0.999528in}{1.064882in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{1.064684in}}%
\pgfpathlineto{\pgfqpoint{1.000293in}{1.064484in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{1.064284in}}%
\pgfpathlineto{\pgfqpoint{1.001055in}{1.064082in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{1.001815in}{1.063674in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{1.002572in}{1.063262in}}%
\pgfpathlineto{\pgfqpoint{1.002950in}{1.063054in}}%
\pgfpathlineto{\pgfqpoint{1.003327in}{1.062845in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{1.062635in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{1.062424in}}%
\pgfpathlineto{\pgfqpoint{1.004454in}{1.062211in}}%
\pgfpathlineto{\pgfqpoint{1.004828in}{1.061997in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{1.061782in}}%
\pgfpathlineto{\pgfqpoint{1.005575in}{1.061566in}}%
\pgfpathlineto{\pgfqpoint{1.005947in}{1.061349in}}%
\pgfpathlineto{\pgfqpoint{1.006319in}{1.061130in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{1.060911in}}%
\pgfpathlineto{\pgfqpoint{1.007060in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{1.007429in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{1.060245in}}%
\pgfpathlineto{\pgfqpoint{1.008166in}{1.060021in}}%
\pgfpathlineto{\pgfqpoint{1.008534in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{1.059569in}}%
\pgfpathlineto{\pgfqpoint{1.009266in}{1.059341in}}%
\pgfpathlineto{\pgfqpoint{1.009632in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{1.009996in}{1.058882in}}%
\pgfpathlineto{\pgfqpoint{1.010360in}{1.058651in}}%
\pgfpathlineto{\pgfqpoint{1.010723in}{1.058419in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{1.058185in}}%
\pgfpathlineto{\pgfqpoint{1.011447in}{1.057951in}}%
\pgfpathlineto{\pgfqpoint{1.011808in}{1.057715in}}%
\pgfpathlineto{\pgfqpoint{1.012168in}{1.057478in}}%
\pgfpathlineto{\pgfqpoint{1.012527in}{1.057240in}}%
\pgfpathlineto{\pgfqpoint{1.012886in}{1.057001in}}%
\pgfpathlineto{\pgfqpoint{1.013244in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{1.013601in}{1.056519in}}%
\pgfpathlineto{\pgfqpoint{1.013957in}{1.056277in}}%
\pgfpathlineto{\pgfqpoint{1.014313in}{1.056033in}}%
\pgfpathlineto{\pgfqpoint{1.014668in}{1.055788in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{1.055543in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{1.055296in}}%
\pgfpathlineto{\pgfqpoint{1.015728in}{1.055047in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{1.054798in}}%
\pgfpathlineto{\pgfqpoint{1.016430in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.016781in}{1.054297in}}%
\pgfpathlineto{\pgfqpoint{1.017130in}{1.054044in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{1.053791in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{1.053536in}}%
\pgfpathlineto{\pgfqpoint{1.018173in}{1.053280in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{1.018865in}{1.052765in}}%
\pgfpathlineto{\pgfqpoint{1.019209in}{1.052506in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{1.052246in}}%
\pgfpathlineto{\pgfqpoint{1.019896in}{1.051985in}}%
\pgfpathlineto{\pgfqpoint{1.020238in}{1.051723in}}%
\pgfpathlineto{\pgfqpoint{1.020579in}{1.051459in}}%
\pgfpathlineto{\pgfqpoint{1.020920in}{1.051195in}}%
\pgfpathlineto{\pgfqpoint{1.021259in}{1.050929in}}%
\pgfpathlineto{\pgfqpoint{1.021598in}{1.050663in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{1.050127in}}%
\pgfpathlineto{\pgfqpoint{1.022609in}{1.049857in}}%
\pgfpathlineto{\pgfqpoint{1.022945in}{1.049586in}}%
\pgfpathlineto{\pgfqpoint{1.023279in}{1.049314in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{1.049041in}}%
\pgfpathlineto{\pgfqpoint{1.023946in}{1.048767in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{1.048492in}}%
\pgfpathlineto{\pgfqpoint{1.024609in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{1.024939in}{1.047939in}}%
\pgfpathlineto{\pgfqpoint{1.025268in}{1.047661in}}%
\pgfpathlineto{\pgfqpoint{1.025597in}{1.047382in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{1.047102in}}%
\pgfpathlineto{\pgfqpoint{1.026251in}{1.046821in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{1.046538in}}%
\pgfpathlineto{\pgfqpoint{1.026902in}{1.046255in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{1.045971in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{1.045686in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{1.045399in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.044824in}}%
\pgfpathlineto{\pgfqpoint{1.028832in}{1.044534in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{1.044244in}}%
\pgfpathlineto{\pgfqpoint{1.029468in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{1.029785in}{1.043660in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{1.030416in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.042777in}}%
\pgfpathlineto{\pgfqpoint{1.031043in}{1.042481in}}%
\pgfpathlineto{\pgfqpoint{1.031355in}{1.042184in}}%
\pgfpathlineto{\pgfqpoint{1.031666in}{1.041885in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{1.041586in}}%
\pgfpathlineto{\pgfqpoint{1.032286in}{1.041286in}}%
\pgfpathlineto{\pgfqpoint{1.032594in}{1.040985in}}%
\pgfpathlineto{\pgfqpoint{1.032902in}{1.040683in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{1.040380in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{1.040075in}}%
\pgfpathlineto{\pgfqpoint{1.033818in}{1.039770in}}%
\pgfpathlineto{\pgfqpoint{1.034122in}{1.039464in}}%
\pgfpathlineto{\pgfqpoint{1.034425in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.034726in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{1.038541in}}%
\pgfpathlineto{\pgfqpoint{1.035327in}{1.038231in}}%
\pgfpathlineto{\pgfqpoint{1.035625in}{1.037920in}}%
\pgfpathlineto{\pgfqpoint{1.035923in}{1.037609in}}%
\pgfpathlineto{\pgfqpoint{1.036220in}{1.037296in}}%
\pgfpathlineto{\pgfqpoint{1.036516in}{1.036982in}}%
\pgfpathlineto{\pgfqpoint{1.036811in}{1.036668in}}%
\pgfpathlineto{\pgfqpoint{1.037104in}{1.036353in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{1.036036in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{1.035719in}}%
\pgfpathlineto{\pgfqpoint{1.037980in}{1.035401in}}%
\pgfpathlineto{\pgfqpoint{1.038270in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{1.038559in}{1.034762in}}%
\pgfpathlineto{\pgfqpoint{1.038846in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{1.039133in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{1.039419in}{1.033797in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{1.033148in}}%
\pgfpathlineto{\pgfqpoint{1.040270in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{1.040552in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{1.040833in}{1.032170in}}%
\pgfpathlineto{\pgfqpoint{1.041112in}{1.031842in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{1.041669in}{1.031183in}}%
\pgfpathlineto{\pgfqpoint{1.041945in}{1.030852in}}%
\pgfpathlineto{\pgfqpoint{1.042221in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{1.042495in}{1.030189in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{1.029855in}}%
\pgfpathlineto{\pgfqpoint{1.043041in}{1.029521in}}%
\pgfpathlineto{\pgfqpoint{1.043312in}{1.029186in}}%
\pgfpathlineto{\pgfqpoint{1.043583in}{1.028850in}}%
\pgfpathlineto{\pgfqpoint{1.043852in}{1.028514in}}%
\pgfpathlineto{\pgfqpoint{1.044120in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{1.044387in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.044653in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{1.045182in}{1.026818in}}%
\pgfpathlineto{\pgfqpoint{1.045445in}{1.026476in}}%
\pgfpathlineto{\pgfqpoint{1.045706in}{1.026134in}}%
\pgfpathlineto{\pgfqpoint{1.045967in}{1.025791in}}%
\pgfpathlineto{\pgfqpoint{1.046227in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{1.046485in}{1.025101in}}%
\pgfpathlineto{\pgfqpoint{1.046743in}{1.024756in}}%
\pgfpathlineto{\pgfqpoint{1.046999in}{1.024409in}}%
\pgfpathlineto{\pgfqpoint{1.047254in}{1.024062in}}%
\pgfpathlineto{\pgfqpoint{1.047508in}{1.023714in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{1.023365in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{1.023015in}}%
\pgfpathlineto{\pgfqpoint{1.048264in}{1.022664in}}%
\pgfpathlineto{\pgfqpoint{1.048514in}{1.022313in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{1.021961in}}%
\pgfpathlineto{\pgfqpoint{1.049010in}{1.021608in}}%
\pgfpathlineto{\pgfqpoint{1.049256in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{1.049502in}{1.020900in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{1.020545in}}%
\pgfpathlineto{\pgfqpoint{1.049989in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{1.050231in}{1.019832in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{1.019474in}}%
\pgfpathlineto{\pgfqpoint{1.050711in}{1.019116in}}%
\pgfpathlineto{\pgfqpoint{1.050950in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{1.018397in}}%
\pgfpathlineto{\pgfqpoint{1.051424in}{1.018037in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{1.017676in}}%
\pgfpathlineto{\pgfqpoint{1.051893in}{1.017314in}}%
\pgfpathlineto{\pgfqpoint{1.052126in}{1.016951in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{1.016587in}}%
\pgfpathlineto{\pgfqpoint{1.052588in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.052817in}{1.015858in}}%
\pgfpathlineto{\pgfqpoint{1.053046in}{1.015493in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{1.015126in}}%
\pgfpathlineto{\pgfqpoint{1.053499in}{1.014759in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{1.014392in}}%
\pgfpathlineto{\pgfqpoint{1.053947in}{1.014023in}}%
\pgfpathlineto{\pgfqpoint{1.054170in}{1.013654in}}%
\pgfpathlineto{\pgfqpoint{1.054391in}{1.013284in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{1.012913in}}%
\pgfpathlineto{\pgfqpoint{1.054831in}{1.012542in}}%
\pgfpathlineto{\pgfqpoint{1.055048in}{1.012170in}}%
\pgfpathlineto{\pgfqpoint{1.055265in}{1.011798in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{1.011424in}}%
\pgfpathlineto{\pgfqpoint{1.055695in}{1.011050in}}%
\pgfpathlineto{\pgfqpoint{1.055908in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{1.056120in}{1.010300in}}%
\pgfpathlineto{\pgfqpoint{1.056331in}{1.009924in}}%
\pgfpathlineto{\pgfqpoint{1.056541in}{1.009548in}}%
\pgfpathlineto{\pgfqpoint{1.056749in}{1.009171in}}%
\pgfpathlineto{\pgfqpoint{1.056956in}{1.008793in}}%
\pgfpathlineto{\pgfqpoint{1.057162in}{1.008414in}}%
\pgfpathlineto{\pgfqpoint{1.057367in}{1.008035in}}%
\pgfpathlineto{\pgfqpoint{1.057571in}{1.007655in}}%
\pgfpathlineto{\pgfqpoint{1.057773in}{1.007274in}}%
\pgfpathlineto{\pgfqpoint{1.057975in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{1.058175in}{1.006511in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{1.006129in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{1.005746in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{1.005362in}}%
\pgfpathlineto{\pgfqpoint{1.058963in}{1.004978in}}%
\pgfpathlineto{\pgfqpoint{1.059157in}{1.004593in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{1.004207in}}%
\pgfpathlineto{\pgfqpoint{1.059542in}{1.003821in}}%
\pgfpathlineto{\pgfqpoint{1.059732in}{1.003435in}}%
\pgfpathlineto{\pgfqpoint{1.059921in}{1.003047in}}%
\pgfpathlineto{\pgfqpoint{1.060109in}{1.002659in}}%
\pgfpathlineto{\pgfqpoint{1.060296in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{1.060482in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{1.001492in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{1.001102in}}%
\pgfpathlineto{\pgfqpoint{1.061031in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{1.061211in}{1.000320in}}%
\pgfpathlineto{\pgfqpoint{1.061391in}{0.999928in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.999535in}}%
\pgfpathlineto{\pgfqpoint{1.061746in}{0.999142in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{0.998749in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{0.998355in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{0.997960in}}%
\pgfpathlineto{\pgfqpoint{1.062441in}{0.997565in}}%
\pgfpathlineto{\pgfqpoint{1.062612in}{0.997169in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{0.996772in}}%
\pgfpathlineto{\pgfqpoint{1.062950in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{1.063117in}{0.995978in}}%
\pgfpathlineto{\pgfqpoint{1.063283in}{0.995580in}}%
\pgfpathlineto{\pgfqpoint{1.063447in}{0.995182in}}%
\pgfpathlineto{\pgfqpoint{1.063610in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{1.063772in}{0.994383in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.993983in}}%
\pgfpathlineto{\pgfqpoint{1.064092in}{0.993583in}}%
\pgfpathlineto{\pgfqpoint{1.064251in}{0.993182in}}%
\pgfpathlineto{\pgfqpoint{1.064408in}{0.992781in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{0.991976in}}%
\pgfpathlineto{\pgfqpoint{1.064871in}{0.991573in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{0.991170in}}%
\pgfpathlineto{\pgfqpoint{1.065173in}{0.990766in}}%
\pgfpathlineto{\pgfqpoint{1.065323in}{0.990362in}}%
\pgfpathlineto{\pgfqpoint{1.065471in}{0.989957in}}%
\pgfpathlineto{\pgfqpoint{1.065617in}{0.989551in}}%
\pgfpathlineto{\pgfqpoint{1.065763in}{0.989146in}}%
\pgfpathlineto{\pgfqpoint{1.065907in}{0.988740in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{0.988333in}}%
\pgfpathlineto{\pgfqpoint{1.066192in}{0.987926in}}%
\pgfpathlineto{\pgfqpoint{1.066332in}{0.987518in}}%
\pgfpathlineto{\pgfqpoint{1.066471in}{0.987110in}}%
\pgfpathlineto{\pgfqpoint{1.066609in}{0.986702in}}%
\pgfpathlineto{\pgfqpoint{1.066746in}{0.986293in}}%
\pgfpathlineto{\pgfqpoint{1.066881in}{0.985884in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{0.985474in}}%
\pgfpathlineto{\pgfqpoint{1.067148in}{0.985064in}}%
\pgfpathlineto{\pgfqpoint{1.067279in}{0.984653in}}%
\pgfpathlineto{\pgfqpoint{1.067409in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{1.067538in}{0.983831in}}%
\pgfpathlineto{\pgfqpoint{1.067665in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{1.067792in}{0.983007in}}%
\pgfpathlineto{\pgfqpoint{1.067917in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{1.068040in}{0.982182in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.981768in}}%
\pgfpathlineto{\pgfqpoint{1.068284in}{0.981355in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.980941in}}%
\pgfpathlineto{\pgfqpoint{1.068522in}{0.980526in}}%
\pgfpathlineto{\pgfqpoint{1.068639in}{0.980111in}}%
\pgfpathlineto{\pgfqpoint{1.068755in}{0.979696in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{0.979280in}}%
\pgfpathlineto{\pgfqpoint{1.068982in}{0.978865in}}%
\pgfpathlineto{\pgfqpoint{1.069094in}{0.978448in}}%
\pgfpathlineto{\pgfqpoint{1.069205in}{0.978032in}}%
\pgfpathlineto{\pgfqpoint{1.069314in}{0.977615in}}%
\pgfpathlineto{\pgfqpoint{1.069422in}{0.977197in}}%
\pgfpathlineto{\pgfqpoint{1.069529in}{0.976780in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{1.069738in}{0.975943in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{1.069942in}{0.975106in}}%
\pgfpathlineto{\pgfqpoint{1.070042in}{0.974687in}}%
\pgfpathlineto{\pgfqpoint{1.070141in}{0.974267in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{0.973847in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{0.973427in}}%
\pgfpathlineto{\pgfqpoint{1.070429in}{0.973006in}}%
\pgfpathlineto{\pgfqpoint{1.070523in}{0.972586in}}%
\pgfpathlineto{\pgfqpoint{1.070615in}{0.972164in}}%
\pgfpathlineto{\pgfqpoint{1.070706in}{0.971743in}}%
\pgfpathlineto{\pgfqpoint{1.070795in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{1.070883in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{1.070970in}{0.970477in}}%
\pgfpathlineto{\pgfqpoint{1.071056in}{0.970055in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.969632in}}%
\pgfpathlineto{\pgfqpoint{1.071223in}{0.969209in}}%
\pgfpathlineto{\pgfqpoint{1.071304in}{0.968786in}}%
\pgfpathlineto{\pgfqpoint{1.071384in}{0.968362in}}%
\pgfpathlineto{\pgfqpoint{1.071463in}{0.967938in}}%
\pgfpathlineto{\pgfqpoint{1.071541in}{0.967514in}}%
\pgfpathlineto{\pgfqpoint{1.071617in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.966666in}}%
\pgfpathlineto{\pgfqpoint{1.071765in}{0.966241in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.965816in}}%
\pgfpathlineto{\pgfqpoint{1.071908in}{0.965391in}}%
\pgfpathlineto{\pgfqpoint{1.071978in}{0.964965in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{0.964540in}}%
\pgfpathlineto{\pgfqpoint{1.072113in}{0.964114in}}%
\pgfpathlineto{\pgfqpoint{1.072178in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{1.072243in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{1.072305in}{0.962835in}}%
\pgfpathlineto{\pgfqpoint{1.072367in}{0.962409in}}%
\pgfpathlineto{\pgfqpoint{1.072427in}{0.961982in}}%
\pgfpathlineto{\pgfqpoint{1.072486in}{0.961555in}}%
\pgfpathlineto{\pgfqpoint{1.072543in}{0.961127in}}%
\pgfpathlineto{\pgfqpoint{1.072599in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{1.072654in}{0.960273in}}%
\pgfpathlineto{\pgfqpoint{1.072707in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{0.959417in}}%
\pgfpathlineto{\pgfqpoint{1.072810in}{0.958989in}}%
\pgfpathlineto{\pgfqpoint{1.072860in}{0.958561in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.958132in}}%
\pgfpathlineto{\pgfqpoint{1.072954in}{0.957704in}}%
\pgfpathlineto{\pgfqpoint{1.073000in}{0.957275in}}%
\pgfpathlineto{\pgfqpoint{1.073044in}{0.956846in}}%
\pgfpathlineto{\pgfqpoint{1.073086in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{1.073127in}{0.955988in}}%
\pgfpathlineto{\pgfqpoint{1.073167in}{0.955559in}}%
\pgfpathlineto{\pgfqpoint{1.073206in}{0.955130in}}%
\pgfpathlineto{\pgfqpoint{1.073243in}{0.954700in}}%
\pgfpathlineto{\pgfqpoint{1.073279in}{0.954271in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.953841in}}%
\pgfpathlineto{\pgfqpoint{1.073347in}{0.953411in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{0.952981in}}%
\pgfpathlineto{\pgfqpoint{1.073409in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{1.073438in}{0.952121in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{0.951691in}}%
\pgfpathlineto{\pgfqpoint{1.073492in}{0.951261in}}%
\pgfpathlineto{\pgfqpoint{1.073517in}{0.950831in}}%
\pgfpathlineto{\pgfqpoint{1.073541in}{0.950400in}}%
\pgfpathlineto{\pgfqpoint{1.073564in}{0.949970in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{0.949109in}}%
\pgfpathlineto{\pgfqpoint{1.073622in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{1.073639in}{0.948247in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{0.947817in}}%
\pgfpathlineto{\pgfqpoint{1.073669in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{0.946955in}}%
\pgfpathlineto{\pgfqpoint{1.073694in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{0.946093in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{0.945662in}}%
\pgfpathlineto{\pgfqpoint{1.073720in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{1.073731in}{0.944369in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{0.943507in}}%
\pgfpathlineto{\pgfqpoint{1.073737in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.622018in}{0.943076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622018in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.622015in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{1.622005in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{1.621988in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{1.621964in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{1.621934in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{1.621896in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{1.621852in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{1.621801in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{1.621744in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{1.621680in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{1.621608in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{1.621530in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{1.621446in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{1.621354in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{1.621151in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{1.621039in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{1.620795in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{1.620663in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{1.620524in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{1.620379in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{1.620226in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{1.619901in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{1.619729in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{1.619549in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{1.619363in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{1.619170in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{1.618971in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{1.618764in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{1.618551in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{1.618331in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{1.618105in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{1.617871in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{1.617631in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{1.617384in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{1.617131in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{1.616603in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{1.616330in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{1.616049in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{1.615762in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{1.615468in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{1.615167in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{1.614860in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{1.614546in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{1.614225in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{1.613223in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{1.612875in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{1.612521in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{1.611793in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{1.611418in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{1.611037in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{1.610650in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{1.610256in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{1.609855in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{1.609447in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{1.609033in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{1.608612in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{1.608184in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{1.607750in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{1.607309in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{1.606862in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{1.606408in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{1.605480in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{1.605006in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{1.604038in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{1.603545in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{1.603044in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{1.602537in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{1.602024in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{1.601504in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{1.600977in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{1.600444in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{1.599904in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{1.599358in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{1.598805in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{1.598245in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{1.597679in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{1.597107in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{1.596528in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{1.595942in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{1.595350in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{1.594146in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{1.593535in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{1.592917in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{1.592292in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{1.591661in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{1.591023in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{1.589729in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{1.589072in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{1.588408in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{1.587062in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{1.586379in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{1.585690in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{1.584293in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{1.583584in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{1.582148in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{1.581421in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{1.580687in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{1.579946in}{0.706648in}}%
\pgfpathlineto{\pgfqpoint{1.579200in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{1.578447in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{1.577687in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{1.576921in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{1.576149in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{1.575371in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{1.574586in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{1.572998in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{1.572194in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{1.571385in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{1.570568in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{1.569746in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{1.568917in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{1.568082in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{1.567241in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{1.566394in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{1.565540in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{1.564680in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{1.563814in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{1.562942in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{1.562063in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{1.561179in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{1.560288in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{1.559391in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{1.558488in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{1.557578in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{1.556663in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{1.555741in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{1.554814in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{1.553880in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{1.552940in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{1.551994in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{1.551042in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{1.550084in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{1.549119in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{1.548149in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{1.547173in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{1.546190in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{1.545202in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{1.544207in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{1.543207in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{1.542201in}{0.622084in}}%
\pgfpathlineto{\pgfqpoint{1.541188in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{1.540170in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{1.539145in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{1.538115in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{1.537079in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{1.536037in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{1.534988in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{1.533934in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{1.529659in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{1.528576in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{1.527486in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{1.526391in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{1.525290in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{1.524183in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{1.523071in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{1.521952in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{1.520828in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{1.519698in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{1.518562in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{1.517421in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{1.516273in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{1.513962in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{1.512797in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{1.511627in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{1.510451in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{1.509270in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.508082in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{1.506890in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{1.505691in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{1.504487in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{1.503277in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{1.500841in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{1.499615in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{1.498383in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{1.497145in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{1.495902in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{1.492140in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{1.490874in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{1.489604in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{1.488328in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{1.487046in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{1.485759in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{1.484467in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{1.483169in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{1.481865in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{1.480557in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{1.479243in}{0.524366in}}%
\pgfpathlineto{\pgfqpoint{1.477923in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{1.476598in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{1.475268in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{1.473933in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{1.472592in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{1.471246in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{1.469895in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{1.468538in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{1.467176in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{1.465809in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{1.464437in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{1.463059in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{1.461677in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{1.460289in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{1.458895in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{1.457497in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{1.456094in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{1.454685in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{1.453271in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{1.451853in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{1.450429in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{1.449000in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{1.447566in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{1.446126in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{1.441779in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{1.438856in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{1.437386in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{1.435912in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{1.434433in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{1.432949in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{1.431460in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{1.429967in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{1.428468in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{1.426965in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{1.425456in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{1.423943in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{1.422425in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{1.420902in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{1.419375in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{1.416305in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{1.414763in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{1.413217in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{1.411666in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{1.410110in}{0.447537in}}%
\pgfpathlineto{\pgfqpoint{1.408549in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{1.406984in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{1.405414in}{0.443093in}}%
\pgfpathlineto{\pgfqpoint{1.403839in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{1.402260in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{1.399087in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{1.397494in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{1.395897in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{1.394295in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{1.392688in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{1.391077in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{1.386216in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{1.384587in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{1.382954in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{1.381316in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{1.379674in}{0.420150in}}%
\pgfpathlineto{\pgfqpoint{1.378027in}{0.418759in}}%
\pgfpathlineto{\pgfqpoint{1.376376in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{1.374721in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{1.373061in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{1.371397in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{1.369729in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{1.368056in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{1.366379in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{1.364698in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{1.363013in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{1.361323in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{1.357932in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{1.356230in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{1.354523in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{1.352813in}{0.398531in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{1.349380in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{1.347657in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{1.345930in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{1.344200in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{1.342465in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{1.340726in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{1.338983in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{1.337236in}{0.386973in}}%
\pgfpathlineto{\pgfqpoint{1.335485in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{1.333731in}{0.384464in}}%
\pgfpathlineto{\pgfqpoint{1.331972in}{0.383218in}}%
\pgfpathlineto{\pgfqpoint{1.330209in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{1.328443in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{1.326673in}{0.379514in}}%
\pgfpathlineto{\pgfqpoint{1.324899in}{0.378290in}}%
\pgfpathlineto{\pgfqpoint{1.323121in}{0.377072in}}%
\pgfpathlineto{\pgfqpoint{1.321339in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{1.319553in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{1.317764in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{1.315970in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{1.314173in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{1.312373in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{1.310568in}{0.368703in}}%
\pgfpathlineto{\pgfqpoint{1.308760in}{0.367530in}}%
\pgfpathlineto{\pgfqpoint{1.306948in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{1.305133in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{1.303314in}{0.364045in}}%
\pgfpathlineto{\pgfqpoint{1.301491in}{0.362895in}}%
\pgfpathlineto{\pgfqpoint{1.299665in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{1.297835in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{1.294165in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{1.292324in}{0.357231in}}%
\pgfpathlineto{\pgfqpoint{1.290480in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{1.288632in}{0.355005in}}%
\pgfpathlineto{\pgfqpoint{1.286781in}{0.353901in}}%
\pgfpathlineto{\pgfqpoint{1.284927in}{0.352803in}}%
\pgfpathlineto{\pgfqpoint{1.283069in}{0.351711in}}%
\pgfpathlineto{\pgfqpoint{1.281207in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{1.279343in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{1.277474in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{1.273728in}{0.346338in}}%
\pgfpathlineto{\pgfqpoint{1.271850in}{0.345281in}}%
\pgfpathlineto{\pgfqpoint{1.269968in}{0.344229in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{0.343184in}}%
\pgfpathlineto{\pgfqpoint{1.266195in}{0.342145in}}%
\pgfpathlineto{\pgfqpoint{1.264304in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{1.260511in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{1.258610in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{1.256706in}{0.337038in}}%
\pgfpathlineto{\pgfqpoint{1.254798in}{0.336035in}}%
\pgfpathlineto{\pgfqpoint{1.252888in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{1.250974in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{1.249057in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{1.247138in}{0.332081in}}%
\pgfpathlineto{\pgfqpoint{1.245215in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{1.243289in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{1.241360in}{0.329179in}}%
\pgfpathlineto{\pgfqpoint{1.239427in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{1.235554in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{1.233613in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{1.231670in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{1.229723in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{1.225820in}{0.321709in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{0.320803in}}%
\pgfpathlineto{\pgfqpoint{1.221907in}{0.319903in}}%
\pgfpathlineto{\pgfqpoint{1.219945in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{1.217982in}{0.318121in}}%
\pgfpathlineto{\pgfqpoint{1.216015in}{0.317239in}}%
\pgfpathlineto{\pgfqpoint{1.214045in}{0.316364in}}%
\pgfpathlineto{\pgfqpoint{1.212073in}{0.315495in}}%
\pgfpathlineto{\pgfqpoint{1.210098in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{1.208121in}{0.313775in}}%
\pgfpathlineto{\pgfqpoint{1.206140in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{1.204157in}{0.312080in}}%
\pgfpathlineto{\pgfqpoint{1.202172in}{0.311242in}}%
\pgfpathlineto{\pgfqpoint{1.200183in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{1.198193in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{1.196199in}{0.308765in}}%
\pgfpathlineto{\pgfqpoint{1.194203in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{1.192204in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{1.190203in}{0.306345in}}%
\pgfpathlineto{\pgfqpoint{1.188200in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{1.186194in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{1.184185in}{0.303982in}}%
\pgfpathlineto{\pgfqpoint{1.182174in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{1.180161in}{0.302438in}}%
\pgfpathlineto{\pgfqpoint{1.178145in}{0.301675in}}%
\pgfpathlineto{\pgfqpoint{1.176127in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{1.174106in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{1.172083in}{0.299425in}}%
\pgfpathlineto{\pgfqpoint{1.170058in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{1.166000in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{1.163968in}{0.296515in}}%
\pgfpathlineto{\pgfqpoint{1.161934in}{0.295803in}}%
\pgfpathlineto{\pgfqpoint{1.159897in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{1.157858in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{1.153774in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{1.151729in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{1.149681in}{0.291669in}}%
\pgfpathlineto{\pgfqpoint{1.147632in}{0.291002in}}%
\pgfpathlineto{\pgfqpoint{1.145580in}{0.290342in}}%
\pgfpathlineto{\pgfqpoint{1.143527in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{1.141471in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{1.139413in}{0.288400in}}%
\pgfpathlineto{\pgfqpoint{1.137353in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{1.135291in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{1.133228in}{0.286516in}}%
\pgfpathlineto{\pgfqpoint{1.131162in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{1.129094in}{0.285293in}}%
\pgfpathlineto{\pgfqpoint{1.127025in}{0.284691in}}%
\pgfpathlineto{\pgfqpoint{1.124954in}{0.284096in}}%
\pgfpathlineto{\pgfqpoint{1.122880in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{1.120805in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{1.116650in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{1.114569in}{0.281217in}}%
\pgfpathlineto{\pgfqpoint{1.112487in}{0.280661in}}%
\pgfpathlineto{\pgfqpoint{1.110403in}{0.280111in}}%
\pgfpathlineto{\pgfqpoint{1.108317in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{1.106230in}{0.279031in}}%
\pgfpathlineto{\pgfqpoint{1.104141in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{1.102050in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{1.099958in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{1.097864in}{0.276951in}}%
\pgfpathlineto{\pgfqpoint{1.095768in}{0.276447in}}%
\pgfpathlineto{\pgfqpoint{1.093671in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{0.275460in}}%
\pgfpathlineto{\pgfqpoint{1.089472in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{1.087370in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{1.085267in}{0.274028in}}%
\pgfpathlineto{\pgfqpoint{1.083162in}{0.273564in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.078948in}{0.272656in}}%
\pgfpathlineto{\pgfqpoint{1.076839in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{1.074729in}{0.271774in}}%
\pgfpathlineto{\pgfqpoint{1.072617in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{1.070504in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{1.068390in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{1.066274in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{1.064157in}{0.269687in}}%
\pgfpathlineto{\pgfqpoint{1.062039in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{1.059919in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{1.057799in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{1.055677in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{1.053554in}{0.267765in}}%
\pgfpathlineto{\pgfqpoint{1.051429in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{1.049304in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{0.266693in}}%
\pgfpathlineto{\pgfqpoint{1.045050in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{1.040792in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{1.038661in}{0.265356in}}%
\pgfpathlineto{\pgfqpoint{1.036529in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{1.034396in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{1.032263in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{1.030128in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{1.027992in}{0.263836in}}%
\pgfpathlineto{\pgfqpoint{1.025856in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{1.023719in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{1.021580in}{0.263005in}}%
\pgfpathlineto{\pgfqpoint{1.019441in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{1.015161in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{1.013019in}{0.261991in}}%
\pgfpathlineto{\pgfqpoint{1.010877in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{1.008734in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{1.006590in}{0.261301in}}%
\pgfpathlineto{\pgfqpoint{1.004446in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{1.002301in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{1.000155in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{0.998009in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{0.995862in}{0.260285in}}%
\pgfpathlineto{\pgfqpoint{0.993715in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{0.991567in}{0.259927in}}%
\pgfpathlineto{\pgfqpoint{0.989418in}{0.259757in}}%
\pgfpathlineto{\pgfqpoint{0.987269in}{0.259595in}}%
\pgfpathlineto{\pgfqpoint{0.985119in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{0.982969in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{0.980819in}{0.259148in}}%
\pgfpathlineto{\pgfqpoint{0.978668in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{0.976516in}{0.258884in}}%
\pgfpathlineto{\pgfqpoint{0.974365in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{0.972212in}{0.258647in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{0.967907in}{0.258437in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{0.963600in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{0.961447in}{0.258172in}}%
\pgfpathlineto{\pgfqpoint{0.959293in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{0.957139in}{0.258030in}}%
\pgfpathlineto{\pgfqpoint{0.954984in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{0.952830in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{0.950675in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{0.948520in}{0.257827in}}%
\pgfpathlineto{\pgfqpoint{0.946365in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{0.944210in}{0.257766in}}%
\pgfpathlineto{\pgfqpoint{0.942055in}{0.257745in}}%
\pgfpathlineto{\pgfqpoint{0.939900in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{0.935589in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{0.931279in}{0.257745in}}%
\pgfpathlineto{\pgfqpoint{0.929123in}{0.257766in}}%
\pgfpathlineto{\pgfqpoint{0.926968in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{0.924813in}{0.257827in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{0.920504in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{0.918349in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{0.916195in}{0.258030in}}%
\pgfpathlineto{\pgfqpoint{0.914041in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{0.911887in}{0.258172in}}%
\pgfpathlineto{\pgfqpoint{0.909733in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{0.907580in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{0.905426in}{0.258437in}}%
\pgfpathlineto{\pgfqpoint{0.903274in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{0.901121in}{0.258647in}}%
\pgfpathlineto{\pgfqpoint{0.898969in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{0.896817in}{0.258884in}}%
\pgfpathlineto{\pgfqpoint{0.894666in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{0.259148in}}%
\pgfpathlineto{\pgfqpoint{0.890364in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{0.886064in}{0.259595in}}%
\pgfpathlineto{\pgfqpoint{0.883915in}{0.259757in}}%
\pgfpathlineto{\pgfqpoint{0.881767in}{0.259927in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{0.877471in}{0.260285in}}%
\pgfpathlineto{\pgfqpoint{0.875324in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{0.873178in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{0.871032in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{0.866743in}{0.261301in}}%
\pgfpathlineto{\pgfqpoint{0.864599in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{0.862456in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{0.860314in}{0.261991in}}%
\pgfpathlineto{\pgfqpoint{0.858173in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{0.856032in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{0.853892in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{0.851753in}{0.263005in}}%
\pgfpathlineto{\pgfqpoint{0.849615in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{0.847477in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{0.845341in}{0.263836in}}%
\pgfpathlineto{\pgfqpoint{0.843205in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{0.841071in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{0.838937in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{0.836804in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{0.834673in}{0.265356in}}%
\pgfpathlineto{\pgfqpoint{0.832542in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{0.830412in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{0.828283in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{0.826156in}{0.266693in}}%
\pgfpathlineto{\pgfqpoint{0.824029in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{0.821904in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{0.819780in}{0.267765in}}%
\pgfpathlineto{\pgfqpoint{0.817657in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{0.815535in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{0.813414in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{0.811294in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{0.809176in}{0.269687in}}%
\pgfpathlineto{\pgfqpoint{0.807059in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{0.804943in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{0.802829in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{0.800716in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{0.798604in}{0.271774in}}%
\pgfpathlineto{\pgfqpoint{0.796494in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{0.794385in}{0.272656in}}%
\pgfpathlineto{\pgfqpoint{0.792277in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{0.790171in}{0.273564in}}%
\pgfpathlineto{\pgfqpoint{0.788066in}{0.274028in}}%
\pgfpathlineto{\pgfqpoint{0.785963in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{0.783861in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{0.781761in}{0.275460in}}%
\pgfpathlineto{\pgfqpoint{0.779662in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{0.777565in}{0.276447in}}%
\pgfpathlineto{\pgfqpoint{0.775470in}{0.276951in}}%
\pgfpathlineto{\pgfqpoint{0.773376in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{0.771283in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{0.769193in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{0.767104in}{0.279031in}}%
\pgfpathlineto{\pgfqpoint{0.765016in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{0.762930in}{0.280111in}}%
\pgfpathlineto{\pgfqpoint{0.760846in}{0.280661in}}%
\pgfpathlineto{\pgfqpoint{0.758764in}{0.281217in}}%
\pgfpathlineto{\pgfqpoint{0.756684in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{0.752528in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{0.750453in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{0.748380in}{0.284096in}}%
\pgfpathlineto{\pgfqpoint{0.746308in}{0.284691in}}%
\pgfpathlineto{\pgfqpoint{0.744239in}{0.285293in}}%
\pgfpathlineto{\pgfqpoint{0.742171in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{0.740106in}{0.286516in}}%
\pgfpathlineto{\pgfqpoint{0.738042in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{0.735980in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{0.733920in}{0.288400in}}%
\pgfpathlineto{\pgfqpoint{0.731863in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{0.729807in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{0.727753in}{0.290342in}}%
\pgfpathlineto{\pgfqpoint{0.725701in}{0.291002in}}%
\pgfpathlineto{\pgfqpoint{0.723652in}{0.291669in}}%
\pgfpathlineto{\pgfqpoint{0.721604in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{0.719559in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{0.717516in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{0.715475in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{0.713436in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{0.711399in}{0.295803in}}%
\pgfpathlineto{\pgfqpoint{0.709365in}{0.296515in}}%
\pgfpathlineto{\pgfqpoint{0.707333in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{0.705303in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{0.703276in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{0.701250in}{0.299425in}}%
\pgfpathlineto{\pgfqpoint{0.699227in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{0.697207in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{0.695188in}{0.301675in}}%
\pgfpathlineto{\pgfqpoint{0.693173in}{0.302438in}}%
\pgfpathlineto{\pgfqpoint{0.691159in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{0.689148in}{0.303982in}}%
\pgfpathlineto{\pgfqpoint{0.687140in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{0.685134in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{0.683130in}{0.306345in}}%
\pgfpathlineto{\pgfqpoint{0.681129in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{0.679130in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{0.677134in}{0.308765in}}%
\pgfpathlineto{\pgfqpoint{0.675141in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{0.673150in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{0.671162in}{0.311242in}}%
\pgfpathlineto{\pgfqpoint{0.669176in}{0.312080in}}%
\pgfpathlineto{\pgfqpoint{0.667193in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{0.665213in}{0.313775in}}%
\pgfpathlineto{\pgfqpoint{0.663235in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{0.661260in}{0.315495in}}%
\pgfpathlineto{\pgfqpoint{0.659288in}{0.316364in}}%
\pgfpathlineto{\pgfqpoint{0.657318in}{0.317239in}}%
\pgfpathlineto{\pgfqpoint{0.655352in}{0.318121in}}%
\pgfpathlineto{\pgfqpoint{0.653388in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{0.651427in}{0.319903in}}%
\pgfpathlineto{\pgfqpoint{0.649468in}{0.320803in}}%
\pgfpathlineto{\pgfqpoint{0.647513in}{0.321709in}}%
\pgfpathlineto{\pgfqpoint{0.645560in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{0.643611in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{0.641664in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{0.639720in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{0.637779in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{0.635841in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{0.633906in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{0.631974in}{0.329179in}}%
\pgfpathlineto{\pgfqpoint{0.630045in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{0.628119in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{0.626196in}{0.332081in}}%
\pgfpathlineto{\pgfqpoint{0.624276in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{0.622359in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{0.620445in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{0.618535in}{0.336035in}}%
\pgfpathlineto{\pgfqpoint{0.616627in}{0.337038in}}%
\pgfpathlineto{\pgfqpoint{0.614723in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{0.612822in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{0.610924in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{0.609030in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{0.607138in}{0.342145in}}%
\pgfpathlineto{\pgfqpoint{0.605250in}{0.343184in}}%
\pgfpathlineto{\pgfqpoint{0.603365in}{0.344229in}}%
\pgfpathlineto{\pgfqpoint{0.601484in}{0.345281in}}%
\pgfpathlineto{\pgfqpoint{0.599605in}{0.346338in}}%
\pgfpathlineto{\pgfqpoint{0.597731in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{0.595859in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{0.592126in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{0.590265in}{0.351711in}}%
\pgfpathlineto{\pgfqpoint{0.588407in}{0.352803in}}%
\pgfpathlineto{\pgfqpoint{0.586552in}{0.353901in}}%
\pgfpathlineto{\pgfqpoint{0.584701in}{0.355005in}}%
\pgfpathlineto{\pgfqpoint{0.582853in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{0.581009in}{0.357231in}}%
\pgfpathlineto{\pgfqpoint{0.579169in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{0.577332in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{0.575498in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{0.573668in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{0.571842in}{0.362895in}}%
\pgfpathlineto{\pgfqpoint{0.570019in}{0.364045in}}%
\pgfpathlineto{\pgfqpoint{0.568200in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{0.566385in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{0.564573in}{0.367530in}}%
\pgfpathlineto{\pgfqpoint{0.562765in}{0.368703in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{0.559160in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{0.557363in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{0.555570in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{0.553780in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{0.551995in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{0.550213in}{0.377072in}}%
\pgfpathlineto{\pgfqpoint{0.548435in}{0.378290in}}%
\pgfpathlineto{\pgfqpoint{0.546661in}{0.379514in}}%
\pgfpathlineto{\pgfqpoint{0.544890in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{0.543124in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{0.541361in}{0.383218in}}%
\pgfpathlineto{\pgfqpoint{0.539603in}{0.384464in}}%
\pgfpathlineto{\pgfqpoint{0.537848in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{0.536097in}{0.386973in}}%
\pgfpathlineto{\pgfqpoint{0.534350in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{0.532607in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{0.530869in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{0.529134in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{0.527403in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{0.525676in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{0.523954in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{0.522235in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{0.520520in}{0.398531in}}%
\pgfpathlineto{\pgfqpoint{0.518810in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{0.517104in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{0.515402in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{0.513704in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{0.512010in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{0.510320in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{0.508635in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{0.506954in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{0.505277in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{0.503605in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{0.501936in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{0.500272in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{0.498613in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{0.496957in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{0.495306in}{0.418759in}}%
\pgfpathlineto{\pgfqpoint{0.493659in}{0.420150in}}%
\pgfpathlineto{\pgfqpoint{0.492017in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{0.490379in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{0.488746in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{0.485492in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{0.483872in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{0.482256in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{0.480645in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{0.479039in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{0.477437in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{0.475839in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{0.474246in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{0.472658in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{0.471074in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{0.469494in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{0.467920in}{0.443093in}}%
\pgfpathlineto{\pgfqpoint{0.466350in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{0.464784in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{0.463224in}{0.447537in}}%
\pgfpathlineto{\pgfqpoint{0.461668in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{0.460116in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{0.458570in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{0.457028in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{0.455491in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{0.453959in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{0.452431in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{0.450908in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{0.449390in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{0.447877in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{0.446369in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{0.444865in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{0.443367in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{0.441873in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{0.440384in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{0.438900in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{0.437421in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{0.435947in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{0.434478in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{0.433014in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{0.431554in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{0.430100in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{0.428651in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{0.427207in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{0.425768in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{0.424334in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{0.422905in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{0.421481in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{0.420062in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{0.418648in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{0.417240in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{0.415836in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{0.414438in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{0.413045in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{0.411657in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{0.410274in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{0.408896in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{0.407524in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{0.406157in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{0.404795in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{0.403439in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{0.402087in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{0.400741in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{0.399400in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{0.398065in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{0.396735in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{0.395410in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{0.394091in}{0.524366in}}%
\pgfpathlineto{\pgfqpoint{0.392777in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{0.391468in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{0.390165in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{0.388867in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{0.387574in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{0.386287in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{0.385006in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{0.383730in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{0.382459in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{0.381194in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{0.379934in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{0.378680in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{0.377431in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{0.376188in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{0.374951in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{0.373719in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{0.372492in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{0.371271in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{0.370056in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{0.368846in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{0.367642in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{0.366444in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{0.365251in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{0.364064in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{0.362882in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{0.361706in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{0.360536in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{0.359372in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{0.358213in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{0.357060in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{0.355913in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{0.354771in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{0.353635in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{0.352505in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{0.351381in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{0.350263in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{0.349150in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{0.348043in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{0.346942in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{0.345847in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{0.344758in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{0.343674in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{0.342597in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{0.341525in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{0.340459in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{0.339399in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{0.338345in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{0.337297in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{0.336255in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{0.335218in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{0.334188in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{0.333164in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{0.332145in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{0.331133in}{0.622084in}}%
\pgfpathlineto{\pgfqpoint{0.330126in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{0.329126in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{0.328131in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{0.327143in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{0.326161in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{0.325184in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{0.324214in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{0.323250in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{0.322292in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{0.321339in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{0.320393in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{0.319454in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{0.318520in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{0.317592in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{0.316670in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{0.315755in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{0.314846in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{0.313943in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{0.313046in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{0.312155in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{0.311270in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{0.310392in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{0.309519in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{0.308653in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{0.307793in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{0.306940in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{0.306092in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{0.305251in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{0.304416in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{0.303587in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{0.302765in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{0.301949in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{0.301139in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{0.300335in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{0.299538in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{0.298747in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{0.297962in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{0.297184in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{0.296412in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{0.295646in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{0.294887in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{0.294134in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{0.293387in}{0.706648in}}%
\pgfpathlineto{\pgfqpoint{0.292647in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{0.291913in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{0.291185in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{0.290464in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{0.289749in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{0.289041in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{0.288339in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{0.287643in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{0.286954in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{0.286271in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{0.285595in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{0.284925in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{0.284262in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{0.283605in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{0.282954in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{0.282310in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{0.281673in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{0.281041in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{0.280417in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{0.279799in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{0.279187in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{0.278582in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{0.277983in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{0.277391in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{0.276806in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{0.276227in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{0.275654in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{0.275088in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{0.274529in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{0.273976in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{0.273429in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{0.272889in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{0.272356in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{0.271830in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{0.271309in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{0.270796in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{0.270289in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{0.269789in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{0.269295in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{0.268808in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{0.268327in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{0.267853in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{0.267386in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{0.266925in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{0.266471in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{0.266024in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{0.265583in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{0.265149in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{0.264721in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{0.264300in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{0.263886in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{0.263479in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{0.263078in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{0.262683in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{0.262296in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{0.261915in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{0.261541in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{0.261173in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{0.260812in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{0.260458in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{0.260110in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{0.259770in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{0.259436in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{0.259108in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{0.258787in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{0.258473in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{0.258166in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{0.257865in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{0.257571in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{0.257284in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{0.257004in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{0.256730in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{0.256463in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{0.256203in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{0.255949in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{0.255702in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{0.255462in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{0.255229in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{0.255002in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{0.254782in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{0.254569in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{0.254363in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{0.254163in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{0.253970in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{0.253605in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{0.253432in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{0.253266in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{0.253107in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{0.252955in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{0.252809in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{0.252670in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{0.252538in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{0.252413in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{0.252294in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{0.252182in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{0.252077in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{0.251979in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{0.251888in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{0.251803in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{0.251725in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{0.251654in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{0.251589in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{0.251532in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{0.251481in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{0.251437in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{0.251400in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{0.251369in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{0.251345in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{0.251329in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{0.251318in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{0.251315in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.799596in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.799597in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{0.799599in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{0.799602in}{0.941783in}}%
\pgfpathlineto{\pgfqpoint{0.799607in}{0.941352in}}%
\pgfpathlineto{\pgfqpoint{0.799613in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{0.799621in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{0.799630in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{0.799640in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{0.799651in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{0.799664in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{0.799678in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{0.799694in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{0.799711in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{0.799729in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{0.799749in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{0.799770in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{0.799792in}{0.935752in}}%
\pgfpathlineto{\pgfqpoint{0.799816in}{0.935321in}}%
\pgfpathlineto{\pgfqpoint{0.799841in}{0.934891in}}%
\pgfpathlineto{\pgfqpoint{0.799867in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{0.799895in}{0.934030in}}%
\pgfpathlineto{\pgfqpoint{0.799924in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{0.799955in}{0.933170in}}%
\pgfpathlineto{\pgfqpoint{0.799987in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{0.800020in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{0.800054in}{0.931881in}}%
\pgfpathlineto{\pgfqpoint{0.800090in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{0.800127in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{0.800166in}{0.930593in}}%
\pgfpathlineto{\pgfqpoint{0.800206in}{0.930164in}}%
\pgfpathlineto{\pgfqpoint{0.800247in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{0.800334in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{0.800379in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{0.800426in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{0.800474in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{0.800523in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{0.800574in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{0.800626in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{0.800679in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{0.800734in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{0.800790in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{0.800848in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{0.800906in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{0.800967in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{0.801028in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{0.801091in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{0.801155in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{0.801220in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{0.801287in}{0.921612in}}%
\pgfpathlineto{\pgfqpoint{0.801355in}{0.921187in}}%
\pgfpathlineto{\pgfqpoint{0.801425in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{0.801496in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{0.801568in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{0.801641in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{0.801716in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{0.801793in}{0.918637in}}%
\pgfpathlineto{\pgfqpoint{0.801870in}{0.918213in}}%
\pgfpathlineto{\pgfqpoint{0.801949in}{0.917790in}}%
\pgfpathlineto{\pgfqpoint{0.802029in}{0.917366in}}%
\pgfpathlineto{\pgfqpoint{0.802111in}{0.916943in}}%
\pgfpathlineto{\pgfqpoint{0.802193in}{0.916520in}}%
\pgfpathlineto{\pgfqpoint{0.802278in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{0.802363in}{0.915675in}}%
\pgfpathlineto{\pgfqpoint{0.802450in}{0.915252in}}%
\pgfpathlineto{\pgfqpoint{0.802538in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{0.802628in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{0.802718in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{0.802904in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{0.912725in}}%
\pgfpathlineto{\pgfqpoint{0.803095in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{0.803291in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{0.803391in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{0.803493in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{0.803595in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{0.803699in}{0.909790in}}%
\pgfpathlineto{\pgfqpoint{0.803805in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{0.803911in}{0.908955in}}%
\pgfpathlineto{\pgfqpoint{0.804019in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{0.804128in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{0.804239in}{0.907704in}}%
\pgfpathlineto{\pgfqpoint{0.804351in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{0.804464in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{0.804579in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{0.804694in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{0.804812in}{0.905626in}}%
\pgfpathlineto{\pgfqpoint{0.804930in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{0.805050in}{0.904797in}}%
\pgfpathlineto{\pgfqpoint{0.805171in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{0.805293in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{0.805417in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{0.805542in}{0.903145in}}%
\pgfpathlineto{\pgfqpoint{0.805668in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{0.805795in}{0.902321in}}%
\pgfpathlineto{\pgfqpoint{0.805924in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{0.806054in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{0.806186in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{0.806318in}{0.900678in}}%
\pgfpathlineto{\pgfqpoint{0.806452in}{0.900268in}}%
\pgfpathlineto{\pgfqpoint{0.806588in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{0.806724in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{0.806862in}{0.899042in}}%
\pgfpathlineto{\pgfqpoint{0.807001in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{0.807141in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{0.807283in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{0.807426in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{0.807570in}{0.897006in}}%
\pgfpathlineto{\pgfqpoint{0.807716in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{0.807863in}{0.896195in}}%
\pgfpathlineto{\pgfqpoint{0.808011in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{0.808311in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{0.808463in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{0.808616in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{0.808770in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{0.808926in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{0.809083in}{0.892970in}}%
\pgfpathlineto{\pgfqpoint{0.809241in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{0.809400in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{0.809561in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{0.809723in}{0.891369in}}%
\pgfpathlineto{\pgfqpoint{0.809886in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{0.810051in}{0.890572in}}%
\pgfpathlineto{\pgfqpoint{0.810217in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{0.810384in}{0.889776in}}%
\pgfpathlineto{\pgfqpoint{0.810552in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{0.810721in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{0.810892in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{0.811064in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{0.811237in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{0.811412in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{0.811587in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{0.811764in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{0.811942in}{0.886224in}}%
\pgfpathlineto{\pgfqpoint{0.812122in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{0.812302in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{0.812484in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{0.812667in}{0.884660in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{0.813037in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{0.813224in}{0.883492in}}%
\pgfpathlineto{\pgfqpoint{0.813412in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{0.813601in}{0.882717in}}%
\pgfpathlineto{\pgfqpoint{0.813792in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{0.813983in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.814176in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{0.814370in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{0.814565in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{0.814960in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{0.815159in}{0.879641in}}%
\pgfpathlineto{\pgfqpoint{0.815359in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{0.815560in}{0.878878in}}%
\pgfpathlineto{\pgfqpoint{0.815762in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{0.815966in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{0.816171in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{0.816377in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{0.816584in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{0.816793in}{0.876604in}}%
\pgfpathlineto{\pgfqpoint{0.817002in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{0.817213in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{0.817425in}{0.875476in}}%
\pgfpathlineto{\pgfqpoint{0.817638in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{0.817853in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{0.818068in}{0.874354in}}%
\pgfpathlineto{\pgfqpoint{0.818285in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{0.818503in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{0.818722in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{0.818942in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{0.819163in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{0.819386in}{0.872129in}}%
\pgfpathlineto{\pgfqpoint{0.819610in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{0.819834in}{0.871393in}}%
\pgfpathlineto{\pgfqpoint{0.820060in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{0.820288in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{0.820516in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{0.820745in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{0.820976in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{0.821208in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{0.821441in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{0.821675in}{0.868476in}}%
\pgfpathlineto{\pgfqpoint{0.821910in}{0.868115in}}%
\pgfpathlineto{\pgfqpoint{0.822146in}{0.867755in}}%
\pgfpathlineto{\pgfqpoint{0.822384in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{0.822622in}{0.867036in}}%
\pgfpathlineto{\pgfqpoint{0.822862in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{0.823103in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{0.823345in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{0.823588in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{0.823832in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{0.824077in}{0.864898in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{0.824571in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{0.824820in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{0.825069in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{0.825320in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{0.825572in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{0.825825in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{0.826079in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{0.826334in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{0.826591in}{0.861396in}}%
\pgfpathlineto{\pgfqpoint{0.826848in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{0.827107in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{0.827366in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{0.827627in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{0.827889in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.828151in}{0.859334in}}%
\pgfpathlineto{\pgfqpoint{0.828415in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{0.828680in}{0.858653in}}%
\pgfpathlineto{\pgfqpoint{0.828946in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{0.829213in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{0.829482in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{0.829751in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{0.830021in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{0.830292in}{0.856631in}}%
\pgfpathlineto{\pgfqpoint{0.830565in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{0.830838in}{0.855963in}}%
\pgfpathlineto{\pgfqpoint{0.831113in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{0.831388in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{0.831665in}{0.854969in}}%
\pgfpathlineto{\pgfqpoint{0.831942in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{0.832501in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{0.832781in}{0.853655in}}%
\pgfpathlineto{\pgfqpoint{0.833063in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{0.833346in}{0.853003in}}%
\pgfpathlineto{\pgfqpoint{0.833629in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{0.833914in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{0.834200in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{0.834487in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{0.834775in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{0.835064in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{0.835353in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{0.835936in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{0.836229in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{0.836523in}{0.849484in}}%
\pgfpathlineto{\pgfqpoint{0.836818in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{0.837113in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{0.848543in}}%
\pgfpathlineto{\pgfqpoint{0.837708in}{0.848232in}}%
\pgfpathlineto{\pgfqpoint{0.838007in}{0.847921in}}%
\pgfpathlineto{\pgfqpoint{0.838306in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{0.838607in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{0.838909in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{0.839211in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{0.839515in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{0.839820in}{0.846076in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{0.840432in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{0.840739in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{0.841047in}{0.844866in}}%
\pgfpathlineto{\pgfqpoint{0.841357in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{0.841667in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{0.843968in}}%
\pgfpathlineto{\pgfqpoint{0.842290in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{0.842603in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{0.842917in}{0.843079in}}%
\pgfpathlineto{\pgfqpoint{0.843232in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{0.843548in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{0.843865in}{0.842199in}}%
\pgfpathlineto{\pgfqpoint{0.844183in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{0.844821in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{0.845141in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{0.845462in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{0.845785in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{0.840181in}}%
\pgfpathlineto{\pgfqpoint{0.846432in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{0.846757in}{0.839614in}}%
\pgfpathlineto{\pgfqpoint{0.847083in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{0.847409in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{0.847737in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{0.848395in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{0.848725in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{0.849056in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{0.849388in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{0.849721in}{0.837111in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{0.850389in}{0.836566in}}%
\pgfpathlineto{\pgfqpoint{0.850724in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{0.851397in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{0.852074in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{0.852414in}{0.834957in}}%
\pgfpathlineto{\pgfqpoint{0.852754in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{0.853095in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{0.853437in}{0.834167in}}%
\pgfpathlineto{\pgfqpoint{0.853780in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{0.854124in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{0.854469in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{0.854814in}{0.833129in}}%
\pgfpathlineto{\pgfqpoint{0.855160in}{0.832872in}}%
\pgfpathlineto{\pgfqpoint{0.855507in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{0.855855in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{0.856203in}{0.832108in}}%
\pgfpathlineto{\pgfqpoint{0.856553in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{0.857254in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{0.857606in}{0.831104in}}%
\pgfpathlineto{\pgfqpoint{0.857958in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{0.858311in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{0.858665in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{0.859020in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{0.829875in}}%
\pgfpathlineto{\pgfqpoint{0.859732in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{0.860089in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{0.829151in}}%
\pgfpathlineto{\pgfqpoint{0.860806in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{0.861165in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{0.861525in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{0.861886in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{0.862248in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{0.862610in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{0.862973in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{0.863337in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{0.863702in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{0.864067in}{0.826811in}}%
\pgfpathlineto{\pgfqpoint{0.864433in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{0.864800in}{0.826357in}}%
\pgfpathlineto{\pgfqpoint{0.865167in}{0.826131in}}%
\pgfpathlineto{\pgfqpoint{0.865535in}{0.825907in}}%
\pgfpathlineto{\pgfqpoint{0.865904in}{0.825684in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.866644in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{0.867015in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{0.867386in}{0.824803in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{0.868131in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{0.868505in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{0.868879in}{0.823941in}}%
\pgfpathlineto{\pgfqpoint{0.869254in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{0.869630in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{0.870006in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{0.870383in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{0.870761in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{0.871139in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{0.871518in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{0.872278in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{0.873040in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{0.873422in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{0.873805in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{0.874189in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{0.874572in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.874957in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{0.820489in}}%
\pgfpathlineto{\pgfqpoint{0.875728in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{0.876115in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.876502in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{0.876889in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{0.877277in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{0.877666in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.878055in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{0.878445in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{0.878836in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{0.879227in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{0.880011in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{0.880404in}{0.818085in}}%
\pgfpathlineto{\pgfqpoint{0.880797in}{0.817909in}}%
\pgfpathlineto{\pgfqpoint{0.881191in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.881585in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{0.817387in}}%
\pgfpathlineto{\pgfqpoint{0.882376in}{0.817216in}}%
\pgfpathlineto{\pgfqpoint{0.882772in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{0.883169in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{0.883566in}{0.816709in}}%
\pgfpathlineto{\pgfqpoint{0.883963in}{0.816543in}}%
\pgfpathlineto{\pgfqpoint{0.884361in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{0.884760in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{0.885159in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{0.885559in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{0.885959in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{0.886360in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{0.886761in}{0.815413in}}%
\pgfpathlineto{\pgfqpoint{0.887163in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{0.887565in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{0.887968in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.888371in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{0.888775in}{0.814645in}}%
\pgfpathlineto{\pgfqpoint{0.889179in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{0.889583in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{0.889988in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{0.890394in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.890800in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{0.891206in}{0.813764in}}%
\pgfpathlineto{\pgfqpoint{0.891613in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{0.892021in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{0.892428in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{0.892837in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{0.893245in}{0.813065in}}%
\pgfpathlineto{\pgfqpoint{0.893654in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{0.894064in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{0.894474in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{0.894884in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{0.895295in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{0.895706in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{0.896117in}{0.812141in}}%
\pgfpathlineto{\pgfqpoint{0.896529in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{0.896942in}{0.811888in}}%
\pgfpathlineto{\pgfqpoint{0.897354in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{0.897768in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{0.898181in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{0.898595in}{0.811399in}}%
\pgfpathlineto{\pgfqpoint{0.899009in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{0.899424in}{0.811162in}}%
\pgfpathlineto{\pgfqpoint{0.899839in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{0.900254in}{0.810930in}}%
\pgfpathlineto{\pgfqpoint{0.900670in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{0.901086in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{0.901503in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{0.901919in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{0.902337in}{0.810374in}}%
\pgfpathlineto{\pgfqpoint{0.902754in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{0.903172in}{0.810161in}}%
\pgfpathlineto{\pgfqpoint{0.903590in}{0.810056in}}%
\pgfpathlineto{\pgfqpoint{0.904008in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{0.904427in}{0.809851in}}%
\pgfpathlineto{\pgfqpoint{0.904846in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{0.905266in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{0.905686in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{0.906106in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{0.906526in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{0.906947in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{0.907368in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{0.907789in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{0.908210in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{0.908632in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{0.909054in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{0.909477in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{0.909899in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{0.910322in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{0.910745in}{0.808479in}}%
\pgfpathlineto{\pgfqpoint{0.911169in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{0.911592in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{0.912016in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{0.912440in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{0.912865in}{0.808088in}}%
\pgfpathlineto{\pgfqpoint{0.913289in}{0.808014in}}%
\pgfpathlineto{\pgfqpoint{0.913714in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{0.914139in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{0.914564in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{0.914990in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{0.915416in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{0.915842in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{0.916268in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{0.916694in}{0.807469in}}%
\pgfpathlineto{\pgfqpoint{0.917121in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{0.917547in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{0.917974in}{0.807286in}}%
\pgfpathlineto{\pgfqpoint{0.918402in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.918829in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{0.919256in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{0.919684in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{0.920112in}{0.807009in}}%
\pgfpathlineto{\pgfqpoint{0.920540in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{0.920968in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{0.921396in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{0.921825in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{0.922253in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{0.922682in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{0.923111in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{0.923540in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{0.923969in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{0.924398in}{0.806556in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{0.806481in}}%
\pgfpathlineto{\pgfqpoint{0.925687in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{0.926976in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{0.927406in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{0.927836in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{0.928266in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.928697in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{0.929558in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{0.929988in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{0.930419in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{0.931280in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{0.931711in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{0.932141in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{0.932572in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{0.933003in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{0.933865in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{0.934296in}{0.806026in}}%
\pgfpathlineto{\pgfqpoint{0.934727in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{0.935158in}{0.806014in}}%
\pgfpathlineto{\pgfqpoint{0.935589in}{0.806010in}}%
\pgfpathlineto{\pgfqpoint{0.936020in}{0.806007in}}%
\pgfpathlineto{\pgfqpoint{0.936451in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{0.936882in}{0.806006in}}%
\pgfpathlineto{\pgfqpoint{0.937313in}{0.806007in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.806010in}}%
\pgfpathlineto{\pgfqpoint{0.938175in}{0.806014in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{0.806019in}}%
\pgfpathlineto{\pgfqpoint{0.939037in}{0.806026in}}%
\pgfpathlineto{\pgfqpoint{0.939468in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{0.939899in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{0.940330in}{0.806055in}}%
\pgfpathlineto{\pgfqpoint{0.940761in}{0.806067in}}%
\pgfpathlineto{\pgfqpoint{0.941192in}{0.806080in}}%
\pgfpathlineto{\pgfqpoint{0.941623in}{0.806095in}}%
\pgfpathlineto{\pgfqpoint{0.942053in}{0.806111in}}%
\pgfpathlineto{\pgfqpoint{0.942484in}{0.806129in}}%
\pgfpathlineto{\pgfqpoint{0.942915in}{0.806148in}}%
\pgfpathlineto{\pgfqpoint{0.943345in}{0.806168in}}%
\pgfpathlineto{\pgfqpoint{0.943776in}{0.806190in}}%
\pgfpathlineto{\pgfqpoint{0.944206in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{0.944637in}{0.806238in}}%
\pgfpathlineto{\pgfqpoint{0.945067in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.945497in}{0.806290in}}%
\pgfpathlineto{\pgfqpoint{0.945927in}{0.806319in}}%
\pgfpathlineto{\pgfqpoint{0.946357in}{0.806349in}}%
\pgfpathlineto{\pgfqpoint{0.946787in}{0.806380in}}%
\pgfpathlineto{\pgfqpoint{0.947217in}{0.806412in}}%
\pgfpathlineto{\pgfqpoint{0.947647in}{0.806446in}}%
\pgfpathlineto{\pgfqpoint{0.948076in}{0.806481in}}%
\pgfpathlineto{\pgfqpoint{0.948506in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{0.948935in}{0.806556in}}%
\pgfpathlineto{\pgfqpoint{0.949364in}{0.806595in}}%
\pgfpathlineto{\pgfqpoint{0.949794in}{0.806636in}}%
\pgfpathlineto{\pgfqpoint{0.950223in}{0.806678in}}%
\pgfpathlineto{\pgfqpoint{0.950651in}{0.806721in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{0.806812in}}%
\pgfpathlineto{\pgfqpoint{0.951937in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{0.952365in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{0.952794in}{0.806958in}}%
\pgfpathlineto{\pgfqpoint{0.953222in}{0.807009in}}%
\pgfpathlineto{\pgfqpoint{0.953649in}{0.807062in}}%
\pgfpathlineto{\pgfqpoint{0.954077in}{0.807116in}}%
\pgfpathlineto{\pgfqpoint{0.954505in}{0.807171in}}%
\pgfpathlineto{\pgfqpoint{0.954932in}{0.807228in}}%
\pgfpathlineto{\pgfqpoint{0.955359in}{0.807286in}}%
\pgfpathlineto{\pgfqpoint{0.955786in}{0.807346in}}%
\pgfpathlineto{\pgfqpoint{0.956213in}{0.807406in}}%
\pgfpathlineto{\pgfqpoint{0.956639in}{0.807469in}}%
\pgfpathlineto{\pgfqpoint{0.957065in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{0.957492in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{0.957918in}{0.807663in}}%
\pgfpathlineto{\pgfqpoint{0.958343in}{0.807730in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{0.959194in}{0.807869in}}%
\pgfpathlineto{\pgfqpoint{0.959619in}{0.807941in}}%
\pgfpathlineto{\pgfqpoint{0.960044in}{0.808014in}}%
\pgfpathlineto{\pgfqpoint{0.960469in}{0.808088in}}%
\pgfpathlineto{\pgfqpoint{0.960893in}{0.808164in}}%
\pgfpathlineto{\pgfqpoint{0.961317in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{0.961741in}{0.808319in}}%
\pgfpathlineto{\pgfqpoint{0.962165in}{0.808398in}}%
\pgfpathlineto{\pgfqpoint{0.962588in}{0.808479in}}%
\pgfpathlineto{\pgfqpoint{0.963011in}{0.808561in}}%
\pgfpathlineto{\pgfqpoint{0.963434in}{0.808645in}}%
\pgfpathlineto{\pgfqpoint{0.963857in}{0.808729in}}%
\pgfpathlineto{\pgfqpoint{0.964279in}{0.808816in}}%
\pgfpathlineto{\pgfqpoint{0.964701in}{0.808903in}}%
\pgfpathlineto{\pgfqpoint{0.965123in}{0.808992in}}%
\pgfpathlineto{\pgfqpoint{0.965545in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{0.965966in}{0.809174in}}%
\pgfpathlineto{\pgfqpoint{0.966387in}{0.809266in}}%
\pgfpathlineto{\pgfqpoint{0.966807in}{0.809361in}}%
\pgfpathlineto{\pgfqpoint{0.967228in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{0.967648in}{0.809553in}}%
\pgfpathlineto{\pgfqpoint{0.968068in}{0.809651in}}%
\pgfpathlineto{\pgfqpoint{0.968487in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{0.968906in}{0.809851in}}%
\pgfpathlineto{\pgfqpoint{0.969325in}{0.809953in}}%
\pgfpathlineto{\pgfqpoint{0.969743in}{0.810056in}}%
\pgfpathlineto{\pgfqpoint{0.970161in}{0.810161in}}%
\pgfpathlineto{\pgfqpoint{0.970579in}{0.810267in}}%
\pgfpathlineto{\pgfqpoint{0.970997in}{0.810374in}}%
\pgfpathlineto{\pgfqpoint{0.971414in}{0.810483in}}%
\pgfpathlineto{\pgfqpoint{0.971831in}{0.810593in}}%
\pgfpathlineto{\pgfqpoint{0.972247in}{0.810704in}}%
\pgfpathlineto{\pgfqpoint{0.972663in}{0.810817in}}%
\pgfpathlineto{\pgfqpoint{0.973079in}{0.810930in}}%
\pgfpathlineto{\pgfqpoint{0.973494in}{0.811046in}}%
\pgfpathlineto{\pgfqpoint{0.973909in}{0.811162in}}%
\pgfpathlineto{\pgfqpoint{0.974324in}{0.811280in}}%
\pgfpathlineto{\pgfqpoint{0.974738in}{0.811399in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{0.811519in}}%
\pgfpathlineto{\pgfqpoint{0.975566in}{0.811641in}}%
\pgfpathlineto{\pgfqpoint{0.975979in}{0.811764in}}%
\pgfpathlineto{\pgfqpoint{0.976392in}{0.811888in}}%
\pgfpathlineto{\pgfqpoint{0.976804in}{0.812014in}}%
\pgfpathlineto{\pgfqpoint{0.977216in}{0.812141in}}%
\pgfpathlineto{\pgfqpoint{0.977627in}{0.812269in}}%
\pgfpathlineto{\pgfqpoint{0.978039in}{0.812398in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{0.812529in}}%
\pgfpathlineto{\pgfqpoint{0.978860in}{0.812661in}}%
\pgfpathlineto{\pgfqpoint{0.979270in}{0.812794in}}%
\pgfpathlineto{\pgfqpoint{0.979679in}{0.812929in}}%
\pgfpathlineto{\pgfqpoint{0.980088in}{0.813065in}}%
\pgfpathlineto{\pgfqpoint{0.980497in}{0.813202in}}%
\pgfpathlineto{\pgfqpoint{0.980905in}{0.813341in}}%
\pgfpathlineto{\pgfqpoint{0.981313in}{0.813480in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{0.813621in}}%
\pgfpathlineto{\pgfqpoint{0.982127in}{0.813764in}}%
\pgfpathlineto{\pgfqpoint{0.982533in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{0.982939in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{0.983345in}{0.814198in}}%
\pgfpathlineto{\pgfqpoint{0.983750in}{0.814346in}}%
\pgfpathlineto{\pgfqpoint{0.984155in}{0.814495in}}%
\pgfpathlineto{\pgfqpoint{0.984559in}{0.814645in}}%
\pgfpathlineto{\pgfqpoint{0.984962in}{0.814796in}}%
\pgfpathlineto{\pgfqpoint{0.985365in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{0.985768in}{0.815102in}}%
\pgfpathlineto{\pgfqpoint{0.986170in}{0.815257in}}%
\pgfpathlineto{\pgfqpoint{0.986572in}{0.815413in}}%
\pgfpathlineto{\pgfqpoint{0.986973in}{0.815571in}}%
\pgfpathlineto{\pgfqpoint{0.987374in}{0.815730in}}%
\pgfpathlineto{\pgfqpoint{0.987774in}{0.815890in}}%
\pgfpathlineto{\pgfqpoint{0.988174in}{0.816051in}}%
\pgfpathlineto{\pgfqpoint{0.988573in}{0.816214in}}%
\pgfpathlineto{\pgfqpoint{0.988972in}{0.816378in}}%
\pgfpathlineto{\pgfqpoint{0.989370in}{0.816543in}}%
\pgfpathlineto{\pgfqpoint{0.989768in}{0.816709in}}%
\pgfpathlineto{\pgfqpoint{0.990165in}{0.816877in}}%
\pgfpathlineto{\pgfqpoint{0.990561in}{0.817046in}}%
\pgfpathlineto{\pgfqpoint{0.990957in}{0.817216in}}%
\pgfpathlineto{\pgfqpoint{0.991353in}{0.817387in}}%
\pgfpathlineto{\pgfqpoint{0.991748in}{0.817560in}}%
\pgfpathlineto{\pgfqpoint{0.992142in}{0.817734in}}%
\pgfpathlineto{\pgfqpoint{0.992536in}{0.817909in}}%
\pgfpathlineto{\pgfqpoint{0.992930in}{0.818085in}}%
\pgfpathlineto{\pgfqpoint{0.993322in}{0.818262in}}%
\pgfpathlineto{\pgfqpoint{0.993715in}{0.818441in}}%
\pgfpathlineto{\pgfqpoint{0.994106in}{0.818621in}}%
\pgfpathlineto{\pgfqpoint{0.994497in}{0.818803in}}%
\pgfpathlineto{\pgfqpoint{0.994888in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{0.995278in}{0.819169in}}%
\pgfpathlineto{\pgfqpoint{0.995667in}{0.819354in}}%
\pgfpathlineto{\pgfqpoint{0.996056in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{0.996444in}{0.819727in}}%
\pgfpathlineto{\pgfqpoint{0.996832in}{0.819916in}}%
\pgfpathlineto{\pgfqpoint{0.997219in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{0.997605in}{0.820297in}}%
\pgfpathlineto{\pgfqpoint{0.997991in}{0.820489in}}%
\pgfpathlineto{\pgfqpoint{0.998376in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{0.998761in}{0.820877in}}%
\pgfpathlineto{\pgfqpoint{0.999145in}{0.821073in}}%
\pgfpathlineto{\pgfqpoint{0.999528in}{0.821270in}}%
\pgfpathlineto{\pgfqpoint{0.999911in}{0.821468in}}%
\pgfpathlineto{\pgfqpoint{1.000293in}{0.821668in}}%
\pgfpathlineto{\pgfqpoint{1.000675in}{0.821868in}}%
\pgfpathlineto{\pgfqpoint{1.001055in}{0.822070in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.001815in}{0.822478in}}%
\pgfpathlineto{\pgfqpoint{1.002194in}{0.822683in}}%
\pgfpathlineto{\pgfqpoint{1.002572in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{1.002950in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{1.003327in}{0.823307in}}%
\pgfpathlineto{\pgfqpoint{1.003703in}{0.823517in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.823728in}}%
\pgfpathlineto{\pgfqpoint{1.004454in}{0.823941in}}%
\pgfpathlineto{\pgfqpoint{1.004828in}{0.824155in}}%
\pgfpathlineto{\pgfqpoint{1.005202in}{0.824370in}}%
\pgfpathlineto{\pgfqpoint{1.005575in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{1.005947in}{0.824803in}}%
\pgfpathlineto{\pgfqpoint{1.006319in}{0.825021in}}%
\pgfpathlineto{\pgfqpoint{1.006690in}{0.825241in}}%
\pgfpathlineto{\pgfqpoint{1.007060in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{1.007429in}{0.825684in}}%
\pgfpathlineto{\pgfqpoint{1.007798in}{0.825907in}}%
\pgfpathlineto{\pgfqpoint{1.008166in}{0.826131in}}%
\pgfpathlineto{\pgfqpoint{1.008534in}{0.826357in}}%
\pgfpathlineto{\pgfqpoint{1.008900in}{0.826583in}}%
\pgfpathlineto{\pgfqpoint{1.009266in}{0.826811in}}%
\pgfpathlineto{\pgfqpoint{1.009632in}{0.827040in}}%
\pgfpathlineto{\pgfqpoint{1.009996in}{0.827270in}}%
\pgfpathlineto{\pgfqpoint{1.010360in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{1.010723in}{0.827733in}}%
\pgfpathlineto{\pgfqpoint{1.011085in}{0.827967in}}%
\pgfpathlineto{\pgfqpoint{1.011447in}{0.828201in}}%
\pgfpathlineto{\pgfqpoint{1.011808in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{1.012168in}{0.828674in}}%
\pgfpathlineto{\pgfqpoint{1.012527in}{0.828912in}}%
\pgfpathlineto{\pgfqpoint{1.012886in}{0.829151in}}%
\pgfpathlineto{\pgfqpoint{1.013244in}{0.829391in}}%
\pgfpathlineto{\pgfqpoint{1.013601in}{0.829633in}}%
\pgfpathlineto{\pgfqpoint{1.013957in}{0.829875in}}%
\pgfpathlineto{\pgfqpoint{1.014313in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{1.014668in}{0.830364in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{0.830609in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{0.830856in}}%
\pgfpathlineto{\pgfqpoint{1.015728in}{0.831104in}}%
\pgfpathlineto{\pgfqpoint{1.016079in}{0.831354in}}%
\pgfpathlineto{\pgfqpoint{1.016430in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.016781in}{0.831855in}}%
\pgfpathlineto{\pgfqpoint{1.017130in}{0.832108in}}%
\pgfpathlineto{\pgfqpoint{1.017479in}{0.832361in}}%
\pgfpathlineto{\pgfqpoint{1.017826in}{0.832616in}}%
\pgfpathlineto{\pgfqpoint{1.018173in}{0.832872in}}%
\pgfpathlineto{\pgfqpoint{1.018519in}{0.833129in}}%
\pgfpathlineto{\pgfqpoint{1.018865in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{1.019209in}{0.833646in}}%
\pgfpathlineto{\pgfqpoint{1.019553in}{0.833906in}}%
\pgfpathlineto{\pgfqpoint{1.019896in}{0.834167in}}%
\pgfpathlineto{\pgfqpoint{1.020238in}{0.834429in}}%
\pgfpathlineto{\pgfqpoint{1.020579in}{0.834693in}}%
\pgfpathlineto{\pgfqpoint{1.020920in}{0.834957in}}%
\pgfpathlineto{\pgfqpoint{1.021259in}{0.835222in}}%
\pgfpathlineto{\pgfqpoint{1.021598in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{1.021936in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{1.022273in}{0.836025in}}%
\pgfpathlineto{\pgfqpoint{1.022609in}{0.836295in}}%
\pgfpathlineto{\pgfqpoint{1.022945in}{0.836566in}}%
\pgfpathlineto{\pgfqpoint{1.023279in}{0.836838in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{0.837111in}}%
\pgfpathlineto{\pgfqpoint{1.023946in}{0.837385in}}%
\pgfpathlineto{\pgfqpoint{1.024277in}{0.837660in}}%
\pgfpathlineto{\pgfqpoint{1.024609in}{0.837936in}}%
\pgfpathlineto{\pgfqpoint{1.024939in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{1.025268in}{0.838491in}}%
\pgfpathlineto{\pgfqpoint{1.025597in}{0.838770in}}%
\pgfpathlineto{\pgfqpoint{1.025924in}{0.839050in}}%
\pgfpathlineto{\pgfqpoint{1.026251in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{1.026577in}{0.839614in}}%
\pgfpathlineto{\pgfqpoint{1.026902in}{0.839897in}}%
\pgfpathlineto{\pgfqpoint{1.027226in}{0.840181in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{0.840466in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.840753in}}%
\pgfpathlineto{\pgfqpoint{1.028192in}{0.841040in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{0.841328in}}%
\pgfpathlineto{\pgfqpoint{1.028832in}{0.841618in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{0.841908in}}%
\pgfpathlineto{\pgfqpoint{1.029468in}{0.842199in}}%
\pgfpathlineto{\pgfqpoint{1.029785in}{0.842492in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{1.030416in}{0.843079in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{0.843375in}}%
\pgfpathlineto{\pgfqpoint{1.031043in}{0.843671in}}%
\pgfpathlineto{\pgfqpoint{1.031355in}{0.843968in}}%
\pgfpathlineto{\pgfqpoint{1.031666in}{0.844266in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{0.844566in}}%
\pgfpathlineto{\pgfqpoint{1.032286in}{0.844866in}}%
\pgfpathlineto{\pgfqpoint{1.032594in}{0.845167in}}%
\pgfpathlineto{\pgfqpoint{1.032902in}{0.845469in}}%
\pgfpathlineto{\pgfqpoint{1.033208in}{0.845772in}}%
\pgfpathlineto{\pgfqpoint{1.033514in}{0.846076in}}%
\pgfpathlineto{\pgfqpoint{1.033818in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{1.034122in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{1.034425in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{1.034726in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{0.847611in}}%
\pgfpathlineto{\pgfqpoint{1.035327in}{0.847921in}}%
\pgfpathlineto{\pgfqpoint{1.035625in}{0.848232in}}%
\pgfpathlineto{\pgfqpoint{1.035923in}{0.848543in}}%
\pgfpathlineto{\pgfqpoint{1.036220in}{0.848856in}}%
\pgfpathlineto{\pgfqpoint{1.036516in}{0.849169in}}%
\pgfpathlineto{\pgfqpoint{1.036811in}{0.849484in}}%
\pgfpathlineto{\pgfqpoint{1.037104in}{0.849799in}}%
\pgfpathlineto{\pgfqpoint{1.037397in}{0.850116in}}%
\pgfpathlineto{\pgfqpoint{1.037689in}{0.850433in}}%
\pgfpathlineto{\pgfqpoint{1.037980in}{0.850751in}}%
\pgfpathlineto{\pgfqpoint{1.038270in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{1.038559in}{0.851390in}}%
\pgfpathlineto{\pgfqpoint{1.038846in}{0.851711in}}%
\pgfpathlineto{\pgfqpoint{1.039133in}{0.852033in}}%
\pgfpathlineto{\pgfqpoint{1.039419in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{1.039704in}{0.852679in}}%
\pgfpathlineto{\pgfqpoint{1.039988in}{0.853003in}}%
\pgfpathlineto{\pgfqpoint{1.040270in}{0.853329in}}%
\pgfpathlineto{\pgfqpoint{1.040552in}{0.853655in}}%
\pgfpathlineto{\pgfqpoint{1.040833in}{0.853982in}}%
\pgfpathlineto{\pgfqpoint{1.041112in}{0.854310in}}%
\pgfpathlineto{\pgfqpoint{1.041391in}{0.854639in}}%
\pgfpathlineto{\pgfqpoint{1.041669in}{0.854969in}}%
\pgfpathlineto{\pgfqpoint{1.041945in}{0.855299in}}%
\pgfpathlineto{\pgfqpoint{1.042221in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{1.042495in}{0.855963in}}%
\pgfpathlineto{\pgfqpoint{1.042769in}{0.856297in}}%
\pgfpathlineto{\pgfqpoint{1.043041in}{0.856631in}}%
\pgfpathlineto{\pgfqpoint{1.043312in}{0.856966in}}%
\pgfpathlineto{\pgfqpoint{1.043583in}{0.857301in}}%
\pgfpathlineto{\pgfqpoint{1.043852in}{0.857638in}}%
\pgfpathlineto{\pgfqpoint{1.044120in}{0.857976in}}%
\pgfpathlineto{\pgfqpoint{1.044387in}{0.858314in}}%
\pgfpathlineto{\pgfqpoint{1.044653in}{0.858653in}}%
\pgfpathlineto{\pgfqpoint{1.044918in}{0.858993in}}%
\pgfpathlineto{\pgfqpoint{1.045182in}{0.859334in}}%
\pgfpathlineto{\pgfqpoint{1.045445in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.045706in}{0.860018in}}%
\pgfpathlineto{\pgfqpoint{1.045967in}{0.860361in}}%
\pgfpathlineto{\pgfqpoint{1.046227in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{1.046485in}{0.861050in}}%
\pgfpathlineto{\pgfqpoint{1.046743in}{0.861396in}}%
\pgfpathlineto{\pgfqpoint{1.046999in}{0.861743in}}%
\pgfpathlineto{\pgfqpoint{1.047254in}{0.862090in}}%
\pgfpathlineto{\pgfqpoint{1.047508in}{0.862438in}}%
\pgfpathlineto{\pgfqpoint{1.047761in}{0.862787in}}%
\pgfpathlineto{\pgfqpoint{1.048013in}{0.863137in}}%
\pgfpathlineto{\pgfqpoint{1.048264in}{0.863488in}}%
\pgfpathlineto{\pgfqpoint{1.048514in}{0.863839in}}%
\pgfpathlineto{\pgfqpoint{1.048762in}{0.864191in}}%
\pgfpathlineto{\pgfqpoint{1.049010in}{0.864544in}}%
\pgfpathlineto{\pgfqpoint{1.049256in}{0.864898in}}%
\pgfpathlineto{\pgfqpoint{1.049502in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{1.049746in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{1.049989in}{0.865963in}}%
\pgfpathlineto{\pgfqpoint{1.050231in}{0.866320in}}%
\pgfpathlineto{\pgfqpoint{1.050472in}{0.866678in}}%
\pgfpathlineto{\pgfqpoint{1.050711in}{0.867036in}}%
\pgfpathlineto{\pgfqpoint{1.050950in}{0.867395in}}%
\pgfpathlineto{\pgfqpoint{1.051187in}{0.867755in}}%
\pgfpathlineto{\pgfqpoint{1.051424in}{0.868115in}}%
\pgfpathlineto{\pgfqpoint{1.051659in}{0.868476in}}%
\pgfpathlineto{\pgfqpoint{1.051893in}{0.868838in}}%
\pgfpathlineto{\pgfqpoint{1.052126in}{0.869201in}}%
\pgfpathlineto{\pgfqpoint{1.052357in}{0.869564in}}%
\pgfpathlineto{\pgfqpoint{1.052588in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{1.052817in}{0.870294in}}%
\pgfpathlineto{\pgfqpoint{1.053046in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{1.053273in}{0.871026in}}%
\pgfpathlineto{\pgfqpoint{1.053499in}{0.871393in}}%
\pgfpathlineto{\pgfqpoint{1.053724in}{0.871760in}}%
\pgfpathlineto{\pgfqpoint{1.053947in}{0.872129in}}%
\pgfpathlineto{\pgfqpoint{1.054170in}{0.872498in}}%
\pgfpathlineto{\pgfqpoint{1.054391in}{0.872868in}}%
\pgfpathlineto{\pgfqpoint{1.054612in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{1.054831in}{0.873610in}}%
\pgfpathlineto{\pgfqpoint{1.055048in}{0.873982in}}%
\pgfpathlineto{\pgfqpoint{1.055265in}{0.874354in}}%
\pgfpathlineto{\pgfqpoint{1.055481in}{0.874728in}}%
\pgfpathlineto{\pgfqpoint{1.055695in}{0.875101in}}%
\pgfpathlineto{\pgfqpoint{1.055908in}{0.875476in}}%
\pgfpathlineto{\pgfqpoint{1.056120in}{0.875851in}}%
\pgfpathlineto{\pgfqpoint{1.056331in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{1.056541in}{0.876604in}}%
\pgfpathlineto{\pgfqpoint{1.056749in}{0.876981in}}%
\pgfpathlineto{\pgfqpoint{1.056956in}{0.877359in}}%
\pgfpathlineto{\pgfqpoint{1.057162in}{0.877738in}}%
\pgfpathlineto{\pgfqpoint{1.057367in}{0.878117in}}%
\pgfpathlineto{\pgfqpoint{1.057571in}{0.878497in}}%
\pgfpathlineto{\pgfqpoint{1.057773in}{0.878878in}}%
\pgfpathlineto{\pgfqpoint{1.057975in}{0.879259in}}%
\pgfpathlineto{\pgfqpoint{1.058175in}{0.879641in}}%
\pgfpathlineto{\pgfqpoint{1.058374in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{1.058571in}{0.880406in}}%
\pgfpathlineto{\pgfqpoint{1.058768in}{0.880790in}}%
\pgfpathlineto{\pgfqpoint{1.058963in}{0.881174in}}%
\pgfpathlineto{\pgfqpoint{1.059157in}{0.881559in}}%
\pgfpathlineto{\pgfqpoint{1.059350in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.059542in}{0.882331in}}%
\pgfpathlineto{\pgfqpoint{1.059732in}{0.882717in}}%
\pgfpathlineto{\pgfqpoint{1.059921in}{0.883105in}}%
\pgfpathlineto{\pgfqpoint{1.060109in}{0.883492in}}%
\pgfpathlineto{\pgfqpoint{1.060296in}{0.883881in}}%
\pgfpathlineto{\pgfqpoint{1.060482in}{0.884270in}}%
\pgfpathlineto{\pgfqpoint{1.060666in}{0.884660in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{0.885050in}}%
\pgfpathlineto{\pgfqpoint{1.061031in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{1.061211in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{1.061391in}{0.886224in}}%
\pgfpathlineto{\pgfqpoint{1.061569in}{0.886617in}}%
\pgfpathlineto{\pgfqpoint{1.061746in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.061922in}{0.887403in}}%
\pgfpathlineto{\pgfqpoint{1.062096in}{0.887797in}}%
\pgfpathlineto{\pgfqpoint{1.062269in}{0.888192in}}%
\pgfpathlineto{\pgfqpoint{1.062441in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{1.062612in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{1.062782in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{1.062950in}{0.889776in}}%
\pgfpathlineto{\pgfqpoint{1.063117in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{1.063283in}{0.890572in}}%
\pgfpathlineto{\pgfqpoint{1.063447in}{0.890970in}}%
\pgfpathlineto{\pgfqpoint{1.063610in}{0.891369in}}%
\pgfpathlineto{\pgfqpoint{1.063772in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.063933in}{0.892168in}}%
\pgfpathlineto{\pgfqpoint{1.064092in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{1.064251in}{0.892970in}}%
\pgfpathlineto{\pgfqpoint{1.064408in}{0.893371in}}%
\pgfpathlineto{\pgfqpoint{1.064563in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{1.064718in}{0.894176in}}%
\pgfpathlineto{\pgfqpoint{1.064871in}{0.894579in}}%
\pgfpathlineto{\pgfqpoint{1.065023in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{1.065173in}{0.895386in}}%
\pgfpathlineto{\pgfqpoint{1.065323in}{0.895790in}}%
\pgfpathlineto{\pgfqpoint{1.065471in}{0.896195in}}%
\pgfpathlineto{\pgfqpoint{1.065617in}{0.896600in}}%
\pgfpathlineto{\pgfqpoint{1.065763in}{0.897006in}}%
\pgfpathlineto{\pgfqpoint{1.065907in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{1.066050in}{0.897819in}}%
\pgfpathlineto{\pgfqpoint{1.066192in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{1.066332in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{1.066471in}{0.899042in}}%
\pgfpathlineto{\pgfqpoint{1.066609in}{0.899450in}}%
\pgfpathlineto{\pgfqpoint{1.066746in}{0.899859in}}%
\pgfpathlineto{\pgfqpoint{1.066881in}{0.900268in}}%
\pgfpathlineto{\pgfqpoint{1.067015in}{0.900678in}}%
\pgfpathlineto{\pgfqpoint{1.067148in}{0.901088in}}%
\pgfpathlineto{\pgfqpoint{1.067279in}{0.901499in}}%
\pgfpathlineto{\pgfqpoint{1.067409in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{1.067538in}{0.902321in}}%
\pgfpathlineto{\pgfqpoint{1.067665in}{0.902733in}}%
\pgfpathlineto{\pgfqpoint{1.067792in}{0.903145in}}%
\pgfpathlineto{\pgfqpoint{1.067917in}{0.903557in}}%
\pgfpathlineto{\pgfqpoint{1.068040in}{0.903970in}}%
\pgfpathlineto{\pgfqpoint{1.068163in}{0.904384in}}%
\pgfpathlineto{\pgfqpoint{1.068284in}{0.904797in}}%
\pgfpathlineto{\pgfqpoint{1.068403in}{0.905211in}}%
\pgfpathlineto{\pgfqpoint{1.068522in}{0.905626in}}%
\pgfpathlineto{\pgfqpoint{1.068639in}{0.906041in}}%
\pgfpathlineto{\pgfqpoint{1.068755in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{1.068869in}{0.906871in}}%
\pgfpathlineto{\pgfqpoint{1.068982in}{0.907287in}}%
\pgfpathlineto{\pgfqpoint{1.069094in}{0.907704in}}%
\pgfpathlineto{\pgfqpoint{1.069205in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{1.069314in}{0.908537in}}%
\pgfpathlineto{\pgfqpoint{1.069422in}{0.908955in}}%
\pgfpathlineto{\pgfqpoint{1.069529in}{0.909372in}}%
\pgfpathlineto{\pgfqpoint{1.069634in}{0.909790in}}%
\pgfpathlineto{\pgfqpoint{1.069738in}{0.910208in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{0.910627in}}%
\pgfpathlineto{\pgfqpoint{1.069942in}{0.911046in}}%
\pgfpathlineto{\pgfqpoint{1.070042in}{0.911465in}}%
\pgfpathlineto{\pgfqpoint{1.070141in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{1.070238in}{0.912305in}}%
\pgfpathlineto{\pgfqpoint{1.070335in}{0.912725in}}%
\pgfpathlineto{\pgfqpoint{1.070429in}{0.913146in}}%
\pgfpathlineto{\pgfqpoint{1.070523in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{1.070615in}{0.913987in}}%
\pgfpathlineto{\pgfqpoint{1.070706in}{0.914409in}}%
\pgfpathlineto{\pgfqpoint{1.070795in}{0.914830in}}%
\pgfpathlineto{\pgfqpoint{1.070883in}{0.915252in}}%
\pgfpathlineto{\pgfqpoint{1.070970in}{0.915675in}}%
\pgfpathlineto{\pgfqpoint{1.071056in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.071140in}{0.916520in}}%
\pgfpathlineto{\pgfqpoint{1.071223in}{0.916943in}}%
\pgfpathlineto{\pgfqpoint{1.071304in}{0.917366in}}%
\pgfpathlineto{\pgfqpoint{1.071384in}{0.917790in}}%
\pgfpathlineto{\pgfqpoint{1.071463in}{0.918213in}}%
\pgfpathlineto{\pgfqpoint{1.071541in}{0.918637in}}%
\pgfpathlineto{\pgfqpoint{1.071617in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{1.071692in}{0.919486in}}%
\pgfpathlineto{\pgfqpoint{1.071765in}{0.919911in}}%
\pgfpathlineto{\pgfqpoint{1.071838in}{0.920336in}}%
\pgfpathlineto{\pgfqpoint{1.071908in}{0.920761in}}%
\pgfpathlineto{\pgfqpoint{1.071978in}{0.921187in}}%
\pgfpathlineto{\pgfqpoint{1.072046in}{0.921612in}}%
\pgfpathlineto{\pgfqpoint{1.072113in}{0.922038in}}%
\pgfpathlineto{\pgfqpoint{1.072178in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{1.072243in}{0.922890in}}%
\pgfpathlineto{\pgfqpoint{1.072305in}{0.923317in}}%
\pgfpathlineto{\pgfqpoint{1.072367in}{0.923743in}}%
\pgfpathlineto{\pgfqpoint{1.072427in}{0.924170in}}%
\pgfpathlineto{\pgfqpoint{1.072486in}{0.924597in}}%
\pgfpathlineto{\pgfqpoint{1.072543in}{0.925024in}}%
\pgfpathlineto{\pgfqpoint{1.072599in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{1.072654in}{0.925879in}}%
\pgfpathlineto{\pgfqpoint{1.072707in}{0.926307in}}%
\pgfpathlineto{\pgfqpoint{1.072759in}{0.926735in}}%
\pgfpathlineto{\pgfqpoint{1.072810in}{0.927163in}}%
\pgfpathlineto{\pgfqpoint{1.072860in}{0.927591in}}%
\pgfpathlineto{\pgfqpoint{1.072908in}{0.928020in}}%
\pgfpathlineto{\pgfqpoint{1.072954in}{0.928448in}}%
\pgfpathlineto{\pgfqpoint{1.073000in}{0.928877in}}%
\pgfpathlineto{\pgfqpoint{1.073044in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{1.073086in}{0.929735in}}%
\pgfpathlineto{\pgfqpoint{1.073127in}{0.930164in}}%
\pgfpathlineto{\pgfqpoint{1.073167in}{0.930593in}}%
\pgfpathlineto{\pgfqpoint{1.073206in}{0.931022in}}%
\pgfpathlineto{\pgfqpoint{1.073243in}{0.931452in}}%
\pgfpathlineto{\pgfqpoint{1.073279in}{0.931881in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{0.932311in}}%
\pgfpathlineto{\pgfqpoint{1.073347in}{0.932741in}}%
\pgfpathlineto{\pgfqpoint{1.073379in}{0.933170in}}%
\pgfpathlineto{\pgfqpoint{1.073409in}{0.933600in}}%
\pgfpathlineto{\pgfqpoint{1.073438in}{0.934030in}}%
\pgfpathlineto{\pgfqpoint{1.073466in}{0.934461in}}%
\pgfpathlineto{\pgfqpoint{1.073492in}{0.934891in}}%
\pgfpathlineto{\pgfqpoint{1.073517in}{0.935321in}}%
\pgfpathlineto{\pgfqpoint{1.073541in}{0.935752in}}%
\pgfpathlineto{\pgfqpoint{1.073564in}{0.936182in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{1.073604in}{0.937043in}}%
\pgfpathlineto{\pgfqpoint{1.073622in}{0.937474in}}%
\pgfpathlineto{\pgfqpoint{1.073639in}{0.937905in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{0.938335in}}%
\pgfpathlineto{\pgfqpoint{1.073669in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{1.073682in}{0.939197in}}%
\pgfpathlineto{\pgfqpoint{1.073694in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{1.073704in}{0.940059in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{0.940490in}}%
\pgfpathlineto{\pgfqpoint{1.073720in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{1.073726in}{0.941352in}}%
\pgfpathlineto{\pgfqpoint{1.073731in}{0.941783in}}%
\pgfpathlineto{\pgfqpoint{1.073734in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{1.073737in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.622018in}{0.943076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622018in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{1.617631in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{1.568917in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{1.552940in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{1.534988in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{1.469895in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{1.328443in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{1.192204in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{1.004446in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{0.926968in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{0.849615in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{0.811294in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{0.773376in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{0.735980in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{0.699227in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{0.663235in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{0.628119in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{0.529134in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{0.498613in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{0.469494in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{0.441873in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{0.415836in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{0.391468in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{0.368846in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{0.348043in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{0.329126in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{0.312155in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{0.297184in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{0.284262in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{0.273429in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{0.264721in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{0.258166in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{0.251589in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{0.251315in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.251315in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622018in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{1.617631in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{1.594751in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{1.582869in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{1.568917in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{1.552940in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{1.534988in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{1.515120in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{1.493399in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{1.469895in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{1.444682in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{1.417842in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{1.389461in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{1.359630in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{1.328443in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{1.262409in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{1.192204in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{1.155817in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{1.118728in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{1.081056in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{1.042921in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{1.004446in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{0.965754in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{0.926968in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{0.849615in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{0.811294in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{0.773376in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{0.735980in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{0.699227in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{0.663235in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{0.628119in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{0.593991in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{0.560961in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{0.529134in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{0.498613in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{0.469494in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{0.441873in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{0.415836in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{0.391468in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{0.368846in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{0.348043in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{0.329126in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{0.312155in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{0.297184in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{0.284262in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{0.273429in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{0.264721in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{0.258166in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{0.251589in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{0.251315in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.251315in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.800734in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{0.804128in}{0.978032in}}%
\pgfpathlineto{\pgfqpoint{0.809723in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{0.817425in}{1.010676in}}%
\pgfpathlineto{\pgfqpoint{0.827107in}{1.025446in}}%
\pgfpathlineto{\pgfqpoint{0.838607in}{1.038850in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{1.050663in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{1.060690in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{1.068765in}}%
\pgfpathlineto{\pgfqpoint{0.898595in}{1.074753in}}%
\pgfpathlineto{\pgfqpoint{0.915842in}{1.078555in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{1.080108in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{1.079386in}}%
\pgfpathlineto{\pgfqpoint{0.968487in}{1.076402in}}%
\pgfpathlineto{\pgfqpoint{0.985365in}{1.071204in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{1.063879in}}%
\pgfpathlineto{\pgfqpoint{1.016430in}{1.054548in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{1.042221in}{1.030521in}}%
\pgfpathlineto{\pgfqpoint{1.052588in}{1.016223in}}%
\pgfpathlineto{\pgfqpoint{1.061031in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{1.067409in}{0.984242in}}%
\pgfpathlineto{\pgfqpoint{1.071617in}{0.967090in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.949539in}}%
\pgfpathlineto{\pgfqpoint{1.073737in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.073737in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799596in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{0.800734in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{0.804128in}{0.908120in}}%
\pgfpathlineto{\pgfqpoint{0.809723in}{0.891369in}}%
\pgfpathlineto{\pgfqpoint{0.817425in}{0.875476in}}%
\pgfpathlineto{\pgfqpoint{0.827107in}{0.860705in}}%
\pgfpathlineto{\pgfqpoint{0.838607in}{0.847302in}}%
\pgfpathlineto{\pgfqpoint{0.851735in}{0.835489in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{0.825462in}}%
\pgfpathlineto{\pgfqpoint{0.881980in}{0.817387in}}%
\pgfpathlineto{\pgfqpoint{0.898595in}{0.811399in}}%
\pgfpathlineto{\pgfqpoint{0.915842in}{0.807597in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{0.806044in}}%
\pgfpathlineto{\pgfqpoint{0.951080in}{0.806766in}}%
\pgfpathlineto{\pgfqpoint{0.968487in}{0.809750in}}%
\pgfpathlineto{\pgfqpoint{0.985365in}{0.814948in}}%
\pgfpathlineto{\pgfqpoint{1.001436in}{0.822273in}}%
\pgfpathlineto{\pgfqpoint{1.016430in}{0.831604in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{0.842785in}}%
\pgfpathlineto{\pgfqpoint{1.042221in}{0.855631in}}%
\pgfpathlineto{\pgfqpoint{1.052588in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{1.061031in}{0.885441in}}%
\pgfpathlineto{\pgfqpoint{1.067409in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{1.071617in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{1.073585in}{0.936613in}}%
\pgfpathlineto{\pgfqpoint{1.073737in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{1.073737in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.936667in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0.2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.893333in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415352in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.415348in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{3.415338in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{3.415321in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{3.415297in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{3.415267in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{3.415230in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{3.415186in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{3.415135in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{3.415077in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{3.415013in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{3.414942in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{3.414864in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{3.414779in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{3.414688in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{3.414589in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{3.414484in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{3.414373in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{3.414129in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{3.413858in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{3.413712in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{3.413401in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{3.413235in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{3.413062in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{3.412883in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{3.412697in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{3.412504in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{3.412304in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{3.412098in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{3.411884in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{3.411665in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{3.411438in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{3.411205in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{3.410964in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{3.410718in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{3.410464in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{3.410204in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{3.409937in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{3.409663in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{3.409382in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{3.409095in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{3.408801in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{3.408501in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{3.408193in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{3.407879in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{3.407559in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{3.407231in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{3.406897in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{3.406556in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.406209in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{3.405854in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{3.405494in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{3.405126in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{3.404752in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{3.404371in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{3.403983in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{3.403589in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{3.403188in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{3.402780in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{3.402366in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{3.401945in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{3.401518in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{3.401084in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{3.400195in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{3.399281in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{3.398813in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{3.397372in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.396878in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{3.396378in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{3.395871in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{3.395357in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{3.394310in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{3.393777in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{3.393237in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{3.392138in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{3.391579in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{3.391013in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{3.390440in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{3.389861in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{3.389276in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{3.388683in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{3.386868in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{3.385625in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{3.384357in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{3.383712in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{3.383062in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{3.382405in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{3.381742in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{3.381072in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{3.380395in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{3.379713in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{3.379023in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{3.377626in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{3.375481in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{3.374020in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{3.373280in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{3.372533in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{3.371780in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{3.371021in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{3.370255in}{1.187577in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{3.368704in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{3.367920in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{3.367129in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{3.366331in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{3.365528in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{3.364718in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{3.362251in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{3.360574in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{3.359727in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.358873in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{3.358013in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{3.357147in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{3.356275in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{3.355397in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{3.354512in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{3.353621in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{3.352724in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{3.351821in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{3.350912in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{3.349996in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{3.349075in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{3.348147in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{3.347213in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{3.346273in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{3.345327in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{3.343417in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{3.341482in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{3.340506in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{3.339524in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{3.338535in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{3.337541in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{3.336540in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{3.335534in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{3.334521in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{3.333503in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{3.332479in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{3.331448in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{3.330412in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{3.329370in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{3.328322in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{3.327268in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{3.326208in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{3.325142in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{3.324070in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{3.322992in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{3.321909in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{3.320820in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{3.319724in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{3.318623in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{3.317517in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{3.316404in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{3.315285in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{3.314161in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{3.313031in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{3.311895in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{3.310754in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.308454in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{3.307295in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{3.306130in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{3.304960in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{3.303784in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{3.302603in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{3.301416in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{3.300223in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{3.299025in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{3.297820in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{3.296611in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{3.295396in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{3.294175in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{3.292948in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{3.291716in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{3.290479in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{3.289235in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{3.287987in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{3.282937in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{3.281661in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{3.279092in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{3.277800in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{3.275199in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{3.273890in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{3.272576in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{3.269932in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{3.268602in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{3.267266in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{3.265926in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{3.264579in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{3.261872in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{3.260510in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{3.259143in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{3.257770in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{3.256393in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{3.255010in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{3.253622in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{3.252229in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{3.250830in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{3.248018in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{3.246605in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{3.245186in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{3.243762in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{3.242333in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{3.240899in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{3.239460in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{3.238016in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{3.236566in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{3.235112in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{3.233653in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{3.232189in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{3.230720in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{3.229246in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{3.227767in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{3.226283in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{3.224794in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{3.223300in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{3.221801in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{3.220298in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{3.218790in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{3.217276in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{3.215758in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{3.214236in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{3.212708in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{3.211176in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{3.209639in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{3.206550in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{3.204999in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{3.203443in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{3.201882in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{3.200317in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{3.198747in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{3.197172in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{3.195593in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{3.194009in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{3.192421in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{3.190828in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{3.189230in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{3.187628in}{1.453256in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{3.184410in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{3.182795in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{3.181174in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{3.179550in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{3.177921in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{3.176287in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{3.174649in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{3.173007in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{3.171361in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{3.169710in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{3.168054in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{3.166394in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{3.164730in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{3.161390in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{3.159713in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{3.158032in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{3.156346in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{3.154657in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{3.151265in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{3.147857in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{3.146146in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{3.144432in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{3.140990in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{3.137533in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{3.135798in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{3.132316in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{3.130570in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{3.128819in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{3.125305in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{3.123543in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{3.121776in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{3.120006in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{3.118232in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{3.116454in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{3.112886in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{3.111097in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{3.109304in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{3.107507in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{3.105706in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{3.102094in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{3.098466in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{3.096647in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{3.094825in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{3.092998in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{3.091168in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{3.089335in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{3.087498in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{3.085657in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{3.083813in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{3.080115in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{3.078260in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{3.076402in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{3.074541in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{3.070808in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{3.067061in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{3.065183in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{3.063301in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{3.061417in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{3.059528in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{3.057637in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{3.055742in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{3.053844in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{3.051943in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{3.050039in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{3.048132in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{3.046221in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{3.044308in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{3.042391in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{3.040471in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{3.038548in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{3.034693in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{3.032761in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{3.028888in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{3.026947in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{3.025003in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{3.023056in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{3.019154in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{3.017198in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{3.015240in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{3.013279in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{3.011315in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{3.007379in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{3.005407in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{3.001454in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{2.995505in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{2.993517in}{1.575742in}}%
\pgfpathlineto{\pgfqpoint{2.991526in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{2.989532in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{2.987536in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{2.985538in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{2.983537in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{2.981533in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{2.977518in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{2.975507in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{2.971478in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{2.969460in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{2.967439in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{2.965416in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{2.963391in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{2.961364in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{2.959334in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{2.955267in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{2.953231in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{2.951192in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{2.947108in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{2.945062in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{2.943015in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{2.938914in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{2.936860in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{2.934804in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.932746in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{2.930687in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{2.926561in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{2.924495in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{2.920358in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{2.918287in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{2.914139in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{2.909983in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{2.907902in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{2.903736in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{2.901651in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{2.899563in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{2.897474in}{1.607651in}}%
\pgfpathlineto{\pgfqpoint{2.895383in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{2.893291in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.891197in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{2.887004in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{2.884905in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{2.882805in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{2.880704in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{2.878600in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{2.876496in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{2.874389in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{2.872282in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{2.870173in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.868062in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{2.865951in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{2.861723in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.859607in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{2.855372in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{2.853253in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{2.851132in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{2.849010in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.846887in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{2.844763in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{2.842637in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{2.840511in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{2.838383in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{2.831994in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{2.829862in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{2.827730in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{2.825596in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{2.823461in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{2.821326in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{2.819189in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{2.817052in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.814914in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{2.808494in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{2.806353in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{2.804210in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{2.802067in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{2.797779in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{2.795634in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{2.793489in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{2.791342in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{2.787048in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{2.784900in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{2.780602in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.778453in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{2.776303in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{2.774152in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{2.772001in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{2.769850in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{2.767698in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{2.765546in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{2.763393in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{2.761240in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{2.756934in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{2.754780in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{2.752626in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{2.750472in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{2.748317in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{2.746163in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{2.744008in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{2.741853in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{2.739698in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{2.737543in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{2.733233in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{2.731078in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{2.728922in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{2.726767in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{2.724612in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{2.722457in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{2.720302in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{2.718147in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{2.713837in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{2.711683in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{2.709528in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{2.703066in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{2.700913in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{2.698760in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{2.696607in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{2.694454in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{2.692302in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{2.687999in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{2.685848in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{2.683697in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{2.679398in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{2.677249in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{2.675100in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{2.672952in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{2.670804in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{2.668658in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{2.666511in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{2.660076in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{2.657933in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{2.655790in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{2.653647in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{2.651506in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{2.649365in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{2.647225in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{2.645086in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.640811in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{2.638674in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{2.636539in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{2.634404in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{2.630138in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{2.628006in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{2.625875in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{2.623745in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{2.621617in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{2.619489in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{2.617363in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{2.615237in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{2.613113in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{2.610990in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{2.606747in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{2.602510in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{2.600393in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{2.596162in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{2.594049in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{2.589827in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.587718in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{2.585611in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{2.583504in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{2.581400in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{2.579296in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{2.575095in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{2.572996in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{2.570899in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{2.568803in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{2.566709in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{2.562526in}{1.607651in}}%
\pgfpathlineto{\pgfqpoint{2.560437in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{2.558349in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{2.556264in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{2.554180in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{2.550017in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{2.545861in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{2.543786in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{2.541713in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{2.539642in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{2.535505in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{2.533439in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{2.531375in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{2.529313in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{2.527254in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{2.525196in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{2.523140in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{2.521086in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{2.519035in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{2.516985in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{2.510849in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{2.508808in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{2.506769in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{2.500666in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{2.498636in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{2.492561in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{2.490540in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{2.482482in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{2.480473in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{2.478467in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{2.476463in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{2.474462in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{2.472464in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{2.468474in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{1.575742in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{2.460526in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{2.458546in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{2.456568in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{2.454593in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{2.450652in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{2.448685in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{2.446721in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{2.444760in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{2.442802in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{2.438894in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{2.436944in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{2.434997in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{2.433053in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{2.429174in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{2.425307in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{2.423378in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{2.421452in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{2.419529in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{2.417609in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{2.415692in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{2.413779in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{2.411868in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{2.409961in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{2.406156in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{2.404258in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{2.402363in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{2.400472in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{2.398583in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{2.396699in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{2.394817in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{2.392939in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{2.391064in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{2.389192in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{2.387324in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{2.385459in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{2.383598in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{2.379885in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{2.378034in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{2.374343in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{2.372502in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{2.370665in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{2.368832in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{2.367002in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{2.365175in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{2.363353in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{2.361534in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{2.359718in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{2.357906in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{2.354294in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{2.352493in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{2.350696in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{2.348903in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{2.347114in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{2.345328in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{2.343546in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{2.341768in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{2.339994in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{2.336457in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{2.334695in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{2.332936in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{2.331181in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{2.329430in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{2.325941in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{2.324202in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{2.322467in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{2.317287in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{2.313854in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{2.312143in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{2.310437in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{2.308735in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{2.307037in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{2.305343in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{2.303654in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{2.300287in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{2.298610in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{2.296938in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{2.295270in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{2.293606in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{2.290290in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{2.285351in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{2.282079in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{2.280450in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{2.278826in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{2.277205in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{2.275590in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{2.272372in}{1.453256in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{2.267579in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{2.265991in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{2.264407in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.261253in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{2.259683in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{2.258118in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{2.256557in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{2.253450in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{2.248824in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{2.247292in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{2.245764in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{2.244242in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{2.242724in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{2.241210in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{2.238199in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{2.236700in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{2.233717in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{2.232233in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{2.230754in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{2.229280in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{2.227811in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{2.226347in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{2.224888in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{2.223434in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{2.221984in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{2.220540in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{2.219101in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{2.217667in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{2.214814in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{2.213395in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{2.211982in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{2.210573in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{2.209170in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{2.207771in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{2.204990in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{2.202230in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{2.200857in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{2.199490in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{2.198128in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{2.196772in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{2.195421in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{2.192734in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{2.188743in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{2.187424in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{2.183498in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{2.180908in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{2.179621in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{2.177063in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{2.175792in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{2.174527in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{2.172013in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{2.170765in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{2.165825in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{2.163389in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{2.162180in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{2.160975in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{2.159777in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{2.158584in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{2.156216in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{2.152705in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{2.151546in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{2.149246in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{2.148105in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{2.143596in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{2.142483in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{2.141377in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{2.140276in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{2.135930in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{2.134858in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{2.133792in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{2.132732in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{2.131678in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{2.130630in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{2.128552in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{2.127521in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{2.126497in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{2.125479in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{2.122459in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.121465in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{2.119494in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{2.118518in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{2.117547in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{2.116583in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{2.114673in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{2.112787in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{2.110925in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{2.109088in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{2.107276in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{2.106379in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{2.103725in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{2.101127in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{2.100273in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{2.099426in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{2.098584in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{2.097749in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{2.096921in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{2.096098in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{2.095282in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{2.092871in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{2.092080in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{2.091296in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{2.090517in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{2.089745in}{1.187577in}}%
\pgfpathlineto{\pgfqpoint{2.088979in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{2.088220in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{2.085980in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{2.084519in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{2.083797in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{2.082374in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{2.080977in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{2.080287in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{2.079605in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{2.078928in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{2.078258in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{2.076938in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{2.076288in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{2.075643in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{2.075006in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{2.074375in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{2.073750in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{2.073132in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{2.071317in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{2.070139in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{2.069560in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{2.068421in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{2.067309in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{2.066763in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{2.066223in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{2.065163in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{2.064129in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{2.063622in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{2.062141in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{2.061187in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{2.060719in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{2.060259in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{2.059805in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{2.059357in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{2.058916in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{2.058482in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{2.057220in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{2.056411in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{2.055629in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{2.055248in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{2.054874in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{2.054146in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{2.053791in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{2.053103in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{2.052769in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{2.052441in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{2.052121in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{2.051199in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{2.050337in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{2.050063in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{2.049796in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{2.049282in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{2.049036in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{2.048795in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{2.048562in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{2.048335in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{2.047902in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{2.047696in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{2.047303in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{2.047117in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{2.046938in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{2.046599in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{2.046440in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{2.046288in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{2.046142in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{2.046003in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{2.045871in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{2.045411in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{2.045136in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{2.045058in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{2.044923in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{2.044865in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{2.044814in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{2.044733in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{2.044703in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{2.044679in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.387324in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.387326in}{0.944154in}}%
\pgfpathlineto{\pgfqpoint{2.387331in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{2.387339in}{0.946309in}}%
\pgfpathlineto{\pgfqpoint{2.387351in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{2.387367in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{2.387433in}{0.951696in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{0.952773in}}%
\pgfpathlineto{\pgfqpoint{2.387494in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{2.387529in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{2.387568in}{0.956004in}}%
\pgfpathlineto{\pgfqpoint{2.387610in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{2.387656in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{2.387705in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{2.387758in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{2.387814in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{2.387936in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{2.388002in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{2.388071in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{2.388144in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{2.388220in}{0.967840in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{2.388383in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{2.388469in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{2.388559in}{0.972137in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{0.973210in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{2.388951in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{2.389058in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{2.389168in}{0.978574in}}%
\pgfpathlineto{\pgfqpoint{2.389281in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{2.389398in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{0.981788in}}%
\pgfpathlineto{\pgfqpoint{2.389641in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{2.389768in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{2.389898in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{2.390032in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{2.390169in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{2.390309in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{2.390452in}{0.989273in}}%
\pgfpathlineto{\pgfqpoint{2.390599in}{0.990340in}}%
\pgfpathlineto{\pgfqpoint{2.390750in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{2.390903in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.993540in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{2.391384in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{2.391722in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{2.391896in}{0.998863in}}%
\pgfpathlineto{\pgfqpoint{2.392073in}{0.999926in}}%
\pgfpathlineto{\pgfqpoint{2.392253in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{2.392437in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{2.392624in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{2.392815in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{1.005232in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{2.393406in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{2.393610in}{1.008409in}}%
\pgfpathlineto{\pgfqpoint{2.393817in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{2.394027in}{1.010523in}}%
\pgfpathlineto{\pgfqpoint{2.394241in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{2.394679in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{2.394902in}{1.014744in}}%
\pgfpathlineto{\pgfqpoint{2.395129in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{2.395360in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{2.395830in}{1.018953in}}%
\pgfpathlineto{\pgfqpoint{2.396071in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{2.396561in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{2.396811in}{1.023151in}}%
\pgfpathlineto{\pgfqpoint{2.397065in}{1.024198in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{1.025245in}}%
\pgfpathlineto{\pgfqpoint{2.397581in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{2.397845in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{2.398111in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{2.398381in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{2.398654in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{2.398931in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{2.399211in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{2.399494in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{2.400069in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{1.036701in}}%
\pgfpathlineto{\pgfqpoint{2.400658in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{2.400958in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{2.401260in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{2.401566in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{1.041873in}}%
\pgfpathlineto{\pgfqpoint{2.402187in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{2.402503in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{2.402822in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{2.403144in}{1.045992in}}%
\pgfpathlineto{\pgfqpoint{2.403469in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{2.403798in}{1.048046in}}%
\pgfpathlineto{\pgfqpoint{2.404129in}{1.049071in}}%
\pgfpathlineto{\pgfqpoint{2.404464in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{2.404802in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{2.405144in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.405836in}{1.054182in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{2.406541in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{2.406899in}{1.057235in}}%
\pgfpathlineto{\pgfqpoint{2.407259in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{2.407623in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{2.407990in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{2.408360in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{2.408734in}{1.062301in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{1.063311in}}%
\pgfpathlineto{\pgfqpoint{2.409490in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{2.409873in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{2.410259in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{2.411040in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{2.411436in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{2.411834in}{1.070345in}}%
\pgfpathlineto{\pgfqpoint{2.412236in}{1.071345in}}%
\pgfpathlineto{\pgfqpoint{2.412641in}{1.072343in}}%
\pgfpathlineto{\pgfqpoint{2.413049in}{1.073341in}}%
\pgfpathlineto{\pgfqpoint{2.413460in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{2.413875in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{2.414292in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{2.414713in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{2.415136in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{2.415993in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{2.416426in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{2.416862in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{2.417302in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{2.417744in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{2.418638in}{1.086186in}}%
\pgfpathlineto{\pgfqpoint{2.419090in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{2.419544in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{2.420002in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{2.420463in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{2.421393in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{2.421863in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{2.422336in}{1.093973in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{2.423292in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{2.423774in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{2.424259in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{2.425238in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{2.426230in}{1.101664in}}%
\pgfpathlineto{\pgfqpoint{2.426730in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{2.428761in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{2.429276in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{2.429794in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{2.430315in}{1.109256in}}%
\pgfpathlineto{\pgfqpoint{2.430839in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{2.431366in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{2.431896in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{2.432429in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{1.113947in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{2.434590in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{2.435138in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{2.435688in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{2.436242in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{2.436798in}{1.120444in}}%
\pgfpathlineto{\pgfqpoint{2.437357in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{2.437919in}{1.122284in}}%
\pgfpathlineto{\pgfqpoint{2.438484in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{2.439052in}{1.124118in}}%
\pgfpathlineto{\pgfqpoint{2.439623in}{1.125032in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{2.440773in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{2.441353in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{2.441935in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{1.129575in}}%
\pgfpathlineto{\pgfqpoint{2.443108in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{2.443699in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{2.444292in}{1.132279in}}%
\pgfpathlineto{\pgfqpoint{2.444888in}{1.133176in}}%
\pgfpathlineto{\pgfqpoint{2.445488in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{2.446090in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{2.446695in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{2.447302in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{2.447913in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{2.448526in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{2.451007in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{2.451634in}{1.142923in}}%
\pgfpathlineto{\pgfqpoint{2.452264in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{2.452896in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{2.453531in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{2.454170in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{2.454810in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{2.455454in}{1.148140in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{2.456749in}{1.149862in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{2.458055in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{2.458712in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{1.153283in}}%
\pgfpathlineto{\pgfqpoint{2.460034in}{1.154133in}}%
\pgfpathlineto{\pgfqpoint{2.460699in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{2.461367in}{1.155827in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{2.462710in}{1.157512in}}%
\pgfpathlineto{\pgfqpoint{2.463386in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{2.464064in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{2.464745in}{1.160024in}}%
\pgfpathlineto{\pgfqpoint{2.465429in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{2.466115in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{2.466804in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{2.468189in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{2.468886in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{2.469585in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{2.470287in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{2.470991in}{1.167444in}}%
\pgfpathlineto{\pgfqpoint{2.471698in}{1.168257in}}%
\pgfpathlineto{\pgfqpoint{2.472407in}{1.169068in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{1.169877in}}%
\pgfpathlineto{\pgfqpoint{2.473834in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.474551in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{2.475270in}{1.172291in}}%
\pgfpathlineto{\pgfqpoint{2.475992in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{2.476717in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{1.174684in}}%
\pgfpathlineto{\pgfqpoint{2.478173in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{2.478906in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{2.479640in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{2.480377in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{2.481859in}{1.179408in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{1.180187in}}%
\pgfpathlineto{\pgfqpoint{2.483350in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{2.484099in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{2.486362in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{2.487882in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{2.488646in}{1.186335in}}%
\pgfpathlineto{\pgfqpoint{2.489412in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{2.490181in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{2.490952in}{1.188601in}}%
\pgfpathlineto{\pgfqpoint{2.491725in}{1.189352in}}%
\pgfpathlineto{\pgfqpoint{2.492501in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{2.493279in}{1.190845in}}%
\pgfpathlineto{\pgfqpoint{2.494059in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{2.494842in}{1.192329in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{2.496414in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{2.497995in}{1.195268in}}%
\pgfpathlineto{\pgfqpoint{2.498790in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{2.499586in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{2.500385in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{2.501186in}{1.198166in}}%
\pgfpathlineto{\pgfqpoint{2.501989in}{1.198884in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{1.200313in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{2.505225in}{1.201732in}}%
\pgfpathlineto{\pgfqpoint{2.506040in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{2.506856in}{1.203141in}}%
\pgfpathlineto{\pgfqpoint{2.507675in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{2.508496in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{2.509320in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{2.510973in}{1.206617in}}%
\pgfpathlineto{\pgfqpoint{2.511803in}{1.207304in}}%
\pgfpathlineto{\pgfqpoint{2.512635in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{2.513469in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{2.514305in}{1.209351in}}%
\pgfpathlineto{\pgfqpoint{2.515144in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{2.515984in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{1.211374in}}%
\pgfpathlineto{\pgfqpoint{2.517672in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{2.518519in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{2.519368in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{1.214034in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{2.521927in}{1.215348in}}%
\pgfpathlineto{\pgfqpoint{2.522784in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{2.523643in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{2.524505in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{2.525368in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{2.526234in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{2.527101in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{2.527970in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{2.528842in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{2.529715in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{1.221756in}}%
\pgfpathlineto{\pgfqpoint{2.531468in}{1.222382in}}%
\pgfpathlineto{\pgfqpoint{2.532347in}{1.223005in}}%
\pgfpathlineto{\pgfqpoint{2.533229in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{2.534112in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{2.535884in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{2.536773in}{1.226078in}}%
\pgfpathlineto{\pgfqpoint{2.537664in}{1.226684in}}%
\pgfpathlineto{\pgfqpoint{2.538557in}{1.227288in}}%
\pgfpathlineto{\pgfqpoint{2.539452in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{2.540348in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{2.541247in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{2.542147in}{1.229673in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{1.230262in}}%
\pgfpathlineto{\pgfqpoint{2.543953in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{2.544859in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{2.545767in}{1.232013in}}%
\pgfpathlineto{\pgfqpoint{2.546676in}{1.232591in}}%
\pgfpathlineto{\pgfqpoint{2.547588in}{1.233166in}}%
\pgfpathlineto{\pgfqpoint{2.548501in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{2.549416in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{2.551251in}{1.235438in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{1.235999in}}%
\pgfpathlineto{\pgfqpoint{2.553093in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{2.554017in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{2.554943in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.238212in}}%
\pgfpathlineto{\pgfqpoint{2.556799in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{2.557730in}{1.239302in}}%
\pgfpathlineto{\pgfqpoint{2.558662in}{1.239842in}}%
\pgfpathlineto{\pgfqpoint{2.559596in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{2.560532in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{2.561469in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{2.564292in}{1.243022in}}%
\pgfpathlineto{\pgfqpoint{2.565236in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{2.567129in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{2.568078in}{1.245082in}}%
\pgfpathlineto{\pgfqpoint{2.569028in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{2.569980in}{1.246095in}}%
\pgfpathlineto{\pgfqpoint{2.570934in}{1.246597in}}%
\pgfpathlineto{\pgfqpoint{2.571889in}{1.247095in}}%
\pgfpathlineto{\pgfqpoint{2.572846in}{1.247591in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{2.574765in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{2.576689in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{2.577654in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{2.578620in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{2.579587in}{1.250976in}}%
\pgfpathlineto{\pgfqpoint{2.580556in}{1.251448in}}%
\pgfpathlineto{\pgfqpoint{2.581527in}{1.251916in}}%
\pgfpathlineto{\pgfqpoint{2.582499in}{1.252382in}}%
\pgfpathlineto{\pgfqpoint{2.583472in}{1.252844in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{2.585423in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{2.586401in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{2.587380in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{2.588361in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.589343in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{2.590326in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{2.591311in}{1.256432in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{1.256867in}}%
\pgfpathlineto{\pgfqpoint{2.593284in}{1.257298in}}%
\pgfpathlineto{\pgfqpoint{2.594273in}{1.257726in}}%
\pgfpathlineto{\pgfqpoint{2.595263in}{1.258152in}}%
\pgfpathlineto{\pgfqpoint{2.596255in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{2.597248in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{2.598242in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{2.599237in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{1.260231in}}%
\pgfpathlineto{\pgfqpoint{2.601232in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{2.602231in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{2.603232in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{2.604233in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{2.605236in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{2.606241in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{2.607246in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{2.608253in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.609261in}{1.263776in}}%
\pgfpathlineto{\pgfqpoint{2.610270in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{1.264529in}}%
\pgfpathlineto{\pgfqpoint{2.612292in}{1.264901in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{1.265635in}}%
\pgfpathlineto{\pgfqpoint{2.615333in}{1.265997in}}%
\pgfpathlineto{\pgfqpoint{2.616349in}{1.266356in}}%
\pgfpathlineto{\pgfqpoint{2.617366in}{1.266712in}}%
\pgfpathlineto{\pgfqpoint{2.618385in}{1.267065in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{1.267414in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{1.267760in}}%
\pgfpathlineto{\pgfqpoint{2.621446in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{2.622469in}{1.268443in}}%
\pgfpathlineto{\pgfqpoint{2.623493in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{2.624517in}{1.269113in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{2.626570in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{2.627598in}{1.270094in}}%
\pgfpathlineto{\pgfqpoint{2.628627in}{1.270414in}}%
\pgfpathlineto{\pgfqpoint{2.629657in}{1.270731in}}%
\pgfpathlineto{\pgfqpoint{2.630688in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{2.631719in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{1.271663in}}%
\pgfpathlineto{\pgfqpoint{2.633786in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{2.634821in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{2.635857in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.636893in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{2.638969in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{2.640009in}{1.273724in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{2.642090in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{1.274558in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{2.646263in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{2.647308in}{1.275625in}}%
\pgfpathlineto{\pgfqpoint{2.648355in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{2.649402in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{2.650449in}{1.276390in}}%
\pgfpathlineto{\pgfqpoint{2.651498in}{1.276639in}}%
\pgfpathlineto{\pgfqpoint{2.652547in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{2.653597in}{1.277126in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{1.277365in}}%
\pgfpathlineto{\pgfqpoint{2.655700in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{2.656752in}{1.277832in}}%
\pgfpathlineto{\pgfqpoint{2.657805in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{2.658859in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{1.278508in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{2.662025in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{1.279154in}}%
\pgfpathlineto{\pgfqpoint{2.664138in}{1.279363in}}%
\pgfpathlineto{\pgfqpoint{2.665196in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{2.666255in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{2.667314in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.669434in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{2.670495in}{1.280546in}}%
\pgfpathlineto{\pgfqpoint{2.671557in}{1.280731in}}%
\pgfpathlineto{\pgfqpoint{2.672619in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{2.673681in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{2.674745in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{2.675808in}{1.281440in}}%
\pgfpathlineto{\pgfqpoint{2.676873in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{2.677938in}{1.281774in}}%
\pgfpathlineto{\pgfqpoint{2.679003in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{2.680069in}{1.282095in}}%
\pgfpathlineto{\pgfqpoint{2.681135in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{2.682202in}{1.282402in}}%
\pgfpathlineto{\pgfqpoint{2.683269in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{2.684337in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{2.685405in}{1.282838in}}%
\pgfpathlineto{\pgfqpoint{2.686474in}{1.282976in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{1.283111in}}%
\pgfpathlineto{\pgfqpoint{2.688613in}{1.283243in}}%
\pgfpathlineto{\pgfqpoint{2.689683in}{1.283372in}}%
\pgfpathlineto{\pgfqpoint{2.690753in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{2.691824in}{1.283619in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{2.693966in}{1.283852in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{1.283964in}}%
\pgfpathlineto{\pgfqpoint{2.696110in}{1.284072in}}%
\pgfpathlineto{\pgfqpoint{2.697183in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{2.698256in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{2.699329in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{2.701476in}{1.284563in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{1.284651in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{1.284735in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{2.705774in}{1.284894in}}%
\pgfpathlineto{\pgfqpoint{2.706849in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.707924in}{1.285040in}}%
\pgfpathlineto{\pgfqpoint{2.708999in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{2.710075in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{2.711151in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{2.712227in}{1.285291in}}%
\pgfpathlineto{\pgfqpoint{2.713303in}{1.285345in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{2.717610in}{1.285528in}}%
\pgfpathlineto{\pgfqpoint{2.718687in}{1.285565in}}%
\pgfpathlineto{\pgfqpoint{2.719764in}{1.285599in}}%
\pgfpathlineto{\pgfqpoint{2.720841in}{1.285629in}}%
\pgfpathlineto{\pgfqpoint{2.721919in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{1.285680in}}%
\pgfpathlineto{\pgfqpoint{2.724073in}{1.285701in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{2.726228in}{1.285731in}}%
\pgfpathlineto{\pgfqpoint{2.727306in}{1.285741in}}%
\pgfpathlineto{\pgfqpoint{2.728384in}{1.285748in}}%
\pgfpathlineto{\pgfqpoint{2.729461in}{1.285751in}}%
\pgfpathlineto{\pgfqpoint{2.730539in}{1.285751in}}%
\pgfpathlineto{\pgfqpoint{2.731616in}{1.285748in}}%
\pgfpathlineto{\pgfqpoint{2.732694in}{1.285741in}}%
\pgfpathlineto{\pgfqpoint{2.733772in}{1.285731in}}%
\pgfpathlineto{\pgfqpoint{2.734849in}{1.285717in}}%
\pgfpathlineto{\pgfqpoint{2.735927in}{1.285701in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{1.285680in}}%
\pgfpathlineto{\pgfqpoint{2.738081in}{1.285656in}}%
\pgfpathlineto{\pgfqpoint{2.739159in}{1.285629in}}%
\pgfpathlineto{\pgfqpoint{2.740236in}{1.285599in}}%
\pgfpathlineto{\pgfqpoint{2.741313in}{1.285565in}}%
\pgfpathlineto{\pgfqpoint{2.742390in}{1.285528in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{2.744544in}{1.285443in}}%
\pgfpathlineto{\pgfqpoint{2.745620in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{2.746697in}{1.285345in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{1.285291in}}%
\pgfpathlineto{\pgfqpoint{2.748849in}{1.285233in}}%
\pgfpathlineto{\pgfqpoint{2.749925in}{1.285172in}}%
\pgfpathlineto{\pgfqpoint{2.751001in}{1.285108in}}%
\pgfpathlineto{\pgfqpoint{2.752076in}{1.285040in}}%
\pgfpathlineto{\pgfqpoint{2.753151in}{1.284969in}}%
\pgfpathlineto{\pgfqpoint{2.754226in}{1.284894in}}%
\pgfpathlineto{\pgfqpoint{2.755301in}{1.284816in}}%
\pgfpathlineto{\pgfqpoint{2.756376in}{1.284735in}}%
\pgfpathlineto{\pgfqpoint{2.757450in}{1.284651in}}%
\pgfpathlineto{\pgfqpoint{2.758524in}{1.284563in}}%
\pgfpathlineto{\pgfqpoint{2.759598in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{2.760671in}{1.284376in}}%
\pgfpathlineto{\pgfqpoint{2.761744in}{1.284278in}}%
\pgfpathlineto{\pgfqpoint{2.762817in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{2.763890in}{1.284072in}}%
\pgfpathlineto{\pgfqpoint{2.764962in}{1.283964in}}%
\pgfpathlineto{\pgfqpoint{2.766034in}{1.283852in}}%
\pgfpathlineto{\pgfqpoint{2.767105in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{2.768176in}{1.283619in}}%
\pgfpathlineto{\pgfqpoint{2.769247in}{1.283497in}}%
\pgfpathlineto{\pgfqpoint{2.770317in}{1.283372in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{1.283243in}}%
\pgfpathlineto{\pgfqpoint{2.772457in}{1.283111in}}%
\pgfpathlineto{\pgfqpoint{2.773526in}{1.282976in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{1.282838in}}%
\pgfpathlineto{\pgfqpoint{2.775663in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{2.776731in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{2.777798in}{1.282402in}}%
\pgfpathlineto{\pgfqpoint{2.778865in}{1.282250in}}%
\pgfpathlineto{\pgfqpoint{2.779931in}{1.282095in}}%
\pgfpathlineto{\pgfqpoint{2.780997in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{2.782062in}{1.281774in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{1.281608in}}%
\pgfpathlineto{\pgfqpoint{2.784192in}{1.281440in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{1.281268in}}%
\pgfpathlineto{\pgfqpoint{2.786319in}{1.281092in}}%
\pgfpathlineto{\pgfqpoint{2.787381in}{1.280913in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{1.280731in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{1.280546in}}%
\pgfpathlineto{\pgfqpoint{2.790566in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.792686in}{1.279969in}}%
\pgfpathlineto{\pgfqpoint{2.793745in}{1.279771in}}%
\pgfpathlineto{\pgfqpoint{2.794804in}{1.279568in}}%
\pgfpathlineto{\pgfqpoint{2.795862in}{1.279363in}}%
\pgfpathlineto{\pgfqpoint{2.796919in}{1.279154in}}%
\pgfpathlineto{\pgfqpoint{2.797975in}{1.278942in}}%
\pgfpathlineto{\pgfqpoint{2.799031in}{1.278727in}}%
\pgfpathlineto{\pgfqpoint{2.800086in}{1.278508in}}%
\pgfpathlineto{\pgfqpoint{2.801141in}{1.278286in}}%
\pgfpathlineto{\pgfqpoint{2.802195in}{1.278061in}}%
\pgfpathlineto{\pgfqpoint{2.803248in}{1.277832in}}%
\pgfpathlineto{\pgfqpoint{2.804300in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{1.277365in}}%
\pgfpathlineto{\pgfqpoint{2.806403in}{1.277126in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{1.276639in}}%
\pgfpathlineto{\pgfqpoint{2.809551in}{1.276390in}}%
\pgfpathlineto{\pgfqpoint{2.810598in}{1.276138in}}%
\pgfpathlineto{\pgfqpoint{2.811645in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{2.812692in}{1.275625in}}%
\pgfpathlineto{\pgfqpoint{2.813737in}{1.275363in}}%
\pgfpathlineto{\pgfqpoint{2.814782in}{1.275098in}}%
\pgfpathlineto{\pgfqpoint{2.815825in}{1.274830in}}%
\pgfpathlineto{\pgfqpoint{2.816868in}{1.274558in}}%
\pgfpathlineto{\pgfqpoint{2.817910in}{1.274284in}}%
\pgfpathlineto{\pgfqpoint{2.818951in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{2.819991in}{1.273724in}}%
\pgfpathlineto{\pgfqpoint{2.821031in}{1.273440in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{2.823107in}{1.272861in}}%
\pgfpathlineto{\pgfqpoint{2.824143in}{1.272566in}}%
\pgfpathlineto{\pgfqpoint{2.825179in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{2.827248in}{1.271663in}}%
\pgfpathlineto{\pgfqpoint{2.828281in}{1.271356in}}%
\pgfpathlineto{\pgfqpoint{2.829312in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{2.830343in}{1.270731in}}%
\pgfpathlineto{\pgfqpoint{2.831373in}{1.270414in}}%
\pgfpathlineto{\pgfqpoint{2.832402in}{1.270094in}}%
\pgfpathlineto{\pgfqpoint{2.833430in}{1.269770in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{2.835483in}{1.269113in}}%
\pgfpathlineto{\pgfqpoint{2.836507in}{1.268780in}}%
\pgfpathlineto{\pgfqpoint{2.837531in}{1.268443in}}%
\pgfpathlineto{\pgfqpoint{2.838554in}{1.268103in}}%
\pgfpathlineto{\pgfqpoint{2.839575in}{1.267760in}}%
\pgfpathlineto{\pgfqpoint{2.840596in}{1.267414in}}%
\pgfpathlineto{\pgfqpoint{2.841615in}{1.267065in}}%
\pgfpathlineto{\pgfqpoint{2.842634in}{1.266712in}}%
\pgfpathlineto{\pgfqpoint{2.843651in}{1.266356in}}%
\pgfpathlineto{\pgfqpoint{2.844667in}{1.265997in}}%
\pgfpathlineto{\pgfqpoint{2.845682in}{1.265635in}}%
\pgfpathlineto{\pgfqpoint{2.846696in}{1.265270in}}%
\pgfpathlineto{\pgfqpoint{2.847708in}{1.264901in}}%
\pgfpathlineto{\pgfqpoint{2.848720in}{1.264529in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{1.264155in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{1.263776in}}%
\pgfpathlineto{\pgfqpoint{2.851747in}{1.263395in}}%
\pgfpathlineto{\pgfqpoint{2.852754in}{1.263011in}}%
\pgfpathlineto{\pgfqpoint{2.853759in}{1.262623in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{1.262232in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{1.261838in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{1.261441in}}%
\pgfpathlineto{\pgfqpoint{2.857769in}{1.261041in}}%
\pgfpathlineto{\pgfqpoint{2.858768in}{1.260638in}}%
\pgfpathlineto{\pgfqpoint{2.859766in}{1.260231in}}%
\pgfpathlineto{\pgfqpoint{2.860763in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{2.861758in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{2.862752in}{1.258993in}}%
\pgfpathlineto{\pgfqpoint{2.863745in}{1.258574in}}%
\pgfpathlineto{\pgfqpoint{2.864737in}{1.258152in}}%
\pgfpathlineto{\pgfqpoint{2.865727in}{1.257726in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{1.257298in}}%
\pgfpathlineto{\pgfqpoint{2.867703in}{1.256867in}}%
\pgfpathlineto{\pgfqpoint{2.868689in}{1.256432in}}%
\pgfpathlineto{\pgfqpoint{2.869674in}{1.255994in}}%
\pgfpathlineto{\pgfqpoint{2.870657in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{2.871639in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.872620in}{1.254663in}}%
\pgfpathlineto{\pgfqpoint{2.873599in}{1.254213in}}%
\pgfpathlineto{\pgfqpoint{2.874577in}{1.253759in}}%
\pgfpathlineto{\pgfqpoint{2.875553in}{1.253303in}}%
\pgfpathlineto{\pgfqpoint{2.876528in}{1.252844in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{1.252382in}}%
\pgfpathlineto{\pgfqpoint{2.878473in}{1.251916in}}%
\pgfpathlineto{\pgfqpoint{2.879444in}{1.251448in}}%
\pgfpathlineto{\pgfqpoint{2.880413in}{1.250976in}}%
\pgfpathlineto{\pgfqpoint{2.881380in}{1.250502in}}%
\pgfpathlineto{\pgfqpoint{2.882346in}{1.250024in}}%
\pgfpathlineto{\pgfqpoint{2.883311in}{1.249544in}}%
\pgfpathlineto{\pgfqpoint{2.884274in}{1.249060in}}%
\pgfpathlineto{\pgfqpoint{2.885235in}{1.248573in}}%
\pgfpathlineto{\pgfqpoint{2.886195in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{2.887154in}{1.247591in}}%
\pgfpathlineto{\pgfqpoint{2.888111in}{1.247095in}}%
\pgfpathlineto{\pgfqpoint{2.889066in}{1.246597in}}%
\pgfpathlineto{\pgfqpoint{2.890020in}{1.246095in}}%
\pgfpathlineto{\pgfqpoint{2.890972in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{2.891922in}{1.245082in}}%
\pgfpathlineto{\pgfqpoint{2.892871in}{1.244572in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{1.244058in}}%
\pgfpathlineto{\pgfqpoint{2.894764in}{1.243541in}}%
\pgfpathlineto{\pgfqpoint{2.895708in}{1.243022in}}%
\pgfpathlineto{\pgfqpoint{2.896651in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{1.241974in}}%
\pgfpathlineto{\pgfqpoint{2.898531in}{1.241445in}}%
\pgfpathlineto{\pgfqpoint{2.899468in}{1.240914in}}%
\pgfpathlineto{\pgfqpoint{2.900404in}{1.240379in}}%
\pgfpathlineto{\pgfqpoint{2.901338in}{1.239842in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{1.239302in}}%
\pgfpathlineto{\pgfqpoint{2.903201in}{1.238758in}}%
\pgfpathlineto{\pgfqpoint{2.904130in}{1.238212in}}%
\pgfpathlineto{\pgfqpoint{2.905057in}{1.237663in}}%
\pgfpathlineto{\pgfqpoint{2.905983in}{1.237111in}}%
\pgfpathlineto{\pgfqpoint{2.906907in}{1.236556in}}%
\pgfpathlineto{\pgfqpoint{2.907829in}{1.235999in}}%
\pgfpathlineto{\pgfqpoint{2.908749in}{1.235438in}}%
\pgfpathlineto{\pgfqpoint{2.909667in}{1.234874in}}%
\pgfpathlineto{\pgfqpoint{2.910584in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{2.911499in}{1.233739in}}%
\pgfpathlineto{\pgfqpoint{2.912412in}{1.233166in}}%
\pgfpathlineto{\pgfqpoint{2.913324in}{1.232591in}}%
\pgfpathlineto{\pgfqpoint{2.914233in}{1.232013in}}%
\pgfpathlineto{\pgfqpoint{2.915141in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{2.916047in}{1.230849in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{1.230262in}}%
\pgfpathlineto{\pgfqpoint{2.917853in}{1.229673in}}%
\pgfpathlineto{\pgfqpoint{2.918753in}{1.229081in}}%
\pgfpathlineto{\pgfqpoint{2.919652in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{2.920548in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{1.227288in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{1.226684in}}%
\pgfpathlineto{\pgfqpoint{2.923227in}{1.226078in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{1.225469in}}%
\pgfpathlineto{\pgfqpoint{2.925003in}{1.224857in}}%
\pgfpathlineto{\pgfqpoint{2.925888in}{1.224242in}}%
\pgfpathlineto{\pgfqpoint{2.926771in}{1.223625in}}%
\pgfpathlineto{\pgfqpoint{2.927653in}{1.223005in}}%
\pgfpathlineto{\pgfqpoint{2.928532in}{1.222382in}}%
\pgfpathlineto{\pgfqpoint{2.929409in}{1.221756in}}%
\pgfpathlineto{\pgfqpoint{2.930285in}{1.221128in}}%
\pgfpathlineto{\pgfqpoint{2.931158in}{1.220496in}}%
\pgfpathlineto{\pgfqpoint{2.932030in}{1.219862in}}%
\pgfpathlineto{\pgfqpoint{2.932899in}{1.219226in}}%
\pgfpathlineto{\pgfqpoint{2.933766in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{2.934632in}{1.217944in}}%
\pgfpathlineto{\pgfqpoint{2.935495in}{1.217299in}}%
\pgfpathlineto{\pgfqpoint{2.936357in}{1.216652in}}%
\pgfpathlineto{\pgfqpoint{2.937216in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{1.215348in}}%
\pgfpathlineto{\pgfqpoint{2.938928in}{1.214693in}}%
\pgfpathlineto{\pgfqpoint{2.939781in}{1.214034in}}%
\pgfpathlineto{\pgfqpoint{2.940632in}{1.213373in}}%
\pgfpathlineto{\pgfqpoint{2.941481in}{1.212710in}}%
\pgfpathlineto{\pgfqpoint{2.942328in}{1.212043in}}%
\pgfpathlineto{\pgfqpoint{2.943173in}{1.211374in}}%
\pgfpathlineto{\pgfqpoint{2.944016in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{2.944856in}{1.210028in}}%
\pgfpathlineto{\pgfqpoint{2.945695in}{1.209351in}}%
\pgfpathlineto{\pgfqpoint{2.946531in}{1.208672in}}%
\pgfpathlineto{\pgfqpoint{2.947365in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{2.948197in}{1.207304in}}%
\pgfpathlineto{\pgfqpoint{2.949027in}{1.206617in}}%
\pgfpathlineto{\pgfqpoint{2.949855in}{1.205927in}}%
\pgfpathlineto{\pgfqpoint{2.950680in}{1.205234in}}%
\pgfpathlineto{\pgfqpoint{2.951504in}{1.204539in}}%
\pgfpathlineto{\pgfqpoint{2.952325in}{1.203841in}}%
\pgfpathlineto{\pgfqpoint{2.953144in}{1.203141in}}%
\pgfpathlineto{\pgfqpoint{2.953960in}{1.202438in}}%
\pgfpathlineto{\pgfqpoint{2.954775in}{1.201732in}}%
\pgfpathlineto{\pgfqpoint{2.955587in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{2.956397in}{1.200313in}}%
\pgfpathlineto{\pgfqpoint{2.957205in}{1.199600in}}%
\pgfpathlineto{\pgfqpoint{2.958011in}{1.198884in}}%
\pgfpathlineto{\pgfqpoint{2.958814in}{1.198166in}}%
\pgfpathlineto{\pgfqpoint{2.959615in}{1.197445in}}%
\pgfpathlineto{\pgfqpoint{2.960414in}{1.196722in}}%
\pgfpathlineto{\pgfqpoint{2.961210in}{1.195996in}}%
\pgfpathlineto{\pgfqpoint{2.962005in}{1.195268in}}%
\pgfpathlineto{\pgfqpoint{2.962796in}{1.194537in}}%
\pgfpathlineto{\pgfqpoint{2.963586in}{1.193803in}}%
\pgfpathlineto{\pgfqpoint{2.964373in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{2.965158in}{1.192329in}}%
\pgfpathlineto{\pgfqpoint{2.965941in}{1.191589in}}%
\pgfpathlineto{\pgfqpoint{2.966721in}{1.190845in}}%
\pgfpathlineto{\pgfqpoint{2.967499in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{2.968275in}{1.189352in}}%
\pgfpathlineto{\pgfqpoint{2.969048in}{1.188601in}}%
\pgfpathlineto{\pgfqpoint{2.969819in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{2.970588in}{1.187093in}}%
\pgfpathlineto{\pgfqpoint{2.971354in}{1.186335in}}%
\pgfpathlineto{\pgfqpoint{2.972118in}{1.185575in}}%
\pgfpathlineto{\pgfqpoint{2.972879in}{1.184812in}}%
\pgfpathlineto{\pgfqpoint{2.973638in}{1.184047in}}%
\pgfpathlineto{\pgfqpoint{2.974395in}{1.183280in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{1.182510in}}%
\pgfpathlineto{\pgfqpoint{2.975901in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{1.180964in}}%
\pgfpathlineto{\pgfqpoint{2.977397in}{1.180187in}}%
\pgfpathlineto{\pgfqpoint{2.978141in}{1.179408in}}%
\pgfpathlineto{\pgfqpoint{2.978883in}{1.178626in}}%
\pgfpathlineto{\pgfqpoint{2.979623in}{1.177842in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{1.177056in}}%
\pgfpathlineto{\pgfqpoint{2.981094in}{1.176268in}}%
\pgfpathlineto{\pgfqpoint{2.981827in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{2.982556in}{1.174684in}}%
\pgfpathlineto{\pgfqpoint{2.983283in}{1.173888in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{2.984730in}{1.172291in}}%
\pgfpathlineto{\pgfqpoint{2.985449in}{1.171489in}}%
\pgfpathlineto{\pgfqpoint{2.986166in}{1.170684in}}%
\pgfpathlineto{\pgfqpoint{2.986881in}{1.169877in}}%
\pgfpathlineto{\pgfqpoint{2.987593in}{1.169068in}}%
\pgfpathlineto{\pgfqpoint{2.988302in}{1.168257in}}%
\pgfpathlineto{\pgfqpoint{2.989009in}{1.167444in}}%
\pgfpathlineto{\pgfqpoint{2.989713in}{1.166628in}}%
\pgfpathlineto{\pgfqpoint{2.990415in}{1.165810in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{2.991811in}{1.164168in}}%
\pgfpathlineto{\pgfqpoint{2.992505in}{1.163344in}}%
\pgfpathlineto{\pgfqpoint{2.993196in}{1.162517in}}%
\pgfpathlineto{\pgfqpoint{2.993885in}{1.161688in}}%
\pgfpathlineto{\pgfqpoint{2.994571in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{1.160024in}}%
\pgfpathlineto{\pgfqpoint{2.995936in}{1.159189in}}%
\pgfpathlineto{\pgfqpoint{2.996614in}{1.158352in}}%
\pgfpathlineto{\pgfqpoint{2.997290in}{1.157512in}}%
\pgfpathlineto{\pgfqpoint{2.997963in}{1.156671in}}%
\pgfpathlineto{\pgfqpoint{2.998633in}{1.155827in}}%
\pgfpathlineto{\pgfqpoint{2.999301in}{1.154981in}}%
\pgfpathlineto{\pgfqpoint{2.999966in}{1.154133in}}%
\pgfpathlineto{\pgfqpoint{3.000628in}{1.153283in}}%
\pgfpathlineto{\pgfqpoint{3.001288in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{3.001945in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{3.003251in}{1.149862in}}%
\pgfpathlineto{\pgfqpoint{3.003900in}{1.149002in}}%
\pgfpathlineto{\pgfqpoint{3.004546in}{1.148140in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{1.147275in}}%
\pgfpathlineto{\pgfqpoint{3.005830in}{1.146409in}}%
\pgfpathlineto{\pgfqpoint{3.006469in}{1.145541in}}%
\pgfpathlineto{\pgfqpoint{3.007104in}{1.144670in}}%
\pgfpathlineto{\pgfqpoint{3.007736in}{1.143798in}}%
\pgfpathlineto{\pgfqpoint{3.008366in}{1.142923in}}%
\pgfpathlineto{\pgfqpoint{3.008993in}{1.142047in}}%
\pgfpathlineto{\pgfqpoint{3.009618in}{1.141169in}}%
\pgfpathlineto{\pgfqpoint{3.010239in}{1.140288in}}%
\pgfpathlineto{\pgfqpoint{3.010858in}{1.139406in}}%
\pgfpathlineto{\pgfqpoint{3.011474in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{3.012087in}{1.137636in}}%
\pgfpathlineto{\pgfqpoint{3.012698in}{1.136748in}}%
\pgfpathlineto{\pgfqpoint{3.013305in}{1.135858in}}%
\pgfpathlineto{\pgfqpoint{3.013910in}{1.134966in}}%
\pgfpathlineto{\pgfqpoint{3.014512in}{1.134072in}}%
\pgfpathlineto{\pgfqpoint{3.015112in}{1.133176in}}%
\pgfpathlineto{\pgfqpoint{3.015708in}{1.132279in}}%
\pgfpathlineto{\pgfqpoint{3.016301in}{1.131379in}}%
\pgfpathlineto{\pgfqpoint{3.016892in}{1.130478in}}%
\pgfpathlineto{\pgfqpoint{3.017480in}{1.129575in}}%
\pgfpathlineto{\pgfqpoint{3.018065in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{3.018647in}{1.127763in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{3.019803in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{3.020377in}{1.125032in}}%
\pgfpathlineto{\pgfqpoint{3.020948in}{1.124118in}}%
\pgfpathlineto{\pgfqpoint{3.021516in}{1.123202in}}%
\pgfpathlineto{\pgfqpoint{3.022081in}{1.122284in}}%
\pgfpathlineto{\pgfqpoint{3.022643in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{3.023202in}{1.120444in}}%
\pgfpathlineto{\pgfqpoint{3.023758in}{1.119521in}}%
\pgfpathlineto{\pgfqpoint{3.024312in}{1.118596in}}%
\pgfpathlineto{\pgfqpoint{3.024862in}{1.117670in}}%
\pgfpathlineto{\pgfqpoint{3.025410in}{1.116742in}}%
\pgfpathlineto{\pgfqpoint{3.025954in}{1.115812in}}%
\pgfpathlineto{\pgfqpoint{3.026496in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{3.027035in}{1.113947in}}%
\pgfpathlineto{\pgfqpoint{3.027571in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{3.028104in}{1.112075in}}%
\pgfpathlineto{\pgfqpoint{3.028634in}{1.111137in}}%
\pgfpathlineto{\pgfqpoint{3.029161in}{1.110197in}}%
\pgfpathlineto{\pgfqpoint{3.029685in}{1.109256in}}%
\pgfpathlineto{\pgfqpoint{3.030206in}{1.108312in}}%
\pgfpathlineto{\pgfqpoint{3.030724in}{1.107367in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{1.106421in}}%
\pgfpathlineto{\pgfqpoint{3.031752in}{1.105473in}}%
\pgfpathlineto{\pgfqpoint{3.032261in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{3.032767in}{1.103572in}}%
\pgfpathlineto{\pgfqpoint{3.033270in}{1.102619in}}%
\pgfpathlineto{\pgfqpoint{3.033770in}{1.101664in}}%
\pgfpathlineto{\pgfqpoint{3.034268in}{1.100708in}}%
\pgfpathlineto{\pgfqpoint{3.034762in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{3.035253in}{1.098792in}}%
\pgfpathlineto{\pgfqpoint{3.035741in}{1.097831in}}%
\pgfpathlineto{\pgfqpoint{3.036226in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{3.036708in}{1.095905in}}%
\pgfpathlineto{\pgfqpoint{3.037188in}{1.094940in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{1.093973in}}%
\pgfpathlineto{\pgfqpoint{3.038137in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{3.038607in}{1.092035in}}%
\pgfpathlineto{\pgfqpoint{3.039073in}{1.091064in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{3.039998in}{1.089117in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{1.088141in}}%
\pgfpathlineto{\pgfqpoint{3.040910in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{3.041362in}{1.086186in}}%
\pgfpathlineto{\pgfqpoint{3.041811in}{1.085206in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{1.084225in}}%
\pgfpathlineto{\pgfqpoint{3.042698in}{1.083242in}}%
\pgfpathlineto{\pgfqpoint{3.043138in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{3.043574in}{1.081272in}}%
\pgfpathlineto{\pgfqpoint{3.044007in}{1.080286in}}%
\pgfpathlineto{\pgfqpoint{3.044437in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{3.044864in}{1.078308in}}%
\pgfpathlineto{\pgfqpoint{3.045287in}{1.077317in}}%
\pgfpathlineto{\pgfqpoint{3.045708in}{1.076325in}}%
\pgfpathlineto{\pgfqpoint{3.046125in}{1.075332in}}%
\pgfpathlineto{\pgfqpoint{3.046540in}{1.074337in}}%
\pgfpathlineto{\pgfqpoint{3.046951in}{1.073341in}}%
\pgfpathlineto{\pgfqpoint{3.047359in}{1.072343in}}%
\pgfpathlineto{\pgfqpoint{3.047764in}{1.071345in}}%
\pgfpathlineto{\pgfqpoint{3.048166in}{1.070345in}}%
\pgfpathlineto{\pgfqpoint{3.048564in}{1.069344in}}%
\pgfpathlineto{\pgfqpoint{3.048960in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{3.049352in}{1.067337in}}%
\pgfpathlineto{\pgfqpoint{3.049741in}{1.066333in}}%
\pgfpathlineto{\pgfqpoint{3.050127in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{1.063311in}}%
\pgfpathlineto{\pgfqpoint{3.051266in}{1.062301in}}%
\pgfpathlineto{\pgfqpoint{3.051640in}{1.061290in}}%
\pgfpathlineto{\pgfqpoint{3.052010in}{1.060278in}}%
\pgfpathlineto{\pgfqpoint{3.052377in}{1.059265in}}%
\pgfpathlineto{\pgfqpoint{3.052741in}{1.058250in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{1.057235in}}%
\pgfpathlineto{\pgfqpoint{3.053459in}{1.056218in}}%
\pgfpathlineto{\pgfqpoint{3.053813in}{1.055201in}}%
\pgfpathlineto{\pgfqpoint{3.054164in}{1.054182in}}%
\pgfpathlineto{\pgfqpoint{3.054512in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{3.054856in}{1.052141in}}%
\pgfpathlineto{\pgfqpoint{3.055198in}{1.051119in}}%
\pgfpathlineto{\pgfqpoint{3.055536in}{1.050095in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{1.049071in}}%
\pgfpathlineto{\pgfqpoint{3.056202in}{1.048046in}}%
\pgfpathlineto{\pgfqpoint{3.056531in}{1.047019in}}%
\pgfpathlineto{\pgfqpoint{3.056856in}{1.045992in}}%
\pgfpathlineto{\pgfqpoint{3.057178in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{3.057497in}{1.043934in}}%
\pgfpathlineto{\pgfqpoint{3.057813in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{3.058125in}{1.041873in}}%
\pgfpathlineto{\pgfqpoint{3.058434in}{1.040840in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{1.039807in}}%
\pgfpathlineto{\pgfqpoint{3.059042in}{1.038773in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{3.059638in}{1.036701in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{1.035664in}}%
\pgfpathlineto{\pgfqpoint{3.060220in}{1.034626in}}%
\pgfpathlineto{\pgfqpoint{3.060506in}{1.033587in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{1.032547in}}%
\pgfpathlineto{\pgfqpoint{3.061069in}{1.031507in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{1.030465in}}%
\pgfpathlineto{\pgfqpoint{3.061619in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{3.061889in}{1.028379in}}%
\pgfpathlineto{\pgfqpoint{3.062155in}{1.027335in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{3.062679in}{1.025245in}}%
\pgfpathlineto{\pgfqpoint{3.062935in}{1.024198in}}%
\pgfpathlineto{\pgfqpoint{3.063189in}{1.023151in}}%
\pgfpathlineto{\pgfqpoint{3.063439in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{3.063686in}{1.021053in}}%
\pgfpathlineto{\pgfqpoint{3.063929in}{1.020004in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{1.018953in}}%
\pgfpathlineto{\pgfqpoint{3.064407in}{1.017902in}}%
\pgfpathlineto{\pgfqpoint{3.064640in}{1.016850in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{1.015797in}}%
\pgfpathlineto{\pgfqpoint{3.065098in}{1.014744in}}%
\pgfpathlineto{\pgfqpoint{3.065321in}{1.013690in}}%
\pgfpathlineto{\pgfqpoint{3.065542in}{1.012635in}}%
\pgfpathlineto{\pgfqpoint{3.065759in}{1.011579in}}%
\pgfpathlineto{\pgfqpoint{3.065973in}{1.010523in}}%
\pgfpathlineto{\pgfqpoint{3.066183in}{1.009466in}}%
\pgfpathlineto{\pgfqpoint{3.066390in}{1.008409in}}%
\pgfpathlineto{\pgfqpoint{3.066594in}{1.007351in}}%
\pgfpathlineto{\pgfqpoint{3.066794in}{1.006292in}}%
\pgfpathlineto{\pgfqpoint{3.066992in}{1.005232in}}%
\pgfpathlineto{\pgfqpoint{3.067185in}{1.004172in}}%
\pgfpathlineto{\pgfqpoint{3.067376in}{1.003112in}}%
\pgfpathlineto{\pgfqpoint{3.067563in}{1.002050in}}%
\pgfpathlineto{\pgfqpoint{3.067747in}{1.000988in}}%
\pgfpathlineto{\pgfqpoint{3.067927in}{0.999926in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{0.998863in}}%
\pgfpathlineto{\pgfqpoint{3.068278in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{0.996735in}}%
\pgfpathlineto{\pgfqpoint{3.068616in}{0.995671in}}%
\pgfpathlineto{\pgfqpoint{3.068779in}{0.994606in}}%
\pgfpathlineto{\pgfqpoint{3.068940in}{0.993540in}}%
\pgfpathlineto{\pgfqpoint{3.069097in}{0.992474in}}%
\pgfpathlineto{\pgfqpoint{3.069250in}{0.991407in}}%
\pgfpathlineto{\pgfqpoint{3.069401in}{0.990340in}}%
\pgfpathlineto{\pgfqpoint{3.069548in}{0.989273in}}%
\pgfpathlineto{\pgfqpoint{3.069691in}{0.988205in}}%
\pgfpathlineto{\pgfqpoint{3.069831in}{0.987136in}}%
\pgfpathlineto{\pgfqpoint{3.069968in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{3.070102in}{0.984998in}}%
\pgfpathlineto{\pgfqpoint{3.070232in}{0.983928in}}%
\pgfpathlineto{\pgfqpoint{3.070359in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{0.981788in}}%
\pgfpathlineto{\pgfqpoint{3.070602in}{0.980717in}}%
\pgfpathlineto{\pgfqpoint{3.070719in}{0.979645in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{0.978574in}}%
\pgfpathlineto{\pgfqpoint{3.070942in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{0.976429in}}%
\pgfpathlineto{\pgfqpoint{3.071152in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{3.071252in}{0.974284in}}%
\pgfpathlineto{\pgfqpoint{3.071348in}{0.973210in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{0.972137in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{3.071617in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{3.071700in}{0.968914in}}%
\pgfpathlineto{\pgfqpoint{3.071780in}{0.967840in}}%
\pgfpathlineto{\pgfqpoint{3.071856in}{0.966765in}}%
\pgfpathlineto{\pgfqpoint{3.071929in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{3.071998in}{0.964614in}}%
\pgfpathlineto{\pgfqpoint{3.072064in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{3.072127in}{0.962463in}}%
\pgfpathlineto{\pgfqpoint{3.072186in}{0.961387in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{0.960311in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{0.959234in}}%
\pgfpathlineto{\pgfqpoint{3.072344in}{0.958158in}}%
\pgfpathlineto{\pgfqpoint{3.072390in}{0.957081in}}%
\pgfpathlineto{\pgfqpoint{3.072432in}{0.956004in}}%
\pgfpathlineto{\pgfqpoint{3.072471in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{3.072506in}{0.953850in}}%
\pgfpathlineto{\pgfqpoint{3.072539in}{0.952773in}}%
\pgfpathlineto{\pgfqpoint{3.072567in}{0.951696in}}%
\pgfpathlineto{\pgfqpoint{3.072593in}{0.950619in}}%
\pgfpathlineto{\pgfqpoint{3.072615in}{0.949541in}}%
\pgfpathlineto{\pgfqpoint{3.072633in}{0.948464in}}%
\pgfpathlineto{\pgfqpoint{3.072649in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{3.072661in}{0.946309in}}%
\pgfpathlineto{\pgfqpoint{3.072669in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{3.072674in}{0.944154in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.415352in}{0.943076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.893333in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415352in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.415348in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{3.415338in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{3.415321in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{3.415297in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{3.415267in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{3.415230in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{3.415186in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{3.415135in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{3.415077in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.415013in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{3.414942in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{3.414864in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{3.414779in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{3.414688in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{3.414589in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{3.414484in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{3.414373in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{3.414129in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{3.413997in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{3.413858in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{3.413712in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{3.413560in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{3.413401in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{3.413235in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{3.413062in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{3.412883in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{3.412697in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{3.412504in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{3.412304in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{3.412098in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{3.411884in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{3.411665in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{3.411438in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{3.411205in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{3.410964in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{3.410718in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{3.410464in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{3.410204in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{3.409937in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{3.409663in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{3.409382in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{3.409095in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{3.408801in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{3.408501in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{3.408193in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{3.407879in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{3.407559in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{3.407231in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{3.406897in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{3.406556in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{3.406209in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{3.405854in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{3.405494in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{3.405126in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{3.404752in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{3.404371in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{3.403983in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{3.403589in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{3.403188in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{3.402780in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{3.402366in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{3.401945in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{3.401518in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{3.401084in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{3.400643in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{3.400195in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{3.399741in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{3.399281in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{3.398813in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{3.398339in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{3.397372in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{3.396878in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{3.396378in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{3.395871in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{3.395357in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{3.394837in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{3.394310in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{3.393777in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{3.393237in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{3.392691in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{3.392138in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{3.391579in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{3.391013in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{3.390440in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{3.389861in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{3.389276in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{3.388683in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{3.387480in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{3.386868in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{3.386250in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{3.385625in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{3.384994in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{3.384357in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{3.383712in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{3.383062in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{3.382405in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{3.381742in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{3.381072in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{3.380395in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{3.379713in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.379023in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{3.378328in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{3.377626in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{3.376917in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{3.375481in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{3.374754in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{3.374020in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{3.373280in}{0.706648in}}%
\pgfpathlineto{\pgfqpoint{3.372533in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{3.371780in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.371021in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{3.370255in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{3.369483in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{3.368704in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{3.367920in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{3.367129in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{3.366331in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{3.365528in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{3.364718in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{3.363902in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{3.363079in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{3.362251in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{3.361416in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{3.360574in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{3.359727in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{3.358873in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{3.358013in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{3.357147in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{3.356275in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{3.355397in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{3.354512in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{3.353621in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{3.352724in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{3.351821in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{3.350912in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{3.349996in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{3.349075in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{3.348147in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{3.347213in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{3.346273in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{3.345327in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{3.344375in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{3.343417in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{3.342453in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{3.341482in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{3.340506in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{3.339524in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{3.338535in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.337541in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{3.336540in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{3.335534in}{0.622084in}}%
\pgfpathlineto{\pgfqpoint{3.334521in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{3.333503in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{3.332479in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{3.331448in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{3.330412in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{3.329370in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{3.328322in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{3.327268in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{3.326208in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{3.325142in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{3.324070in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{3.322992in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{3.321909in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{3.320820in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{3.319724in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{3.318623in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{3.317517in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{3.316404in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{3.315285in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{3.314161in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{3.313031in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{3.311895in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{3.310754in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{3.309607in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{3.308454in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{3.307295in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{3.306130in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{3.304960in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{3.303784in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{3.302603in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{3.301416in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{3.300223in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{3.299025in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{3.297820in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{3.296611in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{3.295396in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{3.294175in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{3.292948in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{3.291716in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{3.290479in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{3.289235in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{3.287987in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{3.285473in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{3.284208in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{3.282937in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{3.281661in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{3.280379in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{3.279092in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{3.277800in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{3.276502in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{3.275199in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{3.273890in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{3.272576in}{0.524366in}}%
\pgfpathlineto{\pgfqpoint{3.271257in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{3.269932in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{3.268602in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{3.267266in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{3.265926in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{3.264579in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{3.261872in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{3.260510in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{3.259143in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{3.257770in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{3.256393in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{3.255010in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{3.253622in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{3.252229in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{3.250830in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{3.249427in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{3.248018in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{3.246605in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{3.245186in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{3.243762in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{3.242333in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{3.240899in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{3.239460in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{3.238016in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{3.236566in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{3.235112in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{3.233653in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{3.232189in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{3.230720in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{3.229246in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{3.227767in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{3.226283in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{3.224794in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{3.223300in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{3.221801in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{3.220298in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{3.218790in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{3.217276in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{3.215758in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{3.214236in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{3.212708in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{3.211176in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{3.209639in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{3.208097in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{3.206550in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{3.204999in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{3.203443in}{0.447537in}}%
\pgfpathlineto{\pgfqpoint{3.201882in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{3.200317in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{3.198747in}{0.443093in}}%
\pgfpathlineto{\pgfqpoint{3.197172in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{3.195593in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{3.194009in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{3.192421in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{3.190828in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{3.189230in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{3.187628in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{3.186021in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{3.184410in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{3.182795in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{3.181174in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{3.179550in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{3.177921in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{3.176287in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{3.174649in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{3.173007in}{0.420150in}}%
\pgfpathlineto{\pgfqpoint{3.171361in}{0.418759in}}%
\pgfpathlineto{\pgfqpoint{3.169710in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{3.168054in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{3.166394in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{3.164730in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{3.163062in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{3.161390in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{3.159713in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{3.158032in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{3.156346in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{3.154657in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{3.151265in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{3.149563in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{3.147857in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{3.146146in}{0.398531in}}%
\pgfpathlineto{\pgfqpoint{3.144432in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{3.142713in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{3.140990in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{3.139264in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{3.137533in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{3.135798in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{3.134059in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{3.132316in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{3.130570in}{0.386973in}}%
\pgfpathlineto{\pgfqpoint{3.128819in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{3.127064in}{0.384464in}}%
\pgfpathlineto{\pgfqpoint{3.125305in}{0.383218in}}%
\pgfpathlineto{\pgfqpoint{3.123543in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{3.121776in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{3.120006in}{0.379514in}}%
\pgfpathlineto{\pgfqpoint{3.118232in}{0.378290in}}%
\pgfpathlineto{\pgfqpoint{3.116454in}{0.377072in}}%
\pgfpathlineto{\pgfqpoint{3.114672in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{3.112886in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{3.111097in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{3.109304in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{3.107507in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{3.105706in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.368703in}}%
\pgfpathlineto{\pgfqpoint{3.102094in}{0.367530in}}%
\pgfpathlineto{\pgfqpoint{3.100282in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{3.098466in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{3.096647in}{0.364045in}}%
\pgfpathlineto{\pgfqpoint{3.094825in}{0.362895in}}%
\pgfpathlineto{\pgfqpoint{3.092998in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{3.091168in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{3.089335in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{3.087498in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{3.085657in}{0.357231in}}%
\pgfpathlineto{\pgfqpoint{3.083813in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{3.081966in}{0.355005in}}%
\pgfpathlineto{\pgfqpoint{3.080115in}{0.353901in}}%
\pgfpathlineto{\pgfqpoint{3.078260in}{0.352803in}}%
\pgfpathlineto{\pgfqpoint{3.076402in}{0.351711in}}%
\pgfpathlineto{\pgfqpoint{3.074541in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{3.070808in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{3.068936in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{3.067061in}{0.346338in}}%
\pgfpathlineto{\pgfqpoint{3.065183in}{0.345281in}}%
\pgfpathlineto{\pgfqpoint{3.063301in}{0.344229in}}%
\pgfpathlineto{\pgfqpoint{3.061417in}{0.343184in}}%
\pgfpathlineto{\pgfqpoint{3.059528in}{0.342145in}}%
\pgfpathlineto{\pgfqpoint{3.057637in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{3.055742in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{3.053844in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{3.051943in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{3.050039in}{0.337038in}}%
\pgfpathlineto{\pgfqpoint{3.048132in}{0.336035in}}%
\pgfpathlineto{\pgfqpoint{3.046221in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{3.044308in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{3.042391in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{3.040471in}{0.332081in}}%
\pgfpathlineto{\pgfqpoint{3.038548in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{3.036622in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{3.034693in}{0.329179in}}%
\pgfpathlineto{\pgfqpoint{3.032761in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{3.030826in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{3.028888in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{3.026947in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{3.025003in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{3.023056in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{3.019154in}{0.321709in}}%
\pgfpathlineto{\pgfqpoint{3.017198in}{0.320803in}}%
\pgfpathlineto{\pgfqpoint{3.015240in}{0.319903in}}%
\pgfpathlineto{\pgfqpoint{3.013279in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{3.011315in}{0.318121in}}%
\pgfpathlineto{\pgfqpoint{3.009348in}{0.317239in}}%
\pgfpathlineto{\pgfqpoint{3.007379in}{0.316364in}}%
\pgfpathlineto{\pgfqpoint{3.005407in}{0.315495in}}%
\pgfpathlineto{\pgfqpoint{3.003432in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{3.001454in}{0.313775in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{2.997491in}{0.312080in}}%
\pgfpathlineto{\pgfqpoint{2.995505in}{0.311242in}}%
\pgfpathlineto{\pgfqpoint{2.993517in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{2.991526in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{2.989532in}{0.308765in}}%
\pgfpathlineto{\pgfqpoint{2.987536in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{2.985538in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{2.983537in}{0.306345in}}%
\pgfpathlineto{\pgfqpoint{2.981533in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{2.979527in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{2.977518in}{0.303982in}}%
\pgfpathlineto{\pgfqpoint{2.975507in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{0.302438in}}%
\pgfpathlineto{\pgfqpoint{2.971478in}{0.301675in}}%
\pgfpathlineto{\pgfqpoint{2.969460in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{2.967439in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{2.965416in}{0.299425in}}%
\pgfpathlineto{\pgfqpoint{2.963391in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{2.961364in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{2.959334in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{2.957302in}{0.296515in}}%
\pgfpathlineto{\pgfqpoint{2.955267in}{0.295803in}}%
\pgfpathlineto{\pgfqpoint{2.953231in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{2.951192in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{2.947108in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{2.945062in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{2.943015in}{0.291669in}}%
\pgfpathlineto{\pgfqpoint{2.940965in}{0.291002in}}%
\pgfpathlineto{\pgfqpoint{2.938914in}{0.290342in}}%
\pgfpathlineto{\pgfqpoint{2.936860in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{2.934804in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{2.932746in}{0.288400in}}%
\pgfpathlineto{\pgfqpoint{2.930687in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{2.928625in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{2.926561in}{0.286516in}}%
\pgfpathlineto{\pgfqpoint{2.924495in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{2.922428in}{0.285293in}}%
\pgfpathlineto{\pgfqpoint{2.920358in}{0.284691in}}%
\pgfpathlineto{\pgfqpoint{2.918287in}{0.284096in}}%
\pgfpathlineto{\pgfqpoint{2.916214in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{2.914139in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{2.909983in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{2.907902in}{0.281217in}}%
\pgfpathlineto{\pgfqpoint{2.905820in}{0.280661in}}%
\pgfpathlineto{\pgfqpoint{2.903736in}{0.280111in}}%
\pgfpathlineto{\pgfqpoint{2.901651in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{2.899563in}{0.279031in}}%
\pgfpathlineto{\pgfqpoint{2.897474in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{2.895383in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{2.893291in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{2.891197in}{0.276951in}}%
\pgfpathlineto{\pgfqpoint{2.889101in}{0.276447in}}%
\pgfpathlineto{\pgfqpoint{2.887004in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{2.884905in}{0.275460in}}%
\pgfpathlineto{\pgfqpoint{2.882805in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{2.880704in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{2.878600in}{0.274028in}}%
\pgfpathlineto{\pgfqpoint{2.876496in}{0.273564in}}%
\pgfpathlineto{\pgfqpoint{2.874389in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{2.872282in}{0.272656in}}%
\pgfpathlineto{\pgfqpoint{2.870173in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{2.868062in}{0.271774in}}%
\pgfpathlineto{\pgfqpoint{2.865951in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{2.861723in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{2.859607in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{2.857490in}{0.269687in}}%
\pgfpathlineto{\pgfqpoint{2.855372in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{2.853253in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{2.851132in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{2.849010in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{2.846887in}{0.267765in}}%
\pgfpathlineto{\pgfqpoint{2.844763in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{2.842637in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{2.840511in}{0.266693in}}%
\pgfpathlineto{\pgfqpoint{2.838383in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{2.834125in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{2.831994in}{0.265356in}}%
\pgfpathlineto{\pgfqpoint{2.829862in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{2.827730in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{2.825596in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{2.823461in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{2.821326in}{0.263836in}}%
\pgfpathlineto{\pgfqpoint{2.819189in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{2.817052in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{2.814914in}{0.263005in}}%
\pgfpathlineto{\pgfqpoint{2.812775in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{2.808494in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{2.806353in}{0.261991in}}%
\pgfpathlineto{\pgfqpoint{2.804210in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{2.802067in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{0.261301in}}%
\pgfpathlineto{\pgfqpoint{2.797779in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{2.795634in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{2.793489in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{2.791342in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{2.789196in}{0.260285in}}%
\pgfpathlineto{\pgfqpoint{2.787048in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{2.784900in}{0.259927in}}%
\pgfpathlineto{\pgfqpoint{2.782751in}{0.259757in}}%
\pgfpathlineto{\pgfqpoint{2.780602in}{0.259595in}}%
\pgfpathlineto{\pgfqpoint{2.778453in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{2.776303in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{2.774152in}{0.259148in}}%
\pgfpathlineto{\pgfqpoint{2.772001in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{2.769850in}{0.258884in}}%
\pgfpathlineto{\pgfqpoint{2.767698in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{2.765546in}{0.258647in}}%
\pgfpathlineto{\pgfqpoint{2.763393in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{2.761240in}{0.258437in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{2.756934in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{2.754780in}{0.258172in}}%
\pgfpathlineto{\pgfqpoint{2.752626in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{2.750472in}{0.258030in}}%
\pgfpathlineto{\pgfqpoint{2.748317in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{2.746163in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{2.744008in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{2.741853in}{0.257827in}}%
\pgfpathlineto{\pgfqpoint{2.739698in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{2.737543in}{0.257766in}}%
\pgfpathlineto{\pgfqpoint{2.735388in}{0.257745in}}%
\pgfpathlineto{\pgfqpoint{2.733233in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{2.731078in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{2.728922in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{2.726767in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{2.724612in}{0.257745in}}%
\pgfpathlineto{\pgfqpoint{2.722457in}{0.257766in}}%
\pgfpathlineto{\pgfqpoint{2.720302in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{2.718147in}{0.257827in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{2.713837in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{2.711683in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{2.709528in}{0.258030in}}%
\pgfpathlineto{\pgfqpoint{2.707374in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{0.258172in}}%
\pgfpathlineto{\pgfqpoint{2.703066in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{2.700913in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{2.698760in}{0.258437in}}%
\pgfpathlineto{\pgfqpoint{2.696607in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{2.694454in}{0.258647in}}%
\pgfpathlineto{\pgfqpoint{2.692302in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{2.690150in}{0.258884in}}%
\pgfpathlineto{\pgfqpoint{2.687999in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{2.685848in}{0.259148in}}%
\pgfpathlineto{\pgfqpoint{2.683697in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{2.679398in}{0.259595in}}%
\pgfpathlineto{\pgfqpoint{2.677249in}{0.259757in}}%
\pgfpathlineto{\pgfqpoint{2.675100in}{0.259927in}}%
\pgfpathlineto{\pgfqpoint{2.672952in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{2.670804in}{0.260285in}}%
\pgfpathlineto{\pgfqpoint{2.668658in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{2.666511in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{2.662221in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{2.660076in}{0.261301in}}%
\pgfpathlineto{\pgfqpoint{2.657933in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{2.655790in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{2.653647in}{0.261991in}}%
\pgfpathlineto{\pgfqpoint{2.651506in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{2.649365in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{2.647225in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{2.645086in}{0.263005in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{2.640811in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{2.638674in}{0.263836in}}%
\pgfpathlineto{\pgfqpoint{2.636539in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{2.634404in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{2.632270in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{2.630138in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{2.628006in}{0.265356in}}%
\pgfpathlineto{\pgfqpoint{2.625875in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{2.623745in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{2.621617in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{2.619489in}{0.266693in}}%
\pgfpathlineto{\pgfqpoint{2.617363in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{2.615237in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{2.613113in}{0.267765in}}%
\pgfpathlineto{\pgfqpoint{2.610990in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{2.608868in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{2.606747in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{2.602510in}{0.269687in}}%
\pgfpathlineto{\pgfqpoint{2.600393in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{2.598277in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{2.596162in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{2.594049in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{2.591938in}{0.271774in}}%
\pgfpathlineto{\pgfqpoint{2.589827in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{2.587718in}{0.272656in}}%
\pgfpathlineto{\pgfqpoint{2.585611in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{2.583504in}{0.273564in}}%
\pgfpathlineto{\pgfqpoint{2.581400in}{0.274028in}}%
\pgfpathlineto{\pgfqpoint{2.579296in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{2.575095in}{0.275460in}}%
\pgfpathlineto{\pgfqpoint{2.572996in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{2.570899in}{0.276447in}}%
\pgfpathlineto{\pgfqpoint{2.568803in}{0.276951in}}%
\pgfpathlineto{\pgfqpoint{2.566709in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{2.562526in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{2.560437in}{0.279031in}}%
\pgfpathlineto{\pgfqpoint{2.558349in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{2.556264in}{0.280111in}}%
\pgfpathlineto{\pgfqpoint{2.554180in}{0.280661in}}%
\pgfpathlineto{\pgfqpoint{2.552098in}{0.281217in}}%
\pgfpathlineto{\pgfqpoint{2.550017in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{2.547938in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{2.545861in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{2.543786in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{2.541713in}{0.284096in}}%
\pgfpathlineto{\pgfqpoint{2.539642in}{0.284691in}}%
\pgfpathlineto{\pgfqpoint{2.537572in}{0.285293in}}%
\pgfpathlineto{\pgfqpoint{2.535505in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{2.533439in}{0.286516in}}%
\pgfpathlineto{\pgfqpoint{2.531375in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{2.529313in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{2.527254in}{0.288400in}}%
\pgfpathlineto{\pgfqpoint{2.525196in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{2.523140in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{2.521086in}{0.290342in}}%
\pgfpathlineto{\pgfqpoint{2.519035in}{0.291002in}}%
\pgfpathlineto{\pgfqpoint{2.516985in}{0.291669in}}%
\pgfpathlineto{\pgfqpoint{2.514938in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{2.512892in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{2.510849in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{2.508808in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{2.506769in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{2.504733in}{0.295803in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{0.296515in}}%
\pgfpathlineto{\pgfqpoint{2.500666in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{2.498636in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{2.496609in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{2.494584in}{0.299425in}}%
\pgfpathlineto{\pgfqpoint{2.492561in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{2.490540in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{2.488522in}{0.301675in}}%
\pgfpathlineto{\pgfqpoint{2.486506in}{0.302438in}}%
\pgfpathlineto{\pgfqpoint{2.484493in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{2.482482in}{0.303982in}}%
\pgfpathlineto{\pgfqpoint{2.480473in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{2.478467in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{2.476463in}{0.306345in}}%
\pgfpathlineto{\pgfqpoint{2.474462in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{2.472464in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{2.470468in}{0.308765in}}%
\pgfpathlineto{\pgfqpoint{2.468474in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{2.466483in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{2.464495in}{0.311242in}}%
\pgfpathlineto{\pgfqpoint{2.462509in}{0.312080in}}%
\pgfpathlineto{\pgfqpoint{2.460526in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{2.458546in}{0.313775in}}%
\pgfpathlineto{\pgfqpoint{2.456568in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{2.454593in}{0.315495in}}%
\pgfpathlineto{\pgfqpoint{2.452621in}{0.316364in}}%
\pgfpathlineto{\pgfqpoint{2.450652in}{0.317239in}}%
\pgfpathlineto{\pgfqpoint{2.448685in}{0.318121in}}%
\pgfpathlineto{\pgfqpoint{2.446721in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{2.444760in}{0.319903in}}%
\pgfpathlineto{\pgfqpoint{2.442802in}{0.320803in}}%
\pgfpathlineto{\pgfqpoint{2.440846in}{0.321709in}}%
\pgfpathlineto{\pgfqpoint{2.438894in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{2.436944in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{2.434997in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{2.433053in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{2.431112in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{2.429174in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{2.425307in}{0.329179in}}%
\pgfpathlineto{\pgfqpoint{2.423378in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{2.421452in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{2.419529in}{0.332081in}}%
\pgfpathlineto{\pgfqpoint{2.417609in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{2.415692in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{2.413779in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{2.411868in}{0.336035in}}%
\pgfpathlineto{\pgfqpoint{2.409961in}{0.337038in}}%
\pgfpathlineto{\pgfqpoint{2.408057in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{2.406156in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{2.404258in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{2.402363in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{2.400472in}{0.342145in}}%
\pgfpathlineto{\pgfqpoint{2.398583in}{0.343184in}}%
\pgfpathlineto{\pgfqpoint{2.396699in}{0.344229in}}%
\pgfpathlineto{\pgfqpoint{2.394817in}{0.345281in}}%
\pgfpathlineto{\pgfqpoint{2.392939in}{0.346338in}}%
\pgfpathlineto{\pgfqpoint{2.391064in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{2.389192in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{2.387324in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{2.385459in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{2.383598in}{0.351711in}}%
\pgfpathlineto{\pgfqpoint{2.381740in}{0.352803in}}%
\pgfpathlineto{\pgfqpoint{2.379885in}{0.353901in}}%
\pgfpathlineto{\pgfqpoint{2.378034in}{0.355005in}}%
\pgfpathlineto{\pgfqpoint{2.376187in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{2.374343in}{0.357231in}}%
\pgfpathlineto{\pgfqpoint{2.372502in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{2.370665in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{2.368832in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{2.367002in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{2.365175in}{0.362895in}}%
\pgfpathlineto{\pgfqpoint{2.363353in}{0.364045in}}%
\pgfpathlineto{\pgfqpoint{2.361534in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{2.359718in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{2.357906in}{0.367530in}}%
\pgfpathlineto{\pgfqpoint{2.356098in}{0.368703in}}%
\pgfpathlineto{\pgfqpoint{2.354294in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{2.352493in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{2.350696in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{2.348903in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{2.347114in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{2.345328in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{2.343546in}{0.377072in}}%
\pgfpathlineto{\pgfqpoint{2.341768in}{0.378290in}}%
\pgfpathlineto{\pgfqpoint{2.339994in}{0.379514in}}%
\pgfpathlineto{\pgfqpoint{2.338224in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{2.336457in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{2.334695in}{0.383218in}}%
\pgfpathlineto{\pgfqpoint{2.332936in}{0.384464in}}%
\pgfpathlineto{\pgfqpoint{2.331181in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{2.329430in}{0.386973in}}%
\pgfpathlineto{\pgfqpoint{2.327684in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{2.325941in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{2.324202in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{2.322467in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{2.320736in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{2.319010in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{2.317287in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{2.315568in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{2.313854in}{0.398531in}}%
\pgfpathlineto{\pgfqpoint{2.312143in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{2.310437in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{2.308735in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{2.307037in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{2.305343in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{2.303654in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{2.301968in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{2.300287in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{2.298610in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{2.296938in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{2.295270in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{2.293606in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{2.290290in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{2.288639in}{0.418759in}}%
\pgfpathlineto{\pgfqpoint{2.286993in}{0.420150in}}%
\pgfpathlineto{\pgfqpoint{2.285351in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{2.283713in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{2.282079in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{2.280450in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{2.278826in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{2.277205in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{2.275590in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{2.273979in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{2.272372in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{2.270770in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{2.269172in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{2.267579in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{2.265991in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{2.264407in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{2.261253in}{0.443093in}}%
\pgfpathlineto{\pgfqpoint{2.259683in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{2.258118in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{2.256557in}{0.447537in}}%
\pgfpathlineto{\pgfqpoint{2.255001in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{2.253450in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{2.251903in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{2.250361in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{2.248824in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{2.247292in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{2.245764in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{2.244242in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{2.242724in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{2.241210in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{2.239702in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{2.238199in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{2.236700in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{2.233717in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{2.232233in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{2.230754in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{2.229280in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{2.227811in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{2.226347in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{2.224888in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{2.223434in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{2.221984in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{2.220540in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{2.219101in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{2.217667in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{2.216238in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{2.214814in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{2.213395in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{2.211982in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{2.210573in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{2.209170in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{2.207771in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{2.206378in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{2.204990in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{2.203607in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{2.202230in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{2.200857in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{2.199490in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{2.198128in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{2.196772in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{2.195421in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{2.194074in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{2.192734in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{2.191398in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{2.188743in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{2.187424in}{0.524366in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{2.183498in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{2.182200in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{2.180908in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{2.179621in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{2.178339in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{2.177063in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{2.175792in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{2.174527in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{2.173267in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{2.172013in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{2.170765in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{2.169521in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{2.168284in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{2.167052in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{2.165825in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{2.164604in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{2.163389in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{2.162180in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{2.160975in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{2.159777in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{2.158584in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{2.157397in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.156216in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{2.153870in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{2.152705in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{2.151546in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{2.150393in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{2.149246in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{2.148105in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{2.146969in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{2.145839in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{2.144715in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{2.143596in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{2.142483in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{2.141377in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{2.140276in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{2.138091in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{2.137008in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{2.135930in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{2.134858in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{2.133792in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{2.132732in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{2.131678in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{2.130630in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{2.129588in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{2.128552in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{2.127521in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{2.126497in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{2.125479in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{2.124466in}{0.622084in}}%
\pgfpathlineto{\pgfqpoint{2.123460in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{2.122459in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{2.121465in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{2.120476in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{2.119494in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{2.118518in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{2.117547in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{2.116583in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{2.115625in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{2.114673in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{2.112787in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{2.111853in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{2.110925in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{2.109088in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{2.108179in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{2.107276in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{2.106379in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{2.104603in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{2.103725in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{2.101127in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{2.100273in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{2.099426in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{2.098584in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{2.097749in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{2.096921in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{2.096098in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{2.095282in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{2.094472in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{2.093669in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{2.092871in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{2.092080in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{2.091296in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{2.090517in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{2.089745in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{2.088979in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{2.088220in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{2.087467in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{2.086720in}{0.706648in}}%
\pgfpathlineto{\pgfqpoint{2.085980in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{2.085246in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{2.084519in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{2.083797in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{2.083083in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{2.082374in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{2.081672in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{2.080977in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{2.080287in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{2.079605in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{2.078928in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{2.078258in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{2.076938in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{2.076288in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{2.075643in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{2.075006in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{2.074375in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{2.073750in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{2.073132in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{2.072520in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{2.071915in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{2.071317in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{2.070724in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{2.070139in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{2.069560in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{2.068987in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{2.068421in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{2.067862in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{2.067309in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{2.066763in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.066223in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{2.065690in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{2.065163in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{2.064643in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{2.064129in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{2.063622in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{2.063122in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{2.062141in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{2.061661in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{2.061187in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{2.060719in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{2.060259in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{2.059805in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{2.059357in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{2.058916in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{2.058482in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{2.057634in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{2.057220in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{2.056812in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{2.056411in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{2.056017in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{2.055629in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{2.055248in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{2.054874in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{2.054506in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{2.054146in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{2.053791in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{2.053444in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{2.053103in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{2.052769in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{2.052441in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{2.052121in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{2.051807in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{2.051199in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{2.050905in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{2.050618in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{2.050337in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{2.050063in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{2.049796in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{2.049536in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{2.049282in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{2.049036in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{2.048795in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{2.048562in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{2.048335in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{2.048116in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{2.047902in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{2.047696in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{2.047496in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{2.047303in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{2.047117in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{2.046938in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{2.046599in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{2.046440in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{2.046288in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{2.046142in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{2.046003in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{2.045871in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{2.045746in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{2.045627in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{2.045516in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{2.045411in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{2.045312in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{2.045221in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{2.045136in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{2.045058in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{2.044987in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{2.044923in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{2.044865in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{2.044814in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{2.044770in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{2.044733in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{2.044703in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{2.044679in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{2.044662in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{2.044652in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.387324in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.387326in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{2.387331in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{2.387339in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{2.387351in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{2.387367in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{2.387385in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{2.387407in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{2.387433in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{2.387461in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{2.387494in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{2.387529in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{2.387568in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{2.387610in}{0.929071in}}%
\pgfpathlineto{\pgfqpoint{2.387656in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{2.387705in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{2.387758in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{2.387814in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{2.387873in}{0.923689in}}%
\pgfpathlineto{\pgfqpoint{2.387936in}{0.922613in}}%
\pgfpathlineto{\pgfqpoint{2.388002in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{2.388071in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{2.388144in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{2.388220in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{2.388300in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{2.388383in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{2.388469in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{2.388559in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{2.388652in}{0.912941in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{2.388848in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{2.388951in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{2.389058in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{2.389168in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{2.389281in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{2.389398in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{2.389518in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{2.389641in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{2.389768in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{2.389898in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{2.390032in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{2.390169in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{2.390309in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{2.390452in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{2.390599in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{2.390750in}{0.894744in}}%
\pgfpathlineto{\pgfqpoint{2.390903in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{2.391221in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{2.391384in}{0.890481in}}%
\pgfpathlineto{\pgfqpoint{2.391551in}{0.889416in}}%
\pgfpathlineto{\pgfqpoint{2.391722in}{0.888352in}}%
\pgfpathlineto{\pgfqpoint{2.391896in}{0.887289in}}%
\pgfpathlineto{\pgfqpoint{2.392073in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{2.392253in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{2.392437in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{2.392624in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{2.392815in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{2.393206in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{2.393406in}{0.878801in}}%
\pgfpathlineto{\pgfqpoint{2.393610in}{0.877743in}}%
\pgfpathlineto{\pgfqpoint{2.393817in}{0.876686in}}%
\pgfpathlineto{\pgfqpoint{2.394027in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{2.394241in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{0.873517in}}%
\pgfpathlineto{\pgfqpoint{2.394679in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{2.394902in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{2.395129in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{2.395360in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{2.395830in}{0.867199in}}%
\pgfpathlineto{\pgfqpoint{2.396071in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{2.396561in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{2.396811in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{2.397065in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{2.397321in}{0.860907in}}%
\pgfpathlineto{\pgfqpoint{2.397581in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.397845in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{2.398111in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{2.398381in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{2.398654in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{2.398931in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{2.399211in}{0.853604in}}%
\pgfpathlineto{\pgfqpoint{2.399494in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{2.399780in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{2.400069in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{2.400362in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{2.400658in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{2.400958in}{0.847379in}}%
\pgfpathlineto{\pgfqpoint{2.401260in}{0.846345in}}%
\pgfpathlineto{\pgfqpoint{2.401566in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{2.401875in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{2.402187in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{2.402503in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{2.402822in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{2.403144in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{2.403469in}{0.839132in}}%
\pgfpathlineto{\pgfqpoint{2.403798in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{2.404129in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{2.404464in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{2.404802in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{2.405144in}{0.834011in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{2.405836in}{0.831970in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{2.406541in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{2.406899in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{2.407259in}{0.827901in}}%
\pgfpathlineto{\pgfqpoint{2.407623in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{2.407990in}{0.825874in}}%
\pgfpathlineto{\pgfqpoint{2.408360in}{0.824862in}}%
\pgfpathlineto{\pgfqpoint{2.408734in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{2.409110in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{2.409490in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{2.409873in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{2.410259in}{0.819819in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{2.411040in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{2.411436in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{2.411834in}{0.815807in}}%
\pgfpathlineto{\pgfqpoint{2.412236in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{2.412641in}{0.813809in}}%
\pgfpathlineto{\pgfqpoint{2.413049in}{0.812811in}}%
\pgfpathlineto{\pgfqpoint{2.413460in}{0.811815in}}%
\pgfpathlineto{\pgfqpoint{2.413875in}{0.810820in}}%
\pgfpathlineto{\pgfqpoint{2.414292in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{2.414713in}{0.808835in}}%
\pgfpathlineto{\pgfqpoint{2.415136in}{0.807844in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{2.415993in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{2.416426in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{2.416862in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{2.417302in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{2.417744in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{2.418189in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{2.418638in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{2.419090in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{2.419544in}{0.798011in}}%
\pgfpathlineto{\pgfqpoint{2.420002in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{2.420463in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{2.420927in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{2.421393in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{2.421863in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{2.422336in}{0.792179in}}%
\pgfpathlineto{\pgfqpoint{2.422812in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{2.423292in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{2.423774in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{2.424259in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{2.424747in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{2.425238in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{2.425732in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{2.426230in}{0.784488in}}%
\pgfpathlineto{\pgfqpoint{2.426730in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{2.427233in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{0.781629in}}%
\pgfpathlineto{\pgfqpoint{2.428248in}{0.780679in}}%
\pgfpathlineto{\pgfqpoint{2.428761in}{0.779731in}}%
\pgfpathlineto{\pgfqpoint{2.429276in}{0.778784in}}%
\pgfpathlineto{\pgfqpoint{2.429794in}{0.777840in}}%
\pgfpathlineto{\pgfqpoint{2.430315in}{0.776896in}}%
\pgfpathlineto{\pgfqpoint{2.430839in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{2.431366in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{2.431896in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{2.432429in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{2.432965in}{0.772205in}}%
\pgfpathlineto{\pgfqpoint{2.433504in}{0.771272in}}%
\pgfpathlineto{\pgfqpoint{2.434046in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{2.434590in}{0.769410in}}%
\pgfpathlineto{\pgfqpoint{2.435138in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{2.435688in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{2.436242in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{2.436798in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{2.437357in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{2.437919in}{0.763868in}}%
\pgfpathlineto{\pgfqpoint{2.438484in}{0.762950in}}%
\pgfpathlineto{\pgfqpoint{2.439052in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{2.439623in}{0.761120in}}%
\pgfpathlineto{\pgfqpoint{2.440197in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{2.440773in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{2.441353in}{0.758389in}}%
\pgfpathlineto{\pgfqpoint{2.441935in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.442520in}{0.756577in}}%
\pgfpathlineto{\pgfqpoint{2.443108in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{2.443699in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{2.444292in}{0.753873in}}%
\pgfpathlineto{\pgfqpoint{2.444888in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{2.445488in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{2.446090in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{2.446695in}{0.750294in}}%
\pgfpathlineto{\pgfqpoint{2.447302in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{2.447913in}{0.748516in}}%
\pgfpathlineto{\pgfqpoint{2.448526in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{2.449142in}{0.746746in}}%
\pgfpathlineto{\pgfqpoint{2.449761in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{2.450382in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{2.451007in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{2.451634in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{2.452264in}{0.742354in}}%
\pgfpathlineto{\pgfqpoint{2.452896in}{0.741482in}}%
\pgfpathlineto{\pgfqpoint{2.453531in}{0.740611in}}%
\pgfpathlineto{\pgfqpoint{2.454170in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{2.454810in}{0.738877in}}%
\pgfpathlineto{\pgfqpoint{2.455454in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{2.456100in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{2.456749in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{2.457401in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{2.458055in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{2.458712in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{2.459372in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{2.460034in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{2.460699in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{2.461367in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{2.462037in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{2.462710in}{0.728640in}}%
\pgfpathlineto{\pgfqpoint{2.463386in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{2.464064in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{2.464745in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{2.465429in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{2.466115in}{0.724464in}}%
\pgfpathlineto{\pgfqpoint{2.466804in}{0.723635in}}%
\pgfpathlineto{\pgfqpoint{2.467495in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{2.468189in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{2.468886in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{2.469585in}{0.720341in}}%
\pgfpathlineto{\pgfqpoint{2.470287in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{2.470991in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{2.471698in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{2.472407in}{0.717083in}}%
\pgfpathlineto{\pgfqpoint{2.473119in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{2.473834in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{2.474551in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{2.475270in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{2.475992in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{2.476717in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{2.477444in}{0.711468in}}%
\pgfpathlineto{\pgfqpoint{2.478173in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{2.478906in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{2.479640in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{2.480377in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{2.481117in}{0.707526in}}%
\pgfpathlineto{\pgfqpoint{2.481859in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{2.482603in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{2.483350in}{0.705188in}}%
\pgfpathlineto{\pgfqpoint{2.484099in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.484851in}{0.703642in}}%
\pgfpathlineto{\pgfqpoint{2.485605in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{2.486362in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{2.487121in}{0.701340in}}%
\pgfpathlineto{\pgfqpoint{2.487882in}{0.700577in}}%
\pgfpathlineto{\pgfqpoint{2.488646in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{2.489412in}{0.699059in}}%
\pgfpathlineto{\pgfqpoint{2.490181in}{0.698304in}}%
\pgfpathlineto{\pgfqpoint{2.490952in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.491725in}{0.696800in}}%
\pgfpathlineto{\pgfqpoint{2.492501in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{2.493279in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{2.494059in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{2.494842in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.496414in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{2.497204in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{2.497995in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{2.498790in}{0.690156in}}%
\pgfpathlineto{\pgfqpoint{2.499586in}{0.689430in}}%
\pgfpathlineto{\pgfqpoint{2.500385in}{0.688707in}}%
\pgfpathlineto{\pgfqpoint{2.501186in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{2.501989in}{0.687268in}}%
\pgfpathlineto{\pgfqpoint{2.502795in}{0.686552in}}%
\pgfpathlineto{\pgfqpoint{2.503603in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{2.504413in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{2.505225in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{2.506040in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{2.506856in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.507675in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{2.508496in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{2.509320in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{2.510145in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{2.510973in}{0.679535in}}%
\pgfpathlineto{\pgfqpoint{2.511803in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{2.512635in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{2.513469in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{2.514305in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{2.515144in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{2.515984in}{0.675449in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{0.674778in}}%
\pgfpathlineto{\pgfqpoint{2.517672in}{0.674109in}}%
\pgfpathlineto{\pgfqpoint{2.518519in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{2.519368in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{2.520219in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{2.521072in}{0.671459in}}%
\pgfpathlineto{\pgfqpoint{2.521927in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.522784in}{0.670150in}}%
\pgfpathlineto{\pgfqpoint{2.523643in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{2.524505in}{0.668853in}}%
\pgfpathlineto{\pgfqpoint{2.525368in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{2.526234in}{0.667566in}}%
\pgfpathlineto{\pgfqpoint{2.527101in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{2.527970in}{0.666289in}}%
\pgfpathlineto{\pgfqpoint{2.528842in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{2.529715in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{2.530591in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{2.531468in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{2.532347in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{2.533229in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{2.534112in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{2.534997in}{0.661295in}}%
\pgfpathlineto{\pgfqpoint{2.535884in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{2.536773in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{2.537664in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{2.538557in}{0.658864in}}%
\pgfpathlineto{\pgfqpoint{2.539452in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{2.540348in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{2.541247in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{2.542147in}{0.656479in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{0.655889in}}%
\pgfpathlineto{\pgfqpoint{2.543953in}{0.655303in}}%
\pgfpathlineto{\pgfqpoint{2.544859in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{2.545767in}{0.654138in}}%
\pgfpathlineto{\pgfqpoint{2.546676in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{2.547588in}{0.652985in}}%
\pgfpathlineto{\pgfqpoint{2.548501in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{2.549416in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{2.550333in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{2.551251in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{2.552171in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{2.553093in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{2.554017in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{2.554943in}{0.648489in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{2.556799in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{2.557730in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{2.558662in}{0.646310in}}%
\pgfpathlineto{\pgfqpoint{2.559596in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{2.560532in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{2.561469in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{2.562409in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{2.564292in}{0.643130in}}%
\pgfpathlineto{\pgfqpoint{2.565236in}{0.642610in}}%
\pgfpathlineto{\pgfqpoint{2.566182in}{0.642094in}}%
\pgfpathlineto{\pgfqpoint{2.567129in}{0.641580in}}%
\pgfpathlineto{\pgfqpoint{2.568078in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{2.569028in}{0.640562in}}%
\pgfpathlineto{\pgfqpoint{2.569980in}{0.640057in}}%
\pgfpathlineto{\pgfqpoint{2.570934in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{2.571889in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{2.572846in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{2.574765in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{2.575726in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{2.576689in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{2.577654in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{2.578620in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{2.579587in}{0.635175in}}%
\pgfpathlineto{\pgfqpoint{2.580556in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{2.581527in}{0.634236in}}%
\pgfpathlineto{\pgfqpoint{2.582499in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{2.583472in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{2.584447in}{0.632849in}}%
\pgfpathlineto{\pgfqpoint{2.585423in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{2.586401in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{2.587380in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{2.588361in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{2.589343in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{2.590326in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{2.591311in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{2.592297in}{0.629285in}}%
\pgfpathlineto{\pgfqpoint{2.593284in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{2.594273in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{2.595263in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{2.596255in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{2.597248in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{2.598242in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.599237in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{2.600234in}{0.625921in}}%
\pgfpathlineto{\pgfqpoint{2.601232in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{2.602231in}{0.625111in}}%
\pgfpathlineto{\pgfqpoint{2.603232in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{2.604233in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{2.605236in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{2.606241in}{0.623529in}}%
\pgfpathlineto{\pgfqpoint{2.607246in}{0.623141in}}%
\pgfpathlineto{\pgfqpoint{2.608253in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{2.609261in}{0.622375in}}%
\pgfpathlineto{\pgfqpoint{2.610270in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{2.611280in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{2.612292in}{0.621251in}}%
\pgfpathlineto{\pgfqpoint{2.613304in}{0.620882in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{0.620517in}}%
\pgfpathlineto{\pgfqpoint{2.615333in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{2.616349in}{0.619796in}}%
\pgfpathlineto{\pgfqpoint{2.617366in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{2.618385in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.619404in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{2.620425in}{0.618392in}}%
\pgfpathlineto{\pgfqpoint{2.621446in}{0.618049in}}%
\pgfpathlineto{\pgfqpoint{2.622469in}{0.617709in}}%
\pgfpathlineto{\pgfqpoint{2.623493in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{2.624517in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{2.625543in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{2.626570in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{2.627598in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{2.628627in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{2.629657in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.630688in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{2.631719in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{2.632752in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{2.633786in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{2.634821in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{2.635857in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{2.636893in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{2.637931in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{2.638969in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{2.640009in}{0.612428in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{2.642090in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{2.643132in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{2.644175in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{2.645218in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{2.646263in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{2.647308in}{0.610527in}}%
\pgfpathlineto{\pgfqpoint{2.648355in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{2.649402in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{2.650449in}{0.609762in}}%
\pgfpathlineto{\pgfqpoint{2.651498in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{2.652547in}{0.609268in}}%
\pgfpathlineto{\pgfqpoint{2.653597in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{2.654648in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{2.655700in}{0.608552in}}%
\pgfpathlineto{\pgfqpoint{2.656752in}{0.608320in}}%
\pgfpathlineto{\pgfqpoint{2.657805in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{2.658859in}{0.607866in}}%
\pgfpathlineto{\pgfqpoint{2.659914in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{2.660969in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{2.662025in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{2.663081in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{2.664138in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{2.665196in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{2.666255in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{2.667314in}{0.606183in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.669434in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{2.670495in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.671557in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{2.672619in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{2.673681in}{0.605060in}}%
\pgfpathlineto{\pgfqpoint{2.674745in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{2.675808in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{2.676873in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{2.677938in}{0.604378in}}%
\pgfpathlineto{\pgfqpoint{2.679003in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{2.680069in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{2.681135in}{0.603902in}}%
\pgfpathlineto{\pgfqpoint{2.682202in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{2.683269in}{0.603601in}}%
\pgfpathlineto{\pgfqpoint{2.684337in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{2.685405in}{0.603314in}}%
\pgfpathlineto{\pgfqpoint{2.686474in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{2.688613in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{2.689683in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{2.690753in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{2.691824in}{0.602533in}}%
\pgfpathlineto{\pgfqpoint{2.692895in}{0.602415in}}%
\pgfpathlineto{\pgfqpoint{2.693966in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{2.695038in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{2.696110in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{2.697183in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{2.698256in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{2.699329in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{2.700402in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{2.701476in}{0.601589in}}%
\pgfpathlineto{\pgfqpoint{2.702550in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{2.703624in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{2.704699in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.705774in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.706849in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{2.707924in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{2.708999in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{2.710075in}{0.600980in}}%
\pgfpathlineto{\pgfqpoint{2.711151in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{2.712227in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{2.713303in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{2.714380in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{2.715456in}{0.600709in}}%
\pgfpathlineto{\pgfqpoint{2.716533in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{2.717610in}{0.600624in}}%
\pgfpathlineto{\pgfqpoint{2.718687in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{2.719764in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{2.720841in}{0.600523in}}%
\pgfpathlineto{\pgfqpoint{2.721919in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{2.722996in}{0.600472in}}%
\pgfpathlineto{\pgfqpoint{2.724073in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.725151in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{2.726228in}{0.600421in}}%
\pgfpathlineto{\pgfqpoint{2.727306in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.728384in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{2.729461in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{2.730539in}{0.600401in}}%
\pgfpathlineto{\pgfqpoint{2.731616in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{2.732694in}{0.600411in}}%
\pgfpathlineto{\pgfqpoint{2.733772in}{0.600421in}}%
\pgfpathlineto{\pgfqpoint{2.734849in}{0.600434in}}%
\pgfpathlineto{\pgfqpoint{2.735927in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.737004in}{0.600472in}}%
\pgfpathlineto{\pgfqpoint{2.738081in}{0.600495in}}%
\pgfpathlineto{\pgfqpoint{2.739159in}{0.600523in}}%
\pgfpathlineto{\pgfqpoint{2.740236in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{2.741313in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{2.742390in}{0.600624in}}%
\pgfpathlineto{\pgfqpoint{2.743467in}{0.600665in}}%
\pgfpathlineto{\pgfqpoint{2.744544in}{0.600709in}}%
\pgfpathlineto{\pgfqpoint{2.745620in}{0.600756in}}%
\pgfpathlineto{\pgfqpoint{2.746697in}{0.600807in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{2.748849in}{0.600919in}}%
\pgfpathlineto{\pgfqpoint{2.749925in}{0.600980in}}%
\pgfpathlineto{\pgfqpoint{2.751001in}{0.601044in}}%
\pgfpathlineto{\pgfqpoint{2.752076in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{2.753151in}{0.601183in}}%
\pgfpathlineto{\pgfqpoint{2.754226in}{0.601258in}}%
\pgfpathlineto{\pgfqpoint{2.755301in}{0.601335in}}%
\pgfpathlineto{\pgfqpoint{2.756376in}{0.601417in}}%
\pgfpathlineto{\pgfqpoint{2.757450in}{0.601501in}}%
\pgfpathlineto{\pgfqpoint{2.758524in}{0.601589in}}%
\pgfpathlineto{\pgfqpoint{2.759598in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{2.760671in}{0.601775in}}%
\pgfpathlineto{\pgfqpoint{2.761744in}{0.601874in}}%
\pgfpathlineto{\pgfqpoint{2.762817in}{0.601975in}}%
\pgfpathlineto{\pgfqpoint{2.763890in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{2.764962in}{0.602188in}}%
\pgfpathlineto{\pgfqpoint{2.766034in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{2.767105in}{0.602415in}}%
\pgfpathlineto{\pgfqpoint{2.768176in}{0.602533in}}%
\pgfpathlineto{\pgfqpoint{2.769247in}{0.602655in}}%
\pgfpathlineto{\pgfqpoint{2.770317in}{0.602780in}}%
\pgfpathlineto{\pgfqpoint{2.771387in}{0.602909in}}%
\pgfpathlineto{\pgfqpoint{2.772457in}{0.603040in}}%
\pgfpathlineto{\pgfqpoint{2.773526in}{0.603176in}}%
\pgfpathlineto{\pgfqpoint{2.774595in}{0.603314in}}%
\pgfpathlineto{\pgfqpoint{2.775663in}{0.603456in}}%
\pgfpathlineto{\pgfqpoint{2.776731in}{0.603601in}}%
\pgfpathlineto{\pgfqpoint{2.777798in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{2.778865in}{0.603902in}}%
\pgfpathlineto{\pgfqpoint{2.779931in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{2.780997in}{0.604216in}}%
\pgfpathlineto{\pgfqpoint{2.782062in}{0.604378in}}%
\pgfpathlineto{\pgfqpoint{2.783127in}{0.604543in}}%
\pgfpathlineto{\pgfqpoint{2.784192in}{0.604712in}}%
\pgfpathlineto{\pgfqpoint{2.785255in}{0.604884in}}%
\pgfpathlineto{\pgfqpoint{2.786319in}{0.605060in}}%
\pgfpathlineto{\pgfqpoint{2.787381in}{0.605239in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{0.605421in}}%
\pgfpathlineto{\pgfqpoint{2.789505in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.790566in}{0.605795in}}%
\pgfpathlineto{\pgfqpoint{2.791626in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.792686in}{0.606183in}}%
\pgfpathlineto{\pgfqpoint{2.793745in}{0.606381in}}%
\pgfpathlineto{\pgfqpoint{2.794804in}{0.606583in}}%
\pgfpathlineto{\pgfqpoint{2.795862in}{0.606789in}}%
\pgfpathlineto{\pgfqpoint{2.796919in}{0.606998in}}%
\pgfpathlineto{\pgfqpoint{2.797975in}{0.607210in}}%
\pgfpathlineto{\pgfqpoint{2.799031in}{0.607425in}}%
\pgfpathlineto{\pgfqpoint{2.800086in}{0.607644in}}%
\pgfpathlineto{\pgfqpoint{2.801141in}{0.607866in}}%
\pgfpathlineto{\pgfqpoint{2.802195in}{0.608091in}}%
\pgfpathlineto{\pgfqpoint{2.803248in}{0.608320in}}%
\pgfpathlineto{\pgfqpoint{2.804300in}{0.608552in}}%
\pgfpathlineto{\pgfqpoint{2.805352in}{0.608787in}}%
\pgfpathlineto{\pgfqpoint{2.806403in}{0.609026in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{0.609268in}}%
\pgfpathlineto{\pgfqpoint{2.808502in}{0.609513in}}%
\pgfpathlineto{\pgfqpoint{2.809551in}{0.609762in}}%
\pgfpathlineto{\pgfqpoint{2.810598in}{0.610013in}}%
\pgfpathlineto{\pgfqpoint{2.811645in}{0.610269in}}%
\pgfpathlineto{\pgfqpoint{2.812692in}{0.610527in}}%
\pgfpathlineto{\pgfqpoint{2.813737in}{0.610789in}}%
\pgfpathlineto{\pgfqpoint{2.814782in}{0.611054in}}%
\pgfpathlineto{\pgfqpoint{2.815825in}{0.611322in}}%
\pgfpathlineto{\pgfqpoint{2.816868in}{0.611593in}}%
\pgfpathlineto{\pgfqpoint{2.817910in}{0.611868in}}%
\pgfpathlineto{\pgfqpoint{2.818951in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{2.819991in}{0.612428in}}%
\pgfpathlineto{\pgfqpoint{2.821031in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{0.613000in}}%
\pgfpathlineto{\pgfqpoint{2.823107in}{0.613291in}}%
\pgfpathlineto{\pgfqpoint{2.824143in}{0.613586in}}%
\pgfpathlineto{\pgfqpoint{2.825179in}{0.613884in}}%
\pgfpathlineto{\pgfqpoint{2.826214in}{0.614184in}}%
\pgfpathlineto{\pgfqpoint{2.827248in}{0.614489in}}%
\pgfpathlineto{\pgfqpoint{2.828281in}{0.614796in}}%
\pgfpathlineto{\pgfqpoint{2.829312in}{0.615107in}}%
\pgfpathlineto{\pgfqpoint{2.830343in}{0.615421in}}%
\pgfpathlineto{\pgfqpoint{2.831373in}{0.615738in}}%
\pgfpathlineto{\pgfqpoint{2.832402in}{0.616058in}}%
\pgfpathlineto{\pgfqpoint{2.833430in}{0.616382in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{2.835483in}{0.617039in}}%
\pgfpathlineto{\pgfqpoint{2.836507in}{0.617372in}}%
\pgfpathlineto{\pgfqpoint{2.837531in}{0.617709in}}%
\pgfpathlineto{\pgfqpoint{2.838554in}{0.618049in}}%
\pgfpathlineto{\pgfqpoint{2.839575in}{0.618392in}}%
\pgfpathlineto{\pgfqpoint{2.840596in}{0.618738in}}%
\pgfpathlineto{\pgfqpoint{2.841615in}{0.619087in}}%
\pgfpathlineto{\pgfqpoint{2.842634in}{0.619440in}}%
\pgfpathlineto{\pgfqpoint{2.843651in}{0.619796in}}%
\pgfpathlineto{\pgfqpoint{2.844667in}{0.620155in}}%
\pgfpathlineto{\pgfqpoint{2.845682in}{0.620517in}}%
\pgfpathlineto{\pgfqpoint{2.846696in}{0.620882in}}%
\pgfpathlineto{\pgfqpoint{2.847708in}{0.621251in}}%
\pgfpathlineto{\pgfqpoint{2.848720in}{0.621622in}}%
\pgfpathlineto{\pgfqpoint{2.849730in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{2.850739in}{0.622375in}}%
\pgfpathlineto{\pgfqpoint{2.851747in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{2.852754in}{0.623141in}}%
\pgfpathlineto{\pgfqpoint{2.853759in}{0.623529in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{0.623920in}}%
\pgfpathlineto{\pgfqpoint{2.855767in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{2.856768in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{2.857769in}{0.625111in}}%
\pgfpathlineto{\pgfqpoint{2.858768in}{0.625514in}}%
\pgfpathlineto{\pgfqpoint{2.859766in}{0.625921in}}%
\pgfpathlineto{\pgfqpoint{2.860763in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{2.861758in}{0.626743in}}%
\pgfpathlineto{\pgfqpoint{2.862752in}{0.627159in}}%
\pgfpathlineto{\pgfqpoint{2.863745in}{0.627578in}}%
\pgfpathlineto{\pgfqpoint{2.864737in}{0.628000in}}%
\pgfpathlineto{\pgfqpoint{2.865727in}{0.628425in}}%
\pgfpathlineto{\pgfqpoint{2.866716in}{0.628854in}}%
\pgfpathlineto{\pgfqpoint{2.867703in}{0.629285in}}%
\pgfpathlineto{\pgfqpoint{2.868689in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{2.869674in}{0.630158in}}%
\pgfpathlineto{\pgfqpoint{2.870657in}{0.630598in}}%
\pgfpathlineto{\pgfqpoint{2.871639in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{2.872620in}{0.631489in}}%
\pgfpathlineto{\pgfqpoint{2.873599in}{0.631939in}}%
\pgfpathlineto{\pgfqpoint{2.874577in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{2.875553in}{0.632849in}}%
\pgfpathlineto{\pgfqpoint{2.876528in}{0.633308in}}%
\pgfpathlineto{\pgfqpoint{2.877501in}{0.633770in}}%
\pgfpathlineto{\pgfqpoint{2.878473in}{0.634236in}}%
\pgfpathlineto{\pgfqpoint{2.879444in}{0.634704in}}%
\pgfpathlineto{\pgfqpoint{2.880413in}{0.635175in}}%
\pgfpathlineto{\pgfqpoint{2.881380in}{0.635650in}}%
\pgfpathlineto{\pgfqpoint{2.882346in}{0.636128in}}%
\pgfpathlineto{\pgfqpoint{2.883311in}{0.636608in}}%
\pgfpathlineto{\pgfqpoint{2.884274in}{0.637092in}}%
\pgfpathlineto{\pgfqpoint{2.885235in}{0.637578in}}%
\pgfpathlineto{\pgfqpoint{2.886195in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{2.887154in}{0.638561in}}%
\pgfpathlineto{\pgfqpoint{2.888111in}{0.639057in}}%
\pgfpathlineto{\pgfqpoint{2.889066in}{0.639555in}}%
\pgfpathlineto{\pgfqpoint{2.890020in}{0.640057in}}%
\pgfpathlineto{\pgfqpoint{2.890972in}{0.640562in}}%
\pgfpathlineto{\pgfqpoint{2.891922in}{0.641069in}}%
\pgfpathlineto{\pgfqpoint{2.892871in}{0.641580in}}%
\pgfpathlineto{\pgfqpoint{2.893818in}{0.642094in}}%
\pgfpathlineto{\pgfqpoint{2.894764in}{0.642610in}}%
\pgfpathlineto{\pgfqpoint{2.895708in}{0.643130in}}%
\pgfpathlineto{\pgfqpoint{2.896651in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{2.897591in}{0.644178in}}%
\pgfpathlineto{\pgfqpoint{2.898531in}{0.644707in}}%
\pgfpathlineto{\pgfqpoint{2.899468in}{0.645238in}}%
\pgfpathlineto{\pgfqpoint{2.900404in}{0.645773in}}%
\pgfpathlineto{\pgfqpoint{2.901338in}{0.646310in}}%
\pgfpathlineto{\pgfqpoint{2.902270in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{2.903201in}{0.647393in}}%
\pgfpathlineto{\pgfqpoint{2.904130in}{0.647940in}}%
\pgfpathlineto{\pgfqpoint{2.905057in}{0.648489in}}%
\pgfpathlineto{\pgfqpoint{2.905983in}{0.649041in}}%
\pgfpathlineto{\pgfqpoint{2.906907in}{0.649595in}}%
\pgfpathlineto{\pgfqpoint{2.907829in}{0.650153in}}%
\pgfpathlineto{\pgfqpoint{2.908749in}{0.650714in}}%
\pgfpathlineto{\pgfqpoint{2.909667in}{0.651277in}}%
\pgfpathlineto{\pgfqpoint{2.910584in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{2.911499in}{0.652413in}}%
\pgfpathlineto{\pgfqpoint{2.912412in}{0.652985in}}%
\pgfpathlineto{\pgfqpoint{2.913324in}{0.653561in}}%
\pgfpathlineto{\pgfqpoint{2.914233in}{0.654138in}}%
\pgfpathlineto{\pgfqpoint{2.915141in}{0.654719in}}%
\pgfpathlineto{\pgfqpoint{2.916047in}{0.655303in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{0.655889in}}%
\pgfpathlineto{\pgfqpoint{2.917853in}{0.656479in}}%
\pgfpathlineto{\pgfqpoint{2.918753in}{0.657071in}}%
\pgfpathlineto{\pgfqpoint{2.919652in}{0.657666in}}%
\pgfpathlineto{\pgfqpoint{2.920548in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{2.921443in}{0.658864in}}%
\pgfpathlineto{\pgfqpoint{2.922336in}{0.659468in}}%
\pgfpathlineto{\pgfqpoint{2.923227in}{0.660074in}}%
\pgfpathlineto{\pgfqpoint{2.924116in}{0.660683in}}%
\pgfpathlineto{\pgfqpoint{2.925003in}{0.661295in}}%
\pgfpathlineto{\pgfqpoint{2.925888in}{0.661910in}}%
\pgfpathlineto{\pgfqpoint{2.926771in}{0.662527in}}%
\pgfpathlineto{\pgfqpoint{2.927653in}{0.663147in}}%
\pgfpathlineto{\pgfqpoint{2.928532in}{0.663770in}}%
\pgfpathlineto{\pgfqpoint{2.929409in}{0.664396in}}%
\pgfpathlineto{\pgfqpoint{2.930285in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{2.931158in}{0.665655in}}%
\pgfpathlineto{\pgfqpoint{2.932030in}{0.666289in}}%
\pgfpathlineto{\pgfqpoint{2.932899in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{2.933766in}{0.667566in}}%
\pgfpathlineto{\pgfqpoint{2.934632in}{0.668208in}}%
\pgfpathlineto{\pgfqpoint{2.935495in}{0.668853in}}%
\pgfpathlineto{\pgfqpoint{2.936357in}{0.669500in}}%
\pgfpathlineto{\pgfqpoint{2.937216in}{0.670150in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{0.670803in}}%
\pgfpathlineto{\pgfqpoint{2.938928in}{0.671459in}}%
\pgfpathlineto{\pgfqpoint{2.939781in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{2.940632in}{0.672779in}}%
\pgfpathlineto{\pgfqpoint{2.941481in}{0.673442in}}%
\pgfpathlineto{\pgfqpoint{2.942328in}{0.674109in}}%
\pgfpathlineto{\pgfqpoint{2.943173in}{0.674778in}}%
\pgfpathlineto{\pgfqpoint{2.944016in}{0.675449in}}%
\pgfpathlineto{\pgfqpoint{2.944856in}{0.676124in}}%
\pgfpathlineto{\pgfqpoint{2.945695in}{0.676801in}}%
\pgfpathlineto{\pgfqpoint{2.946531in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{2.947365in}{0.678163in}}%
\pgfpathlineto{\pgfqpoint{2.948197in}{0.678847in}}%
\pgfpathlineto{\pgfqpoint{2.949027in}{0.679535in}}%
\pgfpathlineto{\pgfqpoint{2.949855in}{0.680225in}}%
\pgfpathlineto{\pgfqpoint{2.950680in}{0.680918in}}%
\pgfpathlineto{\pgfqpoint{2.951504in}{0.681613in}}%
\pgfpathlineto{\pgfqpoint{2.952325in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{2.953144in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{2.953960in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{2.954775in}{0.684420in}}%
\pgfpathlineto{\pgfqpoint{2.955587in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{2.956397in}{0.685839in}}%
\pgfpathlineto{\pgfqpoint{2.957205in}{0.686552in}}%
\pgfpathlineto{\pgfqpoint{2.958011in}{0.687268in}}%
\pgfpathlineto{\pgfqpoint{2.958814in}{0.687986in}}%
\pgfpathlineto{\pgfqpoint{2.959615in}{0.688707in}}%
\pgfpathlineto{\pgfqpoint{2.960414in}{0.689430in}}%
\pgfpathlineto{\pgfqpoint{2.961210in}{0.690156in}}%
\pgfpathlineto{\pgfqpoint{2.962005in}{0.690884in}}%
\pgfpathlineto{\pgfqpoint{2.962796in}{0.691615in}}%
\pgfpathlineto{\pgfqpoint{2.963586in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{2.964373in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.965158in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{2.965941in}{0.694563in}}%
\pgfpathlineto{\pgfqpoint{2.966721in}{0.695307in}}%
\pgfpathlineto{\pgfqpoint{2.967499in}{0.696052in}}%
\pgfpathlineto{\pgfqpoint{2.968275in}{0.696800in}}%
\pgfpathlineto{\pgfqpoint{2.969048in}{0.697551in}}%
\pgfpathlineto{\pgfqpoint{2.969819in}{0.698304in}}%
\pgfpathlineto{\pgfqpoint{2.970588in}{0.699059in}}%
\pgfpathlineto{\pgfqpoint{2.971354in}{0.699817in}}%
\pgfpathlineto{\pgfqpoint{2.972118in}{0.700577in}}%
\pgfpathlineto{\pgfqpoint{2.972879in}{0.701340in}}%
\pgfpathlineto{\pgfqpoint{2.973638in}{0.702105in}}%
\pgfpathlineto{\pgfqpoint{2.974395in}{0.702872in}}%
\pgfpathlineto{\pgfqpoint{2.975149in}{0.703642in}}%
\pgfpathlineto{\pgfqpoint{2.975901in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.976650in}{0.705188in}}%
\pgfpathlineto{\pgfqpoint{2.977397in}{0.705965in}}%
\pgfpathlineto{\pgfqpoint{2.978141in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{2.978883in}{0.707526in}}%
\pgfpathlineto{\pgfqpoint{2.979623in}{0.708310in}}%
\pgfpathlineto{\pgfqpoint{2.980360in}{0.709096in}}%
\pgfpathlineto{\pgfqpoint{2.981094in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{2.981827in}{0.710675in}}%
\pgfpathlineto{\pgfqpoint{2.982556in}{0.711468in}}%
\pgfpathlineto{\pgfqpoint{2.983283in}{0.712264in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{2.984730in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{2.985449in}{0.714663in}}%
\pgfpathlineto{\pgfqpoint{2.986166in}{0.715468in}}%
\pgfpathlineto{\pgfqpoint{2.986881in}{0.716274in}}%
\pgfpathlineto{\pgfqpoint{2.987593in}{0.717083in}}%
\pgfpathlineto{\pgfqpoint{2.988302in}{0.717895in}}%
\pgfpathlineto{\pgfqpoint{2.989009in}{0.718708in}}%
\pgfpathlineto{\pgfqpoint{2.989713in}{0.719524in}}%
\pgfpathlineto{\pgfqpoint{2.990415in}{0.720341in}}%
\pgfpathlineto{\pgfqpoint{2.991114in}{0.721162in}}%
\pgfpathlineto{\pgfqpoint{2.991811in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{2.992505in}{0.722808in}}%
\pgfpathlineto{\pgfqpoint{2.993196in}{0.723635in}}%
\pgfpathlineto{\pgfqpoint{2.993885in}{0.724464in}}%
\pgfpathlineto{\pgfqpoint{2.994571in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{2.995255in}{0.726128in}}%
\pgfpathlineto{\pgfqpoint{2.995936in}{0.726963in}}%
\pgfpathlineto{\pgfqpoint{2.996614in}{0.727800in}}%
\pgfpathlineto{\pgfqpoint{2.997290in}{0.728640in}}%
\pgfpathlineto{\pgfqpoint{2.997963in}{0.729481in}}%
\pgfpathlineto{\pgfqpoint{2.998633in}{0.730325in}}%
\pgfpathlineto{\pgfqpoint{2.999301in}{0.731171in}}%
\pgfpathlineto{\pgfqpoint{2.999966in}{0.732019in}}%
\pgfpathlineto{\pgfqpoint{3.000628in}{0.732869in}}%
\pgfpathlineto{\pgfqpoint{3.001288in}{0.733721in}}%
\pgfpathlineto{\pgfqpoint{3.001945in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{3.002599in}{0.735431in}}%
\pgfpathlineto{\pgfqpoint{3.003251in}{0.736289in}}%
\pgfpathlineto{\pgfqpoint{3.003900in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{3.004546in}{0.738012in}}%
\pgfpathlineto{\pgfqpoint{3.005190in}{0.738877in}}%
\pgfpathlineto{\pgfqpoint{3.005830in}{0.739743in}}%
\pgfpathlineto{\pgfqpoint{3.006469in}{0.740611in}}%
\pgfpathlineto{\pgfqpoint{3.007104in}{0.741482in}}%
\pgfpathlineto{\pgfqpoint{3.007736in}{0.742354in}}%
\pgfpathlineto{\pgfqpoint{3.008366in}{0.743229in}}%
\pgfpathlineto{\pgfqpoint{3.008993in}{0.744105in}}%
\pgfpathlineto{\pgfqpoint{3.009618in}{0.744983in}}%
\pgfpathlineto{\pgfqpoint{3.010239in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{3.010858in}{0.746746in}}%
\pgfpathlineto{\pgfqpoint{3.011474in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.012087in}{0.748516in}}%
\pgfpathlineto{\pgfqpoint{3.012698in}{0.749404in}}%
\pgfpathlineto{\pgfqpoint{3.013305in}{0.750294in}}%
\pgfpathlineto{\pgfqpoint{3.013910in}{0.751186in}}%
\pgfpathlineto{\pgfqpoint{3.014512in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{3.015112in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{3.015708in}{0.753873in}}%
\pgfpathlineto{\pgfqpoint{3.016301in}{0.754772in}}%
\pgfpathlineto{\pgfqpoint{3.016892in}{0.755674in}}%
\pgfpathlineto{\pgfqpoint{3.017480in}{0.756577in}}%
\pgfpathlineto{\pgfqpoint{3.018065in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{3.018647in}{0.758389in}}%
\pgfpathlineto{\pgfqpoint{3.019227in}{0.759297in}}%
\pgfpathlineto{\pgfqpoint{3.019803in}{0.760208in}}%
\pgfpathlineto{\pgfqpoint{3.020377in}{0.761120in}}%
\pgfpathlineto{\pgfqpoint{3.020948in}{0.762034in}}%
\pgfpathlineto{\pgfqpoint{3.021516in}{0.762950in}}%
\pgfpathlineto{\pgfqpoint{3.022081in}{0.763868in}}%
\pgfpathlineto{\pgfqpoint{3.022643in}{0.764787in}}%
\pgfpathlineto{\pgfqpoint{3.023202in}{0.765708in}}%
\pgfpathlineto{\pgfqpoint{3.023758in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{3.024312in}{0.767556in}}%
\pgfpathlineto{\pgfqpoint{3.024862in}{0.768482in}}%
\pgfpathlineto{\pgfqpoint{3.025410in}{0.769410in}}%
\pgfpathlineto{\pgfqpoint{3.025954in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{3.026496in}{0.771272in}}%
\pgfpathlineto{\pgfqpoint{3.027035in}{0.772205in}}%
\pgfpathlineto{\pgfqpoint{3.027571in}{0.773140in}}%
\pgfpathlineto{\pgfqpoint{3.028104in}{0.774076in}}%
\pgfpathlineto{\pgfqpoint{3.028634in}{0.775015in}}%
\pgfpathlineto{\pgfqpoint{3.029161in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{3.029685in}{0.776896in}}%
\pgfpathlineto{\pgfqpoint{3.030206in}{0.777840in}}%
\pgfpathlineto{\pgfqpoint{3.030724in}{0.778784in}}%
\pgfpathlineto{\pgfqpoint{3.031239in}{0.779731in}}%
\pgfpathlineto{\pgfqpoint{3.031752in}{0.780679in}}%
\pgfpathlineto{\pgfqpoint{3.032261in}{0.781629in}}%
\pgfpathlineto{\pgfqpoint{3.032767in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{3.033270in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{3.033770in}{0.784488in}}%
\pgfpathlineto{\pgfqpoint{3.034268in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{3.034762in}{0.786401in}}%
\pgfpathlineto{\pgfqpoint{3.035253in}{0.787360in}}%
\pgfpathlineto{\pgfqpoint{3.035741in}{0.788321in}}%
\pgfpathlineto{\pgfqpoint{3.036226in}{0.789283in}}%
\pgfpathlineto{\pgfqpoint{3.036708in}{0.790247in}}%
\pgfpathlineto{\pgfqpoint{3.037188in}{0.791212in}}%
\pgfpathlineto{\pgfqpoint{3.037664in}{0.792179in}}%
\pgfpathlineto{\pgfqpoint{3.038137in}{0.793147in}}%
\pgfpathlineto{\pgfqpoint{3.038607in}{0.794117in}}%
\pgfpathlineto{\pgfqpoint{3.039073in}{0.795088in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{3.039998in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{3.040456in}{0.798011in}}%
\pgfpathlineto{\pgfqpoint{3.040910in}{0.798988in}}%
\pgfpathlineto{\pgfqpoint{3.041362in}{0.799966in}}%
\pgfpathlineto{\pgfqpoint{3.041811in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{3.042256in}{0.801927in}}%
\pgfpathlineto{\pgfqpoint{3.042698in}{0.802910in}}%
\pgfpathlineto{\pgfqpoint{3.043138in}{0.803894in}}%
\pgfpathlineto{\pgfqpoint{3.043574in}{0.804879in}}%
\pgfpathlineto{\pgfqpoint{3.044007in}{0.805866in}}%
\pgfpathlineto{\pgfqpoint{3.044437in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{3.044864in}{0.807844in}}%
\pgfpathlineto{\pgfqpoint{3.045287in}{0.808835in}}%
\pgfpathlineto{\pgfqpoint{3.045708in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{3.046125in}{0.810820in}}%
\pgfpathlineto{\pgfqpoint{3.046540in}{0.811815in}}%
\pgfpathlineto{\pgfqpoint{3.046951in}{0.812811in}}%
\pgfpathlineto{\pgfqpoint{3.047359in}{0.813809in}}%
\pgfpathlineto{\pgfqpoint{3.047764in}{0.814807in}}%
\pgfpathlineto{\pgfqpoint{3.048166in}{0.815807in}}%
\pgfpathlineto{\pgfqpoint{3.048564in}{0.816808in}}%
\pgfpathlineto{\pgfqpoint{3.048960in}{0.817811in}}%
\pgfpathlineto{\pgfqpoint{3.049352in}{0.818814in}}%
\pgfpathlineto{\pgfqpoint{3.049741in}{0.819819in}}%
\pgfpathlineto{\pgfqpoint{3.050127in}{0.820825in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{3.050890in}{0.822841in}}%
\pgfpathlineto{\pgfqpoint{3.051266in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{3.051640in}{0.824862in}}%
\pgfpathlineto{\pgfqpoint{3.052010in}{0.825874in}}%
\pgfpathlineto{\pgfqpoint{3.052377in}{0.826887in}}%
\pgfpathlineto{\pgfqpoint{3.052741in}{0.827901in}}%
\pgfpathlineto{\pgfqpoint{3.053101in}{0.828917in}}%
\pgfpathlineto{\pgfqpoint{3.053459in}{0.829934in}}%
\pgfpathlineto{\pgfqpoint{3.053813in}{0.830951in}}%
\pgfpathlineto{\pgfqpoint{3.054164in}{0.831970in}}%
\pgfpathlineto{\pgfqpoint{3.054512in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{3.054856in}{0.834011in}}%
\pgfpathlineto{\pgfqpoint{3.055198in}{0.835033in}}%
\pgfpathlineto{\pgfqpoint{3.055536in}{0.836057in}}%
\pgfpathlineto{\pgfqpoint{3.055871in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{3.056202in}{0.838106in}}%
\pgfpathlineto{\pgfqpoint{3.056531in}{0.839132in}}%
\pgfpathlineto{\pgfqpoint{3.056856in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{3.057178in}{0.841188in}}%
\pgfpathlineto{\pgfqpoint{3.057497in}{0.842218in}}%
\pgfpathlineto{\pgfqpoint{3.057813in}{0.843248in}}%
\pgfpathlineto{\pgfqpoint{3.058125in}{0.844279in}}%
\pgfpathlineto{\pgfqpoint{3.058434in}{0.845312in}}%
\pgfpathlineto{\pgfqpoint{3.058740in}{0.846345in}}%
\pgfpathlineto{\pgfqpoint{3.059042in}{0.847379in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{3.059638in}{0.849451in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{0.850488in}}%
\pgfpathlineto{\pgfqpoint{3.060220in}{0.851526in}}%
\pgfpathlineto{\pgfqpoint{3.060506in}{0.852565in}}%
\pgfpathlineto{\pgfqpoint{3.060789in}{0.853604in}}%
\pgfpathlineto{\pgfqpoint{3.061069in}{0.854645in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{0.855687in}}%
\pgfpathlineto{\pgfqpoint{3.061619in}{0.856729in}}%
\pgfpathlineto{\pgfqpoint{3.061889in}{0.857772in}}%
\pgfpathlineto{\pgfqpoint{3.062155in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{3.062419in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{3.062679in}{0.860907in}}%
\pgfpathlineto{\pgfqpoint{3.062935in}{0.861954in}}%
\pgfpathlineto{\pgfqpoint{3.063189in}{0.863001in}}%
\pgfpathlineto{\pgfqpoint{3.063439in}{0.864049in}}%
\pgfpathlineto{\pgfqpoint{3.063686in}{0.865098in}}%
\pgfpathlineto{\pgfqpoint{3.063929in}{0.866148in}}%
\pgfpathlineto{\pgfqpoint{3.064170in}{0.867199in}}%
\pgfpathlineto{\pgfqpoint{3.064407in}{0.868250in}}%
\pgfpathlineto{\pgfqpoint{3.064640in}{0.869302in}}%
\pgfpathlineto{\pgfqpoint{3.064871in}{0.870355in}}%
\pgfpathlineto{\pgfqpoint{3.065098in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{3.065321in}{0.872462in}}%
\pgfpathlineto{\pgfqpoint{3.065542in}{0.873517in}}%
\pgfpathlineto{\pgfqpoint{3.065759in}{0.874573in}}%
\pgfpathlineto{\pgfqpoint{3.065973in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{3.066183in}{0.876686in}}%
\pgfpathlineto{\pgfqpoint{3.066390in}{0.877743in}}%
\pgfpathlineto{\pgfqpoint{3.066594in}{0.878801in}}%
\pgfpathlineto{\pgfqpoint{3.066794in}{0.879860in}}%
\pgfpathlineto{\pgfqpoint{3.066992in}{0.880920in}}%
\pgfpathlineto{\pgfqpoint{3.067185in}{0.881980in}}%
\pgfpathlineto{\pgfqpoint{3.067376in}{0.883040in}}%
\pgfpathlineto{\pgfqpoint{3.067563in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{3.067747in}{0.885163in}}%
\pgfpathlineto{\pgfqpoint{3.067927in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{0.887289in}}%
\pgfpathlineto{\pgfqpoint{3.068278in}{0.888352in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{0.889416in}}%
\pgfpathlineto{\pgfqpoint{3.068616in}{0.890481in}}%
\pgfpathlineto{\pgfqpoint{3.068779in}{0.891546in}}%
\pgfpathlineto{\pgfqpoint{3.068940in}{0.892612in}}%
\pgfpathlineto{\pgfqpoint{3.069097in}{0.893678in}}%
\pgfpathlineto{\pgfqpoint{3.069250in}{0.894744in}}%
\pgfpathlineto{\pgfqpoint{3.069401in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{3.069548in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{3.069691in}{0.897947in}}%
\pgfpathlineto{\pgfqpoint{3.069831in}{0.899016in}}%
\pgfpathlineto{\pgfqpoint{3.069968in}{0.900085in}}%
\pgfpathlineto{\pgfqpoint{3.070102in}{0.901154in}}%
\pgfpathlineto{\pgfqpoint{3.070232in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{3.070359in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{3.070482in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{3.070602in}{0.905435in}}%
\pgfpathlineto{\pgfqpoint{3.070719in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{3.070832in}{0.907578in}}%
\pgfpathlineto{\pgfqpoint{3.070942in}{0.908650in}}%
\pgfpathlineto{\pgfqpoint{3.071049in}{0.909722in}}%
\pgfpathlineto{\pgfqpoint{3.071152in}{0.910795in}}%
\pgfpathlineto{\pgfqpoint{3.071252in}{0.911868in}}%
\pgfpathlineto{\pgfqpoint{3.071348in}{0.912941in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{0.914015in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{3.071617in}{0.916163in}}%
\pgfpathlineto{\pgfqpoint{3.071700in}{0.917237in}}%
\pgfpathlineto{\pgfqpoint{3.071780in}{0.918312in}}%
\pgfpathlineto{\pgfqpoint{3.071856in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{3.071929in}{0.920462in}}%
\pgfpathlineto{\pgfqpoint{3.071998in}{0.921538in}}%
\pgfpathlineto{\pgfqpoint{3.072064in}{0.922613in}}%
\pgfpathlineto{\pgfqpoint{3.072127in}{0.923689in}}%
\pgfpathlineto{\pgfqpoint{3.072186in}{0.924765in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{0.925841in}}%
\pgfpathlineto{\pgfqpoint{3.072295in}{0.926918in}}%
\pgfpathlineto{\pgfqpoint{3.072344in}{0.927994in}}%
\pgfpathlineto{\pgfqpoint{3.072390in}{0.929071in}}%
\pgfpathlineto{\pgfqpoint{3.072432in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{3.072471in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{3.072506in}{0.932301in}}%
\pgfpathlineto{\pgfqpoint{3.072539in}{0.933379in}}%
\pgfpathlineto{\pgfqpoint{3.072567in}{0.934456in}}%
\pgfpathlineto{\pgfqpoint{3.072593in}{0.935533in}}%
\pgfpathlineto{\pgfqpoint{3.072615in}{0.936611in}}%
\pgfpathlineto{\pgfqpoint{3.072633in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{3.072649in}{0.938766in}}%
\pgfpathlineto{\pgfqpoint{3.072661in}{0.939843in}}%
\pgfpathlineto{\pgfqpoint{3.072669in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{3.072674in}{0.941998in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.415352in}{0.943076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.893333in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415352in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{3.410964in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{3.405494in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{3.362251in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{3.346273in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{3.328322in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{3.308454in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{3.238016in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{3.211176in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{3.182795in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{3.121776in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{3.089335in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{3.055742in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{2.985538in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{2.874389in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{2.797779in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{2.720302in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{2.566709in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{2.529313in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{2.492561in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{2.456568in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{2.421452in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{2.387324in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{2.354294in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{2.322467in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{2.209170in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{2.162180in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{2.141377in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{2.122459in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{2.090517in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{2.066763in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{2.047117in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{2.044923in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.893333in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415352in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.414254in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{3.410964in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{3.405494in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{3.397859in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{3.388085in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{3.376203in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{3.362251in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{3.346273in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{3.328322in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{3.308454in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{3.286733in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{3.263228in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{3.238016in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{3.211176in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{3.182795in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{3.152963in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{3.121776in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{3.089335in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{3.055742in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{3.021106in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{2.985538in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{2.912062in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{2.874389in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{2.836255in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{2.797779in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{2.759087in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{2.720302in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{2.681547in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{2.642948in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{2.604628in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{2.566709in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{2.529313in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{2.492561in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{2.456568in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{2.421452in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{2.387324in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{2.354294in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{2.322467in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{2.291946in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{2.262828in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{2.235206in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{2.209170in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{2.184801in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{2.162180in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{2.141377in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{2.122459in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{2.105488in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{2.090517in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{2.077595in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{2.066763in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{2.058055in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{2.051499in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{2.047117in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{2.044923in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.044648in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.893333in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387324in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.388469in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{2.391896in}{0.998863in}}%
\pgfpathlineto{\pgfqpoint{2.397581in}{1.026290in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{1.053162in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{1.079297in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{1.104523in}}%
\pgfpathlineto{\pgfqpoint{2.441935in}{1.128670in}}%
\pgfpathlineto{\pgfqpoint{2.458055in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{2.475992in}{1.173091in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{1.193068in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{1.211374in}}%
\pgfpathlineto{\pgfqpoint{2.539452in}{1.227888in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{1.242499in}}%
\pgfpathlineto{\pgfqpoint{2.588361in}{1.255110in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{1.265635in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{1.274006in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{1.280165in}}%
\pgfpathlineto{\pgfqpoint{2.696110in}{1.284072in}}%
\pgfpathlineto{\pgfqpoint{2.724073in}{1.285701in}}%
\pgfpathlineto{\pgfqpoint{2.752076in}{1.285040in}}%
\pgfpathlineto{\pgfqpoint{2.779931in}{1.282095in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{1.276884in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{1.269443in}}%
\pgfpathlineto{\pgfqpoint{2.860763in}{1.259822in}}%
\pgfpathlineto{\pgfqpoint{2.886195in}{1.248084in}}%
\pgfpathlineto{\pgfqpoint{2.910584in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{2.933766in}{1.218586in}}%
\pgfpathlineto{\pgfqpoint{2.955587in}{1.201024in}}%
\pgfpathlineto{\pgfqpoint{2.975901in}{1.181738in}}%
\pgfpathlineto{\pgfqpoint{2.994571in}{1.160857in}}%
\pgfpathlineto{\pgfqpoint{3.011474in}{1.138522in}}%
\pgfpathlineto{\pgfqpoint{3.026496in}{1.114880in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{1.090091in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{1.064319in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{1.037737in}}%
\pgfpathlineto{\pgfqpoint{3.065973in}{1.010523in}}%
\pgfpathlineto{\pgfqpoint{3.070359in}{0.982858in}}%
\pgfpathlineto{\pgfqpoint{3.072471in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.893333in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387324in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{2.388469in}{0.915089in}}%
\pgfpathlineto{\pgfqpoint{2.391896in}{0.887289in}}%
\pgfpathlineto{\pgfqpoint{2.397581in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.405488in}{0.832990in}}%
\pgfpathlineto{\pgfqpoint{2.415563in}{0.806854in}}%
\pgfpathlineto{\pgfqpoint{2.427739in}{0.781629in}}%
\pgfpathlineto{\pgfqpoint{2.441935in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.458055in}{0.734575in}}%
\pgfpathlineto{\pgfqpoint{2.475992in}{0.713061in}}%
\pgfpathlineto{\pgfqpoint{2.495627in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{2.516827in}{0.674778in}}%
\pgfpathlineto{\pgfqpoint{2.539452in}{0.658264in}}%
\pgfpathlineto{\pgfqpoint{2.563349in}{0.643653in}}%
\pgfpathlineto{\pgfqpoint{2.588361in}{0.631042in}}%
\pgfpathlineto{\pgfqpoint{2.614318in}{0.620517in}}%
\pgfpathlineto{\pgfqpoint{2.641049in}{0.612146in}}%
\pgfpathlineto{\pgfqpoint{2.668374in}{0.605987in}}%
\pgfpathlineto{\pgfqpoint{2.696110in}{0.602080in}}%
\pgfpathlineto{\pgfqpoint{2.724073in}{0.600451in}}%
\pgfpathlineto{\pgfqpoint{2.752076in}{0.601112in}}%
\pgfpathlineto{\pgfqpoint{2.779931in}{0.604057in}}%
\pgfpathlineto{\pgfqpoint{2.807453in}{0.609268in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{0.616709in}}%
\pgfpathlineto{\pgfqpoint{2.860763in}{0.626330in}}%
\pgfpathlineto{\pgfqpoint{2.886195in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{2.910584in}{0.651844in}}%
\pgfpathlineto{\pgfqpoint{2.933766in}{0.667566in}}%
\pgfpathlineto{\pgfqpoint{2.955587in}{0.685128in}}%
\pgfpathlineto{\pgfqpoint{2.975901in}{0.704414in}}%
\pgfpathlineto{\pgfqpoint{2.994571in}{0.725294in}}%
\pgfpathlineto{\pgfqpoint{3.011474in}{0.747630in}}%
\pgfpathlineto{\pgfqpoint{3.026496in}{0.771272in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{3.050510in}{0.821833in}}%
\pgfpathlineto{\pgfqpoint{3.059342in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{3.065973in}{0.875629in}}%
\pgfpathlineto{\pgfqpoint{3.070359in}{0.903294in}}%
\pgfpathlineto{\pgfqpoint{3.072471in}{0.931224in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.730000in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0.5 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.686667in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208685in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.208682in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{5.208671in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{5.208655in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{5.208631in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{5.208600in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{5.208563in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{5.208468in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{5.208411in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{5.208346in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{5.208275in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{5.208197in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{5.208112in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{5.207923in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{5.207818in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{5.207706in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{5.207587in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{5.207462in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{5.207330in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{5.207191in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{5.207045in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{5.206893in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{5.206734in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{5.206568in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{5.206395in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{5.206216in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{5.206030in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{5.205837in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{5.205637in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{5.205431in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{5.205218in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{5.204998in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{5.204771in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{5.204538in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{5.204298in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{5.204051in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{5.203797in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{5.203537in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{5.203270in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{5.202996in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{5.202716in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{5.202429in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{5.202135in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{5.201834in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{5.201527in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{5.201213in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{5.200892in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{5.200564in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{5.200230in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{5.199890in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{5.199542in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{5.199188in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{5.198827in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{5.198459in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{5.198085in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{5.197704in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{5.197317in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{5.196922in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{5.196521in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{5.196114in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{5.195700in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{5.195279in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{5.194851in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{5.194417in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{5.193976in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{5.193529in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{5.193075in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{5.192614in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{5.192147in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{5.191673in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{5.191192in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{5.190705in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{5.190211in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{5.189711in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{5.189204in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{5.188691in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{5.188170in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{5.187644in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{5.187111in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{5.186024in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{5.185471in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{5.184346in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{5.183773in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{5.183194in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{5.182609in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{5.182017in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{5.181418in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{5.180813in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{5.180201in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{5.179583in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{5.178959in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{5.178327in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{5.177690in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{5.177046in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{5.176395in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{5.175738in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{5.175075in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{5.174405in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{5.173729in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{5.173046in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{5.172357in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{5.171661in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{5.170251in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{5.169536in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{5.168815in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{5.168087in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{5.167353in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{5.166613in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{5.165866in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{5.165113in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{5.164354in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{5.163588in}{1.187577in}}%
\pgfpathlineto{\pgfqpoint{5.162816in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{5.162038in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{5.160462in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{5.159665in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{5.158051in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{5.157235in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{5.156413in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{5.155584in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{5.153908in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{5.152207in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{5.151347in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{5.150481in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{5.149608in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{5.148730in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{5.146954in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{5.146057in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{5.145154in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{5.144245in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{5.143330in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{5.142408in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{5.141480in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{5.140546in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{5.139607in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{5.138661in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{5.137708in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{5.136750in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{5.135786in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{5.134816in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{5.133839in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{5.132857in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{5.130874in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{5.129874in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{5.128867in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{5.126836in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{5.125812in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{5.124782in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{5.123745in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{5.122703in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{5.121655in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{5.120601in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{5.119541in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{5.118475in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{5.117403in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{5.116326in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{5.115242in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{5.114153in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{5.113058in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{5.111957in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{5.110850in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{5.108619in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{5.107495in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{5.106365in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{5.105229in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{5.104087in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{5.101787in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{5.100628in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{5.099464in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{5.098294in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{5.095936in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{5.094749in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{5.093556in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{5.092358in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{5.091154in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{5.089944in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{5.088729in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{5.087508in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{5.086281in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{5.085049in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{5.083812in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{5.082569in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{5.081320in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{5.080066in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{5.078806in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{5.077541in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{5.076270in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{5.074994in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{5.073713in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{5.072426in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{5.071133in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{5.069835in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{5.068532in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{5.067223in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{5.065909in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{5.064590in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{5.063265in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{5.061935in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{5.060600in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{5.059259in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{5.057913in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{5.055205in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{5.053843in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{5.052476in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{5.051104in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{5.049726in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{5.048343in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{5.046955in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{5.045562in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{5.044164in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{5.042760in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{5.041352in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{5.038519in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{5.037095in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{5.035666in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{5.034232in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{5.032793in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{5.031349in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{5.029900in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{5.028446in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{5.026986in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{5.025522in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{5.024053in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{5.022579in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{5.021100in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{5.019616in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{5.018127in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{5.016633in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{5.015135in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{5.012123in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{5.010610in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{5.009092in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{5.007569in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{5.006041in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{5.004509in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{5.002972in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{5.001430in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{4.999884in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{4.998332in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{4.996776in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{4.995216in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{4.993650in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{4.992080in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{4.990506in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{4.988926in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{4.987342in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{4.985754in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{4.984161in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{4.982563in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{4.980961in}{1.453256in}}%
\pgfpathlineto{\pgfqpoint{4.979355in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{4.976128in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{4.974508in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{4.972883in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{4.971254in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{4.969621in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{4.967983in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{4.966341in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{4.964694in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{4.963043in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{4.961387in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{4.959728in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{4.958064in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{4.956395in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{4.954723in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{4.953046in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{4.951365in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{4.949680in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{4.946296in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{4.944598in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{4.942896in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{4.941190in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{4.939480in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{4.937765in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{4.936046in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{4.934324in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{4.932597in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{4.930866in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{4.929131in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{4.927393in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{4.925650in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{4.922152in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{4.920397in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{4.918639in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{4.916876in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{4.915110in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{4.913339in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{4.911565in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{4.909787in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{4.908005in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{4.906220in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{4.904430in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{4.900840in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{4.899039in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{4.897235in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{4.895427in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{4.891800in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{4.889981in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{4.886332in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{4.884502in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{4.882668in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{4.880831in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{4.878991in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{4.877147in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{4.875299in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.873448in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{4.871593in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{4.869735in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{4.867874in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{4.866009in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{4.864141in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{4.860395in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{4.858516in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{4.856635in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{4.854750in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{4.850970in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{4.849076in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{4.845277in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{4.843373in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{4.841465in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{4.839555in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{4.837641in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{4.835724in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{4.831881in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{4.829955in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{4.828026in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{4.826094in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{4.824159in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{4.822221in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{4.820280in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{4.818336in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{4.816389in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{4.814440in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{4.812487in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{4.810532in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{4.808573in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{4.806612in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{4.804648in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{4.802682in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{4.800712in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{4.798740in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{4.796765in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{4.794787in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{4.792807in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{4.790824in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{4.788838in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{4.786850in}{1.575742in}}%
\pgfpathlineto{\pgfqpoint{4.784859in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{4.782866in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{4.780870in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{4.778871in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{4.774866in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{4.772860in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{4.770852in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{4.768841in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{4.766827in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{4.764812in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{4.762793in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{4.760773in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{4.758750in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.756724in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{4.752667in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{4.750635in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{4.748601in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{4.746564in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{4.744525in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{4.742484in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{4.740441in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{4.738396in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{4.736348in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{4.734299in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{4.732247in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{4.730193in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{4.728137in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{4.726080in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{4.724020in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{4.721958in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{4.719894in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{4.717829in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{4.715761in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{4.713692in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{4.711620in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{4.707472in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{4.705395in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{4.703316in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{4.701236in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{4.699154in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{4.697070in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{4.692896in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{4.690807in}{1.607651in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{4.686624in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{4.682435in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{4.680338in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{4.678239in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{4.676139in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{4.674037in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{4.671934in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{4.669829in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{4.667723in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{4.665615in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{4.661396in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{4.659284in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{4.657171in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{4.655057in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{4.652941in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{4.650824in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{4.648706in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{4.646586in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{4.644465in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{4.642343in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{4.638096in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{4.635971in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{4.633844in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{4.631717in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{4.629588in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{4.627458in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{4.625327in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{4.623196in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{4.621063in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{4.616795in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{4.614659in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{4.612523in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{4.610385in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{4.608247in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{4.606108in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{4.603968in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{4.601827in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{4.599686in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{4.597544in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{4.595401in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{4.593257in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{4.591113in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{4.588968in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{4.584676in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{4.582529in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{4.578233in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{4.576085in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{4.573936in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{4.571786in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{4.569636in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{4.567485in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{4.565334in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{4.563183in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{4.561031in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{4.558879in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{4.554574in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{4.550267in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{4.548113in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{4.543805in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{4.541651in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{4.539496in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{4.537341in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{4.535187in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{4.533032in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{4.530877in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{4.528721in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{4.526566in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{4.524411in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{4.522256in}{1.628427in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{1.628420in}}%
\pgfpathlineto{\pgfqpoint{4.517945in}{1.628406in}}%
\pgfpathlineto{\pgfqpoint{4.515790in}{1.628386in}}%
\pgfpathlineto{\pgfqpoint{4.513635in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{4.511480in}{1.628325in}}%
\pgfpathlineto{\pgfqpoint{4.509325in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{4.507170in}{1.628237in}}%
\pgfpathlineto{\pgfqpoint{4.505016in}{1.628183in}}%
\pgfpathlineto{\pgfqpoint{4.502861in}{1.628122in}}%
\pgfpathlineto{\pgfqpoint{4.500707in}{1.628054in}}%
\pgfpathlineto{\pgfqpoint{4.498553in}{1.627980in}}%
\pgfpathlineto{\pgfqpoint{4.496400in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{4.494246in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{4.492093in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{1.627614in}}%
\pgfpathlineto{\pgfqpoint{4.487788in}{1.627505in}}%
\pgfpathlineto{\pgfqpoint{4.485635in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{4.483484in}{1.627268in}}%
\pgfpathlineto{\pgfqpoint{4.481332in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{4.479181in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{4.477031in}{1.626862in}}%
\pgfpathlineto{\pgfqpoint{4.474881in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{4.472731in}{1.626557in}}%
\pgfpathlineto{\pgfqpoint{4.470582in}{1.626394in}}%
\pgfpathlineto{\pgfqpoint{4.468433in}{1.626225in}}%
\pgfpathlineto{\pgfqpoint{4.466285in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{4.464138in}{1.625866in}}%
\pgfpathlineto{\pgfqpoint{4.461991in}{1.625677in}}%
\pgfpathlineto{\pgfqpoint{4.459845in}{1.625481in}}%
\pgfpathlineto{\pgfqpoint{4.457699in}{1.625278in}}%
\pgfpathlineto{\pgfqpoint{4.455554in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{4.453410in}{1.624851in}}%
\pgfpathlineto{\pgfqpoint{4.451266in}{1.624628in}}%
\pgfpathlineto{\pgfqpoint{4.449123in}{1.624398in}}%
\pgfpathlineto{\pgfqpoint{4.446981in}{1.624161in}}%
\pgfpathlineto{\pgfqpoint{4.444839in}{1.623918in}}%
\pgfpathlineto{\pgfqpoint{4.442699in}{1.623668in}}%
\pgfpathlineto{\pgfqpoint{4.440559in}{1.623411in}}%
\pgfpathlineto{\pgfqpoint{4.438420in}{1.623147in}}%
\pgfpathlineto{\pgfqpoint{4.436281in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{4.434144in}{1.622599in}}%
\pgfpathlineto{\pgfqpoint{4.432008in}{1.622316in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{1.622025in}}%
\pgfpathlineto{\pgfqpoint{4.427737in}{1.621728in}}%
\pgfpathlineto{\pgfqpoint{4.425604in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{4.423471in}{1.621113in}}%
\pgfpathlineto{\pgfqpoint{4.421339in}{1.620796in}}%
\pgfpathlineto{\pgfqpoint{4.419208in}{1.620472in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{4.414950in}{1.619803in}}%
\pgfpathlineto{\pgfqpoint{4.412822in}{1.619459in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{1.619108in}}%
\pgfpathlineto{\pgfqpoint{4.408571in}{1.618751in}}%
\pgfpathlineto{\pgfqpoint{4.406446in}{1.618387in}}%
\pgfpathlineto{\pgfqpoint{4.404323in}{1.618016in}}%
\pgfpathlineto{\pgfqpoint{4.402201in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{4.400081in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{4.397961in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{1.616465in}}%
\pgfpathlineto{\pgfqpoint{4.393726in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{4.391610in}{1.615650in}}%
\pgfpathlineto{\pgfqpoint{4.389496in}{1.615233in}}%
\pgfpathlineto{\pgfqpoint{4.387383in}{1.614808in}}%
\pgfpathlineto{\pgfqpoint{4.385271in}{1.614377in}}%
\pgfpathlineto{\pgfqpoint{4.383161in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{4.381052in}{1.613496in}}%
\pgfpathlineto{\pgfqpoint{4.378944in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{4.376838in}{1.612588in}}%
\pgfpathlineto{\pgfqpoint{4.374733in}{1.612124in}}%
\pgfpathlineto{\pgfqpoint{4.372630in}{1.611653in}}%
\pgfpathlineto{\pgfqpoint{4.370528in}{1.611176in}}%
\pgfpathlineto{\pgfqpoint{4.368428in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{4.366329in}{1.610202in}}%
\pgfpathlineto{\pgfqpoint{4.364232in}{1.609705in}}%
\pgfpathlineto{\pgfqpoint{4.362136in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{4.360042in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{4.357950in}{1.608174in}}%
\pgfpathlineto{\pgfqpoint{4.355859in}{1.607651in}}%
\pgfpathlineto{\pgfqpoint{4.353770in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{4.351683in}{1.606584in}}%
\pgfpathlineto{\pgfqpoint{4.349597in}{1.606041in}}%
\pgfpathlineto{\pgfqpoint{4.347513in}{1.605491in}}%
\pgfpathlineto{\pgfqpoint{4.345431in}{1.604935in}}%
\pgfpathlineto{\pgfqpoint{4.343350in}{1.604372in}}%
\pgfpathlineto{\pgfqpoint{4.341272in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{4.339195in}{1.603227in}}%
\pgfpathlineto{\pgfqpoint{4.337120in}{1.602645in}}%
\pgfpathlineto{\pgfqpoint{4.335046in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{4.332975in}{1.601461in}}%
\pgfpathlineto{\pgfqpoint{4.330906in}{1.600859in}}%
\pgfpathlineto{\pgfqpoint{4.328838in}{1.600251in}}%
\pgfpathlineto{\pgfqpoint{4.326772in}{1.599636in}}%
\pgfpathlineto{\pgfqpoint{4.324709in}{1.599014in}}%
\pgfpathlineto{\pgfqpoint{4.322647in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{4.320587in}{1.597752in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{1.597111in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{1.596464in}}%
\pgfpathlineto{\pgfqpoint{4.314420in}{1.595810in}}%
\pgfpathlineto{\pgfqpoint{4.312368in}{1.595150in}}%
\pgfpathlineto{\pgfqpoint{4.310319in}{1.594483in}}%
\pgfpathlineto{\pgfqpoint{4.308271in}{1.593810in}}%
\pgfpathlineto{\pgfqpoint{4.306226in}{1.593131in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{4.302142in}{1.591752in}}%
\pgfpathlineto{\pgfqpoint{4.300103in}{1.591054in}}%
\pgfpathlineto{\pgfqpoint{4.298066in}{1.590348in}}%
\pgfpathlineto{\pgfqpoint{4.296032in}{1.589637in}}%
\pgfpathlineto{\pgfqpoint{4.294000in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{4.291970in}{1.588194in}}%
\pgfpathlineto{\pgfqpoint{4.289942in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{1.586727in}}%
\pgfpathlineto{\pgfqpoint{4.285894in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{4.283873in}{1.585233in}}%
\pgfpathlineto{\pgfqpoint{4.281855in}{1.584477in}}%
\pgfpathlineto{\pgfqpoint{4.279839in}{1.583714in}}%
\pgfpathlineto{\pgfqpoint{4.277826in}{1.582945in}}%
\pgfpathlineto{\pgfqpoint{4.275815in}{1.582170in}}%
\pgfpathlineto{\pgfqpoint{4.273806in}{1.581389in}}%
\pgfpathlineto{\pgfqpoint{4.271800in}{1.580601in}}%
\pgfpathlineto{\pgfqpoint{4.269797in}{1.579807in}}%
\pgfpathlineto{\pgfqpoint{4.267796in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{4.265797in}{1.578200in}}%
\pgfpathlineto{\pgfqpoint{4.263801in}{1.577386in}}%
\pgfpathlineto{\pgfqpoint{4.261807in}{1.576567in}}%
\pgfpathlineto{\pgfqpoint{4.259817in}{1.575742in}}%
\pgfpathlineto{\pgfqpoint{4.257828in}{1.574910in}}%
\pgfpathlineto{\pgfqpoint{4.255843in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{4.253860in}{1.573227in}}%
\pgfpathlineto{\pgfqpoint{4.251879in}{1.572377in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{4.247927in}{1.570657in}}%
\pgfpathlineto{\pgfqpoint{4.245955in}{1.569788in}}%
\pgfpathlineto{\pgfqpoint{4.243985in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{4.242018in}{1.568031in}}%
\pgfpathlineto{\pgfqpoint{4.240055in}{1.567143in}}%
\pgfpathlineto{\pgfqpoint{4.238093in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{4.236135in}{1.565349in}}%
\pgfpathlineto{\pgfqpoint{4.234180in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{4.232227in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{4.230277in}{1.562612in}}%
\pgfpathlineto{\pgfqpoint{4.228330in}{1.561687in}}%
\pgfpathlineto{\pgfqpoint{4.226387in}{1.560757in}}%
\pgfpathlineto{\pgfqpoint{4.224446in}{1.559820in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{1.558877in}}%
\pgfpathlineto{\pgfqpoint{4.220573in}{1.557928in}}%
\pgfpathlineto{\pgfqpoint{4.218640in}{1.556973in}}%
\pgfpathlineto{\pgfqpoint{4.216711in}{1.556011in}}%
\pgfpathlineto{\pgfqpoint{4.214785in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{4.212862in}{1.554071in}}%
\pgfpathlineto{\pgfqpoint{4.210943in}{1.553092in}}%
\pgfpathlineto{\pgfqpoint{4.209026in}{1.552106in}}%
\pgfpathlineto{\pgfqpoint{4.207112in}{1.551115in}}%
\pgfpathlineto{\pgfqpoint{4.205202in}{1.550117in}}%
\pgfpathlineto{\pgfqpoint{4.203294in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{4.201390in}{1.548104in}}%
\pgfpathlineto{\pgfqpoint{4.199489in}{1.547089in}}%
\pgfpathlineto{\pgfqpoint{4.197591in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.195696in}{1.545040in}}%
\pgfpathlineto{\pgfqpoint{4.193805in}{1.544007in}}%
\pgfpathlineto{\pgfqpoint{4.191917in}{1.542968in}}%
\pgfpathlineto{\pgfqpoint{4.190032in}{1.541922in}}%
\pgfpathlineto{\pgfqpoint{4.188150in}{1.540871in}}%
\pgfpathlineto{\pgfqpoint{4.186272in}{1.539814in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{1.538751in}}%
\pgfpathlineto{\pgfqpoint{4.182526in}{1.537683in}}%
\pgfpathlineto{\pgfqpoint{4.180657in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{4.178793in}{1.535527in}}%
\pgfpathlineto{\pgfqpoint{4.176931in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{4.175073in}{1.533349in}}%
\pgfpathlineto{\pgfqpoint{4.173219in}{1.532251in}}%
\pgfpathlineto{\pgfqpoint{4.171368in}{1.531147in}}%
\pgfpathlineto{\pgfqpoint{4.169520in}{1.530037in}}%
\pgfpathlineto{\pgfqpoint{4.167676in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{4.165835in}{1.527800in}}%
\pgfpathlineto{\pgfqpoint{4.163998in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{4.162165in}{1.525540in}}%
\pgfpathlineto{\pgfqpoint{4.160335in}{1.524401in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{1.523257in}}%
\pgfpathlineto{\pgfqpoint{4.156686in}{1.522107in}}%
\pgfpathlineto{\pgfqpoint{4.154867in}{1.520951in}}%
\pgfpathlineto{\pgfqpoint{4.153052in}{1.519789in}}%
\pgfpathlineto{\pgfqpoint{4.151240in}{1.518622in}}%
\pgfpathlineto{\pgfqpoint{4.149432in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{4.147627in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{4.145827in}{1.515086in}}%
\pgfpathlineto{\pgfqpoint{4.144030in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{4.142236in}{1.512700in}}%
\pgfpathlineto{\pgfqpoint{4.140447in}{1.511499in}}%
\pgfpathlineto{\pgfqpoint{4.138661in}{1.510292in}}%
\pgfpathlineto{\pgfqpoint{4.136879in}{1.509080in}}%
\pgfpathlineto{\pgfqpoint{4.135101in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{4.133327in}{1.506638in}}%
\pgfpathlineto{\pgfqpoint{4.131557in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{4.129791in}{1.504174in}}%
\pgfpathlineto{\pgfqpoint{4.128028in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{4.126269in}{1.501688in}}%
\pgfpathlineto{\pgfqpoint{4.124515in}{1.500436in}}%
\pgfpathlineto{\pgfqpoint{4.122764in}{1.499179in}}%
\pgfpathlineto{\pgfqpoint{4.121017in}{1.497917in}}%
\pgfpathlineto{\pgfqpoint{4.119274in}{1.496649in}}%
\pgfpathlineto{\pgfqpoint{4.117535in}{1.495376in}}%
\pgfpathlineto{\pgfqpoint{4.115800in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{4.114070in}{1.492812in}}%
\pgfpathlineto{\pgfqpoint{4.112343in}{1.491523in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{4.108902in}{1.488927in}}%
\pgfpathlineto{\pgfqpoint{4.107187in}{1.487621in}}%
\pgfpathlineto{\pgfqpoint{4.105477in}{1.486310in}}%
\pgfpathlineto{\pgfqpoint{4.103770in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{4.102068in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{4.100370in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{4.098677in}{1.481011in}}%
\pgfpathlineto{\pgfqpoint{4.096987in}{1.479672in}}%
\pgfpathlineto{\pgfqpoint{4.095302in}{1.478329in}}%
\pgfpathlineto{\pgfqpoint{4.093621in}{1.476980in}}%
\pgfpathlineto{\pgfqpoint{4.091944in}{1.475626in}}%
\pgfpathlineto{\pgfqpoint{4.090271in}{1.474267in}}%
\pgfpathlineto{\pgfqpoint{4.088603in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{4.086939in}{1.471533in}}%
\pgfpathlineto{\pgfqpoint{4.085279in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{4.081973in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{4.080326in}{1.466002in}}%
\pgfpathlineto{\pgfqpoint{4.078684in}{1.464606in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{1.463205in}}%
\pgfpathlineto{\pgfqpoint{4.075413in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{4.073784in}{1.460388in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{4.070539in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{4.068923in}{1.456124in}}%
\pgfpathlineto{\pgfqpoint{4.067312in}{1.454692in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{1.453256in}}%
\pgfpathlineto{\pgfqpoint{4.064103in}{1.451814in}}%
\pgfpathlineto{\pgfqpoint{4.062506in}{1.450368in}}%
\pgfpathlineto{\pgfqpoint{4.060913in}{1.448916in}}%
\pgfpathlineto{\pgfqpoint{4.059324in}{1.447459in}}%
\pgfpathlineto{\pgfqpoint{4.057740in}{1.445998in}}%
\pgfpathlineto{\pgfqpoint{4.056161in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{4.054586in}{1.443059in}}%
\pgfpathlineto{\pgfqpoint{4.053016in}{1.441583in}}%
\pgfpathlineto{\pgfqpoint{4.051451in}{1.440101in}}%
\pgfpathlineto{\pgfqpoint{4.049890in}{1.438615in}}%
\pgfpathlineto{\pgfqpoint{4.048334in}{1.437124in}}%
\pgfpathlineto{\pgfqpoint{4.046783in}{1.435627in}}%
\pgfpathlineto{\pgfqpoint{4.045237in}{1.434126in}}%
\pgfpathlineto{\pgfqpoint{4.043695in}{1.432620in}}%
\pgfpathlineto{\pgfqpoint{4.042158in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{1.429594in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{1.428074in}}%
\pgfpathlineto{\pgfqpoint{4.037575in}{1.426548in}}%
\pgfpathlineto{\pgfqpoint{4.036057in}{1.425018in}}%
\pgfpathlineto{\pgfqpoint{4.034544in}{1.423484in}}%
\pgfpathlineto{\pgfqpoint{4.033035in}{1.421944in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{1.420400in}}%
\pgfpathlineto{\pgfqpoint{4.030033in}{1.418851in}}%
\pgfpathlineto{\pgfqpoint{4.028540in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{4.025567in}{1.414176in}}%
\pgfpathlineto{\pgfqpoint{4.024088in}{1.412608in}}%
\pgfpathlineto{\pgfqpoint{4.022614in}{1.411036in}}%
\pgfpathlineto{\pgfqpoint{4.021144in}{1.409459in}}%
\pgfpathlineto{\pgfqpoint{4.019680in}{1.407878in}}%
\pgfpathlineto{\pgfqpoint{4.018221in}{1.406291in}}%
\pgfpathlineto{\pgfqpoint{4.016767in}{1.404701in}}%
\pgfpathlineto{\pgfqpoint{4.015318in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{4.013874in}{1.401506in}}%
\pgfpathlineto{\pgfqpoint{4.012434in}{1.399901in}}%
\pgfpathlineto{\pgfqpoint{4.011000in}{1.398292in}}%
\pgfpathlineto{\pgfqpoint{4.009571in}{1.396679in}}%
\pgfpathlineto{\pgfqpoint{4.008147in}{1.395061in}}%
\pgfpathlineto{\pgfqpoint{4.006729in}{1.393439in}}%
\pgfpathlineto{\pgfqpoint{4.005315in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{4.003906in}{1.390181in}}%
\pgfpathlineto{\pgfqpoint{4.002503in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{4.001105in}{1.386905in}}%
\pgfpathlineto{\pgfqpoint{3.999711in}{1.385260in}}%
\pgfpathlineto{\pgfqpoint{3.998323in}{1.383612in}}%
\pgfpathlineto{\pgfqpoint{3.996941in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{3.995563in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{1.378639in}}%
\pgfpathlineto{\pgfqpoint{3.992824in}{1.376973in}}%
\pgfpathlineto{\pgfqpoint{3.991462in}{1.375302in}}%
\pgfpathlineto{\pgfqpoint{3.990105in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{3.988754in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{3.987408in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{3.986067in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{3.984732in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{3.983402in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{3.982077in}{1.363490in}}%
\pgfpathlineto{\pgfqpoint{3.980757in}{1.361786in}}%
\pgfpathlineto{\pgfqpoint{3.979443in}{1.360078in}}%
\pgfpathlineto{\pgfqpoint{3.978135in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{1.356649in}}%
\pgfpathlineto{\pgfqpoint{3.975533in}{1.354928in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{1.353203in}}%
\pgfpathlineto{\pgfqpoint{3.972954in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{3.971672in}{1.349742in}}%
\pgfpathlineto{\pgfqpoint{3.970396in}{1.348005in}}%
\pgfpathlineto{\pgfqpoint{3.969126in}{1.346264in}}%
\pgfpathlineto{\pgfqpoint{3.967860in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{3.966601in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{3.965347in}{1.341018in}}%
\pgfpathlineto{\pgfqpoint{3.964098in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{3.962855in}{1.337501in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{1.335736in}}%
\pgfpathlineto{\pgfqpoint{3.960385in}{1.333968in}}%
\pgfpathlineto{\pgfqpoint{3.959159in}{1.332195in}}%
\pgfpathlineto{\pgfqpoint{3.957938in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{3.956723in}{1.328639in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{3.954309in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{3.953110in}{1.323277in}}%
\pgfpathlineto{\pgfqpoint{3.951918in}{1.321482in}}%
\pgfpathlineto{\pgfqpoint{3.950730in}{1.319683in}}%
\pgfpathlineto{\pgfqpoint{3.949549in}{1.317880in}}%
\pgfpathlineto{\pgfqpoint{3.948373in}{1.316074in}}%
\pgfpathlineto{\pgfqpoint{3.947203in}{1.314264in}}%
\pgfpathlineto{\pgfqpoint{3.946038in}{1.312451in}}%
\pgfpathlineto{\pgfqpoint{3.944880in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{3.943727in}{1.308812in}}%
\pgfpathlineto{\pgfqpoint{3.942579in}{1.306988in}}%
\pgfpathlineto{\pgfqpoint{3.941438in}{1.305160in}}%
\pgfpathlineto{\pgfqpoint{3.940302in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{3.939172in}{1.301493in}}%
\pgfpathlineto{\pgfqpoint{3.938048in}{1.299654in}}%
\pgfpathlineto{\pgfqpoint{3.936929in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{3.935817in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{3.934710in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{3.933609in}{1.292264in}}%
\pgfpathlineto{\pgfqpoint{3.932514in}{1.290407in}}%
\pgfpathlineto{\pgfqpoint{3.931424in}{1.288548in}}%
\pgfpathlineto{\pgfqpoint{3.930341in}{1.286685in}}%
\pgfpathlineto{\pgfqpoint{3.929263in}{1.284818in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{1.282948in}}%
\pgfpathlineto{\pgfqpoint{3.927126in}{1.281075in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{1.279198in}}%
\pgfpathlineto{\pgfqpoint{3.925012in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{3.923963in}{1.275435in}}%
\pgfpathlineto{\pgfqpoint{3.922921in}{1.273549in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{1.271659in}}%
\pgfpathlineto{\pgfqpoint{3.920855in}{1.269766in}}%
\pgfpathlineto{\pgfqpoint{3.919830in}{1.267870in}}%
\pgfpathlineto{\pgfqpoint{3.918812in}{1.265970in}}%
\pgfpathlineto{\pgfqpoint{3.917799in}{1.264068in}}%
\pgfpathlineto{\pgfqpoint{3.916793in}{1.262162in}}%
\pgfpathlineto{\pgfqpoint{3.915793in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{3.914798in}{1.258341in}}%
\pgfpathlineto{\pgfqpoint{3.913810in}{1.256425in}}%
\pgfpathlineto{\pgfqpoint{3.912827in}{1.254507in}}%
\pgfpathlineto{\pgfqpoint{3.911851in}{1.252586in}}%
\pgfpathlineto{\pgfqpoint{3.910881in}{1.250661in}}%
\pgfpathlineto{\pgfqpoint{3.909916in}{1.248734in}}%
\pgfpathlineto{\pgfqpoint{3.908958in}{1.246803in}}%
\pgfpathlineto{\pgfqpoint{3.908006in}{1.244870in}}%
\pgfpathlineto{\pgfqpoint{3.907060in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{1.240994in}}%
\pgfpathlineto{\pgfqpoint{3.905186in}{1.239051in}}%
\pgfpathlineto{\pgfqpoint{3.904259in}{1.237106in}}%
\pgfpathlineto{\pgfqpoint{3.903337in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{3.902422in}{1.233206in}}%
\pgfpathlineto{\pgfqpoint{3.901512in}{1.231252in}}%
\pgfpathlineto{\pgfqpoint{3.900609in}{1.229295in}}%
\pgfpathlineto{\pgfqpoint{3.899712in}{1.227336in}}%
\pgfpathlineto{\pgfqpoint{3.898821in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{1.223408in}}%
\pgfpathlineto{\pgfqpoint{3.897058in}{1.221440in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{1.219469in}}%
\pgfpathlineto{\pgfqpoint{3.895320in}{1.217495in}}%
\pgfpathlineto{\pgfqpoint{3.894460in}{1.215519in}}%
\pgfpathlineto{\pgfqpoint{3.893606in}{1.213540in}}%
\pgfpathlineto{\pgfqpoint{3.892759in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{3.891918in}{1.209574in}}%
\pgfpathlineto{\pgfqpoint{3.891083in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{3.890254in}{1.205598in}}%
\pgfpathlineto{\pgfqpoint{3.889432in}{1.203605in}}%
\pgfpathlineto{\pgfqpoint{3.888615in}{1.201611in}}%
\pgfpathlineto{\pgfqpoint{3.887806in}{1.199613in}}%
\pgfpathlineto{\pgfqpoint{3.887002in}{1.197614in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{1.195611in}}%
\pgfpathlineto{\pgfqpoint{3.885414in}{1.193606in}}%
\pgfpathlineto{\pgfqpoint{3.884629in}{1.191599in}}%
\pgfpathlineto{\pgfqpoint{3.883851in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{3.883079in}{1.187577in}}%
\pgfpathlineto{\pgfqpoint{3.882313in}{1.185562in}}%
\pgfpathlineto{\pgfqpoint{3.881553in}{1.183545in}}%
\pgfpathlineto{\pgfqpoint{3.880800in}{1.181526in}}%
\pgfpathlineto{\pgfqpoint{3.880054in}{1.179504in}}%
\pgfpathlineto{\pgfqpoint{3.879313in}{1.177480in}}%
\pgfpathlineto{\pgfqpoint{3.878579in}{1.175454in}}%
\pgfpathlineto{\pgfqpoint{3.877852in}{1.173425in}}%
\pgfpathlineto{\pgfqpoint{3.877131in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{3.876416in}{1.169361in}}%
\pgfpathlineto{\pgfqpoint{3.875707in}{1.167325in}}%
\pgfpathlineto{\pgfqpoint{3.875005in}{1.165287in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{1.163247in}}%
\pgfpathlineto{\pgfqpoint{3.873621in}{1.161205in}}%
\pgfpathlineto{\pgfqpoint{3.872938in}{1.159161in}}%
\pgfpathlineto{\pgfqpoint{3.872262in}{1.157115in}}%
\pgfpathlineto{\pgfqpoint{3.871592in}{1.155066in}}%
\pgfpathlineto{\pgfqpoint{3.870928in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{3.870271in}{1.150963in}}%
\pgfpathlineto{\pgfqpoint{3.869621in}{1.148908in}}%
\pgfpathlineto{\pgfqpoint{3.868977in}{1.146851in}}%
\pgfpathlineto{\pgfqpoint{3.868339in}{1.144793in}}%
\pgfpathlineto{\pgfqpoint{3.867708in}{1.142732in}}%
\pgfpathlineto{\pgfqpoint{3.867083in}{1.140669in}}%
\pgfpathlineto{\pgfqpoint{3.866465in}{1.138604in}}%
\pgfpathlineto{\pgfqpoint{3.865854in}{1.136538in}}%
\pgfpathlineto{\pgfqpoint{3.865249in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{3.864650in}{1.132399in}}%
\pgfpathlineto{\pgfqpoint{3.864058in}{1.130326in}}%
\pgfpathlineto{\pgfqpoint{3.863472in}{1.128252in}}%
\pgfpathlineto{\pgfqpoint{3.862893in}{1.126176in}}%
\pgfpathlineto{\pgfqpoint{3.862321in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{3.861755in}{1.122019in}}%
\pgfpathlineto{\pgfqpoint{3.861195in}{1.119938in}}%
\pgfpathlineto{\pgfqpoint{3.860642in}{1.117854in}}%
\pgfpathlineto{\pgfqpoint{3.860096in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{3.859556in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{3.859023in}{1.111595in}}%
\pgfpathlineto{\pgfqpoint{3.858496in}{1.109505in}}%
\pgfpathlineto{\pgfqpoint{3.857976in}{1.107413in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{3.856956in}{1.103225in}}%
\pgfpathlineto{\pgfqpoint{3.856455in}{1.101129in}}%
\pgfpathlineto{\pgfqpoint{3.855962in}{1.099031in}}%
\pgfpathlineto{\pgfqpoint{3.855475in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{3.854994in}{1.094831in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{1.092728in}}%
\pgfpathlineto{\pgfqpoint{3.854053in}{1.090624in}}%
\pgfpathlineto{\pgfqpoint{3.853592in}{1.088519in}}%
\pgfpathlineto{\pgfqpoint{3.853138in}{1.086412in}}%
\pgfpathlineto{\pgfqpoint{3.852691in}{1.084303in}}%
\pgfpathlineto{\pgfqpoint{3.852250in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{3.851816in}{1.080083in}}%
\pgfpathlineto{\pgfqpoint{3.851388in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{3.850967in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{3.850553in}{1.073741in}}%
\pgfpathlineto{\pgfqpoint{3.850145in}{1.071625in}}%
\pgfpathlineto{\pgfqpoint{3.849744in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{3.849350in}{1.067389in}}%
\pgfpathlineto{\pgfqpoint{3.848963in}{1.065268in}}%
\pgfpathlineto{\pgfqpoint{3.848582in}{1.063147in}}%
\pgfpathlineto{\pgfqpoint{3.848207in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{3.847840in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{1.056776in}}%
\pgfpathlineto{\pgfqpoint{3.847125in}{1.054650in}}%
\pgfpathlineto{\pgfqpoint{3.846777in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{3.846436in}{1.050395in}}%
\pgfpathlineto{\pgfqpoint{3.846102in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{3.845775in}{1.046136in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{1.044004in}}%
\pgfpathlineto{\pgfqpoint{3.845140in}{1.041872in}}%
\pgfpathlineto{\pgfqpoint{3.844833in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{3.844532in}{1.037605in}}%
\pgfpathlineto{\pgfqpoint{3.844238in}{1.035470in}}%
\pgfpathlineto{\pgfqpoint{3.843951in}{1.033334in}}%
\pgfpathlineto{\pgfqpoint{3.843670in}{1.031197in}}%
\pgfpathlineto{\pgfqpoint{3.843397in}{1.029059in}}%
\pgfpathlineto{\pgfqpoint{3.843130in}{1.026920in}}%
\pgfpathlineto{\pgfqpoint{3.842869in}{1.024781in}}%
\pgfpathlineto{\pgfqpoint{3.842616in}{1.022640in}}%
\pgfpathlineto{\pgfqpoint{3.842369in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{3.842129in}{1.018358in}}%
\pgfpathlineto{\pgfqpoint{3.841895in}{1.016215in}}%
\pgfpathlineto{\pgfqpoint{3.841669in}{1.014072in}}%
\pgfpathlineto{\pgfqpoint{3.841449in}{1.011928in}}%
\pgfpathlineto{\pgfqpoint{3.841236in}{1.009783in}}%
\pgfpathlineto{\pgfqpoint{3.841029in}{1.007638in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{1.005492in}}%
\pgfpathlineto{\pgfqpoint{3.840637in}{1.003345in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{3.840271in}{0.999050in}}%
\pgfpathlineto{\pgfqpoint{3.840099in}{0.996902in}}%
\pgfpathlineto{\pgfqpoint{3.839933in}{0.994753in}}%
\pgfpathlineto{\pgfqpoint{3.839774in}{0.992604in}}%
\pgfpathlineto{\pgfqpoint{3.839621in}{0.990454in}}%
\pgfpathlineto{\pgfqpoint{3.839476in}{0.988303in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{0.986153in}}%
\pgfpathlineto{\pgfqpoint{3.839205in}{0.984001in}}%
\pgfpathlineto{\pgfqpoint{3.839079in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{3.838961in}{0.979698in}}%
\pgfpathlineto{\pgfqpoint{3.838849in}{0.977545in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{0.975393in}}%
\pgfpathlineto{\pgfqpoint{3.838646in}{0.973240in}}%
\pgfpathlineto{\pgfqpoint{3.838554in}{0.971086in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.968933in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{0.966779in}}%
\pgfpathlineto{\pgfqpoint{3.838320in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{3.838256in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{3.838148in}{0.958161in}}%
\pgfpathlineto{\pgfqpoint{3.838104in}{0.956007in}}%
\pgfpathlineto{\pgfqpoint{3.838066in}{0.953852in}}%
\pgfpathlineto{\pgfqpoint{3.838036in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{3.838012in}{0.949542in}}%
\pgfpathlineto{\pgfqpoint{3.837995in}{0.947386in}}%
\pgfpathlineto{\pgfqpoint{3.837985in}{0.945231in}}%
\pgfpathlineto{\pgfqpoint{3.837982in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.975052in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.975055in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{3.975063in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{3.975076in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{3.975095in}{0.949973in}}%
\pgfpathlineto{\pgfqpoint{3.975120in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{3.975150in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{3.975185in}{0.955144in}}%
\pgfpathlineto{\pgfqpoint{3.975225in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{3.975380in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{3.975442in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{3.975510in}{0.965484in}}%
\pgfpathlineto{\pgfqpoint{3.975583in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{3.975662in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{3.975746in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{3.975835in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{3.975930in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{3.976136in}{0.977537in}}%
\pgfpathlineto{\pgfqpoint{3.976247in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{3.976364in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{3.976486in}{0.982698in}}%
\pgfpathlineto{\pgfqpoint{3.976613in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{3.976746in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{3.976884in}{0.987855in}}%
\pgfpathlineto{\pgfqpoint{3.977027in}{0.989573in}}%
\pgfpathlineto{\pgfqpoint{3.977176in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{3.977330in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{3.977490in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{3.977655in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{3.977826in}{0.998157in}}%
\pgfpathlineto{\pgfqpoint{3.978002in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{3.978183in}{1.001587in}}%
\pgfpathlineto{\pgfqpoint{3.978370in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{3.978562in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{3.978759in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{3.978962in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{3.979170in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{3.979384in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{3.979603in}{1.013572in}}%
\pgfpathlineto{\pgfqpoint{3.979827in}{1.015282in}}%
\pgfpathlineto{\pgfqpoint{3.980057in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{3.980533in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{3.980779in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{3.981030in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{3.981286in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{3.981548in}{1.027228in}}%
\pgfpathlineto{\pgfqpoint{3.981816in}{1.028931in}}%
\pgfpathlineto{\pgfqpoint{3.982088in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{3.982366in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{3.982650in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{3.982939in}{1.035736in}}%
\pgfpathlineto{\pgfqpoint{3.983233in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{3.983532in}{1.039133in}}%
\pgfpathlineto{\pgfqpoint{3.983837in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{3.984147in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{3.984462in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{3.984783in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{3.985109in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{3.985440in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{3.985777in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{3.986119in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{3.986466in}{1.054370in}}%
\pgfpathlineto{\pgfqpoint{3.986819in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{3.987177in}{1.057745in}}%
\pgfpathlineto{\pgfqpoint{3.987540in}{1.059430in}}%
\pgfpathlineto{\pgfqpoint{3.987909in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{3.988283in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{3.988662in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{3.989046in}{1.066160in}}%
\pgfpathlineto{\pgfqpoint{3.989436in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{3.989831in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{3.990231in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{3.990637in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{1.074546in}}%
\pgfpathlineto{\pgfqpoint{3.991464in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{3.991885in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{3.992743in}{1.081231in}}%
\pgfpathlineto{\pgfqpoint{3.993180in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{3.993623in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{3.994070in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{3.994523in}{1.087894in}}%
\pgfpathlineto{\pgfqpoint{3.994981in}{1.089556in}}%
\pgfpathlineto{\pgfqpoint{3.995444in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{3.995913in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{3.996387in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{3.996866in}{1.096191in}}%
\pgfpathlineto{\pgfqpoint{3.997350in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{3.997839in}{1.099499in}}%
\pgfpathlineto{\pgfqpoint{3.998333in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{3.998833in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{3.999338in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{3.999848in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{4.000363in}{1.107742in}}%
\pgfpathlineto{\pgfqpoint{4.000884in}{1.109386in}}%
\pgfpathlineto{\pgfqpoint{4.001409in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{4.001940in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{4.003017in}{1.115944in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{4.004115in}{1.119213in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{1.120845in}}%
\pgfpathlineto{\pgfqpoint{4.005233in}{1.122475in}}%
\pgfpathlineto{\pgfqpoint{4.005799in}{1.124104in}}%
\pgfpathlineto{\pgfqpoint{4.006371in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{4.006948in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{4.007530in}{1.128978in}}%
\pgfpathlineto{\pgfqpoint{4.008117in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{4.008710in}{1.132219in}}%
\pgfpathlineto{\pgfqpoint{4.009307in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{4.009909in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{4.010517in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{4.011130in}{1.138677in}}%
\pgfpathlineto{\pgfqpoint{4.011747in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{4.012370in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{4.012998in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{4.013630in}{1.145104in}}%
\pgfpathlineto{\pgfqpoint{4.014268in}{1.146706in}}%
\pgfpathlineto{\pgfqpoint{4.014911in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{4.015559in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{4.016212in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{4.016870in}{1.153093in}}%
\pgfpathlineto{\pgfqpoint{4.017533in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{4.018201in}{1.156274in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{1.159447in}}%
\pgfpathlineto{\pgfqpoint{4.020235in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{1.162611in}}%
\pgfpathlineto{\pgfqpoint{4.021615in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{4.022313in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{4.023724in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{4.024436in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{4.025154in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{4.025877in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{4.026604in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{4.027336in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{4.028074in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{4.028816in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{4.029563in}{1.181410in}}%
\pgfpathlineto{\pgfqpoint{4.030315in}{1.182962in}}%
\pgfpathlineto{\pgfqpoint{4.031072in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{4.031833in}{1.186058in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{4.033371in}{1.189144in}}%
\pgfpathlineto{\pgfqpoint{4.034147in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{4.034929in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{4.035714in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{4.036505in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{4.037301in}{1.196817in}}%
\pgfpathlineto{\pgfqpoint{4.038101in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{4.038906in}{1.199869in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{4.041350in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{4.042175in}{1.205942in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{1.207454in}}%
\pgfpathlineto{\pgfqpoint{4.043837in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{4.044676in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{4.045519in}{1.211974in}}%
\pgfpathlineto{\pgfqpoint{4.046367in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{4.047220in}{1.214974in}}%
\pgfpathlineto{\pgfqpoint{4.048077in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{4.048939in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{4.049806in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{4.050678in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{4.051554in}{1.222426in}}%
\pgfpathlineto{\pgfqpoint{4.052435in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{4.054210in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{4.055105in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{4.056004in}{1.229809in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{4.057817in}{1.232743in}}%
\pgfpathlineto{\pgfqpoint{4.058730in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{4.059648in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{4.060570in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.061497in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{4.062429in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{4.063365in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{4.064306in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{4.065251in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{4.066201in}{1.245801in}}%
\pgfpathlineto{\pgfqpoint{4.067155in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{4.068114in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{4.069077in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{4.070045in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{4.071017in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{4.071994in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{1.255789in}}%
\pgfpathlineto{\pgfqpoint{4.073960in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{4.074951in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{4.075945in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{4.076944in}{1.261429in}}%
\pgfpathlineto{\pgfqpoint{4.077947in}{1.262832in}}%
\pgfpathlineto{\pgfqpoint{4.078955in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{4.080984in}{1.267019in}}%
\pgfpathlineto{\pgfqpoint{4.082005in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{4.083030in}{1.269795in}}%
\pgfpathlineto{\pgfqpoint{4.084059in}{1.271178in}}%
\pgfpathlineto{\pgfqpoint{4.085093in}{1.272558in}}%
\pgfpathlineto{\pgfqpoint{4.086132in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{4.087174in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{4.088221in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{4.089273in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{4.090328in}{1.279407in}}%
\pgfpathlineto{\pgfqpoint{4.091388in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{4.092452in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{4.093520in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{4.094593in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{4.095670in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{4.096751in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{4.097836in}{1.288857in}}%
\pgfpathlineto{\pgfqpoint{4.098926in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.100019in}{1.291526in}}%
\pgfpathlineto{\pgfqpoint{4.101117in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{4.102219in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{4.104436in}{1.296823in}}%
\pgfpathlineto{\pgfqpoint{4.105550in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{1.299451in}}%
\pgfpathlineto{\pgfqpoint{4.107792in}{1.300760in}}%
\pgfpathlineto{\pgfqpoint{4.108919in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{4.110050in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{4.111185in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{4.112324in}{1.305958in}}%
\pgfpathlineto{\pgfqpoint{4.113467in}{1.307249in}}%
\pgfpathlineto{\pgfqpoint{4.114614in}{1.308536in}}%
\pgfpathlineto{\pgfqpoint{4.115766in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{4.116921in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{4.118080in}{1.312376in}}%
\pgfpathlineto{\pgfqpoint{4.119244in}{1.313648in}}%
\pgfpathlineto{\pgfqpoint{4.120411in}{1.314917in}}%
\pgfpathlineto{\pgfqpoint{4.121582in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{4.122758in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{4.123937in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.125120in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{4.126307in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{4.127498in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{4.128693in}{1.323696in}}%
\pgfpathlineto{\pgfqpoint{4.129892in}{1.324935in}}%
\pgfpathlineto{\pgfqpoint{4.131095in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{4.132302in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{4.133512in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{4.134727in}{1.329854in}}%
\pgfpathlineto{\pgfqpoint{4.135945in}{1.331074in}}%
\pgfpathlineto{\pgfqpoint{4.137167in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{4.138393in}{1.333503in}}%
\pgfpathlineto{\pgfqpoint{4.139622in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{4.140856in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{4.142093in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{4.143334in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{4.144579in}{1.339507in}}%
\pgfpathlineto{\pgfqpoint{4.145828in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{4.147080in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{4.149596in}{1.344240in}}%
\pgfpathlineto{\pgfqpoint{4.150859in}{1.345413in}}%
\pgfpathlineto{\pgfqpoint{4.152126in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{4.154671in}{1.348909in}}%
\pgfpathlineto{\pgfqpoint{4.155949in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{4.158516in}{1.352369in}}%
\pgfpathlineto{\pgfqpoint{4.159805in}{1.353514in}}%
\pgfpathlineto{\pgfqpoint{4.161098in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{1.355793in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{4.164997in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{4.166303in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{4.167614in}{1.360300in}}%
\pgfpathlineto{\pgfqpoint{4.168928in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{4.170245in}{1.362529in}}%
\pgfpathlineto{\pgfqpoint{4.171566in}{1.363637in}}%
\pgfpathlineto{\pgfqpoint{4.172890in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{4.175549in}{1.366937in}}%
\pgfpathlineto{\pgfqpoint{4.176884in}{1.368029in}}%
\pgfpathlineto{\pgfqpoint{4.178222in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{4.179563in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{4.180908in}{1.371278in}}%
\pgfpathlineto{\pgfqpoint{4.182256in}{1.372353in}}%
\pgfpathlineto{\pgfqpoint{4.183608in}{1.373424in}}%
\pgfpathlineto{\pgfqpoint{4.184963in}{1.374490in}}%
\pgfpathlineto{\pgfqpoint{4.186321in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.187683in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{4.189048in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{4.190416in}{1.378712in}}%
\pgfpathlineto{\pgfqpoint{4.191788in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{4.193163in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{4.194541in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.195922in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{4.197307in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{4.198695in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{4.200086in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.201480in}{1.386949in}}%
\pgfpathlineto{\pgfqpoint{4.202878in}{1.387959in}}%
\pgfpathlineto{\pgfqpoint{4.204278in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{1.389965in}}%
\pgfpathlineto{\pgfqpoint{4.207089in}{1.390962in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{1.391954in}}%
\pgfpathlineto{\pgfqpoint{4.209912in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{4.211328in}{1.393926in}}%
\pgfpathlineto{\pgfqpoint{4.212748in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{4.214170in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{4.215596in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{4.217024in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{4.218456in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{4.219890in}{1.399732in}}%
\pgfpathlineto{\pgfqpoint{4.221328in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{4.222768in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{1.402574in}}%
\pgfpathlineto{\pgfqpoint{4.225658in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{4.227108in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{4.228560in}{1.405376in}}%
\pgfpathlineto{\pgfqpoint{4.230015in}{1.406301in}}%
\pgfpathlineto{\pgfqpoint{4.231474in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{4.232935in}{1.408136in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{1.409047in}}%
\pgfpathlineto{\pgfqpoint{4.235865in}{1.409953in}}%
\pgfpathlineto{\pgfqpoint{4.237335in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{4.238808in}{1.411752in}}%
\pgfpathlineto{\pgfqpoint{4.240283in}{1.412645in}}%
\pgfpathlineto{\pgfqpoint{4.241761in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{4.243242in}{1.414416in}}%
\pgfpathlineto{\pgfqpoint{4.244725in}{1.415294in}}%
\pgfpathlineto{\pgfqpoint{4.246212in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{4.249193in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{4.250687in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.252184in}{1.419616in}}%
\pgfpathlineto{\pgfqpoint{4.253684in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{4.255187in}{1.421312in}}%
\pgfpathlineto{\pgfqpoint{4.256692in}{1.422153in}}%
\pgfpathlineto{\pgfqpoint{4.258200in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{4.259711in}{1.423821in}}%
\pgfpathlineto{\pgfqpoint{4.261224in}{1.424647in}}%
\pgfpathlineto{\pgfqpoint{4.262739in}{1.425469in}}%
\pgfpathlineto{\pgfqpoint{4.264258in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{4.265779in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{4.267302in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{4.268828in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{4.270356in}{1.429507in}}%
\pgfpathlineto{\pgfqpoint{4.271887in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{4.273421in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{4.274957in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{4.276495in}{1.432651in}}%
\pgfpathlineto{\pgfqpoint{4.278036in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{4.279579in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{4.281125in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{4.282673in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{4.284223in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{4.285776in}{1.437221in}}%
\pgfpathlineto{\pgfqpoint{4.287331in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{4.288888in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.290448in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{1.440895in}}%
\pgfpathlineto{\pgfqpoint{4.295141in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{4.296710in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{4.299855in}{1.443745in}}%
\pgfpathlineto{\pgfqpoint{4.301430in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{4.303008in}{1.445141in}}%
\pgfpathlineto{\pgfqpoint{4.304588in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{4.306170in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{1.447197in}}%
\pgfpathlineto{\pgfqpoint{4.309341in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{4.310929in}{1.448543in}}%
\pgfpathlineto{\pgfqpoint{4.312520in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{4.314113in}{1.449869in}}%
\pgfpathlineto{\pgfqpoint{4.315707in}{1.450524in}}%
\pgfpathlineto{\pgfqpoint{4.317304in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{1.451820in}}%
\pgfpathlineto{\pgfqpoint{4.320504in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.453096in}}%
\pgfpathlineto{\pgfqpoint{4.323712in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{4.325319in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{4.326927in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{4.330151in}{1.456197in}}%
\pgfpathlineto{\pgfqpoint{4.331765in}{1.456802in}}%
\pgfpathlineto{\pgfqpoint{4.333382in}{1.457402in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{1.458586in}}%
\pgfpathlineto{\pgfqpoint{4.338242in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{4.339866in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{4.341492in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.343120in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{4.344749in}{1.461458in}}%
\pgfpathlineto{\pgfqpoint{4.346380in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{4.348013in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.349647in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{4.351284in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{4.352921in}{1.464202in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{1.464735in}}%
\pgfpathlineto{\pgfqpoint{4.356202in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{4.359490in}{1.466304in}}%
\pgfpathlineto{\pgfqpoint{4.361136in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{4.364433in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{4.366084in}{1.468324in}}%
\pgfpathlineto{\pgfqpoint{4.367737in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{4.369391in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{4.371047in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.372704in}{1.470260in}}%
\pgfpathlineto{\pgfqpoint{4.374362in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{4.376022in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{4.379347in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{4.381011in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{4.382677in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{4.386013in}{1.473882in}}%
\pgfpathlineto{\pgfqpoint{4.387683in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{4.389354in}{1.474736in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{4.392701in}{1.475568in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{1.475976in}}%
\pgfpathlineto{\pgfqpoint{4.396052in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{4.397730in}{1.476776in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{1.477169in}}%
\pgfpathlineto{\pgfqpoint{4.401089in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{4.402771in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{4.404453in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{4.406137in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{4.409508in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{4.411195in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{4.412883in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{4.414573in}{1.480462in}}%
\pgfpathlineto{\pgfqpoint{4.416263in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{4.417955in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{4.419647in}{1.481464in}}%
\pgfpathlineto{\pgfqpoint{4.421341in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{4.423036in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{4.424731in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{4.426428in}{1.482726in}}%
\pgfpathlineto{\pgfqpoint{4.428125in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{4.429824in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{4.431523in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{4.433223in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{4.434925in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{4.436627in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{4.438330in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{4.440033in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{4.441738in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{4.443443in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{4.445150in}{1.485754in}}%
\pgfpathlineto{\pgfqpoint{4.446857in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{4.448564in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{4.450273in}{1.486468in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{1.486695in}}%
\pgfpathlineto{\pgfqpoint{4.453692in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{4.455402in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{4.457114in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{4.458826in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{4.460538in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{4.462251in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{4.463965in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{4.465679in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.469110in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{4.470826in}{1.488837in}}%
\pgfpathlineto{\pgfqpoint{4.472542in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{4.474259in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{4.475977in}{1.489308in}}%
\pgfpathlineto{\pgfqpoint{4.477695in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.479413in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{4.481132in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{4.482851in}{1.489861in}}%
\pgfpathlineto{\pgfqpoint{4.484571in}{1.489985in}}%
\pgfpathlineto{\pgfqpoint{4.486291in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{4.488012in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{4.489732in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{1.490430in}}%
\pgfpathlineto{\pgfqpoint{4.493175in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{1.490619in}}%
\pgfpathlineto{\pgfqpoint{4.496619in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{4.498341in}{1.490787in}}%
\pgfpathlineto{\pgfqpoint{4.500064in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{4.501786in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{4.503509in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{4.505233in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{4.506956in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{1.491161in}}%
\pgfpathlineto{\pgfqpoint{4.510403in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.512127in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{4.513851in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{4.515575in}{1.491302in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{1.491324in}}%
\pgfpathlineto{\pgfqpoint{4.519023in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{4.520747in}{1.491351in}}%
\pgfpathlineto{\pgfqpoint{4.522471in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{4.524195in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{4.525920in}{1.491351in}}%
\pgfpathlineto{\pgfqpoint{4.527644in}{1.491340in}}%
\pgfpathlineto{\pgfqpoint{4.529368in}{1.491324in}}%
\pgfpathlineto{\pgfqpoint{4.531092in}{1.491302in}}%
\pgfpathlineto{\pgfqpoint{4.532816in}{1.491275in}}%
\pgfpathlineto{\pgfqpoint{4.534540in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{4.536264in}{1.491205in}}%
\pgfpathlineto{\pgfqpoint{4.537987in}{1.491161in}}%
\pgfpathlineto{\pgfqpoint{4.539711in}{1.491113in}}%
\pgfpathlineto{\pgfqpoint{4.541434in}{1.491058in}}%
\pgfpathlineto{\pgfqpoint{4.543157in}{1.490999in}}%
\pgfpathlineto{\pgfqpoint{4.544880in}{1.490934in}}%
\pgfpathlineto{\pgfqpoint{4.546603in}{1.490863in}}%
\pgfpathlineto{\pgfqpoint{4.548326in}{1.490787in}}%
\pgfpathlineto{\pgfqpoint{4.550048in}{1.490706in}}%
\pgfpathlineto{\pgfqpoint{4.551770in}{1.490619in}}%
\pgfpathlineto{\pgfqpoint{4.553492in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{4.555213in}{1.490430in}}%
\pgfpathlineto{\pgfqpoint{4.556934in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{4.562095in}{1.489985in}}%
\pgfpathlineto{\pgfqpoint{4.563815in}{1.489861in}}%
\pgfpathlineto{\pgfqpoint{4.565534in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{4.567253in}{1.489595in}}%
\pgfpathlineto{\pgfqpoint{4.568972in}{1.489455in}}%
\pgfpathlineto{\pgfqpoint{4.570690in}{1.489308in}}%
\pgfpathlineto{\pgfqpoint{4.572407in}{1.489157in}}%
\pgfpathlineto{\pgfqpoint{4.574124in}{1.489000in}}%
\pgfpathlineto{\pgfqpoint{4.575841in}{1.488837in}}%
\pgfpathlineto{\pgfqpoint{4.577557in}{1.488669in}}%
\pgfpathlineto{\pgfqpoint{4.579272in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{4.580987in}{1.488318in}}%
\pgfpathlineto{\pgfqpoint{4.582702in}{1.488134in}}%
\pgfpathlineto{\pgfqpoint{4.584415in}{1.487944in}}%
\pgfpathlineto{\pgfqpoint{4.586129in}{1.487749in}}%
\pgfpathlineto{\pgfqpoint{4.587841in}{1.487549in}}%
\pgfpathlineto{\pgfqpoint{4.589553in}{1.487344in}}%
\pgfpathlineto{\pgfqpoint{4.591264in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{4.592975in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{4.594685in}{1.486695in}}%
\pgfpathlineto{\pgfqpoint{4.596394in}{1.486468in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{1.486235in}}%
\pgfpathlineto{\pgfqpoint{4.599810in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{4.601517in}{1.485754in}}%
\pgfpathlineto{\pgfqpoint{4.603223in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{4.604929in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{4.606633in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{4.608337in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{4.610040in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{4.613443in}{1.483902in}}%
\pgfpathlineto{\pgfqpoint{4.615144in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{4.616843in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{4.618541in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{4.620239in}{1.482726in}}%
\pgfpathlineto{\pgfqpoint{4.621935in}{1.482418in}}%
\pgfpathlineto{\pgfqpoint{4.623631in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{4.625326in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{4.627019in}{1.481464in}}%
\pgfpathlineto{\pgfqpoint{4.628712in}{1.481135in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{1.480801in}}%
\pgfpathlineto{\pgfqpoint{4.632094in}{1.480462in}}%
\pgfpathlineto{\pgfqpoint{4.633783in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{4.635472in}{1.479767in}}%
\pgfpathlineto{\pgfqpoint{4.637159in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{4.638845in}{1.479051in}}%
\pgfpathlineto{\pgfqpoint{4.640530in}{1.478685in}}%
\pgfpathlineto{\pgfqpoint{4.642214in}{1.478314in}}%
\pgfpathlineto{\pgfqpoint{4.643896in}{1.477938in}}%
\pgfpathlineto{\pgfqpoint{4.645578in}{1.477556in}}%
\pgfpathlineto{\pgfqpoint{4.647258in}{1.477169in}}%
\pgfpathlineto{\pgfqpoint{4.648937in}{1.476776in}}%
\pgfpathlineto{\pgfqpoint{4.650614in}{1.476379in}}%
\pgfpathlineto{\pgfqpoint{4.652291in}{1.475976in}}%
\pgfpathlineto{\pgfqpoint{4.653966in}{1.475568in}}%
\pgfpathlineto{\pgfqpoint{4.655640in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{4.657313in}{1.474736in}}%
\pgfpathlineto{\pgfqpoint{4.658984in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{4.660654in}{1.473882in}}%
\pgfpathlineto{\pgfqpoint{4.662322in}{1.473448in}}%
\pgfpathlineto{\pgfqpoint{4.663990in}{1.473008in}}%
\pgfpathlineto{\pgfqpoint{4.665655in}{1.472563in}}%
\pgfpathlineto{\pgfqpoint{4.667320in}{1.472113in}}%
\pgfpathlineto{\pgfqpoint{4.668983in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{4.670644in}{1.471197in}}%
\pgfpathlineto{\pgfqpoint{4.672304in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{4.673963in}{1.470260in}}%
\pgfpathlineto{\pgfqpoint{4.675620in}{1.469784in}}%
\pgfpathlineto{\pgfqpoint{4.677276in}{1.469302in}}%
\pgfpathlineto{\pgfqpoint{4.678930in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{4.680582in}{1.468324in}}%
\pgfpathlineto{\pgfqpoint{4.682233in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{4.683883in}{1.467324in}}%
\pgfpathlineto{\pgfqpoint{4.685530in}{1.466817in}}%
\pgfpathlineto{\pgfqpoint{4.687177in}{1.466304in}}%
\pgfpathlineto{\pgfqpoint{4.688821in}{1.465786in}}%
\pgfpathlineto{\pgfqpoint{4.690464in}{1.465263in}}%
\pgfpathlineto{\pgfqpoint{4.692106in}{1.464735in}}%
\pgfpathlineto{\pgfqpoint{4.693745in}{1.464202in}}%
\pgfpathlineto{\pgfqpoint{4.695383in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{4.697019in}{1.463120in}}%
\pgfpathlineto{\pgfqpoint{4.698654in}{1.462571in}}%
\pgfpathlineto{\pgfqpoint{4.700287in}{1.462017in}}%
\pgfpathlineto{\pgfqpoint{4.701918in}{1.461458in}}%
\pgfpathlineto{\pgfqpoint{4.703547in}{1.460894in}}%
\pgfpathlineto{\pgfqpoint{4.705175in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{4.706800in}{1.459750in}}%
\pgfpathlineto{\pgfqpoint{4.708424in}{1.459171in}}%
\pgfpathlineto{\pgfqpoint{4.710046in}{1.458586in}}%
\pgfpathlineto{\pgfqpoint{4.711666in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{4.713285in}{1.457402in}}%
\pgfpathlineto{\pgfqpoint{4.714901in}{1.456802in}}%
\pgfpathlineto{\pgfqpoint{4.716516in}{1.456197in}}%
\pgfpathlineto{\pgfqpoint{4.718129in}{1.455587in}}%
\pgfpathlineto{\pgfqpoint{4.719739in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{4.721348in}{1.454351in}}%
\pgfpathlineto{\pgfqpoint{4.722955in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{4.724560in}{1.453096in}}%
\pgfpathlineto{\pgfqpoint{4.726163in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{4.727764in}{1.451820in}}%
\pgfpathlineto{\pgfqpoint{4.729362in}{1.451175in}}%
\pgfpathlineto{\pgfqpoint{4.730959in}{1.450524in}}%
\pgfpathlineto{\pgfqpoint{4.732554in}{1.449869in}}%
\pgfpathlineto{\pgfqpoint{4.734147in}{1.449209in}}%
\pgfpathlineto{\pgfqpoint{4.735737in}{1.448543in}}%
\pgfpathlineto{\pgfqpoint{4.737326in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{4.738912in}{1.447197in}}%
\pgfpathlineto{\pgfqpoint{4.740496in}{1.446517in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{1.445831in}}%
\pgfpathlineto{\pgfqpoint{4.743659in}{1.445141in}}%
\pgfpathlineto{\pgfqpoint{4.745236in}{1.444446in}}%
\pgfpathlineto{\pgfqpoint{4.746812in}{1.443745in}}%
\pgfpathlineto{\pgfqpoint{4.748385in}{1.443040in}}%
\pgfpathlineto{\pgfqpoint{4.749956in}{1.442330in}}%
\pgfpathlineto{\pgfqpoint{4.751525in}{1.441615in}}%
\pgfpathlineto{\pgfqpoint{4.753092in}{1.440895in}}%
\pgfpathlineto{\pgfqpoint{4.754656in}{1.440170in}}%
\pgfpathlineto{\pgfqpoint{4.756218in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{4.757778in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.759336in}{1.437965in}}%
\pgfpathlineto{\pgfqpoint{4.760891in}{1.437221in}}%
\pgfpathlineto{\pgfqpoint{4.762444in}{1.436471in}}%
\pgfpathlineto{\pgfqpoint{4.763994in}{1.435717in}}%
\pgfpathlineto{\pgfqpoint{4.765542in}{1.434957in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{1.434193in}}%
\pgfpathlineto{\pgfqpoint{4.768631in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{1.432651in}}%
\pgfpathlineto{\pgfqpoint{4.771710in}{1.431872in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{1.431088in}}%
\pgfpathlineto{\pgfqpoint{4.774779in}{1.430300in}}%
\pgfpathlineto{\pgfqpoint{4.776310in}{1.429507in}}%
\pgfpathlineto{\pgfqpoint{4.777839in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{4.779365in}{1.427906in}}%
\pgfpathlineto{\pgfqpoint{4.780888in}{1.427099in}}%
\pgfpathlineto{\pgfqpoint{4.782409in}{1.426286in}}%
\pgfpathlineto{\pgfqpoint{4.783927in}{1.425469in}}%
\pgfpathlineto{\pgfqpoint{4.785443in}{1.424647in}}%
\pgfpathlineto{\pgfqpoint{4.786956in}{1.423821in}}%
\pgfpathlineto{\pgfqpoint{4.788467in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{4.789974in}{1.422153in}}%
\pgfpathlineto{\pgfqpoint{4.791480in}{1.421312in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{1.420467in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{1.419616in}}%
\pgfpathlineto{\pgfqpoint{4.795979in}{1.418761in}}%
\pgfpathlineto{\pgfqpoint{4.797474in}{1.417902in}}%
\pgfpathlineto{\pgfqpoint{4.798966in}{1.417037in}}%
\pgfpathlineto{\pgfqpoint{4.800455in}{1.416168in}}%
\pgfpathlineto{\pgfqpoint{4.801941in}{1.415294in}}%
\pgfpathlineto{\pgfqpoint{4.803425in}{1.414416in}}%
\pgfpathlineto{\pgfqpoint{4.804906in}{1.413533in}}%
\pgfpathlineto{\pgfqpoint{4.806384in}{1.412645in}}%
\pgfpathlineto{\pgfqpoint{4.807859in}{1.411752in}}%
\pgfpathlineto{\pgfqpoint{4.809332in}{1.410855in}}%
\pgfpathlineto{\pgfqpoint{4.810801in}{1.409953in}}%
\pgfpathlineto{\pgfqpoint{4.812268in}{1.409047in}}%
\pgfpathlineto{\pgfqpoint{4.813732in}{1.408136in}}%
\pgfpathlineto{\pgfqpoint{4.815193in}{1.407221in}}%
\pgfpathlineto{\pgfqpoint{4.816651in}{1.406301in}}%
\pgfpathlineto{\pgfqpoint{4.818106in}{1.405376in}}%
\pgfpathlineto{\pgfqpoint{4.819559in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{4.821008in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{4.822455in}{1.402574in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{1.401632in}}%
\pgfpathlineto{\pgfqpoint{4.825339in}{1.400684in}}%
\pgfpathlineto{\pgfqpoint{4.826776in}{1.399732in}}%
\pgfpathlineto{\pgfqpoint{4.828211in}{1.398776in}}%
\pgfpathlineto{\pgfqpoint{4.829642in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{4.831071in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{4.832496in}{1.395879in}}%
\pgfpathlineto{\pgfqpoint{4.833919in}{1.394905in}}%
\pgfpathlineto{\pgfqpoint{4.835338in}{1.393926in}}%
\pgfpathlineto{\pgfqpoint{4.836754in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{4.838168in}{1.391954in}}%
\pgfpathlineto{\pgfqpoint{4.839578in}{1.390962in}}%
\pgfpathlineto{\pgfqpoint{4.840985in}{1.389965in}}%
\pgfpathlineto{\pgfqpoint{4.842388in}{1.388964in}}%
\pgfpathlineto{\pgfqpoint{4.843789in}{1.387959in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{1.386949in}}%
\pgfpathlineto{\pgfqpoint{4.846581in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.847972in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{4.849360in}{1.383893in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{1.382865in}}%
\pgfpathlineto{\pgfqpoint{4.852126in}{1.381833in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{1.380797in}}%
\pgfpathlineto{\pgfqpoint{4.854879in}{1.379757in}}%
\pgfpathlineto{\pgfqpoint{4.856250in}{1.378712in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{1.377663in}}%
\pgfpathlineto{\pgfqpoint{4.858984in}{1.376609in}}%
\pgfpathlineto{\pgfqpoint{4.860345in}{1.375552in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{1.374490in}}%
\pgfpathlineto{\pgfqpoint{4.863059in}{1.373424in}}%
\pgfpathlineto{\pgfqpoint{4.864410in}{1.372353in}}%
\pgfpathlineto{\pgfqpoint{4.865759in}{1.371278in}}%
\pgfpathlineto{\pgfqpoint{4.867103in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{4.868445in}{1.369116in}}%
\pgfpathlineto{\pgfqpoint{4.869783in}{1.368029in}}%
\pgfpathlineto{\pgfqpoint{4.871118in}{1.366937in}}%
\pgfpathlineto{\pgfqpoint{4.872449in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{4.875101in}{1.363637in}}%
\pgfpathlineto{\pgfqpoint{4.876422in}{1.362529in}}%
\pgfpathlineto{\pgfqpoint{4.877739in}{1.361417in}}%
\pgfpathlineto{\pgfqpoint{4.879053in}{1.360300in}}%
\pgfpathlineto{\pgfqpoint{4.880363in}{1.359179in}}%
\pgfpathlineto{\pgfqpoint{4.881670in}{1.358055in}}%
\pgfpathlineto{\pgfqpoint{4.882973in}{1.356926in}}%
\pgfpathlineto{\pgfqpoint{4.884273in}{1.355793in}}%
\pgfpathlineto{\pgfqpoint{4.885569in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{4.886861in}{1.353514in}}%
\pgfpathlineto{\pgfqpoint{4.888150in}{1.352369in}}%
\pgfpathlineto{\pgfqpoint{4.889436in}{1.351220in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{4.891995in}{1.348909in}}%
\pgfpathlineto{\pgfqpoint{4.893270in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{1.346583in}}%
\pgfpathlineto{\pgfqpoint{4.895808in}{1.345413in}}%
\pgfpathlineto{\pgfqpoint{4.897071in}{1.344240in}}%
\pgfpathlineto{\pgfqpoint{4.898331in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{4.900839in}{1.340696in}}%
\pgfpathlineto{\pgfqpoint{4.902088in}{1.339507in}}%
\pgfpathlineto{\pgfqpoint{4.903332in}{1.338314in}}%
\pgfpathlineto{\pgfqpoint{4.904573in}{1.337117in}}%
\pgfpathlineto{\pgfqpoint{4.905811in}{1.335916in}}%
\pgfpathlineto{\pgfqpoint{4.907044in}{1.334711in}}%
\pgfpathlineto{\pgfqpoint{4.908274in}{1.333503in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{1.332290in}}%
\pgfpathlineto{\pgfqpoint{4.910722in}{1.331074in}}%
\pgfpathlineto{\pgfqpoint{4.911940in}{1.329854in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{1.328630in}}%
\pgfpathlineto{\pgfqpoint{4.914365in}{1.327402in}}%
\pgfpathlineto{\pgfqpoint{4.915572in}{1.326171in}}%
\pgfpathlineto{\pgfqpoint{4.916775in}{1.324935in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{1.323696in}}%
\pgfpathlineto{\pgfqpoint{4.919168in}{1.322453in}}%
\pgfpathlineto{\pgfqpoint{4.920359in}{1.321206in}}%
\pgfpathlineto{\pgfqpoint{4.921547in}{1.319956in}}%
\pgfpathlineto{\pgfqpoint{4.922730in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{4.925084in}{1.316183in}}%
\pgfpathlineto{\pgfqpoint{4.926256in}{1.314917in}}%
\pgfpathlineto{\pgfqpoint{4.927423in}{1.313648in}}%
\pgfpathlineto{\pgfqpoint{4.928586in}{1.312376in}}%
\pgfpathlineto{\pgfqpoint{4.929746in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{4.930901in}{1.309820in}}%
\pgfpathlineto{\pgfqpoint{4.932052in}{1.308536in}}%
\pgfpathlineto{\pgfqpoint{4.933200in}{1.307249in}}%
\pgfpathlineto{\pgfqpoint{4.934343in}{1.305958in}}%
\pgfpathlineto{\pgfqpoint{4.935482in}{1.304664in}}%
\pgfpathlineto{\pgfqpoint{4.936617in}{1.303366in}}%
\pgfpathlineto{\pgfqpoint{4.937748in}{1.302065in}}%
\pgfpathlineto{\pgfqpoint{4.938875in}{1.300760in}}%
\pgfpathlineto{\pgfqpoint{4.939998in}{1.299451in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{1.298139in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{1.296823in}}%
\pgfpathlineto{\pgfqpoint{4.943341in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{1.294182in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{4.946647in}{1.291526in}}%
\pgfpathlineto{\pgfqpoint{4.947741in}{1.290193in}}%
\pgfpathlineto{\pgfqpoint{4.948831in}{1.288857in}}%
\pgfpathlineto{\pgfqpoint{4.949916in}{1.287517in}}%
\pgfpathlineto{\pgfqpoint{4.950997in}{1.286174in}}%
\pgfpathlineto{\pgfqpoint{4.952074in}{1.284827in}}%
\pgfpathlineto{\pgfqpoint{4.953146in}{1.283478in}}%
\pgfpathlineto{\pgfqpoint{4.954215in}{1.282124in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{1.280768in}}%
\pgfpathlineto{\pgfqpoint{4.956339in}{1.279407in}}%
\pgfpathlineto{\pgfqpoint{4.957394in}{1.278044in}}%
\pgfpathlineto{\pgfqpoint{4.958445in}{1.276677in}}%
\pgfpathlineto{\pgfqpoint{4.959492in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{4.960535in}{1.273934in}}%
\pgfpathlineto{\pgfqpoint{4.961573in}{1.272558in}}%
\pgfpathlineto{\pgfqpoint{4.962607in}{1.271178in}}%
\pgfpathlineto{\pgfqpoint{4.963637in}{1.269795in}}%
\pgfpathlineto{\pgfqpoint{4.964662in}{1.268409in}}%
\pgfpathlineto{\pgfqpoint{4.965683in}{1.267019in}}%
\pgfpathlineto{\pgfqpoint{4.966699in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{4.967712in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{4.968719in}{1.262832in}}%
\pgfpathlineto{\pgfqpoint{4.969723in}{1.261429in}}%
\pgfpathlineto{\pgfqpoint{4.970722in}{1.260024in}}%
\pgfpathlineto{\pgfqpoint{4.971716in}{1.258616in}}%
\pgfpathlineto{\pgfqpoint{4.972706in}{1.257204in}}%
\pgfpathlineto{\pgfqpoint{4.973692in}{1.255789in}}%
\pgfpathlineto{\pgfqpoint{4.974673in}{1.254372in}}%
\pgfpathlineto{\pgfqpoint{4.975650in}{1.252951in}}%
\pgfpathlineto{\pgfqpoint{4.976622in}{1.251527in}}%
\pgfpathlineto{\pgfqpoint{4.977590in}{1.250100in}}%
\pgfpathlineto{\pgfqpoint{4.978553in}{1.248670in}}%
\pgfpathlineto{\pgfqpoint{4.979512in}{1.247237in}}%
\pgfpathlineto{\pgfqpoint{4.980466in}{1.245801in}}%
\pgfpathlineto{\pgfqpoint{4.981416in}{1.244361in}}%
\pgfpathlineto{\pgfqpoint{4.982361in}{1.242919in}}%
\pgfpathlineto{\pgfqpoint{4.983302in}{1.241474in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{1.240026in}}%
\pgfpathlineto{\pgfqpoint{4.985169in}{1.238576in}}%
\pgfpathlineto{\pgfqpoint{4.986096in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.987019in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{4.987936in}{1.234205in}}%
\pgfpathlineto{\pgfqpoint{4.988850in}{1.232743in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{1.231278in}}%
\pgfpathlineto{\pgfqpoint{4.990662in}{1.229809in}}%
\pgfpathlineto{\pgfqpoint{4.991562in}{1.228338in}}%
\pgfpathlineto{\pgfqpoint{4.992456in}{1.226864in}}%
\pgfpathlineto{\pgfqpoint{4.993347in}{1.225388in}}%
\pgfpathlineto{\pgfqpoint{4.994232in}{1.223908in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{1.222426in}}%
\pgfpathlineto{\pgfqpoint{4.995989in}{1.220941in}}%
\pgfpathlineto{\pgfqpoint{4.996860in}{1.219453in}}%
\pgfpathlineto{\pgfqpoint{4.997727in}{1.217963in}}%
\pgfpathlineto{\pgfqpoint{4.998589in}{1.216470in}}%
\pgfpathlineto{\pgfqpoint{4.999447in}{1.214974in}}%
\pgfpathlineto{\pgfqpoint{5.000299in}{1.213475in}}%
\pgfpathlineto{\pgfqpoint{5.001147in}{1.211974in}}%
\pgfpathlineto{\pgfqpoint{5.001991in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{5.002829in}{1.208963in}}%
\pgfpathlineto{\pgfqpoint{5.003663in}{1.207454in}}%
\pgfpathlineto{\pgfqpoint{5.004492in}{1.205942in}}%
\pgfpathlineto{\pgfqpoint{5.005316in}{1.204428in}}%
\pgfpathlineto{\pgfqpoint{5.006136in}{1.202911in}}%
\pgfpathlineto{\pgfqpoint{5.006950in}{1.201391in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{1.199869in}}%
\pgfpathlineto{\pgfqpoint{5.008566in}{1.198345in}}%
\pgfpathlineto{\pgfqpoint{5.009366in}{1.196817in}}%
\pgfpathlineto{\pgfqpoint{5.010161in}{1.195288in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{1.193756in}}%
\pgfpathlineto{\pgfqpoint{5.011738in}{1.192221in}}%
\pgfpathlineto{\pgfqpoint{5.012519in}{1.190684in}}%
\pgfpathlineto{\pgfqpoint{5.013295in}{1.189144in}}%
\pgfpathlineto{\pgfqpoint{5.014067in}{1.187602in}}%
\pgfpathlineto{\pgfqpoint{5.014833in}{1.186058in}}%
\pgfpathlineto{\pgfqpoint{5.015595in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{5.016352in}{1.182962in}}%
\pgfpathlineto{\pgfqpoint{5.017104in}{1.181410in}}%
\pgfpathlineto{\pgfqpoint{5.017851in}{1.179856in}}%
\pgfpathlineto{\pgfqpoint{5.018593in}{1.178300in}}%
\pgfpathlineto{\pgfqpoint{5.019330in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{5.020063in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{5.020790in}{1.173617in}}%
\pgfpathlineto{\pgfqpoint{5.021513in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{5.022230in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{5.022943in}{1.168914in}}%
\pgfpathlineto{\pgfqpoint{5.023651in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{5.024353in}{1.165767in}}%
\pgfpathlineto{\pgfqpoint{5.025051in}{1.164190in}}%
\pgfpathlineto{\pgfqpoint{5.025744in}{1.162611in}}%
\pgfpathlineto{\pgfqpoint{5.026432in}{1.161030in}}%
\pgfpathlineto{\pgfqpoint{5.027115in}{1.159447in}}%
\pgfpathlineto{\pgfqpoint{5.027793in}{1.157862in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{1.156274in}}%
\pgfpathlineto{\pgfqpoint{5.029134in}{1.154685in}}%
\pgfpathlineto{\pgfqpoint{5.029797in}{1.153093in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{1.151500in}}%
\pgfpathlineto{\pgfqpoint{5.031108in}{1.149904in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{1.148306in}}%
\pgfpathlineto{\pgfqpoint{5.032398in}{1.146706in}}%
\pgfpathlineto{\pgfqpoint{5.033036in}{1.145104in}}%
\pgfpathlineto{\pgfqpoint{5.033669in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{5.034297in}{1.141894in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{1.140287in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{1.138677in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{1.137065in}}%
\pgfpathlineto{\pgfqpoint{5.036757in}{1.135451in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{1.133836in}}%
\pgfpathlineto{\pgfqpoint{5.037957in}{1.132219in}}%
\pgfpathlineto{\pgfqpoint{5.038549in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{1.128978in}}%
\pgfpathlineto{\pgfqpoint{5.039719in}{1.127355in}}%
\pgfpathlineto{\pgfqpoint{5.040295in}{1.125730in}}%
\pgfpathlineto{\pgfqpoint{5.040867in}{1.124104in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{1.122475in}}%
\pgfpathlineto{\pgfqpoint{5.041996in}{1.120845in}}%
\pgfpathlineto{\pgfqpoint{5.042552in}{1.119213in}}%
\pgfpathlineto{\pgfqpoint{5.043103in}{1.117579in}}%
\pgfpathlineto{\pgfqpoint{5.043650in}{1.115944in}}%
\pgfpathlineto{\pgfqpoint{5.044191in}{1.114307in}}%
\pgfpathlineto{\pgfqpoint{5.044727in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{5.045257in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{5.045783in}{1.109386in}}%
\pgfpathlineto{\pgfqpoint{5.046303in}{1.107742in}}%
\pgfpathlineto{\pgfqpoint{5.046819in}{1.106096in}}%
\pgfpathlineto{\pgfqpoint{5.047329in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{5.047834in}{1.102801in}}%
\pgfpathlineto{\pgfqpoint{5.048333in}{1.101151in}}%
\pgfpathlineto{\pgfqpoint{5.048828in}{1.099499in}}%
\pgfpathlineto{\pgfqpoint{5.049317in}{1.097845in}}%
\pgfpathlineto{\pgfqpoint{5.049801in}{1.096191in}}%
\pgfpathlineto{\pgfqpoint{5.050280in}{1.094534in}}%
\pgfpathlineto{\pgfqpoint{5.050754in}{1.092876in}}%
\pgfpathlineto{\pgfqpoint{5.051222in}{1.091217in}}%
\pgfpathlineto{\pgfqpoint{5.051685in}{1.089556in}}%
\pgfpathlineto{\pgfqpoint{5.052143in}{1.087894in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{1.086230in}}%
\pgfpathlineto{\pgfqpoint{5.053044in}{1.084565in}}%
\pgfpathlineto{\pgfqpoint{5.053486in}{1.082899in}}%
\pgfpathlineto{\pgfqpoint{5.053923in}{1.081231in}}%
\pgfpathlineto{\pgfqpoint{5.054355in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{5.054782in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{5.055203in}{1.076219in}}%
\pgfpathlineto{\pgfqpoint{5.055619in}{1.074546in}}%
\pgfpathlineto{\pgfqpoint{5.056030in}{1.072871in}}%
\pgfpathlineto{\pgfqpoint{5.056435in}{1.071195in}}%
\pgfpathlineto{\pgfqpoint{5.056836in}{1.069518in}}%
\pgfpathlineto{\pgfqpoint{5.057231in}{1.067840in}}%
\pgfpathlineto{\pgfqpoint{5.057620in}{1.066160in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{5.058384in}{1.062798in}}%
\pgfpathlineto{\pgfqpoint{5.058758in}{1.061114in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{1.059430in}}%
\pgfpathlineto{\pgfqpoint{5.059490in}{1.057745in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{1.056058in}}%
\pgfpathlineto{\pgfqpoint{5.060200in}{1.054370in}}%
\pgfpathlineto{\pgfqpoint{5.060548in}{1.052681in}}%
\pgfpathlineto{\pgfqpoint{5.060890in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{5.061226in}{1.049300in}}%
\pgfpathlineto{\pgfqpoint{5.061558in}{1.047608in}}%
\pgfpathlineto{\pgfqpoint{5.061884in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{5.062520in}{1.042526in}}%
\pgfpathlineto{\pgfqpoint{5.062830in}{1.040830in}}%
\pgfpathlineto{\pgfqpoint{5.063135in}{1.039133in}}%
\pgfpathlineto{\pgfqpoint{5.063434in}{1.037435in}}%
\pgfpathlineto{\pgfqpoint{5.063728in}{1.035736in}}%
\pgfpathlineto{\pgfqpoint{5.064017in}{1.034036in}}%
\pgfpathlineto{\pgfqpoint{5.064300in}{1.032335in}}%
\pgfpathlineto{\pgfqpoint{5.064578in}{1.030634in}}%
\pgfpathlineto{\pgfqpoint{5.064851in}{1.028931in}}%
\pgfpathlineto{\pgfqpoint{5.065118in}{1.027228in}}%
\pgfpathlineto{\pgfqpoint{5.065380in}{1.025524in}}%
\pgfpathlineto{\pgfqpoint{5.065637in}{1.023819in}}%
\pgfpathlineto{\pgfqpoint{5.065888in}{1.022113in}}%
\pgfpathlineto{\pgfqpoint{5.066134in}{1.020406in}}%
\pgfpathlineto{\pgfqpoint{5.066374in}{1.018699in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{1.016991in}}%
\pgfpathlineto{\pgfqpoint{5.066839in}{1.015282in}}%
\pgfpathlineto{\pgfqpoint{5.067064in}{1.013572in}}%
\pgfpathlineto{\pgfqpoint{5.067283in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{5.067496in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{5.067705in}{1.008440in}}%
\pgfpathlineto{\pgfqpoint{5.067907in}{1.006728in}}%
\pgfpathlineto{\pgfqpoint{5.068105in}{1.005015in}}%
\pgfpathlineto{\pgfqpoint{5.068297in}{1.003301in}}%
\pgfpathlineto{\pgfqpoint{5.068484in}{1.001587in}}%
\pgfpathlineto{\pgfqpoint{5.068665in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{5.068841in}{0.998157in}}%
\pgfpathlineto{\pgfqpoint{5.069011in}{0.996442in}}%
\pgfpathlineto{\pgfqpoint{5.069177in}{0.994725in}}%
\pgfpathlineto{\pgfqpoint{5.069336in}{0.993008in}}%
\pgfpathlineto{\pgfqpoint{5.069491in}{0.991291in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{0.989573in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.987855in}}%
\pgfpathlineto{\pgfqpoint{5.069921in}{0.986137in}}%
\pgfpathlineto{\pgfqpoint{5.070054in}{0.984417in}}%
\pgfpathlineto{\pgfqpoint{5.070181in}{0.982698in}}%
\pgfpathlineto{\pgfqpoint{5.070303in}{0.980978in}}%
\pgfpathlineto{\pgfqpoint{5.070420in}{0.979258in}}%
\pgfpathlineto{\pgfqpoint{5.070531in}{0.977537in}}%
\pgfpathlineto{\pgfqpoint{5.070636in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{5.070737in}{0.974095in}}%
\pgfpathlineto{\pgfqpoint{5.070831in}{0.972373in}}%
\pgfpathlineto{\pgfqpoint{5.070921in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{5.071005in}{0.968929in}}%
\pgfpathlineto{\pgfqpoint{5.071083in}{0.967207in}}%
\pgfpathlineto{\pgfqpoint{5.071157in}{0.965484in}}%
\pgfpathlineto{\pgfqpoint{5.071224in}{0.963761in}}%
\pgfpathlineto{\pgfqpoint{5.071287in}{0.962038in}}%
\pgfpathlineto{\pgfqpoint{5.071344in}{0.960315in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{5.071441in}{0.956868in}}%
\pgfpathlineto{\pgfqpoint{5.071482in}{0.955144in}}%
\pgfpathlineto{\pgfqpoint{5.071517in}{0.953421in}}%
\pgfpathlineto{\pgfqpoint{5.071547in}{0.951697in}}%
\pgfpathlineto{\pgfqpoint{5.071571in}{0.949973in}}%
\pgfpathlineto{\pgfqpoint{5.071590in}{0.948248in}}%
\pgfpathlineto{\pgfqpoint{5.071604in}{0.946524in}}%
\pgfpathlineto{\pgfqpoint{5.071612in}{0.944800in}}%
\pgfpathlineto{\pgfqpoint{5.071615in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{0.943076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.686667in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208685in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.208682in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{5.208671in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{5.208655in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{5.208631in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{5.208600in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{5.208563in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{5.208519in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{5.208468in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{5.208411in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{5.208346in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{5.208275in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{5.208197in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{5.208112in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{5.208021in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{5.207923in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{5.207818in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{5.207706in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{5.207587in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{5.207462in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{5.207330in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{5.207191in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{5.207045in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{5.206893in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{5.206734in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{5.206568in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{5.206395in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{5.206216in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{5.206030in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{5.205837in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{5.205637in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{5.205431in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{5.205218in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{5.204998in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{5.204771in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{5.204538in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{5.204298in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{5.204051in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{5.203797in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{5.203537in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{5.203270in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{5.202996in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{5.202716in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{5.202429in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{5.202135in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{5.201834in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{5.201527in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{5.201213in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{5.200892in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{5.200564in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{5.200230in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{5.199890in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{5.199542in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{5.199188in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{5.198827in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{5.198459in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{5.198085in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{5.197704in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{5.197317in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{5.196922in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{5.196521in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{5.196114in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{5.195700in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{5.195279in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{5.194851in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{5.194417in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{5.193976in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{5.193529in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{5.193075in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{5.192614in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{5.192147in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{5.191673in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{5.191192in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{5.190705in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{5.190211in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{5.189711in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{5.189204in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{5.188691in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{5.188170in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{5.187644in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{5.187111in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{5.186571in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{5.186024in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{5.185471in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{5.184912in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{5.184346in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{5.183773in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{5.183194in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{5.182609in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{5.182017in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{5.181418in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{5.180813in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{5.180201in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{5.179583in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{5.178959in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{5.178327in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{5.177690in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{5.177046in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{5.176395in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{5.175738in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{5.175075in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{5.174405in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{5.173729in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{5.173046in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{5.172357in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{5.171661in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{5.170959in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{5.170251in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{5.169536in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{5.168815in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{5.168087in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{5.167353in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{5.166613in}{0.706648in}}%
\pgfpathlineto{\pgfqpoint{5.165866in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{5.165113in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{5.164354in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{5.163588in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{5.162816in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{5.162038in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{5.161253in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{5.160462in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{5.159665in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{5.158861in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{5.158051in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{5.157235in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{5.156413in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{5.155584in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{5.154749in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{5.153908in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{5.153060in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{5.152207in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{5.151347in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{5.150481in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{5.149608in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{5.148730in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{5.147845in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{5.146954in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{5.146057in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{5.145154in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{5.144245in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{5.143330in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{5.142408in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{5.141480in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{5.140546in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{5.139607in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{5.138661in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{5.137708in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{5.136750in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{5.135786in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{5.134816in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{5.133839in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{5.132857in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{5.131869in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{5.130874in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{5.129874in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{5.128867in}{0.622084in}}%
\pgfpathlineto{\pgfqpoint{5.127855in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{5.126836in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{5.125812in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{5.124782in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{5.123745in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{5.122703in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{5.121655in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{5.120601in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{5.119541in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{5.118475in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{5.117403in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{5.116326in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{5.115242in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{5.114153in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{5.113058in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{5.111957in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{5.110850in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{5.109737in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{5.108619in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{5.107495in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{5.106365in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{5.105229in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{5.104087in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{5.102940in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{5.101787in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{5.100628in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{5.099464in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{5.098294in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{5.097118in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{5.095936in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{5.094749in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{5.093556in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{5.092358in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{5.091154in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{5.089944in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{5.088729in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{5.087508in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{5.086281in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{5.085049in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{5.083812in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{5.082569in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{5.081320in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{5.080066in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{5.078806in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{5.077541in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{5.076270in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{5.074994in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{5.073713in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{5.072426in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{5.071133in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{5.069835in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{5.068532in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{5.067223in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{5.065909in}{0.524366in}}%
\pgfpathlineto{\pgfqpoint{5.064590in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{5.063265in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{5.061935in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{5.060600in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{5.059259in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{5.057913in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{5.055205in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{5.053843in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{5.052476in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{5.051104in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{5.049726in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{5.048343in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{5.046955in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{5.045562in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{5.044164in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{5.042760in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{5.041352in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{5.038519in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{5.037095in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{5.035666in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{5.034232in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{5.032793in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{5.031349in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{5.029900in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{5.028446in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{5.026986in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{5.025522in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{5.024053in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{5.022579in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{5.021100in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{5.019616in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{5.018127in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{5.016633in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{5.015135in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{5.013631in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{5.012123in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{5.010610in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{5.009092in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{5.007569in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{5.006041in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{5.004509in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{5.002972in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{5.001430in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{4.999884in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{4.998332in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{4.996776in}{0.447537in}}%
\pgfpathlineto{\pgfqpoint{4.995216in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{4.993650in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{4.992080in}{0.443093in}}%
\pgfpathlineto{\pgfqpoint{4.990506in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{4.988926in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{4.987342in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{4.985754in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{4.984161in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{4.982563in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{4.980961in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{4.979355in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{4.977744in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{4.976128in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{4.974508in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{4.972883in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{4.971254in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{4.969621in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{4.967983in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{4.966341in}{0.420150in}}%
\pgfpathlineto{\pgfqpoint{4.964694in}{0.418759in}}%
\pgfpathlineto{\pgfqpoint{4.963043in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{4.961387in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{4.959728in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{4.958064in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{4.956395in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{4.954723in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{4.953046in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{4.951365in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{4.949680in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{4.947990in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{4.946296in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{4.944598in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{4.942896in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{4.941190in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{4.939480in}{0.398531in}}%
\pgfpathlineto{\pgfqpoint{4.937765in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{4.936046in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{4.934324in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{4.932597in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{4.930866in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{4.929131in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{4.927393in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{4.925650in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{0.386973in}}%
\pgfpathlineto{\pgfqpoint{4.922152in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{4.920397in}{0.384464in}}%
\pgfpathlineto{\pgfqpoint{4.918639in}{0.383218in}}%
\pgfpathlineto{\pgfqpoint{4.916876in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{4.915110in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{4.913339in}{0.379514in}}%
\pgfpathlineto{\pgfqpoint{4.911565in}{0.378290in}}%
\pgfpathlineto{\pgfqpoint{4.909787in}{0.377072in}}%
\pgfpathlineto{\pgfqpoint{4.908005in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{4.906220in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{4.904430in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{4.902637in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{4.900840in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{4.899039in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{4.897235in}{0.368703in}}%
\pgfpathlineto{\pgfqpoint{4.895427in}{0.367530in}}%
\pgfpathlineto{\pgfqpoint{4.893615in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{4.891800in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{4.889981in}{0.364045in}}%
\pgfpathlineto{\pgfqpoint{4.888158in}{0.362895in}}%
\pgfpathlineto{\pgfqpoint{4.886332in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{4.884502in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{4.882668in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{4.880831in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.878991in}{0.357231in}}%
\pgfpathlineto{\pgfqpoint{4.877147in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{4.875299in}{0.355005in}}%
\pgfpathlineto{\pgfqpoint{4.873448in}{0.353901in}}%
\pgfpathlineto{\pgfqpoint{4.871593in}{0.352803in}}%
\pgfpathlineto{\pgfqpoint{4.869735in}{0.351711in}}%
\pgfpathlineto{\pgfqpoint{4.867874in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{4.866009in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{4.864141in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{4.862269in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{4.860395in}{0.346338in}}%
\pgfpathlineto{\pgfqpoint{4.858516in}{0.345281in}}%
\pgfpathlineto{\pgfqpoint{4.856635in}{0.344229in}}%
\pgfpathlineto{\pgfqpoint{4.854750in}{0.343184in}}%
\pgfpathlineto{\pgfqpoint{4.852862in}{0.342145in}}%
\pgfpathlineto{\pgfqpoint{4.850970in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{4.849076in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{4.847178in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{4.845277in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{4.843373in}{0.337038in}}%
\pgfpathlineto{\pgfqpoint{4.841465in}{0.336035in}}%
\pgfpathlineto{\pgfqpoint{4.839555in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{4.837641in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{4.835724in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{4.833804in}{0.332081in}}%
\pgfpathlineto{\pgfqpoint{4.831881in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{4.829955in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{4.828026in}{0.329179in}}%
\pgfpathlineto{\pgfqpoint{4.826094in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{4.824159in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{4.822221in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{4.820280in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{4.818336in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{4.816389in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{4.814440in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{4.812487in}{0.321709in}}%
\pgfpathlineto{\pgfqpoint{4.810532in}{0.320803in}}%
\pgfpathlineto{\pgfqpoint{4.808573in}{0.319903in}}%
\pgfpathlineto{\pgfqpoint{4.806612in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{4.804648in}{0.318121in}}%
\pgfpathlineto{\pgfqpoint{4.802682in}{0.317239in}}%
\pgfpathlineto{\pgfqpoint{4.800712in}{0.316364in}}%
\pgfpathlineto{\pgfqpoint{4.798740in}{0.315495in}}%
\pgfpathlineto{\pgfqpoint{4.796765in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{4.794787in}{0.313775in}}%
\pgfpathlineto{\pgfqpoint{4.792807in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{4.790824in}{0.312080in}}%
\pgfpathlineto{\pgfqpoint{4.788838in}{0.311242in}}%
\pgfpathlineto{\pgfqpoint{4.786850in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{4.784859in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{4.782866in}{0.308765in}}%
\pgfpathlineto{\pgfqpoint{4.780870in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{4.778871in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{4.776870in}{0.306345in}}%
\pgfpathlineto{\pgfqpoint{4.774866in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{4.772860in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{4.770852in}{0.303982in}}%
\pgfpathlineto{\pgfqpoint{4.768841in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{4.766827in}{0.302438in}}%
\pgfpathlineto{\pgfqpoint{4.764812in}{0.301675in}}%
\pgfpathlineto{\pgfqpoint{4.762793in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{4.760773in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{4.758750in}{0.299425in}}%
\pgfpathlineto{\pgfqpoint{4.756724in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{4.754697in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{4.752667in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{4.750635in}{0.296515in}}%
\pgfpathlineto{\pgfqpoint{4.748601in}{0.295803in}}%
\pgfpathlineto{\pgfqpoint{4.746564in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{4.744525in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{4.742484in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{4.740441in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{4.738396in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{4.736348in}{0.291669in}}%
\pgfpathlineto{\pgfqpoint{4.734299in}{0.291002in}}%
\pgfpathlineto{\pgfqpoint{4.732247in}{0.290342in}}%
\pgfpathlineto{\pgfqpoint{4.730193in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{4.728137in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{4.726080in}{0.288400in}}%
\pgfpathlineto{\pgfqpoint{4.724020in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{4.721958in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{4.719894in}{0.286516in}}%
\pgfpathlineto{\pgfqpoint{4.717829in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{4.715761in}{0.285293in}}%
\pgfpathlineto{\pgfqpoint{4.713692in}{0.284691in}}%
\pgfpathlineto{\pgfqpoint{4.711620in}{0.284096in}}%
\pgfpathlineto{\pgfqpoint{4.709547in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{4.707472in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{4.705395in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{4.703316in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{4.701236in}{0.281217in}}%
\pgfpathlineto{\pgfqpoint{4.699154in}{0.280661in}}%
\pgfpathlineto{\pgfqpoint{4.697070in}{0.280111in}}%
\pgfpathlineto{\pgfqpoint{4.694984in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{4.692896in}{0.279031in}}%
\pgfpathlineto{\pgfqpoint{4.690807in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{4.688717in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{4.686624in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{4.684530in}{0.276951in}}%
\pgfpathlineto{\pgfqpoint{4.682435in}{0.276447in}}%
\pgfpathlineto{\pgfqpoint{4.680338in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{4.678239in}{0.275460in}}%
\pgfpathlineto{\pgfqpoint{4.676139in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{4.674037in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{4.671934in}{0.274028in}}%
\pgfpathlineto{\pgfqpoint{4.669829in}{0.273564in}}%
\pgfpathlineto{\pgfqpoint{4.667723in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{4.665615in}{0.272656in}}%
\pgfpathlineto{\pgfqpoint{4.663506in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{4.661396in}{0.271774in}}%
\pgfpathlineto{\pgfqpoint{4.659284in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{4.657171in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{4.655057in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{4.652941in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{4.650824in}{0.269687in}}%
\pgfpathlineto{\pgfqpoint{4.648706in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{4.646586in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{4.644465in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{4.642343in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{4.640220in}{0.267765in}}%
\pgfpathlineto{\pgfqpoint{4.638096in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{4.635971in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{4.633844in}{0.266693in}}%
\pgfpathlineto{\pgfqpoint{4.631717in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{4.629588in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{4.627458in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{4.625327in}{0.265356in}}%
\pgfpathlineto{\pgfqpoint{4.623196in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{4.621063in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{4.618929in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{4.616795in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{4.614659in}{0.263836in}}%
\pgfpathlineto{\pgfqpoint{4.612523in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{4.610385in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{4.608247in}{0.263005in}}%
\pgfpathlineto{\pgfqpoint{4.606108in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{4.603968in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{4.601827in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{4.599686in}{0.261991in}}%
\pgfpathlineto{\pgfqpoint{4.597544in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{4.595401in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{4.593257in}{0.261301in}}%
\pgfpathlineto{\pgfqpoint{4.591113in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{4.588968in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{4.586822in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{4.584676in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{4.582529in}{0.260285in}}%
\pgfpathlineto{\pgfqpoint{4.580381in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{4.578233in}{0.259927in}}%
\pgfpathlineto{\pgfqpoint{4.576085in}{0.259757in}}%
\pgfpathlineto{\pgfqpoint{4.573936in}{0.259595in}}%
\pgfpathlineto{\pgfqpoint{4.571786in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{4.569636in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{4.567485in}{0.259148in}}%
\pgfpathlineto{\pgfqpoint{4.565334in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{4.563183in}{0.258884in}}%
\pgfpathlineto{\pgfqpoint{4.561031in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{4.558879in}{0.258647in}}%
\pgfpathlineto{\pgfqpoint{4.556726in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{4.554574in}{0.258437in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{4.550267in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{4.548113in}{0.258172in}}%
\pgfpathlineto{\pgfqpoint{4.545959in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{4.543805in}{0.258030in}}%
\pgfpathlineto{\pgfqpoint{4.541651in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{4.539496in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{4.537341in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{4.535187in}{0.257827in}}%
\pgfpathlineto{\pgfqpoint{4.533032in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{4.530877in}{0.257766in}}%
\pgfpathlineto{\pgfqpoint{4.528721in}{0.257745in}}%
\pgfpathlineto{\pgfqpoint{4.526566in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{4.524411in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{4.522256in}{0.257725in}}%
\pgfpathlineto{\pgfqpoint{4.520100in}{0.257732in}}%
\pgfpathlineto{\pgfqpoint{4.517945in}{0.257745in}}%
\pgfpathlineto{\pgfqpoint{4.515790in}{0.257766in}}%
\pgfpathlineto{\pgfqpoint{4.513635in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{4.511480in}{0.257827in}}%
\pgfpathlineto{\pgfqpoint{4.509325in}{0.257867in}}%
\pgfpathlineto{\pgfqpoint{4.507170in}{0.257915in}}%
\pgfpathlineto{\pgfqpoint{4.505016in}{0.257969in}}%
\pgfpathlineto{\pgfqpoint{4.502861in}{0.258030in}}%
\pgfpathlineto{\pgfqpoint{4.500707in}{0.258098in}}%
\pgfpathlineto{\pgfqpoint{4.498553in}{0.258172in}}%
\pgfpathlineto{\pgfqpoint{4.496400in}{0.258254in}}%
\pgfpathlineto{\pgfqpoint{4.494246in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{4.492093in}{0.258437in}}%
\pgfpathlineto{\pgfqpoint{4.489940in}{0.258538in}}%
\pgfpathlineto{\pgfqpoint{4.487788in}{0.258647in}}%
\pgfpathlineto{\pgfqpoint{4.485635in}{0.258762in}}%
\pgfpathlineto{\pgfqpoint{4.483484in}{0.258884in}}%
\pgfpathlineto{\pgfqpoint{4.481332in}{0.259012in}}%
\pgfpathlineto{\pgfqpoint{4.479181in}{0.259148in}}%
\pgfpathlineto{\pgfqpoint{4.477031in}{0.259290in}}%
\pgfpathlineto{\pgfqpoint{4.474881in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{4.472731in}{0.259595in}}%
\pgfpathlineto{\pgfqpoint{4.470582in}{0.259757in}}%
\pgfpathlineto{\pgfqpoint{4.468433in}{0.259927in}}%
\pgfpathlineto{\pgfqpoint{4.466285in}{0.260103in}}%
\pgfpathlineto{\pgfqpoint{4.464138in}{0.260285in}}%
\pgfpathlineto{\pgfqpoint{4.461991in}{0.260475in}}%
\pgfpathlineto{\pgfqpoint{4.459845in}{0.260671in}}%
\pgfpathlineto{\pgfqpoint{4.457699in}{0.260874in}}%
\pgfpathlineto{\pgfqpoint{4.455554in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{4.453410in}{0.261301in}}%
\pgfpathlineto{\pgfqpoint{4.451266in}{0.261524in}}%
\pgfpathlineto{\pgfqpoint{4.449123in}{0.261754in}}%
\pgfpathlineto{\pgfqpoint{4.446981in}{0.261991in}}%
\pgfpathlineto{\pgfqpoint{4.444839in}{0.262234in}}%
\pgfpathlineto{\pgfqpoint{4.442699in}{0.262484in}}%
\pgfpathlineto{\pgfqpoint{4.440559in}{0.262741in}}%
\pgfpathlineto{\pgfqpoint{4.438420in}{0.263005in}}%
\pgfpathlineto{\pgfqpoint{4.436281in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{4.434144in}{0.263552in}}%
\pgfpathlineto{\pgfqpoint{4.432008in}{0.263836in}}%
\pgfpathlineto{\pgfqpoint{4.429872in}{0.264127in}}%
\pgfpathlineto{\pgfqpoint{4.427737in}{0.264424in}}%
\pgfpathlineto{\pgfqpoint{4.425604in}{0.264728in}}%
\pgfpathlineto{\pgfqpoint{4.423471in}{0.265039in}}%
\pgfpathlineto{\pgfqpoint{4.421339in}{0.265356in}}%
\pgfpathlineto{\pgfqpoint{4.419208in}{0.265680in}}%
\pgfpathlineto{\pgfqpoint{4.417079in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{4.414950in}{0.266349in}}%
\pgfpathlineto{\pgfqpoint{4.412822in}{0.266693in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{0.267044in}}%
\pgfpathlineto{\pgfqpoint{4.408571in}{0.267401in}}%
\pgfpathlineto{\pgfqpoint{4.406446in}{0.267765in}}%
\pgfpathlineto{\pgfqpoint{4.404323in}{0.268136in}}%
\pgfpathlineto{\pgfqpoint{4.402201in}{0.268514in}}%
\pgfpathlineto{\pgfqpoint{4.400081in}{0.268898in}}%
\pgfpathlineto{\pgfqpoint{4.397961in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{4.395843in}{0.269687in}}%
\pgfpathlineto{\pgfqpoint{4.393726in}{0.270091in}}%
\pgfpathlineto{\pgfqpoint{4.391610in}{0.270502in}}%
\pgfpathlineto{\pgfqpoint{4.389496in}{0.270919in}}%
\pgfpathlineto{\pgfqpoint{4.387383in}{0.271344in}}%
\pgfpathlineto{\pgfqpoint{4.385271in}{0.271774in}}%
\pgfpathlineto{\pgfqpoint{4.383161in}{0.272212in}}%
\pgfpathlineto{\pgfqpoint{4.381052in}{0.272656in}}%
\pgfpathlineto{\pgfqpoint{4.378944in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{4.376838in}{0.273564in}}%
\pgfpathlineto{\pgfqpoint{4.374733in}{0.274028in}}%
\pgfpathlineto{\pgfqpoint{4.372630in}{0.274499in}}%
\pgfpathlineto{\pgfqpoint{4.370528in}{0.274976in}}%
\pgfpathlineto{\pgfqpoint{4.368428in}{0.275460in}}%
\pgfpathlineto{\pgfqpoint{4.366329in}{0.275950in}}%
\pgfpathlineto{\pgfqpoint{4.364232in}{0.276447in}}%
\pgfpathlineto{\pgfqpoint{4.362136in}{0.276951in}}%
\pgfpathlineto{\pgfqpoint{4.360042in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{4.357950in}{0.277978in}}%
\pgfpathlineto{\pgfqpoint{4.355859in}{0.278501in}}%
\pgfpathlineto{\pgfqpoint{4.353770in}{0.279031in}}%
\pgfpathlineto{\pgfqpoint{4.351683in}{0.279568in}}%
\pgfpathlineto{\pgfqpoint{4.349597in}{0.280111in}}%
\pgfpathlineto{\pgfqpoint{4.347513in}{0.280661in}}%
\pgfpathlineto{\pgfqpoint{4.345431in}{0.281217in}}%
\pgfpathlineto{\pgfqpoint{4.343350in}{0.281779in}}%
\pgfpathlineto{\pgfqpoint{4.341272in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{4.339195in}{0.282925in}}%
\pgfpathlineto{\pgfqpoint{4.337120in}{0.283507in}}%
\pgfpathlineto{\pgfqpoint{4.335046in}{0.284096in}}%
\pgfpathlineto{\pgfqpoint{4.332975in}{0.284691in}}%
\pgfpathlineto{\pgfqpoint{4.330906in}{0.285293in}}%
\pgfpathlineto{\pgfqpoint{4.328838in}{0.285901in}}%
\pgfpathlineto{\pgfqpoint{4.326772in}{0.286516in}}%
\pgfpathlineto{\pgfqpoint{4.324709in}{0.287138in}}%
\pgfpathlineto{\pgfqpoint{4.322647in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{4.320587in}{0.288400in}}%
\pgfpathlineto{\pgfqpoint{4.318529in}{0.289041in}}%
\pgfpathlineto{\pgfqpoint{4.316473in}{0.289688in}}%
\pgfpathlineto{\pgfqpoint{4.314420in}{0.290342in}}%
\pgfpathlineto{\pgfqpoint{4.312368in}{0.291002in}}%
\pgfpathlineto{\pgfqpoint{4.310319in}{0.291669in}}%
\pgfpathlineto{\pgfqpoint{4.308271in}{0.292342in}}%
\pgfpathlineto{\pgfqpoint{4.306226in}{0.293021in}}%
\pgfpathlineto{\pgfqpoint{4.304183in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{4.302142in}{0.294399in}}%
\pgfpathlineto{\pgfqpoint{4.300103in}{0.295098in}}%
\pgfpathlineto{\pgfqpoint{4.298066in}{0.295803in}}%
\pgfpathlineto{\pgfqpoint{4.296032in}{0.296515in}}%
\pgfpathlineto{\pgfqpoint{4.294000in}{0.297233in}}%
\pgfpathlineto{\pgfqpoint{4.291970in}{0.297957in}}%
\pgfpathlineto{\pgfqpoint{4.289942in}{0.298688in}}%
\pgfpathlineto{\pgfqpoint{4.287917in}{0.299425in}}%
\pgfpathlineto{\pgfqpoint{4.285894in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{4.283873in}{0.300919in}}%
\pgfpathlineto{\pgfqpoint{4.281855in}{0.301675in}}%
\pgfpathlineto{\pgfqpoint{4.279839in}{0.302438in}}%
\pgfpathlineto{\pgfqpoint{4.277826in}{0.303206in}}%
\pgfpathlineto{\pgfqpoint{4.275815in}{0.303982in}}%
\pgfpathlineto{\pgfqpoint{4.273806in}{0.304763in}}%
\pgfpathlineto{\pgfqpoint{4.271800in}{0.305551in}}%
\pgfpathlineto{\pgfqpoint{4.269797in}{0.306345in}}%
\pgfpathlineto{\pgfqpoint{4.267796in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{4.265797in}{0.307952in}}%
\pgfpathlineto{\pgfqpoint{4.263801in}{0.308765in}}%
\pgfpathlineto{\pgfqpoint{4.261807in}{0.309585in}}%
\pgfpathlineto{\pgfqpoint{4.259817in}{0.310410in}}%
\pgfpathlineto{\pgfqpoint{4.257828in}{0.311242in}}%
\pgfpathlineto{\pgfqpoint{4.255843in}{0.312080in}}%
\pgfpathlineto{\pgfqpoint{4.253860in}{0.312924in}}%
\pgfpathlineto{\pgfqpoint{4.251879in}{0.313775in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{4.247927in}{0.315495in}}%
\pgfpathlineto{\pgfqpoint{4.245955in}{0.316364in}}%
\pgfpathlineto{\pgfqpoint{4.243985in}{0.317239in}}%
\pgfpathlineto{\pgfqpoint{4.242018in}{0.318121in}}%
\pgfpathlineto{\pgfqpoint{4.240055in}{0.319009in}}%
\pgfpathlineto{\pgfqpoint{4.238093in}{0.319903in}}%
\pgfpathlineto{\pgfqpoint{4.236135in}{0.320803in}}%
\pgfpathlineto{\pgfqpoint{4.234180in}{0.321709in}}%
\pgfpathlineto{\pgfqpoint{4.232227in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{4.230277in}{0.323540in}}%
\pgfpathlineto{\pgfqpoint{4.228330in}{0.324464in}}%
\pgfpathlineto{\pgfqpoint{4.226387in}{0.325395in}}%
\pgfpathlineto{\pgfqpoint{4.224446in}{0.326332in}}%
\pgfpathlineto{\pgfqpoint{4.222508in}{0.327275in}}%
\pgfpathlineto{\pgfqpoint{4.220573in}{0.328224in}}%
\pgfpathlineto{\pgfqpoint{4.218640in}{0.329179in}}%
\pgfpathlineto{\pgfqpoint{4.216711in}{0.330140in}}%
\pgfpathlineto{\pgfqpoint{4.214785in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{4.212862in}{0.332081in}}%
\pgfpathlineto{\pgfqpoint{4.210943in}{0.333060in}}%
\pgfpathlineto{\pgfqpoint{4.209026in}{0.334046in}}%
\pgfpathlineto{\pgfqpoint{4.207112in}{0.335037in}}%
\pgfpathlineto{\pgfqpoint{4.205202in}{0.336035in}}%
\pgfpathlineto{\pgfqpoint{4.203294in}{0.337038in}}%
\pgfpathlineto{\pgfqpoint{4.201390in}{0.338048in}}%
\pgfpathlineto{\pgfqpoint{4.199489in}{0.339063in}}%
\pgfpathlineto{\pgfqpoint{4.197591in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{4.195696in}{0.341112in}}%
\pgfpathlineto{\pgfqpoint{4.193805in}{0.342145in}}%
\pgfpathlineto{\pgfqpoint{4.191917in}{0.343184in}}%
\pgfpathlineto{\pgfqpoint{4.190032in}{0.344229in}}%
\pgfpathlineto{\pgfqpoint{4.188150in}{0.345281in}}%
\pgfpathlineto{\pgfqpoint{4.186272in}{0.346338in}}%
\pgfpathlineto{\pgfqpoint{4.184397in}{0.347400in}}%
\pgfpathlineto{\pgfqpoint{4.182526in}{0.348469in}}%
\pgfpathlineto{\pgfqpoint{4.180657in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{4.178793in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{4.176931in}{0.351711in}}%
\pgfpathlineto{\pgfqpoint{4.175073in}{0.352803in}}%
\pgfpathlineto{\pgfqpoint{4.173219in}{0.353901in}}%
\pgfpathlineto{\pgfqpoint{4.171368in}{0.355005in}}%
\pgfpathlineto{\pgfqpoint{4.169520in}{0.356115in}}%
\pgfpathlineto{\pgfqpoint{4.167676in}{0.357231in}}%
\pgfpathlineto{\pgfqpoint{4.165835in}{0.358352in}}%
\pgfpathlineto{\pgfqpoint{4.163998in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{4.162165in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{4.160335in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{4.158509in}{0.362895in}}%
\pgfpathlineto{\pgfqpoint{4.156686in}{0.364045in}}%
\pgfpathlineto{\pgfqpoint{4.154867in}{0.365201in}}%
\pgfpathlineto{\pgfqpoint{4.153052in}{0.366363in}}%
\pgfpathlineto{\pgfqpoint{4.151240in}{0.367530in}}%
\pgfpathlineto{\pgfqpoint{4.149432in}{0.368703in}}%
\pgfpathlineto{\pgfqpoint{4.147627in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{4.145827in}{0.371066in}}%
\pgfpathlineto{\pgfqpoint{4.144030in}{0.372256in}}%
\pgfpathlineto{\pgfqpoint{4.142236in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{4.140447in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{4.138661in}{0.375860in}}%
\pgfpathlineto{\pgfqpoint{4.136879in}{0.377072in}}%
\pgfpathlineto{\pgfqpoint{4.135101in}{0.378290in}}%
\pgfpathlineto{\pgfqpoint{4.133327in}{0.379514in}}%
\pgfpathlineto{\pgfqpoint{4.131557in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{4.129791in}{0.381978in}}%
\pgfpathlineto{\pgfqpoint{4.128028in}{0.383218in}}%
\pgfpathlineto{\pgfqpoint{4.126269in}{0.384464in}}%
\pgfpathlineto{\pgfqpoint{4.124515in}{0.385716in}}%
\pgfpathlineto{\pgfqpoint{4.122764in}{0.386973in}}%
\pgfpathlineto{\pgfqpoint{4.121017in}{0.388235in}}%
\pgfpathlineto{\pgfqpoint{4.119274in}{0.389503in}}%
\pgfpathlineto{\pgfqpoint{4.117535in}{0.390776in}}%
\pgfpathlineto{\pgfqpoint{4.115800in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{4.114070in}{0.393339in}}%
\pgfpathlineto{\pgfqpoint{4.112343in}{0.394629in}}%
\pgfpathlineto{\pgfqpoint{4.110620in}{0.395924in}}%
\pgfpathlineto{\pgfqpoint{4.108902in}{0.397225in}}%
\pgfpathlineto{\pgfqpoint{4.107187in}{0.398531in}}%
\pgfpathlineto{\pgfqpoint{4.105477in}{0.399842in}}%
\pgfpathlineto{\pgfqpoint{4.103770in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{4.102068in}{0.402481in}}%
\pgfpathlineto{\pgfqpoint{4.100370in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{4.098677in}{0.405141in}}%
\pgfpathlineto{\pgfqpoint{4.096987in}{0.406479in}}%
\pgfpathlineto{\pgfqpoint{4.095302in}{0.407823in}}%
\pgfpathlineto{\pgfqpoint{4.093621in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{4.091944in}{0.410525in}}%
\pgfpathlineto{\pgfqpoint{4.090271in}{0.411885in}}%
\pgfpathlineto{\pgfqpoint{4.088603in}{0.413249in}}%
\pgfpathlineto{\pgfqpoint{4.086939in}{0.414619in}}%
\pgfpathlineto{\pgfqpoint{4.085279in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{4.083624in}{0.417374in}}%
\pgfpathlineto{\pgfqpoint{4.081973in}{0.418759in}}%
\pgfpathlineto{\pgfqpoint{4.080326in}{0.420150in}}%
\pgfpathlineto{\pgfqpoint{4.078684in}{0.421546in}}%
\pgfpathlineto{\pgfqpoint{4.077046in}{0.422947in}}%
\pgfpathlineto{\pgfqpoint{4.075413in}{0.424353in}}%
\pgfpathlineto{\pgfqpoint{4.073784in}{0.425764in}}%
\pgfpathlineto{\pgfqpoint{4.072159in}{0.427180in}}%
\pgfpathlineto{\pgfqpoint{4.070539in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{4.068923in}{0.430028in}}%
\pgfpathlineto{\pgfqpoint{4.067312in}{0.431459in}}%
\pgfpathlineto{\pgfqpoint{4.065705in}{0.432896in}}%
\pgfpathlineto{\pgfqpoint{4.064103in}{0.434338in}}%
\pgfpathlineto{\pgfqpoint{4.062506in}{0.435784in}}%
\pgfpathlineto{\pgfqpoint{4.060913in}{0.437236in}}%
\pgfpathlineto{\pgfqpoint{4.059324in}{0.438693in}}%
\pgfpathlineto{\pgfqpoint{4.057740in}{0.440154in}}%
\pgfpathlineto{\pgfqpoint{4.056161in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{4.054586in}{0.443093in}}%
\pgfpathlineto{\pgfqpoint{4.053016in}{0.444569in}}%
\pgfpathlineto{\pgfqpoint{4.051451in}{0.446051in}}%
\pgfpathlineto{\pgfqpoint{4.049890in}{0.447537in}}%
\pgfpathlineto{\pgfqpoint{4.048334in}{0.449028in}}%
\pgfpathlineto{\pgfqpoint{4.046783in}{0.450525in}}%
\pgfpathlineto{\pgfqpoint{4.045237in}{0.452026in}}%
\pgfpathlineto{\pgfqpoint{4.043695in}{0.453532in}}%
\pgfpathlineto{\pgfqpoint{4.042158in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{4.040625in}{0.456558in}}%
\pgfpathlineto{\pgfqpoint{4.039098in}{0.458078in}}%
\pgfpathlineto{\pgfqpoint{4.037575in}{0.459603in}}%
\pgfpathlineto{\pgfqpoint{4.036057in}{0.461133in}}%
\pgfpathlineto{\pgfqpoint{4.034544in}{0.462668in}}%
\pgfpathlineto{\pgfqpoint{4.033035in}{0.464208in}}%
\pgfpathlineto{\pgfqpoint{4.031532in}{0.465752in}}%
\pgfpathlineto{\pgfqpoint{4.030033in}{0.467301in}}%
\pgfpathlineto{\pgfqpoint{4.028540in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{4.027051in}{0.470413in}}%
\pgfpathlineto{\pgfqpoint{4.025567in}{0.471976in}}%
\pgfpathlineto{\pgfqpoint{4.024088in}{0.473543in}}%
\pgfpathlineto{\pgfqpoint{4.022614in}{0.475116in}}%
\pgfpathlineto{\pgfqpoint{4.021144in}{0.476693in}}%
\pgfpathlineto{\pgfqpoint{4.019680in}{0.478274in}}%
\pgfpathlineto{\pgfqpoint{4.018221in}{0.479860in}}%
\pgfpathlineto{\pgfqpoint{4.016767in}{0.481451in}}%
\pgfpathlineto{\pgfqpoint{4.015318in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{4.013874in}{0.484646in}}%
\pgfpathlineto{\pgfqpoint{4.012434in}{0.486251in}}%
\pgfpathlineto{\pgfqpoint{4.011000in}{0.487860in}}%
\pgfpathlineto{\pgfqpoint{4.009571in}{0.489473in}}%
\pgfpathlineto{\pgfqpoint{4.008147in}{0.491091in}}%
\pgfpathlineto{\pgfqpoint{4.006729in}{0.492713in}}%
\pgfpathlineto{\pgfqpoint{4.005315in}{0.494340in}}%
\pgfpathlineto{\pgfqpoint{4.003906in}{0.495971in}}%
\pgfpathlineto{\pgfqpoint{4.002503in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{4.001105in}{0.499247in}}%
\pgfpathlineto{\pgfqpoint{3.999711in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{3.998323in}{0.502540in}}%
\pgfpathlineto{\pgfqpoint{3.996941in}{0.504194in}}%
\pgfpathlineto{\pgfqpoint{3.995563in}{0.505851in}}%
\pgfpathlineto{\pgfqpoint{3.994191in}{0.507513in}}%
\pgfpathlineto{\pgfqpoint{3.992824in}{0.509179in}}%
\pgfpathlineto{\pgfqpoint{3.991462in}{0.510850in}}%
\pgfpathlineto{\pgfqpoint{3.990105in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{3.988754in}{0.514203in}}%
\pgfpathlineto{\pgfqpoint{3.987408in}{0.515887in}}%
\pgfpathlineto{\pgfqpoint{3.986067in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{3.984732in}{0.519266in}}%
\pgfpathlineto{\pgfqpoint{3.983402in}{0.520961in}}%
\pgfpathlineto{\pgfqpoint{3.982077in}{0.522662in}}%
\pgfpathlineto{\pgfqpoint{3.980757in}{0.524366in}}%
\pgfpathlineto{\pgfqpoint{3.979443in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{3.978135in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{3.976831in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{3.975533in}{0.531224in}}%
\pgfpathlineto{\pgfqpoint{3.974241in}{0.532948in}}%
\pgfpathlineto{\pgfqpoint{3.972954in}{0.534677in}}%
\pgfpathlineto{\pgfqpoint{3.971672in}{0.536410in}}%
\pgfpathlineto{\pgfqpoint{3.970396in}{0.538147in}}%
\pgfpathlineto{\pgfqpoint{3.969126in}{0.539888in}}%
\pgfpathlineto{\pgfqpoint{3.967860in}{0.541633in}}%
\pgfpathlineto{\pgfqpoint{3.966601in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{3.965347in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{3.964098in}{0.546891in}}%
\pgfpathlineto{\pgfqpoint{3.962855in}{0.548651in}}%
\pgfpathlineto{\pgfqpoint{3.961617in}{0.550416in}}%
\pgfpathlineto{\pgfqpoint{3.960385in}{0.552184in}}%
\pgfpathlineto{\pgfqpoint{3.959159in}{0.553956in}}%
\pgfpathlineto{\pgfqpoint{3.957938in}{0.555733in}}%
\pgfpathlineto{\pgfqpoint{3.956723in}{0.557513in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{3.954309in}{0.561084in}}%
\pgfpathlineto{\pgfqpoint{3.953110in}{0.562875in}}%
\pgfpathlineto{\pgfqpoint{3.951918in}{0.564670in}}%
\pgfpathlineto{\pgfqpoint{3.950730in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{3.949549in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{3.948373in}{0.570078in}}%
\pgfpathlineto{\pgfqpoint{3.947203in}{0.571888in}}%
\pgfpathlineto{\pgfqpoint{3.946038in}{0.573701in}}%
\pgfpathlineto{\pgfqpoint{3.944880in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{3.943727in}{0.577340in}}%
\pgfpathlineto{\pgfqpoint{3.942579in}{0.579164in}}%
\pgfpathlineto{\pgfqpoint{3.941438in}{0.580992in}}%
\pgfpathlineto{\pgfqpoint{3.940302in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{3.939172in}{0.584659in}}%
\pgfpathlineto{\pgfqpoint{3.938048in}{0.586498in}}%
\pgfpathlineto{\pgfqpoint{3.936929in}{0.588340in}}%
\pgfpathlineto{\pgfqpoint{3.935817in}{0.590186in}}%
\pgfpathlineto{\pgfqpoint{3.934710in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{3.933609in}{0.593888in}}%
\pgfpathlineto{\pgfqpoint{3.932514in}{0.595744in}}%
\pgfpathlineto{\pgfqpoint{3.931424in}{0.597604in}}%
\pgfpathlineto{\pgfqpoint{3.930341in}{0.599467in}}%
\pgfpathlineto{\pgfqpoint{3.929263in}{0.601334in}}%
\pgfpathlineto{\pgfqpoint{3.928192in}{0.603204in}}%
\pgfpathlineto{\pgfqpoint{3.927126in}{0.605077in}}%
\pgfpathlineto{\pgfqpoint{3.926066in}{0.606953in}}%
\pgfpathlineto{\pgfqpoint{3.925012in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{3.923963in}{0.610717in}}%
\pgfpathlineto{\pgfqpoint{3.922921in}{0.612603in}}%
\pgfpathlineto{\pgfqpoint{3.921885in}{0.614493in}}%
\pgfpathlineto{\pgfqpoint{3.920855in}{0.616386in}}%
\pgfpathlineto{\pgfqpoint{3.919830in}{0.618282in}}%
\pgfpathlineto{\pgfqpoint{3.918812in}{0.620182in}}%
\pgfpathlineto{\pgfqpoint{3.917799in}{0.622084in}}%
\pgfpathlineto{\pgfqpoint{3.916793in}{0.623990in}}%
\pgfpathlineto{\pgfqpoint{3.915793in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{3.914798in}{0.627811in}}%
\pgfpathlineto{\pgfqpoint{3.913810in}{0.629726in}}%
\pgfpathlineto{\pgfqpoint{3.912827in}{0.631645in}}%
\pgfpathlineto{\pgfqpoint{3.911851in}{0.633566in}}%
\pgfpathlineto{\pgfqpoint{3.910881in}{0.635491in}}%
\pgfpathlineto{\pgfqpoint{3.909916in}{0.637418in}}%
\pgfpathlineto{\pgfqpoint{3.908958in}{0.639349in}}%
\pgfpathlineto{\pgfqpoint{3.908006in}{0.641282in}}%
\pgfpathlineto{\pgfqpoint{3.907060in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{3.906120in}{0.645158in}}%
\pgfpathlineto{\pgfqpoint{3.905186in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{3.904259in}{0.649046in}}%
\pgfpathlineto{\pgfqpoint{3.903337in}{0.650994in}}%
\pgfpathlineto{\pgfqpoint{3.902422in}{0.652946in}}%
\pgfpathlineto{\pgfqpoint{3.901512in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{3.900609in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{3.899712in}{0.658816in}}%
\pgfpathlineto{\pgfqpoint{3.898821in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{3.897937in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{3.897058in}{0.664712in}}%
\pgfpathlineto{\pgfqpoint{3.896186in}{0.666683in}}%
\pgfpathlineto{\pgfqpoint{3.895320in}{0.668657in}}%
\pgfpathlineto{\pgfqpoint{3.894460in}{0.670633in}}%
\pgfpathlineto{\pgfqpoint{3.893606in}{0.672612in}}%
\pgfpathlineto{\pgfqpoint{3.892759in}{0.674593in}}%
\pgfpathlineto{\pgfqpoint{3.891918in}{0.676578in}}%
\pgfpathlineto{\pgfqpoint{3.891083in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{3.890254in}{0.680554in}}%
\pgfpathlineto{\pgfqpoint{3.889432in}{0.682546in}}%
\pgfpathlineto{\pgfqpoint{3.888615in}{0.684541in}}%
\pgfpathlineto{\pgfqpoint{3.887806in}{0.686539in}}%
\pgfpathlineto{\pgfqpoint{3.887002in}{0.688538in}}%
\pgfpathlineto{\pgfqpoint{3.886205in}{0.690541in}}%
\pgfpathlineto{\pgfqpoint{3.885414in}{0.692546in}}%
\pgfpathlineto{\pgfqpoint{3.884629in}{0.694553in}}%
\pgfpathlineto{\pgfqpoint{3.883851in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{3.883079in}{0.698575in}}%
\pgfpathlineto{\pgfqpoint{3.882313in}{0.700590in}}%
\pgfpathlineto{\pgfqpoint{3.881553in}{0.702607in}}%
\pgfpathlineto{\pgfqpoint{3.880800in}{0.704626in}}%
\pgfpathlineto{\pgfqpoint{3.880054in}{0.706648in}}%
\pgfpathlineto{\pgfqpoint{3.879313in}{0.708672in}}%
\pgfpathlineto{\pgfqpoint{3.878579in}{0.710698in}}%
\pgfpathlineto{\pgfqpoint{3.877852in}{0.712727in}}%
\pgfpathlineto{\pgfqpoint{3.877131in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{3.876416in}{0.716791in}}%
\pgfpathlineto{\pgfqpoint{3.875707in}{0.718827in}}%
\pgfpathlineto{\pgfqpoint{3.875005in}{0.720865in}}%
\pgfpathlineto{\pgfqpoint{3.874310in}{0.722904in}}%
\pgfpathlineto{\pgfqpoint{3.873621in}{0.724947in}}%
\pgfpathlineto{\pgfqpoint{3.872938in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{3.872262in}{0.729037in}}%
\pgfpathlineto{\pgfqpoint{3.871592in}{0.731086in}}%
\pgfpathlineto{\pgfqpoint{3.870928in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{3.870271in}{0.735189in}}%
\pgfpathlineto{\pgfqpoint{3.869621in}{0.737244in}}%
\pgfpathlineto{\pgfqpoint{3.868977in}{0.739300in}}%
\pgfpathlineto{\pgfqpoint{3.868339in}{0.741359in}}%
\pgfpathlineto{\pgfqpoint{3.867708in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{3.867083in}{0.745483in}}%
\pgfpathlineto{\pgfqpoint{3.866465in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{3.865854in}{0.749614in}}%
\pgfpathlineto{\pgfqpoint{3.865249in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{3.864650in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{3.864058in}{0.755825in}}%
\pgfpathlineto{\pgfqpoint{3.863472in}{0.757900in}}%
\pgfpathlineto{\pgfqpoint{3.862893in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{3.862321in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{3.861755in}{0.764133in}}%
\pgfpathlineto{\pgfqpoint{3.861195in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{3.860642in}{0.768298in}}%
\pgfpathlineto{\pgfqpoint{3.860096in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{3.859556in}{0.772469in}}%
\pgfpathlineto{\pgfqpoint{3.859023in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{3.858496in}{0.776647in}}%
\pgfpathlineto{\pgfqpoint{3.857976in}{0.778739in}}%
\pgfpathlineto{\pgfqpoint{3.857463in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{3.856956in}{0.782927in}}%
\pgfpathlineto{\pgfqpoint{3.856455in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{3.855962in}{0.787121in}}%
\pgfpathlineto{\pgfqpoint{3.855475in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{3.854994in}{0.791321in}}%
\pgfpathlineto{\pgfqpoint{3.854520in}{0.793424in}}%
\pgfpathlineto{\pgfqpoint{3.854053in}{0.795528in}}%
\pgfpathlineto{\pgfqpoint{3.853592in}{0.797633in}}%
\pgfpathlineto{\pgfqpoint{3.853138in}{0.799740in}}%
\pgfpathlineto{\pgfqpoint{3.852691in}{0.801848in}}%
\pgfpathlineto{\pgfqpoint{3.852250in}{0.803958in}}%
\pgfpathlineto{\pgfqpoint{3.851816in}{0.806069in}}%
\pgfpathlineto{\pgfqpoint{3.851388in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{3.850967in}{0.810295in}}%
\pgfpathlineto{\pgfqpoint{3.850553in}{0.812410in}}%
\pgfpathlineto{\pgfqpoint{3.850145in}{0.814527in}}%
\pgfpathlineto{\pgfqpoint{3.849744in}{0.816644in}}%
\pgfpathlineto{\pgfqpoint{3.849350in}{0.818763in}}%
\pgfpathlineto{\pgfqpoint{3.848963in}{0.820883in}}%
\pgfpathlineto{\pgfqpoint{3.848582in}{0.823005in}}%
\pgfpathlineto{\pgfqpoint{3.848207in}{0.825127in}}%
\pgfpathlineto{\pgfqpoint{3.847840in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{3.847479in}{0.829376in}}%
\pgfpathlineto{\pgfqpoint{3.847125in}{0.831502in}}%
\pgfpathlineto{\pgfqpoint{3.846777in}{0.833629in}}%
\pgfpathlineto{\pgfqpoint{3.846436in}{0.835757in}}%
\pgfpathlineto{\pgfqpoint{3.846102in}{0.837886in}}%
\pgfpathlineto{\pgfqpoint{3.845775in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{3.845454in}{0.842148in}}%
\pgfpathlineto{\pgfqpoint{3.845140in}{0.844280in}}%
\pgfpathlineto{\pgfqpoint{3.844833in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{3.844532in}{0.848547in}}%
\pgfpathlineto{\pgfqpoint{3.844238in}{0.850682in}}%
\pgfpathlineto{\pgfqpoint{3.843951in}{0.852818in}}%
\pgfpathlineto{\pgfqpoint{3.843670in}{0.854955in}}%
\pgfpathlineto{\pgfqpoint{3.843397in}{0.857093in}}%
\pgfpathlineto{\pgfqpoint{3.843130in}{0.859232in}}%
\pgfpathlineto{\pgfqpoint{3.842869in}{0.861371in}}%
\pgfpathlineto{\pgfqpoint{3.842616in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{3.842369in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{3.842129in}{0.867794in}}%
\pgfpathlineto{\pgfqpoint{3.841895in}{0.869937in}}%
\pgfpathlineto{\pgfqpoint{3.841669in}{0.872080in}}%
\pgfpathlineto{\pgfqpoint{3.841449in}{0.874224in}}%
\pgfpathlineto{\pgfqpoint{3.841236in}{0.876369in}}%
\pgfpathlineto{\pgfqpoint{3.841029in}{0.878514in}}%
\pgfpathlineto{\pgfqpoint{3.840830in}{0.880660in}}%
\pgfpathlineto{\pgfqpoint{3.840637in}{0.882807in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{3.840271in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{3.840099in}{0.889250in}}%
\pgfpathlineto{\pgfqpoint{3.839933in}{0.891399in}}%
\pgfpathlineto{\pgfqpoint{3.839774in}{0.893548in}}%
\pgfpathlineto{\pgfqpoint{3.839621in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{3.839476in}{0.897849in}}%
\pgfpathlineto{\pgfqpoint{3.839337in}{0.899999in}}%
\pgfpathlineto{\pgfqpoint{3.839205in}{0.902151in}}%
\pgfpathlineto{\pgfqpoint{3.839079in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{3.838961in}{0.906454in}}%
\pgfpathlineto{\pgfqpoint{3.838849in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{3.838744in}{0.910759in}}%
\pgfpathlineto{\pgfqpoint{3.838646in}{0.912912in}}%
\pgfpathlineto{\pgfqpoint{3.838554in}{0.915065in}}%
\pgfpathlineto{\pgfqpoint{3.838470in}{0.917219in}}%
\pgfpathlineto{\pgfqpoint{3.838392in}{0.919373in}}%
\pgfpathlineto{\pgfqpoint{3.838320in}{0.921527in}}%
\pgfpathlineto{\pgfqpoint{3.838256in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.838199in}{0.925836in}}%
\pgfpathlineto{\pgfqpoint{3.838148in}{0.927990in}}%
\pgfpathlineto{\pgfqpoint{3.838104in}{0.930145in}}%
\pgfpathlineto{\pgfqpoint{3.838066in}{0.932300in}}%
\pgfpathlineto{\pgfqpoint{3.838036in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{3.838012in}{0.936610in}}%
\pgfpathlineto{\pgfqpoint{3.837995in}{0.938765in}}%
\pgfpathlineto{\pgfqpoint{3.837985in}{0.940921in}}%
\pgfpathlineto{\pgfqpoint{3.837982in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.975052in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.975055in}{0.941352in}}%
\pgfpathlineto{\pgfqpoint{3.975063in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{3.975076in}{0.937903in}}%
\pgfpathlineto{\pgfqpoint{3.975095in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{3.975120in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{3.975150in}{0.932731in}}%
\pgfpathlineto{\pgfqpoint{3.975185in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{3.975225in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{3.975272in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{3.975323in}{0.925837in}}%
\pgfpathlineto{\pgfqpoint{3.975380in}{0.924114in}}%
\pgfpathlineto{\pgfqpoint{3.975442in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{3.975510in}{0.920668in}}%
\pgfpathlineto{\pgfqpoint{3.975583in}{0.918945in}}%
\pgfpathlineto{\pgfqpoint{3.975662in}{0.917223in}}%
\pgfpathlineto{\pgfqpoint{3.975746in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{3.975835in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{3.975930in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{3.976030in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{3.976136in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{3.976247in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{3.976364in}{0.905174in}}%
\pgfpathlineto{\pgfqpoint{3.976486in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{3.976613in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{3.976746in}{0.900015in}}%
\pgfpathlineto{\pgfqpoint{3.976884in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{3.977027in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{3.977176in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{3.977330in}{0.893143in}}%
\pgfpathlineto{\pgfqpoint{3.977490in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{3.977655in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{3.977826in}{0.887995in}}%
\pgfpathlineto{\pgfqpoint{3.978002in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{3.978183in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{3.978370in}{0.882851in}}%
\pgfpathlineto{\pgfqpoint{3.978562in}{0.881137in}}%
\pgfpathlineto{\pgfqpoint{3.978759in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{3.978962in}{0.877712in}}%
\pgfpathlineto{\pgfqpoint{3.979170in}{0.876001in}}%
\pgfpathlineto{\pgfqpoint{3.979384in}{0.874290in}}%
\pgfpathlineto{\pgfqpoint{3.979603in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{3.979827in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{3.980057in}{0.869161in}}%
\pgfpathlineto{\pgfqpoint{3.980292in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{3.980533in}{0.865746in}}%
\pgfpathlineto{\pgfqpoint{3.980779in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{3.981030in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{3.981286in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{3.981548in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{3.981816in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{3.982088in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{3.982366in}{0.853817in}}%
\pgfpathlineto{\pgfqpoint{3.982650in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{3.982939in}{0.850416in}}%
\pgfpathlineto{\pgfqpoint{3.983233in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{3.983532in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{3.983837in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{3.984147in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{3.984462in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{3.984783in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{3.985109in}{0.838544in}}%
\pgfpathlineto{\pgfqpoint{3.985440in}{0.836852in}}%
\pgfpathlineto{\pgfqpoint{3.985777in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{3.986119in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{3.986466in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{3.986819in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{3.987177in}{0.828407in}}%
\pgfpathlineto{\pgfqpoint{3.987540in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{3.987909in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{3.988283in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{3.988662in}{0.821672in}}%
\pgfpathlineto{\pgfqpoint{3.989046in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{3.989436in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{3.989831in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{3.990231in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{3.990637in}{0.813281in}}%
\pgfpathlineto{\pgfqpoint{3.991048in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{3.991464in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{3.991885in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{3.992743in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{3.993180in}{0.803253in}}%
\pgfpathlineto{\pgfqpoint{3.993623in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{3.994070in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{3.994523in}{0.798258in}}%
\pgfpathlineto{\pgfqpoint{3.994981in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{3.995444in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{3.995913in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{3.996387in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{3.996866in}{0.789961in}}%
\pgfpathlineto{\pgfqpoint{3.997350in}{0.788306in}}%
\pgfpathlineto{\pgfqpoint{3.997839in}{0.786653in}}%
\pgfpathlineto{\pgfqpoint{3.998333in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{3.998833in}{0.783351in}}%
\pgfpathlineto{\pgfqpoint{3.999338in}{0.781703in}}%
\pgfpathlineto{\pgfqpoint{3.999848in}{0.780056in}}%
\pgfpathlineto{\pgfqpoint{4.000363in}{0.778410in}}%
\pgfpathlineto{\pgfqpoint{4.000884in}{0.776766in}}%
\pgfpathlineto{\pgfqpoint{4.001409in}{0.775124in}}%
\pgfpathlineto{\pgfqpoint{4.001940in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{4.002476in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{4.003017in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{4.003563in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{4.004115in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{4.004671in}{0.765307in}}%
\pgfpathlineto{\pgfqpoint{4.005233in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{4.005799in}{0.762048in}}%
\pgfpathlineto{\pgfqpoint{4.006371in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{4.006948in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{4.007530in}{0.757174in}}%
\pgfpathlineto{\pgfqpoint{4.008117in}{0.755553in}}%
\pgfpathlineto{\pgfqpoint{4.008710in}{0.753933in}}%
\pgfpathlineto{\pgfqpoint{4.009307in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{4.009909in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{4.010517in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{4.011130in}{0.747475in}}%
\pgfpathlineto{\pgfqpoint{4.011747in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{4.012370in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{4.012998in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{4.013630in}{0.741048in}}%
\pgfpathlineto{\pgfqpoint{4.014268in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{4.014911in}{0.737846in}}%
\pgfpathlineto{\pgfqpoint{4.015559in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{4.016212in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{4.016870in}{0.733059in}}%
\pgfpathlineto{\pgfqpoint{4.017533in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{4.018201in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{4.018874in}{0.728290in}}%
\pgfpathlineto{\pgfqpoint{4.019552in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{4.020235in}{0.725121in}}%
\pgfpathlineto{\pgfqpoint{4.020923in}{0.723540in}}%
\pgfpathlineto{\pgfqpoint{4.021615in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{4.022313in}{0.720385in}}%
\pgfpathlineto{\pgfqpoint{4.023016in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{4.023724in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{4.024436in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{4.025154in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{4.025877in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{4.026604in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{4.027336in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{4.028074in}{0.707852in}}%
\pgfpathlineto{\pgfqpoint{4.028816in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{4.029563in}{0.704742in}}%
\pgfpathlineto{\pgfqpoint{4.030315in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{4.031072in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{4.031833in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{4.032600in}{0.698550in}}%
\pgfpathlineto{\pgfqpoint{4.033371in}{0.697008in}}%
\pgfpathlineto{\pgfqpoint{4.034147in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{4.034929in}{0.693931in}}%
\pgfpathlineto{\pgfqpoint{4.035714in}{0.692396in}}%
\pgfpathlineto{\pgfqpoint{4.036505in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{4.037301in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{4.038101in}{0.687807in}}%
\pgfpathlineto{\pgfqpoint{4.038906in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{4.039716in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{4.040531in}{0.683241in}}%
\pgfpathlineto{\pgfqpoint{4.041350in}{0.681724in}}%
\pgfpathlineto{\pgfqpoint{4.042175in}{0.680209in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{4.043837in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{4.044676in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{4.045519in}{0.674178in}}%
\pgfpathlineto{\pgfqpoint{4.046367in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{4.047220in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{4.048077in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{4.048939in}{0.668189in}}%
\pgfpathlineto{\pgfqpoint{4.049806in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{4.050678in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{4.051554in}{0.663726in}}%
\pgfpathlineto{\pgfqpoint{4.052435in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{4.053320in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{4.054210in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{4.055105in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{4.056004in}{0.656342in}}%
\pgfpathlineto{\pgfqpoint{4.056908in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{4.057817in}{0.653409in}}%
\pgfpathlineto{\pgfqpoint{4.058730in}{0.651946in}}%
\pgfpathlineto{\pgfqpoint{4.059648in}{0.650487in}}%
\pgfpathlineto{\pgfqpoint{4.060570in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{4.061497in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{4.062429in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{4.063365in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{4.064306in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{4.065251in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{4.066201in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{4.067155in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{4.068114in}{0.637482in}}%
\pgfpathlineto{\pgfqpoint{4.069077in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{4.070045in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{4.071017in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{4.071994in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{4.072975in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{4.073960in}{0.628948in}}%
\pgfpathlineto{\pgfqpoint{4.074951in}{0.627536in}}%
\pgfpathlineto{\pgfqpoint{4.075945in}{0.626128in}}%
\pgfpathlineto{\pgfqpoint{4.076944in}{0.624722in}}%
\pgfpathlineto{\pgfqpoint{4.077947in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{4.078955in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{0.620525in}}%
\pgfpathlineto{\pgfqpoint{4.080984in}{0.619133in}}%
\pgfpathlineto{\pgfqpoint{4.082005in}{0.617743in}}%
\pgfpathlineto{\pgfqpoint{4.083030in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{4.084059in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{4.085093in}{0.613594in}}%
\pgfpathlineto{\pgfqpoint{4.086132in}{0.612218in}}%
\pgfpathlineto{\pgfqpoint{4.087174in}{0.610844in}}%
\pgfpathlineto{\pgfqpoint{4.088221in}{0.609474in}}%
\pgfpathlineto{\pgfqpoint{4.089273in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{4.090328in}{0.606744in}}%
\pgfpathlineto{\pgfqpoint{4.091388in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{4.092452in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{4.093520in}{0.602674in}}%
\pgfpathlineto{\pgfqpoint{4.094593in}{0.601324in}}%
\pgfpathlineto{\pgfqpoint{4.095670in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{4.096751in}{0.598635in}}%
\pgfpathlineto{\pgfqpoint{4.097836in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{4.098926in}{0.595958in}}%
\pgfpathlineto{\pgfqpoint{4.100019in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{4.101117in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{4.102219in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{4.103325in}{0.590647in}}%
\pgfpathlineto{\pgfqpoint{4.104436in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{4.105550in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{4.106669in}{0.586701in}}%
\pgfpathlineto{\pgfqpoint{4.107792in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{4.108919in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{4.110050in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{4.111185in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{4.112324in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{4.113467in}{0.578903in}}%
\pgfpathlineto{\pgfqpoint{4.114614in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{4.115766in}{0.576332in}}%
\pgfpathlineto{\pgfqpoint{4.116921in}{0.575052in}}%
\pgfpathlineto{\pgfqpoint{4.118080in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{4.119244in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{4.120411in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{4.121582in}{0.569969in}}%
\pgfpathlineto{\pgfqpoint{4.122758in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{4.123937in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{4.125120in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{4.126307in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{4.127498in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{4.128693in}{0.562456in}}%
\pgfpathlineto{\pgfqpoint{4.129892in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{4.131095in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{4.132302in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{4.133512in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{4.134727in}{0.556298in}}%
\pgfpathlineto{\pgfqpoint{4.135945in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{4.137167in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{4.138393in}{0.552649in}}%
\pgfpathlineto{\pgfqpoint{4.139622in}{0.551440in}}%
\pgfpathlineto{\pgfqpoint{4.140856in}{0.550236in}}%
\pgfpathlineto{\pgfqpoint{4.142093in}{0.549035in}}%
\pgfpathlineto{\pgfqpoint{4.143334in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{4.144579in}{0.546645in}}%
\pgfpathlineto{\pgfqpoint{4.145828in}{0.545456in}}%
\pgfpathlineto{\pgfqpoint{4.147080in}{0.544271in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{0.543089in}}%
\pgfpathlineto{\pgfqpoint{4.149596in}{0.541912in}}%
\pgfpathlineto{\pgfqpoint{4.150859in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{4.152126in}{0.539569in}}%
\pgfpathlineto{\pgfqpoint{4.153397in}{0.538404in}}%
\pgfpathlineto{\pgfqpoint{4.154671in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{4.155949in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{4.157231in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{4.158516in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{4.159805in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{4.161098in}{0.531496in}}%
\pgfpathlineto{\pgfqpoint{4.162394in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{4.163693in}{0.529226in}}%
\pgfpathlineto{\pgfqpoint{4.164997in}{0.528097in}}%
\pgfpathlineto{\pgfqpoint{4.166303in}{0.526972in}}%
\pgfpathlineto{\pgfqpoint{4.167614in}{0.525852in}}%
\pgfpathlineto{\pgfqpoint{4.168928in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{4.170245in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{4.171566in}{0.522514in}}%
\pgfpathlineto{\pgfqpoint{4.172890in}{0.521410in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{0.520310in}}%
\pgfpathlineto{\pgfqpoint{4.175549in}{0.519215in}}%
\pgfpathlineto{\pgfqpoint{4.176884in}{0.518123in}}%
\pgfpathlineto{\pgfqpoint{4.178222in}{0.517036in}}%
\pgfpathlineto{\pgfqpoint{4.179563in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{4.180908in}{0.514873in}}%
\pgfpathlineto{\pgfqpoint{4.182256in}{0.513799in}}%
\pgfpathlineto{\pgfqpoint{4.183608in}{0.512728in}}%
\pgfpathlineto{\pgfqpoint{4.184963in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{4.186321in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{4.187683in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{4.189048in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.190416in}{0.507440in}}%
\pgfpathlineto{\pgfqpoint{4.191788in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{4.193163in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{4.194541in}{0.504319in}}%
\pgfpathlineto{\pgfqpoint{4.195922in}{0.503287in}}%
\pgfpathlineto{\pgfqpoint{4.197307in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{4.198695in}{0.501236in}}%
\pgfpathlineto{\pgfqpoint{4.200086in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{4.201480in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{4.202878in}{0.498193in}}%
\pgfpathlineto{\pgfqpoint{4.204278in}{0.497188in}}%
\pgfpathlineto{\pgfqpoint{4.205682in}{0.496187in}}%
\pgfpathlineto{\pgfqpoint{4.207089in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{4.208499in}{0.494198in}}%
\pgfpathlineto{\pgfqpoint{4.209912in}{0.493210in}}%
\pgfpathlineto{\pgfqpoint{4.211328in}{0.492226in}}%
\pgfpathlineto{\pgfqpoint{4.212748in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{4.214170in}{0.490273in}}%
\pgfpathlineto{\pgfqpoint{4.215596in}{0.489303in}}%
\pgfpathlineto{\pgfqpoint{4.217024in}{0.488337in}}%
\pgfpathlineto{\pgfqpoint{4.218456in}{0.487376in}}%
\pgfpathlineto{\pgfqpoint{4.219890in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{4.221328in}{0.485468in}}%
\pgfpathlineto{\pgfqpoint{4.222768in}{0.484520in}}%
\pgfpathlineto{\pgfqpoint{4.224212in}{0.483577in}}%
\pgfpathlineto{\pgfqpoint{4.225658in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{4.227108in}{0.481705in}}%
\pgfpathlineto{\pgfqpoint{4.228560in}{0.480776in}}%
\pgfpathlineto{\pgfqpoint{4.230015in}{0.479851in}}%
\pgfpathlineto{\pgfqpoint{4.231474in}{0.478931in}}%
\pgfpathlineto{\pgfqpoint{4.232935in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{4.234399in}{0.477105in}}%
\pgfpathlineto{\pgfqpoint{4.235865in}{0.476198in}}%
\pgfpathlineto{\pgfqpoint{4.237335in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{4.238808in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{4.240283in}{0.473507in}}%
\pgfpathlineto{\pgfqpoint{4.241761in}{0.472619in}}%
\pgfpathlineto{\pgfqpoint{4.243242in}{0.471736in}}%
\pgfpathlineto{\pgfqpoint{4.244725in}{0.470858in}}%
\pgfpathlineto{\pgfqpoint{4.246212in}{0.469984in}}%
\pgfpathlineto{\pgfqpoint{4.247701in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{4.249193in}{0.468250in}}%
\pgfpathlineto{\pgfqpoint{4.250687in}{0.467391in}}%
\pgfpathlineto{\pgfqpoint{4.252184in}{0.466536in}}%
\pgfpathlineto{\pgfqpoint{4.253684in}{0.465685in}}%
\pgfpathlineto{\pgfqpoint{4.255187in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{4.256692in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{4.258200in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{4.259711in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{4.261224in}{0.461505in}}%
\pgfpathlineto{\pgfqpoint{4.262739in}{0.460683in}}%
\pgfpathlineto{\pgfqpoint{4.264258in}{0.459866in}}%
\pgfpathlineto{\pgfqpoint{4.265779in}{0.459053in}}%
\pgfpathlineto{\pgfqpoint{4.267302in}{0.458246in}}%
\pgfpathlineto{\pgfqpoint{4.268828in}{0.457443in}}%
\pgfpathlineto{\pgfqpoint{4.270356in}{0.456645in}}%
\pgfpathlineto{\pgfqpoint{4.271887in}{0.455852in}}%
\pgfpathlineto{\pgfqpoint{4.273421in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{4.274957in}{0.454280in}}%
\pgfpathlineto{\pgfqpoint{4.276495in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{4.278036in}{0.452728in}}%
\pgfpathlineto{\pgfqpoint{4.279579in}{0.451959in}}%
\pgfpathlineto{\pgfqpoint{4.281125in}{0.451194in}}%
\pgfpathlineto{\pgfqpoint{4.282673in}{0.450435in}}%
\pgfpathlineto{\pgfqpoint{4.284223in}{0.449681in}}%
\pgfpathlineto{\pgfqpoint{4.285776in}{0.448931in}}%
\pgfpathlineto{\pgfqpoint{4.287331in}{0.448187in}}%
\pgfpathlineto{\pgfqpoint{4.288888in}{0.447447in}}%
\pgfpathlineto{\pgfqpoint{4.290448in}{0.446712in}}%
\pgfpathlineto{\pgfqpoint{4.292010in}{0.445982in}}%
\pgfpathlineto{\pgfqpoint{4.293575in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{4.295141in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{4.296710in}{0.443822in}}%
\pgfpathlineto{\pgfqpoint{4.298281in}{0.443112in}}%
\pgfpathlineto{\pgfqpoint{4.299855in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{4.301430in}{0.441706in}}%
\pgfpathlineto{\pgfqpoint{4.303008in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{4.304588in}{0.440321in}}%
\pgfpathlineto{\pgfqpoint{4.306170in}{0.439635in}}%
\pgfpathlineto{\pgfqpoint{4.307754in}{0.438955in}}%
\pgfpathlineto{\pgfqpoint{4.309341in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{4.310929in}{0.437609in}}%
\pgfpathlineto{\pgfqpoint{4.312520in}{0.436943in}}%
\pgfpathlineto{\pgfqpoint{4.314113in}{0.436283in}}%
\pgfpathlineto{\pgfqpoint{4.315707in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{4.317304in}{0.434977in}}%
\pgfpathlineto{\pgfqpoint{4.318903in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{4.320504in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{0.433056in}}%
\pgfpathlineto{\pgfqpoint{4.323712in}{0.432426in}}%
\pgfpathlineto{\pgfqpoint{4.325319in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{4.326927in}{0.431180in}}%
\pgfpathlineto{\pgfqpoint{4.328538in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{4.330151in}{0.429955in}}%
\pgfpathlineto{\pgfqpoint{4.331765in}{0.429350in}}%
\pgfpathlineto{\pgfqpoint{4.333382in}{0.428750in}}%
\pgfpathlineto{\pgfqpoint{4.335000in}{0.428155in}}%
\pgfpathlineto{\pgfqpoint{4.336620in}{0.427566in}}%
\pgfpathlineto{\pgfqpoint{4.338242in}{0.426981in}}%
\pgfpathlineto{\pgfqpoint{4.339866in}{0.426402in}}%
\pgfpathlineto{\pgfqpoint{4.341492in}{0.425827in}}%
\pgfpathlineto{\pgfqpoint{4.343120in}{0.425258in}}%
\pgfpathlineto{\pgfqpoint{4.344749in}{0.424694in}}%
\pgfpathlineto{\pgfqpoint{4.346380in}{0.424135in}}%
\pgfpathlineto{\pgfqpoint{4.348013in}{0.423581in}}%
\pgfpathlineto{\pgfqpoint{4.349647in}{0.423032in}}%
\pgfpathlineto{\pgfqpoint{4.351284in}{0.422488in}}%
\pgfpathlineto{\pgfqpoint{4.352921in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{0.421417in}}%
\pgfpathlineto{\pgfqpoint{4.356202in}{0.420889in}}%
\pgfpathlineto{\pgfqpoint{4.357845in}{0.420366in}}%
\pgfpathlineto{\pgfqpoint{4.359490in}{0.419848in}}%
\pgfpathlineto{\pgfqpoint{4.361136in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{4.362784in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{4.364433in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{4.366084in}{0.417828in}}%
\pgfpathlineto{\pgfqpoint{4.367737in}{0.417336in}}%
\pgfpathlineto{\pgfqpoint{4.369391in}{0.416850in}}%
\pgfpathlineto{\pgfqpoint{4.371047in}{0.416368in}}%
\pgfpathlineto{\pgfqpoint{4.372704in}{0.415892in}}%
\pgfpathlineto{\pgfqpoint{4.374362in}{0.415421in}}%
\pgfpathlineto{\pgfqpoint{4.376022in}{0.414955in}}%
\pgfpathlineto{\pgfqpoint{4.377684in}{0.414494in}}%
\pgfpathlineto{\pgfqpoint{4.379347in}{0.414039in}}%
\pgfpathlineto{\pgfqpoint{4.381011in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{4.382677in}{0.413144in}}%
\pgfpathlineto{\pgfqpoint{4.384344in}{0.412704in}}%
\pgfpathlineto{\pgfqpoint{4.386013in}{0.412269in}}%
\pgfpathlineto{\pgfqpoint{4.387683in}{0.411840in}}%
\pgfpathlineto{\pgfqpoint{4.389354in}{0.411416in}}%
\pgfpathlineto{\pgfqpoint{4.391027in}{0.410998in}}%
\pgfpathlineto{\pgfqpoint{4.392701in}{0.410584in}}%
\pgfpathlineto{\pgfqpoint{4.394376in}{0.410176in}}%
\pgfpathlineto{\pgfqpoint{4.396052in}{0.409773in}}%
\pgfpathlineto{\pgfqpoint{4.397730in}{0.409375in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{0.408983in}}%
\pgfpathlineto{\pgfqpoint{4.401089in}{0.408596in}}%
\pgfpathlineto{\pgfqpoint{4.402771in}{0.408214in}}%
\pgfpathlineto{\pgfqpoint{4.404453in}{0.407838in}}%
\pgfpathlineto{\pgfqpoint{4.406137in}{0.407467in}}%
\pgfpathlineto{\pgfqpoint{4.407822in}{0.407101in}}%
\pgfpathlineto{\pgfqpoint{4.409508in}{0.406740in}}%
\pgfpathlineto{\pgfqpoint{4.411195in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{4.412883in}{0.406035in}}%
\pgfpathlineto{\pgfqpoint{4.414573in}{0.405690in}}%
\pgfpathlineto{\pgfqpoint{4.416263in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{4.417955in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{4.419647in}{0.404688in}}%
\pgfpathlineto{\pgfqpoint{4.421341in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{4.423036in}{0.404046in}}%
\pgfpathlineto{\pgfqpoint{4.424731in}{0.403734in}}%
\pgfpathlineto{\pgfqpoint{4.426428in}{0.403426in}}%
\pgfpathlineto{\pgfqpoint{4.428125in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{4.429824in}{0.402827in}}%
\pgfpathlineto{\pgfqpoint{4.431523in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{4.433223in}{0.402250in}}%
\pgfpathlineto{\pgfqpoint{4.434925in}{0.401969in}}%
\pgfpathlineto{\pgfqpoint{4.436627in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{4.438330in}{0.401424in}}%
\pgfpathlineto{\pgfqpoint{4.440033in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{4.441738in}{0.400900in}}%
\pgfpathlineto{\pgfqpoint{4.443443in}{0.400646in}}%
\pgfpathlineto{\pgfqpoint{4.445150in}{0.400398in}}%
\pgfpathlineto{\pgfqpoint{4.446857in}{0.400154in}}%
\pgfpathlineto{\pgfqpoint{4.448564in}{0.399917in}}%
\pgfpathlineto{\pgfqpoint{4.450273in}{0.399684in}}%
\pgfpathlineto{\pgfqpoint{4.451982in}{0.399457in}}%
\pgfpathlineto{\pgfqpoint{4.453692in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{4.455402in}{0.399019in}}%
\pgfpathlineto{\pgfqpoint{4.457114in}{0.398808in}}%
\pgfpathlineto{\pgfqpoint{4.458826in}{0.398603in}}%
\pgfpathlineto{\pgfqpoint{4.460538in}{0.398402in}}%
\pgfpathlineto{\pgfqpoint{4.462251in}{0.398208in}}%
\pgfpathlineto{\pgfqpoint{4.463965in}{0.398018in}}%
\pgfpathlineto{\pgfqpoint{4.465679in}{0.397834in}}%
\pgfpathlineto{\pgfqpoint{4.467394in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{4.469110in}{0.397482in}}%
\pgfpathlineto{\pgfqpoint{4.470826in}{0.397315in}}%
\pgfpathlineto{\pgfqpoint{4.472542in}{0.397152in}}%
\pgfpathlineto{\pgfqpoint{4.474259in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{4.475977in}{0.396844in}}%
\pgfpathlineto{\pgfqpoint{4.477695in}{0.396697in}}%
\pgfpathlineto{\pgfqpoint{4.479413in}{0.396557in}}%
\pgfpathlineto{\pgfqpoint{4.481132in}{0.396421in}}%
\pgfpathlineto{\pgfqpoint{4.482851in}{0.396291in}}%
\pgfpathlineto{\pgfqpoint{4.484571in}{0.396167in}}%
\pgfpathlineto{\pgfqpoint{4.486291in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{4.488012in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{4.489732in}{0.395825in}}%
\pgfpathlineto{\pgfqpoint{4.491454in}{0.395722in}}%
\pgfpathlineto{\pgfqpoint{4.493175in}{0.395625in}}%
\pgfpathlineto{\pgfqpoint{4.494897in}{0.395533in}}%
\pgfpathlineto{\pgfqpoint{4.496619in}{0.395446in}}%
\pgfpathlineto{\pgfqpoint{4.498341in}{0.395364in}}%
\pgfpathlineto{\pgfqpoint{4.500064in}{0.395289in}}%
\pgfpathlineto{\pgfqpoint{4.501786in}{0.395218in}}%
\pgfpathlineto{\pgfqpoint{4.503509in}{0.395153in}}%
\pgfpathlineto{\pgfqpoint{4.505233in}{0.395093in}}%
\pgfpathlineto{\pgfqpoint{4.506956in}{0.395039in}}%
\pgfpathlineto{\pgfqpoint{4.508679in}{0.394990in}}%
\pgfpathlineto{\pgfqpoint{4.510403in}{0.394947in}}%
\pgfpathlineto{\pgfqpoint{4.512127in}{0.394909in}}%
\pgfpathlineto{\pgfqpoint{4.513851in}{0.394877in}}%
\pgfpathlineto{\pgfqpoint{4.515575in}{0.394849in}}%
\pgfpathlineto{\pgfqpoint{4.517299in}{0.394828in}}%
\pgfpathlineto{\pgfqpoint{4.519023in}{0.394812in}}%
\pgfpathlineto{\pgfqpoint{4.520747in}{0.394801in}}%
\pgfpathlineto{\pgfqpoint{4.522471in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{4.524195in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{4.525920in}{0.394801in}}%
\pgfpathlineto{\pgfqpoint{4.527644in}{0.394812in}}%
\pgfpathlineto{\pgfqpoint{4.529368in}{0.394828in}}%
\pgfpathlineto{\pgfqpoint{4.531092in}{0.394849in}}%
\pgfpathlineto{\pgfqpoint{4.532816in}{0.394877in}}%
\pgfpathlineto{\pgfqpoint{4.534540in}{0.394909in}}%
\pgfpathlineto{\pgfqpoint{4.536264in}{0.394947in}}%
\pgfpathlineto{\pgfqpoint{4.537987in}{0.394990in}}%
\pgfpathlineto{\pgfqpoint{4.539711in}{0.395039in}}%
\pgfpathlineto{\pgfqpoint{4.541434in}{0.395093in}}%
\pgfpathlineto{\pgfqpoint{4.543157in}{0.395153in}}%
\pgfpathlineto{\pgfqpoint{4.544880in}{0.395218in}}%
\pgfpathlineto{\pgfqpoint{4.546603in}{0.395289in}}%
\pgfpathlineto{\pgfqpoint{4.548326in}{0.395364in}}%
\pgfpathlineto{\pgfqpoint{4.550048in}{0.395446in}}%
\pgfpathlineto{\pgfqpoint{4.551770in}{0.395533in}}%
\pgfpathlineto{\pgfqpoint{4.553492in}{0.395625in}}%
\pgfpathlineto{\pgfqpoint{4.555213in}{0.395722in}}%
\pgfpathlineto{\pgfqpoint{4.556934in}{0.395825in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{4.560375in}{0.396047in}}%
\pgfpathlineto{\pgfqpoint{4.562095in}{0.396167in}}%
\pgfpathlineto{\pgfqpoint{4.563815in}{0.396291in}}%
\pgfpathlineto{\pgfqpoint{4.565534in}{0.396421in}}%
\pgfpathlineto{\pgfqpoint{4.567253in}{0.396557in}}%
\pgfpathlineto{\pgfqpoint{4.568972in}{0.396697in}}%
\pgfpathlineto{\pgfqpoint{4.570690in}{0.396844in}}%
\pgfpathlineto{\pgfqpoint{4.572407in}{0.396995in}}%
\pgfpathlineto{\pgfqpoint{4.574124in}{0.397152in}}%
\pgfpathlineto{\pgfqpoint{4.575841in}{0.397315in}}%
\pgfpathlineto{\pgfqpoint{4.577557in}{0.397482in}}%
\pgfpathlineto{\pgfqpoint{4.579272in}{0.397656in}}%
\pgfpathlineto{\pgfqpoint{4.580987in}{0.397834in}}%
\pgfpathlineto{\pgfqpoint{4.582702in}{0.398018in}}%
\pgfpathlineto{\pgfqpoint{4.584415in}{0.398208in}}%
\pgfpathlineto{\pgfqpoint{4.586129in}{0.398402in}}%
\pgfpathlineto{\pgfqpoint{4.587841in}{0.398603in}}%
\pgfpathlineto{\pgfqpoint{4.589553in}{0.398808in}}%
\pgfpathlineto{\pgfqpoint{4.591264in}{0.399019in}}%
\pgfpathlineto{\pgfqpoint{4.592975in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{4.594685in}{0.399457in}}%
\pgfpathlineto{\pgfqpoint{4.596394in}{0.399684in}}%
\pgfpathlineto{\pgfqpoint{4.598102in}{0.399917in}}%
\pgfpathlineto{\pgfqpoint{4.599810in}{0.400154in}}%
\pgfpathlineto{\pgfqpoint{4.601517in}{0.400398in}}%
\pgfpathlineto{\pgfqpoint{4.603223in}{0.400646in}}%
\pgfpathlineto{\pgfqpoint{4.604929in}{0.400900in}}%
\pgfpathlineto{\pgfqpoint{4.606633in}{0.401159in}}%
\pgfpathlineto{\pgfqpoint{4.608337in}{0.401424in}}%
\pgfpathlineto{\pgfqpoint{4.610040in}{0.401694in}}%
\pgfpathlineto{\pgfqpoint{4.611742in}{0.401969in}}%
\pgfpathlineto{\pgfqpoint{4.613443in}{0.402250in}}%
\pgfpathlineto{\pgfqpoint{4.615144in}{0.402536in}}%
\pgfpathlineto{\pgfqpoint{4.616843in}{0.402827in}}%
\pgfpathlineto{\pgfqpoint{4.618541in}{0.403124in}}%
\pgfpathlineto{\pgfqpoint{4.620239in}{0.403426in}}%
\pgfpathlineto{\pgfqpoint{4.621935in}{0.403734in}}%
\pgfpathlineto{\pgfqpoint{4.623631in}{0.404046in}}%
\pgfpathlineto{\pgfqpoint{4.625326in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{4.627019in}{0.404688in}}%
\pgfpathlineto{\pgfqpoint{4.628712in}{0.405017in}}%
\pgfpathlineto{\pgfqpoint{4.630403in}{0.405351in}}%
\pgfpathlineto{\pgfqpoint{4.632094in}{0.405690in}}%
\pgfpathlineto{\pgfqpoint{4.633783in}{0.406035in}}%
\pgfpathlineto{\pgfqpoint{4.635472in}{0.406385in}}%
\pgfpathlineto{\pgfqpoint{4.637159in}{0.406740in}}%
\pgfpathlineto{\pgfqpoint{4.638845in}{0.407101in}}%
\pgfpathlineto{\pgfqpoint{4.640530in}{0.407467in}}%
\pgfpathlineto{\pgfqpoint{4.642214in}{0.407838in}}%
\pgfpathlineto{\pgfqpoint{4.643896in}{0.408214in}}%
\pgfpathlineto{\pgfqpoint{4.645578in}{0.408596in}}%
\pgfpathlineto{\pgfqpoint{4.647258in}{0.408983in}}%
\pgfpathlineto{\pgfqpoint{4.648937in}{0.409375in}}%
\pgfpathlineto{\pgfqpoint{4.650614in}{0.409773in}}%
\pgfpathlineto{\pgfqpoint{4.652291in}{0.410176in}}%
\pgfpathlineto{\pgfqpoint{4.653966in}{0.410584in}}%
\pgfpathlineto{\pgfqpoint{4.655640in}{0.410998in}}%
\pgfpathlineto{\pgfqpoint{4.657313in}{0.411416in}}%
\pgfpathlineto{\pgfqpoint{4.658984in}{0.411840in}}%
\pgfpathlineto{\pgfqpoint{4.660654in}{0.412269in}}%
\pgfpathlineto{\pgfqpoint{4.662322in}{0.412704in}}%
\pgfpathlineto{\pgfqpoint{4.663990in}{0.413144in}}%
\pgfpathlineto{\pgfqpoint{4.665655in}{0.413589in}}%
\pgfpathlineto{\pgfqpoint{4.667320in}{0.414039in}}%
\pgfpathlineto{\pgfqpoint{4.668983in}{0.414494in}}%
\pgfpathlineto{\pgfqpoint{4.670644in}{0.414955in}}%
\pgfpathlineto{\pgfqpoint{4.672304in}{0.415421in}}%
\pgfpathlineto{\pgfqpoint{4.673963in}{0.415892in}}%
\pgfpathlineto{\pgfqpoint{4.675620in}{0.416368in}}%
\pgfpathlineto{\pgfqpoint{4.677276in}{0.416850in}}%
\pgfpathlineto{\pgfqpoint{4.678930in}{0.417336in}}%
\pgfpathlineto{\pgfqpoint{4.680582in}{0.417828in}}%
\pgfpathlineto{\pgfqpoint{4.682233in}{0.418325in}}%
\pgfpathlineto{\pgfqpoint{4.683883in}{0.418828in}}%
\pgfpathlineto{\pgfqpoint{4.685530in}{0.419335in}}%
\pgfpathlineto{\pgfqpoint{4.687177in}{0.419848in}}%
\pgfpathlineto{\pgfqpoint{4.688821in}{0.420366in}}%
\pgfpathlineto{\pgfqpoint{4.690464in}{0.420889in}}%
\pgfpathlineto{\pgfqpoint{4.692106in}{0.421417in}}%
\pgfpathlineto{\pgfqpoint{4.693745in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{4.695383in}{0.422488in}}%
\pgfpathlineto{\pgfqpoint{4.697019in}{0.423032in}}%
\pgfpathlineto{\pgfqpoint{4.698654in}{0.423581in}}%
\pgfpathlineto{\pgfqpoint{4.700287in}{0.424135in}}%
\pgfpathlineto{\pgfqpoint{4.701918in}{0.424694in}}%
\pgfpathlineto{\pgfqpoint{4.703547in}{0.425258in}}%
\pgfpathlineto{\pgfqpoint{4.705175in}{0.425827in}}%
\pgfpathlineto{\pgfqpoint{4.706800in}{0.426402in}}%
\pgfpathlineto{\pgfqpoint{4.708424in}{0.426981in}}%
\pgfpathlineto{\pgfqpoint{4.710046in}{0.427566in}}%
\pgfpathlineto{\pgfqpoint{4.711666in}{0.428155in}}%
\pgfpathlineto{\pgfqpoint{4.713285in}{0.428750in}}%
\pgfpathlineto{\pgfqpoint{4.714901in}{0.429350in}}%
\pgfpathlineto{\pgfqpoint{4.716516in}{0.429955in}}%
\pgfpathlineto{\pgfqpoint{4.718129in}{0.430565in}}%
\pgfpathlineto{\pgfqpoint{4.719739in}{0.431180in}}%
\pgfpathlineto{\pgfqpoint{4.721348in}{0.431800in}}%
\pgfpathlineto{\pgfqpoint{4.722955in}{0.432426in}}%
\pgfpathlineto{\pgfqpoint{4.724560in}{0.433056in}}%
\pgfpathlineto{\pgfqpoint{4.726163in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{4.727764in}{0.434332in}}%
\pgfpathlineto{\pgfqpoint{4.729362in}{0.434977in}}%
\pgfpathlineto{\pgfqpoint{4.730959in}{0.435628in}}%
\pgfpathlineto{\pgfqpoint{4.732554in}{0.436283in}}%
\pgfpathlineto{\pgfqpoint{4.734147in}{0.436943in}}%
\pgfpathlineto{\pgfqpoint{4.735737in}{0.437609in}}%
\pgfpathlineto{\pgfqpoint{4.737326in}{0.438279in}}%
\pgfpathlineto{\pgfqpoint{4.738912in}{0.438955in}}%
\pgfpathlineto{\pgfqpoint{4.740496in}{0.439635in}}%
\pgfpathlineto{\pgfqpoint{4.742079in}{0.440321in}}%
\pgfpathlineto{\pgfqpoint{4.743659in}{0.441011in}}%
\pgfpathlineto{\pgfqpoint{4.745236in}{0.441706in}}%
\pgfpathlineto{\pgfqpoint{4.746812in}{0.442407in}}%
\pgfpathlineto{\pgfqpoint{4.748385in}{0.443112in}}%
\pgfpathlineto{\pgfqpoint{4.749956in}{0.443822in}}%
\pgfpathlineto{\pgfqpoint{4.751525in}{0.444537in}}%
\pgfpathlineto{\pgfqpoint{4.753092in}{0.445257in}}%
\pgfpathlineto{\pgfqpoint{4.754656in}{0.445982in}}%
\pgfpathlineto{\pgfqpoint{4.756218in}{0.446712in}}%
\pgfpathlineto{\pgfqpoint{4.757778in}{0.447447in}}%
\pgfpathlineto{\pgfqpoint{4.759336in}{0.448187in}}%
\pgfpathlineto{\pgfqpoint{4.760891in}{0.448931in}}%
\pgfpathlineto{\pgfqpoint{4.762444in}{0.449681in}}%
\pgfpathlineto{\pgfqpoint{4.763994in}{0.450435in}}%
\pgfpathlineto{\pgfqpoint{4.765542in}{0.451194in}}%
\pgfpathlineto{\pgfqpoint{4.767088in}{0.451959in}}%
\pgfpathlineto{\pgfqpoint{4.768631in}{0.452728in}}%
\pgfpathlineto{\pgfqpoint{4.770172in}{0.453501in}}%
\pgfpathlineto{\pgfqpoint{4.771710in}{0.454280in}}%
\pgfpathlineto{\pgfqpoint{4.773246in}{0.455064in}}%
\pgfpathlineto{\pgfqpoint{4.774779in}{0.455852in}}%
\pgfpathlineto{\pgfqpoint{4.776310in}{0.456645in}}%
\pgfpathlineto{\pgfqpoint{4.777839in}{0.457443in}}%
\pgfpathlineto{\pgfqpoint{4.779365in}{0.458246in}}%
\pgfpathlineto{\pgfqpoint{4.780888in}{0.459053in}}%
\pgfpathlineto{\pgfqpoint{4.782409in}{0.459866in}}%
\pgfpathlineto{\pgfqpoint{4.783927in}{0.460683in}}%
\pgfpathlineto{\pgfqpoint{4.785443in}{0.461505in}}%
\pgfpathlineto{\pgfqpoint{4.786956in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{4.788467in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{4.789974in}{0.463999in}}%
\pgfpathlineto{\pgfqpoint{4.791480in}{0.464840in}}%
\pgfpathlineto{\pgfqpoint{4.792982in}{0.465685in}}%
\pgfpathlineto{\pgfqpoint{4.794482in}{0.466536in}}%
\pgfpathlineto{\pgfqpoint{4.795979in}{0.467391in}}%
\pgfpathlineto{\pgfqpoint{4.797474in}{0.468250in}}%
\pgfpathlineto{\pgfqpoint{4.798966in}{0.469115in}}%
\pgfpathlineto{\pgfqpoint{4.800455in}{0.469984in}}%
\pgfpathlineto{\pgfqpoint{4.801941in}{0.470858in}}%
\pgfpathlineto{\pgfqpoint{4.803425in}{0.471736in}}%
\pgfpathlineto{\pgfqpoint{4.804906in}{0.472619in}}%
\pgfpathlineto{\pgfqpoint{4.806384in}{0.473507in}}%
\pgfpathlineto{\pgfqpoint{4.807859in}{0.474400in}}%
\pgfpathlineto{\pgfqpoint{4.809332in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{4.810801in}{0.476198in}}%
\pgfpathlineto{\pgfqpoint{4.812268in}{0.477105in}}%
\pgfpathlineto{\pgfqpoint{4.813732in}{0.478016in}}%
\pgfpathlineto{\pgfqpoint{4.815193in}{0.478931in}}%
\pgfpathlineto{\pgfqpoint{4.816651in}{0.479851in}}%
\pgfpathlineto{\pgfqpoint{4.818106in}{0.480776in}}%
\pgfpathlineto{\pgfqpoint{4.819559in}{0.481705in}}%
\pgfpathlineto{\pgfqpoint{4.821008in}{0.482639in}}%
\pgfpathlineto{\pgfqpoint{4.822455in}{0.483577in}}%
\pgfpathlineto{\pgfqpoint{4.823898in}{0.484520in}}%
\pgfpathlineto{\pgfqpoint{4.825339in}{0.485468in}}%
\pgfpathlineto{\pgfqpoint{4.826776in}{0.486420in}}%
\pgfpathlineto{\pgfqpoint{4.828211in}{0.487376in}}%
\pgfpathlineto{\pgfqpoint{4.829642in}{0.488337in}}%
\pgfpathlineto{\pgfqpoint{4.831071in}{0.489303in}}%
\pgfpathlineto{\pgfqpoint{4.832496in}{0.490273in}}%
\pgfpathlineto{\pgfqpoint{4.833919in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{4.835338in}{0.492226in}}%
\pgfpathlineto{\pgfqpoint{4.836754in}{0.493210in}}%
\pgfpathlineto{\pgfqpoint{4.838168in}{0.494198in}}%
\pgfpathlineto{\pgfqpoint{4.839578in}{0.495190in}}%
\pgfpathlineto{\pgfqpoint{4.840985in}{0.496187in}}%
\pgfpathlineto{\pgfqpoint{4.842388in}{0.497188in}}%
\pgfpathlineto{\pgfqpoint{4.843789in}{0.498193in}}%
\pgfpathlineto{\pgfqpoint{4.845186in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{4.846581in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{4.847972in}{0.501236in}}%
\pgfpathlineto{\pgfqpoint{4.849360in}{0.502259in}}%
\pgfpathlineto{\pgfqpoint{4.850744in}{0.503287in}}%
\pgfpathlineto{\pgfqpoint{4.852126in}{0.504319in}}%
\pgfpathlineto{\pgfqpoint{4.853504in}{0.505355in}}%
\pgfpathlineto{\pgfqpoint{4.854879in}{0.506395in}}%
\pgfpathlineto{\pgfqpoint{4.856250in}{0.507440in}}%
\pgfpathlineto{\pgfqpoint{4.857619in}{0.508489in}}%
\pgfpathlineto{\pgfqpoint{4.858984in}{0.509542in}}%
\pgfpathlineto{\pgfqpoint{4.860345in}{0.510600in}}%
\pgfpathlineto{\pgfqpoint{4.861704in}{0.511662in}}%
\pgfpathlineto{\pgfqpoint{4.863059in}{0.512728in}}%
\pgfpathlineto{\pgfqpoint{4.864410in}{0.513799in}}%
\pgfpathlineto{\pgfqpoint{4.865759in}{0.514873in}}%
\pgfpathlineto{\pgfqpoint{4.867103in}{0.515952in}}%
\pgfpathlineto{\pgfqpoint{4.868445in}{0.517036in}}%
\pgfpathlineto{\pgfqpoint{4.869783in}{0.518123in}}%
\pgfpathlineto{\pgfqpoint{4.871118in}{0.519215in}}%
\pgfpathlineto{\pgfqpoint{4.872449in}{0.520310in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{0.521410in}}%
\pgfpathlineto{\pgfqpoint{4.875101in}{0.522514in}}%
\pgfpathlineto{\pgfqpoint{4.876422in}{0.523623in}}%
\pgfpathlineto{\pgfqpoint{4.877739in}{0.524735in}}%
\pgfpathlineto{\pgfqpoint{4.879053in}{0.525852in}}%
\pgfpathlineto{\pgfqpoint{4.880363in}{0.526972in}}%
\pgfpathlineto{\pgfqpoint{4.881670in}{0.528097in}}%
\pgfpathlineto{\pgfqpoint{4.882973in}{0.529226in}}%
\pgfpathlineto{\pgfqpoint{4.884273in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{4.885569in}{0.531496in}}%
\pgfpathlineto{\pgfqpoint{4.886861in}{0.532637in}}%
\pgfpathlineto{\pgfqpoint{4.888150in}{0.533783in}}%
\pgfpathlineto{\pgfqpoint{4.889436in}{0.534932in}}%
\pgfpathlineto{\pgfqpoint{4.890717in}{0.536085in}}%
\pgfpathlineto{\pgfqpoint{4.891995in}{0.537243in}}%
\pgfpathlineto{\pgfqpoint{4.893270in}{0.538404in}}%
\pgfpathlineto{\pgfqpoint{4.894541in}{0.539569in}}%
\pgfpathlineto{\pgfqpoint{4.895808in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{4.897071in}{0.541912in}}%
\pgfpathlineto{\pgfqpoint{4.898331in}{0.543089in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{0.544271in}}%
\pgfpathlineto{\pgfqpoint{4.900839in}{0.545456in}}%
\pgfpathlineto{\pgfqpoint{4.902088in}{0.546645in}}%
\pgfpathlineto{\pgfqpoint{4.903332in}{0.547838in}}%
\pgfpathlineto{\pgfqpoint{4.904573in}{0.549035in}}%
\pgfpathlineto{\pgfqpoint{4.905811in}{0.550236in}}%
\pgfpathlineto{\pgfqpoint{4.907044in}{0.551440in}}%
\pgfpathlineto{\pgfqpoint{4.908274in}{0.552649in}}%
\pgfpathlineto{\pgfqpoint{4.909500in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{4.910722in}{0.555078in}}%
\pgfpathlineto{\pgfqpoint{4.911940in}{0.556298in}}%
\pgfpathlineto{\pgfqpoint{4.913155in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{4.914365in}{0.558750in}}%
\pgfpathlineto{\pgfqpoint{4.915572in}{0.559981in}}%
\pgfpathlineto{\pgfqpoint{4.916775in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{4.917973in}{0.562456in}}%
\pgfpathlineto{\pgfqpoint{4.919168in}{0.563699in}}%
\pgfpathlineto{\pgfqpoint{4.920359in}{0.564945in}}%
\pgfpathlineto{\pgfqpoint{4.921547in}{0.566196in}}%
\pgfpathlineto{\pgfqpoint{4.922730in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{4.925084in}{0.569969in}}%
\pgfpathlineto{\pgfqpoint{4.926256in}{0.571235in}}%
\pgfpathlineto{\pgfqpoint{4.927423in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{4.928586in}{0.573776in}}%
\pgfpathlineto{\pgfqpoint{4.929746in}{0.575052in}}%
\pgfpathlineto{\pgfqpoint{4.930901in}{0.576332in}}%
\pgfpathlineto{\pgfqpoint{4.932052in}{0.577616in}}%
\pgfpathlineto{\pgfqpoint{4.933200in}{0.578903in}}%
\pgfpathlineto{\pgfqpoint{4.934343in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{4.935482in}{0.581488in}}%
\pgfpathlineto{\pgfqpoint{4.936617in}{0.582786in}}%
\pgfpathlineto{\pgfqpoint{4.937748in}{0.584087in}}%
\pgfpathlineto{\pgfqpoint{4.938875in}{0.585392in}}%
\pgfpathlineto{\pgfqpoint{4.939998in}{0.586701in}}%
\pgfpathlineto{\pgfqpoint{4.941116in}{0.588013in}}%
\pgfpathlineto{\pgfqpoint{4.942231in}{0.589328in}}%
\pgfpathlineto{\pgfqpoint{4.943341in}{0.590647in}}%
\pgfpathlineto{\pgfqpoint{4.944447in}{0.591970in}}%
\pgfpathlineto{\pgfqpoint{4.945549in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{4.946647in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{4.947741in}{0.595958in}}%
\pgfpathlineto{\pgfqpoint{4.948831in}{0.597295in}}%
\pgfpathlineto{\pgfqpoint{4.949916in}{0.598635in}}%
\pgfpathlineto{\pgfqpoint{4.950997in}{0.599978in}}%
\pgfpathlineto{\pgfqpoint{4.952074in}{0.601324in}}%
\pgfpathlineto{\pgfqpoint{4.953146in}{0.602674in}}%
\pgfpathlineto{\pgfqpoint{4.954215in}{0.604028in}}%
\pgfpathlineto{\pgfqpoint{4.955279in}{0.605384in}}%
\pgfpathlineto{\pgfqpoint{4.956339in}{0.606744in}}%
\pgfpathlineto{\pgfqpoint{4.957394in}{0.608108in}}%
\pgfpathlineto{\pgfqpoint{4.958445in}{0.609474in}}%
\pgfpathlineto{\pgfqpoint{4.959492in}{0.610844in}}%
\pgfpathlineto{\pgfqpoint{4.960535in}{0.612218in}}%
\pgfpathlineto{\pgfqpoint{4.961573in}{0.613594in}}%
\pgfpathlineto{\pgfqpoint{4.962607in}{0.614974in}}%
\pgfpathlineto{\pgfqpoint{4.963637in}{0.616357in}}%
\pgfpathlineto{\pgfqpoint{4.964662in}{0.617743in}}%
\pgfpathlineto{\pgfqpoint{4.965683in}{0.619133in}}%
\pgfpathlineto{\pgfqpoint{4.966699in}{0.620525in}}%
\pgfpathlineto{\pgfqpoint{4.967712in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{4.968719in}{0.623320in}}%
\pgfpathlineto{\pgfqpoint{4.969723in}{0.624722in}}%
\pgfpathlineto{\pgfqpoint{4.970722in}{0.626128in}}%
\pgfpathlineto{\pgfqpoint{4.971716in}{0.627536in}}%
\pgfpathlineto{\pgfqpoint{4.972706in}{0.628948in}}%
\pgfpathlineto{\pgfqpoint{4.973692in}{0.630363in}}%
\pgfpathlineto{\pgfqpoint{4.974673in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{4.975650in}{0.633201in}}%
\pgfpathlineto{\pgfqpoint{4.976622in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{4.977590in}{0.636052in}}%
\pgfpathlineto{\pgfqpoint{4.978553in}{0.637482in}}%
\pgfpathlineto{\pgfqpoint{4.979512in}{0.638915in}}%
\pgfpathlineto{\pgfqpoint{4.980466in}{0.640351in}}%
\pgfpathlineto{\pgfqpoint{4.981416in}{0.641790in}}%
\pgfpathlineto{\pgfqpoint{4.982361in}{0.643232in}}%
\pgfpathlineto{\pgfqpoint{4.983302in}{0.644677in}}%
\pgfpathlineto{\pgfqpoint{4.984238in}{0.646125in}}%
\pgfpathlineto{\pgfqpoint{4.985169in}{0.647576in}}%
\pgfpathlineto{\pgfqpoint{4.986096in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{4.987019in}{0.650487in}}%
\pgfpathlineto{\pgfqpoint{4.987936in}{0.651946in}}%
\pgfpathlineto{\pgfqpoint{4.988850in}{0.653409in}}%
\pgfpathlineto{\pgfqpoint{4.989758in}{0.654874in}}%
\pgfpathlineto{\pgfqpoint{4.990662in}{0.656342in}}%
\pgfpathlineto{\pgfqpoint{4.991562in}{0.657814in}}%
\pgfpathlineto{\pgfqpoint{4.992456in}{0.659287in}}%
\pgfpathlineto{\pgfqpoint{4.993347in}{0.660764in}}%
\pgfpathlineto{\pgfqpoint{4.994232in}{0.662244in}}%
\pgfpathlineto{\pgfqpoint{4.995113in}{0.663726in}}%
\pgfpathlineto{\pgfqpoint{4.995989in}{0.665211in}}%
\pgfpathlineto{\pgfqpoint{4.996860in}{0.666699in}}%
\pgfpathlineto{\pgfqpoint{4.997727in}{0.668189in}}%
\pgfpathlineto{\pgfqpoint{4.998589in}{0.669682in}}%
\pgfpathlineto{\pgfqpoint{4.999447in}{0.671178in}}%
\pgfpathlineto{\pgfqpoint{5.000299in}{0.672677in}}%
\pgfpathlineto{\pgfqpoint{5.001147in}{0.674178in}}%
\pgfpathlineto{\pgfqpoint{5.001991in}{0.675682in}}%
\pgfpathlineto{\pgfqpoint{5.002829in}{0.677188in}}%
\pgfpathlineto{\pgfqpoint{5.003663in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{5.004492in}{0.680209in}}%
\pgfpathlineto{\pgfqpoint{5.005316in}{0.681724in}}%
\pgfpathlineto{\pgfqpoint{5.006136in}{0.683241in}}%
\pgfpathlineto{\pgfqpoint{5.006950in}{0.684760in}}%
\pgfpathlineto{\pgfqpoint{5.007760in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{5.008566in}{0.687807in}}%
\pgfpathlineto{\pgfqpoint{5.009366in}{0.689334in}}%
\pgfpathlineto{\pgfqpoint{5.010161in}{0.690864in}}%
\pgfpathlineto{\pgfqpoint{5.010952in}{0.692396in}}%
\pgfpathlineto{\pgfqpoint{5.011738in}{0.693931in}}%
\pgfpathlineto{\pgfqpoint{5.012519in}{0.695468in}}%
\pgfpathlineto{\pgfqpoint{5.013295in}{0.697008in}}%
\pgfpathlineto{\pgfqpoint{5.014067in}{0.698550in}}%
\pgfpathlineto{\pgfqpoint{5.014833in}{0.700094in}}%
\pgfpathlineto{\pgfqpoint{5.015595in}{0.701641in}}%
\pgfpathlineto{\pgfqpoint{5.016352in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{5.017104in}{0.704742in}}%
\pgfpathlineto{\pgfqpoint{5.017851in}{0.706296in}}%
\pgfpathlineto{\pgfqpoint{5.018593in}{0.707852in}}%
\pgfpathlineto{\pgfqpoint{5.019330in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{5.020063in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{5.020790in}{0.712535in}}%
\pgfpathlineto{\pgfqpoint{5.021513in}{0.714100in}}%
\pgfpathlineto{\pgfqpoint{5.022230in}{0.715668in}}%
\pgfpathlineto{\pgfqpoint{5.022943in}{0.717238in}}%
\pgfpathlineto{\pgfqpoint{5.023651in}{0.718810in}}%
\pgfpathlineto{\pgfqpoint{5.024353in}{0.720385in}}%
\pgfpathlineto{\pgfqpoint{5.025051in}{0.721962in}}%
\pgfpathlineto{\pgfqpoint{5.025744in}{0.723540in}}%
\pgfpathlineto{\pgfqpoint{5.026432in}{0.725121in}}%
\pgfpathlineto{\pgfqpoint{5.027115in}{0.726705in}}%
\pgfpathlineto{\pgfqpoint{5.027793in}{0.728290in}}%
\pgfpathlineto{\pgfqpoint{5.028466in}{0.729877in}}%
\pgfpathlineto{\pgfqpoint{5.029134in}{0.731467in}}%
\pgfpathlineto{\pgfqpoint{5.029797in}{0.733059in}}%
\pgfpathlineto{\pgfqpoint{5.030455in}{0.734652in}}%
\pgfpathlineto{\pgfqpoint{5.031108in}{0.736248in}}%
\pgfpathlineto{\pgfqpoint{5.031756in}{0.737846in}}%
\pgfpathlineto{\pgfqpoint{5.032398in}{0.739446in}}%
\pgfpathlineto{\pgfqpoint{5.033036in}{0.741048in}}%
\pgfpathlineto{\pgfqpoint{5.033669in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{5.034297in}{0.744257in}}%
\pgfpathlineto{\pgfqpoint{5.034920in}{0.745865in}}%
\pgfpathlineto{\pgfqpoint{5.035537in}{0.747475in}}%
\pgfpathlineto{\pgfqpoint{5.036150in}{0.749087in}}%
\pgfpathlineto{\pgfqpoint{5.036757in}{0.750700in}}%
\pgfpathlineto{\pgfqpoint{5.037360in}{0.752316in}}%
\pgfpathlineto{\pgfqpoint{5.037957in}{0.753933in}}%
\pgfpathlineto{\pgfqpoint{5.038549in}{0.755553in}}%
\pgfpathlineto{\pgfqpoint{5.039136in}{0.757174in}}%
\pgfpathlineto{\pgfqpoint{5.039719in}{0.758797in}}%
\pgfpathlineto{\pgfqpoint{5.040295in}{0.760422in}}%
\pgfpathlineto{\pgfqpoint{5.040867in}{0.762048in}}%
\pgfpathlineto{\pgfqpoint{5.041434in}{0.763677in}}%
\pgfpathlineto{\pgfqpoint{5.041996in}{0.765307in}}%
\pgfpathlineto{\pgfqpoint{5.042552in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{5.043103in}{0.768572in}}%
\pgfpathlineto{\pgfqpoint{5.043650in}{0.770208in}}%
\pgfpathlineto{\pgfqpoint{5.044191in}{0.771845in}}%
\pgfpathlineto{\pgfqpoint{5.044727in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{5.045257in}{0.775124in}}%
\pgfpathlineto{\pgfqpoint{5.045783in}{0.776766in}}%
\pgfpathlineto{\pgfqpoint{5.046303in}{0.778410in}}%
\pgfpathlineto{\pgfqpoint{5.046819in}{0.780056in}}%
\pgfpathlineto{\pgfqpoint{5.047329in}{0.781703in}}%
\pgfpathlineto{\pgfqpoint{5.047834in}{0.783351in}}%
\pgfpathlineto{\pgfqpoint{5.048333in}{0.785001in}}%
\pgfpathlineto{\pgfqpoint{5.048828in}{0.786653in}}%
\pgfpathlineto{\pgfqpoint{5.049317in}{0.788306in}}%
\pgfpathlineto{\pgfqpoint{5.049801in}{0.789961in}}%
\pgfpathlineto{\pgfqpoint{5.050280in}{0.791618in}}%
\pgfpathlineto{\pgfqpoint{5.050754in}{0.793276in}}%
\pgfpathlineto{\pgfqpoint{5.051222in}{0.794935in}}%
\pgfpathlineto{\pgfqpoint{5.051685in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{5.052143in}{0.798258in}}%
\pgfpathlineto{\pgfqpoint{5.052596in}{0.799922in}}%
\pgfpathlineto{\pgfqpoint{5.053044in}{0.801587in}}%
\pgfpathlineto{\pgfqpoint{5.053486in}{0.803253in}}%
\pgfpathlineto{\pgfqpoint{5.053923in}{0.804921in}}%
\pgfpathlineto{\pgfqpoint{5.054355in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{5.054782in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{5.055203in}{0.809933in}}%
\pgfpathlineto{\pgfqpoint{5.055619in}{0.811606in}}%
\pgfpathlineto{\pgfqpoint{5.056030in}{0.813281in}}%
\pgfpathlineto{\pgfqpoint{5.056435in}{0.814956in}}%
\pgfpathlineto{\pgfqpoint{5.056836in}{0.816634in}}%
\pgfpathlineto{\pgfqpoint{5.057231in}{0.818312in}}%
\pgfpathlineto{\pgfqpoint{5.057620in}{0.819991in}}%
\pgfpathlineto{\pgfqpoint{5.058005in}{0.821672in}}%
\pgfpathlineto{\pgfqpoint{5.058384in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{5.058758in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{5.059126in}{0.826722in}}%
\pgfpathlineto{\pgfqpoint{5.059490in}{0.828407in}}%
\pgfpathlineto{\pgfqpoint{5.059848in}{0.830094in}}%
\pgfpathlineto{\pgfqpoint{5.060200in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{5.060548in}{0.833471in}}%
\pgfpathlineto{\pgfqpoint{5.060890in}{0.835161in}}%
\pgfpathlineto{\pgfqpoint{5.061226in}{0.836852in}}%
\pgfpathlineto{\pgfqpoint{5.061558in}{0.838544in}}%
\pgfpathlineto{\pgfqpoint{5.061884in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{5.062520in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{5.062830in}{0.845322in}}%
\pgfpathlineto{\pgfqpoint{5.063135in}{0.847019in}}%
\pgfpathlineto{\pgfqpoint{5.063434in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{5.063728in}{0.850416in}}%
\pgfpathlineto{\pgfqpoint{5.064017in}{0.852116in}}%
\pgfpathlineto{\pgfqpoint{5.064300in}{0.853817in}}%
\pgfpathlineto{\pgfqpoint{5.064578in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{5.064851in}{0.857221in}}%
\pgfpathlineto{\pgfqpoint{5.065118in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{5.065380in}{0.860628in}}%
\pgfpathlineto{\pgfqpoint{5.065637in}{0.862333in}}%
\pgfpathlineto{\pgfqpoint{5.065888in}{0.864039in}}%
\pgfpathlineto{\pgfqpoint{5.066134in}{0.865746in}}%
\pgfpathlineto{\pgfqpoint{5.066374in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{5.066610in}{0.869161in}}%
\pgfpathlineto{\pgfqpoint{5.066839in}{0.870870in}}%
\pgfpathlineto{\pgfqpoint{5.067064in}{0.872579in}}%
\pgfpathlineto{\pgfqpoint{5.067283in}{0.874290in}}%
\pgfpathlineto{\pgfqpoint{5.067496in}{0.876001in}}%
\pgfpathlineto{\pgfqpoint{5.067705in}{0.877712in}}%
\pgfpathlineto{\pgfqpoint{5.067907in}{0.879424in}}%
\pgfpathlineto{\pgfqpoint{5.068105in}{0.881137in}}%
\pgfpathlineto{\pgfqpoint{5.068297in}{0.882851in}}%
\pgfpathlineto{\pgfqpoint{5.068484in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{5.068665in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{5.068841in}{0.887995in}}%
\pgfpathlineto{\pgfqpoint{5.069011in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{5.069177in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{5.069336in}{0.893143in}}%
\pgfpathlineto{\pgfqpoint{5.069491in}{0.894861in}}%
\pgfpathlineto{\pgfqpoint{5.069639in}{0.896578in}}%
\pgfpathlineto{\pgfqpoint{5.069783in}{0.898297in}}%
\pgfpathlineto{\pgfqpoint{5.069921in}{0.900015in}}%
\pgfpathlineto{\pgfqpoint{5.070054in}{0.901734in}}%
\pgfpathlineto{\pgfqpoint{5.070181in}{0.903454in}}%
\pgfpathlineto{\pgfqpoint{5.070303in}{0.905174in}}%
\pgfpathlineto{\pgfqpoint{5.070420in}{0.906894in}}%
\pgfpathlineto{\pgfqpoint{5.070531in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{5.070636in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{5.070737in}{0.912057in}}%
\pgfpathlineto{\pgfqpoint{5.070831in}{0.913778in}}%
\pgfpathlineto{\pgfqpoint{5.070921in}{0.915500in}}%
\pgfpathlineto{\pgfqpoint{5.071005in}{0.917223in}}%
\pgfpathlineto{\pgfqpoint{5.071083in}{0.918945in}}%
\pgfpathlineto{\pgfqpoint{5.071157in}{0.920668in}}%
\pgfpathlineto{\pgfqpoint{5.071224in}{0.922390in}}%
\pgfpathlineto{\pgfqpoint{5.071287in}{0.924114in}}%
\pgfpathlineto{\pgfqpoint{5.071344in}{0.925837in}}%
\pgfpathlineto{\pgfqpoint{5.071395in}{0.927560in}}%
\pgfpathlineto{\pgfqpoint{5.071441in}{0.929284in}}%
\pgfpathlineto{\pgfqpoint{5.071482in}{0.931008in}}%
\pgfpathlineto{\pgfqpoint{5.071517in}{0.932731in}}%
\pgfpathlineto{\pgfqpoint{5.071547in}{0.934455in}}%
\pgfpathlineto{\pgfqpoint{5.071571in}{0.936179in}}%
\pgfpathlineto{\pgfqpoint{5.071590in}{0.937903in}}%
\pgfpathlineto{\pgfqpoint{5.071604in}{0.939628in}}%
\pgfpathlineto{\pgfqpoint{5.071612in}{0.941352in}}%
\pgfpathlineto{\pgfqpoint{5.071615in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.208685in}{0.943076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.686667in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208685in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.207587in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{5.204298in}{1.020499in}}%
\pgfpathlineto{\pgfqpoint{5.198827in}{1.058901in}}%
\pgfpathlineto{\pgfqpoint{5.191192in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{5.181418in}{1.134469in}}%
\pgfpathlineto{\pgfqpoint{5.169536in}{1.171394in}}%
\pgfpathlineto{\pgfqpoint{5.155584in}{1.207587in}}%
\pgfpathlineto{\pgfqpoint{5.139607in}{1.242933in}}%
\pgfpathlineto{\pgfqpoint{5.121655in}{1.277319in}}%
\pgfpathlineto{\pgfqpoint{5.101787in}{1.310633in}}%
\pgfpathlineto{\pgfqpoint{5.080066in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{5.031349in}{1.403105in}}%
\pgfpathlineto{\pgfqpoint{5.004509in}{1.431110in}}%
\pgfpathlineto{\pgfqpoint{4.976128in}{1.457550in}}%
\pgfpathlineto{\pgfqpoint{4.946296in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{4.915110in}{1.505409in}}%
\pgfpathlineto{\pgfqpoint{4.882668in}{1.526673in}}%
\pgfpathlineto{\pgfqpoint{4.849076in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{4.814440in}{1.563531in}}%
\pgfpathlineto{\pgfqpoint{4.778871in}{1.579006in}}%
\pgfpathlineto{\pgfqpoint{4.742484in}{1.592445in}}%
\pgfpathlineto{\pgfqpoint{4.705395in}{1.603803in}}%
\pgfpathlineto{\pgfqpoint{4.667723in}{1.613045in}}%
\pgfpathlineto{\pgfqpoint{4.629588in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{4.591113in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{1.627810in}}%
\pgfpathlineto{\pgfqpoint{4.513635in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{4.474881in}{1.626713in}}%
\pgfpathlineto{\pgfqpoint{4.436281in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{4.397961in}{1.616863in}}%
\pgfpathlineto{\pgfqpoint{4.360042in}{1.608691in}}%
\pgfpathlineto{\pgfqpoint{4.322647in}{1.598386in}}%
\pgfpathlineto{\pgfqpoint{4.285894in}{1.585983in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{1.571520in}}%
\pgfpathlineto{\pgfqpoint{4.214785in}{1.555044in}}%
\pgfpathlineto{\pgfqpoint{4.180657in}{1.536608in}}%
\pgfpathlineto{\pgfqpoint{4.147627in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{4.115800in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{4.085279in}{1.470158in}}%
\pgfpathlineto{\pgfqpoint{4.056161in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{4.028540in}{1.417297in}}%
\pgfpathlineto{\pgfqpoint{4.002503in}{1.388545in}}%
\pgfpathlineto{\pgfqpoint{3.978135in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{1.326856in}}%
\pgfpathlineto{\pgfqpoint{3.934710in}{1.294116in}}%
\pgfpathlineto{\pgfqpoint{3.915793in}{1.260253in}}%
\pgfpathlineto{\pgfqpoint{3.898821in}{1.225373in}}%
\pgfpathlineto{\pgfqpoint{3.883851in}{1.189589in}}%
\pgfpathlineto{\pgfqpoint{3.870928in}{1.153016in}}%
\pgfpathlineto{\pgfqpoint{3.860096in}{1.115770in}}%
\pgfpathlineto{\pgfqpoint{3.851388in}{1.077970in}}%
\pgfpathlineto{\pgfqpoint{3.844833in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{1.001198in}}%
\pgfpathlineto{\pgfqpoint{3.838256in}{0.962471in}}%
\pgfpathlineto{\pgfqpoint{3.837982in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.837982in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.686667in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.208685in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.207587in}{0.904302in}}%
\pgfpathlineto{\pgfqpoint{5.204298in}{0.865653in}}%
\pgfpathlineto{\pgfqpoint{5.198827in}{0.827251in}}%
\pgfpathlineto{\pgfqpoint{5.191192in}{0.789220in}}%
\pgfpathlineto{\pgfqpoint{5.181418in}{0.751683in}}%
\pgfpathlineto{\pgfqpoint{5.169536in}{0.714758in}}%
\pgfpathlineto{\pgfqpoint{5.155584in}{0.678565in}}%
\pgfpathlineto{\pgfqpoint{5.139607in}{0.643219in}}%
\pgfpathlineto{\pgfqpoint{5.121655in}{0.608833in}}%
\pgfpathlineto{\pgfqpoint{5.101787in}{0.575519in}}%
\pgfpathlineto{\pgfqpoint{5.080066in}{0.543381in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{5.031349in}{0.483046in}}%
\pgfpathlineto{\pgfqpoint{5.004509in}{0.455042in}}%
\pgfpathlineto{\pgfqpoint{4.976128in}{0.428601in}}%
\pgfpathlineto{\pgfqpoint{4.946296in}{0.403809in}}%
\pgfpathlineto{\pgfqpoint{4.915110in}{0.380743in}}%
\pgfpathlineto{\pgfqpoint{4.882668in}{0.359479in}}%
\pgfpathlineto{\pgfqpoint{4.849076in}{0.340084in}}%
\pgfpathlineto{\pgfqpoint{4.814440in}{0.322621in}}%
\pgfpathlineto{\pgfqpoint{4.778871in}{0.307146in}}%
\pgfpathlineto{\pgfqpoint{4.742484in}{0.293707in}}%
\pgfpathlineto{\pgfqpoint{4.705395in}{0.282349in}}%
\pgfpathlineto{\pgfqpoint{4.667723in}{0.273107in}}%
\pgfpathlineto{\pgfqpoint{4.629588in}{0.266011in}}%
\pgfpathlineto{\pgfqpoint{4.591113in}{0.261084in}}%
\pgfpathlineto{\pgfqpoint{4.552420in}{0.258342in}}%
\pgfpathlineto{\pgfqpoint{4.513635in}{0.257793in}}%
\pgfpathlineto{\pgfqpoint{4.474881in}{0.259439in}}%
\pgfpathlineto{\pgfqpoint{4.436281in}{0.263275in}}%
\pgfpathlineto{\pgfqpoint{4.397961in}{0.269289in}}%
\pgfpathlineto{\pgfqpoint{4.360042in}{0.277461in}}%
\pgfpathlineto{\pgfqpoint{4.322647in}{0.287765in}}%
\pgfpathlineto{\pgfqpoint{4.285894in}{0.300169in}}%
\pgfpathlineto{\pgfqpoint{4.249902in}{0.314632in}}%
\pgfpathlineto{\pgfqpoint{4.214785in}{0.331108in}}%
\pgfpathlineto{\pgfqpoint{4.180657in}{0.349544in}}%
\pgfpathlineto{\pgfqpoint{4.147627in}{0.369882in}}%
\pgfpathlineto{\pgfqpoint{4.115800in}{0.392055in}}%
\pgfpathlineto{\pgfqpoint{4.085279in}{0.415994in}}%
\pgfpathlineto{\pgfqpoint{4.056161in}{0.441621in}}%
\pgfpathlineto{\pgfqpoint{4.028540in}{0.468854in}}%
\pgfpathlineto{\pgfqpoint{4.002503in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{3.978135in}{0.527786in}}%
\pgfpathlineto{\pgfqpoint{3.955513in}{0.559296in}}%
\pgfpathlineto{\pgfqpoint{3.934710in}{0.592035in}}%
\pgfpathlineto{\pgfqpoint{3.915793in}{0.625899in}}%
\pgfpathlineto{\pgfqpoint{3.898821in}{0.660779in}}%
\pgfpathlineto{\pgfqpoint{3.883851in}{0.696563in}}%
\pgfpathlineto{\pgfqpoint{3.870928in}{0.733136in}}%
\pgfpathlineto{\pgfqpoint{3.860096in}{0.770382in}}%
\pgfpathlineto{\pgfqpoint{3.851388in}{0.808182in}}%
\pgfpathlineto{\pgfqpoint{3.844833in}{0.846413in}}%
\pgfpathlineto{\pgfqpoint{3.840451in}{0.884954in}}%
\pgfpathlineto{\pgfqpoint{3.838256in}{0.923681in}}%
\pgfpathlineto{\pgfqpoint{3.837982in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.837982in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.686667in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975052in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.976136in}{0.977537in}}%
\pgfpathlineto{\pgfqpoint{3.979384in}{1.011862in}}%
\pgfpathlineto{\pgfqpoint{3.984783in}{1.045915in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{1.079562in}}%
\pgfpathlineto{\pgfqpoint{4.001940in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{4.013630in}{1.145104in}}%
\pgfpathlineto{\pgfqpoint{4.027336in}{1.176741in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{1.207454in}}%
\pgfpathlineto{\pgfqpoint{4.060570in}{1.237122in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{4.101117in}{1.292856in}}%
\pgfpathlineto{\pgfqpoint{4.123937in}{1.318702in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{1.343063in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{1.365842in}}%
\pgfpathlineto{\pgfqpoint{4.201480in}{1.386949in}}%
\pgfpathlineto{\pgfqpoint{4.230015in}{1.406301in}}%
\pgfpathlineto{\pgfqpoint{4.259711in}{1.423821in}}%
\pgfpathlineto{\pgfqpoint{4.290448in}{1.439440in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{1.453096in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{1.464735in}}%
\pgfpathlineto{\pgfqpoint{4.387683in}{1.474312in}}%
\pgfpathlineto{\pgfqpoint{4.421341in}{1.481787in}}%
\pgfpathlineto{\pgfqpoint{4.455402in}{1.487133in}}%
\pgfpathlineto{\pgfqpoint{4.489732in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{4.524195in}{1.491357in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{1.490218in}}%
\pgfpathlineto{\pgfqpoint{4.592975in}{1.486916in}}%
\pgfpathlineto{\pgfqpoint{4.627019in}{1.481464in}}%
\pgfpathlineto{\pgfqpoint{4.660654in}{1.473882in}}%
\pgfpathlineto{\pgfqpoint{4.693745in}{1.464202in}}%
\pgfpathlineto{\pgfqpoint{4.726163in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{4.757778in}{1.438705in}}%
\pgfpathlineto{\pgfqpoint{4.788467in}{1.422989in}}%
\pgfpathlineto{\pgfqpoint{4.818106in}{1.405376in}}%
\pgfpathlineto{\pgfqpoint{4.846581in}{1.385934in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{1.364742in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{1.341881in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{1.317444in}}%
\pgfpathlineto{\pgfqpoint{4.946647in}{1.291526in}}%
\pgfpathlineto{\pgfqpoint{4.967712in}{1.264231in}}%
\pgfpathlineto{\pgfqpoint{4.987019in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{5.004492in}{1.205942in}}%
\pgfpathlineto{\pgfqpoint{5.020063in}{1.175180in}}%
\pgfpathlineto{\pgfqpoint{5.033669in}{1.143500in}}%
\pgfpathlineto{\pgfqpoint{5.045257in}{1.111028in}}%
\pgfpathlineto{\pgfqpoint{5.054782in}{1.077891in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{5.067496in}{1.010151in}}%
\pgfpathlineto{\pgfqpoint{5.070636in}{0.975816in}}%
\pgfpathlineto{\pgfqpoint{5.071615in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.071615in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.686667in}{0.194053in}}{\pgfqpoint{1.673333in}{1.498046in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975052in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{3.976136in}{0.908615in}}%
\pgfpathlineto{\pgfqpoint{3.979384in}{0.874290in}}%
\pgfpathlineto{\pgfqpoint{3.984783in}{0.840237in}}%
\pgfpathlineto{\pgfqpoint{3.992312in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{4.001940in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{4.013630in}{0.741048in}}%
\pgfpathlineto{\pgfqpoint{4.027336in}{0.709411in}}%
\pgfpathlineto{\pgfqpoint{4.043004in}{0.678698in}}%
\pgfpathlineto{\pgfqpoint{4.060570in}{0.649030in}}%
\pgfpathlineto{\pgfqpoint{4.079967in}{0.620525in}}%
\pgfpathlineto{\pgfqpoint{4.101117in}{0.593296in}}%
\pgfpathlineto{\pgfqpoint{4.123937in}{0.567450in}}%
\pgfpathlineto{\pgfqpoint{4.148336in}{0.543089in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{0.520310in}}%
\pgfpathlineto{\pgfqpoint{4.201480in}{0.499203in}}%
\pgfpathlineto{\pgfqpoint{4.230015in}{0.479851in}}%
\pgfpathlineto{\pgfqpoint{4.259711in}{0.462331in}}%
\pgfpathlineto{\pgfqpoint{4.290448in}{0.446712in}}%
\pgfpathlineto{\pgfqpoint{4.322107in}{0.433056in}}%
\pgfpathlineto{\pgfqpoint{4.354561in}{0.421417in}}%
\pgfpathlineto{\pgfqpoint{4.387683in}{0.411840in}}%
\pgfpathlineto{\pgfqpoint{4.421341in}{0.404365in}}%
\pgfpathlineto{\pgfqpoint{4.455402in}{0.399019in}}%
\pgfpathlineto{\pgfqpoint{4.489732in}{0.395825in}}%
\pgfpathlineto{\pgfqpoint{4.524195in}{0.394795in}}%
\pgfpathlineto{\pgfqpoint{4.558655in}{0.395934in}}%
\pgfpathlineto{\pgfqpoint{4.592975in}{0.399235in}}%
\pgfpathlineto{\pgfqpoint{4.627019in}{0.404688in}}%
\pgfpathlineto{\pgfqpoint{4.660654in}{0.412269in}}%
\pgfpathlineto{\pgfqpoint{4.693745in}{0.421950in}}%
\pgfpathlineto{\pgfqpoint{4.726163in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{4.757778in}{0.447447in}}%
\pgfpathlineto{\pgfqpoint{4.788467in}{0.463163in}}%
\pgfpathlineto{\pgfqpoint{4.818106in}{0.480776in}}%
\pgfpathlineto{\pgfqpoint{4.846581in}{0.500218in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{0.521410in}}%
\pgfpathlineto{\pgfqpoint{4.899587in}{0.544271in}}%
\pgfpathlineto{\pgfqpoint{4.923909in}{0.568708in}}%
\pgfpathlineto{\pgfqpoint{4.946647in}{0.594626in}}%
\pgfpathlineto{\pgfqpoint{4.967712in}{0.621921in}}%
\pgfpathlineto{\pgfqpoint{4.987019in}{0.650487in}}%
\pgfpathlineto{\pgfqpoint{5.004492in}{0.680209in}}%
\pgfpathlineto{\pgfqpoint{5.020063in}{0.710972in}}%
\pgfpathlineto{\pgfqpoint{5.033669in}{0.742652in}}%
\pgfpathlineto{\pgfqpoint{5.045257in}{0.775124in}}%
\pgfpathlineto{\pgfqpoint{5.054782in}{0.808261in}}%
\pgfpathlineto{\pgfqpoint{5.062204in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{5.067496in}{0.876001in}}%
\pgfpathlineto{\pgfqpoint{5.070636in}{0.910336in}}%
\pgfpathlineto{\pgfqpoint{5.071615in}{0.943076in}}%
\pgfpathlineto{\pgfqpoint{5.071615in}{0.943076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.523333in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi = 0.8 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_40_gear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.462500in}{1.345376in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036630in}{0.803024in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{1.036023in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{1.034851in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{1.034236in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{1.032951in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{0.824037in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{1.030159in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{1.029415in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{1.026254in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{1.025418in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{1.024564in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{1.023691in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{1.022800in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{1.021891in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{1.020964in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{0.867735in}}%
\pgfpathlineto{\pgfqpoint{1.019055in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{1.018074in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{1.016057in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{1.013969in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{1.010703in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{1.008437in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{1.003694in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{1.002464in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{1.001218in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{0.996058in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{0.994725in}{0.929277in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{0.992008in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{0.990624in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{0.989224in}{0.940061in}}%
\pgfpathlineto{\pgfqpoint{0.987806in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{0.986372in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{0.983453in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{0.980467in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{0.978950in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{0.974299in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{0.972716in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{0.971117in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{0.969501in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{0.967870in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{0.962880in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.959475in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{0.957748in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{0.956006in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{0.954249in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{0.950688in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{0.945231in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{0.943382in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{0.941517in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{0.939638in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{1.020681in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{0.931973in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{0.930020in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{0.928053in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{0.924075in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{0.918001in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{0.915949in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{0.913882in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{0.911801in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{1.052260in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{0.899031in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{1.062919in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{0.892466in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{0.888024in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{0.885783in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{0.883530in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{0.881264in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.878986in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{0.876695in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{0.874392in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{0.872076in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.087081in}}%
\pgfpathlineto{\pgfqpoint{0.867408in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{0.865056in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{0.862692in}{1.092796in}}%
\pgfpathlineto{\pgfqpoint{0.860316in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{0.855530in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{1.103823in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{0.843363in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{0.838417in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{0.835929in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{0.833429in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{0.830918in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{0.823324in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{0.820772in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{0.818210in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{0.813055in}{1.127379in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{0.805249in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{0.802627in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{0.799997in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{0.794707in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{0.792049in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{0.789381in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{0.786705in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{0.784019in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{0.781325in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{0.773192in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{0.770464in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{0.767727in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{0.764983in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{0.759471in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{0.753928in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{0.751145in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{0.748354in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{0.745556in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{0.742751in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{0.739939in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{0.737120in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{0.725776in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{0.722924in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{0.714330in}{1.172943in}}%
\pgfpathlineto{\pgfqpoint{0.711453in}{1.173884in}}%
\pgfpathlineto{\pgfqpoint{0.708570in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{1.177466in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{0.694072in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{0.691157in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{0.688236in}{1.180755in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{0.682380in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{0.679445in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{0.676506in}{1.183750in}}%
\pgfpathlineto{\pgfqpoint{0.673562in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{0.670613in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{0.667660in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{0.664704in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{0.661743in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{0.658778in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{0.649861in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{0.646882in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{0.643900in}{1.190456in}}%
\pgfpathlineto{\pgfqpoint{0.640914in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{0.634934in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{0.631939in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{0.628942in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{0.625942in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{0.622940in}{1.193543in}}%
\pgfpathlineto{\pgfqpoint{0.619935in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.194256in}}%
\pgfpathlineto{\pgfqpoint{0.613919in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{0.610908in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{0.607896in}{1.195182in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{1.195453in}}%
\pgfpathlineto{\pgfqpoint{0.601865in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{0.598847in}{1.195938in}}%
\pgfpathlineto{\pgfqpoint{0.595827in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{0.592807in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{0.589785in}{1.196523in}}%
\pgfpathlineto{\pgfqpoint{0.586763in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{0.583739in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{0.580714in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{0.577689in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{0.574664in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{0.571637in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{0.568611in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{0.565584in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{0.562557in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{0.556504in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{0.553478in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{0.550452in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{0.547426in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{0.544401in}{1.196880in}}%
\pgfpathlineto{\pgfqpoint{0.541377in}{1.196751in}}%
\pgfpathlineto{\pgfqpoint{0.538354in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{0.535332in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{0.532311in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{0.529291in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{0.526272in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{0.523255in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{0.520240in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{0.517226in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{0.514214in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{0.511204in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{0.508196in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{0.505190in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{0.502187in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{0.499186in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{0.496187in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{0.493191in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{0.490198in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{0.487208in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{0.484221in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{0.478256in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{0.475278in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{0.472304in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{0.469334in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{0.466367in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{0.463404in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{0.457491in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{0.454540in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{0.451594in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{0.448652in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{0.445715in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{0.439854in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{0.434013in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{0.431100in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{0.428192in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{0.422393in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{0.419502in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{0.416616in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{0.413736in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{0.410862in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{0.407994in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{0.405133in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{0.402277in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{0.399428in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{0.396585in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{0.393749in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{0.390920in}{1.165314in}}%
\pgfpathlineto{\pgfqpoint{0.388097in}{1.164221in}}%
\pgfpathlineto{\pgfqpoint{0.385282in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{0.382473in}{1.161981in}}%
\pgfpathlineto{\pgfqpoint{0.379672in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{0.376878in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{0.374091in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{0.371312in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{0.368540in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{0.365776in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{0.363020in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{0.360272in}{1.152322in}}%
\pgfpathlineto{\pgfqpoint{0.357532in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{0.354799in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{0.352076in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{0.349360in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{0.346653in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{0.343955in}{1.144351in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{1.142963in}}%
\pgfpathlineto{\pgfqpoint{0.338584in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{0.335912in}{1.140136in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{0.330595in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{0.327950in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{0.325315in}{1.134281in}}%
\pgfpathlineto{\pgfqpoint{0.322689in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{0.320072in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{0.317465in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{0.314868in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{0.312281in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{0.309703in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{0.307136in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{0.304579in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{0.302032in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{0.299495in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{0.296969in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{0.294453in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{0.291948in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{0.289454in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{0.286970in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{0.284498in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{0.277146in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{0.274719in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{0.272302in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{0.269897in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{0.267504in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{0.265122in}{1.093736in}}%
\pgfpathlineto{\pgfqpoint{0.262752in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{0.260394in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{0.258048in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{0.255715in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{0.253393in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{0.251083in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{0.248786in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{0.246502in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{0.244229in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{0.241970in}{1.074247in}}%
\pgfpathlineto{\pgfqpoint{0.239723in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{0.237489in}{1.070176in}}%
\pgfpathlineto{\pgfqpoint{0.235268in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{0.233060in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{0.230865in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{0.228683in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{0.226514in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{0.224359in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{0.222217in}{1.055493in}}%
\pgfpathlineto{\pgfqpoint{0.220088in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{0.217973in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{0.215872in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{0.213785in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{0.211711in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{0.209651in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{0.207606in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{0.205574in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{0.203556in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{0.201553in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{0.199564in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{0.197589in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{0.195629in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{0.193684in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{0.191753in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{0.189836in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{0.187935in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{0.186048in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{0.184177in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{0.182320in}{1.010017in}}%
\pgfpathlineto{\pgfqpoint{0.180478in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{0.178652in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{0.176840in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{0.173264in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{0.171498in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{0.169749in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{0.168015in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{0.166296in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{0.164593in}{0.985489in}}%
\pgfpathlineto{\pgfqpoint{0.162906in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{0.161235in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{0.159580in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{0.157940in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{0.156317in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{0.154710in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{0.153119in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{0.151544in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{0.149986in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{0.148443in}{0.959895in}}%
\pgfpathlineto{\pgfqpoint{0.146918in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{0.145408in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{0.143916in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{0.142439in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{0.140980in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{0.139537in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{0.138111in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{0.136702in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{0.135310in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{0.133934in}{0.933337in}}%
\pgfpathlineto{\pgfqpoint{0.132576in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{0.131234in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{0.129910in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{0.128603in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{0.127313in}{0.919729in}}%
\pgfpathlineto{\pgfqpoint{0.126040in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{0.124785in}{0.914228in}}%
\pgfpathlineto{\pgfqpoint{0.123547in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{0.122326in}{0.908697in}}%
\pgfpathlineto{\pgfqpoint{0.121123in}{0.905919in}}%
\pgfpathlineto{\pgfqpoint{0.119937in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{0.118769in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{0.117618in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{0.116485in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{0.115370in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{0.114272in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{0.113193in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{0.112131in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{0.111086in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{0.110060in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{0.109052in}{0.874897in}}%
\pgfpathlineto{\pgfqpoint{0.108061in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{0.107089in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{0.106135in}{0.866298in}}%
\pgfpathlineto{\pgfqpoint{0.105198in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{0.104280in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{0.103380in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{0.102499in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{0.101635in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{0.100790in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{0.099963in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{0.099154in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{0.098364in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{0.097592in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{0.096838in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{0.096103in}{0.831398in}}%
\pgfpathlineto{\pgfqpoint{0.095387in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{0.094689in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{0.093348in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{0.092706in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{0.092082in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{0.091477in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{0.090891in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{0.090323in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.803028in}}%
\pgfpathmoveto{\pgfqpoint{0.090000in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{0.090323in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{0.090891in}{0.624248in}}%
\pgfpathlineto{\pgfqpoint{0.091477in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{0.092082in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{0.092706in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{0.093348in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{0.094689in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{0.095387in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{0.096103in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{0.096838in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{0.097592in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{0.098364in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{0.099154in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{0.099963in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{0.100790in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{0.101635in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{0.102499in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{0.103380in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{0.104280in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{0.105198in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{0.106135in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{0.107089in}{0.562831in}}%
\pgfpathlineto{\pgfqpoint{0.108061in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{0.109052in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{0.110060in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{0.111086in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{0.112131in}{0.548562in}}%
\pgfpathlineto{\pgfqpoint{0.113193in}{0.545728in}}%
\pgfpathlineto{\pgfqpoint{0.114272in}{0.542900in}}%
\pgfpathlineto{\pgfqpoint{0.115370in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{0.116485in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{0.117618in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{0.118769in}{0.531659in}}%
\pgfpathlineto{\pgfqpoint{0.119937in}{0.528867in}}%
\pgfpathlineto{\pgfqpoint{0.121123in}{0.526082in}}%
\pgfpathlineto{\pgfqpoint{0.122326in}{0.523305in}}%
\pgfpathlineto{\pgfqpoint{0.123547in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{0.124785in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{0.126040in}{0.515019in}}%
\pgfpathlineto{\pgfqpoint{0.127313in}{0.512273in}}%
\pgfpathlineto{\pgfqpoint{0.128603in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{0.129910in}{0.506804in}}%
\pgfpathlineto{\pgfqpoint{0.131234in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{0.132576in}{0.501369in}}%
\pgfpathlineto{\pgfqpoint{0.133934in}{0.498665in}}%
\pgfpathlineto{\pgfqpoint{0.135310in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{0.136702in}{0.493281in}}%
\pgfpathlineto{\pgfqpoint{0.138111in}{0.490602in}}%
\pgfpathlineto{\pgfqpoint{0.139537in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{0.140980in}{0.485271in}}%
\pgfpathlineto{\pgfqpoint{0.142439in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{0.143916in}{0.479977in}}%
\pgfpathlineto{\pgfqpoint{0.145408in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{0.146918in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{0.148443in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{0.149986in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{0.151544in}{0.466907in}}%
\pgfpathlineto{\pgfqpoint{0.153119in}{0.464322in}}%
\pgfpathlineto{\pgfqpoint{0.154710in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{0.156317in}{0.459182in}}%
\pgfpathlineto{\pgfqpoint{0.157940in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{0.159580in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{0.161235in}{0.451549in}}%
\pgfpathlineto{\pgfqpoint{0.162906in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.164593in}{0.446513in}}%
\pgfpathlineto{\pgfqpoint{0.166296in}{0.444010in}}%
\pgfpathlineto{\pgfqpoint{0.168015in}{0.441519in}}%
\pgfpathlineto{\pgfqpoint{0.169749in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{0.171498in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{0.173264in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.431662in}}%
\pgfpathlineto{\pgfqpoint{0.176840in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{0.178652in}{0.426800in}}%
\pgfpathlineto{\pgfqpoint{0.180478in}{0.424387in}}%
\pgfpathlineto{\pgfqpoint{0.182320in}{0.421984in}}%
\pgfpathlineto{\pgfqpoint{0.184177in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{0.186048in}{0.417215in}}%
\pgfpathlineto{\pgfqpoint{0.187935in}{0.414848in}}%
\pgfpathlineto{\pgfqpoint{0.189836in}{0.412494in}}%
\pgfpathlineto{\pgfqpoint{0.191753in}{0.410151in}}%
\pgfpathlineto{\pgfqpoint{0.193684in}{0.407820in}}%
\pgfpathlineto{\pgfqpoint{0.195629in}{0.405501in}}%
\pgfpathlineto{\pgfqpoint{0.197589in}{0.403195in}}%
\pgfpathlineto{\pgfqpoint{0.199564in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{0.201553in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{0.203556in}{0.396350in}}%
\pgfpathlineto{\pgfqpoint{0.205574in}{0.394094in}}%
\pgfpathlineto{\pgfqpoint{0.207606in}{0.391850in}}%
\pgfpathlineto{\pgfqpoint{0.209651in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{0.211711in}{0.387401in}}%
\pgfpathlineto{\pgfqpoint{0.213785in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{0.215872in}{0.383005in}}%
\pgfpathlineto{\pgfqpoint{0.217973in}{0.380826in}}%
\pgfpathlineto{\pgfqpoint{0.220088in}{0.378661in}}%
\pgfpathlineto{\pgfqpoint{0.222217in}{0.376509in}}%
\pgfpathlineto{\pgfqpoint{0.224359in}{0.374370in}}%
\pgfpathlineto{\pgfqpoint{0.226514in}{0.372245in}}%
\pgfpathlineto{\pgfqpoint{0.228683in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{0.230865in}{0.368036in}}%
\pgfpathlineto{\pgfqpoint{0.233060in}{0.365952in}}%
\pgfpathlineto{\pgfqpoint{0.235268in}{0.363882in}}%
\pgfpathlineto{\pgfqpoint{0.237489in}{0.361825in}}%
\pgfpathlineto{\pgfqpoint{0.239723in}{0.359783in}}%
\pgfpathlineto{\pgfqpoint{0.241970in}{0.357755in}}%
\pgfpathlineto{\pgfqpoint{0.244229in}{0.355741in}}%
\pgfpathlineto{\pgfqpoint{0.246502in}{0.353741in}}%
\pgfpathlineto{\pgfqpoint{0.248786in}{0.351756in}}%
\pgfpathlineto{\pgfqpoint{0.251083in}{0.349785in}}%
\pgfpathlineto{\pgfqpoint{0.253393in}{0.347828in}}%
\pgfpathlineto{\pgfqpoint{0.255715in}{0.345886in}}%
\pgfpathlineto{\pgfqpoint{0.258048in}{0.343959in}}%
\pgfpathlineto{\pgfqpoint{0.260394in}{0.342046in}}%
\pgfpathlineto{\pgfqpoint{0.262752in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{0.265122in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{0.267504in}{0.336398in}}%
\pgfpathlineto{\pgfqpoint{0.269897in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.272302in}{0.332707in}}%
\pgfpathlineto{\pgfqpoint{0.274719in}{0.330884in}}%
\pgfpathlineto{\pgfqpoint{0.277146in}{0.329077in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{0.327284in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{0.284498in}{0.323746in}}%
\pgfpathlineto{\pgfqpoint{0.286970in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{0.289454in}{0.320270in}}%
\pgfpathlineto{\pgfqpoint{0.291948in}{0.318556in}}%
\pgfpathlineto{\pgfqpoint{0.294453in}{0.316857in}}%
\pgfpathlineto{\pgfqpoint{0.296969in}{0.315174in}}%
\pgfpathlineto{\pgfqpoint{0.299495in}{0.313506in}}%
\pgfpathlineto{\pgfqpoint{0.302032in}{0.311855in}}%
\pgfpathlineto{\pgfqpoint{0.304579in}{0.310220in}}%
\pgfpathlineto{\pgfqpoint{0.307136in}{0.308601in}}%
\pgfpathlineto{\pgfqpoint{0.309703in}{0.306997in}}%
\pgfpathlineto{\pgfqpoint{0.312281in}{0.305410in}}%
\pgfpathlineto{\pgfqpoint{0.314868in}{0.303840in}}%
\pgfpathlineto{\pgfqpoint{0.317465in}{0.302285in}}%
\pgfpathlineto{\pgfqpoint{0.320072in}{0.300747in}}%
\pgfpathlineto{\pgfqpoint{0.322689in}{0.299226in}}%
\pgfpathlineto{\pgfqpoint{0.325315in}{0.297720in}}%
\pgfpathlineto{\pgfqpoint{0.327950in}{0.296232in}}%
\pgfpathlineto{\pgfqpoint{0.330595in}{0.294760in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.293304in}}%
\pgfpathlineto{\pgfqpoint{0.335912in}{0.291866in}}%
\pgfpathlineto{\pgfqpoint{0.338584in}{0.290444in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{0.289039in}}%
\pgfpathlineto{\pgfqpoint{0.343955in}{0.287651in}}%
\pgfpathlineto{\pgfqpoint{0.346653in}{0.286280in}}%
\pgfpathlineto{\pgfqpoint{0.349360in}{0.284925in}}%
\pgfpathlineto{\pgfqpoint{0.352076in}{0.283588in}}%
\pgfpathlineto{\pgfqpoint{0.354799in}{0.282268in}}%
\pgfpathlineto{\pgfqpoint{0.357532in}{0.280965in}}%
\pgfpathlineto{\pgfqpoint{0.360272in}{0.279680in}}%
\pgfpathlineto{\pgfqpoint{0.363020in}{0.278411in}}%
\pgfpathlineto{\pgfqpoint{0.365776in}{0.277160in}}%
\pgfpathlineto{\pgfqpoint{0.368540in}{0.275927in}}%
\pgfpathlineto{\pgfqpoint{0.371312in}{0.274710in}}%
\pgfpathlineto{\pgfqpoint{0.374091in}{0.273511in}}%
\pgfpathlineto{\pgfqpoint{0.376878in}{0.272330in}}%
\pgfpathlineto{\pgfqpoint{0.379672in}{0.271166in}}%
\pgfpathlineto{\pgfqpoint{0.382473in}{0.270020in}}%
\pgfpathlineto{\pgfqpoint{0.385282in}{0.268892in}}%
\pgfpathlineto{\pgfqpoint{0.388097in}{0.267781in}}%
\pgfpathlineto{\pgfqpoint{0.390920in}{0.266688in}}%
\pgfpathlineto{\pgfqpoint{0.393749in}{0.265612in}}%
\pgfpathlineto{\pgfqpoint{0.396585in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{0.399428in}{0.263515in}}%
\pgfpathlineto{\pgfqpoint{0.402277in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{0.405133in}{0.261489in}}%
\pgfpathlineto{\pgfqpoint{0.407994in}{0.260503in}}%
\pgfpathlineto{\pgfqpoint{0.410862in}{0.259535in}}%
\pgfpathlineto{\pgfqpoint{0.413736in}{0.258586in}}%
\pgfpathlineto{\pgfqpoint{0.416616in}{0.257654in}}%
\pgfpathlineto{\pgfqpoint{0.419502in}{0.256740in}}%
\pgfpathlineto{\pgfqpoint{0.422393in}{0.255845in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{0.254968in}}%
\pgfpathlineto{\pgfqpoint{0.428192in}{0.254109in}}%
\pgfpathlineto{\pgfqpoint{0.431100in}{0.253268in}}%
\pgfpathlineto{\pgfqpoint{0.434013in}{0.252446in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{0.251642in}}%
\pgfpathlineto{\pgfqpoint{0.439854in}{0.250856in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{0.250089in}}%
\pgfpathlineto{\pgfqpoint{0.445715in}{0.249340in}}%
\pgfpathlineto{\pgfqpoint{0.448652in}{0.248609in}}%
\pgfpathlineto{\pgfqpoint{0.451594in}{0.247897in}}%
\pgfpathlineto{\pgfqpoint{0.454540in}{0.247204in}}%
\pgfpathlineto{\pgfqpoint{0.457491in}{0.246529in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.245873in}}%
\pgfpathlineto{\pgfqpoint{0.463404in}{0.245235in}}%
\pgfpathlineto{\pgfqpoint{0.466367in}{0.244616in}}%
\pgfpathlineto{\pgfqpoint{0.469334in}{0.244016in}}%
\pgfpathlineto{\pgfqpoint{0.472304in}{0.243434in}}%
\pgfpathlineto{\pgfqpoint{0.475278in}{0.242871in}}%
\pgfpathlineto{\pgfqpoint{0.478256in}{0.242327in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{0.241801in}}%
\pgfpathlineto{\pgfqpoint{0.484221in}{0.241294in}}%
\pgfpathlineto{\pgfqpoint{0.487208in}{0.240806in}}%
\pgfpathlineto{\pgfqpoint{0.490198in}{0.240337in}}%
\pgfpathlineto{\pgfqpoint{0.493191in}{0.239886in}}%
\pgfpathlineto{\pgfqpoint{0.496187in}{0.239455in}}%
\pgfpathlineto{\pgfqpoint{0.499186in}{0.239042in}}%
\pgfpathlineto{\pgfqpoint{0.502187in}{0.238648in}}%
\pgfpathlineto{\pgfqpoint{0.505190in}{0.238273in}}%
\pgfpathlineto{\pgfqpoint{0.508196in}{0.237917in}}%
\pgfpathlineto{\pgfqpoint{0.511204in}{0.237580in}}%
\pgfpathlineto{\pgfqpoint{0.514214in}{0.237261in}}%
\pgfpathlineto{\pgfqpoint{0.517226in}{0.236962in}}%
\pgfpathlineto{\pgfqpoint{0.520240in}{0.236682in}}%
\pgfpathlineto{\pgfqpoint{0.523255in}{0.236420in}}%
\pgfpathlineto{\pgfqpoint{0.526272in}{0.236178in}}%
\pgfpathlineto{\pgfqpoint{0.529291in}{0.235954in}}%
\pgfpathlineto{\pgfqpoint{0.532311in}{0.235750in}}%
\pgfpathlineto{\pgfqpoint{0.535332in}{0.235564in}}%
\pgfpathlineto{\pgfqpoint{0.538354in}{0.235398in}}%
\pgfpathlineto{\pgfqpoint{0.541377in}{0.235250in}}%
\pgfpathlineto{\pgfqpoint{0.544401in}{0.235122in}}%
\pgfpathlineto{\pgfqpoint{0.547426in}{0.235012in}}%
\pgfpathlineto{\pgfqpoint{0.550452in}{0.234922in}}%
\pgfpathlineto{\pgfqpoint{0.553478in}{0.234851in}}%
\pgfpathlineto{\pgfqpoint{0.556504in}{0.234798in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.234765in}}%
\pgfpathlineto{\pgfqpoint{0.562557in}{0.234751in}}%
\pgfpathlineto{\pgfqpoint{0.565584in}{0.234756in}}%
\pgfpathlineto{\pgfqpoint{0.568611in}{0.234779in}}%
\pgfpathlineto{\pgfqpoint{0.571637in}{0.234822in}}%
\pgfpathlineto{\pgfqpoint{0.574664in}{0.234884in}}%
\pgfpathlineto{\pgfqpoint{0.577689in}{0.234965in}}%
\pgfpathlineto{\pgfqpoint{0.580714in}{0.235065in}}%
\pgfpathlineto{\pgfqpoint{0.583739in}{0.235184in}}%
\pgfpathlineto{\pgfqpoint{0.586763in}{0.235322in}}%
\pgfpathlineto{\pgfqpoint{0.589785in}{0.235479in}}%
\pgfpathlineto{\pgfqpoint{0.592807in}{0.235655in}}%
\pgfpathlineto{\pgfqpoint{0.595827in}{0.235850in}}%
\pgfpathlineto{\pgfqpoint{0.598847in}{0.236064in}}%
\pgfpathlineto{\pgfqpoint{0.601865in}{0.236297in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{0.236549in}}%
\pgfpathlineto{\pgfqpoint{0.607896in}{0.236820in}}%
\pgfpathlineto{\pgfqpoint{0.610908in}{0.237109in}}%
\pgfpathlineto{\pgfqpoint{0.613919in}{0.237418in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{0.237746in}}%
\pgfpathlineto{\pgfqpoint{0.619935in}{0.238093in}}%
\pgfpathlineto{\pgfqpoint{0.622940in}{0.238458in}}%
\pgfpathlineto{\pgfqpoint{0.625942in}{0.238843in}}%
\pgfpathlineto{\pgfqpoint{0.628942in}{0.239246in}}%
\pgfpathlineto{\pgfqpoint{0.631939in}{0.239668in}}%
\pgfpathlineto{\pgfqpoint{0.634934in}{0.240109in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{0.240569in}}%
\pgfpathlineto{\pgfqpoint{0.640914in}{0.241048in}}%
\pgfpathlineto{\pgfqpoint{0.643900in}{0.241545in}}%
\pgfpathlineto{\pgfqpoint{0.646882in}{0.242061in}}%
\pgfpathlineto{\pgfqpoint{0.649861in}{0.242596in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{0.243150in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.243723in}}%
\pgfpathlineto{\pgfqpoint{0.658778in}{0.244314in}}%
\pgfpathlineto{\pgfqpoint{0.661743in}{0.244923in}}%
\pgfpathlineto{\pgfqpoint{0.664704in}{0.245552in}}%
\pgfpathlineto{\pgfqpoint{0.667660in}{0.246199in}}%
\pgfpathlineto{\pgfqpoint{0.670613in}{0.246864in}}%
\pgfpathlineto{\pgfqpoint{0.673562in}{0.247548in}}%
\pgfpathlineto{\pgfqpoint{0.676506in}{0.248251in}}%
\pgfpathlineto{\pgfqpoint{0.679445in}{0.248972in}}%
\pgfpathlineto{\pgfqpoint{0.682380in}{0.249712in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{0.250470in}}%
\pgfpathlineto{\pgfqpoint{0.688236in}{0.251246in}}%
\pgfpathlineto{\pgfqpoint{0.691157in}{0.252041in}}%
\pgfpathlineto{\pgfqpoint{0.694072in}{0.252855in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{0.253686in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{0.254536in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{0.255404in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.256290in}}%
\pgfpathlineto{\pgfqpoint{0.708570in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{0.711453in}{0.258118in}}%
\pgfpathlineto{\pgfqpoint{0.714330in}{0.259058in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{0.260017in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{0.260994in}}%
\pgfpathlineto{\pgfqpoint{0.722924in}{0.261989in}}%
\pgfpathlineto{\pgfqpoint{0.725776in}{0.263002in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.264032in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{0.265081in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{0.266148in}}%
\pgfpathlineto{\pgfqpoint{0.737120in}{0.267232in}}%
\pgfpathlineto{\pgfqpoint{0.739939in}{0.268334in}}%
\pgfpathlineto{\pgfqpoint{0.742751in}{0.269454in}}%
\pgfpathlineto{\pgfqpoint{0.745556in}{0.270591in}}%
\pgfpathlineto{\pgfqpoint{0.748354in}{0.271746in}}%
\pgfpathlineto{\pgfqpoint{0.751145in}{0.272919in}}%
\pgfpathlineto{\pgfqpoint{0.753928in}{0.274109in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{0.275316in}}%
\pgfpathlineto{\pgfqpoint{0.759471in}{0.276541in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{0.277784in}}%
\pgfpathlineto{\pgfqpoint{0.764983in}{0.279043in}}%
\pgfpathlineto{\pgfqpoint{0.767727in}{0.280321in}}%
\pgfpathlineto{\pgfqpoint{0.770464in}{0.281615in}}%
\pgfpathlineto{\pgfqpoint{0.773192in}{0.282926in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{0.284255in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{0.781325in}{0.286963in}}%
\pgfpathlineto{\pgfqpoint{0.784019in}{0.288343in}}%
\pgfpathlineto{\pgfqpoint{0.786705in}{0.289739in}}%
\pgfpathlineto{\pgfqpoint{0.789381in}{0.291153in}}%
\pgfpathlineto{\pgfqpoint{0.792049in}{0.292583in}}%
\pgfpathlineto{\pgfqpoint{0.794707in}{0.294030in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{0.295494in}}%
\pgfpathlineto{\pgfqpoint{0.799997in}{0.296974in}}%
\pgfpathlineto{\pgfqpoint{0.802627in}{0.298471in}}%
\pgfpathlineto{\pgfqpoint{0.805249in}{0.299984in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{0.301514in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.813055in}{0.304623in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{0.818210in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{0.820772in}{0.309408in}}%
\pgfpathlineto{\pgfqpoint{0.823324in}{0.311035in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{0.314338in}}%
\pgfpathlineto{\pgfqpoint{0.830918in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{0.833429in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{0.835929in}{0.319411in}}%
\pgfpathlineto{\pgfqpoint{0.838417in}{0.321133in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{0.843363in}{0.324625in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{0.326394in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{0.328179in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{0.329978in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{0.331794in}}%
\pgfpathlineto{\pgfqpoint{0.855530in}{0.333624in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{0.335469in}}%
\pgfpathlineto{\pgfqpoint{0.860316in}{0.337330in}}%
\pgfpathlineto{\pgfqpoint{0.862692in}{0.339205in}}%
\pgfpathlineto{\pgfqpoint{0.865056in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{0.867408in}{0.343001in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{0.344921in}}%
\pgfpathlineto{\pgfqpoint{0.872076in}{0.346855in}}%
\pgfpathlineto{\pgfqpoint{0.874392in}{0.348805in}}%
\pgfpathlineto{\pgfqpoint{0.876695in}{0.350768in}}%
\pgfpathlineto{\pgfqpoint{0.878986in}{0.352747in}}%
\pgfpathlineto{\pgfqpoint{0.881264in}{0.354739in}}%
\pgfpathlineto{\pgfqpoint{0.883530in}{0.356746in}}%
\pgfpathlineto{\pgfqpoint{0.885783in}{0.358767in}}%
\pgfpathlineto{\pgfqpoint{0.888024in}{0.360802in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{0.362852in}}%
\pgfpathlineto{\pgfqpoint{0.892466in}{0.364915in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{0.366992in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{0.369083in}}%
\pgfpathlineto{\pgfqpoint{0.899031in}{0.371188in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{0.375438in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{0.377583in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{0.379742in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{0.381914in}}%
\pgfpathlineto{\pgfqpoint{0.911801in}{0.384099in}}%
\pgfpathlineto{\pgfqpoint{0.913882in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{0.915949in}{0.388509in}}%
\pgfpathlineto{\pgfqpoint{0.918001in}{0.390733in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{0.392970in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.395220in}}%
\pgfpathlineto{\pgfqpoint{0.924075in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{0.399758in}}%
\pgfpathlineto{\pgfqpoint{0.928053in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{0.930020in}{0.404346in}}%
\pgfpathlineto{\pgfqpoint{0.931973in}{0.406659in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.408984in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{0.411321in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.413670in}}%
\pgfpathlineto{\pgfqpoint{0.939638in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{0.941517in}{0.418403in}}%
\pgfpathlineto{\pgfqpoint{0.943382in}{0.420788in}}%
\pgfpathlineto{\pgfqpoint{0.945231in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{0.428011in}}%
\pgfpathlineto{\pgfqpoint{0.950688in}{0.430442in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.432884in}}%
\pgfpathlineto{\pgfqpoint{0.954249in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{0.956006in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{0.957748in}{0.440277in}}%
\pgfpathlineto{\pgfqpoint{0.959475in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{0.445260in}}%
\pgfpathlineto{\pgfqpoint{0.962880in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{0.450286in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{0.967870in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{0.969501in}{0.457904in}}%
\pgfpathlineto{\pgfqpoint{0.971117in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{0.972716in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{0.974299in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{0.978950in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{0.980467in}{0.476031in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{0.983453in}{0.481297in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{0.986372in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{0.987806in}{0.489266in}}%
\pgfpathlineto{\pgfqpoint{0.989224in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{0.990624in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{0.992008in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{0.994725in}{0.502725in}}%
\pgfpathlineto{\pgfqpoint{0.996058in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.508168in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{1.001218in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{1.002464in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{1.003694in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{1.008437in}{0.533058in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{0.535861in}}%
\pgfpathlineto{\pgfqpoint{1.010703in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{1.013969in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{1.016057in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{1.018074in}{0.558534in}}%
\pgfpathlineto{\pgfqpoint{1.019055in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{1.020964in}{0.567142in}}%
\pgfpathlineto{\pgfqpoint{1.021891in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{1.022800in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{1.023691in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{1.024564in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{1.025418in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{1.026254in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.590348in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{1.029415in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{1.030159in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{1.032951in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{1.034236in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{1.034851in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{1.036023in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{1.036630in}{0.628978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986815in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.986814in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{0.986812in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{0.986806in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{0.986788in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{0.986780in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{0.986771in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{0.986761in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.986738in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{0.986724in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{0.986710in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{0.986695in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{0.986660in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{0.986642in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{0.986622in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{0.729438in}}%
\pgfpathlineto{\pgfqpoint{0.986579in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{0.986557in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{0.986533in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{0.986481in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{0.986454in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{0.986426in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{0.986397in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{0.986302in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{0.986269in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{0.986198in}{0.738836in}}%
\pgfpathlineto{\pgfqpoint{0.986162in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{0.986124in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{0.985919in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{0.985875in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{0.985829in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{0.985783in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{0.747553in}}%
\pgfpathlineto{\pgfqpoint{0.985587in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{0.985483in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{0.985429in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{0.985374in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{0.985318in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{0.985261in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{0.985203in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.753581in}}%
\pgfpathlineto{\pgfqpoint{0.985084in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.985023in}{0.754919in}}%
\pgfpathlineto{\pgfqpoint{0.984960in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.984833in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{0.984633in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{0.984564in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{0.984495in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{0.984424in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.984352in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.984279in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{0.984205in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{0.984054in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{0.983820in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{0.983739in}{0.766945in}}%
\pgfpathlineto{\pgfqpoint{0.983658in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{0.983575in}{0.768279in}}%
\pgfpathlineto{\pgfqpoint{0.983492in}{0.768946in}}%
\pgfpathlineto{\pgfqpoint{0.983407in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{0.770279in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{0.983147in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{0.983059in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{0.982969in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{0.982878in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{0.982786in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{0.982693in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{0.982599in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{0.982504in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{0.982408in}{0.776936in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{0.982013in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{0.981911in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{0.780923in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{0.781587in}}%
\pgfpathlineto{\pgfqpoint{0.981601in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{0.905548in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{0.905462in}{0.770746in}}%
\pgfpathlineto{\pgfqpoint{0.905376in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{0.905288in}{0.771826in}}%
\pgfpathlineto{\pgfqpoint{0.905199in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.904929in}{0.773984in}}%
\pgfpathlineto{\pgfqpoint{0.904837in}{0.774523in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{0.775062in}}%
\pgfpathlineto{\pgfqpoint{0.904650in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{0.904556in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{0.904460in}{0.776679in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.777217in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.904169in}{0.778294in}}%
\pgfpathlineto{\pgfqpoint{0.904070in}{0.778832in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{0.903870in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.903769in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{0.903667in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{0.781519in}}%
\pgfpathlineto{\pgfqpoint{0.903460in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{0.903355in}{0.782593in}}%
\pgfpathlineto{\pgfqpoint{0.903250in}{0.783130in}}%
\pgfpathlineto{\pgfqpoint{0.903143in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{0.903036in}{0.784203in}}%
\pgfpathlineto{\pgfqpoint{0.902928in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{0.902709in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{0.786347in}}%
\pgfpathlineto{\pgfqpoint{0.902487in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{0.902262in}{0.787953in}}%
\pgfpathlineto{\pgfqpoint{0.902148in}{0.788488in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{0.789023in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{0.789558in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{0.901683in}{0.790626in}}%
\pgfpathlineto{\pgfqpoint{0.901565in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{0.901446in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{0.901326in}{0.792228in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.792761in}}%
\pgfpathlineto{\pgfqpoint{0.901083in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{0.900961in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{0.900838in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{0.900589in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{0.900336in}{0.796491in}}%
\pgfpathlineto{\pgfqpoint{0.900209in}{0.797023in}}%
\pgfpathlineto{\pgfqpoint{0.900080in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{0.899951in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{0.899821in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{0.899690in}{0.799148in}}%
\pgfpathlineto{\pgfqpoint{0.899559in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{0.899293in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{0.899159in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{0.899024in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{0.898888in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{0.898751in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{0.898613in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{0.898475in}{0.803919in}}%
\pgfpathlineto{\pgfqpoint{0.898336in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{0.898196in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{0.898055in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{0.897913in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.897627in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{0.897483in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{0.897338in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{0.897192in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{0.897045in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{0.896898in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{0.896749in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{0.896600in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{0.896450in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{0.896299in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{0.896148in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{0.895995in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{0.895842in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{0.895533in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{0.814980in}}%
\pgfpathlineto{\pgfqpoint{0.895220in}{0.815504in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.894904in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{0.894745in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{0.894585in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{0.894263in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{0.894100in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{0.893937in}{0.819688in}}%
\pgfpathlineto{\pgfqpoint{0.893773in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{0.893442in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{0.893276in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{0.893108in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{0.892940in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.892601in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{0.892430in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{0.892259in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{0.892087in}{0.825414in}}%
\pgfpathlineto{\pgfqpoint{0.891913in}{0.825933in}}%
\pgfpathlineto{\pgfqpoint{0.891739in}{0.826451in}}%
\pgfpathlineto{\pgfqpoint{0.891565in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{0.827488in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{0.891035in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{0.890857in}{0.829040in}}%
\pgfpathlineto{\pgfqpoint{0.890679in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{0.830074in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{0.889955in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{0.889772in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{0.889588in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.889404in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{0.889218in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{0.888845in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.835738in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{0.888089in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{0.887898in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{0.887706in}{0.837789in}}%
\pgfpathlineto{\pgfqpoint{0.887513in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{0.887320in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{0.886931in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{0.886735in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{0.886538in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{0.886142in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{0.885943in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{0.842895in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{0.885341in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{0.885138in}{0.844420in}}%
\pgfpathlineto{\pgfqpoint{0.884935in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{0.884321in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{0.847463in}}%
\pgfpathlineto{\pgfqpoint{0.883700in}{0.847969in}}%
\pgfpathlineto{\pgfqpoint{0.883491in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{0.883281in}{0.848980in}}%
\pgfpathlineto{\pgfqpoint{0.883071in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{0.882860in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{0.882648in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{0.882435in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{0.882222in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{0.882008in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.881792in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{0.881360in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{0.881142in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{0.880924in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{0.880705in}{0.855017in}}%
\pgfpathlineto{\pgfqpoint{0.880485in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{0.880043in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{0.879821in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{0.879374in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{0.879149in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{0.859014in}}%
\pgfpathlineto{\pgfqpoint{0.878698in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{0.878471in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{0.878243in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{0.877785in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{0.877324in}{0.862493in}}%
\pgfpathlineto{\pgfqpoint{0.877093in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.876860in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{0.863979in}}%
\pgfpathlineto{\pgfqpoint{0.876393in}{0.864473in}}%
\pgfpathlineto{\pgfqpoint{0.876158in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{0.875686in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{0.875449in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{0.875211in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{0.874733in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{0.874493in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{0.874252in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{0.873280in}{0.870867in}}%
\pgfpathlineto{\pgfqpoint{0.873035in}{0.871356in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{0.872543in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.872296in}{0.872821in}}%
\pgfpathlineto{\pgfqpoint{0.872048in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{0.940656in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{0.939736in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{0.939428in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{0.939119in}{0.911253in}}%
\pgfpathlineto{\pgfqpoint{0.938808in}{0.911849in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{0.912445in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{0.937872in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{0.937243in}{0.914822in}}%
\pgfpathlineto{\pgfqpoint{0.936927in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{0.936610in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{0.935973in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{0.935333in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{0.935012in}{0.918963in}}%
\pgfpathlineto{\pgfqpoint{0.934689in}{0.919552in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{0.934041in}{0.920730in}}%
\pgfpathlineto{\pgfqpoint{0.933716in}{0.921318in}}%
\pgfpathlineto{\pgfqpoint{0.933390in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{0.933063in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{0.923665in}}%
\pgfpathlineto{\pgfqpoint{0.932075in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{0.931745in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{0.930746in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{0.930412in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{0.927751in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{0.929402in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.929064in}{0.929494in}}%
\pgfpathlineto{\pgfqpoint{0.928725in}{0.930074in}}%
\pgfpathlineto{\pgfqpoint{0.928385in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{0.927359in}{0.932389in}}%
\pgfpathlineto{\pgfqpoint{0.927015in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{0.926670in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{0.926325in}{0.934120in}}%
\pgfpathlineto{\pgfqpoint{0.925978in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{0.925631in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{0.935845in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.936419in}}%
\pgfpathlineto{\pgfqpoint{0.924583in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{0.924232in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.923880in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{0.923527in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{0.923173in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{0.922818in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{0.922463in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{0.922106in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{0.921031in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{0.920310in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{0.919585in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{0.918857in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{0.918491in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{0.918125in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{0.917758in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{0.917390in}{0.948344in}}%
\pgfpathlineto{\pgfqpoint{0.917020in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{0.916650in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{0.915908in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{0.915535in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{0.914412in}{0.952819in}}%
\pgfpathlineto{\pgfqpoint{0.914036in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{0.913659in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{0.913281in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{0.912902in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{0.912522in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{0.912141in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{0.911760in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{0.911378in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{0.910994in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{0.910610in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{0.910225in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{0.909839in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{0.909453in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{0.909065in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{0.908677in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{0.908287in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{0.907897in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{0.962749in}}%
\pgfpathlineto{\pgfqpoint{0.907114in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{0.906721in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{0.906328in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.965471in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{0.904346in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{0.903948in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{0.903548in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.903147in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{0.902746in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{0.902344in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{0.901941in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{0.900726in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{0.900320in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{0.899912in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{0.899095in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{0.898685in}{0.974610in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{0.897863in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{0.897450in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{0.897037in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{0.896623in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{0.896208in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{0.895792in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{0.895376in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{0.894958in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{0.894540in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{0.894121in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{0.893701in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.893280in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{0.892436in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{0.892012in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{0.891163in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{0.890738in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{0.890311in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.889026in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{0.888166in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{0.887734in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{0.887302in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{0.886869in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.989763in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{0.885564in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{0.885128in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{0.884691in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{0.884253in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.992826in}}%
\pgfpathlineto{\pgfqpoint{0.883374in}{0.993335in}}%
\pgfpathlineto{\pgfqpoint{0.882934in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{0.882051in}{0.994855in}}%
\pgfpathlineto{\pgfqpoint{0.881608in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{0.881164in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{0.880274in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{0.879828in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{0.879382in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.878485in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{0.877586in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{0.877135in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{0.876684in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{0.876231in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{1.001866in}}%
\pgfpathlineto{\pgfqpoint{0.875324in}{1.002361in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{0.874414in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{0.873958in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{0.873501in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{0.873043in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{1.005318in}}%
\pgfpathlineto{\pgfqpoint{0.872125in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.871664in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{0.871203in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{0.870279in}{1.007763in}}%
\pgfpathlineto{\pgfqpoint{0.869816in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{0.868421in}{1.009705in}}%
\pgfpathlineto{\pgfqpoint{0.867955in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{0.867488in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{0.867020in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{0.866551in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{0.865611in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{0.864669in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{0.864196in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{0.863723in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{1.014985in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{1.015461in}}%
\pgfpathlineto{\pgfqpoint{0.808327in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{0.807940in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.807552in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{0.807164in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{0.806775in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{0.806385in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{0.805995in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{0.805604in}{0.963706in}}%
\pgfpathlineto{\pgfqpoint{0.805213in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{0.804821in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{0.804428in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{0.804035in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{0.803247in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{0.966368in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.966746in}}%
\pgfpathlineto{\pgfqpoint{0.802061in}{0.967124in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{0.801266in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{0.800869in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{0.800470in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{0.800071in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{0.799671in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{0.799271in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{0.798870in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{0.798469in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{0.798067in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{0.797664in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{0.796857in}{0.971970in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{0.796047in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{0.795642in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{0.795236in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{0.794829in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{0.794422in}{0.974171in}}%
\pgfpathlineto{\pgfqpoint{0.794014in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{0.793606in}{0.974899in}}%
\pgfpathlineto{\pgfqpoint{0.793197in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{0.792787in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{0.792377in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{0.791966in}{0.976348in}}%
\pgfpathlineto{\pgfqpoint{0.791555in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.791143in}{0.977069in}}%
\pgfpathlineto{\pgfqpoint{0.790730in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{0.790317in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{0.789904in}{0.978145in}}%
\pgfpathlineto{\pgfqpoint{0.789490in}{0.978502in}}%
\pgfpathlineto{\pgfqpoint{0.789075in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{0.979215in}}%
\pgfpathlineto{\pgfqpoint{0.788244in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{0.787411in}{0.980279in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{0.980986in}}%
\pgfpathlineto{\pgfqpoint{0.786157in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{0.785737in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{0.784477in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{0.784055in}{0.983089in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{0.983437in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{0.782788in}{0.984131in}}%
\pgfpathlineto{\pgfqpoint{0.782364in}{0.984477in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{0.781515in}{0.985167in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{0.780665in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{0.780238in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{0.779811in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{0.778528in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{0.778099in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{0.777669in}{0.988240in}}%
\pgfpathlineto{\pgfqpoint{0.777239in}{0.988578in}}%
\pgfpathlineto{\pgfqpoint{0.776809in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{0.776377in}{0.989253in}}%
\pgfpathlineto{\pgfqpoint{0.775946in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{0.775514in}{0.989924in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{0.774648in}{0.990592in}}%
\pgfpathlineto{\pgfqpoint{0.774214in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{0.773780in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{0.991922in}}%
\pgfpathlineto{\pgfqpoint{0.772474in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{0.772037in}{0.992582in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{0.771163in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{0.993567in}}%
\pgfpathlineto{\pgfqpoint{0.770287in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{0.769848in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{0.769408in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{0.768968in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{0.768087in}{0.995519in}}%
\pgfpathlineto{\pgfqpoint{0.767645in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{0.996165in}}%
\pgfpathlineto{\pgfqpoint{0.766761in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{0.765874in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{0.765430in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{0.764985in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{0.764540in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{0.763649in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{0.762755in}{0.999348in}}%
\pgfpathlineto{\pgfqpoint{0.762307in}{0.999663in}}%
\pgfpathlineto{\pgfqpoint{0.761859in}{0.999977in}}%
\pgfpathlineto{\pgfqpoint{0.761411in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{1.000914in}}%
\pgfpathlineto{\pgfqpoint{0.760062in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{0.759612in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{0.759161in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{0.758709in}{1.002153in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{0.757352in}{1.003076in}}%
\pgfpathlineto{\pgfqpoint{0.756898in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{0.756444in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{0.755990in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{0.755535in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{0.754624in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{0.754167in}{1.005202in}}%
\pgfpathlineto{\pgfqpoint{0.753711in}{1.005503in}}%
\pgfpathlineto{\pgfqpoint{0.753253in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{0.752337in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.751879in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{1.007294in}}%
\pgfpathlineto{\pgfqpoint{0.750500in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{0.749578in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{0.749117in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{0.748655in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{0.747730in}{1.009349in}}%
\pgfpathlineto{\pgfqpoint{0.747266in}{1.009640in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{1.009930in}}%
\pgfpathlineto{\pgfqpoint{0.746338in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{0.745408in}{1.010796in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{0.744010in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{0.743543in}{1.011940in}}%
\pgfpathlineto{\pgfqpoint{0.743076in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{0.742608in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{0.742139in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{0.741671in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{0.741202in}{1.013353in}}%
\pgfpathlineto{\pgfqpoint{0.740732in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{0.740262in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{0.739791in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{0.739320in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{0.738849in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{0.738377in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{0.737905in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{0.736959in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{0.736485in}{1.016125in}}%
\pgfpathlineto{\pgfqpoint{0.736011in}{1.016398in}}%
\pgfpathlineto{\pgfqpoint{0.735537in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{0.735062in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{0.734587in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{0.734111in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.733635in}{1.017751in}}%
\pgfpathlineto{\pgfqpoint{0.733158in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{0.732681in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{0.732204in}{1.018555in}}%
\pgfpathlineto{\pgfqpoint{0.731726in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{0.731248in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{0.730769in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.730290in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{0.729330in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{0.728850in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{0.727406in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{0.726924in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{0.726442in}{1.021700in}}%
\pgfpathlineto{\pgfqpoint{0.725959in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{0.725476in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{1.022724in}}%
\pgfpathlineto{\pgfqpoint{0.724024in}{1.022978in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{0.723054in}{1.023484in}}%
\pgfpathlineto{\pgfqpoint{0.722568in}{1.023735in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{1.023986in}}%
\pgfpathlineto{\pgfqpoint{0.721596in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{0.721109in}{1.024486in}}%
\pgfpathlineto{\pgfqpoint{0.720622in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.755579in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{0.754980in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{0.753781in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{0.753181in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{0.752580in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{1.095156in}}%
\pgfpathlineto{\pgfqpoint{0.751376in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{0.750774in}{1.095753in}}%
\pgfpathlineto{\pgfqpoint{0.750171in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{0.749568in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{0.748964in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{0.747756in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{0.747151in}{1.097520in}}%
\pgfpathlineto{\pgfqpoint{0.746545in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.745332in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{0.744725in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{0.744118in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{0.743510in}{1.099253in}}%
\pgfpathlineto{\pgfqpoint{0.742902in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{0.742293in}{1.099823in}}%
\pgfpathlineto{\pgfqpoint{0.741684in}{1.100106in}}%
\pgfpathlineto{\pgfqpoint{0.741074in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.740464in}{1.100670in}}%
\pgfpathlineto{\pgfqpoint{0.739854in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{0.739243in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.738631in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{0.738019in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{0.737407in}{1.102063in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{1.102339in}}%
\pgfpathlineto{\pgfqpoint{0.736181in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{0.735567in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{0.734953in}{1.103161in}}%
\pgfpathlineto{\pgfqpoint{0.734339in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{0.733724in}{1.103703in}}%
\pgfpathlineto{\pgfqpoint{0.733108in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{1.104242in}}%
\pgfpathlineto{\pgfqpoint{0.731876in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{0.731260in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{0.730643in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.730025in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{0.729407in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{0.728789in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{0.728170in}{1.106097in}}%
\pgfpathlineto{\pgfqpoint{0.727551in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{0.726931in}{1.106618in}}%
\pgfpathlineto{\pgfqpoint{0.726311in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{0.725070in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{0.723827in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{0.722583in}{1.108411in}}%
\pgfpathlineto{\pgfqpoint{0.721960in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{0.720713in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.720089in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.718840in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{0.718215in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{0.717589in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{0.716337in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.715710in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{0.715083in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{0.714456in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{0.713828in}{1.111852in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{0.711312in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{0.710052in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{0.709422in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{0.708791in}{1.113731in}}%
\pgfpathlineto{\pgfqpoint{0.708160in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{0.707528in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{0.706896in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{0.706264in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{0.705631in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{0.704998in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{0.704365in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{0.703731in}{1.115545in}}%
\pgfpathlineto{\pgfqpoint{0.703097in}{1.115768in}}%
\pgfpathlineto{\pgfqpoint{0.702462in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{1.116209in}}%
\pgfpathlineto{\pgfqpoint{0.701192in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{0.699921in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{0.699285in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{0.698648in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{0.697374in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{0.696736in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.695460in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{0.694822in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{0.693544in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.692904in}{1.119187in}}%
\pgfpathlineto{\pgfqpoint{0.692264in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{0.691624in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{0.690983in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{0.690343in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{0.689701in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{0.689060in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{0.688418in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{0.687776in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{0.687134in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{0.686491in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{0.685848in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.685204in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{0.684561in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{0.683917in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{0.683272in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{0.682628in}{1.122347in}}%
\pgfpathlineto{\pgfqpoint{0.681983in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{0.681338in}{1.122723in}}%
\pgfpathlineto{\pgfqpoint{0.680692in}{1.122910in}}%
\pgfpathlineto{\pgfqpoint{0.680047in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{0.679401in}{1.123280in}}%
\pgfpathlineto{\pgfqpoint{0.678754in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{0.678108in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{0.677461in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{0.676813in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{0.676166in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{0.674222in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{0.673573in}{1.124896in}}%
\pgfpathlineto{\pgfqpoint{0.672924in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{0.672275in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{0.671625in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{0.670976in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{0.670326in}{1.125758in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{0.669025in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{0.667723in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{0.667072in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{0.665116in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{0.663811in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{0.663158in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{0.662505in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{0.661852in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{0.661198in}{1.128034in}}%
\pgfpathlineto{\pgfqpoint{0.660544in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{0.659890in}{1.128343in}}%
\pgfpathlineto{\pgfqpoint{0.659236in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.658581in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{0.657926in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{0.657271in}{1.128947in}}%
\pgfpathlineto{\pgfqpoint{0.656616in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{1.129243in}}%
\pgfpathlineto{\pgfqpoint{0.655304in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{0.654648in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{0.653992in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{0.653336in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{0.652679in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{0.652022in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{1.130247in}}%
\pgfpathlineto{\pgfqpoint{0.650707in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{0.650050in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{0.649392in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{0.648734in}{1.130797in}}%
\pgfpathlineto{\pgfqpoint{0.648076in}{1.130932in}}%
\pgfpathlineto{\pgfqpoint{0.647417in}{1.131066in}}%
\pgfpathlineto{\pgfqpoint{0.646759in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.646100in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{0.645441in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{1.131592in}}%
\pgfpathlineto{\pgfqpoint{0.644122in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{1.131848in}}%
\pgfpathlineto{\pgfqpoint{0.642802in}{1.131975in}}%
\pgfpathlineto{\pgfqpoint{0.642142in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{0.641482in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{0.640821in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.638839in}{1.132713in}}%
\pgfpathlineto{\pgfqpoint{0.638177in}{1.132832in}}%
\pgfpathlineto{\pgfqpoint{0.637516in}{1.132950in}}%
\pgfpathlineto{\pgfqpoint{0.636854in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{0.636192in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{0.635530in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.634868in}{1.133413in}}%
\pgfpathlineto{\pgfqpoint{0.634206in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{0.633543in}{1.133638in}}%
\pgfpathlineto{\pgfqpoint{0.632880in}{1.133749in}}%
\pgfpathlineto{\pgfqpoint{0.632217in}{1.133858in}}%
\pgfpathlineto{\pgfqpoint{0.631554in}{1.133967in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{1.134075in}}%
\pgfpathlineto{\pgfqpoint{0.630228in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.629564in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{0.617519in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{0.616978in}{1.058320in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{0.615897in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{0.615356in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{0.614816in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{0.614275in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{0.613733in}{1.058813in}}%
\pgfpathlineto{\pgfqpoint{0.613192in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{0.612651in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{0.612109in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{0.611568in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{0.611026in}{1.059201in}}%
\pgfpathlineto{\pgfqpoint{0.610484in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{0.609942in}{1.059350in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{0.608858in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{0.608315in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{0.607773in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{0.607230in}{1.059707in}}%
\pgfpathlineto{\pgfqpoint{0.606688in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{0.606145in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{0.605602in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{0.605059in}{1.059977in}}%
\pgfpathlineto{\pgfqpoint{0.604516in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.603973in}{1.060107in}}%
\pgfpathlineto{\pgfqpoint{0.603430in}{1.060171in}}%
\pgfpathlineto{\pgfqpoint{0.602886in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{0.602343in}{1.060296in}}%
\pgfpathlineto{\pgfqpoint{0.601799in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{0.601255in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{0.600712in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{1.060536in}}%
\pgfpathlineto{\pgfqpoint{0.599624in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{0.599080in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{0.598536in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.597991in}{1.060762in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{0.596903in}{1.060869in}}%
\pgfpathlineto{\pgfqpoint{0.596358in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{0.595814in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{0.594724in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.593635in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{0.593090in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.592000in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{0.591454in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{0.590909in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{0.590364in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{0.589818in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{0.589273in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{0.588727in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{0.588182in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{0.587636in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{0.587091in}{1.061684in}}%
\pgfpathlineto{\pgfqpoint{0.586545in}{1.061722in}}%
\pgfpathlineto{\pgfqpoint{0.585999in}{1.061758in}}%
\pgfpathlineto{\pgfqpoint{0.585453in}{1.061793in}}%
\pgfpathlineto{\pgfqpoint{0.584907in}{1.061828in}}%
\pgfpathlineto{\pgfqpoint{0.584361in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{0.583815in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{0.583269in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{0.582723in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{0.582177in}{1.061987in}}%
\pgfpathlineto{\pgfqpoint{0.581631in}{1.062017in}}%
\pgfpathlineto{\pgfqpoint{0.581084in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{0.580538in}{1.062073in}}%
\pgfpathlineto{\pgfqpoint{0.579992in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{0.579445in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{0.578352in}{1.062175in}}%
\pgfpathlineto{\pgfqpoint{0.577806in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{0.577259in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{0.576713in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{0.576166in}{1.062263in}}%
\pgfpathlineto{\pgfqpoint{0.575619in}{1.062283in}}%
\pgfpathlineto{\pgfqpoint{0.575073in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{0.574526in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{0.573979in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{0.573432in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{0.572886in}{1.062369in}}%
\pgfpathlineto{\pgfqpoint{0.572339in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{0.571245in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{0.570698in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{0.570151in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{0.569604in}{1.062444in}}%
\pgfpathlineto{\pgfqpoint{0.569057in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{0.568510in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{0.567964in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{1.062477in}}%
\pgfpathlineto{\pgfqpoint{0.566870in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{0.566323in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{0.565776in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{0.565229in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{0.564682in}{1.062498in}}%
\pgfpathlineto{\pgfqpoint{0.564135in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{0.563588in}{1.062501in}}%
\pgfpathlineto{\pgfqpoint{0.563041in}{1.062501in}}%
\pgfpathlineto{\pgfqpoint{0.562494in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{0.561946in}{1.062498in}}%
\pgfpathlineto{\pgfqpoint{0.561399in}{1.062496in}}%
\pgfpathlineto{\pgfqpoint{0.560852in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{1.062488in}}%
\pgfpathlineto{\pgfqpoint{0.559758in}{1.062483in}}%
\pgfpathlineto{\pgfqpoint{0.559211in}{1.062477in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{1.062470in}}%
\pgfpathlineto{\pgfqpoint{0.558118in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{1.062454in}}%
\pgfpathlineto{\pgfqpoint{0.557024in}{1.062444in}}%
\pgfpathlineto{\pgfqpoint{0.556477in}{1.062434in}}%
\pgfpathlineto{\pgfqpoint{0.555930in}{1.062423in}}%
\pgfpathlineto{\pgfqpoint{0.555383in}{1.062410in}}%
\pgfpathlineto{\pgfqpoint{0.554836in}{1.062397in}}%
\pgfpathlineto{\pgfqpoint{0.554289in}{1.062384in}}%
\pgfpathlineto{\pgfqpoint{0.553742in}{1.062369in}}%
\pgfpathlineto{\pgfqpoint{0.553196in}{1.062353in}}%
\pgfpathlineto{\pgfqpoint{0.552649in}{1.062337in}}%
\pgfpathlineto{\pgfqpoint{0.552102in}{1.062320in}}%
\pgfpathlineto{\pgfqpoint{0.551555in}{1.062302in}}%
\pgfpathlineto{\pgfqpoint{0.551009in}{1.062283in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{1.062263in}}%
\pgfpathlineto{\pgfqpoint{0.549915in}{1.062242in}}%
\pgfpathlineto{\pgfqpoint{0.549369in}{1.062220in}}%
\pgfpathlineto{\pgfqpoint{0.548822in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{0.548276in}{1.062175in}}%
\pgfpathlineto{\pgfqpoint{0.547729in}{1.062151in}}%
\pgfpathlineto{\pgfqpoint{0.547183in}{1.062125in}}%
\pgfpathlineto{\pgfqpoint{0.546636in}{1.062100in}}%
\pgfpathlineto{\pgfqpoint{0.546090in}{1.062073in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{1.062045in}}%
\pgfpathlineto{\pgfqpoint{0.544998in}{1.062017in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{1.061987in}}%
\pgfpathlineto{\pgfqpoint{0.543905in}{1.061957in}}%
\pgfpathlineto{\pgfqpoint{0.543359in}{1.061926in}}%
\pgfpathlineto{\pgfqpoint{0.542813in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{0.542267in}{1.061861in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{1.061828in}}%
\pgfpathlineto{\pgfqpoint{0.541175in}{1.061793in}}%
\pgfpathlineto{\pgfqpoint{0.540629in}{1.061758in}}%
\pgfpathlineto{\pgfqpoint{0.540083in}{1.061722in}}%
\pgfpathlineto{\pgfqpoint{0.539538in}{1.061684in}}%
\pgfpathlineto{\pgfqpoint{0.538992in}{1.061646in}}%
\pgfpathlineto{\pgfqpoint{0.538446in}{1.061608in}}%
\pgfpathlineto{\pgfqpoint{0.537901in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{1.061527in}}%
\pgfpathlineto{\pgfqpoint{0.536810in}{1.061486in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{1.061444in}}%
\pgfpathlineto{\pgfqpoint{0.535719in}{1.061401in}}%
\pgfpathlineto{\pgfqpoint{0.535174in}{1.061357in}}%
\pgfpathlineto{\pgfqpoint{0.534629in}{1.061312in}}%
\pgfpathlineto{\pgfqpoint{0.534083in}{1.061266in}}%
\pgfpathlineto{\pgfqpoint{0.533538in}{1.061219in}}%
\pgfpathlineto{\pgfqpoint{0.532993in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{0.532449in}{1.061124in}}%
\pgfpathlineto{\pgfqpoint{0.531904in}{1.061075in}}%
\pgfpathlineto{\pgfqpoint{0.531359in}{1.061025in}}%
\pgfpathlineto{\pgfqpoint{0.530814in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{0.530270in}{1.060922in}}%
\pgfpathlineto{\pgfqpoint{0.529725in}{1.060869in}}%
\pgfpathlineto{\pgfqpoint{0.529181in}{1.060816in}}%
\pgfpathlineto{\pgfqpoint{0.528637in}{1.060762in}}%
\pgfpathlineto{\pgfqpoint{0.528092in}{1.060706in}}%
\pgfpathlineto{\pgfqpoint{0.527548in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{0.527004in}{1.060593in}}%
\pgfpathlineto{\pgfqpoint{0.526460in}{1.060536in}}%
\pgfpathlineto{\pgfqpoint{0.525916in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{1.060418in}}%
\pgfpathlineto{\pgfqpoint{0.524829in}{1.060357in}}%
\pgfpathlineto{\pgfqpoint{0.524285in}{1.060296in}}%
\pgfpathlineto{\pgfqpoint{0.523742in}{1.060234in}}%
\pgfpathlineto{\pgfqpoint{0.523198in}{1.060171in}}%
\pgfpathlineto{\pgfqpoint{0.522655in}{1.060107in}}%
\pgfpathlineto{\pgfqpoint{0.522112in}{1.060043in}}%
\pgfpathlineto{\pgfqpoint{0.521569in}{1.059977in}}%
\pgfpathlineto{\pgfqpoint{0.521026in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{0.520483in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{0.519940in}{1.059776in}}%
\pgfpathlineto{\pgfqpoint{0.519398in}{1.059707in}}%
\pgfpathlineto{\pgfqpoint{0.518855in}{1.059637in}}%
\pgfpathlineto{\pgfqpoint{0.518313in}{1.059567in}}%
\pgfpathlineto{\pgfqpoint{0.517770in}{1.059495in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{1.059423in}}%
\pgfpathlineto{\pgfqpoint{0.516686in}{1.059350in}}%
\pgfpathlineto{\pgfqpoint{0.516144in}{1.059275in}}%
\pgfpathlineto{\pgfqpoint{0.515602in}{1.059201in}}%
\pgfpathlineto{\pgfqpoint{0.515060in}{1.059125in}}%
\pgfpathlineto{\pgfqpoint{0.514519in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{0.513977in}{1.058971in}}%
\pgfpathlineto{\pgfqpoint{0.513436in}{1.058892in}}%
\pgfpathlineto{\pgfqpoint{0.512895in}{1.058813in}}%
\pgfpathlineto{\pgfqpoint{0.512353in}{1.058733in}}%
\pgfpathlineto{\pgfqpoint{0.511812in}{1.058652in}}%
\pgfpathlineto{\pgfqpoint{0.511272in}{1.058571in}}%
\pgfpathlineto{\pgfqpoint{0.510731in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{0.510190in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{0.509650in}{1.058320in}}%
\pgfpathlineto{\pgfqpoint{0.509109in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{0.497064in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{0.496400in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.495737in}{1.134075in}}%
\pgfpathlineto{\pgfqpoint{0.495074in}{1.133967in}}%
\pgfpathlineto{\pgfqpoint{0.494411in}{1.133858in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{1.133749in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{1.133638in}}%
\pgfpathlineto{\pgfqpoint{0.492422in}{1.133526in}}%
\pgfpathlineto{\pgfqpoint{0.491760in}{1.133413in}}%
\pgfpathlineto{\pgfqpoint{0.491098in}{1.133299in}}%
\pgfpathlineto{\pgfqpoint{0.490436in}{1.133184in}}%
\pgfpathlineto{\pgfqpoint{0.489774in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{0.489112in}{1.132950in}}%
\pgfpathlineto{\pgfqpoint{0.488451in}{1.132832in}}%
\pgfpathlineto{\pgfqpoint{0.487790in}{1.132713in}}%
\pgfpathlineto{\pgfqpoint{0.487128in}{1.132592in}}%
\pgfpathlineto{\pgfqpoint{0.486468in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{0.485807in}{1.132348in}}%
\pgfpathlineto{\pgfqpoint{0.485146in}{1.132225in}}%
\pgfpathlineto{\pgfqpoint{0.484486in}{1.132100in}}%
\pgfpathlineto{\pgfqpoint{0.483826in}{1.131975in}}%
\pgfpathlineto{\pgfqpoint{0.483166in}{1.131848in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{1.131720in}}%
\pgfpathlineto{\pgfqpoint{0.481847in}{1.131592in}}%
\pgfpathlineto{\pgfqpoint{0.481188in}{1.131462in}}%
\pgfpathlineto{\pgfqpoint{0.480528in}{1.131331in}}%
\pgfpathlineto{\pgfqpoint{0.479870in}{1.131199in}}%
\pgfpathlineto{\pgfqpoint{0.479211in}{1.131066in}}%
\pgfpathlineto{\pgfqpoint{0.478552in}{1.130932in}}%
\pgfpathlineto{\pgfqpoint{0.477894in}{1.130797in}}%
\pgfpathlineto{\pgfqpoint{0.477236in}{1.130661in}}%
\pgfpathlineto{\pgfqpoint{0.476578in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{0.475921in}{1.130386in}}%
\pgfpathlineto{\pgfqpoint{0.475263in}{1.130247in}}%
\pgfpathlineto{\pgfqpoint{0.474606in}{1.130107in}}%
\pgfpathlineto{\pgfqpoint{0.473949in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{0.473293in}{1.129823in}}%
\pgfpathlineto{\pgfqpoint{0.472636in}{1.129680in}}%
\pgfpathlineto{\pgfqpoint{0.471980in}{1.129535in}}%
\pgfpathlineto{\pgfqpoint{0.471324in}{1.129390in}}%
\pgfpathlineto{\pgfqpoint{0.470668in}{1.129243in}}%
\pgfpathlineto{\pgfqpoint{0.470012in}{1.129096in}}%
\pgfpathlineto{\pgfqpoint{0.469357in}{1.128947in}}%
\pgfpathlineto{\pgfqpoint{0.468702in}{1.128798in}}%
\pgfpathlineto{\pgfqpoint{0.468047in}{1.128647in}}%
\pgfpathlineto{\pgfqpoint{0.467393in}{1.128495in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{1.128343in}}%
\pgfpathlineto{\pgfqpoint{0.466084in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{0.465430in}{1.128034in}}%
\pgfpathlineto{\pgfqpoint{0.464777in}{1.127878in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{0.462817in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{0.462164in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{0.460860in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{0.460208in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{0.459557in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{0.458905in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{0.458254in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{0.457603in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{0.456953in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{0.456302in}{1.125758in}}%
\pgfpathlineto{\pgfqpoint{0.455652in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{0.455003in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{0.454353in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{0.453055in}{1.124896in}}%
\pgfpathlineto{\pgfqpoint{0.452406in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{0.451758in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{0.451110in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{0.449815in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{0.449167in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{0.448521in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{0.447874in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{0.447228in}{1.123280in}}%
\pgfpathlineto{\pgfqpoint{0.446581in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{0.445936in}{1.122910in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{1.122723in}}%
\pgfpathlineto{\pgfqpoint{0.444645in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{0.444000in}{1.122347in}}%
\pgfpathlineto{\pgfqpoint{0.443356in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{0.442711in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{0.442067in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{0.441424in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{0.440780in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{0.440137in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{0.439494in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{0.438852in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{0.438210in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{0.437568in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{0.436927in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{0.436285in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{0.435645in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{0.435004in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{0.434364in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{0.433724in}{1.119187in}}%
\pgfpathlineto{\pgfqpoint{0.433084in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{0.431806in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{0.431168in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{0.430529in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{0.429892in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{0.427980in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{0.427343in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{0.426707in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{0.426071in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{0.425436in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{0.424801in}{1.116209in}}%
\pgfpathlineto{\pgfqpoint{0.424166in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{0.423531in}{1.115768in}}%
\pgfpathlineto{\pgfqpoint{0.422897in}{1.115545in}}%
\pgfpathlineto{\pgfqpoint{0.422263in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{0.421630in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{0.420364in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{0.419732in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{0.419100in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{0.418468in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{0.417837in}{1.113731in}}%
\pgfpathlineto{\pgfqpoint{0.417206in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{0.416576in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{0.415946in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{0.415316in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{0.414686in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{0.414057in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{0.413429in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{0.412800in}{1.111852in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{0.411545in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{0.410291in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{0.409665in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{0.409039in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{0.408413in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{0.407788in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{0.407163in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.406539in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{0.405915in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{0.405291in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{0.404668in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{0.404045in}{1.108411in}}%
\pgfpathlineto{\pgfqpoint{0.403423in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{0.402801in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{0.402179in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{0.401558in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{0.400937in}{1.107136in}}%
\pgfpathlineto{\pgfqpoint{0.400317in}{1.106877in}}%
\pgfpathlineto{\pgfqpoint{0.399697in}{1.106618in}}%
\pgfpathlineto{\pgfqpoint{0.399077in}{1.106358in}}%
\pgfpathlineto{\pgfqpoint{0.398458in}{1.106097in}}%
\pgfpathlineto{\pgfqpoint{0.397839in}{1.105835in}}%
\pgfpathlineto{\pgfqpoint{0.397221in}{1.105572in}}%
\pgfpathlineto{\pgfqpoint{0.396603in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{0.395985in}{1.105043in}}%
\pgfpathlineto{\pgfqpoint{0.395368in}{1.104777in}}%
\pgfpathlineto{\pgfqpoint{0.394752in}{1.104510in}}%
\pgfpathlineto{\pgfqpoint{0.394136in}{1.104242in}}%
\pgfpathlineto{\pgfqpoint{0.393520in}{1.103973in}}%
\pgfpathlineto{\pgfqpoint{0.392904in}{1.103703in}}%
\pgfpathlineto{\pgfqpoint{0.392289in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{0.391675in}{1.103161in}}%
\pgfpathlineto{\pgfqpoint{0.391061in}{1.102888in}}%
\pgfpathlineto{\pgfqpoint{0.390447in}{1.102614in}}%
\pgfpathlineto{\pgfqpoint{0.389834in}{1.102339in}}%
\pgfpathlineto{\pgfqpoint{0.389221in}{1.102063in}}%
\pgfpathlineto{\pgfqpoint{0.388609in}{1.101787in}}%
\pgfpathlineto{\pgfqpoint{0.387997in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{0.387386in}{1.101230in}}%
\pgfpathlineto{\pgfqpoint{0.386775in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{0.386164in}{1.100670in}}%
\pgfpathlineto{\pgfqpoint{0.385554in}{1.100389in}}%
\pgfpathlineto{\pgfqpoint{0.384944in}{1.100106in}}%
\pgfpathlineto{\pgfqpoint{0.384335in}{1.099823in}}%
\pgfpathlineto{\pgfqpoint{0.383726in}{1.099538in}}%
\pgfpathlineto{\pgfqpoint{0.383118in}{1.099253in}}%
\pgfpathlineto{\pgfqpoint{0.382510in}{1.098966in}}%
\pgfpathlineto{\pgfqpoint{0.381903in}{1.098679in}}%
\pgfpathlineto{\pgfqpoint{0.381296in}{1.098391in}}%
\pgfpathlineto{\pgfqpoint{0.380689in}{1.098101in}}%
\pgfpathlineto{\pgfqpoint{0.380083in}{1.097811in}}%
\pgfpathlineto{\pgfqpoint{0.379478in}{1.097520in}}%
\pgfpathlineto{\pgfqpoint{0.378872in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{0.378268in}{1.096935in}}%
\pgfpathlineto{\pgfqpoint{0.377664in}{1.096641in}}%
\pgfpathlineto{\pgfqpoint{0.377060in}{1.096345in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{0.375854in}{1.095753in}}%
\pgfpathlineto{\pgfqpoint{0.375252in}{1.095455in}}%
\pgfpathlineto{\pgfqpoint{0.374650in}{1.095156in}}%
\pgfpathlineto{\pgfqpoint{0.374048in}{1.094856in}}%
\pgfpathlineto{\pgfqpoint{0.373448in}{1.094555in}}%
\pgfpathlineto{\pgfqpoint{0.372847in}{1.094253in}}%
\pgfpathlineto{\pgfqpoint{0.372247in}{1.093951in}}%
\pgfpathlineto{\pgfqpoint{0.371648in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{0.371049in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{0.406006in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.405519in}{1.024486in}}%
\pgfpathlineto{\pgfqpoint{0.405032in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{0.404546in}{1.023986in}}%
\pgfpathlineto{\pgfqpoint{0.404060in}{1.023735in}}%
\pgfpathlineto{\pgfqpoint{0.403574in}{1.023484in}}%
\pgfpathlineto{\pgfqpoint{0.403089in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{0.402604in}{1.022978in}}%
\pgfpathlineto{\pgfqpoint{0.402120in}{1.022724in}}%
\pgfpathlineto{\pgfqpoint{0.401636in}{1.022469in}}%
\pgfpathlineto{\pgfqpoint{0.401152in}{1.022213in}}%
\pgfpathlineto{\pgfqpoint{0.400669in}{1.021957in}}%
\pgfpathlineto{\pgfqpoint{0.400186in}{1.021700in}}%
\pgfpathlineto{\pgfqpoint{0.399704in}{1.021442in}}%
\pgfpathlineto{\pgfqpoint{0.399222in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{0.398740in}{1.020924in}}%
\pgfpathlineto{\pgfqpoint{0.398259in}{1.020663in}}%
\pgfpathlineto{\pgfqpoint{0.397778in}{1.020402in}}%
\pgfpathlineto{\pgfqpoint{0.397298in}{1.020141in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{1.019878in}}%
\pgfpathlineto{\pgfqpoint{0.396338in}{1.019615in}}%
\pgfpathlineto{\pgfqpoint{0.395859in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.395380in}{1.019086in}}%
\pgfpathlineto{\pgfqpoint{0.394902in}{1.018821in}}%
\pgfpathlineto{\pgfqpoint{0.394424in}{1.018555in}}%
\pgfpathlineto{\pgfqpoint{0.393947in}{1.018288in}}%
\pgfpathlineto{\pgfqpoint{0.393470in}{1.018020in}}%
\pgfpathlineto{\pgfqpoint{0.392993in}{1.017751in}}%
\pgfpathlineto{\pgfqpoint{0.392517in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{0.392041in}{1.017212in}}%
\pgfpathlineto{\pgfqpoint{0.391566in}{1.016941in}}%
\pgfpathlineto{\pgfqpoint{0.391091in}{1.016670in}}%
\pgfpathlineto{\pgfqpoint{0.390617in}{1.016398in}}%
\pgfpathlineto{\pgfqpoint{0.390143in}{1.016125in}}%
\pgfpathlineto{\pgfqpoint{0.389669in}{1.015851in}}%
\pgfpathlineto{\pgfqpoint{0.389196in}{1.015576in}}%
\pgfpathlineto{\pgfqpoint{0.388723in}{1.015301in}}%
\pgfpathlineto{\pgfqpoint{0.388251in}{1.015025in}}%
\pgfpathlineto{\pgfqpoint{0.387779in}{1.014748in}}%
\pgfpathlineto{\pgfqpoint{0.387308in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{0.386837in}{1.014193in}}%
\pgfpathlineto{\pgfqpoint{0.386366in}{1.013914in}}%
\pgfpathlineto{\pgfqpoint{0.385896in}{1.013634in}}%
\pgfpathlineto{\pgfqpoint{0.385427in}{1.013353in}}%
\pgfpathlineto{\pgfqpoint{0.384957in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{0.384489in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{0.384020in}{1.012508in}}%
\pgfpathlineto{\pgfqpoint{0.383552in}{1.012224in}}%
\pgfpathlineto{\pgfqpoint{0.383085in}{1.011940in}}%
\pgfpathlineto{\pgfqpoint{0.382618in}{1.011655in}}%
\pgfpathlineto{\pgfqpoint{0.382151in}{1.011369in}}%
\pgfpathlineto{\pgfqpoint{0.381685in}{1.011083in}}%
\pgfpathlineto{\pgfqpoint{0.381220in}{1.010796in}}%
\pgfpathlineto{\pgfqpoint{0.380755in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{0.380290in}{1.010220in}}%
\pgfpathlineto{\pgfqpoint{0.379826in}{1.009930in}}%
\pgfpathlineto{\pgfqpoint{0.379362in}{1.009640in}}%
\pgfpathlineto{\pgfqpoint{0.378899in}{1.009349in}}%
\pgfpathlineto{\pgfqpoint{0.378436in}{1.009058in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{1.008766in}}%
\pgfpathlineto{\pgfqpoint{0.377511in}{1.008473in}}%
\pgfpathlineto{\pgfqpoint{0.377050in}{1.008179in}}%
\pgfpathlineto{\pgfqpoint{0.376589in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{0.376128in}{1.007590in}}%
\pgfpathlineto{\pgfqpoint{0.375668in}{1.007294in}}%
\pgfpathlineto{\pgfqpoint{0.375208in}{1.006997in}}%
\pgfpathlineto{\pgfqpoint{0.374749in}{1.006700in}}%
\pgfpathlineto{\pgfqpoint{0.374291in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{0.373832in}{1.006103in}}%
\pgfpathlineto{\pgfqpoint{0.373375in}{1.005803in}}%
\pgfpathlineto{\pgfqpoint{0.372917in}{1.005503in}}%
\pgfpathlineto{\pgfqpoint{0.372461in}{1.005202in}}%
\pgfpathlineto{\pgfqpoint{0.372004in}{1.004901in}}%
\pgfpathlineto{\pgfqpoint{0.371548in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{0.371093in}{1.004295in}}%
\pgfpathlineto{\pgfqpoint{0.370638in}{1.003991in}}%
\pgfpathlineto{\pgfqpoint{0.370184in}{1.003687in}}%
\pgfpathlineto{\pgfqpoint{0.369730in}{1.003382in}}%
\pgfpathlineto{\pgfqpoint{0.369276in}{1.003076in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{1.002769in}}%
\pgfpathlineto{\pgfqpoint{0.368371in}{1.002461in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{1.002153in}}%
\pgfpathlineto{\pgfqpoint{0.367467in}{1.001845in}}%
\pgfpathlineto{\pgfqpoint{0.367016in}{1.001535in}}%
\pgfpathlineto{\pgfqpoint{0.366566in}{1.001225in}}%
\pgfpathlineto{\pgfqpoint{0.366116in}{1.000914in}}%
\pgfpathlineto{\pgfqpoint{0.365666in}{1.000602in}}%
\pgfpathlineto{\pgfqpoint{0.365217in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{0.364769in}{0.999977in}}%
\pgfpathlineto{\pgfqpoint{0.364321in}{0.999663in}}%
\pgfpathlineto{\pgfqpoint{0.363873in}{0.999348in}}%
\pgfpathlineto{\pgfqpoint{0.363426in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{0.362979in}{0.998717in}}%
\pgfpathlineto{\pgfqpoint{0.362533in}{0.998401in}}%
\pgfpathlineto{\pgfqpoint{0.362088in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{0.361643in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{0.361198in}{0.997447in}}%
\pgfpathlineto{\pgfqpoint{0.360754in}{0.997127in}}%
\pgfpathlineto{\pgfqpoint{0.360311in}{0.996807in}}%
\pgfpathlineto{\pgfqpoint{0.359868in}{0.996486in}}%
\pgfpathlineto{\pgfqpoint{0.359425in}{0.996165in}}%
\pgfpathlineto{\pgfqpoint{0.358983in}{0.995842in}}%
\pgfpathlineto{\pgfqpoint{0.358541in}{0.995519in}}%
\pgfpathlineto{\pgfqpoint{0.358100in}{0.995196in}}%
\pgfpathlineto{\pgfqpoint{0.357660in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{0.357220in}{0.994547in}}%
\pgfpathlineto{\pgfqpoint{0.356780in}{0.994221in}}%
\pgfpathlineto{\pgfqpoint{0.356341in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{0.355903in}{0.993567in}}%
\pgfpathlineto{\pgfqpoint{0.355465in}{0.993240in}}%
\pgfpathlineto{\pgfqpoint{0.355028in}{0.992911in}}%
\pgfpathlineto{\pgfqpoint{0.354591in}{0.992582in}}%
\pgfpathlineto{\pgfqpoint{0.354154in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{0.353719in}{0.991922in}}%
\pgfpathlineto{\pgfqpoint{0.353283in}{0.991590in}}%
\pgfpathlineto{\pgfqpoint{0.352848in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{0.352414in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{0.351980in}{0.990592in}}%
\pgfpathlineto{\pgfqpoint{0.351547in}{0.990259in}}%
\pgfpathlineto{\pgfqpoint{0.351114in}{0.989924in}}%
\pgfpathlineto{\pgfqpoint{0.350682in}{0.989589in}}%
\pgfpathlineto{\pgfqpoint{0.350251in}{0.989253in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{0.988916in}}%
\pgfpathlineto{\pgfqpoint{0.349389in}{0.988578in}}%
\pgfpathlineto{\pgfqpoint{0.348959in}{0.988240in}}%
\pgfpathlineto{\pgfqpoint{0.348529in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{0.348100in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{0.347672in}{0.987222in}}%
\pgfpathlineto{\pgfqpoint{0.347244in}{0.986881in}}%
\pgfpathlineto{\pgfqpoint{0.346817in}{0.986540in}}%
\pgfpathlineto{\pgfqpoint{0.346390in}{0.986198in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.985855in}}%
\pgfpathlineto{\pgfqpoint{0.345538in}{0.985512in}}%
\pgfpathlineto{\pgfqpoint{0.345113in}{0.985167in}}%
\pgfpathlineto{\pgfqpoint{0.344688in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{0.344264in}{0.984477in}}%
\pgfpathlineto{\pgfqpoint{0.343840in}{0.984131in}}%
\pgfpathlineto{\pgfqpoint{0.343417in}{0.983784in}}%
\pgfpathlineto{\pgfqpoint{0.342995in}{0.983437in}}%
\pgfpathlineto{\pgfqpoint{0.342573in}{0.983089in}}%
\pgfpathlineto{\pgfqpoint{0.342151in}{0.982740in}}%
\pgfpathlineto{\pgfqpoint{0.341731in}{0.982390in}}%
\pgfpathlineto{\pgfqpoint{0.341310in}{0.982040in}}%
\pgfpathlineto{\pgfqpoint{0.340891in}{0.981689in}}%
\pgfpathlineto{\pgfqpoint{0.340471in}{0.981338in}}%
\pgfpathlineto{\pgfqpoint{0.340053in}{0.980986in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{0.339217in}{0.980279in}}%
\pgfpathlineto{\pgfqpoint{0.338800in}{0.979925in}}%
\pgfpathlineto{\pgfqpoint{0.338384in}{0.979571in}}%
\pgfpathlineto{\pgfqpoint{0.337968in}{0.979215in}}%
\pgfpathlineto{\pgfqpoint{0.337553in}{0.978859in}}%
\pgfpathlineto{\pgfqpoint{0.337138in}{0.978502in}}%
\pgfpathlineto{\pgfqpoint{0.336724in}{0.978145in}}%
\pgfpathlineto{\pgfqpoint{0.336311in}{0.977787in}}%
\pgfpathlineto{\pgfqpoint{0.335898in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{0.335485in}{0.977069in}}%
\pgfpathlineto{\pgfqpoint{0.335073in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.334662in}{0.976348in}}%
\pgfpathlineto{\pgfqpoint{0.334251in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{0.333841in}{0.975625in}}%
\pgfpathlineto{\pgfqpoint{0.333432in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{0.333023in}{0.974899in}}%
\pgfpathlineto{\pgfqpoint{0.332614in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{0.332206in}{0.974171in}}%
\pgfpathlineto{\pgfqpoint{0.331799in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{0.331392in}{0.973440in}}%
\pgfpathlineto{\pgfqpoint{0.330986in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{0.330581in}{0.972706in}}%
\pgfpathlineto{\pgfqpoint{0.330176in}{0.972338in}}%
\pgfpathlineto{\pgfqpoint{0.329771in}{0.971970in}}%
\pgfpathlineto{\pgfqpoint{0.329367in}{0.971601in}}%
\pgfpathlineto{\pgfqpoint{0.328964in}{0.971231in}}%
\pgfpathlineto{\pgfqpoint{0.328562in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{0.328159in}{0.970490in}}%
\pgfpathlineto{\pgfqpoint{0.327758in}{0.970119in}}%
\pgfpathlineto{\pgfqpoint{0.327357in}{0.969746in}}%
\pgfpathlineto{\pgfqpoint{0.326957in}{0.969374in}}%
\pgfpathlineto{\pgfqpoint{0.326557in}{0.969000in}}%
\pgfpathlineto{\pgfqpoint{0.326158in}{0.968626in}}%
\pgfpathlineto{\pgfqpoint{0.325760in}{0.968251in}}%
\pgfpathlineto{\pgfqpoint{0.325362in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{0.324964in}{0.967500in}}%
\pgfpathlineto{\pgfqpoint{0.324568in}{0.967124in}}%
\pgfpathlineto{\pgfqpoint{0.324171in}{0.966746in}}%
\pgfpathlineto{\pgfqpoint{0.323776in}{0.966368in}}%
\pgfpathlineto{\pgfqpoint{0.323381in}{0.965990in}}%
\pgfpathlineto{\pgfqpoint{0.322987in}{0.965611in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{0.965231in}}%
\pgfpathlineto{\pgfqpoint{0.322200in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{0.321807in}{0.964470in}}%
\pgfpathlineto{\pgfqpoint{0.321415in}{0.964088in}}%
\pgfpathlineto{\pgfqpoint{0.321024in}{0.963706in}}%
\pgfpathlineto{\pgfqpoint{0.320633in}{0.963323in}}%
\pgfpathlineto{\pgfqpoint{0.320243in}{0.962940in}}%
\pgfpathlineto{\pgfqpoint{0.319853in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{0.319464in}{0.962171in}}%
\pgfpathlineto{\pgfqpoint{0.319076in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.961400in}}%
\pgfpathlineto{\pgfqpoint{0.318301in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{0.263854in}{1.015461in}}%
\pgfpathlineto{\pgfqpoint{0.263379in}{1.014985in}}%
\pgfpathlineto{\pgfqpoint{0.262905in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{0.262432in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{0.261959in}{1.013554in}}%
\pgfpathlineto{\pgfqpoint{0.261488in}{1.013076in}}%
\pgfpathlineto{\pgfqpoint{0.261017in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{0.260546in}{1.012116in}}%
\pgfpathlineto{\pgfqpoint{0.260077in}{1.011636in}}%
\pgfpathlineto{\pgfqpoint{0.259608in}{1.011154in}}%
\pgfpathlineto{\pgfqpoint{0.259140in}{1.010672in}}%
\pgfpathlineto{\pgfqpoint{0.258673in}{1.010189in}}%
\pgfpathlineto{\pgfqpoint{0.258207in}{1.009705in}}%
\pgfpathlineto{\pgfqpoint{0.257741in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{0.257276in}{1.008736in}}%
\pgfpathlineto{\pgfqpoint{0.256812in}{1.008250in}}%
\pgfpathlineto{\pgfqpoint{0.256349in}{1.007763in}}%
\pgfpathlineto{\pgfqpoint{0.255886in}{1.007275in}}%
\pgfpathlineto{\pgfqpoint{0.255425in}{1.006787in}}%
\pgfpathlineto{\pgfqpoint{0.254964in}{1.006298in}}%
\pgfpathlineto{\pgfqpoint{0.254503in}{1.005809in}}%
\pgfpathlineto{\pgfqpoint{0.254044in}{1.005318in}}%
\pgfpathlineto{\pgfqpoint{0.253585in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{0.253127in}{1.004336in}}%
\pgfpathlineto{\pgfqpoint{0.252670in}{1.003843in}}%
\pgfpathlineto{\pgfqpoint{0.252214in}{1.003350in}}%
\pgfpathlineto{\pgfqpoint{0.251759in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{0.251304in}{1.002361in}}%
\pgfpathlineto{\pgfqpoint{0.250850in}{1.001866in}}%
\pgfpathlineto{\pgfqpoint{0.250397in}{1.001370in}}%
\pgfpathlineto{\pgfqpoint{0.249944in}{1.000873in}}%
\pgfpathlineto{\pgfqpoint{0.249493in}{1.000375in}}%
\pgfpathlineto{\pgfqpoint{0.249042in}{0.999877in}}%
\pgfpathlineto{\pgfqpoint{0.248592in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{0.248143in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.247694in}{0.998378in}}%
\pgfpathlineto{\pgfqpoint{0.247247in}{0.997877in}}%
\pgfpathlineto{\pgfqpoint{0.246800in}{0.997375in}}%
\pgfpathlineto{\pgfqpoint{0.246354in}{0.996872in}}%
\pgfpathlineto{\pgfqpoint{0.245908in}{0.996369in}}%
\pgfpathlineto{\pgfqpoint{0.245464in}{0.995865in}}%
\pgfpathlineto{\pgfqpoint{0.245020in}{0.995360in}}%
\pgfpathlineto{\pgfqpoint{0.244577in}{0.994855in}}%
\pgfpathlineto{\pgfqpoint{0.244135in}{0.994349in}}%
\pgfpathlineto{\pgfqpoint{0.243694in}{0.993842in}}%
\pgfpathlineto{\pgfqpoint{0.243254in}{0.993335in}}%
\pgfpathlineto{\pgfqpoint{0.242814in}{0.992826in}}%
\pgfpathlineto{\pgfqpoint{0.242375in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.241937in}{0.991808in}}%
\pgfpathlineto{\pgfqpoint{0.241500in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{0.241064in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{0.240628in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{0.240193in}{0.989763in}}%
\pgfpathlineto{\pgfqpoint{0.239759in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{0.239326in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{0.238894in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{0.238032in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{0.237602in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{0.237173in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.236744in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{0.236317in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{0.235890in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{0.235465in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{0.235040in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{0.234616in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{0.233770in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{0.233348in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{0.232927in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{0.232507in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{0.232088in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{0.231670in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{0.231253in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{0.230836in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{0.230420in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{0.230005in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{0.229591in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{0.229178in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{0.228765in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{0.228354in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{0.227943in}{0.974610in}}%
\pgfpathlineto{\pgfqpoint{0.227533in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{0.227124in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{0.226716in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{0.226308in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{0.225902in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{0.225496in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{0.225091in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{0.224688in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{0.224284in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{0.223882in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{0.223481in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{0.223080in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.222680in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{0.222282in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{0.221884in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{0.221487in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{0.221090in}{0.965471in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{0.219907in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{0.219514in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{0.219122in}{0.962749in}}%
\pgfpathlineto{\pgfqpoint{0.218731in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{0.218341in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{0.217951in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{0.217563in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{0.217175in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{0.216789in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{0.216403in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{0.216018in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{0.215634in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{0.215250in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{0.214868in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{0.214487in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{0.214106in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{0.213726in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{0.213347in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{0.212969in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{0.212592in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{0.212216in}{0.952819in}}%
\pgfpathlineto{\pgfqpoint{0.211841in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{0.211466in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{0.211093in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{0.210720in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{0.210348in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{0.209978in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{0.209608in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{0.209239in}{0.948344in}}%
\pgfpathlineto{\pgfqpoint{0.208870in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{0.208503in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{0.208137in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{0.207771in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{0.207406in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{0.207043in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{0.206680in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{0.206318in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{0.205957in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{0.205597in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{0.205238in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{0.204879in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{0.204522in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{0.204165in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{0.203810in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{0.203455in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{0.203101in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{0.202748in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{0.202396in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{0.202045in}{0.936993in}}%
\pgfpathlineto{\pgfqpoint{0.201695in}{0.936419in}}%
\pgfpathlineto{\pgfqpoint{0.201346in}{0.935845in}}%
\pgfpathlineto{\pgfqpoint{0.200997in}{0.935271in}}%
\pgfpathlineto{\pgfqpoint{0.200650in}{0.934695in}}%
\pgfpathlineto{\pgfqpoint{0.200303in}{0.934120in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{0.933543in}}%
\pgfpathlineto{\pgfqpoint{0.199613in}{0.932967in}}%
\pgfpathlineto{\pgfqpoint{0.199269in}{0.932389in}}%
\pgfpathlineto{\pgfqpoint{0.198926in}{0.931811in}}%
\pgfpathlineto{\pgfqpoint{0.198584in}{0.931233in}}%
\pgfpathlineto{\pgfqpoint{0.198243in}{0.930654in}}%
\pgfpathlineto{\pgfqpoint{0.197903in}{0.930074in}}%
\pgfpathlineto{\pgfqpoint{0.197564in}{0.929494in}}%
\pgfpathlineto{\pgfqpoint{0.197226in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.196888in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{0.196552in}{0.927751in}}%
\pgfpathlineto{\pgfqpoint{0.196216in}{0.927169in}}%
\pgfpathlineto{\pgfqpoint{0.195882in}{0.926586in}}%
\pgfpathlineto{\pgfqpoint{0.195548in}{0.926003in}}%
\pgfpathlineto{\pgfqpoint{0.195215in}{0.925419in}}%
\pgfpathlineto{\pgfqpoint{0.194883in}{0.924835in}}%
\pgfpathlineto{\pgfqpoint{0.194553in}{0.924250in}}%
\pgfpathlineto{\pgfqpoint{0.194223in}{0.923665in}}%
\pgfpathlineto{\pgfqpoint{0.193894in}{0.923079in}}%
\pgfpathlineto{\pgfqpoint{0.193566in}{0.922492in}}%
\pgfpathlineto{\pgfqpoint{0.193238in}{0.921905in}}%
\pgfpathlineto{\pgfqpoint{0.192912in}{0.921318in}}%
\pgfpathlineto{\pgfqpoint{0.192587in}{0.920730in}}%
\pgfpathlineto{\pgfqpoint{0.192262in}{0.920141in}}%
\pgfpathlineto{\pgfqpoint{0.191939in}{0.919552in}}%
\pgfpathlineto{\pgfqpoint{0.191617in}{0.918963in}}%
\pgfpathlineto{\pgfqpoint{0.191295in}{0.918373in}}%
\pgfpathlineto{\pgfqpoint{0.190974in}{0.917782in}}%
\pgfpathlineto{\pgfqpoint{0.190655in}{0.917191in}}%
\pgfpathlineto{\pgfqpoint{0.190336in}{0.916600in}}%
\pgfpathlineto{\pgfqpoint{0.190018in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{0.189701in}{0.915415in}}%
\pgfpathlineto{\pgfqpoint{0.189385in}{0.914822in}}%
\pgfpathlineto{\pgfqpoint{0.189070in}{0.914229in}}%
\pgfpathlineto{\pgfqpoint{0.188756in}{0.913635in}}%
\pgfpathlineto{\pgfqpoint{0.188443in}{0.913040in}}%
\pgfpathlineto{\pgfqpoint{0.188131in}{0.912445in}}%
\pgfpathlineto{\pgfqpoint{0.187820in}{0.911849in}}%
\pgfpathlineto{\pgfqpoint{0.187509in}{0.911253in}}%
\pgfpathlineto{\pgfqpoint{0.187200in}{0.910657in}}%
\pgfpathlineto{\pgfqpoint{0.186892in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{0.186584in}{0.909462in}}%
\pgfpathlineto{\pgfqpoint{0.186278in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{0.185972in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{0.254580in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{0.254332in}{0.872821in}}%
\pgfpathlineto{\pgfqpoint{0.254085in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.253838in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{0.253593in}{0.871356in}}%
\pgfpathlineto{\pgfqpoint{0.253348in}{0.870867in}}%
\pgfpathlineto{\pgfqpoint{0.253104in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{0.869887in}}%
\pgfpathlineto{\pgfqpoint{0.252618in}{0.869397in}}%
\pgfpathlineto{\pgfqpoint{0.252376in}{0.868906in}}%
\pgfpathlineto{\pgfqpoint{0.252135in}{0.868415in}}%
\pgfpathlineto{\pgfqpoint{0.251895in}{0.867924in}}%
\pgfpathlineto{\pgfqpoint{0.251655in}{0.867432in}}%
\pgfpathlineto{\pgfqpoint{0.251417in}{0.866940in}}%
\pgfpathlineto{\pgfqpoint{0.251179in}{0.866447in}}%
\pgfpathlineto{\pgfqpoint{0.250942in}{0.865954in}}%
\pgfpathlineto{\pgfqpoint{0.250705in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{0.250470in}{0.864967in}}%
\pgfpathlineto{\pgfqpoint{0.250235in}{0.864473in}}%
\pgfpathlineto{\pgfqpoint{0.250001in}{0.863979in}}%
\pgfpathlineto{\pgfqpoint{0.249768in}{0.863484in}}%
\pgfpathlineto{\pgfqpoint{0.249535in}{0.862989in}}%
\pgfpathlineto{\pgfqpoint{0.249304in}{0.862493in}}%
\pgfpathlineto{\pgfqpoint{0.249073in}{0.861997in}}%
\pgfpathlineto{\pgfqpoint{0.248843in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{0.248613in}{0.861004in}}%
\pgfpathlineto{\pgfqpoint{0.248385in}{0.860507in}}%
\pgfpathlineto{\pgfqpoint{0.248157in}{0.860010in}}%
\pgfpathlineto{\pgfqpoint{0.247930in}{0.859512in}}%
\pgfpathlineto{\pgfqpoint{0.247704in}{0.859014in}}%
\pgfpathlineto{\pgfqpoint{0.247479in}{0.858516in}}%
\pgfpathlineto{\pgfqpoint{0.247254in}{0.858017in}}%
\pgfpathlineto{\pgfqpoint{0.247030in}{0.857518in}}%
\pgfpathlineto{\pgfqpoint{0.246807in}{0.857018in}}%
\pgfpathlineto{\pgfqpoint{0.246585in}{0.856519in}}%
\pgfpathlineto{\pgfqpoint{0.246364in}{0.856018in}}%
\pgfpathlineto{\pgfqpoint{0.246143in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{0.245923in}{0.855017in}}%
\pgfpathlineto{\pgfqpoint{0.245704in}{0.854516in}}%
\pgfpathlineto{\pgfqpoint{0.245486in}{0.854014in}}%
\pgfpathlineto{\pgfqpoint{0.245268in}{0.853512in}}%
\pgfpathlineto{\pgfqpoint{0.245052in}{0.853010in}}%
\pgfpathlineto{\pgfqpoint{0.244836in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{0.244621in}{0.852004in}}%
\pgfpathlineto{\pgfqpoint{0.244406in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{0.244193in}{0.850998in}}%
\pgfpathlineto{\pgfqpoint{0.243980in}{0.850494in}}%
\pgfpathlineto{\pgfqpoint{0.243768in}{0.849989in}}%
\pgfpathlineto{\pgfqpoint{0.243557in}{0.849485in}}%
\pgfpathlineto{\pgfqpoint{0.243347in}{0.848980in}}%
\pgfpathlineto{\pgfqpoint{0.243137in}{0.848474in}}%
\pgfpathlineto{\pgfqpoint{0.242928in}{0.847969in}}%
\pgfpathlineto{\pgfqpoint{0.242720in}{0.847463in}}%
\pgfpathlineto{\pgfqpoint{0.242513in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{0.242307in}{0.846450in}}%
\pgfpathlineto{\pgfqpoint{0.242101in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{0.241897in}{0.845436in}}%
\pgfpathlineto{\pgfqpoint{0.241693in}{0.844928in}}%
\pgfpathlineto{\pgfqpoint{0.241490in}{0.844420in}}%
\pgfpathlineto{\pgfqpoint{0.241287in}{0.843912in}}%
\pgfpathlineto{\pgfqpoint{0.241086in}{0.843403in}}%
\pgfpathlineto{\pgfqpoint{0.240885in}{0.842895in}}%
\pgfpathlineto{\pgfqpoint{0.240685in}{0.842385in}}%
\pgfpathlineto{\pgfqpoint{0.240486in}{0.841876in}}%
\pgfpathlineto{\pgfqpoint{0.240288in}{0.841366in}}%
\pgfpathlineto{\pgfqpoint{0.240090in}{0.840856in}}%
\pgfpathlineto{\pgfqpoint{0.239893in}{0.840346in}}%
\pgfpathlineto{\pgfqpoint{0.239698in}{0.839835in}}%
\pgfpathlineto{\pgfqpoint{0.239502in}{0.839324in}}%
\pgfpathlineto{\pgfqpoint{0.239308in}{0.838812in}}%
\pgfpathlineto{\pgfqpoint{0.239115in}{0.838301in}}%
\pgfpathlineto{\pgfqpoint{0.238922in}{0.837789in}}%
\pgfpathlineto{\pgfqpoint{0.238730in}{0.837277in}}%
\pgfpathlineto{\pgfqpoint{0.238539in}{0.836764in}}%
\pgfpathlineto{\pgfqpoint{0.238349in}{0.836251in}}%
\pgfpathlineto{\pgfqpoint{0.238159in}{0.835738in}}%
\pgfpathlineto{\pgfqpoint{0.237971in}{0.835225in}}%
\pgfpathlineto{\pgfqpoint{0.237783in}{0.834711in}}%
\pgfpathlineto{\pgfqpoint{0.237596in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{0.237410in}{0.833682in}}%
\pgfpathlineto{\pgfqpoint{0.237224in}{0.833168in}}%
\pgfpathlineto{\pgfqpoint{0.237040in}{0.832653in}}%
\pgfpathlineto{\pgfqpoint{0.236856in}{0.832138in}}%
\pgfpathlineto{\pgfqpoint{0.236673in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{0.236491in}{0.831106in}}%
\pgfpathlineto{\pgfqpoint{0.236310in}{0.830590in}}%
\pgfpathlineto{\pgfqpoint{0.236129in}{0.830074in}}%
\pgfpathlineto{\pgfqpoint{0.235950in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{0.235771in}{0.829040in}}%
\pgfpathlineto{\pgfqpoint{0.235593in}{0.828523in}}%
\pgfpathlineto{\pgfqpoint{0.235415in}{0.828005in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.827488in}}%
\pgfpathlineto{\pgfqpoint{0.235063in}{0.826970in}}%
\pgfpathlineto{\pgfqpoint{0.234889in}{0.826451in}}%
\pgfpathlineto{\pgfqpoint{0.234715in}{0.825933in}}%
\pgfpathlineto{\pgfqpoint{0.234542in}{0.825414in}}%
\pgfpathlineto{\pgfqpoint{0.234369in}{0.824894in}}%
\pgfpathlineto{\pgfqpoint{0.234198in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{0.234027in}{0.823855in}}%
\pgfpathlineto{\pgfqpoint{0.233857in}{0.823335in}}%
\pgfpathlineto{\pgfqpoint{0.233688in}{0.822815in}}%
\pgfpathlineto{\pgfqpoint{0.233520in}{0.822295in}}%
\pgfpathlineto{\pgfqpoint{0.233353in}{0.821774in}}%
\pgfpathlineto{\pgfqpoint{0.233186in}{0.821253in}}%
\pgfpathlineto{\pgfqpoint{0.233020in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{0.232855in}{0.820210in}}%
\pgfpathlineto{\pgfqpoint{0.232691in}{0.819688in}}%
\pgfpathlineto{\pgfqpoint{0.232528in}{0.819166in}}%
\pgfpathlineto{\pgfqpoint{0.232365in}{0.818644in}}%
\pgfpathlineto{\pgfqpoint{0.232204in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{0.232043in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{0.231883in}{0.817075in}}%
\pgfpathlineto{\pgfqpoint{0.231724in}{0.816552in}}%
\pgfpathlineto{\pgfqpoint{0.231566in}{0.816028in}}%
\pgfpathlineto{\pgfqpoint{0.231408in}{0.815504in}}%
\pgfpathlineto{\pgfqpoint{0.231251in}{0.814980in}}%
\pgfpathlineto{\pgfqpoint{0.231096in}{0.814456in}}%
\pgfpathlineto{\pgfqpoint{0.230941in}{0.813931in}}%
\pgfpathlineto{\pgfqpoint{0.230786in}{0.813406in}}%
\pgfpathlineto{\pgfqpoint{0.230633in}{0.812881in}}%
\pgfpathlineto{\pgfqpoint{0.230480in}{0.812356in}}%
\pgfpathlineto{\pgfqpoint{0.230329in}{0.811831in}}%
\pgfpathlineto{\pgfqpoint{0.230178in}{0.811305in}}%
\pgfpathlineto{\pgfqpoint{0.230028in}{0.810779in}}%
\pgfpathlineto{\pgfqpoint{0.229879in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{0.229730in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{0.229583in}{0.809199in}}%
\pgfpathlineto{\pgfqpoint{0.229436in}{0.808672in}}%
\pgfpathlineto{\pgfqpoint{0.229290in}{0.808145in}}%
\pgfpathlineto{\pgfqpoint{0.229145in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{0.229001in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{0.228857in}{0.806562in}}%
\pgfpathlineto{\pgfqpoint{0.228715in}{0.806034in}}%
\pgfpathlineto{\pgfqpoint{0.228573in}{0.805506in}}%
\pgfpathlineto{\pgfqpoint{0.228432in}{0.804977in}}%
\pgfpathlineto{\pgfqpoint{0.228292in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{0.228153in}{0.803919in}}%
\pgfpathlineto{\pgfqpoint{0.228015in}{0.803390in}}%
\pgfpathlineto{\pgfqpoint{0.227877in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{0.227740in}{0.802331in}}%
\pgfpathlineto{\pgfqpoint{0.227605in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{0.227469in}{0.801271in}}%
\pgfpathlineto{\pgfqpoint{0.227335in}{0.800741in}}%
\pgfpathlineto{\pgfqpoint{0.227202in}{0.800210in}}%
\pgfpathlineto{\pgfqpoint{0.227069in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{0.226938in}{0.799148in}}%
\pgfpathlineto{\pgfqpoint{0.226807in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{0.226677in}{0.798086in}}%
\pgfpathlineto{\pgfqpoint{0.226548in}{0.797554in}}%
\pgfpathlineto{\pgfqpoint{0.226419in}{0.797023in}}%
\pgfpathlineto{\pgfqpoint{0.226292in}{0.796491in}}%
\pgfpathlineto{\pgfqpoint{0.226165in}{0.795959in}}%
\pgfpathlineto{\pgfqpoint{0.226039in}{0.795426in}}%
\pgfpathlineto{\pgfqpoint{0.225914in}{0.794894in}}%
\pgfpathlineto{\pgfqpoint{0.225790in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{0.225667in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{0.225545in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{0.225423in}{0.792761in}}%
\pgfpathlineto{\pgfqpoint{0.225302in}{0.792228in}}%
\pgfpathlineto{\pgfqpoint{0.225182in}{0.791694in}}%
\pgfpathlineto{\pgfqpoint{0.225063in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{0.224945in}{0.790626in}}%
\pgfpathlineto{\pgfqpoint{0.224828in}{0.790092in}}%
\pgfpathlineto{\pgfqpoint{0.224711in}{0.789558in}}%
\pgfpathlineto{\pgfqpoint{0.224595in}{0.789023in}}%
\pgfpathlineto{\pgfqpoint{0.224481in}{0.788488in}}%
\pgfpathlineto{\pgfqpoint{0.224367in}{0.787953in}}%
\pgfpathlineto{\pgfqpoint{0.224253in}{0.787418in}}%
\pgfpathlineto{\pgfqpoint{0.224141in}{0.786883in}}%
\pgfpathlineto{\pgfqpoint{0.224030in}{0.786347in}}%
\pgfpathlineto{\pgfqpoint{0.223919in}{0.785811in}}%
\pgfpathlineto{\pgfqpoint{0.223809in}{0.785275in}}%
\pgfpathlineto{\pgfqpoint{0.223700in}{0.784739in}}%
\pgfpathlineto{\pgfqpoint{0.223592in}{0.784203in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{0.223378in}{0.783130in}}%
\pgfpathlineto{\pgfqpoint{0.223273in}{0.782593in}}%
\pgfpathlineto{\pgfqpoint{0.223168in}{0.782056in}}%
\pgfpathlineto{\pgfqpoint{0.223064in}{0.781519in}}%
\pgfpathlineto{\pgfqpoint{0.222961in}{0.780982in}}%
\pgfpathlineto{\pgfqpoint{0.222859in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{0.222758in}{0.779907in}}%
\pgfpathlineto{\pgfqpoint{0.222657in}{0.779370in}}%
\pgfpathlineto{\pgfqpoint{0.222558in}{0.778832in}}%
\pgfpathlineto{\pgfqpoint{0.222459in}{0.778294in}}%
\pgfpathlineto{\pgfqpoint{0.222361in}{0.777755in}}%
\pgfpathlineto{\pgfqpoint{0.222264in}{0.777217in}}%
\pgfpathlineto{\pgfqpoint{0.222168in}{0.776679in}}%
\pgfpathlineto{\pgfqpoint{0.222072in}{0.776140in}}%
\pgfpathlineto{\pgfqpoint{0.221978in}{0.775601in}}%
\pgfpathlineto{\pgfqpoint{0.221884in}{0.775062in}}%
\pgfpathlineto{\pgfqpoint{0.221791in}{0.774523in}}%
\pgfpathlineto{\pgfqpoint{0.221699in}{0.773984in}}%
\pgfpathlineto{\pgfqpoint{0.221608in}{0.773445in}}%
\pgfpathlineto{\pgfqpoint{0.221518in}{0.772905in}}%
\pgfpathlineto{\pgfqpoint{0.221429in}{0.772365in}}%
\pgfpathlineto{\pgfqpoint{0.221340in}{0.771826in}}%
\pgfpathlineto{\pgfqpoint{0.221252in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{0.221166in}{0.770746in}}%
\pgfpathlineto{\pgfqpoint{0.221080in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{0.145027in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{0.144923in}{0.781587in}}%
\pgfpathlineto{\pgfqpoint{0.144819in}{0.780923in}}%
\pgfpathlineto{\pgfqpoint{0.144717in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{0.144615in}{0.779595in}}%
\pgfpathlineto{\pgfqpoint{0.144515in}{0.778930in}}%
\pgfpathlineto{\pgfqpoint{0.144416in}{0.778266in}}%
\pgfpathlineto{\pgfqpoint{0.144317in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{0.144220in}{0.776936in}}%
\pgfpathlineto{\pgfqpoint{0.144124in}{0.776271in}}%
\pgfpathlineto{\pgfqpoint{0.144029in}{0.775606in}}%
\pgfpathlineto{\pgfqpoint{0.143935in}{0.774941in}}%
\pgfpathlineto{\pgfqpoint{0.143842in}{0.774275in}}%
\pgfpathlineto{\pgfqpoint{0.143750in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{0.143659in}{0.772944in}}%
\pgfpathlineto{\pgfqpoint{0.143569in}{0.772278in}}%
\pgfpathlineto{\pgfqpoint{0.143481in}{0.771612in}}%
\pgfpathlineto{\pgfqpoint{0.143393in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{0.143306in}{0.770279in}}%
\pgfpathlineto{\pgfqpoint{0.143221in}{0.769613in}}%
\pgfpathlineto{\pgfqpoint{0.143136in}{0.768946in}}%
\pgfpathlineto{\pgfqpoint{0.143053in}{0.768279in}}%
\pgfpathlineto{\pgfqpoint{0.142970in}{0.767612in}}%
\pgfpathlineto{\pgfqpoint{0.142889in}{0.766945in}}%
\pgfpathlineto{\pgfqpoint{0.142809in}{0.766278in}}%
\pgfpathlineto{\pgfqpoint{0.142729in}{0.765611in}}%
\pgfpathlineto{\pgfqpoint{0.142651in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{0.142574in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{0.142498in}{0.763609in}}%
\pgfpathlineto{\pgfqpoint{0.142423in}{0.762941in}}%
\pgfpathlineto{\pgfqpoint{0.142349in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{0.142276in}{0.761605in}}%
\pgfpathlineto{\pgfqpoint{0.142204in}{0.760937in}}%
\pgfpathlineto{\pgfqpoint{0.142133in}{0.760269in}}%
\pgfpathlineto{\pgfqpoint{0.142064in}{0.759600in}}%
\pgfpathlineto{\pgfqpoint{0.141995in}{0.758932in}}%
\pgfpathlineto{\pgfqpoint{0.141928in}{0.758263in}}%
\pgfpathlineto{\pgfqpoint{0.141861in}{0.757595in}}%
\pgfpathlineto{\pgfqpoint{0.141796in}{0.756926in}}%
\pgfpathlineto{\pgfqpoint{0.141731in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{0.141668in}{0.755588in}}%
\pgfpathlineto{\pgfqpoint{0.141606in}{0.754919in}}%
\pgfpathlineto{\pgfqpoint{0.141544in}{0.754250in}}%
\pgfpathlineto{\pgfqpoint{0.141484in}{0.753581in}}%
\pgfpathlineto{\pgfqpoint{0.141425in}{0.752911in}}%
\pgfpathlineto{\pgfqpoint{0.141367in}{0.752242in}}%
\pgfpathlineto{\pgfqpoint{0.141310in}{0.751572in}}%
\pgfpathlineto{\pgfqpoint{0.141254in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{0.141199in}{0.750233in}}%
\pgfpathlineto{\pgfqpoint{0.141146in}{0.749563in}}%
\pgfpathlineto{\pgfqpoint{0.141093in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{0.141041in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{0.140991in}{0.747553in}}%
\pgfpathlineto{\pgfqpoint{0.140941in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{0.140893in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{0.140845in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{0.140799in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{0.140754in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{0.140709in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{0.140666in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{0.140624in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{0.140583in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{0.140543in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{0.140504in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{0.140466in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{0.140430in}{0.738836in}}%
\pgfpathlineto{\pgfqpoint{0.140394in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{0.140359in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{0.140326in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{0.140293in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{0.140262in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{0.140231in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{0.140202in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{0.140174in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{0.140147in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{0.140121in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{0.140095in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{0.140071in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{0.140049in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{0.140027in}{0.729438in}}%
\pgfpathlineto{\pgfqpoint{0.140006in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{0.139986in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{0.139968in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{0.139950in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{0.139933in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{0.139918in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{0.139904in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{0.139890in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{0.139878in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{0.139867in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{0.139857in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{0.139848in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{0.139840in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{0.139833in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{0.139827in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{0.139822in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{0.139818in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{0.139816in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{0.139814in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{0.139814in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.139814in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.139814in}{0.715329in}}%
\pgfpathlineto{\pgfqpoint{0.139816in}{0.714657in}}%
\pgfpathlineto{\pgfqpoint{0.139818in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{0.139822in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{0.139827in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{0.139833in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{0.139840in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{0.139848in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{0.139857in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{0.139867in}{0.709282in}}%
\pgfpathlineto{\pgfqpoint{0.139878in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{0.139890in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{0.139904in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{0.139918in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{0.139933in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{0.139950in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{0.139968in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{0.139986in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{0.140006in}{0.703236in}}%
\pgfpathlineto{\pgfqpoint{0.140027in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{0.140049in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{0.140071in}{0.701221in}}%
\pgfpathlineto{\pgfqpoint{0.140095in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{0.140121in}{0.699878in}}%
\pgfpathlineto{\pgfqpoint{0.140147in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{0.140174in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{0.140202in}{0.697864in}}%
\pgfpathlineto{\pgfqpoint{0.140231in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{0.140262in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{0.140293in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{0.140326in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{0.140359in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.140394in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{0.140430in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{0.140466in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{0.140504in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{0.140543in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{0.140583in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{0.140624in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{0.140666in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{0.140709in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{0.140754in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{0.140799in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{0.140845in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{0.140893in}{0.685789in}}%
\pgfpathlineto{\pgfqpoint{0.140941in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{0.140991in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{0.141041in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{0.141093in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{0.141146in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{0.141199in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{0.141254in}{0.681099in}}%
\pgfpathlineto{\pgfqpoint{0.141310in}{0.680429in}}%
\pgfpathlineto{\pgfqpoint{0.141367in}{0.679760in}}%
\pgfpathlineto{\pgfqpoint{0.141425in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{0.141484in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{0.141544in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{0.141606in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{0.141668in}{0.676413in}}%
\pgfpathlineto{\pgfqpoint{0.141731in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{0.141796in}{0.675076in}}%
\pgfpathlineto{\pgfqpoint{0.141861in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{0.141928in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{0.141995in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{0.142064in}{0.672401in}}%
\pgfpathlineto{\pgfqpoint{0.142133in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{0.142204in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{0.142276in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.142349in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{0.142423in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{0.142498in}{0.668393in}}%
\pgfpathlineto{\pgfqpoint{0.142574in}{0.667725in}}%
\pgfpathlineto{\pgfqpoint{0.142651in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{0.142729in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{0.142809in}{0.665723in}}%
\pgfpathlineto{\pgfqpoint{0.142889in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.142970in}{0.664389in}}%
\pgfpathlineto{\pgfqpoint{0.143053in}{0.663722in}}%
\pgfpathlineto{\pgfqpoint{0.143136in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{0.143221in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{0.143306in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{0.143393in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{0.143481in}{0.660390in}}%
\pgfpathlineto{\pgfqpoint{0.143569in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{0.143659in}{0.659058in}}%
\pgfpathlineto{\pgfqpoint{0.143750in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{0.143842in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{0.143935in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{0.144029in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{0.144124in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{0.144220in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{0.144317in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.144416in}{0.653736in}}%
\pgfpathlineto{\pgfqpoint{0.144515in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.144615in}{0.652407in}}%
\pgfpathlineto{\pgfqpoint{0.144717in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{0.144819in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{0.144923in}{0.650414in}}%
\pgfpathlineto{\pgfqpoint{0.145027in}{0.649751in}}%
\pgfpathlineto{\pgfqpoint{0.221080in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{0.221166in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{0.221252in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{0.221340in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{0.221429in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{0.221518in}{0.659096in}}%
\pgfpathlineto{\pgfqpoint{0.221608in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{0.221699in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{0.221791in}{0.657478in}}%
\pgfpathlineto{\pgfqpoint{0.221884in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{0.221978in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{0.222072in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{0.222168in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{0.222264in}{0.654784in}}%
\pgfpathlineto{\pgfqpoint{0.222361in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{0.222459in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{0.222558in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{0.222657in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{0.222758in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{0.222859in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{0.222961in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{0.223064in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{0.223168in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{0.223273in}{0.649408in}}%
\pgfpathlineto{\pgfqpoint{0.223378in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{0.223485in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{0.223592in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{0.223700in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{0.223809in}{0.646726in}}%
\pgfpathlineto{\pgfqpoint{0.223919in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{0.224030in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{0.224141in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{0.224253in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{0.224367in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.224481in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{0.224595in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{0.224711in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{0.224828in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{0.224945in}{0.641375in}}%
\pgfpathlineto{\pgfqpoint{0.225063in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{0.225182in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{0.225302in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{0.225423in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{0.225545in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{0.225667in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.225790in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{0.225914in}{0.637108in}}%
\pgfpathlineto{\pgfqpoint{0.226039in}{0.636575in}}%
\pgfpathlineto{\pgfqpoint{0.226165in}{0.636043in}}%
\pgfpathlineto{\pgfqpoint{0.226292in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{0.226419in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{0.226548in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{0.226677in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{0.226807in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{0.226938in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{0.227069in}{0.632322in}}%
\pgfpathlineto{\pgfqpoint{0.227202in}{0.631791in}}%
\pgfpathlineto{\pgfqpoint{0.227335in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{0.227469in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{0.227605in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{0.227740in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.227877in}{0.629141in}}%
\pgfpathlineto{\pgfqpoint{0.228015in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{0.228153in}{0.628082in}}%
\pgfpathlineto{\pgfqpoint{0.228292in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{0.228432in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{0.228573in}{0.626496in}}%
\pgfpathlineto{\pgfqpoint{0.228715in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{0.228857in}{0.625440in}}%
\pgfpathlineto{\pgfqpoint{0.229001in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{0.229145in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{0.229290in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{0.229436in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{0.229583in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{0.229730in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{0.229879in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{0.230028in}{0.621223in}}%
\pgfpathlineto{\pgfqpoint{0.230178in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{0.230329in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{0.230480in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.230633in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{0.230786in}{0.618595in}}%
\pgfpathlineto{\pgfqpoint{0.230941in}{0.618070in}}%
\pgfpathlineto{\pgfqpoint{0.231096in}{0.617546in}}%
\pgfpathlineto{\pgfqpoint{0.231251in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{0.231408in}{0.616497in}}%
\pgfpathlineto{\pgfqpoint{0.231566in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{0.231724in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{0.231883in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{0.232043in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{0.232204in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{0.232365in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{0.232528in}{0.612835in}}%
\pgfpathlineto{\pgfqpoint{0.232691in}{0.612313in}}%
\pgfpathlineto{\pgfqpoint{0.232855in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{0.233020in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{0.233186in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.233353in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{0.233520in}{0.609707in}}%
\pgfpathlineto{\pgfqpoint{0.233688in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{0.233857in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{0.234027in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{0.234198in}{0.607626in}}%
\pgfpathlineto{\pgfqpoint{0.234369in}{0.607107in}}%
\pgfpathlineto{\pgfqpoint{0.234542in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{0.234715in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{0.234889in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{0.235063in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{0.235239in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{0.235415in}{0.603996in}}%
\pgfpathlineto{\pgfqpoint{0.235593in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{0.235771in}{0.602961in}}%
\pgfpathlineto{\pgfqpoint{0.235950in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{0.236129in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{0.236310in}{0.601411in}}%
\pgfpathlineto{\pgfqpoint{0.236491in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{0.236673in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{0.236856in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{0.237040in}{0.599349in}}%
\pgfpathlineto{\pgfqpoint{0.237224in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{0.237410in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{0.237596in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{0.237783in}{0.597291in}}%
\pgfpathlineto{\pgfqpoint{0.237971in}{0.596777in}}%
\pgfpathlineto{\pgfqpoint{0.238159in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{0.238349in}{0.595750in}}%
\pgfpathlineto{\pgfqpoint{0.238539in}{0.595237in}}%
\pgfpathlineto{\pgfqpoint{0.238730in}{0.594725in}}%
\pgfpathlineto{\pgfqpoint{0.238922in}{0.594213in}}%
\pgfpathlineto{\pgfqpoint{0.239115in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{0.239308in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{0.239502in}{0.592678in}}%
\pgfpathlineto{\pgfqpoint{0.239698in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{0.239893in}{0.591656in}}%
\pgfpathlineto{\pgfqpoint{0.240090in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{0.240288in}{0.590635in}}%
\pgfpathlineto{\pgfqpoint{0.240486in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{0.240685in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{0.240885in}{0.589107in}}%
\pgfpathlineto{\pgfqpoint{0.241086in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{0.241287in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{0.241490in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{0.241693in}{0.587073in}}%
\pgfpathlineto{\pgfqpoint{0.241897in}{0.586566in}}%
\pgfpathlineto{\pgfqpoint{0.242101in}{0.586059in}}%
\pgfpathlineto{\pgfqpoint{0.242307in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{0.242513in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.242720in}{0.584539in}}%
\pgfpathlineto{\pgfqpoint{0.242928in}{0.584033in}}%
\pgfpathlineto{\pgfqpoint{0.243137in}{0.583527in}}%
\pgfpathlineto{\pgfqpoint{0.243347in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{0.243557in}{0.582517in}}%
\pgfpathlineto{\pgfqpoint{0.243768in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.243980in}{0.581508in}}%
\pgfpathlineto{\pgfqpoint{0.244193in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{0.244406in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{0.244621in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{0.244836in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{0.245052in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{0.245268in}{0.578489in}}%
\pgfpathlineto{\pgfqpoint{0.245486in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{0.245704in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{0.245923in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{0.246143in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{0.246364in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.246585in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{0.246807in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{0.247030in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{0.247254in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{0.247479in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{0.247704in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{0.247930in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{0.248157in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.248385in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{0.248613in}{0.570997in}}%
\pgfpathlineto{\pgfqpoint{0.248843in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.249073in}{0.570004in}}%
\pgfpathlineto{\pgfqpoint{0.249304in}{0.569508in}}%
\pgfpathlineto{\pgfqpoint{0.249535in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{0.249768in}{0.568518in}}%
\pgfpathlineto{\pgfqpoint{0.250001in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{0.250235in}{0.567528in}}%
\pgfpathlineto{\pgfqpoint{0.250470in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{0.250705in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{0.250942in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{0.251179in}{0.565554in}}%
\pgfpathlineto{\pgfqpoint{0.251417in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{0.251655in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{0.251895in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.252135in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{0.252376in}{0.563095in}}%
\pgfpathlineto{\pgfqpoint{0.252618in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{0.252860in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{0.253104in}{0.561624in}}%
\pgfpathlineto{\pgfqpoint{0.253348in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{0.253593in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{0.253838in}{0.560157in}}%
\pgfpathlineto{\pgfqpoint{0.254085in}{0.559668in}}%
\pgfpathlineto{\pgfqpoint{0.254332in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.254580in}{0.558693in}}%
\pgfpathlineto{\pgfqpoint{0.185972in}{0.523736in}}%
\pgfpathlineto{\pgfqpoint{0.186278in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{0.186584in}{0.522539in}}%
\pgfpathlineto{\pgfqpoint{0.186892in}{0.521942in}}%
\pgfpathlineto{\pgfqpoint{0.187200in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{0.187509in}{0.520748in}}%
\pgfpathlineto{\pgfqpoint{0.187820in}{0.520152in}}%
\pgfpathlineto{\pgfqpoint{0.188131in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{0.188443in}{0.518961in}}%
\pgfpathlineto{\pgfqpoint{0.188756in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{0.189070in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{0.189385in}{0.517179in}}%
\pgfpathlineto{\pgfqpoint{0.189701in}{0.516586in}}%
\pgfpathlineto{\pgfqpoint{0.190018in}{0.515994in}}%
\pgfpathlineto{\pgfqpoint{0.190336in}{0.515402in}}%
\pgfpathlineto{\pgfqpoint{0.190655in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{0.190974in}{0.514219in}}%
\pgfpathlineto{\pgfqpoint{0.191295in}{0.513629in}}%
\pgfpathlineto{\pgfqpoint{0.191617in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{0.191939in}{0.512449in}}%
\pgfpathlineto{\pgfqpoint{0.192262in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{0.192587in}{0.511272in}}%
\pgfpathlineto{\pgfqpoint{0.192912in}{0.510684in}}%
\pgfpathlineto{\pgfqpoint{0.193238in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.193566in}{0.509509in}}%
\pgfpathlineto{\pgfqpoint{0.193894in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{0.194223in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{0.194553in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{0.194883in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{0.195215in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{0.195548in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{0.195882in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{0.196216in}{0.504833in}}%
\pgfpathlineto{\pgfqpoint{0.196552in}{0.504250in}}%
\pgfpathlineto{\pgfqpoint{0.196888in}{0.503669in}}%
\pgfpathlineto{\pgfqpoint{0.197226in}{0.503088in}}%
\pgfpathlineto{\pgfqpoint{0.197564in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{0.197903in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{0.198243in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{0.198584in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{0.198926in}{0.500190in}}%
\pgfpathlineto{\pgfqpoint{0.199269in}{0.499612in}}%
\pgfpathlineto{\pgfqpoint{0.199613in}{0.499035in}}%
\pgfpathlineto{\pgfqpoint{0.199958in}{0.498458in}}%
\pgfpathlineto{\pgfqpoint{0.200303in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{0.200650in}{0.497306in}}%
\pgfpathlineto{\pgfqpoint{0.200997in}{0.496731in}}%
\pgfpathlineto{\pgfqpoint{0.201346in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{0.201695in}{0.495582in}}%
\pgfpathlineto{\pgfqpoint{0.202045in}{0.495009in}}%
\pgfpathlineto{\pgfqpoint{0.202396in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{0.202748in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{0.203101in}{0.493292in}}%
\pgfpathlineto{\pgfqpoint{0.203455in}{0.492720in}}%
\pgfpathlineto{\pgfqpoint{0.203810in}{0.492150in}}%
\pgfpathlineto{\pgfqpoint{0.204165in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{0.204522in}{0.491010in}}%
\pgfpathlineto{\pgfqpoint{0.204879in}{0.490441in}}%
\pgfpathlineto{\pgfqpoint{0.205238in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{0.205597in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{0.205957in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{0.206318in}{0.488171in}}%
\pgfpathlineto{\pgfqpoint{0.206680in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{0.207043in}{0.487039in}}%
\pgfpathlineto{\pgfqpoint{0.207406in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{0.207771in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{0.208137in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{0.208503in}{0.484783in}}%
\pgfpathlineto{\pgfqpoint{0.208870in}{0.484220in}}%
\pgfpathlineto{\pgfqpoint{0.209239in}{0.483658in}}%
\pgfpathlineto{\pgfqpoint{0.209608in}{0.483096in}}%
\pgfpathlineto{\pgfqpoint{0.209978in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{0.210348in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{0.210720in}{0.481415in}}%
\pgfpathlineto{\pgfqpoint{0.211093in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{0.211466in}{0.480298in}}%
\pgfpathlineto{\pgfqpoint{0.211841in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{0.212216in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{0.212592in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{0.212969in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{0.213347in}{0.477514in}}%
\pgfpathlineto{\pgfqpoint{0.213726in}{0.476959in}}%
\pgfpathlineto{\pgfqpoint{0.214106in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{0.214487in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{0.214868in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{0.215250in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{0.215634in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{0.216018in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{0.216403in}{0.473091in}}%
\pgfpathlineto{\pgfqpoint{0.216789in}{0.472541in}}%
\pgfpathlineto{\pgfqpoint{0.217175in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{0.217563in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{0.217951in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{0.218341in}{0.470346in}}%
\pgfpathlineto{\pgfqpoint{0.218731in}{0.469799in}}%
\pgfpathlineto{\pgfqpoint{0.219122in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{0.219514in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{0.219907in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{0.220300in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{0.221090in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{0.221487in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{0.221884in}{0.465445in}}%
\pgfpathlineto{\pgfqpoint{0.222282in}{0.464904in}}%
\pgfpathlineto{\pgfqpoint{0.222680in}{0.464363in}}%
\pgfpathlineto{\pgfqpoint{0.223080in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{0.223481in}{0.463283in}}%
\pgfpathlineto{\pgfqpoint{0.223882in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{0.224284in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{0.224688in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{0.225091in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{0.225496in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{0.225902in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{0.226308in}{0.459525in}}%
\pgfpathlineto{\pgfqpoint{0.226716in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{0.227124in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{0.227533in}{0.457924in}}%
\pgfpathlineto{\pgfqpoint{0.227943in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{0.228354in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{0.228765in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{0.229178in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{0.229591in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{0.230005in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{0.230420in}{0.454210in}}%
\pgfpathlineto{\pgfqpoint{0.230836in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{0.231253in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{0.231670in}{0.452629in}}%
\pgfpathlineto{\pgfqpoint{0.232088in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{0.232507in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{0.232927in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.233348in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{0.233770in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{0.234192in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{0.234616in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{0.235040in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{0.235465in}{0.447920in}}%
\pgfpathlineto{\pgfqpoint{0.235890in}{0.447400in}}%
\pgfpathlineto{\pgfqpoint{0.236317in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{0.236744in}{0.446362in}}%
\pgfpathlineto{\pgfqpoint{0.237173in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{0.237602in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.238032in}{0.444811in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{0.238894in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{0.239326in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{0.239759in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{0.240193in}{0.442239in}}%
\pgfpathlineto{\pgfqpoint{0.240628in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{0.241064in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.241500in}{0.440704in}}%
\pgfpathlineto{\pgfqpoint{0.241937in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{0.242375in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.242814in}{0.439175in}}%
\pgfpathlineto{\pgfqpoint{0.243254in}{0.438667in}}%
\pgfpathlineto{\pgfqpoint{0.243694in}{0.438159in}}%
\pgfpathlineto{\pgfqpoint{0.244135in}{0.437653in}}%
\pgfpathlineto{\pgfqpoint{0.244577in}{0.437147in}}%
\pgfpathlineto{\pgfqpoint{0.245020in}{0.436641in}}%
\pgfpathlineto{\pgfqpoint{0.245464in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{0.245908in}{0.435633in}}%
\pgfpathlineto{\pgfqpoint{0.246354in}{0.435129in}}%
\pgfpathlineto{\pgfqpoint{0.246800in}{0.434627in}}%
\pgfpathlineto{\pgfqpoint{0.247247in}{0.434125in}}%
\pgfpathlineto{\pgfqpoint{0.247694in}{0.433624in}}%
\pgfpathlineto{\pgfqpoint{0.248143in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{0.248592in}{0.432624in}}%
\pgfpathlineto{\pgfqpoint{0.249042in}{0.432125in}}%
\pgfpathlineto{\pgfqpoint{0.249493in}{0.431626in}}%
\pgfpathlineto{\pgfqpoint{0.249944in}{0.431129in}}%
\pgfpathlineto{\pgfqpoint{0.250397in}{0.430632in}}%
\pgfpathlineto{\pgfqpoint{0.250850in}{0.430136in}}%
\pgfpathlineto{\pgfqpoint{0.251304in}{0.429640in}}%
\pgfpathlineto{\pgfqpoint{0.251759in}{0.429146in}}%
\pgfpathlineto{\pgfqpoint{0.252214in}{0.428652in}}%
\pgfpathlineto{\pgfqpoint{0.252670in}{0.428158in}}%
\pgfpathlineto{\pgfqpoint{0.253127in}{0.427666in}}%
\pgfpathlineto{\pgfqpoint{0.253585in}{0.427174in}}%
\pgfpathlineto{\pgfqpoint{0.254044in}{0.426683in}}%
\pgfpathlineto{\pgfqpoint{0.254503in}{0.426193in}}%
\pgfpathlineto{\pgfqpoint{0.254964in}{0.425703in}}%
\pgfpathlineto{\pgfqpoint{0.255425in}{0.425214in}}%
\pgfpathlineto{\pgfqpoint{0.255886in}{0.424726in}}%
\pgfpathlineto{\pgfqpoint{0.256349in}{0.424239in}}%
\pgfpathlineto{\pgfqpoint{0.256812in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.257276in}{0.423266in}}%
\pgfpathlineto{\pgfqpoint{0.257741in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.258207in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{0.258673in}{0.421813in}}%
\pgfpathlineto{\pgfqpoint{0.259140in}{0.421330in}}%
\pgfpathlineto{\pgfqpoint{0.259608in}{0.420847in}}%
\pgfpathlineto{\pgfqpoint{0.260077in}{0.420366in}}%
\pgfpathlineto{\pgfqpoint{0.260546in}{0.419885in}}%
\pgfpathlineto{\pgfqpoint{0.261017in}{0.419405in}}%
\pgfpathlineto{\pgfqpoint{0.261488in}{0.418926in}}%
\pgfpathlineto{\pgfqpoint{0.261959in}{0.418447in}}%
\pgfpathlineto{\pgfqpoint{0.262432in}{0.417969in}}%
\pgfpathlineto{\pgfqpoint{0.262905in}{0.417492in}}%
\pgfpathlineto{\pgfqpoint{0.263379in}{0.417016in}}%
\pgfpathlineto{\pgfqpoint{0.263854in}{0.416541in}}%
\pgfpathlineto{\pgfqpoint{0.318301in}{0.470988in}}%
\pgfpathlineto{\pgfqpoint{0.318688in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{0.319076in}{0.470216in}}%
\pgfpathlineto{\pgfqpoint{0.319464in}{0.469830in}}%
\pgfpathlineto{\pgfqpoint{0.319853in}{0.469446in}}%
\pgfpathlineto{\pgfqpoint{0.320243in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{0.320633in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{0.321024in}{0.468295in}}%
\pgfpathlineto{\pgfqpoint{0.321415in}{0.467913in}}%
\pgfpathlineto{\pgfqpoint{0.321807in}{0.467532in}}%
\pgfpathlineto{\pgfqpoint{0.322200in}{0.467151in}}%
\pgfpathlineto{\pgfqpoint{0.322593in}{0.466770in}}%
\pgfpathlineto{\pgfqpoint{0.322987in}{0.466391in}}%
\pgfpathlineto{\pgfqpoint{0.323381in}{0.466012in}}%
\pgfpathlineto{\pgfqpoint{0.323776in}{0.465633in}}%
\pgfpathlineto{\pgfqpoint{0.324171in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{0.324568in}{0.464878in}}%
\pgfpathlineto{\pgfqpoint{0.324964in}{0.464501in}}%
\pgfpathlineto{\pgfqpoint{0.325362in}{0.464125in}}%
\pgfpathlineto{\pgfqpoint{0.325760in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.326158in}{0.463375in}}%
\pgfpathlineto{\pgfqpoint{0.326557in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{0.326957in}{0.462628in}}%
\pgfpathlineto{\pgfqpoint{0.327357in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{0.327758in}{0.461883in}}%
\pgfpathlineto{\pgfqpoint{0.328159in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{0.328562in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.328964in}{0.460770in}}%
\pgfpathlineto{\pgfqpoint{0.329367in}{0.460400in}}%
\pgfpathlineto{\pgfqpoint{0.329771in}{0.460031in}}%
\pgfpathlineto{\pgfqpoint{0.330176in}{0.459663in}}%
\pgfpathlineto{\pgfqpoint{0.330581in}{0.459295in}}%
\pgfpathlineto{\pgfqpoint{0.330986in}{0.458928in}}%
\pgfpathlineto{\pgfqpoint{0.331392in}{0.458562in}}%
\pgfpathlineto{\pgfqpoint{0.331799in}{0.458196in}}%
\pgfpathlineto{\pgfqpoint{0.332206in}{0.457831in}}%
\pgfpathlineto{\pgfqpoint{0.332614in}{0.457466in}}%
\pgfpathlineto{\pgfqpoint{0.333023in}{0.457102in}}%
\pgfpathlineto{\pgfqpoint{0.333432in}{0.456739in}}%
\pgfpathlineto{\pgfqpoint{0.333841in}{0.456377in}}%
\pgfpathlineto{\pgfqpoint{0.334251in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.334662in}{0.455653in}}%
\pgfpathlineto{\pgfqpoint{0.335073in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{0.335485in}{0.454933in}}%
\pgfpathlineto{\pgfqpoint{0.335898in}{0.454573in}}%
\pgfpathlineto{\pgfqpoint{0.336311in}{0.454215in}}%
\pgfpathlineto{\pgfqpoint{0.336724in}{0.453857in}}%
\pgfpathlineto{\pgfqpoint{0.337138in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{0.337553in}{0.453142in}}%
\pgfpathlineto{\pgfqpoint{0.337968in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{0.338384in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{0.338800in}{0.452076in}}%
\pgfpathlineto{\pgfqpoint{0.339217in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{0.340053in}{0.451016in}}%
\pgfpathlineto{\pgfqpoint{0.340471in}{0.450664in}}%
\pgfpathlineto{\pgfqpoint{0.340891in}{0.450312in}}%
\pgfpathlineto{\pgfqpoint{0.341310in}{0.449961in}}%
\pgfpathlineto{\pgfqpoint{0.341731in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{0.342151in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{0.342573in}{0.448913in}}%
\pgfpathlineto{\pgfqpoint{0.342995in}{0.448565in}}%
\pgfpathlineto{\pgfqpoint{0.343417in}{0.448217in}}%
\pgfpathlineto{\pgfqpoint{0.343840in}{0.447871in}}%
\pgfpathlineto{\pgfqpoint{0.344264in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{0.344688in}{0.447179in}}%
\pgfpathlineto{\pgfqpoint{0.345113in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{0.345538in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{0.345964in}{0.446147in}}%
\pgfpathlineto{\pgfqpoint{0.346390in}{0.445804in}}%
\pgfpathlineto{\pgfqpoint{0.346817in}{0.445462in}}%
\pgfpathlineto{\pgfqpoint{0.347244in}{0.445120in}}%
\pgfpathlineto{\pgfqpoint{0.347672in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{0.348100in}{0.444439in}}%
\pgfpathlineto{\pgfqpoint{0.348529in}{0.444100in}}%
\pgfpathlineto{\pgfqpoint{0.348959in}{0.443761in}}%
\pgfpathlineto{\pgfqpoint{0.349389in}{0.443423in}}%
\pgfpathlineto{\pgfqpoint{0.349819in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{0.350251in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{0.350682in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{0.351114in}{0.442078in}}%
\pgfpathlineto{\pgfqpoint{0.351547in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{0.351980in}{0.441409in}}%
\pgfpathlineto{\pgfqpoint{0.352414in}{0.441076in}}%
\pgfpathlineto{\pgfqpoint{0.352848in}{0.440743in}}%
\pgfpathlineto{\pgfqpoint{0.353283in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{0.353719in}{0.440080in}}%
\pgfpathlineto{\pgfqpoint{0.354154in}{0.439749in}}%
\pgfpathlineto{\pgfqpoint{0.354591in}{0.439420in}}%
\pgfpathlineto{\pgfqpoint{0.355028in}{0.439090in}}%
\pgfpathlineto{\pgfqpoint{0.355465in}{0.438762in}}%
\pgfpathlineto{\pgfqpoint{0.355903in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{0.356341in}{0.438107in}}%
\pgfpathlineto{\pgfqpoint{0.356780in}{0.437781in}}%
\pgfpathlineto{\pgfqpoint{0.357220in}{0.437455in}}%
\pgfpathlineto{\pgfqpoint{0.357660in}{0.437130in}}%
\pgfpathlineto{\pgfqpoint{0.358100in}{0.436806in}}%
\pgfpathlineto{\pgfqpoint{0.358541in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{0.358983in}{0.436159in}}%
\pgfpathlineto{\pgfqpoint{0.359425in}{0.435837in}}%
\pgfpathlineto{\pgfqpoint{0.359868in}{0.435515in}}%
\pgfpathlineto{\pgfqpoint{0.360311in}{0.435195in}}%
\pgfpathlineto{\pgfqpoint{0.360754in}{0.434874in}}%
\pgfpathlineto{\pgfqpoint{0.361198in}{0.434555in}}%
\pgfpathlineto{\pgfqpoint{0.361643in}{0.434236in}}%
\pgfpathlineto{\pgfqpoint{0.362088in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{0.362533in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{0.362979in}{0.433284in}}%
\pgfpathlineto{\pgfqpoint{0.363426in}{0.432968in}}%
\pgfpathlineto{\pgfqpoint{0.363873in}{0.432653in}}%
\pgfpathlineto{\pgfqpoint{0.364321in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{0.364769in}{0.432025in}}%
\pgfpathlineto{\pgfqpoint{0.365217in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{0.365666in}{0.431399in}}%
\pgfpathlineto{\pgfqpoint{0.366116in}{0.431088in}}%
\pgfpathlineto{\pgfqpoint{0.366566in}{0.430777in}}%
\pgfpathlineto{\pgfqpoint{0.367016in}{0.430467in}}%
\pgfpathlineto{\pgfqpoint{0.367467in}{0.430157in}}%
\pgfpathlineto{\pgfqpoint{0.367919in}{0.429848in}}%
\pgfpathlineto{\pgfqpoint{0.368371in}{0.429540in}}%
\pgfpathlineto{\pgfqpoint{0.368823in}{0.429233in}}%
\pgfpathlineto{\pgfqpoint{0.369276in}{0.428926in}}%
\pgfpathlineto{\pgfqpoint{0.369730in}{0.428620in}}%
\pgfpathlineto{\pgfqpoint{0.370184in}{0.428315in}}%
\pgfpathlineto{\pgfqpoint{0.370638in}{0.428010in}}%
\pgfpathlineto{\pgfqpoint{0.371093in}{0.427706in}}%
\pgfpathlineto{\pgfqpoint{0.371548in}{0.427403in}}%
\pgfpathlineto{\pgfqpoint{0.372004in}{0.427101in}}%
\pgfpathlineto{\pgfqpoint{0.372461in}{0.426799in}}%
\pgfpathlineto{\pgfqpoint{0.372917in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{0.373375in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{0.373832in}{0.425899in}}%
\pgfpathlineto{\pgfqpoint{0.374291in}{0.425600in}}%
\pgfpathlineto{\pgfqpoint{0.374749in}{0.425302in}}%
\pgfpathlineto{\pgfqpoint{0.375208in}{0.425004in}}%
\pgfpathlineto{\pgfqpoint{0.375668in}{0.424708in}}%
\pgfpathlineto{\pgfqpoint{0.376128in}{0.424412in}}%
\pgfpathlineto{\pgfqpoint{0.376589in}{0.424117in}}%
\pgfpathlineto{\pgfqpoint{0.377050in}{0.423822in}}%
\pgfpathlineto{\pgfqpoint{0.377511in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{0.377973in}{0.423236in}}%
\pgfpathlineto{\pgfqpoint{0.378436in}{0.422944in}}%
\pgfpathlineto{\pgfqpoint{0.378899in}{0.422652in}}%
\pgfpathlineto{\pgfqpoint{0.379362in}{0.422361in}}%
\pgfpathlineto{\pgfqpoint{0.379826in}{0.422071in}}%
\pgfpathlineto{\pgfqpoint{0.380290in}{0.421782in}}%
\pgfpathlineto{\pgfqpoint{0.380755in}{0.421493in}}%
\pgfpathlineto{\pgfqpoint{0.381220in}{0.421206in}}%
\pgfpathlineto{\pgfqpoint{0.381685in}{0.420918in}}%
\pgfpathlineto{\pgfqpoint{0.382151in}{0.420632in}}%
\pgfpathlineto{\pgfqpoint{0.382618in}{0.420346in}}%
\pgfpathlineto{\pgfqpoint{0.383085in}{0.420062in}}%
\pgfpathlineto{\pgfqpoint{0.383552in}{0.419777in}}%
\pgfpathlineto{\pgfqpoint{0.384020in}{0.419494in}}%
\pgfpathlineto{\pgfqpoint{0.384489in}{0.419211in}}%
\pgfpathlineto{\pgfqpoint{0.384957in}{0.418929in}}%
\pgfpathlineto{\pgfqpoint{0.385427in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{0.385896in}{0.418368in}}%
\pgfpathlineto{\pgfqpoint{0.386366in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{0.386837in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{0.387308in}{0.417531in}}%
\pgfpathlineto{\pgfqpoint{0.387779in}{0.417253in}}%
\pgfpathlineto{\pgfqpoint{0.388251in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{0.388723in}{0.416701in}}%
\pgfpathlineto{\pgfqpoint{0.389196in}{0.416425in}}%
\pgfpathlineto{\pgfqpoint{0.389669in}{0.416151in}}%
\pgfpathlineto{\pgfqpoint{0.390143in}{0.415877in}}%
\pgfpathlineto{\pgfqpoint{0.390617in}{0.415604in}}%
\pgfpathlineto{\pgfqpoint{0.391091in}{0.415332in}}%
\pgfpathlineto{\pgfqpoint{0.391566in}{0.415060in}}%
\pgfpathlineto{\pgfqpoint{0.392041in}{0.414789in}}%
\pgfpathlineto{\pgfqpoint{0.392517in}{0.414519in}}%
\pgfpathlineto{\pgfqpoint{0.392993in}{0.414250in}}%
\pgfpathlineto{\pgfqpoint{0.393470in}{0.413982in}}%
\pgfpathlineto{\pgfqpoint{0.393947in}{0.413714in}}%
\pgfpathlineto{\pgfqpoint{0.394424in}{0.413447in}}%
\pgfpathlineto{\pgfqpoint{0.394902in}{0.413181in}}%
\pgfpathlineto{\pgfqpoint{0.395380in}{0.412915in}}%
\pgfpathlineto{\pgfqpoint{0.395859in}{0.412650in}}%
\pgfpathlineto{\pgfqpoint{0.396338in}{0.412386in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.412123in}}%
\pgfpathlineto{\pgfqpoint{0.397298in}{0.411861in}}%
\pgfpathlineto{\pgfqpoint{0.397778in}{0.411599in}}%
\pgfpathlineto{\pgfqpoint{0.398259in}{0.411338in}}%
\pgfpathlineto{\pgfqpoint{0.398740in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{0.399222in}{0.410819in}}%
\pgfpathlineto{\pgfqpoint{0.399704in}{0.410560in}}%
\pgfpathlineto{\pgfqpoint{0.400186in}{0.410302in}}%
\pgfpathlineto{\pgfqpoint{0.400669in}{0.410045in}}%
\pgfpathlineto{\pgfqpoint{0.401152in}{0.409788in}}%
\pgfpathlineto{\pgfqpoint{0.401636in}{0.409533in}}%
\pgfpathlineto{\pgfqpoint{0.402120in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{0.402604in}{0.409024in}}%
\pgfpathlineto{\pgfqpoint{0.403089in}{0.408770in}}%
\pgfpathlineto{\pgfqpoint{0.403574in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{0.404060in}{0.408266in}}%
\pgfpathlineto{\pgfqpoint{0.404546in}{0.408015in}}%
\pgfpathlineto{\pgfqpoint{0.405032in}{0.407765in}}%
\pgfpathlineto{\pgfqpoint{0.405519in}{0.407515in}}%
\pgfpathlineto{\pgfqpoint{0.406006in}{0.407267in}}%
\pgfpathlineto{\pgfqpoint{0.371049in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{0.371648in}{0.338354in}}%
\pgfpathlineto{\pgfqpoint{0.372247in}{0.338051in}}%
\pgfpathlineto{\pgfqpoint{0.372847in}{0.337748in}}%
\pgfpathlineto{\pgfqpoint{0.373448in}{0.337446in}}%
\pgfpathlineto{\pgfqpoint{0.374048in}{0.337146in}}%
\pgfpathlineto{\pgfqpoint{0.374650in}{0.336846in}}%
\pgfpathlineto{\pgfqpoint{0.375252in}{0.336547in}}%
\pgfpathlineto{\pgfqpoint{0.375854in}{0.336249in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{0.335952in}}%
\pgfpathlineto{\pgfqpoint{0.377060in}{0.335656in}}%
\pgfpathlineto{\pgfqpoint{0.377664in}{0.335361in}}%
\pgfpathlineto{\pgfqpoint{0.378268in}{0.335067in}}%
\pgfpathlineto{\pgfqpoint{0.378872in}{0.334774in}}%
\pgfpathlineto{\pgfqpoint{0.379478in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.380083in}{0.334190in}}%
\pgfpathlineto{\pgfqpoint{0.380689in}{0.333900in}}%
\pgfpathlineto{\pgfqpoint{0.381296in}{0.333611in}}%
\pgfpathlineto{\pgfqpoint{0.381903in}{0.333323in}}%
\pgfpathlineto{\pgfqpoint{0.382510in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{0.383118in}{0.332749in}}%
\pgfpathlineto{\pgfqpoint{0.383726in}{0.332463in}}%
\pgfpathlineto{\pgfqpoint{0.384335in}{0.332179in}}%
\pgfpathlineto{\pgfqpoint{0.384944in}{0.331895in}}%
\pgfpathlineto{\pgfqpoint{0.385554in}{0.331613in}}%
\pgfpathlineto{\pgfqpoint{0.386164in}{0.331331in}}%
\pgfpathlineto{\pgfqpoint{0.386775in}{0.331051in}}%
\pgfpathlineto{\pgfqpoint{0.387386in}{0.330771in}}%
\pgfpathlineto{\pgfqpoint{0.387997in}{0.330492in}}%
\pgfpathlineto{\pgfqpoint{0.388609in}{0.330215in}}%
\pgfpathlineto{\pgfqpoint{0.389221in}{0.329938in}}%
\pgfpathlineto{\pgfqpoint{0.389834in}{0.329662in}}%
\pgfpathlineto{\pgfqpoint{0.390447in}{0.329388in}}%
\pgfpathlineto{\pgfqpoint{0.391061in}{0.329114in}}%
\pgfpathlineto{\pgfqpoint{0.391675in}{0.328841in}}%
\pgfpathlineto{\pgfqpoint{0.392289in}{0.328569in}}%
\pgfpathlineto{\pgfqpoint{0.392904in}{0.328298in}}%
\pgfpathlineto{\pgfqpoint{0.393520in}{0.328028in}}%
\pgfpathlineto{\pgfqpoint{0.394136in}{0.327759in}}%
\pgfpathlineto{\pgfqpoint{0.394752in}{0.327491in}}%
\pgfpathlineto{\pgfqpoint{0.395368in}{0.327225in}}%
\pgfpathlineto{\pgfqpoint{0.395985in}{0.326959in}}%
\pgfpathlineto{\pgfqpoint{0.396603in}{0.326694in}}%
\pgfpathlineto{\pgfqpoint{0.397221in}{0.326430in}}%
\pgfpathlineto{\pgfqpoint{0.397839in}{0.326166in}}%
\pgfpathlineto{\pgfqpoint{0.398458in}{0.325904in}}%
\pgfpathlineto{\pgfqpoint{0.399077in}{0.325643in}}%
\pgfpathlineto{\pgfqpoint{0.399697in}{0.325383in}}%
\pgfpathlineto{\pgfqpoint{0.400317in}{0.325124in}}%
\pgfpathlineto{\pgfqpoint{0.400937in}{0.324866in}}%
\pgfpathlineto{\pgfqpoint{0.401558in}{0.324609in}}%
\pgfpathlineto{\pgfqpoint{0.402179in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{0.402801in}{0.324098in}}%
\pgfpathlineto{\pgfqpoint{0.403423in}{0.323843in}}%
\pgfpathlineto{\pgfqpoint{0.404045in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{0.404668in}{0.323338in}}%
\pgfpathlineto{\pgfqpoint{0.405291in}{0.323087in}}%
\pgfpathlineto{\pgfqpoint{0.405915in}{0.322836in}}%
\pgfpathlineto{\pgfqpoint{0.406539in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{0.407163in}{0.322339in}}%
\pgfpathlineto{\pgfqpoint{0.407788in}{0.322092in}}%
\pgfpathlineto{\pgfqpoint{0.408413in}{0.321845in}}%
\pgfpathlineto{\pgfqpoint{0.409039in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.409665in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{0.410291in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{0.410918in}{0.320870in}}%
\pgfpathlineto{\pgfqpoint{0.411545in}{0.320629in}}%
\pgfpathlineto{\pgfqpoint{0.412173in}{0.320389in}}%
\pgfpathlineto{\pgfqpoint{0.412800in}{0.320149in}}%
\pgfpathlineto{\pgfqpoint{0.413429in}{0.319911in}}%
\pgfpathlineto{\pgfqpoint{0.414057in}{0.319674in}}%
\pgfpathlineto{\pgfqpoint{0.414686in}{0.319437in}}%
\pgfpathlineto{\pgfqpoint{0.415316in}{0.319202in}}%
\pgfpathlineto{\pgfqpoint{0.415946in}{0.318968in}}%
\pgfpathlineto{\pgfqpoint{0.416576in}{0.318734in}}%
\pgfpathlineto{\pgfqpoint{0.417206in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{0.417837in}{0.318271in}}%
\pgfpathlineto{\pgfqpoint{0.418468in}{0.318040in}}%
\pgfpathlineto{\pgfqpoint{0.419100in}{0.317811in}}%
\pgfpathlineto{\pgfqpoint{0.419732in}{0.317583in}}%
\pgfpathlineto{\pgfqpoint{0.420364in}{0.317355in}}%
\pgfpathlineto{\pgfqpoint{0.420997in}{0.317129in}}%
\pgfpathlineto{\pgfqpoint{0.421630in}{0.316904in}}%
\pgfpathlineto{\pgfqpoint{0.422263in}{0.316680in}}%
\pgfpathlineto{\pgfqpoint{0.422897in}{0.316456in}}%
\pgfpathlineto{\pgfqpoint{0.423531in}{0.316234in}}%
\pgfpathlineto{\pgfqpoint{0.424166in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{0.424801in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{0.425436in}{0.315573in}}%
\pgfpathlineto{\pgfqpoint{0.426071in}{0.315355in}}%
\pgfpathlineto{\pgfqpoint{0.426707in}{0.315138in}}%
\pgfpathlineto{\pgfqpoint{0.427343in}{0.314921in}}%
\pgfpathlineto{\pgfqpoint{0.427980in}{0.314706in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{0.314492in}}%
\pgfpathlineto{\pgfqpoint{0.429254in}{0.314279in}}%
\pgfpathlineto{\pgfqpoint{0.429892in}{0.314067in}}%
\pgfpathlineto{\pgfqpoint{0.430529in}{0.313855in}}%
\pgfpathlineto{\pgfqpoint{0.431168in}{0.313645in}}%
\pgfpathlineto{\pgfqpoint{0.431806in}{0.313436in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{0.433084in}{0.313021in}}%
\pgfpathlineto{\pgfqpoint{0.433724in}{0.312815in}}%
\pgfpathlineto{\pgfqpoint{0.434364in}{0.312609in}}%
\pgfpathlineto{\pgfqpoint{0.435004in}{0.312405in}}%
\pgfpathlineto{\pgfqpoint{0.435645in}{0.312202in}}%
\pgfpathlineto{\pgfqpoint{0.436285in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{0.436927in}{0.311799in}}%
\pgfpathlineto{\pgfqpoint{0.437568in}{0.311599in}}%
\pgfpathlineto{\pgfqpoint{0.438210in}{0.311400in}}%
\pgfpathlineto{\pgfqpoint{0.438852in}{0.311202in}}%
\pgfpathlineto{\pgfqpoint{0.439494in}{0.311005in}}%
\pgfpathlineto{\pgfqpoint{0.440137in}{0.310809in}}%
\pgfpathlineto{\pgfqpoint{0.440780in}{0.310614in}}%
\pgfpathlineto{\pgfqpoint{0.441424in}{0.310420in}}%
\pgfpathlineto{\pgfqpoint{0.442067in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{0.442711in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.443356in}{0.309845in}}%
\pgfpathlineto{\pgfqpoint{0.444000in}{0.309655in}}%
\pgfpathlineto{\pgfqpoint{0.444645in}{0.309466in}}%
\pgfpathlineto{\pgfqpoint{0.445290in}{0.309278in}}%
\pgfpathlineto{\pgfqpoint{0.445936in}{0.309092in}}%
\pgfpathlineto{\pgfqpoint{0.446581in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{0.447228in}{0.308721in}}%
\pgfpathlineto{\pgfqpoint{0.447874in}{0.308538in}}%
\pgfpathlineto{\pgfqpoint{0.448521in}{0.308355in}}%
\pgfpathlineto{\pgfqpoint{0.449167in}{0.308173in}}%
\pgfpathlineto{\pgfqpoint{0.449815in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{0.450462in}{0.307813in}}%
\pgfpathlineto{\pgfqpoint{0.451110in}{0.307635in}}%
\pgfpathlineto{\pgfqpoint{0.451758in}{0.307457in}}%
\pgfpathlineto{\pgfqpoint{0.452406in}{0.307281in}}%
\pgfpathlineto{\pgfqpoint{0.453055in}{0.307105in}}%
\pgfpathlineto{\pgfqpoint{0.453704in}{0.306931in}}%
\pgfpathlineto{\pgfqpoint{0.454353in}{0.306757in}}%
\pgfpathlineto{\pgfqpoint{0.455003in}{0.306585in}}%
\pgfpathlineto{\pgfqpoint{0.455652in}{0.306414in}}%
\pgfpathlineto{\pgfqpoint{0.456302in}{0.306243in}}%
\pgfpathlineto{\pgfqpoint{0.456953in}{0.306074in}}%
\pgfpathlineto{\pgfqpoint{0.457603in}{0.305906in}}%
\pgfpathlineto{\pgfqpoint{0.458254in}{0.305739in}}%
\pgfpathlineto{\pgfqpoint{0.458905in}{0.305572in}}%
\pgfpathlineto{\pgfqpoint{0.459557in}{0.305407in}}%
\pgfpathlineto{\pgfqpoint{0.460208in}{0.305243in}}%
\pgfpathlineto{\pgfqpoint{0.460860in}{0.305080in}}%
\pgfpathlineto{\pgfqpoint{0.461512in}{0.304918in}}%
\pgfpathlineto{\pgfqpoint{0.462164in}{0.304757in}}%
\pgfpathlineto{\pgfqpoint{0.462817in}{0.304597in}}%
\pgfpathlineto{\pgfqpoint{0.463470in}{0.304438in}}%
\pgfpathlineto{\pgfqpoint{0.464123in}{0.304280in}}%
\pgfpathlineto{\pgfqpoint{0.464777in}{0.304123in}}%
\pgfpathlineto{\pgfqpoint{0.465430in}{0.303967in}}%
\pgfpathlineto{\pgfqpoint{0.466084in}{0.303813in}}%
\pgfpathlineto{\pgfqpoint{0.466738in}{0.303659in}}%
\pgfpathlineto{\pgfqpoint{0.467393in}{0.303506in}}%
\pgfpathlineto{\pgfqpoint{0.468047in}{0.303355in}}%
\pgfpathlineto{\pgfqpoint{0.468702in}{0.303204in}}%
\pgfpathlineto{\pgfqpoint{0.469357in}{0.303054in}}%
\pgfpathlineto{\pgfqpoint{0.470012in}{0.302906in}}%
\pgfpathlineto{\pgfqpoint{0.470668in}{0.302758in}}%
\pgfpathlineto{\pgfqpoint{0.471324in}{0.302612in}}%
\pgfpathlineto{\pgfqpoint{0.471980in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.472636in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{0.473293in}{0.302179in}}%
\pgfpathlineto{\pgfqpoint{0.473949in}{0.302036in}}%
\pgfpathlineto{\pgfqpoint{0.474606in}{0.301895in}}%
\pgfpathlineto{\pgfqpoint{0.475263in}{0.301755in}}%
\pgfpathlineto{\pgfqpoint{0.475921in}{0.301616in}}%
\pgfpathlineto{\pgfqpoint{0.476578in}{0.301477in}}%
\pgfpathlineto{\pgfqpoint{0.477236in}{0.301340in}}%
\pgfpathlineto{\pgfqpoint{0.477894in}{0.301204in}}%
\pgfpathlineto{\pgfqpoint{0.478552in}{0.301069in}}%
\pgfpathlineto{\pgfqpoint{0.479211in}{0.300935in}}%
\pgfpathlineto{\pgfqpoint{0.479870in}{0.300802in}}%
\pgfpathlineto{\pgfqpoint{0.480528in}{0.300670in}}%
\pgfpathlineto{\pgfqpoint{0.481188in}{0.300540in}}%
\pgfpathlineto{\pgfqpoint{0.481847in}{0.300410in}}%
\pgfpathlineto{\pgfqpoint{0.482506in}{0.300281in}}%
\pgfpathlineto{\pgfqpoint{0.483166in}{0.300153in}}%
\pgfpathlineto{\pgfqpoint{0.483826in}{0.300027in}}%
\pgfpathlineto{\pgfqpoint{0.484486in}{0.299901in}}%
\pgfpathlineto{\pgfqpoint{0.485146in}{0.299777in}}%
\pgfpathlineto{\pgfqpoint{0.485807in}{0.299653in}}%
\pgfpathlineto{\pgfqpoint{0.486468in}{0.299531in}}%
\pgfpathlineto{\pgfqpoint{0.487128in}{0.299409in}}%
\pgfpathlineto{\pgfqpoint{0.487790in}{0.299289in}}%
\pgfpathlineto{\pgfqpoint{0.488451in}{0.299170in}}%
\pgfpathlineto{\pgfqpoint{0.489112in}{0.299051in}}%
\pgfpathlineto{\pgfqpoint{0.489774in}{0.298934in}}%
\pgfpathlineto{\pgfqpoint{0.490436in}{0.298818in}}%
\pgfpathlineto{\pgfqpoint{0.491098in}{0.298703in}}%
\pgfpathlineto{\pgfqpoint{0.491760in}{0.298589in}}%
\pgfpathlineto{\pgfqpoint{0.492422in}{0.298476in}}%
\pgfpathlineto{\pgfqpoint{0.493085in}{0.298364in}}%
\pgfpathlineto{\pgfqpoint{0.493748in}{0.298253in}}%
\pgfpathlineto{\pgfqpoint{0.494411in}{0.298143in}}%
\pgfpathlineto{\pgfqpoint{0.495074in}{0.298034in}}%
\pgfpathlineto{\pgfqpoint{0.495737in}{0.297927in}}%
\pgfpathlineto{\pgfqpoint{0.496400in}{0.297820in}}%
\pgfpathlineto{\pgfqpoint{0.497064in}{0.297714in}}%
\pgfpathlineto{\pgfqpoint{0.509109in}{0.373766in}}%
\pgfpathlineto{\pgfqpoint{0.509650in}{0.373681in}}%
\pgfpathlineto{\pgfqpoint{0.510190in}{0.373597in}}%
\pgfpathlineto{\pgfqpoint{0.510731in}{0.373513in}}%
\pgfpathlineto{\pgfqpoint{0.511272in}{0.373431in}}%
\pgfpathlineto{\pgfqpoint{0.511812in}{0.373349in}}%
\pgfpathlineto{\pgfqpoint{0.512353in}{0.373268in}}%
\pgfpathlineto{\pgfqpoint{0.512895in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{0.513436in}{0.373109in}}%
\pgfpathlineto{\pgfqpoint{0.513977in}{0.373031in}}%
\pgfpathlineto{\pgfqpoint{0.514519in}{0.372953in}}%
\pgfpathlineto{\pgfqpoint{0.515060in}{0.372877in}}%
\pgfpathlineto{\pgfqpoint{0.515602in}{0.372801in}}%
\pgfpathlineto{\pgfqpoint{0.516144in}{0.372726in}}%
\pgfpathlineto{\pgfqpoint{0.516686in}{0.372652in}}%
\pgfpathlineto{\pgfqpoint{0.517228in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{0.517770in}{0.372506in}}%
\pgfpathlineto{\pgfqpoint{0.518313in}{0.372435in}}%
\pgfpathlineto{\pgfqpoint{0.518855in}{0.372364in}}%
\pgfpathlineto{\pgfqpoint{0.519398in}{0.372295in}}%
\pgfpathlineto{\pgfqpoint{0.519940in}{0.372226in}}%
\pgfpathlineto{\pgfqpoint{0.520483in}{0.372158in}}%
\pgfpathlineto{\pgfqpoint{0.521026in}{0.372091in}}%
\pgfpathlineto{\pgfqpoint{0.521569in}{0.372024in}}%
\pgfpathlineto{\pgfqpoint{0.522112in}{0.371959in}}%
\pgfpathlineto{\pgfqpoint{0.522655in}{0.371894in}}%
\pgfpathlineto{\pgfqpoint{0.523198in}{0.371830in}}%
\pgfpathlineto{\pgfqpoint{0.523742in}{0.371767in}}%
\pgfpathlineto{\pgfqpoint{0.524285in}{0.371705in}}%
\pgfpathlineto{\pgfqpoint{0.524829in}{0.371644in}}%
\pgfpathlineto{\pgfqpoint{0.525373in}{0.371584in}}%
\pgfpathlineto{\pgfqpoint{0.525916in}{0.371524in}}%
\pgfpathlineto{\pgfqpoint{0.526460in}{0.371466in}}%
\pgfpathlineto{\pgfqpoint{0.527004in}{0.371408in}}%
\pgfpathlineto{\pgfqpoint{0.527548in}{0.371351in}}%
\pgfpathlineto{\pgfqpoint{0.528092in}{0.371295in}}%
\pgfpathlineto{\pgfqpoint{0.528637in}{0.371240in}}%
\pgfpathlineto{\pgfqpoint{0.529181in}{0.371186in}}%
\pgfpathlineto{\pgfqpoint{0.529725in}{0.371132in}}%
\pgfpathlineto{\pgfqpoint{0.530270in}{0.371080in}}%
\pgfpathlineto{\pgfqpoint{0.530814in}{0.371028in}}%
\pgfpathlineto{\pgfqpoint{0.531359in}{0.370977in}}%
\pgfpathlineto{\pgfqpoint{0.531904in}{0.370927in}}%
\pgfpathlineto{\pgfqpoint{0.532449in}{0.370878in}}%
\pgfpathlineto{\pgfqpoint{0.532993in}{0.370829in}}%
\pgfpathlineto{\pgfqpoint{0.533538in}{0.370782in}}%
\pgfpathlineto{\pgfqpoint{0.534083in}{0.370735in}}%
\pgfpathlineto{\pgfqpoint{0.534629in}{0.370690in}}%
\pgfpathlineto{\pgfqpoint{0.535174in}{0.370645in}}%
\pgfpathlineto{\pgfqpoint{0.535719in}{0.370601in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{0.370558in}}%
\pgfpathlineto{\pgfqpoint{0.536810in}{0.370516in}}%
\pgfpathlineto{\pgfqpoint{0.537355in}{0.370474in}}%
\pgfpathlineto{\pgfqpoint{0.537901in}{0.370434in}}%
\pgfpathlineto{\pgfqpoint{0.538446in}{0.370394in}}%
\pgfpathlineto{\pgfqpoint{0.538992in}{0.370355in}}%
\pgfpathlineto{\pgfqpoint{0.539538in}{0.370317in}}%
\pgfpathlineto{\pgfqpoint{0.540083in}{0.370280in}}%
\pgfpathlineto{\pgfqpoint{0.540629in}{0.370244in}}%
\pgfpathlineto{\pgfqpoint{0.541175in}{0.370208in}}%
\pgfpathlineto{\pgfqpoint{0.541721in}{0.370174in}}%
\pgfpathlineto{\pgfqpoint{0.542267in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{0.542813in}{0.370107in}}%
\pgfpathlineto{\pgfqpoint{0.543359in}{0.370075in}}%
\pgfpathlineto{\pgfqpoint{0.543905in}{0.370044in}}%
\pgfpathlineto{\pgfqpoint{0.544451in}{0.370014in}}%
\pgfpathlineto{\pgfqpoint{0.544998in}{0.369985in}}%
\pgfpathlineto{\pgfqpoint{0.545544in}{0.369956in}}%
\pgfpathlineto{\pgfqpoint{0.546090in}{0.369929in}}%
\pgfpathlineto{\pgfqpoint{0.546636in}{0.369902in}}%
\pgfpathlineto{\pgfqpoint{0.547183in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{0.547729in}{0.369851in}}%
\pgfpathlineto{\pgfqpoint{0.548276in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{0.548822in}{0.369804in}}%
\pgfpathlineto{\pgfqpoint{0.549369in}{0.369781in}}%
\pgfpathlineto{\pgfqpoint{0.549915in}{0.369759in}}%
\pgfpathlineto{\pgfqpoint{0.550462in}{0.369739in}}%
\pgfpathlineto{\pgfqpoint{0.551009in}{0.369719in}}%
\pgfpathlineto{\pgfqpoint{0.551555in}{0.369700in}}%
\pgfpathlineto{\pgfqpoint{0.552102in}{0.369682in}}%
\pgfpathlineto{\pgfqpoint{0.552649in}{0.369665in}}%
\pgfpathlineto{\pgfqpoint{0.553196in}{0.369648in}}%
\pgfpathlineto{\pgfqpoint{0.553742in}{0.369633in}}%
\pgfpathlineto{\pgfqpoint{0.554289in}{0.369618in}}%
\pgfpathlineto{\pgfqpoint{0.554836in}{0.369604in}}%
\pgfpathlineto{\pgfqpoint{0.555383in}{0.369591in}}%
\pgfpathlineto{\pgfqpoint{0.555930in}{0.369579in}}%
\pgfpathlineto{\pgfqpoint{0.556477in}{0.369568in}}%
\pgfpathlineto{\pgfqpoint{0.557024in}{0.369557in}}%
\pgfpathlineto{\pgfqpoint{0.557571in}{0.369548in}}%
\pgfpathlineto{\pgfqpoint{0.558118in}{0.369539in}}%
\pgfpathlineto{\pgfqpoint{0.558665in}{0.369532in}}%
\pgfpathlineto{\pgfqpoint{0.559211in}{0.369525in}}%
\pgfpathlineto{\pgfqpoint{0.559758in}{0.369519in}}%
\pgfpathlineto{\pgfqpoint{0.560305in}{0.369513in}}%
\pgfpathlineto{\pgfqpoint{0.560852in}{0.369509in}}%
\pgfpathlineto{\pgfqpoint{0.561399in}{0.369506in}}%
\pgfpathlineto{\pgfqpoint{0.561946in}{0.369503in}}%
\pgfpathlineto{\pgfqpoint{0.562494in}{0.369501in}}%
\pgfpathlineto{\pgfqpoint{0.563041in}{0.369500in}}%
\pgfpathlineto{\pgfqpoint{0.563588in}{0.369500in}}%
\pgfpathlineto{\pgfqpoint{0.564135in}{0.369501in}}%
\pgfpathlineto{\pgfqpoint{0.564682in}{0.369503in}}%
\pgfpathlineto{\pgfqpoint{0.565229in}{0.369506in}}%
\pgfpathlineto{\pgfqpoint{0.565776in}{0.369509in}}%
\pgfpathlineto{\pgfqpoint{0.566323in}{0.369513in}}%
\pgfpathlineto{\pgfqpoint{0.566870in}{0.369519in}}%
\pgfpathlineto{\pgfqpoint{0.567417in}{0.369525in}}%
\pgfpathlineto{\pgfqpoint{0.567964in}{0.369532in}}%
\pgfpathlineto{\pgfqpoint{0.568510in}{0.369539in}}%
\pgfpathlineto{\pgfqpoint{0.569057in}{0.369548in}}%
\pgfpathlineto{\pgfqpoint{0.569604in}{0.369557in}}%
\pgfpathlineto{\pgfqpoint{0.570151in}{0.369568in}}%
\pgfpathlineto{\pgfqpoint{0.570698in}{0.369579in}}%
\pgfpathlineto{\pgfqpoint{0.571245in}{0.369591in}}%
\pgfpathlineto{\pgfqpoint{0.571792in}{0.369604in}}%
\pgfpathlineto{\pgfqpoint{0.572339in}{0.369618in}}%
\pgfpathlineto{\pgfqpoint{0.572886in}{0.369633in}}%
\pgfpathlineto{\pgfqpoint{0.573432in}{0.369648in}}%
\pgfpathlineto{\pgfqpoint{0.573979in}{0.369665in}}%
\pgfpathlineto{\pgfqpoint{0.574526in}{0.369682in}}%
\pgfpathlineto{\pgfqpoint{0.575073in}{0.369700in}}%
\pgfpathlineto{\pgfqpoint{0.575619in}{0.369719in}}%
\pgfpathlineto{\pgfqpoint{0.576166in}{0.369739in}}%
\pgfpathlineto{\pgfqpoint{0.576713in}{0.369759in}}%
\pgfpathlineto{\pgfqpoint{0.577259in}{0.369781in}}%
\pgfpathlineto{\pgfqpoint{0.577806in}{0.369804in}}%
\pgfpathlineto{\pgfqpoint{0.578352in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{0.578899in}{0.369851in}}%
\pgfpathlineto{\pgfqpoint{0.579445in}{0.369876in}}%
\pgfpathlineto{\pgfqpoint{0.579992in}{0.369902in}}%
\pgfpathlineto{\pgfqpoint{0.580538in}{0.369929in}}%
\pgfpathlineto{\pgfqpoint{0.581084in}{0.369956in}}%
\pgfpathlineto{\pgfqpoint{0.581631in}{0.369985in}}%
\pgfpathlineto{\pgfqpoint{0.582177in}{0.370014in}}%
\pgfpathlineto{\pgfqpoint{0.582723in}{0.370044in}}%
\pgfpathlineto{\pgfqpoint{0.583269in}{0.370075in}}%
\pgfpathlineto{\pgfqpoint{0.583815in}{0.370107in}}%
\pgfpathlineto{\pgfqpoint{0.584361in}{0.370140in}}%
\pgfpathlineto{\pgfqpoint{0.584907in}{0.370174in}}%
\pgfpathlineto{\pgfqpoint{0.585453in}{0.370208in}}%
\pgfpathlineto{\pgfqpoint{0.585999in}{0.370244in}}%
\pgfpathlineto{\pgfqpoint{0.586545in}{0.370280in}}%
\pgfpathlineto{\pgfqpoint{0.587091in}{0.370317in}}%
\pgfpathlineto{\pgfqpoint{0.587636in}{0.370355in}}%
\pgfpathlineto{\pgfqpoint{0.588182in}{0.370394in}}%
\pgfpathlineto{\pgfqpoint{0.588727in}{0.370434in}}%
\pgfpathlineto{\pgfqpoint{0.589273in}{0.370474in}}%
\pgfpathlineto{\pgfqpoint{0.589818in}{0.370516in}}%
\pgfpathlineto{\pgfqpoint{0.590364in}{0.370558in}}%
\pgfpathlineto{\pgfqpoint{0.590909in}{0.370601in}}%
\pgfpathlineto{\pgfqpoint{0.591454in}{0.370645in}}%
\pgfpathlineto{\pgfqpoint{0.592000in}{0.370690in}}%
\pgfpathlineto{\pgfqpoint{0.592545in}{0.370735in}}%
\pgfpathlineto{\pgfqpoint{0.593090in}{0.370782in}}%
\pgfpathlineto{\pgfqpoint{0.593635in}{0.370829in}}%
\pgfpathlineto{\pgfqpoint{0.594180in}{0.370878in}}%
\pgfpathlineto{\pgfqpoint{0.594724in}{0.370927in}}%
\pgfpathlineto{\pgfqpoint{0.595269in}{0.370977in}}%
\pgfpathlineto{\pgfqpoint{0.595814in}{0.371028in}}%
\pgfpathlineto{\pgfqpoint{0.596358in}{0.371080in}}%
\pgfpathlineto{\pgfqpoint{0.596903in}{0.371132in}}%
\pgfpathlineto{\pgfqpoint{0.597447in}{0.371186in}}%
\pgfpathlineto{\pgfqpoint{0.597991in}{0.371240in}}%
\pgfpathlineto{\pgfqpoint{0.598536in}{0.371295in}}%
\pgfpathlineto{\pgfqpoint{0.599080in}{0.371351in}}%
\pgfpathlineto{\pgfqpoint{0.599624in}{0.371408in}}%
\pgfpathlineto{\pgfqpoint{0.600168in}{0.371466in}}%
\pgfpathlineto{\pgfqpoint{0.600712in}{0.371524in}}%
\pgfpathlineto{\pgfqpoint{0.601255in}{0.371584in}}%
\pgfpathlineto{\pgfqpoint{0.601799in}{0.371644in}}%
\pgfpathlineto{\pgfqpoint{0.602343in}{0.371705in}}%
\pgfpathlineto{\pgfqpoint{0.602886in}{0.371767in}}%
\pgfpathlineto{\pgfqpoint{0.603430in}{0.371830in}}%
\pgfpathlineto{\pgfqpoint{0.603973in}{0.371894in}}%
\pgfpathlineto{\pgfqpoint{0.604516in}{0.371959in}}%
\pgfpathlineto{\pgfqpoint{0.605059in}{0.372024in}}%
\pgfpathlineto{\pgfqpoint{0.605602in}{0.372091in}}%
\pgfpathlineto{\pgfqpoint{0.606145in}{0.372158in}}%
\pgfpathlineto{\pgfqpoint{0.606688in}{0.372226in}}%
\pgfpathlineto{\pgfqpoint{0.607230in}{0.372295in}}%
\pgfpathlineto{\pgfqpoint{0.607773in}{0.372364in}}%
\pgfpathlineto{\pgfqpoint{0.608315in}{0.372435in}}%
\pgfpathlineto{\pgfqpoint{0.608858in}{0.372506in}}%
\pgfpathlineto{\pgfqpoint{0.609400in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{0.609942in}{0.372652in}}%
\pgfpathlineto{\pgfqpoint{0.610484in}{0.372726in}}%
\pgfpathlineto{\pgfqpoint{0.611026in}{0.372801in}}%
\pgfpathlineto{\pgfqpoint{0.611568in}{0.372877in}}%
\pgfpathlineto{\pgfqpoint{0.612109in}{0.372953in}}%
\pgfpathlineto{\pgfqpoint{0.612651in}{0.373031in}}%
\pgfpathlineto{\pgfqpoint{0.613192in}{0.373109in}}%
\pgfpathlineto{\pgfqpoint{0.613733in}{0.373188in}}%
\pgfpathlineto{\pgfqpoint{0.614275in}{0.373268in}}%
\pgfpathlineto{\pgfqpoint{0.614816in}{0.373349in}}%
\pgfpathlineto{\pgfqpoint{0.615356in}{0.373431in}}%
\pgfpathlineto{\pgfqpoint{0.615897in}{0.373513in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{0.373597in}}%
\pgfpathlineto{\pgfqpoint{0.616978in}{0.373681in}}%
\pgfpathlineto{\pgfqpoint{0.617519in}{0.373766in}}%
\pgfpathlineto{\pgfqpoint{0.629564in}{0.297714in}}%
\pgfpathlineto{\pgfqpoint{0.630228in}{0.297820in}}%
\pgfpathlineto{\pgfqpoint{0.630891in}{0.297927in}}%
\pgfpathlineto{\pgfqpoint{0.631554in}{0.298034in}}%
\pgfpathlineto{\pgfqpoint{0.632217in}{0.298143in}}%
\pgfpathlineto{\pgfqpoint{0.632880in}{0.298253in}}%
\pgfpathlineto{\pgfqpoint{0.633543in}{0.298364in}}%
\pgfpathlineto{\pgfqpoint{0.634206in}{0.298476in}}%
\pgfpathlineto{\pgfqpoint{0.634868in}{0.298589in}}%
\pgfpathlineto{\pgfqpoint{0.635530in}{0.298703in}}%
\pgfpathlineto{\pgfqpoint{0.636192in}{0.298818in}}%
\pgfpathlineto{\pgfqpoint{0.636854in}{0.298934in}}%
\pgfpathlineto{\pgfqpoint{0.637516in}{0.299051in}}%
\pgfpathlineto{\pgfqpoint{0.638177in}{0.299170in}}%
\pgfpathlineto{\pgfqpoint{0.638839in}{0.299289in}}%
\pgfpathlineto{\pgfqpoint{0.639500in}{0.299409in}}%
\pgfpathlineto{\pgfqpoint{0.640160in}{0.299531in}}%
\pgfpathlineto{\pgfqpoint{0.640821in}{0.299653in}}%
\pgfpathlineto{\pgfqpoint{0.641482in}{0.299777in}}%
\pgfpathlineto{\pgfqpoint{0.642142in}{0.299901in}}%
\pgfpathlineto{\pgfqpoint{0.642802in}{0.300027in}}%
\pgfpathlineto{\pgfqpoint{0.643462in}{0.300153in}}%
\pgfpathlineto{\pgfqpoint{0.644122in}{0.300281in}}%
\pgfpathlineto{\pgfqpoint{0.644781in}{0.300410in}}%
\pgfpathlineto{\pgfqpoint{0.645441in}{0.300540in}}%
\pgfpathlineto{\pgfqpoint{0.646100in}{0.300670in}}%
\pgfpathlineto{\pgfqpoint{0.646759in}{0.300802in}}%
\pgfpathlineto{\pgfqpoint{0.647417in}{0.300935in}}%
\pgfpathlineto{\pgfqpoint{0.648076in}{0.301069in}}%
\pgfpathlineto{\pgfqpoint{0.648734in}{0.301204in}}%
\pgfpathlineto{\pgfqpoint{0.649392in}{0.301340in}}%
\pgfpathlineto{\pgfqpoint{0.650050in}{0.301477in}}%
\pgfpathlineto{\pgfqpoint{0.650707in}{0.301616in}}%
\pgfpathlineto{\pgfqpoint{0.651365in}{0.301755in}}%
\pgfpathlineto{\pgfqpoint{0.652022in}{0.301895in}}%
\pgfpathlineto{\pgfqpoint{0.652679in}{0.302036in}}%
\pgfpathlineto{\pgfqpoint{0.653336in}{0.302179in}}%
\pgfpathlineto{\pgfqpoint{0.653992in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{0.654648in}{0.302466in}}%
\pgfpathlineto{\pgfqpoint{0.655304in}{0.302612in}}%
\pgfpathlineto{\pgfqpoint{0.655960in}{0.302758in}}%
\pgfpathlineto{\pgfqpoint{0.656616in}{0.302906in}}%
\pgfpathlineto{\pgfqpoint{0.657271in}{0.303054in}}%
\pgfpathlineto{\pgfqpoint{0.657926in}{0.303204in}}%
\pgfpathlineto{\pgfqpoint{0.658581in}{0.303355in}}%
\pgfpathlineto{\pgfqpoint{0.659236in}{0.303506in}}%
\pgfpathlineto{\pgfqpoint{0.659890in}{0.303659in}}%
\pgfpathlineto{\pgfqpoint{0.660544in}{0.303813in}}%
\pgfpathlineto{\pgfqpoint{0.661198in}{0.303967in}}%
\pgfpathlineto{\pgfqpoint{0.661852in}{0.304123in}}%
\pgfpathlineto{\pgfqpoint{0.662505in}{0.304280in}}%
\pgfpathlineto{\pgfqpoint{0.663158in}{0.304438in}}%
\pgfpathlineto{\pgfqpoint{0.663811in}{0.304597in}}%
\pgfpathlineto{\pgfqpoint{0.664464in}{0.304757in}}%
\pgfpathlineto{\pgfqpoint{0.665116in}{0.304918in}}%
\pgfpathlineto{\pgfqpoint{0.665768in}{0.305080in}}%
\pgfpathlineto{\pgfqpoint{0.666420in}{0.305243in}}%
\pgfpathlineto{\pgfqpoint{0.667072in}{0.305407in}}%
\pgfpathlineto{\pgfqpoint{0.667723in}{0.305572in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{0.305739in}}%
\pgfpathlineto{\pgfqpoint{0.669025in}{0.305906in}}%
\pgfpathlineto{\pgfqpoint{0.669675in}{0.306074in}}%
\pgfpathlineto{\pgfqpoint{0.670326in}{0.306243in}}%
\pgfpathlineto{\pgfqpoint{0.670976in}{0.306414in}}%
\pgfpathlineto{\pgfqpoint{0.671625in}{0.306585in}}%
\pgfpathlineto{\pgfqpoint{0.672275in}{0.306757in}}%
\pgfpathlineto{\pgfqpoint{0.672924in}{0.306931in}}%
\pgfpathlineto{\pgfqpoint{0.673573in}{0.307105in}}%
\pgfpathlineto{\pgfqpoint{0.674222in}{0.307281in}}%
\pgfpathlineto{\pgfqpoint{0.674870in}{0.307457in}}%
\pgfpathlineto{\pgfqpoint{0.675518in}{0.307635in}}%
\pgfpathlineto{\pgfqpoint{0.676166in}{0.307813in}}%
\pgfpathlineto{\pgfqpoint{0.676813in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{0.677461in}{0.308173in}}%
\pgfpathlineto{\pgfqpoint{0.678108in}{0.308355in}}%
\pgfpathlineto{\pgfqpoint{0.678754in}{0.308538in}}%
\pgfpathlineto{\pgfqpoint{0.679401in}{0.308721in}}%
\pgfpathlineto{\pgfqpoint{0.680047in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{0.680692in}{0.309092in}}%
\pgfpathlineto{\pgfqpoint{0.681338in}{0.309278in}}%
\pgfpathlineto{\pgfqpoint{0.681983in}{0.309466in}}%
\pgfpathlineto{\pgfqpoint{0.682628in}{0.309655in}}%
\pgfpathlineto{\pgfqpoint{0.683272in}{0.309845in}}%
\pgfpathlineto{\pgfqpoint{0.683917in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{0.684561in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{0.685204in}{0.310420in}}%
\pgfpathlineto{\pgfqpoint{0.685848in}{0.310614in}}%
\pgfpathlineto{\pgfqpoint{0.686491in}{0.310809in}}%
\pgfpathlineto{\pgfqpoint{0.687134in}{0.311005in}}%
\pgfpathlineto{\pgfqpoint{0.687776in}{0.311202in}}%
\pgfpathlineto{\pgfqpoint{0.688418in}{0.311400in}}%
\pgfpathlineto{\pgfqpoint{0.689060in}{0.311599in}}%
\pgfpathlineto{\pgfqpoint{0.689701in}{0.311799in}}%
\pgfpathlineto{\pgfqpoint{0.690343in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{0.690983in}{0.312202in}}%
\pgfpathlineto{\pgfqpoint{0.691624in}{0.312405in}}%
\pgfpathlineto{\pgfqpoint{0.692264in}{0.312609in}}%
\pgfpathlineto{\pgfqpoint{0.692904in}{0.312815in}}%
\pgfpathlineto{\pgfqpoint{0.693544in}{0.313021in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{0.694822in}{0.313436in}}%
\pgfpathlineto{\pgfqpoint{0.695460in}{0.313645in}}%
\pgfpathlineto{\pgfqpoint{0.696099in}{0.313855in}}%
\pgfpathlineto{\pgfqpoint{0.696736in}{0.314067in}}%
\pgfpathlineto{\pgfqpoint{0.697374in}{0.314279in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{0.314492in}}%
\pgfpathlineto{\pgfqpoint{0.698648in}{0.314706in}}%
\pgfpathlineto{\pgfqpoint{0.699285in}{0.314921in}}%
\pgfpathlineto{\pgfqpoint{0.699921in}{0.315138in}}%
\pgfpathlineto{\pgfqpoint{0.700557in}{0.315355in}}%
\pgfpathlineto{\pgfqpoint{0.701192in}{0.315573in}}%
\pgfpathlineto{\pgfqpoint{0.701827in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{0.702462in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{0.703097in}{0.316234in}}%
\pgfpathlineto{\pgfqpoint{0.703731in}{0.316456in}}%
\pgfpathlineto{\pgfqpoint{0.704365in}{0.316680in}}%
\pgfpathlineto{\pgfqpoint{0.704998in}{0.316904in}}%
\pgfpathlineto{\pgfqpoint{0.705631in}{0.317129in}}%
\pgfpathlineto{\pgfqpoint{0.706264in}{0.317355in}}%
\pgfpathlineto{\pgfqpoint{0.706896in}{0.317583in}}%
\pgfpathlineto{\pgfqpoint{0.707528in}{0.317811in}}%
\pgfpathlineto{\pgfqpoint{0.708160in}{0.318040in}}%
\pgfpathlineto{\pgfqpoint{0.708791in}{0.318271in}}%
\pgfpathlineto{\pgfqpoint{0.709422in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{0.710052in}{0.318734in}}%
\pgfpathlineto{\pgfqpoint{0.710683in}{0.318968in}}%
\pgfpathlineto{\pgfqpoint{0.711312in}{0.319202in}}%
\pgfpathlineto{\pgfqpoint{0.711942in}{0.319437in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{0.319674in}}%
\pgfpathlineto{\pgfqpoint{0.713199in}{0.319911in}}%
\pgfpathlineto{\pgfqpoint{0.713828in}{0.320149in}}%
\pgfpathlineto{\pgfqpoint{0.714456in}{0.320389in}}%
\pgfpathlineto{\pgfqpoint{0.715083in}{0.320629in}}%
\pgfpathlineto{\pgfqpoint{0.715710in}{0.320870in}}%
\pgfpathlineto{\pgfqpoint{0.716337in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{0.717589in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{0.718215in}{0.321845in}}%
\pgfpathlineto{\pgfqpoint{0.718840in}{0.322092in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.322339in}}%
\pgfpathlineto{\pgfqpoint{0.720089in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{0.720713in}{0.322836in}}%
\pgfpathlineto{\pgfqpoint{0.721337in}{0.323087in}}%
\pgfpathlineto{\pgfqpoint{0.721960in}{0.323338in}}%
\pgfpathlineto{\pgfqpoint{0.722583in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{0.723205in}{0.323843in}}%
\pgfpathlineto{\pgfqpoint{0.723827in}{0.324098in}}%
\pgfpathlineto{\pgfqpoint{0.724449in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{0.725070in}{0.324609in}}%
\pgfpathlineto{\pgfqpoint{0.725691in}{0.324866in}}%
\pgfpathlineto{\pgfqpoint{0.726311in}{0.325124in}}%
\pgfpathlineto{\pgfqpoint{0.726931in}{0.325383in}}%
\pgfpathlineto{\pgfqpoint{0.727551in}{0.325643in}}%
\pgfpathlineto{\pgfqpoint{0.728170in}{0.325904in}}%
\pgfpathlineto{\pgfqpoint{0.728789in}{0.326166in}}%
\pgfpathlineto{\pgfqpoint{0.729407in}{0.326430in}}%
\pgfpathlineto{\pgfqpoint{0.730025in}{0.326694in}}%
\pgfpathlineto{\pgfqpoint{0.730643in}{0.326959in}}%
\pgfpathlineto{\pgfqpoint{0.731260in}{0.327225in}}%
\pgfpathlineto{\pgfqpoint{0.731876in}{0.327491in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{0.327759in}}%
\pgfpathlineto{\pgfqpoint{0.733108in}{0.328028in}}%
\pgfpathlineto{\pgfqpoint{0.733724in}{0.328298in}}%
\pgfpathlineto{\pgfqpoint{0.734339in}{0.328569in}}%
\pgfpathlineto{\pgfqpoint{0.734953in}{0.328841in}}%
\pgfpathlineto{\pgfqpoint{0.735567in}{0.329114in}}%
\pgfpathlineto{\pgfqpoint{0.736181in}{0.329388in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{0.329662in}}%
\pgfpathlineto{\pgfqpoint{0.737407in}{0.329938in}}%
\pgfpathlineto{\pgfqpoint{0.738019in}{0.330215in}}%
\pgfpathlineto{\pgfqpoint{0.738631in}{0.330492in}}%
\pgfpathlineto{\pgfqpoint{0.739243in}{0.330771in}}%
\pgfpathlineto{\pgfqpoint{0.739854in}{0.331051in}}%
\pgfpathlineto{\pgfqpoint{0.740464in}{0.331331in}}%
\pgfpathlineto{\pgfqpoint{0.741074in}{0.331613in}}%
\pgfpathlineto{\pgfqpoint{0.741684in}{0.331895in}}%
\pgfpathlineto{\pgfqpoint{0.742293in}{0.332179in}}%
\pgfpathlineto{\pgfqpoint{0.742902in}{0.332463in}}%
\pgfpathlineto{\pgfqpoint{0.743510in}{0.332749in}}%
\pgfpathlineto{\pgfqpoint{0.744118in}{0.333035in}}%
\pgfpathlineto{\pgfqpoint{0.744725in}{0.333323in}}%
\pgfpathlineto{\pgfqpoint{0.745332in}{0.333611in}}%
\pgfpathlineto{\pgfqpoint{0.745939in}{0.333900in}}%
\pgfpathlineto{\pgfqpoint{0.746545in}{0.334190in}}%
\pgfpathlineto{\pgfqpoint{0.747151in}{0.334482in}}%
\pgfpathlineto{\pgfqpoint{0.747756in}{0.334774in}}%
\pgfpathlineto{\pgfqpoint{0.748360in}{0.335067in}}%
\pgfpathlineto{\pgfqpoint{0.748964in}{0.335361in}}%
\pgfpathlineto{\pgfqpoint{0.749568in}{0.335656in}}%
\pgfpathlineto{\pgfqpoint{0.750171in}{0.335952in}}%
\pgfpathlineto{\pgfqpoint{0.750774in}{0.336249in}}%
\pgfpathlineto{\pgfqpoint{0.751376in}{0.336547in}}%
\pgfpathlineto{\pgfqpoint{0.751978in}{0.336846in}}%
\pgfpathlineto{\pgfqpoint{0.752580in}{0.337146in}}%
\pgfpathlineto{\pgfqpoint{0.753181in}{0.337446in}}%
\pgfpathlineto{\pgfqpoint{0.753781in}{0.337748in}}%
\pgfpathlineto{\pgfqpoint{0.754381in}{0.338051in}}%
\pgfpathlineto{\pgfqpoint{0.754980in}{0.338354in}}%
\pgfpathlineto{\pgfqpoint{0.755579in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{0.720622in}{0.407267in}}%
\pgfpathlineto{\pgfqpoint{0.721109in}{0.407515in}}%
\pgfpathlineto{\pgfqpoint{0.721596in}{0.407765in}}%
\pgfpathlineto{\pgfqpoint{0.722082in}{0.408015in}}%
\pgfpathlineto{\pgfqpoint{0.722568in}{0.408266in}}%
\pgfpathlineto{\pgfqpoint{0.723054in}{0.408518in}}%
\pgfpathlineto{\pgfqpoint{0.723539in}{0.408770in}}%
\pgfpathlineto{\pgfqpoint{0.724024in}{0.409024in}}%
\pgfpathlineto{\pgfqpoint{0.724508in}{0.409278in}}%
\pgfpathlineto{\pgfqpoint{0.724992in}{0.409533in}}%
\pgfpathlineto{\pgfqpoint{0.725476in}{0.409788in}}%
\pgfpathlineto{\pgfqpoint{0.725959in}{0.410045in}}%
\pgfpathlineto{\pgfqpoint{0.726442in}{0.410302in}}%
\pgfpathlineto{\pgfqpoint{0.726924in}{0.410560in}}%
\pgfpathlineto{\pgfqpoint{0.727406in}{0.410819in}}%
\pgfpathlineto{\pgfqpoint{0.727888in}{0.411078in}}%
\pgfpathlineto{\pgfqpoint{0.728369in}{0.411338in}}%
\pgfpathlineto{\pgfqpoint{0.728850in}{0.411599in}}%
\pgfpathlineto{\pgfqpoint{0.729330in}{0.411861in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{0.412123in}}%
\pgfpathlineto{\pgfqpoint{0.730290in}{0.412386in}}%
\pgfpathlineto{\pgfqpoint{0.730769in}{0.412650in}}%
\pgfpathlineto{\pgfqpoint{0.731248in}{0.412915in}}%
\pgfpathlineto{\pgfqpoint{0.731726in}{0.413181in}}%
\pgfpathlineto{\pgfqpoint{0.732204in}{0.413447in}}%
\pgfpathlineto{\pgfqpoint{0.732681in}{0.413714in}}%
\pgfpathlineto{\pgfqpoint{0.733158in}{0.413982in}}%
\pgfpathlineto{\pgfqpoint{0.733635in}{0.414250in}}%
\pgfpathlineto{\pgfqpoint{0.734111in}{0.414519in}}%
\pgfpathlineto{\pgfqpoint{0.734587in}{0.414789in}}%
\pgfpathlineto{\pgfqpoint{0.735062in}{0.415060in}}%
\pgfpathlineto{\pgfqpoint{0.735537in}{0.415332in}}%
\pgfpathlineto{\pgfqpoint{0.736011in}{0.415604in}}%
\pgfpathlineto{\pgfqpoint{0.736485in}{0.415877in}}%
\pgfpathlineto{\pgfqpoint{0.736959in}{0.416151in}}%
\pgfpathlineto{\pgfqpoint{0.737432in}{0.416425in}}%
\pgfpathlineto{\pgfqpoint{0.737905in}{0.416701in}}%
\pgfpathlineto{\pgfqpoint{0.738377in}{0.416977in}}%
\pgfpathlineto{\pgfqpoint{0.738849in}{0.417253in}}%
\pgfpathlineto{\pgfqpoint{0.739320in}{0.417531in}}%
\pgfpathlineto{\pgfqpoint{0.739791in}{0.417809in}}%
\pgfpathlineto{\pgfqpoint{0.740262in}{0.418088in}}%
\pgfpathlineto{\pgfqpoint{0.740732in}{0.418368in}}%
\pgfpathlineto{\pgfqpoint{0.741202in}{0.418648in}}%
\pgfpathlineto{\pgfqpoint{0.741671in}{0.418929in}}%
\pgfpathlineto{\pgfqpoint{0.742139in}{0.419211in}}%
\pgfpathlineto{\pgfqpoint{0.742608in}{0.419494in}}%
\pgfpathlineto{\pgfqpoint{0.743076in}{0.419777in}}%
\pgfpathlineto{\pgfqpoint{0.743543in}{0.420062in}}%
\pgfpathlineto{\pgfqpoint{0.744010in}{0.420346in}}%
\pgfpathlineto{\pgfqpoint{0.744477in}{0.420632in}}%
\pgfpathlineto{\pgfqpoint{0.744943in}{0.420918in}}%
\pgfpathlineto{\pgfqpoint{0.745408in}{0.421206in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{0.421493in}}%
\pgfpathlineto{\pgfqpoint{0.746338in}{0.421782in}}%
\pgfpathlineto{\pgfqpoint{0.746802in}{0.422071in}}%
\pgfpathlineto{\pgfqpoint{0.747266in}{0.422361in}}%
\pgfpathlineto{\pgfqpoint{0.747730in}{0.422652in}}%
\pgfpathlineto{\pgfqpoint{0.748192in}{0.422944in}}%
\pgfpathlineto{\pgfqpoint{0.748655in}{0.423236in}}%
\pgfpathlineto{\pgfqpoint{0.749117in}{0.423529in}}%
\pgfpathlineto{\pgfqpoint{0.749578in}{0.423822in}}%
\pgfpathlineto{\pgfqpoint{0.750039in}{0.424117in}}%
\pgfpathlineto{\pgfqpoint{0.750500in}{0.424412in}}%
\pgfpathlineto{\pgfqpoint{0.750960in}{0.424708in}}%
\pgfpathlineto{\pgfqpoint{0.751420in}{0.425004in}}%
\pgfpathlineto{\pgfqpoint{0.751879in}{0.425302in}}%
\pgfpathlineto{\pgfqpoint{0.752337in}{0.425600in}}%
\pgfpathlineto{\pgfqpoint{0.752796in}{0.425899in}}%
\pgfpathlineto{\pgfqpoint{0.753253in}{0.426198in}}%
\pgfpathlineto{\pgfqpoint{0.753711in}{0.426498in}}%
\pgfpathlineto{\pgfqpoint{0.754167in}{0.426799in}}%
\pgfpathlineto{\pgfqpoint{0.754624in}{0.427101in}}%
\pgfpathlineto{\pgfqpoint{0.755080in}{0.427403in}}%
\pgfpathlineto{\pgfqpoint{0.755535in}{0.427706in}}%
\pgfpathlineto{\pgfqpoint{0.755990in}{0.428010in}}%
\pgfpathlineto{\pgfqpoint{0.756444in}{0.428315in}}%
\pgfpathlineto{\pgfqpoint{0.756898in}{0.428620in}}%
\pgfpathlineto{\pgfqpoint{0.757352in}{0.428926in}}%
\pgfpathlineto{\pgfqpoint{0.757805in}{0.429233in}}%
\pgfpathlineto{\pgfqpoint{0.758257in}{0.429540in}}%
\pgfpathlineto{\pgfqpoint{0.758709in}{0.429848in}}%
\pgfpathlineto{\pgfqpoint{0.759161in}{0.430157in}}%
\pgfpathlineto{\pgfqpoint{0.759612in}{0.430467in}}%
\pgfpathlineto{\pgfqpoint{0.760062in}{0.430777in}}%
\pgfpathlineto{\pgfqpoint{0.760512in}{0.431088in}}%
\pgfpathlineto{\pgfqpoint{0.760962in}{0.431399in}}%
\pgfpathlineto{\pgfqpoint{0.761411in}{0.431712in}}%
\pgfpathlineto{\pgfqpoint{0.761859in}{0.432025in}}%
\pgfpathlineto{\pgfqpoint{0.762307in}{0.432339in}}%
\pgfpathlineto{\pgfqpoint{0.762755in}{0.432653in}}%
\pgfpathlineto{\pgfqpoint{0.763202in}{0.432968in}}%
\pgfpathlineto{\pgfqpoint{0.763649in}{0.433284in}}%
\pgfpathlineto{\pgfqpoint{0.764095in}{0.433601in}}%
\pgfpathlineto{\pgfqpoint{0.764540in}{0.433918in}}%
\pgfpathlineto{\pgfqpoint{0.764985in}{0.434236in}}%
\pgfpathlineto{\pgfqpoint{0.765430in}{0.434555in}}%
\pgfpathlineto{\pgfqpoint{0.765874in}{0.434874in}}%
\pgfpathlineto{\pgfqpoint{0.766317in}{0.435195in}}%
\pgfpathlineto{\pgfqpoint{0.766761in}{0.435515in}}%
\pgfpathlineto{\pgfqpoint{0.767203in}{0.435837in}}%
\pgfpathlineto{\pgfqpoint{0.767645in}{0.436159in}}%
\pgfpathlineto{\pgfqpoint{0.768087in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{0.436806in}}%
\pgfpathlineto{\pgfqpoint{0.768968in}{0.437130in}}%
\pgfpathlineto{\pgfqpoint{0.769408in}{0.437455in}}%
\pgfpathlineto{\pgfqpoint{0.769848in}{0.437781in}}%
\pgfpathlineto{\pgfqpoint{0.770287in}{0.438107in}}%
\pgfpathlineto{\pgfqpoint{0.770725in}{0.438434in}}%
\pgfpathlineto{\pgfqpoint{0.771163in}{0.438762in}}%
\pgfpathlineto{\pgfqpoint{0.771600in}{0.439090in}}%
\pgfpathlineto{\pgfqpoint{0.772037in}{0.439420in}}%
\pgfpathlineto{\pgfqpoint{0.772474in}{0.439749in}}%
\pgfpathlineto{\pgfqpoint{0.772910in}{0.440080in}}%
\pgfpathlineto{\pgfqpoint{0.773345in}{0.440411in}}%
\pgfpathlineto{\pgfqpoint{0.773780in}{0.440743in}}%
\pgfpathlineto{\pgfqpoint{0.774214in}{0.441076in}}%
\pgfpathlineto{\pgfqpoint{0.774648in}{0.441409in}}%
\pgfpathlineto{\pgfqpoint{0.775081in}{0.441743in}}%
\pgfpathlineto{\pgfqpoint{0.775514in}{0.442078in}}%
\pgfpathlineto{\pgfqpoint{0.775946in}{0.442413in}}%
\pgfpathlineto{\pgfqpoint{0.776377in}{0.442749in}}%
\pgfpathlineto{\pgfqpoint{0.776809in}{0.443086in}}%
\pgfpathlineto{\pgfqpoint{0.777239in}{0.443423in}}%
\pgfpathlineto{\pgfqpoint{0.777669in}{0.443761in}}%
\pgfpathlineto{\pgfqpoint{0.778099in}{0.444100in}}%
\pgfpathlineto{\pgfqpoint{0.778528in}{0.444439in}}%
\pgfpathlineto{\pgfqpoint{0.778956in}{0.444779in}}%
\pgfpathlineto{\pgfqpoint{0.779384in}{0.445120in}}%
\pgfpathlineto{\pgfqpoint{0.779811in}{0.445462in}}%
\pgfpathlineto{\pgfqpoint{0.780238in}{0.445804in}}%
\pgfpathlineto{\pgfqpoint{0.780665in}{0.446147in}}%
\pgfpathlineto{\pgfqpoint{0.781090in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{0.781515in}{0.446834in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{0.447179in}}%
\pgfpathlineto{\pgfqpoint{0.782364in}{0.447524in}}%
\pgfpathlineto{\pgfqpoint{0.782788in}{0.447871in}}%
\pgfpathlineto{\pgfqpoint{0.783211in}{0.448217in}}%
\pgfpathlineto{\pgfqpoint{0.783633in}{0.448565in}}%
\pgfpathlineto{\pgfqpoint{0.784055in}{0.448913in}}%
\pgfpathlineto{\pgfqpoint{0.784477in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{0.784897in}{0.449611in}}%
\pgfpathlineto{\pgfqpoint{0.785318in}{0.449961in}}%
\pgfpathlineto{\pgfqpoint{0.785737in}{0.450312in}}%
\pgfpathlineto{\pgfqpoint{0.786157in}{0.450664in}}%
\pgfpathlineto{\pgfqpoint{0.786575in}{0.451016in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{0.787411in}{0.451722in}}%
\pgfpathlineto{\pgfqpoint{0.787828in}{0.452076in}}%
\pgfpathlineto{\pgfqpoint{0.788244in}{0.452431in}}%
\pgfpathlineto{\pgfqpoint{0.788660in}{0.452786in}}%
\pgfpathlineto{\pgfqpoint{0.789075in}{0.453142in}}%
\pgfpathlineto{\pgfqpoint{0.789490in}{0.453499in}}%
\pgfpathlineto{\pgfqpoint{0.789904in}{0.453857in}}%
\pgfpathlineto{\pgfqpoint{0.790317in}{0.454215in}}%
\pgfpathlineto{\pgfqpoint{0.790730in}{0.454573in}}%
\pgfpathlineto{\pgfqpoint{0.791143in}{0.454933in}}%
\pgfpathlineto{\pgfqpoint{0.791555in}{0.455293in}}%
\pgfpathlineto{\pgfqpoint{0.791966in}{0.455653in}}%
\pgfpathlineto{\pgfqpoint{0.792377in}{0.456015in}}%
\pgfpathlineto{\pgfqpoint{0.792787in}{0.456377in}}%
\pgfpathlineto{\pgfqpoint{0.793197in}{0.456739in}}%
\pgfpathlineto{\pgfqpoint{0.793606in}{0.457102in}}%
\pgfpathlineto{\pgfqpoint{0.794014in}{0.457466in}}%
\pgfpathlineto{\pgfqpoint{0.794422in}{0.457831in}}%
\pgfpathlineto{\pgfqpoint{0.794829in}{0.458196in}}%
\pgfpathlineto{\pgfqpoint{0.795236in}{0.458562in}}%
\pgfpathlineto{\pgfqpoint{0.795642in}{0.458928in}}%
\pgfpathlineto{\pgfqpoint{0.796047in}{0.459295in}}%
\pgfpathlineto{\pgfqpoint{0.796452in}{0.459663in}}%
\pgfpathlineto{\pgfqpoint{0.796857in}{0.460031in}}%
\pgfpathlineto{\pgfqpoint{0.797261in}{0.460400in}}%
\pgfpathlineto{\pgfqpoint{0.797664in}{0.460770in}}%
\pgfpathlineto{\pgfqpoint{0.798067in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{0.798469in}{0.461511in}}%
\pgfpathlineto{\pgfqpoint{0.798870in}{0.461883in}}%
\pgfpathlineto{\pgfqpoint{0.799271in}{0.462255in}}%
\pgfpathlineto{\pgfqpoint{0.799671in}{0.462628in}}%
\pgfpathlineto{\pgfqpoint{0.800071in}{0.463001in}}%
\pgfpathlineto{\pgfqpoint{0.800470in}{0.463375in}}%
\pgfpathlineto{\pgfqpoint{0.800869in}{0.463750in}}%
\pgfpathlineto{\pgfqpoint{0.801266in}{0.464125in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{0.464501in}}%
\pgfpathlineto{\pgfqpoint{0.802061in}{0.464878in}}%
\pgfpathlineto{\pgfqpoint{0.802457in}{0.465255in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{0.465633in}}%
\pgfpathlineto{\pgfqpoint{0.803247in}{0.466012in}}%
\pgfpathlineto{\pgfqpoint{0.803642in}{0.466391in}}%
\pgfpathlineto{\pgfqpoint{0.804035in}{0.466770in}}%
\pgfpathlineto{\pgfqpoint{0.804428in}{0.467151in}}%
\pgfpathlineto{\pgfqpoint{0.804821in}{0.467532in}}%
\pgfpathlineto{\pgfqpoint{0.805213in}{0.467913in}}%
\pgfpathlineto{\pgfqpoint{0.805604in}{0.468295in}}%
\pgfpathlineto{\pgfqpoint{0.805995in}{0.468678in}}%
\pgfpathlineto{\pgfqpoint{0.806385in}{0.469062in}}%
\pgfpathlineto{\pgfqpoint{0.806775in}{0.469446in}}%
\pgfpathlineto{\pgfqpoint{0.807164in}{0.469830in}}%
\pgfpathlineto{\pgfqpoint{0.807552in}{0.470216in}}%
\pgfpathlineto{\pgfqpoint{0.807940in}{0.470601in}}%
\pgfpathlineto{\pgfqpoint{0.808327in}{0.470988in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{0.416541in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{0.417016in}}%
\pgfpathlineto{\pgfqpoint{0.863723in}{0.417492in}}%
\pgfpathlineto{\pgfqpoint{0.864196in}{0.417969in}}%
\pgfpathlineto{\pgfqpoint{0.864669in}{0.418447in}}%
\pgfpathlineto{\pgfqpoint{0.865140in}{0.418926in}}%
\pgfpathlineto{\pgfqpoint{0.865611in}{0.419405in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{0.419885in}}%
\pgfpathlineto{\pgfqpoint{0.866551in}{0.420366in}}%
\pgfpathlineto{\pgfqpoint{0.867020in}{0.420847in}}%
\pgfpathlineto{\pgfqpoint{0.867488in}{0.421330in}}%
\pgfpathlineto{\pgfqpoint{0.867955in}{0.421813in}}%
\pgfpathlineto{\pgfqpoint{0.868421in}{0.422296in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.869352in}{0.423266in}}%
\pgfpathlineto{\pgfqpoint{0.869816in}{0.423752in}}%
\pgfpathlineto{\pgfqpoint{0.870279in}{0.424239in}}%
\pgfpathlineto{\pgfqpoint{0.870742in}{0.424726in}}%
\pgfpathlineto{\pgfqpoint{0.871203in}{0.425214in}}%
\pgfpathlineto{\pgfqpoint{0.871664in}{0.425703in}}%
\pgfpathlineto{\pgfqpoint{0.872125in}{0.426193in}}%
\pgfpathlineto{\pgfqpoint{0.872584in}{0.426683in}}%
\pgfpathlineto{\pgfqpoint{0.873043in}{0.427174in}}%
\pgfpathlineto{\pgfqpoint{0.873501in}{0.427666in}}%
\pgfpathlineto{\pgfqpoint{0.873958in}{0.428158in}}%
\pgfpathlineto{\pgfqpoint{0.874414in}{0.428652in}}%
\pgfpathlineto{\pgfqpoint{0.874870in}{0.429146in}}%
\pgfpathlineto{\pgfqpoint{0.875324in}{0.429640in}}%
\pgfpathlineto{\pgfqpoint{0.875778in}{0.430136in}}%
\pgfpathlineto{\pgfqpoint{0.876231in}{0.430632in}}%
\pgfpathlineto{\pgfqpoint{0.876684in}{0.431129in}}%
\pgfpathlineto{\pgfqpoint{0.877135in}{0.431626in}}%
\pgfpathlineto{\pgfqpoint{0.877586in}{0.432125in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{0.432624in}}%
\pgfpathlineto{\pgfqpoint{0.878485in}{0.433123in}}%
\pgfpathlineto{\pgfqpoint{0.878934in}{0.433624in}}%
\pgfpathlineto{\pgfqpoint{0.879382in}{0.434125in}}%
\pgfpathlineto{\pgfqpoint{0.879828in}{0.434627in}}%
\pgfpathlineto{\pgfqpoint{0.880274in}{0.435129in}}%
\pgfpathlineto{\pgfqpoint{0.880720in}{0.435633in}}%
\pgfpathlineto{\pgfqpoint{0.881164in}{0.436137in}}%
\pgfpathlineto{\pgfqpoint{0.881608in}{0.436641in}}%
\pgfpathlineto{\pgfqpoint{0.882051in}{0.437147in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{0.437653in}}%
\pgfpathlineto{\pgfqpoint{0.882934in}{0.438159in}}%
\pgfpathlineto{\pgfqpoint{0.883374in}{0.438667in}}%
\pgfpathlineto{\pgfqpoint{0.883814in}{0.439175in}}%
\pgfpathlineto{\pgfqpoint{0.884253in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.884691in}{0.440194in}}%
\pgfpathlineto{\pgfqpoint{0.885128in}{0.440704in}}%
\pgfpathlineto{\pgfqpoint{0.885564in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{0.886000in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{0.886435in}{0.442239in}}%
\pgfpathlineto{\pgfqpoint{0.886869in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{0.887302in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{0.887734in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{0.888166in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{0.888596in}{0.444811in}}%
\pgfpathlineto{\pgfqpoint{0.889026in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{0.889884in}{0.446362in}}%
\pgfpathlineto{\pgfqpoint{0.890311in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{0.890738in}{0.447400in}}%
\pgfpathlineto{\pgfqpoint{0.891163in}{0.447920in}}%
\pgfpathlineto{\pgfqpoint{0.891588in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{0.892012in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{0.892436in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{0.892858in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{0.893280in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{0.893701in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{0.894121in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{0.894540in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{0.894958in}{0.452629in}}%
\pgfpathlineto{\pgfqpoint{0.895376in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{0.895792in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{0.896208in}{0.454210in}}%
\pgfpathlineto{\pgfqpoint{0.896623in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{0.897037in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{0.897450in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{0.897863in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{0.898685in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{0.899095in}{0.457924in}}%
\pgfpathlineto{\pgfqpoint{0.899504in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{0.899912in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{0.900320in}{0.459525in}}%
\pgfpathlineto{\pgfqpoint{0.900726in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{0.901132in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{0.901537in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{0.901941in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{0.902344in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{0.902746in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{0.903147in}{0.463283in}}%
\pgfpathlineto{\pgfqpoint{0.903548in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{0.903948in}{0.464363in}}%
\pgfpathlineto{\pgfqpoint{0.904346in}{0.464904in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{0.465445in}}%
\pgfpathlineto{\pgfqpoint{0.905141in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{0.905538in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{0.906328in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{0.906721in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{0.907114in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{0.907897in}{0.469799in}}%
\pgfpathlineto{\pgfqpoint{0.908287in}{0.470346in}}%
\pgfpathlineto{\pgfqpoint{0.908677in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{0.909065in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{0.909453in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{0.909839in}{0.472541in}}%
\pgfpathlineto{\pgfqpoint{0.910225in}{0.473091in}}%
\pgfpathlineto{\pgfqpoint{0.910610in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{0.910994in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{0.911378in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{0.911760in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{0.912141in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{0.912522in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{0.912902in}{0.476959in}}%
\pgfpathlineto{\pgfqpoint{0.913281in}{0.477514in}}%
\pgfpathlineto{\pgfqpoint{0.913659in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{0.914036in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{0.914412in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{0.914787in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{0.915162in}{0.480298in}}%
\pgfpathlineto{\pgfqpoint{0.915535in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{0.915908in}{0.481415in}}%
\pgfpathlineto{\pgfqpoint{0.916280in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{0.916650in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{0.917020in}{0.483096in}}%
\pgfpathlineto{\pgfqpoint{0.917390in}{0.483658in}}%
\pgfpathlineto{\pgfqpoint{0.917758in}{0.484220in}}%
\pgfpathlineto{\pgfqpoint{0.918125in}{0.484783in}}%
\pgfpathlineto{\pgfqpoint{0.918491in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{0.918857in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{0.919222in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{0.919585in}{0.487039in}}%
\pgfpathlineto{\pgfqpoint{0.919948in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{0.920310in}{0.488171in}}%
\pgfpathlineto{\pgfqpoint{0.920671in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{0.921031in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{0.921749in}{0.490441in}}%
\pgfpathlineto{\pgfqpoint{0.922106in}{0.491010in}}%
\pgfpathlineto{\pgfqpoint{0.922463in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{0.922818in}{0.492150in}}%
\pgfpathlineto{\pgfqpoint{0.923173in}{0.492720in}}%
\pgfpathlineto{\pgfqpoint{0.923527in}{0.493292in}}%
\pgfpathlineto{\pgfqpoint{0.923880in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{0.924232in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{0.924583in}{0.495009in}}%
\pgfpathlineto{\pgfqpoint{0.924933in}{0.495582in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{0.925631in}{0.496731in}}%
\pgfpathlineto{\pgfqpoint{0.925978in}{0.497306in}}%
\pgfpathlineto{\pgfqpoint{0.926325in}{0.497882in}}%
\pgfpathlineto{\pgfqpoint{0.926670in}{0.498458in}}%
\pgfpathlineto{\pgfqpoint{0.927015in}{0.499035in}}%
\pgfpathlineto{\pgfqpoint{0.927359in}{0.499612in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{0.500190in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{0.500769in}}%
\pgfpathlineto{\pgfqpoint{0.928385in}{0.501348in}}%
\pgfpathlineto{\pgfqpoint{0.928725in}{0.501927in}}%
\pgfpathlineto{\pgfqpoint{0.929064in}{0.502507in}}%
\pgfpathlineto{\pgfqpoint{0.929402in}{0.503088in}}%
\pgfpathlineto{\pgfqpoint{0.929740in}{0.503669in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{0.504250in}}%
\pgfpathlineto{\pgfqpoint{0.930412in}{0.504833in}}%
\pgfpathlineto{\pgfqpoint{0.930746in}{0.505415in}}%
\pgfpathlineto{\pgfqpoint{0.931080in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{0.931413in}{0.506582in}}%
\pgfpathlineto{\pgfqpoint{0.931745in}{0.507167in}}%
\pgfpathlineto{\pgfqpoint{0.932075in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{0.932405in}{0.508337in}}%
\pgfpathlineto{\pgfqpoint{0.932734in}{0.508923in}}%
\pgfpathlineto{\pgfqpoint{0.933063in}{0.509509in}}%
\pgfpathlineto{\pgfqpoint{0.933390in}{0.510096in}}%
\pgfpathlineto{\pgfqpoint{0.933716in}{0.510684in}}%
\pgfpathlineto{\pgfqpoint{0.934041in}{0.511272in}}%
\pgfpathlineto{\pgfqpoint{0.934366in}{0.511860in}}%
\pgfpathlineto{\pgfqpoint{0.934689in}{0.512449in}}%
\pgfpathlineto{\pgfqpoint{0.935012in}{0.513039in}}%
\pgfpathlineto{\pgfqpoint{0.935333in}{0.513629in}}%
\pgfpathlineto{\pgfqpoint{0.935654in}{0.514219in}}%
\pgfpathlineto{\pgfqpoint{0.935973in}{0.514810in}}%
\pgfpathlineto{\pgfqpoint{0.936292in}{0.515402in}}%
\pgfpathlineto{\pgfqpoint{0.936610in}{0.515994in}}%
\pgfpathlineto{\pgfqpoint{0.936927in}{0.516586in}}%
\pgfpathlineto{\pgfqpoint{0.937243in}{0.517179in}}%
\pgfpathlineto{\pgfqpoint{0.937558in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{0.937872in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{0.938185in}{0.518961in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{0.519556in}}%
\pgfpathlineto{\pgfqpoint{0.938808in}{0.520152in}}%
\pgfpathlineto{\pgfqpoint{0.939119in}{0.520748in}}%
\pgfpathlineto{\pgfqpoint{0.939428in}{0.521345in}}%
\pgfpathlineto{\pgfqpoint{0.939736in}{0.521942in}}%
\pgfpathlineto{\pgfqpoint{0.940044in}{0.522539in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{0.940656in}{0.523736in}}%
\pgfpathlineto{\pgfqpoint{0.872048in}{0.558693in}}%
\pgfpathlineto{\pgfqpoint{0.872296in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{0.872543in}{0.559668in}}%
\pgfpathlineto{\pgfqpoint{0.872790in}{0.560157in}}%
\pgfpathlineto{\pgfqpoint{0.873035in}{0.560646in}}%
\pgfpathlineto{\pgfqpoint{0.873280in}{0.561135in}}%
\pgfpathlineto{\pgfqpoint{0.873524in}{0.561624in}}%
\pgfpathlineto{\pgfqpoint{0.873768in}{0.562114in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{0.562604in}}%
\pgfpathlineto{\pgfqpoint{0.874252in}{0.563095in}}%
\pgfpathlineto{\pgfqpoint{0.874493in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{0.874733in}{0.564078in}}%
\pgfpathlineto{\pgfqpoint{0.874973in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{0.875211in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{0.875449in}{0.565554in}}%
\pgfpathlineto{\pgfqpoint{0.875686in}{0.566047in}}%
\pgfpathlineto{\pgfqpoint{0.875923in}{0.566541in}}%
\pgfpathlineto{\pgfqpoint{0.876158in}{0.567034in}}%
\pgfpathlineto{\pgfqpoint{0.876393in}{0.567528in}}%
\pgfpathlineto{\pgfqpoint{0.876627in}{0.568023in}}%
\pgfpathlineto{\pgfqpoint{0.876860in}{0.568518in}}%
\pgfpathlineto{\pgfqpoint{0.877093in}{0.569013in}}%
\pgfpathlineto{\pgfqpoint{0.877324in}{0.569508in}}%
\pgfpathlineto{\pgfqpoint{0.877555in}{0.570004in}}%
\pgfpathlineto{\pgfqpoint{0.877785in}{0.570500in}}%
\pgfpathlineto{\pgfqpoint{0.878015in}{0.570997in}}%
\pgfpathlineto{\pgfqpoint{0.878243in}{0.571494in}}%
\pgfpathlineto{\pgfqpoint{0.878471in}{0.571991in}}%
\pgfpathlineto{\pgfqpoint{0.878698in}{0.572489in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{0.879149in}{0.573486in}}%
\pgfpathlineto{\pgfqpoint{0.879374in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{0.879598in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{0.879821in}{0.574983in}}%
\pgfpathlineto{\pgfqpoint{0.880043in}{0.575483in}}%
\pgfpathlineto{\pgfqpoint{0.880264in}{0.575983in}}%
\pgfpathlineto{\pgfqpoint{0.880485in}{0.576484in}}%
\pgfpathlineto{\pgfqpoint{0.880705in}{0.576985in}}%
\pgfpathlineto{\pgfqpoint{0.880924in}{0.577486in}}%
\pgfpathlineto{\pgfqpoint{0.881142in}{0.577987in}}%
\pgfpathlineto{\pgfqpoint{0.881360in}{0.578489in}}%
\pgfpathlineto{\pgfqpoint{0.881577in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{0.881792in}{0.579494in}}%
\pgfpathlineto{\pgfqpoint{0.882008in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{0.882222in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{0.882435in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{0.882648in}{0.581508in}}%
\pgfpathlineto{\pgfqpoint{0.882860in}{0.582012in}}%
\pgfpathlineto{\pgfqpoint{0.883071in}{0.582517in}}%
\pgfpathlineto{\pgfqpoint{0.883281in}{0.583022in}}%
\pgfpathlineto{\pgfqpoint{0.883491in}{0.583527in}}%
\pgfpathlineto{\pgfqpoint{0.883700in}{0.584033in}}%
\pgfpathlineto{\pgfqpoint{0.883908in}{0.584539in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.884321in}{0.585552in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.586059in}}%
\pgfpathlineto{\pgfqpoint{0.884731in}{0.586566in}}%
\pgfpathlineto{\pgfqpoint{0.884935in}{0.587073in}}%
\pgfpathlineto{\pgfqpoint{0.885138in}{0.587581in}}%
\pgfpathlineto{\pgfqpoint{0.885341in}{0.588090in}}%
\pgfpathlineto{\pgfqpoint{0.885542in}{0.588598in}}%
\pgfpathlineto{\pgfqpoint{0.885743in}{0.589107in}}%
\pgfpathlineto{\pgfqpoint{0.885943in}{0.589616in}}%
\pgfpathlineto{\pgfqpoint{0.886142in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{0.590635in}}%
\pgfpathlineto{\pgfqpoint{0.886538in}{0.591145in}}%
\pgfpathlineto{\pgfqpoint{0.886735in}{0.591656in}}%
\pgfpathlineto{\pgfqpoint{0.886931in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{0.887126in}{0.592678in}}%
\pgfpathlineto{\pgfqpoint{0.887320in}{0.593189in}}%
\pgfpathlineto{\pgfqpoint{0.887513in}{0.593701in}}%
\pgfpathlineto{\pgfqpoint{0.887706in}{0.594213in}}%
\pgfpathlineto{\pgfqpoint{0.887898in}{0.594725in}}%
\pgfpathlineto{\pgfqpoint{0.888089in}{0.595237in}}%
\pgfpathlineto{\pgfqpoint{0.888279in}{0.595750in}}%
\pgfpathlineto{\pgfqpoint{0.888469in}{0.596264in}}%
\pgfpathlineto{\pgfqpoint{0.888657in}{0.596777in}}%
\pgfpathlineto{\pgfqpoint{0.888845in}{0.597291in}}%
\pgfpathlineto{\pgfqpoint{0.889032in}{0.597805in}}%
\pgfpathlineto{\pgfqpoint{0.889218in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{0.889404in}{0.598834in}}%
\pgfpathlineto{\pgfqpoint{0.889588in}{0.599349in}}%
\pgfpathlineto{\pgfqpoint{0.889772in}{0.599864in}}%
\pgfpathlineto{\pgfqpoint{0.889955in}{0.600380in}}%
\pgfpathlineto{\pgfqpoint{0.890137in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{0.890318in}{0.601411in}}%
\pgfpathlineto{\pgfqpoint{0.890499in}{0.601928in}}%
\pgfpathlineto{\pgfqpoint{0.890679in}{0.602444in}}%
\pgfpathlineto{\pgfqpoint{0.890857in}{0.602961in}}%
\pgfpathlineto{\pgfqpoint{0.891035in}{0.603479in}}%
\pgfpathlineto{\pgfqpoint{0.891213in}{0.603996in}}%
\pgfpathlineto{\pgfqpoint{0.891389in}{0.604514in}}%
\pgfpathlineto{\pgfqpoint{0.891565in}{0.605032in}}%
\pgfpathlineto{\pgfqpoint{0.891739in}{0.605550in}}%
\pgfpathlineto{\pgfqpoint{0.891913in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{0.892087in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{0.892259in}{0.607107in}}%
\pgfpathlineto{\pgfqpoint{0.892430in}{0.607626in}}%
\pgfpathlineto{\pgfqpoint{0.892601in}{0.608146in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{0.608666in}}%
\pgfpathlineto{\pgfqpoint{0.892940in}{0.609186in}}%
\pgfpathlineto{\pgfqpoint{0.893108in}{0.609707in}}%
\pgfpathlineto{\pgfqpoint{0.893276in}{0.610228in}}%
\pgfpathlineto{\pgfqpoint{0.893442in}{0.610749in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{0.893773in}{0.611792in}}%
\pgfpathlineto{\pgfqpoint{0.893937in}{0.612313in}}%
\pgfpathlineto{\pgfqpoint{0.894100in}{0.612835in}}%
\pgfpathlineto{\pgfqpoint{0.894263in}{0.613358in}}%
\pgfpathlineto{\pgfqpoint{0.894424in}{0.613880in}}%
\pgfpathlineto{\pgfqpoint{0.894585in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{0.894745in}{0.614926in}}%
\pgfpathlineto{\pgfqpoint{0.894904in}{0.615450in}}%
\pgfpathlineto{\pgfqpoint{0.895063in}{0.615973in}}%
\pgfpathlineto{\pgfqpoint{0.895220in}{0.616497in}}%
\pgfpathlineto{\pgfqpoint{0.895377in}{0.617021in}}%
\pgfpathlineto{\pgfqpoint{0.895533in}{0.617546in}}%
\pgfpathlineto{\pgfqpoint{0.895688in}{0.618070in}}%
\pgfpathlineto{\pgfqpoint{0.895842in}{0.618595in}}%
\pgfpathlineto{\pgfqpoint{0.895995in}{0.619120in}}%
\pgfpathlineto{\pgfqpoint{0.896148in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{0.896299in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{0.896450in}{0.620697in}}%
\pgfpathlineto{\pgfqpoint{0.896600in}{0.621223in}}%
\pgfpathlineto{\pgfqpoint{0.896749in}{0.621749in}}%
\pgfpathlineto{\pgfqpoint{0.896898in}{0.622276in}}%
\pgfpathlineto{\pgfqpoint{0.897045in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{0.897192in}{0.623329in}}%
\pgfpathlineto{\pgfqpoint{0.897338in}{0.623857in}}%
\pgfpathlineto{\pgfqpoint{0.897483in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{0.897627in}{0.624912in}}%
\pgfpathlineto{\pgfqpoint{0.897771in}{0.625440in}}%
\pgfpathlineto{\pgfqpoint{0.897913in}{0.625968in}}%
\pgfpathlineto{\pgfqpoint{0.898055in}{0.626496in}}%
\pgfpathlineto{\pgfqpoint{0.898196in}{0.627025in}}%
\pgfpathlineto{\pgfqpoint{0.898336in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{0.898475in}{0.628082in}}%
\pgfpathlineto{\pgfqpoint{0.898613in}{0.628612in}}%
\pgfpathlineto{\pgfqpoint{0.898751in}{0.629141in}}%
\pgfpathlineto{\pgfqpoint{0.898888in}{0.629671in}}%
\pgfpathlineto{\pgfqpoint{0.899024in}{0.630201in}}%
\pgfpathlineto{\pgfqpoint{0.899159in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{0.899293in}{0.631261in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.631791in}}%
\pgfpathlineto{\pgfqpoint{0.899559in}{0.632322in}}%
\pgfpathlineto{\pgfqpoint{0.899690in}{0.632853in}}%
\pgfpathlineto{\pgfqpoint{0.899821in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{0.899951in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{0.900080in}{0.634447in}}%
\pgfpathlineto{\pgfqpoint{0.900209in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{0.900336in}{0.635511in}}%
\pgfpathlineto{\pgfqpoint{0.900463in}{0.636043in}}%
\pgfpathlineto{\pgfqpoint{0.900589in}{0.636575in}}%
\pgfpathlineto{\pgfqpoint{0.900714in}{0.637108in}}%
\pgfpathlineto{\pgfqpoint{0.900838in}{0.637641in}}%
\pgfpathlineto{\pgfqpoint{0.900961in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.901083in}{0.638707in}}%
\pgfpathlineto{\pgfqpoint{0.901205in}{0.639240in}}%
\pgfpathlineto{\pgfqpoint{0.901326in}{0.639774in}}%
\pgfpathlineto{\pgfqpoint{0.901446in}{0.640307in}}%
\pgfpathlineto{\pgfqpoint{0.901565in}{0.640841in}}%
\pgfpathlineto{\pgfqpoint{0.901683in}{0.641375in}}%
\pgfpathlineto{\pgfqpoint{0.901800in}{0.641910in}}%
\pgfpathlineto{\pgfqpoint{0.901917in}{0.642444in}}%
\pgfpathlineto{\pgfqpoint{0.902033in}{0.642979in}}%
\pgfpathlineto{\pgfqpoint{0.902148in}{0.643513in}}%
\pgfpathlineto{\pgfqpoint{0.902262in}{0.644048in}}%
\pgfpathlineto{\pgfqpoint{0.902375in}{0.644584in}}%
\pgfpathlineto{\pgfqpoint{0.902487in}{0.645119in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{0.645655in}}%
\pgfpathlineto{\pgfqpoint{0.902709in}{0.646190in}}%
\pgfpathlineto{\pgfqpoint{0.902819in}{0.646726in}}%
\pgfpathlineto{\pgfqpoint{0.902928in}{0.647262in}}%
\pgfpathlineto{\pgfqpoint{0.903036in}{0.647798in}}%
\pgfpathlineto{\pgfqpoint{0.903143in}{0.648335in}}%
\pgfpathlineto{\pgfqpoint{0.903250in}{0.648871in}}%
\pgfpathlineto{\pgfqpoint{0.903355in}{0.649408in}}%
\pgfpathlineto{\pgfqpoint{0.903460in}{0.649945in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{0.650482in}}%
\pgfpathlineto{\pgfqpoint{0.903667in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{0.903769in}{0.651557in}}%
\pgfpathlineto{\pgfqpoint{0.903870in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{0.903971in}{0.652632in}}%
\pgfpathlineto{\pgfqpoint{0.904070in}{0.653170in}}%
\pgfpathlineto{\pgfqpoint{0.904169in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{0.904267in}{0.654246in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{0.654784in}}%
\pgfpathlineto{\pgfqpoint{0.904460in}{0.655323in}}%
\pgfpathlineto{\pgfqpoint{0.904556in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{0.904650in}{0.656400in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{0.656939in}}%
\pgfpathlineto{\pgfqpoint{0.904837in}{0.657478in}}%
\pgfpathlineto{\pgfqpoint{0.904929in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{0.905020in}{0.658557in}}%
\pgfpathlineto{\pgfqpoint{0.905110in}{0.659096in}}%
\pgfpathlineto{\pgfqpoint{0.905199in}{0.659636in}}%
\pgfpathlineto{\pgfqpoint{0.905288in}{0.660176in}}%
\pgfpathlineto{\pgfqpoint{0.905376in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{0.905462in}{0.661256in}}%
\pgfpathlineto{\pgfqpoint{0.905548in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{0.981601in}{0.649751in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{0.650414in}}%
\pgfpathlineto{\pgfqpoint{0.981809in}{0.651078in}}%
\pgfpathlineto{\pgfqpoint{0.981911in}{0.651742in}}%
\pgfpathlineto{\pgfqpoint{0.982013in}{0.652407in}}%
\pgfpathlineto{\pgfqpoint{0.982113in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{0.653736in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{0.654400in}}%
\pgfpathlineto{\pgfqpoint{0.982408in}{0.655065in}}%
\pgfpathlineto{\pgfqpoint{0.982504in}{0.655730in}}%
\pgfpathlineto{\pgfqpoint{0.982599in}{0.656396in}}%
\pgfpathlineto{\pgfqpoint{0.982693in}{0.657061in}}%
\pgfpathlineto{\pgfqpoint{0.982786in}{0.657726in}}%
\pgfpathlineto{\pgfqpoint{0.982878in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{0.982969in}{0.659058in}}%
\pgfpathlineto{\pgfqpoint{0.983059in}{0.659724in}}%
\pgfpathlineto{\pgfqpoint{0.983147in}{0.660390in}}%
\pgfpathlineto{\pgfqpoint{0.983235in}{0.661056in}}%
\pgfpathlineto{\pgfqpoint{0.983322in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{0.983407in}{0.662389in}}%
\pgfpathlineto{\pgfqpoint{0.983492in}{0.663055in}}%
\pgfpathlineto{\pgfqpoint{0.983575in}{0.663722in}}%
\pgfpathlineto{\pgfqpoint{0.983658in}{0.664389in}}%
\pgfpathlineto{\pgfqpoint{0.983739in}{0.665056in}}%
\pgfpathlineto{\pgfqpoint{0.983820in}{0.665723in}}%
\pgfpathlineto{\pgfqpoint{0.983899in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{0.983977in}{0.667058in}}%
\pgfpathlineto{\pgfqpoint{0.984054in}{0.667725in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{0.668393in}}%
\pgfpathlineto{\pgfqpoint{0.984205in}{0.669061in}}%
\pgfpathlineto{\pgfqpoint{0.984279in}{0.669729in}}%
\pgfpathlineto{\pgfqpoint{0.984352in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.984424in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{0.984495in}{0.671733in}}%
\pgfpathlineto{\pgfqpoint{0.984564in}{0.672401in}}%
\pgfpathlineto{\pgfqpoint{0.984633in}{0.673070in}}%
\pgfpathlineto{\pgfqpoint{0.984701in}{0.673738in}}%
\pgfpathlineto{\pgfqpoint{0.984767in}{0.674407in}}%
\pgfpathlineto{\pgfqpoint{0.984833in}{0.675076in}}%
\pgfpathlineto{\pgfqpoint{0.984897in}{0.675744in}}%
\pgfpathlineto{\pgfqpoint{0.984960in}{0.676413in}}%
\pgfpathlineto{\pgfqpoint{0.985023in}{0.677082in}}%
\pgfpathlineto{\pgfqpoint{0.985084in}{0.677752in}}%
\pgfpathlineto{\pgfqpoint{0.985144in}{0.678421in}}%
\pgfpathlineto{\pgfqpoint{0.985203in}{0.679090in}}%
\pgfpathlineto{\pgfqpoint{0.985261in}{0.679760in}}%
\pgfpathlineto{\pgfqpoint{0.985318in}{0.680429in}}%
\pgfpathlineto{\pgfqpoint{0.985374in}{0.681099in}}%
\pgfpathlineto{\pgfqpoint{0.985429in}{0.681769in}}%
\pgfpathlineto{\pgfqpoint{0.985483in}{0.682438in}}%
\pgfpathlineto{\pgfqpoint{0.985535in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{0.985587in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{0.985638in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{0.985736in}{0.685789in}}%
\pgfpathlineto{\pgfqpoint{0.985783in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{0.985829in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{0.985875in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{0.985919in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{0.985962in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{0.986045in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{0.986085in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{0.986124in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{0.986162in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{0.986198in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{0.986234in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{0.986269in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{0.986302in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{0.986335in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{0.986366in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{0.986397in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{0.986426in}{0.697864in}}%
\pgfpathlineto{\pgfqpoint{0.986454in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{0.986481in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{0.986508in}{0.699878in}}%
\pgfpathlineto{\pgfqpoint{0.986533in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{0.986557in}{0.701221in}}%
\pgfpathlineto{\pgfqpoint{0.986579in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{0.986601in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{0.986622in}{0.703236in}}%
\pgfpathlineto{\pgfqpoint{0.986642in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{0.986660in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{0.986678in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{0.986695in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{0.986710in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{0.986724in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{0.986738in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{0.986750in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{0.986761in}{0.709282in}}%
\pgfpathlineto{\pgfqpoint{0.986771in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{0.986780in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{0.986788in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{0.986801in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{0.986806in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{0.986810in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{0.986812in}{0.714657in}}%
\pgfpathlineto{\pgfqpoint{0.986814in}{0.715329in}}%
\pgfpathlineto{\pgfqpoint{0.986815in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.986815in}{0.716001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986815in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{0.982311in}{0.777601in}}%
\pgfpathlineto{\pgfqpoint{0.981601in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{0.905376in}{0.771286in}}%
\pgfpathlineto{\pgfqpoint{0.899821in}{0.798617in}}%
\pgfpathlineto{\pgfqpoint{0.892087in}{0.825414in}}%
\pgfpathlineto{\pgfqpoint{0.882222in}{0.851501in}}%
\pgfpathlineto{\pgfqpoint{0.872048in}{0.873309in}}%
\pgfpathlineto{\pgfqpoint{0.940656in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{0.940350in}{0.908864in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{0.935845in}}%
\pgfpathlineto{\pgfqpoint{0.908287in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{0.889455in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{0.868887in}{1.009221in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{1.015461in}}%
\pgfpathlineto{\pgfqpoint{0.807552in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{0.786993in}{0.980633in}}%
\pgfpathlineto{\pgfqpoint{0.764985in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{0.741671in}{1.013072in}}%
\pgfpathlineto{\pgfqpoint{0.720622in}{1.024735in}}%
\pgfpathlineto{\pgfqpoint{0.755579in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{0.754980in}{1.093647in}}%
\pgfpathlineto{\pgfqpoint{0.726931in}{1.106618in}}%
\pgfpathlineto{\pgfqpoint{0.698011in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{0.668374in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{0.638177in}{1.132832in}}%
\pgfpathlineto{\pgfqpoint{0.629564in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{0.616438in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{0.588727in}{1.061568in}}%
\pgfpathlineto{\pgfqpoint{0.560852in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{0.532993in}{1.061172in}}%
\pgfpathlineto{\pgfqpoint{0.509109in}{1.058235in}}%
\pgfpathlineto{\pgfqpoint{0.497064in}{1.134287in}}%
\pgfpathlineto{\pgfqpoint{0.496400in}{1.134182in}}%
\pgfpathlineto{\pgfqpoint{0.466084in}{1.128189in}}%
\pgfpathlineto{\pgfqpoint{0.436285in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{0.407163in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{0.378872in}{1.097228in}}%
\pgfpathlineto{\pgfqpoint{0.371049in}{1.093342in}}%
\pgfpathlineto{\pgfqpoint{0.405032in}{1.024237in}}%
\pgfpathlineto{\pgfqpoint{0.380755in}{1.010508in}}%
\pgfpathlineto{\pgfqpoint{0.357660in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{0.335898in}{0.977428in}}%
\pgfpathlineto{\pgfqpoint{0.318301in}{0.961014in}}%
\pgfpathlineto{\pgfqpoint{0.263854in}{1.015461in}}%
\pgfpathlineto{\pgfqpoint{0.263379in}{1.014985in}}%
\pgfpathlineto{\pgfqpoint{0.242375in}{0.992318in}}%
\pgfpathlineto{\pgfqpoint{0.223080in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{0.205597in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{0.190018in}{0.916008in}}%
\pgfpathlineto{\pgfqpoint{0.185972in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{0.254085in}{0.872333in}}%
\pgfpathlineto{\pgfqpoint{0.242513in}{0.846957in}}%
\pgfpathlineto{\pgfqpoint{0.233020in}{0.820732in}}%
\pgfpathlineto{\pgfqpoint{0.225667in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{0.221080in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{0.145027in}{0.782251in}}%
\pgfpathlineto{\pgfqpoint{0.144923in}{0.781587in}}%
\pgfpathlineto{\pgfqpoint{0.141254in}{0.750903in}}%
\pgfpathlineto{\pgfqpoint{0.139833in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{0.140666in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{0.143750in}{0.658392in}}%
\pgfpathlineto{\pgfqpoint{0.145027in}{0.649751in}}%
\pgfpathlineto{\pgfqpoint{0.221252in}{0.660716in}}%
\pgfpathlineto{\pgfqpoint{0.226807in}{0.633384in}}%
\pgfpathlineto{\pgfqpoint{0.234542in}{0.606588in}}%
\pgfpathlineto{\pgfqpoint{0.244406in}{0.580500in}}%
\pgfpathlineto{\pgfqpoint{0.254580in}{0.558693in}}%
\pgfpathlineto{\pgfqpoint{0.185972in}{0.523736in}}%
\pgfpathlineto{\pgfqpoint{0.186278in}{0.523137in}}%
\pgfpathlineto{\pgfqpoint{0.201346in}{0.496156in}}%
\pgfpathlineto{\pgfqpoint{0.218341in}{0.470346in}}%
\pgfpathlineto{\pgfqpoint{0.237173in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{0.257741in}{0.422781in}}%
\pgfpathlineto{\pgfqpoint{0.263854in}{0.416541in}}%
\pgfpathlineto{\pgfqpoint{0.319076in}{0.470216in}}%
\pgfpathlineto{\pgfqpoint{0.339635in}{0.451369in}}%
\pgfpathlineto{\pgfqpoint{0.361643in}{0.434236in}}%
\pgfpathlineto{\pgfqpoint{0.384957in}{0.418929in}}%
\pgfpathlineto{\pgfqpoint{0.406006in}{0.407267in}}%
\pgfpathlineto{\pgfqpoint{0.371049in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{0.371648in}{0.338354in}}%
\pgfpathlineto{\pgfqpoint{0.399697in}{0.325383in}}%
\pgfpathlineto{\pgfqpoint{0.428617in}{0.314492in}}%
\pgfpathlineto{\pgfqpoint{0.458254in}{0.305739in}}%
\pgfpathlineto{\pgfqpoint{0.488451in}{0.299170in}}%
\pgfpathlineto{\pgfqpoint{0.497064in}{0.297714in}}%
\pgfpathlineto{\pgfqpoint{0.510190in}{0.373597in}}%
\pgfpathlineto{\pgfqpoint{0.537901in}{0.370434in}}%
\pgfpathlineto{\pgfqpoint{0.565776in}{0.369509in}}%
\pgfpathlineto{\pgfqpoint{0.593635in}{0.370829in}}%
\pgfpathlineto{\pgfqpoint{0.617519in}{0.373766in}}%
\pgfpathlineto{\pgfqpoint{0.629564in}{0.297714in}}%
\pgfpathlineto{\pgfqpoint{0.630228in}{0.297820in}}%
\pgfpathlineto{\pgfqpoint{0.660544in}{0.303813in}}%
\pgfpathlineto{\pgfqpoint{0.690343in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{0.719465in}{0.322339in}}%
\pgfpathlineto{\pgfqpoint{0.747756in}{0.334774in}}%
\pgfpathlineto{\pgfqpoint{0.755579in}{0.338659in}}%
\pgfpathlineto{\pgfqpoint{0.721596in}{0.407765in}}%
\pgfpathlineto{\pgfqpoint{0.745873in}{0.421493in}}%
\pgfpathlineto{\pgfqpoint{0.768968in}{0.437130in}}%
\pgfpathlineto{\pgfqpoint{0.790730in}{0.454573in}}%
\pgfpathlineto{\pgfqpoint{0.808327in}{0.470988in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{0.416541in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{0.417016in}}%
\pgfpathlineto{\pgfqpoint{0.884253in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.903548in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{0.921031in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{0.936610in}{0.515994in}}%
\pgfpathlineto{\pgfqpoint{0.940656in}{0.523736in}}%
\pgfpathlineto{\pgfqpoint{0.872543in}{0.559668in}}%
\pgfpathlineto{\pgfqpoint{0.884115in}{0.585045in}}%
\pgfpathlineto{\pgfqpoint{0.893608in}{0.611270in}}%
\pgfpathlineto{\pgfqpoint{0.900961in}{0.638174in}}%
\pgfpathlineto{\pgfqpoint{0.905548in}{0.661796in}}%
\pgfpathlineto{\pgfqpoint{0.981601in}{0.649751in}}%
\pgfpathlineto{\pgfqpoint{0.981705in}{0.650414in}}%
\pgfpathlineto{\pgfqpoint{0.985374in}{0.681099in}}%
\pgfpathlineto{\pgfqpoint{0.986795in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{0.986815in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.986815in}{0.716001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948315in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.947218in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.773895in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.802430in}}%
\pgfpathlineto{\pgfqpoint{0.930903in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{0.857864in}}%
\pgfpathlineto{\pgfqpoint{0.909509in}{0.884447in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{0.910072in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{0.934591in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{0.957866in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{0.979763in}}%
\pgfpathlineto{\pgfqpoint{0.823082in}{1.000159in}}%
\pgfpathlineto{\pgfqpoint{0.800916in}{1.018937in}}%
\pgfpathlineto{\pgfqpoint{0.777398in}{1.035991in}}%
\pgfpathlineto{\pgfqpoint{0.752660in}{1.051222in}}%
\pgfpathlineto{\pgfqpoint{0.726845in}{1.064545in}}%
\pgfpathlineto{\pgfqpoint{0.700098in}{1.075883in}}%
\pgfpathlineto{\pgfqpoint{0.672573in}{1.085173in}}%
\pgfpathlineto{\pgfqpoint{0.644426in}{1.092360in}}%
\pgfpathlineto{\pgfqpoint{0.615816in}{1.097405in}}%
\pgfpathlineto{\pgfqpoint{0.586908in}{1.100278in}}%
\pgfpathlineto{\pgfqpoint{0.557866in}{1.100963in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{1.099456in}}%
\pgfpathlineto{\pgfqpoint{0.500039in}{1.095766in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.089914in}}%
\pgfpathlineto{\pgfqpoint{0.443652in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{0.416400in}{1.071868in}}%
\pgfpathlineto{\pgfqpoint{0.389985in}{1.059778in}}%
\pgfpathlineto{\pgfqpoint{0.364557in}{1.045730in}}%
\pgfpathlineto{\pgfqpoint{0.340261in}{1.029804in}}%
\pgfpathlineto{\pgfqpoint{0.317234in}{1.012092in}}%
\pgfpathlineto{\pgfqpoint{0.295609in}{0.992694in}}%
\pgfpathlineto{\pgfqpoint{0.275508in}{0.971721in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{0.949292in}}%
\pgfpathlineto{\pgfqpoint{0.240327in}{0.925535in}}%
\pgfpathlineto{\pgfqpoint{0.225447in}{0.900584in}}%
\pgfpathlineto{\pgfqpoint{0.212491in}{0.874583in}}%
\pgfpathlineto{\pgfqpoint{0.201532in}{0.847679in}}%
\pgfpathlineto{\pgfqpoint{0.192633in}{0.820025in}}%
\pgfpathlineto{\pgfqpoint{0.185845in}{0.791778in}}%
\pgfpathlineto{\pgfqpoint{0.181205in}{0.763101in}}%
\pgfpathlineto{\pgfqpoint{0.178742in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{0.178468in}{0.705106in}}%
\pgfpathlineto{\pgfqpoint{0.180385in}{0.676118in}}%
\pgfpathlineto{\pgfqpoint{0.184482in}{0.647358in}}%
\pgfpathlineto{\pgfqpoint{0.190736in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{0.199112in}{0.591172in}}%
\pgfpathlineto{\pgfqpoint{0.209561in}{0.564066in}}%
\pgfpathlineto{\pgfqpoint{0.222024in}{0.537825in}}%
\pgfpathlineto{\pgfqpoint{0.236431in}{0.512598in}}%
\pgfpathlineto{\pgfqpoint{0.252698in}{0.488529in}}%
\pgfpathlineto{\pgfqpoint{0.270734in}{0.465756in}}%
\pgfpathlineto{\pgfqpoint{0.290436in}{0.444407in}}%
\pgfpathlineto{\pgfqpoint{0.311692in}{0.424605in}}%
\pgfpathlineto{\pgfqpoint{0.334380in}{0.406461in}}%
\pgfpathlineto{\pgfqpoint{0.358372in}{0.390081in}}%
\pgfpathlineto{\pgfqpoint{0.383530in}{0.375555in}}%
\pgfpathlineto{\pgfqpoint{0.409712in}{0.362968in}}%
\pgfpathlineto{\pgfqpoint{0.436769in}{0.352392in}}%
\pgfpathlineto{\pgfqpoint{0.464546in}{0.343885in}}%
\pgfpathlineto{\pgfqpoint{0.492885in}{0.337497in}}%
\pgfpathlineto{\pgfqpoint{0.521626in}{0.333264in}}%
\pgfpathlineto{\pgfqpoint{0.550604in}{0.331210in}}%
\pgfpathlineto{\pgfqpoint{0.579654in}{0.331347in}}%
\pgfpathlineto{\pgfqpoint{0.608611in}{0.333674in}}%
\pgfpathlineto{\pgfqpoint{0.637310in}{0.338178in}}%
\pgfpathlineto{\pgfqpoint{0.665588in}{0.344833in}}%
\pgfpathlineto{\pgfqpoint{0.693284in}{0.353602in}}%
\pgfpathlineto{\pgfqpoint{0.720240in}{0.364433in}}%
\pgfpathlineto{\pgfqpoint{0.746302in}{0.377267in}}%
\pgfpathlineto{\pgfqpoint{0.771322in}{0.392029in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{0.408635in}}%
\pgfpathlineto{\pgfqpoint{0.817674in}{0.426992in}}%
\pgfpathlineto{\pgfqpoint{0.838742in}{0.446994in}}%
\pgfpathlineto{\pgfqpoint{0.858242in}{0.468527in}}%
\pgfpathlineto{\pgfqpoint{0.876062in}{0.491470in}}%
\pgfpathlineto{\pgfqpoint{0.892102in}{0.515691in}}%
\pgfpathlineto{\pgfqpoint{0.906269in}{0.541052in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{0.567410in}}%
\pgfpathlineto{\pgfqpoint{0.928678in}{0.594614in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{0.622508in}}%
\pgfpathlineto{\pgfqpoint{0.942777in}{0.650935in}}%
\pgfpathlineto{\pgfqpoint{0.946602in}{0.679733in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{0.708737in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.716001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563314in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 10, \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.805024in,y=1.053961in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle  r_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148587in}{0.803024in}}%
\pgfpathlineto{\pgfqpoint{2.148538in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{2.147980in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{2.147403in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{2.146193in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.145560in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{2.144238in}{0.824037in}}%
\pgfpathlineto{\pgfqpoint{2.143549in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{2.142842in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{2.140609in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{2.139028in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{2.137374in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{2.136520in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{2.135647in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{2.134757in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.867735in}}%
\pgfpathlineto{\pgfqpoint{2.131012in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{2.130030in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{2.128014in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{2.126978in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{2.125925in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{2.122659in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{2.121535in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{2.120393in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{2.118057in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{2.116862in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{2.113174in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{2.111910in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{2.108015in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{0.929277in}}%
\pgfpathlineto{\pgfqpoint{2.105332in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{0.940061in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{2.096877in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{2.095409in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{2.087822in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{2.083073in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{2.079827in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{2.076516in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{2.069705in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{2.067963in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{2.064432in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{2.060840in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{2.059022in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{2.057187in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{2.053474in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{2.051595in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{1.020681in}}%
\pgfpathlineto{\pgfqpoint{2.045868in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{2.040010in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{2.036032in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{2.034021in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{2.031997in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{2.027905in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{2.025838in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{2.023758in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{2.021663in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{1.052260in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{2.015298in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{2.010988in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{2.008812in}{1.062919in}}%
\pgfpathlineto{\pgfqpoint{2.006624in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{1.999980in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{1.995486in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{1.981705in}{1.087081in}}%
\pgfpathlineto{\pgfqpoint{1.979365in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{1.977013in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{1.092796in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{1.969886in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{1.965076in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{1.962653in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{1.103823in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{1.955319in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{1.950374in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{1.945385in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{1.940354in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{1.937822in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{1.930166in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{1.927594in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{1.127379in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{1.917205in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{1.914584in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{1.911953in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{1.909313in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{1.906664in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{1.904005in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{1.898661in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.895976in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{1.893282in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{1.890579in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{1.887868in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{1.879684in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{1.876940in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{1.874188in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{1.871427in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{1.857513in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{1.854708in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{1.851896in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{1.849077in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{1.846251in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{1.843418in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{1.837733in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{1.834881in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{1.832022in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{1.172943in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{1.173884in}}%
\pgfpathlineto{\pgfqpoint{1.820527in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{1.817638in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{1.811844in}{1.177466in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{1.806029in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{1.800193in}{1.180755in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{1.794337in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{1.791402in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{1.183750in}}%
\pgfpathlineto{\pgfqpoint{1.785518in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{1.779617in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{1.773699in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{1.770734in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{1.755856in}{1.190456in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{1.746890in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{1.743896in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{1.734897in}{1.193543in}}%
\pgfpathlineto{\pgfqpoint{1.731892in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{1.728885in}{1.194256in}}%
\pgfpathlineto{\pgfqpoint{1.725876in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{1.722865in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{1.195182in}}%
\pgfpathlineto{\pgfqpoint{1.716837in}{1.195453in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{1.710803in}{1.195938in}}%
\pgfpathlineto{\pgfqpoint{1.707784in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{1.701742in}{1.196523in}}%
\pgfpathlineto{\pgfqpoint{1.698719in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{1.692671in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{1.686620in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{1.677541in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{1.665434in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{1.659383in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{1.196880in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{1.196751in}}%
\pgfpathlineto{\pgfqpoint{1.650311in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{1.647288in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{1.641247in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{1.638229in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{1.629182in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{1.626170in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{1.623160in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{1.617147in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{1.614143in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{1.611142in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{1.608144in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{1.596177in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.593193in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{1.584261in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{1.581290in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{1.575361in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{1.572402in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{1.569447in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{1.566497in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{1.563550in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{1.560608in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{1.557671in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{1.554738in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{1.551810in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{1.548887in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{1.534349in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{1.528572in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{1.514234in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{1.511384in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{1.508542in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{1.505706in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{1.165314in}}%
\pgfpathlineto{\pgfqpoint{1.500054in}{1.164221in}}%
\pgfpathlineto{\pgfqpoint{1.497238in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{1.161981in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{1.486048in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{1.483268in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{1.474976in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{1.472228in}{1.152322in}}%
\pgfpathlineto{\pgfqpoint{1.469488in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{1.466756in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{1.455911in}{1.144351in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{1.142963in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{1.140136in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.442552in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.134281in}}%
\pgfpathlineto{\pgfqpoint{1.434645in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{1.421660in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{1.413988in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{1.411452in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{1.408925in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{1.403905in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{1.398927in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{1.393993in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{1.389103in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{1.384259in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{1.377079in}{1.093736in}}%
\pgfpathlineto{\pgfqpoint{1.374709in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{1.356186in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{1.353926in}{1.074247in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{1.349446in}{1.070176in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{1.345016in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{1.338471in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{1.336315in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.055493in}}%
\pgfpathlineto{\pgfqpoint{1.332045in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{1.329930in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{1.323668in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{1.321608in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.319562in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{1.313510in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{1.305640in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{1.299891in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{1.298005in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{1.010017in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{1.290608in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{1.287001in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{1.285220in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{1.281705in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{1.279971in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.985489in}}%
\pgfpathlineto{\pgfqpoint{1.274863in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{1.271536in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{1.266666in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{1.265075in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{1.261942in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.959895in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{1.257365in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{1.254396in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{1.252936in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{1.247266in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.933337in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{1.243191in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{1.240559in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{0.919729in}}%
\pgfpathlineto{\pgfqpoint{1.237997in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{0.914228in}}%
\pgfpathlineto{\pgfqpoint{1.235503in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.908697in}}%
\pgfpathlineto{\pgfqpoint{1.233079in}{0.905919in}}%
\pgfpathlineto{\pgfqpoint{1.231894in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.229575in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{1.227327in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{1.226229in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{1.225149in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{1.222017in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{1.221008in}{0.874897in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{1.219046in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{1.218091in}{0.866298in}}%
\pgfpathlineto{\pgfqpoint{1.217155in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{1.216237in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{1.214455in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{1.211919in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{1.210320in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{1.209548in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{1.208060in}{0.831398in}}%
\pgfpathlineto{\pgfqpoint{1.207343in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{1.206645in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{1.204039in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{1.202847in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{1.201957in}{0.803028in}}%
\pgfpathmoveto{\pgfqpoint{1.201957in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{1.202847in}{0.624248in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{1.204039in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{1.206645in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{1.207343in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{1.208060in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{1.209548in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{1.210320in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{1.211919in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{1.214455in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{1.216237in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{1.217155in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{1.218091in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{1.219046in}{0.562831in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{1.221008in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{1.222017in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{0.548562in}}%
\pgfpathlineto{\pgfqpoint{1.225149in}{0.545728in}}%
\pgfpathlineto{\pgfqpoint{1.226229in}{0.542900in}}%
\pgfpathlineto{\pgfqpoint{1.227327in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{1.229575in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.531659in}}%
\pgfpathlineto{\pgfqpoint{1.231894in}{0.528867in}}%
\pgfpathlineto{\pgfqpoint{1.233079in}{0.526082in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.523305in}}%
\pgfpathlineto{\pgfqpoint{1.235503in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{1.237997in}{0.515019in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{0.512273in}}%
\pgfpathlineto{\pgfqpoint{1.240559in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{0.506804in}}%
\pgfpathlineto{\pgfqpoint{1.243191in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{0.501369in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.498665in}}%
\pgfpathlineto{\pgfqpoint{1.247266in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.493281in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{0.490602in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{1.252936in}{0.485271in}}%
\pgfpathlineto{\pgfqpoint{1.254396in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.479977in}}%
\pgfpathlineto{\pgfqpoint{1.257365in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{1.261942in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{0.466907in}}%
\pgfpathlineto{\pgfqpoint{1.265075in}{0.464322in}}%
\pgfpathlineto{\pgfqpoint{1.266666in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.459182in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{1.271536in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{0.451549in}}%
\pgfpathlineto{\pgfqpoint{1.274863in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.446513in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{0.444010in}}%
\pgfpathlineto{\pgfqpoint{1.279971in}{0.441519in}}%
\pgfpathlineto{\pgfqpoint{1.281705in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{1.285220in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{1.287001in}{0.431662in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{1.290608in}{0.426800in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{0.424387in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{0.421984in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{1.298005in}{0.417215in}}%
\pgfpathlineto{\pgfqpoint{1.299891in}{0.414848in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{0.412494in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{0.410151in}}%
\pgfpathlineto{\pgfqpoint{1.305640in}{0.407820in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{0.405501in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{0.403195in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{1.313510in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{0.396350in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{0.394094in}}%
\pgfpathlineto{\pgfqpoint{1.319562in}{0.391850in}}%
\pgfpathlineto{\pgfqpoint{1.321608in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{1.323668in}{0.387401in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.383005in}}%
\pgfpathlineto{\pgfqpoint{1.329930in}{0.380826in}}%
\pgfpathlineto{\pgfqpoint{1.332045in}{0.378661in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.376509in}}%
\pgfpathlineto{\pgfqpoint{1.336315in}{0.374370in}}%
\pgfpathlineto{\pgfqpoint{1.338471in}{0.372245in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{0.368036in}}%
\pgfpathlineto{\pgfqpoint{1.345016in}{0.365952in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{0.363882in}}%
\pgfpathlineto{\pgfqpoint{1.349446in}{0.361825in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{0.359783in}}%
\pgfpathlineto{\pgfqpoint{1.353926in}{0.357755in}}%
\pgfpathlineto{\pgfqpoint{1.356186in}{0.355741in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{0.353741in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{0.351756in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{0.349785in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.347828in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{0.345886in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{0.343959in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{0.342046in}}%
\pgfpathlineto{\pgfqpoint{1.374709in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{1.377079in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{0.336398in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{1.384259in}{0.332707in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{0.330884in}}%
\pgfpathlineto{\pgfqpoint{1.389103in}{0.329077in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{0.327284in}}%
\pgfpathlineto{\pgfqpoint{1.393993in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{0.323746in}}%
\pgfpathlineto{\pgfqpoint{1.398927in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.320270in}}%
\pgfpathlineto{\pgfqpoint{1.403905in}{0.318556in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{0.316857in}}%
\pgfpathlineto{\pgfqpoint{1.408925in}{0.315174in}}%
\pgfpathlineto{\pgfqpoint{1.411452in}{0.313506in}}%
\pgfpathlineto{\pgfqpoint{1.413988in}{0.311855in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{0.310220in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{0.308601in}}%
\pgfpathlineto{\pgfqpoint{1.421660in}{0.306997in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{0.305410in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{0.303840in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{0.302285in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{0.300747in}}%
\pgfpathlineto{\pgfqpoint{1.434645in}{0.299226in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{0.297720in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{0.296232in}}%
\pgfpathlineto{\pgfqpoint{1.442552in}{0.294760in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{0.293304in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{0.291866in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{0.290444in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{0.289039in}}%
\pgfpathlineto{\pgfqpoint{1.455911in}{0.287651in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{0.286280in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{0.284925in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.283588in}}%
\pgfpathlineto{\pgfqpoint{1.466756in}{0.282268in}}%
\pgfpathlineto{\pgfqpoint{1.469488in}{0.280965in}}%
\pgfpathlineto{\pgfqpoint{1.472228in}{0.279680in}}%
\pgfpathlineto{\pgfqpoint{1.474976in}{0.278411in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{0.277160in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{0.275927in}}%
\pgfpathlineto{\pgfqpoint{1.483268in}{0.274710in}}%
\pgfpathlineto{\pgfqpoint{1.486048in}{0.273511in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{0.272330in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{0.271166in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{0.270020in}}%
\pgfpathlineto{\pgfqpoint{1.497238in}{0.268892in}}%
\pgfpathlineto{\pgfqpoint{1.500054in}{0.267781in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{0.266688in}}%
\pgfpathlineto{\pgfqpoint{1.505706in}{0.265612in}}%
\pgfpathlineto{\pgfqpoint{1.508542in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{1.511384in}{0.263515in}}%
\pgfpathlineto{\pgfqpoint{1.514234in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{0.261489in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{0.260503in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{0.259535in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{0.258586in}}%
\pgfpathlineto{\pgfqpoint{1.528572in}{0.257654in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{0.256740in}}%
\pgfpathlineto{\pgfqpoint{1.534349in}{0.255845in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{0.254968in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{0.254109in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.253268in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{0.252446in}}%
\pgfpathlineto{\pgfqpoint{1.548887in}{0.251642in}}%
\pgfpathlineto{\pgfqpoint{1.551810in}{0.250856in}}%
\pgfpathlineto{\pgfqpoint{1.554738in}{0.250089in}}%
\pgfpathlineto{\pgfqpoint{1.557671in}{0.249340in}}%
\pgfpathlineto{\pgfqpoint{1.560608in}{0.248609in}}%
\pgfpathlineto{\pgfqpoint{1.563550in}{0.247897in}}%
\pgfpathlineto{\pgfqpoint{1.566497in}{0.247204in}}%
\pgfpathlineto{\pgfqpoint{1.569447in}{0.246529in}}%
\pgfpathlineto{\pgfqpoint{1.572402in}{0.245873in}}%
\pgfpathlineto{\pgfqpoint{1.575361in}{0.245235in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{0.244616in}}%
\pgfpathlineto{\pgfqpoint{1.581290in}{0.244016in}}%
\pgfpathlineto{\pgfqpoint{1.584261in}{0.243434in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{0.242871in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{0.242327in}}%
\pgfpathlineto{\pgfqpoint{1.593193in}{0.241801in}}%
\pgfpathlineto{\pgfqpoint{1.596177in}{0.241294in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{0.240806in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{0.240337in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{0.239886in}}%
\pgfpathlineto{\pgfqpoint{1.608144in}{0.239455in}}%
\pgfpathlineto{\pgfqpoint{1.611142in}{0.239042in}}%
\pgfpathlineto{\pgfqpoint{1.614143in}{0.238648in}}%
\pgfpathlineto{\pgfqpoint{1.617147in}{0.238273in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{0.237917in}}%
\pgfpathlineto{\pgfqpoint{1.623160in}{0.237580in}}%
\pgfpathlineto{\pgfqpoint{1.626170in}{0.237261in}}%
\pgfpathlineto{\pgfqpoint{1.629182in}{0.236962in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{0.236682in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{0.236420in}}%
\pgfpathlineto{\pgfqpoint{1.638229in}{0.236178in}}%
\pgfpathlineto{\pgfqpoint{1.641247in}{0.235954in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{0.235750in}}%
\pgfpathlineto{\pgfqpoint{1.647288in}{0.235564in}}%
\pgfpathlineto{\pgfqpoint{1.650311in}{0.235398in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{0.235250in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{0.235122in}}%
\pgfpathlineto{\pgfqpoint{1.659383in}{0.235012in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{0.234922in}}%
\pgfpathlineto{\pgfqpoint{1.665434in}{0.234851in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{0.234798in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{0.234765in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{0.234751in}}%
\pgfpathlineto{\pgfqpoint{1.677541in}{0.234756in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{0.234779in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{0.234822in}}%
\pgfpathlineto{\pgfqpoint{1.686620in}{0.234884in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{0.234965in}}%
\pgfpathlineto{\pgfqpoint{1.692671in}{0.235065in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{0.235184in}}%
\pgfpathlineto{\pgfqpoint{1.698719in}{0.235322in}}%
\pgfpathlineto{\pgfqpoint{1.701742in}{0.235479in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{0.235655in}}%
\pgfpathlineto{\pgfqpoint{1.707784in}{0.235850in}}%
\pgfpathlineto{\pgfqpoint{1.710803in}{0.236064in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.236297in}}%
\pgfpathlineto{\pgfqpoint{1.716837in}{0.236549in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{0.236820in}}%
\pgfpathlineto{\pgfqpoint{1.722865in}{0.237109in}}%
\pgfpathlineto{\pgfqpoint{1.725876in}{0.237418in}}%
\pgfpathlineto{\pgfqpoint{1.728885in}{0.237746in}}%
\pgfpathlineto{\pgfqpoint{1.731892in}{0.238093in}}%
\pgfpathlineto{\pgfqpoint{1.734897in}{0.238458in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{0.238843in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{0.239246in}}%
\pgfpathlineto{\pgfqpoint{1.743896in}{0.239668in}}%
\pgfpathlineto{\pgfqpoint{1.746890in}{0.240109in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{0.240569in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{0.241048in}}%
\pgfpathlineto{\pgfqpoint{1.755856in}{0.241545in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{0.242061in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{0.242596in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.243150in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{0.243723in}}%
\pgfpathlineto{\pgfqpoint{1.770734in}{0.244314in}}%
\pgfpathlineto{\pgfqpoint{1.773699in}{0.244923in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{0.245552in}}%
\pgfpathlineto{\pgfqpoint{1.779617in}{0.246199in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{0.246864in}}%
\pgfpathlineto{\pgfqpoint{1.785518in}{0.247548in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{0.248251in}}%
\pgfpathlineto{\pgfqpoint{1.791402in}{0.248972in}}%
\pgfpathlineto{\pgfqpoint{1.794337in}{0.249712in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{0.250470in}}%
\pgfpathlineto{\pgfqpoint{1.800193in}{0.251246in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{0.252041in}}%
\pgfpathlineto{\pgfqpoint{1.806029in}{0.252855in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.253686in}}%
\pgfpathlineto{\pgfqpoint{1.811844in}{0.254536in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{0.255404in}}%
\pgfpathlineto{\pgfqpoint{1.817638in}{0.256290in}}%
\pgfpathlineto{\pgfqpoint{1.820527in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{0.258118in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{0.259058in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{0.260017in}}%
\pgfpathlineto{\pgfqpoint{1.832022in}{0.260994in}}%
\pgfpathlineto{\pgfqpoint{1.834881in}{0.261989in}}%
\pgfpathlineto{\pgfqpoint{1.837733in}{0.263002in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{0.264032in}}%
\pgfpathlineto{\pgfqpoint{1.843418in}{0.265081in}}%
\pgfpathlineto{\pgfqpoint{1.846251in}{0.266148in}}%
\pgfpathlineto{\pgfqpoint{1.849077in}{0.267232in}}%
\pgfpathlineto{\pgfqpoint{1.851896in}{0.268334in}}%
\pgfpathlineto{\pgfqpoint{1.854708in}{0.269454in}}%
\pgfpathlineto{\pgfqpoint{1.857513in}{0.270591in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{0.271746in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{0.272919in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{0.274109in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{0.275316in}}%
\pgfpathlineto{\pgfqpoint{1.871427in}{0.276541in}}%
\pgfpathlineto{\pgfqpoint{1.874188in}{0.277784in}}%
\pgfpathlineto{\pgfqpoint{1.876940in}{0.279043in}}%
\pgfpathlineto{\pgfqpoint{1.879684in}{0.280321in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{0.281615in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{0.282926in}}%
\pgfpathlineto{\pgfqpoint{1.887868in}{0.284255in}}%
\pgfpathlineto{\pgfqpoint{1.890579in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{1.893282in}{0.286963in}}%
\pgfpathlineto{\pgfqpoint{1.895976in}{0.288343in}}%
\pgfpathlineto{\pgfqpoint{1.898661in}{0.289739in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{0.291153in}}%
\pgfpathlineto{\pgfqpoint{1.904005in}{0.292583in}}%
\pgfpathlineto{\pgfqpoint{1.906664in}{0.294030in}}%
\pgfpathlineto{\pgfqpoint{1.909313in}{0.295494in}}%
\pgfpathlineto{\pgfqpoint{1.911953in}{0.296974in}}%
\pgfpathlineto{\pgfqpoint{1.914584in}{0.298471in}}%
\pgfpathlineto{\pgfqpoint{1.917205in}{0.299984in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{0.301514in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{0.304623in}}%
\pgfpathlineto{\pgfqpoint{1.927594in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{1.930166in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{0.309408in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{0.311035in}}%
\pgfpathlineto{\pgfqpoint{1.937822in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{1.940354in}{0.314338in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{1.945385in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{0.319411in}}%
\pgfpathlineto{\pgfqpoint{1.950374in}{0.321133in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{1.955319in}{0.324625in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{0.326394in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{0.328179in}}%
\pgfpathlineto{\pgfqpoint{1.962653in}{0.329978in}}%
\pgfpathlineto{\pgfqpoint{1.965076in}{0.331794in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{0.333624in}}%
\pgfpathlineto{\pgfqpoint{1.969886in}{0.335469in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{0.337330in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{0.339205in}}%
\pgfpathlineto{\pgfqpoint{1.977013in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{1.979365in}{0.343001in}}%
\pgfpathlineto{\pgfqpoint{1.981705in}{0.344921in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{0.346855in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{0.348805in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{0.350768in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{0.352747in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{0.354739in}}%
\pgfpathlineto{\pgfqpoint{1.995486in}{0.356746in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{0.358767in}}%
\pgfpathlineto{\pgfqpoint{1.999980in}{0.360802in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{0.362852in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{0.364915in}}%
\pgfpathlineto{\pgfqpoint{2.006624in}{0.366992in}}%
\pgfpathlineto{\pgfqpoint{2.008812in}{0.369083in}}%
\pgfpathlineto{\pgfqpoint{2.010988in}{0.371188in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{2.015298in}{0.375438in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{0.377583in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{0.379742in}}%
\pgfpathlineto{\pgfqpoint{2.021663in}{0.381914in}}%
\pgfpathlineto{\pgfqpoint{2.023758in}{0.384099in}}%
\pgfpathlineto{\pgfqpoint{2.025838in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{2.027905in}{0.388509in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{0.390733in}}%
\pgfpathlineto{\pgfqpoint{2.031997in}{0.392970in}}%
\pgfpathlineto{\pgfqpoint{2.034021in}{0.395220in}}%
\pgfpathlineto{\pgfqpoint{2.036032in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{0.399758in}}%
\pgfpathlineto{\pgfqpoint{2.040010in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{0.404346in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{0.406659in}}%
\pgfpathlineto{\pgfqpoint{2.045868in}{0.408984in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.411321in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.413670in}}%
\pgfpathlineto{\pgfqpoint{2.051595in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{2.053474in}{0.418403in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{0.420788in}}%
\pgfpathlineto{\pgfqpoint{2.057187in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{2.059022in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{2.060840in}{0.428011in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{0.430442in}}%
\pgfpathlineto{\pgfqpoint{2.064432in}{0.432884in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{2.067963in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{2.069705in}{0.440277in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.445260in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{2.076516in}{0.450286in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{2.079827in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{0.457904in}}%
\pgfpathlineto{\pgfqpoint{2.083073in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{2.087822in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.476031in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{2.095409in}{0.481297in}}%
\pgfpathlineto{\pgfqpoint{2.096877in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{0.489266in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{2.105332in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{0.502725in}}%
\pgfpathlineto{\pgfqpoint{2.108015in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.508168in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{2.111910in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{2.113174in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{2.116862in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.118057in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{2.120393in}{0.533058in}}%
\pgfpathlineto{\pgfqpoint{2.121535in}{0.535861in}}%
\pgfpathlineto{\pgfqpoint{2.122659in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{2.125925in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{2.126978in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{2.128014in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{2.130030in}{0.558534in}}%
\pgfpathlineto{\pgfqpoint{2.131012in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{0.567142in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{2.134757in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{2.135647in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{2.136520in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{2.137374in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{2.139028in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{0.590348in}}%
\pgfpathlineto{\pgfqpoint{2.140609in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{2.142842in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{2.143549in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{2.144238in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{2.145560in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{2.146193in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{2.147403in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{2.147980in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{2.148538in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{2.148587in}{0.628978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716337in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{2.098770in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{2.098769in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{2.098768in}{0.717681in}}%
\pgfpathlineto{\pgfqpoint{2.098766in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{2.098765in}{0.718353in}}%
\pgfpathlineto{\pgfqpoint{2.098763in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{2.098760in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{2.098758in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.719696in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{2.098749in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{2.098741in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{2.098737in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{2.098733in}{0.721712in}}%
\pgfpathlineto{\pgfqpoint{2.098728in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{2.098723in}{0.722384in}}%
\pgfpathlineto{\pgfqpoint{2.098718in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{2.098712in}{0.723056in}}%
\pgfpathlineto{\pgfqpoint{2.098707in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{2.098701in}{0.723728in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{2.098681in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{2.098674in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{2.098667in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{2.098659in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{2.098651in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{2.098643in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{2.098626in}{0.727087in}}%
\pgfpathlineto{\pgfqpoint{2.098617in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{2.098568in}{0.729102in}}%
\pgfpathlineto{\pgfqpoint{2.098558in}{0.729438in}}%
\pgfpathlineto{\pgfqpoint{2.098547in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{0.730445in}}%
\pgfpathlineto{\pgfqpoint{2.098513in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{2.098451in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{2.098438in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.733131in}}%
\pgfpathlineto{\pgfqpoint{2.098411in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{2.098397in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{2.098383in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{2.098353in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{2.098338in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{2.098323in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{2.098307in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{2.098291in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{2.098275in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{2.098259in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{2.098242in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{2.098208in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{0.738501in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{0.738836in}}%
\pgfpathlineto{\pgfqpoint{2.098137in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{2.098118in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{2.098099in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{2.098080in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{2.098041in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{2.098022in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{2.098002in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{2.097981in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{2.097961in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{2.097940in}{0.742526in}}%
\pgfpathlineto{\pgfqpoint{2.097918in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{2.097897in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{2.097875in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{2.097853in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{2.097831in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{2.097809in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{2.097763in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{2.097739in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{2.097716in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{2.097692in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{2.097668in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{2.097594in}{0.747553in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{0.747888in}}%
\pgfpathlineto{\pgfqpoint{2.097543in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{2.097518in}{0.748558in}}%
\pgfpathlineto{\pgfqpoint{2.097492in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{2.020703in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{2.020681in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{2.020659in}{0.743732in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{0.744005in}}%
\pgfpathlineto{\pgfqpoint{2.020615in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{2.020593in}{0.744550in}}%
\pgfpathlineto{\pgfqpoint{2.020570in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{0.745095in}}%
\pgfpathlineto{\pgfqpoint{2.020524in}{0.745368in}}%
\pgfpathlineto{\pgfqpoint{2.020501in}{0.745640in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.745913in}}%
\pgfpathlineto{\pgfqpoint{2.020454in}{0.746185in}}%
\pgfpathlineto{\pgfqpoint{2.020430in}{0.746458in}}%
\pgfpathlineto{\pgfqpoint{2.020406in}{0.746730in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{0.747275in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{2.020307in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{2.020256in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{2.020231in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{0.748909in}}%
\pgfpathlineto{\pgfqpoint{2.020179in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{2.020126in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{2.020099in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{2.020072in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{2.020045in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{2.020018in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{2.019962in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{2.019934in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{2.019906in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{2.019878in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{2.019849in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{2.019820in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{2.019762in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{0.753534in}}%
\pgfpathlineto{\pgfqpoint{2.019702in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{2.019672in}{0.754078in}}%
\pgfpathlineto{\pgfqpoint{2.019642in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{2.019612in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{0.754894in}}%
\pgfpathlineto{\pgfqpoint{2.019550in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{2.019519in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{2.019488in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{2.019457in}{0.755980in}}%
\pgfpathlineto{\pgfqpoint{2.019425in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{2.019393in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{2.019361in}{0.756795in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{2.019296in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{2.019231in}{0.757882in}}%
\pgfpathlineto{\pgfqpoint{2.019197in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{2.019164in}{0.758425in}}%
\pgfpathlineto{\pgfqpoint{2.019130in}{0.758696in}}%
\pgfpathlineto{\pgfqpoint{2.019097in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{2.019028in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{2.018959in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{2.018924in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{2.018889in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{2.018819in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{0.761409in}}%
\pgfpathlineto{\pgfqpoint{2.018747in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{2.018711in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{2.018674in}{0.762222in}}%
\pgfpathlineto{\pgfqpoint{2.018638in}{0.762493in}}%
\pgfpathlineto{\pgfqpoint{2.018601in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{2.018564in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{2.018527in}{0.763306in}}%
\pgfpathlineto{\pgfqpoint{2.018489in}{0.763577in}}%
\pgfpathlineto{\pgfqpoint{2.018452in}{0.763848in}}%
\pgfpathlineto{\pgfqpoint{2.018414in}{0.764119in}}%
\pgfpathlineto{\pgfqpoint{2.018376in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{2.018337in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{2.018299in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{2.018260in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{2.018221in}{0.765473in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.765744in}}%
\pgfpathlineto{\pgfqpoint{2.018143in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{2.018103in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{2.018063in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{2.018023in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{2.017983in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{2.017942in}{0.767367in}}%
\pgfpathlineto{\pgfqpoint{2.017902in}{0.767638in}}%
\pgfpathlineto{\pgfqpoint{2.017861in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{2.017820in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{2.017779in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{2.017737in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{2.017653in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{2.017569in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{2.017526in}{0.770070in}}%
\pgfpathlineto{\pgfqpoint{2.017484in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{2.017397in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{2.017354in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{2.017178in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{2.017134in}{0.772500in}}%
\pgfpathlineto{\pgfqpoint{2.017089in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{2.016999in}{0.773310in}}%
\pgfpathlineto{\pgfqpoint{2.016954in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{0.774119in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.774388in}}%
\pgfpathlineto{\pgfqpoint{2.016770in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{2.016724in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{2.016677in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{2.016630in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{0.775736in}}%
\pgfpathlineto{\pgfqpoint{2.016536in}{0.776005in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{2.016441in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.776813in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.777083in}}%
\pgfpathlineto{\pgfqpoint{2.016296in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{2.016248in}{0.777621in}}%
\pgfpathlineto{\pgfqpoint{2.016199in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{2.016150in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{2.016101in}{0.778428in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{2.015902in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{2.015852in}{0.779773in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{2.015751in}{0.780310in}}%
\pgfpathlineto{\pgfqpoint{2.015700in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{2.015598in}{0.781117in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{2.015494in}{0.781654in}}%
\pgfpathlineto{\pgfqpoint{2.015442in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{2.015390in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{2.015338in}{0.782459in}}%
\pgfpathlineto{\pgfqpoint{2.015285in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{2.015233in}{0.782996in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{2.015073in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{2.015019in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{2.014966in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{2.014911in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{0.784873in}}%
\pgfpathlineto{\pgfqpoint{2.014803in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{2.014527in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{2.014471in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{2.014416in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{2.014359in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{2.014303in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{2.014246in}{0.787819in}}%
\pgfpathlineto{\pgfqpoint{2.014190in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{2.014133in}{0.788354in}}%
\pgfpathlineto{\pgfqpoint{2.014075in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{2.014018in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{2.013960in}{0.789157in}}%
\pgfpathlineto{\pgfqpoint{2.013902in}{0.789424in}}%
\pgfpathlineto{\pgfqpoint{2.013844in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{2.013786in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{2.013669in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{2.013610in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{0.791294in}}%
\pgfpathlineto{\pgfqpoint{2.013432in}{0.791561in}}%
\pgfpathlineto{\pgfqpoint{2.013372in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{2.013252in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{2.013131in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{0.793161in}}%
\pgfpathlineto{\pgfqpoint{2.013009in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{2.012763in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{2.012701in}{0.794760in}}%
\pgfpathlineto{\pgfqpoint{2.012639in}{0.795027in}}%
\pgfpathlineto{\pgfqpoint{2.012576in}{0.795293in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{0.795825in}}%
\pgfpathlineto{\pgfqpoint{2.012388in}{0.796092in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{2.012197in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{2.086991in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{2.086912in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{2.086833in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{2.086674in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{2.086594in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{2.086514in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{2.086353in}{0.817803in}}%
\pgfpathlineto{\pgfqpoint{2.086272in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{2.086110in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{2.086028in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{2.085946in}{0.819433in}}%
\pgfpathlineto{\pgfqpoint{2.085864in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{2.085782in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{2.085699in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{2.085616in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{2.085533in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{2.085366in}{0.821712in}}%
\pgfpathlineto{\pgfqpoint{2.085282in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{0.822362in}}%
\pgfpathlineto{\pgfqpoint{2.085113in}{0.822687in}}%
\pgfpathlineto{\pgfqpoint{2.085028in}{0.823012in}}%
\pgfpathlineto{\pgfqpoint{2.084943in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{2.084858in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{2.084686in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{2.084600in}{0.824637in}}%
\pgfpathlineto{\pgfqpoint{2.084514in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{2.084427in}{0.825286in}}%
\pgfpathlineto{\pgfqpoint{2.084341in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{2.084254in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{2.084166in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{2.084079in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{2.083903in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{2.083726in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{2.083369in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{2.083188in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{2.083098in}{0.830147in}}%
\pgfpathlineto{\pgfqpoint{2.083007in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{2.082734in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{2.082642in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{2.082458in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{2.082365in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{0.833056in}}%
\pgfpathlineto{\pgfqpoint{2.082180in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{2.082086in}{0.833702in}}%
\pgfpathlineto{\pgfqpoint{2.081993in}{0.834025in}}%
\pgfpathlineto{\pgfqpoint{2.081899in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{2.081805in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{0.834992in}}%
\pgfpathlineto{\pgfqpoint{2.081616in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{2.081522in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{2.081236in}{0.836604in}}%
\pgfpathlineto{\pgfqpoint{2.081140in}{0.836926in}}%
\pgfpathlineto{\pgfqpoint{2.081044in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{0.837569in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{2.080754in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{2.080560in}{0.838856in}}%
\pgfpathlineto{\pgfqpoint{2.080462in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{2.080364in}{0.839499in}}%
\pgfpathlineto{\pgfqpoint{2.080266in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{2.080168in}{0.840142in}}%
\pgfpathlineto{\pgfqpoint{2.080069in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{2.079970in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{2.079871in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{2.079772in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{0.841747in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{2.079472in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{2.079372in}{0.842709in}}%
\pgfpathlineto{\pgfqpoint{2.079271in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{2.079170in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{2.078968in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{2.078866in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{2.078764in}{0.844631in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{2.078559in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{2.078457in}{0.845591in}}%
\pgfpathlineto{\pgfqpoint{2.078354in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{2.078251in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{2.078147in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{0.847189in}}%
\pgfpathlineto{\pgfqpoint{2.077835in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{2.077731in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{2.077626in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{2.077416in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{2.077311in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{2.077205in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{2.077099in}{0.849742in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{0.850379in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{2.076672in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{2.076565in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{2.076458in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{2.076350in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{2.076242in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{2.076134in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{2.076025in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{2.075916in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{2.075807in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{2.075479in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{2.075369in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{2.075259in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{2.075148in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{2.075037in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{2.074926in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{2.074815in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{2.074704in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{2.074592in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{2.074367in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{2.074255in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{2.074142in}{0.858318in}}%
\pgfpathlineto{\pgfqpoint{2.074029in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{0.858951in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.859583in}}%
\pgfpathlineto{\pgfqpoint{2.073574in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{2.073460in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{2.073346in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{2.073231in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.861162in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{2.072885in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{2.072769in}{0.862109in}}%
\pgfpathlineto{\pgfqpoint{2.072653in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{2.072537in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{2.072420in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{2.072304in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{2.072069in}{0.863999in}}%
\pgfpathlineto{\pgfqpoint{2.071952in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{2.071716in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{2.071598in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{2.071479in}{0.865572in}}%
\pgfpathlineto{\pgfqpoint{2.071360in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{2.071241in}{0.866200in}}%
\pgfpathlineto{\pgfqpoint{2.071122in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{2.071002in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{2.070883in}{0.867142in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{2.070642in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{2.070522in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{2.070401in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{2.070280in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{2.070159in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{2.070037in}{0.869337in}}%
\pgfpathlineto{\pgfqpoint{2.069915in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{2.069793in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.870276in}}%
\pgfpathlineto{\pgfqpoint{2.069549in}{0.870589in}}%
\pgfpathlineto{\pgfqpoint{2.069426in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{2.069303in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{2.069180in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{2.068932in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{2.068808in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{0.872776in}}%
\pgfpathlineto{\pgfqpoint{2.068560in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{2.068435in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{2.068310in}{0.873712in}}%
\pgfpathlineto{\pgfqpoint{2.068185in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{2.068059in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{2.067933in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{2.067681in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{2.067555in}{0.875581in}}%
\pgfpathlineto{\pgfqpoint{2.067428in}{0.875892in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{2.067174in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{2.066791in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{2.066662in}{0.877757in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.995290in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{1.995185in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{1.995080in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{0.849611in}}%
\pgfpathlineto{\pgfqpoint{1.994869in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{1.994764in}{0.850115in}}%
\pgfpathlineto{\pgfqpoint{1.994658in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{1.994551in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{1.994445in}{0.850872in}}%
\pgfpathlineto{\pgfqpoint{1.994339in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{1.994232in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.994125in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{1.994018in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{0.852130in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{1.993695in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{1.993587in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{1.993479in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{1.993371in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{1.993262in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.993153in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{1.992935in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{1.992826in}{0.854641in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{1.992607in}{0.855142in}}%
\pgfpathlineto{\pgfqpoint{1.992497in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{1.992387in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.992276in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{1.992166in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{1.992055in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{1.991944in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{1.991722in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{1.991610in}{0.857393in}}%
\pgfpathlineto{\pgfqpoint{1.991498in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.991274in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{1.991162in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.991050in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{1.990598in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{0.859886in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.990257in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{1.990143in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{1.990028in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.989914in}{0.861129in}}%
\pgfpathlineto{\pgfqpoint{1.989799in}{0.861377in}}%
\pgfpathlineto{\pgfqpoint{1.989684in}{0.861625in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{1.989454in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{1.989339in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{1.989223in}{0.862617in}}%
\pgfpathlineto{\pgfqpoint{1.989107in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{1.988991in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{1.988759in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{1.988642in}{0.863855in}}%
\pgfpathlineto{\pgfqpoint{1.988525in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{1.988408in}{0.864350in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{1.988056in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{1.987820in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{1.987702in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.987584in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{1.987346in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{0.866817in}}%
\pgfpathlineto{\pgfqpoint{1.987108in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.986989in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{1.986869in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{1.986750in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{1.986630in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{0.868292in}}%
\pgfpathlineto{\pgfqpoint{1.986389in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{1.986269in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{1.986027in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{1.985906in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{1.985785in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{1.985663in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.985542in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{1.985298in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{1.985176in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{1.985053in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{1.984808in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.984685in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{1.984562in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{1.984438in}{0.872455in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.984191in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{1.984067in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{1.983818in}{0.873674in}}%
\pgfpathlineto{\pgfqpoint{1.983694in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.983569in}{0.874161in}}%
\pgfpathlineto{\pgfqpoint{1.983444in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.983319in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{1.983194in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{1.983068in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.982942in}{0.875377in}}%
\pgfpathlineto{\pgfqpoint{1.982816in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{1.982564in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{1.982438in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{1.982184in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{1.982057in}{0.877074in}}%
\pgfpathlineto{\pgfqpoint{1.981930in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{1.981675in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{0.878042in}}%
\pgfpathlineto{\pgfqpoint{1.981419in}{0.878284in}}%
\pgfpathlineto{\pgfqpoint{1.981291in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{1.980905in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{1.980776in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{1.980647in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.980518in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{1.980388in}{0.880214in}}%
\pgfpathlineto{\pgfqpoint{1.980258in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.980128in}{0.880695in}}%
\pgfpathlineto{\pgfqpoint{1.979998in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{1.979868in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{1.979738in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{1.979607in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{1.979345in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{1.979082in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{1.978819in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{1.978555in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{1.978422in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{0.884054in}}%
\pgfpathlineto{\pgfqpoint{1.978157in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{1.977758in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{1.977624in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{1.977491in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{1.977357in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{1.977223in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{1.977088in}{0.886202in}}%
\pgfpathlineto{\pgfqpoint{1.976954in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.976819in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{0.886917in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{1.976414in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{0.887867in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{1.975872in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{1.975463in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.975326in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{1.975052in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{1.974640in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{1.974502in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{1.974364in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{1.974226in}{0.891182in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{1.973949in}{0.891654in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{0.891889in}}%
\pgfpathlineto{\pgfqpoint{1.973671in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.973532in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{1.973253in}{0.892831in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{0.893066in}}%
\pgfpathlineto{\pgfqpoint{1.972974in}{0.893301in}}%
\pgfpathlineto{\pgfqpoint{1.972834in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{1.972553in}{0.894006in}}%
\pgfpathlineto{\pgfqpoint{1.972412in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{1.972272in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{0.894943in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{1.971707in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{1.971423in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{0.896113in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{1.970854in}{0.896813in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{0.897047in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{2.036013in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{2.035836in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{2.035660in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{2.035484in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{2.035307in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{2.035130in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{0.939566in}}%
\pgfpathlineto{\pgfqpoint{2.034775in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{2.034597in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{2.034419in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{2.034241in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{2.034063in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{2.033705in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{2.033526in}{0.941845in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.942413in}}%
\pgfpathlineto{\pgfqpoint{2.032988in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{2.032808in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{2.032628in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{0.943547in}}%
\pgfpathlineto{\pgfqpoint{2.032267in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{2.032086in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{2.031905in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{2.031723in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{2.031542in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{2.031360in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{2.031178in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{2.030996in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{2.030813in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{2.030631in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{2.030448in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{2.030265in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{2.030082in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{2.029898in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{2.029714in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{2.029530in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{0.948344in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{2.028977in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{2.028792in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{2.028607in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{2.028422in}{0.949746in}}%
\pgfpathlineto{\pgfqpoint{2.028236in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{2.028050in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{2.027678in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{2.027492in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{2.027305in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{2.027118in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{2.026931in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{2.026744in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{0.952541in}}%
\pgfpathlineto{\pgfqpoint{2.026368in}{0.952819in}}%
\pgfpathlineto{\pgfqpoint{2.026180in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{2.025804in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{0.954210in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{2.025048in}{0.954765in}}%
\pgfpathlineto{\pgfqpoint{2.024858in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.955320in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{2.023907in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{2.023717in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{2.023525in}{0.956980in}}%
\pgfpathlineto{\pgfqpoint{2.023334in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{2.023143in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{2.022951in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{2.022759in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{2.022374in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{2.022182in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{2.021989in}{0.959186in}}%
\pgfpathlineto{\pgfqpoint{2.021796in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{2.021409in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{2.021216in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{2.020828in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{2.020633in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{2.020439in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{2.020244in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{2.019854in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.962749in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{0.963022in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{2.018874in}{0.963567in}}%
\pgfpathlineto{\pgfqpoint{2.018678in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{2.018481in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{2.018284in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{2.017692in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{2.017494in}{0.965471in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{0.965743in}}%
\pgfpathlineto{\pgfqpoint{2.017098in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{2.016900in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{2.016701in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{2.016502in}{0.966827in}}%
\pgfpathlineto{\pgfqpoint{2.016303in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{2.016104in}{0.967368in}}%
\pgfpathlineto{\pgfqpoint{2.015904in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{2.015704in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{2.015504in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{0.968448in}}%
\pgfpathlineto{\pgfqpoint{2.015104in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{2.014903in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{2.014702in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{2.014501in}{0.969526in}}%
\pgfpathlineto{\pgfqpoint{2.014300in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{2.014099in}{0.970064in}}%
\pgfpathlineto{\pgfqpoint{2.013897in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{0.970601in}}%
\pgfpathlineto{\pgfqpoint{2.013493in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{2.013291in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{0.971674in}}%
\pgfpathlineto{\pgfqpoint{2.012683in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{2.012479in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{2.012276in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{0.972744in}}%
\pgfpathlineto{\pgfqpoint{2.011869in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{2.011461in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{2.011256in}{0.973812in}}%
\pgfpathlineto{\pgfqpoint{2.011051in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{2.010847in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{2.010642in}{0.974610in}}%
\pgfpathlineto{\pgfqpoint{2.010436in}{0.974876in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{2.010025in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{2.009613in}{0.975939in}}%
\pgfpathlineto{\pgfqpoint{2.009407in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{2.009200in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{2.008994in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{2.008787in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{2.008579in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{2.008372in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{2.008164in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{2.007749in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{2.007540in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{2.007332in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{2.007123in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{2.006915in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{2.006496in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{2.006287in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{2.005867in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{2.005657in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{2.005447in}{0.981211in}}%
\pgfpathlineto{\pgfqpoint{2.005236in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{2.005026in}{0.981734in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{2.004604in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{2.004181in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{2.003969in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{2.003757in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{2.003545in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{2.003120in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{2.002907in}{0.984342in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.984861in}}%
\pgfpathlineto{\pgfqpoint{2.002268in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{2.002054in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{2.001840in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{2.001626in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{2.001412in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{2.000983in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{2.000768in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{2.000553in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{2.000338in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{2.000122in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{1.999907in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{1.999691in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{1.999475in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.999258in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{1.999042in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{1.998825in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{1.998608in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{1.998391in}{0.989763in}}%
\pgfpathlineto{\pgfqpoint{1.998174in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{1.997739in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{1.938752in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.938574in}{0.941243in}}%
\pgfpathlineto{\pgfqpoint{1.938396in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.938218in}{0.941658in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{1.937683in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{0.942487in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{1.937146in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.936967in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{1.936788in}{0.943314in}}%
\pgfpathlineto{\pgfqpoint{1.936608in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{1.936429in}{0.943727in}}%
\pgfpathlineto{\pgfqpoint{1.936249in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.935889in}{0.944344in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{1.935528in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{1.935166in}{0.945166in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{1.934804in}{0.945576in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{0.945781in}}%
\pgfpathlineto{\pgfqpoint{1.934441in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{1.934260in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{1.934078in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{1.933896in}{0.946599in}}%
\pgfpathlineto{\pgfqpoint{1.933714in}{0.946803in}}%
\pgfpathlineto{\pgfqpoint{1.933532in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{1.933349in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{1.933167in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{1.932984in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.932618in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.932435in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{1.932251in}{0.948430in}}%
\pgfpathlineto{\pgfqpoint{1.932068in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{1.931700in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{1.931332in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{1.931148in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.930963in}{0.949846in}}%
\pgfpathlineto{\pgfqpoint{1.930779in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{0.950250in}}%
\pgfpathlineto{\pgfqpoint{1.930409in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{1.930224in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{1.930038in}{0.950854in}}%
\pgfpathlineto{\pgfqpoint{1.929853in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{1.929667in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{1.929481in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{1.929295in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.929109in}{0.951857in}}%
\pgfpathlineto{\pgfqpoint{1.928923in}{0.952058in}}%
\pgfpathlineto{\pgfqpoint{1.928737in}{0.952258in}}%
\pgfpathlineto{\pgfqpoint{1.928550in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.928177in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.927990in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{1.927802in}{0.953256in}}%
\pgfpathlineto{\pgfqpoint{1.927615in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{1.927427in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{1.927240in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{1.927052in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.926864in}{0.954251in}}%
\pgfpathlineto{\pgfqpoint{1.926676in}{0.954450in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{1.926110in}{0.955044in}}%
\pgfpathlineto{\pgfqpoint{1.925922in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{1.925544in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{1.925354in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{0.956033in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{0.956427in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.924406in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{1.924216in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{1.924025in}{0.957213in}}%
\pgfpathlineto{\pgfqpoint{1.923835in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{1.923644in}{0.957606in}}%
\pgfpathlineto{\pgfqpoint{1.923454in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{0.957998in}}%
\pgfpathlineto{\pgfqpoint{1.923072in}{0.958193in}}%
\pgfpathlineto{\pgfqpoint{1.922880in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{1.922689in}{0.958584in}}%
\pgfpathlineto{\pgfqpoint{1.922497in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{1.922306in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{1.921922in}{0.959364in}}%
\pgfpathlineto{\pgfqpoint{1.921730in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{1.921537in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{1.920959in}{0.960336in}}%
\pgfpathlineto{\pgfqpoint{1.920766in}{0.960530in}}%
\pgfpathlineto{\pgfqpoint{1.920573in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{1.920187in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{0.961303in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{1.919606in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.919412in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{1.919217in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.919023in}{0.962267in}}%
\pgfpathlineto{\pgfqpoint{1.918829in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.918439in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{1.918244in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{1.918049in}{0.963228in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.917659in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{1.917463in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{1.917267in}{0.963993in}}%
\pgfpathlineto{\pgfqpoint{1.917072in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{1.916679in}{0.964565in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.916287in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{1.916090in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{1.915893in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{1.915697in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{1.915500in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{1.915302in}{0.965895in}}%
\pgfpathlineto{\pgfqpoint{1.915105in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{1.914908in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{1.914512in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{1.914314in}{0.966841in}}%
\pgfpathlineto{\pgfqpoint{1.914116in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{1.913918in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{1.913720in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{1.913521in}{0.967594in}}%
\pgfpathlineto{\pgfqpoint{1.913322in}{0.967782in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{1.912925in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{1.912725in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{1.912327in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{1.912127in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{1.911928in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{1.911728in}{0.969280in}}%
\pgfpathlineto{\pgfqpoint{1.911528in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.969840in}}%
\pgfpathlineto{\pgfqpoint{1.910927in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{1.910726in}{0.970212in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{0.970397in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.970583in}}%
\pgfpathlineto{\pgfqpoint{1.910124in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{1.909922in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{1.909721in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{1.909520in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{1.909318in}{0.971509in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{1.908914in}{0.971878in}}%
\pgfpathlineto{\pgfqpoint{1.908712in}{0.972062in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{0.972246in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{1.908105in}{0.972614in}}%
\pgfpathlineto{\pgfqpoint{1.907903in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{1.907700in}{0.972982in}}%
\pgfpathlineto{\pgfqpoint{1.907497in}{0.973165in}}%
\pgfpathlineto{\pgfqpoint{1.907294in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{1.907091in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{1.906887in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{1.906684in}{0.973897in}}%
\pgfpathlineto{\pgfqpoint{1.906480in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{1.906276in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{1.906073in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{1.905868in}{0.974626in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{1.905255in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{1.904846in}{0.975534in}}%
\pgfpathlineto{\pgfqpoint{1.904641in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.904436in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{1.904231in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{1.904025in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{1.903820in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{1.902996in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{1.902790in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{1.902584in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{1.901964in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{0.978234in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{1.901343in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{0.978770in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{1.900512in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{1.900305in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.950312in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{1.949801in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{1.949289in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.949033in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{1.948776in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{1.948520in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{1.947491in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{1.947234in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{1.946976in}{1.040852in}}%
\pgfpathlineto{\pgfqpoint{1.946719in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{1.946461in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{1.946202in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{1.945944in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.945686in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{1.945427in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{1.945168in}{1.042356in}}%
\pgfpathlineto{\pgfqpoint{1.944909in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{1.944391in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{1.944131in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{1.043424in}}%
\pgfpathlineto{\pgfqpoint{1.943612in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{1.943352in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{1.044063in}}%
\pgfpathlineto{\pgfqpoint{1.942831in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{1.942571in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{1.942310in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{1.942049in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{1.045122in}}%
\pgfpathlineto{\pgfqpoint{1.941527in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{1.941266in}{1.045545in}}%
\pgfpathlineto{\pgfqpoint{1.941004in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{1.940742in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{1.940480in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{1.046387in}}%
\pgfpathlineto{\pgfqpoint{1.939956in}{1.046597in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{1.939431in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{1.939169in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{1.938906in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{1.047645in}}%
\pgfpathlineto{\pgfqpoint{1.938380in}{1.047854in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{1.937853in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.937589in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{1.937061in}{1.048895in}}%
\pgfpathlineto{\pgfqpoint{1.936797in}{1.049102in}}%
\pgfpathlineto{\pgfqpoint{1.936533in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{1.936268in}{1.049517in}}%
\pgfpathlineto{\pgfqpoint{1.936004in}{1.049724in}}%
\pgfpathlineto{\pgfqpoint{1.935739in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{1.935474in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{1.935209in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.934678in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{1.934146in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{1.933880in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{1.933614in}{1.051577in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.932815in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.932548in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{1.932281in}{1.052599in}}%
\pgfpathlineto{\pgfqpoint{1.932014in}{1.052803in}}%
\pgfpathlineto{\pgfqpoint{1.931747in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{1.931479in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.931212in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.930944in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{1.930408in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{1.930140in}{1.054223in}}%
\pgfpathlineto{\pgfqpoint{1.929871in}{1.054425in}}%
\pgfpathlineto{\pgfqpoint{1.929603in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{1.929334in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{1.929065in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{1.055232in}}%
\pgfpathlineto{\pgfqpoint{1.928527in}{1.055433in}}%
\pgfpathlineto{\pgfqpoint{1.928257in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{1.927988in}{1.055834in}}%
\pgfpathlineto{\pgfqpoint{1.927718in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{1.927178in}{1.056435in}}%
\pgfpathlineto{\pgfqpoint{1.926908in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.926638in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{1.926367in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{1.926097in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{1.057431in}}%
\pgfpathlineto{\pgfqpoint{1.925555in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{1.058026in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{1.924470in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{1.923926in}{1.058817in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{1.059014in}}%
\pgfpathlineto{\pgfqpoint{1.923382in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{1.923109in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{1.922291in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{1.921745in}{1.060388in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{1.060779in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{1.920651in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.920377in}{1.061363in}}%
\pgfpathlineto{\pgfqpoint{1.920103in}{1.061558in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{1.919555in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{1.919280in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{1.919005in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.918456in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.918180in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{1.917905in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.917630in}{1.063297in}}%
\pgfpathlineto{\pgfqpoint{1.917354in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{1.917078in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{1.916802in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{1.916250in}{1.064256in}}%
\pgfpathlineto{\pgfqpoint{1.915974in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{1.915697in}{1.064638in}}%
\pgfpathlineto{\pgfqpoint{1.915421in}{1.064828in}}%
\pgfpathlineto{\pgfqpoint{1.915144in}{1.065019in}}%
\pgfpathlineto{\pgfqpoint{1.914867in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{1.914313in}{1.065589in}}%
\pgfpathlineto{\pgfqpoint{1.914035in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{1.913758in}{1.065967in}}%
\pgfpathlineto{\pgfqpoint{1.913480in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{1.913202in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{1.912646in}{1.066722in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{1.066911in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{1.911810in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{1.911532in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{1.911253in}{1.067661in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{1.910694in}{1.068035in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{1.068222in}}%
\pgfpathlineto{\pgfqpoint{1.910136in}{1.068408in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{1.909576in}{1.068781in}}%
\pgfpathlineto{\pgfqpoint{1.909296in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{1.909016in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.908736in}{1.069337in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{1.069522in}}%
\pgfpathlineto{\pgfqpoint{1.908175in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{1.907894in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{1.907613in}{1.070076in}}%
\pgfpathlineto{\pgfqpoint{1.907333in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{1.907051in}{1.070444in}}%
\pgfpathlineto{\pgfqpoint{1.906770in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{1.906489in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{1.906207in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{1.905925in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.905644in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.905362in}{1.071544in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.904797in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{1.904515in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.903950in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.903667in}{1.072635in}}%
\pgfpathlineto{\pgfqpoint{1.903384in}{1.072816in}}%
\pgfpathlineto{\pgfqpoint{1.903101in}{1.072997in}}%
\pgfpathlineto{\pgfqpoint{1.902817in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{1.073358in}}%
\pgfpathlineto{\pgfqpoint{1.902250in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{1.901966in}{1.073718in}}%
\pgfpathlineto{\pgfqpoint{1.901683in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{1.901399in}{1.074077in}}%
\pgfpathlineto{\pgfqpoint{1.901114in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{1.074436in}}%
\pgfpathlineto{\pgfqpoint{1.900546in}{1.074614in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{1.899976in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{1.899692in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{1.899407in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{1.899122in}{1.075505in}}%
\pgfpathlineto{\pgfqpoint{1.898836in}{1.075683in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{1.075860in}}%
\pgfpathlineto{\pgfqpoint{1.898265in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{1.897694in}{1.076390in}}%
\pgfpathlineto{\pgfqpoint{1.897408in}{1.076567in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{1.896835in}{1.076919in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{1.856317in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{1.856083in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{1.855616in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{1.012153in}}%
\pgfpathlineto{\pgfqpoint{1.854915in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{1.854681in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{1.854447in}{1.012578in}}%
\pgfpathlineto{\pgfqpoint{1.854213in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{1.013002in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{1.013143in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{1.013283in}}%
\pgfpathlineto{\pgfqpoint{1.853041in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{1.013564in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{1.852101in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{1.851865in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{1.851630in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{1.851159in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{1.850923in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.850687in}{1.014818in}}%
\pgfpathlineto{\pgfqpoint{1.850452in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{1.850216in}{1.015094in}}%
\pgfpathlineto{\pgfqpoint{1.849979in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{1.849743in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{1.849507in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{1.849270in}{1.015645in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{1.848797in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{1.848560in}{1.016056in}}%
\pgfpathlineto{\pgfqpoint{1.848323in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{1.848086in}{1.016329in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.847612in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{1.847375in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{1.847137in}{1.016873in}}%
\pgfpathlineto{\pgfqpoint{1.846900in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.846662in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{1.846424in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{1.017549in}}%
\pgfpathlineto{\pgfqpoint{1.845710in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{1.845234in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{1.844995in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{1.018221in}}%
\pgfpathlineto{\pgfqpoint{1.844518in}{1.018354in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{1.018488in}}%
\pgfpathlineto{\pgfqpoint{1.844041in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{1.843802in}{1.018754in}}%
\pgfpathlineto{\pgfqpoint{1.843563in}{1.018887in}}%
\pgfpathlineto{\pgfqpoint{1.843324in}{1.019020in}}%
\pgfpathlineto{\pgfqpoint{1.843084in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{1.842845in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{1.842606in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{1.842366in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{1.842126in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.841887in}{1.019813in}}%
\pgfpathlineto{\pgfqpoint{1.841647in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{1.841407in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.841167in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.840927in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{1.840686in}{1.020468in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{1.840206in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{1.839965in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{1.839724in}{1.020989in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{1.839243in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{1.839002in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{1.838760in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{1.838519in}{1.021635in}}%
\pgfpathlineto{\pgfqpoint{1.838278in}{1.021764in}}%
\pgfpathlineto{\pgfqpoint{1.838037in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{1.837795in}{1.022021in}}%
\pgfpathlineto{\pgfqpoint{1.837553in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{1.836828in}{1.022533in}}%
\pgfpathlineto{\pgfqpoint{1.836586in}{1.022660in}}%
\pgfpathlineto{\pgfqpoint{1.836344in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{1.836102in}{1.022914in}}%
\pgfpathlineto{\pgfqpoint{1.835859in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{1.835617in}{1.023168in}}%
\pgfpathlineto{\pgfqpoint{1.835374in}{1.023294in}}%
\pgfpathlineto{\pgfqpoint{1.835132in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{1.834889in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{1.834646in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{1.023798in}}%
\pgfpathlineto{\pgfqpoint{1.834160in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.024049in}}%
\pgfpathlineto{\pgfqpoint{1.833674in}{1.024174in}}%
\pgfpathlineto{\pgfqpoint{1.833431in}{1.024299in}}%
\pgfpathlineto{\pgfqpoint{1.833187in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{1.832700in}{1.024673in}}%
\pgfpathlineto{\pgfqpoint{1.832457in}{1.024797in}}%
\pgfpathlineto{\pgfqpoint{1.832213in}{1.024921in}}%
\pgfpathlineto{\pgfqpoint{1.831969in}{1.025045in}}%
\pgfpathlineto{\pgfqpoint{1.831725in}{1.025168in}}%
\pgfpathlineto{\pgfqpoint{1.831481in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{1.831237in}{1.025415in}}%
\pgfpathlineto{\pgfqpoint{1.830992in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{1.830748in}{1.025661in}}%
\pgfpathlineto{\pgfqpoint{1.830503in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{1.830259in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{1.830014in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{1.829035in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{1.828544in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{1.828299in}{1.026878in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.827808in}{1.027120in}}%
\pgfpathlineto{\pgfqpoint{1.827562in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{1.827071in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{1.826825in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{1.826333in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.826087in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{1.825840in}{1.028077in}}%
\pgfpathlineto{\pgfqpoint{1.825594in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.825347in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{1.825101in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{1.824854in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{1.824361in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{1.824114in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{1.823867in}{1.029021in}}%
\pgfpathlineto{\pgfqpoint{1.823619in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.823372in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.823125in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.822630in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{1.822135in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{1.821887in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{1.821639in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{1.821391in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{1.030415in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{1.030529in}}%
\pgfpathlineto{\pgfqpoint{1.820398in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{1.819902in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{1.819653in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{1.819404in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{1.819155in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{1.818658in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{1.818160in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{1.817910in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{1.817661in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.817412in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.817162in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{1.816913in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{1.032340in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.816163in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{1.815413in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{1.815163in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{1.814913in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{1.814662in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{1.033447in}}%
\pgfpathlineto{\pgfqpoint{1.813911in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.813660in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{1.813409in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{1.813159in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{1.812405in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{1.812154in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{1.811651in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{1.811400in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.811148in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.810897in}{1.034855in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{1.810393in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{1.810141in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{1.809637in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.809133in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{1.808881in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{1.808628in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.808376in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{1.837027in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{1.836716in}{1.107521in}}%
\pgfpathlineto{\pgfqpoint{1.836406in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{1.836095in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{1.835784in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{1.835473in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{1.835162in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{1.834851in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.834539in}{1.108411in}}%
\pgfpathlineto{\pgfqpoint{1.834228in}{1.108538in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.833293in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{1.832982in}{1.109040in}}%
\pgfpathlineto{\pgfqpoint{1.832670in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{1.832358in}{1.109290in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{1.831421in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{1.831109in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{1.830484in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{1.829233in}{1.110524in}}%
\pgfpathlineto{\pgfqpoint{1.828920in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{1.110767in}}%
\pgfpathlineto{\pgfqpoint{1.828293in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{1.111010in}}%
\pgfpathlineto{\pgfqpoint{1.827667in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{1.826726in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{1.826412in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{1.111733in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{1.111852in}}%
\pgfpathlineto{\pgfqpoint{1.825470in}{1.111971in}}%
\pgfpathlineto{\pgfqpoint{1.825156in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{1.824842in}{1.112209in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{1.823584in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{1.822324in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{1.822009in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{1.821694in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{1.821378in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{1.821063in}{1.113615in}}%
\pgfpathlineto{\pgfqpoint{1.820748in}{1.113731in}}%
\pgfpathlineto{\pgfqpoint{1.820432in}{1.113846in}}%
\pgfpathlineto{\pgfqpoint{1.820116in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{1.114076in}}%
\pgfpathlineto{\pgfqpoint{1.819485in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{1.818853in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{1.817904in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{1.114985in}}%
\pgfpathlineto{\pgfqpoint{1.816955in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{1.115210in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{1.816004in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{1.815687in}{1.115545in}}%
\pgfpathlineto{\pgfqpoint{1.815370in}{1.115657in}}%
\pgfpathlineto{\pgfqpoint{1.815053in}{1.115768in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{1.814419in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{1.814101in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.813784in}{1.116209in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{1.813149in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{1.116538in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{1.812195in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.811877in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{1.810923in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{1.810605in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{1.810286in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{1.117616in}}%
\pgfpathlineto{\pgfqpoint{1.809331in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{1.809012in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{1.118041in}}%
\pgfpathlineto{\pgfqpoint{1.808055in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{1.807736in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.807417in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{1.807098in}{1.118461in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{1.806459in}{1.118670in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.805820in}{1.118877in}}%
\pgfpathlineto{\pgfqpoint{1.805500in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.805180in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.804861in}{1.119187in}}%
\pgfpathlineto{\pgfqpoint{1.804541in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{1.804221in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.803901in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{1.803581in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{1.119698in}}%
\pgfpathlineto{\pgfqpoint{1.802940in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{1.802620in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.801337in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{1.800696in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.800375in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{1.800054in}{1.120700in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{1.799090in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{1.798769in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{1.798447in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{1.798126in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{1.797804in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.797483in}{1.121484in}}%
\pgfpathlineto{\pgfqpoint{1.797161in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{1.796839in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{1.796195in}{1.121870in}}%
\pgfpathlineto{\pgfqpoint{1.795873in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.795551in}{1.122061in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{1.794584in}{1.122347in}}%
\pgfpathlineto{\pgfqpoint{1.794262in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{1.793617in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{1.122723in}}%
\pgfpathlineto{\pgfqpoint{1.792972in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{1.792649in}{1.122910in}}%
\pgfpathlineto{\pgfqpoint{1.792326in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{1.792003in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.791680in}{1.123188in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{1.123280in}}%
\pgfpathlineto{\pgfqpoint{1.791034in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{1.790711in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.790387in}{1.123555in}}%
\pgfpathlineto{\pgfqpoint{1.790064in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{1.789741in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{1.789417in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{1.789094in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{1.788770in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{1.788446in}{1.124099in}}%
\pgfpathlineto{\pgfqpoint{1.788122in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{1.787798in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{1.787475in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.787151in}{1.124456in}}%
\pgfpathlineto{\pgfqpoint{1.786826in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{1.786502in}{1.124633in}}%
\pgfpathlineto{\pgfqpoint{1.786178in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{1.785529in}{1.124896in}}%
\pgfpathlineto{\pgfqpoint{1.785205in}{1.124984in}}%
\pgfpathlineto{\pgfqpoint{1.784881in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{1.784556in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{1.784231in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{1.783907in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{1.783257in}{1.125502in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.782282in}{1.125758in}}%
\pgfpathlineto{\pgfqpoint{1.781957in}{1.125843in}}%
\pgfpathlineto{\pgfqpoint{1.781632in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{1.126012in}}%
\pgfpathlineto{\pgfqpoint{1.780981in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{1.780656in}{1.126180in}}%
\pgfpathlineto{\pgfqpoint{1.780330in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{1.780005in}{1.126346in}}%
\pgfpathlineto{\pgfqpoint{1.779679in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{1.779354in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{1.779028in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.778376in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{1.778051in}{1.126840in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{1.777399in}{1.127003in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{1.776746in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{1.776094in}{1.127325in}}%
\pgfpathlineto{\pgfqpoint{1.775767in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{1.775441in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.775115in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{1.774788in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{1.774461in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.756159in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.755893in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{1.755095in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{1.754829in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{1.754563in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.754297in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{1.754030in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.753231in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{1.752964in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{1.752431in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{1.751631in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{1.750831in}{1.054162in}}%
\pgfpathlineto{\pgfqpoint{1.750564in}{1.054222in}}%
\pgfpathlineto{\pgfqpoint{1.750297in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{1.750030in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{1.749763in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{1.749228in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{1.748961in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{1.748694in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{1.748426in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{1.748159in}{1.054748in}}%
\pgfpathlineto{\pgfqpoint{1.747892in}{1.054806in}}%
\pgfpathlineto{\pgfqpoint{1.747624in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{1.747357in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{1.747089in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.746554in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{1.746018in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{1.745751in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{1.745483in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{1.745215in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{1.744947in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{1.055478in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{1.055533in}}%
\pgfpathlineto{\pgfqpoint{1.744143in}{1.055587in}}%
\pgfpathlineto{\pgfqpoint{1.743875in}{1.055642in}}%
\pgfpathlineto{\pgfqpoint{1.743607in}{1.055696in}}%
\pgfpathlineto{\pgfqpoint{1.743339in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{1.743071in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{1.742802in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{1.055910in}}%
\pgfpathlineto{\pgfqpoint{1.742266in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{1.741997in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{1.741729in}{1.056068in}}%
\pgfpathlineto{\pgfqpoint{1.741461in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{1.741192in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{1.740923in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{1.740655in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{1.740386in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.740118in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{1.739849in}{1.056430in}}%
\pgfpathlineto{\pgfqpoint{1.739580in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{1.739311in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{1.739043in}{1.056582in}}%
\pgfpathlineto{\pgfqpoint{1.738774in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{1.738505in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.738236in}{1.056732in}}%
\pgfpathlineto{\pgfqpoint{1.737967in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{1.737698in}{1.056831in}}%
\pgfpathlineto{\pgfqpoint{1.737429in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{1.737160in}{1.056929in}}%
\pgfpathlineto{\pgfqpoint{1.736891in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.736622in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.736352in}{1.057075in}}%
\pgfpathlineto{\pgfqpoint{1.736083in}{1.057123in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{1.057171in}}%
\pgfpathlineto{\pgfqpoint{1.735544in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{1.734736in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.734467in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{1.734197in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{1.733928in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{1.733658in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{1.733389in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{1.057638in}}%
\pgfpathlineto{\pgfqpoint{1.732849in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{1.732580in}{1.057729in}}%
\pgfpathlineto{\pgfqpoint{1.732310in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.731770in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{1.731500in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.731230in}{1.057953in}}%
\pgfpathlineto{\pgfqpoint{1.730960in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.730690in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{1.730420in}{1.058084in}}%
\pgfpathlineto{\pgfqpoint{1.730150in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{1.058171in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{1.058214in}}%
\pgfpathlineto{\pgfqpoint{1.729340in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{1.728800in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{1.728529in}{1.058384in}}%
\pgfpathlineto{\pgfqpoint{1.728259in}{1.058426in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{1.727448in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{1.727178in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.726907in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.726637in}{1.058673in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{1.058713in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.725013in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{1.058990in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.723930in}{1.059067in}}%
\pgfpathlineto{\pgfqpoint{1.723660in}{1.059106in}}%
\pgfpathlineto{\pgfqpoint{1.723389in}{1.059144in}}%
\pgfpathlineto{\pgfqpoint{1.723118in}{1.059182in}}%
\pgfpathlineto{\pgfqpoint{1.722847in}{1.059219in}}%
\pgfpathlineto{\pgfqpoint{1.722576in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{1.722034in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{1.721763in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.721221in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{1.720950in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{1.720679in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.720408in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{1.720136in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.059620in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{1.059690in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{1.059724in}}%
\pgfpathlineto{\pgfqpoint{1.718780in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{1.718509in}{1.059793in}}%
\pgfpathlineto{\pgfqpoint{1.718237in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{1.717694in}{1.059894in}}%
\pgfpathlineto{\pgfqpoint{1.717423in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{1.717151in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{1.716880in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{1.716608in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.716337in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{1.716065in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{1.715794in}{1.060123in}}%
\pgfpathlineto{\pgfqpoint{1.715522in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{1.714979in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{1.714707in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{1.714435in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{1.714163in}{1.060312in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{1.060403in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{1.712804in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{1.712532in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{1.712260in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{1.711988in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.711716in}{1.060579in}}%
\pgfpathlineto{\pgfqpoint{1.711444in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.711172in}{1.060636in}}%
\pgfpathlineto{\pgfqpoint{1.710900in}{1.060664in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{1.710356in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{1.709812in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.709540in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{1.708179in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{1.707906in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{1.707634in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.707362in}{1.061012in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{1.706817in}{1.061062in}}%
\pgfpathlineto{\pgfqpoint{1.706545in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{1.706272in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{1.706000in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{1.705727in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.705182in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{1.704910in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{1.704092in}{1.061300in}}%
\pgfpathlineto{\pgfqpoint{1.703820in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{1.703275in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{1.703002in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{1.061411in}}%
\pgfpathlineto{\pgfqpoint{1.702457in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.708163in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{1.707828in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{1.707493in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.707158in}{1.138299in}}%
\pgfpathlineto{\pgfqpoint{1.706823in}{1.138324in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{1.138349in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{1.705148in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.704812in}{1.138470in}}%
\pgfpathlineto{\pgfqpoint{1.704477in}{1.138493in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{1.703807in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{1.703472in}{1.138561in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{1.138584in}}%
\pgfpathlineto{\pgfqpoint{1.702801in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{1.702466in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.702131in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{1.701795in}{1.138670in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{1.701125in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{1.700789in}{1.138732in}}%
\pgfpathlineto{\pgfqpoint{1.700454in}{1.138752in}}%
\pgfpathlineto{\pgfqpoint{1.700119in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{1.699783in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{1.138811in}}%
\pgfpathlineto{\pgfqpoint{1.699112in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{1.698777in}{1.138848in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{1.138867in}}%
\pgfpathlineto{\pgfqpoint{1.698106in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.697770in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.697435in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{1.697099in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{1.696764in}{1.138956in}}%
\pgfpathlineto{\pgfqpoint{1.696428in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.696093in}{1.138989in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{1.695422in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{1.694750in}{1.139053in}}%
\pgfpathlineto{\pgfqpoint{1.694415in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.694079in}{1.139083in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{1.139098in}}%
\pgfpathlineto{\pgfqpoint{1.693408in}{1.139113in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{1.692736in}{1.139141in}}%
\pgfpathlineto{\pgfqpoint{1.692401in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{1.692065in}{1.139168in}}%
\pgfpathlineto{\pgfqpoint{1.691729in}{1.139181in}}%
\pgfpathlineto{\pgfqpoint{1.691394in}{1.139194in}}%
\pgfpathlineto{\pgfqpoint{1.691058in}{1.139207in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{1.690386in}{1.139231in}}%
\pgfpathlineto{\pgfqpoint{1.690051in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{1.689715in}{1.139255in}}%
\pgfpathlineto{\pgfqpoint{1.689379in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.688036in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{1.687700in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.687364in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{1.687028in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{1.686692in}{1.139347in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{1.685685in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{1.685349in}{1.139381in}}%
\pgfpathlineto{\pgfqpoint{1.685013in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{1.684677in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{1.139404in}}%
\pgfpathlineto{\pgfqpoint{1.684005in}{1.139411in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{1.139425in}}%
\pgfpathlineto{\pgfqpoint{1.682998in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{1.682326in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{1.681990in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{1.681318in}{1.139458in}}%
\pgfpathlineto{\pgfqpoint{1.680982in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{1.680646in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{1.680310in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{1.679974in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{1.679638in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{1.679302in}{1.139482in}}%
\pgfpathlineto{\pgfqpoint{1.678966in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{1.139488in}}%
\pgfpathlineto{\pgfqpoint{1.678294in}{1.139490in}}%
\pgfpathlineto{\pgfqpoint{1.677958in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{1.139495in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{1.139496in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.676614in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.676278in}{1.139500in}}%
\pgfpathlineto{\pgfqpoint{1.675943in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.675607in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.674935in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.674599in}{1.139501in}}%
\pgfpathlineto{\pgfqpoint{1.674263in}{1.139500in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{1.139499in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.673255in}{1.139496in}}%
\pgfpathlineto{\pgfqpoint{1.672919in}{1.139495in}}%
\pgfpathlineto{\pgfqpoint{1.672583in}{1.139493in}}%
\pgfpathlineto{\pgfqpoint{1.672247in}{1.139490in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{1.139488in}}%
\pgfpathlineto{\pgfqpoint{1.671575in}{1.139485in}}%
\pgfpathlineto{\pgfqpoint{1.671239in}{1.139482in}}%
\pgfpathlineto{\pgfqpoint{1.670903in}{1.139479in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{1.670231in}{1.139471in}}%
\pgfpathlineto{\pgfqpoint{1.669895in}{1.139467in}}%
\pgfpathlineto{\pgfqpoint{1.669559in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{1.139458in}}%
\pgfpathlineto{\pgfqpoint{1.668887in}{1.139453in}}%
\pgfpathlineto{\pgfqpoint{1.668551in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{1.668215in}{1.139443in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{1.139437in}}%
\pgfpathlineto{\pgfqpoint{1.667544in}{1.139431in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{1.139425in}}%
\pgfpathlineto{\pgfqpoint{1.666872in}{1.139418in}}%
\pgfpathlineto{\pgfqpoint{1.666536in}{1.139411in}}%
\pgfpathlineto{\pgfqpoint{1.666200in}{1.139404in}}%
\pgfpathlineto{\pgfqpoint{1.665864in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.665528in}{1.139389in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{1.139381in}}%
\pgfpathlineto{\pgfqpoint{1.664856in}{1.139373in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{1.139365in}}%
\pgfpathlineto{\pgfqpoint{1.664185in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{1.139347in}}%
\pgfpathlineto{\pgfqpoint{1.663513in}{1.139338in}}%
\pgfpathlineto{\pgfqpoint{1.663177in}{1.139329in}}%
\pgfpathlineto{\pgfqpoint{1.662841in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{1.139309in}}%
\pgfpathlineto{\pgfqpoint{1.662170in}{1.139299in}}%
\pgfpathlineto{\pgfqpoint{1.661834in}{1.139288in}}%
\pgfpathlineto{\pgfqpoint{1.661498in}{1.139277in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{1.139266in}}%
\pgfpathlineto{\pgfqpoint{1.660826in}{1.139255in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{1.139231in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{1.659483in}{1.139207in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{1.139194in}}%
\pgfpathlineto{\pgfqpoint{1.658812in}{1.139181in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{1.139168in}}%
\pgfpathlineto{\pgfqpoint{1.658140in}{1.139155in}}%
\pgfpathlineto{\pgfqpoint{1.657805in}{1.139141in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{1.139127in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{1.139113in}}%
\pgfpathlineto{\pgfqpoint{1.656798in}{1.139098in}}%
\pgfpathlineto{\pgfqpoint{1.656462in}{1.139083in}}%
\pgfpathlineto{\pgfqpoint{1.656126in}{1.139068in}}%
\pgfpathlineto{\pgfqpoint{1.655791in}{1.139053in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{1.655120in}{1.139022in}}%
\pgfpathlineto{\pgfqpoint{1.654784in}{1.139005in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{1.138989in}}%
\pgfpathlineto{\pgfqpoint{1.654113in}{1.138972in}}%
\pgfpathlineto{\pgfqpoint{1.653777in}{1.138956in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.138938in}}%
\pgfpathlineto{\pgfqpoint{1.653106in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{1.652771in}{1.138903in}}%
\pgfpathlineto{\pgfqpoint{1.652435in}{1.138885in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{1.138867in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{1.138848in}}%
\pgfpathlineto{\pgfqpoint{1.651429in}{1.138830in}}%
\pgfpathlineto{\pgfqpoint{1.651093in}{1.138811in}}%
\pgfpathlineto{\pgfqpoint{1.650758in}{1.138791in}}%
\pgfpathlineto{\pgfqpoint{1.650423in}{1.138772in}}%
\pgfpathlineto{\pgfqpoint{1.650087in}{1.138752in}}%
\pgfpathlineto{\pgfqpoint{1.649752in}{1.138732in}}%
\pgfpathlineto{\pgfqpoint{1.649416in}{1.138711in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{1.138691in}}%
\pgfpathlineto{\pgfqpoint{1.648746in}{1.138670in}}%
\pgfpathlineto{\pgfqpoint{1.648410in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{1.648075in}{1.138627in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{1.647405in}{1.138584in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{1.138561in}}%
\pgfpathlineto{\pgfqpoint{1.646734in}{1.138539in}}%
\pgfpathlineto{\pgfqpoint{1.646399in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{1.646064in}{1.138493in}}%
\pgfpathlineto{\pgfqpoint{1.645729in}{1.138470in}}%
\pgfpathlineto{\pgfqpoint{1.645393in}{1.138446in}}%
\pgfpathlineto{\pgfqpoint{1.645058in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{1.138398in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{1.138374in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{1.138349in}}%
\pgfpathlineto{\pgfqpoint{1.643718in}{1.138324in}}%
\pgfpathlineto{\pgfqpoint{1.643383in}{1.138299in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{1.138248in}}%
\pgfpathlineto{\pgfqpoint{1.642378in}{1.138222in}}%
\pgfpathlineto{\pgfqpoint{1.642043in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.648084in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{1.061411in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{1.061390in}}%
\pgfpathlineto{\pgfqpoint{1.647267in}{1.061368in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{1.646721in}{1.061323in}}%
\pgfpathlineto{\pgfqpoint{1.646449in}{1.061300in}}%
\pgfpathlineto{\pgfqpoint{1.646176in}{1.061278in}}%
\pgfpathlineto{\pgfqpoint{1.645904in}{1.061254in}}%
\pgfpathlineto{\pgfqpoint{1.645631in}{1.061231in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{1.061208in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{1.644814in}{1.061160in}}%
\pgfpathlineto{\pgfqpoint{1.644541in}{1.061136in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{1.061112in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{1.061087in}}%
\pgfpathlineto{\pgfqpoint{1.643724in}{1.061062in}}%
\pgfpathlineto{\pgfqpoint{1.643452in}{1.061037in}}%
\pgfpathlineto{\pgfqpoint{1.643179in}{1.061012in}}%
\pgfpathlineto{\pgfqpoint{1.642907in}{1.060986in}}%
\pgfpathlineto{\pgfqpoint{1.642635in}{1.060961in}}%
\pgfpathlineto{\pgfqpoint{1.642362in}{1.060935in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{1.060909in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{1.060883in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{1.060856in}}%
\pgfpathlineto{\pgfqpoint{1.641274in}{1.060829in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{1.060802in}}%
\pgfpathlineto{\pgfqpoint{1.640729in}{1.060775in}}%
\pgfpathlineto{\pgfqpoint{1.640457in}{1.060748in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.639913in}{1.060692in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{1.060664in}}%
\pgfpathlineto{\pgfqpoint{1.639369in}{1.060636in}}%
\pgfpathlineto{\pgfqpoint{1.639097in}{1.060608in}}%
\pgfpathlineto{\pgfqpoint{1.638825in}{1.060579in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{1.060550in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{1.060521in}}%
\pgfpathlineto{\pgfqpoint{1.638009in}{1.060492in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{1.060433in}}%
\pgfpathlineto{\pgfqpoint{1.637193in}{1.060403in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{1.060372in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{1.060342in}}%
\pgfpathlineto{\pgfqpoint{1.636378in}{1.060312in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{1.060281in}}%
\pgfpathlineto{\pgfqpoint{1.635834in}{1.060250in}}%
\pgfpathlineto{\pgfqpoint{1.635563in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{1.060187in}}%
\pgfpathlineto{\pgfqpoint{1.635019in}{1.060155in}}%
\pgfpathlineto{\pgfqpoint{1.634748in}{1.060123in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{1.060091in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{1.060059in}}%
\pgfpathlineto{\pgfqpoint{1.633933in}{1.060027in}}%
\pgfpathlineto{\pgfqpoint{1.633661in}{1.059994in}}%
\pgfpathlineto{\pgfqpoint{1.633390in}{1.059961in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{1.059928in}}%
\pgfpathlineto{\pgfqpoint{1.632847in}{1.059894in}}%
\pgfpathlineto{\pgfqpoint{1.632575in}{1.059861in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{1.059827in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{1.059793in}}%
\pgfpathlineto{\pgfqpoint{1.631761in}{1.059759in}}%
\pgfpathlineto{\pgfqpoint{1.631490in}{1.059724in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{1.059690in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{1.059655in}}%
\pgfpathlineto{\pgfqpoint{1.630676in}{1.059620in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{1.059584in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{1.059549in}}%
\pgfpathlineto{\pgfqpoint{1.629862in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.629591in}{1.059477in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{1.059441in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.628778in}{1.059368in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{1.059331in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{1.627965in}{1.059257in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{1.059219in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{1.059182in}}%
\pgfpathlineto{\pgfqpoint{1.627152in}{1.059144in}}%
\pgfpathlineto{\pgfqpoint{1.626881in}{1.059106in}}%
\pgfpathlineto{\pgfqpoint{1.626611in}{1.059067in}}%
\pgfpathlineto{\pgfqpoint{1.626340in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{1.626069in}{1.058990in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{1.058951in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{1.625257in}{1.058873in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{1.058833in}}%
\pgfpathlineto{\pgfqpoint{1.624716in}{1.058793in}}%
\pgfpathlineto{\pgfqpoint{1.624445in}{1.058753in}}%
\pgfpathlineto{\pgfqpoint{1.624175in}{1.058713in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{1.058673in}}%
\pgfpathlineto{\pgfqpoint{1.623634in}{1.058632in}}%
\pgfpathlineto{\pgfqpoint{1.623363in}{1.058591in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{1.058550in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{1.058509in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{1.622282in}{1.058426in}}%
\pgfpathlineto{\pgfqpoint{1.622012in}{1.058384in}}%
\pgfpathlineto{\pgfqpoint{1.621741in}{1.058341in}}%
\pgfpathlineto{\pgfqpoint{1.621471in}{1.058299in}}%
\pgfpathlineto{\pgfqpoint{1.621201in}{1.058257in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{1.058214in}}%
\pgfpathlineto{\pgfqpoint{1.620661in}{1.058171in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{1.058128in}}%
\pgfpathlineto{\pgfqpoint{1.620121in}{1.058084in}}%
\pgfpathlineto{\pgfqpoint{1.619851in}{1.058040in}}%
\pgfpathlineto{\pgfqpoint{1.619581in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{1.057953in}}%
\pgfpathlineto{\pgfqpoint{1.619041in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.618771in}{1.057864in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{1.057819in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{1.057774in}}%
\pgfpathlineto{\pgfqpoint{1.617962in}{1.057729in}}%
\pgfpathlineto{\pgfqpoint{1.617692in}{1.057684in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{1.057638in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{1.616883in}{1.057546in}}%
\pgfpathlineto{\pgfqpoint{1.616613in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{1.057454in}}%
\pgfpathlineto{\pgfqpoint{1.616074in}{1.057407in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{1.057360in}}%
\pgfpathlineto{\pgfqpoint{1.615535in}{1.057313in}}%
\pgfpathlineto{\pgfqpoint{1.615266in}{1.057266in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{1.057219in}}%
\pgfpathlineto{\pgfqpoint{1.614727in}{1.057171in}}%
\pgfpathlineto{\pgfqpoint{1.614458in}{1.057123in}}%
\pgfpathlineto{\pgfqpoint{1.614189in}{1.057075in}}%
\pgfpathlineto{\pgfqpoint{1.613920in}{1.057027in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{1.056978in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.056929in}}%
\pgfpathlineto{\pgfqpoint{1.613112in}{1.056880in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{1.056831in}}%
\pgfpathlineto{\pgfqpoint{1.612574in}{1.056782in}}%
\pgfpathlineto{\pgfqpoint{1.612305in}{1.056732in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{1.056632in}}%
\pgfpathlineto{\pgfqpoint{1.611498in}{1.056582in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{1.056532in}}%
\pgfpathlineto{\pgfqpoint{1.610961in}{1.056481in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{1.056430in}}%
\pgfpathlineto{\pgfqpoint{1.610423in}{1.056379in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{1.056328in}}%
\pgfpathlineto{\pgfqpoint{1.609886in}{1.056276in}}%
\pgfpathlineto{\pgfqpoint{1.609618in}{1.056225in}}%
\pgfpathlineto{\pgfqpoint{1.609349in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{1.608812in}{1.056068in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{1.608275in}{1.055963in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{1.055910in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{1.055857in}}%
\pgfpathlineto{\pgfqpoint{1.607470in}{1.055803in}}%
\pgfpathlineto{\pgfqpoint{1.607202in}{1.055750in}}%
\pgfpathlineto{\pgfqpoint{1.606934in}{1.055696in}}%
\pgfpathlineto{\pgfqpoint{1.606666in}{1.055642in}}%
\pgfpathlineto{\pgfqpoint{1.606398in}{1.055587in}}%
\pgfpathlineto{\pgfqpoint{1.606130in}{1.055533in}}%
\pgfpathlineto{\pgfqpoint{1.605862in}{1.055478in}}%
\pgfpathlineto{\pgfqpoint{1.605594in}{1.055423in}}%
\pgfpathlineto{\pgfqpoint{1.605326in}{1.055368in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{1.055313in}}%
\pgfpathlineto{\pgfqpoint{1.604790in}{1.055257in}}%
\pgfpathlineto{\pgfqpoint{1.604523in}{1.055202in}}%
\pgfpathlineto{\pgfqpoint{1.604255in}{1.055146in}}%
\pgfpathlineto{\pgfqpoint{1.603987in}{1.055090in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.603452in}{1.054977in}}%
\pgfpathlineto{\pgfqpoint{1.603184in}{1.054920in}}%
\pgfpathlineto{\pgfqpoint{1.602917in}{1.054863in}}%
\pgfpathlineto{\pgfqpoint{1.602650in}{1.054806in}}%
\pgfpathlineto{\pgfqpoint{1.602382in}{1.054748in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{1.601847in}{1.054633in}}%
\pgfpathlineto{\pgfqpoint{1.601580in}{1.054575in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{1.054516in}}%
\pgfpathlineto{\pgfqpoint{1.601046in}{1.054458in}}%
\pgfpathlineto{\pgfqpoint{1.600779in}{1.054399in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{1.054340in}}%
\pgfpathlineto{\pgfqpoint{1.600244in}{1.054281in}}%
\pgfpathlineto{\pgfqpoint{1.599977in}{1.054222in}}%
\pgfpathlineto{\pgfqpoint{1.599711in}{1.054162in}}%
\pgfpathlineto{\pgfqpoint{1.599444in}{1.054103in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{1.054043in}}%
\pgfpathlineto{\pgfqpoint{1.598910in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{1.598643in}{1.053922in}}%
\pgfpathlineto{\pgfqpoint{1.598376in}{1.053861in}}%
\pgfpathlineto{\pgfqpoint{1.598110in}{1.053801in}}%
\pgfpathlineto{\pgfqpoint{1.597843in}{1.053740in}}%
\pgfpathlineto{\pgfqpoint{1.597577in}{1.053678in}}%
\pgfpathlineto{\pgfqpoint{1.597310in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.596777in}{1.053493in}}%
\pgfpathlineto{\pgfqpoint{1.596511in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{1.596245in}{1.053369in}}%
\pgfpathlineto{\pgfqpoint{1.595978in}{1.053307in}}%
\pgfpathlineto{\pgfqpoint{1.595712in}{1.053244in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{1.595180in}{1.053118in}}%
\pgfpathlineto{\pgfqpoint{1.594914in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{1.052991in}}%
\pgfpathlineto{\pgfqpoint{1.594382in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{1.127721in}}%
\pgfpathlineto{\pgfqpoint{1.575753in}{1.127643in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{1.575100in}{1.127484in}}%
\pgfpathlineto{\pgfqpoint{1.574774in}{1.127405in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{1.127325in}}%
\pgfpathlineto{\pgfqpoint{1.574121in}{1.127245in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{1.127164in}}%
\pgfpathlineto{\pgfqpoint{1.573469in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{1.573143in}{1.127003in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{1.126922in}}%
\pgfpathlineto{\pgfqpoint{1.572491in}{1.126840in}}%
\pgfpathlineto{\pgfqpoint{1.572165in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{1.126677in}}%
\pgfpathlineto{\pgfqpoint{1.571513in}{1.126594in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{1.126512in}}%
\pgfpathlineto{\pgfqpoint{1.570862in}{1.126429in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.126346in}}%
\pgfpathlineto{\pgfqpoint{1.570211in}{1.126263in}}%
\pgfpathlineto{\pgfqpoint{1.569885in}{1.126180in}}%
\pgfpathlineto{\pgfqpoint{1.569560in}{1.126096in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{1.126012in}}%
\pgfpathlineto{\pgfqpoint{1.568909in}{1.125928in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{1.125843in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{1.125758in}}%
\pgfpathlineto{\pgfqpoint{1.567934in}{1.125673in}}%
\pgfpathlineto{\pgfqpoint{1.567609in}{1.125588in}}%
\pgfpathlineto{\pgfqpoint{1.567284in}{1.125502in}}%
\pgfpathlineto{\pgfqpoint{1.566959in}{1.125417in}}%
\pgfpathlineto{\pgfqpoint{1.566634in}{1.125331in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{1.125244in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{1.125071in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{1.124984in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{1.124896in}}%
\pgfpathlineto{\pgfqpoint{1.564687in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{1.124721in}}%
\pgfpathlineto{\pgfqpoint{1.564039in}{1.124633in}}%
\pgfpathlineto{\pgfqpoint{1.563715in}{1.124544in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{1.124456in}}%
\pgfpathlineto{\pgfqpoint{1.563067in}{1.124367in}}%
\pgfpathlineto{\pgfqpoint{1.562743in}{1.124278in}}%
\pgfpathlineto{\pgfqpoint{1.562419in}{1.124188in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{1.124099in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{1.124009in}}%
\pgfpathlineto{\pgfqpoint{1.561448in}{1.123919in}}%
\pgfpathlineto{\pgfqpoint{1.561124in}{1.123828in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{1.123738in}}%
\pgfpathlineto{\pgfqpoint{1.560477in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{1.123555in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{1.123464in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{1.559184in}{1.123280in}}%
\pgfpathlineto{\pgfqpoint{1.558861in}{1.123188in}}%
\pgfpathlineto{\pgfqpoint{1.558538in}{1.123096in}}%
\pgfpathlineto{\pgfqpoint{1.558215in}{1.123003in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{1.122910in}}%
\pgfpathlineto{\pgfqpoint{1.557569in}{1.122817in}}%
\pgfpathlineto{\pgfqpoint{1.557247in}{1.122723in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{1.122629in}}%
\pgfpathlineto{\pgfqpoint{1.556602in}{1.122535in}}%
\pgfpathlineto{\pgfqpoint{1.556279in}{1.122441in}}%
\pgfpathlineto{\pgfqpoint{1.555957in}{1.122347in}}%
\pgfpathlineto{\pgfqpoint{1.555634in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{1.555312in}{1.122157in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{1.122061in}}%
\pgfpathlineto{\pgfqpoint{1.554668in}{1.121966in}}%
\pgfpathlineto{\pgfqpoint{1.554346in}{1.121870in}}%
\pgfpathlineto{\pgfqpoint{1.554024in}{1.121774in}}%
\pgfpathlineto{\pgfqpoint{1.553702in}{1.121678in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{1.553058in}{1.121484in}}%
\pgfpathlineto{\pgfqpoint{1.552737in}{1.121387in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{1.552094in}{1.121192in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{1.121094in}}%
\pgfpathlineto{\pgfqpoint{1.551451in}{1.120996in}}%
\pgfpathlineto{\pgfqpoint{1.551130in}{1.120898in}}%
\pgfpathlineto{\pgfqpoint{1.550809in}{1.120799in}}%
\pgfpathlineto{\pgfqpoint{1.550487in}{1.120700in}}%
\pgfpathlineto{\pgfqpoint{1.550166in}{1.120601in}}%
\pgfpathlineto{\pgfqpoint{1.549845in}{1.120502in}}%
\pgfpathlineto{\pgfqpoint{1.549525in}{1.120402in}}%
\pgfpathlineto{\pgfqpoint{1.549204in}{1.120302in}}%
\pgfpathlineto{\pgfqpoint{1.548883in}{1.120202in}}%
\pgfpathlineto{\pgfqpoint{1.548562in}{1.120102in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{1.120001in}}%
\pgfpathlineto{\pgfqpoint{1.547921in}{1.119900in}}%
\pgfpathlineto{\pgfqpoint{1.547601in}{1.119799in}}%
\pgfpathlineto{\pgfqpoint{1.547281in}{1.119698in}}%
\pgfpathlineto{\pgfqpoint{1.546961in}{1.119596in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{1.119494in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{1.119392in}}%
\pgfpathlineto{\pgfqpoint{1.546000in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{1.119187in}}%
\pgfpathlineto{\pgfqpoint{1.545361in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.545041in}{1.118981in}}%
\pgfpathlineto{\pgfqpoint{1.544721in}{1.118877in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{1.118774in}}%
\pgfpathlineto{\pgfqpoint{1.544082in}{1.118670in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{1.118566in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{1.118461in}}%
\pgfpathlineto{\pgfqpoint{1.543124in}{1.118356in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.542486in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{1.118041in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{1.117935in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{1.541211in}{1.117723in}}%
\pgfpathlineto{\pgfqpoint{1.540892in}{1.117616in}}%
\pgfpathlineto{\pgfqpoint{1.540573in}{1.117510in}}%
\pgfpathlineto{\pgfqpoint{1.540255in}{1.117403in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{1.117295in}}%
\pgfpathlineto{\pgfqpoint{1.539618in}{1.117188in}}%
\pgfpathlineto{\pgfqpoint{1.539300in}{1.117080in}}%
\pgfpathlineto{\pgfqpoint{1.538982in}{1.116972in}}%
\pgfpathlineto{\pgfqpoint{1.538664in}{1.116864in}}%
\pgfpathlineto{\pgfqpoint{1.538346in}{1.116755in}}%
\pgfpathlineto{\pgfqpoint{1.538028in}{1.116647in}}%
\pgfpathlineto{\pgfqpoint{1.537710in}{1.116538in}}%
\pgfpathlineto{\pgfqpoint{1.537392in}{1.116428in}}%
\pgfpathlineto{\pgfqpoint{1.537075in}{1.116319in}}%
\pgfpathlineto{\pgfqpoint{1.536757in}{1.116209in}}%
\pgfpathlineto{\pgfqpoint{1.536440in}{1.116099in}}%
\pgfpathlineto{\pgfqpoint{1.536122in}{1.115989in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{1.115878in}}%
\pgfpathlineto{\pgfqpoint{1.535488in}{1.115768in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{1.115657in}}%
\pgfpathlineto{\pgfqpoint{1.534854in}{1.115545in}}%
\pgfpathlineto{\pgfqpoint{1.534537in}{1.115434in}}%
\pgfpathlineto{\pgfqpoint{1.534220in}{1.115322in}}%
\pgfpathlineto{\pgfqpoint{1.533903in}{1.115210in}}%
\pgfpathlineto{\pgfqpoint{1.533587in}{1.115098in}}%
\pgfpathlineto{\pgfqpoint{1.533270in}{1.114985in}}%
\pgfpathlineto{\pgfqpoint{1.532953in}{1.114872in}}%
\pgfpathlineto{\pgfqpoint{1.532637in}{1.114759in}}%
\pgfpathlineto{\pgfqpoint{1.532321in}{1.114646in}}%
\pgfpathlineto{\pgfqpoint{1.532005in}{1.114532in}}%
\pgfpathlineto{\pgfqpoint{1.531688in}{1.114419in}}%
\pgfpathlineto{\pgfqpoint{1.531372in}{1.114305in}}%
\pgfpathlineto{\pgfqpoint{1.531056in}{1.114190in}}%
\pgfpathlineto{\pgfqpoint{1.530741in}{1.114076in}}%
\pgfpathlineto{\pgfqpoint{1.530425in}{1.113961in}}%
\pgfpathlineto{\pgfqpoint{1.530109in}{1.113846in}}%
\pgfpathlineto{\pgfqpoint{1.529794in}{1.113731in}}%
\pgfpathlineto{\pgfqpoint{1.529478in}{1.113615in}}%
\pgfpathlineto{\pgfqpoint{1.529163in}{1.113499in}}%
\pgfpathlineto{\pgfqpoint{1.528847in}{1.113383in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{1.113267in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{1.113151in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{1.113034in}}%
\pgfpathlineto{\pgfqpoint{1.527587in}{1.112917in}}%
\pgfpathlineto{\pgfqpoint{1.527272in}{1.112799in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{1.112682in}}%
\pgfpathlineto{\pgfqpoint{1.526643in}{1.112564in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{1.112446in}}%
\pgfpathlineto{\pgfqpoint{1.526014in}{1.112328in}}%
\pgfpathlineto{\pgfqpoint{1.525699in}{1.112209in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{1.112090in}}%
\pgfpathlineto{\pgfqpoint{1.525071in}{1.111971in}}%
\pgfpathlineto{\pgfqpoint{1.524757in}{1.111852in}}%
\pgfpathlineto{\pgfqpoint{1.524443in}{1.111733in}}%
\pgfpathlineto{\pgfqpoint{1.524129in}{1.111613in}}%
\pgfpathlineto{\pgfqpoint{1.523815in}{1.111493in}}%
\pgfpathlineto{\pgfqpoint{1.523502in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{1.111252in}}%
\pgfpathlineto{\pgfqpoint{1.522874in}{1.111131in}}%
\pgfpathlineto{\pgfqpoint{1.522561in}{1.111010in}}%
\pgfpathlineto{\pgfqpoint{1.522248in}{1.110889in}}%
\pgfpathlineto{\pgfqpoint{1.521934in}{1.110767in}}%
\pgfpathlineto{\pgfqpoint{1.521621in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{1.110524in}}%
\pgfpathlineto{\pgfqpoint{1.520995in}{1.110401in}}%
\pgfpathlineto{\pgfqpoint{1.520682in}{1.110279in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{1.110156in}}%
\pgfpathlineto{\pgfqpoint{1.520057in}{1.110033in}}%
\pgfpathlineto{\pgfqpoint{1.519745in}{1.109910in}}%
\pgfpathlineto{\pgfqpoint{1.519432in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{1.109663in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{1.109539in}}%
\pgfpathlineto{\pgfqpoint{1.518495in}{1.109414in}}%
\pgfpathlineto{\pgfqpoint{1.518183in}{1.109290in}}%
\pgfpathlineto{\pgfqpoint{1.517871in}{1.109165in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{1.109040in}}%
\pgfpathlineto{\pgfqpoint{1.517248in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{1.108789in}}%
\pgfpathlineto{\pgfqpoint{1.516624in}{1.108664in}}%
\pgfpathlineto{\pgfqpoint{1.516313in}{1.108538in}}%
\pgfpathlineto{\pgfqpoint{1.516002in}{1.108411in}}%
\pgfpathlineto{\pgfqpoint{1.515690in}{1.108285in}}%
\pgfpathlineto{\pgfqpoint{1.515379in}{1.108158in}}%
\pgfpathlineto{\pgfqpoint{1.515068in}{1.108031in}}%
\pgfpathlineto{\pgfqpoint{1.514757in}{1.107904in}}%
\pgfpathlineto{\pgfqpoint{1.514446in}{1.107777in}}%
\pgfpathlineto{\pgfqpoint{1.514136in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{1.513825in}{1.107521in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{1.107393in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{1.542671in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{1.542418in}{1.036021in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.541913in}{1.035811in}}%
\pgfpathlineto{\pgfqpoint{1.541660in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{1.541408in}{1.035600in}}%
\pgfpathlineto{\pgfqpoint{1.541156in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{1.540904in}{1.035388in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{1.035282in}}%
\pgfpathlineto{\pgfqpoint{1.540400in}{1.035175in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{1.035069in}}%
\pgfpathlineto{\pgfqpoint{1.539896in}{1.034962in}}%
\pgfpathlineto{\pgfqpoint{1.539644in}{1.034855in}}%
\pgfpathlineto{\pgfqpoint{1.539393in}{1.034748in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{1.034641in}}%
\pgfpathlineto{\pgfqpoint{1.538890in}{1.034533in}}%
\pgfpathlineto{\pgfqpoint{1.538638in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{1.538387in}{1.034317in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.034209in}}%
\pgfpathlineto{\pgfqpoint{1.537885in}{1.034101in}}%
\pgfpathlineto{\pgfqpoint{1.537634in}{1.033992in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{1.033884in}}%
\pgfpathlineto{\pgfqpoint{1.537132in}{1.033775in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{1.033665in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{1.536380in}{1.033447in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{1.033337in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{1.033227in}}%
\pgfpathlineto{\pgfqpoint{1.535628in}{1.033117in}}%
\pgfpathlineto{\pgfqpoint{1.535378in}{1.033006in}}%
\pgfpathlineto{\pgfqpoint{1.535128in}{1.032896in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{1.534628in}{1.032674in}}%
\pgfpathlineto{\pgfqpoint{1.534378in}{1.032563in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{1.032452in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{1.032340in}}%
\pgfpathlineto{\pgfqpoint{1.533629in}{1.032229in}}%
\pgfpathlineto{\pgfqpoint{1.533379in}{1.032117in}}%
\pgfpathlineto{\pgfqpoint{1.533129in}{1.032005in}}%
\pgfpathlineto{\pgfqpoint{1.532880in}{1.031892in}}%
\pgfpathlineto{\pgfqpoint{1.532631in}{1.031780in}}%
\pgfpathlineto{\pgfqpoint{1.532382in}{1.031667in}}%
\pgfpathlineto{\pgfqpoint{1.532132in}{1.031554in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{1.031328in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{1.031214in}}%
\pgfpathlineto{\pgfqpoint{1.531137in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{1.530888in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{1.030873in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{1.030759in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{1.529894in}{1.030529in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{1.030415in}}%
\pgfpathlineto{\pgfqpoint{1.529398in}{1.030300in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{1.528902in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{1.528654in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{1.528406in}{1.029837in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{1.029721in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{1.527664in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.527416in}{1.029372in}}%
\pgfpathlineto{\pgfqpoint{1.527169in}{1.029255in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{1.029021in}}%
\pgfpathlineto{\pgfqpoint{1.526428in}{1.028904in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{1.028786in}}%
\pgfpathlineto{\pgfqpoint{1.525934in}{1.028668in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{1.028550in}}%
\pgfpathlineto{\pgfqpoint{1.525440in}{1.028432in}}%
\pgfpathlineto{\pgfqpoint{1.525194in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{1.524947in}{1.028195in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{1.028077in}}%
\pgfpathlineto{\pgfqpoint{1.524455in}{1.027958in}}%
\pgfpathlineto{\pgfqpoint{1.524208in}{1.027838in}}%
\pgfpathlineto{\pgfqpoint{1.523962in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{1.523716in}{1.027600in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{1.027480in}}%
\pgfpathlineto{\pgfqpoint{1.523225in}{1.027360in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{1.027240in}}%
\pgfpathlineto{\pgfqpoint{1.522733in}{1.027120in}}%
\pgfpathlineto{\pgfqpoint{1.522488in}{1.026999in}}%
\pgfpathlineto{\pgfqpoint{1.522242in}{1.026878in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{1.026757in}}%
\pgfpathlineto{\pgfqpoint{1.521752in}{1.026636in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{1.521261in}{1.026394in}}%
\pgfpathlineto{\pgfqpoint{1.521016in}{1.026272in}}%
\pgfpathlineto{\pgfqpoint{1.520772in}{1.026150in}}%
\pgfpathlineto{\pgfqpoint{1.520527in}{1.026028in}}%
\pgfpathlineto{\pgfqpoint{1.520282in}{1.025906in}}%
\pgfpathlineto{\pgfqpoint{1.520038in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{1.519793in}{1.025661in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{1.025538in}}%
\pgfpathlineto{\pgfqpoint{1.519304in}{1.025415in}}%
\pgfpathlineto{\pgfqpoint{1.519060in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{1.518816in}{1.025168in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{1.025045in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{1.024921in}}%
\pgfpathlineto{\pgfqpoint{1.518085in}{1.024797in}}%
\pgfpathlineto{\pgfqpoint{1.517841in}{1.024673in}}%
\pgfpathlineto{\pgfqpoint{1.517597in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{1.024424in}}%
\pgfpathlineto{\pgfqpoint{1.517110in}{1.024299in}}%
\pgfpathlineto{\pgfqpoint{1.516867in}{1.024174in}}%
\pgfpathlineto{\pgfqpoint{1.516624in}{1.024049in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{1.516138in}{1.023798in}}%
\pgfpathlineto{\pgfqpoint{1.515895in}{1.023673in}}%
\pgfpathlineto{\pgfqpoint{1.515652in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{1.023421in}}%
\pgfpathlineto{\pgfqpoint{1.515167in}{1.023294in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{1.023168in}}%
\pgfpathlineto{\pgfqpoint{1.514682in}{1.023041in}}%
\pgfpathlineto{\pgfqpoint{1.514439in}{1.022914in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{1.022787in}}%
\pgfpathlineto{\pgfqpoint{1.513955in}{1.022660in}}%
\pgfpathlineto{\pgfqpoint{1.513713in}{1.022533in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{1.022405in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{1.022277in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{1.512746in}{1.022021in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{1.021893in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{1.021764in}}%
\pgfpathlineto{\pgfqpoint{1.512022in}{1.021635in}}%
\pgfpathlineto{\pgfqpoint{1.511781in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{1.511540in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{1.511299in}{1.021248in}}%
\pgfpathlineto{\pgfqpoint{1.511058in}{1.021118in}}%
\pgfpathlineto{\pgfqpoint{1.510817in}{1.020989in}}%
\pgfpathlineto{\pgfqpoint{1.510576in}{1.020859in}}%
\pgfpathlineto{\pgfqpoint{1.510336in}{1.020729in}}%
\pgfpathlineto{\pgfqpoint{1.510095in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{1.020468in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{1.020337in}}%
\pgfpathlineto{\pgfqpoint{1.509374in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{1.508894in}{1.019944in}}%
\pgfpathlineto{\pgfqpoint{1.508654in}{1.019813in}}%
\pgfpathlineto{\pgfqpoint{1.508415in}{1.019681in}}%
\pgfpathlineto{\pgfqpoint{1.508175in}{1.019549in}}%
\pgfpathlineto{\pgfqpoint{1.507935in}{1.019417in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{1.019285in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{1.019153in}}%
\pgfpathlineto{\pgfqpoint{1.507217in}{1.019020in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{1.018887in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{1.018754in}}%
\pgfpathlineto{\pgfqpoint{1.506500in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{1.506261in}{1.018488in}}%
\pgfpathlineto{\pgfqpoint{1.506023in}{1.018354in}}%
\pgfpathlineto{\pgfqpoint{1.505784in}{1.018221in}}%
\pgfpathlineto{\pgfqpoint{1.505546in}{1.018087in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{1.017953in}}%
\pgfpathlineto{\pgfqpoint{1.505069in}{1.017819in}}%
\pgfpathlineto{\pgfqpoint{1.504831in}{1.017684in}}%
\pgfpathlineto{\pgfqpoint{1.504593in}{1.017549in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{1.017415in}}%
\pgfpathlineto{\pgfqpoint{1.504117in}{1.017280in}}%
\pgfpathlineto{\pgfqpoint{1.503879in}{1.017144in}}%
\pgfpathlineto{\pgfqpoint{1.503641in}{1.017009in}}%
\pgfpathlineto{\pgfqpoint{1.503404in}{1.016873in}}%
\pgfpathlineto{\pgfqpoint{1.503166in}{1.016738in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{1.016602in}}%
\pgfpathlineto{\pgfqpoint{1.502692in}{1.016466in}}%
\pgfpathlineto{\pgfqpoint{1.502455in}{1.016329in}}%
\pgfpathlineto{\pgfqpoint{1.502218in}{1.016193in}}%
\pgfpathlineto{\pgfqpoint{1.501981in}{1.016056in}}%
\pgfpathlineto{\pgfqpoint{1.501744in}{1.015919in}}%
\pgfpathlineto{\pgfqpoint{1.501507in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{1.501271in}{1.015645in}}%
\pgfpathlineto{\pgfqpoint{1.501034in}{1.015508in}}%
\pgfpathlineto{\pgfqpoint{1.500798in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{1.015232in}}%
\pgfpathlineto{\pgfqpoint{1.500326in}{1.015094in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.014956in}}%
\pgfpathlineto{\pgfqpoint{1.499854in}{1.014818in}}%
\pgfpathlineto{\pgfqpoint{1.499618in}{1.014679in}}%
\pgfpathlineto{\pgfqpoint{1.499382in}{1.014540in}}%
\pgfpathlineto{\pgfqpoint{1.499147in}{1.014401in}}%
\pgfpathlineto{\pgfqpoint{1.498911in}{1.014262in}}%
\pgfpathlineto{\pgfqpoint{1.498676in}{1.014123in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{1.013844in}}%
\pgfpathlineto{\pgfqpoint{1.497970in}{1.013704in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{1.013564in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{1.013283in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{1.013143in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{1.013002in}}%
\pgfpathlineto{\pgfqpoint{1.496562in}{1.012861in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{1.012720in}}%
\pgfpathlineto{\pgfqpoint{1.496094in}{1.012578in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{1.012437in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{1.012295in}}%
\pgfpathlineto{\pgfqpoint{1.495392in}{1.012153in}}%
\pgfpathlineto{\pgfqpoint{1.495158in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{1.011869in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{1.011726in}}%
\pgfpathlineto{\pgfqpoint{1.494458in}{1.011584in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{1.453992in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{1.453706in}{1.076919in}}%
\pgfpathlineto{\pgfqpoint{1.453419in}{1.076743in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{1.076567in}}%
\pgfpathlineto{\pgfqpoint{1.452847in}{1.076390in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{1.076037in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{1.075860in}}%
\pgfpathlineto{\pgfqpoint{1.451705in}{1.075683in}}%
\pgfpathlineto{\pgfqpoint{1.451420in}{1.075505in}}%
\pgfpathlineto{\pgfqpoint{1.451134in}{1.075328in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{1.075150in}}%
\pgfpathlineto{\pgfqpoint{1.450565in}{1.074971in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{1.449995in}{1.074614in}}%
\pgfpathlineto{\pgfqpoint{1.449711in}{1.074436in}}%
\pgfpathlineto{\pgfqpoint{1.449427in}{1.074257in}}%
\pgfpathlineto{\pgfqpoint{1.449142in}{1.074077in}}%
\pgfpathlineto{\pgfqpoint{1.448858in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{1.073718in}}%
\pgfpathlineto{\pgfqpoint{1.448291in}{1.073538in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{1.073358in}}%
\pgfpathlineto{\pgfqpoint{1.447724in}{1.073177in}}%
\pgfpathlineto{\pgfqpoint{1.447441in}{1.072997in}}%
\pgfpathlineto{\pgfqpoint{1.447157in}{1.072816in}}%
\pgfpathlineto{\pgfqpoint{1.446874in}{1.072635in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{1.072454in}}%
\pgfpathlineto{\pgfqpoint{1.446309in}{1.072272in}}%
\pgfpathlineto{\pgfqpoint{1.446026in}{1.072090in}}%
\pgfpathlineto{\pgfqpoint{1.445744in}{1.071908in}}%
\pgfpathlineto{\pgfqpoint{1.445462in}{1.071726in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{1.071544in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{1.444616in}{1.071178in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{1.070995in}}%
\pgfpathlineto{\pgfqpoint{1.444052in}{1.070812in}}%
\pgfpathlineto{\pgfqpoint{1.443771in}{1.070628in}}%
\pgfpathlineto{\pgfqpoint{1.443490in}{1.070444in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{1.070260in}}%
\pgfpathlineto{\pgfqpoint{1.442928in}{1.070076in}}%
\pgfpathlineto{\pgfqpoint{1.442647in}{1.069892in}}%
\pgfpathlineto{\pgfqpoint{1.442366in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{1.442086in}{1.069522in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{1.069337in}}%
\pgfpathlineto{\pgfqpoint{1.441525in}{1.069152in}}%
\pgfpathlineto{\pgfqpoint{1.441245in}{1.068966in}}%
\pgfpathlineto{\pgfqpoint{1.440965in}{1.068781in}}%
\pgfpathlineto{\pgfqpoint{1.440685in}{1.068595in}}%
\pgfpathlineto{\pgfqpoint{1.440405in}{1.068408in}}%
\pgfpathlineto{\pgfqpoint{1.440126in}{1.068222in}}%
\pgfpathlineto{\pgfqpoint{1.439847in}{1.068035in}}%
\pgfpathlineto{\pgfqpoint{1.439567in}{1.067848in}}%
\pgfpathlineto{\pgfqpoint{1.439288in}{1.067661in}}%
\pgfpathlineto{\pgfqpoint{1.439009in}{1.067474in}}%
\pgfpathlineto{\pgfqpoint{1.438731in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{1.438452in}{1.067099in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{1.066911in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{1.066722in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{1.437339in}{1.066345in}}%
\pgfpathlineto{\pgfqpoint{1.437061in}{1.066156in}}%
\pgfpathlineto{\pgfqpoint{1.436784in}{1.065967in}}%
\pgfpathlineto{\pgfqpoint{1.436506in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{1.436229in}{1.065589in}}%
\pgfpathlineto{\pgfqpoint{1.435951in}{1.065399in}}%
\pgfpathlineto{\pgfqpoint{1.435674in}{1.065209in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{1.065019in}}%
\pgfpathlineto{\pgfqpoint{1.435120in}{1.064828in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{1.064638in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{1.064447in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{1.064256in}}%
\pgfpathlineto{\pgfqpoint{1.434015in}{1.064064in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.433463in}{1.063681in}}%
\pgfpathlineto{\pgfqpoint{1.433187in}{1.063489in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{1.063297in}}%
\pgfpathlineto{\pgfqpoint{1.432636in}{1.063105in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{1.432085in}{1.062719in}}%
\pgfpathlineto{\pgfqpoint{1.431811in}{1.062526in}}%
\pgfpathlineto{\pgfqpoint{1.431536in}{1.062333in}}%
\pgfpathlineto{\pgfqpoint{1.431261in}{1.062140in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{1.061946in}}%
\pgfpathlineto{\pgfqpoint{1.430712in}{1.061752in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{1.061558in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{1.061363in}}%
\pgfpathlineto{\pgfqpoint{1.429890in}{1.061169in}}%
\pgfpathlineto{\pgfqpoint{1.429616in}{1.060974in}}%
\pgfpathlineto{\pgfqpoint{1.429343in}{1.060779in}}%
\pgfpathlineto{\pgfqpoint{1.429069in}{1.060584in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{1.060388in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{1.428250in}{1.059997in}}%
\pgfpathlineto{\pgfqpoint{1.427977in}{1.059801in}}%
\pgfpathlineto{\pgfqpoint{1.427704in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.427432in}{1.059408in}}%
\pgfpathlineto{\pgfqpoint{1.427159in}{1.059211in}}%
\pgfpathlineto{\pgfqpoint{1.426887in}{1.059014in}}%
\pgfpathlineto{\pgfqpoint{1.426615in}{1.058817in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{1.058620in}}%
\pgfpathlineto{\pgfqpoint{1.426071in}{1.058422in}}%
\pgfpathlineto{\pgfqpoint{1.425800in}{1.058224in}}%
\pgfpathlineto{\pgfqpoint{1.425528in}{1.058026in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{1.057828in}}%
\pgfpathlineto{\pgfqpoint{1.424986in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{1.424715in}{1.057431in}}%
\pgfpathlineto{\pgfqpoint{1.424444in}{1.057232in}}%
\pgfpathlineto{\pgfqpoint{1.424174in}{1.057033in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{1.056834in}}%
\pgfpathlineto{\pgfqpoint{1.423633in}{1.056634in}}%
\pgfpathlineto{\pgfqpoint{1.423363in}{1.056435in}}%
\pgfpathlineto{\pgfqpoint{1.423093in}{1.056235in}}%
\pgfpathlineto{\pgfqpoint{1.422823in}{1.056034in}}%
\pgfpathlineto{\pgfqpoint{1.422553in}{1.055834in}}%
\pgfpathlineto{\pgfqpoint{1.422284in}{1.055633in}}%
\pgfpathlineto{\pgfqpoint{1.422014in}{1.055433in}}%
\pgfpathlineto{\pgfqpoint{1.421745in}{1.055232in}}%
\pgfpathlineto{\pgfqpoint{1.421476in}{1.055030in}}%
\pgfpathlineto{\pgfqpoint{1.421207in}{1.054829in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{1.054627in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{1.054425in}}%
\pgfpathlineto{\pgfqpoint{1.420402in}{1.054223in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{1.054021in}}%
\pgfpathlineto{\pgfqpoint{1.419865in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.418795in}{1.053006in}}%
\pgfpathlineto{\pgfqpoint{1.418527in}{1.052803in}}%
\pgfpathlineto{\pgfqpoint{1.418260in}{1.052599in}}%
\pgfpathlineto{\pgfqpoint{1.417993in}{1.052395in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{1.052191in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{1.051986in}}%
\pgfpathlineto{\pgfqpoint{1.417193in}{1.051782in}}%
\pgfpathlineto{\pgfqpoint{1.416927in}{1.051577in}}%
\pgfpathlineto{\pgfqpoint{1.416661in}{1.051372in}}%
\pgfpathlineto{\pgfqpoint{1.416395in}{1.051167in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{1.050961in}}%
\pgfpathlineto{\pgfqpoint{1.415863in}{1.050755in}}%
\pgfpathlineto{\pgfqpoint{1.415598in}{1.050549in}}%
\pgfpathlineto{\pgfqpoint{1.415333in}{1.050343in}}%
\pgfpathlineto{\pgfqpoint{1.415067in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{1.414802in}{1.049930in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{1.049724in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{1.049517in}}%
\pgfpathlineto{\pgfqpoint{1.414008in}{1.049310in}}%
\pgfpathlineto{\pgfqpoint{1.413744in}{1.049102in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{1.048895in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{1.048687in}}%
\pgfpathlineto{\pgfqpoint{1.412952in}{1.048479in}}%
\pgfpathlineto{\pgfqpoint{1.412688in}{1.048271in}}%
\pgfpathlineto{\pgfqpoint{1.412425in}{1.048062in}}%
\pgfpathlineto{\pgfqpoint{1.412161in}{1.047854in}}%
\pgfpathlineto{\pgfqpoint{1.411898in}{1.047645in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{1.047436in}}%
\pgfpathlineto{\pgfqpoint{1.411372in}{1.047226in}}%
\pgfpathlineto{\pgfqpoint{1.411110in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{1.046807in}}%
\pgfpathlineto{\pgfqpoint{1.410585in}{1.046597in}}%
\pgfpathlineto{\pgfqpoint{1.410323in}{1.046387in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{1.046177in}}%
\pgfpathlineto{\pgfqpoint{1.409799in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{1.045756in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{1.045545in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{1.045334in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{1.045122in}}%
\pgfpathlineto{\pgfqpoint{1.408492in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{1.044699in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{1.044487in}}%
\pgfpathlineto{\pgfqpoint{1.407710in}{1.044275in}}%
\pgfpathlineto{\pgfqpoint{1.407450in}{1.044063in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{1.043850in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{1.043637in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{1.043424in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{1.043211in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{1.042998in}}%
\pgfpathlineto{\pgfqpoint{1.405891in}{1.042784in}}%
\pgfpathlineto{\pgfqpoint{1.405632in}{1.042570in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{1.042356in}}%
\pgfpathlineto{\pgfqpoint{1.405114in}{1.042142in}}%
\pgfpathlineto{\pgfqpoint{1.404855in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{1.041713in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{1.404081in}{1.041283in}}%
\pgfpathlineto{\pgfqpoint{1.403823in}{1.041068in}}%
\pgfpathlineto{\pgfqpoint{1.403565in}{1.040852in}}%
\pgfpathlineto{\pgfqpoint{1.403307in}{1.040637in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{1.040421in}}%
\pgfpathlineto{\pgfqpoint{1.402792in}{1.040205in}}%
\pgfpathlineto{\pgfqpoint{1.402535in}{1.039989in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{1.039772in}}%
\pgfpathlineto{\pgfqpoint{1.402022in}{1.039556in}}%
\pgfpathlineto{\pgfqpoint{1.401765in}{1.039339in}}%
\pgfpathlineto{\pgfqpoint{1.401509in}{1.039122in}}%
\pgfpathlineto{\pgfqpoint{1.401252in}{1.038904in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{1.400740in}{1.038469in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{1.400229in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.450029in}{0.979304in}}%
\pgfpathlineto{\pgfqpoint{1.449821in}{0.979126in}}%
\pgfpathlineto{\pgfqpoint{1.449613in}{0.978948in}}%
\pgfpathlineto{\pgfqpoint{1.449406in}{0.978770in}}%
\pgfpathlineto{\pgfqpoint{1.449198in}{0.978592in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{1.448784in}{0.978234in}}%
\pgfpathlineto{\pgfqpoint{1.448577in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{0.977876in}}%
\pgfpathlineto{\pgfqpoint{1.448164in}{0.977697in}}%
\pgfpathlineto{\pgfqpoint{1.447957in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{1.447751in}{0.977338in}}%
\pgfpathlineto{\pgfqpoint{1.447545in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{1.447339in}{0.976979in}}%
\pgfpathlineto{\pgfqpoint{1.447133in}{0.976799in}}%
\pgfpathlineto{\pgfqpoint{1.446927in}{0.976619in}}%
\pgfpathlineto{\pgfqpoint{1.446721in}{0.976438in}}%
\pgfpathlineto{\pgfqpoint{1.446516in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{1.446310in}{0.976077in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{0.975896in}}%
\pgfpathlineto{\pgfqpoint{1.445900in}{0.975716in}}%
\pgfpathlineto{\pgfqpoint{1.445695in}{0.975534in}}%
\pgfpathlineto{\pgfqpoint{1.445490in}{0.975353in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.974990in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{0.974808in}}%
\pgfpathlineto{\pgfqpoint{1.444673in}{0.974626in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.974444in}}%
\pgfpathlineto{\pgfqpoint{1.444265in}{0.974262in}}%
\pgfpathlineto{\pgfqpoint{1.444061in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{1.443857in}{0.973897in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{1.443450in}{0.973531in}}%
\pgfpathlineto{\pgfqpoint{1.443247in}{0.973348in}}%
\pgfpathlineto{\pgfqpoint{1.443044in}{0.973165in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{0.972982in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{0.972798in}}%
\pgfpathlineto{\pgfqpoint{1.442436in}{0.972614in}}%
\pgfpathlineto{\pgfqpoint{1.442233in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{1.442031in}{0.972246in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{0.972062in}}%
\pgfpathlineto{\pgfqpoint{1.441627in}{0.971878in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{0.971509in}}%
\pgfpathlineto{\pgfqpoint{1.441021in}{0.971324in}}%
\pgfpathlineto{\pgfqpoint{1.440820in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{1.440418in}{0.970768in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.970583in}}%
\pgfpathlineto{\pgfqpoint{1.440016in}{0.970397in}}%
\pgfpathlineto{\pgfqpoint{1.439815in}{0.970212in}}%
\pgfpathlineto{\pgfqpoint{1.439614in}{0.970026in}}%
\pgfpathlineto{\pgfqpoint{1.439414in}{0.969840in}}%
\pgfpathlineto{\pgfqpoint{1.439214in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.969467in}}%
\pgfpathlineto{\pgfqpoint{1.438813in}{0.969280in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{1.438414in}{0.968907in}}%
\pgfpathlineto{\pgfqpoint{1.438214in}{0.968720in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.968533in}}%
\pgfpathlineto{\pgfqpoint{1.437816in}{0.968345in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{0.968158in}}%
\pgfpathlineto{\pgfqpoint{1.437418in}{0.967970in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{0.967782in}}%
\pgfpathlineto{\pgfqpoint{1.437020in}{0.967594in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{0.967406in}}%
\pgfpathlineto{\pgfqpoint{1.436623in}{0.967218in}}%
\pgfpathlineto{\pgfqpoint{1.436425in}{0.967029in}}%
\pgfpathlineto{\pgfqpoint{1.436227in}{0.966841in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{0.966652in}}%
\pgfpathlineto{\pgfqpoint{1.435831in}{0.966463in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{0.966274in}}%
\pgfpathlineto{\pgfqpoint{1.435436in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{0.965895in}}%
\pgfpathlineto{\pgfqpoint{1.435042in}{0.965706in}}%
\pgfpathlineto{\pgfqpoint{1.434845in}{0.965516in}}%
\pgfpathlineto{\pgfqpoint{1.434648in}{0.965326in}}%
\pgfpathlineto{\pgfqpoint{1.434451in}{0.965136in}}%
\pgfpathlineto{\pgfqpoint{1.434254in}{0.964946in}}%
\pgfpathlineto{\pgfqpoint{1.434058in}{0.964756in}}%
\pgfpathlineto{\pgfqpoint{1.433862in}{0.964565in}}%
\pgfpathlineto{\pgfqpoint{1.433666in}{0.964375in}}%
\pgfpathlineto{\pgfqpoint{1.433470in}{0.964184in}}%
\pgfpathlineto{\pgfqpoint{1.433274in}{0.963993in}}%
\pgfpathlineto{\pgfqpoint{1.433078in}{0.963802in}}%
\pgfpathlineto{\pgfqpoint{1.432883in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{1.432492in}{0.963228in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{0.962844in}}%
\pgfpathlineto{\pgfqpoint{1.431907in}{0.962652in}}%
\pgfpathlineto{\pgfqpoint{1.431713in}{0.962460in}}%
\pgfpathlineto{\pgfqpoint{1.431518in}{0.962267in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.431130in}{0.961882in}}%
\pgfpathlineto{\pgfqpoint{1.430936in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.430742in}{0.961497in}}%
\pgfpathlineto{\pgfqpoint{1.430548in}{0.961303in}}%
\pgfpathlineto{\pgfqpoint{1.430354in}{0.961110in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{0.960917in}}%
\pgfpathlineto{\pgfqpoint{1.429968in}{0.960723in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.960530in}}%
\pgfpathlineto{\pgfqpoint{1.429582in}{0.960336in}}%
\pgfpathlineto{\pgfqpoint{1.429389in}{0.960142in}}%
\pgfpathlineto{\pgfqpoint{1.429196in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{1.428812in}{0.959559in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{0.959364in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.959169in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{1.428044in}{0.958779in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{0.958584in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{0.958389in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{0.958193in}}%
\pgfpathlineto{\pgfqpoint{1.427278in}{0.957998in}}%
\pgfpathlineto{\pgfqpoint{1.427088in}{0.957802in}}%
\pgfpathlineto{\pgfqpoint{1.426897in}{0.957606in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{0.957410in}}%
\pgfpathlineto{\pgfqpoint{1.426516in}{0.957213in}}%
\pgfpathlineto{\pgfqpoint{1.426325in}{0.957017in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{0.956820in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{0.956624in}}%
\pgfpathlineto{\pgfqpoint{1.425755in}{0.956427in}}%
\pgfpathlineto{\pgfqpoint{1.425566in}{0.956230in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{0.956033in}}%
\pgfpathlineto{\pgfqpoint{1.425187in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{1.424997in}{0.955638in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{0.955440in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{0.955242in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{0.955044in}}%
\pgfpathlineto{\pgfqpoint{1.424242in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{1.424054in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{1.423865in}{0.954450in}}%
\pgfpathlineto{\pgfqpoint{1.423677in}{0.954251in}}%
\pgfpathlineto{\pgfqpoint{1.423489in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.423301in}{0.953854in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{0.953655in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{0.953456in}}%
\pgfpathlineto{\pgfqpoint{1.422739in}{0.953256in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{0.953057in}}%
\pgfpathlineto{\pgfqpoint{1.422365in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{1.421991in}{0.952458in}}%
\pgfpathlineto{\pgfqpoint{1.421804in}{0.952258in}}%
\pgfpathlineto{\pgfqpoint{1.421618in}{0.952058in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{0.951857in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{0.951657in}}%
\pgfpathlineto{\pgfqpoint{1.421060in}{0.951456in}}%
\pgfpathlineto{\pgfqpoint{1.420874in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{1.420688in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{1.420503in}{0.950854in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.950653in}}%
\pgfpathlineto{\pgfqpoint{1.420132in}{0.950451in}}%
\pgfpathlineto{\pgfqpoint{1.419947in}{0.950250in}}%
\pgfpathlineto{\pgfqpoint{1.419763in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{1.419578in}{0.949846in}}%
\pgfpathlineto{\pgfqpoint{1.419393in}{0.949645in}}%
\pgfpathlineto{\pgfqpoint{1.419209in}{0.949443in}}%
\pgfpathlineto{\pgfqpoint{1.419025in}{0.949240in}}%
\pgfpathlineto{\pgfqpoint{1.418841in}{0.949038in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{0.948836in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.948633in}}%
\pgfpathlineto{\pgfqpoint{1.418290in}{0.948430in}}%
\pgfpathlineto{\pgfqpoint{1.418106in}{0.948227in}}%
\pgfpathlineto{\pgfqpoint{1.417923in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.417557in}{0.947618in}}%
\pgfpathlineto{\pgfqpoint{1.417374in}{0.947414in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{0.947210in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{1.416827in}{0.946803in}}%
\pgfpathlineto{\pgfqpoint{1.416645in}{0.946599in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{0.946394in}}%
\pgfpathlineto{\pgfqpoint{1.416281in}{0.946190in}}%
\pgfpathlineto{\pgfqpoint{1.416100in}{0.945986in}}%
\pgfpathlineto{\pgfqpoint{1.415918in}{0.945781in}}%
\pgfpathlineto{\pgfqpoint{1.415737in}{0.945576in}}%
\pgfpathlineto{\pgfqpoint{1.415556in}{0.945371in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{0.945166in}}%
\pgfpathlineto{\pgfqpoint{1.415194in}{0.944961in}}%
\pgfpathlineto{\pgfqpoint{1.415013in}{0.944756in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{0.944550in}}%
\pgfpathlineto{\pgfqpoint{1.414653in}{0.944344in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{0.944139in}}%
\pgfpathlineto{\pgfqpoint{1.414292in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{1.414113in}{0.943727in}}%
\pgfpathlineto{\pgfqpoint{1.413933in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{0.943314in}}%
\pgfpathlineto{\pgfqpoint{1.413574in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{1.413395in}{0.942901in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{0.942694in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{0.942487in}}%
\pgfpathlineto{\pgfqpoint{1.412858in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{1.412680in}{0.942073in}}%
\pgfpathlineto{\pgfqpoint{1.412501in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{0.941658in}}%
\pgfpathlineto{\pgfqpoint{1.412145in}{0.941450in}}%
\pgfpathlineto{\pgfqpoint{1.411967in}{0.941243in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.353238in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{1.353020in}{0.990787in}}%
\pgfpathlineto{\pgfqpoint{1.352802in}{0.990531in}}%
\pgfpathlineto{\pgfqpoint{1.352585in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{1.352367in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.989763in}}%
\pgfpathlineto{\pgfqpoint{1.351933in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{0.989250in}}%
\pgfpathlineto{\pgfqpoint{1.351499in}{0.988993in}}%
\pgfpathlineto{\pgfqpoint{1.351283in}{0.988736in}}%
\pgfpathlineto{\pgfqpoint{1.351066in}{0.988479in}}%
\pgfpathlineto{\pgfqpoint{1.350850in}{0.988222in}}%
\pgfpathlineto{\pgfqpoint{1.350634in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{1.350419in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{1.349773in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{1.349558in}{0.986674in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{0.986416in}}%
\pgfpathlineto{\pgfqpoint{1.349129in}{0.986157in}}%
\pgfpathlineto{\pgfqpoint{1.348915in}{0.985898in}}%
\pgfpathlineto{\pgfqpoint{1.348701in}{0.985639in}}%
\pgfpathlineto{\pgfqpoint{1.348487in}{0.985380in}}%
\pgfpathlineto{\pgfqpoint{1.348274in}{0.985121in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{0.984861in}}%
\pgfpathlineto{\pgfqpoint{1.347847in}{0.984602in}}%
\pgfpathlineto{\pgfqpoint{1.347634in}{0.984342in}}%
\pgfpathlineto{\pgfqpoint{1.347421in}{0.984082in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{1.346996in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{1.346784in}{0.983301in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.983040in}}%
\pgfpathlineto{\pgfqpoint{1.346360in}{0.982779in}}%
\pgfpathlineto{\pgfqpoint{1.346149in}{0.982518in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{0.982257in}}%
\pgfpathlineto{\pgfqpoint{1.345726in}{0.981996in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.981734in}}%
\pgfpathlineto{\pgfqpoint{1.345305in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{1.345094in}{0.981211in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{0.980949in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.980686in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{0.980424in}}%
\pgfpathlineto{\pgfqpoint{1.344254in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{1.344045in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.343836in}{0.979636in}}%
\pgfpathlineto{\pgfqpoint{1.343627in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{0.979110in}}%
\pgfpathlineto{\pgfqpoint{1.343209in}{0.978846in}}%
\pgfpathlineto{\pgfqpoint{1.343001in}{0.978583in}}%
\pgfpathlineto{\pgfqpoint{1.342792in}{0.978319in}}%
\pgfpathlineto{\pgfqpoint{1.342584in}{0.978055in}}%
\pgfpathlineto{\pgfqpoint{1.342377in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{1.342169in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.977263in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{0.976998in}}%
\pgfpathlineto{\pgfqpoint{1.341548in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.341341in}{0.976469in}}%
\pgfpathlineto{\pgfqpoint{1.341134in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{0.975939in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.975673in}}%
\pgfpathlineto{\pgfqpoint{1.340516in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{1.340310in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{0.974876in}}%
\pgfpathlineto{\pgfqpoint{1.339900in}{0.974610in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.974344in}}%
\pgfpathlineto{\pgfqpoint{1.339490in}{0.974078in}}%
\pgfpathlineto{\pgfqpoint{1.339285in}{0.973812in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{0.973545in}}%
\pgfpathlineto{\pgfqpoint{1.338876in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{0.973011in}}%
\pgfpathlineto{\pgfqpoint{1.338469in}{0.972744in}}%
\pgfpathlineto{\pgfqpoint{1.338265in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{1.338062in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{1.337858in}{0.971942in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{0.971674in}}%
\pgfpathlineto{\pgfqpoint{1.337453in}{0.971406in}}%
\pgfpathlineto{\pgfqpoint{1.337250in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{1.337048in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{1.336846in}{0.970601in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{0.970064in}}%
\pgfpathlineto{\pgfqpoint{1.336241in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{0.969526in}}%
\pgfpathlineto{\pgfqpoint{1.335839in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{0.968988in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{0.968718in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{0.968448in}}%
\pgfpathlineto{\pgfqpoint{1.335037in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{0.967638in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.967368in}}%
\pgfpathlineto{\pgfqpoint{1.334238in}{0.967098in}}%
\pgfpathlineto{\pgfqpoint{1.334039in}{0.966827in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{0.966556in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{1.333443in}{0.966014in}}%
\pgfpathlineto{\pgfqpoint{1.333245in}{0.965743in}}%
\pgfpathlineto{\pgfqpoint{1.333047in}{0.965471in}}%
\pgfpathlineto{\pgfqpoint{1.332849in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.964928in}}%
\pgfpathlineto{\pgfqpoint{1.332454in}{0.964656in}}%
\pgfpathlineto{\pgfqpoint{1.332257in}{0.964384in}}%
\pgfpathlineto{\pgfqpoint{1.332060in}{0.964112in}}%
\pgfpathlineto{\pgfqpoint{1.331863in}{0.963840in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.963567in}}%
\pgfpathlineto{\pgfqpoint{1.331470in}{0.963294in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{0.963022in}}%
\pgfpathlineto{\pgfqpoint{1.331078in}{0.962749in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{0.962476in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{0.962202in}}%
\pgfpathlineto{\pgfqpoint{1.330492in}{0.961929in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{0.961655in}}%
\pgfpathlineto{\pgfqpoint{1.330102in}{0.961381in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.961108in}}%
\pgfpathlineto{\pgfqpoint{1.329714in}{0.960833in}}%
\pgfpathlineto{\pgfqpoint{1.329519in}{0.960559in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{0.960285in}}%
\pgfpathlineto{\pgfqpoint{1.329132in}{0.960010in}}%
\pgfpathlineto{\pgfqpoint{1.328938in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{1.328745in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{1.328552in}{0.959186in}}%
\pgfpathlineto{\pgfqpoint{1.328359in}{0.958911in}}%
\pgfpathlineto{\pgfqpoint{1.328167in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{0.958360in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{0.958084in}}%
\pgfpathlineto{\pgfqpoint{1.327590in}{0.957809in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{0.957533in}}%
\pgfpathlineto{\pgfqpoint{1.327207in}{0.957257in}}%
\pgfpathlineto{\pgfqpoint{1.327016in}{0.956980in}}%
\pgfpathlineto{\pgfqpoint{1.326825in}{0.956704in}}%
\pgfpathlineto{\pgfqpoint{1.326634in}{0.956428in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.956151in}}%
\pgfpathlineto{\pgfqpoint{1.326253in}{0.955874in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{0.955597in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{0.955320in}}%
\pgfpathlineto{\pgfqpoint{1.325683in}{0.955043in}}%
\pgfpathlineto{\pgfqpoint{1.325493in}{0.954765in}}%
\pgfpathlineto{\pgfqpoint{1.325304in}{0.954488in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{0.954210in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{0.953932in}}%
\pgfpathlineto{\pgfqpoint{1.324737in}{0.953654in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.953376in}}%
\pgfpathlineto{\pgfqpoint{1.324361in}{0.953098in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.952819in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{0.952541in}}%
\pgfpathlineto{\pgfqpoint{1.323797in}{0.952262in}}%
\pgfpathlineto{\pgfqpoint{1.323610in}{0.951983in}}%
\pgfpathlineto{\pgfqpoint{1.323423in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{1.323236in}{0.951425in}}%
\pgfpathlineto{\pgfqpoint{1.323049in}{0.951145in}}%
\pgfpathlineto{\pgfqpoint{1.322863in}{0.950866in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{0.950586in}}%
\pgfpathlineto{\pgfqpoint{1.322491in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{1.322119in}{0.949746in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{0.949186in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{0.948905in}}%
\pgfpathlineto{\pgfqpoint{1.321379in}{0.948625in}}%
\pgfpathlineto{\pgfqpoint{1.321195in}{0.948344in}}%
\pgfpathlineto{\pgfqpoint{1.321011in}{0.948063in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{0.947782in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{0.947219in}}%
\pgfpathlineto{\pgfqpoint{1.320276in}{0.946937in}}%
\pgfpathlineto{\pgfqpoint{1.320093in}{0.946656in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{1.319728in}{0.946092in}}%
\pgfpathlineto{\pgfqpoint{1.319545in}{0.945810in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{0.945527in}}%
\pgfpathlineto{\pgfqpoint{1.319181in}{0.945245in}}%
\pgfpathlineto{\pgfqpoint{1.318999in}{0.944962in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.944680in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.944397in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{0.944114in}}%
\pgfpathlineto{\pgfqpoint{1.318274in}{0.943831in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{0.943547in}}%
\pgfpathlineto{\pgfqpoint{1.317913in}{0.943264in}}%
\pgfpathlineto{\pgfqpoint{1.317733in}{0.942980in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{0.942697in}}%
\pgfpathlineto{\pgfqpoint{1.317374in}{0.942413in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{0.942129in}}%
\pgfpathlineto{\pgfqpoint{1.317015in}{0.941845in}}%
\pgfpathlineto{\pgfqpoint{1.316836in}{0.941560in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{0.941276in}}%
\pgfpathlineto{\pgfqpoint{1.316478in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{1.316300in}{0.940707in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{0.940422in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{0.940137in}}%
\pgfpathlineto{\pgfqpoint{1.315766in}{0.939852in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{0.939566in}}%
\pgfpathlineto{\pgfqpoint{1.315411in}{0.939281in}}%
\pgfpathlineto{\pgfqpoint{1.315234in}{0.938995in}}%
\pgfpathlineto{\pgfqpoint{1.315058in}{0.938710in}}%
\pgfpathlineto{\pgfqpoint{1.314881in}{0.938424in}}%
\pgfpathlineto{\pgfqpoint{1.314705in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{0.937852in}}%
\pgfpathlineto{\pgfqpoint{1.314353in}{0.937566in}}%
\pgfpathlineto{\pgfqpoint{1.314177in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.897047in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{0.896813in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{0.896580in}}%
\pgfpathlineto{\pgfqpoint{1.379402in}{0.896347in}}%
\pgfpathlineto{\pgfqpoint{1.379260in}{0.896113in}}%
\pgfpathlineto{\pgfqpoint{1.379118in}{0.895879in}}%
\pgfpathlineto{\pgfqpoint{1.378976in}{0.895645in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{0.895412in}}%
\pgfpathlineto{\pgfqpoint{1.378693in}{0.895178in}}%
\pgfpathlineto{\pgfqpoint{1.378552in}{0.894943in}}%
\pgfpathlineto{\pgfqpoint{1.378411in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.378270in}{0.894475in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{0.894240in}}%
\pgfpathlineto{\pgfqpoint{1.377988in}{0.894006in}}%
\pgfpathlineto{\pgfqpoint{1.377848in}{0.893771in}}%
\pgfpathlineto{\pgfqpoint{1.377708in}{0.893536in}}%
\pgfpathlineto{\pgfqpoint{1.377567in}{0.893301in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{0.893066in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{0.892831in}}%
\pgfpathlineto{\pgfqpoint{1.377148in}{0.892596in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.892360in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{0.892125in}}%
\pgfpathlineto{\pgfqpoint{1.376731in}{0.891889in}}%
\pgfpathlineto{\pgfqpoint{1.376592in}{0.891654in}}%
\pgfpathlineto{\pgfqpoint{1.376454in}{0.891418in}}%
\pgfpathlineto{\pgfqpoint{1.376315in}{0.891182in}}%
\pgfpathlineto{\pgfqpoint{1.376177in}{0.890946in}}%
\pgfpathlineto{\pgfqpoint{1.376039in}{0.890710in}}%
\pgfpathlineto{\pgfqpoint{1.375901in}{0.890473in}}%
\pgfpathlineto{\pgfqpoint{1.375764in}{0.890237in}}%
\pgfpathlineto{\pgfqpoint{1.375626in}{0.890001in}}%
\pgfpathlineto{\pgfqpoint{1.375489in}{0.889764in}}%
\pgfpathlineto{\pgfqpoint{1.375352in}{0.889527in}}%
\pgfpathlineto{\pgfqpoint{1.375215in}{0.889290in}}%
\pgfpathlineto{\pgfqpoint{1.375078in}{0.889054in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{0.888817in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{0.888579in}}%
\pgfpathlineto{\pgfqpoint{1.374670in}{0.888342in}}%
\pgfpathlineto{\pgfqpoint{1.374534in}{0.888105in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{0.887867in}}%
\pgfpathlineto{\pgfqpoint{1.374262in}{0.887630in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.887392in}}%
\pgfpathlineto{\pgfqpoint{1.373992in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{0.886917in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.886679in}}%
\pgfpathlineto{\pgfqpoint{1.373587in}{0.886441in}}%
\pgfpathlineto{\pgfqpoint{1.373453in}{0.886202in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{0.885964in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{0.885726in}}%
\pgfpathlineto{\pgfqpoint{1.373051in}{0.885487in}}%
\pgfpathlineto{\pgfqpoint{1.372917in}{0.885249in}}%
\pgfpathlineto{\pgfqpoint{1.372783in}{0.885010in}}%
\pgfpathlineto{\pgfqpoint{1.372650in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{1.372517in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{1.372384in}{0.884293in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.884054in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{0.883815in}}%
\pgfpathlineto{\pgfqpoint{1.371986in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{1.371722in}{0.883096in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{0.882857in}}%
\pgfpathlineto{\pgfqpoint{1.371459in}{0.882617in}}%
\pgfpathlineto{\pgfqpoint{1.371327in}{0.882377in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{1.371065in}{0.881897in}}%
\pgfpathlineto{\pgfqpoint{1.370934in}{0.881657in}}%
\pgfpathlineto{\pgfqpoint{1.370804in}{0.881417in}}%
\pgfpathlineto{\pgfqpoint{1.370673in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{1.370543in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.880695in}}%
\pgfpathlineto{\pgfqpoint{1.370283in}{0.880454in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{0.880214in}}%
\pgfpathlineto{\pgfqpoint{1.370024in}{0.879973in}}%
\pgfpathlineto{\pgfqpoint{1.369894in}{0.879732in}}%
\pgfpathlineto{\pgfqpoint{1.369765in}{0.879491in}}%
\pgfpathlineto{\pgfqpoint{1.369636in}{0.879249in}}%
\pgfpathlineto{\pgfqpoint{1.369507in}{0.879008in}}%
\pgfpathlineto{\pgfqpoint{1.369379in}{0.878767in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{0.878525in}}%
\pgfpathlineto{\pgfqpoint{1.369122in}{0.878284in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{0.878042in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.877800in}}%
\pgfpathlineto{\pgfqpoint{1.368739in}{0.877558in}}%
\pgfpathlineto{\pgfqpoint{1.368611in}{0.877316in}}%
\pgfpathlineto{\pgfqpoint{1.368484in}{0.877074in}}%
\pgfpathlineto{\pgfqpoint{1.368357in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.876590in}}%
\pgfpathlineto{\pgfqpoint{1.368104in}{0.876347in}}%
\pgfpathlineto{\pgfqpoint{1.367977in}{0.876105in}}%
\pgfpathlineto{\pgfqpoint{1.367851in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{1.367725in}{0.875619in}}%
\pgfpathlineto{\pgfqpoint{1.367599in}{0.875377in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{0.875134in}}%
\pgfpathlineto{\pgfqpoint{1.367348in}{0.874891in}}%
\pgfpathlineto{\pgfqpoint{1.367222in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{0.874404in}}%
\pgfpathlineto{\pgfqpoint{1.366972in}{0.874161in}}%
\pgfpathlineto{\pgfqpoint{1.366847in}{0.873918in}}%
\pgfpathlineto{\pgfqpoint{1.366723in}{0.873674in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{1.366474in}{0.873187in}}%
\pgfpathlineto{\pgfqpoint{1.366350in}{0.872943in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{0.872699in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{0.872455in}}%
\pgfpathlineto{\pgfqpoint{1.365980in}{0.872211in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{1.365733in}{0.871723in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.871478in}}%
\pgfpathlineto{\pgfqpoint{1.365488in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{1.365365in}{0.870989in}}%
\pgfpathlineto{\pgfqpoint{1.365243in}{0.870744in}}%
\pgfpathlineto{\pgfqpoint{1.365121in}{0.870500in}}%
\pgfpathlineto{\pgfqpoint{1.364999in}{0.870255in}}%
\pgfpathlineto{\pgfqpoint{1.364878in}{0.870010in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{0.869765in}}%
\pgfpathlineto{\pgfqpoint{1.364635in}{0.869520in}}%
\pgfpathlineto{\pgfqpoint{1.364514in}{0.869274in}}%
\pgfpathlineto{\pgfqpoint{1.364393in}{0.869029in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{1.364152in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{0.868292in}}%
\pgfpathlineto{\pgfqpoint{1.363911in}{0.868047in}}%
\pgfpathlineto{\pgfqpoint{1.363791in}{0.867801in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{0.867555in}}%
\pgfpathlineto{\pgfqpoint{1.363552in}{0.867309in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{0.867063in}}%
\pgfpathlineto{\pgfqpoint{1.363314in}{0.866817in}}%
\pgfpathlineto{\pgfqpoint{1.363195in}{0.866570in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.866324in}}%
\pgfpathlineto{\pgfqpoint{1.362957in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{1.362839in}{0.865831in}}%
\pgfpathlineto{\pgfqpoint{1.362721in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{1.362603in}{0.865338in}}%
\pgfpathlineto{\pgfqpoint{1.362485in}{0.865091in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.864844in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{0.864597in}}%
\pgfpathlineto{\pgfqpoint{1.362133in}{0.864350in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.863855in}}%
\pgfpathlineto{\pgfqpoint{1.361783in}{0.863608in}}%
\pgfpathlineto{\pgfqpoint{1.361666in}{0.863360in}}%
\pgfpathlineto{\pgfqpoint{1.361550in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{0.862865in}}%
\pgfpathlineto{\pgfqpoint{1.361318in}{0.862617in}}%
\pgfpathlineto{\pgfqpoint{1.361202in}{0.862369in}}%
\pgfpathlineto{\pgfqpoint{1.361087in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{1.360972in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{0.861625in}}%
\pgfpathlineto{\pgfqpoint{1.360742in}{0.861377in}}%
\pgfpathlineto{\pgfqpoint{1.360627in}{0.861129in}}%
\pgfpathlineto{\pgfqpoint{1.360513in}{0.860880in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{1.360284in}{0.860383in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{1.360057in}{0.859886in}}%
\pgfpathlineto{\pgfqpoint{1.359943in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{1.359830in}{0.859388in}}%
\pgfpathlineto{\pgfqpoint{1.359717in}{0.859139in}}%
\pgfpathlineto{\pgfqpoint{1.359604in}{0.858890in}}%
\pgfpathlineto{\pgfqpoint{1.359491in}{0.858641in}}%
\pgfpathlineto{\pgfqpoint{1.359379in}{0.858391in}}%
\pgfpathlineto{\pgfqpoint{1.359267in}{0.858142in}}%
\pgfpathlineto{\pgfqpoint{1.359155in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.359043in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{1.358931in}{0.857393in}}%
\pgfpathlineto{\pgfqpoint{1.358819in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{1.358708in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{1.358597in}{0.856644in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{0.856394in}}%
\pgfpathlineto{\pgfqpoint{1.358375in}{0.856144in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{0.855893in}}%
\pgfpathlineto{\pgfqpoint{1.358155in}{0.855643in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{0.855393in}}%
\pgfpathlineto{\pgfqpoint{1.357934in}{0.855142in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{1.357715in}{0.854641in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{0.854390in}}%
\pgfpathlineto{\pgfqpoint{1.357497in}{0.854140in}}%
\pgfpathlineto{\pgfqpoint{1.357388in}{0.853889in}}%
\pgfpathlineto{\pgfqpoint{1.357279in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{1.357170in}{0.853387in}}%
\pgfpathlineto{\pgfqpoint{1.357062in}{0.853136in}}%
\pgfpathlineto{\pgfqpoint{1.356954in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{1.356846in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{1.356738in}{0.852382in}}%
\pgfpathlineto{\pgfqpoint{1.356631in}{0.852130in}}%
\pgfpathlineto{\pgfqpoint{1.356523in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.851627in}}%
\pgfpathlineto{\pgfqpoint{1.356309in}{0.851375in}}%
\pgfpathlineto{\pgfqpoint{1.356203in}{0.851123in}}%
\pgfpathlineto{\pgfqpoint{1.356096in}{0.850872in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.850620in}}%
\pgfpathlineto{\pgfqpoint{1.355883in}{0.850368in}}%
\pgfpathlineto{\pgfqpoint{1.355777in}{0.850115in}}%
\pgfpathlineto{\pgfqpoint{1.355672in}{0.849863in}}%
\pgfpathlineto{\pgfqpoint{1.355566in}{0.849611in}}%
\pgfpathlineto{\pgfqpoint{1.355461in}{0.849358in}}%
\pgfpathlineto{\pgfqpoint{1.355356in}{0.849106in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{0.848853in}}%
\pgfpathlineto{\pgfqpoint{1.355146in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{1.283879in}{0.877757in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.283622in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{1.283495in}{0.876825in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.283240in}{0.876203in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{0.875892in}}%
\pgfpathlineto{\pgfqpoint{1.282986in}{0.875581in}}%
\pgfpathlineto{\pgfqpoint{1.282860in}{0.875270in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{1.282608in}{0.874647in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.874335in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{0.873712in}}%
\pgfpathlineto{\pgfqpoint{1.282106in}{0.873400in}}%
\pgfpathlineto{\pgfqpoint{1.281981in}{0.873088in}}%
\pgfpathlineto{\pgfqpoint{1.281857in}{0.872776in}}%
\pgfpathlineto{\pgfqpoint{1.281733in}{0.872464in}}%
\pgfpathlineto{\pgfqpoint{1.281609in}{0.872152in}}%
\pgfpathlineto{\pgfqpoint{1.281485in}{0.871839in}}%
\pgfpathlineto{\pgfqpoint{1.281361in}{0.871527in}}%
\pgfpathlineto{\pgfqpoint{1.281238in}{0.871214in}}%
\pgfpathlineto{\pgfqpoint{1.281115in}{0.870902in}}%
\pgfpathlineto{\pgfqpoint{1.280992in}{0.870589in}}%
\pgfpathlineto{\pgfqpoint{1.280870in}{0.870276in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{1.280626in}{0.869650in}}%
\pgfpathlineto{\pgfqpoint{1.280504in}{0.869337in}}%
\pgfpathlineto{\pgfqpoint{1.280382in}{0.869024in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.868710in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{0.868397in}}%
\pgfpathlineto{\pgfqpoint{1.280019in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{0.867770in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{0.867456in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{0.867142in}}%
\pgfpathlineto{\pgfqpoint{1.279539in}{0.866828in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.866514in}}%
\pgfpathlineto{\pgfqpoint{1.279300in}{0.866200in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{0.865886in}}%
\pgfpathlineto{\pgfqpoint{1.279062in}{0.865572in}}%
\pgfpathlineto{\pgfqpoint{1.278943in}{0.865257in}}%
\pgfpathlineto{\pgfqpoint{1.278825in}{0.864943in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{0.864628in}}%
\pgfpathlineto{\pgfqpoint{1.278589in}{0.864314in}}%
\pgfpathlineto{\pgfqpoint{1.278472in}{0.863999in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{0.863369in}}%
\pgfpathlineto{\pgfqpoint{1.278121in}{0.863054in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{0.862739in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{1.277772in}{0.862109in}}%
\pgfpathlineto{\pgfqpoint{1.277656in}{0.861793in}}%
\pgfpathlineto{\pgfqpoint{1.277541in}{0.861478in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.861162in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{1.277195in}{0.860531in}}%
\pgfpathlineto{\pgfqpoint{1.277081in}{0.860215in}}%
\pgfpathlineto{\pgfqpoint{1.276967in}{0.859899in}}%
\pgfpathlineto{\pgfqpoint{1.276853in}{0.859583in}}%
\pgfpathlineto{\pgfqpoint{1.276739in}{0.859267in}}%
\pgfpathlineto{\pgfqpoint{1.276625in}{0.858951in}}%
\pgfpathlineto{\pgfqpoint{1.276512in}{0.858634in}}%
\pgfpathlineto{\pgfqpoint{1.276399in}{0.858318in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{0.858001in}}%
\pgfpathlineto{\pgfqpoint{1.276174in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{1.276061in}{0.857368in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{0.857051in}}%
\pgfpathlineto{\pgfqpoint{1.275838in}{0.856735in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{0.856418in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{1.275504in}{0.855784in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.855466in}}%
\pgfpathlineto{\pgfqpoint{1.275282in}{0.855149in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{1.274952in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{1.274843in}{0.853879in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{0.853561in}}%
\pgfpathlineto{\pgfqpoint{1.274625in}{0.853244in}}%
\pgfpathlineto{\pgfqpoint{1.274516in}{0.852926in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.852608in}}%
\pgfpathlineto{\pgfqpoint{1.274299in}{0.852290in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.274083in}{0.851653in}}%
\pgfpathlineto{\pgfqpoint{1.273976in}{0.851335in}}%
\pgfpathlineto{\pgfqpoint{1.273869in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{1.273762in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{1.273655in}{0.850379in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{1.273442in}{0.849742in}}%
\pgfpathlineto{\pgfqpoint{1.273336in}{0.849423in}}%
\pgfpathlineto{\pgfqpoint{1.273231in}{0.849104in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{0.848785in}}%
\pgfpathlineto{\pgfqpoint{1.273020in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{1.272915in}{0.848147in}}%
\pgfpathlineto{\pgfqpoint{1.272810in}{0.847828in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{0.847509in}}%
\pgfpathlineto{\pgfqpoint{1.272602in}{0.847189in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.846870in}}%
\pgfpathlineto{\pgfqpoint{1.272394in}{0.846550in}}%
\pgfpathlineto{\pgfqpoint{1.272290in}{0.846230in}}%
\pgfpathlineto{\pgfqpoint{1.272187in}{0.845911in}}%
\pgfpathlineto{\pgfqpoint{1.272084in}{0.845591in}}%
\pgfpathlineto{\pgfqpoint{1.271982in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{1.271879in}{0.844951in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{0.844631in}}%
\pgfpathlineto{\pgfqpoint{1.271675in}{0.844311in}}%
\pgfpathlineto{\pgfqpoint{1.271573in}{0.843991in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{0.843670in}}%
\pgfpathlineto{\pgfqpoint{1.271371in}{0.843350in}}%
\pgfpathlineto{\pgfqpoint{1.271270in}{0.843029in}}%
\pgfpathlineto{\pgfqpoint{1.271169in}{0.842709in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{0.842388in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{1.270869in}{0.841747in}}%
\pgfpathlineto{\pgfqpoint{1.270769in}{0.841426in}}%
\pgfpathlineto{\pgfqpoint{1.270670in}{0.841105in}}%
\pgfpathlineto{\pgfqpoint{1.270571in}{0.840784in}}%
\pgfpathlineto{\pgfqpoint{1.270472in}{0.840463in}}%
\pgfpathlineto{\pgfqpoint{1.270373in}{0.840142in}}%
\pgfpathlineto{\pgfqpoint{1.270275in}{0.839820in}}%
\pgfpathlineto{\pgfqpoint{1.270177in}{0.839499in}}%
\pgfpathlineto{\pgfqpoint{1.270079in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{1.269981in}{0.838856in}}%
\pgfpathlineto{\pgfqpoint{1.269884in}{0.838535in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{0.838213in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{0.837891in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.837569in}}%
\pgfpathlineto{\pgfqpoint{1.269497in}{0.837247in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{0.836926in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{0.836604in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{0.835959in}}%
\pgfpathlineto{\pgfqpoint{1.269020in}{0.835637in}}%
\pgfpathlineto{\pgfqpoint{1.268925in}{0.835315in}}%
\pgfpathlineto{\pgfqpoint{1.268830in}{0.834992in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{1.268642in}{0.834347in}}%
\pgfpathlineto{\pgfqpoint{1.268548in}{0.834025in}}%
\pgfpathlineto{\pgfqpoint{1.268455in}{0.833702in}}%
\pgfpathlineto{\pgfqpoint{1.268361in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.833056in}}%
\pgfpathlineto{\pgfqpoint{1.268176in}{0.832733in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{0.832410in}}%
\pgfpathlineto{\pgfqpoint{1.267991in}{0.832087in}}%
\pgfpathlineto{\pgfqpoint{1.267899in}{0.831764in}}%
\pgfpathlineto{\pgfqpoint{1.267807in}{0.831441in}}%
\pgfpathlineto{\pgfqpoint{1.267716in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{1.267625in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{1.267534in}{0.830471in}}%
\pgfpathlineto{\pgfqpoint{1.267443in}{0.830147in}}%
\pgfpathlineto{\pgfqpoint{1.267353in}{0.829824in}}%
\pgfpathlineto{\pgfqpoint{1.267262in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{1.267173in}{0.829176in}}%
\pgfpathlineto{\pgfqpoint{1.267083in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{0.828529in}}%
\pgfpathlineto{\pgfqpoint{1.266904in}{0.828205in}}%
\pgfpathlineto{\pgfqpoint{1.266815in}{0.827881in}}%
\pgfpathlineto{\pgfqpoint{1.266727in}{0.827557in}}%
\pgfpathlineto{\pgfqpoint{1.266638in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{0.826908in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{0.826584in}}%
\pgfpathlineto{\pgfqpoint{1.266375in}{0.826260in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{0.825935in}}%
\pgfpathlineto{\pgfqpoint{1.266200in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{1.266114in}{0.825286in}}%
\pgfpathlineto{\pgfqpoint{1.266027in}{0.824962in}}%
\pgfpathlineto{\pgfqpoint{1.265941in}{0.824637in}}%
\pgfpathlineto{\pgfqpoint{1.265855in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{1.265769in}{0.823987in}}%
\pgfpathlineto{\pgfqpoint{1.265683in}{0.823662in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{0.823337in}}%
\pgfpathlineto{\pgfqpoint{1.265513in}{0.823012in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{0.822687in}}%
\pgfpathlineto{\pgfqpoint{1.265344in}{0.822362in}}%
\pgfpathlineto{\pgfqpoint{1.265260in}{0.822037in}}%
\pgfpathlineto{\pgfqpoint{1.265176in}{0.821712in}}%
\pgfpathlineto{\pgfqpoint{1.265092in}{0.821386in}}%
\pgfpathlineto{\pgfqpoint{1.265008in}{0.821061in}}%
\pgfpathlineto{\pgfqpoint{1.264925in}{0.820735in}}%
\pgfpathlineto{\pgfqpoint{1.264842in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{1.264759in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{0.819758in}}%
\pgfpathlineto{\pgfqpoint{1.264595in}{0.819433in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{1.264431in}{0.818781in}}%
\pgfpathlineto{\pgfqpoint{1.264350in}{0.818455in}}%
\pgfpathlineto{\pgfqpoint{1.264269in}{0.818129in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{0.817803in}}%
\pgfpathlineto{\pgfqpoint{1.264107in}{0.817477in}}%
\pgfpathlineto{\pgfqpoint{1.264027in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{1.263947in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{1.263867in}{0.816498in}}%
\pgfpathlineto{\pgfqpoint{1.263787in}{0.816171in}}%
\pgfpathlineto{\pgfqpoint{1.263708in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{0.815518in}}%
\pgfpathlineto{\pgfqpoint{1.263550in}{0.815192in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{1.338344in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{1.338280in}{0.796624in}}%
\pgfpathlineto{\pgfqpoint{1.338217in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{0.796092in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.795825in}}%
\pgfpathlineto{\pgfqpoint{1.338027in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{1.337965in}{0.795293in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{0.795027in}}%
\pgfpathlineto{\pgfqpoint{1.337840in}{0.794760in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{1.337716in}{0.794228in}}%
\pgfpathlineto{\pgfqpoint{1.337654in}{0.793961in}}%
\pgfpathlineto{\pgfqpoint{1.337593in}{0.793695in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{0.793428in}}%
\pgfpathlineto{\pgfqpoint{1.337471in}{0.793161in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{0.792895in}}%
\pgfpathlineto{\pgfqpoint{1.337349in}{0.792628in}}%
\pgfpathlineto{\pgfqpoint{1.337289in}{0.792361in}}%
\pgfpathlineto{\pgfqpoint{1.337229in}{0.792095in}}%
\pgfpathlineto{\pgfqpoint{1.337169in}{0.791828in}}%
\pgfpathlineto{\pgfqpoint{1.337109in}{0.791561in}}%
\pgfpathlineto{\pgfqpoint{1.337049in}{0.791294in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{0.791027in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{0.790760in}}%
\pgfpathlineto{\pgfqpoint{1.336872in}{0.790493in}}%
\pgfpathlineto{\pgfqpoint{1.336813in}{0.790226in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{0.789691in}}%
\pgfpathlineto{\pgfqpoint{1.336639in}{0.789424in}}%
\pgfpathlineto{\pgfqpoint{1.336581in}{0.789157in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{0.788889in}}%
\pgfpathlineto{\pgfqpoint{1.336466in}{0.788622in}}%
\pgfpathlineto{\pgfqpoint{1.336408in}{0.788354in}}%
\pgfpathlineto{\pgfqpoint{1.336351in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{1.336295in}{0.787819in}}%
\pgfpathlineto{\pgfqpoint{1.336238in}{0.787552in}}%
\pgfpathlineto{\pgfqpoint{1.336182in}{0.787284in}}%
\pgfpathlineto{\pgfqpoint{1.336126in}{0.787016in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.786749in}}%
\pgfpathlineto{\pgfqpoint{1.336014in}{0.786481in}}%
\pgfpathlineto{\pgfqpoint{1.335958in}{0.786213in}}%
\pgfpathlineto{\pgfqpoint{1.335903in}{0.785945in}}%
\pgfpathlineto{\pgfqpoint{1.335848in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{0.785141in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{0.784873in}}%
\pgfpathlineto{\pgfqpoint{1.335630in}{0.784605in}}%
\pgfpathlineto{\pgfqpoint{1.335576in}{0.784337in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{0.784069in}}%
\pgfpathlineto{\pgfqpoint{1.335468in}{0.783801in}}%
\pgfpathlineto{\pgfqpoint{1.335415in}{0.783533in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{0.783264in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.782996in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{0.782728in}}%
\pgfpathlineto{\pgfqpoint{1.335203in}{0.782459in}}%
\pgfpathlineto{\pgfqpoint{1.335151in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{1.335047in}{0.781654in}}%
\pgfpathlineto{\pgfqpoint{1.334995in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{1.334944in}{0.781117in}}%
\pgfpathlineto{\pgfqpoint{1.334892in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.780579in}}%
\pgfpathlineto{\pgfqpoint{1.334790in}{0.780310in}}%
\pgfpathlineto{\pgfqpoint{1.334740in}{0.780042in}}%
\pgfpathlineto{\pgfqpoint{1.334689in}{0.779773in}}%
\pgfpathlineto{\pgfqpoint{1.334639in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{1.334589in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.778966in}}%
\pgfpathlineto{\pgfqpoint{1.334490in}{0.778697in}}%
\pgfpathlineto{\pgfqpoint{1.334440in}{0.778428in}}%
\pgfpathlineto{\pgfqpoint{1.334391in}{0.778159in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.777890in}}%
\pgfpathlineto{\pgfqpoint{1.334293in}{0.777621in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{1.334196in}{0.777083in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.776813in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.776544in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{0.776275in}}%
\pgfpathlineto{\pgfqpoint{1.334005in}{0.776005in}}%
\pgfpathlineto{\pgfqpoint{1.333958in}{0.775736in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.775466in}}%
\pgfpathlineto{\pgfqpoint{1.333864in}{0.775197in}}%
\pgfpathlineto{\pgfqpoint{1.333818in}{0.774928in}}%
\pgfpathlineto{\pgfqpoint{1.333771in}{0.774658in}}%
\pgfpathlineto{\pgfqpoint{1.333725in}{0.774388in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{0.774119in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{0.773849in}}%
\pgfpathlineto{\pgfqpoint{1.333588in}{0.773579in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.773310in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{0.773040in}}%
\pgfpathlineto{\pgfqpoint{1.333452in}{0.772770in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{0.772500in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{0.772230in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{0.771961in}}%
\pgfpathlineto{\pgfqpoint{1.333275in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{1.333231in}{0.771421in}}%
\pgfpathlineto{\pgfqpoint{1.333187in}{0.771151in}}%
\pgfpathlineto{\pgfqpoint{1.333144in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{1.333101in}{0.770611in}}%
\pgfpathlineto{\pgfqpoint{1.333058in}{0.770340in}}%
\pgfpathlineto{\pgfqpoint{1.333015in}{0.770070in}}%
\pgfpathlineto{\pgfqpoint{1.332972in}{0.769800in}}%
\pgfpathlineto{\pgfqpoint{1.332930in}{0.769530in}}%
\pgfpathlineto{\pgfqpoint{1.332888in}{0.769260in}}%
\pgfpathlineto{\pgfqpoint{1.332846in}{0.768989in}}%
\pgfpathlineto{\pgfqpoint{1.332804in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{1.332763in}{0.768449in}}%
\pgfpathlineto{\pgfqpoint{1.332721in}{0.768178in}}%
\pgfpathlineto{\pgfqpoint{1.332680in}{0.767908in}}%
\pgfpathlineto{\pgfqpoint{1.332639in}{0.767638in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{0.767367in}}%
\pgfpathlineto{\pgfqpoint{1.332558in}{0.767097in}}%
\pgfpathlineto{\pgfqpoint{1.332518in}{0.766826in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{0.766555in}}%
\pgfpathlineto{\pgfqpoint{1.332438in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{1.332399in}{0.766014in}}%
\pgfpathlineto{\pgfqpoint{1.332359in}{0.765744in}}%
\pgfpathlineto{\pgfqpoint{1.332320in}{0.765473in}}%
\pgfpathlineto{\pgfqpoint{1.332281in}{0.765202in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{0.764931in}}%
\pgfpathlineto{\pgfqpoint{1.332204in}{0.764661in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{0.764390in}}%
\pgfpathlineto{\pgfqpoint{1.332127in}{0.764119in}}%
\pgfpathlineto{\pgfqpoint{1.332090in}{0.763848in}}%
\pgfpathlineto{\pgfqpoint{1.332052in}{0.763577in}}%
\pgfpathlineto{\pgfqpoint{1.332014in}{0.763306in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.763035in}}%
\pgfpathlineto{\pgfqpoint{1.331940in}{0.762764in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.762493in}}%
\pgfpathlineto{\pgfqpoint{1.331867in}{0.762222in}}%
\pgfpathlineto{\pgfqpoint{1.331830in}{0.761951in}}%
\pgfpathlineto{\pgfqpoint{1.331794in}{0.761680in}}%
\pgfpathlineto{\pgfqpoint{1.331758in}{0.761409in}}%
\pgfpathlineto{\pgfqpoint{1.331723in}{0.761138in}}%
\pgfpathlineto{\pgfqpoint{1.331687in}{0.760867in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{0.760595in}}%
\pgfpathlineto{\pgfqpoint{1.331617in}{0.760324in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.760053in}}%
\pgfpathlineto{\pgfqpoint{1.331547in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.759510in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{0.759239in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{1.331411in}{0.758696in}}%
\pgfpathlineto{\pgfqpoint{1.331377in}{0.758425in}}%
\pgfpathlineto{\pgfqpoint{1.331344in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.757882in}}%
\pgfpathlineto{\pgfqpoint{1.331278in}{0.757610in}}%
\pgfpathlineto{\pgfqpoint{1.331245in}{0.757339in}}%
\pgfpathlineto{\pgfqpoint{1.331212in}{0.757067in}}%
\pgfpathlineto{\pgfqpoint{1.331180in}{0.756795in}}%
\pgfpathlineto{\pgfqpoint{1.331148in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{1.331116in}{0.756252in}}%
\pgfpathlineto{\pgfqpoint{1.331084in}{0.755980in}}%
\pgfpathlineto{\pgfqpoint{1.331053in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.331022in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{1.330991in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{1.330960in}{0.754894in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{0.754622in}}%
\pgfpathlineto{\pgfqpoint{1.330899in}{0.754350in}}%
\pgfpathlineto{\pgfqpoint{1.330869in}{0.754078in}}%
\pgfpathlineto{\pgfqpoint{1.330839in}{0.753806in}}%
\pgfpathlineto{\pgfqpoint{1.330809in}{0.753534in}}%
\pgfpathlineto{\pgfqpoint{1.330779in}{0.753262in}}%
\pgfpathlineto{\pgfqpoint{1.330750in}{0.752991in}}%
\pgfpathlineto{\pgfqpoint{1.330721in}{0.752719in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{0.752447in}}%
\pgfpathlineto{\pgfqpoint{1.330664in}{0.752175in}}%
\pgfpathlineto{\pgfqpoint{1.330635in}{0.751903in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{0.751631in}}%
\pgfpathlineto{\pgfqpoint{1.330579in}{0.751358in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{0.751086in}}%
\pgfpathlineto{\pgfqpoint{1.330523in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{1.330496in}{0.750542in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.330442in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{1.330415in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{1.330389in}{0.749453in}}%
\pgfpathlineto{\pgfqpoint{1.330362in}{0.749181in}}%
\pgfpathlineto{\pgfqpoint{1.330336in}{0.748909in}}%
\pgfpathlineto{\pgfqpoint{1.330310in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{0.748364in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{1.330234in}{0.747820in}}%
\pgfpathlineto{\pgfqpoint{1.330209in}{0.747547in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{0.747275in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{0.747002in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{0.746730in}}%
\pgfpathlineto{\pgfqpoint{1.330111in}{0.746458in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{0.746185in}}%
\pgfpathlineto{\pgfqpoint{1.330064in}{0.745913in}}%
\pgfpathlineto{\pgfqpoint{1.330040in}{0.745640in}}%
\pgfpathlineto{\pgfqpoint{1.330017in}{0.745368in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.745095in}}%
\pgfpathlineto{\pgfqpoint{1.329971in}{0.744823in}}%
\pgfpathlineto{\pgfqpoint{1.329948in}{0.744550in}}%
\pgfpathlineto{\pgfqpoint{1.329926in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.744005in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{0.743732in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{0.743460in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{1.253076in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{1.253049in}{0.748893in}}%
\pgfpathlineto{\pgfqpoint{1.253023in}{0.748558in}}%
\pgfpathlineto{\pgfqpoint{1.252998in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{1.252972in}{0.747888in}}%
\pgfpathlineto{\pgfqpoint{1.252947in}{0.747553in}}%
\pgfpathlineto{\pgfqpoint{1.252922in}{0.747218in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{0.746883in}}%
\pgfpathlineto{\pgfqpoint{1.252873in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{1.252849in}{0.746213in}}%
\pgfpathlineto{\pgfqpoint{1.252825in}{0.745878in}}%
\pgfpathlineto{\pgfqpoint{1.252802in}{0.745543in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{0.745207in}}%
\pgfpathlineto{\pgfqpoint{1.252755in}{0.744872in}}%
\pgfpathlineto{\pgfqpoint{1.252733in}{0.744537in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.744202in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.743867in}}%
\pgfpathlineto{\pgfqpoint{1.252666in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{1.252644in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{1.252623in}{0.742861in}}%
\pgfpathlineto{\pgfqpoint{1.252601in}{0.742526in}}%
\pgfpathlineto{\pgfqpoint{1.252581in}{0.742190in}}%
\pgfpathlineto{\pgfqpoint{1.252560in}{0.741855in}}%
\pgfpathlineto{\pgfqpoint{1.252540in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{1.252519in}{0.741184in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{0.740849in}}%
\pgfpathlineto{\pgfqpoint{1.252480in}{0.740513in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{1.252442in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{1.252423in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{1.252404in}{0.739172in}}%
\pgfpathlineto{\pgfqpoint{1.252386in}{0.738836in}}%
\pgfpathlineto{\pgfqpoint{1.252368in}{0.738501in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{0.738165in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{0.737830in}}%
\pgfpathlineto{\pgfqpoint{1.252316in}{0.737494in}}%
\pgfpathlineto{\pgfqpoint{1.252299in}{0.737158in}}%
\pgfpathlineto{\pgfqpoint{1.252282in}{0.736823in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{0.736487in}}%
\pgfpathlineto{\pgfqpoint{1.252250in}{0.736152in}}%
\pgfpathlineto{\pgfqpoint{1.252234in}{0.735816in}}%
\pgfpathlineto{\pgfqpoint{1.252218in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{1.252203in}{0.735145in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{0.734809in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{0.734474in}}%
\pgfpathlineto{\pgfqpoint{1.252159in}{0.734138in}}%
\pgfpathlineto{\pgfqpoint{1.252144in}{0.733802in}}%
\pgfpathlineto{\pgfqpoint{1.252130in}{0.733467in}}%
\pgfpathlineto{\pgfqpoint{1.252117in}{0.733131in}}%
\pgfpathlineto{\pgfqpoint{1.252103in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.732459in}}%
\pgfpathlineto{\pgfqpoint{1.252077in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{1.252064in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{1.252052in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{0.731116in}}%
\pgfpathlineto{\pgfqpoint{1.252028in}{0.730781in}}%
\pgfpathlineto{\pgfqpoint{1.252016in}{0.730445in}}%
\pgfpathlineto{\pgfqpoint{1.252005in}{0.730109in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{0.729773in}}%
\pgfpathlineto{\pgfqpoint{1.251983in}{0.729438in}}%
\pgfpathlineto{\pgfqpoint{1.251973in}{0.729102in}}%
\pgfpathlineto{\pgfqpoint{1.251962in}{0.728766in}}%
\pgfpathlineto{\pgfqpoint{1.251952in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{1.251943in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{1.251933in}{0.727758in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{0.727423in}}%
\pgfpathlineto{\pgfqpoint{1.251915in}{0.727087in}}%
\pgfpathlineto{\pgfqpoint{1.251906in}{0.726751in}}%
\pgfpathlineto{\pgfqpoint{1.251898in}{0.726415in}}%
\pgfpathlineto{\pgfqpoint{1.251890in}{0.726079in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{0.725743in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{0.725407in}}%
\pgfpathlineto{\pgfqpoint{1.251867in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{0.724736in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{0.724400in}}%
\pgfpathlineto{\pgfqpoint{1.251847in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{1.251841in}{0.723728in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{0.723392in}}%
\pgfpathlineto{\pgfqpoint{1.251829in}{0.723056in}}%
\pgfpathlineto{\pgfqpoint{1.251823in}{0.722720in}}%
\pgfpathlineto{\pgfqpoint{1.251818in}{0.722384in}}%
\pgfpathlineto{\pgfqpoint{1.251813in}{0.722048in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{0.721712in}}%
\pgfpathlineto{\pgfqpoint{1.251804in}{0.721376in}}%
\pgfpathlineto{\pgfqpoint{1.251800in}{0.721040in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{0.720704in}}%
\pgfpathlineto{\pgfqpoint{1.251793in}{0.720368in}}%
\pgfpathlineto{\pgfqpoint{1.251789in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{0.719696in}}%
\pgfpathlineto{\pgfqpoint{1.251783in}{0.719360in}}%
\pgfpathlineto{\pgfqpoint{1.251781in}{0.719025in}}%
\pgfpathlineto{\pgfqpoint{1.251779in}{0.718689in}}%
\pgfpathlineto{\pgfqpoint{1.251777in}{0.718353in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{0.718017in}}%
\pgfpathlineto{\pgfqpoint{1.251773in}{0.717681in}}%
\pgfpathlineto{\pgfqpoint{1.251772in}{0.717345in}}%
\pgfpathlineto{\pgfqpoint{1.251771in}{0.717009in}}%
\pgfpathlineto{\pgfqpoint{1.251771in}{0.716673in}}%
\pgfpathlineto{\pgfqpoint{1.251770in}{0.716337in}}%
\pgfpathlineto{\pgfqpoint{1.251770in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{1.251770in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{1.251770in}{0.715665in}}%
\pgfpathlineto{\pgfqpoint{1.251771in}{0.715329in}}%
\pgfpathlineto{\pgfqpoint{1.251771in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{1.251772in}{0.714657in}}%
\pgfpathlineto{\pgfqpoint{1.251773in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{1.251775in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{1.251777in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{1.251779in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{1.251781in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{1.251783in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{1.251786in}{0.712305in}}%
\pgfpathlineto{\pgfqpoint{1.251789in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{1.251793in}{0.711633in}}%
\pgfpathlineto{\pgfqpoint{1.251796in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{1.251800in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{1.251804in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{1.251809in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{1.251813in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{1.251818in}{0.709617in}}%
\pgfpathlineto{\pgfqpoint{1.251823in}{0.709282in}}%
\pgfpathlineto{\pgfqpoint{1.251829in}{0.708946in}}%
\pgfpathlineto{\pgfqpoint{1.251835in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{1.251841in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{1.251847in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{1.251853in}{0.707602in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{1.251867in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{1.251875in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{1.251882in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{1.251890in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{1.251898in}{0.705587in}}%
\pgfpathlineto{\pgfqpoint{1.251906in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{1.251915in}{0.704915in}}%
\pgfpathlineto{\pgfqpoint{1.251924in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{1.251933in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{1.251943in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{1.251952in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{1.251962in}{0.703236in}}%
\pgfpathlineto{\pgfqpoint{1.251973in}{0.702900in}}%
\pgfpathlineto{\pgfqpoint{1.251983in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{1.251994in}{0.702228in}}%
\pgfpathlineto{\pgfqpoint{1.252005in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{1.252016in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{1.252028in}{0.701221in}}%
\pgfpathlineto{\pgfqpoint{1.252040in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{1.252052in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{1.252064in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{1.252077in}{0.699878in}}%
\pgfpathlineto{\pgfqpoint{1.252090in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{1.252103in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{1.252117in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{1.252130in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{1.252144in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{1.252159in}{0.697864in}}%
\pgfpathlineto{\pgfqpoint{1.252173in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{1.252188in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{1.252203in}{0.696857in}}%
\pgfpathlineto{\pgfqpoint{1.252218in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{1.252234in}{0.696185in}}%
\pgfpathlineto{\pgfqpoint{1.252250in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{1.252266in}{0.695514in}}%
\pgfpathlineto{\pgfqpoint{1.252282in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{1.252299in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{1.252316in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{1.252333in}{0.694172in}}%
\pgfpathlineto{\pgfqpoint{1.252350in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{1.252368in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{1.252386in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{1.252404in}{0.692830in}}%
\pgfpathlineto{\pgfqpoint{1.252423in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{1.252442in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{1.252461in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{1.252480in}{0.691488in}}%
\pgfpathlineto{\pgfqpoint{1.252500in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{1.252519in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{1.252540in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{1.252560in}{0.690147in}}%
\pgfpathlineto{\pgfqpoint{1.252581in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{1.252601in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{1.252623in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{1.252644in}{0.688805in}}%
\pgfpathlineto{\pgfqpoint{1.252666in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{1.252688in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{1.252710in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{1.252733in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{1.252755in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{1.252778in}{0.686794in}}%
\pgfpathlineto{\pgfqpoint{1.252802in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{1.252825in}{0.686124in}}%
\pgfpathlineto{\pgfqpoint{1.252849in}{0.685789in}}%
\pgfpathlineto{\pgfqpoint{1.252873in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{1.252898in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{1.252922in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{1.252947in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{1.252972in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{1.252998in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{1.253023in}{0.683443in}}%
\pgfpathlineto{\pgfqpoint{1.253049in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{1.253076in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{1.329860in}{0.688542in}}%
\pgfpathlineto{\pgfqpoint{1.329882in}{0.688269in}}%
\pgfpathlineto{\pgfqpoint{1.329904in}{0.687997in}}%
\pgfpathlineto{\pgfqpoint{1.329926in}{0.687724in}}%
\pgfpathlineto{\pgfqpoint{1.329948in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{1.329971in}{0.687179in}}%
\pgfpathlineto{\pgfqpoint{1.329994in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{1.330017in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{1.330040in}{0.686361in}}%
\pgfpathlineto{\pgfqpoint{1.330064in}{0.686089in}}%
\pgfpathlineto{\pgfqpoint{1.330087in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{1.330111in}{0.685544in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{1.330160in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{1.330184in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{1.330209in}{0.684454in}}%
\pgfpathlineto{\pgfqpoint{1.330234in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{1.330259in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{1.330285in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{1.330310in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{1.330336in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{1.330362in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{1.330389in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{1.330415in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{1.330442in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{1.330469in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{1.330496in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{1.330523in}{0.681187in}}%
\pgfpathlineto{\pgfqpoint{1.330551in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.330579in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{1.330607in}{0.680371in}}%
\pgfpathlineto{\pgfqpoint{1.330635in}{0.680099in}}%
\pgfpathlineto{\pgfqpoint{1.330664in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{1.330692in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{1.330721in}{0.679283in}}%
\pgfpathlineto{\pgfqpoint{1.330750in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{1.330779in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{1.330809in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{1.330839in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{1.330869in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{1.330899in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{1.330929in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{1.330960in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{1.330991in}{0.676836in}}%
\pgfpathlineto{\pgfqpoint{1.331022in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{1.331053in}{0.676293in}}%
\pgfpathlineto{\pgfqpoint{1.331084in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{1.331116in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{1.331148in}{0.675478in}}%
\pgfpathlineto{\pgfqpoint{1.331180in}{0.675206in}}%
\pgfpathlineto{\pgfqpoint{1.331212in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{1.331245in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{1.331278in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{1.331310in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{1.331344in}{0.673848in}}%
\pgfpathlineto{\pgfqpoint{1.331377in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{1.331411in}{0.673305in}}%
\pgfpathlineto{\pgfqpoint{1.331444in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{1.331478in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{1.331513in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{1.331547in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{1.331582in}{0.671949in}}%
\pgfpathlineto{\pgfqpoint{1.331617in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{0.671406in}}%
\pgfpathlineto{\pgfqpoint{1.331687in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{1.331723in}{0.670864in}}%
\pgfpathlineto{\pgfqpoint{1.331758in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{1.331794in}{0.670321in}}%
\pgfpathlineto{\pgfqpoint{1.331830in}{0.670050in}}%
\pgfpathlineto{\pgfqpoint{1.331867in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{1.331903in}{0.669508in}}%
\pgfpathlineto{\pgfqpoint{1.331940in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{1.331977in}{0.668966in}}%
\pgfpathlineto{\pgfqpoint{1.332014in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{1.332052in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{1.332090in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{1.332127in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.332166in}{0.667612in}}%
\pgfpathlineto{\pgfqpoint{1.332204in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{1.332242in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.332281in}{0.666799in}}%
\pgfpathlineto{\pgfqpoint{1.332320in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{1.332359in}{0.666258in}}%
\pgfpathlineto{\pgfqpoint{1.332399in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{1.332438in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{1.332478in}{0.665446in}}%
\pgfpathlineto{\pgfqpoint{1.332518in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{1.332558in}{0.664905in}}%
\pgfpathlineto{\pgfqpoint{1.332599in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{1.332639in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{1.332680in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{1.332721in}{0.663823in}}%
\pgfpathlineto{\pgfqpoint{1.332763in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{1.332804in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{1.332846in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{1.332888in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{1.332930in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{1.332972in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.333015in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{1.333058in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{1.333101in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{1.333144in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{1.333187in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{1.333231in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{1.333275in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{0.660041in}}%
\pgfpathlineto{\pgfqpoint{1.333363in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{0.659501in}}%
\pgfpathlineto{\pgfqpoint{1.333452in}{0.659231in}}%
\pgfpathlineto{\pgfqpoint{1.333497in}{0.658962in}}%
\pgfpathlineto{\pgfqpoint{1.333542in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{1.333588in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{1.333633in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{1.333679in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{1.333725in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{1.333771in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{1.333818in}{0.657074in}}%
\pgfpathlineto{\pgfqpoint{1.333864in}{0.656805in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{1.333958in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{1.334005in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{1.334053in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{1.334100in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{1.334148in}{0.655188in}}%
\pgfpathlineto{\pgfqpoint{1.334196in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{1.334245in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{1.334293in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{1.334342in}{0.654111in}}%
\pgfpathlineto{\pgfqpoint{1.334391in}{0.653842in}}%
\pgfpathlineto{\pgfqpoint{1.334440in}{0.653573in}}%
\pgfpathlineto{\pgfqpoint{1.334490in}{0.653304in}}%
\pgfpathlineto{\pgfqpoint{1.334539in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{1.334589in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{1.334639in}{0.652498in}}%
\pgfpathlineto{\pgfqpoint{1.334689in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{1.334740in}{0.651960in}}%
\pgfpathlineto{\pgfqpoint{1.334790in}{0.651691in}}%
\pgfpathlineto{\pgfqpoint{1.334841in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{1.334892in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{1.334944in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{1.334995in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{1.335047in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{1.335099in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{1.335151in}{0.649811in}}%
\pgfpathlineto{\pgfqpoint{1.335203in}{0.649542in}}%
\pgfpathlineto{\pgfqpoint{1.335256in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{1.335309in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{1.335361in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{1.335415in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{1.335468in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{1.335522in}{0.647933in}}%
\pgfpathlineto{\pgfqpoint{1.335576in}{0.647664in}}%
\pgfpathlineto{\pgfqpoint{1.335630in}{0.647396in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{1.335738in}{0.646860in}}%
\pgfpathlineto{\pgfqpoint{1.335793in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{1.335848in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{1.335903in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{1.335958in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{1.336014in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{1.336126in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{1.336182in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{1.336238in}{0.644450in}}%
\pgfpathlineto{\pgfqpoint{1.336295in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{1.336351in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{1.336408in}{0.643647in}}%
\pgfpathlineto{\pgfqpoint{1.336466in}{0.643380in}}%
\pgfpathlineto{\pgfqpoint{1.336523in}{0.643112in}}%
\pgfpathlineto{\pgfqpoint{1.336581in}{0.642845in}}%
\pgfpathlineto{\pgfqpoint{1.336639in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{1.336697in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{1.336755in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{1.336813in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{1.336872in}{0.641509in}}%
\pgfpathlineto{\pgfqpoint{1.336931in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{1.336990in}{0.640975in}}%
\pgfpathlineto{\pgfqpoint{1.337049in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{1.337109in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{1.337169in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{1.337229in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{1.337289in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{1.337349in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{1.337471in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{1.337532in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{1.337593in}{0.638307in}}%
\pgfpathlineto{\pgfqpoint{1.337654in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{1.337716in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{1.337778in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.337840in}{0.637241in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{1.337965in}{0.636708in}}%
\pgfpathlineto{\pgfqpoint{1.338027in}{0.636442in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{1.338153in}{0.635910in}}%
\pgfpathlineto{\pgfqpoint{1.338217in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{1.338280in}{0.635378in}}%
\pgfpathlineto{\pgfqpoint{1.338344in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{1.263550in}{0.616810in}}%
\pgfpathlineto{\pgfqpoint{1.263629in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{1.263708in}{0.616157in}}%
\pgfpathlineto{\pgfqpoint{1.263787in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{1.263867in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{1.263947in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{1.264027in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{1.264107in}{0.614525in}}%
\pgfpathlineto{\pgfqpoint{1.264188in}{0.614199in}}%
\pgfpathlineto{\pgfqpoint{1.264269in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{1.264350in}{0.613547in}}%
\pgfpathlineto{\pgfqpoint{1.264431in}{0.613221in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{1.264595in}{0.612569in}}%
\pgfpathlineto{\pgfqpoint{1.264677in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{1.264759in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{1.264842in}{0.611592in}}%
\pgfpathlineto{\pgfqpoint{1.264925in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{1.265008in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{1.265092in}{0.610615in}}%
\pgfpathlineto{\pgfqpoint{1.265176in}{0.610290in}}%
\pgfpathlineto{\pgfqpoint{1.265260in}{0.609965in}}%
\pgfpathlineto{\pgfqpoint{1.265344in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{1.265428in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{1.265513in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{1.265598in}{0.608664in}}%
\pgfpathlineto{\pgfqpoint{1.265683in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{1.265769in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{1.265855in}{0.607689in}}%
\pgfpathlineto{\pgfqpoint{1.265941in}{0.607365in}}%
\pgfpathlineto{\pgfqpoint{1.266027in}{0.607040in}}%
\pgfpathlineto{\pgfqpoint{1.266114in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{1.266200in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{1.266288in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{1.266375in}{0.605742in}}%
\pgfpathlineto{\pgfqpoint{1.266462in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{1.266550in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{1.266638in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{1.266727in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{1.266815in}{0.604121in}}%
\pgfpathlineto{\pgfqpoint{1.266904in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{1.266993in}{0.603473in}}%
\pgfpathlineto{\pgfqpoint{1.267083in}{0.603149in}}%
\pgfpathlineto{\pgfqpoint{1.267173in}{0.602825in}}%
\pgfpathlineto{\pgfqpoint{1.267262in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{1.267353in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{1.267443in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{1.267534in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{1.267625in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{1.267716in}{0.600884in}}%
\pgfpathlineto{\pgfqpoint{1.267807in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{1.267899in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{1.267991in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{1.268083in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{1.268176in}{0.599268in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{0.598945in}}%
\pgfpathlineto{\pgfqpoint{1.268361in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{1.268455in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{1.268548in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{1.268642in}{0.597654in}}%
\pgfpathlineto{\pgfqpoint{1.268736in}{0.597332in}}%
\pgfpathlineto{\pgfqpoint{1.268830in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{1.268925in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{1.269020in}{0.596365in}}%
\pgfpathlineto{\pgfqpoint{1.269115in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{1.269210in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{1.269305in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{1.269401in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{1.269497in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{1.269594in}{0.594432in}}%
\pgfpathlineto{\pgfqpoint{1.269690in}{0.594110in}}%
\pgfpathlineto{\pgfqpoint{1.269787in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{1.269884in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{1.269981in}{0.593145in}}%
\pgfpathlineto{\pgfqpoint{1.270079in}{0.592824in}}%
\pgfpathlineto{\pgfqpoint{1.270177in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{1.270275in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{1.270373in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{1.270472in}{0.591539in}}%
\pgfpathlineto{\pgfqpoint{1.270571in}{0.591218in}}%
\pgfpathlineto{\pgfqpoint{1.270670in}{0.590897in}}%
\pgfpathlineto{\pgfqpoint{1.270769in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{1.270869in}{0.590255in}}%
\pgfpathlineto{\pgfqpoint{1.270969in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{1.271069in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{1.271169in}{0.589293in}}%
\pgfpathlineto{\pgfqpoint{1.271270in}{0.588972in}}%
\pgfpathlineto{\pgfqpoint{1.271371in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{1.271472in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{1.271573in}{0.588011in}}%
\pgfpathlineto{\pgfqpoint{1.271675in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{1.271879in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{1.271982in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{1.272084in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{1.272187in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{1.272290in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{1.272394in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{1.272602in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{1.272706in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{1.272810in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{1.272915in}{0.583854in}}%
\pgfpathlineto{\pgfqpoint{1.273020in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{1.273125in}{0.583216in}}%
\pgfpathlineto{\pgfqpoint{1.273231in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{1.273336in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{1.273442in}{0.582259in}}%
\pgfpathlineto{\pgfqpoint{1.273549in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{1.273655in}{0.581622in}}%
\pgfpathlineto{\pgfqpoint{1.273762in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{1.273869in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{1.273976in}{0.580667in}}%
\pgfpathlineto{\pgfqpoint{1.274083in}{0.580348in}}%
\pgfpathlineto{\pgfqpoint{1.274191in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{1.274299in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{1.274407in}{0.579394in}}%
\pgfpathlineto{\pgfqpoint{1.274516in}{0.579076in}}%
\pgfpathlineto{\pgfqpoint{1.274625in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{1.274843in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{1.274952in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{1.275062in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{1.275172in}{0.577170in}}%
\pgfpathlineto{\pgfqpoint{1.275282in}{0.576852in}}%
\pgfpathlineto{\pgfqpoint{1.275393in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{1.275504in}{0.576218in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{1.275726in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{1.275838in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{1.275949in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{1.276061in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{1.276174in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.276286in}{0.574000in}}%
\pgfpathlineto{\pgfqpoint{1.276399in}{0.573684in}}%
\pgfpathlineto{\pgfqpoint{1.276512in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{1.276625in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{1.276739in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{1.276853in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{1.276967in}{0.572103in}}%
\pgfpathlineto{\pgfqpoint{1.277081in}{0.571787in}}%
\pgfpathlineto{\pgfqpoint{1.277195in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{0.571155in}}%
\pgfpathlineto{\pgfqpoint{1.277425in}{0.570839in}}%
\pgfpathlineto{\pgfqpoint{1.277541in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{1.277656in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{1.277772in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{1.277888in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{0.569262in}}%
\pgfpathlineto{\pgfqpoint{1.278121in}{0.568947in}}%
\pgfpathlineto{\pgfqpoint{1.278238in}{0.568632in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{1.278472in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{1.278589in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{1.278707in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{1.278825in}{0.567059in}}%
\pgfpathlineto{\pgfqpoint{1.278943in}{0.566744in}}%
\pgfpathlineto{\pgfqpoint{1.279062in}{0.566430in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{0.566115in}}%
\pgfpathlineto{\pgfqpoint{1.279300in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{1.279419in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{1.279539in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{1.279658in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{1.279778in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{1.279899in}{0.564232in}}%
\pgfpathlineto{\pgfqpoint{1.280019in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{1.280140in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{1.280261in}{0.563291in}}%
\pgfpathlineto{\pgfqpoint{1.280382in}{0.562978in}}%
\pgfpathlineto{\pgfqpoint{1.280504in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{1.280626in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{1.280748in}{0.562038in}}%
\pgfpathlineto{\pgfqpoint{1.280870in}{0.561726in}}%
\pgfpathlineto{\pgfqpoint{1.280992in}{0.561413in}}%
\pgfpathlineto{\pgfqpoint{1.281115in}{0.561100in}}%
\pgfpathlineto{\pgfqpoint{1.281238in}{0.560787in}}%
\pgfpathlineto{\pgfqpoint{1.281361in}{0.560475in}}%
\pgfpathlineto{\pgfqpoint{1.281485in}{0.560162in}}%
\pgfpathlineto{\pgfqpoint{1.281609in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{1.281733in}{0.559538in}}%
\pgfpathlineto{\pgfqpoint{1.281857in}{0.559226in}}%
\pgfpathlineto{\pgfqpoint{1.281981in}{0.558913in}}%
\pgfpathlineto{\pgfqpoint{1.282106in}{0.558602in}}%
\pgfpathlineto{\pgfqpoint{1.282231in}{0.558290in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.282482in}{0.557666in}}%
\pgfpathlineto{\pgfqpoint{1.282608in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{1.282734in}{0.557043in}}%
\pgfpathlineto{\pgfqpoint{1.282860in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{1.282986in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{1.283113in}{0.556109in}}%
\pgfpathlineto{\pgfqpoint{1.283240in}{0.555798in}}%
\pgfpathlineto{\pgfqpoint{1.283367in}{0.555487in}}%
\pgfpathlineto{\pgfqpoint{1.283495in}{0.555177in}}%
\pgfpathlineto{\pgfqpoint{1.283622in}{0.554866in}}%
\pgfpathlineto{\pgfqpoint{1.283750in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{1.283879in}{0.554245in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{0.553934in}}%
\pgfpathlineto{\pgfqpoint{1.355146in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{1.355356in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.355461in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{1.355566in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.355672in}{0.582138in}}%
\pgfpathlineto{\pgfqpoint{1.355777in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{1.355883in}{0.581634in}}%
\pgfpathlineto{\pgfqpoint{1.355990in}{0.581382in}}%
\pgfpathlineto{\pgfqpoint{1.356096in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{1.356203in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{1.356309in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{1.356416in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{1.356523in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{1.356631in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{1.356738in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{1.356846in}{0.579368in}}%
\pgfpathlineto{\pgfqpoint{1.356954in}{0.579117in}}%
\pgfpathlineto{\pgfqpoint{1.357062in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{1.357170in}{0.578615in}}%
\pgfpathlineto{\pgfqpoint{1.357279in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{1.357388in}{0.578113in}}%
\pgfpathlineto{\pgfqpoint{1.357497in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{0.577611in}}%
\pgfpathlineto{\pgfqpoint{1.357715in}{0.577360in}}%
\pgfpathlineto{\pgfqpoint{1.357825in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.357934in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.358044in}{0.576609in}}%
\pgfpathlineto{\pgfqpoint{1.358155in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{1.358265in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{1.358375in}{0.575858in}}%
\pgfpathlineto{\pgfqpoint{1.358486in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{1.358597in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.358708in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{1.358819in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{1.358931in}{0.574608in}}%
\pgfpathlineto{\pgfqpoint{1.359043in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{1.359155in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{1.359267in}{0.573860in}}%
\pgfpathlineto{\pgfqpoint{1.359379in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{1.359491in}{0.573361in}}%
\pgfpathlineto{\pgfqpoint{1.359604in}{0.573112in}}%
\pgfpathlineto{\pgfqpoint{1.359717in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{1.359830in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{1.359943in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{1.360057in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{1.360171in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{1.360284in}{0.571618in}}%
\pgfpathlineto{\pgfqpoint{1.360398in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{1.360513in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{1.360627in}{0.570873in}}%
\pgfpathlineto{\pgfqpoint{1.360742in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{1.360857in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{1.360972in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{1.361087in}{0.569880in}}%
\pgfpathlineto{\pgfqpoint{1.361202in}{0.569632in}}%
\pgfpathlineto{\pgfqpoint{1.361318in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{1.361434in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{1.361550in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.361666in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{1.361783in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{1.361899in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{1.362016in}{0.567899in}}%
\pgfpathlineto{\pgfqpoint{1.362133in}{0.567652in}}%
\pgfpathlineto{\pgfqpoint{1.362250in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{1.362368in}{0.567158in}}%
\pgfpathlineto{\pgfqpoint{1.362485in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.362603in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.362721in}{0.566417in}}%
\pgfpathlineto{\pgfqpoint{1.362839in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{1.362957in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{1.363076in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{1.363195in}{0.565431in}}%
\pgfpathlineto{\pgfqpoint{1.363314in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{1.363433in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.363552in}{0.564692in}}%
\pgfpathlineto{\pgfqpoint{1.363672in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{1.363791in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{1.363911in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{1.364031in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{1.364152in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{1.364272in}{0.563218in}}%
\pgfpathlineto{\pgfqpoint{1.364393in}{0.562972in}}%
\pgfpathlineto{\pgfqpoint{1.364514in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{1.364635in}{0.562482in}}%
\pgfpathlineto{\pgfqpoint{1.364756in}{0.562237in}}%
\pgfpathlineto{\pgfqpoint{1.364878in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{1.364999in}{0.561747in}}%
\pgfpathlineto{\pgfqpoint{1.365121in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{1.365243in}{0.561257in}}%
\pgfpathlineto{\pgfqpoint{1.365365in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{1.365488in}{0.560768in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{0.560523in}}%
\pgfpathlineto{\pgfqpoint{1.365733in}{0.560279in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{1.365980in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{0.559546in}}%
\pgfpathlineto{\pgfqpoint{1.366227in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{1.366350in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{1.366474in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{1.366599in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{1.366723in}{0.558327in}}%
\pgfpathlineto{\pgfqpoint{1.366847in}{0.558084in}}%
\pgfpathlineto{\pgfqpoint{1.366972in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{1.367097in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{1.367222in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.367348in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{1.367473in}{0.556868in}}%
\pgfpathlineto{\pgfqpoint{1.367599in}{0.556625in}}%
\pgfpathlineto{\pgfqpoint{1.367725in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{1.367851in}{0.556139in}}%
\pgfpathlineto{\pgfqpoint{1.367977in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{1.368104in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.368230in}{0.555412in}}%
\pgfpathlineto{\pgfqpoint{1.368357in}{0.555170in}}%
\pgfpathlineto{\pgfqpoint{1.368484in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{1.368611in}{0.554685in}}%
\pgfpathlineto{\pgfqpoint{1.368739in}{0.554443in}}%
\pgfpathlineto{\pgfqpoint{1.368866in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{1.368994in}{0.553960in}}%
\pgfpathlineto{\pgfqpoint{1.369122in}{0.553718in}}%
\pgfpathlineto{\pgfqpoint{1.369250in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{1.369379in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{1.369507in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{1.369636in}{0.552752in}}%
\pgfpathlineto{\pgfqpoint{1.369765in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{1.369894in}{0.552270in}}%
\pgfpathlineto{\pgfqpoint{1.370024in}{0.552029in}}%
\pgfpathlineto{\pgfqpoint{1.370153in}{0.551788in}}%
\pgfpathlineto{\pgfqpoint{1.370283in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{0.551306in}}%
\pgfpathlineto{\pgfqpoint{1.370543in}{0.551066in}}%
\pgfpathlineto{\pgfqpoint{1.370673in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{1.370804in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.370934in}{0.550345in}}%
\pgfpathlineto{\pgfqpoint{1.371065in}{0.550104in}}%
\pgfpathlineto{\pgfqpoint{1.371196in}{0.549864in}}%
\pgfpathlineto{\pgfqpoint{1.371327in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{1.371459in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{1.371590in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{1.371722in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{1.371854in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{1.371986in}{0.548426in}}%
\pgfpathlineto{\pgfqpoint{1.372119in}{0.548187in}}%
\pgfpathlineto{\pgfqpoint{1.372251in}{0.547948in}}%
\pgfpathlineto{\pgfqpoint{1.372384in}{0.547708in}}%
\pgfpathlineto{\pgfqpoint{1.372517in}{0.547469in}}%
\pgfpathlineto{\pgfqpoint{1.372650in}{0.547230in}}%
\pgfpathlineto{\pgfqpoint{1.372783in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{1.372917in}{0.546753in}}%
\pgfpathlineto{\pgfqpoint{1.373051in}{0.546514in}}%
\pgfpathlineto{\pgfqpoint{1.373184in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{1.373319in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.373453in}{0.545799in}}%
\pgfpathlineto{\pgfqpoint{1.373587in}{0.545561in}}%
\pgfpathlineto{\pgfqpoint{1.373722in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{1.373857in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.373992in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{1.374127in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.374262in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{1.374398in}{0.544134in}}%
\pgfpathlineto{\pgfqpoint{1.374534in}{0.543897in}}%
\pgfpathlineto{\pgfqpoint{1.374670in}{0.543659in}}%
\pgfpathlineto{\pgfqpoint{1.374806in}{0.543422in}}%
\pgfpathlineto{\pgfqpoint{1.374942in}{0.543185in}}%
\pgfpathlineto{\pgfqpoint{1.375078in}{0.542948in}}%
\pgfpathlineto{\pgfqpoint{1.375215in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{1.375352in}{0.542474in}}%
\pgfpathlineto{\pgfqpoint{1.375489in}{0.542238in}}%
\pgfpathlineto{\pgfqpoint{1.375626in}{0.542001in}}%
\pgfpathlineto{\pgfqpoint{1.375764in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{1.375901in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{1.376039in}{0.541292in}}%
\pgfpathlineto{\pgfqpoint{1.376177in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{1.376315in}{0.540820in}}%
\pgfpathlineto{\pgfqpoint{1.376454in}{0.540584in}}%
\pgfpathlineto{\pgfqpoint{1.376592in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{1.376731in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{1.376870in}{0.539877in}}%
\pgfpathlineto{\pgfqpoint{1.377009in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{1.377148in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{1.377288in}{0.539171in}}%
\pgfpathlineto{\pgfqpoint{1.377428in}{0.538935in}}%
\pgfpathlineto{\pgfqpoint{1.377567in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{1.377708in}{0.538465in}}%
\pgfpathlineto{\pgfqpoint{1.377848in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{1.377988in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{1.378129in}{0.537761in}}%
\pgfpathlineto{\pgfqpoint{1.378270in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{1.378411in}{0.537292in}}%
\pgfpathlineto{\pgfqpoint{1.378552in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{1.378693in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.378835in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{1.378976in}{0.536356in}}%
\pgfpathlineto{\pgfqpoint{1.379118in}{0.536122in}}%
\pgfpathlineto{\pgfqpoint{1.379260in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{1.379402in}{0.535655in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{0.535421in}}%
\pgfpathlineto{\pgfqpoint{1.379688in}{0.535188in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.314177in}{0.494722in}}%
\pgfpathlineto{\pgfqpoint{1.314353in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{1.314705in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{1.314881in}{0.493578in}}%
\pgfpathlineto{\pgfqpoint{1.315058in}{0.493292in}}%
\pgfpathlineto{\pgfqpoint{1.315234in}{0.493006in}}%
\pgfpathlineto{\pgfqpoint{1.315411in}{0.492720in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{1.315766in}{0.492150in}}%
\pgfpathlineto{\pgfqpoint{1.315944in}{0.491865in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{1.316300in}{0.491295in}}%
\pgfpathlineto{\pgfqpoint{1.316478in}{0.491010in}}%
\pgfpathlineto{\pgfqpoint{1.316657in}{0.490726in}}%
\pgfpathlineto{\pgfqpoint{1.316836in}{0.490441in}}%
\pgfpathlineto{\pgfqpoint{1.317015in}{0.490157in}}%
\pgfpathlineto{\pgfqpoint{1.317194in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{1.317374in}{0.489589in}}%
\pgfpathlineto{\pgfqpoint{1.317553in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{1.317733in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{1.317913in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{0.488454in}}%
\pgfpathlineto{\pgfqpoint{1.318274in}{0.488171in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{0.487888in}}%
\pgfpathlineto{\pgfqpoint{1.318636in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{1.318818in}{0.487322in}}%
\pgfpathlineto{\pgfqpoint{1.318999in}{0.487039in}}%
\pgfpathlineto{\pgfqpoint{1.319181in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{1.319363in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{1.319545in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{1.319728in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{1.319910in}{0.485628in}}%
\pgfpathlineto{\pgfqpoint{1.320093in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{1.320276in}{0.485064in}}%
\pgfpathlineto{\pgfqpoint{1.320460in}{0.484783in}}%
\pgfpathlineto{\pgfqpoint{1.320643in}{0.484501in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{0.484220in}}%
\pgfpathlineto{\pgfqpoint{1.321011in}{0.483939in}}%
\pgfpathlineto{\pgfqpoint{1.321195in}{0.483658in}}%
\pgfpathlineto{\pgfqpoint{1.321379in}{0.483377in}}%
\pgfpathlineto{\pgfqpoint{1.321564in}{0.483096in}}%
\pgfpathlineto{\pgfqpoint{1.321749in}{0.482816in}}%
\pgfpathlineto{\pgfqpoint{1.321934in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{1.322119in}{0.482255in}}%
\pgfpathlineto{\pgfqpoint{1.322305in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{1.322491in}{0.481695in}}%
\pgfpathlineto{\pgfqpoint{1.322677in}{0.481415in}}%
\pgfpathlineto{\pgfqpoint{1.322863in}{0.481136in}}%
\pgfpathlineto{\pgfqpoint{1.323049in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{1.323236in}{0.480577in}}%
\pgfpathlineto{\pgfqpoint{1.323423in}{0.480298in}}%
\pgfpathlineto{\pgfqpoint{1.323610in}{0.480019in}}%
\pgfpathlineto{\pgfqpoint{1.323797in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{1.323985in}{0.479461in}}%
\pgfpathlineto{\pgfqpoint{1.324173in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{1.324361in}{0.478904in}}%
\pgfpathlineto{\pgfqpoint{1.324549in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{1.324737in}{0.478347in}}%
\pgfpathlineto{\pgfqpoint{1.324926in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{1.325115in}{0.477791in}}%
\pgfpathlineto{\pgfqpoint{1.325304in}{0.477514in}}%
\pgfpathlineto{\pgfqpoint{1.325493in}{0.477236in}}%
\pgfpathlineto{\pgfqpoint{1.325683in}{0.476959in}}%
\pgfpathlineto{\pgfqpoint{1.325873in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{1.326062in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{1.326253in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{1.326443in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{1.326634in}{0.475574in}}%
\pgfpathlineto{\pgfqpoint{1.326825in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{1.327016in}{0.475021in}}%
\pgfpathlineto{\pgfqpoint{1.327207in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{1.327398in}{0.474469in}}%
\pgfpathlineto{\pgfqpoint{1.327590in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{1.327782in}{0.473917in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{1.328167in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{1.328359in}{0.473091in}}%
\pgfpathlineto{\pgfqpoint{1.328552in}{0.472816in}}%
\pgfpathlineto{\pgfqpoint{1.328745in}{0.472541in}}%
\pgfpathlineto{\pgfqpoint{1.328938in}{0.472266in}}%
\pgfpathlineto{\pgfqpoint{1.329132in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{1.329325in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{1.329519in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{1.329714in}{0.471168in}}%
\pgfpathlineto{\pgfqpoint{1.329908in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{1.330102in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{1.330297in}{0.470346in}}%
\pgfpathlineto{\pgfqpoint{1.330492in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{1.330687in}{0.469799in}}%
\pgfpathlineto{\pgfqpoint{1.330883in}{0.469526in}}%
\pgfpathlineto{\pgfqpoint{1.331078in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{1.331274in}{0.468980in}}%
\pgfpathlineto{\pgfqpoint{1.331470in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.468434in}}%
\pgfpathlineto{\pgfqpoint{1.331863in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{1.332060in}{0.467890in}}%
\pgfpathlineto{\pgfqpoint{1.332257in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{1.332454in}{0.467345in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{1.332849in}{0.466802in}}%
\pgfpathlineto{\pgfqpoint{1.333047in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{1.333245in}{0.466259in}}%
\pgfpathlineto{\pgfqpoint{1.333443in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{0.465716in}}%
\pgfpathlineto{\pgfqpoint{1.333840in}{0.465445in}}%
\pgfpathlineto{\pgfqpoint{1.334039in}{0.465175in}}%
\pgfpathlineto{\pgfqpoint{1.334238in}{0.464904in}}%
\pgfpathlineto{\pgfqpoint{1.334437in}{0.464633in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{0.464363in}}%
\pgfpathlineto{\pgfqpoint{1.334837in}{0.464093in}}%
\pgfpathlineto{\pgfqpoint{1.335037in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{1.335237in}{0.463553in}}%
\pgfpathlineto{\pgfqpoint{1.335437in}{0.463283in}}%
\pgfpathlineto{\pgfqpoint{1.335638in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{1.335839in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{1.336040in}{0.462475in}}%
\pgfpathlineto{\pgfqpoint{1.336241in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{1.336846in}{0.461400in}}%
\pgfpathlineto{\pgfqpoint{1.337048in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{1.337250in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{1.337453in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{1.337656in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{1.337858in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{1.338062in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{1.338265in}{0.459525in}}%
\pgfpathlineto{\pgfqpoint{1.338469in}{0.459257in}}%
\pgfpathlineto{\pgfqpoint{1.338672in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{1.338876in}{0.458723in}}%
\pgfpathlineto{\pgfqpoint{1.339081in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{1.339285in}{0.458190in}}%
\pgfpathlineto{\pgfqpoint{1.339490in}{0.457924in}}%
\pgfpathlineto{\pgfqpoint{1.339694in}{0.457657in}}%
\pgfpathlineto{\pgfqpoint{1.339900in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{1.340105in}{0.457125in}}%
\pgfpathlineto{\pgfqpoint{1.340310in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{1.340516in}{0.456594in}}%
\pgfpathlineto{\pgfqpoint{1.340722in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{1.341134in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{1.341341in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{1.341548in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{1.341755in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{1.341962in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{1.342169in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{1.342377in}{0.454210in}}%
\pgfpathlineto{\pgfqpoint{1.342584in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.342792in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{1.343001in}{0.453419in}}%
\pgfpathlineto{\pgfqpoint{1.343209in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{1.343418in}{0.452892in}}%
\pgfpathlineto{\pgfqpoint{1.343627in}{0.452629in}}%
\pgfpathlineto{\pgfqpoint{1.343836in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{1.344045in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{1.344254in}{0.451840in}}%
\pgfpathlineto{\pgfqpoint{1.344464in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{1.344674in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{1.344884in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{1.345094in}{0.450791in}}%
\pgfpathlineto{\pgfqpoint{1.345305in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{1.345515in}{0.450267in}}%
\pgfpathlineto{\pgfqpoint{1.345726in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{1.345937in}{0.449744in}}%
\pgfpathlineto{\pgfqpoint{1.346149in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{1.346360in}{0.449222in}}%
\pgfpathlineto{\pgfqpoint{1.346572in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{1.346784in}{0.448701in}}%
\pgfpathlineto{\pgfqpoint{1.346996in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{1.347209in}{0.448180in}}%
\pgfpathlineto{\pgfqpoint{1.347421in}{0.447920in}}%
\pgfpathlineto{\pgfqpoint{1.347634in}{0.447660in}}%
\pgfpathlineto{\pgfqpoint{1.347847in}{0.447400in}}%
\pgfpathlineto{\pgfqpoint{1.348060in}{0.447140in}}%
\pgfpathlineto{\pgfqpoint{1.348274in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{1.348487in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{1.348701in}{0.446362in}}%
\pgfpathlineto{\pgfqpoint{1.348915in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{1.349129in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{1.349344in}{0.445586in}}%
\pgfpathlineto{\pgfqpoint{1.349558in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{1.349773in}{0.445069in}}%
\pgfpathlineto{\pgfqpoint{1.349988in}{0.444811in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{0.444553in}}%
\pgfpathlineto{\pgfqpoint{1.350419in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{1.350634in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{1.350850in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{1.351066in}{0.443523in}}%
\pgfpathlineto{\pgfqpoint{1.351283in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{1.351499in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.351716in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{1.351933in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.352150in}{0.442239in}}%
\pgfpathlineto{\pgfqpoint{1.352367in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{1.352585in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{1.352802in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{1.353020in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.353238in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{0.490967in}}%
\pgfpathlineto{\pgfqpoint{1.411967in}{0.490759in}}%
\pgfpathlineto{\pgfqpoint{1.412145in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{1.412323in}{0.490343in}}%
\pgfpathlineto{\pgfqpoint{1.412501in}{0.490136in}}%
\pgfpathlineto{\pgfqpoint{1.412680in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{1.412858in}{0.489721in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{0.489307in}}%
\pgfpathlineto{\pgfqpoint{1.413395in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{1.413574in}{0.488894in}}%
\pgfpathlineto{\pgfqpoint{1.413753in}{0.488687in}}%
\pgfpathlineto{\pgfqpoint{1.413933in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{1.414113in}{0.488275in}}%
\pgfpathlineto{\pgfqpoint{1.414292in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{1.414472in}{0.487863in}}%
\pgfpathlineto{\pgfqpoint{1.414653in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{1.414833in}{0.487451in}}%
\pgfpathlineto{\pgfqpoint{1.415013in}{0.487246in}}%
\pgfpathlineto{\pgfqpoint{1.415194in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{1.415375in}{0.486835in}}%
\pgfpathlineto{\pgfqpoint{1.415556in}{0.486630in}}%
\pgfpathlineto{\pgfqpoint{1.415737in}{0.486425in}}%
\pgfpathlineto{\pgfqpoint{1.415918in}{0.486221in}}%
\pgfpathlineto{\pgfqpoint{1.416100in}{0.486016in}}%
\pgfpathlineto{\pgfqpoint{1.416281in}{0.485811in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{0.485607in}}%
\pgfpathlineto{\pgfqpoint{1.416645in}{0.485403in}}%
\pgfpathlineto{\pgfqpoint{1.416827in}{0.485199in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{0.484995in}}%
\pgfpathlineto{\pgfqpoint{1.417192in}{0.484791in}}%
\pgfpathlineto{\pgfqpoint{1.417374in}{0.484587in}}%
\pgfpathlineto{\pgfqpoint{1.417557in}{0.484384in}}%
\pgfpathlineto{\pgfqpoint{1.417740in}{0.484181in}}%
\pgfpathlineto{\pgfqpoint{1.417923in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.418106in}{0.483774in}}%
\pgfpathlineto{\pgfqpoint{1.418290in}{0.483571in}}%
\pgfpathlineto{\pgfqpoint{1.418473in}{0.483369in}}%
\pgfpathlineto{\pgfqpoint{1.418657in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{1.418841in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{1.419025in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{1.419209in}{0.482559in}}%
\pgfpathlineto{\pgfqpoint{1.419393in}{0.482357in}}%
\pgfpathlineto{\pgfqpoint{1.419578in}{0.482155in}}%
\pgfpathlineto{\pgfqpoint{1.419763in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{1.419947in}{0.481752in}}%
\pgfpathlineto{\pgfqpoint{1.420132in}{0.481550in}}%
\pgfpathlineto{\pgfqpoint{1.420318in}{0.481349in}}%
\pgfpathlineto{\pgfqpoint{1.420503in}{0.481148in}}%
\pgfpathlineto{\pgfqpoint{1.420688in}{0.480947in}}%
\pgfpathlineto{\pgfqpoint{1.420874in}{0.480746in}}%
\pgfpathlineto{\pgfqpoint{1.421060in}{0.480545in}}%
\pgfpathlineto{\pgfqpoint{1.421246in}{0.480344in}}%
\pgfpathlineto{\pgfqpoint{1.421432in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.421618in}{0.479944in}}%
\pgfpathlineto{\pgfqpoint{1.421804in}{0.479744in}}%
\pgfpathlineto{\pgfqpoint{1.421991in}{0.479544in}}%
\pgfpathlineto{\pgfqpoint{1.422178in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{1.422365in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{1.422552in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{1.422739in}{0.478745in}}%
\pgfpathlineto{\pgfqpoint{1.422926in}{0.478546in}}%
\pgfpathlineto{\pgfqpoint{1.423114in}{0.478347in}}%
\pgfpathlineto{\pgfqpoint{1.423301in}{0.478148in}}%
\pgfpathlineto{\pgfqpoint{1.423489in}{0.477949in}}%
\pgfpathlineto{\pgfqpoint{1.423677in}{0.477750in}}%
\pgfpathlineto{\pgfqpoint{1.423865in}{0.477552in}}%
\pgfpathlineto{\pgfqpoint{1.424054in}{0.477353in}}%
\pgfpathlineto{\pgfqpoint{1.424242in}{0.477155in}}%
\pgfpathlineto{\pgfqpoint{1.424431in}{0.476957in}}%
\pgfpathlineto{\pgfqpoint{1.424619in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{1.424808in}{0.476561in}}%
\pgfpathlineto{\pgfqpoint{1.424997in}{0.476364in}}%
\pgfpathlineto{\pgfqpoint{1.425187in}{0.476166in}}%
\pgfpathlineto{\pgfqpoint{1.425376in}{0.475969in}}%
\pgfpathlineto{\pgfqpoint{1.425566in}{0.475772in}}%
\pgfpathlineto{\pgfqpoint{1.425755in}{0.475575in}}%
\pgfpathlineto{\pgfqpoint{1.425945in}{0.475378in}}%
\pgfpathlineto{\pgfqpoint{1.426135in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.426325in}{0.474985in}}%
\pgfpathlineto{\pgfqpoint{1.426516in}{0.474788in}}%
\pgfpathlineto{\pgfqpoint{1.426706in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{1.426897in}{0.474396in}}%
\pgfpathlineto{\pgfqpoint{1.427088in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{1.427278in}{0.474004in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{0.473808in}}%
\pgfpathlineto{\pgfqpoint{1.427661in}{0.473613in}}%
\pgfpathlineto{\pgfqpoint{1.427852in}{0.473417in}}%
\pgfpathlineto{\pgfqpoint{1.428044in}{0.473222in}}%
\pgfpathlineto{\pgfqpoint{1.428235in}{0.473027in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{1.428619in}{0.472637in}}%
\pgfpathlineto{\pgfqpoint{1.428812in}{0.472443in}}%
\pgfpathlineto{\pgfqpoint{1.429004in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{1.429196in}{0.472054in}}%
\pgfpathlineto{\pgfqpoint{1.429389in}{0.471860in}}%
\pgfpathlineto{\pgfqpoint{1.429582in}{0.471666in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{0.471472in}}%
\pgfpathlineto{\pgfqpoint{1.429968in}{0.471278in}}%
\pgfpathlineto{\pgfqpoint{1.430161in}{0.471085in}}%
\pgfpathlineto{\pgfqpoint{1.430354in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{1.430548in}{0.470698in}}%
\pgfpathlineto{\pgfqpoint{1.430742in}{0.470505in}}%
\pgfpathlineto{\pgfqpoint{1.430936in}{0.470312in}}%
\pgfpathlineto{\pgfqpoint{1.431130in}{0.470119in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{1.431518in}{0.469734in}}%
\pgfpathlineto{\pgfqpoint{1.431713in}{0.469542in}}%
\pgfpathlineto{\pgfqpoint{1.431907in}{0.469350in}}%
\pgfpathlineto{\pgfqpoint{1.432102in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{1.432297in}{0.468966in}}%
\pgfpathlineto{\pgfqpoint{1.432492in}{0.468774in}}%
\pgfpathlineto{\pgfqpoint{1.432687in}{0.468582in}}%
\pgfpathlineto{\pgfqpoint{1.432883in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{1.433078in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.433274in}{0.468009in}}%
\pgfpathlineto{\pgfqpoint{1.433470in}{0.467818in}}%
\pgfpathlineto{\pgfqpoint{1.433666in}{0.467627in}}%
\pgfpathlineto{\pgfqpoint{1.433862in}{0.467436in}}%
\pgfpathlineto{\pgfqpoint{1.434058in}{0.467246in}}%
\pgfpathlineto{\pgfqpoint{1.434254in}{0.467056in}}%
\pgfpathlineto{\pgfqpoint{1.434451in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.434648in}{0.466675in}}%
\pgfpathlineto{\pgfqpoint{1.434845in}{0.466485in}}%
\pgfpathlineto{\pgfqpoint{1.435042in}{0.466296in}}%
\pgfpathlineto{\pgfqpoint{1.435239in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.435436in}{0.465917in}}%
\pgfpathlineto{\pgfqpoint{1.435634in}{0.465728in}}%
\pgfpathlineto{\pgfqpoint{1.435831in}{0.465539in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{1.436227in}{0.465161in}}%
\pgfpathlineto{\pgfqpoint{1.436425in}{0.464972in}}%
\pgfpathlineto{\pgfqpoint{1.436623in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{0.464595in}}%
\pgfpathlineto{\pgfqpoint{1.437020in}{0.464407in}}%
\pgfpathlineto{\pgfqpoint{1.437219in}{0.464219in}}%
\pgfpathlineto{\pgfqpoint{1.437418in}{0.464032in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{0.463844in}}%
\pgfpathlineto{\pgfqpoint{1.437816in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{1.438015in}{0.463469in}}%
\pgfpathlineto{\pgfqpoint{1.438214in}{0.463282in}}%
\pgfpathlineto{\pgfqpoint{1.438414in}{0.463095in}}%
\pgfpathlineto{\pgfqpoint{1.438614in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.438813in}{0.462721in}}%
\pgfpathlineto{\pgfqpoint{1.439013in}{0.462535in}}%
\pgfpathlineto{\pgfqpoint{1.439214in}{0.462348in}}%
\pgfpathlineto{\pgfqpoint{1.439414in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.439614in}{0.461976in}}%
\pgfpathlineto{\pgfqpoint{1.439815in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{1.440016in}{0.461604in}}%
\pgfpathlineto{\pgfqpoint{1.440216in}{0.461418in}}%
\pgfpathlineto{\pgfqpoint{1.440418in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{1.440619in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{1.440820in}{0.460863in}}%
\pgfpathlineto{\pgfqpoint{1.441021in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{1.441223in}{0.460493in}}%
\pgfpathlineto{\pgfqpoint{1.441425in}{0.460308in}}%
\pgfpathlineto{\pgfqpoint{1.441627in}{0.460124in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{0.459939in}}%
\pgfpathlineto{\pgfqpoint{1.442031in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{1.442233in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{1.442436in}{0.459387in}}%
\pgfpathlineto{\pgfqpoint{1.442638in}{0.459203in}}%
\pgfpathlineto{\pgfqpoint{1.442841in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.443044in}{0.458837in}}%
\pgfpathlineto{\pgfqpoint{1.443247in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{1.443450in}{0.458470in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{0.458287in}}%
\pgfpathlineto{\pgfqpoint{1.443857in}{0.458105in}}%
\pgfpathlineto{\pgfqpoint{1.444061in}{0.457922in}}%
\pgfpathlineto{\pgfqpoint{1.444265in}{0.457740in}}%
\pgfpathlineto{\pgfqpoint{1.444469in}{0.457557in}}%
\pgfpathlineto{\pgfqpoint{1.444673in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{1.445081in}{0.457012in}}%
\pgfpathlineto{\pgfqpoint{1.445286in}{0.456830in}}%
\pgfpathlineto{\pgfqpoint{1.445490in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{1.445695in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{1.445900in}{0.456286in}}%
\pgfpathlineto{\pgfqpoint{1.446105in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{1.446310in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{1.446516in}{0.455744in}}%
\pgfpathlineto{\pgfqpoint{1.446721in}{0.455563in}}%
\pgfpathlineto{\pgfqpoint{1.446927in}{0.455383in}}%
\pgfpathlineto{\pgfqpoint{1.447133in}{0.455203in}}%
\pgfpathlineto{\pgfqpoint{1.447339in}{0.455023in}}%
\pgfpathlineto{\pgfqpoint{1.447545in}{0.454843in}}%
\pgfpathlineto{\pgfqpoint{1.447751in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.447957in}{0.454484in}}%
\pgfpathlineto{\pgfqpoint{1.448164in}{0.454304in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{0.454125in}}%
\pgfpathlineto{\pgfqpoint{1.448577in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.448784in}{0.453767in}}%
\pgfpathlineto{\pgfqpoint{1.448991in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{1.449198in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.449406in}{0.453232in}}%
\pgfpathlineto{\pgfqpoint{1.449613in}{0.453053in}}%
\pgfpathlineto{\pgfqpoint{1.449821in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.450029in}{0.452697in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{1.400229in}{0.393968in}}%
\pgfpathlineto{\pgfqpoint{1.400485in}{0.393750in}}%
\pgfpathlineto{\pgfqpoint{1.400740in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{1.401252in}{0.393097in}}%
\pgfpathlineto{\pgfqpoint{1.401509in}{0.392880in}}%
\pgfpathlineto{\pgfqpoint{1.401765in}{0.392663in}}%
\pgfpathlineto{\pgfqpoint{1.402022in}{0.392446in}}%
\pgfpathlineto{\pgfqpoint{1.402278in}{0.392229in}}%
\pgfpathlineto{\pgfqpoint{1.402535in}{0.392013in}}%
\pgfpathlineto{\pgfqpoint{1.402792in}{0.391797in}}%
\pgfpathlineto{\pgfqpoint{1.403050in}{0.391581in}}%
\pgfpathlineto{\pgfqpoint{1.403307in}{0.391365in}}%
\pgfpathlineto{\pgfqpoint{1.403565in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{1.403823in}{0.390934in}}%
\pgfpathlineto{\pgfqpoint{1.404081in}{0.390718in}}%
\pgfpathlineto{\pgfqpoint{1.404339in}{0.390503in}}%
\pgfpathlineto{\pgfqpoint{1.404597in}{0.390288in}}%
\pgfpathlineto{\pgfqpoint{1.404855in}{0.390074in}}%
\pgfpathlineto{\pgfqpoint{1.405114in}{0.389859in}}%
\pgfpathlineto{\pgfqpoint{1.405373in}{0.389645in}}%
\pgfpathlineto{\pgfqpoint{1.405632in}{0.389431in}}%
\pgfpathlineto{\pgfqpoint{1.405891in}{0.389217in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{0.389004in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{0.388790in}}%
\pgfpathlineto{\pgfqpoint{1.406670in}{0.388577in}}%
\pgfpathlineto{\pgfqpoint{1.406929in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.407189in}{0.388151in}}%
\pgfpathlineto{\pgfqpoint{1.407450in}{0.387939in}}%
\pgfpathlineto{\pgfqpoint{1.407710in}{0.387726in}}%
\pgfpathlineto{\pgfqpoint{1.407970in}{0.387514in}}%
\pgfpathlineto{\pgfqpoint{1.408231in}{0.387302in}}%
\pgfpathlineto{\pgfqpoint{1.408492in}{0.387091in}}%
\pgfpathlineto{\pgfqpoint{1.408753in}{0.386879in}}%
\pgfpathlineto{\pgfqpoint{1.409014in}{0.386668in}}%
\pgfpathlineto{\pgfqpoint{1.409276in}{0.386457in}}%
\pgfpathlineto{\pgfqpoint{1.409537in}{0.386246in}}%
\pgfpathlineto{\pgfqpoint{1.409799in}{0.386035in}}%
\pgfpathlineto{\pgfqpoint{1.410061in}{0.385824in}}%
\pgfpathlineto{\pgfqpoint{1.410323in}{0.385614in}}%
\pgfpathlineto{\pgfqpoint{1.410585in}{0.385404in}}%
\pgfpathlineto{\pgfqpoint{1.410847in}{0.385194in}}%
\pgfpathlineto{\pgfqpoint{1.411110in}{0.384985in}}%
\pgfpathlineto{\pgfqpoint{1.411372in}{0.384775in}}%
\pgfpathlineto{\pgfqpoint{1.411635in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{1.411898in}{0.384357in}}%
\pgfpathlineto{\pgfqpoint{1.412161in}{0.384148in}}%
\pgfpathlineto{\pgfqpoint{1.412425in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.412688in}{0.383731in}}%
\pgfpathlineto{\pgfqpoint{1.412952in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{1.413216in}{0.383315in}}%
\pgfpathlineto{\pgfqpoint{1.413480in}{0.383107in}}%
\pgfpathlineto{\pgfqpoint{1.413744in}{0.382899in}}%
\pgfpathlineto{\pgfqpoint{1.414008in}{0.382692in}}%
\pgfpathlineto{\pgfqpoint{1.414273in}{0.382485in}}%
\pgfpathlineto{\pgfqpoint{1.414538in}{0.382278in}}%
\pgfpathlineto{\pgfqpoint{1.414802in}{0.382071in}}%
\pgfpathlineto{\pgfqpoint{1.415067in}{0.381865in}}%
\pgfpathlineto{\pgfqpoint{1.415333in}{0.381658in}}%
\pgfpathlineto{\pgfqpoint{1.415598in}{0.381452in}}%
\pgfpathlineto{\pgfqpoint{1.415863in}{0.381246in}}%
\pgfpathlineto{\pgfqpoint{1.416129in}{0.381040in}}%
\pgfpathlineto{\pgfqpoint{1.416395in}{0.380835in}}%
\pgfpathlineto{\pgfqpoint{1.416661in}{0.380630in}}%
\pgfpathlineto{\pgfqpoint{1.416927in}{0.380425in}}%
\pgfpathlineto{\pgfqpoint{1.417193in}{0.380220in}}%
\pgfpathlineto{\pgfqpoint{1.417460in}{0.380015in}}%
\pgfpathlineto{\pgfqpoint{1.417726in}{0.379811in}}%
\pgfpathlineto{\pgfqpoint{1.417993in}{0.379607in}}%
\pgfpathlineto{\pgfqpoint{1.418260in}{0.379403in}}%
\pgfpathlineto{\pgfqpoint{1.418527in}{0.379199in}}%
\pgfpathlineto{\pgfqpoint{1.418795in}{0.378995in}}%
\pgfpathlineto{\pgfqpoint{1.419062in}{0.378792in}}%
\pgfpathlineto{\pgfqpoint{1.419330in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{0.378386in}}%
\pgfpathlineto{\pgfqpoint{1.419865in}{0.378183in}}%
\pgfpathlineto{\pgfqpoint{1.420133in}{0.377981in}}%
\pgfpathlineto{\pgfqpoint{1.420402in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.420670in}{0.377576in}}%
\pgfpathlineto{\pgfqpoint{1.420939in}{0.377374in}}%
\pgfpathlineto{\pgfqpoint{1.421207in}{0.377173in}}%
\pgfpathlineto{\pgfqpoint{1.421476in}{0.376971in}}%
\pgfpathlineto{\pgfqpoint{1.421745in}{0.376770in}}%
\pgfpathlineto{\pgfqpoint{1.422014in}{0.376569in}}%
\pgfpathlineto{\pgfqpoint{1.422284in}{0.376368in}}%
\pgfpathlineto{\pgfqpoint{1.422553in}{0.376167in}}%
\pgfpathlineto{\pgfqpoint{1.422823in}{0.375967in}}%
\pgfpathlineto{\pgfqpoint{1.423093in}{0.375767in}}%
\pgfpathlineto{\pgfqpoint{1.423363in}{0.375567in}}%
\pgfpathlineto{\pgfqpoint{1.423633in}{0.375367in}}%
\pgfpathlineto{\pgfqpoint{1.423903in}{0.375168in}}%
\pgfpathlineto{\pgfqpoint{1.424174in}{0.374968in}}%
\pgfpathlineto{\pgfqpoint{1.424444in}{0.374769in}}%
\pgfpathlineto{\pgfqpoint{1.424715in}{0.374570in}}%
\pgfpathlineto{\pgfqpoint{1.424986in}{0.374372in}}%
\pgfpathlineto{\pgfqpoint{1.425257in}{0.374173in}}%
\pgfpathlineto{\pgfqpoint{1.425528in}{0.373975in}}%
\pgfpathlineto{\pgfqpoint{1.425800in}{0.373777in}}%
\pgfpathlineto{\pgfqpoint{1.426071in}{0.373579in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{0.373382in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{0.373382in}}%
\pgfpathlineto{\pgfqpoint{1.426615in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{1.426887in}{0.372987in}}%
\pgfpathlineto{\pgfqpoint{1.427159in}{0.372790in}}%
\pgfpathlineto{\pgfqpoint{1.427432in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{1.427704in}{0.372397in}}%
\pgfpathlineto{\pgfqpoint{1.427977in}{0.372201in}}%
\pgfpathlineto{\pgfqpoint{1.428250in}{0.372005in}}%
\pgfpathlineto{\pgfqpoint{1.428523in}{0.371809in}}%
\pgfpathlineto{\pgfqpoint{1.428796in}{0.371613in}}%
\pgfpathlineto{\pgfqpoint{1.429069in}{0.371418in}}%
\pgfpathlineto{\pgfqpoint{1.429343in}{0.371222in}}%
\pgfpathlineto{\pgfqpoint{1.429616in}{0.371027in}}%
\pgfpathlineto{\pgfqpoint{1.429890in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{1.430164in}{0.370638in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{0.370444in}}%
\pgfpathlineto{\pgfqpoint{1.430712in}{0.370250in}}%
\pgfpathlineto{\pgfqpoint{1.430986in}{0.370056in}}%
\pgfpathlineto{\pgfqpoint{1.431261in}{0.369862in}}%
\pgfpathlineto{\pgfqpoint{1.431536in}{0.369669in}}%
\pgfpathlineto{\pgfqpoint{1.431811in}{0.369475in}}%
\pgfpathlineto{\pgfqpoint{1.432085in}{0.369282in}}%
\pgfpathlineto{\pgfqpoint{1.432361in}{0.369089in}}%
\pgfpathlineto{\pgfqpoint{1.432636in}{0.368897in}}%
\pgfpathlineto{\pgfqpoint{1.432911in}{0.368704in}}%
\pgfpathlineto{\pgfqpoint{1.433187in}{0.368512in}}%
\pgfpathlineto{\pgfqpoint{1.433463in}{0.368320in}}%
\pgfpathlineto{\pgfqpoint{1.433739in}{0.368129in}}%
\pgfpathlineto{\pgfqpoint{1.434015in}{0.367937in}}%
\pgfpathlineto{\pgfqpoint{1.434291in}{0.367746in}}%
\pgfpathlineto{\pgfqpoint{1.434567in}{0.367555in}}%
\pgfpathlineto{\pgfqpoint{1.434844in}{0.367364in}}%
\pgfpathlineto{\pgfqpoint{1.435120in}{0.367173in}}%
\pgfpathlineto{\pgfqpoint{1.435397in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{1.435674in}{0.366793in}}%
\pgfpathlineto{\pgfqpoint{1.435951in}{0.366603in}}%
\pgfpathlineto{\pgfqpoint{1.436229in}{0.366413in}}%
\pgfpathlineto{\pgfqpoint{1.436506in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{1.436784in}{0.366034in}}%
\pgfpathlineto{\pgfqpoint{1.437061in}{0.365845in}}%
\pgfpathlineto{\pgfqpoint{1.437339in}{0.365656in}}%
\pgfpathlineto{\pgfqpoint{1.437617in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.437895in}{0.365279in}}%
\pgfpathlineto{\pgfqpoint{1.438174in}{0.365091in}}%
\pgfpathlineto{\pgfqpoint{1.438452in}{0.364903in}}%
\pgfpathlineto{\pgfqpoint{1.438731in}{0.364715in}}%
\pgfpathlineto{\pgfqpoint{1.439009in}{0.364528in}}%
\pgfpathlineto{\pgfqpoint{1.439288in}{0.364340in}}%
\pgfpathlineto{\pgfqpoint{1.439567in}{0.364153in}}%
\pgfpathlineto{\pgfqpoint{1.439847in}{0.363966in}}%
\pgfpathlineto{\pgfqpoint{1.440126in}{0.363780in}}%
\pgfpathlineto{\pgfqpoint{1.440405in}{0.363593in}}%
\pgfpathlineto{\pgfqpoint{1.440685in}{0.363407in}}%
\pgfpathlineto{\pgfqpoint{1.440965in}{0.363221in}}%
\pgfpathlineto{\pgfqpoint{1.441245in}{0.363035in}}%
\pgfpathlineto{\pgfqpoint{1.441525in}{0.362850in}}%
\pgfpathlineto{\pgfqpoint{1.441805in}{0.362664in}}%
\pgfpathlineto{\pgfqpoint{1.442086in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{1.442366in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.442647in}{0.362110in}}%
\pgfpathlineto{\pgfqpoint{1.442928in}{0.361925in}}%
\pgfpathlineto{\pgfqpoint{1.443209in}{0.361741in}}%
\pgfpathlineto{\pgfqpoint{1.443490in}{0.361557in}}%
\pgfpathlineto{\pgfqpoint{1.443771in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.444052in}{0.361190in}}%
\pgfpathlineto{\pgfqpoint{1.444334in}{0.361006in}}%
\pgfpathlineto{\pgfqpoint{1.444616in}{0.360823in}}%
\pgfpathlineto{\pgfqpoint{1.444897in}{0.360640in}}%
\pgfpathlineto{\pgfqpoint{1.445179in}{0.360458in}}%
\pgfpathlineto{\pgfqpoint{1.445462in}{0.360275in}}%
\pgfpathlineto{\pgfqpoint{1.445744in}{0.360093in}}%
\pgfpathlineto{\pgfqpoint{1.446026in}{0.359911in}}%
\pgfpathlineto{\pgfqpoint{1.446309in}{0.359729in}}%
\pgfpathlineto{\pgfqpoint{1.446592in}{0.359548in}}%
\pgfpathlineto{\pgfqpoint{1.446874in}{0.359367in}}%
\pgfpathlineto{\pgfqpoint{1.447157in}{0.359186in}}%
\pgfpathlineto{\pgfqpoint{1.447441in}{0.359005in}}%
\pgfpathlineto{\pgfqpoint{1.447724in}{0.358824in}}%
\pgfpathlineto{\pgfqpoint{1.448007in}{0.358644in}}%
\pgfpathlineto{\pgfqpoint{1.448291in}{0.358463in}}%
\pgfpathlineto{\pgfqpoint{1.448575in}{0.358283in}}%
\pgfpathlineto{\pgfqpoint{1.448858in}{0.358104in}}%
\pgfpathlineto{\pgfqpoint{1.449142in}{0.357924in}}%
\pgfpathlineto{\pgfqpoint{1.449427in}{0.357745in}}%
\pgfpathlineto{\pgfqpoint{1.449711in}{0.357566in}}%
\pgfpathlineto{\pgfqpoint{1.449995in}{0.357387in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.357208in}}%
\pgfpathlineto{\pgfqpoint{1.450565in}{0.357030in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{0.356852in}}%
\pgfpathlineto{\pgfqpoint{1.451134in}{0.356674in}}%
\pgfpathlineto{\pgfqpoint{1.451420in}{0.356496in}}%
\pgfpathlineto{\pgfqpoint{1.451705in}{0.356319in}}%
\pgfpathlineto{\pgfqpoint{1.451990in}{0.356142in}}%
\pgfpathlineto{\pgfqpoint{1.452276in}{0.355965in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{0.355788in}}%
\pgfpathlineto{\pgfqpoint{1.452847in}{0.355611in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{0.355435in}}%
\pgfpathlineto{\pgfqpoint{1.453419in}{0.355259in}}%
\pgfpathlineto{\pgfqpoint{1.453706in}{0.355083in}}%
\pgfpathlineto{\pgfqpoint{1.453992in}{0.354907in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{0.420561in}}%
\pgfpathlineto{\pgfqpoint{1.494458in}{0.420418in}}%
\pgfpathlineto{\pgfqpoint{1.494691in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{1.494925in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{1.495158in}{0.419990in}}%
\pgfpathlineto{\pgfqpoint{1.495392in}{0.419848in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.419706in}}%
\pgfpathlineto{\pgfqpoint{1.495860in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{1.496094in}{0.419423in}}%
\pgfpathlineto{\pgfqpoint{1.496328in}{0.419282in}}%
\pgfpathlineto{\pgfqpoint{1.496562in}{0.419141in}}%
\pgfpathlineto{\pgfqpoint{1.496797in}{0.419000in}}%
\pgfpathlineto{\pgfqpoint{1.497031in}{0.418859in}}%
\pgfpathlineto{\pgfqpoint{1.497266in}{0.418718in}}%
\pgfpathlineto{\pgfqpoint{1.497500in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{1.497735in}{0.418438in}}%
\pgfpathlineto{\pgfqpoint{1.497970in}{0.418298in}}%
\pgfpathlineto{\pgfqpoint{1.498205in}{0.418158in}}%
\pgfpathlineto{\pgfqpoint{1.498440in}{0.418018in}}%
\pgfpathlineto{\pgfqpoint{1.498676in}{0.417879in}}%
\pgfpathlineto{\pgfqpoint{1.498911in}{0.417739in}}%
\pgfpathlineto{\pgfqpoint{1.499147in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{1.499382in}{0.417461in}}%
\pgfpathlineto{\pgfqpoint{1.499618in}{0.417323in}}%
\pgfpathlineto{\pgfqpoint{1.499854in}{0.417184in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{1.500326in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{1.500562in}{0.416769in}}%
\pgfpathlineto{\pgfqpoint{1.500798in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.501034in}{0.416494in}}%
\pgfpathlineto{\pgfqpoint{1.501271in}{0.416357in}}%
\pgfpathlineto{\pgfqpoint{1.501507in}{0.416219in}}%
\pgfpathlineto{\pgfqpoint{1.501744in}{0.416082in}}%
\pgfpathlineto{\pgfqpoint{1.501981in}{0.415945in}}%
\pgfpathlineto{\pgfqpoint{1.502218in}{0.415809in}}%
\pgfpathlineto{\pgfqpoint{1.502455in}{0.415672in}}%
\pgfpathlineto{\pgfqpoint{1.502692in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.502929in}{0.415400in}}%
\pgfpathlineto{\pgfqpoint{1.503166in}{0.415264in}}%
\pgfpathlineto{\pgfqpoint{1.503404in}{0.415128in}}%
\pgfpathlineto{\pgfqpoint{1.503641in}{0.414992in}}%
\pgfpathlineto{\pgfqpoint{1.503879in}{0.414857in}}%
\pgfpathlineto{\pgfqpoint{1.504117in}{0.414722in}}%
\pgfpathlineto{\pgfqpoint{1.504355in}{0.414587in}}%
\pgfpathlineto{\pgfqpoint{1.504593in}{0.414452in}}%
\pgfpathlineto{\pgfqpoint{1.504831in}{0.414317in}}%
\pgfpathlineto{\pgfqpoint{1.505069in}{0.414183in}}%
\pgfpathlineto{\pgfqpoint{1.505307in}{0.414049in}}%
\pgfpathlineto{\pgfqpoint{1.505546in}{0.413915in}}%
\pgfpathlineto{\pgfqpoint{1.505784in}{0.413781in}}%
\pgfpathlineto{\pgfqpoint{1.506023in}{0.413647in}}%
\pgfpathlineto{\pgfqpoint{1.506261in}{0.413514in}}%
\pgfpathlineto{\pgfqpoint{1.506500in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{1.506739in}{0.413247in}}%
\pgfpathlineto{\pgfqpoint{1.506978in}{0.413114in}}%
\pgfpathlineto{\pgfqpoint{1.507217in}{0.412981in}}%
\pgfpathlineto{\pgfqpoint{1.507457in}{0.412849in}}%
\pgfpathlineto{\pgfqpoint{1.507696in}{0.412717in}}%
\pgfpathlineto{\pgfqpoint{1.507935in}{0.412584in}}%
\pgfpathlineto{\pgfqpoint{1.508175in}{0.412452in}}%
\pgfpathlineto{\pgfqpoint{1.508415in}{0.412321in}}%
\pgfpathlineto{\pgfqpoint{1.508654in}{0.412189in}}%
\pgfpathlineto{\pgfqpoint{1.508894in}{0.412058in}}%
\pgfpathlineto{\pgfqpoint{1.509134in}{0.411926in}}%
\pgfpathlineto{\pgfqpoint{1.509374in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{1.509614in}{0.411664in}}%
\pgfpathlineto{\pgfqpoint{1.509855in}{0.411534in}}%
\pgfpathlineto{\pgfqpoint{1.510095in}{0.411403in}}%
\pgfpathlineto{\pgfqpoint{1.510336in}{0.411273in}}%
\pgfpathlineto{\pgfqpoint{1.510576in}{0.411143in}}%
\pgfpathlineto{\pgfqpoint{1.510817in}{0.411013in}}%
\pgfpathlineto{\pgfqpoint{1.511058in}{0.410883in}}%
\pgfpathlineto{\pgfqpoint{1.511299in}{0.410754in}}%
\pgfpathlineto{\pgfqpoint{1.511540in}{0.410624in}}%
\pgfpathlineto{\pgfqpoint{1.511781in}{0.410495in}}%
\pgfpathlineto{\pgfqpoint{1.512022in}{0.410366in}}%
\pgfpathlineto{\pgfqpoint{1.512263in}{0.410238in}}%
\pgfpathlineto{\pgfqpoint{1.512505in}{0.410109in}}%
\pgfpathlineto{\pgfqpoint{1.512746in}{0.409981in}}%
\pgfpathlineto{\pgfqpoint{1.512988in}{0.409852in}}%
\pgfpathlineto{\pgfqpoint{1.513229in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{1.513471in}{0.409597in}}%
\pgfpathlineto{\pgfqpoint{1.513713in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{1.513955in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.514197in}{0.409214in}}%
\pgfpathlineto{\pgfqpoint{1.514439in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{1.514682in}{0.408960in}}%
\pgfpathlineto{\pgfqpoint{1.514924in}{0.408834in}}%
\pgfpathlineto{\pgfqpoint{1.515167in}{0.408707in}}%
\pgfpathlineto{\pgfqpoint{1.515409in}{0.408581in}}%
\pgfpathlineto{\pgfqpoint{1.515652in}{0.408455in}}%
\pgfpathlineto{\pgfqpoint{1.515895in}{0.408329in}}%
\pgfpathlineto{\pgfqpoint{1.516138in}{0.408203in}}%
\pgfpathlineto{\pgfqpoint{1.516381in}{0.408078in}}%
\pgfpathlineto{\pgfqpoint{1.516624in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.516867in}{0.407827in}}%
\pgfpathlineto{\pgfqpoint{1.517110in}{0.407702in}}%
\pgfpathlineto{\pgfqpoint{1.517354in}{0.407578in}}%
\pgfpathlineto{\pgfqpoint{1.517597in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{1.517841in}{0.407329in}}%
\pgfpathlineto{\pgfqpoint{1.518085in}{0.407205in}}%
\pgfpathlineto{\pgfqpoint{1.518328in}{0.407081in}}%
\pgfpathlineto{\pgfqpoint{1.518572in}{0.406957in}}%
\pgfpathlineto{\pgfqpoint{1.518816in}{0.406833in}}%
\pgfpathlineto{\pgfqpoint{1.519060in}{0.406710in}}%
\pgfpathlineto{\pgfqpoint{1.519304in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{1.519549in}{0.406464in}}%
\pgfpathlineto{\pgfqpoint{1.519793in}{0.406341in}}%
\pgfpathlineto{\pgfqpoint{1.520038in}{0.406218in}}%
\pgfpathlineto{\pgfqpoint{1.520282in}{0.406096in}}%
\pgfpathlineto{\pgfqpoint{1.520527in}{0.405973in}}%
\pgfpathlineto{\pgfqpoint{1.520772in}{0.405851in}}%
\pgfpathlineto{\pgfqpoint{1.521016in}{0.405730in}}%
\pgfpathlineto{\pgfqpoint{1.521261in}{0.405608in}}%
\pgfpathlineto{\pgfqpoint{1.521506in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{1.521752in}{0.405365in}}%
\pgfpathlineto{\pgfqpoint{1.521997in}{0.405244in}}%
\pgfpathlineto{\pgfqpoint{1.522242in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.522488in}{0.405002in}}%
\pgfpathlineto{\pgfqpoint{1.522733in}{0.404882in}}%
\pgfpathlineto{\pgfqpoint{1.522979in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{1.523225in}{0.404642in}}%
\pgfpathlineto{\pgfqpoint{1.523470in}{0.404522in}}%
\pgfpathlineto{\pgfqpoint{1.523716in}{0.404402in}}%
\pgfpathlineto{\pgfqpoint{1.523962in}{0.404282in}}%
\pgfpathlineto{\pgfqpoint{1.524208in}{0.404163in}}%
\pgfpathlineto{\pgfqpoint{1.524455in}{0.404044in}}%
\pgfpathlineto{\pgfqpoint{1.524701in}{0.403925in}}%
\pgfpathlineto{\pgfqpoint{1.524947in}{0.403806in}}%
\pgfpathlineto{\pgfqpoint{1.525194in}{0.403688in}}%
\pgfpathlineto{\pgfqpoint{1.525440in}{0.403569in}}%
\pgfpathlineto{\pgfqpoint{1.525687in}{0.403451in}}%
\pgfpathlineto{\pgfqpoint{1.525934in}{0.403333in}}%
\pgfpathlineto{\pgfqpoint{1.526181in}{0.403215in}}%
\pgfpathlineto{\pgfqpoint{1.526428in}{0.403098in}}%
\pgfpathlineto{\pgfqpoint{1.526675in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{1.526922in}{0.402863in}}%
\pgfpathlineto{\pgfqpoint{1.527169in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{1.527416in}{0.402629in}}%
\pgfpathlineto{\pgfqpoint{1.527664in}{0.402513in}}%
\pgfpathlineto{\pgfqpoint{1.527911in}{0.402396in}}%
\pgfpathlineto{\pgfqpoint{1.528159in}{0.402280in}}%
\pgfpathlineto{\pgfqpoint{1.528406in}{0.402164in}}%
\pgfpathlineto{\pgfqpoint{1.528654in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{1.528902in}{0.401933in}}%
\pgfpathlineto{\pgfqpoint{1.529150in}{0.401817in}}%
\pgfpathlineto{\pgfqpoint{1.529398in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{1.529646in}{0.401587in}}%
\pgfpathlineto{\pgfqpoint{1.529894in}{0.401472in}}%
\pgfpathlineto{\pgfqpoint{1.530143in}{0.401357in}}%
\pgfpathlineto{\pgfqpoint{1.530391in}{0.401243in}}%
\pgfpathlineto{\pgfqpoint{1.530640in}{0.401129in}}%
\pgfpathlineto{\pgfqpoint{1.530888in}{0.401015in}}%
\pgfpathlineto{\pgfqpoint{1.531137in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{1.531386in}{0.400787in}}%
\pgfpathlineto{\pgfqpoint{1.531634in}{0.400674in}}%
\pgfpathlineto{\pgfqpoint{1.531883in}{0.400560in}}%
\pgfpathlineto{\pgfqpoint{1.532132in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{1.532382in}{0.400334in}}%
\pgfpathlineto{\pgfqpoint{1.532631in}{0.400222in}}%
\pgfpathlineto{\pgfqpoint{1.532880in}{0.400109in}}%
\pgfpathlineto{\pgfqpoint{1.533129in}{0.399997in}}%
\pgfpathlineto{\pgfqpoint{1.533379in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{1.533629in}{0.399773in}}%
\pgfpathlineto{\pgfqpoint{1.533878in}{0.399661in}}%
\pgfpathlineto{\pgfqpoint{1.534128in}{0.399550in}}%
\pgfpathlineto{\pgfqpoint{1.534378in}{0.399438in}}%
\pgfpathlineto{\pgfqpoint{1.534628in}{0.399327in}}%
\pgfpathlineto{\pgfqpoint{1.534878in}{0.399216in}}%
\pgfpathlineto{\pgfqpoint{1.535128in}{0.399106in}}%
\pgfpathlineto{\pgfqpoint{1.535378in}{0.398995in}}%
\pgfpathlineto{\pgfqpoint{1.535628in}{0.398885in}}%
\pgfpathlineto{\pgfqpoint{1.535879in}{0.398775in}}%
\pgfpathlineto{\pgfqpoint{1.536129in}{0.398665in}}%
\pgfpathlineto{\pgfqpoint{1.536380in}{0.398555in}}%
\pgfpathlineto{\pgfqpoint{1.536630in}{0.398445in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{0.398336in}}%
\pgfpathlineto{\pgfqpoint{1.537132in}{0.398227in}}%
\pgfpathlineto{\pgfqpoint{1.537383in}{0.398118in}}%
\pgfpathlineto{\pgfqpoint{1.537634in}{0.398009in}}%
\pgfpathlineto{\pgfqpoint{1.537885in}{0.397901in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{0.397792in}}%
\pgfpathlineto{\pgfqpoint{1.538387in}{0.397684in}}%
\pgfpathlineto{\pgfqpoint{1.538638in}{0.397576in}}%
\pgfpathlineto{\pgfqpoint{1.538890in}{0.397469in}}%
\pgfpathlineto{\pgfqpoint{1.539141in}{0.397361in}}%
\pgfpathlineto{\pgfqpoint{1.539393in}{0.397254in}}%
\pgfpathlineto{\pgfqpoint{1.539644in}{0.397146in}}%
\pgfpathlineto{\pgfqpoint{1.539896in}{0.397039in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{0.396933in}}%
\pgfpathlineto{\pgfqpoint{1.540400in}{0.396826in}}%
\pgfpathlineto{\pgfqpoint{1.540652in}{0.396720in}}%
\pgfpathlineto{\pgfqpoint{1.540904in}{0.396614in}}%
\pgfpathlineto{\pgfqpoint{1.541156in}{0.396508in}}%
\pgfpathlineto{\pgfqpoint{1.541408in}{0.396402in}}%
\pgfpathlineto{\pgfqpoint{1.541660in}{0.396296in}}%
\pgfpathlineto{\pgfqpoint{1.541913in}{0.396191in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{0.396086in}}%
\pgfpathlineto{\pgfqpoint{1.542418in}{0.395981in}}%
\pgfpathlineto{\pgfqpoint{1.542671in}{0.395876in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.324737in}}%
\pgfpathlineto{\pgfqpoint{1.513514in}{0.324609in}}%
\pgfpathlineto{\pgfqpoint{1.513825in}{0.324481in}}%
\pgfpathlineto{\pgfqpoint{1.514136in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{1.514446in}{0.324225in}}%
\pgfpathlineto{\pgfqpoint{1.514757in}{0.324098in}}%
\pgfpathlineto{\pgfqpoint{1.515068in}{0.323970in}}%
\pgfpathlineto{\pgfqpoint{1.515379in}{0.323843in}}%
\pgfpathlineto{\pgfqpoint{1.515690in}{0.323717in}}%
\pgfpathlineto{\pgfqpoint{1.516002in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{1.516313in}{0.323464in}}%
\pgfpathlineto{\pgfqpoint{1.516624in}{0.323338in}}%
\pgfpathlineto{\pgfqpoint{1.516936in}{0.323212in}}%
\pgfpathlineto{\pgfqpoint{1.517248in}{0.323087in}}%
\pgfpathlineto{\pgfqpoint{1.517559in}{0.322961in}}%
\pgfpathlineto{\pgfqpoint{1.517871in}{0.322836in}}%
\pgfpathlineto{\pgfqpoint{1.518183in}{0.322712in}}%
\pgfpathlineto{\pgfqpoint{1.518495in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{1.518807in}{0.322463in}}%
\pgfpathlineto{\pgfqpoint{1.519120in}{0.322339in}}%
\pgfpathlineto{\pgfqpoint{1.519432in}{0.322215in}}%
\pgfpathlineto{\pgfqpoint{1.519745in}{0.322092in}}%
\pgfpathlineto{\pgfqpoint{1.520057in}{0.321968in}}%
\pgfpathlineto{\pgfqpoint{1.520370in}{0.321845in}}%
\pgfpathlineto{\pgfqpoint{1.520682in}{0.321723in}}%
\pgfpathlineto{\pgfqpoint{1.520995in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{1.521308in}{0.321478in}}%
\pgfpathlineto{\pgfqpoint{1.521621in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{1.521934in}{0.321234in}}%
\pgfpathlineto{\pgfqpoint{1.522248in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{1.522561in}{0.320991in}}%
\pgfpathlineto{\pgfqpoint{1.522874in}{0.320870in}}%
\pgfpathlineto{\pgfqpoint{1.523188in}{0.320749in}}%
\pgfpathlineto{\pgfqpoint{1.523502in}{0.320629in}}%
\pgfpathlineto{\pgfqpoint{1.523815in}{0.320509in}}%
\pgfpathlineto{\pgfqpoint{1.524129in}{0.320389in}}%
\pgfpathlineto{\pgfqpoint{1.524443in}{0.320269in}}%
\pgfpathlineto{\pgfqpoint{1.524757in}{0.320149in}}%
\pgfpathlineto{\pgfqpoint{1.525071in}{0.320030in}}%
\pgfpathlineto{\pgfqpoint{1.525385in}{0.319911in}}%
\pgfpathlineto{\pgfqpoint{1.525699in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{1.526014in}{0.319674in}}%
\pgfpathlineto{\pgfqpoint{1.526328in}{0.319555in}}%
\pgfpathlineto{\pgfqpoint{1.526643in}{0.319437in}}%
\pgfpathlineto{\pgfqpoint{1.526958in}{0.319320in}}%
\pgfpathlineto{\pgfqpoint{1.527272in}{0.319202in}}%
\pgfpathlineto{\pgfqpoint{1.527587in}{0.319085in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{0.318968in}}%
\pgfpathlineto{\pgfqpoint{1.528217in}{0.318851in}}%
\pgfpathlineto{\pgfqpoint{1.528532in}{0.318734in}}%
\pgfpathlineto{\pgfqpoint{1.528847in}{0.318618in}}%
\pgfpathlineto{\pgfqpoint{1.529163in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{1.529478in}{0.318386in}}%
\pgfpathlineto{\pgfqpoint{1.529794in}{0.318271in}}%
\pgfpathlineto{\pgfqpoint{1.530109in}{0.318155in}}%
\pgfpathlineto{\pgfqpoint{1.530425in}{0.318040in}}%
\pgfpathlineto{\pgfqpoint{1.530741in}{0.317926in}}%
\pgfpathlineto{\pgfqpoint{1.531056in}{0.317811in}}%
\pgfpathlineto{\pgfqpoint{1.531372in}{0.317697in}}%
\pgfpathlineto{\pgfqpoint{1.531688in}{0.317583in}}%
\pgfpathlineto{\pgfqpoint{1.532005in}{0.317469in}}%
\pgfpathlineto{\pgfqpoint{1.532321in}{0.317355in}}%
\pgfpathlineto{\pgfqpoint{1.532637in}{0.317242in}}%
\pgfpathlineto{\pgfqpoint{1.532953in}{0.317129in}}%
\pgfpathlineto{\pgfqpoint{1.533270in}{0.317016in}}%
\pgfpathlineto{\pgfqpoint{1.533587in}{0.316904in}}%
\pgfpathlineto{\pgfqpoint{1.533903in}{0.316792in}}%
\pgfpathlineto{\pgfqpoint{1.534220in}{0.316680in}}%
\pgfpathlineto{\pgfqpoint{1.534537in}{0.316568in}}%
\pgfpathlineto{\pgfqpoint{1.534854in}{0.316456in}}%
\pgfpathlineto{\pgfqpoint{1.535171in}{0.316345in}}%
\pgfpathlineto{\pgfqpoint{1.535488in}{0.316234in}}%
\pgfpathlineto{\pgfqpoint{1.535805in}{0.316123in}}%
\pgfpathlineto{\pgfqpoint{1.536122in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{1.536440in}{0.315902in}}%
\pgfpathlineto{\pgfqpoint{1.536757in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.537075in}{0.315683in}}%
\pgfpathlineto{\pgfqpoint{1.537392in}{0.315573in}}%
\pgfpathlineto{\pgfqpoint{1.537710in}{0.315464in}}%
\pgfpathlineto{\pgfqpoint{1.538028in}{0.315355in}}%
\pgfpathlineto{\pgfqpoint{1.538346in}{0.315246in}}%
\pgfpathlineto{\pgfqpoint{1.538664in}{0.315138in}}%
\pgfpathlineto{\pgfqpoint{1.538982in}{0.315029in}}%
\pgfpathlineto{\pgfqpoint{1.539300in}{0.314921in}}%
\pgfpathlineto{\pgfqpoint{1.539618in}{0.314814in}}%
\pgfpathlineto{\pgfqpoint{1.539936in}{0.314706in}}%
\pgfpathlineto{\pgfqpoint{1.540255in}{0.314599in}}%
\pgfpathlineto{\pgfqpoint{1.540573in}{0.314492in}}%
\pgfpathlineto{\pgfqpoint{1.540892in}{0.314385in}}%
\pgfpathlineto{\pgfqpoint{1.541211in}{0.314279in}}%
\pgfpathlineto{\pgfqpoint{1.541529in}{0.314172in}}%
\pgfpathlineto{\pgfqpoint{1.541848in}{0.314067in}}%
\pgfpathlineto{\pgfqpoint{1.542167in}{0.313961in}}%
\pgfpathlineto{\pgfqpoint{1.542486in}{0.313855in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.543124in}{0.313645in}}%
\pgfpathlineto{\pgfqpoint{1.543443in}{0.313540in}}%
\pgfpathlineto{\pgfqpoint{1.543763in}{0.313436in}}%
\pgfpathlineto{\pgfqpoint{1.544082in}{0.313332in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{1.544721in}{0.313124in}}%
\pgfpathlineto{\pgfqpoint{1.545041in}{0.313021in}}%
\pgfpathlineto{\pgfqpoint{1.545361in}{0.312918in}}%
\pgfpathlineto{\pgfqpoint{1.545680in}{0.312815in}}%
\pgfpathlineto{\pgfqpoint{1.546000in}{0.312712in}}%
\pgfpathlineto{\pgfqpoint{1.546320in}{0.312609in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{0.312507in}}%
\pgfpathlineto{\pgfqpoint{1.546961in}{0.312405in}}%
\pgfpathlineto{\pgfqpoint{1.547281in}{0.312304in}}%
\pgfpathlineto{\pgfqpoint{1.547601in}{0.312202in}}%
\pgfpathlineto{\pgfqpoint{1.547921in}{0.312101in}}%
\pgfpathlineto{\pgfqpoint{1.548242in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{1.548562in}{0.311900in}}%
\pgfpathlineto{\pgfqpoint{1.548883in}{0.311799in}}%
\pgfpathlineto{\pgfqpoint{1.549204in}{0.311699in}}%
\pgfpathlineto{\pgfqpoint{1.549525in}{0.311599in}}%
\pgfpathlineto{\pgfqpoint{1.549845in}{0.311500in}}%
\pgfpathlineto{\pgfqpoint{1.550166in}{0.311400in}}%
\pgfpathlineto{\pgfqpoint{1.550487in}{0.311301in}}%
\pgfpathlineto{\pgfqpoint{1.550809in}{0.311202in}}%
\pgfpathlineto{\pgfqpoint{1.551130in}{0.311104in}}%
\pgfpathlineto{\pgfqpoint{1.551451in}{0.311005in}}%
\pgfpathlineto{\pgfqpoint{1.551772in}{0.310907in}}%
\pgfpathlineto{\pgfqpoint{1.552094in}{0.310809in}}%
\pgfpathlineto{\pgfqpoint{1.552415in}{0.310712in}}%
\pgfpathlineto{\pgfqpoint{1.552737in}{0.310614in}}%
\pgfpathlineto{\pgfqpoint{1.553058in}{0.310517in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{0.310420in}}%
\pgfpathlineto{\pgfqpoint{1.553702in}{0.310324in}}%
\pgfpathlineto{\pgfqpoint{1.554024in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{1.554346in}{0.310131in}}%
\pgfpathlineto{\pgfqpoint{1.554668in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{1.554990in}{0.309940in}}%
\pgfpathlineto{\pgfqpoint{1.555312in}{0.309845in}}%
\pgfpathlineto{\pgfqpoint{1.555634in}{0.309750in}}%
\pgfpathlineto{\pgfqpoint{1.555957in}{0.309655in}}%
\pgfpathlineto{\pgfqpoint{1.556279in}{0.309560in}}%
\pgfpathlineto{\pgfqpoint{1.556602in}{0.309466in}}%
\pgfpathlineto{\pgfqpoint{1.556924in}{0.309372in}}%
\pgfpathlineto{\pgfqpoint{1.557247in}{0.309278in}}%
\pgfpathlineto{\pgfqpoint{1.557569in}{0.309185in}}%
\pgfpathlineto{\pgfqpoint{1.557892in}{0.309092in}}%
\pgfpathlineto{\pgfqpoint{1.558215in}{0.308999in}}%
\pgfpathlineto{\pgfqpoint{1.558538in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{1.558861in}{0.308813in}}%
\pgfpathlineto{\pgfqpoint{1.559184in}{0.308721in}}%
\pgfpathlineto{\pgfqpoint{1.559507in}{0.308629in}}%
\pgfpathlineto{\pgfqpoint{1.559830in}{0.308538in}}%
\pgfpathlineto{\pgfqpoint{1.560154in}{0.308446in}}%
\pgfpathlineto{\pgfqpoint{1.560477in}{0.308355in}}%
\pgfpathlineto{\pgfqpoint{1.560801in}{0.308264in}}%
\pgfpathlineto{\pgfqpoint{1.561124in}{0.308173in}}%
\pgfpathlineto{\pgfqpoint{1.561448in}{0.308083in}}%
\pgfpathlineto{\pgfqpoint{1.561771in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{1.562095in}{0.307903in}}%
\pgfpathlineto{\pgfqpoint{1.562419in}{0.307813in}}%
\pgfpathlineto{\pgfqpoint{1.562743in}{0.307724in}}%
\pgfpathlineto{\pgfqpoint{1.563067in}{0.307635in}}%
\pgfpathlineto{\pgfqpoint{1.563391in}{0.307546in}}%
\pgfpathlineto{\pgfqpoint{1.563715in}{0.307457in}}%
\pgfpathlineto{\pgfqpoint{1.564039in}{0.307369in}}%
\pgfpathlineto{\pgfqpoint{1.564363in}{0.307281in}}%
\pgfpathlineto{\pgfqpoint{1.564687in}{0.307193in}}%
\pgfpathlineto{\pgfqpoint{1.565012in}{0.307105in}}%
\pgfpathlineto{\pgfqpoint{1.565336in}{0.307018in}}%
\pgfpathlineto{\pgfqpoint{1.565661in}{0.306931in}}%
\pgfpathlineto{\pgfqpoint{1.565985in}{0.306844in}}%
\pgfpathlineto{\pgfqpoint{1.566310in}{0.306757in}}%
\pgfpathlineto{\pgfqpoint{1.566634in}{0.306671in}}%
\pgfpathlineto{\pgfqpoint{1.566959in}{0.306585in}}%
\pgfpathlineto{\pgfqpoint{1.567284in}{0.306499in}}%
\pgfpathlineto{\pgfqpoint{1.567609in}{0.306414in}}%
\pgfpathlineto{\pgfqpoint{1.567934in}{0.306328in}}%
\pgfpathlineto{\pgfqpoint{1.568259in}{0.306243in}}%
\pgfpathlineto{\pgfqpoint{1.568584in}{0.306158in}}%
\pgfpathlineto{\pgfqpoint{1.568909in}{0.306074in}}%
\pgfpathlineto{\pgfqpoint{1.569234in}{0.305990in}}%
\pgfpathlineto{\pgfqpoint{1.569560in}{0.305906in}}%
\pgfpathlineto{\pgfqpoint{1.569885in}{0.305822in}}%
\pgfpathlineto{\pgfqpoint{1.570211in}{0.305739in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{0.305655in}}%
\pgfpathlineto{\pgfqpoint{1.570862in}{0.305572in}}%
\pgfpathlineto{\pgfqpoint{1.571187in}{0.305490in}}%
\pgfpathlineto{\pgfqpoint{1.571513in}{0.305407in}}%
\pgfpathlineto{\pgfqpoint{1.571839in}{0.305325in}}%
\pgfpathlineto{\pgfqpoint{1.572165in}{0.305243in}}%
\pgfpathlineto{\pgfqpoint{1.572491in}{0.305161in}}%
\pgfpathlineto{\pgfqpoint{1.572816in}{0.305080in}}%
\pgfpathlineto{\pgfqpoint{1.573143in}{0.304999in}}%
\pgfpathlineto{\pgfqpoint{1.573469in}{0.304918in}}%
\pgfpathlineto{\pgfqpoint{1.573795in}{0.304837in}}%
\pgfpathlineto{\pgfqpoint{1.574121in}{0.304757in}}%
\pgfpathlineto{\pgfqpoint{1.574447in}{0.304677in}}%
\pgfpathlineto{\pgfqpoint{1.574774in}{0.304597in}}%
\pgfpathlineto{\pgfqpoint{1.575100in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{0.304438in}}%
\pgfpathlineto{\pgfqpoint{1.575753in}{0.304359in}}%
\pgfpathlineto{\pgfqpoint{1.576080in}{0.304280in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{0.304202in}}%
\pgfpathlineto{\pgfqpoint{1.594382in}{0.379074in}}%
\pgfpathlineto{\pgfqpoint{1.594648in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{1.594914in}{0.378947in}}%
\pgfpathlineto{\pgfqpoint{1.595180in}{0.378884in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{0.378820in}}%
\pgfpathlineto{\pgfqpoint{1.595712in}{0.378758in}}%
\pgfpathlineto{\pgfqpoint{1.595978in}{0.378695in}}%
\pgfpathlineto{\pgfqpoint{1.596245in}{0.378632in}}%
\pgfpathlineto{\pgfqpoint{1.596511in}{0.378570in}}%
\pgfpathlineto{\pgfqpoint{1.596777in}{0.378508in}}%
\pgfpathlineto{\pgfqpoint{1.597044in}{0.378446in}}%
\pgfpathlineto{\pgfqpoint{1.597310in}{0.378385in}}%
\pgfpathlineto{\pgfqpoint{1.597577in}{0.378323in}}%
\pgfpathlineto{\pgfqpoint{1.597843in}{0.378262in}}%
\pgfpathlineto{\pgfqpoint{1.598110in}{0.378201in}}%
\pgfpathlineto{\pgfqpoint{1.598376in}{0.378140in}}%
\pgfpathlineto{\pgfqpoint{1.598643in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.598910in}{0.378019in}}%
\pgfpathlineto{\pgfqpoint{1.599177in}{0.377959in}}%
\pgfpathlineto{\pgfqpoint{1.599444in}{0.377899in}}%
\pgfpathlineto{\pgfqpoint{1.599711in}{0.377839in}}%
\pgfpathlineto{\pgfqpoint{1.599977in}{0.377780in}}%
\pgfpathlineto{\pgfqpoint{1.600244in}{0.377720in}}%
\pgfpathlineto{\pgfqpoint{1.600512in}{0.377661in}}%
\pgfpathlineto{\pgfqpoint{1.600779in}{0.377602in}}%
\pgfpathlineto{\pgfqpoint{1.601046in}{0.377544in}}%
\pgfpathlineto{\pgfqpoint{1.601313in}{0.377485in}}%
\pgfpathlineto{\pgfqpoint{1.601580in}{0.377427in}}%
\pgfpathlineto{\pgfqpoint{1.601847in}{0.377369in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{0.377311in}}%
\pgfpathlineto{\pgfqpoint{1.602382in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{1.602650in}{0.377196in}}%
\pgfpathlineto{\pgfqpoint{1.602917in}{0.377139in}}%
\pgfpathlineto{\pgfqpoint{1.603184in}{0.377082in}}%
\pgfpathlineto{\pgfqpoint{1.603452in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{0.376968in}}%
\pgfpathlineto{\pgfqpoint{1.603987in}{0.376912in}}%
\pgfpathlineto{\pgfqpoint{1.604255in}{0.376856in}}%
\pgfpathlineto{\pgfqpoint{1.604523in}{0.376800in}}%
\pgfpathlineto{\pgfqpoint{1.604790in}{0.376744in}}%
\pgfpathlineto{\pgfqpoint{1.605058in}{0.376689in}}%
\pgfpathlineto{\pgfqpoint{1.605326in}{0.376633in}}%
\pgfpathlineto{\pgfqpoint{1.605594in}{0.376578in}}%
\pgfpathlineto{\pgfqpoint{1.605862in}{0.376523in}}%
\pgfpathlineto{\pgfqpoint{1.606130in}{0.376469in}}%
\pgfpathlineto{\pgfqpoint{1.606398in}{0.376414in}}%
\pgfpathlineto{\pgfqpoint{1.606666in}{0.376360in}}%
\pgfpathlineto{\pgfqpoint{1.606934in}{0.376306in}}%
\pgfpathlineto{\pgfqpoint{1.607202in}{0.376252in}}%
\pgfpathlineto{\pgfqpoint{1.607470in}{0.376198in}}%
\pgfpathlineto{\pgfqpoint{1.607739in}{0.376145in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{0.376092in}}%
\pgfpathlineto{\pgfqpoint{1.608275in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{1.608544in}{0.375986in}}%
\pgfpathlineto{\pgfqpoint{1.608812in}{0.375933in}}%
\pgfpathlineto{\pgfqpoint{1.609081in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{1.609349in}{0.375829in}}%
\pgfpathlineto{\pgfqpoint{1.609618in}{0.375777in}}%
\pgfpathlineto{\pgfqpoint{1.609886in}{0.375725in}}%
\pgfpathlineto{\pgfqpoint{1.610155in}{0.375674in}}%
\pgfpathlineto{\pgfqpoint{1.610423in}{0.375622in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{0.375571in}}%
\pgfpathlineto{\pgfqpoint{1.610961in}{0.375520in}}%
\pgfpathlineto{\pgfqpoint{1.611230in}{0.375470in}}%
\pgfpathlineto{\pgfqpoint{1.611498in}{0.375419in}}%
\pgfpathlineto{\pgfqpoint{1.611767in}{0.375369in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{0.375319in}}%
\pgfpathlineto{\pgfqpoint{1.612305in}{0.375269in}}%
\pgfpathlineto{\pgfqpoint{1.612574in}{0.375220in}}%
\pgfpathlineto{\pgfqpoint{1.612843in}{0.375170in}}%
\pgfpathlineto{\pgfqpoint{1.613112in}{0.375121in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{0.375072in}}%
\pgfpathlineto{\pgfqpoint{1.613650in}{0.375023in}}%
\pgfpathlineto{\pgfqpoint{1.613920in}{0.374975in}}%
\pgfpathlineto{\pgfqpoint{1.614189in}{0.374927in}}%
\pgfpathlineto{\pgfqpoint{1.614458in}{0.374879in}}%
\pgfpathlineto{\pgfqpoint{1.614727in}{0.374831in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{0.374783in}}%
\pgfpathlineto{\pgfqpoint{1.615266in}{0.374735in}}%
\pgfpathlineto{\pgfqpoint{1.615535in}{0.374688in}}%
\pgfpathlineto{\pgfqpoint{1.615805in}{0.374641in}}%
\pgfpathlineto{\pgfqpoint{1.616074in}{0.374594in}}%
\pgfpathlineto{\pgfqpoint{1.616344in}{0.374548in}}%
\pgfpathlineto{\pgfqpoint{1.616613in}{0.374501in}}%
\pgfpathlineto{\pgfqpoint{1.616883in}{0.374455in}}%
\pgfpathlineto{\pgfqpoint{1.617153in}{0.374409in}}%
\pgfpathlineto{\pgfqpoint{1.617422in}{0.374363in}}%
\pgfpathlineto{\pgfqpoint{1.617692in}{0.374318in}}%
\pgfpathlineto{\pgfqpoint{1.617962in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{0.374227in}}%
\pgfpathlineto{\pgfqpoint{1.618501in}{0.374182in}}%
\pgfpathlineto{\pgfqpoint{1.618771in}{0.374138in}}%
\pgfpathlineto{\pgfqpoint{1.619041in}{0.374093in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{0.374049in}}%
\pgfpathlineto{\pgfqpoint{1.619581in}{0.374005in}}%
\pgfpathlineto{\pgfqpoint{1.619851in}{0.373961in}}%
\pgfpathlineto{\pgfqpoint{1.620121in}{0.373917in}}%
\pgfpathlineto{\pgfqpoint{1.620391in}{0.373874in}}%
\pgfpathlineto{\pgfqpoint{1.620661in}{0.373831in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{0.373788in}}%
\pgfpathlineto{\pgfqpoint{1.621201in}{0.373745in}}%
\pgfpathlineto{\pgfqpoint{1.621471in}{0.373702in}}%
\pgfpathlineto{\pgfqpoint{1.621741in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{1.622012in}{0.373618in}}%
\pgfpathlineto{\pgfqpoint{1.622282in}{0.373576in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{1.622823in}{0.373493in}}%
\pgfpathlineto{\pgfqpoint{1.623093in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{1.623363in}{0.373410in}}%
\pgfpathlineto{\pgfqpoint{1.623634in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{1.623904in}{0.373329in}}%
\pgfpathlineto{\pgfqpoint{1.624175in}{0.373288in}}%
\pgfpathlineto{\pgfqpoint{1.624445in}{0.373248in}}%
\pgfpathlineto{\pgfqpoint{1.624716in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.624986in}{0.373168in}}%
\pgfpathlineto{\pgfqpoint{1.625257in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{0.373089in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.373050in}}%
\pgfpathlineto{\pgfqpoint{1.626069in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.626340in}{0.372973in}}%
\pgfpathlineto{\pgfqpoint{1.626611in}{0.372934in}}%
\pgfpathlineto{\pgfqpoint{1.626881in}{0.372896in}}%
\pgfpathlineto{\pgfqpoint{1.627152in}{0.372858in}}%
\pgfpathlineto{\pgfqpoint{1.627423in}{0.372820in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{0.372782in}}%
\pgfpathlineto{\pgfqpoint{1.627965in}{0.372745in}}%
\pgfpathlineto{\pgfqpoint{1.628236in}{0.372707in}}%
\pgfpathlineto{\pgfqpoint{1.628507in}{0.372670in}}%
\pgfpathlineto{\pgfqpoint{1.628778in}{0.372634in}}%
\pgfpathlineto{\pgfqpoint{1.629049in}{0.372597in}}%
\pgfpathlineto{\pgfqpoint{1.629320in}{0.372561in}}%
\pgfpathlineto{\pgfqpoint{1.629591in}{0.372524in}}%
\pgfpathlineto{\pgfqpoint{1.629862in}{0.372489in}}%
\pgfpathlineto{\pgfqpoint{1.630134in}{0.372453in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{0.372417in}}%
\pgfpathlineto{\pgfqpoint{1.630676in}{0.372382in}}%
\pgfpathlineto{\pgfqpoint{1.630947in}{0.372347in}}%
\pgfpathlineto{\pgfqpoint{1.631218in}{0.372312in}}%
\pgfpathlineto{\pgfqpoint{1.631490in}{0.372277in}}%
\pgfpathlineto{\pgfqpoint{1.631761in}{0.372243in}}%
\pgfpathlineto{\pgfqpoint{1.632032in}{0.372209in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{0.372175in}}%
\pgfpathlineto{\pgfqpoint{1.632575in}{0.372141in}}%
\pgfpathlineto{\pgfqpoint{1.632847in}{0.372107in}}%
\pgfpathlineto{\pgfqpoint{1.633118in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{1.633390in}{0.372041in}}%
\pgfpathlineto{\pgfqpoint{1.633661in}{0.372008in}}%
\pgfpathlineto{\pgfqpoint{1.633933in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.634204in}{0.371942in}}%
\pgfpathlineto{\pgfqpoint{1.634476in}{0.371910in}}%
\pgfpathlineto{\pgfqpoint{1.634748in}{0.371878in}}%
\pgfpathlineto{\pgfqpoint{1.635019in}{0.371846in}}%
\pgfpathlineto{\pgfqpoint{1.635291in}{0.371815in}}%
\pgfpathlineto{\pgfqpoint{1.635563in}{0.371783in}}%
\pgfpathlineto{\pgfqpoint{1.635834in}{0.371752in}}%
\pgfpathlineto{\pgfqpoint{1.636106in}{0.371721in}}%
\pgfpathlineto{\pgfqpoint{1.636378in}{0.371690in}}%
\pgfpathlineto{\pgfqpoint{1.636650in}{0.371659in}}%
\pgfpathlineto{\pgfqpoint{1.636921in}{0.371629in}}%
\pgfpathlineto{\pgfqpoint{1.637193in}{0.371599in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{0.371569in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{0.371539in}}%
\pgfpathlineto{\pgfqpoint{1.638009in}{0.371510in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{1.638553in}{0.371451in}}%
\pgfpathlineto{\pgfqpoint{1.638825in}{0.371422in}}%
\pgfpathlineto{\pgfqpoint{1.639097in}{0.371394in}}%
\pgfpathlineto{\pgfqpoint{1.639369in}{0.371365in}}%
\pgfpathlineto{\pgfqpoint{1.639641in}{0.371337in}}%
\pgfpathlineto{\pgfqpoint{1.639913in}{0.371309in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{0.371281in}}%
\pgfpathlineto{\pgfqpoint{1.640457in}{0.371254in}}%
\pgfpathlineto{\pgfqpoint{1.640729in}{0.371226in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{0.371199in}}%
\pgfpathlineto{\pgfqpoint{1.641274in}{0.371172in}}%
\pgfpathlineto{\pgfqpoint{1.641546in}{0.371145in}}%
\pgfpathlineto{\pgfqpoint{1.641818in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.642090in}{0.371093in}}%
\pgfpathlineto{\pgfqpoint{1.642362in}{0.371067in}}%
\pgfpathlineto{\pgfqpoint{1.642635in}{0.371041in}}%
\pgfpathlineto{\pgfqpoint{1.642907in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{1.643179in}{0.370990in}}%
\pgfpathlineto{\pgfqpoint{1.643452in}{0.370964in}}%
\pgfpathlineto{\pgfqpoint{1.643724in}{0.370939in}}%
\pgfpathlineto{\pgfqpoint{1.643996in}{0.370915in}}%
\pgfpathlineto{\pgfqpoint{1.644269in}{0.370890in}}%
\pgfpathlineto{\pgfqpoint{1.644541in}{0.370866in}}%
\pgfpathlineto{\pgfqpoint{1.644814in}{0.370841in}}%
\pgfpathlineto{\pgfqpoint{1.645086in}{0.370818in}}%
\pgfpathlineto{\pgfqpoint{1.645359in}{0.370794in}}%
\pgfpathlineto{\pgfqpoint{1.645631in}{0.370770in}}%
\pgfpathlineto{\pgfqpoint{1.645904in}{0.370747in}}%
\pgfpathlineto{\pgfqpoint{1.646176in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.646449in}{0.370701in}}%
\pgfpathlineto{\pgfqpoint{1.646721in}{0.370678in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{0.370656in}}%
\pgfpathlineto{\pgfqpoint{1.647267in}{0.370634in}}%
\pgfpathlineto{\pgfqpoint{1.647539in}{0.370612in}}%
\pgfpathlineto{\pgfqpoint{1.647812in}{0.370590in}}%
\pgfpathlineto{\pgfqpoint{1.648084in}{0.370568in}}%
\pgfpathlineto{\pgfqpoint{1.642043in}{0.293806in}}%
\pgfpathlineto{\pgfqpoint{1.642378in}{0.293780in}}%
\pgfpathlineto{\pgfqpoint{1.642713in}{0.293754in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.293728in}}%
\pgfpathlineto{\pgfqpoint{1.643383in}{0.293702in}}%
\pgfpathlineto{\pgfqpoint{1.643718in}{0.293677in}}%
\pgfpathlineto{\pgfqpoint{1.644053in}{0.293652in}}%
\pgfpathlineto{\pgfqpoint{1.644388in}{0.293628in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{0.293603in}}%
\pgfpathlineto{\pgfqpoint{1.645058in}{0.293579in}}%
\pgfpathlineto{\pgfqpoint{1.645393in}{0.293555in}}%
\pgfpathlineto{\pgfqpoint{1.645729in}{0.293532in}}%
\pgfpathlineto{\pgfqpoint{1.646064in}{0.293509in}}%
\pgfpathlineto{\pgfqpoint{1.646399in}{0.293486in}}%
\pgfpathlineto{\pgfqpoint{1.646734in}{0.293463in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{0.293440in}}%
\pgfpathlineto{\pgfqpoint{1.647405in}{0.293418in}}%
\pgfpathlineto{\pgfqpoint{1.647740in}{0.293396in}}%
\pgfpathlineto{\pgfqpoint{1.648075in}{0.293374in}}%
\pgfpathlineto{\pgfqpoint{1.648410in}{0.293353in}}%
\pgfpathlineto{\pgfqpoint{1.648746in}{0.293332in}}%
\pgfpathlineto{\pgfqpoint{1.649081in}{0.293311in}}%
\pgfpathlineto{\pgfqpoint{1.649416in}{0.293290in}}%
\pgfpathlineto{\pgfqpoint{1.649752in}{0.293270in}}%
\pgfpathlineto{\pgfqpoint{1.650087in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.650423in}{0.293230in}}%
\pgfpathlineto{\pgfqpoint{1.650758in}{0.293210in}}%
\pgfpathlineto{\pgfqpoint{1.651093in}{0.293191in}}%
\pgfpathlineto{\pgfqpoint{1.651429in}{0.293172in}}%
\pgfpathlineto{\pgfqpoint{1.651764in}{0.293153in}}%
\pgfpathlineto{\pgfqpoint{1.652100in}{0.293135in}}%
\pgfpathlineto{\pgfqpoint{1.652435in}{0.293116in}}%
\pgfpathlineto{\pgfqpoint{1.652771in}{0.293098in}}%
\pgfpathlineto{\pgfqpoint{1.653106in}{0.293081in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{0.293063in}}%
\pgfpathlineto{\pgfqpoint{1.653777in}{0.293046in}}%
\pgfpathlineto{\pgfqpoint{1.654113in}{0.293029in}}%
\pgfpathlineto{\pgfqpoint{1.654448in}{0.293012in}}%
\pgfpathlineto{\pgfqpoint{1.654784in}{0.292996in}}%
\pgfpathlineto{\pgfqpoint{1.655120in}{0.292980in}}%
\pgfpathlineto{\pgfqpoint{1.655455in}{0.292964in}}%
\pgfpathlineto{\pgfqpoint{1.655791in}{0.292948in}}%
\pgfpathlineto{\pgfqpoint{1.656126in}{0.292933in}}%
\pgfpathlineto{\pgfqpoint{1.656462in}{0.292918in}}%
\pgfpathlineto{\pgfqpoint{1.656798in}{0.292903in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{0.292889in}}%
\pgfpathlineto{\pgfqpoint{1.657469in}{0.292875in}}%
\pgfpathlineto{\pgfqpoint{1.657805in}{0.292861in}}%
\pgfpathlineto{\pgfqpoint{1.658140in}{0.292847in}}%
\pgfpathlineto{\pgfqpoint{1.658476in}{0.292833in}}%
\pgfpathlineto{\pgfqpoint{1.658812in}{0.292820in}}%
\pgfpathlineto{\pgfqpoint{1.659148in}{0.292807in}}%
\pgfpathlineto{\pgfqpoint{1.659483in}{0.292795in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{0.292782in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{0.292770in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{0.292758in}}%
\pgfpathlineto{\pgfqpoint{1.660826in}{0.292747in}}%
\pgfpathlineto{\pgfqpoint{1.661162in}{0.292735in}}%
\pgfpathlineto{\pgfqpoint{1.661498in}{0.292724in}}%
\pgfpathlineto{\pgfqpoint{1.661834in}{0.292713in}}%
\pgfpathlineto{\pgfqpoint{1.662170in}{0.292703in}}%
\pgfpathlineto{\pgfqpoint{1.662505in}{0.292693in}}%
\pgfpathlineto{\pgfqpoint{1.662841in}{0.292683in}}%
\pgfpathlineto{\pgfqpoint{1.663177in}{0.292673in}}%
\pgfpathlineto{\pgfqpoint{1.663513in}{0.292663in}}%
\pgfpathlineto{\pgfqpoint{1.663849in}{0.292654in}}%
\pgfpathlineto{\pgfqpoint{1.664185in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.664520in}{0.292637in}}%
\pgfpathlineto{\pgfqpoint{1.664856in}{0.292628in}}%
\pgfpathlineto{\pgfqpoint{1.665192in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.665528in}{0.292612in}}%
\pgfpathlineto{\pgfqpoint{1.665864in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{1.666200in}{0.292597in}}%
\pgfpathlineto{\pgfqpoint{1.666536in}{0.292590in}}%
\pgfpathlineto{\pgfqpoint{1.666872in}{0.292584in}}%
\pgfpathlineto{\pgfqpoint{1.667208in}{0.292577in}}%
\pgfpathlineto{\pgfqpoint{1.667544in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{1.667879in}{0.292565in}}%
\pgfpathlineto{\pgfqpoint{1.668215in}{0.292559in}}%
\pgfpathlineto{\pgfqpoint{1.668551in}{0.292554in}}%
\pgfpathlineto{\pgfqpoint{1.668887in}{0.292548in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{0.292543in}}%
\pgfpathlineto{\pgfqpoint{1.669559in}{0.292539in}}%
\pgfpathlineto{\pgfqpoint{1.669895in}{0.292534in}}%
\pgfpathlineto{\pgfqpoint{1.670231in}{0.292530in}}%
\pgfpathlineto{\pgfqpoint{1.670567in}{0.292526in}}%
\pgfpathlineto{\pgfqpoint{1.670903in}{0.292523in}}%
\pgfpathlineto{\pgfqpoint{1.671239in}{0.292519in}}%
\pgfpathlineto{\pgfqpoint{1.671575in}{0.292516in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{0.292514in}}%
\pgfpathlineto{\pgfqpoint{1.672247in}{0.292511in}}%
\pgfpathlineto{\pgfqpoint{1.672583in}{0.292509in}}%
\pgfpathlineto{\pgfqpoint{1.672919in}{0.292507in}}%
\pgfpathlineto{\pgfqpoint{1.673255in}{0.292505in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{0.292504in}}%
\pgfpathlineto{\pgfqpoint{1.673927in}{0.292502in}}%
\pgfpathlineto{\pgfqpoint{1.674263in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.674599in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.674935in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{1.675607in}{0.292500in}}%
\pgfpathlineto{\pgfqpoint{1.675943in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.676278in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.676614in}{0.292502in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{0.292504in}}%
\pgfpathlineto{\pgfqpoint{1.677286in}{0.292505in}}%
\pgfpathlineto{\pgfqpoint{1.677622in}{0.292507in}}%
\pgfpathlineto{\pgfqpoint{1.677958in}{0.292509in}}%
\pgfpathlineto{\pgfqpoint{1.678294in}{0.292511in}}%
\pgfpathlineto{\pgfqpoint{1.678630in}{0.292514in}}%
\pgfpathlineto{\pgfqpoint{1.678966in}{0.292516in}}%
\pgfpathlineto{\pgfqpoint{1.679302in}{0.292519in}}%
\pgfpathlineto{\pgfqpoint{1.679638in}{0.292523in}}%
\pgfpathlineto{\pgfqpoint{1.679974in}{0.292526in}}%
\pgfpathlineto{\pgfqpoint{1.680310in}{0.292530in}}%
\pgfpathlineto{\pgfqpoint{1.680646in}{0.292534in}}%
\pgfpathlineto{\pgfqpoint{1.680982in}{0.292539in}}%
\pgfpathlineto{\pgfqpoint{1.681318in}{0.292543in}}%
\pgfpathlineto{\pgfqpoint{1.681654in}{0.292548in}}%
\pgfpathlineto{\pgfqpoint{1.681990in}{0.292554in}}%
\pgfpathlineto{\pgfqpoint{1.682326in}{0.292559in}}%
\pgfpathlineto{\pgfqpoint{1.682662in}{0.292565in}}%
\pgfpathlineto{\pgfqpoint{1.682998in}{0.292571in}}%
\pgfpathlineto{\pgfqpoint{1.683333in}{0.292577in}}%
\pgfpathlineto{\pgfqpoint{1.683669in}{0.292584in}}%
\pgfpathlineto{\pgfqpoint{1.684005in}{0.292590in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{0.292597in}}%
\pgfpathlineto{\pgfqpoint{1.684677in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{1.685013in}{0.292612in}}%
\pgfpathlineto{\pgfqpoint{1.685349in}{0.292620in}}%
\pgfpathlineto{\pgfqpoint{1.685685in}{0.292628in}}%
\pgfpathlineto{\pgfqpoint{1.686021in}{0.292637in}}%
\pgfpathlineto{\pgfqpoint{1.686357in}{0.292645in}}%
\pgfpathlineto{\pgfqpoint{1.686692in}{0.292654in}}%
\pgfpathlineto{\pgfqpoint{1.687028in}{0.292663in}}%
\pgfpathlineto{\pgfqpoint{1.687364in}{0.292673in}}%
\pgfpathlineto{\pgfqpoint{1.687700in}{0.292683in}}%
\pgfpathlineto{\pgfqpoint{1.688036in}{0.292693in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{0.292703in}}%
\pgfpathlineto{\pgfqpoint{1.688707in}{0.292713in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{0.292724in}}%
\pgfpathlineto{\pgfqpoint{1.689379in}{0.292735in}}%
\pgfpathlineto{\pgfqpoint{1.689715in}{0.292747in}}%
\pgfpathlineto{\pgfqpoint{1.690051in}{0.292758in}}%
\pgfpathlineto{\pgfqpoint{1.690386in}{0.292770in}}%
\pgfpathlineto{\pgfqpoint{1.690722in}{0.292782in}}%
\pgfpathlineto{\pgfqpoint{1.691058in}{0.292795in}}%
\pgfpathlineto{\pgfqpoint{1.691394in}{0.292807in}}%
\pgfpathlineto{\pgfqpoint{1.691729in}{0.292820in}}%
\pgfpathlineto{\pgfqpoint{1.692065in}{0.292833in}}%
\pgfpathlineto{\pgfqpoint{1.692401in}{0.292847in}}%
\pgfpathlineto{\pgfqpoint{1.692736in}{0.292861in}}%
\pgfpathlineto{\pgfqpoint{1.693072in}{0.292875in}}%
\pgfpathlineto{\pgfqpoint{1.693408in}{0.292889in}}%
\pgfpathlineto{\pgfqpoint{1.693743in}{0.292903in}}%
\pgfpathlineto{\pgfqpoint{1.694079in}{0.292918in}}%
\pgfpathlineto{\pgfqpoint{1.694415in}{0.292933in}}%
\pgfpathlineto{\pgfqpoint{1.694750in}{0.292948in}}%
\pgfpathlineto{\pgfqpoint{1.695086in}{0.292964in}}%
\pgfpathlineto{\pgfqpoint{1.695422in}{0.292980in}}%
\pgfpathlineto{\pgfqpoint{1.695757in}{0.292996in}}%
\pgfpathlineto{\pgfqpoint{1.696093in}{0.293012in}}%
\pgfpathlineto{\pgfqpoint{1.696428in}{0.293029in}}%
\pgfpathlineto{\pgfqpoint{1.696764in}{0.293046in}}%
\pgfpathlineto{\pgfqpoint{1.697099in}{0.293063in}}%
\pgfpathlineto{\pgfqpoint{1.697435in}{0.293081in}}%
\pgfpathlineto{\pgfqpoint{1.697770in}{0.293098in}}%
\pgfpathlineto{\pgfqpoint{1.698106in}{0.293116in}}%
\pgfpathlineto{\pgfqpoint{1.698441in}{0.293135in}}%
\pgfpathlineto{\pgfqpoint{1.698777in}{0.293153in}}%
\pgfpathlineto{\pgfqpoint{1.699112in}{0.293172in}}%
\pgfpathlineto{\pgfqpoint{1.699448in}{0.293191in}}%
\pgfpathlineto{\pgfqpoint{1.699783in}{0.293210in}}%
\pgfpathlineto{\pgfqpoint{1.700119in}{0.293230in}}%
\pgfpathlineto{\pgfqpoint{1.700454in}{0.293250in}}%
\pgfpathlineto{\pgfqpoint{1.700789in}{0.293270in}}%
\pgfpathlineto{\pgfqpoint{1.701125in}{0.293290in}}%
\pgfpathlineto{\pgfqpoint{1.701460in}{0.293311in}}%
\pgfpathlineto{\pgfqpoint{1.701795in}{0.293332in}}%
\pgfpathlineto{\pgfqpoint{1.702131in}{0.293353in}}%
\pgfpathlineto{\pgfqpoint{1.702466in}{0.293374in}}%
\pgfpathlineto{\pgfqpoint{1.702801in}{0.293396in}}%
\pgfpathlineto{\pgfqpoint{1.703136in}{0.293418in}}%
\pgfpathlineto{\pgfqpoint{1.703472in}{0.293440in}}%
\pgfpathlineto{\pgfqpoint{1.703807in}{0.293463in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{0.293486in}}%
\pgfpathlineto{\pgfqpoint{1.704477in}{0.293509in}}%
\pgfpathlineto{\pgfqpoint{1.704812in}{0.293532in}}%
\pgfpathlineto{\pgfqpoint{1.705148in}{0.293555in}}%
\pgfpathlineto{\pgfqpoint{1.705483in}{0.293579in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{0.293603in}}%
\pgfpathlineto{\pgfqpoint{1.706153in}{0.293628in}}%
\pgfpathlineto{\pgfqpoint{1.706488in}{0.293652in}}%
\pgfpathlineto{\pgfqpoint{1.706823in}{0.293677in}}%
\pgfpathlineto{\pgfqpoint{1.707158in}{0.293702in}}%
\pgfpathlineto{\pgfqpoint{1.707493in}{0.293728in}}%
\pgfpathlineto{\pgfqpoint{1.707828in}{0.293754in}}%
\pgfpathlineto{\pgfqpoint{1.708163in}{0.293780in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{0.293806in}}%
\pgfpathlineto{\pgfqpoint{1.702457in}{0.370568in}}%
\pgfpathlineto{\pgfqpoint{1.702729in}{0.370590in}}%
\pgfpathlineto{\pgfqpoint{1.703002in}{0.370612in}}%
\pgfpathlineto{\pgfqpoint{1.703275in}{0.370634in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{0.370656in}}%
\pgfpathlineto{\pgfqpoint{1.703820in}{0.370678in}}%
\pgfpathlineto{\pgfqpoint{1.704092in}{0.370701in}}%
\pgfpathlineto{\pgfqpoint{1.704365in}{0.370724in}}%
\pgfpathlineto{\pgfqpoint{1.704637in}{0.370747in}}%
\pgfpathlineto{\pgfqpoint{1.704910in}{0.370770in}}%
\pgfpathlineto{\pgfqpoint{1.705182in}{0.370794in}}%
\pgfpathlineto{\pgfqpoint{1.705455in}{0.370818in}}%
\pgfpathlineto{\pgfqpoint{1.705727in}{0.370841in}}%
\pgfpathlineto{\pgfqpoint{1.706000in}{0.370866in}}%
\pgfpathlineto{\pgfqpoint{1.706272in}{0.370890in}}%
\pgfpathlineto{\pgfqpoint{1.706545in}{0.370915in}}%
\pgfpathlineto{\pgfqpoint{1.706817in}{0.370939in}}%
\pgfpathlineto{\pgfqpoint{1.707089in}{0.370964in}}%
\pgfpathlineto{\pgfqpoint{1.707362in}{0.370990in}}%
\pgfpathlineto{\pgfqpoint{1.707634in}{0.371015in}}%
\pgfpathlineto{\pgfqpoint{1.707906in}{0.371041in}}%
\pgfpathlineto{\pgfqpoint{1.708179in}{0.371067in}}%
\pgfpathlineto{\pgfqpoint{1.708451in}{0.371093in}}%
\pgfpathlineto{\pgfqpoint{1.708723in}{0.371119in}}%
\pgfpathlineto{\pgfqpoint{1.708995in}{0.371145in}}%
\pgfpathlineto{\pgfqpoint{1.709268in}{0.371172in}}%
\pgfpathlineto{\pgfqpoint{1.709540in}{0.371199in}}%
\pgfpathlineto{\pgfqpoint{1.709812in}{0.371226in}}%
\pgfpathlineto{\pgfqpoint{1.710084in}{0.371254in}}%
\pgfpathlineto{\pgfqpoint{1.710356in}{0.371281in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{0.371309in}}%
\pgfpathlineto{\pgfqpoint{1.710900in}{0.371337in}}%
\pgfpathlineto{\pgfqpoint{1.711172in}{0.371365in}}%
\pgfpathlineto{\pgfqpoint{1.711444in}{0.371394in}}%
\pgfpathlineto{\pgfqpoint{1.711716in}{0.371422in}}%
\pgfpathlineto{\pgfqpoint{1.711988in}{0.371451in}}%
\pgfpathlineto{\pgfqpoint{1.712260in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{1.712532in}{0.371510in}}%
\pgfpathlineto{\pgfqpoint{1.712804in}{0.371539in}}%
\pgfpathlineto{\pgfqpoint{1.713076in}{0.371569in}}%
\pgfpathlineto{\pgfqpoint{1.713348in}{0.371599in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{0.371629in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{0.371659in}}%
\pgfpathlineto{\pgfqpoint{1.714163in}{0.371690in}}%
\pgfpathlineto{\pgfqpoint{1.714435in}{0.371721in}}%
\pgfpathlineto{\pgfqpoint{1.714707in}{0.371752in}}%
\pgfpathlineto{\pgfqpoint{1.714979in}{0.371783in}}%
\pgfpathlineto{\pgfqpoint{1.715250in}{0.371815in}}%
\pgfpathlineto{\pgfqpoint{1.715522in}{0.371846in}}%
\pgfpathlineto{\pgfqpoint{1.715794in}{0.371878in}}%
\pgfpathlineto{\pgfqpoint{1.716065in}{0.371910in}}%
\pgfpathlineto{\pgfqpoint{1.716337in}{0.371942in}}%
\pgfpathlineto{\pgfqpoint{1.716608in}{0.371975in}}%
\pgfpathlineto{\pgfqpoint{1.716880in}{0.372008in}}%
\pgfpathlineto{\pgfqpoint{1.717151in}{0.372041in}}%
\pgfpathlineto{\pgfqpoint{1.717423in}{0.372074in}}%
\pgfpathlineto{\pgfqpoint{1.717694in}{0.372107in}}%
\pgfpathlineto{\pgfqpoint{1.717966in}{0.372141in}}%
\pgfpathlineto{\pgfqpoint{1.718237in}{0.372175in}}%
\pgfpathlineto{\pgfqpoint{1.718509in}{0.372209in}}%
\pgfpathlineto{\pgfqpoint{1.718780in}{0.372243in}}%
\pgfpathlineto{\pgfqpoint{1.719051in}{0.372277in}}%
\pgfpathlineto{\pgfqpoint{1.719323in}{0.372312in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{0.372347in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{0.372382in}}%
\pgfpathlineto{\pgfqpoint{1.720136in}{0.372417in}}%
\pgfpathlineto{\pgfqpoint{1.720408in}{0.372453in}}%
\pgfpathlineto{\pgfqpoint{1.720679in}{0.372489in}}%
\pgfpathlineto{\pgfqpoint{1.720950in}{0.372524in}}%
\pgfpathlineto{\pgfqpoint{1.721221in}{0.372561in}}%
\pgfpathlineto{\pgfqpoint{1.721492in}{0.372597in}}%
\pgfpathlineto{\pgfqpoint{1.721763in}{0.372634in}}%
\pgfpathlineto{\pgfqpoint{1.722034in}{0.372670in}}%
\pgfpathlineto{\pgfqpoint{1.722305in}{0.372707in}}%
\pgfpathlineto{\pgfqpoint{1.722576in}{0.372745in}}%
\pgfpathlineto{\pgfqpoint{1.722847in}{0.372782in}}%
\pgfpathlineto{\pgfqpoint{1.723118in}{0.372820in}}%
\pgfpathlineto{\pgfqpoint{1.723389in}{0.372858in}}%
\pgfpathlineto{\pgfqpoint{1.723660in}{0.372896in}}%
\pgfpathlineto{\pgfqpoint{1.723930in}{0.372934in}}%
\pgfpathlineto{\pgfqpoint{1.724201in}{0.372973in}}%
\pgfpathlineto{\pgfqpoint{1.724472in}{0.373011in}}%
\pgfpathlineto{\pgfqpoint{1.724743in}{0.373050in}}%
\pgfpathlineto{\pgfqpoint{1.725013in}{0.373089in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{0.373129in}}%
\pgfpathlineto{\pgfqpoint{1.725555in}{0.373168in}}%
\pgfpathlineto{\pgfqpoint{1.725825in}{0.373208in}}%
\pgfpathlineto{\pgfqpoint{1.726096in}{0.373248in}}%
\pgfpathlineto{\pgfqpoint{1.726366in}{0.373288in}}%
\pgfpathlineto{\pgfqpoint{1.726637in}{0.373329in}}%
\pgfpathlineto{\pgfqpoint{1.726907in}{0.373369in}}%
\pgfpathlineto{\pgfqpoint{1.727178in}{0.373410in}}%
\pgfpathlineto{\pgfqpoint{1.727448in}{0.373451in}}%
\pgfpathlineto{\pgfqpoint{1.727719in}{0.373493in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{1.728259in}{0.373576in}}%
\pgfpathlineto{\pgfqpoint{1.728529in}{0.373618in}}%
\pgfpathlineto{\pgfqpoint{1.728800in}{0.373660in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.373702in}}%
\pgfpathlineto{\pgfqpoint{1.729340in}{0.373745in}}%
\pgfpathlineto{\pgfqpoint{1.729610in}{0.373788in}}%
\pgfpathlineto{\pgfqpoint{1.729880in}{0.373831in}}%
\pgfpathlineto{\pgfqpoint{1.730150in}{0.373874in}}%
\pgfpathlineto{\pgfqpoint{1.730420in}{0.373917in}}%
\pgfpathlineto{\pgfqpoint{1.730690in}{0.373961in}}%
\pgfpathlineto{\pgfqpoint{1.730960in}{0.374005in}}%
\pgfpathlineto{\pgfqpoint{1.731230in}{0.374049in}}%
\pgfpathlineto{\pgfqpoint{1.731500in}{0.374093in}}%
\pgfpathlineto{\pgfqpoint{1.731770in}{0.374138in}}%
\pgfpathlineto{\pgfqpoint{1.732040in}{0.374182in}}%
\pgfpathlineto{\pgfqpoint{1.732310in}{0.374227in}}%
\pgfpathlineto{\pgfqpoint{1.732580in}{0.374272in}}%
\pgfpathlineto{\pgfqpoint{1.732849in}{0.374318in}}%
\pgfpathlineto{\pgfqpoint{1.733119in}{0.374363in}}%
\pgfpathlineto{\pgfqpoint{1.733389in}{0.374409in}}%
\pgfpathlineto{\pgfqpoint{1.733658in}{0.374455in}}%
\pgfpathlineto{\pgfqpoint{1.733928in}{0.374501in}}%
\pgfpathlineto{\pgfqpoint{1.734197in}{0.374548in}}%
\pgfpathlineto{\pgfqpoint{1.734467in}{0.374594in}}%
\pgfpathlineto{\pgfqpoint{1.734736in}{0.374641in}}%
\pgfpathlineto{\pgfqpoint{1.735006in}{0.374688in}}%
\pgfpathlineto{\pgfqpoint{1.735275in}{0.374735in}}%
\pgfpathlineto{\pgfqpoint{1.735544in}{0.374783in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{0.374831in}}%
\pgfpathlineto{\pgfqpoint{1.736083in}{0.374879in}}%
\pgfpathlineto{\pgfqpoint{1.736352in}{0.374927in}}%
\pgfpathlineto{\pgfqpoint{1.736622in}{0.374975in}}%
\pgfpathlineto{\pgfqpoint{1.736891in}{0.375023in}}%
\pgfpathlineto{\pgfqpoint{1.737160in}{0.375072in}}%
\pgfpathlineto{\pgfqpoint{1.737429in}{0.375121in}}%
\pgfpathlineto{\pgfqpoint{1.737698in}{0.375170in}}%
\pgfpathlineto{\pgfqpoint{1.737967in}{0.375220in}}%
\pgfpathlineto{\pgfqpoint{1.738236in}{0.375269in}}%
\pgfpathlineto{\pgfqpoint{1.738505in}{0.375319in}}%
\pgfpathlineto{\pgfqpoint{1.738774in}{0.375369in}}%
\pgfpathlineto{\pgfqpoint{1.739043in}{0.375419in}}%
\pgfpathlineto{\pgfqpoint{1.739311in}{0.375470in}}%
\pgfpathlineto{\pgfqpoint{1.739580in}{0.375520in}}%
\pgfpathlineto{\pgfqpoint{1.739849in}{0.375571in}}%
\pgfpathlineto{\pgfqpoint{1.740118in}{0.375622in}}%
\pgfpathlineto{\pgfqpoint{1.740386in}{0.375674in}}%
\pgfpathlineto{\pgfqpoint{1.740655in}{0.375725in}}%
\pgfpathlineto{\pgfqpoint{1.740923in}{0.375777in}}%
\pgfpathlineto{\pgfqpoint{1.741192in}{0.375829in}}%
\pgfpathlineto{\pgfqpoint{1.741461in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{1.741729in}{0.375933in}}%
\pgfpathlineto{\pgfqpoint{1.741997in}{0.375986in}}%
\pgfpathlineto{\pgfqpoint{1.742266in}{0.376039in}}%
\pgfpathlineto{\pgfqpoint{1.742534in}{0.376092in}}%
\pgfpathlineto{\pgfqpoint{1.742802in}{0.376145in}}%
\pgfpathlineto{\pgfqpoint{1.743071in}{0.376198in}}%
\pgfpathlineto{\pgfqpoint{1.743339in}{0.376252in}}%
\pgfpathlineto{\pgfqpoint{1.743607in}{0.376306in}}%
\pgfpathlineto{\pgfqpoint{1.743875in}{0.376360in}}%
\pgfpathlineto{\pgfqpoint{1.744143in}{0.376414in}}%
\pgfpathlineto{\pgfqpoint{1.744411in}{0.376469in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{0.376523in}}%
\pgfpathlineto{\pgfqpoint{1.744947in}{0.376578in}}%
\pgfpathlineto{\pgfqpoint{1.745215in}{0.376633in}}%
\pgfpathlineto{\pgfqpoint{1.745483in}{0.376689in}}%
\pgfpathlineto{\pgfqpoint{1.745751in}{0.376744in}}%
\pgfpathlineto{\pgfqpoint{1.746018in}{0.376800in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.376856in}}%
\pgfpathlineto{\pgfqpoint{1.746554in}{0.376912in}}%
\pgfpathlineto{\pgfqpoint{1.746821in}{0.376968in}}%
\pgfpathlineto{\pgfqpoint{1.747089in}{0.377025in}}%
\pgfpathlineto{\pgfqpoint{1.747357in}{0.377082in}}%
\pgfpathlineto{\pgfqpoint{1.747624in}{0.377139in}}%
\pgfpathlineto{\pgfqpoint{1.747892in}{0.377196in}}%
\pgfpathlineto{\pgfqpoint{1.748159in}{0.377253in}}%
\pgfpathlineto{\pgfqpoint{1.748426in}{0.377311in}}%
\pgfpathlineto{\pgfqpoint{1.748694in}{0.377369in}}%
\pgfpathlineto{\pgfqpoint{1.748961in}{0.377427in}}%
\pgfpathlineto{\pgfqpoint{1.749228in}{0.377485in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.377544in}}%
\pgfpathlineto{\pgfqpoint{1.749763in}{0.377602in}}%
\pgfpathlineto{\pgfqpoint{1.750030in}{0.377661in}}%
\pgfpathlineto{\pgfqpoint{1.750297in}{0.377720in}}%
\pgfpathlineto{\pgfqpoint{1.750564in}{0.377780in}}%
\pgfpathlineto{\pgfqpoint{1.750831in}{0.377839in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{0.377899in}}%
\pgfpathlineto{\pgfqpoint{1.751364in}{0.377959in}}%
\pgfpathlineto{\pgfqpoint{1.751631in}{0.378019in}}%
\pgfpathlineto{\pgfqpoint{1.751898in}{0.378079in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{0.378140in}}%
\pgfpathlineto{\pgfqpoint{1.752431in}{0.378201in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{0.378262in}}%
\pgfpathlineto{\pgfqpoint{1.752964in}{0.378323in}}%
\pgfpathlineto{\pgfqpoint{1.753231in}{0.378385in}}%
\pgfpathlineto{\pgfqpoint{1.753497in}{0.378446in}}%
\pgfpathlineto{\pgfqpoint{1.753764in}{0.378508in}}%
\pgfpathlineto{\pgfqpoint{1.754030in}{0.378570in}}%
\pgfpathlineto{\pgfqpoint{1.754297in}{0.378632in}}%
\pgfpathlineto{\pgfqpoint{1.754563in}{0.378695in}}%
\pgfpathlineto{\pgfqpoint{1.754829in}{0.378758in}}%
\pgfpathlineto{\pgfqpoint{1.755095in}{0.378820in}}%
\pgfpathlineto{\pgfqpoint{1.755361in}{0.378884in}}%
\pgfpathlineto{\pgfqpoint{1.755627in}{0.378947in}}%
\pgfpathlineto{\pgfqpoint{1.755893in}{0.379010in}}%
\pgfpathlineto{\pgfqpoint{1.756159in}{0.379074in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{0.304202in}}%
\pgfpathlineto{\pgfqpoint{1.774461in}{0.304280in}}%
\pgfpathlineto{\pgfqpoint{1.774788in}{0.304359in}}%
\pgfpathlineto{\pgfqpoint{1.775115in}{0.304438in}}%
\pgfpathlineto{\pgfqpoint{1.775441in}{0.304517in}}%
\pgfpathlineto{\pgfqpoint{1.775767in}{0.304597in}}%
\pgfpathlineto{\pgfqpoint{1.776094in}{0.304677in}}%
\pgfpathlineto{\pgfqpoint{1.776420in}{0.304757in}}%
\pgfpathlineto{\pgfqpoint{1.776746in}{0.304837in}}%
\pgfpathlineto{\pgfqpoint{1.777072in}{0.304918in}}%
\pgfpathlineto{\pgfqpoint{1.777399in}{0.304999in}}%
\pgfpathlineto{\pgfqpoint{1.777725in}{0.305080in}}%
\pgfpathlineto{\pgfqpoint{1.778051in}{0.305161in}}%
\pgfpathlineto{\pgfqpoint{1.778376in}{0.305243in}}%
\pgfpathlineto{\pgfqpoint{1.778702in}{0.305325in}}%
\pgfpathlineto{\pgfqpoint{1.779028in}{0.305407in}}%
\pgfpathlineto{\pgfqpoint{1.779354in}{0.305490in}}%
\pgfpathlineto{\pgfqpoint{1.779679in}{0.305572in}}%
\pgfpathlineto{\pgfqpoint{1.780005in}{0.305655in}}%
\pgfpathlineto{\pgfqpoint{1.780330in}{0.305739in}}%
\pgfpathlineto{\pgfqpoint{1.780656in}{0.305822in}}%
\pgfpathlineto{\pgfqpoint{1.780981in}{0.305906in}}%
\pgfpathlineto{\pgfqpoint{1.781307in}{0.305990in}}%
\pgfpathlineto{\pgfqpoint{1.781632in}{0.306074in}}%
\pgfpathlineto{\pgfqpoint{1.781957in}{0.306158in}}%
\pgfpathlineto{\pgfqpoint{1.782282in}{0.306243in}}%
\pgfpathlineto{\pgfqpoint{1.782607in}{0.306328in}}%
\pgfpathlineto{\pgfqpoint{1.782932in}{0.306414in}}%
\pgfpathlineto{\pgfqpoint{1.783257in}{0.306499in}}%
\pgfpathlineto{\pgfqpoint{1.783582in}{0.306585in}}%
\pgfpathlineto{\pgfqpoint{1.783907in}{0.306671in}}%
\pgfpathlineto{\pgfqpoint{1.784231in}{0.306757in}}%
\pgfpathlineto{\pgfqpoint{1.784556in}{0.306844in}}%
\pgfpathlineto{\pgfqpoint{1.784881in}{0.306931in}}%
\pgfpathlineto{\pgfqpoint{1.785205in}{0.307018in}}%
\pgfpathlineto{\pgfqpoint{1.785529in}{0.307105in}}%
\pgfpathlineto{\pgfqpoint{1.785854in}{0.307193in}}%
\pgfpathlineto{\pgfqpoint{1.786178in}{0.307281in}}%
\pgfpathlineto{\pgfqpoint{1.786502in}{0.307369in}}%
\pgfpathlineto{\pgfqpoint{1.786826in}{0.307457in}}%
\pgfpathlineto{\pgfqpoint{1.787151in}{0.307546in}}%
\pgfpathlineto{\pgfqpoint{1.787475in}{0.307635in}}%
\pgfpathlineto{\pgfqpoint{1.787798in}{0.307724in}}%
\pgfpathlineto{\pgfqpoint{1.788122in}{0.307813in}}%
\pgfpathlineto{\pgfqpoint{1.788446in}{0.307903in}}%
\pgfpathlineto{\pgfqpoint{1.788770in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{1.789094in}{0.308083in}}%
\pgfpathlineto{\pgfqpoint{1.789417in}{0.308173in}}%
\pgfpathlineto{\pgfqpoint{1.789741in}{0.308264in}}%
\pgfpathlineto{\pgfqpoint{1.790064in}{0.308355in}}%
\pgfpathlineto{\pgfqpoint{1.790387in}{0.308446in}}%
\pgfpathlineto{\pgfqpoint{1.790711in}{0.308538in}}%
\pgfpathlineto{\pgfqpoint{1.791034in}{0.308629in}}%
\pgfpathlineto{\pgfqpoint{1.791357in}{0.308721in}}%
\pgfpathlineto{\pgfqpoint{1.791680in}{0.308813in}}%
\pgfpathlineto{\pgfqpoint{1.792003in}{0.308906in}}%
\pgfpathlineto{\pgfqpoint{1.792326in}{0.308999in}}%
\pgfpathlineto{\pgfqpoint{1.792649in}{0.309092in}}%
\pgfpathlineto{\pgfqpoint{1.792972in}{0.309185in}}%
\pgfpathlineto{\pgfqpoint{1.793294in}{0.309278in}}%
\pgfpathlineto{\pgfqpoint{1.793617in}{0.309372in}}%
\pgfpathlineto{\pgfqpoint{1.793940in}{0.309466in}}%
\pgfpathlineto{\pgfqpoint{1.794262in}{0.309560in}}%
\pgfpathlineto{\pgfqpoint{1.794584in}{0.309655in}}%
\pgfpathlineto{\pgfqpoint{1.794907in}{0.309750in}}%
\pgfpathlineto{\pgfqpoint{1.795229in}{0.309845in}}%
\pgfpathlineto{\pgfqpoint{1.795551in}{0.309940in}}%
\pgfpathlineto{\pgfqpoint{1.795873in}{0.310036in}}%
\pgfpathlineto{\pgfqpoint{1.796195in}{0.310131in}}%
\pgfpathlineto{\pgfqpoint{1.796517in}{0.310228in}}%
\pgfpathlineto{\pgfqpoint{1.796839in}{0.310324in}}%
\pgfpathlineto{\pgfqpoint{1.797161in}{0.310420in}}%
\pgfpathlineto{\pgfqpoint{1.797483in}{0.310517in}}%
\pgfpathlineto{\pgfqpoint{1.797804in}{0.310614in}}%
\pgfpathlineto{\pgfqpoint{1.798126in}{0.310712in}}%
\pgfpathlineto{\pgfqpoint{1.798447in}{0.310809in}}%
\pgfpathlineto{\pgfqpoint{1.798769in}{0.310907in}}%
\pgfpathlineto{\pgfqpoint{1.799090in}{0.311005in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{0.311104in}}%
\pgfpathlineto{\pgfqpoint{1.799733in}{0.311202in}}%
\pgfpathlineto{\pgfqpoint{1.800054in}{0.311301in}}%
\pgfpathlineto{\pgfqpoint{1.800375in}{0.311400in}}%
\pgfpathlineto{\pgfqpoint{1.800696in}{0.311500in}}%
\pgfpathlineto{\pgfqpoint{1.801016in}{0.311599in}}%
\pgfpathlineto{\pgfqpoint{1.801337in}{0.311699in}}%
\pgfpathlineto{\pgfqpoint{1.801658in}{0.311799in}}%
\pgfpathlineto{\pgfqpoint{1.801979in}{0.311900in}}%
\pgfpathlineto{\pgfqpoint{1.802299in}{0.312000in}}%
\pgfpathlineto{\pgfqpoint{1.802620in}{0.312101in}}%
\pgfpathlineto{\pgfqpoint{1.802940in}{0.312202in}}%
\pgfpathlineto{\pgfqpoint{1.803260in}{0.312304in}}%
\pgfpathlineto{\pgfqpoint{1.803581in}{0.312405in}}%
\pgfpathlineto{\pgfqpoint{1.803901in}{0.312507in}}%
\pgfpathlineto{\pgfqpoint{1.804221in}{0.312609in}}%
\pgfpathlineto{\pgfqpoint{1.804541in}{0.312712in}}%
\pgfpathlineto{\pgfqpoint{1.804861in}{0.312815in}}%
\pgfpathlineto{\pgfqpoint{1.805180in}{0.312918in}}%
\pgfpathlineto{\pgfqpoint{1.805500in}{0.313021in}}%
\pgfpathlineto{\pgfqpoint{1.805820in}{0.313124in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{0.313228in}}%
\pgfpathlineto{\pgfqpoint{1.806459in}{0.313332in}}%
\pgfpathlineto{\pgfqpoint{1.806778in}{0.313436in}}%
\pgfpathlineto{\pgfqpoint{1.807098in}{0.313540in}}%
\pgfpathlineto{\pgfqpoint{1.807417in}{0.313645in}}%
\pgfpathlineto{\pgfqpoint{1.807736in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.808055in}{0.313855in}}%
\pgfpathlineto{\pgfqpoint{1.808374in}{0.313961in}}%
\pgfpathlineto{\pgfqpoint{1.808693in}{0.314067in}}%
\pgfpathlineto{\pgfqpoint{1.809012in}{0.314172in}}%
\pgfpathlineto{\pgfqpoint{1.809331in}{0.314279in}}%
\pgfpathlineto{\pgfqpoint{1.809649in}{0.314385in}}%
\pgfpathlineto{\pgfqpoint{1.809968in}{0.314492in}}%
\pgfpathlineto{\pgfqpoint{1.810286in}{0.314599in}}%
\pgfpathlineto{\pgfqpoint{1.810605in}{0.314706in}}%
\pgfpathlineto{\pgfqpoint{1.810923in}{0.314814in}}%
\pgfpathlineto{\pgfqpoint{1.811241in}{0.314921in}}%
\pgfpathlineto{\pgfqpoint{1.811559in}{0.315029in}}%
\pgfpathlineto{\pgfqpoint{1.811877in}{0.315138in}}%
\pgfpathlineto{\pgfqpoint{1.812195in}{0.315246in}}%
\pgfpathlineto{\pgfqpoint{1.812513in}{0.315355in}}%
\pgfpathlineto{\pgfqpoint{1.812831in}{0.315464in}}%
\pgfpathlineto{\pgfqpoint{1.813149in}{0.315573in}}%
\pgfpathlineto{\pgfqpoint{1.813466in}{0.315683in}}%
\pgfpathlineto{\pgfqpoint{1.813784in}{0.315792in}}%
\pgfpathlineto{\pgfqpoint{1.814101in}{0.315902in}}%
\pgfpathlineto{\pgfqpoint{1.814419in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{1.814736in}{0.316123in}}%
\pgfpathlineto{\pgfqpoint{1.815053in}{0.316234in}}%
\pgfpathlineto{\pgfqpoint{1.815370in}{0.316345in}}%
\pgfpathlineto{\pgfqpoint{1.815687in}{0.316456in}}%
\pgfpathlineto{\pgfqpoint{1.816004in}{0.316568in}}%
\pgfpathlineto{\pgfqpoint{1.816321in}{0.316680in}}%
\pgfpathlineto{\pgfqpoint{1.816638in}{0.316792in}}%
\pgfpathlineto{\pgfqpoint{1.816955in}{0.316904in}}%
\pgfpathlineto{\pgfqpoint{1.817271in}{0.317016in}}%
\pgfpathlineto{\pgfqpoint{1.817588in}{0.317129in}}%
\pgfpathlineto{\pgfqpoint{1.817904in}{0.317242in}}%
\pgfpathlineto{\pgfqpoint{1.818220in}{0.317355in}}%
\pgfpathlineto{\pgfqpoint{1.818537in}{0.317469in}}%
\pgfpathlineto{\pgfqpoint{1.818853in}{0.317583in}}%
\pgfpathlineto{\pgfqpoint{1.819169in}{0.317697in}}%
\pgfpathlineto{\pgfqpoint{1.819485in}{0.317811in}}%
\pgfpathlineto{\pgfqpoint{1.819800in}{0.317926in}}%
\pgfpathlineto{\pgfqpoint{1.820116in}{0.318040in}}%
\pgfpathlineto{\pgfqpoint{1.820432in}{0.318155in}}%
\pgfpathlineto{\pgfqpoint{1.820748in}{0.318271in}}%
\pgfpathlineto{\pgfqpoint{1.821063in}{0.318386in}}%
\pgfpathlineto{\pgfqpoint{1.821378in}{0.318502in}}%
\pgfpathlineto{\pgfqpoint{1.821694in}{0.318618in}}%
\pgfpathlineto{\pgfqpoint{1.822009in}{0.318734in}}%
\pgfpathlineto{\pgfqpoint{1.822324in}{0.318851in}}%
\pgfpathlineto{\pgfqpoint{1.822639in}{0.318968in}}%
\pgfpathlineto{\pgfqpoint{1.822954in}{0.319085in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{0.319202in}}%
\pgfpathlineto{\pgfqpoint{1.823584in}{0.319320in}}%
\pgfpathlineto{\pgfqpoint{1.823898in}{0.319437in}}%
\pgfpathlineto{\pgfqpoint{1.824213in}{0.319555in}}%
\pgfpathlineto{\pgfqpoint{1.824527in}{0.319674in}}%
\pgfpathlineto{\pgfqpoint{1.824842in}{0.319792in}}%
\pgfpathlineto{\pgfqpoint{1.825156in}{0.319911in}}%
\pgfpathlineto{\pgfqpoint{1.825470in}{0.320030in}}%
\pgfpathlineto{\pgfqpoint{1.825784in}{0.320149in}}%
\pgfpathlineto{\pgfqpoint{1.826098in}{0.320269in}}%
\pgfpathlineto{\pgfqpoint{1.826412in}{0.320389in}}%
\pgfpathlineto{\pgfqpoint{1.826726in}{0.320509in}}%
\pgfpathlineto{\pgfqpoint{1.827040in}{0.320629in}}%
\pgfpathlineto{\pgfqpoint{1.827353in}{0.320749in}}%
\pgfpathlineto{\pgfqpoint{1.827667in}{0.320870in}}%
\pgfpathlineto{\pgfqpoint{1.827980in}{0.320991in}}%
\pgfpathlineto{\pgfqpoint{1.828293in}{0.321113in}}%
\pgfpathlineto{\pgfqpoint{1.828607in}{0.321234in}}%
\pgfpathlineto{\pgfqpoint{1.828920in}{0.321356in}}%
\pgfpathlineto{\pgfqpoint{1.829233in}{0.321478in}}%
\pgfpathlineto{\pgfqpoint{1.829546in}{0.321600in}}%
\pgfpathlineto{\pgfqpoint{1.829859in}{0.321723in}}%
\pgfpathlineto{\pgfqpoint{1.830171in}{0.321845in}}%
\pgfpathlineto{\pgfqpoint{1.830484in}{0.321968in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{0.322092in}}%
\pgfpathlineto{\pgfqpoint{1.831109in}{0.322215in}}%
\pgfpathlineto{\pgfqpoint{1.831421in}{0.322339in}}%
\pgfpathlineto{\pgfqpoint{1.831734in}{0.322463in}}%
\pgfpathlineto{\pgfqpoint{1.832046in}{0.322587in}}%
\pgfpathlineto{\pgfqpoint{1.832358in}{0.322712in}}%
\pgfpathlineto{\pgfqpoint{1.832670in}{0.322836in}}%
\pgfpathlineto{\pgfqpoint{1.832982in}{0.322961in}}%
\pgfpathlineto{\pgfqpoint{1.833293in}{0.323087in}}%
\pgfpathlineto{\pgfqpoint{1.833605in}{0.323212in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.323338in}}%
\pgfpathlineto{\pgfqpoint{1.834228in}{0.323464in}}%
\pgfpathlineto{\pgfqpoint{1.834539in}{0.323590in}}%
\pgfpathlineto{\pgfqpoint{1.834851in}{0.323717in}}%
\pgfpathlineto{\pgfqpoint{1.835162in}{0.323843in}}%
\pgfpathlineto{\pgfqpoint{1.835473in}{0.323970in}}%
\pgfpathlineto{\pgfqpoint{1.835784in}{0.324098in}}%
\pgfpathlineto{\pgfqpoint{1.836095in}{0.324225in}}%
\pgfpathlineto{\pgfqpoint{1.836406in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{1.836716in}{0.324481in}}%
\pgfpathlineto{\pgfqpoint{1.837027in}{0.324609in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{0.324737in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{0.395876in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{0.395981in}}%
\pgfpathlineto{\pgfqpoint{1.808376in}{0.396086in}}%
\pgfpathlineto{\pgfqpoint{1.808628in}{0.396191in}}%
\pgfpathlineto{\pgfqpoint{1.808881in}{0.396296in}}%
\pgfpathlineto{\pgfqpoint{1.809133in}{0.396402in}}%
\pgfpathlineto{\pgfqpoint{1.809385in}{0.396508in}}%
\pgfpathlineto{\pgfqpoint{1.809637in}{0.396614in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{0.396720in}}%
\pgfpathlineto{\pgfqpoint{1.810141in}{0.396826in}}%
\pgfpathlineto{\pgfqpoint{1.810393in}{0.396933in}}%
\pgfpathlineto{\pgfqpoint{1.810645in}{0.397039in}}%
\pgfpathlineto{\pgfqpoint{1.810897in}{0.397146in}}%
\pgfpathlineto{\pgfqpoint{1.811148in}{0.397254in}}%
\pgfpathlineto{\pgfqpoint{1.811400in}{0.397361in}}%
\pgfpathlineto{\pgfqpoint{1.811651in}{0.397469in}}%
\pgfpathlineto{\pgfqpoint{1.811903in}{0.397576in}}%
\pgfpathlineto{\pgfqpoint{1.812154in}{0.397684in}}%
\pgfpathlineto{\pgfqpoint{1.812405in}{0.397792in}}%
\pgfpathlineto{\pgfqpoint{1.812657in}{0.397901in}}%
\pgfpathlineto{\pgfqpoint{1.812908in}{0.398009in}}%
\pgfpathlineto{\pgfqpoint{1.813159in}{0.398118in}}%
\pgfpathlineto{\pgfqpoint{1.813409in}{0.398227in}}%
\pgfpathlineto{\pgfqpoint{1.813660in}{0.398336in}}%
\pgfpathlineto{\pgfqpoint{1.813911in}{0.398445in}}%
\pgfpathlineto{\pgfqpoint{1.814162in}{0.398555in}}%
\pgfpathlineto{\pgfqpoint{1.814412in}{0.398665in}}%
\pgfpathlineto{\pgfqpoint{1.814662in}{0.398775in}}%
\pgfpathlineto{\pgfqpoint{1.814913in}{0.398885in}}%
\pgfpathlineto{\pgfqpoint{1.815163in}{0.398995in}}%
\pgfpathlineto{\pgfqpoint{1.815413in}{0.399106in}}%
\pgfpathlineto{\pgfqpoint{1.815663in}{0.399216in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{0.399327in}}%
\pgfpathlineto{\pgfqpoint{1.816163in}{0.399438in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{0.399550in}}%
\pgfpathlineto{\pgfqpoint{1.816663in}{0.399661in}}%
\pgfpathlineto{\pgfqpoint{1.816913in}{0.399773in}}%
\pgfpathlineto{\pgfqpoint{1.817162in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{1.817412in}{0.399997in}}%
\pgfpathlineto{\pgfqpoint{1.817661in}{0.400109in}}%
\pgfpathlineto{\pgfqpoint{1.817910in}{0.400222in}}%
\pgfpathlineto{\pgfqpoint{1.818160in}{0.400334in}}%
\pgfpathlineto{\pgfqpoint{1.818409in}{0.400447in}}%
\pgfpathlineto{\pgfqpoint{1.818658in}{0.400560in}}%
\pgfpathlineto{\pgfqpoint{1.818907in}{0.400674in}}%
\pgfpathlineto{\pgfqpoint{1.819155in}{0.400787in}}%
\pgfpathlineto{\pgfqpoint{1.819404in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{1.819653in}{0.401015in}}%
\pgfpathlineto{\pgfqpoint{1.819902in}{0.401129in}}%
\pgfpathlineto{\pgfqpoint{1.820150in}{0.401243in}}%
\pgfpathlineto{\pgfqpoint{1.820398in}{0.401357in}}%
\pgfpathlineto{\pgfqpoint{1.820647in}{0.401472in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{0.401587in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{0.401702in}}%
\pgfpathlineto{\pgfqpoint{1.821391in}{0.401817in}}%
\pgfpathlineto{\pgfqpoint{1.821639in}{0.401933in}}%
\pgfpathlineto{\pgfqpoint{1.821887in}{0.402048in}}%
\pgfpathlineto{\pgfqpoint{1.822135in}{0.402164in}}%
\pgfpathlineto{\pgfqpoint{1.822382in}{0.402280in}}%
\pgfpathlineto{\pgfqpoint{1.822630in}{0.402396in}}%
\pgfpathlineto{\pgfqpoint{1.822877in}{0.402513in}}%
\pgfpathlineto{\pgfqpoint{1.823125in}{0.402629in}}%
\pgfpathlineto{\pgfqpoint{1.823372in}{0.402746in}}%
\pgfpathlineto{\pgfqpoint{1.823619in}{0.402863in}}%
\pgfpathlineto{\pgfqpoint{1.823867in}{0.402980in}}%
\pgfpathlineto{\pgfqpoint{1.824114in}{0.403098in}}%
\pgfpathlineto{\pgfqpoint{1.824361in}{0.403215in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{0.403333in}}%
\pgfpathlineto{\pgfqpoint{1.824854in}{0.403451in}}%
\pgfpathlineto{\pgfqpoint{1.825101in}{0.403569in}}%
\pgfpathlineto{\pgfqpoint{1.825347in}{0.403688in}}%
\pgfpathlineto{\pgfqpoint{1.825594in}{0.403806in}}%
\pgfpathlineto{\pgfqpoint{1.825840in}{0.403925in}}%
\pgfpathlineto{\pgfqpoint{1.826087in}{0.404044in}}%
\pgfpathlineto{\pgfqpoint{1.826333in}{0.404163in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{0.404282in}}%
\pgfpathlineto{\pgfqpoint{1.826825in}{0.404402in}}%
\pgfpathlineto{\pgfqpoint{1.827071in}{0.404522in}}%
\pgfpathlineto{\pgfqpoint{1.827317in}{0.404642in}}%
\pgfpathlineto{\pgfqpoint{1.827562in}{0.404762in}}%
\pgfpathlineto{\pgfqpoint{1.827808in}{0.404882in}}%
\pgfpathlineto{\pgfqpoint{1.828053in}{0.405002in}}%
\pgfpathlineto{\pgfqpoint{1.828299in}{0.405123in}}%
\pgfpathlineto{\pgfqpoint{1.828544in}{0.405244in}}%
\pgfpathlineto{\pgfqpoint{1.828789in}{0.405365in}}%
\pgfpathlineto{\pgfqpoint{1.829035in}{0.405486in}}%
\pgfpathlineto{\pgfqpoint{1.829280in}{0.405608in}}%
\pgfpathlineto{\pgfqpoint{1.829525in}{0.405730in}}%
\pgfpathlineto{\pgfqpoint{1.829769in}{0.405851in}}%
\pgfpathlineto{\pgfqpoint{1.830014in}{0.405973in}}%
\pgfpathlineto{\pgfqpoint{1.830259in}{0.406096in}}%
\pgfpathlineto{\pgfqpoint{1.830503in}{0.406218in}}%
\pgfpathlineto{\pgfqpoint{1.830748in}{0.406341in}}%
\pgfpathlineto{\pgfqpoint{1.830992in}{0.406464in}}%
\pgfpathlineto{\pgfqpoint{1.831237in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{1.831481in}{0.406710in}}%
\pgfpathlineto{\pgfqpoint{1.831725in}{0.406833in}}%
\pgfpathlineto{\pgfqpoint{1.831969in}{0.406957in}}%
\pgfpathlineto{\pgfqpoint{1.832213in}{0.407081in}}%
\pgfpathlineto{\pgfqpoint{1.832457in}{0.407205in}}%
\pgfpathlineto{\pgfqpoint{1.832700in}{0.407329in}}%
\pgfpathlineto{\pgfqpoint{1.832944in}{0.407453in}}%
\pgfpathlineto{\pgfqpoint{1.833187in}{0.407578in}}%
\pgfpathlineto{\pgfqpoint{1.833431in}{0.407702in}}%
\pgfpathlineto{\pgfqpoint{1.833674in}{0.407827in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.834160in}{0.408078in}}%
\pgfpathlineto{\pgfqpoint{1.834403in}{0.408203in}}%
\pgfpathlineto{\pgfqpoint{1.834646in}{0.408329in}}%
\pgfpathlineto{\pgfqpoint{1.834889in}{0.408455in}}%
\pgfpathlineto{\pgfqpoint{1.835132in}{0.408581in}}%
\pgfpathlineto{\pgfqpoint{1.835374in}{0.408707in}}%
\pgfpathlineto{\pgfqpoint{1.835617in}{0.408834in}}%
\pgfpathlineto{\pgfqpoint{1.835859in}{0.408960in}}%
\pgfpathlineto{\pgfqpoint{1.836102in}{0.409087in}}%
\pgfpathlineto{\pgfqpoint{1.836344in}{0.409214in}}%
\pgfpathlineto{\pgfqpoint{1.836586in}{0.409342in}}%
\pgfpathlineto{\pgfqpoint{1.836828in}{0.409469in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{0.409597in}}%
\pgfpathlineto{\pgfqpoint{1.837312in}{0.409724in}}%
\pgfpathlineto{\pgfqpoint{1.837553in}{0.409852in}}%
\pgfpathlineto{\pgfqpoint{1.837795in}{0.409981in}}%
\pgfpathlineto{\pgfqpoint{1.838037in}{0.410109in}}%
\pgfpathlineto{\pgfqpoint{1.838278in}{0.410238in}}%
\pgfpathlineto{\pgfqpoint{1.838519in}{0.410366in}}%
\pgfpathlineto{\pgfqpoint{1.838760in}{0.410495in}}%
\pgfpathlineto{\pgfqpoint{1.839002in}{0.410624in}}%
\pgfpathlineto{\pgfqpoint{1.839243in}{0.410754in}}%
\pgfpathlineto{\pgfqpoint{1.839483in}{0.410883in}}%
\pgfpathlineto{\pgfqpoint{1.839724in}{0.411013in}}%
\pgfpathlineto{\pgfqpoint{1.839965in}{0.411143in}}%
\pgfpathlineto{\pgfqpoint{1.840206in}{0.411273in}}%
\pgfpathlineto{\pgfqpoint{1.840446in}{0.411403in}}%
\pgfpathlineto{\pgfqpoint{1.840686in}{0.411534in}}%
\pgfpathlineto{\pgfqpoint{1.840927in}{0.411664in}}%
\pgfpathlineto{\pgfqpoint{1.841167in}{0.411795in}}%
\pgfpathlineto{\pgfqpoint{1.841407in}{0.411926in}}%
\pgfpathlineto{\pgfqpoint{1.841647in}{0.412058in}}%
\pgfpathlineto{\pgfqpoint{1.841887in}{0.412189in}}%
\pgfpathlineto{\pgfqpoint{1.842126in}{0.412321in}}%
\pgfpathlineto{\pgfqpoint{1.842366in}{0.412452in}}%
\pgfpathlineto{\pgfqpoint{1.842606in}{0.412584in}}%
\pgfpathlineto{\pgfqpoint{1.842845in}{0.412717in}}%
\pgfpathlineto{\pgfqpoint{1.843084in}{0.412849in}}%
\pgfpathlineto{\pgfqpoint{1.843324in}{0.412981in}}%
\pgfpathlineto{\pgfqpoint{1.843563in}{0.413114in}}%
\pgfpathlineto{\pgfqpoint{1.843802in}{0.413247in}}%
\pgfpathlineto{\pgfqpoint{1.844041in}{0.413380in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{0.413514in}}%
\pgfpathlineto{\pgfqpoint{1.844518in}{0.413647in}}%
\pgfpathlineto{\pgfqpoint{1.844757in}{0.413781in}}%
\pgfpathlineto{\pgfqpoint{1.844995in}{0.413915in}}%
\pgfpathlineto{\pgfqpoint{1.845234in}{0.414049in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{0.414183in}}%
\pgfpathlineto{\pgfqpoint{1.845710in}{0.414317in}}%
\pgfpathlineto{\pgfqpoint{1.845948in}{0.414452in}}%
\pgfpathlineto{\pgfqpoint{1.846186in}{0.414587in}}%
\pgfpathlineto{\pgfqpoint{1.846424in}{0.414722in}}%
\pgfpathlineto{\pgfqpoint{1.846662in}{0.414857in}}%
\pgfpathlineto{\pgfqpoint{1.846900in}{0.414992in}}%
\pgfpathlineto{\pgfqpoint{1.847137in}{0.415128in}}%
\pgfpathlineto{\pgfqpoint{1.847375in}{0.415264in}}%
\pgfpathlineto{\pgfqpoint{1.847612in}{0.415400in}}%
\pgfpathlineto{\pgfqpoint{1.847849in}{0.415536in}}%
\pgfpathlineto{\pgfqpoint{1.848086in}{0.415672in}}%
\pgfpathlineto{\pgfqpoint{1.848323in}{0.415809in}}%
\pgfpathlineto{\pgfqpoint{1.848560in}{0.415945in}}%
\pgfpathlineto{\pgfqpoint{1.848797in}{0.416082in}}%
\pgfpathlineto{\pgfqpoint{1.849034in}{0.416219in}}%
\pgfpathlineto{\pgfqpoint{1.849270in}{0.416357in}}%
\pgfpathlineto{\pgfqpoint{1.849507in}{0.416494in}}%
\pgfpathlineto{\pgfqpoint{1.849743in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.849979in}{0.416769in}}%
\pgfpathlineto{\pgfqpoint{1.850216in}{0.416907in}}%
\pgfpathlineto{\pgfqpoint{1.850452in}{0.417046in}}%
\pgfpathlineto{\pgfqpoint{1.850687in}{0.417184in}}%
\pgfpathlineto{\pgfqpoint{1.850923in}{0.417323in}}%
\pgfpathlineto{\pgfqpoint{1.851159in}{0.417461in}}%
\pgfpathlineto{\pgfqpoint{1.851395in}{0.417600in}}%
\pgfpathlineto{\pgfqpoint{1.851630in}{0.417739in}}%
\pgfpathlineto{\pgfqpoint{1.851865in}{0.417879in}}%
\pgfpathlineto{\pgfqpoint{1.852101in}{0.418018in}}%
\pgfpathlineto{\pgfqpoint{1.852336in}{0.418158in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{0.418298in}}%
\pgfpathlineto{\pgfqpoint{1.852806in}{0.418438in}}%
\pgfpathlineto{\pgfqpoint{1.853041in}{0.418578in}}%
\pgfpathlineto{\pgfqpoint{1.853275in}{0.418718in}}%
\pgfpathlineto{\pgfqpoint{1.853510in}{0.418859in}}%
\pgfpathlineto{\pgfqpoint{1.853744in}{0.419000in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{0.419141in}}%
\pgfpathlineto{\pgfqpoint{1.854213in}{0.419282in}}%
\pgfpathlineto{\pgfqpoint{1.854447in}{0.419423in}}%
\pgfpathlineto{\pgfqpoint{1.854681in}{0.419565in}}%
\pgfpathlineto{\pgfqpoint{1.854915in}{0.419706in}}%
\pgfpathlineto{\pgfqpoint{1.855149in}{0.419848in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{0.419990in}}%
\pgfpathlineto{\pgfqpoint{1.855616in}{0.420133in}}%
\pgfpathlineto{\pgfqpoint{1.855850in}{0.420275in}}%
\pgfpathlineto{\pgfqpoint{1.856083in}{0.420418in}}%
\pgfpathlineto{\pgfqpoint{1.856317in}{0.420561in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{0.354907in}}%
\pgfpathlineto{\pgfqpoint{1.896835in}{0.355083in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{0.355259in}}%
\pgfpathlineto{\pgfqpoint{1.897408in}{0.355435in}}%
\pgfpathlineto{\pgfqpoint{1.897694in}{0.355611in}}%
\pgfpathlineto{\pgfqpoint{1.897980in}{0.355788in}}%
\pgfpathlineto{\pgfqpoint{1.898265in}{0.355965in}}%
\pgfpathlineto{\pgfqpoint{1.898551in}{0.356142in}}%
\pgfpathlineto{\pgfqpoint{1.898836in}{0.356319in}}%
\pgfpathlineto{\pgfqpoint{1.899122in}{0.356496in}}%
\pgfpathlineto{\pgfqpoint{1.899407in}{0.356674in}}%
\pgfpathlineto{\pgfqpoint{1.899692in}{0.356852in}}%
\pgfpathlineto{\pgfqpoint{1.899976in}{0.357030in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{0.357208in}}%
\pgfpathlineto{\pgfqpoint{1.900546in}{0.357387in}}%
\pgfpathlineto{\pgfqpoint{1.900830in}{0.357566in}}%
\pgfpathlineto{\pgfqpoint{1.901114in}{0.357745in}}%
\pgfpathlineto{\pgfqpoint{1.901399in}{0.357924in}}%
\pgfpathlineto{\pgfqpoint{1.901683in}{0.358104in}}%
\pgfpathlineto{\pgfqpoint{1.901966in}{0.358283in}}%
\pgfpathlineto{\pgfqpoint{1.902250in}{0.358463in}}%
\pgfpathlineto{\pgfqpoint{1.902534in}{0.358644in}}%
\pgfpathlineto{\pgfqpoint{1.902817in}{0.358824in}}%
\pgfpathlineto{\pgfqpoint{1.903101in}{0.359005in}}%
\pgfpathlineto{\pgfqpoint{1.903384in}{0.359186in}}%
\pgfpathlineto{\pgfqpoint{1.903667in}{0.359367in}}%
\pgfpathlineto{\pgfqpoint{1.903950in}{0.359548in}}%
\pgfpathlineto{\pgfqpoint{1.904232in}{0.359729in}}%
\pgfpathlineto{\pgfqpoint{1.904515in}{0.359911in}}%
\pgfpathlineto{\pgfqpoint{1.904797in}{0.360093in}}%
\pgfpathlineto{\pgfqpoint{1.905079in}{0.360275in}}%
\pgfpathlineto{\pgfqpoint{1.905362in}{0.360458in}}%
\pgfpathlineto{\pgfqpoint{1.905644in}{0.360640in}}%
\pgfpathlineto{\pgfqpoint{1.905925in}{0.360823in}}%
\pgfpathlineto{\pgfqpoint{1.906207in}{0.361006in}}%
\pgfpathlineto{\pgfqpoint{1.906489in}{0.361190in}}%
\pgfpathlineto{\pgfqpoint{1.906770in}{0.361373in}}%
\pgfpathlineto{\pgfqpoint{1.907051in}{0.361557in}}%
\pgfpathlineto{\pgfqpoint{1.907333in}{0.361741in}}%
\pgfpathlineto{\pgfqpoint{1.907613in}{0.361925in}}%
\pgfpathlineto{\pgfqpoint{1.907894in}{0.362110in}}%
\pgfpathlineto{\pgfqpoint{1.908175in}{0.362294in}}%
\pgfpathlineto{\pgfqpoint{1.908456in}{0.362479in}}%
\pgfpathlineto{\pgfqpoint{1.908736in}{0.362664in}}%
\pgfpathlineto{\pgfqpoint{1.909016in}{0.362850in}}%
\pgfpathlineto{\pgfqpoint{1.909296in}{0.363035in}}%
\pgfpathlineto{\pgfqpoint{1.909576in}{0.363221in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{0.363407in}}%
\pgfpathlineto{\pgfqpoint{1.910136in}{0.363593in}}%
\pgfpathlineto{\pgfqpoint{1.910415in}{0.363780in}}%
\pgfpathlineto{\pgfqpoint{1.910694in}{0.363966in}}%
\pgfpathlineto{\pgfqpoint{1.910974in}{0.364153in}}%
\pgfpathlineto{\pgfqpoint{1.911253in}{0.364340in}}%
\pgfpathlineto{\pgfqpoint{1.911532in}{0.364528in}}%
\pgfpathlineto{\pgfqpoint{1.911810in}{0.364715in}}%
\pgfpathlineto{\pgfqpoint{1.912089in}{0.364903in}}%
\pgfpathlineto{\pgfqpoint{1.912367in}{0.365091in}}%
\pgfpathlineto{\pgfqpoint{1.912646in}{0.365279in}}%
\pgfpathlineto{\pgfqpoint{1.912924in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.913202in}{0.365656in}}%
\pgfpathlineto{\pgfqpoint{1.913480in}{0.365845in}}%
\pgfpathlineto{\pgfqpoint{1.913758in}{0.366034in}}%
\pgfpathlineto{\pgfqpoint{1.914035in}{0.366223in}}%
\pgfpathlineto{\pgfqpoint{1.914313in}{0.366413in}}%
\pgfpathlineto{\pgfqpoint{1.914590in}{0.366603in}}%
\pgfpathlineto{\pgfqpoint{1.914867in}{0.366793in}}%
\pgfpathlineto{\pgfqpoint{1.915144in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{1.915421in}{0.367173in}}%
\pgfpathlineto{\pgfqpoint{1.915697in}{0.367364in}}%
\pgfpathlineto{\pgfqpoint{1.915974in}{0.367555in}}%
\pgfpathlineto{\pgfqpoint{1.916250in}{0.367746in}}%
\pgfpathlineto{\pgfqpoint{1.916526in}{0.367937in}}%
\pgfpathlineto{\pgfqpoint{1.916802in}{0.368129in}}%
\pgfpathlineto{\pgfqpoint{1.917078in}{0.368320in}}%
\pgfpathlineto{\pgfqpoint{1.917354in}{0.368512in}}%
\pgfpathlineto{\pgfqpoint{1.917630in}{0.368704in}}%
\pgfpathlineto{\pgfqpoint{1.917905in}{0.368897in}}%
\pgfpathlineto{\pgfqpoint{1.918180in}{0.369089in}}%
\pgfpathlineto{\pgfqpoint{1.918456in}{0.369282in}}%
\pgfpathlineto{\pgfqpoint{1.918731in}{0.369475in}}%
\pgfpathlineto{\pgfqpoint{1.919005in}{0.369669in}}%
\pgfpathlineto{\pgfqpoint{1.919280in}{0.369862in}}%
\pgfpathlineto{\pgfqpoint{1.919555in}{0.370056in}}%
\pgfpathlineto{\pgfqpoint{1.919829in}{0.370250in}}%
\pgfpathlineto{\pgfqpoint{1.920103in}{0.370444in}}%
\pgfpathlineto{\pgfqpoint{1.920377in}{0.370638in}}%
\pgfpathlineto{\pgfqpoint{1.920651in}{0.370833in}}%
\pgfpathlineto{\pgfqpoint{1.920925in}{0.371027in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{0.371222in}}%
\pgfpathlineto{\pgfqpoint{1.921472in}{0.371418in}}%
\pgfpathlineto{\pgfqpoint{1.921745in}{0.371613in}}%
\pgfpathlineto{\pgfqpoint{1.922018in}{0.371809in}}%
\pgfpathlineto{\pgfqpoint{1.922291in}{0.372005in}}%
\pgfpathlineto{\pgfqpoint{1.922564in}{0.372201in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{0.372397in}}%
\pgfpathlineto{\pgfqpoint{1.923109in}{0.372593in}}%
\pgfpathlineto{\pgfqpoint{1.923382in}{0.372790in}}%
\pgfpathlineto{\pgfqpoint{1.923654in}{0.372987in}}%
\pgfpathlineto{\pgfqpoint{1.923926in}{0.373184in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{0.373382in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{0.373382in}}%
\pgfpathlineto{\pgfqpoint{1.924470in}{0.373579in}}%
\pgfpathlineto{\pgfqpoint{1.924741in}{0.373777in}}%
\pgfpathlineto{\pgfqpoint{1.925013in}{0.373975in}}%
\pgfpathlineto{\pgfqpoint{1.925284in}{0.374173in}}%
\pgfpathlineto{\pgfqpoint{1.925555in}{0.374372in}}%
\pgfpathlineto{\pgfqpoint{1.925826in}{0.374570in}}%
\pgfpathlineto{\pgfqpoint{1.926097in}{0.374769in}}%
\pgfpathlineto{\pgfqpoint{1.926367in}{0.374968in}}%
\pgfpathlineto{\pgfqpoint{1.926638in}{0.375168in}}%
\pgfpathlineto{\pgfqpoint{1.926908in}{0.375367in}}%
\pgfpathlineto{\pgfqpoint{1.927178in}{0.375567in}}%
\pgfpathlineto{\pgfqpoint{1.927448in}{0.375767in}}%
\pgfpathlineto{\pgfqpoint{1.927718in}{0.375967in}}%
\pgfpathlineto{\pgfqpoint{1.927988in}{0.376167in}}%
\pgfpathlineto{\pgfqpoint{1.928257in}{0.376368in}}%
\pgfpathlineto{\pgfqpoint{1.928527in}{0.376569in}}%
\pgfpathlineto{\pgfqpoint{1.928796in}{0.376770in}}%
\pgfpathlineto{\pgfqpoint{1.929065in}{0.376971in}}%
\pgfpathlineto{\pgfqpoint{1.929334in}{0.377173in}}%
\pgfpathlineto{\pgfqpoint{1.929603in}{0.377374in}}%
\pgfpathlineto{\pgfqpoint{1.929871in}{0.377576in}}%
\pgfpathlineto{\pgfqpoint{1.930140in}{0.377778in}}%
\pgfpathlineto{\pgfqpoint{1.930408in}{0.377981in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.378183in}}%
\pgfpathlineto{\pgfqpoint{1.930944in}{0.378386in}}%
\pgfpathlineto{\pgfqpoint{1.931212in}{0.378589in}}%
\pgfpathlineto{\pgfqpoint{1.931479in}{0.378792in}}%
\pgfpathlineto{\pgfqpoint{1.931747in}{0.378995in}}%
\pgfpathlineto{\pgfqpoint{1.932014in}{0.379199in}}%
\pgfpathlineto{\pgfqpoint{1.932281in}{0.379403in}}%
\pgfpathlineto{\pgfqpoint{1.932548in}{0.379607in}}%
\pgfpathlineto{\pgfqpoint{1.932815in}{0.379811in}}%
\pgfpathlineto{\pgfqpoint{1.933081in}{0.380015in}}%
\pgfpathlineto{\pgfqpoint{1.933348in}{0.380220in}}%
\pgfpathlineto{\pgfqpoint{1.933614in}{0.380425in}}%
\pgfpathlineto{\pgfqpoint{1.933880in}{0.380630in}}%
\pgfpathlineto{\pgfqpoint{1.934146in}{0.380835in}}%
\pgfpathlineto{\pgfqpoint{1.934412in}{0.381040in}}%
\pgfpathlineto{\pgfqpoint{1.934678in}{0.381246in}}%
\pgfpathlineto{\pgfqpoint{1.934943in}{0.381452in}}%
\pgfpathlineto{\pgfqpoint{1.935209in}{0.381658in}}%
\pgfpathlineto{\pgfqpoint{1.935474in}{0.381865in}}%
\pgfpathlineto{\pgfqpoint{1.935739in}{0.382071in}}%
\pgfpathlineto{\pgfqpoint{1.936004in}{0.382278in}}%
\pgfpathlineto{\pgfqpoint{1.936268in}{0.382485in}}%
\pgfpathlineto{\pgfqpoint{1.936533in}{0.382692in}}%
\pgfpathlineto{\pgfqpoint{1.936797in}{0.382899in}}%
\pgfpathlineto{\pgfqpoint{1.937061in}{0.383107in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.383315in}}%
\pgfpathlineto{\pgfqpoint{1.937589in}{0.383523in}}%
\pgfpathlineto{\pgfqpoint{1.937853in}{0.383731in}}%
\pgfpathlineto{\pgfqpoint{1.938116in}{0.383939in}}%
\pgfpathlineto{\pgfqpoint{1.938380in}{0.384148in}}%
\pgfpathlineto{\pgfqpoint{1.938643in}{0.384357in}}%
\pgfpathlineto{\pgfqpoint{1.938906in}{0.384566in}}%
\pgfpathlineto{\pgfqpoint{1.939169in}{0.384775in}}%
\pgfpathlineto{\pgfqpoint{1.939431in}{0.384985in}}%
\pgfpathlineto{\pgfqpoint{1.939694in}{0.385194in}}%
\pgfpathlineto{\pgfqpoint{1.939956in}{0.385404in}}%
\pgfpathlineto{\pgfqpoint{1.940218in}{0.385614in}}%
\pgfpathlineto{\pgfqpoint{1.940480in}{0.385824in}}%
\pgfpathlineto{\pgfqpoint{1.940742in}{0.386035in}}%
\pgfpathlineto{\pgfqpoint{1.941004in}{0.386246in}}%
\pgfpathlineto{\pgfqpoint{1.941266in}{0.386457in}}%
\pgfpathlineto{\pgfqpoint{1.941527in}{0.386668in}}%
\pgfpathlineto{\pgfqpoint{1.941788in}{0.386879in}}%
\pgfpathlineto{\pgfqpoint{1.942049in}{0.387091in}}%
\pgfpathlineto{\pgfqpoint{1.942310in}{0.387302in}}%
\pgfpathlineto{\pgfqpoint{1.942571in}{0.387514in}}%
\pgfpathlineto{\pgfqpoint{1.942831in}{0.387726in}}%
\pgfpathlineto{\pgfqpoint{1.943091in}{0.387939in}}%
\pgfpathlineto{\pgfqpoint{1.943352in}{0.388151in}}%
\pgfpathlineto{\pgfqpoint{1.943612in}{0.388364in}}%
\pgfpathlineto{\pgfqpoint{1.943872in}{0.388577in}}%
\pgfpathlineto{\pgfqpoint{1.944131in}{0.388790in}}%
\pgfpathlineto{\pgfqpoint{1.944391in}{0.389004in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{0.389217in}}%
\pgfpathlineto{\pgfqpoint{1.944909in}{0.389431in}}%
\pgfpathlineto{\pgfqpoint{1.945168in}{0.389645in}}%
\pgfpathlineto{\pgfqpoint{1.945427in}{0.389859in}}%
\pgfpathlineto{\pgfqpoint{1.945686in}{0.390074in}}%
\pgfpathlineto{\pgfqpoint{1.945944in}{0.390288in}}%
\pgfpathlineto{\pgfqpoint{1.946202in}{0.390503in}}%
\pgfpathlineto{\pgfqpoint{1.946461in}{0.390718in}}%
\pgfpathlineto{\pgfqpoint{1.946719in}{0.390934in}}%
\pgfpathlineto{\pgfqpoint{1.946976in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{1.947234in}{0.391365in}}%
\pgfpathlineto{\pgfqpoint{1.947491in}{0.391581in}}%
\pgfpathlineto{\pgfqpoint{1.947749in}{0.391797in}}%
\pgfpathlineto{\pgfqpoint{1.948006in}{0.392013in}}%
\pgfpathlineto{\pgfqpoint{1.948263in}{0.392229in}}%
\pgfpathlineto{\pgfqpoint{1.948520in}{0.392446in}}%
\pgfpathlineto{\pgfqpoint{1.948776in}{0.392663in}}%
\pgfpathlineto{\pgfqpoint{1.949033in}{0.392880in}}%
\pgfpathlineto{\pgfqpoint{1.949289in}{0.393097in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{1.949801in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{1.950057in}{0.393750in}}%
\pgfpathlineto{\pgfqpoint{1.950312in}{0.393968in}}%
\pgfpathlineto{\pgfqpoint{1.900305in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{1.900512in}{0.452697in}}%
\pgfpathlineto{\pgfqpoint{1.900720in}{0.452875in}}%
\pgfpathlineto{\pgfqpoint{1.900928in}{0.453053in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{0.453232in}}%
\pgfpathlineto{\pgfqpoint{1.901343in}{0.453410in}}%
\pgfpathlineto{\pgfqpoint{1.901550in}{0.453588in}}%
\pgfpathlineto{\pgfqpoint{1.901757in}{0.453767in}}%
\pgfpathlineto{\pgfqpoint{1.901964in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{1.902171in}{0.454125in}}%
\pgfpathlineto{\pgfqpoint{1.902377in}{0.454304in}}%
\pgfpathlineto{\pgfqpoint{1.902584in}{0.454484in}}%
\pgfpathlineto{\pgfqpoint{1.902790in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{1.902996in}{0.454843in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{0.455023in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{0.455203in}}%
\pgfpathlineto{\pgfqpoint{1.903614in}{0.455383in}}%
\pgfpathlineto{\pgfqpoint{1.903820in}{0.455563in}}%
\pgfpathlineto{\pgfqpoint{1.904025in}{0.455744in}}%
\pgfpathlineto{\pgfqpoint{1.904231in}{0.455924in}}%
\pgfpathlineto{\pgfqpoint{1.904436in}{0.456105in}}%
\pgfpathlineto{\pgfqpoint{1.904641in}{0.456286in}}%
\pgfpathlineto{\pgfqpoint{1.904846in}{0.456467in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{0.456648in}}%
\pgfpathlineto{\pgfqpoint{1.905255in}{0.456830in}}%
\pgfpathlineto{\pgfqpoint{1.905460in}{0.457012in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{0.457193in}}%
\pgfpathlineto{\pgfqpoint{1.905868in}{0.457375in}}%
\pgfpathlineto{\pgfqpoint{1.906073in}{0.457557in}}%
\pgfpathlineto{\pgfqpoint{1.906276in}{0.457740in}}%
\pgfpathlineto{\pgfqpoint{1.906480in}{0.457922in}}%
\pgfpathlineto{\pgfqpoint{1.906684in}{0.458105in}}%
\pgfpathlineto{\pgfqpoint{1.906887in}{0.458287in}}%
\pgfpathlineto{\pgfqpoint{1.907091in}{0.458470in}}%
\pgfpathlineto{\pgfqpoint{1.907294in}{0.458653in}}%
\pgfpathlineto{\pgfqpoint{1.907497in}{0.458837in}}%
\pgfpathlineto{\pgfqpoint{1.907700in}{0.459020in}}%
\pgfpathlineto{\pgfqpoint{1.907903in}{0.459203in}}%
\pgfpathlineto{\pgfqpoint{1.908105in}{0.459387in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{0.459571in}}%
\pgfpathlineto{\pgfqpoint{1.908510in}{0.459755in}}%
\pgfpathlineto{\pgfqpoint{1.908712in}{0.459939in}}%
\pgfpathlineto{\pgfqpoint{1.908914in}{0.460124in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{0.460308in}}%
\pgfpathlineto{\pgfqpoint{1.909318in}{0.460493in}}%
\pgfpathlineto{\pgfqpoint{1.909520in}{0.460678in}}%
\pgfpathlineto{\pgfqpoint{1.909721in}{0.460863in}}%
\pgfpathlineto{\pgfqpoint{1.909922in}{0.461048in}}%
\pgfpathlineto{\pgfqpoint{1.910124in}{0.461233in}}%
\pgfpathlineto{\pgfqpoint{1.910325in}{0.461418in}}%
\pgfpathlineto{\pgfqpoint{1.910526in}{0.461604in}}%
\pgfpathlineto{\pgfqpoint{1.910726in}{0.461790in}}%
\pgfpathlineto{\pgfqpoint{1.910927in}{0.461976in}}%
\pgfpathlineto{\pgfqpoint{1.911127in}{0.462162in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{0.462348in}}%
\pgfpathlineto{\pgfqpoint{1.911528in}{0.462535in}}%
\pgfpathlineto{\pgfqpoint{1.911728in}{0.462721in}}%
\pgfpathlineto{\pgfqpoint{1.911928in}{0.462908in}}%
\pgfpathlineto{\pgfqpoint{1.912127in}{0.463095in}}%
\pgfpathlineto{\pgfqpoint{1.912327in}{0.463282in}}%
\pgfpathlineto{\pgfqpoint{1.912526in}{0.463469in}}%
\pgfpathlineto{\pgfqpoint{1.912725in}{0.463656in}}%
\pgfpathlineto{\pgfqpoint{1.912925in}{0.463844in}}%
\pgfpathlineto{\pgfqpoint{1.913124in}{0.464032in}}%
\pgfpathlineto{\pgfqpoint{1.913322in}{0.464219in}}%
\pgfpathlineto{\pgfqpoint{1.913521in}{0.464407in}}%
\pgfpathlineto{\pgfqpoint{1.913720in}{0.464595in}}%
\pgfpathlineto{\pgfqpoint{1.913918in}{0.464784in}}%
\pgfpathlineto{\pgfqpoint{1.914116in}{0.464972in}}%
\pgfpathlineto{\pgfqpoint{1.914314in}{0.465161in}}%
\pgfpathlineto{\pgfqpoint{1.914512in}{0.465350in}}%
\pgfpathlineto{\pgfqpoint{1.914710in}{0.465539in}}%
\pgfpathlineto{\pgfqpoint{1.914908in}{0.465728in}}%
\pgfpathlineto{\pgfqpoint{1.915105in}{0.465917in}}%
\pgfpathlineto{\pgfqpoint{1.915302in}{0.466106in}}%
\pgfpathlineto{\pgfqpoint{1.915500in}{0.466296in}}%
\pgfpathlineto{\pgfqpoint{1.915697in}{0.466485in}}%
\pgfpathlineto{\pgfqpoint{1.915893in}{0.466675in}}%
\pgfpathlineto{\pgfqpoint{1.916090in}{0.466865in}}%
\pgfpathlineto{\pgfqpoint{1.916287in}{0.467056in}}%
\pgfpathlineto{\pgfqpoint{1.916483in}{0.467246in}}%
\pgfpathlineto{\pgfqpoint{1.916679in}{0.467436in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.467627in}}%
\pgfpathlineto{\pgfqpoint{1.917072in}{0.467818in}}%
\pgfpathlineto{\pgfqpoint{1.917267in}{0.468009in}}%
\pgfpathlineto{\pgfqpoint{1.917463in}{0.468200in}}%
\pgfpathlineto{\pgfqpoint{1.917659in}{0.468391in}}%
\pgfpathlineto{\pgfqpoint{1.917854in}{0.468582in}}%
\pgfpathlineto{\pgfqpoint{1.918049in}{0.468774in}}%
\pgfpathlineto{\pgfqpoint{1.918244in}{0.468966in}}%
\pgfpathlineto{\pgfqpoint{1.918439in}{0.469158in}}%
\pgfpathlineto{\pgfqpoint{1.918634in}{0.469350in}}%
\pgfpathlineto{\pgfqpoint{1.918829in}{0.469542in}}%
\pgfpathlineto{\pgfqpoint{1.919023in}{0.469734in}}%
\pgfpathlineto{\pgfqpoint{1.919217in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{1.919412in}{0.470119in}}%
\pgfpathlineto{\pgfqpoint{1.919606in}{0.470312in}}%
\pgfpathlineto{\pgfqpoint{1.919799in}{0.470505in}}%
\pgfpathlineto{\pgfqpoint{1.919993in}{0.470698in}}%
\pgfpathlineto{\pgfqpoint{1.920187in}{0.470891in}}%
\pgfpathlineto{\pgfqpoint{1.920380in}{0.471085in}}%
\pgfpathlineto{\pgfqpoint{1.920573in}{0.471278in}}%
\pgfpathlineto{\pgfqpoint{1.920766in}{0.471472in}}%
\pgfpathlineto{\pgfqpoint{1.920959in}{0.471666in}}%
\pgfpathlineto{\pgfqpoint{1.921152in}{0.471860in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{0.472054in}}%
\pgfpathlineto{\pgfqpoint{1.921537in}{0.472248in}}%
\pgfpathlineto{\pgfqpoint{1.921730in}{0.472443in}}%
\pgfpathlineto{\pgfqpoint{1.921922in}{0.472637in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{0.472832in}}%
\pgfpathlineto{\pgfqpoint{1.922306in}{0.473027in}}%
\pgfpathlineto{\pgfqpoint{1.922497in}{0.473222in}}%
\pgfpathlineto{\pgfqpoint{1.922689in}{0.473417in}}%
\pgfpathlineto{\pgfqpoint{1.922880in}{0.473613in}}%
\pgfpathlineto{\pgfqpoint{1.923072in}{0.473808in}}%
\pgfpathlineto{\pgfqpoint{1.923263in}{0.474004in}}%
\pgfpathlineto{\pgfqpoint{1.923454in}{0.474200in}}%
\pgfpathlineto{\pgfqpoint{1.923644in}{0.474396in}}%
\pgfpathlineto{\pgfqpoint{1.923835in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{1.924025in}{0.474788in}}%
\pgfpathlineto{\pgfqpoint{1.924216in}{0.474985in}}%
\pgfpathlineto{\pgfqpoint{1.924406in}{0.475181in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{0.475378in}}%
\pgfpathlineto{\pgfqpoint{1.924786in}{0.475575in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{0.475772in}}%
\pgfpathlineto{\pgfqpoint{1.925165in}{0.475969in}}%
\pgfpathlineto{\pgfqpoint{1.925354in}{0.476166in}}%
\pgfpathlineto{\pgfqpoint{1.925544in}{0.476364in}}%
\pgfpathlineto{\pgfqpoint{1.925733in}{0.476561in}}%
\pgfpathlineto{\pgfqpoint{1.925922in}{0.476759in}}%
\pgfpathlineto{\pgfqpoint{1.926110in}{0.476957in}}%
\pgfpathlineto{\pgfqpoint{1.926299in}{0.477155in}}%
\pgfpathlineto{\pgfqpoint{1.926488in}{0.477353in}}%
\pgfpathlineto{\pgfqpoint{1.926676in}{0.477552in}}%
\pgfpathlineto{\pgfqpoint{1.926864in}{0.477750in}}%
\pgfpathlineto{\pgfqpoint{1.927052in}{0.477949in}}%
\pgfpathlineto{\pgfqpoint{1.927240in}{0.478148in}}%
\pgfpathlineto{\pgfqpoint{1.927427in}{0.478347in}}%
\pgfpathlineto{\pgfqpoint{1.927615in}{0.478546in}}%
\pgfpathlineto{\pgfqpoint{1.927802in}{0.478745in}}%
\pgfpathlineto{\pgfqpoint{1.927990in}{0.478944in}}%
\pgfpathlineto{\pgfqpoint{1.928177in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{0.479344in}}%
\pgfpathlineto{\pgfqpoint{1.928550in}{0.479544in}}%
\pgfpathlineto{\pgfqpoint{1.928737in}{0.479744in}}%
\pgfpathlineto{\pgfqpoint{1.928923in}{0.479944in}}%
\pgfpathlineto{\pgfqpoint{1.929109in}{0.480144in}}%
\pgfpathlineto{\pgfqpoint{1.929295in}{0.480344in}}%
\pgfpathlineto{\pgfqpoint{1.929481in}{0.480545in}}%
\pgfpathlineto{\pgfqpoint{1.929667in}{0.480746in}}%
\pgfpathlineto{\pgfqpoint{1.929853in}{0.480947in}}%
\pgfpathlineto{\pgfqpoint{1.930038in}{0.481148in}}%
\pgfpathlineto{\pgfqpoint{1.930224in}{0.481349in}}%
\pgfpathlineto{\pgfqpoint{1.930409in}{0.481550in}}%
\pgfpathlineto{\pgfqpoint{1.930594in}{0.481752in}}%
\pgfpathlineto{\pgfqpoint{1.930779in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{1.930963in}{0.482155in}}%
\pgfpathlineto{\pgfqpoint{1.931148in}{0.482357in}}%
\pgfpathlineto{\pgfqpoint{1.931332in}{0.482559in}}%
\pgfpathlineto{\pgfqpoint{1.931516in}{0.482761in}}%
\pgfpathlineto{\pgfqpoint{1.931700in}{0.482964in}}%
\pgfpathlineto{\pgfqpoint{1.931884in}{0.483166in}}%
\pgfpathlineto{\pgfqpoint{1.932068in}{0.483369in}}%
\pgfpathlineto{\pgfqpoint{1.932251in}{0.483571in}}%
\pgfpathlineto{\pgfqpoint{1.932435in}{0.483774in}}%
\pgfpathlineto{\pgfqpoint{1.932618in}{0.483977in}}%
\pgfpathlineto{\pgfqpoint{1.932801in}{0.484181in}}%
\pgfpathlineto{\pgfqpoint{1.932984in}{0.484384in}}%
\pgfpathlineto{\pgfqpoint{1.933167in}{0.484587in}}%
\pgfpathlineto{\pgfqpoint{1.933349in}{0.484791in}}%
\pgfpathlineto{\pgfqpoint{1.933532in}{0.484995in}}%
\pgfpathlineto{\pgfqpoint{1.933714in}{0.485199in}}%
\pgfpathlineto{\pgfqpoint{1.933896in}{0.485403in}}%
\pgfpathlineto{\pgfqpoint{1.934078in}{0.485607in}}%
\pgfpathlineto{\pgfqpoint{1.934260in}{0.485811in}}%
\pgfpathlineto{\pgfqpoint{1.934441in}{0.486016in}}%
\pgfpathlineto{\pgfqpoint{1.934623in}{0.486221in}}%
\pgfpathlineto{\pgfqpoint{1.934804in}{0.486425in}}%
\pgfpathlineto{\pgfqpoint{1.934985in}{0.486630in}}%
\pgfpathlineto{\pgfqpoint{1.935166in}{0.486835in}}%
\pgfpathlineto{\pgfqpoint{1.935347in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{1.935528in}{0.487246in}}%
\pgfpathlineto{\pgfqpoint{1.935708in}{0.487451in}}%
\pgfpathlineto{\pgfqpoint{1.935889in}{0.487657in}}%
\pgfpathlineto{\pgfqpoint{1.936069in}{0.487863in}}%
\pgfpathlineto{\pgfqpoint{1.936249in}{0.488069in}}%
\pgfpathlineto{\pgfqpoint{1.936429in}{0.488275in}}%
\pgfpathlineto{\pgfqpoint{1.936608in}{0.488481in}}%
\pgfpathlineto{\pgfqpoint{1.936788in}{0.488687in}}%
\pgfpathlineto{\pgfqpoint{1.936967in}{0.488894in}}%
\pgfpathlineto{\pgfqpoint{1.937146in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{1.937325in}{0.489307in}}%
\pgfpathlineto{\pgfqpoint{1.937504in}{0.489514in}}%
\pgfpathlineto{\pgfqpoint{1.937683in}{0.489721in}}%
\pgfpathlineto{\pgfqpoint{1.937861in}{0.489929in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{0.490136in}}%
\pgfpathlineto{\pgfqpoint{1.938218in}{0.490343in}}%
\pgfpathlineto{\pgfqpoint{1.938396in}{0.490551in}}%
\pgfpathlineto{\pgfqpoint{1.938574in}{0.490759in}}%
\pgfpathlineto{\pgfqpoint{1.938752in}{0.490967in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.997521in}{0.441215in}}%
\pgfpathlineto{\pgfqpoint{1.997739in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{1.998174in}{0.441982in}}%
\pgfpathlineto{\pgfqpoint{1.998391in}{0.442239in}}%
\pgfpathlineto{\pgfqpoint{1.998608in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.998825in}{0.442752in}}%
\pgfpathlineto{\pgfqpoint{1.999042in}{0.443009in}}%
\pgfpathlineto{\pgfqpoint{1.999258in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{1.999475in}{0.443523in}}%
\pgfpathlineto{\pgfqpoint{1.999691in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{1.999907in}{0.444037in}}%
\pgfpathlineto{\pgfqpoint{2.000122in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{2.000338in}{0.444553in}}%
\pgfpathlineto{\pgfqpoint{2.000553in}{0.444811in}}%
\pgfpathlineto{\pgfqpoint{2.000768in}{0.445069in}}%
\pgfpathlineto{\pgfqpoint{2.000983in}{0.445327in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{0.445586in}}%
\pgfpathlineto{\pgfqpoint{2.001412in}{0.445844in}}%
\pgfpathlineto{\pgfqpoint{2.001626in}{0.446103in}}%
\pgfpathlineto{\pgfqpoint{2.001840in}{0.446362in}}%
\pgfpathlineto{\pgfqpoint{2.002054in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{2.002268in}{0.446881in}}%
\pgfpathlineto{\pgfqpoint{2.002481in}{0.447140in}}%
\pgfpathlineto{\pgfqpoint{2.002694in}{0.447400in}}%
\pgfpathlineto{\pgfqpoint{2.002907in}{0.447660in}}%
\pgfpathlineto{\pgfqpoint{2.003120in}{0.447920in}}%
\pgfpathlineto{\pgfqpoint{2.003333in}{0.448180in}}%
\pgfpathlineto{\pgfqpoint{2.003545in}{0.448440in}}%
\pgfpathlineto{\pgfqpoint{2.003757in}{0.448701in}}%
\pgfpathlineto{\pgfqpoint{2.003969in}{0.448961in}}%
\pgfpathlineto{\pgfqpoint{2.004181in}{0.449222in}}%
\pgfpathlineto{\pgfqpoint{2.004392in}{0.449483in}}%
\pgfpathlineto{\pgfqpoint{2.004604in}{0.449744in}}%
\pgfpathlineto{\pgfqpoint{2.004815in}{0.450006in}}%
\pgfpathlineto{\pgfqpoint{2.005026in}{0.450267in}}%
\pgfpathlineto{\pgfqpoint{2.005236in}{0.450529in}}%
\pgfpathlineto{\pgfqpoint{2.005447in}{0.450791in}}%
\pgfpathlineto{\pgfqpoint{2.005657in}{0.451053in}}%
\pgfpathlineto{\pgfqpoint{2.005867in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{2.006077in}{0.451577in}}%
\pgfpathlineto{\pgfqpoint{2.006287in}{0.451840in}}%
\pgfpathlineto{\pgfqpoint{2.006496in}{0.452103in}}%
\pgfpathlineto{\pgfqpoint{2.006706in}{0.452365in}}%
\pgfpathlineto{\pgfqpoint{2.006915in}{0.452629in}}%
\pgfpathlineto{\pgfqpoint{2.007123in}{0.452892in}}%
\pgfpathlineto{\pgfqpoint{2.007332in}{0.453155in}}%
\pgfpathlineto{\pgfqpoint{2.007540in}{0.453419in}}%
\pgfpathlineto{\pgfqpoint{2.007749in}{0.453682in}}%
\pgfpathlineto{\pgfqpoint{2.007957in}{0.453946in}}%
\pgfpathlineto{\pgfqpoint{2.008164in}{0.454210in}}%
\pgfpathlineto{\pgfqpoint{2.008372in}{0.454474in}}%
\pgfpathlineto{\pgfqpoint{2.008579in}{0.454739in}}%
\pgfpathlineto{\pgfqpoint{2.008787in}{0.455003in}}%
\pgfpathlineto{\pgfqpoint{2.008994in}{0.455268in}}%
\pgfpathlineto{\pgfqpoint{2.009200in}{0.455533in}}%
\pgfpathlineto{\pgfqpoint{2.009407in}{0.455798in}}%
\pgfpathlineto{\pgfqpoint{2.009613in}{0.456063in}}%
\pgfpathlineto{\pgfqpoint{2.009819in}{0.456328in}}%
\pgfpathlineto{\pgfqpoint{2.010025in}{0.456594in}}%
\pgfpathlineto{\pgfqpoint{2.010231in}{0.456859in}}%
\pgfpathlineto{\pgfqpoint{2.010436in}{0.457125in}}%
\pgfpathlineto{\pgfqpoint{2.010642in}{0.457391in}}%
\pgfpathlineto{\pgfqpoint{2.010847in}{0.457657in}}%
\pgfpathlineto{\pgfqpoint{2.011051in}{0.457924in}}%
\pgfpathlineto{\pgfqpoint{2.011256in}{0.458190in}}%
\pgfpathlineto{\pgfqpoint{2.011461in}{0.458457in}}%
\pgfpathlineto{\pgfqpoint{2.011665in}{0.458723in}}%
\pgfpathlineto{\pgfqpoint{2.011869in}{0.458990in}}%
\pgfpathlineto{\pgfqpoint{2.012073in}{0.459257in}}%
\pgfpathlineto{\pgfqpoint{2.012276in}{0.459525in}}%
\pgfpathlineto{\pgfqpoint{2.012479in}{0.459792in}}%
\pgfpathlineto{\pgfqpoint{2.012683in}{0.460060in}}%
\pgfpathlineto{\pgfqpoint{2.012886in}{0.460328in}}%
\pgfpathlineto{\pgfqpoint{2.013088in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{2.013291in}{0.460864in}}%
\pgfpathlineto{\pgfqpoint{2.013493in}{0.461132in}}%
\pgfpathlineto{\pgfqpoint{2.013695in}{0.461400in}}%
\pgfpathlineto{\pgfqpoint{2.013897in}{0.461669in}}%
\pgfpathlineto{\pgfqpoint{2.014099in}{0.461937in}}%
\pgfpathlineto{\pgfqpoint{2.014300in}{0.462206in}}%
\pgfpathlineto{\pgfqpoint{2.014501in}{0.462475in}}%
\pgfpathlineto{\pgfqpoint{2.014702in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{2.014903in}{0.463014in}}%
\pgfpathlineto{\pgfqpoint{2.015104in}{0.463283in}}%
\pgfpathlineto{\pgfqpoint{2.015304in}{0.463553in}}%
\pgfpathlineto{\pgfqpoint{2.015504in}{0.463823in}}%
\pgfpathlineto{\pgfqpoint{2.015704in}{0.464093in}}%
\pgfpathlineto{\pgfqpoint{2.015904in}{0.464363in}}%
\pgfpathlineto{\pgfqpoint{2.016104in}{0.464633in}}%
\pgfpathlineto{\pgfqpoint{2.016303in}{0.464904in}}%
\pgfpathlineto{\pgfqpoint{2.016502in}{0.465175in}}%
\pgfpathlineto{\pgfqpoint{2.016701in}{0.465445in}}%
\pgfpathlineto{\pgfqpoint{2.016900in}{0.465716in}}%
\pgfpathlineto{\pgfqpoint{2.017098in}{0.465987in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{0.466259in}}%
\pgfpathlineto{\pgfqpoint{2.017494in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{2.017692in}{0.466802in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.467073in}}%
\pgfpathlineto{\pgfqpoint{2.018087in}{0.467345in}}%
\pgfpathlineto{\pgfqpoint{2.018284in}{0.467617in}}%
\pgfpathlineto{\pgfqpoint{2.018481in}{0.467890in}}%
\pgfpathlineto{\pgfqpoint{2.018678in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{2.018874in}{0.468434in}}%
\pgfpathlineto{\pgfqpoint{2.019071in}{0.468707in}}%
\pgfpathlineto{\pgfqpoint{2.019267in}{0.468980in}}%
\pgfpathlineto{\pgfqpoint{2.019463in}{0.469253in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.469526in}}%
\pgfpathlineto{\pgfqpoint{2.019854in}{0.469799in}}%
\pgfpathlineto{\pgfqpoint{2.020049in}{0.470073in}}%
\pgfpathlineto{\pgfqpoint{2.020244in}{0.470346in}}%
\pgfpathlineto{\pgfqpoint{2.020439in}{0.470620in}}%
\pgfpathlineto{\pgfqpoint{2.020633in}{0.470894in}}%
\pgfpathlineto{\pgfqpoint{2.020828in}{0.471168in}}%
\pgfpathlineto{\pgfqpoint{2.021022in}{0.471442in}}%
\pgfpathlineto{\pgfqpoint{2.021216in}{0.471717in}}%
\pgfpathlineto{\pgfqpoint{2.021409in}{0.471991in}}%
\pgfpathlineto{\pgfqpoint{2.021603in}{0.472266in}}%
\pgfpathlineto{\pgfqpoint{2.021796in}{0.472541in}}%
\pgfpathlineto{\pgfqpoint{2.021989in}{0.472816in}}%
\pgfpathlineto{\pgfqpoint{2.022182in}{0.473091in}}%
\pgfpathlineto{\pgfqpoint{2.022374in}{0.473366in}}%
\pgfpathlineto{\pgfqpoint{2.022567in}{0.473642in}}%
\pgfpathlineto{\pgfqpoint{2.022759in}{0.473917in}}%
\pgfpathlineto{\pgfqpoint{2.022951in}{0.474193in}}%
\pgfpathlineto{\pgfqpoint{2.023143in}{0.474469in}}%
\pgfpathlineto{\pgfqpoint{2.023334in}{0.474745in}}%
\pgfpathlineto{\pgfqpoint{2.023525in}{0.475021in}}%
\pgfpathlineto{\pgfqpoint{2.023717in}{0.475297in}}%
\pgfpathlineto{\pgfqpoint{2.023907in}{0.475574in}}%
\pgfpathlineto{\pgfqpoint{2.024098in}{0.475851in}}%
\pgfpathlineto{\pgfqpoint{2.024288in}{0.476127in}}%
\pgfpathlineto{\pgfqpoint{2.024479in}{0.476404in}}%
\pgfpathlineto{\pgfqpoint{2.024669in}{0.476681in}}%
\pgfpathlineto{\pgfqpoint{2.024858in}{0.476959in}}%
\pgfpathlineto{\pgfqpoint{2.025048in}{0.477236in}}%
\pgfpathlineto{\pgfqpoint{2.025237in}{0.477514in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{0.477791in}}%
\pgfpathlineto{\pgfqpoint{2.025615in}{0.478069in}}%
\pgfpathlineto{\pgfqpoint{2.025804in}{0.478347in}}%
\pgfpathlineto{\pgfqpoint{2.025992in}{0.478625in}}%
\pgfpathlineto{\pgfqpoint{2.026180in}{0.478904in}}%
\pgfpathlineto{\pgfqpoint{2.026368in}{0.479182in}}%
\pgfpathlineto{\pgfqpoint{2.026556in}{0.479461in}}%
\pgfpathlineto{\pgfqpoint{2.026744in}{0.479740in}}%
\pgfpathlineto{\pgfqpoint{2.026931in}{0.480019in}}%
\pgfpathlineto{\pgfqpoint{2.027118in}{0.480298in}}%
\pgfpathlineto{\pgfqpoint{2.027305in}{0.480577in}}%
\pgfpathlineto{\pgfqpoint{2.027492in}{0.480856in}}%
\pgfpathlineto{\pgfqpoint{2.027678in}{0.481136in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{0.481415in}}%
\pgfpathlineto{\pgfqpoint{2.028050in}{0.481695in}}%
\pgfpathlineto{\pgfqpoint{2.028236in}{0.481975in}}%
\pgfpathlineto{\pgfqpoint{2.028422in}{0.482255in}}%
\pgfpathlineto{\pgfqpoint{2.028607in}{0.482535in}}%
\pgfpathlineto{\pgfqpoint{2.028792in}{0.482816in}}%
\pgfpathlineto{\pgfqpoint{2.028977in}{0.483096in}}%
\pgfpathlineto{\pgfqpoint{2.029162in}{0.483377in}}%
\pgfpathlineto{\pgfqpoint{2.029346in}{0.483658in}}%
\pgfpathlineto{\pgfqpoint{2.029530in}{0.483939in}}%
\pgfpathlineto{\pgfqpoint{2.029714in}{0.484220in}}%
\pgfpathlineto{\pgfqpoint{2.029898in}{0.484501in}}%
\pgfpathlineto{\pgfqpoint{2.030082in}{0.484783in}}%
\pgfpathlineto{\pgfqpoint{2.030265in}{0.485064in}}%
\pgfpathlineto{\pgfqpoint{2.030448in}{0.485346in}}%
\pgfpathlineto{\pgfqpoint{2.030631in}{0.485628in}}%
\pgfpathlineto{\pgfqpoint{2.030813in}{0.485910in}}%
\pgfpathlineto{\pgfqpoint{2.030996in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.031178in}{0.486474in}}%
\pgfpathlineto{\pgfqpoint{2.031360in}{0.486757in}}%
\pgfpathlineto{\pgfqpoint{2.031542in}{0.487039in}}%
\pgfpathlineto{\pgfqpoint{2.031723in}{0.487322in}}%
\pgfpathlineto{\pgfqpoint{2.031905in}{0.487605in}}%
\pgfpathlineto{\pgfqpoint{2.032086in}{0.487888in}}%
\pgfpathlineto{\pgfqpoint{2.032267in}{0.488171in}}%
\pgfpathlineto{\pgfqpoint{2.032447in}{0.488454in}}%
\pgfpathlineto{\pgfqpoint{2.032628in}{0.488738in}}%
\pgfpathlineto{\pgfqpoint{2.032808in}{0.489021in}}%
\pgfpathlineto{\pgfqpoint{2.032988in}{0.489305in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{0.489589in}}%
\pgfpathlineto{\pgfqpoint{2.033347in}{0.489873in}}%
\pgfpathlineto{\pgfqpoint{2.033526in}{0.490157in}}%
\pgfpathlineto{\pgfqpoint{2.033705in}{0.490441in}}%
\pgfpathlineto{\pgfqpoint{2.033884in}{0.490726in}}%
\pgfpathlineto{\pgfqpoint{2.034063in}{0.491010in}}%
\pgfpathlineto{\pgfqpoint{2.034241in}{0.491295in}}%
\pgfpathlineto{\pgfqpoint{2.034419in}{0.491580in}}%
\pgfpathlineto{\pgfqpoint{2.034597in}{0.491865in}}%
\pgfpathlineto{\pgfqpoint{2.034775in}{0.492150in}}%
\pgfpathlineto{\pgfqpoint{2.034952in}{0.492435in}}%
\pgfpathlineto{\pgfqpoint{2.035130in}{0.492720in}}%
\pgfpathlineto{\pgfqpoint{2.035307in}{0.493006in}}%
\pgfpathlineto{\pgfqpoint{2.035484in}{0.493292in}}%
\pgfpathlineto{\pgfqpoint{2.035660in}{0.493578in}}%
\pgfpathlineto{\pgfqpoint{2.035836in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{2.036013in}{0.494150in}}%
\pgfpathlineto{\pgfqpoint{2.036188in}{0.494436in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{0.494722in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.970854in}{0.535188in}}%
\pgfpathlineto{\pgfqpoint{1.970996in}{0.535421in}}%
\pgfpathlineto{\pgfqpoint{1.971139in}{0.535655in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{1.971423in}{0.536122in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{0.536356in}}%
\pgfpathlineto{\pgfqpoint{1.971707in}{0.536590in}}%
\pgfpathlineto{\pgfqpoint{1.971848in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{1.971989in}{0.537058in}}%
\pgfpathlineto{\pgfqpoint{1.972131in}{0.537292in}}%
\pgfpathlineto{\pgfqpoint{1.972272in}{0.537527in}}%
\pgfpathlineto{\pgfqpoint{1.972412in}{0.537761in}}%
\pgfpathlineto{\pgfqpoint{1.972553in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{1.972693in}{0.538231in}}%
\pgfpathlineto{\pgfqpoint{1.972834in}{0.538465in}}%
\pgfpathlineto{\pgfqpoint{1.972974in}{0.538700in}}%
\pgfpathlineto{\pgfqpoint{1.973113in}{0.538935in}}%
\pgfpathlineto{\pgfqpoint{1.973253in}{0.539171in}}%
\pgfpathlineto{\pgfqpoint{1.973393in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{1.973532in}{0.539641in}}%
\pgfpathlineto{\pgfqpoint{1.973671in}{0.539877in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{0.540112in}}%
\pgfpathlineto{\pgfqpoint{1.973949in}{0.540348in}}%
\pgfpathlineto{\pgfqpoint{1.974087in}{0.540584in}}%
\pgfpathlineto{\pgfqpoint{1.974226in}{0.540820in}}%
\pgfpathlineto{\pgfqpoint{1.974364in}{0.541056in}}%
\pgfpathlineto{\pgfqpoint{1.974502in}{0.541292in}}%
\pgfpathlineto{\pgfqpoint{1.974640in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{1.974777in}{0.541765in}}%
\pgfpathlineto{\pgfqpoint{1.974915in}{0.542001in}}%
\pgfpathlineto{\pgfqpoint{1.975052in}{0.542238in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{0.542474in}}%
\pgfpathlineto{\pgfqpoint{1.975326in}{0.542711in}}%
\pgfpathlineto{\pgfqpoint{1.975463in}{0.542948in}}%
\pgfpathlineto{\pgfqpoint{1.975599in}{0.543185in}}%
\pgfpathlineto{\pgfqpoint{1.975735in}{0.543422in}}%
\pgfpathlineto{\pgfqpoint{1.975872in}{0.543659in}}%
\pgfpathlineto{\pgfqpoint{1.976008in}{0.543897in}}%
\pgfpathlineto{\pgfqpoint{1.976143in}{0.544134in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{0.544372in}}%
\pgfpathlineto{\pgfqpoint{1.976414in}{0.544609in}}%
\pgfpathlineto{\pgfqpoint{1.976549in}{0.544847in}}%
\pgfpathlineto{\pgfqpoint{1.976684in}{0.545085in}}%
\pgfpathlineto{\pgfqpoint{1.976819in}{0.545323in}}%
\pgfpathlineto{\pgfqpoint{1.976954in}{0.545561in}}%
\pgfpathlineto{\pgfqpoint{1.977088in}{0.545799in}}%
\pgfpathlineto{\pgfqpoint{1.977223in}{0.546037in}}%
\pgfpathlineto{\pgfqpoint{1.977357in}{0.546276in}}%
\pgfpathlineto{\pgfqpoint{1.977491in}{0.546514in}}%
\pgfpathlineto{\pgfqpoint{1.977624in}{0.546753in}}%
\pgfpathlineto{\pgfqpoint{1.977758in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{1.977891in}{0.547230in}}%
\pgfpathlineto{\pgfqpoint{1.978024in}{0.547469in}}%
\pgfpathlineto{\pgfqpoint{1.978157in}{0.547708in}}%
\pgfpathlineto{\pgfqpoint{1.978290in}{0.547948in}}%
\pgfpathlineto{\pgfqpoint{1.978422in}{0.548187in}}%
\pgfpathlineto{\pgfqpoint{1.978555in}{0.548426in}}%
\pgfpathlineto{\pgfqpoint{1.978687in}{0.548666in}}%
\pgfpathlineto{\pgfqpoint{1.978819in}{0.548905in}}%
\pgfpathlineto{\pgfqpoint{1.978951in}{0.549145in}}%
\pgfpathlineto{\pgfqpoint{1.979082in}{0.549385in}}%
\pgfpathlineto{\pgfqpoint{1.979214in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{1.979345in}{0.549864in}}%
\pgfpathlineto{\pgfqpoint{1.979476in}{0.550104in}}%
\pgfpathlineto{\pgfqpoint{1.979607in}{0.550345in}}%
\pgfpathlineto{\pgfqpoint{1.979738in}{0.550585in}}%
\pgfpathlineto{\pgfqpoint{1.979868in}{0.550825in}}%
\pgfpathlineto{\pgfqpoint{1.979998in}{0.551066in}}%
\pgfpathlineto{\pgfqpoint{1.980128in}{0.551306in}}%
\pgfpathlineto{\pgfqpoint{1.980258in}{0.551547in}}%
\pgfpathlineto{\pgfqpoint{1.980388in}{0.551788in}}%
\pgfpathlineto{\pgfqpoint{1.980518in}{0.552029in}}%
\pgfpathlineto{\pgfqpoint{1.980647in}{0.552270in}}%
\pgfpathlineto{\pgfqpoint{1.980776in}{0.552511in}}%
\pgfpathlineto{\pgfqpoint{1.980905in}{0.552752in}}%
\pgfpathlineto{\pgfqpoint{1.981034in}{0.552993in}}%
\pgfpathlineto{\pgfqpoint{1.981162in}{0.553235in}}%
\pgfpathlineto{\pgfqpoint{1.981291in}{0.553476in}}%
\pgfpathlineto{\pgfqpoint{1.981419in}{0.553718in}}%
\pgfpathlineto{\pgfqpoint{1.981547in}{0.553960in}}%
\pgfpathlineto{\pgfqpoint{1.981675in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{0.554443in}}%
\pgfpathlineto{\pgfqpoint{1.981930in}{0.554685in}}%
\pgfpathlineto{\pgfqpoint{1.982057in}{0.554927in}}%
\pgfpathlineto{\pgfqpoint{1.982184in}{0.555170in}}%
\pgfpathlineto{\pgfqpoint{1.982311in}{0.555412in}}%
\pgfpathlineto{\pgfqpoint{1.982438in}{0.555654in}}%
\pgfpathlineto{\pgfqpoint{1.982564in}{0.555897in}}%
\pgfpathlineto{\pgfqpoint{1.982690in}{0.556139in}}%
\pgfpathlineto{\pgfqpoint{1.982816in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{1.982942in}{0.556625in}}%
\pgfpathlineto{\pgfqpoint{1.983068in}{0.556868in}}%
\pgfpathlineto{\pgfqpoint{1.983194in}{0.557111in}}%
\pgfpathlineto{\pgfqpoint{1.983319in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.983444in}{0.557597in}}%
\pgfpathlineto{\pgfqpoint{1.983569in}{0.557841in}}%
\pgfpathlineto{\pgfqpoint{1.983694in}{0.558084in}}%
\pgfpathlineto{\pgfqpoint{1.983818in}{0.558327in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{1.984067in}{0.558815in}}%
\pgfpathlineto{\pgfqpoint{1.984191in}{0.559059in}}%
\pgfpathlineto{\pgfqpoint{1.984315in}{0.559302in}}%
\pgfpathlineto{\pgfqpoint{1.984438in}{0.559546in}}%
\pgfpathlineto{\pgfqpoint{1.984562in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{1.984685in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{1.984808in}{0.560279in}}%
\pgfpathlineto{\pgfqpoint{1.984931in}{0.560523in}}%
\pgfpathlineto{\pgfqpoint{1.985053in}{0.560768in}}%
\pgfpathlineto{\pgfqpoint{1.985176in}{0.561012in}}%
\pgfpathlineto{\pgfqpoint{1.985298in}{0.561257in}}%
\pgfpathlineto{\pgfqpoint{1.985420in}{0.561502in}}%
\pgfpathlineto{\pgfqpoint{1.985542in}{0.561747in}}%
\pgfpathlineto{\pgfqpoint{1.985663in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{1.985785in}{0.562237in}}%
\pgfpathlineto{\pgfqpoint{1.985906in}{0.562482in}}%
\pgfpathlineto{\pgfqpoint{1.986027in}{0.562727in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.562972in}}%
\pgfpathlineto{\pgfqpoint{1.986269in}{0.563218in}}%
\pgfpathlineto{\pgfqpoint{1.986389in}{0.563463in}}%
\pgfpathlineto{\pgfqpoint{1.986510in}{0.563709in}}%
\pgfpathlineto{\pgfqpoint{1.986630in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{1.986750in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{1.986869in}{0.564446in}}%
\pgfpathlineto{\pgfqpoint{1.986989in}{0.564692in}}%
\pgfpathlineto{\pgfqpoint{1.987108in}{0.564939in}}%
\pgfpathlineto{\pgfqpoint{1.987227in}{0.565185in}}%
\pgfpathlineto{\pgfqpoint{1.987346in}{0.565431in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{0.565677in}}%
\pgfpathlineto{\pgfqpoint{1.987584in}{0.565924in}}%
\pgfpathlineto{\pgfqpoint{1.987702in}{0.566171in}}%
\pgfpathlineto{\pgfqpoint{1.987820in}{0.566417in}}%
\pgfpathlineto{\pgfqpoint{1.987938in}{0.566664in}}%
\pgfpathlineto{\pgfqpoint{1.988056in}{0.566911in}}%
\pgfpathlineto{\pgfqpoint{1.988174in}{0.567158in}}%
\pgfpathlineto{\pgfqpoint{1.988291in}{0.567405in}}%
\pgfpathlineto{\pgfqpoint{1.988408in}{0.567652in}}%
\pgfpathlineto{\pgfqpoint{1.988525in}{0.567899in}}%
\pgfpathlineto{\pgfqpoint{1.988642in}{0.568146in}}%
\pgfpathlineto{\pgfqpoint{1.988759in}{0.568394in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{0.568641in}}%
\pgfpathlineto{\pgfqpoint{1.988991in}{0.568889in}}%
\pgfpathlineto{\pgfqpoint{1.989107in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{1.989223in}{0.569384in}}%
\pgfpathlineto{\pgfqpoint{1.989339in}{0.569632in}}%
\pgfpathlineto{\pgfqpoint{1.989454in}{0.569880in}}%
\pgfpathlineto{\pgfqpoint{1.989569in}{0.570128in}}%
\pgfpathlineto{\pgfqpoint{1.989684in}{0.570376in}}%
\pgfpathlineto{\pgfqpoint{1.989799in}{0.570625in}}%
\pgfpathlineto{\pgfqpoint{1.989914in}{0.570873in}}%
\pgfpathlineto{\pgfqpoint{1.990028in}{0.571121in}}%
\pgfpathlineto{\pgfqpoint{1.990143in}{0.571370in}}%
\pgfpathlineto{\pgfqpoint{1.990257in}{0.571618in}}%
\pgfpathlineto{\pgfqpoint{1.990371in}{0.571867in}}%
\pgfpathlineto{\pgfqpoint{1.990484in}{0.572116in}}%
\pgfpathlineto{\pgfqpoint{1.990598in}{0.572365in}}%
\pgfpathlineto{\pgfqpoint{1.990711in}{0.572614in}}%
\pgfpathlineto{\pgfqpoint{1.990824in}{0.572863in}}%
\pgfpathlineto{\pgfqpoint{1.990937in}{0.573112in}}%
\pgfpathlineto{\pgfqpoint{1.991050in}{0.573361in}}%
\pgfpathlineto{\pgfqpoint{1.991162in}{0.573610in}}%
\pgfpathlineto{\pgfqpoint{1.991274in}{0.573860in}}%
\pgfpathlineto{\pgfqpoint{1.991387in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{1.991498in}{0.574359in}}%
\pgfpathlineto{\pgfqpoint{1.991610in}{0.574608in}}%
\pgfpathlineto{\pgfqpoint{1.991722in}{0.574858in}}%
\pgfpathlineto{\pgfqpoint{1.991833in}{0.575108in}}%
\pgfpathlineto{\pgfqpoint{1.991944in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{1.992055in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{1.992166in}{0.575858in}}%
\pgfpathlineto{\pgfqpoint{1.992276in}{0.576108in}}%
\pgfpathlineto{\pgfqpoint{1.992387in}{0.576358in}}%
\pgfpathlineto{\pgfqpoint{1.992497in}{0.576609in}}%
\pgfpathlineto{\pgfqpoint{1.992607in}{0.576859in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{0.577110in}}%
\pgfpathlineto{\pgfqpoint{1.992826in}{0.577360in}}%
\pgfpathlineto{\pgfqpoint{1.992935in}{0.577611in}}%
\pgfpathlineto{\pgfqpoint{1.993044in}{0.577862in}}%
\pgfpathlineto{\pgfqpoint{1.993153in}{0.578113in}}%
\pgfpathlineto{\pgfqpoint{1.993262in}{0.578364in}}%
\pgfpathlineto{\pgfqpoint{1.993371in}{0.578615in}}%
\pgfpathlineto{\pgfqpoint{1.993479in}{0.578866in}}%
\pgfpathlineto{\pgfqpoint{1.993587in}{0.579117in}}%
\pgfpathlineto{\pgfqpoint{1.993695in}{0.579368in}}%
\pgfpathlineto{\pgfqpoint{1.993803in}{0.579620in}}%
\pgfpathlineto{\pgfqpoint{1.993910in}{0.579871in}}%
\pgfpathlineto{\pgfqpoint{1.994018in}{0.580123in}}%
\pgfpathlineto{\pgfqpoint{1.994125in}{0.580375in}}%
\pgfpathlineto{\pgfqpoint{1.994232in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{1.994339in}{0.580878in}}%
\pgfpathlineto{\pgfqpoint{1.994445in}{0.581130in}}%
\pgfpathlineto{\pgfqpoint{1.994551in}{0.581382in}}%
\pgfpathlineto{\pgfqpoint{1.994658in}{0.581634in}}%
\pgfpathlineto{\pgfqpoint{1.994764in}{0.581886in}}%
\pgfpathlineto{\pgfqpoint{1.994869in}{0.582138in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.995080in}{0.582643in}}%
\pgfpathlineto{\pgfqpoint{1.995185in}{0.582896in}}%
\pgfpathlineto{\pgfqpoint{1.995290in}{0.583148in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{0.553934in}}%
\pgfpathlineto{\pgfqpoint{2.066662in}{0.554245in}}%
\pgfpathlineto{\pgfqpoint{2.066791in}{0.554555in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{0.554866in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{0.555177in}}%
\pgfpathlineto{\pgfqpoint{2.067174in}{0.555487in}}%
\pgfpathlineto{\pgfqpoint{2.067301in}{0.555798in}}%
\pgfpathlineto{\pgfqpoint{2.067428in}{0.556109in}}%
\pgfpathlineto{\pgfqpoint{2.067555in}{0.556421in}}%
\pgfpathlineto{\pgfqpoint{2.067681in}{0.556732in}}%
\pgfpathlineto{\pgfqpoint{2.067807in}{0.557043in}}%
\pgfpathlineto{\pgfqpoint{2.067933in}{0.557355in}}%
\pgfpathlineto{\pgfqpoint{2.068059in}{0.557666in}}%
\pgfpathlineto{\pgfqpoint{2.068185in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{2.068310in}{0.558290in}}%
\pgfpathlineto{\pgfqpoint{2.068435in}{0.558602in}}%
\pgfpathlineto{\pgfqpoint{2.068560in}{0.558913in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{0.559226in}}%
\pgfpathlineto{\pgfqpoint{2.068808in}{0.559538in}}%
\pgfpathlineto{\pgfqpoint{2.068932in}{0.559850in}}%
\pgfpathlineto{\pgfqpoint{2.069056in}{0.560162in}}%
\pgfpathlineto{\pgfqpoint{2.069180in}{0.560475in}}%
\pgfpathlineto{\pgfqpoint{2.069303in}{0.560787in}}%
\pgfpathlineto{\pgfqpoint{2.069426in}{0.561100in}}%
\pgfpathlineto{\pgfqpoint{2.069549in}{0.561413in}}%
\pgfpathlineto{\pgfqpoint{2.069671in}{0.561726in}}%
\pgfpathlineto{\pgfqpoint{2.069793in}{0.562038in}}%
\pgfpathlineto{\pgfqpoint{2.069915in}{0.562352in}}%
\pgfpathlineto{\pgfqpoint{2.070037in}{0.562665in}}%
\pgfpathlineto{\pgfqpoint{2.070159in}{0.562978in}}%
\pgfpathlineto{\pgfqpoint{2.070280in}{0.563291in}}%
\pgfpathlineto{\pgfqpoint{2.070401in}{0.563605in}}%
\pgfpathlineto{\pgfqpoint{2.070522in}{0.563918in}}%
\pgfpathlineto{\pgfqpoint{2.070642in}{0.564232in}}%
\pgfpathlineto{\pgfqpoint{2.070763in}{0.564545in}}%
\pgfpathlineto{\pgfqpoint{2.070883in}{0.564859in}}%
\pgfpathlineto{\pgfqpoint{2.071002in}{0.565173in}}%
\pgfpathlineto{\pgfqpoint{2.071122in}{0.565487in}}%
\pgfpathlineto{\pgfqpoint{2.071241in}{0.565801in}}%
\pgfpathlineto{\pgfqpoint{2.071360in}{0.566115in}}%
\pgfpathlineto{\pgfqpoint{2.071479in}{0.566430in}}%
\pgfpathlineto{\pgfqpoint{2.071598in}{0.566744in}}%
\pgfpathlineto{\pgfqpoint{2.071716in}{0.567059in}}%
\pgfpathlineto{\pgfqpoint{2.071834in}{0.567373in}}%
\pgfpathlineto{\pgfqpoint{2.071952in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{2.072069in}{0.568002in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{0.568317in}}%
\pgfpathlineto{\pgfqpoint{2.072304in}{0.568632in}}%
\pgfpathlineto{\pgfqpoint{2.072420in}{0.568947in}}%
\pgfpathlineto{\pgfqpoint{2.072537in}{0.569262in}}%
\pgfpathlineto{\pgfqpoint{2.072653in}{0.569578in}}%
\pgfpathlineto{\pgfqpoint{2.072769in}{0.569893in}}%
\pgfpathlineto{\pgfqpoint{2.072885in}{0.570208in}}%
\pgfpathlineto{\pgfqpoint{2.073001in}{0.570524in}}%
\pgfpathlineto{\pgfqpoint{2.073116in}{0.570839in}}%
\pgfpathlineto{\pgfqpoint{2.073231in}{0.571155in}}%
\pgfpathlineto{\pgfqpoint{2.073346in}{0.571471in}}%
\pgfpathlineto{\pgfqpoint{2.073460in}{0.571787in}}%
\pgfpathlineto{\pgfqpoint{2.073574in}{0.572103in}}%
\pgfpathlineto{\pgfqpoint{2.073689in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{2.073802in}{0.572735in}}%
\pgfpathlineto{\pgfqpoint{2.073916in}{0.573051in}}%
\pgfpathlineto{\pgfqpoint{2.074029in}{0.573367in}}%
\pgfpathlineto{\pgfqpoint{2.074142in}{0.573684in}}%
\pgfpathlineto{\pgfqpoint{2.074255in}{0.574000in}}%
\pgfpathlineto{\pgfqpoint{2.074367in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{2.074480in}{0.574633in}}%
\pgfpathlineto{\pgfqpoint{2.074592in}{0.574950in}}%
\pgfpathlineto{\pgfqpoint{2.074704in}{0.575267in}}%
\pgfpathlineto{\pgfqpoint{2.074815in}{0.575584in}}%
\pgfpathlineto{\pgfqpoint{2.074926in}{0.575901in}}%
\pgfpathlineto{\pgfqpoint{2.075037in}{0.576218in}}%
\pgfpathlineto{\pgfqpoint{2.075148in}{0.576535in}}%
\pgfpathlineto{\pgfqpoint{2.075259in}{0.576852in}}%
\pgfpathlineto{\pgfqpoint{2.075369in}{0.577170in}}%
\pgfpathlineto{\pgfqpoint{2.075479in}{0.577487in}}%
\pgfpathlineto{\pgfqpoint{2.075589in}{0.577805in}}%
\pgfpathlineto{\pgfqpoint{2.075698in}{0.578122in}}%
\pgfpathlineto{\pgfqpoint{2.075807in}{0.578440in}}%
\pgfpathlineto{\pgfqpoint{2.075916in}{0.578758in}}%
\pgfpathlineto{\pgfqpoint{2.076025in}{0.579076in}}%
\pgfpathlineto{\pgfqpoint{2.076134in}{0.579394in}}%
\pgfpathlineto{\pgfqpoint{2.076242in}{0.579712in}}%
\pgfpathlineto{\pgfqpoint{2.076350in}{0.580030in}}%
\pgfpathlineto{\pgfqpoint{2.076458in}{0.580348in}}%
\pgfpathlineto{\pgfqpoint{2.076565in}{0.580667in}}%
\pgfpathlineto{\pgfqpoint{2.076672in}{0.580985in}}%
\pgfpathlineto{\pgfqpoint{2.076779in}{0.581304in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{0.581622in}}%
\pgfpathlineto{\pgfqpoint{2.076993in}{0.581941in}}%
\pgfpathlineto{\pgfqpoint{2.077099in}{0.582259in}}%
\pgfpathlineto{\pgfqpoint{2.077205in}{0.582578in}}%
\pgfpathlineto{\pgfqpoint{2.077311in}{0.582897in}}%
\pgfpathlineto{\pgfqpoint{2.077416in}{0.583216in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{2.077626in}{0.583854in}}%
\pgfpathlineto{\pgfqpoint{2.077731in}{0.584174in}}%
\pgfpathlineto{\pgfqpoint{2.077835in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{2.077940in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.585132in}}%
\pgfpathlineto{\pgfqpoint{2.078147in}{0.585451in}}%
\pgfpathlineto{\pgfqpoint{2.078251in}{0.585771in}}%
\pgfpathlineto{\pgfqpoint{2.078354in}{0.586091in}}%
\pgfpathlineto{\pgfqpoint{2.078457in}{0.586411in}}%
\pgfpathlineto{\pgfqpoint{2.078559in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{2.078662in}{0.587051in}}%
\pgfpathlineto{\pgfqpoint{2.078764in}{0.587371in}}%
\pgfpathlineto{\pgfqpoint{2.078866in}{0.587691in}}%
\pgfpathlineto{\pgfqpoint{2.078968in}{0.588011in}}%
\pgfpathlineto{\pgfqpoint{2.079069in}{0.588331in}}%
\pgfpathlineto{\pgfqpoint{2.079170in}{0.588652in}}%
\pgfpathlineto{\pgfqpoint{2.079271in}{0.588972in}}%
\pgfpathlineto{\pgfqpoint{2.079372in}{0.589293in}}%
\pgfpathlineto{\pgfqpoint{2.079472in}{0.589613in}}%
\pgfpathlineto{\pgfqpoint{2.079572in}{0.589934in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{0.590255in}}%
\pgfpathlineto{\pgfqpoint{2.079772in}{0.590576in}}%
\pgfpathlineto{\pgfqpoint{2.079871in}{0.590897in}}%
\pgfpathlineto{\pgfqpoint{2.079970in}{0.591218in}}%
\pgfpathlineto{\pgfqpoint{2.080069in}{0.591539in}}%
\pgfpathlineto{\pgfqpoint{2.080168in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{2.080266in}{0.592181in}}%
\pgfpathlineto{\pgfqpoint{2.080364in}{0.592503in}}%
\pgfpathlineto{\pgfqpoint{2.080462in}{0.592824in}}%
\pgfpathlineto{\pgfqpoint{2.080560in}{0.593145in}}%
\pgfpathlineto{\pgfqpoint{2.080657in}{0.593467in}}%
\pgfpathlineto{\pgfqpoint{2.080754in}{0.593789in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{0.594110in}}%
\pgfpathlineto{\pgfqpoint{2.080947in}{0.594432in}}%
\pgfpathlineto{\pgfqpoint{2.081044in}{0.594754in}}%
\pgfpathlineto{\pgfqpoint{2.081140in}{0.595076in}}%
\pgfpathlineto{\pgfqpoint{2.081236in}{0.595398in}}%
\pgfpathlineto{\pgfqpoint{2.081331in}{0.595720in}}%
\pgfpathlineto{\pgfqpoint{2.081427in}{0.596042in}}%
\pgfpathlineto{\pgfqpoint{2.081522in}{0.596365in}}%
\pgfpathlineto{\pgfqpoint{2.081616in}{0.596687in}}%
\pgfpathlineto{\pgfqpoint{2.081711in}{0.597009in}}%
\pgfpathlineto{\pgfqpoint{2.081805in}{0.597332in}}%
\pgfpathlineto{\pgfqpoint{2.081899in}{0.597654in}}%
\pgfpathlineto{\pgfqpoint{2.081993in}{0.597977in}}%
\pgfpathlineto{\pgfqpoint{2.082086in}{0.598300in}}%
\pgfpathlineto{\pgfqpoint{2.082180in}{0.598622in}}%
\pgfpathlineto{\pgfqpoint{2.082273in}{0.598945in}}%
\pgfpathlineto{\pgfqpoint{2.082365in}{0.599268in}}%
\pgfpathlineto{\pgfqpoint{2.082458in}{0.599591in}}%
\pgfpathlineto{\pgfqpoint{2.082550in}{0.599914in}}%
\pgfpathlineto{\pgfqpoint{2.082642in}{0.600237in}}%
\pgfpathlineto{\pgfqpoint{2.082734in}{0.600561in}}%
\pgfpathlineto{\pgfqpoint{2.082825in}{0.600884in}}%
\pgfpathlineto{\pgfqpoint{2.082916in}{0.601207in}}%
\pgfpathlineto{\pgfqpoint{2.083007in}{0.601531in}}%
\pgfpathlineto{\pgfqpoint{2.083098in}{0.601854in}}%
\pgfpathlineto{\pgfqpoint{2.083188in}{0.602178in}}%
\pgfpathlineto{\pgfqpoint{2.083279in}{0.602501in}}%
\pgfpathlineto{\pgfqpoint{2.083369in}{0.602825in}}%
\pgfpathlineto{\pgfqpoint{2.083458in}{0.603149in}}%
\pgfpathlineto{\pgfqpoint{2.083548in}{0.603473in}}%
\pgfpathlineto{\pgfqpoint{2.083637in}{0.603797in}}%
\pgfpathlineto{\pgfqpoint{2.083726in}{0.604121in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{0.604445in}}%
\pgfpathlineto{\pgfqpoint{2.083903in}{0.604769in}}%
\pgfpathlineto{\pgfqpoint{2.083991in}{0.605093in}}%
\pgfpathlineto{\pgfqpoint{2.084079in}{0.605417in}}%
\pgfpathlineto{\pgfqpoint{2.084166in}{0.605742in}}%
\pgfpathlineto{\pgfqpoint{2.084254in}{0.606066in}}%
\pgfpathlineto{\pgfqpoint{2.084341in}{0.606391in}}%
\pgfpathlineto{\pgfqpoint{2.084427in}{0.606715in}}%
\pgfpathlineto{\pgfqpoint{2.084514in}{0.607040in}}%
\pgfpathlineto{\pgfqpoint{2.084600in}{0.607365in}}%
\pgfpathlineto{\pgfqpoint{2.084686in}{0.607689in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.608014in}}%
\pgfpathlineto{\pgfqpoint{2.084858in}{0.608339in}}%
\pgfpathlineto{\pgfqpoint{2.084943in}{0.608664in}}%
\pgfpathlineto{\pgfqpoint{2.085028in}{0.608989in}}%
\pgfpathlineto{\pgfqpoint{2.085113in}{0.609314in}}%
\pgfpathlineto{\pgfqpoint{2.085197in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{2.085282in}{0.609965in}}%
\pgfpathlineto{\pgfqpoint{2.085366in}{0.610290in}}%
\pgfpathlineto{\pgfqpoint{2.085449in}{0.610615in}}%
\pgfpathlineto{\pgfqpoint{2.085533in}{0.610941in}}%
\pgfpathlineto{\pgfqpoint{2.085616in}{0.611266in}}%
\pgfpathlineto{\pgfqpoint{2.085699in}{0.611592in}}%
\pgfpathlineto{\pgfqpoint{2.085782in}{0.611918in}}%
\pgfpathlineto{\pgfqpoint{2.085864in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{2.085946in}{0.612569in}}%
\pgfpathlineto{\pgfqpoint{2.086028in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{2.086110in}{0.613221in}}%
\pgfpathlineto{\pgfqpoint{2.086191in}{0.613547in}}%
\pgfpathlineto{\pgfqpoint{2.086272in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{2.086353in}{0.614199in}}%
\pgfpathlineto{\pgfqpoint{2.086434in}{0.614525in}}%
\pgfpathlineto{\pgfqpoint{2.086514in}{0.614851in}}%
\pgfpathlineto{\pgfqpoint{2.086594in}{0.615177in}}%
\pgfpathlineto{\pgfqpoint{2.086674in}{0.615504in}}%
\pgfpathlineto{\pgfqpoint{2.086754in}{0.615830in}}%
\pgfpathlineto{\pgfqpoint{2.086833in}{0.616157in}}%
\pgfpathlineto{\pgfqpoint{2.086912in}{0.616483in}}%
\pgfpathlineto{\pgfqpoint{2.086991in}{0.616810in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{2.012197in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{2.012261in}{0.635378in}}%
\pgfpathlineto{\pgfqpoint{2.012324in}{0.635644in}}%
\pgfpathlineto{\pgfqpoint{2.012388in}{0.635910in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{0.636442in}}%
\pgfpathlineto{\pgfqpoint{2.012576in}{0.636708in}}%
\pgfpathlineto{\pgfqpoint{2.012639in}{0.636975in}}%
\pgfpathlineto{\pgfqpoint{2.012701in}{0.637241in}}%
\pgfpathlineto{\pgfqpoint{2.012763in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{0.637774in}}%
\pgfpathlineto{\pgfqpoint{2.012887in}{0.638040in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{0.638307in}}%
\pgfpathlineto{\pgfqpoint{2.013009in}{0.638573in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{0.638840in}}%
\pgfpathlineto{\pgfqpoint{2.013131in}{0.639107in}}%
\pgfpathlineto{\pgfqpoint{2.013192in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.013252in}{0.639640in}}%
\pgfpathlineto{\pgfqpoint{2.013312in}{0.639907in}}%
\pgfpathlineto{\pgfqpoint{2.013372in}{0.640174in}}%
\pgfpathlineto{\pgfqpoint{2.013432in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{2.013492in}{0.640708in}}%
\pgfpathlineto{\pgfqpoint{2.013551in}{0.640975in}}%
\pgfpathlineto{\pgfqpoint{2.013610in}{0.641242in}}%
\pgfpathlineto{\pgfqpoint{2.013669in}{0.641509in}}%
\pgfpathlineto{\pgfqpoint{2.013728in}{0.641776in}}%
\pgfpathlineto{\pgfqpoint{2.013786in}{0.642043in}}%
\pgfpathlineto{\pgfqpoint{2.013844in}{0.642310in}}%
\pgfpathlineto{\pgfqpoint{2.013902in}{0.642578in}}%
\pgfpathlineto{\pgfqpoint{2.013960in}{0.642845in}}%
\pgfpathlineto{\pgfqpoint{2.014018in}{0.643112in}}%
\pgfpathlineto{\pgfqpoint{2.014075in}{0.643380in}}%
\pgfpathlineto{\pgfqpoint{2.014133in}{0.643647in}}%
\pgfpathlineto{\pgfqpoint{2.014190in}{0.643915in}}%
\pgfpathlineto{\pgfqpoint{2.014246in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{2.014303in}{0.644450in}}%
\pgfpathlineto{\pgfqpoint{2.014359in}{0.644717in}}%
\pgfpathlineto{\pgfqpoint{2.014416in}{0.644985in}}%
\pgfpathlineto{\pgfqpoint{2.014471in}{0.645253in}}%
\pgfpathlineto{\pgfqpoint{2.014527in}{0.645521in}}%
\pgfpathlineto{\pgfqpoint{2.014583in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{2.014638in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{2.014693in}{0.646324in}}%
\pgfpathlineto{\pgfqpoint{2.014748in}{0.646592in}}%
\pgfpathlineto{\pgfqpoint{2.014803in}{0.646860in}}%
\pgfpathlineto{\pgfqpoint{2.014857in}{0.647128in}}%
\pgfpathlineto{\pgfqpoint{2.014911in}{0.647396in}}%
\pgfpathlineto{\pgfqpoint{2.014966in}{0.647664in}}%
\pgfpathlineto{\pgfqpoint{2.015019in}{0.647933in}}%
\pgfpathlineto{\pgfqpoint{2.015073in}{0.648201in}}%
\pgfpathlineto{\pgfqpoint{2.015126in}{0.648469in}}%
\pgfpathlineto{\pgfqpoint{2.015180in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{2.015233in}{0.649006in}}%
\pgfpathlineto{\pgfqpoint{2.015285in}{0.649274in}}%
\pgfpathlineto{\pgfqpoint{2.015338in}{0.649542in}}%
\pgfpathlineto{\pgfqpoint{2.015390in}{0.649811in}}%
\pgfpathlineto{\pgfqpoint{2.015442in}{0.650079in}}%
\pgfpathlineto{\pgfqpoint{2.015494in}{0.650348in}}%
\pgfpathlineto{\pgfqpoint{2.015546in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{2.015598in}{0.650885in}}%
\pgfpathlineto{\pgfqpoint{2.015649in}{0.651154in}}%
\pgfpathlineto{\pgfqpoint{2.015700in}{0.651422in}}%
\pgfpathlineto{\pgfqpoint{2.015751in}{0.651691in}}%
\pgfpathlineto{\pgfqpoint{2.015801in}{0.651960in}}%
\pgfpathlineto{\pgfqpoint{2.015852in}{0.652229in}}%
\pgfpathlineto{\pgfqpoint{2.015902in}{0.652498in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{0.652766in}}%
\pgfpathlineto{\pgfqpoint{2.016002in}{0.653035in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{0.653304in}}%
\pgfpathlineto{\pgfqpoint{2.016101in}{0.653573in}}%
\pgfpathlineto{\pgfqpoint{2.016150in}{0.653842in}}%
\pgfpathlineto{\pgfqpoint{2.016199in}{0.654111in}}%
\pgfpathlineto{\pgfqpoint{2.016248in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{2.016296in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{2.016345in}{0.654919in}}%
\pgfpathlineto{\pgfqpoint{2.016393in}{0.655188in}}%
\pgfpathlineto{\pgfqpoint{2.016441in}{0.655458in}}%
\pgfpathlineto{\pgfqpoint{2.016488in}{0.655727in}}%
\pgfpathlineto{\pgfqpoint{2.016536in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{2.016583in}{0.656266in}}%
\pgfpathlineto{\pgfqpoint{2.016630in}{0.656535in}}%
\pgfpathlineto{\pgfqpoint{2.016677in}{0.656805in}}%
\pgfpathlineto{\pgfqpoint{2.016724in}{0.657074in}}%
\pgfpathlineto{\pgfqpoint{2.016770in}{0.657344in}}%
\pgfpathlineto{\pgfqpoint{2.016816in}{0.657613in}}%
\pgfpathlineto{\pgfqpoint{2.016862in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{2.016908in}{0.658152in}}%
\pgfpathlineto{\pgfqpoint{2.016954in}{0.658422in}}%
\pgfpathlineto{\pgfqpoint{2.016999in}{0.658692in}}%
\pgfpathlineto{\pgfqpoint{2.017044in}{0.658962in}}%
\pgfpathlineto{\pgfqpoint{2.017089in}{0.659231in}}%
\pgfpathlineto{\pgfqpoint{2.017134in}{0.659501in}}%
\pgfpathlineto{\pgfqpoint{2.017178in}{0.659771in}}%
\pgfpathlineto{\pgfqpoint{2.017222in}{0.660041in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{2.017310in}{0.660581in}}%
\pgfpathlineto{\pgfqpoint{2.017354in}{0.660851in}}%
\pgfpathlineto{\pgfqpoint{2.017397in}{0.661121in}}%
\pgfpathlineto{\pgfqpoint{2.017441in}{0.661391in}}%
\pgfpathlineto{\pgfqpoint{2.017484in}{0.661661in}}%
\pgfpathlineto{\pgfqpoint{2.017526in}{0.661931in}}%
\pgfpathlineto{\pgfqpoint{2.017569in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{2.017611in}{0.662472in}}%
\pgfpathlineto{\pgfqpoint{2.017653in}{0.662742in}}%
\pgfpathlineto{\pgfqpoint{2.017695in}{0.663012in}}%
\pgfpathlineto{\pgfqpoint{2.017737in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{2.017779in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{2.017820in}{0.663823in}}%
\pgfpathlineto{\pgfqpoint{2.017861in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{2.017902in}{0.664364in}}%
\pgfpathlineto{\pgfqpoint{2.017942in}{0.664634in}}%
\pgfpathlineto{\pgfqpoint{2.017983in}{0.664905in}}%
\pgfpathlineto{\pgfqpoint{2.018023in}{0.665175in}}%
\pgfpathlineto{\pgfqpoint{2.018063in}{0.665446in}}%
\pgfpathlineto{\pgfqpoint{2.018103in}{0.665717in}}%
\pgfpathlineto{\pgfqpoint{2.018143in}{0.665987in}}%
\pgfpathlineto{\pgfqpoint{2.018182in}{0.666258in}}%
\pgfpathlineto{\pgfqpoint{2.018221in}{0.666529in}}%
\pgfpathlineto{\pgfqpoint{2.018260in}{0.666799in}}%
\pgfpathlineto{\pgfqpoint{2.018299in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{2.018337in}{0.667341in}}%
\pgfpathlineto{\pgfqpoint{2.018376in}{0.667612in}}%
\pgfpathlineto{\pgfqpoint{2.018414in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{2.018452in}{0.668153in}}%
\pgfpathlineto{\pgfqpoint{2.018489in}{0.668424in}}%
\pgfpathlineto{\pgfqpoint{2.018527in}{0.668695in}}%
\pgfpathlineto{\pgfqpoint{2.018564in}{0.668966in}}%
\pgfpathlineto{\pgfqpoint{2.018601in}{0.669237in}}%
\pgfpathlineto{\pgfqpoint{2.018638in}{0.669508in}}%
\pgfpathlineto{\pgfqpoint{2.018674in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{2.018711in}{0.670050in}}%
\pgfpathlineto{\pgfqpoint{2.018747in}{0.670321in}}%
\pgfpathlineto{\pgfqpoint{2.018783in}{0.670593in}}%
\pgfpathlineto{\pgfqpoint{2.018819in}{0.670864in}}%
\pgfpathlineto{\pgfqpoint{2.018854in}{0.671135in}}%
\pgfpathlineto{\pgfqpoint{2.018889in}{0.671406in}}%
\pgfpathlineto{\pgfqpoint{2.018924in}{0.671677in}}%
\pgfpathlineto{\pgfqpoint{2.018959in}{0.671949in}}%
\pgfpathlineto{\pgfqpoint{2.018994in}{0.672220in}}%
\pgfpathlineto{\pgfqpoint{2.019028in}{0.672491in}}%
\pgfpathlineto{\pgfqpoint{2.019063in}{0.672763in}}%
\pgfpathlineto{\pgfqpoint{2.019097in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{2.019130in}{0.673305in}}%
\pgfpathlineto{\pgfqpoint{2.019164in}{0.673577in}}%
\pgfpathlineto{\pgfqpoint{2.019197in}{0.673848in}}%
\pgfpathlineto{\pgfqpoint{2.019231in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{2.019264in}{0.674391in}}%
\pgfpathlineto{\pgfqpoint{2.019296in}{0.674663in}}%
\pgfpathlineto{\pgfqpoint{2.019329in}{0.674935in}}%
\pgfpathlineto{\pgfqpoint{2.019361in}{0.675206in}}%
\pgfpathlineto{\pgfqpoint{2.019393in}{0.675478in}}%
\pgfpathlineto{\pgfqpoint{2.019425in}{0.675749in}}%
\pgfpathlineto{\pgfqpoint{2.019457in}{0.676021in}}%
\pgfpathlineto{\pgfqpoint{2.019488in}{0.676293in}}%
\pgfpathlineto{\pgfqpoint{2.019519in}{0.676564in}}%
\pgfpathlineto{\pgfqpoint{2.019550in}{0.676836in}}%
\pgfpathlineto{\pgfqpoint{2.019581in}{0.677108in}}%
\pgfpathlineto{\pgfqpoint{2.019612in}{0.677380in}}%
\pgfpathlineto{\pgfqpoint{2.019642in}{0.677652in}}%
\pgfpathlineto{\pgfqpoint{2.019672in}{0.677923in}}%
\pgfpathlineto{\pgfqpoint{2.019702in}{0.678195in}}%
\pgfpathlineto{\pgfqpoint{2.019732in}{0.678467in}}%
\pgfpathlineto{\pgfqpoint{2.019762in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{2.019791in}{0.679011in}}%
\pgfpathlineto{\pgfqpoint{2.019820in}{0.679283in}}%
\pgfpathlineto{\pgfqpoint{2.019849in}{0.679555in}}%
\pgfpathlineto{\pgfqpoint{2.019878in}{0.679827in}}%
\pgfpathlineto{\pgfqpoint{2.019906in}{0.680099in}}%
\pgfpathlineto{\pgfqpoint{2.019934in}{0.680371in}}%
\pgfpathlineto{\pgfqpoint{2.019962in}{0.680643in}}%
\pgfpathlineto{\pgfqpoint{2.019990in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{2.020018in}{0.681187in}}%
\pgfpathlineto{\pgfqpoint{2.020045in}{0.681459in}}%
\pgfpathlineto{\pgfqpoint{2.020072in}{0.681732in}}%
\pgfpathlineto{\pgfqpoint{2.020099in}{0.682004in}}%
\pgfpathlineto{\pgfqpoint{2.020126in}{0.682276in}}%
\pgfpathlineto{\pgfqpoint{2.020152in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{2.020179in}{0.682820in}}%
\pgfpathlineto{\pgfqpoint{2.020205in}{0.683093in}}%
\pgfpathlineto{\pgfqpoint{2.020231in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{2.020256in}{0.683637in}}%
\pgfpathlineto{\pgfqpoint{2.020282in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{2.020307in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{0.684454in}}%
\pgfpathlineto{\pgfqpoint{2.020357in}{0.684727in}}%
\pgfpathlineto{\pgfqpoint{2.020381in}{0.684999in}}%
\pgfpathlineto{\pgfqpoint{2.020406in}{0.685271in}}%
\pgfpathlineto{\pgfqpoint{2.020430in}{0.685544in}}%
\pgfpathlineto{\pgfqpoint{2.020454in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{2.020477in}{0.686089in}}%
\pgfpathlineto{\pgfqpoint{2.020501in}{0.686361in}}%
\pgfpathlineto{\pgfqpoint{2.020524in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{2.020570in}{0.687179in}}%
\pgfpathlineto{\pgfqpoint{2.020593in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{2.020615in}{0.687724in}}%
\pgfpathlineto{\pgfqpoint{2.020637in}{0.687997in}}%
\pgfpathlineto{\pgfqpoint{2.020659in}{0.688269in}}%
\pgfpathlineto{\pgfqpoint{2.020681in}{0.688542in}}%
\pgfpathlineto{\pgfqpoint{2.020703in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{2.097492in}{0.683108in}}%
\pgfpathlineto{\pgfqpoint{2.097518in}{0.683443in}}%
\pgfpathlineto{\pgfqpoint{2.097543in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{2.097569in}{0.684113in}}%
\pgfpathlineto{\pgfqpoint{2.097594in}{0.684448in}}%
\pgfpathlineto{\pgfqpoint{2.097619in}{0.684783in}}%
\pgfpathlineto{\pgfqpoint{2.097644in}{0.685118in}}%
\pgfpathlineto{\pgfqpoint{2.097668in}{0.685453in}}%
\pgfpathlineto{\pgfqpoint{2.097692in}{0.685789in}}%
\pgfpathlineto{\pgfqpoint{2.097716in}{0.686124in}}%
\pgfpathlineto{\pgfqpoint{2.097739in}{0.686459in}}%
\pgfpathlineto{\pgfqpoint{2.097763in}{0.686794in}}%
\pgfpathlineto{\pgfqpoint{2.097786in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{2.097809in}{0.687464in}}%
\pgfpathlineto{\pgfqpoint{2.097831in}{0.687800in}}%
\pgfpathlineto{\pgfqpoint{2.097853in}{0.688135in}}%
\pgfpathlineto{\pgfqpoint{2.097875in}{0.688470in}}%
\pgfpathlineto{\pgfqpoint{2.097897in}{0.688805in}}%
\pgfpathlineto{\pgfqpoint{2.097918in}{0.689141in}}%
\pgfpathlineto{\pgfqpoint{2.097940in}{0.689476in}}%
\pgfpathlineto{\pgfqpoint{2.097961in}{0.689811in}}%
\pgfpathlineto{\pgfqpoint{2.097981in}{0.690147in}}%
\pgfpathlineto{\pgfqpoint{2.098002in}{0.690482in}}%
\pgfpathlineto{\pgfqpoint{2.098022in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{2.098041in}{0.691153in}}%
\pgfpathlineto{\pgfqpoint{2.098061in}{0.691488in}}%
\pgfpathlineto{\pgfqpoint{2.098080in}{0.691824in}}%
\pgfpathlineto{\pgfqpoint{2.098099in}{0.692159in}}%
\pgfpathlineto{\pgfqpoint{2.098118in}{0.692495in}}%
\pgfpathlineto{\pgfqpoint{2.098137in}{0.692830in}}%
\pgfpathlineto{\pgfqpoint{2.098155in}{0.693165in}}%
\pgfpathlineto{\pgfqpoint{2.098173in}{0.693501in}}%
\pgfpathlineto{\pgfqpoint{2.098191in}{0.693836in}}%
\pgfpathlineto{\pgfqpoint{2.098208in}{0.694172in}}%
\pgfpathlineto{\pgfqpoint{2.098225in}{0.694508in}}%
\pgfpathlineto{\pgfqpoint{2.098242in}{0.694843in}}%
\pgfpathlineto{\pgfqpoint{2.098259in}{0.695179in}}%
\pgfpathlineto{\pgfqpoint{2.098275in}{0.695514in}}%
\pgfpathlineto{\pgfqpoint{2.098291in}{0.695850in}}%
\pgfpathlineto{\pgfqpoint{2.098307in}{0.696185in}}%
\pgfpathlineto{\pgfqpoint{2.098323in}{0.696521in}}%
\pgfpathlineto{\pgfqpoint{2.098338in}{0.696857in}}%
\pgfpathlineto{\pgfqpoint{2.098353in}{0.697192in}}%
\pgfpathlineto{\pgfqpoint{2.098368in}{0.697528in}}%
\pgfpathlineto{\pgfqpoint{2.098383in}{0.697864in}}%
\pgfpathlineto{\pgfqpoint{2.098397in}{0.698199in}}%
\pgfpathlineto{\pgfqpoint{2.098411in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{0.698871in}}%
\pgfpathlineto{\pgfqpoint{2.098438in}{0.699206in}}%
\pgfpathlineto{\pgfqpoint{2.098451in}{0.699542in}}%
\pgfpathlineto{\pgfqpoint{2.098464in}{0.699878in}}%
\pgfpathlineto{\pgfqpoint{2.098477in}{0.700214in}}%
\pgfpathlineto{\pgfqpoint{2.098489in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{2.098501in}{0.700885in}}%
\pgfpathlineto{\pgfqpoint{2.098513in}{0.701221in}}%
\pgfpathlineto{\pgfqpoint{2.098525in}{0.701557in}}%
\pgfpathlineto{\pgfqpoint{2.098536in}{0.701892in}}%
\pgfpathlineto{\pgfqpoint{2.098547in}{0.702228in}}%
\pgfpathlineto{\pgfqpoint{2.098558in}{0.702564in}}%
\pgfpathlineto{\pgfqpoint{2.098568in}{0.702900in}}%
\pgfpathlineto{\pgfqpoint{2.098579in}{0.703236in}}%
\pgfpathlineto{\pgfqpoint{2.098589in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{2.098598in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{2.098608in}{0.704243in}}%
\pgfpathlineto{\pgfqpoint{2.098617in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{2.098626in}{0.704915in}}%
\pgfpathlineto{\pgfqpoint{2.098635in}{0.705251in}}%
\pgfpathlineto{\pgfqpoint{2.098643in}{0.705587in}}%
\pgfpathlineto{\pgfqpoint{2.098651in}{0.705922in}}%
\pgfpathlineto{\pgfqpoint{2.098659in}{0.706258in}}%
\pgfpathlineto{\pgfqpoint{2.098667in}{0.706594in}}%
\pgfpathlineto{\pgfqpoint{2.098674in}{0.706930in}}%
\pgfpathlineto{\pgfqpoint{2.098681in}{0.707266in}}%
\pgfpathlineto{\pgfqpoint{2.098688in}{0.707602in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{2.098701in}{0.708274in}}%
\pgfpathlineto{\pgfqpoint{2.098707in}{0.708610in}}%
\pgfpathlineto{\pgfqpoint{2.098712in}{0.708946in}}%
\pgfpathlineto{\pgfqpoint{2.098718in}{0.709282in}}%
\pgfpathlineto{\pgfqpoint{2.098723in}{0.709617in}}%
\pgfpathlineto{\pgfqpoint{2.098728in}{0.709953in}}%
\pgfpathlineto{\pgfqpoint{2.098733in}{0.710289in}}%
\pgfpathlineto{\pgfqpoint{2.098737in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{2.098741in}{0.710961in}}%
\pgfpathlineto{\pgfqpoint{2.098745in}{0.711297in}}%
\pgfpathlineto{\pgfqpoint{2.098749in}{0.711633in}}%
\pgfpathlineto{\pgfqpoint{2.098752in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{2.098755in}{0.712305in}}%
\pgfpathlineto{\pgfqpoint{2.098758in}{0.712641in}}%
\pgfpathlineto{\pgfqpoint{2.098760in}{0.712977in}}%
\pgfpathlineto{\pgfqpoint{2.098763in}{0.713313in}}%
\pgfpathlineto{\pgfqpoint{2.098765in}{0.713649in}}%
\pgfpathlineto{\pgfqpoint{2.098766in}{0.713985in}}%
\pgfpathlineto{\pgfqpoint{2.098768in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{2.098769in}{0.714657in}}%
\pgfpathlineto{\pgfqpoint{2.098770in}{0.714993in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.715329in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.715665in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.097668in}{0.746548in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{2.020615in}{0.744277in}}%
\pgfpathlineto{\pgfqpoint{2.017266in}{0.771691in}}%
\pgfpathlineto{\pgfqpoint{2.012197in}{0.796890in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{2.086833in}{0.815845in}}%
\pgfpathlineto{\pgfqpoint{2.078559in}{0.845271in}}%
\pgfpathlineto{\pgfqpoint{2.068185in}{0.874024in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{1.994975in}{0.849611in}}%
\pgfpathlineto{\pgfqpoint{1.983319in}{0.874648in}}%
\pgfpathlineto{\pgfqpoint{1.970711in}{0.897047in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{2.035836in}{0.938138in}}%
\pgfpathlineto{\pgfqpoint{2.018874in}{0.963567in}}%
\pgfpathlineto{\pgfqpoint{2.000122in}{0.987707in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{1.938040in}{0.941866in}}%
\pgfpathlineto{\pgfqpoint{1.919217in}{0.962075in}}%
\pgfpathlineto{\pgfqpoint{1.900305in}{0.979482in}}%
\pgfpathlineto{\pgfqpoint{1.950312in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{1.949545in}{1.038687in}}%
\pgfpathlineto{\pgfqpoint{1.925555in}{1.057630in}}%
\pgfpathlineto{\pgfqpoint{1.900261in}{1.074793in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{1.855383in}{1.012011in}}%
\pgfpathlineto{\pgfqpoint{1.831237in}{1.025415in}}%
\pgfpathlineto{\pgfqpoint{1.807871in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{1.836406in}{1.107649in}}%
\pgfpathlineto{\pgfqpoint{1.807736in}{1.118251in}}%
\pgfpathlineto{\pgfqpoint{1.778376in}{1.126758in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.755095in}{1.053181in}}%
\pgfpathlineto{\pgfqpoint{1.727989in}{1.058467in}}%
\pgfpathlineto{\pgfqpoint{1.702457in}{1.061433in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.707493in}{1.138274in}}%
\pgfpathlineto{\pgfqpoint{1.676950in}{1.139498in}}%
\pgfpathlineto{\pgfqpoint{1.646399in}{1.138516in}}%
\pgfpathlineto{\pgfqpoint{1.642043in}{1.138196in}}%
\pgfpathlineto{\pgfqpoint{1.646994in}{1.061345in}}%
\pgfpathlineto{\pgfqpoint{1.619581in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{1.594382in}{1.052927in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{1.127800in}}%
\pgfpathlineto{\pgfqpoint{1.575427in}{1.127563in}}%
\pgfpathlineto{\pgfqpoint{1.546000in}{1.119290in}}%
\pgfpathlineto{\pgfqpoint{1.517248in}{1.108915in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{1.107264in}}%
\pgfpathlineto{\pgfqpoint{1.541660in}{1.035705in}}%
\pgfpathlineto{\pgfqpoint{1.516624in}{1.024049in}}%
\pgfpathlineto{\pgfqpoint{1.494225in}{1.011441in}}%
\pgfpathlineto{\pgfqpoint{1.453992in}{1.077094in}}%
\pgfpathlineto{\pgfqpoint{1.453133in}{1.076567in}}%
\pgfpathlineto{\pgfqpoint{1.427704in}{1.059605in}}%
\pgfpathlineto{\pgfqpoint{1.403565in}{1.040852in}}%
\pgfpathlineto{\pgfqpoint{1.400229in}{1.038033in}}%
\pgfpathlineto{\pgfqpoint{1.449406in}{0.978770in}}%
\pgfpathlineto{\pgfqpoint{1.429196in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.411790in}{0.941035in}}%
\pgfpathlineto{\pgfqpoint{1.353238in}{0.991042in}}%
\pgfpathlineto{\pgfqpoint{1.352585in}{0.990275in}}%
\pgfpathlineto{\pgfqpoint{1.333642in}{0.966285in}}%
\pgfpathlineto{\pgfqpoint{1.316478in}{0.940991in}}%
\pgfpathlineto{\pgfqpoint{1.314177in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{1.379260in}{0.896113in}}%
\pgfpathlineto{\pgfqpoint{1.365856in}{0.871967in}}%
\pgfpathlineto{\pgfqpoint{1.355146in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{0.878067in}}%
\pgfpathlineto{\pgfqpoint{1.283622in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{1.273020in}{0.848466in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{0.819107in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{0.814865in}}%
\pgfpathlineto{\pgfqpoint{1.338090in}{0.795825in}}%
\pgfpathlineto{\pgfqpoint{1.332804in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{1.329838in}{0.743187in}}%
\pgfpathlineto{\pgfqpoint{1.253076in}{0.749228in}}%
\pgfpathlineto{\pgfqpoint{1.252998in}{0.748223in}}%
\pgfpathlineto{\pgfqpoint{1.251773in}{0.717681in}}%
\pgfpathlineto{\pgfqpoint{1.252755in}{0.687129in}}%
\pgfpathlineto{\pgfqpoint{1.253076in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{1.329926in}{0.687724in}}%
\pgfpathlineto{\pgfqpoint{1.333275in}{0.660311in}}%
\pgfpathlineto{\pgfqpoint{1.338344in}{0.635112in}}%
\pgfpathlineto{\pgfqpoint{1.263471in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{1.263708in}{0.616157in}}%
\pgfpathlineto{\pgfqpoint{1.271982in}{0.586731in}}%
\pgfpathlineto{\pgfqpoint{1.282356in}{0.557978in}}%
\pgfpathlineto{\pgfqpoint{1.284007in}{0.553934in}}%
\pgfpathlineto{\pgfqpoint{1.355566in}{0.582391in}}%
\pgfpathlineto{\pgfqpoint{1.367222in}{0.557354in}}%
\pgfpathlineto{\pgfqpoint{1.379830in}{0.534955in}}%
\pgfpathlineto{\pgfqpoint{1.314177in}{0.494722in}}%
\pgfpathlineto{\pgfqpoint{1.314705in}{0.493864in}}%
\pgfpathlineto{\pgfqpoint{1.331667in}{0.468434in}}%
\pgfpathlineto{\pgfqpoint{1.350419in}{0.444295in}}%
\pgfpathlineto{\pgfqpoint{1.353238in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.412501in}{0.490136in}}%
\pgfpathlineto{\pgfqpoint{1.431324in}{0.469927in}}%
\pgfpathlineto{\pgfqpoint{1.450237in}{0.452520in}}%
\pgfpathlineto{\pgfqpoint{1.400229in}{0.393968in}}%
\pgfpathlineto{\pgfqpoint{1.400996in}{0.393315in}}%
\pgfpathlineto{\pgfqpoint{1.424986in}{0.374372in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{0.357208in}}%
\pgfpathlineto{\pgfqpoint{1.453992in}{0.354907in}}%
\pgfpathlineto{\pgfqpoint{1.495158in}{0.419990in}}%
\pgfpathlineto{\pgfqpoint{1.519304in}{0.406587in}}%
\pgfpathlineto{\pgfqpoint{1.542671in}{0.395876in}}%
\pgfpathlineto{\pgfqpoint{1.513204in}{0.324737in}}%
\pgfpathlineto{\pgfqpoint{1.514136in}{0.324353in}}%
\pgfpathlineto{\pgfqpoint{1.542805in}{0.313750in}}%
\pgfpathlineto{\pgfqpoint{1.572165in}{0.305243in}}%
\pgfpathlineto{\pgfqpoint{1.576406in}{0.304202in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{0.378820in}}%
\pgfpathlineto{\pgfqpoint{1.622552in}{0.373534in}}%
\pgfpathlineto{\pgfqpoint{1.648084in}{0.370568in}}%
\pgfpathlineto{\pgfqpoint{1.642043in}{0.293806in}}%
\pgfpathlineto{\pgfqpoint{1.643048in}{0.293728in}}%
\pgfpathlineto{\pgfqpoint{1.673591in}{0.292504in}}%
\pgfpathlineto{\pgfqpoint{1.704142in}{0.293486in}}%
\pgfpathlineto{\pgfqpoint{1.708498in}{0.293806in}}%
\pgfpathlineto{\pgfqpoint{1.703547in}{0.370656in}}%
\pgfpathlineto{\pgfqpoint{1.730960in}{0.374005in}}%
\pgfpathlineto{\pgfqpoint{1.756159in}{0.379074in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{0.304202in}}%
\pgfpathlineto{\pgfqpoint{1.775115in}{0.304438in}}%
\pgfpathlineto{\pgfqpoint{1.804541in}{0.312712in}}%
\pgfpathlineto{\pgfqpoint{1.833293in}{0.323087in}}%
\pgfpathlineto{\pgfqpoint{1.837337in}{0.324737in}}%
\pgfpathlineto{\pgfqpoint{1.808881in}{0.396296in}}%
\pgfpathlineto{\pgfqpoint{1.833917in}{0.407952in}}%
\pgfpathlineto{\pgfqpoint{1.856317in}{0.420561in}}%
\pgfpathlineto{\pgfqpoint{1.896549in}{0.354907in}}%
\pgfpathlineto{\pgfqpoint{1.897408in}{0.355435in}}%
\pgfpathlineto{\pgfqpoint{1.922837in}{0.372397in}}%
\pgfpathlineto{\pgfqpoint{1.946976in}{0.391149in}}%
\pgfpathlineto{\pgfqpoint{1.950312in}{0.393968in}}%
\pgfpathlineto{\pgfqpoint{1.901135in}{0.453232in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{0.472054in}}%
\pgfpathlineto{\pgfqpoint{1.938752in}{0.490967in}}%
\pgfpathlineto{\pgfqpoint{1.997303in}{0.440959in}}%
\pgfpathlineto{\pgfqpoint{1.997957in}{0.441726in}}%
\pgfpathlineto{\pgfqpoint{2.016900in}{0.465716in}}%
\pgfpathlineto{\pgfqpoint{2.034063in}{0.491010in}}%
\pgfpathlineto{\pgfqpoint{2.036364in}{0.494722in}}%
\pgfpathlineto{\pgfqpoint{1.971281in}{0.535889in}}%
\pgfpathlineto{\pgfqpoint{1.984685in}{0.560035in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{0.583401in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{0.553934in}}%
\pgfpathlineto{\pgfqpoint{2.066919in}{0.554866in}}%
\pgfpathlineto{\pgfqpoint{2.077521in}{0.583535in}}%
\pgfpathlineto{\pgfqpoint{2.086028in}{0.612895in}}%
\pgfpathlineto{\pgfqpoint{2.087070in}{0.617137in}}%
\pgfpathlineto{\pgfqpoint{2.012451in}{0.636176in}}%
\pgfpathlineto{\pgfqpoint{2.017737in}{0.663282in}}%
\pgfpathlineto{\pgfqpoint{2.020703in}{0.688815in}}%
\pgfpathlineto{\pgfqpoint{2.097466in}{0.682773in}}%
\pgfpathlineto{\pgfqpoint{2.097543in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{2.098768in}{0.714321in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{0.747934in}}%
\pgfpathlineto{\pgfqpoint{2.093955in}{0.779685in}}%
\pgfpathlineto{\pgfqpoint{2.087962in}{0.811073in}}%
\pgfpathlineto{\pgfqpoint{2.079618in}{0.841920in}}%
\pgfpathlineto{\pgfqpoint{2.068973in}{0.872050in}}%
\pgfpathlineto{\pgfqpoint{2.056085in}{0.901292in}}%
\pgfpathlineto{\pgfqpoint{2.041030in}{0.929479in}}%
\pgfpathlineto{\pgfqpoint{2.023892in}{0.956450in}}%
\pgfpathlineto{\pgfqpoint{2.004769in}{0.982052in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{1.006140in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{1.028575in}}%
\pgfpathlineto{\pgfqpoint{1.936633in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{1.910762in}{1.067990in}}%
\pgfpathlineto{\pgfqpoint{1.883551in}{1.084744in}}%
\pgfpathlineto{\pgfqpoint{1.855154in}{1.099399in}}%
\pgfpathlineto{\pgfqpoint{1.825733in}{1.111872in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{1.122090in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{1.129996in}}%
\pgfpathlineto{\pgfqpoint{1.733023in}{1.135545in}}%
\pgfpathlineto{\pgfqpoint{1.701224in}{1.138705in}}%
\pgfpathlineto{\pgfqpoint{1.669278in}{1.139459in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.137802in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.133743in}}%
\pgfpathlineto{\pgfqpoint{1.574368in}{1.127305in}}%
\pgfpathlineto{\pgfqpoint{1.543642in}{1.118526in}}%
\pgfpathlineto{\pgfqpoint{1.513665in}{1.107455in}}%
\pgfpathlineto{\pgfqpoint{1.484609in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{1.456638in}{1.078703in}}%
\pgfpathlineto{\pgfqpoint{1.429912in}{1.061185in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{1.041701in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.020364in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{1.338375in}{0.972621in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{0.946488in}}%
\pgfpathlineto{\pgfqpoint{1.303617in}{0.919043in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{0.860846in}}%
\pgfpathlineto{\pgfqpoint{1.267521in}{0.830427in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{1.254951in}{0.767811in}}%
\pgfpathlineto{\pgfqpoint{1.252241in}{0.735970in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.704016in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{0.672130in}}%
\pgfpathlineto{\pgfqpoint{1.258555in}{0.640494in}}%
\pgfpathlineto{\pgfqpoint{1.265435in}{0.609288in}}%
\pgfpathlineto{\pgfqpoint{1.274648in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{1.286142in}{0.548872in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{0.520007in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{0.492258in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{0.465782in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{0.440731in}}%
\pgfpathlineto{\pgfqpoint{1.375105in}{0.417248in}}%
\pgfpathlineto{\pgfqpoint{1.398486in}{0.395465in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{0.375508in}}%
\pgfpathlineto{\pgfqpoint{1.449834in}{0.357489in}}%
\pgfpathlineto{\pgfqpoint{1.477508in}{0.341511in}}%
\pgfpathlineto{\pgfqpoint{1.506309in}{0.327665in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{0.316031in}}%
\pgfpathlineto{\pgfqpoint{1.566626in}{0.306673in}}%
\pgfpathlineto{\pgfqpoint{1.597799in}{0.299647in}}%
\pgfpathlineto{\pgfqpoint{1.629414in}{0.294990in}}%
\pgfpathlineto{\pgfqpoint{1.661289in}{0.292731in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{0.292882in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{0.295442in}}%
\pgfpathlineto{\pgfqpoint{1.756666in}{0.300396in}}%
\pgfpathlineto{\pgfqpoint{1.787772in}{0.307716in}}%
\pgfpathlineto{\pgfqpoint{1.818237in}{0.317362in}}%
\pgfpathlineto{\pgfqpoint{1.847889in}{0.329276in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{0.343393in}}%
\pgfpathlineto{\pgfqpoint{1.904079in}{0.359631in}}%
\pgfpathlineto{\pgfqpoint{1.930299in}{0.377898in}}%
\pgfpathlineto{\pgfqpoint{1.955067in}{0.398091in}}%
\pgfpathlineto{\pgfqpoint{1.978241in}{0.420093in}}%
\pgfpathlineto{\pgfqpoint{1.999691in}{0.443780in}}%
\pgfpathlineto{\pgfqpoint{2.019293in}{0.469017in}}%
\pgfpathlineto{\pgfqpoint{2.036937in}{0.495660in}}%
\pgfpathlineto{\pgfqpoint{2.052522in}{0.523558in}}%
\pgfpathlineto{\pgfqpoint{2.065958in}{0.552551in}}%
\pgfpathlineto{\pgfqpoint{2.077170in}{0.582475in}}%
\pgfpathlineto{\pgfqpoint{2.086094in}{0.613159in}}%
\pgfpathlineto{\pgfqpoint{2.092679in}{0.644429in}}%
\pgfpathlineto{\pgfqpoint{2.096888in}{0.676106in}}%
\pgfpathlineto{\pgfqpoint{2.098696in}{0.708010in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.716001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675271in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 20, \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971428in,y=1.081185in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0 ( 1 + \xi )\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260543in}{0.803024in}}%
\pgfpathlineto{\pgfqpoint{3.260495in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{3.259936in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{3.259359in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{3.258764in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{3.258149in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{3.257516in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{3.256864in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{0.824037in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{3.254798in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{3.254072in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{3.253328in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{3.252565in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{3.251784in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{3.250985in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{3.250167in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{3.249331in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{3.248477in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{3.247604in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{3.244877in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{0.867735in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{3.241987in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{3.239970in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{3.238935in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{3.237882in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{3.236811in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{3.233492in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{3.232350in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{3.231190in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{3.230013in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{3.228819in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{3.227607in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{3.226378in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{3.225131in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{3.223867in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{3.221287in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{0.929277in}}%
\pgfpathlineto{\pgfqpoint{3.217288in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{3.215921in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{3.213137in}{0.940061in}}%
\pgfpathlineto{\pgfqpoint{3.211719in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{3.210285in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{3.208833in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{3.207366in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{3.205881in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{3.204380in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{3.202863in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{3.199778in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{3.198212in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{3.196629in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{3.195030in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{3.193414in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{3.190136in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{3.188472in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{3.185098in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{3.183388in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{3.181661in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{3.174601in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{3.172797in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{3.170978in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{3.169144in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{3.165431in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{3.163551in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{3.161657in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{1.020681in}}%
\pgfpathlineto{\pgfqpoint{3.157825in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{3.155886in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{3.153934in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{3.149984in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{3.147988in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{3.145978in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{3.143953in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{3.141914in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{3.139862in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{3.137795in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{3.133620in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{3.131512in}{1.052260in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{3.127255in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{3.125106in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{3.122944in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{1.062919in}}%
\pgfpathlineto{\pgfqpoint{3.118580in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{3.116379in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{3.111937in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{3.109696in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{3.107443in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{3.105177in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{3.102899in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{3.100608in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{3.095989in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{3.093661in}{1.087081in}}%
\pgfpathlineto{\pgfqpoint{3.091321in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{3.088969in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{3.086605in}{1.092796in}}%
\pgfpathlineto{\pgfqpoint{3.084230in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{3.081842in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{3.072176in}{1.103823in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{3.067276in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{3.064809in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{3.062331in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{3.059842in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{3.057342in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{3.054831in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{3.052310in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{3.047237in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{3.042123in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{3.036968in}{1.127379in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{3.031774in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{3.029162in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{3.026541in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{3.023910in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{3.021270in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{3.015962in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{3.013294in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{3.010618in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{3.007932in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{3.002535in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{2.999824in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{2.997105in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{2.994377in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{2.988896in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{2.986144in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{2.983384in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{2.977841in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{2.972267in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{2.969469in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{2.961033in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{2.958207in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{2.952535in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{2.946837in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{2.943978in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{2.941114in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{1.172943in}}%
\pgfpathlineto{\pgfqpoint{2.935366in}{1.173884in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{2.929595in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{2.926700in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{2.923801in}{1.177466in}}%
\pgfpathlineto{\pgfqpoint{2.920896in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{2.912149in}{1.180755in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{1.183750in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{2.891573in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{2.882691in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{2.879722in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{2.876750in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{2.867813in}{1.190456in}}%
\pgfpathlineto{\pgfqpoint{2.864827in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{2.861839in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{2.858847in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{2.855852in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{2.849855in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.193543in}}%
\pgfpathlineto{\pgfqpoint{2.843848in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{2.840841in}{1.194256in}}%
\pgfpathlineto{\pgfqpoint{2.837832in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{2.834821in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{1.195182in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{1.195453in}}%
\pgfpathlineto{\pgfqpoint{2.825778in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{2.822760in}{1.195938in}}%
\pgfpathlineto{\pgfqpoint{2.819741in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{2.816720in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{2.813698in}{1.196523in}}%
\pgfpathlineto{\pgfqpoint{2.810676in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{2.804627in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{2.801602in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{2.798577in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{2.795550in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{2.792524in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{2.789497in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{2.783444in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{2.780417in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{2.777391in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{2.774365in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{2.771339in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{1.196880in}}%
\pgfpathlineto{\pgfqpoint{2.765290in}{1.196751in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{2.759245in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{2.744153in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{2.741139in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{2.738127in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{2.735117in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{2.732109in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{2.720100in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{2.714111in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{2.702169in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{2.696217in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{2.684359in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{2.681404in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{2.678453in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{2.675507in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{2.672565in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{2.669628in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{2.660844in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{2.652105in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{2.646306in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{2.640529in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{2.637649in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{2.631907in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{2.629046in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{2.626190in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{2.623341in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{2.620498in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{2.617662in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{2.614833in}{1.165314in}}%
\pgfpathlineto{\pgfqpoint{2.612010in}{1.164221in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{2.606386in}{1.161981in}}%
\pgfpathlineto{\pgfqpoint{2.603585in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{2.592453in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{2.586933in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{2.584185in}{1.152322in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{2.578712in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{2.575989in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{2.573273in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{2.570566in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{1.144351in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.142963in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{2.559825in}{1.140136in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{2.554508in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{2.549228in}{1.134281in}}%
\pgfpathlineto{\pgfqpoint{2.546602in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{2.543985in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{2.541378in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{2.538781in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{2.536194in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{2.533616in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{2.531049in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{2.528492in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{2.523408in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{2.520882in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{2.518366in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{2.513367in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{2.510883in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{2.505949in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{2.498632in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{2.496215in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{2.493810in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{1.093736in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{2.484307in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{2.474996in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{2.470415in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{2.465883in}{1.074247in}}%
\pgfpathlineto{\pgfqpoint{2.463636in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{1.070176in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{2.456973in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{2.454778in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{2.446130in}{1.055493in}}%
\pgfpathlineto{\pgfqpoint{2.444001in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{2.437698in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{2.435624in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{2.433564in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{2.431519in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{2.429487in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{2.427469in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{2.425466in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{2.421502in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{2.419542in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{2.417597in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{2.415666in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{2.409961in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{2.408090in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{1.010017in}}%
\pgfpathlineto{\pgfqpoint{2.404391in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{2.400753in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{2.397177in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{0.985489in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{2.383493in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{2.381853in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{2.378623in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{2.377032in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{2.372356in}{0.959895in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{2.364893in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{2.360615in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{2.357847in}{0.933337in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{2.355147in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{2.352516in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.919729in}}%
\pgfpathlineto{\pgfqpoint{2.349953in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{0.914228in}}%
\pgfpathlineto{\pgfqpoint{2.347460in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{2.346239in}{0.908697in}}%
\pgfpathlineto{\pgfqpoint{2.345036in}{0.905919in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{2.342682in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{2.341531in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{2.339283in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{2.338185in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{2.336044in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{2.332965in}{0.874897in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{0.866298in}}%
\pgfpathlineto{\pgfqpoint{2.329111in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{2.328193in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{2.327293in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{2.326412in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{2.325548in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{2.323067in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{2.322277in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{2.321505in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{2.320752in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{2.320017in}{0.831398in}}%
\pgfpathlineto{\pgfqpoint{2.319300in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{2.318602in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{2.317922in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{2.317262in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{2.316619in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{2.315390in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{2.314804in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{2.314236in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{2.313913in}{0.803028in}}%
\pgfpathmoveto{\pgfqpoint{2.313913in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{2.314236in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{2.314804in}{0.624248in}}%
\pgfpathlineto{\pgfqpoint{2.315390in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{2.316619in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{2.317262in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{2.317922in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{2.318602in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{2.319300in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{2.320017in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{2.320752in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{2.321505in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{2.322277in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{2.323067in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{2.325548in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{2.326412in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{2.327293in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{2.328193in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{2.329111in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.562831in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{2.332965in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{2.336044in}{0.548562in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{0.545728in}}%
\pgfpathlineto{\pgfqpoint{2.338185in}{0.542900in}}%
\pgfpathlineto{\pgfqpoint{2.339283in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{2.341531in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{2.342682in}{0.531659in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{0.528867in}}%
\pgfpathlineto{\pgfqpoint{2.345036in}{0.526082in}}%
\pgfpathlineto{\pgfqpoint{2.346239in}{0.523305in}}%
\pgfpathlineto{\pgfqpoint{2.347460in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{2.349953in}{0.515019in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.512273in}}%
\pgfpathlineto{\pgfqpoint{2.352516in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.506804in}}%
\pgfpathlineto{\pgfqpoint{2.355147in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{0.501369in}}%
\pgfpathlineto{\pgfqpoint{2.357847in}{0.498665in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{2.360615in}{0.493281in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{0.490602in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{2.364893in}{0.485271in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{0.479977in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{2.372356in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{0.466907in}}%
\pgfpathlineto{\pgfqpoint{2.377032in}{0.464322in}}%
\pgfpathlineto{\pgfqpoint{2.378623in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{0.459182in}}%
\pgfpathlineto{\pgfqpoint{2.381853in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{2.383493in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{0.451549in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{0.446513in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{0.444010in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{0.441519in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{2.397177in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{0.431662in}}%
\pgfpathlineto{\pgfqpoint{2.400753in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{0.426800in}}%
\pgfpathlineto{\pgfqpoint{2.404391in}{0.424387in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{0.421984in}}%
\pgfpathlineto{\pgfqpoint{2.408090in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{2.409961in}{0.417215in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{0.414848in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{0.412494in}}%
\pgfpathlineto{\pgfqpoint{2.415666in}{0.410151in}}%
\pgfpathlineto{\pgfqpoint{2.417597in}{0.407820in}}%
\pgfpathlineto{\pgfqpoint{2.419542in}{0.405501in}}%
\pgfpathlineto{\pgfqpoint{2.421502in}{0.403195in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{2.425466in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{2.427469in}{0.396350in}}%
\pgfpathlineto{\pgfqpoint{2.429487in}{0.394094in}}%
\pgfpathlineto{\pgfqpoint{2.431519in}{0.391850in}}%
\pgfpathlineto{\pgfqpoint{2.433564in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{2.435624in}{0.387401in}}%
\pgfpathlineto{\pgfqpoint{2.437698in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{0.383005in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.380826in}}%
\pgfpathlineto{\pgfqpoint{2.444001in}{0.378661in}}%
\pgfpathlineto{\pgfqpoint{2.446130in}{0.376509in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{0.374370in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.372245in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{2.454778in}{0.368036in}}%
\pgfpathlineto{\pgfqpoint{2.456973in}{0.365952in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{0.363882in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{0.361825in}}%
\pgfpathlineto{\pgfqpoint{2.463636in}{0.359783in}}%
\pgfpathlineto{\pgfqpoint{2.465883in}{0.357755in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.355741in}}%
\pgfpathlineto{\pgfqpoint{2.470415in}{0.353741in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{0.351756in}}%
\pgfpathlineto{\pgfqpoint{2.474996in}{0.349785in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{0.347828in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{0.345886in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{0.343959in}}%
\pgfpathlineto{\pgfqpoint{2.484307in}{0.342046in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{0.336398in}}%
\pgfpathlineto{\pgfqpoint{2.493810in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{2.496215in}{0.332707in}}%
\pgfpathlineto{\pgfqpoint{2.498632in}{0.330884in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{0.329077in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{0.327284in}}%
\pgfpathlineto{\pgfqpoint{2.505949in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{0.323746in}}%
\pgfpathlineto{\pgfqpoint{2.510883in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{2.513367in}{0.320270in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{0.318556in}}%
\pgfpathlineto{\pgfqpoint{2.518366in}{0.316857in}}%
\pgfpathlineto{\pgfqpoint{2.520882in}{0.315174in}}%
\pgfpathlineto{\pgfqpoint{2.523408in}{0.313506in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{0.311855in}}%
\pgfpathlineto{\pgfqpoint{2.528492in}{0.310220in}}%
\pgfpathlineto{\pgfqpoint{2.531049in}{0.308601in}}%
\pgfpathlineto{\pgfqpoint{2.533616in}{0.306997in}}%
\pgfpathlineto{\pgfqpoint{2.536194in}{0.305410in}}%
\pgfpathlineto{\pgfqpoint{2.538781in}{0.303840in}}%
\pgfpathlineto{\pgfqpoint{2.541378in}{0.302285in}}%
\pgfpathlineto{\pgfqpoint{2.543985in}{0.300747in}}%
\pgfpathlineto{\pgfqpoint{2.546602in}{0.299226in}}%
\pgfpathlineto{\pgfqpoint{2.549228in}{0.297720in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.296232in}}%
\pgfpathlineto{\pgfqpoint{2.554508in}{0.294760in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{0.293304in}}%
\pgfpathlineto{\pgfqpoint{2.559825in}{0.291866in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.290444in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{0.289039in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{0.287651in}}%
\pgfpathlineto{\pgfqpoint{2.570566in}{0.286280in}}%
\pgfpathlineto{\pgfqpoint{2.573273in}{0.284925in}}%
\pgfpathlineto{\pgfqpoint{2.575989in}{0.283588in}}%
\pgfpathlineto{\pgfqpoint{2.578712in}{0.282268in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{0.280965in}}%
\pgfpathlineto{\pgfqpoint{2.584185in}{0.279680in}}%
\pgfpathlineto{\pgfqpoint{2.586933in}{0.278411in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{0.277160in}}%
\pgfpathlineto{\pgfqpoint{2.592453in}{0.275927in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{0.274710in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{0.273511in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.272330in}}%
\pgfpathlineto{\pgfqpoint{2.603585in}{0.271166in}}%
\pgfpathlineto{\pgfqpoint{2.606386in}{0.270020in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{0.268892in}}%
\pgfpathlineto{\pgfqpoint{2.612010in}{0.267781in}}%
\pgfpathlineto{\pgfqpoint{2.614833in}{0.266688in}}%
\pgfpathlineto{\pgfqpoint{2.617662in}{0.265612in}}%
\pgfpathlineto{\pgfqpoint{2.620498in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{2.623341in}{0.263515in}}%
\pgfpathlineto{\pgfqpoint{2.626190in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{2.629046in}{0.261489in}}%
\pgfpathlineto{\pgfqpoint{2.631907in}{0.260503in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{0.259535in}}%
\pgfpathlineto{\pgfqpoint{2.637649in}{0.258586in}}%
\pgfpathlineto{\pgfqpoint{2.640529in}{0.257654in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.256740in}}%
\pgfpathlineto{\pgfqpoint{2.646306in}{0.255845in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{0.254968in}}%
\pgfpathlineto{\pgfqpoint{2.652105in}{0.254109in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{0.253268in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.252446in}}%
\pgfpathlineto{\pgfqpoint{2.660844in}{0.251642in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{0.250856in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{0.250089in}}%
\pgfpathlineto{\pgfqpoint{2.669628in}{0.249340in}}%
\pgfpathlineto{\pgfqpoint{2.672565in}{0.248609in}}%
\pgfpathlineto{\pgfqpoint{2.675507in}{0.247897in}}%
\pgfpathlineto{\pgfqpoint{2.678453in}{0.247204in}}%
\pgfpathlineto{\pgfqpoint{2.681404in}{0.246529in}}%
\pgfpathlineto{\pgfqpoint{2.684359in}{0.245873in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{0.245235in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{0.244616in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{0.244016in}}%
\pgfpathlineto{\pgfqpoint{2.696217in}{0.243434in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{0.242871in}}%
\pgfpathlineto{\pgfqpoint{2.702169in}{0.242327in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{0.241801in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{0.241294in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{0.240806in}}%
\pgfpathlineto{\pgfqpoint{2.714111in}{0.240337in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{0.239886in}}%
\pgfpathlineto{\pgfqpoint{2.720100in}{0.239455in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{0.239042in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.238648in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{0.238273in}}%
\pgfpathlineto{\pgfqpoint{2.732109in}{0.237917in}}%
\pgfpathlineto{\pgfqpoint{2.735117in}{0.237580in}}%
\pgfpathlineto{\pgfqpoint{2.738127in}{0.237261in}}%
\pgfpathlineto{\pgfqpoint{2.741139in}{0.236962in}}%
\pgfpathlineto{\pgfqpoint{2.744153in}{0.236682in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.236420in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{0.236178in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{0.235954in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{0.235750in}}%
\pgfpathlineto{\pgfqpoint{2.759245in}{0.235564in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{0.235398in}}%
\pgfpathlineto{\pgfqpoint{2.765290in}{0.235250in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{0.235122in}}%
\pgfpathlineto{\pgfqpoint{2.771339in}{0.235012in}}%
\pgfpathlineto{\pgfqpoint{2.774365in}{0.234922in}}%
\pgfpathlineto{\pgfqpoint{2.777391in}{0.234851in}}%
\pgfpathlineto{\pgfqpoint{2.780417in}{0.234798in}}%
\pgfpathlineto{\pgfqpoint{2.783444in}{0.234765in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{0.234751in}}%
\pgfpathlineto{\pgfqpoint{2.789497in}{0.234756in}}%
\pgfpathlineto{\pgfqpoint{2.792524in}{0.234779in}}%
\pgfpathlineto{\pgfqpoint{2.795550in}{0.234822in}}%
\pgfpathlineto{\pgfqpoint{2.798577in}{0.234884in}}%
\pgfpathlineto{\pgfqpoint{2.801602in}{0.234965in}}%
\pgfpathlineto{\pgfqpoint{2.804627in}{0.235065in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{0.235184in}}%
\pgfpathlineto{\pgfqpoint{2.810676in}{0.235322in}}%
\pgfpathlineto{\pgfqpoint{2.813698in}{0.235479in}}%
\pgfpathlineto{\pgfqpoint{2.816720in}{0.235655in}}%
\pgfpathlineto{\pgfqpoint{2.819741in}{0.235850in}}%
\pgfpathlineto{\pgfqpoint{2.822760in}{0.236064in}}%
\pgfpathlineto{\pgfqpoint{2.825778in}{0.236297in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{0.236549in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{0.236820in}}%
\pgfpathlineto{\pgfqpoint{2.834821in}{0.237109in}}%
\pgfpathlineto{\pgfqpoint{2.837832in}{0.237418in}}%
\pgfpathlineto{\pgfqpoint{2.840841in}{0.237746in}}%
\pgfpathlineto{\pgfqpoint{2.843848in}{0.238093in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.238458in}}%
\pgfpathlineto{\pgfqpoint{2.849855in}{0.238843in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{0.239246in}}%
\pgfpathlineto{\pgfqpoint{2.855852in}{0.239668in}}%
\pgfpathlineto{\pgfqpoint{2.858847in}{0.240109in}}%
\pgfpathlineto{\pgfqpoint{2.861839in}{0.240569in}}%
\pgfpathlineto{\pgfqpoint{2.864827in}{0.241048in}}%
\pgfpathlineto{\pgfqpoint{2.867813in}{0.241545in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{0.242061in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{0.242596in}}%
\pgfpathlineto{\pgfqpoint{2.876750in}{0.243150in}}%
\pgfpathlineto{\pgfqpoint{2.879722in}{0.243723in}}%
\pgfpathlineto{\pgfqpoint{2.882691in}{0.244314in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{0.244923in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{0.245552in}}%
\pgfpathlineto{\pgfqpoint{2.891573in}{0.246199in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{0.246864in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{0.247548in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{0.248251in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{0.248972in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{0.249712in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{0.250470in}}%
\pgfpathlineto{\pgfqpoint{2.912149in}{0.251246in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.252041in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.252855in}}%
\pgfpathlineto{\pgfqpoint{2.920896in}{0.253686in}}%
\pgfpathlineto{\pgfqpoint{2.923801in}{0.254536in}}%
\pgfpathlineto{\pgfqpoint{2.926700in}{0.255404in}}%
\pgfpathlineto{\pgfqpoint{2.929595in}{0.256290in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{2.935366in}{0.258118in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.259058in}}%
\pgfpathlineto{\pgfqpoint{2.941114in}{0.260017in}}%
\pgfpathlineto{\pgfqpoint{2.943978in}{0.260994in}}%
\pgfpathlineto{\pgfqpoint{2.946837in}{0.261989in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{0.263002in}}%
\pgfpathlineto{\pgfqpoint{2.952535in}{0.264032in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{0.265081in}}%
\pgfpathlineto{\pgfqpoint{2.958207in}{0.266148in}}%
\pgfpathlineto{\pgfqpoint{2.961033in}{0.267232in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{0.268334in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{0.269454in}}%
\pgfpathlineto{\pgfqpoint{2.969469in}{0.270591in}}%
\pgfpathlineto{\pgfqpoint{2.972267in}{0.271746in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{0.272919in}}%
\pgfpathlineto{\pgfqpoint{2.977841in}{0.274109in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{0.275316in}}%
\pgfpathlineto{\pgfqpoint{2.983384in}{0.276541in}}%
\pgfpathlineto{\pgfqpoint{2.986144in}{0.277784in}}%
\pgfpathlineto{\pgfqpoint{2.988896in}{0.279043in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{0.280321in}}%
\pgfpathlineto{\pgfqpoint{2.994377in}{0.281615in}}%
\pgfpathlineto{\pgfqpoint{2.997105in}{0.282926in}}%
\pgfpathlineto{\pgfqpoint{2.999824in}{0.284255in}}%
\pgfpathlineto{\pgfqpoint{3.002535in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{0.286963in}}%
\pgfpathlineto{\pgfqpoint{3.007932in}{0.288343in}}%
\pgfpathlineto{\pgfqpoint{3.010618in}{0.289739in}}%
\pgfpathlineto{\pgfqpoint{3.013294in}{0.291153in}}%
\pgfpathlineto{\pgfqpoint{3.015962in}{0.292583in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{0.294030in}}%
\pgfpathlineto{\pgfqpoint{3.021270in}{0.295494in}}%
\pgfpathlineto{\pgfqpoint{3.023910in}{0.296974in}}%
\pgfpathlineto{\pgfqpoint{3.026541in}{0.298471in}}%
\pgfpathlineto{\pgfqpoint{3.029162in}{0.299984in}}%
\pgfpathlineto{\pgfqpoint{3.031774in}{0.301514in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{3.036968in}{0.304623in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{3.042123in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{0.309408in}}%
\pgfpathlineto{\pgfqpoint{3.047237in}{0.311035in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{3.052310in}{0.314338in}}%
\pgfpathlineto{\pgfqpoint{3.054831in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{3.057342in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{3.059842in}{0.319411in}}%
\pgfpathlineto{\pgfqpoint{3.062331in}{0.321133in}}%
\pgfpathlineto{\pgfqpoint{3.064809in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{3.067276in}{0.324625in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.326394in}}%
\pgfpathlineto{\pgfqpoint{3.072176in}{0.328179in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{0.329978in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{0.331794in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{0.333624in}}%
\pgfpathlineto{\pgfqpoint{3.081842in}{0.335469in}}%
\pgfpathlineto{\pgfqpoint{3.084230in}{0.337330in}}%
\pgfpathlineto{\pgfqpoint{3.086605in}{0.339205in}}%
\pgfpathlineto{\pgfqpoint{3.088969in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{3.091321in}{0.343001in}}%
\pgfpathlineto{\pgfqpoint{3.093661in}{0.344921in}}%
\pgfpathlineto{\pgfqpoint{3.095989in}{0.346855in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.348805in}}%
\pgfpathlineto{\pgfqpoint{3.100608in}{0.350768in}}%
\pgfpathlineto{\pgfqpoint{3.102899in}{0.352747in}}%
\pgfpathlineto{\pgfqpoint{3.105177in}{0.354739in}}%
\pgfpathlineto{\pgfqpoint{3.107443in}{0.356746in}}%
\pgfpathlineto{\pgfqpoint{3.109696in}{0.358767in}}%
\pgfpathlineto{\pgfqpoint{3.111937in}{0.360802in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{0.362852in}}%
\pgfpathlineto{\pgfqpoint{3.116379in}{0.364915in}}%
\pgfpathlineto{\pgfqpoint{3.118580in}{0.366992in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{0.369083in}}%
\pgfpathlineto{\pgfqpoint{3.122944in}{0.371188in}}%
\pgfpathlineto{\pgfqpoint{3.125106in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{3.127255in}{0.375438in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{0.377583in}}%
\pgfpathlineto{\pgfqpoint{3.131512in}{0.379742in}}%
\pgfpathlineto{\pgfqpoint{3.133620in}{0.381914in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{0.384099in}}%
\pgfpathlineto{\pgfqpoint{3.137795in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{3.139862in}{0.388509in}}%
\pgfpathlineto{\pgfqpoint{3.141914in}{0.390733in}}%
\pgfpathlineto{\pgfqpoint{3.143953in}{0.392970in}}%
\pgfpathlineto{\pgfqpoint{3.145978in}{0.395220in}}%
\pgfpathlineto{\pgfqpoint{3.147988in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{3.149984in}{0.399758in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{3.153934in}{0.404346in}}%
\pgfpathlineto{\pgfqpoint{3.155886in}{0.406659in}}%
\pgfpathlineto{\pgfqpoint{3.157825in}{0.408984in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.411321in}}%
\pgfpathlineto{\pgfqpoint{3.161657in}{0.413670in}}%
\pgfpathlineto{\pgfqpoint{3.163551in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{3.165431in}{0.418403in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{0.420788in}}%
\pgfpathlineto{\pgfqpoint{3.169144in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{3.170978in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{3.172797in}{0.428011in}}%
\pgfpathlineto{\pgfqpoint{3.174601in}{0.430442in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{0.432884in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{3.181661in}{0.440277in}}%
\pgfpathlineto{\pgfqpoint{3.183388in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{3.185098in}{0.445260in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{3.188472in}{0.450286in}}%
\pgfpathlineto{\pgfqpoint{3.190136in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{3.193414in}{0.457904in}}%
\pgfpathlineto{\pgfqpoint{3.195030in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{3.196629in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{3.198212in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{3.199778in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{3.202863in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{3.204380in}{0.476031in}}%
\pgfpathlineto{\pgfqpoint{3.205881in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{3.207366in}{0.481297in}}%
\pgfpathlineto{\pgfqpoint{3.208833in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{3.210285in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{3.211719in}{0.489266in}}%
\pgfpathlineto{\pgfqpoint{3.213137in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{3.215921in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{3.217288in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{0.502725in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{3.221287in}{0.508168in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{3.223867in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{3.225131in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{3.226378in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{3.227607in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{3.228819in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{3.230013in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{3.231190in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{3.232350in}{0.533058in}}%
\pgfpathlineto{\pgfqpoint{3.233492in}{0.535861in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{3.236811in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{3.237882in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{3.238935in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{3.239970in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{3.241987in}{0.558534in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{3.244877in}{0.567142in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{3.247604in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{3.248477in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{3.249331in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{3.250167in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{3.250985in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{3.251784in}{0.590348in}}%
\pgfpathlineto{\pgfqpoint{3.252565in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{3.253328in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{3.254072in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{3.254798in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{3.256864in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{3.257516in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{3.258149in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{3.258764in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{3.259359in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{3.259936in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{3.260495in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{3.260543in}{0.628978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249228in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{3.249227in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{3.249225in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{3.249222in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{3.249218in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{3.249213in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{3.249207in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{3.249199in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{3.249190in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{3.249181in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{3.249157in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{3.249144in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{3.249129in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{3.249114in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{3.249097in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{3.249079in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{3.249060in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{3.249039in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{3.249018in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{3.248995in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{3.248971in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{3.248893in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{3.248804in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{3.248772in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{3.248739in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{3.248669in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{3.248632in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{3.248594in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{3.248515in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{3.248474in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{3.248432in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{3.248388in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{3.248343in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{3.248297in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.746034in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{3.248153in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{3.248102in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{3.248051in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{3.247998in}{0.749691in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{0.750422in}}%
\pgfpathlineto{\pgfqpoint{3.247888in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{3.247832in}{0.751884in}}%
\pgfpathlineto{\pgfqpoint{3.247775in}{0.752614in}}%
\pgfpathlineto{\pgfqpoint{3.247716in}{0.753345in}}%
\pgfpathlineto{\pgfqpoint{3.247656in}{0.754076in}}%
\pgfpathlineto{\pgfqpoint{3.247595in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{3.247533in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{3.247470in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{3.247405in}{0.756997in}}%
\pgfpathlineto{\pgfqpoint{3.247339in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{0.758457in}}%
\pgfpathlineto{\pgfqpoint{3.247205in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{3.247136in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{0.760646in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{0.761376in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{3.246773in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{0.764293in}}%
\pgfpathlineto{\pgfqpoint{3.246620in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{3.246541in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{3.246462in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{3.246381in}{0.767208in}}%
\pgfpathlineto{\pgfqpoint{3.246299in}{0.767937in}}%
\pgfpathlineto{\pgfqpoint{3.246216in}{0.768665in}}%
\pgfpathlineto{\pgfqpoint{3.246132in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{3.246047in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{3.245784in}{0.772304in}}%
\pgfpathlineto{\pgfqpoint{3.245694in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{3.245603in}{0.773759in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.774487in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{3.245323in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{3.245227in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{3.245130in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{0.778120in}}%
\pgfpathlineto{\pgfqpoint{3.244933in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{3.244731in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{3.244525in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{3.244420in}{0.782476in}}%
\pgfpathlineto{\pgfqpoint{3.244314in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{3.244207in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{3.244099in}{0.784651in}}%
\pgfpathlineto{\pgfqpoint{3.243989in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{3.243767in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{3.243654in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{3.243540in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{3.091435in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{3.091359in}{0.764663in}}%
\pgfpathlineto{\pgfqpoint{3.091282in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{0.765623in}}%
\pgfpathlineto{\pgfqpoint{3.091125in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{3.091046in}{0.766582in}}%
\pgfpathlineto{\pgfqpoint{3.090965in}{0.767062in}}%
\pgfpathlineto{\pgfqpoint{3.090884in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{3.090803in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{0.768500in}}%
\pgfpathlineto{\pgfqpoint{3.090637in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{3.090553in}{0.769458in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{3.090383in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{3.090296in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{3.090209in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{3.090122in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{3.090033in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{3.089944in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{3.089854in}{0.773284in}}%
\pgfpathlineto{\pgfqpoint{3.089763in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{3.089671in}{0.774240in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{3.089486in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{3.089392in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{3.089202in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{3.089106in}{0.777102in}}%
\pgfpathlineto{\pgfqpoint{3.089009in}{0.777578in}}%
\pgfpathlineto{\pgfqpoint{3.088912in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{3.088714in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{3.088614in}{0.779483in}}%
\pgfpathlineto{\pgfqpoint{3.088514in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{3.088310in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{3.088207in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{3.088104in}{0.781860in}}%
\pgfpathlineto{\pgfqpoint{3.088000in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{3.087894in}{0.782809in}}%
\pgfpathlineto{\pgfqpoint{3.087789in}{0.783284in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{3.087575in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{3.087467in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{3.087358in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{3.087248in}{0.785654in}}%
\pgfpathlineto{\pgfqpoint{3.087138in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{3.087027in}{0.786601in}}%
\pgfpathlineto{\pgfqpoint{3.086915in}{0.787074in}}%
\pgfpathlineto{\pgfqpoint{3.086802in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{0.788020in}}%
\pgfpathlineto{\pgfqpoint{3.086575in}{0.788493in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{3.086345in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{3.086228in}{0.789910in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{0.790382in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{3.085875in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{3.085756in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{3.085636in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{3.085515in}{0.792739in}}%
\pgfpathlineto{\pgfqpoint{3.085393in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{3.085271in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{3.085148in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{0.794621in}}%
\pgfpathlineto{\pgfqpoint{3.084900in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{3.084775in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{3.084649in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{3.084522in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{3.084266in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{3.084137in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{3.084008in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{3.083877in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{3.083746in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{3.083614in}{0.799780in}}%
\pgfpathlineto{\pgfqpoint{3.083481in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{3.083348in}{0.800715in}}%
\pgfpathlineto{\pgfqpoint{3.083214in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{3.083079in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{3.082944in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{3.082670in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{3.082532in}{0.803516in}}%
\pgfpathlineto{\pgfqpoint{3.082394in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{3.082255in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{3.082115in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{3.081974in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{3.081832in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{3.081690in}{0.806310in}}%
\pgfpathlineto{\pgfqpoint{3.081547in}{0.806774in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{3.081259in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{3.081114in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{3.080968in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{3.080822in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{3.080674in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{3.080526in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{3.080377in}{0.810484in}}%
\pgfpathlineto{\pgfqpoint{3.080228in}{0.810947in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{3.079775in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{3.079622in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{3.079469in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{3.079315in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{3.079161in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{3.079005in}{0.814640in}}%
\pgfpathlineto{\pgfqpoint{3.078849in}{0.815100in}}%
\pgfpathlineto{\pgfqpoint{3.078693in}{0.815560in}}%
\pgfpathlineto{\pgfqpoint{3.078535in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{3.078377in}{0.816480in}}%
\pgfpathlineto{\pgfqpoint{3.078218in}{0.816940in}}%
\pgfpathlineto{\pgfqpoint{3.078058in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{3.077898in}{0.817858in}}%
\pgfpathlineto{\pgfqpoint{3.077736in}{0.818317in}}%
\pgfpathlineto{\pgfqpoint{3.077575in}{0.818775in}}%
\pgfpathlineto{\pgfqpoint{3.077412in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{3.077249in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{3.077085in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{3.076920in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{3.076754in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{3.076588in}{0.821521in}}%
\pgfpathlineto{\pgfqpoint{3.076421in}{0.821977in}}%
\pgfpathlineto{\pgfqpoint{3.076253in}{0.822434in}}%
\pgfpathlineto{\pgfqpoint{3.076085in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{3.075916in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{3.075746in}{0.823802in}}%
\pgfpathlineto{\pgfqpoint{3.075576in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{3.075404in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{3.075232in}{0.825167in}}%
\pgfpathlineto{\pgfqpoint{3.075060in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{3.074886in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{3.074712in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{3.074537in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{3.074362in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{3.074008in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{3.073831in}{0.828795in}}%
\pgfpathlineto{\pgfqpoint{3.073652in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{3.073113in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{3.072931in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{3.072749in}{0.831505in}}%
\pgfpathlineto{\pgfqpoint{3.072567in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{3.072383in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{3.072014in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{3.071829in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{3.071643in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{3.071456in}{0.834653in}}%
\pgfpathlineto{\pgfqpoint{3.071268in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{3.070890in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{3.070701in}{0.836446in}}%
\pgfpathlineto{\pgfqpoint{3.070510in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{3.070319in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{3.070127in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{3.069741in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{3.069547in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{3.069352in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{3.069157in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{3.068961in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{3.068764in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{3.068566in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{3.068368in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{3.068169in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{3.067970in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{3.067769in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{3.067568in}{0.843567in}}%
\pgfpathlineto{\pgfqpoint{3.067367in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{0.844451in}}%
\pgfpathlineto{\pgfqpoint{3.066961in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{3.066757in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{3.066553in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{3.066347in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{3.066141in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{3.065935in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{3.065728in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{3.065520in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{3.065311in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{3.065101in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{3.064891in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{3.064681in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{3.064469in}{0.850169in}}%
\pgfpathlineto{\pgfqpoint{3.064257in}{0.850606in}}%
\pgfpathlineto{\pgfqpoint{3.064044in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{3.063831in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{3.063616in}{0.851917in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{3.063186in}{0.852789in}}%
\pgfpathlineto{\pgfqpoint{3.062970in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{3.062753in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{3.062317in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{3.062098in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{3.061657in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{3.198873in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{3.197870in}{0.927702in}}%
\pgfpathlineto{\pgfqpoint{3.197533in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{3.197196in}{0.929004in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{3.196518in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{3.196177in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{3.195836in}{0.931601in}}%
\pgfpathlineto{\pgfqpoint{3.195493in}{0.932249in}}%
\pgfpathlineto{\pgfqpoint{3.195149in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{3.194459in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{3.194112in}{0.934836in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{3.193416in}{0.936126in}}%
\pgfpathlineto{\pgfqpoint{3.193066in}{0.936770in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{3.192363in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{3.191657in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{3.191302in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{3.190946in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{3.190589in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{3.190231in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{3.189872in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{3.189512in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{3.189151in}{0.943820in}}%
\pgfpathlineto{\pgfqpoint{3.188789in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{3.188062in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{3.187697in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{3.187331in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{3.186964in}{0.947636in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{3.185857in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{3.185486in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{3.185114in}{0.950800in}}%
\pgfpathlineto{\pgfqpoint{3.184741in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{3.183992in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{3.183616in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{3.183239in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{3.182861in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{3.182482in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{3.182102in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{3.181721in}{0.956457in}}%
\pgfpathlineto{\pgfqpoint{3.181339in}{0.957083in}}%
\pgfpathlineto{\pgfqpoint{3.180956in}{0.957708in}}%
\pgfpathlineto{\pgfqpoint{3.180572in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{3.180187in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{3.179801in}{0.959579in}}%
\pgfpathlineto{\pgfqpoint{3.179414in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{3.179026in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{3.178637in}{0.961445in}}%
\pgfpathlineto{\pgfqpoint{3.178247in}{0.962066in}}%
\pgfpathlineto{\pgfqpoint{3.177856in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{3.177464in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{3.177071in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{3.176677in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{3.176283in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{3.175887in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{3.175490in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{3.175092in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{3.174693in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{3.174294in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{3.173893in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{3.173089in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{3.172685in}{0.970690in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{3.171875in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{3.171468in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{3.171061in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{3.170652in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{3.170243in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{3.169833in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{3.169421in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{3.169009in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{3.168181in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{3.167766in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{3.167350in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{3.166933in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{3.166515in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{3.165676in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{3.165255in}{0.981594in}}%
\pgfpathlineto{\pgfqpoint{3.164833in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{3.164410in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{3.163986in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{3.163562in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{3.163136in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{3.162709in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{3.162282in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{3.161853in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{3.161424in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{3.160562in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{3.160130in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{3.159697in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{3.159262in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{3.158827in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{3.158391in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{3.157954in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{3.157516in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{3.157078in}{0.992867in}}%
\pgfpathlineto{\pgfqpoint{3.156638in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{3.156197in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{3.155756in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{3.155313in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{3.154869in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{3.154425in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{3.153980in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{3.153534in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{3.153086in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{3.152638in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{3.151739in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{3.151288in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{3.150837in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{3.150384in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{3.149930in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{3.149476in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{3.149021in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{3.148107in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{3.147649in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{3.147190in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{3.146269in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{3.145345in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{3.144881in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.144416in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{1.009586in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{3.143018in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{3.142550in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{3.142081in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{3.141611in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{3.141140in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{3.140668in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{3.140196in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{3.139722in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{3.139248in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{3.138773in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{3.138297in}{1.016325in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{3.137342in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{3.135422in}{1.019653in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{3.134457in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{3.133973in}{1.021307in}}%
\pgfpathlineto{\pgfqpoint{3.133488in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{3.133002in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{3.132515in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{3.132028in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{3.131540in}{1.024048in}}%
\pgfpathlineto{\pgfqpoint{3.131050in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{3.130560in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{3.130069in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{3.129085in}{1.026770in}}%
\pgfpathlineto{\pgfqpoint{3.128592in}{1.027312in}}%
\pgfpathlineto{\pgfqpoint{3.128097in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{3.127602in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{3.127106in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{3.126609in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{3.126111in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{3.125612in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{3.125113in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{3.124613in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{3.124111in}{1.032155in}}%
\pgfpathlineto{\pgfqpoint{3.123609in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{3.123106in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{3.122603in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{3.122098in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{3.121593in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{3.121086in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{3.120071in}{1.036406in}}%
\pgfpathlineto{\pgfqpoint{3.119562in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{3.119053in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{3.118542in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{3.118031in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{3.117519in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{3.117006in}{1.039560in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{1.040083in}}%
\pgfpathlineto{\pgfqpoint{3.115978in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{3.115462in}{1.041126in}}%
\pgfpathlineto{\pgfqpoint{3.114946in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{3.114429in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{3.113911in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{3.005016in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{3.004672in}{0.934133in}}%
\pgfpathlineto{\pgfqpoint{3.004328in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{3.003982in}{0.934819in}}%
\pgfpathlineto{\pgfqpoint{3.003637in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{3.003290in}{0.935502in}}%
\pgfpathlineto{\pgfqpoint{3.002944in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{3.002596in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{3.002248in}{0.936523in}}%
\pgfpathlineto{\pgfqpoint{3.001900in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{0.937201in}}%
\pgfpathlineto{\pgfqpoint{3.001202in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{3.000852in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{3.000501in}{0.938213in}}%
\pgfpathlineto{\pgfqpoint{3.000150in}{0.938550in}}%
\pgfpathlineto{\pgfqpoint{2.999798in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{2.999446in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{2.998740in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.998387in}{0.940224in}}%
\pgfpathlineto{\pgfqpoint{2.998032in}{0.940557in}}%
\pgfpathlineto{\pgfqpoint{2.997678in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{2.997322in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{2.996967in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{2.996610in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{2.996253in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{2.995896in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{2.995538in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{2.995180in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{2.994821in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{2.994461in}{0.943857in}}%
\pgfpathlineto{\pgfqpoint{2.994101in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{2.993741in}{0.944510in}}%
\pgfpathlineto{\pgfqpoint{2.993380in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{2.993018in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{2.992656in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{2.992294in}{0.945809in}}%
\pgfpathlineto{\pgfqpoint{2.991931in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{2.991567in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{2.991203in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{2.990838in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{2.990473in}{0.947421in}}%
\pgfpathlineto{\pgfqpoint{2.990108in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{2.989742in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{2.989375in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{2.989008in}{0.948700in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{2.988272in}{0.949335in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{2.987534in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{2.987165in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{2.986795in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{2.986424in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{2.986053in}{0.951229in}}%
\pgfpathlineto{\pgfqpoint{2.985681in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{2.985309in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{2.983816in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{2.983441in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{2.983066in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{2.982691in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{2.982315in}{0.954339in}}%
\pgfpathlineto{\pgfqpoint{2.981938in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{2.981561in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{2.981184in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{2.980806in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{2.980428in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{2.980049in}{0.956176in}}%
\pgfpathlineto{\pgfqpoint{2.979669in}{0.956480in}}%
\pgfpathlineto{\pgfqpoint{2.979289in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{2.978909in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{2.978528in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{2.978147in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{2.977765in}{0.957992in}}%
\pgfpathlineto{\pgfqpoint{2.977383in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{2.976233in}{0.959190in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{2.975464in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{2.975079in}{0.960082in}}%
\pgfpathlineto{\pgfqpoint{2.974694in}{0.960379in}}%
\pgfpathlineto{\pgfqpoint{2.974308in}{0.960674in}}%
\pgfpathlineto{\pgfqpoint{2.973921in}{0.960969in}}%
\pgfpathlineto{\pgfqpoint{2.973534in}{0.961264in}}%
\pgfpathlineto{\pgfqpoint{2.973147in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{2.972759in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{2.971982in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{2.971592in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{2.971203in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{2.970813in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{2.970422in}{0.963597in}}%
\pgfpathlineto{\pgfqpoint{2.970031in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{2.969639in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{2.969247in}{0.964462in}}%
\pgfpathlineto{\pgfqpoint{2.968855in}{0.964749in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{2.968068in}{0.965321in}}%
\pgfpathlineto{\pgfqpoint{2.967675in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{2.967280in}{0.965891in}}%
\pgfpathlineto{\pgfqpoint{2.966886in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{2.966490in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{2.966095in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{2.965699in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.965302in}{0.967304in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{0.967585in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{2.964110in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{2.963313in}{0.968702in}}%
\pgfpathlineto{\pgfqpoint{2.962914in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{2.962114in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{2.961714in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{2.961313in}{0.970084in}}%
\pgfpathlineto{\pgfqpoint{2.960912in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{2.960510in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{2.960108in}{0.970906in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{2.959302in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{2.958494in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{2.958090in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{2.957685in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{2.957280in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{2.956875in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{2.956469in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{0.973603in}}%
\pgfpathlineto{\pgfqpoint{2.955655in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{2.955248in}{0.974135in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.954432in}{0.974664in}}%
\pgfpathlineto{\pgfqpoint{2.954023in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{2.953614in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{2.953205in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{2.952795in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.951974in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{2.951563in}{0.976496in}}%
\pgfpathlineto{\pgfqpoint{2.951152in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{2.950740in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{2.950328in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{2.949915in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{2.949502in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.949089in}{0.978041in}}%
\pgfpathlineto{\pgfqpoint{2.948675in}{0.978296in}}%
\pgfpathlineto{\pgfqpoint{2.948260in}{0.978551in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{0.979058in}}%
\pgfpathlineto{\pgfqpoint{2.947015in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{2.946599in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{2.946183in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{2.945766in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{2.945349in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{2.944932in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{2.944514in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{0.981307in}}%
\pgfpathlineto{\pgfqpoint{2.943258in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{2.942419in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{2.941999in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{2.941578in}{0.982534in}}%
\pgfpathlineto{\pgfqpoint{2.941157in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{2.940736in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{2.940314in}{0.983262in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{2.939469in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{2.939047in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{2.938623in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{0.984462in}}%
\pgfpathlineto{\pgfqpoint{2.937776in}{0.984700in}}%
\pgfpathlineto{\pgfqpoint{2.937351in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{2.936926in}{0.985174in}}%
\pgfpathlineto{\pgfqpoint{2.936501in}{0.985410in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.985645in}}%
\pgfpathlineto{\pgfqpoint{2.935650in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{2.935224in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{2.934797in}{0.986347in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{0.986580in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{2.933515in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{2.933087in}{0.987274in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{2.932230in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{2.931801in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{2.931371in}{0.988190in}}%
\pgfpathlineto{\pgfqpoint{2.930941in}{0.988417in}}%
\pgfpathlineto{\pgfqpoint{2.930511in}{0.988643in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{2.929649in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{2.929218in}{0.989319in}}%
\pgfpathlineto{\pgfqpoint{2.928786in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{2.928354in}{0.989766in}}%
\pgfpathlineto{\pgfqpoint{2.927922in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{2.927489in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{2.927056in}{0.990431in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{2.996318in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{2.995664in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{2.994354in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{2.993699in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{2.992386in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{2.991729in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{2.991071in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{2.990413in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{2.989755in}{1.131244in}}%
\pgfpathlineto{\pgfqpoint{2.989096in}{1.131565in}}%
\pgfpathlineto{\pgfqpoint{2.988436in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{2.987776in}{1.132203in}}%
\pgfpathlineto{\pgfqpoint{2.987115in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{2.986454in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{2.985793in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{2.985130in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{2.984468in}{1.133781in}}%
\pgfpathlineto{\pgfqpoint{2.983805in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{1.134405in}}%
\pgfpathlineto{\pgfqpoint{2.982477in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{2.981812in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{2.981147in}{1.135333in}}%
\pgfpathlineto{\pgfqpoint{2.980482in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{2.978482in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{2.977814in}{1.136858in}}%
\pgfpathlineto{\pgfqpoint{2.977146in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{2.976478in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{2.975809in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{2.975140in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{2.974470in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{2.973799in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{2.973129in}{1.138949in}}%
\pgfpathlineto{\pgfqpoint{2.972457in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{2.971785in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{2.971113in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{2.970440in}{1.140120in}}%
\pgfpathlineto{\pgfqpoint{2.969767in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{2.969094in}{1.140700in}}%
\pgfpathlineto{\pgfqpoint{2.968420in}{1.140988in}}%
\pgfpathlineto{\pgfqpoint{2.967745in}{1.141275in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{2.966395in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{2.965719in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{2.965042in}{1.142412in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.963688in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{2.963011in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{2.962333in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{2.961654in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{2.960296in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{2.959616in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{2.958935in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{2.958255in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{1.145450in}}%
\pgfpathlineto{\pgfqpoint{2.956892in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{2.956210in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{2.955527in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{2.954844in}{1.146522in}}%
\pgfpathlineto{\pgfqpoint{2.954161in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{2.953477in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{2.952793in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{2.952109in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{2.951424in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{2.950738in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.950053in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{2.949366in}{1.148615in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{2.947993in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{2.947305in}{1.149382in}}%
\pgfpathlineto{\pgfqpoint{2.946617in}{1.149636in}}%
\pgfpathlineto{\pgfqpoint{2.945929in}{1.149888in}}%
\pgfpathlineto{\pgfqpoint{2.945241in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{2.943862in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{2.943172in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{2.942482in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{2.941791in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{2.941100in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{2.940409in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{2.939717in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{2.939025in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{2.938333in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{1.152831in}}%
\pgfpathlineto{\pgfqpoint{2.936946in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{2.936253in}{1.153306in}}%
\pgfpathlineto{\pgfqpoint{2.935559in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.934864in}{1.153777in}}%
\pgfpathlineto{\pgfqpoint{2.934170in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{2.933474in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{2.932779in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{2.932083in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{2.931387in}{1.154934in}}%
\pgfpathlineto{\pgfqpoint{2.930690in}{1.155162in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{2.928598in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{2.927900in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{2.927202in}{1.156287in}}%
\pgfpathlineto{\pgfqpoint{2.926503in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{2.925804in}{1.156729in}}%
\pgfpathlineto{\pgfqpoint{2.925104in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{2.923704in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{2.923004in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{2.922303in}{1.157814in}}%
\pgfpathlineto{\pgfqpoint{2.921602in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{2.920900in}{1.158241in}}%
\pgfpathlineto{\pgfqpoint{2.920198in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{2.919496in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{2.918794in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{2.918091in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{2.917388in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{2.916684in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{2.915980in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{2.915276in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{2.914572in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{2.913867in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{2.913162in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{2.912456in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{2.911751in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{2.911045in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{2.910338in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{2.909631in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{2.908924in}{1.161685in}}%
\pgfpathlineto{\pgfqpoint{2.908217in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{2.907510in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{2.906802in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{2.906093in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{2.905385in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{1.163194in}}%
\pgfpathlineto{\pgfqpoint{2.902548in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{2.901838in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{2.901128in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{2.900417in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{2.899706in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{2.898995in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.897572in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{2.896860in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{2.896148in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{2.895435in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{2.894723in}{1.165322in}}%
\pgfpathlineto{\pgfqpoint{2.894009in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{1.165660in}}%
\pgfpathlineto{\pgfqpoint{2.892583in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{2.891869in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{2.891155in}{1.166160in}}%
\pgfpathlineto{\pgfqpoint{2.890440in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{2.889726in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{2.889011in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{2.888296in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{2.887580in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{1.167129in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{1.167287in}}%
\pgfpathlineto{\pgfqpoint{2.885432in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{2.884716in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{2.883999in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{2.883282in}{1.167906in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{2.881848in}{1.168208in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{2.880412in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{2.879694in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{2.878976in}{1.168799in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{2.877539in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{2.876820in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{2.876100in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.875381in}{1.169513in}}%
\pgfpathlineto{\pgfqpoint{2.874661in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{2.873941in}{1.169791in}}%
\pgfpathlineto{\pgfqpoint{2.873221in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{2.872501in}{1.170063in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{2.871060in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{2.870339in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{2.869617in}{1.170595in}}%
\pgfpathlineto{\pgfqpoint{2.868896in}{1.170726in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{2.867453in}{1.170983in}}%
\pgfpathlineto{\pgfqpoint{2.866731in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{2.866008in}{1.171235in}}%
\pgfpathlineto{\pgfqpoint{2.865286in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{1.171483in}}%
\pgfpathlineto{\pgfqpoint{2.863841in}{1.171605in}}%
\pgfpathlineto{\pgfqpoint{2.863118in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{2.862394in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{2.861671in}{1.171964in}}%
\pgfpathlineto{\pgfqpoint{2.860948in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{2.860224in}{1.172198in}}%
\pgfpathlineto{\pgfqpoint{2.859500in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{2.835409in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{2.834929in}{1.020285in}}%
\pgfpathlineto{\pgfqpoint{2.834448in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{2.833968in}{1.020434in}}%
\pgfpathlineto{\pgfqpoint{2.833487in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{2.833006in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{2.832525in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{2.832044in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{2.831563in}{1.020793in}}%
\pgfpathlineto{\pgfqpoint{2.831082in}{1.020863in}}%
\pgfpathlineto{\pgfqpoint{2.830601in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.830119in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{2.829638in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.828192in}{1.021265in}}%
\pgfpathlineto{\pgfqpoint{2.827710in}{1.021329in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{2.826746in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{2.825782in}{1.021579in}}%
\pgfpathlineto{\pgfqpoint{2.825299in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{2.824816in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{2.824334in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{2.823851in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{2.823368in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{2.822885in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{2.822402in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{2.821919in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{2.821436in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{2.820953in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{2.820469in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{2.819986in}{1.022254in}}%
\pgfpathlineto{\pgfqpoint{2.819502in}{1.022305in}}%
\pgfpathlineto{\pgfqpoint{2.819019in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{2.818535in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{2.817568in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{2.817084in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{1.022597in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{2.815632in}{1.022689in}}%
\pgfpathlineto{\pgfqpoint{2.815147in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{2.814179in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{2.813694in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{2.813210in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{2.812725in}{1.022944in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{1.022984in}}%
\pgfpathlineto{\pgfqpoint{2.811756in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{2.811271in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{2.810787in}{1.023099in}}%
\pgfpathlineto{\pgfqpoint{2.810302in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{2.809817in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{2.808847in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{2.808362in}{1.023275in}}%
\pgfpathlineto{\pgfqpoint{2.807877in}{1.023308in}}%
\pgfpathlineto{\pgfqpoint{2.807391in}{1.023340in}}%
\pgfpathlineto{\pgfqpoint{2.806906in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{2.806421in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{2.805936in}{1.023432in}}%
\pgfpathlineto{\pgfqpoint{2.805450in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{2.804965in}{1.023490in}}%
\pgfpathlineto{\pgfqpoint{2.804479in}{1.023518in}}%
\pgfpathlineto{\pgfqpoint{2.803994in}{1.023544in}}%
\pgfpathlineto{\pgfqpoint{2.803508in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{2.803023in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{2.802537in}{1.023620in}}%
\pgfpathlineto{\pgfqpoint{2.802052in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{2.801566in}{1.023667in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{2.800594in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{2.800109in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{2.799623in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{2.799137in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.798651in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{2.798165in}{1.023807in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{2.797193in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{2.796707in}{1.023855in}}%
\pgfpathlineto{\pgfqpoint{2.796221in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{2.795735in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.794277in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{2.793791in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{2.793305in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{2.792818in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{2.791846in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{2.791360in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{2.790874in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{2.790388in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{2.789901in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{2.789415in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{2.788929in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{1.023999in}}%
\pgfpathlineto{\pgfqpoint{2.787956in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.787470in}{1.024001in}}%
\pgfpathlineto{\pgfqpoint{2.786984in}{1.024001in}}%
\pgfpathlineto{\pgfqpoint{2.786498in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.786011in}{1.023999in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{1.023996in}}%
\pgfpathlineto{\pgfqpoint{2.785039in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{2.784553in}{1.023990in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{1.023985in}}%
\pgfpathlineto{\pgfqpoint{2.783580in}{1.023980in}}%
\pgfpathlineto{\pgfqpoint{2.783094in}{1.023973in}}%
\pgfpathlineto{\pgfqpoint{2.782608in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{2.781636in}{1.023950in}}%
\pgfpathlineto{\pgfqpoint{2.781150in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{1.023931in}}%
\pgfpathlineto{\pgfqpoint{2.780177in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{2.779691in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{2.779205in}{1.023897in}}%
\pgfpathlineto{\pgfqpoint{2.778719in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{2.778233in}{1.023870in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{1.023855in}}%
\pgfpathlineto{\pgfqpoint{2.777261in}{1.023840in}}%
\pgfpathlineto{\pgfqpoint{2.776775in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{2.776289in}{1.023807in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{1.023789in}}%
\pgfpathlineto{\pgfqpoint{2.775317in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{2.774831in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{2.774346in}{1.023732in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{1.023711in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{1.023689in}}%
\pgfpathlineto{\pgfqpoint{2.772888in}{1.023667in}}%
\pgfpathlineto{\pgfqpoint{2.772403in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{2.771917in}{1.023620in}}%
\pgfpathlineto{\pgfqpoint{2.771431in}{1.023596in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{1.023571in}}%
\pgfpathlineto{\pgfqpoint{2.770460in}{1.023544in}}%
\pgfpathlineto{\pgfqpoint{2.769975in}{1.023518in}}%
\pgfpathlineto{\pgfqpoint{2.769489in}{1.023490in}}%
\pgfpathlineto{\pgfqpoint{2.769004in}{1.023462in}}%
\pgfpathlineto{\pgfqpoint{2.768518in}{1.023432in}}%
\pgfpathlineto{\pgfqpoint{2.768033in}{1.023402in}}%
\pgfpathlineto{\pgfqpoint{2.767548in}{1.023372in}}%
\pgfpathlineto{\pgfqpoint{2.767063in}{1.023340in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{1.023308in}}%
\pgfpathlineto{\pgfqpoint{2.766092in}{1.023275in}}%
\pgfpathlineto{\pgfqpoint{2.765607in}{1.023241in}}%
\pgfpathlineto{\pgfqpoint{2.765122in}{1.023207in}}%
\pgfpathlineto{\pgfqpoint{2.764637in}{1.023172in}}%
\pgfpathlineto{\pgfqpoint{2.764152in}{1.023136in}}%
\pgfpathlineto{\pgfqpoint{2.763668in}{1.023099in}}%
\pgfpathlineto{\pgfqpoint{2.763183in}{1.023061in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{1.022984in}}%
\pgfpathlineto{\pgfqpoint{2.761729in}{1.022944in}}%
\pgfpathlineto{\pgfqpoint{2.761244in}{1.022903in}}%
\pgfpathlineto{\pgfqpoint{2.760760in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{2.760275in}{1.022820in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{1.022777in}}%
\pgfpathlineto{\pgfqpoint{2.759307in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{2.758823in}{1.022689in}}%
\pgfpathlineto{\pgfqpoint{2.758338in}{1.022643in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{1.022597in}}%
\pgfpathlineto{\pgfqpoint{2.757370in}{1.022551in}}%
\pgfpathlineto{\pgfqpoint{2.756887in}{1.022503in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{1.022455in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{2.755435in}{1.022356in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{1.022305in}}%
\pgfpathlineto{\pgfqpoint{2.754468in}{1.022254in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{1.022202in}}%
\pgfpathlineto{\pgfqpoint{2.753501in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{2.753018in}{1.022095in}}%
\pgfpathlineto{\pgfqpoint{2.752535in}{1.022041in}}%
\pgfpathlineto{\pgfqpoint{2.752052in}{1.021986in}}%
\pgfpathlineto{\pgfqpoint{2.751569in}{1.021930in}}%
\pgfpathlineto{\pgfqpoint{2.751086in}{1.021873in}}%
\pgfpathlineto{\pgfqpoint{2.750603in}{1.021816in}}%
\pgfpathlineto{\pgfqpoint{2.750120in}{1.021758in}}%
\pgfpathlineto{\pgfqpoint{2.749638in}{1.021699in}}%
\pgfpathlineto{\pgfqpoint{2.749155in}{1.021639in}}%
\pgfpathlineto{\pgfqpoint{2.748673in}{1.021579in}}%
\pgfpathlineto{\pgfqpoint{2.748190in}{1.021517in}}%
\pgfpathlineto{\pgfqpoint{2.747708in}{1.021455in}}%
\pgfpathlineto{\pgfqpoint{2.747226in}{1.021393in}}%
\pgfpathlineto{\pgfqpoint{2.746744in}{1.021329in}}%
\pgfpathlineto{\pgfqpoint{2.746262in}{1.021265in}}%
\pgfpathlineto{\pgfqpoint{2.745780in}{1.021200in}}%
\pgfpathlineto{\pgfqpoint{2.745298in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{2.744335in}{1.021000in}}%
\pgfpathlineto{\pgfqpoint{2.743854in}{1.020932in}}%
\pgfpathlineto{\pgfqpoint{2.743372in}{1.020863in}}%
\pgfpathlineto{\pgfqpoint{2.742891in}{1.020793in}}%
\pgfpathlineto{\pgfqpoint{2.742410in}{1.020723in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{1.020652in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{1.020580in}}%
\pgfpathlineto{\pgfqpoint{2.740967in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{2.740486in}{1.020434in}}%
\pgfpathlineto{\pgfqpoint{2.740006in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{2.739526in}{1.020285in}}%
\pgfpathlineto{\pgfqpoint{2.739045in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{2.714954in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{2.714230in}{1.172198in}}%
\pgfpathlineto{\pgfqpoint{2.713507in}{1.172082in}}%
\pgfpathlineto{\pgfqpoint{2.712783in}{1.171964in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{1.171845in}}%
\pgfpathlineto{\pgfqpoint{2.711336in}{1.171726in}}%
\pgfpathlineto{\pgfqpoint{2.710614in}{1.171605in}}%
\pgfpathlineto{\pgfqpoint{2.709891in}{1.171483in}}%
\pgfpathlineto{\pgfqpoint{2.709168in}{1.171359in}}%
\pgfpathlineto{\pgfqpoint{2.708446in}{1.171235in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{1.171109in}}%
\pgfpathlineto{\pgfqpoint{2.707002in}{1.170983in}}%
\pgfpathlineto{\pgfqpoint{2.706280in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{1.170726in}}%
\pgfpathlineto{\pgfqpoint{2.704837in}{1.170595in}}%
\pgfpathlineto{\pgfqpoint{2.704116in}{1.170464in}}%
\pgfpathlineto{\pgfqpoint{2.703395in}{1.170332in}}%
\pgfpathlineto{\pgfqpoint{2.702674in}{1.170198in}}%
\pgfpathlineto{\pgfqpoint{2.701953in}{1.170063in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{1.169928in}}%
\pgfpathlineto{\pgfqpoint{2.700513in}{1.169791in}}%
\pgfpathlineto{\pgfqpoint{2.699793in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{2.699073in}{1.169513in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{1.169373in}}%
\pgfpathlineto{\pgfqpoint{2.697635in}{1.169231in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{1.169088in}}%
\pgfpathlineto{\pgfqpoint{2.696197in}{1.168944in}}%
\pgfpathlineto{\pgfqpoint{2.695478in}{1.168799in}}%
\pgfpathlineto{\pgfqpoint{2.694760in}{1.168653in}}%
\pgfpathlineto{\pgfqpoint{2.694042in}{1.168506in}}%
\pgfpathlineto{\pgfqpoint{2.693324in}{1.168358in}}%
\pgfpathlineto{\pgfqpoint{2.692606in}{1.168208in}}%
\pgfpathlineto{\pgfqpoint{2.691889in}{1.168057in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{1.167906in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{1.167753in}}%
\pgfpathlineto{\pgfqpoint{2.689738in}{1.167598in}}%
\pgfpathlineto{\pgfqpoint{2.689022in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{1.167287in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{1.167129in}}%
\pgfpathlineto{\pgfqpoint{2.686874in}{1.166971in}}%
\pgfpathlineto{\pgfqpoint{2.686159in}{1.166811in}}%
\pgfpathlineto{\pgfqpoint{2.685443in}{1.166650in}}%
\pgfpathlineto{\pgfqpoint{2.684729in}{1.166488in}}%
\pgfpathlineto{\pgfqpoint{2.684014in}{1.166325in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.166160in}}%
\pgfpathlineto{\pgfqpoint{2.682585in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{2.681872in}{1.165828in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{1.165660in}}%
\pgfpathlineto{\pgfqpoint{2.680445in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{2.679732in}{1.165322in}}%
\pgfpathlineto{\pgfqpoint{2.679019in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{2.678306in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{2.677594in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{2.676882in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{2.676170in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{2.675459in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{2.674748in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{2.674037in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{2.673326in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{2.672616in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{2.671906in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{2.671197in}{1.163194in}}%
\pgfpathlineto{\pgfqpoint{2.670487in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{2.669778in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{2.669069in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{2.667653in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{2.666945in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{2.666237in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{2.665530in}{1.161685in}}%
\pgfpathlineto{\pgfqpoint{2.664823in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{2.663410in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{2.661292in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{2.660587in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{2.659882in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{2.659178in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{2.657770in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{2.657066in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{2.656363in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{2.655660in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{2.654958in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{2.654256in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{2.653554in}{1.158241in}}%
\pgfpathlineto{\pgfqpoint{2.652852in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{2.652151in}{1.157814in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{2.649350in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{1.156729in}}%
\pgfpathlineto{\pgfqpoint{2.647951in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{2.647253in}{1.156287in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{2.645856in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{2.645158in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{1.155162in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{1.154934in}}%
\pgfpathlineto{\pgfqpoint{2.642371in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{2.641675in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{2.640285in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{2.639590in}{1.153777in}}%
\pgfpathlineto{\pgfqpoint{2.638895in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{2.638201in}{1.153306in}}%
\pgfpathlineto{\pgfqpoint{2.637508in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{2.636814in}{1.152831in}}%
\pgfpathlineto{\pgfqpoint{2.636121in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{2.634737in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{2.634045in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{2.633354in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{2.631972in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{2.631282in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{2.630592in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{2.629214in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{2.628525in}{1.149888in}}%
\pgfpathlineto{\pgfqpoint{2.627837in}{1.149636in}}%
\pgfpathlineto{\pgfqpoint{2.627149in}{1.149382in}}%
\pgfpathlineto{\pgfqpoint{2.626461in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{2.625774in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{2.625088in}{1.148615in}}%
\pgfpathlineto{\pgfqpoint{2.624402in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{2.623030in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{2.622345in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{2.621661in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{2.620977in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{2.620293in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{1.146522in}}%
\pgfpathlineto{\pgfqpoint{2.618927in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{2.618244in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{2.617562in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{2.616881in}{1.145450in}}%
\pgfpathlineto{\pgfqpoint{2.616200in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{2.615519in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{2.614838in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{2.614159in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{2.613479in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{2.612800in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{2.612122in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{2.611443in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{2.610766in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{2.610089in}{1.142693in}}%
\pgfpathlineto{\pgfqpoint{2.609412in}{1.142412in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{1.142129in}}%
\pgfpathlineto{\pgfqpoint{2.608060in}{1.141845in}}%
\pgfpathlineto{\pgfqpoint{2.607384in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{2.606709in}{1.141275in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{1.140988in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{1.140700in}}%
\pgfpathlineto{\pgfqpoint{2.604687in}{1.140410in}}%
\pgfpathlineto{\pgfqpoint{2.604014in}{1.140120in}}%
\pgfpathlineto{\pgfqpoint{2.603341in}{1.139829in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{1.139537in}}%
\pgfpathlineto{\pgfqpoint{2.601997in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{2.601326in}{1.138949in}}%
\pgfpathlineto{\pgfqpoint{2.600655in}{1.138653in}}%
\pgfpathlineto{\pgfqpoint{2.599984in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{2.599315in}{1.138059in}}%
\pgfpathlineto{\pgfqpoint{2.598645in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{2.597976in}{1.137461in}}%
\pgfpathlineto{\pgfqpoint{2.597308in}{1.137160in}}%
\pgfpathlineto{\pgfqpoint{2.596640in}{1.136858in}}%
\pgfpathlineto{\pgfqpoint{2.595972in}{1.136555in}}%
\pgfpathlineto{\pgfqpoint{2.595305in}{1.136251in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{2.593972in}{1.135640in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{1.135333in}}%
\pgfpathlineto{\pgfqpoint{2.592642in}{1.135025in}}%
\pgfpathlineto{\pgfqpoint{2.591977in}{1.134715in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{1.134405in}}%
\pgfpathlineto{\pgfqpoint{2.590649in}{1.134094in}}%
\pgfpathlineto{\pgfqpoint{2.589986in}{1.133781in}}%
\pgfpathlineto{\pgfqpoint{2.589324in}{1.133468in}}%
\pgfpathlineto{\pgfqpoint{2.588662in}{1.133153in}}%
\pgfpathlineto{\pgfqpoint{2.588000in}{1.132838in}}%
\pgfpathlineto{\pgfqpoint{2.587339in}{1.132521in}}%
\pgfpathlineto{\pgfqpoint{2.586678in}{1.132203in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{1.131885in}}%
\pgfpathlineto{\pgfqpoint{2.585358in}{1.131565in}}%
\pgfpathlineto{\pgfqpoint{2.584699in}{1.131244in}}%
\pgfpathlineto{\pgfqpoint{2.584041in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{2.583383in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{2.582725in}{1.130275in}}%
\pgfpathlineto{\pgfqpoint{2.582068in}{1.129950in}}%
\pgfpathlineto{\pgfqpoint{2.581412in}{1.129624in}}%
\pgfpathlineto{\pgfqpoint{2.580755in}{1.129297in}}%
\pgfpathlineto{\pgfqpoint{2.580100in}{1.128969in}}%
\pgfpathlineto{\pgfqpoint{2.579445in}{1.128640in}}%
\pgfpathlineto{\pgfqpoint{2.578791in}{1.128310in}}%
\pgfpathlineto{\pgfqpoint{2.578137in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{2.577483in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{2.647398in}{0.990431in}}%
\pgfpathlineto{\pgfqpoint{2.646965in}{0.990210in}}%
\pgfpathlineto{\pgfqpoint{2.646532in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{2.646100in}{0.989766in}}%
\pgfpathlineto{\pgfqpoint{2.645668in}{0.989543in}}%
\pgfpathlineto{\pgfqpoint{2.645236in}{0.989319in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{2.644374in}{0.988869in}}%
\pgfpathlineto{\pgfqpoint{2.643943in}{0.988643in}}%
\pgfpathlineto{\pgfqpoint{2.643513in}{0.988417in}}%
\pgfpathlineto{\pgfqpoint{2.643083in}{0.988190in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.987962in}}%
\pgfpathlineto{\pgfqpoint{2.642224in}{0.987733in}}%
\pgfpathlineto{\pgfqpoint{2.641796in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{2.641367in}{0.987274in}}%
\pgfpathlineto{\pgfqpoint{2.640939in}{0.987043in}}%
\pgfpathlineto{\pgfqpoint{2.640511in}{0.986812in}}%
\pgfpathlineto{\pgfqpoint{2.640084in}{0.986580in}}%
\pgfpathlineto{\pgfqpoint{2.639657in}{0.986347in}}%
\pgfpathlineto{\pgfqpoint{2.639230in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{2.638378in}{0.985645in}}%
\pgfpathlineto{\pgfqpoint{2.637953in}{0.985410in}}%
\pgfpathlineto{\pgfqpoint{2.637528in}{0.985174in}}%
\pgfpathlineto{\pgfqpoint{2.637103in}{0.984937in}}%
\pgfpathlineto{\pgfqpoint{2.636679in}{0.984700in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{0.984462in}}%
\pgfpathlineto{\pgfqpoint{2.635831in}{0.984223in}}%
\pgfpathlineto{\pgfqpoint{2.635408in}{0.983984in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{0.983744in}}%
\pgfpathlineto{\pgfqpoint{2.634562in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{0.983262in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.983020in}}%
\pgfpathlineto{\pgfqpoint{2.633297in}{0.982777in}}%
\pgfpathlineto{\pgfqpoint{2.632876in}{0.982534in}}%
\pgfpathlineto{\pgfqpoint{2.632456in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{2.632035in}{0.982045in}}%
\pgfpathlineto{\pgfqpoint{2.631616in}{0.981800in}}%
\pgfpathlineto{\pgfqpoint{2.631196in}{0.981554in}}%
\pgfpathlineto{\pgfqpoint{2.630777in}{0.981307in}}%
\pgfpathlineto{\pgfqpoint{2.630358in}{0.981060in}}%
\pgfpathlineto{\pgfqpoint{2.629940in}{0.980812in}}%
\pgfpathlineto{\pgfqpoint{2.629522in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{2.629105in}{0.980314in}}%
\pgfpathlineto{\pgfqpoint{2.628688in}{0.980064in}}%
\pgfpathlineto{\pgfqpoint{2.628271in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{2.627855in}{0.979562in}}%
\pgfpathlineto{\pgfqpoint{2.627439in}{0.979310in}}%
\pgfpathlineto{\pgfqpoint{2.627023in}{0.979058in}}%
\pgfpathlineto{\pgfqpoint{2.626608in}{0.978805in}}%
\pgfpathlineto{\pgfqpoint{2.626194in}{0.978551in}}%
\pgfpathlineto{\pgfqpoint{2.625779in}{0.978296in}}%
\pgfpathlineto{\pgfqpoint{2.625366in}{0.978041in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.977785in}}%
\pgfpathlineto{\pgfqpoint{2.624539in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{0.977271in}}%
\pgfpathlineto{\pgfqpoint{2.623714in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{2.623302in}{0.976755in}}%
\pgfpathlineto{\pgfqpoint{2.622891in}{0.976496in}}%
\pgfpathlineto{\pgfqpoint{2.622480in}{0.976236in}}%
\pgfpathlineto{\pgfqpoint{2.622069in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.621659in}{0.975715in}}%
\pgfpathlineto{\pgfqpoint{2.621249in}{0.975453in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.974928in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{0.974664in}}%
\pgfpathlineto{\pgfqpoint{2.619614in}{0.974400in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{0.974135in}}%
\pgfpathlineto{\pgfqpoint{2.618799in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{2.618392in}{0.973603in}}%
\pgfpathlineto{\pgfqpoint{2.617986in}{0.973336in}}%
\pgfpathlineto{\pgfqpoint{2.617580in}{0.973069in}}%
\pgfpathlineto{\pgfqpoint{2.617174in}{0.972801in}}%
\pgfpathlineto{\pgfqpoint{2.616769in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{0.972262in}}%
\pgfpathlineto{\pgfqpoint{2.615960in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{2.615556in}{0.971722in}}%
\pgfpathlineto{\pgfqpoint{2.615152in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{2.614749in}{0.971178in}}%
\pgfpathlineto{\pgfqpoint{2.614347in}{0.970906in}}%
\pgfpathlineto{\pgfqpoint{2.613944in}{0.970633in}}%
\pgfpathlineto{\pgfqpoint{2.613543in}{0.970359in}}%
\pgfpathlineto{\pgfqpoint{2.613141in}{0.970084in}}%
\pgfpathlineto{\pgfqpoint{2.612740in}{0.969809in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.969257in}}%
\pgfpathlineto{\pgfqpoint{2.611540in}{0.968980in}}%
\pgfpathlineto{\pgfqpoint{2.611141in}{0.968702in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.968424in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{2.609946in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{2.609549in}{0.967585in}}%
\pgfpathlineto{\pgfqpoint{2.609152in}{0.967304in}}%
\pgfpathlineto{\pgfqpoint{2.608755in}{0.967023in}}%
\pgfpathlineto{\pgfqpoint{2.608359in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{2.607569in}{0.966175in}}%
\pgfpathlineto{\pgfqpoint{2.607174in}{0.965891in}}%
\pgfpathlineto{\pgfqpoint{2.606780in}{0.965606in}}%
\pgfpathlineto{\pgfqpoint{2.606386in}{0.965321in}}%
\pgfpathlineto{\pgfqpoint{2.605992in}{0.965035in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{0.964749in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{0.964462in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{0.964174in}}%
\pgfpathlineto{\pgfqpoint{2.604423in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{2.604032in}{0.963597in}}%
\pgfpathlineto{\pgfqpoint{2.603642in}{0.963307in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{2.602862in}{0.962727in}}%
\pgfpathlineto{\pgfqpoint{2.602472in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{2.602084in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{2.601695in}{0.961851in}}%
\pgfpathlineto{\pgfqpoint{2.601307in}{0.961557in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{0.961264in}}%
\pgfpathlineto{\pgfqpoint{2.600533in}{0.960969in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{0.960674in}}%
\pgfpathlineto{\pgfqpoint{2.599760in}{0.960379in}}%
\pgfpathlineto{\pgfqpoint{2.599375in}{0.960082in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{2.598605in}{0.959488in}}%
\pgfpathlineto{\pgfqpoint{2.598221in}{0.959190in}}%
\pgfpathlineto{\pgfqpoint{2.597837in}{0.958891in}}%
\pgfpathlineto{\pgfqpoint{2.597454in}{0.958592in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{0.958292in}}%
\pgfpathlineto{\pgfqpoint{2.596689in}{0.957992in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{0.957690in}}%
\pgfpathlineto{\pgfqpoint{2.595926in}{0.957389in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.957086in}}%
\pgfpathlineto{\pgfqpoint{2.595165in}{0.956783in}}%
\pgfpathlineto{\pgfqpoint{2.594785in}{0.956480in}}%
\pgfpathlineto{\pgfqpoint{2.594406in}{0.956176in}}%
\pgfpathlineto{\pgfqpoint{2.594027in}{0.955871in}}%
\pgfpathlineto{\pgfqpoint{2.593648in}{0.955566in}}%
\pgfpathlineto{\pgfqpoint{2.593270in}{0.955260in}}%
\pgfpathlineto{\pgfqpoint{2.592893in}{0.954953in}}%
\pgfpathlineto{\pgfqpoint{2.592516in}{0.954646in}}%
\pgfpathlineto{\pgfqpoint{2.592139in}{0.954339in}}%
\pgfpathlineto{\pgfqpoint{2.591763in}{0.954030in}}%
\pgfpathlineto{\pgfqpoint{2.591388in}{0.953722in}}%
\pgfpathlineto{\pgfqpoint{2.591013in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{2.590638in}{0.953102in}}%
\pgfpathlineto{\pgfqpoint{2.590264in}{0.952791in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{2.589517in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{2.589145in}{0.951856in}}%
\pgfpathlineto{\pgfqpoint{2.588773in}{0.951543in}}%
\pgfpathlineto{\pgfqpoint{2.588401in}{0.951229in}}%
\pgfpathlineto{\pgfqpoint{2.588030in}{0.950915in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{0.950600in}}%
\pgfpathlineto{\pgfqpoint{2.587289in}{0.950285in}}%
\pgfpathlineto{\pgfqpoint{2.586920in}{0.949969in}}%
\pgfpathlineto{\pgfqpoint{2.586551in}{0.949653in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.949335in}}%
\pgfpathlineto{\pgfqpoint{2.585814in}{0.949018in}}%
\pgfpathlineto{\pgfqpoint{2.585446in}{0.948700in}}%
\pgfpathlineto{\pgfqpoint{2.585079in}{0.948381in}}%
\pgfpathlineto{\pgfqpoint{2.584713in}{0.948061in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{0.947741in}}%
\pgfpathlineto{\pgfqpoint{2.583981in}{0.947421in}}%
\pgfpathlineto{\pgfqpoint{2.583616in}{0.947100in}}%
\pgfpathlineto{\pgfqpoint{2.583251in}{0.946778in}}%
\pgfpathlineto{\pgfqpoint{2.582887in}{0.946456in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{0.946133in}}%
\pgfpathlineto{\pgfqpoint{2.582160in}{0.945809in}}%
\pgfpathlineto{\pgfqpoint{2.581798in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{2.581436in}{0.945161in}}%
\pgfpathlineto{\pgfqpoint{2.581074in}{0.944835in}}%
\pgfpathlineto{\pgfqpoint{2.580713in}{0.944510in}}%
\pgfpathlineto{\pgfqpoint{2.580353in}{0.944183in}}%
\pgfpathlineto{\pgfqpoint{2.579993in}{0.943857in}}%
\pgfpathlineto{\pgfqpoint{2.579633in}{0.943529in}}%
\pgfpathlineto{\pgfqpoint{2.579275in}{0.943201in}}%
\pgfpathlineto{\pgfqpoint{2.578916in}{0.942872in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{2.578201in}{0.942214in}}%
\pgfpathlineto{\pgfqpoint{2.577844in}{0.941883in}}%
\pgfpathlineto{\pgfqpoint{2.577488in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{2.577132in}{0.941221in}}%
\pgfpathlineto{\pgfqpoint{2.576777in}{0.940889in}}%
\pgfpathlineto{\pgfqpoint{2.576422in}{0.940557in}}%
\pgfpathlineto{\pgfqpoint{2.576068in}{0.940224in}}%
\pgfpathlineto{\pgfqpoint{2.575714in}{0.939890in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{0.939556in}}%
\pgfpathlineto{\pgfqpoint{2.575008in}{0.939221in}}%
\pgfpathlineto{\pgfqpoint{2.574656in}{0.938886in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{0.938550in}}%
\pgfpathlineto{\pgfqpoint{2.573953in}{0.938213in}}%
\pgfpathlineto{\pgfqpoint{2.573603in}{0.937876in}}%
\pgfpathlineto{\pgfqpoint{2.573253in}{0.937539in}}%
\pgfpathlineto{\pgfqpoint{2.572903in}{0.937201in}}%
\pgfpathlineto{\pgfqpoint{2.572554in}{0.936862in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.936523in}}%
\pgfpathlineto{\pgfqpoint{2.571858in}{0.936183in}}%
\pgfpathlineto{\pgfqpoint{2.571511in}{0.935843in}}%
\pgfpathlineto{\pgfqpoint{2.571164in}{0.935502in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{0.935161in}}%
\pgfpathlineto{\pgfqpoint{2.570472in}{0.934819in}}%
\pgfpathlineto{\pgfqpoint{2.570127in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{0.934133in}}%
\pgfpathlineto{\pgfqpoint{2.569438in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{2.460543in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{2.460025in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{2.459508in}{1.041646in}}%
\pgfpathlineto{\pgfqpoint{2.458992in}{1.041126in}}%
\pgfpathlineto{\pgfqpoint{2.458477in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{2.457962in}{1.040083in}}%
\pgfpathlineto{\pgfqpoint{2.457448in}{1.039560in}}%
\pgfpathlineto{\pgfqpoint{2.456935in}{1.039036in}}%
\pgfpathlineto{\pgfqpoint{2.456423in}{1.038512in}}%
\pgfpathlineto{\pgfqpoint{2.455912in}{1.037986in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{1.037460in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{1.036933in}}%
\pgfpathlineto{\pgfqpoint{2.454383in}{1.036406in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{2.453368in}{1.035348in}}%
\pgfpathlineto{\pgfqpoint{2.452862in}{1.034818in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{1.034287in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{2.451348in}{1.033222in}}%
\pgfpathlineto{\pgfqpoint{2.450845in}{1.032689in}}%
\pgfpathlineto{\pgfqpoint{2.450343in}{1.032155in}}%
\pgfpathlineto{\pgfqpoint{2.449842in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{2.449341in}{1.031084in}}%
\pgfpathlineto{\pgfqpoint{2.448842in}{1.030548in}}%
\pgfpathlineto{\pgfqpoint{2.448343in}{1.030011in}}%
\pgfpathlineto{\pgfqpoint{2.447845in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{2.447348in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{2.446852in}{1.028394in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{1.027853in}}%
\pgfpathlineto{\pgfqpoint{2.445863in}{1.027312in}}%
\pgfpathlineto{\pgfqpoint{2.445369in}{1.026770in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{1.026227in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{1.025684in}}%
\pgfpathlineto{\pgfqpoint{2.443894in}{1.025139in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{1.024594in}}%
\pgfpathlineto{\pgfqpoint{2.442914in}{1.024048in}}%
\pgfpathlineto{\pgfqpoint{2.442426in}{1.023502in}}%
\pgfpathlineto{\pgfqpoint{2.441939in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{2.441452in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{2.440481in}{1.021307in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{2.439514in}{1.020205in}}%
\pgfpathlineto{\pgfqpoint{2.439032in}{1.019653in}}%
\pgfpathlineto{\pgfqpoint{2.438551in}{1.019100in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{2.437591in}{1.017992in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{2.436634in}{1.016881in}}%
\pgfpathlineto{\pgfqpoint{2.436157in}{1.016325in}}%
\pgfpathlineto{\pgfqpoint{2.435681in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{2.435206in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{2.434732in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{2.434258in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{2.433786in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{2.433314in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{2.432843in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{2.432374in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{2.431905in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{2.431436in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{2.430969in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{2.430503in}{1.009586in}}%
\pgfpathlineto{\pgfqpoint{2.430038in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{2.429110in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{2.428647in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{2.427724in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{2.427264in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{2.426805in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{2.425890in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{2.425434in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{2.424978in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{2.424524in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{2.424070in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{2.423617in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{2.422715in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{2.422265in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{2.421816in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{2.421368in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{2.420029in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{2.419141in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{2.418699in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{2.418257in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{2.417816in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{2.417377in}{0.992867in}}%
\pgfpathlineto{\pgfqpoint{2.416938in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{2.416500in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{2.416063in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{2.415627in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{2.415192in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{2.414758in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{2.413030in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{2.411745in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{2.411318in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{2.410893in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{2.409199in}{0.981594in}}%
\pgfpathlineto{\pgfqpoint{2.408778in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{2.408358in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{2.407939in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{2.407521in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{2.407104in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{2.406688in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{2.404622in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{2.404211in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{2.403802in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{2.403393in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{2.402986in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{2.402579in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{2.401769in}{0.970690in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{2.400963in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{2.400161in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{2.399761in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{2.399362in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{2.398964in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{2.398567in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{2.398172in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{2.397777in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{2.396990in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{2.396598in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{2.396207in}{0.962066in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{0.961445in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{2.395040in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{2.394653in}{0.959579in}}%
\pgfpathlineto{\pgfqpoint{2.394267in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{2.393498in}{0.957708in}}%
\pgfpathlineto{\pgfqpoint{2.393115in}{0.957083in}}%
\pgfpathlineto{\pgfqpoint{2.392733in}{0.956457in}}%
\pgfpathlineto{\pgfqpoint{2.392352in}{0.955831in}}%
\pgfpathlineto{\pgfqpoint{2.391972in}{0.955204in}}%
\pgfpathlineto{\pgfqpoint{2.391593in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{2.391215in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.953320in}}%
\pgfpathlineto{\pgfqpoint{2.390462in}{0.952691in}}%
\pgfpathlineto{\pgfqpoint{2.390087in}{0.952061in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{0.951431in}}%
\pgfpathlineto{\pgfqpoint{2.389340in}{0.950800in}}%
\pgfpathlineto{\pgfqpoint{2.388968in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{2.388597in}{0.949536in}}%
\pgfpathlineto{\pgfqpoint{2.388227in}{0.948903in}}%
\pgfpathlineto{\pgfqpoint{2.387858in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{2.387490in}{0.947636in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{2.386757in}{0.946366in}}%
\pgfpathlineto{\pgfqpoint{2.386392in}{0.945730in}}%
\pgfpathlineto{\pgfqpoint{2.386028in}{0.945094in}}%
\pgfpathlineto{\pgfqpoint{2.385665in}{0.944457in}}%
\pgfpathlineto{\pgfqpoint{2.385303in}{0.943820in}}%
\pgfpathlineto{\pgfqpoint{2.384942in}{0.943182in}}%
\pgfpathlineto{\pgfqpoint{2.384582in}{0.942543in}}%
\pgfpathlineto{\pgfqpoint{2.384223in}{0.941904in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{0.941264in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{2.383152in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{0.938700in}}%
\pgfpathlineto{\pgfqpoint{2.382091in}{0.938057in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.937414in}}%
\pgfpathlineto{\pgfqpoint{2.381388in}{0.936770in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.936126in}}%
\pgfpathlineto{\pgfqpoint{2.380690in}{0.935481in}}%
\pgfpathlineto{\pgfqpoint{2.380342in}{0.934836in}}%
\pgfpathlineto{\pgfqpoint{2.379995in}{0.934190in}}%
\pgfpathlineto{\pgfqpoint{2.379649in}{0.933544in}}%
\pgfpathlineto{\pgfqpoint{2.379305in}{0.932897in}}%
\pgfpathlineto{\pgfqpoint{2.378961in}{0.932249in}}%
\pgfpathlineto{\pgfqpoint{2.378619in}{0.931601in}}%
\pgfpathlineto{\pgfqpoint{2.378277in}{0.930953in}}%
\pgfpathlineto{\pgfqpoint{2.377936in}{0.930304in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{0.929654in}}%
\pgfpathlineto{\pgfqpoint{2.377258in}{0.929004in}}%
\pgfpathlineto{\pgfqpoint{2.376921in}{0.928353in}}%
\pgfpathlineto{\pgfqpoint{2.376585in}{0.927702in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.927050in}}%
\pgfpathlineto{\pgfqpoint{2.375915in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{2.512797in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{2.512576in}{0.855397in}}%
\pgfpathlineto{\pgfqpoint{2.512357in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.854529in}}%
\pgfpathlineto{\pgfqpoint{2.511919in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{2.511702in}{0.853659in}}%
\pgfpathlineto{\pgfqpoint{2.511485in}{0.853224in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.852789in}}%
\pgfpathlineto{\pgfqpoint{2.511053in}{0.852353in}}%
\pgfpathlineto{\pgfqpoint{2.510838in}{0.851917in}}%
\pgfpathlineto{\pgfqpoint{2.510624in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{2.510410in}{0.851044in}}%
\pgfpathlineto{\pgfqpoint{2.510197in}{0.850606in}}%
\pgfpathlineto{\pgfqpoint{2.509985in}{0.850169in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{2.509563in}{0.849293in}}%
\pgfpathlineto{\pgfqpoint{2.509353in}{0.848854in}}%
\pgfpathlineto{\pgfqpoint{2.509143in}{0.848415in}}%
\pgfpathlineto{\pgfqpoint{2.508935in}{0.847976in}}%
\pgfpathlineto{\pgfqpoint{2.508727in}{0.847537in}}%
\pgfpathlineto{\pgfqpoint{2.508519in}{0.847097in}}%
\pgfpathlineto{\pgfqpoint{2.508313in}{0.846657in}}%
\pgfpathlineto{\pgfqpoint{2.508107in}{0.846216in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.845776in}}%
\pgfpathlineto{\pgfqpoint{2.507697in}{0.845334in}}%
\pgfpathlineto{\pgfqpoint{2.507493in}{0.844893in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{0.844451in}}%
\pgfpathlineto{\pgfqpoint{2.507088in}{0.844009in}}%
\pgfpathlineto{\pgfqpoint{2.506886in}{0.843567in}}%
\pgfpathlineto{\pgfqpoint{2.506685in}{0.843124in}}%
\pgfpathlineto{\pgfqpoint{2.506485in}{0.842681in}}%
\pgfpathlineto{\pgfqpoint{2.506285in}{0.842238in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.841794in}}%
\pgfpathlineto{\pgfqpoint{2.505888in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{0.840906in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{0.840016in}}%
\pgfpathlineto{\pgfqpoint{2.505102in}{0.839571in}}%
\pgfpathlineto{\pgfqpoint{2.504907in}{0.839125in}}%
\pgfpathlineto{\pgfqpoint{2.504713in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{0.838233in}}%
\pgfpathlineto{\pgfqpoint{2.504327in}{0.837787in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{0.837340in}}%
\pgfpathlineto{\pgfqpoint{2.503944in}{0.836893in}}%
\pgfpathlineto{\pgfqpoint{2.503753in}{0.836446in}}%
\pgfpathlineto{\pgfqpoint{2.503564in}{0.835998in}}%
\pgfpathlineto{\pgfqpoint{2.503375in}{0.835550in}}%
\pgfpathlineto{\pgfqpoint{2.503186in}{0.835102in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{0.834653in}}%
\pgfpathlineto{\pgfqpoint{2.502812in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{2.502625in}{0.833755in}}%
\pgfpathlineto{\pgfqpoint{2.502440in}{0.833306in}}%
\pgfpathlineto{\pgfqpoint{2.502255in}{0.832856in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{0.832406in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{0.831956in}}%
\pgfpathlineto{\pgfqpoint{2.501705in}{0.831505in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{2.501161in}{0.830151in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{0.829700in}}%
\pgfpathlineto{\pgfqpoint{2.500802in}{0.829248in}}%
\pgfpathlineto{\pgfqpoint{2.500623in}{0.828795in}}%
\pgfpathlineto{\pgfqpoint{2.500446in}{0.828343in}}%
\pgfpathlineto{\pgfqpoint{2.500269in}{0.827890in}}%
\pgfpathlineto{\pgfqpoint{2.500092in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{0.826983in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{0.826530in}}%
\pgfpathlineto{\pgfqpoint{2.499568in}{0.826076in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{0.825621in}}%
\pgfpathlineto{\pgfqpoint{2.499222in}{0.825167in}}%
\pgfpathlineto{\pgfqpoint{2.499050in}{0.824712in}}%
\pgfpathlineto{\pgfqpoint{2.498879in}{0.824257in}}%
\pgfpathlineto{\pgfqpoint{2.498708in}{0.823802in}}%
\pgfpathlineto{\pgfqpoint{2.498538in}{0.823346in}}%
\pgfpathlineto{\pgfqpoint{2.498369in}{0.822890in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{0.822434in}}%
\pgfpathlineto{\pgfqpoint{2.498033in}{0.821977in}}%
\pgfpathlineto{\pgfqpoint{2.497866in}{0.821521in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{0.821064in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{0.820607in}}%
\pgfpathlineto{\pgfqpoint{2.497370in}{0.820149in}}%
\pgfpathlineto{\pgfqpoint{2.497206in}{0.819691in}}%
\pgfpathlineto{\pgfqpoint{2.497042in}{0.819233in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{0.818775in}}%
\pgfpathlineto{\pgfqpoint{2.496718in}{0.818317in}}%
\pgfpathlineto{\pgfqpoint{2.496557in}{0.817858in}}%
\pgfpathlineto{\pgfqpoint{2.496396in}{0.817399in}}%
\pgfpathlineto{\pgfqpoint{2.496236in}{0.816940in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.816480in}}%
\pgfpathlineto{\pgfqpoint{2.495919in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{2.495762in}{0.815560in}}%
\pgfpathlineto{\pgfqpoint{2.495605in}{0.815100in}}%
\pgfpathlineto{\pgfqpoint{2.495449in}{0.814640in}}%
\pgfpathlineto{\pgfqpoint{2.495293in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.495139in}{0.813718in}}%
\pgfpathlineto{\pgfqpoint{2.494985in}{0.813257in}}%
\pgfpathlineto{\pgfqpoint{2.494832in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{2.494528in}{0.811872in}}%
\pgfpathlineto{\pgfqpoint{2.494377in}{0.811409in}}%
\pgfpathlineto{\pgfqpoint{2.494226in}{0.810947in}}%
\pgfpathlineto{\pgfqpoint{2.494077in}{0.810484in}}%
\pgfpathlineto{\pgfqpoint{2.493928in}{0.810021in}}%
\pgfpathlineto{\pgfqpoint{2.493780in}{0.809558in}}%
\pgfpathlineto{\pgfqpoint{2.493633in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{2.493486in}{0.808631in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{2.493195in}{0.807703in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.807239in}}%
\pgfpathlineto{\pgfqpoint{2.492907in}{0.806774in}}%
\pgfpathlineto{\pgfqpoint{2.492764in}{0.806310in}}%
\pgfpathlineto{\pgfqpoint{2.492622in}{0.805845in}}%
\pgfpathlineto{\pgfqpoint{2.492480in}{0.805379in}}%
\pgfpathlineto{\pgfqpoint{2.492340in}{0.804914in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{0.804448in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{2.491922in}{0.803516in}}%
\pgfpathlineto{\pgfqpoint{2.491784in}{0.803050in}}%
\pgfpathlineto{\pgfqpoint{2.491647in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{2.491511in}{0.802117in}}%
\pgfpathlineto{\pgfqpoint{2.491375in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{2.491240in}{0.801183in}}%
\pgfpathlineto{\pgfqpoint{2.491106in}{0.800715in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{0.800248in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{0.799780in}}%
\pgfpathlineto{\pgfqpoint{2.490708in}{0.799312in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{0.798844in}}%
\pgfpathlineto{\pgfqpoint{2.490447in}{0.798375in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{0.797907in}}%
\pgfpathlineto{\pgfqpoint{2.490188in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{2.490060in}{0.796969in}}%
\pgfpathlineto{\pgfqpoint{2.489932in}{0.796500in}}%
\pgfpathlineto{\pgfqpoint{2.489806in}{0.796030in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{0.795561in}}%
\pgfpathlineto{\pgfqpoint{2.489554in}{0.795091in}}%
\pgfpathlineto{\pgfqpoint{2.489430in}{0.794621in}}%
\pgfpathlineto{\pgfqpoint{2.489306in}{0.794150in}}%
\pgfpathlineto{\pgfqpoint{2.489183in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{2.489061in}{0.793209in}}%
\pgfpathlineto{\pgfqpoint{2.488939in}{0.792739in}}%
\pgfpathlineto{\pgfqpoint{2.488819in}{0.792268in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.791796in}}%
\pgfpathlineto{\pgfqpoint{2.488579in}{0.791325in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{2.488343in}{0.790382in}}%
\pgfpathlineto{\pgfqpoint{2.488226in}{0.789910in}}%
\pgfpathlineto{\pgfqpoint{2.488110in}{0.789438in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{0.788965in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{0.788493in}}%
\pgfpathlineto{\pgfqpoint{2.487765in}{0.788020in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{0.787547in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{0.787074in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{0.786601in}}%
\pgfpathlineto{\pgfqpoint{2.487316in}{0.786128in}}%
\pgfpathlineto{\pgfqpoint{2.487206in}{0.785654in}}%
\pgfpathlineto{\pgfqpoint{2.487096in}{0.785180in}}%
\pgfpathlineto{\pgfqpoint{2.486988in}{0.784707in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{0.784233in}}%
\pgfpathlineto{\pgfqpoint{2.486772in}{0.783758in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{0.783284in}}%
\pgfpathlineto{\pgfqpoint{2.486560in}{0.782809in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{0.782335in}}%
\pgfpathlineto{\pgfqpoint{2.486350in}{0.781860in}}%
\pgfpathlineto{\pgfqpoint{2.486247in}{0.781385in}}%
\pgfpathlineto{\pgfqpoint{2.486144in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{2.486042in}{0.780434in}}%
\pgfpathlineto{\pgfqpoint{2.485940in}{0.779958in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{0.779483in}}%
\pgfpathlineto{\pgfqpoint{2.485740in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{2.485641in}{0.778531in}}%
\pgfpathlineto{\pgfqpoint{2.485543in}{0.778055in}}%
\pgfpathlineto{\pgfqpoint{2.485445in}{0.777578in}}%
\pgfpathlineto{\pgfqpoint{2.485348in}{0.777102in}}%
\pgfpathlineto{\pgfqpoint{2.485252in}{0.776625in}}%
\pgfpathlineto{\pgfqpoint{2.485157in}{0.776148in}}%
\pgfpathlineto{\pgfqpoint{2.485062in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{2.484968in}{0.775194in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{2.484783in}{0.774240in}}%
\pgfpathlineto{\pgfqpoint{2.484691in}{0.773762in}}%
\pgfpathlineto{\pgfqpoint{2.484601in}{0.773284in}}%
\pgfpathlineto{\pgfqpoint{2.484510in}{0.772807in}}%
\pgfpathlineto{\pgfqpoint{2.484421in}{0.772329in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.771850in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{0.771372in}}%
\pgfpathlineto{\pgfqpoint{2.484158in}{0.770894in}}%
\pgfpathlineto{\pgfqpoint{2.484072in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{2.483986in}{0.769937in}}%
\pgfpathlineto{\pgfqpoint{2.483901in}{0.769458in}}%
\pgfpathlineto{\pgfqpoint{2.483817in}{0.768979in}}%
\pgfpathlineto{\pgfqpoint{2.483734in}{0.768500in}}%
\pgfpathlineto{\pgfqpoint{2.483651in}{0.768021in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{0.767541in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{0.767062in}}%
\pgfpathlineto{\pgfqpoint{2.483408in}{0.766582in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{0.766103in}}%
\pgfpathlineto{\pgfqpoint{2.483250in}{0.765623in}}%
\pgfpathlineto{\pgfqpoint{2.483172in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{2.483095in}{0.764663in}}%
\pgfpathlineto{\pgfqpoint{2.483019in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{2.330687in}{0.786825in}}%
\pgfpathlineto{\pgfqpoint{2.330576in}{0.786101in}}%
\pgfpathlineto{\pgfqpoint{2.330465in}{0.785376in}}%
\pgfpathlineto{\pgfqpoint{2.330355in}{0.784651in}}%
\pgfpathlineto{\pgfqpoint{2.330247in}{0.783926in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{2.330034in}{0.782476in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{0.781750in}}%
\pgfpathlineto{\pgfqpoint{2.329825in}{0.781025in}}%
\pgfpathlineto{\pgfqpoint{2.329723in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{2.329621in}{0.779573in}}%
\pgfpathlineto{\pgfqpoint{2.329521in}{0.778847in}}%
\pgfpathlineto{\pgfqpoint{2.329422in}{0.778120in}}%
\pgfpathlineto{\pgfqpoint{2.329324in}{0.777394in}}%
\pgfpathlineto{\pgfqpoint{2.329227in}{0.776667in}}%
\pgfpathlineto{\pgfqpoint{2.329131in}{0.775941in}}%
\pgfpathlineto{\pgfqpoint{2.329037in}{0.775214in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{0.774487in}}%
\pgfpathlineto{\pgfqpoint{2.328851in}{0.773759in}}%
\pgfpathlineto{\pgfqpoint{2.328760in}{0.773032in}}%
\pgfpathlineto{\pgfqpoint{2.328670in}{0.772304in}}%
\pgfpathlineto{\pgfqpoint{2.328581in}{0.771577in}}%
\pgfpathlineto{\pgfqpoint{2.328494in}{0.770849in}}%
\pgfpathlineto{\pgfqpoint{2.328407in}{0.770121in}}%
\pgfpathlineto{\pgfqpoint{2.328322in}{0.769393in}}%
\pgfpathlineto{\pgfqpoint{2.328238in}{0.768665in}}%
\pgfpathlineto{\pgfqpoint{2.328155in}{0.767937in}}%
\pgfpathlineto{\pgfqpoint{2.328073in}{0.767208in}}%
\pgfpathlineto{\pgfqpoint{2.327992in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{2.327913in}{0.765751in}}%
\pgfpathlineto{\pgfqpoint{2.327835in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{2.327757in}{0.764293in}}%
\pgfpathlineto{\pgfqpoint{2.327681in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{2.327606in}{0.762835in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{0.762105in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{0.761376in}}%
\pgfpathlineto{\pgfqpoint{2.327389in}{0.760646in}}%
\pgfpathlineto{\pgfqpoint{2.327318in}{0.759917in}}%
\pgfpathlineto{\pgfqpoint{2.327249in}{0.759187in}}%
\pgfpathlineto{\pgfqpoint{2.327181in}{0.758457in}}%
\pgfpathlineto{\pgfqpoint{2.327115in}{0.757727in}}%
\pgfpathlineto{\pgfqpoint{2.327049in}{0.756997in}}%
\pgfpathlineto{\pgfqpoint{2.326985in}{0.756267in}}%
\pgfpathlineto{\pgfqpoint{2.326921in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{2.326859in}{0.754806in}}%
\pgfpathlineto{\pgfqpoint{2.326798in}{0.754076in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{0.753345in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{0.752614in}}%
\pgfpathlineto{\pgfqpoint{2.326622in}{0.751884in}}%
\pgfpathlineto{\pgfqpoint{2.326566in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{2.326511in}{0.750422in}}%
\pgfpathlineto{\pgfqpoint{2.326456in}{0.749691in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{2.326301in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{2.326204in}{0.746034in}}%
\pgfpathlineto{\pgfqpoint{2.326157in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{2.326111in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{2.326022in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{2.325939in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{2.325899in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{2.325822in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{2.325785in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{2.325715in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{2.325650in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{2.325620in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{2.325590in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{2.325561in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{2.325534in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{2.325483in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{2.325459in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{2.325415in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{2.325395in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{2.325375in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{2.325325in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{2.325310in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{2.325297in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{2.325285in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{2.325274in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{2.325264in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{2.325255in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{2.325236in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{2.325226in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.325226in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{2.325229in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{2.325232in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{2.325236in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{2.325241in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{2.325247in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{2.325255in}{0.710870in}}%
\pgfpathlineto{\pgfqpoint{2.325264in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{2.325274in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{2.325285in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{2.325297in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{2.325310in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{2.325325in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{2.325340in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{2.325375in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{2.325395in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{2.325415in}{0.702808in}}%
\pgfpathlineto{\pgfqpoint{2.325436in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{2.325459in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{2.325483in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{2.325508in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{2.325534in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{2.325561in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{2.325590in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{2.325620in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{2.325650in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{2.325715in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{2.325750in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{2.325785in}{0.693286in}}%
\pgfpathlineto{\pgfqpoint{2.325822in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{2.325860in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{2.325899in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{2.325939in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{2.325980in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{2.326022in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{2.326066in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{2.326111in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{2.326157in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{2.326204in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{2.326252in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{2.326301in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{2.326352in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{2.326404in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{2.326456in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{2.326511in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{2.326566in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{2.326622in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{0.679387in}}%
\pgfpathlineto{\pgfqpoint{2.326738in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{2.326798in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{2.326859in}{0.677195in}}%
\pgfpathlineto{\pgfqpoint{2.326921in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{2.326985in}{0.675735in}}%
\pgfpathlineto{\pgfqpoint{2.327049in}{0.675005in}}%
\pgfpathlineto{\pgfqpoint{2.327115in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{2.327181in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{2.327249in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{2.327318in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{2.327389in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{2.327460in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{2.327533in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{2.327606in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{2.327681in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{2.327757in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{2.327835in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{2.327913in}{0.666251in}}%
\pgfpathlineto{\pgfqpoint{2.327992in}{0.665522in}}%
\pgfpathlineto{\pgfqpoint{2.328073in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{2.328155in}{0.664065in}}%
\pgfpathlineto{\pgfqpoint{2.328238in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{2.328322in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{2.328407in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{2.328494in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{2.328581in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{2.328670in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{2.328760in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{2.328851in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{2.328943in}{0.657515in}}%
\pgfpathlineto{\pgfqpoint{2.329037in}{0.656788in}}%
\pgfpathlineto{\pgfqpoint{2.329131in}{0.656061in}}%
\pgfpathlineto{\pgfqpoint{2.329227in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{2.329324in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{2.329422in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{2.329521in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{2.329621in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{2.329723in}{0.651703in}}%
\pgfpathlineto{\pgfqpoint{2.329825in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{2.330034in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{2.330247in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{2.330355in}{0.647350in}}%
\pgfpathlineto{\pgfqpoint{2.330465in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{2.330576in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{2.330687in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.644452in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{2.483019in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{2.483095in}{0.667339in}}%
\pgfpathlineto{\pgfqpoint{2.483172in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{2.483250in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{0.665899in}}%
\pgfpathlineto{\pgfqpoint{2.483408in}{0.665419in}}%
\pgfpathlineto{\pgfqpoint{2.483489in}{0.664940in}}%
\pgfpathlineto{\pgfqpoint{2.483570in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{2.483651in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{2.483734in}{0.663502in}}%
\pgfpathlineto{\pgfqpoint{2.483817in}{0.663023in}}%
\pgfpathlineto{\pgfqpoint{2.483901in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{2.483986in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{2.484072in}{0.661586in}}%
\pgfpathlineto{\pgfqpoint{2.484158in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{2.484245in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{2.484333in}{0.660151in}}%
\pgfpathlineto{\pgfqpoint{2.484421in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{2.484510in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{2.484601in}{0.658717in}}%
\pgfpathlineto{\pgfqpoint{2.484691in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{2.484783in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{2.484875in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{2.484968in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{2.485062in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{2.485157in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{2.485252in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{2.485348in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{2.485445in}{0.654423in}}%
\pgfpathlineto{\pgfqpoint{2.485543in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{2.485641in}{0.653471in}}%
\pgfpathlineto{\pgfqpoint{2.485740in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{2.485940in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{2.486042in}{0.651568in}}%
\pgfpathlineto{\pgfqpoint{2.486144in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{2.486247in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{2.486350in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{2.486455in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{2.486560in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{2.486666in}{0.648718in}}%
\pgfpathlineto{\pgfqpoint{2.486772in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{2.486880in}{0.647769in}}%
\pgfpathlineto{\pgfqpoint{2.486988in}{0.647295in}}%
\pgfpathlineto{\pgfqpoint{2.487096in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{2.487206in}{0.646347in}}%
\pgfpathlineto{\pgfqpoint{2.487316in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{0.645400in}}%
\pgfpathlineto{\pgfqpoint{2.487539in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{2.487652in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{2.487765in}{0.643981in}}%
\pgfpathlineto{\pgfqpoint{2.487879in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{2.487994in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{2.488110in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{2.488226in}{0.642092in}}%
\pgfpathlineto{\pgfqpoint{2.488343in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.488579in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{2.488819in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{2.488939in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{2.489061in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{2.489183in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{2.489306in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{2.489430in}{0.637381in}}%
\pgfpathlineto{\pgfqpoint{2.489554in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{2.489680in}{0.636441in}}%
\pgfpathlineto{\pgfqpoint{2.489806in}{0.635971in}}%
\pgfpathlineto{\pgfqpoint{2.489932in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{2.490060in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{2.490188in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{2.490317in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{2.490447in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{2.490577in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{2.490708in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{2.490840in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{2.490973in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{2.491106in}{0.631286in}}%
\pgfpathlineto{\pgfqpoint{2.491240in}{0.630819in}}%
\pgfpathlineto{\pgfqpoint{2.491375in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{2.491511in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{2.491647in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{2.491784in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{2.491922in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{0.628019in}}%
\pgfpathlineto{\pgfqpoint{2.492200in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{2.492340in}{0.627087in}}%
\pgfpathlineto{\pgfqpoint{2.492480in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{2.492622in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{2.492764in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{2.492907in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{2.493051in}{0.624763in}}%
\pgfpathlineto{\pgfqpoint{2.493195in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{2.493340in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{2.493486in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{2.493633in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{2.493780in}{0.622443in}}%
\pgfpathlineto{\pgfqpoint{2.493928in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{2.494077in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{2.494226in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{2.494377in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{2.494528in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{2.494679in}{0.619668in}}%
\pgfpathlineto{\pgfqpoint{2.494832in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{2.494985in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{2.495139in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{2.495293in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{2.495449in}{0.617362in}}%
\pgfpathlineto{\pgfqpoint{2.495605in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{2.495762in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{2.495919in}{0.615981in}}%
\pgfpathlineto{\pgfqpoint{2.496077in}{0.615521in}}%
\pgfpathlineto{\pgfqpoint{2.496236in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{2.496396in}{0.614603in}}%
\pgfpathlineto{\pgfqpoint{2.496557in}{0.614144in}}%
\pgfpathlineto{\pgfqpoint{2.496718in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{2.496880in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{2.497042in}{0.612768in}}%
\pgfpathlineto{\pgfqpoint{2.497206in}{0.612310in}}%
\pgfpathlineto{\pgfqpoint{2.497370in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{2.497534in}{0.611395in}}%
\pgfpathlineto{\pgfqpoint{2.497700in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{2.497866in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{2.498033in}{0.610024in}}%
\pgfpathlineto{\pgfqpoint{2.498201in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{2.498369in}{0.609112in}}%
\pgfpathlineto{\pgfqpoint{2.498538in}{0.608656in}}%
\pgfpathlineto{\pgfqpoint{2.498708in}{0.608200in}}%
\pgfpathlineto{\pgfqpoint{2.498879in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{2.499050in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{2.499222in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{2.499395in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{2.499568in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{2.499742in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{2.500092in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{2.500269in}{0.604112in}}%
\pgfpathlineto{\pgfqpoint{2.500446in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{2.500623in}{0.603206in}}%
\pgfpathlineto{\pgfqpoint{2.500802in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{2.500981in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{2.501161in}{0.601850in}}%
\pgfpathlineto{\pgfqpoint{2.501341in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{2.501705in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{2.501887in}{0.600046in}}%
\pgfpathlineto{\pgfqpoint{2.502071in}{0.599596in}}%
\pgfpathlineto{\pgfqpoint{2.502255in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{2.502440in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{2.502625in}{0.598246in}}%
\pgfpathlineto{\pgfqpoint{2.502812in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{2.502999in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{2.503186in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{2.503375in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{2.503564in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{2.503753in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{2.503944in}{0.595109in}}%
\pgfpathlineto{\pgfqpoint{2.504135in}{0.594662in}}%
\pgfpathlineto{\pgfqpoint{2.504327in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{0.593768in}}%
\pgfpathlineto{\pgfqpoint{2.504713in}{0.593322in}}%
\pgfpathlineto{\pgfqpoint{2.504907in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{2.505102in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{2.505297in}{0.591986in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{2.505888in}{0.590652in}}%
\pgfpathlineto{\pgfqpoint{2.506086in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{2.506285in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{2.506485in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{2.506685in}{0.588878in}}%
\pgfpathlineto{\pgfqpoint{2.506886in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{2.507088in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{2.507290in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{2.507493in}{0.587109in}}%
\pgfpathlineto{\pgfqpoint{2.507697in}{0.586667in}}%
\pgfpathlineto{\pgfqpoint{2.507902in}{0.586226in}}%
\pgfpathlineto{\pgfqpoint{2.508107in}{0.585785in}}%
\pgfpathlineto{\pgfqpoint{2.508313in}{0.585345in}}%
\pgfpathlineto{\pgfqpoint{2.508519in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{2.508727in}{0.584465in}}%
\pgfpathlineto{\pgfqpoint{2.508935in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{2.509143in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{2.509353in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{2.509563in}{0.582709in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{2.509985in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{2.510197in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{2.510410in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{2.510624in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{2.510838in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{2.511053in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{2.511268in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{2.511485in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{2.511702in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{2.511919in}{0.577907in}}%
\pgfpathlineto{\pgfqpoint{2.512138in}{0.577473in}}%
\pgfpathlineto{\pgfqpoint{2.512357in}{0.577039in}}%
\pgfpathlineto{\pgfqpoint{2.512576in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{2.512797in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{2.375915in}{0.505604in}}%
\pgfpathlineto{\pgfqpoint{2.376249in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{2.376585in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{2.376921in}{0.503649in}}%
\pgfpathlineto{\pgfqpoint{2.377258in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{0.502348in}}%
\pgfpathlineto{\pgfqpoint{2.377936in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{2.378277in}{0.501049in}}%
\pgfpathlineto{\pgfqpoint{2.378619in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{2.378961in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{2.379305in}{0.499105in}}%
\pgfpathlineto{\pgfqpoint{2.379649in}{0.498458in}}%
\pgfpathlineto{\pgfqpoint{2.379995in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{2.380342in}{0.497165in}}%
\pgfpathlineto{\pgfqpoint{2.380690in}{0.496520in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{2.381388in}{0.495231in}}%
\pgfpathlineto{\pgfqpoint{2.381739in}{0.494587in}}%
\pgfpathlineto{\pgfqpoint{2.382091in}{0.493944in}}%
\pgfpathlineto{\pgfqpoint{2.382444in}{0.493302in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{2.383152in}{0.492018in}}%
\pgfpathlineto{\pgfqpoint{2.383508in}{0.491378in}}%
\pgfpathlineto{\pgfqpoint{2.383865in}{0.490737in}}%
\pgfpathlineto{\pgfqpoint{2.384223in}{0.490098in}}%
\pgfpathlineto{\pgfqpoint{2.384582in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{2.384942in}{0.488820in}}%
\pgfpathlineto{\pgfqpoint{2.385303in}{0.488182in}}%
\pgfpathlineto{\pgfqpoint{2.385665in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{2.386028in}{0.486908in}}%
\pgfpathlineto{\pgfqpoint{2.386392in}{0.486271in}}%
\pgfpathlineto{\pgfqpoint{2.386757in}{0.485636in}}%
\pgfpathlineto{\pgfqpoint{2.387123in}{0.485000in}}%
\pgfpathlineto{\pgfqpoint{2.387490in}{0.484366in}}%
\pgfpathlineto{\pgfqpoint{2.387858in}{0.483732in}}%
\pgfpathlineto{\pgfqpoint{2.388227in}{0.483099in}}%
\pgfpathlineto{\pgfqpoint{2.388597in}{0.482466in}}%
\pgfpathlineto{\pgfqpoint{2.388968in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{2.389340in}{0.481202in}}%
\pgfpathlineto{\pgfqpoint{2.389713in}{0.480571in}}%
\pgfpathlineto{\pgfqpoint{2.390087in}{0.479941in}}%
\pgfpathlineto{\pgfqpoint{2.390462in}{0.479311in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{0.478682in}}%
\pgfpathlineto{\pgfqpoint{2.391215in}{0.478053in}}%
\pgfpathlineto{\pgfqpoint{2.391593in}{0.477425in}}%
\pgfpathlineto{\pgfqpoint{2.391972in}{0.476797in}}%
\pgfpathlineto{\pgfqpoint{2.392352in}{0.476171in}}%
\pgfpathlineto{\pgfqpoint{2.392733in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{2.393115in}{0.474919in}}%
\pgfpathlineto{\pgfqpoint{2.393498in}{0.474294in}}%
\pgfpathlineto{\pgfqpoint{2.393882in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{2.394267in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{2.394653in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{2.395040in}{0.471800in}}%
\pgfpathlineto{\pgfqpoint{2.395428in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{0.470556in}}%
\pgfpathlineto{\pgfqpoint{2.396207in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{2.396598in}{0.469316in}}%
\pgfpathlineto{\pgfqpoint{2.396990in}{0.468696in}}%
\pgfpathlineto{\pgfqpoint{2.397383in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{2.397777in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{2.398172in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{2.398567in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{2.398964in}{0.465608in}}%
\pgfpathlineto{\pgfqpoint{2.399362in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{2.399761in}{0.464377in}}%
\pgfpathlineto{\pgfqpoint{2.400161in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{2.400561in}{0.463149in}}%
\pgfpathlineto{\pgfqpoint{2.400963in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{2.401366in}{0.461923in}}%
\pgfpathlineto{\pgfqpoint{2.401769in}{0.461311in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{0.460700in}}%
\pgfpathlineto{\pgfqpoint{2.402579in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{2.402986in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{2.403393in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{2.403802in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{2.404211in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{2.404622in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{0.456439in}}%
\pgfpathlineto{\pgfqpoint{2.405445in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{2.405859in}{0.455228in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{2.406688in}{0.454019in}}%
\pgfpathlineto{\pgfqpoint{2.407104in}{0.453415in}}%
\pgfpathlineto{\pgfqpoint{2.407521in}{0.452813in}}%
\pgfpathlineto{\pgfqpoint{2.407939in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{2.408358in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{2.408778in}{0.451008in}}%
\pgfpathlineto{\pgfqpoint{2.409199in}{0.450408in}}%
\pgfpathlineto{\pgfqpoint{2.409621in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{2.410468in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{2.410893in}{0.448014in}}%
\pgfpathlineto{\pgfqpoint{2.411318in}{0.447417in}}%
\pgfpathlineto{\pgfqpoint{2.411745in}{0.446821in}}%
\pgfpathlineto{\pgfqpoint{2.412172in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{2.413030in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{2.413892in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{2.414324in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{2.414758in}{0.442668in}}%
\pgfpathlineto{\pgfqpoint{2.415192in}{0.442077in}}%
\pgfpathlineto{\pgfqpoint{2.415627in}{0.441487in}}%
\pgfpathlineto{\pgfqpoint{2.416063in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{2.416500in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{2.416938in}{0.439721in}}%
\pgfpathlineto{\pgfqpoint{2.417377in}{0.439134in}}%
\pgfpathlineto{\pgfqpoint{2.417816in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{2.418257in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{2.418699in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{2.419141in}{0.436792in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{2.420029in}{0.435626in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{0.435044in}}%
\pgfpathlineto{\pgfqpoint{2.420921in}{0.434462in}}%
\pgfpathlineto{\pgfqpoint{2.421368in}{0.433881in}}%
\pgfpathlineto{\pgfqpoint{2.421816in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{2.422265in}{0.432722in}}%
\pgfpathlineto{\pgfqpoint{2.422715in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{2.423166in}{0.431565in}}%
\pgfpathlineto{\pgfqpoint{2.423617in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{2.424070in}{0.430411in}}%
\pgfpathlineto{\pgfqpoint{2.424524in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{2.424978in}{0.429260in}}%
\pgfpathlineto{\pgfqpoint{2.425434in}{0.428686in}}%
\pgfpathlineto{\pgfqpoint{2.425890in}{0.428112in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{2.426805in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{2.427264in}{0.426395in}}%
\pgfpathlineto{\pgfqpoint{2.427724in}{0.425824in}}%
\pgfpathlineto{\pgfqpoint{2.428185in}{0.425254in}}%
\pgfpathlineto{\pgfqpoint{2.428647in}{0.424685in}}%
\pgfpathlineto{\pgfqpoint{2.429110in}{0.424116in}}%
\pgfpathlineto{\pgfqpoint{2.429573in}{0.423549in}}%
\pgfpathlineto{\pgfqpoint{2.430038in}{0.422982in}}%
\pgfpathlineto{\pgfqpoint{2.430503in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{2.430969in}{0.421850in}}%
\pgfpathlineto{\pgfqpoint{2.431436in}{0.421285in}}%
\pgfpathlineto{\pgfqpoint{2.431905in}{0.420720in}}%
\pgfpathlineto{\pgfqpoint{2.432374in}{0.420157in}}%
\pgfpathlineto{\pgfqpoint{2.432843in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{2.433314in}{0.419033in}}%
\pgfpathlineto{\pgfqpoint{2.433786in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{2.434258in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{2.434732in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{2.435206in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{2.435681in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{2.436157in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{2.436634in}{0.415120in}}%
\pgfpathlineto{\pgfqpoint{2.437112in}{0.414564in}}%
\pgfpathlineto{\pgfqpoint{2.437591in}{0.414009in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{0.413455in}}%
\pgfpathlineto{\pgfqpoint{2.438551in}{0.412901in}}%
\pgfpathlineto{\pgfqpoint{2.439032in}{0.412348in}}%
\pgfpathlineto{\pgfqpoint{2.439514in}{0.411796in}}%
\pgfpathlineto{\pgfqpoint{2.439998in}{0.411245in}}%
\pgfpathlineto{\pgfqpoint{2.440481in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{2.440966in}{0.410145in}}%
\pgfpathlineto{\pgfqpoint{2.441452in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{2.441939in}{0.409047in}}%
\pgfpathlineto{\pgfqpoint{2.442426in}{0.408500in}}%
\pgfpathlineto{\pgfqpoint{2.442914in}{0.407953in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{2.443894in}{0.406862in}}%
\pgfpathlineto{\pgfqpoint{2.444385in}{0.406318in}}%
\pgfpathlineto{\pgfqpoint{2.444876in}{0.405774in}}%
\pgfpathlineto{\pgfqpoint{2.445369in}{0.405231in}}%
\pgfpathlineto{\pgfqpoint{2.445863in}{0.404689in}}%
\pgfpathlineto{\pgfqpoint{2.446357in}{0.404148in}}%
\pgfpathlineto{\pgfqpoint{2.446852in}{0.403608in}}%
\pgfpathlineto{\pgfqpoint{2.447348in}{0.403068in}}%
\pgfpathlineto{\pgfqpoint{2.447845in}{0.402529in}}%
\pgfpathlineto{\pgfqpoint{2.448343in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{2.448842in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{2.449341in}{0.400917in}}%
\pgfpathlineto{\pgfqpoint{2.449842in}{0.400381in}}%
\pgfpathlineto{\pgfqpoint{2.450343in}{0.399846in}}%
\pgfpathlineto{\pgfqpoint{2.450845in}{0.399312in}}%
\pgfpathlineto{\pgfqpoint{2.451348in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{0.398247in}}%
\pgfpathlineto{\pgfqpoint{2.452356in}{0.397715in}}%
\pgfpathlineto{\pgfqpoint{2.452862in}{0.397184in}}%
\pgfpathlineto{\pgfqpoint{2.453368in}{0.396654in}}%
\pgfpathlineto{\pgfqpoint{2.453875in}{0.396124in}}%
\pgfpathlineto{\pgfqpoint{2.454383in}{0.395596in}}%
\pgfpathlineto{\pgfqpoint{2.454892in}{0.395068in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{0.394541in}}%
\pgfpathlineto{\pgfqpoint{2.455912in}{0.394015in}}%
\pgfpathlineto{\pgfqpoint{2.456423in}{0.393490in}}%
\pgfpathlineto{\pgfqpoint{2.456935in}{0.392965in}}%
\pgfpathlineto{\pgfqpoint{2.457448in}{0.392442in}}%
\pgfpathlineto{\pgfqpoint{2.457962in}{0.391919in}}%
\pgfpathlineto{\pgfqpoint{2.458477in}{0.391397in}}%
\pgfpathlineto{\pgfqpoint{2.458992in}{0.390876in}}%
\pgfpathlineto{\pgfqpoint{2.459508in}{0.390355in}}%
\pgfpathlineto{\pgfqpoint{2.460025in}{0.389836in}}%
\pgfpathlineto{\pgfqpoint{2.460543in}{0.389317in}}%
\pgfpathlineto{\pgfqpoint{2.569438in}{0.498212in}}%
\pgfpathlineto{\pgfqpoint{2.569782in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{2.570127in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{2.570472in}{0.497183in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{0.496841in}}%
\pgfpathlineto{\pgfqpoint{2.571164in}{0.496499in}}%
\pgfpathlineto{\pgfqpoint{2.571511in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{2.571858in}{0.495818in}}%
\pgfpathlineto{\pgfqpoint{2.572206in}{0.495478in}}%
\pgfpathlineto{\pgfqpoint{2.572554in}{0.495139in}}%
\pgfpathlineto{\pgfqpoint{2.572903in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{2.573253in}{0.494463in}}%
\pgfpathlineto{\pgfqpoint{2.573603in}{0.494125in}}%
\pgfpathlineto{\pgfqpoint{2.573953in}{0.493788in}}%
\pgfpathlineto{\pgfqpoint{2.574304in}{0.493452in}}%
\pgfpathlineto{\pgfqpoint{2.574656in}{0.493116in}}%
\pgfpathlineto{\pgfqpoint{2.575008in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{2.575361in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.575714in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.576068in}{0.491778in}}%
\pgfpathlineto{\pgfqpoint{2.576422in}{0.491445in}}%
\pgfpathlineto{\pgfqpoint{2.576777in}{0.491112in}}%
\pgfpathlineto{\pgfqpoint{2.577132in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{2.577488in}{0.490449in}}%
\pgfpathlineto{\pgfqpoint{2.577844in}{0.490118in}}%
\pgfpathlineto{\pgfqpoint{2.578201in}{0.489788in}}%
\pgfpathlineto{\pgfqpoint{2.578558in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{2.578916in}{0.489129in}}%
\pgfpathlineto{\pgfqpoint{2.579275in}{0.488800in}}%
\pgfpathlineto{\pgfqpoint{2.579633in}{0.488472in}}%
\pgfpathlineto{\pgfqpoint{2.579993in}{0.488145in}}%
\pgfpathlineto{\pgfqpoint{2.580353in}{0.487818in}}%
\pgfpathlineto{\pgfqpoint{2.580713in}{0.487492in}}%
\pgfpathlineto{\pgfqpoint{2.581074in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{2.581436in}{0.486841in}}%
\pgfpathlineto{\pgfqpoint{2.581798in}{0.486516in}}%
\pgfpathlineto{\pgfqpoint{2.582160in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.582524in}{0.485869in}}%
\pgfpathlineto{\pgfqpoint{2.582887in}{0.485546in}}%
\pgfpathlineto{\pgfqpoint{2.583251in}{0.485224in}}%
\pgfpathlineto{\pgfqpoint{2.583616in}{0.484902in}}%
\pgfpathlineto{\pgfqpoint{2.583981in}{0.484581in}}%
\pgfpathlineto{\pgfqpoint{2.584346in}{0.484260in}}%
\pgfpathlineto{\pgfqpoint{2.584713in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.585079in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{2.585446in}{0.483302in}}%
\pgfpathlineto{\pgfqpoint{2.585814in}{0.482984in}}%
\pgfpathlineto{\pgfqpoint{2.586182in}{0.482666in}}%
\pgfpathlineto{\pgfqpoint{2.586551in}{0.482349in}}%
\pgfpathlineto{\pgfqpoint{2.586920in}{0.482032in}}%
\pgfpathlineto{\pgfqpoint{2.587289in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{2.587659in}{0.481401in}}%
\pgfpathlineto{\pgfqpoint{2.588030in}{0.481086in}}%
\pgfpathlineto{\pgfqpoint{2.588401in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{2.588773in}{0.480459in}}%
\pgfpathlineto{\pgfqpoint{2.589145in}{0.480146in}}%
\pgfpathlineto{\pgfqpoint{2.589517in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{2.589890in}{0.479521in}}%
\pgfpathlineto{\pgfqpoint{2.590264in}{0.479210in}}%
\pgfpathlineto{\pgfqpoint{2.590638in}{0.478899in}}%
\pgfpathlineto{\pgfqpoint{2.591013in}{0.478589in}}%
\pgfpathlineto{\pgfqpoint{2.591388in}{0.478280in}}%
\pgfpathlineto{\pgfqpoint{2.591763in}{0.477971in}}%
\pgfpathlineto{\pgfqpoint{2.592139in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{2.592516in}{0.477355in}}%
\pgfpathlineto{\pgfqpoint{2.592893in}{0.477048in}}%
\pgfpathlineto{\pgfqpoint{2.593270in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{2.593648in}{0.476436in}}%
\pgfpathlineto{\pgfqpoint{2.594027in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{2.594406in}{0.475826in}}%
\pgfpathlineto{\pgfqpoint{2.594785in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{2.595165in}{0.475218in}}%
\pgfpathlineto{\pgfqpoint{2.595545in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.595926in}{0.474613in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{0.474311in}}%
\pgfpathlineto{\pgfqpoint{2.596689in}{0.474010in}}%
\pgfpathlineto{\pgfqpoint{2.597071in}{0.473710in}}%
\pgfpathlineto{\pgfqpoint{2.597454in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{2.597837in}{0.473110in}}%
\pgfpathlineto{\pgfqpoint{2.598221in}{0.472812in}}%
\pgfpathlineto{\pgfqpoint{2.598605in}{0.472514in}}%
\pgfpathlineto{\pgfqpoint{2.598990in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{2.599375in}{0.471919in}}%
\pgfpathlineto{\pgfqpoint{2.599760in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{2.600146in}{0.471327in}}%
\pgfpathlineto{\pgfqpoint{2.600533in}{0.471032in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{2.601307in}{0.470444in}}%
\pgfpathlineto{\pgfqpoint{2.601695in}{0.470151in}}%
\pgfpathlineto{\pgfqpoint{2.602084in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{2.602472in}{0.469566in}}%
\pgfpathlineto{\pgfqpoint{2.602862in}{0.469275in}}%
\pgfpathlineto{\pgfqpoint{2.603251in}{0.468984in}}%
\pgfpathlineto{\pgfqpoint{2.603642in}{0.468694in}}%
\pgfpathlineto{\pgfqpoint{2.604032in}{0.468405in}}%
\pgfpathlineto{\pgfqpoint{2.604423in}{0.468116in}}%
\pgfpathlineto{\pgfqpoint{2.604815in}{0.467827in}}%
\pgfpathlineto{\pgfqpoint{2.605207in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{2.605992in}{0.466966in}}%
\pgfpathlineto{\pgfqpoint{2.606386in}{0.466680in}}%
\pgfpathlineto{\pgfqpoint{2.606780in}{0.466395in}}%
\pgfpathlineto{\pgfqpoint{2.607174in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{2.607569in}{0.465827in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{0.465543in}}%
\pgfpathlineto{\pgfqpoint{2.608359in}{0.465261in}}%
\pgfpathlineto{\pgfqpoint{2.608755in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{2.609152in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.609549in}{0.464416in}}%
\pgfpathlineto{\pgfqpoint{2.609946in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{0.463857in}}%
\pgfpathlineto{\pgfqpoint{2.610742in}{0.463578in}}%
\pgfpathlineto{\pgfqpoint{2.611141in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{2.611540in}{0.463022in}}%
\pgfpathlineto{\pgfqpoint{2.611940in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{0.462468in}}%
\pgfpathlineto{\pgfqpoint{2.612740in}{0.462193in}}%
\pgfpathlineto{\pgfqpoint{2.613141in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{2.613543in}{0.461643in}}%
\pgfpathlineto{\pgfqpoint{2.613944in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{2.614347in}{0.461096in}}%
\pgfpathlineto{\pgfqpoint{2.614749in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{2.615152in}{0.460551in}}%
\pgfpathlineto{\pgfqpoint{2.615556in}{0.460280in}}%
\pgfpathlineto{\pgfqpoint{2.615960in}{0.460009in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{0.459739in}}%
\pgfpathlineto{\pgfqpoint{2.616769in}{0.459470in}}%
\pgfpathlineto{\pgfqpoint{2.617174in}{0.459201in}}%
\pgfpathlineto{\pgfqpoint{2.617580in}{0.458933in}}%
\pgfpathlineto{\pgfqpoint{2.617986in}{0.458665in}}%
\pgfpathlineto{\pgfqpoint{2.618392in}{0.458398in}}%
\pgfpathlineto{\pgfqpoint{2.618799in}{0.458132in}}%
\pgfpathlineto{\pgfqpoint{2.619206in}{0.457867in}}%
\pgfpathlineto{\pgfqpoint{2.619614in}{0.457602in}}%
\pgfpathlineto{\pgfqpoint{2.620022in}{0.457337in}}%
\pgfpathlineto{\pgfqpoint{2.620431in}{0.457074in}}%
\pgfpathlineto{\pgfqpoint{2.620840in}{0.456811in}}%
\pgfpathlineto{\pgfqpoint{2.621249in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{2.621659in}{0.456287in}}%
\pgfpathlineto{\pgfqpoint{2.622069in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{2.622480in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.622891in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.623302in}{0.455246in}}%
\pgfpathlineto{\pgfqpoint{2.623714in}{0.454988in}}%
\pgfpathlineto{\pgfqpoint{2.624126in}{0.454730in}}%
\pgfpathlineto{\pgfqpoint{2.624539in}{0.454473in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.454216in}}%
\pgfpathlineto{\pgfqpoint{2.625366in}{0.453961in}}%
\pgfpathlineto{\pgfqpoint{2.625779in}{0.453705in}}%
\pgfpathlineto{\pgfqpoint{2.626194in}{0.453451in}}%
\pgfpathlineto{\pgfqpoint{2.626608in}{0.453197in}}%
\pgfpathlineto{\pgfqpoint{2.627023in}{0.452944in}}%
\pgfpathlineto{\pgfqpoint{2.627439in}{0.452691in}}%
\pgfpathlineto{\pgfqpoint{2.627855in}{0.452439in}}%
\pgfpathlineto{\pgfqpoint{2.628271in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{2.628688in}{0.451937in}}%
\pgfpathlineto{\pgfqpoint{2.629105in}{0.451687in}}%
\pgfpathlineto{\pgfqpoint{2.629522in}{0.451438in}}%
\pgfpathlineto{\pgfqpoint{2.629940in}{0.451189in}}%
\pgfpathlineto{\pgfqpoint{2.630358in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{2.630777in}{0.450694in}}%
\pgfpathlineto{\pgfqpoint{2.631196in}{0.450447in}}%
\pgfpathlineto{\pgfqpoint{2.631616in}{0.450201in}}%
\pgfpathlineto{\pgfqpoint{2.632035in}{0.449956in}}%
\pgfpathlineto{\pgfqpoint{2.632456in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{2.632876in}{0.449467in}}%
\pgfpathlineto{\pgfqpoint{2.633297in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{2.633718in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{2.634140in}{0.448739in}}%
\pgfpathlineto{\pgfqpoint{2.634562in}{0.448498in}}%
\pgfpathlineto{\pgfqpoint{2.634985in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{2.635408in}{0.448017in}}%
\pgfpathlineto{\pgfqpoint{2.635831in}{0.447778in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{2.636679in}{0.447301in}}%
\pgfpathlineto{\pgfqpoint{2.637103in}{0.447064in}}%
\pgfpathlineto{\pgfqpoint{2.637528in}{0.446827in}}%
\pgfpathlineto{\pgfqpoint{2.637953in}{0.446591in}}%
\pgfpathlineto{\pgfqpoint{2.638378in}{0.446356in}}%
\pgfpathlineto{\pgfqpoint{2.638804in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{2.639230in}{0.445887in}}%
\pgfpathlineto{\pgfqpoint{2.639657in}{0.445654in}}%
\pgfpathlineto{\pgfqpoint{2.640084in}{0.445421in}}%
\pgfpathlineto{\pgfqpoint{2.640511in}{0.445190in}}%
\pgfpathlineto{\pgfqpoint{2.640939in}{0.444958in}}%
\pgfpathlineto{\pgfqpoint{2.641367in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{2.641796in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{2.642224in}{0.444268in}}%
\pgfpathlineto{\pgfqpoint{2.642654in}{0.444040in}}%
\pgfpathlineto{\pgfqpoint{2.643083in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{2.643513in}{0.443585in}}%
\pgfpathlineto{\pgfqpoint{2.643943in}{0.443358in}}%
\pgfpathlineto{\pgfqpoint{2.644374in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{2.644805in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{2.645236in}{0.442683in}}%
\pgfpathlineto{\pgfqpoint{2.645668in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{2.646100in}{0.442236in}}%
\pgfpathlineto{\pgfqpoint{2.646532in}{0.442013in}}%
\pgfpathlineto{\pgfqpoint{2.646965in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{2.647398in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{2.577483in}{0.304355in}}%
\pgfpathlineto{\pgfqpoint{2.578137in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.578791in}{0.303692in}}%
\pgfpathlineto{\pgfqpoint{2.579445in}{0.303362in}}%
\pgfpathlineto{\pgfqpoint{2.580100in}{0.303032in}}%
\pgfpathlineto{\pgfqpoint{2.580755in}{0.302704in}}%
\pgfpathlineto{\pgfqpoint{2.581412in}{0.302377in}}%
\pgfpathlineto{\pgfqpoint{2.582068in}{0.302051in}}%
\pgfpathlineto{\pgfqpoint{2.582725in}{0.301726in}}%
\pgfpathlineto{\pgfqpoint{2.583383in}{0.301402in}}%
\pgfpathlineto{\pgfqpoint{2.584041in}{0.301079in}}%
\pgfpathlineto{\pgfqpoint{2.584699in}{0.300757in}}%
\pgfpathlineto{\pgfqpoint{2.585358in}{0.300437in}}%
\pgfpathlineto{\pgfqpoint{2.586018in}{0.300117in}}%
\pgfpathlineto{\pgfqpoint{2.586678in}{0.299798in}}%
\pgfpathlineto{\pgfqpoint{2.587339in}{0.299480in}}%
\pgfpathlineto{\pgfqpoint{2.588000in}{0.299164in}}%
\pgfpathlineto{\pgfqpoint{2.588662in}{0.298848in}}%
\pgfpathlineto{\pgfqpoint{2.589324in}{0.298534in}}%
\pgfpathlineto{\pgfqpoint{2.589986in}{0.298220in}}%
\pgfpathlineto{\pgfqpoint{2.590649in}{0.297908in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{0.297596in}}%
\pgfpathlineto{\pgfqpoint{2.591977in}{0.297286in}}%
\pgfpathlineto{\pgfqpoint{2.592642in}{0.296977in}}%
\pgfpathlineto{\pgfqpoint{2.593307in}{0.296669in}}%
\pgfpathlineto{\pgfqpoint{2.593972in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{2.594639in}{0.296055in}}%
\pgfpathlineto{\pgfqpoint{2.595305in}{0.295750in}}%
\pgfpathlineto{\pgfqpoint{2.595972in}{0.295446in}}%
\pgfpathlineto{\pgfqpoint{2.596640in}{0.295143in}}%
\pgfpathlineto{\pgfqpoint{2.597308in}{0.294841in}}%
\pgfpathlineto{\pgfqpoint{2.597976in}{0.294541in}}%
\pgfpathlineto{\pgfqpoint{2.598645in}{0.294241in}}%
\pgfpathlineto{\pgfqpoint{2.599315in}{0.293942in}}%
\pgfpathlineto{\pgfqpoint{2.599984in}{0.293645in}}%
\pgfpathlineto{\pgfqpoint{2.600655in}{0.293348in}}%
\pgfpathlineto{\pgfqpoint{2.601326in}{0.293053in}}%
\pgfpathlineto{\pgfqpoint{2.601997in}{0.292758in}}%
\pgfpathlineto{\pgfqpoint{2.602669in}{0.292465in}}%
\pgfpathlineto{\pgfqpoint{2.603341in}{0.292172in}}%
\pgfpathlineto{\pgfqpoint{2.604014in}{0.291881in}}%
\pgfpathlineto{\pgfqpoint{2.604687in}{0.291591in}}%
\pgfpathlineto{\pgfqpoint{2.605360in}{0.291302in}}%
\pgfpathlineto{\pgfqpoint{2.606035in}{0.291014in}}%
\pgfpathlineto{\pgfqpoint{2.606709in}{0.290727in}}%
\pgfpathlineto{\pgfqpoint{2.607384in}{0.290441in}}%
\pgfpathlineto{\pgfqpoint{2.608060in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{2.608735in}{0.289873in}}%
\pgfpathlineto{\pgfqpoint{2.609412in}{0.289590in}}%
\pgfpathlineto{\pgfqpoint{2.610089in}{0.289308in}}%
\pgfpathlineto{\pgfqpoint{2.610766in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{2.611443in}{0.288748in}}%
\pgfpathlineto{\pgfqpoint{2.612122in}{0.288470in}}%
\pgfpathlineto{\pgfqpoint{2.612800in}{0.288193in}}%
\pgfpathlineto{\pgfqpoint{2.613479in}{0.287916in}}%
\pgfpathlineto{\pgfqpoint{2.614159in}{0.287641in}}%
\pgfpathlineto{\pgfqpoint{2.614838in}{0.287367in}}%
\pgfpathlineto{\pgfqpoint{2.615519in}{0.287094in}}%
\pgfpathlineto{\pgfqpoint{2.616200in}{0.286822in}}%
\pgfpathlineto{\pgfqpoint{2.616881in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{2.617562in}{0.286282in}}%
\pgfpathlineto{\pgfqpoint{2.618244in}{0.286013in}}%
\pgfpathlineto{\pgfqpoint{2.618927in}{0.285746in}}%
\pgfpathlineto{\pgfqpoint{2.619610in}{0.285479in}}%
\pgfpathlineto{\pgfqpoint{2.620293in}{0.285214in}}%
\pgfpathlineto{\pgfqpoint{2.620977in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{2.621661in}{0.284686in}}%
\pgfpathlineto{\pgfqpoint{2.622345in}{0.284424in}}%
\pgfpathlineto{\pgfqpoint{2.623030in}{0.284163in}}%
\pgfpathlineto{\pgfqpoint{2.623716in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.624402in}{0.283644in}}%
\pgfpathlineto{\pgfqpoint{2.625088in}{0.283386in}}%
\pgfpathlineto{\pgfqpoint{2.625774in}{0.283129in}}%
\pgfpathlineto{\pgfqpoint{2.626461in}{0.282874in}}%
\pgfpathlineto{\pgfqpoint{2.627149in}{0.282619in}}%
\pgfpathlineto{\pgfqpoint{2.627837in}{0.282366in}}%
\pgfpathlineto{\pgfqpoint{2.628525in}{0.282113in}}%
\pgfpathlineto{\pgfqpoint{2.629214in}{0.281862in}}%
\pgfpathlineto{\pgfqpoint{2.629903in}{0.281612in}}%
\pgfpathlineto{\pgfqpoint{2.630592in}{0.281363in}}%
\pgfpathlineto{\pgfqpoint{2.631282in}{0.281115in}}%
\pgfpathlineto{\pgfqpoint{2.631972in}{0.280868in}}%
\pgfpathlineto{\pgfqpoint{2.632663in}{0.280622in}}%
\pgfpathlineto{\pgfqpoint{2.633354in}{0.280378in}}%
\pgfpathlineto{\pgfqpoint{2.634045in}{0.280134in}}%
\pgfpathlineto{\pgfqpoint{2.634737in}{0.279892in}}%
\pgfpathlineto{\pgfqpoint{2.635429in}{0.279650in}}%
\pgfpathlineto{\pgfqpoint{2.636121in}{0.279410in}}%
\pgfpathlineto{\pgfqpoint{2.636814in}{0.279171in}}%
\pgfpathlineto{\pgfqpoint{2.637508in}{0.278933in}}%
\pgfpathlineto{\pgfqpoint{2.638201in}{0.278696in}}%
\pgfpathlineto{\pgfqpoint{2.638895in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{2.639590in}{0.278225in}}%
\pgfpathlineto{\pgfqpoint{2.640285in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{2.640980in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{2.641675in}{0.277527in}}%
\pgfpathlineto{\pgfqpoint{2.642371in}{0.277297in}}%
\pgfpathlineto{\pgfqpoint{2.643067in}{0.277067in}}%
\pgfpathlineto{\pgfqpoint{2.643764in}{0.276839in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{2.645158in}{0.276386in}}%
\pgfpathlineto{\pgfqpoint{2.645856in}{0.276161in}}%
\pgfpathlineto{\pgfqpoint{2.646554in}{0.275938in}}%
\pgfpathlineto{\pgfqpoint{2.647253in}{0.275715in}}%
\pgfpathlineto{\pgfqpoint{2.647951in}{0.275493in}}%
\pgfpathlineto{\pgfqpoint{2.648650in}{0.275273in}}%
\pgfpathlineto{\pgfqpoint{2.649350in}{0.275054in}}%
\pgfpathlineto{\pgfqpoint{2.650050in}{0.274835in}}%
\pgfpathlineto{\pgfqpoint{2.650750in}{0.274618in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{0.274402in}}%
\pgfpathlineto{\pgfqpoint{2.652151in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{2.652852in}{0.273974in}}%
\pgfpathlineto{\pgfqpoint{2.653554in}{0.273761in}}%
\pgfpathlineto{\pgfqpoint{2.654256in}{0.273549in}}%
\pgfpathlineto{\pgfqpoint{2.654958in}{0.273339in}}%
\pgfpathlineto{\pgfqpoint{2.655660in}{0.273130in}}%
\pgfpathlineto{\pgfqpoint{2.656363in}{0.272922in}}%
\pgfpathlineto{\pgfqpoint{2.657066in}{0.272714in}}%
\pgfpathlineto{\pgfqpoint{2.657770in}{0.272508in}}%
\pgfpathlineto{\pgfqpoint{2.658474in}{0.272304in}}%
\pgfpathlineto{\pgfqpoint{2.659178in}{0.272100in}}%
\pgfpathlineto{\pgfqpoint{2.659882in}{0.271897in}}%
\pgfpathlineto{\pgfqpoint{2.660587in}{0.271696in}}%
\pgfpathlineto{\pgfqpoint{2.661292in}{0.271495in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{2.662704in}{0.271098in}}%
\pgfpathlineto{\pgfqpoint{2.663410in}{0.270901in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{0.270705in}}%
\pgfpathlineto{\pgfqpoint{2.664823in}{0.270510in}}%
\pgfpathlineto{\pgfqpoint{2.665530in}{0.270317in}}%
\pgfpathlineto{\pgfqpoint{2.666237in}{0.270124in}}%
\pgfpathlineto{\pgfqpoint{2.666945in}{0.269933in}}%
\pgfpathlineto{\pgfqpoint{2.667653in}{0.269742in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{0.269553in}}%
\pgfpathlineto{\pgfqpoint{2.669069in}{0.269365in}}%
\pgfpathlineto{\pgfqpoint{2.669778in}{0.269178in}}%
\pgfpathlineto{\pgfqpoint{2.670487in}{0.268993in}}%
\pgfpathlineto{\pgfqpoint{2.671197in}{0.268808in}}%
\pgfpathlineto{\pgfqpoint{2.671906in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{2.672616in}{0.268442in}}%
\pgfpathlineto{\pgfqpoint{2.673326in}{0.268261in}}%
\pgfpathlineto{\pgfqpoint{2.674037in}{0.268081in}}%
\pgfpathlineto{\pgfqpoint{2.674748in}{0.267901in}}%
\pgfpathlineto{\pgfqpoint{2.675459in}{0.267724in}}%
\pgfpathlineto{\pgfqpoint{2.676170in}{0.267547in}}%
\pgfpathlineto{\pgfqpoint{2.676882in}{0.267371in}}%
\pgfpathlineto{\pgfqpoint{2.677594in}{0.267197in}}%
\pgfpathlineto{\pgfqpoint{2.678306in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{2.679019in}{0.266851in}}%
\pgfpathlineto{\pgfqpoint{2.679732in}{0.266680in}}%
\pgfpathlineto{\pgfqpoint{2.680445in}{0.266510in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{0.266341in}}%
\pgfpathlineto{\pgfqpoint{2.681872in}{0.266173in}}%
\pgfpathlineto{\pgfqpoint{2.682585in}{0.266007in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{0.265841in}}%
\pgfpathlineto{\pgfqpoint{2.684014in}{0.265677in}}%
\pgfpathlineto{\pgfqpoint{2.684729in}{0.265514in}}%
\pgfpathlineto{\pgfqpoint{2.685443in}{0.265352in}}%
\pgfpathlineto{\pgfqpoint{2.686159in}{0.265191in}}%
\pgfpathlineto{\pgfqpoint{2.686874in}{0.265031in}}%
\pgfpathlineto{\pgfqpoint{2.687590in}{0.264872in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{2.689022in}{0.264558in}}%
\pgfpathlineto{\pgfqpoint{2.689738in}{0.264403in}}%
\pgfpathlineto{\pgfqpoint{2.690455in}{0.264249in}}%
\pgfpathlineto{\pgfqpoint{2.691172in}{0.264096in}}%
\pgfpathlineto{\pgfqpoint{2.691889in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{2.692606in}{0.263793in}}%
\pgfpathlineto{\pgfqpoint{2.693324in}{0.263644in}}%
\pgfpathlineto{\pgfqpoint{2.694042in}{0.263495in}}%
\pgfpathlineto{\pgfqpoint{2.694760in}{0.263348in}}%
\pgfpathlineto{\pgfqpoint{2.695478in}{0.263202in}}%
\pgfpathlineto{\pgfqpoint{2.696197in}{0.263057in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{0.262913in}}%
\pgfpathlineto{\pgfqpoint{2.697635in}{0.262770in}}%
\pgfpathlineto{\pgfqpoint{2.698354in}{0.262629in}}%
\pgfpathlineto{\pgfqpoint{2.699073in}{0.262488in}}%
\pgfpathlineto{\pgfqpoint{2.699793in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{2.700513in}{0.262211in}}%
\pgfpathlineto{\pgfqpoint{2.701233in}{0.262074in}}%
\pgfpathlineto{\pgfqpoint{2.701953in}{0.261938in}}%
\pgfpathlineto{\pgfqpoint{2.702674in}{0.261803in}}%
\pgfpathlineto{\pgfqpoint{2.703395in}{0.261670in}}%
\pgfpathlineto{\pgfqpoint{2.704116in}{0.261537in}}%
\pgfpathlineto{\pgfqpoint{2.704837in}{0.261406in}}%
\pgfpathlineto{\pgfqpoint{2.705558in}{0.261276in}}%
\pgfpathlineto{\pgfqpoint{2.706280in}{0.261147in}}%
\pgfpathlineto{\pgfqpoint{2.707002in}{0.261019in}}%
\pgfpathlineto{\pgfqpoint{2.707724in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{2.708446in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{2.709168in}{0.260642in}}%
\pgfpathlineto{\pgfqpoint{2.709891in}{0.260519in}}%
\pgfpathlineto{\pgfqpoint{2.710614in}{0.260397in}}%
\pgfpathlineto{\pgfqpoint{2.711336in}{0.260276in}}%
\pgfpathlineto{\pgfqpoint{2.712060in}{0.260156in}}%
\pgfpathlineto{\pgfqpoint{2.712783in}{0.260037in}}%
\pgfpathlineto{\pgfqpoint{2.713507in}{0.259920in}}%
\pgfpathlineto{\pgfqpoint{2.714230in}{0.259803in}}%
\pgfpathlineto{\pgfqpoint{2.714954in}{0.259688in}}%
\pgfpathlineto{\pgfqpoint{2.739045in}{0.411792in}}%
\pgfpathlineto{\pgfqpoint{2.739526in}{0.411717in}}%
\pgfpathlineto{\pgfqpoint{2.740006in}{0.411642in}}%
\pgfpathlineto{\pgfqpoint{2.740486in}{0.411568in}}%
\pgfpathlineto{\pgfqpoint{2.740967in}{0.411494in}}%
\pgfpathlineto{\pgfqpoint{2.741448in}{0.411422in}}%
\pgfpathlineto{\pgfqpoint{2.741929in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{2.742410in}{0.411279in}}%
\pgfpathlineto{\pgfqpoint{2.742891in}{0.411208in}}%
\pgfpathlineto{\pgfqpoint{2.743372in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{2.743854in}{0.411070in}}%
\pgfpathlineto{\pgfqpoint{2.744335in}{0.411002in}}%
\pgfpathlineto{\pgfqpoint{2.744817in}{0.410934in}}%
\pgfpathlineto{\pgfqpoint{2.745298in}{0.410868in}}%
\pgfpathlineto{\pgfqpoint{2.745780in}{0.410802in}}%
\pgfpathlineto{\pgfqpoint{2.746262in}{0.410737in}}%
\pgfpathlineto{\pgfqpoint{2.746744in}{0.410673in}}%
\pgfpathlineto{\pgfqpoint{2.747226in}{0.410609in}}%
\pgfpathlineto{\pgfqpoint{2.747708in}{0.410546in}}%
\pgfpathlineto{\pgfqpoint{2.748190in}{0.410484in}}%
\pgfpathlineto{\pgfqpoint{2.748673in}{0.410423in}}%
\pgfpathlineto{\pgfqpoint{2.749155in}{0.410362in}}%
\pgfpathlineto{\pgfqpoint{2.749638in}{0.410303in}}%
\pgfpathlineto{\pgfqpoint{2.750120in}{0.410244in}}%
\pgfpathlineto{\pgfqpoint{2.750603in}{0.410186in}}%
\pgfpathlineto{\pgfqpoint{2.751086in}{0.410128in}}%
\pgfpathlineto{\pgfqpoint{2.751569in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{2.752052in}{0.410016in}}%
\pgfpathlineto{\pgfqpoint{2.752535in}{0.409960in}}%
\pgfpathlineto{\pgfqpoint{2.753018in}{0.409906in}}%
\pgfpathlineto{\pgfqpoint{2.753501in}{0.409852in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{0.409800in}}%
\pgfpathlineto{\pgfqpoint{2.754468in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{2.754952in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{2.755435in}{0.409646in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{2.756403in}{0.409547in}}%
\pgfpathlineto{\pgfqpoint{2.756887in}{0.409498in}}%
\pgfpathlineto{\pgfqpoint{2.757370in}{0.409451in}}%
\pgfpathlineto{\pgfqpoint{2.757854in}{0.409404in}}%
\pgfpathlineto{\pgfqpoint{2.758338in}{0.409358in}}%
\pgfpathlineto{\pgfqpoint{2.758823in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{2.759307in}{0.409268in}}%
\pgfpathlineto{\pgfqpoint{2.759791in}{0.409225in}}%
\pgfpathlineto{\pgfqpoint{2.760275in}{0.409182in}}%
\pgfpathlineto{\pgfqpoint{2.760760in}{0.409140in}}%
\pgfpathlineto{\pgfqpoint{2.761244in}{0.409098in}}%
\pgfpathlineto{\pgfqpoint{2.761729in}{0.409058in}}%
\pgfpathlineto{\pgfqpoint{2.762213in}{0.409018in}}%
\pgfpathlineto{\pgfqpoint{2.762698in}{0.408979in}}%
\pgfpathlineto{\pgfqpoint{2.763183in}{0.408940in}}%
\pgfpathlineto{\pgfqpoint{2.763668in}{0.408903in}}%
\pgfpathlineto{\pgfqpoint{2.764152in}{0.408866in}}%
\pgfpathlineto{\pgfqpoint{2.764637in}{0.408830in}}%
\pgfpathlineto{\pgfqpoint{2.765122in}{0.408795in}}%
\pgfpathlineto{\pgfqpoint{2.765607in}{0.408760in}}%
\pgfpathlineto{\pgfqpoint{2.766092in}{0.408726in}}%
\pgfpathlineto{\pgfqpoint{2.766577in}{0.408693in}}%
\pgfpathlineto{\pgfqpoint{2.767063in}{0.408661in}}%
\pgfpathlineto{\pgfqpoint{2.767548in}{0.408630in}}%
\pgfpathlineto{\pgfqpoint{2.768033in}{0.408599in}}%
\pgfpathlineto{\pgfqpoint{2.768518in}{0.408569in}}%
\pgfpathlineto{\pgfqpoint{2.769004in}{0.408540in}}%
\pgfpathlineto{\pgfqpoint{2.769489in}{0.408512in}}%
\pgfpathlineto{\pgfqpoint{2.769975in}{0.408484in}}%
\pgfpathlineto{\pgfqpoint{2.770460in}{0.408457in}}%
\pgfpathlineto{\pgfqpoint{2.770946in}{0.408431in}}%
\pgfpathlineto{\pgfqpoint{2.771431in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{2.771917in}{0.408381in}}%
\pgfpathlineto{\pgfqpoint{2.772403in}{0.408357in}}%
\pgfpathlineto{\pgfqpoint{2.772888in}{0.408334in}}%
\pgfpathlineto{\pgfqpoint{2.773374in}{0.408312in}}%
\pgfpathlineto{\pgfqpoint{2.773860in}{0.408291in}}%
\pgfpathlineto{\pgfqpoint{2.774346in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{2.774831in}{0.408250in}}%
\pgfpathlineto{\pgfqpoint{2.775317in}{0.408231in}}%
\pgfpathlineto{\pgfqpoint{2.775803in}{0.408212in}}%
\pgfpathlineto{\pgfqpoint{2.776289in}{0.408195in}}%
\pgfpathlineto{\pgfqpoint{2.776775in}{0.408178in}}%
\pgfpathlineto{\pgfqpoint{2.777261in}{0.408162in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{0.408146in}}%
\pgfpathlineto{\pgfqpoint{2.778233in}{0.408132in}}%
\pgfpathlineto{\pgfqpoint{2.778719in}{0.408118in}}%
\pgfpathlineto{\pgfqpoint{2.779205in}{0.408105in}}%
\pgfpathlineto{\pgfqpoint{2.779691in}{0.408093in}}%
\pgfpathlineto{\pgfqpoint{2.780177in}{0.408081in}}%
\pgfpathlineto{\pgfqpoint{2.780663in}{0.408070in}}%
\pgfpathlineto{\pgfqpoint{2.781150in}{0.408060in}}%
\pgfpathlineto{\pgfqpoint{2.781636in}{0.408051in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{0.408043in}}%
\pgfpathlineto{\pgfqpoint{2.782608in}{0.408035in}}%
\pgfpathlineto{\pgfqpoint{2.783094in}{0.408028in}}%
\pgfpathlineto{\pgfqpoint{2.783580in}{0.408022in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{0.408017in}}%
\pgfpathlineto{\pgfqpoint{2.784553in}{0.408012in}}%
\pgfpathlineto{\pgfqpoint{2.785039in}{0.408008in}}%
\pgfpathlineto{\pgfqpoint{2.785525in}{0.408005in}}%
\pgfpathlineto{\pgfqpoint{2.786011in}{0.408003in}}%
\pgfpathlineto{\pgfqpoint{2.786498in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{2.786984in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{2.787470in}{0.408000in}}%
\pgfpathlineto{\pgfqpoint{2.787956in}{0.408001in}}%
\pgfpathlineto{\pgfqpoint{2.788443in}{0.408003in}}%
\pgfpathlineto{\pgfqpoint{2.788929in}{0.408005in}}%
\pgfpathlineto{\pgfqpoint{2.789415in}{0.408008in}}%
\pgfpathlineto{\pgfqpoint{2.789901in}{0.408012in}}%
\pgfpathlineto{\pgfqpoint{2.790388in}{0.408017in}}%
\pgfpathlineto{\pgfqpoint{2.790874in}{0.408022in}}%
\pgfpathlineto{\pgfqpoint{2.791360in}{0.408028in}}%
\pgfpathlineto{\pgfqpoint{2.791846in}{0.408035in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{0.408043in}}%
\pgfpathlineto{\pgfqpoint{2.792818in}{0.408051in}}%
\pgfpathlineto{\pgfqpoint{2.793305in}{0.408060in}}%
\pgfpathlineto{\pgfqpoint{2.793791in}{0.408070in}}%
\pgfpathlineto{\pgfqpoint{2.794277in}{0.408081in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{0.408093in}}%
\pgfpathlineto{\pgfqpoint{2.795249in}{0.408105in}}%
\pgfpathlineto{\pgfqpoint{2.795735in}{0.408118in}}%
\pgfpathlineto{\pgfqpoint{2.796221in}{0.408132in}}%
\pgfpathlineto{\pgfqpoint{2.796707in}{0.408146in}}%
\pgfpathlineto{\pgfqpoint{2.797193in}{0.408162in}}%
\pgfpathlineto{\pgfqpoint{2.797679in}{0.408178in}}%
\pgfpathlineto{\pgfqpoint{2.798165in}{0.408195in}}%
\pgfpathlineto{\pgfqpoint{2.798651in}{0.408212in}}%
\pgfpathlineto{\pgfqpoint{2.799137in}{0.408231in}}%
\pgfpathlineto{\pgfqpoint{2.799623in}{0.408250in}}%
\pgfpathlineto{\pgfqpoint{2.800109in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{2.800594in}{0.408291in}}%
\pgfpathlineto{\pgfqpoint{2.801080in}{0.408312in}}%
\pgfpathlineto{\pgfqpoint{2.801566in}{0.408334in}}%
\pgfpathlineto{\pgfqpoint{2.802052in}{0.408357in}}%
\pgfpathlineto{\pgfqpoint{2.802537in}{0.408381in}}%
\pgfpathlineto{\pgfqpoint{2.803023in}{0.408406in}}%
\pgfpathlineto{\pgfqpoint{2.803508in}{0.408431in}}%
\pgfpathlineto{\pgfqpoint{2.803994in}{0.408457in}}%
\pgfpathlineto{\pgfqpoint{2.804479in}{0.408484in}}%
\pgfpathlineto{\pgfqpoint{2.804965in}{0.408512in}}%
\pgfpathlineto{\pgfqpoint{2.805450in}{0.408540in}}%
\pgfpathlineto{\pgfqpoint{2.805936in}{0.408569in}}%
\pgfpathlineto{\pgfqpoint{2.806421in}{0.408599in}}%
\pgfpathlineto{\pgfqpoint{2.806906in}{0.408630in}}%
\pgfpathlineto{\pgfqpoint{2.807391in}{0.408661in}}%
\pgfpathlineto{\pgfqpoint{2.807877in}{0.408693in}}%
\pgfpathlineto{\pgfqpoint{2.808362in}{0.408726in}}%
\pgfpathlineto{\pgfqpoint{2.808847in}{0.408760in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{0.408795in}}%
\pgfpathlineto{\pgfqpoint{2.809817in}{0.408830in}}%
\pgfpathlineto{\pgfqpoint{2.810302in}{0.408866in}}%
\pgfpathlineto{\pgfqpoint{2.810787in}{0.408903in}}%
\pgfpathlineto{\pgfqpoint{2.811271in}{0.408940in}}%
\pgfpathlineto{\pgfqpoint{2.811756in}{0.408979in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{0.409018in}}%
\pgfpathlineto{\pgfqpoint{2.812725in}{0.409058in}}%
\pgfpathlineto{\pgfqpoint{2.813210in}{0.409098in}}%
\pgfpathlineto{\pgfqpoint{2.813694in}{0.409140in}}%
\pgfpathlineto{\pgfqpoint{2.814179in}{0.409182in}}%
\pgfpathlineto{\pgfqpoint{2.814663in}{0.409225in}}%
\pgfpathlineto{\pgfqpoint{2.815147in}{0.409268in}}%
\pgfpathlineto{\pgfqpoint{2.815632in}{0.409313in}}%
\pgfpathlineto{\pgfqpoint{2.816116in}{0.409358in}}%
\pgfpathlineto{\pgfqpoint{2.816600in}{0.409404in}}%
\pgfpathlineto{\pgfqpoint{2.817084in}{0.409451in}}%
\pgfpathlineto{\pgfqpoint{2.817568in}{0.409498in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{0.409547in}}%
\pgfpathlineto{\pgfqpoint{2.818535in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{2.819019in}{0.409646in}}%
\pgfpathlineto{\pgfqpoint{2.819502in}{0.409696in}}%
\pgfpathlineto{\pgfqpoint{2.819986in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{2.820469in}{0.409800in}}%
\pgfpathlineto{\pgfqpoint{2.820953in}{0.409852in}}%
\pgfpathlineto{\pgfqpoint{2.821436in}{0.409906in}}%
\pgfpathlineto{\pgfqpoint{2.821919in}{0.409960in}}%
\pgfpathlineto{\pgfqpoint{2.822402in}{0.410016in}}%
\pgfpathlineto{\pgfqpoint{2.822885in}{0.410071in}}%
\pgfpathlineto{\pgfqpoint{2.823368in}{0.410128in}}%
\pgfpathlineto{\pgfqpoint{2.823851in}{0.410186in}}%
\pgfpathlineto{\pgfqpoint{2.824334in}{0.410244in}}%
\pgfpathlineto{\pgfqpoint{2.824816in}{0.410303in}}%
\pgfpathlineto{\pgfqpoint{2.825299in}{0.410362in}}%
\pgfpathlineto{\pgfqpoint{2.825782in}{0.410423in}}%
\pgfpathlineto{\pgfqpoint{2.826264in}{0.410484in}}%
\pgfpathlineto{\pgfqpoint{2.826746in}{0.410546in}}%
\pgfpathlineto{\pgfqpoint{2.827228in}{0.410609in}}%
\pgfpathlineto{\pgfqpoint{2.827710in}{0.410673in}}%
\pgfpathlineto{\pgfqpoint{2.828192in}{0.410737in}}%
\pgfpathlineto{\pgfqpoint{2.828674in}{0.410802in}}%
\pgfpathlineto{\pgfqpoint{2.829156in}{0.410868in}}%
\pgfpathlineto{\pgfqpoint{2.829638in}{0.410934in}}%
\pgfpathlineto{\pgfqpoint{2.830119in}{0.411002in}}%
\pgfpathlineto{\pgfqpoint{2.830601in}{0.411070in}}%
\pgfpathlineto{\pgfqpoint{2.831082in}{0.411139in}}%
\pgfpathlineto{\pgfqpoint{2.831563in}{0.411208in}}%
\pgfpathlineto{\pgfqpoint{2.832044in}{0.411279in}}%
\pgfpathlineto{\pgfqpoint{2.832525in}{0.411350in}}%
\pgfpathlineto{\pgfqpoint{2.833006in}{0.411422in}}%
\pgfpathlineto{\pgfqpoint{2.833487in}{0.411494in}}%
\pgfpathlineto{\pgfqpoint{2.833968in}{0.411568in}}%
\pgfpathlineto{\pgfqpoint{2.834448in}{0.411642in}}%
\pgfpathlineto{\pgfqpoint{2.834929in}{0.411717in}}%
\pgfpathlineto{\pgfqpoint{2.835409in}{0.411792in}}%
\pgfpathlineto{\pgfqpoint{2.859500in}{0.259688in}}%
\pgfpathlineto{\pgfqpoint{2.860224in}{0.259803in}}%
\pgfpathlineto{\pgfqpoint{2.860948in}{0.259920in}}%
\pgfpathlineto{\pgfqpoint{2.861671in}{0.260037in}}%
\pgfpathlineto{\pgfqpoint{2.862394in}{0.260156in}}%
\pgfpathlineto{\pgfqpoint{2.863118in}{0.260276in}}%
\pgfpathlineto{\pgfqpoint{2.863841in}{0.260397in}}%
\pgfpathlineto{\pgfqpoint{2.864563in}{0.260519in}}%
\pgfpathlineto{\pgfqpoint{2.865286in}{0.260642in}}%
\pgfpathlineto{\pgfqpoint{2.866008in}{0.260767in}}%
\pgfpathlineto{\pgfqpoint{2.866731in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{2.867453in}{0.261019in}}%
\pgfpathlineto{\pgfqpoint{2.868174in}{0.261147in}}%
\pgfpathlineto{\pgfqpoint{2.868896in}{0.261276in}}%
\pgfpathlineto{\pgfqpoint{2.869617in}{0.261406in}}%
\pgfpathlineto{\pgfqpoint{2.870339in}{0.261537in}}%
\pgfpathlineto{\pgfqpoint{2.871060in}{0.261670in}}%
\pgfpathlineto{\pgfqpoint{2.871780in}{0.261803in}}%
\pgfpathlineto{\pgfqpoint{2.872501in}{0.261938in}}%
\pgfpathlineto{\pgfqpoint{2.873221in}{0.262074in}}%
\pgfpathlineto{\pgfqpoint{2.873941in}{0.262211in}}%
\pgfpathlineto{\pgfqpoint{2.874661in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{2.875381in}{0.262488in}}%
\pgfpathlineto{\pgfqpoint{2.876100in}{0.262629in}}%
\pgfpathlineto{\pgfqpoint{2.876820in}{0.262770in}}%
\pgfpathlineto{\pgfqpoint{2.877539in}{0.262913in}}%
\pgfpathlineto{\pgfqpoint{2.878257in}{0.263057in}}%
\pgfpathlineto{\pgfqpoint{2.878976in}{0.263202in}}%
\pgfpathlineto{\pgfqpoint{2.879694in}{0.263348in}}%
\pgfpathlineto{\pgfqpoint{2.880412in}{0.263495in}}%
\pgfpathlineto{\pgfqpoint{2.881130in}{0.263644in}}%
\pgfpathlineto{\pgfqpoint{2.881848in}{0.263793in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{2.883282in}{0.264096in}}%
\pgfpathlineto{\pgfqpoint{2.883999in}{0.264249in}}%
\pgfpathlineto{\pgfqpoint{2.884716in}{0.264403in}}%
\pgfpathlineto{\pgfqpoint{2.885432in}{0.264558in}}%
\pgfpathlineto{\pgfqpoint{2.886149in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{0.264872in}}%
\pgfpathlineto{\pgfqpoint{2.887580in}{0.265031in}}%
\pgfpathlineto{\pgfqpoint{2.888296in}{0.265191in}}%
\pgfpathlineto{\pgfqpoint{2.889011in}{0.265352in}}%
\pgfpathlineto{\pgfqpoint{2.889726in}{0.265514in}}%
\pgfpathlineto{\pgfqpoint{2.890440in}{0.265677in}}%
\pgfpathlineto{\pgfqpoint{2.891155in}{0.265841in}}%
\pgfpathlineto{\pgfqpoint{2.891869in}{0.266007in}}%
\pgfpathlineto{\pgfqpoint{2.892583in}{0.266173in}}%
\pgfpathlineto{\pgfqpoint{2.893296in}{0.266341in}}%
\pgfpathlineto{\pgfqpoint{2.894009in}{0.266510in}}%
\pgfpathlineto{\pgfqpoint{2.894723in}{0.266680in}}%
\pgfpathlineto{\pgfqpoint{2.895435in}{0.266851in}}%
\pgfpathlineto{\pgfqpoint{2.896148in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{2.896860in}{0.267197in}}%
\pgfpathlineto{\pgfqpoint{2.897572in}{0.267371in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{0.267547in}}%
\pgfpathlineto{\pgfqpoint{2.898995in}{0.267724in}}%
\pgfpathlineto{\pgfqpoint{2.899706in}{0.267901in}}%
\pgfpathlineto{\pgfqpoint{2.900417in}{0.268081in}}%
\pgfpathlineto{\pgfqpoint{2.901128in}{0.268261in}}%
\pgfpathlineto{\pgfqpoint{2.901838in}{0.268442in}}%
\pgfpathlineto{\pgfqpoint{2.902548in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{2.903258in}{0.268808in}}%
\pgfpathlineto{\pgfqpoint{2.903967in}{0.268993in}}%
\pgfpathlineto{\pgfqpoint{2.904676in}{0.269178in}}%
\pgfpathlineto{\pgfqpoint{2.905385in}{0.269365in}}%
\pgfpathlineto{\pgfqpoint{2.906093in}{0.269553in}}%
\pgfpathlineto{\pgfqpoint{2.906802in}{0.269742in}}%
\pgfpathlineto{\pgfqpoint{2.907510in}{0.269933in}}%
\pgfpathlineto{\pgfqpoint{2.908217in}{0.270124in}}%
\pgfpathlineto{\pgfqpoint{2.908924in}{0.270317in}}%
\pgfpathlineto{\pgfqpoint{2.909631in}{0.270510in}}%
\pgfpathlineto{\pgfqpoint{2.910338in}{0.270705in}}%
\pgfpathlineto{\pgfqpoint{2.911045in}{0.270901in}}%
\pgfpathlineto{\pgfqpoint{2.911751in}{0.271098in}}%
\pgfpathlineto{\pgfqpoint{2.912456in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{2.913162in}{0.271495in}}%
\pgfpathlineto{\pgfqpoint{2.913867in}{0.271696in}}%
\pgfpathlineto{\pgfqpoint{2.914572in}{0.271897in}}%
\pgfpathlineto{\pgfqpoint{2.915276in}{0.272100in}}%
\pgfpathlineto{\pgfqpoint{2.915980in}{0.272304in}}%
\pgfpathlineto{\pgfqpoint{2.916684in}{0.272508in}}%
\pgfpathlineto{\pgfqpoint{2.917388in}{0.272714in}}%
\pgfpathlineto{\pgfqpoint{2.918091in}{0.272922in}}%
\pgfpathlineto{\pgfqpoint{2.918794in}{0.273130in}}%
\pgfpathlineto{\pgfqpoint{2.919496in}{0.273339in}}%
\pgfpathlineto{\pgfqpoint{2.920198in}{0.273549in}}%
\pgfpathlineto{\pgfqpoint{2.920900in}{0.273761in}}%
\pgfpathlineto{\pgfqpoint{2.921602in}{0.273974in}}%
\pgfpathlineto{\pgfqpoint{2.922303in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{2.923004in}{0.274402in}}%
\pgfpathlineto{\pgfqpoint{2.923704in}{0.274618in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{0.274835in}}%
\pgfpathlineto{\pgfqpoint{2.925104in}{0.275054in}}%
\pgfpathlineto{\pgfqpoint{2.925804in}{0.275273in}}%
\pgfpathlineto{\pgfqpoint{2.926503in}{0.275493in}}%
\pgfpathlineto{\pgfqpoint{2.927202in}{0.275715in}}%
\pgfpathlineto{\pgfqpoint{2.927900in}{0.275938in}}%
\pgfpathlineto{\pgfqpoint{2.928598in}{0.276161in}}%
\pgfpathlineto{\pgfqpoint{2.929296in}{0.276386in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{2.930690in}{0.276839in}}%
\pgfpathlineto{\pgfqpoint{2.931387in}{0.277067in}}%
\pgfpathlineto{\pgfqpoint{2.932083in}{0.277297in}}%
\pgfpathlineto{\pgfqpoint{2.932779in}{0.277527in}}%
\pgfpathlineto{\pgfqpoint{2.933474in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{2.934170in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{2.934864in}{0.278225in}}%
\pgfpathlineto{\pgfqpoint{2.935559in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{2.936253in}{0.278696in}}%
\pgfpathlineto{\pgfqpoint{2.936946in}{0.278933in}}%
\pgfpathlineto{\pgfqpoint{2.937640in}{0.279171in}}%
\pgfpathlineto{\pgfqpoint{2.938333in}{0.279410in}}%
\pgfpathlineto{\pgfqpoint{2.939025in}{0.279650in}}%
\pgfpathlineto{\pgfqpoint{2.939717in}{0.279892in}}%
\pgfpathlineto{\pgfqpoint{2.940409in}{0.280134in}}%
\pgfpathlineto{\pgfqpoint{2.941100in}{0.280378in}}%
\pgfpathlineto{\pgfqpoint{2.941791in}{0.280622in}}%
\pgfpathlineto{\pgfqpoint{2.942482in}{0.280868in}}%
\pgfpathlineto{\pgfqpoint{2.943172in}{0.281115in}}%
\pgfpathlineto{\pgfqpoint{2.943862in}{0.281363in}}%
\pgfpathlineto{\pgfqpoint{2.944552in}{0.281612in}}%
\pgfpathlineto{\pgfqpoint{2.945241in}{0.281862in}}%
\pgfpathlineto{\pgfqpoint{2.945929in}{0.282113in}}%
\pgfpathlineto{\pgfqpoint{2.946617in}{0.282366in}}%
\pgfpathlineto{\pgfqpoint{2.947305in}{0.282619in}}%
\pgfpathlineto{\pgfqpoint{2.947993in}{0.282874in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{0.283129in}}%
\pgfpathlineto{\pgfqpoint{2.949366in}{0.283386in}}%
\pgfpathlineto{\pgfqpoint{2.950053in}{0.283644in}}%
\pgfpathlineto{\pgfqpoint{2.950738in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{2.951424in}{0.284163in}}%
\pgfpathlineto{\pgfqpoint{2.952109in}{0.284424in}}%
\pgfpathlineto{\pgfqpoint{2.952793in}{0.284686in}}%
\pgfpathlineto{\pgfqpoint{2.953477in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{2.954161in}{0.285214in}}%
\pgfpathlineto{\pgfqpoint{2.954844in}{0.285479in}}%
\pgfpathlineto{\pgfqpoint{2.955527in}{0.285746in}}%
\pgfpathlineto{\pgfqpoint{2.956210in}{0.286013in}}%
\pgfpathlineto{\pgfqpoint{2.956892in}{0.286282in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{2.958255in}{0.286822in}}%
\pgfpathlineto{\pgfqpoint{2.958935in}{0.287094in}}%
\pgfpathlineto{\pgfqpoint{2.959616in}{0.287367in}}%
\pgfpathlineto{\pgfqpoint{2.960296in}{0.287641in}}%
\pgfpathlineto{\pgfqpoint{2.960975in}{0.287916in}}%
\pgfpathlineto{\pgfqpoint{2.961654in}{0.288193in}}%
\pgfpathlineto{\pgfqpoint{2.962333in}{0.288470in}}%
\pgfpathlineto{\pgfqpoint{2.963011in}{0.288748in}}%
\pgfpathlineto{\pgfqpoint{2.963688in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{2.964366in}{0.289308in}}%
\pgfpathlineto{\pgfqpoint{2.965042in}{0.289590in}}%
\pgfpathlineto{\pgfqpoint{2.965719in}{0.289873in}}%
\pgfpathlineto{\pgfqpoint{2.966395in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.290441in}}%
\pgfpathlineto{\pgfqpoint{2.967745in}{0.290727in}}%
\pgfpathlineto{\pgfqpoint{2.968420in}{0.291014in}}%
\pgfpathlineto{\pgfqpoint{2.969094in}{0.291302in}}%
\pgfpathlineto{\pgfqpoint{2.969767in}{0.291591in}}%
\pgfpathlineto{\pgfqpoint{2.970440in}{0.291881in}}%
\pgfpathlineto{\pgfqpoint{2.971113in}{0.292172in}}%
\pgfpathlineto{\pgfqpoint{2.971785in}{0.292465in}}%
\pgfpathlineto{\pgfqpoint{2.972457in}{0.292758in}}%
\pgfpathlineto{\pgfqpoint{2.973129in}{0.293053in}}%
\pgfpathlineto{\pgfqpoint{2.973799in}{0.293348in}}%
\pgfpathlineto{\pgfqpoint{2.974470in}{0.293645in}}%
\pgfpathlineto{\pgfqpoint{2.975140in}{0.293942in}}%
\pgfpathlineto{\pgfqpoint{2.975809in}{0.294241in}}%
\pgfpathlineto{\pgfqpoint{2.976478in}{0.294541in}}%
\pgfpathlineto{\pgfqpoint{2.977146in}{0.294841in}}%
\pgfpathlineto{\pgfqpoint{2.977814in}{0.295143in}}%
\pgfpathlineto{\pgfqpoint{2.978482in}{0.295446in}}%
\pgfpathlineto{\pgfqpoint{2.979149in}{0.295750in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{0.296055in}}%
\pgfpathlineto{\pgfqpoint{2.980482in}{0.296361in}}%
\pgfpathlineto{\pgfqpoint{2.981147in}{0.296669in}}%
\pgfpathlineto{\pgfqpoint{2.981812in}{0.296977in}}%
\pgfpathlineto{\pgfqpoint{2.982477in}{0.297286in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{0.297596in}}%
\pgfpathlineto{\pgfqpoint{2.983805in}{0.297908in}}%
\pgfpathlineto{\pgfqpoint{2.984468in}{0.298220in}}%
\pgfpathlineto{\pgfqpoint{2.985130in}{0.298534in}}%
\pgfpathlineto{\pgfqpoint{2.985793in}{0.298848in}}%
\pgfpathlineto{\pgfqpoint{2.986454in}{0.299164in}}%
\pgfpathlineto{\pgfqpoint{2.987115in}{0.299480in}}%
\pgfpathlineto{\pgfqpoint{2.987776in}{0.299798in}}%
\pgfpathlineto{\pgfqpoint{2.988436in}{0.300117in}}%
\pgfpathlineto{\pgfqpoint{2.989096in}{0.300437in}}%
\pgfpathlineto{\pgfqpoint{2.989755in}{0.300757in}}%
\pgfpathlineto{\pgfqpoint{2.990413in}{0.301079in}}%
\pgfpathlineto{\pgfqpoint{2.991071in}{0.301402in}}%
\pgfpathlineto{\pgfqpoint{2.991729in}{0.301726in}}%
\pgfpathlineto{\pgfqpoint{2.992386in}{0.302051in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{0.302377in}}%
\pgfpathlineto{\pgfqpoint{2.993699in}{0.302704in}}%
\pgfpathlineto{\pgfqpoint{2.994354in}{0.303032in}}%
\pgfpathlineto{\pgfqpoint{2.995009in}{0.303362in}}%
\pgfpathlineto{\pgfqpoint{2.995664in}{0.303692in}}%
\pgfpathlineto{\pgfqpoint{2.996318in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{0.304355in}}%
\pgfpathlineto{\pgfqpoint{2.927056in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{2.927489in}{0.441792in}}%
\pgfpathlineto{\pgfqpoint{2.927922in}{0.442013in}}%
\pgfpathlineto{\pgfqpoint{2.928354in}{0.442236in}}%
\pgfpathlineto{\pgfqpoint{2.928786in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{2.929218in}{0.442683in}}%
\pgfpathlineto{\pgfqpoint{2.929649in}{0.442907in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{0.443132in}}%
\pgfpathlineto{\pgfqpoint{2.930511in}{0.443358in}}%
\pgfpathlineto{\pgfqpoint{2.930941in}{0.443585in}}%
\pgfpathlineto{\pgfqpoint{2.931371in}{0.443812in}}%
\pgfpathlineto{\pgfqpoint{2.931801in}{0.444040in}}%
\pgfpathlineto{\pgfqpoint{2.932230in}{0.444268in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{0.444498in}}%
\pgfpathlineto{\pgfqpoint{2.933087in}{0.444728in}}%
\pgfpathlineto{\pgfqpoint{2.933515in}{0.444958in}}%
\pgfpathlineto{\pgfqpoint{2.933943in}{0.445190in}}%
\pgfpathlineto{\pgfqpoint{2.934370in}{0.445421in}}%
\pgfpathlineto{\pgfqpoint{2.934797in}{0.445654in}}%
\pgfpathlineto{\pgfqpoint{2.935224in}{0.445887in}}%
\pgfpathlineto{\pgfqpoint{2.935650in}{0.446121in}}%
\pgfpathlineto{\pgfqpoint{2.936076in}{0.446356in}}%
\pgfpathlineto{\pgfqpoint{2.936501in}{0.446591in}}%
\pgfpathlineto{\pgfqpoint{2.936926in}{0.446827in}}%
\pgfpathlineto{\pgfqpoint{2.937351in}{0.447064in}}%
\pgfpathlineto{\pgfqpoint{2.937776in}{0.447301in}}%
\pgfpathlineto{\pgfqpoint{2.938200in}{0.447539in}}%
\pgfpathlineto{\pgfqpoint{2.938623in}{0.447778in}}%
\pgfpathlineto{\pgfqpoint{2.939047in}{0.448017in}}%
\pgfpathlineto{\pgfqpoint{2.939469in}{0.448257in}}%
\pgfpathlineto{\pgfqpoint{2.939892in}{0.448498in}}%
\pgfpathlineto{\pgfqpoint{2.940314in}{0.448739in}}%
\pgfpathlineto{\pgfqpoint{2.940736in}{0.448981in}}%
\pgfpathlineto{\pgfqpoint{2.941157in}{0.449224in}}%
\pgfpathlineto{\pgfqpoint{2.941578in}{0.449467in}}%
\pgfpathlineto{\pgfqpoint{2.941999in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{2.942419in}{0.449956in}}%
\pgfpathlineto{\pgfqpoint{2.942839in}{0.450201in}}%
\pgfpathlineto{\pgfqpoint{2.943258in}{0.450447in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{0.450694in}}%
\pgfpathlineto{\pgfqpoint{2.944096in}{0.450941in}}%
\pgfpathlineto{\pgfqpoint{2.944514in}{0.451189in}}%
\pgfpathlineto{\pgfqpoint{2.944932in}{0.451438in}}%
\pgfpathlineto{\pgfqpoint{2.945349in}{0.451687in}}%
\pgfpathlineto{\pgfqpoint{2.945766in}{0.451937in}}%
\pgfpathlineto{\pgfqpoint{2.946183in}{0.452188in}}%
\pgfpathlineto{\pgfqpoint{2.946599in}{0.452439in}}%
\pgfpathlineto{\pgfqpoint{2.947015in}{0.452691in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{0.452944in}}%
\pgfpathlineto{\pgfqpoint{2.947846in}{0.453197in}}%
\pgfpathlineto{\pgfqpoint{2.948260in}{0.453451in}}%
\pgfpathlineto{\pgfqpoint{2.948675in}{0.453705in}}%
\pgfpathlineto{\pgfqpoint{2.949089in}{0.453961in}}%
\pgfpathlineto{\pgfqpoint{2.949502in}{0.454216in}}%
\pgfpathlineto{\pgfqpoint{2.949915in}{0.454473in}}%
\pgfpathlineto{\pgfqpoint{2.950328in}{0.454730in}}%
\pgfpathlineto{\pgfqpoint{2.950740in}{0.454988in}}%
\pgfpathlineto{\pgfqpoint{2.951152in}{0.455246in}}%
\pgfpathlineto{\pgfqpoint{2.951563in}{0.455505in}}%
\pgfpathlineto{\pgfqpoint{2.951974in}{0.455765in}}%
\pgfpathlineto{\pgfqpoint{2.952385in}{0.456026in}}%
\pgfpathlineto{\pgfqpoint{2.952795in}{0.456287in}}%
\pgfpathlineto{\pgfqpoint{2.953205in}{0.456548in}}%
\pgfpathlineto{\pgfqpoint{2.953614in}{0.456811in}}%
\pgfpathlineto{\pgfqpoint{2.954023in}{0.457074in}}%
\pgfpathlineto{\pgfqpoint{2.954432in}{0.457337in}}%
\pgfpathlineto{\pgfqpoint{2.954840in}{0.457602in}}%
\pgfpathlineto{\pgfqpoint{2.955248in}{0.457867in}}%
\pgfpathlineto{\pgfqpoint{2.955655in}{0.458132in}}%
\pgfpathlineto{\pgfqpoint{2.956062in}{0.458398in}}%
\pgfpathlineto{\pgfqpoint{2.956469in}{0.458665in}}%
\pgfpathlineto{\pgfqpoint{2.956875in}{0.458933in}}%
\pgfpathlineto{\pgfqpoint{2.957280in}{0.459201in}}%
\pgfpathlineto{\pgfqpoint{2.957685in}{0.459470in}}%
\pgfpathlineto{\pgfqpoint{2.958090in}{0.459739in}}%
\pgfpathlineto{\pgfqpoint{2.958494in}{0.460009in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{0.460280in}}%
\pgfpathlineto{\pgfqpoint{2.959302in}{0.460551in}}%
\pgfpathlineto{\pgfqpoint{2.959705in}{0.460823in}}%
\pgfpathlineto{\pgfqpoint{2.960108in}{0.461096in}}%
\pgfpathlineto{\pgfqpoint{2.960510in}{0.461369in}}%
\pgfpathlineto{\pgfqpoint{2.960912in}{0.461643in}}%
\pgfpathlineto{\pgfqpoint{2.961313in}{0.461917in}}%
\pgfpathlineto{\pgfqpoint{2.961714in}{0.462193in}}%
\pgfpathlineto{\pgfqpoint{2.962114in}{0.462468in}}%
\pgfpathlineto{\pgfqpoint{2.962514in}{0.462745in}}%
\pgfpathlineto{\pgfqpoint{2.962914in}{0.463022in}}%
\pgfpathlineto{\pgfqpoint{2.963313in}{0.463299in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{0.463578in}}%
\pgfpathlineto{\pgfqpoint{2.964110in}{0.463857in}}%
\pgfpathlineto{\pgfqpoint{2.964508in}{0.464136in}}%
\pgfpathlineto{\pgfqpoint{2.964905in}{0.464416in}}%
\pgfpathlineto{\pgfqpoint{2.965302in}{0.464697in}}%
\pgfpathlineto{\pgfqpoint{2.965699in}{0.464979in}}%
\pgfpathlineto{\pgfqpoint{2.966095in}{0.465261in}}%
\pgfpathlineto{\pgfqpoint{2.966490in}{0.465543in}}%
\pgfpathlineto{\pgfqpoint{2.966886in}{0.465827in}}%
\pgfpathlineto{\pgfqpoint{2.967280in}{0.466111in}}%
\pgfpathlineto{\pgfqpoint{2.967675in}{0.466395in}}%
\pgfpathlineto{\pgfqpoint{2.968068in}{0.466680in}}%
\pgfpathlineto{\pgfqpoint{2.968462in}{0.466966in}}%
\pgfpathlineto{\pgfqpoint{2.968855in}{0.467253in}}%
\pgfpathlineto{\pgfqpoint{2.969247in}{0.467540in}}%
\pgfpathlineto{\pgfqpoint{2.969639in}{0.467827in}}%
\pgfpathlineto{\pgfqpoint{2.970031in}{0.468116in}}%
\pgfpathlineto{\pgfqpoint{2.970422in}{0.468405in}}%
\pgfpathlineto{\pgfqpoint{2.970813in}{0.468694in}}%
\pgfpathlineto{\pgfqpoint{2.971203in}{0.468984in}}%
\pgfpathlineto{\pgfqpoint{2.971592in}{0.469275in}}%
\pgfpathlineto{\pgfqpoint{2.971982in}{0.469566in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{2.972759in}{0.470151in}}%
\pgfpathlineto{\pgfqpoint{2.973147in}{0.470444in}}%
\pgfpathlineto{\pgfqpoint{2.973534in}{0.470738in}}%
\pgfpathlineto{\pgfqpoint{2.973921in}{0.471032in}}%
\pgfpathlineto{\pgfqpoint{2.974308in}{0.471327in}}%
\pgfpathlineto{\pgfqpoint{2.974694in}{0.471623in}}%
\pgfpathlineto{\pgfqpoint{2.975079in}{0.471919in}}%
\pgfpathlineto{\pgfqpoint{2.975464in}{0.472216in}}%
\pgfpathlineto{\pgfqpoint{2.975849in}{0.472514in}}%
\pgfpathlineto{\pgfqpoint{2.976233in}{0.472812in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{0.473110in}}%
\pgfpathlineto{\pgfqpoint{2.977000in}{0.473410in}}%
\pgfpathlineto{\pgfqpoint{2.977383in}{0.473710in}}%
\pgfpathlineto{\pgfqpoint{2.977765in}{0.474010in}}%
\pgfpathlineto{\pgfqpoint{2.978147in}{0.474311in}}%
\pgfpathlineto{\pgfqpoint{2.978528in}{0.474613in}}%
\pgfpathlineto{\pgfqpoint{2.978909in}{0.474915in}}%
\pgfpathlineto{\pgfqpoint{2.979289in}{0.475218in}}%
\pgfpathlineto{\pgfqpoint{2.979669in}{0.475522in}}%
\pgfpathlineto{\pgfqpoint{2.980049in}{0.475826in}}%
\pgfpathlineto{\pgfqpoint{2.980428in}{0.476130in}}%
\pgfpathlineto{\pgfqpoint{2.980806in}{0.476436in}}%
\pgfpathlineto{\pgfqpoint{2.981184in}{0.476742in}}%
\pgfpathlineto{\pgfqpoint{2.981561in}{0.477048in}}%
\pgfpathlineto{\pgfqpoint{2.981938in}{0.477355in}}%
\pgfpathlineto{\pgfqpoint{2.982315in}{0.477663in}}%
\pgfpathlineto{\pgfqpoint{2.982691in}{0.477971in}}%
\pgfpathlineto{\pgfqpoint{2.983066in}{0.478280in}}%
\pgfpathlineto{\pgfqpoint{2.983441in}{0.478589in}}%
\pgfpathlineto{\pgfqpoint{2.983816in}{0.478899in}}%
\pgfpathlineto{\pgfqpoint{2.984190in}{0.479210in}}%
\pgfpathlineto{\pgfqpoint{2.984564in}{0.479521in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{2.985309in}{0.480146in}}%
\pgfpathlineto{\pgfqpoint{2.985681in}{0.480459in}}%
\pgfpathlineto{\pgfqpoint{2.986053in}{0.480772in}}%
\pgfpathlineto{\pgfqpoint{2.986424in}{0.481086in}}%
\pgfpathlineto{\pgfqpoint{2.986795in}{0.481401in}}%
\pgfpathlineto{\pgfqpoint{2.987165in}{0.481717in}}%
\pgfpathlineto{\pgfqpoint{2.987534in}{0.482032in}}%
\pgfpathlineto{\pgfqpoint{2.987904in}{0.482349in}}%
\pgfpathlineto{\pgfqpoint{2.988272in}{0.482666in}}%
\pgfpathlineto{\pgfqpoint{2.988640in}{0.482984in}}%
\pgfpathlineto{\pgfqpoint{2.989008in}{0.483302in}}%
\pgfpathlineto{\pgfqpoint{2.989375in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{2.989742in}{0.483940in}}%
\pgfpathlineto{\pgfqpoint{2.990108in}{0.484260in}}%
\pgfpathlineto{\pgfqpoint{2.990473in}{0.484581in}}%
\pgfpathlineto{\pgfqpoint{2.990838in}{0.484902in}}%
\pgfpathlineto{\pgfqpoint{2.991203in}{0.485224in}}%
\pgfpathlineto{\pgfqpoint{2.991567in}{0.485546in}}%
\pgfpathlineto{\pgfqpoint{2.991931in}{0.485869in}}%
\pgfpathlineto{\pgfqpoint{2.992294in}{0.486192in}}%
\pgfpathlineto{\pgfqpoint{2.992656in}{0.486516in}}%
\pgfpathlineto{\pgfqpoint{2.993018in}{0.486841in}}%
\pgfpathlineto{\pgfqpoint{2.993380in}{0.487166in}}%
\pgfpathlineto{\pgfqpoint{2.993741in}{0.487492in}}%
\pgfpathlineto{\pgfqpoint{2.994101in}{0.487818in}}%
\pgfpathlineto{\pgfqpoint{2.994461in}{0.488145in}}%
\pgfpathlineto{\pgfqpoint{2.994821in}{0.488472in}}%
\pgfpathlineto{\pgfqpoint{2.995180in}{0.488800in}}%
\pgfpathlineto{\pgfqpoint{2.995538in}{0.489129in}}%
\pgfpathlineto{\pgfqpoint{2.995896in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{2.996253in}{0.489788in}}%
\pgfpathlineto{\pgfqpoint{2.996610in}{0.490118in}}%
\pgfpathlineto{\pgfqpoint{2.996967in}{0.490449in}}%
\pgfpathlineto{\pgfqpoint{2.997322in}{0.490780in}}%
\pgfpathlineto{\pgfqpoint{2.997678in}{0.491112in}}%
\pgfpathlineto{\pgfqpoint{2.998032in}{0.491445in}}%
\pgfpathlineto{\pgfqpoint{2.998387in}{0.491778in}}%
\pgfpathlineto{\pgfqpoint{2.998740in}{0.492112in}}%
\pgfpathlineto{\pgfqpoint{2.999094in}{0.492446in}}%
\pgfpathlineto{\pgfqpoint{2.999446in}{0.492781in}}%
\pgfpathlineto{\pgfqpoint{2.999798in}{0.493116in}}%
\pgfpathlineto{\pgfqpoint{3.000150in}{0.493452in}}%
\pgfpathlineto{\pgfqpoint{3.000501in}{0.493788in}}%
\pgfpathlineto{\pgfqpoint{3.000852in}{0.494125in}}%
\pgfpathlineto{\pgfqpoint{3.001202in}{0.494463in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{0.494801in}}%
\pgfpathlineto{\pgfqpoint{3.001900in}{0.495139in}}%
\pgfpathlineto{\pgfqpoint{3.002248in}{0.495478in}}%
\pgfpathlineto{\pgfqpoint{3.002596in}{0.495818in}}%
\pgfpathlineto{\pgfqpoint{3.002944in}{0.496158in}}%
\pgfpathlineto{\pgfqpoint{3.003290in}{0.496499in}}%
\pgfpathlineto{\pgfqpoint{3.003637in}{0.496841in}}%
\pgfpathlineto{\pgfqpoint{3.003982in}{0.497183in}}%
\pgfpathlineto{\pgfqpoint{3.004328in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{3.004672in}{0.497868in}}%
\pgfpathlineto{\pgfqpoint{3.005016in}{0.498212in}}%
\pgfpathlineto{\pgfqpoint{3.113911in}{0.389317in}}%
\pgfpathlineto{\pgfqpoint{3.114429in}{0.389836in}}%
\pgfpathlineto{\pgfqpoint{3.114946in}{0.390355in}}%
\pgfpathlineto{\pgfqpoint{3.115462in}{0.390876in}}%
\pgfpathlineto{\pgfqpoint{3.115978in}{0.391397in}}%
\pgfpathlineto{\pgfqpoint{3.116492in}{0.391919in}}%
\pgfpathlineto{\pgfqpoint{3.117006in}{0.392442in}}%
\pgfpathlineto{\pgfqpoint{3.117519in}{0.392965in}}%
\pgfpathlineto{\pgfqpoint{3.118031in}{0.393490in}}%
\pgfpathlineto{\pgfqpoint{3.118542in}{0.394015in}}%
\pgfpathlineto{\pgfqpoint{3.119053in}{0.394541in}}%
\pgfpathlineto{\pgfqpoint{3.119562in}{0.395068in}}%
\pgfpathlineto{\pgfqpoint{3.120071in}{0.395596in}}%
\pgfpathlineto{\pgfqpoint{3.120579in}{0.396124in}}%
\pgfpathlineto{\pgfqpoint{3.121086in}{0.396654in}}%
\pgfpathlineto{\pgfqpoint{3.121593in}{0.397184in}}%
\pgfpathlineto{\pgfqpoint{3.122098in}{0.397715in}}%
\pgfpathlineto{\pgfqpoint{3.122603in}{0.398247in}}%
\pgfpathlineto{\pgfqpoint{3.123106in}{0.398779in}}%
\pgfpathlineto{\pgfqpoint{3.123609in}{0.399312in}}%
\pgfpathlineto{\pgfqpoint{3.124111in}{0.399846in}}%
\pgfpathlineto{\pgfqpoint{3.124613in}{0.400381in}}%
\pgfpathlineto{\pgfqpoint{3.125113in}{0.400917in}}%
\pgfpathlineto{\pgfqpoint{3.125612in}{0.401454in}}%
\pgfpathlineto{\pgfqpoint{3.126111in}{0.401991in}}%
\pgfpathlineto{\pgfqpoint{3.126609in}{0.402529in}}%
\pgfpathlineto{\pgfqpoint{3.127106in}{0.403068in}}%
\pgfpathlineto{\pgfqpoint{3.127602in}{0.403608in}}%
\pgfpathlineto{\pgfqpoint{3.128097in}{0.404148in}}%
\pgfpathlineto{\pgfqpoint{3.128592in}{0.404689in}}%
\pgfpathlineto{\pgfqpoint{3.129085in}{0.405231in}}%
\pgfpathlineto{\pgfqpoint{3.129578in}{0.405774in}}%
\pgfpathlineto{\pgfqpoint{3.130069in}{0.406318in}}%
\pgfpathlineto{\pgfqpoint{3.130560in}{0.406862in}}%
\pgfpathlineto{\pgfqpoint{3.131050in}{0.407407in}}%
\pgfpathlineto{\pgfqpoint{3.131540in}{0.407953in}}%
\pgfpathlineto{\pgfqpoint{3.132028in}{0.408500in}}%
\pgfpathlineto{\pgfqpoint{3.132515in}{0.409047in}}%
\pgfpathlineto{\pgfqpoint{3.133002in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{3.133488in}{0.410145in}}%
\pgfpathlineto{\pgfqpoint{3.133973in}{0.410694in}}%
\pgfpathlineto{\pgfqpoint{3.134457in}{0.411245in}}%
\pgfpathlineto{\pgfqpoint{3.134940in}{0.411796in}}%
\pgfpathlineto{\pgfqpoint{3.135422in}{0.412348in}}%
\pgfpathlineto{\pgfqpoint{3.135903in}{0.412901in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{0.413455in}}%
\pgfpathlineto{\pgfqpoint{3.136863in}{0.414009in}}%
\pgfpathlineto{\pgfqpoint{3.137342in}{0.414564in}}%
\pgfpathlineto{\pgfqpoint{3.137820in}{0.415120in}}%
\pgfpathlineto{\pgfqpoint{3.138297in}{0.415677in}}%
\pgfpathlineto{\pgfqpoint{3.138773in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{3.139248in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{3.139722in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{3.140196in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{3.140668in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{3.141140in}{0.419033in}}%
\pgfpathlineto{\pgfqpoint{3.141611in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{3.142081in}{0.420157in}}%
\pgfpathlineto{\pgfqpoint{3.142550in}{0.420720in}}%
\pgfpathlineto{\pgfqpoint{3.143018in}{0.421285in}}%
\pgfpathlineto{\pgfqpoint{3.143485in}{0.421850in}}%
\pgfpathlineto{\pgfqpoint{3.143951in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{3.144416in}{0.422982in}}%
\pgfpathlineto{\pgfqpoint{3.144881in}{0.423549in}}%
\pgfpathlineto{\pgfqpoint{3.145345in}{0.424116in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{0.424685in}}%
\pgfpathlineto{\pgfqpoint{3.146269in}{0.425254in}}%
\pgfpathlineto{\pgfqpoint{3.146730in}{0.425824in}}%
\pgfpathlineto{\pgfqpoint{3.147190in}{0.426395in}}%
\pgfpathlineto{\pgfqpoint{3.147649in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{3.148107in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{0.428112in}}%
\pgfpathlineto{\pgfqpoint{3.149021in}{0.428686in}}%
\pgfpathlineto{\pgfqpoint{3.149476in}{0.429260in}}%
\pgfpathlineto{\pgfqpoint{3.149930in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{3.150384in}{0.430411in}}%
\pgfpathlineto{\pgfqpoint{3.150837in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{3.151288in}{0.431565in}}%
\pgfpathlineto{\pgfqpoint{3.151739in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{0.432722in}}%
\pgfpathlineto{\pgfqpoint{3.152638in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{3.153086in}{0.433881in}}%
\pgfpathlineto{\pgfqpoint{3.153534in}{0.434462in}}%
\pgfpathlineto{\pgfqpoint{3.153980in}{0.435044in}}%
\pgfpathlineto{\pgfqpoint{3.154425in}{0.435626in}}%
\pgfpathlineto{\pgfqpoint{3.154869in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{3.155313in}{0.436792in}}%
\pgfpathlineto{\pgfqpoint{3.155756in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{3.156197in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{3.156638in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{3.157078in}{0.439134in}}%
\pgfpathlineto{\pgfqpoint{3.157516in}{0.439721in}}%
\pgfpathlineto{\pgfqpoint{3.157954in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{3.158391in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{3.158827in}{0.441487in}}%
\pgfpathlineto{\pgfqpoint{3.159262in}{0.442077in}}%
\pgfpathlineto{\pgfqpoint{3.159697in}{0.442668in}}%
\pgfpathlineto{\pgfqpoint{3.160130in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{3.160562in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.161424in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{3.161853in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.162282in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{3.162709in}{0.446821in}}%
\pgfpathlineto{\pgfqpoint{3.163136in}{0.447417in}}%
\pgfpathlineto{\pgfqpoint{3.163562in}{0.448014in}}%
\pgfpathlineto{\pgfqpoint{3.163986in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{3.164410in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{3.164833in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{3.165255in}{0.450408in}}%
\pgfpathlineto{\pgfqpoint{3.165676in}{0.451008in}}%
\pgfpathlineto{\pgfqpoint{3.166096in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{3.166515in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{3.166933in}{0.452813in}}%
\pgfpathlineto{\pgfqpoint{3.167350in}{0.453415in}}%
\pgfpathlineto{\pgfqpoint{3.167766in}{0.454019in}}%
\pgfpathlineto{\pgfqpoint{3.168181in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{3.168596in}{0.455228in}}%
\pgfpathlineto{\pgfqpoint{3.169009in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{3.169421in}{0.456439in}}%
\pgfpathlineto{\pgfqpoint{3.169833in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{3.170243in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{3.170652in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{3.171061in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{3.171468in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{3.171875in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{3.172280in}{0.460700in}}%
\pgfpathlineto{\pgfqpoint{3.172685in}{0.461311in}}%
\pgfpathlineto{\pgfqpoint{3.173089in}{0.461923in}}%
\pgfpathlineto{\pgfqpoint{3.173491in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{3.173893in}{0.463149in}}%
\pgfpathlineto{\pgfqpoint{3.174294in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{3.174693in}{0.464377in}}%
\pgfpathlineto{\pgfqpoint{3.175092in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{3.175490in}{0.465608in}}%
\pgfpathlineto{\pgfqpoint{3.175887in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{3.176283in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{3.176677in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{3.177071in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{3.177464in}{0.468696in}}%
\pgfpathlineto{\pgfqpoint{3.177856in}{0.469316in}}%
\pgfpathlineto{\pgfqpoint{3.178247in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{3.178637in}{0.470556in}}%
\pgfpathlineto{\pgfqpoint{3.179026in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{3.179414in}{0.471800in}}%
\pgfpathlineto{\pgfqpoint{3.179801in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{3.180187in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{3.180572in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{3.180956in}{0.474294in}}%
\pgfpathlineto{\pgfqpoint{3.181339in}{0.474919in}}%
\pgfpathlineto{\pgfqpoint{3.181721in}{0.475544in}}%
\pgfpathlineto{\pgfqpoint{3.182102in}{0.476171in}}%
\pgfpathlineto{\pgfqpoint{3.182482in}{0.476797in}}%
\pgfpathlineto{\pgfqpoint{3.182861in}{0.477425in}}%
\pgfpathlineto{\pgfqpoint{3.183239in}{0.478053in}}%
\pgfpathlineto{\pgfqpoint{3.183616in}{0.478682in}}%
\pgfpathlineto{\pgfqpoint{3.183992in}{0.479311in}}%
\pgfpathlineto{\pgfqpoint{3.184367in}{0.479941in}}%
\pgfpathlineto{\pgfqpoint{3.184741in}{0.480571in}}%
\pgfpathlineto{\pgfqpoint{3.185114in}{0.481202in}}%
\pgfpathlineto{\pgfqpoint{3.185486in}{0.481834in}}%
\pgfpathlineto{\pgfqpoint{3.185857in}{0.482466in}}%
\pgfpathlineto{\pgfqpoint{3.186227in}{0.483099in}}%
\pgfpathlineto{\pgfqpoint{3.186596in}{0.483732in}}%
\pgfpathlineto{\pgfqpoint{3.186964in}{0.484366in}}%
\pgfpathlineto{\pgfqpoint{3.187331in}{0.485000in}}%
\pgfpathlineto{\pgfqpoint{3.187697in}{0.485636in}}%
\pgfpathlineto{\pgfqpoint{3.188062in}{0.486271in}}%
\pgfpathlineto{\pgfqpoint{3.188426in}{0.486908in}}%
\pgfpathlineto{\pgfqpoint{3.188789in}{0.487544in}}%
\pgfpathlineto{\pgfqpoint{3.189151in}{0.488182in}}%
\pgfpathlineto{\pgfqpoint{3.189512in}{0.488820in}}%
\pgfpathlineto{\pgfqpoint{3.189872in}{0.489458in}}%
\pgfpathlineto{\pgfqpoint{3.190231in}{0.490098in}}%
\pgfpathlineto{\pgfqpoint{3.190589in}{0.490737in}}%
\pgfpathlineto{\pgfqpoint{3.190946in}{0.491378in}}%
\pgfpathlineto{\pgfqpoint{3.191302in}{0.492018in}}%
\pgfpathlineto{\pgfqpoint{3.191657in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{3.192011in}{0.493302in}}%
\pgfpathlineto{\pgfqpoint{3.192363in}{0.493944in}}%
\pgfpathlineto{\pgfqpoint{3.192715in}{0.494587in}}%
\pgfpathlineto{\pgfqpoint{3.193066in}{0.495231in}}%
\pgfpathlineto{\pgfqpoint{3.193416in}{0.495875in}}%
\pgfpathlineto{\pgfqpoint{3.193765in}{0.496520in}}%
\pgfpathlineto{\pgfqpoint{3.194112in}{0.497165in}}%
\pgfpathlineto{\pgfqpoint{3.194459in}{0.497811in}}%
\pgfpathlineto{\pgfqpoint{3.194805in}{0.498458in}}%
\pgfpathlineto{\pgfqpoint{3.195149in}{0.499105in}}%
\pgfpathlineto{\pgfqpoint{3.195493in}{0.499752in}}%
\pgfpathlineto{\pgfqpoint{3.195836in}{0.500400in}}%
\pgfpathlineto{\pgfqpoint{3.196177in}{0.501049in}}%
\pgfpathlineto{\pgfqpoint{3.196518in}{0.501698in}}%
\pgfpathlineto{\pgfqpoint{3.196857in}{0.502348in}}%
\pgfpathlineto{\pgfqpoint{3.197196in}{0.502998in}}%
\pgfpathlineto{\pgfqpoint{3.197533in}{0.503649in}}%
\pgfpathlineto{\pgfqpoint{3.197870in}{0.504300in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{0.504952in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.505604in}}%
\pgfpathlineto{\pgfqpoint{3.198873in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{3.061657in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{3.061878in}{0.576605in}}%
\pgfpathlineto{\pgfqpoint{3.062098in}{0.577039in}}%
\pgfpathlineto{\pgfqpoint{3.062317in}{0.577473in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{0.577907in}}%
\pgfpathlineto{\pgfqpoint{3.062753in}{0.578342in}}%
\pgfpathlineto{\pgfqpoint{3.062970in}{0.578777in}}%
\pgfpathlineto{\pgfqpoint{3.063186in}{0.579213in}}%
\pgfpathlineto{\pgfqpoint{3.063401in}{0.579648in}}%
\pgfpathlineto{\pgfqpoint{3.063616in}{0.580085in}}%
\pgfpathlineto{\pgfqpoint{3.063831in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{3.064044in}{0.580958in}}%
\pgfpathlineto{\pgfqpoint{3.064257in}{0.581395in}}%
\pgfpathlineto{\pgfqpoint{3.064469in}{0.581833in}}%
\pgfpathlineto{\pgfqpoint{3.064681in}{0.582271in}}%
\pgfpathlineto{\pgfqpoint{3.064891in}{0.582709in}}%
\pgfpathlineto{\pgfqpoint{3.065101in}{0.583147in}}%
\pgfpathlineto{\pgfqpoint{3.065311in}{0.583586in}}%
\pgfpathlineto{\pgfqpoint{3.065520in}{0.584025in}}%
\pgfpathlineto{\pgfqpoint{3.065728in}{0.584465in}}%
\pgfpathlineto{\pgfqpoint{3.065935in}{0.584905in}}%
\pgfpathlineto{\pgfqpoint{3.066141in}{0.585345in}}%
\pgfpathlineto{\pgfqpoint{3.066347in}{0.585785in}}%
\pgfpathlineto{\pgfqpoint{3.066553in}{0.586226in}}%
\pgfpathlineto{\pgfqpoint{3.066757in}{0.586667in}}%
\pgfpathlineto{\pgfqpoint{3.066961in}{0.587109in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{3.067367in}{0.587992in}}%
\pgfpathlineto{\pgfqpoint{3.067568in}{0.588435in}}%
\pgfpathlineto{\pgfqpoint{3.067769in}{0.588878in}}%
\pgfpathlineto{\pgfqpoint{3.067970in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{3.068169in}{0.589764in}}%
\pgfpathlineto{\pgfqpoint{3.068368in}{0.590208in}}%
\pgfpathlineto{\pgfqpoint{3.068566in}{0.590652in}}%
\pgfpathlineto{\pgfqpoint{3.068764in}{0.591096in}}%
\pgfpathlineto{\pgfqpoint{3.068961in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{3.069157in}{0.591986in}}%
\pgfpathlineto{\pgfqpoint{3.069352in}{0.592431in}}%
\pgfpathlineto{\pgfqpoint{3.069547in}{0.592876in}}%
\pgfpathlineto{\pgfqpoint{3.069741in}{0.593322in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{0.593768in}}%
\pgfpathlineto{\pgfqpoint{3.070127in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{3.070319in}{0.594662in}}%
\pgfpathlineto{\pgfqpoint{3.070510in}{0.595109in}}%
\pgfpathlineto{\pgfqpoint{3.070701in}{0.595556in}}%
\pgfpathlineto{\pgfqpoint{3.070890in}{0.596004in}}%
\pgfpathlineto{\pgfqpoint{3.071080in}{0.596452in}}%
\pgfpathlineto{\pgfqpoint{3.071268in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{3.071456in}{0.597348in}}%
\pgfpathlineto{\pgfqpoint{3.071643in}{0.597797in}}%
\pgfpathlineto{\pgfqpoint{3.071829in}{0.598246in}}%
\pgfpathlineto{\pgfqpoint{3.072014in}{0.598696in}}%
\pgfpathlineto{\pgfqpoint{3.072199in}{0.599146in}}%
\pgfpathlineto{\pgfqpoint{3.072383in}{0.599596in}}%
\pgfpathlineto{\pgfqpoint{3.072567in}{0.600046in}}%
\pgfpathlineto{\pgfqpoint{3.072749in}{0.600497in}}%
\pgfpathlineto{\pgfqpoint{3.072931in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{3.073113in}{0.601399in}}%
\pgfpathlineto{\pgfqpoint{3.073293in}{0.601850in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{3.073652in}{0.602754in}}%
\pgfpathlineto{\pgfqpoint{3.073831in}{0.603206in}}%
\pgfpathlineto{\pgfqpoint{3.074008in}{0.603659in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{0.604112in}}%
\pgfpathlineto{\pgfqpoint{3.074362in}{0.604565in}}%
\pgfpathlineto{\pgfqpoint{3.074537in}{0.605018in}}%
\pgfpathlineto{\pgfqpoint{3.074712in}{0.605472in}}%
\pgfpathlineto{\pgfqpoint{3.074886in}{0.605926in}}%
\pgfpathlineto{\pgfqpoint{3.075060in}{0.606380in}}%
\pgfpathlineto{\pgfqpoint{3.075232in}{0.606835in}}%
\pgfpathlineto{\pgfqpoint{3.075404in}{0.607290in}}%
\pgfpathlineto{\pgfqpoint{3.075576in}{0.607745in}}%
\pgfpathlineto{\pgfqpoint{3.075746in}{0.608200in}}%
\pgfpathlineto{\pgfqpoint{3.075916in}{0.608656in}}%
\pgfpathlineto{\pgfqpoint{3.076085in}{0.609112in}}%
\pgfpathlineto{\pgfqpoint{3.076253in}{0.609568in}}%
\pgfpathlineto{\pgfqpoint{3.076421in}{0.610024in}}%
\pgfpathlineto{\pgfqpoint{3.076588in}{0.610481in}}%
\pgfpathlineto{\pgfqpoint{3.076754in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{3.076920in}{0.611395in}}%
\pgfpathlineto{\pgfqpoint{3.077085in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{3.077249in}{0.612310in}}%
\pgfpathlineto{\pgfqpoint{3.077412in}{0.612768in}}%
\pgfpathlineto{\pgfqpoint{3.077575in}{0.613226in}}%
\pgfpathlineto{\pgfqpoint{3.077736in}{0.613685in}}%
\pgfpathlineto{\pgfqpoint{3.077898in}{0.614144in}}%
\pgfpathlineto{\pgfqpoint{3.078058in}{0.614603in}}%
\pgfpathlineto{\pgfqpoint{3.078218in}{0.615062in}}%
\pgfpathlineto{\pgfqpoint{3.078377in}{0.615521in}}%
\pgfpathlineto{\pgfqpoint{3.078535in}{0.615981in}}%
\pgfpathlineto{\pgfqpoint{3.078693in}{0.616441in}}%
\pgfpathlineto{\pgfqpoint{3.078849in}{0.616901in}}%
\pgfpathlineto{\pgfqpoint{3.079005in}{0.617362in}}%
\pgfpathlineto{\pgfqpoint{3.079161in}{0.617823in}}%
\pgfpathlineto{\pgfqpoint{3.079315in}{0.618284in}}%
\pgfpathlineto{\pgfqpoint{3.079469in}{0.618745in}}%
\pgfpathlineto{\pgfqpoint{3.079622in}{0.619206in}}%
\pgfpathlineto{\pgfqpoint{3.079775in}{0.619668in}}%
\pgfpathlineto{\pgfqpoint{3.079927in}{0.620130in}}%
\pgfpathlineto{\pgfqpoint{3.080078in}{0.620592in}}%
\pgfpathlineto{\pgfqpoint{3.080228in}{0.621055in}}%
\pgfpathlineto{\pgfqpoint{3.080377in}{0.621517in}}%
\pgfpathlineto{\pgfqpoint{3.080526in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{3.080674in}{0.622443in}}%
\pgfpathlineto{\pgfqpoint{3.080822in}{0.622907in}}%
\pgfpathlineto{\pgfqpoint{3.080968in}{0.623370in}}%
\pgfpathlineto{\pgfqpoint{3.081114in}{0.623834in}}%
\pgfpathlineto{\pgfqpoint{3.081259in}{0.624298in}}%
\pgfpathlineto{\pgfqpoint{3.081404in}{0.624763in}}%
\pgfpathlineto{\pgfqpoint{3.081547in}{0.625227in}}%
\pgfpathlineto{\pgfqpoint{3.081690in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{3.081832in}{0.626157in}}%
\pgfpathlineto{\pgfqpoint{3.081974in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{3.082115in}{0.627087in}}%
\pgfpathlineto{\pgfqpoint{3.082255in}{0.627553in}}%
\pgfpathlineto{\pgfqpoint{3.082394in}{0.628019in}}%
\pgfpathlineto{\pgfqpoint{3.082532in}{0.628485in}}%
\pgfpathlineto{\pgfqpoint{3.082670in}{0.628951in}}%
\pgfpathlineto{\pgfqpoint{3.082807in}{0.629418in}}%
\pgfpathlineto{\pgfqpoint{3.082944in}{0.629885in}}%
\pgfpathlineto{\pgfqpoint{3.083079in}{0.630352in}}%
\pgfpathlineto{\pgfqpoint{3.083214in}{0.630819in}}%
\pgfpathlineto{\pgfqpoint{3.083348in}{0.631286in}}%
\pgfpathlineto{\pgfqpoint{3.083481in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{3.083614in}{0.632222in}}%
\pgfpathlineto{\pgfqpoint{3.083746in}{0.632690in}}%
\pgfpathlineto{\pgfqpoint{3.083877in}{0.633158in}}%
\pgfpathlineto{\pgfqpoint{3.084008in}{0.633626in}}%
\pgfpathlineto{\pgfqpoint{3.084137in}{0.634095in}}%
\pgfpathlineto{\pgfqpoint{3.084266in}{0.634564in}}%
\pgfpathlineto{\pgfqpoint{3.084394in}{0.635033in}}%
\pgfpathlineto{\pgfqpoint{3.084522in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{3.084649in}{0.635971in}}%
\pgfpathlineto{\pgfqpoint{3.084775in}{0.636441in}}%
\pgfpathlineto{\pgfqpoint{3.084900in}{0.636911in}}%
\pgfpathlineto{\pgfqpoint{3.085024in}{0.637381in}}%
\pgfpathlineto{\pgfqpoint{3.085148in}{0.637851in}}%
\pgfpathlineto{\pgfqpoint{3.085271in}{0.638321in}}%
\pgfpathlineto{\pgfqpoint{3.085393in}{0.638792in}}%
\pgfpathlineto{\pgfqpoint{3.085515in}{0.639263in}}%
\pgfpathlineto{\pgfqpoint{3.085636in}{0.639734in}}%
\pgfpathlineto{\pgfqpoint{3.085756in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{3.085875in}{0.640676in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{3.086111in}{0.641620in}}%
\pgfpathlineto{\pgfqpoint{3.086228in}{0.642092in}}%
\pgfpathlineto{\pgfqpoint{3.086345in}{0.642564in}}%
\pgfpathlineto{\pgfqpoint{3.086460in}{0.643036in}}%
\pgfpathlineto{\pgfqpoint{3.086575in}{0.643509in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{0.643981in}}%
\pgfpathlineto{\pgfqpoint{3.086802in}{0.644454in}}%
\pgfpathlineto{\pgfqpoint{3.086915in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{3.087027in}{0.645400in}}%
\pgfpathlineto{\pgfqpoint{3.087138in}{0.645874in}}%
\pgfpathlineto{\pgfqpoint{3.087248in}{0.646347in}}%
\pgfpathlineto{\pgfqpoint{3.087358in}{0.646821in}}%
\pgfpathlineto{\pgfqpoint{3.087467in}{0.647295in}}%
\pgfpathlineto{\pgfqpoint{3.087575in}{0.647769in}}%
\pgfpathlineto{\pgfqpoint{3.087682in}{0.648243in}}%
\pgfpathlineto{\pgfqpoint{3.087789in}{0.648718in}}%
\pgfpathlineto{\pgfqpoint{3.087894in}{0.649192in}}%
\pgfpathlineto{\pgfqpoint{3.088000in}{0.649667in}}%
\pgfpathlineto{\pgfqpoint{3.088104in}{0.650142in}}%
\pgfpathlineto{\pgfqpoint{3.088207in}{0.650617in}}%
\pgfpathlineto{\pgfqpoint{3.088310in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{3.088412in}{0.651568in}}%
\pgfpathlineto{\pgfqpoint{3.088514in}{0.652043in}}%
\pgfpathlineto{\pgfqpoint{3.088614in}{0.652519in}}%
\pgfpathlineto{\pgfqpoint{3.088714in}{0.652995in}}%
\pgfpathlineto{\pgfqpoint{3.088813in}{0.653471in}}%
\pgfpathlineto{\pgfqpoint{3.088912in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{3.089009in}{0.654423in}}%
\pgfpathlineto{\pgfqpoint{3.089106in}{0.654900in}}%
\pgfpathlineto{\pgfqpoint{3.089202in}{0.655376in}}%
\pgfpathlineto{\pgfqpoint{3.089297in}{0.655853in}}%
\pgfpathlineto{\pgfqpoint{3.089392in}{0.656330in}}%
\pgfpathlineto{\pgfqpoint{3.089486in}{0.656807in}}%
\pgfpathlineto{\pgfqpoint{3.089579in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{3.089671in}{0.657762in}}%
\pgfpathlineto{\pgfqpoint{3.089763in}{0.658239in}}%
\pgfpathlineto{\pgfqpoint{3.089854in}{0.658717in}}%
\pgfpathlineto{\pgfqpoint{3.089944in}{0.659195in}}%
\pgfpathlineto{\pgfqpoint{3.090033in}{0.659673in}}%
\pgfpathlineto{\pgfqpoint{3.090122in}{0.660151in}}%
\pgfpathlineto{\pgfqpoint{3.090209in}{0.660629in}}%
\pgfpathlineto{\pgfqpoint{3.090296in}{0.661108in}}%
\pgfpathlineto{\pgfqpoint{3.090383in}{0.661586in}}%
\pgfpathlineto{\pgfqpoint{3.090468in}{0.662065in}}%
\pgfpathlineto{\pgfqpoint{3.090553in}{0.662544in}}%
\pgfpathlineto{\pgfqpoint{3.090637in}{0.663023in}}%
\pgfpathlineto{\pgfqpoint{3.090720in}{0.663502in}}%
\pgfpathlineto{\pgfqpoint{3.090803in}{0.663981in}}%
\pgfpathlineto{\pgfqpoint{3.090884in}{0.664460in}}%
\pgfpathlineto{\pgfqpoint{3.090965in}{0.664940in}}%
\pgfpathlineto{\pgfqpoint{3.091046in}{0.665419in}}%
\pgfpathlineto{\pgfqpoint{3.091125in}{0.665899in}}%
\pgfpathlineto{\pgfqpoint{3.091204in}{0.666379in}}%
\pgfpathlineto{\pgfqpoint{3.091282in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{3.091359in}{0.667339in}}%
\pgfpathlineto{\pgfqpoint{3.091435in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{3.243540in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{3.243654in}{0.644452in}}%
\pgfpathlineto{\pgfqpoint{3.243767in}{0.645176in}}%
\pgfpathlineto{\pgfqpoint{3.243878in}{0.645901in}}%
\pgfpathlineto{\pgfqpoint{3.243989in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{3.244099in}{0.647350in}}%
\pgfpathlineto{\pgfqpoint{3.244207in}{0.648075in}}%
\pgfpathlineto{\pgfqpoint{3.244314in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{3.244420in}{0.649526in}}%
\pgfpathlineto{\pgfqpoint{3.244525in}{0.650251in}}%
\pgfpathlineto{\pgfqpoint{3.244629in}{0.650977in}}%
\pgfpathlineto{\pgfqpoint{3.244731in}{0.651703in}}%
\pgfpathlineto{\pgfqpoint{3.244833in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{3.244933in}{0.653155in}}%
\pgfpathlineto{\pgfqpoint{3.245032in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{3.245130in}{0.654608in}}%
\pgfpathlineto{\pgfqpoint{3.245227in}{0.655334in}}%
\pgfpathlineto{\pgfqpoint{3.245323in}{0.656061in}}%
\pgfpathlineto{\pgfqpoint{3.245417in}{0.656788in}}%
\pgfpathlineto{\pgfqpoint{3.245511in}{0.657515in}}%
\pgfpathlineto{\pgfqpoint{3.245603in}{0.658242in}}%
\pgfpathlineto{\pgfqpoint{3.245694in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{3.245784in}{0.659697in}}%
\pgfpathlineto{\pgfqpoint{3.245873in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{3.245960in}{0.661152in}}%
\pgfpathlineto{\pgfqpoint{3.246047in}{0.661880in}}%
\pgfpathlineto{\pgfqpoint{3.246132in}{0.662608in}}%
\pgfpathlineto{\pgfqpoint{3.246216in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{3.246299in}{0.664065in}}%
\pgfpathlineto{\pgfqpoint{3.246381in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{3.246462in}{0.665522in}}%
\pgfpathlineto{\pgfqpoint{3.246541in}{0.666251in}}%
\pgfpathlineto{\pgfqpoint{3.246620in}{0.666980in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{0.667709in}}%
\pgfpathlineto{\pgfqpoint{3.246773in}{0.668438in}}%
\pgfpathlineto{\pgfqpoint{3.246848in}{0.669167in}}%
\pgfpathlineto{\pgfqpoint{3.246921in}{0.669896in}}%
\pgfpathlineto{\pgfqpoint{3.246994in}{0.670626in}}%
\pgfpathlineto{\pgfqpoint{3.247065in}{0.671355in}}%
\pgfpathlineto{\pgfqpoint{3.247136in}{0.672085in}}%
\pgfpathlineto{\pgfqpoint{3.247205in}{0.672815in}}%
\pgfpathlineto{\pgfqpoint{3.247273in}{0.673544in}}%
\pgfpathlineto{\pgfqpoint{3.247339in}{0.674274in}}%
\pgfpathlineto{\pgfqpoint{3.247405in}{0.675005in}}%
\pgfpathlineto{\pgfqpoint{3.247470in}{0.675735in}}%
\pgfpathlineto{\pgfqpoint{3.247533in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{3.247595in}{0.677195in}}%
\pgfpathlineto{\pgfqpoint{3.247656in}{0.677926in}}%
\pgfpathlineto{\pgfqpoint{3.247716in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{3.247775in}{0.679387in}}%
\pgfpathlineto{\pgfqpoint{3.247832in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{3.247888in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{3.247944in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.247998in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{3.248051in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{3.248102in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{3.248153in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{3.248202in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{3.248250in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{3.248297in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{3.248343in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{3.248388in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{3.248432in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{3.248474in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{3.248515in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{3.248556in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{3.248594in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{3.248632in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{3.248669in}{0.693286in}}%
\pgfpathlineto{\pgfqpoint{3.248704in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{3.248739in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{3.248772in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{3.248804in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{3.248835in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{3.248864in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{3.248893in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{3.248920in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{3.248946in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{3.248971in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{3.248995in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{3.249018in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{3.249039in}{0.702808in}}%
\pgfpathlineto{\pgfqpoint{3.249060in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{3.249079in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{3.249097in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{3.249114in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{3.249129in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.249144in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{3.249157in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{3.249181in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{3.249190in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{3.249199in}{0.710870in}}%
\pgfpathlineto{\pgfqpoint{3.249207in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{3.249213in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{3.249218in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.249222in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{3.249225in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{3.249227in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{3.249228in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{3.249228in}{0.716001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249228in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{3.248102in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{3.244731in}{0.780299in}}%
\pgfpathlineto{\pgfqpoint{3.243540in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{3.091282in}{0.765143in}}%
\pgfpathlineto{\pgfqpoint{3.085993in}{0.790853in}}%
\pgfpathlineto{\pgfqpoint{3.078535in}{0.816020in}}%
\pgfpathlineto{\pgfqpoint{3.068961in}{0.840461in}}%
\pgfpathlineto{\pgfqpoint{3.061657in}{0.855830in}}%
\pgfpathlineto{\pgfqpoint{3.198873in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{3.198539in}{0.926398in}}%
\pgfpathlineto{\pgfqpoint{3.182861in}{0.954577in}}%
\pgfpathlineto{\pgfqpoint{3.165255in}{0.981594in}}%
\pgfpathlineto{\pgfqpoint{3.145807in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{3.124613in}{1.031620in}}%
\pgfpathlineto{\pgfqpoint{3.113911in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{3.004328in}{0.934476in}}%
\pgfpathlineto{\pgfqpoint{2.984937in}{0.952168in}}%
\pgfpathlineto{\pgfqpoint{2.964110in}{0.968145in}}%
\pgfpathlineto{\pgfqpoint{2.941999in}{0.982290in}}%
\pgfpathlineto{\pgfqpoint{2.927056in}{0.990431in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{2.996318in}{1.127979in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{1.141560in}}%
\pgfpathlineto{\pgfqpoint{2.936946in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{2.906093in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{2.874661in}{1.169652in}}%
\pgfpathlineto{\pgfqpoint{2.859500in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{2.834448in}{1.020360in}}%
\pgfpathlineto{\pgfqpoint{2.808362in}{1.023275in}}%
\pgfpathlineto{\pgfqpoint{2.782122in}{1.023959in}}%
\pgfpathlineto{\pgfqpoint{2.755919in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{2.739045in}{1.020209in}}%
\pgfpathlineto{\pgfqpoint{2.714954in}{1.172313in}}%
\pgfpathlineto{\pgfqpoint{2.714230in}{1.172198in}}%
\pgfpathlineto{\pgfqpoint{2.682585in}{1.165995in}}%
\pgfpathlineto{\pgfqpoint{2.651450in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{2.620977in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{2.591313in}{1.134405in}}%
\pgfpathlineto{\pgfqpoint{2.577483in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{2.646532in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{2.623714in}{0.977014in}}%
\pgfpathlineto{\pgfqpoint{2.602084in}{0.962143in}}%
\pgfpathlineto{\pgfqpoint{2.581798in}{0.945485in}}%
\pgfpathlineto{\pgfqpoint{2.569438in}{0.933790in}}%
\pgfpathlineto{\pgfqpoint{2.460543in}{1.042684in}}%
\pgfpathlineto{\pgfqpoint{2.460025in}{1.042166in}}%
\pgfpathlineto{\pgfqpoint{2.438070in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{2.417816in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{2.399362in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{2.382797in}{0.939342in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{0.925745in}}%
\pgfpathlineto{\pgfqpoint{2.512357in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{2.501523in}{0.831054in}}%
\pgfpathlineto{\pgfqpoint{2.492764in}{0.806310in}}%
\pgfpathlineto{\pgfqpoint{2.486144in}{0.780909in}}%
\pgfpathlineto{\pgfqpoint{2.483019in}{0.764183in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.788274in}}%
\pgfpathlineto{\pgfqpoint{2.330800in}{0.787549in}}%
\pgfpathlineto{\pgfqpoint{2.326921in}{0.755536in}}%
\pgfpathlineto{\pgfqpoint{2.325285in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{2.325899in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{2.328760in}{0.658970in}}%
\pgfpathlineto{\pgfqpoint{2.330914in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{2.483172in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{2.488461in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.495919in}{0.615981in}}%
\pgfpathlineto{\pgfqpoint{2.505493in}{0.591541in}}%
\pgfpathlineto{\pgfqpoint{2.512797in}{0.576172in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{2.375915in}{0.505604in}}%
\pgfpathlineto{\pgfqpoint{2.391593in}{0.477425in}}%
\pgfpathlineto{\pgfqpoint{2.409199in}{0.450408in}}%
\pgfpathlineto{\pgfqpoint{2.428647in}{0.424685in}}%
\pgfpathlineto{\pgfqpoint{2.449842in}{0.400381in}}%
\pgfpathlineto{\pgfqpoint{2.460543in}{0.389317in}}%
\pgfpathlineto{\pgfqpoint{2.570127in}{0.497525in}}%
\pgfpathlineto{\pgfqpoint{2.589517in}{0.479833in}}%
\pgfpathlineto{\pgfqpoint{2.610344in}{0.463857in}}%
\pgfpathlineto{\pgfqpoint{2.632456in}{0.449711in}}%
\pgfpathlineto{\pgfqpoint{2.647398in}{0.441570in}}%
\pgfpathlineto{\pgfqpoint{2.577483in}{0.304355in}}%
\pgfpathlineto{\pgfqpoint{2.578137in}{0.304023in}}%
\pgfpathlineto{\pgfqpoint{2.607384in}{0.290441in}}%
\pgfpathlineto{\pgfqpoint{2.637508in}{0.278933in}}%
\pgfpathlineto{\pgfqpoint{2.668361in}{0.269553in}}%
\pgfpathlineto{\pgfqpoint{2.699793in}{0.262349in}}%
\pgfpathlineto{\pgfqpoint{2.714954in}{0.259688in}}%
\pgfpathlineto{\pgfqpoint{2.740006in}{0.411642in}}%
\pgfpathlineto{\pgfqpoint{2.766092in}{0.408726in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{0.408043in}}%
\pgfpathlineto{\pgfqpoint{2.818535in}{0.409596in}}%
\pgfpathlineto{\pgfqpoint{2.835409in}{0.411792in}}%
\pgfpathlineto{\pgfqpoint{2.859500in}{0.259688in}}%
\pgfpathlineto{\pgfqpoint{2.860224in}{0.259803in}}%
\pgfpathlineto{\pgfqpoint{2.891869in}{0.266007in}}%
\pgfpathlineto{\pgfqpoint{2.923004in}{0.274402in}}%
\pgfpathlineto{\pgfqpoint{2.953477in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{2.983141in}{0.297596in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{0.304355in}}%
\pgfpathlineto{\pgfqpoint{2.927922in}{0.442013in}}%
\pgfpathlineto{\pgfqpoint{2.950740in}{0.454988in}}%
\pgfpathlineto{\pgfqpoint{2.972371in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{2.992656in}{0.486516in}}%
\pgfpathlineto{\pgfqpoint{3.005016in}{0.498212in}}%
\pgfpathlineto{\pgfqpoint{3.113911in}{0.389317in}}%
\pgfpathlineto{\pgfqpoint{3.114429in}{0.389836in}}%
\pgfpathlineto{\pgfqpoint{3.136384in}{0.413455in}}%
\pgfpathlineto{\pgfqpoint{3.156638in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{3.175092in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{3.191657in}{0.492660in}}%
\pgfpathlineto{\pgfqpoint{3.198873in}{0.506257in}}%
\pgfpathlineto{\pgfqpoint{3.062098in}{0.577039in}}%
\pgfpathlineto{\pgfqpoint{3.072931in}{0.600947in}}%
\pgfpathlineto{\pgfqpoint{3.081690in}{0.625692in}}%
\pgfpathlineto{\pgfqpoint{3.088310in}{0.651092in}}%
\pgfpathlineto{\pgfqpoint{3.091435in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{3.243540in}{0.643728in}}%
\pgfpathlineto{\pgfqpoint{3.243654in}{0.644452in}}%
\pgfpathlineto{\pgfqpoint{3.247533in}{0.676465in}}%
\pgfpathlineto{\pgfqpoint{3.249169in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{3.249228in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{3.249228in}{0.716001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787227in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 10, \xi = 0.2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372500in}{0.803024in}}%
\pgfpathlineto{\pgfqpoint{4.372451in}{0.803292in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.806267in}}%
\pgfpathlineto{\pgfqpoint{4.371316in}{0.809239in}}%
\pgfpathlineto{\pgfqpoint{4.370720in}{0.812206in}}%
\pgfpathlineto{\pgfqpoint{4.370106in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{4.369473in}{0.818130in}}%
\pgfpathlineto{\pgfqpoint{4.368821in}{0.821086in}}%
\pgfpathlineto{\pgfqpoint{4.368151in}{0.824037in}}%
\pgfpathlineto{\pgfqpoint{4.367462in}{0.826985in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{0.829928in}}%
\pgfpathlineto{\pgfqpoint{4.366029in}{0.832866in}}%
\pgfpathlineto{\pgfqpoint{4.365285in}{0.835800in}}%
\pgfpathlineto{\pgfqpoint{4.364522in}{0.838729in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{0.841654in}}%
\pgfpathlineto{\pgfqpoint{4.362941in}{0.844573in}}%
\pgfpathlineto{\pgfqpoint{4.362124in}{0.847487in}}%
\pgfpathlineto{\pgfqpoint{4.361287in}{0.850396in}}%
\pgfpathlineto{\pgfqpoint{4.360433in}{0.853300in}}%
\pgfpathlineto{\pgfqpoint{4.359560in}{0.856198in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{0.859091in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.861978in}}%
\pgfpathlineto{\pgfqpoint{4.356833in}{0.864859in}}%
\pgfpathlineto{\pgfqpoint{4.355888in}{0.867735in}}%
\pgfpathlineto{\pgfqpoint{4.354925in}{0.870604in}}%
\pgfpathlineto{\pgfqpoint{4.353943in}{0.873467in}}%
\pgfpathlineto{\pgfqpoint{4.352944in}{0.876324in}}%
\pgfpathlineto{\pgfqpoint{4.351927in}{0.879175in}}%
\pgfpathlineto{\pgfqpoint{4.350891in}{0.882019in}}%
\pgfpathlineto{\pgfqpoint{4.349838in}{0.884857in}}%
\pgfpathlineto{\pgfqpoint{4.348767in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{4.347679in}{0.890512in}}%
\pgfpathlineto{\pgfqpoint{4.346572in}{0.893330in}}%
\pgfpathlineto{\pgfqpoint{4.345448in}{0.896140in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{0.898943in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{0.901739in}}%
\pgfpathlineto{\pgfqpoint{4.341970in}{0.904528in}}%
\pgfpathlineto{\pgfqpoint{4.340775in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{4.339563in}{0.910083in}}%
\pgfpathlineto{\pgfqpoint{4.338334in}{0.912848in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{0.915607in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{0.918357in}}%
\pgfpathlineto{\pgfqpoint{4.334542in}{0.921099in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{0.923833in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{0.926559in}}%
\pgfpathlineto{\pgfqpoint{4.330595in}{0.929277in}}%
\pgfpathlineto{\pgfqpoint{4.329245in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.934686in}}%
\pgfpathlineto{\pgfqpoint{4.326494in}{0.937378in}}%
\pgfpathlineto{\pgfqpoint{4.325093in}{0.940061in}}%
\pgfpathlineto{\pgfqpoint{4.323676in}{0.942736in}}%
\pgfpathlineto{\pgfqpoint{4.322241in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{4.320790in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{4.319322in}{0.950704in}}%
\pgfpathlineto{\pgfqpoint{4.317838in}{0.953342in}}%
\pgfpathlineto{\pgfqpoint{4.316337in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{0.958589in}}%
\pgfpathlineto{\pgfqpoint{4.313285in}{0.961199in}}%
\pgfpathlineto{\pgfqpoint{4.311735in}{0.963798in}}%
\pgfpathlineto{\pgfqpoint{4.310168in}{0.966388in}}%
\pgfpathlineto{\pgfqpoint{4.308585in}{0.968968in}}%
\pgfpathlineto{\pgfqpoint{4.306986in}{0.971538in}}%
\pgfpathlineto{\pgfqpoint{4.305371in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{4.303740in}{0.976647in}}%
\pgfpathlineto{\pgfqpoint{4.302092in}{0.979187in}}%
\pgfpathlineto{\pgfqpoint{4.300429in}{0.981715in}}%
\pgfpathlineto{\pgfqpoint{4.298750in}{0.984234in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{4.295344in}{0.989239in}}%
\pgfpathlineto{\pgfqpoint{4.293618in}{0.991725in}}%
\pgfpathlineto{\pgfqpoint{4.291876in}{0.994200in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{0.996664in}}%
\pgfpathlineto{\pgfqpoint{4.288346in}{0.999118in}}%
\pgfpathlineto{\pgfqpoint{4.286557in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{4.284754in}{1.003990in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{1.008817in}}%
\pgfpathlineto{\pgfqpoint{4.279251in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{4.277387in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{4.275508in}{1.015971in}}%
\pgfpathlineto{\pgfqpoint{4.273614in}{1.018332in}}%
\pgfpathlineto{\pgfqpoint{4.271705in}{1.020681in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{1.023018in}}%
\pgfpathlineto{\pgfqpoint{4.267843in}{1.025343in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{1.027655in}}%
\pgfpathlineto{\pgfqpoint{4.263923in}{1.029955in}}%
\pgfpathlineto{\pgfqpoint{4.261941in}{1.032243in}}%
\pgfpathlineto{\pgfqpoint{4.259945in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{4.257934in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{4.255910in}{1.039031in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{1.041268in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{1.043493in}}%
\pgfpathlineto{\pgfqpoint{4.249751in}{1.045704in}}%
\pgfpathlineto{\pgfqpoint{4.247671in}{1.047902in}}%
\pgfpathlineto{\pgfqpoint{4.245576in}{1.050088in}}%
\pgfpathlineto{\pgfqpoint{4.243468in}{1.052260in}}%
\pgfpathlineto{\pgfqpoint{4.241347in}{1.054418in}}%
\pgfpathlineto{\pgfqpoint{4.239212in}{1.056564in}}%
\pgfpathlineto{\pgfqpoint{4.237063in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{4.234901in}{1.060814in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{1.062919in}}%
\pgfpathlineto{\pgfqpoint{4.230537in}{1.065009in}}%
\pgfpathlineto{\pgfqpoint{4.228335in}{1.067087in}}%
\pgfpathlineto{\pgfqpoint{4.226121in}{1.069150in}}%
\pgfpathlineto{\pgfqpoint{4.223893in}{1.071199in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{1.073234in}}%
\pgfpathlineto{\pgfqpoint{4.219400in}{1.075255in}}%
\pgfpathlineto{\pgfqpoint{4.217134in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{4.214855in}{1.079255in}}%
\pgfpathlineto{\pgfqpoint{4.212564in}{1.081233in}}%
\pgfpathlineto{\pgfqpoint{4.210261in}{1.083197in}}%
\pgfpathlineto{\pgfqpoint{4.207945in}{1.085146in}}%
\pgfpathlineto{\pgfqpoint{4.205618in}{1.087081in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{1.089001in}}%
\pgfpathlineto{\pgfqpoint{4.200926in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{1.092796in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{1.094672in}}%
\pgfpathlineto{\pgfqpoint{4.193799in}{1.096532in}}%
\pgfpathlineto{\pgfqpoint{4.191399in}{1.098378in}}%
\pgfpathlineto{\pgfqpoint{4.188989in}{1.100208in}}%
\pgfpathlineto{\pgfqpoint{4.186567in}{1.102023in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{1.103823in}}%
\pgfpathlineto{\pgfqpoint{4.181688in}{1.105607in}}%
\pgfpathlineto{\pgfqpoint{4.179232in}{1.107376in}}%
\pgfpathlineto{\pgfqpoint{4.176765in}{1.109130in}}%
\pgfpathlineto{\pgfqpoint{4.174287in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{4.171798in}{1.112591in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{1.114297in}}%
\pgfpathlineto{\pgfqpoint{4.166788in}{1.115988in}}%
\pgfpathlineto{\pgfqpoint{4.164267in}{1.117663in}}%
\pgfpathlineto{\pgfqpoint{4.161736in}{1.119323in}}%
\pgfpathlineto{\pgfqpoint{4.159194in}{1.120966in}}%
\pgfpathlineto{\pgfqpoint{4.156642in}{1.122593in}}%
\pgfpathlineto{\pgfqpoint{4.154079in}{1.124205in}}%
\pgfpathlineto{\pgfqpoint{4.151507in}{1.125800in}}%
\pgfpathlineto{\pgfqpoint{4.148924in}{1.127379in}}%
\pgfpathlineto{\pgfqpoint{4.146332in}{1.128941in}}%
\pgfpathlineto{\pgfqpoint{4.143730in}{1.130487in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{4.138497in}{1.133531in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.135028in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{1.136508in}}%
\pgfpathlineto{\pgfqpoint{4.130577in}{1.137972in}}%
\pgfpathlineto{\pgfqpoint{4.127918in}{1.139419in}}%
\pgfpathlineto{\pgfqpoint{4.125251in}{1.140849in}}%
\pgfpathlineto{\pgfqpoint{4.122574in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{4.119889in}{1.143659in}}%
\pgfpathlineto{\pgfqpoint{4.117195in}{1.145038in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{1.146401in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{1.147747in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{1.149075in}}%
\pgfpathlineto{\pgfqpoint{4.106333in}{1.150387in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{1.151681in}}%
\pgfpathlineto{\pgfqpoint{4.100853in}{1.152958in}}%
\pgfpathlineto{\pgfqpoint{4.098101in}{1.154218in}}%
\pgfpathlineto{\pgfqpoint{4.095341in}{1.155460in}}%
\pgfpathlineto{\pgfqpoint{4.092573in}{1.156685in}}%
\pgfpathlineto{\pgfqpoint{4.089797in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{4.084224in}{1.160256in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{1.161411in}}%
\pgfpathlineto{\pgfqpoint{4.078621in}{1.162548in}}%
\pgfpathlineto{\pgfqpoint{4.075809in}{1.163668in}}%
\pgfpathlineto{\pgfqpoint{4.072990in}{1.164770in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.165854in}}%
\pgfpathlineto{\pgfqpoint{4.067331in}{1.166920in}}%
\pgfpathlineto{\pgfqpoint{4.064492in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{4.061646in}{1.169000in}}%
\pgfpathlineto{\pgfqpoint{4.058794in}{1.170013in}}%
\pgfpathlineto{\pgfqpoint{4.055935in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{4.053070in}{1.171984in}}%
\pgfpathlineto{\pgfqpoint{4.050199in}{1.172943in}}%
\pgfpathlineto{\pgfqpoint{4.047322in}{1.173884in}}%
\pgfpathlineto{\pgfqpoint{4.044440in}{1.174807in}}%
\pgfpathlineto{\pgfqpoint{4.041551in}{1.175711in}}%
\pgfpathlineto{\pgfqpoint{4.038657in}{1.176597in}}%
\pgfpathlineto{\pgfqpoint{4.035757in}{1.177466in}}%
\pgfpathlineto{\pgfqpoint{4.032852in}{1.178315in}}%
\pgfpathlineto{\pgfqpoint{4.029942in}{1.179147in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{1.179960in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{1.180755in}}%
\pgfpathlineto{\pgfqpoint{4.021180in}{1.181532in}}%
\pgfpathlineto{\pgfqpoint{4.018250in}{1.182290in}}%
\pgfpathlineto{\pgfqpoint{4.015315in}{1.183029in}}%
\pgfpathlineto{\pgfqpoint{4.012375in}{1.183750in}}%
\pgfpathlineto{\pgfqpoint{4.009431in}{1.184453in}}%
\pgfpathlineto{\pgfqpoint{4.006483in}{1.185137in}}%
\pgfpathlineto{\pgfqpoint{4.003530in}{1.185803in}}%
\pgfpathlineto{\pgfqpoint{4.000573in}{1.186450in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{1.187078in}}%
\pgfpathlineto{\pgfqpoint{3.994647in}{1.187688in}}%
\pgfpathlineto{\pgfqpoint{3.991679in}{1.188279in}}%
\pgfpathlineto{\pgfqpoint{3.988707in}{1.188851in}}%
\pgfpathlineto{\pgfqpoint{3.985731in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{3.982752in}{1.189940in}}%
\pgfpathlineto{\pgfqpoint{3.979769in}{1.190456in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{1.190954in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.191432in}}%
\pgfpathlineto{\pgfqpoint{3.970803in}{1.191892in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{1.192333in}}%
\pgfpathlineto{\pgfqpoint{3.964812in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{3.961812in}{1.193159in}}%
\pgfpathlineto{\pgfqpoint{3.958810in}{1.193543in}}%
\pgfpathlineto{\pgfqpoint{3.955805in}{1.193909in}}%
\pgfpathlineto{\pgfqpoint{3.952798in}{1.194256in}}%
\pgfpathlineto{\pgfqpoint{3.949789in}{1.194583in}}%
\pgfpathlineto{\pgfqpoint{3.946778in}{1.194892in}}%
\pgfpathlineto{\pgfqpoint{3.943765in}{1.195182in}}%
\pgfpathlineto{\pgfqpoint{3.940750in}{1.195453in}}%
\pgfpathlineto{\pgfqpoint{3.937734in}{1.195705in}}%
\pgfpathlineto{\pgfqpoint{3.934716in}{1.195938in}}%
\pgfpathlineto{\pgfqpoint{3.931697in}{1.196152in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{1.196347in}}%
\pgfpathlineto{\pgfqpoint{3.925655in}{1.196523in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{1.196680in}}%
\pgfpathlineto{\pgfqpoint{3.919608in}{1.196818in}}%
\pgfpathlineto{\pgfqpoint{3.916584in}{1.196937in}}%
\pgfpathlineto{\pgfqpoint{3.913559in}{1.197037in}}%
\pgfpathlineto{\pgfqpoint{3.910533in}{1.197118in}}%
\pgfpathlineto{\pgfqpoint{3.907507in}{1.197179in}}%
\pgfpathlineto{\pgfqpoint{3.904480in}{1.197222in}}%
\pgfpathlineto{\pgfqpoint{3.901454in}{1.197246in}}%
\pgfpathlineto{\pgfqpoint{3.898427in}{1.197251in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{1.197236in}}%
\pgfpathlineto{\pgfqpoint{3.892373in}{1.197203in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{1.197151in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{1.197079in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{1.196989in}}%
\pgfpathlineto{\pgfqpoint{3.880271in}{1.196880in}}%
\pgfpathlineto{\pgfqpoint{3.877247in}{1.196751in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{1.196604in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{3.868180in}{1.196252in}}%
\pgfpathlineto{\pgfqpoint{3.865160in}{1.196047in}}%
\pgfpathlineto{\pgfqpoint{3.862142in}{1.195824in}}%
\pgfpathlineto{\pgfqpoint{3.859125in}{1.195581in}}%
\pgfpathlineto{\pgfqpoint{3.856109in}{1.195320in}}%
\pgfpathlineto{\pgfqpoint{3.853095in}{1.195039in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{1.194740in}}%
\pgfpathlineto{\pgfqpoint{3.847073in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{3.844065in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{3.841060in}{1.193728in}}%
\pgfpathlineto{\pgfqpoint{3.838056in}{1.193353in}}%
\pgfpathlineto{\pgfqpoint{3.835055in}{1.192960in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{1.192547in}}%
\pgfpathlineto{\pgfqpoint{3.829061in}{1.192115in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{1.191665in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{1.191195in}}%
\pgfpathlineto{\pgfqpoint{3.820090in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{3.817106in}{1.190201in}}%
\pgfpathlineto{\pgfqpoint{3.814125in}{1.189675in}}%
\pgfpathlineto{\pgfqpoint{3.811148in}{1.189131in}}%
\pgfpathlineto{\pgfqpoint{3.808174in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{3.805203in}{1.187986in}}%
\pgfpathlineto{\pgfqpoint{3.802237in}{1.187385in}}%
\pgfpathlineto{\pgfqpoint{3.799274in}{1.186766in}}%
\pgfpathlineto{\pgfqpoint{3.796315in}{1.186129in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{1.185472in}}%
\pgfpathlineto{\pgfqpoint{3.790410in}{1.184797in}}%
\pgfpathlineto{\pgfqpoint{3.787463in}{1.184104in}}%
\pgfpathlineto{\pgfqpoint{3.784522in}{1.183392in}}%
\pgfpathlineto{\pgfqpoint{3.781584in}{1.182662in}}%
\pgfpathlineto{\pgfqpoint{3.778651in}{1.181913in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.181146in}}%
\pgfpathlineto{\pgfqpoint{3.772800in}{1.180360in}}%
\pgfpathlineto{\pgfqpoint{3.769882in}{1.179556in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{3.764062in}{1.177893in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{1.177034in}}%
\pgfpathlineto{\pgfqpoint{3.758262in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{3.755371in}{1.175261in}}%
\pgfpathlineto{\pgfqpoint{3.752485in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{1.173416in}}%
\pgfpathlineto{\pgfqpoint{3.746732in}{1.172466in}}%
\pgfpathlineto{\pgfqpoint{3.743864in}{1.171498in}}%
\pgfpathlineto{\pgfqpoint{3.741002in}{1.170512in}}%
\pgfpathlineto{\pgfqpoint{3.738147in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{3.735297in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{3.732455in}{1.167447in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{1.166389in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{1.165314in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.164221in}}%
\pgfpathlineto{\pgfqpoint{3.721151in}{1.163110in}}%
\pgfpathlineto{\pgfqpoint{3.718343in}{1.161981in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{1.160835in}}%
\pgfpathlineto{\pgfqpoint{3.712747in}{1.159671in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{1.157291in}}%
\pgfpathlineto{\pgfqpoint{3.704410in}{1.156075in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.154841in}}%
\pgfpathlineto{\pgfqpoint{3.698889in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{3.696141in}{1.152322in}}%
\pgfpathlineto{\pgfqpoint{3.693401in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{3.690669in}{1.149733in}}%
\pgfpathlineto{\pgfqpoint{3.687945in}{1.148413in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{1.147076in}}%
\pgfpathlineto{\pgfqpoint{3.682523in}{1.145722in}}%
\pgfpathlineto{\pgfqpoint{3.679824in}{1.144351in}}%
\pgfpathlineto{\pgfqpoint{3.677135in}{1.142963in}}%
\pgfpathlineto{\pgfqpoint{3.674454in}{1.141558in}}%
\pgfpathlineto{\pgfqpoint{3.671782in}{1.140136in}}%
\pgfpathlineto{\pgfqpoint{3.669119in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{3.666465in}{1.137242in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.135770in}}%
\pgfpathlineto{\pgfqpoint{3.661184in}{1.134281in}}%
\pgfpathlineto{\pgfqpoint{3.658558in}{1.132776in}}%
\pgfpathlineto{\pgfqpoint{3.655942in}{1.131254in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.129716in}}%
\pgfpathlineto{\pgfqpoint{3.650738in}{1.128162in}}%
\pgfpathlineto{\pgfqpoint{3.648150in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{3.645573in}{1.125004in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.123401in}}%
\pgfpathlineto{\pgfqpoint{3.640448in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{3.637901in}{1.120146in}}%
\pgfpathlineto{\pgfqpoint{3.635365in}{1.118495in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.116828in}}%
\pgfpathlineto{\pgfqpoint{3.630323in}{1.115145in}}%
\pgfpathlineto{\pgfqpoint{3.627818in}{1.113446in}}%
\pgfpathlineto{\pgfqpoint{3.625323in}{1.111731in}}%
\pgfpathlineto{\pgfqpoint{3.622840in}{1.110001in}}%
\pgfpathlineto{\pgfqpoint{3.620367in}{1.108255in}}%
\pgfpathlineto{\pgfqpoint{3.617906in}{1.106494in}}%
\pgfpathlineto{\pgfqpoint{3.615455in}{1.104717in}}%
\pgfpathlineto{\pgfqpoint{3.613016in}{1.102925in}}%
\pgfpathlineto{\pgfqpoint{3.610588in}{1.101117in}}%
\pgfpathlineto{\pgfqpoint{3.608172in}{1.099295in}}%
\pgfpathlineto{\pgfqpoint{3.605767in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{3.603373in}{1.095604in}}%
\pgfpathlineto{\pgfqpoint{3.600992in}{1.093736in}}%
\pgfpathlineto{\pgfqpoint{3.598622in}{1.091853in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{1.089955in}}%
\pgfpathlineto{\pgfqpoint{3.593918in}{1.088043in}}%
\pgfpathlineto{\pgfqpoint{3.591584in}{1.086115in}}%
\pgfpathlineto{\pgfqpoint{3.589262in}{1.084173in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{1.082217in}}%
\pgfpathlineto{\pgfqpoint{3.584656in}{1.080246in}}%
\pgfpathlineto{\pgfqpoint{3.582371in}{1.078260in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{1.076261in}}%
\pgfpathlineto{\pgfqpoint{3.577839in}{1.074247in}}%
\pgfpathlineto{\pgfqpoint{3.575593in}{1.072218in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{1.070176in}}%
\pgfpathlineto{\pgfqpoint{3.571138in}{1.068120in}}%
\pgfpathlineto{\pgfqpoint{3.568929in}{1.066050in}}%
\pgfpathlineto{\pgfqpoint{3.566734in}{1.063966in}}%
\pgfpathlineto{\pgfqpoint{3.564552in}{1.061868in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{1.059756in}}%
\pgfpathlineto{\pgfqpoint{3.560228in}{1.057631in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{1.055493in}}%
\pgfpathlineto{\pgfqpoint{3.555958in}{1.053341in}}%
\pgfpathlineto{\pgfqpoint{3.553843in}{1.051175in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{3.549654in}{1.046805in}}%
\pgfpathlineto{\pgfqpoint{3.547581in}{1.044600in}}%
\pgfpathlineto{\pgfqpoint{3.545521in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{1.040151in}}%
\pgfpathlineto{\pgfqpoint{3.541443in}{1.037908in}}%
\pgfpathlineto{\pgfqpoint{3.539426in}{1.035651in}}%
\pgfpathlineto{\pgfqpoint{3.537423in}{1.033382in}}%
\pgfpathlineto{\pgfqpoint{3.535434in}{1.031101in}}%
\pgfpathlineto{\pgfqpoint{3.533459in}{1.028807in}}%
\pgfpathlineto{\pgfqpoint{3.531499in}{1.026500in}}%
\pgfpathlineto{\pgfqpoint{3.529553in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{3.527622in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{3.525706in}{1.019508in}}%
\pgfpathlineto{\pgfqpoint{3.523805in}{1.017153in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{1.014786in}}%
\pgfpathlineto{\pgfqpoint{3.520046in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{3.518189in}{1.010017in}}%
\pgfpathlineto{\pgfqpoint{3.516348in}{1.007615in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{1.005201in}}%
\pgfpathlineto{\pgfqpoint{3.512710in}{1.002776in}}%
\pgfpathlineto{\pgfqpoint{3.510914in}{1.000340in}}%
\pgfpathlineto{\pgfqpoint{3.509133in}{0.997892in}}%
\pgfpathlineto{\pgfqpoint{3.507368in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{3.505618in}{0.992964in}}%
\pgfpathlineto{\pgfqpoint{3.503884in}{0.990483in}}%
\pgfpathlineto{\pgfqpoint{3.502166in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{3.500463in}{0.985489in}}%
\pgfpathlineto{\pgfqpoint{3.498776in}{0.982976in}}%
\pgfpathlineto{\pgfqpoint{3.497105in}{0.980452in}}%
\pgfpathlineto{\pgfqpoint{3.495449in}{0.977918in}}%
\pgfpathlineto{\pgfqpoint{3.493810in}{0.975374in}}%
\pgfpathlineto{\pgfqpoint{3.492187in}{0.972819in}}%
\pgfpathlineto{\pgfqpoint{3.490579in}{0.970254in}}%
\pgfpathlineto{\pgfqpoint{3.488988in}{0.967679in}}%
\pgfpathlineto{\pgfqpoint{3.487414in}{0.965094in}}%
\pgfpathlineto{\pgfqpoint{3.485855in}{0.962500in}}%
\pgfpathlineto{\pgfqpoint{3.484313in}{0.959895in}}%
\pgfpathlineto{\pgfqpoint{3.482787in}{0.957281in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{0.954657in}}%
\pgfpathlineto{\pgfqpoint{3.479785in}{0.952024in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{3.476850in}{0.946730in}}%
\pgfpathlineto{\pgfqpoint{3.475407in}{0.944069in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{0.941400in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{0.936033in}}%
\pgfpathlineto{\pgfqpoint{3.469804in}{0.933337in}}%
\pgfpathlineto{\pgfqpoint{3.468445in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{3.467104in}{0.927919in}}%
\pgfpathlineto{\pgfqpoint{3.465780in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{3.464472in}{0.922467in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{0.919729in}}%
\pgfpathlineto{\pgfqpoint{3.461910in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{3.460654in}{0.914228in}}%
\pgfpathlineto{\pgfqpoint{3.459416in}{0.911466in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{0.908697in}}%
\pgfpathlineto{\pgfqpoint{3.456992in}{0.905919in}}%
\pgfpathlineto{\pgfqpoint{3.455807in}{0.903134in}}%
\pgfpathlineto{\pgfqpoint{3.454638in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{3.453488in}{0.897543in}}%
\pgfpathlineto{\pgfqpoint{3.452355in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{3.451240in}{0.891922in}}%
\pgfpathlineto{\pgfqpoint{3.450142in}{0.889101in}}%
\pgfpathlineto{\pgfqpoint{3.449062in}{0.886274in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{3.446956in}{0.880598in}}%
\pgfpathlineto{\pgfqpoint{3.445930in}{0.877751in}}%
\pgfpathlineto{\pgfqpoint{3.444921in}{0.874897in}}%
\pgfpathlineto{\pgfqpoint{3.443931in}{0.872037in}}%
\pgfpathlineto{\pgfqpoint{3.442959in}{0.869170in}}%
\pgfpathlineto{\pgfqpoint{3.442004in}{0.866298in}}%
\pgfpathlineto{\pgfqpoint{3.441068in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.860535in}}%
\pgfpathlineto{\pgfqpoint{3.439250in}{0.857645in}}%
\pgfpathlineto{\pgfqpoint{3.438368in}{0.854750in}}%
\pgfpathlineto{\pgfqpoint{3.437505in}{0.851849in}}%
\pgfpathlineto{\pgfqpoint{3.436659in}{0.848942in}}%
\pgfpathlineto{\pgfqpoint{3.435832in}{0.846031in}}%
\pgfpathlineto{\pgfqpoint{3.435024in}{0.843114in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{0.840192in}}%
\pgfpathlineto{\pgfqpoint{3.433462in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{3.432708in}{0.834334in}}%
\pgfpathlineto{\pgfqpoint{3.431973in}{0.831398in}}%
\pgfpathlineto{\pgfqpoint{3.431257in}{0.828457in}}%
\pgfpathlineto{\pgfqpoint{3.430558in}{0.825512in}}%
\pgfpathlineto{\pgfqpoint{3.429879in}{0.822562in}}%
\pgfpathlineto{\pgfqpoint{3.429218in}{0.819608in}}%
\pgfpathlineto{\pgfqpoint{3.428576in}{0.816650in}}%
\pgfpathlineto{\pgfqpoint{3.427952in}{0.813689in}}%
\pgfpathlineto{\pgfqpoint{3.427347in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{0.804780in}}%
\pgfpathlineto{\pgfqpoint{3.425870in}{0.803028in}}%
\pgfpathmoveto{\pgfqpoint{3.425870in}{0.628973in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.624248in}}%
\pgfpathlineto{\pgfqpoint{3.427347in}{0.621279in}}%
\pgfpathlineto{\pgfqpoint{3.427952in}{0.618313in}}%
\pgfpathlineto{\pgfqpoint{3.428576in}{0.615351in}}%
\pgfpathlineto{\pgfqpoint{3.429218in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{3.429879in}{0.609439in}}%
\pgfpathlineto{\pgfqpoint{3.430558in}{0.606490in}}%
\pgfpathlineto{\pgfqpoint{3.431257in}{0.603545in}}%
\pgfpathlineto{\pgfqpoint{3.431973in}{0.600604in}}%
\pgfpathlineto{\pgfqpoint{3.432708in}{0.597668in}}%
\pgfpathlineto{\pgfqpoint{3.433462in}{0.594736in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{0.591809in}}%
\pgfpathlineto{\pgfqpoint{3.435024in}{0.588888in}}%
\pgfpathlineto{\pgfqpoint{3.435832in}{0.585971in}}%
\pgfpathlineto{\pgfqpoint{3.436659in}{0.583059in}}%
\pgfpathlineto{\pgfqpoint{3.437505in}{0.580153in}}%
\pgfpathlineto{\pgfqpoint{3.438368in}{0.577252in}}%
\pgfpathlineto{\pgfqpoint{3.439250in}{0.574356in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.571466in}}%
\pgfpathlineto{\pgfqpoint{3.441068in}{0.568582in}}%
\pgfpathlineto{\pgfqpoint{3.442004in}{0.565704in}}%
\pgfpathlineto{\pgfqpoint{3.442959in}{0.562831in}}%
\pgfpathlineto{\pgfqpoint{3.443931in}{0.559965in}}%
\pgfpathlineto{\pgfqpoint{3.444921in}{0.557105in}}%
\pgfpathlineto{\pgfqpoint{3.445930in}{0.554251in}}%
\pgfpathlineto{\pgfqpoint{3.446956in}{0.551403in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.548562in}}%
\pgfpathlineto{\pgfqpoint{3.449062in}{0.545728in}}%
\pgfpathlineto{\pgfqpoint{3.450142in}{0.542900in}}%
\pgfpathlineto{\pgfqpoint{3.451240in}{0.540080in}}%
\pgfpathlineto{\pgfqpoint{3.452355in}{0.537266in}}%
\pgfpathlineto{\pgfqpoint{3.453488in}{0.534459in}}%
\pgfpathlineto{\pgfqpoint{3.454638in}{0.531659in}}%
\pgfpathlineto{\pgfqpoint{3.455807in}{0.528867in}}%
\pgfpathlineto{\pgfqpoint{3.456992in}{0.526082in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{0.523305in}}%
\pgfpathlineto{\pgfqpoint{3.459416in}{0.520535in}}%
\pgfpathlineto{\pgfqpoint{3.460654in}{0.517773in}}%
\pgfpathlineto{\pgfqpoint{3.461910in}{0.515019in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{0.512273in}}%
\pgfpathlineto{\pgfqpoint{3.464472in}{0.509534in}}%
\pgfpathlineto{\pgfqpoint{3.465780in}{0.506804in}}%
\pgfpathlineto{\pgfqpoint{3.467104in}{0.504083in}}%
\pgfpathlineto{\pgfqpoint{3.468445in}{0.501369in}}%
\pgfpathlineto{\pgfqpoint{3.469804in}{0.498665in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{0.495968in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.493281in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{0.490602in}}%
\pgfpathlineto{\pgfqpoint{3.475407in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{3.476850in}{0.485271in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{0.482620in}}%
\pgfpathlineto{\pgfqpoint{3.479785in}{0.479977in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{0.477344in}}%
\pgfpathlineto{\pgfqpoint{3.482787in}{0.474720in}}%
\pgfpathlineto{\pgfqpoint{3.484313in}{0.472106in}}%
\pgfpathlineto{\pgfqpoint{3.485855in}{0.469502in}}%
\pgfpathlineto{\pgfqpoint{3.487414in}{0.466907in}}%
\pgfpathlineto{\pgfqpoint{3.488988in}{0.464322in}}%
\pgfpathlineto{\pgfqpoint{3.490579in}{0.461747in}}%
\pgfpathlineto{\pgfqpoint{3.492187in}{0.459182in}}%
\pgfpathlineto{\pgfqpoint{3.493810in}{0.456628in}}%
\pgfpathlineto{\pgfqpoint{3.495449in}{0.454083in}}%
\pgfpathlineto{\pgfqpoint{3.497105in}{0.451549in}}%
\pgfpathlineto{\pgfqpoint{3.498776in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.500463in}{0.446513in}}%
\pgfpathlineto{\pgfqpoint{3.502166in}{0.444010in}}%
\pgfpathlineto{\pgfqpoint{3.503884in}{0.441519in}}%
\pgfpathlineto{\pgfqpoint{3.505618in}{0.439038in}}%
\pgfpathlineto{\pgfqpoint{3.507368in}{0.436568in}}%
\pgfpathlineto{\pgfqpoint{3.509133in}{0.434109in}}%
\pgfpathlineto{\pgfqpoint{3.510914in}{0.431662in}}%
\pgfpathlineto{\pgfqpoint{3.512710in}{0.429225in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.426800in}}%
\pgfpathlineto{\pgfqpoint{3.516348in}{0.424387in}}%
\pgfpathlineto{\pgfqpoint{3.518189in}{0.421984in}}%
\pgfpathlineto{\pgfqpoint{3.520046in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{0.417215in}}%
\pgfpathlineto{\pgfqpoint{3.523805in}{0.414848in}}%
\pgfpathlineto{\pgfqpoint{3.525706in}{0.412494in}}%
\pgfpathlineto{\pgfqpoint{3.527622in}{0.410151in}}%
\pgfpathlineto{\pgfqpoint{3.529553in}{0.407820in}}%
\pgfpathlineto{\pgfqpoint{3.531499in}{0.405501in}}%
\pgfpathlineto{\pgfqpoint{3.533459in}{0.403195in}}%
\pgfpathlineto{\pgfqpoint{3.535434in}{0.400901in}}%
\pgfpathlineto{\pgfqpoint{3.537423in}{0.398619in}}%
\pgfpathlineto{\pgfqpoint{3.539426in}{0.396350in}}%
\pgfpathlineto{\pgfqpoint{3.541443in}{0.394094in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{0.391850in}}%
\pgfpathlineto{\pgfqpoint{3.545521in}{0.389619in}}%
\pgfpathlineto{\pgfqpoint{3.547581in}{0.387401in}}%
\pgfpathlineto{\pgfqpoint{3.549654in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{0.383005in}}%
\pgfpathlineto{\pgfqpoint{3.553843in}{0.380826in}}%
\pgfpathlineto{\pgfqpoint{3.555958in}{0.378661in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{0.376509in}}%
\pgfpathlineto{\pgfqpoint{3.560228in}{0.374370in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{0.372245in}}%
\pgfpathlineto{\pgfqpoint{3.564552in}{0.370134in}}%
\pgfpathlineto{\pgfqpoint{3.566734in}{0.368036in}}%
\pgfpathlineto{\pgfqpoint{3.568929in}{0.365952in}}%
\pgfpathlineto{\pgfqpoint{3.571138in}{0.363882in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{0.361825in}}%
\pgfpathlineto{\pgfqpoint{3.575593in}{0.359783in}}%
\pgfpathlineto{\pgfqpoint{3.577839in}{0.357755in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{0.355741in}}%
\pgfpathlineto{\pgfqpoint{3.582371in}{0.353741in}}%
\pgfpathlineto{\pgfqpoint{3.584656in}{0.351756in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{0.349785in}}%
\pgfpathlineto{\pgfqpoint{3.589262in}{0.347828in}}%
\pgfpathlineto{\pgfqpoint{3.591584in}{0.345886in}}%
\pgfpathlineto{\pgfqpoint{3.593918in}{0.343959in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{0.342046in}}%
\pgfpathlineto{\pgfqpoint{3.598622in}{0.340149in}}%
\pgfpathlineto{\pgfqpoint{3.600992in}{0.338266in}}%
\pgfpathlineto{\pgfqpoint{3.603373in}{0.336398in}}%
\pgfpathlineto{\pgfqpoint{3.605767in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{3.608172in}{0.332707in}}%
\pgfpathlineto{\pgfqpoint{3.610588in}{0.330884in}}%
\pgfpathlineto{\pgfqpoint{3.613016in}{0.329077in}}%
\pgfpathlineto{\pgfqpoint{3.615455in}{0.327284in}}%
\pgfpathlineto{\pgfqpoint{3.617906in}{0.325508in}}%
\pgfpathlineto{\pgfqpoint{3.620367in}{0.323746in}}%
\pgfpathlineto{\pgfqpoint{3.622840in}{0.322000in}}%
\pgfpathlineto{\pgfqpoint{3.625323in}{0.320270in}}%
\pgfpathlineto{\pgfqpoint{3.627818in}{0.318556in}}%
\pgfpathlineto{\pgfqpoint{3.630323in}{0.316857in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{0.315174in}}%
\pgfpathlineto{\pgfqpoint{3.635365in}{0.313506in}}%
\pgfpathlineto{\pgfqpoint{3.637901in}{0.311855in}}%
\pgfpathlineto{\pgfqpoint{3.640448in}{0.310220in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{0.308601in}}%
\pgfpathlineto{\pgfqpoint{3.645573in}{0.306997in}}%
\pgfpathlineto{\pgfqpoint{3.648150in}{0.305410in}}%
\pgfpathlineto{\pgfqpoint{3.650738in}{0.303840in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{0.302285in}}%
\pgfpathlineto{\pgfqpoint{3.655942in}{0.300747in}}%
\pgfpathlineto{\pgfqpoint{3.658558in}{0.299226in}}%
\pgfpathlineto{\pgfqpoint{3.661184in}{0.297720in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{0.296232in}}%
\pgfpathlineto{\pgfqpoint{3.666465in}{0.294760in}}%
\pgfpathlineto{\pgfqpoint{3.669119in}{0.293304in}}%
\pgfpathlineto{\pgfqpoint{3.671782in}{0.291866in}}%
\pgfpathlineto{\pgfqpoint{3.674454in}{0.290444in}}%
\pgfpathlineto{\pgfqpoint{3.677135in}{0.289039in}}%
\pgfpathlineto{\pgfqpoint{3.679824in}{0.287651in}}%
\pgfpathlineto{\pgfqpoint{3.682523in}{0.286280in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{0.284925in}}%
\pgfpathlineto{\pgfqpoint{3.687945in}{0.283588in}}%
\pgfpathlineto{\pgfqpoint{3.690669in}{0.282268in}}%
\pgfpathlineto{\pgfqpoint{3.693401in}{0.280965in}}%
\pgfpathlineto{\pgfqpoint{3.696141in}{0.279680in}}%
\pgfpathlineto{\pgfqpoint{3.698889in}{0.278411in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{0.277160in}}%
\pgfpathlineto{\pgfqpoint{3.704410in}{0.275927in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{0.274710in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{0.273511in}}%
\pgfpathlineto{\pgfqpoint{3.712747in}{0.272330in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{0.271166in}}%
\pgfpathlineto{\pgfqpoint{3.718343in}{0.270020in}}%
\pgfpathlineto{\pgfqpoint{3.721151in}{0.268892in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{0.267781in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{0.266688in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{0.265612in}}%
\pgfpathlineto{\pgfqpoint{3.732455in}{0.264555in}}%
\pgfpathlineto{\pgfqpoint{3.735297in}{0.263515in}}%
\pgfpathlineto{\pgfqpoint{3.738147in}{0.262493in}}%
\pgfpathlineto{\pgfqpoint{3.741002in}{0.261489in}}%
\pgfpathlineto{\pgfqpoint{3.743864in}{0.260503in}}%
\pgfpathlineto{\pgfqpoint{3.746732in}{0.259535in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{0.258586in}}%
\pgfpathlineto{\pgfqpoint{3.752485in}{0.257654in}}%
\pgfpathlineto{\pgfqpoint{3.755371in}{0.256740in}}%
\pgfpathlineto{\pgfqpoint{3.758262in}{0.255845in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{0.254968in}}%
\pgfpathlineto{\pgfqpoint{3.764062in}{0.254109in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{0.253268in}}%
\pgfpathlineto{\pgfqpoint{3.769882in}{0.252446in}}%
\pgfpathlineto{\pgfqpoint{3.772800in}{0.251642in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{0.250856in}}%
\pgfpathlineto{\pgfqpoint{3.778651in}{0.250089in}}%
\pgfpathlineto{\pgfqpoint{3.781584in}{0.249340in}}%
\pgfpathlineto{\pgfqpoint{3.784522in}{0.248609in}}%
\pgfpathlineto{\pgfqpoint{3.787463in}{0.247897in}}%
\pgfpathlineto{\pgfqpoint{3.790410in}{0.247204in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{0.246529in}}%
\pgfpathlineto{\pgfqpoint{3.796315in}{0.245873in}}%
\pgfpathlineto{\pgfqpoint{3.799274in}{0.245235in}}%
\pgfpathlineto{\pgfqpoint{3.802237in}{0.244616in}}%
\pgfpathlineto{\pgfqpoint{3.805203in}{0.244016in}}%
\pgfpathlineto{\pgfqpoint{3.808174in}{0.243434in}}%
\pgfpathlineto{\pgfqpoint{3.811148in}{0.242871in}}%
\pgfpathlineto{\pgfqpoint{3.814125in}{0.242327in}}%
\pgfpathlineto{\pgfqpoint{3.817106in}{0.241801in}}%
\pgfpathlineto{\pgfqpoint{3.820090in}{0.241294in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{0.240806in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{0.240337in}}%
\pgfpathlineto{\pgfqpoint{3.829061in}{0.239886in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{0.239455in}}%
\pgfpathlineto{\pgfqpoint{3.835055in}{0.239042in}}%
\pgfpathlineto{\pgfqpoint{3.838056in}{0.238648in}}%
\pgfpathlineto{\pgfqpoint{3.841060in}{0.238273in}}%
\pgfpathlineto{\pgfqpoint{3.844065in}{0.237917in}}%
\pgfpathlineto{\pgfqpoint{3.847073in}{0.237580in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.237261in}}%
\pgfpathlineto{\pgfqpoint{3.853095in}{0.236962in}}%
\pgfpathlineto{\pgfqpoint{3.856109in}{0.236682in}}%
\pgfpathlineto{\pgfqpoint{3.859125in}{0.236420in}}%
\pgfpathlineto{\pgfqpoint{3.862142in}{0.236178in}}%
\pgfpathlineto{\pgfqpoint{3.865160in}{0.235954in}}%
\pgfpathlineto{\pgfqpoint{3.868180in}{0.235750in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{0.235564in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{0.235398in}}%
\pgfpathlineto{\pgfqpoint{3.877247in}{0.235250in}}%
\pgfpathlineto{\pgfqpoint{3.880271in}{0.235122in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{0.235012in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{0.234922in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{0.234851in}}%
\pgfpathlineto{\pgfqpoint{3.892373in}{0.234798in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{0.234765in}}%
\pgfpathlineto{\pgfqpoint{3.898427in}{0.234751in}}%
\pgfpathlineto{\pgfqpoint{3.901454in}{0.234756in}}%
\pgfpathlineto{\pgfqpoint{3.904480in}{0.234779in}}%
\pgfpathlineto{\pgfqpoint{3.907507in}{0.234822in}}%
\pgfpathlineto{\pgfqpoint{3.910533in}{0.234884in}}%
\pgfpathlineto{\pgfqpoint{3.913559in}{0.234965in}}%
\pgfpathlineto{\pgfqpoint{3.916584in}{0.235065in}}%
\pgfpathlineto{\pgfqpoint{3.919608in}{0.235184in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{0.235322in}}%
\pgfpathlineto{\pgfqpoint{3.925655in}{0.235479in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{0.235655in}}%
\pgfpathlineto{\pgfqpoint{3.931697in}{0.235850in}}%
\pgfpathlineto{\pgfqpoint{3.934716in}{0.236064in}}%
\pgfpathlineto{\pgfqpoint{3.937734in}{0.236297in}}%
\pgfpathlineto{\pgfqpoint{3.940750in}{0.236549in}}%
\pgfpathlineto{\pgfqpoint{3.943765in}{0.236820in}}%
\pgfpathlineto{\pgfqpoint{3.946778in}{0.237109in}}%
\pgfpathlineto{\pgfqpoint{3.949789in}{0.237418in}}%
\pgfpathlineto{\pgfqpoint{3.952798in}{0.237746in}}%
\pgfpathlineto{\pgfqpoint{3.955805in}{0.238093in}}%
\pgfpathlineto{\pgfqpoint{3.958810in}{0.238458in}}%
\pgfpathlineto{\pgfqpoint{3.961812in}{0.238843in}}%
\pgfpathlineto{\pgfqpoint{3.964812in}{0.239246in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{0.239668in}}%
\pgfpathlineto{\pgfqpoint{3.970803in}{0.240109in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{0.240569in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{0.241048in}}%
\pgfpathlineto{\pgfqpoint{3.979769in}{0.241545in}}%
\pgfpathlineto{\pgfqpoint{3.982752in}{0.242061in}}%
\pgfpathlineto{\pgfqpoint{3.985731in}{0.242596in}}%
\pgfpathlineto{\pgfqpoint{3.988707in}{0.243150in}}%
\pgfpathlineto{\pgfqpoint{3.991679in}{0.243723in}}%
\pgfpathlineto{\pgfqpoint{3.994647in}{0.244314in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{0.244923in}}%
\pgfpathlineto{\pgfqpoint{4.000573in}{0.245552in}}%
\pgfpathlineto{\pgfqpoint{4.003530in}{0.246199in}}%
\pgfpathlineto{\pgfqpoint{4.006483in}{0.246864in}}%
\pgfpathlineto{\pgfqpoint{4.009431in}{0.247548in}}%
\pgfpathlineto{\pgfqpoint{4.012375in}{0.248251in}}%
\pgfpathlineto{\pgfqpoint{4.015315in}{0.248972in}}%
\pgfpathlineto{\pgfqpoint{4.018250in}{0.249712in}}%
\pgfpathlineto{\pgfqpoint{4.021180in}{0.250470in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{0.251246in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{0.252041in}}%
\pgfpathlineto{\pgfqpoint{4.029942in}{0.252855in}}%
\pgfpathlineto{\pgfqpoint{4.032852in}{0.253686in}}%
\pgfpathlineto{\pgfqpoint{4.035757in}{0.254536in}}%
\pgfpathlineto{\pgfqpoint{4.038657in}{0.255404in}}%
\pgfpathlineto{\pgfqpoint{4.041551in}{0.256290in}}%
\pgfpathlineto{\pgfqpoint{4.044440in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{4.047322in}{0.258118in}}%
\pgfpathlineto{\pgfqpoint{4.050199in}{0.259058in}}%
\pgfpathlineto{\pgfqpoint{4.053070in}{0.260017in}}%
\pgfpathlineto{\pgfqpoint{4.055935in}{0.260994in}}%
\pgfpathlineto{\pgfqpoint{4.058794in}{0.261989in}}%
\pgfpathlineto{\pgfqpoint{4.061646in}{0.263002in}}%
\pgfpathlineto{\pgfqpoint{4.064492in}{0.264032in}}%
\pgfpathlineto{\pgfqpoint{4.067331in}{0.265081in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{0.266148in}}%
\pgfpathlineto{\pgfqpoint{4.072990in}{0.267232in}}%
\pgfpathlineto{\pgfqpoint{4.075809in}{0.268334in}}%
\pgfpathlineto{\pgfqpoint{4.078621in}{0.269454in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{0.270591in}}%
\pgfpathlineto{\pgfqpoint{4.084224in}{0.271746in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{0.272919in}}%
\pgfpathlineto{\pgfqpoint{4.089797in}{0.274109in}}%
\pgfpathlineto{\pgfqpoint{4.092573in}{0.275316in}}%
\pgfpathlineto{\pgfqpoint{4.095341in}{0.276541in}}%
\pgfpathlineto{\pgfqpoint{4.098101in}{0.277784in}}%
\pgfpathlineto{\pgfqpoint{4.100853in}{0.279043in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{0.280321in}}%
\pgfpathlineto{\pgfqpoint{4.106333in}{0.281615in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{0.282926in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{0.284255in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{0.285600in}}%
\pgfpathlineto{\pgfqpoint{4.117195in}{0.286963in}}%
\pgfpathlineto{\pgfqpoint{4.119889in}{0.288343in}}%
\pgfpathlineto{\pgfqpoint{4.122574in}{0.289739in}}%
\pgfpathlineto{\pgfqpoint{4.125251in}{0.291153in}}%
\pgfpathlineto{\pgfqpoint{4.127918in}{0.292583in}}%
\pgfpathlineto{\pgfqpoint{4.130577in}{0.294030in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{0.295494in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{0.296974in}}%
\pgfpathlineto{\pgfqpoint{4.138497in}{0.298471in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{0.299984in}}%
\pgfpathlineto{\pgfqpoint{4.143730in}{0.301514in}}%
\pgfpathlineto{\pgfqpoint{4.146332in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{4.148924in}{0.304623in}}%
\pgfpathlineto{\pgfqpoint{4.151507in}{0.306202in}}%
\pgfpathlineto{\pgfqpoint{4.154079in}{0.307797in}}%
\pgfpathlineto{\pgfqpoint{4.156642in}{0.309408in}}%
\pgfpathlineto{\pgfqpoint{4.159194in}{0.311035in}}%
\pgfpathlineto{\pgfqpoint{4.161736in}{0.312679in}}%
\pgfpathlineto{\pgfqpoint{4.164267in}{0.314338in}}%
\pgfpathlineto{\pgfqpoint{4.166788in}{0.316013in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{0.317704in}}%
\pgfpathlineto{\pgfqpoint{4.171798in}{0.319411in}}%
\pgfpathlineto{\pgfqpoint{4.174287in}{0.321133in}}%
\pgfpathlineto{\pgfqpoint{4.176765in}{0.322871in}}%
\pgfpathlineto{\pgfqpoint{4.179232in}{0.324625in}}%
\pgfpathlineto{\pgfqpoint{4.181688in}{0.326394in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{0.328179in}}%
\pgfpathlineto{\pgfqpoint{4.186567in}{0.329978in}}%
\pgfpathlineto{\pgfqpoint{4.188989in}{0.331794in}}%
\pgfpathlineto{\pgfqpoint{4.191399in}{0.333624in}}%
\pgfpathlineto{\pgfqpoint{4.193799in}{0.335469in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{0.337330in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{0.339205in}}%
\pgfpathlineto{\pgfqpoint{4.200926in}{0.341096in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{0.343001in}}%
\pgfpathlineto{\pgfqpoint{4.205618in}{0.344921in}}%
\pgfpathlineto{\pgfqpoint{4.207945in}{0.346855in}}%
\pgfpathlineto{\pgfqpoint{4.210261in}{0.348805in}}%
\pgfpathlineto{\pgfqpoint{4.212564in}{0.350768in}}%
\pgfpathlineto{\pgfqpoint{4.214855in}{0.352747in}}%
\pgfpathlineto{\pgfqpoint{4.217134in}{0.354739in}}%
\pgfpathlineto{\pgfqpoint{4.219400in}{0.356746in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{0.358767in}}%
\pgfpathlineto{\pgfqpoint{4.223893in}{0.360802in}}%
\pgfpathlineto{\pgfqpoint{4.226121in}{0.362852in}}%
\pgfpathlineto{\pgfqpoint{4.228335in}{0.364915in}}%
\pgfpathlineto{\pgfqpoint{4.230537in}{0.366992in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{0.369083in}}%
\pgfpathlineto{\pgfqpoint{4.234901in}{0.371188in}}%
\pgfpathlineto{\pgfqpoint{4.237063in}{0.373306in}}%
\pgfpathlineto{\pgfqpoint{4.239212in}{0.375438in}}%
\pgfpathlineto{\pgfqpoint{4.241347in}{0.377583in}}%
\pgfpathlineto{\pgfqpoint{4.243468in}{0.379742in}}%
\pgfpathlineto{\pgfqpoint{4.245576in}{0.381914in}}%
\pgfpathlineto{\pgfqpoint{4.247671in}{0.384099in}}%
\pgfpathlineto{\pgfqpoint{4.249751in}{0.386297in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{0.388509in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{0.390733in}}%
\pgfpathlineto{\pgfqpoint{4.255910in}{0.392970in}}%
\pgfpathlineto{\pgfqpoint{4.257934in}{0.395220in}}%
\pgfpathlineto{\pgfqpoint{4.259945in}{0.397483in}}%
\pgfpathlineto{\pgfqpoint{4.261941in}{0.399758in}}%
\pgfpathlineto{\pgfqpoint{4.263923in}{0.402046in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{0.404346in}}%
\pgfpathlineto{\pgfqpoint{4.267843in}{0.406659in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{0.408984in}}%
\pgfpathlineto{\pgfqpoint{4.271705in}{0.411321in}}%
\pgfpathlineto{\pgfqpoint{4.273614in}{0.413670in}}%
\pgfpathlineto{\pgfqpoint{4.275508in}{0.416030in}}%
\pgfpathlineto{\pgfqpoint{4.277387in}{0.418403in}}%
\pgfpathlineto{\pgfqpoint{4.279251in}{0.420788in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{0.423184in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{0.425592in}}%
\pgfpathlineto{\pgfqpoint{4.284754in}{0.428011in}}%
\pgfpathlineto{\pgfqpoint{4.286557in}{0.430442in}}%
\pgfpathlineto{\pgfqpoint{4.288346in}{0.432884in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{0.435337in}}%
\pgfpathlineto{\pgfqpoint{4.291876in}{0.437801in}}%
\pgfpathlineto{\pgfqpoint{4.293618in}{0.440277in}}%
\pgfpathlineto{\pgfqpoint{4.295344in}{0.442763in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{0.445260in}}%
\pgfpathlineto{\pgfqpoint{4.298750in}{0.447768in}}%
\pgfpathlineto{\pgfqpoint{4.300429in}{0.450286in}}%
\pgfpathlineto{\pgfqpoint{4.302092in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{4.303740in}{0.455354in}}%
\pgfpathlineto{\pgfqpoint{4.305371in}{0.457904in}}%
\pgfpathlineto{\pgfqpoint{4.306986in}{0.460464in}}%
\pgfpathlineto{\pgfqpoint{4.308585in}{0.463034in}}%
\pgfpathlineto{\pgfqpoint{4.310168in}{0.465613in}}%
\pgfpathlineto{\pgfqpoint{4.311735in}{0.468203in}}%
\pgfpathlineto{\pgfqpoint{4.313285in}{0.470803in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{0.473412in}}%
\pgfpathlineto{\pgfqpoint{4.316337in}{0.476031in}}%
\pgfpathlineto{\pgfqpoint{4.317838in}{0.478659in}}%
\pgfpathlineto{\pgfqpoint{4.319322in}{0.481297in}}%
\pgfpathlineto{\pgfqpoint{4.320790in}{0.483944in}}%
\pgfpathlineto{\pgfqpoint{4.322241in}{0.486601in}}%
\pgfpathlineto{\pgfqpoint{4.323676in}{0.489266in}}%
\pgfpathlineto{\pgfqpoint{4.325093in}{0.491940in}}%
\pgfpathlineto{\pgfqpoint{4.326494in}{0.494623in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.497315in}}%
\pgfpathlineto{\pgfqpoint{4.329245in}{0.500016in}}%
\pgfpathlineto{\pgfqpoint{4.330595in}{0.502725in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{0.508168in}}%
\pgfpathlineto{\pgfqpoint{4.334542in}{0.510903in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{0.513645in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{0.516395in}}%
\pgfpathlineto{\pgfqpoint{4.338334in}{0.519153in}}%
\pgfpathlineto{\pgfqpoint{4.339563in}{0.521919in}}%
\pgfpathlineto{\pgfqpoint{4.340775in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{4.341970in}{0.527474in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{0.530262in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{0.533058in}}%
\pgfpathlineto{\pgfqpoint{4.345448in}{0.535861in}}%
\pgfpathlineto{\pgfqpoint{4.346572in}{0.538672in}}%
\pgfpathlineto{\pgfqpoint{4.347679in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{4.348767in}{0.544313in}}%
\pgfpathlineto{\pgfqpoint{4.349838in}{0.547144in}}%
\pgfpathlineto{\pgfqpoint{4.350891in}{0.549982in}}%
\pgfpathlineto{\pgfqpoint{4.351927in}{0.552826in}}%
\pgfpathlineto{\pgfqpoint{4.352944in}{0.555677in}}%
\pgfpathlineto{\pgfqpoint{4.353943in}{0.558534in}}%
\pgfpathlineto{\pgfqpoint{4.354925in}{0.561397in}}%
\pgfpathlineto{\pgfqpoint{4.355888in}{0.564267in}}%
\pgfpathlineto{\pgfqpoint{4.356833in}{0.567142in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.570024in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{0.572911in}}%
\pgfpathlineto{\pgfqpoint{4.359560in}{0.575803in}}%
\pgfpathlineto{\pgfqpoint{4.360433in}{0.578702in}}%
\pgfpathlineto{\pgfqpoint{4.361287in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{4.362124in}{0.584514in}}%
\pgfpathlineto{\pgfqpoint{4.362941in}{0.587429in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{0.590348in}}%
\pgfpathlineto{\pgfqpoint{4.364522in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{4.365285in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{4.366029in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{0.602074in}}%
\pgfpathlineto{\pgfqpoint{4.367462in}{0.605017in}}%
\pgfpathlineto{\pgfqpoint{4.368151in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{4.368821in}{0.610916in}}%
\pgfpathlineto{\pgfqpoint{4.369473in}{0.613872in}}%
\pgfpathlineto{\pgfqpoint{4.370106in}{0.616832in}}%
\pgfpathlineto{\pgfqpoint{4.370720in}{0.619795in}}%
\pgfpathlineto{\pgfqpoint{4.371316in}{0.622763in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{4.372451in}{0.628709in}}%
\pgfpathlineto{\pgfqpoint{4.372500in}{0.628978in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361184in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{4.361183in}{0.717100in}}%
\pgfpathlineto{\pgfqpoint{4.361182in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{4.361179in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{4.361177in}{0.718566in}}%
\pgfpathlineto{\pgfqpoint{4.361175in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{4.361172in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{4.361170in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{4.361167in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{4.361160in}{0.720765in}}%
\pgfpathlineto{\pgfqpoint{4.361156in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{4.361151in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{4.361147in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{4.361142in}{0.722231in}}%
\pgfpathlineto{\pgfqpoint{4.361137in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{4.361132in}{0.722964in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{4.361120in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{4.361114in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{4.361107in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{4.361100in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{4.361093in}{0.725163in}}%
\pgfpathlineto{\pgfqpoint{4.361086in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{4.361078in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{4.361070in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{4.361062in}{0.726629in}}%
\pgfpathlineto{\pgfqpoint{4.361053in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{4.361035in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{4.361026in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{4.361016in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{4.361006in}{0.728827in}}%
\pgfpathlineto{\pgfqpoint{4.360996in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{4.360974in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{4.360963in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{4.360952in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{4.360940in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{4.360928in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{4.360915in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{4.360890in}{0.732491in}}%
\pgfpathlineto{\pgfqpoint{4.360877in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{4.360863in}{0.733223in}}%
\pgfpathlineto{\pgfqpoint{4.360849in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{0.733956in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{4.360806in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{4.360791in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{4.360776in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{4.360760in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{4.360744in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{4.360712in}{0.736885in}}%
\pgfpathlineto{\pgfqpoint{4.360695in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{0.737618in}}%
\pgfpathlineto{\pgfqpoint{4.360661in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{4.360643in}{0.738350in}}%
\pgfpathlineto{\pgfqpoint{4.360625in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{4.360607in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{4.360589in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{4.360570in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{4.360551in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{4.360512in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{4.360492in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{4.360472in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{4.360451in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{4.360431in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{4.360410in}{0.742742in}}%
\pgfpathlineto{\pgfqpoint{4.360388in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{4.360367in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{4.360322in}{0.744205in}}%
\pgfpathlineto{\pgfqpoint{4.360300in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{4.360277in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{4.360254in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{4.360231in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{4.360207in}{0.746034in}}%
\pgfpathlineto{\pgfqpoint{4.360183in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{4.360159in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{4.360134in}{0.747131in}}%
\pgfpathlineto{\pgfqpoint{4.360109in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{4.360084in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{4.360059in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{4.360033in}{0.748594in}}%
\pgfpathlineto{\pgfqpoint{4.360007in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{4.359981in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{0.749691in}}%
\pgfpathlineto{\pgfqpoint{4.359927in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{4.359900in}{0.750422in}}%
\pgfpathlineto{\pgfqpoint{4.359873in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{4.359845in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{4.359817in}{0.751518in}}%
\pgfpathlineto{\pgfqpoint{4.359789in}{0.751884in}}%
\pgfpathlineto{\pgfqpoint{4.359760in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{4.206235in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{4.206215in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{4.206196in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.740893in}}%
\pgfpathlineto{\pgfqpoint{4.206157in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{4.206137in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{4.206096in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{4.206076in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{4.206055in}{0.742347in}}%
\pgfpathlineto{\pgfqpoint{4.206034in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{4.206013in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{4.205992in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{4.205970in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{4.205949in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{4.205927in}{0.743800in}}%
\pgfpathlineto{\pgfqpoint{4.205905in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{4.205883in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{4.205860in}{0.744526in}}%
\pgfpathlineto{\pgfqpoint{4.205838in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{4.205815in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{4.205792in}{0.745252in}}%
\pgfpathlineto{\pgfqpoint{4.205769in}{0.745494in}}%
\pgfpathlineto{\pgfqpoint{4.205745in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{4.205722in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{4.205698in}{0.746220in}}%
\pgfpathlineto{\pgfqpoint{4.205674in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{4.205650in}{0.746704in}}%
\pgfpathlineto{\pgfqpoint{4.205625in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{4.205601in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{4.205576in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{4.205551in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{4.205526in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{0.748155in}}%
\pgfpathlineto{\pgfqpoint{4.205475in}{0.748397in}}%
\pgfpathlineto{\pgfqpoint{4.205450in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{4.205424in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{4.205398in}{0.749122in}}%
\pgfpathlineto{\pgfqpoint{4.205372in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{4.205345in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{4.205319in}{0.749847in}}%
\pgfpathlineto{\pgfqpoint{4.205292in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{4.205238in}{0.750572in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{4.205183in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{4.205155in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{4.205127in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{4.205070in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{4.205042in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{4.205013in}{0.752504in}}%
\pgfpathlineto{\pgfqpoint{4.204984in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{4.204955in}{0.752987in}}%
\pgfpathlineto{\pgfqpoint{4.204926in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{4.204896in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{4.204867in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{4.204807in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{4.204777in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{4.204746in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{4.204716in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{4.204685in}{0.755158in}}%
\pgfpathlineto{\pgfqpoint{4.204654in}{0.755399in}}%
\pgfpathlineto{\pgfqpoint{4.204623in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{4.204560in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{4.204528in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{4.204496in}{0.756605in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{0.756846in}}%
\pgfpathlineto{\pgfqpoint{4.204431in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{4.204399in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{4.204333in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{4.204300in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{4.204267in}{0.758291in}}%
\pgfpathlineto{\pgfqpoint{4.204233in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{4.204200in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{4.204166in}{0.759013in}}%
\pgfpathlineto{\pgfqpoint{4.204132in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{4.204098in}{0.759495in}}%
\pgfpathlineto{\pgfqpoint{4.204063in}{0.759735in}}%
\pgfpathlineto{\pgfqpoint{4.204028in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{4.203994in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{4.203959in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{4.203924in}{0.760698in}}%
\pgfpathlineto{\pgfqpoint{4.203888in}{0.760938in}}%
\pgfpathlineto{\pgfqpoint{4.203853in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{4.203817in}{0.761419in}}%
\pgfpathlineto{\pgfqpoint{4.203781in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{4.203745in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{4.203708in}{0.762141in}}%
\pgfpathlineto{\pgfqpoint{4.203672in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{4.203635in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{4.203598in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{4.203561in}{0.763102in}}%
\pgfpathlineto{\pgfqpoint{4.203524in}{0.763342in}}%
\pgfpathlineto{\pgfqpoint{4.203486in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{4.203449in}{0.763822in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{4.203373in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{4.203335in}{0.764543in}}%
\pgfpathlineto{\pgfqpoint{4.203296in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{4.203258in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{4.203219in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{4.203180in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{4.203141in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{4.203101in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{4.203062in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{4.203022in}{0.766462in}}%
\pgfpathlineto{\pgfqpoint{4.202982in}{0.766702in}}%
\pgfpathlineto{\pgfqpoint{4.202942in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{4.202902in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{4.202861in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{4.202821in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{4.202780in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{4.202739in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{4.202697in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{4.202656in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{0.768859in}}%
\pgfpathlineto{\pgfqpoint{4.202573in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{4.202531in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{4.202488in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{4.202446in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{4.202403in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{4.202361in}{0.770296in}}%
\pgfpathlineto{\pgfqpoint{4.202318in}{0.770535in}}%
\pgfpathlineto{\pgfqpoint{4.202275in}{0.770774in}}%
\pgfpathlineto{\pgfqpoint{4.202231in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{0.771253in}}%
\pgfpathlineto{\pgfqpoint{4.202144in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{4.202100in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{4.202056in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{4.202012in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{0.772448in}}%
\pgfpathlineto{\pgfqpoint{4.201923in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{4.201878in}{0.772926in}}%
\pgfpathlineto{\pgfqpoint{4.201833in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{4.201788in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{0.773643in}}%
\pgfpathlineto{\pgfqpoint{4.201697in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{4.201651in}{0.774120in}}%
\pgfpathlineto{\pgfqpoint{4.201605in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{4.201559in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{4.201466in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{4.201419in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{4.201372in}{0.775552in}}%
\pgfpathlineto{\pgfqpoint{4.201325in}{0.775791in}}%
\pgfpathlineto{\pgfqpoint{4.201278in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{4.201230in}{0.776267in}}%
\pgfpathlineto{\pgfqpoint{4.201183in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{4.201135in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{4.201087in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{0.777221in}}%
\pgfpathlineto{\pgfqpoint{4.200990in}{0.777459in}}%
\pgfpathlineto{\pgfqpoint{4.200941in}{0.777697in}}%
\pgfpathlineto{\pgfqpoint{4.200893in}{0.777935in}}%
\pgfpathlineto{\pgfqpoint{4.200844in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{4.200794in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{4.200745in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{4.200696in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{0.779126in}}%
\pgfpathlineto{\pgfqpoint{4.200596in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{4.200546in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{4.200495in}{0.779839in}}%
\pgfpathlineto{\pgfqpoint{4.200445in}{0.780077in}}%
\pgfpathlineto{\pgfqpoint{4.200394in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.780553in}}%
\pgfpathlineto{\pgfqpoint{4.200292in}{0.780790in}}%
\pgfpathlineto{\pgfqpoint{4.200241in}{0.781028in}}%
\pgfpathlineto{\pgfqpoint{4.200190in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{4.200138in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{4.200086in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{4.200034in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{4.199982in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{4.199930in}{0.782453in}}%
\pgfpathlineto{\pgfqpoint{4.199877in}{0.782691in}}%
\pgfpathlineto{\pgfqpoint{4.199825in}{0.782928in}}%
\pgfpathlineto{\pgfqpoint{4.199772in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{4.199719in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{4.199665in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{4.199612in}{0.783877in}}%
\pgfpathlineto{\pgfqpoint{4.199558in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{4.199504in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{4.199450in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{4.199396in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{4.199342in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{4.199287in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{4.199232in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{4.199177in}{0.785773in}}%
\pgfpathlineto{\pgfqpoint{4.199122in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{4.199067in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{4.199011in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{4.198955in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{4.198899in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{4.198843in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{4.198787in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{4.198731in}{0.787666in}}%
\pgfpathlineto{\pgfqpoint{4.198674in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{4.348333in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{4.348247in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{4.348161in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{4.348075in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{4.347988in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{4.347901in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{4.347813in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{4.347638in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{4.347549in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{4.347461in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{4.347372in}{0.828124in}}%
\pgfpathlineto{\pgfqpoint{4.347283in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{4.347193in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{4.347104in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{4.347014in}{0.829546in}}%
\pgfpathlineto{\pgfqpoint{4.346924in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{4.346833in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{4.346742in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{4.346651in}{0.830967in}}%
\pgfpathlineto{\pgfqpoint{4.346560in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{0.831676in}}%
\pgfpathlineto{\pgfqpoint{4.346376in}{0.832031in}}%
\pgfpathlineto{\pgfqpoint{4.346284in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{4.346192in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{4.346099in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{4.346006in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{4.345913in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{4.345819in}{0.834159in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{4.345631in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{0.835221in}}%
\pgfpathlineto{\pgfqpoint{4.345442in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{4.345347in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{0.836283in}}%
\pgfpathlineto{\pgfqpoint{4.345156in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{4.345060in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{0.837345in}}%
\pgfpathlineto{\pgfqpoint{4.344868in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{4.344771in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{4.344674in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{4.344577in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{4.344479in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{4.344381in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{4.344283in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{4.344185in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{4.344086in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{4.343987in}{0.840877in}}%
\pgfpathlineto{\pgfqpoint{4.343888in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{4.343789in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{4.343689in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{4.343589in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{4.343489in}{0.842641in}}%
\pgfpathlineto{\pgfqpoint{4.343388in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{4.343287in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{4.343186in}{0.843698in}}%
\pgfpathlineto{\pgfqpoint{4.343084in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{4.342983in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{4.342778in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{4.342676in}{0.845458in}}%
\pgfpathlineto{\pgfqpoint{4.342573in}{0.845810in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{4.342366in}{0.846513in}}%
\pgfpathlineto{\pgfqpoint{4.342263in}{0.846865in}}%
\pgfpathlineto{\pgfqpoint{4.342159in}{0.847216in}}%
\pgfpathlineto{\pgfqpoint{4.342055in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{4.341950in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{4.341845in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{4.341740in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{4.341635in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{4.341529in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{4.341317in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{4.341211in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{4.341104in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{4.340997in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{4.340782in}{0.851777in}}%
\pgfpathlineto{\pgfqpoint{4.340674in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{4.340458in}{0.852828in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{4.340240in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{4.340131in}{0.853878in}}%
\pgfpathlineto{\pgfqpoint{4.340021in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{4.339911in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{4.339801in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{4.339580in}{0.855626in}}%
\pgfpathlineto{\pgfqpoint{4.339469in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{4.339358in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{4.339247in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{4.339135in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{4.338911in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{4.338798in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{4.338685in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.858767in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.858767in}}%
\pgfpathlineto{\pgfqpoint{4.338459in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{4.338345in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{4.338231in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{4.338117in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{0.860509in}}%
\pgfpathlineto{\pgfqpoint{4.337888in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{4.337773in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{4.337657in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{4.337542in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{4.337426in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{4.337193in}{0.862943in}}%
\pgfpathlineto{\pgfqpoint{4.337077in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{0.863638in}}%
\pgfpathlineto{\pgfqpoint{4.336842in}{0.863985in}}%
\pgfpathlineto{\pgfqpoint{4.336725in}{0.864332in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{4.336489in}{0.865026in}}%
\pgfpathlineto{\pgfqpoint{4.336370in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{4.336252in}{0.865720in}}%
\pgfpathlineto{\pgfqpoint{4.336133in}{0.866067in}}%
\pgfpathlineto{\pgfqpoint{4.336014in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{4.335894in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{4.335775in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{4.335654in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{4.335534in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{4.335414in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{4.335293in}{0.868491in}}%
\pgfpathlineto{\pgfqpoint{4.335172in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{4.335050in}{0.869183in}}%
\pgfpathlineto{\pgfqpoint{4.334929in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{4.334807in}{0.869874in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{4.334562in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{4.334439in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{4.334316in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{4.334193in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{4.334069in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{4.333945in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{4.333821in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{4.333697in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{4.333572in}{0.873325in}}%
\pgfpathlineto{\pgfqpoint{4.333447in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{4.333322in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{4.333197in}{0.874359in}}%
\pgfpathlineto{\pgfqpoint{4.333071in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{4.332945in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{4.332819in}{0.875391in}}%
\pgfpathlineto{\pgfqpoint{4.332692in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{4.332565in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{4.332438in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{4.332311in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{4.332183in}{0.877110in}}%
\pgfpathlineto{\pgfqpoint{4.332055in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{4.331927in}{0.877797in}}%
\pgfpathlineto{\pgfqpoint{4.331798in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{0.878483in}}%
\pgfpathlineto{\pgfqpoint{4.331540in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{4.331411in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{4.331281in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{4.331022in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{4.330891in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{4.330760in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{4.330629in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{4.330498in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{4.330367in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{4.330235in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{4.330103in}{0.882593in}}%
\pgfpathlineto{\pgfqpoint{4.329971in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{4.329838in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{4.329705in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{4.329572in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{4.329439in}{0.884301in}}%
\pgfpathlineto{\pgfqpoint{4.329305in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{4.329171in}{0.884983in}}%
\pgfpathlineto{\pgfqpoint{4.329037in}{0.885325in}}%
\pgfpathlineto{\pgfqpoint{4.328903in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{4.328768in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{4.328633in}{0.886347in}}%
\pgfpathlineto{\pgfqpoint{4.328498in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{4.328362in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{4.328226in}{0.887369in}}%
\pgfpathlineto{\pgfqpoint{4.328090in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{4.327954in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{4.327817in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{4.327680in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{4.327543in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{4.327406in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{4.327268in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{4.327130in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{4.326992in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{0.890767in}}%
\pgfpathlineto{\pgfqpoint{4.326714in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{4.326436in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{4.326296in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{4.326157in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{0.892801in}}%
\pgfpathlineto{\pgfqpoint{4.183739in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{4.183646in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{4.183552in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{4.183459in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{4.183365in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{4.183271in}{0.834990in}}%
\pgfpathlineto{\pgfqpoint{4.183177in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{4.183083in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{4.182989in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{4.182894in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{0.836110in}}%
\pgfpathlineto{\pgfqpoint{4.182705in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{4.182610in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{4.182514in}{0.836781in}}%
\pgfpathlineto{\pgfqpoint{4.182419in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{4.182323in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{4.182228in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{4.182132in}{0.837675in}}%
\pgfpathlineto{\pgfqpoint{4.182036in}{0.837898in}}%
\pgfpathlineto{\pgfqpoint{4.181939in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{4.181843in}{0.838345in}}%
\pgfpathlineto{\pgfqpoint{4.181746in}{0.838568in}}%
\pgfpathlineto{\pgfqpoint{4.181649in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{4.181455in}{0.839237in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{4.181260in}{0.839682in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{4.180966in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{4.180868in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{4.180770in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{0.841017in}}%
\pgfpathlineto{\pgfqpoint{4.180572in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{4.180473in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{4.180374in}{0.841683in}}%
\pgfpathlineto{\pgfqpoint{4.180275in}{0.841905in}}%
\pgfpathlineto{\pgfqpoint{4.180176in}{0.842127in}}%
\pgfpathlineto{\pgfqpoint{4.180076in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{4.179976in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{4.179876in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{4.179776in}{0.843013in}}%
\pgfpathlineto{\pgfqpoint{4.179676in}{0.843235in}}%
\pgfpathlineto{\pgfqpoint{4.179575in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{4.179374in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{4.179272in}{0.844120in}}%
\pgfpathlineto{\pgfqpoint{4.179171in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{4.179070in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{4.178968in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{4.178867in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{4.178765in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{4.178663in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{4.178560in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{4.178458in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{4.178355in}{0.846106in}}%
\pgfpathlineto{\pgfqpoint{4.178252in}{0.846326in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{4.178046in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{4.177943in}{0.846987in}}%
\pgfpathlineto{\pgfqpoint{4.177840in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{4.177736in}{0.847427in}}%
\pgfpathlineto{\pgfqpoint{4.177632in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{4.177528in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{4.177424in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{4.177215in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{4.177110in}{0.848745in}}%
\pgfpathlineto{\pgfqpoint{4.177006in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{4.176900in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{4.176795in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{4.176690in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{4.176584in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{4.176479in}{0.850059in}}%
\pgfpathlineto{\pgfqpoint{4.176373in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{4.176267in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{4.176160in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{4.176054in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{4.175841in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{0.851808in}}%
\pgfpathlineto{\pgfqpoint{4.175519in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{4.175412in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{4.175304in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{4.175196in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{4.175088in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{4.174980in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{4.174763in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{4.174655in}{0.853768in}}%
\pgfpathlineto{\pgfqpoint{4.174546in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{4.174437in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{4.174328in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{4.174109in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{4.173999in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{4.173889in}{0.855288in}}%
\pgfpathlineto{\pgfqpoint{4.173779in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{4.173669in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{4.173559in}{0.855938in}}%
\pgfpathlineto{\pgfqpoint{4.173448in}{0.856155in}}%
\pgfpathlineto{\pgfqpoint{4.173337in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{4.173116in}{0.856804in}}%
\pgfpathlineto{\pgfqpoint{4.173004in}{0.857020in}}%
\pgfpathlineto{\pgfqpoint{4.172893in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{4.172781in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{4.172670in}{0.857668in}}%
\pgfpathlineto{\pgfqpoint{4.172558in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{4.172446in}{0.858100in}}%
\pgfpathlineto{\pgfqpoint{4.172333in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{4.172221in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{4.172108in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{4.171996in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{4.171770in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{4.171656in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{4.171429in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{4.171315in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{4.171202in}{0.860467in}}%
\pgfpathlineto{\pgfqpoint{4.171087in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{4.170973in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{4.170859in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{4.170629in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{0.861754in}}%
\pgfpathlineto{\pgfqpoint{4.170399in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{4.170284in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{4.170053in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{4.169937in}{0.862823in}}%
\pgfpathlineto{\pgfqpoint{4.169821in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{4.169588in}{0.863464in}}%
\pgfpathlineto{\pgfqpoint{4.169472in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{4.169355in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{4.169239in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{4.169122in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{4.169004in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{4.168887in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{4.168770in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{4.168652in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{4.168534in}{0.865381in}}%
\pgfpathlineto{\pgfqpoint{4.168416in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{4.168298in}{0.865806in}}%
\pgfpathlineto{\pgfqpoint{4.168180in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{4.168061in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{4.167942in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{4.167824in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{4.167585in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{4.167466in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{4.167347in}{0.867503in}}%
\pgfpathlineto{\pgfqpoint{4.167227in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{4.167107in}{0.867926in}}%
\pgfpathlineto{\pgfqpoint{4.166987in}{0.868137in}}%
\pgfpathlineto{\pgfqpoint{4.166867in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{4.166747in}{0.868560in}}%
\pgfpathlineto{\pgfqpoint{4.166626in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{4.166505in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{4.166385in}{0.869193in}}%
\pgfpathlineto{\pgfqpoint{4.166263in}{0.869404in}}%
\pgfpathlineto{\pgfqpoint{4.166142in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{4.166021in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{4.165899in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{4.165778in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{4.165656in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{4.165534in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{4.165412in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{4.165289in}{0.871087in}}%
\pgfpathlineto{\pgfqpoint{4.165167in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{4.165044in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{4.164921in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{4.164798in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{4.164675in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{4.164552in}{0.872346in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{0.872555in}}%
\pgfpathlineto{\pgfqpoint{4.164305in}{0.872765in}}%
\pgfpathlineto{\pgfqpoint{4.164181in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{4.164057in}{0.873183in}}%
\pgfpathlineto{\pgfqpoint{4.163933in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{4.163684in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{4.163435in}{0.874227in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{4.163184in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{4.163059in}{0.874853in}}%
\pgfpathlineto{\pgfqpoint{4.162934in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{4.162808in}{0.875269in}}%
\pgfpathlineto{\pgfqpoint{4.162682in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{4.162556in}{0.875685in}}%
\pgfpathlineto{\pgfqpoint{4.162430in}{0.875893in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{0.876101in}}%
\pgfpathlineto{\pgfqpoint{4.162177in}{0.876308in}}%
\pgfpathlineto{\pgfqpoint{4.162051in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{4.161924in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{4.161797in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{4.293104in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{4.292912in}{0.957708in}}%
\pgfpathlineto{\pgfqpoint{4.292720in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{4.292528in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{4.292336in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{4.292143in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{4.291950in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{4.291757in}{0.959579in}}%
\pgfpathlineto{\pgfqpoint{4.291564in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{4.291370in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{4.290982in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{4.290788in}{0.961135in}}%
\pgfpathlineto{\pgfqpoint{4.290593in}{0.961445in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{4.290203in}{0.962066in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{4.289617in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{4.289421in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{4.289224in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{4.289028in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{0.964233in}}%
\pgfpathlineto{\pgfqpoint{4.288634in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{4.288239in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{4.288041in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{4.287843in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{4.287645in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{4.287446in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{4.287248in}{0.966701in}}%
\pgfpathlineto{\pgfqpoint{4.287049in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{4.286849in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{4.286650in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{4.286450in}{0.967932in}}%
\pgfpathlineto{\pgfqpoint{4.286250in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{4.286050in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{4.285849in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{4.285649in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{4.285448in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{4.285247in}{0.969772in}}%
\pgfpathlineto{\pgfqpoint{4.285045in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{4.284843in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{4.284641in}{0.970690in}}%
\pgfpathlineto{\pgfqpoint{4.284439in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{4.284237in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{4.284034in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{4.283831in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{4.283628in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{4.283425in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{4.283017in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{4.282813in}{0.973436in}}%
\pgfpathlineto{\pgfqpoint{4.282609in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{4.282404in}{0.974044in}}%
\pgfpathlineto{\pgfqpoint{4.282199in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{4.281994in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{4.281789in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{4.281583in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{4.281378in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{4.281172in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{4.280965in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{4.280759in}{0.976471in}}%
\pgfpathlineto{\pgfqpoint{4.280552in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{4.280345in}{0.977076in}}%
\pgfpathlineto{\pgfqpoint{4.280138in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{4.279930in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{4.279723in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{4.279515in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{4.279306in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{4.279098in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{4.278889in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{4.278680in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{4.278471in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{0.980092in}}%
\pgfpathlineto{\pgfqpoint{4.278052in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{4.277842in}{0.980693in}}%
\pgfpathlineto{\pgfqpoint{4.277632in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{4.277422in}{0.981294in}}%
\pgfpathlineto{\pgfqpoint{4.277211in}{0.981594in}}%
\pgfpathlineto{\pgfqpoint{4.277001in}{0.981893in}}%
\pgfpathlineto{\pgfqpoint{4.276789in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{4.276578in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{4.276367in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{4.276155in}{0.983091in}}%
\pgfpathlineto{\pgfqpoint{4.275943in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{4.275731in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{4.275518in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{4.275092in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{4.274879in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{4.274666in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{4.274452in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{4.274238in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{4.274024in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{4.273595in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{4.273380in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{4.273165in}{0.987261in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{4.272734in}{0.987854in}}%
\pgfpathlineto{\pgfqpoint{4.272519in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{4.272303in}{0.988447in}}%
\pgfpathlineto{\pgfqpoint{4.272086in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{4.271870in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{4.271653in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{4.271219in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{4.271001in}{0.990220in}}%
\pgfpathlineto{\pgfqpoint{4.270784in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{4.270566in}{0.990809in}}%
\pgfpathlineto{\pgfqpoint{4.270348in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{4.270129in}{0.991398in}}%
\pgfpathlineto{\pgfqpoint{4.269911in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{4.269692in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{4.269473in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{4.269254in}{0.992574in}}%
\pgfpathlineto{\pgfqpoint{4.269034in}{0.992867in}}%
\pgfpathlineto{\pgfqpoint{4.268814in}{0.993161in}}%
\pgfpathlineto{\pgfqpoint{4.268594in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{4.268374in}{0.993747in}}%
\pgfpathlineto{\pgfqpoint{4.268154in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{4.267933in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{4.267491in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{4.267269in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{4.267048in}{0.995501in}}%
\pgfpathlineto{\pgfqpoint{4.266826in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{4.266604in}{0.996084in}}%
\pgfpathlineto{\pgfqpoint{4.266382in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{4.266159in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{4.265936in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{4.265713in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{4.265490in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{4.265267in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{4.265043in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{4.264819in}{0.998411in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{4.264370in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{4.264146in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{4.263921in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{4.263696in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{4.263471in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{4.263245in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{4.263019in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{4.262793in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{4.262567in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{4.262341in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{4.262114in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{4.261887in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{4.261660in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{4.261432in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{4.261205in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{4.260977in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{4.260749in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{4.260521in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{4.260292in}{1.004176in}}%
\pgfpathlineto{\pgfqpoint{4.260063in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{4.259835in}{1.004749in}}%
\pgfpathlineto{\pgfqpoint{4.259605in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{1.005321in}}%
\pgfpathlineto{\pgfqpoint{4.259146in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{4.258916in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{4.258686in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{4.258456in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{4.257995in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{4.257764in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{4.257532in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{4.257301in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{4.257069in}{1.008169in}}%
\pgfpathlineto{\pgfqpoint{4.256837in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{4.256605in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{4.256373in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{4.256140in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{4.255908in}{1.009586in}}%
\pgfpathlineto{\pgfqpoint{4.255675in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{1.010435in}}%
\pgfpathlineto{\pgfqpoint{4.254974in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{4.254740in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{4.254272in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{4.254037in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{4.253802in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{4.253567in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{4.253097in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{4.252861in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{4.252625in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{4.252389in}{1.013810in}}%
\pgfpathlineto{\pgfqpoint{4.252152in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{4.251916in}{1.014371in}}%
\pgfpathlineto{\pgfqpoint{4.251679in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{4.251442in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{4.251205in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{4.250967in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{4.250730in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{4.250492in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{4.133389in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{4.133231in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{4.133073in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{4.132915in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{4.132756in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{4.132598in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{4.132439in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{4.132121in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{4.131962in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{4.131803in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{4.131643in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{4.131484in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.918424in}}%
\pgfpathlineto{\pgfqpoint{4.131164in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{4.131004in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{0.918973in}}%
\pgfpathlineto{\pgfqpoint{4.130684in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{4.130523in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{4.130363in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{4.130202in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{4.130041in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{4.129719in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{4.129558in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{4.129396in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{4.129235in}{0.920795in}}%
\pgfpathlineto{\pgfqpoint{4.129073in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{4.128911in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{4.128749in}{0.921339in}}%
\pgfpathlineto{\pgfqpoint{4.128587in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{4.128425in}{0.921701in}}%
\pgfpathlineto{\pgfqpoint{4.128262in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{0.922063in}}%
\pgfpathlineto{\pgfqpoint{4.127937in}{0.922244in}}%
\pgfpathlineto{\pgfqpoint{4.127774in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{4.127611in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{4.127448in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{4.127285in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{4.127121in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{4.126958in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{4.126794in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{0.923684in}}%
\pgfpathlineto{\pgfqpoint{4.126466in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{4.126302in}{0.924043in}}%
\pgfpathlineto{\pgfqpoint{4.126138in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{4.125973in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{4.125809in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{4.125644in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{4.125479in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{4.125314in}{0.925116in}}%
\pgfpathlineto{\pgfqpoint{4.125149in}{0.925295in}}%
\pgfpathlineto{\pgfqpoint{4.124984in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{4.124818in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{4.124653in}{0.925829in}}%
\pgfpathlineto{\pgfqpoint{4.124487in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{0.926185in}}%
\pgfpathlineto{\pgfqpoint{4.124155in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{4.123989in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{4.123823in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{4.123656in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{4.123490in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{4.123323in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{4.123156in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{4.122989in}{0.927602in}}%
\pgfpathlineto{\pgfqpoint{4.122822in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{4.122655in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{4.122488in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{4.122320in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{4.122152in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{4.121985in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{4.121817in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{4.121649in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{4.121480in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{4.121312in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{4.121144in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{4.120975in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{4.120806in}{0.929888in}}%
\pgfpathlineto{\pgfqpoint{4.120637in}{0.930063in}}%
\pgfpathlineto{\pgfqpoint{4.120468in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{4.120299in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{4.120130in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{4.119960in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{4.119791in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{4.119621in}{0.931109in}}%
\pgfpathlineto{\pgfqpoint{4.119451in}{0.931283in}}%
\pgfpathlineto{\pgfqpoint{4.119281in}{0.931457in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{4.118941in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{4.118770in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{4.118600in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{4.118258in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{4.118087in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{4.117916in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{4.117745in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{4.117402in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{4.117230in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{4.117059in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{4.116887in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{4.116715in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{4.116543in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{0.934391in}}%
\pgfpathlineto{\pgfqpoint{4.116198in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{4.116025in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{4.115852in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{4.115680in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{4.115507in}{0.935246in}}%
\pgfpathlineto{\pgfqpoint{4.115333in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.115160in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{4.114987in}{0.935758in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{4.114640in}{0.936098in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{4.114292in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{0.936608in}}%
\pgfpathlineto{\pgfqpoint{4.113944in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{4.113769in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{4.113595in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{4.113420in}{0.937285in}}%
\pgfpathlineto{\pgfqpoint{4.113245in}{0.937454in}}%
\pgfpathlineto{\pgfqpoint{4.113071in}{0.937623in}}%
\pgfpathlineto{\pgfqpoint{4.112896in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{4.112720in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{4.112545in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{4.112370in}{0.938298in}}%
\pgfpathlineto{\pgfqpoint{4.112194in}{0.938466in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{0.938802in}}%
\pgfpathlineto{\pgfqpoint{4.111667in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{4.111491in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{4.111315in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{4.111138in}{0.939472in}}%
\pgfpathlineto{\pgfqpoint{4.110962in}{0.939639in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{0.939806in}}%
\pgfpathlineto{\pgfqpoint{4.110608in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{4.110255in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{4.110078in}{0.940473in}}%
\pgfpathlineto{\pgfqpoint{4.109900in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{4.109723in}{0.940806in}}%
\pgfpathlineto{\pgfqpoint{4.109545in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{4.109368in}{0.941138in}}%
\pgfpathlineto{\pgfqpoint{4.109190in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{4.109012in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{4.108834in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{4.108656in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{4.108478in}{0.941966in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{4.108121in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{4.107942in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{4.107763in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{4.107584in}{0.942790in}}%
\pgfpathlineto{\pgfqpoint{4.107405in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{4.107226in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{4.107046in}{0.943283in}}%
\pgfpathlineto{\pgfqpoint{4.106867in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{4.106687in}{0.943611in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.943775in}}%
\pgfpathlineto{\pgfqpoint{4.106328in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{4.106148in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{0.944265in}}%
\pgfpathlineto{\pgfqpoint{4.105787in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{4.105607in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{4.105427in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{4.105246in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{4.105065in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{4.104703in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{4.104522in}{0.945566in}}%
\pgfpathlineto{\pgfqpoint{4.104341in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{4.103978in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{4.103796in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{4.103615in}{0.946375in}}%
\pgfpathlineto{\pgfqpoint{4.103433in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{4.103251in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{4.103068in}{0.946858in}}%
\pgfpathlineto{\pgfqpoint{4.102886in}{0.947019in}}%
\pgfpathlineto{\pgfqpoint{4.102704in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{4.102521in}{0.947340in}}%
\pgfpathlineto{\pgfqpoint{4.102339in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{4.102156in}{0.947661in}}%
\pgfpathlineto{\pgfqpoint{4.101973in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{4.101790in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{4.101607in}{0.948141in}}%
\pgfpathlineto{\pgfqpoint{4.101423in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{4.101240in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{4.101056in}{0.948620in}}%
\pgfpathlineto{\pgfqpoint{4.100873in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{4.100689in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{4.100321in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{4.099768in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{4.099583in}{0.949890in}}%
\pgfpathlineto{\pgfqpoint{4.099399in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{4.099214in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{4.199229in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{4.198950in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{4.198671in}{1.067784in}}%
\pgfpathlineto{\pgfqpoint{4.198392in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{4.198113in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{4.197833in}{1.068496in}}%
\pgfpathlineto{\pgfqpoint{4.197553in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{4.197273in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{4.196993in}{1.069206in}}%
\pgfpathlineto{\pgfqpoint{4.196713in}{1.069442in}}%
\pgfpathlineto{\pgfqpoint{4.196433in}{1.069678in}}%
\pgfpathlineto{\pgfqpoint{4.196152in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{4.195871in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{4.195309in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{4.195027in}{1.070854in}}%
\pgfpathlineto{\pgfqpoint{4.194746in}{1.071089in}}%
\pgfpathlineto{\pgfqpoint{4.194464in}{1.071323in}}%
\pgfpathlineto{\pgfqpoint{4.194182in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{4.193900in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{4.193617in}{1.072025in}}%
\pgfpathlineto{\pgfqpoint{4.193335in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{4.193052in}{1.072492in}}%
\pgfpathlineto{\pgfqpoint{4.192769in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{4.192486in}{1.072958in}}%
\pgfpathlineto{\pgfqpoint{4.192203in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{4.191636in}{1.073655in}}%
\pgfpathlineto{\pgfqpoint{4.191352in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{4.191068in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{4.190784in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{4.190499in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{4.190215in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{4.189930in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{4.189645in}{1.075273in}}%
\pgfpathlineto{\pgfqpoint{4.189360in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{4.189075in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{4.188789in}{1.075963in}}%
\pgfpathlineto{\pgfqpoint{4.188503in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{4.188218in}{1.076423in}}%
\pgfpathlineto{\pgfqpoint{4.187932in}{1.076652in}}%
\pgfpathlineto{\pgfqpoint{4.187645in}{1.076881in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{1.077109in}}%
\pgfpathlineto{\pgfqpoint{4.187072in}{1.077338in}}%
\pgfpathlineto{\pgfqpoint{4.186786in}{1.077566in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{4.186212in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{4.185924in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{4.185637in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{4.185349in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{4.185061in}{1.078931in}}%
\pgfpathlineto{\pgfqpoint{4.184773in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{4.184485in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{4.184197in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{4.183908in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{4.183620in}{1.080062in}}%
\pgfpathlineto{\pgfqpoint{4.183331in}{1.080288in}}%
\pgfpathlineto{\pgfqpoint{4.183042in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{4.182752in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{4.182463in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{4.182173in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{4.181883in}{1.081412in}}%
\pgfpathlineto{\pgfqpoint{4.181593in}{1.081636in}}%
\pgfpathlineto{\pgfqpoint{4.181303in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{4.180722in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{4.180432in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{4.180141in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{4.179850in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{4.179559in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{4.179267in}{1.083421in}}%
\pgfpathlineto{\pgfqpoint{4.178976in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{4.178684in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{4.178392in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{4.178100in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{4.177808in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{4.177515in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{4.177222in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{4.176930in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{4.176637in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{4.176344in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{4.176050in}{1.085851in}}%
\pgfpathlineto{\pgfqpoint{4.175757in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{4.175463in}{1.086290in}}%
\pgfpathlineto{\pgfqpoint{4.175169in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{4.174875in}{1.086728in}}%
\pgfpathlineto{\pgfqpoint{4.174581in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{4.174287in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{4.173992in}{1.087383in}}%
\pgfpathlineto{\pgfqpoint{4.173697in}{1.087601in}}%
\pgfpathlineto{\pgfqpoint{4.173402in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{4.172812in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{4.172517in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{4.172221in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{4.171630in}{1.089120in}}%
\pgfpathlineto{\pgfqpoint{4.171333in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{4.171037in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{4.170444in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{4.169850in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{4.169553in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{4.169256in}{1.090841in}}%
\pgfpathlineto{\pgfqpoint{4.168959in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{4.168661in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{4.168363in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{4.167767in}{1.091910in}}%
\pgfpathlineto{\pgfqpoint{4.167469in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{4.167170in}{1.092335in}}%
\pgfpathlineto{\pgfqpoint{4.166872in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{4.166573in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{4.166274in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{4.165975in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{4.165675in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{4.165376in}{1.093607in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{4.164776in}{1.094029in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{4.164176in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{4.163876in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{4.163575in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{4.163275in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{4.162974in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{1.095498in}}%
\pgfpathlineto{\pgfqpoint{4.162372in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{4.162071in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{4.161769in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{1.096540in}}%
\pgfpathlineto{\pgfqpoint{4.160864in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{4.160561in}{1.096955in}}%
\pgfpathlineto{\pgfqpoint{4.160259in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{4.159957in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{1.097576in}}%
\pgfpathlineto{\pgfqpoint{4.159351in}{1.097783in}}%
\pgfpathlineto{\pgfqpoint{4.159048in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{4.158745in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{1.098401in}}%
\pgfpathlineto{\pgfqpoint{4.158138in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{4.157835in}{1.098812in}}%
\pgfpathlineto{\pgfqpoint{4.157531in}{1.099017in}}%
\pgfpathlineto{\pgfqpoint{4.157227in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{4.156923in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{4.156619in}{1.099630in}}%
\pgfpathlineto{\pgfqpoint{4.156314in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{4.156010in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{4.155705in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{4.155400in}{1.100445in}}%
\pgfpathlineto{\pgfqpoint{4.155095in}{1.100649in}}%
\pgfpathlineto{\pgfqpoint{4.154790in}{1.100851in}}%
\pgfpathlineto{\pgfqpoint{4.154484in}{1.101054in}}%
\pgfpathlineto{\pgfqpoint{4.154179in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{4.153873in}{1.101459in}}%
\pgfpathlineto{\pgfqpoint{4.153567in}{1.101661in}}%
\pgfpathlineto{\pgfqpoint{4.153261in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{4.152649in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{4.152342in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{4.152035in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{4.151729in}{1.102867in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{4.151114in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{4.150807in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{4.150500in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{1.103866in}}%
\pgfpathlineto{\pgfqpoint{4.149884in}{1.104065in}}%
\pgfpathlineto{\pgfqpoint{4.149576in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{4.149268in}{1.104462in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{4.148652in}{1.104858in}}%
\pgfpathlineto{\pgfqpoint{4.148343in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{4.148034in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{4.147725in}{1.105451in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{4.147107in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{4.146798in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{4.146488in}{1.106238in}}%
\pgfpathlineto{\pgfqpoint{4.146179in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{4.145869in}{1.106630in}}%
\pgfpathlineto{\pgfqpoint{4.145559in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{4.145249in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{4.144938in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{4.144628in}{1.107411in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{1.107994in}}%
\pgfpathlineto{\pgfqpoint{4.143385in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{4.143073in}{1.108381in}}%
\pgfpathlineto{\pgfqpoint{4.142762in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{4.142451in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{4.142139in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{1.109153in}}%
\pgfpathlineto{\pgfqpoint{4.141515in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{4.141203in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{4.140891in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{4.140578in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{4.060113in}{0.978614in}}%
\pgfpathlineto{\pgfqpoint{4.059906in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{4.059699in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{4.059491in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{4.059076in}{0.979247in}}%
\pgfpathlineto{\pgfqpoint{4.058868in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{4.058660in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{4.058452in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{4.058244in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{4.058035in}{0.979876in}}%
\pgfpathlineto{\pgfqpoint{4.057827in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{4.057619in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{4.057410in}{0.980252in}}%
\pgfpathlineto{\pgfqpoint{4.057201in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{4.056993in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{4.056784in}{0.980626in}}%
\pgfpathlineto{\pgfqpoint{4.056575in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{4.056366in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{4.056157in}{0.980998in}}%
\pgfpathlineto{\pgfqpoint{4.055948in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{4.055738in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{4.055529in}{0.981369in}}%
\pgfpathlineto{\pgfqpoint{4.055319in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{0.981739in}}%
\pgfpathlineto{\pgfqpoint{4.054690in}{0.981861in}}%
\pgfpathlineto{\pgfqpoint{4.054480in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{4.054060in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{4.053850in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{4.053640in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{4.053429in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{4.053219in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{4.052798in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{4.052587in}{0.983081in}}%
\pgfpathlineto{\pgfqpoint{4.052376in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{4.052165in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{4.051954in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{4.051743in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{4.051532in}{0.983684in}}%
\pgfpathlineto{\pgfqpoint{4.051320in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{4.051109in}{0.983924in}}%
\pgfpathlineto{\pgfqpoint{4.050897in}{0.984044in}}%
\pgfpathlineto{\pgfqpoint{4.050686in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{4.050474in}{0.984283in}}%
\pgfpathlineto{\pgfqpoint{4.050262in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{4.050050in}{0.984522in}}%
\pgfpathlineto{\pgfqpoint{4.049838in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{4.049626in}{0.984760in}}%
\pgfpathlineto{\pgfqpoint{4.049414in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{4.049202in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{4.048989in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{4.048777in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{4.048564in}{0.985351in}}%
\pgfpathlineto{\pgfqpoint{4.048352in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{4.048139in}{0.985587in}}%
\pgfpathlineto{\pgfqpoint{4.047926in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{4.047713in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{4.047287in}{0.986056in}}%
\pgfpathlineto{\pgfqpoint{4.047074in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{4.046860in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{4.046647in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{4.046433in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{4.046220in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{4.046006in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{4.045579in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{4.045365in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{4.045151in}{0.987216in}}%
\pgfpathlineto{\pgfqpoint{4.044936in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{4.044722in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{4.044508in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{4.044294in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{4.044079in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{4.043864in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{4.043650in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{4.043435in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{4.043220in}{0.988246in}}%
\pgfpathlineto{\pgfqpoint{4.043005in}{0.988360in}}%
\pgfpathlineto{\pgfqpoint{4.042790in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{4.042575in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{4.042145in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{4.041929in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{4.041714in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{4.041498in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{4.041283in}{0.989263in}}%
\pgfpathlineto{\pgfqpoint{4.041067in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{4.040851in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{4.040635in}{0.989599in}}%
\pgfpathlineto{\pgfqpoint{4.040419in}{0.989710in}}%
\pgfpathlineto{\pgfqpoint{4.040203in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{4.039987in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{4.039770in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{4.039554in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{4.039338in}{0.990265in}}%
\pgfpathlineto{\pgfqpoint{4.039121in}{0.990376in}}%
\pgfpathlineto{\pgfqpoint{4.038905in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{4.038688in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{4.038471in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{4.038254in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{0.991036in}}%
\pgfpathlineto{\pgfqpoint{4.037603in}{0.991145in}}%
\pgfpathlineto{\pgfqpoint{4.037386in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{4.037168in}{0.991363in}}%
\pgfpathlineto{\pgfqpoint{4.036951in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{4.036734in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{4.036516in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{4.036298in}{0.991797in}}%
\pgfpathlineto{\pgfqpoint{4.036081in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{4.035863in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{4.035645in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{4.035427in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{4.035209in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{4.034991in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{4.034772in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{4.034554in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{4.034336in}{0.992765in}}%
\pgfpathlineto{\pgfqpoint{4.034117in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{4.033899in}{0.992978in}}%
\pgfpathlineto{\pgfqpoint{4.033680in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{4.033461in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{4.033242in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{4.033023in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{4.032804in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{4.032585in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{4.032366in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{4.032147in}{0.993823in}}%
\pgfpathlineto{\pgfqpoint{4.031927in}{0.993928in}}%
\pgfpathlineto{\pgfqpoint{4.031708in}{0.994032in}}%
\pgfpathlineto{\pgfqpoint{4.031489in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{4.031269in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{4.031049in}{0.994345in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{0.994449in}}%
\pgfpathlineto{\pgfqpoint{4.030610in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{4.030390in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{4.030170in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{4.029950in}{0.994864in}}%
\pgfpathlineto{\pgfqpoint{4.029730in}{0.994967in}}%
\pgfpathlineto{\pgfqpoint{4.029509in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{4.029289in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{4.029069in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{4.028848in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{4.028628in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{4.028407in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{4.028186in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{4.027965in}{0.995785in}}%
\pgfpathlineto{\pgfqpoint{4.027744in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{4.027523in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{4.027302in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{4.027081in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{4.026860in}{0.996292in}}%
\pgfpathlineto{\pgfqpoint{4.026639in}{0.996392in}}%
\pgfpathlineto{\pgfqpoint{4.026417in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{4.026196in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{4.025974in}{0.996693in}}%
\pgfpathlineto{\pgfqpoint{4.025753in}{0.996793in}}%
\pgfpathlineto{\pgfqpoint{4.025531in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{4.025309in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{4.025088in}{0.997092in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{4.024644in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{4.024422in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{4.024199in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{4.023977in}{0.997587in}}%
\pgfpathlineto{\pgfqpoint{4.023755in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{4.023533in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{4.023310in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{4.022865in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{4.022642in}{0.998175in}}%
\pgfpathlineto{\pgfqpoint{4.022419in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{4.022197in}{0.998369in}}%
\pgfpathlineto{\pgfqpoint{4.021974in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{4.021528in}{0.998660in}}%
\pgfpathlineto{\pgfqpoint{4.021304in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{4.021081in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{4.020858in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{4.020635in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{4.020411in}{0.999141in}}%
\pgfpathlineto{\pgfqpoint{4.020188in}{0.999236in}}%
\pgfpathlineto{\pgfqpoint{4.019964in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{4.019740in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{4.019516in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{4.019293in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{4.018845in}{0.999806in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{4.018397in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{4.017948in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{4.017724in}{1.000276in}}%
\pgfpathlineto{\pgfqpoint{4.017499in}{1.000370in}}%
\pgfpathlineto{\pgfqpoint{4.017275in}{1.000463in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{4.075645in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{4.075306in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{4.074967in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{4.074628in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{4.074289in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{4.073950in}{1.143670in}}%
\pgfpathlineto{\pgfqpoint{4.073611in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{4.073271in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{4.072931in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{4.072592in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{4.072252in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{4.071912in}{1.144497in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{4.071232in}{1.144771in}}%
\pgfpathlineto{\pgfqpoint{4.070892in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{4.070552in}{1.145043in}}%
\pgfpathlineto{\pgfqpoint{4.070211in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{4.069871in}{1.145315in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{1.145450in}}%
\pgfpathlineto{\pgfqpoint{4.069189in}{1.145585in}}%
\pgfpathlineto{\pgfqpoint{4.068848in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{4.068507in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{4.068166in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{4.067825in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{4.067484in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{4.066801in}{1.146522in}}%
\pgfpathlineto{\pgfqpoint{4.066459in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{4.066118in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{4.065776in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{4.065434in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{4.065092in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{4.064750in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{4.064065in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{4.063723in}{1.147708in}}%
\pgfpathlineto{\pgfqpoint{4.063380in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{1.147969in}}%
\pgfpathlineto{\pgfqpoint{4.062695in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{4.062352in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{4.062009in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{4.061666in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{4.061323in}{1.148615in}}%
\pgfpathlineto{\pgfqpoint{4.060980in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{4.060636in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{4.060293in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{4.059949in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{4.059606in}{1.149255in}}%
\pgfpathlineto{\pgfqpoint{4.059262in}{1.149382in}}%
\pgfpathlineto{\pgfqpoint{4.058918in}{1.149509in}}%
\pgfpathlineto{\pgfqpoint{4.058574in}{1.149636in}}%
\pgfpathlineto{\pgfqpoint{4.058230in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{4.057886in}{1.149888in}}%
\pgfpathlineto{\pgfqpoint{4.057541in}{1.150014in}}%
\pgfpathlineto{\pgfqpoint{4.057197in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{4.056853in}{1.150265in}}%
\pgfpathlineto{\pgfqpoint{4.056508in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{4.056163in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{4.055819in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{4.055474in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{4.055129in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{4.054784in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{4.054439in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{4.053748in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{4.053403in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{4.052711in}{1.151746in}}%
\pgfpathlineto{\pgfqpoint{4.052366in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{4.052020in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{4.051674in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{4.051328in}{1.152231in}}%
\pgfpathlineto{\pgfqpoint{4.050982in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{1.152472in}}%
\pgfpathlineto{\pgfqpoint{4.050289in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{4.049943in}{1.152711in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{1.152831in}}%
\pgfpathlineto{\pgfqpoint{4.049250in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{4.048903in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{4.048209in}{1.153306in}}%
\pgfpathlineto{\pgfqpoint{4.047862in}{1.153424in}}%
\pgfpathlineto{\pgfqpoint{4.047515in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{4.047168in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{4.046821in}{1.153777in}}%
\pgfpathlineto{\pgfqpoint{4.046473in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{4.046126in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{4.045779in}{1.154127in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{4.045083in}{1.154359in}}%
\pgfpathlineto{\pgfqpoint{4.044735in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{4.044387in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{4.044039in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{4.043691in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{4.043343in}{1.154934in}}%
\pgfpathlineto{\pgfqpoint{4.042995in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{4.042647in}{1.155162in}}%
\pgfpathlineto{\pgfqpoint{4.042298in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{4.041601in}{1.155503in}}%
\pgfpathlineto{\pgfqpoint{4.041252in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{4.040903in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{4.040555in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{1.155952in}}%
\pgfpathlineto{\pgfqpoint{4.039857in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{4.039507in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{4.039158in}{1.156287in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{4.038459in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{1.156619in}}%
\pgfpathlineto{\pgfqpoint{4.037760in}{1.156729in}}%
\pgfpathlineto{\pgfqpoint{4.037411in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{4.037061in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{4.036711in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{4.036361in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{4.036011in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{4.035661in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{4.035311in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{4.034960in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{4.034610in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{4.034259in}{1.157814in}}%
\pgfpathlineto{\pgfqpoint{4.033909in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{4.033558in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{4.033208in}{1.158134in}}%
\pgfpathlineto{\pgfqpoint{4.032857in}{1.158241in}}%
\pgfpathlineto{\pgfqpoint{4.032506in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{4.032155in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{4.031804in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{4.031453in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{4.031102in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{4.030750in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{4.030399in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{4.030047in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{4.029696in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{4.029344in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{4.028992in}{1.159390in}}%
\pgfpathlineto{\pgfqpoint{4.028641in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{4.028289in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{4.027937in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{4.027585in}{1.159800in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{4.026528in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{4.026176in}{1.160205in}}%
\pgfpathlineto{\pgfqpoint{4.025823in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{4.025471in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{4.025118in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{4.024766in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{4.024060in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{4.023354in}{1.161002in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{4.022648in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{4.022295in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{4.021941in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{4.021588in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{4.021234in}{1.161588in}}%
\pgfpathlineto{\pgfqpoint{4.020881in}{1.161685in}}%
\pgfpathlineto{\pgfqpoint{4.020527in}{1.161781in}}%
\pgfpathlineto{\pgfqpoint{4.020174in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{4.019820in}{1.161973in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{4.019112in}{1.162164in}}%
\pgfpathlineto{\pgfqpoint{4.018758in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{4.018404in}{1.162354in}}%
\pgfpathlineto{\pgfqpoint{4.018050in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{4.017696in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{4.017341in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{4.016987in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{4.016633in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{4.016278in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{4.015924in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{4.015214in}{1.163194in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{4.014504in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{4.014149in}{1.163468in}}%
\pgfpathlineto{\pgfqpoint{4.013794in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{4.013439in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{4.013084in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{1.163831in}}%
\pgfpathlineto{\pgfqpoint{4.012374in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{4.012018in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{4.011663in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{4.011307in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{4.010952in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{4.010596in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{4.010240in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{4.009884in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{4.009529in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{4.009173in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{4.008817in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{4.008461in}{1.164892in}}%
\pgfpathlineto{\pgfqpoint{4.008104in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{4.007748in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{4.007392in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{4.007035in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{3.971085in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{3.970848in}{1.015548in}}%
\pgfpathlineto{\pgfqpoint{3.970612in}{1.015604in}}%
\pgfpathlineto{\pgfqpoint{3.970375in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{3.969902in}{1.015773in}}%
\pgfpathlineto{\pgfqpoint{3.969666in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{3.969429in}{1.015884in}}%
\pgfpathlineto{\pgfqpoint{3.969192in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{1.015994in}}%
\pgfpathlineto{\pgfqpoint{3.968719in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{3.968482in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{3.968245in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{3.968008in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{3.967771in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{3.967534in}{1.016321in}}%
\pgfpathlineto{\pgfqpoint{3.967297in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{3.967060in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{3.966823in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{3.966585in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{3.966348in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{3.966111in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{3.965873in}{1.016694in}}%
\pgfpathlineto{\pgfqpoint{3.965636in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{3.965399in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{3.965161in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{3.964924in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{3.964686in}{1.016955in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{3.963973in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{3.963736in}{1.017161in}}%
\pgfpathlineto{\pgfqpoint{3.963498in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{3.963260in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{3.962547in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{3.962309in}{1.017463in}}%
\pgfpathlineto{\pgfqpoint{3.962071in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{3.961833in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{3.961595in}{1.017612in}}%
\pgfpathlineto{\pgfqpoint{3.961356in}{1.017661in}}%
\pgfpathlineto{\pgfqpoint{3.961118in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{3.960880in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{3.960642in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{1.017856in}}%
\pgfpathlineto{\pgfqpoint{3.960165in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{3.959927in}{1.017952in}}%
\pgfpathlineto{\pgfqpoint{3.959689in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{3.959450in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{3.959212in}{1.018095in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{1.018142in}}%
\pgfpathlineto{\pgfqpoint{3.958735in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{3.958258in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{3.958019in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.957780in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{3.957542in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.957303in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{3.957064in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{3.956825in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{1.018650in}}%
\pgfpathlineto{\pgfqpoint{3.956109in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{3.955870in}{1.018740in}}%
\pgfpathlineto{\pgfqpoint{3.955631in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{3.955153in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{3.954914in}{1.018917in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{1.018961in}}%
\pgfpathlineto{\pgfqpoint{3.954435in}{1.019005in}}%
\pgfpathlineto{\pgfqpoint{3.954196in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{3.953957in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{3.953718in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{3.953478in}{1.019178in}}%
\pgfpathlineto{\pgfqpoint{3.953239in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{3.953000in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{3.952760in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{3.952521in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{3.952282in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{3.952042in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{3.951802in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{3.951323in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{3.951084in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{3.950844in}{1.019638in}}%
\pgfpathlineto{\pgfqpoint{3.950604in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{3.950365in}{1.019719in}}%
\pgfpathlineto{\pgfqpoint{3.950125in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{3.949885in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{1.019839in}}%
\pgfpathlineto{\pgfqpoint{3.949405in}{1.019879in}}%
\pgfpathlineto{\pgfqpoint{3.949166in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{3.948926in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{3.948686in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{3.948446in}{1.020036in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{3.947966in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{3.947486in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{3.947245in}{1.020228in}}%
\pgfpathlineto{\pgfqpoint{3.947005in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{3.946765in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{3.946525in}{1.020341in}}%
\pgfpathlineto{\pgfqpoint{3.946285in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{3.946044in}{1.020415in}}%
\pgfpathlineto{\pgfqpoint{3.945804in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{3.945564in}{1.020489in}}%
\pgfpathlineto{\pgfqpoint{3.945323in}{1.020526in}}%
\pgfpathlineto{\pgfqpoint{3.945083in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{3.944843in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{3.944362in}{1.020670in}}%
\pgfpathlineto{\pgfqpoint{3.944121in}{1.020705in}}%
\pgfpathlineto{\pgfqpoint{3.943881in}{1.020741in}}%
\pgfpathlineto{\pgfqpoint{3.943640in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{3.943399in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{3.943159in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{3.942918in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{3.942437in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{3.942196in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{3.941955in}{1.021017in}}%
\pgfpathlineto{\pgfqpoint{3.941715in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{3.941474in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{3.941233in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{3.940992in}{1.021150in}}%
\pgfpathlineto{\pgfqpoint{3.940751in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{3.940510in}{1.021216in}}%
\pgfpathlineto{\pgfqpoint{3.940269in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{3.940028in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{3.939787in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{3.939546in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{3.939305in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{3.939064in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{3.938823in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{3.938582in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{3.938341in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{3.938100in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{3.937859in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{3.937617in}{1.021594in}}%
\pgfpathlineto{\pgfqpoint{3.937376in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{3.937135in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{3.936894in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{3.936652in}{1.021714in}}%
\pgfpathlineto{\pgfqpoint{3.936411in}{1.021743in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{3.935928in}{1.021801in}}%
\pgfpathlineto{\pgfqpoint{3.935687in}{1.021830in}}%
\pgfpathlineto{\pgfqpoint{3.935446in}{1.021859in}}%
\pgfpathlineto{\pgfqpoint{3.935204in}{1.021888in}}%
\pgfpathlineto{\pgfqpoint{3.934963in}{1.021916in}}%
\pgfpathlineto{\pgfqpoint{3.934721in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{3.934480in}{1.021972in}}%
\pgfpathlineto{\pgfqpoint{3.934238in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{3.933997in}{1.022027in}}%
\pgfpathlineto{\pgfqpoint{3.933755in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{3.933513in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{3.933272in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{3.933030in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{3.932788in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{3.932547in}{1.022189in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.022215in}}%
\pgfpathlineto{\pgfqpoint{3.932063in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{3.931822in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{3.931580in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{3.931338in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{3.931096in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{3.930854in}{1.022368in}}%
\pgfpathlineto{\pgfqpoint{3.930613in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{3.930371in}{1.022418in}}%
\pgfpathlineto{\pgfqpoint{3.930129in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{3.929887in}{1.022467in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{1.022515in}}%
\pgfpathlineto{\pgfqpoint{3.929161in}{1.022539in}}%
\pgfpathlineto{\pgfqpoint{3.928919in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{3.928435in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{3.928193in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{3.927951in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{3.927709in}{1.022677in}}%
\pgfpathlineto{\pgfqpoint{3.927467in}{1.022700in}}%
\pgfpathlineto{\pgfqpoint{3.927225in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{3.926983in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{3.926741in}{1.022766in}}%
\pgfpathlineto{\pgfqpoint{3.926498in}{1.022788in}}%
\pgfpathlineto{\pgfqpoint{3.926256in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{3.926014in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{3.925772in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{3.925530in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{3.925287in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{3.925045in}{1.022913in}}%
\pgfpathlineto{\pgfqpoint{3.924803in}{1.022934in}}%
\pgfpathlineto{\pgfqpoint{3.924561in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{3.924318in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{3.923834in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{3.923591in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{1.023052in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{3.935066in}{1.176606in}}%
\pgfpathlineto{\pgfqpoint{3.934701in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{3.934335in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{3.933970in}{1.176690in}}%
\pgfpathlineto{\pgfqpoint{3.933605in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{3.933239in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{3.932873in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{3.932508in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{3.932142in}{1.176824in}}%
\pgfpathlineto{\pgfqpoint{3.931777in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{3.931411in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{1.176901in}}%
\pgfpathlineto{\pgfqpoint{3.930680in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{3.930314in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{3.929583in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{3.929217in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{3.928851in}{1.177048in}}%
\pgfpathlineto{\pgfqpoint{3.928485in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{3.928120in}{1.177094in}}%
\pgfpathlineto{\pgfqpoint{3.927754in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{3.927388in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{1.177162in}}%
\pgfpathlineto{\pgfqpoint{3.926656in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{3.926290in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{3.925925in}{1.177227in}}%
\pgfpathlineto{\pgfqpoint{3.925559in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{3.925193in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.924827in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{3.924461in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{3.924095in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{3.923729in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{3.923363in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{3.922997in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{3.922631in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{3.922265in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{3.921899in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{3.921533in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{3.921166in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{3.920800in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{3.920434in}{1.177512in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{1.177529in}}%
\pgfpathlineto{\pgfqpoint{3.919702in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{3.919336in}{1.177562in}}%
\pgfpathlineto{\pgfqpoint{3.918970in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{3.918603in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{3.918237in}{1.177608in}}%
\pgfpathlineto{\pgfqpoint{3.917871in}{1.177623in}}%
\pgfpathlineto{\pgfqpoint{3.917505in}{1.177638in}}%
\pgfpathlineto{\pgfqpoint{3.917139in}{1.177652in}}%
\pgfpathlineto{\pgfqpoint{3.916772in}{1.177666in}}%
\pgfpathlineto{\pgfqpoint{3.916406in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{3.916040in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{3.915307in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{3.914941in}{1.177733in}}%
\pgfpathlineto{\pgfqpoint{3.914575in}{1.177745in}}%
\pgfpathlineto{\pgfqpoint{3.914208in}{1.177757in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{3.913476in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{3.912743in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{3.912377in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{3.912010in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{3.911644in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{3.911277in}{1.177843in}}%
\pgfpathlineto{\pgfqpoint{3.910911in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{3.910545in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{3.910178in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{3.909812in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{3.909445in}{1.177887in}}%
\pgfpathlineto{\pgfqpoint{3.909079in}{1.177895in}}%
\pgfpathlineto{\pgfqpoint{3.908712in}{1.177903in}}%
\pgfpathlineto{\pgfqpoint{3.908346in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{3.907980in}{1.177918in}}%
\pgfpathlineto{\pgfqpoint{3.907613in}{1.177924in}}%
\pgfpathlineto{\pgfqpoint{3.907247in}{1.177931in}}%
\pgfpathlineto{\pgfqpoint{3.906880in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{3.906514in}{1.177943in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{1.177949in}}%
\pgfpathlineto{\pgfqpoint{3.905781in}{1.177954in}}%
\pgfpathlineto{\pgfqpoint{3.905414in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{3.905048in}{1.177964in}}%
\pgfpathlineto{\pgfqpoint{3.904681in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{3.904315in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{3.903582in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{3.903215in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{3.902849in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{3.902116in}{1.177992in}}%
\pgfpathlineto{\pgfqpoint{3.901749in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{3.901383in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{3.901016in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{3.900650in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{3.900283in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{3.899917in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.899550in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.898817in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.898451in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.898084in}{1.178000in}}%
\pgfpathlineto{\pgfqpoint{3.897718in}{1.177999in}}%
\pgfpathlineto{\pgfqpoint{3.897351in}{1.177998in}}%
\pgfpathlineto{\pgfqpoint{3.896984in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{3.896618in}{1.177994in}}%
\pgfpathlineto{\pgfqpoint{3.896251in}{1.177992in}}%
\pgfpathlineto{\pgfqpoint{3.895885in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{3.895518in}{1.177987in}}%
\pgfpathlineto{\pgfqpoint{3.895152in}{1.177984in}}%
\pgfpathlineto{\pgfqpoint{3.894785in}{1.177980in}}%
\pgfpathlineto{\pgfqpoint{3.894419in}{1.177977in}}%
\pgfpathlineto{\pgfqpoint{3.894052in}{1.177973in}}%
\pgfpathlineto{\pgfqpoint{3.893686in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{1.177964in}}%
\pgfpathlineto{\pgfqpoint{3.892953in}{1.177959in}}%
\pgfpathlineto{\pgfqpoint{3.892586in}{1.177954in}}%
\pgfpathlineto{\pgfqpoint{3.892220in}{1.177949in}}%
\pgfpathlineto{\pgfqpoint{3.891854in}{1.177943in}}%
\pgfpathlineto{\pgfqpoint{3.891487in}{1.177937in}}%
\pgfpathlineto{\pgfqpoint{3.891121in}{1.177931in}}%
\pgfpathlineto{\pgfqpoint{3.890754in}{1.177924in}}%
\pgfpathlineto{\pgfqpoint{3.890388in}{1.177918in}}%
\pgfpathlineto{\pgfqpoint{3.890021in}{1.177910in}}%
\pgfpathlineto{\pgfqpoint{3.889655in}{1.177903in}}%
\pgfpathlineto{\pgfqpoint{3.889288in}{1.177895in}}%
\pgfpathlineto{\pgfqpoint{3.888922in}{1.177887in}}%
\pgfpathlineto{\pgfqpoint{3.888555in}{1.177879in}}%
\pgfpathlineto{\pgfqpoint{3.888189in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{3.887823in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{3.887456in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{3.887090in}{1.177843in}}%
\pgfpathlineto{\pgfqpoint{3.886723in}{1.177833in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{1.177823in}}%
\pgfpathlineto{\pgfqpoint{3.885991in}{1.177813in}}%
\pgfpathlineto{\pgfqpoint{3.885624in}{1.177802in}}%
\pgfpathlineto{\pgfqpoint{3.885258in}{1.177791in}}%
\pgfpathlineto{\pgfqpoint{3.884892in}{1.177780in}}%
\pgfpathlineto{\pgfqpoint{3.884525in}{1.177769in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{1.177757in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{1.177745in}}%
\pgfpathlineto{\pgfqpoint{3.883426in}{1.177733in}}%
\pgfpathlineto{\pgfqpoint{3.883060in}{1.177720in}}%
\pgfpathlineto{\pgfqpoint{3.882694in}{1.177707in}}%
\pgfpathlineto{\pgfqpoint{3.882327in}{1.177694in}}%
\pgfpathlineto{\pgfqpoint{3.881961in}{1.177680in}}%
\pgfpathlineto{\pgfqpoint{3.881595in}{1.177666in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{1.177652in}}%
\pgfpathlineto{\pgfqpoint{3.880862in}{1.177638in}}%
\pgfpathlineto{\pgfqpoint{3.880496in}{1.177623in}}%
\pgfpathlineto{\pgfqpoint{3.880130in}{1.177608in}}%
\pgfpathlineto{\pgfqpoint{3.879764in}{1.177593in}}%
\pgfpathlineto{\pgfqpoint{3.879398in}{1.177577in}}%
\pgfpathlineto{\pgfqpoint{3.879031in}{1.177562in}}%
\pgfpathlineto{\pgfqpoint{3.878665in}{1.177545in}}%
\pgfpathlineto{\pgfqpoint{3.878299in}{1.177529in}}%
\pgfpathlineto{\pgfqpoint{3.877933in}{1.177512in}}%
\pgfpathlineto{\pgfqpoint{3.877567in}{1.177495in}}%
\pgfpathlineto{\pgfqpoint{3.877201in}{1.177478in}}%
\pgfpathlineto{\pgfqpoint{3.876835in}{1.177460in}}%
\pgfpathlineto{\pgfqpoint{3.876469in}{1.177443in}}%
\pgfpathlineto{\pgfqpoint{3.876102in}{1.177424in}}%
\pgfpathlineto{\pgfqpoint{3.875736in}{1.177406in}}%
\pgfpathlineto{\pgfqpoint{3.875370in}{1.177387in}}%
\pgfpathlineto{\pgfqpoint{3.875004in}{1.177368in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{1.177349in}}%
\pgfpathlineto{\pgfqpoint{3.874272in}{1.177329in}}%
\pgfpathlineto{\pgfqpoint{3.873906in}{1.177309in}}%
\pgfpathlineto{\pgfqpoint{3.873540in}{1.177289in}}%
\pgfpathlineto{\pgfqpoint{3.873174in}{1.177269in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{1.177248in}}%
\pgfpathlineto{\pgfqpoint{3.872443in}{1.177227in}}%
\pgfpathlineto{\pgfqpoint{3.872077in}{1.177205in}}%
\pgfpathlineto{\pgfqpoint{3.871711in}{1.177184in}}%
\pgfpathlineto{\pgfqpoint{3.871345in}{1.177162in}}%
\pgfpathlineto{\pgfqpoint{3.870979in}{1.177140in}}%
\pgfpathlineto{\pgfqpoint{3.870613in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{3.870247in}{1.177094in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{1.177071in}}%
\pgfpathlineto{\pgfqpoint{3.869516in}{1.177048in}}%
\pgfpathlineto{\pgfqpoint{3.869150in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{3.868784in}{1.177000in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{1.176976in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{1.176951in}}%
\pgfpathlineto{\pgfqpoint{3.867687in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{3.867322in}{1.176901in}}%
\pgfpathlineto{\pgfqpoint{3.866956in}{1.176876in}}%
\pgfpathlineto{\pgfqpoint{3.866590in}{1.176850in}}%
\pgfpathlineto{\pgfqpoint{3.866225in}{1.176824in}}%
\pgfpathlineto{\pgfqpoint{3.865859in}{1.176798in}}%
\pgfpathlineto{\pgfqpoint{3.865494in}{1.176771in}}%
\pgfpathlineto{\pgfqpoint{3.865128in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{1.176717in}}%
\pgfpathlineto{\pgfqpoint{3.864397in}{1.176690in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{3.863666in}{1.176634in}}%
\pgfpathlineto{\pgfqpoint{3.863301in}{1.176606in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{3.875018in}{1.023052in}}%
\pgfpathlineto{\pgfqpoint{3.874776in}{1.023033in}}%
\pgfpathlineto{\pgfqpoint{3.874533in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{3.874291in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{3.874049in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{1.022954in}}%
\pgfpathlineto{\pgfqpoint{3.873564in}{1.022934in}}%
\pgfpathlineto{\pgfqpoint{3.873322in}{1.022913in}}%
\pgfpathlineto{\pgfqpoint{3.873080in}{1.022893in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{1.022872in}}%
\pgfpathlineto{\pgfqpoint{3.872595in}{1.022851in}}%
\pgfpathlineto{\pgfqpoint{3.872353in}{1.022830in}}%
\pgfpathlineto{\pgfqpoint{3.872111in}{1.022809in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{1.022788in}}%
\pgfpathlineto{\pgfqpoint{3.871627in}{1.022766in}}%
\pgfpathlineto{\pgfqpoint{3.871384in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{3.871142in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{3.870900in}{1.022700in}}%
\pgfpathlineto{\pgfqpoint{3.870658in}{1.022677in}}%
\pgfpathlineto{\pgfqpoint{3.870416in}{1.022655in}}%
\pgfpathlineto{\pgfqpoint{3.870174in}{1.022632in}}%
\pgfpathlineto{\pgfqpoint{3.869932in}{1.022609in}}%
\pgfpathlineto{\pgfqpoint{3.869690in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{1.022562in}}%
\pgfpathlineto{\pgfqpoint{3.869206in}{1.022539in}}%
\pgfpathlineto{\pgfqpoint{3.868964in}{1.022515in}}%
\pgfpathlineto{\pgfqpoint{3.868722in}{1.022491in}}%
\pgfpathlineto{\pgfqpoint{3.868480in}{1.022467in}}%
\pgfpathlineto{\pgfqpoint{3.868238in}{1.022443in}}%
\pgfpathlineto{\pgfqpoint{3.867996in}{1.022418in}}%
\pgfpathlineto{\pgfqpoint{3.867755in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{3.867513in}{1.022368in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{1.022343in}}%
\pgfpathlineto{\pgfqpoint{3.867029in}{1.022318in}}%
\pgfpathlineto{\pgfqpoint{3.866787in}{1.022293in}}%
\pgfpathlineto{\pgfqpoint{3.866546in}{1.022267in}}%
\pgfpathlineto{\pgfqpoint{3.866304in}{1.022241in}}%
\pgfpathlineto{\pgfqpoint{3.866062in}{1.022215in}}%
\pgfpathlineto{\pgfqpoint{3.865820in}{1.022189in}}%
\pgfpathlineto{\pgfqpoint{3.865579in}{1.022162in}}%
\pgfpathlineto{\pgfqpoint{3.865337in}{1.022136in}}%
\pgfpathlineto{\pgfqpoint{3.865095in}{1.022109in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{3.864612in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{3.864371in}{1.022027in}}%
\pgfpathlineto{\pgfqpoint{3.864129in}{1.022000in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{1.021972in}}%
\pgfpathlineto{\pgfqpoint{3.863646in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{1.021916in}}%
\pgfpathlineto{\pgfqpoint{3.863163in}{1.021888in}}%
\pgfpathlineto{\pgfqpoint{3.862922in}{1.021859in}}%
\pgfpathlineto{\pgfqpoint{3.862680in}{1.021830in}}%
\pgfpathlineto{\pgfqpoint{3.862439in}{1.021801in}}%
\pgfpathlineto{\pgfqpoint{3.862197in}{1.021772in}}%
\pgfpathlineto{\pgfqpoint{3.861956in}{1.021743in}}%
\pgfpathlineto{\pgfqpoint{3.861715in}{1.021714in}}%
\pgfpathlineto{\pgfqpoint{3.861474in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{3.861232in}{1.021654in}}%
\pgfpathlineto{\pgfqpoint{3.860991in}{1.021624in}}%
\pgfpathlineto{\pgfqpoint{3.860750in}{1.021594in}}%
\pgfpathlineto{\pgfqpoint{3.860509in}{1.021563in}}%
\pgfpathlineto{\pgfqpoint{3.860267in}{1.021533in}}%
\pgfpathlineto{\pgfqpoint{3.860026in}{1.021502in}}%
\pgfpathlineto{\pgfqpoint{3.859785in}{1.021471in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{3.859303in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{3.859062in}{1.021377in}}%
\pgfpathlineto{\pgfqpoint{3.858821in}{1.021345in}}%
\pgfpathlineto{\pgfqpoint{3.858580in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{3.858339in}{1.021281in}}%
\pgfpathlineto{\pgfqpoint{3.858098in}{1.021249in}}%
\pgfpathlineto{\pgfqpoint{3.857857in}{1.021216in}}%
\pgfpathlineto{\pgfqpoint{3.857616in}{1.021183in}}%
\pgfpathlineto{\pgfqpoint{3.857375in}{1.021150in}}%
\pgfpathlineto{\pgfqpoint{3.857134in}{1.021117in}}%
\pgfpathlineto{\pgfqpoint{3.856893in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{3.856653in}{1.021051in}}%
\pgfpathlineto{\pgfqpoint{3.856412in}{1.021017in}}%
\pgfpathlineto{\pgfqpoint{3.856171in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{3.855930in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{1.020915in}}%
\pgfpathlineto{\pgfqpoint{3.855449in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{3.855208in}{1.020846in}}%
\pgfpathlineto{\pgfqpoint{3.854968in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{3.854727in}{1.020776in}}%
\pgfpathlineto{\pgfqpoint{3.854487in}{1.020741in}}%
\pgfpathlineto{\pgfqpoint{3.854246in}{1.020705in}}%
\pgfpathlineto{\pgfqpoint{3.854006in}{1.020670in}}%
\pgfpathlineto{\pgfqpoint{3.853765in}{1.020634in}}%
\pgfpathlineto{\pgfqpoint{3.853525in}{1.020598in}}%
\pgfpathlineto{\pgfqpoint{3.853284in}{1.020562in}}%
\pgfpathlineto{\pgfqpoint{3.853044in}{1.020526in}}%
\pgfpathlineto{\pgfqpoint{3.852803in}{1.020489in}}%
\pgfpathlineto{\pgfqpoint{3.852563in}{1.020452in}}%
\pgfpathlineto{\pgfqpoint{3.852323in}{1.020415in}}%
\pgfpathlineto{\pgfqpoint{3.852083in}{1.020378in}}%
\pgfpathlineto{\pgfqpoint{3.851842in}{1.020341in}}%
\pgfpathlineto{\pgfqpoint{3.851602in}{1.020304in}}%
\pgfpathlineto{\pgfqpoint{3.851362in}{1.020266in}}%
\pgfpathlineto{\pgfqpoint{3.851122in}{1.020228in}}%
\pgfpathlineto{\pgfqpoint{3.850882in}{1.020190in}}%
\pgfpathlineto{\pgfqpoint{3.850642in}{1.020152in}}%
\pgfpathlineto{\pgfqpoint{3.850401in}{1.020113in}}%
\pgfpathlineto{\pgfqpoint{3.850161in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{3.849921in}{1.020036in}}%
\pgfpathlineto{\pgfqpoint{3.849681in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{1.019958in}}%
\pgfpathlineto{\pgfqpoint{3.849202in}{1.019919in}}%
\pgfpathlineto{\pgfqpoint{3.848962in}{1.019879in}}%
\pgfpathlineto{\pgfqpoint{3.848722in}{1.019839in}}%
\pgfpathlineto{\pgfqpoint{3.848482in}{1.019799in}}%
\pgfpathlineto{\pgfqpoint{3.848242in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{3.848003in}{1.019719in}}%
\pgfpathlineto{\pgfqpoint{3.847763in}{1.019678in}}%
\pgfpathlineto{\pgfqpoint{3.847523in}{1.019638in}}%
\pgfpathlineto{\pgfqpoint{3.847283in}{1.019597in}}%
\pgfpathlineto{\pgfqpoint{3.847044in}{1.019556in}}%
\pgfpathlineto{\pgfqpoint{3.846804in}{1.019515in}}%
\pgfpathlineto{\pgfqpoint{3.846565in}{1.019473in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{1.019432in}}%
\pgfpathlineto{\pgfqpoint{3.846086in}{1.019390in}}%
\pgfpathlineto{\pgfqpoint{3.845846in}{1.019348in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{1.019305in}}%
\pgfpathlineto{\pgfqpoint{3.845367in}{1.019263in}}%
\pgfpathlineto{\pgfqpoint{3.845128in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{3.844889in}{1.019178in}}%
\pgfpathlineto{\pgfqpoint{3.844649in}{1.019135in}}%
\pgfpathlineto{\pgfqpoint{3.844410in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{3.844171in}{1.019048in}}%
\pgfpathlineto{\pgfqpoint{3.843932in}{1.019005in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{1.018961in}}%
\pgfpathlineto{\pgfqpoint{3.843453in}{1.018917in}}%
\pgfpathlineto{\pgfqpoint{3.843214in}{1.018873in}}%
\pgfpathlineto{\pgfqpoint{3.842975in}{1.018829in}}%
\pgfpathlineto{\pgfqpoint{3.842736in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{3.842497in}{1.018740in}}%
\pgfpathlineto{\pgfqpoint{3.842258in}{1.018695in}}%
\pgfpathlineto{\pgfqpoint{3.842019in}{1.018650in}}%
\pgfpathlineto{\pgfqpoint{3.841781in}{1.018605in}}%
\pgfpathlineto{\pgfqpoint{3.841542in}{1.018559in}}%
\pgfpathlineto{\pgfqpoint{3.841303in}{1.018514in}}%
\pgfpathlineto{\pgfqpoint{3.841064in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{1.018422in}}%
\pgfpathlineto{\pgfqpoint{3.840587in}{1.018376in}}%
\pgfpathlineto{\pgfqpoint{3.840348in}{1.018329in}}%
\pgfpathlineto{\pgfqpoint{3.840109in}{1.018283in}}%
\pgfpathlineto{\pgfqpoint{3.839871in}{1.018236in}}%
\pgfpathlineto{\pgfqpoint{3.839632in}{1.018189in}}%
\pgfpathlineto{\pgfqpoint{3.839394in}{1.018142in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{1.018095in}}%
\pgfpathlineto{\pgfqpoint{3.838917in}{1.018047in}}%
\pgfpathlineto{\pgfqpoint{3.838678in}{1.018000in}}%
\pgfpathlineto{\pgfqpoint{3.838440in}{1.017952in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{1.017904in}}%
\pgfpathlineto{\pgfqpoint{3.837964in}{1.017856in}}%
\pgfpathlineto{\pgfqpoint{3.837725in}{1.017807in}}%
\pgfpathlineto{\pgfqpoint{3.837487in}{1.017759in}}%
\pgfpathlineto{\pgfqpoint{3.837249in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{3.837011in}{1.017661in}}%
\pgfpathlineto{\pgfqpoint{3.836773in}{1.017612in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{1.017562in}}%
\pgfpathlineto{\pgfqpoint{3.836297in}{1.017513in}}%
\pgfpathlineto{\pgfqpoint{3.836059in}{1.017463in}}%
\pgfpathlineto{\pgfqpoint{3.835821in}{1.017413in}}%
\pgfpathlineto{\pgfqpoint{3.835583in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{3.835345in}{1.017313in}}%
\pgfpathlineto{\pgfqpoint{3.835107in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{3.834869in}{1.017211in}}%
\pgfpathlineto{\pgfqpoint{3.834632in}{1.017161in}}%
\pgfpathlineto{\pgfqpoint{3.834394in}{1.017110in}}%
\pgfpathlineto{\pgfqpoint{3.834156in}{1.017058in}}%
\pgfpathlineto{\pgfqpoint{3.833919in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{3.833681in}{1.016955in}}%
\pgfpathlineto{\pgfqpoint{3.833443in}{1.016904in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{1.016852in}}%
\pgfpathlineto{\pgfqpoint{3.832969in}{1.016799in}}%
\pgfpathlineto{\pgfqpoint{3.832731in}{1.016747in}}%
\pgfpathlineto{\pgfqpoint{3.832494in}{1.016694in}}%
\pgfpathlineto{\pgfqpoint{3.832256in}{1.016642in}}%
\pgfpathlineto{\pgfqpoint{3.832019in}{1.016589in}}%
\pgfpathlineto{\pgfqpoint{3.831782in}{1.016536in}}%
\pgfpathlineto{\pgfqpoint{3.831545in}{1.016482in}}%
\pgfpathlineto{\pgfqpoint{3.831308in}{1.016429in}}%
\pgfpathlineto{\pgfqpoint{3.831070in}{1.016375in}}%
\pgfpathlineto{\pgfqpoint{3.830833in}{1.016321in}}%
\pgfpathlineto{\pgfqpoint{3.830596in}{1.016267in}}%
\pgfpathlineto{\pgfqpoint{3.830359in}{1.016213in}}%
\pgfpathlineto{\pgfqpoint{3.830122in}{1.016159in}}%
\pgfpathlineto{\pgfqpoint{3.829885in}{1.016104in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{1.016049in}}%
\pgfpathlineto{\pgfqpoint{3.829412in}{1.015994in}}%
\pgfpathlineto{\pgfqpoint{3.829175in}{1.015939in}}%
\pgfpathlineto{\pgfqpoint{3.828938in}{1.015884in}}%
\pgfpathlineto{\pgfqpoint{3.828702in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{3.828465in}{1.015773in}}%
\pgfpathlineto{\pgfqpoint{3.828228in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{3.827992in}{1.015660in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{1.015604in}}%
\pgfpathlineto{\pgfqpoint{3.827519in}{1.015548in}}%
\pgfpathlineto{\pgfqpoint{3.827282in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{3.791332in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{3.790975in}{1.165151in}}%
\pgfpathlineto{\pgfqpoint{3.790619in}{1.165065in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{3.789907in}{1.164892in}}%
\pgfpathlineto{\pgfqpoint{3.789551in}{1.164805in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{3.788839in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{3.788483in}{1.164543in}}%
\pgfpathlineto{\pgfqpoint{3.788127in}{1.164455in}}%
\pgfpathlineto{\pgfqpoint{3.787771in}{1.164366in}}%
\pgfpathlineto{\pgfqpoint{3.787416in}{1.164278in}}%
\pgfpathlineto{\pgfqpoint{3.787060in}{1.164189in}}%
\pgfpathlineto{\pgfqpoint{3.786704in}{1.164100in}}%
\pgfpathlineto{\pgfqpoint{3.786349in}{1.164011in}}%
\pgfpathlineto{\pgfqpoint{3.785994in}{1.163921in}}%
\pgfpathlineto{\pgfqpoint{3.785638in}{1.163831in}}%
\pgfpathlineto{\pgfqpoint{3.785283in}{1.163741in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{1.163650in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{3.784218in}{1.163468in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{3.783508in}{1.163286in}}%
\pgfpathlineto{\pgfqpoint{3.783153in}{1.163194in}}%
\pgfpathlineto{\pgfqpoint{3.782798in}{1.163101in}}%
\pgfpathlineto{\pgfqpoint{3.782444in}{1.163009in}}%
\pgfpathlineto{\pgfqpoint{3.782089in}{1.162916in}}%
\pgfpathlineto{\pgfqpoint{3.781735in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{3.781380in}{1.162730in}}%
\pgfpathlineto{\pgfqpoint{3.781026in}{1.162636in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{1.162542in}}%
\pgfpathlineto{\pgfqpoint{3.780317in}{1.162448in}}%
\pgfpathlineto{\pgfqpoint{3.779963in}{1.162354in}}%
\pgfpathlineto{\pgfqpoint{3.779609in}{1.162259in}}%
\pgfpathlineto{\pgfqpoint{3.779255in}{1.162164in}}%
\pgfpathlineto{\pgfqpoint{3.778901in}{1.162069in}}%
\pgfpathlineto{\pgfqpoint{3.778547in}{1.161973in}}%
\pgfpathlineto{\pgfqpoint{3.778194in}{1.161877in}}%
\pgfpathlineto{\pgfqpoint{3.777840in}{1.161781in}}%
\pgfpathlineto{\pgfqpoint{3.777486in}{1.161685in}}%
\pgfpathlineto{\pgfqpoint{3.777133in}{1.161588in}}%
\pgfpathlineto{\pgfqpoint{3.776779in}{1.161491in}}%
\pgfpathlineto{\pgfqpoint{3.776426in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{3.776073in}{1.161296in}}%
\pgfpathlineto{\pgfqpoint{3.775719in}{1.161199in}}%
\pgfpathlineto{\pgfqpoint{3.775366in}{1.161100in}}%
\pgfpathlineto{\pgfqpoint{3.775013in}{1.161002in}}%
\pgfpathlineto{\pgfqpoint{3.774660in}{1.160903in}}%
\pgfpathlineto{\pgfqpoint{3.774307in}{1.160805in}}%
\pgfpathlineto{\pgfqpoint{3.773954in}{1.160705in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{1.160606in}}%
\pgfpathlineto{\pgfqpoint{3.773249in}{1.160506in}}%
\pgfpathlineto{\pgfqpoint{3.772896in}{1.160406in}}%
\pgfpathlineto{\pgfqpoint{3.772544in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{3.772191in}{1.160205in}}%
\pgfpathlineto{\pgfqpoint{3.771839in}{1.160104in}}%
\pgfpathlineto{\pgfqpoint{3.771487in}{1.160003in}}%
\pgfpathlineto{\pgfqpoint{3.771134in}{1.159902in}}%
\pgfpathlineto{\pgfqpoint{3.770782in}{1.159800in}}%
\pgfpathlineto{\pgfqpoint{3.770430in}{1.159698in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{1.159596in}}%
\pgfpathlineto{\pgfqpoint{3.769727in}{1.159493in}}%
\pgfpathlineto{\pgfqpoint{3.769375in}{1.159390in}}%
\pgfpathlineto{\pgfqpoint{3.769023in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{3.768671in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{3.768320in}{1.159080in}}%
\pgfpathlineto{\pgfqpoint{3.767968in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{3.767617in}{1.158872in}}%
\pgfpathlineto{\pgfqpoint{3.767266in}{1.158767in}}%
\pgfpathlineto{\pgfqpoint{3.766914in}{1.158662in}}%
\pgfpathlineto{\pgfqpoint{3.766563in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{1.158452in}}%
\pgfpathlineto{\pgfqpoint{3.765861in}{1.158346in}}%
\pgfpathlineto{\pgfqpoint{3.765510in}{1.158241in}}%
\pgfpathlineto{\pgfqpoint{3.765160in}{1.158134in}}%
\pgfpathlineto{\pgfqpoint{3.764809in}{1.158028in}}%
\pgfpathlineto{\pgfqpoint{3.764458in}{1.157921in}}%
\pgfpathlineto{\pgfqpoint{3.764108in}{1.157814in}}%
\pgfpathlineto{\pgfqpoint{3.763757in}{1.157707in}}%
\pgfpathlineto{\pgfqpoint{3.763407in}{1.157599in}}%
\pgfpathlineto{\pgfqpoint{3.763057in}{1.157491in}}%
\pgfpathlineto{\pgfqpoint{3.762706in}{1.157383in}}%
\pgfpathlineto{\pgfqpoint{3.762356in}{1.157275in}}%
\pgfpathlineto{\pgfqpoint{3.762006in}{1.157166in}}%
\pgfpathlineto{\pgfqpoint{3.761656in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{3.761306in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{3.760957in}{1.156838in}}%
\pgfpathlineto{\pgfqpoint{3.760607in}{1.156729in}}%
\pgfpathlineto{\pgfqpoint{3.760257in}{1.156619in}}%
\pgfpathlineto{\pgfqpoint{3.759908in}{1.156508in}}%
\pgfpathlineto{\pgfqpoint{3.759558in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{3.759209in}{1.156287in}}%
\pgfpathlineto{\pgfqpoint{3.758860in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{1.156064in}}%
\pgfpathlineto{\pgfqpoint{3.758162in}{1.155952in}}%
\pgfpathlineto{\pgfqpoint{3.757813in}{1.155840in}}%
\pgfpathlineto{\pgfqpoint{3.757464in}{1.155728in}}%
\pgfpathlineto{\pgfqpoint{3.757115in}{1.155615in}}%
\pgfpathlineto{\pgfqpoint{3.756766in}{1.155503in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{1.155389in}}%
\pgfpathlineto{\pgfqpoint{3.756069in}{1.155276in}}%
\pgfpathlineto{\pgfqpoint{3.755721in}{1.155162in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{1.155048in}}%
\pgfpathlineto{\pgfqpoint{3.755024in}{1.154934in}}%
\pgfpathlineto{\pgfqpoint{3.754676in}{1.154820in}}%
\pgfpathlineto{\pgfqpoint{3.754328in}{1.154705in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{1.154590in}}%
\pgfpathlineto{\pgfqpoint{3.753632in}{1.154474in}}%
\pgfpathlineto{\pgfqpoint{3.753284in}{1.154359in}}%
\pgfpathlineto{\pgfqpoint{3.752936in}{1.154243in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{1.154127in}}%
\pgfpathlineto{\pgfqpoint{3.752241in}{1.154010in}}%
\pgfpathlineto{\pgfqpoint{3.751894in}{1.153894in}}%
\pgfpathlineto{\pgfqpoint{3.751546in}{1.153777in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{1.153659in}}%
\pgfpathlineto{\pgfqpoint{3.750852in}{1.153542in}}%
\pgfpathlineto{\pgfqpoint{3.750505in}{1.153424in}}%
\pgfpathlineto{\pgfqpoint{3.750158in}{1.153306in}}%
\pgfpathlineto{\pgfqpoint{3.749811in}{1.153188in}}%
\pgfpathlineto{\pgfqpoint{3.749464in}{1.153069in}}%
\pgfpathlineto{\pgfqpoint{3.749118in}{1.152950in}}%
\pgfpathlineto{\pgfqpoint{3.748771in}{1.152831in}}%
\pgfpathlineto{\pgfqpoint{3.748424in}{1.152711in}}%
\pgfpathlineto{\pgfqpoint{3.748078in}{1.152592in}}%
\pgfpathlineto{\pgfqpoint{3.747732in}{1.152472in}}%
\pgfpathlineto{\pgfqpoint{3.747385in}{1.152351in}}%
\pgfpathlineto{\pgfqpoint{3.747039in}{1.152231in}}%
\pgfpathlineto{\pgfqpoint{3.746693in}{1.152110in}}%
\pgfpathlineto{\pgfqpoint{3.746347in}{1.151989in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{1.151867in}}%
\pgfpathlineto{\pgfqpoint{3.745656in}{1.151746in}}%
\pgfpathlineto{\pgfqpoint{3.745310in}{1.151624in}}%
\pgfpathlineto{\pgfqpoint{3.744965in}{1.151502in}}%
\pgfpathlineto{\pgfqpoint{3.744619in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{3.744274in}{1.151256in}}%
\pgfpathlineto{\pgfqpoint{3.743929in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{3.743583in}{1.151010in}}%
\pgfpathlineto{\pgfqpoint{3.743238in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{3.742893in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{3.742549in}{1.150639in}}%
\pgfpathlineto{\pgfqpoint{3.742204in}{1.150514in}}%
\pgfpathlineto{\pgfqpoint{3.741859in}{1.150389in}}%
\pgfpathlineto{\pgfqpoint{3.741515in}{1.150265in}}%
\pgfpathlineto{\pgfqpoint{3.741170in}{1.150139in}}%
\pgfpathlineto{\pgfqpoint{3.740826in}{1.150014in}}%
\pgfpathlineto{\pgfqpoint{3.740481in}{1.149888in}}%
\pgfpathlineto{\pgfqpoint{3.740137in}{1.149762in}}%
\pgfpathlineto{\pgfqpoint{3.739793in}{1.149636in}}%
\pgfpathlineto{\pgfqpoint{3.739449in}{1.149509in}}%
\pgfpathlineto{\pgfqpoint{3.739105in}{1.149382in}}%
\pgfpathlineto{\pgfqpoint{3.738762in}{1.149255in}}%
\pgfpathlineto{\pgfqpoint{3.738418in}{1.149128in}}%
\pgfpathlineto{\pgfqpoint{3.738074in}{1.149000in}}%
\pgfpathlineto{\pgfqpoint{3.737731in}{1.148872in}}%
\pgfpathlineto{\pgfqpoint{3.737388in}{1.148744in}}%
\pgfpathlineto{\pgfqpoint{3.737044in}{1.148615in}}%
\pgfpathlineto{\pgfqpoint{3.736701in}{1.148487in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{3.736015in}{1.148228in}}%
\pgfpathlineto{\pgfqpoint{3.735672in}{1.148099in}}%
\pgfpathlineto{\pgfqpoint{3.735330in}{1.147969in}}%
\pgfpathlineto{\pgfqpoint{3.734987in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{3.734644in}{1.147708in}}%
\pgfpathlineto{\pgfqpoint{3.734302in}{1.147578in}}%
\pgfpathlineto{\pgfqpoint{3.733960in}{1.147447in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{1.147315in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{1.147184in}}%
\pgfpathlineto{\pgfqpoint{3.732933in}{1.147052in}}%
\pgfpathlineto{\pgfqpoint{3.732591in}{1.146920in}}%
\pgfpathlineto{\pgfqpoint{3.732250in}{1.146788in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{1.146655in}}%
\pgfpathlineto{\pgfqpoint{3.731566in}{1.146522in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{1.146389in}}%
\pgfpathlineto{\pgfqpoint{3.730883in}{1.146256in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{3.730201in}{1.145988in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{1.145854in}}%
\pgfpathlineto{\pgfqpoint{3.729519in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{3.729178in}{1.145585in}}%
\pgfpathlineto{\pgfqpoint{3.728837in}{1.145450in}}%
\pgfpathlineto{\pgfqpoint{3.728497in}{1.145315in}}%
\pgfpathlineto{\pgfqpoint{3.728156in}{1.145179in}}%
\pgfpathlineto{\pgfqpoint{3.727816in}{1.145043in}}%
\pgfpathlineto{\pgfqpoint{3.727475in}{1.144907in}}%
\pgfpathlineto{\pgfqpoint{3.727135in}{1.144771in}}%
\pgfpathlineto{\pgfqpoint{3.726795in}{1.144634in}}%
\pgfpathlineto{\pgfqpoint{3.726455in}{1.144497in}}%
\pgfpathlineto{\pgfqpoint{3.726115in}{1.144360in}}%
\pgfpathlineto{\pgfqpoint{3.725775in}{1.144223in}}%
\pgfpathlineto{\pgfqpoint{3.725436in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{3.725096in}{1.143947in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{1.143809in}}%
\pgfpathlineto{\pgfqpoint{3.724417in}{1.143670in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{1.143532in}}%
\pgfpathlineto{\pgfqpoint{3.723739in}{1.143393in}}%
\pgfpathlineto{\pgfqpoint{3.723400in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{3.722722in}{1.142974in}}%
\pgfpathlineto{\pgfqpoint{3.722384in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{3.781317in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{3.781092in}{1.000463in}}%
\pgfpathlineto{\pgfqpoint{3.780868in}{1.000370in}}%
\pgfpathlineto{\pgfqpoint{3.780643in}{1.000276in}}%
\pgfpathlineto{\pgfqpoint{3.780419in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{3.780195in}{1.000089in}}%
\pgfpathlineto{\pgfqpoint{3.779971in}{0.999995in}}%
\pgfpathlineto{\pgfqpoint{3.779746in}{0.999900in}}%
\pgfpathlineto{\pgfqpoint{3.779522in}{0.999806in}}%
\pgfpathlineto{\pgfqpoint{3.779298in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{3.779075in}{0.999617in}}%
\pgfpathlineto{\pgfqpoint{3.778851in}{0.999522in}}%
\pgfpathlineto{\pgfqpoint{3.778627in}{0.999427in}}%
\pgfpathlineto{\pgfqpoint{3.778403in}{0.999332in}}%
\pgfpathlineto{\pgfqpoint{3.778180in}{0.999236in}}%
\pgfpathlineto{\pgfqpoint{3.777956in}{0.999141in}}%
\pgfpathlineto{\pgfqpoint{3.777733in}{0.999045in}}%
\pgfpathlineto{\pgfqpoint{3.777509in}{0.998949in}}%
\pgfpathlineto{\pgfqpoint{3.777286in}{0.998853in}}%
\pgfpathlineto{\pgfqpoint{3.777063in}{0.998756in}}%
\pgfpathlineto{\pgfqpoint{3.776840in}{0.998660in}}%
\pgfpathlineto{\pgfqpoint{3.776617in}{0.998563in}}%
\pgfpathlineto{\pgfqpoint{3.776394in}{0.998466in}}%
\pgfpathlineto{\pgfqpoint{3.776171in}{0.998369in}}%
\pgfpathlineto{\pgfqpoint{3.775948in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{3.775725in}{0.998175in}}%
\pgfpathlineto{\pgfqpoint{3.775502in}{0.998077in}}%
\pgfpathlineto{\pgfqpoint{3.775280in}{0.997980in}}%
\pgfpathlineto{\pgfqpoint{3.775057in}{0.997882in}}%
\pgfpathlineto{\pgfqpoint{3.774835in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{0.997685in}}%
\pgfpathlineto{\pgfqpoint{3.774390in}{0.997587in}}%
\pgfpathlineto{\pgfqpoint{3.774168in}{0.997488in}}%
\pgfpathlineto{\pgfqpoint{3.773946in}{0.997390in}}%
\pgfpathlineto{\pgfqpoint{3.773723in}{0.997291in}}%
\pgfpathlineto{\pgfqpoint{3.773502in}{0.997192in}}%
\pgfpathlineto{\pgfqpoint{3.773280in}{0.997092in}}%
\pgfpathlineto{\pgfqpoint{3.773058in}{0.996993in}}%
\pgfpathlineto{\pgfqpoint{3.772836in}{0.996893in}}%
\pgfpathlineto{\pgfqpoint{3.772614in}{0.996793in}}%
\pgfpathlineto{\pgfqpoint{3.772393in}{0.996693in}}%
\pgfpathlineto{\pgfqpoint{3.772171in}{0.996593in}}%
\pgfpathlineto{\pgfqpoint{3.771950in}{0.996493in}}%
\pgfpathlineto{\pgfqpoint{3.771728in}{0.996392in}}%
\pgfpathlineto{\pgfqpoint{3.771507in}{0.996292in}}%
\pgfpathlineto{\pgfqpoint{3.771286in}{0.996191in}}%
\pgfpathlineto{\pgfqpoint{3.771065in}{0.996090in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{3.770623in}{0.995887in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{0.995785in}}%
\pgfpathlineto{\pgfqpoint{3.770181in}{0.995684in}}%
\pgfpathlineto{\pgfqpoint{3.769960in}{0.995582in}}%
\pgfpathlineto{\pgfqpoint{3.769740in}{0.995480in}}%
\pgfpathlineto{\pgfqpoint{3.769519in}{0.995377in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{3.769078in}{0.995172in}}%
\pgfpathlineto{\pgfqpoint{3.768858in}{0.995070in}}%
\pgfpathlineto{\pgfqpoint{3.768638in}{0.994967in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{0.994864in}}%
\pgfpathlineto{\pgfqpoint{3.768197in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{3.767977in}{0.994657in}}%
\pgfpathlineto{\pgfqpoint{3.767758in}{0.994553in}}%
\pgfpathlineto{\pgfqpoint{3.767538in}{0.994449in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{0.994345in}}%
\pgfpathlineto{\pgfqpoint{3.767098in}{0.994241in}}%
\pgfpathlineto{\pgfqpoint{3.766879in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{3.766659in}{0.994032in}}%
\pgfpathlineto{\pgfqpoint{3.766440in}{0.993928in}}%
\pgfpathlineto{\pgfqpoint{3.766220in}{0.993823in}}%
\pgfpathlineto{\pgfqpoint{3.766001in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{3.765782in}{0.993612in}}%
\pgfpathlineto{\pgfqpoint{3.765563in}{0.993507in}}%
\pgfpathlineto{\pgfqpoint{3.765344in}{0.993401in}}%
\pgfpathlineto{\pgfqpoint{3.765125in}{0.993296in}}%
\pgfpathlineto{\pgfqpoint{3.764906in}{0.993190in}}%
\pgfpathlineto{\pgfqpoint{3.764687in}{0.993084in}}%
\pgfpathlineto{\pgfqpoint{3.764469in}{0.992978in}}%
\pgfpathlineto{\pgfqpoint{3.764250in}{0.992871in}}%
\pgfpathlineto{\pgfqpoint{3.764032in}{0.992765in}}%
\pgfpathlineto{\pgfqpoint{3.763813in}{0.992658in}}%
\pgfpathlineto{\pgfqpoint{3.763595in}{0.992551in}}%
\pgfpathlineto{\pgfqpoint{3.763377in}{0.992444in}}%
\pgfpathlineto{\pgfqpoint{3.763158in}{0.992336in}}%
\pgfpathlineto{\pgfqpoint{3.762940in}{0.992229in}}%
\pgfpathlineto{\pgfqpoint{3.762722in}{0.992121in}}%
\pgfpathlineto{\pgfqpoint{3.762504in}{0.992014in}}%
\pgfpathlineto{\pgfqpoint{3.762287in}{0.991906in}}%
\pgfpathlineto{\pgfqpoint{3.762069in}{0.991797in}}%
\pgfpathlineto{\pgfqpoint{3.761851in}{0.991689in}}%
\pgfpathlineto{\pgfqpoint{3.761634in}{0.991581in}}%
\pgfpathlineto{\pgfqpoint{3.761416in}{0.991472in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{0.991363in}}%
\pgfpathlineto{\pgfqpoint{3.760981in}{0.991254in}}%
\pgfpathlineto{\pgfqpoint{3.760764in}{0.991145in}}%
\pgfpathlineto{\pgfqpoint{3.760547in}{0.991036in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{0.990926in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{0.990816in}}%
\pgfpathlineto{\pgfqpoint{3.759896in}{0.990707in}}%
\pgfpathlineto{\pgfqpoint{3.759679in}{0.990596in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{0.990486in}}%
\pgfpathlineto{\pgfqpoint{3.759246in}{0.990376in}}%
\pgfpathlineto{\pgfqpoint{3.759030in}{0.990265in}}%
\pgfpathlineto{\pgfqpoint{3.758813in}{0.990155in}}%
\pgfpathlineto{\pgfqpoint{3.758597in}{0.990044in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.989933in}}%
\pgfpathlineto{\pgfqpoint{3.758164in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{3.757948in}{0.989710in}}%
\pgfpathlineto{\pgfqpoint{3.757732in}{0.989599in}}%
\pgfpathlineto{\pgfqpoint{3.757516in}{0.989487in}}%
\pgfpathlineto{\pgfqpoint{3.757300in}{0.989375in}}%
\pgfpathlineto{\pgfqpoint{3.757085in}{0.989263in}}%
\pgfpathlineto{\pgfqpoint{3.756869in}{0.989151in}}%
\pgfpathlineto{\pgfqpoint{3.756653in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{3.756438in}{0.988926in}}%
\pgfpathlineto{\pgfqpoint{3.756223in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{3.756007in}{0.988700in}}%
\pgfpathlineto{\pgfqpoint{3.755792in}{0.988587in}}%
\pgfpathlineto{\pgfqpoint{3.755577in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{3.755362in}{0.988360in}}%
\pgfpathlineto{\pgfqpoint{3.755147in}{0.988246in}}%
\pgfpathlineto{\pgfqpoint{3.754932in}{0.988133in}}%
\pgfpathlineto{\pgfqpoint{3.754717in}{0.988019in}}%
\pgfpathlineto{\pgfqpoint{3.754503in}{0.987905in}}%
\pgfpathlineto{\pgfqpoint{3.754288in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{3.754074in}{0.987676in}}%
\pgfpathlineto{\pgfqpoint{3.753859in}{0.987561in}}%
\pgfpathlineto{\pgfqpoint{3.753645in}{0.987446in}}%
\pgfpathlineto{\pgfqpoint{3.753431in}{0.987331in}}%
\pgfpathlineto{\pgfqpoint{3.753217in}{0.987216in}}%
\pgfpathlineto{\pgfqpoint{3.753003in}{0.987101in}}%
\pgfpathlineto{\pgfqpoint{3.752789in}{0.986986in}}%
\pgfpathlineto{\pgfqpoint{3.752575in}{0.986870in}}%
\pgfpathlineto{\pgfqpoint{3.752361in}{0.986754in}}%
\pgfpathlineto{\pgfqpoint{3.752147in}{0.986638in}}%
\pgfpathlineto{\pgfqpoint{3.751934in}{0.986522in}}%
\pgfpathlineto{\pgfqpoint{3.751720in}{0.986406in}}%
\pgfpathlineto{\pgfqpoint{3.751507in}{0.986289in}}%
\pgfpathlineto{\pgfqpoint{3.751294in}{0.986172in}}%
\pgfpathlineto{\pgfqpoint{3.751080in}{0.986056in}}%
\pgfpathlineto{\pgfqpoint{3.750867in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{3.750654in}{0.985822in}}%
\pgfpathlineto{\pgfqpoint{3.750441in}{0.985704in}}%
\pgfpathlineto{\pgfqpoint{3.750228in}{0.985587in}}%
\pgfpathlineto{\pgfqpoint{3.750016in}{0.985469in}}%
\pgfpathlineto{\pgfqpoint{3.749803in}{0.985351in}}%
\pgfpathlineto{\pgfqpoint{3.749590in}{0.985233in}}%
\pgfpathlineto{\pgfqpoint{3.749378in}{0.985115in}}%
\pgfpathlineto{\pgfqpoint{3.749166in}{0.984997in}}%
\pgfpathlineto{\pgfqpoint{3.748953in}{0.984878in}}%
\pgfpathlineto{\pgfqpoint{3.748741in}{0.984760in}}%
\pgfpathlineto{\pgfqpoint{3.748529in}{0.984641in}}%
\pgfpathlineto{\pgfqpoint{3.748317in}{0.984522in}}%
\pgfpathlineto{\pgfqpoint{3.748105in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{3.747893in}{0.984283in}}%
\pgfpathlineto{\pgfqpoint{3.747682in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{3.747470in}{0.984044in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{0.983924in}}%
\pgfpathlineto{\pgfqpoint{3.747047in}{0.983804in}}%
\pgfpathlineto{\pgfqpoint{3.746836in}{0.983684in}}%
\pgfpathlineto{\pgfqpoint{3.746624in}{0.983564in}}%
\pgfpathlineto{\pgfqpoint{3.746413in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{3.746202in}{0.983323in}}%
\pgfpathlineto{\pgfqpoint{3.745991in}{0.983202in}}%
\pgfpathlineto{\pgfqpoint{3.745780in}{0.983081in}}%
\pgfpathlineto{\pgfqpoint{3.745570in}{0.982959in}}%
\pgfpathlineto{\pgfqpoint{3.745359in}{0.982838in}}%
\pgfpathlineto{\pgfqpoint{3.745148in}{0.982717in}}%
\pgfpathlineto{\pgfqpoint{3.744938in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{3.744727in}{0.982473in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.982351in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{0.982229in}}%
\pgfpathlineto{\pgfqpoint{3.744097in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{3.743887in}{0.981984in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{0.981861in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{0.981739in}}%
\pgfpathlineto{\pgfqpoint{3.743257in}{0.981616in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{0.981492in}}%
\pgfpathlineto{\pgfqpoint{3.742838in}{0.981369in}}%
\pgfpathlineto{\pgfqpoint{3.742629in}{0.981246in}}%
\pgfpathlineto{\pgfqpoint{3.742420in}{0.981122in}}%
\pgfpathlineto{\pgfqpoint{3.742210in}{0.980998in}}%
\pgfpathlineto{\pgfqpoint{3.742001in}{0.980874in}}%
\pgfpathlineto{\pgfqpoint{3.741792in}{0.980750in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{0.980626in}}%
\pgfpathlineto{\pgfqpoint{3.741374in}{0.980501in}}%
\pgfpathlineto{\pgfqpoint{3.741166in}{0.980377in}}%
\pgfpathlineto{\pgfqpoint{3.740957in}{0.980252in}}%
\pgfpathlineto{\pgfqpoint{3.740749in}{0.980127in}}%
\pgfpathlineto{\pgfqpoint{3.740540in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{3.740332in}{0.979876in}}%
\pgfpathlineto{\pgfqpoint{3.740124in}{0.979751in}}%
\pgfpathlineto{\pgfqpoint{3.739915in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{3.739707in}{0.979499in}}%
\pgfpathlineto{\pgfqpoint{3.739499in}{0.979373in}}%
\pgfpathlineto{\pgfqpoint{3.739292in}{0.979247in}}%
\pgfpathlineto{\pgfqpoint{3.739084in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{3.738876in}{0.978995in}}%
\pgfpathlineto{\pgfqpoint{3.738669in}{0.978868in}}%
\pgfpathlineto{\pgfqpoint{3.738461in}{0.978741in}}%
\pgfpathlineto{\pgfqpoint{3.738254in}{0.978614in}}%
\pgfpathlineto{\pgfqpoint{3.657789in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{3.657477in}{1.109729in}}%
\pgfpathlineto{\pgfqpoint{3.657164in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{3.656852in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{3.656540in}{1.109153in}}%
\pgfpathlineto{\pgfqpoint{3.656228in}{1.108960in}}%
\pgfpathlineto{\pgfqpoint{3.655917in}{1.108768in}}%
\pgfpathlineto{\pgfqpoint{3.655605in}{1.108574in}}%
\pgfpathlineto{\pgfqpoint{3.655294in}{1.108381in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{1.108187in}}%
\pgfpathlineto{\pgfqpoint{3.654671in}{1.107994in}}%
\pgfpathlineto{\pgfqpoint{3.654361in}{1.107799in}}%
\pgfpathlineto{\pgfqpoint{3.654050in}{1.107605in}}%
\pgfpathlineto{\pgfqpoint{3.653739in}{1.107411in}}%
\pgfpathlineto{\pgfqpoint{3.653429in}{1.107216in}}%
\pgfpathlineto{\pgfqpoint{3.653119in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{3.652808in}{1.106825in}}%
\pgfpathlineto{\pgfqpoint{3.652498in}{1.106630in}}%
\pgfpathlineto{\pgfqpoint{3.652189in}{1.106434in}}%
\pgfpathlineto{\pgfqpoint{3.651879in}{1.106238in}}%
\pgfpathlineto{\pgfqpoint{3.651569in}{1.106041in}}%
\pgfpathlineto{\pgfqpoint{3.651260in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{3.650951in}{1.105648in}}%
\pgfpathlineto{\pgfqpoint{3.650642in}{1.105451in}}%
\pgfpathlineto{\pgfqpoint{3.650333in}{1.105254in}}%
\pgfpathlineto{\pgfqpoint{3.650024in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{3.649716in}{1.104858in}}%
\pgfpathlineto{\pgfqpoint{3.649407in}{1.104660in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{1.104462in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{1.104065in}}%
\pgfpathlineto{\pgfqpoint{3.648175in}{1.103866in}}%
\pgfpathlineto{\pgfqpoint{3.647868in}{1.103667in}}%
\pgfpathlineto{\pgfqpoint{3.647560in}{1.103467in}}%
\pgfpathlineto{\pgfqpoint{3.647253in}{1.103267in}}%
\pgfpathlineto{\pgfqpoint{3.646946in}{1.103067in}}%
\pgfpathlineto{\pgfqpoint{3.646639in}{1.102867in}}%
\pgfpathlineto{\pgfqpoint{3.646332in}{1.102667in}}%
\pgfpathlineto{\pgfqpoint{3.646025in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{3.645719in}{1.102265in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{1.102064in}}%
\pgfpathlineto{\pgfqpoint{3.645106in}{1.101862in}}%
\pgfpathlineto{\pgfqpoint{3.644800in}{1.101661in}}%
\pgfpathlineto{\pgfqpoint{3.644494in}{1.101459in}}%
\pgfpathlineto{\pgfqpoint{3.644188in}{1.101256in}}%
\pgfpathlineto{\pgfqpoint{3.643883in}{1.101054in}}%
\pgfpathlineto{\pgfqpoint{3.643577in}{1.100851in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{1.100649in}}%
\pgfpathlineto{\pgfqpoint{3.642967in}{1.100445in}}%
\pgfpathlineto{\pgfqpoint{3.642662in}{1.100242in}}%
\pgfpathlineto{\pgfqpoint{3.642357in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{3.642053in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{3.641748in}{1.099630in}}%
\pgfpathlineto{\pgfqpoint{3.641444in}{1.099426in}}%
\pgfpathlineto{\pgfqpoint{3.641140in}{1.099221in}}%
\pgfpathlineto{\pgfqpoint{3.640836in}{1.099017in}}%
\pgfpathlineto{\pgfqpoint{3.640532in}{1.098812in}}%
\pgfpathlineto{\pgfqpoint{3.640229in}{1.098606in}}%
\pgfpathlineto{\pgfqpoint{3.639925in}{1.098401in}}%
\pgfpathlineto{\pgfqpoint{3.639622in}{1.098195in}}%
\pgfpathlineto{\pgfqpoint{3.639319in}{1.097989in}}%
\pgfpathlineto{\pgfqpoint{3.639016in}{1.097783in}}%
\pgfpathlineto{\pgfqpoint{3.638713in}{1.097576in}}%
\pgfpathlineto{\pgfqpoint{3.638411in}{1.097369in}}%
\pgfpathlineto{\pgfqpoint{3.638108in}{1.097162in}}%
\pgfpathlineto{\pgfqpoint{3.637806in}{1.096955in}}%
\pgfpathlineto{\pgfqpoint{3.637504in}{1.096748in}}%
\pgfpathlineto{\pgfqpoint{3.637202in}{1.096540in}}%
\pgfpathlineto{\pgfqpoint{3.636900in}{1.096332in}}%
\pgfpathlineto{\pgfqpoint{3.636598in}{1.096124in}}%
\pgfpathlineto{\pgfqpoint{3.636297in}{1.095915in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{1.095707in}}%
\pgfpathlineto{\pgfqpoint{3.635694in}{1.095498in}}%
\pgfpathlineto{\pgfqpoint{3.635393in}{1.095288in}}%
\pgfpathlineto{\pgfqpoint{3.635092in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{3.634792in}{1.094869in}}%
\pgfpathlineto{\pgfqpoint{3.634491in}{1.094660in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{3.633891in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{1.094029in}}%
\pgfpathlineto{\pgfqpoint{3.633291in}{1.093818in}}%
\pgfpathlineto{\pgfqpoint{3.632991in}{1.093607in}}%
\pgfpathlineto{\pgfqpoint{3.632692in}{1.093395in}}%
\pgfpathlineto{\pgfqpoint{3.632393in}{1.093184in}}%
\pgfpathlineto{\pgfqpoint{3.632093in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{3.631794in}{1.092760in}}%
\pgfpathlineto{\pgfqpoint{3.631496in}{1.092548in}}%
\pgfpathlineto{\pgfqpoint{3.631197in}{1.092335in}}%
\pgfpathlineto{\pgfqpoint{3.630898in}{1.092123in}}%
\pgfpathlineto{\pgfqpoint{3.630600in}{1.091910in}}%
\pgfpathlineto{\pgfqpoint{3.630302in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{3.630004in}{1.091483in}}%
\pgfpathlineto{\pgfqpoint{3.629706in}{1.091269in}}%
\pgfpathlineto{\pgfqpoint{3.629409in}{1.091055in}}%
\pgfpathlineto{\pgfqpoint{3.629111in}{1.090841in}}%
\pgfpathlineto{\pgfqpoint{3.628814in}{1.090627in}}%
\pgfpathlineto{\pgfqpoint{3.628517in}{1.090412in}}%
\pgfpathlineto{\pgfqpoint{3.628220in}{1.090197in}}%
\pgfpathlineto{\pgfqpoint{3.627923in}{1.089982in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{1.089552in}}%
\pgfpathlineto{\pgfqpoint{3.627034in}{1.089336in}}%
\pgfpathlineto{\pgfqpoint{3.626738in}{1.089120in}}%
\pgfpathlineto{\pgfqpoint{3.626442in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{3.626146in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{3.625850in}{1.088470in}}%
\pgfpathlineto{\pgfqpoint{3.625555in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{3.625260in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{3.624965in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{3.624670in}{1.087601in}}%
\pgfpathlineto{\pgfqpoint{3.624375in}{1.087383in}}%
\pgfpathlineto{\pgfqpoint{3.624081in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{3.623786in}{1.086947in}}%
\pgfpathlineto{\pgfqpoint{3.623492in}{1.086728in}}%
\pgfpathlineto{\pgfqpoint{3.623198in}{1.086509in}}%
\pgfpathlineto{\pgfqpoint{3.622904in}{1.086290in}}%
\pgfpathlineto{\pgfqpoint{3.622610in}{1.086071in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{1.085851in}}%
\pgfpathlineto{\pgfqpoint{3.622024in}{1.085632in}}%
\pgfpathlineto{\pgfqpoint{3.621730in}{1.085412in}}%
\pgfpathlineto{\pgfqpoint{3.621438in}{1.085191in}}%
\pgfpathlineto{\pgfqpoint{3.621145in}{1.084971in}}%
\pgfpathlineto{\pgfqpoint{3.620852in}{1.084750in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{1.084529in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{1.084308in}}%
\pgfpathlineto{\pgfqpoint{3.619975in}{1.084087in}}%
\pgfpathlineto{\pgfqpoint{3.619683in}{1.083865in}}%
\pgfpathlineto{\pgfqpoint{3.619392in}{1.083643in}}%
\pgfpathlineto{\pgfqpoint{3.619100in}{1.083421in}}%
\pgfpathlineto{\pgfqpoint{3.618809in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{1.082976in}}%
\pgfpathlineto{\pgfqpoint{3.618226in}{1.082753in}}%
\pgfpathlineto{\pgfqpoint{3.617935in}{1.082530in}}%
\pgfpathlineto{\pgfqpoint{3.617645in}{1.082307in}}%
\pgfpathlineto{\pgfqpoint{3.617354in}{1.082084in}}%
\pgfpathlineto{\pgfqpoint{3.617064in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{3.616774in}{1.081636in}}%
\pgfpathlineto{\pgfqpoint{3.616484in}{1.081412in}}%
\pgfpathlineto{\pgfqpoint{3.616194in}{1.081188in}}%
\pgfpathlineto{\pgfqpoint{3.615904in}{1.080963in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{1.080738in}}%
\pgfpathlineto{\pgfqpoint{3.615326in}{1.080513in}}%
\pgfpathlineto{\pgfqpoint{3.615037in}{1.080288in}}%
\pgfpathlineto{\pgfqpoint{3.614748in}{1.080062in}}%
\pgfpathlineto{\pgfqpoint{3.614459in}{1.079836in}}%
\pgfpathlineto{\pgfqpoint{3.614170in}{1.079610in}}%
\pgfpathlineto{\pgfqpoint{3.613882in}{1.079384in}}%
\pgfpathlineto{\pgfqpoint{3.613594in}{1.079158in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.078931in}}%
\pgfpathlineto{\pgfqpoint{3.613018in}{1.078704in}}%
\pgfpathlineto{\pgfqpoint{3.612730in}{1.078477in}}%
\pgfpathlineto{\pgfqpoint{3.612443in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{3.612156in}{1.078022in}}%
\pgfpathlineto{\pgfqpoint{3.611868in}{1.077794in}}%
\pgfpathlineto{\pgfqpoint{3.611581in}{1.077566in}}%
\pgfpathlineto{\pgfqpoint{3.611295in}{1.077338in}}%
\pgfpathlineto{\pgfqpoint{3.611008in}{1.077109in}}%
\pgfpathlineto{\pgfqpoint{3.610722in}{1.076881in}}%
\pgfpathlineto{\pgfqpoint{3.610436in}{1.076652in}}%
\pgfpathlineto{\pgfqpoint{3.610150in}{1.076423in}}%
\pgfpathlineto{\pgfqpoint{3.609864in}{1.076193in}}%
\pgfpathlineto{\pgfqpoint{3.609578in}{1.075963in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{3.609007in}{1.075504in}}%
\pgfpathlineto{\pgfqpoint{3.608722in}{1.075273in}}%
\pgfpathlineto{\pgfqpoint{3.608437in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{3.608152in}{1.074812in}}%
\pgfpathlineto{\pgfqpoint{3.607868in}{1.074581in}}%
\pgfpathlineto{\pgfqpoint{3.607584in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{3.607299in}{1.074118in}}%
\pgfpathlineto{\pgfqpoint{3.607015in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{3.606731in}{1.073655in}}%
\pgfpathlineto{\pgfqpoint{3.606448in}{1.073423in}}%
\pgfpathlineto{\pgfqpoint{3.606164in}{1.073190in}}%
\pgfpathlineto{\pgfqpoint{3.605881in}{1.072958in}}%
\pgfpathlineto{\pgfqpoint{3.605598in}{1.072725in}}%
\pgfpathlineto{\pgfqpoint{3.605315in}{1.072492in}}%
\pgfpathlineto{\pgfqpoint{3.605032in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{3.604750in}{1.072025in}}%
\pgfpathlineto{\pgfqpoint{3.604467in}{1.071791in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{1.071557in}}%
\pgfpathlineto{\pgfqpoint{3.603903in}{1.071323in}}%
\pgfpathlineto{\pgfqpoint{3.603622in}{1.071089in}}%
\pgfpathlineto{\pgfqpoint{3.603340in}{1.070854in}}%
\pgfpathlineto{\pgfqpoint{3.603059in}{1.070620in}}%
\pgfpathlineto{\pgfqpoint{3.602777in}{1.070384in}}%
\pgfpathlineto{\pgfqpoint{3.602496in}{1.070149in}}%
\pgfpathlineto{\pgfqpoint{3.602215in}{1.069914in}}%
\pgfpathlineto{\pgfqpoint{3.601935in}{1.069678in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{1.069442in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{1.069206in}}%
\pgfpathlineto{\pgfqpoint{3.601094in}{1.068970in}}%
\pgfpathlineto{\pgfqpoint{3.600814in}{1.068733in}}%
\pgfpathlineto{\pgfqpoint{3.600534in}{1.068496in}}%
\pgfpathlineto{\pgfqpoint{3.600255in}{1.068259in}}%
\pgfpathlineto{\pgfqpoint{3.599975in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{3.599696in}{1.067784in}}%
\pgfpathlineto{\pgfqpoint{3.599417in}{1.067547in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{3.698969in}{0.950048in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{0.949890in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{0.949732in}}%
\pgfpathlineto{\pgfqpoint{3.698415in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{3.698231in}{0.949415in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{0.949256in}}%
\pgfpathlineto{\pgfqpoint{3.697862in}{0.949097in}}%
\pgfpathlineto{\pgfqpoint{3.697678in}{0.948938in}}%
\pgfpathlineto{\pgfqpoint{3.697495in}{0.948779in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{0.948620in}}%
\pgfpathlineto{\pgfqpoint{3.697127in}{0.948460in}}%
\pgfpathlineto{\pgfqpoint{3.696944in}{0.948301in}}%
\pgfpathlineto{\pgfqpoint{3.696761in}{0.948141in}}%
\pgfpathlineto{\pgfqpoint{3.696577in}{0.947981in}}%
\pgfpathlineto{\pgfqpoint{3.696394in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{3.696211in}{0.947661in}}%
\pgfpathlineto{\pgfqpoint{3.696029in}{0.947501in}}%
\pgfpathlineto{\pgfqpoint{3.695846in}{0.947340in}}%
\pgfpathlineto{\pgfqpoint{3.695663in}{0.947180in}}%
\pgfpathlineto{\pgfqpoint{3.695481in}{0.947019in}}%
\pgfpathlineto{\pgfqpoint{3.695299in}{0.946858in}}%
\pgfpathlineto{\pgfqpoint{3.695117in}{0.946697in}}%
\pgfpathlineto{\pgfqpoint{3.694935in}{0.946536in}}%
\pgfpathlineto{\pgfqpoint{3.694753in}{0.946375in}}%
\pgfpathlineto{\pgfqpoint{3.694571in}{0.946213in}}%
\pgfpathlineto{\pgfqpoint{3.694389in}{0.946052in}}%
\pgfpathlineto{\pgfqpoint{3.694208in}{0.945890in}}%
\pgfpathlineto{\pgfqpoint{3.694026in}{0.945728in}}%
\pgfpathlineto{\pgfqpoint{3.693845in}{0.945566in}}%
\pgfpathlineto{\pgfqpoint{3.693664in}{0.945404in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{0.945242in}}%
\pgfpathlineto{\pgfqpoint{3.693302in}{0.945079in}}%
\pgfpathlineto{\pgfqpoint{3.693121in}{0.944917in}}%
\pgfpathlineto{\pgfqpoint{3.692941in}{0.944754in}}%
\pgfpathlineto{\pgfqpoint{3.692760in}{0.944591in}}%
\pgfpathlineto{\pgfqpoint{3.692580in}{0.944428in}}%
\pgfpathlineto{\pgfqpoint{3.692399in}{0.944265in}}%
\pgfpathlineto{\pgfqpoint{3.692219in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{3.692039in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{0.943775in}}%
\pgfpathlineto{\pgfqpoint{3.691680in}{0.943611in}}%
\pgfpathlineto{\pgfqpoint{3.691500in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{0.943283in}}%
\pgfpathlineto{\pgfqpoint{3.691141in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{3.690962in}{0.942955in}}%
\pgfpathlineto{\pgfqpoint{3.690783in}{0.942790in}}%
\pgfpathlineto{\pgfqpoint{3.690604in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{3.690425in}{0.942461in}}%
\pgfpathlineto{\pgfqpoint{3.690247in}{0.942296in}}%
\pgfpathlineto{\pgfqpoint{3.690068in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.941966in}}%
\pgfpathlineto{\pgfqpoint{3.689711in}{0.941801in}}%
\pgfpathlineto{\pgfqpoint{3.689533in}{0.941635in}}%
\pgfpathlineto{\pgfqpoint{3.689355in}{0.941470in}}%
\pgfpathlineto{\pgfqpoint{3.689177in}{0.941304in}}%
\pgfpathlineto{\pgfqpoint{3.688999in}{0.941138in}}%
\pgfpathlineto{\pgfqpoint{3.688822in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{3.688644in}{0.940806in}}%
\pgfpathlineto{\pgfqpoint{3.688467in}{0.940640in}}%
\pgfpathlineto{\pgfqpoint{3.688290in}{0.940473in}}%
\pgfpathlineto{\pgfqpoint{3.688113in}{0.940307in}}%
\pgfpathlineto{\pgfqpoint{3.687936in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{3.687759in}{0.939973in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{0.939806in}}%
\pgfpathlineto{\pgfqpoint{3.687405in}{0.939639in}}%
\pgfpathlineto{\pgfqpoint{3.687229in}{0.939472in}}%
\pgfpathlineto{\pgfqpoint{3.687053in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{3.686876in}{0.939137in}}%
\pgfpathlineto{\pgfqpoint{3.686700in}{0.938970in}}%
\pgfpathlineto{\pgfqpoint{3.686524in}{0.938802in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{0.938634in}}%
\pgfpathlineto{\pgfqpoint{3.686173in}{0.938466in}}%
\pgfpathlineto{\pgfqpoint{3.685997in}{0.938298in}}%
\pgfpathlineto{\pgfqpoint{3.685822in}{0.938129in}}%
\pgfpathlineto{\pgfqpoint{3.685647in}{0.937961in}}%
\pgfpathlineto{\pgfqpoint{3.685472in}{0.937792in}}%
\pgfpathlineto{\pgfqpoint{3.685297in}{0.937623in}}%
\pgfpathlineto{\pgfqpoint{3.685122in}{0.937454in}}%
\pgfpathlineto{\pgfqpoint{3.684947in}{0.937285in}}%
\pgfpathlineto{\pgfqpoint{3.684772in}{0.937116in}}%
\pgfpathlineto{\pgfqpoint{3.684598in}{0.936947in}}%
\pgfpathlineto{\pgfqpoint{3.684424in}{0.936777in}}%
\pgfpathlineto{\pgfqpoint{3.684249in}{0.936608in}}%
\pgfpathlineto{\pgfqpoint{3.684075in}{0.936438in}}%
\pgfpathlineto{\pgfqpoint{3.683901in}{0.936268in}}%
\pgfpathlineto{\pgfqpoint{3.683728in}{0.936098in}}%
\pgfpathlineto{\pgfqpoint{3.683554in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{3.683380in}{0.935758in}}%
\pgfpathlineto{\pgfqpoint{3.683207in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.683034in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{3.682861in}{0.935246in}}%
\pgfpathlineto{\pgfqpoint{3.682688in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{3.682515in}{0.934904in}}%
\pgfpathlineto{\pgfqpoint{3.682342in}{0.934733in}}%
\pgfpathlineto{\pgfqpoint{3.682169in}{0.934562in}}%
\pgfpathlineto{\pgfqpoint{3.681997in}{0.934391in}}%
\pgfpathlineto{\pgfqpoint{3.681825in}{0.934219in}}%
\pgfpathlineto{\pgfqpoint{3.681652in}{0.934048in}}%
\pgfpathlineto{\pgfqpoint{3.681480in}{0.933876in}}%
\pgfpathlineto{\pgfqpoint{3.681308in}{0.933704in}}%
\pgfpathlineto{\pgfqpoint{3.681137in}{0.933532in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{0.933360in}}%
\pgfpathlineto{\pgfqpoint{3.680794in}{0.933187in}}%
\pgfpathlineto{\pgfqpoint{3.680622in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{3.680451in}{0.932842in}}%
\pgfpathlineto{\pgfqpoint{3.680280in}{0.932670in}}%
\pgfpathlineto{\pgfqpoint{3.680109in}{0.932497in}}%
\pgfpathlineto{\pgfqpoint{3.679938in}{0.932324in}}%
\pgfpathlineto{\pgfqpoint{3.679767in}{0.932151in}}%
\pgfpathlineto{\pgfqpoint{3.679597in}{0.931977in}}%
\pgfpathlineto{\pgfqpoint{3.679426in}{0.931804in}}%
\pgfpathlineto{\pgfqpoint{3.679256in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{3.679086in}{0.931457in}}%
\pgfpathlineto{\pgfqpoint{3.678916in}{0.931283in}}%
\pgfpathlineto{\pgfqpoint{3.678746in}{0.931109in}}%
\pgfpathlineto{\pgfqpoint{3.678576in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{0.930761in}}%
\pgfpathlineto{\pgfqpoint{3.678237in}{0.930586in}}%
\pgfpathlineto{\pgfqpoint{3.678068in}{0.930412in}}%
\pgfpathlineto{\pgfqpoint{3.677899in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{3.677730in}{0.930063in}}%
\pgfpathlineto{\pgfqpoint{3.677561in}{0.929888in}}%
\pgfpathlineto{\pgfqpoint{3.677392in}{0.929713in}}%
\pgfpathlineto{\pgfqpoint{3.677224in}{0.929538in}}%
\pgfpathlineto{\pgfqpoint{3.677055in}{0.929362in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{0.929187in}}%
\pgfpathlineto{\pgfqpoint{3.676719in}{0.929011in}}%
\pgfpathlineto{\pgfqpoint{3.676550in}{0.928836in}}%
\pgfpathlineto{\pgfqpoint{3.676383in}{0.928660in}}%
\pgfpathlineto{\pgfqpoint{3.676215in}{0.928484in}}%
\pgfpathlineto{\pgfqpoint{3.676047in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{3.675712in}{0.927955in}}%
\pgfpathlineto{\pgfqpoint{3.675545in}{0.927779in}}%
\pgfpathlineto{\pgfqpoint{3.675378in}{0.927602in}}%
\pgfpathlineto{\pgfqpoint{3.675211in}{0.927426in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{0.927249in}}%
\pgfpathlineto{\pgfqpoint{3.674877in}{0.927072in}}%
\pgfpathlineto{\pgfqpoint{3.674711in}{0.926895in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{0.926717in}}%
\pgfpathlineto{\pgfqpoint{3.674378in}{0.926540in}}%
\pgfpathlineto{\pgfqpoint{3.674212in}{0.926363in}}%
\pgfpathlineto{\pgfqpoint{3.674046in}{0.926185in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.673715in}{0.925829in}}%
\pgfpathlineto{\pgfqpoint{3.673549in}{0.925651in}}%
\pgfpathlineto{\pgfqpoint{3.673384in}{0.925473in}}%
\pgfpathlineto{\pgfqpoint{3.673218in}{0.925295in}}%
\pgfpathlineto{\pgfqpoint{3.673053in}{0.925116in}}%
\pgfpathlineto{\pgfqpoint{3.672888in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{3.672723in}{0.924759in}}%
\pgfpathlineto{\pgfqpoint{3.672559in}{0.924580in}}%
\pgfpathlineto{\pgfqpoint{3.672394in}{0.924401in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{0.924222in}}%
\pgfpathlineto{\pgfqpoint{3.672065in}{0.924043in}}%
\pgfpathlineto{\pgfqpoint{3.671901in}{0.923864in}}%
\pgfpathlineto{\pgfqpoint{3.671737in}{0.923684in}}%
\pgfpathlineto{\pgfqpoint{3.671573in}{0.923505in}}%
\pgfpathlineto{\pgfqpoint{3.671410in}{0.923325in}}%
\pgfpathlineto{\pgfqpoint{3.671246in}{0.923145in}}%
\pgfpathlineto{\pgfqpoint{3.671083in}{0.922965in}}%
\pgfpathlineto{\pgfqpoint{3.670919in}{0.922785in}}%
\pgfpathlineto{\pgfqpoint{3.670756in}{0.922605in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.922424in}}%
\pgfpathlineto{\pgfqpoint{3.670430in}{0.922244in}}%
\pgfpathlineto{\pgfqpoint{3.670268in}{0.922063in}}%
\pgfpathlineto{\pgfqpoint{3.670105in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{0.921701in}}%
\pgfpathlineto{\pgfqpoint{3.669780in}{0.921520in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{0.921339in}}%
\pgfpathlineto{\pgfqpoint{3.669456in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{3.669294in}{0.920977in}}%
\pgfpathlineto{\pgfqpoint{3.669133in}{0.920795in}}%
\pgfpathlineto{\pgfqpoint{3.668971in}{0.920613in}}%
\pgfpathlineto{\pgfqpoint{3.668809in}{0.920432in}}%
\pgfpathlineto{\pgfqpoint{3.668648in}{0.920250in}}%
\pgfpathlineto{\pgfqpoint{3.668487in}{0.920068in}}%
\pgfpathlineto{\pgfqpoint{3.668326in}{0.919886in}}%
\pgfpathlineto{\pgfqpoint{3.668165in}{0.919703in}}%
\pgfpathlineto{\pgfqpoint{3.668004in}{0.919521in}}%
\pgfpathlineto{\pgfqpoint{3.667844in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{3.667683in}{0.919156in}}%
\pgfpathlineto{\pgfqpoint{3.667523in}{0.918973in}}%
\pgfpathlineto{\pgfqpoint{3.667363in}{0.918790in}}%
\pgfpathlineto{\pgfqpoint{3.667203in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{3.667043in}{0.918424in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{0.918240in}}%
\pgfpathlineto{\pgfqpoint{3.666724in}{0.918057in}}%
\pgfpathlineto{\pgfqpoint{3.666564in}{0.917873in}}%
\pgfpathlineto{\pgfqpoint{3.666405in}{0.917690in}}%
\pgfpathlineto{\pgfqpoint{3.666246in}{0.917506in}}%
\pgfpathlineto{\pgfqpoint{3.666087in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{3.665928in}{0.917138in}}%
\pgfpathlineto{\pgfqpoint{3.665770in}{0.916954in}}%
\pgfpathlineto{\pgfqpoint{3.665611in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{3.665453in}{0.916585in}}%
\pgfpathlineto{\pgfqpoint{3.665294in}{0.916400in}}%
\pgfpathlineto{\pgfqpoint{3.665136in}{0.916216in}}%
\pgfpathlineto{\pgfqpoint{3.664978in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{3.547876in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{3.547638in}{1.015767in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{1.015488in}}%
\pgfpathlineto{\pgfqpoint{3.547162in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{3.546925in}{1.014930in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{1.014650in}}%
\pgfpathlineto{\pgfqpoint{3.546451in}{1.014371in}}%
\pgfpathlineto{\pgfqpoint{3.546215in}{1.014091in}}%
\pgfpathlineto{\pgfqpoint{3.545978in}{1.013810in}}%
\pgfpathlineto{\pgfqpoint{3.545742in}{1.013530in}}%
\pgfpathlineto{\pgfqpoint{3.545506in}{1.013250in}}%
\pgfpathlineto{\pgfqpoint{3.545271in}{1.012969in}}%
\pgfpathlineto{\pgfqpoint{3.545035in}{1.012688in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{3.544565in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{3.544330in}{1.011844in}}%
\pgfpathlineto{\pgfqpoint{3.544095in}{1.011563in}}%
\pgfpathlineto{\pgfqpoint{3.543861in}{1.011281in}}%
\pgfpathlineto{\pgfqpoint{3.543627in}{1.010999in}}%
\pgfpathlineto{\pgfqpoint{3.543393in}{1.010717in}}%
\pgfpathlineto{\pgfqpoint{3.543159in}{1.010435in}}%
\pgfpathlineto{\pgfqpoint{3.542926in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{3.542693in}{1.009869in}}%
\pgfpathlineto{\pgfqpoint{3.542460in}{1.009586in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{1.009303in}}%
\pgfpathlineto{\pgfqpoint{3.541994in}{1.009020in}}%
\pgfpathlineto{\pgfqpoint{3.541762in}{1.008737in}}%
\pgfpathlineto{\pgfqpoint{3.541530in}{1.008453in}}%
\pgfpathlineto{\pgfqpoint{3.541298in}{1.008169in}}%
\pgfpathlineto{\pgfqpoint{3.541066in}{1.007885in}}%
\pgfpathlineto{\pgfqpoint{3.540835in}{1.007601in}}%
\pgfpathlineto{\pgfqpoint{3.540603in}{1.007316in}}%
\pgfpathlineto{\pgfqpoint{3.540372in}{1.007032in}}%
\pgfpathlineto{\pgfqpoint{3.540142in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{3.539911in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{3.539681in}{1.006177in}}%
\pgfpathlineto{\pgfqpoint{3.539451in}{1.005892in}}%
\pgfpathlineto{\pgfqpoint{3.539221in}{1.005606in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{1.005321in}}%
\pgfpathlineto{\pgfqpoint{3.538762in}{1.005035in}}%
\pgfpathlineto{\pgfqpoint{3.538533in}{1.004749in}}%
\pgfpathlineto{\pgfqpoint{3.538304in}{1.004463in}}%
\pgfpathlineto{\pgfqpoint{3.538075in}{1.004176in}}%
\pgfpathlineto{\pgfqpoint{3.537846in}{1.003890in}}%
\pgfpathlineto{\pgfqpoint{3.537618in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{3.537390in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{3.537162in}{1.003029in}}%
\pgfpathlineto{\pgfqpoint{3.536935in}{1.002742in}}%
\pgfpathlineto{\pgfqpoint{3.536707in}{1.002454in}}%
\pgfpathlineto{\pgfqpoint{3.536480in}{1.002166in}}%
\pgfpathlineto{\pgfqpoint{3.536253in}{1.001879in}}%
\pgfpathlineto{\pgfqpoint{3.536027in}{1.001591in}}%
\pgfpathlineto{\pgfqpoint{3.535800in}{1.001302in}}%
\pgfpathlineto{\pgfqpoint{3.535574in}{1.001014in}}%
\pgfpathlineto{\pgfqpoint{3.535348in}{1.000725in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{3.534897in}{1.000148in}}%
\pgfpathlineto{\pgfqpoint{3.534671in}{0.999859in}}%
\pgfpathlineto{\pgfqpoint{3.534446in}{0.999569in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{0.999280in}}%
\pgfpathlineto{\pgfqpoint{3.533997in}{0.998990in}}%
\pgfpathlineto{\pgfqpoint{3.533772in}{0.998701in}}%
\pgfpathlineto{\pgfqpoint{3.533548in}{0.998411in}}%
\pgfpathlineto{\pgfqpoint{3.533324in}{0.998120in}}%
\pgfpathlineto{\pgfqpoint{3.533101in}{0.997830in}}%
\pgfpathlineto{\pgfqpoint{3.532877in}{0.997540in}}%
\pgfpathlineto{\pgfqpoint{3.532654in}{0.997249in}}%
\pgfpathlineto{\pgfqpoint{3.532431in}{0.996958in}}%
\pgfpathlineto{\pgfqpoint{3.532208in}{0.996667in}}%
\pgfpathlineto{\pgfqpoint{3.531986in}{0.996376in}}%
\pgfpathlineto{\pgfqpoint{3.531763in}{0.996084in}}%
\pgfpathlineto{\pgfqpoint{3.531541in}{0.995793in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{0.995501in}}%
\pgfpathlineto{\pgfqpoint{3.531098in}{0.995209in}}%
\pgfpathlineto{\pgfqpoint{3.530876in}{0.994917in}}%
\pgfpathlineto{\pgfqpoint{3.530655in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{0.994332in}}%
\pgfpathlineto{\pgfqpoint{3.530214in}{0.994040in}}%
\pgfpathlineto{\pgfqpoint{3.529993in}{0.993747in}}%
\pgfpathlineto{\pgfqpoint{3.529773in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{3.529553in}{0.993161in}}%
\pgfpathlineto{\pgfqpoint{3.529333in}{0.992867in}}%
\pgfpathlineto{\pgfqpoint{3.529114in}{0.992574in}}%
\pgfpathlineto{\pgfqpoint{3.528894in}{0.992280in}}%
\pgfpathlineto{\pgfqpoint{3.528675in}{0.991986in}}%
\pgfpathlineto{\pgfqpoint{3.528456in}{0.991692in}}%
\pgfpathlineto{\pgfqpoint{3.528238in}{0.991398in}}%
\pgfpathlineto{\pgfqpoint{3.528019in}{0.991104in}}%
\pgfpathlineto{\pgfqpoint{3.527801in}{0.990809in}}%
\pgfpathlineto{\pgfqpoint{3.527583in}{0.990515in}}%
\pgfpathlineto{\pgfqpoint{3.527366in}{0.990220in}}%
\pgfpathlineto{\pgfqpoint{3.527148in}{0.989925in}}%
\pgfpathlineto{\pgfqpoint{3.526931in}{0.989629in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{0.989334in}}%
\pgfpathlineto{\pgfqpoint{3.526497in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{0.988743in}}%
\pgfpathlineto{\pgfqpoint{3.526065in}{0.988447in}}%
\pgfpathlineto{\pgfqpoint{3.525849in}{0.988151in}}%
\pgfpathlineto{\pgfqpoint{3.525633in}{0.987854in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.987558in}}%
\pgfpathlineto{\pgfqpoint{3.525202in}{0.987261in}}%
\pgfpathlineto{\pgfqpoint{3.524987in}{0.986965in}}%
\pgfpathlineto{\pgfqpoint{3.524772in}{0.986668in}}%
\pgfpathlineto{\pgfqpoint{3.524557in}{0.986370in}}%
\pgfpathlineto{\pgfqpoint{3.524343in}{0.986073in}}%
\pgfpathlineto{\pgfqpoint{3.524129in}{0.985776in}}%
\pgfpathlineto{\pgfqpoint{3.523915in}{0.985478in}}%
\pgfpathlineto{\pgfqpoint{3.523701in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{3.523488in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{0.984584in}}%
\pgfpathlineto{\pgfqpoint{3.523062in}{0.984286in}}%
\pgfpathlineto{\pgfqpoint{3.522849in}{0.983987in}}%
\pgfpathlineto{\pgfqpoint{3.522637in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{3.522424in}{0.983390in}}%
\pgfpathlineto{\pgfqpoint{3.522212in}{0.983091in}}%
\pgfpathlineto{\pgfqpoint{3.522001in}{0.982792in}}%
\pgfpathlineto{\pgfqpoint{3.521789in}{0.982492in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{0.982193in}}%
\pgfpathlineto{\pgfqpoint{3.521367in}{0.981893in}}%
\pgfpathlineto{\pgfqpoint{3.521156in}{0.981594in}}%
\pgfpathlineto{\pgfqpoint{3.520945in}{0.981294in}}%
\pgfpathlineto{\pgfqpoint{3.520735in}{0.980993in}}%
\pgfpathlineto{\pgfqpoint{3.520525in}{0.980693in}}%
\pgfpathlineto{\pgfqpoint{3.520315in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{3.520105in}{0.980092in}}%
\pgfpathlineto{\pgfqpoint{3.519896in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{3.519687in}{0.979490in}}%
\pgfpathlineto{\pgfqpoint{3.519478in}{0.979189in}}%
\pgfpathlineto{\pgfqpoint{3.519269in}{0.978888in}}%
\pgfpathlineto{\pgfqpoint{3.519061in}{0.978586in}}%
\pgfpathlineto{\pgfqpoint{3.518853in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{0.977983in}}%
\pgfpathlineto{\pgfqpoint{3.518437in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{3.518229in}{0.977379in}}%
\pgfpathlineto{\pgfqpoint{3.518022in}{0.977076in}}%
\pgfpathlineto{\pgfqpoint{3.517815in}{0.976774in}}%
\pgfpathlineto{\pgfqpoint{3.517608in}{0.976471in}}%
\pgfpathlineto{\pgfqpoint{3.517402in}{0.976168in}}%
\pgfpathlineto{\pgfqpoint{3.517196in}{0.975865in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{0.975562in}}%
\pgfpathlineto{\pgfqpoint{3.516784in}{0.975259in}}%
\pgfpathlineto{\pgfqpoint{3.516578in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{3.516373in}{0.974652in}}%
\pgfpathlineto{\pgfqpoint{3.516168in}{0.974348in}}%
\pgfpathlineto{\pgfqpoint{3.515963in}{0.974044in}}%
\pgfpathlineto{\pgfqpoint{3.515758in}{0.973740in}}%
\pgfpathlineto{\pgfqpoint{3.515554in}{0.973436in}}%
\pgfpathlineto{\pgfqpoint{3.515350in}{0.973131in}}%
\pgfpathlineto{\pgfqpoint{3.515146in}{0.972827in}}%
\pgfpathlineto{\pgfqpoint{3.514942in}{0.972522in}}%
\pgfpathlineto{\pgfqpoint{3.514739in}{0.972217in}}%
\pgfpathlineto{\pgfqpoint{3.514536in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.514130in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{3.513928in}{0.970996in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{0.970690in}}%
\pgfpathlineto{\pgfqpoint{3.513524in}{0.970384in}}%
\pgfpathlineto{\pgfqpoint{3.513322in}{0.970078in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.969772in}}%
\pgfpathlineto{\pgfqpoint{3.512919in}{0.969466in}}%
\pgfpathlineto{\pgfqpoint{3.512718in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{0.968853in}}%
\pgfpathlineto{\pgfqpoint{3.512317in}{0.968546in}}%
\pgfpathlineto{\pgfqpoint{3.512117in}{0.968239in}}%
\pgfpathlineto{\pgfqpoint{3.511917in}{0.967932in}}%
\pgfpathlineto{\pgfqpoint{3.511717in}{0.967624in}}%
\pgfpathlineto{\pgfqpoint{3.511518in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{3.511319in}{0.967009in}}%
\pgfpathlineto{\pgfqpoint{3.511120in}{0.966701in}}%
\pgfpathlineto{\pgfqpoint{3.510921in}{0.966393in}}%
\pgfpathlineto{\pgfqpoint{3.510722in}{0.966085in}}%
\pgfpathlineto{\pgfqpoint{3.510524in}{0.965777in}}%
\pgfpathlineto{\pgfqpoint{3.510326in}{0.965469in}}%
\pgfpathlineto{\pgfqpoint{3.510128in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{3.509931in}{0.964851in}}%
\pgfpathlineto{\pgfqpoint{3.509733in}{0.964543in}}%
\pgfpathlineto{\pgfqpoint{3.509536in}{0.964233in}}%
\pgfpathlineto{\pgfqpoint{3.509339in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{3.509143in}{0.963615in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{0.963305in}}%
\pgfpathlineto{\pgfqpoint{3.508751in}{0.962996in}}%
\pgfpathlineto{\pgfqpoint{3.508555in}{0.962686in}}%
\pgfpathlineto{\pgfqpoint{3.508359in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{3.508164in}{0.962066in}}%
\pgfpathlineto{\pgfqpoint{3.507969in}{0.961756in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{0.961445in}}%
\pgfpathlineto{\pgfqpoint{3.507579in}{0.961135in}}%
\pgfpathlineto{\pgfqpoint{3.507385in}{0.960824in}}%
\pgfpathlineto{\pgfqpoint{3.507191in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{3.506997in}{0.960202in}}%
\pgfpathlineto{\pgfqpoint{3.506803in}{0.959891in}}%
\pgfpathlineto{\pgfqpoint{3.506610in}{0.959579in}}%
\pgfpathlineto{\pgfqpoint{3.506417in}{0.959268in}}%
\pgfpathlineto{\pgfqpoint{3.506224in}{0.958956in}}%
\pgfpathlineto{\pgfqpoint{3.506031in}{0.958644in}}%
\pgfpathlineto{\pgfqpoint{3.505839in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{3.505647in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.957708in}}%
\pgfpathlineto{\pgfqpoint{3.505263in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{3.636570in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{3.636316in}{0.876516in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{0.876308in}}%
\pgfpathlineto{\pgfqpoint{3.636063in}{0.876101in}}%
\pgfpathlineto{\pgfqpoint{3.635937in}{0.875893in}}%
\pgfpathlineto{\pgfqpoint{3.635811in}{0.875685in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.875477in}}%
\pgfpathlineto{\pgfqpoint{3.635559in}{0.875269in}}%
\pgfpathlineto{\pgfqpoint{3.635433in}{0.875061in}}%
\pgfpathlineto{\pgfqpoint{3.635308in}{0.874853in}}%
\pgfpathlineto{\pgfqpoint{3.635183in}{0.874644in}}%
\pgfpathlineto{\pgfqpoint{3.635058in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{0.874227in}}%
\pgfpathlineto{\pgfqpoint{3.634808in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{3.634683in}{0.873810in}}%
\pgfpathlineto{\pgfqpoint{3.634559in}{0.873601in}}%
\pgfpathlineto{\pgfqpoint{3.634434in}{0.873392in}}%
\pgfpathlineto{\pgfqpoint{3.634310in}{0.873183in}}%
\pgfpathlineto{\pgfqpoint{3.634186in}{0.872974in}}%
\pgfpathlineto{\pgfqpoint{3.634062in}{0.872765in}}%
\pgfpathlineto{\pgfqpoint{3.633939in}{0.872555in}}%
\pgfpathlineto{\pgfqpoint{3.633815in}{0.872346in}}%
\pgfpathlineto{\pgfqpoint{3.633692in}{0.872137in}}%
\pgfpathlineto{\pgfqpoint{3.633569in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{3.633446in}{0.871717in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{0.871507in}}%
\pgfpathlineto{\pgfqpoint{3.633200in}{0.871297in}}%
\pgfpathlineto{\pgfqpoint{3.633078in}{0.871087in}}%
\pgfpathlineto{\pgfqpoint{3.632955in}{0.870877in}}%
\pgfpathlineto{\pgfqpoint{3.632833in}{0.870667in}}%
\pgfpathlineto{\pgfqpoint{3.632711in}{0.870457in}}%
\pgfpathlineto{\pgfqpoint{3.632589in}{0.870247in}}%
\pgfpathlineto{\pgfqpoint{3.632468in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{3.632346in}{0.869825in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.869615in}}%
\pgfpathlineto{\pgfqpoint{3.632104in}{0.869404in}}%
\pgfpathlineto{\pgfqpoint{3.631983in}{0.869193in}}%
\pgfpathlineto{\pgfqpoint{3.631862in}{0.868982in}}%
\pgfpathlineto{\pgfqpoint{3.631741in}{0.868771in}}%
\pgfpathlineto{\pgfqpoint{3.631621in}{0.868560in}}%
\pgfpathlineto{\pgfqpoint{3.631500in}{0.868349in}}%
\pgfpathlineto{\pgfqpoint{3.631380in}{0.868137in}}%
\pgfpathlineto{\pgfqpoint{3.631260in}{0.867926in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{0.867714in}}%
\pgfpathlineto{\pgfqpoint{3.631021in}{0.867503in}}%
\pgfpathlineto{\pgfqpoint{3.630901in}{0.867291in}}%
\pgfpathlineto{\pgfqpoint{3.630782in}{0.867079in}}%
\pgfpathlineto{\pgfqpoint{3.630663in}{0.866867in}}%
\pgfpathlineto{\pgfqpoint{3.630544in}{0.866655in}}%
\pgfpathlineto{\pgfqpoint{3.630425in}{0.866443in}}%
\pgfpathlineto{\pgfqpoint{3.630306in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{0.866019in}}%
\pgfpathlineto{\pgfqpoint{3.630069in}{0.865806in}}%
\pgfpathlineto{\pgfqpoint{3.629951in}{0.865594in}}%
\pgfpathlineto{\pgfqpoint{3.629833in}{0.865381in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{3.629598in}{0.864956in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{0.864743in}}%
\pgfpathlineto{\pgfqpoint{3.629363in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{3.629246in}{0.864317in}}%
\pgfpathlineto{\pgfqpoint{3.629129in}{0.864104in}}%
\pgfpathlineto{\pgfqpoint{3.629012in}{0.863891in}}%
\pgfpathlineto{\pgfqpoint{3.628895in}{0.863678in}}%
\pgfpathlineto{\pgfqpoint{3.628779in}{0.863464in}}%
\pgfpathlineto{\pgfqpoint{3.628662in}{0.863251in}}%
\pgfpathlineto{\pgfqpoint{3.628546in}{0.863037in}}%
\pgfpathlineto{\pgfqpoint{3.628430in}{0.862823in}}%
\pgfpathlineto{\pgfqpoint{3.628314in}{0.862610in}}%
\pgfpathlineto{\pgfqpoint{3.628199in}{0.862396in}}%
\pgfpathlineto{\pgfqpoint{3.628083in}{0.862182in}}%
\pgfpathlineto{\pgfqpoint{3.627968in}{0.861968in}}%
\pgfpathlineto{\pgfqpoint{3.627853in}{0.861754in}}%
\pgfpathlineto{\pgfqpoint{3.627738in}{0.861539in}}%
\pgfpathlineto{\pgfqpoint{3.627623in}{0.861325in}}%
\pgfpathlineto{\pgfqpoint{3.627509in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{3.627394in}{0.860896in}}%
\pgfpathlineto{\pgfqpoint{3.627280in}{0.860682in}}%
\pgfpathlineto{\pgfqpoint{3.627166in}{0.860467in}}%
\pgfpathlineto{\pgfqpoint{3.627052in}{0.860252in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{0.860037in}}%
\pgfpathlineto{\pgfqpoint{3.626824in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{3.626711in}{0.859607in}}%
\pgfpathlineto{\pgfqpoint{3.626598in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{3.626485in}{0.859177in}}%
\pgfpathlineto{\pgfqpoint{3.626372in}{0.858962in}}%
\pgfpathlineto{\pgfqpoint{3.626259in}{0.858746in}}%
\pgfpathlineto{\pgfqpoint{3.626146in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{3.626034in}{0.858315in}}%
\pgfpathlineto{\pgfqpoint{3.625922in}{0.858100in}}%
\pgfpathlineto{\pgfqpoint{3.625809in}{0.857884in}}%
\pgfpathlineto{\pgfqpoint{3.625698in}{0.857668in}}%
\pgfpathlineto{\pgfqpoint{3.625586in}{0.857452in}}%
\pgfpathlineto{\pgfqpoint{3.625474in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{3.625363in}{0.857020in}}%
\pgfpathlineto{\pgfqpoint{3.625252in}{0.856804in}}%
\pgfpathlineto{\pgfqpoint{3.625141in}{0.856588in}}%
\pgfpathlineto{\pgfqpoint{3.625030in}{0.856371in}}%
\pgfpathlineto{\pgfqpoint{3.624919in}{0.856155in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{0.855938in}}%
\pgfpathlineto{\pgfqpoint{3.624698in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{3.624588in}{0.855505in}}%
\pgfpathlineto{\pgfqpoint{3.624478in}{0.855288in}}%
\pgfpathlineto{\pgfqpoint{3.624368in}{0.855071in}}%
\pgfpathlineto{\pgfqpoint{3.624258in}{0.854854in}}%
\pgfpathlineto{\pgfqpoint{3.624149in}{0.854637in}}%
\pgfpathlineto{\pgfqpoint{3.624039in}{0.854420in}}%
\pgfpathlineto{\pgfqpoint{3.623930in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{3.623821in}{0.853986in}}%
\pgfpathlineto{\pgfqpoint{3.623712in}{0.853768in}}%
\pgfpathlineto{\pgfqpoint{3.623604in}{0.853551in}}%
\pgfpathlineto{\pgfqpoint{3.623495in}{0.853333in}}%
\pgfpathlineto{\pgfqpoint{3.623387in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{3.623279in}{0.852898in}}%
\pgfpathlineto{\pgfqpoint{3.623171in}{0.852680in}}%
\pgfpathlineto{\pgfqpoint{3.623063in}{0.852462in}}%
\pgfpathlineto{\pgfqpoint{3.622955in}{0.852244in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.852026in}}%
\pgfpathlineto{\pgfqpoint{3.622741in}{0.851808in}}%
\pgfpathlineto{\pgfqpoint{3.622634in}{0.851590in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{0.851371in}}%
\pgfpathlineto{\pgfqpoint{3.622420in}{0.851153in}}%
\pgfpathlineto{\pgfqpoint{3.622313in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{3.622207in}{0.850716in}}%
\pgfpathlineto{\pgfqpoint{3.622101in}{0.850497in}}%
\pgfpathlineto{\pgfqpoint{3.621995in}{0.850278in}}%
\pgfpathlineto{\pgfqpoint{3.621889in}{0.850059in}}%
\pgfpathlineto{\pgfqpoint{3.621783in}{0.849840in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{0.849621in}}%
\pgfpathlineto{\pgfqpoint{3.621572in}{0.849402in}}%
\pgfpathlineto{\pgfqpoint{3.621467in}{0.849183in}}%
\pgfpathlineto{\pgfqpoint{3.621362in}{0.848964in}}%
\pgfpathlineto{\pgfqpoint{3.621257in}{0.848745in}}%
\pgfpathlineto{\pgfqpoint{3.621152in}{0.848525in}}%
\pgfpathlineto{\pgfqpoint{3.621048in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{3.620943in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{3.620839in}{0.847866in}}%
\pgfpathlineto{\pgfqpoint{3.620735in}{0.847647in}}%
\pgfpathlineto{\pgfqpoint{3.620631in}{0.847427in}}%
\pgfpathlineto{\pgfqpoint{3.620528in}{0.847207in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.846987in}}%
\pgfpathlineto{\pgfqpoint{3.620321in}{0.846767in}}%
\pgfpathlineto{\pgfqpoint{3.620218in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{3.620115in}{0.846326in}}%
\pgfpathlineto{\pgfqpoint{3.620012in}{0.846106in}}%
\pgfpathlineto{\pgfqpoint{3.619909in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{3.619807in}{0.845665in}}%
\pgfpathlineto{\pgfqpoint{3.619705in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{3.619603in}{0.845224in}}%
\pgfpathlineto{\pgfqpoint{3.619501in}{0.845003in}}%
\pgfpathlineto{\pgfqpoint{3.619399in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{3.619297in}{0.844562in}}%
\pgfpathlineto{\pgfqpoint{3.619196in}{0.844341in}}%
\pgfpathlineto{\pgfqpoint{3.619095in}{0.844120in}}%
\pgfpathlineto{\pgfqpoint{3.618994in}{0.843898in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.843677in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{3.618692in}{0.843235in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{0.843013in}}%
\pgfpathlineto{\pgfqpoint{3.618491in}{0.842792in}}%
\pgfpathlineto{\pgfqpoint{3.618391in}{0.842570in}}%
\pgfpathlineto{\pgfqpoint{3.618291in}{0.842348in}}%
\pgfpathlineto{\pgfqpoint{3.618192in}{0.842127in}}%
\pgfpathlineto{\pgfqpoint{3.618092in}{0.841905in}}%
\pgfpathlineto{\pgfqpoint{3.617993in}{0.841683in}}%
\pgfpathlineto{\pgfqpoint{3.617894in}{0.841461in}}%
\pgfpathlineto{\pgfqpoint{3.617795in}{0.841239in}}%
\pgfpathlineto{\pgfqpoint{3.617696in}{0.841017in}}%
\pgfpathlineto{\pgfqpoint{3.617597in}{0.840794in}}%
\pgfpathlineto{\pgfqpoint{3.617499in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{3.617401in}{0.840350in}}%
\pgfpathlineto{\pgfqpoint{3.617303in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{0.839905in}}%
\pgfpathlineto{\pgfqpoint{3.617107in}{0.839682in}}%
\pgfpathlineto{\pgfqpoint{3.617010in}{0.839459in}}%
\pgfpathlineto{\pgfqpoint{3.616912in}{0.839237in}}%
\pgfpathlineto{\pgfqpoint{3.616815in}{0.839014in}}%
\pgfpathlineto{\pgfqpoint{3.616718in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{3.616621in}{0.838568in}}%
\pgfpathlineto{\pgfqpoint{3.616524in}{0.838345in}}%
\pgfpathlineto{\pgfqpoint{3.616428in}{0.838122in}}%
\pgfpathlineto{\pgfqpoint{3.616332in}{0.837898in}}%
\pgfpathlineto{\pgfqpoint{3.616236in}{0.837675in}}%
\pgfpathlineto{\pgfqpoint{3.616140in}{0.837452in}}%
\pgfpathlineto{\pgfqpoint{3.616044in}{0.837228in}}%
\pgfpathlineto{\pgfqpoint{3.615948in}{0.837005in}}%
\pgfpathlineto{\pgfqpoint{3.615853in}{0.836781in}}%
\pgfpathlineto{\pgfqpoint{3.615758in}{0.836557in}}%
\pgfpathlineto{\pgfqpoint{3.615662in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{3.615568in}{0.836110in}}%
\pgfpathlineto{\pgfqpoint{3.615473in}{0.835886in}}%
\pgfpathlineto{\pgfqpoint{3.615378in}{0.835662in}}%
\pgfpathlineto{\pgfqpoint{3.615284in}{0.835438in}}%
\pgfpathlineto{\pgfqpoint{3.615190in}{0.835214in}}%
\pgfpathlineto{\pgfqpoint{3.615096in}{0.834990in}}%
\pgfpathlineto{\pgfqpoint{3.615002in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{0.834541in}}%
\pgfpathlineto{\pgfqpoint{3.614815in}{0.834316in}}%
\pgfpathlineto{\pgfqpoint{3.614721in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{3.614628in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{3.472351in}{0.892801in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{0.892462in}}%
\pgfpathlineto{\pgfqpoint{3.472071in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{3.471792in}{0.891445in}}%
\pgfpathlineto{\pgfqpoint{3.471653in}{0.891106in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.890767in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{0.890428in}}%
\pgfpathlineto{\pgfqpoint{3.471237in}{0.890088in}}%
\pgfpathlineto{\pgfqpoint{3.471099in}{0.889749in}}%
\pgfpathlineto{\pgfqpoint{3.470962in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{3.470824in}{0.889069in}}%
\pgfpathlineto{\pgfqpoint{3.470687in}{0.888729in}}%
\pgfpathlineto{\pgfqpoint{3.470550in}{0.888389in}}%
\pgfpathlineto{\pgfqpoint{3.470413in}{0.888049in}}%
\pgfpathlineto{\pgfqpoint{3.470277in}{0.887709in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{0.887369in}}%
\pgfpathlineto{\pgfqpoint{3.470005in}{0.887028in}}%
\pgfpathlineto{\pgfqpoint{3.469870in}{0.886688in}}%
\pgfpathlineto{\pgfqpoint{3.469734in}{0.886347in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{3.469330in}{0.885325in}}%
\pgfpathlineto{\pgfqpoint{3.469196in}{0.884983in}}%
\pgfpathlineto{\pgfqpoint{3.469062in}{0.884642in}}%
\pgfpathlineto{\pgfqpoint{3.468928in}{0.884301in}}%
\pgfpathlineto{\pgfqpoint{3.468795in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{3.468662in}{0.883618in}}%
\pgfpathlineto{\pgfqpoint{3.468529in}{0.883277in}}%
\pgfpathlineto{\pgfqpoint{3.468396in}{0.882935in}}%
\pgfpathlineto{\pgfqpoint{3.468264in}{0.882593in}}%
\pgfpathlineto{\pgfqpoint{3.468132in}{0.882251in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{3.467869in}{0.881567in}}%
\pgfpathlineto{\pgfqpoint{3.467738in}{0.881225in}}%
\pgfpathlineto{\pgfqpoint{3.467607in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{3.467476in}{0.880540in}}%
\pgfpathlineto{\pgfqpoint{3.467346in}{0.880197in}}%
\pgfpathlineto{\pgfqpoint{3.467216in}{0.879855in}}%
\pgfpathlineto{\pgfqpoint{3.467086in}{0.879512in}}%
\pgfpathlineto{\pgfqpoint{3.466956in}{0.879169in}}%
\pgfpathlineto{\pgfqpoint{3.466827in}{0.878826in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{0.878483in}}%
\pgfpathlineto{\pgfqpoint{3.466569in}{0.878140in}}%
\pgfpathlineto{\pgfqpoint{3.466441in}{0.877797in}}%
\pgfpathlineto{\pgfqpoint{3.466312in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{3.466184in}{0.877110in}}%
\pgfpathlineto{\pgfqpoint{3.466057in}{0.876766in}}%
\pgfpathlineto{\pgfqpoint{3.465929in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.876079in}}%
\pgfpathlineto{\pgfqpoint{3.465675in}{0.875735in}}%
\pgfpathlineto{\pgfqpoint{3.465549in}{0.875391in}}%
\pgfpathlineto{\pgfqpoint{3.465422in}{0.875047in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{0.874703in}}%
\pgfpathlineto{\pgfqpoint{3.465171in}{0.874359in}}%
\pgfpathlineto{\pgfqpoint{3.465045in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{3.464920in}{0.873670in}}%
\pgfpathlineto{\pgfqpoint{3.464795in}{0.873325in}}%
\pgfpathlineto{\pgfqpoint{3.464670in}{0.872981in}}%
\pgfpathlineto{\pgfqpoint{3.464546in}{0.872636in}}%
\pgfpathlineto{\pgfqpoint{3.464422in}{0.872291in}}%
\pgfpathlineto{\pgfqpoint{3.464298in}{0.871946in}}%
\pgfpathlineto{\pgfqpoint{3.464174in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{3.464051in}{0.871256in}}%
\pgfpathlineto{\pgfqpoint{3.463928in}{0.870911in}}%
\pgfpathlineto{\pgfqpoint{3.463805in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{3.463683in}{0.870220in}}%
\pgfpathlineto{\pgfqpoint{3.463560in}{0.869874in}}%
\pgfpathlineto{\pgfqpoint{3.463439in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{3.463317in}{0.869183in}}%
\pgfpathlineto{\pgfqpoint{3.463195in}{0.868837in}}%
\pgfpathlineto{\pgfqpoint{3.463074in}{0.868491in}}%
\pgfpathlineto{\pgfqpoint{3.462954in}{0.868145in}}%
\pgfpathlineto{\pgfqpoint{3.462833in}{0.867799in}}%
\pgfpathlineto{\pgfqpoint{3.462713in}{0.867453in}}%
\pgfpathlineto{\pgfqpoint{3.462593in}{0.867106in}}%
\pgfpathlineto{\pgfqpoint{3.462473in}{0.866760in}}%
\pgfpathlineto{\pgfqpoint{3.462353in}{0.866413in}}%
\pgfpathlineto{\pgfqpoint{3.462234in}{0.866067in}}%
\pgfpathlineto{\pgfqpoint{3.462115in}{0.865720in}}%
\pgfpathlineto{\pgfqpoint{3.461997in}{0.865373in}}%
\pgfpathlineto{\pgfqpoint{3.461878in}{0.865026in}}%
\pgfpathlineto{\pgfqpoint{3.461760in}{0.864680in}}%
\pgfpathlineto{\pgfqpoint{3.461642in}{0.864332in}}%
\pgfpathlineto{\pgfqpoint{3.461525in}{0.863985in}}%
\pgfpathlineto{\pgfqpoint{3.461408in}{0.863638in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{0.863291in}}%
\pgfpathlineto{\pgfqpoint{3.461174in}{0.862943in}}%
\pgfpathlineto{\pgfqpoint{3.461058in}{0.862596in}}%
\pgfpathlineto{\pgfqpoint{3.460941in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{3.460825in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{3.460710in}{0.861553in}}%
\pgfpathlineto{\pgfqpoint{3.460595in}{0.861205in}}%
\pgfpathlineto{\pgfqpoint{3.460479in}{0.860857in}}%
\pgfpathlineto{\pgfqpoint{3.460365in}{0.860509in}}%
\pgfpathlineto{\pgfqpoint{3.460250in}{0.860160in}}%
\pgfpathlineto{\pgfqpoint{3.460136in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{3.460022in}{0.859464in}}%
\pgfpathlineto{\pgfqpoint{3.459908in}{0.859115in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.858767in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.858767in}}%
\pgfpathlineto{\pgfqpoint{3.459682in}{0.858418in}}%
\pgfpathlineto{\pgfqpoint{3.459569in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{0.857721in}}%
\pgfpathlineto{\pgfqpoint{3.459344in}{0.857372in}}%
\pgfpathlineto{\pgfqpoint{3.459232in}{0.857023in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{0.856674in}}%
\pgfpathlineto{\pgfqpoint{3.459009in}{0.856325in}}%
\pgfpathlineto{\pgfqpoint{3.458898in}{0.855975in}}%
\pgfpathlineto{\pgfqpoint{3.458787in}{0.855626in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.855277in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{0.854927in}}%
\pgfpathlineto{\pgfqpoint{3.458456in}{0.854577in}}%
\pgfpathlineto{\pgfqpoint{3.458346in}{0.854228in}}%
\pgfpathlineto{\pgfqpoint{3.458236in}{0.853878in}}%
\pgfpathlineto{\pgfqpoint{3.458127in}{0.853528in}}%
\pgfpathlineto{\pgfqpoint{3.458018in}{0.853178in}}%
\pgfpathlineto{\pgfqpoint{3.457910in}{0.852828in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.852478in}}%
\pgfpathlineto{\pgfqpoint{3.457693in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{3.457585in}{0.851777in}}%
\pgfpathlineto{\pgfqpoint{3.457478in}{0.851427in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{0.851077in}}%
\pgfpathlineto{\pgfqpoint{3.457263in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{3.457156in}{0.850375in}}%
\pgfpathlineto{\pgfqpoint{3.457050in}{0.850025in}}%
\pgfpathlineto{\pgfqpoint{3.456944in}{0.849674in}}%
\pgfpathlineto{\pgfqpoint{3.456838in}{0.849323in}}%
\pgfpathlineto{\pgfqpoint{3.456732in}{0.848972in}}%
\pgfpathlineto{\pgfqpoint{3.456627in}{0.848621in}}%
\pgfpathlineto{\pgfqpoint{3.456522in}{0.848270in}}%
\pgfpathlineto{\pgfqpoint{3.456417in}{0.847919in}}%
\pgfpathlineto{\pgfqpoint{3.456313in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{3.456208in}{0.847216in}}%
\pgfpathlineto{\pgfqpoint{3.456104in}{0.846865in}}%
\pgfpathlineto{\pgfqpoint{3.456001in}{0.846513in}}%
\pgfpathlineto{\pgfqpoint{3.455897in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{3.455794in}{0.845810in}}%
\pgfpathlineto{\pgfqpoint{3.455691in}{0.845458in}}%
\pgfpathlineto{\pgfqpoint{3.455589in}{0.845106in}}%
\pgfpathlineto{\pgfqpoint{3.455486in}{0.844754in}}%
\pgfpathlineto{\pgfqpoint{3.455384in}{0.844402in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.844050in}}%
\pgfpathlineto{\pgfqpoint{3.455181in}{0.843698in}}%
\pgfpathlineto{\pgfqpoint{3.455080in}{0.843345in}}%
\pgfpathlineto{\pgfqpoint{3.454979in}{0.842993in}}%
\pgfpathlineto{\pgfqpoint{3.454879in}{0.842641in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{0.842288in}}%
\pgfpathlineto{\pgfqpoint{3.454678in}{0.841935in}}%
\pgfpathlineto{\pgfqpoint{3.454579in}{0.841583in}}%
\pgfpathlineto{\pgfqpoint{3.454479in}{0.841230in}}%
\pgfpathlineto{\pgfqpoint{3.454380in}{0.840877in}}%
\pgfpathlineto{\pgfqpoint{3.454281in}{0.840524in}}%
\pgfpathlineto{\pgfqpoint{3.454182in}{0.840171in}}%
\pgfpathlineto{\pgfqpoint{3.454084in}{0.839818in}}%
\pgfpathlineto{\pgfqpoint{3.453986in}{0.839465in}}%
\pgfpathlineto{\pgfqpoint{3.453888in}{0.839112in}}%
\pgfpathlineto{\pgfqpoint{3.453790in}{0.838759in}}%
\pgfpathlineto{\pgfqpoint{3.453693in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{3.453596in}{0.838052in}}%
\pgfpathlineto{\pgfqpoint{3.453500in}{0.837698in}}%
\pgfpathlineto{\pgfqpoint{3.453403in}{0.837345in}}%
\pgfpathlineto{\pgfqpoint{3.453307in}{0.836991in}}%
\pgfpathlineto{\pgfqpoint{3.453211in}{0.836637in}}%
\pgfpathlineto{\pgfqpoint{3.453116in}{0.836283in}}%
\pgfpathlineto{\pgfqpoint{3.453020in}{0.835929in}}%
\pgfpathlineto{\pgfqpoint{3.452925in}{0.835575in}}%
\pgfpathlineto{\pgfqpoint{3.452831in}{0.835221in}}%
\pgfpathlineto{\pgfqpoint{3.452736in}{0.834867in}}%
\pgfpathlineto{\pgfqpoint{3.452642in}{0.834513in}}%
\pgfpathlineto{\pgfqpoint{3.452548in}{0.834159in}}%
\pgfpathlineto{\pgfqpoint{3.452455in}{0.833804in}}%
\pgfpathlineto{\pgfqpoint{3.452361in}{0.833450in}}%
\pgfpathlineto{\pgfqpoint{3.452268in}{0.833095in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{0.832741in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{0.832386in}}%
\pgfpathlineto{\pgfqpoint{3.451991in}{0.832031in}}%
\pgfpathlineto{\pgfqpoint{3.451899in}{0.831676in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{3.451716in}{0.830967in}}%
\pgfpathlineto{\pgfqpoint{3.451625in}{0.830612in}}%
\pgfpathlineto{\pgfqpoint{3.451534in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{3.451444in}{0.829901in}}%
\pgfpathlineto{\pgfqpoint{3.451353in}{0.829546in}}%
\pgfpathlineto{\pgfqpoint{3.451263in}{0.829191in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{0.828835in}}%
\pgfpathlineto{\pgfqpoint{3.451084in}{0.828480in}}%
\pgfpathlineto{\pgfqpoint{3.450995in}{0.828124in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{0.827769in}}%
\pgfpathlineto{\pgfqpoint{3.450818in}{0.827413in}}%
\pgfpathlineto{\pgfqpoint{3.450730in}{0.827057in}}%
\pgfpathlineto{\pgfqpoint{3.450642in}{0.826702in}}%
\pgfpathlineto{\pgfqpoint{3.450554in}{0.826346in}}%
\pgfpathlineto{\pgfqpoint{3.450467in}{0.825990in}}%
\pgfpathlineto{\pgfqpoint{3.450379in}{0.825634in}}%
\pgfpathlineto{\pgfqpoint{3.450293in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{3.450206in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{3.450120in}{0.824565in}}%
\pgfpathlineto{\pgfqpoint{3.450034in}{0.824209in}}%
\pgfpathlineto{\pgfqpoint{3.449948in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{3.599693in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{3.599637in}{0.787666in}}%
\pgfpathlineto{\pgfqpoint{3.599580in}{0.787429in}}%
\pgfpathlineto{\pgfqpoint{3.599524in}{0.787193in}}%
\pgfpathlineto{\pgfqpoint{3.599468in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{3.599412in}{0.786719in}}%
\pgfpathlineto{\pgfqpoint{3.599356in}{0.786483in}}%
\pgfpathlineto{\pgfqpoint{3.599301in}{0.786246in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{3.599190in}{0.785773in}}%
\pgfpathlineto{\pgfqpoint{3.599135in}{0.785536in}}%
\pgfpathlineto{\pgfqpoint{3.599080in}{0.785299in}}%
\pgfpathlineto{\pgfqpoint{3.599026in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{3.598971in}{0.784825in}}%
\pgfpathlineto{\pgfqpoint{3.598917in}{0.784588in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{0.784351in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{3.598755in}{0.783877in}}%
\pgfpathlineto{\pgfqpoint{3.598702in}{0.783640in}}%
\pgfpathlineto{\pgfqpoint{3.598649in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{3.598596in}{0.783165in}}%
\pgfpathlineto{\pgfqpoint{3.598543in}{0.782928in}}%
\pgfpathlineto{\pgfqpoint{3.598490in}{0.782691in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{0.782453in}}%
\pgfpathlineto{\pgfqpoint{3.598385in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{0.781741in}}%
\pgfpathlineto{\pgfqpoint{3.598229in}{0.781503in}}%
\pgfpathlineto{\pgfqpoint{3.598177in}{0.781266in}}%
\pgfpathlineto{\pgfqpoint{3.598126in}{0.781028in}}%
\pgfpathlineto{\pgfqpoint{3.598075in}{0.780790in}}%
\pgfpathlineto{\pgfqpoint{3.598024in}{0.780553in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{3.597922in}{0.780077in}}%
\pgfpathlineto{\pgfqpoint{3.597872in}{0.779839in}}%
\pgfpathlineto{\pgfqpoint{3.597821in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{3.597771in}{0.779364in}}%
\pgfpathlineto{\pgfqpoint{3.597721in}{0.779126in}}%
\pgfpathlineto{\pgfqpoint{3.597672in}{0.778888in}}%
\pgfpathlineto{\pgfqpoint{3.597622in}{0.778650in}}%
\pgfpathlineto{\pgfqpoint{3.597573in}{0.778412in}}%
\pgfpathlineto{\pgfqpoint{3.597524in}{0.778174in}}%
\pgfpathlineto{\pgfqpoint{3.597475in}{0.777935in}}%
\pgfpathlineto{\pgfqpoint{3.597426in}{0.777697in}}%
\pgfpathlineto{\pgfqpoint{3.597377in}{0.777459in}}%
\pgfpathlineto{\pgfqpoint{3.597329in}{0.777221in}}%
\pgfpathlineto{\pgfqpoint{3.597281in}{0.776983in}}%
\pgfpathlineto{\pgfqpoint{3.597232in}{0.776744in}}%
\pgfpathlineto{\pgfqpoint{3.597185in}{0.776506in}}%
\pgfpathlineto{\pgfqpoint{3.597137in}{0.776267in}}%
\pgfpathlineto{\pgfqpoint{3.597090in}{0.776029in}}%
\pgfpathlineto{\pgfqpoint{3.597042in}{0.775791in}}%
\pgfpathlineto{\pgfqpoint{3.596995in}{0.775552in}}%
\pgfpathlineto{\pgfqpoint{3.596948in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{3.596901in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{3.596855in}{0.774836in}}%
\pgfpathlineto{\pgfqpoint{3.596809in}{0.774598in}}%
\pgfpathlineto{\pgfqpoint{3.596762in}{0.774359in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{0.774120in}}%
\pgfpathlineto{\pgfqpoint{3.596671in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{3.596625in}{0.773643in}}%
\pgfpathlineto{\pgfqpoint{3.596580in}{0.773404in}}%
\pgfpathlineto{\pgfqpoint{3.596534in}{0.773165in}}%
\pgfpathlineto{\pgfqpoint{3.596489in}{0.772926in}}%
\pgfpathlineto{\pgfqpoint{3.596445in}{0.772687in}}%
\pgfpathlineto{\pgfqpoint{3.596400in}{0.772448in}}%
\pgfpathlineto{\pgfqpoint{3.596355in}{0.772209in}}%
\pgfpathlineto{\pgfqpoint{3.596311in}{0.771970in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{3.596223in}{0.771492in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{0.771253in}}%
\pgfpathlineto{\pgfqpoint{3.596136in}{0.771013in}}%
\pgfpathlineto{\pgfqpoint{3.596093in}{0.770774in}}%
\pgfpathlineto{\pgfqpoint{3.596050in}{0.770535in}}%
\pgfpathlineto{\pgfqpoint{3.596007in}{0.770296in}}%
\pgfpathlineto{\pgfqpoint{3.595964in}{0.770056in}}%
\pgfpathlineto{\pgfqpoint{3.595921in}{0.769817in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{0.769578in}}%
\pgfpathlineto{\pgfqpoint{3.595837in}{0.769338in}}%
\pgfpathlineto{\pgfqpoint{3.595795in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{3.595753in}{0.768859in}}%
\pgfpathlineto{\pgfqpoint{3.595711in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{3.595670in}{0.768380in}}%
\pgfpathlineto{\pgfqpoint{3.595629in}{0.768141in}}%
\pgfpathlineto{\pgfqpoint{3.595587in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{3.595547in}{0.767661in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{0.767422in}}%
\pgfpathlineto{\pgfqpoint{3.595465in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{3.595425in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{3.595385in}{0.766702in}}%
\pgfpathlineto{\pgfqpoint{3.595345in}{0.766462in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.766223in}}%
\pgfpathlineto{\pgfqpoint{3.595266in}{0.765983in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.765743in}}%
\pgfpathlineto{\pgfqpoint{3.595187in}{0.765503in}}%
\pgfpathlineto{\pgfqpoint{3.595148in}{0.765263in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{0.765023in}}%
\pgfpathlineto{\pgfqpoint{3.595071in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{3.595032in}{0.764543in}}%
\pgfpathlineto{\pgfqpoint{3.594994in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{0.764063in}}%
\pgfpathlineto{\pgfqpoint{3.594918in}{0.763822in}}%
\pgfpathlineto{\pgfqpoint{3.594881in}{0.763582in}}%
\pgfpathlineto{\pgfqpoint{3.594843in}{0.763342in}}%
\pgfpathlineto{\pgfqpoint{3.594806in}{0.763102in}}%
\pgfpathlineto{\pgfqpoint{3.594769in}{0.762861in}}%
\pgfpathlineto{\pgfqpoint{3.594732in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{3.594695in}{0.762381in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{0.762141in}}%
\pgfpathlineto{\pgfqpoint{3.594622in}{0.761900in}}%
\pgfpathlineto{\pgfqpoint{3.594586in}{0.761660in}}%
\pgfpathlineto{\pgfqpoint{3.594550in}{0.761419in}}%
\pgfpathlineto{\pgfqpoint{3.594515in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{3.594479in}{0.760938in}}%
\pgfpathlineto{\pgfqpoint{3.594444in}{0.760698in}}%
\pgfpathlineto{\pgfqpoint{3.594408in}{0.760457in}}%
\pgfpathlineto{\pgfqpoint{3.594373in}{0.760217in}}%
\pgfpathlineto{\pgfqpoint{3.594339in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{3.594304in}{0.759735in}}%
\pgfpathlineto{\pgfqpoint{3.594270in}{0.759495in}}%
\pgfpathlineto{\pgfqpoint{3.594235in}{0.759254in}}%
\pgfpathlineto{\pgfqpoint{3.594201in}{0.759013in}}%
\pgfpathlineto{\pgfqpoint{3.594168in}{0.758773in}}%
\pgfpathlineto{\pgfqpoint{3.594134in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{3.594100in}{0.758291in}}%
\pgfpathlineto{\pgfqpoint{3.594067in}{0.758050in}}%
\pgfpathlineto{\pgfqpoint{3.594034in}{0.757809in}}%
\pgfpathlineto{\pgfqpoint{3.594001in}{0.757568in}}%
\pgfpathlineto{\pgfqpoint{3.593968in}{0.757327in}}%
\pgfpathlineto{\pgfqpoint{3.593936in}{0.757087in}}%
\pgfpathlineto{\pgfqpoint{3.593903in}{0.756846in}}%
\pgfpathlineto{\pgfqpoint{3.593871in}{0.756605in}}%
\pgfpathlineto{\pgfqpoint{3.593839in}{0.756364in}}%
\pgfpathlineto{\pgfqpoint{3.593808in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{3.593776in}{0.755881in}}%
\pgfpathlineto{\pgfqpoint{3.593745in}{0.755640in}}%
\pgfpathlineto{\pgfqpoint{3.593713in}{0.755399in}}%
\pgfpathlineto{\pgfqpoint{3.593682in}{0.755158in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{0.754917in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{0.754676in}}%
\pgfpathlineto{\pgfqpoint{3.593591in}{0.754435in}}%
\pgfpathlineto{\pgfqpoint{3.593560in}{0.754193in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{0.753952in}}%
\pgfpathlineto{\pgfqpoint{3.593500in}{0.753711in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.753470in}}%
\pgfpathlineto{\pgfqpoint{3.593441in}{0.753228in}}%
\pgfpathlineto{\pgfqpoint{3.593412in}{0.752987in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{0.752745in}}%
\pgfpathlineto{\pgfqpoint{3.593354in}{0.752504in}}%
\pgfpathlineto{\pgfqpoint{3.593325in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{0.752021in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{3.593240in}{0.751538in}}%
\pgfpathlineto{\pgfqpoint{3.593212in}{0.751297in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{0.751055in}}%
\pgfpathlineto{\pgfqpoint{3.593157in}{0.750814in}}%
\pgfpathlineto{\pgfqpoint{3.593130in}{0.750572in}}%
\pgfpathlineto{\pgfqpoint{3.593102in}{0.750331in}}%
\pgfpathlineto{\pgfqpoint{3.593075in}{0.750089in}}%
\pgfpathlineto{\pgfqpoint{3.593049in}{0.749847in}}%
\pgfpathlineto{\pgfqpoint{3.593022in}{0.749606in}}%
\pgfpathlineto{\pgfqpoint{3.592996in}{0.749364in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{0.749122in}}%
\pgfpathlineto{\pgfqpoint{3.592943in}{0.748881in}}%
\pgfpathlineto{\pgfqpoint{3.592917in}{0.748639in}}%
\pgfpathlineto{\pgfqpoint{3.592892in}{0.748397in}}%
\pgfpathlineto{\pgfqpoint{3.592866in}{0.748155in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{0.747913in}}%
\pgfpathlineto{\pgfqpoint{3.592816in}{0.747672in}}%
\pgfpathlineto{\pgfqpoint{3.592791in}{0.747430in}}%
\pgfpathlineto{\pgfqpoint{3.592766in}{0.747188in}}%
\pgfpathlineto{\pgfqpoint{3.592742in}{0.746946in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{0.746704in}}%
\pgfpathlineto{\pgfqpoint{3.592693in}{0.746462in}}%
\pgfpathlineto{\pgfqpoint{3.592669in}{0.746220in}}%
\pgfpathlineto{\pgfqpoint{3.592646in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{3.592622in}{0.745736in}}%
\pgfpathlineto{\pgfqpoint{3.592599in}{0.745494in}}%
\pgfpathlineto{\pgfqpoint{3.592575in}{0.745252in}}%
\pgfpathlineto{\pgfqpoint{3.592552in}{0.745010in}}%
\pgfpathlineto{\pgfqpoint{3.592530in}{0.744768in}}%
\pgfpathlineto{\pgfqpoint{3.592507in}{0.744526in}}%
\pgfpathlineto{\pgfqpoint{3.592485in}{0.744284in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{0.744042in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{0.743800in}}%
\pgfpathlineto{\pgfqpoint{3.592418in}{0.743558in}}%
\pgfpathlineto{\pgfqpoint{3.592397in}{0.743316in}}%
\pgfpathlineto{\pgfqpoint{3.592375in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{3.592354in}{0.742831in}}%
\pgfpathlineto{\pgfqpoint{3.592333in}{0.742589in}}%
\pgfpathlineto{\pgfqpoint{3.592312in}{0.742347in}}%
\pgfpathlineto{\pgfqpoint{3.592291in}{0.742105in}}%
\pgfpathlineto{\pgfqpoint{3.592271in}{0.741862in}}%
\pgfpathlineto{\pgfqpoint{3.592251in}{0.741620in}}%
\pgfpathlineto{\pgfqpoint{3.592230in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{3.592211in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{3.592191in}{0.740893in}}%
\pgfpathlineto{\pgfqpoint{3.592171in}{0.740651in}}%
\pgfpathlineto{\pgfqpoint{3.592152in}{0.740409in}}%
\pgfpathlineto{\pgfqpoint{3.592133in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{3.438607in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{0.751884in}}%
\pgfpathlineto{\pgfqpoint{3.438550in}{0.751518in}}%
\pgfpathlineto{\pgfqpoint{3.438522in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{3.438495in}{0.750787in}}%
\pgfpathlineto{\pgfqpoint{3.438467in}{0.750422in}}%
\pgfpathlineto{\pgfqpoint{3.438440in}{0.750056in}}%
\pgfpathlineto{\pgfqpoint{3.438413in}{0.749691in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{0.749325in}}%
\pgfpathlineto{\pgfqpoint{3.438360in}{0.748960in}}%
\pgfpathlineto{\pgfqpoint{3.438334in}{0.748594in}}%
\pgfpathlineto{\pgfqpoint{3.438308in}{0.748228in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{3.438258in}{0.747497in}}%
\pgfpathlineto{\pgfqpoint{3.438233in}{0.747131in}}%
\pgfpathlineto{\pgfqpoint{3.438208in}{0.746766in}}%
\pgfpathlineto{\pgfqpoint{3.438184in}{0.746400in}}%
\pgfpathlineto{\pgfqpoint{3.438160in}{0.746034in}}%
\pgfpathlineto{\pgfqpoint{3.438137in}{0.745668in}}%
\pgfpathlineto{\pgfqpoint{3.438113in}{0.745303in}}%
\pgfpathlineto{\pgfqpoint{3.438090in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{3.438067in}{0.744571in}}%
\pgfpathlineto{\pgfqpoint{3.438045in}{0.744205in}}%
\pgfpathlineto{\pgfqpoint{3.438023in}{0.743839in}}%
\pgfpathlineto{\pgfqpoint{3.438001in}{0.743474in}}%
\pgfpathlineto{\pgfqpoint{3.437979in}{0.743108in}}%
\pgfpathlineto{\pgfqpoint{3.437958in}{0.742742in}}%
\pgfpathlineto{\pgfqpoint{3.437936in}{0.742376in}}%
\pgfpathlineto{\pgfqpoint{3.437916in}{0.742010in}}%
\pgfpathlineto{\pgfqpoint{3.437895in}{0.741644in}}%
\pgfpathlineto{\pgfqpoint{3.437875in}{0.741278in}}%
\pgfpathlineto{\pgfqpoint{3.437855in}{0.740912in}}%
\pgfpathlineto{\pgfqpoint{3.437836in}{0.740546in}}%
\pgfpathlineto{\pgfqpoint{3.437816in}{0.740180in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.739814in}}%
\pgfpathlineto{\pgfqpoint{3.437778in}{0.739448in}}%
\pgfpathlineto{\pgfqpoint{3.437760in}{0.739082in}}%
\pgfpathlineto{\pgfqpoint{3.437742in}{0.738716in}}%
\pgfpathlineto{\pgfqpoint{3.437724in}{0.738350in}}%
\pgfpathlineto{\pgfqpoint{3.437706in}{0.737984in}}%
\pgfpathlineto{\pgfqpoint{3.437689in}{0.737618in}}%
\pgfpathlineto{\pgfqpoint{3.437672in}{0.737251in}}%
\pgfpathlineto{\pgfqpoint{3.437655in}{0.736885in}}%
\pgfpathlineto{\pgfqpoint{3.437639in}{0.736519in}}%
\pgfpathlineto{\pgfqpoint{3.437623in}{0.736153in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{0.735787in}}%
\pgfpathlineto{\pgfqpoint{3.437591in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{0.735054in}}%
\pgfpathlineto{\pgfqpoint{3.437561in}{0.734688in}}%
\pgfpathlineto{\pgfqpoint{3.437546in}{0.734322in}}%
\pgfpathlineto{\pgfqpoint{3.437532in}{0.733956in}}%
\pgfpathlineto{\pgfqpoint{3.437518in}{0.733589in}}%
\pgfpathlineto{\pgfqpoint{3.437504in}{0.733223in}}%
\pgfpathlineto{\pgfqpoint{3.437491in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{3.437477in}{0.732491in}}%
\pgfpathlineto{\pgfqpoint{3.437464in}{0.732124in}}%
\pgfpathlineto{\pgfqpoint{3.437452in}{0.731758in}}%
\pgfpathlineto{\pgfqpoint{3.437439in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{3.437427in}{0.731025in}}%
\pgfpathlineto{\pgfqpoint{3.437416in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{3.437404in}{0.730293in}}%
\pgfpathlineto{\pgfqpoint{3.437393in}{0.729926in}}%
\pgfpathlineto{\pgfqpoint{3.437382in}{0.729560in}}%
\pgfpathlineto{\pgfqpoint{3.437371in}{0.729194in}}%
\pgfpathlineto{\pgfqpoint{3.437361in}{0.728827in}}%
\pgfpathlineto{\pgfqpoint{3.437351in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{3.437341in}{0.728095in}}%
\pgfpathlineto{\pgfqpoint{3.437332in}{0.727728in}}%
\pgfpathlineto{\pgfqpoint{3.437323in}{0.727362in}}%
\pgfpathlineto{\pgfqpoint{3.437314in}{0.726995in}}%
\pgfpathlineto{\pgfqpoint{3.437305in}{0.726629in}}%
\pgfpathlineto{\pgfqpoint{3.437297in}{0.726262in}}%
\pgfpathlineto{\pgfqpoint{3.437289in}{0.725896in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.725530in}}%
\pgfpathlineto{\pgfqpoint{3.437274in}{0.725163in}}%
\pgfpathlineto{\pgfqpoint{3.437267in}{0.724797in}}%
\pgfpathlineto{\pgfqpoint{3.437260in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{3.437253in}{0.724064in}}%
\pgfpathlineto{\pgfqpoint{3.437247in}{0.723697in}}%
\pgfpathlineto{\pgfqpoint{3.437241in}{0.723331in}}%
\pgfpathlineto{\pgfqpoint{3.437236in}{0.722964in}}%
\pgfpathlineto{\pgfqpoint{3.437230in}{0.722598in}}%
\pgfpathlineto{\pgfqpoint{3.437225in}{0.722231in}}%
\pgfpathlineto{\pgfqpoint{3.437220in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{3.437216in}{0.721498in}}%
\pgfpathlineto{\pgfqpoint{3.437212in}{0.721132in}}%
\pgfpathlineto{\pgfqpoint{3.437208in}{0.720765in}}%
\pgfpathlineto{\pgfqpoint{3.437204in}{0.720399in}}%
\pgfpathlineto{\pgfqpoint{3.437201in}{0.720032in}}%
\pgfpathlineto{\pgfqpoint{3.437198in}{0.719666in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{3.437192in}{0.718933in}}%
\pgfpathlineto{\pgfqpoint{3.437190in}{0.718566in}}%
\pgfpathlineto{\pgfqpoint{3.437188in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{3.437185in}{0.717467in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{0.717100in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{0.716734in}}%
\pgfpathlineto{\pgfqpoint{3.437183in}{0.716367in}}%
\pgfpathlineto{\pgfqpoint{3.437183in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{3.437183in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{3.437183in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{3.437184in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{3.437185in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{3.437187in}{0.714168in}}%
\pgfpathlineto{\pgfqpoint{3.437188in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{3.437190in}{0.713435in}}%
\pgfpathlineto{\pgfqpoint{3.437192in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{0.712702in}}%
\pgfpathlineto{\pgfqpoint{3.437198in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{3.437201in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{3.437204in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{3.437208in}{0.711236in}}%
\pgfpathlineto{\pgfqpoint{3.437212in}{0.710870in}}%
\pgfpathlineto{\pgfqpoint{3.437216in}{0.710503in}}%
\pgfpathlineto{\pgfqpoint{3.437220in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{3.437225in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{3.437230in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{3.437236in}{0.709037in}}%
\pgfpathlineto{\pgfqpoint{3.437241in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{3.437247in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{3.437253in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{3.437260in}{0.707571in}}%
\pgfpathlineto{\pgfqpoint{3.437267in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{3.437274in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{3.437281in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{3.437289in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{3.437297in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{3.437305in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{3.437314in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{3.437323in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{3.437332in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{3.437341in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{3.437351in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{3.437361in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{3.437371in}{0.702808in}}%
\pgfpathlineto{\pgfqpoint{3.437382in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{3.437393in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{3.437404in}{0.701709in}}%
\pgfpathlineto{\pgfqpoint{3.437416in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{3.437427in}{0.700976in}}%
\pgfpathlineto{\pgfqpoint{3.437439in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{3.437452in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{3.437464in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{3.437477in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{3.437491in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{3.437504in}{0.698778in}}%
\pgfpathlineto{\pgfqpoint{3.437518in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{3.437532in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{3.437546in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{3.437561in}{0.697313in}}%
\pgfpathlineto{\pgfqpoint{3.437576in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{3.437591in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{3.437607in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{3.437623in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{3.437639in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{3.437655in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{3.437672in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{3.437689in}{0.694384in}}%
\pgfpathlineto{\pgfqpoint{3.437706in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{3.437724in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{3.437742in}{0.693286in}}%
\pgfpathlineto{\pgfqpoint{3.437760in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{3.437778in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{3.437797in}{0.692188in}}%
\pgfpathlineto{\pgfqpoint{3.437816in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{3.437836in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{3.437855in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{3.437875in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{3.437895in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{3.437916in}{0.689992in}}%
\pgfpathlineto{\pgfqpoint{3.437936in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{3.437958in}{0.689260in}}%
\pgfpathlineto{\pgfqpoint{3.437979in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{3.438001in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{3.438023in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{3.438045in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{3.438067in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{3.438090in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{3.438113in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{3.438137in}{0.686333in}}%
\pgfpathlineto{\pgfqpoint{3.438160in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{3.438184in}{0.685602in}}%
\pgfpathlineto{\pgfqpoint{3.438208in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{3.438233in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{3.438258in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{3.438283in}{0.684139in}}%
\pgfpathlineto{\pgfqpoint{3.438308in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{3.438334in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{3.438360in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{3.438386in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{3.438413in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{3.438440in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{3.438467in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.438495in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{3.438522in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{3.438550in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{3.438579in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{3.438607in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{3.592133in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{3.592152in}{0.691593in}}%
\pgfpathlineto{\pgfqpoint{3.592171in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{3.592191in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{3.592211in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{3.592230in}{0.690624in}}%
\pgfpathlineto{\pgfqpoint{3.592251in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{3.592271in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{3.592291in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{3.592312in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{3.592333in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{3.592354in}{0.689170in}}%
\pgfpathlineto{\pgfqpoint{3.592375in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{3.592397in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{3.592418in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{3.592440in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{3.592462in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{3.592485in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{3.592507in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{3.592530in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{3.592552in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{3.592575in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{3.592599in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{3.592622in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{3.592646in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{3.592669in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{3.592693in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{3.592717in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{3.592742in}{0.685055in}}%
\pgfpathlineto{\pgfqpoint{3.592766in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{3.592791in}{0.684572in}}%
\pgfpathlineto{\pgfqpoint{3.592816in}{0.684330in}}%
\pgfpathlineto{\pgfqpoint{3.592841in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{3.592866in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{3.592892in}{0.683604in}}%
\pgfpathlineto{\pgfqpoint{3.592917in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{3.592943in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{3.592969in}{0.682879in}}%
\pgfpathlineto{\pgfqpoint{3.592996in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{3.593022in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{3.593049in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{3.593075in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{3.593102in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{3.593130in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{3.593157in}{0.681188in}}%
\pgfpathlineto{\pgfqpoint{3.593185in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{3.593212in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{3.593240in}{0.680463in}}%
\pgfpathlineto{\pgfqpoint{3.593268in}{0.680222in}}%
\pgfpathlineto{\pgfqpoint{3.593297in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{3.593325in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{3.593354in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{3.593383in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{3.593412in}{0.679015in}}%
\pgfpathlineto{\pgfqpoint{3.593441in}{0.678773in}}%
\pgfpathlineto{\pgfqpoint{3.593471in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{3.593500in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{3.593530in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{3.593560in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{3.593591in}{0.677567in}}%
\pgfpathlineto{\pgfqpoint{3.593621in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{3.593652in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{3.593682in}{0.676843in}}%
\pgfpathlineto{\pgfqpoint{3.593713in}{0.676602in}}%
\pgfpathlineto{\pgfqpoint{3.593745in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{3.593776in}{0.676120in}}%
\pgfpathlineto{\pgfqpoint{3.593808in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{3.593839in}{0.675638in}}%
\pgfpathlineto{\pgfqpoint{3.593871in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{3.593903in}{0.675156in}}%
\pgfpathlineto{\pgfqpoint{3.593936in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{3.593968in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{3.594001in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{3.594034in}{0.674192in}}%
\pgfpathlineto{\pgfqpoint{3.594067in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{3.594100in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{3.594134in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{3.594168in}{0.673229in}}%
\pgfpathlineto{\pgfqpoint{3.594201in}{0.672988in}}%
\pgfpathlineto{\pgfqpoint{3.594235in}{0.672748in}}%
\pgfpathlineto{\pgfqpoint{3.594270in}{0.672507in}}%
\pgfpathlineto{\pgfqpoint{3.594304in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{3.594339in}{0.672026in}}%
\pgfpathlineto{\pgfqpoint{3.594373in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{3.594408in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{3.594444in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{3.594479in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{3.594515in}{0.670823in}}%
\pgfpathlineto{\pgfqpoint{3.594550in}{0.670582in}}%
\pgfpathlineto{\pgfqpoint{3.594586in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{3.594622in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{3.594659in}{0.669861in}}%
\pgfpathlineto{\pgfqpoint{3.594695in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{3.594732in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{3.594769in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{3.594806in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{3.594843in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{3.594881in}{0.668419in}}%
\pgfpathlineto{\pgfqpoint{3.594918in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{3.594956in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{3.594994in}{0.667699in}}%
\pgfpathlineto{\pgfqpoint{3.595032in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{3.595071in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{3.595109in}{0.666979in}}%
\pgfpathlineto{\pgfqpoint{3.595148in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{3.595187in}{0.666499in}}%
\pgfpathlineto{\pgfqpoint{3.595226in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{3.595266in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{3.595305in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{3.595345in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{3.595385in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{3.595425in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{3.595465in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{3.595506in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{3.595547in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{3.595587in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{3.595629in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{3.595670in}{0.663621in}}%
\pgfpathlineto{\pgfqpoint{3.595711in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{3.595753in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{3.595795in}{0.662903in}}%
\pgfpathlineto{\pgfqpoint{3.595837in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{3.595921in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{3.595964in}{0.661945in}}%
\pgfpathlineto{\pgfqpoint{3.596007in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{3.596050in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{3.596093in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{3.596136in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{3.596180in}{0.660749in}}%
\pgfpathlineto{\pgfqpoint{3.596223in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{3.596267in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{3.596311in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{3.596355in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{3.596400in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{3.596445in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{3.596489in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{3.596534in}{0.658837in}}%
\pgfpathlineto{\pgfqpoint{3.596580in}{0.658598in}}%
\pgfpathlineto{\pgfqpoint{3.596625in}{0.658359in}}%
\pgfpathlineto{\pgfqpoint{3.596671in}{0.658120in}}%
\pgfpathlineto{\pgfqpoint{3.596716in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{3.596762in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{3.596809in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{3.596855in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{3.596901in}{0.656927in}}%
\pgfpathlineto{\pgfqpoint{3.596948in}{0.656688in}}%
\pgfpathlineto{\pgfqpoint{3.596995in}{0.656449in}}%
\pgfpathlineto{\pgfqpoint{3.597042in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{3.597090in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{3.597137in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{3.597185in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{3.597232in}{0.655257in}}%
\pgfpathlineto{\pgfqpoint{3.597281in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{3.597329in}{0.654781in}}%
\pgfpathlineto{\pgfqpoint{3.597377in}{0.654542in}}%
\pgfpathlineto{\pgfqpoint{3.597426in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{3.597475in}{0.654066in}}%
\pgfpathlineto{\pgfqpoint{3.597524in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{3.597573in}{0.653590in}}%
\pgfpathlineto{\pgfqpoint{3.597622in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{3.597672in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{3.597721in}{0.652876in}}%
\pgfpathlineto{\pgfqpoint{3.597771in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{3.597821in}{0.652400in}}%
\pgfpathlineto{\pgfqpoint{3.597872in}{0.652162in}}%
\pgfpathlineto{\pgfqpoint{3.597922in}{0.651924in}}%
\pgfpathlineto{\pgfqpoint{3.597973in}{0.651686in}}%
\pgfpathlineto{\pgfqpoint{3.598024in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{3.598075in}{0.651211in}}%
\pgfpathlineto{\pgfqpoint{3.598126in}{0.650973in}}%
\pgfpathlineto{\pgfqpoint{3.598177in}{0.650736in}}%
\pgfpathlineto{\pgfqpoint{3.598229in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{3.598281in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{3.598333in}{0.650023in}}%
\pgfpathlineto{\pgfqpoint{3.598385in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{3.598437in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{3.598490in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{3.598543in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{3.598596in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{3.598649in}{0.648599in}}%
\pgfpathlineto{\pgfqpoint{3.598702in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{3.598755in}{0.648125in}}%
\pgfpathlineto{\pgfqpoint{3.598809in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{3.598863in}{0.647650in}}%
\pgfpathlineto{\pgfqpoint{3.598917in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{3.598971in}{0.647176in}}%
\pgfpathlineto{\pgfqpoint{3.599026in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{3.599080in}{0.646703in}}%
\pgfpathlineto{\pgfqpoint{3.599135in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{3.599190in}{0.646229in}}%
\pgfpathlineto{\pgfqpoint{3.599245in}{0.645992in}}%
\pgfpathlineto{\pgfqpoint{3.599301in}{0.645755in}}%
\pgfpathlineto{\pgfqpoint{3.599356in}{0.645519in}}%
\pgfpathlineto{\pgfqpoint{3.599412in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{3.599468in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{3.599524in}{0.644809in}}%
\pgfpathlineto{\pgfqpoint{3.599580in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{3.599637in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{3.599693in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{3.449948in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{3.450034in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{3.450120in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{3.450206in}{0.607080in}}%
\pgfpathlineto{\pgfqpoint{3.450293in}{0.606724in}}%
\pgfpathlineto{\pgfqpoint{3.450379in}{0.606368in}}%
\pgfpathlineto{\pgfqpoint{3.450467in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{3.450554in}{0.605656in}}%
\pgfpathlineto{\pgfqpoint{3.450642in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{3.450730in}{0.604944in}}%
\pgfpathlineto{\pgfqpoint{3.450818in}{0.604588in}}%
\pgfpathlineto{\pgfqpoint{3.450906in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{3.450995in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{3.451084in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{3.451174in}{0.603166in}}%
\pgfpathlineto{\pgfqpoint{3.451263in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{3.451353in}{0.602455in}}%
\pgfpathlineto{\pgfqpoint{3.451444in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{3.451534in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{3.451625in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{3.451716in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{3.451899in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{3.451991in}{0.599970in}}%
\pgfpathlineto{\pgfqpoint{3.452083in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{3.452175in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{3.452268in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{3.452361in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{3.452455in}{0.598197in}}%
\pgfpathlineto{\pgfqpoint{3.452548in}{0.597843in}}%
\pgfpathlineto{\pgfqpoint{3.452642in}{0.597489in}}%
\pgfpathlineto{\pgfqpoint{3.452736in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{3.452831in}{0.596780in}}%
\pgfpathlineto{\pgfqpoint{3.452925in}{0.596426in}}%
\pgfpathlineto{\pgfqpoint{3.453020in}{0.596072in}}%
\pgfpathlineto{\pgfqpoint{3.453116in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{3.453211in}{0.595364in}}%
\pgfpathlineto{\pgfqpoint{3.453307in}{0.595011in}}%
\pgfpathlineto{\pgfqpoint{3.453403in}{0.594657in}}%
\pgfpathlineto{\pgfqpoint{3.453500in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{3.453596in}{0.593950in}}%
\pgfpathlineto{\pgfqpoint{3.453693in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{3.453790in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{3.453888in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{3.453986in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{3.454084in}{0.592183in}}%
\pgfpathlineto{\pgfqpoint{3.454182in}{0.591830in}}%
\pgfpathlineto{\pgfqpoint{3.454281in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{3.454380in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{3.454479in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{3.454579in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{3.454678in}{0.590066in}}%
\pgfpathlineto{\pgfqpoint{3.454778in}{0.589713in}}%
\pgfpathlineto{\pgfqpoint{3.454879in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{3.454979in}{0.589009in}}%
\pgfpathlineto{\pgfqpoint{3.455080in}{0.588656in}}%
\pgfpathlineto{\pgfqpoint{3.455181in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{3.455283in}{0.587952in}}%
\pgfpathlineto{\pgfqpoint{3.455384in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{3.455486in}{0.587248in}}%
\pgfpathlineto{\pgfqpoint{3.455589in}{0.586896in}}%
\pgfpathlineto{\pgfqpoint{3.455691in}{0.586544in}}%
\pgfpathlineto{\pgfqpoint{3.455794in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{3.455897in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{3.456001in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{3.456104in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{3.456208in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{3.456313in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{3.456417in}{0.584083in}}%
\pgfpathlineto{\pgfqpoint{3.456522in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{3.456627in}{0.583380in}}%
\pgfpathlineto{\pgfqpoint{3.456732in}{0.583029in}}%
\pgfpathlineto{\pgfqpoint{3.456838in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{3.456944in}{0.582328in}}%
\pgfpathlineto{\pgfqpoint{3.457050in}{0.581977in}}%
\pgfpathlineto{\pgfqpoint{3.457156in}{0.581626in}}%
\pgfpathlineto{\pgfqpoint{3.457263in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{3.457370in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{3.457478in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{3.457585in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{3.457693in}{0.579874in}}%
\pgfpathlineto{\pgfqpoint{3.457801in}{0.579524in}}%
\pgfpathlineto{\pgfqpoint{3.457910in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{3.458018in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{3.458127in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{3.458236in}{0.578124in}}%
\pgfpathlineto{\pgfqpoint{3.458346in}{0.577774in}}%
\pgfpathlineto{\pgfqpoint{3.458456in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{3.458566in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{3.458676in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{3.458787in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{3.458898in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{3.459009in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{3.459120in}{0.575328in}}%
\pgfpathlineto{\pgfqpoint{3.459232in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{3.459344in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{3.459456in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{3.459569in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{3.459682in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{3.459908in}{0.572886in}}%
\pgfpathlineto{\pgfqpoint{3.460022in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{3.460136in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{3.460250in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{3.460365in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{3.460479in}{0.571145in}}%
\pgfpathlineto{\pgfqpoint{3.460595in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{3.460710in}{0.570449in}}%
\pgfpathlineto{\pgfqpoint{3.460825in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{3.460941in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{3.461058in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{3.461174in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{3.461291in}{0.568711in}}%
\pgfpathlineto{\pgfqpoint{3.461408in}{0.568364in}}%
\pgfpathlineto{\pgfqpoint{3.461525in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{3.461642in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{3.461760in}{0.567322in}}%
\pgfpathlineto{\pgfqpoint{3.461878in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{3.461997in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{3.462115in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{3.462234in}{0.565935in}}%
\pgfpathlineto{\pgfqpoint{3.462353in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{3.462473in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{3.462593in}{0.564895in}}%
\pgfpathlineto{\pgfqpoint{3.462713in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{3.462833in}{0.564203in}}%
\pgfpathlineto{\pgfqpoint{3.462954in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{3.463074in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{3.463195in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{3.463317in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{3.463439in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{3.463560in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{3.463683in}{0.561782in}}%
\pgfpathlineto{\pgfqpoint{3.463805in}{0.561436in}}%
\pgfpathlineto{\pgfqpoint{3.463928in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{3.464051in}{0.560746in}}%
\pgfpathlineto{\pgfqpoint{3.464174in}{0.560401in}}%
\pgfpathlineto{\pgfqpoint{3.464298in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{3.464422in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{3.464546in}{0.559366in}}%
\pgfpathlineto{\pgfqpoint{3.464670in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{3.464795in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{3.464920in}{0.558332in}}%
\pgfpathlineto{\pgfqpoint{3.465045in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{3.465171in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{3.465296in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{3.465422in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{3.465549in}{0.556610in}}%
\pgfpathlineto{\pgfqpoint{3.465675in}{0.556266in}}%
\pgfpathlineto{\pgfqpoint{3.465802in}{0.555923in}}%
\pgfpathlineto{\pgfqpoint{3.465929in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{3.466057in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{3.466184in}{0.554892in}}%
\pgfpathlineto{\pgfqpoint{3.466312in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{3.466441in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{3.466569in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{3.466698in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{3.466827in}{0.553175in}}%
\pgfpathlineto{\pgfqpoint{3.466956in}{0.552832in}}%
\pgfpathlineto{\pgfqpoint{3.467086in}{0.552489in}}%
\pgfpathlineto{\pgfqpoint{3.467216in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{3.467346in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{3.467476in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{3.467607in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{3.467738in}{0.550777in}}%
\pgfpathlineto{\pgfqpoint{3.467869in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{3.468000in}{0.550092in}}%
\pgfpathlineto{\pgfqpoint{3.468132in}{0.549750in}}%
\pgfpathlineto{\pgfqpoint{3.468264in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{3.468396in}{0.549067in}}%
\pgfpathlineto{\pgfqpoint{3.468529in}{0.548725in}}%
\pgfpathlineto{\pgfqpoint{3.468662in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{3.468795in}{0.548042in}}%
\pgfpathlineto{\pgfqpoint{3.468928in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{3.469062in}{0.547359in}}%
\pgfpathlineto{\pgfqpoint{3.469196in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{3.469330in}{0.546677in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{3.469599in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{3.469734in}{0.545654in}}%
\pgfpathlineto{\pgfqpoint{3.469870in}{0.545314in}}%
\pgfpathlineto{\pgfqpoint{3.470005in}{0.544973in}}%
\pgfpathlineto{\pgfqpoint{3.470141in}{0.544633in}}%
\pgfpathlineto{\pgfqpoint{3.470277in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{3.470413in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{3.470550in}{0.543612in}}%
\pgfpathlineto{\pgfqpoint{3.470687in}{0.543272in}}%
\pgfpathlineto{\pgfqpoint{3.470824in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{3.470962in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{3.471099in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{3.471237in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{3.471375in}{0.541574in}}%
\pgfpathlineto{\pgfqpoint{3.471514in}{0.541235in}}%
\pgfpathlineto{\pgfqpoint{3.471653in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{3.471792in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{3.472071in}{0.539878in}}%
\pgfpathlineto{\pgfqpoint{3.472211in}{0.539539in}}%
\pgfpathlineto{\pgfqpoint{3.472351in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{3.614628in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{3.614721in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{3.614815in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{3.614908in}{0.597461in}}%
\pgfpathlineto{\pgfqpoint{3.615002in}{0.597236in}}%
\pgfpathlineto{\pgfqpoint{3.615096in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{3.615190in}{0.596788in}}%
\pgfpathlineto{\pgfqpoint{3.615284in}{0.596564in}}%
\pgfpathlineto{\pgfqpoint{3.615378in}{0.596340in}}%
\pgfpathlineto{\pgfqpoint{3.615473in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{3.615568in}{0.595892in}}%
\pgfpathlineto{\pgfqpoint{3.615662in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{3.615758in}{0.595444in}}%
\pgfpathlineto{\pgfqpoint{3.615853in}{0.595220in}}%
\pgfpathlineto{\pgfqpoint{3.615948in}{0.594997in}}%
\pgfpathlineto{\pgfqpoint{3.616044in}{0.594773in}}%
\pgfpathlineto{\pgfqpoint{3.616140in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{3.616236in}{0.594326in}}%
\pgfpathlineto{\pgfqpoint{3.616332in}{0.594103in}}%
\pgfpathlineto{\pgfqpoint{3.616428in}{0.593880in}}%
\pgfpathlineto{\pgfqpoint{3.616524in}{0.593657in}}%
\pgfpathlineto{\pgfqpoint{3.616621in}{0.593434in}}%
\pgfpathlineto{\pgfqpoint{3.616718in}{0.593211in}}%
\pgfpathlineto{\pgfqpoint{3.616815in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{3.616912in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{3.617010in}{0.592542in}}%
\pgfpathlineto{\pgfqpoint{3.617107in}{0.592319in}}%
\pgfpathlineto{\pgfqpoint{3.617205in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{3.617303in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{3.617401in}{0.591652in}}%
\pgfpathlineto{\pgfqpoint{3.617499in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{3.617597in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{3.617696in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{3.617795in}{0.590763in}}%
\pgfpathlineto{\pgfqpoint{3.617894in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{3.617993in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{3.618092in}{0.590097in}}%
\pgfpathlineto{\pgfqpoint{3.618192in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{3.618291in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{3.618391in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{3.618491in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{3.618591in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{3.618692in}{0.588767in}}%
\pgfpathlineto{\pgfqpoint{3.618792in}{0.588546in}}%
\pgfpathlineto{\pgfqpoint{3.618893in}{0.588324in}}%
\pgfpathlineto{\pgfqpoint{3.618994in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{3.619095in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{3.619196in}{0.587661in}}%
\pgfpathlineto{\pgfqpoint{3.619297in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{3.619399in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{3.619501in}{0.586998in}}%
\pgfpathlineto{\pgfqpoint{3.619603in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{3.619705in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{3.619807in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{3.619909in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{3.620012in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{3.620115in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{3.620218in}{0.585455in}}%
\pgfpathlineto{\pgfqpoint{3.620321in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{3.620424in}{0.585015in}}%
\pgfpathlineto{\pgfqpoint{3.620528in}{0.584795in}}%
\pgfpathlineto{\pgfqpoint{3.620631in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{3.620735in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{3.620839in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{3.620943in}{0.583915in}}%
\pgfpathlineto{\pgfqpoint{3.621048in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{3.621152in}{0.583476in}}%
\pgfpathlineto{\pgfqpoint{3.621257in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{3.621362in}{0.583038in}}%
\pgfpathlineto{\pgfqpoint{3.621467in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{3.621572in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{3.621677in}{0.582380in}}%
\pgfpathlineto{\pgfqpoint{3.621783in}{0.582161in}}%
\pgfpathlineto{\pgfqpoint{3.621889in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{3.621995in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{3.622101in}{0.581505in}}%
\pgfpathlineto{\pgfqpoint{3.622207in}{0.581286in}}%
\pgfpathlineto{\pgfqpoint{3.622313in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{3.622420in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{3.622527in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{3.622634in}{0.580412in}}%
\pgfpathlineto{\pgfqpoint{3.622741in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{3.622848in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{3.622955in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{3.623063in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{3.623171in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{3.623279in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{3.623387in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{3.623495in}{0.578668in}}%
\pgfpathlineto{\pgfqpoint{3.623604in}{0.578451in}}%
\pgfpathlineto{\pgfqpoint{3.623712in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{3.623821in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{3.623930in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{3.624039in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{3.624149in}{0.577364in}}%
\pgfpathlineto{\pgfqpoint{3.624258in}{0.577147in}}%
\pgfpathlineto{\pgfqpoint{3.624368in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{3.624478in}{0.576713in}}%
\pgfpathlineto{\pgfqpoint{3.624588in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{3.624698in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{3.624808in}{0.576063in}}%
\pgfpathlineto{\pgfqpoint{3.624919in}{0.575847in}}%
\pgfpathlineto{\pgfqpoint{3.625030in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{3.625141in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{3.625252in}{0.575198in}}%
\pgfpathlineto{\pgfqpoint{3.625363in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{3.625474in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{3.625586in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{3.625698in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{3.625809in}{0.574118in}}%
\pgfpathlineto{\pgfqpoint{3.625922in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{3.626034in}{0.573686in}}%
\pgfpathlineto{\pgfqpoint{3.626146in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{3.626259in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{3.626372in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{3.626485in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{3.626598in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{3.626711in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{3.626824in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{3.626938in}{0.571964in}}%
\pgfpathlineto{\pgfqpoint{3.627052in}{0.571749in}}%
\pgfpathlineto{\pgfqpoint{3.627166in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{3.627280in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{3.627394in}{0.571105in}}%
\pgfpathlineto{\pgfqpoint{3.627509in}{0.570891in}}%
\pgfpathlineto{\pgfqpoint{3.627623in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{3.627738in}{0.570462in}}%
\pgfpathlineto{\pgfqpoint{3.627853in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{3.627968in}{0.570034in}}%
\pgfpathlineto{\pgfqpoint{3.628083in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{3.628199in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{3.628314in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{3.628430in}{0.569178in}}%
\pgfpathlineto{\pgfqpoint{3.628546in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{3.628662in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{3.628779in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{3.628895in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{3.629012in}{0.568111in}}%
\pgfpathlineto{\pgfqpoint{3.629129in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{3.629246in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{3.629363in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{3.629480in}{0.567258in}}%
\pgfpathlineto{\pgfqpoint{3.629598in}{0.567046in}}%
\pgfpathlineto{\pgfqpoint{3.629715in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{3.629833in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{3.629951in}{0.566408in}}%
\pgfpathlineto{\pgfqpoint{3.630069in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{3.630188in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{3.630306in}{0.565770in}}%
\pgfpathlineto{\pgfqpoint{3.630425in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{3.630544in}{0.565346in}}%
\pgfpathlineto{\pgfqpoint{3.630663in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{3.630782in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{3.630901in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{3.631021in}{0.564499in}}%
\pgfpathlineto{\pgfqpoint{3.631140in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{3.631260in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{3.631380in}{0.563864in}}%
\pgfpathlineto{\pgfqpoint{3.631500in}{0.563653in}}%
\pgfpathlineto{\pgfqpoint{3.631621in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{3.631741in}{0.563230in}}%
\pgfpathlineto{\pgfqpoint{3.631862in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{3.631983in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{3.632104in}{0.562598in}}%
\pgfpathlineto{\pgfqpoint{3.632225in}{0.562387in}}%
\pgfpathlineto{\pgfqpoint{3.632346in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{3.632468in}{0.561965in}}%
\pgfpathlineto{\pgfqpoint{3.632589in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{3.632711in}{0.561545in}}%
\pgfpathlineto{\pgfqpoint{3.632833in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{3.632955in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{3.633078in}{0.560914in}}%
\pgfpathlineto{\pgfqpoint{3.633200in}{0.560704in}}%
\pgfpathlineto{\pgfqpoint{3.633323in}{0.560494in}}%
\pgfpathlineto{\pgfqpoint{3.633446in}{0.560284in}}%
\pgfpathlineto{\pgfqpoint{3.633569in}{0.560075in}}%
\pgfpathlineto{\pgfqpoint{3.633692in}{0.559865in}}%
\pgfpathlineto{\pgfqpoint{3.633815in}{0.559655in}}%
\pgfpathlineto{\pgfqpoint{3.633939in}{0.559446in}}%
\pgfpathlineto{\pgfqpoint{3.634062in}{0.559237in}}%
\pgfpathlineto{\pgfqpoint{3.634186in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{3.634310in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{3.634434in}{0.558609in}}%
\pgfpathlineto{\pgfqpoint{3.634559in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{3.634683in}{0.558192in}}%
\pgfpathlineto{\pgfqpoint{3.634808in}{0.557983in}}%
\pgfpathlineto{\pgfqpoint{3.634933in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{3.635058in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{3.635183in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{3.635308in}{0.557149in}}%
\pgfpathlineto{\pgfqpoint{3.635433in}{0.556941in}}%
\pgfpathlineto{\pgfqpoint{3.635559in}{0.556733in}}%
\pgfpathlineto{\pgfqpoint{3.635685in}{0.556525in}}%
\pgfpathlineto{\pgfqpoint{3.635811in}{0.556317in}}%
\pgfpathlineto{\pgfqpoint{3.635937in}{0.556109in}}%
\pgfpathlineto{\pgfqpoint{3.636063in}{0.555901in}}%
\pgfpathlineto{\pgfqpoint{3.636190in}{0.555693in}}%
\pgfpathlineto{\pgfqpoint{3.636316in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{3.636443in}{0.555278in}}%
\pgfpathlineto{\pgfqpoint{3.636570in}{0.555071in}}%
\pgfpathlineto{\pgfqpoint{3.505263in}{0.474606in}}%
\pgfpathlineto{\pgfqpoint{3.505455in}{0.474294in}}%
\pgfpathlineto{\pgfqpoint{3.505647in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{3.505839in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{3.506031in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{3.506224in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{3.506417in}{0.472734in}}%
\pgfpathlineto{\pgfqpoint{3.506610in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{3.506803in}{0.472111in}}%
\pgfpathlineto{\pgfqpoint{3.506997in}{0.471800in}}%
\pgfpathlineto{\pgfqpoint{3.507191in}{0.471489in}}%
\pgfpathlineto{\pgfqpoint{3.507385in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{3.507579in}{0.470867in}}%
\pgfpathlineto{\pgfqpoint{3.507774in}{0.470556in}}%
\pgfpathlineto{\pgfqpoint{3.507969in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{3.508164in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{3.508359in}{0.469626in}}%
\pgfpathlineto{\pgfqpoint{3.508555in}{0.469316in}}%
\pgfpathlineto{\pgfqpoint{3.508751in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{3.508947in}{0.468696in}}%
\pgfpathlineto{\pgfqpoint{3.509143in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{3.509339in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{3.509536in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{3.509733in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{3.509931in}{0.467150in}}%
\pgfpathlineto{\pgfqpoint{3.510128in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{3.510326in}{0.466533in}}%
\pgfpathlineto{\pgfqpoint{3.510524in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{3.510722in}{0.465916in}}%
\pgfpathlineto{\pgfqpoint{3.510921in}{0.465608in}}%
\pgfpathlineto{\pgfqpoint{3.511120in}{0.465300in}}%
\pgfpathlineto{\pgfqpoint{3.511319in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{3.511518in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{3.511717in}{0.464377in}}%
\pgfpathlineto{\pgfqpoint{3.511917in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{3.512117in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{3.512317in}{0.463456in}}%
\pgfpathlineto{\pgfqpoint{3.512518in}{0.463149in}}%
\pgfpathlineto{\pgfqpoint{3.512718in}{0.462842in}}%
\pgfpathlineto{\pgfqpoint{3.512919in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{3.513121in}{0.462229in}}%
\pgfpathlineto{\pgfqpoint{3.513322in}{0.461923in}}%
\pgfpathlineto{\pgfqpoint{3.513524in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{3.513726in}{0.461311in}}%
\pgfpathlineto{\pgfqpoint{3.513928in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{3.514130in}{0.460700in}}%
\pgfpathlineto{\pgfqpoint{3.514333in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{3.514536in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{3.514739in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{3.514942in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{3.515146in}{0.459175in}}%
\pgfpathlineto{\pgfqpoint{3.515350in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{3.515554in}{0.458566in}}%
\pgfpathlineto{\pgfqpoint{3.515758in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{3.515963in}{0.457957in}}%
\pgfpathlineto{\pgfqpoint{3.516168in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{3.516373in}{0.457350in}}%
\pgfpathlineto{\pgfqpoint{3.516578in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{3.516784in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{3.516990in}{0.456439in}}%
\pgfpathlineto{\pgfqpoint{3.517196in}{0.456136in}}%
\pgfpathlineto{\pgfqpoint{3.517402in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{3.517608in}{0.455530in}}%
\pgfpathlineto{\pgfqpoint{3.517815in}{0.455228in}}%
\pgfpathlineto{\pgfqpoint{3.518022in}{0.454925in}}%
\pgfpathlineto{\pgfqpoint{3.518229in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{3.518437in}{0.454321in}}%
\pgfpathlineto{\pgfqpoint{3.518645in}{0.454019in}}%
\pgfpathlineto{\pgfqpoint{3.518853in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{3.519061in}{0.453415in}}%
\pgfpathlineto{\pgfqpoint{3.519269in}{0.453114in}}%
\pgfpathlineto{\pgfqpoint{3.519478in}{0.452813in}}%
\pgfpathlineto{\pgfqpoint{3.519687in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{3.519896in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{3.520105in}{0.451910in}}%
\pgfpathlineto{\pgfqpoint{3.520315in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{3.520525in}{0.451308in}}%
\pgfpathlineto{\pgfqpoint{3.520735in}{0.451008in}}%
\pgfpathlineto{\pgfqpoint{3.520945in}{0.450708in}}%
\pgfpathlineto{\pgfqpoint{3.521156in}{0.450408in}}%
\pgfpathlineto{\pgfqpoint{3.521367in}{0.450108in}}%
\pgfpathlineto{\pgfqpoint{3.521578in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{3.521789in}{0.449509in}}%
\pgfpathlineto{\pgfqpoint{3.522001in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{3.522212in}{0.448911in}}%
\pgfpathlineto{\pgfqpoint{3.522424in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{3.522637in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{3.522849in}{0.448014in}}%
\pgfpathlineto{\pgfqpoint{3.523062in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{3.523275in}{0.447417in}}%
\pgfpathlineto{\pgfqpoint{3.523488in}{0.447119in}}%
\pgfpathlineto{\pgfqpoint{3.523701in}{0.446821in}}%
\pgfpathlineto{\pgfqpoint{3.523915in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{3.524129in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{3.524343in}{0.445928in}}%
\pgfpathlineto{\pgfqpoint{3.524557in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{3.524772in}{0.445334in}}%
\pgfpathlineto{\pgfqpoint{3.524987in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{3.525202in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{3.525633in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{3.525849in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{3.526065in}{0.443555in}}%
\pgfpathlineto{\pgfqpoint{3.526281in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{3.526497in}{0.442963in}}%
\pgfpathlineto{\pgfqpoint{3.526714in}{0.442668in}}%
\pgfpathlineto{\pgfqpoint{3.526931in}{0.442372in}}%
\pgfpathlineto{\pgfqpoint{3.527148in}{0.442077in}}%
\pgfpathlineto{\pgfqpoint{3.527366in}{0.441782in}}%
\pgfpathlineto{\pgfqpoint{3.527583in}{0.441487in}}%
\pgfpathlineto{\pgfqpoint{3.527801in}{0.441192in}}%
\pgfpathlineto{\pgfqpoint{3.528019in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{3.528238in}{0.440603in}}%
\pgfpathlineto{\pgfqpoint{3.528456in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{3.528675in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{3.528894in}{0.439721in}}%
\pgfpathlineto{\pgfqpoint{3.529114in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{3.529333in}{0.439134in}}%
\pgfpathlineto{\pgfqpoint{3.529553in}{0.438841in}}%
\pgfpathlineto{\pgfqpoint{3.529773in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{3.529993in}{0.438255in}}%
\pgfpathlineto{\pgfqpoint{3.530214in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{3.530434in}{0.437669in}}%
\pgfpathlineto{\pgfqpoint{3.530655in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{3.530876in}{0.437085in}}%
\pgfpathlineto{\pgfqpoint{3.531098in}{0.436792in}}%
\pgfpathlineto{\pgfqpoint{3.531319in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{3.531541in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{3.531763in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{3.531986in}{0.435626in}}%
\pgfpathlineto{\pgfqpoint{3.532208in}{0.435335in}}%
\pgfpathlineto{\pgfqpoint{3.532431in}{0.435044in}}%
\pgfpathlineto{\pgfqpoint{3.532654in}{0.434753in}}%
\pgfpathlineto{\pgfqpoint{3.532877in}{0.434462in}}%
\pgfpathlineto{\pgfqpoint{3.533101in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{3.533324in}{0.433881in}}%
\pgfpathlineto{\pgfqpoint{3.533548in}{0.433591in}}%
\pgfpathlineto{\pgfqpoint{3.533772in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{3.533997in}{0.433011in}}%
\pgfpathlineto{\pgfqpoint{3.534221in}{0.432722in}}%
\pgfpathlineto{\pgfqpoint{3.534446in}{0.432432in}}%
\pgfpathlineto{\pgfqpoint{3.534671in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{3.534897in}{0.431854in}}%
\pgfpathlineto{\pgfqpoint{3.535122in}{0.431565in}}%
\pgfpathlineto{\pgfqpoint{3.535348in}{0.431276in}}%
\pgfpathlineto{\pgfqpoint{3.535574in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{3.535800in}{0.430699in}}%
\pgfpathlineto{\pgfqpoint{3.536027in}{0.430411in}}%
\pgfpathlineto{\pgfqpoint{3.536253in}{0.430123in}}%
\pgfpathlineto{\pgfqpoint{3.536480in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{3.536707in}{0.429547in}}%
\pgfpathlineto{\pgfqpoint{3.536935in}{0.429260in}}%
\pgfpathlineto{\pgfqpoint{3.537162in}{0.428973in}}%
\pgfpathlineto{\pgfqpoint{3.537390in}{0.428686in}}%
\pgfpathlineto{\pgfqpoint{3.537618in}{0.428399in}}%
\pgfpathlineto{\pgfqpoint{3.537846in}{0.428112in}}%
\pgfpathlineto{\pgfqpoint{3.538075in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{3.538304in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{3.538533in}{0.427253in}}%
\pgfpathlineto{\pgfqpoint{3.538762in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{3.538991in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{3.539221in}{0.426395in}}%
\pgfpathlineto{\pgfqpoint{3.539451in}{0.426110in}}%
\pgfpathlineto{\pgfqpoint{3.539681in}{0.425824in}}%
\pgfpathlineto{\pgfqpoint{3.539911in}{0.425539in}}%
\pgfpathlineto{\pgfqpoint{3.540142in}{0.425254in}}%
\pgfpathlineto{\pgfqpoint{3.540372in}{0.424970in}}%
\pgfpathlineto{\pgfqpoint{3.540603in}{0.424685in}}%
\pgfpathlineto{\pgfqpoint{3.540835in}{0.424401in}}%
\pgfpathlineto{\pgfqpoint{3.541066in}{0.424116in}}%
\pgfpathlineto{\pgfqpoint{3.541298in}{0.423832in}}%
\pgfpathlineto{\pgfqpoint{3.541530in}{0.423549in}}%
\pgfpathlineto{\pgfqpoint{3.541762in}{0.423265in}}%
\pgfpathlineto{\pgfqpoint{3.541994in}{0.422982in}}%
\pgfpathlineto{\pgfqpoint{3.542227in}{0.422698in}}%
\pgfpathlineto{\pgfqpoint{3.542460in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{3.542693in}{0.422132in}}%
\pgfpathlineto{\pgfqpoint{3.542926in}{0.421850in}}%
\pgfpathlineto{\pgfqpoint{3.543159in}{0.421567in}}%
\pgfpathlineto{\pgfqpoint{3.543393in}{0.421285in}}%
\pgfpathlineto{\pgfqpoint{3.543627in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{3.543861in}{0.420720in}}%
\pgfpathlineto{\pgfqpoint{3.544095in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{3.544330in}{0.420157in}}%
\pgfpathlineto{\pgfqpoint{3.544565in}{0.419876in}}%
\pgfpathlineto{\pgfqpoint{3.544800in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{3.545035in}{0.419313in}}%
\pgfpathlineto{\pgfqpoint{3.545271in}{0.419033in}}%
\pgfpathlineto{\pgfqpoint{3.545506in}{0.418752in}}%
\pgfpathlineto{\pgfqpoint{3.545742in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{3.545978in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{3.546215in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{3.546451in}{0.417631in}}%
\pgfpathlineto{\pgfqpoint{3.546688in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{3.546925in}{0.417072in}}%
\pgfpathlineto{\pgfqpoint{3.547162in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{3.547400in}{0.416513in}}%
\pgfpathlineto{\pgfqpoint{3.547638in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{3.547876in}{0.415955in}}%
\pgfpathlineto{\pgfqpoint{3.664978in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{3.665136in}{0.515786in}}%
\pgfpathlineto{\pgfqpoint{3.665294in}{0.515601in}}%
\pgfpathlineto{\pgfqpoint{3.665453in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{3.665611in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{3.665770in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{3.665928in}{0.514864in}}%
\pgfpathlineto{\pgfqpoint{3.666087in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{3.666246in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{3.666405in}{0.514312in}}%
\pgfpathlineto{\pgfqpoint{3.666564in}{0.514128in}}%
\pgfpathlineto{\pgfqpoint{3.666724in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{3.666883in}{0.513761in}}%
\pgfpathlineto{\pgfqpoint{3.667043in}{0.513578in}}%
\pgfpathlineto{\pgfqpoint{3.667203in}{0.513395in}}%
\pgfpathlineto{\pgfqpoint{3.667363in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{3.667523in}{0.513029in}}%
\pgfpathlineto{\pgfqpoint{3.667683in}{0.512846in}}%
\pgfpathlineto{\pgfqpoint{3.667844in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{3.668004in}{0.512481in}}%
\pgfpathlineto{\pgfqpoint{3.668165in}{0.512298in}}%
\pgfpathlineto{\pgfqpoint{3.668326in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{3.668487in}{0.511934in}}%
\pgfpathlineto{\pgfqpoint{3.668648in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{3.668809in}{0.511570in}}%
\pgfpathlineto{\pgfqpoint{3.668971in}{0.511388in}}%
\pgfpathlineto{\pgfqpoint{3.669133in}{0.511206in}}%
\pgfpathlineto{\pgfqpoint{3.669294in}{0.511025in}}%
\pgfpathlineto{\pgfqpoint{3.669456in}{0.510843in}}%
\pgfpathlineto{\pgfqpoint{3.669618in}{0.510662in}}%
\pgfpathlineto{\pgfqpoint{3.669780in}{0.510481in}}%
\pgfpathlineto{\pgfqpoint{3.669943in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{3.670105in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{3.670268in}{0.509938in}}%
\pgfpathlineto{\pgfqpoint{3.670430in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{3.670593in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{3.670756in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{3.670919in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{3.671083in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{3.671246in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{3.671410in}{0.508677in}}%
\pgfpathlineto{\pgfqpoint{3.671573in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{3.671737in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{3.671901in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{3.672065in}{0.507959in}}%
\pgfpathlineto{\pgfqpoint{3.672230in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{3.672394in}{0.507600in}}%
\pgfpathlineto{\pgfqpoint{3.672559in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{3.672723in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{3.672888in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{3.673053in}{0.506885in}}%
\pgfpathlineto{\pgfqpoint{3.673218in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{3.673384in}{0.506529in}}%
\pgfpathlineto{\pgfqpoint{3.673549in}{0.506350in}}%
\pgfpathlineto{\pgfqpoint{3.673715in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{3.673880in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{3.674046in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{3.674212in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{3.674378in}{0.505461in}}%
\pgfpathlineto{\pgfqpoint{3.674545in}{0.505284in}}%
\pgfpathlineto{\pgfqpoint{3.674711in}{0.505107in}}%
\pgfpathlineto{\pgfqpoint{3.674877in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{3.675044in}{0.504753in}}%
\pgfpathlineto{\pgfqpoint{3.675211in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{3.675378in}{0.504399in}}%
\pgfpathlineto{\pgfqpoint{3.675545in}{0.504223in}}%
\pgfpathlineto{\pgfqpoint{3.675712in}{0.504046in}}%
\pgfpathlineto{\pgfqpoint{3.675880in}{0.503870in}}%
\pgfpathlineto{\pgfqpoint{3.676047in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{3.676215in}{0.503517in}}%
\pgfpathlineto{\pgfqpoint{3.676383in}{0.503342in}}%
\pgfpathlineto{\pgfqpoint{3.676550in}{0.503166in}}%
\pgfpathlineto{\pgfqpoint{3.676719in}{0.502990in}}%
\pgfpathlineto{\pgfqpoint{3.676887in}{0.502815in}}%
\pgfpathlineto{\pgfqpoint{3.677055in}{0.502639in}}%
\pgfpathlineto{\pgfqpoint{3.677224in}{0.502464in}}%
\pgfpathlineto{\pgfqpoint{3.677392in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{3.677561in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{3.677730in}{0.501939in}}%
\pgfpathlineto{\pgfqpoint{3.677899in}{0.501764in}}%
\pgfpathlineto{\pgfqpoint{3.678068in}{0.501590in}}%
\pgfpathlineto{\pgfqpoint{3.678237in}{0.501415in}}%
\pgfpathlineto{\pgfqpoint{3.678407in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{3.678576in}{0.501067in}}%
\pgfpathlineto{\pgfqpoint{3.678746in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{3.678916in}{0.500719in}}%
\pgfpathlineto{\pgfqpoint{3.679086in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{3.679256in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{3.679426in}{0.500198in}}%
\pgfpathlineto{\pgfqpoint{3.679597in}{0.500024in}}%
\pgfpathlineto{\pgfqpoint{3.679767in}{0.499851in}}%
\pgfpathlineto{\pgfqpoint{3.679938in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{3.680109in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{3.680280in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{3.680451in}{0.499159in}}%
\pgfpathlineto{\pgfqpoint{3.680622in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{3.680794in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{3.680965in}{0.498642in}}%
\pgfpathlineto{\pgfqpoint{3.681137in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{3.681308in}{0.498298in}}%
\pgfpathlineto{\pgfqpoint{3.681480in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{3.681652in}{0.497954in}}%
\pgfpathlineto{\pgfqpoint{3.681825in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{3.681997in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{3.682169in}{0.497439in}}%
\pgfpathlineto{\pgfqpoint{3.682342in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{3.682515in}{0.497097in}}%
\pgfpathlineto{\pgfqpoint{3.682688in}{0.496926in}}%
\pgfpathlineto{\pgfqpoint{3.682861in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{3.683034in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{3.683207in}{0.496414in}}%
\pgfpathlineto{\pgfqpoint{3.683380in}{0.496244in}}%
\pgfpathlineto{\pgfqpoint{3.683554in}{0.496073in}}%
\pgfpathlineto{\pgfqpoint{3.683728in}{0.495903in}}%
\pgfpathlineto{\pgfqpoint{3.683901in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{3.684075in}{0.495563in}}%
\pgfpathlineto{\pgfqpoint{3.684249in}{0.495394in}}%
\pgfpathlineto{\pgfqpoint{3.684424in}{0.495224in}}%
\pgfpathlineto{\pgfqpoint{3.684598in}{0.495055in}}%
\pgfpathlineto{\pgfqpoint{3.684772in}{0.494885in}}%
\pgfpathlineto{\pgfqpoint{3.684947in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{3.685122in}{0.494547in}}%
\pgfpathlineto{\pgfqpoint{3.685297in}{0.494378in}}%
\pgfpathlineto{\pgfqpoint{3.685472in}{0.494209in}}%
\pgfpathlineto{\pgfqpoint{3.685647in}{0.494041in}}%
\pgfpathlineto{\pgfqpoint{3.685822in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{3.685997in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{3.686173in}{0.493536in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{0.493368in}}%
\pgfpathlineto{\pgfqpoint{3.686524in}{0.493200in}}%
\pgfpathlineto{\pgfqpoint{3.686700in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{3.686876in}{0.492864in}}%
\pgfpathlineto{\pgfqpoint{3.687053in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{3.687229in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{3.687405in}{0.492362in}}%
\pgfpathlineto{\pgfqpoint{3.687582in}{0.492195in}}%
\pgfpathlineto{\pgfqpoint{3.687759in}{0.492028in}}%
\pgfpathlineto{\pgfqpoint{3.687936in}{0.491861in}}%
\pgfpathlineto{\pgfqpoint{3.688113in}{0.491695in}}%
\pgfpathlineto{\pgfqpoint{3.688290in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{3.688467in}{0.491362in}}%
\pgfpathlineto{\pgfqpoint{3.688644in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{3.688822in}{0.491029in}}%
\pgfpathlineto{\pgfqpoint{3.688999in}{0.490863in}}%
\pgfpathlineto{\pgfqpoint{3.689177in}{0.490697in}}%
\pgfpathlineto{\pgfqpoint{3.689355in}{0.490532in}}%
\pgfpathlineto{\pgfqpoint{3.689533in}{0.490366in}}%
\pgfpathlineto{\pgfqpoint{3.689711in}{0.490201in}}%
\pgfpathlineto{\pgfqpoint{3.689890in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{3.690068in}{0.489870in}}%
\pgfpathlineto{\pgfqpoint{3.690247in}{0.489705in}}%
\pgfpathlineto{\pgfqpoint{3.690425in}{0.489541in}}%
\pgfpathlineto{\pgfqpoint{3.690604in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{3.690783in}{0.489211in}}%
\pgfpathlineto{\pgfqpoint{3.690962in}{0.489047in}}%
\pgfpathlineto{\pgfqpoint{3.691141in}{0.488883in}}%
\pgfpathlineto{\pgfqpoint{3.691321in}{0.488718in}}%
\pgfpathlineto{\pgfqpoint{3.691500in}{0.488554in}}%
\pgfpathlineto{\pgfqpoint{3.691680in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{3.691860in}{0.488227in}}%
\pgfpathlineto{\pgfqpoint{3.692039in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{3.692219in}{0.487900in}}%
\pgfpathlineto{\pgfqpoint{3.692399in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{3.692580in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{3.692760in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{3.692941in}{0.487247in}}%
\pgfpathlineto{\pgfqpoint{3.693121in}{0.487085in}}%
\pgfpathlineto{\pgfqpoint{3.693302in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{3.693483in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{3.693664in}{0.486597in}}%
\pgfpathlineto{\pgfqpoint{3.693845in}{0.486435in}}%
\pgfpathlineto{\pgfqpoint{3.694026in}{0.486273in}}%
\pgfpathlineto{\pgfqpoint{3.694208in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{3.694389in}{0.485950in}}%
\pgfpathlineto{\pgfqpoint{3.694571in}{0.485788in}}%
\pgfpathlineto{\pgfqpoint{3.694753in}{0.485627in}}%
\pgfpathlineto{\pgfqpoint{3.694935in}{0.485465in}}%
\pgfpathlineto{\pgfqpoint{3.695117in}{0.485304in}}%
\pgfpathlineto{\pgfqpoint{3.695299in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{3.695481in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{3.695663in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{3.695846in}{0.484661in}}%
\pgfpathlineto{\pgfqpoint{3.696029in}{0.484501in}}%
\pgfpathlineto{\pgfqpoint{3.696211in}{0.484340in}}%
\pgfpathlineto{\pgfqpoint{3.696394in}{0.484180in}}%
\pgfpathlineto{\pgfqpoint{3.696577in}{0.484020in}}%
\pgfpathlineto{\pgfqpoint{3.696761in}{0.483860in}}%
\pgfpathlineto{\pgfqpoint{3.696944in}{0.483701in}}%
\pgfpathlineto{\pgfqpoint{3.697127in}{0.483541in}}%
\pgfpathlineto{\pgfqpoint{3.697311in}{0.483382in}}%
\pgfpathlineto{\pgfqpoint{3.697495in}{0.483222in}}%
\pgfpathlineto{\pgfqpoint{3.697678in}{0.483063in}}%
\pgfpathlineto{\pgfqpoint{3.697862in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{3.698046in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{3.698231in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{3.698415in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{3.698599in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{3.698784in}{0.482112in}}%
\pgfpathlineto{\pgfqpoint{3.698969in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{0.481795in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{0.364693in}}%
\pgfpathlineto{\pgfqpoint{3.599417in}{0.364455in}}%
\pgfpathlineto{\pgfqpoint{3.599696in}{0.364217in}}%
\pgfpathlineto{\pgfqpoint{3.599975in}{0.363980in}}%
\pgfpathlineto{\pgfqpoint{3.600255in}{0.363742in}}%
\pgfpathlineto{\pgfqpoint{3.600534in}{0.363505in}}%
\pgfpathlineto{\pgfqpoint{3.600814in}{0.363269in}}%
\pgfpathlineto{\pgfqpoint{3.601094in}{0.363032in}}%
\pgfpathlineto{\pgfqpoint{3.601374in}{0.362796in}}%
\pgfpathlineto{\pgfqpoint{3.601654in}{0.362559in}}%
\pgfpathlineto{\pgfqpoint{3.601935in}{0.362323in}}%
\pgfpathlineto{\pgfqpoint{3.602215in}{0.362088in}}%
\pgfpathlineto{\pgfqpoint{3.602496in}{0.361852in}}%
\pgfpathlineto{\pgfqpoint{3.602777in}{0.361617in}}%
\pgfpathlineto{\pgfqpoint{3.603059in}{0.361382in}}%
\pgfpathlineto{\pgfqpoint{3.603340in}{0.361147in}}%
\pgfpathlineto{\pgfqpoint{3.603622in}{0.360913in}}%
\pgfpathlineto{\pgfqpoint{3.603903in}{0.360678in}}%
\pgfpathlineto{\pgfqpoint{3.604185in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{3.604467in}{0.360210in}}%
\pgfpathlineto{\pgfqpoint{3.604750in}{0.359976in}}%
\pgfpathlineto{\pgfqpoint{3.605032in}{0.359743in}}%
\pgfpathlineto{\pgfqpoint{3.605315in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{3.605598in}{0.359277in}}%
\pgfpathlineto{\pgfqpoint{3.605881in}{0.359044in}}%
\pgfpathlineto{\pgfqpoint{3.606164in}{0.358811in}}%
\pgfpathlineto{\pgfqpoint{3.606448in}{0.358579in}}%
\pgfpathlineto{\pgfqpoint{3.606731in}{0.358347in}}%
\pgfpathlineto{\pgfqpoint{3.607015in}{0.358115in}}%
\pgfpathlineto{\pgfqpoint{3.607299in}{0.357883in}}%
\pgfpathlineto{\pgfqpoint{3.607584in}{0.357652in}}%
\pgfpathlineto{\pgfqpoint{3.607868in}{0.357421in}}%
\pgfpathlineto{\pgfqpoint{3.608152in}{0.357190in}}%
\pgfpathlineto{\pgfqpoint{3.608437in}{0.356959in}}%
\pgfpathlineto{\pgfqpoint{3.608722in}{0.356728in}}%
\pgfpathlineto{\pgfqpoint{3.609007in}{0.356498in}}%
\pgfpathlineto{\pgfqpoint{3.609293in}{0.356268in}}%
\pgfpathlineto{\pgfqpoint{3.609578in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{3.609864in}{0.355808in}}%
\pgfpathlineto{\pgfqpoint{3.610150in}{0.355579in}}%
\pgfpathlineto{\pgfqpoint{3.610436in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{3.610722in}{0.355121in}}%
\pgfpathlineto{\pgfqpoint{3.611008in}{0.354892in}}%
\pgfpathlineto{\pgfqpoint{3.611295in}{0.354664in}}%
\pgfpathlineto{\pgfqpoint{3.611581in}{0.354435in}}%
\pgfpathlineto{\pgfqpoint{3.611868in}{0.354207in}}%
\pgfpathlineto{\pgfqpoint{3.612156in}{0.353979in}}%
\pgfpathlineto{\pgfqpoint{3.612443in}{0.353752in}}%
\pgfpathlineto{\pgfqpoint{3.612730in}{0.353525in}}%
\pgfpathlineto{\pgfqpoint{3.613018in}{0.353297in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.353070in}}%
\pgfpathlineto{\pgfqpoint{3.613594in}{0.352844in}}%
\pgfpathlineto{\pgfqpoint{3.613882in}{0.352617in}}%
\pgfpathlineto{\pgfqpoint{3.614170in}{0.352391in}}%
\pgfpathlineto{\pgfqpoint{3.614459in}{0.352165in}}%
\pgfpathlineto{\pgfqpoint{3.614748in}{0.351939in}}%
\pgfpathlineto{\pgfqpoint{3.615037in}{0.351714in}}%
\pgfpathlineto{\pgfqpoint{3.615326in}{0.351488in}}%
\pgfpathlineto{\pgfqpoint{3.615615in}{0.351263in}}%
\pgfpathlineto{\pgfqpoint{3.615904in}{0.351039in}}%
\pgfpathlineto{\pgfqpoint{3.616194in}{0.350814in}}%
\pgfpathlineto{\pgfqpoint{3.616484in}{0.350590in}}%
\pgfpathlineto{\pgfqpoint{3.616774in}{0.350365in}}%
\pgfpathlineto{\pgfqpoint{3.617064in}{0.350141in}}%
\pgfpathlineto{\pgfqpoint{3.617354in}{0.349918in}}%
\pgfpathlineto{\pgfqpoint{3.617645in}{0.349694in}}%
\pgfpathlineto{\pgfqpoint{3.617935in}{0.349471in}}%
\pgfpathlineto{\pgfqpoint{3.618226in}{0.349248in}}%
\pgfpathlineto{\pgfqpoint{3.618517in}{0.349025in}}%
\pgfpathlineto{\pgfqpoint{3.618809in}{0.348803in}}%
\pgfpathlineto{\pgfqpoint{3.619100in}{0.348580in}}%
\pgfpathlineto{\pgfqpoint{3.619392in}{0.348358in}}%
\pgfpathlineto{\pgfqpoint{3.619683in}{0.348136in}}%
\pgfpathlineto{\pgfqpoint{3.619975in}{0.347915in}}%
\pgfpathlineto{\pgfqpoint{3.620267in}{0.347693in}}%
\pgfpathlineto{\pgfqpoint{3.620560in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{3.620852in}{0.347251in}}%
\pgfpathlineto{\pgfqpoint{3.621145in}{0.347031in}}%
\pgfpathlineto{\pgfqpoint{3.621438in}{0.346810in}}%
\pgfpathlineto{\pgfqpoint{3.621730in}{0.346590in}}%
\pgfpathlineto{\pgfqpoint{3.622024in}{0.346370in}}%
\pgfpathlineto{\pgfqpoint{3.622317in}{0.346150in}}%
\pgfpathlineto{\pgfqpoint{3.622610in}{0.345931in}}%
\pgfpathlineto{\pgfqpoint{3.622904in}{0.345711in}}%
\pgfpathlineto{\pgfqpoint{3.623198in}{0.345492in}}%
\pgfpathlineto{\pgfqpoint{3.623492in}{0.345274in}}%
\pgfpathlineto{\pgfqpoint{3.623786in}{0.345055in}}%
\pgfpathlineto{\pgfqpoint{3.624081in}{0.344837in}}%
\pgfpathlineto{\pgfqpoint{3.624375in}{0.344618in}}%
\pgfpathlineto{\pgfqpoint{3.624670in}{0.344401in}}%
\pgfpathlineto{\pgfqpoint{3.624965in}{0.344183in}}%
\pgfpathlineto{\pgfqpoint{3.625260in}{0.343965in}}%
\pgfpathlineto{\pgfqpoint{3.625555in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{3.625850in}{0.343531in}}%
\pgfpathlineto{\pgfqpoint{3.626146in}{0.343315in}}%
\pgfpathlineto{\pgfqpoint{3.626442in}{0.343098in}}%
\pgfpathlineto{\pgfqpoint{3.626738in}{0.342882in}}%
\pgfpathlineto{\pgfqpoint{3.627034in}{0.342666in}}%
\pgfpathlineto{\pgfqpoint{3.627330in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{0.342234in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{0.342234in}}%
\pgfpathlineto{\pgfqpoint{3.627923in}{0.342019in}}%
\pgfpathlineto{\pgfqpoint{3.628220in}{0.341804in}}%
\pgfpathlineto{\pgfqpoint{3.628517in}{0.341589in}}%
\pgfpathlineto{\pgfqpoint{3.628814in}{0.341375in}}%
\pgfpathlineto{\pgfqpoint{3.629111in}{0.341160in}}%
\pgfpathlineto{\pgfqpoint{3.629409in}{0.340946in}}%
\pgfpathlineto{\pgfqpoint{3.629706in}{0.340732in}}%
\pgfpathlineto{\pgfqpoint{3.630004in}{0.340519in}}%
\pgfpathlineto{\pgfqpoint{3.630302in}{0.340305in}}%
\pgfpathlineto{\pgfqpoint{3.630600in}{0.340092in}}%
\pgfpathlineto{\pgfqpoint{3.630898in}{0.339879in}}%
\pgfpathlineto{\pgfqpoint{3.631197in}{0.339666in}}%
\pgfpathlineto{\pgfqpoint{3.631496in}{0.339454in}}%
\pgfpathlineto{\pgfqpoint{3.631794in}{0.339241in}}%
\pgfpathlineto{\pgfqpoint{3.632093in}{0.339029in}}%
\pgfpathlineto{\pgfqpoint{3.632393in}{0.338818in}}%
\pgfpathlineto{\pgfqpoint{3.632692in}{0.338606in}}%
\pgfpathlineto{\pgfqpoint{3.632991in}{0.338395in}}%
\pgfpathlineto{\pgfqpoint{3.633291in}{0.338184in}}%
\pgfpathlineto{\pgfqpoint{3.633591in}{0.337973in}}%
\pgfpathlineto{\pgfqpoint{3.633891in}{0.337762in}}%
\pgfpathlineto{\pgfqpoint{3.634191in}{0.337552in}}%
\pgfpathlineto{\pgfqpoint{3.634491in}{0.337342in}}%
\pgfpathlineto{\pgfqpoint{3.634792in}{0.337132in}}%
\pgfpathlineto{\pgfqpoint{3.635092in}{0.336922in}}%
\pgfpathlineto{\pgfqpoint{3.635393in}{0.336713in}}%
\pgfpathlineto{\pgfqpoint{3.635694in}{0.336504in}}%
\pgfpathlineto{\pgfqpoint{3.635995in}{0.336295in}}%
\pgfpathlineto{\pgfqpoint{3.636297in}{0.336086in}}%
\pgfpathlineto{\pgfqpoint{3.636598in}{0.335878in}}%
\pgfpathlineto{\pgfqpoint{3.636900in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{3.637202in}{0.335462in}}%
\pgfpathlineto{\pgfqpoint{3.637504in}{0.335254in}}%
\pgfpathlineto{\pgfqpoint{3.637806in}{0.335047in}}%
\pgfpathlineto{\pgfqpoint{3.638108in}{0.334839in}}%
\pgfpathlineto{\pgfqpoint{3.638411in}{0.334632in}}%
\pgfpathlineto{\pgfqpoint{3.638713in}{0.334426in}}%
\pgfpathlineto{\pgfqpoint{3.639016in}{0.334219in}}%
\pgfpathlineto{\pgfqpoint{3.639319in}{0.334013in}}%
\pgfpathlineto{\pgfqpoint{3.639622in}{0.333807in}}%
\pgfpathlineto{\pgfqpoint{3.639925in}{0.333601in}}%
\pgfpathlineto{\pgfqpoint{3.640229in}{0.333395in}}%
\pgfpathlineto{\pgfqpoint{3.640532in}{0.333190in}}%
\pgfpathlineto{\pgfqpoint{3.640836in}{0.332985in}}%
\pgfpathlineto{\pgfqpoint{3.641140in}{0.332780in}}%
\pgfpathlineto{\pgfqpoint{3.641444in}{0.332576in}}%
\pgfpathlineto{\pgfqpoint{3.641748in}{0.332371in}}%
\pgfpathlineto{\pgfqpoint{3.642053in}{0.332167in}}%
\pgfpathlineto{\pgfqpoint{3.642357in}{0.331963in}}%
\pgfpathlineto{\pgfqpoint{3.642662in}{0.331760in}}%
\pgfpathlineto{\pgfqpoint{3.642967in}{0.331556in}}%
\pgfpathlineto{\pgfqpoint{3.643272in}{0.331353in}}%
\pgfpathlineto{\pgfqpoint{3.643577in}{0.331150in}}%
\pgfpathlineto{\pgfqpoint{3.643883in}{0.330947in}}%
\pgfpathlineto{\pgfqpoint{3.644188in}{0.330745in}}%
\pgfpathlineto{\pgfqpoint{3.644494in}{0.330543in}}%
\pgfpathlineto{\pgfqpoint{3.644800in}{0.330341in}}%
\pgfpathlineto{\pgfqpoint{3.645106in}{0.330139in}}%
\pgfpathlineto{\pgfqpoint{3.645412in}{0.329938in}}%
\pgfpathlineto{\pgfqpoint{3.645719in}{0.329737in}}%
\pgfpathlineto{\pgfqpoint{3.646025in}{0.329536in}}%
\pgfpathlineto{\pgfqpoint{3.646332in}{0.329335in}}%
\pgfpathlineto{\pgfqpoint{3.646639in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{3.646946in}{0.328934in}}%
\pgfpathlineto{\pgfqpoint{3.647253in}{0.328734in}}%
\pgfpathlineto{\pgfqpoint{3.647560in}{0.328534in}}%
\pgfpathlineto{\pgfqpoint{3.647868in}{0.328335in}}%
\pgfpathlineto{\pgfqpoint{3.648175in}{0.328136in}}%
\pgfpathlineto{\pgfqpoint{3.648483in}{0.327937in}}%
\pgfpathlineto{\pgfqpoint{3.648791in}{0.327738in}}%
\pgfpathlineto{\pgfqpoint{3.649099in}{0.327539in}}%
\pgfpathlineto{\pgfqpoint{3.649407in}{0.327341in}}%
\pgfpathlineto{\pgfqpoint{3.649716in}{0.327143in}}%
\pgfpathlineto{\pgfqpoint{3.650024in}{0.326945in}}%
\pgfpathlineto{\pgfqpoint{3.650333in}{0.326748in}}%
\pgfpathlineto{\pgfqpoint{3.650642in}{0.326550in}}%
\pgfpathlineto{\pgfqpoint{3.650951in}{0.326353in}}%
\pgfpathlineto{\pgfqpoint{3.651260in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{3.651569in}{0.325960in}}%
\pgfpathlineto{\pgfqpoint{3.651879in}{0.325764in}}%
\pgfpathlineto{\pgfqpoint{3.652189in}{0.325568in}}%
\pgfpathlineto{\pgfqpoint{3.652498in}{0.325372in}}%
\pgfpathlineto{\pgfqpoint{3.652808in}{0.325176in}}%
\pgfpathlineto{\pgfqpoint{3.653119in}{0.324981in}}%
\pgfpathlineto{\pgfqpoint{3.653429in}{0.324786in}}%
\pgfpathlineto{\pgfqpoint{3.653739in}{0.324591in}}%
\pgfpathlineto{\pgfqpoint{3.654050in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{3.654361in}{0.324202in}}%
\pgfpathlineto{\pgfqpoint{3.654671in}{0.324008in}}%
\pgfpathlineto{\pgfqpoint{3.654983in}{0.323814in}}%
\pgfpathlineto{\pgfqpoint{3.655294in}{0.323620in}}%
\pgfpathlineto{\pgfqpoint{3.655605in}{0.323427in}}%
\pgfpathlineto{\pgfqpoint{3.655917in}{0.323234in}}%
\pgfpathlineto{\pgfqpoint{3.656228in}{0.323041in}}%
\pgfpathlineto{\pgfqpoint{3.656540in}{0.322849in}}%
\pgfpathlineto{\pgfqpoint{3.656852in}{0.322656in}}%
\pgfpathlineto{\pgfqpoint{3.657164in}{0.322464in}}%
\pgfpathlineto{\pgfqpoint{3.657477in}{0.322272in}}%
\pgfpathlineto{\pgfqpoint{3.657789in}{0.322081in}}%
\pgfpathlineto{\pgfqpoint{3.738254in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{3.738461in}{0.453260in}}%
\pgfpathlineto{\pgfqpoint{3.738669in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{3.738876in}{0.453007in}}%
\pgfpathlineto{\pgfqpoint{3.739084in}{0.452880in}}%
\pgfpathlineto{\pgfqpoint{3.739292in}{0.452754in}}%
\pgfpathlineto{\pgfqpoint{3.739499in}{0.452628in}}%
\pgfpathlineto{\pgfqpoint{3.739707in}{0.452502in}}%
\pgfpathlineto{\pgfqpoint{3.739915in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{3.740124in}{0.452251in}}%
\pgfpathlineto{\pgfqpoint{3.740332in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{3.740540in}{0.452000in}}%
\pgfpathlineto{\pgfqpoint{3.740749in}{0.451875in}}%
\pgfpathlineto{\pgfqpoint{3.740957in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{3.741166in}{0.451625in}}%
\pgfpathlineto{\pgfqpoint{3.741374in}{0.451500in}}%
\pgfpathlineto{\pgfqpoint{3.741583in}{0.451376in}}%
\pgfpathlineto{\pgfqpoint{3.741792in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{3.742001in}{0.451127in}}%
\pgfpathlineto{\pgfqpoint{3.742210in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{3.742420in}{0.450880in}}%
\pgfpathlineto{\pgfqpoint{3.742629in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{3.742838in}{0.450632in}}%
\pgfpathlineto{\pgfqpoint{3.743048in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{3.743257in}{0.450386in}}%
\pgfpathlineto{\pgfqpoint{3.743467in}{0.450263in}}%
\pgfpathlineto{\pgfqpoint{3.743677in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{3.743887in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{3.744097in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{3.744307in}{0.449773in}}%
\pgfpathlineto{\pgfqpoint{3.744517in}{0.449650in}}%
\pgfpathlineto{\pgfqpoint{3.744727in}{0.449528in}}%
\pgfpathlineto{\pgfqpoint{3.744938in}{0.449407in}}%
\pgfpathlineto{\pgfqpoint{3.745148in}{0.449285in}}%
\pgfpathlineto{\pgfqpoint{3.745359in}{0.449163in}}%
\pgfpathlineto{\pgfqpoint{3.745570in}{0.449042in}}%
\pgfpathlineto{\pgfqpoint{3.745780in}{0.448921in}}%
\pgfpathlineto{\pgfqpoint{3.745991in}{0.448800in}}%
\pgfpathlineto{\pgfqpoint{3.746202in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{3.746413in}{0.448558in}}%
\pgfpathlineto{\pgfqpoint{3.746624in}{0.448438in}}%
\pgfpathlineto{\pgfqpoint{3.746836in}{0.448317in}}%
\pgfpathlineto{\pgfqpoint{3.747047in}{0.448197in}}%
\pgfpathlineto{\pgfqpoint{3.747258in}{0.448077in}}%
\pgfpathlineto{\pgfqpoint{3.747470in}{0.447957in}}%
\pgfpathlineto{\pgfqpoint{3.747682in}{0.447838in}}%
\pgfpathlineto{\pgfqpoint{3.747893in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{3.748105in}{0.447599in}}%
\pgfpathlineto{\pgfqpoint{3.748317in}{0.447480in}}%
\pgfpathlineto{\pgfqpoint{3.748529in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{3.748741in}{0.447242in}}%
\pgfpathlineto{\pgfqpoint{3.748953in}{0.447123in}}%
\pgfpathlineto{\pgfqpoint{3.749166in}{0.447005in}}%
\pgfpathlineto{\pgfqpoint{3.749378in}{0.446886in}}%
\pgfpathlineto{\pgfqpoint{3.749590in}{0.446768in}}%
\pgfpathlineto{\pgfqpoint{3.749803in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{3.750016in}{0.446532in}}%
\pgfpathlineto{\pgfqpoint{3.750228in}{0.446415in}}%
\pgfpathlineto{\pgfqpoint{3.750441in}{0.446297in}}%
\pgfpathlineto{\pgfqpoint{3.750654in}{0.446180in}}%
\pgfpathlineto{\pgfqpoint{3.750867in}{0.446063in}}%
\pgfpathlineto{\pgfqpoint{3.751080in}{0.445946in}}%
\pgfpathlineto{\pgfqpoint{3.751294in}{0.445829in}}%
\pgfpathlineto{\pgfqpoint{3.751507in}{0.445712in}}%
\pgfpathlineto{\pgfqpoint{3.751720in}{0.445596in}}%
\pgfpathlineto{\pgfqpoint{3.751934in}{0.445480in}}%
\pgfpathlineto{\pgfqpoint{3.752147in}{0.445363in}}%
\pgfpathlineto{\pgfqpoint{3.752361in}{0.445247in}}%
\pgfpathlineto{\pgfqpoint{3.752575in}{0.445132in}}%
\pgfpathlineto{\pgfqpoint{3.752789in}{0.445016in}}%
\pgfpathlineto{\pgfqpoint{3.753003in}{0.444901in}}%
\pgfpathlineto{\pgfqpoint{3.753217in}{0.444785in}}%
\pgfpathlineto{\pgfqpoint{3.753431in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{3.753645in}{0.444555in}}%
\pgfpathlineto{\pgfqpoint{3.753859in}{0.444440in}}%
\pgfpathlineto{\pgfqpoint{3.754074in}{0.444326in}}%
\pgfpathlineto{\pgfqpoint{3.754288in}{0.444211in}}%
\pgfpathlineto{\pgfqpoint{3.754503in}{0.444097in}}%
\pgfpathlineto{\pgfqpoint{3.754717in}{0.443983in}}%
\pgfpathlineto{\pgfqpoint{3.754932in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{3.755147in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{3.755362in}{0.443642in}}%
\pgfpathlineto{\pgfqpoint{3.755577in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{3.755792in}{0.443415in}}%
\pgfpathlineto{\pgfqpoint{3.756007in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{3.756223in}{0.443189in}}%
\pgfpathlineto{\pgfqpoint{3.756438in}{0.443076in}}%
\pgfpathlineto{\pgfqpoint{3.756653in}{0.442963in}}%
\pgfpathlineto{\pgfqpoint{3.756869in}{0.442851in}}%
\pgfpathlineto{\pgfqpoint{3.757085in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{3.757300in}{0.442627in}}%
\pgfpathlineto{\pgfqpoint{3.757516in}{0.442515in}}%
\pgfpathlineto{\pgfqpoint{3.757732in}{0.442403in}}%
\pgfpathlineto{\pgfqpoint{3.757948in}{0.442291in}}%
\pgfpathlineto{\pgfqpoint{3.758164in}{0.442180in}}%
\pgfpathlineto{\pgfqpoint{3.758380in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{3.758597in}{0.441958in}}%
\pgfpathlineto{\pgfqpoint{3.758813in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{3.759030in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{3.759246in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{3.759463in}{0.441515in}}%
\pgfpathlineto{\pgfqpoint{3.759679in}{0.441405in}}%
\pgfpathlineto{\pgfqpoint{3.759896in}{0.441295in}}%
\pgfpathlineto{\pgfqpoint{3.760113in}{0.441185in}}%
\pgfpathlineto{\pgfqpoint{3.760330in}{0.441075in}}%
\pgfpathlineto{\pgfqpoint{3.760547in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{3.760764in}{0.440857in}}%
\pgfpathlineto{\pgfqpoint{3.760981in}{0.440747in}}%
\pgfpathlineto{\pgfqpoint{3.761199in}{0.440638in}}%
\pgfpathlineto{\pgfqpoint{3.761416in}{0.440530in}}%
\pgfpathlineto{\pgfqpoint{3.761634in}{0.440421in}}%
\pgfpathlineto{\pgfqpoint{3.761851in}{0.440312in}}%
\pgfpathlineto{\pgfqpoint{3.762069in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{3.762287in}{0.440096in}}%
\pgfpathlineto{\pgfqpoint{3.762504in}{0.439988in}}%
\pgfpathlineto{\pgfqpoint{3.762722in}{0.439880in}}%
\pgfpathlineto{\pgfqpoint{3.762940in}{0.439773in}}%
\pgfpathlineto{\pgfqpoint{3.763158in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{3.763377in}{0.439558in}}%
\pgfpathlineto{\pgfqpoint{3.763595in}{0.439451in}}%
\pgfpathlineto{\pgfqpoint{3.763813in}{0.439344in}}%
\pgfpathlineto{\pgfqpoint{3.764032in}{0.439237in}}%
\pgfpathlineto{\pgfqpoint{3.764250in}{0.439130in}}%
\pgfpathlineto{\pgfqpoint{3.764469in}{0.439024in}}%
\pgfpathlineto{\pgfqpoint{3.764687in}{0.438918in}}%
\pgfpathlineto{\pgfqpoint{3.764906in}{0.438812in}}%
\pgfpathlineto{\pgfqpoint{3.765125in}{0.438706in}}%
\pgfpathlineto{\pgfqpoint{3.765344in}{0.438600in}}%
\pgfpathlineto{\pgfqpoint{3.765563in}{0.438494in}}%
\pgfpathlineto{\pgfqpoint{3.765782in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{3.766001in}{0.438284in}}%
\pgfpathlineto{\pgfqpoint{3.766220in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{3.766440in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{3.766659in}{0.437969in}}%
\pgfpathlineto{\pgfqpoint{3.766879in}{0.437865in}}%
\pgfpathlineto{\pgfqpoint{3.767098in}{0.437760in}}%
\pgfpathlineto{\pgfqpoint{3.767318in}{0.437656in}}%
\pgfpathlineto{\pgfqpoint{3.767538in}{0.437552in}}%
\pgfpathlineto{\pgfqpoint{3.767758in}{0.437448in}}%
\pgfpathlineto{\pgfqpoint{3.767977in}{0.437345in}}%
\pgfpathlineto{\pgfqpoint{3.768197in}{0.437241in}}%
\pgfpathlineto{\pgfqpoint{3.768417in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{3.768638in}{0.437035in}}%
\pgfpathlineto{\pgfqpoint{3.768858in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{3.769078in}{0.436829in}}%
\pgfpathlineto{\pgfqpoint{3.769299in}{0.436726in}}%
\pgfpathlineto{\pgfqpoint{3.769519in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{3.769740in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{3.769960in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{3.770181in}{0.436318in}}%
\pgfpathlineto{\pgfqpoint{3.770402in}{0.436216in}}%
\pgfpathlineto{\pgfqpoint{3.770623in}{0.436114in}}%
\pgfpathlineto{\pgfqpoint{3.770844in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{3.771065in}{0.435912in}}%
\pgfpathlineto{\pgfqpoint{3.771286in}{0.435811in}}%
\pgfpathlineto{\pgfqpoint{3.771507in}{0.435710in}}%
\pgfpathlineto{\pgfqpoint{3.771728in}{0.435609in}}%
\pgfpathlineto{\pgfqpoint{3.771950in}{0.435509in}}%
\pgfpathlineto{\pgfqpoint{3.772171in}{0.435408in}}%
\pgfpathlineto{\pgfqpoint{3.772393in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{3.772614in}{0.435208in}}%
\pgfpathlineto{\pgfqpoint{3.772836in}{0.435108in}}%
\pgfpathlineto{\pgfqpoint{3.773058in}{0.435009in}}%
\pgfpathlineto{\pgfqpoint{3.773280in}{0.434909in}}%
\pgfpathlineto{\pgfqpoint{3.773502in}{0.434810in}}%
\pgfpathlineto{\pgfqpoint{3.773723in}{0.434711in}}%
\pgfpathlineto{\pgfqpoint{3.773946in}{0.434612in}}%
\pgfpathlineto{\pgfqpoint{3.774168in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{3.774390in}{0.434415in}}%
\pgfpathlineto{\pgfqpoint{3.774612in}{0.434316in}}%
\pgfpathlineto{\pgfqpoint{3.774835in}{0.434218in}}%
\pgfpathlineto{\pgfqpoint{3.775057in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{3.775280in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{3.775502in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{3.775725in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{3.775948in}{0.433729in}}%
\pgfpathlineto{\pgfqpoint{3.776171in}{0.433632in}}%
\pgfpathlineto{\pgfqpoint{3.776394in}{0.433535in}}%
\pgfpathlineto{\pgfqpoint{3.776617in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{3.776840in}{0.433342in}}%
\pgfpathlineto{\pgfqpoint{3.777063in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{3.777286in}{0.433149in}}%
\pgfpathlineto{\pgfqpoint{3.777509in}{0.433053in}}%
\pgfpathlineto{\pgfqpoint{3.777733in}{0.432957in}}%
\pgfpathlineto{\pgfqpoint{3.777956in}{0.432861in}}%
\pgfpathlineto{\pgfqpoint{3.778180in}{0.432765in}}%
\pgfpathlineto{\pgfqpoint{3.778403in}{0.432670in}}%
\pgfpathlineto{\pgfqpoint{3.778627in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{3.778851in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{3.779075in}{0.432385in}}%
\pgfpathlineto{\pgfqpoint{3.779298in}{0.432290in}}%
\pgfpathlineto{\pgfqpoint{3.779522in}{0.432195in}}%
\pgfpathlineto{\pgfqpoint{3.779746in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{3.779971in}{0.432007in}}%
\pgfpathlineto{\pgfqpoint{3.780195in}{0.431913in}}%
\pgfpathlineto{\pgfqpoint{3.780419in}{0.431819in}}%
\pgfpathlineto{\pgfqpoint{3.780643in}{0.431725in}}%
\pgfpathlineto{\pgfqpoint{3.780868in}{0.431632in}}%
\pgfpathlineto{\pgfqpoint{3.781092in}{0.431539in}}%
\pgfpathlineto{\pgfqpoint{3.781317in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{3.722384in}{0.289168in}}%
\pgfpathlineto{\pgfqpoint{3.722722in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{3.723061in}{0.288888in}}%
\pgfpathlineto{\pgfqpoint{3.723400in}{0.288748in}}%
\pgfpathlineto{\pgfqpoint{3.723739in}{0.288609in}}%
\pgfpathlineto{\pgfqpoint{3.724078in}{0.288470in}}%
\pgfpathlineto{\pgfqpoint{3.724417in}{0.288331in}}%
\pgfpathlineto{\pgfqpoint{3.724757in}{0.288193in}}%
\pgfpathlineto{\pgfqpoint{3.725096in}{0.288054in}}%
\pgfpathlineto{\pgfqpoint{3.725436in}{0.287916in}}%
\pgfpathlineto{\pgfqpoint{3.725775in}{0.287779in}}%
\pgfpathlineto{\pgfqpoint{3.726115in}{0.287641in}}%
\pgfpathlineto{\pgfqpoint{3.726455in}{0.287504in}}%
\pgfpathlineto{\pgfqpoint{3.726795in}{0.287367in}}%
\pgfpathlineto{\pgfqpoint{3.727135in}{0.287231in}}%
\pgfpathlineto{\pgfqpoint{3.727475in}{0.287094in}}%
\pgfpathlineto{\pgfqpoint{3.727816in}{0.286958in}}%
\pgfpathlineto{\pgfqpoint{3.728156in}{0.286822in}}%
\pgfpathlineto{\pgfqpoint{3.728497in}{0.286687in}}%
\pgfpathlineto{\pgfqpoint{3.728837in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{3.729178in}{0.286417in}}%
\pgfpathlineto{\pgfqpoint{3.729519in}{0.286282in}}%
\pgfpathlineto{\pgfqpoint{3.729860in}{0.286147in}}%
\pgfpathlineto{\pgfqpoint{3.730201in}{0.286013in}}%
\pgfpathlineto{\pgfqpoint{3.730542in}{0.285879in}}%
\pgfpathlineto{\pgfqpoint{3.730883in}{0.285746in}}%
\pgfpathlineto{\pgfqpoint{3.731225in}{0.285612in}}%
\pgfpathlineto{\pgfqpoint{3.731566in}{0.285479in}}%
\pgfpathlineto{\pgfqpoint{3.731908in}{0.285346in}}%
\pgfpathlineto{\pgfqpoint{3.732250in}{0.285214in}}%
\pgfpathlineto{\pgfqpoint{3.732591in}{0.285081in}}%
\pgfpathlineto{\pgfqpoint{3.732933in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{3.733275in}{0.284818in}}%
\pgfpathlineto{\pgfqpoint{3.733617in}{0.284686in}}%
\pgfpathlineto{\pgfqpoint{3.733960in}{0.284555in}}%
\pgfpathlineto{\pgfqpoint{3.734302in}{0.284424in}}%
\pgfpathlineto{\pgfqpoint{3.734644in}{0.284293in}}%
\pgfpathlineto{\pgfqpoint{3.734987in}{0.284163in}}%
\pgfpathlineto{\pgfqpoint{3.735330in}{0.284033in}}%
\pgfpathlineto{\pgfqpoint{3.735672in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{3.736015in}{0.283773in}}%
\pgfpathlineto{\pgfqpoint{3.736358in}{0.283644in}}%
\pgfpathlineto{\pgfqpoint{3.736701in}{0.283515in}}%
\pgfpathlineto{\pgfqpoint{3.737044in}{0.283386in}}%
\pgfpathlineto{\pgfqpoint{3.737388in}{0.283258in}}%
\pgfpathlineto{\pgfqpoint{3.737731in}{0.283129in}}%
\pgfpathlineto{\pgfqpoint{3.738074in}{0.283002in}}%
\pgfpathlineto{\pgfqpoint{3.738418in}{0.282874in}}%
\pgfpathlineto{\pgfqpoint{3.738762in}{0.282746in}}%
\pgfpathlineto{\pgfqpoint{3.739105in}{0.282619in}}%
\pgfpathlineto{\pgfqpoint{3.739449in}{0.282492in}}%
\pgfpathlineto{\pgfqpoint{3.739793in}{0.282366in}}%
\pgfpathlineto{\pgfqpoint{3.740137in}{0.282240in}}%
\pgfpathlineto{\pgfqpoint{3.740481in}{0.282113in}}%
\pgfpathlineto{\pgfqpoint{3.740826in}{0.281988in}}%
\pgfpathlineto{\pgfqpoint{3.741170in}{0.281862in}}%
\pgfpathlineto{\pgfqpoint{3.741515in}{0.281737in}}%
\pgfpathlineto{\pgfqpoint{3.741859in}{0.281612in}}%
\pgfpathlineto{\pgfqpoint{3.742204in}{0.281487in}}%
\pgfpathlineto{\pgfqpoint{3.742549in}{0.281363in}}%
\pgfpathlineto{\pgfqpoint{3.742893in}{0.281239in}}%
\pgfpathlineto{\pgfqpoint{3.743238in}{0.281115in}}%
\pgfpathlineto{\pgfqpoint{3.743583in}{0.280991in}}%
\pgfpathlineto{\pgfqpoint{3.743929in}{0.280868in}}%
\pgfpathlineto{\pgfqpoint{3.744274in}{0.280745in}}%
\pgfpathlineto{\pgfqpoint{3.744619in}{0.280622in}}%
\pgfpathlineto{\pgfqpoint{3.744965in}{0.280500in}}%
\pgfpathlineto{\pgfqpoint{3.745310in}{0.280378in}}%
\pgfpathlineto{\pgfqpoint{3.745656in}{0.280256in}}%
\pgfpathlineto{\pgfqpoint{3.746002in}{0.280134in}}%
\pgfpathlineto{\pgfqpoint{3.746347in}{0.280013in}}%
\pgfpathlineto{\pgfqpoint{3.746693in}{0.279892in}}%
\pgfpathlineto{\pgfqpoint{3.747039in}{0.279771in}}%
\pgfpathlineto{\pgfqpoint{3.747385in}{0.279650in}}%
\pgfpathlineto{\pgfqpoint{3.747732in}{0.279530in}}%
\pgfpathlineto{\pgfqpoint{3.748078in}{0.279410in}}%
\pgfpathlineto{\pgfqpoint{3.748424in}{0.279290in}}%
\pgfpathlineto{\pgfqpoint{3.748771in}{0.279171in}}%
\pgfpathlineto{\pgfqpoint{3.749118in}{0.279051in}}%
\pgfpathlineto{\pgfqpoint{3.749464in}{0.278933in}}%
\pgfpathlineto{\pgfqpoint{3.749811in}{0.278814in}}%
\pgfpathlineto{\pgfqpoint{3.750158in}{0.278696in}}%
\pgfpathlineto{\pgfqpoint{3.750505in}{0.278577in}}%
\pgfpathlineto{\pgfqpoint{3.750852in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{3.751199in}{0.278342in}}%
\pgfpathlineto{\pgfqpoint{3.751546in}{0.278225in}}%
\pgfpathlineto{\pgfqpoint{3.751894in}{0.278108in}}%
\pgfpathlineto{\pgfqpoint{3.752241in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{3.752589in}{0.277875in}}%
\pgfpathlineto{\pgfqpoint{3.752936in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{3.753284in}{0.277643in}}%
\pgfpathlineto{\pgfqpoint{3.753632in}{0.277527in}}%
\pgfpathlineto{\pgfqpoint{3.753980in}{0.277412in}}%
\pgfpathlineto{\pgfqpoint{3.754328in}{0.277297in}}%
\pgfpathlineto{\pgfqpoint{3.754676in}{0.277182in}}%
\pgfpathlineto{\pgfqpoint{3.755024in}{0.277067in}}%
\pgfpathlineto{\pgfqpoint{3.755372in}{0.276953in}}%
\pgfpathlineto{\pgfqpoint{3.755721in}{0.276839in}}%
\pgfpathlineto{\pgfqpoint{3.756069in}{0.276726in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{3.756766in}{0.276499in}}%
\pgfpathlineto{\pgfqpoint{3.757115in}{0.276386in}}%
\pgfpathlineto{\pgfqpoint{3.757464in}{0.276274in}}%
\pgfpathlineto{\pgfqpoint{3.757813in}{0.276161in}}%
\pgfpathlineto{\pgfqpoint{3.758162in}{0.276049in}}%
\pgfpathlineto{\pgfqpoint{3.758511in}{0.275938in}}%
\pgfpathlineto{\pgfqpoint{3.758860in}{0.275826in}}%
\pgfpathlineto{\pgfqpoint{3.759209in}{0.275715in}}%
\pgfpathlineto{\pgfqpoint{3.759558in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{3.759908in}{0.275493in}}%
\pgfpathlineto{\pgfqpoint{3.760257in}{0.275383in}}%
\pgfpathlineto{\pgfqpoint{3.760607in}{0.275273in}}%
\pgfpathlineto{\pgfqpoint{3.760957in}{0.275163in}}%
\pgfpathlineto{\pgfqpoint{3.761306in}{0.275054in}}%
\pgfpathlineto{\pgfqpoint{3.761656in}{0.274944in}}%
\pgfpathlineto{\pgfqpoint{3.762006in}{0.274835in}}%
\pgfpathlineto{\pgfqpoint{3.762356in}{0.274727in}}%
\pgfpathlineto{\pgfqpoint{3.762706in}{0.274618in}}%
\pgfpathlineto{\pgfqpoint{3.763057in}{0.274510in}}%
\pgfpathlineto{\pgfqpoint{3.763407in}{0.274402in}}%
\pgfpathlineto{\pgfqpoint{3.763757in}{0.274295in}}%
\pgfpathlineto{\pgfqpoint{3.764108in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{3.764458in}{0.274080in}}%
\pgfpathlineto{\pgfqpoint{3.764809in}{0.273974in}}%
\pgfpathlineto{\pgfqpoint{3.765160in}{0.273867in}}%
\pgfpathlineto{\pgfqpoint{3.765510in}{0.273761in}}%
\pgfpathlineto{\pgfqpoint{3.765861in}{0.273655in}}%
\pgfpathlineto{\pgfqpoint{3.766212in}{0.273549in}}%
\pgfpathlineto{\pgfqpoint{3.766563in}{0.273444in}}%
\pgfpathlineto{\pgfqpoint{3.766914in}{0.273339in}}%
\pgfpathlineto{\pgfqpoint{3.767266in}{0.273234in}}%
\pgfpathlineto{\pgfqpoint{3.767617in}{0.273130in}}%
\pgfpathlineto{\pgfqpoint{3.767968in}{0.273025in}}%
\pgfpathlineto{\pgfqpoint{3.768320in}{0.272922in}}%
\pgfpathlineto{\pgfqpoint{3.768671in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{3.769023in}{0.272714in}}%
\pgfpathlineto{\pgfqpoint{3.769375in}{0.272611in}}%
\pgfpathlineto{\pgfqpoint{3.769727in}{0.272508in}}%
\pgfpathlineto{\pgfqpoint{3.770078in}{0.272406in}}%
\pgfpathlineto{\pgfqpoint{3.770430in}{0.272304in}}%
\pgfpathlineto{\pgfqpoint{3.770782in}{0.272202in}}%
\pgfpathlineto{\pgfqpoint{3.771134in}{0.272100in}}%
\pgfpathlineto{\pgfqpoint{3.771487in}{0.271998in}}%
\pgfpathlineto{\pgfqpoint{3.771839in}{0.271897in}}%
\pgfpathlineto{\pgfqpoint{3.772191in}{0.271796in}}%
\pgfpathlineto{\pgfqpoint{3.772544in}{0.271696in}}%
\pgfpathlineto{\pgfqpoint{3.772896in}{0.271595in}}%
\pgfpathlineto{\pgfqpoint{3.773249in}{0.271495in}}%
\pgfpathlineto{\pgfqpoint{3.773602in}{0.271396in}}%
\pgfpathlineto{\pgfqpoint{3.773954in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{3.774307in}{0.271197in}}%
\pgfpathlineto{\pgfqpoint{3.774660in}{0.271098in}}%
\pgfpathlineto{\pgfqpoint{3.775013in}{0.270999in}}%
\pgfpathlineto{\pgfqpoint{3.775366in}{0.270901in}}%
\pgfpathlineto{\pgfqpoint{3.775719in}{0.270803in}}%
\pgfpathlineto{\pgfqpoint{3.776073in}{0.270705in}}%
\pgfpathlineto{\pgfqpoint{3.776426in}{0.270608in}}%
\pgfpathlineto{\pgfqpoint{3.776779in}{0.270510in}}%
\pgfpathlineto{\pgfqpoint{3.777133in}{0.270413in}}%
\pgfpathlineto{\pgfqpoint{3.777486in}{0.270317in}}%
\pgfpathlineto{\pgfqpoint{3.777840in}{0.270220in}}%
\pgfpathlineto{\pgfqpoint{3.778194in}{0.270124in}}%
\pgfpathlineto{\pgfqpoint{3.778547in}{0.270028in}}%
\pgfpathlineto{\pgfqpoint{3.778901in}{0.269933in}}%
\pgfpathlineto{\pgfqpoint{3.779255in}{0.269837in}}%
\pgfpathlineto{\pgfqpoint{3.779609in}{0.269742in}}%
\pgfpathlineto{\pgfqpoint{3.779963in}{0.269648in}}%
\pgfpathlineto{\pgfqpoint{3.780317in}{0.269553in}}%
\pgfpathlineto{\pgfqpoint{3.780671in}{0.269459in}}%
\pgfpathlineto{\pgfqpoint{3.781026in}{0.269365in}}%
\pgfpathlineto{\pgfqpoint{3.781380in}{0.269272in}}%
\pgfpathlineto{\pgfqpoint{3.781735in}{0.269178in}}%
\pgfpathlineto{\pgfqpoint{3.782089in}{0.269085in}}%
\pgfpathlineto{\pgfqpoint{3.782444in}{0.268993in}}%
\pgfpathlineto{\pgfqpoint{3.782798in}{0.268900in}}%
\pgfpathlineto{\pgfqpoint{3.783153in}{0.268808in}}%
\pgfpathlineto{\pgfqpoint{3.783508in}{0.268716in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{3.784218in}{0.268533in}}%
\pgfpathlineto{\pgfqpoint{3.784573in}{0.268442in}}%
\pgfpathlineto{\pgfqpoint{3.784928in}{0.268351in}}%
\pgfpathlineto{\pgfqpoint{3.785283in}{0.268261in}}%
\pgfpathlineto{\pgfqpoint{3.785638in}{0.268170in}}%
\pgfpathlineto{\pgfqpoint{3.785994in}{0.268081in}}%
\pgfpathlineto{\pgfqpoint{3.786349in}{0.267991in}}%
\pgfpathlineto{\pgfqpoint{3.786704in}{0.267901in}}%
\pgfpathlineto{\pgfqpoint{3.787060in}{0.267812in}}%
\pgfpathlineto{\pgfqpoint{3.787416in}{0.267724in}}%
\pgfpathlineto{\pgfqpoint{3.787771in}{0.267635in}}%
\pgfpathlineto{\pgfqpoint{3.788127in}{0.267547in}}%
\pgfpathlineto{\pgfqpoint{3.788483in}{0.267459in}}%
\pgfpathlineto{\pgfqpoint{3.788839in}{0.267371in}}%
\pgfpathlineto{\pgfqpoint{3.789195in}{0.267284in}}%
\pgfpathlineto{\pgfqpoint{3.789551in}{0.267197in}}%
\pgfpathlineto{\pgfqpoint{3.789907in}{0.267110in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{3.790619in}{0.266937in}}%
\pgfpathlineto{\pgfqpoint{3.790975in}{0.266851in}}%
\pgfpathlineto{\pgfqpoint{3.791332in}{0.266765in}}%
\pgfpathlineto{\pgfqpoint{3.827282in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{3.827519in}{0.416454in}}%
\pgfpathlineto{\pgfqpoint{3.827755in}{0.416397in}}%
\pgfpathlineto{\pgfqpoint{3.827992in}{0.416341in}}%
\pgfpathlineto{\pgfqpoint{3.828228in}{0.416285in}}%
\pgfpathlineto{\pgfqpoint{3.828465in}{0.416229in}}%
\pgfpathlineto{\pgfqpoint{3.828702in}{0.416173in}}%
\pgfpathlineto{\pgfqpoint{3.828938in}{0.416118in}}%
\pgfpathlineto{\pgfqpoint{3.829175in}{0.416062in}}%
\pgfpathlineto{\pgfqpoint{3.829412in}{0.416007in}}%
\pgfpathlineto{\pgfqpoint{3.829649in}{0.415952in}}%
\pgfpathlineto{\pgfqpoint{3.829885in}{0.415897in}}%
\pgfpathlineto{\pgfqpoint{3.830122in}{0.415843in}}%
\pgfpathlineto{\pgfqpoint{3.830359in}{0.415788in}}%
\pgfpathlineto{\pgfqpoint{3.830596in}{0.415734in}}%
\pgfpathlineto{\pgfqpoint{3.830833in}{0.415680in}}%
\pgfpathlineto{\pgfqpoint{3.831070in}{0.415626in}}%
\pgfpathlineto{\pgfqpoint{3.831308in}{0.415573in}}%
\pgfpathlineto{\pgfqpoint{3.831545in}{0.415519in}}%
\pgfpathlineto{\pgfqpoint{3.831782in}{0.415466in}}%
\pgfpathlineto{\pgfqpoint{3.832019in}{0.415413in}}%
\pgfpathlineto{\pgfqpoint{3.832256in}{0.415360in}}%
\pgfpathlineto{\pgfqpoint{3.832494in}{0.415307in}}%
\pgfpathlineto{\pgfqpoint{3.832731in}{0.415255in}}%
\pgfpathlineto{\pgfqpoint{3.832969in}{0.415202in}}%
\pgfpathlineto{\pgfqpoint{3.833206in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{3.833443in}{0.415098in}}%
\pgfpathlineto{\pgfqpoint{3.833681in}{0.415046in}}%
\pgfpathlineto{\pgfqpoint{3.833919in}{0.414995in}}%
\pgfpathlineto{\pgfqpoint{3.834156in}{0.414943in}}%
\pgfpathlineto{\pgfqpoint{3.834394in}{0.414892in}}%
\pgfpathlineto{\pgfqpoint{3.834632in}{0.414841in}}%
\pgfpathlineto{\pgfqpoint{3.834869in}{0.414790in}}%
\pgfpathlineto{\pgfqpoint{3.835107in}{0.414739in}}%
\pgfpathlineto{\pgfqpoint{3.835345in}{0.414689in}}%
\pgfpathlineto{\pgfqpoint{3.835583in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.835821in}{0.414588in}}%
\pgfpathlineto{\pgfqpoint{3.836059in}{0.414539in}}%
\pgfpathlineto{\pgfqpoint{3.836297in}{0.414489in}}%
\pgfpathlineto{\pgfqpoint{3.836535in}{0.414439in}}%
\pgfpathlineto{\pgfqpoint{3.836773in}{0.414390in}}%
\pgfpathlineto{\pgfqpoint{3.837011in}{0.414341in}}%
\pgfpathlineto{\pgfqpoint{3.837249in}{0.414292in}}%
\pgfpathlineto{\pgfqpoint{3.837487in}{0.414243in}}%
\pgfpathlineto{\pgfqpoint{3.837725in}{0.414194in}}%
\pgfpathlineto{\pgfqpoint{3.837964in}{0.414146in}}%
\pgfpathlineto{\pgfqpoint{3.838202in}{0.414098in}}%
\pgfpathlineto{\pgfqpoint{3.838440in}{0.414050in}}%
\pgfpathlineto{\pgfqpoint{3.838678in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{3.838917in}{0.413954in}}%
\pgfpathlineto{\pgfqpoint{3.839155in}{0.413907in}}%
\pgfpathlineto{\pgfqpoint{3.839394in}{0.413859in}}%
\pgfpathlineto{\pgfqpoint{3.839632in}{0.413812in}}%
\pgfpathlineto{\pgfqpoint{3.839871in}{0.413765in}}%
\pgfpathlineto{\pgfqpoint{3.840109in}{0.413719in}}%
\pgfpathlineto{\pgfqpoint{3.840348in}{0.413672in}}%
\pgfpathlineto{\pgfqpoint{3.840587in}{0.413626in}}%
\pgfpathlineto{\pgfqpoint{3.840825in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{3.841064in}{0.413534in}}%
\pgfpathlineto{\pgfqpoint{3.841303in}{0.413488in}}%
\pgfpathlineto{\pgfqpoint{3.841542in}{0.413442in}}%
\pgfpathlineto{\pgfqpoint{3.841781in}{0.413397in}}%
\pgfpathlineto{\pgfqpoint{3.842019in}{0.413352in}}%
\pgfpathlineto{\pgfqpoint{3.842258in}{0.413307in}}%
\pgfpathlineto{\pgfqpoint{3.842497in}{0.413262in}}%
\pgfpathlineto{\pgfqpoint{3.842736in}{0.413217in}}%
\pgfpathlineto{\pgfqpoint{3.842975in}{0.413173in}}%
\pgfpathlineto{\pgfqpoint{3.843214in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.843453in}{0.413084in}}%
\pgfpathlineto{\pgfqpoint{3.843693in}{0.413040in}}%
\pgfpathlineto{\pgfqpoint{3.843932in}{0.412997in}}%
\pgfpathlineto{\pgfqpoint{3.844171in}{0.412953in}}%
\pgfpathlineto{\pgfqpoint{3.844410in}{0.412910in}}%
\pgfpathlineto{\pgfqpoint{3.844649in}{0.412867in}}%
\pgfpathlineto{\pgfqpoint{3.844889in}{0.412824in}}%
\pgfpathlineto{\pgfqpoint{3.845128in}{0.412781in}}%
\pgfpathlineto{\pgfqpoint{3.845367in}{0.412738in}}%
\pgfpathlineto{\pgfqpoint{3.845607in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{3.845846in}{0.412654in}}%
\pgfpathlineto{\pgfqpoint{3.846086in}{0.412612in}}%
\pgfpathlineto{\pgfqpoint{3.846325in}{0.412570in}}%
\pgfpathlineto{\pgfqpoint{3.846565in}{0.412528in}}%
\pgfpathlineto{\pgfqpoint{3.846804in}{0.412487in}}%
\pgfpathlineto{\pgfqpoint{3.847044in}{0.412446in}}%
\pgfpathlineto{\pgfqpoint{3.847283in}{0.412405in}}%
\pgfpathlineto{\pgfqpoint{3.847523in}{0.412364in}}%
\pgfpathlineto{\pgfqpoint{3.847763in}{0.412323in}}%
\pgfpathlineto{\pgfqpoint{3.848003in}{0.412283in}}%
\pgfpathlineto{\pgfqpoint{3.848242in}{0.412242in}}%
\pgfpathlineto{\pgfqpoint{3.848482in}{0.412202in}}%
\pgfpathlineto{\pgfqpoint{3.848722in}{0.412162in}}%
\pgfpathlineto{\pgfqpoint{3.848962in}{0.412122in}}%
\pgfpathlineto{\pgfqpoint{3.849202in}{0.412083in}}%
\pgfpathlineto{\pgfqpoint{3.849442in}{0.412044in}}%
\pgfpathlineto{\pgfqpoint{3.849681in}{0.412004in}}%
\pgfpathlineto{\pgfqpoint{3.849921in}{0.411965in}}%
\pgfpathlineto{\pgfqpoint{3.850161in}{0.411927in}}%
\pgfpathlineto{\pgfqpoint{3.850401in}{0.411888in}}%
\pgfpathlineto{\pgfqpoint{3.850642in}{0.411850in}}%
\pgfpathlineto{\pgfqpoint{3.850882in}{0.411811in}}%
\pgfpathlineto{\pgfqpoint{3.851122in}{0.411773in}}%
\pgfpathlineto{\pgfqpoint{3.851362in}{0.411736in}}%
\pgfpathlineto{\pgfqpoint{3.851602in}{0.411698in}}%
\pgfpathlineto{\pgfqpoint{3.851842in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{3.852083in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{3.852323in}{0.411586in}}%
\pgfpathlineto{\pgfqpoint{3.852563in}{0.411549in}}%
\pgfpathlineto{\pgfqpoint{3.852803in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{3.853044in}{0.411476in}}%
\pgfpathlineto{\pgfqpoint{3.853284in}{0.411440in}}%
\pgfpathlineto{\pgfqpoint{3.853525in}{0.411403in}}%
\pgfpathlineto{\pgfqpoint{3.853765in}{0.411368in}}%
\pgfpathlineto{\pgfqpoint{3.854006in}{0.411332in}}%
\pgfpathlineto{\pgfqpoint{3.854246in}{0.411296in}}%
\pgfpathlineto{\pgfqpoint{3.854487in}{0.411261in}}%
\pgfpathlineto{\pgfqpoint{3.854727in}{0.411226in}}%
\pgfpathlineto{\pgfqpoint{3.854968in}{0.411191in}}%
\pgfpathlineto{\pgfqpoint{3.855208in}{0.411156in}}%
\pgfpathlineto{\pgfqpoint{3.855449in}{0.411121in}}%
\pgfpathlineto{\pgfqpoint{3.855690in}{0.411087in}}%
\pgfpathlineto{\pgfqpoint{3.855930in}{0.411053in}}%
\pgfpathlineto{\pgfqpoint{3.856171in}{0.411019in}}%
\pgfpathlineto{\pgfqpoint{3.856412in}{0.410985in}}%
\pgfpathlineto{\pgfqpoint{3.856653in}{0.410951in}}%
\pgfpathlineto{\pgfqpoint{3.856893in}{0.410918in}}%
\pgfpathlineto{\pgfqpoint{3.857134in}{0.410884in}}%
\pgfpathlineto{\pgfqpoint{3.857375in}{0.410851in}}%
\pgfpathlineto{\pgfqpoint{3.857616in}{0.410818in}}%
\pgfpathlineto{\pgfqpoint{3.857857in}{0.410786in}}%
\pgfpathlineto{\pgfqpoint{3.858098in}{0.410753in}}%
\pgfpathlineto{\pgfqpoint{3.858339in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{3.858580in}{0.410689in}}%
\pgfpathlineto{\pgfqpoint{3.858821in}{0.410657in}}%
\pgfpathlineto{\pgfqpoint{3.859062in}{0.410625in}}%
\pgfpathlineto{\pgfqpoint{3.859303in}{0.410593in}}%
\pgfpathlineto{\pgfqpoint{3.859544in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{3.859785in}{0.410531in}}%
\pgfpathlineto{\pgfqpoint{3.860026in}{0.410500in}}%
\pgfpathlineto{\pgfqpoint{3.860267in}{0.410469in}}%
\pgfpathlineto{\pgfqpoint{3.860509in}{0.410438in}}%
\pgfpathlineto{\pgfqpoint{3.860750in}{0.410408in}}%
\pgfpathlineto{\pgfqpoint{3.860991in}{0.410378in}}%
\pgfpathlineto{\pgfqpoint{3.861232in}{0.410347in}}%
\pgfpathlineto{\pgfqpoint{3.861474in}{0.410318in}}%
\pgfpathlineto{\pgfqpoint{3.861715in}{0.410288in}}%
\pgfpathlineto{\pgfqpoint{3.861956in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{3.862197in}{0.410229in}}%
\pgfpathlineto{\pgfqpoint{3.862439in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{3.862680in}{0.410171in}}%
\pgfpathlineto{\pgfqpoint{3.862922in}{0.410142in}}%
\pgfpathlineto{\pgfqpoint{3.863163in}{0.410114in}}%
\pgfpathlineto{\pgfqpoint{3.863405in}{0.410086in}}%
\pgfpathlineto{\pgfqpoint{3.863646in}{0.410057in}}%
\pgfpathlineto{\pgfqpoint{3.863888in}{0.410029in}}%
\pgfpathlineto{\pgfqpoint{3.864129in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{3.864371in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{3.864612in}{0.409947in}}%
\pgfpathlineto{\pgfqpoint{3.864854in}{0.409920in}}%
\pgfpathlineto{\pgfqpoint{3.865095in}{0.409893in}}%
\pgfpathlineto{\pgfqpoint{3.865337in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{3.865579in}{0.409839in}}%
\pgfpathlineto{\pgfqpoint{3.865820in}{0.409813in}}%
\pgfpathlineto{\pgfqpoint{3.866062in}{0.409786in}}%
\pgfpathlineto{\pgfqpoint{3.866304in}{0.409760in}}%
\pgfpathlineto{\pgfqpoint{3.866546in}{0.409735in}}%
\pgfpathlineto{\pgfqpoint{3.866787in}{0.409709in}}%
\pgfpathlineto{\pgfqpoint{3.867029in}{0.409683in}}%
\pgfpathlineto{\pgfqpoint{3.867271in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{3.867513in}{0.409633in}}%
\pgfpathlineto{\pgfqpoint{3.867755in}{0.409608in}}%
\pgfpathlineto{\pgfqpoint{3.867996in}{0.409583in}}%
\pgfpathlineto{\pgfqpoint{3.868238in}{0.409559in}}%
\pgfpathlineto{\pgfqpoint{3.868480in}{0.409535in}}%
\pgfpathlineto{\pgfqpoint{3.868722in}{0.409510in}}%
\pgfpathlineto{\pgfqpoint{3.868964in}{0.409486in}}%
\pgfpathlineto{\pgfqpoint{3.869206in}{0.409463in}}%
\pgfpathlineto{\pgfqpoint{3.869448in}{0.409439in}}%
\pgfpathlineto{\pgfqpoint{3.869690in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{3.869932in}{0.409393in}}%
\pgfpathlineto{\pgfqpoint{3.870174in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{3.870416in}{0.409347in}}%
\pgfpathlineto{\pgfqpoint{3.870658in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{3.870900in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{3.871142in}{0.409280in}}%
\pgfpathlineto{\pgfqpoint{3.871384in}{0.409257in}}%
\pgfpathlineto{\pgfqpoint{3.871627in}{0.409236in}}%
\pgfpathlineto{\pgfqpoint{3.871869in}{0.409214in}}%
\pgfpathlineto{\pgfqpoint{3.872111in}{0.409193in}}%
\pgfpathlineto{\pgfqpoint{3.872353in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{3.872595in}{0.409150in}}%
\pgfpathlineto{\pgfqpoint{3.872837in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{3.873080in}{0.409109in}}%
\pgfpathlineto{\pgfqpoint{3.873322in}{0.409088in}}%
\pgfpathlineto{\pgfqpoint{3.873564in}{0.409068in}}%
\pgfpathlineto{\pgfqpoint{3.873807in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{3.874049in}{0.409028in}}%
\pgfpathlineto{\pgfqpoint{3.874291in}{0.409008in}}%
\pgfpathlineto{\pgfqpoint{3.874533in}{0.408988in}}%
\pgfpathlineto{\pgfqpoint{3.874776in}{0.408969in}}%
\pgfpathlineto{\pgfqpoint{3.875018in}{0.408950in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{0.255424in}}%
\pgfpathlineto{\pgfqpoint{3.863301in}{0.255396in}}%
\pgfpathlineto{\pgfqpoint{3.863666in}{0.255367in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{0.255339in}}%
\pgfpathlineto{\pgfqpoint{3.864397in}{0.255312in}}%
\pgfpathlineto{\pgfqpoint{3.864763in}{0.255284in}}%
\pgfpathlineto{\pgfqpoint{3.865128in}{0.255257in}}%
\pgfpathlineto{\pgfqpoint{3.865494in}{0.255230in}}%
\pgfpathlineto{\pgfqpoint{3.865859in}{0.255204in}}%
\pgfpathlineto{\pgfqpoint{3.866225in}{0.255177in}}%
\pgfpathlineto{\pgfqpoint{3.866590in}{0.255151in}}%
\pgfpathlineto{\pgfqpoint{3.866956in}{0.255126in}}%
\pgfpathlineto{\pgfqpoint{3.867322in}{0.255100in}}%
\pgfpathlineto{\pgfqpoint{3.867687in}{0.255075in}}%
\pgfpathlineto{\pgfqpoint{3.868053in}{0.255050in}}%
\pgfpathlineto{\pgfqpoint{3.868419in}{0.255026in}}%
\pgfpathlineto{\pgfqpoint{3.868784in}{0.255001in}}%
\pgfpathlineto{\pgfqpoint{3.869150in}{0.254977in}}%
\pgfpathlineto{\pgfqpoint{3.869516in}{0.254954in}}%
\pgfpathlineto{\pgfqpoint{3.869882in}{0.254930in}}%
\pgfpathlineto{\pgfqpoint{3.870247in}{0.254907in}}%
\pgfpathlineto{\pgfqpoint{3.870613in}{0.254884in}}%
\pgfpathlineto{\pgfqpoint{3.870979in}{0.254862in}}%
\pgfpathlineto{\pgfqpoint{3.871345in}{0.254840in}}%
\pgfpathlineto{\pgfqpoint{3.871711in}{0.254818in}}%
\pgfpathlineto{\pgfqpoint{3.872077in}{0.254796in}}%
\pgfpathlineto{\pgfqpoint{3.872443in}{0.254775in}}%
\pgfpathlineto{\pgfqpoint{3.872809in}{0.254754in}}%
\pgfpathlineto{\pgfqpoint{3.873174in}{0.254733in}}%
\pgfpathlineto{\pgfqpoint{3.873540in}{0.254712in}}%
\pgfpathlineto{\pgfqpoint{3.873906in}{0.254692in}}%
\pgfpathlineto{\pgfqpoint{3.874272in}{0.254672in}}%
\pgfpathlineto{\pgfqpoint{3.874638in}{0.254653in}}%
\pgfpathlineto{\pgfqpoint{3.875004in}{0.254633in}}%
\pgfpathlineto{\pgfqpoint{3.875370in}{0.254614in}}%
\pgfpathlineto{\pgfqpoint{3.875736in}{0.254596in}}%
\pgfpathlineto{\pgfqpoint{3.876102in}{0.254577in}}%
\pgfpathlineto{\pgfqpoint{3.876469in}{0.254559in}}%
\pgfpathlineto{\pgfqpoint{3.876835in}{0.254541in}}%
\pgfpathlineto{\pgfqpoint{3.877201in}{0.254523in}}%
\pgfpathlineto{\pgfqpoint{3.877567in}{0.254506in}}%
\pgfpathlineto{\pgfqpoint{3.877933in}{0.254489in}}%
\pgfpathlineto{\pgfqpoint{3.878299in}{0.254472in}}%
\pgfpathlineto{\pgfqpoint{3.878665in}{0.254456in}}%
\pgfpathlineto{\pgfqpoint{3.879031in}{0.254440in}}%
\pgfpathlineto{\pgfqpoint{3.879398in}{0.254424in}}%
\pgfpathlineto{\pgfqpoint{3.879764in}{0.254409in}}%
\pgfpathlineto{\pgfqpoint{3.880130in}{0.254393in}}%
\pgfpathlineto{\pgfqpoint{3.880496in}{0.254378in}}%
\pgfpathlineto{\pgfqpoint{3.880862in}{0.254364in}}%
\pgfpathlineto{\pgfqpoint{3.881229in}{0.254349in}}%
\pgfpathlineto{\pgfqpoint{3.881595in}{0.254335in}}%
\pgfpathlineto{\pgfqpoint{3.881961in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{3.882327in}{0.254308in}}%
\pgfpathlineto{\pgfqpoint{3.882694in}{0.254295in}}%
\pgfpathlineto{\pgfqpoint{3.883060in}{0.254282in}}%
\pgfpathlineto{\pgfqpoint{3.883426in}{0.254269in}}%
\pgfpathlineto{\pgfqpoint{3.883793in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{3.884159in}{0.254245in}}%
\pgfpathlineto{\pgfqpoint{3.884525in}{0.254233in}}%
\pgfpathlineto{\pgfqpoint{3.884892in}{0.254221in}}%
\pgfpathlineto{\pgfqpoint{3.885258in}{0.254210in}}%
\pgfpathlineto{\pgfqpoint{3.885624in}{0.254199in}}%
\pgfpathlineto{\pgfqpoint{3.885991in}{0.254189in}}%
\pgfpathlineto{\pgfqpoint{3.886357in}{0.254178in}}%
\pgfpathlineto{\pgfqpoint{3.886723in}{0.254168in}}%
\pgfpathlineto{\pgfqpoint{3.887090in}{0.254159in}}%
\pgfpathlineto{\pgfqpoint{3.887456in}{0.254149in}}%
\pgfpathlineto{\pgfqpoint{3.887823in}{0.254140in}}%
\pgfpathlineto{\pgfqpoint{3.888189in}{0.254131in}}%
\pgfpathlineto{\pgfqpoint{3.888555in}{0.254122in}}%
\pgfpathlineto{\pgfqpoint{3.888922in}{0.254114in}}%
\pgfpathlineto{\pgfqpoint{3.889288in}{0.254106in}}%
\pgfpathlineto{\pgfqpoint{3.889655in}{0.254098in}}%
\pgfpathlineto{\pgfqpoint{3.890021in}{0.254091in}}%
\pgfpathlineto{\pgfqpoint{3.890388in}{0.254084in}}%
\pgfpathlineto{\pgfqpoint{3.890754in}{0.254077in}}%
\pgfpathlineto{\pgfqpoint{3.891121in}{0.254071in}}%
\pgfpathlineto{\pgfqpoint{3.891487in}{0.254064in}}%
\pgfpathlineto{\pgfqpoint{3.891854in}{0.254058in}}%
\pgfpathlineto{\pgfqpoint{3.892220in}{0.254053in}}%
\pgfpathlineto{\pgfqpoint{3.892586in}{0.254047in}}%
\pgfpathlineto{\pgfqpoint{3.892953in}{0.254042in}}%
\pgfpathlineto{\pgfqpoint{3.893319in}{0.254037in}}%
\pgfpathlineto{\pgfqpoint{3.893686in}{0.254033in}}%
\pgfpathlineto{\pgfqpoint{3.894052in}{0.254029in}}%
\pgfpathlineto{\pgfqpoint{3.894419in}{0.254025in}}%
\pgfpathlineto{\pgfqpoint{3.894785in}{0.254021in}}%
\pgfpathlineto{\pgfqpoint{3.895152in}{0.254018in}}%
\pgfpathlineto{\pgfqpoint{3.895518in}{0.254015in}}%
\pgfpathlineto{\pgfqpoint{3.895885in}{0.254012in}}%
\pgfpathlineto{\pgfqpoint{3.896251in}{0.254009in}}%
\pgfpathlineto{\pgfqpoint{3.896618in}{0.254007in}}%
\pgfpathlineto{\pgfqpoint{3.896984in}{0.254005in}}%
\pgfpathlineto{\pgfqpoint{3.897351in}{0.254004in}}%
\pgfpathlineto{\pgfqpoint{3.897718in}{0.254003in}}%
\pgfpathlineto{\pgfqpoint{3.898084in}{0.254001in}}%
\pgfpathlineto{\pgfqpoint{3.898451in}{0.254001in}}%
\pgfpathlineto{\pgfqpoint{3.898817in}{0.254000in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{0.254000in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{0.254000in}}%
\pgfpathlineto{\pgfqpoint{3.899550in}{0.254000in}}%
\pgfpathlineto{\pgfqpoint{3.899917in}{0.254001in}}%
\pgfpathlineto{\pgfqpoint{3.900283in}{0.254001in}}%
\pgfpathlineto{\pgfqpoint{3.900650in}{0.254003in}}%
\pgfpathlineto{\pgfqpoint{3.901016in}{0.254004in}}%
\pgfpathlineto{\pgfqpoint{3.901383in}{0.254005in}}%
\pgfpathlineto{\pgfqpoint{3.901749in}{0.254007in}}%
\pgfpathlineto{\pgfqpoint{3.902116in}{0.254009in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{0.254012in}}%
\pgfpathlineto{\pgfqpoint{3.902849in}{0.254015in}}%
\pgfpathlineto{\pgfqpoint{3.903215in}{0.254018in}}%
\pgfpathlineto{\pgfqpoint{3.903582in}{0.254021in}}%
\pgfpathlineto{\pgfqpoint{3.903948in}{0.254025in}}%
\pgfpathlineto{\pgfqpoint{3.904315in}{0.254029in}}%
\pgfpathlineto{\pgfqpoint{3.904681in}{0.254033in}}%
\pgfpathlineto{\pgfqpoint{3.905048in}{0.254037in}}%
\pgfpathlineto{\pgfqpoint{3.905414in}{0.254042in}}%
\pgfpathlineto{\pgfqpoint{3.905781in}{0.254047in}}%
\pgfpathlineto{\pgfqpoint{3.906147in}{0.254053in}}%
\pgfpathlineto{\pgfqpoint{3.906514in}{0.254058in}}%
\pgfpathlineto{\pgfqpoint{3.906880in}{0.254064in}}%
\pgfpathlineto{\pgfqpoint{3.907247in}{0.254071in}}%
\pgfpathlineto{\pgfqpoint{3.907613in}{0.254077in}}%
\pgfpathlineto{\pgfqpoint{3.907980in}{0.254084in}}%
\pgfpathlineto{\pgfqpoint{3.908346in}{0.254091in}}%
\pgfpathlineto{\pgfqpoint{3.908712in}{0.254098in}}%
\pgfpathlineto{\pgfqpoint{3.909079in}{0.254106in}}%
\pgfpathlineto{\pgfqpoint{3.909445in}{0.254114in}}%
\pgfpathlineto{\pgfqpoint{3.909812in}{0.254122in}}%
\pgfpathlineto{\pgfqpoint{3.910178in}{0.254131in}}%
\pgfpathlineto{\pgfqpoint{3.910545in}{0.254140in}}%
\pgfpathlineto{\pgfqpoint{3.910911in}{0.254149in}}%
\pgfpathlineto{\pgfqpoint{3.911277in}{0.254159in}}%
\pgfpathlineto{\pgfqpoint{3.911644in}{0.254168in}}%
\pgfpathlineto{\pgfqpoint{3.912010in}{0.254178in}}%
\pgfpathlineto{\pgfqpoint{3.912377in}{0.254189in}}%
\pgfpathlineto{\pgfqpoint{3.912743in}{0.254199in}}%
\pgfpathlineto{\pgfqpoint{3.913109in}{0.254210in}}%
\pgfpathlineto{\pgfqpoint{3.913476in}{0.254221in}}%
\pgfpathlineto{\pgfqpoint{3.913842in}{0.254233in}}%
\pgfpathlineto{\pgfqpoint{3.914208in}{0.254245in}}%
\pgfpathlineto{\pgfqpoint{3.914575in}{0.254257in}}%
\pgfpathlineto{\pgfqpoint{3.914941in}{0.254269in}}%
\pgfpathlineto{\pgfqpoint{3.915307in}{0.254282in}}%
\pgfpathlineto{\pgfqpoint{3.915673in}{0.254295in}}%
\pgfpathlineto{\pgfqpoint{3.916040in}{0.254308in}}%
\pgfpathlineto{\pgfqpoint{3.916406in}{0.254321in}}%
\pgfpathlineto{\pgfqpoint{3.916772in}{0.254335in}}%
\pgfpathlineto{\pgfqpoint{3.917139in}{0.254349in}}%
\pgfpathlineto{\pgfqpoint{3.917505in}{0.254364in}}%
\pgfpathlineto{\pgfqpoint{3.917871in}{0.254378in}}%
\pgfpathlineto{\pgfqpoint{3.918237in}{0.254393in}}%
\pgfpathlineto{\pgfqpoint{3.918603in}{0.254409in}}%
\pgfpathlineto{\pgfqpoint{3.918970in}{0.254424in}}%
\pgfpathlineto{\pgfqpoint{3.919336in}{0.254440in}}%
\pgfpathlineto{\pgfqpoint{3.919702in}{0.254456in}}%
\pgfpathlineto{\pgfqpoint{3.920068in}{0.254472in}}%
\pgfpathlineto{\pgfqpoint{3.920434in}{0.254489in}}%
\pgfpathlineto{\pgfqpoint{3.920800in}{0.254506in}}%
\pgfpathlineto{\pgfqpoint{3.921166in}{0.254523in}}%
\pgfpathlineto{\pgfqpoint{3.921533in}{0.254541in}}%
\pgfpathlineto{\pgfqpoint{3.921899in}{0.254559in}}%
\pgfpathlineto{\pgfqpoint{3.922265in}{0.254577in}}%
\pgfpathlineto{\pgfqpoint{3.922631in}{0.254596in}}%
\pgfpathlineto{\pgfqpoint{3.922997in}{0.254614in}}%
\pgfpathlineto{\pgfqpoint{3.923363in}{0.254633in}}%
\pgfpathlineto{\pgfqpoint{3.923729in}{0.254653in}}%
\pgfpathlineto{\pgfqpoint{3.924095in}{0.254672in}}%
\pgfpathlineto{\pgfqpoint{3.924461in}{0.254692in}}%
\pgfpathlineto{\pgfqpoint{3.924827in}{0.254712in}}%
\pgfpathlineto{\pgfqpoint{3.925193in}{0.254733in}}%
\pgfpathlineto{\pgfqpoint{3.925559in}{0.254754in}}%
\pgfpathlineto{\pgfqpoint{3.925925in}{0.254775in}}%
\pgfpathlineto{\pgfqpoint{3.926290in}{0.254796in}}%
\pgfpathlineto{\pgfqpoint{3.926656in}{0.254818in}}%
\pgfpathlineto{\pgfqpoint{3.927022in}{0.254840in}}%
\pgfpathlineto{\pgfqpoint{3.927388in}{0.254862in}}%
\pgfpathlineto{\pgfqpoint{3.927754in}{0.254884in}}%
\pgfpathlineto{\pgfqpoint{3.928120in}{0.254907in}}%
\pgfpathlineto{\pgfqpoint{3.928485in}{0.254930in}}%
\pgfpathlineto{\pgfqpoint{3.928851in}{0.254954in}}%
\pgfpathlineto{\pgfqpoint{3.929217in}{0.254977in}}%
\pgfpathlineto{\pgfqpoint{3.929583in}{0.255001in}}%
\pgfpathlineto{\pgfqpoint{3.929948in}{0.255026in}}%
\pgfpathlineto{\pgfqpoint{3.930314in}{0.255050in}}%
\pgfpathlineto{\pgfqpoint{3.930680in}{0.255075in}}%
\pgfpathlineto{\pgfqpoint{3.931045in}{0.255100in}}%
\pgfpathlineto{\pgfqpoint{3.931411in}{0.255126in}}%
\pgfpathlineto{\pgfqpoint{3.931777in}{0.255151in}}%
\pgfpathlineto{\pgfqpoint{3.932142in}{0.255177in}}%
\pgfpathlineto{\pgfqpoint{3.932508in}{0.255204in}}%
\pgfpathlineto{\pgfqpoint{3.932873in}{0.255230in}}%
\pgfpathlineto{\pgfqpoint{3.933239in}{0.255257in}}%
\pgfpathlineto{\pgfqpoint{3.933605in}{0.255284in}}%
\pgfpathlineto{\pgfqpoint{3.933970in}{0.255312in}}%
\pgfpathlineto{\pgfqpoint{3.934335in}{0.255339in}}%
\pgfpathlineto{\pgfqpoint{3.934701in}{0.255367in}}%
\pgfpathlineto{\pgfqpoint{3.935066in}{0.255396in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{0.255424in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{0.408950in}}%
\pgfpathlineto{\pgfqpoint{3.923591in}{0.408969in}}%
\pgfpathlineto{\pgfqpoint{3.923834in}{0.408988in}}%
\pgfpathlineto{\pgfqpoint{3.924076in}{0.409008in}}%
\pgfpathlineto{\pgfqpoint{3.924318in}{0.409028in}}%
\pgfpathlineto{\pgfqpoint{3.924561in}{0.409048in}}%
\pgfpathlineto{\pgfqpoint{3.924803in}{0.409068in}}%
\pgfpathlineto{\pgfqpoint{3.925045in}{0.409088in}}%
\pgfpathlineto{\pgfqpoint{3.925287in}{0.409109in}}%
\pgfpathlineto{\pgfqpoint{3.925530in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{3.925772in}{0.409150in}}%
\pgfpathlineto{\pgfqpoint{3.926014in}{0.409171in}}%
\pgfpathlineto{\pgfqpoint{3.926256in}{0.409193in}}%
\pgfpathlineto{\pgfqpoint{3.926498in}{0.409214in}}%
\pgfpathlineto{\pgfqpoint{3.926741in}{0.409236in}}%
\pgfpathlineto{\pgfqpoint{3.926983in}{0.409257in}}%
\pgfpathlineto{\pgfqpoint{3.927225in}{0.409280in}}%
\pgfpathlineto{\pgfqpoint{3.927467in}{0.409302in}}%
\pgfpathlineto{\pgfqpoint{3.927709in}{0.409324in}}%
\pgfpathlineto{\pgfqpoint{3.927951in}{0.409347in}}%
\pgfpathlineto{\pgfqpoint{3.928193in}{0.409370in}}%
\pgfpathlineto{\pgfqpoint{3.928435in}{0.409393in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{3.928919in}{0.409439in}}%
\pgfpathlineto{\pgfqpoint{3.929161in}{0.409463in}}%
\pgfpathlineto{\pgfqpoint{3.929403in}{0.409486in}}%
\pgfpathlineto{\pgfqpoint{3.929645in}{0.409510in}}%
\pgfpathlineto{\pgfqpoint{3.929887in}{0.409535in}}%
\pgfpathlineto{\pgfqpoint{3.930129in}{0.409559in}}%
\pgfpathlineto{\pgfqpoint{3.930371in}{0.409583in}}%
\pgfpathlineto{\pgfqpoint{3.930613in}{0.409608in}}%
\pgfpathlineto{\pgfqpoint{3.930854in}{0.409633in}}%
\pgfpathlineto{\pgfqpoint{3.931096in}{0.409658in}}%
\pgfpathlineto{\pgfqpoint{3.931338in}{0.409683in}}%
\pgfpathlineto{\pgfqpoint{3.931580in}{0.409709in}}%
\pgfpathlineto{\pgfqpoint{3.931822in}{0.409735in}}%
\pgfpathlineto{\pgfqpoint{3.932063in}{0.409760in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{0.409786in}}%
\pgfpathlineto{\pgfqpoint{3.932547in}{0.409813in}}%
\pgfpathlineto{\pgfqpoint{3.932788in}{0.409839in}}%
\pgfpathlineto{\pgfqpoint{3.933030in}{0.409866in}}%
\pgfpathlineto{\pgfqpoint{3.933272in}{0.409893in}}%
\pgfpathlineto{\pgfqpoint{3.933513in}{0.409920in}}%
\pgfpathlineto{\pgfqpoint{3.933755in}{0.409947in}}%
\pgfpathlineto{\pgfqpoint{3.933997in}{0.409974in}}%
\pgfpathlineto{\pgfqpoint{3.934238in}{0.410002in}}%
\pgfpathlineto{\pgfqpoint{3.934480in}{0.410029in}}%
\pgfpathlineto{\pgfqpoint{3.934721in}{0.410057in}}%
\pgfpathlineto{\pgfqpoint{3.934963in}{0.410086in}}%
\pgfpathlineto{\pgfqpoint{3.935204in}{0.410114in}}%
\pgfpathlineto{\pgfqpoint{3.935446in}{0.410142in}}%
\pgfpathlineto{\pgfqpoint{3.935687in}{0.410171in}}%
\pgfpathlineto{\pgfqpoint{3.935928in}{0.410200in}}%
\pgfpathlineto{\pgfqpoint{3.936170in}{0.410229in}}%
\pgfpathlineto{\pgfqpoint{3.936411in}{0.410258in}}%
\pgfpathlineto{\pgfqpoint{3.936652in}{0.410288in}}%
\pgfpathlineto{\pgfqpoint{3.936894in}{0.410318in}}%
\pgfpathlineto{\pgfqpoint{3.937135in}{0.410347in}}%
\pgfpathlineto{\pgfqpoint{3.937376in}{0.410378in}}%
\pgfpathlineto{\pgfqpoint{3.937617in}{0.410408in}}%
\pgfpathlineto{\pgfqpoint{3.937859in}{0.410438in}}%
\pgfpathlineto{\pgfqpoint{3.938100in}{0.410469in}}%
\pgfpathlineto{\pgfqpoint{3.938341in}{0.410500in}}%
\pgfpathlineto{\pgfqpoint{3.938582in}{0.410531in}}%
\pgfpathlineto{\pgfqpoint{3.938823in}{0.410562in}}%
\pgfpathlineto{\pgfqpoint{3.939064in}{0.410593in}}%
\pgfpathlineto{\pgfqpoint{3.939305in}{0.410625in}}%
\pgfpathlineto{\pgfqpoint{3.939546in}{0.410657in}}%
\pgfpathlineto{\pgfqpoint{3.939787in}{0.410689in}}%
\pgfpathlineto{\pgfqpoint{3.940028in}{0.410721in}}%
\pgfpathlineto{\pgfqpoint{3.940269in}{0.410753in}}%
\pgfpathlineto{\pgfqpoint{3.940510in}{0.410786in}}%
\pgfpathlineto{\pgfqpoint{3.940751in}{0.410818in}}%
\pgfpathlineto{\pgfqpoint{3.940992in}{0.410851in}}%
\pgfpathlineto{\pgfqpoint{3.941233in}{0.410884in}}%
\pgfpathlineto{\pgfqpoint{3.941474in}{0.410918in}}%
\pgfpathlineto{\pgfqpoint{3.941715in}{0.410951in}}%
\pgfpathlineto{\pgfqpoint{3.941955in}{0.410985in}}%
\pgfpathlineto{\pgfqpoint{3.942196in}{0.411019in}}%
\pgfpathlineto{\pgfqpoint{3.942437in}{0.411053in}}%
\pgfpathlineto{\pgfqpoint{3.942678in}{0.411087in}}%
\pgfpathlineto{\pgfqpoint{3.942918in}{0.411121in}}%
\pgfpathlineto{\pgfqpoint{3.943159in}{0.411156in}}%
\pgfpathlineto{\pgfqpoint{3.943399in}{0.411191in}}%
\pgfpathlineto{\pgfqpoint{3.943640in}{0.411226in}}%
\pgfpathlineto{\pgfqpoint{3.943881in}{0.411261in}}%
\pgfpathlineto{\pgfqpoint{3.944121in}{0.411296in}}%
\pgfpathlineto{\pgfqpoint{3.944362in}{0.411332in}}%
\pgfpathlineto{\pgfqpoint{3.944602in}{0.411368in}}%
\pgfpathlineto{\pgfqpoint{3.944843in}{0.411403in}}%
\pgfpathlineto{\pgfqpoint{3.945083in}{0.411440in}}%
\pgfpathlineto{\pgfqpoint{3.945323in}{0.411476in}}%
\pgfpathlineto{\pgfqpoint{3.945564in}{0.411512in}}%
\pgfpathlineto{\pgfqpoint{3.945804in}{0.411549in}}%
\pgfpathlineto{\pgfqpoint{3.946044in}{0.411586in}}%
\pgfpathlineto{\pgfqpoint{3.946285in}{0.411623in}}%
\pgfpathlineto{\pgfqpoint{3.946525in}{0.411660in}}%
\pgfpathlineto{\pgfqpoint{3.946765in}{0.411698in}}%
\pgfpathlineto{\pgfqpoint{3.947005in}{0.411736in}}%
\pgfpathlineto{\pgfqpoint{3.947245in}{0.411773in}}%
\pgfpathlineto{\pgfqpoint{3.947486in}{0.411811in}}%
\pgfpathlineto{\pgfqpoint{3.947726in}{0.411850in}}%
\pgfpathlineto{\pgfqpoint{3.947966in}{0.411888in}}%
\pgfpathlineto{\pgfqpoint{3.948206in}{0.411927in}}%
\pgfpathlineto{\pgfqpoint{3.948446in}{0.411965in}}%
\pgfpathlineto{\pgfqpoint{3.948686in}{0.412004in}}%
\pgfpathlineto{\pgfqpoint{3.948926in}{0.412044in}}%
\pgfpathlineto{\pgfqpoint{3.949166in}{0.412083in}}%
\pgfpathlineto{\pgfqpoint{3.949405in}{0.412122in}}%
\pgfpathlineto{\pgfqpoint{3.949645in}{0.412162in}}%
\pgfpathlineto{\pgfqpoint{3.949885in}{0.412202in}}%
\pgfpathlineto{\pgfqpoint{3.950125in}{0.412242in}}%
\pgfpathlineto{\pgfqpoint{3.950365in}{0.412283in}}%
\pgfpathlineto{\pgfqpoint{3.950604in}{0.412323in}}%
\pgfpathlineto{\pgfqpoint{3.950844in}{0.412364in}}%
\pgfpathlineto{\pgfqpoint{3.951084in}{0.412405in}}%
\pgfpathlineto{\pgfqpoint{3.951323in}{0.412446in}}%
\pgfpathlineto{\pgfqpoint{3.951563in}{0.412487in}}%
\pgfpathlineto{\pgfqpoint{3.951802in}{0.412528in}}%
\pgfpathlineto{\pgfqpoint{3.952042in}{0.412570in}}%
\pgfpathlineto{\pgfqpoint{3.952282in}{0.412612in}}%
\pgfpathlineto{\pgfqpoint{3.952521in}{0.412654in}}%
\pgfpathlineto{\pgfqpoint{3.952760in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{3.953000in}{0.412738in}}%
\pgfpathlineto{\pgfqpoint{3.953239in}{0.412781in}}%
\pgfpathlineto{\pgfqpoint{3.953478in}{0.412824in}}%
\pgfpathlineto{\pgfqpoint{3.953718in}{0.412867in}}%
\pgfpathlineto{\pgfqpoint{3.953957in}{0.412910in}}%
\pgfpathlineto{\pgfqpoint{3.954196in}{0.412953in}}%
\pgfpathlineto{\pgfqpoint{3.954435in}{0.412997in}}%
\pgfpathlineto{\pgfqpoint{3.954675in}{0.413040in}}%
\pgfpathlineto{\pgfqpoint{3.954914in}{0.413084in}}%
\pgfpathlineto{\pgfqpoint{3.955153in}{0.413128in}}%
\pgfpathlineto{\pgfqpoint{3.955392in}{0.413173in}}%
\pgfpathlineto{\pgfqpoint{3.955631in}{0.413217in}}%
\pgfpathlineto{\pgfqpoint{3.955870in}{0.413262in}}%
\pgfpathlineto{\pgfqpoint{3.956109in}{0.413307in}}%
\pgfpathlineto{\pgfqpoint{3.956348in}{0.413352in}}%
\pgfpathlineto{\pgfqpoint{3.956587in}{0.413397in}}%
\pgfpathlineto{\pgfqpoint{3.956825in}{0.413442in}}%
\pgfpathlineto{\pgfqpoint{3.957064in}{0.413488in}}%
\pgfpathlineto{\pgfqpoint{3.957303in}{0.413534in}}%
\pgfpathlineto{\pgfqpoint{3.957542in}{0.413580in}}%
\pgfpathlineto{\pgfqpoint{3.957780in}{0.413626in}}%
\pgfpathlineto{\pgfqpoint{3.958019in}{0.413672in}}%
\pgfpathlineto{\pgfqpoint{3.958258in}{0.413719in}}%
\pgfpathlineto{\pgfqpoint{3.958496in}{0.413765in}}%
\pgfpathlineto{\pgfqpoint{3.958735in}{0.413812in}}%
\pgfpathlineto{\pgfqpoint{3.958973in}{0.413859in}}%
\pgfpathlineto{\pgfqpoint{3.959212in}{0.413907in}}%
\pgfpathlineto{\pgfqpoint{3.959450in}{0.413954in}}%
\pgfpathlineto{\pgfqpoint{3.959689in}{0.414002in}}%
\pgfpathlineto{\pgfqpoint{3.959927in}{0.414050in}}%
\pgfpathlineto{\pgfqpoint{3.960165in}{0.414098in}}%
\pgfpathlineto{\pgfqpoint{3.960404in}{0.414146in}}%
\pgfpathlineto{\pgfqpoint{3.960642in}{0.414194in}}%
\pgfpathlineto{\pgfqpoint{3.960880in}{0.414243in}}%
\pgfpathlineto{\pgfqpoint{3.961118in}{0.414292in}}%
\pgfpathlineto{\pgfqpoint{3.961356in}{0.414341in}}%
\pgfpathlineto{\pgfqpoint{3.961595in}{0.414390in}}%
\pgfpathlineto{\pgfqpoint{3.961833in}{0.414439in}}%
\pgfpathlineto{\pgfqpoint{3.962071in}{0.414489in}}%
\pgfpathlineto{\pgfqpoint{3.962309in}{0.414539in}}%
\pgfpathlineto{\pgfqpoint{3.962547in}{0.414588in}}%
\pgfpathlineto{\pgfqpoint{3.962784in}{0.414639in}}%
\pgfpathlineto{\pgfqpoint{3.963022in}{0.414689in}}%
\pgfpathlineto{\pgfqpoint{3.963260in}{0.414739in}}%
\pgfpathlineto{\pgfqpoint{3.963498in}{0.414790in}}%
\pgfpathlineto{\pgfqpoint{3.963736in}{0.414841in}}%
\pgfpathlineto{\pgfqpoint{3.963973in}{0.414892in}}%
\pgfpathlineto{\pgfqpoint{3.964211in}{0.414943in}}%
\pgfpathlineto{\pgfqpoint{3.964449in}{0.414995in}}%
\pgfpathlineto{\pgfqpoint{3.964686in}{0.415046in}}%
\pgfpathlineto{\pgfqpoint{3.964924in}{0.415098in}}%
\pgfpathlineto{\pgfqpoint{3.965161in}{0.415150in}}%
\pgfpathlineto{\pgfqpoint{3.965399in}{0.415202in}}%
\pgfpathlineto{\pgfqpoint{3.965636in}{0.415255in}}%
\pgfpathlineto{\pgfqpoint{3.965873in}{0.415307in}}%
\pgfpathlineto{\pgfqpoint{3.966111in}{0.415360in}}%
\pgfpathlineto{\pgfqpoint{3.966348in}{0.415413in}}%
\pgfpathlineto{\pgfqpoint{3.966585in}{0.415466in}}%
\pgfpathlineto{\pgfqpoint{3.966823in}{0.415519in}}%
\pgfpathlineto{\pgfqpoint{3.967060in}{0.415573in}}%
\pgfpathlineto{\pgfqpoint{3.967297in}{0.415626in}}%
\pgfpathlineto{\pgfqpoint{3.967534in}{0.415680in}}%
\pgfpathlineto{\pgfqpoint{3.967771in}{0.415734in}}%
\pgfpathlineto{\pgfqpoint{3.968008in}{0.415788in}}%
\pgfpathlineto{\pgfqpoint{3.968245in}{0.415843in}}%
\pgfpathlineto{\pgfqpoint{3.968482in}{0.415897in}}%
\pgfpathlineto{\pgfqpoint{3.968719in}{0.415952in}}%
\pgfpathlineto{\pgfqpoint{3.968955in}{0.416007in}}%
\pgfpathlineto{\pgfqpoint{3.969192in}{0.416062in}}%
\pgfpathlineto{\pgfqpoint{3.969429in}{0.416118in}}%
\pgfpathlineto{\pgfqpoint{3.969666in}{0.416173in}}%
\pgfpathlineto{\pgfqpoint{3.969902in}{0.416229in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{0.416285in}}%
\pgfpathlineto{\pgfqpoint{3.970375in}{0.416341in}}%
\pgfpathlineto{\pgfqpoint{3.970612in}{0.416397in}}%
\pgfpathlineto{\pgfqpoint{3.970848in}{0.416454in}}%
\pgfpathlineto{\pgfqpoint{3.971085in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{4.007035in}{0.266765in}}%
\pgfpathlineto{\pgfqpoint{4.007392in}{0.266851in}}%
\pgfpathlineto{\pgfqpoint{4.007748in}{0.266937in}}%
\pgfpathlineto{\pgfqpoint{4.008104in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{4.008461in}{0.267110in}}%
\pgfpathlineto{\pgfqpoint{4.008817in}{0.267197in}}%
\pgfpathlineto{\pgfqpoint{4.009173in}{0.267284in}}%
\pgfpathlineto{\pgfqpoint{4.009529in}{0.267371in}}%
\pgfpathlineto{\pgfqpoint{4.009884in}{0.267459in}}%
\pgfpathlineto{\pgfqpoint{4.010240in}{0.267547in}}%
\pgfpathlineto{\pgfqpoint{4.010596in}{0.267635in}}%
\pgfpathlineto{\pgfqpoint{4.010952in}{0.267724in}}%
\pgfpathlineto{\pgfqpoint{4.011307in}{0.267812in}}%
\pgfpathlineto{\pgfqpoint{4.011663in}{0.267901in}}%
\pgfpathlineto{\pgfqpoint{4.012018in}{0.267991in}}%
\pgfpathlineto{\pgfqpoint{4.012374in}{0.268081in}}%
\pgfpathlineto{\pgfqpoint{4.012729in}{0.268170in}}%
\pgfpathlineto{\pgfqpoint{4.013084in}{0.268261in}}%
\pgfpathlineto{\pgfqpoint{4.013439in}{0.268351in}}%
\pgfpathlineto{\pgfqpoint{4.013794in}{0.268442in}}%
\pgfpathlineto{\pgfqpoint{4.014149in}{0.268533in}}%
\pgfpathlineto{\pgfqpoint{4.014504in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{4.014859in}{0.268716in}}%
\pgfpathlineto{\pgfqpoint{4.015214in}{0.268808in}}%
\pgfpathlineto{\pgfqpoint{4.015569in}{0.268900in}}%
\pgfpathlineto{\pgfqpoint{4.015924in}{0.268993in}}%
\pgfpathlineto{\pgfqpoint{4.016278in}{0.269085in}}%
\pgfpathlineto{\pgfqpoint{4.016633in}{0.269178in}}%
\pgfpathlineto{\pgfqpoint{4.016987in}{0.269272in}}%
\pgfpathlineto{\pgfqpoint{4.017341in}{0.269365in}}%
\pgfpathlineto{\pgfqpoint{4.017696in}{0.269459in}}%
\pgfpathlineto{\pgfqpoint{4.018050in}{0.269553in}}%
\pgfpathlineto{\pgfqpoint{4.018404in}{0.269648in}}%
\pgfpathlineto{\pgfqpoint{4.018758in}{0.269742in}}%
\pgfpathlineto{\pgfqpoint{4.019112in}{0.269837in}}%
\pgfpathlineto{\pgfqpoint{4.019466in}{0.269933in}}%
\pgfpathlineto{\pgfqpoint{4.019820in}{0.270028in}}%
\pgfpathlineto{\pgfqpoint{4.020174in}{0.270124in}}%
\pgfpathlineto{\pgfqpoint{4.020527in}{0.270220in}}%
\pgfpathlineto{\pgfqpoint{4.020881in}{0.270317in}}%
\pgfpathlineto{\pgfqpoint{4.021234in}{0.270413in}}%
\pgfpathlineto{\pgfqpoint{4.021588in}{0.270510in}}%
\pgfpathlineto{\pgfqpoint{4.021941in}{0.270608in}}%
\pgfpathlineto{\pgfqpoint{4.022295in}{0.270705in}}%
\pgfpathlineto{\pgfqpoint{4.022648in}{0.270803in}}%
\pgfpathlineto{\pgfqpoint{4.023001in}{0.270901in}}%
\pgfpathlineto{\pgfqpoint{4.023354in}{0.270999in}}%
\pgfpathlineto{\pgfqpoint{4.023707in}{0.271098in}}%
\pgfpathlineto{\pgfqpoint{4.024060in}{0.271197in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.271296in}}%
\pgfpathlineto{\pgfqpoint{4.024766in}{0.271396in}}%
\pgfpathlineto{\pgfqpoint{4.025118in}{0.271495in}}%
\pgfpathlineto{\pgfqpoint{4.025471in}{0.271595in}}%
\pgfpathlineto{\pgfqpoint{4.025823in}{0.271696in}}%
\pgfpathlineto{\pgfqpoint{4.026176in}{0.271796in}}%
\pgfpathlineto{\pgfqpoint{4.026528in}{0.271897in}}%
\pgfpathlineto{\pgfqpoint{4.026880in}{0.271998in}}%
\pgfpathlineto{\pgfqpoint{4.027233in}{0.272100in}}%
\pgfpathlineto{\pgfqpoint{4.027585in}{0.272202in}}%
\pgfpathlineto{\pgfqpoint{4.027937in}{0.272304in}}%
\pgfpathlineto{\pgfqpoint{4.028289in}{0.272406in}}%
\pgfpathlineto{\pgfqpoint{4.028641in}{0.272508in}}%
\pgfpathlineto{\pgfqpoint{4.028992in}{0.272611in}}%
\pgfpathlineto{\pgfqpoint{4.029344in}{0.272714in}}%
\pgfpathlineto{\pgfqpoint{4.029696in}{0.272818in}}%
\pgfpathlineto{\pgfqpoint{4.030047in}{0.272922in}}%
\pgfpathlineto{\pgfqpoint{4.030399in}{0.273025in}}%
\pgfpathlineto{\pgfqpoint{4.030750in}{0.273130in}}%
\pgfpathlineto{\pgfqpoint{4.031102in}{0.273234in}}%
\pgfpathlineto{\pgfqpoint{4.031453in}{0.273339in}}%
\pgfpathlineto{\pgfqpoint{4.031804in}{0.273444in}}%
\pgfpathlineto{\pgfqpoint{4.032155in}{0.273549in}}%
\pgfpathlineto{\pgfqpoint{4.032506in}{0.273655in}}%
\pgfpathlineto{\pgfqpoint{4.032857in}{0.273761in}}%
\pgfpathlineto{\pgfqpoint{4.033208in}{0.273867in}}%
\pgfpathlineto{\pgfqpoint{4.033558in}{0.273974in}}%
\pgfpathlineto{\pgfqpoint{4.033909in}{0.274080in}}%
\pgfpathlineto{\pgfqpoint{4.034259in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{4.034610in}{0.274295in}}%
\pgfpathlineto{\pgfqpoint{4.034960in}{0.274402in}}%
\pgfpathlineto{\pgfqpoint{4.035311in}{0.274510in}}%
\pgfpathlineto{\pgfqpoint{4.035661in}{0.274618in}}%
\pgfpathlineto{\pgfqpoint{4.036011in}{0.274727in}}%
\pgfpathlineto{\pgfqpoint{4.036361in}{0.274835in}}%
\pgfpathlineto{\pgfqpoint{4.036711in}{0.274944in}}%
\pgfpathlineto{\pgfqpoint{4.037061in}{0.275054in}}%
\pgfpathlineto{\pgfqpoint{4.037411in}{0.275163in}}%
\pgfpathlineto{\pgfqpoint{4.037760in}{0.275273in}}%
\pgfpathlineto{\pgfqpoint{4.038110in}{0.275383in}}%
\pgfpathlineto{\pgfqpoint{4.038459in}{0.275493in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{4.039158in}{0.275715in}}%
\pgfpathlineto{\pgfqpoint{4.039507in}{0.275826in}}%
\pgfpathlineto{\pgfqpoint{4.039857in}{0.275938in}}%
\pgfpathlineto{\pgfqpoint{4.040206in}{0.276049in}}%
\pgfpathlineto{\pgfqpoint{4.040555in}{0.276161in}}%
\pgfpathlineto{\pgfqpoint{4.040903in}{0.276274in}}%
\pgfpathlineto{\pgfqpoint{4.041252in}{0.276386in}}%
\pgfpathlineto{\pgfqpoint{4.041601in}{0.276499in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{0.276612in}}%
\pgfpathlineto{\pgfqpoint{4.042298in}{0.276726in}}%
\pgfpathlineto{\pgfqpoint{4.042647in}{0.276839in}}%
\pgfpathlineto{\pgfqpoint{4.042995in}{0.276953in}}%
\pgfpathlineto{\pgfqpoint{4.043343in}{0.277067in}}%
\pgfpathlineto{\pgfqpoint{4.043691in}{0.277182in}}%
\pgfpathlineto{\pgfqpoint{4.044039in}{0.277297in}}%
\pgfpathlineto{\pgfqpoint{4.044387in}{0.277412in}}%
\pgfpathlineto{\pgfqpoint{4.044735in}{0.277527in}}%
\pgfpathlineto{\pgfqpoint{4.045083in}{0.277643in}}%
\pgfpathlineto{\pgfqpoint{4.045431in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{4.045779in}{0.277875in}}%
\pgfpathlineto{\pgfqpoint{4.046126in}{0.277991in}}%
\pgfpathlineto{\pgfqpoint{4.046473in}{0.278108in}}%
\pgfpathlineto{\pgfqpoint{4.046821in}{0.278225in}}%
\pgfpathlineto{\pgfqpoint{4.047168in}{0.278342in}}%
\pgfpathlineto{\pgfqpoint{4.047515in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{4.047862in}{0.278577in}}%
\pgfpathlineto{\pgfqpoint{4.048209in}{0.278696in}}%
\pgfpathlineto{\pgfqpoint{4.048556in}{0.278814in}}%
\pgfpathlineto{\pgfqpoint{4.048903in}{0.278933in}}%
\pgfpathlineto{\pgfqpoint{4.049250in}{0.279051in}}%
\pgfpathlineto{\pgfqpoint{4.049596in}{0.279171in}}%
\pgfpathlineto{\pgfqpoint{4.049943in}{0.279290in}}%
\pgfpathlineto{\pgfqpoint{4.050289in}{0.279410in}}%
\pgfpathlineto{\pgfqpoint{4.050635in}{0.279530in}}%
\pgfpathlineto{\pgfqpoint{4.050982in}{0.279650in}}%
\pgfpathlineto{\pgfqpoint{4.051328in}{0.279771in}}%
\pgfpathlineto{\pgfqpoint{4.051674in}{0.279892in}}%
\pgfpathlineto{\pgfqpoint{4.052020in}{0.280013in}}%
\pgfpathlineto{\pgfqpoint{4.052366in}{0.280134in}}%
\pgfpathlineto{\pgfqpoint{4.052711in}{0.280256in}}%
\pgfpathlineto{\pgfqpoint{4.053057in}{0.280378in}}%
\pgfpathlineto{\pgfqpoint{4.053403in}{0.280500in}}%
\pgfpathlineto{\pgfqpoint{4.053748in}{0.280622in}}%
\pgfpathlineto{\pgfqpoint{4.054093in}{0.280745in}}%
\pgfpathlineto{\pgfqpoint{4.054439in}{0.280868in}}%
\pgfpathlineto{\pgfqpoint{4.054784in}{0.280991in}}%
\pgfpathlineto{\pgfqpoint{4.055129in}{0.281115in}}%
\pgfpathlineto{\pgfqpoint{4.055474in}{0.281239in}}%
\pgfpathlineto{\pgfqpoint{4.055819in}{0.281363in}}%
\pgfpathlineto{\pgfqpoint{4.056163in}{0.281487in}}%
\pgfpathlineto{\pgfqpoint{4.056508in}{0.281612in}}%
\pgfpathlineto{\pgfqpoint{4.056853in}{0.281737in}}%
\pgfpathlineto{\pgfqpoint{4.057197in}{0.281862in}}%
\pgfpathlineto{\pgfqpoint{4.057541in}{0.281988in}}%
\pgfpathlineto{\pgfqpoint{4.057886in}{0.282113in}}%
\pgfpathlineto{\pgfqpoint{4.058230in}{0.282240in}}%
\pgfpathlineto{\pgfqpoint{4.058574in}{0.282366in}}%
\pgfpathlineto{\pgfqpoint{4.058918in}{0.282492in}}%
\pgfpathlineto{\pgfqpoint{4.059262in}{0.282619in}}%
\pgfpathlineto{\pgfqpoint{4.059606in}{0.282746in}}%
\pgfpathlineto{\pgfqpoint{4.059949in}{0.282874in}}%
\pgfpathlineto{\pgfqpoint{4.060293in}{0.283002in}}%
\pgfpathlineto{\pgfqpoint{4.060636in}{0.283129in}}%
\pgfpathlineto{\pgfqpoint{4.060980in}{0.283258in}}%
\pgfpathlineto{\pgfqpoint{4.061323in}{0.283386in}}%
\pgfpathlineto{\pgfqpoint{4.061666in}{0.283515in}}%
\pgfpathlineto{\pgfqpoint{4.062009in}{0.283644in}}%
\pgfpathlineto{\pgfqpoint{4.062352in}{0.283773in}}%
\pgfpathlineto{\pgfqpoint{4.062695in}{0.283903in}}%
\pgfpathlineto{\pgfqpoint{4.063038in}{0.284033in}}%
\pgfpathlineto{\pgfqpoint{4.063380in}{0.284163in}}%
\pgfpathlineto{\pgfqpoint{4.063723in}{0.284293in}}%
\pgfpathlineto{\pgfqpoint{4.064065in}{0.284424in}}%
\pgfpathlineto{\pgfqpoint{4.064408in}{0.284555in}}%
\pgfpathlineto{\pgfqpoint{4.064750in}{0.284686in}}%
\pgfpathlineto{\pgfqpoint{4.065092in}{0.284818in}}%
\pgfpathlineto{\pgfqpoint{4.065434in}{0.284949in}}%
\pgfpathlineto{\pgfqpoint{4.065776in}{0.285081in}}%
\pgfpathlineto{\pgfqpoint{4.066118in}{0.285214in}}%
\pgfpathlineto{\pgfqpoint{4.066459in}{0.285346in}}%
\pgfpathlineto{\pgfqpoint{4.066801in}{0.285479in}}%
\pgfpathlineto{\pgfqpoint{4.067142in}{0.285612in}}%
\pgfpathlineto{\pgfqpoint{4.067484in}{0.285746in}}%
\pgfpathlineto{\pgfqpoint{4.067825in}{0.285879in}}%
\pgfpathlineto{\pgfqpoint{4.068166in}{0.286013in}}%
\pgfpathlineto{\pgfqpoint{4.068507in}{0.286147in}}%
\pgfpathlineto{\pgfqpoint{4.068848in}{0.286282in}}%
\pgfpathlineto{\pgfqpoint{4.069189in}{0.286417in}}%
\pgfpathlineto{\pgfqpoint{4.069530in}{0.286552in}}%
\pgfpathlineto{\pgfqpoint{4.069871in}{0.286687in}}%
\pgfpathlineto{\pgfqpoint{4.070211in}{0.286822in}}%
\pgfpathlineto{\pgfqpoint{4.070552in}{0.286958in}}%
\pgfpathlineto{\pgfqpoint{4.070892in}{0.287094in}}%
\pgfpathlineto{\pgfqpoint{4.071232in}{0.287231in}}%
\pgfpathlineto{\pgfqpoint{4.071572in}{0.287367in}}%
\pgfpathlineto{\pgfqpoint{4.071912in}{0.287504in}}%
\pgfpathlineto{\pgfqpoint{4.072252in}{0.287641in}}%
\pgfpathlineto{\pgfqpoint{4.072592in}{0.287779in}}%
\pgfpathlineto{\pgfqpoint{4.072931in}{0.287916in}}%
\pgfpathlineto{\pgfqpoint{4.073271in}{0.288054in}}%
\pgfpathlineto{\pgfqpoint{4.073611in}{0.288193in}}%
\pgfpathlineto{\pgfqpoint{4.073950in}{0.288331in}}%
\pgfpathlineto{\pgfqpoint{4.074289in}{0.288470in}}%
\pgfpathlineto{\pgfqpoint{4.074628in}{0.288609in}}%
\pgfpathlineto{\pgfqpoint{4.074967in}{0.288748in}}%
\pgfpathlineto{\pgfqpoint{4.075306in}{0.288888in}}%
\pgfpathlineto{\pgfqpoint{4.075645in}{0.289028in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{0.289168in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{4.017275in}{0.431539in}}%
\pgfpathlineto{\pgfqpoint{4.017499in}{0.431632in}}%
\pgfpathlineto{\pgfqpoint{4.017724in}{0.431725in}}%
\pgfpathlineto{\pgfqpoint{4.017948in}{0.431819in}}%
\pgfpathlineto{\pgfqpoint{4.018172in}{0.431913in}}%
\pgfpathlineto{\pgfqpoint{4.018397in}{0.432007in}}%
\pgfpathlineto{\pgfqpoint{4.018621in}{0.432101in}}%
\pgfpathlineto{\pgfqpoint{4.018845in}{0.432195in}}%
\pgfpathlineto{\pgfqpoint{4.019069in}{0.432290in}}%
\pgfpathlineto{\pgfqpoint{4.019293in}{0.432385in}}%
\pgfpathlineto{\pgfqpoint{4.019516in}{0.432480in}}%
\pgfpathlineto{\pgfqpoint{4.019740in}{0.432575in}}%
\pgfpathlineto{\pgfqpoint{4.019964in}{0.432670in}}%
\pgfpathlineto{\pgfqpoint{4.020188in}{0.432765in}}%
\pgfpathlineto{\pgfqpoint{4.020411in}{0.432861in}}%
\pgfpathlineto{\pgfqpoint{4.020635in}{0.432957in}}%
\pgfpathlineto{\pgfqpoint{4.020858in}{0.433053in}}%
\pgfpathlineto{\pgfqpoint{4.021081in}{0.433149in}}%
\pgfpathlineto{\pgfqpoint{4.021304in}{0.433245in}}%
\pgfpathlineto{\pgfqpoint{4.021528in}{0.433342in}}%
\pgfpathlineto{\pgfqpoint{4.021751in}{0.433438in}}%
\pgfpathlineto{\pgfqpoint{4.021974in}{0.433535in}}%
\pgfpathlineto{\pgfqpoint{4.022197in}{0.433632in}}%
\pgfpathlineto{\pgfqpoint{4.022419in}{0.433729in}}%
\pgfpathlineto{\pgfqpoint{4.022642in}{0.433827in}}%
\pgfpathlineto{\pgfqpoint{4.022865in}{0.433924in}}%
\pgfpathlineto{\pgfqpoint{4.023088in}{0.434022in}}%
\pgfpathlineto{\pgfqpoint{4.023310in}{0.434120in}}%
\pgfpathlineto{\pgfqpoint{4.023533in}{0.434218in}}%
\pgfpathlineto{\pgfqpoint{4.023755in}{0.434316in}}%
\pgfpathlineto{\pgfqpoint{4.023977in}{0.434415in}}%
\pgfpathlineto{\pgfqpoint{4.024199in}{0.434513in}}%
\pgfpathlineto{\pgfqpoint{4.024422in}{0.434612in}}%
\pgfpathlineto{\pgfqpoint{4.024644in}{0.434711in}}%
\pgfpathlineto{\pgfqpoint{4.024866in}{0.434810in}}%
\pgfpathlineto{\pgfqpoint{4.025088in}{0.434909in}}%
\pgfpathlineto{\pgfqpoint{4.025309in}{0.435009in}}%
\pgfpathlineto{\pgfqpoint{4.025531in}{0.435108in}}%
\pgfpathlineto{\pgfqpoint{4.025753in}{0.435208in}}%
\pgfpathlineto{\pgfqpoint{4.025974in}{0.435308in}}%
\pgfpathlineto{\pgfqpoint{4.026196in}{0.435408in}}%
\pgfpathlineto{\pgfqpoint{4.026417in}{0.435509in}}%
\pgfpathlineto{\pgfqpoint{4.026639in}{0.435609in}}%
\pgfpathlineto{\pgfqpoint{4.026860in}{0.435710in}}%
\pgfpathlineto{\pgfqpoint{4.027081in}{0.435811in}}%
\pgfpathlineto{\pgfqpoint{4.027302in}{0.435912in}}%
\pgfpathlineto{\pgfqpoint{4.027523in}{0.436013in}}%
\pgfpathlineto{\pgfqpoint{4.027744in}{0.436114in}}%
\pgfpathlineto{\pgfqpoint{4.027965in}{0.436216in}}%
\pgfpathlineto{\pgfqpoint{4.028186in}{0.436318in}}%
\pgfpathlineto{\pgfqpoint{4.028407in}{0.436420in}}%
\pgfpathlineto{\pgfqpoint{4.028628in}{0.436522in}}%
\pgfpathlineto{\pgfqpoint{4.028848in}{0.436624in}}%
\pgfpathlineto{\pgfqpoint{4.029069in}{0.436726in}}%
\pgfpathlineto{\pgfqpoint{4.029289in}{0.436829in}}%
\pgfpathlineto{\pgfqpoint{4.029509in}{0.436932in}}%
\pgfpathlineto{\pgfqpoint{4.029730in}{0.437035in}}%
\pgfpathlineto{\pgfqpoint{4.029950in}{0.437138in}}%
\pgfpathlineto{\pgfqpoint{4.030170in}{0.437241in}}%
\pgfpathlineto{\pgfqpoint{4.030390in}{0.437345in}}%
\pgfpathlineto{\pgfqpoint{4.030610in}{0.437448in}}%
\pgfpathlineto{\pgfqpoint{4.030830in}{0.437552in}}%
\pgfpathlineto{\pgfqpoint{4.031049in}{0.437656in}}%
\pgfpathlineto{\pgfqpoint{4.031269in}{0.437760in}}%
\pgfpathlineto{\pgfqpoint{4.031489in}{0.437865in}}%
\pgfpathlineto{\pgfqpoint{4.031708in}{0.437969in}}%
\pgfpathlineto{\pgfqpoint{4.031927in}{0.438074in}}%
\pgfpathlineto{\pgfqpoint{4.032147in}{0.438179in}}%
\pgfpathlineto{\pgfqpoint{4.032366in}{0.438284in}}%
\pgfpathlineto{\pgfqpoint{4.032585in}{0.438389in}}%
\pgfpathlineto{\pgfqpoint{4.032804in}{0.438494in}}%
\pgfpathlineto{\pgfqpoint{4.033023in}{0.438600in}}%
\pgfpathlineto{\pgfqpoint{4.033242in}{0.438706in}}%
\pgfpathlineto{\pgfqpoint{4.033461in}{0.438812in}}%
\pgfpathlineto{\pgfqpoint{4.033680in}{0.438918in}}%
\pgfpathlineto{\pgfqpoint{4.033899in}{0.439024in}}%
\pgfpathlineto{\pgfqpoint{4.034117in}{0.439130in}}%
\pgfpathlineto{\pgfqpoint{4.034336in}{0.439237in}}%
\pgfpathlineto{\pgfqpoint{4.034554in}{0.439344in}}%
\pgfpathlineto{\pgfqpoint{4.034772in}{0.439451in}}%
\pgfpathlineto{\pgfqpoint{4.034991in}{0.439558in}}%
\pgfpathlineto{\pgfqpoint{4.035209in}{0.439665in}}%
\pgfpathlineto{\pgfqpoint{4.035427in}{0.439773in}}%
\pgfpathlineto{\pgfqpoint{4.035645in}{0.439880in}}%
\pgfpathlineto{\pgfqpoint{4.035863in}{0.439988in}}%
\pgfpathlineto{\pgfqpoint{4.036081in}{0.440096in}}%
\pgfpathlineto{\pgfqpoint{4.036298in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{4.036516in}{0.440312in}}%
\pgfpathlineto{\pgfqpoint{4.036734in}{0.440421in}}%
\pgfpathlineto{\pgfqpoint{4.036951in}{0.440530in}}%
\pgfpathlineto{\pgfqpoint{4.037168in}{0.440638in}}%
\pgfpathlineto{\pgfqpoint{4.037386in}{0.440747in}}%
\pgfpathlineto{\pgfqpoint{4.037603in}{0.440857in}}%
\pgfpathlineto{\pgfqpoint{4.037820in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{4.038037in}{0.441075in}}%
\pgfpathlineto{\pgfqpoint{4.038254in}{0.441185in}}%
\pgfpathlineto{\pgfqpoint{4.038471in}{0.441295in}}%
\pgfpathlineto{\pgfqpoint{4.038688in}{0.441405in}}%
\pgfpathlineto{\pgfqpoint{4.038905in}{0.441515in}}%
\pgfpathlineto{\pgfqpoint{4.039121in}{0.441626in}}%
\pgfpathlineto{\pgfqpoint{4.039338in}{0.441736in}}%
\pgfpathlineto{\pgfqpoint{4.039554in}{0.441847in}}%
\pgfpathlineto{\pgfqpoint{4.039770in}{0.441958in}}%
\pgfpathlineto{\pgfqpoint{4.039987in}{0.442069in}}%
\pgfpathlineto{\pgfqpoint{4.040203in}{0.442180in}}%
\pgfpathlineto{\pgfqpoint{4.040419in}{0.442291in}}%
\pgfpathlineto{\pgfqpoint{4.040635in}{0.442403in}}%
\pgfpathlineto{\pgfqpoint{4.040851in}{0.442515in}}%
\pgfpathlineto{\pgfqpoint{4.041067in}{0.442627in}}%
\pgfpathlineto{\pgfqpoint{4.041283in}{0.442739in}}%
\pgfpathlineto{\pgfqpoint{4.041498in}{0.442851in}}%
\pgfpathlineto{\pgfqpoint{4.041714in}{0.442963in}}%
\pgfpathlineto{\pgfqpoint{4.041929in}{0.443076in}}%
\pgfpathlineto{\pgfqpoint{4.042145in}{0.443189in}}%
\pgfpathlineto{\pgfqpoint{4.042360in}{0.443302in}}%
\pgfpathlineto{\pgfqpoint{4.042575in}{0.443415in}}%
\pgfpathlineto{\pgfqpoint{4.042790in}{0.443528in}}%
\pgfpathlineto{\pgfqpoint{4.043005in}{0.443642in}}%
\pgfpathlineto{\pgfqpoint{4.043220in}{0.443755in}}%
\pgfpathlineto{\pgfqpoint{4.043435in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{4.043650in}{0.443983in}}%
\pgfpathlineto{\pgfqpoint{4.043864in}{0.444097in}}%
\pgfpathlineto{\pgfqpoint{4.044079in}{0.444211in}}%
\pgfpathlineto{\pgfqpoint{4.044294in}{0.444326in}}%
\pgfpathlineto{\pgfqpoint{4.044508in}{0.444440in}}%
\pgfpathlineto{\pgfqpoint{4.044722in}{0.444555in}}%
\pgfpathlineto{\pgfqpoint{4.044936in}{0.444670in}}%
\pgfpathlineto{\pgfqpoint{4.045151in}{0.444785in}}%
\pgfpathlineto{\pgfqpoint{4.045365in}{0.444901in}}%
\pgfpathlineto{\pgfqpoint{4.045579in}{0.445016in}}%
\pgfpathlineto{\pgfqpoint{4.045792in}{0.445132in}}%
\pgfpathlineto{\pgfqpoint{4.046006in}{0.445247in}}%
\pgfpathlineto{\pgfqpoint{4.046220in}{0.445363in}}%
\pgfpathlineto{\pgfqpoint{4.046433in}{0.445480in}}%
\pgfpathlineto{\pgfqpoint{4.046647in}{0.445596in}}%
\pgfpathlineto{\pgfqpoint{4.046860in}{0.445712in}}%
\pgfpathlineto{\pgfqpoint{4.047074in}{0.445829in}}%
\pgfpathlineto{\pgfqpoint{4.047287in}{0.445946in}}%
\pgfpathlineto{\pgfqpoint{4.047500in}{0.446063in}}%
\pgfpathlineto{\pgfqpoint{4.047713in}{0.446180in}}%
\pgfpathlineto{\pgfqpoint{4.047926in}{0.446297in}}%
\pgfpathlineto{\pgfqpoint{4.048139in}{0.446415in}}%
\pgfpathlineto{\pgfqpoint{4.048352in}{0.446532in}}%
\pgfpathlineto{\pgfqpoint{4.048564in}{0.446650in}}%
\pgfpathlineto{\pgfqpoint{4.048777in}{0.446768in}}%
\pgfpathlineto{\pgfqpoint{4.048989in}{0.446886in}}%
\pgfpathlineto{\pgfqpoint{4.049202in}{0.447005in}}%
\pgfpathlineto{\pgfqpoint{4.049414in}{0.447123in}}%
\pgfpathlineto{\pgfqpoint{4.049626in}{0.447242in}}%
\pgfpathlineto{\pgfqpoint{4.049838in}{0.447361in}}%
\pgfpathlineto{\pgfqpoint{4.050050in}{0.447480in}}%
\pgfpathlineto{\pgfqpoint{4.050262in}{0.447599in}}%
\pgfpathlineto{\pgfqpoint{4.050474in}{0.447718in}}%
\pgfpathlineto{\pgfqpoint{4.050686in}{0.447838in}}%
\pgfpathlineto{\pgfqpoint{4.050897in}{0.447957in}}%
\pgfpathlineto{\pgfqpoint{4.051109in}{0.448077in}}%
\pgfpathlineto{\pgfqpoint{4.051320in}{0.448197in}}%
\pgfpathlineto{\pgfqpoint{4.051532in}{0.448317in}}%
\pgfpathlineto{\pgfqpoint{4.051743in}{0.448438in}}%
\pgfpathlineto{\pgfqpoint{4.051954in}{0.448558in}}%
\pgfpathlineto{\pgfqpoint{4.052165in}{0.448679in}}%
\pgfpathlineto{\pgfqpoint{4.052376in}{0.448800in}}%
\pgfpathlineto{\pgfqpoint{4.052587in}{0.448921in}}%
\pgfpathlineto{\pgfqpoint{4.052798in}{0.449042in}}%
\pgfpathlineto{\pgfqpoint{4.053008in}{0.449163in}}%
\pgfpathlineto{\pgfqpoint{4.053219in}{0.449285in}}%
\pgfpathlineto{\pgfqpoint{4.053429in}{0.449407in}}%
\pgfpathlineto{\pgfqpoint{4.053640in}{0.449528in}}%
\pgfpathlineto{\pgfqpoint{4.053850in}{0.449650in}}%
\pgfpathlineto{\pgfqpoint{4.054060in}{0.449773in}}%
\pgfpathlineto{\pgfqpoint{4.054270in}{0.449895in}}%
\pgfpathlineto{\pgfqpoint{4.054480in}{0.450017in}}%
\pgfpathlineto{\pgfqpoint{4.054690in}{0.450140in}}%
\pgfpathlineto{\pgfqpoint{4.054900in}{0.450263in}}%
\pgfpathlineto{\pgfqpoint{4.055110in}{0.450386in}}%
\pgfpathlineto{\pgfqpoint{4.055319in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{4.055529in}{0.450632in}}%
\pgfpathlineto{\pgfqpoint{4.055738in}{0.450756in}}%
\pgfpathlineto{\pgfqpoint{4.055948in}{0.450880in}}%
\pgfpathlineto{\pgfqpoint{4.056157in}{0.451003in}}%
\pgfpathlineto{\pgfqpoint{4.056366in}{0.451127in}}%
\pgfpathlineto{\pgfqpoint{4.056575in}{0.451251in}}%
\pgfpathlineto{\pgfqpoint{4.056784in}{0.451376in}}%
\pgfpathlineto{\pgfqpoint{4.056993in}{0.451500in}}%
\pgfpathlineto{\pgfqpoint{4.057201in}{0.451625in}}%
\pgfpathlineto{\pgfqpoint{4.057410in}{0.451750in}}%
\pgfpathlineto{\pgfqpoint{4.057619in}{0.451875in}}%
\pgfpathlineto{\pgfqpoint{4.057827in}{0.452000in}}%
\pgfpathlineto{\pgfqpoint{4.058035in}{0.452125in}}%
\pgfpathlineto{\pgfqpoint{4.058244in}{0.452251in}}%
\pgfpathlineto{\pgfqpoint{4.058452in}{0.452376in}}%
\pgfpathlineto{\pgfqpoint{4.058660in}{0.452502in}}%
\pgfpathlineto{\pgfqpoint{4.058868in}{0.452628in}}%
\pgfpathlineto{\pgfqpoint{4.059076in}{0.452754in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{0.452880in}}%
\pgfpathlineto{\pgfqpoint{4.059491in}{0.453007in}}%
\pgfpathlineto{\pgfqpoint{4.059699in}{0.453134in}}%
\pgfpathlineto{\pgfqpoint{4.059906in}{0.453260in}}%
\pgfpathlineto{\pgfqpoint{4.060113in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{4.140578in}{0.322081in}}%
\pgfpathlineto{\pgfqpoint{4.140891in}{0.322272in}}%
\pgfpathlineto{\pgfqpoint{4.141203in}{0.322464in}}%
\pgfpathlineto{\pgfqpoint{4.141515in}{0.322656in}}%
\pgfpathlineto{\pgfqpoint{4.141827in}{0.322849in}}%
\pgfpathlineto{\pgfqpoint{4.142139in}{0.323041in}}%
\pgfpathlineto{\pgfqpoint{4.142451in}{0.323234in}}%
\pgfpathlineto{\pgfqpoint{4.142762in}{0.323427in}}%
\pgfpathlineto{\pgfqpoint{4.143073in}{0.323620in}}%
\pgfpathlineto{\pgfqpoint{4.143385in}{0.323814in}}%
\pgfpathlineto{\pgfqpoint{4.143696in}{0.324008in}}%
\pgfpathlineto{\pgfqpoint{4.144007in}{0.324202in}}%
\pgfpathlineto{\pgfqpoint{4.144317in}{0.324396in}}%
\pgfpathlineto{\pgfqpoint{4.144628in}{0.324591in}}%
\pgfpathlineto{\pgfqpoint{4.144938in}{0.324786in}}%
\pgfpathlineto{\pgfqpoint{4.145249in}{0.324981in}}%
\pgfpathlineto{\pgfqpoint{4.145559in}{0.325176in}}%
\pgfpathlineto{\pgfqpoint{4.145869in}{0.325372in}}%
\pgfpathlineto{\pgfqpoint{4.146179in}{0.325568in}}%
\pgfpathlineto{\pgfqpoint{4.146488in}{0.325764in}}%
\pgfpathlineto{\pgfqpoint{4.146798in}{0.325960in}}%
\pgfpathlineto{\pgfqpoint{4.147107in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{4.147416in}{0.326353in}}%
\pgfpathlineto{\pgfqpoint{4.147725in}{0.326550in}}%
\pgfpathlineto{\pgfqpoint{4.148034in}{0.326748in}}%
\pgfpathlineto{\pgfqpoint{4.148343in}{0.326945in}}%
\pgfpathlineto{\pgfqpoint{4.148652in}{0.327143in}}%
\pgfpathlineto{\pgfqpoint{4.148960in}{0.327341in}}%
\pgfpathlineto{\pgfqpoint{4.149268in}{0.327539in}}%
\pgfpathlineto{\pgfqpoint{4.149576in}{0.327738in}}%
\pgfpathlineto{\pgfqpoint{4.149884in}{0.327937in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{0.328136in}}%
\pgfpathlineto{\pgfqpoint{4.150500in}{0.328335in}}%
\pgfpathlineto{\pgfqpoint{4.150807in}{0.328534in}}%
\pgfpathlineto{\pgfqpoint{4.151114in}{0.328734in}}%
\pgfpathlineto{\pgfqpoint{4.151422in}{0.328934in}}%
\pgfpathlineto{\pgfqpoint{4.151729in}{0.329134in}}%
\pgfpathlineto{\pgfqpoint{4.152035in}{0.329335in}}%
\pgfpathlineto{\pgfqpoint{4.152342in}{0.329536in}}%
\pgfpathlineto{\pgfqpoint{4.152649in}{0.329737in}}%
\pgfpathlineto{\pgfqpoint{4.152955in}{0.329938in}}%
\pgfpathlineto{\pgfqpoint{4.153261in}{0.330139in}}%
\pgfpathlineto{\pgfqpoint{4.153567in}{0.330341in}}%
\pgfpathlineto{\pgfqpoint{4.153873in}{0.330543in}}%
\pgfpathlineto{\pgfqpoint{4.154179in}{0.330745in}}%
\pgfpathlineto{\pgfqpoint{4.154484in}{0.330947in}}%
\pgfpathlineto{\pgfqpoint{4.154790in}{0.331150in}}%
\pgfpathlineto{\pgfqpoint{4.155095in}{0.331353in}}%
\pgfpathlineto{\pgfqpoint{4.155400in}{0.331556in}}%
\pgfpathlineto{\pgfqpoint{4.155705in}{0.331760in}}%
\pgfpathlineto{\pgfqpoint{4.156010in}{0.331963in}}%
\pgfpathlineto{\pgfqpoint{4.156314in}{0.332167in}}%
\pgfpathlineto{\pgfqpoint{4.156619in}{0.332371in}}%
\pgfpathlineto{\pgfqpoint{4.156923in}{0.332576in}}%
\pgfpathlineto{\pgfqpoint{4.157227in}{0.332780in}}%
\pgfpathlineto{\pgfqpoint{4.157531in}{0.332985in}}%
\pgfpathlineto{\pgfqpoint{4.157835in}{0.333190in}}%
\pgfpathlineto{\pgfqpoint{4.158138in}{0.333395in}}%
\pgfpathlineto{\pgfqpoint{4.158442in}{0.333601in}}%
\pgfpathlineto{\pgfqpoint{4.158745in}{0.333807in}}%
\pgfpathlineto{\pgfqpoint{4.159048in}{0.334013in}}%
\pgfpathlineto{\pgfqpoint{4.159351in}{0.334219in}}%
\pgfpathlineto{\pgfqpoint{4.159654in}{0.334426in}}%
\pgfpathlineto{\pgfqpoint{4.159957in}{0.334632in}}%
\pgfpathlineto{\pgfqpoint{4.160259in}{0.334839in}}%
\pgfpathlineto{\pgfqpoint{4.160561in}{0.335047in}}%
\pgfpathlineto{\pgfqpoint{4.160864in}{0.335254in}}%
\pgfpathlineto{\pgfqpoint{4.161166in}{0.335462in}}%
\pgfpathlineto{\pgfqpoint{4.161467in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{4.161769in}{0.335878in}}%
\pgfpathlineto{\pgfqpoint{4.162071in}{0.336086in}}%
\pgfpathlineto{\pgfqpoint{4.162372in}{0.336295in}}%
\pgfpathlineto{\pgfqpoint{4.162673in}{0.336504in}}%
\pgfpathlineto{\pgfqpoint{4.162974in}{0.336713in}}%
\pgfpathlineto{\pgfqpoint{4.163275in}{0.336922in}}%
\pgfpathlineto{\pgfqpoint{4.163575in}{0.337132in}}%
\pgfpathlineto{\pgfqpoint{4.163876in}{0.337342in}}%
\pgfpathlineto{\pgfqpoint{4.164176in}{0.337552in}}%
\pgfpathlineto{\pgfqpoint{4.164476in}{0.337762in}}%
\pgfpathlineto{\pgfqpoint{4.164776in}{0.337973in}}%
\pgfpathlineto{\pgfqpoint{4.165076in}{0.338184in}}%
\pgfpathlineto{\pgfqpoint{4.165376in}{0.338395in}}%
\pgfpathlineto{\pgfqpoint{4.165675in}{0.338606in}}%
\pgfpathlineto{\pgfqpoint{4.165975in}{0.338818in}}%
\pgfpathlineto{\pgfqpoint{4.166274in}{0.339029in}}%
\pgfpathlineto{\pgfqpoint{4.166573in}{0.339241in}}%
\pgfpathlineto{\pgfqpoint{4.166872in}{0.339454in}}%
\pgfpathlineto{\pgfqpoint{4.167170in}{0.339666in}}%
\pgfpathlineto{\pgfqpoint{4.167469in}{0.339879in}}%
\pgfpathlineto{\pgfqpoint{4.167767in}{0.340092in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{0.340305in}}%
\pgfpathlineto{\pgfqpoint{4.168363in}{0.340519in}}%
\pgfpathlineto{\pgfqpoint{4.168661in}{0.340732in}}%
\pgfpathlineto{\pgfqpoint{4.168959in}{0.340946in}}%
\pgfpathlineto{\pgfqpoint{4.169256in}{0.341160in}}%
\pgfpathlineto{\pgfqpoint{4.169553in}{0.341375in}}%
\pgfpathlineto{\pgfqpoint{4.169850in}{0.341589in}}%
\pgfpathlineto{\pgfqpoint{4.170147in}{0.341804in}}%
\pgfpathlineto{\pgfqpoint{4.170444in}{0.342019in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{0.342234in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{0.342234in}}%
\pgfpathlineto{\pgfqpoint{4.171037in}{0.342450in}}%
\pgfpathlineto{\pgfqpoint{4.171333in}{0.342666in}}%
\pgfpathlineto{\pgfqpoint{4.171630in}{0.342882in}}%
\pgfpathlineto{\pgfqpoint{4.171925in}{0.343098in}}%
\pgfpathlineto{\pgfqpoint{4.172221in}{0.343315in}}%
\pgfpathlineto{\pgfqpoint{4.172517in}{0.343531in}}%
\pgfpathlineto{\pgfqpoint{4.172812in}{0.343748in}}%
\pgfpathlineto{\pgfqpoint{4.173107in}{0.343965in}}%
\pgfpathlineto{\pgfqpoint{4.173402in}{0.344183in}}%
\pgfpathlineto{\pgfqpoint{4.173697in}{0.344401in}}%
\pgfpathlineto{\pgfqpoint{4.173992in}{0.344618in}}%
\pgfpathlineto{\pgfqpoint{4.174287in}{0.344837in}}%
\pgfpathlineto{\pgfqpoint{4.174581in}{0.345055in}}%
\pgfpathlineto{\pgfqpoint{4.174875in}{0.345274in}}%
\pgfpathlineto{\pgfqpoint{4.175169in}{0.345492in}}%
\pgfpathlineto{\pgfqpoint{4.175463in}{0.345711in}}%
\pgfpathlineto{\pgfqpoint{4.175757in}{0.345931in}}%
\pgfpathlineto{\pgfqpoint{4.176050in}{0.346150in}}%
\pgfpathlineto{\pgfqpoint{4.176344in}{0.346370in}}%
\pgfpathlineto{\pgfqpoint{4.176637in}{0.346590in}}%
\pgfpathlineto{\pgfqpoint{4.176930in}{0.346810in}}%
\pgfpathlineto{\pgfqpoint{4.177222in}{0.347031in}}%
\pgfpathlineto{\pgfqpoint{4.177515in}{0.347251in}}%
\pgfpathlineto{\pgfqpoint{4.177808in}{0.347472in}}%
\pgfpathlineto{\pgfqpoint{4.178100in}{0.347693in}}%
\pgfpathlineto{\pgfqpoint{4.178392in}{0.347915in}}%
\pgfpathlineto{\pgfqpoint{4.178684in}{0.348136in}}%
\pgfpathlineto{\pgfqpoint{4.178976in}{0.348358in}}%
\pgfpathlineto{\pgfqpoint{4.179267in}{0.348580in}}%
\pgfpathlineto{\pgfqpoint{4.179559in}{0.348803in}}%
\pgfpathlineto{\pgfqpoint{4.179850in}{0.349025in}}%
\pgfpathlineto{\pgfqpoint{4.180141in}{0.349248in}}%
\pgfpathlineto{\pgfqpoint{4.180432in}{0.349471in}}%
\pgfpathlineto{\pgfqpoint{4.180722in}{0.349694in}}%
\pgfpathlineto{\pgfqpoint{4.181013in}{0.349918in}}%
\pgfpathlineto{\pgfqpoint{4.181303in}{0.350141in}}%
\pgfpathlineto{\pgfqpoint{4.181593in}{0.350365in}}%
\pgfpathlineto{\pgfqpoint{4.181883in}{0.350590in}}%
\pgfpathlineto{\pgfqpoint{4.182173in}{0.350814in}}%
\pgfpathlineto{\pgfqpoint{4.182463in}{0.351039in}}%
\pgfpathlineto{\pgfqpoint{4.182752in}{0.351263in}}%
\pgfpathlineto{\pgfqpoint{4.183042in}{0.351488in}}%
\pgfpathlineto{\pgfqpoint{4.183331in}{0.351714in}}%
\pgfpathlineto{\pgfqpoint{4.183620in}{0.351939in}}%
\pgfpathlineto{\pgfqpoint{4.183908in}{0.352165in}}%
\pgfpathlineto{\pgfqpoint{4.184197in}{0.352391in}}%
\pgfpathlineto{\pgfqpoint{4.184485in}{0.352617in}}%
\pgfpathlineto{\pgfqpoint{4.184773in}{0.352844in}}%
\pgfpathlineto{\pgfqpoint{4.185061in}{0.353070in}}%
\pgfpathlineto{\pgfqpoint{4.185349in}{0.353297in}}%
\pgfpathlineto{\pgfqpoint{4.185637in}{0.353525in}}%
\pgfpathlineto{\pgfqpoint{4.185924in}{0.353752in}}%
\pgfpathlineto{\pgfqpoint{4.186212in}{0.353979in}}%
\pgfpathlineto{\pgfqpoint{4.186499in}{0.354207in}}%
\pgfpathlineto{\pgfqpoint{4.186786in}{0.354435in}}%
\pgfpathlineto{\pgfqpoint{4.187072in}{0.354664in}}%
\pgfpathlineto{\pgfqpoint{4.187359in}{0.354892in}}%
\pgfpathlineto{\pgfqpoint{4.187645in}{0.355121in}}%
\pgfpathlineto{\pgfqpoint{4.187932in}{0.355350in}}%
\pgfpathlineto{\pgfqpoint{4.188218in}{0.355579in}}%
\pgfpathlineto{\pgfqpoint{4.188503in}{0.355808in}}%
\pgfpathlineto{\pgfqpoint{4.188789in}{0.356038in}}%
\pgfpathlineto{\pgfqpoint{4.189075in}{0.356268in}}%
\pgfpathlineto{\pgfqpoint{4.189360in}{0.356498in}}%
\pgfpathlineto{\pgfqpoint{4.189645in}{0.356728in}}%
\pgfpathlineto{\pgfqpoint{4.189930in}{0.356959in}}%
\pgfpathlineto{\pgfqpoint{4.190215in}{0.357190in}}%
\pgfpathlineto{\pgfqpoint{4.190499in}{0.357421in}}%
\pgfpathlineto{\pgfqpoint{4.190784in}{0.357652in}}%
\pgfpathlineto{\pgfqpoint{4.191068in}{0.357883in}}%
\pgfpathlineto{\pgfqpoint{4.191352in}{0.358115in}}%
\pgfpathlineto{\pgfqpoint{4.191636in}{0.358347in}}%
\pgfpathlineto{\pgfqpoint{4.191919in}{0.358579in}}%
\pgfpathlineto{\pgfqpoint{4.192203in}{0.358811in}}%
\pgfpathlineto{\pgfqpoint{4.192486in}{0.359044in}}%
\pgfpathlineto{\pgfqpoint{4.192769in}{0.359277in}}%
\pgfpathlineto{\pgfqpoint{4.193052in}{0.359510in}}%
\pgfpathlineto{\pgfqpoint{4.193335in}{0.359743in}}%
\pgfpathlineto{\pgfqpoint{4.193617in}{0.359976in}}%
\pgfpathlineto{\pgfqpoint{4.193900in}{0.360210in}}%
\pgfpathlineto{\pgfqpoint{4.194182in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{4.194464in}{0.360678in}}%
\pgfpathlineto{\pgfqpoint{4.194746in}{0.360913in}}%
\pgfpathlineto{\pgfqpoint{4.195027in}{0.361147in}}%
\pgfpathlineto{\pgfqpoint{4.195309in}{0.361382in}}%
\pgfpathlineto{\pgfqpoint{4.195590in}{0.361617in}}%
\pgfpathlineto{\pgfqpoint{4.195871in}{0.361852in}}%
\pgfpathlineto{\pgfqpoint{4.196152in}{0.362088in}}%
\pgfpathlineto{\pgfqpoint{4.196433in}{0.362323in}}%
\pgfpathlineto{\pgfqpoint{4.196713in}{0.362559in}}%
\pgfpathlineto{\pgfqpoint{4.196993in}{0.362796in}}%
\pgfpathlineto{\pgfqpoint{4.197273in}{0.363032in}}%
\pgfpathlineto{\pgfqpoint{4.197553in}{0.363269in}}%
\pgfpathlineto{\pgfqpoint{4.197833in}{0.363505in}}%
\pgfpathlineto{\pgfqpoint{4.198113in}{0.363742in}}%
\pgfpathlineto{\pgfqpoint{4.198392in}{0.363980in}}%
\pgfpathlineto{\pgfqpoint{4.198671in}{0.364217in}}%
\pgfpathlineto{\pgfqpoint{4.198950in}{0.364455in}}%
\pgfpathlineto{\pgfqpoint{4.199229in}{0.364693in}}%
\pgfpathlineto{\pgfqpoint{4.099214in}{0.481795in}}%
\pgfpathlineto{\pgfqpoint{4.099399in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{4.099583in}{0.482112in}}%
\pgfpathlineto{\pgfqpoint{4.099768in}{0.482270in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{4.100137in}{0.482587in}}%
\pgfpathlineto{\pgfqpoint{4.100321in}{0.482745in}}%
\pgfpathlineto{\pgfqpoint{4.100505in}{0.482904in}}%
\pgfpathlineto{\pgfqpoint{4.100689in}{0.483063in}}%
\pgfpathlineto{\pgfqpoint{4.100873in}{0.483222in}}%
\pgfpathlineto{\pgfqpoint{4.101056in}{0.483382in}}%
\pgfpathlineto{\pgfqpoint{4.101240in}{0.483541in}}%
\pgfpathlineto{\pgfqpoint{4.101423in}{0.483701in}}%
\pgfpathlineto{\pgfqpoint{4.101607in}{0.483860in}}%
\pgfpathlineto{\pgfqpoint{4.101790in}{0.484020in}}%
\pgfpathlineto{\pgfqpoint{4.101973in}{0.484180in}}%
\pgfpathlineto{\pgfqpoint{4.102156in}{0.484340in}}%
\pgfpathlineto{\pgfqpoint{4.102339in}{0.484501in}}%
\pgfpathlineto{\pgfqpoint{4.102521in}{0.484661in}}%
\pgfpathlineto{\pgfqpoint{4.102704in}{0.484822in}}%
\pgfpathlineto{\pgfqpoint{4.102886in}{0.484982in}}%
\pgfpathlineto{\pgfqpoint{4.103068in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{4.103251in}{0.485304in}}%
\pgfpathlineto{\pgfqpoint{4.103433in}{0.485465in}}%
\pgfpathlineto{\pgfqpoint{4.103615in}{0.485627in}}%
\pgfpathlineto{\pgfqpoint{4.103796in}{0.485788in}}%
\pgfpathlineto{\pgfqpoint{4.103978in}{0.485950in}}%
\pgfpathlineto{\pgfqpoint{4.104159in}{0.486111in}}%
\pgfpathlineto{\pgfqpoint{4.104341in}{0.486273in}}%
\pgfpathlineto{\pgfqpoint{4.104522in}{0.486435in}}%
\pgfpathlineto{\pgfqpoint{4.104703in}{0.486597in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{0.486760in}}%
\pgfpathlineto{\pgfqpoint{4.105065in}{0.486922in}}%
\pgfpathlineto{\pgfqpoint{4.105246in}{0.487085in}}%
\pgfpathlineto{\pgfqpoint{4.105427in}{0.487247in}}%
\pgfpathlineto{\pgfqpoint{4.105607in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{4.105787in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{4.105968in}{0.487737in}}%
\pgfpathlineto{\pgfqpoint{4.106148in}{0.487900in}}%
\pgfpathlineto{\pgfqpoint{4.106328in}{0.488063in}}%
\pgfpathlineto{\pgfqpoint{4.106508in}{0.488227in}}%
\pgfpathlineto{\pgfqpoint{4.106687in}{0.488391in}}%
\pgfpathlineto{\pgfqpoint{4.106867in}{0.488554in}}%
\pgfpathlineto{\pgfqpoint{4.107046in}{0.488718in}}%
\pgfpathlineto{\pgfqpoint{4.107226in}{0.488883in}}%
\pgfpathlineto{\pgfqpoint{4.107405in}{0.489047in}}%
\pgfpathlineto{\pgfqpoint{4.107584in}{0.489211in}}%
\pgfpathlineto{\pgfqpoint{4.107763in}{0.489376in}}%
\pgfpathlineto{\pgfqpoint{4.107942in}{0.489541in}}%
\pgfpathlineto{\pgfqpoint{4.108121in}{0.489705in}}%
\pgfpathlineto{\pgfqpoint{4.108299in}{0.489870in}}%
\pgfpathlineto{\pgfqpoint{4.108478in}{0.490036in}}%
\pgfpathlineto{\pgfqpoint{4.108656in}{0.490201in}}%
\pgfpathlineto{\pgfqpoint{4.108834in}{0.490366in}}%
\pgfpathlineto{\pgfqpoint{4.109012in}{0.490532in}}%
\pgfpathlineto{\pgfqpoint{4.109190in}{0.490697in}}%
\pgfpathlineto{\pgfqpoint{4.109368in}{0.490863in}}%
\pgfpathlineto{\pgfqpoint{4.109545in}{0.491029in}}%
\pgfpathlineto{\pgfqpoint{4.109723in}{0.491195in}}%
\pgfpathlineto{\pgfqpoint{4.109900in}{0.491362in}}%
\pgfpathlineto{\pgfqpoint{4.110078in}{0.491528in}}%
\pgfpathlineto{\pgfqpoint{4.110255in}{0.491695in}}%
\pgfpathlineto{\pgfqpoint{4.110432in}{0.491861in}}%
\pgfpathlineto{\pgfqpoint{4.110608in}{0.492028in}}%
\pgfpathlineto{\pgfqpoint{4.110785in}{0.492195in}}%
\pgfpathlineto{\pgfqpoint{4.110962in}{0.492362in}}%
\pgfpathlineto{\pgfqpoint{4.111138in}{0.492529in}}%
\pgfpathlineto{\pgfqpoint{4.111315in}{0.492697in}}%
\pgfpathlineto{\pgfqpoint{4.111491in}{0.492864in}}%
\pgfpathlineto{\pgfqpoint{4.111667in}{0.493032in}}%
\pgfpathlineto{\pgfqpoint{4.111843in}{0.493200in}}%
\pgfpathlineto{\pgfqpoint{4.112019in}{0.493368in}}%
\pgfpathlineto{\pgfqpoint{4.112194in}{0.493536in}}%
\pgfpathlineto{\pgfqpoint{4.112370in}{0.493704in}}%
\pgfpathlineto{\pgfqpoint{4.112545in}{0.493872in}}%
\pgfpathlineto{\pgfqpoint{4.112720in}{0.494041in}}%
\pgfpathlineto{\pgfqpoint{4.112896in}{0.494209in}}%
\pgfpathlineto{\pgfqpoint{4.113071in}{0.494378in}}%
\pgfpathlineto{\pgfqpoint{4.113245in}{0.494547in}}%
\pgfpathlineto{\pgfqpoint{4.113420in}{0.494716in}}%
\pgfpathlineto{\pgfqpoint{4.113595in}{0.494885in}}%
\pgfpathlineto{\pgfqpoint{4.113769in}{0.495055in}}%
\pgfpathlineto{\pgfqpoint{4.113944in}{0.495224in}}%
\pgfpathlineto{\pgfqpoint{4.114118in}{0.495394in}}%
\pgfpathlineto{\pgfqpoint{4.114292in}{0.495563in}}%
\pgfpathlineto{\pgfqpoint{4.114466in}{0.495733in}}%
\pgfpathlineto{\pgfqpoint{4.114640in}{0.495903in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{0.496073in}}%
\pgfpathlineto{\pgfqpoint{4.114987in}{0.496244in}}%
\pgfpathlineto{\pgfqpoint{4.115160in}{0.496414in}}%
\pgfpathlineto{\pgfqpoint{4.115333in}{0.496585in}}%
\pgfpathlineto{\pgfqpoint{4.115507in}{0.496755in}}%
\pgfpathlineto{\pgfqpoint{4.115680in}{0.496926in}}%
\pgfpathlineto{\pgfqpoint{4.115852in}{0.497097in}}%
\pgfpathlineto{\pgfqpoint{4.116025in}{0.497268in}}%
\pgfpathlineto{\pgfqpoint{4.116198in}{0.497439in}}%
\pgfpathlineto{\pgfqpoint{4.116370in}{0.497611in}}%
\pgfpathlineto{\pgfqpoint{4.116543in}{0.497782in}}%
\pgfpathlineto{\pgfqpoint{4.116715in}{0.497954in}}%
\pgfpathlineto{\pgfqpoint{4.116887in}{0.498126in}}%
\pgfpathlineto{\pgfqpoint{4.117059in}{0.498298in}}%
\pgfpathlineto{\pgfqpoint{4.117230in}{0.498470in}}%
\pgfpathlineto{\pgfqpoint{4.117402in}{0.498642in}}%
\pgfpathlineto{\pgfqpoint{4.117574in}{0.498814in}}%
\pgfpathlineto{\pgfqpoint{4.117745in}{0.498987in}}%
\pgfpathlineto{\pgfqpoint{4.117916in}{0.499159in}}%
\pgfpathlineto{\pgfqpoint{4.118087in}{0.499332in}}%
\pgfpathlineto{\pgfqpoint{4.118258in}{0.499505in}}%
\pgfpathlineto{\pgfqpoint{4.118429in}{0.499678in}}%
\pgfpathlineto{\pgfqpoint{4.118600in}{0.499851in}}%
\pgfpathlineto{\pgfqpoint{4.118770in}{0.500024in}}%
\pgfpathlineto{\pgfqpoint{4.118941in}{0.500198in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{4.119281in}{0.500545in}}%
\pgfpathlineto{\pgfqpoint{4.119451in}{0.500719in}}%
\pgfpathlineto{\pgfqpoint{4.119621in}{0.500892in}}%
\pgfpathlineto{\pgfqpoint{4.119791in}{0.501067in}}%
\pgfpathlineto{\pgfqpoint{4.119960in}{0.501241in}}%
\pgfpathlineto{\pgfqpoint{4.120130in}{0.501415in}}%
\pgfpathlineto{\pgfqpoint{4.120299in}{0.501590in}}%
\pgfpathlineto{\pgfqpoint{4.120468in}{0.501764in}}%
\pgfpathlineto{\pgfqpoint{4.120637in}{0.501939in}}%
\pgfpathlineto{\pgfqpoint{4.120806in}{0.502114in}}%
\pgfpathlineto{\pgfqpoint{4.120975in}{0.502289in}}%
\pgfpathlineto{\pgfqpoint{4.121144in}{0.502464in}}%
\pgfpathlineto{\pgfqpoint{4.121312in}{0.502639in}}%
\pgfpathlineto{\pgfqpoint{4.121480in}{0.502815in}}%
\pgfpathlineto{\pgfqpoint{4.121649in}{0.502990in}}%
\pgfpathlineto{\pgfqpoint{4.121817in}{0.503166in}}%
\pgfpathlineto{\pgfqpoint{4.121985in}{0.503342in}}%
\pgfpathlineto{\pgfqpoint{4.122152in}{0.503517in}}%
\pgfpathlineto{\pgfqpoint{4.122320in}{0.503694in}}%
\pgfpathlineto{\pgfqpoint{4.122488in}{0.503870in}}%
\pgfpathlineto{\pgfqpoint{4.122655in}{0.504046in}}%
\pgfpathlineto{\pgfqpoint{4.122822in}{0.504223in}}%
\pgfpathlineto{\pgfqpoint{4.122989in}{0.504399in}}%
\pgfpathlineto{\pgfqpoint{4.123156in}{0.504576in}}%
\pgfpathlineto{\pgfqpoint{4.123323in}{0.504753in}}%
\pgfpathlineto{\pgfqpoint{4.123490in}{0.504930in}}%
\pgfpathlineto{\pgfqpoint{4.123656in}{0.505107in}}%
\pgfpathlineto{\pgfqpoint{4.123823in}{0.505284in}}%
\pgfpathlineto{\pgfqpoint{4.123989in}{0.505461in}}%
\pgfpathlineto{\pgfqpoint{4.124155in}{0.505639in}}%
\pgfpathlineto{\pgfqpoint{4.124321in}{0.505817in}}%
\pgfpathlineto{\pgfqpoint{4.124487in}{0.505994in}}%
\pgfpathlineto{\pgfqpoint{4.124653in}{0.506172in}}%
\pgfpathlineto{\pgfqpoint{4.124818in}{0.506350in}}%
\pgfpathlineto{\pgfqpoint{4.124984in}{0.506529in}}%
\pgfpathlineto{\pgfqpoint{4.125149in}{0.506707in}}%
\pgfpathlineto{\pgfqpoint{4.125314in}{0.506885in}}%
\pgfpathlineto{\pgfqpoint{4.125479in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{4.125644in}{0.507242in}}%
\pgfpathlineto{\pgfqpoint{4.125809in}{0.507421in}}%
\pgfpathlineto{\pgfqpoint{4.125973in}{0.507600in}}%
\pgfpathlineto{\pgfqpoint{4.126138in}{0.507779in}}%
\pgfpathlineto{\pgfqpoint{4.126302in}{0.507959in}}%
\pgfpathlineto{\pgfqpoint{4.126466in}{0.508138in}}%
\pgfpathlineto{\pgfqpoint{4.126630in}{0.508317in}}%
\pgfpathlineto{\pgfqpoint{4.126794in}{0.508497in}}%
\pgfpathlineto{\pgfqpoint{4.126958in}{0.508677in}}%
\pgfpathlineto{\pgfqpoint{4.127121in}{0.508857in}}%
\pgfpathlineto{\pgfqpoint{4.127285in}{0.509037in}}%
\pgfpathlineto{\pgfqpoint{4.127448in}{0.509217in}}%
\pgfpathlineto{\pgfqpoint{4.127611in}{0.509397in}}%
\pgfpathlineto{\pgfqpoint{4.127774in}{0.509577in}}%
\pgfpathlineto{\pgfqpoint{4.127937in}{0.509758in}}%
\pgfpathlineto{\pgfqpoint{4.128100in}{0.509938in}}%
\pgfpathlineto{\pgfqpoint{4.128262in}{0.510119in}}%
\pgfpathlineto{\pgfqpoint{4.128425in}{0.510300in}}%
\pgfpathlineto{\pgfqpoint{4.128587in}{0.510481in}}%
\pgfpathlineto{\pgfqpoint{4.128749in}{0.510662in}}%
\pgfpathlineto{\pgfqpoint{4.128911in}{0.510843in}}%
\pgfpathlineto{\pgfqpoint{4.129073in}{0.511025in}}%
\pgfpathlineto{\pgfqpoint{4.129235in}{0.511206in}}%
\pgfpathlineto{\pgfqpoint{4.129396in}{0.511388in}}%
\pgfpathlineto{\pgfqpoint{4.129558in}{0.511570in}}%
\pgfpathlineto{\pgfqpoint{4.129719in}{0.511752in}}%
\pgfpathlineto{\pgfqpoint{4.129880in}{0.511934in}}%
\pgfpathlineto{\pgfqpoint{4.130041in}{0.512116in}}%
\pgfpathlineto{\pgfqpoint{4.130202in}{0.512298in}}%
\pgfpathlineto{\pgfqpoint{4.130363in}{0.512481in}}%
\pgfpathlineto{\pgfqpoint{4.130523in}{0.512663in}}%
\pgfpathlineto{\pgfqpoint{4.130684in}{0.512846in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{0.513029in}}%
\pgfpathlineto{\pgfqpoint{4.131004in}{0.513212in}}%
\pgfpathlineto{\pgfqpoint{4.131164in}{0.513395in}}%
\pgfpathlineto{\pgfqpoint{4.131324in}{0.513578in}}%
\pgfpathlineto{\pgfqpoint{4.131484in}{0.513761in}}%
\pgfpathlineto{\pgfqpoint{4.131643in}{0.513945in}}%
\pgfpathlineto{\pgfqpoint{4.131803in}{0.514128in}}%
\pgfpathlineto{\pgfqpoint{4.131962in}{0.514312in}}%
\pgfpathlineto{\pgfqpoint{4.132121in}{0.514496in}}%
\pgfpathlineto{\pgfqpoint{4.132280in}{0.514679in}}%
\pgfpathlineto{\pgfqpoint{4.132439in}{0.514864in}}%
\pgfpathlineto{\pgfqpoint{4.132598in}{0.515048in}}%
\pgfpathlineto{\pgfqpoint{4.132756in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{4.132915in}{0.515416in}}%
\pgfpathlineto{\pgfqpoint{4.133073in}{0.515601in}}%
\pgfpathlineto{\pgfqpoint{4.133231in}{0.515786in}}%
\pgfpathlineto{\pgfqpoint{4.133389in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{4.250492in}{0.415955in}}%
\pgfpathlineto{\pgfqpoint{4.250730in}{0.416234in}}%
\pgfpathlineto{\pgfqpoint{4.250967in}{0.416513in}}%
\pgfpathlineto{\pgfqpoint{4.251205in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{4.251442in}{0.417072in}}%
\pgfpathlineto{\pgfqpoint{4.251679in}{0.417351in}}%
\pgfpathlineto{\pgfqpoint{4.251916in}{0.417631in}}%
\pgfpathlineto{\pgfqpoint{4.252152in}{0.417911in}}%
\pgfpathlineto{\pgfqpoint{4.252389in}{0.418191in}}%
\pgfpathlineto{\pgfqpoint{4.252625in}{0.418471in}}%
\pgfpathlineto{\pgfqpoint{4.252861in}{0.418752in}}%
\pgfpathlineto{\pgfqpoint{4.253097in}{0.419033in}}%
\pgfpathlineto{\pgfqpoint{4.253332in}{0.419313in}}%
\pgfpathlineto{\pgfqpoint{4.253567in}{0.419594in}}%
\pgfpathlineto{\pgfqpoint{4.253802in}{0.419876in}}%
\pgfpathlineto{\pgfqpoint{4.254037in}{0.420157in}}%
\pgfpathlineto{\pgfqpoint{4.254272in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{4.254506in}{0.420720in}}%
\pgfpathlineto{\pgfqpoint{4.254740in}{0.421002in}}%
\pgfpathlineto{\pgfqpoint{4.254974in}{0.421285in}}%
\pgfpathlineto{\pgfqpoint{4.255208in}{0.421567in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{0.421850in}}%
\pgfpathlineto{\pgfqpoint{4.255675in}{0.422132in}}%
\pgfpathlineto{\pgfqpoint{4.255908in}{0.422415in}}%
\pgfpathlineto{\pgfqpoint{4.256140in}{0.422698in}}%
\pgfpathlineto{\pgfqpoint{4.256373in}{0.422982in}}%
\pgfpathlineto{\pgfqpoint{4.256605in}{0.423265in}}%
\pgfpathlineto{\pgfqpoint{4.256837in}{0.423549in}}%
\pgfpathlineto{\pgfqpoint{4.257069in}{0.423832in}}%
\pgfpathlineto{\pgfqpoint{4.257301in}{0.424116in}}%
\pgfpathlineto{\pgfqpoint{4.257532in}{0.424401in}}%
\pgfpathlineto{\pgfqpoint{4.257764in}{0.424685in}}%
\pgfpathlineto{\pgfqpoint{4.257995in}{0.424970in}}%
\pgfpathlineto{\pgfqpoint{4.258225in}{0.425254in}}%
\pgfpathlineto{\pgfqpoint{4.258456in}{0.425539in}}%
\pgfpathlineto{\pgfqpoint{4.258686in}{0.425824in}}%
\pgfpathlineto{\pgfqpoint{4.258916in}{0.426110in}}%
\pgfpathlineto{\pgfqpoint{4.259146in}{0.426395in}}%
\pgfpathlineto{\pgfqpoint{4.259376in}{0.426681in}}%
\pgfpathlineto{\pgfqpoint{4.259605in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{4.259835in}{0.427253in}}%
\pgfpathlineto{\pgfqpoint{4.260063in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{4.260292in}{0.427825in}}%
\pgfpathlineto{\pgfqpoint{4.260521in}{0.428112in}}%
\pgfpathlineto{\pgfqpoint{4.260749in}{0.428399in}}%
\pgfpathlineto{\pgfqpoint{4.260977in}{0.428686in}}%
\pgfpathlineto{\pgfqpoint{4.261205in}{0.428973in}}%
\pgfpathlineto{\pgfqpoint{4.261432in}{0.429260in}}%
\pgfpathlineto{\pgfqpoint{4.261660in}{0.429547in}}%
\pgfpathlineto{\pgfqpoint{4.261887in}{0.429835in}}%
\pgfpathlineto{\pgfqpoint{4.262114in}{0.430123in}}%
\pgfpathlineto{\pgfqpoint{4.262341in}{0.430411in}}%
\pgfpathlineto{\pgfqpoint{4.262567in}{0.430699in}}%
\pgfpathlineto{\pgfqpoint{4.262793in}{0.430988in}}%
\pgfpathlineto{\pgfqpoint{4.263019in}{0.431276in}}%
\pgfpathlineto{\pgfqpoint{4.263245in}{0.431565in}}%
\pgfpathlineto{\pgfqpoint{4.263471in}{0.431854in}}%
\pgfpathlineto{\pgfqpoint{4.263696in}{0.432143in}}%
\pgfpathlineto{\pgfqpoint{4.263921in}{0.432432in}}%
\pgfpathlineto{\pgfqpoint{4.264146in}{0.432722in}}%
\pgfpathlineto{\pgfqpoint{4.264370in}{0.433011in}}%
\pgfpathlineto{\pgfqpoint{4.264595in}{0.433301in}}%
\pgfpathlineto{\pgfqpoint{4.264819in}{0.433591in}}%
\pgfpathlineto{\pgfqpoint{4.265043in}{0.433881in}}%
\pgfpathlineto{\pgfqpoint{4.265267in}{0.434171in}}%
\pgfpathlineto{\pgfqpoint{4.265490in}{0.434462in}}%
\pgfpathlineto{\pgfqpoint{4.265713in}{0.434753in}}%
\pgfpathlineto{\pgfqpoint{4.265936in}{0.435044in}}%
\pgfpathlineto{\pgfqpoint{4.266159in}{0.435335in}}%
\pgfpathlineto{\pgfqpoint{4.266382in}{0.435626in}}%
\pgfpathlineto{\pgfqpoint{4.266604in}{0.435917in}}%
\pgfpathlineto{\pgfqpoint{4.266826in}{0.436209in}}%
\pgfpathlineto{\pgfqpoint{4.267048in}{0.436500in}}%
\pgfpathlineto{\pgfqpoint{4.267269in}{0.436792in}}%
\pgfpathlineto{\pgfqpoint{4.267491in}{0.437085in}}%
\pgfpathlineto{\pgfqpoint{4.267712in}{0.437377in}}%
\pgfpathlineto{\pgfqpoint{4.267933in}{0.437669in}}%
\pgfpathlineto{\pgfqpoint{4.268154in}{0.437962in}}%
\pgfpathlineto{\pgfqpoint{4.268374in}{0.438255in}}%
\pgfpathlineto{\pgfqpoint{4.268594in}{0.438548in}}%
\pgfpathlineto{\pgfqpoint{4.268814in}{0.438841in}}%
\pgfpathlineto{\pgfqpoint{4.269034in}{0.439134in}}%
\pgfpathlineto{\pgfqpoint{4.269254in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{4.269473in}{0.439721in}}%
\pgfpathlineto{\pgfqpoint{4.269692in}{0.440015in}}%
\pgfpathlineto{\pgfqpoint{4.269911in}{0.440309in}}%
\pgfpathlineto{\pgfqpoint{4.270129in}{0.440603in}}%
\pgfpathlineto{\pgfqpoint{4.270348in}{0.440898in}}%
\pgfpathlineto{\pgfqpoint{4.270566in}{0.441192in}}%
\pgfpathlineto{\pgfqpoint{4.270784in}{0.441487in}}%
\pgfpathlineto{\pgfqpoint{4.271001in}{0.441782in}}%
\pgfpathlineto{\pgfqpoint{4.271219in}{0.442077in}}%
\pgfpathlineto{\pgfqpoint{4.271436in}{0.442372in}}%
\pgfpathlineto{\pgfqpoint{4.271653in}{0.442668in}}%
\pgfpathlineto{\pgfqpoint{4.271870in}{0.442963in}}%
\pgfpathlineto{\pgfqpoint{4.272086in}{0.443259in}}%
\pgfpathlineto{\pgfqpoint{4.272303in}{0.443555in}}%
\pgfpathlineto{\pgfqpoint{4.272519in}{0.443851in}}%
\pgfpathlineto{\pgfqpoint{4.272734in}{0.444147in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.444444in}}%
\pgfpathlineto{\pgfqpoint{4.273165in}{0.444740in}}%
\pgfpathlineto{\pgfqpoint{4.273380in}{0.445037in}}%
\pgfpathlineto{\pgfqpoint{4.273595in}{0.445334in}}%
\pgfpathlineto{\pgfqpoint{4.273810in}{0.445631in}}%
\pgfpathlineto{\pgfqpoint{4.274024in}{0.445928in}}%
\pgfpathlineto{\pgfqpoint{4.274238in}{0.446226in}}%
\pgfpathlineto{\pgfqpoint{4.274452in}{0.446523in}}%
\pgfpathlineto{\pgfqpoint{4.274666in}{0.446821in}}%
\pgfpathlineto{\pgfqpoint{4.274879in}{0.447119in}}%
\pgfpathlineto{\pgfqpoint{4.275092in}{0.447417in}}%
\pgfpathlineto{\pgfqpoint{4.275305in}{0.447716in}}%
\pgfpathlineto{\pgfqpoint{4.275518in}{0.448014in}}%
\pgfpathlineto{\pgfqpoint{4.275731in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{4.275943in}{0.448612in}}%
\pgfpathlineto{\pgfqpoint{4.276155in}{0.448911in}}%
\pgfpathlineto{\pgfqpoint{4.276367in}{0.449210in}}%
\pgfpathlineto{\pgfqpoint{4.276578in}{0.449509in}}%
\pgfpathlineto{\pgfqpoint{4.276789in}{0.449809in}}%
\pgfpathlineto{\pgfqpoint{4.277001in}{0.450108in}}%
\pgfpathlineto{\pgfqpoint{4.277211in}{0.450408in}}%
\pgfpathlineto{\pgfqpoint{4.277422in}{0.450708in}}%
\pgfpathlineto{\pgfqpoint{4.277632in}{0.451008in}}%
\pgfpathlineto{\pgfqpoint{4.277842in}{0.451308in}}%
\pgfpathlineto{\pgfqpoint{4.278052in}{0.451609in}}%
\pgfpathlineto{\pgfqpoint{4.278262in}{0.451910in}}%
\pgfpathlineto{\pgfqpoint{4.278471in}{0.452210in}}%
\pgfpathlineto{\pgfqpoint{4.278680in}{0.452511in}}%
\pgfpathlineto{\pgfqpoint{4.278889in}{0.452813in}}%
\pgfpathlineto{\pgfqpoint{4.279098in}{0.453114in}}%
\pgfpathlineto{\pgfqpoint{4.279306in}{0.453415in}}%
\pgfpathlineto{\pgfqpoint{4.279515in}{0.453717in}}%
\pgfpathlineto{\pgfqpoint{4.279723in}{0.454019in}}%
\pgfpathlineto{\pgfqpoint{4.279930in}{0.454321in}}%
\pgfpathlineto{\pgfqpoint{4.280138in}{0.454623in}}%
\pgfpathlineto{\pgfqpoint{4.280345in}{0.454925in}}%
\pgfpathlineto{\pgfqpoint{4.280552in}{0.455228in}}%
\pgfpathlineto{\pgfqpoint{4.280759in}{0.455530in}}%
\pgfpathlineto{\pgfqpoint{4.280965in}{0.455833in}}%
\pgfpathlineto{\pgfqpoint{4.281172in}{0.456136in}}%
\pgfpathlineto{\pgfqpoint{4.281378in}{0.456439in}}%
\pgfpathlineto{\pgfqpoint{4.281583in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{4.281789in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{4.281994in}{0.457350in}}%
\pgfpathlineto{\pgfqpoint{4.282199in}{0.457653in}}%
\pgfpathlineto{\pgfqpoint{4.282404in}{0.457957in}}%
\pgfpathlineto{\pgfqpoint{4.282609in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{4.282813in}{0.458566in}}%
\pgfpathlineto{\pgfqpoint{4.283017in}{0.458870in}}%
\pgfpathlineto{\pgfqpoint{4.283221in}{0.459175in}}%
\pgfpathlineto{\pgfqpoint{4.283425in}{0.459479in}}%
\pgfpathlineto{\pgfqpoint{4.283628in}{0.459784in}}%
\pgfpathlineto{\pgfqpoint{4.283831in}{0.460089in}}%
\pgfpathlineto{\pgfqpoint{4.284034in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{4.284237in}{0.460700in}}%
\pgfpathlineto{\pgfqpoint{4.284439in}{0.461006in}}%
\pgfpathlineto{\pgfqpoint{4.284641in}{0.461311in}}%
\pgfpathlineto{\pgfqpoint{4.284843in}{0.461617in}}%
\pgfpathlineto{\pgfqpoint{4.285045in}{0.461923in}}%
\pgfpathlineto{\pgfqpoint{4.285247in}{0.462229in}}%
\pgfpathlineto{\pgfqpoint{4.285448in}{0.462536in}}%
\pgfpathlineto{\pgfqpoint{4.285649in}{0.462842in}}%
\pgfpathlineto{\pgfqpoint{4.285849in}{0.463149in}}%
\pgfpathlineto{\pgfqpoint{4.286050in}{0.463456in}}%
\pgfpathlineto{\pgfqpoint{4.286250in}{0.463763in}}%
\pgfpathlineto{\pgfqpoint{4.286450in}{0.464070in}}%
\pgfpathlineto{\pgfqpoint{4.286650in}{0.464377in}}%
\pgfpathlineto{\pgfqpoint{4.286849in}{0.464685in}}%
\pgfpathlineto{\pgfqpoint{4.287049in}{0.464992in}}%
\pgfpathlineto{\pgfqpoint{4.287248in}{0.465300in}}%
\pgfpathlineto{\pgfqpoint{4.287446in}{0.465608in}}%
\pgfpathlineto{\pgfqpoint{4.287645in}{0.465916in}}%
\pgfpathlineto{\pgfqpoint{4.287843in}{0.466224in}}%
\pgfpathlineto{\pgfqpoint{4.288041in}{0.466533in}}%
\pgfpathlineto{\pgfqpoint{4.288239in}{0.466841in}}%
\pgfpathlineto{\pgfqpoint{4.288437in}{0.467150in}}%
\pgfpathlineto{\pgfqpoint{4.288634in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{4.288831in}{0.467768in}}%
\pgfpathlineto{\pgfqpoint{4.289028in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{4.289224in}{0.468387in}}%
\pgfpathlineto{\pgfqpoint{4.289421in}{0.468696in}}%
\pgfpathlineto{\pgfqpoint{4.289617in}{0.469006in}}%
\pgfpathlineto{\pgfqpoint{4.289813in}{0.469316in}}%
\pgfpathlineto{\pgfqpoint{4.290008in}{0.469626in}}%
\pgfpathlineto{\pgfqpoint{4.290203in}{0.469936in}}%
\pgfpathlineto{\pgfqpoint{4.290399in}{0.470246in}}%
\pgfpathlineto{\pgfqpoint{4.290593in}{0.470556in}}%
\pgfpathlineto{\pgfqpoint{4.290788in}{0.470867in}}%
\pgfpathlineto{\pgfqpoint{4.290982in}{0.471178in}}%
\pgfpathlineto{\pgfqpoint{4.291176in}{0.471489in}}%
\pgfpathlineto{\pgfqpoint{4.291370in}{0.471800in}}%
\pgfpathlineto{\pgfqpoint{4.291564in}{0.472111in}}%
\pgfpathlineto{\pgfqpoint{4.291757in}{0.472422in}}%
\pgfpathlineto{\pgfqpoint{4.291950in}{0.472734in}}%
\pgfpathlineto{\pgfqpoint{4.292143in}{0.473045in}}%
\pgfpathlineto{\pgfqpoint{4.292336in}{0.473357in}}%
\pgfpathlineto{\pgfqpoint{4.292528in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{4.292720in}{0.473981in}}%
\pgfpathlineto{\pgfqpoint{4.292912in}{0.474294in}}%
\pgfpathlineto{\pgfqpoint{4.293104in}{0.474606in}}%
\pgfpathlineto{\pgfqpoint{4.161797in}{0.555071in}}%
\pgfpathlineto{\pgfqpoint{4.161924in}{0.555278in}}%
\pgfpathlineto{\pgfqpoint{4.162051in}{0.555486in}}%
\pgfpathlineto{\pgfqpoint{4.162177in}{0.555693in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{0.555901in}}%
\pgfpathlineto{\pgfqpoint{4.162430in}{0.556109in}}%
\pgfpathlineto{\pgfqpoint{4.162556in}{0.556317in}}%
\pgfpathlineto{\pgfqpoint{4.162682in}{0.556525in}}%
\pgfpathlineto{\pgfqpoint{4.162808in}{0.556733in}}%
\pgfpathlineto{\pgfqpoint{4.162934in}{0.556941in}}%
\pgfpathlineto{\pgfqpoint{4.163059in}{0.557149in}}%
\pgfpathlineto{\pgfqpoint{4.163184in}{0.557357in}}%
\pgfpathlineto{\pgfqpoint{4.163310in}{0.557566in}}%
\pgfpathlineto{\pgfqpoint{4.163435in}{0.557774in}}%
\pgfpathlineto{\pgfqpoint{4.163559in}{0.557983in}}%
\pgfpathlineto{\pgfqpoint{4.163684in}{0.558192in}}%
\pgfpathlineto{\pgfqpoint{4.163809in}{0.558400in}}%
\pgfpathlineto{\pgfqpoint{4.163933in}{0.558609in}}%
\pgfpathlineto{\pgfqpoint{4.164057in}{0.558818in}}%
\pgfpathlineto{\pgfqpoint{4.164181in}{0.559028in}}%
\pgfpathlineto{\pgfqpoint{4.164305in}{0.559237in}}%
\pgfpathlineto{\pgfqpoint{4.164428in}{0.559446in}}%
\pgfpathlineto{\pgfqpoint{4.164552in}{0.559655in}}%
\pgfpathlineto{\pgfqpoint{4.164675in}{0.559865in}}%
\pgfpathlineto{\pgfqpoint{4.164798in}{0.560075in}}%
\pgfpathlineto{\pgfqpoint{4.164921in}{0.560284in}}%
\pgfpathlineto{\pgfqpoint{4.165044in}{0.560494in}}%
\pgfpathlineto{\pgfqpoint{4.165167in}{0.560704in}}%
\pgfpathlineto{\pgfqpoint{4.165289in}{0.560914in}}%
\pgfpathlineto{\pgfqpoint{4.165412in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{4.165534in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{4.165656in}{0.561545in}}%
\pgfpathlineto{\pgfqpoint{4.165778in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{4.165899in}{0.561965in}}%
\pgfpathlineto{\pgfqpoint{4.166021in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{4.166142in}{0.562387in}}%
\pgfpathlineto{\pgfqpoint{4.166263in}{0.562598in}}%
\pgfpathlineto{\pgfqpoint{4.166385in}{0.562808in}}%
\pgfpathlineto{\pgfqpoint{4.166505in}{0.563019in}}%
\pgfpathlineto{\pgfqpoint{4.166626in}{0.563230in}}%
\pgfpathlineto{\pgfqpoint{4.166747in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{4.166867in}{0.563653in}}%
\pgfpathlineto{\pgfqpoint{4.166987in}{0.563864in}}%
\pgfpathlineto{\pgfqpoint{4.167107in}{0.564076in}}%
\pgfpathlineto{\pgfqpoint{4.167227in}{0.564287in}}%
\pgfpathlineto{\pgfqpoint{4.167347in}{0.564499in}}%
\pgfpathlineto{\pgfqpoint{4.167466in}{0.564710in}}%
\pgfpathlineto{\pgfqpoint{4.167585in}{0.564922in}}%
\pgfpathlineto{\pgfqpoint{4.167705in}{0.565134in}}%
\pgfpathlineto{\pgfqpoint{4.167824in}{0.565346in}}%
\pgfpathlineto{\pgfqpoint{4.167942in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{4.168061in}{0.565770in}}%
\pgfpathlineto{\pgfqpoint{4.168180in}{0.565983in}}%
\pgfpathlineto{\pgfqpoint{4.168298in}{0.566195in}}%
\pgfpathlineto{\pgfqpoint{4.168416in}{0.566408in}}%
\pgfpathlineto{\pgfqpoint{4.168534in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{4.168652in}{0.566833in}}%
\pgfpathlineto{\pgfqpoint{4.168770in}{0.567046in}}%
\pgfpathlineto{\pgfqpoint{4.168887in}{0.567258in}}%
\pgfpathlineto{\pgfqpoint{4.169004in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{4.169122in}{0.567684in}}%
\pgfpathlineto{\pgfqpoint{4.169239in}{0.567897in}}%
\pgfpathlineto{\pgfqpoint{4.169355in}{0.568111in}}%
\pgfpathlineto{\pgfqpoint{4.169472in}{0.568324in}}%
\pgfpathlineto{\pgfqpoint{4.169588in}{0.568537in}}%
\pgfpathlineto{\pgfqpoint{4.169705in}{0.568751in}}%
\pgfpathlineto{\pgfqpoint{4.169821in}{0.568964in}}%
\pgfpathlineto{\pgfqpoint{4.169937in}{0.569178in}}%
\pgfpathlineto{\pgfqpoint{4.170053in}{0.569392in}}%
\pgfpathlineto{\pgfqpoint{4.170168in}{0.569606in}}%
\pgfpathlineto{\pgfqpoint{4.170284in}{0.569820in}}%
\pgfpathlineto{\pgfqpoint{4.170399in}{0.570034in}}%
\pgfpathlineto{\pgfqpoint{4.170514in}{0.570248in}}%
\pgfpathlineto{\pgfqpoint{4.170629in}{0.570462in}}%
\pgfpathlineto{\pgfqpoint{4.170744in}{0.570676in}}%
\pgfpathlineto{\pgfqpoint{4.170859in}{0.570891in}}%
\pgfpathlineto{\pgfqpoint{4.170973in}{0.571105in}}%
\pgfpathlineto{\pgfqpoint{4.171087in}{0.571320in}}%
\pgfpathlineto{\pgfqpoint{4.171202in}{0.571535in}}%
\pgfpathlineto{\pgfqpoint{4.171315in}{0.571749in}}%
\pgfpathlineto{\pgfqpoint{4.171429in}{0.571964in}}%
\pgfpathlineto{\pgfqpoint{4.171543in}{0.572179in}}%
\pgfpathlineto{\pgfqpoint{4.171656in}{0.572394in}}%
\pgfpathlineto{\pgfqpoint{4.171770in}{0.572609in}}%
\pgfpathlineto{\pgfqpoint{4.171883in}{0.572824in}}%
\pgfpathlineto{\pgfqpoint{4.171996in}{0.573040in}}%
\pgfpathlineto{\pgfqpoint{4.172108in}{0.573255in}}%
\pgfpathlineto{\pgfqpoint{4.172221in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{4.172333in}{0.573686in}}%
\pgfpathlineto{\pgfqpoint{4.172446in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{4.172558in}{0.574118in}}%
\pgfpathlineto{\pgfqpoint{4.172670in}{0.574333in}}%
\pgfpathlineto{\pgfqpoint{4.172781in}{0.574549in}}%
\pgfpathlineto{\pgfqpoint{4.172893in}{0.574765in}}%
\pgfpathlineto{\pgfqpoint{4.173004in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{4.173116in}{0.575198in}}%
\pgfpathlineto{\pgfqpoint{4.173227in}{0.575414in}}%
\pgfpathlineto{\pgfqpoint{4.173337in}{0.575630in}}%
\pgfpathlineto{\pgfqpoint{4.173448in}{0.575847in}}%
\pgfpathlineto{\pgfqpoint{4.173559in}{0.576063in}}%
\pgfpathlineto{\pgfqpoint{4.173669in}{0.576280in}}%
\pgfpathlineto{\pgfqpoint{4.173779in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{4.173889in}{0.576713in}}%
\pgfpathlineto{\pgfqpoint{4.173999in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{4.174109in}{0.577147in}}%
\pgfpathlineto{\pgfqpoint{4.174218in}{0.577364in}}%
\pgfpathlineto{\pgfqpoint{4.174328in}{0.577581in}}%
\pgfpathlineto{\pgfqpoint{4.174437in}{0.577799in}}%
\pgfpathlineto{\pgfqpoint{4.174546in}{0.578016in}}%
\pgfpathlineto{\pgfqpoint{4.174655in}{0.578233in}}%
\pgfpathlineto{\pgfqpoint{4.174763in}{0.578451in}}%
\pgfpathlineto{\pgfqpoint{4.174872in}{0.578668in}}%
\pgfpathlineto{\pgfqpoint{4.174980in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{4.175088in}{0.579104in}}%
\pgfpathlineto{\pgfqpoint{4.175196in}{0.579322in}}%
\pgfpathlineto{\pgfqpoint{4.175304in}{0.579540in}}%
\pgfpathlineto{\pgfqpoint{4.175412in}{0.579758in}}%
\pgfpathlineto{\pgfqpoint{4.175519in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{4.175627in}{0.580194in}}%
\pgfpathlineto{\pgfqpoint{4.175734in}{0.580412in}}%
\pgfpathlineto{\pgfqpoint{4.175841in}{0.580630in}}%
\pgfpathlineto{\pgfqpoint{4.175947in}{0.580849in}}%
\pgfpathlineto{\pgfqpoint{4.176054in}{0.581067in}}%
\pgfpathlineto{\pgfqpoint{4.176160in}{0.581286in}}%
\pgfpathlineto{\pgfqpoint{4.176267in}{0.581505in}}%
\pgfpathlineto{\pgfqpoint{4.176373in}{0.581723in}}%
\pgfpathlineto{\pgfqpoint{4.176479in}{0.581942in}}%
\pgfpathlineto{\pgfqpoint{4.176584in}{0.582161in}}%
\pgfpathlineto{\pgfqpoint{4.176690in}{0.582380in}}%
\pgfpathlineto{\pgfqpoint{4.176795in}{0.582599in}}%
\pgfpathlineto{\pgfqpoint{4.176900in}{0.582818in}}%
\pgfpathlineto{\pgfqpoint{4.177006in}{0.583038in}}%
\pgfpathlineto{\pgfqpoint{4.177110in}{0.583257in}}%
\pgfpathlineto{\pgfqpoint{4.177215in}{0.583476in}}%
\pgfpathlineto{\pgfqpoint{4.177320in}{0.583696in}}%
\pgfpathlineto{\pgfqpoint{4.177424in}{0.583915in}}%
\pgfpathlineto{\pgfqpoint{4.177528in}{0.584135in}}%
\pgfpathlineto{\pgfqpoint{4.177632in}{0.584355in}}%
\pgfpathlineto{\pgfqpoint{4.177736in}{0.584575in}}%
\pgfpathlineto{\pgfqpoint{4.177840in}{0.584795in}}%
\pgfpathlineto{\pgfqpoint{4.177943in}{0.585015in}}%
\pgfpathlineto{\pgfqpoint{4.178046in}{0.585235in}}%
\pgfpathlineto{\pgfqpoint{4.178150in}{0.585455in}}%
\pgfpathlineto{\pgfqpoint{4.178252in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{4.178355in}{0.585895in}}%
\pgfpathlineto{\pgfqpoint{4.178458in}{0.586116in}}%
\pgfpathlineto{\pgfqpoint{4.178560in}{0.586336in}}%
\pgfpathlineto{\pgfqpoint{4.178663in}{0.586557in}}%
\pgfpathlineto{\pgfqpoint{4.178765in}{0.586777in}}%
\pgfpathlineto{\pgfqpoint{4.178867in}{0.586998in}}%
\pgfpathlineto{\pgfqpoint{4.178968in}{0.587219in}}%
\pgfpathlineto{\pgfqpoint{4.179070in}{0.587440in}}%
\pgfpathlineto{\pgfqpoint{4.179171in}{0.587661in}}%
\pgfpathlineto{\pgfqpoint{4.179272in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.179374in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{4.179474in}{0.588324in}}%
\pgfpathlineto{\pgfqpoint{4.179575in}{0.588546in}}%
\pgfpathlineto{\pgfqpoint{4.179676in}{0.588767in}}%
\pgfpathlineto{\pgfqpoint{4.179776in}{0.588988in}}%
\pgfpathlineto{\pgfqpoint{4.179876in}{0.589210in}}%
\pgfpathlineto{\pgfqpoint{4.179976in}{0.589431in}}%
\pgfpathlineto{\pgfqpoint{4.180076in}{0.589653in}}%
\pgfpathlineto{\pgfqpoint{4.180176in}{0.589875in}}%
\pgfpathlineto{\pgfqpoint{4.180275in}{0.590097in}}%
\pgfpathlineto{\pgfqpoint{4.180374in}{0.590319in}}%
\pgfpathlineto{\pgfqpoint{4.180473in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{4.180572in}{0.590763in}}%
\pgfpathlineto{\pgfqpoint{4.180671in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{4.180770in}{0.591207in}}%
\pgfpathlineto{\pgfqpoint{4.180868in}{0.591429in}}%
\pgfpathlineto{\pgfqpoint{4.180966in}{0.591652in}}%
\pgfpathlineto{\pgfqpoint{4.181065in}{0.591874in}}%
\pgfpathlineto{\pgfqpoint{4.181162in}{0.592097in}}%
\pgfpathlineto{\pgfqpoint{4.181260in}{0.592319in}}%
\pgfpathlineto{\pgfqpoint{4.181358in}{0.592542in}}%
\pgfpathlineto{\pgfqpoint{4.181455in}{0.592765in}}%
\pgfpathlineto{\pgfqpoint{4.181552in}{0.592988in}}%
\pgfpathlineto{\pgfqpoint{4.181649in}{0.593211in}}%
\pgfpathlineto{\pgfqpoint{4.181746in}{0.593434in}}%
\pgfpathlineto{\pgfqpoint{4.181843in}{0.593657in}}%
\pgfpathlineto{\pgfqpoint{4.181939in}{0.593880in}}%
\pgfpathlineto{\pgfqpoint{4.182036in}{0.594103in}}%
\pgfpathlineto{\pgfqpoint{4.182132in}{0.594326in}}%
\pgfpathlineto{\pgfqpoint{4.182228in}{0.594550in}}%
\pgfpathlineto{\pgfqpoint{4.182323in}{0.594773in}}%
\pgfpathlineto{\pgfqpoint{4.182419in}{0.594997in}}%
\pgfpathlineto{\pgfqpoint{4.182514in}{0.595220in}}%
\pgfpathlineto{\pgfqpoint{4.182610in}{0.595444in}}%
\pgfpathlineto{\pgfqpoint{4.182705in}{0.595668in}}%
\pgfpathlineto{\pgfqpoint{4.182800in}{0.595892in}}%
\pgfpathlineto{\pgfqpoint{4.182894in}{0.596116in}}%
\pgfpathlineto{\pgfqpoint{4.182989in}{0.596340in}}%
\pgfpathlineto{\pgfqpoint{4.183083in}{0.596564in}}%
\pgfpathlineto{\pgfqpoint{4.183177in}{0.596788in}}%
\pgfpathlineto{\pgfqpoint{4.183271in}{0.597012in}}%
\pgfpathlineto{\pgfqpoint{4.183365in}{0.597236in}}%
\pgfpathlineto{\pgfqpoint{4.183459in}{0.597461in}}%
\pgfpathlineto{\pgfqpoint{4.183552in}{0.597685in}}%
\pgfpathlineto{\pgfqpoint{4.183646in}{0.597910in}}%
\pgfpathlineto{\pgfqpoint{4.183739in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{4.326157in}{0.539539in}}%
\pgfpathlineto{\pgfqpoint{4.326296in}{0.539878in}}%
\pgfpathlineto{\pgfqpoint{4.326436in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{4.326575in}{0.540556in}}%
\pgfpathlineto{\pgfqpoint{4.326714in}{0.540895in}}%
\pgfpathlineto{\pgfqpoint{4.326853in}{0.541235in}}%
\pgfpathlineto{\pgfqpoint{4.326992in}{0.541574in}}%
\pgfpathlineto{\pgfqpoint{4.327130in}{0.541913in}}%
\pgfpathlineto{\pgfqpoint{4.327268in}{0.542253in}}%
\pgfpathlineto{\pgfqpoint{4.327406in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{4.327543in}{0.542932in}}%
\pgfpathlineto{\pgfqpoint{4.327680in}{0.543272in}}%
\pgfpathlineto{\pgfqpoint{4.327817in}{0.543612in}}%
\pgfpathlineto{\pgfqpoint{4.327954in}{0.543952in}}%
\pgfpathlineto{\pgfqpoint{4.328090in}{0.544292in}}%
\pgfpathlineto{\pgfqpoint{4.328226in}{0.544633in}}%
\pgfpathlineto{\pgfqpoint{4.328362in}{0.544973in}}%
\pgfpathlineto{\pgfqpoint{4.328498in}{0.545314in}}%
\pgfpathlineto{\pgfqpoint{4.328633in}{0.545654in}}%
\pgfpathlineto{\pgfqpoint{4.328768in}{0.545995in}}%
\pgfpathlineto{\pgfqpoint{4.328903in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{4.329037in}{0.546677in}}%
\pgfpathlineto{\pgfqpoint{4.329171in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{4.329305in}{0.547359in}}%
\pgfpathlineto{\pgfqpoint{4.329439in}{0.547701in}}%
\pgfpathlineto{\pgfqpoint{4.329572in}{0.548042in}}%
\pgfpathlineto{\pgfqpoint{4.329705in}{0.548383in}}%
\pgfpathlineto{\pgfqpoint{4.329838in}{0.548725in}}%
\pgfpathlineto{\pgfqpoint{4.329971in}{0.549067in}}%
\pgfpathlineto{\pgfqpoint{4.330103in}{0.549409in}}%
\pgfpathlineto{\pgfqpoint{4.330235in}{0.549750in}}%
\pgfpathlineto{\pgfqpoint{4.330367in}{0.550092in}}%
\pgfpathlineto{\pgfqpoint{4.330498in}{0.550435in}}%
\pgfpathlineto{\pgfqpoint{4.330629in}{0.550777in}}%
\pgfpathlineto{\pgfqpoint{4.330760in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{4.330891in}{0.551462in}}%
\pgfpathlineto{\pgfqpoint{4.331022in}{0.551804in}}%
\pgfpathlineto{\pgfqpoint{4.331152in}{0.552147in}}%
\pgfpathlineto{\pgfqpoint{4.331281in}{0.552489in}}%
\pgfpathlineto{\pgfqpoint{4.331411in}{0.552832in}}%
\pgfpathlineto{\pgfqpoint{4.331540in}{0.553175in}}%
\pgfpathlineto{\pgfqpoint{4.331669in}{0.553518in}}%
\pgfpathlineto{\pgfqpoint{4.331798in}{0.553861in}}%
\pgfpathlineto{\pgfqpoint{4.331927in}{0.554205in}}%
\pgfpathlineto{\pgfqpoint{4.332055in}{0.554548in}}%
\pgfpathlineto{\pgfqpoint{4.332183in}{0.554892in}}%
\pgfpathlineto{\pgfqpoint{4.332311in}{0.555235in}}%
\pgfpathlineto{\pgfqpoint{4.332438in}{0.555579in}}%
\pgfpathlineto{\pgfqpoint{4.332565in}{0.555923in}}%
\pgfpathlineto{\pgfqpoint{4.332692in}{0.556266in}}%
\pgfpathlineto{\pgfqpoint{4.332819in}{0.556610in}}%
\pgfpathlineto{\pgfqpoint{4.332945in}{0.556954in}}%
\pgfpathlineto{\pgfqpoint{4.333071in}{0.557299in}}%
\pgfpathlineto{\pgfqpoint{4.333197in}{0.557643in}}%
\pgfpathlineto{\pgfqpoint{4.333322in}{0.557987in}}%
\pgfpathlineto{\pgfqpoint{4.333447in}{0.558332in}}%
\pgfpathlineto{\pgfqpoint{4.333572in}{0.558676in}}%
\pgfpathlineto{\pgfqpoint{4.333697in}{0.559021in}}%
\pgfpathlineto{\pgfqpoint{4.333821in}{0.559366in}}%
\pgfpathlineto{\pgfqpoint{4.333945in}{0.559711in}}%
\pgfpathlineto{\pgfqpoint{4.334069in}{0.560056in}}%
\pgfpathlineto{\pgfqpoint{4.334193in}{0.560401in}}%
\pgfpathlineto{\pgfqpoint{4.334316in}{0.560746in}}%
\pgfpathlineto{\pgfqpoint{4.334439in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{4.334562in}{0.561436in}}%
\pgfpathlineto{\pgfqpoint{4.334685in}{0.561782in}}%
\pgfpathlineto{\pgfqpoint{4.334807in}{0.562127in}}%
\pgfpathlineto{\pgfqpoint{4.334929in}{0.562473in}}%
\pgfpathlineto{\pgfqpoint{4.335050in}{0.562819in}}%
\pgfpathlineto{\pgfqpoint{4.335172in}{0.563165in}}%
\pgfpathlineto{\pgfqpoint{4.335293in}{0.563510in}}%
\pgfpathlineto{\pgfqpoint{4.335414in}{0.563857in}}%
\pgfpathlineto{\pgfqpoint{4.335534in}{0.564203in}}%
\pgfpathlineto{\pgfqpoint{4.335654in}{0.564549in}}%
\pgfpathlineto{\pgfqpoint{4.335775in}{0.564895in}}%
\pgfpathlineto{\pgfqpoint{4.335894in}{0.565242in}}%
\pgfpathlineto{\pgfqpoint{4.336014in}{0.565588in}}%
\pgfpathlineto{\pgfqpoint{4.336133in}{0.565935in}}%
\pgfpathlineto{\pgfqpoint{4.336252in}{0.566281in}}%
\pgfpathlineto{\pgfqpoint{4.336370in}{0.566628in}}%
\pgfpathlineto{\pgfqpoint{4.336489in}{0.566975in}}%
\pgfpathlineto{\pgfqpoint{4.336607in}{0.567322in}}%
\pgfpathlineto{\pgfqpoint{4.336725in}{0.567669in}}%
\pgfpathlineto{\pgfqpoint{4.336842in}{0.568016in}}%
\pgfpathlineto{\pgfqpoint{4.336960in}{0.568364in}}%
\pgfpathlineto{\pgfqpoint{4.337077in}{0.568711in}}%
\pgfpathlineto{\pgfqpoint{4.337193in}{0.569058in}}%
\pgfpathlineto{\pgfqpoint{4.337310in}{0.569406in}}%
\pgfpathlineto{\pgfqpoint{4.337426in}{0.569753in}}%
\pgfpathlineto{\pgfqpoint{4.337542in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{4.337657in}{0.570449in}}%
\pgfpathlineto{\pgfqpoint{4.337773in}{0.570797in}}%
\pgfpathlineto{\pgfqpoint{4.337888in}{0.571145in}}%
\pgfpathlineto{\pgfqpoint{4.338002in}{0.571493in}}%
\pgfpathlineto{\pgfqpoint{4.338117in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{4.338231in}{0.572189in}}%
\pgfpathlineto{\pgfqpoint{4.338345in}{0.572538in}}%
\pgfpathlineto{\pgfqpoint{4.338459in}{0.572886in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.573235in}}%
\pgfpathlineto{\pgfqpoint{4.338685in}{0.573583in}}%
\pgfpathlineto{\pgfqpoint{4.338798in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{4.338911in}{0.574281in}}%
\pgfpathlineto{\pgfqpoint{4.339023in}{0.574630in}}%
\pgfpathlineto{\pgfqpoint{4.339135in}{0.574979in}}%
\pgfpathlineto{\pgfqpoint{4.339247in}{0.575328in}}%
\pgfpathlineto{\pgfqpoint{4.339358in}{0.575677in}}%
\pgfpathlineto{\pgfqpoint{4.339469in}{0.576026in}}%
\pgfpathlineto{\pgfqpoint{4.339580in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{4.339691in}{0.576725in}}%
\pgfpathlineto{\pgfqpoint{4.339801in}{0.577075in}}%
\pgfpathlineto{\pgfqpoint{4.339911in}{0.577424in}}%
\pgfpathlineto{\pgfqpoint{4.340021in}{0.577774in}}%
\pgfpathlineto{\pgfqpoint{4.340131in}{0.578124in}}%
\pgfpathlineto{\pgfqpoint{4.340240in}{0.578473in}}%
\pgfpathlineto{\pgfqpoint{4.340349in}{0.578823in}}%
\pgfpathlineto{\pgfqpoint{4.340458in}{0.579173in}}%
\pgfpathlineto{\pgfqpoint{4.340566in}{0.579524in}}%
\pgfpathlineto{\pgfqpoint{4.340674in}{0.579874in}}%
\pgfpathlineto{\pgfqpoint{4.340782in}{0.580224in}}%
\pgfpathlineto{\pgfqpoint{4.340890in}{0.580574in}}%
\pgfpathlineto{\pgfqpoint{4.340997in}{0.580925in}}%
\pgfpathlineto{\pgfqpoint{4.341104in}{0.581275in}}%
\pgfpathlineto{\pgfqpoint{4.341211in}{0.581626in}}%
\pgfpathlineto{\pgfqpoint{4.341317in}{0.581977in}}%
\pgfpathlineto{\pgfqpoint{4.341423in}{0.582328in}}%
\pgfpathlineto{\pgfqpoint{4.341529in}{0.582678in}}%
\pgfpathlineto{\pgfqpoint{4.341635in}{0.583029in}}%
\pgfpathlineto{\pgfqpoint{4.341740in}{0.583380in}}%
\pgfpathlineto{\pgfqpoint{4.341845in}{0.583732in}}%
\pgfpathlineto{\pgfqpoint{4.341950in}{0.584083in}}%
\pgfpathlineto{\pgfqpoint{4.342055in}{0.584434in}}%
\pgfpathlineto{\pgfqpoint{4.342159in}{0.584786in}}%
\pgfpathlineto{\pgfqpoint{4.342263in}{0.585137in}}%
\pgfpathlineto{\pgfqpoint{4.342366in}{0.585489in}}%
\pgfpathlineto{\pgfqpoint{4.342470in}{0.585840in}}%
\pgfpathlineto{\pgfqpoint{4.342573in}{0.586192in}}%
\pgfpathlineto{\pgfqpoint{4.342676in}{0.586544in}}%
\pgfpathlineto{\pgfqpoint{4.342778in}{0.586896in}}%
\pgfpathlineto{\pgfqpoint{4.342881in}{0.587248in}}%
\pgfpathlineto{\pgfqpoint{4.342983in}{0.587600in}}%
\pgfpathlineto{\pgfqpoint{4.343084in}{0.587952in}}%
\pgfpathlineto{\pgfqpoint{4.343186in}{0.588304in}}%
\pgfpathlineto{\pgfqpoint{4.343287in}{0.588656in}}%
\pgfpathlineto{\pgfqpoint{4.343388in}{0.589009in}}%
\pgfpathlineto{\pgfqpoint{4.343489in}{0.589361in}}%
\pgfpathlineto{\pgfqpoint{4.343589in}{0.589713in}}%
\pgfpathlineto{\pgfqpoint{4.343689in}{0.590066in}}%
\pgfpathlineto{\pgfqpoint{4.343789in}{0.590419in}}%
\pgfpathlineto{\pgfqpoint{4.343888in}{0.590772in}}%
\pgfpathlineto{\pgfqpoint{4.343987in}{0.591124in}}%
\pgfpathlineto{\pgfqpoint{4.344086in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{4.344185in}{0.591830in}}%
\pgfpathlineto{\pgfqpoint{4.344283in}{0.592183in}}%
\pgfpathlineto{\pgfqpoint{4.344381in}{0.592536in}}%
\pgfpathlineto{\pgfqpoint{4.344479in}{0.592890in}}%
\pgfpathlineto{\pgfqpoint{4.344577in}{0.593243in}}%
\pgfpathlineto{\pgfqpoint{4.344674in}{0.593596in}}%
\pgfpathlineto{\pgfqpoint{4.344771in}{0.593950in}}%
\pgfpathlineto{\pgfqpoint{4.344868in}{0.594303in}}%
\pgfpathlineto{\pgfqpoint{4.344964in}{0.594657in}}%
\pgfpathlineto{\pgfqpoint{4.345060in}{0.595011in}}%
\pgfpathlineto{\pgfqpoint{4.345156in}{0.595364in}}%
\pgfpathlineto{\pgfqpoint{4.345252in}{0.595718in}}%
\pgfpathlineto{\pgfqpoint{4.345347in}{0.596072in}}%
\pgfpathlineto{\pgfqpoint{4.345442in}{0.596426in}}%
\pgfpathlineto{\pgfqpoint{4.345537in}{0.596780in}}%
\pgfpathlineto{\pgfqpoint{4.345631in}{0.597134in}}%
\pgfpathlineto{\pgfqpoint{4.345725in}{0.597489in}}%
\pgfpathlineto{\pgfqpoint{4.345819in}{0.597843in}}%
\pgfpathlineto{\pgfqpoint{4.345913in}{0.598197in}}%
\pgfpathlineto{\pgfqpoint{4.346006in}{0.598552in}}%
\pgfpathlineto{\pgfqpoint{4.346099in}{0.598906in}}%
\pgfpathlineto{\pgfqpoint{4.346192in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{4.346284in}{0.599616in}}%
\pgfpathlineto{\pgfqpoint{4.346376in}{0.599970in}}%
\pgfpathlineto{\pgfqpoint{4.346468in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{4.346560in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{4.346651in}{0.601035in}}%
\pgfpathlineto{\pgfqpoint{4.346742in}{0.601390in}}%
\pgfpathlineto{\pgfqpoint{4.346833in}{0.601745in}}%
\pgfpathlineto{\pgfqpoint{4.346924in}{0.602100in}}%
\pgfpathlineto{\pgfqpoint{4.347014in}{0.602455in}}%
\pgfpathlineto{\pgfqpoint{4.347104in}{0.602811in}}%
\pgfpathlineto{\pgfqpoint{4.347193in}{0.603166in}}%
\pgfpathlineto{\pgfqpoint{4.347283in}{0.603522in}}%
\pgfpathlineto{\pgfqpoint{4.347372in}{0.603877in}}%
\pgfpathlineto{\pgfqpoint{4.347461in}{0.604233in}}%
\pgfpathlineto{\pgfqpoint{4.347549in}{0.604588in}}%
\pgfpathlineto{\pgfqpoint{4.347638in}{0.604944in}}%
\pgfpathlineto{\pgfqpoint{4.347726in}{0.605300in}}%
\pgfpathlineto{\pgfqpoint{4.347813in}{0.605656in}}%
\pgfpathlineto{\pgfqpoint{4.347901in}{0.606012in}}%
\pgfpathlineto{\pgfqpoint{4.347988in}{0.606368in}}%
\pgfpathlineto{\pgfqpoint{4.348075in}{0.606724in}}%
\pgfpathlineto{\pgfqpoint{4.348161in}{0.607080in}}%
\pgfpathlineto{\pgfqpoint{4.348247in}{0.607436in}}%
\pgfpathlineto{\pgfqpoint{4.348333in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{4.198674in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{4.198731in}{0.644336in}}%
\pgfpathlineto{\pgfqpoint{4.198787in}{0.644572in}}%
\pgfpathlineto{\pgfqpoint{4.198843in}{0.644809in}}%
\pgfpathlineto{\pgfqpoint{4.198899in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{4.198955in}{0.645282in}}%
\pgfpathlineto{\pgfqpoint{4.199011in}{0.645519in}}%
\pgfpathlineto{\pgfqpoint{4.199067in}{0.645755in}}%
\pgfpathlineto{\pgfqpoint{4.199122in}{0.645992in}}%
\pgfpathlineto{\pgfqpoint{4.199177in}{0.646229in}}%
\pgfpathlineto{\pgfqpoint{4.199232in}{0.646466in}}%
\pgfpathlineto{\pgfqpoint{4.199287in}{0.646703in}}%
\pgfpathlineto{\pgfqpoint{4.199342in}{0.646939in}}%
\pgfpathlineto{\pgfqpoint{4.199396in}{0.647176in}}%
\pgfpathlineto{\pgfqpoint{4.199450in}{0.647413in}}%
\pgfpathlineto{\pgfqpoint{4.199504in}{0.647650in}}%
\pgfpathlineto{\pgfqpoint{4.199558in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{4.199612in}{0.648125in}}%
\pgfpathlineto{\pgfqpoint{4.199665in}{0.648362in}}%
\pgfpathlineto{\pgfqpoint{4.199719in}{0.648599in}}%
\pgfpathlineto{\pgfqpoint{4.199772in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{4.199825in}{0.649074in}}%
\pgfpathlineto{\pgfqpoint{4.199877in}{0.649311in}}%
\pgfpathlineto{\pgfqpoint{4.199930in}{0.649548in}}%
\pgfpathlineto{\pgfqpoint{4.199982in}{0.649786in}}%
\pgfpathlineto{\pgfqpoint{4.200034in}{0.650023in}}%
\pgfpathlineto{\pgfqpoint{4.200086in}{0.650261in}}%
\pgfpathlineto{\pgfqpoint{4.200138in}{0.650498in}}%
\pgfpathlineto{\pgfqpoint{4.200190in}{0.650736in}}%
\pgfpathlineto{\pgfqpoint{4.200241in}{0.650973in}}%
\pgfpathlineto{\pgfqpoint{4.200292in}{0.651211in}}%
\pgfpathlineto{\pgfqpoint{4.200343in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{4.200394in}{0.651686in}}%
\pgfpathlineto{\pgfqpoint{4.200445in}{0.651924in}}%
\pgfpathlineto{\pgfqpoint{4.200495in}{0.652162in}}%
\pgfpathlineto{\pgfqpoint{4.200546in}{0.652400in}}%
\pgfpathlineto{\pgfqpoint{4.200596in}{0.652638in}}%
\pgfpathlineto{\pgfqpoint{4.200646in}{0.652876in}}%
\pgfpathlineto{\pgfqpoint{4.200696in}{0.653114in}}%
\pgfpathlineto{\pgfqpoint{4.200745in}{0.653352in}}%
\pgfpathlineto{\pgfqpoint{4.200794in}{0.653590in}}%
\pgfpathlineto{\pgfqpoint{4.200844in}{0.653828in}}%
\pgfpathlineto{\pgfqpoint{4.200893in}{0.654066in}}%
\pgfpathlineto{\pgfqpoint{4.200941in}{0.654304in}}%
\pgfpathlineto{\pgfqpoint{4.200990in}{0.654542in}}%
\pgfpathlineto{\pgfqpoint{4.201038in}{0.654781in}}%
\pgfpathlineto{\pgfqpoint{4.201087in}{0.655019in}}%
\pgfpathlineto{\pgfqpoint{4.201135in}{0.655257in}}%
\pgfpathlineto{\pgfqpoint{4.201183in}{0.655496in}}%
\pgfpathlineto{\pgfqpoint{4.201230in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{4.201278in}{0.655972in}}%
\pgfpathlineto{\pgfqpoint{4.201325in}{0.656211in}}%
\pgfpathlineto{\pgfqpoint{4.201372in}{0.656449in}}%
\pgfpathlineto{\pgfqpoint{4.201419in}{0.656688in}}%
\pgfpathlineto{\pgfqpoint{4.201466in}{0.656927in}}%
\pgfpathlineto{\pgfqpoint{4.201512in}{0.657165in}}%
\pgfpathlineto{\pgfqpoint{4.201559in}{0.657404in}}%
\pgfpathlineto{\pgfqpoint{4.201605in}{0.657643in}}%
\pgfpathlineto{\pgfqpoint{4.201651in}{0.657881in}}%
\pgfpathlineto{\pgfqpoint{4.201697in}{0.658120in}}%
\pgfpathlineto{\pgfqpoint{4.201742in}{0.658359in}}%
\pgfpathlineto{\pgfqpoint{4.201788in}{0.658598in}}%
\pgfpathlineto{\pgfqpoint{4.201833in}{0.658837in}}%
\pgfpathlineto{\pgfqpoint{4.201878in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{4.201923in}{0.659314in}}%
\pgfpathlineto{\pgfqpoint{4.201967in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{4.202012in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{4.202056in}{0.660032in}}%
\pgfpathlineto{\pgfqpoint{4.202100in}{0.660271in}}%
\pgfpathlineto{\pgfqpoint{4.202144in}{0.660510in}}%
\pgfpathlineto{\pgfqpoint{4.202188in}{0.660749in}}%
\pgfpathlineto{\pgfqpoint{4.202231in}{0.660988in}}%
\pgfpathlineto{\pgfqpoint{4.202275in}{0.661227in}}%
\pgfpathlineto{\pgfqpoint{4.202318in}{0.661467in}}%
\pgfpathlineto{\pgfqpoint{4.202361in}{0.661706in}}%
\pgfpathlineto{\pgfqpoint{4.202403in}{0.661945in}}%
\pgfpathlineto{\pgfqpoint{4.202446in}{0.662185in}}%
\pgfpathlineto{\pgfqpoint{4.202488in}{0.662424in}}%
\pgfpathlineto{\pgfqpoint{4.202531in}{0.662663in}}%
\pgfpathlineto{\pgfqpoint{4.202573in}{0.662903in}}%
\pgfpathlineto{\pgfqpoint{4.202614in}{0.663142in}}%
\pgfpathlineto{\pgfqpoint{4.202656in}{0.663382in}}%
\pgfpathlineto{\pgfqpoint{4.202697in}{0.663621in}}%
\pgfpathlineto{\pgfqpoint{4.202739in}{0.663861in}}%
\pgfpathlineto{\pgfqpoint{4.202780in}{0.664101in}}%
\pgfpathlineto{\pgfqpoint{4.202821in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{4.202861in}{0.664580in}}%
\pgfpathlineto{\pgfqpoint{4.202902in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{4.202942in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{4.202982in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{4.203022in}{0.665539in}}%
\pgfpathlineto{\pgfqpoint{4.203062in}{0.665779in}}%
\pgfpathlineto{\pgfqpoint{4.203101in}{0.666019in}}%
\pgfpathlineto{\pgfqpoint{4.203141in}{0.666259in}}%
\pgfpathlineto{\pgfqpoint{4.203180in}{0.666499in}}%
\pgfpathlineto{\pgfqpoint{4.203219in}{0.666739in}}%
\pgfpathlineto{\pgfqpoint{4.203258in}{0.666979in}}%
\pgfpathlineto{\pgfqpoint{4.203296in}{0.667219in}}%
\pgfpathlineto{\pgfqpoint{4.203335in}{0.667459in}}%
\pgfpathlineto{\pgfqpoint{4.203373in}{0.667699in}}%
\pgfpathlineto{\pgfqpoint{4.203411in}{0.667939in}}%
\pgfpathlineto{\pgfqpoint{4.203449in}{0.668179in}}%
\pgfpathlineto{\pgfqpoint{4.203486in}{0.668419in}}%
\pgfpathlineto{\pgfqpoint{4.203524in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{4.203561in}{0.668900in}}%
\pgfpathlineto{\pgfqpoint{4.203598in}{0.669140in}}%
\pgfpathlineto{\pgfqpoint{4.203635in}{0.669380in}}%
\pgfpathlineto{\pgfqpoint{4.203672in}{0.669621in}}%
\pgfpathlineto{\pgfqpoint{4.203708in}{0.669861in}}%
\pgfpathlineto{\pgfqpoint{4.203745in}{0.670101in}}%
\pgfpathlineto{\pgfqpoint{4.203781in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{4.203817in}{0.670582in}}%
\pgfpathlineto{\pgfqpoint{4.203853in}{0.670823in}}%
\pgfpathlineto{\pgfqpoint{4.203888in}{0.671063in}}%
\pgfpathlineto{\pgfqpoint{4.203924in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{4.203959in}{0.671544in}}%
\pgfpathlineto{\pgfqpoint{4.203994in}{0.671785in}}%
\pgfpathlineto{\pgfqpoint{4.204028in}{0.672026in}}%
\pgfpathlineto{\pgfqpoint{4.204063in}{0.672266in}}%
\pgfpathlineto{\pgfqpoint{4.204098in}{0.672507in}}%
\pgfpathlineto{\pgfqpoint{4.204132in}{0.672748in}}%
\pgfpathlineto{\pgfqpoint{4.204166in}{0.672988in}}%
\pgfpathlineto{\pgfqpoint{4.204200in}{0.673229in}}%
\pgfpathlineto{\pgfqpoint{4.204233in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{4.204267in}{0.673711in}}%
\pgfpathlineto{\pgfqpoint{4.204300in}{0.673951in}}%
\pgfpathlineto{\pgfqpoint{4.204333in}{0.674192in}}%
\pgfpathlineto{\pgfqpoint{4.204366in}{0.674433in}}%
\pgfpathlineto{\pgfqpoint{4.204399in}{0.674674in}}%
\pgfpathlineto{\pgfqpoint{4.204431in}{0.674915in}}%
\pgfpathlineto{\pgfqpoint{4.204464in}{0.675156in}}%
\pgfpathlineto{\pgfqpoint{4.204496in}{0.675397in}}%
\pgfpathlineto{\pgfqpoint{4.204528in}{0.675638in}}%
\pgfpathlineto{\pgfqpoint{4.204560in}{0.675879in}}%
\pgfpathlineto{\pgfqpoint{4.204591in}{0.676120in}}%
\pgfpathlineto{\pgfqpoint{4.204623in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{4.204654in}{0.676602in}}%
\pgfpathlineto{\pgfqpoint{4.204685in}{0.676843in}}%
\pgfpathlineto{\pgfqpoint{4.204716in}{0.677085in}}%
\pgfpathlineto{\pgfqpoint{4.204746in}{0.677326in}}%
\pgfpathlineto{\pgfqpoint{4.204777in}{0.677567in}}%
\pgfpathlineto{\pgfqpoint{4.204807in}{0.677808in}}%
\pgfpathlineto{\pgfqpoint{4.204837in}{0.678049in}}%
\pgfpathlineto{\pgfqpoint{4.204867in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{4.204896in}{0.678532in}}%
\pgfpathlineto{\pgfqpoint{4.204926in}{0.678773in}}%
\pgfpathlineto{\pgfqpoint{4.204955in}{0.679015in}}%
\pgfpathlineto{\pgfqpoint{4.204984in}{0.679256in}}%
\pgfpathlineto{\pgfqpoint{4.205013in}{0.679497in}}%
\pgfpathlineto{\pgfqpoint{4.205042in}{0.679739in}}%
\pgfpathlineto{\pgfqpoint{4.205070in}{0.679980in}}%
\pgfpathlineto{\pgfqpoint{4.205099in}{0.680222in}}%
\pgfpathlineto{\pgfqpoint{4.205127in}{0.680463in}}%
\pgfpathlineto{\pgfqpoint{4.205155in}{0.680705in}}%
\pgfpathlineto{\pgfqpoint{4.205183in}{0.680946in}}%
\pgfpathlineto{\pgfqpoint{4.205210in}{0.681188in}}%
\pgfpathlineto{\pgfqpoint{4.205238in}{0.681429in}}%
\pgfpathlineto{\pgfqpoint{4.205265in}{0.681671in}}%
\pgfpathlineto{\pgfqpoint{4.205292in}{0.681913in}}%
\pgfpathlineto{\pgfqpoint{4.205319in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{4.205345in}{0.682396in}}%
\pgfpathlineto{\pgfqpoint{4.205372in}{0.682638in}}%
\pgfpathlineto{\pgfqpoint{4.205398in}{0.682879in}}%
\pgfpathlineto{\pgfqpoint{4.205424in}{0.683121in}}%
\pgfpathlineto{\pgfqpoint{4.205450in}{0.683363in}}%
\pgfpathlineto{\pgfqpoint{4.205475in}{0.683604in}}%
\pgfpathlineto{\pgfqpoint{4.205501in}{0.683846in}}%
\pgfpathlineto{\pgfqpoint{4.205526in}{0.684088in}}%
\pgfpathlineto{\pgfqpoint{4.205551in}{0.684330in}}%
\pgfpathlineto{\pgfqpoint{4.205576in}{0.684572in}}%
\pgfpathlineto{\pgfqpoint{4.205601in}{0.684814in}}%
\pgfpathlineto{\pgfqpoint{4.205625in}{0.685055in}}%
\pgfpathlineto{\pgfqpoint{4.205650in}{0.685297in}}%
\pgfpathlineto{\pgfqpoint{4.205674in}{0.685539in}}%
\pgfpathlineto{\pgfqpoint{4.205698in}{0.685781in}}%
\pgfpathlineto{\pgfqpoint{4.205722in}{0.686023in}}%
\pgfpathlineto{\pgfqpoint{4.205745in}{0.686265in}}%
\pgfpathlineto{\pgfqpoint{4.205769in}{0.686507in}}%
\pgfpathlineto{\pgfqpoint{4.205792in}{0.686749in}}%
\pgfpathlineto{\pgfqpoint{4.205815in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{4.205838in}{0.687233in}}%
\pgfpathlineto{\pgfqpoint{4.205860in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{4.205883in}{0.687717in}}%
\pgfpathlineto{\pgfqpoint{4.205905in}{0.687959in}}%
\pgfpathlineto{\pgfqpoint{4.205927in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{4.205949in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{4.205970in}{0.688686in}}%
\pgfpathlineto{\pgfqpoint{4.205992in}{0.688928in}}%
\pgfpathlineto{\pgfqpoint{4.206013in}{0.689170in}}%
\pgfpathlineto{\pgfqpoint{4.206034in}{0.689412in}}%
\pgfpathlineto{\pgfqpoint{4.206055in}{0.689655in}}%
\pgfpathlineto{\pgfqpoint{4.206076in}{0.689897in}}%
\pgfpathlineto{\pgfqpoint{4.206096in}{0.690139in}}%
\pgfpathlineto{\pgfqpoint{4.206117in}{0.690381in}}%
\pgfpathlineto{\pgfqpoint{4.206137in}{0.690624in}}%
\pgfpathlineto{\pgfqpoint{4.206157in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{4.206176in}{0.691108in}}%
\pgfpathlineto{\pgfqpoint{4.206196in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{4.206215in}{0.691593in}}%
\pgfpathlineto{\pgfqpoint{4.206235in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{4.359760in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{4.359789in}{0.680118in}}%
\pgfpathlineto{\pgfqpoint{4.359817in}{0.680483in}}%
\pgfpathlineto{\pgfqpoint{4.359845in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{4.359873in}{0.681214in}}%
\pgfpathlineto{\pgfqpoint{4.359900in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{4.359927in}{0.681945in}}%
\pgfpathlineto{\pgfqpoint{4.359954in}{0.682311in}}%
\pgfpathlineto{\pgfqpoint{4.359981in}{0.682676in}}%
\pgfpathlineto{\pgfqpoint{4.360007in}{0.683042in}}%
\pgfpathlineto{\pgfqpoint{4.360033in}{0.683408in}}%
\pgfpathlineto{\pgfqpoint{4.360059in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{4.360084in}{0.684139in}}%
\pgfpathlineto{\pgfqpoint{4.360109in}{0.684505in}}%
\pgfpathlineto{\pgfqpoint{4.360134in}{0.684870in}}%
\pgfpathlineto{\pgfqpoint{4.360159in}{0.685236in}}%
\pgfpathlineto{\pgfqpoint{4.360183in}{0.685602in}}%
\pgfpathlineto{\pgfqpoint{4.360207in}{0.685967in}}%
\pgfpathlineto{\pgfqpoint{4.360231in}{0.686333in}}%
\pgfpathlineto{\pgfqpoint{4.360254in}{0.686699in}}%
\pgfpathlineto{\pgfqpoint{4.360277in}{0.687065in}}%
\pgfpathlineto{\pgfqpoint{4.360300in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{4.360322in}{0.687796in}}%
\pgfpathlineto{\pgfqpoint{4.360345in}{0.688162in}}%
\pgfpathlineto{\pgfqpoint{4.360367in}{0.688528in}}%
\pgfpathlineto{\pgfqpoint{4.360388in}{0.688894in}}%
\pgfpathlineto{\pgfqpoint{4.360410in}{0.689260in}}%
\pgfpathlineto{\pgfqpoint{4.360431in}{0.689626in}}%
\pgfpathlineto{\pgfqpoint{4.360451in}{0.689992in}}%
\pgfpathlineto{\pgfqpoint{4.360472in}{0.690358in}}%
\pgfpathlineto{\pgfqpoint{4.360492in}{0.690724in}}%
\pgfpathlineto{\pgfqpoint{4.360512in}{0.691090in}}%
\pgfpathlineto{\pgfqpoint{4.360532in}{0.691456in}}%
\pgfpathlineto{\pgfqpoint{4.360551in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{4.360570in}{0.692188in}}%
\pgfpathlineto{\pgfqpoint{4.360589in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{4.360607in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{4.360625in}{0.693286in}}%
\pgfpathlineto{\pgfqpoint{4.360643in}{0.693652in}}%
\pgfpathlineto{\pgfqpoint{4.360661in}{0.694018in}}%
\pgfpathlineto{\pgfqpoint{4.360678in}{0.694384in}}%
\pgfpathlineto{\pgfqpoint{4.360695in}{0.694750in}}%
\pgfpathlineto{\pgfqpoint{4.360712in}{0.695116in}}%
\pgfpathlineto{\pgfqpoint{4.360728in}{0.695482in}}%
\pgfpathlineto{\pgfqpoint{4.360744in}{0.695849in}}%
\pgfpathlineto{\pgfqpoint{4.360760in}{0.696215in}}%
\pgfpathlineto{\pgfqpoint{4.360776in}{0.696581in}}%
\pgfpathlineto{\pgfqpoint{4.360791in}{0.696947in}}%
\pgfpathlineto{\pgfqpoint{4.360806in}{0.697313in}}%
\pgfpathlineto{\pgfqpoint{4.360821in}{0.697680in}}%
\pgfpathlineto{\pgfqpoint{4.360835in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{4.360849in}{0.698412in}}%
\pgfpathlineto{\pgfqpoint{4.360863in}{0.698778in}}%
\pgfpathlineto{\pgfqpoint{4.360877in}{0.699145in}}%
\pgfpathlineto{\pgfqpoint{4.360890in}{0.699511in}}%
\pgfpathlineto{\pgfqpoint{4.360903in}{0.699877in}}%
\pgfpathlineto{\pgfqpoint{4.360915in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{4.360928in}{0.700610in}}%
\pgfpathlineto{\pgfqpoint{4.360940in}{0.700976in}}%
\pgfpathlineto{\pgfqpoint{4.360952in}{0.701342in}}%
\pgfpathlineto{\pgfqpoint{4.360963in}{0.701709in}}%
\pgfpathlineto{\pgfqpoint{4.360974in}{0.702075in}}%
\pgfpathlineto{\pgfqpoint{4.360985in}{0.702441in}}%
\pgfpathlineto{\pgfqpoint{4.360996in}{0.702808in}}%
\pgfpathlineto{\pgfqpoint{4.361006in}{0.703174in}}%
\pgfpathlineto{\pgfqpoint{4.361016in}{0.703541in}}%
\pgfpathlineto{\pgfqpoint{4.361026in}{0.703907in}}%
\pgfpathlineto{\pgfqpoint{4.361035in}{0.704273in}}%
\pgfpathlineto{\pgfqpoint{4.361044in}{0.704640in}}%
\pgfpathlineto{\pgfqpoint{4.361053in}{0.705006in}}%
\pgfpathlineto{\pgfqpoint{4.361062in}{0.705373in}}%
\pgfpathlineto{\pgfqpoint{4.361070in}{0.705739in}}%
\pgfpathlineto{\pgfqpoint{4.361078in}{0.706105in}}%
\pgfpathlineto{\pgfqpoint{4.361086in}{0.706472in}}%
\pgfpathlineto{\pgfqpoint{4.361093in}{0.706838in}}%
\pgfpathlineto{\pgfqpoint{4.361100in}{0.707205in}}%
\pgfpathlineto{\pgfqpoint{4.361107in}{0.707571in}}%
\pgfpathlineto{\pgfqpoint{4.361114in}{0.707938in}}%
\pgfpathlineto{\pgfqpoint{4.361120in}{0.708304in}}%
\pgfpathlineto{\pgfqpoint{4.361126in}{0.708671in}}%
\pgfpathlineto{\pgfqpoint{4.361132in}{0.709037in}}%
\pgfpathlineto{\pgfqpoint{4.361137in}{0.709404in}}%
\pgfpathlineto{\pgfqpoint{4.361142in}{0.709770in}}%
\pgfpathlineto{\pgfqpoint{4.361147in}{0.710137in}}%
\pgfpathlineto{\pgfqpoint{4.361151in}{0.710503in}}%
\pgfpathlineto{\pgfqpoint{4.361156in}{0.710870in}}%
\pgfpathlineto{\pgfqpoint{4.361160in}{0.711236in}}%
\pgfpathlineto{\pgfqpoint{4.361163in}{0.711603in}}%
\pgfpathlineto{\pgfqpoint{4.361167in}{0.711969in}}%
\pgfpathlineto{\pgfqpoint{4.361170in}{0.712336in}}%
\pgfpathlineto{\pgfqpoint{4.361172in}{0.712702in}}%
\pgfpathlineto{\pgfqpoint{4.361175in}{0.713069in}}%
\pgfpathlineto{\pgfqpoint{4.361177in}{0.713435in}}%
\pgfpathlineto{\pgfqpoint{4.361179in}{0.713802in}}%
\pgfpathlineto{\pgfqpoint{4.361181in}{0.714168in}}%
\pgfpathlineto{\pgfqpoint{4.361182in}{0.714535in}}%
\pgfpathlineto{\pgfqpoint{4.361183in}{0.714901in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.715268in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.715634in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.716001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.186626in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361184in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{4.360084in}{0.747863in}}%
\pgfpathlineto{\pgfqpoint{4.359760in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{4.206157in}{0.741136in}}%
\pgfpathlineto{\pgfqpoint{4.202902in}{0.767182in}}%
\pgfpathlineto{\pgfqpoint{4.198674in}{0.787902in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{4.348161in}{0.824922in}}%
\pgfpathlineto{\pgfqpoint{4.339580in}{0.855626in}}%
\pgfpathlineto{\pgfqpoint{4.328903in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{0.892801in}}%
\pgfpathlineto{\pgfqpoint{4.183365in}{0.834765in}}%
\pgfpathlineto{\pgfqpoint{4.172221in}{0.858531in}}%
\pgfpathlineto{\pgfqpoint{4.161797in}{0.876931in}}%
\pgfpathlineto{\pgfqpoint{4.293104in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{4.292528in}{0.958332in}}%
\pgfpathlineto{\pgfqpoint{4.274879in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{4.255441in}{1.010152in}}%
\pgfpathlineto{\pgfqpoint{4.250492in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{4.132756in}{0.916769in}}%
\pgfpathlineto{\pgfqpoint{4.114813in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{4.099214in}{0.950206in}}%
\pgfpathlineto{\pgfqpoint{4.199229in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{4.198392in}{1.068022in}}%
\pgfpathlineto{\pgfqpoint{4.173402in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{4.147107in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{4.140578in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{4.059283in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{4.036298in}{0.991797in}}%
\pgfpathlineto{\pgfqpoint{4.017050in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{4.074967in}{1.143253in}}%
\pgfpathlineto{\pgfqpoint{4.045083in}{1.154359in}}%
\pgfpathlineto{\pgfqpoint{4.014504in}{1.163377in}}%
\pgfpathlineto{\pgfqpoint{4.007035in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{3.970139in}{1.015717in}}%
\pgfpathlineto{\pgfqpoint{3.944362in}{1.020670in}}%
\pgfpathlineto{\pgfqpoint{3.923349in}{1.023052in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{3.934335in}{1.176662in}}%
\pgfpathlineto{\pgfqpoint{3.902482in}{1.177990in}}%
\pgfpathlineto{\pgfqpoint{3.870613in}{1.177117in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{1.176577in}}%
\pgfpathlineto{\pgfqpoint{3.874049in}{1.022974in}}%
\pgfpathlineto{\pgfqpoint{3.848003in}{1.019719in}}%
\pgfpathlineto{\pgfqpoint{3.827282in}{1.015491in}}%
\pgfpathlineto{\pgfqpoint{3.791332in}{1.165236in}}%
\pgfpathlineto{\pgfqpoint{3.790263in}{1.164978in}}%
\pgfpathlineto{\pgfqpoint{3.759558in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{3.729519in}{1.145720in}}%
\pgfpathlineto{\pgfqpoint{3.722384in}{1.142834in}}%
\pgfpathlineto{\pgfqpoint{3.780419in}{1.000182in}}%
\pgfpathlineto{\pgfqpoint{3.756653in}{0.989038in}}%
\pgfpathlineto{\pgfqpoint{3.738254in}{0.978614in}}%
\pgfpathlineto{\pgfqpoint{3.657789in}{1.109921in}}%
\pgfpathlineto{\pgfqpoint{3.656852in}{1.109345in}}%
\pgfpathlineto{\pgfqpoint{3.630302in}{1.091696in}}%
\pgfpathlineto{\pgfqpoint{3.605032in}{1.072259in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{1.067309in}}%
\pgfpathlineto{\pgfqpoint{3.698415in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{3.679256in}{0.931630in}}%
\pgfpathlineto{\pgfqpoint{3.664978in}{0.916031in}}%
\pgfpathlineto{\pgfqpoint{3.547876in}{1.016046in}}%
\pgfpathlineto{\pgfqpoint{3.547162in}{1.015209in}}%
\pgfpathlineto{\pgfqpoint{3.527366in}{0.990220in}}%
\pgfpathlineto{\pgfqpoint{3.509339in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{3.505263in}{0.957395in}}%
\pgfpathlineto{\pgfqpoint{3.636063in}{0.876101in}}%
\pgfpathlineto{\pgfqpoint{3.623387in}{0.853115in}}%
\pgfpathlineto{\pgfqpoint{3.614628in}{0.833867in}}%
\pgfpathlineto{\pgfqpoint{3.472351in}{0.892801in}}%
\pgfpathlineto{\pgfqpoint{3.471931in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{3.460825in}{0.861900in}}%
\pgfpathlineto{\pgfqpoint{3.451807in}{0.831322in}}%
\pgfpathlineto{\pgfqpoint{3.449948in}{0.823853in}}%
\pgfpathlineto{\pgfqpoint{3.599468in}{0.786956in}}%
\pgfpathlineto{\pgfqpoint{3.594515in}{0.761179in}}%
\pgfpathlineto{\pgfqpoint{3.592133in}{0.740166in}}%
\pgfpathlineto{\pgfqpoint{3.438607in}{0.752249in}}%
\pgfpathlineto{\pgfqpoint{3.438522in}{0.751153in}}%
\pgfpathlineto{\pgfqpoint{3.437195in}{0.719299in}}%
\pgfpathlineto{\pgfqpoint{3.438067in}{0.687430in}}%
\pgfpathlineto{\pgfqpoint{3.438607in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{3.592211in}{0.690866in}}%
\pgfpathlineto{\pgfqpoint{3.595465in}{0.664820in}}%
\pgfpathlineto{\pgfqpoint{3.599693in}{0.644100in}}%
\pgfpathlineto{\pgfqpoint{3.449948in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{3.450206in}{0.607080in}}%
\pgfpathlineto{\pgfqpoint{3.458787in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{3.469465in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{3.472351in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{3.615002in}{0.597236in}}%
\pgfpathlineto{\pgfqpoint{3.626146in}{0.573471in}}%
\pgfpathlineto{\pgfqpoint{3.636570in}{0.555071in}}%
\pgfpathlineto{\pgfqpoint{3.505263in}{0.474606in}}%
\pgfpathlineto{\pgfqpoint{3.505839in}{0.473669in}}%
\pgfpathlineto{\pgfqpoint{3.523488in}{0.447119in}}%
\pgfpathlineto{\pgfqpoint{3.542926in}{0.421850in}}%
\pgfpathlineto{\pgfqpoint{3.547876in}{0.415955in}}%
\pgfpathlineto{\pgfqpoint{3.665611in}{0.515232in}}%
\pgfpathlineto{\pgfqpoint{3.683554in}{0.496073in}}%
\pgfpathlineto{\pgfqpoint{3.699153in}{0.481795in}}%
\pgfpathlineto{\pgfqpoint{3.599138in}{0.364693in}}%
\pgfpathlineto{\pgfqpoint{3.599975in}{0.363980in}}%
\pgfpathlineto{\pgfqpoint{3.624965in}{0.344183in}}%
\pgfpathlineto{\pgfqpoint{3.651260in}{0.326157in}}%
\pgfpathlineto{\pgfqpoint{3.657789in}{0.322081in}}%
\pgfpathlineto{\pgfqpoint{3.739084in}{0.452880in}}%
\pgfpathlineto{\pgfqpoint{3.762069in}{0.440204in}}%
\pgfpathlineto{\pgfqpoint{3.781317in}{0.431446in}}%
\pgfpathlineto{\pgfqpoint{3.722384in}{0.289168in}}%
\pgfpathlineto{\pgfqpoint{3.723400in}{0.288748in}}%
\pgfpathlineto{\pgfqpoint{3.753284in}{0.277643in}}%
\pgfpathlineto{\pgfqpoint{3.783863in}{0.268624in}}%
\pgfpathlineto{\pgfqpoint{3.791332in}{0.266765in}}%
\pgfpathlineto{\pgfqpoint{3.828228in}{0.416285in}}%
\pgfpathlineto{\pgfqpoint{3.854006in}{0.411332in}}%
\pgfpathlineto{\pgfqpoint{3.875018in}{0.408950in}}%
\pgfpathlineto{\pgfqpoint{3.862935in}{0.255424in}}%
\pgfpathlineto{\pgfqpoint{3.864032in}{0.255339in}}%
\pgfpathlineto{\pgfqpoint{3.895885in}{0.254012in}}%
\pgfpathlineto{\pgfqpoint{3.927754in}{0.254884in}}%
\pgfpathlineto{\pgfqpoint{3.935432in}{0.255424in}}%
\pgfpathlineto{\pgfqpoint{3.924318in}{0.409028in}}%
\pgfpathlineto{\pgfqpoint{3.950365in}{0.412283in}}%
\pgfpathlineto{\pgfqpoint{3.971085in}{0.416510in}}%
\pgfpathlineto{\pgfqpoint{4.007035in}{0.266765in}}%
\pgfpathlineto{\pgfqpoint{4.008104in}{0.267023in}}%
\pgfpathlineto{\pgfqpoint{4.038809in}{0.275604in}}%
\pgfpathlineto{\pgfqpoint{4.068848in}{0.286282in}}%
\pgfpathlineto{\pgfqpoint{4.075984in}{0.289168in}}%
\pgfpathlineto{\pgfqpoint{4.017948in}{0.431819in}}%
\pgfpathlineto{\pgfqpoint{4.041714in}{0.442963in}}%
\pgfpathlineto{\pgfqpoint{4.060113in}{0.453387in}}%
\pgfpathlineto{\pgfqpoint{4.140578in}{0.322081in}}%
\pgfpathlineto{\pgfqpoint{4.141515in}{0.322656in}}%
\pgfpathlineto{\pgfqpoint{4.168065in}{0.340305in}}%
\pgfpathlineto{\pgfqpoint{4.193335in}{0.359743in}}%
\pgfpathlineto{\pgfqpoint{4.199229in}{0.364693in}}%
\pgfpathlineto{\pgfqpoint{4.099952in}{0.482428in}}%
\pgfpathlineto{\pgfqpoint{4.119111in}{0.500371in}}%
\pgfpathlineto{\pgfqpoint{4.133389in}{0.515971in}}%
\pgfpathlineto{\pgfqpoint{4.250492in}{0.415955in}}%
\pgfpathlineto{\pgfqpoint{4.251205in}{0.416792in}}%
\pgfpathlineto{\pgfqpoint{4.271001in}{0.441782in}}%
\pgfpathlineto{\pgfqpoint{4.289028in}{0.468077in}}%
\pgfpathlineto{\pgfqpoint{4.293104in}{0.474606in}}%
\pgfpathlineto{\pgfqpoint{4.162304in}{0.555901in}}%
\pgfpathlineto{\pgfqpoint{4.174980in}{0.578886in}}%
\pgfpathlineto{\pgfqpoint{4.183739in}{0.598134in}}%
\pgfpathlineto{\pgfqpoint{4.326016in}{0.539201in}}%
\pgfpathlineto{\pgfqpoint{4.326436in}{0.540217in}}%
\pgfpathlineto{\pgfqpoint{4.337542in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{4.346560in}{0.600680in}}%
\pgfpathlineto{\pgfqpoint{4.348419in}{0.608149in}}%
\pgfpathlineto{\pgfqpoint{4.198899in}{0.645045in}}%
\pgfpathlineto{\pgfqpoint{4.203853in}{0.670823in}}%
\pgfpathlineto{\pgfqpoint{4.206235in}{0.691835in}}%
\pgfpathlineto{\pgfqpoint{4.359760in}{0.679753in}}%
\pgfpathlineto{\pgfqpoint{4.359845in}{0.680849in}}%
\pgfpathlineto{\pgfqpoint{4.361172in}{0.712702in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.716001in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.716001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899184in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 20, \xi = 0.2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_40_star.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.462500in}{1.326126in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.326126in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036630in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{1.036023in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{1.034851in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{1.034236in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{1.032951in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{1.030159in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{1.029415in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{1.026254in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{1.025418in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{1.024564in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{1.023691in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{1.022800in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{1.021891in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{1.020964in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{1.019055in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{1.018074in}{0.854217in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{1.016057in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{1.013969in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{1.010703in}{0.874080in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{1.008437in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{1.003694in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{1.002464in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{1.001218in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{0.996058in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{0.994725in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{0.992008in}{0.915436in}}%
\pgfpathlineto{\pgfqpoint{0.990624in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{0.989224in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{0.987806in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{0.986372in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.928807in}}%
\pgfpathlineto{\pgfqpoint{0.983453in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{0.980467in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{0.978950in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{0.974299in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{0.972716in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{0.971117in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{0.969501in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{0.967870in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{0.962880in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{0.967491in}}%
\pgfpathlineto{\pgfqpoint{0.959475in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{0.957748in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{0.956006in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{0.954249in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{0.950688in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{0.945231in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{0.943382in}{0.991964in}}%
\pgfpathlineto{\pgfqpoint{0.941517in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{0.939638in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{0.931973in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{0.930020in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{0.928053in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{0.924075in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{0.918001in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{0.915949in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{0.913882in}{1.026454in}}%
\pgfpathlineto{\pgfqpoint{0.911801in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{1.037314in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{0.899031in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{0.892466in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{0.888024in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{0.885783in}{1.053984in}}%
\pgfpathlineto{\pgfqpoint{0.883530in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{0.881264in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{0.878986in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{0.876695in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{0.874392in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{0.872076in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{0.867408in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{0.865056in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{0.862692in}{1.073546in}}%
\pgfpathlineto{\pgfqpoint{0.860316in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{0.855530in}{1.079128in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{1.086357in}}%
\pgfpathlineto{\pgfqpoint{0.843363in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{0.838417in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{0.835929in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{0.833429in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{0.830918in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{0.823324in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{0.820772in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{0.818210in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{0.813055in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{0.805249in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{0.802627in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{0.799997in}{1.115778in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{0.794707in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{0.792049in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{0.789381in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{0.786705in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{0.784019in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{0.781325in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{0.773192in}{1.129825in}}%
\pgfpathlineto{\pgfqpoint{0.770464in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{0.767727in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{0.764983in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{0.759471in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{0.753928in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{0.751145in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{0.748354in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{0.745556in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{0.742751in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{0.739939in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{0.737120in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{1.146604in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{0.725776in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{0.722924in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{0.714330in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{0.711453in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{0.708570in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{1.156461in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{1.157347in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{0.694072in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{0.691157in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{0.688236in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{0.682380in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{0.679445in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{0.676506in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{0.673562in}{1.165203in}}%
\pgfpathlineto{\pgfqpoint{0.670613in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{0.667660in}{1.166553in}}%
\pgfpathlineto{\pgfqpoint{0.664704in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{0.661743in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{0.658778in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{0.649861in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{0.646882in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{0.643900in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{0.640914in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{0.634934in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{0.631939in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{0.628942in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{0.625942in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{0.622940in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{0.619935in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{0.613919in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{0.610908in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{0.607896in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{0.601865in}{1.176455in}}%
\pgfpathlineto{\pgfqpoint{0.598847in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{0.595827in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{0.592807in}{1.177097in}}%
\pgfpathlineto{\pgfqpoint{0.589785in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{0.586763in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{0.583739in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{0.580714in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{0.577689in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{0.574664in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{0.571637in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{0.568611in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{0.565584in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{0.562557in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{1.177986in}}%
\pgfpathlineto{\pgfqpoint{0.556504in}{1.177953in}}%
\pgfpathlineto{\pgfqpoint{0.553478in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{0.550452in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{0.547426in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{0.544401in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{0.541377in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{0.538354in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{0.535332in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{0.532311in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{0.529291in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{0.526272in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{0.523255in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{0.520240in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{0.517226in}{1.175789in}}%
\pgfpathlineto{\pgfqpoint{0.514214in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{0.511204in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{0.508196in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{0.505190in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{0.502187in}{1.174103in}}%
\pgfpathlineto{\pgfqpoint{0.499186in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{0.496187in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{0.493191in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{0.490198in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{0.487208in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{0.484221in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{0.478256in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{0.475278in}{1.169881in}}%
\pgfpathlineto{\pgfqpoint{0.472304in}{1.169318in}}%
\pgfpathlineto{\pgfqpoint{0.469334in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{0.466367in}{1.168135in}}%
\pgfpathlineto{\pgfqpoint{0.463404in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{0.457491in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{0.454540in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{0.451594in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{0.448652in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{0.445715in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{0.439854in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{0.434013in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{0.431100in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{0.428192in}{1.158643in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{0.422393in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{0.419502in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{0.416616in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{0.413736in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{0.410862in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{0.407994in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{0.405133in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{0.402277in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{0.399428in}{1.149237in}}%
\pgfpathlineto{\pgfqpoint{0.396585in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{0.393749in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{0.390920in}{1.146064in}}%
\pgfpathlineto{\pgfqpoint{0.388097in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{0.385282in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{0.382473in}{1.142731in}}%
\pgfpathlineto{\pgfqpoint{0.379672in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{0.376878in}{1.140421in}}%
\pgfpathlineto{\pgfqpoint{0.374091in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{0.371312in}{1.138041in}}%
\pgfpathlineto{\pgfqpoint{0.368540in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{0.365776in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{0.363020in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{0.360272in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{0.357532in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{0.354799in}{1.130483in}}%
\pgfpathlineto{\pgfqpoint{0.352076in}{1.129163in}}%
\pgfpathlineto{\pgfqpoint{0.349360in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{0.346653in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{0.343955in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{0.338584in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{0.335912in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{0.330595in}{1.117992in}}%
\pgfpathlineto{\pgfqpoint{0.327950in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{0.325315in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{0.322689in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{0.320072in}{1.112004in}}%
\pgfpathlineto{\pgfqpoint{0.317465in}{1.110466in}}%
\pgfpathlineto{\pgfqpoint{0.314868in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{0.312281in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{0.309703in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{0.307136in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{0.304579in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{0.302032in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{0.299495in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{0.296969in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{0.294453in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{0.291948in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{0.289454in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{0.286970in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{0.284498in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{0.277146in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{0.274719in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{0.272302in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{0.269897in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{0.267504in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{0.265122in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{0.262752in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{0.260394in}{1.070705in}}%
\pgfpathlineto{\pgfqpoint{0.258048in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{0.255715in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{0.253393in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{0.251083in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{0.248786in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{0.246502in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{0.244229in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{0.241970in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{0.239723in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{0.237489in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{0.235268in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{0.233060in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{0.230865in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{0.228683in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{0.226514in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{0.224359in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{0.222217in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{0.220088in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{0.217973in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{0.215872in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{0.213785in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{0.211711in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{0.209651in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{0.207606in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{0.205574in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{0.203556in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{0.201553in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{0.199564in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{0.197589in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{0.195629in}{1.007250in}}%
\pgfpathlineto{\pgfqpoint{0.193684in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{0.191753in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{0.189836in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{0.187935in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{0.186048in}{0.995536in}}%
\pgfpathlineto{\pgfqpoint{0.184177in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{0.182320in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{0.180478in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{0.178652in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{0.176840in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.981090in}}%
\pgfpathlineto{\pgfqpoint{0.173264in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{0.171498in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{0.169749in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{0.168015in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{0.166296in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{0.164593in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{0.162906in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{0.161235in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{0.159580in}{0.958668in}}%
\pgfpathlineto{\pgfqpoint{0.157940in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{0.156317in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.154710in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{0.153119in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{0.151544in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{0.149986in}{0.943250in}}%
\pgfpathlineto{\pgfqpoint{0.148443in}{0.940645in}}%
\pgfpathlineto{\pgfqpoint{0.146918in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{0.145408in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{0.143916in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{0.142439in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{0.140980in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{0.139537in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{0.138111in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{0.136702in}{0.919471in}}%
\pgfpathlineto{\pgfqpoint{0.135310in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{0.133934in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{0.132576in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{0.131234in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{0.129910in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{0.128603in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{0.127313in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{0.126040in}{0.897733in}}%
\pgfpathlineto{\pgfqpoint{0.124785in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{0.123547in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{0.122326in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{0.121123in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{0.119937in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{0.118769in}{0.881092in}}%
\pgfpathlineto{\pgfqpoint{0.117618in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{0.116485in}{0.875486in}}%
\pgfpathlineto{\pgfqpoint{0.115370in}{0.872672in}}%
\pgfpathlineto{\pgfqpoint{0.114272in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{0.113193in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{0.112131in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{0.111086in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{0.110060in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{0.109052in}{0.855647in}}%
\pgfpathlineto{\pgfqpoint{0.108061in}{0.852787in}}%
\pgfpathlineto{\pgfqpoint{0.107089in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{0.106135in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{0.105198in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{0.104280in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{0.103380in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{0.102499in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{0.101635in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{0.100790in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{0.099963in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{0.099154in}{0.823864in}}%
\pgfpathlineto{\pgfqpoint{0.098364in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{0.097592in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{0.096838in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{0.096103in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{0.095387in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{0.094689in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{0.093348in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{0.092706in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{0.092082in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{0.091477in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{0.090891in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{0.090323in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{0.090000in}{0.783778in}}%
\pgfpathmoveto{\pgfqpoint{0.090000in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{0.090323in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{0.090891in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{0.091477in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{0.092082in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{0.092706in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{0.093348in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{0.094009in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{0.094689in}{0.587240in}}%
\pgfpathlineto{\pgfqpoint{0.095387in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{0.096103in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.096838in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{0.097592in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{0.098364in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{0.099154in}{0.569638in}}%
\pgfpathlineto{\pgfqpoint{0.099963in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{0.100790in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{0.101635in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{0.102499in}{0.558002in}}%
\pgfpathlineto{\pgfqpoint{0.103380in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{0.104280in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{0.105198in}{0.549332in}}%
\pgfpathlineto{\pgfqpoint{0.106135in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{0.107089in}{0.543581in}}%
\pgfpathlineto{\pgfqpoint{0.108061in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{0.109052in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{0.110060in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{0.111086in}{0.532153in}}%
\pgfpathlineto{\pgfqpoint{0.112131in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{0.113193in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{0.114272in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{0.115370in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{0.116485in}{0.518016in}}%
\pgfpathlineto{\pgfqpoint{0.117618in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{0.118769in}{0.512409in}}%
\pgfpathlineto{\pgfqpoint{0.119937in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{0.121123in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{0.122326in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{0.123547in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{0.124785in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{0.126040in}{0.495769in}}%
\pgfpathlineto{\pgfqpoint{0.127313in}{0.493023in}}%
\pgfpathlineto{\pgfqpoint{0.128603in}{0.490284in}}%
\pgfpathlineto{\pgfqpoint{0.129910in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{0.131234in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{0.132576in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{0.133934in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{0.135310in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{0.136702in}{0.474031in}}%
\pgfpathlineto{\pgfqpoint{0.138111in}{0.471352in}}%
\pgfpathlineto{\pgfqpoint{0.139537in}{0.468682in}}%
\pgfpathlineto{\pgfqpoint{0.140980in}{0.466021in}}%
\pgfpathlineto{\pgfqpoint{0.142439in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{0.143916in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{0.145408in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{0.146918in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{0.148443in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{0.149986in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{0.151544in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{0.153119in}{0.445072in}}%
\pgfpathlineto{\pgfqpoint{0.154710in}{0.442497in}}%
\pgfpathlineto{\pgfqpoint{0.156317in}{0.439932in}}%
\pgfpathlineto{\pgfqpoint{0.157940in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{0.159580in}{0.434833in}}%
\pgfpathlineto{\pgfqpoint{0.161235in}{0.432299in}}%
\pgfpathlineto{\pgfqpoint{0.162906in}{0.429776in}}%
\pgfpathlineto{\pgfqpoint{0.164593in}{0.427263in}}%
\pgfpathlineto{\pgfqpoint{0.166296in}{0.424760in}}%
\pgfpathlineto{\pgfqpoint{0.168015in}{0.422269in}}%
\pgfpathlineto{\pgfqpoint{0.169749in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{0.171498in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{0.173264in}{0.414859in}}%
\pgfpathlineto{\pgfqpoint{0.175044in}{0.412412in}}%
\pgfpathlineto{\pgfqpoint{0.176840in}{0.409975in}}%
\pgfpathlineto{\pgfqpoint{0.178652in}{0.407550in}}%
\pgfpathlineto{\pgfqpoint{0.180478in}{0.405137in}}%
\pgfpathlineto{\pgfqpoint{0.182320in}{0.402734in}}%
\pgfpathlineto{\pgfqpoint{0.184177in}{0.400344in}}%
\pgfpathlineto{\pgfqpoint{0.186048in}{0.397965in}}%
\pgfpathlineto{\pgfqpoint{0.187935in}{0.395598in}}%
\pgfpathlineto{\pgfqpoint{0.189836in}{0.393244in}}%
\pgfpathlineto{\pgfqpoint{0.191753in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{0.193684in}{0.388570in}}%
\pgfpathlineto{\pgfqpoint{0.195629in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{0.197589in}{0.383945in}}%
\pgfpathlineto{\pgfqpoint{0.199564in}{0.381651in}}%
\pgfpathlineto{\pgfqpoint{0.201553in}{0.379369in}}%
\pgfpathlineto{\pgfqpoint{0.203556in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{0.205574in}{0.374844in}}%
\pgfpathlineto{\pgfqpoint{0.207606in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{0.209651in}{0.370369in}}%
\pgfpathlineto{\pgfqpoint{0.211711in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{0.213785in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{0.215872in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{0.217973in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{0.220088in}{0.359411in}}%
\pgfpathlineto{\pgfqpoint{0.222217in}{0.357259in}}%
\pgfpathlineto{\pgfqpoint{0.224359in}{0.355120in}}%
\pgfpathlineto{\pgfqpoint{0.226514in}{0.352995in}}%
\pgfpathlineto{\pgfqpoint{0.228683in}{0.350884in}}%
\pgfpathlineto{\pgfqpoint{0.230865in}{0.348786in}}%
\pgfpathlineto{\pgfqpoint{0.233060in}{0.346702in}}%
\pgfpathlineto{\pgfqpoint{0.235268in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{0.237489in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{0.239723in}{0.340533in}}%
\pgfpathlineto{\pgfqpoint{0.241970in}{0.338505in}}%
\pgfpathlineto{\pgfqpoint{0.244229in}{0.336491in}}%
\pgfpathlineto{\pgfqpoint{0.246502in}{0.334491in}}%
\pgfpathlineto{\pgfqpoint{0.248786in}{0.332506in}}%
\pgfpathlineto{\pgfqpoint{0.251083in}{0.330535in}}%
\pgfpathlineto{\pgfqpoint{0.253393in}{0.328578in}}%
\pgfpathlineto{\pgfqpoint{0.255715in}{0.326636in}}%
\pgfpathlineto{\pgfqpoint{0.258048in}{0.324709in}}%
\pgfpathlineto{\pgfqpoint{0.260394in}{0.322796in}}%
\pgfpathlineto{\pgfqpoint{0.262752in}{0.320899in}}%
\pgfpathlineto{\pgfqpoint{0.265122in}{0.319016in}}%
\pgfpathlineto{\pgfqpoint{0.267504in}{0.317148in}}%
\pgfpathlineto{\pgfqpoint{0.269897in}{0.315295in}}%
\pgfpathlineto{\pgfqpoint{0.272302in}{0.313457in}}%
\pgfpathlineto{\pgfqpoint{0.274719in}{0.311634in}}%
\pgfpathlineto{\pgfqpoint{0.277146in}{0.309827in}}%
\pgfpathlineto{\pgfqpoint{0.279586in}{0.308034in}}%
\pgfpathlineto{\pgfqpoint{0.282036in}{0.306258in}}%
\pgfpathlineto{\pgfqpoint{0.284498in}{0.304496in}}%
\pgfpathlineto{\pgfqpoint{0.286970in}{0.302750in}}%
\pgfpathlineto{\pgfqpoint{0.289454in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{0.291948in}{0.299306in}}%
\pgfpathlineto{\pgfqpoint{0.294453in}{0.297607in}}%
\pgfpathlineto{\pgfqpoint{0.296969in}{0.295924in}}%
\pgfpathlineto{\pgfqpoint{0.299495in}{0.294256in}}%
\pgfpathlineto{\pgfqpoint{0.302032in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{0.304579in}{0.290970in}}%
\pgfpathlineto{\pgfqpoint{0.307136in}{0.289351in}}%
\pgfpathlineto{\pgfqpoint{0.309703in}{0.287747in}}%
\pgfpathlineto{\pgfqpoint{0.312281in}{0.286160in}}%
\pgfpathlineto{\pgfqpoint{0.314868in}{0.284590in}}%
\pgfpathlineto{\pgfqpoint{0.317465in}{0.283035in}}%
\pgfpathlineto{\pgfqpoint{0.320072in}{0.281497in}}%
\pgfpathlineto{\pgfqpoint{0.322689in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{0.325315in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{0.327950in}{0.276982in}}%
\pgfpathlineto{\pgfqpoint{0.330595in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.333249in}{0.274054in}}%
\pgfpathlineto{\pgfqpoint{0.335912in}{0.272616in}}%
\pgfpathlineto{\pgfqpoint{0.338584in}{0.271194in}}%
\pgfpathlineto{\pgfqpoint{0.341265in}{0.269789in}}%
\pgfpathlineto{\pgfqpoint{0.343955in}{0.268401in}}%
\pgfpathlineto{\pgfqpoint{0.346653in}{0.267030in}}%
\pgfpathlineto{\pgfqpoint{0.349360in}{0.265675in}}%
\pgfpathlineto{\pgfqpoint{0.352076in}{0.264338in}}%
\pgfpathlineto{\pgfqpoint{0.354799in}{0.263018in}}%
\pgfpathlineto{\pgfqpoint{0.357532in}{0.261715in}}%
\pgfpathlineto{\pgfqpoint{0.360272in}{0.260430in}}%
\pgfpathlineto{\pgfqpoint{0.363020in}{0.259161in}}%
\pgfpathlineto{\pgfqpoint{0.365776in}{0.257910in}}%
\pgfpathlineto{\pgfqpoint{0.368540in}{0.256677in}}%
\pgfpathlineto{\pgfqpoint{0.371312in}{0.255460in}}%
\pgfpathlineto{\pgfqpoint{0.374091in}{0.254261in}}%
\pgfpathlineto{\pgfqpoint{0.376878in}{0.253080in}}%
\pgfpathlineto{\pgfqpoint{0.379672in}{0.251916in}}%
\pgfpathlineto{\pgfqpoint{0.382473in}{0.250770in}}%
\pgfpathlineto{\pgfqpoint{0.385282in}{0.249642in}}%
\pgfpathlineto{\pgfqpoint{0.388097in}{0.248531in}}%
\pgfpathlineto{\pgfqpoint{0.390920in}{0.247437in}}%
\pgfpathlineto{\pgfqpoint{0.393749in}{0.246362in}}%
\pgfpathlineto{\pgfqpoint{0.396585in}{0.245305in}}%
\pgfpathlineto{\pgfqpoint{0.399428in}{0.244265in}}%
\pgfpathlineto{\pgfqpoint{0.402277in}{0.243243in}}%
\pgfpathlineto{\pgfqpoint{0.405133in}{0.242239in}}%
\pgfpathlineto{\pgfqpoint{0.407994in}{0.241253in}}%
\pgfpathlineto{\pgfqpoint{0.410862in}{0.240285in}}%
\pgfpathlineto{\pgfqpoint{0.413736in}{0.239336in}}%
\pgfpathlineto{\pgfqpoint{0.416616in}{0.238404in}}%
\pgfpathlineto{\pgfqpoint{0.419502in}{0.237490in}}%
\pgfpathlineto{\pgfqpoint{0.422393in}{0.236595in}}%
\pgfpathlineto{\pgfqpoint{0.425290in}{0.235718in}}%
\pgfpathlineto{\pgfqpoint{0.428192in}{0.234859in}}%
\pgfpathlineto{\pgfqpoint{0.431100in}{0.234018in}}%
\pgfpathlineto{\pgfqpoint{0.434013in}{0.233196in}}%
\pgfpathlineto{\pgfqpoint{0.436931in}{0.232392in}}%
\pgfpathlineto{\pgfqpoint{0.439854in}{0.231606in}}%
\pgfpathlineto{\pgfqpoint{0.442782in}{0.230839in}}%
\pgfpathlineto{\pgfqpoint{0.445715in}{0.230090in}}%
\pgfpathlineto{\pgfqpoint{0.448652in}{0.229359in}}%
\pgfpathlineto{\pgfqpoint{0.451594in}{0.228647in}}%
\pgfpathlineto{\pgfqpoint{0.454540in}{0.227954in}}%
\pgfpathlineto{\pgfqpoint{0.457491in}{0.227279in}}%
\pgfpathlineto{\pgfqpoint{0.460446in}{0.226623in}}%
\pgfpathlineto{\pgfqpoint{0.463404in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{0.466367in}{0.225366in}}%
\pgfpathlineto{\pgfqpoint{0.469334in}{0.224766in}}%
\pgfpathlineto{\pgfqpoint{0.472304in}{0.224184in}}%
\pgfpathlineto{\pgfqpoint{0.475278in}{0.223621in}}%
\pgfpathlineto{\pgfqpoint{0.478256in}{0.223077in}}%
\pgfpathlineto{\pgfqpoint{0.481237in}{0.222551in}}%
\pgfpathlineto{\pgfqpoint{0.484221in}{0.222044in}}%
\pgfpathlineto{\pgfqpoint{0.487208in}{0.221556in}}%
\pgfpathlineto{\pgfqpoint{0.490198in}{0.221087in}}%
\pgfpathlineto{\pgfqpoint{0.493191in}{0.220636in}}%
\pgfpathlineto{\pgfqpoint{0.496187in}{0.220205in}}%
\pgfpathlineto{\pgfqpoint{0.499186in}{0.219792in}}%
\pgfpathlineto{\pgfqpoint{0.502187in}{0.219398in}}%
\pgfpathlineto{\pgfqpoint{0.505190in}{0.219023in}}%
\pgfpathlineto{\pgfqpoint{0.508196in}{0.218667in}}%
\pgfpathlineto{\pgfqpoint{0.511204in}{0.218330in}}%
\pgfpathlineto{\pgfqpoint{0.514214in}{0.218011in}}%
\pgfpathlineto{\pgfqpoint{0.517226in}{0.217712in}}%
\pgfpathlineto{\pgfqpoint{0.520240in}{0.217432in}}%
\pgfpathlineto{\pgfqpoint{0.523255in}{0.217170in}}%
\pgfpathlineto{\pgfqpoint{0.526272in}{0.216928in}}%
\pgfpathlineto{\pgfqpoint{0.529291in}{0.216704in}}%
\pgfpathlineto{\pgfqpoint{0.532311in}{0.216500in}}%
\pgfpathlineto{\pgfqpoint{0.535332in}{0.216314in}}%
\pgfpathlineto{\pgfqpoint{0.538354in}{0.216148in}}%
\pgfpathlineto{\pgfqpoint{0.541377in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{0.544401in}{0.215872in}}%
\pgfpathlineto{\pgfqpoint{0.547426in}{0.215762in}}%
\pgfpathlineto{\pgfqpoint{0.550452in}{0.215672in}}%
\pgfpathlineto{\pgfqpoint{0.553478in}{0.215601in}}%
\pgfpathlineto{\pgfqpoint{0.556504in}{0.215548in}}%
\pgfpathlineto{\pgfqpoint{0.559531in}{0.215515in}}%
\pgfpathlineto{\pgfqpoint{0.562557in}{0.215501in}}%
\pgfpathlineto{\pgfqpoint{0.565584in}{0.215505in}}%
\pgfpathlineto{\pgfqpoint{0.568611in}{0.215529in}}%
\pgfpathlineto{\pgfqpoint{0.571637in}{0.215572in}}%
\pgfpathlineto{\pgfqpoint{0.574664in}{0.215634in}}%
\pgfpathlineto{\pgfqpoint{0.577689in}{0.215715in}}%
\pgfpathlineto{\pgfqpoint{0.580714in}{0.215815in}}%
\pgfpathlineto{\pgfqpoint{0.583739in}{0.215934in}}%
\pgfpathlineto{\pgfqpoint{0.586763in}{0.216072in}}%
\pgfpathlineto{\pgfqpoint{0.589785in}{0.216229in}}%
\pgfpathlineto{\pgfqpoint{0.592807in}{0.216405in}}%
\pgfpathlineto{\pgfqpoint{0.595827in}{0.216600in}}%
\pgfpathlineto{\pgfqpoint{0.598847in}{0.216814in}}%
\pgfpathlineto{\pgfqpoint{0.601865in}{0.217047in}}%
\pgfpathlineto{\pgfqpoint{0.604881in}{0.217299in}}%
\pgfpathlineto{\pgfqpoint{0.607896in}{0.217570in}}%
\pgfpathlineto{\pgfqpoint{0.610908in}{0.217859in}}%
\pgfpathlineto{\pgfqpoint{0.613919in}{0.218168in}}%
\pgfpathlineto{\pgfqpoint{0.616928in}{0.218496in}}%
\pgfpathlineto{\pgfqpoint{0.619935in}{0.218843in}}%
\pgfpathlineto{\pgfqpoint{0.622940in}{0.219208in}}%
\pgfpathlineto{\pgfqpoint{0.625942in}{0.219593in}}%
\pgfpathlineto{\pgfqpoint{0.628942in}{0.219996in}}%
\pgfpathlineto{\pgfqpoint{0.631939in}{0.220418in}}%
\pgfpathlineto{\pgfqpoint{0.634934in}{0.220859in}}%
\pgfpathlineto{\pgfqpoint{0.637925in}{0.221319in}}%
\pgfpathlineto{\pgfqpoint{0.640914in}{0.221798in}}%
\pgfpathlineto{\pgfqpoint{0.643900in}{0.222295in}}%
\pgfpathlineto{\pgfqpoint{0.646882in}{0.222811in}}%
\pgfpathlineto{\pgfqpoint{0.649861in}{0.223346in}}%
\pgfpathlineto{\pgfqpoint{0.652837in}{0.223900in}}%
\pgfpathlineto{\pgfqpoint{0.655809in}{0.224472in}}%
\pgfpathlineto{\pgfqpoint{0.658778in}{0.225064in}}%
\pgfpathlineto{\pgfqpoint{0.661743in}{0.225673in}}%
\pgfpathlineto{\pgfqpoint{0.664704in}{0.226302in}}%
\pgfpathlineto{\pgfqpoint{0.667660in}{0.226949in}}%
\pgfpathlineto{\pgfqpoint{0.670613in}{0.227614in}}%
\pgfpathlineto{\pgfqpoint{0.673562in}{0.228298in}}%
\pgfpathlineto{\pgfqpoint{0.676506in}{0.229001in}}%
\pgfpathlineto{\pgfqpoint{0.679445in}{0.229722in}}%
\pgfpathlineto{\pgfqpoint{0.682380in}{0.230462in}}%
\pgfpathlineto{\pgfqpoint{0.685311in}{0.231220in}}%
\pgfpathlineto{\pgfqpoint{0.688236in}{0.231996in}}%
\pgfpathlineto{\pgfqpoint{0.691157in}{0.232791in}}%
\pgfpathlineto{\pgfqpoint{0.694072in}{0.233605in}}%
\pgfpathlineto{\pgfqpoint{0.696983in}{0.234436in}}%
\pgfpathlineto{\pgfqpoint{0.699888in}{0.235286in}}%
\pgfpathlineto{\pgfqpoint{0.702787in}{0.236154in}}%
\pgfpathlineto{\pgfqpoint{0.705682in}{0.237040in}}%
\pgfpathlineto{\pgfqpoint{0.708570in}{0.237945in}}%
\pgfpathlineto{\pgfqpoint{0.711453in}{0.238868in}}%
\pgfpathlineto{\pgfqpoint{0.714330in}{0.239808in}}%
\pgfpathlineto{\pgfqpoint{0.717201in}{0.240767in}}%
\pgfpathlineto{\pgfqpoint{0.720065in}{0.241744in}}%
\pgfpathlineto{\pgfqpoint{0.722924in}{0.242739in}}%
\pgfpathlineto{\pgfqpoint{0.725776in}{0.243752in}}%
\pgfpathlineto{\pgfqpoint{0.728622in}{0.244782in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{0.245831in}}%
\pgfpathlineto{\pgfqpoint{0.734294in}{0.246898in}}%
\pgfpathlineto{\pgfqpoint{0.737120in}{0.247982in}}%
\pgfpathlineto{\pgfqpoint{0.739939in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{0.742751in}{0.250204in}}%
\pgfpathlineto{\pgfqpoint{0.745556in}{0.251341in}}%
\pgfpathlineto{\pgfqpoint{0.748354in}{0.252496in}}%
\pgfpathlineto{\pgfqpoint{0.751145in}{0.253669in}}%
\pgfpathlineto{\pgfqpoint{0.753928in}{0.254859in}}%
\pgfpathlineto{\pgfqpoint{0.756703in}{0.256066in}}%
\pgfpathlineto{\pgfqpoint{0.759471in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{0.762231in}{0.258534in}}%
\pgfpathlineto{\pgfqpoint{0.764983in}{0.259793in}}%
\pgfpathlineto{\pgfqpoint{0.767727in}{0.261070in}}%
\pgfpathlineto{\pgfqpoint{0.770464in}{0.262365in}}%
\pgfpathlineto{\pgfqpoint{0.773192in}{0.263676in}}%
\pgfpathlineto{\pgfqpoint{0.775911in}{0.265005in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{0.266350in}}%
\pgfpathlineto{\pgfqpoint{0.781325in}{0.267713in}}%
\pgfpathlineto{\pgfqpoint{0.784019in}{0.269093in}}%
\pgfpathlineto{\pgfqpoint{0.786705in}{0.270489in}}%
\pgfpathlineto{\pgfqpoint{0.789381in}{0.271903in}}%
\pgfpathlineto{\pgfqpoint{0.792049in}{0.273333in}}%
\pgfpathlineto{\pgfqpoint{0.794707in}{0.274780in}}%
\pgfpathlineto{\pgfqpoint{0.797357in}{0.276244in}}%
\pgfpathlineto{\pgfqpoint{0.799997in}{0.277724in}}%
\pgfpathlineto{\pgfqpoint{0.802627in}{0.279221in}}%
\pgfpathlineto{\pgfqpoint{0.805249in}{0.280734in}}%
\pgfpathlineto{\pgfqpoint{0.807861in}{0.282264in}}%
\pgfpathlineto{\pgfqpoint{0.810463in}{0.283810in}}%
\pgfpathlineto{\pgfqpoint{0.813055in}{0.285373in}}%
\pgfpathlineto{\pgfqpoint{0.815637in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{0.818210in}{0.288547in}}%
\pgfpathlineto{\pgfqpoint{0.820772in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{0.823324in}{0.291785in}}%
\pgfpathlineto{\pgfqpoint{0.825866in}{0.293429in}}%
\pgfpathlineto{\pgfqpoint{0.828397in}{0.295088in}}%
\pgfpathlineto{\pgfqpoint{0.830918in}{0.296763in}}%
\pgfpathlineto{\pgfqpoint{0.833429in}{0.298454in}}%
\pgfpathlineto{\pgfqpoint{0.835929in}{0.300161in}}%
\pgfpathlineto{\pgfqpoint{0.838417in}{0.301883in}}%
\pgfpathlineto{\pgfqpoint{0.840896in}{0.303621in}}%
\pgfpathlineto{\pgfqpoint{0.843363in}{0.305375in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{0.307144in}}%
\pgfpathlineto{\pgfqpoint{0.848263in}{0.308929in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{0.310728in}}%
\pgfpathlineto{\pgfqpoint{0.853119in}{0.312544in}}%
\pgfpathlineto{\pgfqpoint{0.855530in}{0.314374in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{0.316219in}}%
\pgfpathlineto{\pgfqpoint{0.860316in}{0.318080in}}%
\pgfpathlineto{\pgfqpoint{0.862692in}{0.319955in}}%
\pgfpathlineto{\pgfqpoint{0.865056in}{0.321846in}}%
\pgfpathlineto{\pgfqpoint{0.867408in}{0.323751in}}%
\pgfpathlineto{\pgfqpoint{0.869748in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{0.872076in}{0.327605in}}%
\pgfpathlineto{\pgfqpoint{0.874392in}{0.329555in}}%
\pgfpathlineto{\pgfqpoint{0.876695in}{0.331518in}}%
\pgfpathlineto{\pgfqpoint{0.878986in}{0.333497in}}%
\pgfpathlineto{\pgfqpoint{0.881264in}{0.335489in}}%
\pgfpathlineto{\pgfqpoint{0.883530in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{0.885783in}{0.339517in}}%
\pgfpathlineto{\pgfqpoint{0.888024in}{0.341552in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{0.343602in}}%
\pgfpathlineto{\pgfqpoint{0.892466in}{0.345665in}}%
\pgfpathlineto{\pgfqpoint{0.894667in}{0.347742in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{0.349833in}}%
\pgfpathlineto{\pgfqpoint{0.899031in}{0.351938in}}%
\pgfpathlineto{\pgfqpoint{0.901193in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{0.903342in}{0.356188in}}%
\pgfpathlineto{\pgfqpoint{0.905477in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{0.907599in}{0.360492in}}%
\pgfpathlineto{\pgfqpoint{0.909707in}{0.362664in}}%
\pgfpathlineto{\pgfqpoint{0.911801in}{0.364849in}}%
\pgfpathlineto{\pgfqpoint{0.913882in}{0.367047in}}%
\pgfpathlineto{\pgfqpoint{0.915949in}{0.369259in}}%
\pgfpathlineto{\pgfqpoint{0.918001in}{0.371483in}}%
\pgfpathlineto{\pgfqpoint{0.920040in}{0.373720in}}%
\pgfpathlineto{\pgfqpoint{0.922065in}{0.375970in}}%
\pgfpathlineto{\pgfqpoint{0.924075in}{0.378233in}}%
\pgfpathlineto{\pgfqpoint{0.926071in}{0.380508in}}%
\pgfpathlineto{\pgfqpoint{0.928053in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{0.930020in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{0.931973in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{0.933912in}{0.389734in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{0.392071in}}%
\pgfpathlineto{\pgfqpoint{0.937744in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{0.939638in}{0.396780in}}%
\pgfpathlineto{\pgfqpoint{0.941517in}{0.399153in}}%
\pgfpathlineto{\pgfqpoint{0.943382in}{0.401538in}}%
\pgfpathlineto{\pgfqpoint{0.945231in}{0.403934in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{0.406342in}}%
\pgfpathlineto{\pgfqpoint{0.948884in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.950688in}{0.411192in}}%
\pgfpathlineto{\pgfqpoint{0.952476in}{0.413634in}}%
\pgfpathlineto{\pgfqpoint{0.954249in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{0.956006in}{0.418551in}}%
\pgfpathlineto{\pgfqpoint{0.957748in}{0.421027in}}%
\pgfpathlineto{\pgfqpoint{0.959475in}{0.423513in}}%
\pgfpathlineto{\pgfqpoint{0.961185in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{0.962880in}{0.428518in}}%
\pgfpathlineto{\pgfqpoint{0.964559in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{0.966223in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{0.967870in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{0.969501in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{0.971117in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{0.972716in}{0.443784in}}%
\pgfpathlineto{\pgfqpoint{0.974299in}{0.446363in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{0.448953in}}%
\pgfpathlineto{\pgfqpoint{0.977416in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{0.978950in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{0.980467in}{0.456781in}}%
\pgfpathlineto{\pgfqpoint{0.981968in}{0.459409in}}%
\pgfpathlineto{\pgfqpoint{0.983453in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{0.986372in}{0.467351in}}%
\pgfpathlineto{\pgfqpoint{0.987806in}{0.470016in}}%
\pgfpathlineto{\pgfqpoint{0.989224in}{0.472690in}}%
\pgfpathlineto{\pgfqpoint{0.990624in}{0.475373in}}%
\pgfpathlineto{\pgfqpoint{0.992008in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{0.993375in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{0.994725in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{0.996058in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{0.997374in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{0.998672in}{0.491653in}}%
\pgfpathlineto{\pgfqpoint{0.999954in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{1.001218in}{0.497145in}}%
\pgfpathlineto{\pgfqpoint{1.002464in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{1.003694in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{1.004906in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{1.006100in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{1.007277in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{1.008437in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{1.009578in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{1.010703in}{0.519422in}}%
\pgfpathlineto{\pgfqpoint{1.011809in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{1.012898in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{1.013969in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{1.016057in}{0.533576in}}%
\pgfpathlineto{\pgfqpoint{1.017074in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{1.018074in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{1.019055in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{1.020018in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{1.020964in}{0.547892in}}%
\pgfpathlineto{\pgfqpoint{1.021891in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{1.022800in}{0.553661in}}%
\pgfpathlineto{\pgfqpoint{1.023691in}{0.556553in}}%
\pgfpathlineto{\pgfqpoint{1.024564in}{0.559452in}}%
\pgfpathlineto{\pgfqpoint{1.025418in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{1.026254in}{0.565264in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{1.027871in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{0.574022in}}%
\pgfpathlineto{\pgfqpoint{1.029415in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{1.030159in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{1.031592in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{1.032951in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{1.033603in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{1.034236in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{1.034851in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{1.035446in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{1.036023in}{0.606484in}}%
\pgfpathlineto{\pgfqpoint{1.036582in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{1.036630in}{0.609728in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986815in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{0.892856in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.766982in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{0.563314in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{0.359646in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.233773in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.139814in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{0.233773in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{0.359646in}{0.416426in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{0.563314in}{0.350250in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{0.766982in}{0.416426in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{0.892856in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{0.986815in}{0.696751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986815in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{0.892856in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.766982in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{0.563314in}{1.043251in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{0.359646in}{0.977075in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{0.233773in}{0.803825in}}%
\pgfpathlineto{\pgfqpoint{0.139814in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{0.233773in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{0.220695in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{0.359646in}{0.416426in}}%
\pgfpathlineto{\pgfqpoint{0.432445in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{0.563314in}{0.350250in}}%
\pgfpathlineto{\pgfqpoint{0.694183in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{0.766982in}{0.416426in}}%
\pgfpathlineto{\pgfqpoint{0.905933in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{0.892856in}{0.589676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892856in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{0.986815in}{0.696751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.948315in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{0.947218in}{0.725781in}}%
\pgfpathlineto{\pgfqpoint{0.943937in}{0.754645in}}%
\pgfpathlineto{\pgfqpoint{0.938488in}{0.783180in}}%
\pgfpathlineto{\pgfqpoint{0.930903in}{0.811223in}}%
\pgfpathlineto{\pgfqpoint{0.921225in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{0.909509in}{0.865197in}}%
\pgfpathlineto{\pgfqpoint{0.895822in}{0.890822in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{0.915341in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{0.938616in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{0.960513in}}%
\pgfpathlineto{\pgfqpoint{0.823082in}{0.980909in}}%
\pgfpathlineto{\pgfqpoint{0.800916in}{0.999687in}}%
\pgfpathlineto{\pgfqpoint{0.777398in}{1.016741in}}%
\pgfpathlineto{\pgfqpoint{0.752660in}{1.031972in}}%
\pgfpathlineto{\pgfqpoint{0.726845in}{1.045295in}}%
\pgfpathlineto{\pgfqpoint{0.700098in}{1.056633in}}%
\pgfpathlineto{\pgfqpoint{0.672573in}{1.065923in}}%
\pgfpathlineto{\pgfqpoint{0.644426in}{1.073110in}}%
\pgfpathlineto{\pgfqpoint{0.615816in}{1.078155in}}%
\pgfpathlineto{\pgfqpoint{0.586908in}{1.081028in}}%
\pgfpathlineto{\pgfqpoint{0.557866in}{1.081713in}}%
\pgfpathlineto{\pgfqpoint{0.528855in}{1.080206in}}%
\pgfpathlineto{\pgfqpoint{0.500039in}{1.076516in}}%
\pgfpathlineto{\pgfqpoint{0.471584in}{1.070664in}}%
\pgfpathlineto{\pgfqpoint{0.443652in}{1.062683in}}%
\pgfpathlineto{\pgfqpoint{0.416400in}{1.052618in}}%
\pgfpathlineto{\pgfqpoint{0.389985in}{1.040528in}}%
\pgfpathlineto{\pgfqpoint{0.364557in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{0.340261in}{1.010554in}}%
\pgfpathlineto{\pgfqpoint{0.317234in}{0.992842in}}%
\pgfpathlineto{\pgfqpoint{0.295609in}{0.973444in}}%
\pgfpathlineto{\pgfqpoint{0.275508in}{0.952471in}}%
\pgfpathlineto{\pgfqpoint{0.257045in}{0.930042in}}%
\pgfpathlineto{\pgfqpoint{0.240327in}{0.906285in}}%
\pgfpathlineto{\pgfqpoint{0.225447in}{0.881334in}}%
\pgfpathlineto{\pgfqpoint{0.212491in}{0.855333in}}%
\pgfpathlineto{\pgfqpoint{0.201532in}{0.828429in}}%
\pgfpathlineto{\pgfqpoint{0.192633in}{0.800775in}}%
\pgfpathlineto{\pgfqpoint{0.185845in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{0.181205in}{0.743851in}}%
\pgfpathlineto{\pgfqpoint{0.178742in}{0.714905in}}%
\pgfpathlineto{\pgfqpoint{0.178468in}{0.685856in}}%
\pgfpathlineto{\pgfqpoint{0.180385in}{0.656868in}}%
\pgfpathlineto{\pgfqpoint{0.184482in}{0.628108in}}%
\pgfpathlineto{\pgfqpoint{0.190736in}{0.599739in}}%
\pgfpathlineto{\pgfqpoint{0.199112in}{0.571922in}}%
\pgfpathlineto{\pgfqpoint{0.209561in}{0.544816in}}%
\pgfpathlineto{\pgfqpoint{0.222024in}{0.518575in}}%
\pgfpathlineto{\pgfqpoint{0.236431in}{0.493348in}}%
\pgfpathlineto{\pgfqpoint{0.252698in}{0.469279in}}%
\pgfpathlineto{\pgfqpoint{0.270734in}{0.446506in}}%
\pgfpathlineto{\pgfqpoint{0.290436in}{0.425157in}}%
\pgfpathlineto{\pgfqpoint{0.311692in}{0.405355in}}%
\pgfpathlineto{\pgfqpoint{0.334380in}{0.387211in}}%
\pgfpathlineto{\pgfqpoint{0.358372in}{0.370831in}}%
\pgfpathlineto{\pgfqpoint{0.383530in}{0.356305in}}%
\pgfpathlineto{\pgfqpoint{0.409712in}{0.343718in}}%
\pgfpathlineto{\pgfqpoint{0.436769in}{0.333142in}}%
\pgfpathlineto{\pgfqpoint{0.464546in}{0.324635in}}%
\pgfpathlineto{\pgfqpoint{0.492885in}{0.318247in}}%
\pgfpathlineto{\pgfqpoint{0.521626in}{0.314014in}}%
\pgfpathlineto{\pgfqpoint{0.550604in}{0.311960in}}%
\pgfpathlineto{\pgfqpoint{0.579654in}{0.312097in}}%
\pgfpathlineto{\pgfqpoint{0.608611in}{0.314424in}}%
\pgfpathlineto{\pgfqpoint{0.637310in}{0.318928in}}%
\pgfpathlineto{\pgfqpoint{0.665588in}{0.325583in}}%
\pgfpathlineto{\pgfqpoint{0.693284in}{0.334352in}}%
\pgfpathlineto{\pgfqpoint{0.720240in}{0.345183in}}%
\pgfpathlineto{\pgfqpoint{0.746302in}{0.358017in}}%
\pgfpathlineto{\pgfqpoint{0.771322in}{0.372778in}}%
\pgfpathlineto{\pgfqpoint{0.795158in}{0.389385in}}%
\pgfpathlineto{\pgfqpoint{0.817674in}{0.407742in}}%
\pgfpathlineto{\pgfqpoint{0.838742in}{0.427744in}}%
\pgfpathlineto{\pgfqpoint{0.858242in}{0.449277in}}%
\pgfpathlineto{\pgfqpoint{0.876062in}{0.472220in}}%
\pgfpathlineto{\pgfqpoint{0.892102in}{0.496441in}}%
\pgfpathlineto{\pgfqpoint{0.906269in}{0.521802in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{0.548160in}}%
\pgfpathlineto{\pgfqpoint{0.928678in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{0.936790in}{0.603258in}}%
\pgfpathlineto{\pgfqpoint{0.942777in}{0.631685in}}%
\pgfpathlineto{\pgfqpoint{0.946602in}{0.660483in}}%
\pgfpathlineto{\pgfqpoint{0.948246in}{0.689487in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{0.948315in}{0.696751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563314in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 10, \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862774in,y=0.996211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle  r_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148587in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{2.148538in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{2.147980in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{2.147403in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{2.146193in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{2.145560in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{2.144238in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{2.143549in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{2.142842in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{2.140609in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{2.139028in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{2.137374in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{2.136520in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{2.135647in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{2.134757in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{2.131012in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{2.130030in}{0.854217in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{2.128014in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{2.126978in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{2.125925in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{2.122659in}{0.874080in}}%
\pgfpathlineto{\pgfqpoint{2.121535in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{2.120393in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{2.118057in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{2.116862in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{2.113174in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{2.111910in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{2.108015in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{2.105332in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.915436in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{2.096877in}{0.928807in}}%
\pgfpathlineto{\pgfqpoint{2.095409in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{2.087822in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{2.083073in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{2.079827in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{2.076516in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.967491in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{2.069705in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{2.067963in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{2.064432in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{2.060840in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{2.059022in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{2.057187in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{0.991964in}}%
\pgfpathlineto{\pgfqpoint{2.053474in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{2.051595in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{2.045868in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{2.040010in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{2.036032in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{2.034021in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{2.031997in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{2.027905in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{2.025838in}{1.026454in}}%
\pgfpathlineto{\pgfqpoint{2.023758in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{2.021663in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{2.015298in}{1.037314in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{2.010988in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{2.008812in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{2.006624in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{1.999980in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.053984in}}%
\pgfpathlineto{\pgfqpoint{1.995486in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{1.981705in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{1.979365in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{1.977013in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{1.073546in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{1.969886in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{1.079128in}}%
\pgfpathlineto{\pgfqpoint{1.965076in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{1.962653in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{1.086357in}}%
\pgfpathlineto{\pgfqpoint{1.955319in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{1.950374in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{1.945385in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{1.940354in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{1.937822in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{1.930166in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{1.927594in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{1.917205in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{1.914584in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{1.911953in}{1.115778in}}%
\pgfpathlineto{\pgfqpoint{1.909313in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{1.906664in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{1.904005in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{1.898661in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{1.895976in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{1.893282in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{1.890579in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{1.887868in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{1.129825in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{1.879684in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{1.876940in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.874188in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{1.871427in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{1.857513in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{1.854708in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{1.851896in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{1.849077in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{1.846251in}{1.146604in}}%
\pgfpathlineto{\pgfqpoint{1.843418in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{1.837733in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{1.834881in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{1.832022in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{1.820527in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{1.817638in}{1.156461in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{1.157347in}}%
\pgfpathlineto{\pgfqpoint{1.811844in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{1.806029in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{1.800193in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{1.794337in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{1.791402in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{1.785518in}{1.165203in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{1.779617in}{1.166553in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{1.773699in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{1.770734in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{1.755856in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{1.746890in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{1.743896in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{1.734897in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{1.731892in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{1.728885in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{1.725876in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{1.722865in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{1.716837in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{1.176455in}}%
\pgfpathlineto{\pgfqpoint{1.710803in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{1.707784in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{1.177097in}}%
\pgfpathlineto{\pgfqpoint{1.701742in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{1.698719in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{1.692671in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{1.686620in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{1.677541in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{1.177986in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{1.177953in}}%
\pgfpathlineto{\pgfqpoint{1.665434in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{1.659383in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{1.650311in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{1.647288in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{1.641247in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{1.638229in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{1.629182in}{1.175789in}}%
\pgfpathlineto{\pgfqpoint{1.626170in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{1.623160in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{1.617147in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{1.614143in}{1.174103in}}%
\pgfpathlineto{\pgfqpoint{1.611142in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{1.608144in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{1.596177in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{1.593193in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{1.169881in}}%
\pgfpathlineto{\pgfqpoint{1.584261in}{1.169318in}}%
\pgfpathlineto{\pgfqpoint{1.581290in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{1.168135in}}%
\pgfpathlineto{\pgfqpoint{1.575361in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{1.572402in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{1.569447in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{1.566497in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{1.563550in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{1.560608in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{1.557671in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{1.554738in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{1.551810in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{1.548887in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{1.158643in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{1.534349in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{1.528572in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{1.514234in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.511384in}{1.149237in}}%
\pgfpathlineto{\pgfqpoint{1.508542in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{1.505706in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{1.146064in}}%
\pgfpathlineto{\pgfqpoint{1.500054in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{1.497238in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{1.142731in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{1.140421in}}%
\pgfpathlineto{\pgfqpoint{1.486048in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{1.483268in}{1.138041in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{1.474976in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{1.472228in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{1.469488in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{1.466756in}{1.130483in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{1.129163in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{1.455911in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{1.442552in}{1.117992in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{1.434645in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{1.112004in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{1.110466in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{1.421660in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{1.413988in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{1.411452in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{1.408925in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{1.403905in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{1.398927in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{1.393993in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{1.389103in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{1.384259in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{1.377079in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{1.374709in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{1.070705in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{1.356186in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{1.353926in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{1.349446in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{1.345016in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{1.338471in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{1.336315in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{1.332045in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{1.329930in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{1.323668in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{1.321608in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{1.319562in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{1.313510in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{1.007250in}}%
\pgfpathlineto{\pgfqpoint{1.305640in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{1.299891in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{1.298005in}{0.995536in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{1.290608in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{1.287001in}{0.981090in}}%
\pgfpathlineto{\pgfqpoint{1.285220in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{1.281705in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{1.279971in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{1.274863in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{1.271536in}{0.958668in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.266666in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{1.265075in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{1.261942in}{0.943250in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.940645in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{1.257365in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{1.254396in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{1.252936in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.919471in}}%
\pgfpathlineto{\pgfqpoint{1.247266in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{1.243191in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{1.240559in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{1.237997in}{0.897733in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{1.235503in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{1.233079in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{1.231894in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.881092in}}%
\pgfpathlineto{\pgfqpoint{1.229575in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.875486in}}%
\pgfpathlineto{\pgfqpoint{1.227327in}{0.872672in}}%
\pgfpathlineto{\pgfqpoint{1.226229in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{1.225149in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{1.222017in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{1.221008in}{0.855647in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.852787in}}%
\pgfpathlineto{\pgfqpoint{1.219046in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{1.218091in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{1.217155in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{1.216237in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{1.214455in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{1.211919in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{0.823864in}}%
\pgfpathlineto{\pgfqpoint{1.210320in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{1.209548in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{1.208060in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{1.207343in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{1.206645in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{1.204039in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{1.202847in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{1.201957in}{0.783778in}}%
\pgfpathmoveto{\pgfqpoint{1.201957in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{1.202847in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{1.203434in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{1.204039in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{1.205305in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{1.205966in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{1.206645in}{0.587240in}}%
\pgfpathlineto{\pgfqpoint{1.207343in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{1.208060in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{1.208795in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{1.209548in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{1.210320in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{1.211111in}{0.569638in}}%
\pgfpathlineto{\pgfqpoint{1.211919in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{1.212746in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{1.213592in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{1.214455in}{0.558002in}}%
\pgfpathlineto{\pgfqpoint{1.215337in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{1.216237in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{1.217155in}{0.549332in}}%
\pgfpathlineto{\pgfqpoint{1.218091in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{1.219046in}{0.543581in}}%
\pgfpathlineto{\pgfqpoint{1.220018in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{1.221008in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{1.222017in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{0.532153in}}%
\pgfpathlineto{\pgfqpoint{1.224087in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{1.225149in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{1.226229in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{1.227327in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{0.518016in}}%
\pgfpathlineto{\pgfqpoint{1.229575in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{1.230725in}{0.512409in}}%
\pgfpathlineto{\pgfqpoint{1.231894in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{1.233079in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{1.234283in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{1.235503in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{1.236741in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{1.237997in}{0.495769in}}%
\pgfpathlineto{\pgfqpoint{1.239269in}{0.493023in}}%
\pgfpathlineto{\pgfqpoint{1.240559in}{0.490284in}}%
\pgfpathlineto{\pgfqpoint{1.241867in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{1.243191in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{1.244532in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{1.245891in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{1.247266in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{1.248658in}{0.474031in}}%
\pgfpathlineto{\pgfqpoint{1.250068in}{0.471352in}}%
\pgfpathlineto{\pgfqpoint{1.251494in}{0.468682in}}%
\pgfpathlineto{\pgfqpoint{1.252936in}{0.466021in}}%
\pgfpathlineto{\pgfqpoint{1.254396in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{1.255872in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{1.257365in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{1.258874in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{1.260400in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{1.261942in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{1.263501in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{1.265075in}{0.445072in}}%
\pgfpathlineto{\pgfqpoint{1.266666in}{0.442497in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{0.439932in}}%
\pgfpathlineto{\pgfqpoint{1.269897in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{1.271536in}{0.434833in}}%
\pgfpathlineto{\pgfqpoint{1.273192in}{0.432299in}}%
\pgfpathlineto{\pgfqpoint{1.274863in}{0.429776in}}%
\pgfpathlineto{\pgfqpoint{1.276550in}{0.427263in}}%
\pgfpathlineto{\pgfqpoint{1.278253in}{0.424760in}}%
\pgfpathlineto{\pgfqpoint{1.279971in}{0.422269in}}%
\pgfpathlineto{\pgfqpoint{1.281705in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{1.285220in}{0.414859in}}%
\pgfpathlineto{\pgfqpoint{1.287001in}{0.412412in}}%
\pgfpathlineto{\pgfqpoint{1.288797in}{0.409975in}}%
\pgfpathlineto{\pgfqpoint{1.290608in}{0.407550in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{0.405137in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{0.402734in}}%
\pgfpathlineto{\pgfqpoint{1.296133in}{0.400344in}}%
\pgfpathlineto{\pgfqpoint{1.298005in}{0.397965in}}%
\pgfpathlineto{\pgfqpoint{1.299891in}{0.395598in}}%
\pgfpathlineto{\pgfqpoint{1.301793in}{0.393244in}}%
\pgfpathlineto{\pgfqpoint{1.303709in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{1.305640in}{0.388570in}}%
\pgfpathlineto{\pgfqpoint{1.307586in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{1.309546in}{0.383945in}}%
\pgfpathlineto{\pgfqpoint{1.311521in}{0.381651in}}%
\pgfpathlineto{\pgfqpoint{1.313510in}{0.379369in}}%
\pgfpathlineto{\pgfqpoint{1.315513in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{1.317530in}{0.374844in}}%
\pgfpathlineto{\pgfqpoint{1.319562in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{1.321608in}{0.370369in}}%
\pgfpathlineto{\pgfqpoint{1.323668in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{1.325741in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{1.327829in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{1.329930in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{1.332045in}{0.359411in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{0.357259in}}%
\pgfpathlineto{\pgfqpoint{1.336315in}{0.355120in}}%
\pgfpathlineto{\pgfqpoint{1.338471in}{0.352995in}}%
\pgfpathlineto{\pgfqpoint{1.340639in}{0.350884in}}%
\pgfpathlineto{\pgfqpoint{1.342821in}{0.348786in}}%
\pgfpathlineto{\pgfqpoint{1.345016in}{0.346702in}}%
\pgfpathlineto{\pgfqpoint{1.347224in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{1.349446in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{1.351680in}{0.340533in}}%
\pgfpathlineto{\pgfqpoint{1.353926in}{0.338505in}}%
\pgfpathlineto{\pgfqpoint{1.356186in}{0.336491in}}%
\pgfpathlineto{\pgfqpoint{1.358458in}{0.334491in}}%
\pgfpathlineto{\pgfqpoint{1.360743in}{0.332506in}}%
\pgfpathlineto{\pgfqpoint{1.363040in}{0.330535in}}%
\pgfpathlineto{\pgfqpoint{1.365349in}{0.328578in}}%
\pgfpathlineto{\pgfqpoint{1.367671in}{0.326636in}}%
\pgfpathlineto{\pgfqpoint{1.370005in}{0.324709in}}%
\pgfpathlineto{\pgfqpoint{1.372351in}{0.322796in}}%
\pgfpathlineto{\pgfqpoint{1.374709in}{0.320899in}}%
\pgfpathlineto{\pgfqpoint{1.377079in}{0.319016in}}%
\pgfpathlineto{\pgfqpoint{1.379460in}{0.317148in}}%
\pgfpathlineto{\pgfqpoint{1.381854in}{0.315295in}}%
\pgfpathlineto{\pgfqpoint{1.384259in}{0.313457in}}%
\pgfpathlineto{\pgfqpoint{1.386675in}{0.311634in}}%
\pgfpathlineto{\pgfqpoint{1.389103in}{0.309827in}}%
\pgfpathlineto{\pgfqpoint{1.391542in}{0.308034in}}%
\pgfpathlineto{\pgfqpoint{1.393993in}{0.306258in}}%
\pgfpathlineto{\pgfqpoint{1.396454in}{0.304496in}}%
\pgfpathlineto{\pgfqpoint{1.398927in}{0.302750in}}%
\pgfpathlineto{\pgfqpoint{1.401410in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{1.403905in}{0.299306in}}%
\pgfpathlineto{\pgfqpoint{1.406410in}{0.297607in}}%
\pgfpathlineto{\pgfqpoint{1.408925in}{0.295924in}}%
\pgfpathlineto{\pgfqpoint{1.411452in}{0.294256in}}%
\pgfpathlineto{\pgfqpoint{1.413988in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{1.416535in}{0.290970in}}%
\pgfpathlineto{\pgfqpoint{1.419093in}{0.289351in}}%
\pgfpathlineto{\pgfqpoint{1.421660in}{0.287747in}}%
\pgfpathlineto{\pgfqpoint{1.424237in}{0.286160in}}%
\pgfpathlineto{\pgfqpoint{1.426825in}{0.284590in}}%
\pgfpathlineto{\pgfqpoint{1.429422in}{0.283035in}}%
\pgfpathlineto{\pgfqpoint{1.432029in}{0.281497in}}%
\pgfpathlineto{\pgfqpoint{1.434645in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{1.437271in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{1.439907in}{0.276982in}}%
\pgfpathlineto{\pgfqpoint{1.442552in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.445205in}{0.274054in}}%
\pgfpathlineto{\pgfqpoint{1.447869in}{0.272616in}}%
\pgfpathlineto{\pgfqpoint{1.450541in}{0.271194in}}%
\pgfpathlineto{\pgfqpoint{1.453222in}{0.269789in}}%
\pgfpathlineto{\pgfqpoint{1.455911in}{0.268401in}}%
\pgfpathlineto{\pgfqpoint{1.458610in}{0.267030in}}%
\pgfpathlineto{\pgfqpoint{1.461317in}{0.265675in}}%
\pgfpathlineto{\pgfqpoint{1.464032in}{0.264338in}}%
\pgfpathlineto{\pgfqpoint{1.466756in}{0.263018in}}%
\pgfpathlineto{\pgfqpoint{1.469488in}{0.261715in}}%
\pgfpathlineto{\pgfqpoint{1.472228in}{0.260430in}}%
\pgfpathlineto{\pgfqpoint{1.474976in}{0.259161in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{0.257910in}}%
\pgfpathlineto{\pgfqpoint{1.480497in}{0.256677in}}%
\pgfpathlineto{\pgfqpoint{1.483268in}{0.255460in}}%
\pgfpathlineto{\pgfqpoint{1.486048in}{0.254261in}}%
\pgfpathlineto{\pgfqpoint{1.488834in}{0.253080in}}%
\pgfpathlineto{\pgfqpoint{1.491628in}{0.251916in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{0.250770in}}%
\pgfpathlineto{\pgfqpoint{1.497238in}{0.249642in}}%
\pgfpathlineto{\pgfqpoint{1.500054in}{0.248531in}}%
\pgfpathlineto{\pgfqpoint{1.502876in}{0.247437in}}%
\pgfpathlineto{\pgfqpoint{1.505706in}{0.246362in}}%
\pgfpathlineto{\pgfqpoint{1.508542in}{0.245305in}}%
\pgfpathlineto{\pgfqpoint{1.511384in}{0.244265in}}%
\pgfpathlineto{\pgfqpoint{1.514234in}{0.243243in}}%
\pgfpathlineto{\pgfqpoint{1.517089in}{0.242239in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{0.241253in}}%
\pgfpathlineto{\pgfqpoint{1.522819in}{0.240285in}}%
\pgfpathlineto{\pgfqpoint{1.525693in}{0.239336in}}%
\pgfpathlineto{\pgfqpoint{1.528572in}{0.238404in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{0.237490in}}%
\pgfpathlineto{\pgfqpoint{1.534349in}{0.236595in}}%
\pgfpathlineto{\pgfqpoint{1.537246in}{0.235718in}}%
\pgfpathlineto{\pgfqpoint{1.540149in}{0.234859in}}%
\pgfpathlineto{\pgfqpoint{1.543056in}{0.234018in}}%
\pgfpathlineto{\pgfqpoint{1.545969in}{0.233196in}}%
\pgfpathlineto{\pgfqpoint{1.548887in}{0.232392in}}%
\pgfpathlineto{\pgfqpoint{1.551810in}{0.231606in}}%
\pgfpathlineto{\pgfqpoint{1.554738in}{0.230839in}}%
\pgfpathlineto{\pgfqpoint{1.557671in}{0.230090in}}%
\pgfpathlineto{\pgfqpoint{1.560608in}{0.229359in}}%
\pgfpathlineto{\pgfqpoint{1.563550in}{0.228647in}}%
\pgfpathlineto{\pgfqpoint{1.566497in}{0.227954in}}%
\pgfpathlineto{\pgfqpoint{1.569447in}{0.227279in}}%
\pgfpathlineto{\pgfqpoint{1.572402in}{0.226623in}}%
\pgfpathlineto{\pgfqpoint{1.575361in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{1.578324in}{0.225366in}}%
\pgfpathlineto{\pgfqpoint{1.581290in}{0.224766in}}%
\pgfpathlineto{\pgfqpoint{1.584261in}{0.224184in}}%
\pgfpathlineto{\pgfqpoint{1.587235in}{0.223621in}}%
\pgfpathlineto{\pgfqpoint{1.590212in}{0.223077in}}%
\pgfpathlineto{\pgfqpoint{1.593193in}{0.222551in}}%
\pgfpathlineto{\pgfqpoint{1.596177in}{0.222044in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{0.221556in}}%
\pgfpathlineto{\pgfqpoint{1.602155in}{0.221087in}}%
\pgfpathlineto{\pgfqpoint{1.605148in}{0.220636in}}%
\pgfpathlineto{\pgfqpoint{1.608144in}{0.220205in}}%
\pgfpathlineto{\pgfqpoint{1.611142in}{0.219792in}}%
\pgfpathlineto{\pgfqpoint{1.614143in}{0.219398in}}%
\pgfpathlineto{\pgfqpoint{1.617147in}{0.219023in}}%
\pgfpathlineto{\pgfqpoint{1.620152in}{0.218667in}}%
\pgfpathlineto{\pgfqpoint{1.623160in}{0.218330in}}%
\pgfpathlineto{\pgfqpoint{1.626170in}{0.218011in}}%
\pgfpathlineto{\pgfqpoint{1.629182in}{0.217712in}}%
\pgfpathlineto{\pgfqpoint{1.632196in}{0.217432in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{0.217170in}}%
\pgfpathlineto{\pgfqpoint{1.638229in}{0.216928in}}%
\pgfpathlineto{\pgfqpoint{1.641247in}{0.216704in}}%
\pgfpathlineto{\pgfqpoint{1.644267in}{0.216500in}}%
\pgfpathlineto{\pgfqpoint{1.647288in}{0.216314in}}%
\pgfpathlineto{\pgfqpoint{1.650311in}{0.216148in}}%
\pgfpathlineto{\pgfqpoint{1.653334in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{1.656358in}{0.215872in}}%
\pgfpathlineto{\pgfqpoint{1.659383in}{0.215762in}}%
\pgfpathlineto{\pgfqpoint{1.662408in}{0.215672in}}%
\pgfpathlineto{\pgfqpoint{1.665434in}{0.215601in}}%
\pgfpathlineto{\pgfqpoint{1.668460in}{0.215548in}}%
\pgfpathlineto{\pgfqpoint{1.671487in}{0.215515in}}%
\pgfpathlineto{\pgfqpoint{1.674514in}{0.215501in}}%
\pgfpathlineto{\pgfqpoint{1.677541in}{0.215505in}}%
\pgfpathlineto{\pgfqpoint{1.680567in}{0.215529in}}%
\pgfpathlineto{\pgfqpoint{1.683594in}{0.215572in}}%
\pgfpathlineto{\pgfqpoint{1.686620in}{0.215634in}}%
\pgfpathlineto{\pgfqpoint{1.689646in}{0.215715in}}%
\pgfpathlineto{\pgfqpoint{1.692671in}{0.215815in}}%
\pgfpathlineto{\pgfqpoint{1.695695in}{0.215934in}}%
\pgfpathlineto{\pgfqpoint{1.698719in}{0.216072in}}%
\pgfpathlineto{\pgfqpoint{1.701742in}{0.216229in}}%
\pgfpathlineto{\pgfqpoint{1.704763in}{0.216405in}}%
\pgfpathlineto{\pgfqpoint{1.707784in}{0.216600in}}%
\pgfpathlineto{\pgfqpoint{1.710803in}{0.216814in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.217047in}}%
\pgfpathlineto{\pgfqpoint{1.716837in}{0.217299in}}%
\pgfpathlineto{\pgfqpoint{1.719852in}{0.217570in}}%
\pgfpathlineto{\pgfqpoint{1.722865in}{0.217859in}}%
\pgfpathlineto{\pgfqpoint{1.725876in}{0.218168in}}%
\pgfpathlineto{\pgfqpoint{1.728885in}{0.218496in}}%
\pgfpathlineto{\pgfqpoint{1.731892in}{0.218843in}}%
\pgfpathlineto{\pgfqpoint{1.734897in}{0.219208in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{0.219593in}}%
\pgfpathlineto{\pgfqpoint{1.740899in}{0.219996in}}%
\pgfpathlineto{\pgfqpoint{1.743896in}{0.220418in}}%
\pgfpathlineto{\pgfqpoint{1.746890in}{0.220859in}}%
\pgfpathlineto{\pgfqpoint{1.749882in}{0.221319in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{0.221798in}}%
\pgfpathlineto{\pgfqpoint{1.755856in}{0.222295in}}%
\pgfpathlineto{\pgfqpoint{1.758839in}{0.222811in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{0.223346in}}%
\pgfpathlineto{\pgfqpoint{1.764794in}{0.223900in}}%
\pgfpathlineto{\pgfqpoint{1.767766in}{0.224472in}}%
\pgfpathlineto{\pgfqpoint{1.770734in}{0.225064in}}%
\pgfpathlineto{\pgfqpoint{1.773699in}{0.225673in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{0.226302in}}%
\pgfpathlineto{\pgfqpoint{1.779617in}{0.226949in}}%
\pgfpathlineto{\pgfqpoint{1.782570in}{0.227614in}}%
\pgfpathlineto{\pgfqpoint{1.785518in}{0.228298in}}%
\pgfpathlineto{\pgfqpoint{1.788462in}{0.229001in}}%
\pgfpathlineto{\pgfqpoint{1.791402in}{0.229722in}}%
\pgfpathlineto{\pgfqpoint{1.794337in}{0.230462in}}%
\pgfpathlineto{\pgfqpoint{1.797267in}{0.231220in}}%
\pgfpathlineto{\pgfqpoint{1.800193in}{0.231996in}}%
\pgfpathlineto{\pgfqpoint{1.803113in}{0.232791in}}%
\pgfpathlineto{\pgfqpoint{1.806029in}{0.233605in}}%
\pgfpathlineto{\pgfqpoint{1.808939in}{0.234436in}}%
\pgfpathlineto{\pgfqpoint{1.811844in}{0.235286in}}%
\pgfpathlineto{\pgfqpoint{1.814744in}{0.236154in}}%
\pgfpathlineto{\pgfqpoint{1.817638in}{0.237040in}}%
\pgfpathlineto{\pgfqpoint{1.820527in}{0.237945in}}%
\pgfpathlineto{\pgfqpoint{1.823409in}{0.238868in}}%
\pgfpathlineto{\pgfqpoint{1.826286in}{0.239808in}}%
\pgfpathlineto{\pgfqpoint{1.829157in}{0.240767in}}%
\pgfpathlineto{\pgfqpoint{1.832022in}{0.241744in}}%
\pgfpathlineto{\pgfqpoint{1.834881in}{0.242739in}}%
\pgfpathlineto{\pgfqpoint{1.837733in}{0.243752in}}%
\pgfpathlineto{\pgfqpoint{1.840579in}{0.244782in}}%
\pgfpathlineto{\pgfqpoint{1.843418in}{0.245831in}}%
\pgfpathlineto{\pgfqpoint{1.846251in}{0.246898in}}%
\pgfpathlineto{\pgfqpoint{1.849077in}{0.247982in}}%
\pgfpathlineto{\pgfqpoint{1.851896in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{1.854708in}{0.250204in}}%
\pgfpathlineto{\pgfqpoint{1.857513in}{0.251341in}}%
\pgfpathlineto{\pgfqpoint{1.860311in}{0.252496in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{0.253669in}}%
\pgfpathlineto{\pgfqpoint{1.865884in}{0.254859in}}%
\pgfpathlineto{\pgfqpoint{1.868660in}{0.256066in}}%
\pgfpathlineto{\pgfqpoint{1.871427in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{1.874188in}{0.258534in}}%
\pgfpathlineto{\pgfqpoint{1.876940in}{0.259793in}}%
\pgfpathlineto{\pgfqpoint{1.879684in}{0.261070in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{0.262365in}}%
\pgfpathlineto{\pgfqpoint{1.885148in}{0.263676in}}%
\pgfpathlineto{\pgfqpoint{1.887868in}{0.265005in}}%
\pgfpathlineto{\pgfqpoint{1.890579in}{0.266350in}}%
\pgfpathlineto{\pgfqpoint{1.893282in}{0.267713in}}%
\pgfpathlineto{\pgfqpoint{1.895976in}{0.269093in}}%
\pgfpathlineto{\pgfqpoint{1.898661in}{0.270489in}}%
\pgfpathlineto{\pgfqpoint{1.901338in}{0.271903in}}%
\pgfpathlineto{\pgfqpoint{1.904005in}{0.273333in}}%
\pgfpathlineto{\pgfqpoint{1.906664in}{0.274780in}}%
\pgfpathlineto{\pgfqpoint{1.909313in}{0.276244in}}%
\pgfpathlineto{\pgfqpoint{1.911953in}{0.277724in}}%
\pgfpathlineto{\pgfqpoint{1.914584in}{0.279221in}}%
\pgfpathlineto{\pgfqpoint{1.917205in}{0.280734in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{0.282264in}}%
\pgfpathlineto{\pgfqpoint{1.922419in}{0.283810in}}%
\pgfpathlineto{\pgfqpoint{1.925011in}{0.285373in}}%
\pgfpathlineto{\pgfqpoint{1.927594in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{1.930166in}{0.288547in}}%
\pgfpathlineto{\pgfqpoint{1.932728in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{0.291785in}}%
\pgfpathlineto{\pgfqpoint{1.937822in}{0.293429in}}%
\pgfpathlineto{\pgfqpoint{1.940354in}{0.295088in}}%
\pgfpathlineto{\pgfqpoint{1.942875in}{0.296763in}}%
\pgfpathlineto{\pgfqpoint{1.945385in}{0.298454in}}%
\pgfpathlineto{\pgfqpoint{1.947885in}{0.300161in}}%
\pgfpathlineto{\pgfqpoint{1.950374in}{0.301883in}}%
\pgfpathlineto{\pgfqpoint{1.952852in}{0.303621in}}%
\pgfpathlineto{\pgfqpoint{1.955319in}{0.305375in}}%
\pgfpathlineto{\pgfqpoint{1.957775in}{0.307144in}}%
\pgfpathlineto{\pgfqpoint{1.960220in}{0.308929in}}%
\pgfpathlineto{\pgfqpoint{1.962653in}{0.310728in}}%
\pgfpathlineto{\pgfqpoint{1.965076in}{0.312544in}}%
\pgfpathlineto{\pgfqpoint{1.967486in}{0.314374in}}%
\pgfpathlineto{\pgfqpoint{1.969886in}{0.316219in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{0.318080in}}%
\pgfpathlineto{\pgfqpoint{1.974649in}{0.319955in}}%
\pgfpathlineto{\pgfqpoint{1.977013in}{0.321846in}}%
\pgfpathlineto{\pgfqpoint{1.979365in}{0.323751in}}%
\pgfpathlineto{\pgfqpoint{1.981705in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{1.984032in}{0.327605in}}%
\pgfpathlineto{\pgfqpoint{1.986348in}{0.329555in}}%
\pgfpathlineto{\pgfqpoint{1.988651in}{0.331518in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{0.333497in}}%
\pgfpathlineto{\pgfqpoint{1.993221in}{0.335489in}}%
\pgfpathlineto{\pgfqpoint{1.995486in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{0.339517in}}%
\pgfpathlineto{\pgfqpoint{1.999980in}{0.341552in}}%
\pgfpathlineto{\pgfqpoint{2.002208in}{0.343602in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{0.345665in}}%
\pgfpathlineto{\pgfqpoint{2.006624in}{0.347742in}}%
\pgfpathlineto{\pgfqpoint{2.008812in}{0.349833in}}%
\pgfpathlineto{\pgfqpoint{2.010988in}{0.351938in}}%
\pgfpathlineto{\pgfqpoint{2.013150in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{2.015298in}{0.356188in}}%
\pgfpathlineto{\pgfqpoint{2.017434in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{2.019555in}{0.360492in}}%
\pgfpathlineto{\pgfqpoint{2.021663in}{0.362664in}}%
\pgfpathlineto{\pgfqpoint{2.023758in}{0.364849in}}%
\pgfpathlineto{\pgfqpoint{2.025838in}{0.367047in}}%
\pgfpathlineto{\pgfqpoint{2.027905in}{0.369259in}}%
\pgfpathlineto{\pgfqpoint{2.029958in}{0.371483in}}%
\pgfpathlineto{\pgfqpoint{2.031997in}{0.373720in}}%
\pgfpathlineto{\pgfqpoint{2.034021in}{0.375970in}}%
\pgfpathlineto{\pgfqpoint{2.036032in}{0.378233in}}%
\pgfpathlineto{\pgfqpoint{2.038028in}{0.380508in}}%
\pgfpathlineto{\pgfqpoint{2.040010in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{2.041977in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{2.043930in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{2.045868in}{0.389734in}}%
\pgfpathlineto{\pgfqpoint{2.047792in}{0.392071in}}%
\pgfpathlineto{\pgfqpoint{2.049701in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{2.051595in}{0.396780in}}%
\pgfpathlineto{\pgfqpoint{2.053474in}{0.399153in}}%
\pgfpathlineto{\pgfqpoint{2.055338in}{0.401538in}}%
\pgfpathlineto{\pgfqpoint{2.057187in}{0.403934in}}%
\pgfpathlineto{\pgfqpoint{2.059022in}{0.406342in}}%
\pgfpathlineto{\pgfqpoint{2.060840in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{2.062644in}{0.411192in}}%
\pgfpathlineto{\pgfqpoint{2.064432in}{0.413634in}}%
\pgfpathlineto{\pgfqpoint{2.066205in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{2.067963in}{0.418551in}}%
\pgfpathlineto{\pgfqpoint{2.069705in}{0.421027in}}%
\pgfpathlineto{\pgfqpoint{2.071431in}{0.423513in}}%
\pgfpathlineto{\pgfqpoint{2.073142in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{2.074837in}{0.428518in}}%
\pgfpathlineto{\pgfqpoint{2.076516in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{2.078179in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{2.079827in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{2.081458in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{2.083073in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{2.084672in}{0.443784in}}%
\pgfpathlineto{\pgfqpoint{2.086255in}{0.446363in}}%
\pgfpathlineto{\pgfqpoint{2.087822in}{0.448953in}}%
\pgfpathlineto{\pgfqpoint{2.089372in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{2.090906in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{0.456781in}}%
\pgfpathlineto{\pgfqpoint{2.093925in}{0.459409in}}%
\pgfpathlineto{\pgfqpoint{2.095409in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{2.096877in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{2.098328in}{0.467351in}}%
\pgfpathlineto{\pgfqpoint{2.099763in}{0.470016in}}%
\pgfpathlineto{\pgfqpoint{2.101180in}{0.472690in}}%
\pgfpathlineto{\pgfqpoint{2.102581in}{0.475373in}}%
\pgfpathlineto{\pgfqpoint{2.103965in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{2.105332in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{2.106682in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{2.108015in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{2.109330in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{2.110629in}{0.491653in}}%
\pgfpathlineto{\pgfqpoint{2.111910in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{2.113174in}{0.497145in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{2.115650in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{2.116862in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{2.118057in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{2.119234in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{2.120393in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{2.121535in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{2.122659in}{0.519422in}}%
\pgfpathlineto{\pgfqpoint{2.123766in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{2.124854in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{2.125925in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{2.126978in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{2.128014in}{0.533576in}}%
\pgfpathlineto{\pgfqpoint{2.129031in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{2.130030in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{2.131012in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{2.131975in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{2.132920in}{0.547892in}}%
\pgfpathlineto{\pgfqpoint{2.133847in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{2.134757in}{0.553661in}}%
\pgfpathlineto{\pgfqpoint{2.135647in}{0.556553in}}%
\pgfpathlineto{\pgfqpoint{2.136520in}{0.559452in}}%
\pgfpathlineto{\pgfqpoint{2.137374in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{2.138211in}{0.565264in}}%
\pgfpathlineto{\pgfqpoint{2.139028in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{2.139828in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{2.140609in}{0.574022in}}%
\pgfpathlineto{\pgfqpoint{2.141372in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{2.142116in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{2.142842in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{2.143549in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{2.144238in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{2.144908in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{2.145560in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{2.146193in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{2.146807in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{2.147403in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{2.147980in}{0.606484in}}%
\pgfpathlineto{\pgfqpoint{2.148538in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{2.148587in}{0.609728in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{2.017505in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.827620in}}%
\pgfpathlineto{\pgfqpoint{1.984005in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{1.621066in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.517963in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.366536in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.827620in}}%
\pgfpathlineto{\pgfqpoint{1.333036in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.251770in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{1.333036in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{1.366536in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{1.517963in}{0.388017in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{1.621066in}{0.354516in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{0.273250in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.354516in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{0.388017in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{1.984005in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{2.017505in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{2.017505in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.827620in}}%
\pgfpathlineto{\pgfqpoint{1.984005in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{1.120251in}}%
\pgfpathlineto{\pgfqpoint{1.621066in}{1.038985in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{1.099524in}}%
\pgfpathlineto{\pgfqpoint{1.517963in}{1.005485in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{1.039370in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{0.941764in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.945678in}}%
\pgfpathlineto{\pgfqpoint{1.366536in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.827620in}}%
\pgfpathlineto{\pgfqpoint{1.333036in}{0.750955in}}%
\pgfpathlineto{\pgfqpoint{1.251770in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{1.333036in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{1.272498in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{1.366536in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{1.332651in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{1.426343in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{1.517963in}{0.388017in}}%
\pgfpathlineto{\pgfqpoint{1.544402in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{1.621066in}{0.354516in}}%
\pgfpathlineto{\pgfqpoint{1.675271in}{0.273250in}}%
\pgfpathlineto{\pgfqpoint{1.729475in}{0.354516in}}%
\pgfpathlineto{\pgfqpoint{1.806139in}{0.293978in}}%
\pgfpathlineto{\pgfqpoint{1.832578in}{0.388017in}}%
\pgfpathlineto{\pgfqpoint{1.924198in}{0.354132in}}%
\pgfpathlineto{\pgfqpoint{1.920283in}{0.451738in}}%
\pgfpathlineto{\pgfqpoint{2.017890in}{0.447823in}}%
\pgfpathlineto{\pgfqpoint{1.984005in}{0.539443in}}%
\pgfpathlineto{\pgfqpoint{2.078043in}{0.565882in}}%
\pgfpathlineto{\pgfqpoint{2.017505in}{0.642546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017505in}{0.642546in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{2.097565in}{0.728684in}}%
\pgfpathlineto{\pgfqpoint{2.093955in}{0.760435in}}%
\pgfpathlineto{\pgfqpoint{2.087962in}{0.791823in}}%
\pgfpathlineto{\pgfqpoint{2.079618in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{2.068973in}{0.852800in}}%
\pgfpathlineto{\pgfqpoint{2.056085in}{0.882042in}}%
\pgfpathlineto{\pgfqpoint{2.041030in}{0.910229in}}%
\pgfpathlineto{\pgfqpoint{2.023892in}{0.937200in}}%
\pgfpathlineto{\pgfqpoint{2.004769in}{0.962802in}}%
\pgfpathlineto{\pgfqpoint{1.983770in}{0.986890in}}%
\pgfpathlineto{\pgfqpoint{1.961015in}{1.009325in}}%
\pgfpathlineto{\pgfqpoint{1.936633in}{1.029981in}}%
\pgfpathlineto{\pgfqpoint{1.910762in}{1.048740in}}%
\pgfpathlineto{\pgfqpoint{1.883551in}{1.065494in}}%
\pgfpathlineto{\pgfqpoint{1.855154in}{1.080149in}}%
\pgfpathlineto{\pgfqpoint{1.825733in}{1.092622in}}%
\pgfpathlineto{\pgfqpoint{1.795455in}{1.102840in}}%
\pgfpathlineto{\pgfqpoint{1.764493in}{1.110746in}}%
\pgfpathlineto{\pgfqpoint{1.733023in}{1.116295in}}%
\pgfpathlineto{\pgfqpoint{1.701224in}{1.119455in}}%
\pgfpathlineto{\pgfqpoint{1.669278in}{1.120209in}}%
\pgfpathlineto{\pgfqpoint{1.637365in}{1.118551in}}%
\pgfpathlineto{\pgfqpoint{1.605668in}{1.114493in}}%
\pgfpathlineto{\pgfqpoint{1.574368in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{1.543642in}{1.099276in}}%
\pgfpathlineto{\pgfqpoint{1.513665in}{1.088205in}}%
\pgfpathlineto{\pgfqpoint{1.484609in}{1.074905in}}%
\pgfpathlineto{\pgfqpoint{1.456638in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{1.429912in}{1.041935in}}%
\pgfpathlineto{\pgfqpoint{1.404583in}{1.022451in}}%
\pgfpathlineto{\pgfqpoint{1.380795in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{0.978043in}}%
\pgfpathlineto{\pgfqpoint{1.338375in}{0.953371in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{0.927238in}}%
\pgfpathlineto{\pgfqpoint{1.303617in}{0.899793in}}%
\pgfpathlineto{\pgfqpoint{1.289365in}{0.871191in}}%
\pgfpathlineto{\pgfqpoint{1.277310in}{0.841596in}}%
\pgfpathlineto{\pgfqpoint{1.267521in}{0.811177in}}%
\pgfpathlineto{\pgfqpoint{1.260054in}{0.780106in}}%
\pgfpathlineto{\pgfqpoint{1.254951in}{0.748561in}}%
\pgfpathlineto{\pgfqpoint{1.252241in}{0.716720in}}%
\pgfpathlineto{\pgfqpoint{1.251940in}{0.684766in}}%
\pgfpathlineto{\pgfqpoint{1.254048in}{0.652880in}}%
\pgfpathlineto{\pgfqpoint{1.258555in}{0.621244in}}%
\pgfpathlineto{\pgfqpoint{1.265435in}{0.590038in}}%
\pgfpathlineto{\pgfqpoint{1.274648in}{0.559439in}}%
\pgfpathlineto{\pgfqpoint{1.286142in}{0.529622in}}%
\pgfpathlineto{\pgfqpoint{1.299852in}{0.500757in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{0.473008in}}%
\pgfpathlineto{\pgfqpoint{1.333593in}{0.446532in}}%
\pgfpathlineto{\pgfqpoint{1.353433in}{0.421481in}}%
\pgfpathlineto{\pgfqpoint{1.375105in}{0.397998in}}%
\pgfpathlineto{\pgfqpoint{1.398486in}{0.376215in}}%
\pgfpathlineto{\pgfqpoint{1.423443in}{0.356258in}}%
\pgfpathlineto{\pgfqpoint{1.449834in}{0.338239in}}%
\pgfpathlineto{\pgfqpoint{1.477508in}{0.322261in}}%
\pgfpathlineto{\pgfqpoint{1.506309in}{0.308415in}}%
\pgfpathlineto{\pgfqpoint{1.536071in}{0.296781in}}%
\pgfpathlineto{\pgfqpoint{1.566626in}{0.287423in}}%
\pgfpathlineto{\pgfqpoint{1.597799in}{0.280396in}}%
\pgfpathlineto{\pgfqpoint{1.629414in}{0.275740in}}%
\pgfpathlineto{\pgfqpoint{1.661289in}{0.273481in}}%
\pgfpathlineto{\pgfqpoint{1.693244in}{0.273632in}}%
\pgfpathlineto{\pgfqpoint{1.725097in}{0.276192in}}%
\pgfpathlineto{\pgfqpoint{1.756666in}{0.281146in}}%
\pgfpathlineto{\pgfqpoint{1.787772in}{0.288466in}}%
\pgfpathlineto{\pgfqpoint{1.818237in}{0.298112in}}%
\pgfpathlineto{\pgfqpoint{1.847889in}{0.310026in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{0.324143in}}%
\pgfpathlineto{\pgfqpoint{1.904079in}{0.340381in}}%
\pgfpathlineto{\pgfqpoint{1.930299in}{0.358648in}}%
\pgfpathlineto{\pgfqpoint{1.955067in}{0.378841in}}%
\pgfpathlineto{\pgfqpoint{1.978241in}{0.400843in}}%
\pgfpathlineto{\pgfqpoint{1.999691in}{0.424530in}}%
\pgfpathlineto{\pgfqpoint{2.019293in}{0.449767in}}%
\pgfpathlineto{\pgfqpoint{2.036937in}{0.476410in}}%
\pgfpathlineto{\pgfqpoint{2.052522in}{0.504308in}}%
\pgfpathlineto{\pgfqpoint{2.065958in}{0.533301in}}%
\pgfpathlineto{\pgfqpoint{2.077170in}{0.563225in}}%
\pgfpathlineto{\pgfqpoint{2.086094in}{0.593909in}}%
\pgfpathlineto{\pgfqpoint{2.092679in}{0.625179in}}%
\pgfpathlineto{\pgfqpoint{2.096888in}{0.656856in}}%
\pgfpathlineto{\pgfqpoint{2.098696in}{0.688760in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{2.098771in}{0.696751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675271in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 20, \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.971428in,y=1.061935in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0 ( 1 + \xi )\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260543in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{3.260495in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{3.259936in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{3.259359in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{3.258764in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{3.258149in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{3.257516in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{3.256864in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{3.254798in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{3.254072in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{3.253328in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{3.252565in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{3.251784in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{3.250985in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{3.250167in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{3.249331in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{3.248477in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{3.247604in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{3.244877in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{3.241987in}{0.854217in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{3.239970in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{3.238935in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{3.237882in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{3.236811in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{0.874080in}}%
\pgfpathlineto{\pgfqpoint{3.233492in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{3.232350in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{3.231190in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{3.230013in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{3.228819in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{3.227607in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{3.226378in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{3.225131in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{3.223867in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{3.221287in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{3.217288in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{3.215921in}{0.915436in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{3.213137in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{3.211719in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{3.210285in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{3.208833in}{0.928807in}}%
\pgfpathlineto{\pgfqpoint{3.207366in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{3.205881in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{3.204380in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{3.202863in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{3.199778in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{3.198212in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{3.196629in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{3.195030in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{3.193414in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{3.190136in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{3.188472in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{3.185098in}{0.967491in}}%
\pgfpathlineto{\pgfqpoint{3.183388in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{3.181661in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{3.174601in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{3.172797in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{3.170978in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{3.169144in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{0.991964in}}%
\pgfpathlineto{\pgfqpoint{3.165431in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{3.163551in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{3.161657in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{3.157825in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{3.155886in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{3.153934in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{3.149984in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{3.147988in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{3.145978in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{3.143953in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{3.141914in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{3.139862in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{3.137795in}{1.026454in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{3.133620in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{3.131512in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{3.127255in}{1.037314in}}%
\pgfpathlineto{\pgfqpoint{3.125106in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{3.122944in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{3.118580in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{3.116379in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{3.111937in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{3.109696in}{1.053984in}}%
\pgfpathlineto{\pgfqpoint{3.107443in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{3.105177in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{3.102899in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{3.100608in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{3.095989in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{3.093661in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{3.091321in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{3.088969in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{3.086605in}{1.073546in}}%
\pgfpathlineto{\pgfqpoint{3.084230in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{3.081842in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{1.079128in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{3.072176in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{1.086357in}}%
\pgfpathlineto{\pgfqpoint{3.067276in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{3.064809in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{3.062331in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{3.059842in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{3.057342in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{3.054831in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{3.052310in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{3.047237in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{3.042123in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{3.036968in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{3.031774in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{3.029162in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{3.026541in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{3.023910in}{1.115778in}}%
\pgfpathlineto{\pgfqpoint{3.021270in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{3.015962in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{3.013294in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{3.010618in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{3.007932in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{3.002535in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{2.999824in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{2.997105in}{1.129825in}}%
\pgfpathlineto{\pgfqpoint{2.994377in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{2.988896in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{2.986144in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{2.983384in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{2.977841in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{2.972267in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{2.969469in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{2.961033in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{2.958207in}{1.146604in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{2.952535in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{2.946837in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{2.943978in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{2.941114in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{2.935366in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{2.929595in}{1.156461in}}%
\pgfpathlineto{\pgfqpoint{2.926700in}{1.157347in}}%
\pgfpathlineto{\pgfqpoint{2.923801in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{2.920896in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{2.912149in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{1.165203in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{2.891573in}{1.166553in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{2.882691in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{2.879722in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{2.876750in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{2.867813in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{2.864827in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{2.861839in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{2.858847in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{2.855852in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{2.849855in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{2.843848in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{2.840841in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{2.837832in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{2.834821in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{2.825778in}{1.176455in}}%
\pgfpathlineto{\pgfqpoint{2.822760in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{2.819741in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{2.816720in}{1.177097in}}%
\pgfpathlineto{\pgfqpoint{2.813698in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{2.810676in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{2.804627in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{2.801602in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{2.798577in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{2.795550in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{2.792524in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{2.789497in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{2.783444in}{1.177986in}}%
\pgfpathlineto{\pgfqpoint{2.780417in}{1.177953in}}%
\pgfpathlineto{\pgfqpoint{2.777391in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{2.774365in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{2.771339in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{2.765290in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{2.759245in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{2.744153in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{2.741139in}{1.175789in}}%
\pgfpathlineto{\pgfqpoint{2.738127in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{2.735117in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{2.732109in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{1.174103in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{2.720100in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{2.714111in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{2.702169in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{1.169881in}}%
\pgfpathlineto{\pgfqpoint{2.696217in}{1.169318in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{1.168135in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{2.684359in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{2.681404in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{2.678453in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{2.675507in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{2.672565in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{2.669628in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{2.660844in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{2.652105in}{1.158643in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{2.646306in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{2.640529in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{2.637649in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{2.631907in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{2.629046in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{2.626190in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{2.623341in}{1.149237in}}%
\pgfpathlineto{\pgfqpoint{2.620498in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{2.617662in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{2.614833in}{1.146064in}}%
\pgfpathlineto{\pgfqpoint{2.612010in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{2.606386in}{1.142731in}}%
\pgfpathlineto{\pgfqpoint{2.603585in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{1.140421in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{1.138041in}}%
\pgfpathlineto{\pgfqpoint{2.592453in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{2.586933in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{2.584185in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{2.578712in}{1.130483in}}%
\pgfpathlineto{\pgfqpoint{2.575989in}{1.129163in}}%
\pgfpathlineto{\pgfqpoint{2.573273in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{2.570566in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{2.559825in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{2.554508in}{1.117992in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{2.549228in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{2.546602in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{2.543985in}{1.112004in}}%
\pgfpathlineto{\pgfqpoint{2.541378in}{1.110466in}}%
\pgfpathlineto{\pgfqpoint{2.538781in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{2.536194in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{2.533616in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{2.531049in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{2.528492in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{2.523408in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{2.520882in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{2.518366in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{2.513367in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{2.510883in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.505949in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{2.498632in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{2.496215in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{2.493810in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{2.484307in}{1.070705in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{2.474996in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{2.470415in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{2.465883in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{2.463636in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{2.456973in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{2.454778in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{2.446130in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{2.444001in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{2.437698in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{2.435624in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{2.433564in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{2.431519in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{2.429487in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{2.427469in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{2.425466in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{2.421502in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{2.419542in}{1.007250in}}%
\pgfpathlineto{\pgfqpoint{2.417597in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{2.415666in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{2.409961in}{0.995536in}}%
\pgfpathlineto{\pgfqpoint{2.408090in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{2.404391in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{2.400753in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{0.981090in}}%
\pgfpathlineto{\pgfqpoint{2.397177in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{2.383493in}{0.958668in}}%
\pgfpathlineto{\pgfqpoint{2.381853in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{2.378623in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{2.377032in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{0.943250in}}%
\pgfpathlineto{\pgfqpoint{2.372356in}{0.940645in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{2.364893in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{2.360615in}{0.919471in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{2.357847in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{2.355147in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{2.352516in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{2.349953in}{0.897733in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{2.347460in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{2.346239in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{2.345036in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{2.342682in}{0.881092in}}%
\pgfpathlineto{\pgfqpoint{2.341531in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{0.875486in}}%
\pgfpathlineto{\pgfqpoint{2.339283in}{0.872672in}}%
\pgfpathlineto{\pgfqpoint{2.338185in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{2.336044in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{2.332965in}{0.855647in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{0.852787in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{2.329111in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{2.328193in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{2.327293in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{2.326412in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{2.325548in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{2.323067in}{0.823864in}}%
\pgfpathlineto{\pgfqpoint{2.322277in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{2.321505in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{2.320752in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{2.320017in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{2.319300in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{2.318602in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{2.317922in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{2.317262in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{2.316619in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.315390in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{2.314804in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{2.314236in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{2.313913in}{0.783778in}}%
\pgfpathmoveto{\pgfqpoint{2.313913in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{2.314236in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{2.314804in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{2.315390in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{2.315995in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{2.316619in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{2.317262in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{2.317922in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{2.318602in}{0.587240in}}%
\pgfpathlineto{\pgfqpoint{2.319300in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{2.320017in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{2.320752in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{2.321505in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{2.322277in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{2.323067in}{0.569638in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{2.324703in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{2.325548in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{2.326412in}{0.558002in}}%
\pgfpathlineto{\pgfqpoint{2.327293in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{2.328193in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{2.329111in}{0.549332in}}%
\pgfpathlineto{\pgfqpoint{2.330048in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{2.331002in}{0.543581in}}%
\pgfpathlineto{\pgfqpoint{2.331974in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{2.332965in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{2.333973in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{2.334999in}{0.532153in}}%
\pgfpathlineto{\pgfqpoint{2.336044in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{2.337106in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{2.338185in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{2.339283in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{0.518016in}}%
\pgfpathlineto{\pgfqpoint{2.341531in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{2.342682in}{0.512409in}}%
\pgfpathlineto{\pgfqpoint{2.343850in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{2.345036in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{2.346239in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{2.347460in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{2.349953in}{0.495769in}}%
\pgfpathlineto{\pgfqpoint{2.351226in}{0.493023in}}%
\pgfpathlineto{\pgfqpoint{2.352516in}{0.490284in}}%
\pgfpathlineto{\pgfqpoint{2.353823in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{2.355147in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{2.356489in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{2.357847in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{2.359223in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{2.360615in}{0.474031in}}%
\pgfpathlineto{\pgfqpoint{2.362024in}{0.471352in}}%
\pgfpathlineto{\pgfqpoint{2.363450in}{0.468682in}}%
\pgfpathlineto{\pgfqpoint{2.364893in}{0.466021in}}%
\pgfpathlineto{\pgfqpoint{2.366353in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{2.367829in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{2.369321in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{2.370831in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{2.372356in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{2.375457in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{2.377032in}{0.445072in}}%
\pgfpathlineto{\pgfqpoint{2.378623in}{0.442497in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{0.439932in}}%
\pgfpathlineto{\pgfqpoint{2.381853in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{2.383493in}{0.434833in}}%
\pgfpathlineto{\pgfqpoint{2.385148in}{0.432299in}}%
\pgfpathlineto{\pgfqpoint{2.386819in}{0.429776in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{0.427263in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{0.424760in}}%
\pgfpathlineto{\pgfqpoint{2.391928in}{0.422269in}}%
\pgfpathlineto{\pgfqpoint{2.393662in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{2.395412in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{2.397177in}{0.414859in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{0.412412in}}%
\pgfpathlineto{\pgfqpoint{2.400753in}{0.409975in}}%
\pgfpathlineto{\pgfqpoint{2.402565in}{0.407550in}}%
\pgfpathlineto{\pgfqpoint{2.404391in}{0.405137in}}%
\pgfpathlineto{\pgfqpoint{2.406233in}{0.402734in}}%
\pgfpathlineto{\pgfqpoint{2.408090in}{0.400344in}}%
\pgfpathlineto{\pgfqpoint{2.409961in}{0.397965in}}%
\pgfpathlineto{\pgfqpoint{2.411848in}{0.395598in}}%
\pgfpathlineto{\pgfqpoint{2.413750in}{0.393244in}}%
\pgfpathlineto{\pgfqpoint{2.415666in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{2.417597in}{0.388570in}}%
\pgfpathlineto{\pgfqpoint{2.419542in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{2.421502in}{0.383945in}}%
\pgfpathlineto{\pgfqpoint{2.423477in}{0.381651in}}%
\pgfpathlineto{\pgfqpoint{2.425466in}{0.379369in}}%
\pgfpathlineto{\pgfqpoint{2.427469in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{2.429487in}{0.374844in}}%
\pgfpathlineto{\pgfqpoint{2.431519in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{2.433564in}{0.370369in}}%
\pgfpathlineto{\pgfqpoint{2.435624in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{2.437698in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{2.439785in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{2.441886in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{2.444001in}{0.359411in}}%
\pgfpathlineto{\pgfqpoint{2.446130in}{0.357259in}}%
\pgfpathlineto{\pgfqpoint{2.448272in}{0.355120in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.352995in}}%
\pgfpathlineto{\pgfqpoint{2.452596in}{0.350884in}}%
\pgfpathlineto{\pgfqpoint{2.454778in}{0.348786in}}%
\pgfpathlineto{\pgfqpoint{2.456973in}{0.346702in}}%
\pgfpathlineto{\pgfqpoint{2.459181in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{2.461402in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{2.463636in}{0.340533in}}%
\pgfpathlineto{\pgfqpoint{2.465883in}{0.338505in}}%
\pgfpathlineto{\pgfqpoint{2.468142in}{0.336491in}}%
\pgfpathlineto{\pgfqpoint{2.470415in}{0.334491in}}%
\pgfpathlineto{\pgfqpoint{2.472699in}{0.332506in}}%
\pgfpathlineto{\pgfqpoint{2.474996in}{0.330535in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{0.328578in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{0.326636in}}%
\pgfpathlineto{\pgfqpoint{2.481961in}{0.324709in}}%
\pgfpathlineto{\pgfqpoint{2.484307in}{0.322796in}}%
\pgfpathlineto{\pgfqpoint{2.486665in}{0.320899in}}%
\pgfpathlineto{\pgfqpoint{2.489035in}{0.319016in}}%
\pgfpathlineto{\pgfqpoint{2.491417in}{0.317148in}}%
\pgfpathlineto{\pgfqpoint{2.493810in}{0.315295in}}%
\pgfpathlineto{\pgfqpoint{2.496215in}{0.313457in}}%
\pgfpathlineto{\pgfqpoint{2.498632in}{0.311634in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{0.309827in}}%
\pgfpathlineto{\pgfqpoint{2.503499in}{0.308034in}}%
\pgfpathlineto{\pgfqpoint{2.505949in}{0.306258in}}%
\pgfpathlineto{\pgfqpoint{2.508411in}{0.304496in}}%
\pgfpathlineto{\pgfqpoint{2.510883in}{0.302750in}}%
\pgfpathlineto{\pgfqpoint{2.513367in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{2.515861in}{0.299306in}}%
\pgfpathlineto{\pgfqpoint{2.518366in}{0.297607in}}%
\pgfpathlineto{\pgfqpoint{2.520882in}{0.295924in}}%
\pgfpathlineto{\pgfqpoint{2.523408in}{0.294256in}}%
\pgfpathlineto{\pgfqpoint{2.525945in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{2.528492in}{0.290970in}}%
\pgfpathlineto{\pgfqpoint{2.531049in}{0.289351in}}%
\pgfpathlineto{\pgfqpoint{2.533616in}{0.287747in}}%
\pgfpathlineto{\pgfqpoint{2.536194in}{0.286160in}}%
\pgfpathlineto{\pgfqpoint{2.538781in}{0.284590in}}%
\pgfpathlineto{\pgfqpoint{2.541378in}{0.283035in}}%
\pgfpathlineto{\pgfqpoint{2.543985in}{0.281497in}}%
\pgfpathlineto{\pgfqpoint{2.546602in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{2.549228in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{2.551863in}{0.276982in}}%
\pgfpathlineto{\pgfqpoint{2.554508in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{2.557162in}{0.274054in}}%
\pgfpathlineto{\pgfqpoint{2.559825in}{0.272616in}}%
\pgfpathlineto{\pgfqpoint{2.562497in}{0.271194in}}%
\pgfpathlineto{\pgfqpoint{2.565178in}{0.269789in}}%
\pgfpathlineto{\pgfqpoint{2.567868in}{0.268401in}}%
\pgfpathlineto{\pgfqpoint{2.570566in}{0.267030in}}%
\pgfpathlineto{\pgfqpoint{2.573273in}{0.265675in}}%
\pgfpathlineto{\pgfqpoint{2.575989in}{0.264338in}}%
\pgfpathlineto{\pgfqpoint{2.578712in}{0.263018in}}%
\pgfpathlineto{\pgfqpoint{2.581445in}{0.261715in}}%
\pgfpathlineto{\pgfqpoint{2.584185in}{0.260430in}}%
\pgfpathlineto{\pgfqpoint{2.586933in}{0.259161in}}%
\pgfpathlineto{\pgfqpoint{2.589689in}{0.257910in}}%
\pgfpathlineto{\pgfqpoint{2.592453in}{0.256677in}}%
\pgfpathlineto{\pgfqpoint{2.595225in}{0.255460in}}%
\pgfpathlineto{\pgfqpoint{2.598004in}{0.254261in}}%
\pgfpathlineto{\pgfqpoint{2.600791in}{0.253080in}}%
\pgfpathlineto{\pgfqpoint{2.603585in}{0.251916in}}%
\pgfpathlineto{\pgfqpoint{2.606386in}{0.250770in}}%
\pgfpathlineto{\pgfqpoint{2.609195in}{0.249642in}}%
\pgfpathlineto{\pgfqpoint{2.612010in}{0.248531in}}%
\pgfpathlineto{\pgfqpoint{2.614833in}{0.247437in}}%
\pgfpathlineto{\pgfqpoint{2.617662in}{0.246362in}}%
\pgfpathlineto{\pgfqpoint{2.620498in}{0.245305in}}%
\pgfpathlineto{\pgfqpoint{2.623341in}{0.244265in}}%
\pgfpathlineto{\pgfqpoint{2.626190in}{0.243243in}}%
\pgfpathlineto{\pgfqpoint{2.629046in}{0.242239in}}%
\pgfpathlineto{\pgfqpoint{2.631907in}{0.241253in}}%
\pgfpathlineto{\pgfqpoint{2.634775in}{0.240285in}}%
\pgfpathlineto{\pgfqpoint{2.637649in}{0.239336in}}%
\pgfpathlineto{\pgfqpoint{2.640529in}{0.238404in}}%
\pgfpathlineto{\pgfqpoint{2.643415in}{0.237490in}}%
\pgfpathlineto{\pgfqpoint{2.646306in}{0.236595in}}%
\pgfpathlineto{\pgfqpoint{2.649203in}{0.235718in}}%
\pgfpathlineto{\pgfqpoint{2.652105in}{0.234859in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{0.234018in}}%
\pgfpathlineto{\pgfqpoint{2.657926in}{0.233196in}}%
\pgfpathlineto{\pgfqpoint{2.660844in}{0.232392in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{0.231606in}}%
\pgfpathlineto{\pgfqpoint{2.666695in}{0.230839in}}%
\pgfpathlineto{\pgfqpoint{2.669628in}{0.230090in}}%
\pgfpathlineto{\pgfqpoint{2.672565in}{0.229359in}}%
\pgfpathlineto{\pgfqpoint{2.675507in}{0.228647in}}%
\pgfpathlineto{\pgfqpoint{2.678453in}{0.227954in}}%
\pgfpathlineto{\pgfqpoint{2.681404in}{0.227279in}}%
\pgfpathlineto{\pgfqpoint{2.684359in}{0.226623in}}%
\pgfpathlineto{\pgfqpoint{2.687317in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{2.690280in}{0.225366in}}%
\pgfpathlineto{\pgfqpoint{2.693247in}{0.224766in}}%
\pgfpathlineto{\pgfqpoint{2.696217in}{0.224184in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{0.223621in}}%
\pgfpathlineto{\pgfqpoint{2.702169in}{0.223077in}}%
\pgfpathlineto{\pgfqpoint{2.705150in}{0.222551in}}%
\pgfpathlineto{\pgfqpoint{2.708134in}{0.222044in}}%
\pgfpathlineto{\pgfqpoint{2.711121in}{0.221556in}}%
\pgfpathlineto{\pgfqpoint{2.714111in}{0.221087in}}%
\pgfpathlineto{\pgfqpoint{2.717104in}{0.220636in}}%
\pgfpathlineto{\pgfqpoint{2.720100in}{0.220205in}}%
\pgfpathlineto{\pgfqpoint{2.723099in}{0.219792in}}%
\pgfpathlineto{\pgfqpoint{2.726100in}{0.219398in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{0.219023in}}%
\pgfpathlineto{\pgfqpoint{2.732109in}{0.218667in}}%
\pgfpathlineto{\pgfqpoint{2.735117in}{0.218330in}}%
\pgfpathlineto{\pgfqpoint{2.738127in}{0.218011in}}%
\pgfpathlineto{\pgfqpoint{2.741139in}{0.217712in}}%
\pgfpathlineto{\pgfqpoint{2.744153in}{0.217432in}}%
\pgfpathlineto{\pgfqpoint{2.747168in}{0.217170in}}%
\pgfpathlineto{\pgfqpoint{2.750185in}{0.216928in}}%
\pgfpathlineto{\pgfqpoint{2.753204in}{0.216704in}}%
\pgfpathlineto{\pgfqpoint{2.756224in}{0.216500in}}%
\pgfpathlineto{\pgfqpoint{2.759245in}{0.216314in}}%
\pgfpathlineto{\pgfqpoint{2.762267in}{0.216148in}}%
\pgfpathlineto{\pgfqpoint{2.765290in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{0.215872in}}%
\pgfpathlineto{\pgfqpoint{2.771339in}{0.215762in}}%
\pgfpathlineto{\pgfqpoint{2.774365in}{0.215672in}}%
\pgfpathlineto{\pgfqpoint{2.777391in}{0.215601in}}%
\pgfpathlineto{\pgfqpoint{2.780417in}{0.215548in}}%
\pgfpathlineto{\pgfqpoint{2.783444in}{0.215515in}}%
\pgfpathlineto{\pgfqpoint{2.786470in}{0.215501in}}%
\pgfpathlineto{\pgfqpoint{2.789497in}{0.215505in}}%
\pgfpathlineto{\pgfqpoint{2.792524in}{0.215529in}}%
\pgfpathlineto{\pgfqpoint{2.795550in}{0.215572in}}%
\pgfpathlineto{\pgfqpoint{2.798577in}{0.215634in}}%
\pgfpathlineto{\pgfqpoint{2.801602in}{0.215715in}}%
\pgfpathlineto{\pgfqpoint{2.804627in}{0.215815in}}%
\pgfpathlineto{\pgfqpoint{2.807652in}{0.215934in}}%
\pgfpathlineto{\pgfqpoint{2.810676in}{0.216072in}}%
\pgfpathlineto{\pgfqpoint{2.813698in}{0.216229in}}%
\pgfpathlineto{\pgfqpoint{2.816720in}{0.216405in}}%
\pgfpathlineto{\pgfqpoint{2.819741in}{0.216600in}}%
\pgfpathlineto{\pgfqpoint{2.822760in}{0.216814in}}%
\pgfpathlineto{\pgfqpoint{2.825778in}{0.217047in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{0.217299in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{0.217570in}}%
\pgfpathlineto{\pgfqpoint{2.834821in}{0.217859in}}%
\pgfpathlineto{\pgfqpoint{2.837832in}{0.218168in}}%
\pgfpathlineto{\pgfqpoint{2.840841in}{0.218496in}}%
\pgfpathlineto{\pgfqpoint{2.843848in}{0.218843in}}%
\pgfpathlineto{\pgfqpoint{2.846853in}{0.219208in}}%
\pgfpathlineto{\pgfqpoint{2.849855in}{0.219593in}}%
\pgfpathlineto{\pgfqpoint{2.852855in}{0.219996in}}%
\pgfpathlineto{\pgfqpoint{2.855852in}{0.220418in}}%
\pgfpathlineto{\pgfqpoint{2.858847in}{0.220859in}}%
\pgfpathlineto{\pgfqpoint{2.861839in}{0.221319in}}%
\pgfpathlineto{\pgfqpoint{2.864827in}{0.221798in}}%
\pgfpathlineto{\pgfqpoint{2.867813in}{0.222295in}}%
\pgfpathlineto{\pgfqpoint{2.870795in}{0.222811in}}%
\pgfpathlineto{\pgfqpoint{2.873775in}{0.223346in}}%
\pgfpathlineto{\pgfqpoint{2.876750in}{0.223900in}}%
\pgfpathlineto{\pgfqpoint{2.879722in}{0.224472in}}%
\pgfpathlineto{\pgfqpoint{2.882691in}{0.225064in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{0.225673in}}%
\pgfpathlineto{\pgfqpoint{2.888617in}{0.226302in}}%
\pgfpathlineto{\pgfqpoint{2.891573in}{0.226949in}}%
\pgfpathlineto{\pgfqpoint{2.894526in}{0.227614in}}%
\pgfpathlineto{\pgfqpoint{2.897475in}{0.228298in}}%
\pgfpathlineto{\pgfqpoint{2.900419in}{0.229001in}}%
\pgfpathlineto{\pgfqpoint{2.903358in}{0.229722in}}%
\pgfpathlineto{\pgfqpoint{2.906293in}{0.230462in}}%
\pgfpathlineto{\pgfqpoint{2.909224in}{0.231220in}}%
\pgfpathlineto{\pgfqpoint{2.912149in}{0.231996in}}%
\pgfpathlineto{\pgfqpoint{2.915070in}{0.232791in}}%
\pgfpathlineto{\pgfqpoint{2.917985in}{0.233605in}}%
\pgfpathlineto{\pgfqpoint{2.920896in}{0.234436in}}%
\pgfpathlineto{\pgfqpoint{2.923801in}{0.235286in}}%
\pgfpathlineto{\pgfqpoint{2.926700in}{0.236154in}}%
\pgfpathlineto{\pgfqpoint{2.929595in}{0.237040in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{0.237945in}}%
\pgfpathlineto{\pgfqpoint{2.935366in}{0.238868in}}%
\pgfpathlineto{\pgfqpoint{2.938243in}{0.239808in}}%
\pgfpathlineto{\pgfqpoint{2.941114in}{0.240767in}}%
\pgfpathlineto{\pgfqpoint{2.943978in}{0.241744in}}%
\pgfpathlineto{\pgfqpoint{2.946837in}{0.242739in}}%
\pgfpathlineto{\pgfqpoint{2.949689in}{0.243752in}}%
\pgfpathlineto{\pgfqpoint{2.952535in}{0.244782in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{0.245831in}}%
\pgfpathlineto{\pgfqpoint{2.958207in}{0.246898in}}%
\pgfpathlineto{\pgfqpoint{2.961033in}{0.247982in}}%
\pgfpathlineto{\pgfqpoint{2.963852in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{0.250204in}}%
\pgfpathlineto{\pgfqpoint{2.969469in}{0.251341in}}%
\pgfpathlineto{\pgfqpoint{2.972267in}{0.252496in}}%
\pgfpathlineto{\pgfqpoint{2.975058in}{0.253669in}}%
\pgfpathlineto{\pgfqpoint{2.977841in}{0.254859in}}%
\pgfpathlineto{\pgfqpoint{2.980616in}{0.256066in}}%
\pgfpathlineto{\pgfqpoint{2.983384in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{2.986144in}{0.258534in}}%
\pgfpathlineto{\pgfqpoint{2.988896in}{0.259793in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{0.261070in}}%
\pgfpathlineto{\pgfqpoint{2.994377in}{0.262365in}}%
\pgfpathlineto{\pgfqpoint{2.997105in}{0.263676in}}%
\pgfpathlineto{\pgfqpoint{2.999824in}{0.265005in}}%
\pgfpathlineto{\pgfqpoint{3.002535in}{0.266350in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{0.267713in}}%
\pgfpathlineto{\pgfqpoint{3.007932in}{0.269093in}}%
\pgfpathlineto{\pgfqpoint{3.010618in}{0.270489in}}%
\pgfpathlineto{\pgfqpoint{3.013294in}{0.271903in}}%
\pgfpathlineto{\pgfqpoint{3.015962in}{0.273333in}}%
\pgfpathlineto{\pgfqpoint{3.018620in}{0.274780in}}%
\pgfpathlineto{\pgfqpoint{3.021270in}{0.276244in}}%
\pgfpathlineto{\pgfqpoint{3.023910in}{0.277724in}}%
\pgfpathlineto{\pgfqpoint{3.026541in}{0.279221in}}%
\pgfpathlineto{\pgfqpoint{3.029162in}{0.280734in}}%
\pgfpathlineto{\pgfqpoint{3.031774in}{0.282264in}}%
\pgfpathlineto{\pgfqpoint{3.034376in}{0.283810in}}%
\pgfpathlineto{\pgfqpoint{3.036968in}{0.285373in}}%
\pgfpathlineto{\pgfqpoint{3.039550in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{3.042123in}{0.288547in}}%
\pgfpathlineto{\pgfqpoint{3.044685in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{3.047237in}{0.291785in}}%
\pgfpathlineto{\pgfqpoint{3.049779in}{0.293429in}}%
\pgfpathlineto{\pgfqpoint{3.052310in}{0.295088in}}%
\pgfpathlineto{\pgfqpoint{3.054831in}{0.296763in}}%
\pgfpathlineto{\pgfqpoint{3.057342in}{0.298454in}}%
\pgfpathlineto{\pgfqpoint{3.059842in}{0.300161in}}%
\pgfpathlineto{\pgfqpoint{3.062331in}{0.301883in}}%
\pgfpathlineto{\pgfqpoint{3.064809in}{0.303621in}}%
\pgfpathlineto{\pgfqpoint{3.067276in}{0.305375in}}%
\pgfpathlineto{\pgfqpoint{3.069732in}{0.307144in}}%
\pgfpathlineto{\pgfqpoint{3.072176in}{0.308929in}}%
\pgfpathlineto{\pgfqpoint{3.074610in}{0.310728in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{0.312544in}}%
\pgfpathlineto{\pgfqpoint{3.079443in}{0.314374in}}%
\pgfpathlineto{\pgfqpoint{3.081842in}{0.316219in}}%
\pgfpathlineto{\pgfqpoint{3.084230in}{0.318080in}}%
\pgfpathlineto{\pgfqpoint{3.086605in}{0.319955in}}%
\pgfpathlineto{\pgfqpoint{3.088969in}{0.321846in}}%
\pgfpathlineto{\pgfqpoint{3.091321in}{0.323751in}}%
\pgfpathlineto{\pgfqpoint{3.093661in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{3.095989in}{0.327605in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.329555in}}%
\pgfpathlineto{\pgfqpoint{3.100608in}{0.331518in}}%
\pgfpathlineto{\pgfqpoint{3.102899in}{0.333497in}}%
\pgfpathlineto{\pgfqpoint{3.105177in}{0.335489in}}%
\pgfpathlineto{\pgfqpoint{3.107443in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{3.109696in}{0.339517in}}%
\pgfpathlineto{\pgfqpoint{3.111937in}{0.341552in}}%
\pgfpathlineto{\pgfqpoint{3.114164in}{0.343602in}}%
\pgfpathlineto{\pgfqpoint{3.116379in}{0.345665in}}%
\pgfpathlineto{\pgfqpoint{3.118580in}{0.347742in}}%
\pgfpathlineto{\pgfqpoint{3.120769in}{0.349833in}}%
\pgfpathlineto{\pgfqpoint{3.122944in}{0.351938in}}%
\pgfpathlineto{\pgfqpoint{3.125106in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{3.127255in}{0.356188in}}%
\pgfpathlineto{\pgfqpoint{3.129390in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{3.131512in}{0.360492in}}%
\pgfpathlineto{\pgfqpoint{3.133620in}{0.362664in}}%
\pgfpathlineto{\pgfqpoint{3.135714in}{0.364849in}}%
\pgfpathlineto{\pgfqpoint{3.137795in}{0.367047in}}%
\pgfpathlineto{\pgfqpoint{3.139862in}{0.369259in}}%
\pgfpathlineto{\pgfqpoint{3.141914in}{0.371483in}}%
\pgfpathlineto{\pgfqpoint{3.143953in}{0.373720in}}%
\pgfpathlineto{\pgfqpoint{3.145978in}{0.375970in}}%
\pgfpathlineto{\pgfqpoint{3.147988in}{0.378233in}}%
\pgfpathlineto{\pgfqpoint{3.149984in}{0.380508in}}%
\pgfpathlineto{\pgfqpoint{3.151966in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{3.153934in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{3.155886in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{3.157825in}{0.389734in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.392071in}}%
\pgfpathlineto{\pgfqpoint{3.161657in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{3.163551in}{0.396780in}}%
\pgfpathlineto{\pgfqpoint{3.165431in}{0.399153in}}%
\pgfpathlineto{\pgfqpoint{3.167295in}{0.401538in}}%
\pgfpathlineto{\pgfqpoint{3.169144in}{0.403934in}}%
\pgfpathlineto{\pgfqpoint{3.170978in}{0.406342in}}%
\pgfpathlineto{\pgfqpoint{3.172797in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{3.174601in}{0.411192in}}%
\pgfpathlineto{\pgfqpoint{3.176389in}{0.413634in}}%
\pgfpathlineto{\pgfqpoint{3.178162in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{0.418551in}}%
\pgfpathlineto{\pgfqpoint{3.181661in}{0.421027in}}%
\pgfpathlineto{\pgfqpoint{3.183388in}{0.423513in}}%
\pgfpathlineto{\pgfqpoint{3.185098in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{3.186793in}{0.428518in}}%
\pgfpathlineto{\pgfqpoint{3.188472in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{3.190136in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{3.191783in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{3.193414in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{3.195030in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{3.196629in}{0.443784in}}%
\pgfpathlineto{\pgfqpoint{3.198212in}{0.446363in}}%
\pgfpathlineto{\pgfqpoint{3.199778in}{0.448953in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{3.202863in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{3.204380in}{0.456781in}}%
\pgfpathlineto{\pgfqpoint{3.205881in}{0.459409in}}%
\pgfpathlineto{\pgfqpoint{3.207366in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{3.208833in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{3.210285in}{0.467351in}}%
\pgfpathlineto{\pgfqpoint{3.211719in}{0.470016in}}%
\pgfpathlineto{\pgfqpoint{3.213137in}{0.472690in}}%
\pgfpathlineto{\pgfqpoint{3.214537in}{0.475373in}}%
\pgfpathlineto{\pgfqpoint{3.215921in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{3.217288in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{3.218638in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{3.219971in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{3.221287in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{3.222585in}{0.491653in}}%
\pgfpathlineto{\pgfqpoint{3.223867in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{3.225131in}{0.497145in}}%
\pgfpathlineto{\pgfqpoint{3.226378in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{3.227607in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{3.228819in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{3.230013in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{3.231190in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{3.232350in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{3.233492in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{3.234616in}{0.519422in}}%
\pgfpathlineto{\pgfqpoint{3.235722in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{3.236811in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{3.237882in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{3.238935in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{3.239970in}{0.533576in}}%
\pgfpathlineto{\pgfqpoint{3.240987in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{3.241987in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{3.242968in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{3.243932in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{3.244877in}{0.547892in}}%
\pgfpathlineto{\pgfqpoint{3.245804in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{0.553661in}}%
\pgfpathlineto{\pgfqpoint{3.247604in}{0.556553in}}%
\pgfpathlineto{\pgfqpoint{3.248477in}{0.559452in}}%
\pgfpathlineto{\pgfqpoint{3.249331in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{3.250167in}{0.565264in}}%
\pgfpathlineto{\pgfqpoint{3.250985in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{3.251784in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{3.252565in}{0.574022in}}%
\pgfpathlineto{\pgfqpoint{3.253328in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{3.254072in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{3.254798in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{3.255505in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{3.256194in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{3.256864in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{3.257516in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{3.258149in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{3.258764in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{3.259359in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{3.259936in}{0.606484in}}%
\pgfpathlineto{\pgfqpoint{3.260495in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{3.260543in}{0.609728in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249228in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{2.968265in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{1.004751in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{2.606189in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{2.494301in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{2.325226in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{2.494301in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{2.606189in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{0.388750in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{2.968265in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{3.249228in}{0.696751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.249228in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{2.968265in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{1.004751in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{2.606189in}{0.945928in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{2.494301in}{0.791928in}}%
\pgfpathlineto{\pgfqpoint{2.325226in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{2.494301in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{2.413461in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{2.606189in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{2.644461in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{2.787227in}{0.388750in}}%
\pgfpathlineto{\pgfqpoint{2.929993in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{2.968265in}{0.447573in}}%
\pgfpathlineto{\pgfqpoint{3.160993in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{3.080153in}{0.601573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080153in}{0.601573in}}%
\pgfpathlineto{\pgfqpoint{3.249228in}{0.696751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787227in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 10, \xi = 0.2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.372500in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{4.372451in}{0.784042in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.787017in}}%
\pgfpathlineto{\pgfqpoint{4.371316in}{0.789989in}}%
\pgfpathlineto{\pgfqpoint{4.370720in}{0.792956in}}%
\pgfpathlineto{\pgfqpoint{4.370106in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{4.369473in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{4.368821in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{4.368151in}{0.804787in}}%
\pgfpathlineto{\pgfqpoint{4.367462in}{0.807735in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{0.810678in}}%
\pgfpathlineto{\pgfqpoint{4.366029in}{0.813616in}}%
\pgfpathlineto{\pgfqpoint{4.365285in}{0.816550in}}%
\pgfpathlineto{\pgfqpoint{4.364522in}{0.819479in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{0.822404in}}%
\pgfpathlineto{\pgfqpoint{4.362941in}{0.825323in}}%
\pgfpathlineto{\pgfqpoint{4.362124in}{0.828237in}}%
\pgfpathlineto{\pgfqpoint{4.361287in}{0.831146in}}%
\pgfpathlineto{\pgfqpoint{4.360433in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{4.359560in}{0.836948in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.842728in}}%
\pgfpathlineto{\pgfqpoint{4.356833in}{0.845609in}}%
\pgfpathlineto{\pgfqpoint{4.355888in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{4.354925in}{0.851354in}}%
\pgfpathlineto{\pgfqpoint{4.353943in}{0.854217in}}%
\pgfpathlineto{\pgfqpoint{4.352944in}{0.857074in}}%
\pgfpathlineto{\pgfqpoint{4.351927in}{0.859925in}}%
\pgfpathlineto{\pgfqpoint{4.350891in}{0.862769in}}%
\pgfpathlineto{\pgfqpoint{4.349838in}{0.865607in}}%
\pgfpathlineto{\pgfqpoint{4.348767in}{0.868438in}}%
\pgfpathlineto{\pgfqpoint{4.347679in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{4.346572in}{0.874080in}}%
\pgfpathlineto{\pgfqpoint{4.345448in}{0.876890in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{0.879693in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{0.882489in}}%
\pgfpathlineto{\pgfqpoint{4.341970in}{0.885278in}}%
\pgfpathlineto{\pgfqpoint{4.340775in}{0.888059in}}%
\pgfpathlineto{\pgfqpoint{4.339563in}{0.890833in}}%
\pgfpathlineto{\pgfqpoint{4.338334in}{0.893598in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{0.896357in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{0.899107in}}%
\pgfpathlineto{\pgfqpoint{4.334542in}{0.901849in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{0.904583in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{0.907309in}}%
\pgfpathlineto{\pgfqpoint{4.330595in}{0.910026in}}%
\pgfpathlineto{\pgfqpoint{4.329245in}{0.912736in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.915436in}}%
\pgfpathlineto{\pgfqpoint{4.326494in}{0.918128in}}%
\pgfpathlineto{\pgfqpoint{4.325093in}{0.920811in}}%
\pgfpathlineto{\pgfqpoint{4.323676in}{0.923486in}}%
\pgfpathlineto{\pgfqpoint{4.322241in}{0.926151in}}%
\pgfpathlineto{\pgfqpoint{4.320790in}{0.928807in}}%
\pgfpathlineto{\pgfqpoint{4.319322in}{0.931454in}}%
\pgfpathlineto{\pgfqpoint{4.317838in}{0.934092in}}%
\pgfpathlineto{\pgfqpoint{4.316337in}{0.936720in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{0.939339in}}%
\pgfpathlineto{\pgfqpoint{4.313285in}{0.941949in}}%
\pgfpathlineto{\pgfqpoint{4.311735in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{4.310168in}{0.947138in}}%
\pgfpathlineto{\pgfqpoint{4.308585in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{4.306986in}{0.952288in}}%
\pgfpathlineto{\pgfqpoint{4.305371in}{0.954848in}}%
\pgfpathlineto{\pgfqpoint{4.303740in}{0.957397in}}%
\pgfpathlineto{\pgfqpoint{4.302092in}{0.959937in}}%
\pgfpathlineto{\pgfqpoint{4.300429in}{0.962465in}}%
\pgfpathlineto{\pgfqpoint{4.298750in}{0.964984in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{0.967491in}}%
\pgfpathlineto{\pgfqpoint{4.295344in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{4.293618in}{0.972475in}}%
\pgfpathlineto{\pgfqpoint{4.291876in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{0.977414in}}%
\pgfpathlineto{\pgfqpoint{4.288346in}{0.979868in}}%
\pgfpathlineto{\pgfqpoint{4.286557in}{0.982310in}}%
\pgfpathlineto{\pgfqpoint{4.284754in}{0.984740in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{0.987160in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{0.989567in}}%
\pgfpathlineto{\pgfqpoint{4.279251in}{0.991964in}}%
\pgfpathlineto{\pgfqpoint{4.277387in}{0.994348in}}%
\pgfpathlineto{\pgfqpoint{4.275508in}{0.996721in}}%
\pgfpathlineto{\pgfqpoint{4.273614in}{0.999082in}}%
\pgfpathlineto{\pgfqpoint{4.271705in}{1.001431in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{1.003768in}}%
\pgfpathlineto{\pgfqpoint{4.267843in}{1.006093in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{1.008405in}}%
\pgfpathlineto{\pgfqpoint{4.263923in}{1.010705in}}%
\pgfpathlineto{\pgfqpoint{4.261941in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{4.259945in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{4.257934in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{4.255910in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{1.022018in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{1.024243in}}%
\pgfpathlineto{\pgfqpoint{4.249751in}{1.026454in}}%
\pgfpathlineto{\pgfqpoint{4.247671in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{4.245576in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{4.243468in}{1.033010in}}%
\pgfpathlineto{\pgfqpoint{4.241347in}{1.035168in}}%
\pgfpathlineto{\pgfqpoint{4.239212in}{1.037314in}}%
\pgfpathlineto{\pgfqpoint{4.237063in}{1.039446in}}%
\pgfpathlineto{\pgfqpoint{4.234901in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{4.230537in}{1.045759in}}%
\pgfpathlineto{\pgfqpoint{4.228335in}{1.047837in}}%
\pgfpathlineto{\pgfqpoint{4.226121in}{1.049900in}}%
\pgfpathlineto{\pgfqpoint{4.223893in}{1.051949in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{1.053984in}}%
\pgfpathlineto{\pgfqpoint{4.219400in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{4.217134in}{1.058012in}}%
\pgfpathlineto{\pgfqpoint{4.214855in}{1.060005in}}%
\pgfpathlineto{\pgfqpoint{4.212564in}{1.061983in}}%
\pgfpathlineto{\pgfqpoint{4.210261in}{1.063947in}}%
\pgfpathlineto{\pgfqpoint{4.207945in}{1.065896in}}%
\pgfpathlineto{\pgfqpoint{4.205618in}{1.067831in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{1.069751in}}%
\pgfpathlineto{\pgfqpoint{4.200926in}{1.071656in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{1.073546in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{4.193799in}{1.077282in}}%
\pgfpathlineto{\pgfqpoint{4.191399in}{1.079128in}}%
\pgfpathlineto{\pgfqpoint{4.188989in}{1.080958in}}%
\pgfpathlineto{\pgfqpoint{4.186567in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{1.084573in}}%
\pgfpathlineto{\pgfqpoint{4.181688in}{1.086357in}}%
\pgfpathlineto{\pgfqpoint{4.179232in}{1.088126in}}%
\pgfpathlineto{\pgfqpoint{4.176765in}{1.089880in}}%
\pgfpathlineto{\pgfqpoint{4.174287in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{4.171798in}{1.093341in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{1.095047in}}%
\pgfpathlineto{\pgfqpoint{4.166788in}{1.096738in}}%
\pgfpathlineto{\pgfqpoint{4.164267in}{1.098413in}}%
\pgfpathlineto{\pgfqpoint{4.161736in}{1.100073in}}%
\pgfpathlineto{\pgfqpoint{4.159194in}{1.101716in}}%
\pgfpathlineto{\pgfqpoint{4.156642in}{1.103343in}}%
\pgfpathlineto{\pgfqpoint{4.154079in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{4.151507in}{1.106550in}}%
\pgfpathlineto{\pgfqpoint{4.148924in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{4.146332in}{1.109691in}}%
\pgfpathlineto{\pgfqpoint{4.143730in}{1.111237in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{1.112767in}}%
\pgfpathlineto{\pgfqpoint{4.138497in}{1.114281in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{1.115778in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{1.117258in}}%
\pgfpathlineto{\pgfqpoint{4.130577in}{1.118721in}}%
\pgfpathlineto{\pgfqpoint{4.127918in}{1.120168in}}%
\pgfpathlineto{\pgfqpoint{4.125251in}{1.121599in}}%
\pgfpathlineto{\pgfqpoint{4.122574in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{4.119889in}{1.124409in}}%
\pgfpathlineto{\pgfqpoint{4.117195in}{1.125788in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{1.127151in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{1.128497in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{1.129825in}}%
\pgfpathlineto{\pgfqpoint{4.106333in}{1.131137in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{1.132431in}}%
\pgfpathlineto{\pgfqpoint{4.100853in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{4.098101in}{1.134968in}}%
\pgfpathlineto{\pgfqpoint{4.095341in}{1.136210in}}%
\pgfpathlineto{\pgfqpoint{4.092573in}{1.137435in}}%
\pgfpathlineto{\pgfqpoint{4.089797in}{1.138643in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{1.139833in}}%
\pgfpathlineto{\pgfqpoint{4.084224in}{1.141005in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{4.078621in}{1.143298in}}%
\pgfpathlineto{\pgfqpoint{4.075809in}{1.144418in}}%
\pgfpathlineto{\pgfqpoint{4.072990in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{1.146604in}}%
\pgfpathlineto{\pgfqpoint{4.067331in}{1.147670in}}%
\pgfpathlineto{\pgfqpoint{4.064492in}{1.148719in}}%
\pgfpathlineto{\pgfqpoint{4.061646in}{1.149750in}}%
\pgfpathlineto{\pgfqpoint{4.058794in}{1.150763in}}%
\pgfpathlineto{\pgfqpoint{4.055935in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{4.053070in}{1.152734in}}%
\pgfpathlineto{\pgfqpoint{4.050199in}{1.153693in}}%
\pgfpathlineto{\pgfqpoint{4.047322in}{1.154634in}}%
\pgfpathlineto{\pgfqpoint{4.044440in}{1.155557in}}%
\pgfpathlineto{\pgfqpoint{4.041551in}{1.156461in}}%
\pgfpathlineto{\pgfqpoint{4.038657in}{1.157347in}}%
\pgfpathlineto{\pgfqpoint{4.035757in}{1.158216in}}%
\pgfpathlineto{\pgfqpoint{4.032852in}{1.159065in}}%
\pgfpathlineto{\pgfqpoint{4.029942in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{1.160710in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{1.161505in}}%
\pgfpathlineto{\pgfqpoint{4.021180in}{1.162282in}}%
\pgfpathlineto{\pgfqpoint{4.018250in}{1.163040in}}%
\pgfpathlineto{\pgfqpoint{4.015315in}{1.163779in}}%
\pgfpathlineto{\pgfqpoint{4.012375in}{1.164500in}}%
\pgfpathlineto{\pgfqpoint{4.009431in}{1.165203in}}%
\pgfpathlineto{\pgfqpoint{4.006483in}{1.165887in}}%
\pgfpathlineto{\pgfqpoint{4.003530in}{1.166553in}}%
\pgfpathlineto{\pgfqpoint{4.000573in}{1.167200in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{1.167828in}}%
\pgfpathlineto{\pgfqpoint{3.994647in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{3.991679in}{1.169029in}}%
\pgfpathlineto{\pgfqpoint{3.988707in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{3.985731in}{1.170155in}}%
\pgfpathlineto{\pgfqpoint{3.982752in}{1.170690in}}%
\pgfpathlineto{\pgfqpoint{3.979769in}{1.171206in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{1.171704in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{1.172182in}}%
\pgfpathlineto{\pgfqpoint{3.970803in}{1.172642in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{1.173083in}}%
\pgfpathlineto{\pgfqpoint{3.964812in}{1.173505in}}%
\pgfpathlineto{\pgfqpoint{3.961812in}{1.173909in}}%
\pgfpathlineto{\pgfqpoint{3.958810in}{1.174293in}}%
\pgfpathlineto{\pgfqpoint{3.955805in}{1.174659in}}%
\pgfpathlineto{\pgfqpoint{3.952798in}{1.175006in}}%
\pgfpathlineto{\pgfqpoint{3.949789in}{1.175333in}}%
\pgfpathlineto{\pgfqpoint{3.946778in}{1.175642in}}%
\pgfpathlineto{\pgfqpoint{3.943765in}{1.175932in}}%
\pgfpathlineto{\pgfqpoint{3.940750in}{1.176203in}}%
\pgfpathlineto{\pgfqpoint{3.937734in}{1.176455in}}%
\pgfpathlineto{\pgfqpoint{3.934716in}{1.176688in}}%
\pgfpathlineto{\pgfqpoint{3.931697in}{1.176902in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{1.177097in}}%
\pgfpathlineto{\pgfqpoint{3.925655in}{1.177273in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{1.177430in}}%
\pgfpathlineto{\pgfqpoint{3.919608in}{1.177568in}}%
\pgfpathlineto{\pgfqpoint{3.916584in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{3.913559in}{1.177787in}}%
\pgfpathlineto{\pgfqpoint{3.910533in}{1.177867in}}%
\pgfpathlineto{\pgfqpoint{3.907507in}{1.177929in}}%
\pgfpathlineto{\pgfqpoint{3.904480in}{1.177972in}}%
\pgfpathlineto{\pgfqpoint{3.901454in}{1.177996in}}%
\pgfpathlineto{\pgfqpoint{3.898427in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{1.177986in}}%
\pgfpathlineto{\pgfqpoint{3.892373in}{1.177953in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{1.177901in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{1.177829in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{1.177739in}}%
\pgfpathlineto{\pgfqpoint{3.880271in}{1.177630in}}%
\pgfpathlineto{\pgfqpoint{3.877247in}{1.177501in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{1.177354in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{1.177187in}}%
\pgfpathlineto{\pgfqpoint{3.868180in}{1.177002in}}%
\pgfpathlineto{\pgfqpoint{3.865160in}{1.176797in}}%
\pgfpathlineto{\pgfqpoint{3.862142in}{1.176574in}}%
\pgfpathlineto{\pgfqpoint{3.859125in}{1.176331in}}%
\pgfpathlineto{\pgfqpoint{3.856109in}{1.176070in}}%
\pgfpathlineto{\pgfqpoint{3.853095in}{1.175789in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{1.175490in}}%
\pgfpathlineto{\pgfqpoint{3.847073in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{3.844065in}{1.174835in}}%
\pgfpathlineto{\pgfqpoint{3.841060in}{1.174478in}}%
\pgfpathlineto{\pgfqpoint{3.838056in}{1.174103in}}%
\pgfpathlineto{\pgfqpoint{3.835055in}{1.173710in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{1.173297in}}%
\pgfpathlineto{\pgfqpoint{3.829061in}{1.172865in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{1.172415in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{1.171945in}}%
\pgfpathlineto{\pgfqpoint{3.820090in}{1.171457in}}%
\pgfpathlineto{\pgfqpoint{3.817106in}{1.170951in}}%
\pgfpathlineto{\pgfqpoint{3.814125in}{1.170425in}}%
\pgfpathlineto{\pgfqpoint{3.811148in}{1.169881in}}%
\pgfpathlineto{\pgfqpoint{3.808174in}{1.169318in}}%
\pgfpathlineto{\pgfqpoint{3.805203in}{1.168736in}}%
\pgfpathlineto{\pgfqpoint{3.802237in}{1.168135in}}%
\pgfpathlineto{\pgfqpoint{3.799274in}{1.167516in}}%
\pgfpathlineto{\pgfqpoint{3.796315in}{1.166879in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{1.166222in}}%
\pgfpathlineto{\pgfqpoint{3.790410in}{1.165547in}}%
\pgfpathlineto{\pgfqpoint{3.787463in}{1.164854in}}%
\pgfpathlineto{\pgfqpoint{3.784522in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{3.781584in}{1.163412in}}%
\pgfpathlineto{\pgfqpoint{3.778651in}{1.162663in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{1.161896in}}%
\pgfpathlineto{\pgfqpoint{3.772800in}{1.161110in}}%
\pgfpathlineto{\pgfqpoint{3.769882in}{1.160306in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{1.159483in}}%
\pgfpathlineto{\pgfqpoint{3.764062in}{1.158643in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{1.157784in}}%
\pgfpathlineto{\pgfqpoint{3.758262in}{1.156907in}}%
\pgfpathlineto{\pgfqpoint{3.755371in}{1.156011in}}%
\pgfpathlineto{\pgfqpoint{3.752485in}{1.155098in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{1.154166in}}%
\pgfpathlineto{\pgfqpoint{3.746732in}{1.153216in}}%
\pgfpathlineto{\pgfqpoint{3.743864in}{1.152248in}}%
\pgfpathlineto{\pgfqpoint{3.741002in}{1.151262in}}%
\pgfpathlineto{\pgfqpoint{3.738147in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{3.735297in}{1.149237in}}%
\pgfpathlineto{\pgfqpoint{3.732455in}{1.148197in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{1.147139in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{1.146064in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{1.144971in}}%
\pgfpathlineto{\pgfqpoint{3.721151in}{1.143860in}}%
\pgfpathlineto{\pgfqpoint{3.718343in}{1.142731in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{1.141585in}}%
\pgfpathlineto{\pgfqpoint{3.712747in}{1.140421in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{1.139240in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{1.138041in}}%
\pgfpathlineto{\pgfqpoint{3.704410in}{1.136825in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{1.135591in}}%
\pgfpathlineto{\pgfqpoint{3.698889in}{1.134340in}}%
\pgfpathlineto{\pgfqpoint{3.696141in}{1.133072in}}%
\pgfpathlineto{\pgfqpoint{3.693401in}{1.131786in}}%
\pgfpathlineto{\pgfqpoint{3.690669in}{1.130483in}}%
\pgfpathlineto{\pgfqpoint{3.687945in}{1.129163in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{3.682523in}{1.126472in}}%
\pgfpathlineto{\pgfqpoint{3.679824in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{3.677135in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{3.674454in}{1.122308in}}%
\pgfpathlineto{\pgfqpoint{3.671782in}{1.120886in}}%
\pgfpathlineto{\pgfqpoint{3.669119in}{1.119447in}}%
\pgfpathlineto{\pgfqpoint{3.666465in}{1.117992in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{1.116520in}}%
\pgfpathlineto{\pgfqpoint{3.661184in}{1.115031in}}%
\pgfpathlineto{\pgfqpoint{3.658558in}{1.113526in}}%
\pgfpathlineto{\pgfqpoint{3.655942in}{1.112004in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{1.110466in}}%
\pgfpathlineto{\pgfqpoint{3.650738in}{1.108912in}}%
\pgfpathlineto{\pgfqpoint{3.648150in}{1.107341in}}%
\pgfpathlineto{\pgfqpoint{3.645573in}{1.105754in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{1.104151in}}%
\pgfpathlineto{\pgfqpoint{3.640448in}{1.102532in}}%
\pgfpathlineto{\pgfqpoint{3.637901in}{1.100896in}}%
\pgfpathlineto{\pgfqpoint{3.635365in}{1.099245in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{1.097578in}}%
\pgfpathlineto{\pgfqpoint{3.630323in}{1.095895in}}%
\pgfpathlineto{\pgfqpoint{3.627818in}{1.094196in}}%
\pgfpathlineto{\pgfqpoint{3.625323in}{1.092481in}}%
\pgfpathlineto{\pgfqpoint{3.622840in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{3.620367in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{3.617906in}{1.087244in}}%
\pgfpathlineto{\pgfqpoint{3.615455in}{1.085467in}}%
\pgfpathlineto{\pgfqpoint{3.613016in}{1.083675in}}%
\pgfpathlineto{\pgfqpoint{3.610588in}{1.081867in}}%
\pgfpathlineto{\pgfqpoint{3.608172in}{1.080045in}}%
\pgfpathlineto{\pgfqpoint{3.605767in}{1.078207in}}%
\pgfpathlineto{\pgfqpoint{3.603373in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{3.600992in}{1.074486in}}%
\pgfpathlineto{\pgfqpoint{3.598622in}{1.072603in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{1.070705in}}%
\pgfpathlineto{\pgfqpoint{3.593918in}{1.068792in}}%
\pgfpathlineto{\pgfqpoint{3.591584in}{1.066865in}}%
\pgfpathlineto{\pgfqpoint{3.589262in}{1.064923in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{1.062967in}}%
\pgfpathlineto{\pgfqpoint{3.584656in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{3.582371in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{1.057011in}}%
\pgfpathlineto{\pgfqpoint{3.577839in}{1.054997in}}%
\pgfpathlineto{\pgfqpoint{3.575593in}{1.052968in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{1.050926in}}%
\pgfpathlineto{\pgfqpoint{3.571138in}{1.048870in}}%
\pgfpathlineto{\pgfqpoint{3.568929in}{1.046800in}}%
\pgfpathlineto{\pgfqpoint{3.566734in}{1.044716in}}%
\pgfpathlineto{\pgfqpoint{3.564552in}{1.042618in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{1.040506in}}%
\pgfpathlineto{\pgfqpoint{3.560228in}{1.038381in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{1.036243in}}%
\pgfpathlineto{\pgfqpoint{3.555958in}{1.034091in}}%
\pgfpathlineto{\pgfqpoint{3.553843in}{1.031925in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{1.029747in}}%
\pgfpathlineto{\pgfqpoint{3.549654in}{1.027555in}}%
\pgfpathlineto{\pgfqpoint{3.547581in}{1.025350in}}%
\pgfpathlineto{\pgfqpoint{3.545521in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{1.020901in}}%
\pgfpathlineto{\pgfqpoint{3.541443in}{1.018658in}}%
\pgfpathlineto{\pgfqpoint{3.539426in}{1.016401in}}%
\pgfpathlineto{\pgfqpoint{3.537423in}{1.014132in}}%
\pgfpathlineto{\pgfqpoint{3.535434in}{1.011851in}}%
\pgfpathlineto{\pgfqpoint{3.533459in}{1.009557in}}%
\pgfpathlineto{\pgfqpoint{3.531499in}{1.007250in}}%
\pgfpathlineto{\pgfqpoint{3.529553in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{3.527622in}{1.002601in}}%
\pgfpathlineto{\pgfqpoint{3.525706in}{1.000258in}}%
\pgfpathlineto{\pgfqpoint{3.523805in}{0.997903in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{0.995536in}}%
\pgfpathlineto{\pgfqpoint{3.520046in}{0.993157in}}%
\pgfpathlineto{\pgfqpoint{3.518189in}{0.990767in}}%
\pgfpathlineto{\pgfqpoint{3.516348in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.985951in}}%
\pgfpathlineto{\pgfqpoint{3.512710in}{0.983526in}}%
\pgfpathlineto{\pgfqpoint{3.510914in}{0.981090in}}%
\pgfpathlineto{\pgfqpoint{3.509133in}{0.978642in}}%
\pgfpathlineto{\pgfqpoint{3.507368in}{0.976184in}}%
\pgfpathlineto{\pgfqpoint{3.505618in}{0.973714in}}%
\pgfpathlineto{\pgfqpoint{3.503884in}{0.971233in}}%
\pgfpathlineto{\pgfqpoint{3.502166in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{3.500463in}{0.966239in}}%
\pgfpathlineto{\pgfqpoint{3.498776in}{0.963726in}}%
\pgfpathlineto{\pgfqpoint{3.497105in}{0.961202in}}%
\pgfpathlineto{\pgfqpoint{3.495449in}{0.958668in}}%
\pgfpathlineto{\pgfqpoint{3.493810in}{0.956124in}}%
\pgfpathlineto{\pgfqpoint{3.492187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{3.490579in}{0.951004in}}%
\pgfpathlineto{\pgfqpoint{3.488988in}{0.948429in}}%
\pgfpathlineto{\pgfqpoint{3.487414in}{0.945844in}}%
\pgfpathlineto{\pgfqpoint{3.485855in}{0.943250in}}%
\pgfpathlineto{\pgfqpoint{3.484313in}{0.940645in}}%
\pgfpathlineto{\pgfqpoint{3.482787in}{0.938031in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{0.935407in}}%
\pgfpathlineto{\pgfqpoint{3.479785in}{0.932774in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{0.930132in}}%
\pgfpathlineto{\pgfqpoint{3.476850in}{0.927480in}}%
\pgfpathlineto{\pgfqpoint{3.475407in}{0.924819in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{0.922150in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.919471in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{3.469804in}{0.914087in}}%
\pgfpathlineto{\pgfqpoint{3.468445in}{0.911382in}}%
\pgfpathlineto{\pgfqpoint{3.467104in}{0.908669in}}%
\pgfpathlineto{\pgfqpoint{3.465780in}{0.905947in}}%
\pgfpathlineto{\pgfqpoint{3.464472in}{0.903217in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{0.900479in}}%
\pgfpathlineto{\pgfqpoint{3.461910in}{0.897733in}}%
\pgfpathlineto{\pgfqpoint{3.460654in}{0.894978in}}%
\pgfpathlineto{\pgfqpoint{3.459416in}{0.892216in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{0.889447in}}%
\pgfpathlineto{\pgfqpoint{3.456992in}{0.886669in}}%
\pgfpathlineto{\pgfqpoint{3.455807in}{0.883884in}}%
\pgfpathlineto{\pgfqpoint{3.454638in}{0.881092in}}%
\pgfpathlineto{\pgfqpoint{3.453488in}{0.878293in}}%
\pgfpathlineto{\pgfqpoint{3.452355in}{0.875486in}}%
\pgfpathlineto{\pgfqpoint{3.451240in}{0.872672in}}%
\pgfpathlineto{\pgfqpoint{3.450142in}{0.869851in}}%
\pgfpathlineto{\pgfqpoint{3.449062in}{0.867024in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.864189in}}%
\pgfpathlineto{\pgfqpoint{3.446956in}{0.861348in}}%
\pgfpathlineto{\pgfqpoint{3.445930in}{0.858501in}}%
\pgfpathlineto{\pgfqpoint{3.444921in}{0.855647in}}%
\pgfpathlineto{\pgfqpoint{3.443931in}{0.852787in}}%
\pgfpathlineto{\pgfqpoint{3.442959in}{0.849920in}}%
\pgfpathlineto{\pgfqpoint{3.442004in}{0.847048in}}%
\pgfpathlineto{\pgfqpoint{3.441068in}{0.844169in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.841285in}}%
\pgfpathlineto{\pgfqpoint{3.439250in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{3.438368in}{0.835500in}}%
\pgfpathlineto{\pgfqpoint{3.437505in}{0.832599in}}%
\pgfpathlineto{\pgfqpoint{3.436659in}{0.829692in}}%
\pgfpathlineto{\pgfqpoint{3.435832in}{0.826781in}}%
\pgfpathlineto{\pgfqpoint{3.435024in}{0.823864in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{3.433462in}{0.818015in}}%
\pgfpathlineto{\pgfqpoint{3.432708in}{0.815084in}}%
\pgfpathlineto{\pgfqpoint{3.431973in}{0.812148in}}%
\pgfpathlineto{\pgfqpoint{3.431257in}{0.809207in}}%
\pgfpathlineto{\pgfqpoint{3.430558in}{0.806262in}}%
\pgfpathlineto{\pgfqpoint{3.429879in}{0.803312in}}%
\pgfpathlineto{\pgfqpoint{3.429218in}{0.800358in}}%
\pgfpathlineto{\pgfqpoint{3.428576in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{3.427952in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{3.427347in}{0.791473in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.788503in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{3.425870in}{0.783778in}}%
\pgfpathmoveto{\pgfqpoint{3.425870in}{0.609723in}}%
\pgfpathlineto{\pgfqpoint{3.426193in}{0.607971in}}%
\pgfpathlineto{\pgfqpoint{3.426760in}{0.604998in}}%
\pgfpathlineto{\pgfqpoint{3.427347in}{0.602029in}}%
\pgfpathlineto{\pgfqpoint{3.427952in}{0.599063in}}%
\pgfpathlineto{\pgfqpoint{3.428576in}{0.596101in}}%
\pgfpathlineto{\pgfqpoint{3.429218in}{0.593143in}}%
\pgfpathlineto{\pgfqpoint{3.429879in}{0.590189in}}%
\pgfpathlineto{\pgfqpoint{3.430558in}{0.587240in}}%
\pgfpathlineto{\pgfqpoint{3.431257in}{0.584295in}}%
\pgfpathlineto{\pgfqpoint{3.431973in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{3.432708in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{3.433462in}{0.575486in}}%
\pgfpathlineto{\pgfqpoint{3.434233in}{0.572559in}}%
\pgfpathlineto{\pgfqpoint{3.435024in}{0.569638in}}%
\pgfpathlineto{\pgfqpoint{3.435832in}{0.566721in}}%
\pgfpathlineto{\pgfqpoint{3.436659in}{0.563809in}}%
\pgfpathlineto{\pgfqpoint{3.437505in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{3.438368in}{0.558002in}}%
\pgfpathlineto{\pgfqpoint{3.439250in}{0.555106in}}%
\pgfpathlineto{\pgfqpoint{3.440150in}{0.552216in}}%
\pgfpathlineto{\pgfqpoint{3.441068in}{0.549332in}}%
\pgfpathlineto{\pgfqpoint{3.442004in}{0.546454in}}%
\pgfpathlineto{\pgfqpoint{3.442959in}{0.543581in}}%
\pgfpathlineto{\pgfqpoint{3.443931in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{3.444921in}{0.537855in}}%
\pgfpathlineto{\pgfqpoint{3.445930in}{0.535001in}}%
\pgfpathlineto{\pgfqpoint{3.446956in}{0.532153in}}%
\pgfpathlineto{\pgfqpoint{3.448000in}{0.529312in}}%
\pgfpathlineto{\pgfqpoint{3.449062in}{0.526478in}}%
\pgfpathlineto{\pgfqpoint{3.450142in}{0.523650in}}%
\pgfpathlineto{\pgfqpoint{3.451240in}{0.520830in}}%
\pgfpathlineto{\pgfqpoint{3.452355in}{0.518016in}}%
\pgfpathlineto{\pgfqpoint{3.453488in}{0.515209in}}%
\pgfpathlineto{\pgfqpoint{3.454638in}{0.512409in}}%
\pgfpathlineto{\pgfqpoint{3.455807in}{0.509617in}}%
\pgfpathlineto{\pgfqpoint{3.456992in}{0.506832in}}%
\pgfpathlineto{\pgfqpoint{3.458196in}{0.504055in}}%
\pgfpathlineto{\pgfqpoint{3.459416in}{0.501285in}}%
\pgfpathlineto{\pgfqpoint{3.460654in}{0.498523in}}%
\pgfpathlineto{\pgfqpoint{3.461910in}{0.495769in}}%
\pgfpathlineto{\pgfqpoint{3.463182in}{0.493023in}}%
\pgfpathlineto{\pgfqpoint{3.464472in}{0.490284in}}%
\pgfpathlineto{\pgfqpoint{3.465780in}{0.487554in}}%
\pgfpathlineto{\pgfqpoint{3.467104in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{3.468445in}{0.482119in}}%
\pgfpathlineto{\pgfqpoint{3.469804in}{0.479415in}}%
\pgfpathlineto{\pgfqpoint{3.471179in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{0.474031in}}%
\pgfpathlineto{\pgfqpoint{3.473981in}{0.471352in}}%
\pgfpathlineto{\pgfqpoint{3.475407in}{0.468682in}}%
\pgfpathlineto{\pgfqpoint{3.476850in}{0.466021in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{0.463370in}}%
\pgfpathlineto{\pgfqpoint{3.479785in}{0.460727in}}%
\pgfpathlineto{\pgfqpoint{3.481278in}{0.458094in}}%
\pgfpathlineto{\pgfqpoint{3.482787in}{0.455470in}}%
\pgfpathlineto{\pgfqpoint{3.484313in}{0.452856in}}%
\pgfpathlineto{\pgfqpoint{3.485855in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{3.487414in}{0.447657in}}%
\pgfpathlineto{\pgfqpoint{3.488988in}{0.445072in}}%
\pgfpathlineto{\pgfqpoint{3.490579in}{0.442497in}}%
\pgfpathlineto{\pgfqpoint{3.492187in}{0.439932in}}%
\pgfpathlineto{\pgfqpoint{3.493810in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{3.495449in}{0.434833in}}%
\pgfpathlineto{\pgfqpoint{3.497105in}{0.432299in}}%
\pgfpathlineto{\pgfqpoint{3.498776in}{0.429776in}}%
\pgfpathlineto{\pgfqpoint{3.500463in}{0.427263in}}%
\pgfpathlineto{\pgfqpoint{3.502166in}{0.424760in}}%
\pgfpathlineto{\pgfqpoint{3.503884in}{0.422269in}}%
\pgfpathlineto{\pgfqpoint{3.505618in}{0.419788in}}%
\pgfpathlineto{\pgfqpoint{3.507368in}{0.417318in}}%
\pgfpathlineto{\pgfqpoint{3.509133in}{0.414859in}}%
\pgfpathlineto{\pgfqpoint{3.510914in}{0.412412in}}%
\pgfpathlineto{\pgfqpoint{3.512710in}{0.409975in}}%
\pgfpathlineto{\pgfqpoint{3.514521in}{0.407550in}}%
\pgfpathlineto{\pgfqpoint{3.516348in}{0.405137in}}%
\pgfpathlineto{\pgfqpoint{3.518189in}{0.402734in}}%
\pgfpathlineto{\pgfqpoint{3.520046in}{0.400344in}}%
\pgfpathlineto{\pgfqpoint{3.521918in}{0.397965in}}%
\pgfpathlineto{\pgfqpoint{3.523805in}{0.395598in}}%
\pgfpathlineto{\pgfqpoint{3.525706in}{0.393244in}}%
\pgfpathlineto{\pgfqpoint{3.527622in}{0.390901in}}%
\pgfpathlineto{\pgfqpoint{3.529553in}{0.388570in}}%
\pgfpathlineto{\pgfqpoint{3.531499in}{0.386251in}}%
\pgfpathlineto{\pgfqpoint{3.533459in}{0.383945in}}%
\pgfpathlineto{\pgfqpoint{3.535434in}{0.381651in}}%
\pgfpathlineto{\pgfqpoint{3.537423in}{0.379369in}}%
\pgfpathlineto{\pgfqpoint{3.539426in}{0.377100in}}%
\pgfpathlineto{\pgfqpoint{3.541443in}{0.374844in}}%
\pgfpathlineto{\pgfqpoint{3.543475in}{0.372600in}}%
\pgfpathlineto{\pgfqpoint{3.545521in}{0.370369in}}%
\pgfpathlineto{\pgfqpoint{3.547581in}{0.368151in}}%
\pgfpathlineto{\pgfqpoint{3.549654in}{0.365947in}}%
\pgfpathlineto{\pgfqpoint{3.551742in}{0.363755in}}%
\pgfpathlineto{\pgfqpoint{3.553843in}{0.361576in}}%
\pgfpathlineto{\pgfqpoint{3.555958in}{0.359411in}}%
\pgfpathlineto{\pgfqpoint{3.558086in}{0.357259in}}%
\pgfpathlineto{\pgfqpoint{3.560228in}{0.355120in}}%
\pgfpathlineto{\pgfqpoint{3.562384in}{0.352995in}}%
\pgfpathlineto{\pgfqpoint{3.564552in}{0.350884in}}%
\pgfpathlineto{\pgfqpoint{3.566734in}{0.348786in}}%
\pgfpathlineto{\pgfqpoint{3.568929in}{0.346702in}}%
\pgfpathlineto{\pgfqpoint{3.571138in}{0.344632in}}%
\pgfpathlineto{\pgfqpoint{3.573359in}{0.342575in}}%
\pgfpathlineto{\pgfqpoint{3.575593in}{0.340533in}}%
\pgfpathlineto{\pgfqpoint{3.577839in}{0.338505in}}%
\pgfpathlineto{\pgfqpoint{3.580099in}{0.336491in}}%
\pgfpathlineto{\pgfqpoint{3.582371in}{0.334491in}}%
\pgfpathlineto{\pgfqpoint{3.584656in}{0.332506in}}%
\pgfpathlineto{\pgfqpoint{3.586953in}{0.330535in}}%
\pgfpathlineto{\pgfqpoint{3.589262in}{0.328578in}}%
\pgfpathlineto{\pgfqpoint{3.591584in}{0.326636in}}%
\pgfpathlineto{\pgfqpoint{3.593918in}{0.324709in}}%
\pgfpathlineto{\pgfqpoint{3.596264in}{0.322796in}}%
\pgfpathlineto{\pgfqpoint{3.598622in}{0.320899in}}%
\pgfpathlineto{\pgfqpoint{3.600992in}{0.319016in}}%
\pgfpathlineto{\pgfqpoint{3.603373in}{0.317148in}}%
\pgfpathlineto{\pgfqpoint{3.605767in}{0.315295in}}%
\pgfpathlineto{\pgfqpoint{3.608172in}{0.313457in}}%
\pgfpathlineto{\pgfqpoint{3.610588in}{0.311634in}}%
\pgfpathlineto{\pgfqpoint{3.613016in}{0.309827in}}%
\pgfpathlineto{\pgfqpoint{3.615455in}{0.308034in}}%
\pgfpathlineto{\pgfqpoint{3.617906in}{0.306258in}}%
\pgfpathlineto{\pgfqpoint{3.620367in}{0.304496in}}%
\pgfpathlineto{\pgfqpoint{3.622840in}{0.302750in}}%
\pgfpathlineto{\pgfqpoint{3.625323in}{0.301020in}}%
\pgfpathlineto{\pgfqpoint{3.627818in}{0.299306in}}%
\pgfpathlineto{\pgfqpoint{3.630323in}{0.297607in}}%
\pgfpathlineto{\pgfqpoint{3.632838in}{0.295924in}}%
\pgfpathlineto{\pgfqpoint{3.635365in}{0.294256in}}%
\pgfpathlineto{\pgfqpoint{3.637901in}{0.292605in}}%
\pgfpathlineto{\pgfqpoint{3.640448in}{0.290970in}}%
\pgfpathlineto{\pgfqpoint{3.643006in}{0.289351in}}%
\pgfpathlineto{\pgfqpoint{3.645573in}{0.287747in}}%
\pgfpathlineto{\pgfqpoint{3.648150in}{0.286160in}}%
\pgfpathlineto{\pgfqpoint{3.650738in}{0.284590in}}%
\pgfpathlineto{\pgfqpoint{3.653335in}{0.283035in}}%
\pgfpathlineto{\pgfqpoint{3.655942in}{0.281497in}}%
\pgfpathlineto{\pgfqpoint{3.658558in}{0.279975in}}%
\pgfpathlineto{\pgfqpoint{3.661184in}{0.278470in}}%
\pgfpathlineto{\pgfqpoint{3.663820in}{0.276982in}}%
\pgfpathlineto{\pgfqpoint{3.666465in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{3.669119in}{0.274054in}}%
\pgfpathlineto{\pgfqpoint{3.671782in}{0.272616in}}%
\pgfpathlineto{\pgfqpoint{3.674454in}{0.271194in}}%
\pgfpathlineto{\pgfqpoint{3.677135in}{0.269789in}}%
\pgfpathlineto{\pgfqpoint{3.679824in}{0.268401in}}%
\pgfpathlineto{\pgfqpoint{3.682523in}{0.267030in}}%
\pgfpathlineto{\pgfqpoint{3.685230in}{0.265675in}}%
\pgfpathlineto{\pgfqpoint{3.687945in}{0.264338in}}%
\pgfpathlineto{\pgfqpoint{3.690669in}{0.263018in}}%
\pgfpathlineto{\pgfqpoint{3.693401in}{0.261715in}}%
\pgfpathlineto{\pgfqpoint{3.696141in}{0.260430in}}%
\pgfpathlineto{\pgfqpoint{3.698889in}{0.259161in}}%
\pgfpathlineto{\pgfqpoint{3.701646in}{0.257910in}}%
\pgfpathlineto{\pgfqpoint{3.704410in}{0.256677in}}%
\pgfpathlineto{\pgfqpoint{3.707181in}{0.255460in}}%
\pgfpathlineto{\pgfqpoint{3.709961in}{0.254261in}}%
\pgfpathlineto{\pgfqpoint{3.712747in}{0.253080in}}%
\pgfpathlineto{\pgfqpoint{3.715541in}{0.251916in}}%
\pgfpathlineto{\pgfqpoint{3.718343in}{0.250770in}}%
\pgfpathlineto{\pgfqpoint{3.721151in}{0.249642in}}%
\pgfpathlineto{\pgfqpoint{3.723967in}{0.248531in}}%
\pgfpathlineto{\pgfqpoint{3.726789in}{0.247437in}}%
\pgfpathlineto{\pgfqpoint{3.729619in}{0.246362in}}%
\pgfpathlineto{\pgfqpoint{3.732455in}{0.245305in}}%
\pgfpathlineto{\pgfqpoint{3.735297in}{0.244265in}}%
\pgfpathlineto{\pgfqpoint{3.738147in}{0.243243in}}%
\pgfpathlineto{\pgfqpoint{3.741002in}{0.242239in}}%
\pgfpathlineto{\pgfqpoint{3.743864in}{0.241253in}}%
\pgfpathlineto{\pgfqpoint{3.746732in}{0.240285in}}%
\pgfpathlineto{\pgfqpoint{3.749606in}{0.239336in}}%
\pgfpathlineto{\pgfqpoint{3.752485in}{0.238404in}}%
\pgfpathlineto{\pgfqpoint{3.755371in}{0.237490in}}%
\pgfpathlineto{\pgfqpoint{3.758262in}{0.236595in}}%
\pgfpathlineto{\pgfqpoint{3.761159in}{0.235718in}}%
\pgfpathlineto{\pgfqpoint{3.764062in}{0.234859in}}%
\pgfpathlineto{\pgfqpoint{3.766969in}{0.234018in}}%
\pgfpathlineto{\pgfqpoint{3.769882in}{0.233196in}}%
\pgfpathlineto{\pgfqpoint{3.772800in}{0.232392in}}%
\pgfpathlineto{\pgfqpoint{3.775723in}{0.231606in}}%
\pgfpathlineto{\pgfqpoint{3.778651in}{0.230839in}}%
\pgfpathlineto{\pgfqpoint{3.781584in}{0.230090in}}%
\pgfpathlineto{\pgfqpoint{3.784522in}{0.229359in}}%
\pgfpathlineto{\pgfqpoint{3.787463in}{0.228647in}}%
\pgfpathlineto{\pgfqpoint{3.790410in}{0.227954in}}%
\pgfpathlineto{\pgfqpoint{3.793360in}{0.227279in}}%
\pgfpathlineto{\pgfqpoint{3.796315in}{0.226623in}}%
\pgfpathlineto{\pgfqpoint{3.799274in}{0.225985in}}%
\pgfpathlineto{\pgfqpoint{3.802237in}{0.225366in}}%
\pgfpathlineto{\pgfqpoint{3.805203in}{0.224766in}}%
\pgfpathlineto{\pgfqpoint{3.808174in}{0.224184in}}%
\pgfpathlineto{\pgfqpoint{3.811148in}{0.223621in}}%
\pgfpathlineto{\pgfqpoint{3.814125in}{0.223077in}}%
\pgfpathlineto{\pgfqpoint{3.817106in}{0.222551in}}%
\pgfpathlineto{\pgfqpoint{3.820090in}{0.222044in}}%
\pgfpathlineto{\pgfqpoint{3.823077in}{0.221556in}}%
\pgfpathlineto{\pgfqpoint{3.826068in}{0.221087in}}%
\pgfpathlineto{\pgfqpoint{3.829061in}{0.220636in}}%
\pgfpathlineto{\pgfqpoint{3.832057in}{0.220205in}}%
\pgfpathlineto{\pgfqpoint{3.835055in}{0.219792in}}%
\pgfpathlineto{\pgfqpoint{3.838056in}{0.219398in}}%
\pgfpathlineto{\pgfqpoint{3.841060in}{0.219023in}}%
\pgfpathlineto{\pgfqpoint{3.844065in}{0.218667in}}%
\pgfpathlineto{\pgfqpoint{3.847073in}{0.218330in}}%
\pgfpathlineto{\pgfqpoint{3.850083in}{0.218011in}}%
\pgfpathlineto{\pgfqpoint{3.853095in}{0.217712in}}%
\pgfpathlineto{\pgfqpoint{3.856109in}{0.217432in}}%
\pgfpathlineto{\pgfqpoint{3.859125in}{0.217170in}}%
\pgfpathlineto{\pgfqpoint{3.862142in}{0.216928in}}%
\pgfpathlineto{\pgfqpoint{3.865160in}{0.216704in}}%
\pgfpathlineto{\pgfqpoint{3.868180in}{0.216500in}}%
\pgfpathlineto{\pgfqpoint{3.871201in}{0.216314in}}%
\pgfpathlineto{\pgfqpoint{3.874224in}{0.216148in}}%
\pgfpathlineto{\pgfqpoint{3.877247in}{0.216000in}}%
\pgfpathlineto{\pgfqpoint{3.880271in}{0.215872in}}%
\pgfpathlineto{\pgfqpoint{3.883296in}{0.215762in}}%
\pgfpathlineto{\pgfqpoint{3.886321in}{0.215672in}}%
\pgfpathlineto{\pgfqpoint{3.889347in}{0.215601in}}%
\pgfpathlineto{\pgfqpoint{3.892373in}{0.215548in}}%
\pgfpathlineto{\pgfqpoint{3.895400in}{0.215515in}}%
\pgfpathlineto{\pgfqpoint{3.898427in}{0.215501in}}%
\pgfpathlineto{\pgfqpoint{3.901454in}{0.215505in}}%
\pgfpathlineto{\pgfqpoint{3.904480in}{0.215529in}}%
\pgfpathlineto{\pgfqpoint{3.907507in}{0.215572in}}%
\pgfpathlineto{\pgfqpoint{3.910533in}{0.215634in}}%
\pgfpathlineto{\pgfqpoint{3.913559in}{0.215715in}}%
\pgfpathlineto{\pgfqpoint{3.916584in}{0.215815in}}%
\pgfpathlineto{\pgfqpoint{3.919608in}{0.215934in}}%
\pgfpathlineto{\pgfqpoint{3.922632in}{0.216072in}}%
\pgfpathlineto{\pgfqpoint{3.925655in}{0.216229in}}%
\pgfpathlineto{\pgfqpoint{3.928677in}{0.216405in}}%
\pgfpathlineto{\pgfqpoint{3.931697in}{0.216600in}}%
\pgfpathlineto{\pgfqpoint{3.934716in}{0.216814in}}%
\pgfpathlineto{\pgfqpoint{3.937734in}{0.217047in}}%
\pgfpathlineto{\pgfqpoint{3.940750in}{0.217299in}}%
\pgfpathlineto{\pgfqpoint{3.943765in}{0.217570in}}%
\pgfpathlineto{\pgfqpoint{3.946778in}{0.217859in}}%
\pgfpathlineto{\pgfqpoint{3.949789in}{0.218168in}}%
\pgfpathlineto{\pgfqpoint{3.952798in}{0.218496in}}%
\pgfpathlineto{\pgfqpoint{3.955805in}{0.218843in}}%
\pgfpathlineto{\pgfqpoint{3.958810in}{0.219208in}}%
\pgfpathlineto{\pgfqpoint{3.961812in}{0.219593in}}%
\pgfpathlineto{\pgfqpoint{3.964812in}{0.219996in}}%
\pgfpathlineto{\pgfqpoint{3.967809in}{0.220418in}}%
\pgfpathlineto{\pgfqpoint{3.970803in}{0.220859in}}%
\pgfpathlineto{\pgfqpoint{3.973795in}{0.221319in}}%
\pgfpathlineto{\pgfqpoint{3.976784in}{0.221798in}}%
\pgfpathlineto{\pgfqpoint{3.979769in}{0.222295in}}%
\pgfpathlineto{\pgfqpoint{3.982752in}{0.222811in}}%
\pgfpathlineto{\pgfqpoint{3.985731in}{0.223346in}}%
\pgfpathlineto{\pgfqpoint{3.988707in}{0.223900in}}%
\pgfpathlineto{\pgfqpoint{3.991679in}{0.224472in}}%
\pgfpathlineto{\pgfqpoint{3.994647in}{0.225064in}}%
\pgfpathlineto{\pgfqpoint{3.997612in}{0.225673in}}%
\pgfpathlineto{\pgfqpoint{4.000573in}{0.226302in}}%
\pgfpathlineto{\pgfqpoint{4.003530in}{0.226949in}}%
\pgfpathlineto{\pgfqpoint{4.006483in}{0.227614in}}%
\pgfpathlineto{\pgfqpoint{4.009431in}{0.228298in}}%
\pgfpathlineto{\pgfqpoint{4.012375in}{0.229001in}}%
\pgfpathlineto{\pgfqpoint{4.015315in}{0.229722in}}%
\pgfpathlineto{\pgfqpoint{4.018250in}{0.230462in}}%
\pgfpathlineto{\pgfqpoint{4.021180in}{0.231220in}}%
\pgfpathlineto{\pgfqpoint{4.024106in}{0.231996in}}%
\pgfpathlineto{\pgfqpoint{4.027026in}{0.232791in}}%
\pgfpathlineto{\pgfqpoint{4.029942in}{0.233605in}}%
\pgfpathlineto{\pgfqpoint{4.032852in}{0.234436in}}%
\pgfpathlineto{\pgfqpoint{4.035757in}{0.235286in}}%
\pgfpathlineto{\pgfqpoint{4.038657in}{0.236154in}}%
\pgfpathlineto{\pgfqpoint{4.041551in}{0.237040in}}%
\pgfpathlineto{\pgfqpoint{4.044440in}{0.237945in}}%
\pgfpathlineto{\pgfqpoint{4.047322in}{0.238868in}}%
\pgfpathlineto{\pgfqpoint{4.050199in}{0.239808in}}%
\pgfpathlineto{\pgfqpoint{4.053070in}{0.240767in}}%
\pgfpathlineto{\pgfqpoint{4.055935in}{0.241744in}}%
\pgfpathlineto{\pgfqpoint{4.058794in}{0.242739in}}%
\pgfpathlineto{\pgfqpoint{4.061646in}{0.243752in}}%
\pgfpathlineto{\pgfqpoint{4.064492in}{0.244782in}}%
\pgfpathlineto{\pgfqpoint{4.067331in}{0.245831in}}%
\pgfpathlineto{\pgfqpoint{4.070164in}{0.246898in}}%
\pgfpathlineto{\pgfqpoint{4.072990in}{0.247982in}}%
\pgfpathlineto{\pgfqpoint{4.075809in}{0.249084in}}%
\pgfpathlineto{\pgfqpoint{4.078621in}{0.250204in}}%
\pgfpathlineto{\pgfqpoint{4.081426in}{0.251341in}}%
\pgfpathlineto{\pgfqpoint{4.084224in}{0.252496in}}%
\pgfpathlineto{\pgfqpoint{4.087014in}{0.253669in}}%
\pgfpathlineto{\pgfqpoint{4.089797in}{0.254859in}}%
\pgfpathlineto{\pgfqpoint{4.092573in}{0.256066in}}%
\pgfpathlineto{\pgfqpoint{4.095341in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{4.098101in}{0.258534in}}%
\pgfpathlineto{\pgfqpoint{4.100853in}{0.259793in}}%
\pgfpathlineto{\pgfqpoint{4.103597in}{0.261070in}}%
\pgfpathlineto{\pgfqpoint{4.106333in}{0.262365in}}%
\pgfpathlineto{\pgfqpoint{4.109061in}{0.263676in}}%
\pgfpathlineto{\pgfqpoint{4.111781in}{0.265005in}}%
\pgfpathlineto{\pgfqpoint{4.114492in}{0.266350in}}%
\pgfpathlineto{\pgfqpoint{4.117195in}{0.267713in}}%
\pgfpathlineto{\pgfqpoint{4.119889in}{0.269093in}}%
\pgfpathlineto{\pgfqpoint{4.122574in}{0.270489in}}%
\pgfpathlineto{\pgfqpoint{4.125251in}{0.271903in}}%
\pgfpathlineto{\pgfqpoint{4.127918in}{0.273333in}}%
\pgfpathlineto{\pgfqpoint{4.130577in}{0.274780in}}%
\pgfpathlineto{\pgfqpoint{4.133226in}{0.276244in}}%
\pgfpathlineto{\pgfqpoint{4.135866in}{0.277724in}}%
\pgfpathlineto{\pgfqpoint{4.138497in}{0.279221in}}%
\pgfpathlineto{\pgfqpoint{4.141118in}{0.280734in}}%
\pgfpathlineto{\pgfqpoint{4.143730in}{0.282264in}}%
\pgfpathlineto{\pgfqpoint{4.146332in}{0.283810in}}%
\pgfpathlineto{\pgfqpoint{4.148924in}{0.285373in}}%
\pgfpathlineto{\pgfqpoint{4.151507in}{0.286952in}}%
\pgfpathlineto{\pgfqpoint{4.154079in}{0.288547in}}%
\pgfpathlineto{\pgfqpoint{4.156642in}{0.290158in}}%
\pgfpathlineto{\pgfqpoint{4.159194in}{0.291785in}}%
\pgfpathlineto{\pgfqpoint{4.161736in}{0.293429in}}%
\pgfpathlineto{\pgfqpoint{4.164267in}{0.295088in}}%
\pgfpathlineto{\pgfqpoint{4.166788in}{0.296763in}}%
\pgfpathlineto{\pgfqpoint{4.169298in}{0.298454in}}%
\pgfpathlineto{\pgfqpoint{4.171798in}{0.300161in}}%
\pgfpathlineto{\pgfqpoint{4.174287in}{0.301883in}}%
\pgfpathlineto{\pgfqpoint{4.176765in}{0.303621in}}%
\pgfpathlineto{\pgfqpoint{4.179232in}{0.305375in}}%
\pgfpathlineto{\pgfqpoint{4.181688in}{0.307144in}}%
\pgfpathlineto{\pgfqpoint{4.184133in}{0.308929in}}%
\pgfpathlineto{\pgfqpoint{4.186567in}{0.310728in}}%
\pgfpathlineto{\pgfqpoint{4.188989in}{0.312544in}}%
\pgfpathlineto{\pgfqpoint{4.191399in}{0.314374in}}%
\pgfpathlineto{\pgfqpoint{4.193799in}{0.316219in}}%
\pgfpathlineto{\pgfqpoint{4.196186in}{0.318080in}}%
\pgfpathlineto{\pgfqpoint{4.198562in}{0.319955in}}%
\pgfpathlineto{\pgfqpoint{4.200926in}{0.321846in}}%
\pgfpathlineto{\pgfqpoint{4.203278in}{0.323751in}}%
\pgfpathlineto{\pgfqpoint{4.205618in}{0.325671in}}%
\pgfpathlineto{\pgfqpoint{4.207945in}{0.327605in}}%
\pgfpathlineto{\pgfqpoint{4.210261in}{0.329555in}}%
\pgfpathlineto{\pgfqpoint{4.212564in}{0.331518in}}%
\pgfpathlineto{\pgfqpoint{4.214855in}{0.333497in}}%
\pgfpathlineto{\pgfqpoint{4.217134in}{0.335489in}}%
\pgfpathlineto{\pgfqpoint{4.219400in}{0.337496in}}%
\pgfpathlineto{\pgfqpoint{4.221653in}{0.339517in}}%
\pgfpathlineto{\pgfqpoint{4.223893in}{0.341552in}}%
\pgfpathlineto{\pgfqpoint{4.226121in}{0.343602in}}%
\pgfpathlineto{\pgfqpoint{4.228335in}{0.345665in}}%
\pgfpathlineto{\pgfqpoint{4.230537in}{0.347742in}}%
\pgfpathlineto{\pgfqpoint{4.232725in}{0.349833in}}%
\pgfpathlineto{\pgfqpoint{4.234901in}{0.351938in}}%
\pgfpathlineto{\pgfqpoint{4.237063in}{0.354056in}}%
\pgfpathlineto{\pgfqpoint{4.239212in}{0.356188in}}%
\pgfpathlineto{\pgfqpoint{4.241347in}{0.358333in}}%
\pgfpathlineto{\pgfqpoint{4.243468in}{0.360492in}}%
\pgfpathlineto{\pgfqpoint{4.245576in}{0.362664in}}%
\pgfpathlineto{\pgfqpoint{4.247671in}{0.364849in}}%
\pgfpathlineto{\pgfqpoint{4.249751in}{0.367047in}}%
\pgfpathlineto{\pgfqpoint{4.251818in}{0.369259in}}%
\pgfpathlineto{\pgfqpoint{4.253871in}{0.371483in}}%
\pgfpathlineto{\pgfqpoint{4.255910in}{0.373720in}}%
\pgfpathlineto{\pgfqpoint{4.257934in}{0.375970in}}%
\pgfpathlineto{\pgfqpoint{4.259945in}{0.378233in}}%
\pgfpathlineto{\pgfqpoint{4.261941in}{0.380508in}}%
\pgfpathlineto{\pgfqpoint{4.263923in}{0.382796in}}%
\pgfpathlineto{\pgfqpoint{4.265890in}{0.385096in}}%
\pgfpathlineto{\pgfqpoint{4.267843in}{0.387409in}}%
\pgfpathlineto{\pgfqpoint{4.269781in}{0.389734in}}%
\pgfpathlineto{\pgfqpoint{4.271705in}{0.392071in}}%
\pgfpathlineto{\pgfqpoint{4.273614in}{0.394419in}}%
\pgfpathlineto{\pgfqpoint{4.275508in}{0.396780in}}%
\pgfpathlineto{\pgfqpoint{4.277387in}{0.399153in}}%
\pgfpathlineto{\pgfqpoint{4.279251in}{0.401538in}}%
\pgfpathlineto{\pgfqpoint{4.281100in}{0.403934in}}%
\pgfpathlineto{\pgfqpoint{4.282935in}{0.406342in}}%
\pgfpathlineto{\pgfqpoint{4.284754in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{4.286557in}{0.411192in}}%
\pgfpathlineto{\pgfqpoint{4.288346in}{0.413634in}}%
\pgfpathlineto{\pgfqpoint{4.290118in}{0.416087in}}%
\pgfpathlineto{\pgfqpoint{4.291876in}{0.418551in}}%
\pgfpathlineto{\pgfqpoint{4.293618in}{0.421027in}}%
\pgfpathlineto{\pgfqpoint{4.295344in}{0.423513in}}%
\pgfpathlineto{\pgfqpoint{4.297055in}{0.426010in}}%
\pgfpathlineto{\pgfqpoint{4.298750in}{0.428518in}}%
\pgfpathlineto{\pgfqpoint{4.300429in}{0.431036in}}%
\pgfpathlineto{\pgfqpoint{4.302092in}{0.433565in}}%
\pgfpathlineto{\pgfqpoint{4.303740in}{0.436104in}}%
\pgfpathlineto{\pgfqpoint{4.305371in}{0.438654in}}%
\pgfpathlineto{\pgfqpoint{4.306986in}{0.441214in}}%
\pgfpathlineto{\pgfqpoint{4.308585in}{0.443784in}}%
\pgfpathlineto{\pgfqpoint{4.310168in}{0.446363in}}%
\pgfpathlineto{\pgfqpoint{4.311735in}{0.448953in}}%
\pgfpathlineto{\pgfqpoint{4.313285in}{0.451553in}}%
\pgfpathlineto{\pgfqpoint{4.314819in}{0.454162in}}%
\pgfpathlineto{\pgfqpoint{4.316337in}{0.456781in}}%
\pgfpathlineto{\pgfqpoint{4.317838in}{0.459409in}}%
\pgfpathlineto{\pgfqpoint{4.319322in}{0.462047in}}%
\pgfpathlineto{\pgfqpoint{4.320790in}{0.464694in}}%
\pgfpathlineto{\pgfqpoint{4.322241in}{0.467351in}}%
\pgfpathlineto{\pgfqpoint{4.323676in}{0.470016in}}%
\pgfpathlineto{\pgfqpoint{4.325093in}{0.472690in}}%
\pgfpathlineto{\pgfqpoint{4.326494in}{0.475373in}}%
\pgfpathlineto{\pgfqpoint{4.327878in}{0.478065in}}%
\pgfpathlineto{\pgfqpoint{4.329245in}{0.480766in}}%
\pgfpathlineto{\pgfqpoint{4.330595in}{0.483475in}}%
\pgfpathlineto{\pgfqpoint{4.331928in}{0.486193in}}%
\pgfpathlineto{\pgfqpoint{4.333243in}{0.488918in}}%
\pgfpathlineto{\pgfqpoint{4.334542in}{0.491653in}}%
\pgfpathlineto{\pgfqpoint{4.335823in}{0.494395in}}%
\pgfpathlineto{\pgfqpoint{4.337087in}{0.497145in}}%
\pgfpathlineto{\pgfqpoint{4.338334in}{0.499903in}}%
\pgfpathlineto{\pgfqpoint{4.339563in}{0.502669in}}%
\pgfpathlineto{\pgfqpoint{4.340775in}{0.505443in}}%
\pgfpathlineto{\pgfqpoint{4.341970in}{0.508224in}}%
\pgfpathlineto{\pgfqpoint{4.343147in}{0.511012in}}%
\pgfpathlineto{\pgfqpoint{4.344306in}{0.513808in}}%
\pgfpathlineto{\pgfqpoint{4.345448in}{0.516611in}}%
\pgfpathlineto{\pgfqpoint{4.346572in}{0.519422in}}%
\pgfpathlineto{\pgfqpoint{4.347679in}{0.522239in}}%
\pgfpathlineto{\pgfqpoint{4.348767in}{0.525063in}}%
\pgfpathlineto{\pgfqpoint{4.349838in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{4.350891in}{0.530732in}}%
\pgfpathlineto{\pgfqpoint{4.351927in}{0.533576in}}%
\pgfpathlineto{\pgfqpoint{4.352944in}{0.536427in}}%
\pgfpathlineto{\pgfqpoint{4.353943in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{4.354925in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{4.355888in}{0.545017in}}%
\pgfpathlineto{\pgfqpoint{4.356833in}{0.547892in}}%
\pgfpathlineto{\pgfqpoint{4.357761in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{4.358670in}{0.553661in}}%
\pgfpathlineto{\pgfqpoint{4.359560in}{0.556553in}}%
\pgfpathlineto{\pgfqpoint{4.360433in}{0.559452in}}%
\pgfpathlineto{\pgfqpoint{4.361287in}{0.562355in}}%
\pgfpathlineto{\pgfqpoint{4.362124in}{0.565264in}}%
\pgfpathlineto{\pgfqpoint{4.362941in}{0.568179in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{0.571098in}}%
\pgfpathlineto{\pgfqpoint{4.364522in}{0.574022in}}%
\pgfpathlineto{\pgfqpoint{4.365285in}{0.576951in}}%
\pgfpathlineto{\pgfqpoint{4.366029in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{4.366755in}{0.582824in}}%
\pgfpathlineto{\pgfqpoint{4.367462in}{0.585767in}}%
\pgfpathlineto{\pgfqpoint{4.368151in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{4.368821in}{0.591666in}}%
\pgfpathlineto{\pgfqpoint{4.369473in}{0.594622in}}%
\pgfpathlineto{\pgfqpoint{4.370106in}{0.597581in}}%
\pgfpathlineto{\pgfqpoint{4.370720in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{4.371316in}{0.603513in}}%
\pgfpathlineto{\pgfqpoint{4.371893in}{0.606484in}}%
\pgfpathlineto{\pgfqpoint{4.372451in}{0.609459in}}%
\pgfpathlineto{\pgfqpoint{4.372500in}{0.609728in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361184in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{4.203392in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{4.039013in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{3.947365in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{1.158751in}}%
\pgfpathlineto{\pgfqpoint{3.851002in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{3.759354in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{3.681394in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{3.624753in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{3.594975in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{3.437183in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{3.594975in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{3.624753in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{3.681394in}{0.478962in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{0.322984in}}%
\pgfpathlineto{\pgfqpoint{3.759354in}{0.422320in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{3.851002in}{0.392542in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{0.234750in}}%
\pgfpathlineto{\pgfqpoint{3.947365in}{0.392542in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{4.039013in}{0.422320in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{0.322984in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{0.478962in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{4.203392in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.696751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.361184in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{4.203392in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{4.039013in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{3.947365in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{1.158751in}}%
\pgfpathlineto{\pgfqpoint{3.851002in}{1.000959in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{1.136139in}}%
\pgfpathlineto{\pgfqpoint{3.759354in}{0.971181in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{1.070517in}}%
\pgfpathlineto{\pgfqpoint{3.681394in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.968308in}}%
\pgfpathlineto{\pgfqpoint{3.624753in}{0.836580in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.839517in}}%
\pgfpathlineto{\pgfqpoint{3.594975in}{0.744933in}}%
\pgfpathlineto{\pgfqpoint{3.437183in}{0.696751in}}%
\pgfpathlineto{\pgfqpoint{3.594975in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{3.459795in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{3.624753in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{3.525417in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{3.681394in}{0.478962in}}%
\pgfpathlineto{\pgfqpoint{3.627626in}{0.322984in}}%
\pgfpathlineto{\pgfqpoint{3.759354in}{0.422320in}}%
\pgfpathlineto{\pgfqpoint{3.756418in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{3.851002in}{0.392542in}}%
\pgfpathlineto{\pgfqpoint{3.899184in}{0.234750in}}%
\pgfpathlineto{\pgfqpoint{3.947365in}{0.392542in}}%
\pgfpathlineto{\pgfqpoint{4.041950in}{0.257362in}}%
\pgfpathlineto{\pgfqpoint{4.039013in}{0.422320in}}%
\pgfpathlineto{\pgfqpoint{4.170741in}{0.322984in}}%
\pgfpathlineto{\pgfqpoint{4.116973in}{0.478962in}}%
\pgfpathlineto{\pgfqpoint{4.272950in}{0.425194in}}%
\pgfpathlineto{\pgfqpoint{4.173614in}{0.556921in}}%
\pgfpathlineto{\pgfqpoint{4.338572in}{0.553985in}}%
\pgfpathlineto{\pgfqpoint{4.203392in}{0.648569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.167376in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.203392in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{4.361184in}{0.696751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899184in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 20, \xi = 0.2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_43.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.917028in}{3.698152in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.917028in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.917028in}{3.698152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.698152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554528in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210297in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210297in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.210297in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866066in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.866066in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866066in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.866066in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521835in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.521835in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.521835in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521835in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177605in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.177605in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177605in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.177605in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833374in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.833374in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833374in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833374in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.489143in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.489143in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489143in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.489143in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {24}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685778in,y=0.211000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle  n' \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=0.431403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{1.090778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{1.090778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{1.090778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=1.047403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{1.706778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{1.706778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=1.663402in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{2.322778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{2.322778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{2.322778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=2.279403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{2.938778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{2.938778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=2.895403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{3.554778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=3.511403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237592in,y=2.014778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle  Q' = (Q - Q_{\circ}) / ( Q_{up} - Q_{\circ}) \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.484116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587316in}{0.647762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603710in}{0.701401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620105in}{0.773039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636499in}{0.846041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.652893in}{0.914292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669287in}{0.980664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685682in}{1.047745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702076in}{1.107384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.718470in}{1.167813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734864in}{1.212014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751259in}{1.264854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.767653in}{1.318525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.784047in}{1.369835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800441in}{1.412222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816835in}{1.450973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.833230in}{1.496892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849624in}{1.549277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866018in}{1.581202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882412in}{1.608361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046355in}{1.907280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079143in}{1.944507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210297in}{2.098113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341451in}{2.218257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472605in}{2.316799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603759in}{2.396992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866066in}{2.527320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128374in}{2.624309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390682in}{2.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652989in}{2.759693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915297in}{2.811700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177605in}{2.856056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439912in}{2.894042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702220in}{2.922962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964528in}{2.953056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226835in}{2.976414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489143in}{2.998065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751451in}{3.017017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620105in}{0.672627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685682in}{0.846055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751259in}{1.023560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816835in}{1.177540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882412in}{1.317006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947989in}{1.443519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013566in}{1.537750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079143in}{1.640709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210297in}{1.795793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341451in}{1.921756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472605in}{2.025313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603759in}{2.113828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866066in}{2.254335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128374in}{2.363355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390682in}{2.452295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652989in}{2.523278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915297in}{2.583535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177605in}{2.634626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439912in}{2.678646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702220in}{2.719265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964528in}{2.755751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226835in}{2.783622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489143in}{2.810937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751451in}{2.839591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620105in}{1.297684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685682in}{1.742957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.751259in}{2.035237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816835in}{2.251990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.882412in}{2.402072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947989in}{2.524773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013566in}{2.616551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079143in}{2.700426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210297in}{2.818039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341451in}{2.907649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472605in}{2.976092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603759in}{3.032091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.866066in}{3.111367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128374in}{3.166819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390682in}{3.207914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.652989in}{3.243045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915297in}{3.267381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.177605in}{3.290188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.439912in}{3.313288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.702220in}{3.326095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964528in}{3.338096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226835in}{3.351411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489143in}{3.364168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.751451in}{3.372727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.580128in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{0.605729in}{0.737686in}}%
\pgfpathlineto{\pgfqpoint{0.631330in}{0.851712in}}%
\pgfpathlineto{\pgfqpoint{0.656930in}{0.956086in}}%
\pgfpathlineto{\pgfqpoint{0.682531in}{1.051983in}}%
\pgfpathlineto{\pgfqpoint{0.708131in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{0.737999in}{1.235204in}}%
\pgfpathlineto{\pgfqpoint{0.767866in}{1.322100in}}%
\pgfpathlineto{\pgfqpoint{0.797733in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{0.827601in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{0.857468in}{1.544119in}}%
\pgfpathlineto{\pgfqpoint{0.891602in}{1.616232in}}%
\pgfpathlineto{\pgfqpoint{0.925736in}{1.682711in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{1.744190in}}%
\pgfpathlineto{\pgfqpoint{0.994005in}{1.801213in}}%
\pgfpathlineto{\pgfqpoint{1.028139in}{1.854248in}}%
\pgfpathlineto{\pgfqpoint{1.066540in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{1.961004in}}%
\pgfpathlineto{\pgfqpoint{1.143342in}{2.008747in}}%
\pgfpathlineto{\pgfqpoint{1.186009in}{2.058002in}}%
\pgfpathlineto{\pgfqpoint{1.228677in}{2.103685in}}%
\pgfpathlineto{\pgfqpoint{1.271345in}{2.146170in}}%
\pgfpathlineto{\pgfqpoint{1.318279in}{2.189598in}}%
\pgfpathlineto{\pgfqpoint{1.365213in}{2.229920in}}%
\pgfpathlineto{\pgfqpoint{1.412148in}{2.267460in}}%
\pgfpathlineto{\pgfqpoint{1.463349in}{2.305565in}}%
\pgfpathlineto{\pgfqpoint{1.514550in}{2.341002in}}%
\pgfpathlineto{\pgfqpoint{1.570018in}{2.376694in}}%
\pgfpathlineto{\pgfqpoint{1.629753in}{2.412325in}}%
\pgfpathlineto{\pgfqpoint{1.689488in}{2.445357in}}%
\pgfpathlineto{\pgfqpoint{1.753489in}{2.478174in}}%
\pgfpathlineto{\pgfqpoint{1.821758in}{2.510562in}}%
\pgfpathlineto{\pgfqpoint{1.890026in}{2.540544in}}%
\pgfpathlineto{\pgfqpoint{1.962561in}{2.570053in}}%
\pgfpathlineto{\pgfqpoint{2.039363in}{2.598949in}}%
\pgfpathlineto{\pgfqpoint{2.120431in}{2.627123in}}%
\pgfpathlineto{\pgfqpoint{2.205767in}{2.654488in}}%
\pgfpathlineto{\pgfqpoint{2.299635in}{2.682190in}}%
\pgfpathlineto{\pgfqpoint{2.397771in}{2.708780in}}%
\pgfpathlineto{\pgfqpoint{2.500173in}{2.734254in}}%
\pgfpathlineto{\pgfqpoint{2.611109in}{2.759549in}}%
\pgfpathlineto{\pgfqpoint{2.730579in}{2.784447in}}%
\pgfpathlineto{\pgfqpoint{2.858582in}{2.808772in}}%
\pgfpathlineto{\pgfqpoint{2.995118in}{2.832386in}}%
\pgfpathlineto{\pgfqpoint{3.140188in}{2.855187in}}%
\pgfpathlineto{\pgfqpoint{3.298059in}{2.877685in}}%
\pgfpathlineto{\pgfqpoint{3.464463in}{2.899146in}}%
\pgfpathlineto{\pgfqpoint{3.643667in}{2.920033in}}%
\pgfpathlineto{\pgfqpoint{3.839938in}{2.940642in}}%
\pgfpathlineto{\pgfqpoint{4.053277in}{2.960750in}}%
\pgfpathlineto{\pgfqpoint{4.283682in}{2.980189in}}%
\pgfpathlineto{\pgfqpoint{4.535421in}{2.999144in}}%
\pgfpathlineto{\pgfqpoint{4.808494in}{3.017437in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.017975in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.017975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.584395in}{0.581938in}}%
\pgfpathlineto{\pgfqpoint{0.614263in}{0.681149in}}%
\pgfpathlineto{\pgfqpoint{0.644130in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{0.859014in}}%
\pgfpathlineto{\pgfqpoint{0.708131in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{0.742266in}{1.034407in}}%
\pgfpathlineto{\pgfqpoint{0.776400in}{1.112819in}}%
\pgfpathlineto{\pgfqpoint{0.810534in}{1.185886in}}%
\pgfpathlineto{\pgfqpoint{0.844668in}{1.254136in}}%
\pgfpathlineto{\pgfqpoint{0.883069in}{1.325732in}}%
\pgfpathlineto{\pgfqpoint{0.921470in}{1.392385in}}%
\pgfpathlineto{\pgfqpoint{0.959871in}{1.454590in}}%
\pgfpathlineto{\pgfqpoint{0.998272in}{1.512777in}}%
\pgfpathlineto{\pgfqpoint{1.040939in}{1.573175in}}%
\pgfpathlineto{\pgfqpoint{1.083607in}{1.629528in}}%
\pgfpathlineto{\pgfqpoint{1.126275in}{1.682231in}}%
\pgfpathlineto{\pgfqpoint{1.168942in}{1.731627in}}%
\pgfpathlineto{\pgfqpoint{1.215877in}{1.782501in}}%
\pgfpathlineto{\pgfqpoint{1.262811in}{1.830090in}}%
\pgfpathlineto{\pgfqpoint{1.309745in}{1.874703in}}%
\pgfpathlineto{\pgfqpoint{1.360947in}{1.920294in}}%
\pgfpathlineto{\pgfqpoint{1.412148in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{1.467616in}{2.006233in}}%
\pgfpathlineto{\pgfqpoint{1.523084in}{2.046694in}}%
\pgfpathlineto{\pgfqpoint{1.582819in}{2.087438in}}%
\pgfpathlineto{\pgfqpoint{1.642553in}{2.125527in}}%
\pgfpathlineto{\pgfqpoint{1.706555in}{2.163675in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{2.201628in}}%
\pgfpathlineto{\pgfqpoint{1.843091in}{2.237034in}}%
\pgfpathlineto{\pgfqpoint{1.915626in}{2.272138in}}%
\pgfpathlineto{\pgfqpoint{1.992428in}{2.306765in}}%
\pgfpathlineto{\pgfqpoint{2.073497in}{2.340767in}}%
\pgfpathlineto{\pgfqpoint{2.158832in}{2.374024in}}%
\pgfpathlineto{\pgfqpoint{2.248434in}{2.406440in}}%
\pgfpathlineto{\pgfqpoint{2.342303in}{2.437939in}}%
\pgfpathlineto{\pgfqpoint{2.440439in}{2.468468in}}%
\pgfpathlineto{\pgfqpoint{2.542841in}{2.497987in}}%
\pgfpathlineto{\pgfqpoint{2.653777in}{2.527568in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{2.555939in}}%
\pgfpathlineto{\pgfqpoint{2.892716in}{2.584051in}}%
\pgfpathlineto{\pgfqpoint{3.020719in}{2.610853in}}%
\pgfpathlineto{\pgfqpoint{3.157256in}{2.637183in}}%
\pgfpathlineto{\pgfqpoint{3.302326in}{2.662903in}}%
\pgfpathlineto{\pgfqpoint{3.455929in}{2.687906in}}%
\pgfpathlineto{\pgfqpoint{3.622333in}{2.712719in}}%
\pgfpathlineto{\pgfqpoint{3.801537in}{2.737128in}}%
\pgfpathlineto{\pgfqpoint{3.993542in}{2.760960in}}%
\pgfpathlineto{\pgfqpoint{4.198347in}{2.784083in}}%
\pgfpathlineto{\pgfqpoint{4.415952in}{2.806398in}}%
\pgfpathlineto{\pgfqpoint{4.650624in}{2.828216in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{2.842447in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{2.842447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.571595in}{0.731311in}}%
\pgfpathlineto{\pgfqpoint{0.588662in}{0.947570in}}%
\pgfpathlineto{\pgfqpoint{0.605729in}{1.132349in}}%
\pgfpathlineto{\pgfqpoint{0.622796in}{1.292055in}}%
\pgfpathlineto{\pgfqpoint{0.639863in}{1.431468in}}%
\pgfpathlineto{\pgfqpoint{0.656930in}{1.554224in}}%
\pgfpathlineto{\pgfqpoint{0.673997in}{1.663140in}}%
\pgfpathlineto{\pgfqpoint{0.695331in}{1.783153in}}%
\pgfpathlineto{\pgfqpoint{0.716665in}{1.888342in}}%
\pgfpathlineto{\pgfqpoint{0.737999in}{1.981294in}}%
\pgfpathlineto{\pgfqpoint{0.759333in}{2.064027in}}%
\pgfpathlineto{\pgfqpoint{0.780666in}{2.138138in}}%
\pgfpathlineto{\pgfqpoint{0.802000in}{2.204908in}}%
\pgfpathlineto{\pgfqpoint{0.823334in}{2.265377in}}%
\pgfpathlineto{\pgfqpoint{0.848935in}{2.330809in}}%
\pgfpathlineto{\pgfqpoint{0.874535in}{2.389586in}}%
\pgfpathlineto{\pgfqpoint{0.900136in}{2.442672in}}%
\pgfpathlineto{\pgfqpoint{0.925736in}{2.490856in}}%
\pgfpathlineto{\pgfqpoint{0.951337in}{2.534788in}}%
\pgfpathlineto{\pgfqpoint{0.981204in}{2.581381in}}%
\pgfpathlineto{\pgfqpoint{1.011072in}{2.623624in}}%
\pgfpathlineto{\pgfqpoint{1.040939in}{2.662098in}}%
\pgfpathlineto{\pgfqpoint{1.070807in}{2.697288in}}%
\pgfpathlineto{\pgfqpoint{1.104941in}{2.733997in}}%
\pgfpathlineto{\pgfqpoint{1.139075in}{2.767442in}}%
\pgfpathlineto{\pgfqpoint{1.177476in}{2.801682in}}%
\pgfpathlineto{\pgfqpoint{1.215877in}{2.832809in}}%
\pgfpathlineto{\pgfqpoint{1.254278in}{2.861229in}}%
\pgfpathlineto{\pgfqpoint{1.296945in}{2.890041in}}%
\pgfpathlineto{\pgfqpoint{1.339613in}{2.916314in}}%
\pgfpathlineto{\pgfqpoint{1.386547in}{2.942664in}}%
\pgfpathlineto{\pgfqpoint{1.437748in}{2.968764in}}%
\pgfpathlineto{\pgfqpoint{1.493216in}{2.994351in}}%
\pgfpathlineto{\pgfqpoint{1.548684in}{3.017528in}}%
\pgfpathlineto{\pgfqpoint{1.608419in}{3.040163in}}%
\pgfpathlineto{\pgfqpoint{1.672421in}{3.062108in}}%
\pgfpathlineto{\pgfqpoint{1.740689in}{3.083256in}}%
\pgfpathlineto{\pgfqpoint{1.817491in}{3.104661in}}%
\pgfpathlineto{\pgfqpoint{1.898559in}{3.124919in}}%
\pgfpathlineto{\pgfqpoint{1.988161in}{3.144947in}}%
\pgfpathlineto{\pgfqpoint{2.086297in}{3.164481in}}%
\pgfpathlineto{\pgfqpoint{2.192966in}{3.183326in}}%
\pgfpathlineto{\pgfqpoint{2.308169in}{3.201348in}}%
\pgfpathlineto{\pgfqpoint{2.431905in}{3.218460in}}%
\pgfpathlineto{\pgfqpoint{2.568442in}{3.235106in}}%
\pgfpathlineto{\pgfqpoint{2.722045in}{3.251521in}}%
\pgfpathlineto{\pgfqpoint{2.888449in}{3.267043in}}%
\pgfpathlineto{\pgfqpoint{3.076187in}{3.282263in}}%
\pgfpathlineto{\pgfqpoint{3.285259in}{3.296904in}}%
\pgfpathlineto{\pgfqpoint{3.515664in}{3.310784in}}%
\pgfpathlineto{\pgfqpoint{3.775937in}{3.324203in}}%
\pgfpathlineto{\pgfqpoint{4.070344in}{3.337107in}}%
\pgfpathlineto{\pgfqpoint{4.403151in}{3.349424in}}%
\pgfpathlineto{\pgfqpoint{4.782894in}{3.361208in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.362169in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.362169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.100652in}{3.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.382582in}{3.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.742593in}{3.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.138008in}{1.733944in}}%
\pgfpathlineto{\pgfqpoint{4.729528in}{1.733944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.754528in}{1.733944in}}{\pgfqpoint{4.754528in}{1.758944in}}%
\pgfpathlineto{\pgfqpoint{4.754528in}{2.270611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.754528in}{2.295611in}}{\pgfqpoint{4.729528in}{2.295611in}}%
\pgfpathlineto{\pgfqpoint{3.138008in}{2.295611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113008in}{2.295611in}}{\pgfqpoint{3.113008in}{2.270611in}}%
\pgfpathlineto{\pgfqpoint{3.113008in}{1.758944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.113008in}{1.733944in}}{\pgfqpoint{3.138008in}{1.733944in}}%
\pgfpathlineto{\pgfqpoint{3.138008in}{1.733944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.411765,0.882353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288008in}{2.201861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513008in,y=2.158111in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Flower BEM, \(\displaystyle  \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.545098,0.133333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288008in}{2.026930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513008in,y=1.983180in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Star BEM, \(\displaystyle  \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.288008in}{1.852000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.513008in,y=1.808250in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Gear BEM, \(\displaystyle  \xi = 0.1 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_4_log_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.460000in}{2.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.460000in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645773in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{2.598123in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{2.598123in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{0.645773in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{0.645773in}{0.499568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.645773in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036243in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.036243in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426713in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.426713in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817183in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.817183in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207653in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.207653in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598123in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.598123in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.621948in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \xi \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{2.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479106in, y=2.763611in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{2.233746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301636in, y=2.185552in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{1.655687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371081in, y=1.607492in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{1.077627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.301636in, y=1.029433in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.371081in, y=0.451373in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.246081in,y=1.655687in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle Q' = Q( \xi )/Q_{ \circ}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645773in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.645773in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{0.665494in}{2.811804in}}%
\pgfpathlineto{\pgfqpoint{0.685214in}{2.811793in}}%
\pgfpathlineto{\pgfqpoint{0.704935in}{2.811762in}}%
\pgfpathlineto{\pgfqpoint{0.724656in}{2.811702in}}%
\pgfpathlineto{\pgfqpoint{0.744376in}{2.811604in}}%
\pgfpathlineto{\pgfqpoint{0.764097in}{2.811457in}}%
\pgfpathlineto{\pgfqpoint{0.783818in}{2.811252in}}%
\pgfpathlineto{\pgfqpoint{0.803539in}{2.810979in}}%
\pgfpathlineto{\pgfqpoint{0.823259in}{2.810628in}}%
\pgfpathlineto{\pgfqpoint{0.842980in}{2.810189in}}%
\pgfpathlineto{\pgfqpoint{0.862701in}{2.809652in}}%
\pgfpathlineto{\pgfqpoint{0.882421in}{2.809007in}}%
\pgfpathlineto{\pgfqpoint{0.902142in}{2.808244in}}%
\pgfpathlineto{\pgfqpoint{0.921863in}{2.807352in}}%
\pgfpathlineto{\pgfqpoint{0.941583in}{2.806322in}}%
\pgfpathlineto{\pgfqpoint{0.961304in}{2.805141in}}%
\pgfpathlineto{\pgfqpoint{0.981025in}{2.803801in}}%
\pgfpathlineto{\pgfqpoint{1.000746in}{2.802289in}}%
\pgfpathlineto{\pgfqpoint{1.020466in}{2.800595in}}%
\pgfpathlineto{\pgfqpoint{1.040187in}{2.798708in}}%
\pgfpathlineto{\pgfqpoint{1.059908in}{2.796617in}}%
\pgfpathlineto{\pgfqpoint{1.079628in}{2.794309in}}%
\pgfpathlineto{\pgfqpoint{1.099349in}{2.791774in}}%
\pgfpathlineto{\pgfqpoint{1.119070in}{2.788998in}}%
\pgfpathlineto{\pgfqpoint{1.138791in}{2.785971in}}%
\pgfpathlineto{\pgfqpoint{1.158511in}{2.782679in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{2.779110in}}%
\pgfpathlineto{\pgfqpoint{1.197953in}{2.775251in}}%
\pgfpathlineto{\pgfqpoint{1.217673in}{2.771088in}}%
\pgfpathlineto{\pgfqpoint{1.237394in}{2.766608in}}%
\pgfpathlineto{\pgfqpoint{1.257115in}{2.761797in}}%
\pgfpathlineto{\pgfqpoint{1.276835in}{2.756641in}}%
\pgfpathlineto{\pgfqpoint{1.296556in}{2.751124in}}%
\pgfpathlineto{\pgfqpoint{1.316277in}{2.745232in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{2.738949in}}%
\pgfpathlineto{\pgfqpoint{1.355718in}{2.732260in}}%
\pgfpathlineto{\pgfqpoint{1.375439in}{2.725148in}}%
\pgfpathlineto{\pgfqpoint{1.395160in}{2.717595in}}%
\pgfpathlineto{\pgfqpoint{1.414880in}{2.709586in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{2.701101in}}%
\pgfpathlineto{\pgfqpoint{1.454322in}{2.692122in}}%
\pgfpathlineto{\pgfqpoint{1.474042in}{2.682630in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{2.672606in}}%
\pgfpathlineto{\pgfqpoint{1.513484in}{2.662028in}}%
\pgfpathlineto{\pgfqpoint{1.533205in}{2.650877in}}%
\pgfpathlineto{\pgfqpoint{1.552925in}{2.639130in}}%
\pgfpathlineto{\pgfqpoint{1.572646in}{2.626765in}}%
\pgfpathlineto{\pgfqpoint{1.592367in}{2.613758in}}%
\pgfpathlineto{\pgfqpoint{1.612087in}{2.600086in}}%
\pgfpathlineto{\pgfqpoint{1.631808in}{2.585723in}}%
\pgfpathlineto{\pgfqpoint{1.651529in}{2.570644in}}%
\pgfpathlineto{\pgfqpoint{1.671250in}{2.554822in}}%
\pgfpathlineto{\pgfqpoint{1.690970in}{2.538229in}}%
\pgfpathlineto{\pgfqpoint{1.710691in}{2.520837in}}%
\pgfpathlineto{\pgfqpoint{1.730412in}{2.502615in}}%
\pgfpathlineto{\pgfqpoint{1.750132in}{2.483533in}}%
\pgfpathlineto{\pgfqpoint{1.769853in}{2.463558in}}%
\pgfpathlineto{\pgfqpoint{1.789574in}{2.442658in}}%
\pgfpathlineto{\pgfqpoint{1.809294in}{2.420798in}}%
\pgfpathlineto{\pgfqpoint{1.829015in}{2.397942in}}%
\pgfpathlineto{\pgfqpoint{1.848736in}{2.374053in}}%
\pgfpathlineto{\pgfqpoint{1.868457in}{2.349092in}}%
\pgfpathlineto{\pgfqpoint{1.888177in}{2.323020in}}%
\pgfpathlineto{\pgfqpoint{1.907898in}{2.295794in}}%
\pgfpathlineto{\pgfqpoint{1.927619in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{1.947339in}{2.237710in}}%
\pgfpathlineto{\pgfqpoint{1.967060in}{2.206759in}}%
\pgfpathlineto{\pgfqpoint{1.986781in}{2.174473in}}%
\pgfpathlineto{\pgfqpoint{2.006502in}{2.140801in}}%
\pgfpathlineto{\pgfqpoint{2.026222in}{2.105691in}}%
\pgfpathlineto{\pgfqpoint{2.045943in}{2.069088in}}%
\pgfpathlineto{\pgfqpoint{2.065664in}{2.030938in}}%
\pgfpathlineto{\pgfqpoint{2.085384in}{1.991181in}}%
\pgfpathlineto{\pgfqpoint{2.105105in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{2.124826in}{1.906605in}}%
\pgfpathlineto{\pgfqpoint{2.144546in}{1.861657in}}%
\pgfpathlineto{\pgfqpoint{2.164267in}{1.814847in}}%
\pgfpathlineto{\pgfqpoint{2.183988in}{1.766105in}}%
\pgfpathlineto{\pgfqpoint{2.203709in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{2.223429in}{1.662530in}}%
\pgfpathlineto{\pgfqpoint{2.243150in}{1.607543in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{1.550316in}}%
\pgfpathlineto{\pgfqpoint{2.282591in}{1.490765in}}%
\pgfpathlineto{\pgfqpoint{2.302312in}{1.428802in}}%
\pgfpathlineto{\pgfqpoint{2.322033in}{1.364336in}}%
\pgfpathlineto{\pgfqpoint{2.341753in}{1.297274in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{1.227517in}}%
\pgfpathlineto{\pgfqpoint{2.381195in}{1.154966in}}%
\pgfpathlineto{\pgfqpoint{2.400916in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{2.420636in}{1.001056in}}%
\pgfpathlineto{\pgfqpoint{2.440357in}{0.919476in}}%
\pgfpathlineto{\pgfqpoint{2.460078in}{0.834658in}}%
\pgfpathlineto{\pgfqpoint{2.479798in}{0.746484in}}%
\pgfpathlineto{\pgfqpoint{2.499519in}{0.654826in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{0.559556in}}%
\pgfpathlineto{\pgfqpoint{2.533179in}{0.489568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645773in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.647725in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{0.651650in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{0.655574in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{0.659499in}{2.811805in}}%
\pgfpathlineto{\pgfqpoint{0.663423in}{2.811804in}}%
\pgfpathlineto{\pgfqpoint{0.667347in}{2.811804in}}%
\pgfpathlineto{\pgfqpoint{0.671272in}{2.811802in}}%
\pgfpathlineto{\pgfqpoint{0.675196in}{2.811801in}}%
\pgfpathlineto{\pgfqpoint{0.679121in}{2.811798in}}%
\pgfpathlineto{\pgfqpoint{0.683045in}{2.811795in}}%
\pgfpathlineto{\pgfqpoint{0.686969in}{2.811792in}}%
\pgfpathlineto{\pgfqpoint{0.690894in}{2.811787in}}%
\pgfpathlineto{\pgfqpoint{0.694818in}{2.811782in}}%
\pgfpathlineto{\pgfqpoint{0.698743in}{2.811776in}}%
\pgfpathlineto{\pgfqpoint{0.702667in}{2.811768in}}%
\pgfpathlineto{\pgfqpoint{0.706592in}{2.811760in}}%
\pgfpathlineto{\pgfqpoint{0.710516in}{2.811751in}}%
\pgfpathlineto{\pgfqpoint{0.714440in}{2.811740in}}%
\pgfpathlineto{\pgfqpoint{0.718365in}{2.811728in}}%
\pgfpathlineto{\pgfqpoint{0.722289in}{2.811714in}}%
\pgfpathlineto{\pgfqpoint{0.726214in}{2.811699in}}%
\pgfpathlineto{\pgfqpoint{0.730138in}{2.811683in}}%
\pgfpathlineto{\pgfqpoint{0.734063in}{2.811665in}}%
\pgfpathlineto{\pgfqpoint{0.737987in}{2.811645in}}%
\pgfpathlineto{\pgfqpoint{0.741911in}{2.811623in}}%
\pgfpathlineto{\pgfqpoint{0.745836in}{2.811600in}}%
\pgfpathlineto{\pgfqpoint{0.749760in}{2.811575in}}%
\pgfpathlineto{\pgfqpoint{0.753685in}{2.811547in}}%
\pgfpathlineto{\pgfqpoint{0.757609in}{2.811518in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{2.811486in}}%
\pgfpathlineto{\pgfqpoint{0.765458in}{2.811452in}}%
\pgfpathlineto{\pgfqpoint{0.769382in}{2.811416in}}%
\pgfpathlineto{\pgfqpoint{0.773307in}{2.811377in}}%
\pgfpathlineto{\pgfqpoint{0.777231in}{2.811336in}}%
\pgfpathlineto{\pgfqpoint{0.781156in}{2.811292in}}%
\pgfpathlineto{\pgfqpoint{0.785080in}{2.811246in}}%
\pgfpathlineto{\pgfqpoint{0.789004in}{2.811197in}}%
\pgfpathlineto{\pgfqpoint{0.792929in}{2.811145in}}%
\pgfpathlineto{\pgfqpoint{0.796853in}{2.811090in}}%
\pgfpathlineto{\pgfqpoint{0.800778in}{2.811032in}}%
\pgfpathlineto{\pgfqpoint{0.804702in}{2.810971in}}%
\pgfpathlineto{\pgfqpoint{0.808626in}{2.810907in}}%
\pgfpathlineto{\pgfqpoint{0.812551in}{2.810840in}}%
\pgfpathlineto{\pgfqpoint{0.816475in}{2.810770in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{2.810696in}}%
\pgfpathlineto{\pgfqpoint{0.824324in}{2.810619in}}%
\pgfpathlineto{\pgfqpoint{0.828249in}{2.810538in}}%
\pgfpathlineto{\pgfqpoint{0.832173in}{2.810453in}}%
\pgfpathlineto{\pgfqpoint{0.836097in}{2.810365in}}%
\pgfpathlineto{\pgfqpoint{0.840022in}{2.810274in}}%
\pgfpathlineto{\pgfqpoint{0.843946in}{2.810178in}}%
\pgfpathlineto{\pgfqpoint{0.847871in}{2.810078in}}%
\pgfpathlineto{\pgfqpoint{0.851795in}{2.809975in}}%
\pgfpathlineto{\pgfqpoint{0.855720in}{2.809867in}}%
\pgfpathlineto{\pgfqpoint{0.859644in}{2.809755in}}%
\pgfpathlineto{\pgfqpoint{0.863568in}{2.809639in}}%
\pgfpathlineto{\pgfqpoint{0.867493in}{2.809519in}}%
\pgfpathlineto{\pgfqpoint{0.871417in}{2.809394in}}%
\pgfpathlineto{\pgfqpoint{0.875342in}{2.809265in}}%
\pgfpathlineto{\pgfqpoint{0.879266in}{2.809131in}}%
\pgfpathlineto{\pgfqpoint{0.883190in}{2.808993in}}%
\pgfpathlineto{\pgfqpoint{0.887115in}{2.808849in}}%
\pgfpathlineto{\pgfqpoint{0.891039in}{2.808701in}}%
\pgfpathlineto{\pgfqpoint{0.894964in}{2.808549in}}%
\pgfpathlineto{\pgfqpoint{0.898888in}{2.808391in}}%
\pgfpathlineto{\pgfqpoint{0.902813in}{2.808228in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{2.808060in}}%
\pgfpathlineto{\pgfqpoint{0.910661in}{2.807887in}}%
\pgfpathlineto{\pgfqpoint{0.914586in}{2.807708in}}%
\pgfpathlineto{\pgfqpoint{0.918510in}{2.807524in}}%
\pgfpathlineto{\pgfqpoint{0.922435in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{0.926359in}{2.807140in}}%
\pgfpathlineto{\pgfqpoint{0.930284in}{2.806940in}}%
\pgfpathlineto{\pgfqpoint{0.934208in}{2.806734in}}%
\pgfpathlineto{\pgfqpoint{0.938132in}{2.806522in}}%
\pgfpathlineto{\pgfqpoint{0.942057in}{2.806304in}}%
\pgfpathlineto{\pgfqpoint{0.945981in}{2.806081in}}%
\pgfpathlineto{\pgfqpoint{0.949906in}{2.805851in}}%
\pgfpathlineto{\pgfqpoint{0.953830in}{2.805615in}}%
\pgfpathlineto{\pgfqpoint{0.957754in}{2.805373in}}%
\pgfpathlineto{\pgfqpoint{0.961679in}{2.805125in}}%
\pgfpathlineto{\pgfqpoint{0.965603in}{2.804871in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{2.804610in}}%
\pgfpathlineto{\pgfqpoint{0.973452in}{2.804342in}}%
\pgfpathlineto{\pgfqpoint{0.977377in}{2.804069in}}%
\pgfpathlineto{\pgfqpoint{0.981301in}{2.803788in}}%
\pgfpathlineto{\pgfqpoint{0.985225in}{2.803501in}}%
\pgfpathlineto{\pgfqpoint{0.989150in}{2.803206in}}%
\pgfpathlineto{\pgfqpoint{0.993074in}{2.802905in}}%
\pgfpathlineto{\pgfqpoint{0.996999in}{2.802597in}}%
\pgfpathlineto{\pgfqpoint{1.000923in}{2.802282in}}%
\pgfpathlineto{\pgfqpoint{1.004847in}{2.801960in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{2.801630in}}%
\pgfpathlineto{\pgfqpoint{1.012696in}{2.801294in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{2.800949in}}%
\pgfpathlineto{\pgfqpoint{1.020545in}{2.800598in}}%
\pgfpathlineto{\pgfqpoint{1.024470in}{2.800239in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{2.799872in}}%
\pgfpathlineto{\pgfqpoint{1.032318in}{2.799497in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{2.799115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645773in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036243in}{2.799115in}}%
\pgfpathlineto{\pgfqpoint{1.052019in}{2.797498in}}%
\pgfpathlineto{\pgfqpoint{1.067796in}{2.795748in}}%
\pgfpathlineto{\pgfqpoint{1.083573in}{2.793861in}}%
\pgfpathlineto{\pgfqpoint{1.099349in}{2.791830in}}%
\pgfpathlineto{\pgfqpoint{1.115126in}{2.789651in}}%
\pgfpathlineto{\pgfqpoint{1.130902in}{2.787318in}}%
\pgfpathlineto{\pgfqpoint{1.146679in}{2.784826in}}%
\pgfpathlineto{\pgfqpoint{1.162455in}{2.782170in}}%
\pgfpathlineto{\pgfqpoint{1.178232in}{2.779344in}}%
\pgfpathlineto{\pgfqpoint{1.194008in}{2.776343in}}%
\pgfpathlineto{\pgfqpoint{1.209785in}{2.773161in}}%
\pgfpathlineto{\pgfqpoint{1.225562in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{1.241338in}{2.766236in}}%
\pgfpathlineto{\pgfqpoint{1.257115in}{2.762482in}}%
\pgfpathlineto{\pgfqpoint{1.272891in}{2.758525in}}%
\pgfpathlineto{\pgfqpoint{1.288668in}{2.754362in}}%
\pgfpathlineto{\pgfqpoint{1.304444in}{2.749986in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{2.745393in}}%
\pgfpathlineto{\pgfqpoint{1.335998in}{2.740576in}}%
\pgfpathlineto{\pgfqpoint{1.351774in}{2.735530in}}%
\pgfpathlineto{\pgfqpoint{1.367551in}{2.730251in}}%
\pgfpathlineto{\pgfqpoint{1.383327in}{2.724732in}}%
\pgfpathlineto{\pgfqpoint{1.399104in}{2.718969in}}%
\pgfpathlineto{\pgfqpoint{1.414880in}{2.712956in}}%
\pgfpathlineto{\pgfqpoint{1.430657in}{2.706687in}}%
\pgfpathlineto{\pgfqpoint{1.446434in}{2.700157in}}%
\pgfpathlineto{\pgfqpoint{1.462210in}{2.693361in}}%
\pgfpathlineto{\pgfqpoint{1.477987in}{2.686293in}}%
\pgfpathlineto{\pgfqpoint{1.493763in}{2.678949in}}%
\pgfpathlineto{\pgfqpoint{1.509540in}{2.671322in}}%
\pgfpathlineto{\pgfqpoint{1.525316in}{2.663407in}}%
\pgfpathlineto{\pgfqpoint{1.541093in}{2.655199in}}%
\pgfpathlineto{\pgfqpoint{1.556869in}{2.646692in}}%
\pgfpathlineto{\pgfqpoint{1.572646in}{2.637881in}}%
\pgfpathlineto{\pgfqpoint{1.588423in}{2.628761in}}%
\pgfpathlineto{\pgfqpoint{1.604199in}{2.619325in}}%
\pgfpathlineto{\pgfqpoint{1.619976in}{2.609570in}}%
\pgfpathlineto{\pgfqpoint{1.635752in}{2.599489in}}%
\pgfpathlineto{\pgfqpoint{1.651529in}{2.589076in}}%
\pgfpathlineto{\pgfqpoint{1.667305in}{2.578327in}}%
\pgfpathlineto{\pgfqpoint{1.683082in}{2.567236in}}%
\pgfpathlineto{\pgfqpoint{1.698859in}{2.555797in}}%
\pgfpathlineto{\pgfqpoint{1.714635in}{2.544006in}}%
\pgfpathlineto{\pgfqpoint{1.730412in}{2.531856in}}%
\pgfpathlineto{\pgfqpoint{1.746188in}{2.519343in}}%
\pgfpathlineto{\pgfqpoint{1.761965in}{2.506460in}}%
\pgfpathlineto{\pgfqpoint{1.777741in}{2.493202in}}%
\pgfpathlineto{\pgfqpoint{1.793518in}{2.479565in}}%
\pgfpathlineto{\pgfqpoint{1.809294in}{2.465542in}}%
\pgfpathlineto{\pgfqpoint{1.825071in}{2.451128in}}%
\pgfpathlineto{\pgfqpoint{1.840848in}{2.436317in}}%
\pgfpathlineto{\pgfqpoint{1.856624in}{2.421105in}}%
\pgfpathlineto{\pgfqpoint{1.872401in}{2.405485in}}%
\pgfpathlineto{\pgfqpoint{1.888177in}{2.389453in}}%
\pgfpathlineto{\pgfqpoint{1.903954in}{2.373002in}}%
\pgfpathlineto{\pgfqpoint{1.919730in}{2.356127in}}%
\pgfpathlineto{\pgfqpoint{1.935507in}{2.338823in}}%
\pgfpathlineto{\pgfqpoint{1.951284in}{2.321085in}}%
\pgfpathlineto{\pgfqpoint{1.967060in}{2.302906in}}%
\pgfpathlineto{\pgfqpoint{1.982837in}{2.284282in}}%
\pgfpathlineto{\pgfqpoint{1.998613in}{2.265207in}}%
\pgfpathlineto{\pgfqpoint{2.014390in}{2.245675in}}%
\pgfpathlineto{\pgfqpoint{2.030166in}{2.225681in}}%
\pgfpathlineto{\pgfqpoint{2.045943in}{2.205219in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{2.184285in}}%
\pgfpathlineto{\pgfqpoint{2.077496in}{2.162872in}}%
\pgfpathlineto{\pgfqpoint{2.093273in}{2.140975in}}%
\pgfpathlineto{\pgfqpoint{2.109049in}{2.118589in}}%
\pgfpathlineto{\pgfqpoint{2.124826in}{2.095708in}}%
\pgfpathlineto{\pgfqpoint{2.140602in}{2.072326in}}%
\pgfpathlineto{\pgfqpoint{2.156379in}{2.048439in}}%
\pgfpathlineto{\pgfqpoint{2.172155in}{2.024040in}}%
\pgfpathlineto{\pgfqpoint{2.187932in}{1.999124in}}%
\pgfpathlineto{\pgfqpoint{2.203709in}{1.973686in}}%
\pgfpathlineto{\pgfqpoint{2.219485in}{1.947720in}}%
\pgfpathlineto{\pgfqpoint{2.235262in}{1.921221in}}%
\pgfpathlineto{\pgfqpoint{2.251038in}{1.894183in}}%
\pgfpathlineto{\pgfqpoint{2.266815in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{2.282591in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{2.298368in}{1.809780in}}%
\pgfpathlineto{\pgfqpoint{2.314144in}{1.780532in}}%
\pgfpathlineto{\pgfqpoint{2.329921in}{1.750717in}}%
\pgfpathlineto{\pgfqpoint{2.345698in}{1.720330in}}%
\pgfpathlineto{\pgfqpoint{2.361474in}{1.689365in}}%
\pgfpathlineto{\pgfqpoint{2.377251in}{1.657818in}}%
\pgfpathlineto{\pgfqpoint{2.393027in}{1.625683in}}%
\pgfpathlineto{\pgfqpoint{2.408804in}{1.592953in}}%
\pgfpathlineto{\pgfqpoint{2.424580in}{1.559624in}}%
\pgfpathlineto{\pgfqpoint{2.440357in}{1.525690in}}%
\pgfpathlineto{\pgfqpoint{2.456134in}{1.491146in}}%
\pgfpathlineto{\pgfqpoint{2.471910in}{1.455985in}}%
\pgfpathlineto{\pgfqpoint{2.487687in}{1.420204in}}%
\pgfpathlineto{\pgfqpoint{2.503463in}{1.383795in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{1.346753in}}%
\pgfpathlineto{\pgfqpoint{2.535016in}{1.309074in}}%
\pgfpathlineto{\pgfqpoint{2.550793in}{1.270750in}}%
\pgfpathlineto{\pgfqpoint{2.566570in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{2.582346in}{1.192151in}}%
\pgfpathlineto{\pgfqpoint{2.598123in}{1.151864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.645773in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.036243in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{2.821806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645773in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{0.645773in}{2.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598123in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{2.598123in}{2.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645773in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{2.598123in}{0.499568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645773in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{2.598123in}{2.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.055766in,y=1.944716in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \xi_{lim} = 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733273in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{2.210148in}{0.562068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235148in}{0.562068in}}{\pgfqpoint{2.235148in}{0.587068in}}%
\pgfpathlineto{\pgfqpoint{2.235148in}{1.330071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.235148in}{1.355071in}}{\pgfqpoint{2.210148in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{0.733273in}{1.355071in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708273in}{1.355071in}}{\pgfqpoint{0.708273in}{1.330071in}}%
\pgfpathlineto{\pgfqpoint{0.708273in}{0.587068in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.708273in}{0.562068in}}{\pgfqpoint{0.733273in}{0.562068in}}%
\pgfpathlineto{\pgfqpoint{0.733273in}{0.562068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883273in}{1.261321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108273in,y=1.217571in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM results}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883273in}{1.087072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108273in,y=1.043322in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Nakamura's results}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758273in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{0.883273in}{0.893980in}}%
\pgfpathlineto{\pgfqpoint{1.008273in}{0.893980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108273in,y=0.850230in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle Q'_{\text{Love}}\) eq.\eqref{eq:Qlove}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758273in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{0.883273in}{0.694013in}}%
\pgfpathlineto{\pgfqpoint{1.008273in}{0.694013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.108273in,y=0.650263in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle Q'_{fit}\) eq.\eqref{eq:Qhole}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.684820in}{2.811793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723867in}{2.811704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.762914in}{2.811472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801961in}{2.811006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841008in}{2.810274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880055in}{2.809098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919102in}{2.807490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958149in}{2.805345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997196in}{2.802587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036243in}{2.799114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231478in}{2.768043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426713in}{2.704611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621948in}{2.592607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817183in}{2.408421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012418in}{2.112975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207653in}{1.628909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402888in}{0.743457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.645773in}{2.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841008in}{2.809493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036243in}{2.796776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.231478in}{2.762092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.426713in}{2.695038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.621948in}{2.575957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.817183in}{2.381729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012418in}{2.068421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207653in}{1.540075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402888in}{0.571247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307052in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{3.307052in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{3.307052in}{0.499568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.307052in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283227in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283227in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259402in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259402in,y=0.402345in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600910in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772806in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894768in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.989369in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066664in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132015in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188626in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238559in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577085in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748981in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870943in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965544in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042838in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108190in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164801in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214734in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.283227in,y=0.223457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \xi \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.615576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921827in, y=0.567382in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.000949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921827in, y=0.952755in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.386322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921827in, y=1.338128in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.771695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921827in, y=1.723501in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.157068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921827in, y=2.108874in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.542441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.921827in, y=2.494247in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.499568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.530082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.555881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.578230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.597943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.731585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.799446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.847594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.884941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.915455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.941254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.963603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{0.983316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.116958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.184819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.232967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.270314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.300828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.326627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.348976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.368689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.502331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.570192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.618340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.655687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.686201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.712000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.734349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.754062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.887704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{1.955565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.003713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.041060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.071574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.097373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.119722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.139435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.273077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.340938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.389086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.426433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.456947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.482746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.505095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.524808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.658450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.726311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.774459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.307052in}{2.811806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.866272in,y=1.655687in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 1 - Q' = 1 - Q( \xi )/Q_{ \circ }\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.307052in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.098039,0.439216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600910in}{0.627909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894768in}{0.979022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066664in}{1.178224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188626in}{1.324533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283227in}{1.433419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360522in}{1.528775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425873in}{1.606776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482484in}{1.674304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532417in}{1.733795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577085in}{1.787307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.748981in}{1.994480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870943in}{2.144417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965544in}{2.264139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.042838in}{2.366217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.108190in}{2.458187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.164801in}{2.546274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.214734in}{2.639795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.307052in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.483523in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{3.605171in}{0.633648in}}%
\pgfpathlineto{\pgfqpoint{3.777067in}{0.837265in}}%
\pgfpathlineto{\pgfqpoint{3.899029in}{0.981757in}}%
\pgfpathlineto{\pgfqpoint{3.993630in}{1.093859in}}%
\pgfpathlineto{\pgfqpoint{4.070924in}{1.185478in}}%
\pgfpathlineto{\pgfqpoint{4.136276in}{1.262966in}}%
\pgfpathlineto{\pgfqpoint{4.192887in}{1.330116in}}%
\pgfpathlineto{\pgfqpoint{4.242820in}{1.389373in}}%
\pgfpathlineto{\pgfqpoint{4.287488in}{1.442407in}}%
\pgfpathlineto{\pgfqpoint{4.327894in}{1.490409in}}%
\pgfpathlineto{\pgfqpoint{4.364782in}{1.534258in}}%
\pgfpathlineto{\pgfqpoint{4.398716in}{1.574624in}}%
\pgfpathlineto{\pgfqpoint{4.430134in}{1.612024in}}%
\pgfpathlineto{\pgfqpoint{4.459383in}{1.646871in}}%
\pgfpathlineto{\pgfqpoint{4.486744in}{1.679497in}}%
\pgfpathlineto{\pgfqpoint{4.512446in}{1.710173in}}%
\pgfpathlineto{\pgfqpoint{4.536678in}{1.739123in}}%
\pgfpathlineto{\pgfqpoint{4.559600in}{1.766537in}}%
\pgfpathlineto{\pgfqpoint{4.581346in}{1.792574in}}%
\pgfpathlineto{\pgfqpoint{4.602030in}{1.817370in}}%
\pgfpathlineto{\pgfqpoint{4.621752in}{1.841041in}}%
\pgfpathlineto{\pgfqpoint{4.640597in}{1.863691in}}%
\pgfpathlineto{\pgfqpoint{4.658640in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{4.675947in}{1.906266in}}%
\pgfpathlineto{\pgfqpoint{4.692574in}{1.926339in}}%
\pgfpathlineto{\pgfqpoint{4.708574in}{1.945685in}}%
\pgfpathlineto{\pgfqpoint{4.723992in}{1.964358in}}%
\pgfpathlineto{\pgfqpoint{4.738869in}{1.982408in}}%
\pgfpathlineto{\pgfqpoint{4.753241in}{1.999879in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{2.016808in}}%
\pgfpathlineto{\pgfqpoint{4.780602in}{2.033233in}}%
\pgfpathlineto{\pgfqpoint{4.793648in}{2.049185in}}%
\pgfpathlineto{\pgfqpoint{4.806304in}{2.064694in}}%
\pgfpathlineto{\pgfqpoint{4.818593in}{2.079787in}}%
\pgfpathlineto{\pgfqpoint{4.830536in}{2.094489in}}%
\pgfpathlineto{\pgfqpoint{4.842152in}{2.108822in}}%
\pgfpathlineto{\pgfqpoint{4.853458in}{2.122807in}}%
\pgfpathlineto{\pgfqpoint{4.864470in}{2.136464in}}%
\pgfpathlineto{\pgfqpoint{4.875203in}{2.149810in}}%
\pgfpathlineto{\pgfqpoint{4.885672in}{2.162862in}}%
\pgfpathlineto{\pgfqpoint{4.895888in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{4.905864in}{2.188144in}}%
\pgfpathlineto{\pgfqpoint{4.915610in}{2.200401in}}%
\pgfpathlineto{\pgfqpoint{4.925137in}{2.212420in}}%
\pgfpathlineto{\pgfqpoint{4.934455in}{2.224211in}}%
\pgfpathlineto{\pgfqpoint{4.943573in}{2.235786in}}%
\pgfpathlineto{\pgfqpoint{4.952498in}{2.247156in}}%
\pgfpathlineto{\pgfqpoint{4.961240in}{2.258328in}}%
\pgfpathlineto{\pgfqpoint{4.969805in}{2.269314in}}%
\pgfpathlineto{\pgfqpoint{4.978200in}{2.280120in}}%
\pgfpathlineto{\pgfqpoint{4.986432in}{2.290755in}}%
\pgfpathlineto{\pgfqpoint{4.994508in}{2.301227in}}%
\pgfpathlineto{\pgfqpoint{5.002432in}{2.311543in}}%
\pgfpathlineto{\pgfqpoint{5.010211in}{2.321709in}}%
\pgfpathlineto{\pgfqpoint{5.017850in}{2.331732in}}%
\pgfpathlineto{\pgfqpoint{5.025354in}{2.341618in}}%
\pgfpathlineto{\pgfqpoint{5.032727in}{2.351373in}}%
\pgfpathlineto{\pgfqpoint{5.039974in}{2.361001in}}%
\pgfpathlineto{\pgfqpoint{5.047099in}{2.370509in}}%
\pgfpathlineto{\pgfqpoint{5.054107in}{2.379901in}}%
\pgfpathlineto{\pgfqpoint{5.061000in}{2.389182in}}%
\pgfpathlineto{\pgfqpoint{5.067784in}{2.398357in}}%
\pgfpathlineto{\pgfqpoint{5.074460in}{2.407428in}}%
\pgfpathlineto{\pgfqpoint{5.081033in}{2.416402in}}%
\pgfpathlineto{\pgfqpoint{5.087506in}{2.425281in}}%
\pgfpathlineto{\pgfqpoint{5.093881in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{5.100162in}{2.442770in}}%
\pgfpathlineto{\pgfqpoint{5.106351in}{2.451387in}}%
\pgfpathlineto{\pgfqpoint{5.112451in}{2.459923in}}%
\pgfpathlineto{\pgfqpoint{5.118465in}{2.468381in}}%
\pgfpathlineto{\pgfqpoint{5.124394in}{2.476764in}}%
\pgfpathlineto{\pgfqpoint{5.130242in}{2.485076in}}%
\pgfpathlineto{\pgfqpoint{5.136010in}{2.493317in}}%
\pgfpathlineto{\pgfqpoint{5.141700in}{2.501493in}}%
\pgfpathlineto{\pgfqpoint{5.147316in}{2.509603in}}%
\pgfpathlineto{\pgfqpoint{5.152858in}{2.517652in}}%
\pgfpathlineto{\pgfqpoint{5.158328in}{2.525641in}}%
\pgfpathlineto{\pgfqpoint{5.163729in}{2.533572in}}%
\pgfpathlineto{\pgfqpoint{5.169061in}{2.541448in}}%
\pgfpathlineto{\pgfqpoint{5.174328in}{2.549270in}}%
\pgfpathlineto{\pgfqpoint{5.179530in}{2.557040in}}%
\pgfpathlineto{\pgfqpoint{5.184669in}{2.564760in}}%
\pgfpathlineto{\pgfqpoint{5.189746in}{2.572431in}}%
\pgfpathlineto{\pgfqpoint{5.194763in}{2.580056in}}%
\pgfpathlineto{\pgfqpoint{5.199722in}{2.587636in}}%
\pgfpathlineto{\pgfqpoint{5.204623in}{2.595173in}}%
\pgfpathlineto{\pgfqpoint{5.209468in}{2.602667in}}%
\pgfpathlineto{\pgfqpoint{5.214258in}{2.610120in}}%
\pgfpathlineto{\pgfqpoint{5.218995in}{2.617534in}}%
\pgfpathlineto{\pgfqpoint{5.223680in}{2.624909in}}%
\pgfpathlineto{\pgfqpoint{5.228313in}{2.632247in}}%
\pgfpathlineto{\pgfqpoint{5.232896in}{2.639550in}}%
\pgfpathlineto{\pgfqpoint{5.237431in}{2.646817in}}%
\pgfpathlineto{\pgfqpoint{5.241917in}{2.654051in}}%
\pgfpathlineto{\pgfqpoint{5.246356in}{2.661252in}}%
\pgfpathlineto{\pgfqpoint{5.250749in}{2.668420in}}%
\pgfpathlineto{\pgfqpoint{5.255098in}{2.675558in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{2.682666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.307052in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.491543in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{3.534021in}{0.540349in}}%
\pgfpathlineto{\pgfqpoint{3.581188in}{0.596735in}}%
\pgfpathlineto{\pgfqpoint{3.623629in}{0.647472in}}%
\pgfpathlineto{\pgfqpoint{3.662205in}{0.693588in}}%
\pgfpathlineto{\pgfqpoint{3.697562in}{0.735856in}}%
\pgfpathlineto{\pgfqpoint{3.730195in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{3.760496in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{3.788774in}{0.844897in}}%
\pgfpathlineto{\pgfqpoint{3.815283in}{0.876588in}}%
\pgfpathlineto{\pgfqpoint{3.840232in}{0.906414in}}%
\pgfpathlineto{\pgfqpoint{3.863794in}{0.934581in}}%
\pgfpathlineto{\pgfqpoint{3.886115in}{0.961265in}}%
\pgfpathlineto{\pgfqpoint{3.907320in}{0.986614in}}%
\pgfpathlineto{\pgfqpoint{3.927514in}{1.010756in}}%
\pgfpathlineto{\pgfqpoint{3.946790in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{3.965227in}{1.055841in}}%
\pgfpathlineto{\pgfqpoint{3.982896in}{1.076963in}}%
\pgfpathlineto{\pgfqpoint{3.999858in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{4.016167in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{4.031872in}{1.135512in}}%
\pgfpathlineto{\pgfqpoint{4.047016in}{1.153617in}}%
\pgfpathlineto{\pgfqpoint{4.061638in}{1.171096in}}%
\pgfpathlineto{\pgfqpoint{4.075772in}{1.187993in}}%
\pgfpathlineto{\pgfqpoint{4.089450in}{1.204344in}}%
\pgfpathlineto{\pgfqpoint{4.102701in}{1.220185in}}%
\pgfpathlineto{\pgfqpoint{4.115549in}{1.235545in}}%
\pgfpathlineto{\pgfqpoint{4.128020in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{4.140135in}{1.264936in}}%
\pgfpathlineto{\pgfqpoint{4.151913in}{1.279016in}}%
\pgfpathlineto{\pgfqpoint{4.163372in}{1.292716in}}%
\pgfpathlineto{\pgfqpoint{4.174530in}{1.306055in}}%
\pgfpathlineto{\pgfqpoint{4.185402in}{1.319051in}}%
\pgfpathlineto{\pgfqpoint{4.196002in}{1.331723in}}%
\pgfpathlineto{\pgfqpoint{4.206343in}{1.344086in}}%
\pgfpathlineto{\pgfqpoint{4.216438in}{1.356154in}}%
\pgfpathlineto{\pgfqpoint{4.226298in}{1.367942in}}%
\pgfpathlineto{\pgfqpoint{4.235934in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{4.245356in}{1.390725in}}%
\pgfpathlineto{\pgfqpoint{4.254574in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{4.263594in}{1.412528in}}%
\pgfpathlineto{\pgfqpoint{4.272428in}{1.423087in}}%
\pgfpathlineto{\pgfqpoint{4.281080in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{4.289560in}{1.443569in}}%
\pgfpathlineto{\pgfqpoint{4.297873in}{1.453507in}}%
\pgfpathlineto{\pgfqpoint{4.306027in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{4.314026in}{1.472817in}}%
\pgfpathlineto{\pgfqpoint{4.321878in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{4.329587in}{1.491419in}}%
\pgfpathlineto{\pgfqpoint{4.337158in}{1.500470in}}%
\pgfpathlineto{\pgfqpoint{4.344596in}{1.509362in}}%
\pgfpathlineto{\pgfqpoint{4.351906in}{1.518101in}}%
\pgfpathlineto{\pgfqpoint{4.359092in}{1.526691in}}%
\pgfpathlineto{\pgfqpoint{4.366158in}{1.535139in}}%
\pgfpathlineto{\pgfqpoint{4.373108in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{4.379947in}{1.551623in}}%
\pgfpathlineto{\pgfqpoint{4.386676in}{1.559668in}}%
\pgfpathlineto{\pgfqpoint{4.393301in}{1.567587in}}%
\pgfpathlineto{\pgfqpoint{4.399824in}{1.575385in}}%
\pgfpathlineto{\pgfqpoint{4.406247in}{1.583064in}}%
\pgfpathlineto{\pgfqpoint{4.412575in}{1.590629in}}%
\pgfpathlineto{\pgfqpoint{4.418810in}{1.598083in}}%
\pgfpathlineto{\pgfqpoint{4.424955in}{1.605428in}}%
\pgfpathlineto{\pgfqpoint{4.431011in}{1.612669in}}%
\pgfpathlineto{\pgfqpoint{4.436983in}{1.619807in}}%
\pgfpathlineto{\pgfqpoint{4.442871in}{1.626847in}}%
\pgfpathlineto{\pgfqpoint{4.448679in}{1.633790in}}%
\pgfpathlineto{\pgfqpoint{4.454408in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{4.460061in}{1.647397in}}%
\pgfpathlineto{\pgfqpoint{4.465640in}{1.654066in}}%
\pgfpathlineto{\pgfqpoint{4.471146in}{1.660648in}}%
\pgfpathlineto{\pgfqpoint{4.476581in}{1.667146in}}%
\pgfpathlineto{\pgfqpoint{4.481948in}{1.673562in}}%
\pgfpathlineto{\pgfqpoint{4.487248in}{1.679897in}}%
\pgfpathlineto{\pgfqpoint{4.492482in}{1.686154in}}%
\pgfpathlineto{\pgfqpoint{4.497652in}{1.692335in}}%
\pgfpathlineto{\pgfqpoint{4.502760in}{1.698442in}}%
\pgfpathlineto{\pgfqpoint{4.507807in}{1.704476in}}%
\pgfpathlineto{\pgfqpoint{4.512795in}{1.710438in}}%
\pgfpathlineto{\pgfqpoint{4.517725in}{1.716332in}}%
\pgfpathlineto{\pgfqpoint{4.522598in}{1.722157in}}%
\pgfpathlineto{\pgfqpoint{4.527416in}{1.727917in}}%
\pgfpathlineto{\pgfqpoint{4.532179in}{1.733612in}}%
\pgfpathlineto{\pgfqpoint{4.536890in}{1.739243in}}%
\pgfpathlineto{\pgfqpoint{4.541549in}{1.744813in}}%
\pgfpathlineto{\pgfqpoint{4.546157in}{1.750322in}}%
\pgfpathlineto{\pgfqpoint{4.550716in}{1.755772in}}%
\pgfpathlineto{\pgfqpoint{4.555226in}{1.761163in}}%
\pgfpathlineto{\pgfqpoint{4.559689in}{1.766498in}}%
\pgfpathlineto{\pgfqpoint{4.564105in}{1.771778in}}%
\pgfpathlineto{\pgfqpoint{4.568476in}{1.777003in}}%
\pgfpathlineto{\pgfqpoint{4.572802in}{1.782175in}}%
\pgfpathlineto{\pgfqpoint{4.577085in}{1.787294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.307052in}{0.499568in}}{\pgfqpoint{1.952350in}{2.312238in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.577085in}{0.489568in}}%
\pgfpathlineto{\pgfqpoint{4.577085in}{2.821806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307052in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{3.307052in}{2.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259402in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{2.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307052in}{0.499568in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{0.499568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307052in}{2.811806in}}%
\pgfpathlineto{\pgfqpoint{5.259402in}{2.811806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.617491in,y=1.000949in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  \xi_{lim} \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_5.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.873065in}{3.308333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.873065in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.873065in}{3.308333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.308333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435140in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.697640in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.697640in}{3.169778in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{3.169778in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{0.474778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.435140in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287640in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.287640in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140140in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.140140in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992640in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992640in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845140in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.845140in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697640in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.697640in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.566390in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  r' \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.436222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{1.013777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=0.975222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{1.552778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.514222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{2.091778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.053222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{2.630778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=2.592222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435140in}{3.169778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=3.131222in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.822278in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle j_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.435140in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{0.478195in}{0.817933in}}%
\pgfpathlineto{\pgfqpoint{0.521251in}{0.817986in}}%
\pgfpathlineto{\pgfqpoint{0.564306in}{0.818073in}}%
\pgfpathlineto{\pgfqpoint{0.607362in}{0.818196in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.818354in}}%
\pgfpathlineto{\pgfqpoint{0.693473in}{0.818547in}}%
\pgfpathlineto{\pgfqpoint{0.736528in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{0.779584in}{0.819041in}}%
\pgfpathlineto{\pgfqpoint{0.822640in}{0.819342in}}%
\pgfpathlineto{\pgfqpoint{0.865695in}{0.819680in}}%
\pgfpathlineto{\pgfqpoint{0.908751in}{0.820054in}}%
\pgfpathlineto{\pgfqpoint{0.951806in}{0.820464in}}%
\pgfpathlineto{\pgfqpoint{0.994862in}{0.820913in}}%
\pgfpathlineto{\pgfqpoint{1.037917in}{0.821399in}}%
\pgfpathlineto{\pgfqpoint{1.080973in}{0.821923in}}%
\pgfpathlineto{\pgfqpoint{1.124028in}{0.822487in}}%
\pgfpathlineto{\pgfqpoint{1.167084in}{0.823089in}}%
\pgfpathlineto{\pgfqpoint{1.210140in}{0.823732in}}%
\pgfpathlineto{\pgfqpoint{1.253195in}{0.824415in}}%
\pgfpathlineto{\pgfqpoint{1.296251in}{0.825140in}}%
\pgfpathlineto{\pgfqpoint{1.339306in}{0.825906in}}%
\pgfpathlineto{\pgfqpoint{1.382362in}{0.826715in}}%
\pgfpathlineto{\pgfqpoint{1.425417in}{0.827568in}}%
\pgfpathlineto{\pgfqpoint{1.468473in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{1.511528in}{0.829409in}}%
\pgfpathlineto{\pgfqpoint{1.554584in}{0.830399in}}%
\pgfpathlineto{\pgfqpoint{1.597640in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.640695in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{1.683751in}{0.833658in}}%
\pgfpathlineto{\pgfqpoint{1.726806in}{0.834846in}}%
\pgfpathlineto{\pgfqpoint{1.769862in}{0.836086in}}%
\pgfpathlineto{\pgfqpoint{1.812917in}{0.837380in}}%
\pgfpathlineto{\pgfqpoint{1.855973in}{0.838730in}}%
\pgfpathlineto{\pgfqpoint{1.899028in}{0.840138in}}%
\pgfpathlineto{\pgfqpoint{1.942084in}{0.841605in}}%
\pgfpathlineto{\pgfqpoint{1.985140in}{0.843133in}}%
\pgfpathlineto{\pgfqpoint{2.028195in}{0.844724in}}%
\pgfpathlineto{\pgfqpoint{2.071251in}{0.846380in}}%
\pgfpathlineto{\pgfqpoint{2.114306in}{0.848104in}}%
\pgfpathlineto{\pgfqpoint{2.157362in}{0.849898in}}%
\pgfpathlineto{\pgfqpoint{2.200417in}{0.851764in}}%
\pgfpathlineto{\pgfqpoint{2.243473in}{0.853706in}}%
\pgfpathlineto{\pgfqpoint{2.286528in}{0.855726in}}%
\pgfpathlineto{\pgfqpoint{2.329584in}{0.857827in}}%
\pgfpathlineto{\pgfqpoint{2.372640in}{0.860013in}}%
\pgfpathlineto{\pgfqpoint{2.415695in}{0.862287in}}%
\pgfpathlineto{\pgfqpoint{2.458751in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{2.501806in}{0.867115in}}%
\pgfpathlineto{\pgfqpoint{2.544862in}{0.869678in}}%
\pgfpathlineto{\pgfqpoint{2.587917in}{0.872347in}}%
\pgfpathlineto{\pgfqpoint{2.630973in}{0.875126in}}%
\pgfpathlineto{\pgfqpoint{2.674028in}{0.878020in}}%
\pgfpathlineto{\pgfqpoint{2.717084in}{0.881037in}}%
\pgfpathlineto{\pgfqpoint{2.760140in}{0.884182in}}%
\pgfpathlineto{\pgfqpoint{2.803195in}{0.887461in}}%
\pgfpathlineto{\pgfqpoint{2.846251in}{0.890884in}}%
\pgfpathlineto{\pgfqpoint{2.889306in}{0.894456in}}%
\pgfpathlineto{\pgfqpoint{2.932362in}{0.898189in}}%
\pgfpathlineto{\pgfqpoint{2.975417in}{0.902090in}}%
\pgfpathlineto{\pgfqpoint{3.018473in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{0.910442in}}%
\pgfpathlineto{\pgfqpoint{3.104584in}{0.914917in}}%
\pgfpathlineto{\pgfqpoint{3.147640in}{0.919609in}}%
\pgfpathlineto{\pgfqpoint{3.190695in}{0.924533in}}%
\pgfpathlineto{\pgfqpoint{3.233751in}{0.929706in}}%
\pgfpathlineto{\pgfqpoint{3.276806in}{0.935146in}}%
\pgfpathlineto{\pgfqpoint{3.319862in}{0.940873in}}%
\pgfpathlineto{\pgfqpoint{3.362917in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{3.405973in}{0.953285in}}%
\pgfpathlineto{\pgfqpoint{3.449028in}{0.960023in}}%
\pgfpathlineto{\pgfqpoint{3.492084in}{0.967158in}}%
\pgfpathlineto{\pgfqpoint{3.535140in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{3.578195in}{0.982765in}}%
\pgfpathlineto{\pgfqpoint{3.621251in}{0.991326in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{3.707362in}{1.010230in}}%
\pgfpathlineto{\pgfqpoint{3.750417in}{1.020707in}}%
\pgfpathlineto{\pgfqpoint{3.793473in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{3.836528in}{1.044127in}}%
\pgfpathlineto{\pgfqpoint{3.879584in}{1.057284in}}%
\pgfpathlineto{\pgfqpoint{3.922640in}{1.071581in}}%
\pgfpathlineto{\pgfqpoint{3.965695in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{4.008751in}{1.104296in}}%
\pgfpathlineto{\pgfqpoint{4.051806in}{1.123162in}}%
\pgfpathlineto{\pgfqpoint{4.094862in}{1.144093in}}%
\pgfpathlineto{\pgfqpoint{4.137917in}{1.167480in}}%
\pgfpathlineto{\pgfqpoint{4.180973in}{1.193824in}}%
\pgfpathlineto{\pgfqpoint{4.224028in}{1.223786in}}%
\pgfpathlineto{\pgfqpoint{4.267084in}{1.258253in}}%
\pgfpathlineto{\pgfqpoint{4.310140in}{1.298445in}}%
\pgfpathlineto{\pgfqpoint{4.353195in}{1.346107in}}%
\pgfpathlineto{\pgfqpoint{4.396251in}{1.403826in}}%
\pgfpathlineto{\pgfqpoint{4.439306in}{1.475648in}}%
\pgfpathlineto{\pgfqpoint{4.482362in}{1.568332in}}%
\pgfpathlineto{\pgfqpoint{4.525417in}{1.694253in}}%
\pgfpathlineto{\pgfqpoint{4.568473in}{1.879292in}}%
\pgfpathlineto{\pgfqpoint{4.611528in}{2.190555in}}%
\pgfpathlineto{\pgfqpoint{4.654584in}{2.895087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.287640in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.287640in}{3.179778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.833333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140140in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.140140in}{3.179778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.992640in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.992640in}{3.179778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.845140in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.845140in}{3.179778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435140in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.435140in}{3.169778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.697640in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.697640in}{3.169778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435140in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.697640in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.435140in}{3.169778in}}%
\pgfpathlineto{\pgfqpoint{4.697640in}{3.169778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861390in,y=0.879027in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle j^{ \circ}_n(r') \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532362in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{1.154276in}{2.116013in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.182054in}{2.116013in}}{\pgfqpoint{1.182054in}{2.143790in}}%
\pgfpathlineto{\pgfqpoint{1.182054in}{3.072555in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.182054in}{3.100333in}}{\pgfqpoint{1.154276in}{3.100333in}}%
\pgfpathlineto{\pgfqpoint{0.532362in}{3.100333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.504584in}{3.100333in}}{\pgfqpoint{0.504584in}{3.072555in}}%
\pgfpathlineto{\pgfqpoint{0.504584in}{2.143790in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.504584in}{2.116013in}}{\pgfqpoint{0.532362in}{2.116013in}}%
\pgfpathlineto{\pgfqpoint{0.532362in}{2.116013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815203in,y=2.967617in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  \(\displaystyle  \xi \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699028in}{2.827956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949028in,y=2.779345in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  0.2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.333333,0.833333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.833333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699028in}{2.634345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949028in,y=2.585734in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  0.4 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699028in}{2.440734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949028in,y=2.392123in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  0.6 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699028in}{2.247123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949028in,y=2.198512in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle  0.8 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287640in}{6.467309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288736in}{4.940637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289832in}{3.275175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290929in}{2.984594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.292025in}{2.657585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293223in}{2.457420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.294421in}{2.250641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295619in}{2.135958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.296817in}{2.018257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.298126in}{1.932771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299435in}{1.846927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300744in}{1.786221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.302052in}{1.724910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.303483in}{1.674796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.304913in}{1.624691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.306343in}{1.585934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307773in}{1.546963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.309335in}{1.513079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310898in}{1.479237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312461in}{1.451782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.314023in}{1.424222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315730in}{1.399366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317437in}{1.374549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319145in}{1.353811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320852in}{1.333010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.322717in}{1.313799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324582in}{1.294620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326448in}{1.278268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328313in}{1.261876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330351in}{1.246483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.332389in}{1.231115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334427in}{1.217825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336465in}{1.204506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338692in}{1.191846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.340918in}{1.179206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.343145in}{1.168159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.345372in}{1.157091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347805in}{1.146476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350238in}{1.135876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.352671in}{1.126539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355104in}{1.117185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357762in}{1.108150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360420in}{1.099130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363078in}{1.091135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365737in}{1.083126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368641in}{1.075349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.371545in}{1.067584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.374450in}{1.060669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377354in}{1.053743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.380528in}{1.046991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383701in}{1.040248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.386874in}{1.034221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390047in}{1.028186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393515in}{1.022282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396982in}{1.016387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400449in}{1.011104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403916in}{1.005813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407704in}{1.000627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.411492in}{0.995448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415281in}{0.990797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419069in}{0.986139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423208in}{0.981565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.427347in}{0.976998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.431486in}{0.972891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435625in}{0.968779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440148in}{0.964737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444670in}{0.960700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449192in}{0.957068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453715in}{0.953430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.458656in}{0.949853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.463597in}{0.946281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.468538in}{0.943066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473479in}{0.939847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478877in}{0.936682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.484276in}{0.933521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.489675in}{0.930677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495074in}{0.927829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500972in}{0.925031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.506871in}{0.922237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.512769in}{0.919726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518668in}{0.917211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525112in}{0.914743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531557in}{0.912279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538002in}{0.910068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.544447in}{0.907854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551488in}{0.905685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558530in}{0.903520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565572in}{0.901582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572613in}{0.899641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580307in}{0.897746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588000in}{0.895854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.595694in}{0.894166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603388in}{0.892476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.611794in}{0.890833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620200in}{0.889192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628606in}{0.887735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.637012in}{0.886277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646196in}{0.884866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655381in}{0.883458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664565in}{0.882217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673750in}{0.880974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683785in}{0.879781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693820in}{0.878591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.703855in}{0.877551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713890in}{0.876510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.724546in}{0.875549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.735202in}{0.874588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745858in}{0.873758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.756515in}{0.872928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767171in}{0.872211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777827in}{0.871495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788483in}{0.870880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799140in}{0.870264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809796in}{0.869738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.820452in}{0.869212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.831108in}{0.868767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.841765in}{0.868321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852421in}{0.867948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863077in}{0.867575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.873733in}{0.867267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884390in}{0.866959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895046in}{0.866711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905702in}{0.866463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916358in}{0.866269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927015in}{0.866075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937671in}{0.865930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948327in}{0.865785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958983in}{0.865686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969640in}{0.865587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980296in}{0.865530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990952in}{0.865473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001608in}{0.865455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012265in}{0.865437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022921in}{0.865456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.033577in}{0.865474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044233in}{0.865527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054890in}{0.865579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065546in}{0.865663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.076202in}{0.865748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086858in}{0.865862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097515in}{0.865977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108171in}{0.866119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.118827in}{0.866262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129483in}{0.866432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140140in}{0.866602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150796in}{0.866797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161452in}{0.866993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.172108in}{0.867213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182765in}{0.867433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193421in}{0.867676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204077in}{0.867919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214733in}{0.868186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.225390in}{0.868452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236046in}{0.868740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246702in}{0.869028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.257358in}{0.869337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268015in}{0.869646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278671in}{0.869975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289327in}{0.870305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.299983in}{0.870654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.310640in}{0.871004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321296in}{0.871373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331952in}{0.871742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342608in}{0.872130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353265in}{0.872518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363921in}{0.872925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374577in}{0.873332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385233in}{0.873757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.395890in}{0.874182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406546in}{0.874626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417202in}{0.875069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427858in}{0.875531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438515in}{0.875992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.449171in}{0.876471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.459827in}{0.876951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.470483in}{0.877448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481140in}{0.877945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491796in}{0.878459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502452in}{0.878974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513108in}{0.879506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.523765in}{0.880038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534421in}{0.880588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545077in}{0.881138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555733in}{0.881705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566390in}{0.882272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577046in}{0.882857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587702in}{0.883442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598358in}{0.884045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609015in}{0.884648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619671in}{0.885268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630327in}{0.885888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640983in}{0.886527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651640in}{0.887165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662296in}{0.887822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672952in}{0.888478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683608in}{0.889153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694265in}{0.889828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704921in}{0.890521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715577in}{0.891215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726233in}{0.891927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736890in}{0.892639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747546in}{0.893370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758202in}{0.894101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768858in}{0.894851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779515in}{0.895602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790171in}{0.896372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800827in}{0.897142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811483in}{0.897932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822140in}{0.898722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832796in}{0.899532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843452in}{0.900342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854108in}{0.901173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864765in}{0.902004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875421in}{0.902857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886077in}{0.903709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896733in}{0.904583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907390in}{0.905456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918046in}{0.906352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928702in}{0.907248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939358in}{0.908166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950015in}{0.909085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960671in}{0.910026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971327in}{0.910968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981983in}{0.911933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992640in}{0.912899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003296in}{0.913888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013952in}{0.914878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024608in}{0.915892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035265in}{0.916907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045921in}{0.917947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056577in}{0.918988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067233in}{0.920054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077890in}{0.921121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088546in}{0.922214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099202in}{0.923308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109858in}{0.924430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120515in}{0.925551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131171in}{0.926702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141827in}{0.927852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152483in}{0.929032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163140in}{0.930212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173796in}{0.931422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184452in}{0.932633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195108in}{0.933875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205765in}{0.935117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216421in}{0.936392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227077in}{0.937667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237733in}{0.938975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248390in}{0.940284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259046in}{0.941627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269702in}{0.942970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280358in}{0.944350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291015in}{0.945729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301671in}{0.947146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312327in}{0.948563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322983in}{0.950019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333640in}{0.951474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344296in}{0.952970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354952in}{0.954466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365608in}{0.956004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376265in}{0.957541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386921in}{0.959122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397577in}{0.960704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408233in}{0.962330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418890in}{0.963956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429546in}{0.965629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440202in}{0.967303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450858in}{0.969025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461515in}{0.970747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472171in}{0.972520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482827in}{0.974293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493483in}{0.976120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504140in}{0.977946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514796in}{0.979828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525452in}{0.981710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536108in}{0.983650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546765in}{0.985590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557421in}{0.987591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568077in}{0.989592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578733in}{0.991656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589390in}{0.993721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600046in}{0.995852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610702in}{0.997983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621358in}{1.000184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632015in}{1.002385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642671in}{1.004660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653327in}{1.006934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663983in}{1.009286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674640in}{1.011637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685296in}{1.014070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695952in}{1.016503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706608in}{1.019021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717265in}{1.021540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727921in}{1.024149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738577in}{1.026757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749233in}{1.029461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759890in}{1.032165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770546in}{1.034970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781202in}{1.037775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791858in}{1.040687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802515in}{1.043599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813171in}{1.046624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823827in}{1.049648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834483in}{1.052793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845140in}{1.055938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855796in}{1.059211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866452in}{1.062484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877108in}{1.065893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887765in}{1.069302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898421in}{1.072856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909077in}{1.076410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919733in}{1.080120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930390in}{1.083830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941046in}{1.087706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951702in}{1.091581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962358in}{1.095635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973015in}{1.099690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983671in}{1.103936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994327in}{1.108182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004983in}{1.112634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015640in}{1.117087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026296in}{1.121763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036952in}{1.126439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047608in}{1.131356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058265in}{1.136274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068921in}{1.141454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079577in}{1.146634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090233in}{1.152101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100890in}{1.157566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111546in}{1.163345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122202in}{1.169124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132858in}{1.175246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143515in}{1.181367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154171in}{1.187864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164827in}{1.194362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175483in}{1.201274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186140in}{1.208186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196796in}{1.215554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207452in}{1.222922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218108in}{1.230798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228765in}{1.238677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239421in}{1.247124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250077in}{1.255569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260733in}{1.264657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271390in}{1.273751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281424in}{1.282973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291460in}{1.292190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301494in}{1.302131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311530in}{1.312081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320714in}{1.321909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329898in}{1.331725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339083in}{1.342321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348267in}{1.352928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356673in}{1.363411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365079in}{1.373882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373485in}{1.385195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381891in}{1.396518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389585in}{1.407718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397279in}{1.418906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404972in}{1.431002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412666in}{1.443110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419708in}{1.455097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426749in}{1.467071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433791in}{1.480030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440832in}{1.493001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447277in}{1.505856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453722in}{1.518698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460167in}{1.532611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466611in}{1.546539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472510in}{1.560359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478409in}{1.574164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484307in}{1.589143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490205in}{1.604137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495604in}{1.619038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501003in}{1.633922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506402in}{1.650096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511800in}{1.666287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516741in}{1.682404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521682in}{1.698503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526623in}{1.716029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531564in}{1.733574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536087in}{1.751072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540609in}{1.768551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545132in}{1.787617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549654in}{1.806705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553793in}{1.825785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557932in}{1.844842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562071in}{1.865683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566210in}{1.886547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569998in}{1.907457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573787in}{1.928341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577575in}{1.951242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581363in}{1.974171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584830in}{1.997221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588298in}{2.020239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591765in}{2.045568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595232in}{2.070927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598405in}{2.096512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601578in}{2.122061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604752in}{2.150284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607925in}{2.178542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610830in}{2.207173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613734in}{2.235762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616638in}{2.267490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619542in}{2.299261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622201in}{2.331618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624859in}{2.363923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627517in}{2.399985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630175in}{2.436094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632608in}{2.473101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635041in}{2.510045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637474in}{2.551572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639907in}{2.593158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642134in}{2.636110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644361in}{2.678982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646588in}{2.727601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648814in}{2.776289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650852in}{2.827072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652890in}{2.877752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654928in}{2.935870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656966in}{2.994078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658832in}{3.055574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660697in}{3.116925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662562in}{3.188338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664427in}{3.259866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666135in}{3.336755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667842in}{3.413424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669549in}{3.504539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671256in}{3.595786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672819in}{3.696280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674381in}{3.796414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675944in}{3.919031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677506in}{4.041802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678936in}{4.182140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680366in}{4.321727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681796in}{4.501109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683227in}{4.680531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684535in}{4.898805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685844in}{5.114964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687153in}{5.418929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688462in}{5.721669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689660in}{6.136347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690858in}{6.540516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692056in}{7.265202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693254in}{7.967072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694350in}{9.109487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695447in}{10.125664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696543in}{15.906649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697640in}{21.236298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.333333,0.833333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.333333,0.833333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140140in}{9.348281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141236in}{7.090361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142332in}{4.613035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143429in}{4.181575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144525in}{3.695604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.145723in}{3.397308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146921in}{3.089133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.148119in}{2.917876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149317in}{2.742134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150626in}{2.614190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151935in}{2.485716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153244in}{2.394637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.154552in}{2.302656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155983in}{2.227282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157413in}{2.151924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.158843in}{2.093476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.160273in}{2.034710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161835in}{1.983473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163398in}{1.932302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164961in}{1.890663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166523in}{1.848871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168230in}{1.811066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169937in}{1.773316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171645in}{1.741676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173352in}{1.709942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175217in}{1.680542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177082in}{1.651190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178948in}{1.626081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.180813in}{1.600911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182851in}{1.577194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184889in}{1.553513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186927in}{1.532962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188965in}{1.512367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191192in}{1.492719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193418in}{1.473101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.195645in}{1.455891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197872in}{1.438647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200305in}{1.422042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202738in}{1.405461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205171in}{1.390794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207604in}{1.376101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.210262in}{1.361851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212920in}{1.347620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215578in}{1.334951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.218237in}{1.322262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.221141in}{1.309885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224045in}{1.297524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226950in}{1.286465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229854in}{1.275388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.233028in}{1.264535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236201in}{1.253697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.239374in}{1.243961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242547in}{1.234211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246015in}{1.224624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249482in}{1.215050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252949in}{1.206423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.256416in}{1.197784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260204in}{1.189267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263992in}{1.180762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267781in}{1.173079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.271569in}{1.165387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275708in}{1.157787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279847in}{1.150197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283986in}{1.143330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288125in}{1.136454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292648in}{1.129652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.297170in}{1.122859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301692in}{1.116705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306215in}{1.110544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311156in}{1.104443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.316097in}{1.098350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321038in}{1.092828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325979in}{1.087299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331377in}{1.081822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336776in}{1.076353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342175in}{1.071396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.347574in}{1.066431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353472in}{1.061516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.359371in}{1.056608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.365269in}{1.052160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371168in}{1.047708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.377612in}{1.043302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384057in}{1.038902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390502in}{1.034920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396947in}{1.030934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403988in}{1.026995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411030in}{1.023062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.418072in}{1.019510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425113in}{1.015953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432807in}{1.012447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440500in}{1.008946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.448194in}{1.005794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455888in}{1.002636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.464294in}{0.999536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472700in}{0.996440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481106in}{0.993664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.489512in}{0.990883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.498696in}{0.988165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507881in}{0.985452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517065in}{0.983033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526250in}{0.980610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536285in}{0.978258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546320in}{0.975910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556355in}{0.973832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566390in}{0.971754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577046in}{0.969808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587702in}{0.967864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598358in}{0.966160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609015in}{0.964455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.619671in}{0.962963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630327in}{0.961472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640983in}{0.960171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651640in}{0.958869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662296in}{0.957738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672952in}{0.956607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683608in}{0.955632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694265in}{0.954656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704921in}{0.953820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.715577in}{0.952985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726233in}{0.952279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.736890in}{0.951572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747546in}{0.950985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758202in}{0.950397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768858in}{0.949919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779515in}{0.949441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790171in}{0.949065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.800827in}{0.948688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811483in}{0.948406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.822140in}{0.948124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832796in}{0.947930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843452in}{0.947736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854108in}{0.947626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864765in}{0.947515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.875421in}{0.947482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.886077in}{0.947449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.896733in}{0.947491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907390in}{0.947532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918046in}{0.947644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928702in}{0.947755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939358in}{0.947934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950015in}{0.948113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960671in}{0.948357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.971327in}{0.948600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981983in}{0.948905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992640in}{0.949211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003296in}{0.949576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013952in}{0.949941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024608in}{0.950364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035265in}{0.950787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045921in}{0.951266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056577in}{0.951745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067233in}{0.952280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077890in}{0.952814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088546in}{0.953402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.099202in}{0.953990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.109858in}{0.954632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120515in}{0.955273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131171in}{0.955966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141827in}{0.956659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.152483in}{0.957404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163140in}{0.958149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173796in}{0.958945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184452in}{0.959741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.195108in}{0.960588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205765in}{0.961435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216421in}{0.962333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.227077in}{0.963230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237733in}{0.964179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248390in}{0.965128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.259046in}{0.966128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.269702in}{0.967127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.280358in}{0.968178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.291015in}{0.969230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301671in}{0.970333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312327in}{0.971436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322983in}{0.972591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333640in}{0.973747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.344296in}{0.974955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354952in}{0.976164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.365608in}{0.977427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.376265in}{0.978689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.386921in}{0.980007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.397577in}{0.981325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408233in}{0.982699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418890in}{0.984073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429546in}{0.985504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440202in}{0.986936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450858in}{0.988426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461515in}{0.989917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472171in}{0.991468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482827in}{0.993019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493483in}{0.994632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504140in}{0.996245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514796in}{0.997923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525452in}{0.999600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536108in}{1.001344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546765in}{1.003088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557421in}{1.004901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568077in}{1.006714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578733in}{1.008598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589390in}{1.010482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600046in}{1.012439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610702in}{1.014397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621358in}{1.016432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632015in}{1.018467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642671in}{1.020582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653327in}{1.022697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663983in}{1.024895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674640in}{1.027094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685296in}{1.029380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695952in}{1.031666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706608in}{1.034044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717265in}{1.036421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727921in}{1.038895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738577in}{1.041369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749233in}{1.043944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759890in}{1.046519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770546in}{1.049200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781202in}{1.051881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791858in}{1.054674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802515in}{1.057467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813171in}{1.060379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823827in}{1.063291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834483in}{1.066327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845140in}{1.069364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855796in}{1.072533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866452in}{1.075703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877108in}{1.079014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887765in}{1.082324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898421in}{1.085785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909077in}{1.089245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919733in}{1.092866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930390in}{1.096486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941046in}{1.100278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951702in}{1.104069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962358in}{1.108043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973015in}{1.112018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983671in}{1.116189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994327in}{1.120359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004983in}{1.124741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015640in}{1.129123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026296in}{1.133733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036952in}{1.138343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047608in}{1.143198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058265in}{1.148054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068921in}{1.153178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079577in}{1.158301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090233in}{1.163715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100890in}{1.169129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111546in}{1.174860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122202in}{1.180593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132858in}{1.186672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143515in}{1.192750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154171in}{1.199210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164827in}{1.205671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175483in}{1.212551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186140in}{1.219431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196796in}{1.226774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207452in}{1.234115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218108in}{1.241972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228765in}{1.249831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239421in}{1.258264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250077in}{1.266695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260733in}{1.275777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271390in}{1.284863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281424in}{1.294086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291460in}{1.303304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301494in}{1.313252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311530in}{1.323211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320714in}{1.333053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329898in}{1.342883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339083in}{1.353501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348267in}{1.364129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356673in}{1.374639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365079in}{1.385138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373485in}{1.396485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381891in}{1.407843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389585in}{1.419082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397279in}{1.430309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404972in}{1.442453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412666in}{1.454608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419708in}{1.466646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426749in}{1.478671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433791in}{1.491690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440832in}{1.504722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447277in}{1.517640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453722in}{1.530545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460167in}{1.544530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466611in}{1.558531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472510in}{1.572427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478409in}{1.586308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484307in}{1.601372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490205in}{1.616451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495604in}{1.631441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501003in}{1.646413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506402in}{1.662686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511800in}{1.678976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516741in}{1.695196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521682in}{1.711396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526623in}{1.729036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531564in}{1.746695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536087in}{1.764310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540609in}{1.781904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545132in}{1.801100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549654in}{1.820318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553793in}{1.839531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557932in}{1.858720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562071in}{1.879709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566210in}{1.900721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569998in}{1.921781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573787in}{1.942815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577575in}{1.965883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581363in}{1.988980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584830in}{2.012200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588298in}{2.035389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591765in}{2.060908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595232in}{2.086458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598405in}{2.112237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601578in}{2.137980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604752in}{2.166419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607925in}{2.194894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610830in}{2.223747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613734in}{2.252559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616638in}{2.284537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619542in}{2.316558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622201in}{2.349170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624859in}{2.381732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627517in}{2.418080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630175in}{2.454477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632608in}{2.491781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635041in}{2.529022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637474in}{2.570887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639907in}{2.612810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642134in}{2.656111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644361in}{2.699333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646588in}{2.748347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648814in}{2.797433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650852in}{2.848635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652890in}{2.899733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654928in}{2.958335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656966in}{3.017027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658832in}{3.079037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660697in}{3.140902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662562in}{3.212917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664427in}{3.285047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666135in}{3.362580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667842in}{3.439894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669549in}{3.531768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671256in}{3.623782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672819in}{3.725131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674381in}{3.826111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675944in}{3.949781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677506in}{4.073602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678936in}{4.215141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680366in}{4.355927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681796in}{4.536856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683227in}{4.717822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684535in}{4.937984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685844in}{5.156010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687153in}{5.462647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688462in}{5.768033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689660in}{6.186275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690858in}{6.593867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692056in}{7.326023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693254in}{8.034484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694350in}{9.183449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695447in}{10.200671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696543in}{16.087360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697640in}{21.380555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.666667,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.666667,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992640in}{12.444518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993736in}{9.425654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994832in}{6.052123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995929in}{5.473956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997025in}{4.818543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998223in}{4.414868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999421in}{3.997864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000619in}{3.766421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.001817in}{3.528788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003126in}{3.355736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.004435in}{3.181944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005744in}{3.058694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007052in}{2.934222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008483in}{2.832171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009913in}{2.730136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011343in}{2.650958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012773in}{2.571350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.014335in}{2.501904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015898in}{2.432542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017461in}{2.376075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019023in}{2.319398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020730in}{2.268101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022437in}{2.216883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.024145in}{2.173923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025852in}{2.130839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.027717in}{2.090895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029582in}{2.051014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031448in}{2.016880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.033313in}{1.982662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035351in}{1.950399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037389in}{1.918187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039427in}{1.890213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041465in}{1.862179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043692in}{1.835417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045918in}{1.808697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048145in}{1.785238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050372in}{1.761736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052805in}{1.739089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.055238in}{1.716474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057671in}{1.696458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060104in}{1.676406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062762in}{1.656944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065420in}{1.637509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068078in}{1.620197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070737in}{1.602856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073641in}{1.585931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.076545in}{1.569029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079450in}{1.553897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082354in}{1.538741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085528in}{1.523883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.088701in}{1.509044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091874in}{1.495707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095047in}{1.482350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098515in}{1.469210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101982in}{1.456088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105449in}{1.444260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108916in}{1.432413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.112704in}{1.420730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116492in}{1.409062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.120281in}{1.398521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124069in}{1.387964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.128208in}{1.377533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132347in}{1.367115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.136486in}{1.357689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.140625in}{1.348249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145148in}{1.338912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149670in}{1.329586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154192in}{1.321141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.158715in}{1.312684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163656in}{1.304314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168597in}{1.295954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173538in}{1.288383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178479in}{1.280801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183877in}{1.273298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189276in}{1.265805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194675in}{1.259021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200074in}{1.252229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.205972in}{1.245514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211871in}{1.238807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217769in}{1.232745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223668in}{1.226674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230112in}{1.220683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.236557in}{1.214700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243002in}{1.209304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.249447in}{1.203901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256488in}{1.198585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263530in}{1.193276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270572in}{1.188506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.277613in}{1.183730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.285307in}{1.179052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.293000in}{1.174380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300694in}{1.170207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.308388in}{1.166027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316794in}{1.161962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.325200in}{1.157902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.333606in}{1.154306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342012in}{1.150703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351196in}{1.147236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.360381in}{1.143774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369565in}{1.140746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.378750in}{1.137711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388785in}{1.134837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.398820in}{1.131968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408855in}{1.129507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418890in}{1.127045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429546in}{1.124829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440202in}{1.122616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.450858in}{1.120777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461515in}{1.118936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.472171in}{1.117430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.482827in}{1.115927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493483in}{1.114728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.504140in}{1.113530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514796in}{1.112613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.525452in}{1.111696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536108in}{1.111041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546765in}{1.110385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557421in}{1.109974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.568077in}{1.109564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.578733in}{1.109383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.589390in}{1.109202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.600046in}{1.109238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610702in}{1.109275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.621358in}{1.109518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.632015in}{1.109763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.642671in}{1.110205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653327in}{1.110648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663983in}{1.111283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.674640in}{1.111918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685296in}{1.112740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695952in}{1.113563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.706608in}{1.114568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.717265in}{1.115573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727921in}{1.116759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.738577in}{1.117944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749233in}{1.119309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759890in}{1.120674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770546in}{1.122217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.781202in}{1.123761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.791858in}{1.125484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802515in}{1.127206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813171in}{1.129110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823827in}{1.131014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.834483in}{1.133102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845140in}{1.135189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855796in}{1.137465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866452in}{1.139740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877108in}{1.142207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887765in}{1.144675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898421in}{1.147341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909077in}{1.150008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919733in}{1.152879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930390in}{1.155751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941046in}{1.158837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951702in}{1.161924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962358in}{1.165234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973015in}{1.168545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983671in}{1.172091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994327in}{1.175637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004983in}{1.179432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015640in}{1.183227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026296in}{1.187286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036952in}{1.191345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047608in}{1.195685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058265in}{1.200025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068921in}{1.204665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079577in}{1.209306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090233in}{1.214270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100890in}{1.219234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111546in}{1.224548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122202in}{1.229862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132858in}{1.235554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143515in}{1.241246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154171in}{1.247352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164827in}{1.253457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175483in}{1.260013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186140in}{1.266570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196796in}{1.273620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207452in}{1.280670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218108in}{1.288266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228765in}{1.295866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239421in}{1.304072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250077in}{1.312275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260733in}{1.321164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271390in}{1.330058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.281424in}{1.339130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291460in}{1.348198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301494in}{1.358029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311530in}{1.367871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320714in}{1.377637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329898in}{1.387391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339083in}{1.397964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348267in}{1.408548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356673in}{1.419048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365079in}{1.429536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373485in}{1.440904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381891in}{1.452283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389585in}{1.463571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397279in}{1.474848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404972in}{1.487073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412666in}{1.499309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419708in}{1.511452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426749in}{1.523583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433791in}{1.536740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440832in}{1.549909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447277in}{1.562987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453722in}{1.576049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460167in}{1.590228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466611in}{1.604422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472510in}{1.618530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478409in}{1.632621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484307in}{1.647933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490205in}{1.663262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495604in}{1.678515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501003in}{1.693751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506402in}{1.710328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511800in}{1.726923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516741in}{1.743461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521682in}{1.759979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526623in}{1.777981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531564in}{1.796003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536087in}{1.813994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540609in}{1.831964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545132in}{1.851584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549654in}{1.871227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553793in}{1.890878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.557932in}{1.910504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562071in}{1.931984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566210in}{1.953489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569998in}{1.975055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573787in}{1.996593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577575in}{2.020228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581363in}{2.043892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584830in}{2.067695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588298in}{2.091465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591765in}{2.117635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595232in}{2.143838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598405in}{2.170286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601578in}{2.196697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604752in}{2.225887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607925in}{2.255113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610830in}{2.284738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613734in}{2.314319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616638in}{2.347163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619542in}{2.380050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.622201in}{2.413557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624859in}{2.447011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627517in}{2.484368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630175in}{2.521774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632608in}{2.560123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635041in}{2.598407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637474in}{2.641454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639907in}{2.684562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642134in}{2.729099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644361in}{2.773554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646588in}{2.823982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648814in}{2.874481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650852in}{2.927167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652890in}{2.979746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.654928in}{3.040056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656966in}{3.100460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658832in}{3.164291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660697in}{3.227971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662562in}{3.302110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664427in}{3.376370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666135in}{3.456212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667842in}{3.535824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669549in}{3.630456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.671256in}{3.725226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672819in}{3.829618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674381in}{3.933636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675944in}{4.061033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677506in}{4.188589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678936in}{4.334421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680366in}{4.479473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681796in}{4.665909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683227in}{4.852385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684535in}{5.079279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685844in}{5.303968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.687153in}{5.620016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688462in}{5.934777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689660in}{6.365902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690858in}{6.786036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692056in}{7.540863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693254in}{8.271240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694350in}{9.455698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695447in}{10.504031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696543in}{16.576626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697640in}{22.027269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.435140in}{0.474778in}}{\pgfqpoint{4.262500in}{2.695000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.500000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,1.000000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.845140in}{17.364795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.846205in}{13.337474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847271in}{8.523853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.848336in}{7.671667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849402in}{6.743498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850468in}{6.203016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.851533in}{5.636007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852599in}{5.311784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.853665in}{4.981645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.854730in}{4.754704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855796in}{4.525412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856861in}{4.357094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.857927in}{4.187836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858993in}{4.056583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860058in}{3.924870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861124in}{3.818948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862190in}{3.712786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.863255in}{3.625036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.864321in}{3.537146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865386in}{3.462957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866452in}{3.388683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.867518in}{3.324926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868583in}{3.261114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.869649in}{3.205581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870715in}{3.150010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.871780in}{3.101098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872846in}{3.052160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873911in}{3.008667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.874977in}{2.965156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876043in}{2.926166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.877108in}{2.887162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878174in}{2.851963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.879240in}{2.816755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880305in}{2.784783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881371in}{2.752805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.882436in}{2.723606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.883502in}{2.694402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884568in}{2.667606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885633in}{2.640806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.886699in}{2.616110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887765in}{2.591409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888830in}{2.568559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.889896in}{2.545706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890961in}{2.524489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892027in}{2.503270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.893093in}{2.483508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.894158in}{2.463745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.895224in}{2.445284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896290in}{2.426822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897355in}{2.409530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.898421in}{2.392238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899486in}{2.376002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.900552in}{2.359765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.901618in}{2.344486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902683in}{2.329206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.903749in}{2.314798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904815in}{2.300388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.905880in}{2.286775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906946in}{2.273161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908011in}{2.260274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.909077in}{2.247388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910143in}{2.235170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911208in}{2.222952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.912274in}{2.211350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.913340in}{2.199748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.914405in}{2.188714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915471in}{2.177681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916536in}{2.167173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.917602in}{2.156666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.918668in}{2.146647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.919733in}{2.136628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920799in}{2.127063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.921865in}{2.117498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.922930in}{2.108356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.923996in}{2.099214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925061in}{2.090467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.926127in}{2.081720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927193in}{2.073342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928258in}{2.064965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929324in}{2.056933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930390in}{2.048902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.931455in}{2.041196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.932521in}{2.033489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933586in}{2.026088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934652in}{2.018686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.935718in}{2.011573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.936783in}{2.004459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.937849in}{1.997616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.938915in}{1.990773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939980in}{1.984187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941046in}{1.977600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942111in}{1.971254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943177in}{1.964909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.944243in}{1.958793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.945308in}{1.952677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.946374in}{1.946777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.947440in}{1.940878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.948505in}{1.935184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.949571in}{1.929491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950636in}{1.923992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951702in}{1.918494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952768in}{1.913181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953833in}{1.907869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.954899in}{1.902733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955965in}{1.897597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957030in}{1.892630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.958096in}{1.887663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.959161in}{1.882856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960227in}{1.878049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.961293in}{1.873396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.962358in}{1.868743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963424in}{1.864236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.964490in}{1.859729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965555in}{1.855362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966621in}{1.850995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967686in}{1.846762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.968752in}{1.842529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.969818in}{1.838424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.970883in}{1.834319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971949in}{1.830338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.973015in}{1.826356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974080in}{1.822492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975146in}{1.818628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.976211in}{1.814877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.977277in}{1.811127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.978343in}{1.807485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.979408in}{1.803843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980474in}{1.800305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981540in}{1.796767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.982605in}{1.793331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.983671in}{1.789893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.984736in}{1.786553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985802in}{1.783212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.986868in}{1.779965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987933in}{1.776718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988999in}{1.773561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990065in}{1.770403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991130in}{1.767332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.992196in}{1.764261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993261in}{1.761273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994327in}{1.758286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.995393in}{1.755379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.996458in}{1.752472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997524in}{1.749643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998590in}{1.746814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999655in}{1.744059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000721in}{1.741306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.001786in}{1.738624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.002852in}{1.735943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003918in}{1.733332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.004983in}{1.730721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006049in}{1.728178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.007115in}{1.725635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008180in}{1.723158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009246in}{1.720680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010311in}{1.718267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011377in}{1.715854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.012443in}{1.713502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013508in}{1.711151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.014574in}{1.708860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015640in}{1.706568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016705in}{1.704335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017771in}{1.702102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.018836in}{1.699925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.019902in}{1.697748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.020968in}{1.695626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.022033in}{1.693504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023099in}{1.691435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.024165in}{1.689366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025230in}{1.687349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.026296in}{1.685332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027361in}{1.683365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028427in}{1.681399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.029493in}{1.679481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.030558in}{1.677562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.031624in}{1.675693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.032690in}{1.673822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033755in}{1.671998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.034821in}{1.670174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.035886in}{1.668395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.036952in}{1.666616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.038018in}{1.664881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.039083in}{1.663146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.040149in}{1.661454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041215in}{1.659762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042280in}{1.658112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043346in}{1.656461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.044411in}{1.654851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.045477in}{1.653241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.046543in}{1.651671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.047608in}{1.650101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.048674in}{1.648570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.049740in}{1.647038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.050805in}{1.645544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051871in}{1.644051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052936in}{1.642594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.054002in}{1.641137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055068in}{1.639716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.056133in}{1.638295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.057199in}{1.636909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.058265in}{1.635524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059330in}{1.634173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060396in}{1.632822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061461in}{1.631504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062527in}{1.630187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.063593in}{1.628902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064658in}{1.627617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065724in}{1.626364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066790in}{1.625112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067855in}{1.623891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068921in}{1.622670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069986in}{1.621480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071052in}{1.620290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072118in}{1.619129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.073183in}{1.617970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074249in}{1.616839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.075315in}{1.615708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076380in}{1.614607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.077446in}{1.613506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078511in}{1.612432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.079577in}{1.611359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.080643in}{1.610314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.081708in}{1.609269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082774in}{1.608251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.083840in}{1.607233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084905in}{1.606241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085971in}{1.605250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.087036in}{1.604285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.088102in}{1.603321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.089168in}{1.602381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090233in}{1.601442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.091299in}{1.600529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.092365in}{1.599614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.093430in}{1.598726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.094496in}{1.597836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095561in}{1.596972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.096627in}{1.596107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.097693in}{1.595267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.098758in}{1.594426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099824in}{1.593609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.100890in}{1.592792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.101955in}{1.591998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.103021in}{1.591204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.104086in}{1.590433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.105152in}{1.589662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106218in}{1.588914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107283in}{1.588165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.108349in}{1.587438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.109415in}{1.586712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110480in}{1.586007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111546in}{1.585302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112611in}{1.584619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113677in}{1.583935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114743in}{1.583273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.115808in}{1.582611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.116874in}{1.581969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117940in}{1.581327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.119005in}{1.580706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.120071in}{1.580084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121136in}{1.579483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.122202in}{1.578882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.123268in}{1.578301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124333in}{1.577720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.125399in}{1.577158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126465in}{1.576596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.127530in}{1.576054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128596in}{1.575511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.129661in}{1.574988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.130727in}{1.574465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131793in}{1.573960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.132858in}{1.573455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.133924in}{1.572970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.134990in}{1.572483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.136055in}{1.572015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.137121in}{1.571548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.138186in}{1.571098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139252in}{1.570649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.140318in}{1.570216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.141383in}{1.569785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.142449in}{1.569371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143515in}{1.568956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144580in}{1.568559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.145646in}{1.568163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.146711in}{1.567783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.147777in}{1.567404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148843in}{1.567041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149908in}{1.566679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.150974in}{1.566333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.152040in}{1.565987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.153105in}{1.565659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154171in}{1.565329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.155236in}{1.565017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.156302in}{1.564704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157368in}{1.564408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.158433in}{1.564112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.159499in}{1.563832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.160565in}{1.563552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.161630in}{1.563288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.162696in}{1.563024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163761in}{1.562776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.164827in}{1.562527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165893in}{1.562295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.166958in}{1.562063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168024in}{1.561846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.169090in}{1.561629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.170155in}{1.561427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171221in}{1.561226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172286in}{1.561040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173352in}{1.560854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174418in}{1.560682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.175483in}{1.560512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176549in}{1.560356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.177615in}{1.560200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.178680in}{1.560059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179746in}{1.559918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.180811in}{1.559792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.181877in}{1.559665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182943in}{1.559554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.184008in}{1.559442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185074in}{1.559345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.186140in}{1.559248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.187205in}{1.559166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188271in}{1.559083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.189336in}{1.559015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190402in}{1.558947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191468in}{1.558894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192533in}{1.558840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.193599in}{1.558800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.194665in}{1.558761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195730in}{1.558736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.196796in}{1.558710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.197861in}{1.558699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.198927in}{1.558688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199993in}{1.558690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201058in}{1.558693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.202124in}{1.558710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203190in}{1.558726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.204255in}{1.558757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205321in}{1.558787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.206386in}{1.558832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207452in}{1.558876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208518in}{1.558933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209583in}{1.558992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210649in}{1.559063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211715in}{1.559135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.212780in}{1.559220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213846in}{1.559305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214911in}{1.559404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215977in}{1.559503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.217043in}{1.559615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.218108in}{1.559727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.219174in}{1.559853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.220240in}{1.559979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.221305in}{1.560118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.222371in}{1.560257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223436in}{1.560409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224502in}{1.560562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.225568in}{1.560728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.226633in}{1.560894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.227699in}{1.561073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228765in}{1.561252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.229830in}{1.561445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230896in}{1.561637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231961in}{1.561843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.233027in}{1.562048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.234093in}{1.562268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235158in}{1.562487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.236224in}{1.562719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.237290in}{1.562951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.238355in}{1.563196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239421in}{1.563442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.240486in}{1.563700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.241552in}{1.563959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.242618in}{1.564231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243683in}{1.564503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.244749in}{1.564787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.245815in}{1.565073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246880in}{1.565371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.247946in}{1.565669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.249011in}{1.565980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250077in}{1.566292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251143in}{1.566616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.252208in}{1.566941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.253274in}{1.567278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.254340in}{1.567616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.255405in}{1.567967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256471in}{1.568318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.257536in}{1.568682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.258602in}{1.569046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259668in}{1.569423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.260733in}{1.569801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261799in}{1.570192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.262865in}{1.570582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.263930in}{1.570985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.264996in}{1.571390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266061in}{1.571807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.267127in}{1.572224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.268193in}{1.572654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269258in}{1.573084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270324in}{1.573528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.271390in}{1.573972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272455in}{1.574429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.273521in}{1.574886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274586in}{1.575357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275652in}{1.575827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.276718in}{1.576311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.277783in}{1.576795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.278849in}{1.577293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.279915in}{1.577790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280980in}{1.578301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282046in}{1.578812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.283111in}{1.579337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284177in}{1.579861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.285243in}{1.580400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286308in}{1.580938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287374in}{1.581489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288440in}{1.582041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289505in}{1.582607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.290571in}{1.583173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291636in}{1.583752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.292702in}{1.584332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.293768in}{1.584925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294833in}{1.585519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295899in}{1.586125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.296965in}{1.586733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298030in}{1.587354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299096in}{1.587975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.300161in}{1.588611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301227in}{1.589246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302293in}{1.589895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303358in}{1.590545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304424in}{1.591209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.305490in}{1.591872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306555in}{1.592550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.307621in}{1.593228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.308686in}{1.593921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.309752in}{1.594613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310818in}{1.595320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311883in}{1.596027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312949in}{1.596749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.314015in}{1.597470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.315080in}{1.598207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316146in}{1.598943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.317211in}{1.599694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318277in}{1.600445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.319343in}{1.601210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320408in}{1.601976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.321474in}{1.602757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.322540in}{1.603538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.323605in}{1.604334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324671in}{1.605131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325736in}{1.605942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326802in}{1.606753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327868in}{1.607580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.328933in}{1.608407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329999in}{1.609249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.331065in}{1.610090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332130in}{1.610949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.333196in}{1.611806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.334261in}{1.612680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335327in}{1.613553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.336393in}{1.614442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.337458in}{1.615332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.338524in}{1.616237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339590in}{1.617143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.340655in}{1.618064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341721in}{1.618986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.342786in}{1.619924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.343852in}{1.620862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344918in}{1.621816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345983in}{1.622770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.347049in}{1.623742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.348115in}{1.624712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349180in}{1.625700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.350246in}{1.626688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351311in}{1.627693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.352377in}{1.628698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.353443in}{1.629720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.354508in}{1.630742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355574in}{1.631781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.356640in}{1.632821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.357705in}{1.633878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358771in}{1.634935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.359836in}{1.636009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.360902in}{1.637084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.361968in}{1.638176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363033in}{1.639269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.364099in}{1.640379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365165in}{1.641490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.366230in}{1.642619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.367296in}{1.643748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368361in}{1.644895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.369427in}{1.646043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370493in}{1.647209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.371558in}{1.648375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372624in}{1.649560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.373690in}{1.650746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374755in}{1.651950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375821in}{1.653154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.376886in}{1.654378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.377952in}{1.655603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.379018in}{1.656846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.380083in}{1.658090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.381149in}{1.659353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382215in}{1.660617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383280in}{1.661901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.384346in}{1.663185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.385411in}{1.664489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.386477in}{1.665793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.387543in}{1.667119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388608in}{1.668444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.389674in}{1.669790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.390740in}{1.671136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391805in}{1.672504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392871in}{1.673871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393936in}{1.675260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.395002in}{1.676650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396068in}{1.678061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397133in}{1.679472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.398199in}{1.680906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.399265in}{1.682339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400330in}{1.683795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.401396in}{1.685251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.402461in}{1.686730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.403527in}{1.688209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.404593in}{1.689712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405658in}{1.691214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406724in}{1.692740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.407790in}{1.694267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.408855in}{1.695816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.409921in}{1.697366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410986in}{1.698941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.412052in}{1.700515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413118in}{1.702114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.414183in}{1.703714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.415249in}{1.705338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.416315in}{1.706963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.417380in}{1.708613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.418446in}{1.710263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419511in}{1.711939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.420577in}{1.713615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.421643in}{1.715318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422708in}{1.717020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.423774in}{1.718750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424840in}{1.720479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425905in}{1.722236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426971in}{1.723993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428036in}{1.725778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429102in}{1.727562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430168in}{1.729375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431233in}{1.731188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.432299in}{1.733030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433365in}{1.734872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434430in}{1.736744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435496in}{1.738614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436561in}{1.740516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.437627in}{1.742417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438693in}{1.744349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.439758in}{1.746280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.440824in}{1.748243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.441890in}{1.750206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442955in}{1.752200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.444021in}{1.754194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.445086in}{1.756221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.446152in}{1.758248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.447218in}{1.760307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.448283in}{1.762366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.449349in}{1.764459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450415in}{1.766552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451480in}{1.768679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452546in}{1.770806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.453611in}{1.772968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454677in}{1.775130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.455743in}{1.777327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.456808in}{1.779525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.457874in}{1.781758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458940in}{1.783992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460005in}{1.786263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461071in}{1.788534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.462136in}{1.790842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463202in}{1.793151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.464268in}{1.795498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465333in}{1.797846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.466399in}{1.800232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467465in}{1.802619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.468530in}{1.805046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.469596in}{1.807473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.470661in}{1.809941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.471727in}{1.812409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472793in}{1.814920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.473858in}{1.817430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.474924in}{1.819984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475990in}{1.822537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.477055in}{1.825135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478121in}{1.827733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479186in}{1.830375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480252in}{1.833018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.481318in}{1.835707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482383in}{1.838396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.483449in}{1.841132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484515in}{1.843868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.485580in}{1.846653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486646in}{1.849437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.487711in}{1.852271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488777in}{1.855105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489843in}{1.857990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.490908in}{1.860875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491974in}{1.863812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.493040in}{1.866749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.494105in}{1.869739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495171in}{1.872729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496236in}{1.875774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.497302in}{1.878819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498368in}{1.881920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.499433in}{1.885021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.500499in}{1.888180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501565in}{1.891338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.502630in}{1.894556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.503696in}{1.897774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.504761in}{1.901053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505827in}{1.904331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.506893in}{1.907672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507958in}{1.911013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.509024in}{1.914418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.510090in}{1.917823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511155in}{1.921293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.512221in}{1.924765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.513286in}{1.928303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.514352in}{1.931841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515418in}{1.935449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.516483in}{1.939057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.517549in}{1.942737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.518615in}{1.946417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519680in}{1.950170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520746in}{1.953924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521811in}{1.957753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.522877in}{1.961583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523943in}{1.965490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.525008in}{1.969398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.526074in}{1.973386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.527140in}{1.977374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.528205in}{1.981446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529271in}{1.985517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.530336in}{1.989674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.531402in}{1.993831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.532468in}{1.998077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.533533in}{2.002322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534599in}{2.006659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.535665in}{2.010995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.536730in}{2.015427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.537796in}{2.019858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.538861in}{2.024386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.539927in}{2.028914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.540993in}{2.033543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542058in}{2.038172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.543124in}{2.042905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544190in}{2.047639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545255in}{2.052480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.546321in}{2.057320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547386in}{2.062272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.548452in}{2.067224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549518in}{2.072292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550583in}{2.077360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.551649in}{2.082547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.552715in}{2.087734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.553780in}{2.093046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.554846in}{2.098357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.555911in}{2.103797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556977in}{2.109237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558043in}{2.114810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.559108in}{2.120383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560174in}{2.126096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.561240in}{2.131807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.562305in}{2.137664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.563371in}{2.143520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.564436in}{2.149526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.565502in}{2.155532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566568in}{2.161694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.567633in}{2.167856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.568699in}{2.174180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.569765in}{2.180504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.570830in}{2.186998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.571896in}{2.193491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572961in}{2.200161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.574027in}{2.206830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.575093in}{2.213684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576158in}{2.220538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.577224in}{2.227583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.578290in}{2.234629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.579355in}{2.241876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.580421in}{2.249122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.581486in}{2.256578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.582552in}{2.264035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.583618in}{2.271711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.584683in}{2.279387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.585749in}{2.287294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586815in}{2.295200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.587880in}{2.303348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.588946in}{2.311495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590011in}{2.319897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591077in}{2.328298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.592143in}{2.336965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.593208in}{2.345632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594274in}{2.354579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.595340in}{2.363527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.596405in}{2.372768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.597471in}{2.382010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.598536in}{2.391562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.599602in}{2.401115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.600668in}{2.410995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.601733in}{2.420875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.602799in}{2.431101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603865in}{2.441327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.604930in}{2.451919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.605996in}{2.462511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.607061in}{2.473491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608127in}{2.484470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.609193in}{2.495861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610258in}{2.507252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611324in}{2.519079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.612390in}{2.530906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613455in}{2.543198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.614521in}{2.555489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.615586in}{2.568275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.616652in}{2.581061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617718in}{2.594375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.618783in}{2.607688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.619849in}{2.621565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.620915in}{2.635443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621980in}{2.649924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623046in}{2.664406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.624111in}{2.679535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625177in}{2.694664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.626243in}{2.710490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.627308in}{2.726315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628374in}{2.742891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629440in}{2.759466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630505in}{2.776852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631571in}{2.794238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632636in}{2.812501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633702in}{2.830764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.634768in}{2.849979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.635833in}{2.869193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.636899in}{2.889444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637965in}{2.909694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639030in}{2.931075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.640096in}{2.952456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.641161in}{2.975076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642227in}{2.997694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643293in}{3.021674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.644358in}{3.045652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645424in}{3.071132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.646490in}{3.096610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.647555in}{3.123751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.648621in}{3.150889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.649686in}{3.179877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.650752in}{3.208862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.651818in}{3.239914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652883in}{3.270963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653949in}{3.304333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655015in}{3.337699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656080in}{3.373687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.657146in}{3.409670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658211in}{3.448633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.659277in}{3.487590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.660343in}{3.529956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661408in}{3.572315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.662474in}{3.618607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.663540in}{3.664888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664605in}{3.715749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665671in}{3.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.666736in}{3.822822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.667802in}{3.879030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.668868in}{3.941625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669933in}{4.004195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670999in}{4.074455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.672065in}{4.144679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.673130in}{4.224295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.674196in}{4.303862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675261in}{4.395103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.676327in}{4.486269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677393in}{4.592255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.678458in}{4.698122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.679524in}{4.823283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.680590in}{4.948249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.681655in}{5.099175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682721in}{5.249757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683786in}{5.436665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.684852in}{5.622925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.685918in}{5.862613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.686983in}{6.100989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688049in}{6.425079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.689115in}{6.745870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.690180in}{7.211652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.691246in}{7.669129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692311in}{8.467576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.693377in}{9.228795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694443in}{10.533806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695508in}{11.732094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.696574in}{18.491472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.697640in}{24.135185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.462500in}{1.290112in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.462500in}{1.290112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.290112in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984511in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.984503in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{0.984436in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{0.984378in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{0.984211in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{0.984103in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{0.983836in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{0.983678in}{0.687210in}}%
\pgfpathlineto{\pgfqpoint{0.983503in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{0.983104in}{0.695137in}}%
\pgfpathlineto{\pgfqpoint{0.982879in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{0.982638in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{0.982106in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{0.981815in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{0.981507in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{0.981183in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{0.980842in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{0.718831in}}%
\pgfpathlineto{\pgfqpoint{0.980112in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{0.979721in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{0.979315in}{0.726692in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{0.977996in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{0.977524in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{0.977035in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{0.976009in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{0.974347in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{0.973157in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{0.972538in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{0.971903in}{0.763019in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{0.969901in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{0.969201in}{0.773265in}}%
\pgfpathlineto{\pgfqpoint{0.968485in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{0.967753in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{0.967006in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{0.966242in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{0.965462in}{0.785971in}}%
\pgfpathlineto{\pgfqpoint{0.964667in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{0.963855in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{0.793536in}}%
\pgfpathlineto{\pgfqpoint{0.962185in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{0.961326in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{0.960451in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{0.959561in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{0.958655in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{0.957733in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{0.956796in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{0.954874in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{0.951877in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{0.950846in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{0.949801in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{0.946573in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{0.945467in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{0.943209in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{0.942057in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{0.940891in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{0.939709in}{0.849769in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{0.937302in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{0.934835in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{0.933580in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{0.932310in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{0.931025in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{0.929726in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{0.925741in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{0.924384in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{0.923013in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{0.921628in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{0.920228in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{0.918814in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.891080in}}%
\pgfpathlineto{\pgfqpoint{0.914489in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{0.913020in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{0.911536in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{0.908528in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{0.907004in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{0.905465in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{0.903914in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{0.899178in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{0.894323in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{0.892678in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{0.891020in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{0.889350in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{0.887666in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{0.885970in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{0.884260in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{0.882539in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{0.880804in}{0.937516in}}%
\pgfpathlineto{\pgfqpoint{0.879057in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{0.873741in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{0.871944in}{0.947362in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{0.949297in}}%
\pgfpathlineto{\pgfqpoint{0.868315in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{0.866482in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{0.864637in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{0.862780in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{0.860911in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{0.857138in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{0.853319in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{0.851392in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{0.849454in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{0.847504in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{0.845543in}{0.973392in}}%
\pgfpathlineto{\pgfqpoint{0.843571in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{0.841588in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{0.839594in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{0.835573in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{0.833547in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{0.831509in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{0.829461in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{0.827403in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{0.825334in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{0.823255in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{0.821165in}{0.993783in}}%
\pgfpathlineto{\pgfqpoint{0.819065in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{0.816955in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{0.814835in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{0.812706in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{0.808416in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{0.806257in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{0.804088in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{0.801910in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{0.799722in}{1.009331in}}%
\pgfpathlineto{\pgfqpoint{0.797525in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{0.795319in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.790878in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{0.788645in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{0.786402in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{0.781891in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{0.779622in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{0.777344in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{0.772764in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{0.770462in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{0.768151in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{0.763506in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{0.761171in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{0.758828in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{0.756478in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{0.754120in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{0.751755in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{0.749382in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{0.744614in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{0.742219in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{0.739818in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{0.737409in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{0.734993in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{0.732571in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{0.730142in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{0.727706in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{0.725264in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{0.722815in}{1.050565in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{0.715432in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{0.712958in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{0.710479in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{0.707994in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{0.705503in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{0.703007in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{0.700505in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{0.697998in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{0.695485in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{0.692967in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{0.690444in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{0.687916in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{0.685383in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{0.682845in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{0.680303in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{0.677756in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{0.675204in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{0.672648in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{0.670087in}{1.068175in}}%
\pgfpathlineto{\pgfqpoint{0.667523in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{0.664954in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{0.662381in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{0.659804in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{0.657224in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{0.654639in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{0.652052in}{1.072480in}}%
\pgfpathlineto{\pgfqpoint{0.649460in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{0.646865in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{0.644267in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{0.641666in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{0.639062in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{0.636454in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{0.633844in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{0.631231in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{0.625997in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{0.623376in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{0.620753in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{0.618127in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{0.615500in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{0.612870in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{0.610238in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{0.607605in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{0.602332in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{0.599694in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{0.597054in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{0.594413in}{1.080784in}}%
\pgfpathlineto{\pgfqpoint{0.591770in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{0.586482in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{0.583837in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{0.581190in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{0.578543in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{0.575896in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{0.573247in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{0.570599in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{0.565301in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{0.560003in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{0.557354in}{1.081891in}}%
\pgfpathlineto{\pgfqpoint{0.554705in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{0.549409in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{0.546762in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{0.544115in}{1.081496in}}%
\pgfpathlineto{\pgfqpoint{0.541469in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{0.538824in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{0.536180in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{0.533537in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{0.525615in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{0.522977in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{0.520341in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{0.517707in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{0.515074in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{0.512443in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{0.509815in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{0.507188in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{0.504564in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{0.501942in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{0.499322in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{0.494091in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{0.491479in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{0.488870in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{1.074826in}}%
\pgfpathlineto{\pgfqpoint{0.483661in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{0.478465in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{0.475872in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{0.473282in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{0.470696in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{0.468114in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{0.465535in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{0.462960in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{0.460390in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{0.457823in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{0.455260in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{0.452702in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{0.450148in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{0.447599in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{0.445054in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{0.442514in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{0.439978in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{0.437448in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{0.434922in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{0.432402in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{0.429886in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{0.427376in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{0.424872in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{0.422373in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{0.419879in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{0.417391in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{0.414909in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{0.412433in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{0.409962in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{0.407498in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{0.405040in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{0.400143in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{0.397704in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{0.395271in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{0.392845in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{0.390426in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{0.388014in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{0.383211in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{0.380820in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{0.378436in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{0.376059in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{0.373690in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{0.371328in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{0.368974in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{0.366628in}{1.033190in}}%
\pgfpathlineto{\pgfqpoint{0.364289in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{0.361958in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{0.359635in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{0.357321in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{0.355014in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{0.352716in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{0.350426in}{1.024172in}}%
\pgfpathlineto{\pgfqpoint{0.348144in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{0.345871in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{0.343607in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{0.341351in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{0.339104in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{0.336866in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{0.334637in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{0.332416in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{0.330205in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{0.328004in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{0.325811in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{0.323628in}{1.007085in}}%
\pgfpathlineto{\pgfqpoint{0.321454in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{0.319290in}{1.004043in}}%
\pgfpathlineto{\pgfqpoint{0.317136in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{0.314991in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{0.312857in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{0.310732in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{0.308617in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{0.306512in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{0.304417in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{0.302333in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{0.300259in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{0.298195in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{0.296142in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{0.294099in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{0.292067in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{0.290046in}{0.981254in}}%
\pgfpathlineto{\pgfqpoint{0.288035in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{0.286036in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{0.282070in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{0.280103in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{0.278148in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{0.276204in}{0.968916in}}%
\pgfpathlineto{\pgfqpoint{0.274271in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{0.272350in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{0.270441in}{0.963444in}}%
\pgfpathlineto{\pgfqpoint{0.268543in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{0.266656in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{0.264782in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{0.262919in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{0.261068in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{0.259229in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{0.257402in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{0.255587in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{0.946390in}}%
\pgfpathlineto{\pgfqpoint{0.251994in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{0.250215in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{0.248450in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{0.246696in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{0.244956in}{0.936516in}}%
\pgfpathlineto{\pgfqpoint{0.243227in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{0.241512in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{0.239809in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{0.238119in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{0.236442in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{0.234778in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{0.233126in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{0.231488in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{0.229863in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{0.228251in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{0.226653in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{0.225067in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{0.223496in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{0.221937in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{0.220392in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{0.218861in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{0.217343in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{0.215839in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{0.214349in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{0.212872in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{0.211409in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{0.209961in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{0.208526in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{0.207105in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{0.205699in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{0.204306in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{0.202928in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.201564in}{0.876476in}}%
\pgfpathlineto{\pgfqpoint{0.200214in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{0.198879in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{0.197558in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{0.196251in}{0.867308in}}%
\pgfpathlineto{\pgfqpoint{0.194959in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{0.193682in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{0.192419in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{0.191171in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{0.189938in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{0.188719in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{0.187515in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{0.186326in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{0.185152in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{0.183993in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{0.182849in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{0.181720in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{0.180607in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{0.179508in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{0.178424in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{0.177356in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{0.176303in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{0.175265in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{0.174243in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{0.173236in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{0.172244in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{0.171268in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.170307in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{0.169362in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{0.168433in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{0.167519in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{0.166621in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{0.165738in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{0.164871in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{0.164020in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{0.163185in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{0.162366in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{0.161562in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{0.160774in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{0.160003in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{0.159247in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{0.158507in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{0.157783in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{0.157076in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{0.156384in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{0.155708in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{0.155049in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{0.154406in}{0.761734in}}%
\pgfpathlineto{\pgfqpoint{0.153778in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{0.153167in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{0.152573in}{0.754001in}}%
\pgfpathlineto{\pgfqpoint{0.151994in}{0.751415in}}%
\pgfpathlineto{\pgfqpoint{0.151432in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{0.150886in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{0.150357in}{0.743639in}}%
\pgfpathlineto{\pgfqpoint{0.149843in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{0.149347in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{0.148866in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{0.148402in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{0.147954in}{0.730614in}}%
\pgfpathlineto{\pgfqpoint{0.147523in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{0.147108in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{0.146710in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{0.146328in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{0.145963in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{0.145614in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{0.145281in}{0.712265in}}%
\pgfpathlineto{\pgfqpoint{0.144965in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{0.144666in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{0.144383in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{0.144117in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{0.143868in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{0.143635in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{0.143418in}{0.693816in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{0.143036in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{0.142869in}{0.685888in}}%
\pgfpathlineto{\pgfqpoint{0.142719in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{0.142586in}{0.680598in}}%
\pgfpathlineto{\pgfqpoint{0.142469in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{0.142369in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{0.142286in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{0.142220in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{0.142170in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{0.142136in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{0.142120in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{0.142120in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{0.142136in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{0.142170in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{0.142220in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{0.142286in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{0.142369in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{0.142469in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{0.142586in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{0.142719in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{0.142869in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{0.143036in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{0.143418in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{0.143635in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{0.143868in}{0.622378in}}%
\pgfpathlineto{\pgfqpoint{0.144117in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{0.144383in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{0.144666in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{0.144965in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{0.145281in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{0.145614in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{0.145963in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{0.146328in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{0.146710in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{0.147108in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{0.147523in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{0.147954in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{0.148402in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{0.148866in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{0.149347in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{0.149843in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{0.150357in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{0.150886in}{0.575239in}}%
\pgfpathlineto{\pgfqpoint{0.151432in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{0.151994in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{0.152573in}{0.567473in}}%
\pgfpathlineto{\pgfqpoint{0.153167in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{0.153778in}{0.562314in}}%
\pgfpathlineto{\pgfqpoint{0.154406in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{0.155049in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{0.155708in}{0.554604in}}%
\pgfpathlineto{\pgfqpoint{0.156384in}{0.552043in}}%
\pgfpathlineto{\pgfqpoint{0.157076in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{0.157783in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{0.158507in}{0.544385in}}%
\pgfpathlineto{\pgfqpoint{0.159247in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{0.160003in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{0.160774in}{0.536768in}}%
\pgfpathlineto{\pgfqpoint{0.161562in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{0.162366in}{0.531714in}}%
\pgfpathlineto{\pgfqpoint{0.163185in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{0.164020in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{0.164871in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{0.165738in}{0.521669in}}%
\pgfpathlineto{\pgfqpoint{0.166621in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{0.167519in}{0.516679in}}%
\pgfpathlineto{\pgfqpoint{0.168433in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{0.169362in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{0.170307in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{0.171268in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{0.172244in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{0.173236in}{0.501849in}}%
\pgfpathlineto{\pgfqpoint{0.174243in}{0.499399in}}%
\pgfpathlineto{\pgfqpoint{0.175265in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{0.176303in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{0.177356in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{0.178424in}{0.489663in}}%
\pgfpathlineto{\pgfqpoint{0.179508in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{0.180607in}{0.484835in}}%
\pgfpathlineto{\pgfqpoint{0.181720in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{0.182849in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{0.183993in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{0.185152in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{0.186326in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{0.187515in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{0.188719in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{0.189938in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{0.191171in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{0.192419in}{0.461128in}}%
\pgfpathlineto{\pgfqpoint{0.193682in}{0.458799in}}%
\pgfpathlineto{\pgfqpoint{0.194959in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{0.196251in}{0.454166in}}%
\pgfpathlineto{\pgfqpoint{0.197558in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{0.198879in}{0.449565in}}%
\pgfpathlineto{\pgfqpoint{0.200214in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{0.201564in}{0.444998in}}%
\pgfpathlineto{\pgfqpoint{0.202928in}{0.442727in}}%
\pgfpathlineto{\pgfqpoint{0.204306in}{0.440464in}}%
\pgfpathlineto{\pgfqpoint{0.205699in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{0.207105in}{0.435966in}}%
\pgfpathlineto{\pgfqpoint{0.208526in}{0.433730in}}%
\pgfpathlineto{\pgfqpoint{0.209961in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{0.211409in}{0.429285in}}%
\pgfpathlineto{\pgfqpoint{0.212872in}{0.427077in}}%
\pgfpathlineto{\pgfqpoint{0.214349in}{0.424877in}}%
\pgfpathlineto{\pgfqpoint{0.215839in}{0.422687in}}%
\pgfpathlineto{\pgfqpoint{0.217343in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{0.218861in}{0.418335in}}%
\pgfpathlineto{\pgfqpoint{0.220392in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{0.221937in}{0.414022in}}%
\pgfpathlineto{\pgfqpoint{0.223496in}{0.411879in}}%
\pgfpathlineto{\pgfqpoint{0.225067in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{0.226653in}{0.407625in}}%
\pgfpathlineto{\pgfqpoint{0.228251in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{0.229863in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{0.231488in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{0.233126in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{0.234778in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{0.236442in}{0.395103in}}%
\pgfpathlineto{\pgfqpoint{0.238119in}{0.393053in}}%
\pgfpathlineto{\pgfqpoint{0.239809in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{0.241512in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{0.243227in}{0.386965in}}%
\pgfpathlineto{\pgfqpoint{0.244956in}{0.384957in}}%
\pgfpathlineto{\pgfqpoint{0.246696in}{0.382960in}}%
\pgfpathlineto{\pgfqpoint{0.248450in}{0.380974in}}%
\pgfpathlineto{\pgfqpoint{0.250215in}{0.379000in}}%
\pgfpathlineto{\pgfqpoint{0.251994in}{0.377036in}}%
\pgfpathlineto{\pgfqpoint{0.253784in}{0.375084in}}%
\pgfpathlineto{\pgfqpoint{0.255587in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{0.257402in}{0.371213in}}%
\pgfpathlineto{\pgfqpoint{0.259229in}{0.369294in}}%
\pgfpathlineto{\pgfqpoint{0.261068in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{0.262919in}{0.365492in}}%
\pgfpathlineto{\pgfqpoint{0.264782in}{0.363609in}}%
\pgfpathlineto{\pgfqpoint{0.266656in}{0.361737in}}%
\pgfpathlineto{\pgfqpoint{0.268543in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{0.270441in}{0.358029in}}%
\pgfpathlineto{\pgfqpoint{0.272350in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{0.274271in}{0.354369in}}%
\pgfpathlineto{\pgfqpoint{0.276204in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{0.278148in}{0.350758in}}%
\pgfpathlineto{\pgfqpoint{0.280103in}{0.348970in}}%
\pgfpathlineto{\pgfqpoint{0.282070in}{0.347195in}}%
\pgfpathlineto{\pgfqpoint{0.284047in}{0.345433in}}%
\pgfpathlineto{\pgfqpoint{0.286036in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{0.288035in}{0.341945in}}%
\pgfpathlineto{\pgfqpoint{0.290046in}{0.340220in}}%
\pgfpathlineto{\pgfqpoint{0.292067in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{0.294099in}{0.336808in}}%
\pgfpathlineto{\pgfqpoint{0.296142in}{0.335121in}}%
\pgfpathlineto{\pgfqpoint{0.298195in}{0.333447in}}%
\pgfpathlineto{\pgfqpoint{0.300259in}{0.331786in}}%
\pgfpathlineto{\pgfqpoint{0.302333in}{0.330138in}}%
\pgfpathlineto{\pgfqpoint{0.304417in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{0.306512in}{0.326882in}}%
\pgfpathlineto{\pgfqpoint{0.308617in}{0.325273in}}%
\pgfpathlineto{\pgfqpoint{0.310732in}{0.323678in}}%
\pgfpathlineto{\pgfqpoint{0.312857in}{0.322096in}}%
\pgfpathlineto{\pgfqpoint{0.314991in}{0.320527in}}%
\pgfpathlineto{\pgfqpoint{0.317136in}{0.318972in}}%
\pgfpathlineto{\pgfqpoint{0.319290in}{0.317431in}}%
\pgfpathlineto{\pgfqpoint{0.321454in}{0.315903in}}%
\pgfpathlineto{\pgfqpoint{0.323628in}{0.314388in}}%
\pgfpathlineto{\pgfqpoint{0.325811in}{0.312888in}}%
\pgfpathlineto{\pgfqpoint{0.328004in}{0.311401in}}%
\pgfpathlineto{\pgfqpoint{0.330205in}{0.309928in}}%
\pgfpathlineto{\pgfqpoint{0.332416in}{0.308469in}}%
\pgfpathlineto{\pgfqpoint{0.334637in}{0.307023in}}%
\pgfpathlineto{\pgfqpoint{0.336866in}{0.305592in}}%
\pgfpathlineto{\pgfqpoint{0.339104in}{0.304175in}}%
\pgfpathlineto{\pgfqpoint{0.341351in}{0.302772in}}%
\pgfpathlineto{\pgfqpoint{0.343607in}{0.301383in}}%
\pgfpathlineto{\pgfqpoint{0.345871in}{0.300008in}}%
\pgfpathlineto{\pgfqpoint{0.348144in}{0.298648in}}%
\pgfpathlineto{\pgfqpoint{0.350426in}{0.297301in}}%
\pgfpathlineto{\pgfqpoint{0.352716in}{0.295970in}}%
\pgfpathlineto{\pgfqpoint{0.355014in}{0.294652in}}%
\pgfpathlineto{\pgfqpoint{0.357321in}{0.293350in}}%
\pgfpathlineto{\pgfqpoint{0.359635in}{0.292061in}}%
\pgfpathlineto{\pgfqpoint{0.361958in}{0.290788in}}%
\pgfpathlineto{\pgfqpoint{0.364289in}{0.289528in}}%
\pgfpathlineto{\pgfqpoint{0.366628in}{0.288284in}}%
\pgfpathlineto{\pgfqpoint{0.368974in}{0.287054in}}%
\pgfpathlineto{\pgfqpoint{0.371328in}{0.285839in}}%
\pgfpathlineto{\pgfqpoint{0.373690in}{0.284639in}}%
\pgfpathlineto{\pgfqpoint{0.376059in}{0.283454in}}%
\pgfpathlineto{\pgfqpoint{0.378436in}{0.282284in}}%
\pgfpathlineto{\pgfqpoint{0.380820in}{0.281129in}}%
\pgfpathlineto{\pgfqpoint{0.383211in}{0.279988in}}%
\pgfpathlineto{\pgfqpoint{0.385609in}{0.278863in}}%
\pgfpathlineto{\pgfqpoint{0.388014in}{0.277753in}}%
\pgfpathlineto{\pgfqpoint{0.390426in}{0.276658in}}%
\pgfpathlineto{\pgfqpoint{0.392845in}{0.275578in}}%
\pgfpathlineto{\pgfqpoint{0.395271in}{0.274514in}}%
\pgfpathlineto{\pgfqpoint{0.397704in}{0.273464in}}%
\pgfpathlineto{\pgfqpoint{0.400143in}{0.272431in}}%
\pgfpathlineto{\pgfqpoint{0.402588in}{0.271412in}}%
\pgfpathlineto{\pgfqpoint{0.405040in}{0.270409in}}%
\pgfpathlineto{\pgfqpoint{0.407498in}{0.269421in}}%
\pgfpathlineto{\pgfqpoint{0.409962in}{0.268449in}}%
\pgfpathlineto{\pgfqpoint{0.412433in}{0.267492in}}%
\pgfpathlineto{\pgfqpoint{0.414909in}{0.266551in}}%
\pgfpathlineto{\pgfqpoint{0.417391in}{0.265625in}}%
\pgfpathlineto{\pgfqpoint{0.419879in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{0.422373in}{0.263821in}}%
\pgfpathlineto{\pgfqpoint{0.424872in}{0.262942in}}%
\pgfpathlineto{\pgfqpoint{0.427376in}{0.262080in}}%
\pgfpathlineto{\pgfqpoint{0.429886in}{0.261232in}}%
\pgfpathlineto{\pgfqpoint{0.432402in}{0.260401in}}%
\pgfpathlineto{\pgfqpoint{0.434922in}{0.259586in}}%
\pgfpathlineto{\pgfqpoint{0.437448in}{0.258786in}}%
\pgfpathlineto{\pgfqpoint{0.439978in}{0.258003in}}%
\pgfpathlineto{\pgfqpoint{0.442514in}{0.257235in}}%
\pgfpathlineto{\pgfqpoint{0.445054in}{0.256483in}}%
\pgfpathlineto{\pgfqpoint{0.447599in}{0.255747in}}%
\pgfpathlineto{\pgfqpoint{0.450148in}{0.255027in}}%
\pgfpathlineto{\pgfqpoint{0.452702in}{0.254324in}}%
\pgfpathlineto{\pgfqpoint{0.455260in}{0.253636in}}%
\pgfpathlineto{\pgfqpoint{0.457823in}{0.252964in}}%
\pgfpathlineto{\pgfqpoint{0.460390in}{0.252309in}}%
\pgfpathlineto{\pgfqpoint{0.462960in}{0.251670in}}%
\pgfpathlineto{\pgfqpoint{0.465535in}{0.251047in}}%
\pgfpathlineto{\pgfqpoint{0.468114in}{0.250440in}}%
\pgfpathlineto{\pgfqpoint{0.470696in}{0.249849in}}%
\pgfpathlineto{\pgfqpoint{0.473282in}{0.249275in}}%
\pgfpathlineto{\pgfqpoint{0.475872in}{0.248717in}}%
\pgfpathlineto{\pgfqpoint{0.478465in}{0.248175in}}%
\pgfpathlineto{\pgfqpoint{0.481062in}{0.247649in}}%
\pgfpathlineto{\pgfqpoint{0.483661in}{0.247140in}}%
\pgfpathlineto{\pgfqpoint{0.486264in}{0.246647in}}%
\pgfpathlineto{\pgfqpoint{0.488870in}{0.246171in}}%
\pgfpathlineto{\pgfqpoint{0.491479in}{0.245711in}}%
\pgfpathlineto{\pgfqpoint{0.494091in}{0.245267in}}%
\pgfpathlineto{\pgfqpoint{0.496705in}{0.244840in}}%
\pgfpathlineto{\pgfqpoint{0.499322in}{0.244430in}}%
\pgfpathlineto{\pgfqpoint{0.501942in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{0.504564in}{0.243658in}}%
\pgfpathlineto{\pgfqpoint{0.507188in}{0.243296in}}%
\pgfpathlineto{\pgfqpoint{0.509815in}{0.242952in}}%
\pgfpathlineto{\pgfqpoint{0.512443in}{0.242623in}}%
\pgfpathlineto{\pgfqpoint{0.515074in}{0.242312in}}%
\pgfpathlineto{\pgfqpoint{0.517707in}{0.242017in}}%
\pgfpathlineto{\pgfqpoint{0.520341in}{0.241738in}}%
\pgfpathlineto{\pgfqpoint{0.522977in}{0.241476in}}%
\pgfpathlineto{\pgfqpoint{0.525615in}{0.241231in}}%
\pgfpathlineto{\pgfqpoint{0.528254in}{0.241002in}}%
\pgfpathlineto{\pgfqpoint{0.530895in}{0.240790in}}%
\pgfpathlineto{\pgfqpoint{0.533537in}{0.240594in}}%
\pgfpathlineto{\pgfqpoint{0.536180in}{0.240415in}}%
\pgfpathlineto{\pgfqpoint{0.538824in}{0.240253in}}%
\pgfpathlineto{\pgfqpoint{0.541469in}{0.240107in}}%
\pgfpathlineto{\pgfqpoint{0.544115in}{0.239978in}}%
\pgfpathlineto{\pgfqpoint{0.546762in}{0.239865in}}%
\pgfpathlineto{\pgfqpoint{0.549409in}{0.239770in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{0.239691in}}%
\pgfpathlineto{\pgfqpoint{0.554705in}{0.239628in}}%
\pgfpathlineto{\pgfqpoint{0.557354in}{0.239582in}}%
\pgfpathlineto{\pgfqpoint{0.560003in}{0.239553in}}%
\pgfpathlineto{\pgfqpoint{0.562652in}{0.239541in}}%
\pgfpathlineto{\pgfqpoint{0.565301in}{0.239545in}}%
\pgfpathlineto{\pgfqpoint{0.567950in}{0.239566in}}%
\pgfpathlineto{\pgfqpoint{0.570599in}{0.239603in}}%
\pgfpathlineto{\pgfqpoint{0.573247in}{0.239657in}}%
\pgfpathlineto{\pgfqpoint{0.575896in}{0.239728in}}%
\pgfpathlineto{\pgfqpoint{0.578543in}{0.239815in}}%
\pgfpathlineto{\pgfqpoint{0.581190in}{0.239920in}}%
\pgfpathlineto{\pgfqpoint{0.583837in}{0.240040in}}%
\pgfpathlineto{\pgfqpoint{0.586482in}{0.240178in}}%
\pgfpathlineto{\pgfqpoint{0.589127in}{0.240332in}}%
\pgfpathlineto{\pgfqpoint{0.591770in}{0.240502in}}%
\pgfpathlineto{\pgfqpoint{0.594413in}{0.240690in}}%
\pgfpathlineto{\pgfqpoint{0.597054in}{0.240894in}}%
\pgfpathlineto{\pgfqpoint{0.599694in}{0.241114in}}%
\pgfpathlineto{\pgfqpoint{0.602332in}{0.241351in}}%
\pgfpathlineto{\pgfqpoint{0.604969in}{0.241605in}}%
\pgfpathlineto{\pgfqpoint{0.607605in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{0.610238in}{0.242162in}}%
\pgfpathlineto{\pgfqpoint{0.612870in}{0.242465in}}%
\pgfpathlineto{\pgfqpoint{0.615500in}{0.242785in}}%
\pgfpathlineto{\pgfqpoint{0.618127in}{0.243122in}}%
\pgfpathlineto{\pgfqpoint{0.620753in}{0.243475in}}%
\pgfpathlineto{\pgfqpoint{0.623376in}{0.243844in}}%
\pgfpathlineto{\pgfqpoint{0.625997in}{0.244230in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.244633in}}%
\pgfpathlineto{\pgfqpoint{0.631231in}{0.245052in}}%
\pgfpathlineto{\pgfqpoint{0.633844in}{0.245487in}}%
\pgfpathlineto{\pgfqpoint{0.636454in}{0.245939in}}%
\pgfpathlineto{\pgfqpoint{0.639062in}{0.246407in}}%
\pgfpathlineto{\pgfqpoint{0.641666in}{0.246892in}}%
\pgfpathlineto{\pgfqpoint{0.644267in}{0.247393in}}%
\pgfpathlineto{\pgfqpoint{0.646865in}{0.247910in}}%
\pgfpathlineto{\pgfqpoint{0.649460in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{0.652052in}{0.248994in}}%
\pgfpathlineto{\pgfqpoint{0.654639in}{0.249560in}}%
\pgfpathlineto{\pgfqpoint{0.657224in}{0.250143in}}%
\pgfpathlineto{\pgfqpoint{0.659804in}{0.250741in}}%
\pgfpathlineto{\pgfqpoint{0.662381in}{0.251356in}}%
\pgfpathlineto{\pgfqpoint{0.664954in}{0.251987in}}%
\pgfpathlineto{\pgfqpoint{0.667523in}{0.252635in}}%
\pgfpathlineto{\pgfqpoint{0.670087in}{0.253298in}}%
\pgfpathlineto{\pgfqpoint{0.672648in}{0.253978in}}%
\pgfpathlineto{\pgfqpoint{0.675204in}{0.254674in}}%
\pgfpathlineto{\pgfqpoint{0.677756in}{0.255385in}}%
\pgfpathlineto{\pgfqpoint{0.680303in}{0.256113in}}%
\pgfpathlineto{\pgfqpoint{0.682845in}{0.256857in}}%
\pgfpathlineto{\pgfqpoint{0.685383in}{0.257617in}}%
\pgfpathlineto{\pgfqpoint{0.687916in}{0.258392in}}%
\pgfpathlineto{\pgfqpoint{0.690444in}{0.259184in}}%
\pgfpathlineto{\pgfqpoint{0.692967in}{0.259992in}}%
\pgfpathlineto{\pgfqpoint{0.695485in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{0.697998in}{0.261654in}}%
\pgfpathlineto{\pgfqpoint{0.700505in}{0.262509in}}%
\pgfpathlineto{\pgfqpoint{0.703007in}{0.263380in}}%
\pgfpathlineto{\pgfqpoint{0.705503in}{0.264266in}}%
\pgfpathlineto{\pgfqpoint{0.707994in}{0.265168in}}%
\pgfpathlineto{\pgfqpoint{0.710479in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{0.712958in}{0.267020in}}%
\pgfpathlineto{\pgfqpoint{0.715432in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{0.717899in}{0.268933in}}%
\pgfpathlineto{\pgfqpoint{0.720360in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{0.722815in}{0.270908in}}%
\pgfpathlineto{\pgfqpoint{0.725264in}{0.271919in}}%
\pgfpathlineto{\pgfqpoint{0.727706in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{0.730142in}{0.273987in}}%
\pgfpathlineto{\pgfqpoint{0.732571in}{0.275044in}}%
\pgfpathlineto{\pgfqpoint{0.734993in}{0.276116in}}%
\pgfpathlineto{\pgfqpoint{0.737409in}{0.277204in}}%
\pgfpathlineto{\pgfqpoint{0.739818in}{0.278306in}}%
\pgfpathlineto{\pgfqpoint{0.742219in}{0.279424in}}%
\pgfpathlineto{\pgfqpoint{0.744614in}{0.280557in}}%
\pgfpathlineto{\pgfqpoint{0.747002in}{0.281704in}}%
\pgfpathlineto{\pgfqpoint{0.749382in}{0.282867in}}%
\pgfpathlineto{\pgfqpoint{0.751755in}{0.284045in}}%
\pgfpathlineto{\pgfqpoint{0.754120in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{0.756478in}{0.286445in}}%
\pgfpathlineto{\pgfqpoint{0.758828in}{0.287667in}}%
\pgfpathlineto{\pgfqpoint{0.761171in}{0.288904in}}%
\pgfpathlineto{\pgfqpoint{0.763506in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{0.765832in}{0.291423in}}%
\pgfpathlineto{\pgfqpoint{0.768151in}{0.292704in}}%
\pgfpathlineto{\pgfqpoint{0.770462in}{0.293999in}}%
\pgfpathlineto{\pgfqpoint{0.772764in}{0.295309in}}%
\pgfpathlineto{\pgfqpoint{0.775059in}{0.296634in}}%
\pgfpathlineto{\pgfqpoint{0.777344in}{0.297973in}}%
\pgfpathlineto{\pgfqpoint{0.779622in}{0.299326in}}%
\pgfpathlineto{\pgfqpoint{0.781891in}{0.300694in}}%
\pgfpathlineto{\pgfqpoint{0.784151in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{0.786402in}{0.303472in}}%
\pgfpathlineto{\pgfqpoint{0.788645in}{0.304882in}}%
\pgfpathlineto{\pgfqpoint{0.790878in}{0.306306in}}%
\pgfpathlineto{\pgfqpoint{0.793103in}{0.307744in}}%
\pgfpathlineto{\pgfqpoint{0.795319in}{0.309196in}}%
\pgfpathlineto{\pgfqpoint{0.797525in}{0.310663in}}%
\pgfpathlineto{\pgfqpoint{0.799722in}{0.312143in}}%
\pgfpathlineto{\pgfqpoint{0.801910in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{0.804088in}{0.315144in}}%
\pgfpathlineto{\pgfqpoint{0.806257in}{0.316665in}}%
\pgfpathlineto{\pgfqpoint{0.808416in}{0.318200in}}%
\pgfpathlineto{\pgfqpoint{0.810566in}{0.319748in}}%
\pgfpathlineto{\pgfqpoint{0.812706in}{0.321310in}}%
\pgfpathlineto{\pgfqpoint{0.814835in}{0.322885in}}%
\pgfpathlineto{\pgfqpoint{0.816955in}{0.324474in}}%
\pgfpathlineto{\pgfqpoint{0.819065in}{0.326076in}}%
\pgfpathlineto{\pgfqpoint{0.821165in}{0.327691in}}%
\pgfpathlineto{\pgfqpoint{0.823255in}{0.329319in}}%
\pgfpathlineto{\pgfqpoint{0.825334in}{0.330961in}}%
\pgfpathlineto{\pgfqpoint{0.827403in}{0.332615in}}%
\pgfpathlineto{\pgfqpoint{0.829461in}{0.334282in}}%
\pgfpathlineto{\pgfqpoint{0.831509in}{0.335963in}}%
\pgfpathlineto{\pgfqpoint{0.833547in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{0.835573in}{0.339362in}}%
\pgfpathlineto{\pgfqpoint{0.837589in}{0.341081in}}%
\pgfpathlineto{\pgfqpoint{0.839594in}{0.342812in}}%
\pgfpathlineto{\pgfqpoint{0.841588in}{0.344556in}}%
\pgfpathlineto{\pgfqpoint{0.843571in}{0.346313in}}%
\pgfpathlineto{\pgfqpoint{0.845543in}{0.348081in}}%
\pgfpathlineto{\pgfqpoint{0.847504in}{0.349863in}}%
\pgfpathlineto{\pgfqpoint{0.849454in}{0.351656in}}%
\pgfpathlineto{\pgfqpoint{0.851392in}{0.353462in}}%
\pgfpathlineto{\pgfqpoint{0.853319in}{0.355280in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{0.357110in}}%
\pgfpathlineto{\pgfqpoint{0.857138in}{0.358952in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{0.360806in}}%
\pgfpathlineto{\pgfqpoint{0.860911in}{0.362672in}}%
\pgfpathlineto{\pgfqpoint{0.862780in}{0.364549in}}%
\pgfpathlineto{\pgfqpoint{0.864637in}{0.366439in}}%
\pgfpathlineto{\pgfqpoint{0.866482in}{0.368340in}}%
\pgfpathlineto{\pgfqpoint{0.868315in}{0.370252in}}%
\pgfpathlineto{\pgfqpoint{0.870136in}{0.372176in}}%
\pgfpathlineto{\pgfqpoint{0.871944in}{0.374112in}}%
\pgfpathlineto{\pgfqpoint{0.873741in}{0.376058in}}%
\pgfpathlineto{\pgfqpoint{0.875525in}{0.378016in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{0.379986in}}%
\pgfpathlineto{\pgfqpoint{0.879057in}{0.381966in}}%
\pgfpathlineto{\pgfqpoint{0.880804in}{0.383957in}}%
\pgfpathlineto{\pgfqpoint{0.882539in}{0.385960in}}%
\pgfpathlineto{\pgfqpoint{0.884260in}{0.387973in}}%
\pgfpathlineto{\pgfqpoint{0.885970in}{0.389997in}}%
\pgfpathlineto{\pgfqpoint{0.887666in}{0.392031in}}%
\pgfpathlineto{\pgfqpoint{0.889350in}{0.394077in}}%
\pgfpathlineto{\pgfqpoint{0.891020in}{0.396133in}}%
\pgfpathlineto{\pgfqpoint{0.892678in}{0.398199in}}%
\pgfpathlineto{\pgfqpoint{0.894323in}{0.400276in}}%
\pgfpathlineto{\pgfqpoint{0.895954in}{0.402363in}}%
\pgfpathlineto{\pgfqpoint{0.897573in}{0.404460in}}%
\pgfpathlineto{\pgfqpoint{0.899178in}{0.406567in}}%
\pgfpathlineto{\pgfqpoint{0.900770in}{0.408685in}}%
\pgfpathlineto{\pgfqpoint{0.902349in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{0.903914in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{0.905465in}{0.415096in}}%
\pgfpathlineto{\pgfqpoint{0.907004in}{0.417253in}}%
\pgfpathlineto{\pgfqpoint{0.908528in}{0.419420in}}%
\pgfpathlineto{\pgfqpoint{0.910039in}{0.421596in}}%
\pgfpathlineto{\pgfqpoint{0.911536in}{0.423781in}}%
\pgfpathlineto{\pgfqpoint{0.913020in}{0.425976in}}%
\pgfpathlineto{\pgfqpoint{0.914489in}{0.428180in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{0.917387in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{0.918814in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{0.920228in}{0.437087in}}%
\pgfpathlineto{\pgfqpoint{0.921628in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{0.923013in}{0.441595in}}%
\pgfpathlineto{\pgfqpoint{0.924384in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{0.925741in}{0.446136in}}%
\pgfpathlineto{\pgfqpoint{0.927084in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{0.928412in}{0.450712in}}%
\pgfpathlineto{\pgfqpoint{0.929726in}{0.453013in}}%
\pgfpathlineto{\pgfqpoint{0.931025in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{0.932310in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{0.933580in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{0.934835in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{0.937302in}{0.466984in}}%
\pgfpathlineto{\pgfqpoint{0.938513in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{0.939709in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{0.940891in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{0.942057in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{0.943209in}{0.478839in}}%
\pgfpathlineto{\pgfqpoint{0.944345in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{0.945467in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{0.946573in}{0.486039in}}%
\pgfpathlineto{\pgfqpoint{0.947664in}{0.488453in}}%
\pgfpathlineto{\pgfqpoint{0.948740in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{0.949801in}{0.493301in}}%
\pgfpathlineto{\pgfqpoint{0.950846in}{0.495735in}}%
\pgfpathlineto{\pgfqpoint{0.951877in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{0.500623in}}%
\pgfpathlineto{\pgfqpoint{0.953891in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{0.954874in}{0.505536in}}%
\pgfpathlineto{\pgfqpoint{0.955843in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{0.956796in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{0.957733in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{0.958655in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{0.959561in}{0.517924in}}%
\pgfpathlineto{\pgfqpoint{0.960451in}{0.520419in}}%
\pgfpathlineto{\pgfqpoint{0.961326in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{0.962185in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{0.963028in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{0.963855in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{0.964667in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{0.965462in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{0.966242in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{0.967006in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{0.967753in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{0.968485in}{0.545658in}}%
\pgfpathlineto{\pgfqpoint{0.969201in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{0.969901in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{0.970584in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{0.971252in}{0.555887in}}%
\pgfpathlineto{\pgfqpoint{0.971903in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{0.972538in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{0.973157in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{0.973760in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{0.974347in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{0.974917in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{0.975471in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{0.976009in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{0.976530in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{0.977035in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{0.977524in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{0.977996in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{0.978452in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{0.978892in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{0.979315in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{0.979721in}{0.597399in}}%
\pgfpathlineto{\pgfqpoint{0.980112in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{0.980485in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{0.980842in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{0.981183in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{0.981507in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{0.981815in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{0.982106in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{0.982380in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{0.982638in}{0.621059in}}%
\pgfpathlineto{\pgfqpoint{0.982879in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{0.983104in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{0.983312in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{0.983503in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{0.983678in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{0.983836in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{0.983978in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{0.984103in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{0.984211in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{0.984303in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{0.984378in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{0.984436in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{0.984478in}{0.655439in}}%
\pgfpathlineto{\pgfqpoint{0.984503in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{0.984511in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.984511in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933967in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.933949in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{0.933895in}{0.665399in}}%
\pgfpathlineto{\pgfqpoint{0.933805in}{0.667728in}}%
\pgfpathlineto{\pgfqpoint{0.933680in}{0.670056in}}%
\pgfpathlineto{\pgfqpoint{0.933518in}{0.672383in}}%
\pgfpathlineto{\pgfqpoint{0.933321in}{0.674706in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{0.677027in}}%
\pgfpathlineto{\pgfqpoint{0.932819in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{0.932515in}{0.681658in}}%
\pgfpathlineto{\pgfqpoint{0.932176in}{0.683967in}}%
\pgfpathlineto{\pgfqpoint{0.931802in}{0.686271in}}%
\pgfpathlineto{\pgfqpoint{0.931393in}{0.688570in}}%
\pgfpathlineto{\pgfqpoint{0.930949in}{0.690863in}}%
\pgfpathlineto{\pgfqpoint{0.930471in}{0.693150in}}%
\pgfpathlineto{\pgfqpoint{0.929959in}{0.695430in}}%
\pgfpathlineto{\pgfqpoint{0.929413in}{0.697703in}}%
\pgfpathlineto{\pgfqpoint{0.928833in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{0.928220in}{0.702225in}}%
\pgfpathlineto{\pgfqpoint{0.927574in}{0.704474in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{0.706714in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.708945in}}%
\pgfpathlineto{\pgfqpoint{0.925442in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{0.924668in}{0.713377in}}%
\pgfpathlineto{\pgfqpoint{0.923863in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{0.922160in}{0.719946in}}%
\pgfpathlineto{\pgfqpoint{0.921264in}{0.722113in}}%
\pgfpathlineto{\pgfqpoint{0.920339in}{0.724269in}}%
\pgfpathlineto{\pgfqpoint{0.919384in}{0.726412in}}%
\pgfpathlineto{\pgfqpoint{0.918401in}{0.728543in}}%
\pgfpathlineto{\pgfqpoint{0.917390in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{0.916352in}{0.732766in}}%
\pgfpathlineto{\pgfqpoint{0.915287in}{0.734857in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{0.736935in}}%
\pgfpathlineto{\pgfqpoint{0.913078in}{0.738999in}}%
\pgfpathlineto{\pgfqpoint{0.911936in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{0.910768in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{0.909577in}{0.745106in}}%
\pgfpathlineto{\pgfqpoint{0.908361in}{0.747113in}}%
\pgfpathlineto{\pgfqpoint{0.907123in}{0.749104in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{0.904580in}{0.753042in}}%
\pgfpathlineto{\pgfqpoint{0.903277in}{0.754988in}}%
\pgfpathlineto{\pgfqpoint{0.901953in}{0.756918in}}%
\pgfpathlineto{\pgfqpoint{0.900609in}{0.758833in}}%
\pgfpathlineto{\pgfqpoint{0.899245in}{0.760733in}}%
\pgfpathlineto{\pgfqpoint{0.897863in}{0.762616in}}%
\pgfpathlineto{\pgfqpoint{0.896463in}{0.764484in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{0.766336in}}%
\pgfpathlineto{\pgfqpoint{0.893610in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{0.890694in}{0.771795in}}%
\pgfpathlineto{\pgfqpoint{0.889212in}{0.773583in}}%
\pgfpathlineto{\pgfqpoint{0.887717in}{0.775356in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{0.777112in}}%
\pgfpathlineto{\pgfqpoint{0.884686in}{0.778852in}}%
\pgfpathlineto{\pgfqpoint{0.883152in}{0.780577in}}%
\pgfpathlineto{\pgfqpoint{0.881606in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{0.783980in}}%
\pgfpathlineto{\pgfqpoint{0.878482in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{0.876905in}{0.787321in}}%
\pgfpathlineto{\pgfqpoint{0.875319in}{0.788969in}}%
\pgfpathlineto{\pgfqpoint{0.873724in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{0.792219in}}%
\pgfpathlineto{\pgfqpoint{0.870512in}{0.793822in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{0.795411in}}%
\pgfpathlineto{\pgfqpoint{0.867273in}{0.796985in}}%
\pgfpathlineto{\pgfqpoint{0.865645in}{0.798545in}}%
\pgfpathlineto{\pgfqpoint{0.864012in}{0.800092in}}%
\pgfpathlineto{\pgfqpoint{0.862375in}{0.801625in}}%
\pgfpathlineto{\pgfqpoint{0.860734in}{0.803144in}}%
\pgfpathlineto{\pgfqpoint{0.859090in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{0.806145in}}%
\pgfpathlineto{\pgfqpoint{0.855794in}{0.807626in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{0.809095in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{0.810552in}}%
\pgfpathlineto{\pgfqpoint{0.850841in}{0.811997in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.814855in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{0.816268in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{0.817671in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{0.819064in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{0.820447in}}%
\pgfpathlineto{\pgfqpoint{0.839306in}{0.821821in}}%
\pgfpathlineto{\pgfqpoint{0.837668in}{0.823187in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{0.824544in}}%
\pgfpathlineto{\pgfqpoint{0.834402in}{0.825894in}}%
\pgfpathlineto{\pgfqpoint{0.832775in}{0.827235in}}%
\pgfpathlineto{\pgfqpoint{0.831153in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{0.829537in}{0.829898in}}%
\pgfpathlineto{\pgfqpoint{0.827925in}{0.831220in}}%
\pgfpathlineto{\pgfqpoint{0.826319in}{0.832536in}}%
\pgfpathlineto{\pgfqpoint{0.824719in}{0.833846in}}%
\pgfpathlineto{\pgfqpoint{0.823126in}{0.835151in}}%
\pgfpathlineto{\pgfqpoint{0.821539in}{0.836452in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{0.818385in}{0.839041in}}%
\pgfpathlineto{\pgfqpoint{0.816819in}{0.840330in}}%
\pgfpathlineto{\pgfqpoint{0.815261in}{0.841616in}}%
\pgfpathlineto{\pgfqpoint{0.813709in}{0.842900in}}%
\pgfpathlineto{\pgfqpoint{0.812166in}{0.844182in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.845462in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{0.846741in}}%
\pgfpathlineto{\pgfqpoint{0.807584in}{0.848019in}}%
\pgfpathlineto{\pgfqpoint{0.806073in}{0.849297in}}%
\pgfpathlineto{\pgfqpoint{0.804570in}{0.850574in}}%
\pgfpathlineto{\pgfqpoint{0.803076in}{0.851852in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.853131in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{0.797183in}{0.856976in}}%
\pgfpathlineto{\pgfqpoint{0.795731in}{0.858262in}}%
\pgfpathlineto{\pgfqpoint{0.794287in}{0.859550in}}%
\pgfpathlineto{\pgfqpoint{0.792852in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{0.791424in}{0.862136in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{0.863435in}}%
\pgfpathlineto{\pgfqpoint{0.788595in}{0.864738in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{0.785797in}{0.867357in}}%
\pgfpathlineto{\pgfqpoint{0.784410in}{0.868674in}}%
\pgfpathlineto{\pgfqpoint{0.783030in}{0.869996in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{0.871324in}}%
\pgfpathlineto{\pgfqpoint{0.780293in}{0.872658in}}%
\pgfpathlineto{\pgfqpoint{0.778935in}{0.873997in}}%
\pgfpathlineto{\pgfqpoint{0.777584in}{0.875344in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{0.876697in}}%
\pgfpathlineto{\pgfqpoint{0.774901in}{0.878056in}}%
\pgfpathlineto{\pgfqpoint{0.773569in}{0.879423in}}%
\pgfpathlineto{\pgfqpoint{0.772242in}{0.880797in}}%
\pgfpathlineto{\pgfqpoint{0.770922in}{0.882179in}}%
\pgfpathlineto{\pgfqpoint{0.769606in}{0.883568in}}%
\pgfpathlineto{\pgfqpoint{0.768295in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.886369in}}%
\pgfpathlineto{\pgfqpoint{0.765687in}{0.887782in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{0.889203in}}%
\pgfpathlineto{\pgfqpoint{0.763096in}{0.890632in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{0.760517in}{0.893515in}}%
\pgfpathlineto{\pgfqpoint{0.759232in}{0.894970in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.896432in}}%
\pgfpathlineto{\pgfqpoint{0.756668in}{0.897904in}}%
\pgfpathlineto{\pgfqpoint{0.755389in}{0.899383in}}%
\pgfpathlineto{\pgfqpoint{0.754110in}{0.900871in}}%
\pgfpathlineto{\pgfqpoint{0.752832in}{0.902368in}}%
\pgfpathlineto{\pgfqpoint{0.751555in}{0.903872in}}%
\pgfpathlineto{\pgfqpoint{0.750277in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.906907in}}%
\pgfpathlineto{\pgfqpoint{0.747720in}{0.908436in}}%
\pgfpathlineto{\pgfqpoint{0.746439in}{0.909974in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.911519in}}%
\pgfpathlineto{\pgfqpoint{0.743873in}{0.913072in}}%
\pgfpathlineto{\pgfqpoint{0.742585in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{0.741295in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{0.740002in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{0.738704in}{0.919358in}}%
\pgfpathlineto{\pgfqpoint{0.737403in}{0.920946in}}%
\pgfpathlineto{\pgfqpoint{0.736096in}{0.922541in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.924143in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{0.925750in}}%
\pgfpathlineto{\pgfqpoint{0.732144in}{0.927363in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{0.928981in}}%
\pgfpathlineto{\pgfqpoint{0.729478in}{0.930604in}}%
\pgfpathlineto{\pgfqpoint{0.728134in}{0.932232in}}%
\pgfpathlineto{\pgfqpoint{0.726783in}{0.933864in}}%
\pgfpathlineto{\pgfqpoint{0.725424in}{0.935500in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{0.937139in}}%
\pgfpathlineto{\pgfqpoint{0.722680in}{0.938781in}}%
\pgfpathlineto{\pgfqpoint{0.721294in}{0.940426in}}%
\pgfpathlineto{\pgfqpoint{0.719899in}{0.942074in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.943723in}}%
\pgfpathlineto{\pgfqpoint{0.717078in}{0.945373in}}%
\pgfpathlineto{\pgfqpoint{0.715652in}{0.947025in}}%
\pgfpathlineto{\pgfqpoint{0.714215in}{0.948676in}}%
\pgfpathlineto{\pgfqpoint{0.712766in}{0.950328in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{0.951979in}}%
\pgfpathlineto{\pgfqpoint{0.709834in}{0.953629in}}%
\pgfpathlineto{\pgfqpoint{0.708350in}{0.955277in}}%
\pgfpathlineto{\pgfqpoint{0.706853in}{0.956923in}}%
\pgfpathlineto{\pgfqpoint{0.705343in}{0.958567in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{0.960207in}}%
\pgfpathlineto{\pgfqpoint{0.702284in}{0.961843in}}%
\pgfpathlineto{\pgfqpoint{0.700734in}{0.963475in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{0.965101in}}%
\pgfpathlineto{\pgfqpoint{0.697592in}{0.966723in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.968337in}}%
\pgfpathlineto{\pgfqpoint{0.694393in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{0.692772in}{0.971546in}}%
\pgfpathlineto{\pgfqpoint{0.691136in}{0.973139in}}%
\pgfpathlineto{\pgfqpoint{0.689484in}{0.974723in}}%
\pgfpathlineto{\pgfqpoint{0.687817in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{0.686135in}{0.977862in}}%
\pgfpathlineto{\pgfqpoint{0.684438in}{0.979416in}}%
\pgfpathlineto{\pgfqpoint{0.682725in}{0.980959in}}%
\pgfpathlineto{\pgfqpoint{0.680996in}{0.982491in}}%
\pgfpathlineto{\pgfqpoint{0.679252in}{0.984009in}}%
\pgfpathlineto{\pgfqpoint{0.677491in}{0.985515in}}%
\pgfpathlineto{\pgfqpoint{0.675715in}{0.987007in}}%
\pgfpathlineto{\pgfqpoint{0.673923in}{0.988484in}}%
\pgfpathlineto{\pgfqpoint{0.672115in}{0.989947in}}%
\pgfpathlineto{\pgfqpoint{0.670291in}{0.991393in}}%
\pgfpathlineto{\pgfqpoint{0.668451in}{0.992824in}}%
\pgfpathlineto{\pgfqpoint{0.666596in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.995633in}}%
\pgfpathlineto{\pgfqpoint{0.662837in}{0.997010in}}%
\pgfpathlineto{\pgfqpoint{0.660934in}{0.998369in}}%
\pgfpathlineto{\pgfqpoint{0.659015in}{0.999708in}}%
\pgfpathlineto{\pgfqpoint{0.657080in}{1.001027in}}%
\pgfpathlineto{\pgfqpoint{0.655131in}{1.002326in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{1.003603in}}%
\pgfpathlineto{\pgfqpoint{0.651185in}{1.004858in}}%
\pgfpathlineto{\pgfqpoint{0.649190in}{1.006090in}}%
\pgfpathlineto{\pgfqpoint{0.647180in}{1.007299in}}%
\pgfpathlineto{\pgfqpoint{0.645155in}{1.008485in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{1.009646in}}%
\pgfpathlineto{\pgfqpoint{0.641062in}{1.010782in}}%
\pgfpathlineto{\pgfqpoint{0.638994in}{1.011893in}}%
\pgfpathlineto{\pgfqpoint{0.636913in}{1.012978in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{1.014037in}}%
\pgfpathlineto{\pgfqpoint{0.632710in}{1.015068in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{0.628455in}{1.017048in}}%
\pgfpathlineto{\pgfqpoint{0.626308in}{1.017995in}}%
\pgfpathlineto{\pgfqpoint{0.624150in}{1.018913in}}%
\pgfpathlineto{\pgfqpoint{0.621980in}{1.019802in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{1.020661in}}%
\pgfpathlineto{\pgfqpoint{0.617606in}{1.021489in}}%
\pgfpathlineto{\pgfqpoint{0.615403in}{1.022287in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{0.610966in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{1.024491in}}%
\pgfpathlineto{\pgfqpoint{0.606490in}{1.025161in}}%
\pgfpathlineto{\pgfqpoint{0.604239in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{0.601980in}{1.026404in}}%
\pgfpathlineto{\pgfqpoint{0.599713in}{1.026975in}}%
\pgfpathlineto{\pgfqpoint{0.597438in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.592868in}{1.028486in}}%
\pgfpathlineto{\pgfqpoint{0.590573in}{1.028921in}}%
\pgfpathlineto{\pgfqpoint{0.588273in}{1.029321in}}%
\pgfpathlineto{\pgfqpoint{0.585967in}{1.029686in}}%
\pgfpathlineto{\pgfqpoint{0.583657in}{1.030017in}}%
\pgfpathlineto{\pgfqpoint{0.581343in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{0.579025in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{0.576703in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{0.574379in}{1.030984in}}%
\pgfpathlineto{\pgfqpoint{0.572052in}{1.031137in}}%
\pgfpathlineto{\pgfqpoint{0.569723in}{1.031254in}}%
\pgfpathlineto{\pgfqpoint{0.567393in}{1.031335in}}%
\pgfpathlineto{\pgfqpoint{0.565063in}{1.031380in}}%
\pgfpathlineto{\pgfqpoint{0.562731in}{1.031389in}}%
\pgfpathlineto{\pgfqpoint{0.560400in}{1.031362in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{0.555741in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{0.553413in}{1.031065in}}%
\pgfpathlineto{\pgfqpoint{0.551087in}{1.030894in}}%
\pgfpathlineto{\pgfqpoint{0.548764in}{1.030688in}}%
\pgfpathlineto{\pgfqpoint{0.546444in}{1.030446in}}%
\pgfpathlineto{\pgfqpoint{0.544128in}{1.030169in}}%
\pgfpathlineto{\pgfqpoint{0.541815in}{1.029856in}}%
\pgfpathlineto{\pgfqpoint{0.539508in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{0.537205in}{1.029125in}}%
\pgfpathlineto{\pgfqpoint{0.534907in}{1.028707in}}%
\pgfpathlineto{\pgfqpoint{0.532616in}{1.028255in}}%
\pgfpathlineto{\pgfqpoint{0.530331in}{1.027769in}}%
\pgfpathlineto{\pgfqpoint{0.528052in}{1.027248in}}%
\pgfpathlineto{\pgfqpoint{0.525781in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{0.523518in}{1.026105in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{0.519016in}{1.024830in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{1.024144in}}%
\pgfpathlineto{\pgfqpoint{0.514550in}{1.023425in}}%
\pgfpathlineto{\pgfqpoint{0.512331in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{0.510123in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{0.507925in}{1.021079in}}%
\pgfpathlineto{\pgfqpoint{0.505738in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{0.503562in}{1.019362in}}%
\pgfpathlineto{\pgfqpoint{0.501398in}{1.018458in}}%
\pgfpathlineto{\pgfqpoint{0.499245in}{1.017525in}}%
\pgfpathlineto{\pgfqpoint{0.497105in}{1.016564in}}%
\pgfpathlineto{\pgfqpoint{0.494978in}{1.015574in}}%
\pgfpathlineto{\pgfqpoint{0.492863in}{1.014556in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{1.013511in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{1.012439in}}%
\pgfpathlineto{\pgfqpoint{0.486599in}{1.011341in}}%
\pgfpathlineto{\pgfqpoint{0.484538in}{1.010217in}}%
\pgfpathlineto{\pgfqpoint{0.482492in}{1.009069in}}%
\pgfpathlineto{\pgfqpoint{0.480459in}{1.007895in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{1.006698in}}%
\pgfpathlineto{\pgfqpoint{0.476439in}{1.005477in}}%
\pgfpathlineto{\pgfqpoint{0.474451in}{1.004233in}}%
\pgfpathlineto{\pgfqpoint{0.472479in}{1.002967in}}%
\pgfpathlineto{\pgfqpoint{0.470521in}{1.001679in}}%
\pgfpathlineto{\pgfqpoint{0.468579in}{1.000370in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{0.464741in}{0.997692in}}%
\pgfpathlineto{\pgfqpoint{0.462846in}{0.996324in}}%
\pgfpathlineto{\pgfqpoint{0.460966in}{0.994937in}}%
\pgfpathlineto{\pgfqpoint{0.459103in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.990672in}}%
\pgfpathlineto{\pgfqpoint{0.453607in}{0.989217in}}%
\pgfpathlineto{\pgfqpoint{0.451807in}{0.987747in}}%
\pgfpathlineto{\pgfqpoint{0.450023in}{0.986263in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{0.446502in}{0.983252in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.981726in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{0.441340in}{0.978641in}}%
\pgfpathlineto{\pgfqpoint{0.439650in}{0.977081in}}%
\pgfpathlineto{\pgfqpoint{0.437976in}{0.975511in}}%
\pgfpathlineto{\pgfqpoint{0.436317in}{0.973932in}}%
\pgfpathlineto{\pgfqpoint{0.434673in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{0.433044in}{0.970747in}}%
\pgfpathlineto{\pgfqpoint{0.431430in}{0.969142in}}%
\pgfpathlineto{\pgfqpoint{0.429830in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{0.428245in}{0.965913in}}%
\pgfpathlineto{\pgfqpoint{0.426674in}{0.964289in}}%
\pgfpathlineto{\pgfqpoint{0.425118in}{0.962659in}}%
\pgfpathlineto{\pgfqpoint{0.423575in}{0.961025in}}%
\pgfpathlineto{\pgfqpoint{0.422045in}{0.959387in}}%
\pgfpathlineto{\pgfqpoint{0.420529in}{0.957745in}}%
\pgfpathlineto{\pgfqpoint{0.419026in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{0.417535in}{0.954453in}}%
\pgfpathlineto{\pgfqpoint{0.416057in}{0.952804in}}%
\pgfpathlineto{\pgfqpoint{0.414591in}{0.951154in}}%
\pgfpathlineto{\pgfqpoint{0.413137in}{0.949502in}}%
\pgfpathlineto{\pgfqpoint{0.411694in}{0.947851in}}%
\pgfpathlineto{\pgfqpoint{0.410262in}{0.946199in}}%
\pgfpathlineto{\pgfqpoint{0.408841in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{0.407431in}{0.942898in}}%
\pgfpathlineto{\pgfqpoint{0.406031in}{0.941250in}}%
\pgfpathlineto{\pgfqpoint{0.404641in}{0.939604in}}%
\pgfpathlineto{\pgfqpoint{0.403259in}{0.937960in}}%
\pgfpathlineto{\pgfqpoint{0.401887in}{0.936319in}}%
\pgfpathlineto{\pgfqpoint{0.400524in}{0.934681in}}%
\pgfpathlineto{\pgfqpoint{0.399169in}{0.933047in}}%
\pgfpathlineto{\pgfqpoint{0.397821in}{0.931417in}}%
\pgfpathlineto{\pgfqpoint{0.396481in}{0.929792in}}%
\pgfpathlineto{\pgfqpoint{0.395148in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{0.393822in}{0.926556in}}%
\pgfpathlineto{\pgfqpoint{0.392502in}{0.924946in}}%
\pgfpathlineto{\pgfqpoint{0.391187in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{0.389878in}{0.921743in}}%
\pgfpathlineto{\pgfqpoint{0.388574in}{0.920151in}}%
\pgfpathlineto{\pgfqpoint{0.387275in}{0.918566in}}%
\pgfpathlineto{\pgfqpoint{0.385979in}{0.916987in}}%
\pgfpathlineto{\pgfqpoint{0.384687in}{0.915416in}}%
\pgfpathlineto{\pgfqpoint{0.383399in}{0.913851in}}%
\pgfpathlineto{\pgfqpoint{0.382113in}{0.912295in}}%
\pgfpathlineto{\pgfqpoint{0.380830in}{0.910746in}}%
\pgfpathlineto{\pgfqpoint{0.379549in}{0.909204in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.907671in}}%
\pgfpathlineto{\pgfqpoint{0.376990in}{0.906145in}}%
\pgfpathlineto{\pgfqpoint{0.375712in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{0.374435in}{0.903119in}}%
\pgfpathlineto{\pgfqpoint{0.373157in}{0.901618in}}%
\pgfpathlineto{\pgfqpoint{0.371879in}{0.900126in}}%
\pgfpathlineto{\pgfqpoint{0.370600in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{0.369320in}{0.897167in}}%
\pgfpathlineto{\pgfqpoint{0.368038in}{0.895700in}}%
\pgfpathlineto{\pgfqpoint{0.366754in}{0.894242in}}%
\pgfpathlineto{\pgfqpoint{0.365468in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{0.364178in}{0.891350in}}%
\pgfpathlineto{\pgfqpoint{0.362886in}{0.889917in}}%
\pgfpathlineto{\pgfqpoint{0.361590in}{0.888492in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{0.887075in}}%
\pgfpathlineto{\pgfqpoint{0.358987in}{0.885666in}}%
\pgfpathlineto{\pgfqpoint{0.357678in}{0.884265in}}%
\pgfpathlineto{\pgfqpoint{0.356365in}{0.882872in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{0.881487in}}%
\pgfpathlineto{\pgfqpoint{0.353723in}{0.880109in}}%
\pgfpathlineto{\pgfqpoint{0.352394in}{0.878739in}}%
\pgfpathlineto{\pgfqpoint{0.351059in}{0.877376in}}%
\pgfpathlineto{\pgfqpoint{0.349717in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{0.348370in}{0.874670in}}%
\pgfpathlineto{\pgfqpoint{0.347015in}{0.873327in}}%
\pgfpathlineto{\pgfqpoint{0.345654in}{0.871990in}}%
\pgfpathlineto{\pgfqpoint{0.344285in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{0.342909in}{0.869334in}}%
\pgfpathlineto{\pgfqpoint{0.341526in}{0.868015in}}%
\pgfpathlineto{\pgfqpoint{0.340135in}{0.866700in}}%
\pgfpathlineto{\pgfqpoint{0.338736in}{0.865391in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.864086in}}%
\pgfpathlineto{\pgfqpoint{0.335914in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{0.334491in}{0.861489in}}%
\pgfpathlineto{\pgfqpoint{0.333060in}{0.860195in}}%
\pgfpathlineto{\pgfqpoint{0.331621in}{0.858905in}}%
\pgfpathlineto{\pgfqpoint{0.330173in}{0.857618in}}%
\pgfpathlineto{\pgfqpoint{0.328716in}{0.856334in}}%
\pgfpathlineto{\pgfqpoint{0.327252in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{0.325778in}{0.853771in}}%
\pgfpathlineto{\pgfqpoint{0.324297in}{0.852491in}}%
\pgfpathlineto{\pgfqpoint{0.322806in}{0.851213in}}%
\pgfpathlineto{\pgfqpoint{0.321308in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{0.319801in}{0.848658in}}%
\pgfpathlineto{\pgfqpoint{0.318286in}{0.847380in}}%
\pgfpathlineto{\pgfqpoint{0.316762in}{0.846102in}}%
\pgfpathlineto{\pgfqpoint{0.315231in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{0.313692in}{0.843541in}}%
\pgfpathlineto{\pgfqpoint{0.312144in}{0.842259in}}%
\pgfpathlineto{\pgfqpoint{0.310589in}{0.840974in}}%
\pgfpathlineto{\pgfqpoint{0.309027in}{0.839686in}}%
\pgfpathlineto{\pgfqpoint{0.307457in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{0.305880in}{0.837100in}}%
\pgfpathlineto{\pgfqpoint{0.304297in}{0.835802in}}%
\pgfpathlineto{\pgfqpoint{0.302706in}{0.834499in}}%
\pgfpathlineto{\pgfqpoint{0.301110in}{0.833191in}}%
\pgfpathlineto{\pgfqpoint{0.299507in}{0.831878in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{0.830560in}}%
\pgfpathlineto{\pgfqpoint{0.296284in}{0.829235in}}%
\pgfpathlineto{\pgfqpoint{0.294665in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{0.293040in}{0.826565in}}%
\pgfpathlineto{\pgfqpoint{0.291412in}{0.825220in}}%
\pgfpathlineto{\pgfqpoint{0.289779in}{0.823867in}}%
\pgfpathlineto{\pgfqpoint{0.288142in}{0.822505in}}%
\pgfpathlineto{\pgfqpoint{0.286502in}{0.821135in}}%
\pgfpathlineto{\pgfqpoint{0.284859in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{0.283213in}{0.818368in}}%
\pgfpathlineto{\pgfqpoint{0.281565in}{0.816971in}}%
\pgfpathlineto{\pgfqpoint{0.279916in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{0.278265in}{0.814145in}}%
\pgfpathlineto{\pgfqpoint{0.276613in}{0.812716in}}%
\pgfpathlineto{\pgfqpoint{0.274962in}{0.811276in}}%
\pgfpathlineto{\pgfqpoint{0.273310in}{0.809825in}}%
\pgfpathlineto{\pgfqpoint{0.271659in}{0.808362in}}%
\pgfpathlineto{\pgfqpoint{0.270010in}{0.806887in}}%
\pgfpathlineto{\pgfqpoint{0.268362in}{0.805399in}}%
\pgfpathlineto{\pgfqpoint{0.266716in}{0.803899in}}%
\pgfpathlineto{\pgfqpoint{0.265074in}{0.802386in}}%
\pgfpathlineto{\pgfqpoint{0.263435in}{0.800860in}}%
\pgfpathlineto{\pgfqpoint{0.261800in}{0.799320in}}%
\pgfpathlineto{\pgfqpoint{0.260169in}{0.797767in}}%
\pgfpathlineto{\pgfqpoint{0.258544in}{0.796200in}}%
\pgfpathlineto{\pgfqpoint{0.256924in}{0.794618in}}%
\pgfpathlineto{\pgfqpoint{0.255311in}{0.793022in}}%
\pgfpathlineto{\pgfqpoint{0.253705in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{0.252106in}{0.789787in}}%
\pgfpathlineto{\pgfqpoint{0.250515in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{0.248934in}{0.786491in}}%
\pgfpathlineto{\pgfqpoint{0.247361in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{0.245799in}{0.783135in}}%
\pgfpathlineto{\pgfqpoint{0.244248in}{0.781434in}}%
\pgfpathlineto{\pgfqpoint{0.242708in}{0.779717in}}%
\pgfpathlineto{\pgfqpoint{0.241180in}{0.777984in}}%
\pgfpathlineto{\pgfqpoint{0.239664in}{0.776236in}}%
\pgfpathlineto{\pgfqpoint{0.238162in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{0.236673in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{0.235200in}{0.770895in}}%
\pgfpathlineto{\pgfqpoint{0.233741in}{0.769083in}}%
\pgfpathlineto{\pgfqpoint{0.232299in}{0.767255in}}%
\pgfpathlineto{\pgfqpoint{0.230872in}{0.765412in}}%
\pgfpathlineto{\pgfqpoint{0.229463in}{0.763552in}}%
\pgfpathlineto{\pgfqpoint{0.228072in}{0.761676in}}%
\pgfpathlineto{\pgfqpoint{0.226699in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{0.225345in}{0.757878in}}%
\pgfpathlineto{\pgfqpoint{0.224011in}{0.755955in}}%
\pgfpathlineto{\pgfqpoint{0.222697in}{0.754017in}}%
\pgfpathlineto{\pgfqpoint{0.221404in}{0.752063in}}%
\pgfpathlineto{\pgfqpoint{0.220133in}{0.750094in}}%
\pgfpathlineto{\pgfqpoint{0.218883in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{0.217656in}{0.746111in}}%
\pgfpathlineto{\pgfqpoint{0.216453in}{0.744097in}}%
\pgfpathlineto{\pgfqpoint{0.215273in}{0.742069in}}%
\pgfpathlineto{\pgfqpoint{0.214118in}{0.740026in}}%
\pgfpathlineto{\pgfqpoint{0.212988in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{0.211884in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{0.210805in}{0.733813in}}%
\pgfpathlineto{\pgfqpoint{0.209754in}{0.731715in}}%
\pgfpathlineto{\pgfqpoint{0.208729in}{0.729603in}}%
\pgfpathlineto{\pgfqpoint{0.207732in}{0.727479in}}%
\pgfpathlineto{\pgfqpoint{0.206763in}{0.725342in}}%
\pgfpathlineto{\pgfqpoint{0.205823in}{0.723193in}}%
\pgfpathlineto{\pgfqpoint{0.204912in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{0.204031in}{0.718858in}}%
\pgfpathlineto{\pgfqpoint{0.203180in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{0.202359in}{0.714479in}}%
\pgfpathlineto{\pgfqpoint{0.201569in}{0.712273in}}%
\pgfpathlineto{\pgfqpoint{0.200811in}{0.710057in}}%
\pgfpathlineto{\pgfqpoint{0.200084in}{0.707831in}}%
\pgfpathlineto{\pgfqpoint{0.199389in}{0.705595in}}%
\pgfpathlineto{\pgfqpoint{0.198727in}{0.703351in}}%
\pgfpathlineto{\pgfqpoint{0.198098in}{0.701098in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.698836in}}%
\pgfpathlineto{\pgfqpoint{0.196939in}{0.696567in}}%
\pgfpathlineto{\pgfqpoint{0.196409in}{0.694291in}}%
\pgfpathlineto{\pgfqpoint{0.195914in}{0.692007in}}%
\pgfpathlineto{\pgfqpoint{0.195453in}{0.689717in}}%
\pgfpathlineto{\pgfqpoint{0.195027in}{0.687421in}}%
\pgfpathlineto{\pgfqpoint{0.194635in}{0.685120in}}%
\pgfpathlineto{\pgfqpoint{0.194279in}{0.682813in}}%
\pgfpathlineto{\pgfqpoint{0.193957in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{0.193671in}{0.678186in}}%
\pgfpathlineto{\pgfqpoint{0.193420in}{0.675867in}}%
\pgfpathlineto{\pgfqpoint{0.193205in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{0.193025in}{0.671220in}}%
\pgfpathlineto{\pgfqpoint{0.192881in}{0.668892in}}%
\pgfpathlineto{\pgfqpoint{0.192774in}{0.666564in}}%
\pgfpathlineto{\pgfqpoint{0.192702in}{0.664233in}}%
\pgfpathlineto{\pgfqpoint{0.192666in}{0.661902in}}%
\pgfpathlineto{\pgfqpoint{0.192666in}{0.659571in}}%
\pgfpathlineto{\pgfqpoint{0.192702in}{0.657240in}}%
\pgfpathlineto{\pgfqpoint{0.192774in}{0.654910in}}%
\pgfpathlineto{\pgfqpoint{0.192881in}{0.652581in}}%
\pgfpathlineto{\pgfqpoint{0.193025in}{0.650254in}}%
\pgfpathlineto{\pgfqpoint{0.193205in}{0.647929in}}%
\pgfpathlineto{\pgfqpoint{0.193420in}{0.645606in}}%
\pgfpathlineto{\pgfqpoint{0.193671in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{0.193957in}{0.640972in}}%
\pgfpathlineto{\pgfqpoint{0.194279in}{0.638661in}}%
\pgfpathlineto{\pgfqpoint{0.194635in}{0.636354in}}%
\pgfpathlineto{\pgfqpoint{0.195027in}{0.634052in}}%
\pgfpathlineto{\pgfqpoint{0.195453in}{0.631756in}}%
\pgfpathlineto{\pgfqpoint{0.195914in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{0.196409in}{0.627183in}}%
\pgfpathlineto{\pgfqpoint{0.196939in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.622637in}}%
\pgfpathlineto{\pgfqpoint{0.198098in}{0.620376in}}%
\pgfpathlineto{\pgfqpoint{0.198727in}{0.618123in}}%
\pgfpathlineto{\pgfqpoint{0.199389in}{0.615878in}}%
\pgfpathlineto{\pgfqpoint{0.200084in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{0.200811in}{0.611417in}}%
\pgfpathlineto{\pgfqpoint{0.201569in}{0.609201in}}%
\pgfpathlineto{\pgfqpoint{0.202359in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{0.203180in}{0.604799in}}%
\pgfpathlineto{\pgfqpoint{0.204031in}{0.602615in}}%
\pgfpathlineto{\pgfqpoint{0.204912in}{0.600442in}}%
\pgfpathlineto{\pgfqpoint{0.205823in}{0.598281in}}%
\pgfpathlineto{\pgfqpoint{0.206763in}{0.596132in}}%
\pgfpathlineto{\pgfqpoint{0.207732in}{0.593995in}}%
\pgfpathlineto{\pgfqpoint{0.208729in}{0.591870in}}%
\pgfpathlineto{\pgfqpoint{0.209754in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{0.210805in}{0.587661in}}%
\pgfpathlineto{\pgfqpoint{0.211884in}{0.585576in}}%
\pgfpathlineto{\pgfqpoint{0.212988in}{0.583505in}}%
\pgfpathlineto{\pgfqpoint{0.214118in}{0.581448in}}%
\pgfpathlineto{\pgfqpoint{0.215273in}{0.579405in}}%
\pgfpathlineto{\pgfqpoint{0.216453in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{0.217656in}{0.575362in}}%
\pgfpathlineto{\pgfqpoint{0.218883in}{0.573363in}}%
\pgfpathlineto{\pgfqpoint{0.220133in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{0.221404in}{0.569410in}}%
\pgfpathlineto{\pgfqpoint{0.222697in}{0.567457in}}%
\pgfpathlineto{\pgfqpoint{0.224011in}{0.565518in}}%
\pgfpathlineto{\pgfqpoint{0.225345in}{0.563596in}}%
\pgfpathlineto{\pgfqpoint{0.226699in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.228072in}{0.559797in}}%
\pgfpathlineto{\pgfqpoint{0.229463in}{0.557922in}}%
\pgfpathlineto{\pgfqpoint{0.230872in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{0.232299in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{0.233741in}{0.552390in}}%
\pgfpathlineto{\pgfqpoint{0.235200in}{0.550578in}}%
\pgfpathlineto{\pgfqpoint{0.236673in}{0.548782in}}%
\pgfpathlineto{\pgfqpoint{0.238162in}{0.547002in}}%
\pgfpathlineto{\pgfqpoint{0.239664in}{0.545238in}}%
\pgfpathlineto{\pgfqpoint{0.241180in}{0.543489in}}%
\pgfpathlineto{\pgfqpoint{0.242708in}{0.541757in}}%
\pgfpathlineto{\pgfqpoint{0.244248in}{0.540040in}}%
\pgfpathlineto{\pgfqpoint{0.245799in}{0.538338in}}%
\pgfpathlineto{\pgfqpoint{0.247361in}{0.536653in}}%
\pgfpathlineto{\pgfqpoint{0.248934in}{0.534982in}}%
\pgfpathlineto{\pgfqpoint{0.250515in}{0.533327in}}%
\pgfpathlineto{\pgfqpoint{0.252106in}{0.531687in}}%
\pgfpathlineto{\pgfqpoint{0.253705in}{0.530062in}}%
\pgfpathlineto{\pgfqpoint{0.255311in}{0.528451in}}%
\pgfpathlineto{\pgfqpoint{0.256924in}{0.526855in}}%
\pgfpathlineto{\pgfqpoint{0.258544in}{0.525274in}}%
\pgfpathlineto{\pgfqpoint{0.260169in}{0.523707in}}%
\pgfpathlineto{\pgfqpoint{0.261800in}{0.522153in}}%
\pgfpathlineto{\pgfqpoint{0.263435in}{0.520614in}}%
\pgfpathlineto{\pgfqpoint{0.265074in}{0.519087in}}%
\pgfpathlineto{\pgfqpoint{0.266716in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{0.268362in}{0.516074in}}%
\pgfpathlineto{\pgfqpoint{0.270010in}{0.514587in}}%
\pgfpathlineto{\pgfqpoint{0.271659in}{0.513112in}}%
\pgfpathlineto{\pgfqpoint{0.273310in}{0.511649in}}%
\pgfpathlineto{\pgfqpoint{0.274962in}{0.510197in}}%
\pgfpathlineto{\pgfqpoint{0.276613in}{0.508757in}}%
\pgfpathlineto{\pgfqpoint{0.278265in}{0.507329in}}%
\pgfpathlineto{\pgfqpoint{0.279916in}{0.505911in}}%
\pgfpathlineto{\pgfqpoint{0.281565in}{0.504503in}}%
\pgfpathlineto{\pgfqpoint{0.283213in}{0.503105in}}%
\pgfpathlineto{\pgfqpoint{0.284859in}{0.501717in}}%
\pgfpathlineto{\pgfqpoint{0.286502in}{0.500338in}}%
\pgfpathlineto{\pgfqpoint{0.288142in}{0.498968in}}%
\pgfpathlineto{\pgfqpoint{0.289779in}{0.497607in}}%
\pgfpathlineto{\pgfqpoint{0.291412in}{0.496254in}}%
\pgfpathlineto{\pgfqpoint{0.293040in}{0.494908in}}%
\pgfpathlineto{\pgfqpoint{0.294665in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{0.296284in}{0.492239in}}%
\pgfpathlineto{\pgfqpoint{0.297898in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{0.299507in}{0.489595in}}%
\pgfpathlineto{\pgfqpoint{0.301110in}{0.488282in}}%
\pgfpathlineto{\pgfqpoint{0.302706in}{0.486974in}}%
\pgfpathlineto{\pgfqpoint{0.304297in}{0.485672in}}%
\pgfpathlineto{\pgfqpoint{0.305880in}{0.484373in}}%
\pgfpathlineto{\pgfqpoint{0.307457in}{0.483079in}}%
\pgfpathlineto{\pgfqpoint{0.309027in}{0.481788in}}%
\pgfpathlineto{\pgfqpoint{0.310589in}{0.480500in}}%
\pgfpathlineto{\pgfqpoint{0.312144in}{0.479215in}}%
\pgfpathlineto{\pgfqpoint{0.313692in}{0.477932in}}%
\pgfpathlineto{\pgfqpoint{0.315231in}{0.476651in}}%
\pgfpathlineto{\pgfqpoint{0.316762in}{0.475372in}}%
\pgfpathlineto{\pgfqpoint{0.318286in}{0.474093in}}%
\pgfpathlineto{\pgfqpoint{0.319801in}{0.472816in}}%
\pgfpathlineto{\pgfqpoint{0.321308in}{0.471538in}}%
\pgfpathlineto{\pgfqpoint{0.322806in}{0.470260in}}%
\pgfpathlineto{\pgfqpoint{0.324297in}{0.468982in}}%
\pgfpathlineto{\pgfqpoint{0.325778in}{0.467703in}}%
\pgfpathlineto{\pgfqpoint{0.327252in}{0.466422in}}%
\pgfpathlineto{\pgfqpoint{0.328716in}{0.465140in}}%
\pgfpathlineto{\pgfqpoint{0.330173in}{0.463855in}}%
\pgfpathlineto{\pgfqpoint{0.331621in}{0.462568in}}%
\pgfpathlineto{\pgfqpoint{0.333060in}{0.461278in}}%
\pgfpathlineto{\pgfqpoint{0.334491in}{0.459985in}}%
\pgfpathlineto{\pgfqpoint{0.335914in}{0.458688in}}%
\pgfpathlineto{\pgfqpoint{0.337329in}{0.457388in}}%
\pgfpathlineto{\pgfqpoint{0.338736in}{0.456083in}}%
\pgfpathlineto{\pgfqpoint{0.340135in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.341526in}{0.453459in}}%
\pgfpathlineto{\pgfqpoint{0.342909in}{0.452139in}}%
\pgfpathlineto{\pgfqpoint{0.344285in}{0.450814in}}%
\pgfpathlineto{\pgfqpoint{0.345654in}{0.449484in}}%
\pgfpathlineto{\pgfqpoint{0.347015in}{0.448147in}}%
\pgfpathlineto{\pgfqpoint{0.348370in}{0.446804in}}%
\pgfpathlineto{\pgfqpoint{0.349717in}{0.445454in}}%
\pgfpathlineto{\pgfqpoint{0.351059in}{0.444098in}}%
\pgfpathlineto{\pgfqpoint{0.352394in}{0.442735in}}%
\pgfpathlineto{\pgfqpoint{0.353723in}{0.441364in}}%
\pgfpathlineto{\pgfqpoint{0.355047in}{0.439987in}}%
\pgfpathlineto{\pgfqpoint{0.356365in}{0.438601in}}%
\pgfpathlineto{\pgfqpoint{0.357678in}{0.437208in}}%
\pgfpathlineto{\pgfqpoint{0.358987in}{0.435808in}}%
\pgfpathlineto{\pgfqpoint{0.360291in}{0.434399in}}%
\pgfpathlineto{\pgfqpoint{0.361590in}{0.432982in}}%
\pgfpathlineto{\pgfqpoint{0.362886in}{0.431557in}}%
\pgfpathlineto{\pgfqpoint{0.364178in}{0.430124in}}%
\pgfpathlineto{\pgfqpoint{0.365468in}{0.428682in}}%
\pgfpathlineto{\pgfqpoint{0.366754in}{0.427232in}}%
\pgfpathlineto{\pgfqpoint{0.368038in}{0.425774in}}%
\pgfpathlineto{\pgfqpoint{0.369320in}{0.424307in}}%
\pgfpathlineto{\pgfqpoint{0.370600in}{0.422831in}}%
\pgfpathlineto{\pgfqpoint{0.371879in}{0.421347in}}%
\pgfpathlineto{\pgfqpoint{0.373157in}{0.419855in}}%
\pgfpathlineto{\pgfqpoint{0.374435in}{0.418355in}}%
\pgfpathlineto{\pgfqpoint{0.375712in}{0.416846in}}%
\pgfpathlineto{\pgfqpoint{0.376990in}{0.415328in}}%
\pgfpathlineto{\pgfqpoint{0.378269in}{0.413803in}}%
\pgfpathlineto{\pgfqpoint{0.379549in}{0.412269in}}%
\pgfpathlineto{\pgfqpoint{0.380830in}{0.410728in}}%
\pgfpathlineto{\pgfqpoint{0.382113in}{0.409179in}}%
\pgfpathlineto{\pgfqpoint{0.383399in}{0.407622in}}%
\pgfpathlineto{\pgfqpoint{0.384687in}{0.406058in}}%
\pgfpathlineto{\pgfqpoint{0.385979in}{0.404486in}}%
\pgfpathlineto{\pgfqpoint{0.387275in}{0.402908in}}%
\pgfpathlineto{\pgfqpoint{0.388574in}{0.401322in}}%
\pgfpathlineto{\pgfqpoint{0.389878in}{0.399730in}}%
\pgfpathlineto{\pgfqpoint{0.391187in}{0.398132in}}%
\pgfpathlineto{\pgfqpoint{0.392502in}{0.396528in}}%
\pgfpathlineto{\pgfqpoint{0.393822in}{0.394918in}}%
\pgfpathlineto{\pgfqpoint{0.395148in}{0.393302in}}%
\pgfpathlineto{\pgfqpoint{0.396481in}{0.391682in}}%
\pgfpathlineto{\pgfqpoint{0.397821in}{0.390056in}}%
\pgfpathlineto{\pgfqpoint{0.399169in}{0.388426in}}%
\pgfpathlineto{\pgfqpoint{0.400524in}{0.386792in}}%
\pgfpathlineto{\pgfqpoint{0.401887in}{0.385155in}}%
\pgfpathlineto{\pgfqpoint{0.403259in}{0.383514in}}%
\pgfpathlineto{\pgfqpoint{0.404641in}{0.381870in}}%
\pgfpathlineto{\pgfqpoint{0.406031in}{0.380224in}}%
\pgfpathlineto{\pgfqpoint{0.407431in}{0.378575in}}%
\pgfpathlineto{\pgfqpoint{0.408841in}{0.376926in}}%
\pgfpathlineto{\pgfqpoint{0.410262in}{0.375275in}}%
\pgfpathlineto{\pgfqpoint{0.411694in}{0.373623in}}%
\pgfpathlineto{\pgfqpoint{0.413137in}{0.371971in}}%
\pgfpathlineto{\pgfqpoint{0.414591in}{0.370320in}}%
\pgfpathlineto{\pgfqpoint{0.416057in}{0.368669in}}%
\pgfpathlineto{\pgfqpoint{0.417535in}{0.367020in}}%
\pgfpathlineto{\pgfqpoint{0.419026in}{0.365373in}}%
\pgfpathlineto{\pgfqpoint{0.420529in}{0.363728in}}%
\pgfpathlineto{\pgfqpoint{0.422045in}{0.362086in}}%
\pgfpathlineto{\pgfqpoint{0.423575in}{0.360448in}}%
\pgfpathlineto{\pgfqpoint{0.425118in}{0.358814in}}%
\pgfpathlineto{\pgfqpoint{0.426674in}{0.357185in}}%
\pgfpathlineto{\pgfqpoint{0.428245in}{0.355561in}}%
\pgfpathlineto{\pgfqpoint{0.429830in}{0.353943in}}%
\pgfpathlineto{\pgfqpoint{0.431430in}{0.352331in}}%
\pgfpathlineto{\pgfqpoint{0.433044in}{0.350727in}}%
\pgfpathlineto{\pgfqpoint{0.434673in}{0.349130in}}%
\pgfpathlineto{\pgfqpoint{0.436317in}{0.347542in}}%
\pgfpathlineto{\pgfqpoint{0.437976in}{0.345962in}}%
\pgfpathlineto{\pgfqpoint{0.439650in}{0.344392in}}%
\pgfpathlineto{\pgfqpoint{0.441340in}{0.342833in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.341284in}}%
\pgfpathlineto{\pgfqpoint{0.444766in}{0.339747in}}%
\pgfpathlineto{\pgfqpoint{0.446502in}{0.338222in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{0.336710in}}%
\pgfpathlineto{\pgfqpoint{0.450023in}{0.335211in}}%
\pgfpathlineto{\pgfqpoint{0.451807in}{0.333726in}}%
\pgfpathlineto{\pgfqpoint{0.453607in}{0.332256in}}%
\pgfpathlineto{\pgfqpoint{0.455423in}{0.330802in}}%
\pgfpathlineto{\pgfqpoint{0.457255in}{0.329363in}}%
\pgfpathlineto{\pgfqpoint{0.459103in}{0.327941in}}%
\pgfpathlineto{\pgfqpoint{0.460966in}{0.326536in}}%
\pgfpathlineto{\pgfqpoint{0.462846in}{0.325150in}}%
\pgfpathlineto{\pgfqpoint{0.464741in}{0.323781in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{0.322432in}}%
\pgfpathlineto{\pgfqpoint{0.468579in}{0.321103in}}%
\pgfpathlineto{\pgfqpoint{0.470521in}{0.319794in}}%
\pgfpathlineto{\pgfqpoint{0.472479in}{0.318507in}}%
\pgfpathlineto{\pgfqpoint{0.474451in}{0.317241in}}%
\pgfpathlineto{\pgfqpoint{0.476439in}{0.315997in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{0.314776in}}%
\pgfpathlineto{\pgfqpoint{0.480459in}{0.313578in}}%
\pgfpathlineto{\pgfqpoint{0.482492in}{0.312405in}}%
\pgfpathlineto{\pgfqpoint{0.484538in}{0.311256in}}%
\pgfpathlineto{\pgfqpoint{0.486599in}{0.310132in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{0.309034in}}%
\pgfpathlineto{\pgfqpoint{0.490761in}{0.307963in}}%
\pgfpathlineto{\pgfqpoint{0.492863in}{0.306918in}}%
\pgfpathlineto{\pgfqpoint{0.494978in}{0.305900in}}%
\pgfpathlineto{\pgfqpoint{0.497105in}{0.304910in}}%
\pgfpathlineto{\pgfqpoint{0.499245in}{0.303948in}}%
\pgfpathlineto{\pgfqpoint{0.501398in}{0.303015in}}%
\pgfpathlineto{\pgfqpoint{0.503562in}{0.302112in}}%
\pgfpathlineto{\pgfqpoint{0.505738in}{0.301238in}}%
\pgfpathlineto{\pgfqpoint{0.507925in}{0.300394in}}%
\pgfpathlineto{\pgfqpoint{0.510123in}{0.299581in}}%
\pgfpathlineto{\pgfqpoint{0.512331in}{0.298799in}}%
\pgfpathlineto{\pgfqpoint{0.514550in}{0.298049in}}%
\pgfpathlineto{\pgfqpoint{0.516778in}{0.297330in}}%
\pgfpathlineto{\pgfqpoint{0.519016in}{0.296643in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{0.295989in}}%
\pgfpathlineto{\pgfqpoint{0.523518in}{0.295368in}}%
\pgfpathlineto{\pgfqpoint{0.525781in}{0.294780in}}%
\pgfpathlineto{\pgfqpoint{0.528052in}{0.294226in}}%
\pgfpathlineto{\pgfqpoint{0.530331in}{0.293705in}}%
\pgfpathlineto{\pgfqpoint{0.532616in}{0.293218in}}%
\pgfpathlineto{\pgfqpoint{0.534907in}{0.292766in}}%
\pgfpathlineto{\pgfqpoint{0.537205in}{0.292348in}}%
\pgfpathlineto{\pgfqpoint{0.539508in}{0.291965in}}%
\pgfpathlineto{\pgfqpoint{0.541815in}{0.291618in}}%
\pgfpathlineto{\pgfqpoint{0.544128in}{0.291305in}}%
\pgfpathlineto{\pgfqpoint{0.546444in}{0.291027in}}%
\pgfpathlineto{\pgfqpoint{0.548764in}{0.290785in}}%
\pgfpathlineto{\pgfqpoint{0.551087in}{0.290579in}}%
\pgfpathlineto{\pgfqpoint{0.553413in}{0.290408in}}%
\pgfpathlineto{\pgfqpoint{0.555741in}{0.290274in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{0.290175in}}%
\pgfpathlineto{\pgfqpoint{0.560400in}{0.290112in}}%
\pgfpathlineto{\pgfqpoint{0.562731in}{0.290085in}}%
\pgfpathlineto{\pgfqpoint{0.565063in}{0.290094in}}%
\pgfpathlineto{\pgfqpoint{0.567393in}{0.290139in}}%
\pgfpathlineto{\pgfqpoint{0.569723in}{0.290220in}}%
\pgfpathlineto{\pgfqpoint{0.572052in}{0.290337in}}%
\pgfpathlineto{\pgfqpoint{0.574379in}{0.290489in}}%
\pgfpathlineto{\pgfqpoint{0.576703in}{0.290678in}}%
\pgfpathlineto{\pgfqpoint{0.579025in}{0.290902in}}%
\pgfpathlineto{\pgfqpoint{0.581343in}{0.291162in}}%
\pgfpathlineto{\pgfqpoint{0.583657in}{0.291457in}}%
\pgfpathlineto{\pgfqpoint{0.585967in}{0.291787in}}%
\pgfpathlineto{\pgfqpoint{0.588273in}{0.292153in}}%
\pgfpathlineto{\pgfqpoint{0.590573in}{0.292553in}}%
\pgfpathlineto{\pgfqpoint{0.592868in}{0.292988in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{0.293457in}}%
\pgfpathlineto{\pgfqpoint{0.597438in}{0.293961in}}%
\pgfpathlineto{\pgfqpoint{0.599713in}{0.294499in}}%
\pgfpathlineto{\pgfqpoint{0.601980in}{0.295070in}}%
\pgfpathlineto{\pgfqpoint{0.604239in}{0.295675in}}%
\pgfpathlineto{\pgfqpoint{0.606490in}{0.296312in}}%
\pgfpathlineto{\pgfqpoint{0.608733in}{0.296983in}}%
\pgfpathlineto{\pgfqpoint{0.610966in}{0.297685in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{0.298420in}}%
\pgfpathlineto{\pgfqpoint{0.615403in}{0.299187in}}%
\pgfpathlineto{\pgfqpoint{0.617606in}{0.299984in}}%
\pgfpathlineto{\pgfqpoint{0.619799in}{0.300813in}}%
\pgfpathlineto{\pgfqpoint{0.621980in}{0.301671in}}%
\pgfpathlineto{\pgfqpoint{0.624150in}{0.302560in}}%
\pgfpathlineto{\pgfqpoint{0.626308in}{0.303478in}}%
\pgfpathlineto{\pgfqpoint{0.628455in}{0.304426in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{0.305401in}}%
\pgfpathlineto{\pgfqpoint{0.632710in}{0.306405in}}%
\pgfpathlineto{\pgfqpoint{0.634818in}{0.307437in}}%
\pgfpathlineto{\pgfqpoint{0.636913in}{0.308495in}}%
\pgfpathlineto{\pgfqpoint{0.638994in}{0.309580in}}%
\pgfpathlineto{\pgfqpoint{0.641062in}{0.310691in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{0.311827in}}%
\pgfpathlineto{\pgfqpoint{0.645155in}{0.312989in}}%
\pgfpathlineto{\pgfqpoint{0.647180in}{0.314174in}}%
\pgfpathlineto{\pgfqpoint{0.649190in}{0.315384in}}%
\pgfpathlineto{\pgfqpoint{0.651185in}{0.316616in}}%
\pgfpathlineto{\pgfqpoint{0.653165in}{0.317871in}}%
\pgfpathlineto{\pgfqpoint{0.655131in}{0.319148in}}%
\pgfpathlineto{\pgfqpoint{0.657080in}{0.320446in}}%
\pgfpathlineto{\pgfqpoint{0.659015in}{0.321765in}}%
\pgfpathlineto{\pgfqpoint{0.660934in}{0.323105in}}%
\pgfpathlineto{\pgfqpoint{0.662837in}{0.324463in}}%
\pgfpathlineto{\pgfqpoint{0.664724in}{0.325841in}}%
\pgfpathlineto{\pgfqpoint{0.666596in}{0.327237in}}%
\pgfpathlineto{\pgfqpoint{0.668451in}{0.328650in}}%
\pgfpathlineto{\pgfqpoint{0.670291in}{0.330080in}}%
\pgfpathlineto{\pgfqpoint{0.672115in}{0.331527in}}%
\pgfpathlineto{\pgfqpoint{0.673923in}{0.332989in}}%
\pgfpathlineto{\pgfqpoint{0.675715in}{0.334467in}}%
\pgfpathlineto{\pgfqpoint{0.677491in}{0.335959in}}%
\pgfpathlineto{\pgfqpoint{0.679252in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{0.680996in}{0.338983in}}%
\pgfpathlineto{\pgfqpoint{0.682725in}{0.340514in}}%
\pgfpathlineto{\pgfqpoint{0.684438in}{0.342057in}}%
\pgfpathlineto{\pgfqpoint{0.686135in}{0.343611in}}%
\pgfpathlineto{\pgfqpoint{0.687817in}{0.345176in}}%
\pgfpathlineto{\pgfqpoint{0.689484in}{0.346751in}}%
\pgfpathlineto{\pgfqpoint{0.691136in}{0.348335in}}%
\pgfpathlineto{\pgfqpoint{0.692772in}{0.349927in}}%
\pgfpathlineto{\pgfqpoint{0.694393in}{0.351528in}}%
\pgfpathlineto{\pgfqpoint{0.696000in}{0.353136in}}%
\pgfpathlineto{\pgfqpoint{0.697592in}{0.354751in}}%
\pgfpathlineto{\pgfqpoint{0.699170in}{0.356372in}}%
\pgfpathlineto{\pgfqpoint{0.700734in}{0.357999in}}%
\pgfpathlineto{\pgfqpoint{0.702284in}{0.359631in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{0.361267in}}%
\pgfpathlineto{\pgfqpoint{0.705343in}{0.362907in}}%
\pgfpathlineto{\pgfqpoint{0.706853in}{0.364550in}}%
\pgfpathlineto{\pgfqpoint{0.708350in}{0.366196in}}%
\pgfpathlineto{\pgfqpoint{0.709834in}{0.367844in}}%
\pgfpathlineto{\pgfqpoint{0.711306in}{0.369494in}}%
\pgfpathlineto{\pgfqpoint{0.712766in}{0.371145in}}%
\pgfpathlineto{\pgfqpoint{0.714215in}{0.372797in}}%
\pgfpathlineto{\pgfqpoint{0.715652in}{0.374449in}}%
\pgfpathlineto{\pgfqpoint{0.717078in}{0.376100in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{0.719899in}{0.379400in}}%
\pgfpathlineto{\pgfqpoint{0.721294in}{0.381047in}}%
\pgfpathlineto{\pgfqpoint{0.722680in}{0.382692in}}%
\pgfpathlineto{\pgfqpoint{0.724056in}{0.384335in}}%
\pgfpathlineto{\pgfqpoint{0.725424in}{0.385974in}}%
\pgfpathlineto{\pgfqpoint{0.726783in}{0.387610in}}%
\pgfpathlineto{\pgfqpoint{0.728134in}{0.389242in}}%
\pgfpathlineto{\pgfqpoint{0.729478in}{0.390870in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{0.392493in}}%
\pgfpathlineto{\pgfqpoint{0.732144in}{0.394111in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{0.395724in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{0.397331in}}%
\pgfpathlineto{\pgfqpoint{0.736096in}{0.398932in}}%
\pgfpathlineto{\pgfqpoint{0.737403in}{0.400527in}}%
\pgfpathlineto{\pgfqpoint{0.738704in}{0.402116in}}%
\pgfpathlineto{\pgfqpoint{0.740002in}{0.403698in}}%
\pgfpathlineto{\pgfqpoint{0.741295in}{0.405273in}}%
\pgfpathlineto{\pgfqpoint{0.742585in}{0.406841in}}%
\pgfpathlineto{\pgfqpoint{0.743873in}{0.408401in}}%
\pgfpathlineto{\pgfqpoint{0.745157in}{0.409954in}}%
\pgfpathlineto{\pgfqpoint{0.746439in}{0.411500in}}%
\pgfpathlineto{\pgfqpoint{0.747720in}{0.413037in}}%
\pgfpathlineto{\pgfqpoint{0.748999in}{0.414567in}}%
\pgfpathlineto{\pgfqpoint{0.750277in}{0.416088in}}%
\pgfpathlineto{\pgfqpoint{0.751555in}{0.417601in}}%
\pgfpathlineto{\pgfqpoint{0.752832in}{0.419106in}}%
\pgfpathlineto{\pgfqpoint{0.754110in}{0.420602in}}%
\pgfpathlineto{\pgfqpoint{0.755389in}{0.422090in}}%
\pgfpathlineto{\pgfqpoint{0.756668in}{0.423570in}}%
\pgfpathlineto{\pgfqpoint{0.757949in}{0.425041in}}%
\pgfpathlineto{\pgfqpoint{0.759232in}{0.426504in}}%
\pgfpathlineto{\pgfqpoint{0.760517in}{0.427958in}}%
\pgfpathlineto{\pgfqpoint{0.761805in}{0.429404in}}%
\pgfpathlineto{\pgfqpoint{0.763096in}{0.430841in}}%
\pgfpathlineto{\pgfqpoint{0.764390in}{0.432270in}}%
\pgfpathlineto{\pgfqpoint{0.765687in}{0.433691in}}%
\pgfpathlineto{\pgfqpoint{0.766989in}{0.435104in}}%
\pgfpathlineto{\pgfqpoint{0.768295in}{0.436509in}}%
\pgfpathlineto{\pgfqpoint{0.769606in}{0.437906in}}%
\pgfpathlineto{\pgfqpoint{0.770922in}{0.439295in}}%
\pgfpathlineto{\pgfqpoint{0.772242in}{0.440676in}}%
\pgfpathlineto{\pgfqpoint{0.773569in}{0.442050in}}%
\pgfpathlineto{\pgfqpoint{0.774901in}{0.443417in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{0.444777in}}%
\pgfpathlineto{\pgfqpoint{0.777584in}{0.446130in}}%
\pgfpathlineto{\pgfqpoint{0.778935in}{0.447476in}}%
\pgfpathlineto{\pgfqpoint{0.780293in}{0.448816in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{0.450150in}}%
\pgfpathlineto{\pgfqpoint{0.783030in}{0.451477in}}%
\pgfpathlineto{\pgfqpoint{0.784410in}{0.452800in}}%
\pgfpathlineto{\pgfqpoint{0.785797in}{0.454117in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.455429in}}%
\pgfpathlineto{\pgfqpoint{0.788595in}{0.456736in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{0.458038in}}%
\pgfpathlineto{\pgfqpoint{0.791424in}{0.459337in}}%
\pgfpathlineto{\pgfqpoint{0.792852in}{0.460632in}}%
\pgfpathlineto{\pgfqpoint{0.794287in}{0.461924in}}%
\pgfpathlineto{\pgfqpoint{0.795731in}{0.463212in}}%
\pgfpathlineto{\pgfqpoint{0.797183in}{0.464498in}}%
\pgfpathlineto{\pgfqpoint{0.798643in}{0.465781in}}%
\pgfpathlineto{\pgfqpoint{0.800112in}{0.467063in}}%
\pgfpathlineto{\pgfqpoint{0.801590in}{0.468343in}}%
\pgfpathlineto{\pgfqpoint{0.803076in}{0.469621in}}%
\pgfpathlineto{\pgfqpoint{0.804570in}{0.470899in}}%
\pgfpathlineto{\pgfqpoint{0.806073in}{0.472177in}}%
\pgfpathlineto{\pgfqpoint{0.807584in}{0.473454in}}%
\pgfpathlineto{\pgfqpoint{0.809103in}{0.474732in}}%
\pgfpathlineto{\pgfqpoint{0.810631in}{0.476011in}}%
\pgfpathlineto{\pgfqpoint{0.812166in}{0.477291in}}%
\pgfpathlineto{\pgfqpoint{0.813709in}{0.478573in}}%
\pgfpathlineto{\pgfqpoint{0.815261in}{0.479857in}}%
\pgfpathlineto{\pgfqpoint{0.816819in}{0.481143in}}%
\pgfpathlineto{\pgfqpoint{0.818385in}{0.482433in}}%
\pgfpathlineto{\pgfqpoint{0.819959in}{0.483725in}}%
\pgfpathlineto{\pgfqpoint{0.821539in}{0.485022in}}%
\pgfpathlineto{\pgfqpoint{0.823126in}{0.486322in}}%
\pgfpathlineto{\pgfqpoint{0.824719in}{0.487628in}}%
\pgfpathlineto{\pgfqpoint{0.826319in}{0.488938in}}%
\pgfpathlineto{\pgfqpoint{0.827925in}{0.490254in}}%
\pgfpathlineto{\pgfqpoint{0.829537in}{0.491575in}}%
\pgfpathlineto{\pgfqpoint{0.831153in}{0.492903in}}%
\pgfpathlineto{\pgfqpoint{0.832775in}{0.494238in}}%
\pgfpathlineto{\pgfqpoint{0.834402in}{0.495580in}}%
\pgfpathlineto{\pgfqpoint{0.836033in}{0.496929in}}%
\pgfpathlineto{\pgfqpoint{0.837668in}{0.498287in}}%
\pgfpathlineto{\pgfqpoint{0.839306in}{0.499652in}}%
\pgfpathlineto{\pgfqpoint{0.840948in}{0.501026in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{0.502410in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{0.503803in}}%
\pgfpathlineto{\pgfqpoint{0.845888in}{0.505205in}}%
\pgfpathlineto{\pgfqpoint{0.847538in}{0.506618in}}%
\pgfpathlineto{\pgfqpoint{0.849189in}{0.508042in}}%
\pgfpathlineto{\pgfqpoint{0.850841in}{0.509476in}}%
\pgfpathlineto{\pgfqpoint{0.852493in}{0.510922in}}%
\pgfpathlineto{\pgfqpoint{0.854144in}{0.512379in}}%
\pgfpathlineto{\pgfqpoint{0.855794in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{0.515329in}}%
\pgfpathlineto{\pgfqpoint{0.859090in}{0.516823in}}%
\pgfpathlineto{\pgfqpoint{0.860734in}{0.518329in}}%
\pgfpathlineto{\pgfqpoint{0.862375in}{0.519849in}}%
\pgfpathlineto{\pgfqpoint{0.864012in}{0.521382in}}%
\pgfpathlineto{\pgfqpoint{0.865645in}{0.522928in}}%
\pgfpathlineto{\pgfqpoint{0.867273in}{0.524488in}}%
\pgfpathlineto{\pgfqpoint{0.868895in}{0.526063in}}%
\pgfpathlineto{\pgfqpoint{0.870512in}{0.527651in}}%
\pgfpathlineto{\pgfqpoint{0.872122in}{0.529254in}}%
\pgfpathlineto{\pgfqpoint{0.873724in}{0.530872in}}%
\pgfpathlineto{\pgfqpoint{0.875319in}{0.532505in}}%
\pgfpathlineto{\pgfqpoint{0.876905in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{0.878482in}{0.535815in}}%
\pgfpathlineto{\pgfqpoint{0.880049in}{0.537494in}}%
\pgfpathlineto{\pgfqpoint{0.881606in}{0.539187in}}%
\pgfpathlineto{\pgfqpoint{0.883152in}{0.540896in}}%
\pgfpathlineto{\pgfqpoint{0.884686in}{0.542621in}}%
\pgfpathlineto{\pgfqpoint{0.886208in}{0.544362in}}%
\pgfpathlineto{\pgfqpoint{0.887717in}{0.546118in}}%
\pgfpathlineto{\pgfqpoint{0.889212in}{0.547890in}}%
\pgfpathlineto{\pgfqpoint{0.890694in}{0.549678in}}%
\pgfpathlineto{\pgfqpoint{0.892160in}{0.551482in}}%
\pgfpathlineto{\pgfqpoint{0.893610in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{0.555138in}}%
\pgfpathlineto{\pgfqpoint{0.896463in}{0.556990in}}%
\pgfpathlineto{\pgfqpoint{0.897863in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{0.899245in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{0.900609in}{0.562640in}}%
\pgfpathlineto{\pgfqpoint{0.901953in}{0.564555in}}%
\pgfpathlineto{\pgfqpoint{0.903277in}{0.566486in}}%
\pgfpathlineto{\pgfqpoint{0.904580in}{0.568432in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{0.570393in}}%
\pgfpathlineto{\pgfqpoint{0.907123in}{0.572369in}}%
\pgfpathlineto{\pgfqpoint{0.908361in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{0.909577in}{0.576367in}}%
\pgfpathlineto{\pgfqpoint{0.910768in}{0.578389in}}%
\pgfpathlineto{\pgfqpoint{0.911936in}{0.580424in}}%
\pgfpathlineto{\pgfqpoint{0.913078in}{0.582474in}}%
\pgfpathlineto{\pgfqpoint{0.914196in}{0.584539in}}%
\pgfpathlineto{\pgfqpoint{0.915287in}{0.586616in}}%
\pgfpathlineto{\pgfqpoint{0.916352in}{0.588708in}}%
\pgfpathlineto{\pgfqpoint{0.917390in}{0.590813in}}%
\pgfpathlineto{\pgfqpoint{0.918401in}{0.592931in}}%
\pgfpathlineto{\pgfqpoint{0.919384in}{0.595062in}}%
\pgfpathlineto{\pgfqpoint{0.920339in}{0.597205in}}%
\pgfpathlineto{\pgfqpoint{0.921264in}{0.599360in}}%
\pgfpathlineto{\pgfqpoint{0.922160in}{0.601527in}}%
\pgfpathlineto{\pgfqpoint{0.923027in}{0.603706in}}%
\pgfpathlineto{\pgfqpoint{0.923863in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{0.924668in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{0.925442in}{0.610307in}}%
\pgfpathlineto{\pgfqpoint{0.926185in}{0.612529in}}%
\pgfpathlineto{\pgfqpoint{0.926896in}{0.614759in}}%
\pgfpathlineto{\pgfqpoint{0.927574in}{0.616999in}}%
\pgfpathlineto{\pgfqpoint{0.928220in}{0.619248in}}%
\pgfpathlineto{\pgfqpoint{0.928833in}{0.621505in}}%
\pgfpathlineto{\pgfqpoint{0.929413in}{0.623771in}}%
\pgfpathlineto{\pgfqpoint{0.929959in}{0.626044in}}%
\pgfpathlineto{\pgfqpoint{0.930471in}{0.628324in}}%
\pgfpathlineto{\pgfqpoint{0.930949in}{0.630611in}}%
\pgfpathlineto{\pgfqpoint{0.931393in}{0.632904in}}%
\pgfpathlineto{\pgfqpoint{0.931802in}{0.635203in}}%
\pgfpathlineto{\pgfqpoint{0.932176in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{0.932515in}{0.639816in}}%
\pgfpathlineto{\pgfqpoint{0.932819in}{0.642129in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{0.933321in}{0.646767in}}%
\pgfpathlineto{\pgfqpoint{0.933518in}{0.649091in}}%
\pgfpathlineto{\pgfqpoint{0.933680in}{0.651417in}}%
\pgfpathlineto{\pgfqpoint{0.933805in}{0.653745in}}%
\pgfpathlineto{\pgfqpoint{0.933895in}{0.656075in}}%
\pgfpathlineto{\pgfqpoint{0.933949in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933967in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.932819in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{0.929413in}{0.697703in}}%
\pgfpathlineto{\pgfqpoint{0.923863in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{0.916352in}{0.732766in}}%
\pgfpathlineto{\pgfqpoint{0.905863in}{0.751081in}}%
\pgfpathlineto{\pgfqpoint{0.893610in}{0.768171in}}%
\pgfpathlineto{\pgfqpoint{0.878482in}{0.785658in}}%
\pgfpathlineto{\pgfqpoint{0.859090in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{0.831153in}{0.828570in}}%
\pgfpathlineto{\pgfqpoint{0.787192in}{0.866045in}}%
\pgfpathlineto{\pgfqpoint{0.765687in}{0.887782in}}%
\pgfpathlineto{\pgfqpoint{0.742585in}{0.914633in}}%
\pgfpathlineto{\pgfqpoint{0.703820in}{0.960207in}}%
\pgfpathlineto{\pgfqpoint{0.684438in}{0.979416in}}%
\pgfpathlineto{\pgfqpoint{0.666596in}{0.994237in}}%
\pgfpathlineto{\pgfqpoint{0.649190in}{1.006090in}}%
\pgfpathlineto{\pgfqpoint{0.630589in}{1.016072in}}%
\pgfpathlineto{\pgfqpoint{0.613189in}{1.023053in}}%
\pgfpathlineto{\pgfqpoint{0.595156in}{1.028016in}}%
\pgfpathlineto{\pgfqpoint{0.576703in}{1.030796in}}%
\pgfpathlineto{\pgfqpoint{0.558070in}{1.031299in}}%
\pgfpathlineto{\pgfqpoint{0.539508in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{0.521263in}{1.025484in}}%
\pgfpathlineto{\pgfqpoint{0.503562in}{1.019362in}}%
\pgfpathlineto{\pgfqpoint{0.484538in}{1.010217in}}%
\pgfpathlineto{\pgfqpoint{0.466652in}{0.999041in}}%
\pgfpathlineto{\pgfqpoint{0.448255in}{0.984764in}}%
\pgfpathlineto{\pgfqpoint{0.429830in}{0.967531in}}%
\pgfpathlineto{\pgfqpoint{0.408841in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{0.344285in}{0.870659in}}%
\pgfpathlineto{\pgfqpoint{0.321308in}{0.849935in}}%
\pgfpathlineto{\pgfqpoint{0.253705in}{0.791412in}}%
\pgfpathlineto{\pgfqpoint{0.236673in}{0.772691in}}%
\pgfpathlineto{\pgfqpoint{0.222697in}{0.754017in}}%
\pgfpathlineto{\pgfqpoint{0.211884in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{0.203180in}{0.716674in}}%
\pgfpathlineto{\pgfqpoint{0.197501in}{0.698836in}}%
\pgfpathlineto{\pgfqpoint{0.193957in}{0.680502in}}%
\pgfpathlineto{\pgfqpoint{0.192666in}{0.661902in}}%
\pgfpathlineto{\pgfqpoint{0.193671in}{0.643287in}}%
\pgfpathlineto{\pgfqpoint{0.196939in}{0.624906in}}%
\pgfpathlineto{\pgfqpoint{0.202359in}{0.606995in}}%
\pgfpathlineto{\pgfqpoint{0.209754in}{0.589759in}}%
\pgfpathlineto{\pgfqpoint{0.220133in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{0.232299in}{0.554218in}}%
\pgfpathlineto{\pgfqpoint{0.247361in}{0.536653in}}%
\pgfpathlineto{\pgfqpoint{0.266716in}{0.517574in}}%
\pgfpathlineto{\pgfqpoint{0.294665in}{0.493570in}}%
\pgfpathlineto{\pgfqpoint{0.340135in}{0.454773in}}%
\pgfpathlineto{\pgfqpoint{0.361590in}{0.432982in}}%
\pgfpathlineto{\pgfqpoint{0.384687in}{0.406058in}}%
\pgfpathlineto{\pgfqpoint{0.423575in}{0.360448in}}%
\pgfpathlineto{\pgfqpoint{0.443045in}{0.341284in}}%
\pgfpathlineto{\pgfqpoint{0.460966in}{0.326536in}}%
\pgfpathlineto{\pgfqpoint{0.478442in}{0.314776in}}%
\pgfpathlineto{\pgfqpoint{0.497105in}{0.304910in}}%
\pgfpathlineto{\pgfqpoint{0.514550in}{0.298049in}}%
\pgfpathlineto{\pgfqpoint{0.532616in}{0.293218in}}%
\pgfpathlineto{\pgfqpoint{0.551087in}{0.290579in}}%
\pgfpathlineto{\pgfqpoint{0.569723in}{0.290220in}}%
\pgfpathlineto{\pgfqpoint{0.588273in}{0.292153in}}%
\pgfpathlineto{\pgfqpoint{0.606490in}{0.296312in}}%
\pgfpathlineto{\pgfqpoint{0.624150in}{0.302560in}}%
\pgfpathlineto{\pgfqpoint{0.643115in}{0.311827in}}%
\pgfpathlineto{\pgfqpoint{0.660934in}{0.323105in}}%
\pgfpathlineto{\pgfqpoint{0.679252in}{0.337464in}}%
\pgfpathlineto{\pgfqpoint{0.697592in}{0.354751in}}%
\pgfpathlineto{\pgfqpoint{0.718493in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{0.780293in}{0.448816in}}%
\pgfpathlineto{\pgfqpoint{0.803076in}{0.469621in}}%
\pgfpathlineto{\pgfqpoint{0.876905in}{0.534153in}}%
\pgfpathlineto{\pgfqpoint{0.893610in}{0.553302in}}%
\pgfpathlineto{\pgfqpoint{0.907123in}{0.572369in}}%
\pgfpathlineto{\pgfqpoint{0.917390in}{0.590813in}}%
\pgfpathlineto{\pgfqpoint{0.924668in}{0.608096in}}%
\pgfpathlineto{\pgfqpoint{0.929959in}{0.626044in}}%
\pgfpathlineto{\pgfqpoint{0.933087in}{0.644446in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{0.660737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.900272in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.899146in}{0.688257in}}%
\pgfpathlineto{\pgfqpoint{0.895776in}{0.715593in}}%
\pgfpathlineto{\pgfqpoint{0.890185in}{0.742563in}}%
\pgfpathlineto{\pgfqpoint{0.882411in}{0.768985in}}%
\pgfpathlineto{\pgfqpoint{0.872504in}{0.794685in}}%
\pgfpathlineto{\pgfqpoint{0.860531in}{0.819490in}}%
\pgfpathlineto{\pgfqpoint{0.846572in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{0.830721in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{0.813083in}{0.886913in}}%
\pgfpathlineto{\pgfqpoint{0.793776in}{0.906557in}}%
\pgfpathlineto{\pgfqpoint{0.772930in}{0.924558in}}%
\pgfpathlineto{\pgfqpoint{0.750683in}{0.940796in}}%
\pgfpathlineto{\pgfqpoint{0.727184in}{0.955163in}}%
\pgfpathlineto{\pgfqpoint{0.702590in}{0.967563in}}%
\pgfpathlineto{\pgfqpoint{0.677065in}{0.977913in}}%
\pgfpathlineto{\pgfqpoint{0.650781in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{0.623912in}{0.992200in}}%
\pgfpathlineto{\pgfqpoint{0.596638in}{0.996042in}}%
\pgfpathlineto{\pgfqpoint{0.569142in}{0.997644in}}%
\pgfpathlineto{\pgfqpoint{0.541607in}{0.996994in}}%
\pgfpathlineto{\pgfqpoint{0.514216in}{0.994098in}}%
\pgfpathlineto{\pgfqpoint{0.487154in}{0.988974in}}%
\pgfpathlineto{\pgfqpoint{0.460601in}{0.981658in}}%
\pgfpathlineto{\pgfqpoint{0.434733in}{0.972197in}}%
\pgfpathlineto{\pgfqpoint{0.409725in}{0.960655in}}%
\pgfpathlineto{\pgfqpoint{0.385744in}{0.947109in}}%
\pgfpathlineto{\pgfqpoint{0.362948in}{0.931650in}}%
\pgfpathlineto{\pgfqpoint{0.341492in}{0.914380in}}%
\pgfpathlineto{\pgfqpoint{0.321517in}{0.895416in}}%
\pgfpathlineto{\pgfqpoint{0.303158in}{0.874884in}}%
\pgfpathlineto{\pgfqpoint{0.286537in}{0.852921in}}%
\pgfpathlineto{\pgfqpoint{0.271766in}{0.829674in}}%
\pgfpathlineto{\pgfqpoint{0.258942in}{0.805298in}}%
\pgfpathlineto{\pgfqpoint{0.248153in}{0.779957in}}%
\pgfpathlineto{\pgfqpoint{0.239468in}{0.753819in}}%
\pgfpathlineto{\pgfqpoint{0.232948in}{0.727058in}}%
\pgfpathlineto{\pgfqpoint{0.228635in}{0.699855in}}%
\pgfpathlineto{\pgfqpoint{0.226558in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{0.226732in}{0.644848in}}%
\pgfpathlineto{\pgfqpoint{0.229154in}{0.617412in}}%
\pgfpathlineto{\pgfqpoint{0.233809in}{0.590265in}}%
\pgfpathlineto{\pgfqpoint{0.240665in}{0.563589in}}%
\pgfpathlineto{\pgfqpoint{0.249677in}{0.537562in}}%
\pgfpathlineto{\pgfqpoint{0.260785in}{0.512358in}}%
\pgfpathlineto{\pgfqpoint{0.273914in}{0.488146in}}%
\pgfpathlineto{\pgfqpoint{0.288977in}{0.465086in}}%
\pgfpathlineto{\pgfqpoint{0.305872in}{0.443334in}}%
\pgfpathlineto{\pgfqpoint{0.324488in}{0.423035in}}%
\pgfpathlineto{\pgfqpoint{0.344700in}{0.404323in}}%
\pgfpathlineto{\pgfqpoint{0.366372in}{0.387325in}}%
\pgfpathlineto{\pgfqpoint{0.389360in}{0.372154in}}%
\pgfpathlineto{\pgfqpoint{0.413510in}{0.358911in}}%
\pgfpathlineto{\pgfqpoint{0.438661in}{0.347684in}}%
\pgfpathlineto{\pgfqpoint{0.464645in}{0.338549in}}%
\pgfpathlineto{\pgfqpoint{0.491289in}{0.331567in}}%
\pgfpathlineto{\pgfqpoint{0.518413in}{0.326784in}}%
\pgfpathlineto{\pgfqpoint{0.545838in}{0.324233in}}%
\pgfpathlineto{\pgfqpoint{0.573379in}{0.323930in}}%
\pgfpathlineto{\pgfqpoint{0.600853in}{0.325877in}}%
\pgfpathlineto{\pgfqpoint{0.628077in}{0.330062in}}%
\pgfpathlineto{\pgfqpoint{0.654867in}{0.336456in}}%
\pgfpathlineto{\pgfqpoint{0.681046in}{0.345016in}}%
\pgfpathlineto{\pgfqpoint{0.706438in}{0.355686in}}%
\pgfpathlineto{\pgfqpoint{0.730874in}{0.368395in}}%
\pgfpathlineto{\pgfqpoint{0.754191in}{0.383056in}}%
\pgfpathlineto{\pgfqpoint{0.776232in}{0.399573in}}%
\pgfpathlineto{\pgfqpoint{0.796850in}{0.417835in}}%
\pgfpathlineto{\pgfqpoint{0.815908in}{0.437720in}}%
\pgfpathlineto{\pgfqpoint{0.833279in}{0.459095in}}%
\pgfpathlineto{\pgfqpoint{0.848845in}{0.481817in}}%
\pgfpathlineto{\pgfqpoint{0.862504in}{0.505735in}}%
\pgfpathlineto{\pgfqpoint{0.874164in}{0.530688in}}%
\pgfpathlineto{\pgfqpoint{0.883747in}{0.556510in}}%
\pgfpathlineto{\pgfqpoint{0.891189in}{0.583029in}}%
\pgfpathlineto{\pgfqpoint{0.896440in}{0.610067in}}%
\pgfpathlineto{\pgfqpoint{0.899465in}{0.637443in}}%
\pgfpathlineto{\pgfqpoint{0.900272in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{0.900272in}{0.660737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563314in,y=0.121605in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 4, \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825405in,y=0.922828in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle  r_0 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096467in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{2.096434in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{2.096392in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{2.096334in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{2.096259in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{2.096168in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{2.095793in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{2.095635in}{0.687210in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{2.095268in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{0.695137in}}%
\pgfpathlineto{\pgfqpoint{2.094836in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{2.094337in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{2.094062in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{2.093771in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{2.093139in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{2.092799in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{0.718831in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{2.091678in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{2.091271in}{0.726692in}}%
\pgfpathlineto{\pgfqpoint{2.090848in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{2.090409in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{2.089481in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{2.088992in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{2.086874in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{2.086303in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{2.085717in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{2.083860in}{0.763019in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{2.081857in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{0.773265in}}%
\pgfpathlineto{\pgfqpoint{2.080442in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{2.079710in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{2.078962in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{2.078198in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{0.785971in}}%
\pgfpathlineto{\pgfqpoint{2.076623in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{2.075812in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{2.074984in}{0.793536in}}%
\pgfpathlineto{\pgfqpoint{2.074141in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{2.073282in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{2.072408in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{2.070611in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{2.069689in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{2.068752in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{2.067799in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{2.066831in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{2.065847in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{2.064848in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{2.062803in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{2.061757in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{2.060697in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{2.059621in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{2.058530in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{2.057423in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{2.056302in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{2.052847in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{2.051666in}{0.849769in}}%
\pgfpathlineto{\pgfqpoint{2.050469in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{2.048032in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{2.046792in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{2.045536in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{2.044266in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{2.042981in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{2.040368in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{2.039040in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{2.037698in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{2.036341in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{2.034970in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{2.033584in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{2.029343in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{2.027902in}{0.891080in}}%
\pgfpathlineto{\pgfqpoint{2.026446in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{2.023493in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{2.021996in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{2.020485in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{2.018960in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{2.017422in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{2.014305in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{2.012726in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{2.011134in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{2.009529in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{2.007911in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{2.006279in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{2.004635in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{2.002977in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{1.997926in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{1.996217in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{1.994495in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{0.937516in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{0.947362in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.949297in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{1.976593in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{1.974736in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{1.972867in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{1.969095in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{1.963349in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{1.961410in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{1.959461in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{1.957500in}{0.973392in}}%
\pgfpathlineto{\pgfqpoint{1.955528in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{1.951551in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{1.949546in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.947530in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{1.945503in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{1.943466in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{1.939359in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{1.937290in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{1.935211in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{1.933122in}{0.993783in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{1.928912in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{1.924662in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{1.922522in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{1.918214in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{1.916045in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{1.913866in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{1.911679in}{1.009331in}}%
\pgfpathlineto{\pgfqpoint{1.909482in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{1.907275in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.902835in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{1.900601in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{1.898359in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{1.893847in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{1.884721in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{1.882418in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.880108in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{1.875462in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{1.873128in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{1.870785in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{1.868435in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{1.866077in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{1.861338in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{1.856571in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{1.854176in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{1.851774in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{1.849365in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{1.846950in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{1.844527in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{1.842098in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{1.839662in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{1.837220in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{1.050565in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{1.829855in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{1.827388in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{1.824915in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{1.822436in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{1.819951in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{1.817460in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{1.814963in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{1.812462in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{1.807442in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{1.804924in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{1.802401in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{1.799873in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{1.797340in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{1.794802in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{1.792259in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{1.789712in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{1.784604in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.782044in}{1.068175in}}%
\pgfpathlineto{\pgfqpoint{1.779479in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{1.776910in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{1.774338in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{1.771761in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{1.769180in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{1.766596in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{1.764008in}{1.072480in}}%
\pgfpathlineto{\pgfqpoint{1.761417in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{1.758822in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{1.756224in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{1.753623in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{1.743187in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{1.740572in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{1.737953in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{1.735332in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{1.732709in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{1.730084in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{1.724826in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{1.722195in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{1.719561in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{1.716926in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{1.709011in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{1.706369in}{1.080784in}}%
\pgfpathlineto{\pgfqpoint{1.703727in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{1.701083in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{1.698439in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{1.695793in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{1.693147in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{1.687852in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{1.685204in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{1.682555in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{1.679907in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{1.677258in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{1.674608in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{1.671959in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{1.669310in}{1.081891in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{1.664013in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{1.661365in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{1.656071in}{1.081496in}}%
\pgfpathlineto{\pgfqpoint{1.653425in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{1.645493in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{1.642851in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{1.637571in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{1.634934in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{1.632298in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{1.624400in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{1.621771in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{1.619145in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{1.611279in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{1.608662in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{1.606047in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{1.603435in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{1.600827in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{1.074826in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.590422in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{1.585239in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{1.582653in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{1.577492in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{1.574917in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{1.572346in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{1.569779in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{1.567217in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{1.564659in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{1.562105in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{1.559555in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{1.554470in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{1.539333in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{1.536828in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{1.534329in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{1.526865in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{1.521919in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{1.519455in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{1.516997in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{1.514545in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{1.512099in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{1.509660in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{1.499971in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{1.497565in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{1.495167in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{1.488016in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{1.485646in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{1.480931in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{1.478584in}{1.033190in}}%
\pgfpathlineto{\pgfqpoint{1.476246in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{1.471592in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{1.469277in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{1.466971in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{1.464672in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{1.462382in}{1.024172in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{1.457828in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{1.453307in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{1.451060in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{1.448822in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{1.439960in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{1.437768in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{1.435585in}{1.007085in}}%
\pgfpathlineto{\pgfqpoint{1.433411in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{1.431247in}{1.004043in}}%
\pgfpathlineto{\pgfqpoint{1.429093in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{1.426948in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{1.424813in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{1.422688in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{1.414289in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{1.410152in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{1.408098in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{1.406056in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.981254in}}%
\pgfpathlineto{\pgfqpoint{1.399992in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{1.392060in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{1.390105in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{1.388161in}{0.968916in}}%
\pgfpathlineto{\pgfqpoint{1.386228in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{1.384307in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{1.382397in}{0.963444in}}%
\pgfpathlineto{\pgfqpoint{1.380499in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{1.374875in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{1.373024in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{1.371185in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{1.367543in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{1.365741in}{0.946390in}}%
\pgfpathlineto{\pgfqpoint{1.363950in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{1.360406in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{1.358653in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{1.356912in}{0.936516in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{1.353468in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{1.351766in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{1.350075in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{1.348398in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{1.343445in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{1.340208in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{1.335452in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{1.332349in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{1.330817in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{1.326305in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{1.321917in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{1.317655in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{1.316263in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{1.314884in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{1.313520in}{0.876476in}}%
\pgfpathlineto{\pgfqpoint{1.312171in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{1.309514in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{1.308208in}{0.867308in}}%
\pgfpathlineto{\pgfqpoint{1.306916in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{1.305638in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{1.303128in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{1.301894in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{1.300676in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{1.299472in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{1.297109in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{1.294806in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{1.293677in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{1.292563in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{1.289312in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{1.288259in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{1.287222in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{1.286199in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{1.285192in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{1.284200in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{1.283224in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{1.282264in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{1.281319in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{1.280389in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{1.278577in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{1.277695in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{1.275141in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{1.273519in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{1.272731in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{1.271203in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{1.269740in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{1.268340in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{1.267665in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{1.267005in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{1.266362in}{0.761734in}}%
\pgfpathlineto{\pgfqpoint{1.265735in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{1.265124in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{1.264529in}{0.754001in}}%
\pgfpathlineto{\pgfqpoint{1.263951in}{0.751415in}}%
\pgfpathlineto{\pgfqpoint{1.263389in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{1.262843in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{1.262313in}{0.743639in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{1.261303in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{1.260823in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{1.259911in}{0.730614in}}%
\pgfpathlineto{\pgfqpoint{1.259479in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{1.259065in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{1.258666in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{1.257919in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{1.257570in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{1.257238in}{0.712265in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{1.256623in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{1.256340in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{1.256074in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{1.255824in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{1.255591in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{1.255375in}{0.693816in}}%
\pgfpathlineto{\pgfqpoint{1.255175in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.254826in}{0.685888in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{1.254543in}{0.680598in}}%
\pgfpathlineto{\pgfqpoint{1.254426in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{1.254326in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{1.254243in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{1.254126in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{1.254093in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{1.254076in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{1.254076in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{1.254093in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{1.254126in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{1.254243in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{1.254326in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{1.254426in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{1.254543in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{1.254676in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{1.254826in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{1.254992in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{1.255175in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{1.255375in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{1.255591in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{1.255824in}{0.622378in}}%
\pgfpathlineto{\pgfqpoint{1.256074in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{1.256340in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{1.256623in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{1.256922in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{1.257238in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{1.257570in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{1.257919in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{1.258284in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{1.258666in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{1.259065in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{1.259479in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{1.259911in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{1.260358in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{1.260823in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{1.261303in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{1.261800in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{1.262313in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{1.262843in}{0.575239in}}%
\pgfpathlineto{\pgfqpoint{1.263389in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{1.263951in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{1.264529in}{0.567473in}}%
\pgfpathlineto{\pgfqpoint{1.265124in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{1.265735in}{0.562314in}}%
\pgfpathlineto{\pgfqpoint{1.266362in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{1.267005in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{1.267665in}{0.554604in}}%
\pgfpathlineto{\pgfqpoint{1.268340in}{0.552043in}}%
\pgfpathlineto{\pgfqpoint{1.269032in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{1.269740in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{1.270464in}{0.544385in}}%
\pgfpathlineto{\pgfqpoint{1.271203in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{1.272731in}{0.536768in}}%
\pgfpathlineto{\pgfqpoint{1.273519in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{1.274322in}{0.531714in}}%
\pgfpathlineto{\pgfqpoint{1.275141in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{1.275977in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{1.276828in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{1.277695in}{0.521669in}}%
\pgfpathlineto{\pgfqpoint{1.278577in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{1.279475in}{0.516679in}}%
\pgfpathlineto{\pgfqpoint{1.280389in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{1.281319in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{1.282264in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{1.283224in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{1.284200in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{1.285192in}{0.501849in}}%
\pgfpathlineto{\pgfqpoint{1.286199in}{0.499399in}}%
\pgfpathlineto{\pgfqpoint{1.287222in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{1.288259in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{1.289312in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{1.290381in}{0.489663in}}%
\pgfpathlineto{\pgfqpoint{1.291464in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{1.292563in}{0.484835in}}%
\pgfpathlineto{\pgfqpoint{1.293677in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{1.294806in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{1.295950in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{1.297109in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{1.298283in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{1.299472in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{1.300676in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{1.301894in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{1.303128in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{1.304376in}{0.461128in}}%
\pgfpathlineto{\pgfqpoint{1.305638in}{0.458799in}}%
\pgfpathlineto{\pgfqpoint{1.306916in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{1.308208in}{0.454166in}}%
\pgfpathlineto{\pgfqpoint{1.309514in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{1.310835in}{0.449565in}}%
\pgfpathlineto{\pgfqpoint{1.312171in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{1.313520in}{0.444998in}}%
\pgfpathlineto{\pgfqpoint{1.314884in}{0.442727in}}%
\pgfpathlineto{\pgfqpoint{1.316263in}{0.440464in}}%
\pgfpathlineto{\pgfqpoint{1.317655in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{1.319062in}{0.435966in}}%
\pgfpathlineto{\pgfqpoint{1.320482in}{0.433730in}}%
\pgfpathlineto{\pgfqpoint{1.321917in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{1.323366in}{0.429285in}}%
\pgfpathlineto{\pgfqpoint{1.324829in}{0.427077in}}%
\pgfpathlineto{\pgfqpoint{1.326305in}{0.424877in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{0.422687in}}%
\pgfpathlineto{\pgfqpoint{1.329300in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{1.330817in}{0.418335in}}%
\pgfpathlineto{\pgfqpoint{1.332349in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{1.333894in}{0.414022in}}%
\pgfpathlineto{\pgfqpoint{1.335452in}{0.411879in}}%
\pgfpathlineto{\pgfqpoint{1.337024in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{1.338609in}{0.407625in}}%
\pgfpathlineto{\pgfqpoint{1.340208in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{1.343445in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{1.345083in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{1.346734in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{1.348398in}{0.395103in}}%
\pgfpathlineto{\pgfqpoint{1.350075in}{0.393053in}}%
\pgfpathlineto{\pgfqpoint{1.351766in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{1.353468in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{1.355184in}{0.386965in}}%
\pgfpathlineto{\pgfqpoint{1.356912in}{0.384957in}}%
\pgfpathlineto{\pgfqpoint{1.358653in}{0.382960in}}%
\pgfpathlineto{\pgfqpoint{1.360406in}{0.380974in}}%
\pgfpathlineto{\pgfqpoint{1.362172in}{0.379000in}}%
\pgfpathlineto{\pgfqpoint{1.363950in}{0.377036in}}%
\pgfpathlineto{\pgfqpoint{1.365741in}{0.375084in}}%
\pgfpathlineto{\pgfqpoint{1.367543in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{1.369358in}{0.371213in}}%
\pgfpathlineto{\pgfqpoint{1.371185in}{0.369294in}}%
\pgfpathlineto{\pgfqpoint{1.373024in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{1.374875in}{0.365492in}}%
\pgfpathlineto{\pgfqpoint{1.376738in}{0.363609in}}%
\pgfpathlineto{\pgfqpoint{1.378613in}{0.361737in}}%
\pgfpathlineto{\pgfqpoint{1.380499in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{1.382397in}{0.358029in}}%
\pgfpathlineto{\pgfqpoint{1.384307in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{1.386228in}{0.354369in}}%
\pgfpathlineto{\pgfqpoint{1.388161in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{1.390105in}{0.350758in}}%
\pgfpathlineto{\pgfqpoint{1.392060in}{0.348970in}}%
\pgfpathlineto{\pgfqpoint{1.394026in}{0.347195in}}%
\pgfpathlineto{\pgfqpoint{1.396004in}{0.345433in}}%
\pgfpathlineto{\pgfqpoint{1.397992in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{1.399992in}{0.341945in}}%
\pgfpathlineto{\pgfqpoint{1.402002in}{0.340220in}}%
\pgfpathlineto{\pgfqpoint{1.404024in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{1.406056in}{0.336808in}}%
\pgfpathlineto{\pgfqpoint{1.408098in}{0.335121in}}%
\pgfpathlineto{\pgfqpoint{1.410152in}{0.333447in}}%
\pgfpathlineto{\pgfqpoint{1.412215in}{0.331786in}}%
\pgfpathlineto{\pgfqpoint{1.414289in}{0.330138in}}%
\pgfpathlineto{\pgfqpoint{1.416374in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{1.418469in}{0.326882in}}%
\pgfpathlineto{\pgfqpoint{1.420573in}{0.325273in}}%
\pgfpathlineto{\pgfqpoint{1.422688in}{0.323678in}}%
\pgfpathlineto{\pgfqpoint{1.424813in}{0.322096in}}%
\pgfpathlineto{\pgfqpoint{1.426948in}{0.320527in}}%
\pgfpathlineto{\pgfqpoint{1.429093in}{0.318972in}}%
\pgfpathlineto{\pgfqpoint{1.431247in}{0.317431in}}%
\pgfpathlineto{\pgfqpoint{1.433411in}{0.315903in}}%
\pgfpathlineto{\pgfqpoint{1.435585in}{0.314388in}}%
\pgfpathlineto{\pgfqpoint{1.437768in}{0.312888in}}%
\pgfpathlineto{\pgfqpoint{1.439960in}{0.311401in}}%
\pgfpathlineto{\pgfqpoint{1.442162in}{0.309928in}}%
\pgfpathlineto{\pgfqpoint{1.444373in}{0.308469in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{0.307023in}}%
\pgfpathlineto{\pgfqpoint{1.448822in}{0.305592in}}%
\pgfpathlineto{\pgfqpoint{1.451060in}{0.304175in}}%
\pgfpathlineto{\pgfqpoint{1.453307in}{0.302772in}}%
\pgfpathlineto{\pgfqpoint{1.455563in}{0.301383in}}%
\pgfpathlineto{\pgfqpoint{1.457828in}{0.300008in}}%
\pgfpathlineto{\pgfqpoint{1.460101in}{0.298648in}}%
\pgfpathlineto{\pgfqpoint{1.462382in}{0.297301in}}%
\pgfpathlineto{\pgfqpoint{1.464672in}{0.295970in}}%
\pgfpathlineto{\pgfqpoint{1.466971in}{0.294652in}}%
\pgfpathlineto{\pgfqpoint{1.469277in}{0.293350in}}%
\pgfpathlineto{\pgfqpoint{1.471592in}{0.292061in}}%
\pgfpathlineto{\pgfqpoint{1.473915in}{0.290788in}}%
\pgfpathlineto{\pgfqpoint{1.476246in}{0.289528in}}%
\pgfpathlineto{\pgfqpoint{1.478584in}{0.288284in}}%
\pgfpathlineto{\pgfqpoint{1.480931in}{0.287054in}}%
\pgfpathlineto{\pgfqpoint{1.483285in}{0.285839in}}%
\pgfpathlineto{\pgfqpoint{1.485646in}{0.284639in}}%
\pgfpathlineto{\pgfqpoint{1.488016in}{0.283454in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.282284in}}%
\pgfpathlineto{\pgfqpoint{1.492776in}{0.281129in}}%
\pgfpathlineto{\pgfqpoint{1.495167in}{0.279988in}}%
\pgfpathlineto{\pgfqpoint{1.497565in}{0.278863in}}%
\pgfpathlineto{\pgfqpoint{1.499971in}{0.277753in}}%
\pgfpathlineto{\pgfqpoint{1.502383in}{0.276658in}}%
\pgfpathlineto{\pgfqpoint{1.504802in}{0.275578in}}%
\pgfpathlineto{\pgfqpoint{1.507228in}{0.274514in}}%
\pgfpathlineto{\pgfqpoint{1.509660in}{0.273464in}}%
\pgfpathlineto{\pgfqpoint{1.512099in}{0.272431in}}%
\pgfpathlineto{\pgfqpoint{1.514545in}{0.271412in}}%
\pgfpathlineto{\pgfqpoint{1.516997in}{0.270409in}}%
\pgfpathlineto{\pgfqpoint{1.519455in}{0.269421in}}%
\pgfpathlineto{\pgfqpoint{1.521919in}{0.268449in}}%
\pgfpathlineto{\pgfqpoint{1.524389in}{0.267492in}}%
\pgfpathlineto{\pgfqpoint{1.526865in}{0.266551in}}%
\pgfpathlineto{\pgfqpoint{1.529348in}{0.265625in}}%
\pgfpathlineto{\pgfqpoint{1.531835in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{1.534329in}{0.263821in}}%
\pgfpathlineto{\pgfqpoint{1.536828in}{0.262942in}}%
\pgfpathlineto{\pgfqpoint{1.539333in}{0.262080in}}%
\pgfpathlineto{\pgfqpoint{1.541843in}{0.261232in}}%
\pgfpathlineto{\pgfqpoint{1.544358in}{0.260401in}}%
\pgfpathlineto{\pgfqpoint{1.546879in}{0.259586in}}%
\pgfpathlineto{\pgfqpoint{1.549404in}{0.258786in}}%
\pgfpathlineto{\pgfqpoint{1.551935in}{0.258003in}}%
\pgfpathlineto{\pgfqpoint{1.554470in}{0.257235in}}%
\pgfpathlineto{\pgfqpoint{1.557010in}{0.256483in}}%
\pgfpathlineto{\pgfqpoint{1.559555in}{0.255747in}}%
\pgfpathlineto{\pgfqpoint{1.562105in}{0.255027in}}%
\pgfpathlineto{\pgfqpoint{1.564659in}{0.254324in}}%
\pgfpathlineto{\pgfqpoint{1.567217in}{0.253636in}}%
\pgfpathlineto{\pgfqpoint{1.569779in}{0.252964in}}%
\pgfpathlineto{\pgfqpoint{1.572346in}{0.252309in}}%
\pgfpathlineto{\pgfqpoint{1.574917in}{0.251670in}}%
\pgfpathlineto{\pgfqpoint{1.577492in}{0.251047in}}%
\pgfpathlineto{\pgfqpoint{1.580070in}{0.250440in}}%
\pgfpathlineto{\pgfqpoint{1.582653in}{0.249849in}}%
\pgfpathlineto{\pgfqpoint{1.585239in}{0.249275in}}%
\pgfpathlineto{\pgfqpoint{1.587829in}{0.248717in}}%
\pgfpathlineto{\pgfqpoint{1.590422in}{0.248175in}}%
\pgfpathlineto{\pgfqpoint{1.593018in}{0.247649in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.247140in}}%
\pgfpathlineto{\pgfqpoint{1.598221in}{0.246647in}}%
\pgfpathlineto{\pgfqpoint{1.600827in}{0.246171in}}%
\pgfpathlineto{\pgfqpoint{1.603435in}{0.245711in}}%
\pgfpathlineto{\pgfqpoint{1.606047in}{0.245267in}}%
\pgfpathlineto{\pgfqpoint{1.608662in}{0.244840in}}%
\pgfpathlineto{\pgfqpoint{1.611279in}{0.244430in}}%
\pgfpathlineto{\pgfqpoint{1.613898in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{0.243658in}}%
\pgfpathlineto{\pgfqpoint{1.619145in}{0.243296in}}%
\pgfpathlineto{\pgfqpoint{1.621771in}{0.242952in}}%
\pgfpathlineto{\pgfqpoint{1.624400in}{0.242623in}}%
\pgfpathlineto{\pgfqpoint{1.627031in}{0.242312in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{0.242017in}}%
\pgfpathlineto{\pgfqpoint{1.632298in}{0.241738in}}%
\pgfpathlineto{\pgfqpoint{1.634934in}{0.241476in}}%
\pgfpathlineto{\pgfqpoint{1.637571in}{0.241231in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{0.241002in}}%
\pgfpathlineto{\pgfqpoint{1.642851in}{0.240790in}}%
\pgfpathlineto{\pgfqpoint{1.645493in}{0.240594in}}%
\pgfpathlineto{\pgfqpoint{1.648136in}{0.240415in}}%
\pgfpathlineto{\pgfqpoint{1.650780in}{0.240253in}}%
\pgfpathlineto{\pgfqpoint{1.653425in}{0.240107in}}%
\pgfpathlineto{\pgfqpoint{1.656071in}{0.239978in}}%
\pgfpathlineto{\pgfqpoint{1.658718in}{0.239865in}}%
\pgfpathlineto{\pgfqpoint{1.661365in}{0.239770in}}%
\pgfpathlineto{\pgfqpoint{1.664013in}{0.239691in}}%
\pgfpathlineto{\pgfqpoint{1.666662in}{0.239628in}}%
\pgfpathlineto{\pgfqpoint{1.669310in}{0.239582in}}%
\pgfpathlineto{\pgfqpoint{1.671959in}{0.239553in}}%
\pgfpathlineto{\pgfqpoint{1.674608in}{0.239541in}}%
\pgfpathlineto{\pgfqpoint{1.677258in}{0.239545in}}%
\pgfpathlineto{\pgfqpoint{1.679907in}{0.239566in}}%
\pgfpathlineto{\pgfqpoint{1.682555in}{0.239603in}}%
\pgfpathlineto{\pgfqpoint{1.685204in}{0.239657in}}%
\pgfpathlineto{\pgfqpoint{1.687852in}{0.239728in}}%
\pgfpathlineto{\pgfqpoint{1.690500in}{0.239815in}}%
\pgfpathlineto{\pgfqpoint{1.693147in}{0.239920in}}%
\pgfpathlineto{\pgfqpoint{1.695793in}{0.240040in}}%
\pgfpathlineto{\pgfqpoint{1.698439in}{0.240178in}}%
\pgfpathlineto{\pgfqpoint{1.701083in}{0.240332in}}%
\pgfpathlineto{\pgfqpoint{1.703727in}{0.240502in}}%
\pgfpathlineto{\pgfqpoint{1.706369in}{0.240690in}}%
\pgfpathlineto{\pgfqpoint{1.709011in}{0.240894in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{0.241114in}}%
\pgfpathlineto{\pgfqpoint{1.714289in}{0.241351in}}%
\pgfpathlineto{\pgfqpoint{1.716926in}{0.241605in}}%
\pgfpathlineto{\pgfqpoint{1.719561in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{1.722195in}{0.242162in}}%
\pgfpathlineto{\pgfqpoint{1.724826in}{0.242465in}}%
\pgfpathlineto{\pgfqpoint{1.727456in}{0.242785in}}%
\pgfpathlineto{\pgfqpoint{1.730084in}{0.243122in}}%
\pgfpathlineto{\pgfqpoint{1.732709in}{0.243475in}}%
\pgfpathlineto{\pgfqpoint{1.735332in}{0.243844in}}%
\pgfpathlineto{\pgfqpoint{1.737953in}{0.244230in}}%
\pgfpathlineto{\pgfqpoint{1.740572in}{0.244633in}}%
\pgfpathlineto{\pgfqpoint{1.743187in}{0.245052in}}%
\pgfpathlineto{\pgfqpoint{1.745800in}{0.245487in}}%
\pgfpathlineto{\pgfqpoint{1.748411in}{0.245939in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{0.246407in}}%
\pgfpathlineto{\pgfqpoint{1.753623in}{0.246892in}}%
\pgfpathlineto{\pgfqpoint{1.756224in}{0.247393in}}%
\pgfpathlineto{\pgfqpoint{1.758822in}{0.247910in}}%
\pgfpathlineto{\pgfqpoint{1.761417in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{1.764008in}{0.248994in}}%
\pgfpathlineto{\pgfqpoint{1.766596in}{0.249560in}}%
\pgfpathlineto{\pgfqpoint{1.769180in}{0.250143in}}%
\pgfpathlineto{\pgfqpoint{1.771761in}{0.250741in}}%
\pgfpathlineto{\pgfqpoint{1.774338in}{0.251356in}}%
\pgfpathlineto{\pgfqpoint{1.776910in}{0.251987in}}%
\pgfpathlineto{\pgfqpoint{1.779479in}{0.252635in}}%
\pgfpathlineto{\pgfqpoint{1.782044in}{0.253298in}}%
\pgfpathlineto{\pgfqpoint{1.784604in}{0.253978in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{0.254674in}}%
\pgfpathlineto{\pgfqpoint{1.789712in}{0.255385in}}%
\pgfpathlineto{\pgfqpoint{1.792259in}{0.256113in}}%
\pgfpathlineto{\pgfqpoint{1.794802in}{0.256857in}}%
\pgfpathlineto{\pgfqpoint{1.797340in}{0.257617in}}%
\pgfpathlineto{\pgfqpoint{1.799873in}{0.258392in}}%
\pgfpathlineto{\pgfqpoint{1.802401in}{0.259184in}}%
\pgfpathlineto{\pgfqpoint{1.804924in}{0.259992in}}%
\pgfpathlineto{\pgfqpoint{1.807442in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{1.809954in}{0.261654in}}%
\pgfpathlineto{\pgfqpoint{1.812462in}{0.262509in}}%
\pgfpathlineto{\pgfqpoint{1.814963in}{0.263380in}}%
\pgfpathlineto{\pgfqpoint{1.817460in}{0.264266in}}%
\pgfpathlineto{\pgfqpoint{1.819951in}{0.265168in}}%
\pgfpathlineto{\pgfqpoint{1.822436in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{1.824915in}{0.267020in}}%
\pgfpathlineto{\pgfqpoint{1.827388in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{1.829855in}{0.268933in}}%
\pgfpathlineto{\pgfqpoint{1.832317in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{1.834772in}{0.270908in}}%
\pgfpathlineto{\pgfqpoint{1.837220in}{0.271919in}}%
\pgfpathlineto{\pgfqpoint{1.839662in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{1.842098in}{0.273987in}}%
\pgfpathlineto{\pgfqpoint{1.844527in}{0.275044in}}%
\pgfpathlineto{\pgfqpoint{1.846950in}{0.276116in}}%
\pgfpathlineto{\pgfqpoint{1.849365in}{0.277204in}}%
\pgfpathlineto{\pgfqpoint{1.851774in}{0.278306in}}%
\pgfpathlineto{\pgfqpoint{1.854176in}{0.279424in}}%
\pgfpathlineto{\pgfqpoint{1.856571in}{0.280557in}}%
\pgfpathlineto{\pgfqpoint{1.858958in}{0.281704in}}%
\pgfpathlineto{\pgfqpoint{1.861338in}{0.282867in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{0.284045in}}%
\pgfpathlineto{\pgfqpoint{1.866077in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{1.868435in}{0.286445in}}%
\pgfpathlineto{\pgfqpoint{1.870785in}{0.287667in}}%
\pgfpathlineto{\pgfqpoint{1.873128in}{0.288904in}}%
\pgfpathlineto{\pgfqpoint{1.875462in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{0.291423in}}%
\pgfpathlineto{\pgfqpoint{1.880108in}{0.292704in}}%
\pgfpathlineto{\pgfqpoint{1.882418in}{0.293999in}}%
\pgfpathlineto{\pgfqpoint{1.884721in}{0.295309in}}%
\pgfpathlineto{\pgfqpoint{1.887015in}{0.296634in}}%
\pgfpathlineto{\pgfqpoint{1.889301in}{0.297973in}}%
\pgfpathlineto{\pgfqpoint{1.891578in}{0.299326in}}%
\pgfpathlineto{\pgfqpoint{1.893847in}{0.300694in}}%
\pgfpathlineto{\pgfqpoint{1.896107in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{1.898359in}{0.303472in}}%
\pgfpathlineto{\pgfqpoint{1.900601in}{0.304882in}}%
\pgfpathlineto{\pgfqpoint{1.902835in}{0.306306in}}%
\pgfpathlineto{\pgfqpoint{1.905060in}{0.307744in}}%
\pgfpathlineto{\pgfqpoint{1.907275in}{0.309196in}}%
\pgfpathlineto{\pgfqpoint{1.909482in}{0.310663in}}%
\pgfpathlineto{\pgfqpoint{1.911679in}{0.312143in}}%
\pgfpathlineto{\pgfqpoint{1.913866in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{1.916045in}{0.315144in}}%
\pgfpathlineto{\pgfqpoint{1.918214in}{0.316665in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{0.318200in}}%
\pgfpathlineto{\pgfqpoint{1.922522in}{0.319748in}}%
\pgfpathlineto{\pgfqpoint{1.924662in}{0.321310in}}%
\pgfpathlineto{\pgfqpoint{1.926792in}{0.322885in}}%
\pgfpathlineto{\pgfqpoint{1.928912in}{0.324474in}}%
\pgfpathlineto{\pgfqpoint{1.931022in}{0.326076in}}%
\pgfpathlineto{\pgfqpoint{1.933122in}{0.327691in}}%
\pgfpathlineto{\pgfqpoint{1.935211in}{0.329319in}}%
\pgfpathlineto{\pgfqpoint{1.937290in}{0.330961in}}%
\pgfpathlineto{\pgfqpoint{1.939359in}{0.332615in}}%
\pgfpathlineto{\pgfqpoint{1.941418in}{0.334282in}}%
\pgfpathlineto{\pgfqpoint{1.943466in}{0.335963in}}%
\pgfpathlineto{\pgfqpoint{1.945503in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{1.947530in}{0.339362in}}%
\pgfpathlineto{\pgfqpoint{1.949546in}{0.341081in}}%
\pgfpathlineto{\pgfqpoint{1.951551in}{0.342812in}}%
\pgfpathlineto{\pgfqpoint{1.953545in}{0.344556in}}%
\pgfpathlineto{\pgfqpoint{1.955528in}{0.346313in}}%
\pgfpathlineto{\pgfqpoint{1.957500in}{0.348081in}}%
\pgfpathlineto{\pgfqpoint{1.959461in}{0.349863in}}%
\pgfpathlineto{\pgfqpoint{1.961410in}{0.351656in}}%
\pgfpathlineto{\pgfqpoint{1.963349in}{0.353462in}}%
\pgfpathlineto{\pgfqpoint{1.965275in}{0.355280in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{0.357110in}}%
\pgfpathlineto{\pgfqpoint{1.969095in}{0.358952in}}%
\pgfpathlineto{\pgfqpoint{1.970987in}{0.360806in}}%
\pgfpathlineto{\pgfqpoint{1.972867in}{0.362672in}}%
\pgfpathlineto{\pgfqpoint{1.974736in}{0.364549in}}%
\pgfpathlineto{\pgfqpoint{1.976593in}{0.366439in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.368340in}}%
\pgfpathlineto{\pgfqpoint{1.980271in}{0.370252in}}%
\pgfpathlineto{\pgfqpoint{1.982092in}{0.372176in}}%
\pgfpathlineto{\pgfqpoint{1.983901in}{0.374112in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{0.376058in}}%
\pgfpathlineto{\pgfqpoint{1.987482in}{0.378016in}}%
\pgfpathlineto{\pgfqpoint{1.989254in}{0.379986in}}%
\pgfpathlineto{\pgfqpoint{1.991013in}{0.381966in}}%
\pgfpathlineto{\pgfqpoint{1.992761in}{0.383957in}}%
\pgfpathlineto{\pgfqpoint{1.994495in}{0.385960in}}%
\pgfpathlineto{\pgfqpoint{1.996217in}{0.387973in}}%
\pgfpathlineto{\pgfqpoint{1.997926in}{0.389997in}}%
\pgfpathlineto{\pgfqpoint{1.999623in}{0.392031in}}%
\pgfpathlineto{\pgfqpoint{2.001306in}{0.394077in}}%
\pgfpathlineto{\pgfqpoint{2.002977in}{0.396133in}}%
\pgfpathlineto{\pgfqpoint{2.004635in}{0.398199in}}%
\pgfpathlineto{\pgfqpoint{2.006279in}{0.400276in}}%
\pgfpathlineto{\pgfqpoint{2.007911in}{0.402363in}}%
\pgfpathlineto{\pgfqpoint{2.009529in}{0.404460in}}%
\pgfpathlineto{\pgfqpoint{2.011134in}{0.406567in}}%
\pgfpathlineto{\pgfqpoint{2.012726in}{0.408685in}}%
\pgfpathlineto{\pgfqpoint{2.014305in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{2.015870in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{2.017422in}{0.415096in}}%
\pgfpathlineto{\pgfqpoint{2.018960in}{0.417253in}}%
\pgfpathlineto{\pgfqpoint{2.020485in}{0.419420in}}%
\pgfpathlineto{\pgfqpoint{2.021996in}{0.421596in}}%
\pgfpathlineto{\pgfqpoint{2.023493in}{0.423781in}}%
\pgfpathlineto{\pgfqpoint{2.024976in}{0.425976in}}%
\pgfpathlineto{\pgfqpoint{2.026446in}{0.428180in}}%
\pgfpathlineto{\pgfqpoint{2.027902in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{2.029343in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{2.030771in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{2.032185in}{0.437087in}}%
\pgfpathlineto{\pgfqpoint{2.033584in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{2.034970in}{0.441595in}}%
\pgfpathlineto{\pgfqpoint{2.036341in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{2.037698in}{0.446136in}}%
\pgfpathlineto{\pgfqpoint{2.039040in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{2.040368in}{0.450712in}}%
\pgfpathlineto{\pgfqpoint{2.041682in}{0.453013in}}%
\pgfpathlineto{\pgfqpoint{2.042981in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{2.044266in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{2.045536in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{2.046792in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{2.048032in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{2.049258in}{0.466984in}}%
\pgfpathlineto{\pgfqpoint{2.050469in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{2.051666in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{2.052847in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{2.054014in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{2.055165in}{0.478839in}}%
\pgfpathlineto{\pgfqpoint{2.056302in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{2.057423in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{2.058530in}{0.486039in}}%
\pgfpathlineto{\pgfqpoint{2.059621in}{0.488453in}}%
\pgfpathlineto{\pgfqpoint{2.060697in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{2.061757in}{0.493301in}}%
\pgfpathlineto{\pgfqpoint{2.062803in}{0.495735in}}%
\pgfpathlineto{\pgfqpoint{2.063833in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{2.064848in}{0.500623in}}%
\pgfpathlineto{\pgfqpoint{2.065847in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{2.066831in}{0.505536in}}%
\pgfpathlineto{\pgfqpoint{2.067799in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{2.068752in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{2.069689in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{2.070611in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{2.071517in}{0.517924in}}%
\pgfpathlineto{\pgfqpoint{2.072408in}{0.520419in}}%
\pgfpathlineto{\pgfqpoint{2.073282in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{2.074141in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{2.074984in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{2.075812in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{2.076623in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{2.077419in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{2.078198in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{2.078962in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{2.079710in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{2.080442in}{0.545658in}}%
\pgfpathlineto{\pgfqpoint{2.081158in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{2.081857in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{2.083208in}{0.555887in}}%
\pgfpathlineto{\pgfqpoint{2.083860in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{2.084495in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{2.085114in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{2.085717in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{2.086303in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{2.086874in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{2.087428in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{2.087965in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{2.088487in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{2.088992in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{2.089481in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{2.089953in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{2.090409in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{2.090848in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{2.091271in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{2.091678in}{0.597399in}}%
\pgfpathlineto{\pgfqpoint{2.092068in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{2.092799in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{2.093139in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{2.093464in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{2.093771in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{2.094062in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{2.094337in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{0.621059in}}%
\pgfpathlineto{\pgfqpoint{2.094836in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{2.095060in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{2.095268in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{2.095460in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{2.095635in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{2.095793in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{2.095934in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{2.096059in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{2.096168in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{2.096259in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{2.096334in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{2.096392in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{2.096434in}{0.655439in}}%
\pgfpathlineto{\pgfqpoint{2.096459in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{2.096467in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.096467in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.079590in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{2.079502in}{0.665822in}}%
\pgfpathlineto{\pgfqpoint{2.079356in}{0.668362in}}%
\pgfpathlineto{\pgfqpoint{2.079151in}{0.670900in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.673434in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{2.078186in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{2.077749in}{0.681005in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{0.683516in}}%
\pgfpathlineto{\pgfqpoint{2.076703in}{0.686018in}}%
\pgfpathlineto{\pgfqpoint{2.076094in}{0.688512in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{0.693469in}}%
\pgfpathlineto{\pgfqpoint{2.073932in}{0.695931in}}%
\pgfpathlineto{\pgfqpoint{2.073101in}{0.698381in}}%
\pgfpathlineto{\pgfqpoint{2.072215in}{0.700817in}}%
\pgfpathlineto{\pgfqpoint{2.071275in}{0.703240in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{0.708041in}}%
\pgfpathlineto{\pgfqpoint{2.068139in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{2.066989in}{0.712778in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{0.715120in}}%
\pgfpathlineto{\pgfqpoint{2.064540in}{0.717444in}}%
\pgfpathlineto{\pgfqpoint{2.063242in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{2.061895in}{0.722034in}}%
\pgfpathlineto{\pgfqpoint{2.060501in}{0.724300in}}%
\pgfpathlineto{\pgfqpoint{2.059060in}{0.726544in}}%
\pgfpathlineto{\pgfqpoint{2.057574in}{0.728767in}}%
\pgfpathlineto{\pgfqpoint{2.056043in}{0.730968in}}%
\pgfpathlineto{\pgfqpoint{2.054468in}{0.733147in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.735302in}}%
\pgfpathlineto{\pgfqpoint{2.051191in}{0.737434in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{0.739542in}}%
\pgfpathlineto{\pgfqpoint{2.047751in}{0.741626in}}%
\pgfpathlineto{\pgfqpoint{2.045973in}{0.743684in}}%
\pgfpathlineto{\pgfqpoint{2.044156in}{0.745717in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{0.747725in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.749707in}}%
\pgfpathlineto{\pgfqpoint{2.038494in}{0.751663in}}%
\pgfpathlineto{\pgfqpoint{2.036539in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{2.034552in}{0.755494in}}%
\pgfpathlineto{\pgfqpoint{2.032534in}{0.757369in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.759217in}}%
\pgfpathlineto{\pgfqpoint{2.028411in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{0.762830in}}%
\pgfpathlineto{\pgfqpoint{2.024179in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{0.766333in}}%
\pgfpathlineto{\pgfqpoint{2.019849in}{0.768043in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{0.769725in}}%
\pgfpathlineto{\pgfqpoint{2.015431in}{0.771380in}}%
\pgfpathlineto{\pgfqpoint{2.013191in}{0.773006in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{0.774605in}}%
\pgfpathlineto{\pgfqpoint{2.008658in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{0.777721in}}%
\pgfpathlineto{\pgfqpoint{2.004062in}{0.779237in}}%
\pgfpathlineto{\pgfqpoint{2.001743in}{0.780727in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{0.782190in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{0.783626in}}%
\pgfpathlineto{\pgfqpoint{1.994718in}{0.785035in}}%
\pgfpathlineto{\pgfqpoint{1.992358in}{0.786419in}}%
\pgfpathlineto{\pgfqpoint{1.989991in}{0.787777in}}%
\pgfpathlineto{\pgfqpoint{1.987618in}{0.789110in}}%
\pgfpathlineto{\pgfqpoint{1.985241in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.982860in}{0.791700in}}%
\pgfpathlineto{\pgfqpoint{1.980476in}{0.792959in}}%
\pgfpathlineto{\pgfqpoint{1.978092in}{0.794194in}}%
\pgfpathlineto{\pgfqpoint{1.975708in}{0.795407in}}%
\pgfpathlineto{\pgfqpoint{1.973324in}{0.796596in}}%
\pgfpathlineto{\pgfqpoint{1.970944in}{0.797763in}}%
\pgfpathlineto{\pgfqpoint{1.968566in}{0.798909in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{0.800034in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{0.801138in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{0.802223in}}%
\pgfpathlineto{\pgfqpoint{1.959115in}{0.803289in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{0.804336in}}%
\pgfpathlineto{\pgfqpoint{1.954438in}{0.805365in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{0.806378in}}%
\pgfpathlineto{\pgfqpoint{1.949804in}{0.807374in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{1.945222in}{0.809321in}}%
\pgfpathlineto{\pgfqpoint{1.942952in}{0.810273in}}%
\pgfpathlineto{\pgfqpoint{1.940698in}{0.811211in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.812138in}}%
\pgfpathlineto{\pgfqpoint{1.936239in}{0.813053in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{0.814851in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{0.815737in}}%
\pgfpathlineto{\pgfqpoint{1.927542in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{1.925418in}{0.817484in}}%
\pgfpathlineto{\pgfqpoint{1.923315in}{0.818348in}}%
\pgfpathlineto{\pgfqpoint{1.921234in}{0.819206in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{0.820059in}}%
\pgfpathlineto{\pgfqpoint{1.917141in}{0.820909in}}%
\pgfpathlineto{\pgfqpoint{1.915130in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{1.913142in}{0.822602in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{0.823447in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{0.824291in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{1.905443in}{0.825984in}}%
\pgfpathlineto{\pgfqpoint{1.903582in}{0.826834in}}%
\pgfpathlineto{\pgfqpoint{1.901747in}{0.827688in}}%
\pgfpathlineto{\pgfqpoint{1.899939in}{0.828546in}}%
\pgfpathlineto{\pgfqpoint{1.898158in}{0.829410in}}%
\pgfpathlineto{\pgfqpoint{1.896403in}{0.830280in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{0.831157in}}%
\pgfpathlineto{\pgfqpoint{1.892976in}{0.832043in}}%
\pgfpathlineto{\pgfqpoint{1.891303in}{0.832937in}}%
\pgfpathlineto{\pgfqpoint{1.889657in}{0.833842in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.834757in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{0.835684in}}%
\pgfpathlineto{\pgfqpoint{1.884884in}{0.836623in}}%
\pgfpathlineto{\pgfqpoint{1.883347in}{0.837575in}}%
\pgfpathlineto{\pgfqpoint{1.881837in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{1.880354in}{0.839523in}}%
\pgfpathlineto{\pgfqpoint{1.878897in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{1.877467in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{1.876063in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{1.874685in}{0.843611in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{0.844677in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.845762in}}%
\pgfpathlineto{\pgfqpoint{1.870703in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{0.847993in}}%
\pgfpathlineto{\pgfqpoint{1.868171in}{0.849140in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{1.865733in}{0.851499in}}%
\pgfpathlineto{\pgfqpoint{1.864548in}{0.852712in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{0.853948in}}%
\pgfpathlineto{\pgfqpoint{1.862244in}{0.855208in}}%
\pgfpathlineto{\pgfqpoint{1.861123in}{0.856492in}}%
\pgfpathlineto{\pgfqpoint{1.860023in}{0.857801in}}%
\pgfpathlineto{\pgfqpoint{1.858942in}{0.859134in}}%
\pgfpathlineto{\pgfqpoint{1.857881in}{0.860493in}}%
\pgfpathlineto{\pgfqpoint{1.856837in}{0.861878in}}%
\pgfpathlineto{\pgfqpoint{1.855812in}{0.863288in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{0.864725in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.866188in}}%
\pgfpathlineto{\pgfqpoint{1.852833in}{0.867678in}}%
\pgfpathlineto{\pgfqpoint{1.851870in}{0.869194in}}%
\pgfpathlineto{\pgfqpoint{1.850921in}{0.870738in}}%
\pgfpathlineto{\pgfqpoint{1.849985in}{0.872309in}}%
\pgfpathlineto{\pgfqpoint{1.849061in}{0.873907in}}%
\pgfpathlineto{\pgfqpoint{1.848149in}{0.875532in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{0.877185in}}%
\pgfpathlineto{\pgfqpoint{1.846354in}{0.878864in}}%
\pgfpathlineto{\pgfqpoint{1.845471in}{0.880571in}}%
\pgfpathlineto{\pgfqpoint{1.844596in}{0.882306in}}%
\pgfpathlineto{\pgfqpoint{1.843727in}{0.884067in}}%
\pgfpathlineto{\pgfqpoint{1.842865in}{0.885855in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{0.887669in}}%
\pgfpathlineto{\pgfqpoint{1.841155in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{1.840306in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.838614in}{0.895190in}}%
\pgfpathlineto{\pgfqpoint{1.837769in}{0.897134in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{1.836079in}{0.901096in}}%
\pgfpathlineto{\pgfqpoint{1.835231in}{0.903114in}}%
\pgfpathlineto{\pgfqpoint{1.834380in}{0.905155in}}%
\pgfpathlineto{\pgfqpoint{1.833526in}{0.907219in}}%
\pgfpathlineto{\pgfqpoint{1.832666in}{0.909305in}}%
\pgfpathlineto{\pgfqpoint{1.831801in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{1.830929in}{0.913542in}}%
\pgfpathlineto{\pgfqpoint{1.830050in}{0.915692in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{0.917862in}}%
\pgfpathlineto{\pgfqpoint{1.828266in}{0.920051in}}%
\pgfpathlineto{\pgfqpoint{1.827359in}{0.922259in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.924484in}}%
\pgfpathlineto{\pgfqpoint{1.825512in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{1.823614in}{0.931258in}}%
\pgfpathlineto{\pgfqpoint{1.822645in}{0.933545in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{0.935847in}}%
\pgfpathlineto{\pgfqpoint{1.820660in}{0.938161in}}%
\pgfpathlineto{\pgfqpoint{1.819643in}{0.940486in}}%
\pgfpathlineto{\pgfqpoint{1.818610in}{0.942822in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.945168in}}%
\pgfpathlineto{\pgfqpoint{1.816487in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{1.815398in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{1.814288in}{0.952253in}}%
\pgfpathlineto{\pgfqpoint{1.813159in}{0.954626in}}%
\pgfpathlineto{\pgfqpoint{1.812007in}{0.957005in}}%
\pgfpathlineto{\pgfqpoint{1.810835in}{0.959386in}}%
\pgfpathlineto{\pgfqpoint{1.809640in}{0.961770in}}%
\pgfpathlineto{\pgfqpoint{1.808422in}{0.964154in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{0.966538in}}%
\pgfpathlineto{\pgfqpoint{1.805916in}{0.968921in}}%
\pgfpathlineto{\pgfqpoint{1.804627in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{0.973678in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.978415in}}%
\pgfpathlineto{\pgfqpoint{1.799219in}{0.980773in}}%
\pgfpathlineto{\pgfqpoint{1.797803in}{0.983122in}}%
\pgfpathlineto{\pgfqpoint{1.796360in}{0.985461in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.987790in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{0.990105in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{0.992407in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{0.994694in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.999219in}}%
\pgfpathlineto{\pgfqpoint{1.785503in}{1.001453in}}%
\pgfpathlineto{\pgfqpoint{1.783841in}{1.003668in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{1.005862in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{1.008033in}}%
\pgfpathlineto{\pgfqpoint{1.778691in}{1.010180in}}%
\pgfpathlineto{\pgfqpoint{1.776919in}{1.012302in}}%
\pgfpathlineto{\pgfqpoint{1.775119in}{1.014398in}}%
\pgfpathlineto{\pgfqpoint{1.773291in}{1.016467in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{1.018507in}}%
\pgfpathlineto{\pgfqpoint{1.769555in}{1.020517in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{1.022497in}}%
\pgfpathlineto{\pgfqpoint{1.765710in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{1.761760in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{1.030080in}}%
\pgfpathlineto{\pgfqpoint{1.757706in}{1.031887in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{1.033656in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{1.035386in}}%
\pgfpathlineto{\pgfqpoint{1.751437in}{1.037076in}}%
\pgfpathlineto{\pgfqpoint{1.749299in}{1.038725in}}%
\pgfpathlineto{\pgfqpoint{1.747138in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.744954in}{1.041896in}}%
\pgfpathlineto{\pgfqpoint{1.742747in}{1.043416in}}%
\pgfpathlineto{\pgfqpoint{1.740519in}{1.044891in}}%
\pgfpathlineto{\pgfqpoint{1.738269in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{1.735999in}{1.047702in}}%
\pgfpathlineto{\pgfqpoint{1.733708in}{1.049037in}}%
\pgfpathlineto{\pgfqpoint{1.731398in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{1.051560in}}%
\pgfpathlineto{\pgfqpoint{1.726723in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{1.053884in}}%
\pgfpathlineto{\pgfqpoint{1.721978in}{1.054969in}}%
\pgfpathlineto{\pgfqpoint{1.719582in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{1.717170in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.714743in}{1.057907in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{1.058780in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{1.059597in}}%
\pgfpathlineto{\pgfqpoint{1.707386in}{1.060360in}}%
\pgfpathlineto{\pgfqpoint{1.704910in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.699927in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{1.697423in}{1.062850in}}%
\pgfpathlineto{\pgfqpoint{1.694910in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{1.063753in}}%
\pgfpathlineto{\pgfqpoint{1.689865in}{1.064118in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{1.064674in}}%
\pgfpathlineto{\pgfqpoint{1.682261in}{1.064864in}}%
\pgfpathlineto{\pgfqpoint{1.679720in}{1.064996in}}%
\pgfpathlineto{\pgfqpoint{1.677178in}{1.065069in}}%
\pgfpathlineto{\pgfqpoint{1.674635in}{1.065084in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{1.064937in}}%
\pgfpathlineto{\pgfqpoint{1.667011in}{1.064776in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{1.661941in}{1.064279in}}%
\pgfpathlineto{\pgfqpoint{1.659413in}{1.063943in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{1.063097in}}%
\pgfpathlineto{\pgfqpoint{1.651866in}{1.062588in}}%
\pgfpathlineto{\pgfqpoint{1.649365in}{1.062022in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{1.061399in}}%
\pgfpathlineto{\pgfqpoint{1.644392in}{1.060720in}}%
\pgfpathlineto{\pgfqpoint{1.641922in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{1.639463in}{1.059195in}}%
\pgfpathlineto{\pgfqpoint{1.637016in}{1.058350in}}%
\pgfpathlineto{\pgfqpoint{1.634583in}{1.057451in}}%
\pgfpathlineto{\pgfqpoint{1.632164in}{1.056498in}}%
\pgfpathlineto{\pgfqpoint{1.629760in}{1.055492in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{1.624998in}{1.053322in}}%
\pgfpathlineto{\pgfqpoint{1.622643in}{1.052160in}}%
\pgfpathlineto{\pgfqpoint{1.620305in}{1.050948in}}%
\pgfpathlineto{\pgfqpoint{1.617986in}{1.049686in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{1.048376in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{1.047017in}}%
\pgfpathlineto{\pgfqpoint{1.611145in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{1.044159in}}%
\pgfpathlineto{\pgfqpoint{1.606688in}{1.042661in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{1.041119in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{1.600170in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{1.595942in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{1.593865in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{1.591813in}{1.030988in}}%
\pgfpathlineto{\pgfqpoint{1.589786in}{1.029163in}}%
\pgfpathlineto{\pgfqpoint{1.587784in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{1.025405in}}%
\pgfpathlineto{\pgfqpoint{1.583860in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{1.581938in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{1.019516in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{1.017491in}}%
\pgfpathlineto{\pgfqpoint{1.576333in}{1.015436in}}%
\pgfpathlineto{\pgfqpoint{1.574519in}{1.013354in}}%
\pgfpathlineto{\pgfqpoint{1.572733in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{1.570975in}{1.009109in}}%
\pgfpathlineto{\pgfqpoint{1.569244in}{1.006950in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.565866in}{1.002563in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{1.000339in}}%
\pgfpathlineto{\pgfqpoint{1.562599in}{0.998094in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{0.995832in}}%
\pgfpathlineto{\pgfqpoint{1.559442in}{0.993553in}}%
\pgfpathlineto{\pgfqpoint{1.557905in}{0.991258in}}%
\pgfpathlineto{\pgfqpoint{1.556395in}{0.988949in}}%
\pgfpathlineto{\pgfqpoint{1.554912in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.553456in}{0.984293in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{0.981949in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.979595in}}%
\pgfpathlineto{\pgfqpoint{1.549247in}{0.977233in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{0.974865in}}%
\pgfpathlineto{\pgfqpoint{1.546569in}{0.972490in}}%
\pgfpathlineto{\pgfqpoint{1.545267in}{0.970112in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{0.967730in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{0.965346in}}%
\pgfpathlineto{\pgfqpoint{1.541508in}{0.962962in}}%
\pgfpathlineto{\pgfqpoint{1.540301in}{0.960578in}}%
\pgfpathlineto{\pgfqpoint{1.539118in}{0.958195in}}%
\pgfpathlineto{\pgfqpoint{1.537956in}{0.955815in}}%
\pgfpathlineto{\pgfqpoint{1.536815in}{0.953439in}}%
\pgfpathlineto{\pgfqpoint{1.535696in}{0.951068in}}%
\pgfpathlineto{\pgfqpoint{1.534596in}{0.948702in}}%
\pgfpathlineto{\pgfqpoint{1.533516in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{1.532455in}{0.943994in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{0.941653in}}%
\pgfpathlineto{\pgfqpoint{1.530388in}{0.939322in}}%
\pgfpathlineto{\pgfqpoint{1.529379in}{0.937002in}}%
\pgfpathlineto{\pgfqpoint{1.528387in}{0.934694in}}%
\pgfpathlineto{\pgfqpoint{1.527410in}{0.932400in}}%
\pgfpathlineto{\pgfqpoint{1.526448in}{0.930119in}}%
\pgfpathlineto{\pgfqpoint{1.525499in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{0.925603in}}%
\pgfpathlineto{\pgfqpoint{1.523640in}{0.923369in}}%
\pgfpathlineto{\pgfqpoint{1.522728in}{0.921153in}}%
\pgfpathlineto{\pgfqpoint{1.521826in}{0.918954in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{0.916775in}}%
\pgfpathlineto{\pgfqpoint{1.520051in}{0.914615in}}%
\pgfpathlineto{\pgfqpoint{1.519175in}{0.912475in}}%
\pgfpathlineto{\pgfqpoint{1.518307in}{0.910356in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.908259in}}%
\pgfpathlineto{\pgfqpoint{1.516588in}{0.906184in}}%
\pgfpathlineto{\pgfqpoint{1.515735in}{0.904131in}}%
\pgfpathlineto{\pgfqpoint{1.514886in}{0.902102in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{0.900097in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{0.898116in}}%
\pgfpathlineto{\pgfqpoint{1.512350in}{0.896159in}}%
\pgfpathlineto{\pgfqpoint{1.511505in}{0.894227in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{0.892321in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{0.890441in}}%
\pgfpathlineto{\pgfqpoint{1.508960in}{0.888587in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.507246in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{0.883183in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{0.881435in}}%
\pgfpathlineto{\pgfqpoint{1.504630in}{0.879715in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.878021in}}%
\pgfpathlineto{\pgfqpoint{1.502845in}{0.876355in}}%
\pgfpathlineto{\pgfqpoint{1.501938in}{0.874716in}}%
\pgfpathlineto{\pgfqpoint{1.501020in}{0.873104in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{0.871520in}}%
\pgfpathlineto{\pgfqpoint{1.499148in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{1.498192in}{0.868433in}}%
\pgfpathlineto{\pgfqpoint{1.497222in}{0.866929in}}%
\pgfpathlineto{\pgfqpoint{1.496237in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{1.495236in}{0.864003in}}%
\pgfpathlineto{\pgfqpoint{1.494219in}{0.862580in}}%
\pgfpathlineto{\pgfqpoint{1.493185in}{0.861182in}}%
\pgfpathlineto{\pgfqpoint{1.492132in}{0.859811in}}%
\pgfpathlineto{\pgfqpoint{1.491061in}{0.858464in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{1.488860in}{0.855847in}}%
\pgfpathlineto{\pgfqpoint{1.487729in}{0.854575in}}%
\pgfpathlineto{\pgfqpoint{1.486577in}{0.853327in}}%
\pgfpathlineto{\pgfqpoint{1.485404in}{0.852102in}}%
\pgfpathlineto{\pgfqpoint{1.484208in}{0.850901in}}%
\pgfpathlineto{\pgfqpoint{1.482989in}{0.849721in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{0.848564in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.479191in}{0.846312in}}%
\pgfpathlineto{\pgfqpoint{1.477876in}{0.845217in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{1.475171in}{0.843084in}}%
\pgfpathlineto{\pgfqpoint{1.473780in}{0.842045in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{0.841024in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{0.840019in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.839030in}}%
\pgfpathlineto{\pgfqpoint{1.467953in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{0.837097in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.836152in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{0.835219in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{0.834298in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{1.458405in}{0.832489in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{0.831599in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.830718in}}%
\pgfpathlineto{\pgfqpoint{1.453264in}{0.829844in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{0.828977in}}%
\pgfpathlineto{\pgfqpoint{1.449702in}{0.828116in}}%
\pgfpathlineto{\pgfqpoint{1.447880in}{0.827260in}}%
\pgfpathlineto{\pgfqpoint{1.446033in}{0.826409in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{0.825560in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{0.824714in}}%
\pgfpathlineto{\pgfqpoint{1.440334in}{0.823869in}}%
\pgfpathlineto{\pgfqpoint{1.438383in}{0.823024in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{0.822180in}}%
\pgfpathlineto{\pgfqpoint{1.434409in}{0.821333in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.820485in}}%
\pgfpathlineto{\pgfqpoint{1.430339in}{0.819633in}}%
\pgfpathlineto{\pgfqpoint{1.428269in}{0.818777in}}%
\pgfpathlineto{\pgfqpoint{1.426178in}{0.817916in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{1.421930in}{0.816176in}}%
\pgfpathlineto{\pgfqpoint{1.419775in}{0.815295in}}%
\pgfpathlineto{\pgfqpoint{1.417600in}{0.814405in}}%
\pgfpathlineto{\pgfqpoint{1.415406in}{0.813506in}}%
\pgfpathlineto{\pgfqpoint{1.413194in}{0.812597in}}%
\pgfpathlineto{\pgfqpoint{1.410965in}{0.811676in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.810744in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.809798in}}%
\pgfpathlineto{\pgfqpoint{1.404179in}{0.808839in}}%
\pgfpathlineto{\pgfqpoint{1.401888in}{0.807866in}}%
\pgfpathlineto{\pgfqpoint{1.399583in}{0.806878in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{0.805874in}}%
\pgfpathlineto{\pgfqpoint{1.394938in}{0.804853in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.803814in}}%
\pgfpathlineto{\pgfqpoint{1.390252in}{0.802758in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{0.801683in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.799474in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{0.798339in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{0.797182in}}%
\pgfpathlineto{\pgfqpoint{1.376026in}{0.796004in}}%
\pgfpathlineto{\pgfqpoint{1.373642in}{0.794803in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{0.793580in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{0.792333in}}%
\pgfpathlineto{\pgfqpoint{1.366491in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{1.364111in}{0.789767in}}%
\pgfpathlineto{\pgfqpoint{1.361736in}{0.788446in}}%
\pgfpathlineto{\pgfqpoint{1.359366in}{0.787101in}}%
\pgfpathlineto{\pgfqpoint{1.357002in}{0.785730in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{0.784334in}}%
\pgfpathlineto{\pgfqpoint{1.352299in}{0.782911in}}%
\pgfpathlineto{\pgfqpoint{1.349963in}{0.781462in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{0.779985in}}%
\pgfpathlineto{\pgfqpoint{1.345325in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{0.776952in}}%
\pgfpathlineto{\pgfqpoint{1.340744in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{1.336228in}{0.772196in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{0.770556in}}%
\pgfpathlineto{\pgfqpoint{1.331789in}{0.768888in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{0.767192in}}%
\pgfpathlineto{\pgfqpoint{1.327436in}{0.765468in}}%
\pgfpathlineto{\pgfqpoint{1.325294in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{1.323179in}{0.761937in}}%
\pgfpathlineto{\pgfqpoint{1.321089in}{0.760130in}}%
\pgfpathlineto{\pgfqpoint{1.319028in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{1.316995in}{0.756435in}}%
\pgfpathlineto{\pgfqpoint{1.314992in}{0.754546in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.752630in}}%
\pgfpathlineto{\pgfqpoint{1.311082in}{0.750688in}}%
\pgfpathlineto{\pgfqpoint{1.309177in}{0.748719in}}%
\pgfpathlineto{\pgfqpoint{1.307307in}{0.746725in}}%
\pgfpathlineto{\pgfqpoint{1.305472in}{0.744704in}}%
\pgfpathlineto{\pgfqpoint{1.303675in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{1.301916in}{0.740587in}}%
\pgfpathlineto{\pgfqpoint{1.300195in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.736371in}}%
\pgfpathlineto{\pgfqpoint{1.296877in}{0.734227in}}%
\pgfpathlineto{\pgfqpoint{1.295281in}{0.732060in}}%
\pgfpathlineto{\pgfqpoint{1.293728in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{1.292219in}{0.727658in}}%
\pgfpathlineto{\pgfqpoint{1.290755in}{0.725424in}}%
\pgfpathlineto{\pgfqpoint{1.289338in}{0.723170in}}%
\pgfpathlineto{\pgfqpoint{1.287967in}{0.720894in}}%
\pgfpathlineto{\pgfqpoint{1.286644in}{0.718599in}}%
\pgfpathlineto{\pgfqpoint{1.285370in}{0.716284in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.713951in}}%
\pgfpathlineto{\pgfqpoint{1.282971in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{1.281848in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{1.280776in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{1.279756in}{0.704446in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{0.702030in}}%
\pgfpathlineto{\pgfqpoint{1.277877in}{0.699601in}}%
\pgfpathlineto{\pgfqpoint{1.277018in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{0.694701in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{0.692234in}}%
\pgfpathlineto{\pgfqpoint{1.274773in}{0.689755in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{0.687266in}}%
\pgfpathlineto{\pgfqpoint{1.273556in}{0.684768in}}%
\pgfpathlineto{\pgfqpoint{1.273032in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{1.272566in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{1.272158in}{0.677226in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.672167in}}%
\pgfpathlineto{\pgfqpoint{1.271281in}{0.669631in}}%
\pgfpathlineto{\pgfqpoint{1.271105in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{1.270988in}{0.664551in}}%
\pgfpathlineto{\pgfqpoint{1.270929in}{0.662008in}}%
\pgfpathlineto{\pgfqpoint{1.270929in}{0.659465in}}%
\pgfpathlineto{\pgfqpoint{1.270988in}{0.656923in}}%
\pgfpathlineto{\pgfqpoint{1.271105in}{0.654381in}}%
\pgfpathlineto{\pgfqpoint{1.271281in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{1.271515in}{0.649306in}}%
\pgfpathlineto{\pgfqpoint{1.271807in}{0.646775in}}%
\pgfpathlineto{\pgfqpoint{1.272158in}{0.644248in}}%
\pgfpathlineto{\pgfqpoint{1.272566in}{0.641727in}}%
\pgfpathlineto{\pgfqpoint{1.273032in}{0.639212in}}%
\pgfpathlineto{\pgfqpoint{1.273556in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{0.634207in}}%
\pgfpathlineto{\pgfqpoint{1.274773in}{0.631719in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{0.629240in}}%
\pgfpathlineto{\pgfqpoint{1.276214in}{0.626772in}}%
\pgfpathlineto{\pgfqpoint{1.277018in}{0.624316in}}%
\pgfpathlineto{\pgfqpoint{1.277877in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{1.278790in}{0.619443in}}%
\pgfpathlineto{\pgfqpoint{1.279756in}{0.617028in}}%
\pgfpathlineto{\pgfqpoint{1.280776in}{0.614627in}}%
\pgfpathlineto{\pgfqpoint{1.281848in}{0.612242in}}%
\pgfpathlineto{\pgfqpoint{1.282971in}{0.609874in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.285370in}{0.605189in}}%
\pgfpathlineto{\pgfqpoint{1.286644in}{0.602875in}}%
\pgfpathlineto{\pgfqpoint{1.287967in}{0.600579in}}%
\pgfpathlineto{\pgfqpoint{1.289338in}{0.598304in}}%
\pgfpathlineto{\pgfqpoint{1.290755in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{1.292219in}{0.593815in}}%
\pgfpathlineto{\pgfqpoint{1.293728in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{1.295281in}{0.589413in}}%
\pgfpathlineto{\pgfqpoint{1.296877in}{0.587246in}}%
\pgfpathlineto{\pgfqpoint{1.298516in}{0.585102in}}%
\pgfpathlineto{\pgfqpoint{1.300195in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{1.301916in}{0.580887in}}%
\pgfpathlineto{\pgfqpoint{1.303675in}{0.578816in}}%
\pgfpathlineto{\pgfqpoint{1.305472in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{1.307307in}{0.574749in}}%
\pgfpathlineto{\pgfqpoint{1.309177in}{0.572754in}}%
\pgfpathlineto{\pgfqpoint{1.311082in}{0.570785in}}%
\pgfpathlineto{\pgfqpoint{1.313021in}{0.568843in}}%
\pgfpathlineto{\pgfqpoint{1.314992in}{0.566928in}}%
\pgfpathlineto{\pgfqpoint{1.316995in}{0.565039in}}%
\pgfpathlineto{\pgfqpoint{1.319028in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{1.321089in}{0.561343in}}%
\pgfpathlineto{\pgfqpoint{1.323179in}{0.559536in}}%
\pgfpathlineto{\pgfqpoint{1.325294in}{0.557757in}}%
\pgfpathlineto{\pgfqpoint{1.327436in}{0.556006in}}%
\pgfpathlineto{\pgfqpoint{1.329601in}{0.554282in}}%
\pgfpathlineto{\pgfqpoint{1.331789in}{0.552586in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{0.550918in}}%
\pgfpathlineto{\pgfqpoint{1.336228in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{1.338477in}{0.547664in}}%
\pgfpathlineto{\pgfqpoint{1.340744in}{0.546079in}}%
\pgfpathlineto{\pgfqpoint{1.343027in}{0.544522in}}%
\pgfpathlineto{\pgfqpoint{1.345325in}{0.542991in}}%
\pgfpathlineto{\pgfqpoint{1.347638in}{0.541488in}}%
\pgfpathlineto{\pgfqpoint{1.349963in}{0.540012in}}%
\pgfpathlineto{\pgfqpoint{1.352299in}{0.538563in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{0.537140in}}%
\pgfpathlineto{\pgfqpoint{1.357002in}{0.535743in}}%
\pgfpathlineto{\pgfqpoint{1.359366in}{0.534372in}}%
\pgfpathlineto{\pgfqpoint{1.361736in}{0.533027in}}%
\pgfpathlineto{\pgfqpoint{1.364111in}{0.531707in}}%
\pgfpathlineto{\pgfqpoint{1.366491in}{0.530412in}}%
\pgfpathlineto{\pgfqpoint{1.368873in}{0.529141in}}%
\pgfpathlineto{\pgfqpoint{1.371257in}{0.527894in}}%
\pgfpathlineto{\pgfqpoint{1.373642in}{0.526670in}}%
\pgfpathlineto{\pgfqpoint{1.376026in}{0.525469in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{0.524291in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.383162in}{0.522000in}}%
\pgfpathlineto{\pgfqpoint{1.385532in}{0.520885in}}%
\pgfpathlineto{\pgfqpoint{1.387895in}{0.519791in}}%
\pgfpathlineto{\pgfqpoint{1.390252in}{0.518715in}}%
\pgfpathlineto{\pgfqpoint{1.392600in}{0.517659in}}%
\pgfpathlineto{\pgfqpoint{1.394938in}{0.516621in}}%
\pgfpathlineto{\pgfqpoint{1.397267in}{0.515600in}}%
\pgfpathlineto{\pgfqpoint{1.399583in}{0.514596in}}%
\pgfpathlineto{\pgfqpoint{1.401888in}{0.513607in}}%
\pgfpathlineto{\pgfqpoint{1.404179in}{0.512634in}}%
\pgfpathlineto{\pgfqpoint{1.406456in}{0.511675in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{0.510730in}}%
\pgfpathlineto{\pgfqpoint{1.410965in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{1.413194in}{0.508877in}}%
\pgfpathlineto{\pgfqpoint{1.415406in}{0.507967in}}%
\pgfpathlineto{\pgfqpoint{1.417600in}{0.507068in}}%
\pgfpathlineto{\pgfqpoint{1.419775in}{0.506179in}}%
\pgfpathlineto{\pgfqpoint{1.421930in}{0.505297in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.504424in}}%
\pgfpathlineto{\pgfqpoint{1.426178in}{0.503557in}}%
\pgfpathlineto{\pgfqpoint{1.428269in}{0.502696in}}%
\pgfpathlineto{\pgfqpoint{1.430339in}{0.501840in}}%
\pgfpathlineto{\pgfqpoint{1.432386in}{0.500989in}}%
\pgfpathlineto{\pgfqpoint{1.434409in}{0.500140in}}%
\pgfpathlineto{\pgfqpoint{1.436408in}{0.499294in}}%
\pgfpathlineto{\pgfqpoint{1.438383in}{0.498449in}}%
\pgfpathlineto{\pgfqpoint{1.440334in}{0.497605in}}%
\pgfpathlineto{\pgfqpoint{1.442259in}{0.496760in}}%
\pgfpathlineto{\pgfqpoint{1.444159in}{0.495914in}}%
\pgfpathlineto{\pgfqpoint{1.446033in}{0.495065in}}%
\pgfpathlineto{\pgfqpoint{1.447880in}{0.494213in}}%
\pgfpathlineto{\pgfqpoint{1.449702in}{0.493357in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{0.492496in}}%
\pgfpathlineto{\pgfqpoint{1.453264in}{0.491630in}}%
\pgfpathlineto{\pgfqpoint{1.455005in}{0.490756in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{0.489875in}}%
\pgfpathlineto{\pgfqpoint{1.458405in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{1.460065in}{0.488085in}}%
\pgfpathlineto{\pgfqpoint{1.461697in}{0.487176in}}%
\pgfpathlineto{\pgfqpoint{1.463302in}{0.486255in}}%
\pgfpathlineto{\pgfqpoint{1.464879in}{0.485322in}}%
\pgfpathlineto{\pgfqpoint{1.466430in}{0.484376in}}%
\pgfpathlineto{\pgfqpoint{1.467953in}{0.483417in}}%
\pgfpathlineto{\pgfqpoint{1.469450in}{0.482443in}}%
\pgfpathlineto{\pgfqpoint{1.470919in}{0.481454in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{0.480450in}}%
\pgfpathlineto{\pgfqpoint{1.473780in}{0.479428in}}%
\pgfpathlineto{\pgfqpoint{1.475171in}{0.478389in}}%
\pgfpathlineto{\pgfqpoint{1.476536in}{0.477332in}}%
\pgfpathlineto{\pgfqpoint{1.477876in}{0.476256in}}%
\pgfpathlineto{\pgfqpoint{1.479191in}{0.475161in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{0.474046in}}%
\pgfpathlineto{\pgfqpoint{1.481747in}{0.472910in}}%
\pgfpathlineto{\pgfqpoint{1.482989in}{0.471752in}}%
\pgfpathlineto{\pgfqpoint{1.484208in}{0.470573in}}%
\pgfpathlineto{\pgfqpoint{1.485404in}{0.469371in}}%
\pgfpathlineto{\pgfqpoint{1.486577in}{0.468147in}}%
\pgfpathlineto{\pgfqpoint{1.487729in}{0.466898in}}%
\pgfpathlineto{\pgfqpoint{1.488860in}{0.465627in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{0.464330in}}%
\pgfpathlineto{\pgfqpoint{1.491061in}{0.463009in}}%
\pgfpathlineto{\pgfqpoint{1.492132in}{0.461663in}}%
\pgfpathlineto{\pgfqpoint{1.493185in}{0.460291in}}%
\pgfpathlineto{\pgfqpoint{1.494219in}{0.458894in}}%
\pgfpathlineto{\pgfqpoint{1.495236in}{0.457470in}}%
\pgfpathlineto{\pgfqpoint{1.496237in}{0.456021in}}%
\pgfpathlineto{\pgfqpoint{1.497222in}{0.454544in}}%
\pgfpathlineto{\pgfqpoint{1.498192in}{0.453041in}}%
\pgfpathlineto{\pgfqpoint{1.499148in}{0.451511in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{0.449954in}}%
\pgfpathlineto{\pgfqpoint{1.501020in}{0.448369in}}%
\pgfpathlineto{\pgfqpoint{1.501938in}{0.446757in}}%
\pgfpathlineto{\pgfqpoint{1.502845in}{0.445119in}}%
\pgfpathlineto{\pgfqpoint{1.503742in}{0.443452in}}%
\pgfpathlineto{\pgfqpoint{1.504630in}{0.441759in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{0.440038in}}%
\pgfpathlineto{\pgfqpoint{1.506381in}{0.438291in}}%
\pgfpathlineto{\pgfqpoint{1.507246in}{0.436516in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{0.434715in}}%
\pgfpathlineto{\pgfqpoint{1.508960in}{0.432887in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{0.431033in}}%
\pgfpathlineto{\pgfqpoint{1.510659in}{0.429152in}}%
\pgfpathlineto{\pgfqpoint{1.511505in}{0.427246in}}%
\pgfpathlineto{\pgfqpoint{1.512350in}{0.425315in}}%
\pgfpathlineto{\pgfqpoint{1.513194in}{0.423358in}}%
\pgfpathlineto{\pgfqpoint{1.514039in}{0.421377in}}%
\pgfpathlineto{\pgfqpoint{1.514886in}{0.419371in}}%
\pgfpathlineto{\pgfqpoint{1.515735in}{0.417342in}}%
\pgfpathlineto{\pgfqpoint{1.516588in}{0.415290in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.413215in}}%
\pgfpathlineto{\pgfqpoint{1.518307in}{0.411117in}}%
\pgfpathlineto{\pgfqpoint{1.519175in}{0.408999in}}%
\pgfpathlineto{\pgfqpoint{1.520051in}{0.406859in}}%
\pgfpathlineto{\pgfqpoint{1.520934in}{0.404699in}}%
\pgfpathlineto{\pgfqpoint{1.521826in}{0.402519in}}%
\pgfpathlineto{\pgfqpoint{1.522728in}{0.400321in}}%
\pgfpathlineto{\pgfqpoint{1.523640in}{0.398105in}}%
\pgfpathlineto{\pgfqpoint{1.524563in}{0.395871in}}%
\pgfpathlineto{\pgfqpoint{1.525499in}{0.393620in}}%
\pgfpathlineto{\pgfqpoint{1.526448in}{0.391354in}}%
\pgfpathlineto{\pgfqpoint{1.527410in}{0.389074in}}%
\pgfpathlineto{\pgfqpoint{1.528387in}{0.386779in}}%
\pgfpathlineto{\pgfqpoint{1.529379in}{0.384471in}}%
\pgfpathlineto{\pgfqpoint{1.530388in}{0.382152in}}%
\pgfpathlineto{\pgfqpoint{1.531413in}{0.379821in}}%
\pgfpathlineto{\pgfqpoint{1.532455in}{0.377480in}}%
\pgfpathlineto{\pgfqpoint{1.533516in}{0.375129in}}%
\pgfpathlineto{\pgfqpoint{1.534596in}{0.372771in}}%
\pgfpathlineto{\pgfqpoint{1.535696in}{0.370406in}}%
\pgfpathlineto{\pgfqpoint{1.536815in}{0.368035in}}%
\pgfpathlineto{\pgfqpoint{1.537956in}{0.365658in}}%
\pgfpathlineto{\pgfqpoint{1.539118in}{0.363278in}}%
\pgfpathlineto{\pgfqpoint{1.540301in}{0.360896in}}%
\pgfpathlineto{\pgfqpoint{1.541508in}{0.358512in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{0.356127in}}%
\pgfpathlineto{\pgfqpoint{1.543990in}{0.353743in}}%
\pgfpathlineto{\pgfqpoint{1.545267in}{0.351362in}}%
\pgfpathlineto{\pgfqpoint{1.546569in}{0.348983in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{0.346609in}}%
\pgfpathlineto{\pgfqpoint{1.549247in}{0.344240in}}%
\pgfpathlineto{\pgfqpoint{1.550624in}{0.341879in}}%
\pgfpathlineto{\pgfqpoint{1.552027in}{0.339525in}}%
\pgfpathlineto{\pgfqpoint{1.553456in}{0.337180in}}%
\pgfpathlineto{\pgfqpoint{1.554912in}{0.334846in}}%
\pgfpathlineto{\pgfqpoint{1.556395in}{0.332524in}}%
\pgfpathlineto{\pgfqpoint{1.557905in}{0.330215in}}%
\pgfpathlineto{\pgfqpoint{1.559442in}{0.327921in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{0.325642in}}%
\pgfpathlineto{\pgfqpoint{1.562599in}{0.323379in}}%
\pgfpathlineto{\pgfqpoint{1.564219in}{0.321135in}}%
\pgfpathlineto{\pgfqpoint{1.565866in}{0.318910in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{0.316706in}}%
\pgfpathlineto{\pgfqpoint{1.569244in}{0.314523in}}%
\pgfpathlineto{\pgfqpoint{1.570975in}{0.312364in}}%
\pgfpathlineto{\pgfqpoint{1.572733in}{0.310229in}}%
\pgfpathlineto{\pgfqpoint{1.574519in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.576333in}{0.306037in}}%
\pgfpathlineto{\pgfqpoint{1.578174in}{0.303983in}}%
\pgfpathlineto{\pgfqpoint{1.580042in}{0.301957in}}%
\pgfpathlineto{\pgfqpoint{1.581938in}{0.299963in}}%
\pgfpathlineto{\pgfqpoint{1.583860in}{0.297999in}}%
\pgfpathlineto{\pgfqpoint{1.585809in}{0.296069in}}%
\pgfpathlineto{\pgfqpoint{1.587784in}{0.294172in}}%
\pgfpathlineto{\pgfqpoint{1.589786in}{0.292311in}}%
\pgfpathlineto{\pgfqpoint{1.591813in}{0.290485in}}%
\pgfpathlineto{\pgfqpoint{1.593865in}{0.288697in}}%
\pgfpathlineto{\pgfqpoint{1.595942in}{0.286948in}}%
\pgfpathlineto{\pgfqpoint{1.598044in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{1.600170in}{0.283568in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{0.281940in}}%
\pgfpathlineto{\pgfqpoint{1.604493in}{0.280354in}}%
\pgfpathlineto{\pgfqpoint{1.606688in}{0.278812in}}%
\pgfpathlineto{\pgfqpoint{1.608906in}{0.277315in}}%
\pgfpathlineto{\pgfqpoint{1.611145in}{0.275863in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{0.274457in}}%
\pgfpathlineto{\pgfqpoint{1.615685in}{0.273098in}}%
\pgfpathlineto{\pgfqpoint{1.617986in}{0.271787in}}%
\pgfpathlineto{\pgfqpoint{1.620305in}{0.270525in}}%
\pgfpathlineto{\pgfqpoint{1.622643in}{0.269313in}}%
\pgfpathlineto{\pgfqpoint{1.624998in}{0.268151in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{0.267041in}}%
\pgfpathlineto{\pgfqpoint{1.629760in}{0.265982in}}%
\pgfpathlineto{\pgfqpoint{1.632164in}{0.264976in}}%
\pgfpathlineto{\pgfqpoint{1.634583in}{0.264023in}}%
\pgfpathlineto{\pgfqpoint{1.637016in}{0.263123in}}%
\pgfpathlineto{\pgfqpoint{1.639463in}{0.262278in}}%
\pgfpathlineto{\pgfqpoint{1.641922in}{0.261488in}}%
\pgfpathlineto{\pgfqpoint{1.644392in}{0.260753in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.260074in}}%
\pgfpathlineto{\pgfqpoint{1.649365in}{0.259452in}}%
\pgfpathlineto{\pgfqpoint{1.651866in}{0.258886in}}%
\pgfpathlineto{\pgfqpoint{1.654374in}{0.258377in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{0.257925in}}%
\pgfpathlineto{\pgfqpoint{1.659413in}{0.257531in}}%
\pgfpathlineto{\pgfqpoint{1.661941in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{1.664474in}{0.256917in}}%
\pgfpathlineto{\pgfqpoint{1.667011in}{0.256698in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{0.256536in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{0.256434in}}%
\pgfpathlineto{\pgfqpoint{1.674635in}{0.256390in}}%
\pgfpathlineto{\pgfqpoint{1.677178in}{0.256404in}}%
\pgfpathlineto{\pgfqpoint{1.679720in}{0.256478in}}%
\pgfpathlineto{\pgfqpoint{1.682261in}{0.256610in}}%
\pgfpathlineto{\pgfqpoint{1.684800in}{0.256800in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{0.257049in}}%
\pgfpathlineto{\pgfqpoint{1.689865in}{0.257356in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{0.257721in}}%
\pgfpathlineto{\pgfqpoint{1.694910in}{0.258144in}}%
\pgfpathlineto{\pgfqpoint{1.697423in}{0.258624in}}%
\pgfpathlineto{\pgfqpoint{1.699927in}{0.259161in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{0.259756in}}%
\pgfpathlineto{\pgfqpoint{1.704910in}{0.260407in}}%
\pgfpathlineto{\pgfqpoint{1.707386in}{0.261114in}}%
\pgfpathlineto{\pgfqpoint{1.709851in}{0.261876in}}%
\pgfpathlineto{\pgfqpoint{1.712303in}{0.262694in}}%
\pgfpathlineto{\pgfqpoint{1.714743in}{0.263566in}}%
\pgfpathlineto{\pgfqpoint{1.717170in}{0.264492in}}%
\pgfpathlineto{\pgfqpoint{1.719582in}{0.265472in}}%
\pgfpathlineto{\pgfqpoint{1.721978in}{0.266505in}}%
\pgfpathlineto{\pgfqpoint{1.724359in}{0.267590in}}%
\pgfpathlineto{\pgfqpoint{1.726723in}{0.268726in}}%
\pgfpathlineto{\pgfqpoint{1.729070in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{1.731398in}{0.271150in}}%
\pgfpathlineto{\pgfqpoint{1.733708in}{0.272437in}}%
\pgfpathlineto{\pgfqpoint{1.735999in}{0.273771in}}%
\pgfpathlineto{\pgfqpoint{1.738269in}{0.275154in}}%
\pgfpathlineto{\pgfqpoint{1.740519in}{0.276583in}}%
\pgfpathlineto{\pgfqpoint{1.742747in}{0.278058in}}%
\pgfpathlineto{\pgfqpoint{1.744954in}{0.279578in}}%
\pgfpathlineto{\pgfqpoint{1.747138in}{0.281142in}}%
\pgfpathlineto{\pgfqpoint{1.749299in}{0.282749in}}%
\pgfpathlineto{\pgfqpoint{1.751437in}{0.284398in}}%
\pgfpathlineto{\pgfqpoint{1.753551in}{0.286088in}}%
\pgfpathlineto{\pgfqpoint{1.755641in}{0.287818in}}%
\pgfpathlineto{\pgfqpoint{1.757706in}{0.289587in}}%
\pgfpathlineto{\pgfqpoint{1.759745in}{0.291394in}}%
\pgfpathlineto{\pgfqpoint{1.761760in}{0.293237in}}%
\pgfpathlineto{\pgfqpoint{1.763748in}{0.295116in}}%
\pgfpathlineto{\pgfqpoint{1.765710in}{0.297030in}}%
\pgfpathlineto{\pgfqpoint{1.767646in}{0.298977in}}%
\pgfpathlineto{\pgfqpoint{1.769555in}{0.300956in}}%
\pgfpathlineto{\pgfqpoint{1.771437in}{0.302966in}}%
\pgfpathlineto{\pgfqpoint{1.773291in}{0.305006in}}%
\pgfpathlineto{\pgfqpoint{1.775119in}{0.307075in}}%
\pgfpathlineto{\pgfqpoint{1.776919in}{0.309171in}}%
\pgfpathlineto{\pgfqpoint{1.778691in}{0.311294in}}%
\pgfpathlineto{\pgfqpoint{1.780435in}{0.313441in}}%
\pgfpathlineto{\pgfqpoint{1.782152in}{0.315612in}}%
\pgfpathlineto{\pgfqpoint{1.783841in}{0.317805in}}%
\pgfpathlineto{\pgfqpoint{1.785503in}{0.320020in}}%
\pgfpathlineto{\pgfqpoint{1.787136in}{0.322255in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.324508in}}%
\pgfpathlineto{\pgfqpoint{1.790320in}{0.326779in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{0.329066in}}%
\pgfpathlineto{\pgfqpoint{1.793395in}{0.331368in}}%
\pgfpathlineto{\pgfqpoint{1.794891in}{0.333684in}}%
\pgfpathlineto{\pgfqpoint{1.796360in}{0.336012in}}%
\pgfpathlineto{\pgfqpoint{1.797803in}{0.338351in}}%
\pgfpathlineto{\pgfqpoint{1.799219in}{0.340701in}}%
\pgfpathlineto{\pgfqpoint{1.800610in}{0.343058in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{0.345424in}}%
\pgfpathlineto{\pgfqpoint{1.803313in}{0.347795in}}%
\pgfpathlineto{\pgfqpoint{1.804627in}{0.350172in}}%
\pgfpathlineto{\pgfqpoint{1.805916in}{0.352552in}}%
\pgfpathlineto{\pgfqpoint{1.807181in}{0.354935in}}%
\pgfpathlineto{\pgfqpoint{1.808422in}{0.357319in}}%
\pgfpathlineto{\pgfqpoint{1.809640in}{0.359704in}}%
\pgfpathlineto{\pgfqpoint{1.810835in}{0.362087in}}%
\pgfpathlineto{\pgfqpoint{1.812007in}{0.364469in}}%
\pgfpathlineto{\pgfqpoint{1.813159in}{0.366847in}}%
\pgfpathlineto{\pgfqpoint{1.814288in}{0.369221in}}%
\pgfpathlineto{\pgfqpoint{1.815398in}{0.371589in}}%
\pgfpathlineto{\pgfqpoint{1.816487in}{0.373951in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.376306in}}%
\pgfpathlineto{\pgfqpoint{1.818610in}{0.378651in}}%
\pgfpathlineto{\pgfqpoint{1.819643in}{0.380987in}}%
\pgfpathlineto{\pgfqpoint{1.820660in}{0.383313in}}%
\pgfpathlineto{\pgfqpoint{1.821660in}{0.385627in}}%
\pgfpathlineto{\pgfqpoint{1.822645in}{0.387928in}}%
\pgfpathlineto{\pgfqpoint{1.823614in}{0.390216in}}%
\pgfpathlineto{\pgfqpoint{1.824570in}{0.392489in}}%
\pgfpathlineto{\pgfqpoint{1.825512in}{0.394748in}}%
\pgfpathlineto{\pgfqpoint{1.826441in}{0.396990in}}%
\pgfpathlineto{\pgfqpoint{1.827359in}{0.399215in}}%
\pgfpathlineto{\pgfqpoint{1.828266in}{0.401422in}}%
\pgfpathlineto{\pgfqpoint{1.829162in}{0.403611in}}%
\pgfpathlineto{\pgfqpoint{1.830050in}{0.405781in}}%
\pgfpathlineto{\pgfqpoint{1.830929in}{0.407931in}}%
\pgfpathlineto{\pgfqpoint{1.831801in}{0.410061in}}%
\pgfpathlineto{\pgfqpoint{1.832666in}{0.412169in}}%
\pgfpathlineto{\pgfqpoint{1.833526in}{0.414255in}}%
\pgfpathlineto{\pgfqpoint{1.834380in}{0.416319in}}%
\pgfpathlineto{\pgfqpoint{1.835231in}{0.418360in}}%
\pgfpathlineto{\pgfqpoint{1.836079in}{0.420377in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{0.422370in}}%
\pgfpathlineto{\pgfqpoint{1.837769in}{0.424339in}}%
\pgfpathlineto{\pgfqpoint{1.838614in}{0.426284in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{0.428202in}}%
\pgfpathlineto{\pgfqpoint{1.840306in}{0.430096in}}%
\pgfpathlineto{\pgfqpoint{1.841155in}{0.431963in}}%
\pgfpathlineto{\pgfqpoint{1.842008in}{0.433804in}}%
\pgfpathlineto{\pgfqpoint{1.842865in}{0.435619in}}%
\pgfpathlineto{\pgfqpoint{1.843727in}{0.437407in}}%
\pgfpathlineto{\pgfqpoint{1.844596in}{0.439168in}}%
\pgfpathlineto{\pgfqpoint{1.845471in}{0.440902in}}%
\pgfpathlineto{\pgfqpoint{1.846354in}{0.442609in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{0.444289in}}%
\pgfpathlineto{\pgfqpoint{1.848149in}{0.445941in}}%
\pgfpathlineto{\pgfqpoint{1.849061in}{0.447567in}}%
\pgfpathlineto{\pgfqpoint{1.849985in}{0.449165in}}%
\pgfpathlineto{\pgfqpoint{1.850921in}{0.450736in}}%
\pgfpathlineto{\pgfqpoint{1.851870in}{0.452279in}}%
\pgfpathlineto{\pgfqpoint{1.852833in}{0.453796in}}%
\pgfpathlineto{\pgfqpoint{1.853810in}{0.455286in}}%
\pgfpathlineto{\pgfqpoint{1.854803in}{0.456749in}}%
\pgfpathlineto{\pgfqpoint{1.855812in}{0.458185in}}%
\pgfpathlineto{\pgfqpoint{1.856837in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{1.857881in}{0.460980in}}%
\pgfpathlineto{\pgfqpoint{1.858942in}{0.462339in}}%
\pgfpathlineto{\pgfqpoint{1.860023in}{0.463673in}}%
\pgfpathlineto{\pgfqpoint{1.861123in}{0.464981in}}%
\pgfpathlineto{\pgfqpoint{1.862244in}{0.466266in}}%
\pgfpathlineto{\pgfqpoint{1.863385in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{1.864548in}{0.468762in}}%
\pgfpathlineto{\pgfqpoint{1.865733in}{0.469975in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{0.471165in}}%
\pgfpathlineto{\pgfqpoint{1.868171in}{0.472334in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{0.473480in}}%
\pgfpathlineto{\pgfqpoint{1.870703in}{0.474606in}}%
\pgfpathlineto{\pgfqpoint{1.872005in}{0.475711in}}%
\pgfpathlineto{\pgfqpoint{1.873332in}{0.476797in}}%
\pgfpathlineto{\pgfqpoint{1.874685in}{0.477863in}}%
\pgfpathlineto{\pgfqpoint{1.876063in}{0.478911in}}%
\pgfpathlineto{\pgfqpoint{1.877467in}{0.479941in}}%
\pgfpathlineto{\pgfqpoint{1.878897in}{0.480954in}}%
\pgfpathlineto{\pgfqpoint{1.880354in}{0.481951in}}%
\pgfpathlineto{\pgfqpoint{1.881837in}{0.482932in}}%
\pgfpathlineto{\pgfqpoint{1.883347in}{0.483898in}}%
\pgfpathlineto{\pgfqpoint{1.884884in}{0.484851in}}%
\pgfpathlineto{\pgfqpoint{1.886448in}{0.485790in}}%
\pgfpathlineto{\pgfqpoint{1.888039in}{0.486717in}}%
\pgfpathlineto{\pgfqpoint{1.889657in}{0.487632in}}%
\pgfpathlineto{\pgfqpoint{1.891303in}{0.488536in}}%
\pgfpathlineto{\pgfqpoint{1.892976in}{0.489431in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{0.490316in}}%
\pgfpathlineto{\pgfqpoint{1.896403in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{1.898158in}{0.492064in}}%
\pgfpathlineto{\pgfqpoint{1.899939in}{0.492928in}}%
\pgfpathlineto{\pgfqpoint{1.901747in}{0.493786in}}%
\pgfpathlineto{\pgfqpoint{1.903582in}{0.494640in}}%
\pgfpathlineto{\pgfqpoint{1.905443in}{0.495490in}}%
\pgfpathlineto{\pgfqpoint{1.907329in}{0.496337in}}%
\pgfpathlineto{\pgfqpoint{1.909242in}{0.497182in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.913142in}{0.498871in}}%
\pgfpathlineto{\pgfqpoint{1.915130in}{0.499717in}}%
\pgfpathlineto{\pgfqpoint{1.917141in}{0.500564in}}%
\pgfpathlineto{\pgfqpoint{1.919176in}{0.501414in}}%
\pgfpathlineto{\pgfqpoint{1.921234in}{0.502268in}}%
\pgfpathlineto{\pgfqpoint{1.923315in}{0.503126in}}%
\pgfpathlineto{\pgfqpoint{1.925418in}{0.503990in}}%
\pgfpathlineto{\pgfqpoint{1.927542in}{0.504860in}}%
\pgfpathlineto{\pgfqpoint{1.929687in}{0.505737in}}%
\pgfpathlineto{\pgfqpoint{1.931852in}{0.506622in}}%
\pgfpathlineto{\pgfqpoint{1.934036in}{0.507517in}}%
\pgfpathlineto{\pgfqpoint{1.936239in}{0.508421in}}%
\pgfpathlineto{\pgfqpoint{1.938460in}{0.509336in}}%
\pgfpathlineto{\pgfqpoint{1.940698in}{0.510262in}}%
\pgfpathlineto{\pgfqpoint{1.942952in}{0.511201in}}%
\pgfpathlineto{\pgfqpoint{1.945222in}{0.512153in}}%
\pgfpathlineto{\pgfqpoint{1.947506in}{0.513119in}}%
\pgfpathlineto{\pgfqpoint{1.949804in}{0.514100in}}%
\pgfpathlineto{\pgfqpoint{1.952115in}{0.515096in}}%
\pgfpathlineto{\pgfqpoint{1.954438in}{0.516108in}}%
\pgfpathlineto{\pgfqpoint{1.956771in}{0.517138in}}%
\pgfpathlineto{\pgfqpoint{1.959115in}{0.518185in}}%
\pgfpathlineto{\pgfqpoint{1.961467in}{0.519251in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{0.520335in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{0.521440in}}%
\pgfpathlineto{\pgfqpoint{1.968566in}{0.522564in}}%
\pgfpathlineto{\pgfqpoint{1.970944in}{0.523710in}}%
\pgfpathlineto{\pgfqpoint{1.973324in}{0.524878in}}%
\pgfpathlineto{\pgfqpoint{1.975708in}{0.526067in}}%
\pgfpathlineto{\pgfqpoint{1.978092in}{0.527279in}}%
\pgfpathlineto{\pgfqpoint{1.980476in}{0.528514in}}%
\pgfpathlineto{\pgfqpoint{1.982860in}{0.529773in}}%
\pgfpathlineto{\pgfqpoint{1.985241in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{1.987618in}{0.532364in}}%
\pgfpathlineto{\pgfqpoint{1.989991in}{0.533697in}}%
\pgfpathlineto{\pgfqpoint{1.992358in}{0.535054in}}%
\pgfpathlineto{\pgfqpoint{1.994718in}{0.536438in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{0.537848in}}%
\pgfpathlineto{\pgfqpoint{1.999412in}{0.539284in}}%
\pgfpathlineto{\pgfqpoint{2.001743in}{0.540747in}}%
\pgfpathlineto{\pgfqpoint{2.004062in}{0.542236in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{2.008658in}{0.545297in}}%
\pgfpathlineto{\pgfqpoint{2.010933in}{0.546868in}}%
\pgfpathlineto{\pgfqpoint{2.013191in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{2.015431in}{0.550094in}}%
\pgfpathlineto{\pgfqpoint{2.017650in}{0.551748in}}%
\pgfpathlineto{\pgfqpoint{2.019849in}{0.553430in}}%
\pgfpathlineto{\pgfqpoint{2.022026in}{0.555140in}}%
\pgfpathlineto{\pgfqpoint{2.024179in}{0.556878in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{0.558643in}}%
\pgfpathlineto{\pgfqpoint{2.028411in}{0.560436in}}%
\pgfpathlineto{\pgfqpoint{2.030487in}{0.562257in}}%
\pgfpathlineto{\pgfqpoint{2.032534in}{0.564105in}}%
\pgfpathlineto{\pgfqpoint{2.034552in}{0.565980in}}%
\pgfpathlineto{\pgfqpoint{2.036539in}{0.567882in}}%
\pgfpathlineto{\pgfqpoint{2.038494in}{0.569811in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{2.042304in}{0.573748in}}%
\pgfpathlineto{\pgfqpoint{2.044156in}{0.575756in}}%
\pgfpathlineto{\pgfqpoint{2.045973in}{0.577789in}}%
\pgfpathlineto{\pgfqpoint{2.047751in}{0.579848in}}%
\pgfpathlineto{\pgfqpoint{2.049491in}{0.581932in}}%
\pgfpathlineto{\pgfqpoint{2.051191in}{0.584039in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{2.054468in}{0.588327in}}%
\pgfpathlineto{\pgfqpoint{2.056043in}{0.590505in}}%
\pgfpathlineto{\pgfqpoint{2.057574in}{0.592706in}}%
\pgfpathlineto{\pgfqpoint{2.059060in}{0.594929in}}%
\pgfpathlineto{\pgfqpoint{2.060501in}{0.597174in}}%
\pgfpathlineto{\pgfqpoint{2.061895in}{0.599439in}}%
\pgfpathlineto{\pgfqpoint{2.063242in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{2.064540in}{0.604030in}}%
\pgfpathlineto{\pgfqpoint{2.065790in}{0.606354in}}%
\pgfpathlineto{\pgfqpoint{2.066989in}{0.608696in}}%
\pgfpathlineto{\pgfqpoint{2.068139in}{0.611056in}}%
\pgfpathlineto{\pgfqpoint{2.069236in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.615825in}}%
\pgfpathlineto{\pgfqpoint{2.071275in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{2.072215in}{0.620656in}}%
\pgfpathlineto{\pgfqpoint{2.073101in}{0.623093in}}%
\pgfpathlineto{\pgfqpoint{2.073932in}{0.625543in}}%
\pgfpathlineto{\pgfqpoint{2.074708in}{0.628004in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{0.630478in}}%
\pgfpathlineto{\pgfqpoint{2.076094in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{2.076703in}{0.635455in}}%
\pgfpathlineto{\pgfqpoint{2.077255in}{0.637958in}}%
\pgfpathlineto{\pgfqpoint{2.077749in}{0.640469in}}%
\pgfpathlineto{\pgfqpoint{2.078186in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{0.645510in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{2.079151in}{0.650574in}}%
\pgfpathlineto{\pgfqpoint{2.079356in}{0.653111in}}%
\pgfpathlineto{\pgfqpoint{2.079502in}{0.655652in}}%
\pgfpathlineto{\pgfqpoint{2.079590in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.078566in}{0.675963in}}%
\pgfpathlineto{\pgfqpoint{2.075429in}{0.690996in}}%
\pgfpathlineto{\pgfqpoint{2.070282in}{0.705648in}}%
\pgfpathlineto{\pgfqpoint{2.063242in}{0.719749in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.735302in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.749707in}}%
\pgfpathlineto{\pgfqpoint{2.026308in}{0.762830in}}%
\pgfpathlineto{\pgfqpoint{2.008658in}{0.776177in}}%
\pgfpathlineto{\pgfqpoint{1.987618in}{0.789110in}}%
\pgfpathlineto{\pgfqpoint{1.963827in}{0.801138in}}%
\pgfpathlineto{\pgfqpoint{1.927542in}{0.816614in}}%
\pgfpathlineto{\pgfqpoint{1.894676in}{0.831157in}}%
\pgfpathlineto{\pgfqpoint{1.878897in}{0.840519in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{0.850308in}}%
\pgfpathlineto{\pgfqpoint{1.857881in}{0.860493in}}%
\pgfpathlineto{\pgfqpoint{1.849061in}{0.873907in}}%
\pgfpathlineto{\pgfqpoint{1.839459in}{0.893271in}}%
\pgfpathlineto{\pgfqpoint{1.801974in}{0.976050in}}%
\pgfpathlineto{\pgfqpoint{1.788742in}{0.996965in}}%
\pgfpathlineto{\pgfqpoint{1.775119in}{1.014398in}}%
\pgfpathlineto{\pgfqpoint{1.761760in}{1.028237in}}%
\pgfpathlineto{\pgfqpoint{1.747138in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.731398in}{1.050323in}}%
\pgfpathlineto{\pgfqpoint{1.717170in}{1.056981in}}%
\pgfpathlineto{\pgfqpoint{1.702423in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.687334in}{1.064425in}}%
\pgfpathlineto{\pgfqpoint{1.672092in}{1.065040in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.641922in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{1.627371in}{1.054433in}}%
\pgfpathlineto{\pgfqpoint{1.611145in}{1.045611in}}%
\pgfpathlineto{\pgfqpoint{1.595942in}{1.034526in}}%
\pgfpathlineto{\pgfqpoint{1.581938in}{1.021511in}}%
\pgfpathlineto{\pgfqpoint{1.567541in}{1.004768in}}%
\pgfpathlineto{\pgfqpoint{1.554912in}{0.986627in}}%
\pgfpathlineto{\pgfqpoint{1.542737in}{0.965346in}}%
\pgfpathlineto{\pgfqpoint{1.530388in}{0.939322in}}%
\pgfpathlineto{\pgfqpoint{1.499148in}{0.869963in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{0.857143in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{0.847428in}}%
\pgfpathlineto{\pgfqpoint{1.467953in}{0.838057in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{0.828977in}}%
\pgfpathlineto{\pgfqpoint{1.424064in}{0.817050in}}%
\pgfpathlineto{\pgfqpoint{1.378408in}{0.797182in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{0.784334in}}%
\pgfpathlineto{\pgfqpoint{1.333998in}{0.770556in}}%
\pgfpathlineto{\pgfqpoint{1.316995in}{0.756435in}}%
\pgfpathlineto{\pgfqpoint{1.303675in}{0.742658in}}%
\pgfpathlineto{\pgfqpoint{1.292219in}{0.727658in}}%
\pgfpathlineto{\pgfqpoint{1.282971in}{0.711600in}}%
\pgfpathlineto{\pgfqpoint{1.277018in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{1.273032in}{0.682261in}}%
\pgfpathlineto{\pgfqpoint{1.271105in}{0.667092in}}%
\pgfpathlineto{\pgfqpoint{1.271281in}{0.651842in}}%
\pgfpathlineto{\pgfqpoint{1.273556in}{0.636706in}}%
\pgfpathlineto{\pgfqpoint{1.277877in}{0.621873in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{0.607523in}}%
\pgfpathlineto{\pgfqpoint{1.293728in}{0.591603in}}%
\pgfpathlineto{\pgfqpoint{1.305472in}{0.576770in}}%
\pgfpathlineto{\pgfqpoint{1.319028in}{0.563177in}}%
\pgfpathlineto{\pgfqpoint{1.336228in}{0.549277in}}%
\pgfpathlineto{\pgfqpoint{1.357002in}{0.535743in}}%
\pgfpathlineto{\pgfqpoint{1.380787in}{0.523135in}}%
\pgfpathlineto{\pgfqpoint{1.410965in}{0.509797in}}%
\pgfpathlineto{\pgfqpoint{1.456719in}{0.489875in}}%
\pgfpathlineto{\pgfqpoint{1.472363in}{0.480450in}}%
\pgfpathlineto{\pgfqpoint{1.484208in}{0.470573in}}%
\pgfpathlineto{\pgfqpoint{1.493185in}{0.460291in}}%
\pgfpathlineto{\pgfqpoint{1.501938in}{0.446757in}}%
\pgfpathlineto{\pgfqpoint{1.511505in}{0.427246in}}%
\pgfpathlineto{\pgfqpoint{1.547895in}{0.346609in}}%
\pgfpathlineto{\pgfqpoint{1.561007in}{0.325642in}}%
\pgfpathlineto{\pgfqpoint{1.574519in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.587784in}{0.294172in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{0.281940in}}%
\pgfpathlineto{\pgfqpoint{1.617986in}{0.271787in}}%
\pgfpathlineto{\pgfqpoint{1.632164in}{0.264976in}}%
\pgfpathlineto{\pgfqpoint{1.646874in}{0.260074in}}%
\pgfpathlineto{\pgfqpoint{1.661941in}{0.257195in}}%
\pgfpathlineto{\pgfqpoint{1.677178in}{0.256404in}}%
\pgfpathlineto{\pgfqpoint{1.692391in}{0.257721in}}%
\pgfpathlineto{\pgfqpoint{1.707386in}{0.261114in}}%
\pgfpathlineto{\pgfqpoint{1.721978in}{0.266505in}}%
\pgfpathlineto{\pgfqpoint{1.735999in}{0.273771in}}%
\pgfpathlineto{\pgfqpoint{1.751437in}{0.284398in}}%
\pgfpathlineto{\pgfqpoint{1.765710in}{0.297030in}}%
\pgfpathlineto{\pgfqpoint{1.778691in}{0.311294in}}%
\pgfpathlineto{\pgfqpoint{1.791871in}{0.329066in}}%
\pgfpathlineto{\pgfqpoint{1.804627in}{0.350172in}}%
\pgfpathlineto{\pgfqpoint{1.817558in}{0.376306in}}%
\pgfpathlineto{\pgfqpoint{1.835231in}{0.418360in}}%
\pgfpathlineto{\pgfqpoint{1.847247in}{0.444289in}}%
\pgfpathlineto{\pgfqpoint{1.856837in}{0.459596in}}%
\pgfpathlineto{\pgfqpoint{1.866940in}{0.471165in}}%
\pgfpathlineto{\pgfqpoint{1.877467in}{0.479941in}}%
\pgfpathlineto{\pgfqpoint{1.891303in}{0.488536in}}%
\pgfpathlineto{\pgfqpoint{1.911180in}{0.498027in}}%
\pgfpathlineto{\pgfqpoint{1.985241in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{2.006367in}{0.543753in}}%
\pgfpathlineto{\pgfqpoint{2.024179in}{0.556878in}}%
\pgfpathlineto{\pgfqpoint{2.040416in}{0.571766in}}%
\pgfpathlineto{\pgfqpoint{2.052850in}{0.586171in}}%
\pgfpathlineto{\pgfqpoint{2.063242in}{0.601725in}}%
\pgfpathlineto{\pgfqpoint{2.071275in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{2.076094in}{0.632962in}}%
\pgfpathlineto{\pgfqpoint{2.078887in}{0.648040in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.211957in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.775000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.078468in}{0.691226in}}%
\pgfpathlineto{\pgfqpoint{2.075022in}{0.721541in}}%
\pgfpathlineto{\pgfqpoint{2.069299in}{0.751510in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{0.809729in}}%
\pgfpathlineto{\pgfqpoint{2.038864in}{0.837649in}}%
\pgfpathlineto{\pgfqpoint{2.024489in}{0.864561in}}%
\pgfpathlineto{\pgfqpoint{2.008127in}{0.890312in}}%
\pgfpathlineto{\pgfqpoint{1.989869in}{0.914757in}}%
\pgfpathlineto{\pgfqpoint{1.969819in}{0.937755in}}%
\pgfpathlineto{\pgfqpoint{1.948093in}{0.959176in}}%
\pgfpathlineto{\pgfqpoint{1.924813in}{0.978898in}}%
\pgfpathlineto{\pgfqpoint{1.900113in}{0.996808in}}%
\pgfpathlineto{\pgfqpoint{1.874133in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.847020in}{1.026797in}}%
\pgfpathlineto{\pgfqpoint{1.818929in}{1.038705in}}%
\pgfpathlineto{\pgfqpoint{1.790021in}{1.048461in}}%
\pgfpathlineto{\pgfqpoint{1.760459in}{1.056010in}}%
\pgfpathlineto{\pgfqpoint{1.730412in}{1.061308in}}%
\pgfpathlineto{\pgfqpoint{1.700051in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{1.669549in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{1.639079in}{1.063463in}}%
\pgfpathlineto{\pgfqpoint{1.608816in}{1.059587in}}%
\pgfpathlineto{\pgfqpoint{1.578931in}{1.053441in}}%
\pgfpathlineto{\pgfqpoint{1.549595in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{1.520974in}{1.034489in}}%
\pgfpathlineto{\pgfqpoint{1.493231in}{1.021790in}}%
\pgfpathlineto{\pgfqpoint{1.466525in}{1.007036in}}%
\pgfpathlineto{\pgfqpoint{1.441008in}{0.990311in}}%
\pgfpathlineto{\pgfqpoint{1.416824in}{0.971709in}}%
\pgfpathlineto{\pgfqpoint{1.394112in}{0.951336in}}%
\pgfpathlineto{\pgfqpoint{1.373001in}{0.929309in}}%
\pgfpathlineto{\pgfqpoint{1.353610in}{0.905752in}}%
\pgfpathlineto{\pgfqpoint{1.336051in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{1.320424in}{0.854597in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{0.827289in}}%
\pgfpathlineto{\pgfqpoint{1.295307in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{1.285961in}{0.769988in}}%
\pgfpathlineto{\pgfqpoint{1.278831in}{0.740323in}}%
\pgfpathlineto{\pgfqpoint{1.273959in}{0.710204in}}%
\pgfpathlineto{\pgfqpoint{1.271372in}{0.679803in}}%
\pgfpathlineto{\pgfqpoint{1.271084in}{0.649294in}}%
\pgfpathlineto{\pgfqpoint{1.273097in}{0.618850in}}%
\pgfpathlineto{\pgfqpoint{1.277400in}{0.588645in}}%
\pgfpathlineto{\pgfqpoint{1.283969in}{0.558850in}}%
\pgfpathlineto{\pgfqpoint{1.292765in}{0.529635in}}%
\pgfpathlineto{\pgfqpoint{1.303740in}{0.501166in}}%
\pgfpathlineto{\pgfqpoint{1.316829in}{0.473606in}}%
\pgfpathlineto{\pgfqpoint{1.331960in}{0.447112in}}%
\pgfpathlineto{\pgfqpoint{1.349045in}{0.421834in}}%
\pgfpathlineto{\pgfqpoint{1.367987in}{0.397916in}}%
\pgfpathlineto{\pgfqpoint{1.388679in}{0.375494in}}%
\pgfpathlineto{\pgfqpoint{1.411003in}{0.354697in}}%
\pgfpathlineto{\pgfqpoint{1.434831in}{0.335641in}}%
\pgfpathlineto{\pgfqpoint{1.460029in}{0.318437in}}%
\pgfpathlineto{\pgfqpoint{1.486452in}{0.303182in}}%
\pgfpathlineto{\pgfqpoint{1.513950in}{0.289963in}}%
\pgfpathlineto{\pgfqpoint{1.542366in}{0.278854in}}%
\pgfpathlineto{\pgfqpoint{1.571539in}{0.269920in}}%
\pgfpathlineto{\pgfqpoint{1.601303in}{0.263211in}}%
\pgfpathlineto{\pgfqpoint{1.631488in}{0.258765in}}%
\pgfpathlineto{\pgfqpoint{1.661922in}{0.256608in}}%
\pgfpathlineto{\pgfqpoint{1.692432in}{0.256752in}}%
\pgfpathlineto{\pgfqpoint{1.722844in}{0.259196in}}%
\pgfpathlineto{\pgfqpoint{1.752986in}{0.263927in}}%
\pgfpathlineto{\pgfqpoint{1.782685in}{0.270916in}}%
\pgfpathlineto{\pgfqpoint{1.811772in}{0.280125in}}%
\pgfpathlineto{\pgfqpoint{1.840083in}{0.291501in}}%
\pgfpathlineto{\pgfqpoint{1.867455in}{0.304979in}}%
\pgfpathlineto{\pgfqpoint{1.893732in}{0.320483in}}%
\pgfpathlineto{\pgfqpoint{1.918766in}{0.337924in}}%
\pgfpathlineto{\pgfqpoint{1.942414in}{0.357203in}}%
\pgfpathlineto{\pgfqpoint{1.964540in}{0.378211in}}%
\pgfpathlineto{\pgfqpoint{1.985020in}{0.400826in}}%
\pgfpathlineto{\pgfqpoint{2.003736in}{0.424922in}}%
\pgfpathlineto{\pgfqpoint{2.020582in}{0.450360in}}%
\pgfpathlineto{\pgfqpoint{2.035462in}{0.476996in}}%
\pgfpathlineto{\pgfqpoint{2.048291in}{0.504679in}}%
\pgfpathlineto{\pgfqpoint{2.058996in}{0.533249in}}%
\pgfpathlineto{\pgfqpoint{2.067516in}{0.562546in}}%
\pgfpathlineto{\pgfqpoint{2.073803in}{0.592401in}}%
\pgfpathlineto{\pgfqpoint{2.077821in}{0.622646in}}%
\pgfpathlineto{\pgfqpoint{2.079548in}{0.653108in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{0.660737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675271in,y=0.121605in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 4, \xi = 0.2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985015in,y=0.970481in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle r_0 (1 + \xi )\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208424in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{3.208416in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{3.208391in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{3.208291in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{3.208216in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{3.208124in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{3.207891in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{3.207749in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{3.207591in}{0.687210in}}%
\pgfpathlineto{\pgfqpoint{3.207416in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{3.207225in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{3.207017in}{0.695137in}}%
\pgfpathlineto{\pgfqpoint{3.206792in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{3.206551in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{3.206293in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{3.206019in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{3.205728in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{3.205420in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{3.205096in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{3.204755in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{3.204398in}{0.718831in}}%
\pgfpathlineto{\pgfqpoint{3.204025in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{3.203635in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{0.726692in}}%
\pgfpathlineto{\pgfqpoint{3.202805in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{3.202365in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{3.201909in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{3.201437in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{3.200948in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{3.199922in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{3.199384in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{3.198830in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{3.198260in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{3.197673in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{3.196451in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{3.195816in}{0.763019in}}%
\pgfpathlineto{\pgfqpoint{3.195165in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{3.193814in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{3.193114in}{0.773265in}}%
\pgfpathlineto{\pgfqpoint{3.192398in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{3.191666in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{3.190919in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{3.190155in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{0.785971in}}%
\pgfpathlineto{\pgfqpoint{3.188580in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{3.186941in}{0.793536in}}%
\pgfpathlineto{\pgfqpoint{3.186098in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{3.185239in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{3.184364in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{3.183474in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{3.182568in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{3.181646in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{3.179756in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{3.178787in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{3.176804in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{3.175790in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{3.173714in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{3.172653in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{3.171577in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{3.169380in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{3.168258in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{3.167122in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{3.165970in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{3.164804in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{3.163622in}{0.849769in}}%
\pgfpathlineto{\pgfqpoint{3.162426in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{3.161215in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{3.159989in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{3.158748in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{3.157493in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{3.156223in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{3.154938in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{3.152325in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{3.150997in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{3.148297in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{3.145541in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{3.142728in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{3.141300in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{3.139858in}{0.891080in}}%
\pgfpathlineto{\pgfqpoint{3.138402in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{3.136933in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{3.135449in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{3.133952in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{3.132441in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{3.130917in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{3.129378in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{3.127827in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{3.124683in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{3.123091in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{3.121486in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{3.119867in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{3.118236in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{3.116591in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{3.114933in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{3.113263in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{3.109883in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{3.108173in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{3.106452in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{3.104717in}{0.937516in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{3.101210in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{3.099438in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{3.097654in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{3.095858in}{0.947362in}}%
\pgfpathlineto{\pgfqpoint{3.094049in}{0.949297in}}%
\pgfpathlineto{\pgfqpoint{3.092228in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{3.090395in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{3.088550in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{3.084824in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{3.082943in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{3.081051in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{3.079147in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{3.077232in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{3.075305in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{3.073367in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{3.071417in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{3.069456in}{0.973392in}}%
\pgfpathlineto{\pgfqpoint{3.067484in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{3.065501in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{3.063507in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{3.061502in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{3.059486in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{3.055422in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{3.053374in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{3.051316in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{3.049247in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{3.047168in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{3.045078in}{0.993783in}}%
\pgfpathlineto{\pgfqpoint{3.042978in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{3.040868in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{3.036619in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{3.034479in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{3.032329in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{3.030170in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{3.028001in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{3.025823in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{3.023635in}{1.009331in}}%
\pgfpathlineto{\pgfqpoint{3.021438in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{3.019232in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{3.017016in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{3.014791in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{3.012558in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{3.008064in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{3.005804in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{3.003535in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{3.001257in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{2.998972in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{2.996677in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{2.994375in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{2.989746in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{2.987419in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{2.985084in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{2.982742in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{2.980391in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{2.975668in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{2.973295in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{2.970915in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{2.968527in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{2.966132in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{2.961322in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{2.956484in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{2.954055in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{2.951619in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{2.949177in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{1.050565in}}%
\pgfpathlineto{\pgfqpoint{2.944273in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{2.941812in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{2.939345in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{2.936871in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{2.934392in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{2.931907in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{2.929416in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{2.919398in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{2.916880in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{2.914357in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{2.911829in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{2.909296in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{2.906758in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{2.904216in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{2.899117in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{2.896561in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{2.894000in}{1.068175in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{2.888867in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{2.886294in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{2.883717in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{2.881137in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{2.878553in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{2.875965in}{1.072480in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{2.870778in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{2.868180in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{2.865579in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{2.862975in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{2.855144in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{2.852528in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{2.849910in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{2.847289in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{2.844666in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{2.839413in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{2.836783in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{2.834151in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{2.828882in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{2.823607in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{1.080784in}}%
\pgfpathlineto{\pgfqpoint{2.815683in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{2.813040in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.807750in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{2.805103in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{2.802456in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{2.799809in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{2.797160in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{2.791863in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{1.081891in}}%
\pgfpathlineto{\pgfqpoint{2.778618in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{2.773322in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{2.770675in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{1.081496in}}%
\pgfpathlineto{\pgfqpoint{2.765382in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{2.762737in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{2.760093in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{2.757450in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{2.752167in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{2.749528in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{2.746890in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{2.741620in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{2.738987in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{2.736356in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{2.733728in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{2.731101in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{2.728477in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{2.725855in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{2.723235in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{2.718004in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{2.715392in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{2.712783in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{2.710177in}{1.074826in}}%
\pgfpathlineto{\pgfqpoint{2.707574in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{2.704975in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{2.702378in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{2.699785in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{2.697195in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{2.692027in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{2.689448in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{2.686873in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{2.681736in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{2.679173in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{2.674061in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{2.671512in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{2.666427in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{2.661361in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{2.658835in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{2.656315in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{2.651289in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{2.648785in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{2.646286in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{2.643792in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{2.641304in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{2.638822in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{2.636346in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{2.633875in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{2.631411in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{2.628953in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{2.626501in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{2.624056in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{2.621617in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{2.619184in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{2.616759in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{2.614339in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{2.602349in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{2.599972in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{2.597603in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{2.595241in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{2.592887in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{1.033190in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{2.585871in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{2.583549in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{2.581234in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{2.578927in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{2.576629in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{2.574339in}{1.024172in}}%
\pgfpathlineto{\pgfqpoint{2.572057in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{2.569784in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{2.567520in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{2.565264in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{2.563017in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{2.560779in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{2.558550in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{2.556329in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{2.554118in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{2.551917in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{2.549724in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{2.547541in}{1.007085in}}%
\pgfpathlineto{\pgfqpoint{2.545368in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{1.004043in}}%
\pgfpathlineto{\pgfqpoint{2.541049in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{2.538905in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{2.536770in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{2.534645in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{2.532530in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{2.530425in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{2.524172in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{2.520055in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{2.518012in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{2.515980in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{0.981254in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{2.509949in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{2.507960in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{2.505983in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{2.504016in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{2.502061in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{2.500117in}{0.968916in}}%
\pgfpathlineto{\pgfqpoint{2.498185in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{2.494354in}{0.963444in}}%
\pgfpathlineto{\pgfqpoint{2.492456in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{2.490569in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{2.488695in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{2.484981in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{2.479500in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{0.946390in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{2.474128in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{2.472363in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{2.470609in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{2.468869in}{0.936516in}}%
\pgfpathlineto{\pgfqpoint{2.467140in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{2.465425in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{2.463722in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{2.462032in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{2.460355in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{2.457039in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{2.452164in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{2.448981in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{2.445850in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{2.444305in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{2.439752in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{2.438262in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{2.436785in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{2.433874in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.432439in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{2.431018in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{2.428219in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.426841in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{0.876476in}}%
\pgfpathlineto{\pgfqpoint{2.424127in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{2.422792in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{2.421471in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{2.420164in}{0.867308in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{2.417595in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{2.416332in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{2.415084in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{2.412632in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{2.410240in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{2.407906in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{2.406762in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{2.404520in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{2.403421in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{2.402337in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{2.401269in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{2.399178in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{2.398156in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{2.397149in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{2.395181in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{2.394220in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{2.392346in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{2.391432in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{2.390534in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{2.388784in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{2.387933in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{2.387098in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{2.386279in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{2.385475in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{2.384687in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{2.383160in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{2.382420in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{2.381696in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{2.380297in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{2.378962in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{2.378319in}{0.761734in}}%
\pgfpathlineto{\pgfqpoint{2.377691in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{2.377081in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{2.376486in}{0.754001in}}%
\pgfpathlineto{\pgfqpoint{2.375907in}{0.751415in}}%
\pgfpathlineto{\pgfqpoint{2.375345in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{2.374799in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{2.374270in}{0.743639in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{2.373260in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{2.372779in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{2.372315in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{2.371867in}{0.730614in}}%
\pgfpathlineto{\pgfqpoint{2.371436in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{2.370241in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{2.369876in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{2.369194in}{0.712265in}}%
\pgfpathlineto{\pgfqpoint{2.368879in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{2.368579in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{2.368297in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{2.368030in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{2.367781in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{2.367548in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{2.367332in}{0.693816in}}%
\pgfpathlineto{\pgfqpoint{2.367132in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{2.366949in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{0.685888in}}%
\pgfpathlineto{\pgfqpoint{2.366632in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{0.680598in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{2.366283in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{2.366199in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{2.366133in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{2.366083in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{2.366049in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{2.366033in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{2.366033in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{2.366049in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{2.366083in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{2.366133in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{2.366199in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{2.366283in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{2.366382in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{2.366499in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{2.366632in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{2.366782in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{2.366949in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{2.367132in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{2.367332in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{2.367548in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{2.367781in}{0.622378in}}%
\pgfpathlineto{\pgfqpoint{2.368030in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{2.368297in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{2.368579in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{2.368879in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{2.369194in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{2.369527in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{2.369876in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{2.370241in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{2.371436in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{2.371867in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{2.372315in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{2.372779in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{2.373260in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{2.373756in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{2.374270in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{2.374799in}{0.575239in}}%
\pgfpathlineto{\pgfqpoint{2.375345in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{2.375907in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{2.376486in}{0.567473in}}%
\pgfpathlineto{\pgfqpoint{2.377081in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{2.377691in}{0.562314in}}%
\pgfpathlineto{\pgfqpoint{2.378319in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{2.378962in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{2.379621in}{0.554604in}}%
\pgfpathlineto{\pgfqpoint{2.380297in}{0.552043in}}%
\pgfpathlineto{\pgfqpoint{2.380989in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{2.381696in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{2.382420in}{0.544385in}}%
\pgfpathlineto{\pgfqpoint{2.383160in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{2.383916in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{2.384687in}{0.536768in}}%
\pgfpathlineto{\pgfqpoint{2.385475in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{2.386279in}{0.531714in}}%
\pgfpathlineto{\pgfqpoint{2.387098in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{2.387933in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.388784in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{2.389651in}{0.521669in}}%
\pgfpathlineto{\pgfqpoint{2.390534in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{2.391432in}{0.516679in}}%
\pgfpathlineto{\pgfqpoint{2.392346in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{2.393275in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{2.394220in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{2.395181in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{2.397149in}{0.501849in}}%
\pgfpathlineto{\pgfqpoint{2.398156in}{0.499399in}}%
\pgfpathlineto{\pgfqpoint{2.399178in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{2.400216in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{2.401269in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{2.402337in}{0.489663in}}%
\pgfpathlineto{\pgfqpoint{2.403421in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{2.404520in}{0.484835in}}%
\pgfpathlineto{\pgfqpoint{2.405633in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{2.406762in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{2.407906in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{2.409066in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{2.410240in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{2.411428in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{2.412632in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{2.413851in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{2.415084in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{2.416332in}{0.461128in}}%
\pgfpathlineto{\pgfqpoint{2.417595in}{0.458799in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{2.420164in}{0.454166in}}%
\pgfpathlineto{\pgfqpoint{2.421471in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{2.422792in}{0.449565in}}%
\pgfpathlineto{\pgfqpoint{2.424127in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{2.425477in}{0.444998in}}%
\pgfpathlineto{\pgfqpoint{2.426841in}{0.442727in}}%
\pgfpathlineto{\pgfqpoint{2.428219in}{0.440464in}}%
\pgfpathlineto{\pgfqpoint{2.429612in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{2.431018in}{0.435966in}}%
\pgfpathlineto{\pgfqpoint{2.432439in}{0.433730in}}%
\pgfpathlineto{\pgfqpoint{2.433874in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{2.435323in}{0.429285in}}%
\pgfpathlineto{\pgfqpoint{2.436785in}{0.427077in}}%
\pgfpathlineto{\pgfqpoint{2.438262in}{0.424877in}}%
\pgfpathlineto{\pgfqpoint{2.439752in}{0.422687in}}%
\pgfpathlineto{\pgfqpoint{2.441256in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{0.418335in}}%
\pgfpathlineto{\pgfqpoint{2.444305in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{2.445850in}{0.414022in}}%
\pgfpathlineto{\pgfqpoint{2.447409in}{0.411879in}}%
\pgfpathlineto{\pgfqpoint{2.448981in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{0.407625in}}%
\pgfpathlineto{\pgfqpoint{2.452164in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{2.455401in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{2.457039in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{2.458691in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{2.460355in}{0.395103in}}%
\pgfpathlineto{\pgfqpoint{2.462032in}{0.393053in}}%
\pgfpathlineto{\pgfqpoint{2.463722in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{2.465425in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{2.467140in}{0.386965in}}%
\pgfpathlineto{\pgfqpoint{2.468869in}{0.384957in}}%
\pgfpathlineto{\pgfqpoint{2.470609in}{0.382960in}}%
\pgfpathlineto{\pgfqpoint{2.472363in}{0.380974in}}%
\pgfpathlineto{\pgfqpoint{2.474128in}{0.379000in}}%
\pgfpathlineto{\pgfqpoint{2.475907in}{0.377036in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{0.375084in}}%
\pgfpathlineto{\pgfqpoint{2.479500in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.371213in}}%
\pgfpathlineto{\pgfqpoint{2.483142in}{0.369294in}}%
\pgfpathlineto{\pgfqpoint{2.484981in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{0.365492in}}%
\pgfpathlineto{\pgfqpoint{2.488695in}{0.363609in}}%
\pgfpathlineto{\pgfqpoint{2.490569in}{0.361737in}}%
\pgfpathlineto{\pgfqpoint{2.492456in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{2.494354in}{0.358029in}}%
\pgfpathlineto{\pgfqpoint{2.496263in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{2.498185in}{0.354369in}}%
\pgfpathlineto{\pgfqpoint{2.500117in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{2.502061in}{0.350758in}}%
\pgfpathlineto{\pgfqpoint{2.504016in}{0.348970in}}%
\pgfpathlineto{\pgfqpoint{2.505983in}{0.347195in}}%
\pgfpathlineto{\pgfqpoint{2.507960in}{0.345433in}}%
\pgfpathlineto{\pgfqpoint{2.509949in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{2.511948in}{0.341945in}}%
\pgfpathlineto{\pgfqpoint{2.513959in}{0.340220in}}%
\pgfpathlineto{\pgfqpoint{2.515980in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{2.518012in}{0.336808in}}%
\pgfpathlineto{\pgfqpoint{2.520055in}{0.335121in}}%
\pgfpathlineto{\pgfqpoint{2.522108in}{0.333447in}}%
\pgfpathlineto{\pgfqpoint{2.524172in}{0.331786in}}%
\pgfpathlineto{\pgfqpoint{2.526246in}{0.330138in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{2.530425in}{0.326882in}}%
\pgfpathlineto{\pgfqpoint{2.532530in}{0.325273in}}%
\pgfpathlineto{\pgfqpoint{2.534645in}{0.323678in}}%
\pgfpathlineto{\pgfqpoint{2.536770in}{0.322096in}}%
\pgfpathlineto{\pgfqpoint{2.538905in}{0.320527in}}%
\pgfpathlineto{\pgfqpoint{2.541049in}{0.318972in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{0.317431in}}%
\pgfpathlineto{\pgfqpoint{2.545368in}{0.315903in}}%
\pgfpathlineto{\pgfqpoint{2.547541in}{0.314388in}}%
\pgfpathlineto{\pgfqpoint{2.549724in}{0.312888in}}%
\pgfpathlineto{\pgfqpoint{2.551917in}{0.311401in}}%
\pgfpathlineto{\pgfqpoint{2.554118in}{0.309928in}}%
\pgfpathlineto{\pgfqpoint{2.556329in}{0.308469in}}%
\pgfpathlineto{\pgfqpoint{2.558550in}{0.307023in}}%
\pgfpathlineto{\pgfqpoint{2.560779in}{0.305592in}}%
\pgfpathlineto{\pgfqpoint{2.563017in}{0.304175in}}%
\pgfpathlineto{\pgfqpoint{2.565264in}{0.302772in}}%
\pgfpathlineto{\pgfqpoint{2.567520in}{0.301383in}}%
\pgfpathlineto{\pgfqpoint{2.569784in}{0.300008in}}%
\pgfpathlineto{\pgfqpoint{2.572057in}{0.298648in}}%
\pgfpathlineto{\pgfqpoint{2.574339in}{0.297301in}}%
\pgfpathlineto{\pgfqpoint{2.576629in}{0.295970in}}%
\pgfpathlineto{\pgfqpoint{2.578927in}{0.294652in}}%
\pgfpathlineto{\pgfqpoint{2.581234in}{0.293350in}}%
\pgfpathlineto{\pgfqpoint{2.583549in}{0.292061in}}%
\pgfpathlineto{\pgfqpoint{2.585871in}{0.290788in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{0.289528in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{0.288284in}}%
\pgfpathlineto{\pgfqpoint{2.592887in}{0.287054in}}%
\pgfpathlineto{\pgfqpoint{2.595241in}{0.285839in}}%
\pgfpathlineto{\pgfqpoint{2.597603in}{0.284639in}}%
\pgfpathlineto{\pgfqpoint{2.599972in}{0.283454in}}%
\pgfpathlineto{\pgfqpoint{2.602349in}{0.282284in}}%
\pgfpathlineto{\pgfqpoint{2.604733in}{0.281129in}}%
\pgfpathlineto{\pgfqpoint{2.607124in}{0.279988in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{0.278863in}}%
\pgfpathlineto{\pgfqpoint{2.611927in}{0.277753in}}%
\pgfpathlineto{\pgfqpoint{2.614339in}{0.276658in}}%
\pgfpathlineto{\pgfqpoint{2.616759in}{0.275578in}}%
\pgfpathlineto{\pgfqpoint{2.619184in}{0.274514in}}%
\pgfpathlineto{\pgfqpoint{2.621617in}{0.273464in}}%
\pgfpathlineto{\pgfqpoint{2.624056in}{0.272431in}}%
\pgfpathlineto{\pgfqpoint{2.626501in}{0.271412in}}%
\pgfpathlineto{\pgfqpoint{2.628953in}{0.270409in}}%
\pgfpathlineto{\pgfqpoint{2.631411in}{0.269421in}}%
\pgfpathlineto{\pgfqpoint{2.633875in}{0.268449in}}%
\pgfpathlineto{\pgfqpoint{2.636346in}{0.267492in}}%
\pgfpathlineto{\pgfqpoint{2.638822in}{0.266551in}}%
\pgfpathlineto{\pgfqpoint{2.641304in}{0.265625in}}%
\pgfpathlineto{\pgfqpoint{2.643792in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{2.646286in}{0.263821in}}%
\pgfpathlineto{\pgfqpoint{2.648785in}{0.262942in}}%
\pgfpathlineto{\pgfqpoint{2.651289in}{0.262080in}}%
\pgfpathlineto{\pgfqpoint{2.653799in}{0.261232in}}%
\pgfpathlineto{\pgfqpoint{2.656315in}{0.260401in}}%
\pgfpathlineto{\pgfqpoint{2.658835in}{0.259586in}}%
\pgfpathlineto{\pgfqpoint{2.661361in}{0.258786in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{0.258003in}}%
\pgfpathlineto{\pgfqpoint{2.666427in}{0.257235in}}%
\pgfpathlineto{\pgfqpoint{2.668967in}{0.256483in}}%
\pgfpathlineto{\pgfqpoint{2.671512in}{0.255747in}}%
\pgfpathlineto{\pgfqpoint{2.674061in}{0.255027in}}%
\pgfpathlineto{\pgfqpoint{2.676615in}{0.254324in}}%
\pgfpathlineto{\pgfqpoint{2.679173in}{0.253636in}}%
\pgfpathlineto{\pgfqpoint{2.681736in}{0.252964in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{0.252309in}}%
\pgfpathlineto{\pgfqpoint{2.686873in}{0.251670in}}%
\pgfpathlineto{\pgfqpoint{2.689448in}{0.251047in}}%
\pgfpathlineto{\pgfqpoint{2.692027in}{0.250440in}}%
\pgfpathlineto{\pgfqpoint{2.694609in}{0.249849in}}%
\pgfpathlineto{\pgfqpoint{2.697195in}{0.249275in}}%
\pgfpathlineto{\pgfqpoint{2.699785in}{0.248717in}}%
\pgfpathlineto{\pgfqpoint{2.702378in}{0.248175in}}%
\pgfpathlineto{\pgfqpoint{2.704975in}{0.247649in}}%
\pgfpathlineto{\pgfqpoint{2.707574in}{0.247140in}}%
\pgfpathlineto{\pgfqpoint{2.710177in}{0.246647in}}%
\pgfpathlineto{\pgfqpoint{2.712783in}{0.246171in}}%
\pgfpathlineto{\pgfqpoint{2.715392in}{0.245711in}}%
\pgfpathlineto{\pgfqpoint{2.718004in}{0.245267in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.244840in}}%
\pgfpathlineto{\pgfqpoint{2.723235in}{0.244430in}}%
\pgfpathlineto{\pgfqpoint{2.725855in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.728477in}{0.243658in}}%
\pgfpathlineto{\pgfqpoint{2.731101in}{0.243296in}}%
\pgfpathlineto{\pgfqpoint{2.733728in}{0.242952in}}%
\pgfpathlineto{\pgfqpoint{2.736356in}{0.242623in}}%
\pgfpathlineto{\pgfqpoint{2.738987in}{0.242312in}}%
\pgfpathlineto{\pgfqpoint{2.741620in}{0.242017in}}%
\pgfpathlineto{\pgfqpoint{2.744254in}{0.241738in}}%
\pgfpathlineto{\pgfqpoint{2.746890in}{0.241476in}}%
\pgfpathlineto{\pgfqpoint{2.749528in}{0.241231in}}%
\pgfpathlineto{\pgfqpoint{2.752167in}{0.241002in}}%
\pgfpathlineto{\pgfqpoint{2.754808in}{0.240790in}}%
\pgfpathlineto{\pgfqpoint{2.757450in}{0.240594in}}%
\pgfpathlineto{\pgfqpoint{2.760093in}{0.240415in}}%
\pgfpathlineto{\pgfqpoint{2.762737in}{0.240253in}}%
\pgfpathlineto{\pgfqpoint{2.765382in}{0.240107in}}%
\pgfpathlineto{\pgfqpoint{2.768028in}{0.239978in}}%
\pgfpathlineto{\pgfqpoint{2.770675in}{0.239865in}}%
\pgfpathlineto{\pgfqpoint{2.773322in}{0.239770in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{0.239691in}}%
\pgfpathlineto{\pgfqpoint{2.778618in}{0.239628in}}%
\pgfpathlineto{\pgfqpoint{2.781267in}{0.239582in}}%
\pgfpathlineto{\pgfqpoint{2.783916in}{0.239553in}}%
\pgfpathlineto{\pgfqpoint{2.786565in}{0.239541in}}%
\pgfpathlineto{\pgfqpoint{2.789214in}{0.239545in}}%
\pgfpathlineto{\pgfqpoint{2.791863in}{0.239566in}}%
\pgfpathlineto{\pgfqpoint{2.794512in}{0.239603in}}%
\pgfpathlineto{\pgfqpoint{2.797160in}{0.239657in}}%
\pgfpathlineto{\pgfqpoint{2.799809in}{0.239728in}}%
\pgfpathlineto{\pgfqpoint{2.802456in}{0.239815in}}%
\pgfpathlineto{\pgfqpoint{2.805103in}{0.239920in}}%
\pgfpathlineto{\pgfqpoint{2.807750in}{0.240040in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{0.240178in}}%
\pgfpathlineto{\pgfqpoint{2.813040in}{0.240332in}}%
\pgfpathlineto{\pgfqpoint{2.815683in}{0.240502in}}%
\pgfpathlineto{\pgfqpoint{2.818326in}{0.240690in}}%
\pgfpathlineto{\pgfqpoint{2.820967in}{0.240894in}}%
\pgfpathlineto{\pgfqpoint{2.823607in}{0.241114in}}%
\pgfpathlineto{\pgfqpoint{2.826246in}{0.241351in}}%
\pgfpathlineto{\pgfqpoint{2.828882in}{0.241605in}}%
\pgfpathlineto{\pgfqpoint{2.831518in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{2.834151in}{0.242162in}}%
\pgfpathlineto{\pgfqpoint{2.836783in}{0.242465in}}%
\pgfpathlineto{\pgfqpoint{2.839413in}{0.242785in}}%
\pgfpathlineto{\pgfqpoint{2.842040in}{0.243122in}}%
\pgfpathlineto{\pgfqpoint{2.844666in}{0.243475in}}%
\pgfpathlineto{\pgfqpoint{2.847289in}{0.243844in}}%
\pgfpathlineto{\pgfqpoint{2.849910in}{0.244230in}}%
\pgfpathlineto{\pgfqpoint{2.852528in}{0.244633in}}%
\pgfpathlineto{\pgfqpoint{2.855144in}{0.245052in}}%
\pgfpathlineto{\pgfqpoint{2.857757in}{0.245487in}}%
\pgfpathlineto{\pgfqpoint{2.860367in}{0.245939in}}%
\pgfpathlineto{\pgfqpoint{2.862975in}{0.246407in}}%
\pgfpathlineto{\pgfqpoint{2.865579in}{0.246892in}}%
\pgfpathlineto{\pgfqpoint{2.868180in}{0.247393in}}%
\pgfpathlineto{\pgfqpoint{2.870778in}{0.247910in}}%
\pgfpathlineto{\pgfqpoint{2.873373in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{2.875965in}{0.248994in}}%
\pgfpathlineto{\pgfqpoint{2.878553in}{0.249560in}}%
\pgfpathlineto{\pgfqpoint{2.881137in}{0.250143in}}%
\pgfpathlineto{\pgfqpoint{2.883717in}{0.250741in}}%
\pgfpathlineto{\pgfqpoint{2.886294in}{0.251356in}}%
\pgfpathlineto{\pgfqpoint{2.888867in}{0.251987in}}%
\pgfpathlineto{\pgfqpoint{2.891436in}{0.252635in}}%
\pgfpathlineto{\pgfqpoint{2.894000in}{0.253298in}}%
\pgfpathlineto{\pgfqpoint{2.896561in}{0.253978in}}%
\pgfpathlineto{\pgfqpoint{2.899117in}{0.254674in}}%
\pgfpathlineto{\pgfqpoint{2.901669in}{0.255385in}}%
\pgfpathlineto{\pgfqpoint{2.904216in}{0.256113in}}%
\pgfpathlineto{\pgfqpoint{2.906758in}{0.256857in}}%
\pgfpathlineto{\pgfqpoint{2.909296in}{0.257617in}}%
\pgfpathlineto{\pgfqpoint{2.911829in}{0.258392in}}%
\pgfpathlineto{\pgfqpoint{2.914357in}{0.259184in}}%
\pgfpathlineto{\pgfqpoint{2.916880in}{0.259992in}}%
\pgfpathlineto{\pgfqpoint{2.919398in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{2.921911in}{0.261654in}}%
\pgfpathlineto{\pgfqpoint{2.924418in}{0.262509in}}%
\pgfpathlineto{\pgfqpoint{2.926920in}{0.263380in}}%
\pgfpathlineto{\pgfqpoint{2.929416in}{0.264266in}}%
\pgfpathlineto{\pgfqpoint{2.931907in}{0.265168in}}%
\pgfpathlineto{\pgfqpoint{2.934392in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{2.936871in}{0.267020in}}%
\pgfpathlineto{\pgfqpoint{2.939345in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{2.941812in}{0.268933in}}%
\pgfpathlineto{\pgfqpoint{2.944273in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{2.946728in}{0.270908in}}%
\pgfpathlineto{\pgfqpoint{2.949177in}{0.271919in}}%
\pgfpathlineto{\pgfqpoint{2.951619in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{2.954055in}{0.273987in}}%
\pgfpathlineto{\pgfqpoint{2.956484in}{0.275044in}}%
\pgfpathlineto{\pgfqpoint{2.958906in}{0.276116in}}%
\pgfpathlineto{\pgfqpoint{2.961322in}{0.277204in}}%
\pgfpathlineto{\pgfqpoint{2.963731in}{0.278306in}}%
\pgfpathlineto{\pgfqpoint{2.966132in}{0.279424in}}%
\pgfpathlineto{\pgfqpoint{2.968527in}{0.280557in}}%
\pgfpathlineto{\pgfqpoint{2.970915in}{0.281704in}}%
\pgfpathlineto{\pgfqpoint{2.973295in}{0.282867in}}%
\pgfpathlineto{\pgfqpoint{2.975668in}{0.284045in}}%
\pgfpathlineto{\pgfqpoint{2.978033in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{2.980391in}{0.286445in}}%
\pgfpathlineto{\pgfqpoint{2.982742in}{0.287667in}}%
\pgfpathlineto{\pgfqpoint{2.985084in}{0.288904in}}%
\pgfpathlineto{\pgfqpoint{2.987419in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{2.989746in}{0.291423in}}%
\pgfpathlineto{\pgfqpoint{2.992064in}{0.292704in}}%
\pgfpathlineto{\pgfqpoint{2.994375in}{0.293999in}}%
\pgfpathlineto{\pgfqpoint{2.996677in}{0.295309in}}%
\pgfpathlineto{\pgfqpoint{2.998972in}{0.296634in}}%
\pgfpathlineto{\pgfqpoint{3.001257in}{0.297973in}}%
\pgfpathlineto{\pgfqpoint{3.003535in}{0.299326in}}%
\pgfpathlineto{\pgfqpoint{3.005804in}{0.300694in}}%
\pgfpathlineto{\pgfqpoint{3.008064in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{0.303472in}}%
\pgfpathlineto{\pgfqpoint{3.012558in}{0.304882in}}%
\pgfpathlineto{\pgfqpoint{3.014791in}{0.306306in}}%
\pgfpathlineto{\pgfqpoint{3.017016in}{0.307744in}}%
\pgfpathlineto{\pgfqpoint{3.019232in}{0.309196in}}%
\pgfpathlineto{\pgfqpoint{3.021438in}{0.310663in}}%
\pgfpathlineto{\pgfqpoint{3.023635in}{0.312143in}}%
\pgfpathlineto{\pgfqpoint{3.025823in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{3.028001in}{0.315144in}}%
\pgfpathlineto{\pgfqpoint{3.030170in}{0.316665in}}%
\pgfpathlineto{\pgfqpoint{3.032329in}{0.318200in}}%
\pgfpathlineto{\pgfqpoint{3.034479in}{0.319748in}}%
\pgfpathlineto{\pgfqpoint{3.036619in}{0.321310in}}%
\pgfpathlineto{\pgfqpoint{3.038748in}{0.322885in}}%
\pgfpathlineto{\pgfqpoint{3.040868in}{0.324474in}}%
\pgfpathlineto{\pgfqpoint{3.042978in}{0.326076in}}%
\pgfpathlineto{\pgfqpoint{3.045078in}{0.327691in}}%
\pgfpathlineto{\pgfqpoint{3.047168in}{0.329319in}}%
\pgfpathlineto{\pgfqpoint{3.049247in}{0.330961in}}%
\pgfpathlineto{\pgfqpoint{3.051316in}{0.332615in}}%
\pgfpathlineto{\pgfqpoint{3.053374in}{0.334282in}}%
\pgfpathlineto{\pgfqpoint{3.055422in}{0.335963in}}%
\pgfpathlineto{\pgfqpoint{3.057460in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{3.059486in}{0.339362in}}%
\pgfpathlineto{\pgfqpoint{3.061502in}{0.341081in}}%
\pgfpathlineto{\pgfqpoint{3.063507in}{0.342812in}}%
\pgfpathlineto{\pgfqpoint{3.065501in}{0.344556in}}%
\pgfpathlineto{\pgfqpoint{3.067484in}{0.346313in}}%
\pgfpathlineto{\pgfqpoint{3.069456in}{0.348081in}}%
\pgfpathlineto{\pgfqpoint{3.071417in}{0.349863in}}%
\pgfpathlineto{\pgfqpoint{3.073367in}{0.351656in}}%
\pgfpathlineto{\pgfqpoint{3.075305in}{0.353462in}}%
\pgfpathlineto{\pgfqpoint{3.077232in}{0.355280in}}%
\pgfpathlineto{\pgfqpoint{3.079147in}{0.357110in}}%
\pgfpathlineto{\pgfqpoint{3.081051in}{0.358952in}}%
\pgfpathlineto{\pgfqpoint{3.082943in}{0.360806in}}%
\pgfpathlineto{\pgfqpoint{3.084824in}{0.362672in}}%
\pgfpathlineto{\pgfqpoint{3.086693in}{0.364549in}}%
\pgfpathlineto{\pgfqpoint{3.088550in}{0.366439in}}%
\pgfpathlineto{\pgfqpoint{3.090395in}{0.368340in}}%
\pgfpathlineto{\pgfqpoint{3.092228in}{0.370252in}}%
\pgfpathlineto{\pgfqpoint{3.094049in}{0.372176in}}%
\pgfpathlineto{\pgfqpoint{3.095858in}{0.374112in}}%
\pgfpathlineto{\pgfqpoint{3.097654in}{0.376058in}}%
\pgfpathlineto{\pgfqpoint{3.099438in}{0.378016in}}%
\pgfpathlineto{\pgfqpoint{3.101210in}{0.379986in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{0.381966in}}%
\pgfpathlineto{\pgfqpoint{3.104717in}{0.383957in}}%
\pgfpathlineto{\pgfqpoint{3.106452in}{0.385960in}}%
\pgfpathlineto{\pgfqpoint{3.108173in}{0.387973in}}%
\pgfpathlineto{\pgfqpoint{3.109883in}{0.389997in}}%
\pgfpathlineto{\pgfqpoint{3.111579in}{0.392031in}}%
\pgfpathlineto{\pgfqpoint{3.113263in}{0.394077in}}%
\pgfpathlineto{\pgfqpoint{3.114933in}{0.396133in}}%
\pgfpathlineto{\pgfqpoint{3.116591in}{0.398199in}}%
\pgfpathlineto{\pgfqpoint{3.118236in}{0.400276in}}%
\pgfpathlineto{\pgfqpoint{3.119867in}{0.402363in}}%
\pgfpathlineto{\pgfqpoint{3.121486in}{0.404460in}}%
\pgfpathlineto{\pgfqpoint{3.123091in}{0.406567in}}%
\pgfpathlineto{\pgfqpoint{3.124683in}{0.408685in}}%
\pgfpathlineto{\pgfqpoint{3.126262in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{3.127827in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{3.129378in}{0.415096in}}%
\pgfpathlineto{\pgfqpoint{3.130917in}{0.417253in}}%
\pgfpathlineto{\pgfqpoint{3.132441in}{0.419420in}}%
\pgfpathlineto{\pgfqpoint{3.133952in}{0.421596in}}%
\pgfpathlineto{\pgfqpoint{3.135449in}{0.423781in}}%
\pgfpathlineto{\pgfqpoint{3.136933in}{0.425976in}}%
\pgfpathlineto{\pgfqpoint{3.138402in}{0.428180in}}%
\pgfpathlineto{\pgfqpoint{3.139858in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{3.141300in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{3.142728in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{3.144141in}{0.437087in}}%
\pgfpathlineto{\pgfqpoint{3.145541in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{3.146926in}{0.441595in}}%
\pgfpathlineto{\pgfqpoint{3.148297in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{3.149654in}{0.446136in}}%
\pgfpathlineto{\pgfqpoint{3.150997in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{3.152325in}{0.450712in}}%
\pgfpathlineto{\pgfqpoint{3.153639in}{0.453013in}}%
\pgfpathlineto{\pgfqpoint{3.154938in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{3.156223in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{3.157493in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{3.158748in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{3.159989in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{3.161215in}{0.466984in}}%
\pgfpathlineto{\pgfqpoint{3.162426in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{3.163622in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{3.164804in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{3.165970in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{3.167122in}{0.478839in}}%
\pgfpathlineto{\pgfqpoint{3.168258in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{3.169380in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{3.170486in}{0.486039in}}%
\pgfpathlineto{\pgfqpoint{3.171577in}{0.488453in}}%
\pgfpathlineto{\pgfqpoint{3.172653in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{3.173714in}{0.493301in}}%
\pgfpathlineto{\pgfqpoint{3.174759in}{0.495735in}}%
\pgfpathlineto{\pgfqpoint{3.175790in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{3.176804in}{0.500623in}}%
\pgfpathlineto{\pgfqpoint{3.177804in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{3.178787in}{0.505536in}}%
\pgfpathlineto{\pgfqpoint{3.179756in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{3.181646in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{3.182568in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{3.183474in}{0.517924in}}%
\pgfpathlineto{\pgfqpoint{3.184364in}{0.520419in}}%
\pgfpathlineto{\pgfqpoint{3.185239in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{3.186098in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{3.186941in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{3.187768in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{3.188580in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{3.189375in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{3.190155in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{3.190919in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{3.191666in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{3.192398in}{0.545658in}}%
\pgfpathlineto{\pgfqpoint{3.193114in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{3.193814in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{3.194497in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{3.195165in}{0.555887in}}%
\pgfpathlineto{\pgfqpoint{3.195816in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{3.196451in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{3.197071in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{3.197673in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{3.198260in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{3.198830in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{3.199384in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{3.199922in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{3.200443in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{3.200948in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{3.201437in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{3.201909in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{3.202365in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{3.202805in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{3.203228in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{3.203635in}{0.597399in}}%
\pgfpathlineto{\pgfqpoint{3.204025in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{3.204398in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{3.204755in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{3.205096in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{3.205420in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{3.205728in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{3.206019in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{3.206293in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{3.206551in}{0.621059in}}%
\pgfpathlineto{\pgfqpoint{3.206792in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{3.207017in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{3.207225in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{3.207416in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{3.207591in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{3.207749in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{3.207891in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{3.208016in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{3.208124in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{3.208216in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{3.208291in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{3.208391in}{0.655439in}}%
\pgfpathlineto{\pgfqpoint{3.208416in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{3.208424in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{3.208424in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157880in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{0.663068in}}%
\pgfpathlineto{\pgfqpoint{3.157720in}{0.665397in}}%
\pgfpathlineto{\pgfqpoint{3.157521in}{0.667724in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{0.670048in}}%
\pgfpathlineto{\pgfqpoint{3.156884in}{0.672365in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{0.674677in}}%
\pgfpathlineto{\pgfqpoint{3.155935in}{0.676980in}}%
\pgfpathlineto{\pgfqpoint{3.155345in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{3.154680in}{0.681559in}}%
\pgfpathlineto{\pgfqpoint{3.153941in}{0.683832in}}%
\pgfpathlineto{\pgfqpoint{3.153128in}{0.686092in}}%
\pgfpathlineto{\pgfqpoint{3.152244in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{3.151290in}{0.690570in}}%
\pgfpathlineto{\pgfqpoint{3.150268in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{3.149179in}{0.694986in}}%
\pgfpathlineto{\pgfqpoint{3.148026in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{0.699331in}}%
\pgfpathlineto{\pgfqpoint{3.145533in}{0.701475in}}%
\pgfpathlineto{\pgfqpoint{3.144199in}{0.703599in}}%
\pgfpathlineto{\pgfqpoint{3.142808in}{0.705703in}}%
\pgfpathlineto{\pgfqpoint{3.141364in}{0.707785in}}%
\pgfpathlineto{\pgfqpoint{3.139869in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{3.138326in}{0.711883in}}%
\pgfpathlineto{\pgfqpoint{3.136736in}{0.713899in}}%
\pgfpathlineto{\pgfqpoint{3.135104in}{0.715891in}}%
\pgfpathlineto{\pgfqpoint{3.133431in}{0.717860in}}%
\pgfpathlineto{\pgfqpoint{3.131721in}{0.719806in}}%
\pgfpathlineto{\pgfqpoint{3.129976in}{0.721728in}}%
\pgfpathlineto{\pgfqpoint{3.128199in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{0.725502in}}%
\pgfpathlineto{\pgfqpoint{3.124561in}{0.727354in}}%
\pgfpathlineto{\pgfqpoint{3.122707in}{0.729183in}}%
\pgfpathlineto{\pgfqpoint{3.120832in}{0.730989in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{0.732773in}}%
\pgfpathlineto{\pgfqpoint{3.117036in}{0.734534in}}%
\pgfpathlineto{\pgfqpoint{3.115119in}{0.736274in}}%
\pgfpathlineto{\pgfqpoint{3.113195in}{0.737993in}}%
\pgfpathlineto{\pgfqpoint{3.111266in}{0.739691in}}%
\pgfpathlineto{\pgfqpoint{3.109336in}{0.741370in}}%
\pgfpathlineto{\pgfqpoint{3.107406in}{0.743030in}}%
\pgfpathlineto{\pgfqpoint{3.105480in}{0.744673in}}%
\pgfpathlineto{\pgfqpoint{3.103560in}{0.746298in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{0.747907in}}%
\pgfpathlineto{\pgfqpoint{3.099753in}{0.749502in}}%
\pgfpathlineto{\pgfqpoint{3.097870in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{3.096005in}{0.752650in}}%
\pgfpathlineto{\pgfqpoint{3.094160in}{0.754206in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{3.090539in}{0.757289in}}%
\pgfpathlineto{\pgfqpoint{3.088768in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{3.087027in}{0.760341in}}%
\pgfpathlineto{\pgfqpoint{3.085317in}{0.761859in}}%
\pgfpathlineto{\pgfqpoint{3.083641in}{0.763374in}}%
\pgfpathlineto{\pgfqpoint{3.081999in}{0.764886in}}%
\pgfpathlineto{\pgfqpoint{3.080395in}{0.766398in}}%
\pgfpathlineto{\pgfqpoint{3.078830in}{0.767911in}}%
\pgfpathlineto{\pgfqpoint{3.077305in}{0.769426in}}%
\pgfpathlineto{\pgfqpoint{3.075822in}{0.770946in}}%
\pgfpathlineto{\pgfqpoint{3.074382in}{0.772470in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{0.774001in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{3.070330in}{0.777090in}}%
\pgfpathlineto{\pgfqpoint{3.069073in}{0.778651in}}%
\pgfpathlineto{\pgfqpoint{3.067863in}{0.780224in}}%
\pgfpathlineto{\pgfqpoint{3.066701in}{0.781811in}}%
\pgfpathlineto{\pgfqpoint{3.065588in}{0.783414in}}%
\pgfpathlineto{\pgfqpoint{3.064523in}{0.785034in}}%
\pgfpathlineto{\pgfqpoint{3.063508in}{0.786671in}}%
\pgfpathlineto{\pgfqpoint{3.062542in}{0.788328in}}%
\pgfpathlineto{\pgfqpoint{3.061624in}{0.790006in}}%
\pgfpathlineto{\pgfqpoint{3.060755in}{0.791705in}}%
\pgfpathlineto{\pgfqpoint{3.059934in}{0.793427in}}%
\pgfpathlineto{\pgfqpoint{3.059161in}{0.795172in}}%
\pgfpathlineto{\pgfqpoint{3.058435in}{0.796943in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{3.057121in}{0.800561in}}%
\pgfpathlineto{\pgfqpoint{3.056531in}{0.802411in}}%
\pgfpathlineto{\pgfqpoint{3.055984in}{0.804289in}}%
\pgfpathlineto{\pgfqpoint{3.055479in}{0.806195in}}%
\pgfpathlineto{\pgfqpoint{3.055015in}{0.808130in}}%
\pgfpathlineto{\pgfqpoint{3.054590in}{0.810095in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{3.053851in}{0.814114in}}%
\pgfpathlineto{\pgfqpoint{3.053534in}{0.816169in}}%
\pgfpathlineto{\pgfqpoint{3.053249in}{0.818254in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{0.820369in}}%
\pgfpathlineto{\pgfqpoint{3.052769in}{0.822515in}}%
\pgfpathlineto{\pgfqpoint{3.052570in}{0.824691in}}%
\pgfpathlineto{\pgfqpoint{3.052394in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{3.052241in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{3.052108in}{0.831393in}}%
\pgfpathlineto{\pgfqpoint{3.051992in}{0.833685in}}%
\pgfpathlineto{\pgfqpoint{3.051891in}{0.836004in}}%
\pgfpathlineto{\pgfqpoint{3.051803in}{0.838349in}}%
\pgfpathlineto{\pgfqpoint{3.051725in}{0.840720in}}%
\pgfpathlineto{\pgfqpoint{3.051654in}{0.843116in}}%
\pgfpathlineto{\pgfqpoint{3.051589in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{3.051527in}{0.847978in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{0.850441in}}%
\pgfpathlineto{\pgfqpoint{3.051401in}{0.852924in}}%
\pgfpathlineto{\pgfqpoint{3.051332in}{0.855426in}}%
\pgfpathlineto{\pgfqpoint{3.051255in}{0.857945in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{0.860479in}}%
\pgfpathlineto{\pgfqpoint{3.051071in}{0.863026in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{0.865586in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{0.868156in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{0.870734in}}%
\pgfpathlineto{\pgfqpoint{3.050505in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{3.050308in}{0.875907in}}%
\pgfpathlineto{\pgfqpoint{3.050085in}{0.878499in}}%
\pgfpathlineto{\pgfqpoint{3.049834in}{0.881090in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{0.883679in}}%
\pgfpathlineto{\pgfqpoint{3.049236in}{0.886265in}}%
\pgfpathlineto{\pgfqpoint{3.048885in}{0.888844in}}%
\pgfpathlineto{\pgfqpoint{3.048498in}{0.891414in}}%
\pgfpathlineto{\pgfqpoint{3.048072in}{0.893974in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{0.896520in}}%
\pgfpathlineto{\pgfqpoint{3.047096in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{3.046544in}{0.901564in}}%
\pgfpathlineto{\pgfqpoint{3.045946in}{0.904058in}}%
\pgfpathlineto{\pgfqpoint{3.045301in}{0.906528in}}%
\pgfpathlineto{\pgfqpoint{3.044609in}{0.908975in}}%
\pgfpathlineto{\pgfqpoint{3.043867in}{0.911394in}}%
\pgfpathlineto{\pgfqpoint{3.043075in}{0.913784in}}%
\pgfpathlineto{\pgfqpoint{3.042232in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{3.041336in}{0.918467in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{0.920756in}}%
\pgfpathlineto{\pgfqpoint{3.039386in}{0.923007in}}%
\pgfpathlineto{\pgfqpoint{3.038329in}{0.925218in}}%
\pgfpathlineto{\pgfqpoint{3.037218in}{0.927387in}}%
\pgfpathlineto{\pgfqpoint{3.036053in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{3.034832in}{0.931590in}}%
\pgfpathlineto{\pgfqpoint{3.033555in}{0.933621in}}%
\pgfpathlineto{\pgfqpoint{3.032224in}{0.935601in}}%
\pgfpathlineto{\pgfqpoint{3.030837in}{0.937531in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{0.939407in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{3.026348in}{0.942995in}}%
\pgfpathlineto{\pgfqpoint{3.024743in}{0.944703in}}%
\pgfpathlineto{\pgfqpoint{3.023086in}{0.946353in}}%
\pgfpathlineto{\pgfqpoint{3.021376in}{0.947942in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{3.017803in}{0.950938in}}%
\pgfpathlineto{\pgfqpoint{3.015941in}{0.952342in}}%
\pgfpathlineto{\pgfqpoint{3.014032in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{0.954959in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{0.956171in}}%
\pgfpathlineto{\pgfqpoint{3.008024in}{0.957318in}}%
\pgfpathlineto{\pgfqpoint{3.005933in}{0.958399in}}%
\pgfpathlineto{\pgfqpoint{3.003800in}{0.959415in}}%
\pgfpathlineto{\pgfqpoint{3.001627in}{0.960366in}}%
\pgfpathlineto{\pgfqpoint{2.999415in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{2.997167in}{0.962072in}}%
\pgfpathlineto{\pgfqpoint{2.994883in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{2.992566in}{0.963519in}}%
\pgfpathlineto{\pgfqpoint{2.990218in}{0.964146in}}%
\pgfpathlineto{\pgfqpoint{2.987840in}{0.964711in}}%
\pgfpathlineto{\pgfqpoint{2.985433in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{2.983001in}{0.965654in}}%
\pgfpathlineto{\pgfqpoint{2.980545in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{2.978067in}{0.966358in}}%
\pgfpathlineto{\pgfqpoint{2.975569in}{0.966622in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{0.966831in}}%
\pgfpathlineto{\pgfqpoint{2.970519in}{0.966985in}}%
\pgfpathlineto{\pgfqpoint{2.967972in}{0.967085in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{0.967135in}}%
\pgfpathlineto{\pgfqpoint{2.960266in}{0.967088in}}%
\pgfpathlineto{\pgfqpoint{2.957682in}{0.966995in}}%
\pgfpathlineto{\pgfqpoint{2.955093in}{0.966859in}}%
\pgfpathlineto{\pgfqpoint{2.952502in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{2.949909in}{0.966465in}}%
\pgfpathlineto{\pgfqpoint{2.947317in}{0.966212in}}%
\pgfpathlineto{\pgfqpoint{2.944728in}{0.965925in}}%
\pgfpathlineto{\pgfqpoint{2.942144in}{0.965607in}}%
\pgfpathlineto{\pgfqpoint{2.939565in}{0.965259in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{0.964885in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{0.964487in}}%
\pgfpathlineto{\pgfqpoint{2.931880in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{2.929340in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{2.926813in}{0.963177in}}%
\pgfpathlineto{\pgfqpoint{2.924300in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{2.921804in}{0.962235in}}%
\pgfpathlineto{\pgfqpoint{2.919324in}{0.961751in}}%
\pgfpathlineto{\pgfqpoint{2.916861in}{0.961263in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{0.960773in}}%
\pgfpathlineto{\pgfqpoint{2.911994in}{0.960284in}}%
\pgfpathlineto{\pgfqpoint{2.909590in}{0.959798in}}%
\pgfpathlineto{\pgfqpoint{2.907208in}{0.959320in}}%
\pgfpathlineto{\pgfqpoint{2.904847in}{0.958850in}}%
\pgfpathlineto{\pgfqpoint{2.902508in}{0.958393in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.957950in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.957524in}}%
\pgfpathlineto{\pgfqpoint{2.895629in}{0.957118in}}%
\pgfpathlineto{\pgfqpoint{2.893383in}{0.956734in}}%
\pgfpathlineto{\pgfqpoint{2.891160in}{0.956375in}}%
\pgfpathlineto{\pgfqpoint{2.888961in}{0.956043in}}%
\pgfpathlineto{\pgfqpoint{2.886786in}{0.955740in}}%
\pgfpathlineto{\pgfqpoint{2.884634in}{0.955469in}}%
\pgfpathlineto{\pgfqpoint{2.882505in}{0.955231in}}%
\pgfpathlineto{\pgfqpoint{2.880399in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{2.878315in}{0.954864in}}%
\pgfpathlineto{\pgfqpoint{2.876254in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{2.874214in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{2.872196in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{2.870197in}{0.954616in}}%
\pgfpathlineto{\pgfqpoint{2.868218in}{0.954664in}}%
\pgfpathlineto{\pgfqpoint{2.866258in}{0.954759in}}%
\pgfpathlineto{\pgfqpoint{2.864316in}{0.954902in}}%
\pgfpathlineto{\pgfqpoint{2.862391in}{0.955093in}}%
\pgfpathlineto{\pgfqpoint{2.860482in}{0.955335in}}%
\pgfpathlineto{\pgfqpoint{2.858588in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.856709in}{0.955970in}}%
\pgfpathlineto{\pgfqpoint{2.854842in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{2.852988in}{0.956812in}}%
\pgfpathlineto{\pgfqpoint{2.851144in}{0.957310in}}%
\pgfpathlineto{\pgfqpoint{2.849310in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{2.847484in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{2.845665in}{0.959120in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{0.959827in}}%
\pgfpathlineto{\pgfqpoint{2.842045in}{0.960584in}}%
\pgfpathlineto{\pgfqpoint{2.840241in}{0.961392in}}%
\pgfpathlineto{\pgfqpoint{2.838439in}{0.962250in}}%
\pgfpathlineto{\pgfqpoint{2.836638in}{0.963157in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{2.833034in}{0.965112in}}%
\pgfpathlineto{\pgfqpoint{2.831229in}{0.966158in}}%
\pgfpathlineto{\pgfqpoint{2.829420in}{0.967247in}}%
\pgfpathlineto{\pgfqpoint{2.827606in}{0.968379in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{0.969552in}}%
\pgfpathlineto{\pgfqpoint{2.823958in}{0.970763in}}%
\pgfpathlineto{\pgfqpoint{2.822122in}{0.972012in}}%
\pgfpathlineto{\pgfqpoint{2.820277in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{2.818421in}{0.974611in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{0.975957in}}%
\pgfpathlineto{\pgfqpoint{2.814675in}{0.977332in}}%
\pgfpathlineto{\pgfqpoint{2.812782in}{0.978732in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.980156in}}%
\pgfpathlineto{\pgfqpoint{2.808955in}{0.981600in}}%
\pgfpathlineto{\pgfqpoint{2.807018in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{2.805065in}{0.984541in}}%
\pgfpathlineto{\pgfqpoint{2.803096in}{0.986032in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{2.799105in}{0.989040in}}%
\pgfpathlineto{\pgfqpoint{2.797083in}{0.990552in}}%
\pgfpathlineto{\pgfqpoint{2.795043in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{2.792985in}{0.993575in}}%
\pgfpathlineto{\pgfqpoint{2.790907in}{0.995080in}}%
\pgfpathlineto{\pgfqpoint{2.788811in}{0.996578in}}%
\pgfpathlineto{\pgfqpoint{2.786697in}{0.998065in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{0.999537in}}%
\pgfpathlineto{\pgfqpoint{2.782412in}{1.000992in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{1.002428in}}%
\pgfpathlineto{\pgfqpoint{2.778054in}{1.003840in}}%
\pgfpathlineto{\pgfqpoint{2.775848in}{1.005225in}}%
\pgfpathlineto{\pgfqpoint{2.773625in}{1.006582in}}%
\pgfpathlineto{\pgfqpoint{2.771386in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{2.769130in}{1.009196in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.010448in}}%
\pgfpathlineto{\pgfqpoint{2.764573in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{2.762273in}{1.012826in}}%
\pgfpathlineto{\pgfqpoint{2.759960in}{1.013948in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{1.015021in}}%
\pgfpathlineto{\pgfqpoint{2.755297in}{1.016042in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{2.750594in}{1.017923in}}%
\pgfpathlineto{\pgfqpoint{2.748229in}{1.018777in}}%
\pgfpathlineto{\pgfqpoint{2.745857in}{1.019571in}}%
\pgfpathlineto{\pgfqpoint{2.743480in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{2.741098in}{1.020969in}}%
\pgfpathlineto{\pgfqpoint{2.738712in}{1.021570in}}%
\pgfpathlineto{\pgfqpoint{2.736325in}{1.022103in}}%
\pgfpathlineto{\pgfqpoint{2.733936in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{2.731549in}{1.022959in}}%
\pgfpathlineto{\pgfqpoint{2.729163in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{2.726781in}{1.023527in}}%
\pgfpathlineto{\pgfqpoint{2.724403in}{1.023700in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{1.023797in}}%
\pgfpathlineto{\pgfqpoint{2.719668in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{2.717314in}{1.023761in}}%
\pgfpathlineto{\pgfqpoint{2.714970in}{1.023627in}}%
\pgfpathlineto{\pgfqpoint{2.712637in}{1.023416in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{1.023126in}}%
\pgfpathlineto{\pgfqpoint{2.708013in}{1.022758in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{1.022312in}}%
\pgfpathlineto{\pgfqpoint{2.703453in}{1.021788in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{2.698967in}{1.020506in}}%
\pgfpathlineto{\pgfqpoint{2.696755in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{2.694565in}{1.018918in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{1.018011in}}%
\pgfpathlineto{\pgfqpoint{2.690256in}{1.017029in}}%
\pgfpathlineto{\pgfqpoint{2.688139in}{1.015974in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{2.683986in}{1.013651in}}%
\pgfpathlineto{\pgfqpoint{2.681951in}{1.012385in}}%
\pgfpathlineto{\pgfqpoint{2.679945in}{1.011052in}}%
\pgfpathlineto{\pgfqpoint{2.677968in}{1.009653in}}%
\pgfpathlineto{\pgfqpoint{2.676022in}{1.008190in}}%
\pgfpathlineto{\pgfqpoint{2.674106in}{1.006665in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{1.005080in}}%
\pgfpathlineto{\pgfqpoint{2.670370in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{1.001739in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{0.999987in}}%
\pgfpathlineto{\pgfqpoint{2.665007in}{0.998184in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{2.661594in}{0.994436in}}%
\pgfpathlineto{\pgfqpoint{2.659937in}{0.992496in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{2.656719in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{0.986440in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.984353in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{2.650661in}{0.980091in}}%
\pgfpathlineto{\pgfqpoint{2.649222in}{0.977923in}}%
\pgfpathlineto{\pgfqpoint{2.647812in}{0.975734in}}%
\pgfpathlineto{\pgfqpoint{2.646430in}{0.973526in}}%
\pgfpathlineto{\pgfqpoint{2.645075in}{0.971302in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.969066in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.966820in}}%
\pgfpathlineto{\pgfqpoint{2.641163in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{2.639906in}{0.962309in}}%
\pgfpathlineto{\pgfqpoint{2.638670in}{0.960050in}}%
\pgfpathlineto{\pgfqpoint{2.637455in}{0.957793in}}%
\pgfpathlineto{\pgfqpoint{2.636258in}{0.955540in}}%
\pgfpathlineto{\pgfqpoint{2.635078in}{0.953293in}}%
\pgfpathlineto{\pgfqpoint{2.633915in}{0.951055in}}%
\pgfpathlineto{\pgfqpoint{2.632765in}{0.948829in}}%
\pgfpathlineto{\pgfqpoint{2.631628in}{0.946618in}}%
\pgfpathlineto{\pgfqpoint{2.630502in}{0.944422in}}%
\pgfpathlineto{\pgfqpoint{2.629385in}{0.942246in}}%
\pgfpathlineto{\pgfqpoint{2.628276in}{0.940091in}}%
\pgfpathlineto{\pgfqpoint{2.627172in}{0.937960in}}%
\pgfpathlineto{\pgfqpoint{2.626073in}{0.935853in}}%
\pgfpathlineto{\pgfqpoint{2.624976in}{0.933775in}}%
\pgfpathlineto{\pgfqpoint{2.623879in}{0.931725in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{0.929706in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.927720in}}%
\pgfpathlineto{\pgfqpoint{2.620572in}{0.925769in}}%
\pgfpathlineto{\pgfqpoint{2.619459in}{0.923853in}}%
\pgfpathlineto{\pgfqpoint{2.618336in}{0.921974in}}%
\pgfpathlineto{\pgfqpoint{2.617203in}{0.920133in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{0.918332in}}%
\pgfpathlineto{\pgfqpoint{2.614899in}{0.916571in}}%
\pgfpathlineto{\pgfqpoint{2.613724in}{0.914851in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{0.913173in}}%
\pgfpathlineto{\pgfqpoint{2.611320in}{0.911538in}}%
\pgfpathlineto{\pgfqpoint{2.610088in}{0.909946in}}%
\pgfpathlineto{\pgfqpoint{2.608833in}{0.908398in}}%
\pgfpathlineto{\pgfqpoint{2.607555in}{0.906893in}}%
\pgfpathlineto{\pgfqpoint{2.606251in}{0.905432in}}%
\pgfpathlineto{\pgfqpoint{2.604921in}{0.904016in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{0.902643in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{0.901313in}}%
\pgfpathlineto{\pgfqpoint{2.600757in}{0.900027in}}%
\pgfpathlineto{\pgfqpoint{2.599308in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{2.597826in}{0.897582in}}%
\pgfpathlineto{\pgfqpoint{2.596311in}{0.896423in}}%
\pgfpathlineto{\pgfqpoint{2.594762in}{0.895304in}}%
\pgfpathlineto{\pgfqpoint{2.593177in}{0.894225in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{0.893184in}}%
\pgfpathlineto{\pgfqpoint{2.589901in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.588207in}{0.891215in}}%
\pgfpathlineto{\pgfqpoint{2.586477in}{0.890284in}}%
\pgfpathlineto{\pgfqpoint{2.584710in}{0.889387in}}%
\pgfpathlineto{\pgfqpoint{2.582905in}{0.888522in}}%
\pgfpathlineto{\pgfqpoint{2.581063in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{0.886883in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{2.575312in}{0.885353in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{0.884625in}}%
\pgfpathlineto{\pgfqpoint{2.571296in}{0.883919in}}%
\pgfpathlineto{\pgfqpoint{2.569234in}{0.883232in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{0.882563in}}%
\pgfpathlineto{\pgfqpoint{2.565008in}{0.881911in}}%
\pgfpathlineto{\pgfqpoint{2.562845in}{0.881272in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{0.880644in}}%
\pgfpathlineto{\pgfqpoint{2.558424in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{0.879416in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{2.551578in}{0.878209in}}%
\pgfpathlineto{\pgfqpoint{2.549243in}{0.877607in}}%
\pgfpathlineto{\pgfqpoint{2.546886in}{0.877004in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{0.876398in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.875786in}}%
\pgfpathlineto{\pgfqpoint{2.539691in}{0.875166in}}%
\pgfpathlineto{\pgfqpoint{2.537259in}{0.874536in}}%
\pgfpathlineto{\pgfqpoint{2.534813in}{0.873894in}}%
\pgfpathlineto{\pgfqpoint{2.532355in}{0.873238in}}%
\pgfpathlineto{\pgfqpoint{2.529888in}{0.872565in}}%
\pgfpathlineto{\pgfqpoint{2.527414in}{0.871874in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.871164in}}%
\pgfpathlineto{\pgfqpoint{2.522454in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{2.519973in}{0.869674in}}%
\pgfpathlineto{\pgfqpoint{2.517495in}{0.868892in}}%
\pgfpathlineto{\pgfqpoint{2.515021in}{0.868082in}}%
\pgfpathlineto{\pgfqpoint{2.512555in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{2.510100in}{0.866374in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{0.865472in}}%
\pgfpathlineto{\pgfqpoint{2.505230in}{0.864538in}}%
\pgfpathlineto{\pgfqpoint{2.502821in}{0.863568in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{0.862562in}}%
\pgfpathlineto{\pgfqpoint{2.498067in}{0.861519in}}%
\pgfpathlineto{\pgfqpoint{2.495728in}{0.860438in}}%
\pgfpathlineto{\pgfqpoint{2.493418in}{0.859317in}}%
\pgfpathlineto{\pgfqpoint{2.491138in}{0.858157in}}%
\pgfpathlineto{\pgfqpoint{2.488892in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{2.486682in}{0.855711in}}%
\pgfpathlineto{\pgfqpoint{2.484511in}{0.854426in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.853097in}}%
\pgfpathlineto{\pgfqpoint{2.480294in}{0.851725in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{0.850310in}}%
\pgfpathlineto{\pgfqpoint{2.476261in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{2.474318in}{0.847348in}}%
\pgfpathlineto{\pgfqpoint{2.472428in}{0.845801in}}%
\pgfpathlineto{\pgfqpoint{2.470592in}{0.844211in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{0.842576in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{0.840899in}}%
\pgfpathlineto{\pgfqpoint{2.465430in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{2.463831in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{2.462295in}{0.835609in}}%
\pgfpathlineto{\pgfqpoint{2.460823in}{0.833762in}}%
\pgfpathlineto{\pgfqpoint{2.459418in}{0.831875in}}%
\pgfpathlineto{\pgfqpoint{2.458081in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{2.456812in}{0.827981in}}%
\pgfpathlineto{\pgfqpoint{2.455612in}{0.825976in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{0.823935in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{0.821857in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{0.817598in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{0.815419in}}%
\pgfpathlineto{\pgfqpoint{2.449919in}{0.813210in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{0.810970in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{0.806408in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{0.804089in}}%
\pgfpathlineto{\pgfqpoint{2.447181in}{0.801745in}}%
\pgfpathlineto{\pgfqpoint{2.446851in}{0.799380in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{0.796994in}}%
\pgfpathlineto{\pgfqpoint{2.446404in}{0.794588in}}%
\pgfpathlineto{\pgfqpoint{2.446285in}{0.792166in}}%
\pgfpathlineto{\pgfqpoint{2.446235in}{0.789728in}}%
\pgfpathlineto{\pgfqpoint{2.446252in}{0.787276in}}%
\pgfpathlineto{\pgfqpoint{2.446335in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{2.446483in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{2.446694in}{0.779852in}}%
\pgfpathlineto{\pgfqpoint{2.446966in}{0.777360in}}%
\pgfpathlineto{\pgfqpoint{2.447298in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{2.447687in}{0.772360in}}%
\pgfpathlineto{\pgfqpoint{2.448132in}{0.769855in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{2.449182in}{0.764844in}}%
\pgfpathlineto{\pgfqpoint{2.449781in}{0.762340in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.759839in}}%
\pgfpathlineto{\pgfqpoint{2.451118in}{0.757343in}}%
\pgfpathlineto{\pgfqpoint{2.451850in}{0.754853in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{2.453430in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.747431in}}%
\pgfpathlineto{\pgfqpoint{2.455146in}{0.744977in}}%
\pgfpathlineto{\pgfqpoint{2.456047in}{0.742535in}}%
\pgfpathlineto{\pgfqpoint{2.456974in}{0.740106in}}%
\pgfpathlineto{\pgfqpoint{2.457923in}{0.737690in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{0.735289in}}%
\pgfpathlineto{\pgfqpoint{2.459878in}{0.732903in}}%
\pgfpathlineto{\pgfqpoint{2.460877in}{0.730534in}}%
\pgfpathlineto{\pgfqpoint{2.461887in}{0.728181in}}%
\pgfpathlineto{\pgfqpoint{2.462905in}{0.725845in}}%
\pgfpathlineto{\pgfqpoint{2.463927in}{0.723527in}}%
\pgfpathlineto{\pgfqpoint{2.464951in}{0.721227in}}%
\pgfpathlineto{\pgfqpoint{2.465974in}{0.718946in}}%
\pgfpathlineto{\pgfqpoint{2.466993in}{0.716684in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.714440in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{0.712216in}}%
\pgfpathlineto{\pgfqpoint{2.469996in}{0.710010in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{0.707824in}}%
\pgfpathlineto{\pgfqpoint{2.471925in}{0.705656in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{0.703508in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{0.701377in}}%
\pgfpathlineto{\pgfqpoint{2.474658in}{0.699265in}}%
\pgfpathlineto{\pgfqpoint{2.475515in}{0.697171in}}%
\pgfpathlineto{\pgfqpoint{2.476342in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{2.477136in}{0.693033in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{0.690988in}}%
\pgfpathlineto{\pgfqpoint{2.478617in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{2.479300in}{0.686945in}}%
\pgfpathlineto{\pgfqpoint{2.479943in}{0.684945in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.682958in}}%
\pgfpathlineto{\pgfqpoint{2.481098in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{0.679019in}}%
\pgfpathlineto{\pgfqpoint{2.482070in}{0.677066in}}%
\pgfpathlineto{\pgfqpoint{2.482485in}{0.675122in}}%
\pgfpathlineto{\pgfqpoint{2.482850in}{0.673187in}}%
\pgfpathlineto{\pgfqpoint{2.483165in}{0.671259in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{2.483640in}{0.667421in}}%
\pgfpathlineto{\pgfqpoint{2.483799in}{0.665508in}}%
\pgfpathlineto{\pgfqpoint{2.483906in}{0.663598in}}%
\pgfpathlineto{\pgfqpoint{2.483959in}{0.661690in}}%
\pgfpathlineto{\pgfqpoint{2.483959in}{0.659783in}}%
\pgfpathlineto{\pgfqpoint{2.483906in}{0.657875in}}%
\pgfpathlineto{\pgfqpoint{2.483799in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{2.483640in}{0.654053in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{0.652136in}}%
\pgfpathlineto{\pgfqpoint{2.483165in}{0.650214in}}%
\pgfpathlineto{\pgfqpoint{2.482850in}{0.648286in}}%
\pgfpathlineto{\pgfqpoint{2.482485in}{0.646351in}}%
\pgfpathlineto{\pgfqpoint{2.482070in}{0.644407in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{0.642454in}}%
\pgfpathlineto{\pgfqpoint{2.481098in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{2.479943in}{0.636529in}}%
\pgfpathlineto{\pgfqpoint{2.479300in}{0.634528in}}%
\pgfpathlineto{\pgfqpoint{2.478617in}{0.632514in}}%
\pgfpathlineto{\pgfqpoint{2.477895in}{0.630485in}}%
\pgfpathlineto{\pgfqpoint{2.477136in}{0.628441in}}%
\pgfpathlineto{\pgfqpoint{2.476342in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{2.475515in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{2.474658in}{0.622208in}}%
\pgfpathlineto{\pgfqpoint{2.473772in}{0.620096in}}%
\pgfpathlineto{\pgfqpoint{2.472860in}{0.617966in}}%
\pgfpathlineto{\pgfqpoint{2.471925in}{0.615817in}}%
\pgfpathlineto{\pgfqpoint{2.470970in}{0.613650in}}%
\pgfpathlineto{\pgfqpoint{2.469996in}{0.611463in}}%
\pgfpathlineto{\pgfqpoint{2.469006in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{0.607033in}}%
\pgfpathlineto{\pgfqpoint{2.466993in}{0.604790in}}%
\pgfpathlineto{\pgfqpoint{2.465974in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{2.464951in}{0.600246in}}%
\pgfpathlineto{\pgfqpoint{2.463927in}{0.597946in}}%
\pgfpathlineto{\pgfqpoint{2.462905in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{2.461887in}{0.593293in}}%
\pgfpathlineto{\pgfqpoint{2.460877in}{0.590940in}}%
\pgfpathlineto{\pgfqpoint{2.459878in}{0.588570in}}%
\pgfpathlineto{\pgfqpoint{2.458892in}{0.586184in}}%
\pgfpathlineto{\pgfqpoint{2.457923in}{0.583783in}}%
\pgfpathlineto{\pgfqpoint{2.456974in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{2.456047in}{0.578938in}}%
\pgfpathlineto{\pgfqpoint{2.455146in}{0.576496in}}%
\pgfpathlineto{\pgfqpoint{2.454273in}{0.574042in}}%
\pgfpathlineto{\pgfqpoint{2.453430in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{2.452622in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{2.451850in}{0.566620in}}%
\pgfpathlineto{\pgfqpoint{2.451118in}{0.564130in}}%
\pgfpathlineto{\pgfqpoint{2.450427in}{0.561634in}}%
\pgfpathlineto{\pgfqpoint{2.449781in}{0.559134in}}%
\pgfpathlineto{\pgfqpoint{2.449182in}{0.556630in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{2.448132in}{0.551618in}}%
\pgfpathlineto{\pgfqpoint{2.447687in}{0.549113in}}%
\pgfpathlineto{\pgfqpoint{2.447298in}{0.546611in}}%
\pgfpathlineto{\pgfqpoint{2.446966in}{0.544114in}}%
\pgfpathlineto{\pgfqpoint{2.446694in}{0.541622in}}%
\pgfpathlineto{\pgfqpoint{2.446483in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{2.446335in}{0.536662in}}%
\pgfpathlineto{\pgfqpoint{2.446252in}{0.534198in}}%
\pgfpathlineto{\pgfqpoint{2.446235in}{0.531746in}}%
\pgfpathlineto{\pgfqpoint{2.446285in}{0.529307in}}%
\pgfpathlineto{\pgfqpoint{2.446404in}{0.526885in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{2.446851in}{0.522094in}}%
\pgfpathlineto{\pgfqpoint{2.447181in}{0.519728in}}%
\pgfpathlineto{\pgfqpoint{2.447583in}{0.517385in}}%
\pgfpathlineto{\pgfqpoint{2.448057in}{0.515065in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.512771in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{0.510503in}}%
\pgfpathlineto{\pgfqpoint{2.449919in}{0.508264in}}%
\pgfpathlineto{\pgfqpoint{2.450686in}{0.506054in}}%
\pgfpathlineto{\pgfqpoint{2.451527in}{0.503876in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{0.501729in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{0.499617in}}%
\pgfpathlineto{\pgfqpoint{2.454483in}{0.497539in}}%
\pgfpathlineto{\pgfqpoint{2.455612in}{0.495497in}}%
\pgfpathlineto{\pgfqpoint{2.456812in}{0.493493in}}%
\pgfpathlineto{\pgfqpoint{2.458081in}{0.491526in}}%
\pgfpathlineto{\pgfqpoint{2.459418in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{2.460823in}{0.487711in}}%
\pgfpathlineto{\pgfqpoint{2.462295in}{0.485864in}}%
\pgfpathlineto{\pgfqpoint{2.463831in}{0.484059in}}%
\pgfpathlineto{\pgfqpoint{2.465430in}{0.482296in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{0.480575in}}%
\pgfpathlineto{\pgfqpoint{2.468813in}{0.478897in}}%
\pgfpathlineto{\pgfqpoint{2.470592in}{0.477263in}}%
\pgfpathlineto{\pgfqpoint{2.472428in}{0.475672in}}%
\pgfpathlineto{\pgfqpoint{2.474318in}{0.474125in}}%
\pgfpathlineto{\pgfqpoint{2.476261in}{0.472622in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{2.480294in}{0.469748in}}%
\pgfpathlineto{\pgfqpoint{2.482381in}{0.468376in}}%
\pgfpathlineto{\pgfqpoint{2.484511in}{0.467048in}}%
\pgfpathlineto{\pgfqpoint{2.486682in}{0.465762in}}%
\pgfpathlineto{\pgfqpoint{2.488892in}{0.464519in}}%
\pgfpathlineto{\pgfqpoint{2.491138in}{0.463317in}}%
\pgfpathlineto{\pgfqpoint{2.493418in}{0.462156in}}%
\pgfpathlineto{\pgfqpoint{2.495728in}{0.461036in}}%
\pgfpathlineto{\pgfqpoint{2.498067in}{0.459954in}}%
\pgfpathlineto{\pgfqpoint{2.500433in}{0.458911in}}%
\pgfpathlineto{\pgfqpoint{2.502821in}{0.457906in}}%
\pgfpathlineto{\pgfqpoint{2.505230in}{0.456936in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{0.456001in}}%
\pgfpathlineto{\pgfqpoint{2.510100in}{0.455100in}}%
\pgfpathlineto{\pgfqpoint{2.512555in}{0.454230in}}%
\pgfpathlineto{\pgfqpoint{2.515021in}{0.453392in}}%
\pgfpathlineto{\pgfqpoint{2.517495in}{0.452582in}}%
\pgfpathlineto{\pgfqpoint{2.519973in}{0.451800in}}%
\pgfpathlineto{\pgfqpoint{2.522454in}{0.451043in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{0.450310in}}%
\pgfpathlineto{\pgfqpoint{2.527414in}{0.449599in}}%
\pgfpathlineto{\pgfqpoint{2.529888in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{2.532355in}{0.448236in}}%
\pgfpathlineto{\pgfqpoint{2.534813in}{0.447580in}}%
\pgfpathlineto{\pgfqpoint{2.537259in}{0.446938in}}%
\pgfpathlineto{\pgfqpoint{2.539691in}{0.446308in}}%
\pgfpathlineto{\pgfqpoint{2.542108in}{0.445688in}}%
\pgfpathlineto{\pgfqpoint{2.544507in}{0.445075in}}%
\pgfpathlineto{\pgfqpoint{2.546886in}{0.444469in}}%
\pgfpathlineto{\pgfqpoint{2.549243in}{0.443866in}}%
\pgfpathlineto{\pgfqpoint{2.551578in}{0.443265in}}%
\pgfpathlineto{\pgfqpoint{2.553887in}{0.442663in}}%
\pgfpathlineto{\pgfqpoint{2.556170in}{0.442057in}}%
\pgfpathlineto{\pgfqpoint{2.558424in}{0.441447in}}%
\pgfpathlineto{\pgfqpoint{2.560650in}{0.440829in}}%
\pgfpathlineto{\pgfqpoint{2.562845in}{0.440202in}}%
\pgfpathlineto{\pgfqpoint{2.565008in}{0.439563in}}%
\pgfpathlineto{\pgfqpoint{2.567138in}{0.438910in}}%
\pgfpathlineto{\pgfqpoint{2.569234in}{0.438241in}}%
\pgfpathlineto{\pgfqpoint{2.571296in}{0.437555in}}%
\pgfpathlineto{\pgfqpoint{2.573322in}{0.436848in}}%
\pgfpathlineto{\pgfqpoint{2.575312in}{0.436120in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{0.435368in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{0.434590in}}%
\pgfpathlineto{\pgfqpoint{2.581063in}{0.433785in}}%
\pgfpathlineto{\pgfqpoint{2.582905in}{0.432951in}}%
\pgfpathlineto{\pgfqpoint{2.584710in}{0.432086in}}%
\pgfpathlineto{\pgfqpoint{2.586477in}{0.431189in}}%
\pgfpathlineto{\pgfqpoint{2.588207in}{0.430258in}}%
\pgfpathlineto{\pgfqpoint{2.589901in}{0.429292in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{0.428289in}}%
\pgfpathlineto{\pgfqpoint{2.593177in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{2.594762in}{0.426170in}}%
\pgfpathlineto{\pgfqpoint{2.596311in}{0.425051in}}%
\pgfpathlineto{\pgfqpoint{2.597826in}{0.423891in}}%
\pgfpathlineto{\pgfqpoint{2.599308in}{0.422690in}}%
\pgfpathlineto{\pgfqpoint{2.600757in}{0.421447in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{0.420160in}}%
\pgfpathlineto{\pgfqpoint{2.603563in}{0.418831in}}%
\pgfpathlineto{\pgfqpoint{2.604921in}{0.417458in}}%
\pgfpathlineto{\pgfqpoint{2.606251in}{0.416041in}}%
\pgfpathlineto{\pgfqpoint{2.607555in}{0.414580in}}%
\pgfpathlineto{\pgfqpoint{2.608833in}{0.413076in}}%
\pgfpathlineto{\pgfqpoint{2.610088in}{0.411527in}}%
\pgfpathlineto{\pgfqpoint{2.611320in}{0.409935in}}%
\pgfpathlineto{\pgfqpoint{2.612532in}{0.408300in}}%
\pgfpathlineto{\pgfqpoint{2.613724in}{0.406623in}}%
\pgfpathlineto{\pgfqpoint{2.614899in}{0.404903in}}%
\pgfpathlineto{\pgfqpoint{2.616058in}{0.403142in}}%
\pgfpathlineto{\pgfqpoint{2.617203in}{0.401341in}}%
\pgfpathlineto{\pgfqpoint{2.618336in}{0.399500in}}%
\pgfpathlineto{\pgfqpoint{2.619459in}{0.397621in}}%
\pgfpathlineto{\pgfqpoint{2.620572in}{0.395705in}}%
\pgfpathlineto{\pgfqpoint{2.621679in}{0.393753in}}%
\pgfpathlineto{\pgfqpoint{2.622780in}{0.391767in}}%
\pgfpathlineto{\pgfqpoint{2.623879in}{0.389749in}}%
\pgfpathlineto{\pgfqpoint{2.624976in}{0.387699in}}%
\pgfpathlineto{\pgfqpoint{2.626073in}{0.385620in}}%
\pgfpathlineto{\pgfqpoint{2.627172in}{0.383514in}}%
\pgfpathlineto{\pgfqpoint{2.628276in}{0.381382in}}%
\pgfpathlineto{\pgfqpoint{2.629385in}{0.379227in}}%
\pgfpathlineto{\pgfqpoint{2.630502in}{0.377051in}}%
\pgfpathlineto{\pgfqpoint{2.631628in}{0.374856in}}%
\pgfpathlineto{\pgfqpoint{2.632765in}{0.372644in}}%
\pgfpathlineto{\pgfqpoint{2.633915in}{0.370418in}}%
\pgfpathlineto{\pgfqpoint{2.635078in}{0.368181in}}%
\pgfpathlineto{\pgfqpoint{2.636258in}{0.365934in}}%
\pgfpathlineto{\pgfqpoint{2.637455in}{0.363681in}}%
\pgfpathlineto{\pgfqpoint{2.638670in}{0.361423in}}%
\pgfpathlineto{\pgfqpoint{2.639906in}{0.359164in}}%
\pgfpathlineto{\pgfqpoint{2.641163in}{0.356907in}}%
\pgfpathlineto{\pgfqpoint{2.642442in}{0.354654in}}%
\pgfpathlineto{\pgfqpoint{2.643746in}{0.352408in}}%
\pgfpathlineto{\pgfqpoint{2.645075in}{0.350172in}}%
\pgfpathlineto{\pgfqpoint{2.646430in}{0.347948in}}%
\pgfpathlineto{\pgfqpoint{2.647812in}{0.345740in}}%
\pgfpathlineto{\pgfqpoint{2.649222in}{0.343550in}}%
\pgfpathlineto{\pgfqpoint{2.650661in}{0.341382in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{0.339238in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{0.337121in}}%
\pgfpathlineto{\pgfqpoint{2.655158in}{0.335033in}}%
\pgfpathlineto{\pgfqpoint{2.656719in}{0.332979in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{0.330959in}}%
\pgfpathlineto{\pgfqpoint{2.659937in}{0.328978in}}%
\pgfpathlineto{\pgfqpoint{2.661594in}{0.327037in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.325140in}}%
\pgfpathlineto{\pgfqpoint{2.665007in}{0.323289in}}%
\pgfpathlineto{\pgfqpoint{2.666762in}{0.321487in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{0.319735in}}%
\pgfpathlineto{\pgfqpoint{2.670370in}{0.318037in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.316394in}}%
\pgfpathlineto{\pgfqpoint{2.674106in}{0.314809in}}%
\pgfpathlineto{\pgfqpoint{2.676022in}{0.313284in}}%
\pgfpathlineto{\pgfqpoint{2.677968in}{0.311821in}}%
\pgfpathlineto{\pgfqpoint{2.679945in}{0.310422in}}%
\pgfpathlineto{\pgfqpoint{2.681951in}{0.309089in}}%
\pgfpathlineto{\pgfqpoint{2.683986in}{0.307823in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{0.306626in}}%
\pgfpathlineto{\pgfqpoint{2.688139in}{0.305499in}}%
\pgfpathlineto{\pgfqpoint{2.690256in}{0.304445in}}%
\pgfpathlineto{\pgfqpoint{2.692399in}{0.303463in}}%
\pgfpathlineto{\pgfqpoint{2.694565in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{2.696755in}{0.301723in}}%
\pgfpathlineto{\pgfqpoint{2.698967in}{0.300967in}}%
\pgfpathlineto{\pgfqpoint{2.701200in}{0.300288in}}%
\pgfpathlineto{\pgfqpoint{2.703453in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.299162in}}%
\pgfpathlineto{\pgfqpoint{2.708013in}{0.298715in}}%
\pgfpathlineto{\pgfqpoint{2.710318in}{0.298347in}}%
\pgfpathlineto{\pgfqpoint{2.712637in}{0.298058in}}%
\pgfpathlineto{\pgfqpoint{2.714970in}{0.297846in}}%
\pgfpathlineto{\pgfqpoint{2.717314in}{0.297712in}}%
\pgfpathlineto{\pgfqpoint{2.719668in}{0.297656in}}%
\pgfpathlineto{\pgfqpoint{2.722032in}{0.297677in}}%
\pgfpathlineto{\pgfqpoint{2.724403in}{0.297774in}}%
\pgfpathlineto{\pgfqpoint{2.726781in}{0.297947in}}%
\pgfpathlineto{\pgfqpoint{2.729163in}{0.298194in}}%
\pgfpathlineto{\pgfqpoint{2.731549in}{0.298514in}}%
\pgfpathlineto{\pgfqpoint{2.733936in}{0.298907in}}%
\pgfpathlineto{\pgfqpoint{2.736325in}{0.299370in}}%
\pgfpathlineto{\pgfqpoint{2.738712in}{0.299904in}}%
\pgfpathlineto{\pgfqpoint{2.741098in}{0.300504in}}%
\pgfpathlineto{\pgfqpoint{2.743480in}{0.301172in}}%
\pgfpathlineto{\pgfqpoint{2.745857in}{0.301903in}}%
\pgfpathlineto{\pgfqpoint{2.748229in}{0.302697in}}%
\pgfpathlineto{\pgfqpoint{2.750594in}{0.303551in}}%
\pgfpathlineto{\pgfqpoint{2.752950in}{0.304463in}}%
\pgfpathlineto{\pgfqpoint{2.755297in}{0.305431in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{0.306453in}}%
\pgfpathlineto{\pgfqpoint{2.759960in}{0.307526in}}%
\pgfpathlineto{\pgfqpoint{2.762273in}{0.308647in}}%
\pgfpathlineto{\pgfqpoint{2.764573in}{0.309815in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{0.311026in}}%
\pgfpathlineto{\pgfqpoint{2.769130in}{0.312277in}}%
\pgfpathlineto{\pgfqpoint{2.771386in}{0.313567in}}%
\pgfpathlineto{\pgfqpoint{2.773625in}{0.314891in}}%
\pgfpathlineto{\pgfqpoint{2.775848in}{0.316248in}}%
\pgfpathlineto{\pgfqpoint{2.778054in}{0.317634in}}%
\pgfpathlineto{\pgfqpoint{2.780242in}{0.319046in}}%
\pgfpathlineto{\pgfqpoint{2.782412in}{0.320481in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{0.321936in}}%
\pgfpathlineto{\pgfqpoint{2.786697in}{0.323409in}}%
\pgfpathlineto{\pgfqpoint{2.788811in}{0.324896in}}%
\pgfpathlineto{\pgfqpoint{2.790907in}{0.326393in}}%
\pgfpathlineto{\pgfqpoint{2.792985in}{0.327899in}}%
\pgfpathlineto{\pgfqpoint{2.795043in}{0.329409in}}%
\pgfpathlineto{\pgfqpoint{2.797083in}{0.330922in}}%
\pgfpathlineto{\pgfqpoint{2.799105in}{0.332434in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{0.333941in}}%
\pgfpathlineto{\pgfqpoint{2.803096in}{0.335442in}}%
\pgfpathlineto{\pgfqpoint{2.805065in}{0.336932in}}%
\pgfpathlineto{\pgfqpoint{2.807018in}{0.338410in}}%
\pgfpathlineto{\pgfqpoint{2.808955in}{0.339873in}}%
\pgfpathlineto{\pgfqpoint{2.810876in}{0.341318in}}%
\pgfpathlineto{\pgfqpoint{2.812782in}{0.342741in}}%
\pgfpathlineto{\pgfqpoint{2.814675in}{0.344142in}}%
\pgfpathlineto{\pgfqpoint{2.816554in}{0.345517in}}%
\pgfpathlineto{\pgfqpoint{2.818421in}{0.346863in}}%
\pgfpathlineto{\pgfqpoint{2.820277in}{0.348179in}}%
\pgfpathlineto{\pgfqpoint{2.822122in}{0.349462in}}%
\pgfpathlineto{\pgfqpoint{2.823958in}{0.350710in}}%
\pgfpathlineto{\pgfqpoint{2.825786in}{0.351922in}}%
\pgfpathlineto{\pgfqpoint{2.827606in}{0.353094in}}%
\pgfpathlineto{\pgfqpoint{2.829420in}{0.354226in}}%
\pgfpathlineto{\pgfqpoint{2.831229in}{0.355316in}}%
\pgfpathlineto{\pgfqpoint{2.833034in}{0.356362in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{0.357363in}}%
\pgfpathlineto{\pgfqpoint{2.836638in}{0.358317in}}%
\pgfpathlineto{\pgfqpoint{2.838439in}{0.359223in}}%
\pgfpathlineto{\pgfqpoint{2.840241in}{0.360081in}}%
\pgfpathlineto{\pgfqpoint{2.842045in}{0.360889in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{0.361647in}}%
\pgfpathlineto{\pgfqpoint{2.845665in}{0.362354in}}%
\pgfpathlineto{\pgfqpoint{2.847484in}{0.363009in}}%
\pgfpathlineto{\pgfqpoint{2.849310in}{0.363612in}}%
\pgfpathlineto{\pgfqpoint{2.851144in}{0.364163in}}%
\pgfpathlineto{\pgfqpoint{2.852988in}{0.364662in}}%
\pgfpathlineto{\pgfqpoint{2.854842in}{0.365109in}}%
\pgfpathlineto{\pgfqpoint{2.856709in}{0.365504in}}%
\pgfpathlineto{\pgfqpoint{2.858588in}{0.365847in}}%
\pgfpathlineto{\pgfqpoint{2.860482in}{0.366139in}}%
\pgfpathlineto{\pgfqpoint{2.862391in}{0.366380in}}%
\pgfpathlineto{\pgfqpoint{2.864316in}{0.366572in}}%
\pgfpathlineto{\pgfqpoint{2.866258in}{0.366715in}}%
\pgfpathlineto{\pgfqpoint{2.868218in}{0.366810in}}%
\pgfpathlineto{\pgfqpoint{2.870197in}{0.366858in}}%
\pgfpathlineto{\pgfqpoint{2.872196in}{0.366860in}}%
\pgfpathlineto{\pgfqpoint{2.874214in}{0.366819in}}%
\pgfpathlineto{\pgfqpoint{2.876254in}{0.366734in}}%
\pgfpathlineto{\pgfqpoint{2.878315in}{0.366609in}}%
\pgfpathlineto{\pgfqpoint{2.880399in}{0.366444in}}%
\pgfpathlineto{\pgfqpoint{2.882505in}{0.366242in}}%
\pgfpathlineto{\pgfqpoint{2.884634in}{0.366004in}}%
\pgfpathlineto{\pgfqpoint{2.886786in}{0.365733in}}%
\pgfpathlineto{\pgfqpoint{2.888961in}{0.365430in}}%
\pgfpathlineto{\pgfqpoint{2.891160in}{0.365098in}}%
\pgfpathlineto{\pgfqpoint{2.893383in}{0.364739in}}%
\pgfpathlineto{\pgfqpoint{2.895629in}{0.364355in}}%
\pgfpathlineto{\pgfqpoint{2.897899in}{0.363949in}}%
\pgfpathlineto{\pgfqpoint{2.900192in}{0.363524in}}%
\pgfpathlineto{\pgfqpoint{2.902508in}{0.363081in}}%
\pgfpathlineto{\pgfqpoint{2.904847in}{0.362623in}}%
\pgfpathlineto{\pgfqpoint{2.907208in}{0.362154in}}%
\pgfpathlineto{\pgfqpoint{2.909590in}{0.361675in}}%
\pgfpathlineto{\pgfqpoint{2.911994in}{0.361190in}}%
\pgfpathlineto{\pgfqpoint{2.914418in}{0.360701in}}%
\pgfpathlineto{\pgfqpoint{2.916861in}{0.360211in}}%
\pgfpathlineto{\pgfqpoint{2.919324in}{0.359723in}}%
\pgfpathlineto{\pgfqpoint{2.921804in}{0.359239in}}%
\pgfpathlineto{\pgfqpoint{2.924300in}{0.358762in}}%
\pgfpathlineto{\pgfqpoint{2.926813in}{0.358296in}}%
\pgfpathlineto{\pgfqpoint{2.929340in}{0.357843in}}%
\pgfpathlineto{\pgfqpoint{2.931880in}{0.357406in}}%
\pgfpathlineto{\pgfqpoint{2.934431in}{0.356986in}}%
\pgfpathlineto{\pgfqpoint{2.936994in}{0.356588in}}%
\pgfpathlineto{\pgfqpoint{2.939565in}{0.356214in}}%
\pgfpathlineto{\pgfqpoint{2.942144in}{0.355867in}}%
\pgfpathlineto{\pgfqpoint{2.944728in}{0.355548in}}%
\pgfpathlineto{\pgfqpoint{2.947317in}{0.355261in}}%
\pgfpathlineto{\pgfqpoint{2.949909in}{0.355009in}}%
\pgfpathlineto{\pgfqpoint{2.952502in}{0.354792in}}%
\pgfpathlineto{\pgfqpoint{2.955093in}{0.354615in}}%
\pgfpathlineto{\pgfqpoint{2.957682in}{0.354479in}}%
\pgfpathlineto{\pgfqpoint{2.960266in}{0.354386in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{0.354338in}}%
\pgfpathlineto{\pgfqpoint{2.965413in}{0.354339in}}%
\pgfpathlineto{\pgfqpoint{2.967972in}{0.354388in}}%
\pgfpathlineto{\pgfqpoint{2.970519in}{0.354489in}}%
\pgfpathlineto{\pgfqpoint{2.973052in}{0.354643in}}%
\pgfpathlineto{\pgfqpoint{2.975569in}{0.354851in}}%
\pgfpathlineto{\pgfqpoint{2.978067in}{0.355116in}}%
\pgfpathlineto{\pgfqpoint{2.980545in}{0.355438in}}%
\pgfpathlineto{\pgfqpoint{2.983001in}{0.355819in}}%
\pgfpathlineto{\pgfqpoint{2.985433in}{0.356260in}}%
\pgfpathlineto{\pgfqpoint{2.987840in}{0.356763in}}%
\pgfpathlineto{\pgfqpoint{2.990218in}{0.357327in}}%
\pgfpathlineto{\pgfqpoint{2.992566in}{0.357955in}}%
\pgfpathlineto{\pgfqpoint{2.994883in}{0.358646in}}%
\pgfpathlineto{\pgfqpoint{2.997167in}{0.359402in}}%
\pgfpathlineto{\pgfqpoint{2.999415in}{0.360222in}}%
\pgfpathlineto{\pgfqpoint{3.001627in}{0.361107in}}%
\pgfpathlineto{\pgfqpoint{3.003800in}{0.362058in}}%
\pgfpathlineto{\pgfqpoint{3.005933in}{0.363074in}}%
\pgfpathlineto{\pgfqpoint{3.008024in}{0.364156in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{0.365303in}}%
\pgfpathlineto{\pgfqpoint{3.012074in}{0.366515in}}%
\pgfpathlineto{\pgfqpoint{3.014032in}{0.367791in}}%
\pgfpathlineto{\pgfqpoint{3.015941in}{0.369132in}}%
\pgfpathlineto{\pgfqpoint{3.017803in}{0.370536in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.372003in}}%
\pgfpathlineto{\pgfqpoint{3.021376in}{0.373531in}}%
\pgfpathlineto{\pgfqpoint{3.023086in}{0.375121in}}%
\pgfpathlineto{\pgfqpoint{3.024743in}{0.376771in}}%
\pgfpathlineto{\pgfqpoint{3.026348in}{0.378479in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{0.380245in}}%
\pgfpathlineto{\pgfqpoint{3.029395in}{0.382066in}}%
\pgfpathlineto{\pgfqpoint{3.030837in}{0.383943in}}%
\pgfpathlineto{\pgfqpoint{3.032224in}{0.385872in}}%
\pgfpathlineto{\pgfqpoint{3.033555in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{3.034832in}{0.389884in}}%
\pgfpathlineto{\pgfqpoint{3.036053in}{0.391962in}}%
\pgfpathlineto{\pgfqpoint{3.037218in}{0.394087in}}%
\pgfpathlineto{\pgfqpoint{3.038329in}{0.396255in}}%
\pgfpathlineto{\pgfqpoint{3.039386in}{0.398466in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{0.400717in}}%
\pgfpathlineto{\pgfqpoint{3.041336in}{0.403006in}}%
\pgfpathlineto{\pgfqpoint{3.042232in}{0.405331in}}%
\pgfpathlineto{\pgfqpoint{3.043075in}{0.407690in}}%
\pgfpathlineto{\pgfqpoint{3.043867in}{0.410080in}}%
\pgfpathlineto{\pgfqpoint{3.044609in}{0.412499in}}%
\pgfpathlineto{\pgfqpoint{3.045301in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{3.045946in}{0.417416in}}%
\pgfpathlineto{\pgfqpoint{3.046544in}{0.419909in}}%
\pgfpathlineto{\pgfqpoint{3.047096in}{0.422423in}}%
\pgfpathlineto{\pgfqpoint{3.047605in}{0.424954in}}%
\pgfpathlineto{\pgfqpoint{3.048072in}{0.427500in}}%
\pgfpathlineto{\pgfqpoint{3.048498in}{0.430060in}}%
\pgfpathlineto{\pgfqpoint{3.048885in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{3.049236in}{0.435209in}}%
\pgfpathlineto{\pgfqpoint{3.049551in}{0.437794in}}%
\pgfpathlineto{\pgfqpoint{3.049834in}{0.440384in}}%
\pgfpathlineto{\pgfqpoint{3.050085in}{0.442975in}}%
\pgfpathlineto{\pgfqpoint{3.050308in}{0.445566in}}%
\pgfpathlineto{\pgfqpoint{3.050505in}{0.448155in}}%
\pgfpathlineto{\pgfqpoint{3.050677in}{0.450739in}}%
\pgfpathlineto{\pgfqpoint{3.050827in}{0.453318in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{3.051071in}{0.458447in}}%
\pgfpathlineto{\pgfqpoint{3.051169in}{0.460995in}}%
\pgfpathlineto{\pgfqpoint{3.051255in}{0.463529in}}%
\pgfpathlineto{\pgfqpoint{3.051332in}{0.466048in}}%
\pgfpathlineto{\pgfqpoint{3.051401in}{0.468549in}}%
\pgfpathlineto{\pgfqpoint{3.051465in}{0.471033in}}%
\pgfpathlineto{\pgfqpoint{3.051527in}{0.473496in}}%
\pgfpathlineto{\pgfqpoint{3.051589in}{0.475938in}}%
\pgfpathlineto{\pgfqpoint{3.051654in}{0.478358in}}%
\pgfpathlineto{\pgfqpoint{3.051725in}{0.480753in}}%
\pgfpathlineto{\pgfqpoint{3.051803in}{0.483125in}}%
\pgfpathlineto{\pgfqpoint{3.051891in}{0.485470in}}%
\pgfpathlineto{\pgfqpoint{3.051992in}{0.487789in}}%
\pgfpathlineto{\pgfqpoint{3.052108in}{0.490080in}}%
\pgfpathlineto{\pgfqpoint{3.052241in}{0.492343in}}%
\pgfpathlineto{\pgfqpoint{3.052394in}{0.494578in}}%
\pgfpathlineto{\pgfqpoint{3.052570in}{0.496783in}}%
\pgfpathlineto{\pgfqpoint{3.052769in}{0.498959in}}%
\pgfpathlineto{\pgfqpoint{3.052995in}{0.501104in}}%
\pgfpathlineto{\pgfqpoint{3.053249in}{0.503220in}}%
\pgfpathlineto{\pgfqpoint{3.053534in}{0.505305in}}%
\pgfpathlineto{\pgfqpoint{3.053851in}{0.507360in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{0.509384in}}%
\pgfpathlineto{\pgfqpoint{3.054590in}{0.511379in}}%
\pgfpathlineto{\pgfqpoint{3.055015in}{0.513344in}}%
\pgfpathlineto{\pgfqpoint{3.055479in}{0.515279in}}%
\pgfpathlineto{\pgfqpoint{3.055984in}{0.517185in}}%
\pgfpathlineto{\pgfqpoint{3.056531in}{0.519063in}}%
\pgfpathlineto{\pgfqpoint{3.057121in}{0.520912in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{0.522735in}}%
\pgfpathlineto{\pgfqpoint{3.058435in}{0.524531in}}%
\pgfpathlineto{\pgfqpoint{3.059161in}{0.526301in}}%
\pgfpathlineto{\pgfqpoint{3.059934in}{0.528047in}}%
\pgfpathlineto{\pgfqpoint{3.060755in}{0.529769in}}%
\pgfpathlineto{\pgfqpoint{3.061624in}{0.531468in}}%
\pgfpathlineto{\pgfqpoint{3.062542in}{0.533145in}}%
\pgfpathlineto{\pgfqpoint{3.063508in}{0.534802in}}%
\pgfpathlineto{\pgfqpoint{3.064523in}{0.536440in}}%
\pgfpathlineto{\pgfqpoint{3.065588in}{0.538059in}}%
\pgfpathlineto{\pgfqpoint{3.066701in}{0.539662in}}%
\pgfpathlineto{\pgfqpoint{3.067863in}{0.541249in}}%
\pgfpathlineto{\pgfqpoint{3.069073in}{0.542823in}}%
\pgfpathlineto{\pgfqpoint{3.070330in}{0.544383in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{0.545933in}}%
\pgfpathlineto{\pgfqpoint{3.072985in}{0.547472in}}%
\pgfpathlineto{\pgfqpoint{3.074382in}{0.549004in}}%
\pgfpathlineto{\pgfqpoint{3.075822in}{0.550528in}}%
\pgfpathlineto{\pgfqpoint{3.077305in}{0.552047in}}%
\pgfpathlineto{\pgfqpoint{3.078830in}{0.553562in}}%
\pgfpathlineto{\pgfqpoint{3.080395in}{0.555075in}}%
\pgfpathlineto{\pgfqpoint{3.081999in}{0.556587in}}%
\pgfpathlineto{\pgfqpoint{3.083641in}{0.558100in}}%
\pgfpathlineto{\pgfqpoint{3.085317in}{0.559614in}}%
\pgfpathlineto{\pgfqpoint{3.087027in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{3.088768in}{0.562655in}}%
\pgfpathlineto{\pgfqpoint{3.090539in}{0.564185in}}%
\pgfpathlineto{\pgfqpoint{3.092337in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{3.094160in}{0.567267in}}%
\pgfpathlineto{\pgfqpoint{3.096005in}{0.568824in}}%
\pgfpathlineto{\pgfqpoint{3.097870in}{0.570391in}}%
\pgfpathlineto{\pgfqpoint{3.099753in}{0.571972in}}%
\pgfpathlineto{\pgfqpoint{3.101650in}{0.573566in}}%
\pgfpathlineto{\pgfqpoint{3.103560in}{0.575175in}}%
\pgfpathlineto{\pgfqpoint{3.105480in}{0.576801in}}%
\pgfpathlineto{\pgfqpoint{3.107406in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{3.109336in}{0.580103in}}%
\pgfpathlineto{\pgfqpoint{3.111266in}{0.581782in}}%
\pgfpathlineto{\pgfqpoint{3.113195in}{0.583481in}}%
\pgfpathlineto{\pgfqpoint{3.115119in}{0.585200in}}%
\pgfpathlineto{\pgfqpoint{3.117036in}{0.586940in}}%
\pgfpathlineto{\pgfqpoint{3.118941in}{0.588701in}}%
\pgfpathlineto{\pgfqpoint{3.120832in}{0.590484in}}%
\pgfpathlineto{\pgfqpoint{3.122707in}{0.592290in}}%
\pgfpathlineto{\pgfqpoint{3.124561in}{0.594119in}}%
\pgfpathlineto{\pgfqpoint{3.126393in}{0.595971in}}%
\pgfpathlineto{\pgfqpoint{3.128199in}{0.597846in}}%
\pgfpathlineto{\pgfqpoint{3.129976in}{0.599745in}}%
\pgfpathlineto{\pgfqpoint{3.131721in}{0.601667in}}%
\pgfpathlineto{\pgfqpoint{3.133431in}{0.603613in}}%
\pgfpathlineto{\pgfqpoint{3.135104in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{3.136736in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{3.138326in}{0.609590in}}%
\pgfpathlineto{\pgfqpoint{3.139869in}{0.611628in}}%
\pgfpathlineto{\pgfqpoint{3.141364in}{0.613689in}}%
\pgfpathlineto{\pgfqpoint{3.142808in}{0.615771in}}%
\pgfpathlineto{\pgfqpoint{3.144199in}{0.617874in}}%
\pgfpathlineto{\pgfqpoint{3.145533in}{0.619999in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{0.622143in}}%
\pgfpathlineto{\pgfqpoint{3.148026in}{0.624306in}}%
\pgfpathlineto{\pgfqpoint{3.149179in}{0.626488in}}%
\pgfpathlineto{\pgfqpoint{3.150268in}{0.628687in}}%
\pgfpathlineto{\pgfqpoint{3.151290in}{0.630903in}}%
\pgfpathlineto{\pgfqpoint{3.152244in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{3.153128in}{0.635382in}}%
\pgfpathlineto{\pgfqpoint{3.153941in}{0.637642in}}%
\pgfpathlineto{\pgfqpoint{3.154680in}{0.639915in}}%
\pgfpathlineto{\pgfqpoint{3.155345in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{3.155935in}{0.644493in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{3.156884in}{0.649108in}}%
\pgfpathlineto{\pgfqpoint{3.157242in}{0.651426in}}%
\pgfpathlineto{\pgfqpoint{3.157521in}{0.653749in}}%
\pgfpathlineto{\pgfqpoint{3.157720in}{0.656076in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{3.157880in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{3.157880in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.323913in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.157880in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{3.156884in}{0.672365in}}%
\pgfpathlineto{\pgfqpoint{3.153941in}{0.683832in}}%
\pgfpathlineto{\pgfqpoint{3.148026in}{0.697168in}}%
\pgfpathlineto{\pgfqpoint{3.139869in}{0.709845in}}%
\pgfpathlineto{\pgfqpoint{3.128199in}{0.723627in}}%
\pgfpathlineto{\pgfqpoint{3.111266in}{0.739691in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{0.775541in}}%
\pgfpathlineto{\pgfqpoint{3.063508in}{0.786671in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{0.798739in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{0.812089in}}%
\pgfpathlineto{\pgfqpoint{3.052241in}{0.829130in}}%
\pgfpathlineto{\pgfqpoint{3.047096in}{0.899051in}}%
\pgfpathlineto{\pgfqpoint{3.042232in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{3.036053in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{3.027898in}{0.941229in}}%
\pgfpathlineto{\pgfqpoint{3.019615in}{0.949471in}}%
\pgfpathlineto{\pgfqpoint{3.010071in}{0.956171in}}%
\pgfpathlineto{\pgfqpoint{2.999415in}{0.961252in}}%
\pgfpathlineto{\pgfqpoint{2.985433in}{0.965213in}}%
\pgfpathlineto{\pgfqpoint{2.970519in}{0.966985in}}%
\pgfpathlineto{\pgfqpoint{2.952502in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{2.931880in}{0.964068in}}%
\pgfpathlineto{\pgfqpoint{2.872196in}{0.954613in}}%
\pgfpathlineto{\pgfqpoint{2.858588in}{0.955627in}}%
\pgfpathlineto{\pgfqpoint{2.847484in}{0.958465in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{2.820277in}{0.973295in}}%
\pgfpathlineto{\pgfqpoint{2.764573in}{1.011659in}}%
\pgfpathlineto{\pgfqpoint{2.748229in}{1.018777in}}%
\pgfpathlineto{\pgfqpoint{2.733936in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{2.719668in}{1.023817in}}%
\pgfpathlineto{\pgfqpoint{2.708013in}{1.022758in}}%
\pgfpathlineto{\pgfqpoint{2.696755in}{1.019750in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{1.014848in}}%
\pgfpathlineto{\pgfqpoint{2.674106in}{1.006665in}}%
\pgfpathlineto{\pgfqpoint{2.663284in}{0.996333in}}%
\pgfpathlineto{\pgfqpoint{2.652129in}{0.982236in}}%
\pgfpathlineto{\pgfqpoint{2.641163in}{0.964567in}}%
\pgfpathlineto{\pgfqpoint{2.608833in}{0.908398in}}%
\pgfpathlineto{\pgfqpoint{2.599308in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{2.589901in}{0.892182in}}%
\pgfpathlineto{\pgfqpoint{2.577266in}{0.886105in}}%
\pgfpathlineto{\pgfqpoint{2.558424in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{2.505230in}{0.864538in}}%
\pgfpathlineto{\pgfqpoint{2.488892in}{0.856955in}}%
\pgfpathlineto{\pgfqpoint{2.476261in}{0.848851in}}%
\pgfpathlineto{\pgfqpoint{2.465430in}{0.839178in}}%
\pgfpathlineto{\pgfqpoint{2.458081in}{0.829947in}}%
\pgfpathlineto{\pgfqpoint{2.452440in}{0.819744in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{0.808703in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{0.796994in}}%
\pgfpathlineto{\pgfqpoint{2.446483in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{0.767349in}}%
\pgfpathlineto{\pgfqpoint{2.453430in}{0.749896in}}%
\pgfpathlineto{\pgfqpoint{2.461887in}{0.728181in}}%
\pgfpathlineto{\pgfqpoint{2.480542in}{0.682958in}}%
\pgfpathlineto{\pgfqpoint{2.483428in}{0.669337in}}%
\pgfpathlineto{\pgfqpoint{2.483799in}{0.655965in}}%
\pgfpathlineto{\pgfqpoint{2.481607in}{0.642454in}}%
\pgfpathlineto{\pgfqpoint{2.476342in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{2.462905in}{0.595628in}}%
\pgfpathlineto{\pgfqpoint{2.453430in}{0.571577in}}%
\pgfpathlineto{\pgfqpoint{2.448631in}{0.554124in}}%
\pgfpathlineto{\pgfqpoint{2.446483in}{0.539137in}}%
\pgfpathlineto{\pgfqpoint{2.446592in}{0.524480in}}%
\pgfpathlineto{\pgfqpoint{2.449225in}{0.510503in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{0.499617in}}%
\pgfpathlineto{\pgfqpoint{2.459418in}{0.489599in}}%
\pgfpathlineto{\pgfqpoint{2.467091in}{0.480575in}}%
\pgfpathlineto{\pgfqpoint{2.478253in}{0.471163in}}%
\pgfpathlineto{\pgfqpoint{2.491138in}{0.463317in}}%
\pgfpathlineto{\pgfqpoint{2.507657in}{0.456001in}}%
\pgfpathlineto{\pgfqpoint{2.529888in}{0.448908in}}%
\pgfpathlineto{\pgfqpoint{2.579183in}{0.434590in}}%
\pgfpathlineto{\pgfqpoint{2.591557in}{0.428289in}}%
\pgfpathlineto{\pgfqpoint{2.602175in}{0.420160in}}%
\pgfpathlineto{\pgfqpoint{2.611320in}{0.409935in}}%
\pgfpathlineto{\pgfqpoint{2.620572in}{0.395705in}}%
\pgfpathlineto{\pgfqpoint{2.637455in}{0.363681in}}%
\pgfpathlineto{\pgfqpoint{2.650661in}{0.341382in}}%
\pgfpathlineto{\pgfqpoint{2.661594in}{0.327037in}}%
\pgfpathlineto{\pgfqpoint{2.672222in}{0.316394in}}%
\pgfpathlineto{\pgfqpoint{2.683986in}{0.307823in}}%
\pgfpathlineto{\pgfqpoint{2.694565in}{0.302556in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{0.299162in}}%
\pgfpathlineto{\pgfqpoint{2.717314in}{0.297712in}}%
\pgfpathlineto{\pgfqpoint{2.729163in}{0.298194in}}%
\pgfpathlineto{\pgfqpoint{2.743480in}{0.301172in}}%
\pgfpathlineto{\pgfqpoint{2.757634in}{0.306453in}}%
\pgfpathlineto{\pgfqpoint{2.773625in}{0.314891in}}%
\pgfpathlineto{\pgfqpoint{2.792985in}{0.327899in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{0.357363in}}%
\pgfpathlineto{\pgfqpoint{2.847484in}{0.363009in}}%
\pgfpathlineto{\pgfqpoint{2.860482in}{0.366139in}}%
\pgfpathlineto{\pgfqpoint{2.874214in}{0.366819in}}%
\pgfpathlineto{\pgfqpoint{2.891160in}{0.365098in}}%
\pgfpathlineto{\pgfqpoint{2.962844in}{0.354338in}}%
\pgfpathlineto{\pgfqpoint{2.980545in}{0.355438in}}%
\pgfpathlineto{\pgfqpoint{2.994883in}{0.358646in}}%
\pgfpathlineto{\pgfqpoint{3.008024in}{0.364156in}}%
\pgfpathlineto{\pgfqpoint{3.017803in}{0.370536in}}%
\pgfpathlineto{\pgfqpoint{3.026348in}{0.378479in}}%
\pgfpathlineto{\pgfqpoint{3.033555in}{0.387853in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{0.400717in}}%
\pgfpathlineto{\pgfqpoint{3.045301in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{3.048885in}{0.432630in}}%
\pgfpathlineto{\pgfqpoint{3.050957in}{0.455888in}}%
\pgfpathlineto{\pgfqpoint{3.054203in}{0.509384in}}%
\pgfpathlineto{\pgfqpoint{3.057756in}{0.522735in}}%
\pgfpathlineto{\pgfqpoint{3.063508in}{0.534802in}}%
\pgfpathlineto{\pgfqpoint{3.071635in}{0.545933in}}%
\pgfpathlineto{\pgfqpoint{3.083641in}{0.558100in}}%
\pgfpathlineto{\pgfqpoint{3.135104in}{0.605582in}}%
\pgfpathlineto{\pgfqpoint{3.145533in}{0.619999in}}%
\pgfpathlineto{\pgfqpoint{3.152244in}{0.633135in}}%
\pgfpathlineto{\pgfqpoint{3.156448in}{0.646797in}}%
\pgfpathlineto{\pgfqpoint{3.157840in}{0.658406in}}%
\pgfpathlineto{\pgfqpoint{3.157880in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{3.157880in}{0.660737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787227in,y=0.121605in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 7, \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320380in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.320372in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{4.320347in}{0.666035in}}%
\pgfpathlineto{\pgfqpoint{4.320305in}{0.668684in}}%
\pgfpathlineto{\pgfqpoint{4.320247in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{4.320172in}{0.673980in}}%
\pgfpathlineto{\pgfqpoint{4.320081in}{0.676628in}}%
\pgfpathlineto{\pgfqpoint{4.319972in}{0.679275in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{4.319706in}{0.684566in}}%
\pgfpathlineto{\pgfqpoint{4.319548in}{0.687210in}}%
\pgfpathlineto{\pgfqpoint{4.319373in}{0.689854in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{0.692496in}}%
\pgfpathlineto{\pgfqpoint{4.318973in}{0.695137in}}%
\pgfpathlineto{\pgfqpoint{4.318749in}{0.697776in}}%
\pgfpathlineto{\pgfqpoint{4.318507in}{0.700414in}}%
\pgfpathlineto{\pgfqpoint{4.318250in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{4.317975in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{4.317684in}{0.708319in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{4.317053in}{0.713579in}}%
\pgfpathlineto{\pgfqpoint{4.316712in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{4.316355in}{0.718831in}}%
\pgfpathlineto{\pgfqpoint{4.315981in}{0.721454in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{0.724074in}}%
\pgfpathlineto{\pgfqpoint{4.315184in}{0.726692in}}%
\pgfpathlineto{\pgfqpoint{4.314761in}{0.729307in}}%
\pgfpathlineto{\pgfqpoint{4.314322in}{0.731919in}}%
\pgfpathlineto{\pgfqpoint{4.313866in}{0.734529in}}%
\pgfpathlineto{\pgfqpoint{4.313394in}{0.737136in}}%
\pgfpathlineto{\pgfqpoint{4.312905in}{0.739739in}}%
\pgfpathlineto{\pgfqpoint{4.312400in}{0.742340in}}%
\pgfpathlineto{\pgfqpoint{4.311879in}{0.744937in}}%
\pgfpathlineto{\pgfqpoint{4.311341in}{0.747531in}}%
\pgfpathlineto{\pgfqpoint{4.310787in}{0.750121in}}%
\pgfpathlineto{\pgfqpoint{4.310216in}{0.752708in}}%
\pgfpathlineto{\pgfqpoint{4.309630in}{0.755292in}}%
\pgfpathlineto{\pgfqpoint{4.309027in}{0.757871in}}%
\pgfpathlineto{\pgfqpoint{4.308408in}{0.760447in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{0.763019in}}%
\pgfpathlineto{\pgfqpoint{4.307121in}{0.765587in}}%
\pgfpathlineto{\pgfqpoint{4.306454in}{0.768150in}}%
\pgfpathlineto{\pgfqpoint{4.305770in}{0.770710in}}%
\pgfpathlineto{\pgfqpoint{4.305071in}{0.773265in}}%
\pgfpathlineto{\pgfqpoint{4.304355in}{0.775815in}}%
\pgfpathlineto{\pgfqpoint{4.303623in}{0.778361in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{0.780903in}}%
\pgfpathlineto{\pgfqpoint{4.302111in}{0.783439in}}%
\pgfpathlineto{\pgfqpoint{4.301332in}{0.785971in}}%
\pgfpathlineto{\pgfqpoint{4.300536in}{0.788498in}}%
\pgfpathlineto{\pgfqpoint{4.299725in}{0.791020in}}%
\pgfpathlineto{\pgfqpoint{4.298897in}{0.793536in}}%
\pgfpathlineto{\pgfqpoint{4.298054in}{0.796048in}}%
\pgfpathlineto{\pgfqpoint{4.297195in}{0.798554in}}%
\pgfpathlineto{\pgfqpoint{4.296321in}{0.801054in}}%
\pgfpathlineto{\pgfqpoint{4.295430in}{0.803549in}}%
\pgfpathlineto{\pgfqpoint{4.294524in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{4.293603in}{0.808522in}}%
\pgfpathlineto{\pgfqpoint{4.292665in}{0.811000in}}%
\pgfpathlineto{\pgfqpoint{4.291712in}{0.813472in}}%
\pgfpathlineto{\pgfqpoint{4.290744in}{0.815937in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{0.818397in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{0.820850in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{0.823297in}}%
\pgfpathlineto{\pgfqpoint{4.286716in}{0.825738in}}%
\pgfpathlineto{\pgfqpoint{4.285671in}{0.828172in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{0.830600in}}%
\pgfpathlineto{\pgfqpoint{4.283534in}{0.833020in}}%
\pgfpathlineto{\pgfqpoint{4.282443in}{0.835434in}}%
\pgfpathlineto{\pgfqpoint{4.281336in}{0.837841in}}%
\pgfpathlineto{\pgfqpoint{4.280215in}{0.840241in}}%
\pgfpathlineto{\pgfqpoint{4.279078in}{0.842634in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{4.276760in}{0.847398in}}%
\pgfpathlineto{\pgfqpoint{4.275579in}{0.849769in}}%
\pgfpathlineto{\pgfqpoint{4.274383in}{0.852133in}}%
\pgfpathlineto{\pgfqpoint{4.273171in}{0.854489in}}%
\pgfpathlineto{\pgfqpoint{4.271945in}{0.856837in}}%
\pgfpathlineto{\pgfqpoint{4.270705in}{0.859178in}}%
\pgfpathlineto{\pgfqpoint{4.269449in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{0.863836in}}%
\pgfpathlineto{\pgfqpoint{4.266894in}{0.866152in}}%
\pgfpathlineto{\pgfqpoint{4.265595in}{0.868461in}}%
\pgfpathlineto{\pgfqpoint{4.264281in}{0.870761in}}%
\pgfpathlineto{\pgfqpoint{4.262953in}{0.873053in}}%
\pgfpathlineto{\pgfqpoint{4.261611in}{0.875337in}}%
\pgfpathlineto{\pgfqpoint{4.260254in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{4.258883in}{0.879879in}}%
\pgfpathlineto{\pgfqpoint{4.257497in}{0.882137in}}%
\pgfpathlineto{\pgfqpoint{4.256098in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{4.254684in}{0.886627in}}%
\pgfpathlineto{\pgfqpoint{4.253256in}{0.888858in}}%
\pgfpathlineto{\pgfqpoint{4.251815in}{0.891080in}}%
\pgfpathlineto{\pgfqpoint{4.250359in}{0.893294in}}%
\pgfpathlineto{\pgfqpoint{4.248889in}{0.895498in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{0.897693in}}%
\pgfpathlineto{\pgfqpoint{4.245909in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{4.244398in}{0.902054in}}%
\pgfpathlineto{\pgfqpoint{4.242873in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{4.241335in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{4.239783in}{0.908524in}}%
\pgfpathlineto{\pgfqpoint{4.238218in}{0.910662in}}%
\pgfpathlineto{\pgfqpoint{4.236639in}{0.912789in}}%
\pgfpathlineto{\pgfqpoint{4.235048in}{0.914906in}}%
\pgfpathlineto{\pgfqpoint{4.233442in}{0.917014in}}%
\pgfpathlineto{\pgfqpoint{4.231824in}{0.919111in}}%
\pgfpathlineto{\pgfqpoint{4.230192in}{0.921198in}}%
\pgfpathlineto{\pgfqpoint{4.228548in}{0.923275in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{0.925341in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{0.927397in}}%
\pgfpathlineto{\pgfqpoint{4.223536in}{0.929442in}}%
\pgfpathlineto{\pgfqpoint{4.221839in}{0.931477in}}%
\pgfpathlineto{\pgfqpoint{4.220130in}{0.933501in}}%
\pgfpathlineto{\pgfqpoint{4.218408in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{4.216674in}{0.937516in}}%
\pgfpathlineto{\pgfqpoint{4.214926in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{4.213167in}{0.941488in}}%
\pgfpathlineto{\pgfqpoint{4.211395in}{0.943457in}}%
\pgfpathlineto{\pgfqpoint{4.209611in}{0.945415in}}%
\pgfpathlineto{\pgfqpoint{4.207814in}{0.947362in}}%
\pgfpathlineto{\pgfqpoint{4.206005in}{0.949297in}}%
\pgfpathlineto{\pgfqpoint{4.204184in}{0.951221in}}%
\pgfpathlineto{\pgfqpoint{4.202351in}{0.953134in}}%
\pgfpathlineto{\pgfqpoint{4.200506in}{0.955035in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{0.956924in}}%
\pgfpathlineto{\pgfqpoint{4.196781in}{0.958802in}}%
\pgfpathlineto{\pgfqpoint{4.194900in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{4.193008in}{0.962522in}}%
\pgfpathlineto{\pgfqpoint{4.191104in}{0.964364in}}%
\pgfpathlineto{\pgfqpoint{4.189188in}{0.966194in}}%
\pgfpathlineto{\pgfqpoint{4.187262in}{0.968012in}}%
\pgfpathlineto{\pgfqpoint{4.185323in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{4.183374in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{4.181413in}{0.973392in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{4.177458in}{0.976917in}}%
\pgfpathlineto{\pgfqpoint{4.175464in}{0.978661in}}%
\pgfpathlineto{\pgfqpoint{4.173459in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{4.171443in}{0.982111in}}%
\pgfpathlineto{\pgfqpoint{4.169416in}{0.983817in}}%
\pgfpathlineto{\pgfqpoint{4.167379in}{0.985511in}}%
\pgfpathlineto{\pgfqpoint{4.165331in}{0.987191in}}%
\pgfpathlineto{\pgfqpoint{4.163272in}{0.988859in}}%
\pgfpathlineto{\pgfqpoint{4.161203in}{0.990513in}}%
\pgfpathlineto{\pgfqpoint{4.159124in}{0.992154in}}%
\pgfpathlineto{\pgfqpoint{4.157035in}{0.993783in}}%
\pgfpathlineto{\pgfqpoint{4.154935in}{0.995398in}}%
\pgfpathlineto{\pgfqpoint{4.152825in}{0.997000in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{0.998588in}}%
\pgfpathlineto{\pgfqpoint{4.148575in}{1.000164in}}%
\pgfpathlineto{\pgfqpoint{4.146435in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{4.144286in}{1.003274in}}%
\pgfpathlineto{\pgfqpoint{4.142127in}{1.004809in}}%
\pgfpathlineto{\pgfqpoint{4.139958in}{1.006330in}}%
\pgfpathlineto{\pgfqpoint{4.137779in}{1.007837in}}%
\pgfpathlineto{\pgfqpoint{4.135592in}{1.009331in}}%
\pgfpathlineto{\pgfqpoint{4.133395in}{1.010811in}}%
\pgfpathlineto{\pgfqpoint{4.131188in}{1.012277in}}%
\pgfpathlineto{\pgfqpoint{4.128973in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{4.126748in}{1.015168in}}%
\pgfpathlineto{\pgfqpoint{4.124514in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{4.122272in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{4.120020in}{1.019398in}}%
\pgfpathlineto{\pgfqpoint{4.117760in}{1.020780in}}%
\pgfpathlineto{\pgfqpoint{4.115491in}{1.022147in}}%
\pgfpathlineto{\pgfqpoint{4.113214in}{1.023501in}}%
\pgfpathlineto{\pgfqpoint{4.110928in}{1.024840in}}%
\pgfpathlineto{\pgfqpoint{4.108634in}{1.026164in}}%
\pgfpathlineto{\pgfqpoint{4.106331in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{4.104021in}{1.028770in}}%
\pgfpathlineto{\pgfqpoint{4.101702in}{1.030051in}}%
\pgfpathlineto{\pgfqpoint{4.099375in}{1.031317in}}%
\pgfpathlineto{\pgfqpoint{4.097041in}{1.032569in}}%
\pgfpathlineto{\pgfqpoint{4.094698in}{1.033806in}}%
\pgfpathlineto{\pgfqpoint{4.092348in}{1.035029in}}%
\pgfpathlineto{\pgfqpoint{4.089990in}{1.036236in}}%
\pgfpathlineto{\pgfqpoint{4.087624in}{1.037429in}}%
\pgfpathlineto{\pgfqpoint{4.085252in}{1.038606in}}%
\pgfpathlineto{\pgfqpoint{4.082871in}{1.039769in}}%
\pgfpathlineto{\pgfqpoint{4.080484in}{1.040917in}}%
\pgfpathlineto{\pgfqpoint{4.078089in}{1.042050in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{1.043167in}}%
\pgfpathlineto{\pgfqpoint{4.073278in}{1.044270in}}%
\pgfpathlineto{\pgfqpoint{4.070863in}{1.045357in}}%
\pgfpathlineto{\pgfqpoint{4.068440in}{1.046429in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{1.047486in}}%
\pgfpathlineto{\pgfqpoint{4.063575in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{1.049554in}}%
\pgfpathlineto{\pgfqpoint{4.058685in}{1.050565in}}%
\pgfpathlineto{\pgfqpoint{4.056230in}{1.051561in}}%
\pgfpathlineto{\pgfqpoint{4.053768in}{1.052541in}}%
\pgfpathlineto{\pgfqpoint{4.051301in}{1.053505in}}%
\pgfpathlineto{\pgfqpoint{4.048828in}{1.054454in}}%
\pgfpathlineto{\pgfqpoint{4.046349in}{1.055387in}}%
\pgfpathlineto{\pgfqpoint{4.043864in}{1.056305in}}%
\pgfpathlineto{\pgfqpoint{4.041373in}{1.057207in}}%
\pgfpathlineto{\pgfqpoint{4.038877in}{1.058094in}}%
\pgfpathlineto{\pgfqpoint{4.036375in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{4.033867in}{1.059819in}}%
\pgfpathlineto{\pgfqpoint{4.031355in}{1.060659in}}%
\pgfpathlineto{\pgfqpoint{4.028837in}{1.061482in}}%
\pgfpathlineto{\pgfqpoint{4.026314in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{4.023786in}{1.063081in}}%
\pgfpathlineto{\pgfqpoint{4.021253in}{1.063857in}}%
\pgfpathlineto{\pgfqpoint{4.018715in}{1.064617in}}%
\pgfpathlineto{\pgfqpoint{4.016172in}{1.065360in}}%
\pgfpathlineto{\pgfqpoint{4.013625in}{1.066088in}}%
\pgfpathlineto{\pgfqpoint{4.011073in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{4.008517in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{4.005957in}{1.068175in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{1.068839in}}%
\pgfpathlineto{\pgfqpoint{4.000823in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{3.998251in}{1.070117in}}%
\pgfpathlineto{\pgfqpoint{3.995674in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{3.993093in}{1.071331in}}%
\pgfpathlineto{\pgfqpoint{3.990509in}{1.071914in}}%
\pgfpathlineto{\pgfqpoint{3.987921in}{1.072480in}}%
\pgfpathlineto{\pgfqpoint{3.985330in}{1.073030in}}%
\pgfpathlineto{\pgfqpoint{3.982735in}{1.073563in}}%
\pgfpathlineto{\pgfqpoint{3.980137in}{1.074081in}}%
\pgfpathlineto{\pgfqpoint{3.977536in}{1.074582in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{1.075066in}}%
\pgfpathlineto{\pgfqpoint{3.972324in}{1.075535in}}%
\pgfpathlineto{\pgfqpoint{3.969713in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{3.967100in}{1.076422in}}%
\pgfpathlineto{\pgfqpoint{3.964485in}{1.076841in}}%
\pgfpathlineto{\pgfqpoint{3.961866in}{1.077243in}}%
\pgfpathlineto{\pgfqpoint{3.959245in}{1.077629in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{1.077999in}}%
\pgfpathlineto{\pgfqpoint{3.953997in}{1.078352in}}%
\pgfpathlineto{\pgfqpoint{3.951369in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{3.948739in}{1.079008in}}%
\pgfpathlineto{\pgfqpoint{3.946108in}{1.079311in}}%
\pgfpathlineto{\pgfqpoint{3.943474in}{1.079598in}}%
\pgfpathlineto{\pgfqpoint{3.940839in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{3.938202in}{1.080122in}}%
\pgfpathlineto{\pgfqpoint{3.935564in}{1.080359in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{1.080580in}}%
\pgfpathlineto{\pgfqpoint{3.930282in}{1.080784in}}%
\pgfpathlineto{\pgfqpoint{3.927640in}{1.080971in}}%
\pgfpathlineto{\pgfqpoint{3.924996in}{1.081142in}}%
\pgfpathlineto{\pgfqpoint{3.922352in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{3.919706in}{1.081433in}}%
\pgfpathlineto{\pgfqpoint{3.917060in}{1.081554in}}%
\pgfpathlineto{\pgfqpoint{3.914413in}{1.081658in}}%
\pgfpathlineto{\pgfqpoint{3.911765in}{1.081746in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{1.081816in}}%
\pgfpathlineto{\pgfqpoint{3.906468in}{1.081870in}}%
\pgfpathlineto{\pgfqpoint{3.903820in}{1.081908in}}%
\pgfpathlineto{\pgfqpoint{3.901171in}{1.081929in}}%
\pgfpathlineto{\pgfqpoint{3.898521in}{1.081933in}}%
\pgfpathlineto{\pgfqpoint{3.895872in}{1.081920in}}%
\pgfpathlineto{\pgfqpoint{3.893223in}{1.081891in}}%
\pgfpathlineto{\pgfqpoint{3.890575in}{1.081845in}}%
\pgfpathlineto{\pgfqpoint{3.887926in}{1.081783in}}%
\pgfpathlineto{\pgfqpoint{3.885278in}{1.081704in}}%
\pgfpathlineto{\pgfqpoint{3.882631in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{3.879984in}{1.081496in}}%
\pgfpathlineto{\pgfqpoint{3.877338in}{1.081367in}}%
\pgfpathlineto{\pgfqpoint{3.874693in}{1.081221in}}%
\pgfpathlineto{\pgfqpoint{3.872049in}{1.081059in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{3.866764in}{1.080684in}}%
\pgfpathlineto{\pgfqpoint{3.864124in}{1.080472in}}%
\pgfpathlineto{\pgfqpoint{3.861484in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{1.079998in}}%
\pgfpathlineto{\pgfqpoint{3.856211in}{1.079736in}}%
\pgfpathlineto{\pgfqpoint{3.853576in}{1.079457in}}%
\pgfpathlineto{\pgfqpoint{3.850944in}{1.079162in}}%
\pgfpathlineto{\pgfqpoint{3.848313in}{1.078850in}}%
\pgfpathlineto{\pgfqpoint{3.845684in}{1.078522in}}%
\pgfpathlineto{\pgfqpoint{3.843058in}{1.078177in}}%
\pgfpathlineto{\pgfqpoint{3.840433in}{1.077816in}}%
\pgfpathlineto{\pgfqpoint{3.837811in}{1.077438in}}%
\pgfpathlineto{\pgfqpoint{3.835192in}{1.077044in}}%
\pgfpathlineto{\pgfqpoint{3.832575in}{1.076633in}}%
\pgfpathlineto{\pgfqpoint{3.829960in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{3.827348in}{1.075762in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{1.075302in}}%
\pgfpathlineto{\pgfqpoint{3.822134in}{1.074826in}}%
\pgfpathlineto{\pgfqpoint{3.819531in}{1.074333in}}%
\pgfpathlineto{\pgfqpoint{3.816931in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{3.814335in}{1.073299in}}%
\pgfpathlineto{\pgfqpoint{3.811742in}{1.072757in}}%
\pgfpathlineto{\pgfqpoint{3.809152in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{3.806566in}{1.071624in}}%
\pgfpathlineto{\pgfqpoint{3.803983in}{1.071034in}}%
\pgfpathlineto{\pgfqpoint{3.801405in}{1.070427in}}%
\pgfpathlineto{\pgfqpoint{3.798830in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{3.796259in}{1.069164in}}%
\pgfpathlineto{\pgfqpoint{3.793692in}{1.068509in}}%
\pgfpathlineto{\pgfqpoint{3.791130in}{1.067838in}}%
\pgfpathlineto{\pgfqpoint{3.788572in}{1.067150in}}%
\pgfpathlineto{\pgfqpoint{3.786018in}{1.066446in}}%
\pgfpathlineto{\pgfqpoint{3.783468in}{1.065726in}}%
\pgfpathlineto{\pgfqpoint{3.780923in}{1.064991in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{1.064239in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{1.063471in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{1.062687in}}%
\pgfpathlineto{\pgfqpoint{3.770792in}{1.061888in}}%
\pgfpathlineto{\pgfqpoint{3.768271in}{1.061072in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{1.060241in}}%
\pgfpathlineto{\pgfqpoint{3.763246in}{1.059394in}}%
\pgfpathlineto{\pgfqpoint{3.760741in}{1.058531in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{1.057653in}}%
\pgfpathlineto{\pgfqpoint{3.755749in}{1.056758in}}%
\pgfpathlineto{\pgfqpoint{3.753261in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{3.750778in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{3.748302in}{1.053981in}}%
\pgfpathlineto{\pgfqpoint{3.745832in}{1.053025in}}%
\pgfpathlineto{\pgfqpoint{3.743368in}{1.052052in}}%
\pgfpathlineto{\pgfqpoint{3.740910in}{1.051065in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{1.050062in}}%
\pgfpathlineto{\pgfqpoint{3.736012in}{1.049043in}}%
\pgfpathlineto{\pgfqpoint{3.733573in}{1.048009in}}%
\pgfpathlineto{\pgfqpoint{3.731141in}{1.046960in}}%
\pgfpathlineto{\pgfqpoint{3.728715in}{1.045895in}}%
\pgfpathlineto{\pgfqpoint{3.726296in}{1.044816in}}%
\pgfpathlineto{\pgfqpoint{3.723884in}{1.043721in}}%
\pgfpathlineto{\pgfqpoint{3.721478in}{1.042610in}}%
\pgfpathlineto{\pgfqpoint{3.719080in}{1.041485in}}%
\pgfpathlineto{\pgfqpoint{3.716689in}{1.040345in}}%
\pgfpathlineto{\pgfqpoint{3.714305in}{1.039190in}}%
\pgfpathlineto{\pgfqpoint{3.711929in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{3.709559in}{1.036834in}}%
\pgfpathlineto{\pgfqpoint{3.707198in}{1.035634in}}%
\pgfpathlineto{\pgfqpoint{3.704844in}{1.034419in}}%
\pgfpathlineto{\pgfqpoint{3.702497in}{1.033190in}}%
\pgfpathlineto{\pgfqpoint{3.700159in}{1.031945in}}%
\pgfpathlineto{\pgfqpoint{3.697828in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{3.695505in}{1.029412in}}%
\pgfpathlineto{\pgfqpoint{3.693190in}{1.028124in}}%
\pgfpathlineto{\pgfqpoint{3.690884in}{1.026821in}}%
\pgfpathlineto{\pgfqpoint{3.688585in}{1.025504in}}%
\pgfpathlineto{\pgfqpoint{3.686295in}{1.024172in}}%
\pgfpathlineto{\pgfqpoint{3.684014in}{1.022826in}}%
\pgfpathlineto{\pgfqpoint{3.681741in}{1.021465in}}%
\pgfpathlineto{\pgfqpoint{3.679476in}{1.020091in}}%
\pgfpathlineto{\pgfqpoint{3.677220in}{1.018702in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{1.017299in}}%
\pgfpathlineto{\pgfqpoint{3.672735in}{1.015881in}}%
\pgfpathlineto{\pgfqpoint{3.670506in}{1.014450in}}%
\pgfpathlineto{\pgfqpoint{3.668286in}{1.013005in}}%
\pgfpathlineto{\pgfqpoint{3.666075in}{1.011546in}}%
\pgfpathlineto{\pgfqpoint{3.663873in}{1.010073in}}%
\pgfpathlineto{\pgfqpoint{3.661681in}{1.008586in}}%
\pgfpathlineto{\pgfqpoint{3.659498in}{1.007085in}}%
\pgfpathlineto{\pgfqpoint{3.657324in}{1.005571in}}%
\pgfpathlineto{\pgfqpoint{3.655160in}{1.004043in}}%
\pgfpathlineto{\pgfqpoint{3.653006in}{1.002501in}}%
\pgfpathlineto{\pgfqpoint{3.650861in}{1.000946in}}%
\pgfpathlineto{\pgfqpoint{3.648726in}{0.999378in}}%
\pgfpathlineto{\pgfqpoint{3.646601in}{0.997796in}}%
\pgfpathlineto{\pgfqpoint{3.644486in}{0.996200in}}%
\pgfpathlineto{\pgfqpoint{3.642382in}{0.994592in}}%
\pgfpathlineto{\pgfqpoint{3.640287in}{0.992970in}}%
\pgfpathlineto{\pgfqpoint{3.638202in}{0.991335in}}%
\pgfpathlineto{\pgfqpoint{3.636128in}{0.989687in}}%
\pgfpathlineto{\pgfqpoint{3.634065in}{0.988026in}}%
\pgfpathlineto{\pgfqpoint{3.632011in}{0.986352in}}%
\pgfpathlineto{\pgfqpoint{3.629969in}{0.984666in}}%
\pgfpathlineto{\pgfqpoint{3.627937in}{0.982966in}}%
\pgfpathlineto{\pgfqpoint{3.625915in}{0.981254in}}%
\pgfpathlineto{\pgfqpoint{3.623905in}{0.979529in}}%
\pgfpathlineto{\pgfqpoint{3.621905in}{0.977791in}}%
\pgfpathlineto{\pgfqpoint{3.619917in}{0.976041in}}%
\pgfpathlineto{\pgfqpoint{3.617939in}{0.974278in}}%
\pgfpathlineto{\pgfqpoint{3.615973in}{0.972503in}}%
\pgfpathlineto{\pgfqpoint{3.614018in}{0.970716in}}%
\pgfpathlineto{\pgfqpoint{3.612074in}{0.968916in}}%
\pgfpathlineto{\pgfqpoint{3.610141in}{0.967104in}}%
\pgfpathlineto{\pgfqpoint{3.608220in}{0.965280in}}%
\pgfpathlineto{\pgfqpoint{3.606310in}{0.963444in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{0.961596in}}%
\pgfpathlineto{\pgfqpoint{3.602526in}{0.959736in}}%
\pgfpathlineto{\pgfqpoint{3.600651in}{0.957865in}}%
\pgfpathlineto{\pgfqpoint{3.598788in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{3.596937in}{0.954086in}}%
\pgfpathlineto{\pgfqpoint{3.595098in}{0.952179in}}%
\pgfpathlineto{\pgfqpoint{3.593271in}{0.950261in}}%
\pgfpathlineto{\pgfqpoint{3.591456in}{0.948331in}}%
\pgfpathlineto{\pgfqpoint{3.589654in}{0.946390in}}%
\pgfpathlineto{\pgfqpoint{3.587863in}{0.944438in}}%
\pgfpathlineto{\pgfqpoint{3.586085in}{0.942474in}}%
\pgfpathlineto{\pgfqpoint{3.584319in}{0.940499in}}%
\pgfpathlineto{\pgfqpoint{3.582566in}{0.938513in}}%
\pgfpathlineto{\pgfqpoint{3.580825in}{0.936516in}}%
\pgfpathlineto{\pgfqpoint{3.579097in}{0.934509in}}%
\pgfpathlineto{\pgfqpoint{3.577381in}{0.932490in}}%
\pgfpathlineto{\pgfqpoint{3.575679in}{0.930461in}}%
\pgfpathlineto{\pgfqpoint{3.573989in}{0.928421in}}%
\pgfpathlineto{\pgfqpoint{3.572311in}{0.926370in}}%
\pgfpathlineto{\pgfqpoint{3.570647in}{0.924309in}}%
\pgfpathlineto{\pgfqpoint{3.568996in}{0.922238in}}%
\pgfpathlineto{\pgfqpoint{3.567358in}{0.920156in}}%
\pgfpathlineto{\pgfqpoint{3.565733in}{0.918064in}}%
\pgfpathlineto{\pgfqpoint{3.564121in}{0.915961in}}%
\pgfpathlineto{\pgfqpoint{3.562522in}{0.913849in}}%
\pgfpathlineto{\pgfqpoint{3.560937in}{0.911726in}}%
\pgfpathlineto{\pgfqpoint{3.559365in}{0.909594in}}%
\pgfpathlineto{\pgfqpoint{3.557807in}{0.907452in}}%
\pgfpathlineto{\pgfqpoint{3.556262in}{0.905300in}}%
\pgfpathlineto{\pgfqpoint{3.554730in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{3.553213in}{0.900967in}}%
\pgfpathlineto{\pgfqpoint{3.551709in}{0.898786in}}%
\pgfpathlineto{\pgfqpoint{3.550218in}{0.896596in}}%
\pgfpathlineto{\pgfqpoint{3.548742in}{0.894397in}}%
\pgfpathlineto{\pgfqpoint{3.547279in}{0.892188in}}%
\pgfpathlineto{\pgfqpoint{3.545830in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{3.544396in}{0.887743in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{0.885507in}}%
\pgfpathlineto{\pgfqpoint{3.541568in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{3.540176in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{3.538797in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{3.537433in}{0.876476in}}%
\pgfpathlineto{\pgfqpoint{3.536084in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{3.534748in}{0.871908in}}%
\pgfpathlineto{\pgfqpoint{3.533427in}{0.869612in}}%
\pgfpathlineto{\pgfqpoint{3.532121in}{0.867308in}}%
\pgfpathlineto{\pgfqpoint{3.530829in}{0.864995in}}%
\pgfpathlineto{\pgfqpoint{3.529552in}{0.862674in}}%
\pgfpathlineto{\pgfqpoint{3.528289in}{0.860345in}}%
\pgfpathlineto{\pgfqpoint{3.527041in}{0.858009in}}%
\pgfpathlineto{\pgfqpoint{3.525807in}{0.855664in}}%
\pgfpathlineto{\pgfqpoint{3.524589in}{0.853312in}}%
\pgfpathlineto{\pgfqpoint{3.523385in}{0.850952in}}%
\pgfpathlineto{\pgfqpoint{3.522196in}{0.848585in}}%
\pgfpathlineto{\pgfqpoint{3.521022in}{0.846210in}}%
\pgfpathlineto{\pgfqpoint{3.519863in}{0.843828in}}%
\pgfpathlineto{\pgfqpoint{3.518719in}{0.841439in}}%
\pgfpathlineto{\pgfqpoint{3.517590in}{0.839042in}}%
\pgfpathlineto{\pgfqpoint{3.516476in}{0.836639in}}%
\pgfpathlineto{\pgfqpoint{3.515377in}{0.834228in}}%
\pgfpathlineto{\pgfqpoint{3.514294in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{3.513225in}{0.829387in}}%
\pgfpathlineto{\pgfqpoint{3.512172in}{0.826956in}}%
\pgfpathlineto{\pgfqpoint{3.511135in}{0.824519in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{0.822075in}}%
\pgfpathlineto{\pgfqpoint{3.509105in}{0.819624in}}%
\pgfpathlineto{\pgfqpoint{3.508114in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{3.507137in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{3.506177in}{0.812236in}}%
\pgfpathlineto{\pgfqpoint{3.505232in}{0.809762in}}%
\pgfpathlineto{\pgfqpoint{3.504302in}{0.807281in}}%
\pgfpathlineto{\pgfqpoint{3.503388in}{0.804795in}}%
\pgfpathlineto{\pgfqpoint{3.502490in}{0.802302in}}%
\pgfpathlineto{\pgfqpoint{3.501608in}{0.799805in}}%
\pgfpathlineto{\pgfqpoint{3.500741in}{0.797301in}}%
\pgfpathlineto{\pgfqpoint{3.499890in}{0.794793in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.792279in}}%
\pgfpathlineto{\pgfqpoint{3.498235in}{0.789759in}}%
\pgfpathlineto{\pgfqpoint{3.497432in}{0.787235in}}%
\pgfpathlineto{\pgfqpoint{3.496644in}{0.784706in}}%
\pgfpathlineto{\pgfqpoint{3.495872in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{3.495116in}{0.779633in}}%
\pgfpathlineto{\pgfqpoint{3.494377in}{0.777089in}}%
\pgfpathlineto{\pgfqpoint{3.493653in}{0.774541in}}%
\pgfpathlineto{\pgfqpoint{3.492945in}{0.771988in}}%
\pgfpathlineto{\pgfqpoint{3.492253in}{0.769431in}}%
\pgfpathlineto{\pgfqpoint{3.491578in}{0.766869in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{0.764303in}}%
\pgfpathlineto{\pgfqpoint{3.490275in}{0.761734in}}%
\pgfpathlineto{\pgfqpoint{3.489648in}{0.759160in}}%
\pgfpathlineto{\pgfqpoint{3.489037in}{0.756582in}}%
\pgfpathlineto{\pgfqpoint{3.488442in}{0.754001in}}%
\pgfpathlineto{\pgfqpoint{3.487864in}{0.751415in}}%
\pgfpathlineto{\pgfqpoint{3.487302in}{0.748827in}}%
\pgfpathlineto{\pgfqpoint{3.486756in}{0.746234in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{0.743639in}}%
\pgfpathlineto{\pgfqpoint{3.485713in}{0.741040in}}%
\pgfpathlineto{\pgfqpoint{3.485216in}{0.738438in}}%
\pgfpathlineto{\pgfqpoint{3.484736in}{0.735833in}}%
\pgfpathlineto{\pgfqpoint{3.484271in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{3.483824in}{0.730614in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{0.728000in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{0.725383in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{0.722764in}}%
\pgfpathlineto{\pgfqpoint{3.482197in}{0.720143in}}%
\pgfpathlineto{\pgfqpoint{3.481832in}{0.717519in}}%
\pgfpathlineto{\pgfqpoint{3.481483in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{3.481151in}{0.712265in}}%
\pgfpathlineto{\pgfqpoint{3.480835in}{0.709635in}}%
\pgfpathlineto{\pgfqpoint{3.480536in}{0.707003in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{0.704369in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{0.701733in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{0.699096in}}%
\pgfpathlineto{\pgfqpoint{3.479504in}{0.696457in}}%
\pgfpathlineto{\pgfqpoint{3.479288in}{0.693816in}}%
\pgfpathlineto{\pgfqpoint{3.479088in}{0.691175in}}%
\pgfpathlineto{\pgfqpoint{3.478905in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{3.478739in}{0.685888in}}%
\pgfpathlineto{\pgfqpoint{3.478589in}{0.683243in}}%
\pgfpathlineto{\pgfqpoint{3.478456in}{0.680598in}}%
\pgfpathlineto{\pgfqpoint{3.478339in}{0.677951in}}%
\pgfpathlineto{\pgfqpoint{3.478239in}{0.675304in}}%
\pgfpathlineto{\pgfqpoint{3.478156in}{0.672656in}}%
\pgfpathlineto{\pgfqpoint{3.478089in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.478039in}{0.667359in}}%
\pgfpathlineto{\pgfqpoint{3.478006in}{0.664710in}}%
\pgfpathlineto{\pgfqpoint{3.477989in}{0.662061in}}%
\pgfpathlineto{\pgfqpoint{3.477989in}{0.659412in}}%
\pgfpathlineto{\pgfqpoint{3.478006in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{3.478039in}{0.654114in}}%
\pgfpathlineto{\pgfqpoint{3.478089in}{0.651466in}}%
\pgfpathlineto{\pgfqpoint{3.478156in}{0.648817in}}%
\pgfpathlineto{\pgfqpoint{3.478239in}{0.646170in}}%
\pgfpathlineto{\pgfqpoint{3.478339in}{0.643522in}}%
\pgfpathlineto{\pgfqpoint{3.478456in}{0.640876in}}%
\pgfpathlineto{\pgfqpoint{3.478589in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{3.478739in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{3.478905in}{0.632941in}}%
\pgfpathlineto{\pgfqpoint{3.479088in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{3.479288in}{0.627657in}}%
\pgfpathlineto{\pgfqpoint{3.479504in}{0.625017in}}%
\pgfpathlineto{\pgfqpoint{3.479737in}{0.622378in}}%
\pgfpathlineto{\pgfqpoint{3.479987in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{3.480253in}{0.617105in}}%
\pgfpathlineto{\pgfqpoint{3.480536in}{0.614471in}}%
\pgfpathlineto{\pgfqpoint{3.480835in}{0.611839in}}%
\pgfpathlineto{\pgfqpoint{3.481151in}{0.609209in}}%
\pgfpathlineto{\pgfqpoint{3.481483in}{0.606580in}}%
\pgfpathlineto{\pgfqpoint{3.481832in}{0.603954in}}%
\pgfpathlineto{\pgfqpoint{3.482197in}{0.601331in}}%
\pgfpathlineto{\pgfqpoint{3.482579in}{0.598709in}}%
\pgfpathlineto{\pgfqpoint{3.482978in}{0.596090in}}%
\pgfpathlineto{\pgfqpoint{3.483393in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{3.483824in}{0.590860in}}%
\pgfpathlineto{\pgfqpoint{3.484271in}{0.588249in}}%
\pgfpathlineto{\pgfqpoint{3.484736in}{0.585641in}}%
\pgfpathlineto{\pgfqpoint{3.485216in}{0.583036in}}%
\pgfpathlineto{\pgfqpoint{3.485713in}{0.580434in}}%
\pgfpathlineto{\pgfqpoint{3.486226in}{0.577835in}}%
\pgfpathlineto{\pgfqpoint{3.486756in}{0.575239in}}%
\pgfpathlineto{\pgfqpoint{3.487302in}{0.572647in}}%
\pgfpathlineto{\pgfqpoint{3.487864in}{0.570058in}}%
\pgfpathlineto{\pgfqpoint{3.488442in}{0.567473in}}%
\pgfpathlineto{\pgfqpoint{3.489037in}{0.564891in}}%
\pgfpathlineto{\pgfqpoint{3.489648in}{0.562314in}}%
\pgfpathlineto{\pgfqpoint{3.490275in}{0.559740in}}%
\pgfpathlineto{\pgfqpoint{3.490918in}{0.557170in}}%
\pgfpathlineto{\pgfqpoint{3.491578in}{0.554604in}}%
\pgfpathlineto{\pgfqpoint{3.492253in}{0.552043in}}%
\pgfpathlineto{\pgfqpoint{3.492945in}{0.549486in}}%
\pgfpathlineto{\pgfqpoint{3.493653in}{0.546933in}}%
\pgfpathlineto{\pgfqpoint{3.494377in}{0.544385in}}%
\pgfpathlineto{\pgfqpoint{3.495116in}{0.541841in}}%
\pgfpathlineto{\pgfqpoint{3.495872in}{0.539302in}}%
\pgfpathlineto{\pgfqpoint{3.496644in}{0.536768in}}%
\pgfpathlineto{\pgfqpoint{3.497432in}{0.534238in}}%
\pgfpathlineto{\pgfqpoint{3.498235in}{0.531714in}}%
\pgfpathlineto{\pgfqpoint{3.499055in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{3.499890in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{3.500741in}{0.524172in}}%
\pgfpathlineto{\pgfqpoint{3.501608in}{0.521669in}}%
\pgfpathlineto{\pgfqpoint{3.502490in}{0.519171in}}%
\pgfpathlineto{\pgfqpoint{3.503388in}{0.516679in}}%
\pgfpathlineto{\pgfqpoint{3.504302in}{0.514193in}}%
\pgfpathlineto{\pgfqpoint{3.505232in}{0.511712in}}%
\pgfpathlineto{\pgfqpoint{3.506177in}{0.509237in}}%
\pgfpathlineto{\pgfqpoint{3.507137in}{0.506768in}}%
\pgfpathlineto{\pgfqpoint{3.508114in}{0.504306in}}%
\pgfpathlineto{\pgfqpoint{3.509105in}{0.501849in}}%
\pgfpathlineto{\pgfqpoint{3.510112in}{0.499399in}}%
\pgfpathlineto{\pgfqpoint{3.511135in}{0.496955in}}%
\pgfpathlineto{\pgfqpoint{3.512172in}{0.494518in}}%
\pgfpathlineto{\pgfqpoint{3.513225in}{0.492087in}}%
\pgfpathlineto{\pgfqpoint{3.514294in}{0.489663in}}%
\pgfpathlineto{\pgfqpoint{3.515377in}{0.487245in}}%
\pgfpathlineto{\pgfqpoint{3.516476in}{0.484835in}}%
\pgfpathlineto{\pgfqpoint{3.517590in}{0.482431in}}%
\pgfpathlineto{\pgfqpoint{3.518719in}{0.480035in}}%
\pgfpathlineto{\pgfqpoint{3.519863in}{0.477645in}}%
\pgfpathlineto{\pgfqpoint{3.521022in}{0.475263in}}%
\pgfpathlineto{\pgfqpoint{3.522196in}{0.472889in}}%
\pgfpathlineto{\pgfqpoint{3.523385in}{0.470521in}}%
\pgfpathlineto{\pgfqpoint{3.524589in}{0.468162in}}%
\pgfpathlineto{\pgfqpoint{3.525807in}{0.465809in}}%
\pgfpathlineto{\pgfqpoint{3.527041in}{0.463465in}}%
\pgfpathlineto{\pgfqpoint{3.528289in}{0.461128in}}%
\pgfpathlineto{\pgfqpoint{3.529552in}{0.458799in}}%
\pgfpathlineto{\pgfqpoint{3.530829in}{0.456479in}}%
\pgfpathlineto{\pgfqpoint{3.532121in}{0.454166in}}%
\pgfpathlineto{\pgfqpoint{3.533427in}{0.451861in}}%
\pgfpathlineto{\pgfqpoint{3.534748in}{0.449565in}}%
\pgfpathlineto{\pgfqpoint{3.536084in}{0.447277in}}%
\pgfpathlineto{\pgfqpoint{3.537433in}{0.444998in}}%
\pgfpathlineto{\pgfqpoint{3.538797in}{0.442727in}}%
\pgfpathlineto{\pgfqpoint{3.540176in}{0.440464in}}%
\pgfpathlineto{\pgfqpoint{3.541568in}{0.438211in}}%
\pgfpathlineto{\pgfqpoint{3.542975in}{0.435966in}}%
\pgfpathlineto{\pgfqpoint{3.544396in}{0.433730in}}%
\pgfpathlineto{\pgfqpoint{3.545830in}{0.431503in}}%
\pgfpathlineto{\pgfqpoint{3.547279in}{0.429285in}}%
\pgfpathlineto{\pgfqpoint{3.548742in}{0.427077in}}%
\pgfpathlineto{\pgfqpoint{3.550218in}{0.424877in}}%
\pgfpathlineto{\pgfqpoint{3.551709in}{0.422687in}}%
\pgfpathlineto{\pgfqpoint{3.553213in}{0.420506in}}%
\pgfpathlineto{\pgfqpoint{3.554730in}{0.418335in}}%
\pgfpathlineto{\pgfqpoint{3.556262in}{0.416174in}}%
\pgfpathlineto{\pgfqpoint{3.557807in}{0.414022in}}%
\pgfpathlineto{\pgfqpoint{3.559365in}{0.411879in}}%
\pgfpathlineto{\pgfqpoint{3.560937in}{0.409747in}}%
\pgfpathlineto{\pgfqpoint{3.562522in}{0.407625in}}%
\pgfpathlineto{\pgfqpoint{3.564121in}{0.405512in}}%
\pgfpathlineto{\pgfqpoint{3.565733in}{0.403410in}}%
\pgfpathlineto{\pgfqpoint{3.567358in}{0.401318in}}%
\pgfpathlineto{\pgfqpoint{3.568996in}{0.399236in}}%
\pgfpathlineto{\pgfqpoint{3.570647in}{0.397164in}}%
\pgfpathlineto{\pgfqpoint{3.572311in}{0.395103in}}%
\pgfpathlineto{\pgfqpoint{3.573989in}{0.393053in}}%
\pgfpathlineto{\pgfqpoint{3.575679in}{0.391013in}}%
\pgfpathlineto{\pgfqpoint{3.577381in}{0.388983in}}%
\pgfpathlineto{\pgfqpoint{3.579097in}{0.386965in}}%
\pgfpathlineto{\pgfqpoint{3.580825in}{0.384957in}}%
\pgfpathlineto{\pgfqpoint{3.582566in}{0.382960in}}%
\pgfpathlineto{\pgfqpoint{3.584319in}{0.380974in}}%
\pgfpathlineto{\pgfqpoint{3.586085in}{0.379000in}}%
\pgfpathlineto{\pgfqpoint{3.587863in}{0.377036in}}%
\pgfpathlineto{\pgfqpoint{3.589654in}{0.375084in}}%
\pgfpathlineto{\pgfqpoint{3.591456in}{0.373142in}}%
\pgfpathlineto{\pgfqpoint{3.593271in}{0.371213in}}%
\pgfpathlineto{\pgfqpoint{3.595098in}{0.369294in}}%
\pgfpathlineto{\pgfqpoint{3.596937in}{0.367388in}}%
\pgfpathlineto{\pgfqpoint{3.598788in}{0.365492in}}%
\pgfpathlineto{\pgfqpoint{3.600651in}{0.363609in}}%
\pgfpathlineto{\pgfqpoint{3.602526in}{0.361737in}}%
\pgfpathlineto{\pgfqpoint{3.604412in}{0.359877in}}%
\pgfpathlineto{\pgfqpoint{3.606310in}{0.358029in}}%
\pgfpathlineto{\pgfqpoint{3.608220in}{0.356193in}}%
\pgfpathlineto{\pgfqpoint{3.610141in}{0.354369in}}%
\pgfpathlineto{\pgfqpoint{3.612074in}{0.352558in}}%
\pgfpathlineto{\pgfqpoint{3.614018in}{0.350758in}}%
\pgfpathlineto{\pgfqpoint{3.615973in}{0.348970in}}%
\pgfpathlineto{\pgfqpoint{3.617939in}{0.347195in}}%
\pgfpathlineto{\pgfqpoint{3.619917in}{0.345433in}}%
\pgfpathlineto{\pgfqpoint{3.621905in}{0.343683in}}%
\pgfpathlineto{\pgfqpoint{3.623905in}{0.341945in}}%
\pgfpathlineto{\pgfqpoint{3.625915in}{0.340220in}}%
\pgfpathlineto{\pgfqpoint{3.627937in}{0.338507in}}%
\pgfpathlineto{\pgfqpoint{3.629969in}{0.336808in}}%
\pgfpathlineto{\pgfqpoint{3.632011in}{0.335121in}}%
\pgfpathlineto{\pgfqpoint{3.634065in}{0.333447in}}%
\pgfpathlineto{\pgfqpoint{3.636128in}{0.331786in}}%
\pgfpathlineto{\pgfqpoint{3.638202in}{0.330138in}}%
\pgfpathlineto{\pgfqpoint{3.640287in}{0.328503in}}%
\pgfpathlineto{\pgfqpoint{3.642382in}{0.326882in}}%
\pgfpathlineto{\pgfqpoint{3.644486in}{0.325273in}}%
\pgfpathlineto{\pgfqpoint{3.646601in}{0.323678in}}%
\pgfpathlineto{\pgfqpoint{3.648726in}{0.322096in}}%
\pgfpathlineto{\pgfqpoint{3.650861in}{0.320527in}}%
\pgfpathlineto{\pgfqpoint{3.653006in}{0.318972in}}%
\pgfpathlineto{\pgfqpoint{3.655160in}{0.317431in}}%
\pgfpathlineto{\pgfqpoint{3.657324in}{0.315903in}}%
\pgfpathlineto{\pgfqpoint{3.659498in}{0.314388in}}%
\pgfpathlineto{\pgfqpoint{3.661681in}{0.312888in}}%
\pgfpathlineto{\pgfqpoint{3.663873in}{0.311401in}}%
\pgfpathlineto{\pgfqpoint{3.666075in}{0.309928in}}%
\pgfpathlineto{\pgfqpoint{3.668286in}{0.308469in}}%
\pgfpathlineto{\pgfqpoint{3.670506in}{0.307023in}}%
\pgfpathlineto{\pgfqpoint{3.672735in}{0.305592in}}%
\pgfpathlineto{\pgfqpoint{3.674973in}{0.304175in}}%
\pgfpathlineto{\pgfqpoint{3.677220in}{0.302772in}}%
\pgfpathlineto{\pgfqpoint{3.679476in}{0.301383in}}%
\pgfpathlineto{\pgfqpoint{3.681741in}{0.300008in}}%
\pgfpathlineto{\pgfqpoint{3.684014in}{0.298648in}}%
\pgfpathlineto{\pgfqpoint{3.686295in}{0.297301in}}%
\pgfpathlineto{\pgfqpoint{3.688585in}{0.295970in}}%
\pgfpathlineto{\pgfqpoint{3.690884in}{0.294652in}}%
\pgfpathlineto{\pgfqpoint{3.693190in}{0.293350in}}%
\pgfpathlineto{\pgfqpoint{3.695505in}{0.292061in}}%
\pgfpathlineto{\pgfqpoint{3.697828in}{0.290788in}}%
\pgfpathlineto{\pgfqpoint{3.700159in}{0.289528in}}%
\pgfpathlineto{\pgfqpoint{3.702497in}{0.288284in}}%
\pgfpathlineto{\pgfqpoint{3.704844in}{0.287054in}}%
\pgfpathlineto{\pgfqpoint{3.707198in}{0.285839in}}%
\pgfpathlineto{\pgfqpoint{3.709559in}{0.284639in}}%
\pgfpathlineto{\pgfqpoint{3.711929in}{0.283454in}}%
\pgfpathlineto{\pgfqpoint{3.714305in}{0.282284in}}%
\pgfpathlineto{\pgfqpoint{3.716689in}{0.281129in}}%
\pgfpathlineto{\pgfqpoint{3.719080in}{0.279988in}}%
\pgfpathlineto{\pgfqpoint{3.721478in}{0.278863in}}%
\pgfpathlineto{\pgfqpoint{3.723884in}{0.277753in}}%
\pgfpathlineto{\pgfqpoint{3.726296in}{0.276658in}}%
\pgfpathlineto{\pgfqpoint{3.728715in}{0.275578in}}%
\pgfpathlineto{\pgfqpoint{3.731141in}{0.274514in}}%
\pgfpathlineto{\pgfqpoint{3.733573in}{0.273464in}}%
\pgfpathlineto{\pgfqpoint{3.736012in}{0.272431in}}%
\pgfpathlineto{\pgfqpoint{3.738458in}{0.271412in}}%
\pgfpathlineto{\pgfqpoint{3.740910in}{0.270409in}}%
\pgfpathlineto{\pgfqpoint{3.743368in}{0.269421in}}%
\pgfpathlineto{\pgfqpoint{3.745832in}{0.268449in}}%
\pgfpathlineto{\pgfqpoint{3.748302in}{0.267492in}}%
\pgfpathlineto{\pgfqpoint{3.750778in}{0.266551in}}%
\pgfpathlineto{\pgfqpoint{3.753261in}{0.265625in}}%
\pgfpathlineto{\pgfqpoint{3.755749in}{0.264715in}}%
\pgfpathlineto{\pgfqpoint{3.758242in}{0.263821in}}%
\pgfpathlineto{\pgfqpoint{3.760741in}{0.262942in}}%
\pgfpathlineto{\pgfqpoint{3.763246in}{0.262080in}}%
\pgfpathlineto{\pgfqpoint{3.765756in}{0.261232in}}%
\pgfpathlineto{\pgfqpoint{3.768271in}{0.260401in}}%
\pgfpathlineto{\pgfqpoint{3.770792in}{0.259586in}}%
\pgfpathlineto{\pgfqpoint{3.773317in}{0.258786in}}%
\pgfpathlineto{\pgfqpoint{3.775848in}{0.258003in}}%
\pgfpathlineto{\pgfqpoint{3.778383in}{0.257235in}}%
\pgfpathlineto{\pgfqpoint{3.780923in}{0.256483in}}%
\pgfpathlineto{\pgfqpoint{3.783468in}{0.255747in}}%
\pgfpathlineto{\pgfqpoint{3.786018in}{0.255027in}}%
\pgfpathlineto{\pgfqpoint{3.788572in}{0.254324in}}%
\pgfpathlineto{\pgfqpoint{3.791130in}{0.253636in}}%
\pgfpathlineto{\pgfqpoint{3.793692in}{0.252964in}}%
\pgfpathlineto{\pgfqpoint{3.796259in}{0.252309in}}%
\pgfpathlineto{\pgfqpoint{3.798830in}{0.251670in}}%
\pgfpathlineto{\pgfqpoint{3.801405in}{0.251047in}}%
\pgfpathlineto{\pgfqpoint{3.803983in}{0.250440in}}%
\pgfpathlineto{\pgfqpoint{3.806566in}{0.249849in}}%
\pgfpathlineto{\pgfqpoint{3.809152in}{0.249275in}}%
\pgfpathlineto{\pgfqpoint{3.811742in}{0.248717in}}%
\pgfpathlineto{\pgfqpoint{3.814335in}{0.248175in}}%
\pgfpathlineto{\pgfqpoint{3.816931in}{0.247649in}}%
\pgfpathlineto{\pgfqpoint{3.819531in}{0.247140in}}%
\pgfpathlineto{\pgfqpoint{3.822134in}{0.246647in}}%
\pgfpathlineto{\pgfqpoint{3.824740in}{0.246171in}}%
\pgfpathlineto{\pgfqpoint{3.827348in}{0.245711in}}%
\pgfpathlineto{\pgfqpoint{3.829960in}{0.245267in}}%
\pgfpathlineto{\pgfqpoint{3.832575in}{0.244840in}}%
\pgfpathlineto{\pgfqpoint{3.835192in}{0.244430in}}%
\pgfpathlineto{\pgfqpoint{3.837811in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{3.840433in}{0.243658in}}%
\pgfpathlineto{\pgfqpoint{3.843058in}{0.243296in}}%
\pgfpathlineto{\pgfqpoint{3.845684in}{0.242952in}}%
\pgfpathlineto{\pgfqpoint{3.848313in}{0.242623in}}%
\pgfpathlineto{\pgfqpoint{3.850944in}{0.242312in}}%
\pgfpathlineto{\pgfqpoint{3.853576in}{0.242017in}}%
\pgfpathlineto{\pgfqpoint{3.856211in}{0.241738in}}%
\pgfpathlineto{\pgfqpoint{3.858847in}{0.241476in}}%
\pgfpathlineto{\pgfqpoint{3.861484in}{0.241231in}}%
\pgfpathlineto{\pgfqpoint{3.864124in}{0.241002in}}%
\pgfpathlineto{\pgfqpoint{3.866764in}{0.240790in}}%
\pgfpathlineto{\pgfqpoint{3.869406in}{0.240594in}}%
\pgfpathlineto{\pgfqpoint{3.872049in}{0.240415in}}%
\pgfpathlineto{\pgfqpoint{3.874693in}{0.240253in}}%
\pgfpathlineto{\pgfqpoint{3.877338in}{0.240107in}}%
\pgfpathlineto{\pgfqpoint{3.879984in}{0.239978in}}%
\pgfpathlineto{\pgfqpoint{3.882631in}{0.239865in}}%
\pgfpathlineto{\pgfqpoint{3.885278in}{0.239770in}}%
\pgfpathlineto{\pgfqpoint{3.887926in}{0.239691in}}%
\pgfpathlineto{\pgfqpoint{3.890575in}{0.239628in}}%
\pgfpathlineto{\pgfqpoint{3.893223in}{0.239582in}}%
\pgfpathlineto{\pgfqpoint{3.895872in}{0.239553in}}%
\pgfpathlineto{\pgfqpoint{3.898521in}{0.239541in}}%
\pgfpathlineto{\pgfqpoint{3.901171in}{0.239545in}}%
\pgfpathlineto{\pgfqpoint{3.903820in}{0.239566in}}%
\pgfpathlineto{\pgfqpoint{3.906468in}{0.239603in}}%
\pgfpathlineto{\pgfqpoint{3.909117in}{0.239657in}}%
\pgfpathlineto{\pgfqpoint{3.911765in}{0.239728in}}%
\pgfpathlineto{\pgfqpoint{3.914413in}{0.239815in}}%
\pgfpathlineto{\pgfqpoint{3.917060in}{0.239920in}}%
\pgfpathlineto{\pgfqpoint{3.919706in}{0.240040in}}%
\pgfpathlineto{\pgfqpoint{3.922352in}{0.240178in}}%
\pgfpathlineto{\pgfqpoint{3.924996in}{0.240332in}}%
\pgfpathlineto{\pgfqpoint{3.927640in}{0.240502in}}%
\pgfpathlineto{\pgfqpoint{3.930282in}{0.240690in}}%
\pgfpathlineto{\pgfqpoint{3.932924in}{0.240894in}}%
\pgfpathlineto{\pgfqpoint{3.935564in}{0.241114in}}%
\pgfpathlineto{\pgfqpoint{3.938202in}{0.241351in}}%
\pgfpathlineto{\pgfqpoint{3.940839in}{0.241605in}}%
\pgfpathlineto{\pgfqpoint{3.943474in}{0.241875in}}%
\pgfpathlineto{\pgfqpoint{3.946108in}{0.242162in}}%
\pgfpathlineto{\pgfqpoint{3.948739in}{0.242465in}}%
\pgfpathlineto{\pgfqpoint{3.951369in}{0.242785in}}%
\pgfpathlineto{\pgfqpoint{3.953997in}{0.243122in}}%
\pgfpathlineto{\pgfqpoint{3.956622in}{0.243475in}}%
\pgfpathlineto{\pgfqpoint{3.959245in}{0.243844in}}%
\pgfpathlineto{\pgfqpoint{3.961866in}{0.244230in}}%
\pgfpathlineto{\pgfqpoint{3.964485in}{0.244633in}}%
\pgfpathlineto{\pgfqpoint{3.967100in}{0.245052in}}%
\pgfpathlineto{\pgfqpoint{3.969713in}{0.245487in}}%
\pgfpathlineto{\pgfqpoint{3.972324in}{0.245939in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{0.246407in}}%
\pgfpathlineto{\pgfqpoint{3.977536in}{0.246892in}}%
\pgfpathlineto{\pgfqpoint{3.980137in}{0.247393in}}%
\pgfpathlineto{\pgfqpoint{3.982735in}{0.247910in}}%
\pgfpathlineto{\pgfqpoint{3.985330in}{0.248444in}}%
\pgfpathlineto{\pgfqpoint{3.987921in}{0.248994in}}%
\pgfpathlineto{\pgfqpoint{3.990509in}{0.249560in}}%
\pgfpathlineto{\pgfqpoint{3.993093in}{0.250143in}}%
\pgfpathlineto{\pgfqpoint{3.995674in}{0.250741in}}%
\pgfpathlineto{\pgfqpoint{3.998251in}{0.251356in}}%
\pgfpathlineto{\pgfqpoint{4.000823in}{0.251987in}}%
\pgfpathlineto{\pgfqpoint{4.003392in}{0.252635in}}%
\pgfpathlineto{\pgfqpoint{4.005957in}{0.253298in}}%
\pgfpathlineto{\pgfqpoint{4.008517in}{0.253978in}}%
\pgfpathlineto{\pgfqpoint{4.011073in}{0.254674in}}%
\pgfpathlineto{\pgfqpoint{4.013625in}{0.255385in}}%
\pgfpathlineto{\pgfqpoint{4.016172in}{0.256113in}}%
\pgfpathlineto{\pgfqpoint{4.018715in}{0.256857in}}%
\pgfpathlineto{\pgfqpoint{4.021253in}{0.257617in}}%
\pgfpathlineto{\pgfqpoint{4.023786in}{0.258392in}}%
\pgfpathlineto{\pgfqpoint{4.026314in}{0.259184in}}%
\pgfpathlineto{\pgfqpoint{4.028837in}{0.259992in}}%
\pgfpathlineto{\pgfqpoint{4.031355in}{0.260815in}}%
\pgfpathlineto{\pgfqpoint{4.033867in}{0.261654in}}%
\pgfpathlineto{\pgfqpoint{4.036375in}{0.262509in}}%
\pgfpathlineto{\pgfqpoint{4.038877in}{0.263380in}}%
\pgfpathlineto{\pgfqpoint{4.041373in}{0.264266in}}%
\pgfpathlineto{\pgfqpoint{4.043864in}{0.265168in}}%
\pgfpathlineto{\pgfqpoint{4.046349in}{0.266086in}}%
\pgfpathlineto{\pgfqpoint{4.048828in}{0.267020in}}%
\pgfpathlineto{\pgfqpoint{4.051301in}{0.267968in}}%
\pgfpathlineto{\pgfqpoint{4.053768in}{0.268933in}}%
\pgfpathlineto{\pgfqpoint{4.056230in}{0.269913in}}%
\pgfpathlineto{\pgfqpoint{4.058685in}{0.270908in}}%
\pgfpathlineto{\pgfqpoint{4.061133in}{0.271919in}}%
\pgfpathlineto{\pgfqpoint{4.063575in}{0.272946in}}%
\pgfpathlineto{\pgfqpoint{4.066011in}{0.273987in}}%
\pgfpathlineto{\pgfqpoint{4.068440in}{0.275044in}}%
\pgfpathlineto{\pgfqpoint{4.070863in}{0.276116in}}%
\pgfpathlineto{\pgfqpoint{4.073278in}{0.277204in}}%
\pgfpathlineto{\pgfqpoint{4.075687in}{0.278306in}}%
\pgfpathlineto{\pgfqpoint{4.078089in}{0.279424in}}%
\pgfpathlineto{\pgfqpoint{4.080484in}{0.280557in}}%
\pgfpathlineto{\pgfqpoint{4.082871in}{0.281704in}}%
\pgfpathlineto{\pgfqpoint{4.085252in}{0.282867in}}%
\pgfpathlineto{\pgfqpoint{4.087624in}{0.284045in}}%
\pgfpathlineto{\pgfqpoint{4.089990in}{0.285238in}}%
\pgfpathlineto{\pgfqpoint{4.092348in}{0.286445in}}%
\pgfpathlineto{\pgfqpoint{4.094698in}{0.287667in}}%
\pgfpathlineto{\pgfqpoint{4.097041in}{0.288904in}}%
\pgfpathlineto{\pgfqpoint{4.099375in}{0.290156in}}%
\pgfpathlineto{\pgfqpoint{4.101702in}{0.291423in}}%
\pgfpathlineto{\pgfqpoint{4.104021in}{0.292704in}}%
\pgfpathlineto{\pgfqpoint{4.106331in}{0.293999in}}%
\pgfpathlineto{\pgfqpoint{4.108634in}{0.295309in}}%
\pgfpathlineto{\pgfqpoint{4.110928in}{0.296634in}}%
\pgfpathlineto{\pgfqpoint{4.113214in}{0.297973in}}%
\pgfpathlineto{\pgfqpoint{4.115491in}{0.299326in}}%
\pgfpathlineto{\pgfqpoint{4.117760in}{0.300694in}}%
\pgfpathlineto{\pgfqpoint{4.120020in}{0.302076in}}%
\pgfpathlineto{\pgfqpoint{4.122272in}{0.303472in}}%
\pgfpathlineto{\pgfqpoint{4.124514in}{0.304882in}}%
\pgfpathlineto{\pgfqpoint{4.126748in}{0.306306in}}%
\pgfpathlineto{\pgfqpoint{4.128973in}{0.307744in}}%
\pgfpathlineto{\pgfqpoint{4.131188in}{0.309196in}}%
\pgfpathlineto{\pgfqpoint{4.133395in}{0.310663in}}%
\pgfpathlineto{\pgfqpoint{4.135592in}{0.312143in}}%
\pgfpathlineto{\pgfqpoint{4.137779in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{4.139958in}{0.315144in}}%
\pgfpathlineto{\pgfqpoint{4.142127in}{0.316665in}}%
\pgfpathlineto{\pgfqpoint{4.144286in}{0.318200in}}%
\pgfpathlineto{\pgfqpoint{4.146435in}{0.319748in}}%
\pgfpathlineto{\pgfqpoint{4.148575in}{0.321310in}}%
\pgfpathlineto{\pgfqpoint{4.150705in}{0.322885in}}%
\pgfpathlineto{\pgfqpoint{4.152825in}{0.324474in}}%
\pgfpathlineto{\pgfqpoint{4.154935in}{0.326076in}}%
\pgfpathlineto{\pgfqpoint{4.157035in}{0.327691in}}%
\pgfpathlineto{\pgfqpoint{4.159124in}{0.329319in}}%
\pgfpathlineto{\pgfqpoint{4.161203in}{0.330961in}}%
\pgfpathlineto{\pgfqpoint{4.163272in}{0.332615in}}%
\pgfpathlineto{\pgfqpoint{4.165331in}{0.334282in}}%
\pgfpathlineto{\pgfqpoint{4.167379in}{0.335963in}}%
\pgfpathlineto{\pgfqpoint{4.169416in}{0.337656in}}%
\pgfpathlineto{\pgfqpoint{4.171443in}{0.339362in}}%
\pgfpathlineto{\pgfqpoint{4.173459in}{0.341081in}}%
\pgfpathlineto{\pgfqpoint{4.175464in}{0.342812in}}%
\pgfpathlineto{\pgfqpoint{4.177458in}{0.344556in}}%
\pgfpathlineto{\pgfqpoint{4.179441in}{0.346313in}}%
\pgfpathlineto{\pgfqpoint{4.181413in}{0.348081in}}%
\pgfpathlineto{\pgfqpoint{4.183374in}{0.349863in}}%
\pgfpathlineto{\pgfqpoint{4.185323in}{0.351656in}}%
\pgfpathlineto{\pgfqpoint{4.187262in}{0.353462in}}%
\pgfpathlineto{\pgfqpoint{4.189188in}{0.355280in}}%
\pgfpathlineto{\pgfqpoint{4.191104in}{0.357110in}}%
\pgfpathlineto{\pgfqpoint{4.193008in}{0.358952in}}%
\pgfpathlineto{\pgfqpoint{4.194900in}{0.360806in}}%
\pgfpathlineto{\pgfqpoint{4.196781in}{0.362672in}}%
\pgfpathlineto{\pgfqpoint{4.198649in}{0.364549in}}%
\pgfpathlineto{\pgfqpoint{4.200506in}{0.366439in}}%
\pgfpathlineto{\pgfqpoint{4.202351in}{0.368340in}}%
\pgfpathlineto{\pgfqpoint{4.204184in}{0.370252in}}%
\pgfpathlineto{\pgfqpoint{4.206005in}{0.372176in}}%
\pgfpathlineto{\pgfqpoint{4.207814in}{0.374112in}}%
\pgfpathlineto{\pgfqpoint{4.209611in}{0.376058in}}%
\pgfpathlineto{\pgfqpoint{4.211395in}{0.378016in}}%
\pgfpathlineto{\pgfqpoint{4.213167in}{0.379986in}}%
\pgfpathlineto{\pgfqpoint{4.214926in}{0.381966in}}%
\pgfpathlineto{\pgfqpoint{4.216674in}{0.383957in}}%
\pgfpathlineto{\pgfqpoint{4.218408in}{0.385960in}}%
\pgfpathlineto{\pgfqpoint{4.220130in}{0.387973in}}%
\pgfpathlineto{\pgfqpoint{4.221839in}{0.389997in}}%
\pgfpathlineto{\pgfqpoint{4.223536in}{0.392031in}}%
\pgfpathlineto{\pgfqpoint{4.225219in}{0.394077in}}%
\pgfpathlineto{\pgfqpoint{4.226890in}{0.396133in}}%
\pgfpathlineto{\pgfqpoint{4.228548in}{0.398199in}}%
\pgfpathlineto{\pgfqpoint{4.230192in}{0.400276in}}%
\pgfpathlineto{\pgfqpoint{4.231824in}{0.402363in}}%
\pgfpathlineto{\pgfqpoint{4.233442in}{0.404460in}}%
\pgfpathlineto{\pgfqpoint{4.235048in}{0.406567in}}%
\pgfpathlineto{\pgfqpoint{4.236639in}{0.408685in}}%
\pgfpathlineto{\pgfqpoint{4.238218in}{0.410812in}}%
\pgfpathlineto{\pgfqpoint{4.239783in}{0.412949in}}%
\pgfpathlineto{\pgfqpoint{4.241335in}{0.415096in}}%
\pgfpathlineto{\pgfqpoint{4.242873in}{0.417253in}}%
\pgfpathlineto{\pgfqpoint{4.244398in}{0.419420in}}%
\pgfpathlineto{\pgfqpoint{4.245909in}{0.421596in}}%
\pgfpathlineto{\pgfqpoint{4.247406in}{0.423781in}}%
\pgfpathlineto{\pgfqpoint{4.248889in}{0.425976in}}%
\pgfpathlineto{\pgfqpoint{4.250359in}{0.428180in}}%
\pgfpathlineto{\pgfqpoint{4.251815in}{0.430393in}}%
\pgfpathlineto{\pgfqpoint{4.253256in}{0.432616in}}%
\pgfpathlineto{\pgfqpoint{4.254684in}{0.434847in}}%
\pgfpathlineto{\pgfqpoint{4.256098in}{0.437087in}}%
\pgfpathlineto{\pgfqpoint{4.257497in}{0.439337in}}%
\pgfpathlineto{\pgfqpoint{4.258883in}{0.441595in}}%
\pgfpathlineto{\pgfqpoint{4.260254in}{0.443861in}}%
\pgfpathlineto{\pgfqpoint{4.261611in}{0.446136in}}%
\pgfpathlineto{\pgfqpoint{4.262953in}{0.448420in}}%
\pgfpathlineto{\pgfqpoint{4.264281in}{0.450712in}}%
\pgfpathlineto{\pgfqpoint{4.265595in}{0.453013in}}%
\pgfpathlineto{\pgfqpoint{4.266894in}{0.455321in}}%
\pgfpathlineto{\pgfqpoint{4.268179in}{0.457638in}}%
\pgfpathlineto{\pgfqpoint{4.269449in}{0.459963in}}%
\pgfpathlineto{\pgfqpoint{4.270705in}{0.462296in}}%
\pgfpathlineto{\pgfqpoint{4.271945in}{0.464636in}}%
\pgfpathlineto{\pgfqpoint{4.273171in}{0.466984in}}%
\pgfpathlineto{\pgfqpoint{4.274383in}{0.469340in}}%
\pgfpathlineto{\pgfqpoint{4.275579in}{0.471704in}}%
\pgfpathlineto{\pgfqpoint{4.276760in}{0.474075in}}%
\pgfpathlineto{\pgfqpoint{4.277927in}{0.476454in}}%
\pgfpathlineto{\pgfqpoint{4.279078in}{0.478839in}}%
\pgfpathlineto{\pgfqpoint{4.280215in}{0.481232in}}%
\pgfpathlineto{\pgfqpoint{4.281336in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{4.282443in}{0.486039in}}%
\pgfpathlineto{\pgfqpoint{4.283534in}{0.488453in}}%
\pgfpathlineto{\pgfqpoint{4.284610in}{0.490874in}}%
\pgfpathlineto{\pgfqpoint{4.285671in}{0.493301in}}%
\pgfpathlineto{\pgfqpoint{4.286716in}{0.495735in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{0.498176in}}%
\pgfpathlineto{\pgfqpoint{4.288761in}{0.500623in}}%
\pgfpathlineto{\pgfqpoint{4.289760in}{0.503077in}}%
\pgfpathlineto{\pgfqpoint{4.290744in}{0.505536in}}%
\pgfpathlineto{\pgfqpoint{4.291712in}{0.508002in}}%
\pgfpathlineto{\pgfqpoint{4.292665in}{0.510474in}}%
\pgfpathlineto{\pgfqpoint{4.293603in}{0.512951in}}%
\pgfpathlineto{\pgfqpoint{4.294524in}{0.515435in}}%
\pgfpathlineto{\pgfqpoint{4.295430in}{0.517924in}}%
\pgfpathlineto{\pgfqpoint{4.296321in}{0.520419in}}%
\pgfpathlineto{\pgfqpoint{4.297195in}{0.522920in}}%
\pgfpathlineto{\pgfqpoint{4.298054in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{4.298897in}{0.527937in}}%
\pgfpathlineto{\pgfqpoint{4.299725in}{0.530454in}}%
\pgfpathlineto{\pgfqpoint{4.300536in}{0.532976in}}%
\pgfpathlineto{\pgfqpoint{4.301332in}{0.535502in}}%
\pgfpathlineto{\pgfqpoint{4.302111in}{0.538034in}}%
\pgfpathlineto{\pgfqpoint{4.302875in}{0.540571in}}%
\pgfpathlineto{\pgfqpoint{4.303623in}{0.543112in}}%
\pgfpathlineto{\pgfqpoint{4.304355in}{0.545658in}}%
\pgfpathlineto{\pgfqpoint{4.305071in}{0.548209in}}%
\pgfpathlineto{\pgfqpoint{4.305770in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{4.306454in}{0.553323in}}%
\pgfpathlineto{\pgfqpoint{4.307121in}{0.555887in}}%
\pgfpathlineto{\pgfqpoint{4.307773in}{0.558455in}}%
\pgfpathlineto{\pgfqpoint{4.308408in}{0.561026in}}%
\pgfpathlineto{\pgfqpoint{4.309027in}{0.563602in}}%
\pgfpathlineto{\pgfqpoint{4.309630in}{0.566182in}}%
\pgfpathlineto{\pgfqpoint{4.310216in}{0.568765in}}%
\pgfpathlineto{\pgfqpoint{4.310787in}{0.571352in}}%
\pgfpathlineto{\pgfqpoint{4.311341in}{0.573943in}}%
\pgfpathlineto{\pgfqpoint{4.311879in}{0.576537in}}%
\pgfpathlineto{\pgfqpoint{4.312400in}{0.579134in}}%
\pgfpathlineto{\pgfqpoint{4.312905in}{0.581734in}}%
\pgfpathlineto{\pgfqpoint{4.313394in}{0.584338in}}%
\pgfpathlineto{\pgfqpoint{4.313866in}{0.586945in}}%
\pgfpathlineto{\pgfqpoint{4.314322in}{0.589554in}}%
\pgfpathlineto{\pgfqpoint{4.314761in}{0.592167in}}%
\pgfpathlineto{\pgfqpoint{4.315184in}{0.594782in}}%
\pgfpathlineto{\pgfqpoint{4.315591in}{0.597399in}}%
\pgfpathlineto{\pgfqpoint{4.315981in}{0.600020in}}%
\pgfpathlineto{\pgfqpoint{4.316355in}{0.602642in}}%
\pgfpathlineto{\pgfqpoint{4.316712in}{0.605267in}}%
\pgfpathlineto{\pgfqpoint{4.317053in}{0.607894in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{0.610523in}}%
\pgfpathlineto{\pgfqpoint{4.317684in}{0.613155in}}%
\pgfpathlineto{\pgfqpoint{4.317975in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{4.318250in}{0.618423in}}%
\pgfpathlineto{\pgfqpoint{4.318507in}{0.621059in}}%
\pgfpathlineto{\pgfqpoint{4.318749in}{0.623697in}}%
\pgfpathlineto{\pgfqpoint{4.318973in}{0.626337in}}%
\pgfpathlineto{\pgfqpoint{4.319181in}{0.628978in}}%
\pgfpathlineto{\pgfqpoint{4.319373in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{4.319548in}{0.634263in}}%
\pgfpathlineto{\pgfqpoint{4.319706in}{0.636908in}}%
\pgfpathlineto{\pgfqpoint{4.319847in}{0.639553in}}%
\pgfpathlineto{\pgfqpoint{4.319972in}{0.642199in}}%
\pgfpathlineto{\pgfqpoint{4.320081in}{0.644846in}}%
\pgfpathlineto{\pgfqpoint{4.320172in}{0.647493in}}%
\pgfpathlineto{\pgfqpoint{4.320247in}{0.650141in}}%
\pgfpathlineto{\pgfqpoint{4.320305in}{0.652790in}}%
\pgfpathlineto{\pgfqpoint{4.320347in}{0.655439in}}%
\pgfpathlineto{\pgfqpoint{4.320372in}{0.658088in}}%
\pgfpathlineto{\pgfqpoint{4.320380in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.320380in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.662745,0.662745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303533in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.303459in}{0.663279in}}%
\pgfpathlineto{\pgfqpoint{4.303240in}{0.665820in}}%
\pgfpathlineto{\pgfqpoint{4.302874in}{0.668355in}}%
\pgfpathlineto{\pgfqpoint{4.302363in}{0.670882in}}%
\pgfpathlineto{\pgfqpoint{4.301707in}{0.673399in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{0.675904in}}%
\pgfpathlineto{\pgfqpoint{4.299969in}{0.678393in}}%
\pgfpathlineto{\pgfqpoint{4.298889in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{4.297672in}{0.683317in}}%
\pgfpathlineto{\pgfqpoint{4.296319in}{0.685747in}}%
\pgfpathlineto{\pgfqpoint{4.294834in}{0.688153in}}%
\pgfpathlineto{\pgfqpoint{4.293219in}{0.690533in}}%
\pgfpathlineto{\pgfqpoint{4.291478in}{0.692884in}}%
\pgfpathlineto{\pgfqpoint{4.289613in}{0.695204in}}%
\pgfpathlineto{\pgfqpoint{4.287628in}{0.697493in}}%
\pgfpathlineto{\pgfqpoint{4.285528in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{4.283316in}{0.701966in}}%
\pgfpathlineto{\pgfqpoint{4.280996in}{0.704148in}}%
\pgfpathlineto{\pgfqpoint{4.278573in}{0.706291in}}%
\pgfpathlineto{\pgfqpoint{4.276051in}{0.708394in}}%
\pgfpathlineto{\pgfqpoint{4.273435in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{4.270731in}{0.712478in}}%
\pgfpathlineto{\pgfqpoint{4.267943in}{0.714456in}}%
\pgfpathlineto{\pgfqpoint{4.265076in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{4.262137in}{0.718281in}}%
\pgfpathlineto{\pgfqpoint{4.259129in}{0.720128in}}%
\pgfpathlineto{\pgfqpoint{4.256060in}{0.721929in}}%
\pgfpathlineto{\pgfqpoint{4.252935in}{0.723686in}}%
\pgfpathlineto{\pgfqpoint{4.249759in}{0.725398in}}%
\pgfpathlineto{\pgfqpoint{4.246538in}{0.727066in}}%
\pgfpathlineto{\pgfqpoint{4.243279in}{0.728690in}}%
\pgfpathlineto{\pgfqpoint{4.239987in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.236668in}{0.731806in}}%
\pgfpathlineto{\pgfqpoint{4.233329in}{0.733300in}}%
\pgfpathlineto{\pgfqpoint{4.229974in}{0.734754in}}%
\pgfpathlineto{\pgfqpoint{4.226611in}{0.736167in}}%
\pgfpathlineto{\pgfqpoint{4.223246in}{0.737541in}}%
\pgfpathlineto{\pgfqpoint{4.219883in}{0.738877in}}%
\pgfpathlineto{\pgfqpoint{4.216529in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{4.213191in}{0.741444in}}%
\pgfpathlineto{\pgfqpoint{4.209873in}{0.742678in}}%
\pgfpathlineto{\pgfqpoint{4.206581in}{0.743881in}}%
\pgfpathlineto{\pgfqpoint{4.203321in}{0.745056in}}%
\pgfpathlineto{\pgfqpoint{4.200098in}{0.746204in}}%
\pgfpathlineto{\pgfqpoint{4.196918in}{0.747328in}}%
\pgfpathlineto{\pgfqpoint{4.193786in}{0.748430in}}%
\pgfpathlineto{\pgfqpoint{4.190706in}{0.749513in}}%
\pgfpathlineto{\pgfqpoint{4.187685in}{0.750580in}}%
\pgfpathlineto{\pgfqpoint{4.184725in}{0.751632in}}%
\pgfpathlineto{\pgfqpoint{4.181833in}{0.752673in}}%
\pgfpathlineto{\pgfqpoint{4.179012in}{0.753706in}}%
\pgfpathlineto{\pgfqpoint{4.176267in}{0.754733in}}%
\pgfpathlineto{\pgfqpoint{4.173601in}{0.755758in}}%
\pgfpathlineto{\pgfqpoint{4.171019in}{0.756782in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{0.757810in}}%
\pgfpathlineto{\pgfqpoint{4.166117in}{0.758844in}}%
\pgfpathlineto{\pgfqpoint{4.163804in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{4.161588in}{0.760944in}}%
\pgfpathlineto{\pgfqpoint{4.159469in}{0.762015in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{0.763105in}}%
\pgfpathlineto{\pgfqpoint{4.155538in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{4.153728in}{0.765353in}}%
\pgfpathlineto{\pgfqpoint{4.152025in}{0.766516in}}%
\pgfpathlineto{\pgfqpoint{4.150429in}{0.767710in}}%
\pgfpathlineto{\pgfqpoint{4.148942in}{0.768938in}}%
\pgfpathlineto{\pgfqpoint{4.147564in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{4.146296in}{0.771504in}}%
\pgfpathlineto{\pgfqpoint{4.145138in}{0.772848in}}%
\pgfpathlineto{\pgfqpoint{4.144090in}{0.774236in}}%
\pgfpathlineto{\pgfqpoint{4.143152in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{4.142324in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{4.141604in}{0.778690in}}%
\pgfpathlineto{\pgfqpoint{4.140991in}{0.780278in}}%
\pgfpathlineto{\pgfqpoint{4.140484in}{0.781922in}}%
\pgfpathlineto{\pgfqpoint{4.140081in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{4.139782in}{0.785384in}}%
\pgfpathlineto{\pgfqpoint{4.139582in}{0.787204in}}%
\pgfpathlineto{\pgfqpoint{4.139481in}{0.789087in}}%
\pgfpathlineto{\pgfqpoint{4.139476in}{0.791034in}}%
\pgfpathlineto{\pgfqpoint{4.139564in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{4.139741in}{0.795120in}}%
\pgfpathlineto{\pgfqpoint{4.140006in}{0.797262in}}%
\pgfpathlineto{\pgfqpoint{4.140354in}{0.799471in}}%
\pgfpathlineto{\pgfqpoint{4.140782in}{0.801747in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{0.804091in}}%
\pgfpathlineto{\pgfqpoint{4.141863in}{0.806502in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{0.808979in}}%
\pgfpathlineto{\pgfqpoint{4.143218in}{0.811524in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{0.814135in}}%
\pgfpathlineto{\pgfqpoint{4.144812in}{0.816812in}}%
\pgfpathlineto{\pgfqpoint{4.145687in}{0.819553in}}%
\pgfpathlineto{\pgfqpoint{4.146608in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{4.147571in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{4.148570in}{0.828152in}}%
\pgfpathlineto{\pgfqpoint{4.149601in}{0.831139in}}%
\pgfpathlineto{\pgfqpoint{4.150658in}{0.834182in}}%
\pgfpathlineto{\pgfqpoint{4.151737in}{0.837281in}}%
\pgfpathlineto{\pgfqpoint{4.152832in}{0.840432in}}%
\pgfpathlineto{\pgfqpoint{4.153939in}{0.843633in}}%
\pgfpathlineto{\pgfqpoint{4.155052in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{4.156166in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{4.157276in}{0.853511in}}%
\pgfpathlineto{\pgfqpoint{4.158377in}{0.856885in}}%
\pgfpathlineto{\pgfqpoint{4.159464in}{0.860294in}}%
\pgfpathlineto{\pgfqpoint{4.160532in}{0.863736in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{0.867206in}}%
\pgfpathlineto{\pgfqpoint{4.162592in}{0.870701in}}%
\pgfpathlineto{\pgfqpoint{4.163574in}{0.874217in}}%
\pgfpathlineto{\pgfqpoint{4.164518in}{0.877750in}}%
\pgfpathlineto{\pgfqpoint{4.165419in}{0.881296in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{0.884851in}}%
\pgfpathlineto{\pgfqpoint{4.167075in}{0.888411in}}%
\pgfpathlineto{\pgfqpoint{4.167821in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{4.168508in}{0.895527in}}%
\pgfpathlineto{\pgfqpoint{4.169131in}{0.899075in}}%
\pgfpathlineto{\pgfqpoint{4.169686in}{0.902609in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{0.906127in}}%
\pgfpathlineto{\pgfqpoint{4.170581in}{0.909623in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{0.913092in}}%
\pgfpathlineto{\pgfqpoint{4.171164in}{0.916530in}}%
\pgfpathlineto{\pgfqpoint{4.171332in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{4.171413in}{0.923295in}}%
\pgfpathlineto{\pgfqpoint{4.171405in}{0.926613in}}%
\pgfpathlineto{\pgfqpoint{4.171307in}{0.929881in}}%
\pgfpathlineto{\pgfqpoint{4.171115in}{0.933096in}}%
\pgfpathlineto{\pgfqpoint{4.170829in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.170445in}{0.939348in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{0.942376in}}%
\pgfpathlineto{\pgfqpoint{4.169384in}{0.945334in}}%
\pgfpathlineto{\pgfqpoint{4.168704in}{0.948217in}}%
\pgfpathlineto{\pgfqpoint{4.167923in}{0.951022in}}%
\pgfpathlineto{\pgfqpoint{4.167040in}{0.953744in}}%
\pgfpathlineto{\pgfqpoint{4.166056in}{0.956380in}}%
\pgfpathlineto{\pgfqpoint{4.164971in}{0.958927in}}%
\pgfpathlineto{\pgfqpoint{4.163783in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{4.162495in}{0.963738in}}%
\pgfpathlineto{\pgfqpoint{4.161106in}{0.965996in}}%
\pgfpathlineto{\pgfqpoint{4.159617in}{0.968153in}}%
\pgfpathlineto{\pgfqpoint{4.158030in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{4.156345in}{0.972149in}}%
\pgfpathlineto{\pgfqpoint{4.154564in}{0.973984in}}%
\pgfpathlineto{\pgfqpoint{4.152688in}{0.975708in}}%
\pgfpathlineto{\pgfqpoint{4.150719in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{4.148660in}{0.978813in}}%
\pgfpathlineto{\pgfqpoint{4.146512in}{0.980191in}}%
\pgfpathlineto{\pgfqpoint{4.144277in}{0.981452in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{4.139559in}{0.983617in}}%
\pgfpathlineto{\pgfqpoint{4.137081in}{0.984520in}}%
\pgfpathlineto{\pgfqpoint{4.134528in}{0.985303in}}%
\pgfpathlineto{\pgfqpoint{4.131901in}{0.985966in}}%
\pgfpathlineto{\pgfqpoint{4.129206in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{4.126444in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{4.123619in}{0.987238in}}%
\pgfpathlineto{\pgfqpoint{4.120736in}{0.987425in}}%
\pgfpathlineto{\pgfqpoint{4.117796in}{0.987496in}}%
\pgfpathlineto{\pgfqpoint{4.114805in}{0.987453in}}%
\pgfpathlineto{\pgfqpoint{4.111765in}{0.987296in}}%
\pgfpathlineto{\pgfqpoint{4.108680in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{4.105555in}{0.986650in}}%
\pgfpathlineto{\pgfqpoint{4.102393in}{0.986167in}}%
\pgfpathlineto{\pgfqpoint{4.099197in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{4.095972in}{0.984891in}}%
\pgfpathlineto{\pgfqpoint{4.092722in}{0.984104in}}%
\pgfpathlineto{\pgfqpoint{4.089450in}{0.983223in}}%
\pgfpathlineto{\pgfqpoint{4.086161in}{0.982251in}}%
\pgfpathlineto{\pgfqpoint{4.082857in}{0.981191in}}%
\pgfpathlineto{\pgfqpoint{4.079543in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{4.076224in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{4.072901in}{0.977529in}}%
\pgfpathlineto{\pgfqpoint{4.069579in}{0.976161in}}%
\pgfpathlineto{\pgfqpoint{4.066262in}{0.974727in}}%
\pgfpathlineto{\pgfqpoint{4.062953in}{0.973232in}}%
\pgfpathlineto{\pgfqpoint{4.059655in}{0.971680in}}%
\pgfpathlineto{\pgfqpoint{4.056372in}{0.970077in}}%
\pgfpathlineto{\pgfqpoint{4.053107in}{0.968428in}}%
\pgfpathlineto{\pgfqpoint{4.049862in}{0.966738in}}%
\pgfpathlineto{\pgfqpoint{4.046642in}{0.965012in}}%
\pgfpathlineto{\pgfqpoint{4.043448in}{0.963255in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{4.037152in}{0.959673in}}%
\pgfpathlineto{\pgfqpoint{4.034054in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{4.027971in}{0.954211in}}%
\pgfpathlineto{\pgfqpoint{4.024990in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{4.022052in}{0.950576in}}%
\pgfpathlineto{\pgfqpoint{4.019158in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{4.016309in}{0.946998in}}%
\pgfpathlineto{\pgfqpoint{4.013508in}{0.945244in}}%
\pgfpathlineto{\pgfqpoint{4.010755in}{0.943521in}}%
\pgfpathlineto{\pgfqpoint{4.008052in}{0.941834in}}%
\pgfpathlineto{\pgfqpoint{4.005398in}{0.940189in}}%
\pgfpathlineto{\pgfqpoint{4.002795in}{0.938591in}}%
\pgfpathlineto{\pgfqpoint{4.000244in}{0.937045in}}%
\pgfpathlineto{\pgfqpoint{3.997744in}{0.935556in}}%
\pgfpathlineto{\pgfqpoint{3.995296in}{0.934128in}}%
\pgfpathlineto{\pgfqpoint{3.992899in}{0.932768in}}%
\pgfpathlineto{\pgfqpoint{3.990554in}{0.931478in}}%
\pgfpathlineto{\pgfqpoint{3.988260in}{0.930264in}}%
\pgfpathlineto{\pgfqpoint{3.986017in}{0.929130in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{0.928079in}}%
\pgfpathlineto{\pgfqpoint{3.981679in}{0.927117in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{3.977533in}{0.925469in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{0.924791in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{0.924214in}}%
\pgfpathlineto{\pgfqpoint{3.971654in}{0.923741in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{3.967943in}{0.923116in}}%
\pgfpathlineto{\pgfqpoint{3.966144in}{0.922968in}}%
\pgfpathlineto{\pgfqpoint{3.964382in}{0.922933in}}%
\pgfpathlineto{\pgfqpoint{3.962652in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{3.960955in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{3.959286in}{0.923517in}}%
\pgfpathlineto{\pgfqpoint{3.957644in}{0.923945in}}%
\pgfpathlineto{\pgfqpoint{3.956027in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{3.954432in}{0.925152in}}%
\pgfpathlineto{\pgfqpoint{3.952856in}{0.925931in}}%
\pgfpathlineto{\pgfqpoint{3.951297in}{0.926828in}}%
\pgfpathlineto{\pgfqpoint{3.949754in}{0.927840in}}%
\pgfpathlineto{\pgfqpoint{3.948222in}{0.928968in}}%
\pgfpathlineto{\pgfqpoint{3.946699in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{3.945183in}{0.931564in}}%
\pgfpathlineto{\pgfqpoint{3.943672in}{0.933029in}}%
\pgfpathlineto{\pgfqpoint{3.942163in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{3.940652in}{0.936282in}}%
\pgfpathlineto{\pgfqpoint{3.939138in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{3.937619in}{0.939949in}}%
\pgfpathlineto{\pgfqpoint{3.936091in}{0.941930in}}%
\pgfpathlineto{\pgfqpoint{3.934553in}{0.944006in}}%
\pgfpathlineto{\pgfqpoint{3.933001in}{0.946173in}}%
\pgfpathlineto{\pgfqpoint{3.931435in}{0.948427in}}%
\pgfpathlineto{\pgfqpoint{3.929851in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{3.928248in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{3.926623in}{0.955669in}}%
\pgfpathlineto{\pgfqpoint{3.924975in}{0.958228in}}%
\pgfpathlineto{\pgfqpoint{3.923302in}{0.960853in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{0.963537in}}%
\pgfpathlineto{\pgfqpoint{3.919873in}{0.966277in}}%
\pgfpathlineto{\pgfqpoint{3.918115in}{0.969065in}}%
\pgfpathlineto{\pgfqpoint{3.916325in}{0.971898in}}%
\pgfpathlineto{\pgfqpoint{3.914503in}{0.974770in}}%
\pgfpathlineto{\pgfqpoint{3.912647in}{0.977675in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{0.980606in}}%
\pgfpathlineto{\pgfqpoint{3.908831in}{0.983559in}}%
\pgfpathlineto{\pgfqpoint{3.906869in}{0.986528in}}%
\pgfpathlineto{\pgfqpoint{3.904871in}{0.989506in}}%
\pgfpathlineto{\pgfqpoint{3.902835in}{0.992487in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.995466in}}%
\pgfpathlineto{\pgfqpoint{3.898653in}{0.998435in}}%
\pgfpathlineto{\pgfqpoint{3.896506in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{3.894321in}{1.004325in}}%
\pgfpathlineto{\pgfqpoint{3.892100in}{1.007232in}}%
\pgfpathlineto{\pgfqpoint{3.889843in}{1.010106in}}%
\pgfpathlineto{\pgfqpoint{3.887550in}{1.012940in}}%
\pgfpathlineto{\pgfqpoint{3.885222in}{1.015730in}}%
\pgfpathlineto{\pgfqpoint{3.882860in}{1.018469in}}%
\pgfpathlineto{\pgfqpoint{3.880466in}{1.021151in}}%
\pgfpathlineto{\pgfqpoint{3.878039in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{3.873097in}{1.028801in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{1.031201in}}%
\pgfpathlineto{\pgfqpoint{3.868046in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{3.865484in}{1.035743in}}%
\pgfpathlineto{\pgfqpoint{3.862899in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{3.860295in}{1.039910in}}%
\pgfpathlineto{\pgfqpoint{3.857673in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{3.855036in}{1.043664in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{1.045377in}}%
\pgfpathlineto{\pgfqpoint{3.849724in}{1.046973in}}%
\pgfpathlineto{\pgfqpoint{3.847054in}{1.048451in}}%
\pgfpathlineto{\pgfqpoint{3.844379in}{1.049806in}}%
\pgfpathlineto{\pgfqpoint{3.841700in}{1.051036in}}%
\pgfpathlineto{\pgfqpoint{3.839020in}{1.052136in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{1.053106in}}%
\pgfpathlineto{\pgfqpoint{3.833670in}{1.053942in}}%
\pgfpathlineto{\pgfqpoint{3.831004in}{1.054642in}}%
\pgfpathlineto{\pgfqpoint{3.828349in}{1.055204in}}%
\pgfpathlineto{\pgfqpoint{3.825706in}{1.055627in}}%
\pgfpathlineto{\pgfqpoint{3.823079in}{1.055908in}}%
\pgfpathlineto{\pgfqpoint{3.820471in}{1.056048in}}%
\pgfpathlineto{\pgfqpoint{3.817883in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{3.815319in}{1.055900in}}%
\pgfpathlineto{\pgfqpoint{3.812782in}{1.055610in}}%
\pgfpathlineto{\pgfqpoint{3.810273in}{1.055177in}}%
\pgfpathlineto{\pgfqpoint{3.807796in}{1.054601in}}%
\pgfpathlineto{\pgfqpoint{3.805353in}{1.053882in}}%
\pgfpathlineto{\pgfqpoint{3.802947in}{1.053022in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{1.052021in}}%
\pgfpathlineto{\pgfqpoint{3.798253in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{3.795970in}{1.049604in}}%
\pgfpathlineto{\pgfqpoint{3.793732in}{1.048191in}}%
\pgfpathlineto{\pgfqpoint{3.791541in}{1.046645in}}%
\pgfpathlineto{\pgfqpoint{3.789400in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{3.787309in}{1.043162in}}%
\pgfpathlineto{\pgfqpoint{3.785271in}{1.041232in}}%
\pgfpathlineto{\pgfqpoint{3.783287in}{1.039179in}}%
\pgfpathlineto{\pgfqpoint{3.781359in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{3.779486in}{1.034721in}}%
\pgfpathlineto{\pgfqpoint{3.777672in}{1.032324in}}%
\pgfpathlineto{\pgfqpoint{3.775916in}{1.029819in}}%
\pgfpathlineto{\pgfqpoint{3.774220in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{1.024505in}}%
\pgfpathlineto{\pgfqpoint{3.771007in}{1.021705in}}%
\pgfpathlineto{\pgfqpoint{3.769491in}{1.018815in}}%
\pgfpathlineto{\pgfqpoint{3.768036in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{1.012787in}}%
\pgfpathlineto{\pgfqpoint{3.765308in}{1.009659in}}%
\pgfpathlineto{\pgfqpoint{3.764034in}{1.006462in}}%
\pgfpathlineto{\pgfqpoint{3.762820in}{1.003201in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{0.999881in}}%
\pgfpathlineto{\pgfqpoint{3.760566in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{3.759525in}{0.993089in}}%
\pgfpathlineto{\pgfqpoint{3.758539in}{0.989628in}}%
\pgfpathlineto{\pgfqpoint{3.757607in}{0.986131in}}%
\pgfpathlineto{\pgfqpoint{3.756728in}{0.982604in}}%
\pgfpathlineto{\pgfqpoint{3.755899in}{0.979051in}}%
\pgfpathlineto{\pgfqpoint{3.755119in}{0.975480in}}%
\pgfpathlineto{\pgfqpoint{3.754386in}{0.971896in}}%
\pgfpathlineto{\pgfqpoint{3.753697in}{0.968304in}}%
\pgfpathlineto{\pgfqpoint{3.753050in}{0.964710in}}%
\pgfpathlineto{\pgfqpoint{3.752443in}{0.961119in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{0.957538in}}%
\pgfpathlineto{\pgfqpoint{3.751338in}{0.953971in}}%
\pgfpathlineto{\pgfqpoint{3.750834in}{0.950424in}}%
\pgfpathlineto{\pgfqpoint{3.750358in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.749908in}{0.943411in}}%
\pgfpathlineto{\pgfqpoint{3.749480in}{0.939955in}}%
\pgfpathlineto{\pgfqpoint{3.749070in}{0.936539in}}%
\pgfpathlineto{\pgfqpoint{3.748676in}{0.933168in}}%
\pgfpathlineto{\pgfqpoint{3.748295in}{0.929846in}}%
\pgfpathlineto{\pgfqpoint{3.747921in}{0.926578in}}%
\pgfpathlineto{\pgfqpoint{3.747553in}{0.923369in}}%
\pgfpathlineto{\pgfqpoint{3.747186in}{0.920222in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.917141in}}%
\pgfpathlineto{\pgfqpoint{3.746441in}{0.914130in}}%
\pgfpathlineto{\pgfqpoint{3.746056in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{0.908332in}}%
\pgfpathlineto{\pgfqpoint{3.745242in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{3.744805in}{0.902853in}}%
\pgfpathlineto{\pgfqpoint{3.744344in}{0.900240in}}%
\pgfpathlineto{\pgfqpoint{3.743854in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{3.743333in}{0.895279in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{0.892936in}}%
\pgfpathlineto{\pgfqpoint{3.742180in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{3.741542in}{0.888531in}}%
\pgfpathlineto{\pgfqpoint{3.740857in}{0.886472in}}%
\pgfpathlineto{\pgfqpoint{3.740124in}{0.884511in}}%
\pgfpathlineto{\pgfqpoint{3.739338in}{0.882647in}}%
\pgfpathlineto{\pgfqpoint{3.738497in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{3.737598in}{0.879215in}}%
\pgfpathlineto{\pgfqpoint{3.736637in}{0.877647in}}%
\pgfpathlineto{\pgfqpoint{3.735613in}{0.876177in}}%
\pgfpathlineto{\pgfqpoint{3.734522in}{0.874805in}}%
\pgfpathlineto{\pgfqpoint{3.733362in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{3.732131in}{0.872351in}}%
\pgfpathlineto{\pgfqpoint{3.730826in}{0.871267in}}%
\pgfpathlineto{\pgfqpoint{3.729447in}{0.870277in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{3.726456in}{0.868569in}}%
\pgfpathlineto{\pgfqpoint{3.724841in}{0.867848in}}%
\pgfpathlineto{\pgfqpoint{3.723145in}{0.867213in}}%
\pgfpathlineto{\pgfqpoint{3.721367in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{3.719507in}{0.866189in}}%
\pgfpathlineto{\pgfqpoint{3.717563in}{0.865795in}}%
\pgfpathlineto{\pgfqpoint{3.715535in}{0.865475in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{0.865227in}}%
\pgfpathlineto{\pgfqpoint{3.711228in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{0.864931in}}%
\pgfpathlineto{\pgfqpoint{3.706588in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{3.704145in}{0.864879in}}%
\pgfpathlineto{\pgfqpoint{3.701620in}{0.864935in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.865040in}}%
\pgfpathlineto{\pgfqpoint{3.696331in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{3.693571in}{0.865382in}}%
\pgfpathlineto{\pgfqpoint{3.690735in}{0.865611in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{0.865873in}}%
\pgfpathlineto{\pgfqpoint{3.684846in}{0.866162in}}%
\pgfpathlineto{\pgfqpoint{3.681798in}{0.866476in}}%
\pgfpathlineto{\pgfqpoint{3.678685in}{0.866810in}}%
\pgfpathlineto{\pgfqpoint{3.675508in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{3.672272in}{0.867517in}}%
\pgfpathlineto{\pgfqpoint{3.668980in}{0.867882in}}%
\pgfpathlineto{\pgfqpoint{3.665634in}{0.868249in}}%
\pgfpathlineto{\pgfqpoint{3.662239in}{0.868614in}}%
\pgfpathlineto{\pgfqpoint{3.658799in}{0.868971in}}%
\pgfpathlineto{\pgfqpoint{3.655316in}{0.869318in}}%
\pgfpathlineto{\pgfqpoint{3.651797in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{3.648244in}{0.869959in}}%
\pgfpathlineto{\pgfqpoint{3.644662in}{0.870246in}}%
\pgfpathlineto{\pgfqpoint{3.641055in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{3.637429in}{0.870733in}}%
\pgfpathlineto{\pgfqpoint{3.633788in}{0.870924in}}%
\pgfpathlineto{\pgfqpoint{3.630136in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{3.626479in}{0.871185in}}%
\pgfpathlineto{\pgfqpoint{3.622822in}{0.871247in}}%
\pgfpathlineto{\pgfqpoint{3.619169in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{3.615527in}{0.871219in}}%
\pgfpathlineto{\pgfqpoint{3.611899in}{0.871122in}}%
\pgfpathlineto{\pgfqpoint{3.608291in}{0.870966in}}%
\pgfpathlineto{\pgfqpoint{3.604709in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{3.601157in}{0.870466in}}%
\pgfpathlineto{\pgfqpoint{3.597641in}{0.870117in}}%
\pgfpathlineto{\pgfqpoint{3.594166in}{0.869699in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{0.869210in}}%
\pgfpathlineto{\pgfqpoint{3.587359in}{0.868648in}}%
\pgfpathlineto{\pgfqpoint{3.584037in}{0.868012in}}%
\pgfpathlineto{\pgfqpoint{3.580776in}{0.867299in}}%
\pgfpathlineto{\pgfqpoint{3.577582in}{0.866509in}}%
\pgfpathlineto{\pgfqpoint{3.574458in}{0.865641in}}%
\pgfpathlineto{\pgfqpoint{3.571410in}{0.864693in}}%
\pgfpathlineto{\pgfqpoint{3.568443in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{3.565560in}{0.862557in}}%
\pgfpathlineto{\pgfqpoint{3.562766in}{0.861368in}}%
\pgfpathlineto{\pgfqpoint{3.560065in}{0.860098in}}%
\pgfpathlineto{\pgfqpoint{3.557462in}{0.858747in}}%
\pgfpathlineto{\pgfqpoint{3.554960in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{3.552562in}{0.855804in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{0.854212in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{0.852542in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{0.848971in}}%
\pgfpathlineto{\pgfqpoint{3.542267in}{0.847071in}}%
\pgfpathlineto{\pgfqpoint{3.540567in}{0.845098in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{3.537544in}{0.840937in}}%
\pgfpathlineto{\pgfqpoint{3.536225in}{0.838754in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{0.836504in}}%
\pgfpathlineto{\pgfqpoint{3.533981in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{3.533058in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{3.532268in}{0.829380in}}%
\pgfpathlineto{\pgfqpoint{3.531613in}{0.826889in}}%
\pgfpathlineto{\pgfqpoint{3.531092in}{0.824344in}}%
\pgfpathlineto{\pgfqpoint{3.530706in}{0.821749in}}%
\pgfpathlineto{\pgfqpoint{3.530453in}{0.819104in}}%
\pgfpathlineto{\pgfqpoint{3.530334in}{0.816415in}}%
\pgfpathlineto{\pgfqpoint{3.530348in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{3.530494in}{0.810912in}}%
\pgfpathlineto{\pgfqpoint{3.530770in}{0.808105in}}%
\pgfpathlineto{\pgfqpoint{3.531174in}{0.805265in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{3.532361in}{0.799499in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{0.793640in}}%
\pgfpathlineto{\pgfqpoint{3.535050in}{0.790683in}}%
\pgfpathlineto{\pgfqpoint{3.536178in}{0.787712in}}%
\pgfpathlineto{\pgfqpoint{3.537415in}{0.784731in}}%
\pgfpathlineto{\pgfqpoint{3.538760in}{0.781743in}}%
\pgfpathlineto{\pgfqpoint{3.540207in}{0.778750in}}%
\pgfpathlineto{\pgfqpoint{3.541753in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{3.543393in}{0.772763in}}%
\pgfpathlineto{\pgfqpoint{3.545124in}{0.769775in}}%
\pgfpathlineto{\pgfqpoint{3.546941in}{0.766795in}}%
\pgfpathlineto{\pgfqpoint{3.548838in}{0.763825in}}%
\pgfpathlineto{\pgfqpoint{3.550811in}{0.760868in}}%
\pgfpathlineto{\pgfqpoint{3.552855in}{0.757927in}}%
\pgfpathlineto{\pgfqpoint{3.554965in}{0.755003in}}%
\pgfpathlineto{\pgfqpoint{3.557134in}{0.752100in}}%
\pgfpathlineto{\pgfqpoint{3.559359in}{0.749220in}}%
\pgfpathlineto{\pgfqpoint{3.561633in}{0.746365in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{3.566306in}{0.740737in}}%
\pgfpathlineto{\pgfqpoint{3.568694in}{0.737967in}}%
\pgfpathlineto{\pgfqpoint{3.571107in}{0.735231in}}%
\pgfpathlineto{\pgfqpoint{3.573541in}{0.732527in}}%
\pgfpathlineto{\pgfqpoint{3.575989in}{0.729859in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.727227in}}%
\pgfpathlineto{\pgfqpoint{3.580905in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{3.583360in}{0.722075in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{3.588236in}{0.717079in}}%
\pgfpathlineto{\pgfqpoint{3.590644in}{0.714640in}}%
\pgfpathlineto{\pgfqpoint{3.593026in}{0.712242in}}%
\pgfpathlineto{\pgfqpoint{3.595375in}{0.709884in}}%
\pgfpathlineto{\pgfqpoint{3.597686in}{0.707566in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{0.705289in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{0.703051in}}%
\pgfpathlineto{\pgfqpoint{3.604331in}{0.700853in}}%
\pgfpathlineto{\pgfqpoint{3.606434in}{0.698693in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{0.696571in}}%
\pgfpathlineto{\pgfqpoint{3.610439in}{0.694486in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{0.692437in}}%
\pgfpathlineto{\pgfqpoint{3.614146in}{0.690424in}}%
\pgfpathlineto{\pgfqpoint{3.615878in}{0.688443in}}%
\pgfpathlineto{\pgfqpoint{3.617521in}{0.686495in}}%
\pgfpathlineto{\pgfqpoint{3.619074in}{0.684578in}}%
\pgfpathlineto{\pgfqpoint{3.620531in}{0.682689in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.680828in}}%
\pgfpathlineto{\pgfqpoint{3.623147in}{0.678993in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{3.625346in}{0.675390in}}%
\pgfpathlineto{\pgfqpoint{3.626281in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{3.627105in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{3.627814in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{3.628408in}{0.668402in}}%
\pgfpathlineto{\pgfqpoint{3.628885in}{0.666688in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{0.664982in}}%
\pgfpathlineto{\pgfqpoint{3.629483in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{3.629603in}{0.661585in}}%
\pgfpathlineto{\pgfqpoint{3.629603in}{0.659889in}}%
\pgfpathlineto{\pgfqpoint{3.629483in}{0.658192in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{0.656492in}}%
\pgfpathlineto{\pgfqpoint{3.628885in}{0.654786in}}%
\pgfpathlineto{\pgfqpoint{3.628408in}{0.653071in}}%
\pgfpathlineto{\pgfqpoint{3.627814in}{0.651346in}}%
\pgfpathlineto{\pgfqpoint{3.627105in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{3.626281in}{0.647854in}}%
\pgfpathlineto{\pgfqpoint{3.625346in}{0.646083in}}%
\pgfpathlineto{\pgfqpoint{3.624300in}{0.644293in}}%
\pgfpathlineto{\pgfqpoint{3.623147in}{0.642481in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.640645in}}%
\pgfpathlineto{\pgfqpoint{3.620531in}{0.638784in}}%
\pgfpathlineto{\pgfqpoint{3.619074in}{0.636896in}}%
\pgfpathlineto{\pgfqpoint{3.617521in}{0.634978in}}%
\pgfpathlineto{\pgfqpoint{3.615878in}{0.633030in}}%
\pgfpathlineto{\pgfqpoint{3.614146in}{0.631050in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{3.610439in}{0.626987in}}%
\pgfpathlineto{\pgfqpoint{3.608471in}{0.624903in}}%
\pgfpathlineto{\pgfqpoint{3.606434in}{0.622781in}}%
\pgfpathlineto{\pgfqpoint{3.604331in}{0.620621in}}%
\pgfpathlineto{\pgfqpoint{3.602169in}{0.618422in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{0.616185in}}%
\pgfpathlineto{\pgfqpoint{3.597686in}{0.613907in}}%
\pgfpathlineto{\pgfqpoint{3.595375in}{0.611589in}}%
\pgfpathlineto{\pgfqpoint{3.593026in}{0.609231in}}%
\pgfpathlineto{\pgfqpoint{3.590644in}{0.606833in}}%
\pgfpathlineto{\pgfqpoint{3.588236in}{0.604395in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.601916in}}%
\pgfpathlineto{\pgfqpoint{3.583360in}{0.599398in}}%
\pgfpathlineto{\pgfqpoint{3.580905in}{0.596842in}}%
\pgfpathlineto{\pgfqpoint{3.578446in}{0.594247in}}%
\pgfpathlineto{\pgfqpoint{3.575989in}{0.591615in}}%
\pgfpathlineto{\pgfqpoint{3.573541in}{0.588946in}}%
\pgfpathlineto{\pgfqpoint{3.571107in}{0.586243in}}%
\pgfpathlineto{\pgfqpoint{3.568694in}{0.583506in}}%
\pgfpathlineto{\pgfqpoint{3.566306in}{0.580737in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{3.561633in}{0.575109in}}%
\pgfpathlineto{\pgfqpoint{3.559359in}{0.572253in}}%
\pgfpathlineto{\pgfqpoint{3.557134in}{0.569373in}}%
\pgfpathlineto{\pgfqpoint{3.554965in}{0.566470in}}%
\pgfpathlineto{\pgfqpoint{3.552855in}{0.563547in}}%
\pgfpathlineto{\pgfqpoint{3.550811in}{0.560605in}}%
\pgfpathlineto{\pgfqpoint{3.548838in}{0.557648in}}%
\pgfpathlineto{\pgfqpoint{3.546941in}{0.554678in}}%
\pgfpathlineto{\pgfqpoint{3.545124in}{0.551698in}}%
\pgfpathlineto{\pgfqpoint{3.543393in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{3.541753in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{3.540207in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{3.538760in}{0.539731in}}%
\pgfpathlineto{\pgfqpoint{3.537415in}{0.536742in}}%
\pgfpathlineto{\pgfqpoint{3.536178in}{0.533761in}}%
\pgfpathlineto{\pgfqpoint{3.535050in}{0.530791in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{0.527834in}}%
\pgfpathlineto{\pgfqpoint{3.533138in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{3.532361in}{0.521974in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{0.519078in}}%
\pgfpathlineto{\pgfqpoint{3.531174in}{0.516208in}}%
\pgfpathlineto{\pgfqpoint{3.530770in}{0.513368in}}%
\pgfpathlineto{\pgfqpoint{3.530494in}{0.510561in}}%
\pgfpathlineto{\pgfqpoint{3.530348in}{0.507790in}}%
\pgfpathlineto{\pgfqpoint{3.530334in}{0.505059in}}%
\pgfpathlineto{\pgfqpoint{3.530453in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{3.530706in}{0.499725in}}%
\pgfpathlineto{\pgfqpoint{3.531092in}{0.497129in}}%
\pgfpathlineto{\pgfqpoint{3.531613in}{0.494584in}}%
\pgfpathlineto{\pgfqpoint{3.532268in}{0.492093in}}%
\pgfpathlineto{\pgfqpoint{3.533058in}{0.489659in}}%
\pgfpathlineto{\pgfqpoint{3.533981in}{0.487283in}}%
\pgfpathlineto{\pgfqpoint{3.535037in}{0.484970in}}%
\pgfpathlineto{\pgfqpoint{3.536225in}{0.482720in}}%
\pgfpathlineto{\pgfqpoint{3.537544in}{0.480536in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{0.478421in}}%
\pgfpathlineto{\pgfqpoint{3.540567in}{0.476376in}}%
\pgfpathlineto{\pgfqpoint{3.542267in}{0.474402in}}%
\pgfpathlineto{\pgfqpoint{3.544091in}{0.472503in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{0.470679in}}%
\pgfpathlineto{\pgfqpoint{3.548097in}{0.468931in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{0.467261in}}%
\pgfpathlineto{\pgfqpoint{3.552562in}{0.465670in}}%
\pgfpathlineto{\pgfqpoint{3.554960in}{0.464158in}}%
\pgfpathlineto{\pgfqpoint{3.557462in}{0.462726in}}%
\pgfpathlineto{\pgfqpoint{3.560065in}{0.461375in}}%
\pgfpathlineto{\pgfqpoint{3.562766in}{0.460105in}}%
\pgfpathlineto{\pgfqpoint{3.565560in}{0.458916in}}%
\pgfpathlineto{\pgfqpoint{3.568443in}{0.457808in}}%
\pgfpathlineto{\pgfqpoint{3.571410in}{0.456780in}}%
\pgfpathlineto{\pgfqpoint{3.574458in}{0.455832in}}%
\pgfpathlineto{\pgfqpoint{3.577582in}{0.454964in}}%
\pgfpathlineto{\pgfqpoint{3.580776in}{0.454174in}}%
\pgfpathlineto{\pgfqpoint{3.584037in}{0.453462in}}%
\pgfpathlineto{\pgfqpoint{3.587359in}{0.452825in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{0.452263in}}%
\pgfpathlineto{\pgfqpoint{3.594166in}{0.451774in}}%
\pgfpathlineto{\pgfqpoint{3.597641in}{0.451356in}}%
\pgfpathlineto{\pgfqpoint{3.601157in}{0.451007in}}%
\pgfpathlineto{\pgfqpoint{3.604709in}{0.450725in}}%
\pgfpathlineto{\pgfqpoint{3.608291in}{0.450507in}}%
\pgfpathlineto{\pgfqpoint{3.611899in}{0.450351in}}%
\pgfpathlineto{\pgfqpoint{3.615527in}{0.450254in}}%
\pgfpathlineto{\pgfqpoint{3.619169in}{0.450214in}}%
\pgfpathlineto{\pgfqpoint{3.622822in}{0.450226in}}%
\pgfpathlineto{\pgfqpoint{3.626479in}{0.450288in}}%
\pgfpathlineto{\pgfqpoint{3.630136in}{0.450397in}}%
\pgfpathlineto{\pgfqpoint{3.633788in}{0.450549in}}%
\pgfpathlineto{\pgfqpoint{3.637429in}{0.450741in}}%
\pgfpathlineto{\pgfqpoint{3.641055in}{0.450968in}}%
\pgfpathlineto{\pgfqpoint{3.644662in}{0.451227in}}%
\pgfpathlineto{\pgfqpoint{3.648244in}{0.451514in}}%
\pgfpathlineto{\pgfqpoint{3.651797in}{0.451825in}}%
\pgfpathlineto{\pgfqpoint{3.655316in}{0.452156in}}%
\pgfpathlineto{\pgfqpoint{3.658799in}{0.452502in}}%
\pgfpathlineto{\pgfqpoint{3.662239in}{0.452860in}}%
\pgfpathlineto{\pgfqpoint{3.665634in}{0.453224in}}%
\pgfpathlineto{\pgfqpoint{3.668980in}{0.453591in}}%
\pgfpathlineto{\pgfqpoint{3.672272in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{3.675508in}{0.454316in}}%
\pgfpathlineto{\pgfqpoint{3.678685in}{0.454664in}}%
\pgfpathlineto{\pgfqpoint{3.681798in}{0.454997in}}%
\pgfpathlineto{\pgfqpoint{3.684846in}{0.455311in}}%
\pgfpathlineto{\pgfqpoint{3.687826in}{0.455601in}}%
\pgfpathlineto{\pgfqpoint{3.690735in}{0.455862in}}%
\pgfpathlineto{\pgfqpoint{3.693571in}{0.456091in}}%
\pgfpathlineto{\pgfqpoint{3.696331in}{0.456283in}}%
\pgfpathlineto{\pgfqpoint{3.699015in}{0.456434in}}%
\pgfpathlineto{\pgfqpoint{3.701620in}{0.456539in}}%
\pgfpathlineto{\pgfqpoint{3.704145in}{0.456595in}}%
\pgfpathlineto{\pgfqpoint{3.706588in}{0.456597in}}%
\pgfpathlineto{\pgfqpoint{3.708950in}{0.456543in}}%
\pgfpathlineto{\pgfqpoint{3.711228in}{0.456427in}}%
\pgfpathlineto{\pgfqpoint{3.713424in}{0.456247in}}%
\pgfpathlineto{\pgfqpoint{3.715535in}{0.455999in}}%
\pgfpathlineto{\pgfqpoint{3.717563in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{3.719507in}{0.455285in}}%
\pgfpathlineto{\pgfqpoint{3.721367in}{0.454813in}}%
\pgfpathlineto{\pgfqpoint{3.723145in}{0.454261in}}%
\pgfpathlineto{\pgfqpoint{3.724841in}{0.453625in}}%
\pgfpathlineto{\pgfqpoint{3.726456in}{0.452904in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{0.452095in}}%
\pgfpathlineto{\pgfqpoint{3.729447in}{0.451197in}}%
\pgfpathlineto{\pgfqpoint{3.730826in}{0.450206in}}%
\pgfpathlineto{\pgfqpoint{3.732131in}{0.449122in}}%
\pgfpathlineto{\pgfqpoint{3.733362in}{0.447943in}}%
\pgfpathlineto{\pgfqpoint{3.734522in}{0.446668in}}%
\pgfpathlineto{\pgfqpoint{3.735613in}{0.445296in}}%
\pgfpathlineto{\pgfqpoint{3.736637in}{0.443826in}}%
\pgfpathlineto{\pgfqpoint{3.737598in}{0.442258in}}%
\pgfpathlineto{\pgfqpoint{3.738497in}{0.440592in}}%
\pgfpathlineto{\pgfqpoint{3.739338in}{0.438826in}}%
\pgfpathlineto{\pgfqpoint{3.740124in}{0.436963in}}%
\pgfpathlineto{\pgfqpoint{3.740857in}{0.435001in}}%
\pgfpathlineto{\pgfqpoint{3.741542in}{0.432943in}}%
\pgfpathlineto{\pgfqpoint{3.742180in}{0.430788in}}%
\pgfpathlineto{\pgfqpoint{3.742776in}{0.428538in}}%
\pgfpathlineto{\pgfqpoint{3.743333in}{0.426194in}}%
\pgfpathlineto{\pgfqpoint{3.743854in}{0.423759in}}%
\pgfpathlineto{\pgfqpoint{3.744344in}{0.421234in}}%
\pgfpathlineto{\pgfqpoint{3.744805in}{0.418621in}}%
\pgfpathlineto{\pgfqpoint{3.745242in}{0.415923in}}%
\pgfpathlineto{\pgfqpoint{3.745658in}{0.413142in}}%
\pgfpathlineto{\pgfqpoint{3.746056in}{0.410281in}}%
\pgfpathlineto{\pgfqpoint{3.746441in}{0.407343in}}%
\pgfpathlineto{\pgfqpoint{3.746817in}{0.404332in}}%
\pgfpathlineto{\pgfqpoint{3.747186in}{0.401252in}}%
\pgfpathlineto{\pgfqpoint{3.747553in}{0.398105in}}%
\pgfpathlineto{\pgfqpoint{3.747921in}{0.394895in}}%
\pgfpathlineto{\pgfqpoint{3.748295in}{0.391627in}}%
\pgfpathlineto{\pgfqpoint{3.748676in}{0.388306in}}%
\pgfpathlineto{\pgfqpoint{3.749070in}{0.384935in}}%
\pgfpathlineto{\pgfqpoint{3.749480in}{0.381519in}}%
\pgfpathlineto{\pgfqpoint{3.749908in}{0.378062in}}%
\pgfpathlineto{\pgfqpoint{3.750358in}{0.374571in}}%
\pgfpathlineto{\pgfqpoint{3.750834in}{0.371049in}}%
\pgfpathlineto{\pgfqpoint{3.751338in}{0.367502in}}%
\pgfpathlineto{\pgfqpoint{3.751874in}{0.363935in}}%
\pgfpathlineto{\pgfqpoint{3.752443in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{3.753050in}{0.356764in}}%
\pgfpathlineto{\pgfqpoint{3.753697in}{0.353170in}}%
\pgfpathlineto{\pgfqpoint{3.754386in}{0.349578in}}%
\pgfpathlineto{\pgfqpoint{3.755119in}{0.345993in}}%
\pgfpathlineto{\pgfqpoint{3.755899in}{0.342422in}}%
\pgfpathlineto{\pgfqpoint{3.756728in}{0.338870in}}%
\pgfpathlineto{\pgfqpoint{3.757607in}{0.335342in}}%
\pgfpathlineto{\pgfqpoint{3.758539in}{0.331845in}}%
\pgfpathlineto{\pgfqpoint{3.759525in}{0.328384in}}%
\pgfpathlineto{\pgfqpoint{3.760566in}{0.324965in}}%
\pgfpathlineto{\pgfqpoint{3.761664in}{0.321592in}}%
\pgfpathlineto{\pgfqpoint{3.762820in}{0.318273in}}%
\pgfpathlineto{\pgfqpoint{3.764034in}{0.315012in}}%
\pgfpathlineto{\pgfqpoint{3.765308in}{0.311815in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{0.308687in}}%
\pgfpathlineto{\pgfqpoint{3.768036in}{0.305633in}}%
\pgfpathlineto{\pgfqpoint{3.769491in}{0.302659in}}%
\pgfpathlineto{\pgfqpoint{3.771007in}{0.299769in}}%
\pgfpathlineto{\pgfqpoint{3.772583in}{0.296968in}}%
\pgfpathlineto{\pgfqpoint{3.774220in}{0.294262in}}%
\pgfpathlineto{\pgfqpoint{3.775916in}{0.291654in}}%
\pgfpathlineto{\pgfqpoint{3.777672in}{0.289150in}}%
\pgfpathlineto{\pgfqpoint{3.779486in}{0.286752in}}%
\pgfpathlineto{\pgfqpoint{3.781359in}{0.284466in}}%
\pgfpathlineto{\pgfqpoint{3.783287in}{0.282295in}}%
\pgfpathlineto{\pgfqpoint{3.785271in}{0.280242in}}%
\pgfpathlineto{\pgfqpoint{3.787309in}{0.278311in}}%
\pgfpathlineto{\pgfqpoint{3.789400in}{0.276506in}}%
\pgfpathlineto{\pgfqpoint{3.791541in}{0.274829in}}%
\pgfpathlineto{\pgfqpoint{3.793732in}{0.273283in}}%
\pgfpathlineto{\pgfqpoint{3.795970in}{0.271870in}}%
\pgfpathlineto{\pgfqpoint{3.798253in}{0.270592in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.269452in}}%
\pgfpathlineto{\pgfqpoint{3.802947in}{0.268451in}}%
\pgfpathlineto{\pgfqpoint{3.805353in}{0.267591in}}%
\pgfpathlineto{\pgfqpoint{3.807796in}{0.266873in}}%
\pgfpathlineto{\pgfqpoint{3.810273in}{0.266296in}}%
\pgfpathlineto{\pgfqpoint{3.812782in}{0.265863in}}%
\pgfpathlineto{\pgfqpoint{3.815319in}{0.265574in}}%
\pgfpathlineto{\pgfqpoint{3.817883in}{0.265428in}}%
\pgfpathlineto{\pgfqpoint{3.820471in}{0.265425in}}%
\pgfpathlineto{\pgfqpoint{3.823079in}{0.265565in}}%
\pgfpathlineto{\pgfqpoint{3.825706in}{0.265847in}}%
\pgfpathlineto{\pgfqpoint{3.828349in}{0.266270in}}%
\pgfpathlineto{\pgfqpoint{3.831004in}{0.266832in}}%
\pgfpathlineto{\pgfqpoint{3.833670in}{0.267532in}}%
\pgfpathlineto{\pgfqpoint{3.836343in}{0.268368in}}%
\pgfpathlineto{\pgfqpoint{3.839020in}{0.269337in}}%
\pgfpathlineto{\pgfqpoint{3.841700in}{0.270438in}}%
\pgfpathlineto{\pgfqpoint{3.844379in}{0.271668in}}%
\pgfpathlineto{\pgfqpoint{3.847054in}{0.273023in}}%
\pgfpathlineto{\pgfqpoint{3.849724in}{0.274500in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.276097in}}%
\pgfpathlineto{\pgfqpoint{3.855036in}{0.277809in}}%
\pgfpathlineto{\pgfqpoint{3.857673in}{0.279633in}}%
\pgfpathlineto{\pgfqpoint{3.860295in}{0.281564in}}%
\pgfpathlineto{\pgfqpoint{3.862899in}{0.283598in}}%
\pgfpathlineto{\pgfqpoint{3.865484in}{0.285730in}}%
\pgfpathlineto{\pgfqpoint{3.868046in}{0.287957in}}%
\pgfpathlineto{\pgfqpoint{3.870584in}{0.290272in}}%
\pgfpathlineto{\pgfqpoint{3.873097in}{0.292672in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{0.295150in}}%
\pgfpathlineto{\pgfqpoint{3.878039in}{0.297702in}}%
\pgfpathlineto{\pgfqpoint{3.880466in}{0.300322in}}%
\pgfpathlineto{\pgfqpoint{3.882860in}{0.303004in}}%
\pgfpathlineto{\pgfqpoint{3.885222in}{0.305743in}}%
\pgfpathlineto{\pgfqpoint{3.887550in}{0.308533in}}%
\pgfpathlineto{\pgfqpoint{3.889843in}{0.311368in}}%
\pgfpathlineto{\pgfqpoint{3.892100in}{0.314242in}}%
\pgfpathlineto{\pgfqpoint{3.894321in}{0.317149in}}%
\pgfpathlineto{\pgfqpoint{3.896506in}{0.320083in}}%
\pgfpathlineto{\pgfqpoint{3.898653in}{0.323038in}}%
\pgfpathlineto{\pgfqpoint{3.900763in}{0.326008in}}%
\pgfpathlineto{\pgfqpoint{3.902835in}{0.328987in}}%
\pgfpathlineto{\pgfqpoint{3.904871in}{0.331968in}}%
\pgfpathlineto{\pgfqpoint{3.906869in}{0.334946in}}%
\pgfpathlineto{\pgfqpoint{3.908831in}{0.337914in}}%
\pgfpathlineto{\pgfqpoint{3.910757in}{0.340867in}}%
\pgfpathlineto{\pgfqpoint{3.912647in}{0.343799in}}%
\pgfpathlineto{\pgfqpoint{3.914503in}{0.346704in}}%
\pgfpathlineto{\pgfqpoint{3.916325in}{0.349575in}}%
\pgfpathlineto{\pgfqpoint{3.918115in}{0.352408in}}%
\pgfpathlineto{\pgfqpoint{3.919873in}{0.355197in}}%
\pgfpathlineto{\pgfqpoint{3.921602in}{0.357936in}}%
\pgfpathlineto{\pgfqpoint{3.923302in}{0.360621in}}%
\pgfpathlineto{\pgfqpoint{3.924975in}{0.363245in}}%
\pgfpathlineto{\pgfqpoint{3.926623in}{0.365805in}}%
\pgfpathlineto{\pgfqpoint{3.928248in}{0.368295in}}%
\pgfpathlineto{\pgfqpoint{3.929851in}{0.370710in}}%
\pgfpathlineto{\pgfqpoint{3.931435in}{0.373047in}}%
\pgfpathlineto{\pgfqpoint{3.933001in}{0.375301in}}%
\pgfpathlineto{\pgfqpoint{3.934553in}{0.377467in}}%
\pgfpathlineto{\pgfqpoint{3.936091in}{0.379543in}}%
\pgfpathlineto{\pgfqpoint{3.937619in}{0.381525in}}%
\pgfpathlineto{\pgfqpoint{3.939138in}{0.383409in}}%
\pgfpathlineto{\pgfqpoint{3.940652in}{0.385192in}}%
\pgfpathlineto{\pgfqpoint{3.942163in}{0.386872in}}%
\pgfpathlineto{\pgfqpoint{3.943672in}{0.388445in}}%
\pgfpathlineto{\pgfqpoint{3.945183in}{0.389910in}}%
\pgfpathlineto{\pgfqpoint{3.946699in}{0.391264in}}%
\pgfpathlineto{\pgfqpoint{3.948222in}{0.392505in}}%
\pgfpathlineto{\pgfqpoint{3.949754in}{0.393633in}}%
\pgfpathlineto{\pgfqpoint{3.951297in}{0.394646in}}%
\pgfpathlineto{\pgfqpoint{3.952856in}{0.395542in}}%
\pgfpathlineto{\pgfqpoint{3.954432in}{0.396322in}}%
\pgfpathlineto{\pgfqpoint{3.956027in}{0.396984in}}%
\pgfpathlineto{\pgfqpoint{3.957644in}{0.397529in}}%
\pgfpathlineto{\pgfqpoint{3.959286in}{0.397956in}}%
\pgfpathlineto{\pgfqpoint{3.960955in}{0.398267in}}%
\pgfpathlineto{\pgfqpoint{3.962652in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{3.964382in}{0.398540in}}%
\pgfpathlineto{\pgfqpoint{3.966144in}{0.398505in}}%
\pgfpathlineto{\pgfqpoint{3.967943in}{0.398358in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{0.398100in}}%
\pgfpathlineto{\pgfqpoint{3.971654in}{0.397733in}}%
\pgfpathlineto{\pgfqpoint{3.973570in}{0.397260in}}%
\pgfpathlineto{\pgfqpoint{3.975529in}{0.396683in}}%
\pgfpathlineto{\pgfqpoint{3.977533in}{0.396004in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.395228in}}%
\pgfpathlineto{\pgfqpoint{3.981679in}{0.394357in}}%
\pgfpathlineto{\pgfqpoint{3.983823in}{0.393394in}}%
\pgfpathlineto{\pgfqpoint{3.986017in}{0.392344in}}%
\pgfpathlineto{\pgfqpoint{3.988260in}{0.391210in}}%
\pgfpathlineto{\pgfqpoint{3.990554in}{0.389996in}}%
\pgfpathlineto{\pgfqpoint{3.992899in}{0.388706in}}%
\pgfpathlineto{\pgfqpoint{3.995296in}{0.387345in}}%
\pgfpathlineto{\pgfqpoint{3.997744in}{0.385918in}}%
\pgfpathlineto{\pgfqpoint{4.000244in}{0.384429in}}%
\pgfpathlineto{\pgfqpoint{4.002795in}{0.382882in}}%
\pgfpathlineto{\pgfqpoint{4.005398in}{0.381284in}}%
\pgfpathlineto{\pgfqpoint{4.008052in}{0.379639in}}%
\pgfpathlineto{\pgfqpoint{4.010755in}{0.377953in}}%
\pgfpathlineto{\pgfqpoint{4.013508in}{0.376230in}}%
\pgfpathlineto{\pgfqpoint{4.016309in}{0.374476in}}%
\pgfpathlineto{\pgfqpoint{4.019158in}{0.372697in}}%
\pgfpathlineto{\pgfqpoint{4.022052in}{0.370898in}}%
\pgfpathlineto{\pgfqpoint{4.024990in}{0.369084in}}%
\pgfpathlineto{\pgfqpoint{4.027971in}{0.367262in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{0.365437in}}%
\pgfpathlineto{\pgfqpoint{4.034054in}{0.363615in}}%
\pgfpathlineto{\pgfqpoint{4.037152in}{0.361800in}}%
\pgfpathlineto{\pgfqpoint{4.040284in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{4.043448in}{0.358218in}}%
\pgfpathlineto{\pgfqpoint{4.046642in}{0.356462in}}%
\pgfpathlineto{\pgfqpoint{4.049862in}{0.354736in}}%
\pgfpathlineto{\pgfqpoint{4.053107in}{0.353046in}}%
\pgfpathlineto{\pgfqpoint{4.056372in}{0.351396in}}%
\pgfpathlineto{\pgfqpoint{4.059655in}{0.349793in}}%
\pgfpathlineto{\pgfqpoint{4.062953in}{0.348242in}}%
\pgfpathlineto{\pgfqpoint{4.066262in}{0.346746in}}%
\pgfpathlineto{\pgfqpoint{4.069579in}{0.345313in}}%
\pgfpathlineto{\pgfqpoint{4.072901in}{0.343945in}}%
\pgfpathlineto{\pgfqpoint{4.076224in}{0.342647in}}%
\pgfpathlineto{\pgfqpoint{4.079543in}{0.341425in}}%
\pgfpathlineto{\pgfqpoint{4.082857in}{0.340282in}}%
\pgfpathlineto{\pgfqpoint{4.086161in}{0.339223in}}%
\pgfpathlineto{\pgfqpoint{4.089450in}{0.338251in}}%
\pgfpathlineto{\pgfqpoint{4.092722in}{0.337369in}}%
\pgfpathlineto{\pgfqpoint{4.095972in}{0.336583in}}%
\pgfpathlineto{\pgfqpoint{4.099197in}{0.335894in}}%
\pgfpathlineto{\pgfqpoint{4.102393in}{0.335307in}}%
\pgfpathlineto{\pgfqpoint{4.105555in}{0.334823in}}%
\pgfpathlineto{\pgfqpoint{4.108680in}{0.334446in}}%
\pgfpathlineto{\pgfqpoint{4.111765in}{0.334178in}}%
\pgfpathlineto{\pgfqpoint{4.114805in}{0.334021in}}%
\pgfpathlineto{\pgfqpoint{4.117796in}{0.333977in}}%
\pgfpathlineto{\pgfqpoint{4.120736in}{0.334048in}}%
\pgfpathlineto{\pgfqpoint{4.123619in}{0.334236in}}%
\pgfpathlineto{\pgfqpoint{4.126444in}{0.334541in}}%
\pgfpathlineto{\pgfqpoint{4.129206in}{0.334965in}}%
\pgfpathlineto{\pgfqpoint{4.131901in}{0.335508in}}%
\pgfpathlineto{\pgfqpoint{4.134528in}{0.336170in}}%
\pgfpathlineto{\pgfqpoint{4.137081in}{0.336953in}}%
\pgfpathlineto{\pgfqpoint{4.139559in}{0.337856in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{0.338879in}}%
\pgfpathlineto{\pgfqpoint{4.144277in}{0.340021in}}%
\pgfpathlineto{\pgfqpoint{4.146512in}{0.341282in}}%
\pgfpathlineto{\pgfqpoint{4.148660in}{0.342661in}}%
\pgfpathlineto{\pgfqpoint{4.150719in}{0.344156in}}%
\pgfpathlineto{\pgfqpoint{4.152688in}{0.345766in}}%
\pgfpathlineto{\pgfqpoint{4.154564in}{0.347489in}}%
\pgfpathlineto{\pgfqpoint{4.156345in}{0.349324in}}%
\pgfpathlineto{\pgfqpoint{4.158030in}{0.351269in}}%
\pgfpathlineto{\pgfqpoint{4.159617in}{0.353321in}}%
\pgfpathlineto{\pgfqpoint{4.161106in}{0.355477in}}%
\pgfpathlineto{\pgfqpoint{4.162495in}{0.357735in}}%
\pgfpathlineto{\pgfqpoint{4.163783in}{0.360093in}}%
\pgfpathlineto{\pgfqpoint{4.164971in}{0.362547in}}%
\pgfpathlineto{\pgfqpoint{4.166056in}{0.365093in}}%
\pgfpathlineto{\pgfqpoint{4.167040in}{0.367730in}}%
\pgfpathlineto{\pgfqpoint{4.167923in}{0.370452in}}%
\pgfpathlineto{\pgfqpoint{4.168704in}{0.373256in}}%
\pgfpathlineto{\pgfqpoint{4.169384in}{0.376139in}}%
\pgfpathlineto{\pgfqpoint{4.169964in}{0.379097in}}%
\pgfpathlineto{\pgfqpoint{4.170445in}{0.382125in}}%
\pgfpathlineto{\pgfqpoint{4.170829in}{0.385220in}}%
\pgfpathlineto{\pgfqpoint{4.171115in}{0.388377in}}%
\pgfpathlineto{\pgfqpoint{4.171307in}{0.391592in}}%
\pgfpathlineto{\pgfqpoint{4.171405in}{0.394861in}}%
\pgfpathlineto{\pgfqpoint{4.171413in}{0.398179in}}%
\pgfpathlineto{\pgfqpoint{4.171332in}{0.401541in}}%
\pgfpathlineto{\pgfqpoint{4.171164in}{0.404944in}}%
\pgfpathlineto{\pgfqpoint{4.170913in}{0.408382in}}%
\pgfpathlineto{\pgfqpoint{4.170581in}{0.411851in}}%
\pgfpathlineto{\pgfqpoint{4.170171in}{0.415347in}}%
\pgfpathlineto{\pgfqpoint{4.169686in}{0.418864in}}%
\pgfpathlineto{\pgfqpoint{4.169131in}{0.422399in}}%
\pgfpathlineto{\pgfqpoint{4.168508in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{4.167821in}{0.429503in}}%
\pgfpathlineto{\pgfqpoint{4.167075in}{0.433063in}}%
\pgfpathlineto{\pgfqpoint{4.166273in}{0.436623in}}%
\pgfpathlineto{\pgfqpoint{4.165419in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{4.164518in}{0.443724in}}%
\pgfpathlineto{\pgfqpoint{4.163574in}{0.447257in}}%
\pgfpathlineto{\pgfqpoint{4.162592in}{0.450773in}}%
\pgfpathlineto{\pgfqpoint{4.161576in}{0.454267in}}%
\pgfpathlineto{\pgfqpoint{4.160532in}{0.457738in}}%
\pgfpathlineto{\pgfqpoint{4.159464in}{0.461179in}}%
\pgfpathlineto{\pgfqpoint{4.158377in}{0.464589in}}%
\pgfpathlineto{\pgfqpoint{4.157276in}{0.467963in}}%
\pgfpathlineto{\pgfqpoint{4.156166in}{0.471298in}}%
\pgfpathlineto{\pgfqpoint{4.155052in}{0.474592in}}%
\pgfpathlineto{\pgfqpoint{4.153939in}{0.477841in}}%
\pgfpathlineto{\pgfqpoint{4.152832in}{0.481042in}}%
\pgfpathlineto{\pgfqpoint{4.151737in}{0.484193in}}%
\pgfpathlineto{\pgfqpoint{4.150658in}{0.487291in}}%
\pgfpathlineto{\pgfqpoint{4.149601in}{0.490335in}}%
\pgfpathlineto{\pgfqpoint{4.148570in}{0.493321in}}%
\pgfpathlineto{\pgfqpoint{4.147571in}{0.496249in}}%
\pgfpathlineto{\pgfqpoint{4.146608in}{0.499116in}}%
\pgfpathlineto{\pgfqpoint{4.145687in}{0.501920in}}%
\pgfpathlineto{\pgfqpoint{4.144812in}{0.504662in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{0.507338in}}%
\pgfpathlineto{\pgfqpoint{4.143218in}{0.509949in}}%
\pgfpathlineto{\pgfqpoint{4.142509in}{0.512494in}}%
\pgfpathlineto{\pgfqpoint{4.141863in}{0.514972in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{0.517383in}}%
\pgfpathlineto{\pgfqpoint{4.140782in}{0.519726in}}%
\pgfpathlineto{\pgfqpoint{4.140354in}{0.522002in}}%
\pgfpathlineto{\pgfqpoint{4.140006in}{0.524211in}}%
\pgfpathlineto{\pgfqpoint{4.139741in}{0.526353in}}%
\pgfpathlineto{\pgfqpoint{4.139564in}{0.528429in}}%
\pgfpathlineto{\pgfqpoint{4.139476in}{0.530440in}}%
\pgfpathlineto{\pgfqpoint{4.139481in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{4.139582in}{0.534269in}}%
\pgfpathlineto{\pgfqpoint{4.139782in}{0.536090in}}%
\pgfpathlineto{\pgfqpoint{4.140081in}{0.537850in}}%
\pgfpathlineto{\pgfqpoint{4.140484in}{0.539551in}}%
\pgfpathlineto{\pgfqpoint{4.140991in}{0.541195in}}%
\pgfpathlineto{\pgfqpoint{4.141604in}{0.542784in}}%
\pgfpathlineto{\pgfqpoint{4.142324in}{0.544319in}}%
\pgfpathlineto{\pgfqpoint{4.143152in}{0.545803in}}%
\pgfpathlineto{\pgfqpoint{4.144090in}{0.547237in}}%
\pgfpathlineto{\pgfqpoint{4.145138in}{0.548626in}}%
\pgfpathlineto{\pgfqpoint{4.146296in}{0.549970in}}%
\pgfpathlineto{\pgfqpoint{4.147564in}{0.551272in}}%
\pgfpathlineto{\pgfqpoint{4.148942in}{0.552536in}}%
\pgfpathlineto{\pgfqpoint{4.150429in}{0.553763in}}%
\pgfpathlineto{\pgfqpoint{4.152025in}{0.554957in}}%
\pgfpathlineto{\pgfqpoint{4.153728in}{0.556121in}}%
\pgfpathlineto{\pgfqpoint{4.155538in}{0.557257in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{0.558368in}}%
\pgfpathlineto{\pgfqpoint{4.159469in}{0.559458in}}%
\pgfpathlineto{\pgfqpoint{4.161588in}{0.560530in}}%
\pgfpathlineto{\pgfqpoint{4.163804in}{0.561586in}}%
\pgfpathlineto{\pgfqpoint{4.166117in}{0.562629in}}%
\pgfpathlineto{\pgfqpoint{4.168523in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{4.171019in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{4.173601in}{0.565716in}}%
\pgfpathlineto{\pgfqpoint{4.176267in}{0.566740in}}%
\pgfpathlineto{\pgfqpoint{4.179012in}{0.567767in}}%
\pgfpathlineto{\pgfqpoint{4.181833in}{0.568800in}}%
\pgfpathlineto{\pgfqpoint{4.184725in}{0.569841in}}%
\pgfpathlineto{\pgfqpoint{4.187685in}{0.570894in}}%
\pgfpathlineto{\pgfqpoint{4.190706in}{0.571960in}}%
\pgfpathlineto{\pgfqpoint{4.193786in}{0.573043in}}%
\pgfpathlineto{\pgfqpoint{4.196918in}{0.574146in}}%
\pgfpathlineto{\pgfqpoint{4.200098in}{0.575270in}}%
\pgfpathlineto{\pgfqpoint{4.203321in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{4.206581in}{0.577592in}}%
\pgfpathlineto{\pgfqpoint{4.209873in}{0.578796in}}%
\pgfpathlineto{\pgfqpoint{4.213191in}{0.580029in}}%
\pgfpathlineto{\pgfqpoint{4.216529in}{0.581296in}}%
\pgfpathlineto{\pgfqpoint{4.219883in}{0.582596in}}%
\pgfpathlineto{\pgfqpoint{4.223246in}{0.583933in}}%
\pgfpathlineto{\pgfqpoint{4.226611in}{0.585307in}}%
\pgfpathlineto{\pgfqpoint{4.229974in}{0.586720in}}%
\pgfpathlineto{\pgfqpoint{4.233329in}{0.588173in}}%
\pgfpathlineto{\pgfqpoint{4.236668in}{0.589668in}}%
\pgfpathlineto{\pgfqpoint{4.239987in}{0.591204in}}%
\pgfpathlineto{\pgfqpoint{4.243279in}{0.592784in}}%
\pgfpathlineto{\pgfqpoint{4.246538in}{0.594407in}}%
\pgfpathlineto{\pgfqpoint{4.249759in}{0.596075in}}%
\pgfpathlineto{\pgfqpoint{4.252935in}{0.597787in}}%
\pgfpathlineto{\pgfqpoint{4.256060in}{0.599544in}}%
\pgfpathlineto{\pgfqpoint{4.259129in}{0.601346in}}%
\pgfpathlineto{\pgfqpoint{4.262137in}{0.603192in}}%
\pgfpathlineto{\pgfqpoint{4.265076in}{0.605083in}}%
\pgfpathlineto{\pgfqpoint{4.267943in}{0.607018in}}%
\pgfpathlineto{\pgfqpoint{4.270731in}{0.608996in}}%
\pgfpathlineto{\pgfqpoint{4.273435in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{4.276051in}{0.613079in}}%
\pgfpathlineto{\pgfqpoint{4.278573in}{0.615183in}}%
\pgfpathlineto{\pgfqpoint{4.280996in}{0.617326in}}%
\pgfpathlineto{\pgfqpoint{4.283316in}{0.619508in}}%
\pgfpathlineto{\pgfqpoint{4.285528in}{0.621727in}}%
\pgfpathlineto{\pgfqpoint{4.287628in}{0.623981in}}%
\pgfpathlineto{\pgfqpoint{4.289613in}{0.626269in}}%
\pgfpathlineto{\pgfqpoint{4.291478in}{0.628590in}}%
\pgfpathlineto{\pgfqpoint{4.293219in}{0.630941in}}%
\pgfpathlineto{\pgfqpoint{4.294834in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{4.296319in}{0.635726in}}%
\pgfpathlineto{\pgfqpoint{4.297672in}{0.638156in}}%
\pgfpathlineto{\pgfqpoint{4.298889in}{0.640608in}}%
\pgfpathlineto{\pgfqpoint{4.299969in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{4.300909in}{0.645570in}}%
\pgfpathlineto{\pgfqpoint{4.301707in}{0.648074in}}%
\pgfpathlineto{\pgfqpoint{4.302363in}{0.650591in}}%
\pgfpathlineto{\pgfqpoint{4.302874in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{4.303240in}{0.655654in}}%
\pgfpathlineto{\pgfqpoint{4.303459in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{4.303533in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.303533in}{0.660737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.435870in}{0.131362in}}{\pgfqpoint{0.926630in}{1.058750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.303533in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.302363in}{0.670882in}}%
\pgfpathlineto{\pgfqpoint{4.298889in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{4.293219in}{0.690533in}}%
\pgfpathlineto{\pgfqpoint{4.285528in}{0.699747in}}%
\pgfpathlineto{\pgfqpoint{4.273435in}{0.710457in}}%
\pgfpathlineto{\pgfqpoint{4.259129in}{0.720128in}}%
\pgfpathlineto{\pgfqpoint{4.239987in}{0.730269in}}%
\pgfpathlineto{\pgfqpoint{4.216529in}{0.740178in}}%
\pgfpathlineto{\pgfqpoint{4.155538in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{4.147564in}{0.770201in}}%
\pgfpathlineto{\pgfqpoint{4.142324in}{0.777155in}}%
\pgfpathlineto{\pgfqpoint{4.140081in}{0.783623in}}%
\pgfpathlineto{\pgfqpoint{4.139564in}{0.793044in}}%
\pgfpathlineto{\pgfqpoint{4.141287in}{0.804091in}}%
\pgfpathlineto{\pgfqpoint{4.146608in}{0.822358in}}%
\pgfpathlineto{\pgfqpoint{4.165419in}{0.881296in}}%
\pgfpathlineto{\pgfqpoint{4.169686in}{0.902609in}}%
\pgfpathlineto{\pgfqpoint{4.171332in}{0.919932in}}%
\pgfpathlineto{\pgfqpoint{4.170829in}{0.936253in}}%
\pgfpathlineto{\pgfqpoint{4.167923in}{0.951022in}}%
\pgfpathlineto{\pgfqpoint{4.163783in}{0.961380in}}%
\pgfpathlineto{\pgfqpoint{4.158030in}{0.970205in}}%
\pgfpathlineto{\pgfqpoint{4.150719in}{0.977318in}}%
\pgfpathlineto{\pgfqpoint{4.141959in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{4.131901in}{0.985966in}}%
\pgfpathlineto{\pgfqpoint{4.120736in}{0.987425in}}%
\pgfpathlineto{\pgfqpoint{4.108680in}{0.987028in}}%
\pgfpathlineto{\pgfqpoint{4.092722in}{0.984104in}}%
\pgfpathlineto{\pgfqpoint{4.076224in}{0.978826in}}%
\pgfpathlineto{\pgfqpoint{4.056372in}{0.970077in}}%
\pgfpathlineto{\pgfqpoint{4.030994in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.926245in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{0.923374in}}%
\pgfpathlineto{\pgfqpoint{3.960955in}{0.923207in}}%
\pgfpathlineto{\pgfqpoint{3.954432in}{0.925152in}}%
\pgfpathlineto{\pgfqpoint{3.946699in}{0.930210in}}%
\pgfpathlineto{\pgfqpoint{3.939138in}{0.938065in}}%
\pgfpathlineto{\pgfqpoint{3.928248in}{0.953179in}}%
\pgfpathlineto{\pgfqpoint{3.889843in}{1.010106in}}%
\pgfpathlineto{\pgfqpoint{3.875583in}{1.026323in}}%
\pgfpathlineto{\pgfqpoint{3.862899in}{1.037876in}}%
\pgfpathlineto{\pgfqpoint{3.849724in}{1.046973in}}%
\pgfpathlineto{\pgfqpoint{3.839020in}{1.052136in}}%
\pgfpathlineto{\pgfqpoint{3.828349in}{1.055204in}}%
\pgfpathlineto{\pgfqpoint{3.817883in}{1.056046in}}%
\pgfpathlineto{\pgfqpoint{3.807796in}{1.054601in}}%
\pgfpathlineto{\pgfqpoint{3.798253in}{1.050881in}}%
\pgfpathlineto{\pgfqpoint{3.789400in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{3.781359in}{1.037008in}}%
\pgfpathlineto{\pgfqpoint{3.774220in}{1.027211in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{1.012787in}}%
\pgfpathlineto{\pgfqpoint{3.760566in}{0.996509in}}%
\pgfpathlineto{\pgfqpoint{3.755119in}{0.975480in}}%
\pgfpathlineto{\pgfqpoint{3.750358in}{0.946903in}}%
\pgfpathlineto{\pgfqpoint{3.742180in}{0.890686in}}%
\pgfpathlineto{\pgfqpoint{3.738497in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{3.733362in}{0.873530in}}%
\pgfpathlineto{\pgfqpoint{3.727990in}{0.869378in}}%
\pgfpathlineto{\pgfqpoint{3.721367in}{0.866661in}}%
\pgfpathlineto{\pgfqpoint{3.711228in}{0.865046in}}%
\pgfpathlineto{\pgfqpoint{3.696331in}{0.865191in}}%
\pgfpathlineto{\pgfqpoint{3.662239in}{0.868614in}}%
\pgfpathlineto{\pgfqpoint{3.630136in}{0.871076in}}%
\pgfpathlineto{\pgfqpoint{3.604709in}{0.870749in}}%
\pgfpathlineto{\pgfqpoint{3.584037in}{0.868012in}}%
\pgfpathlineto{\pgfqpoint{3.568443in}{0.863666in}}%
\pgfpathlineto{\pgfqpoint{3.554960in}{0.857316in}}%
\pgfpathlineto{\pgfqpoint{3.546035in}{0.850795in}}%
\pgfpathlineto{\pgfqpoint{3.538992in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{3.533981in}{0.834190in}}%
\pgfpathlineto{\pgfqpoint{3.531092in}{0.824344in}}%
\pgfpathlineto{\pgfqpoint{3.530348in}{0.813683in}}%
\pgfpathlineto{\pgfqpoint{3.531705in}{0.802396in}}%
\pgfpathlineto{\pgfqpoint{3.535050in}{0.790683in}}%
\pgfpathlineto{\pgfqpoint{3.541753in}{0.775756in}}%
\pgfpathlineto{\pgfqpoint{3.550811in}{0.760868in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{0.743536in}}%
\pgfpathlineto{\pgfqpoint{3.583360in}{0.722075in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.680828in}}%
\pgfpathlineto{\pgfqpoint{3.627105in}{0.671866in}}%
\pgfpathlineto{\pgfqpoint{3.629483in}{0.663281in}}%
\pgfpathlineto{\pgfqpoint{3.629243in}{0.656492in}}%
\pgfpathlineto{\pgfqpoint{3.627105in}{0.649608in}}%
\pgfpathlineto{\pgfqpoint{3.621890in}{0.640645in}}%
\pgfpathlineto{\pgfqpoint{3.612332in}{0.629036in}}%
\pgfpathlineto{\pgfqpoint{3.585805in}{0.601916in}}%
\pgfpathlineto{\pgfqpoint{3.563951in}{0.577937in}}%
\pgfpathlineto{\pgfqpoint{3.550811in}{0.560605in}}%
\pgfpathlineto{\pgfqpoint{3.540207in}{0.542724in}}%
\pgfpathlineto{\pgfqpoint{3.534036in}{0.527834in}}%
\pgfpathlineto{\pgfqpoint{3.530770in}{0.513368in}}%
\pgfpathlineto{\pgfqpoint{3.530453in}{0.502369in}}%
\pgfpathlineto{\pgfqpoint{3.532268in}{0.492093in}}%
\pgfpathlineto{\pgfqpoint{3.536225in}{0.482720in}}%
\pgfpathlineto{\pgfqpoint{3.542267in}{0.474402in}}%
\pgfpathlineto{\pgfqpoint{3.550274in}{0.467261in}}%
\pgfpathlineto{\pgfqpoint{3.560065in}{0.461375in}}%
\pgfpathlineto{\pgfqpoint{3.574458in}{0.455832in}}%
\pgfpathlineto{\pgfqpoint{3.590737in}{0.452263in}}%
\pgfpathlineto{\pgfqpoint{3.611899in}{0.450351in}}%
\pgfpathlineto{\pgfqpoint{3.637429in}{0.450741in}}%
\pgfpathlineto{\pgfqpoint{3.672272in}{0.453957in}}%
\pgfpathlineto{\pgfqpoint{3.704145in}{0.456595in}}%
\pgfpathlineto{\pgfqpoint{3.717563in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{3.726456in}{0.452904in}}%
\pgfpathlineto{\pgfqpoint{3.732131in}{0.449122in}}%
\pgfpathlineto{\pgfqpoint{3.736637in}{0.443826in}}%
\pgfpathlineto{\pgfqpoint{3.740857in}{0.435001in}}%
\pgfpathlineto{\pgfqpoint{3.744344in}{0.421234in}}%
\pgfpathlineto{\pgfqpoint{3.747921in}{0.394895in}}%
\pgfpathlineto{\pgfqpoint{3.753697in}{0.353170in}}%
\pgfpathlineto{\pgfqpoint{3.759525in}{0.328384in}}%
\pgfpathlineto{\pgfqpoint{3.766642in}{0.308687in}}%
\pgfpathlineto{\pgfqpoint{3.774220in}{0.294262in}}%
\pgfpathlineto{\pgfqpoint{3.783287in}{0.282295in}}%
\pgfpathlineto{\pgfqpoint{3.791541in}{0.274829in}}%
\pgfpathlineto{\pgfqpoint{3.800579in}{0.269452in}}%
\pgfpathlineto{\pgfqpoint{3.810273in}{0.266296in}}%
\pgfpathlineto{\pgfqpoint{3.820471in}{0.265425in}}%
\pgfpathlineto{\pgfqpoint{3.831004in}{0.266832in}}%
\pgfpathlineto{\pgfqpoint{3.841700in}{0.270438in}}%
\pgfpathlineto{\pgfqpoint{3.852386in}{0.276097in}}%
\pgfpathlineto{\pgfqpoint{3.865484in}{0.285730in}}%
\pgfpathlineto{\pgfqpoint{3.878039in}{0.297702in}}%
\pgfpathlineto{\pgfqpoint{3.892100in}{0.314242in}}%
\pgfpathlineto{\pgfqpoint{3.908831in}{0.337914in}}%
\pgfpathlineto{\pgfqpoint{3.940652in}{0.385192in}}%
\pgfpathlineto{\pgfqpoint{3.948222in}{0.392505in}}%
\pgfpathlineto{\pgfqpoint{3.956027in}{0.396984in}}%
\pgfpathlineto{\pgfqpoint{3.962652in}{0.398461in}}%
\pgfpathlineto{\pgfqpoint{3.969778in}{0.398100in}}%
\pgfpathlineto{\pgfqpoint{3.979582in}{0.395228in}}%
\pgfpathlineto{\pgfqpoint{3.992899in}{0.388706in}}%
\pgfpathlineto{\pgfqpoint{4.022052in}{0.370898in}}%
\pgfpathlineto{\pgfqpoint{4.049862in}{0.354736in}}%
\pgfpathlineto{\pgfqpoint{4.072901in}{0.343945in}}%
\pgfpathlineto{\pgfqpoint{4.092722in}{0.337369in}}%
\pgfpathlineto{\pgfqpoint{4.108680in}{0.334446in}}%
\pgfpathlineto{\pgfqpoint{4.123619in}{0.334236in}}%
\pgfpathlineto{\pgfqpoint{4.134528in}{0.336170in}}%
\pgfpathlineto{\pgfqpoint{4.144277in}{0.340021in}}%
\pgfpathlineto{\pgfqpoint{4.152688in}{0.345766in}}%
\pgfpathlineto{\pgfqpoint{4.159617in}{0.353321in}}%
\pgfpathlineto{\pgfqpoint{4.164971in}{0.362547in}}%
\pgfpathlineto{\pgfqpoint{4.168704in}{0.373256in}}%
\pgfpathlineto{\pgfqpoint{4.170829in}{0.385220in}}%
\pgfpathlineto{\pgfqpoint{4.171332in}{0.401541in}}%
\pgfpathlineto{\pgfqpoint{4.169686in}{0.418864in}}%
\pgfpathlineto{\pgfqpoint{4.165419in}{0.440178in}}%
\pgfpathlineto{\pgfqpoint{4.157276in}{0.467963in}}%
\pgfpathlineto{\pgfqpoint{4.140354in}{0.522002in}}%
\pgfpathlineto{\pgfqpoint{4.139481in}{0.532386in}}%
\pgfpathlineto{\pgfqpoint{4.140991in}{0.541195in}}%
\pgfpathlineto{\pgfqpoint{4.144090in}{0.547237in}}%
\pgfpathlineto{\pgfqpoint{4.148942in}{0.552536in}}%
\pgfpathlineto{\pgfqpoint{4.157452in}{0.558368in}}%
\pgfpathlineto{\pgfqpoint{4.171019in}{0.564691in}}%
\pgfpathlineto{\pgfqpoint{4.203321in}{0.576418in}}%
\pgfpathlineto{\pgfqpoint{4.233329in}{0.588173in}}%
\pgfpathlineto{\pgfqpoint{4.256060in}{0.599544in}}%
\pgfpathlineto{\pgfqpoint{4.273435in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{4.285528in}{0.621727in}}%
\pgfpathlineto{\pgfqpoint{4.294834in}{0.633320in}}%
\pgfpathlineto{\pgfqpoint{4.299969in}{0.643080in}}%
\pgfpathlineto{\pgfqpoint{4.302874in}{0.653119in}}%
\pgfpathlineto{\pgfqpoint{4.303533in}{0.660737in}}%
\pgfpathlineto{\pgfqpoint{4.303533in}{0.660737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899184in,y=0.121605in,,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle n = 7, \xi = 0.2 \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig_9.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.937861in}{3.698152in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.937861in}{3.698152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.698152in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252868in}{1.244778in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.221677in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.241697in}}%
\pgfpathlineto{\pgfqpoint{0.970788in}{1.241697in}}%
\pgfpathlineto{\pgfqpoint{0.970788in}{1.247858in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.247858in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{1.267877in}}%
\pgfpathlineto{\pgfqpoint{2.252868in}{1.244778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554528in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387047in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.387047in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387047in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.387047in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219567in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219567in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219567in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.052086in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.052086in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052086in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.052086in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.884606in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.884606in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884606in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.884606in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.717125in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.717125in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717125in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.717125in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.685778in,y=0.211000in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle n'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393070in, y=0.431403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{1.090778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{1.090778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{1.090778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=1.047403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{1.706778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{1.706778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{1.706778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=1.663402in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{2.322777in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{2.322777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{2.322777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=2.279402in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{2.938778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{2.938778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{2.938778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.293148in, y=2.895403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{3.554778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.393070in, y=3.511403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.237592in,y=2.014778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle  Q' = (Q - Q_{ \circ })/(Q_{ up } - Q_{ \circ } )\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.579528in}{0.608643in}}%
\pgfpathlineto{\pgfqpoint{0.604529in}{0.730530in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.944276in}}%
\pgfpathlineto{\pgfqpoint{0.679531in}{1.038502in}}%
\pgfpathlineto{\pgfqpoint{0.709531in}{1.142206in}}%
\pgfpathlineto{\pgfqpoint{0.739532in}{1.236941in}}%
\pgfpathlineto{\pgfqpoint{0.769533in}{1.323824in}}%
\pgfpathlineto{\pgfqpoint{0.799534in}{1.403791in}}%
\pgfpathlineto{\pgfqpoint{0.829534in}{1.477637in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{1.546039in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{1.609577in}}%
\pgfpathlineto{\pgfqpoint{0.924536in}{1.678222in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.741609in}}%
\pgfpathlineto{\pgfqpoint{0.994538in}{1.800319in}}%
\pgfpathlineto{\pgfqpoint{1.029539in}{1.854852in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{1.905638in}}%
\pgfpathlineto{\pgfqpoint{1.104541in}{1.959568in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{2.009572in}}%
\pgfpathlineto{\pgfqpoint{1.184543in}{2.056063in}}%
\pgfpathlineto{\pgfqpoint{1.224543in}{2.099399in}}%
\pgfpathlineto{\pgfqpoint{1.269545in}{2.144766in}}%
\pgfpathlineto{\pgfqpoint{1.314546in}{2.186915in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{2.226177in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{2.266762in}}%
\pgfpathlineto{\pgfqpoint{1.459549in}{2.304477in}}%
\pgfpathlineto{\pgfqpoint{1.514550in}{2.342998in}}%
\pgfpathlineto{\pgfqpoint{1.569552in}{2.378737in}}%
\pgfpathlineto{\pgfqpoint{1.629553in}{2.414896in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{2.448414in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{2.482069in}}%
\pgfpathlineto{\pgfqpoint{1.819557in}{2.513258in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{2.544387in}}%
\pgfpathlineto{\pgfqpoint{1.964561in}{2.575219in}}%
\pgfpathlineto{\pgfqpoint{2.044563in}{2.605557in}}%
\pgfpathlineto{\pgfqpoint{2.124565in}{2.633559in}}%
\pgfpathlineto{\pgfqpoint{2.209567in}{2.661043in}}%
\pgfpathlineto{\pgfqpoint{2.299569in}{2.687883in}}%
\pgfpathlineto{\pgfqpoint{2.399571in}{2.715299in}}%
\pgfpathlineto{\pgfqpoint{2.504574in}{2.741686in}}%
\pgfpathlineto{\pgfqpoint{2.614576in}{2.767015in}}%
\pgfpathlineto{\pgfqpoint{2.734579in}{2.792284in}}%
\pgfpathlineto{\pgfqpoint{2.859582in}{2.816313in}}%
\pgfpathlineto{\pgfqpoint{2.994585in}{2.839977in}}%
\pgfpathlineto{\pgfqpoint{3.139588in}{2.863094in}}%
\pgfpathlineto{\pgfqpoint{3.294592in}{2.885522in}}%
\pgfpathlineto{\pgfqpoint{3.459596in}{2.907160in}}%
\pgfpathlineto{\pgfqpoint{3.639600in}{2.928499in}}%
\pgfpathlineto{\pgfqpoint{3.834605in}{2.949328in}}%
\pgfpathlineto{\pgfqpoint{4.044610in}{2.969487in}}%
\pgfpathlineto{\pgfqpoint{4.274615in}{2.989269in}}%
\pgfpathlineto{\pgfqpoint{4.524621in}{3.008467in}}%
\pgfpathlineto{\pgfqpoint{4.794627in}{3.026931in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{3.029006in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{3.029006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.579528in}{0.607409in}}%
\pgfpathlineto{\pgfqpoint{0.604529in}{0.728211in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.940140in}}%
\pgfpathlineto{\pgfqpoint{0.679531in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.709531in}{1.136487in}}%
\pgfpathlineto{\pgfqpoint{0.739532in}{1.230499in}}%
\pgfpathlineto{\pgfqpoint{0.769533in}{1.316736in}}%
\pgfpathlineto{\pgfqpoint{0.799534in}{1.396126in}}%
\pgfpathlineto{\pgfqpoint{0.829534in}{1.469453in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{1.537385in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{1.600498in}}%
\pgfpathlineto{\pgfqpoint{0.924536in}{1.668694in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.731676in}}%
\pgfpathlineto{\pgfqpoint{0.994538in}{1.790020in}}%
\pgfpathlineto{\pgfqpoint{1.029539in}{1.844221in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{1.894705in}}%
\pgfpathlineto{\pgfqpoint{1.104541in}{1.948320in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.998038in}}%
\pgfpathlineto{\pgfqpoint{1.184543in}{2.044269in}}%
\pgfpathlineto{\pgfqpoint{1.224543in}{2.087368in}}%
\pgfpathlineto{\pgfqpoint{1.269545in}{2.132491in}}%
\pgfpathlineto{\pgfqpoint{1.314546in}{2.174418in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{2.213477in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{2.253856in}}%
\pgfpathlineto{\pgfqpoint{1.459549in}{2.291383in}}%
\pgfpathlineto{\pgfqpoint{1.514550in}{2.329716in}}%
\pgfpathlineto{\pgfqpoint{1.569552in}{2.365284in}}%
\pgfpathlineto{\pgfqpoint{1.629553in}{2.401272in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{2.434636in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{2.468138in}}%
\pgfpathlineto{\pgfqpoint{1.819557in}{2.499188in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{2.530181in}}%
\pgfpathlineto{\pgfqpoint{1.964561in}{2.560880in}}%
\pgfpathlineto{\pgfqpoint{2.044563in}{2.591089in}}%
\pgfpathlineto{\pgfqpoint{2.129565in}{2.620646in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{2.649425in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{2.677328in}}%
\pgfpathlineto{\pgfqpoint{2.414571in}{2.704283in}}%
\pgfpathlineto{\pgfqpoint{2.519574in}{2.730242in}}%
\pgfpathlineto{\pgfqpoint{2.629576in}{2.755176in}}%
\pgfpathlineto{\pgfqpoint{2.749579in}{2.780065in}}%
\pgfpathlineto{\pgfqpoint{2.874582in}{2.803746in}}%
\pgfpathlineto{\pgfqpoint{3.009585in}{2.827080in}}%
\pgfpathlineto{\pgfqpoint{3.154589in}{2.849886in}}%
\pgfpathlineto{\pgfqpoint{3.309592in}{2.872026in}}%
\pgfpathlineto{\pgfqpoint{3.479596in}{2.894011in}}%
\pgfpathlineto{\pgfqpoint{3.659601in}{2.915036in}}%
\pgfpathlineto{\pgfqpoint{3.854605in}{2.935571in}}%
\pgfpathlineto{\pgfqpoint{4.064610in}{2.955458in}}%
\pgfpathlineto{\pgfqpoint{4.294616in}{2.974985in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{2.993946in}}%
\pgfpathlineto{\pgfqpoint{4.819628in}{3.012510in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{3.012980in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{3.012980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.625000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.579528in}{0.607551in}}%
\pgfpathlineto{\pgfqpoint{0.604529in}{0.728477in}}%
\pgfpathlineto{\pgfqpoint{0.629530in}{0.839072in}}%
\pgfpathlineto{\pgfqpoint{0.654530in}{0.940607in}}%
\pgfpathlineto{\pgfqpoint{0.679531in}{1.034151in}}%
\pgfpathlineto{\pgfqpoint{0.709531in}{1.137124in}}%
\pgfpathlineto{\pgfqpoint{0.739532in}{1.231211in}}%
\pgfpathlineto{\pgfqpoint{0.769533in}{1.317514in}}%
\pgfpathlineto{\pgfqpoint{0.799534in}{1.396962in}}%
\pgfpathlineto{\pgfqpoint{0.829534in}{1.470340in}}%
\pgfpathlineto{\pgfqpoint{0.859535in}{1.538318in}}%
\pgfpathlineto{\pgfqpoint{0.889536in}{1.601471in}}%
\pgfpathlineto{\pgfqpoint{0.924536in}{1.669709in}}%
\pgfpathlineto{\pgfqpoint{0.959537in}{1.732728in}}%
\pgfpathlineto{\pgfqpoint{0.994538in}{1.791106in}}%
\pgfpathlineto{\pgfqpoint{1.029539in}{1.845336in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{1.895845in}}%
\pgfpathlineto{\pgfqpoint{1.104541in}{1.949487in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{1.999229in}}%
\pgfpathlineto{\pgfqpoint{1.184543in}{2.045481in}}%
\pgfpathlineto{\pgfqpoint{1.224543in}{2.088598in}}%
\pgfpathlineto{\pgfqpoint{1.269545in}{2.133740in}}%
\pgfpathlineto{\pgfqpoint{1.314546in}{2.175684in}}%
\pgfpathlineto{\pgfqpoint{1.359547in}{2.214757in}}%
\pgfpathlineto{\pgfqpoint{1.409548in}{2.255152in}}%
\pgfpathlineto{\pgfqpoint{1.459549in}{2.292692in}}%
\pgfpathlineto{\pgfqpoint{1.514550in}{2.331037in}}%
\pgfpathlineto{\pgfqpoint{1.569552in}{2.366617in}}%
\pgfpathlineto{\pgfqpoint{1.629553in}{2.402616in}}%
\pgfpathlineto{\pgfqpoint{1.689554in}{2.435989in}}%
\pgfpathlineto{\pgfqpoint{1.754556in}{2.469501in}}%
\pgfpathlineto{\pgfqpoint{1.819557in}{2.500559in}}%
\pgfpathlineto{\pgfqpoint{1.889559in}{2.531559in}}%
\pgfpathlineto{\pgfqpoint{1.964561in}{2.562266in}}%
\pgfpathlineto{\pgfqpoint{2.044563in}{2.592481in}}%
\pgfpathlineto{\pgfqpoint{2.129565in}{2.622045in}}%
\pgfpathlineto{\pgfqpoint{2.219567in}{2.650829in}}%
\pgfpathlineto{\pgfqpoint{2.314569in}{2.678737in}}%
\pgfpathlineto{\pgfqpoint{2.414571in}{2.705697in}}%
\pgfpathlineto{\pgfqpoint{2.519574in}{2.731661in}}%
\pgfpathlineto{\pgfqpoint{2.629576in}{2.756598in}}%
\pgfpathlineto{\pgfqpoint{2.749579in}{2.781490in}}%
\pgfpathlineto{\pgfqpoint{2.874582in}{2.805175in}}%
\pgfpathlineto{\pgfqpoint{3.009585in}{2.828512in}}%
\pgfpathlineto{\pgfqpoint{3.154589in}{2.851320in}}%
\pgfpathlineto{\pgfqpoint{3.309592in}{2.873462in}}%
\pgfpathlineto{\pgfqpoint{3.479596in}{2.895449in}}%
\pgfpathlineto{\pgfqpoint{3.659601in}{2.916476in}}%
\pgfpathlineto{\pgfqpoint{3.854605in}{2.937013in}}%
\pgfpathlineto{\pgfqpoint{4.064610in}{2.956902in}}%
\pgfpathlineto{\pgfqpoint{4.294616in}{2.976429in}}%
\pgfpathlineto{\pgfqpoint{4.544621in}{2.995392in}}%
\pgfpathlineto{\pgfqpoint{4.819628in}{3.013957in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{3.014427in}}%
\pgfpathlineto{\pgfqpoint{4.827028in}{3.014427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.104589in}{3.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.109795in}{3.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.109185in}{3.564778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.970788in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970788in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.970788in}{2.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970788in}{2.014778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{2.014778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554528in}{0.474778in}}{\pgfqpoint{4.262500in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{2.014778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554528in}{3.554778in}}%
\pgfpathlineto{\pgfqpoint{4.817028in}{3.554778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642028in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{1.813922in}{2.931861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838923in}{2.931861in}}{\pgfqpoint{1.838923in}{2.956861in}}%
\pgfpathlineto{\pgfqpoint{1.838923in}{3.467278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.838923in}{3.492278in}}{\pgfqpoint{1.813922in}{3.492278in}}%
\pgfpathlineto{\pgfqpoint{0.642028in}{3.492278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.617028in}{3.492278in}}{\pgfqpoint{0.617028in}{3.467278in}}%
\pgfpathlineto{\pgfqpoint{0.617028in}{2.956861in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.617028in}{2.931861in}}{\pgfqpoint{0.642028in}{2.931861in}}%
\pgfpathlineto{\pgfqpoint{0.642028in}{2.931861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792028in}{3.398528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017028in,y=3.354777in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM, \(\displaystyle  \xi = 0.1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792028in}{3.224222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017028in,y=3.180472in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont FEM, \(\displaystyle  \xi = 0.2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792028in}{3.049916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017028in,y=3.006166in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont BEM, \(\displaystyle  \xi = 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.484728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587829in}{0.639727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604479in}{0.711906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621129in}{0.783626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637780in}{0.855842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654430in}{0.922333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671081in}{0.987859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687731in}{1.049226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704381in}{1.108605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721032in}{1.168622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754332in}{1.274705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787633in}{1.372425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820934in}{1.463481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854235in}{1.544436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887536in}{1.618273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.970788in}{1.776868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054039in}{1.908085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137291in}{2.017467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220543in}{2.110496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387047in}{2.257941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{2.373231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720055in}{2.470565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886559in}{2.548693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053063in}{2.611959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219567in}{2.658884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386071in}{2.714294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552575in}{2.735377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719079in}{2.776306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885582in}{2.812111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052086in}{2.845979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.479753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621129in}{0.780135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654430in}{0.919831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687731in}{1.045490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721032in}{1.163335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754332in}{1.269895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787633in}{1.365754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820934in}{1.451899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887536in}{1.604785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920836in}{1.671054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954137in}{1.731634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987438in}{1.787824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020739in}{1.840137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054039in}{1.888364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087340in}{1.933165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120641in}{1.975039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153942in}{2.014069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187243in}{2.051411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220543in}{2.086423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387047in}{2.233489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553551in}{2.346725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720055in}{2.438991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886559in}{2.520505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053063in}{2.582339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219567in}{2.634139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552575in}{2.728517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218590in}{2.862958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551598in}{2.910969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.884606in}{2.953876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554528in}{0.484116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.587829in}{0.647762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.604479in}{0.701401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.621129in}{0.773039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637780in}{0.846041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654430in}{0.914292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.671081in}{0.980664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.687731in}{1.047745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704381in}{1.107384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721032in}{1.167813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737682in}{1.212014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.754332in}{1.264854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.770983in}{1.318525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787633in}{1.369835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.804284in}{1.412222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.820934in}{1.450973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837584in}{1.496892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.854235in}{1.549277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870885in}{1.581202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887536in}{1.608361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054039in}{1.907280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087340in}{1.944507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220543in}{2.098113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.353747in}{2.218257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.486950in}{2.316799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620153in}{2.396992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886559in}{2.527320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152965in}{2.624309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419372in}{2.697204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.685778in}{2.759693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952184in}{2.811700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218590in}{2.856056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484997in}{2.894042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751403in}{2.922962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017809in}{2.953056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284215in}{2.976414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.550622in}{2.998065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817028in}{3.017017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{2.234778in}}%
\pgfpathlineto{\pgfqpoint{2.617028in}{2.234778in}}%
\pgfpathlineto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{2.617028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.617028in,y=0.737555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.002028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.002028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.002028in,y=0.737555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.387028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.387028in,y=0.737555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.772028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.772028in,y=0.737555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.157028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.157028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.157028in,y=0.737555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.542028in,y=0.737555in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{0.834778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{0.834778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.455570in, y=0.791402in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{1.114778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{1.114778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{1.114778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355648in, y=1.071403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{1.394778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{1.394778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{1.394778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355648in, y=1.351403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{1.674778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{1.674778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{1.674778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355648in, y=1.631403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{1.954778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{1.954778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{1.954778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355648in, y=1.911403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{2.234778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{2.234778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.355648in, y=2.191403in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{2.686397in}{0.909189in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{0.979457in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{1.045919in}}%
\pgfpathlineto{\pgfqpoint{2.894505in}{1.108876in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.168598in}}%
\pgfpathlineto{\pgfqpoint{3.033244in}{1.225327in}}%
\pgfpathlineto{\pgfqpoint{3.102613in}{1.279284in}}%
\pgfpathlineto{\pgfqpoint{3.171983in}{1.330667in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{1.379656in}}%
\pgfpathlineto{\pgfqpoint{3.310721in}{1.426414in}}%
\pgfpathlineto{\pgfqpoint{3.380091in}{1.471090in}}%
\pgfpathlineto{\pgfqpoint{3.472583in}{1.527654in}}%
\pgfpathlineto{\pgfqpoint{3.565076in}{1.581048in}}%
\pgfpathlineto{\pgfqpoint{3.657568in}{1.631531in}}%
\pgfpathlineto{\pgfqpoint{3.750061in}{1.679336in}}%
\pgfpathlineto{\pgfqpoint{3.842553in}{1.724669in}}%
\pgfpathlineto{\pgfqpoint{3.935046in}{1.767718in}}%
\pgfpathlineto{\pgfqpoint{4.027538in}{1.808652in}}%
\pgfpathlineto{\pgfqpoint{4.143154in}{1.857073in}}%
\pgfpathlineto{\pgfqpoint{4.258770in}{1.902692in}}%
\pgfpathlineto{\pgfqpoint{4.374385in}{1.945745in}}%
\pgfpathlineto{\pgfqpoint{4.490001in}{1.986442in}}%
\pgfpathlineto{\pgfqpoint{4.552028in}{2.007362in}}%
\pgfpathlineto{\pgfqpoint{4.552028in}{2.007362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{2.686397in}{0.908498in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{0.978128in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{2.894505in}{1.106406in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.165616in}}%
\pgfpathlineto{\pgfqpoint{3.033244in}{1.221868in}}%
\pgfpathlineto{\pgfqpoint{3.102613in}{1.275380in}}%
\pgfpathlineto{\pgfqpoint{3.171983in}{1.326345in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{1.374943in}}%
\pgfpathlineto{\pgfqpoint{3.310721in}{1.421333in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{1.480006in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{1.535329in}}%
\pgfpathlineto{\pgfqpoint{3.588199in}{1.587582in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{3.773184in}{1.683843in}}%
\pgfpathlineto{\pgfqpoint{3.865676in}{1.728274in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.770485in}}%
\pgfpathlineto{\pgfqpoint{4.050661in}{1.810638in}}%
\pgfpathlineto{\pgfqpoint{4.166277in}{1.858159in}}%
\pgfpathlineto{\pgfqpoint{4.281893in}{1.902951in}}%
\pgfpathlineto{\pgfqpoint{4.397508in}{1.945242in}}%
\pgfpathlineto{\pgfqpoint{4.513124in}{1.985237in}}%
\pgfpathlineto{\pgfqpoint{4.552028in}{1.998201in}}%
\pgfpathlineto{\pgfqpoint{4.552028in}{1.998201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{2.686397in}{0.908578in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{0.978281in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{1.044219in}}%
\pgfpathlineto{\pgfqpoint{2.894505in}{1.106688in}}%
\pgfpathlineto{\pgfqpoint{2.963875in}{1.165955in}}%
\pgfpathlineto{\pgfqpoint{3.033244in}{1.222260in}}%
\pgfpathlineto{\pgfqpoint{3.102613in}{1.275820in}}%
\pgfpathlineto{\pgfqpoint{3.171983in}{1.326830in}}%
\pgfpathlineto{\pgfqpoint{3.241352in}{1.375470in}}%
\pgfpathlineto{\pgfqpoint{3.310721in}{1.421899in}}%
\pgfpathlineto{\pgfqpoint{3.403214in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{3.495706in}{1.535987in}}%
\pgfpathlineto{\pgfqpoint{3.588199in}{1.588279in}}%
\pgfpathlineto{\pgfqpoint{3.680691in}{1.637746in}}%
\pgfpathlineto{\pgfqpoint{3.773184in}{1.684611in}}%
\pgfpathlineto{\pgfqpoint{3.865676in}{1.729073in}}%
\pgfpathlineto{\pgfqpoint{3.958169in}{1.771313in}}%
\pgfpathlineto{\pgfqpoint{4.050661in}{1.811493in}}%
\pgfpathlineto{\pgfqpoint{4.166277in}{1.859044in}}%
\pgfpathlineto{\pgfqpoint{4.281893in}{1.903864in}}%
\pgfpathlineto{\pgfqpoint{4.397508in}{1.946180in}}%
\pgfpathlineto{\pgfqpoint{4.513124in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{4.552028in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{4.552028in}{1.999170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.893850in}{2.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.905936in}{2.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.617028in}{0.834778in}}{\pgfqpoint{1.925000in}{1.400000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{3.904520in}{2.244778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{2.617028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.542028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{0.834778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{0.834778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617028in}{2.234778in}}%
\pgfpathlineto{\pgfqpoint{4.542028in}{2.234778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.250980,0.878431,0.815686}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{0.843824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771028in}{0.984732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848028in}{1.050349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925028in}{1.115549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002028in}{1.181200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079028in}{1.241646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156028in}{1.301215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233028in}{1.357003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310028in}{1.410985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387028in}{1.465545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541028in}{1.561985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695028in}{1.650820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849028in}{1.733599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003028in}{1.807195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157028in}{1.874319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.542028in}{2.018496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{0.839301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925028in}{1.112375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079028in}{1.239371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233028in}{1.353607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387028in}{1.460739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.541028in}{1.557612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695028in}{1.644756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849028in}{1.723070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.157028in}{1.862057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.311028in}{1.922302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.465028in}{1.977374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617028in}{0.843267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771028in}{0.992036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848028in}{1.040799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925028in}{1.105924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.002028in}{1.172289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079028in}{1.234336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156028in}{1.294674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.233028in}{1.355657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310028in}{1.409874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.387028in}{1.464810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.464028in}{1.504992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spots_12.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057964in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.057943in}{2.410047in}}%
\pgfpathlineto{\pgfqpoint{3.057921in}{2.410094in}}%
\pgfpathlineto{\pgfqpoint{3.057900in}{2.410141in}}%
\pgfpathlineto{\pgfqpoint{3.057878in}{2.410188in}}%
\pgfpathlineto{\pgfqpoint{3.057856in}{2.410235in}}%
\pgfpathlineto{\pgfqpoint{3.057835in}{2.410282in}}%
\pgfpathlineto{\pgfqpoint{3.057813in}{2.410329in}}%
\pgfpathlineto{\pgfqpoint{3.057791in}{2.410376in}}%
\pgfpathlineto{\pgfqpoint{3.057770in}{2.410423in}}%
\pgfpathlineto{\pgfqpoint{3.057748in}{2.410470in}}%
\pgfpathlineto{\pgfqpoint{3.057726in}{2.410517in}}%
\pgfpathlineto{\pgfqpoint{3.057704in}{2.410564in}}%
\pgfpathlineto{\pgfqpoint{3.057683in}{2.410611in}}%
\pgfpathlineto{\pgfqpoint{3.057661in}{2.410658in}}%
\pgfpathlineto{\pgfqpoint{3.057639in}{2.410705in}}%
\pgfpathlineto{\pgfqpoint{3.057617in}{2.410752in}}%
\pgfpathlineto{\pgfqpoint{3.057596in}{2.410799in}}%
\pgfpathlineto{\pgfqpoint{3.057574in}{2.410846in}}%
\pgfpathlineto{\pgfqpoint{3.057552in}{2.410893in}}%
\pgfpathlineto{\pgfqpoint{3.057530in}{2.410939in}}%
\pgfpathlineto{\pgfqpoint{3.057508in}{2.410986in}}%
\pgfpathlineto{\pgfqpoint{3.057486in}{2.411033in}}%
\pgfpathlineto{\pgfqpoint{3.057465in}{2.411080in}}%
\pgfpathlineto{\pgfqpoint{3.057443in}{2.411127in}}%
\pgfpathlineto{\pgfqpoint{3.057421in}{2.411174in}}%
\pgfpathlineto{\pgfqpoint{3.057399in}{2.411221in}}%
\pgfpathlineto{\pgfqpoint{3.057377in}{2.411268in}}%
\pgfpathlineto{\pgfqpoint{3.057355in}{2.411315in}}%
\pgfpathlineto{\pgfqpoint{3.057333in}{2.411362in}}%
\pgfpathlineto{\pgfqpoint{3.057311in}{2.411409in}}%
\pgfpathlineto{\pgfqpoint{3.057289in}{2.411456in}}%
\pgfpathlineto{\pgfqpoint{3.057267in}{2.411503in}}%
\pgfpathlineto{\pgfqpoint{3.057245in}{2.411550in}}%
\pgfpathlineto{\pgfqpoint{3.057223in}{2.411597in}}%
\pgfpathlineto{\pgfqpoint{3.057201in}{2.411644in}}%
\pgfpathlineto{\pgfqpoint{3.057179in}{2.411691in}}%
\pgfpathlineto{\pgfqpoint{3.057157in}{2.411737in}}%
\pgfpathlineto{\pgfqpoint{3.057135in}{2.411784in}}%
\pgfpathlineto{\pgfqpoint{3.057113in}{2.411831in}}%
\pgfpathlineto{\pgfqpoint{3.057091in}{2.411878in}}%
\pgfpathlineto{\pgfqpoint{3.057069in}{2.411925in}}%
\pgfpathlineto{\pgfqpoint{3.057047in}{2.411972in}}%
\pgfpathlineto{\pgfqpoint{3.057025in}{2.412019in}}%
\pgfpathlineto{\pgfqpoint{3.057003in}{2.412066in}}%
\pgfpathlineto{\pgfqpoint{3.056981in}{2.412113in}}%
\pgfpathlineto{\pgfqpoint{3.056958in}{2.412160in}}%
\pgfpathlineto{\pgfqpoint{3.056936in}{2.412207in}}%
\pgfpathlineto{\pgfqpoint{3.056914in}{2.412254in}}%
\pgfpathlineto{\pgfqpoint{3.056892in}{2.412300in}}%
\pgfpathlineto{\pgfqpoint{3.056870in}{2.412347in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{2.412394in}}%
\pgfpathlineto{\pgfqpoint{3.056825in}{2.412441in}}%
\pgfpathlineto{\pgfqpoint{3.056803in}{2.412488in}}%
\pgfpathlineto{\pgfqpoint{3.056781in}{2.412535in}}%
\pgfpathlineto{\pgfqpoint{3.056759in}{2.412582in}}%
\pgfpathlineto{\pgfqpoint{3.056736in}{2.412629in}}%
\pgfpathlineto{\pgfqpoint{3.056714in}{2.412676in}}%
\pgfpathlineto{\pgfqpoint{3.056692in}{2.412723in}}%
\pgfpathlineto{\pgfqpoint{3.056670in}{2.412769in}}%
\pgfpathlineto{\pgfqpoint{3.056647in}{2.412816in}}%
\pgfpathlineto{\pgfqpoint{3.056625in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{3.056603in}{2.412910in}}%
\pgfpathlineto{\pgfqpoint{3.056580in}{2.412957in}}%
\pgfpathlineto{\pgfqpoint{3.056558in}{2.413004in}}%
\pgfpathlineto{\pgfqpoint{3.056536in}{2.413051in}}%
\pgfpathlineto{\pgfqpoint{3.056513in}{2.413098in}}%
\pgfpathlineto{\pgfqpoint{3.056491in}{2.413144in}}%
\pgfpathlineto{\pgfqpoint{3.056469in}{2.413191in}}%
\pgfpathlineto{\pgfqpoint{3.056446in}{2.413238in}}%
\pgfpathlineto{\pgfqpoint{3.056424in}{2.413285in}}%
\pgfpathlineto{\pgfqpoint{3.056401in}{2.413332in}}%
\pgfpathlineto{\pgfqpoint{3.056379in}{2.413379in}}%
\pgfpathlineto{\pgfqpoint{3.056357in}{2.413426in}}%
\pgfpathlineto{\pgfqpoint{3.056334in}{2.413473in}}%
\pgfpathlineto{\pgfqpoint{3.056312in}{2.413519in}}%
\pgfpathlineto{\pgfqpoint{3.056289in}{2.413566in}}%
\pgfpathlineto{\pgfqpoint{3.056267in}{2.413613in}}%
\pgfpathlineto{\pgfqpoint{3.056244in}{2.413660in}}%
\pgfpathlineto{\pgfqpoint{3.056222in}{2.413707in}}%
\pgfpathlineto{\pgfqpoint{3.056199in}{2.413754in}}%
\pgfpathlineto{\pgfqpoint{3.056177in}{2.413801in}}%
\pgfpathlineto{\pgfqpoint{3.056154in}{2.413847in}}%
\pgfpathlineto{\pgfqpoint{3.056131in}{2.413894in}}%
\pgfpathlineto{\pgfqpoint{3.056109in}{2.413941in}}%
\pgfpathlineto{\pgfqpoint{3.056086in}{2.413988in}}%
\pgfpathlineto{\pgfqpoint{3.056064in}{2.414035in}}%
\pgfpathlineto{\pgfqpoint{3.056041in}{2.414082in}}%
\pgfpathlineto{\pgfqpoint{3.056019in}{2.414128in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{2.414175in}}%
\pgfpathlineto{\pgfqpoint{3.055973in}{2.414222in}}%
\pgfpathlineto{\pgfqpoint{3.055951in}{2.414269in}}%
\pgfpathlineto{\pgfqpoint{3.055928in}{2.414316in}}%
\pgfpathlineto{\pgfqpoint{3.055905in}{2.414363in}}%
\pgfpathlineto{\pgfqpoint{3.055883in}{2.414409in}}%
\pgfpathlineto{\pgfqpoint{3.055860in}{2.414456in}}%
\pgfpathlineto{\pgfqpoint{3.055837in}{2.414503in}}%
\pgfpathlineto{\pgfqpoint{3.055814in}{2.414550in}}%
\pgfpathlineto{\pgfqpoint{3.055792in}{2.414597in}}%
\pgfpathlineto{\pgfqpoint{3.055769in}{2.414644in}}%
\pgfpathlineto{\pgfqpoint{3.055746in}{2.414690in}}%
\pgfpathlineto{\pgfqpoint{3.055724in}{2.414737in}}%
\pgfpathlineto{\pgfqpoint{3.055701in}{2.414784in}}%
\pgfpathlineto{\pgfqpoint{3.055678in}{2.414831in}}%
\pgfpathlineto{\pgfqpoint{3.055655in}{2.414878in}}%
\pgfpathlineto{\pgfqpoint{3.055632in}{2.414924in}}%
\pgfpathlineto{\pgfqpoint{3.055610in}{2.414971in}}%
\pgfpathlineto{\pgfqpoint{3.055587in}{2.415018in}}%
\pgfpathlineto{\pgfqpoint{3.055564in}{2.415065in}}%
\pgfpathlineto{\pgfqpoint{3.055541in}{2.415112in}}%
\pgfpathlineto{\pgfqpoint{3.055518in}{2.415158in}}%
\pgfpathlineto{\pgfqpoint{3.055495in}{2.415205in}}%
\pgfpathlineto{\pgfqpoint{3.055472in}{2.415252in}}%
\pgfpathlineto{\pgfqpoint{3.055449in}{2.415299in}}%
\pgfpathlineto{\pgfqpoint{3.055427in}{2.415346in}}%
\pgfpathlineto{\pgfqpoint{3.055404in}{2.415392in}}%
\pgfpathlineto{\pgfqpoint{3.055381in}{2.415439in}}%
\pgfpathlineto{\pgfqpoint{3.055358in}{2.415486in}}%
\pgfpathlineto{\pgfqpoint{3.055335in}{2.415533in}}%
\pgfpathlineto{\pgfqpoint{3.055312in}{2.415580in}}%
\pgfpathlineto{\pgfqpoint{3.055289in}{2.415626in}}%
\pgfpathlineto{\pgfqpoint{3.055266in}{2.415673in}}%
\pgfpathlineto{\pgfqpoint{3.055243in}{2.415720in}}%
\pgfpathlineto{\pgfqpoint{3.055220in}{2.415767in}}%
\pgfpathlineto{\pgfqpoint{3.055197in}{2.415813in}}%
\pgfpathlineto{\pgfqpoint{3.055174in}{2.415860in}}%
\pgfpathlineto{\pgfqpoint{3.055151in}{2.415907in}}%
\pgfpathlineto{\pgfqpoint{3.055128in}{2.415954in}}%
\pgfpathlineto{\pgfqpoint{3.055105in}{2.416000in}}%
\pgfpathlineto{\pgfqpoint{3.055082in}{2.416047in}}%
\pgfpathlineto{\pgfqpoint{3.055059in}{2.416094in}}%
\pgfpathlineto{\pgfqpoint{3.055035in}{2.416141in}}%
\pgfpathlineto{\pgfqpoint{3.055012in}{2.416187in}}%
\pgfpathlineto{\pgfqpoint{3.054989in}{2.416234in}}%
\pgfpathlineto{\pgfqpoint{3.054966in}{2.416281in}}%
\pgfpathlineto{\pgfqpoint{3.054943in}{2.416328in}}%
\pgfpathlineto{\pgfqpoint{3.054920in}{2.416374in}}%
\pgfpathlineto{\pgfqpoint{3.054897in}{2.416421in}}%
\pgfpathlineto{\pgfqpoint{3.054873in}{2.416468in}}%
\pgfpathlineto{\pgfqpoint{3.054850in}{2.416515in}}%
\pgfpathlineto{\pgfqpoint{3.054827in}{2.416561in}}%
\pgfpathlineto{\pgfqpoint{3.054804in}{2.416608in}}%
\pgfpathlineto{\pgfqpoint{3.054781in}{2.416655in}}%
\pgfpathlineto{\pgfqpoint{3.054757in}{2.416702in}}%
\pgfpathlineto{\pgfqpoint{3.054734in}{2.416748in}}%
\pgfpathlineto{\pgfqpoint{3.054711in}{2.416795in}}%
\pgfpathlineto{\pgfqpoint{3.054688in}{2.416842in}}%
\pgfpathlineto{\pgfqpoint{3.054664in}{2.416889in}}%
\pgfpathlineto{\pgfqpoint{3.054641in}{2.416935in}}%
\pgfpathlineto{\pgfqpoint{3.054618in}{2.416982in}}%
\pgfpathlineto{\pgfqpoint{3.054594in}{2.417029in}}%
\pgfpathlineto{\pgfqpoint{3.054571in}{2.417076in}}%
\pgfpathlineto{\pgfqpoint{3.054548in}{2.417122in}}%
\pgfpathlineto{\pgfqpoint{3.054524in}{2.417169in}}%
\pgfpathlineto{\pgfqpoint{3.054501in}{2.417216in}}%
\pgfpathlineto{\pgfqpoint{3.054478in}{2.417262in}}%
\pgfpathlineto{\pgfqpoint{3.054454in}{2.417309in}}%
\pgfpathlineto{\pgfqpoint{3.054431in}{2.417356in}}%
\pgfpathlineto{\pgfqpoint{3.054408in}{2.417403in}}%
\pgfpathlineto{\pgfqpoint{3.054384in}{2.417449in}}%
\pgfpathlineto{\pgfqpoint{3.054361in}{2.417496in}}%
\pgfpathlineto{\pgfqpoint{3.054337in}{2.417543in}}%
\pgfpathlineto{\pgfqpoint{3.054314in}{2.417589in}}%
\pgfpathlineto{\pgfqpoint{3.054290in}{2.417636in}}%
\pgfpathlineto{\pgfqpoint{3.054267in}{2.417683in}}%
\pgfpathlineto{\pgfqpoint{3.054243in}{2.417729in}}%
\pgfpathlineto{\pgfqpoint{3.054220in}{2.417776in}}%
\pgfpathlineto{\pgfqpoint{3.054196in}{2.417823in}}%
\pgfpathlineto{\pgfqpoint{3.054173in}{2.417869in}}%
\pgfpathlineto{\pgfqpoint{3.054149in}{2.417916in}}%
\pgfpathlineto{\pgfqpoint{3.054126in}{2.417963in}}%
\pgfpathlineto{\pgfqpoint{3.054102in}{2.418010in}}%
\pgfpathlineto{\pgfqpoint{3.054079in}{2.418056in}}%
\pgfpathlineto{\pgfqpoint{3.054055in}{2.418103in}}%
\pgfpathlineto{\pgfqpoint{3.054032in}{2.418150in}}%
\pgfpathlineto{\pgfqpoint{3.054008in}{2.418196in}}%
\pgfpathlineto{\pgfqpoint{3.053984in}{2.418243in}}%
\pgfpathlineto{\pgfqpoint{3.053961in}{2.418290in}}%
\pgfpathlineto{\pgfqpoint{3.053937in}{2.418336in}}%
\pgfpathlineto{\pgfqpoint{3.053914in}{2.418383in}}%
\pgfpathlineto{\pgfqpoint{3.053890in}{2.418430in}}%
\pgfpathlineto{\pgfqpoint{3.053866in}{2.418476in}}%
\pgfpathlineto{\pgfqpoint{3.053843in}{2.418523in}}%
\pgfpathlineto{\pgfqpoint{3.053819in}{2.418570in}}%
\pgfpathlineto{\pgfqpoint{3.053795in}{2.418616in}}%
\pgfpathlineto{\pgfqpoint{3.053771in}{2.418663in}}%
\pgfpathlineto{\pgfqpoint{3.053748in}{2.418710in}}%
\pgfpathlineto{\pgfqpoint{3.053724in}{2.418756in}}%
\pgfpathlineto{\pgfqpoint{3.053700in}{2.418803in}}%
\pgfpathlineto{\pgfqpoint{3.053677in}{2.418850in}}%
\pgfpathlineto{\pgfqpoint{3.053653in}{2.418896in}}%
\pgfpathlineto{\pgfqpoint{3.053629in}{2.418943in}}%
\pgfpathlineto{\pgfqpoint{3.053605in}{2.418989in}}%
\pgfpathlineto{\pgfqpoint{3.053581in}{2.419036in}}%
\pgfpathlineto{\pgfqpoint{3.053558in}{2.419083in}}%
\pgfpathlineto{\pgfqpoint{3.053534in}{2.419129in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.419176in}}%
\pgfpathlineto{\pgfqpoint{3.053486in}{2.419223in}}%
\pgfpathlineto{\pgfqpoint{3.053462in}{2.419269in}}%
\pgfpathlineto{\pgfqpoint{3.053439in}{2.419316in}}%
\pgfpathlineto{\pgfqpoint{3.053415in}{2.419363in}}%
\pgfpathlineto{\pgfqpoint{3.053391in}{2.419409in}}%
\pgfpathlineto{\pgfqpoint{3.053367in}{2.419456in}}%
\pgfpathlineto{\pgfqpoint{3.053343in}{2.419502in}}%
\pgfpathlineto{\pgfqpoint{3.053319in}{2.419549in}}%
\pgfpathlineto{\pgfqpoint{3.053295in}{2.419596in}}%
\pgfpathlineto{\pgfqpoint{3.053271in}{2.419642in}}%
\pgfpathlineto{\pgfqpoint{3.053247in}{2.419689in}}%
\pgfpathlineto{\pgfqpoint{3.053223in}{2.419735in}}%
\pgfpathlineto{\pgfqpoint{3.053199in}{2.419782in}}%
\pgfpathlineto{\pgfqpoint{3.053175in}{2.419829in}}%
\pgfpathlineto{\pgfqpoint{3.053151in}{2.419875in}}%
\pgfpathlineto{\pgfqpoint{3.053127in}{2.419922in}}%
\pgfpathlineto{\pgfqpoint{3.053103in}{2.419969in}}%
\pgfpathlineto{\pgfqpoint{3.053079in}{2.420015in}}%
\pgfpathlineto{\pgfqpoint{3.053055in}{2.420062in}}%
\pgfpathlineto{\pgfqpoint{3.053031in}{2.420108in}}%
\pgfpathlineto{\pgfqpoint{3.053007in}{2.420155in}}%
\pgfpathlineto{\pgfqpoint{3.052983in}{2.420202in}}%
\pgfpathlineto{\pgfqpoint{3.052959in}{2.420248in}}%
\pgfpathlineto{\pgfqpoint{3.052935in}{2.420295in}}%
\pgfpathlineto{\pgfqpoint{3.052911in}{2.420341in}}%
\pgfpathlineto{\pgfqpoint{3.052887in}{2.420388in}}%
\pgfpathlineto{\pgfqpoint{3.052863in}{2.420434in}}%
\pgfpathlineto{\pgfqpoint{3.052839in}{2.420481in}}%
\pgfpathlineto{\pgfqpoint{3.052815in}{2.420528in}}%
\pgfpathlineto{\pgfqpoint{3.052790in}{2.420574in}}%
\pgfpathlineto{\pgfqpoint{3.052766in}{2.420621in}}%
\pgfpathlineto{\pgfqpoint{3.052742in}{2.420667in}}%
\pgfpathlineto{\pgfqpoint{3.052718in}{2.420714in}}%
\pgfpathlineto{\pgfqpoint{3.052694in}{2.420760in}}%
\pgfpathlineto{\pgfqpoint{3.052670in}{2.420807in}}%
\pgfpathlineto{\pgfqpoint{3.052645in}{2.420854in}}%
\pgfpathlineto{\pgfqpoint{3.052621in}{2.420900in}}%
\pgfpathlineto{\pgfqpoint{3.052597in}{2.420947in}}%
\pgfpathlineto{\pgfqpoint{3.052573in}{2.420993in}}%
\pgfpathlineto{\pgfqpoint{3.052548in}{2.421040in}}%
\pgfpathlineto{\pgfqpoint{3.052524in}{2.421086in}}%
\pgfpathlineto{\pgfqpoint{3.052500in}{2.421133in}}%
\pgfpathlineto{\pgfqpoint{3.052476in}{2.421180in}}%
\pgfpathlineto{\pgfqpoint{3.052451in}{2.421226in}}%
\pgfpathlineto{\pgfqpoint{3.052427in}{2.421273in}}%
\pgfpathlineto{\pgfqpoint{3.052403in}{2.421319in}}%
\pgfpathlineto{\pgfqpoint{3.052378in}{2.421366in}}%
\pgfpathlineto{\pgfqpoint{3.052354in}{2.421412in}}%
\pgfpathlineto{\pgfqpoint{3.052330in}{2.421459in}}%
\pgfpathlineto{\pgfqpoint{3.052305in}{2.421505in}}%
\pgfpathlineto{\pgfqpoint{3.052281in}{2.421552in}}%
\pgfpathlineto{\pgfqpoint{3.052256in}{2.421598in}}%
\pgfpathlineto{\pgfqpoint{3.052232in}{2.421645in}}%
\pgfpathlineto{\pgfqpoint{3.052208in}{2.421691in}}%
\pgfpathlineto{\pgfqpoint{3.052183in}{2.421738in}}%
\pgfpathlineto{\pgfqpoint{3.052159in}{2.421785in}}%
\pgfpathlineto{\pgfqpoint{3.052134in}{2.421831in}}%
\pgfpathlineto{\pgfqpoint{3.052110in}{2.421878in}}%
\pgfpathlineto{\pgfqpoint{3.052085in}{2.421924in}}%
\pgfpathlineto{\pgfqpoint{3.052061in}{2.421971in}}%
\pgfpathlineto{\pgfqpoint{3.052037in}{2.422017in}}%
\pgfpathlineto{\pgfqpoint{3.052012in}{2.422064in}}%
\pgfpathlineto{\pgfqpoint{3.051988in}{2.422110in}}%
\pgfpathlineto{\pgfqpoint{3.051963in}{2.422157in}}%
\pgfpathlineto{\pgfqpoint{3.051938in}{2.422203in}}%
\pgfpathlineto{\pgfqpoint{3.051914in}{2.422250in}}%
\pgfpathlineto{\pgfqpoint{3.051889in}{2.422296in}}%
\pgfpathlineto{\pgfqpoint{3.051865in}{2.422343in}}%
\pgfpathlineto{\pgfqpoint{3.051840in}{2.422389in}}%
\pgfpathlineto{\pgfqpoint{3.051816in}{2.422436in}}%
\pgfpathlineto{\pgfqpoint{3.051791in}{2.422482in}}%
\pgfpathlineto{\pgfqpoint{3.051767in}{2.422529in}}%
\pgfpathlineto{\pgfqpoint{3.051742in}{2.422575in}}%
\pgfpathlineto{\pgfqpoint{3.051717in}{2.422622in}}%
\pgfpathlineto{\pgfqpoint{3.051693in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{3.051668in}{2.422715in}}%
\pgfpathlineto{\pgfqpoint{3.051643in}{2.422761in}}%
\pgfpathlineto{\pgfqpoint{3.051619in}{2.422808in}}%
\pgfpathlineto{\pgfqpoint{3.051594in}{2.422854in}}%
\pgfpathlineto{\pgfqpoint{3.051569in}{2.422901in}}%
\pgfpathlineto{\pgfqpoint{3.051545in}{2.422947in}}%
\pgfpathlineto{\pgfqpoint{3.051520in}{2.422993in}}%
\pgfpathlineto{\pgfqpoint{3.051495in}{2.423040in}}%
\pgfpathlineto{\pgfqpoint{3.051471in}{2.423086in}}%
\pgfpathlineto{\pgfqpoint{3.051446in}{2.423133in}}%
\pgfpathlineto{\pgfqpoint{3.051421in}{2.423179in}}%
\pgfpathlineto{\pgfqpoint{3.051396in}{2.423226in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.423272in}}%
\pgfpathlineto{\pgfqpoint{3.051347in}{2.423319in}}%
\pgfpathlineto{\pgfqpoint{3.051322in}{2.423365in}}%
\pgfpathlineto{\pgfqpoint{3.051297in}{2.423412in}}%
\pgfpathlineto{\pgfqpoint{3.051272in}{2.423458in}}%
\pgfpathlineto{\pgfqpoint{3.051248in}{2.423505in}}%
\pgfpathlineto{\pgfqpoint{3.051223in}{2.423551in}}%
\pgfpathlineto{\pgfqpoint{3.051198in}{2.423597in}}%
\pgfpathlineto{\pgfqpoint{3.051173in}{2.423644in}}%
\pgfpathlineto{\pgfqpoint{3.051148in}{2.423690in}}%
\pgfpathlineto{\pgfqpoint{3.051123in}{2.423737in}}%
\pgfpathlineto{\pgfqpoint{3.051098in}{2.423783in}}%
\pgfpathlineto{\pgfqpoint{3.051074in}{2.423830in}}%
\pgfpathlineto{\pgfqpoint{3.051049in}{2.423876in}}%
\pgfpathlineto{\pgfqpoint{3.051024in}{2.423923in}}%
\pgfpathlineto{\pgfqpoint{3.050999in}{2.423969in}}%
\pgfpathlineto{\pgfqpoint{3.050974in}{2.424015in}}%
\pgfpathlineto{\pgfqpoint{3.050949in}{2.424062in}}%
\pgfpathlineto{\pgfqpoint{3.050924in}{2.424108in}}%
\pgfpathlineto{\pgfqpoint{3.050899in}{2.424155in}}%
\pgfpathlineto{\pgfqpoint{3.050874in}{2.424201in}}%
\pgfpathlineto{\pgfqpoint{3.050849in}{2.424248in}}%
\pgfpathlineto{\pgfqpoint{3.050824in}{2.424294in}}%
\pgfpathlineto{\pgfqpoint{3.050799in}{2.424340in}}%
\pgfpathlineto{\pgfqpoint{3.050774in}{2.424387in}}%
\pgfpathlineto{\pgfqpoint{3.050749in}{2.424433in}}%
\pgfpathlineto{\pgfqpoint{3.050724in}{2.424480in}}%
\pgfpathlineto{\pgfqpoint{3.050699in}{2.424526in}}%
\pgfpathlineto{\pgfqpoint{3.050674in}{2.424572in}}%
\pgfpathlineto{\pgfqpoint{3.050649in}{2.424619in}}%
\pgfpathlineto{\pgfqpoint{3.050624in}{2.424665in}}%
\pgfpathlineto{\pgfqpoint{3.050599in}{2.424712in}}%
\pgfpathlineto{\pgfqpoint{3.050573in}{2.424758in}}%
\pgfpathlineto{\pgfqpoint{3.050548in}{2.424804in}}%
\pgfpathlineto{\pgfqpoint{3.050523in}{2.424851in}}%
\pgfpathlineto{\pgfqpoint{3.050498in}{2.424897in}}%
\pgfpathlineto{\pgfqpoint{3.050473in}{2.424944in}}%
\pgfpathlineto{\pgfqpoint{3.050448in}{2.424990in}}%
\pgfpathlineto{\pgfqpoint{3.050423in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{3.050397in}{2.425083in}}%
\pgfpathlineto{\pgfqpoint{3.050372in}{2.425129in}}%
\pgfpathlineto{\pgfqpoint{3.050347in}{2.425175in}}%
\pgfpathlineto{\pgfqpoint{3.050322in}{2.425222in}}%
\pgfpathlineto{\pgfqpoint{3.050297in}{2.425268in}}%
\pgfpathlineto{\pgfqpoint{3.050271in}{2.425315in}}%
\pgfpathlineto{\pgfqpoint{3.050246in}{2.425361in}}%
\pgfpathlineto{\pgfqpoint{3.050221in}{2.425407in}}%
\pgfpathlineto{\pgfqpoint{3.050196in}{2.425454in}}%
\pgfpathlineto{\pgfqpoint{3.050170in}{2.425500in}}%
\pgfpathlineto{\pgfqpoint{3.050145in}{2.425546in}}%
\pgfpathlineto{\pgfqpoint{3.050120in}{2.425593in}}%
\pgfpathlineto{\pgfqpoint{3.050095in}{2.425639in}}%
\pgfpathlineto{\pgfqpoint{3.050069in}{2.425686in}}%
\pgfpathlineto{\pgfqpoint{3.050044in}{2.425732in}}%
\pgfpathlineto{\pgfqpoint{3.050019in}{2.425778in}}%
\pgfpathlineto{\pgfqpoint{3.049993in}{2.425825in}}%
\pgfpathlineto{\pgfqpoint{3.049968in}{2.425871in}}%
\pgfpathlineto{\pgfqpoint{3.049943in}{2.425917in}}%
\pgfpathlineto{\pgfqpoint{3.049917in}{2.425964in}}%
\pgfpathlineto{\pgfqpoint{3.049892in}{2.426010in}}%
\pgfpathlineto{\pgfqpoint{3.049866in}{2.426056in}}%
\pgfpathlineto{\pgfqpoint{3.049841in}{2.426103in}}%
\pgfpathlineto{\pgfqpoint{3.049816in}{2.426149in}}%
\pgfpathlineto{\pgfqpoint{3.049790in}{2.426195in}}%
\pgfpathlineto{\pgfqpoint{3.049765in}{2.426242in}}%
\pgfpathlineto{\pgfqpoint{3.049739in}{2.426288in}}%
\pgfpathlineto{\pgfqpoint{3.049714in}{2.426334in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{2.426381in}}%
\pgfpathlineto{\pgfqpoint{3.049663in}{2.426427in}}%
\pgfpathlineto{\pgfqpoint{3.049637in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{3.049612in}{2.426520in}}%
\pgfpathlineto{\pgfqpoint{3.049586in}{2.426566in}}%
\pgfpathlineto{\pgfqpoint{3.049561in}{2.426612in}}%
\pgfpathlineto{\pgfqpoint{3.049535in}{2.426658in}}%
\pgfpathlineto{\pgfqpoint{3.049510in}{2.426705in}}%
\pgfpathlineto{\pgfqpoint{3.049484in}{2.426751in}}%
\pgfpathlineto{\pgfqpoint{3.049459in}{2.426797in}}%
\pgfpathlineto{\pgfqpoint{3.049433in}{2.426844in}}%
\pgfpathlineto{\pgfqpoint{3.049408in}{2.426890in}}%
\pgfpathlineto{\pgfqpoint{3.049382in}{2.426936in}}%
\pgfpathlineto{\pgfqpoint{3.049356in}{2.426983in}}%
\pgfpathlineto{\pgfqpoint{3.049331in}{2.427029in}}%
\pgfpathlineto{\pgfqpoint{3.049305in}{2.427075in}}%
\pgfpathlineto{\pgfqpoint{3.049280in}{2.427121in}}%
\pgfpathlineto{\pgfqpoint{3.049254in}{2.427168in}}%
\pgfpathlineto{\pgfqpoint{3.049228in}{2.427214in}}%
\pgfpathlineto{\pgfqpoint{3.049203in}{2.427260in}}%
\pgfpathlineto{\pgfqpoint{3.049177in}{2.427307in}}%
\pgfpathlineto{\pgfqpoint{3.049151in}{2.427353in}}%
\pgfpathlineto{\pgfqpoint{3.049126in}{2.427399in}}%
\pgfpathlineto{\pgfqpoint{3.049100in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{3.049074in}{2.427492in}}%
\pgfpathlineto{\pgfqpoint{3.049048in}{2.427538in}}%
\pgfpathlineto{\pgfqpoint{3.049023in}{2.427584in}}%
\pgfpathlineto{\pgfqpoint{3.048997in}{2.427631in}}%
\pgfpathlineto{\pgfqpoint{3.048971in}{2.427677in}}%
\pgfpathlineto{\pgfqpoint{3.048945in}{2.427723in}}%
\pgfpathlineto{\pgfqpoint{3.048920in}{2.427769in}}%
\pgfpathlineto{\pgfqpoint{3.048894in}{2.427816in}}%
\pgfpathlineto{\pgfqpoint{3.048868in}{2.427862in}}%
\pgfpathlineto{\pgfqpoint{3.048842in}{2.427908in}}%
\pgfpathlineto{\pgfqpoint{3.048816in}{2.427954in}}%
\pgfpathlineto{\pgfqpoint{3.048791in}{2.428001in}}%
\pgfpathlineto{\pgfqpoint{3.048765in}{2.428047in}}%
\pgfpathlineto{\pgfqpoint{3.048739in}{2.428093in}}%
\pgfpathlineto{\pgfqpoint{3.048713in}{2.428139in}}%
\pgfpathlineto{\pgfqpoint{3.048687in}{2.428186in}}%
\pgfpathlineto{\pgfqpoint{3.048661in}{2.428232in}}%
\pgfpathlineto{\pgfqpoint{3.048636in}{2.428278in}}%
\pgfpathlineto{\pgfqpoint{3.048610in}{2.428324in}}%
\pgfpathlineto{\pgfqpoint{3.048584in}{2.428371in}}%
\pgfpathlineto{\pgfqpoint{3.048558in}{2.428417in}}%
\pgfpathlineto{\pgfqpoint{3.048532in}{2.428463in}}%
\pgfpathlineto{\pgfqpoint{3.048506in}{2.428509in}}%
\pgfpathlineto{\pgfqpoint{3.048480in}{2.428555in}}%
\pgfpathlineto{\pgfqpoint{3.048454in}{2.428602in}}%
\pgfpathlineto{\pgfqpoint{3.048428in}{2.428648in}}%
\pgfpathlineto{\pgfqpoint{3.048402in}{2.428694in}}%
\pgfpathlineto{\pgfqpoint{3.048376in}{2.428740in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{3.048324in}{2.428833in}}%
\pgfpathlineto{\pgfqpoint{3.048298in}{2.428879in}}%
\pgfpathlineto{\pgfqpoint{3.048272in}{2.428925in}}%
\pgfpathlineto{\pgfqpoint{3.048246in}{2.428971in}}%
\pgfpathlineto{\pgfqpoint{3.048220in}{2.429018in}}%
\pgfpathlineto{\pgfqpoint{3.048194in}{2.429064in}}%
\pgfpathlineto{\pgfqpoint{3.048168in}{2.429110in}}%
\pgfpathlineto{\pgfqpoint{3.048142in}{2.429156in}}%
\pgfpathlineto{\pgfqpoint{3.048116in}{2.429202in}}%
\pgfpathlineto{\pgfqpoint{3.048090in}{2.429249in}}%
\pgfpathlineto{\pgfqpoint{3.048064in}{2.429295in}}%
\pgfpathlineto{\pgfqpoint{3.048038in}{2.429341in}}%
\pgfpathlineto{\pgfqpoint{3.048011in}{2.429387in}}%
\pgfpathlineto{\pgfqpoint{3.047985in}{2.429433in}}%
\pgfpathlineto{\pgfqpoint{3.047959in}{2.429480in}}%
\pgfpathlineto{\pgfqpoint{3.047933in}{2.429526in}}%
\pgfpathlineto{\pgfqpoint{3.047907in}{2.429572in}}%
\pgfpathlineto{\pgfqpoint{3.047881in}{2.429618in}}%
\pgfpathlineto{\pgfqpoint{3.047854in}{2.429664in}}%
\pgfpathlineto{\pgfqpoint{3.047828in}{2.429710in}}%
\pgfpathlineto{\pgfqpoint{3.047802in}{2.429757in}}%
\pgfpathlineto{\pgfqpoint{3.047776in}{2.429803in}}%
\pgfpathlineto{\pgfqpoint{3.047750in}{2.429849in}}%
\pgfpathlineto{\pgfqpoint{3.047723in}{2.429895in}}%
\pgfpathlineto{\pgfqpoint{3.047697in}{2.429941in}}%
\pgfpathlineto{\pgfqpoint{3.047671in}{2.429987in}}%
\pgfpathlineto{\pgfqpoint{3.047645in}{2.430034in}}%
\pgfpathlineto{\pgfqpoint{3.047618in}{2.430080in}}%
\pgfpathlineto{\pgfqpoint{3.047592in}{2.430126in}}%
\pgfpathlineto{\pgfqpoint{3.047566in}{2.430172in}}%
\pgfpathlineto{\pgfqpoint{3.047540in}{2.430218in}}%
\pgfpathlineto{\pgfqpoint{3.047513in}{2.430264in}}%
\pgfpathlineto{\pgfqpoint{3.047487in}{2.430310in}}%
\pgfpathlineto{\pgfqpoint{3.047461in}{2.430357in}}%
\pgfpathlineto{\pgfqpoint{3.047434in}{2.430403in}}%
\pgfpathlineto{\pgfqpoint{3.047408in}{2.430449in}}%
\pgfpathlineto{\pgfqpoint{3.047382in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{3.047355in}{2.430541in}}%
\pgfpathlineto{\pgfqpoint{3.047329in}{2.430587in}}%
\pgfpathlineto{\pgfqpoint{3.047302in}{2.430633in}}%
\pgfpathlineto{\pgfqpoint{3.047276in}{2.430679in}}%
\pgfpathlineto{\pgfqpoint{3.047250in}{2.430726in}}%
\pgfpathlineto{\pgfqpoint{3.047223in}{2.430772in}}%
\pgfpathlineto{\pgfqpoint{3.047197in}{2.430818in}}%
\pgfpathlineto{\pgfqpoint{3.047170in}{2.430864in}}%
\pgfpathlineto{\pgfqpoint{3.047144in}{2.430910in}}%
\pgfpathlineto{\pgfqpoint{3.047117in}{2.430956in}}%
\pgfpathlineto{\pgfqpoint{3.047091in}{2.431002in}}%
\pgfpathlineto{\pgfqpoint{3.047064in}{2.431048in}}%
\pgfpathlineto{\pgfqpoint{3.047038in}{2.431095in}}%
\pgfpathlineto{\pgfqpoint{3.047011in}{2.431141in}}%
\pgfpathlineto{\pgfqpoint{3.046985in}{2.431187in}}%
\pgfpathlineto{\pgfqpoint{3.046958in}{2.431233in}}%
\pgfpathlineto{\pgfqpoint{3.046932in}{2.431279in}}%
\pgfpathlineto{\pgfqpoint{3.046905in}{2.431325in}}%
\pgfpathlineto{\pgfqpoint{3.046879in}{2.431371in}}%
\pgfpathlineto{\pgfqpoint{3.046852in}{2.431417in}}%
\pgfpathlineto{\pgfqpoint{3.046826in}{2.431463in}}%
\pgfpathlineto{\pgfqpoint{3.046799in}{2.431509in}}%
\pgfpathlineto{\pgfqpoint{3.046773in}{2.431555in}}%
\pgfpathlineto{\pgfqpoint{3.046746in}{2.431602in}}%
\pgfpathlineto{\pgfqpoint{3.046719in}{2.431648in}}%
\pgfpathlineto{\pgfqpoint{3.046693in}{2.431694in}}%
\pgfpathlineto{\pgfqpoint{3.046666in}{2.431740in}}%
\pgfpathlineto{\pgfqpoint{3.046639in}{2.431786in}}%
\pgfpathlineto{\pgfqpoint{3.046613in}{2.431832in}}%
\pgfpathlineto{\pgfqpoint{3.046586in}{2.431878in}}%
\pgfpathlineto{\pgfqpoint{3.046560in}{2.431924in}}%
\pgfpathlineto{\pgfqpoint{3.046533in}{2.431970in}}%
\pgfpathlineto{\pgfqpoint{3.046506in}{2.432016in}}%
\pgfpathlineto{\pgfqpoint{3.046480in}{2.432062in}}%
\pgfpathlineto{\pgfqpoint{3.046453in}{2.432108in}}%
\pgfpathlineto{\pgfqpoint{3.046426in}{2.432154in}}%
\pgfpathlineto{\pgfqpoint{3.046399in}{2.432200in}}%
\pgfpathlineto{\pgfqpoint{3.046373in}{2.432246in}}%
\pgfpathlineto{\pgfqpoint{3.046346in}{2.432292in}}%
\pgfpathlineto{\pgfqpoint{3.046319in}{2.432339in}}%
\pgfpathlineto{\pgfqpoint{3.046292in}{2.432385in}}%
\pgfpathlineto{\pgfqpoint{3.046266in}{2.432431in}}%
\pgfpathlineto{\pgfqpoint{3.046239in}{2.432477in}}%
\pgfpathlineto{\pgfqpoint{3.046212in}{2.432523in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{2.432569in}}%
\pgfpathlineto{\pgfqpoint{3.046158in}{2.432615in}}%
\pgfpathlineto{\pgfqpoint{3.046132in}{2.432661in}}%
\pgfpathlineto{\pgfqpoint{3.046105in}{2.432707in}}%
\pgfpathlineto{\pgfqpoint{3.046078in}{2.432753in}}%
\pgfpathlineto{\pgfqpoint{3.046051in}{2.432799in}}%
\pgfpathlineto{\pgfqpoint{3.046024in}{2.432845in}}%
\pgfpathlineto{\pgfqpoint{3.045997in}{2.432891in}}%
\pgfpathlineto{\pgfqpoint{3.045971in}{2.432937in}}%
\pgfpathlineto{\pgfqpoint{3.045944in}{2.432983in}}%
\pgfpathlineto{\pgfqpoint{3.045917in}{2.433029in}}%
\pgfpathlineto{\pgfqpoint{3.045890in}{2.433075in}}%
\pgfpathlineto{\pgfqpoint{3.045863in}{2.433121in}}%
\pgfpathlineto{\pgfqpoint{3.045836in}{2.433167in}}%
\pgfpathlineto{\pgfqpoint{3.045809in}{2.433213in}}%
\pgfpathlineto{\pgfqpoint{3.045782in}{2.433259in}}%
\pgfpathlineto{\pgfqpoint{3.045755in}{2.433305in}}%
\pgfpathlineto{\pgfqpoint{3.045728in}{2.433351in}}%
\pgfpathlineto{\pgfqpoint{3.045701in}{2.433397in}}%
\pgfpathlineto{\pgfqpoint{3.045674in}{2.433443in}}%
\pgfpathlineto{\pgfqpoint{3.045647in}{2.433489in}}%
\pgfpathlineto{\pgfqpoint{3.045620in}{2.433535in}}%
\pgfpathlineto{\pgfqpoint{3.045593in}{2.433581in}}%
\pgfpathlineto{\pgfqpoint{3.045566in}{2.433627in}}%
\pgfpathlineto{\pgfqpoint{3.045539in}{2.433673in}}%
\pgfpathlineto{\pgfqpoint{3.045512in}{2.433719in}}%
\pgfpathlineto{\pgfqpoint{3.045485in}{2.433765in}}%
\pgfpathlineto{\pgfqpoint{3.045458in}{2.433811in}}%
\pgfpathlineto{\pgfqpoint{3.045431in}{2.433857in}}%
\pgfpathlineto{\pgfqpoint{3.045404in}{2.433903in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{2.433949in}}%
\pgfpathlineto{\pgfqpoint{3.045350in}{2.433995in}}%
\pgfpathlineto{\pgfqpoint{3.045323in}{2.434041in}}%
\pgfpathlineto{\pgfqpoint{3.045296in}{2.434087in}}%
\pgfpathlineto{\pgfqpoint{3.045268in}{2.434133in}}%
\pgfpathlineto{\pgfqpoint{3.045241in}{2.434179in}}%
\pgfpathlineto{\pgfqpoint{3.045214in}{2.434225in}}%
\pgfpathlineto{\pgfqpoint{3.045187in}{2.434270in}}%
\pgfpathlineto{\pgfqpoint{3.045160in}{2.434316in}}%
\pgfpathlineto{\pgfqpoint{3.045133in}{2.434362in}}%
\pgfpathlineto{\pgfqpoint{3.045106in}{2.434408in}}%
\pgfpathlineto{\pgfqpoint{3.045078in}{2.434454in}}%
\pgfpathlineto{\pgfqpoint{3.045051in}{2.434500in}}%
\pgfpathlineto{\pgfqpoint{3.045024in}{2.434546in}}%
\pgfpathlineto{\pgfqpoint{3.044997in}{2.434592in}}%
\pgfpathlineto{\pgfqpoint{3.044970in}{2.434638in}}%
\pgfpathlineto{\pgfqpoint{3.044942in}{2.434684in}}%
\pgfpathlineto{\pgfqpoint{3.044915in}{2.434730in}}%
\pgfpathlineto{\pgfqpoint{3.044888in}{2.434776in}}%
\pgfpathlineto{\pgfqpoint{3.044861in}{2.434822in}}%
\pgfpathlineto{\pgfqpoint{3.044833in}{2.434868in}}%
\pgfpathlineto{\pgfqpoint{3.044806in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{3.044779in}{2.434959in}}%
\pgfpathlineto{\pgfqpoint{3.044751in}{2.435005in}}%
\pgfpathlineto{\pgfqpoint{3.044724in}{2.435051in}}%
\pgfpathlineto{\pgfqpoint{3.044697in}{2.435097in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{2.435143in}}%
\pgfpathlineto{\pgfqpoint{3.044642in}{2.435189in}}%
\pgfpathlineto{\pgfqpoint{3.044615in}{2.435235in}}%
\pgfpathlineto{\pgfqpoint{3.044587in}{2.435281in}}%
\pgfpathlineto{\pgfqpoint{3.044560in}{2.435327in}}%
\pgfpathlineto{\pgfqpoint{3.044533in}{2.435373in}}%
\pgfpathlineto{\pgfqpoint{3.044505in}{2.435419in}}%
\pgfpathlineto{\pgfqpoint{3.044478in}{2.435464in}}%
\pgfpathlineto{\pgfqpoint{3.044450in}{2.435510in}}%
\pgfpathlineto{\pgfqpoint{3.044423in}{2.435556in}}%
\pgfpathlineto{\pgfqpoint{3.044396in}{2.435602in}}%
\pgfpathlineto{\pgfqpoint{3.044368in}{2.435648in}}%
\pgfpathlineto{\pgfqpoint{3.044341in}{2.435694in}}%
\pgfpathlineto{\pgfqpoint{3.044313in}{2.435740in}}%
\pgfpathlineto{\pgfqpoint{3.044286in}{2.435786in}}%
\pgfpathlineto{\pgfqpoint{3.044258in}{2.435832in}}%
\pgfpathlineto{\pgfqpoint{3.044231in}{2.435877in}}%
\pgfpathlineto{\pgfqpoint{3.044203in}{2.435923in}}%
\pgfpathlineto{\pgfqpoint{3.044176in}{2.435969in}}%
\pgfpathlineto{\pgfqpoint{3.044148in}{2.436015in}}%
\pgfpathlineto{\pgfqpoint{3.044121in}{2.436061in}}%
\pgfpathlineto{\pgfqpoint{3.044093in}{2.436107in}}%
\pgfpathlineto{\pgfqpoint{3.044066in}{2.436153in}}%
\pgfpathlineto{\pgfqpoint{3.044038in}{2.436198in}}%
\pgfpathlineto{\pgfqpoint{3.044011in}{2.436244in}}%
\pgfpathlineto{\pgfqpoint{3.043983in}{2.436290in}}%
\pgfpathlineto{\pgfqpoint{3.043956in}{2.436336in}}%
\pgfpathlineto{\pgfqpoint{3.043928in}{2.436382in}}%
\pgfpathlineto{\pgfqpoint{3.043900in}{2.436428in}}%
\pgfpathlineto{\pgfqpoint{3.043873in}{2.436474in}}%
\pgfpathlineto{\pgfqpoint{3.043845in}{2.436519in}}%
\pgfpathlineto{\pgfqpoint{3.043818in}{2.436565in}}%
\pgfpathlineto{\pgfqpoint{3.043790in}{2.436611in}}%
\pgfpathlineto{\pgfqpoint{3.043762in}{2.436657in}}%
\pgfpathlineto{\pgfqpoint{3.043735in}{2.436703in}}%
\pgfpathlineto{\pgfqpoint{3.043707in}{2.436749in}}%
\pgfpathlineto{\pgfqpoint{3.043679in}{2.436794in}}%
\pgfpathlineto{\pgfqpoint{3.043652in}{2.436840in}}%
\pgfpathlineto{\pgfqpoint{3.043624in}{2.436886in}}%
\pgfpathlineto{\pgfqpoint{3.043596in}{2.436932in}}%
\pgfpathlineto{\pgfqpoint{3.043569in}{2.436978in}}%
\pgfpathlineto{\pgfqpoint{3.043541in}{2.437023in}}%
\pgfpathlineto{\pgfqpoint{3.043513in}{2.437069in}}%
\pgfpathlineto{\pgfqpoint{3.043486in}{2.437115in}}%
\pgfpathlineto{\pgfqpoint{3.043458in}{2.437161in}}%
\pgfpathlineto{\pgfqpoint{3.043430in}{2.437207in}}%
\pgfpathlineto{\pgfqpoint{3.043402in}{2.437253in}}%
\pgfpathlineto{\pgfqpoint{3.043375in}{2.437298in}}%
\pgfpathlineto{\pgfqpoint{3.043347in}{2.437344in}}%
\pgfpathlineto{\pgfqpoint{3.043319in}{2.437390in}}%
\pgfpathlineto{\pgfqpoint{3.043291in}{2.437436in}}%
\pgfpathlineto{\pgfqpoint{3.043263in}{2.437482in}}%
\pgfpathlineto{\pgfqpoint{3.043236in}{2.437527in}}%
\pgfpathlineto{\pgfqpoint{3.043208in}{2.437573in}}%
\pgfpathlineto{\pgfqpoint{3.043180in}{2.437619in}}%
\pgfpathlineto{\pgfqpoint{3.043152in}{2.437665in}}%
\pgfpathlineto{\pgfqpoint{3.043124in}{2.437710in}}%
\pgfpathlineto{\pgfqpoint{3.043096in}{2.437756in}}%
\pgfpathlineto{\pgfqpoint{3.043069in}{2.437802in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{2.437848in}}%
\pgfpathlineto{\pgfqpoint{3.043013in}{2.437894in}}%
\pgfpathlineto{\pgfqpoint{3.042985in}{2.437939in}}%
\pgfpathlineto{\pgfqpoint{3.042957in}{2.437985in}}%
\pgfpathlineto{\pgfqpoint{3.042929in}{2.438031in}}%
\pgfpathlineto{\pgfqpoint{3.042901in}{2.438077in}}%
\pgfpathlineto{\pgfqpoint{3.042873in}{2.438122in}}%
\pgfpathlineto{\pgfqpoint{3.042845in}{2.438168in}}%
\pgfpathlineto{\pgfqpoint{3.042817in}{2.438214in}}%
\pgfpathlineto{\pgfqpoint{3.042789in}{2.438260in}}%
\pgfpathlineto{\pgfqpoint{3.042762in}{2.438305in}}%
\pgfpathlineto{\pgfqpoint{3.042734in}{2.438351in}}%
\pgfpathlineto{\pgfqpoint{3.042706in}{2.438397in}}%
\pgfpathlineto{\pgfqpoint{3.042678in}{2.438443in}}%
\pgfpathlineto{\pgfqpoint{3.042650in}{2.438488in}}%
\pgfpathlineto{\pgfqpoint{3.042622in}{2.438534in}}%
\pgfpathlineto{\pgfqpoint{3.042594in}{2.438580in}}%
\pgfpathlineto{\pgfqpoint{3.042566in}{2.438626in}}%
\pgfpathlineto{\pgfqpoint{3.042538in}{2.438671in}}%
\pgfpathlineto{\pgfqpoint{3.042509in}{2.438717in}}%
\pgfpathlineto{\pgfqpoint{3.042481in}{2.438763in}}%
\pgfpathlineto{\pgfqpoint{3.042453in}{2.438808in}}%
\pgfpathlineto{\pgfqpoint{3.042425in}{2.438854in}}%
\pgfpathlineto{\pgfqpoint{3.042397in}{2.438900in}}%
\pgfpathlineto{\pgfqpoint{3.042369in}{2.438946in}}%
\pgfpathlineto{\pgfqpoint{3.042341in}{2.438991in}}%
\pgfpathlineto{\pgfqpoint{3.042313in}{2.439037in}}%
\pgfpathlineto{\pgfqpoint{3.042285in}{2.439083in}}%
\pgfpathlineto{\pgfqpoint{3.042257in}{2.439129in}}%
\pgfpathlineto{\pgfqpoint{3.042229in}{2.439174in}}%
\pgfpathlineto{\pgfqpoint{3.042200in}{2.439220in}}%
\pgfpathlineto{\pgfqpoint{3.042172in}{2.439266in}}%
\pgfpathlineto{\pgfqpoint{3.042144in}{2.439311in}}%
\pgfpathlineto{\pgfqpoint{3.042116in}{2.439357in}}%
\pgfpathlineto{\pgfqpoint{3.042088in}{2.439403in}}%
\pgfpathlineto{\pgfqpoint{3.042060in}{2.439448in}}%
\pgfpathlineto{\pgfqpoint{3.042031in}{2.439494in}}%
\pgfpathlineto{\pgfqpoint{3.042003in}{2.439540in}}%
\pgfpathlineto{\pgfqpoint{3.041975in}{2.439585in}}%
\pgfpathlineto{\pgfqpoint{3.041947in}{2.439631in}}%
\pgfpathlineto{\pgfqpoint{3.041919in}{2.439677in}}%
\pgfpathlineto{\pgfqpoint{3.041890in}{2.439723in}}%
\pgfpathlineto{\pgfqpoint{3.041862in}{2.439768in}}%
\pgfpathlineto{\pgfqpoint{3.041834in}{2.439814in}}%
\pgfpathlineto{\pgfqpoint{3.041806in}{2.439860in}}%
\pgfpathlineto{\pgfqpoint{3.041777in}{2.439905in}}%
\pgfpathlineto{\pgfqpoint{3.041749in}{2.439951in}}%
\pgfpathlineto{\pgfqpoint{3.041721in}{2.439997in}}%
\pgfpathlineto{\pgfqpoint{3.041692in}{2.440042in}}%
\pgfpathlineto{\pgfqpoint{3.041664in}{2.440088in}}%
\pgfpathlineto{\pgfqpoint{3.041636in}{2.440134in}}%
\pgfpathlineto{\pgfqpoint{3.041607in}{2.440179in}}%
\pgfpathlineto{\pgfqpoint{3.041579in}{2.440225in}}%
\pgfpathlineto{\pgfqpoint{3.041551in}{2.440270in}}%
\pgfpathlineto{\pgfqpoint{3.041522in}{2.440316in}}%
\pgfpathlineto{\pgfqpoint{3.041494in}{2.440362in}}%
\pgfpathlineto{\pgfqpoint{3.041466in}{2.440407in}}%
\pgfpathlineto{\pgfqpoint{3.041437in}{2.440453in}}%
\pgfpathlineto{\pgfqpoint{3.041409in}{2.440499in}}%
\pgfpathlineto{\pgfqpoint{3.041381in}{2.440544in}}%
\pgfpathlineto{\pgfqpoint{3.041352in}{2.440590in}}%
\pgfpathlineto{\pgfqpoint{3.041324in}{2.440636in}}%
\pgfpathlineto{\pgfqpoint{3.041295in}{2.440681in}}%
\pgfpathlineto{\pgfqpoint{3.041267in}{2.440727in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{2.440772in}}%
\pgfpathlineto{\pgfqpoint{3.041210in}{2.440818in}}%
\pgfpathlineto{\pgfqpoint{3.041181in}{2.440864in}}%
\pgfpathlineto{\pgfqpoint{3.041153in}{2.440909in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{2.440955in}}%
\pgfpathlineto{\pgfqpoint{3.041096in}{2.441001in}}%
\pgfpathlineto{\pgfqpoint{3.041068in}{2.441046in}}%
\pgfpathlineto{\pgfqpoint{3.041039in}{2.441092in}}%
\pgfpathlineto{\pgfqpoint{3.041011in}{2.441137in}}%
\pgfpathlineto{\pgfqpoint{3.040982in}{2.441183in}}%
\pgfpathlineto{\pgfqpoint{3.040954in}{2.441229in}}%
\pgfpathlineto{\pgfqpoint{3.040925in}{2.441274in}}%
\pgfpathlineto{\pgfqpoint{3.040896in}{2.441320in}}%
\pgfpathlineto{\pgfqpoint{3.040868in}{2.441365in}}%
\pgfpathlineto{\pgfqpoint{3.040839in}{2.441411in}}%
\pgfpathlineto{\pgfqpoint{3.040811in}{2.441457in}}%
\pgfpathlineto{\pgfqpoint{3.040782in}{2.441502in}}%
\pgfpathlineto{\pgfqpoint{3.040754in}{2.441548in}}%
\pgfpathlineto{\pgfqpoint{3.040725in}{2.441593in}}%
\pgfpathlineto{\pgfqpoint{3.040696in}{2.441639in}}%
\pgfpathlineto{\pgfqpoint{3.040668in}{2.441684in}}%
\pgfpathlineto{\pgfqpoint{3.040639in}{2.441730in}}%
\pgfpathlineto{\pgfqpoint{3.040611in}{2.441776in}}%
\pgfpathlineto{\pgfqpoint{3.040582in}{2.441821in}}%
\pgfpathlineto{\pgfqpoint{3.040553in}{2.441867in}}%
\pgfpathlineto{\pgfqpoint{3.040525in}{2.441912in}}%
\pgfpathlineto{\pgfqpoint{3.040496in}{2.441958in}}%
\pgfpathlineto{\pgfqpoint{3.040467in}{2.442003in}}%
\pgfpathlineto{\pgfqpoint{3.040439in}{2.442049in}}%
\pgfpathlineto{\pgfqpoint{3.040410in}{2.442095in}}%
\pgfpathlineto{\pgfqpoint{3.040381in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{3.040352in}{2.442186in}}%
\pgfpathlineto{\pgfqpoint{3.040324in}{2.442231in}}%
\pgfpathlineto{\pgfqpoint{3.040295in}{2.442277in}}%
\pgfpathlineto{\pgfqpoint{3.040266in}{2.442322in}}%
\pgfpathlineto{\pgfqpoint{3.040238in}{2.442368in}}%
\pgfpathlineto{\pgfqpoint{3.040209in}{2.442413in}}%
\pgfpathlineto{\pgfqpoint{3.040180in}{2.442459in}}%
\pgfpathlineto{\pgfqpoint{3.040151in}{2.442504in}}%
\pgfpathlineto{\pgfqpoint{3.040122in}{2.442550in}}%
\pgfpathlineto{\pgfqpoint{3.040094in}{2.442595in}}%
\pgfpathlineto{\pgfqpoint{3.040065in}{2.442641in}}%
\pgfpathlineto{\pgfqpoint{3.040036in}{2.442687in}}%
\pgfpathlineto{\pgfqpoint{3.040007in}{2.442732in}}%
\pgfpathlineto{\pgfqpoint{3.039978in}{2.442778in}}%
\pgfpathlineto{\pgfqpoint{3.039950in}{2.442823in}}%
\pgfpathlineto{\pgfqpoint{3.039921in}{2.442869in}}%
\pgfpathlineto{\pgfqpoint{3.039892in}{2.442914in}}%
\pgfpathlineto{\pgfqpoint{3.039863in}{2.442960in}}%
\pgfpathlineto{\pgfqpoint{3.039834in}{2.443005in}}%
\pgfpathlineto{\pgfqpoint{3.039805in}{2.443051in}}%
\pgfpathlineto{\pgfqpoint{3.039776in}{2.443096in}}%
\pgfpathlineto{\pgfqpoint{3.039748in}{2.443142in}}%
\pgfpathlineto{\pgfqpoint{3.039719in}{2.443187in}}%
\pgfpathlineto{\pgfqpoint{3.039690in}{2.443233in}}%
\pgfpathlineto{\pgfqpoint{3.039661in}{2.443278in}}%
\pgfpathlineto{\pgfqpoint{3.039632in}{2.443324in}}%
\pgfpathlineto{\pgfqpoint{3.039603in}{2.443369in}}%
\pgfpathlineto{\pgfqpoint{3.039574in}{2.443415in}}%
\pgfpathlineto{\pgfqpoint{3.039545in}{2.443460in}}%
\pgfpathlineto{\pgfqpoint{3.039516in}{2.443506in}}%
\pgfpathlineto{\pgfqpoint{3.039487in}{2.443551in}}%
\pgfpathlineto{\pgfqpoint{3.039458in}{2.443597in}}%
\pgfpathlineto{\pgfqpoint{3.039429in}{2.443642in}}%
\pgfpathlineto{\pgfqpoint{3.039400in}{2.443687in}}%
\pgfpathlineto{\pgfqpoint{3.039371in}{2.443733in}}%
\pgfpathlineto{\pgfqpoint{3.039342in}{2.443778in}}%
\pgfpathlineto{\pgfqpoint{3.039313in}{2.443824in}}%
\pgfpathlineto{\pgfqpoint{3.039284in}{2.443869in}}%
\pgfpathlineto{\pgfqpoint{3.039255in}{2.443915in}}%
\pgfpathlineto{\pgfqpoint{3.039226in}{2.443960in}}%
\pgfpathlineto{\pgfqpoint{3.039197in}{2.444006in}}%
\pgfpathlineto{\pgfqpoint{3.039168in}{2.444051in}}%
\pgfpathlineto{\pgfqpoint{3.039139in}{2.444097in}}%
\pgfpathlineto{\pgfqpoint{3.039110in}{2.444142in}}%
\pgfpathlineto{\pgfqpoint{3.039081in}{2.444187in}}%
\pgfpathlineto{\pgfqpoint{3.039052in}{2.444233in}}%
\pgfpathlineto{\pgfqpoint{3.039023in}{2.444278in}}%
\pgfpathlineto{\pgfqpoint{3.038994in}{2.444324in}}%
\pgfpathlineto{\pgfqpoint{3.038964in}{2.444369in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{2.444415in}}%
\pgfpathlineto{\pgfqpoint{3.038906in}{2.444460in}}%
\pgfpathlineto{\pgfqpoint{3.038877in}{2.444506in}}%
\pgfpathlineto{\pgfqpoint{3.038848in}{2.444551in}}%
\pgfpathlineto{\pgfqpoint{3.038819in}{2.444596in}}%
\pgfpathlineto{\pgfqpoint{3.038790in}{2.444642in}}%
\pgfpathlineto{\pgfqpoint{3.038760in}{2.444687in}}%
\pgfpathlineto{\pgfqpoint{3.038731in}{2.444733in}}%
\pgfpathlineto{\pgfqpoint{3.038702in}{2.444778in}}%
\pgfpathlineto{\pgfqpoint{3.038673in}{2.444823in}}%
\pgfpathlineto{\pgfqpoint{3.038644in}{2.444869in}}%
\pgfpathlineto{\pgfqpoint{3.038614in}{2.444914in}}%
\pgfpathlineto{\pgfqpoint{3.038585in}{2.444960in}}%
\pgfpathlineto{\pgfqpoint{3.038556in}{2.445005in}}%
\pgfpathlineto{\pgfqpoint{3.038527in}{2.445050in}}%
\pgfpathlineto{\pgfqpoint{3.038497in}{2.445096in}}%
\pgfpathlineto{\pgfqpoint{3.038468in}{2.445141in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{2.445187in}}%
\pgfpathlineto{\pgfqpoint{3.038410in}{2.445232in}}%
\pgfpathlineto{\pgfqpoint{3.038380in}{2.445277in}}%
\pgfpathlineto{\pgfqpoint{3.038351in}{2.445323in}}%
\pgfpathlineto{\pgfqpoint{3.038322in}{2.445368in}}%
\pgfpathlineto{\pgfqpoint{3.038293in}{2.445414in}}%
\pgfpathlineto{\pgfqpoint{3.038263in}{2.445459in}}%
\pgfpathlineto{\pgfqpoint{3.038234in}{2.445504in}}%
\pgfpathlineto{\pgfqpoint{3.038205in}{2.445550in}}%
\pgfpathlineto{\pgfqpoint{3.038175in}{2.445595in}}%
\pgfpathlineto{\pgfqpoint{3.038146in}{2.445640in}}%
\pgfpathlineto{\pgfqpoint{3.038117in}{2.445686in}}%
\pgfpathlineto{\pgfqpoint{3.038087in}{2.445731in}}%
\pgfpathlineto{\pgfqpoint{3.038058in}{2.445777in}}%
\pgfpathlineto{\pgfqpoint{3.038028in}{2.445822in}}%
\pgfpathlineto{\pgfqpoint{3.037999in}{2.445867in}}%
\pgfpathlineto{\pgfqpoint{3.037970in}{2.445913in}}%
\pgfpathlineto{\pgfqpoint{3.037940in}{2.445958in}}%
\pgfpathlineto{\pgfqpoint{3.037911in}{2.446003in}}%
\pgfpathlineto{\pgfqpoint{3.037881in}{2.446049in}}%
\pgfpathlineto{\pgfqpoint{3.037852in}{2.446094in}}%
\pgfpathlineto{\pgfqpoint{3.037823in}{2.446139in}}%
\pgfpathlineto{\pgfqpoint{3.037793in}{2.446185in}}%
\pgfpathlineto{\pgfqpoint{3.037764in}{2.446230in}}%
\pgfpathlineto{\pgfqpoint{3.037734in}{2.446275in}}%
\pgfpathlineto{\pgfqpoint{3.037705in}{2.446321in}}%
\pgfpathlineto{\pgfqpoint{3.037675in}{2.446366in}}%
\pgfpathlineto{\pgfqpoint{3.037646in}{2.446411in}}%
\pgfpathlineto{\pgfqpoint{3.037616in}{2.446457in}}%
\pgfpathlineto{\pgfqpoint{3.037587in}{2.446502in}}%
\pgfpathlineto{\pgfqpoint{3.037557in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{3.037528in}{2.446593in}}%
\pgfpathlineto{\pgfqpoint{3.037498in}{2.446638in}}%
\pgfpathlineto{\pgfqpoint{3.037469in}{2.446683in}}%
\pgfpathlineto{\pgfqpoint{3.037439in}{2.446729in}}%
\pgfpathlineto{\pgfqpoint{3.037410in}{2.446774in}}%
\pgfpathlineto{\pgfqpoint{3.037380in}{2.446819in}}%
\pgfpathlineto{\pgfqpoint{3.037351in}{2.446864in}}%
\pgfpathlineto{\pgfqpoint{3.037321in}{2.446910in}}%
\pgfpathlineto{\pgfqpoint{3.037291in}{2.446955in}}%
\pgfpathlineto{\pgfqpoint{3.037262in}{2.447000in}}%
\pgfpathlineto{\pgfqpoint{3.037232in}{2.447046in}}%
\pgfpathlineto{\pgfqpoint{3.037203in}{2.447091in}}%
\pgfpathlineto{\pgfqpoint{3.037173in}{2.447136in}}%
\pgfpathlineto{\pgfqpoint{3.037143in}{2.447181in}}%
\pgfpathlineto{\pgfqpoint{3.037114in}{2.447227in}}%
\pgfpathlineto{\pgfqpoint{3.037084in}{2.447272in}}%
\pgfpathlineto{\pgfqpoint{3.037054in}{2.447317in}}%
\pgfpathlineto{\pgfqpoint{3.037025in}{2.447363in}}%
\pgfpathlineto{\pgfqpoint{3.036995in}{2.447408in}}%
\pgfpathlineto{\pgfqpoint{3.036965in}{2.447453in}}%
\pgfpathlineto{\pgfqpoint{3.036936in}{2.447498in}}%
\pgfpathlineto{\pgfqpoint{3.036906in}{2.447544in}}%
\pgfpathlineto{\pgfqpoint{3.036876in}{2.447589in}}%
\pgfpathlineto{\pgfqpoint{3.036847in}{2.447634in}}%
\pgfpathlineto{\pgfqpoint{3.036817in}{2.447679in}}%
\pgfpathlineto{\pgfqpoint{3.036787in}{2.447725in}}%
\pgfpathlineto{\pgfqpoint{3.036758in}{2.447770in}}%
\pgfpathlineto{\pgfqpoint{3.036728in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{3.036698in}{2.447860in}}%
\pgfpathlineto{\pgfqpoint{3.036668in}{2.447906in}}%
\pgfpathlineto{\pgfqpoint{3.036639in}{2.447951in}}%
\pgfpathlineto{\pgfqpoint{3.036609in}{2.447996in}}%
\pgfpathlineto{\pgfqpoint{3.036579in}{2.448041in}}%
\pgfpathlineto{\pgfqpoint{3.036549in}{2.448087in}}%
\pgfpathlineto{\pgfqpoint{3.036519in}{2.448132in}}%
\pgfpathlineto{\pgfqpoint{3.036490in}{2.448177in}}%
\pgfpathlineto{\pgfqpoint{3.036460in}{2.448222in}}%
\pgfpathlineto{\pgfqpoint{3.036430in}{2.448268in}}%
\pgfpathlineto{\pgfqpoint{3.036400in}{2.448313in}}%
\pgfpathlineto{\pgfqpoint{3.036370in}{2.448358in}}%
\pgfpathlineto{\pgfqpoint{3.036341in}{2.448403in}}%
\pgfpathlineto{\pgfqpoint{3.036311in}{2.448448in}}%
\pgfpathlineto{\pgfqpoint{3.036281in}{2.448494in}}%
\pgfpathlineto{\pgfqpoint{3.036251in}{2.448539in}}%
\pgfpathlineto{\pgfqpoint{3.036221in}{2.448584in}}%
\pgfpathlineto{\pgfqpoint{3.036191in}{2.448629in}}%
\pgfpathlineto{\pgfqpoint{3.036161in}{2.448674in}}%
\pgfpathlineto{\pgfqpoint{3.036132in}{2.448720in}}%
\pgfpathlineto{\pgfqpoint{3.036102in}{2.448765in}}%
\pgfpathlineto{\pgfqpoint{3.036072in}{2.448810in}}%
\pgfpathlineto{\pgfqpoint{3.036042in}{2.448855in}}%
\pgfpathlineto{\pgfqpoint{3.036012in}{2.448900in}}%
\pgfpathlineto{\pgfqpoint{3.035982in}{2.448946in}}%
\pgfpathlineto{\pgfqpoint{3.035952in}{2.448991in}}%
\pgfpathlineto{\pgfqpoint{3.035922in}{2.449036in}}%
\pgfpathlineto{\pgfqpoint{3.035892in}{2.449081in}}%
\pgfpathlineto{\pgfqpoint{3.035862in}{2.449126in}}%
\pgfpathlineto{\pgfqpoint{3.035832in}{2.449171in}}%
\pgfpathlineto{\pgfqpoint{3.035802in}{2.449217in}}%
\pgfpathlineto{\pgfqpoint{3.035772in}{2.449262in}}%
\pgfpathlineto{\pgfqpoint{3.035742in}{2.449307in}}%
\pgfpathlineto{\pgfqpoint{3.035712in}{2.449352in}}%
\pgfpathlineto{\pgfqpoint{3.035682in}{2.449397in}}%
\pgfpathlineto{\pgfqpoint{3.035652in}{2.449442in}}%
\pgfpathlineto{\pgfqpoint{3.035622in}{2.449488in}}%
\pgfpathlineto{\pgfqpoint{3.035592in}{2.449533in}}%
\pgfpathlineto{\pgfqpoint{3.035562in}{2.449578in}}%
\pgfpathlineto{\pgfqpoint{3.035532in}{2.449623in}}%
\pgfpathlineto{\pgfqpoint{3.035502in}{2.449668in}}%
\pgfpathlineto{\pgfqpoint{3.035472in}{2.449713in}}%
\pgfpathlineto{\pgfqpoint{3.035442in}{2.449759in}}%
\pgfpathlineto{\pgfqpoint{3.035412in}{2.449804in}}%
\pgfpathlineto{\pgfqpoint{3.035382in}{2.449849in}}%
\pgfpathlineto{\pgfqpoint{3.035352in}{2.449894in}}%
\pgfpathlineto{\pgfqpoint{3.035322in}{2.449939in}}%
\pgfpathlineto{\pgfqpoint{3.035291in}{2.449984in}}%
\pgfpathlineto{\pgfqpoint{3.035261in}{2.450029in}}%
\pgfpathlineto{\pgfqpoint{3.035231in}{2.450074in}}%
\pgfpathlineto{\pgfqpoint{3.035201in}{2.450120in}}%
\pgfpathlineto{\pgfqpoint{3.035171in}{2.450165in}}%
\pgfpathlineto{\pgfqpoint{3.035141in}{2.450210in}}%
\pgfpathlineto{\pgfqpoint{3.035111in}{2.450255in}}%
\pgfpathlineto{\pgfqpoint{3.035081in}{2.450300in}}%
\pgfpathlineto{\pgfqpoint{3.035050in}{2.450345in}}%
\pgfpathlineto{\pgfqpoint{3.035020in}{2.450390in}}%
\pgfpathlineto{\pgfqpoint{3.034990in}{2.450435in}}%
\pgfpathlineto{\pgfqpoint{3.034960in}{2.450480in}}%
\pgfpathlineto{\pgfqpoint{3.034930in}{2.450526in}}%
\pgfpathlineto{\pgfqpoint{3.034899in}{2.450571in}}%
\pgfpathlineto{\pgfqpoint{3.034869in}{2.450616in}}%
\pgfpathlineto{\pgfqpoint{3.034839in}{2.450661in}}%
\pgfpathlineto{\pgfqpoint{3.034809in}{2.450706in}}%
\pgfpathlineto{\pgfqpoint{3.034778in}{2.450751in}}%
\pgfpathlineto{\pgfqpoint{3.034748in}{2.450796in}}%
\pgfpathlineto{\pgfqpoint{3.034718in}{2.450841in}}%
\pgfpathlineto{\pgfqpoint{3.034688in}{2.450886in}}%
\pgfpathlineto{\pgfqpoint{3.034657in}{2.450931in}}%
\pgfpathlineto{\pgfqpoint{3.034627in}{2.450976in}}%
\pgfpathlineto{\pgfqpoint{3.034597in}{2.451021in}}%
\pgfpathlineto{\pgfqpoint{3.034567in}{2.451067in}}%
\pgfpathlineto{\pgfqpoint{3.034536in}{2.451112in}}%
\pgfpathlineto{\pgfqpoint{3.034506in}{2.451157in}}%
\pgfpathlineto{\pgfqpoint{3.034476in}{2.451202in}}%
\pgfpathlineto{\pgfqpoint{3.034445in}{2.451247in}}%
\pgfpathlineto{\pgfqpoint{3.034415in}{2.451292in}}%
\pgfpathlineto{\pgfqpoint{3.034385in}{2.451337in}}%
\pgfpathlineto{\pgfqpoint{3.034354in}{2.451382in}}%
\pgfpathlineto{\pgfqpoint{3.034324in}{2.451427in}}%
\pgfpathlineto{\pgfqpoint{3.034294in}{2.451472in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{2.451517in}}%
\pgfpathlineto{\pgfqpoint{3.034233in}{2.451562in}}%
\pgfpathlineto{\pgfqpoint{3.034203in}{2.451607in}}%
\pgfpathlineto{\pgfqpoint{3.034172in}{2.451652in}}%
\pgfpathlineto{\pgfqpoint{3.034142in}{2.451697in}}%
\pgfpathlineto{\pgfqpoint{3.034111in}{2.451742in}}%
\pgfpathlineto{\pgfqpoint{3.034081in}{2.451787in}}%
\pgfpathlineto{\pgfqpoint{3.034051in}{2.451832in}}%
\pgfpathlineto{\pgfqpoint{3.034020in}{2.451877in}}%
\pgfpathlineto{\pgfqpoint{3.033990in}{2.451922in}}%
\pgfpathlineto{\pgfqpoint{3.033959in}{2.451967in}}%
\pgfpathlineto{\pgfqpoint{3.033929in}{2.452012in}}%
\pgfpathlineto{\pgfqpoint{3.033898in}{2.452057in}}%
\pgfpathlineto{\pgfqpoint{3.033868in}{2.452102in}}%
\pgfpathlineto{\pgfqpoint{3.033837in}{2.452147in}}%
\pgfpathlineto{\pgfqpoint{3.033807in}{2.452192in}}%
\pgfpathlineto{\pgfqpoint{3.033776in}{2.452237in}}%
\pgfpathlineto{\pgfqpoint{3.033746in}{2.452282in}}%
\pgfpathlineto{\pgfqpoint{3.033716in}{2.452327in}}%
\pgfpathlineto{\pgfqpoint{3.033685in}{2.452372in}}%
\pgfpathlineto{\pgfqpoint{3.033654in}{2.452417in}}%
\pgfpathlineto{\pgfqpoint{3.033624in}{2.452462in}}%
\pgfpathlineto{\pgfqpoint{3.033593in}{2.452507in}}%
\pgfpathlineto{\pgfqpoint{3.033563in}{2.452552in}}%
\pgfpathlineto{\pgfqpoint{3.033532in}{2.452597in}}%
\pgfpathlineto{\pgfqpoint{3.033502in}{2.452642in}}%
\pgfpathlineto{\pgfqpoint{3.033471in}{2.452687in}}%
\pgfpathlineto{\pgfqpoint{3.033441in}{2.452732in}}%
\pgfpathlineto{\pgfqpoint{3.033410in}{2.452777in}}%
\pgfpathlineto{\pgfqpoint{3.033380in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{3.033349in}{2.452867in}}%
\pgfpathlineto{\pgfqpoint{3.033318in}{2.452912in}}%
\pgfpathlineto{\pgfqpoint{3.033288in}{2.452957in}}%
\pgfpathlineto{\pgfqpoint{3.033257in}{2.453002in}}%
\pgfpathlineto{\pgfqpoint{3.033227in}{2.453047in}}%
\pgfpathlineto{\pgfqpoint{3.033196in}{2.453092in}}%
\pgfpathlineto{\pgfqpoint{3.033165in}{2.453137in}}%
\pgfpathlineto{\pgfqpoint{3.033135in}{2.453182in}}%
\pgfpathlineto{\pgfqpoint{3.033104in}{2.453227in}}%
\pgfpathlineto{\pgfqpoint{3.033073in}{2.453272in}}%
\pgfpathlineto{\pgfqpoint{3.033043in}{2.453317in}}%
\pgfpathlineto{\pgfqpoint{3.033012in}{2.453362in}}%
\pgfpathlineto{\pgfqpoint{3.032981in}{2.453407in}}%
\pgfpathlineto{\pgfqpoint{3.032951in}{2.453452in}}%
\pgfpathlineto{\pgfqpoint{3.032920in}{2.453496in}}%
\pgfpathlineto{\pgfqpoint{3.032889in}{2.453541in}}%
\pgfpathlineto{\pgfqpoint{3.032859in}{2.453586in}}%
\pgfpathlineto{\pgfqpoint{3.032828in}{2.453631in}}%
\pgfpathlineto{\pgfqpoint{3.032797in}{2.453676in}}%
\pgfpathlineto{\pgfqpoint{3.032766in}{2.453721in}}%
\pgfpathlineto{\pgfqpoint{3.032736in}{2.453766in}}%
\pgfpathlineto{\pgfqpoint{3.032705in}{2.453811in}}%
\pgfpathlineto{\pgfqpoint{3.032674in}{2.453856in}}%
\pgfpathlineto{\pgfqpoint{3.032643in}{2.453901in}}%
\pgfpathlineto{\pgfqpoint{3.032613in}{2.453946in}}%
\pgfpathlineto{\pgfqpoint{3.032582in}{2.453991in}}%
\pgfpathlineto{\pgfqpoint{3.032551in}{2.454035in}}%
\pgfpathlineto{\pgfqpoint{3.032520in}{2.454080in}}%
\pgfpathlineto{\pgfqpoint{3.032490in}{2.454125in}}%
\pgfpathlineto{\pgfqpoint{3.032459in}{2.454170in}}%
\pgfpathlineto{\pgfqpoint{3.032428in}{2.454215in}}%
\pgfpathlineto{\pgfqpoint{3.032397in}{2.454260in}}%
\pgfpathlineto{\pgfqpoint{3.032366in}{2.454305in}}%
\pgfpathlineto{\pgfqpoint{3.032336in}{2.454350in}}%
\pgfpathlineto{\pgfqpoint{3.032305in}{2.454395in}}%
\pgfpathlineto{\pgfqpoint{3.032274in}{2.454439in}}%
\pgfpathlineto{\pgfqpoint{3.032243in}{2.454484in}}%
\pgfpathlineto{\pgfqpoint{3.032212in}{2.454529in}}%
\pgfpathlineto{\pgfqpoint{3.032181in}{2.454574in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{2.454619in}}%
\pgfpathlineto{\pgfqpoint{3.032120in}{2.454664in}}%
\pgfpathlineto{\pgfqpoint{3.032089in}{2.454709in}}%
\pgfpathlineto{\pgfqpoint{3.032058in}{2.454754in}}%
\pgfpathlineto{\pgfqpoint{3.032027in}{2.454798in}}%
\pgfpathlineto{\pgfqpoint{3.031996in}{2.454843in}}%
\pgfpathlineto{\pgfqpoint{3.031965in}{2.454888in}}%
\pgfpathlineto{\pgfqpoint{3.031934in}{2.454933in}}%
\pgfpathlineto{\pgfqpoint{3.031903in}{2.454978in}}%
\pgfpathlineto{\pgfqpoint{3.031872in}{2.455023in}}%
\pgfpathlineto{\pgfqpoint{3.031841in}{2.455068in}}%
\pgfpathlineto{\pgfqpoint{3.031810in}{2.455112in}}%
\pgfpathlineto{\pgfqpoint{3.031779in}{2.455157in}}%
\pgfpathlineto{\pgfqpoint{3.031748in}{2.455202in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{2.455247in}}%
\pgfpathlineto{\pgfqpoint{3.031687in}{2.455292in}}%
\pgfpathlineto{\pgfqpoint{3.031656in}{2.455337in}}%
\pgfpathlineto{\pgfqpoint{3.031625in}{2.455381in}}%
\pgfpathlineto{\pgfqpoint{3.031594in}{2.455426in}}%
\pgfpathlineto{\pgfqpoint{3.031563in}{2.455471in}}%
\pgfpathlineto{\pgfqpoint{3.031532in}{2.455516in}}%
\pgfpathlineto{\pgfqpoint{3.031501in}{2.455561in}}%
\pgfpathlineto{\pgfqpoint{3.031470in}{2.455605in}}%
\pgfpathlineto{\pgfqpoint{3.031439in}{2.455650in}}%
\pgfpathlineto{\pgfqpoint{3.031407in}{2.455695in}}%
\pgfpathlineto{\pgfqpoint{3.031376in}{2.455740in}}%
\pgfpathlineto{\pgfqpoint{3.031345in}{2.455785in}}%
\pgfpathlineto{\pgfqpoint{3.031314in}{2.455829in}}%
\pgfpathlineto{\pgfqpoint{3.031283in}{2.455874in}}%
\pgfpathlineto{\pgfqpoint{3.031252in}{2.455919in}}%
\pgfpathlineto{\pgfqpoint{3.031221in}{2.455964in}}%
\pgfpathlineto{\pgfqpoint{3.031190in}{2.456009in}}%
\pgfpathlineto{\pgfqpoint{3.031159in}{2.456053in}}%
\pgfpathlineto{\pgfqpoint{3.031128in}{2.456098in}}%
\pgfpathlineto{\pgfqpoint{3.031097in}{2.456143in}}%
\pgfpathlineto{\pgfqpoint{3.031066in}{2.456188in}}%
\pgfpathlineto{\pgfqpoint{3.031034in}{2.456233in}}%
\pgfpathlineto{\pgfqpoint{3.031003in}{2.456277in}}%
\pgfpathlineto{\pgfqpoint{3.030972in}{2.456322in}}%
\pgfpathlineto{\pgfqpoint{3.030941in}{2.456367in}}%
\pgfpathlineto{\pgfqpoint{3.030910in}{2.456412in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{2.456456in}}%
\pgfpathlineto{\pgfqpoint{3.030848in}{2.456501in}}%
\pgfpathlineto{\pgfqpoint{3.030816in}{2.456546in}}%
\pgfpathlineto{\pgfqpoint{3.030785in}{2.456591in}}%
\pgfpathlineto{\pgfqpoint{3.030754in}{2.456635in}}%
\pgfpathlineto{\pgfqpoint{3.030723in}{2.456680in}}%
\pgfpathlineto{\pgfqpoint{3.030692in}{2.456725in}}%
\pgfpathlineto{\pgfqpoint{3.030660in}{2.456770in}}%
\pgfpathlineto{\pgfqpoint{3.030629in}{2.456814in}}%
\pgfpathlineto{\pgfqpoint{3.030598in}{2.456859in}}%
\pgfpathlineto{\pgfqpoint{3.030567in}{2.456904in}}%
\pgfpathlineto{\pgfqpoint{3.030536in}{2.456949in}}%
\pgfpathlineto{\pgfqpoint{3.030504in}{2.456993in}}%
\pgfpathlineto{\pgfqpoint{3.030473in}{2.457038in}}%
\pgfpathlineto{\pgfqpoint{3.030442in}{2.457083in}}%
\pgfpathlineto{\pgfqpoint{3.030411in}{2.457127in}}%
\pgfpathlineto{\pgfqpoint{3.030379in}{2.457172in}}%
\pgfpathlineto{\pgfqpoint{3.030348in}{2.457217in}}%
\pgfpathlineto{\pgfqpoint{3.030317in}{2.457262in}}%
\pgfpathlineto{\pgfqpoint{3.030286in}{2.457306in}}%
\pgfpathlineto{\pgfqpoint{3.030254in}{2.457351in}}%
\pgfpathlineto{\pgfqpoint{3.030223in}{2.457396in}}%
\pgfpathlineto{\pgfqpoint{3.030192in}{2.457440in}}%
\pgfpathlineto{\pgfqpoint{3.030160in}{2.457485in}}%
\pgfpathlineto{\pgfqpoint{3.030129in}{2.457530in}}%
\pgfpathlineto{\pgfqpoint{3.030098in}{2.457575in}}%
\pgfpathlineto{\pgfqpoint{3.030066in}{2.457619in}}%
\pgfpathlineto{\pgfqpoint{3.030035in}{2.457664in}}%
\pgfpathlineto{\pgfqpoint{3.030004in}{2.457709in}}%
\pgfpathlineto{\pgfqpoint{3.029972in}{2.457753in}}%
\pgfpathlineto{\pgfqpoint{3.029941in}{2.457798in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.457843in}}%
\pgfpathlineto{\pgfqpoint{3.029878in}{2.457887in}}%
\pgfpathlineto{\pgfqpoint{3.029847in}{2.457932in}}%
\pgfpathlineto{\pgfqpoint{3.029815in}{2.457977in}}%
\pgfpathlineto{\pgfqpoint{3.029784in}{2.458021in}}%
\pgfpathlineto{\pgfqpoint{3.029753in}{2.458066in}}%
\pgfpathlineto{\pgfqpoint{3.029721in}{2.458111in}}%
\pgfpathlineto{\pgfqpoint{3.029690in}{2.458155in}}%
\pgfpathlineto{\pgfqpoint{3.029658in}{2.458200in}}%
\pgfpathlineto{\pgfqpoint{3.029627in}{2.458245in}}%
\pgfpathlineto{\pgfqpoint{3.029596in}{2.458289in}}%
\pgfpathlineto{\pgfqpoint{3.029564in}{2.458334in}}%
\pgfpathlineto{\pgfqpoint{3.029533in}{2.458379in}}%
\pgfpathlineto{\pgfqpoint{3.029501in}{2.458423in}}%
\pgfpathlineto{\pgfqpoint{3.029470in}{2.458468in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{2.458513in}}%
\pgfpathlineto{\pgfqpoint{3.029407in}{2.458557in}}%
\pgfpathlineto{\pgfqpoint{3.029375in}{2.458602in}}%
\pgfpathlineto{\pgfqpoint{3.029344in}{2.458647in}}%
\pgfpathlineto{\pgfqpoint{3.029312in}{2.458691in}}%
\pgfpathlineto{\pgfqpoint{3.029281in}{2.458736in}}%
\pgfpathlineto{\pgfqpoint{3.029249in}{2.458780in}}%
\pgfpathlineto{\pgfqpoint{3.029218in}{2.458825in}}%
\pgfpathlineto{\pgfqpoint{3.029186in}{2.458870in}}%
\pgfpathlineto{\pgfqpoint{3.029155in}{2.458914in}}%
\pgfpathlineto{\pgfqpoint{3.029123in}{2.458959in}}%
\pgfpathlineto{\pgfqpoint{3.029092in}{2.459004in}}%
\pgfpathlineto{\pgfqpoint{3.029060in}{2.459048in}}%
\pgfpathlineto{\pgfqpoint{3.029029in}{2.459093in}}%
\pgfpathlineto{\pgfqpoint{3.028997in}{2.459137in}}%
\pgfpathlineto{\pgfqpoint{3.028965in}{2.459182in}}%
\pgfpathlineto{\pgfqpoint{3.028934in}{2.459227in}}%
\pgfpathlineto{\pgfqpoint{3.028902in}{2.459271in}}%
\pgfpathlineto{\pgfqpoint{3.028871in}{2.459316in}}%
\pgfpathlineto{\pgfqpoint{3.028839in}{2.459360in}}%
\pgfpathlineto{\pgfqpoint{3.028808in}{2.459405in}}%
\pgfpathlineto{\pgfqpoint{3.028776in}{2.459450in}}%
\pgfpathlineto{\pgfqpoint{3.028744in}{2.459494in}}%
\pgfpathlineto{\pgfqpoint{3.028713in}{2.459539in}}%
\pgfpathlineto{\pgfqpoint{3.028681in}{2.459583in}}%
\pgfpathlineto{\pgfqpoint{3.028649in}{2.459628in}}%
\pgfpathlineto{\pgfqpoint{3.028618in}{2.459672in}}%
\pgfpathlineto{\pgfqpoint{3.028586in}{2.459717in}}%
\pgfpathlineto{\pgfqpoint{3.028554in}{2.459762in}}%
\pgfpathlineto{\pgfqpoint{3.028523in}{2.459806in}}%
\pgfpathlineto{\pgfqpoint{3.028491in}{2.459851in}}%
\pgfpathlineto{\pgfqpoint{3.028459in}{2.459895in}}%
\pgfpathlineto{\pgfqpoint{3.028428in}{2.459940in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{2.459984in}}%
\pgfpathlineto{\pgfqpoint{3.028364in}{2.460029in}}%
\pgfpathlineto{\pgfqpoint{3.028333in}{2.460074in}}%
\pgfpathlineto{\pgfqpoint{3.028301in}{2.460118in}}%
\pgfpathlineto{\pgfqpoint{3.028269in}{2.460163in}}%
\pgfpathlineto{\pgfqpoint{3.028238in}{2.460207in}}%
\pgfpathlineto{\pgfqpoint{3.028206in}{2.460252in}}%
\pgfpathlineto{\pgfqpoint{3.028174in}{2.460296in}}%
\pgfpathlineto{\pgfqpoint{3.028142in}{2.460341in}}%
\pgfpathlineto{\pgfqpoint{3.028111in}{2.460385in}}%
\pgfpathlineto{\pgfqpoint{3.028079in}{2.460430in}}%
\pgfpathlineto{\pgfqpoint{3.028047in}{2.460474in}}%
\pgfpathlineto{\pgfqpoint{3.028015in}{2.460519in}}%
\pgfpathlineto{\pgfqpoint{3.027984in}{2.460563in}}%
\pgfpathlineto{\pgfqpoint{3.027952in}{2.460608in}}%
\pgfpathlineto{\pgfqpoint{3.027920in}{2.460652in}}%
\pgfpathlineto{\pgfqpoint{3.027888in}{2.460697in}}%
\pgfpathlineto{\pgfqpoint{3.027857in}{2.460741in}}%
\pgfpathlineto{\pgfqpoint{3.027825in}{2.460786in}}%
\pgfpathlineto{\pgfqpoint{3.027793in}{2.460831in}}%
\pgfpathlineto{\pgfqpoint{3.027761in}{2.460875in}}%
\pgfpathlineto{\pgfqpoint{3.027729in}{2.460920in}}%
\pgfpathlineto{\pgfqpoint{3.027697in}{2.460964in}}%
\pgfpathlineto{\pgfqpoint{3.027666in}{2.461009in}}%
\pgfpathlineto{\pgfqpoint{3.027634in}{2.461053in}}%
\pgfpathlineto{\pgfqpoint{3.027602in}{2.461098in}}%
\pgfpathlineto{\pgfqpoint{3.027570in}{2.461142in}}%
\pgfpathlineto{\pgfqpoint{3.027538in}{2.461186in}}%
\pgfpathlineto{\pgfqpoint{3.027506in}{2.461231in}}%
\pgfpathlineto{\pgfqpoint{3.027475in}{2.461275in}}%
\pgfpathlineto{\pgfqpoint{3.027443in}{2.461320in}}%
\pgfpathlineto{\pgfqpoint{3.027411in}{2.461364in}}%
\pgfpathlineto{\pgfqpoint{3.027379in}{2.461409in}}%
\pgfpathlineto{\pgfqpoint{3.027347in}{2.461453in}}%
\pgfpathlineto{\pgfqpoint{3.027315in}{2.461498in}}%
\pgfpathlineto{\pgfqpoint{3.027283in}{2.461542in}}%
\pgfpathlineto{\pgfqpoint{3.027251in}{2.461587in}}%
\pgfpathlineto{\pgfqpoint{3.027219in}{2.461631in}}%
\pgfpathlineto{\pgfqpoint{3.027187in}{2.461676in}}%
\pgfpathlineto{\pgfqpoint{3.027155in}{2.461720in}}%
\pgfpathlineto{\pgfqpoint{3.027124in}{2.461765in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{2.461809in}}%
\pgfpathlineto{\pgfqpoint{3.027060in}{2.461853in}}%
\pgfpathlineto{\pgfqpoint{3.027028in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{3.026996in}{2.461942in}}%
\pgfpathlineto{\pgfqpoint{3.026964in}{2.461987in}}%
\pgfpathlineto{\pgfqpoint{3.026932in}{2.462031in}}%
\pgfpathlineto{\pgfqpoint{3.026900in}{2.462076in}}%
\pgfpathlineto{\pgfqpoint{3.026868in}{2.462120in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{2.462165in}}%
\pgfpathlineto{\pgfqpoint{3.026804in}{2.462209in}}%
\pgfpathlineto{\pgfqpoint{3.026772in}{2.462253in}}%
\pgfpathlineto{\pgfqpoint{3.026740in}{2.462298in}}%
\pgfpathlineto{\pgfqpoint{3.026708in}{2.462342in}}%
\pgfpathlineto{\pgfqpoint{3.026676in}{2.462387in}}%
\pgfpathlineto{\pgfqpoint{3.026644in}{2.462431in}}%
\pgfpathlineto{\pgfqpoint{3.026612in}{2.462475in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{2.462520in}}%
\pgfpathlineto{\pgfqpoint{3.026548in}{2.462564in}}%
\pgfpathlineto{\pgfqpoint{3.026516in}{2.462609in}}%
\pgfpathlineto{\pgfqpoint{3.026483in}{2.462653in}}%
\pgfpathlineto{\pgfqpoint{3.026451in}{2.462697in}}%
\pgfpathlineto{\pgfqpoint{3.026419in}{2.462742in}}%
\pgfpathlineto{\pgfqpoint{3.026387in}{2.462786in}}%
\pgfpathlineto{\pgfqpoint{3.026355in}{2.462831in}}%
\pgfpathlineto{\pgfqpoint{3.026323in}{2.462875in}}%
\pgfpathlineto{\pgfqpoint{3.026291in}{2.462919in}}%
\pgfpathlineto{\pgfqpoint{3.026259in}{2.462964in}}%
\pgfpathlineto{\pgfqpoint{3.026227in}{2.463008in}}%
\pgfpathlineto{\pgfqpoint{3.026195in}{2.463053in}}%
\pgfpathlineto{\pgfqpoint{3.026163in}{2.463097in}}%
\pgfpathlineto{\pgfqpoint{3.026130in}{2.463141in}}%
\pgfpathlineto{\pgfqpoint{3.026098in}{2.463186in}}%
\pgfpathlineto{\pgfqpoint{3.026066in}{2.463230in}}%
\pgfpathlineto{\pgfqpoint{3.026034in}{2.463274in}}%
\pgfpathlineto{\pgfqpoint{3.026002in}{2.463319in}}%
\pgfpathlineto{\pgfqpoint{3.025970in}{2.463363in}}%
\pgfpathlineto{\pgfqpoint{3.025937in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{3.025905in}{2.463452in}}%
\pgfpathlineto{\pgfqpoint{3.025873in}{2.463496in}}%
\pgfpathlineto{\pgfqpoint{3.025841in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{3.025809in}{2.463585in}}%
\pgfpathlineto{\pgfqpoint{3.025777in}{2.463629in}}%
\pgfpathlineto{\pgfqpoint{3.025744in}{2.463674in}}%
\pgfpathlineto{\pgfqpoint{3.025712in}{2.463718in}}%
\pgfpathlineto{\pgfqpoint{3.025680in}{2.463762in}}%
\pgfpathlineto{\pgfqpoint{3.025648in}{2.463807in}}%
\pgfpathlineto{\pgfqpoint{3.025615in}{2.463851in}}%
\pgfpathlineto{\pgfqpoint{3.025583in}{2.463895in}}%
\pgfpathlineto{\pgfqpoint{3.025551in}{2.463940in}}%
\pgfpathlineto{\pgfqpoint{3.025519in}{2.463984in}}%
\pgfpathlineto{\pgfqpoint{3.025487in}{2.464028in}}%
\pgfpathlineto{\pgfqpoint{3.025454in}{2.464072in}}%
\pgfpathlineto{\pgfqpoint{3.025422in}{2.464117in}}%
\pgfpathlineto{\pgfqpoint{3.025390in}{2.464161in}}%
\pgfpathlineto{\pgfqpoint{3.025357in}{2.464205in}}%
\pgfpathlineto{\pgfqpoint{3.025325in}{2.464250in}}%
\pgfpathlineto{\pgfqpoint{3.025293in}{2.464294in}}%
\pgfpathlineto{\pgfqpoint{3.025261in}{2.464338in}}%
\pgfpathlineto{\pgfqpoint{3.025228in}{2.464383in}}%
\pgfpathlineto{\pgfqpoint{3.025196in}{2.464427in}}%
\pgfpathlineto{\pgfqpoint{3.025164in}{2.464471in}}%
\pgfpathlineto{\pgfqpoint{3.025131in}{2.464515in}}%
\pgfpathlineto{\pgfqpoint{3.025099in}{2.464560in}}%
\pgfpathlineto{\pgfqpoint{3.025067in}{2.464604in}}%
\pgfpathlineto{\pgfqpoint{3.025034in}{2.464648in}}%
\pgfpathlineto{\pgfqpoint{3.025002in}{2.464693in}}%
\pgfpathlineto{\pgfqpoint{3.024970in}{2.464737in}}%
\pgfpathlineto{\pgfqpoint{3.024937in}{2.464781in}}%
\pgfpathlineto{\pgfqpoint{3.024905in}{2.464825in}}%
\pgfpathlineto{\pgfqpoint{3.024873in}{2.464870in}}%
\pgfpathlineto{\pgfqpoint{3.024840in}{2.464914in}}%
\pgfpathlineto{\pgfqpoint{3.024808in}{2.464958in}}%
\pgfpathlineto{\pgfqpoint{3.024776in}{2.465002in}}%
\pgfpathlineto{\pgfqpoint{3.024743in}{2.465047in}}%
\pgfpathlineto{\pgfqpoint{3.024711in}{2.465091in}}%
\pgfpathlineto{\pgfqpoint{3.024678in}{2.465135in}}%
\pgfpathlineto{\pgfqpoint{3.024646in}{2.465179in}}%
\pgfpathlineto{\pgfqpoint{3.024614in}{2.465224in}}%
\pgfpathlineto{\pgfqpoint{3.024581in}{2.465268in}}%
\pgfpathlineto{\pgfqpoint{3.024549in}{2.465312in}}%
\pgfpathlineto{\pgfqpoint{3.024516in}{2.465356in}}%
\pgfpathlineto{\pgfqpoint{3.024484in}{2.465401in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{2.465445in}}%
\pgfpathlineto{\pgfqpoint{3.024419in}{2.465489in}}%
\pgfpathlineto{\pgfqpoint{3.024387in}{2.465533in}}%
\pgfpathlineto{\pgfqpoint{3.024354in}{2.465578in}}%
\pgfpathlineto{\pgfqpoint{3.024322in}{2.465622in}}%
\pgfpathlineto{\pgfqpoint{3.024289in}{2.465666in}}%
\pgfpathlineto{\pgfqpoint{3.024257in}{2.465710in}}%
\pgfpathlineto{\pgfqpoint{3.024224in}{2.465754in}}%
\pgfpathlineto{\pgfqpoint{3.024192in}{2.465799in}}%
\pgfpathlineto{\pgfqpoint{3.024159in}{2.465843in}}%
\pgfpathlineto{\pgfqpoint{3.024127in}{2.465887in}}%
\pgfpathlineto{\pgfqpoint{3.024094in}{2.465931in}}%
\pgfpathlineto{\pgfqpoint{3.024062in}{2.465976in}}%
\pgfpathlineto{\pgfqpoint{3.024029in}{2.466020in}}%
\pgfpathlineto{\pgfqpoint{3.023997in}{2.466064in}}%
\pgfpathlineto{\pgfqpoint{3.023964in}{2.466108in}}%
\pgfpathlineto{\pgfqpoint{3.023932in}{2.466152in}}%
\pgfpathlineto{\pgfqpoint{3.023899in}{2.466196in}}%
\pgfpathlineto{\pgfqpoint{3.023867in}{2.466241in}}%
\pgfpathlineto{\pgfqpoint{3.023834in}{2.466285in}}%
\pgfpathlineto{\pgfqpoint{3.023801in}{2.466329in}}%
\pgfpathlineto{\pgfqpoint{3.023769in}{2.466373in}}%
\pgfpathlineto{\pgfqpoint{3.023736in}{2.466417in}}%
\pgfpathlineto{\pgfqpoint{3.023704in}{2.466462in}}%
\pgfpathlineto{\pgfqpoint{3.023671in}{2.466506in}}%
\pgfpathlineto{\pgfqpoint{3.023639in}{2.466550in}}%
\pgfpathlineto{\pgfqpoint{3.023606in}{2.466594in}}%
\pgfpathlineto{\pgfqpoint{3.023573in}{2.466638in}}%
\pgfpathlineto{\pgfqpoint{3.023541in}{2.466682in}}%
\pgfpathlineto{\pgfqpoint{3.023508in}{2.466727in}}%
\pgfpathlineto{\pgfqpoint{3.023476in}{2.466771in}}%
\pgfpathlineto{\pgfqpoint{3.023443in}{2.466815in}}%
\pgfpathlineto{\pgfqpoint{3.023410in}{2.466859in}}%
\pgfpathlineto{\pgfqpoint{3.023378in}{2.466903in}}%
\pgfpathlineto{\pgfqpoint{3.023345in}{2.466947in}}%
\pgfpathlineto{\pgfqpoint{3.023312in}{2.466991in}}%
\pgfpathlineto{\pgfqpoint{3.023280in}{2.467036in}}%
\pgfpathlineto{\pgfqpoint{3.023247in}{2.467080in}}%
\pgfpathlineto{\pgfqpoint{3.023215in}{2.467124in}}%
\pgfpathlineto{\pgfqpoint{3.023182in}{2.467168in}}%
\pgfpathlineto{\pgfqpoint{3.023149in}{2.467212in}}%
\pgfpathlineto{\pgfqpoint{3.023117in}{2.467256in}}%
\pgfpathlineto{\pgfqpoint{3.023084in}{2.467300in}}%
\pgfpathlineto{\pgfqpoint{3.023051in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{3.023019in}{2.467389in}}%
\pgfpathlineto{\pgfqpoint{3.022986in}{2.467433in}}%
\pgfpathlineto{\pgfqpoint{3.022953in}{2.467477in}}%
\pgfpathlineto{\pgfqpoint{3.022920in}{2.467521in}}%
\pgfpathlineto{\pgfqpoint{3.022888in}{2.467565in}}%
\pgfpathlineto{\pgfqpoint{3.022855in}{2.467609in}}%
\pgfpathlineto{\pgfqpoint{3.022822in}{2.467653in}}%
\pgfpathlineto{\pgfqpoint{3.022790in}{2.467697in}}%
\pgfpathlineto{\pgfqpoint{3.022757in}{2.467741in}}%
\pgfpathlineto{\pgfqpoint{3.022724in}{2.467785in}}%
\pgfpathlineto{\pgfqpoint{3.022691in}{2.467830in}}%
\pgfpathlineto{\pgfqpoint{3.022659in}{2.467874in}}%
\pgfpathlineto{\pgfqpoint{3.022626in}{2.467918in}}%
\pgfpathlineto{\pgfqpoint{3.022593in}{2.467962in}}%
\pgfpathlineto{\pgfqpoint{3.022560in}{2.468006in}}%
\pgfpathlineto{\pgfqpoint{3.022528in}{2.468050in}}%
\pgfpathlineto{\pgfqpoint{3.022495in}{2.468094in}}%
\pgfpathlineto{\pgfqpoint{3.022462in}{2.468138in}}%
\pgfpathlineto{\pgfqpoint{3.022429in}{2.468182in}}%
\pgfpathlineto{\pgfqpoint{3.022396in}{2.468226in}}%
\pgfpathlineto{\pgfqpoint{3.022364in}{2.468270in}}%
\pgfpathlineto{\pgfqpoint{3.022331in}{2.468314in}}%
\pgfpathlineto{\pgfqpoint{3.022298in}{2.468358in}}%
\pgfpathlineto{\pgfqpoint{3.022265in}{2.468402in}}%
\pgfpathlineto{\pgfqpoint{3.022232in}{2.468447in}}%
\pgfpathlineto{\pgfqpoint{3.022200in}{2.468491in}}%
\pgfpathlineto{\pgfqpoint{3.022167in}{2.468535in}}%
\pgfpathlineto{\pgfqpoint{3.022134in}{2.468579in}}%
\pgfpathlineto{\pgfqpoint{3.022101in}{2.468623in}}%
\pgfpathlineto{\pgfqpoint{3.022068in}{2.468667in}}%
\pgfpathlineto{\pgfqpoint{3.022035in}{2.468711in}}%
\pgfpathlineto{\pgfqpoint{3.022002in}{2.468755in}}%
\pgfpathlineto{\pgfqpoint{3.021970in}{2.468799in}}%
\pgfpathlineto{\pgfqpoint{3.021937in}{2.468843in}}%
\pgfpathlineto{\pgfqpoint{3.021904in}{2.468887in}}%
\pgfpathlineto{\pgfqpoint{3.021871in}{2.468931in}}%
\pgfpathlineto{\pgfqpoint{3.021838in}{2.468975in}}%
\pgfpathlineto{\pgfqpoint{3.021805in}{2.469019in}}%
\pgfpathlineto{\pgfqpoint{3.021772in}{2.469063in}}%
\pgfpathlineto{\pgfqpoint{3.021739in}{2.469107in}}%
\pgfpathlineto{\pgfqpoint{3.021707in}{2.469151in}}%
\pgfpathlineto{\pgfqpoint{3.021674in}{2.469195in}}%
\pgfpathlineto{\pgfqpoint{3.021641in}{2.469239in}}%
\pgfpathlineto{\pgfqpoint{3.021608in}{2.469283in}}%
\pgfpathlineto{\pgfqpoint{3.021575in}{2.469327in}}%
\pgfpathlineto{\pgfqpoint{3.021542in}{2.469371in}}%
\pgfpathlineto{\pgfqpoint{3.021509in}{2.469415in}}%
\pgfpathlineto{\pgfqpoint{3.021476in}{2.469459in}}%
\pgfpathlineto{\pgfqpoint{3.021443in}{2.469503in}}%
\pgfpathlineto{\pgfqpoint{3.021410in}{2.469547in}}%
\pgfpathlineto{\pgfqpoint{3.021377in}{2.469591in}}%
\pgfpathlineto{\pgfqpoint{3.021344in}{2.469635in}}%
\pgfpathlineto{\pgfqpoint{3.021311in}{2.469679in}}%
\pgfpathlineto{\pgfqpoint{3.021278in}{2.469723in}}%
\pgfpathlineto{\pgfqpoint{3.021245in}{2.469767in}}%
\pgfpathlineto{\pgfqpoint{3.021212in}{2.469811in}}%
\pgfpathlineto{\pgfqpoint{3.021179in}{2.469855in}}%
\pgfpathlineto{\pgfqpoint{3.021146in}{2.469899in}}%
\pgfpathlineto{\pgfqpoint{3.021113in}{2.469943in}}%
\pgfpathlineto{\pgfqpoint{3.021080in}{2.469987in}}%
\pgfpathlineto{\pgfqpoint{3.021047in}{2.470031in}}%
\pgfpathlineto{\pgfqpoint{3.021014in}{2.470075in}}%
\pgfpathlineto{\pgfqpoint{3.020981in}{2.470118in}}%
\pgfpathlineto{\pgfqpoint{3.020948in}{2.470162in}}%
\pgfpathlineto{\pgfqpoint{3.020915in}{2.470206in}}%
\pgfpathlineto{\pgfqpoint{3.020882in}{2.470250in}}%
\pgfpathlineto{\pgfqpoint{3.020849in}{2.470294in}}%
\pgfpathlineto{\pgfqpoint{3.020816in}{2.470338in}}%
\pgfpathlineto{\pgfqpoint{3.020783in}{2.470382in}}%
\pgfpathlineto{\pgfqpoint{3.020750in}{2.470426in}}%
\pgfpathlineto{\pgfqpoint{3.020717in}{2.470470in}}%
\pgfpathlineto{\pgfqpoint{3.020684in}{2.470514in}}%
\pgfpathlineto{\pgfqpoint{3.020651in}{2.470558in}}%
\pgfpathlineto{\pgfqpoint{3.020618in}{2.470602in}}%
\pgfpathlineto{\pgfqpoint{3.020585in}{2.470646in}}%
\pgfpathlineto{\pgfqpoint{3.020552in}{2.470690in}}%
\pgfpathlineto{\pgfqpoint{3.020518in}{2.470734in}}%
\pgfpathlineto{\pgfqpoint{3.020485in}{2.470777in}}%
\pgfpathlineto{\pgfqpoint{3.020452in}{2.470821in}}%
\pgfpathlineto{\pgfqpoint{3.020419in}{2.470865in}}%
\pgfpathlineto{\pgfqpoint{3.020386in}{2.470909in}}%
\pgfpathlineto{\pgfqpoint{3.020353in}{2.470953in}}%
\pgfpathlineto{\pgfqpoint{3.020320in}{2.470997in}}%
\pgfpathlineto{\pgfqpoint{3.020287in}{2.471041in}}%
\pgfpathlineto{\pgfqpoint{3.020253in}{2.471085in}}%
\pgfpathlineto{\pgfqpoint{3.020220in}{2.471129in}}%
\pgfpathlineto{\pgfqpoint{3.020187in}{2.471172in}}%
\pgfpathlineto{\pgfqpoint{3.020154in}{2.471216in}}%
\pgfpathlineto{\pgfqpoint{3.020121in}{2.471260in}}%
\pgfpathlineto{\pgfqpoint{3.020088in}{2.471304in}}%
\pgfpathlineto{\pgfqpoint{3.020055in}{2.471348in}}%
\pgfpathlineto{\pgfqpoint{3.020021in}{2.471392in}}%
\pgfpathlineto{\pgfqpoint{3.019988in}{2.471436in}}%
\pgfpathlineto{\pgfqpoint{3.019955in}{2.471480in}}%
\pgfpathlineto{\pgfqpoint{3.019922in}{2.471523in}}%
\pgfpathlineto{\pgfqpoint{3.019889in}{2.471567in}}%
\pgfpathlineto{\pgfqpoint{3.019855in}{2.471611in}}%
\pgfpathlineto{\pgfqpoint{3.019822in}{2.471655in}}%
\pgfpathlineto{\pgfqpoint{3.019789in}{2.471699in}}%
\pgfpathlineto{\pgfqpoint{3.019756in}{2.471743in}}%
\pgfpathlineto{\pgfqpoint{3.019723in}{2.471787in}}%
\pgfpathlineto{\pgfqpoint{3.019689in}{2.471830in}}%
\pgfpathlineto{\pgfqpoint{3.019656in}{2.471874in}}%
\pgfpathlineto{\pgfqpoint{3.019623in}{2.471918in}}%
\pgfpathlineto{\pgfqpoint{3.019590in}{2.471962in}}%
\pgfpathlineto{\pgfqpoint{3.019556in}{2.472006in}}%
\pgfpathlineto{\pgfqpoint{3.019523in}{2.472050in}}%
\pgfpathlineto{\pgfqpoint{3.019490in}{2.472093in}}%
\pgfpathlineto{\pgfqpoint{3.019457in}{2.472137in}}%
\pgfpathlineto{\pgfqpoint{3.019423in}{2.472181in}}%
\pgfpathlineto{\pgfqpoint{3.019390in}{2.472225in}}%
\pgfpathlineto{\pgfqpoint{3.019357in}{2.472269in}}%
\pgfpathlineto{\pgfqpoint{3.019324in}{2.472313in}}%
\pgfpathlineto{\pgfqpoint{3.019290in}{2.472356in}}%
\pgfpathlineto{\pgfqpoint{3.019257in}{2.472400in}}%
\pgfpathlineto{\pgfqpoint{3.019224in}{2.472444in}}%
\pgfpathlineto{\pgfqpoint{3.019191in}{2.472488in}}%
\pgfpathlineto{\pgfqpoint{3.019157in}{2.472532in}}%
\pgfpathlineto{\pgfqpoint{3.019124in}{2.472575in}}%
\pgfpathlineto{\pgfqpoint{3.019091in}{2.472619in}}%
\pgfpathlineto{\pgfqpoint{3.019057in}{2.472663in}}%
\pgfpathlineto{\pgfqpoint{3.019024in}{2.472707in}}%
\pgfpathlineto{\pgfqpoint{3.018991in}{2.472751in}}%
\pgfpathlineto{\pgfqpoint{3.018957in}{2.472794in}}%
\pgfpathlineto{\pgfqpoint{3.018924in}{2.472838in}}%
\pgfpathlineto{\pgfqpoint{3.018891in}{2.472882in}}%
\pgfpathlineto{\pgfqpoint{3.018857in}{2.472926in}}%
\pgfpathlineto{\pgfqpoint{3.018824in}{2.472969in}}%
\pgfpathlineto{\pgfqpoint{3.018791in}{2.473013in}}%
\pgfpathlineto{\pgfqpoint{3.018757in}{2.473057in}}%
\pgfpathlineto{\pgfqpoint{3.018724in}{2.473101in}}%
\pgfpathlineto{\pgfqpoint{3.018691in}{2.473145in}}%
\pgfpathlineto{\pgfqpoint{3.018657in}{2.473188in}}%
\pgfpathlineto{\pgfqpoint{3.018624in}{2.473232in}}%
\pgfpathlineto{\pgfqpoint{3.018590in}{2.473276in}}%
\pgfpathlineto{\pgfqpoint{3.018557in}{2.473320in}}%
\pgfpathlineto{\pgfqpoint{3.018524in}{2.473363in}}%
\pgfpathlineto{\pgfqpoint{3.018490in}{2.473407in}}%
\pgfpathlineto{\pgfqpoint{3.018457in}{2.473451in}}%
\pgfpathlineto{\pgfqpoint{3.018423in}{2.473495in}}%
\pgfpathlineto{\pgfqpoint{3.018390in}{2.473538in}}%
\pgfpathlineto{\pgfqpoint{3.018357in}{2.473582in}}%
\pgfpathlineto{\pgfqpoint{3.018323in}{2.473626in}}%
\pgfpathlineto{\pgfqpoint{3.018290in}{2.473669in}}%
\pgfpathlineto{\pgfqpoint{3.018256in}{2.473713in}}%
\pgfpathlineto{\pgfqpoint{3.018223in}{2.473757in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.473801in}}%
\pgfpathlineto{\pgfqpoint{3.018156in}{2.473844in}}%
\pgfpathlineto{\pgfqpoint{3.018123in}{2.473888in}}%
\pgfpathlineto{\pgfqpoint{3.018089in}{2.473932in}}%
\pgfpathlineto{\pgfqpoint{3.018056in}{2.473976in}}%
\pgfpathlineto{\pgfqpoint{3.018022in}{2.474019in}}%
\pgfpathlineto{\pgfqpoint{3.017989in}{2.474063in}}%
\pgfpathlineto{\pgfqpoint{3.017955in}{2.474107in}}%
\pgfpathlineto{\pgfqpoint{3.017922in}{2.474150in}}%
\pgfpathlineto{\pgfqpoint{3.017888in}{2.474194in}}%
\pgfpathlineto{\pgfqpoint{3.017855in}{2.474238in}}%
\pgfpathlineto{\pgfqpoint{3.017821in}{2.474281in}}%
\pgfpathlineto{\pgfqpoint{3.017788in}{2.474325in}}%
\pgfpathlineto{\pgfqpoint{3.017754in}{2.474369in}}%
\pgfpathlineto{\pgfqpoint{3.017721in}{2.474413in}}%
\pgfpathlineto{\pgfqpoint{3.017687in}{2.474456in}}%
\pgfpathlineto{\pgfqpoint{3.017654in}{2.474500in}}%
\pgfpathlineto{\pgfqpoint{3.017620in}{2.474544in}}%
\pgfpathlineto{\pgfqpoint{3.017587in}{2.474587in}}%
\pgfpathlineto{\pgfqpoint{3.017553in}{2.474631in}}%
\pgfpathlineto{\pgfqpoint{3.017520in}{2.474675in}}%
\pgfpathlineto{\pgfqpoint{3.017486in}{2.474718in}}%
\pgfpathlineto{\pgfqpoint{3.017453in}{2.474762in}}%
\pgfpathlineto{\pgfqpoint{3.017419in}{2.474806in}}%
\pgfpathlineto{\pgfqpoint{3.017385in}{2.474849in}}%
\pgfpathlineto{\pgfqpoint{3.017352in}{2.474893in}}%
\pgfpathlineto{\pgfqpoint{3.017318in}{2.474937in}}%
\pgfpathlineto{\pgfqpoint{3.017285in}{2.474980in}}%
\pgfpathlineto{\pgfqpoint{3.017251in}{2.475024in}}%
\pgfpathlineto{\pgfqpoint{3.017218in}{2.475067in}}%
\pgfpathlineto{\pgfqpoint{3.017184in}{2.475111in}}%
\pgfpathlineto{\pgfqpoint{3.017150in}{2.475155in}}%
\pgfpathlineto{\pgfqpoint{3.017117in}{2.475198in}}%
\pgfpathlineto{\pgfqpoint{3.017083in}{2.475242in}}%
\pgfpathlineto{\pgfqpoint{3.017050in}{2.475286in}}%
\pgfpathlineto{\pgfqpoint{3.017016in}{2.475329in}}%
\pgfpathlineto{\pgfqpoint{3.016982in}{2.475373in}}%
\pgfpathlineto{\pgfqpoint{3.016949in}{2.475417in}}%
\pgfpathlineto{\pgfqpoint{3.016915in}{2.475460in}}%
\pgfpathlineto{\pgfqpoint{3.016882in}{2.475504in}}%
\pgfpathlineto{\pgfqpoint{3.016848in}{2.475547in}}%
\pgfpathlineto{\pgfqpoint{3.016814in}{2.475591in}}%
\pgfpathlineto{\pgfqpoint{3.016781in}{2.475635in}}%
\pgfpathlineto{\pgfqpoint{3.016747in}{2.475678in}}%
\pgfpathlineto{\pgfqpoint{3.016713in}{2.475722in}}%
\pgfpathlineto{\pgfqpoint{3.016680in}{2.475765in}}%
\pgfpathlineto{\pgfqpoint{3.016646in}{2.475809in}}%
\pgfpathlineto{\pgfqpoint{3.016613in}{2.475853in}}%
\pgfpathlineto{\pgfqpoint{3.016579in}{2.475896in}}%
\pgfpathlineto{\pgfqpoint{3.016545in}{2.475940in}}%
\pgfpathlineto{\pgfqpoint{3.016512in}{2.475983in}}%
\pgfpathlineto{\pgfqpoint{3.016478in}{2.476027in}}%
\pgfpathlineto{\pgfqpoint{3.016444in}{2.476071in}}%
\pgfpathlineto{\pgfqpoint{3.016410in}{2.476114in}}%
\pgfpathlineto{\pgfqpoint{3.016377in}{2.476158in}}%
\pgfpathlineto{\pgfqpoint{3.016343in}{2.476201in}}%
\pgfpathlineto{\pgfqpoint{3.016309in}{2.476245in}}%
\pgfpathlineto{\pgfqpoint{3.016276in}{2.476288in}}%
\pgfpathlineto{\pgfqpoint{3.016242in}{2.476332in}}%
\pgfpathlineto{\pgfqpoint{3.016208in}{2.476376in}}%
\pgfpathlineto{\pgfqpoint{3.016175in}{2.476419in}}%
\pgfpathlineto{\pgfqpoint{3.016141in}{2.476463in}}%
\pgfpathlineto{\pgfqpoint{3.016107in}{2.476506in}}%
\pgfpathlineto{\pgfqpoint{3.016073in}{2.476550in}}%
\pgfpathlineto{\pgfqpoint{3.016040in}{2.476593in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{2.476637in}}%
\pgfpathlineto{\pgfqpoint{3.015972in}{2.476680in}}%
\pgfpathlineto{\pgfqpoint{3.015938in}{2.476724in}}%
\pgfpathlineto{\pgfqpoint{3.015905in}{2.476768in}}%
\pgfpathlineto{\pgfqpoint{3.015871in}{2.476811in}}%
\pgfpathlineto{\pgfqpoint{3.015837in}{2.476855in}}%
\pgfpathlineto{\pgfqpoint{3.015803in}{2.476898in}}%
\pgfpathlineto{\pgfqpoint{3.015770in}{2.476942in}}%
\pgfpathlineto{\pgfqpoint{3.015736in}{2.476985in}}%
\pgfpathlineto{\pgfqpoint{3.015702in}{2.477029in}}%
\pgfpathlineto{\pgfqpoint{3.015668in}{2.477072in}}%
\pgfpathlineto{\pgfqpoint{3.015635in}{2.477116in}}%
\pgfpathlineto{\pgfqpoint{3.015601in}{2.477159in}}%
\pgfpathlineto{\pgfqpoint{3.015567in}{2.477203in}}%
\pgfpathlineto{\pgfqpoint{3.015533in}{2.477246in}}%
\pgfpathlineto{\pgfqpoint{3.015499in}{2.477290in}}%
\pgfpathlineto{\pgfqpoint{3.015466in}{2.477333in}}%
\pgfpathlineto{\pgfqpoint{3.015432in}{2.477377in}}%
\pgfpathlineto{\pgfqpoint{3.015398in}{2.477420in}}%
\pgfpathlineto{\pgfqpoint{3.015364in}{2.477464in}}%
\pgfpathlineto{\pgfqpoint{3.015330in}{2.477507in}}%
\pgfpathlineto{\pgfqpoint{3.015296in}{2.477551in}}%
\pgfpathlineto{\pgfqpoint{3.015263in}{2.477594in}}%
\pgfpathlineto{\pgfqpoint{3.015229in}{2.477638in}}%
\pgfpathlineto{\pgfqpoint{3.015195in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{3.015161in}{2.477725in}}%
\pgfpathlineto{\pgfqpoint{3.015127in}{2.477768in}}%
\pgfpathlineto{\pgfqpoint{3.015093in}{2.477812in}}%
\pgfpathlineto{\pgfqpoint{3.015060in}{2.477855in}}%
\pgfpathlineto{\pgfqpoint{3.015026in}{2.477899in}}%
\pgfpathlineto{\pgfqpoint{3.014992in}{2.477942in}}%
\pgfpathlineto{\pgfqpoint{3.014958in}{2.477986in}}%
\pgfpathlineto{\pgfqpoint{3.014924in}{2.478029in}}%
\pgfpathlineto{\pgfqpoint{3.014890in}{2.478072in}}%
\pgfpathlineto{\pgfqpoint{3.014856in}{2.478116in}}%
\pgfpathlineto{\pgfqpoint{3.014822in}{2.478159in}}%
\pgfpathlineto{\pgfqpoint{3.014789in}{2.478203in}}%
\pgfpathlineto{\pgfqpoint{3.014755in}{2.478246in}}%
\pgfpathlineto{\pgfqpoint{3.014721in}{2.478290in}}%
\pgfpathlineto{\pgfqpoint{3.014687in}{2.478333in}}%
\pgfpathlineto{\pgfqpoint{3.014653in}{2.478377in}}%
\pgfpathlineto{\pgfqpoint{3.014619in}{2.478420in}}%
\pgfpathlineto{\pgfqpoint{3.014585in}{2.478463in}}%
\pgfpathlineto{\pgfqpoint{3.014551in}{2.478507in}}%
\pgfpathlineto{\pgfqpoint{3.014517in}{2.478550in}}%
\pgfpathlineto{\pgfqpoint{3.014483in}{2.478594in}}%
\pgfpathlineto{\pgfqpoint{3.014449in}{2.478637in}}%
\pgfpathlineto{\pgfqpoint{3.014415in}{2.478681in}}%
\pgfpathlineto{\pgfqpoint{3.014382in}{2.478724in}}%
\pgfpathlineto{\pgfqpoint{3.014348in}{2.478767in}}%
\pgfpathlineto{\pgfqpoint{3.014314in}{2.478811in}}%
\pgfpathlineto{\pgfqpoint{3.014280in}{2.478854in}}%
\pgfpathlineto{\pgfqpoint{3.014246in}{2.478898in}}%
\pgfpathlineto{\pgfqpoint{3.014212in}{2.478941in}}%
\pgfpathlineto{\pgfqpoint{3.014178in}{2.478984in}}%
\pgfpathlineto{\pgfqpoint{3.014144in}{2.479028in}}%
\pgfpathlineto{\pgfqpoint{3.014110in}{2.479071in}}%
\pgfpathlineto{\pgfqpoint{3.014076in}{2.479115in}}%
\pgfpathlineto{\pgfqpoint{3.014042in}{2.479158in}}%
\pgfpathlineto{\pgfqpoint{3.014008in}{2.479201in}}%
\pgfpathlineto{\pgfqpoint{3.013974in}{2.479245in}}%
\pgfpathlineto{\pgfqpoint{3.013940in}{2.479288in}}%
\pgfpathlineto{\pgfqpoint{3.013906in}{2.479332in}}%
\pgfpathlineto{\pgfqpoint{3.013872in}{2.479375in}}%
\pgfpathlineto{\pgfqpoint{3.013838in}{2.479418in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{2.479462in}}%
\pgfpathlineto{\pgfqpoint{3.013770in}{2.479505in}}%
\pgfpathlineto{\pgfqpoint{3.013736in}{2.479548in}}%
\pgfpathlineto{\pgfqpoint{3.013702in}{2.479592in}}%
\pgfpathlineto{\pgfqpoint{3.013668in}{2.479635in}}%
\pgfpathlineto{\pgfqpoint{3.013634in}{2.479679in}}%
\pgfpathlineto{\pgfqpoint{3.013600in}{2.479722in}}%
\pgfpathlineto{\pgfqpoint{3.013566in}{2.479765in}}%
\pgfpathlineto{\pgfqpoint{3.013532in}{2.479809in}}%
\pgfpathlineto{\pgfqpoint{3.013498in}{2.479852in}}%
\pgfpathlineto{\pgfqpoint{3.013464in}{2.479895in}}%
\pgfpathlineto{\pgfqpoint{3.013430in}{2.479939in}}%
\pgfpathlineto{\pgfqpoint{3.013395in}{2.479982in}}%
\pgfpathlineto{\pgfqpoint{3.013361in}{2.480025in}}%
\pgfpathlineto{\pgfqpoint{3.013327in}{2.480069in}}%
\pgfpathlineto{\pgfqpoint{3.013293in}{2.480112in}}%
\pgfpathlineto{\pgfqpoint{3.013259in}{2.480155in}}%
\pgfpathlineto{\pgfqpoint{3.013225in}{2.480199in}}%
\pgfpathlineto{\pgfqpoint{3.013191in}{2.480242in}}%
\pgfpathlineto{\pgfqpoint{3.013157in}{2.480285in}}%
\pgfpathlineto{\pgfqpoint{3.013123in}{2.480329in}}%
\pgfpathlineto{\pgfqpoint{3.013089in}{2.480372in}}%
\pgfpathlineto{\pgfqpoint{3.013055in}{2.480415in}}%
\pgfpathlineto{\pgfqpoint{3.013021in}{2.480459in}}%
\pgfpathlineto{\pgfqpoint{3.012986in}{2.480502in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{2.480545in}}%
\pgfpathlineto{\pgfqpoint{3.012918in}{2.480588in}}%
\pgfpathlineto{\pgfqpoint{3.012884in}{2.480632in}}%
\pgfpathlineto{\pgfqpoint{3.012850in}{2.480675in}}%
\pgfpathlineto{\pgfqpoint{3.012816in}{2.480718in}}%
\pgfpathlineto{\pgfqpoint{3.012782in}{2.480762in}}%
\pgfpathlineto{\pgfqpoint{3.012748in}{2.480805in}}%
\pgfpathlineto{\pgfqpoint{3.012713in}{2.480848in}}%
\pgfpathlineto{\pgfqpoint{3.012679in}{2.480891in}}%
\pgfpathlineto{\pgfqpoint{3.012645in}{2.480935in}}%
\pgfpathlineto{\pgfqpoint{3.012611in}{2.480978in}}%
\pgfpathlineto{\pgfqpoint{3.012577in}{2.481021in}}%
\pgfpathlineto{\pgfqpoint{3.012543in}{2.481065in}}%
\pgfpathlineto{\pgfqpoint{3.012509in}{2.481108in}}%
\pgfpathlineto{\pgfqpoint{3.012474in}{2.481151in}}%
\pgfpathlineto{\pgfqpoint{3.012440in}{2.481194in}}%
\pgfpathlineto{\pgfqpoint{3.012406in}{2.481238in}}%
\pgfpathlineto{\pgfqpoint{3.012372in}{2.481281in}}%
\pgfpathlineto{\pgfqpoint{3.012338in}{2.481324in}}%
\pgfpathlineto{\pgfqpoint{3.012304in}{2.481367in}}%
\pgfpathlineto{\pgfqpoint{3.012269in}{2.481411in}}%
\pgfpathlineto{\pgfqpoint{3.012235in}{2.481454in}}%
\pgfpathlineto{\pgfqpoint{3.012201in}{2.481497in}}%
\pgfpathlineto{\pgfqpoint{3.012167in}{2.481540in}}%
\pgfpathlineto{\pgfqpoint{3.012133in}{2.481584in}}%
\pgfpathlineto{\pgfqpoint{3.012098in}{2.481627in}}%
\pgfpathlineto{\pgfqpoint{3.012064in}{2.481670in}}%
\pgfpathlineto{\pgfqpoint{3.012030in}{2.481713in}}%
\pgfpathlineto{\pgfqpoint{3.011996in}{2.481757in}}%
\pgfpathlineto{\pgfqpoint{3.011961in}{2.481800in}}%
\pgfpathlineto{\pgfqpoint{3.011927in}{2.481843in}}%
\pgfpathlineto{\pgfqpoint{3.011893in}{2.481886in}}%
\pgfpathlineto{\pgfqpoint{3.011859in}{2.481929in}}%
\pgfpathlineto{\pgfqpoint{3.011825in}{2.481973in}}%
\pgfpathlineto{\pgfqpoint{3.011790in}{2.482016in}}%
\pgfpathlineto{\pgfqpoint{3.011756in}{2.482059in}}%
\pgfpathlineto{\pgfqpoint{3.011722in}{2.482102in}}%
\pgfpathlineto{\pgfqpoint{3.011688in}{2.482145in}}%
\pgfpathlineto{\pgfqpoint{3.011653in}{2.482189in}}%
\pgfpathlineto{\pgfqpoint{3.011619in}{2.482232in}}%
\pgfpathlineto{\pgfqpoint{3.011585in}{2.482275in}}%
\pgfpathlineto{\pgfqpoint{3.011551in}{2.482318in}}%
\pgfpathlineto{\pgfqpoint{3.011516in}{2.482361in}}%
\pgfpathlineto{\pgfqpoint{3.011482in}{2.482405in}}%
\pgfpathlineto{\pgfqpoint{3.011448in}{2.482448in}}%
\pgfpathlineto{\pgfqpoint{3.011413in}{2.482491in}}%
\pgfpathlineto{\pgfqpoint{3.011379in}{2.482534in}}%
\pgfpathlineto{\pgfqpoint{3.011345in}{2.482577in}}%
\pgfpathlineto{\pgfqpoint{3.011311in}{2.482621in}}%
\pgfpathlineto{\pgfqpoint{3.011276in}{2.482664in}}%
\pgfpathlineto{\pgfqpoint{3.011242in}{2.482707in}}%
\pgfpathlineto{\pgfqpoint{3.011208in}{2.482750in}}%
\pgfpathlineto{\pgfqpoint{3.011173in}{2.482793in}}%
\pgfpathlineto{\pgfqpoint{3.011139in}{2.482836in}}%
\pgfpathlineto{\pgfqpoint{3.011105in}{2.482880in}}%
\pgfpathlineto{\pgfqpoint{3.011070in}{2.482923in}}%
\pgfpathlineto{\pgfqpoint{3.011036in}{2.482966in}}%
\pgfpathlineto{\pgfqpoint{3.011002in}{2.483009in}}%
\pgfpathlineto{\pgfqpoint{3.010967in}{2.483052in}}%
\pgfpathlineto{\pgfqpoint{3.010933in}{2.483095in}}%
\pgfpathlineto{\pgfqpoint{3.010899in}{2.483138in}}%
\pgfpathlineto{\pgfqpoint{3.010864in}{2.483182in}}%
\pgfpathlineto{\pgfqpoint{3.010830in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{3.010796in}{2.483268in}}%
\pgfpathlineto{\pgfqpoint{3.010761in}{2.483311in}}%
\pgfpathlineto{\pgfqpoint{3.010727in}{2.483354in}}%
\pgfpathlineto{\pgfqpoint{3.010693in}{2.483397in}}%
\pgfpathlineto{\pgfqpoint{3.010658in}{2.483440in}}%
\pgfpathlineto{\pgfqpoint{3.010624in}{2.483483in}}%
\pgfpathlineto{\pgfqpoint{3.010590in}{2.483527in}}%
\pgfpathlineto{\pgfqpoint{3.010555in}{2.483570in}}%
\pgfpathlineto{\pgfqpoint{3.010521in}{2.483613in}}%
\pgfpathlineto{\pgfqpoint{3.010487in}{2.483656in}}%
\pgfpathlineto{\pgfqpoint{3.010452in}{2.483699in}}%
\pgfpathlineto{\pgfqpoint{3.010418in}{2.483742in}}%
\pgfpathlineto{\pgfqpoint{3.010383in}{2.483785in}}%
\pgfpathlineto{\pgfqpoint{3.010349in}{2.483828in}}%
\pgfpathlineto{\pgfqpoint{3.010315in}{2.483871in}}%
\pgfpathlineto{\pgfqpoint{3.010280in}{2.483915in}}%
\pgfpathlineto{\pgfqpoint{3.010246in}{2.483958in}}%
\pgfpathlineto{\pgfqpoint{3.010211in}{2.484001in}}%
\pgfpathlineto{\pgfqpoint{3.010177in}{2.484044in}}%
\pgfpathlineto{\pgfqpoint{3.010143in}{2.484087in}}%
\pgfpathlineto{\pgfqpoint{3.010108in}{2.484130in}}%
\pgfpathlineto{\pgfqpoint{3.010074in}{2.484173in}}%
\pgfpathlineto{\pgfqpoint{3.010039in}{2.484216in}}%
\pgfpathlineto{\pgfqpoint{3.010005in}{2.484259in}}%
\pgfpathlineto{\pgfqpoint{3.009970in}{2.484302in}}%
\pgfpathlineto{\pgfqpoint{3.009936in}{2.484345in}}%
\pgfpathlineto{\pgfqpoint{3.009902in}{2.484388in}}%
\pgfpathlineto{\pgfqpoint{3.009867in}{2.484431in}}%
\pgfpathlineto{\pgfqpoint{3.009833in}{2.484474in}}%
\pgfpathlineto{\pgfqpoint{3.009798in}{2.484518in}}%
\pgfpathlineto{\pgfqpoint{3.009764in}{2.484561in}}%
\pgfpathlineto{\pgfqpoint{3.009729in}{2.484604in}}%
\pgfpathlineto{\pgfqpoint{3.009695in}{2.484647in}}%
\pgfpathlineto{\pgfqpoint{3.009660in}{2.484690in}}%
\pgfpathlineto{\pgfqpoint{3.009626in}{2.484733in}}%
\pgfpathlineto{\pgfqpoint{3.009592in}{2.484776in}}%
\pgfpathlineto{\pgfqpoint{3.009557in}{2.484819in}}%
\pgfpathlineto{\pgfqpoint{3.009523in}{2.484862in}}%
\pgfpathlineto{\pgfqpoint{3.009488in}{2.484905in}}%
\pgfpathlineto{\pgfqpoint{3.009454in}{2.484948in}}%
\pgfpathlineto{\pgfqpoint{3.009419in}{2.484991in}}%
\pgfpathlineto{\pgfqpoint{3.009385in}{2.485034in}}%
\pgfpathlineto{\pgfqpoint{3.009350in}{2.485077in}}%
\pgfpathlineto{\pgfqpoint{3.009316in}{2.485120in}}%
\pgfpathlineto{\pgfqpoint{3.009281in}{2.485163in}}%
\pgfpathlineto{\pgfqpoint{3.009247in}{2.485206in}}%
\pgfpathlineto{\pgfqpoint{3.009212in}{2.485249in}}%
\pgfpathlineto{\pgfqpoint{3.009178in}{2.485292in}}%
\pgfpathlineto{\pgfqpoint{3.009143in}{2.485335in}}%
\pgfpathlineto{\pgfqpoint{3.009109in}{2.485378in}}%
\pgfpathlineto{\pgfqpoint{3.009074in}{2.485421in}}%
\pgfpathlineto{\pgfqpoint{3.009040in}{2.485464in}}%
\pgfpathlineto{\pgfqpoint{3.009005in}{2.485507in}}%
\pgfpathlineto{\pgfqpoint{3.008971in}{2.485550in}}%
\pgfpathlineto{\pgfqpoint{3.008936in}{2.485593in}}%
\pgfpathlineto{\pgfqpoint{3.008901in}{2.485636in}}%
\pgfpathlineto{\pgfqpoint{3.008867in}{2.485679in}}%
\pgfpathlineto{\pgfqpoint{3.008832in}{2.485722in}}%
\pgfpathlineto{\pgfqpoint{3.008798in}{2.485765in}}%
\pgfpathlineto{\pgfqpoint{3.008763in}{2.485808in}}%
\pgfpathlineto{\pgfqpoint{3.008729in}{2.485851in}}%
\pgfpathlineto{\pgfqpoint{3.008694in}{2.485894in}}%
\pgfpathlineto{\pgfqpoint{3.008660in}{2.485937in}}%
\pgfpathlineto{\pgfqpoint{3.008625in}{2.485980in}}%
\pgfpathlineto{\pgfqpoint{3.008591in}{2.486023in}}%
\pgfpathlineto{\pgfqpoint{3.008556in}{2.486066in}}%
\pgfpathlineto{\pgfqpoint{3.008521in}{2.486109in}}%
\pgfpathlineto{\pgfqpoint{3.008487in}{2.486152in}}%
\pgfpathlineto{\pgfqpoint{3.008452in}{2.486195in}}%
\pgfpathlineto{\pgfqpoint{3.008418in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{3.008383in}{2.486280in}}%
\pgfpathlineto{\pgfqpoint{3.008349in}{2.486323in}}%
\pgfpathlineto{\pgfqpoint{3.008314in}{2.486366in}}%
\pgfpathlineto{\pgfqpoint{3.008279in}{2.486409in}}%
\pgfpathlineto{\pgfqpoint{3.008245in}{2.486452in}}%
\pgfpathlineto{\pgfqpoint{3.008210in}{2.486495in}}%
\pgfpathlineto{\pgfqpoint{3.008176in}{2.486538in}}%
\pgfpathlineto{\pgfqpoint{3.008141in}{2.486581in}}%
\pgfpathlineto{\pgfqpoint{3.008106in}{2.486624in}}%
\pgfpathlineto{\pgfqpoint{3.008072in}{2.486667in}}%
\pgfpathlineto{\pgfqpoint{3.008037in}{2.486710in}}%
\pgfpathlineto{\pgfqpoint{3.008003in}{2.486753in}}%
\pgfpathlineto{\pgfqpoint{3.007968in}{2.486796in}}%
\pgfpathlineto{\pgfqpoint{3.007933in}{2.486838in}}%
\pgfpathlineto{\pgfqpoint{3.007899in}{2.486881in}}%
\pgfpathlineto{\pgfqpoint{3.007864in}{2.486924in}}%
\pgfpathlineto{\pgfqpoint{3.007829in}{2.486967in}}%
\pgfpathlineto{\pgfqpoint{3.007795in}{2.487010in}}%
\pgfpathlineto{\pgfqpoint{3.007760in}{2.487053in}}%
\pgfpathlineto{\pgfqpoint{3.007725in}{2.487096in}}%
\pgfpathlineto{\pgfqpoint{3.007691in}{2.487139in}}%
\pgfpathlineto{\pgfqpoint{3.007656in}{2.487182in}}%
\pgfpathlineto{\pgfqpoint{3.007622in}{2.487225in}}%
\pgfpathlineto{\pgfqpoint{3.007587in}{2.487267in}}%
\pgfpathlineto{\pgfqpoint{3.007552in}{2.487310in}}%
\pgfpathlineto{\pgfqpoint{3.007518in}{2.487353in}}%
\pgfpathlineto{\pgfqpoint{3.007483in}{2.487396in}}%
\pgfpathlineto{\pgfqpoint{3.007448in}{2.487439in}}%
\pgfpathlineto{\pgfqpoint{3.007414in}{2.487482in}}%
\pgfpathlineto{\pgfqpoint{3.007379in}{2.487525in}}%
\pgfpathlineto{\pgfqpoint{3.007344in}{2.487568in}}%
\pgfpathlineto{\pgfqpoint{3.007310in}{2.487610in}}%
\pgfpathlineto{\pgfqpoint{3.007275in}{2.487653in}}%
\pgfpathlineto{\pgfqpoint{3.007240in}{2.487696in}}%
\pgfpathlineto{\pgfqpoint{3.007206in}{2.487739in}}%
\pgfpathlineto{\pgfqpoint{3.007171in}{2.487782in}}%
\pgfpathlineto{\pgfqpoint{3.007136in}{2.487825in}}%
\pgfpathlineto{\pgfqpoint{3.007101in}{2.487867in}}%
\pgfpathlineto{\pgfqpoint{3.007067in}{2.487910in}}%
\pgfpathlineto{\pgfqpoint{3.007032in}{2.487953in}}%
\pgfpathlineto{\pgfqpoint{3.006997in}{2.487996in}}%
\pgfpathlineto{\pgfqpoint{3.006963in}{2.488039in}}%
\pgfpathlineto{\pgfqpoint{3.006928in}{2.488082in}}%
\pgfpathlineto{\pgfqpoint{3.006893in}{2.488125in}}%
\pgfpathlineto{\pgfqpoint{3.006858in}{2.488167in}}%
\pgfpathlineto{\pgfqpoint{3.006824in}{2.488210in}}%
\pgfpathlineto{\pgfqpoint{3.006789in}{2.488253in}}%
\pgfpathlineto{\pgfqpoint{3.006754in}{2.488296in}}%
\pgfpathlineto{\pgfqpoint{3.006720in}{2.488339in}}%
\pgfpathlineto{\pgfqpoint{3.006685in}{2.488381in}}%
\pgfpathlineto{\pgfqpoint{3.006650in}{2.488424in}}%
\pgfpathlineto{\pgfqpoint{3.006615in}{2.488467in}}%
\pgfpathlineto{\pgfqpoint{3.006581in}{2.488510in}}%
\pgfpathlineto{\pgfqpoint{3.006546in}{2.488553in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{2.488595in}}%
\pgfpathlineto{\pgfqpoint{3.006476in}{2.488638in}}%
\pgfpathlineto{\pgfqpoint{3.006442in}{2.488681in}}%
\pgfpathlineto{\pgfqpoint{3.006407in}{2.488724in}}%
\pgfpathlineto{\pgfqpoint{3.006372in}{2.488767in}}%
\pgfpathlineto{\pgfqpoint{3.006337in}{2.488809in}}%
\pgfpathlineto{\pgfqpoint{3.006303in}{2.488852in}}%
\pgfpathlineto{\pgfqpoint{3.006268in}{2.488895in}}%
\pgfpathlineto{\pgfqpoint{3.006233in}{2.488938in}}%
\pgfpathlineto{\pgfqpoint{3.006198in}{2.488980in}}%
\pgfpathlineto{\pgfqpoint{3.006164in}{2.489023in}}%
\pgfpathlineto{\pgfqpoint{3.006129in}{2.489066in}}%
\pgfpathlineto{\pgfqpoint{3.006094in}{2.489109in}}%
\pgfpathlineto{\pgfqpoint{3.006059in}{2.489152in}}%
\pgfpathlineto{\pgfqpoint{3.006024in}{2.489194in}}%
\pgfpathlineto{\pgfqpoint{3.005990in}{2.489237in}}%
\pgfpathlineto{\pgfqpoint{3.005955in}{2.489280in}}%
\pgfpathlineto{\pgfqpoint{3.005920in}{2.489323in}}%
\pgfpathlineto{\pgfqpoint{3.005885in}{2.489365in}}%
\pgfpathlineto{\pgfqpoint{3.005850in}{2.489408in}}%
\pgfpathlineto{\pgfqpoint{3.005816in}{2.489451in}}%
\pgfpathlineto{\pgfqpoint{3.005781in}{2.489494in}}%
\pgfpathlineto{\pgfqpoint{3.005746in}{2.489536in}}%
\pgfpathlineto{\pgfqpoint{3.005711in}{2.489579in}}%
\pgfpathlineto{\pgfqpoint{3.005676in}{2.489622in}}%
\pgfpathlineto{\pgfqpoint{3.005642in}{2.489665in}}%
\pgfpathlineto{\pgfqpoint{3.005607in}{2.489707in}}%
\pgfpathlineto{\pgfqpoint{3.005572in}{2.489750in}}%
\pgfpathlineto{\pgfqpoint{3.005537in}{2.489793in}}%
\pgfpathlineto{\pgfqpoint{3.005502in}{2.489835in}}%
\pgfpathlineto{\pgfqpoint{3.005468in}{2.489878in}}%
\pgfpathlineto{\pgfqpoint{3.005433in}{2.489921in}}%
\pgfpathlineto{\pgfqpoint{3.005398in}{2.489964in}}%
\pgfpathlineto{\pgfqpoint{3.005363in}{2.490006in}}%
\pgfpathlineto{\pgfqpoint{3.005328in}{2.490049in}}%
\pgfpathlineto{\pgfqpoint{3.005293in}{2.490092in}}%
\pgfpathlineto{\pgfqpoint{3.005258in}{2.490134in}}%
\pgfpathlineto{\pgfqpoint{3.005224in}{2.490177in}}%
\pgfpathlineto{\pgfqpoint{3.005189in}{2.490220in}}%
\pgfpathlineto{\pgfqpoint{3.005154in}{2.490262in}}%
\pgfpathlineto{\pgfqpoint{3.005119in}{2.490305in}}%
\pgfpathlineto{\pgfqpoint{3.005084in}{2.490348in}}%
\pgfpathlineto{\pgfqpoint{3.005049in}{2.490391in}}%
\pgfpathlineto{\pgfqpoint{3.005014in}{2.490433in}}%
\pgfpathlineto{\pgfqpoint{3.004980in}{2.490476in}}%
\pgfpathlineto{\pgfqpoint{3.004945in}{2.490519in}}%
\pgfpathlineto{\pgfqpoint{3.004910in}{2.490561in}}%
\pgfpathlineto{\pgfqpoint{3.004875in}{2.490604in}}%
\pgfpathlineto{\pgfqpoint{3.004840in}{2.490647in}}%
\pgfpathlineto{\pgfqpoint{3.004805in}{2.490689in}}%
\pgfpathlineto{\pgfqpoint{3.004770in}{2.490732in}}%
\pgfpathlineto{\pgfqpoint{3.004735in}{2.490775in}}%
\pgfpathlineto{\pgfqpoint{3.004701in}{2.490817in}}%
\pgfpathlineto{\pgfqpoint{3.004666in}{2.490860in}}%
\pgfpathlineto{\pgfqpoint{3.004631in}{2.490903in}}%
\pgfpathlineto{\pgfqpoint{3.004596in}{2.490945in}}%
\pgfpathlineto{\pgfqpoint{3.004561in}{2.490988in}}%
\pgfpathlineto{\pgfqpoint{3.004526in}{2.491030in}}%
\pgfpathlineto{\pgfqpoint{3.004491in}{2.491073in}}%
\pgfpathlineto{\pgfqpoint{3.004456in}{2.491116in}}%
\pgfpathlineto{\pgfqpoint{3.004421in}{2.491158in}}%
\pgfpathlineto{\pgfqpoint{3.004386in}{2.491201in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{2.491244in}}%
\pgfpathlineto{\pgfqpoint{3.004317in}{2.491286in}}%
\pgfpathlineto{\pgfqpoint{3.004282in}{2.491329in}}%
\pgfpathlineto{\pgfqpoint{3.004247in}{2.491372in}}%
\pgfpathlineto{\pgfqpoint{3.004212in}{2.491414in}}%
\pgfpathlineto{\pgfqpoint{3.004177in}{2.491457in}}%
\pgfpathlineto{\pgfqpoint{3.004142in}{2.491499in}}%
\pgfpathlineto{\pgfqpoint{3.004107in}{2.491542in}}%
\pgfpathlineto{\pgfqpoint{3.004072in}{2.491585in}}%
\pgfpathlineto{\pgfqpoint{3.004037in}{2.491627in}}%
\pgfpathlineto{\pgfqpoint{3.004002in}{2.491670in}}%
\pgfpathlineto{\pgfqpoint{3.003967in}{2.491712in}}%
\pgfpathlineto{\pgfqpoint{3.003932in}{2.491755in}}%
\pgfpathlineto{\pgfqpoint{3.003897in}{2.491798in}}%
\pgfpathlineto{\pgfqpoint{3.003862in}{2.491840in}}%
\pgfpathlineto{\pgfqpoint{3.003828in}{2.491883in}}%
\pgfpathlineto{\pgfqpoint{3.003793in}{2.491925in}}%
\pgfpathlineto{\pgfqpoint{3.003758in}{2.491968in}}%
\pgfpathlineto{\pgfqpoint{3.003723in}{2.492011in}}%
\pgfpathlineto{\pgfqpoint{3.003688in}{2.492053in}}%
\pgfpathlineto{\pgfqpoint{3.003653in}{2.492096in}}%
\pgfpathlineto{\pgfqpoint{3.003618in}{2.492138in}}%
\pgfpathlineto{\pgfqpoint{3.003583in}{2.492181in}}%
\pgfpathlineto{\pgfqpoint{3.003548in}{2.492223in}}%
\pgfpathlineto{\pgfqpoint{3.003513in}{2.492266in}}%
\pgfpathlineto{\pgfqpoint{3.003478in}{2.492309in}}%
\pgfpathlineto{\pgfqpoint{3.003443in}{2.492351in}}%
\pgfpathlineto{\pgfqpoint{3.003408in}{2.492394in}}%
\pgfpathlineto{\pgfqpoint{3.003373in}{2.492436in}}%
\pgfpathlineto{\pgfqpoint{3.003338in}{2.492479in}}%
\pgfpathlineto{\pgfqpoint{3.003303in}{2.492521in}}%
\pgfpathlineto{\pgfqpoint{3.003268in}{2.492564in}}%
\pgfpathlineto{\pgfqpoint{3.003233in}{2.492606in}}%
\pgfpathlineto{\pgfqpoint{3.003198in}{2.492649in}}%
\pgfpathlineto{\pgfqpoint{3.003163in}{2.492692in}}%
\pgfpathlineto{\pgfqpoint{3.003128in}{2.492734in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{2.492777in}}%
\pgfpathlineto{\pgfqpoint{3.003058in}{2.492819in}}%
\pgfpathlineto{\pgfqpoint{3.003023in}{2.492862in}}%
\pgfpathlineto{\pgfqpoint{3.002988in}{2.492904in}}%
\pgfpathlineto{\pgfqpoint{3.002953in}{2.492947in}}%
\pgfpathlineto{\pgfqpoint{3.002918in}{2.492989in}}%
\pgfpathlineto{\pgfqpoint{3.002883in}{2.493032in}}%
\pgfpathlineto{\pgfqpoint{3.002848in}{2.493074in}}%
\pgfpathlineto{\pgfqpoint{3.002813in}{2.493117in}}%
\pgfpathlineto{\pgfqpoint{3.002778in}{2.493159in}}%
\pgfpathlineto{\pgfqpoint{3.002743in}{2.493202in}}%
\pgfpathlineto{\pgfqpoint{3.002708in}{2.493244in}}%
\pgfpathlineto{\pgfqpoint{3.002673in}{2.493287in}}%
\pgfpathlineto{\pgfqpoint{3.002638in}{2.493329in}}%
\pgfpathlineto{\pgfqpoint{3.002603in}{2.493372in}}%
\pgfpathlineto{\pgfqpoint{3.002568in}{2.493414in}}%
\pgfpathlineto{\pgfqpoint{3.002533in}{2.493457in}}%
\pgfpathlineto{\pgfqpoint{3.002498in}{2.493499in}}%
\pgfpathlineto{\pgfqpoint{3.002463in}{2.493542in}}%
\pgfpathlineto{\pgfqpoint{3.002427in}{2.493584in}}%
\pgfpathlineto{\pgfqpoint{3.002392in}{2.493627in}}%
\pgfpathlineto{\pgfqpoint{3.002357in}{2.493669in}}%
\pgfpathlineto{\pgfqpoint{3.002322in}{2.493712in}}%
\pgfpathlineto{\pgfqpoint{3.002287in}{2.493754in}}%
\pgfpathlineto{\pgfqpoint{3.002252in}{2.493797in}}%
\pgfpathlineto{\pgfqpoint{3.002217in}{2.493839in}}%
\pgfpathlineto{\pgfqpoint{3.002182in}{2.493882in}}%
\pgfpathlineto{\pgfqpoint{3.002147in}{2.493924in}}%
\pgfpathlineto{\pgfqpoint{3.002112in}{2.493966in}}%
\pgfpathlineto{\pgfqpoint{3.002077in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{3.002042in}{2.494051in}}%
\pgfpathlineto{\pgfqpoint{3.002007in}{2.494094in}}%
\pgfpathlineto{\pgfqpoint{3.001972in}{2.494136in}}%
\pgfpathlineto{\pgfqpoint{3.001937in}{2.494179in}}%
\pgfpathlineto{\pgfqpoint{3.001902in}{2.494221in}}%
\pgfpathlineto{\pgfqpoint{3.001866in}{2.494264in}}%
\pgfpathlineto{\pgfqpoint{3.001831in}{2.494306in}}%
\pgfpathlineto{\pgfqpoint{3.001796in}{2.494349in}}%
\pgfpathlineto{\pgfqpoint{3.001761in}{2.494391in}}%
\pgfpathlineto{\pgfqpoint{3.001726in}{2.494433in}}%
\pgfpathlineto{\pgfqpoint{3.001691in}{2.494476in}}%
\pgfpathlineto{\pgfqpoint{3.001656in}{2.494518in}}%
\pgfpathlineto{\pgfqpoint{3.001621in}{2.494561in}}%
\pgfpathlineto{\pgfqpoint{3.001586in}{2.494603in}}%
\pgfpathlineto{\pgfqpoint{3.001551in}{2.494645in}}%
\pgfpathlineto{\pgfqpoint{3.001515in}{2.494688in}}%
\pgfpathlineto{\pgfqpoint{3.001480in}{2.494730in}}%
\pgfpathlineto{\pgfqpoint{3.001445in}{2.494773in}}%
\pgfpathlineto{\pgfqpoint{3.001410in}{2.494815in}}%
\pgfpathlineto{\pgfqpoint{3.001375in}{2.494858in}}%
\pgfpathlineto{\pgfqpoint{3.001340in}{2.494900in}}%
\pgfpathlineto{\pgfqpoint{3.001305in}{2.494942in}}%
\pgfpathlineto{\pgfqpoint{3.001270in}{2.494985in}}%
\pgfpathlineto{\pgfqpoint{3.001235in}{2.495027in}}%
\pgfpathlineto{\pgfqpoint{3.001199in}{2.495070in}}%
\pgfpathlineto{\pgfqpoint{3.001164in}{2.495112in}}%
\pgfpathlineto{\pgfqpoint{3.001129in}{2.495154in}}%
\pgfpathlineto{\pgfqpoint{3.001094in}{2.495197in}}%
\pgfpathlineto{\pgfqpoint{3.001059in}{2.495239in}}%
\pgfpathlineto{\pgfqpoint{3.001024in}{2.495281in}}%
\pgfpathlineto{\pgfqpoint{3.000989in}{2.495324in}}%
\pgfpathlineto{\pgfqpoint{3.000954in}{2.495366in}}%
\pgfpathlineto{\pgfqpoint{3.000918in}{2.495409in}}%
\pgfpathlineto{\pgfqpoint{3.000883in}{2.495451in}}%
\pgfpathlineto{\pgfqpoint{3.000848in}{2.495493in}}%
\pgfpathlineto{\pgfqpoint{3.000813in}{2.495536in}}%
\pgfpathlineto{\pgfqpoint{3.000778in}{2.495578in}}%
\pgfpathlineto{\pgfqpoint{3.000743in}{2.495620in}}%
\pgfpathlineto{\pgfqpoint{3.000707in}{2.495663in}}%
\pgfpathlineto{\pgfqpoint{3.000672in}{2.495705in}}%
\pgfpathlineto{\pgfqpoint{3.000637in}{2.495747in}}%
\pgfpathlineto{\pgfqpoint{3.000602in}{2.495790in}}%
\pgfpathlineto{\pgfqpoint{3.000567in}{2.495832in}}%
\pgfpathlineto{\pgfqpoint{3.000532in}{2.495874in}}%
\pgfpathlineto{\pgfqpoint{3.000497in}{2.495917in}}%
\pgfpathlineto{\pgfqpoint{3.000461in}{2.495959in}}%
\pgfpathlineto{\pgfqpoint{3.000426in}{2.496001in}}%
\pgfpathlineto{\pgfqpoint{3.000391in}{2.496044in}}%
\pgfpathlineto{\pgfqpoint{3.000356in}{2.496086in}}%
\pgfpathlineto{\pgfqpoint{3.000321in}{2.496128in}}%
\pgfpathlineto{\pgfqpoint{3.000285in}{2.496171in}}%
\pgfpathlineto{\pgfqpoint{3.000250in}{2.496213in}}%
\pgfpathlineto{\pgfqpoint{3.000215in}{2.496255in}}%
\pgfpathlineto{\pgfqpoint{3.000180in}{2.496298in}}%
\pgfpathlineto{\pgfqpoint{3.000145in}{2.496340in}}%
\pgfpathlineto{\pgfqpoint{3.000110in}{2.496382in}}%
\pgfpathlineto{\pgfqpoint{3.000074in}{2.496425in}}%
\pgfpathlineto{\pgfqpoint{3.000039in}{2.496467in}}%
\pgfpathlineto{\pgfqpoint{3.000004in}{2.496509in}}%
\pgfpathlineto{\pgfqpoint{2.999969in}{2.496551in}}%
\pgfpathlineto{\pgfqpoint{2.999934in}{2.496594in}}%
\pgfpathlineto{\pgfqpoint{2.999898in}{2.496636in}}%
\pgfpathlineto{\pgfqpoint{2.999863in}{2.496678in}}%
\pgfpathlineto{\pgfqpoint{2.999828in}{2.496721in}}%
\pgfpathlineto{\pgfqpoint{2.999793in}{2.496763in}}%
\pgfpathlineto{\pgfqpoint{2.999758in}{2.496805in}}%
\pgfpathlineto{\pgfqpoint{2.999722in}{2.496848in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{2.496890in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{2.496932in}}%
\pgfpathlineto{\pgfqpoint{2.999617in}{2.496974in}}%
\pgfpathlineto{\pgfqpoint{2.999582in}{2.497017in}}%
\pgfpathlineto{\pgfqpoint{2.999546in}{2.497059in}}%
\pgfpathlineto{\pgfqpoint{2.999511in}{2.497101in}}%
\pgfpathlineto{\pgfqpoint{2.999476in}{2.497143in}}%
\pgfpathlineto{\pgfqpoint{2.999441in}{2.497186in}}%
\pgfpathlineto{\pgfqpoint{2.999405in}{2.497228in}}%
\pgfpathlineto{\pgfqpoint{2.999370in}{2.497270in}}%
\pgfpathlineto{\pgfqpoint{2.999335in}{2.497312in}}%
\pgfpathlineto{\pgfqpoint{2.999300in}{2.497355in}}%
\pgfpathlineto{\pgfqpoint{2.999265in}{2.497397in}}%
\pgfpathlineto{\pgfqpoint{2.999229in}{2.497439in}}%
\pgfpathlineto{\pgfqpoint{2.999194in}{2.497481in}}%
\pgfpathlineto{\pgfqpoint{2.999159in}{2.497524in}}%
\pgfpathlineto{\pgfqpoint{2.999124in}{2.497566in}}%
\pgfpathlineto{\pgfqpoint{2.999088in}{2.497608in}}%
\pgfpathlineto{\pgfqpoint{2.999053in}{2.497650in}}%
\pgfpathlineto{\pgfqpoint{2.999018in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{2.998983in}{2.497735in}}%
\pgfpathlineto{\pgfqpoint{2.998947in}{2.497777in}}%
\pgfpathlineto{\pgfqpoint{2.998912in}{2.497819in}}%
\pgfpathlineto{\pgfqpoint{2.998877in}{2.497861in}}%
\pgfpathlineto{\pgfqpoint{2.998842in}{2.497904in}}%
\pgfpathlineto{\pgfqpoint{2.998806in}{2.497946in}}%
\pgfpathlineto{\pgfqpoint{2.998771in}{2.497988in}}%
\pgfpathlineto{\pgfqpoint{2.998736in}{2.498030in}}%
\pgfpathlineto{\pgfqpoint{2.998701in}{2.498072in}}%
\pgfpathlineto{\pgfqpoint{2.998665in}{2.498115in}}%
\pgfpathlineto{\pgfqpoint{2.998630in}{2.498157in}}%
\pgfpathlineto{\pgfqpoint{2.998595in}{2.498199in}}%
\pgfpathlineto{\pgfqpoint{2.998560in}{2.498241in}}%
\pgfpathlineto{\pgfqpoint{2.998524in}{2.498283in}}%
\pgfpathlineto{\pgfqpoint{2.998489in}{2.498326in}}%
\pgfpathlineto{\pgfqpoint{2.998454in}{2.498368in}}%
\pgfpathlineto{\pgfqpoint{2.998418in}{2.498410in}}%
\pgfpathlineto{\pgfqpoint{2.998383in}{2.498452in}}%
\pgfpathlineto{\pgfqpoint{2.998348in}{2.498494in}}%
\pgfpathlineto{\pgfqpoint{2.998313in}{2.498536in}}%
\pgfpathlineto{\pgfqpoint{2.998277in}{2.498579in}}%
\pgfpathlineto{\pgfqpoint{2.998242in}{2.498621in}}%
\pgfpathlineto{\pgfqpoint{2.998207in}{2.498663in}}%
\pgfpathlineto{\pgfqpoint{2.998171in}{2.498705in}}%
\pgfpathlineto{\pgfqpoint{2.998136in}{2.498747in}}%
\pgfpathlineto{\pgfqpoint{2.998101in}{2.498789in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{2.498832in}}%
\pgfpathlineto{\pgfqpoint{2.998030in}{2.498874in}}%
\pgfpathlineto{\pgfqpoint{2.997995in}{2.498916in}}%
\pgfpathlineto{\pgfqpoint{2.997960in}{2.498958in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.499000in}}%
\pgfpathlineto{\pgfqpoint{2.997889in}{2.499042in}}%
\pgfpathlineto{\pgfqpoint{2.997854in}{2.499084in}}%
\pgfpathlineto{\pgfqpoint{2.997819in}{2.499127in}}%
\pgfpathlineto{\pgfqpoint{2.997783in}{2.499169in}}%
\pgfpathlineto{\pgfqpoint{2.997748in}{2.499211in}}%
\pgfpathlineto{\pgfqpoint{2.997713in}{2.499253in}}%
\pgfpathlineto{\pgfqpoint{2.997677in}{2.499295in}}%
\pgfpathlineto{\pgfqpoint{2.997642in}{2.499337in}}%
\pgfpathlineto{\pgfqpoint{2.997607in}{2.499379in}}%
\pgfpathlineto{\pgfqpoint{2.997571in}{2.499421in}}%
\pgfpathlineto{\pgfqpoint{2.997536in}{2.499464in}}%
\pgfpathlineto{\pgfqpoint{2.997501in}{2.499506in}}%
\pgfpathlineto{\pgfqpoint{2.997465in}{2.499548in}}%
\pgfpathlineto{\pgfqpoint{2.997430in}{2.499590in}}%
\pgfpathlineto{\pgfqpoint{2.997395in}{2.499632in}}%
\pgfpathlineto{\pgfqpoint{2.997359in}{2.499674in}}%
\pgfpathlineto{\pgfqpoint{2.997324in}{2.499716in}}%
\pgfpathlineto{\pgfqpoint{2.997289in}{2.499758in}}%
\pgfpathlineto{\pgfqpoint{2.997254in}{2.499800in}}%
\pgfpathlineto{\pgfqpoint{2.997218in}{2.499843in}}%
\pgfpathlineto{\pgfqpoint{2.997183in}{2.499885in}}%
\pgfpathlineto{\pgfqpoint{2.997148in}{2.499927in}}%
\pgfpathlineto{\pgfqpoint{2.997112in}{2.499969in}}%
\pgfpathlineto{\pgfqpoint{2.997077in}{2.500011in}}%
\pgfpathlineto{\pgfqpoint{2.997042in}{2.500053in}}%
\pgfpathlineto{\pgfqpoint{2.997006in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{2.500137in}}%
\pgfpathlineto{\pgfqpoint{2.996936in}{2.500179in}}%
\pgfpathlineto{\pgfqpoint{2.996900in}{2.500221in}}%
\pgfpathlineto{\pgfqpoint{2.996865in}{2.500263in}}%
\pgfpathlineto{\pgfqpoint{2.996829in}{2.500305in}}%
\pgfpathlineto{\pgfqpoint{2.996794in}{2.500347in}}%
\pgfpathlineto{\pgfqpoint{2.996759in}{2.500389in}}%
\pgfpathlineto{\pgfqpoint{2.996723in}{2.500432in}}%
\pgfpathlineto{\pgfqpoint{2.996688in}{2.500474in}}%
\pgfpathlineto{\pgfqpoint{2.996653in}{2.500516in}}%
\pgfpathlineto{\pgfqpoint{2.996617in}{2.500558in}}%
\pgfpathlineto{\pgfqpoint{2.996582in}{2.500600in}}%
\pgfpathlineto{\pgfqpoint{2.996547in}{2.500642in}}%
\pgfpathlineto{\pgfqpoint{2.996511in}{2.500684in}}%
\pgfpathlineto{\pgfqpoint{2.996476in}{2.500726in}}%
\pgfpathlineto{\pgfqpoint{2.996441in}{2.500768in}}%
\pgfpathlineto{\pgfqpoint{2.996405in}{2.500810in}}%
\pgfpathlineto{\pgfqpoint{2.996370in}{2.500852in}}%
\pgfpathlineto{\pgfqpoint{2.996335in}{2.500894in}}%
\pgfpathlineto{\pgfqpoint{2.996299in}{2.500936in}}%
\pgfpathlineto{\pgfqpoint{2.996264in}{2.500978in}}%
\pgfpathlineto{\pgfqpoint{2.996228in}{2.501020in}}%
\pgfpathlineto{\pgfqpoint{2.996193in}{2.501062in}}%
\pgfpathlineto{\pgfqpoint{2.996158in}{2.501104in}}%
\pgfpathlineto{\pgfqpoint{2.996122in}{2.501146in}}%
\pgfpathlineto{\pgfqpoint{2.996087in}{2.501188in}}%
\pgfpathlineto{\pgfqpoint{2.996052in}{2.501230in}}%
\pgfpathlineto{\pgfqpoint{2.996016in}{2.501272in}}%
\pgfpathlineto{\pgfqpoint{2.995981in}{2.501314in}}%
\pgfpathlineto{\pgfqpoint{2.995945in}{2.501356in}}%
\pgfpathlineto{\pgfqpoint{2.995910in}{2.501398in}}%
\pgfpathlineto{\pgfqpoint{2.995875in}{2.501440in}}%
\pgfpathlineto{\pgfqpoint{2.995839in}{2.501482in}}%
\pgfpathlineto{\pgfqpoint{2.995804in}{2.501524in}}%
\pgfpathlineto{\pgfqpoint{2.995768in}{2.501566in}}%
\pgfpathlineto{\pgfqpoint{2.995733in}{2.501608in}}%
\pgfpathlineto{\pgfqpoint{2.995698in}{2.501650in}}%
\pgfpathlineto{\pgfqpoint{2.995662in}{2.501692in}}%
\pgfpathlineto{\pgfqpoint{2.995627in}{2.501734in}}%
\pgfpathlineto{\pgfqpoint{2.995592in}{2.501776in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{2.501818in}}%
\pgfpathlineto{\pgfqpoint{2.995521in}{2.501860in}}%
\pgfpathlineto{\pgfqpoint{2.995485in}{2.501902in}}%
\pgfpathlineto{\pgfqpoint{2.995450in}{2.501944in}}%
\pgfpathlineto{\pgfqpoint{2.995415in}{2.501986in}}%
\pgfpathlineto{\pgfqpoint{2.995379in}{2.502028in}}%
\pgfpathlineto{\pgfqpoint{2.995344in}{2.502070in}}%
\pgfpathlineto{\pgfqpoint{2.995308in}{2.502112in}}%
\pgfpathlineto{\pgfqpoint{2.995273in}{2.502153in}}%
\pgfpathlineto{\pgfqpoint{2.995238in}{2.502195in}}%
\pgfpathlineto{\pgfqpoint{2.995202in}{2.502237in}}%
\pgfpathlineto{\pgfqpoint{2.995167in}{2.502279in}}%
\pgfpathlineto{\pgfqpoint{2.995131in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{2.995096in}{2.502363in}}%
\pgfpathlineto{\pgfqpoint{2.995061in}{2.502405in}}%
\pgfpathlineto{\pgfqpoint{2.995025in}{2.502447in}}%
\pgfpathlineto{\pgfqpoint{2.994990in}{2.502489in}}%
\pgfpathlineto{\pgfqpoint{2.994954in}{2.502531in}}%
\pgfpathlineto{\pgfqpoint{2.994919in}{2.502573in}}%
\pgfpathlineto{\pgfqpoint{2.994883in}{2.502615in}}%
\pgfpathlineto{\pgfqpoint{2.994848in}{2.502657in}}%
\pgfpathlineto{\pgfqpoint{2.994813in}{2.502699in}}%
\pgfpathlineto{\pgfqpoint{2.994777in}{2.502740in}}%
\pgfpathlineto{\pgfqpoint{2.994742in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{2.994706in}{2.502824in}}%
\pgfpathlineto{\pgfqpoint{2.994671in}{2.502866in}}%
\pgfpathlineto{\pgfqpoint{2.994635in}{2.502908in}}%
\pgfpathlineto{\pgfqpoint{2.994600in}{2.502950in}}%
\pgfpathlineto{\pgfqpoint{2.994565in}{2.502992in}}%
\pgfpathlineto{\pgfqpoint{2.994529in}{2.503034in}}%
\pgfpathlineto{\pgfqpoint{2.994494in}{2.503076in}}%
\pgfpathlineto{\pgfqpoint{2.994458in}{2.503118in}}%
\pgfpathlineto{\pgfqpoint{2.994423in}{2.503159in}}%
\pgfpathlineto{\pgfqpoint{2.994387in}{2.503201in}}%
\pgfpathlineto{\pgfqpoint{2.994352in}{2.503243in}}%
\pgfpathlineto{\pgfqpoint{2.994317in}{2.503285in}}%
\pgfpathlineto{\pgfqpoint{2.994281in}{2.503327in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{2.503369in}}%
\pgfpathlineto{\pgfqpoint{2.994210in}{2.503411in}}%
\pgfpathlineto{\pgfqpoint{2.994175in}{2.503453in}}%
\pgfpathlineto{\pgfqpoint{2.994139in}{2.503494in}}%
\pgfpathlineto{\pgfqpoint{2.994104in}{2.503536in}}%
\pgfpathlineto{\pgfqpoint{2.994069in}{2.503578in}}%
\pgfpathlineto{\pgfqpoint{2.994033in}{2.503620in}}%
\pgfpathlineto{\pgfqpoint{2.993998in}{2.503662in}}%
\pgfpathlineto{\pgfqpoint{2.993962in}{2.503704in}}%
\pgfpathlineto{\pgfqpoint{2.993927in}{2.503746in}}%
\pgfpathlineto{\pgfqpoint{2.993891in}{2.503787in}}%
\pgfpathlineto{\pgfqpoint{2.993856in}{2.503829in}}%
\pgfpathlineto{\pgfqpoint{2.993820in}{2.503871in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{2.503913in}}%
\pgfpathlineto{\pgfqpoint{2.993749in}{2.503955in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{2.503997in}}%
\pgfpathlineto{\pgfqpoint{2.993679in}{2.504038in}}%
\pgfpathlineto{\pgfqpoint{2.993643in}{2.504080in}}%
\pgfpathlineto{\pgfqpoint{2.993608in}{2.504122in}}%
\pgfpathlineto{\pgfqpoint{2.993572in}{2.504164in}}%
\pgfpathlineto{\pgfqpoint{2.993537in}{2.504206in}}%
\pgfpathlineto{\pgfqpoint{2.993501in}{2.504247in}}%
\pgfpathlineto{\pgfqpoint{2.993466in}{2.504289in}}%
\pgfpathlineto{\pgfqpoint{2.993430in}{2.504331in}}%
\pgfpathlineto{\pgfqpoint{2.993395in}{2.504373in}}%
\pgfpathlineto{\pgfqpoint{2.993359in}{2.504415in}}%
\pgfpathlineto{\pgfqpoint{2.993324in}{2.504457in}}%
\pgfpathlineto{\pgfqpoint{2.993288in}{2.504498in}}%
\pgfpathlineto{\pgfqpoint{2.993253in}{2.504540in}}%
\pgfpathlineto{\pgfqpoint{2.993218in}{2.504582in}}%
\pgfpathlineto{\pgfqpoint{2.993182in}{2.504624in}}%
\pgfpathlineto{\pgfqpoint{2.993147in}{2.504665in}}%
\pgfpathlineto{\pgfqpoint{2.993111in}{2.504707in}}%
\pgfpathlineto{\pgfqpoint{2.993076in}{2.504749in}}%
\pgfpathlineto{\pgfqpoint{2.993040in}{2.504791in}}%
\pgfpathlineto{\pgfqpoint{2.993005in}{2.504833in}}%
\pgfpathlineto{\pgfqpoint{2.992969in}{2.504874in}}%
\pgfpathlineto{\pgfqpoint{2.992934in}{2.504916in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{2.504958in}}%
\pgfpathlineto{\pgfqpoint{2.992863in}{2.505000in}}%
\pgfpathlineto{\pgfqpoint{2.992827in}{2.505041in}}%
\pgfpathlineto{\pgfqpoint{2.992792in}{2.505083in}}%
\pgfpathlineto{\pgfqpoint{2.992756in}{2.505125in}}%
\pgfpathlineto{\pgfqpoint{2.992721in}{2.505167in}}%
\pgfpathlineto{\pgfqpoint{2.992685in}{2.505209in}}%
\pgfpathlineto{\pgfqpoint{2.992650in}{2.505250in}}%
\pgfpathlineto{\pgfqpoint{2.992614in}{2.505292in}}%
\pgfpathlineto{\pgfqpoint{2.992579in}{2.505334in}}%
\pgfpathlineto{\pgfqpoint{2.992543in}{2.505376in}}%
\pgfpathlineto{\pgfqpoint{2.992508in}{2.505417in}}%
\pgfpathlineto{\pgfqpoint{2.992473in}{2.505459in}}%
\pgfpathlineto{\pgfqpoint{2.992437in}{2.505501in}}%
\pgfpathlineto{\pgfqpoint{2.992402in}{2.505542in}}%
\pgfpathlineto{\pgfqpoint{2.992366in}{2.505584in}}%
\pgfpathlineto{\pgfqpoint{2.992331in}{2.505626in}}%
\pgfpathlineto{\pgfqpoint{2.992295in}{2.505668in}}%
\pgfpathlineto{\pgfqpoint{2.992260in}{2.505709in}}%
\pgfpathlineto{\pgfqpoint{2.992224in}{2.505751in}}%
\pgfpathlineto{\pgfqpoint{2.992189in}{2.505793in}}%
\pgfpathlineto{\pgfqpoint{2.992153in}{2.505835in}}%
\pgfpathlineto{\pgfqpoint{2.992118in}{2.505876in}}%
\pgfpathlineto{\pgfqpoint{2.992082in}{2.505918in}}%
\pgfpathlineto{\pgfqpoint{2.992047in}{2.505960in}}%
\pgfpathlineto{\pgfqpoint{2.992011in}{2.506001in}}%
\pgfpathlineto{\pgfqpoint{2.991976in}{2.506043in}}%
\pgfpathlineto{\pgfqpoint{2.991940in}{2.506085in}}%
\pgfpathlineto{\pgfqpoint{2.991905in}{2.506127in}}%
\pgfpathlineto{\pgfqpoint{2.991869in}{2.506168in}}%
\pgfpathlineto{\pgfqpoint{2.991834in}{2.506210in}}%
\pgfpathlineto{\pgfqpoint{2.991798in}{2.506252in}}%
\pgfpathlineto{\pgfqpoint{2.991763in}{2.506293in}}%
\pgfpathlineto{\pgfqpoint{2.991727in}{2.506335in}}%
\pgfpathlineto{\pgfqpoint{2.991692in}{2.506377in}}%
\pgfpathlineto{\pgfqpoint{2.991656in}{2.506418in}}%
\pgfpathlineto{\pgfqpoint{2.991621in}{2.506460in}}%
\pgfpathlineto{\pgfqpoint{2.991585in}{2.506502in}}%
\pgfpathlineto{\pgfqpoint{2.991550in}{2.506543in}}%
\pgfpathlineto{\pgfqpoint{2.991514in}{2.506585in}}%
\pgfpathlineto{\pgfqpoint{2.991479in}{2.506627in}}%
\pgfpathlineto{\pgfqpoint{2.991443in}{2.506668in}}%
\pgfpathlineto{\pgfqpoint{2.991408in}{2.506710in}}%
\pgfpathlineto{\pgfqpoint{2.991372in}{2.506752in}}%
\pgfpathlineto{\pgfqpoint{2.991337in}{2.506793in}}%
\pgfpathlineto{\pgfqpoint{2.991301in}{2.506835in}}%
\pgfpathlineto{\pgfqpoint{2.991265in}{2.506877in}}%
\pgfpathlineto{\pgfqpoint{2.991230in}{2.506918in}}%
\pgfpathlineto{\pgfqpoint{2.991194in}{2.506960in}}%
\pgfpathlineto{\pgfqpoint{2.991159in}{2.507002in}}%
\pgfpathlineto{\pgfqpoint{2.991123in}{2.507043in}}%
\pgfpathlineto{\pgfqpoint{2.991088in}{2.507085in}}%
\pgfpathlineto{\pgfqpoint{2.991052in}{2.507127in}}%
\pgfpathlineto{\pgfqpoint{2.991017in}{2.507168in}}%
\pgfpathlineto{\pgfqpoint{2.990981in}{2.507210in}}%
\pgfpathlineto{\pgfqpoint{2.990946in}{2.507251in}}%
\pgfpathlineto{\pgfqpoint{2.990910in}{2.507293in}}%
\pgfpathlineto{\pgfqpoint{2.990875in}{2.507335in}}%
\pgfpathlineto{\pgfqpoint{2.990839in}{2.507376in}}%
\pgfpathlineto{\pgfqpoint{2.990804in}{2.507418in}}%
\pgfpathlineto{\pgfqpoint{2.990768in}{2.507460in}}%
\pgfpathlineto{\pgfqpoint{2.990733in}{2.507501in}}%
\pgfpathlineto{\pgfqpoint{2.990697in}{2.507543in}}%
\pgfpathlineto{\pgfqpoint{2.990662in}{2.507584in}}%
\pgfpathlineto{\pgfqpoint{2.990626in}{2.507626in}}%
\pgfpathlineto{\pgfqpoint{2.990591in}{2.507668in}}%
\pgfpathlineto{\pgfqpoint{2.990555in}{2.507709in}}%
\pgfpathlineto{\pgfqpoint{2.990520in}{2.507751in}}%
\pgfpathlineto{\pgfqpoint{2.990484in}{2.507792in}}%
\pgfpathlineto{\pgfqpoint{2.990449in}{2.507834in}}%
\pgfpathlineto{\pgfqpoint{2.990413in}{2.507876in}}%
\pgfpathlineto{\pgfqpoint{2.990377in}{2.507917in}}%
\pgfpathlineto{\pgfqpoint{2.990342in}{2.507959in}}%
\pgfpathlineto{\pgfqpoint{2.990306in}{2.508000in}}%
\pgfpathlineto{\pgfqpoint{2.990271in}{2.508042in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{2.508084in}}%
\pgfpathlineto{\pgfqpoint{2.990200in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{2.990164in}{2.508167in}}%
\pgfpathlineto{\pgfqpoint{2.990129in}{2.508208in}}%
\pgfpathlineto{\pgfqpoint{2.990093in}{2.508250in}}%
\pgfpathlineto{\pgfqpoint{2.990058in}{2.508291in}}%
\pgfpathlineto{\pgfqpoint{2.990022in}{2.508333in}}%
\pgfpathlineto{\pgfqpoint{2.989987in}{2.508375in}}%
\pgfpathlineto{\pgfqpoint{2.989951in}{2.508416in}}%
\pgfpathlineto{\pgfqpoint{2.989916in}{2.508458in}}%
\pgfpathlineto{\pgfqpoint{2.989880in}{2.508499in}}%
\pgfpathlineto{\pgfqpoint{2.989844in}{2.508541in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{2.508582in}}%
\pgfpathlineto{\pgfqpoint{2.989773in}{2.508624in}}%
\pgfpathlineto{\pgfqpoint{2.989738in}{2.508665in}}%
\pgfpathlineto{\pgfqpoint{2.989702in}{2.508707in}}%
\pgfpathlineto{\pgfqpoint{2.989667in}{2.508748in}}%
\pgfpathlineto{\pgfqpoint{2.989631in}{2.508790in}}%
\pgfpathlineto{\pgfqpoint{2.989596in}{2.508832in}}%
\pgfpathlineto{\pgfqpoint{2.989560in}{2.508873in}}%
\pgfpathlineto{\pgfqpoint{2.989525in}{2.508915in}}%
\pgfpathlineto{\pgfqpoint{2.989489in}{2.508956in}}%
\pgfpathlineto{\pgfqpoint{2.989454in}{2.508998in}}%
\pgfpathlineto{\pgfqpoint{2.989418in}{2.509039in}}%
\pgfpathlineto{\pgfqpoint{2.989382in}{2.509081in}}%
\pgfpathlineto{\pgfqpoint{2.989347in}{2.509122in}}%
\pgfpathlineto{\pgfqpoint{2.989311in}{2.509164in}}%
\pgfpathlineto{\pgfqpoint{2.989276in}{2.509205in}}%
\pgfpathlineto{\pgfqpoint{2.989240in}{2.509247in}}%
\pgfpathlineto{\pgfqpoint{2.989205in}{2.509288in}}%
\pgfpathlineto{\pgfqpoint{2.989169in}{2.509330in}}%
\pgfpathlineto{\pgfqpoint{2.989134in}{2.509371in}}%
\pgfpathlineto{\pgfqpoint{2.989098in}{2.509413in}}%
\pgfpathlineto{\pgfqpoint{2.989063in}{2.509454in}}%
\pgfpathlineto{\pgfqpoint{2.989027in}{2.509496in}}%
\pgfpathlineto{\pgfqpoint{2.988991in}{2.509537in}}%
\pgfpathlineto{\pgfqpoint{2.988956in}{2.509579in}}%
\pgfpathlineto{\pgfqpoint{2.988920in}{2.509620in}}%
\pgfpathlineto{\pgfqpoint{2.988885in}{2.509662in}}%
\pgfpathlineto{\pgfqpoint{2.988849in}{2.509703in}}%
\pgfpathlineto{\pgfqpoint{2.988814in}{2.509745in}}%
\pgfpathlineto{\pgfqpoint{2.988778in}{2.509786in}}%
\pgfpathlineto{\pgfqpoint{2.988743in}{2.509828in}}%
\pgfpathlineto{\pgfqpoint{2.988707in}{2.509869in}}%
\pgfpathlineto{\pgfqpoint{2.988671in}{2.509911in}}%
\pgfpathlineto{\pgfqpoint{2.988636in}{2.509952in}}%
\pgfpathlineto{\pgfqpoint{2.988600in}{2.509993in}}%
\pgfpathlineto{\pgfqpoint{2.988565in}{2.510035in}}%
\pgfpathlineto{\pgfqpoint{2.988529in}{2.510076in}}%
\pgfpathlineto{\pgfqpoint{2.988494in}{2.510118in}}%
\pgfpathlineto{\pgfqpoint{2.988458in}{2.510159in}}%
\pgfpathlineto{\pgfqpoint{2.988423in}{2.510201in}}%
\pgfpathlineto{\pgfqpoint{2.988387in}{2.510242in}}%
\pgfpathlineto{\pgfqpoint{2.988352in}{2.510284in}}%
\pgfpathlineto{\pgfqpoint{2.988316in}{2.510325in}}%
\pgfpathlineto{\pgfqpoint{2.988280in}{2.510366in}}%
\pgfpathlineto{\pgfqpoint{2.988245in}{2.510408in}}%
\pgfpathlineto{\pgfqpoint{2.988209in}{2.510449in}}%
\pgfpathlineto{\pgfqpoint{2.988174in}{2.510491in}}%
\pgfpathlineto{\pgfqpoint{2.988138in}{2.510532in}}%
\pgfpathlineto{\pgfqpoint{2.988103in}{2.510574in}}%
\pgfpathlineto{\pgfqpoint{2.988067in}{2.510615in}}%
\pgfpathlineto{\pgfqpoint{2.988032in}{2.510656in}}%
\pgfpathlineto{\pgfqpoint{2.987996in}{2.510698in}}%
\pgfpathlineto{\pgfqpoint{2.987960in}{2.510739in}}%
\pgfpathlineto{\pgfqpoint{2.987925in}{2.510781in}}%
\pgfpathlineto{\pgfqpoint{2.987889in}{2.510822in}}%
\pgfpathlineto{\pgfqpoint{2.987854in}{2.510864in}}%
\pgfpathlineto{\pgfqpoint{2.987818in}{2.510905in}}%
\pgfpathlineto{\pgfqpoint{2.987783in}{2.510946in}}%
\pgfpathlineto{\pgfqpoint{2.987747in}{2.510988in}}%
\pgfpathlineto{\pgfqpoint{2.987711in}{2.511029in}}%
\pgfpathlineto{\pgfqpoint{2.987676in}{2.511071in}}%
\pgfpathlineto{\pgfqpoint{2.987640in}{2.511112in}}%
\pgfpathlineto{\pgfqpoint{2.987605in}{2.511153in}}%
\pgfpathlineto{\pgfqpoint{2.987569in}{2.511195in}}%
\pgfpathlineto{\pgfqpoint{2.987534in}{2.511236in}}%
\pgfpathlineto{\pgfqpoint{2.987498in}{2.511278in}}%
\pgfpathlineto{\pgfqpoint{2.987463in}{2.511319in}}%
\pgfpathlineto{\pgfqpoint{2.987427in}{2.511360in}}%
\pgfpathlineto{\pgfqpoint{2.987391in}{2.511402in}}%
\pgfpathlineto{\pgfqpoint{2.987356in}{2.511443in}}%
\pgfpathlineto{\pgfqpoint{2.987320in}{2.511484in}}%
\pgfpathlineto{\pgfqpoint{2.987285in}{2.511526in}}%
\pgfpathlineto{\pgfqpoint{2.987249in}{2.511567in}}%
\pgfpathlineto{\pgfqpoint{2.987214in}{2.511608in}}%
\pgfpathlineto{\pgfqpoint{2.987178in}{2.511650in}}%
\pgfpathlineto{\pgfqpoint{2.987143in}{2.511691in}}%
\pgfpathlineto{\pgfqpoint{2.987107in}{2.511733in}}%
\pgfpathlineto{\pgfqpoint{2.987071in}{2.511774in}}%
\pgfpathlineto{\pgfqpoint{2.987036in}{2.511815in}}%
\pgfpathlineto{\pgfqpoint{2.987000in}{2.511857in}}%
\pgfpathlineto{\pgfqpoint{2.986965in}{2.511898in}}%
\pgfpathlineto{\pgfqpoint{2.986929in}{2.511939in}}%
\pgfpathlineto{\pgfqpoint{2.986894in}{2.511981in}}%
\pgfpathlineto{\pgfqpoint{2.986858in}{2.512022in}}%
\pgfpathlineto{\pgfqpoint{2.986822in}{2.512063in}}%
\pgfpathlineto{\pgfqpoint{2.986787in}{2.512105in}}%
\pgfpathlineto{\pgfqpoint{2.986751in}{2.512146in}}%
\pgfpathlineto{\pgfqpoint{2.986716in}{2.512187in}}%
\pgfpathlineto{\pgfqpoint{2.986680in}{2.512229in}}%
\pgfpathlineto{\pgfqpoint{2.986645in}{2.512270in}}%
\pgfpathlineto{\pgfqpoint{2.986609in}{2.512311in}}%
\pgfpathlineto{\pgfqpoint{2.986574in}{2.512353in}}%
\pgfpathlineto{\pgfqpoint{2.986538in}{2.512394in}}%
\pgfpathlineto{\pgfqpoint{2.986502in}{2.512435in}}%
\pgfpathlineto{\pgfqpoint{2.986467in}{2.512477in}}%
\pgfpathlineto{\pgfqpoint{2.986431in}{2.512518in}}%
\pgfpathlineto{\pgfqpoint{2.986396in}{2.512559in}}%
\pgfpathlineto{\pgfqpoint{2.986360in}{2.512600in}}%
\pgfpathlineto{\pgfqpoint{2.986325in}{2.512642in}}%
\pgfpathlineto{\pgfqpoint{2.986289in}{2.512683in}}%
\pgfpathlineto{\pgfqpoint{2.986253in}{2.512724in}}%
\pgfpathlineto{\pgfqpoint{2.986218in}{2.512766in}}%
\pgfpathlineto{\pgfqpoint{2.986182in}{2.512807in}}%
\pgfpathlineto{\pgfqpoint{2.986147in}{2.512848in}}%
\pgfpathlineto{\pgfqpoint{2.986111in}{2.512890in}}%
\pgfpathlineto{\pgfqpoint{2.986076in}{2.512931in}}%
\pgfpathlineto{\pgfqpoint{2.986040in}{2.512972in}}%
\pgfpathlineto{\pgfqpoint{2.986005in}{2.513013in}}%
\pgfpathlineto{\pgfqpoint{2.985969in}{2.513055in}}%
\pgfpathlineto{\pgfqpoint{2.985933in}{2.513096in}}%
\pgfpathlineto{\pgfqpoint{2.985898in}{2.513137in}}%
\pgfpathlineto{\pgfqpoint{2.985862in}{2.513178in}}%
\pgfpathlineto{\pgfqpoint{2.985827in}{2.513220in}}%
\pgfpathlineto{\pgfqpoint{2.985791in}{2.513261in}}%
\pgfpathlineto{\pgfqpoint{2.985756in}{2.513302in}}%
\pgfpathlineto{\pgfqpoint{2.985720in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{2.985684in}{2.513385in}}%
\pgfpathlineto{\pgfqpoint{2.985649in}{2.513426in}}%
\pgfpathlineto{\pgfqpoint{2.985613in}{2.513467in}}%
\pgfpathlineto{\pgfqpoint{2.985578in}{2.513509in}}%
\pgfpathlineto{\pgfqpoint{2.985542in}{2.513550in}}%
\pgfpathlineto{\pgfqpoint{2.985507in}{2.513591in}}%
\pgfpathlineto{\pgfqpoint{2.985471in}{2.513632in}}%
\pgfpathlineto{\pgfqpoint{2.985436in}{2.513674in}}%
\pgfpathlineto{\pgfqpoint{2.985400in}{2.513715in}}%
\pgfpathlineto{\pgfqpoint{2.985364in}{2.513756in}}%
\pgfpathlineto{\pgfqpoint{2.985329in}{2.513797in}}%
\pgfpathlineto{\pgfqpoint{2.985293in}{2.513838in}}%
\pgfpathlineto{\pgfqpoint{2.985258in}{2.513880in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{2.513921in}}%
\pgfpathlineto{\pgfqpoint{2.985187in}{2.513962in}}%
\pgfpathlineto{\pgfqpoint{2.985151in}{2.514003in}}%
\pgfpathlineto{\pgfqpoint{2.985115in}{2.514045in}}%
\pgfpathlineto{\pgfqpoint{2.985080in}{2.514086in}}%
\pgfpathlineto{\pgfqpoint{2.985044in}{2.514127in}}%
\pgfpathlineto{\pgfqpoint{2.985009in}{2.514168in}}%
\pgfpathlineto{\pgfqpoint{2.984973in}{2.514209in}}%
\pgfpathlineto{\pgfqpoint{2.984938in}{2.514251in}}%
\pgfpathlineto{\pgfqpoint{2.984902in}{2.514292in}}%
\pgfpathlineto{\pgfqpoint{2.984867in}{2.514333in}}%
\pgfpathlineto{\pgfqpoint{2.984831in}{2.514374in}}%
\pgfpathlineto{\pgfqpoint{2.984795in}{2.514415in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.514457in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.514498in}}%
\pgfpathlineto{\pgfqpoint{2.984689in}{2.514539in}}%
\pgfpathlineto{\pgfqpoint{2.984653in}{2.514580in}}%
\pgfpathlineto{\pgfqpoint{2.984618in}{2.514621in}}%
\pgfpathlineto{\pgfqpoint{2.984582in}{2.514662in}}%
\pgfpathlineto{\pgfqpoint{2.984546in}{2.514704in}}%
\pgfpathlineto{\pgfqpoint{2.984511in}{2.514745in}}%
\pgfpathlineto{\pgfqpoint{2.984475in}{2.514786in}}%
\pgfpathlineto{\pgfqpoint{2.984440in}{2.514827in}}%
\pgfpathlineto{\pgfqpoint{2.984404in}{2.514868in}}%
\pgfpathlineto{\pgfqpoint{2.984369in}{2.514910in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{2.514951in}}%
\pgfpathlineto{\pgfqpoint{2.984298in}{2.514992in}}%
\pgfpathlineto{\pgfqpoint{2.984262in}{2.515033in}}%
\pgfpathlineto{\pgfqpoint{2.984226in}{2.515074in}}%
\pgfpathlineto{\pgfqpoint{2.984191in}{2.515115in}}%
\pgfpathlineto{\pgfqpoint{2.984155in}{2.515156in}}%
\pgfpathlineto{\pgfqpoint{2.984120in}{2.515198in}}%
\pgfpathlineto{\pgfqpoint{2.984084in}{2.515239in}}%
\pgfpathlineto{\pgfqpoint{2.984049in}{2.515280in}}%
\pgfpathlineto{\pgfqpoint{2.984013in}{2.515321in}}%
\pgfpathlineto{\pgfqpoint{2.983978in}{2.515362in}}%
\pgfpathlineto{\pgfqpoint{2.983942in}{2.515403in}}%
\pgfpathlineto{\pgfqpoint{2.983906in}{2.515444in}}%
\pgfpathlineto{\pgfqpoint{2.983871in}{2.515486in}}%
\pgfpathlineto{\pgfqpoint{2.983835in}{2.515527in}}%
\pgfpathlineto{\pgfqpoint{2.983800in}{2.515568in}}%
\pgfpathlineto{\pgfqpoint{2.983764in}{2.515609in}}%
\pgfpathlineto{\pgfqpoint{2.983729in}{2.515650in}}%
\pgfpathlineto{\pgfqpoint{2.983693in}{2.515691in}}%
\pgfpathlineto{\pgfqpoint{2.983658in}{2.515732in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{2.515773in}}%
\pgfpathlineto{\pgfqpoint{2.983586in}{2.515815in}}%
\pgfpathlineto{\pgfqpoint{2.983551in}{2.515856in}}%
\pgfpathlineto{\pgfqpoint{2.983515in}{2.515897in}}%
\pgfpathlineto{\pgfqpoint{2.983480in}{2.515938in}}%
\pgfpathlineto{\pgfqpoint{2.983444in}{2.515979in}}%
\pgfpathlineto{\pgfqpoint{2.983409in}{2.516020in}}%
\pgfpathlineto{\pgfqpoint{2.983373in}{2.516061in}}%
\pgfpathlineto{\pgfqpoint{2.983338in}{2.516102in}}%
\pgfpathlineto{\pgfqpoint{2.983302in}{2.516143in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{2.516184in}}%
\pgfpathlineto{\pgfqpoint{2.983231in}{2.516225in}}%
\pgfpathlineto{\pgfqpoint{2.983195in}{2.516267in}}%
\pgfpathlineto{\pgfqpoint{2.983160in}{2.516308in}}%
\pgfpathlineto{\pgfqpoint{2.983124in}{2.516349in}}%
\pgfpathlineto{\pgfqpoint{2.983089in}{2.516390in}}%
\pgfpathlineto{\pgfqpoint{2.983053in}{2.516431in}}%
\pgfpathlineto{\pgfqpoint{2.983018in}{2.516472in}}%
\pgfpathlineto{\pgfqpoint{2.982982in}{2.516513in}}%
\pgfpathlineto{\pgfqpoint{2.982947in}{2.516554in}}%
\pgfpathlineto{\pgfqpoint{2.982911in}{2.516595in}}%
\pgfpathlineto{\pgfqpoint{2.982875in}{2.516636in}}%
\pgfpathlineto{\pgfqpoint{2.982840in}{2.516677in}}%
\pgfpathlineto{\pgfqpoint{2.982804in}{2.516718in}}%
\pgfpathlineto{\pgfqpoint{2.982769in}{2.516759in}}%
\pgfpathlineto{\pgfqpoint{2.982733in}{2.516800in}}%
\pgfpathlineto{\pgfqpoint{2.982698in}{2.516841in}}%
\pgfpathlineto{\pgfqpoint{2.982662in}{2.516883in}}%
\pgfpathlineto{\pgfqpoint{2.982627in}{2.516924in}}%
\pgfpathlineto{\pgfqpoint{2.982591in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{2.982556in}{2.517006in}}%
\pgfpathlineto{\pgfqpoint{2.982520in}{2.517047in}}%
\pgfpathlineto{\pgfqpoint{2.982485in}{2.517088in}}%
\pgfpathlineto{\pgfqpoint{2.982449in}{2.517129in}}%
\pgfpathlineto{\pgfqpoint{2.982413in}{2.517170in}}%
\pgfpathlineto{\pgfqpoint{2.982378in}{2.517211in}}%
\pgfpathlineto{\pgfqpoint{2.982342in}{2.517252in}}%
\pgfpathlineto{\pgfqpoint{2.982307in}{2.517293in}}%
\pgfpathlineto{\pgfqpoint{2.982271in}{2.517334in}}%
\pgfpathlineto{\pgfqpoint{2.982236in}{2.517375in}}%
\pgfpathlineto{\pgfqpoint{2.982200in}{2.517416in}}%
\pgfpathlineto{\pgfqpoint{2.982165in}{2.517457in}}%
\pgfpathlineto{\pgfqpoint{2.982129in}{2.517498in}}%
\pgfpathlineto{\pgfqpoint{2.982094in}{2.517539in}}%
\pgfpathlineto{\pgfqpoint{2.982058in}{2.517580in}}%
\pgfpathlineto{\pgfqpoint{2.982023in}{2.517621in}}%
\pgfpathlineto{\pgfqpoint{2.981987in}{2.517662in}}%
\pgfpathlineto{\pgfqpoint{2.981951in}{2.517703in}}%
\pgfpathlineto{\pgfqpoint{2.981916in}{2.517744in}}%
\pgfpathlineto{\pgfqpoint{2.981880in}{2.517785in}}%
\pgfpathlineto{\pgfqpoint{2.981845in}{2.517826in}}%
\pgfpathlineto{\pgfqpoint{2.981809in}{2.517867in}}%
\pgfpathlineto{\pgfqpoint{2.981774in}{2.517908in}}%
\pgfpathlineto{\pgfqpoint{2.981738in}{2.517949in}}%
\pgfpathlineto{\pgfqpoint{2.981703in}{2.517990in}}%
\pgfpathlineto{\pgfqpoint{2.981667in}{2.518031in}}%
\pgfpathlineto{\pgfqpoint{2.981632in}{2.518072in}}%
\pgfpathlineto{\pgfqpoint{2.981596in}{2.518113in}}%
\pgfpathlineto{\pgfqpoint{2.981561in}{2.518154in}}%
\pgfpathlineto{\pgfqpoint{2.981525in}{2.518195in}}%
\pgfpathlineto{\pgfqpoint{2.981490in}{2.518236in}}%
\pgfpathlineto{\pgfqpoint{2.981454in}{2.518277in}}%
\pgfpathlineto{\pgfqpoint{2.981419in}{2.518318in}}%
\pgfpathlineto{\pgfqpoint{2.981383in}{2.518359in}}%
\pgfpathlineto{\pgfqpoint{2.981347in}{2.518400in}}%
\pgfpathlineto{\pgfqpoint{2.981312in}{2.518440in}}%
\pgfpathlineto{\pgfqpoint{2.981276in}{2.518481in}}%
\pgfpathlineto{\pgfqpoint{2.981241in}{2.518522in}}%
\pgfpathlineto{\pgfqpoint{2.981205in}{2.518563in}}%
\pgfpathlineto{\pgfqpoint{2.981170in}{2.518604in}}%
\pgfpathlineto{\pgfqpoint{2.981134in}{2.518645in}}%
\pgfpathlineto{\pgfqpoint{2.981099in}{2.518686in}}%
\pgfpathlineto{\pgfqpoint{2.981063in}{2.518727in}}%
\pgfpathlineto{\pgfqpoint{2.981028in}{2.518768in}}%
\pgfpathlineto{\pgfqpoint{2.980992in}{2.518809in}}%
\pgfpathlineto{\pgfqpoint{2.980957in}{2.518850in}}%
\pgfpathlineto{\pgfqpoint{2.980921in}{2.518891in}}%
\pgfpathlineto{\pgfqpoint{2.980886in}{2.518932in}}%
\pgfpathlineto{\pgfqpoint{2.980850in}{2.518973in}}%
\pgfpathlineto{\pgfqpoint{2.980815in}{2.519014in}}%
\pgfpathlineto{\pgfqpoint{2.980779in}{2.519055in}}%
\pgfpathlineto{\pgfqpoint{2.980744in}{2.519095in}}%
\pgfpathlineto{\pgfqpoint{2.980708in}{2.519136in}}%
\pgfpathlineto{\pgfqpoint{2.980673in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{2.980637in}{2.519218in}}%
\pgfpathlineto{\pgfqpoint{2.980602in}{2.519259in}}%
\pgfpathlineto{\pgfqpoint{2.980566in}{2.519300in}}%
\pgfpathlineto{\pgfqpoint{2.980531in}{2.519341in}}%
\pgfpathlineto{\pgfqpoint{2.980495in}{2.519382in}}%
\pgfpathlineto{\pgfqpoint{2.980460in}{2.519423in}}%
\pgfpathlineto{\pgfqpoint{2.980424in}{2.519464in}}%
\pgfpathlineto{\pgfqpoint{2.980389in}{2.519504in}}%
\pgfpathlineto{\pgfqpoint{2.980353in}{2.519545in}}%
\pgfpathlineto{\pgfqpoint{2.980318in}{2.519586in}}%
\pgfpathlineto{\pgfqpoint{2.980282in}{2.519627in}}%
\pgfpathlineto{\pgfqpoint{2.980247in}{2.519668in}}%
\pgfpathlineto{\pgfqpoint{2.980211in}{2.519709in}}%
\pgfpathlineto{\pgfqpoint{2.980176in}{2.519750in}}%
\pgfpathlineto{\pgfqpoint{2.980140in}{2.519791in}}%
\pgfpathlineto{\pgfqpoint{2.980105in}{2.519831in}}%
\pgfpathlineto{\pgfqpoint{2.980069in}{2.519872in}}%
\pgfpathlineto{\pgfqpoint{2.980034in}{2.519913in}}%
\pgfpathlineto{\pgfqpoint{2.979998in}{2.519954in}}%
\pgfpathlineto{\pgfqpoint{2.979963in}{2.519995in}}%
\pgfpathlineto{\pgfqpoint{2.979927in}{2.520036in}}%
\pgfpathlineto{\pgfqpoint{2.979892in}{2.520077in}}%
\pgfpathlineto{\pgfqpoint{2.979856in}{2.520118in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{2.520158in}}%
\pgfpathlineto{\pgfqpoint{2.979785in}{2.520199in}}%
\pgfpathlineto{\pgfqpoint{2.979750in}{2.520240in}}%
\pgfpathlineto{\pgfqpoint{2.979714in}{2.520281in}}%
\pgfpathlineto{\pgfqpoint{2.979679in}{2.520322in}}%
\pgfpathlineto{\pgfqpoint{2.979643in}{2.520363in}}%
\pgfpathlineto{\pgfqpoint{2.979608in}{2.520403in}}%
\pgfpathlineto{\pgfqpoint{2.979572in}{2.520444in}}%
\pgfpathlineto{\pgfqpoint{2.979537in}{2.520485in}}%
\pgfpathlineto{\pgfqpoint{2.979501in}{2.520526in}}%
\pgfpathlineto{\pgfqpoint{2.979466in}{2.520567in}}%
\pgfpathlineto{\pgfqpoint{2.979430in}{2.520608in}}%
\pgfpathlineto{\pgfqpoint{2.979395in}{2.520648in}}%
\pgfpathlineto{\pgfqpoint{2.979359in}{2.520689in}}%
\pgfpathlineto{\pgfqpoint{2.979324in}{2.520730in}}%
\pgfpathlineto{\pgfqpoint{2.979288in}{2.520771in}}%
\pgfpathlineto{\pgfqpoint{2.979253in}{2.520812in}}%
\pgfpathlineto{\pgfqpoint{2.979217in}{2.520853in}}%
\pgfpathlineto{\pgfqpoint{2.979182in}{2.520893in}}%
\pgfpathlineto{\pgfqpoint{2.979146in}{2.520934in}}%
\pgfpathlineto{\pgfqpoint{2.979111in}{2.520975in}}%
\pgfpathlineto{\pgfqpoint{2.979075in}{2.521016in}}%
\pgfpathlineto{\pgfqpoint{2.979040in}{2.521057in}}%
\pgfpathlineto{\pgfqpoint{2.979004in}{2.521097in}}%
\pgfpathlineto{\pgfqpoint{2.978969in}{2.521138in}}%
\pgfpathlineto{\pgfqpoint{2.978933in}{2.521179in}}%
\pgfpathlineto{\pgfqpoint{2.978898in}{2.521220in}}%
\pgfpathlineto{\pgfqpoint{2.978862in}{2.521261in}}%
\pgfpathlineto{\pgfqpoint{2.978827in}{2.521301in}}%
\pgfpathlineto{\pgfqpoint{2.978792in}{2.521342in}}%
\pgfpathlineto{\pgfqpoint{2.978756in}{2.521383in}}%
\pgfpathlineto{\pgfqpoint{2.978721in}{2.521424in}}%
\pgfpathlineto{\pgfqpoint{2.978685in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{2.978650in}{2.521505in}}%
\pgfpathlineto{\pgfqpoint{2.978614in}{2.521546in}}%
\pgfpathlineto{\pgfqpoint{2.978579in}{2.521587in}}%
\pgfpathlineto{\pgfqpoint{2.978543in}{2.521628in}}%
\pgfpathlineto{\pgfqpoint{2.978508in}{2.521668in}}%
\pgfpathlineto{\pgfqpoint{2.978472in}{2.521709in}}%
\pgfpathlineto{\pgfqpoint{2.978437in}{2.521750in}}%
\pgfpathlineto{\pgfqpoint{2.978401in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{2.978366in}{2.521831in}}%
\pgfpathlineto{\pgfqpoint{2.978331in}{2.521872in}}%
\pgfpathlineto{\pgfqpoint{2.978295in}{2.521913in}}%
\pgfpathlineto{\pgfqpoint{2.978260in}{2.521954in}}%
\pgfpathlineto{\pgfqpoint{2.978224in}{2.521994in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{2.522035in}}%
\pgfpathlineto{\pgfqpoint{2.978153in}{2.522076in}}%
\pgfpathlineto{\pgfqpoint{2.978118in}{2.522117in}}%
\pgfpathlineto{\pgfqpoint{2.978082in}{2.522157in}}%
\pgfpathlineto{\pgfqpoint{2.978047in}{2.522198in}}%
\pgfpathlineto{\pgfqpoint{2.978011in}{2.522239in}}%
\pgfpathlineto{\pgfqpoint{2.977976in}{2.522279in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{2.522320in}}%
\pgfpathlineto{\pgfqpoint{2.977905in}{2.522361in}}%
\pgfpathlineto{\pgfqpoint{2.977870in}{2.522402in}}%
\pgfpathlineto{\pgfqpoint{2.977834in}{2.522442in}}%
\pgfpathlineto{\pgfqpoint{2.977799in}{2.522483in}}%
\pgfpathlineto{\pgfqpoint{2.977763in}{2.522524in}}%
\pgfpathlineto{\pgfqpoint{2.977728in}{2.522565in}}%
\pgfpathlineto{\pgfqpoint{2.977692in}{2.522605in}}%
\pgfpathlineto{\pgfqpoint{2.977657in}{2.522646in}}%
\pgfpathlineto{\pgfqpoint{2.977622in}{2.522687in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{2.522727in}}%
\pgfpathlineto{\pgfqpoint{2.977551in}{2.522768in}}%
\pgfpathlineto{\pgfqpoint{2.977515in}{2.522809in}}%
\pgfpathlineto{\pgfqpoint{2.977480in}{2.522849in}}%
\pgfpathlineto{\pgfqpoint{2.977444in}{2.522890in}}%
\pgfpathlineto{\pgfqpoint{2.977409in}{2.522931in}}%
\pgfpathlineto{\pgfqpoint{2.977374in}{2.522972in}}%
\pgfpathlineto{\pgfqpoint{2.977338in}{2.523012in}}%
\pgfpathlineto{\pgfqpoint{2.977303in}{2.523053in}}%
\pgfpathlineto{\pgfqpoint{2.977267in}{2.523094in}}%
\pgfpathlineto{\pgfqpoint{2.977232in}{2.523134in}}%
\pgfpathlineto{\pgfqpoint{2.977196in}{2.523175in}}%
\pgfpathlineto{\pgfqpoint{2.977161in}{2.523216in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.523256in}}%
\pgfpathlineto{\pgfqpoint{2.977090in}{2.523297in}}%
\pgfpathlineto{\pgfqpoint{2.977055in}{2.523338in}}%
\pgfpathlineto{\pgfqpoint{2.977019in}{2.523378in}}%
\pgfpathlineto{\pgfqpoint{2.976984in}{2.523419in}}%
\pgfpathlineto{\pgfqpoint{2.976948in}{2.523460in}}%
\pgfpathlineto{\pgfqpoint{2.976913in}{2.523500in}}%
\pgfpathlineto{\pgfqpoint{2.976878in}{2.523541in}}%
\pgfpathlineto{\pgfqpoint{2.976842in}{2.523582in}}%
\pgfpathlineto{\pgfqpoint{2.976807in}{2.523622in}}%
\pgfpathlineto{\pgfqpoint{2.976771in}{2.523663in}}%
\pgfpathlineto{\pgfqpoint{2.976736in}{2.523704in}}%
\pgfpathlineto{\pgfqpoint{2.976701in}{2.523744in}}%
\pgfpathlineto{\pgfqpoint{2.976665in}{2.523785in}}%
\pgfpathlineto{\pgfqpoint{2.976630in}{2.523825in}}%
\pgfpathlineto{\pgfqpoint{2.976594in}{2.523866in}}%
\pgfpathlineto{\pgfqpoint{2.976559in}{2.523907in}}%
\pgfpathlineto{\pgfqpoint{2.976523in}{2.523947in}}%
\pgfpathlineto{\pgfqpoint{2.976488in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.976453in}{2.524029in}}%
\pgfpathlineto{\pgfqpoint{2.976417in}{2.524069in}}%
\pgfpathlineto{\pgfqpoint{2.976382in}{2.524110in}}%
\pgfpathlineto{\pgfqpoint{2.976346in}{2.524150in}}%
\pgfpathlineto{\pgfqpoint{2.976311in}{2.524191in}}%
\pgfpathlineto{\pgfqpoint{2.976276in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{2.976240in}{2.524272in}}%
\pgfpathlineto{\pgfqpoint{2.976205in}{2.524313in}}%
\pgfpathlineto{\pgfqpoint{2.976170in}{2.524354in}}%
\pgfpathlineto{\pgfqpoint{2.976134in}{2.524394in}}%
\pgfpathlineto{\pgfqpoint{2.976099in}{2.524435in}}%
\pgfpathlineto{\pgfqpoint{2.976063in}{2.524475in}}%
\pgfpathlineto{\pgfqpoint{2.976028in}{2.524516in}}%
\pgfpathlineto{\pgfqpoint{2.975993in}{2.524557in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{2.524597in}}%
\pgfpathlineto{\pgfqpoint{2.975922in}{2.524638in}}%
\pgfpathlineto{\pgfqpoint{2.975886in}{2.524678in}}%
\pgfpathlineto{\pgfqpoint{2.975851in}{2.524719in}}%
\pgfpathlineto{\pgfqpoint{2.975816in}{2.524760in}}%
\pgfpathlineto{\pgfqpoint{2.975780in}{2.524800in}}%
\pgfpathlineto{\pgfqpoint{2.975745in}{2.524841in}}%
\pgfpathlineto{\pgfqpoint{2.975710in}{2.524881in}}%
\pgfpathlineto{\pgfqpoint{2.975674in}{2.524922in}}%
\pgfpathlineto{\pgfqpoint{2.975639in}{2.524962in}}%
\pgfpathlineto{\pgfqpoint{2.975603in}{2.525003in}}%
\pgfpathlineto{\pgfqpoint{2.975568in}{2.525044in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{2.525084in}}%
\pgfpathlineto{\pgfqpoint{2.975497in}{2.525125in}}%
\pgfpathlineto{\pgfqpoint{2.975462in}{2.525165in}}%
\pgfpathlineto{\pgfqpoint{2.975427in}{2.525206in}}%
\pgfpathlineto{\pgfqpoint{2.975391in}{2.525246in}}%
\pgfpathlineto{\pgfqpoint{2.975356in}{2.525287in}}%
\pgfpathlineto{\pgfqpoint{2.975320in}{2.525327in}}%
\pgfpathlineto{\pgfqpoint{2.975285in}{2.525368in}}%
\pgfpathlineto{\pgfqpoint{2.975250in}{2.525409in}}%
\pgfpathlineto{\pgfqpoint{2.975214in}{2.525449in}}%
\pgfpathlineto{\pgfqpoint{2.975179in}{2.525490in}}%
\pgfpathlineto{\pgfqpoint{2.975144in}{2.525530in}}%
\pgfpathlineto{\pgfqpoint{2.975108in}{2.525571in}}%
\pgfpathlineto{\pgfqpoint{2.975073in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{2.975038in}{2.525652in}}%
\pgfpathlineto{\pgfqpoint{2.975002in}{2.525692in}}%
\pgfpathlineto{\pgfqpoint{2.974967in}{2.525733in}}%
\pgfpathlineto{\pgfqpoint{2.974932in}{2.525773in}}%
\pgfpathlineto{\pgfqpoint{2.974896in}{2.525814in}}%
\pgfpathlineto{\pgfqpoint{2.974861in}{2.525854in}}%
\pgfpathlineto{\pgfqpoint{2.974826in}{2.525895in}}%
\pgfpathlineto{\pgfqpoint{2.974790in}{2.525936in}}%
\pgfpathlineto{\pgfqpoint{2.974755in}{2.525976in}}%
\pgfpathlineto{\pgfqpoint{2.974719in}{2.526017in}}%
\pgfpathlineto{\pgfqpoint{2.974684in}{2.526057in}}%
\pgfpathlineto{\pgfqpoint{2.974649in}{2.526098in}}%
\pgfpathlineto{\pgfqpoint{2.974613in}{2.526138in}}%
\pgfpathlineto{\pgfqpoint{2.974578in}{2.526179in}}%
\pgfpathlineto{\pgfqpoint{2.974543in}{2.526219in}}%
\pgfpathlineto{\pgfqpoint{2.974507in}{2.526260in}}%
\pgfpathlineto{\pgfqpoint{2.974472in}{2.526300in}}%
\pgfpathlineto{\pgfqpoint{2.974437in}{2.526341in}}%
\pgfpathlineto{\pgfqpoint{2.974401in}{2.526381in}}%
\pgfpathlineto{\pgfqpoint{2.974366in}{2.526422in}}%
\pgfpathlineto{\pgfqpoint{2.974331in}{2.526462in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.526503in}}%
\pgfpathlineto{\pgfqpoint{2.974260in}{2.526543in}}%
\pgfpathlineto{\pgfqpoint{2.974225in}{2.526584in}}%
\pgfpathlineto{\pgfqpoint{2.974190in}{2.526624in}}%
\pgfpathlineto{\pgfqpoint{2.974154in}{2.526664in}}%
\pgfpathlineto{\pgfqpoint{2.974119in}{2.526705in}}%
\pgfpathlineto{\pgfqpoint{2.974084in}{2.526745in}}%
\pgfpathlineto{\pgfqpoint{2.974048in}{2.526786in}}%
\pgfpathlineto{\pgfqpoint{2.974013in}{2.526826in}}%
\pgfpathlineto{\pgfqpoint{2.973978in}{2.526867in}}%
\pgfpathlineto{\pgfqpoint{2.973942in}{2.526907in}}%
\pgfpathlineto{\pgfqpoint{2.973907in}{2.526948in}}%
\pgfpathlineto{\pgfqpoint{2.973872in}{2.526988in}}%
\pgfpathlineto{\pgfqpoint{2.973836in}{2.527029in}}%
\pgfpathlineto{\pgfqpoint{2.973801in}{2.527069in}}%
\pgfpathlineto{\pgfqpoint{2.973766in}{2.527110in}}%
\pgfpathlineto{\pgfqpoint{2.973731in}{2.527150in}}%
\pgfpathlineto{\pgfqpoint{2.973695in}{2.527190in}}%
\pgfpathlineto{\pgfqpoint{2.973660in}{2.527231in}}%
\pgfpathlineto{\pgfqpoint{2.973625in}{2.527271in}}%
\pgfpathlineto{\pgfqpoint{2.973589in}{2.527312in}}%
\pgfpathlineto{\pgfqpoint{2.973554in}{2.527352in}}%
\pgfpathlineto{\pgfqpoint{2.973519in}{2.527393in}}%
\pgfpathlineto{\pgfqpoint{2.973483in}{2.527433in}}%
\pgfpathlineto{\pgfqpoint{2.973448in}{2.527474in}}%
\pgfpathlineto{\pgfqpoint{2.973413in}{2.527514in}}%
\pgfpathlineto{\pgfqpoint{2.973378in}{2.527554in}}%
\pgfpathlineto{\pgfqpoint{2.973342in}{2.527595in}}%
\pgfpathlineto{\pgfqpoint{2.973307in}{2.527635in}}%
\pgfpathlineto{\pgfqpoint{2.973272in}{2.527676in}}%
\pgfpathlineto{\pgfqpoint{2.973237in}{2.527716in}}%
\pgfpathlineto{\pgfqpoint{2.973201in}{2.527757in}}%
\pgfpathlineto{\pgfqpoint{2.973166in}{2.527797in}}%
\pgfpathlineto{\pgfqpoint{2.973131in}{2.527837in}}%
\pgfpathlineto{\pgfqpoint{2.973095in}{2.527878in}}%
\pgfpathlineto{\pgfqpoint{2.973060in}{2.527918in}}%
\pgfpathlineto{\pgfqpoint{2.973025in}{2.527959in}}%
\pgfpathlineto{\pgfqpoint{2.972990in}{2.527999in}}%
\pgfpathlineto{\pgfqpoint{2.972954in}{2.528039in}}%
\pgfpathlineto{\pgfqpoint{2.972919in}{2.528080in}}%
\pgfpathlineto{\pgfqpoint{2.972884in}{2.528120in}}%
\pgfpathlineto{\pgfqpoint{2.972849in}{2.528161in}}%
\pgfpathlineto{\pgfqpoint{2.972813in}{2.528201in}}%
\pgfpathlineto{\pgfqpoint{2.972778in}{2.528241in}}%
\pgfpathlineto{\pgfqpoint{2.972743in}{2.528282in}}%
\pgfpathlineto{\pgfqpoint{2.972708in}{2.528322in}}%
\pgfpathlineto{\pgfqpoint{2.972672in}{2.528362in}}%
\pgfpathlineto{\pgfqpoint{2.972637in}{2.528403in}}%
\pgfpathlineto{\pgfqpoint{2.972602in}{2.528443in}}%
\pgfpathlineto{\pgfqpoint{2.972567in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{2.972531in}{2.528524in}}%
\pgfpathlineto{\pgfqpoint{2.972496in}{2.528564in}}%
\pgfpathlineto{\pgfqpoint{2.972461in}{2.528605in}}%
\pgfpathlineto{\pgfqpoint{2.972426in}{2.528645in}}%
\pgfpathlineto{\pgfqpoint{2.972390in}{2.528685in}}%
\pgfpathlineto{\pgfqpoint{2.972355in}{2.528726in}}%
\pgfpathlineto{\pgfqpoint{2.972320in}{2.528766in}}%
\pgfpathlineto{\pgfqpoint{2.972285in}{2.528807in}}%
\pgfpathlineto{\pgfqpoint{2.972249in}{2.528847in}}%
\pgfpathlineto{\pgfqpoint{2.972214in}{2.528887in}}%
\pgfpathlineto{\pgfqpoint{2.972179in}{2.528928in}}%
\pgfpathlineto{\pgfqpoint{2.972144in}{2.528968in}}%
\pgfpathlineto{\pgfqpoint{2.972108in}{2.529008in}}%
\pgfpathlineto{\pgfqpoint{2.972073in}{2.529049in}}%
\pgfpathlineto{\pgfqpoint{2.972038in}{2.529089in}}%
\pgfpathlineto{\pgfqpoint{2.972003in}{2.529129in}}%
\pgfpathlineto{\pgfqpoint{2.971968in}{2.529170in}}%
\pgfpathlineto{\pgfqpoint{2.971932in}{2.529210in}}%
\pgfpathlineto{\pgfqpoint{2.971897in}{2.529250in}}%
\pgfpathlineto{\pgfqpoint{2.971862in}{2.529291in}}%
\pgfpathlineto{\pgfqpoint{2.971827in}{2.529331in}}%
\pgfpathlineto{\pgfqpoint{2.971791in}{2.529371in}}%
\pgfpathlineto{\pgfqpoint{2.971756in}{2.529412in}}%
\pgfpathlineto{\pgfqpoint{2.971721in}{2.529452in}}%
\pgfpathlineto{\pgfqpoint{2.971686in}{2.529492in}}%
\pgfpathlineto{\pgfqpoint{2.971651in}{2.529533in}}%
\pgfpathlineto{\pgfqpoint{2.971615in}{2.529573in}}%
\pgfpathlineto{\pgfqpoint{2.971580in}{2.529613in}}%
\pgfpathlineto{\pgfqpoint{2.971545in}{2.529654in}}%
\pgfpathlineto{\pgfqpoint{2.971510in}{2.529694in}}%
\pgfpathlineto{\pgfqpoint{2.971475in}{2.529734in}}%
\pgfpathlineto{\pgfqpoint{2.971439in}{2.529774in}}%
\pgfpathlineto{\pgfqpoint{2.971404in}{2.529815in}}%
\pgfpathlineto{\pgfqpoint{2.971369in}{2.529855in}}%
\pgfpathlineto{\pgfqpoint{2.971334in}{2.529895in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{2.529936in}}%
\pgfpathlineto{\pgfqpoint{2.971263in}{2.529976in}}%
\pgfpathlineto{\pgfqpoint{2.971228in}{2.530016in}}%
\pgfpathlineto{\pgfqpoint{2.971193in}{2.530057in}}%
\pgfpathlineto{\pgfqpoint{2.971158in}{2.530097in}}%
\pgfpathlineto{\pgfqpoint{2.971123in}{2.530137in}}%
\pgfpathlineto{\pgfqpoint{2.971088in}{2.530177in}}%
\pgfpathlineto{\pgfqpoint{2.971052in}{2.530218in}}%
\pgfpathlineto{\pgfqpoint{2.971017in}{2.530258in}}%
\pgfpathlineto{\pgfqpoint{2.970982in}{2.530298in}}%
\pgfpathlineto{\pgfqpoint{2.970947in}{2.530338in}}%
\pgfpathlineto{\pgfqpoint{2.970912in}{2.530379in}}%
\pgfpathlineto{\pgfqpoint{2.970877in}{2.530419in}}%
\pgfpathlineto{\pgfqpoint{2.970841in}{2.530459in}}%
\pgfpathlineto{\pgfqpoint{2.970806in}{2.530500in}}%
\pgfpathlineto{\pgfqpoint{2.970771in}{2.530540in}}%
\pgfpathlineto{\pgfqpoint{2.970736in}{2.530580in}}%
\pgfpathlineto{\pgfqpoint{2.970701in}{2.530620in}}%
\pgfpathlineto{\pgfqpoint{2.970666in}{2.530661in}}%
\pgfpathlineto{\pgfqpoint{2.970630in}{2.530701in}}%
\pgfpathlineto{\pgfqpoint{2.970595in}{2.530741in}}%
\pgfpathlineto{\pgfqpoint{2.970560in}{2.530781in}}%
\pgfpathlineto{\pgfqpoint{2.970525in}{2.530822in}}%
\pgfpathlineto{\pgfqpoint{2.970490in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{2.970455in}{2.530902in}}%
\pgfpathlineto{\pgfqpoint{2.970420in}{2.530942in}}%
\pgfpathlineto{\pgfqpoint{2.970384in}{2.530983in}}%
\pgfpathlineto{\pgfqpoint{2.970349in}{2.531023in}}%
\pgfpathlineto{\pgfqpoint{2.970314in}{2.531063in}}%
\pgfpathlineto{\pgfqpoint{2.970279in}{2.531103in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{2.531143in}}%
\pgfpathlineto{\pgfqpoint{2.970209in}{2.531184in}}%
\pgfpathlineto{\pgfqpoint{2.970174in}{2.531224in}}%
\pgfpathlineto{\pgfqpoint{2.970138in}{2.531264in}}%
\pgfpathlineto{\pgfqpoint{2.970103in}{2.531304in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{2.531345in}}%
\pgfpathlineto{\pgfqpoint{2.970033in}{2.531385in}}%
\pgfpathlineto{\pgfqpoint{2.969998in}{2.531425in}}%
\pgfpathlineto{\pgfqpoint{2.969963in}{2.531465in}}%
\pgfpathlineto{\pgfqpoint{2.969928in}{2.531505in}}%
\pgfpathlineto{\pgfqpoint{2.969893in}{2.531546in}}%
\pgfpathlineto{\pgfqpoint{2.969858in}{2.531586in}}%
\pgfpathlineto{\pgfqpoint{2.969822in}{2.531626in}}%
\pgfpathlineto{\pgfqpoint{2.969787in}{2.531666in}}%
\pgfpathlineto{\pgfqpoint{2.969752in}{2.531706in}}%
\pgfpathlineto{\pgfqpoint{2.969717in}{2.531747in}}%
\pgfpathlineto{\pgfqpoint{2.969682in}{2.531787in}}%
\pgfpathlineto{\pgfqpoint{2.969647in}{2.531827in}}%
\pgfpathlineto{\pgfqpoint{2.969612in}{2.531867in}}%
\pgfpathlineto{\pgfqpoint{2.969577in}{2.531907in}}%
\pgfpathlineto{\pgfqpoint{2.969542in}{2.531948in}}%
\pgfpathlineto{\pgfqpoint{2.969506in}{2.531988in}}%
\pgfpathlineto{\pgfqpoint{2.969471in}{2.532028in}}%
\pgfpathlineto{\pgfqpoint{2.969436in}{2.532068in}}%
\pgfpathlineto{\pgfqpoint{2.969401in}{2.532108in}}%
\pgfpathlineto{\pgfqpoint{2.969366in}{2.532148in}}%
\pgfpathlineto{\pgfqpoint{2.969331in}{2.532189in}}%
\pgfpathlineto{\pgfqpoint{2.969296in}{2.532229in}}%
\pgfpathlineto{\pgfqpoint{2.969261in}{2.532269in}}%
\pgfpathlineto{\pgfqpoint{2.969226in}{2.532309in}}%
\pgfpathlineto{\pgfqpoint{2.969191in}{2.532349in}}%
\pgfpathlineto{\pgfqpoint{2.969156in}{2.532389in}}%
\pgfpathlineto{\pgfqpoint{2.969121in}{2.532430in}}%
\pgfpathlineto{\pgfqpoint{2.969086in}{2.532470in}}%
\pgfpathlineto{\pgfqpoint{2.969050in}{2.532510in}}%
\pgfpathlineto{\pgfqpoint{2.969015in}{2.532550in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{2.532590in}}%
\pgfpathlineto{\pgfqpoint{2.968945in}{2.532630in}}%
\pgfpathlineto{\pgfqpoint{2.968910in}{2.532671in}}%
\pgfpathlineto{\pgfqpoint{2.968875in}{2.532711in}}%
\pgfpathlineto{\pgfqpoint{2.968840in}{2.532751in}}%
\pgfpathlineto{\pgfqpoint{2.968805in}{2.532791in}}%
\pgfpathlineto{\pgfqpoint{2.968770in}{2.532831in}}%
\pgfpathlineto{\pgfqpoint{2.968735in}{2.532871in}}%
\pgfpathlineto{\pgfqpoint{2.968700in}{2.532911in}}%
\pgfpathlineto{\pgfqpoint{2.968665in}{2.532951in}}%
\pgfpathlineto{\pgfqpoint{2.968630in}{2.532992in}}%
\pgfpathlineto{\pgfqpoint{2.968595in}{2.533032in}}%
\pgfpathlineto{\pgfqpoint{2.968560in}{2.533072in}}%
\pgfpathlineto{\pgfqpoint{2.968525in}{2.533112in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{2.533152in}}%
\pgfpathlineto{\pgfqpoint{2.968455in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{2.968420in}{2.533232in}}%
\pgfpathlineto{\pgfqpoint{2.968385in}{2.533272in}}%
\pgfpathlineto{\pgfqpoint{2.968349in}{2.533313in}}%
\pgfpathlineto{\pgfqpoint{2.968314in}{2.533353in}}%
\pgfpathlineto{\pgfqpoint{2.968279in}{2.533393in}}%
\pgfpathlineto{\pgfqpoint{2.968244in}{2.533433in}}%
\pgfpathlineto{\pgfqpoint{2.968209in}{2.533473in}}%
\pgfpathlineto{\pgfqpoint{2.968174in}{2.533513in}}%
\pgfpathlineto{\pgfqpoint{2.968139in}{2.533553in}}%
\pgfpathlineto{\pgfqpoint{2.968104in}{2.533593in}}%
\pgfpathlineto{\pgfqpoint{2.968069in}{2.533633in}}%
\pgfpathlineto{\pgfqpoint{2.968034in}{2.533673in}}%
\pgfpathlineto{\pgfqpoint{2.967999in}{2.533714in}}%
\pgfpathlineto{\pgfqpoint{2.967964in}{2.533754in}}%
\pgfpathlineto{\pgfqpoint{2.967929in}{2.533794in}}%
\pgfpathlineto{\pgfqpoint{2.967894in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{2.967859in}{2.533874in}}%
\pgfpathlineto{\pgfqpoint{2.967824in}{2.533914in}}%
\pgfpathlineto{\pgfqpoint{2.967789in}{2.533954in}}%
\pgfpathlineto{\pgfqpoint{2.967754in}{2.533994in}}%
\pgfpathlineto{\pgfqpoint{2.967719in}{2.534034in}}%
\pgfpathlineto{\pgfqpoint{2.967684in}{2.534074in}}%
\pgfpathlineto{\pgfqpoint{2.967649in}{2.534114in}}%
\pgfpathlineto{\pgfqpoint{2.967614in}{2.534154in}}%
\pgfpathlineto{\pgfqpoint{2.967579in}{2.534194in}}%
\pgfpathlineto{\pgfqpoint{2.967544in}{2.534234in}}%
\pgfpathlineto{\pgfqpoint{2.967509in}{2.534275in}}%
\pgfpathlineto{\pgfqpoint{2.967474in}{2.534315in}}%
\pgfpathlineto{\pgfqpoint{2.967440in}{2.534355in}}%
\pgfpathlineto{\pgfqpoint{2.967405in}{2.534395in}}%
\pgfpathlineto{\pgfqpoint{2.967370in}{2.534435in}}%
\pgfpathlineto{\pgfqpoint{2.967335in}{2.534475in}}%
\pgfpathlineto{\pgfqpoint{2.967300in}{2.534515in}}%
\pgfpathlineto{\pgfqpoint{2.967265in}{2.534555in}}%
\pgfpathlineto{\pgfqpoint{2.967230in}{2.534595in}}%
\pgfpathlineto{\pgfqpoint{2.967195in}{2.534635in}}%
\pgfpathlineto{\pgfqpoint{2.967160in}{2.534675in}}%
\pgfpathlineto{\pgfqpoint{2.967125in}{2.534715in}}%
\pgfpathlineto{\pgfqpoint{2.967090in}{2.534755in}}%
\pgfpathlineto{\pgfqpoint{2.967055in}{2.534795in}}%
\pgfpathlineto{\pgfqpoint{2.967020in}{2.534835in}}%
\pgfpathlineto{\pgfqpoint{2.966985in}{2.534875in}}%
\pgfpathlineto{\pgfqpoint{2.966950in}{2.534915in}}%
\pgfpathlineto{\pgfqpoint{2.966915in}{2.534955in}}%
\pgfpathlineto{\pgfqpoint{2.966880in}{2.534995in}}%
\pgfpathlineto{\pgfqpoint{2.966845in}{2.535035in}}%
\pgfpathlineto{\pgfqpoint{2.966810in}{2.535075in}}%
\pgfpathlineto{\pgfqpoint{2.966775in}{2.535115in}}%
\pgfpathlineto{\pgfqpoint{2.966740in}{2.535155in}}%
\pgfpathlineto{\pgfqpoint{2.966706in}{2.535195in}}%
\pgfpathlineto{\pgfqpoint{2.966671in}{2.535235in}}%
\pgfpathlineto{\pgfqpoint{2.966636in}{2.535275in}}%
\pgfpathlineto{\pgfqpoint{2.966601in}{2.535315in}}%
\pgfpathlineto{\pgfqpoint{2.966566in}{2.535355in}}%
\pgfpathlineto{\pgfqpoint{2.966531in}{2.535395in}}%
\pgfpathlineto{\pgfqpoint{2.966496in}{2.535435in}}%
\pgfpathlineto{\pgfqpoint{2.966461in}{2.535475in}}%
\pgfpathlineto{\pgfqpoint{2.966426in}{2.535515in}}%
\pgfpathlineto{\pgfqpoint{2.966391in}{2.535555in}}%
\pgfpathlineto{\pgfqpoint{2.966356in}{2.535595in}}%
\pgfpathlineto{\pgfqpoint{2.966322in}{2.535635in}}%
\pgfpathlineto{\pgfqpoint{2.966287in}{2.535675in}}%
\pgfpathlineto{\pgfqpoint{2.966252in}{2.535715in}}%
\pgfpathlineto{\pgfqpoint{2.966217in}{2.535755in}}%
\pgfpathlineto{\pgfqpoint{2.966182in}{2.535795in}}%
\pgfpathlineto{\pgfqpoint{2.966147in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{2.966112in}{2.535875in}}%
\pgfpathlineto{\pgfqpoint{2.966077in}{2.535915in}}%
\pgfpathlineto{\pgfqpoint{2.966042in}{2.535955in}}%
\pgfpathlineto{\pgfqpoint{2.966008in}{2.535995in}}%
\pgfpathlineto{\pgfqpoint{2.965973in}{2.536035in}}%
\pgfpathlineto{\pgfqpoint{2.965938in}{2.536075in}}%
\pgfpathlineto{\pgfqpoint{2.965903in}{2.536115in}}%
\pgfpathlineto{\pgfqpoint{2.965868in}{2.536155in}}%
\pgfpathlineto{\pgfqpoint{2.965833in}{2.536195in}}%
\pgfpathlineto{\pgfqpoint{2.965798in}{2.536235in}}%
\pgfpathlineto{\pgfqpoint{2.965763in}{2.536275in}}%
\pgfpathlineto{\pgfqpoint{2.965729in}{2.536315in}}%
\pgfpathlineto{\pgfqpoint{2.965694in}{2.536355in}}%
\pgfpathlineto{\pgfqpoint{2.965659in}{2.536395in}}%
\pgfpathlineto{\pgfqpoint{2.965624in}{2.536434in}}%
\pgfpathlineto{\pgfqpoint{2.965589in}{2.536474in}}%
\pgfpathlineto{\pgfqpoint{2.965554in}{2.536514in}}%
\pgfpathlineto{\pgfqpoint{2.965519in}{2.536554in}}%
\pgfpathlineto{\pgfqpoint{2.965485in}{2.536594in}}%
\pgfpathlineto{\pgfqpoint{2.965450in}{2.536634in}}%
\pgfpathlineto{\pgfqpoint{2.965415in}{2.536674in}}%
\pgfpathlineto{\pgfqpoint{2.965380in}{2.536714in}}%
\pgfpathlineto{\pgfqpoint{2.965345in}{2.536754in}}%
\pgfpathlineto{\pgfqpoint{2.965310in}{2.536794in}}%
\pgfpathlineto{\pgfqpoint{2.965276in}{2.536834in}}%
\pgfpathlineto{\pgfqpoint{2.965241in}{2.536874in}}%
\pgfpathlineto{\pgfqpoint{2.965206in}{2.536914in}}%
\pgfpathlineto{\pgfqpoint{2.965171in}{2.536954in}}%
\pgfpathlineto{\pgfqpoint{2.965136in}{2.536993in}}%
\pgfpathlineto{\pgfqpoint{2.965101in}{2.537033in}}%
\pgfpathlineto{\pgfqpoint{2.965067in}{2.537073in}}%
\pgfpathlineto{\pgfqpoint{2.965032in}{2.537113in}}%
\pgfpathlineto{\pgfqpoint{2.964997in}{2.537153in}}%
\pgfpathlineto{\pgfqpoint{2.964962in}{2.537193in}}%
\pgfpathlineto{\pgfqpoint{2.964927in}{2.537233in}}%
\pgfpathlineto{\pgfqpoint{2.964893in}{2.537273in}}%
\pgfpathlineto{\pgfqpoint{2.964858in}{2.537313in}}%
\pgfpathlineto{\pgfqpoint{2.964823in}{2.537353in}}%
\pgfpathlineto{\pgfqpoint{2.964788in}{2.537392in}}%
\pgfpathlineto{\pgfqpoint{2.964753in}{2.537432in}}%
\pgfpathlineto{\pgfqpoint{2.964719in}{2.537472in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{2.537512in}}%
\pgfpathlineto{\pgfqpoint{2.964649in}{2.537552in}}%
\pgfpathlineto{\pgfqpoint{2.964614in}{2.537592in}}%
\pgfpathlineto{\pgfqpoint{2.964579in}{2.537632in}}%
\pgfpathlineto{\pgfqpoint{2.964545in}{2.537672in}}%
\pgfpathlineto{\pgfqpoint{2.964510in}{2.537712in}}%
\pgfpathlineto{\pgfqpoint{2.964475in}{2.537751in}}%
\pgfpathlineto{\pgfqpoint{2.964440in}{2.537791in}}%
\pgfpathlineto{\pgfqpoint{2.964405in}{2.537831in}}%
\pgfpathlineto{\pgfqpoint{2.964371in}{2.537871in}}%
\pgfpathlineto{\pgfqpoint{2.964336in}{2.537911in}}%
\pgfpathlineto{\pgfqpoint{2.964301in}{2.537951in}}%
\pgfpathlineto{\pgfqpoint{2.964266in}{2.537991in}}%
\pgfpathlineto{\pgfqpoint{2.964232in}{2.538030in}}%
\pgfpathlineto{\pgfqpoint{2.964197in}{2.538070in}}%
\pgfpathlineto{\pgfqpoint{2.964162in}{2.538110in}}%
\pgfpathlineto{\pgfqpoint{2.964127in}{2.538150in}}%
\pgfpathlineto{\pgfqpoint{2.964093in}{2.538190in}}%
\pgfpathlineto{\pgfqpoint{2.964058in}{2.538230in}}%
\pgfpathlineto{\pgfqpoint{2.964023in}{2.538270in}}%
\pgfpathlineto{\pgfqpoint{2.963988in}{2.538309in}}%
\pgfpathlineto{\pgfqpoint{2.963954in}{2.538349in}}%
\pgfpathlineto{\pgfqpoint{2.963919in}{2.538389in}}%
\pgfpathlineto{\pgfqpoint{2.963884in}{2.538429in}}%
\pgfpathlineto{\pgfqpoint{2.963849in}{2.538469in}}%
\pgfpathlineto{\pgfqpoint{2.963815in}{2.538509in}}%
\pgfpathlineto{\pgfqpoint{2.963780in}{2.538548in}}%
\pgfpathlineto{\pgfqpoint{2.963745in}{2.538588in}}%
\pgfpathlineto{\pgfqpoint{2.963711in}{2.538628in}}%
\pgfpathlineto{\pgfqpoint{2.963676in}{2.538668in}}%
\pgfpathlineto{\pgfqpoint{2.963641in}{2.538708in}}%
\pgfpathlineto{\pgfqpoint{2.963606in}{2.538748in}}%
\pgfpathlineto{\pgfqpoint{2.963572in}{2.538787in}}%
\pgfpathlineto{\pgfqpoint{2.963537in}{2.538827in}}%
\pgfpathlineto{\pgfqpoint{2.963502in}{2.538867in}}%
\pgfpathlineto{\pgfqpoint{2.963468in}{2.538907in}}%
\pgfpathlineto{\pgfqpoint{2.963433in}{2.538947in}}%
\pgfpathlineto{\pgfqpoint{2.963398in}{2.538986in}}%
\pgfpathlineto{\pgfqpoint{2.963363in}{2.539026in}}%
\pgfpathlineto{\pgfqpoint{2.963329in}{2.539066in}}%
\pgfpathlineto{\pgfqpoint{2.963294in}{2.539106in}}%
\pgfpathlineto{\pgfqpoint{2.963259in}{2.539146in}}%
\pgfpathlineto{\pgfqpoint{2.963225in}{2.539185in}}%
\pgfpathlineto{\pgfqpoint{2.963190in}{2.539225in}}%
\pgfpathlineto{\pgfqpoint{2.963155in}{2.539265in}}%
\pgfpathlineto{\pgfqpoint{2.963121in}{2.539305in}}%
\pgfpathlineto{\pgfqpoint{2.963086in}{2.539345in}}%
\pgfpathlineto{\pgfqpoint{2.963051in}{2.539384in}}%
\pgfpathlineto{\pgfqpoint{2.963017in}{2.539424in}}%
\pgfpathlineto{\pgfqpoint{2.962982in}{2.539464in}}%
\pgfpathlineto{\pgfqpoint{2.962947in}{2.539504in}}%
\pgfpathlineto{\pgfqpoint{2.962913in}{2.539544in}}%
\pgfpathlineto{\pgfqpoint{2.962878in}{2.539583in}}%
\pgfpathlineto{\pgfqpoint{2.962843in}{2.539623in}}%
\pgfpathlineto{\pgfqpoint{2.962809in}{2.539663in}}%
\pgfpathlineto{\pgfqpoint{2.962774in}{2.539703in}}%
\pgfpathlineto{\pgfqpoint{2.962739in}{2.539742in}}%
\pgfpathlineto{\pgfqpoint{2.962705in}{2.539782in}}%
\pgfpathlineto{\pgfqpoint{2.962670in}{2.539822in}}%
\pgfpathlineto{\pgfqpoint{2.962635in}{2.539862in}}%
\pgfpathlineto{\pgfqpoint{2.962601in}{2.539902in}}%
\pgfpathlineto{\pgfqpoint{2.962566in}{2.539941in}}%
\pgfpathlineto{\pgfqpoint{2.962532in}{2.539981in}}%
\pgfpathlineto{\pgfqpoint{2.962497in}{2.540021in}}%
\pgfpathlineto{\pgfqpoint{2.962462in}{2.540061in}}%
\pgfpathlineto{\pgfqpoint{2.962428in}{2.540100in}}%
\pgfpathlineto{\pgfqpoint{2.962393in}{2.540140in}}%
\pgfpathlineto{\pgfqpoint{2.962358in}{2.540180in}}%
\pgfpathlineto{\pgfqpoint{2.962324in}{2.540220in}}%
\pgfpathlineto{\pgfqpoint{2.962289in}{2.540259in}}%
\pgfpathlineto{\pgfqpoint{2.962255in}{2.540299in}}%
\pgfpathlineto{\pgfqpoint{2.962220in}{2.540339in}}%
\pgfpathlineto{\pgfqpoint{2.962185in}{2.540379in}}%
\pgfpathlineto{\pgfqpoint{2.962151in}{2.540418in}}%
\pgfpathlineto{\pgfqpoint{2.962116in}{2.540458in}}%
\pgfpathlineto{\pgfqpoint{2.962082in}{2.540498in}}%
\pgfpathlineto{\pgfqpoint{2.962047in}{2.540537in}}%
\pgfpathlineto{\pgfqpoint{2.962012in}{2.540577in}}%
\pgfpathlineto{\pgfqpoint{2.961978in}{2.540617in}}%
\pgfpathlineto{\pgfqpoint{2.961943in}{2.540657in}}%
\pgfpathlineto{\pgfqpoint{2.961909in}{2.540696in}}%
\pgfpathlineto{\pgfqpoint{2.961874in}{2.540736in}}%
\pgfpathlineto{\pgfqpoint{2.961839in}{2.540776in}}%
\pgfpathlineto{\pgfqpoint{2.961805in}{2.540815in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{2.540855in}}%
\pgfpathlineto{\pgfqpoint{2.961736in}{2.540895in}}%
\pgfpathlineto{\pgfqpoint{2.961701in}{2.540935in}}%
\pgfpathlineto{\pgfqpoint{2.961667in}{2.540974in}}%
\pgfpathlineto{\pgfqpoint{2.961632in}{2.541014in}}%
\pgfpathlineto{\pgfqpoint{2.961597in}{2.541054in}}%
\pgfpathlineto{\pgfqpoint{2.961563in}{2.541093in}}%
\pgfpathlineto{\pgfqpoint{2.961528in}{2.541133in}}%
\pgfpathlineto{\pgfqpoint{2.961494in}{2.541173in}}%
\pgfpathlineto{\pgfqpoint{2.961459in}{2.541213in}}%
\pgfpathlineto{\pgfqpoint{2.961425in}{2.541252in}}%
\pgfpathlineto{\pgfqpoint{2.961390in}{2.541292in}}%
\pgfpathlineto{\pgfqpoint{2.961356in}{2.541332in}}%
\pgfpathlineto{\pgfqpoint{2.961321in}{2.541371in}}%
\pgfpathlineto{\pgfqpoint{2.961286in}{2.541411in}}%
\pgfpathlineto{\pgfqpoint{2.961252in}{2.541451in}}%
\pgfpathlineto{\pgfqpoint{2.961217in}{2.541490in}}%
\pgfpathlineto{\pgfqpoint{2.961183in}{2.541530in}}%
\pgfpathlineto{\pgfqpoint{2.961148in}{2.541570in}}%
\pgfpathlineto{\pgfqpoint{2.961114in}{2.541609in}}%
\pgfpathlineto{\pgfqpoint{2.961079in}{2.541649in}}%
\pgfpathlineto{\pgfqpoint{2.961045in}{2.541689in}}%
\pgfpathlineto{\pgfqpoint{2.961010in}{2.541728in}}%
\pgfpathlineto{\pgfqpoint{2.960976in}{2.541768in}}%
\pgfpathlineto{\pgfqpoint{2.960941in}{2.541808in}}%
\pgfpathlineto{\pgfqpoint{2.960907in}{2.541847in}}%
\pgfpathlineto{\pgfqpoint{2.960872in}{2.541887in}}%
\pgfpathlineto{\pgfqpoint{2.960838in}{2.541927in}}%
\pgfpathlineto{\pgfqpoint{2.960803in}{2.541966in}}%
\pgfpathlineto{\pgfqpoint{2.960769in}{2.542006in}}%
\pgfpathlineto{\pgfqpoint{2.960734in}{2.542046in}}%
\pgfpathlineto{\pgfqpoint{2.960700in}{2.542085in}}%
\pgfpathlineto{\pgfqpoint{2.960665in}{2.542125in}}%
\pgfpathlineto{\pgfqpoint{2.960631in}{2.542165in}}%
\pgfpathlineto{\pgfqpoint{2.960596in}{2.542204in}}%
\pgfpathlineto{\pgfqpoint{2.960562in}{2.542244in}}%
\pgfpathlineto{\pgfqpoint{2.960527in}{2.542284in}}%
\pgfpathlineto{\pgfqpoint{2.960493in}{2.542323in}}%
\pgfpathlineto{\pgfqpoint{2.960458in}{2.542363in}}%
\pgfpathlineto{\pgfqpoint{2.960424in}{2.542402in}}%
\pgfpathlineto{\pgfqpoint{2.960389in}{2.542442in}}%
\pgfpathlineto{\pgfqpoint{2.960355in}{2.542482in}}%
\pgfpathlineto{\pgfqpoint{2.960321in}{2.542521in}}%
\pgfpathlineto{\pgfqpoint{2.960286in}{2.542561in}}%
\pgfpathlineto{\pgfqpoint{2.960252in}{2.542601in}}%
\pgfpathlineto{\pgfqpoint{2.960217in}{2.542640in}}%
\pgfpathlineto{\pgfqpoint{2.960183in}{2.542680in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{2.542719in}}%
\pgfpathlineto{\pgfqpoint{2.960114in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{2.960079in}{2.542799in}}%
\pgfpathlineto{\pgfqpoint{2.960045in}{2.542838in}}%
\pgfpathlineto{\pgfqpoint{2.960011in}{2.542878in}}%
\pgfpathlineto{\pgfqpoint{2.959976in}{2.542918in}}%
\pgfpathlineto{\pgfqpoint{2.959942in}{2.542957in}}%
\pgfpathlineto{\pgfqpoint{2.959907in}{2.542997in}}%
\pgfpathlineto{\pgfqpoint{2.959873in}{2.543036in}}%
\pgfpathlineto{\pgfqpoint{2.959838in}{2.543076in}}%
\pgfpathlineto{\pgfqpoint{2.959804in}{2.543116in}}%
\pgfpathlineto{\pgfqpoint{2.959770in}{2.543155in}}%
\pgfpathlineto{\pgfqpoint{2.959735in}{2.543195in}}%
\pgfpathlineto{\pgfqpoint{2.959701in}{2.543234in}}%
\pgfpathlineto{\pgfqpoint{2.959666in}{2.543274in}}%
\pgfpathlineto{\pgfqpoint{2.959632in}{2.543314in}}%
\pgfpathlineto{\pgfqpoint{2.959598in}{2.543353in}}%
\pgfpathlineto{\pgfqpoint{2.959563in}{2.543393in}}%
\pgfpathlineto{\pgfqpoint{2.959529in}{2.543432in}}%
\pgfpathlineto{\pgfqpoint{2.959494in}{2.543472in}}%
\pgfpathlineto{\pgfqpoint{2.959460in}{2.543511in}}%
\pgfpathlineto{\pgfqpoint{2.959426in}{2.543551in}}%
\pgfpathlineto{\pgfqpoint{2.959391in}{2.543591in}}%
\pgfpathlineto{\pgfqpoint{2.959357in}{2.543630in}}%
\pgfpathlineto{\pgfqpoint{2.959322in}{2.543670in}}%
\pgfpathlineto{\pgfqpoint{2.959288in}{2.543709in}}%
\pgfpathlineto{\pgfqpoint{2.959254in}{2.543749in}}%
\pgfpathlineto{\pgfqpoint{2.959219in}{2.543788in}}%
\pgfpathlineto{\pgfqpoint{2.959185in}{2.543828in}}%
\pgfpathlineto{\pgfqpoint{2.959151in}{2.543868in}}%
\pgfpathlineto{\pgfqpoint{2.959116in}{2.543907in}}%
\pgfpathlineto{\pgfqpoint{2.959082in}{2.543947in}}%
\pgfpathlineto{\pgfqpoint{2.959048in}{2.543986in}}%
\pgfpathlineto{\pgfqpoint{2.959013in}{2.544026in}}%
\pgfpathlineto{\pgfqpoint{2.958979in}{2.544065in}}%
\pgfpathlineto{\pgfqpoint{2.958945in}{2.544105in}}%
\pgfpathlineto{\pgfqpoint{2.958910in}{2.544144in}}%
\pgfpathlineto{\pgfqpoint{2.958876in}{2.544184in}}%
\pgfpathlineto{\pgfqpoint{2.958842in}{2.544224in}}%
\pgfpathlineto{\pgfqpoint{2.958807in}{2.544263in}}%
\pgfpathlineto{\pgfqpoint{2.958773in}{2.544303in}}%
\pgfpathlineto{\pgfqpoint{2.958739in}{2.544342in}}%
\pgfpathlineto{\pgfqpoint{2.958704in}{2.544382in}}%
\pgfpathlineto{\pgfqpoint{2.958670in}{2.544421in}}%
\pgfpathlineto{\pgfqpoint{2.958636in}{2.544461in}}%
\pgfpathlineto{\pgfqpoint{2.958601in}{2.544500in}}%
\pgfpathlineto{\pgfqpoint{2.958567in}{2.544540in}}%
\pgfpathlineto{\pgfqpoint{2.958533in}{2.544579in}}%
\pgfpathlineto{\pgfqpoint{2.958498in}{2.544619in}}%
\pgfpathlineto{\pgfqpoint{2.958464in}{2.544658in}}%
\pgfpathlineto{\pgfqpoint{2.958430in}{2.544698in}}%
\pgfpathlineto{\pgfqpoint{2.958395in}{2.544737in}}%
\pgfpathlineto{\pgfqpoint{2.958361in}{2.544777in}}%
\pgfpathlineto{\pgfqpoint{2.958327in}{2.544816in}}%
\pgfpathlineto{\pgfqpoint{2.958293in}{2.544856in}}%
\pgfpathlineto{\pgfqpoint{2.958258in}{2.544896in}}%
\pgfpathlineto{\pgfqpoint{2.958224in}{2.544935in}}%
\pgfpathlineto{\pgfqpoint{2.958190in}{2.544975in}}%
\pgfpathlineto{\pgfqpoint{2.958155in}{2.545014in}}%
\pgfpathlineto{\pgfqpoint{2.958121in}{2.545054in}}%
\pgfpathlineto{\pgfqpoint{2.958087in}{2.545093in}}%
\pgfpathlineto{\pgfqpoint{2.958053in}{2.545133in}}%
\pgfpathlineto{\pgfqpoint{2.958018in}{2.545172in}}%
\pgfpathlineto{\pgfqpoint{2.957984in}{2.545212in}}%
\pgfpathlineto{\pgfqpoint{2.957950in}{2.545251in}}%
\pgfpathlineto{\pgfqpoint{2.957916in}{2.545291in}}%
\pgfpathlineto{\pgfqpoint{2.957881in}{2.545330in}}%
\pgfpathlineto{\pgfqpoint{2.957847in}{2.545369in}}%
\pgfpathlineto{\pgfqpoint{2.957813in}{2.545409in}}%
\pgfpathlineto{\pgfqpoint{2.957779in}{2.545448in}}%
\pgfpathlineto{\pgfqpoint{2.957744in}{2.545488in}}%
\pgfpathlineto{\pgfqpoint{2.957710in}{2.545527in}}%
\pgfpathlineto{\pgfqpoint{2.957676in}{2.545567in}}%
\pgfpathlineto{\pgfqpoint{2.957642in}{2.545606in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{2.545646in}}%
\pgfpathlineto{\pgfqpoint{2.957573in}{2.545685in}}%
\pgfpathlineto{\pgfqpoint{2.957539in}{2.545725in}}%
\pgfpathlineto{\pgfqpoint{2.957505in}{2.545764in}}%
\pgfpathlineto{\pgfqpoint{2.957471in}{2.545804in}}%
\pgfpathlineto{\pgfqpoint{2.957436in}{2.545843in}}%
\pgfpathlineto{\pgfqpoint{2.957402in}{2.545883in}}%
\pgfpathlineto{\pgfqpoint{2.957368in}{2.545922in}}%
\pgfpathlineto{\pgfqpoint{2.957334in}{2.545962in}}%
\pgfpathlineto{\pgfqpoint{2.957300in}{2.546001in}}%
\pgfpathlineto{\pgfqpoint{2.957265in}{2.546040in}}%
\pgfpathlineto{\pgfqpoint{2.957231in}{2.546080in}}%
\pgfpathlineto{\pgfqpoint{2.957197in}{2.546119in}}%
\pgfpathlineto{\pgfqpoint{2.957163in}{2.546159in}}%
\pgfpathlineto{\pgfqpoint{2.957129in}{2.546198in}}%
\pgfpathlineto{\pgfqpoint{2.957095in}{2.546238in}}%
\pgfpathlineto{\pgfqpoint{2.957060in}{2.546277in}}%
\pgfpathlineto{\pgfqpoint{2.957026in}{2.546317in}}%
\pgfpathlineto{\pgfqpoint{2.956992in}{2.546356in}}%
\pgfpathlineto{\pgfqpoint{2.956958in}{2.546396in}}%
\pgfpathlineto{\pgfqpoint{2.956924in}{2.546435in}}%
\pgfpathlineto{\pgfqpoint{2.956890in}{2.546474in}}%
\pgfpathlineto{\pgfqpoint{2.956855in}{2.546514in}}%
\pgfpathlineto{\pgfqpoint{2.956821in}{2.546553in}}%
\pgfpathlineto{\pgfqpoint{2.956787in}{2.546593in}}%
\pgfpathlineto{\pgfqpoint{2.956753in}{2.546632in}}%
\pgfpathlineto{\pgfqpoint{2.956719in}{2.546672in}}%
\pgfpathlineto{\pgfqpoint{2.956685in}{2.546711in}}%
\pgfpathlineto{\pgfqpoint{2.956650in}{2.546750in}}%
\pgfpathlineto{\pgfqpoint{2.956616in}{2.546790in}}%
\pgfpathlineto{\pgfqpoint{2.956582in}{2.546829in}}%
\pgfpathlineto{\pgfqpoint{2.956548in}{2.546869in}}%
\pgfpathlineto{\pgfqpoint{2.956514in}{2.546908in}}%
\pgfpathlineto{\pgfqpoint{2.956480in}{2.546947in}}%
\pgfpathlineto{\pgfqpoint{2.956446in}{2.546987in}}%
\pgfpathlineto{\pgfqpoint{2.956412in}{2.547026in}}%
\pgfpathlineto{\pgfqpoint{2.956377in}{2.547066in}}%
\pgfpathlineto{\pgfqpoint{2.956343in}{2.547105in}}%
\pgfpathlineto{\pgfqpoint{2.956309in}{2.547144in}}%
\pgfpathlineto{\pgfqpoint{2.956275in}{2.547184in}}%
\pgfpathlineto{\pgfqpoint{2.956241in}{2.547223in}}%
\pgfpathlineto{\pgfqpoint{2.956207in}{2.547263in}}%
\pgfpathlineto{\pgfqpoint{2.956173in}{2.547302in}}%
\pgfpathlineto{\pgfqpoint{2.956139in}{2.547341in}}%
\pgfpathlineto{\pgfqpoint{2.956105in}{2.547381in}}%
\pgfpathlineto{\pgfqpoint{2.956071in}{2.547420in}}%
\pgfpathlineto{\pgfqpoint{2.956037in}{2.547460in}}%
\pgfpathlineto{\pgfqpoint{2.956002in}{2.547499in}}%
\pgfpathlineto{\pgfqpoint{2.955968in}{2.547538in}}%
\pgfpathlineto{\pgfqpoint{2.955934in}{2.547578in}}%
\pgfpathlineto{\pgfqpoint{2.955900in}{2.547617in}}%
\pgfpathlineto{\pgfqpoint{2.955866in}{2.547657in}}%
\pgfpathlineto{\pgfqpoint{2.955832in}{2.547696in}}%
\pgfpathlineto{\pgfqpoint{2.955798in}{2.547735in}}%
\pgfpathlineto{\pgfqpoint{2.955764in}{2.547775in}}%
\pgfpathlineto{\pgfqpoint{2.955730in}{2.547814in}}%
\pgfpathlineto{\pgfqpoint{2.955696in}{2.547853in}}%
\pgfpathlineto{\pgfqpoint{2.955662in}{2.547893in}}%
\pgfpathlineto{\pgfqpoint{2.955628in}{2.547932in}}%
\pgfpathlineto{\pgfqpoint{2.955594in}{2.547971in}}%
\pgfpathlineto{\pgfqpoint{2.955560in}{2.548011in}}%
\pgfpathlineto{\pgfqpoint{2.955526in}{2.548050in}}%
\pgfpathlineto{\pgfqpoint{2.955492in}{2.548090in}}%
\pgfpathlineto{\pgfqpoint{2.955458in}{2.548129in}}%
\pgfpathlineto{\pgfqpoint{2.955424in}{2.548168in}}%
\pgfpathlineto{\pgfqpoint{2.955390in}{2.548208in}}%
\pgfpathlineto{\pgfqpoint{2.955356in}{2.548247in}}%
\pgfpathlineto{\pgfqpoint{2.955322in}{2.548286in}}%
\pgfpathlineto{\pgfqpoint{2.955288in}{2.548326in}}%
\pgfpathlineto{\pgfqpoint{2.955254in}{2.548365in}}%
\pgfpathlineto{\pgfqpoint{2.955220in}{2.548404in}}%
\pgfpathlineto{\pgfqpoint{2.955186in}{2.548444in}}%
\pgfpathlineto{\pgfqpoint{2.955152in}{2.548483in}}%
\pgfpathlineto{\pgfqpoint{2.955118in}{2.548522in}}%
\pgfpathlineto{\pgfqpoint{2.955084in}{2.548562in}}%
\pgfpathlineto{\pgfqpoint{2.955050in}{2.548601in}}%
\pgfpathlineto{\pgfqpoint{2.955016in}{2.548640in}}%
\pgfpathlineto{\pgfqpoint{2.954982in}{2.548680in}}%
\pgfpathlineto{\pgfqpoint{2.954948in}{2.548719in}}%
\pgfpathlineto{\pgfqpoint{2.954914in}{2.548758in}}%
\pgfpathlineto{\pgfqpoint{2.954880in}{2.548798in}}%
\pgfpathlineto{\pgfqpoint{2.954846in}{2.548837in}}%
\pgfpathlineto{\pgfqpoint{2.954812in}{2.548876in}}%
\pgfpathlineto{\pgfqpoint{2.954778in}{2.548916in}}%
\pgfpathlineto{\pgfqpoint{2.954744in}{2.548955in}}%
\pgfpathlineto{\pgfqpoint{2.954710in}{2.548994in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{2.549034in}}%
\pgfpathlineto{\pgfqpoint{2.954642in}{2.549073in}}%
\pgfpathlineto{\pgfqpoint{2.954608in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{2.954574in}{2.549152in}}%
\pgfpathlineto{\pgfqpoint{2.954540in}{2.549191in}}%
\pgfpathlineto{\pgfqpoint{2.954506in}{2.549230in}}%
\pgfpathlineto{\pgfqpoint{2.954472in}{2.549269in}}%
\pgfpathlineto{\pgfqpoint{2.954438in}{2.549309in}}%
\pgfpathlineto{\pgfqpoint{2.954405in}{2.549348in}}%
\pgfpathlineto{\pgfqpoint{2.954371in}{2.549387in}}%
\pgfpathlineto{\pgfqpoint{2.954337in}{2.549427in}}%
\pgfpathlineto{\pgfqpoint{2.954303in}{2.549466in}}%
\pgfpathlineto{\pgfqpoint{2.954269in}{2.549505in}}%
\pgfpathlineto{\pgfqpoint{2.954235in}{2.549544in}}%
\pgfpathlineto{\pgfqpoint{2.954201in}{2.549584in}}%
\pgfpathlineto{\pgfqpoint{2.954167in}{2.549623in}}%
\pgfpathlineto{\pgfqpoint{2.954133in}{2.549662in}}%
\pgfpathlineto{\pgfqpoint{2.954099in}{2.549702in}}%
\pgfpathlineto{\pgfqpoint{2.954065in}{2.549741in}}%
\pgfpathlineto{\pgfqpoint{2.954032in}{2.549780in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{2.549819in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{2.549859in}}%
\pgfpathlineto{\pgfqpoint{2.953930in}{2.549898in}}%
\pgfpathlineto{\pgfqpoint{2.953896in}{2.549937in}}%
\pgfpathlineto{\pgfqpoint{2.953862in}{2.549977in}}%
\pgfpathlineto{\pgfqpoint{2.953828in}{2.550016in}}%
\pgfpathlineto{\pgfqpoint{2.953794in}{2.550055in}}%
\pgfpathlineto{\pgfqpoint{2.953761in}{2.550094in}}%
\pgfpathlineto{\pgfqpoint{2.953727in}{2.550134in}}%
\pgfpathlineto{\pgfqpoint{2.953693in}{2.550173in}}%
\pgfpathlineto{\pgfqpoint{2.953659in}{2.550212in}}%
\pgfpathlineto{\pgfqpoint{2.953625in}{2.550251in}}%
\pgfpathlineto{\pgfqpoint{2.953591in}{2.550291in}}%
\pgfpathlineto{\pgfqpoint{2.953558in}{2.550330in}}%
\pgfpathlineto{\pgfqpoint{2.953524in}{2.550369in}}%
\pgfpathlineto{\pgfqpoint{2.953490in}{2.550408in}}%
\pgfpathlineto{\pgfqpoint{2.953456in}{2.550448in}}%
\pgfpathlineto{\pgfqpoint{2.953422in}{2.550487in}}%
\pgfpathlineto{\pgfqpoint{2.953388in}{2.550526in}}%
\pgfpathlineto{\pgfqpoint{2.953355in}{2.550565in}}%
\pgfpathlineto{\pgfqpoint{2.953321in}{2.550605in}}%
\pgfpathlineto{\pgfqpoint{2.953287in}{2.550644in}}%
\pgfpathlineto{\pgfqpoint{2.953253in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{2.953219in}{2.550722in}}%
\pgfpathlineto{\pgfqpoint{2.953186in}{2.550762in}}%
\pgfpathlineto{\pgfqpoint{2.953152in}{2.550801in}}%
\pgfpathlineto{\pgfqpoint{2.953118in}{2.550840in}}%
\pgfpathlineto{\pgfqpoint{2.953084in}{2.550879in}}%
\pgfpathlineto{\pgfqpoint{2.953050in}{2.550918in}}%
\pgfpathlineto{\pgfqpoint{2.953017in}{2.550958in}}%
\pgfpathlineto{\pgfqpoint{2.952983in}{2.550997in}}%
\pgfpathlineto{\pgfqpoint{2.952949in}{2.551036in}}%
\pgfpathlineto{\pgfqpoint{2.952915in}{2.551075in}}%
\pgfpathlineto{\pgfqpoint{2.952882in}{2.551115in}}%
\pgfpathlineto{\pgfqpoint{2.952848in}{2.551154in}}%
\pgfpathlineto{\pgfqpoint{2.952814in}{2.551193in}}%
\pgfpathlineto{\pgfqpoint{2.952780in}{2.551232in}}%
\pgfpathlineto{\pgfqpoint{2.952746in}{2.551271in}}%
\pgfpathlineto{\pgfqpoint{2.952713in}{2.551311in}}%
\pgfpathlineto{\pgfqpoint{2.952679in}{2.551350in}}%
\pgfpathlineto{\pgfqpoint{2.952645in}{2.551389in}}%
\pgfpathlineto{\pgfqpoint{2.952611in}{2.551428in}}%
\pgfpathlineto{\pgfqpoint{2.952578in}{2.551467in}}%
\pgfpathlineto{\pgfqpoint{2.952544in}{2.551507in}}%
\pgfpathlineto{\pgfqpoint{2.952510in}{2.551546in}}%
\pgfpathlineto{\pgfqpoint{2.952477in}{2.551585in}}%
\pgfpathlineto{\pgfqpoint{2.952443in}{2.551624in}}%
\pgfpathlineto{\pgfqpoint{2.952409in}{2.551663in}}%
\pgfpathlineto{\pgfqpoint{2.952375in}{2.551703in}}%
\pgfpathlineto{\pgfqpoint{2.952342in}{2.551742in}}%
\pgfpathlineto{\pgfqpoint{2.952308in}{2.551781in}}%
\pgfpathlineto{\pgfqpoint{2.952274in}{2.551820in}}%
\pgfpathlineto{\pgfqpoint{2.952241in}{2.551859in}}%
\pgfpathlineto{\pgfqpoint{2.952207in}{2.551898in}}%
\pgfpathlineto{\pgfqpoint{2.952173in}{2.551938in}}%
\pgfpathlineto{\pgfqpoint{2.952139in}{2.551977in}}%
\pgfpathlineto{\pgfqpoint{2.952106in}{2.552016in}}%
\pgfpathlineto{\pgfqpoint{2.952072in}{2.552055in}}%
\pgfpathlineto{\pgfqpoint{2.952038in}{2.552094in}}%
\pgfpathlineto{\pgfqpoint{2.952005in}{2.552133in}}%
\pgfpathlineto{\pgfqpoint{2.951971in}{2.552173in}}%
\pgfpathlineto{\pgfqpoint{2.951937in}{2.552212in}}%
\pgfpathlineto{\pgfqpoint{2.951904in}{2.552251in}}%
\pgfpathlineto{\pgfqpoint{2.951870in}{2.552290in}}%
\pgfpathlineto{\pgfqpoint{2.951836in}{2.552329in}}%
\pgfpathlineto{\pgfqpoint{2.951803in}{2.552368in}}%
\pgfpathlineto{\pgfqpoint{2.951769in}{2.552408in}}%
\pgfpathlineto{\pgfqpoint{2.951735in}{2.552447in}}%
\pgfpathlineto{\pgfqpoint{2.951702in}{2.552486in}}%
\pgfpathlineto{\pgfqpoint{2.951668in}{2.552525in}}%
\pgfpathlineto{\pgfqpoint{2.951635in}{2.552564in}}%
\pgfpathlineto{\pgfqpoint{2.951601in}{2.552603in}}%
\pgfpathlineto{\pgfqpoint{2.951567in}{2.552643in}}%
\pgfpathlineto{\pgfqpoint{2.951534in}{2.552682in}}%
\pgfpathlineto{\pgfqpoint{2.951500in}{2.552721in}}%
\pgfpathlineto{\pgfqpoint{2.951466in}{2.552760in}}%
\pgfpathlineto{\pgfqpoint{2.951433in}{2.552799in}}%
\pgfpathlineto{\pgfqpoint{2.951399in}{2.552838in}}%
\pgfpathlineto{\pgfqpoint{2.951366in}{2.552877in}}%
\pgfpathlineto{\pgfqpoint{2.951332in}{2.552916in}}%
\pgfpathlineto{\pgfqpoint{2.951298in}{2.552956in}}%
\pgfpathlineto{\pgfqpoint{2.951265in}{2.552995in}}%
\pgfpathlineto{\pgfqpoint{2.951231in}{2.553034in}}%
\pgfpathlineto{\pgfqpoint{2.951198in}{2.553073in}}%
\pgfpathlineto{\pgfqpoint{2.951164in}{2.553112in}}%
\pgfpathlineto{\pgfqpoint{2.951130in}{2.553151in}}%
\pgfpathlineto{\pgfqpoint{2.951097in}{2.553190in}}%
\pgfpathlineto{\pgfqpoint{2.951063in}{2.553229in}}%
\pgfpathlineto{\pgfqpoint{2.951030in}{2.553269in}}%
\pgfpathlineto{\pgfqpoint{2.950996in}{2.553308in}}%
\pgfpathlineto{\pgfqpoint{2.950962in}{2.553347in}}%
\pgfpathlineto{\pgfqpoint{2.950929in}{2.553386in}}%
\pgfpathlineto{\pgfqpoint{2.950895in}{2.553425in}}%
\pgfpathlineto{\pgfqpoint{2.950862in}{2.553464in}}%
\pgfpathlineto{\pgfqpoint{2.950828in}{2.553503in}}%
\pgfpathlineto{\pgfqpoint{2.950795in}{2.553542in}}%
\pgfpathlineto{\pgfqpoint{2.950761in}{2.553581in}}%
\pgfpathlineto{\pgfqpoint{2.950728in}{2.553621in}}%
\pgfpathlineto{\pgfqpoint{2.950694in}{2.553660in}}%
\pgfpathlineto{\pgfqpoint{2.950661in}{2.553699in}}%
\pgfpathlineto{\pgfqpoint{2.950627in}{2.553738in}}%
\pgfpathlineto{\pgfqpoint{2.950593in}{2.553777in}}%
\pgfpathlineto{\pgfqpoint{2.950560in}{2.553816in}}%
\pgfpathlineto{\pgfqpoint{2.950526in}{2.553855in}}%
\pgfpathlineto{\pgfqpoint{2.950493in}{2.553894in}}%
\pgfpathlineto{\pgfqpoint{2.950459in}{2.553933in}}%
\pgfpathlineto{\pgfqpoint{2.950426in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{2.950392in}{2.554012in}}%
\pgfpathlineto{\pgfqpoint{2.950359in}{2.554051in}}%
\pgfpathlineto{\pgfqpoint{2.950325in}{2.554090in}}%
\pgfpathlineto{\pgfqpoint{2.950292in}{2.554129in}}%
\pgfpathlineto{\pgfqpoint{2.950258in}{2.554168in}}%
\pgfpathlineto{\pgfqpoint{2.950225in}{2.554207in}}%
\pgfpathlineto{\pgfqpoint{2.950191in}{2.554246in}}%
\pgfpathlineto{\pgfqpoint{2.950158in}{2.554285in}}%
\pgfpathlineto{\pgfqpoint{2.950124in}{2.554324in}}%
\pgfpathlineto{\pgfqpoint{2.950091in}{2.554363in}}%
\pgfpathlineto{\pgfqpoint{2.950058in}{2.554402in}}%
\pgfpathlineto{\pgfqpoint{2.950024in}{2.554441in}}%
\pgfpathlineto{\pgfqpoint{2.949991in}{2.554480in}}%
\pgfpathlineto{\pgfqpoint{2.949957in}{2.554519in}}%
\pgfpathlineto{\pgfqpoint{2.949924in}{2.554559in}}%
\pgfpathlineto{\pgfqpoint{2.949890in}{2.554598in}}%
\pgfpathlineto{\pgfqpoint{2.949857in}{2.554637in}}%
\pgfpathlineto{\pgfqpoint{2.949823in}{2.554676in}}%
\pgfpathlineto{\pgfqpoint{2.949790in}{2.554715in}}%
\pgfpathlineto{\pgfqpoint{2.949756in}{2.554754in}}%
\pgfpathlineto{\pgfqpoint{2.949723in}{2.554793in}}%
\pgfpathlineto{\pgfqpoint{2.949690in}{2.554832in}}%
\pgfpathlineto{\pgfqpoint{2.949656in}{2.554871in}}%
\pgfpathlineto{\pgfqpoint{2.949623in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{2.949589in}{2.554949in}}%
\pgfpathlineto{\pgfqpoint{2.949556in}{2.554988in}}%
\pgfpathlineto{\pgfqpoint{2.949523in}{2.555027in}}%
\pgfpathlineto{\pgfqpoint{2.949489in}{2.555066in}}%
\pgfpathlineto{\pgfqpoint{2.949456in}{2.555105in}}%
\pgfpathlineto{\pgfqpoint{2.949422in}{2.555144in}}%
\pgfpathlineto{\pgfqpoint{2.949389in}{2.555183in}}%
\pgfpathlineto{\pgfqpoint{2.949356in}{2.555222in}}%
\pgfpathlineto{\pgfqpoint{2.949322in}{2.555261in}}%
\pgfpathlineto{\pgfqpoint{2.949289in}{2.555300in}}%
\pgfpathlineto{\pgfqpoint{2.949255in}{2.555339in}}%
\pgfpathlineto{\pgfqpoint{2.949222in}{2.555378in}}%
\pgfpathlineto{\pgfqpoint{2.949189in}{2.555417in}}%
\pgfpathlineto{\pgfqpoint{2.949155in}{2.555456in}}%
\pgfpathlineto{\pgfqpoint{2.949122in}{2.555495in}}%
\pgfpathlineto{\pgfqpoint{2.949089in}{2.555534in}}%
\pgfpathlineto{\pgfqpoint{2.949055in}{2.555573in}}%
\pgfpathlineto{\pgfqpoint{2.949022in}{2.555612in}}%
\pgfpathlineto{\pgfqpoint{2.948988in}{2.555651in}}%
\pgfpathlineto{\pgfqpoint{2.948955in}{2.555690in}}%
\pgfpathlineto{\pgfqpoint{2.948922in}{2.555730in}}%
\pgfpathlineto{\pgfqpoint{2.948888in}{2.555769in}}%
\pgfpathlineto{\pgfqpoint{2.948855in}{2.555808in}}%
\pgfpathlineto{\pgfqpoint{2.948822in}{2.555847in}}%
\pgfpathlineto{\pgfqpoint{2.948788in}{2.555886in}}%
\pgfpathlineto{\pgfqpoint{2.948755in}{2.555925in}}%
\pgfpathlineto{\pgfqpoint{2.948722in}{2.555964in}}%
\pgfpathlineto{\pgfqpoint{2.948688in}{2.556003in}}%
\pgfpathlineto{\pgfqpoint{2.948655in}{2.556042in}}%
\pgfpathlineto{\pgfqpoint{2.948622in}{2.556081in}}%
\pgfpathlineto{\pgfqpoint{2.948589in}{2.556119in}}%
\pgfpathlineto{\pgfqpoint{2.948555in}{2.556158in}}%
\pgfpathlineto{\pgfqpoint{2.948522in}{2.556197in}}%
\pgfpathlineto{\pgfqpoint{2.948489in}{2.556236in}}%
\pgfpathlineto{\pgfqpoint{2.948455in}{2.556275in}}%
\pgfpathlineto{\pgfqpoint{2.948422in}{2.556314in}}%
\pgfpathlineto{\pgfqpoint{2.948389in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{2.948356in}{2.556392in}}%
\pgfpathlineto{\pgfqpoint{2.948322in}{2.556431in}}%
\pgfpathlineto{\pgfqpoint{2.948289in}{2.556470in}}%
\pgfpathlineto{\pgfqpoint{2.948256in}{2.556509in}}%
\pgfpathlineto{\pgfqpoint{2.948222in}{2.556548in}}%
\pgfpathlineto{\pgfqpoint{2.948189in}{2.556587in}}%
\pgfpathlineto{\pgfqpoint{2.948156in}{2.556626in}}%
\pgfpathlineto{\pgfqpoint{2.948123in}{2.556665in}}%
\pgfpathlineto{\pgfqpoint{2.948089in}{2.556704in}}%
\pgfpathlineto{\pgfqpoint{2.948056in}{2.556743in}}%
\pgfpathlineto{\pgfqpoint{2.948023in}{2.556782in}}%
\pgfpathlineto{\pgfqpoint{2.947990in}{2.556821in}}%
\pgfpathlineto{\pgfqpoint{2.947956in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{2.947923in}{2.556899in}}%
\pgfpathlineto{\pgfqpoint{2.947890in}{2.556938in}}%
\pgfpathlineto{\pgfqpoint{2.947857in}{2.556977in}}%
\pgfpathlineto{\pgfqpoint{2.947824in}{2.557016in}}%
\pgfpathlineto{\pgfqpoint{2.947790in}{2.557055in}}%
\pgfpathlineto{\pgfqpoint{2.947757in}{2.557094in}}%
\pgfpathlineto{\pgfqpoint{2.947724in}{2.557133in}}%
\pgfpathlineto{\pgfqpoint{2.947691in}{2.557172in}}%
\pgfpathlineto{\pgfqpoint{2.947658in}{2.557211in}}%
\pgfpathlineto{\pgfqpoint{2.947624in}{2.557250in}}%
\pgfpathlineto{\pgfqpoint{2.947591in}{2.557288in}}%
\pgfpathlineto{\pgfqpoint{2.947558in}{2.557327in}}%
\pgfpathlineto{\pgfqpoint{2.947525in}{2.557366in}}%
\pgfpathlineto{\pgfqpoint{2.947492in}{2.557405in}}%
\pgfpathlineto{\pgfqpoint{2.947458in}{2.557444in}}%
\pgfpathlineto{\pgfqpoint{2.947425in}{2.557483in}}%
\pgfpathlineto{\pgfqpoint{2.947392in}{2.557522in}}%
\pgfpathlineto{\pgfqpoint{2.947359in}{2.557561in}}%
\pgfpathlineto{\pgfqpoint{2.947326in}{2.557600in}}%
\pgfpathlineto{\pgfqpoint{2.947293in}{2.557639in}}%
\pgfpathlineto{\pgfqpoint{2.947259in}{2.557678in}}%
\pgfpathlineto{\pgfqpoint{2.947226in}{2.557717in}}%
\pgfpathlineto{\pgfqpoint{2.947193in}{2.557756in}}%
\pgfpathlineto{\pgfqpoint{2.947160in}{2.557795in}}%
\pgfpathlineto{\pgfqpoint{2.947127in}{2.557833in}}%
\pgfpathlineto{\pgfqpoint{2.947094in}{2.557872in}}%
\pgfpathlineto{\pgfqpoint{2.947061in}{2.557911in}}%
\pgfpathlineto{\pgfqpoint{2.947028in}{2.557950in}}%
\pgfpathlineto{\pgfqpoint{2.946994in}{2.557989in}}%
\pgfpathlineto{\pgfqpoint{2.946961in}{2.558028in}}%
\pgfpathlineto{\pgfqpoint{2.946928in}{2.558067in}}%
\pgfpathlineto{\pgfqpoint{2.946895in}{2.558106in}}%
\pgfpathlineto{\pgfqpoint{2.946862in}{2.558145in}}%
\pgfpathlineto{\pgfqpoint{2.946829in}{2.558184in}}%
\pgfpathlineto{\pgfqpoint{2.946796in}{2.558223in}}%
\pgfpathlineto{\pgfqpoint{2.946763in}{2.558261in}}%
\pgfpathlineto{\pgfqpoint{2.946730in}{2.558300in}}%
\pgfpathlineto{\pgfqpoint{2.946696in}{2.558339in}}%
\pgfpathlineto{\pgfqpoint{2.946663in}{2.558378in}}%
\pgfpathlineto{\pgfqpoint{2.946630in}{2.558417in}}%
\pgfpathlineto{\pgfqpoint{2.946597in}{2.558456in}}%
\pgfpathlineto{\pgfqpoint{2.946564in}{2.558495in}}%
\pgfpathlineto{\pgfqpoint{2.946531in}{2.558534in}}%
\pgfpathlineto{\pgfqpoint{2.946498in}{2.558573in}}%
\pgfpathlineto{\pgfqpoint{2.946465in}{2.558611in}}%
\pgfpathlineto{\pgfqpoint{2.946432in}{2.558650in}}%
\pgfpathlineto{\pgfqpoint{2.946399in}{2.558689in}}%
\pgfpathlineto{\pgfqpoint{2.946366in}{2.558728in}}%
\pgfpathlineto{\pgfqpoint{2.946333in}{2.558767in}}%
\pgfpathlineto{\pgfqpoint{2.946300in}{2.558806in}}%
\pgfpathlineto{\pgfqpoint{2.946267in}{2.558845in}}%
\pgfpathlineto{\pgfqpoint{2.946234in}{2.558884in}}%
\pgfpathlineto{\pgfqpoint{2.946201in}{2.558922in}}%
\pgfpathlineto{\pgfqpoint{2.946168in}{2.558961in}}%
\pgfpathlineto{\pgfqpoint{2.946135in}{2.559000in}}%
\pgfpathlineto{\pgfqpoint{2.946102in}{2.559039in}}%
\pgfpathlineto{\pgfqpoint{2.946069in}{2.559078in}}%
\pgfpathlineto{\pgfqpoint{2.946036in}{2.559117in}}%
\pgfpathlineto{\pgfqpoint{2.946003in}{2.559156in}}%
\pgfpathlineto{\pgfqpoint{2.945970in}{2.559195in}}%
\pgfpathlineto{\pgfqpoint{2.945937in}{2.559233in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{2.559272in}}%
\pgfpathlineto{\pgfqpoint{2.945871in}{2.559311in}}%
\pgfpathlineto{\pgfqpoint{2.945838in}{2.559350in}}%
\pgfpathlineto{\pgfqpoint{2.945805in}{2.559389in}}%
\pgfpathlineto{\pgfqpoint{2.945772in}{2.559428in}}%
\pgfpathlineto{\pgfqpoint{2.945739in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{2.945706in}{2.559505in}}%
\pgfpathlineto{\pgfqpoint{2.945673in}{2.559544in}}%
\pgfpathlineto{\pgfqpoint{2.945640in}{2.559583in}}%
\pgfpathlineto{\pgfqpoint{2.945607in}{2.559622in}}%
\pgfpathlineto{\pgfqpoint{2.945574in}{2.559661in}}%
\pgfpathlineto{\pgfqpoint{2.945541in}{2.559700in}}%
\pgfpathlineto{\pgfqpoint{2.945508in}{2.559738in}}%
\pgfpathlineto{\pgfqpoint{2.945475in}{2.559777in}}%
\pgfpathlineto{\pgfqpoint{2.945442in}{2.559816in}}%
\pgfpathlineto{\pgfqpoint{2.945409in}{2.559855in}}%
\pgfpathlineto{\pgfqpoint{2.945376in}{2.559894in}}%
\pgfpathlineto{\pgfqpoint{2.945343in}{2.559933in}}%
\pgfpathlineto{\pgfqpoint{2.945310in}{2.559971in}}%
\pgfpathlineto{\pgfqpoint{2.945278in}{2.560010in}}%
\pgfpathlineto{\pgfqpoint{2.945245in}{2.560049in}}%
\pgfpathlineto{\pgfqpoint{2.945212in}{2.560088in}}%
\pgfpathlineto{\pgfqpoint{2.945179in}{2.560127in}}%
\pgfpathlineto{\pgfqpoint{2.945146in}{2.560166in}}%
\pgfpathlineto{\pgfqpoint{2.945113in}{2.560204in}}%
\pgfpathlineto{\pgfqpoint{2.945080in}{2.560243in}}%
\pgfpathlineto{\pgfqpoint{2.945047in}{2.560282in}}%
\pgfpathlineto{\pgfqpoint{2.945014in}{2.560321in}}%
\pgfpathlineto{\pgfqpoint{2.944981in}{2.560360in}}%
\pgfpathlineto{\pgfqpoint{2.944949in}{2.560398in}}%
\pgfpathlineto{\pgfqpoint{2.944916in}{2.560437in}}%
\pgfpathlineto{\pgfqpoint{2.944883in}{2.560476in}}%
\pgfpathlineto{\pgfqpoint{2.944850in}{2.560515in}}%
\pgfpathlineto{\pgfqpoint{2.944817in}{2.560554in}}%
\pgfpathlineto{\pgfqpoint{2.944784in}{2.560592in}}%
\pgfpathlineto{\pgfqpoint{2.944751in}{2.560631in}}%
\pgfpathlineto{\pgfqpoint{2.944719in}{2.560670in}}%
\pgfpathlineto{\pgfqpoint{2.944686in}{2.560709in}}%
\pgfpathlineto{\pgfqpoint{2.944653in}{2.560748in}}%
\pgfpathlineto{\pgfqpoint{2.944620in}{2.560786in}}%
\pgfpathlineto{\pgfqpoint{2.944587in}{2.560825in}}%
\pgfpathlineto{\pgfqpoint{2.944554in}{2.560864in}}%
\pgfpathlineto{\pgfqpoint{2.944522in}{2.560903in}}%
\pgfpathlineto{\pgfqpoint{2.944489in}{2.560942in}}%
\pgfpathlineto{\pgfqpoint{2.944456in}{2.560980in}}%
\pgfpathlineto{\pgfqpoint{2.944423in}{2.561019in}}%
\pgfpathlineto{\pgfqpoint{2.944390in}{2.561058in}}%
\pgfpathlineto{\pgfqpoint{2.944358in}{2.561097in}}%
\pgfpathlineto{\pgfqpoint{2.944325in}{2.561135in}}%
\pgfpathlineto{\pgfqpoint{2.944292in}{2.561174in}}%
\pgfpathlineto{\pgfqpoint{2.944259in}{2.561213in}}%
\pgfpathlineto{\pgfqpoint{2.944226in}{2.561252in}}%
\pgfpathlineto{\pgfqpoint{2.944194in}{2.561291in}}%
\pgfpathlineto{\pgfqpoint{2.944161in}{2.561329in}}%
\pgfpathlineto{\pgfqpoint{2.944128in}{2.561368in}}%
\pgfpathlineto{\pgfqpoint{2.944095in}{2.561407in}}%
\pgfpathlineto{\pgfqpoint{2.944062in}{2.561446in}}%
\pgfpathlineto{\pgfqpoint{2.944030in}{2.561484in}}%
\pgfpathlineto{\pgfqpoint{2.943997in}{2.561523in}}%
\pgfpathlineto{\pgfqpoint{2.943964in}{2.561562in}}%
\pgfpathlineto{\pgfqpoint{2.943931in}{2.561601in}}%
\pgfpathlineto{\pgfqpoint{2.943899in}{2.561639in}}%
\pgfpathlineto{\pgfqpoint{2.943866in}{2.561678in}}%
\pgfpathlineto{\pgfqpoint{2.943833in}{2.561717in}}%
\pgfpathlineto{\pgfqpoint{2.943801in}{2.561756in}}%
\pgfpathlineto{\pgfqpoint{2.943768in}{2.561794in}}%
\pgfpathlineto{\pgfqpoint{2.943735in}{2.561833in}}%
\pgfpathlineto{\pgfqpoint{2.943702in}{2.561872in}}%
\pgfpathlineto{\pgfqpoint{2.943670in}{2.561911in}}%
\pgfpathlineto{\pgfqpoint{2.943637in}{2.561949in}}%
\pgfpathlineto{\pgfqpoint{2.943604in}{2.561988in}}%
\pgfpathlineto{\pgfqpoint{2.943571in}{2.562027in}}%
\pgfpathlineto{\pgfqpoint{2.943539in}{2.562066in}}%
\pgfpathlineto{\pgfqpoint{2.943506in}{2.562104in}}%
\pgfpathlineto{\pgfqpoint{2.943473in}{2.562143in}}%
\pgfpathlineto{\pgfqpoint{2.943441in}{2.562182in}}%
\pgfpathlineto{\pgfqpoint{2.943408in}{2.562221in}}%
\pgfpathlineto{\pgfqpoint{2.943375in}{2.562259in}}%
\pgfpathlineto{\pgfqpoint{2.943343in}{2.562298in}}%
\pgfpathlineto{\pgfqpoint{2.943310in}{2.562337in}}%
\pgfpathlineto{\pgfqpoint{2.943277in}{2.562376in}}%
\pgfpathlineto{\pgfqpoint{2.943245in}{2.562414in}}%
\pgfpathlineto{\pgfqpoint{2.943212in}{2.562453in}}%
\pgfpathlineto{\pgfqpoint{2.943179in}{2.562492in}}%
\pgfpathlineto{\pgfqpoint{2.943147in}{2.562531in}}%
\pgfpathlineto{\pgfqpoint{2.943114in}{2.562569in}}%
\pgfpathlineto{\pgfqpoint{2.943081in}{2.562608in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{2.562647in}}%
\pgfpathlineto{\pgfqpoint{2.943016in}{2.562685in}}%
\pgfpathlineto{\pgfqpoint{2.942984in}{2.562724in}}%
\pgfpathlineto{\pgfqpoint{2.942951in}{2.562763in}}%
\pgfpathlineto{\pgfqpoint{2.942918in}{2.562802in}}%
\pgfpathlineto{\pgfqpoint{2.942886in}{2.562840in}}%
\pgfpathlineto{\pgfqpoint{2.942853in}{2.562879in}}%
\pgfpathlineto{\pgfqpoint{2.942820in}{2.562918in}}%
\pgfpathlineto{\pgfqpoint{2.942788in}{2.562956in}}%
\pgfpathlineto{\pgfqpoint{2.942755in}{2.562995in}}%
\pgfpathlineto{\pgfqpoint{2.942723in}{2.563034in}}%
\pgfpathlineto{\pgfqpoint{2.942690in}{2.563072in}}%
\pgfpathlineto{\pgfqpoint{2.942657in}{2.563111in}}%
\pgfpathlineto{\pgfqpoint{2.942625in}{2.563150in}}%
\pgfpathlineto{\pgfqpoint{2.942592in}{2.563189in}}%
\pgfpathlineto{\pgfqpoint{2.942560in}{2.563227in}}%
\pgfpathlineto{\pgfqpoint{2.942527in}{2.563266in}}%
\pgfpathlineto{\pgfqpoint{2.942495in}{2.563305in}}%
\pgfpathlineto{\pgfqpoint{2.942462in}{2.563343in}}%
\pgfpathlineto{\pgfqpoint{2.942429in}{2.563382in}}%
\pgfpathlineto{\pgfqpoint{2.942397in}{2.563421in}}%
\pgfpathlineto{\pgfqpoint{2.942364in}{2.563459in}}%
\pgfpathlineto{\pgfqpoint{2.942332in}{2.563498in}}%
\pgfpathlineto{\pgfqpoint{2.942299in}{2.563537in}}%
\pgfpathlineto{\pgfqpoint{2.942267in}{2.563575in}}%
\pgfpathlineto{\pgfqpoint{2.942234in}{2.563614in}}%
\pgfpathlineto{\pgfqpoint{2.942202in}{2.563653in}}%
\pgfpathlineto{\pgfqpoint{2.942169in}{2.563691in}}%
\pgfpathlineto{\pgfqpoint{2.942137in}{2.563730in}}%
\pgfpathlineto{\pgfqpoint{2.942104in}{2.563769in}}%
\pgfpathlineto{\pgfqpoint{2.942072in}{2.563808in}}%
\pgfpathlineto{\pgfqpoint{2.942039in}{2.563846in}}%
\pgfpathlineto{\pgfqpoint{2.942007in}{2.563885in}}%
\pgfpathlineto{\pgfqpoint{2.941974in}{2.563924in}}%
\pgfpathlineto{\pgfqpoint{2.941942in}{2.563962in}}%
\pgfpathlineto{\pgfqpoint{2.941909in}{2.564001in}}%
\pgfpathlineto{\pgfqpoint{2.941877in}{2.564040in}}%
\pgfpathlineto{\pgfqpoint{2.941844in}{2.564078in}}%
\pgfpathlineto{\pgfqpoint{2.941812in}{2.564117in}}%
\pgfpathlineto{\pgfqpoint{2.941779in}{2.564155in}}%
\pgfpathlineto{\pgfqpoint{2.941747in}{2.564194in}}%
\pgfpathlineto{\pgfqpoint{2.941714in}{2.564233in}}%
\pgfpathlineto{\pgfqpoint{2.941682in}{2.564271in}}%
\pgfpathlineto{\pgfqpoint{2.941649in}{2.564310in}}%
\pgfpathlineto{\pgfqpoint{2.941617in}{2.564349in}}%
\pgfpathlineto{\pgfqpoint{2.941584in}{2.564387in}}%
\pgfpathlineto{\pgfqpoint{2.941552in}{2.564426in}}%
\pgfpathlineto{\pgfqpoint{2.941519in}{2.564465in}}%
\pgfpathlineto{\pgfqpoint{2.941487in}{2.564503in}}%
\pgfpathlineto{\pgfqpoint{2.941455in}{2.564542in}}%
\pgfpathlineto{\pgfqpoint{2.941422in}{2.564581in}}%
\pgfpathlineto{\pgfqpoint{2.941390in}{2.564619in}}%
\pgfpathlineto{\pgfqpoint{2.941357in}{2.564658in}}%
\pgfpathlineto{\pgfqpoint{2.941325in}{2.564697in}}%
\pgfpathlineto{\pgfqpoint{2.941292in}{2.564735in}}%
\pgfpathlineto{\pgfqpoint{2.941260in}{2.564774in}}%
\pgfpathlineto{\pgfqpoint{2.941228in}{2.564812in}}%
\pgfpathlineto{\pgfqpoint{2.941195in}{2.564851in}}%
\pgfpathlineto{\pgfqpoint{2.941163in}{2.564890in}}%
\pgfpathlineto{\pgfqpoint{2.941130in}{2.564928in}}%
\pgfpathlineto{\pgfqpoint{2.941098in}{2.564967in}}%
\pgfpathlineto{\pgfqpoint{2.941066in}{2.565006in}}%
\pgfpathlineto{\pgfqpoint{2.941033in}{2.565044in}}%
\pgfpathlineto{\pgfqpoint{2.941001in}{2.565083in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{2.565121in}}%
\pgfpathlineto{\pgfqpoint{2.940936in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{2.940904in}{2.565199in}}%
\pgfpathlineto{\pgfqpoint{2.940871in}{2.565237in}}%
\pgfpathlineto{\pgfqpoint{2.940839in}{2.565276in}}%
\pgfpathlineto{\pgfqpoint{2.940807in}{2.565315in}}%
\pgfpathlineto{\pgfqpoint{2.940774in}{2.565353in}}%
\pgfpathlineto{\pgfqpoint{2.940742in}{2.565392in}}%
\pgfpathlineto{\pgfqpoint{2.940710in}{2.565430in}}%
\pgfpathlineto{\pgfqpoint{2.940677in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{2.940645in}{2.565508in}}%
\pgfpathlineto{\pgfqpoint{2.940613in}{2.565546in}}%
\pgfpathlineto{\pgfqpoint{2.940580in}{2.565585in}}%
\pgfpathlineto{\pgfqpoint{2.940548in}{2.565623in}}%
\pgfpathlineto{\pgfqpoint{2.940516in}{2.565662in}}%
\pgfpathlineto{\pgfqpoint{2.940484in}{2.565701in}}%
\pgfpathlineto{\pgfqpoint{2.940451in}{2.565739in}}%
\pgfpathlineto{\pgfqpoint{2.940419in}{2.565778in}}%
\pgfpathlineto{\pgfqpoint{2.940387in}{2.565816in}}%
\pgfpathlineto{\pgfqpoint{2.940354in}{2.565855in}}%
\pgfpathlineto{\pgfqpoint{2.940322in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{2.940290in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{2.940258in}{2.565971in}}%
\pgfpathlineto{\pgfqpoint{2.940225in}{2.566009in}}%
\pgfpathlineto{\pgfqpoint{2.940193in}{2.566048in}}%
\pgfpathlineto{\pgfqpoint{2.940161in}{2.566087in}}%
\pgfpathlineto{\pgfqpoint{2.940128in}{2.566125in}}%
\pgfpathlineto{\pgfqpoint{2.940096in}{2.566164in}}%
\pgfpathlineto{\pgfqpoint{2.940064in}{2.566202in}}%
\pgfpathlineto{\pgfqpoint{2.940032in}{2.566241in}}%
\pgfpathlineto{\pgfqpoint{2.939999in}{2.566279in}}%
\pgfpathlineto{\pgfqpoint{2.939967in}{2.566318in}}%
\pgfpathlineto{\pgfqpoint{2.939935in}{2.566357in}}%
\pgfpathlineto{\pgfqpoint{2.939903in}{2.566395in}}%
\pgfpathlineto{\pgfqpoint{2.939871in}{2.566434in}}%
\pgfpathlineto{\pgfqpoint{2.939838in}{2.566472in}}%
\pgfpathlineto{\pgfqpoint{2.939806in}{2.566511in}}%
\pgfpathlineto{\pgfqpoint{2.939774in}{2.566549in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{2.566588in}}%
\pgfpathlineto{\pgfqpoint{2.939709in}{2.566627in}}%
\pgfpathlineto{\pgfqpoint{2.939677in}{2.566665in}}%
\pgfpathlineto{\pgfqpoint{2.939645in}{2.566704in}}%
\pgfpathlineto{\pgfqpoint{2.939613in}{2.566742in}}%
\pgfpathlineto{\pgfqpoint{2.939581in}{2.566781in}}%
\pgfpathlineto{\pgfqpoint{2.939549in}{2.566819in}}%
\pgfpathlineto{\pgfqpoint{2.939516in}{2.566858in}}%
\pgfpathlineto{\pgfqpoint{2.939484in}{2.566896in}}%
\pgfpathlineto{\pgfqpoint{2.939452in}{2.566935in}}%
\pgfpathlineto{\pgfqpoint{2.939420in}{2.566974in}}%
\pgfpathlineto{\pgfqpoint{2.939388in}{2.567012in}}%
\pgfpathlineto{\pgfqpoint{2.939356in}{2.567051in}}%
\pgfpathlineto{\pgfqpoint{2.939323in}{2.567089in}}%
\pgfpathlineto{\pgfqpoint{2.939291in}{2.567128in}}%
\pgfpathlineto{\pgfqpoint{2.939259in}{2.567166in}}%
\pgfpathlineto{\pgfqpoint{2.939227in}{2.567205in}}%
\pgfpathlineto{\pgfqpoint{2.939195in}{2.567243in}}%
\pgfpathlineto{\pgfqpoint{2.939163in}{2.567282in}}%
\pgfpathlineto{\pgfqpoint{2.939131in}{2.567320in}}%
\pgfpathlineto{\pgfqpoint{2.939098in}{2.567359in}}%
\pgfpathlineto{\pgfqpoint{2.939066in}{2.567398in}}%
\pgfpathlineto{\pgfqpoint{2.939034in}{2.567436in}}%
\pgfpathlineto{\pgfqpoint{2.939002in}{2.567475in}}%
\pgfpathlineto{\pgfqpoint{2.938970in}{2.567513in}}%
\pgfpathlineto{\pgfqpoint{2.938938in}{2.567552in}}%
\pgfpathlineto{\pgfqpoint{2.938906in}{2.567590in}}%
\pgfpathlineto{\pgfqpoint{2.938874in}{2.567629in}}%
\pgfpathlineto{\pgfqpoint{2.938842in}{2.567667in}}%
\pgfpathlineto{\pgfqpoint{2.938810in}{2.567706in}}%
\pgfpathlineto{\pgfqpoint{2.938777in}{2.567744in}}%
\pgfpathlineto{\pgfqpoint{2.938745in}{2.567783in}}%
\pgfpathlineto{\pgfqpoint{2.938713in}{2.567821in}}%
\pgfpathlineto{\pgfqpoint{2.938681in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{2.938649in}{2.567898in}}%
\pgfpathlineto{\pgfqpoint{2.938617in}{2.567937in}}%
\pgfpathlineto{\pgfqpoint{2.938585in}{2.567975in}}%
\pgfpathlineto{\pgfqpoint{2.938553in}{2.568014in}}%
\pgfpathlineto{\pgfqpoint{2.938521in}{2.568052in}}%
\pgfpathlineto{\pgfqpoint{2.938489in}{2.568091in}}%
\pgfpathlineto{\pgfqpoint{2.938457in}{2.568129in}}%
\pgfpathlineto{\pgfqpoint{2.938425in}{2.568168in}}%
\pgfpathlineto{\pgfqpoint{2.938393in}{2.568206in}}%
\pgfpathlineto{\pgfqpoint{2.938361in}{2.568245in}}%
\pgfpathlineto{\pgfqpoint{2.938329in}{2.568283in}}%
\pgfpathlineto{\pgfqpoint{2.938297in}{2.568322in}}%
\pgfpathlineto{\pgfqpoint{2.938265in}{2.568360in}}%
\pgfpathlineto{\pgfqpoint{2.938233in}{2.568399in}}%
\pgfpathlineto{\pgfqpoint{2.938201in}{2.568437in}}%
\pgfpathlineto{\pgfqpoint{2.938169in}{2.568476in}}%
\pgfpathlineto{\pgfqpoint{2.938137in}{2.568514in}}%
\pgfpathlineto{\pgfqpoint{2.938105in}{2.568553in}}%
\pgfpathlineto{\pgfqpoint{2.938073in}{2.568591in}}%
\pgfpathlineto{\pgfqpoint{2.938041in}{2.568630in}}%
\pgfpathlineto{\pgfqpoint{2.938009in}{2.568668in}}%
\pgfpathlineto{\pgfqpoint{2.937977in}{2.568707in}}%
\pgfpathlineto{\pgfqpoint{2.937945in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{2.937913in}{2.568784in}}%
\pgfpathlineto{\pgfqpoint{2.937881in}{2.568822in}}%
\pgfpathlineto{\pgfqpoint{2.937849in}{2.568861in}}%
\pgfpathlineto{\pgfqpoint{2.937817in}{2.568899in}}%
\pgfpathlineto{\pgfqpoint{2.937785in}{2.568938in}}%
\pgfpathlineto{\pgfqpoint{2.937753in}{2.568976in}}%
\pgfpathlineto{\pgfqpoint{2.937721in}{2.569015in}}%
\pgfpathlineto{\pgfqpoint{2.937689in}{2.569053in}}%
\pgfpathlineto{\pgfqpoint{2.937658in}{2.569092in}}%
\pgfpathlineto{\pgfqpoint{2.937626in}{2.569130in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{2.569169in}}%
\pgfpathlineto{\pgfqpoint{2.937562in}{2.569207in}}%
\pgfpathlineto{\pgfqpoint{2.937530in}{2.569245in}}%
\pgfpathlineto{\pgfqpoint{2.937498in}{2.569284in}}%
\pgfpathlineto{\pgfqpoint{2.937466in}{2.569322in}}%
\pgfpathlineto{\pgfqpoint{2.937434in}{2.569361in}}%
\pgfpathlineto{\pgfqpoint{2.937402in}{2.569399in}}%
\pgfpathlineto{\pgfqpoint{2.937370in}{2.569438in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{2.569476in}}%
\pgfpathlineto{\pgfqpoint{2.937307in}{2.569515in}}%
\pgfpathlineto{\pgfqpoint{2.937275in}{2.569553in}}%
\pgfpathlineto{\pgfqpoint{2.937243in}{2.569592in}}%
\pgfpathlineto{\pgfqpoint{2.937211in}{2.569630in}}%
\pgfpathlineto{\pgfqpoint{2.937179in}{2.569669in}}%
\pgfpathlineto{\pgfqpoint{2.937147in}{2.569707in}}%
\pgfpathlineto{\pgfqpoint{2.937116in}{2.569745in}}%
\pgfpathlineto{\pgfqpoint{2.937084in}{2.569784in}}%
\pgfpathlineto{\pgfqpoint{2.937052in}{2.569822in}}%
\pgfpathlineto{\pgfqpoint{2.937020in}{2.569861in}}%
\pgfpathlineto{\pgfqpoint{2.936988in}{2.569899in}}%
\pgfpathlineto{\pgfqpoint{2.936956in}{2.569938in}}%
\pgfpathlineto{\pgfqpoint{2.936925in}{2.569976in}}%
\pgfpathlineto{\pgfqpoint{2.936893in}{2.570015in}}%
\pgfpathlineto{\pgfqpoint{2.936861in}{2.570053in}}%
\pgfpathlineto{\pgfqpoint{2.936829in}{2.570091in}}%
\pgfpathlineto{\pgfqpoint{2.936797in}{2.570130in}}%
\pgfpathlineto{\pgfqpoint{2.936766in}{2.570168in}}%
\pgfpathlineto{\pgfqpoint{2.936734in}{2.570207in}}%
\pgfpathlineto{\pgfqpoint{2.936702in}{2.570245in}}%
\pgfpathlineto{\pgfqpoint{2.936670in}{2.570284in}}%
\pgfpathlineto{\pgfqpoint{2.936638in}{2.570322in}}%
\pgfpathlineto{\pgfqpoint{2.936607in}{2.570360in}}%
\pgfpathlineto{\pgfqpoint{2.936575in}{2.570399in}}%
\pgfpathlineto{\pgfqpoint{2.936543in}{2.570437in}}%
\pgfpathlineto{\pgfqpoint{2.936511in}{2.570476in}}%
\pgfpathlineto{\pgfqpoint{2.936480in}{2.570514in}}%
\pgfpathlineto{\pgfqpoint{2.936448in}{2.570553in}}%
\pgfpathlineto{\pgfqpoint{2.936416in}{2.570591in}}%
\pgfpathlineto{\pgfqpoint{2.936384in}{2.570629in}}%
\pgfpathlineto{\pgfqpoint{2.936353in}{2.570668in}}%
\pgfpathlineto{\pgfqpoint{2.936321in}{2.570706in}}%
\pgfpathlineto{\pgfqpoint{2.936289in}{2.570745in}}%
\pgfpathlineto{\pgfqpoint{2.936257in}{2.570783in}}%
\pgfpathlineto{\pgfqpoint{2.936226in}{2.570821in}}%
\pgfpathlineto{\pgfqpoint{2.936194in}{2.570860in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{2.570898in}}%
\pgfpathlineto{\pgfqpoint{2.936130in}{2.570937in}}%
\pgfpathlineto{\pgfqpoint{2.936099in}{2.570975in}}%
\pgfpathlineto{\pgfqpoint{2.936067in}{2.571013in}}%
\pgfpathlineto{\pgfqpoint{2.936035in}{2.571052in}}%
\pgfpathlineto{\pgfqpoint{2.936004in}{2.571090in}}%
\pgfpathlineto{\pgfqpoint{2.935972in}{2.571129in}}%
\pgfpathlineto{\pgfqpoint{2.935940in}{2.571167in}}%
\pgfpathlineto{\pgfqpoint{2.935909in}{2.571205in}}%
\pgfpathlineto{\pgfqpoint{2.935877in}{2.571244in}}%
\pgfpathlineto{\pgfqpoint{2.935845in}{2.571282in}}%
\pgfpathlineto{\pgfqpoint{2.935814in}{2.571321in}}%
\pgfpathlineto{\pgfqpoint{2.935782in}{2.571359in}}%
\pgfpathlineto{\pgfqpoint{2.935750in}{2.571397in}}%
\pgfpathlineto{\pgfqpoint{2.935719in}{2.571436in}}%
\pgfpathlineto{\pgfqpoint{2.935687in}{2.571474in}}%
\pgfpathlineto{\pgfqpoint{2.935655in}{2.571513in}}%
\pgfpathlineto{\pgfqpoint{2.935624in}{2.571551in}}%
\pgfpathlineto{\pgfqpoint{2.935592in}{2.571589in}}%
\pgfpathlineto{\pgfqpoint{2.935560in}{2.571628in}}%
\pgfpathlineto{\pgfqpoint{2.935529in}{2.571666in}}%
\pgfpathlineto{\pgfqpoint{2.935497in}{2.571704in}}%
\pgfpathlineto{\pgfqpoint{2.935466in}{2.571743in}}%
\pgfpathlineto{\pgfqpoint{2.935434in}{2.571781in}}%
\pgfpathlineto{\pgfqpoint{2.935402in}{2.571820in}}%
\pgfpathlineto{\pgfqpoint{2.935371in}{2.571858in}}%
\pgfpathlineto{\pgfqpoint{2.935339in}{2.571896in}}%
\pgfpathlineto{\pgfqpoint{2.935308in}{2.571935in}}%
\pgfpathlineto{\pgfqpoint{2.935276in}{2.571973in}}%
\pgfpathlineto{\pgfqpoint{2.935244in}{2.572011in}}%
\pgfpathlineto{\pgfqpoint{2.935213in}{2.572050in}}%
\pgfpathlineto{\pgfqpoint{2.935181in}{2.572088in}}%
\pgfpathlineto{\pgfqpoint{2.935150in}{2.572127in}}%
\pgfpathlineto{\pgfqpoint{2.935118in}{2.572165in}}%
\pgfpathlineto{\pgfqpoint{2.935087in}{2.572203in}}%
\pgfpathlineto{\pgfqpoint{2.935055in}{2.572242in}}%
\pgfpathlineto{\pgfqpoint{2.935024in}{2.572280in}}%
\pgfpathlineto{\pgfqpoint{2.934992in}{2.572318in}}%
\pgfpathlineto{\pgfqpoint{2.934960in}{2.572357in}}%
\pgfpathlineto{\pgfqpoint{2.934929in}{2.572395in}}%
\pgfpathlineto{\pgfqpoint{2.934897in}{2.572433in}}%
\pgfpathlineto{\pgfqpoint{2.934866in}{2.572472in}}%
\pgfpathlineto{\pgfqpoint{2.934834in}{2.572510in}}%
\pgfpathlineto{\pgfqpoint{2.934803in}{2.572548in}}%
\pgfpathlineto{\pgfqpoint{2.934771in}{2.572587in}}%
\pgfpathlineto{\pgfqpoint{2.934740in}{2.572625in}}%
\pgfpathlineto{\pgfqpoint{2.934708in}{2.572663in}}%
\pgfpathlineto{\pgfqpoint{2.934677in}{2.572702in}}%
\pgfpathlineto{\pgfqpoint{2.934645in}{2.572740in}}%
\pgfpathlineto{\pgfqpoint{2.934614in}{2.572778in}}%
\pgfpathlineto{\pgfqpoint{2.934582in}{2.572817in}}%
\pgfpathlineto{\pgfqpoint{2.934551in}{2.572855in}}%
\pgfpathlineto{\pgfqpoint{2.934519in}{2.572893in}}%
\pgfpathlineto{\pgfqpoint{2.934488in}{2.572932in}}%
\pgfpathlineto{\pgfqpoint{2.934456in}{2.572970in}}%
\pgfpathlineto{\pgfqpoint{2.934425in}{2.573009in}}%
\pgfpathlineto{\pgfqpoint{2.934393in}{2.573047in}}%
\pgfpathlineto{\pgfqpoint{2.934362in}{2.573085in}}%
\pgfpathlineto{\pgfqpoint{2.934331in}{2.573123in}}%
\pgfpathlineto{\pgfqpoint{2.934299in}{2.573162in}}%
\pgfpathlineto{\pgfqpoint{2.934268in}{2.573200in}}%
\pgfpathlineto{\pgfqpoint{2.934236in}{2.573238in}}%
\pgfpathlineto{\pgfqpoint{2.934205in}{2.573277in}}%
\pgfpathlineto{\pgfqpoint{2.934173in}{2.573315in}}%
\pgfpathlineto{\pgfqpoint{2.934142in}{2.573353in}}%
\pgfpathlineto{\pgfqpoint{2.934111in}{2.573392in}}%
\pgfpathlineto{\pgfqpoint{2.934079in}{2.573430in}}%
\pgfpathlineto{\pgfqpoint{2.934048in}{2.573468in}}%
\pgfpathlineto{\pgfqpoint{2.934016in}{2.573507in}}%
\pgfpathlineto{\pgfqpoint{2.933985in}{2.573545in}}%
\pgfpathlineto{\pgfqpoint{2.933953in}{2.573583in}}%
\pgfpathlineto{\pgfqpoint{2.933922in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{2.933891in}{2.573660in}}%
\pgfpathlineto{\pgfqpoint{2.933859in}{2.573698in}}%
\pgfpathlineto{\pgfqpoint{2.933828in}{2.573737in}}%
\pgfpathlineto{\pgfqpoint{2.933797in}{2.573775in}}%
\pgfpathlineto{\pgfqpoint{2.933765in}{2.573813in}}%
\pgfpathlineto{\pgfqpoint{2.933734in}{2.573851in}}%
\pgfpathlineto{\pgfqpoint{2.933702in}{2.573890in}}%
\pgfpathlineto{\pgfqpoint{2.933671in}{2.573928in}}%
\pgfpathlineto{\pgfqpoint{2.933640in}{2.573966in}}%
\pgfpathlineto{\pgfqpoint{2.933608in}{2.574005in}}%
\pgfpathlineto{\pgfqpoint{2.933577in}{2.574043in}}%
\pgfpathlineto{\pgfqpoint{2.933546in}{2.574081in}}%
\pgfpathlineto{\pgfqpoint{2.933514in}{2.574120in}}%
\pgfpathlineto{\pgfqpoint{2.933483in}{2.574158in}}%
\pgfpathlineto{\pgfqpoint{2.933452in}{2.574196in}}%
\pgfpathlineto{\pgfqpoint{2.933420in}{2.574234in}}%
\pgfpathlineto{\pgfqpoint{2.933389in}{2.574273in}}%
\pgfpathlineto{\pgfqpoint{2.933358in}{2.574311in}}%
\pgfpathlineto{\pgfqpoint{2.933327in}{2.574349in}}%
\pgfpathlineto{\pgfqpoint{2.933295in}{2.574388in}}%
\pgfpathlineto{\pgfqpoint{2.933264in}{2.574426in}}%
\pgfpathlineto{\pgfqpoint{2.933233in}{2.574464in}}%
\pgfpathlineto{\pgfqpoint{2.933201in}{2.574502in}}%
\pgfpathlineto{\pgfqpoint{2.933170in}{2.574541in}}%
\pgfpathlineto{\pgfqpoint{2.933139in}{2.574579in}}%
\pgfpathlineto{\pgfqpoint{2.933108in}{2.574617in}}%
\pgfpathlineto{\pgfqpoint{2.933076in}{2.574656in}}%
\pgfpathlineto{\pgfqpoint{2.933045in}{2.574694in}}%
\pgfpathlineto{\pgfqpoint{2.933014in}{2.574732in}}%
\pgfpathlineto{\pgfqpoint{2.932982in}{2.574770in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{2.574809in}}%
\pgfpathlineto{\pgfqpoint{2.932920in}{2.574847in}}%
\pgfpathlineto{\pgfqpoint{2.932889in}{2.574885in}}%
\pgfpathlineto{\pgfqpoint{2.932858in}{2.574923in}}%
\pgfpathlineto{\pgfqpoint{2.932826in}{2.574962in}}%
\pgfpathlineto{\pgfqpoint{2.932795in}{2.575000in}}%
\pgfpathlineto{\pgfqpoint{2.932764in}{2.575038in}}%
\pgfpathlineto{\pgfqpoint{2.932733in}{2.575077in}}%
\pgfpathlineto{\pgfqpoint{2.932701in}{2.575115in}}%
\pgfpathlineto{\pgfqpoint{2.932670in}{2.575153in}}%
\pgfpathlineto{\pgfqpoint{2.932639in}{2.575191in}}%
\pgfpathlineto{\pgfqpoint{2.932608in}{2.575230in}}%
\pgfpathlineto{\pgfqpoint{2.932577in}{2.575268in}}%
\pgfpathlineto{\pgfqpoint{2.932545in}{2.575306in}}%
\pgfpathlineto{\pgfqpoint{2.932514in}{2.575344in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{2.575383in}}%
\pgfpathlineto{\pgfqpoint{2.932452in}{2.575421in}}%
\pgfpathlineto{\pgfqpoint{2.932421in}{2.575459in}}%
\pgfpathlineto{\pgfqpoint{2.932390in}{2.575497in}}%
\pgfpathlineto{\pgfqpoint{2.932358in}{2.575536in}}%
\pgfpathlineto{\pgfqpoint{2.932327in}{2.575574in}}%
\pgfpathlineto{\pgfqpoint{2.932296in}{2.575612in}}%
\pgfpathlineto{\pgfqpoint{2.932265in}{2.575650in}}%
\pgfpathlineto{\pgfqpoint{2.932234in}{2.575689in}}%
\pgfpathlineto{\pgfqpoint{2.932203in}{2.575727in}}%
\pgfpathlineto{\pgfqpoint{2.932172in}{2.575765in}}%
\pgfpathlineto{\pgfqpoint{2.932140in}{2.575803in}}%
\pgfpathlineto{\pgfqpoint{2.932109in}{2.575842in}}%
\pgfpathlineto{\pgfqpoint{2.932078in}{2.575880in}}%
\pgfpathlineto{\pgfqpoint{2.932047in}{2.575918in}}%
\pgfpathlineto{\pgfqpoint{2.932016in}{2.575956in}}%
\pgfpathlineto{\pgfqpoint{2.931985in}{2.575994in}}%
\pgfpathlineto{\pgfqpoint{2.931954in}{2.576033in}}%
\pgfpathlineto{\pgfqpoint{2.931923in}{2.576071in}}%
\pgfpathlineto{\pgfqpoint{2.931892in}{2.576109in}}%
\pgfpathlineto{\pgfqpoint{2.931860in}{2.576147in}}%
\pgfpathlineto{\pgfqpoint{2.931829in}{2.576186in}}%
\pgfpathlineto{\pgfqpoint{2.931798in}{2.576224in}}%
\pgfpathlineto{\pgfqpoint{2.931767in}{2.576262in}}%
\pgfpathlineto{\pgfqpoint{2.931736in}{2.576300in}}%
\pgfpathlineto{\pgfqpoint{2.931705in}{2.576338in}}%
\pgfpathlineto{\pgfqpoint{2.931674in}{2.576377in}}%
\pgfpathlineto{\pgfqpoint{2.931643in}{2.576415in}}%
\pgfpathlineto{\pgfqpoint{2.931612in}{2.576453in}}%
\pgfpathlineto{\pgfqpoint{2.931581in}{2.576491in}}%
\pgfpathlineto{\pgfqpoint{2.931550in}{2.576530in}}%
\pgfpathlineto{\pgfqpoint{2.931519in}{2.576568in}}%
\pgfpathlineto{\pgfqpoint{2.931488in}{2.576606in}}%
\pgfpathlineto{\pgfqpoint{2.931457in}{2.576644in}}%
\pgfpathlineto{\pgfqpoint{2.931426in}{2.576682in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{2.576721in}}%
\pgfpathlineto{\pgfqpoint{2.931364in}{2.576759in}}%
\pgfpathlineto{\pgfqpoint{2.931333in}{2.576797in}}%
\pgfpathlineto{\pgfqpoint{2.931302in}{2.576835in}}%
\pgfpathlineto{\pgfqpoint{2.931271in}{2.576873in}}%
\pgfpathlineto{\pgfqpoint{2.931240in}{2.576912in}}%
\pgfpathlineto{\pgfqpoint{2.931209in}{2.576950in}}%
\pgfpathlineto{\pgfqpoint{2.931178in}{2.576988in}}%
\pgfpathlineto{\pgfqpoint{2.931147in}{2.577026in}}%
\pgfpathlineto{\pgfqpoint{2.931116in}{2.577064in}}%
\pgfpathlineto{\pgfqpoint{2.931085in}{2.577103in}}%
\pgfpathlineto{\pgfqpoint{2.931054in}{2.577141in}}%
\pgfpathlineto{\pgfqpoint{2.931023in}{2.577179in}}%
\pgfpathlineto{\pgfqpoint{2.930992in}{2.577217in}}%
\pgfpathlineto{\pgfqpoint{2.930961in}{2.577255in}}%
\pgfpathlineto{\pgfqpoint{2.930930in}{2.577294in}}%
\pgfpathlineto{\pgfqpoint{2.930899in}{2.577332in}}%
\pgfpathlineto{\pgfqpoint{2.930868in}{2.577370in}}%
\pgfpathlineto{\pgfqpoint{2.930837in}{2.577408in}}%
\pgfpathlineto{\pgfqpoint{2.930806in}{2.577446in}}%
\pgfpathlineto{\pgfqpoint{2.930775in}{2.577485in}}%
\pgfpathlineto{\pgfqpoint{2.930744in}{2.577523in}}%
\pgfpathlineto{\pgfqpoint{2.930714in}{2.577561in}}%
\pgfpathlineto{\pgfqpoint{2.930683in}{2.577599in}}%
\pgfpathlineto{\pgfqpoint{2.930652in}{2.577637in}}%
\pgfpathlineto{\pgfqpoint{2.930621in}{2.577675in}}%
\pgfpathlineto{\pgfqpoint{2.930590in}{2.577714in}}%
\pgfpathlineto{\pgfqpoint{2.930559in}{2.577752in}}%
\pgfpathlineto{\pgfqpoint{2.930528in}{2.577790in}}%
\pgfpathlineto{\pgfqpoint{2.930497in}{2.577828in}}%
\pgfpathlineto{\pgfqpoint{2.930466in}{2.577866in}}%
\pgfpathlineto{\pgfqpoint{2.930436in}{2.577904in}}%
\pgfpathlineto{\pgfqpoint{2.930405in}{2.577943in}}%
\pgfpathlineto{\pgfqpoint{2.930374in}{2.577981in}}%
\pgfpathlineto{\pgfqpoint{2.930343in}{2.578019in}}%
\pgfpathlineto{\pgfqpoint{2.930312in}{2.578057in}}%
\pgfpathlineto{\pgfqpoint{2.930281in}{2.578095in}}%
\pgfpathlineto{\pgfqpoint{2.930250in}{2.578133in}}%
\pgfpathlineto{\pgfqpoint{2.930220in}{2.578172in}}%
\pgfpathlineto{\pgfqpoint{2.930189in}{2.578210in}}%
\pgfpathlineto{\pgfqpoint{2.930158in}{2.578248in}}%
\pgfpathlineto{\pgfqpoint{2.930127in}{2.578286in}}%
\pgfpathlineto{\pgfqpoint{2.930096in}{2.578324in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{2.578362in}}%
\pgfpathlineto{\pgfqpoint{2.930035in}{2.578401in}}%
\pgfpathlineto{\pgfqpoint{2.930004in}{2.578439in}}%
\pgfpathlineto{\pgfqpoint{2.929973in}{2.578477in}}%
\pgfpathlineto{\pgfqpoint{2.929942in}{2.578515in}}%
\pgfpathlineto{\pgfqpoint{2.929911in}{2.578553in}}%
\pgfpathlineto{\pgfqpoint{2.929881in}{2.578591in}}%
\pgfpathlineto{\pgfqpoint{2.929850in}{2.578629in}}%
\pgfpathlineto{\pgfqpoint{2.929819in}{2.578668in}}%
\pgfpathlineto{\pgfqpoint{2.929788in}{2.578706in}}%
\pgfpathlineto{\pgfqpoint{2.929758in}{2.578744in}}%
\pgfpathlineto{\pgfqpoint{2.929727in}{2.578782in}}%
\pgfpathlineto{\pgfqpoint{2.929696in}{2.578820in}}%
\pgfpathlineto{\pgfqpoint{2.929665in}{2.578858in}}%
\pgfpathlineto{\pgfqpoint{2.929635in}{2.578896in}}%
\pgfpathlineto{\pgfqpoint{2.929604in}{2.578935in}}%
\pgfpathlineto{\pgfqpoint{2.929573in}{2.578973in}}%
\pgfpathlineto{\pgfqpoint{2.929542in}{2.579011in}}%
\pgfpathlineto{\pgfqpoint{2.929512in}{2.579049in}}%
\pgfpathlineto{\pgfqpoint{2.929481in}{2.579087in}}%
\pgfpathlineto{\pgfqpoint{2.929450in}{2.579125in}}%
\pgfpathlineto{\pgfqpoint{2.929419in}{2.579163in}}%
\pgfpathlineto{\pgfqpoint{2.929389in}{2.579202in}}%
\pgfpathlineto{\pgfqpoint{2.929358in}{2.579240in}}%
\pgfpathlineto{\pgfqpoint{2.929327in}{2.579278in}}%
\pgfpathlineto{\pgfqpoint{2.929297in}{2.579316in}}%
\pgfpathlineto{\pgfqpoint{2.929266in}{2.579354in}}%
\pgfpathlineto{\pgfqpoint{2.929235in}{2.579392in}}%
\pgfpathlineto{\pgfqpoint{2.929205in}{2.579430in}}%
\pgfpathlineto{\pgfqpoint{2.929174in}{2.579468in}}%
\pgfpathlineto{\pgfqpoint{2.929143in}{2.579507in}}%
\pgfpathlineto{\pgfqpoint{2.929113in}{2.579545in}}%
\pgfpathlineto{\pgfqpoint{2.929082in}{2.579583in}}%
\pgfpathlineto{\pgfqpoint{2.929051in}{2.579621in}}%
\pgfpathlineto{\pgfqpoint{2.929021in}{2.579659in}}%
\pgfpathlineto{\pgfqpoint{2.928990in}{2.579697in}}%
\pgfpathlineto{\pgfqpoint{2.928959in}{2.579735in}}%
\pgfpathlineto{\pgfqpoint{2.928929in}{2.579773in}}%
\pgfpathlineto{\pgfqpoint{2.928898in}{2.579811in}}%
\pgfpathlineto{\pgfqpoint{2.928867in}{2.579850in}}%
\pgfpathlineto{\pgfqpoint{2.928837in}{2.579888in}}%
\pgfpathlineto{\pgfqpoint{2.928806in}{2.579926in}}%
\pgfpathlineto{\pgfqpoint{2.928776in}{2.579964in}}%
\pgfpathlineto{\pgfqpoint{2.928745in}{2.580002in}}%
\pgfpathlineto{\pgfqpoint{2.928714in}{2.580040in}}%
\pgfpathlineto{\pgfqpoint{2.928684in}{2.580078in}}%
\pgfpathlineto{\pgfqpoint{2.928653in}{2.580116in}}%
\pgfpathlineto{\pgfqpoint{2.928623in}{2.580154in}}%
\pgfpathlineto{\pgfqpoint{2.928592in}{2.580193in}}%
\pgfpathlineto{\pgfqpoint{2.928561in}{2.580231in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{2.580269in}}%
\pgfpathlineto{\pgfqpoint{2.928500in}{2.580307in}}%
\pgfpathlineto{\pgfqpoint{2.928470in}{2.580345in}}%
\pgfpathlineto{\pgfqpoint{2.928439in}{2.580383in}}%
\pgfpathlineto{\pgfqpoint{2.928409in}{2.580421in}}%
\pgfpathlineto{\pgfqpoint{2.928378in}{2.580459in}}%
\pgfpathlineto{\pgfqpoint{2.928347in}{2.580497in}}%
\pgfpathlineto{\pgfqpoint{2.928317in}{2.580535in}}%
\pgfpathlineto{\pgfqpoint{2.928286in}{2.580573in}}%
\pgfpathlineto{\pgfqpoint{2.928256in}{2.580612in}}%
\pgfpathlineto{\pgfqpoint{2.928225in}{2.580650in}}%
\pgfpathlineto{\pgfqpoint{2.928195in}{2.580688in}}%
\pgfpathlineto{\pgfqpoint{2.928164in}{2.580726in}}%
\pgfpathlineto{\pgfqpoint{2.928134in}{2.580764in}}%
\pgfpathlineto{\pgfqpoint{2.928103in}{2.580802in}}%
\pgfpathlineto{\pgfqpoint{2.928073in}{2.580840in}}%
\pgfpathlineto{\pgfqpoint{2.928042in}{2.580878in}}%
\pgfpathlineto{\pgfqpoint{2.928012in}{2.580916in}}%
\pgfpathlineto{\pgfqpoint{2.927981in}{2.580954in}}%
\pgfpathlineto{\pgfqpoint{2.927951in}{2.580992in}}%
\pgfpathlineto{\pgfqpoint{2.927920in}{2.581030in}}%
\pgfpathlineto{\pgfqpoint{2.927890in}{2.581068in}}%
\pgfpathlineto{\pgfqpoint{2.927859in}{2.581107in}}%
\pgfpathlineto{\pgfqpoint{2.927829in}{2.581145in}}%
\pgfpathlineto{\pgfqpoint{2.927798in}{2.581183in}}%
\pgfpathlineto{\pgfqpoint{2.927768in}{2.581221in}}%
\pgfpathlineto{\pgfqpoint{2.927737in}{2.581259in}}%
\pgfpathlineto{\pgfqpoint{2.927707in}{2.581297in}}%
\pgfpathlineto{\pgfqpoint{2.927677in}{2.581335in}}%
\pgfpathlineto{\pgfqpoint{2.927646in}{2.581373in}}%
\pgfpathlineto{\pgfqpoint{2.927616in}{2.581411in}}%
\pgfpathlineto{\pgfqpoint{2.927585in}{2.581449in}}%
\pgfpathlineto{\pgfqpoint{2.927555in}{2.581487in}}%
\pgfpathlineto{\pgfqpoint{2.927524in}{2.581525in}}%
\pgfpathlineto{\pgfqpoint{2.927494in}{2.581563in}}%
\pgfpathlineto{\pgfqpoint{2.927464in}{2.581601in}}%
\pgfpathlineto{\pgfqpoint{2.927433in}{2.581639in}}%
\pgfpathlineto{\pgfqpoint{2.927403in}{2.581677in}}%
\pgfpathlineto{\pgfqpoint{2.927372in}{2.581716in}}%
\pgfpathlineto{\pgfqpoint{2.927342in}{2.581754in}}%
\pgfpathlineto{\pgfqpoint{2.927312in}{2.581792in}}%
\pgfpathlineto{\pgfqpoint{2.927281in}{2.581830in}}%
\pgfpathlineto{\pgfqpoint{2.927251in}{2.581868in}}%
\pgfpathlineto{\pgfqpoint{2.927221in}{2.581906in}}%
\pgfpathlineto{\pgfqpoint{2.927190in}{2.581944in}}%
\pgfpathlineto{\pgfqpoint{2.927160in}{2.581982in}}%
\pgfpathlineto{\pgfqpoint{2.927129in}{2.582020in}}%
\pgfpathlineto{\pgfqpoint{2.927099in}{2.582058in}}%
\pgfpathlineto{\pgfqpoint{2.927069in}{2.582096in}}%
\pgfpathlineto{\pgfqpoint{2.927038in}{2.582134in}}%
\pgfpathlineto{\pgfqpoint{2.927008in}{2.582172in}}%
\pgfpathlineto{\pgfqpoint{2.926978in}{2.582210in}}%
\pgfpathlineto{\pgfqpoint{2.926947in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{2.926917in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{2.926887in}{2.582324in}}%
\pgfpathlineto{\pgfqpoint{2.926856in}{2.582362in}}%
\pgfpathlineto{\pgfqpoint{2.926826in}{2.582400in}}%
\pgfpathlineto{\pgfqpoint{2.926796in}{2.582438in}}%
\pgfpathlineto{\pgfqpoint{2.926766in}{2.582476in}}%
\pgfpathlineto{\pgfqpoint{2.926735in}{2.582514in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{2.582552in}}%
\pgfpathlineto{\pgfqpoint{2.926675in}{2.582590in}}%
\pgfpathlineto{\pgfqpoint{2.926644in}{2.582628in}}%
\pgfpathlineto{\pgfqpoint{2.926614in}{2.582666in}}%
\pgfpathlineto{\pgfqpoint{2.926584in}{2.582705in}}%
\pgfpathlineto{\pgfqpoint{2.926554in}{2.582743in}}%
\pgfpathlineto{\pgfqpoint{2.926523in}{2.582781in}}%
\pgfpathlineto{\pgfqpoint{2.926493in}{2.582819in}}%
\pgfpathlineto{\pgfqpoint{2.926463in}{2.582857in}}%
\pgfpathlineto{\pgfqpoint{2.926433in}{2.582895in}}%
\pgfpathlineto{\pgfqpoint{2.926402in}{2.582933in}}%
\pgfpathlineto{\pgfqpoint{2.926372in}{2.582971in}}%
\pgfpathlineto{\pgfqpoint{2.926342in}{2.583009in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{2.583047in}}%
\pgfpathlineto{\pgfqpoint{2.926281in}{2.583085in}}%
\pgfpathlineto{\pgfqpoint{2.926251in}{2.583123in}}%
\pgfpathlineto{\pgfqpoint{2.926221in}{2.583161in}}%
\pgfpathlineto{\pgfqpoint{2.926191in}{2.583199in}}%
\pgfpathlineto{\pgfqpoint{2.926161in}{2.583237in}}%
\pgfpathlineto{\pgfqpoint{2.926130in}{2.583275in}}%
\pgfpathlineto{\pgfqpoint{2.926100in}{2.583313in}}%
\pgfpathlineto{\pgfqpoint{2.926070in}{2.583351in}}%
\pgfpathlineto{\pgfqpoint{2.926040in}{2.583389in}}%
\pgfpathlineto{\pgfqpoint{2.926010in}{2.583427in}}%
\pgfpathlineto{\pgfqpoint{2.925979in}{2.583465in}}%
\pgfpathlineto{\pgfqpoint{2.925949in}{2.583503in}}%
\pgfpathlineto{\pgfqpoint{2.925919in}{2.583541in}}%
\pgfpathlineto{\pgfqpoint{2.925889in}{2.583579in}}%
\pgfpathlineto{\pgfqpoint{2.925859in}{2.583617in}}%
\pgfpathlineto{\pgfqpoint{2.925829in}{2.583655in}}%
\pgfpathlineto{\pgfqpoint{2.925798in}{2.583693in}}%
\pgfpathlineto{\pgfqpoint{2.925768in}{2.583731in}}%
\pgfpathlineto{\pgfqpoint{2.925738in}{2.583769in}}%
\pgfpathlineto{\pgfqpoint{2.925708in}{2.583807in}}%
\pgfpathlineto{\pgfqpoint{2.925678in}{2.583845in}}%
\pgfpathlineto{\pgfqpoint{2.925648in}{2.583883in}}%
\pgfpathlineto{\pgfqpoint{2.925618in}{2.583921in}}%
\pgfpathlineto{\pgfqpoint{2.925588in}{2.583959in}}%
\pgfpathlineto{\pgfqpoint{2.925558in}{2.583997in}}%
\pgfpathlineto{\pgfqpoint{2.925527in}{2.584035in}}%
\pgfpathlineto{\pgfqpoint{2.925497in}{2.584073in}}%
\pgfpathlineto{\pgfqpoint{2.925467in}{2.584111in}}%
\pgfpathlineto{\pgfqpoint{2.925437in}{2.584149in}}%
\pgfpathlineto{\pgfqpoint{2.925407in}{2.584187in}}%
\pgfpathlineto{\pgfqpoint{2.925377in}{2.584225in}}%
\pgfpathlineto{\pgfqpoint{2.925347in}{2.584263in}}%
\pgfpathlineto{\pgfqpoint{2.925317in}{2.584301in}}%
\pgfpathlineto{\pgfqpoint{2.925287in}{2.584338in}}%
\pgfpathlineto{\pgfqpoint{2.925257in}{2.584376in}}%
\pgfpathlineto{\pgfqpoint{2.925227in}{2.584414in}}%
\pgfpathlineto{\pgfqpoint{2.925197in}{2.584452in}}%
\pgfpathlineto{\pgfqpoint{2.925167in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{2.925137in}{2.584528in}}%
\pgfpathlineto{\pgfqpoint{2.925106in}{2.584566in}}%
\pgfpathlineto{\pgfqpoint{2.925076in}{2.584604in}}%
\pgfpathlineto{\pgfqpoint{2.925046in}{2.584642in}}%
\pgfpathlineto{\pgfqpoint{2.925016in}{2.584680in}}%
\pgfpathlineto{\pgfqpoint{2.924986in}{2.584718in}}%
\pgfpathlineto{\pgfqpoint{2.924956in}{2.584756in}}%
\pgfpathlineto{\pgfqpoint{2.924926in}{2.584794in}}%
\pgfpathlineto{\pgfqpoint{2.924896in}{2.584832in}}%
\pgfpathlineto{\pgfqpoint{2.924866in}{2.584870in}}%
\pgfpathlineto{\pgfqpoint{2.924836in}{2.584908in}}%
\pgfpathlineto{\pgfqpoint{2.924806in}{2.584946in}}%
\pgfpathlineto{\pgfqpoint{2.924776in}{2.584984in}}%
\pgfpathlineto{\pgfqpoint{2.924746in}{2.585022in}}%
\pgfpathlineto{\pgfqpoint{2.924716in}{2.585060in}}%
\pgfpathlineto{\pgfqpoint{2.924687in}{2.585098in}}%
\pgfpathlineto{\pgfqpoint{2.924657in}{2.585136in}}%
\pgfpathlineto{\pgfqpoint{2.924627in}{2.585174in}}%
\pgfpathlineto{\pgfqpoint{2.924597in}{2.585212in}}%
\pgfpathlineto{\pgfqpoint{2.924567in}{2.585250in}}%
\pgfpathlineto{\pgfqpoint{2.924537in}{2.585288in}}%
\pgfpathlineto{\pgfqpoint{2.924507in}{2.585326in}}%
\pgfpathlineto{\pgfqpoint{2.924477in}{2.585363in}}%
\pgfpathlineto{\pgfqpoint{2.924447in}{2.585401in}}%
\pgfpathlineto{\pgfqpoint{2.924417in}{2.585439in}}%
\pgfpathlineto{\pgfqpoint{2.924387in}{2.585477in}}%
\pgfpathlineto{\pgfqpoint{2.924357in}{2.585515in}}%
\pgfpathlineto{\pgfqpoint{2.924327in}{2.585553in}}%
\pgfpathlineto{\pgfqpoint{2.924297in}{2.585591in}}%
\pgfpathlineto{\pgfqpoint{2.924268in}{2.585629in}}%
\pgfpathlineto{\pgfqpoint{2.924238in}{2.585667in}}%
\pgfpathlineto{\pgfqpoint{2.924208in}{2.585705in}}%
\pgfpathlineto{\pgfqpoint{2.924178in}{2.585743in}}%
\pgfpathlineto{\pgfqpoint{2.924148in}{2.585781in}}%
\pgfpathlineto{\pgfqpoint{2.924118in}{2.585819in}}%
\pgfpathlineto{\pgfqpoint{2.924088in}{2.585857in}}%
\pgfpathlineto{\pgfqpoint{2.924058in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{2.924028in}{2.585933in}}%
\pgfpathlineto{\pgfqpoint{2.923999in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{2.923969in}{2.586008in}}%
\pgfpathlineto{\pgfqpoint{2.923939in}{2.586046in}}%
\pgfpathlineto{\pgfqpoint{2.923909in}{2.586084in}}%
\pgfpathlineto{\pgfqpoint{2.923879in}{2.586122in}}%
\pgfpathlineto{\pgfqpoint{2.923849in}{2.586160in}}%
\pgfpathlineto{\pgfqpoint{2.923820in}{2.586198in}}%
\pgfpathlineto{\pgfqpoint{2.923790in}{2.586236in}}%
\pgfpathlineto{\pgfqpoint{2.923760in}{2.586274in}}%
\pgfpathlineto{\pgfqpoint{2.923730in}{2.586312in}}%
\pgfpathlineto{\pgfqpoint{2.923700in}{2.586350in}}%
\pgfpathlineto{\pgfqpoint{2.923671in}{2.586388in}}%
\pgfpathlineto{\pgfqpoint{2.923641in}{2.586426in}}%
\pgfpathlineto{\pgfqpoint{2.923611in}{2.586463in}}%
\pgfpathlineto{\pgfqpoint{2.923581in}{2.586501in}}%
\pgfpathlineto{\pgfqpoint{2.923551in}{2.586539in}}%
\pgfpathlineto{\pgfqpoint{2.923522in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{2.923492in}{2.586615in}}%
\pgfpathlineto{\pgfqpoint{2.923462in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{2.923432in}{2.586691in}}%
\pgfpathlineto{\pgfqpoint{2.923403in}{2.586729in}}%
\pgfpathlineto{\pgfqpoint{2.923373in}{2.586767in}}%
\pgfpathlineto{\pgfqpoint{2.923343in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{2.923313in}{2.586843in}}%
\pgfpathlineto{\pgfqpoint{2.923284in}{2.586881in}}%
\pgfpathlineto{\pgfqpoint{2.923254in}{2.586918in}}%
\pgfpathlineto{\pgfqpoint{2.923224in}{2.586956in}}%
\pgfpathlineto{\pgfqpoint{2.923194in}{2.586994in}}%
\pgfpathlineto{\pgfqpoint{2.923165in}{2.587032in}}%
\pgfpathlineto{\pgfqpoint{2.923135in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{2.923105in}{2.587108in}}%
\pgfpathlineto{\pgfqpoint{2.923076in}{2.587146in}}%
\pgfpathlineto{\pgfqpoint{2.923046in}{2.587184in}}%
\pgfpathlineto{\pgfqpoint{2.923016in}{2.587222in}}%
\pgfpathlineto{\pgfqpoint{2.922986in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{2.922957in}{2.587297in}}%
\pgfpathlineto{\pgfqpoint{2.922927in}{2.587335in}}%
\pgfpathlineto{\pgfqpoint{2.922897in}{2.587373in}}%
\pgfpathlineto{\pgfqpoint{2.922868in}{2.587411in}}%
\pgfpathlineto{\pgfqpoint{2.922838in}{2.587449in}}%
\pgfpathlineto{\pgfqpoint{2.922808in}{2.587487in}}%
\pgfpathlineto{\pgfqpoint{2.922779in}{2.587525in}}%
\pgfpathlineto{\pgfqpoint{2.922749in}{2.587563in}}%
\pgfpathlineto{\pgfqpoint{2.922720in}{2.587601in}}%
\pgfpathlineto{\pgfqpoint{2.922690in}{2.587638in}}%
\pgfpathlineto{\pgfqpoint{2.922660in}{2.587676in}}%
\pgfpathlineto{\pgfqpoint{2.922631in}{2.587714in}}%
\pgfpathlineto{\pgfqpoint{2.922601in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{2.922571in}{2.587790in}}%
\pgfpathlineto{\pgfqpoint{2.922542in}{2.587828in}}%
\pgfpathlineto{\pgfqpoint{2.922512in}{2.587866in}}%
\pgfpathlineto{\pgfqpoint{2.922483in}{2.587904in}}%
\pgfpathlineto{\pgfqpoint{2.922453in}{2.587941in}}%
\pgfpathlineto{\pgfqpoint{2.922423in}{2.587979in}}%
\pgfpathlineto{\pgfqpoint{2.922394in}{2.588017in}}%
\pgfpathlineto{\pgfqpoint{2.922364in}{2.588055in}}%
\pgfpathlineto{\pgfqpoint{2.922335in}{2.588093in}}%
\pgfpathlineto{\pgfqpoint{2.922305in}{2.588131in}}%
\pgfpathlineto{\pgfqpoint{2.922275in}{2.588169in}}%
\pgfpathlineto{\pgfqpoint{2.922246in}{2.588207in}}%
\pgfpathlineto{\pgfqpoint{2.922216in}{2.588244in}}%
\pgfpathlineto{\pgfqpoint{2.922187in}{2.588282in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{2.588320in}}%
\pgfpathlineto{\pgfqpoint{2.922128in}{2.588358in}}%
\pgfpathlineto{\pgfqpoint{2.922098in}{2.588396in}}%
\pgfpathlineto{\pgfqpoint{2.922069in}{2.588434in}}%
\pgfpathlineto{\pgfqpoint{2.922039in}{2.588472in}}%
\pgfpathlineto{\pgfqpoint{2.922009in}{2.588510in}}%
\pgfpathlineto{\pgfqpoint{2.921980in}{2.588547in}}%
\pgfpathlineto{\pgfqpoint{2.921950in}{2.588585in}}%
\pgfpathlineto{\pgfqpoint{2.921921in}{2.588623in}}%
\pgfpathlineto{\pgfqpoint{2.921891in}{2.588661in}}%
\pgfpathlineto{\pgfqpoint{2.921862in}{2.588699in}}%
\pgfpathlineto{\pgfqpoint{2.921832in}{2.588737in}}%
\pgfpathlineto{\pgfqpoint{2.921803in}{2.588775in}}%
\pgfpathlineto{\pgfqpoint{2.921773in}{2.588812in}}%
\pgfpathlineto{\pgfqpoint{2.921744in}{2.588850in}}%
\pgfpathlineto{\pgfqpoint{2.921714in}{2.588888in}}%
\pgfpathlineto{\pgfqpoint{2.921685in}{2.588926in}}%
\pgfpathlineto{\pgfqpoint{2.921656in}{2.588964in}}%
\pgfpathlineto{\pgfqpoint{2.921626in}{2.589002in}}%
\pgfpathlineto{\pgfqpoint{2.921597in}{2.589039in}}%
\pgfpathlineto{\pgfqpoint{2.921567in}{2.589077in}}%
\pgfpathlineto{\pgfqpoint{2.921538in}{2.589115in}}%
\pgfpathlineto{\pgfqpoint{2.921508in}{2.589153in}}%
\pgfpathlineto{\pgfqpoint{2.921479in}{2.589191in}}%
\pgfpathlineto{\pgfqpoint{2.921449in}{2.589229in}}%
\pgfpathlineto{\pgfqpoint{2.921420in}{2.589267in}}%
\pgfpathlineto{\pgfqpoint{2.921391in}{2.589304in}}%
\pgfpathlineto{\pgfqpoint{2.921361in}{2.589342in}}%
\pgfpathlineto{\pgfqpoint{2.921332in}{2.589380in}}%
\pgfpathlineto{\pgfqpoint{2.921302in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{2.921273in}{2.589456in}}%
\pgfpathlineto{\pgfqpoint{2.921243in}{2.589494in}}%
\pgfpathlineto{\pgfqpoint{2.921214in}{2.589531in}}%
\pgfpathlineto{\pgfqpoint{2.921185in}{2.589569in}}%
\pgfpathlineto{\pgfqpoint{2.921155in}{2.589607in}}%
\pgfpathlineto{\pgfqpoint{2.921126in}{2.589645in}}%
\pgfpathlineto{\pgfqpoint{2.921097in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{2.921067in}{2.589721in}}%
\pgfpathlineto{\pgfqpoint{2.921038in}{2.589758in}}%
\pgfpathlineto{\pgfqpoint{2.921008in}{2.589796in}}%
\pgfpathlineto{\pgfqpoint{2.920979in}{2.589834in}}%
\pgfpathlineto{\pgfqpoint{2.920950in}{2.589872in}}%
\pgfpathlineto{\pgfqpoint{2.920920in}{2.589910in}}%
\pgfpathlineto{\pgfqpoint{2.920891in}{2.589948in}}%
\pgfpathlineto{\pgfqpoint{2.920862in}{2.589985in}}%
\pgfpathlineto{\pgfqpoint{2.920832in}{2.590023in}}%
\pgfpathlineto{\pgfqpoint{2.920803in}{2.590061in}}%
\pgfpathlineto{\pgfqpoint{2.920774in}{2.590099in}}%
\pgfpathlineto{\pgfqpoint{2.920744in}{2.590137in}}%
\pgfpathlineto{\pgfqpoint{2.920715in}{2.590174in}}%
\pgfpathlineto{\pgfqpoint{2.920686in}{2.590212in}}%
\pgfpathlineto{\pgfqpoint{2.920656in}{2.590250in}}%
\pgfpathlineto{\pgfqpoint{2.920627in}{2.590288in}}%
\pgfpathlineto{\pgfqpoint{2.920598in}{2.590326in}}%
\pgfpathlineto{\pgfqpoint{2.920569in}{2.590364in}}%
\pgfpathlineto{\pgfqpoint{2.920539in}{2.590401in}}%
\pgfpathlineto{\pgfqpoint{2.920510in}{2.590439in}}%
\pgfpathlineto{\pgfqpoint{2.920481in}{2.590477in}}%
\pgfpathlineto{\pgfqpoint{2.920452in}{2.590515in}}%
\pgfpathlineto{\pgfqpoint{2.920422in}{2.590553in}}%
\pgfpathlineto{\pgfqpoint{2.920393in}{2.590590in}}%
\pgfpathlineto{\pgfqpoint{2.920364in}{2.590628in}}%
\pgfpathlineto{\pgfqpoint{2.920334in}{2.590666in}}%
\pgfpathlineto{\pgfqpoint{2.920305in}{2.590704in}}%
\pgfpathlineto{\pgfqpoint{2.920276in}{2.590742in}}%
\pgfpathlineto{\pgfqpoint{2.920247in}{2.590779in}}%
\pgfpathlineto{\pgfqpoint{2.920218in}{2.590817in}}%
\pgfpathlineto{\pgfqpoint{2.920188in}{2.590855in}}%
\pgfpathlineto{\pgfqpoint{2.920159in}{2.590893in}}%
\pgfpathlineto{\pgfqpoint{2.920130in}{2.590931in}}%
\pgfpathlineto{\pgfqpoint{2.920101in}{2.590968in}}%
\pgfpathlineto{\pgfqpoint{2.920071in}{2.591006in}}%
\pgfpathlineto{\pgfqpoint{2.920042in}{2.591044in}}%
\pgfpathlineto{\pgfqpoint{2.920013in}{2.591082in}}%
\pgfpathlineto{\pgfqpoint{2.919984in}{2.591120in}}%
\pgfpathlineto{\pgfqpoint{2.919955in}{2.591157in}}%
\pgfpathlineto{\pgfqpoint{2.919926in}{2.591195in}}%
\pgfpathlineto{\pgfqpoint{2.919896in}{2.591233in}}%
\pgfpathlineto{\pgfqpoint{2.919867in}{2.591271in}}%
\pgfpathlineto{\pgfqpoint{2.919838in}{2.591309in}}%
\pgfpathlineto{\pgfqpoint{2.919809in}{2.591346in}}%
\pgfpathlineto{\pgfqpoint{2.919780in}{2.591384in}}%
\pgfpathlineto{\pgfqpoint{2.919751in}{2.591422in}}%
\pgfpathlineto{\pgfqpoint{2.919721in}{2.591460in}}%
\pgfpathlineto{\pgfqpoint{2.919692in}{2.591498in}}%
\pgfpathlineto{\pgfqpoint{2.919663in}{2.591535in}}%
\pgfpathlineto{\pgfqpoint{2.919634in}{2.591573in}}%
\pgfpathlineto{\pgfqpoint{2.919605in}{2.591611in}}%
\pgfpathlineto{\pgfqpoint{2.919576in}{2.591649in}}%
\pgfpathlineto{\pgfqpoint{2.919547in}{2.591686in}}%
\pgfpathlineto{\pgfqpoint{2.919518in}{2.591724in}}%
\pgfpathlineto{\pgfqpoint{2.919488in}{2.591762in}}%
\pgfpathlineto{\pgfqpoint{2.919459in}{2.591800in}}%
\pgfpathlineto{\pgfqpoint{2.919430in}{2.591838in}}%
\pgfpathlineto{\pgfqpoint{2.919401in}{2.591875in}}%
\pgfpathlineto{\pgfqpoint{2.919372in}{2.591913in}}%
\pgfpathlineto{\pgfqpoint{2.919343in}{2.591951in}}%
\pgfpathlineto{\pgfqpoint{2.919314in}{2.591989in}}%
\pgfpathlineto{\pgfqpoint{2.919285in}{2.592026in}}%
\pgfpathlineto{\pgfqpoint{2.919256in}{2.592064in}}%
\pgfpathlineto{\pgfqpoint{2.919227in}{2.592102in}}%
\pgfpathlineto{\pgfqpoint{2.919198in}{2.592140in}}%
\pgfpathlineto{\pgfqpoint{2.919169in}{2.592178in}}%
\pgfpathlineto{\pgfqpoint{2.919140in}{2.592215in}}%
\pgfpathlineto{\pgfqpoint{2.919110in}{2.592253in}}%
\pgfpathlineto{\pgfqpoint{2.919081in}{2.592291in}}%
\pgfpathlineto{\pgfqpoint{2.919052in}{2.592329in}}%
\pgfpathlineto{\pgfqpoint{2.919023in}{2.592366in}}%
\pgfpathlineto{\pgfqpoint{2.918994in}{2.592404in}}%
\pgfpathlineto{\pgfqpoint{2.918965in}{2.592442in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{2.592480in}}%
\pgfpathlineto{\pgfqpoint{2.918907in}{2.592517in}}%
\pgfpathlineto{\pgfqpoint{2.918878in}{2.592555in}}%
\pgfpathlineto{\pgfqpoint{2.918849in}{2.592593in}}%
\pgfpathlineto{\pgfqpoint{2.918820in}{2.592631in}}%
\pgfpathlineto{\pgfqpoint{2.918791in}{2.592668in}}%
\pgfpathlineto{\pgfqpoint{2.918762in}{2.592706in}}%
\pgfpathlineto{\pgfqpoint{2.918733in}{2.592744in}}%
\pgfpathlineto{\pgfqpoint{2.918704in}{2.592782in}}%
\pgfpathlineto{\pgfqpoint{2.918675in}{2.592820in}}%
\pgfpathlineto{\pgfqpoint{2.918646in}{2.592857in}}%
\pgfpathlineto{\pgfqpoint{2.918617in}{2.592895in}}%
\pgfpathlineto{\pgfqpoint{2.918589in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{2.918560in}{2.592971in}}%
\pgfpathlineto{\pgfqpoint{2.918531in}{2.593008in}}%
\pgfpathlineto{\pgfqpoint{2.918502in}{2.593046in}}%
\pgfpathlineto{\pgfqpoint{2.918473in}{2.593084in}}%
\pgfpathlineto{\pgfqpoint{2.918444in}{2.593122in}}%
\pgfpathlineto{\pgfqpoint{2.918415in}{2.593159in}}%
\pgfpathlineto{\pgfqpoint{2.918386in}{2.593197in}}%
\pgfpathlineto{\pgfqpoint{2.918357in}{2.593235in}}%
\pgfpathlineto{\pgfqpoint{2.918328in}{2.593272in}}%
\pgfpathlineto{\pgfqpoint{2.918299in}{2.593310in}}%
\pgfpathlineto{\pgfqpoint{2.918270in}{2.593348in}}%
\pgfpathlineto{\pgfqpoint{2.918241in}{2.593386in}}%
\pgfpathlineto{\pgfqpoint{2.918213in}{2.593423in}}%
\pgfpathlineto{\pgfqpoint{2.918184in}{2.593461in}}%
\pgfpathlineto{\pgfqpoint{2.918155in}{2.593499in}}%
\pgfpathlineto{\pgfqpoint{2.918126in}{2.593537in}}%
\pgfpathlineto{\pgfqpoint{2.918097in}{2.593574in}}%
\pgfpathlineto{\pgfqpoint{2.918068in}{2.593612in}}%
\pgfpathlineto{\pgfqpoint{2.918039in}{2.593650in}}%
\pgfpathlineto{\pgfqpoint{2.918010in}{2.593688in}}%
\pgfpathlineto{\pgfqpoint{2.917982in}{2.593725in}}%
\pgfpathlineto{\pgfqpoint{2.917953in}{2.593763in}}%
\pgfpathlineto{\pgfqpoint{2.917924in}{2.593801in}}%
\pgfpathlineto{\pgfqpoint{2.917895in}{2.593839in}}%
\pgfpathlineto{\pgfqpoint{2.917866in}{2.593876in}}%
\pgfpathlineto{\pgfqpoint{2.917837in}{2.593914in}}%
\pgfpathlineto{\pgfqpoint{2.917809in}{2.593952in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{2.593989in}}%
\pgfpathlineto{\pgfqpoint{2.917751in}{2.594027in}}%
\pgfpathlineto{\pgfqpoint{2.917722in}{2.594065in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{2.594103in}}%
\pgfpathlineto{\pgfqpoint{2.917665in}{2.594140in}}%
\pgfpathlineto{\pgfqpoint{2.917636in}{2.594178in}}%
\pgfpathlineto{\pgfqpoint{2.917607in}{2.594216in}}%
\pgfpathlineto{\pgfqpoint{2.917578in}{2.594253in}}%
\pgfpathlineto{\pgfqpoint{2.917549in}{2.594291in}}%
\pgfpathlineto{\pgfqpoint{2.917521in}{2.594329in}}%
\pgfpathlineto{\pgfqpoint{2.917492in}{2.594367in}}%
\pgfpathlineto{\pgfqpoint{2.917463in}{2.594404in}}%
\pgfpathlineto{\pgfqpoint{2.917434in}{2.594442in}}%
\pgfpathlineto{\pgfqpoint{2.917406in}{2.594480in}}%
\pgfpathlineto{\pgfqpoint{2.917377in}{2.594517in}}%
\pgfpathlineto{\pgfqpoint{2.917348in}{2.594555in}}%
\pgfpathlineto{\pgfqpoint{2.917319in}{2.594593in}}%
\pgfpathlineto{\pgfqpoint{2.917291in}{2.594631in}}%
\pgfpathlineto{\pgfqpoint{2.917262in}{2.594668in}}%
\pgfpathlineto{\pgfqpoint{2.917233in}{2.594706in}}%
\pgfpathlineto{\pgfqpoint{2.917205in}{2.594744in}}%
\pgfpathlineto{\pgfqpoint{2.917176in}{2.594781in}}%
\pgfpathlineto{\pgfqpoint{2.917147in}{2.594819in}}%
\pgfpathlineto{\pgfqpoint{2.917118in}{2.594857in}}%
\pgfpathlineto{\pgfqpoint{2.917090in}{2.594895in}}%
\pgfpathlineto{\pgfqpoint{2.917061in}{2.594932in}}%
\pgfpathlineto{\pgfqpoint{2.917032in}{2.594970in}}%
\pgfpathlineto{\pgfqpoint{2.917004in}{2.595008in}}%
\pgfpathlineto{\pgfqpoint{2.916975in}{2.595045in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{2.595083in}}%
\pgfpathlineto{\pgfqpoint{2.916918in}{2.595121in}}%
\pgfpathlineto{\pgfqpoint{2.916889in}{2.595158in}}%
\pgfpathlineto{\pgfqpoint{2.916860in}{2.595196in}}%
\pgfpathlineto{\pgfqpoint{2.916832in}{2.595234in}}%
\pgfpathlineto{\pgfqpoint{2.916803in}{2.595272in}}%
\pgfpathlineto{\pgfqpoint{2.916774in}{2.595309in}}%
\pgfpathlineto{\pgfqpoint{2.916746in}{2.595347in}}%
\pgfpathlineto{\pgfqpoint{2.916717in}{2.595385in}}%
\pgfpathlineto{\pgfqpoint{2.916688in}{2.595422in}}%
\pgfpathlineto{\pgfqpoint{2.916660in}{2.595460in}}%
\pgfpathlineto{\pgfqpoint{2.916631in}{2.595498in}}%
\pgfpathlineto{\pgfqpoint{2.916603in}{2.595535in}}%
\pgfpathlineto{\pgfqpoint{2.916574in}{2.595573in}}%
\pgfpathlineto{\pgfqpoint{2.916545in}{2.595611in}}%
\pgfpathlineto{\pgfqpoint{2.916517in}{2.595648in}}%
\pgfpathlineto{\pgfqpoint{2.916488in}{2.595686in}}%
\pgfpathlineto{\pgfqpoint{2.916460in}{2.595724in}}%
\pgfpathlineto{\pgfqpoint{2.916431in}{2.595762in}}%
\pgfpathlineto{\pgfqpoint{2.916402in}{2.595799in}}%
\pgfpathlineto{\pgfqpoint{2.916374in}{2.595837in}}%
\pgfpathlineto{\pgfqpoint{2.916345in}{2.595875in}}%
\pgfpathlineto{\pgfqpoint{2.916317in}{2.595912in}}%
\pgfpathlineto{\pgfqpoint{2.916288in}{2.595950in}}%
\pgfpathlineto{\pgfqpoint{2.916260in}{2.595988in}}%
\pgfpathlineto{\pgfqpoint{2.916231in}{2.596025in}}%
\pgfpathlineto{\pgfqpoint{2.916202in}{2.596063in}}%
\pgfpathlineto{\pgfqpoint{2.916174in}{2.596101in}}%
\pgfpathlineto{\pgfqpoint{2.916145in}{2.596138in}}%
\pgfpathlineto{\pgfqpoint{2.916117in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{2.916088in}{2.596214in}}%
\pgfpathlineto{\pgfqpoint{2.916060in}{2.596251in}}%
\pgfpathlineto{\pgfqpoint{2.916031in}{2.596289in}}%
\pgfpathlineto{\pgfqpoint{2.916003in}{2.596327in}}%
\pgfpathlineto{\pgfqpoint{2.915974in}{2.596364in}}%
\pgfpathlineto{\pgfqpoint{2.915946in}{2.596402in}}%
\pgfpathlineto{\pgfqpoint{2.915917in}{2.596440in}}%
\pgfpathlineto{\pgfqpoint{2.915889in}{2.596477in}}%
\pgfpathlineto{\pgfqpoint{2.915860in}{2.596515in}}%
\pgfpathlineto{\pgfqpoint{2.915832in}{2.596553in}}%
\pgfpathlineto{\pgfqpoint{2.915803in}{2.596590in}}%
\pgfpathlineto{\pgfqpoint{2.915775in}{2.596628in}}%
\pgfpathlineto{\pgfqpoint{2.915746in}{2.596666in}}%
\pgfpathlineto{\pgfqpoint{2.915718in}{2.596703in}}%
\pgfpathlineto{\pgfqpoint{2.915689in}{2.596741in}}%
\pgfpathlineto{\pgfqpoint{2.915661in}{2.596779in}}%
\pgfpathlineto{\pgfqpoint{2.915633in}{2.596816in}}%
\pgfpathlineto{\pgfqpoint{2.915604in}{2.596854in}}%
\pgfpathlineto{\pgfqpoint{2.915576in}{2.596892in}}%
\pgfpathlineto{\pgfqpoint{2.915547in}{2.596929in}}%
\pgfpathlineto{\pgfqpoint{2.915519in}{2.596967in}}%
\pgfpathlineto{\pgfqpoint{2.915490in}{2.597005in}}%
\pgfpathlineto{\pgfqpoint{2.915462in}{2.597042in}}%
\pgfpathlineto{\pgfqpoint{2.915434in}{2.597080in}}%
\pgfpathlineto{\pgfqpoint{2.915405in}{2.597118in}}%
\pgfpathlineto{\pgfqpoint{2.915377in}{2.597155in}}%
\pgfpathlineto{\pgfqpoint{2.915348in}{2.597193in}}%
\pgfpathlineto{\pgfqpoint{2.915320in}{2.597231in}}%
\pgfpathlineto{\pgfqpoint{2.915292in}{2.597268in}}%
\pgfpathlineto{\pgfqpoint{2.915263in}{2.597306in}}%
\pgfpathlineto{\pgfqpoint{2.915235in}{2.597344in}}%
\pgfpathlineto{\pgfqpoint{2.915206in}{2.597381in}}%
\pgfpathlineto{\pgfqpoint{2.915178in}{2.597419in}}%
\pgfpathlineto{\pgfqpoint{2.915150in}{2.597456in}}%
\pgfpathlineto{\pgfqpoint{2.915121in}{2.597494in}}%
\pgfpathlineto{\pgfqpoint{2.915093in}{2.597532in}}%
\pgfpathlineto{\pgfqpoint{2.915065in}{2.597569in}}%
\pgfpathlineto{\pgfqpoint{2.915036in}{2.597607in}}%
\pgfpathlineto{\pgfqpoint{2.915008in}{2.597645in}}%
\pgfpathlineto{\pgfqpoint{2.914980in}{2.597682in}}%
\pgfpathlineto{\pgfqpoint{2.914951in}{2.597720in}}%
\pgfpathlineto{\pgfqpoint{2.914923in}{2.597758in}}%
\pgfpathlineto{\pgfqpoint{2.914895in}{2.597795in}}%
\pgfpathlineto{\pgfqpoint{2.914866in}{2.597833in}}%
\pgfpathlineto{\pgfqpoint{2.914838in}{2.597871in}}%
\pgfpathlineto{\pgfqpoint{2.914810in}{2.597908in}}%
\pgfpathlineto{\pgfqpoint{2.914781in}{2.597946in}}%
\pgfpathlineto{\pgfqpoint{2.914753in}{2.597983in}}%
\pgfpathlineto{\pgfqpoint{2.914725in}{2.598021in}}%
\pgfpathlineto{\pgfqpoint{2.914697in}{2.598059in}}%
\pgfpathlineto{\pgfqpoint{2.914668in}{2.598096in}}%
\pgfpathlineto{\pgfqpoint{2.914640in}{2.598134in}}%
\pgfpathlineto{\pgfqpoint{2.914612in}{2.598172in}}%
\pgfpathlineto{\pgfqpoint{2.914583in}{2.598209in}}%
\pgfpathlineto{\pgfqpoint{2.914555in}{2.598247in}}%
\pgfpathlineto{\pgfqpoint{2.914527in}{2.598284in}}%
\pgfpathlineto{\pgfqpoint{2.914499in}{2.598322in}}%
\pgfpathlineto{\pgfqpoint{2.914470in}{2.598360in}}%
\pgfpathlineto{\pgfqpoint{2.914442in}{2.598397in}}%
\pgfpathlineto{\pgfqpoint{2.914414in}{2.598435in}}%
\pgfpathlineto{\pgfqpoint{2.914386in}{2.598473in}}%
\pgfpathlineto{\pgfqpoint{2.914357in}{2.598510in}}%
\pgfpathlineto{\pgfqpoint{2.914329in}{2.598548in}}%
\pgfpathlineto{\pgfqpoint{2.914301in}{2.598585in}}%
\pgfpathlineto{\pgfqpoint{2.914273in}{2.598623in}}%
\pgfpathlineto{\pgfqpoint{2.914245in}{2.598661in}}%
\pgfpathlineto{\pgfqpoint{2.914216in}{2.598698in}}%
\pgfpathlineto{\pgfqpoint{2.914188in}{2.598736in}}%
\pgfpathlineto{\pgfqpoint{2.914160in}{2.598774in}}%
\pgfpathlineto{\pgfqpoint{2.914132in}{2.598811in}}%
\pgfpathlineto{\pgfqpoint{2.914104in}{2.598849in}}%
\pgfpathlineto{\pgfqpoint{2.914075in}{2.598886in}}%
\pgfpathlineto{\pgfqpoint{2.914047in}{2.598924in}}%
\pgfpathlineto{\pgfqpoint{2.914019in}{2.598962in}}%
\pgfpathlineto{\pgfqpoint{2.913991in}{2.598999in}}%
\pgfpathlineto{\pgfqpoint{2.913963in}{2.599037in}}%
\pgfpathlineto{\pgfqpoint{2.913935in}{2.599074in}}%
\pgfpathlineto{\pgfqpoint{2.913906in}{2.599112in}}%
\pgfpathlineto{\pgfqpoint{2.913878in}{2.599150in}}%
\pgfpathlineto{\pgfqpoint{2.913850in}{2.599187in}}%
\pgfpathlineto{\pgfqpoint{2.913822in}{2.599225in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{2.599263in}}%
\pgfpathlineto{\pgfqpoint{2.913766in}{2.599300in}}%
\pgfpathlineto{\pgfqpoint{2.913738in}{2.599338in}}%
\pgfpathlineto{\pgfqpoint{2.913710in}{2.599375in}}%
\pgfpathlineto{\pgfqpoint{2.913681in}{2.599413in}}%
\pgfpathlineto{\pgfqpoint{2.913653in}{2.599451in}}%
\pgfpathlineto{\pgfqpoint{2.913625in}{2.599488in}}%
\pgfpathlineto{\pgfqpoint{2.913597in}{2.599526in}}%
\pgfpathlineto{\pgfqpoint{2.913569in}{2.599563in}}%
\pgfpathlineto{\pgfqpoint{2.913541in}{2.599601in}}%
\pgfpathlineto{\pgfqpoint{2.913513in}{2.599639in}}%
\pgfpathlineto{\pgfqpoint{2.913485in}{2.599676in}}%
\pgfpathlineto{\pgfqpoint{2.913457in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{2.913429in}{2.599751in}}%
\pgfpathlineto{\pgfqpoint{2.913401in}{2.599789in}}%
\pgfpathlineto{\pgfqpoint{2.913373in}{2.599827in}}%
\pgfpathlineto{\pgfqpoint{2.913344in}{2.599864in}}%
\pgfpathlineto{\pgfqpoint{2.913316in}{2.599902in}}%
\pgfpathlineto{\pgfqpoint{2.913288in}{2.599939in}}%
\pgfpathlineto{\pgfqpoint{2.913260in}{2.599977in}}%
\pgfpathlineto{\pgfqpoint{2.913232in}{2.600015in}}%
\pgfpathlineto{\pgfqpoint{2.913204in}{2.600052in}}%
\pgfpathlineto{\pgfqpoint{2.913176in}{2.600090in}}%
\pgfpathlineto{\pgfqpoint{2.913148in}{2.600127in}}%
\pgfpathlineto{\pgfqpoint{2.913120in}{2.600165in}}%
\pgfpathlineto{\pgfqpoint{2.913092in}{2.600202in}}%
\pgfpathlineto{\pgfqpoint{2.913064in}{2.600240in}}%
\pgfpathlineto{\pgfqpoint{2.913036in}{2.600278in}}%
\pgfpathlineto{\pgfqpoint{2.913008in}{2.600315in}}%
\pgfpathlineto{\pgfqpoint{2.912980in}{2.600353in}}%
\pgfpathlineto{\pgfqpoint{2.912952in}{2.600390in}}%
\pgfpathlineto{\pgfqpoint{2.912924in}{2.600428in}}%
\pgfpathlineto{\pgfqpoint{2.912896in}{2.600466in}}%
\pgfpathlineto{\pgfqpoint{2.912868in}{2.600503in}}%
\pgfpathlineto{\pgfqpoint{2.912840in}{2.600541in}}%
\pgfpathlineto{\pgfqpoint{2.912812in}{2.600578in}}%
\pgfpathlineto{\pgfqpoint{2.912784in}{2.600616in}}%
\pgfpathlineto{\pgfqpoint{2.912757in}{2.600653in}}%
\pgfpathlineto{\pgfqpoint{2.912729in}{2.600691in}}%
\pgfpathlineto{\pgfqpoint{2.912701in}{2.600729in}}%
\pgfpathlineto{\pgfqpoint{2.912673in}{2.600766in}}%
\pgfpathlineto{\pgfqpoint{2.912645in}{2.600804in}}%
\pgfpathlineto{\pgfqpoint{2.912617in}{2.600841in}}%
\pgfpathlineto{\pgfqpoint{2.912589in}{2.600879in}}%
\pgfpathlineto{\pgfqpoint{2.912561in}{2.600916in}}%
\pgfpathlineto{\pgfqpoint{2.912533in}{2.600954in}}%
\pgfpathlineto{\pgfqpoint{2.912505in}{2.600992in}}%
\pgfpathlineto{\pgfqpoint{2.912477in}{2.601029in}}%
\pgfpathlineto{\pgfqpoint{2.912449in}{2.601067in}}%
\pgfpathlineto{\pgfqpoint{2.912422in}{2.601104in}}%
\pgfpathlineto{\pgfqpoint{2.912394in}{2.601142in}}%
\pgfpathlineto{\pgfqpoint{2.912366in}{2.601179in}}%
\pgfpathlineto{\pgfqpoint{2.912338in}{2.601217in}}%
\pgfpathlineto{\pgfqpoint{2.912310in}{2.601255in}}%
\pgfpathlineto{\pgfqpoint{2.912282in}{2.601292in}}%
\pgfpathlineto{\pgfqpoint{2.912254in}{2.601330in}}%
\pgfpathlineto{\pgfqpoint{2.912226in}{2.601367in}}%
\pgfpathlineto{\pgfqpoint{2.912199in}{2.601405in}}%
\pgfpathlineto{\pgfqpoint{2.912171in}{2.601442in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{2.601480in}}%
\pgfpathlineto{\pgfqpoint{2.912115in}{2.601518in}}%
\pgfpathlineto{\pgfqpoint{2.912087in}{2.601555in}}%
\pgfpathlineto{\pgfqpoint{2.912059in}{2.601593in}}%
\pgfpathlineto{\pgfqpoint{2.912032in}{2.601630in}}%
\pgfpathlineto{\pgfqpoint{2.912004in}{2.601668in}}%
\pgfpathlineto{\pgfqpoint{2.911976in}{2.601705in}}%
\pgfpathlineto{\pgfqpoint{2.911948in}{2.601743in}}%
\pgfpathlineto{\pgfqpoint{2.911920in}{2.601780in}}%
\pgfpathlineto{\pgfqpoint{2.911893in}{2.601818in}}%
\pgfpathlineto{\pgfqpoint{2.911865in}{2.601856in}}%
\pgfpathlineto{\pgfqpoint{2.911837in}{2.601893in}}%
\pgfpathlineto{\pgfqpoint{2.911809in}{2.601931in}}%
\pgfpathlineto{\pgfqpoint{2.911781in}{2.601968in}}%
\pgfpathlineto{\pgfqpoint{2.911754in}{2.602006in}}%
\pgfpathlineto{\pgfqpoint{2.911726in}{2.602043in}}%
\pgfpathlineto{\pgfqpoint{2.911698in}{2.602081in}}%
\pgfpathlineto{\pgfqpoint{2.911670in}{2.602118in}}%
\pgfpathlineto{\pgfqpoint{2.911643in}{2.602156in}}%
\pgfpathlineto{\pgfqpoint{2.911615in}{2.602194in}}%
\pgfpathlineto{\pgfqpoint{2.911587in}{2.602231in}}%
\pgfpathlineto{\pgfqpoint{2.911559in}{2.602269in}}%
\pgfpathlineto{\pgfqpoint{2.911532in}{2.602306in}}%
\pgfpathlineto{\pgfqpoint{2.911504in}{2.602344in}}%
\pgfpathlineto{\pgfqpoint{2.911476in}{2.602381in}}%
\pgfpathlineto{\pgfqpoint{2.911448in}{2.602419in}}%
\pgfpathlineto{\pgfqpoint{2.911421in}{2.602456in}}%
\pgfpathlineto{\pgfqpoint{2.911393in}{2.602494in}}%
\pgfpathlineto{\pgfqpoint{2.911365in}{2.602531in}}%
\pgfpathlineto{\pgfqpoint{2.911338in}{2.602569in}}%
\pgfpathlineto{\pgfqpoint{2.911310in}{2.602606in}}%
\pgfpathlineto{\pgfqpoint{2.911282in}{2.602644in}}%
\pgfpathlineto{\pgfqpoint{2.911255in}{2.602682in}}%
\pgfpathlineto{\pgfqpoint{2.911227in}{2.602719in}}%
\pgfpathlineto{\pgfqpoint{2.911199in}{2.602757in}}%
\pgfpathlineto{\pgfqpoint{2.911171in}{2.602794in}}%
\pgfpathlineto{\pgfqpoint{2.911144in}{2.602832in}}%
\pgfpathlineto{\pgfqpoint{2.911116in}{2.602869in}}%
\pgfpathlineto{\pgfqpoint{2.911089in}{2.602907in}}%
\pgfpathlineto{\pgfqpoint{2.911061in}{2.602944in}}%
\pgfpathlineto{\pgfqpoint{2.911033in}{2.602982in}}%
\pgfpathlineto{\pgfqpoint{2.911006in}{2.603019in}}%
\pgfpathlineto{\pgfqpoint{2.910978in}{2.603057in}}%
\pgfpathlineto{\pgfqpoint{2.910950in}{2.603094in}}%
\pgfpathlineto{\pgfqpoint{2.910923in}{2.603132in}}%
\pgfpathlineto{\pgfqpoint{2.910895in}{2.603169in}}%
\pgfpathlineto{\pgfqpoint{2.910867in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{2.910840in}{2.603245in}}%
\pgfpathlineto{\pgfqpoint{2.910812in}{2.603282in}}%
\pgfpathlineto{\pgfqpoint{2.910785in}{2.603320in}}%
\pgfpathlineto{\pgfqpoint{2.910757in}{2.603357in}}%
\pgfpathlineto{\pgfqpoint{2.910729in}{2.603395in}}%
\pgfpathlineto{\pgfqpoint{2.910702in}{2.603432in}}%
\pgfpathlineto{\pgfqpoint{2.910674in}{2.603470in}}%
\pgfpathlineto{\pgfqpoint{2.910647in}{2.603507in}}%
\pgfpathlineto{\pgfqpoint{2.910619in}{2.603545in}}%
\pgfpathlineto{\pgfqpoint{2.910592in}{2.603582in}}%
\pgfpathlineto{\pgfqpoint{2.910564in}{2.603620in}}%
\pgfpathlineto{\pgfqpoint{2.910536in}{2.603657in}}%
\pgfpathlineto{\pgfqpoint{2.910509in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{2.910481in}{2.603732in}}%
\pgfpathlineto{\pgfqpoint{2.910454in}{2.603770in}}%
\pgfpathlineto{\pgfqpoint{2.910426in}{2.603807in}}%
\pgfpathlineto{\pgfqpoint{2.910399in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{2.910371in}{2.603882in}}%
\pgfpathlineto{\pgfqpoint{2.910344in}{2.603920in}}%
\pgfpathlineto{\pgfqpoint{2.910316in}{2.603957in}}%
\pgfpathlineto{\pgfqpoint{2.910289in}{2.603995in}}%
\pgfpathlineto{\pgfqpoint{2.910261in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{2.910234in}{2.604070in}}%
\pgfpathlineto{\pgfqpoint{2.910206in}{2.604107in}}%
\pgfpathlineto{\pgfqpoint{2.910179in}{2.604145in}}%
\pgfpathlineto{\pgfqpoint{2.910151in}{2.604182in}}%
\pgfpathlineto{\pgfqpoint{2.910124in}{2.604220in}}%
\pgfpathlineto{\pgfqpoint{2.910096in}{2.604257in}}%
\pgfpathlineto{\pgfqpoint{2.910069in}{2.604295in}}%
\pgfpathlineto{\pgfqpoint{2.910041in}{2.604332in}}%
\pgfpathlineto{\pgfqpoint{2.910014in}{2.604370in}}%
\pgfpathlineto{\pgfqpoint{2.909986in}{2.604407in}}%
\pgfpathlineto{\pgfqpoint{2.909959in}{2.604445in}}%
\pgfpathlineto{\pgfqpoint{2.909931in}{2.604483in}}%
\pgfpathlineto{\pgfqpoint{2.909904in}{2.604520in}}%
\pgfpathlineto{\pgfqpoint{2.909876in}{2.604558in}}%
\pgfpathlineto{\pgfqpoint{2.909849in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{2.909822in}{2.604633in}}%
\pgfpathlineto{\pgfqpoint{2.909794in}{2.604670in}}%
\pgfpathlineto{\pgfqpoint{2.909767in}{2.604708in}}%
\pgfpathlineto{\pgfqpoint{2.909739in}{2.604745in}}%
\pgfpathlineto{\pgfqpoint{2.909712in}{2.604782in}}%
\pgfpathlineto{\pgfqpoint{2.909684in}{2.604820in}}%
\pgfpathlineto{\pgfqpoint{2.909657in}{2.604857in}}%
\pgfpathlineto{\pgfqpoint{2.909630in}{2.604895in}}%
\pgfpathlineto{\pgfqpoint{2.909602in}{2.604932in}}%
\pgfpathlineto{\pgfqpoint{2.909575in}{2.604970in}}%
\pgfpathlineto{\pgfqpoint{2.909547in}{2.605007in}}%
\pgfpathlineto{\pgfqpoint{2.909520in}{2.605045in}}%
\pgfpathlineto{\pgfqpoint{2.909493in}{2.605082in}}%
\pgfpathlineto{\pgfqpoint{2.909465in}{2.605120in}}%
\pgfpathlineto{\pgfqpoint{2.909438in}{2.605157in}}%
\pgfpathlineto{\pgfqpoint{2.909411in}{2.605195in}}%
\pgfpathlineto{\pgfqpoint{2.909383in}{2.605232in}}%
\pgfpathlineto{\pgfqpoint{2.909356in}{2.605270in}}%
\pgfpathlineto{\pgfqpoint{2.909329in}{2.605307in}}%
\pgfpathlineto{\pgfqpoint{2.909301in}{2.605345in}}%
\pgfpathlineto{\pgfqpoint{2.909274in}{2.605382in}}%
\pgfpathlineto{\pgfqpoint{2.909247in}{2.605420in}}%
\pgfpathlineto{\pgfqpoint{2.909219in}{2.605457in}}%
\pgfpathlineto{\pgfqpoint{2.909192in}{2.605495in}}%
\pgfpathlineto{\pgfqpoint{2.909165in}{2.605532in}}%
\pgfpathlineto{\pgfqpoint{2.909137in}{2.605570in}}%
\pgfpathlineto{\pgfqpoint{2.909110in}{2.605607in}}%
\pgfpathlineto{\pgfqpoint{2.909083in}{2.605645in}}%
\pgfpathlineto{\pgfqpoint{2.909055in}{2.605682in}}%
\pgfpathlineto{\pgfqpoint{2.909028in}{2.605720in}}%
\pgfpathlineto{\pgfqpoint{2.909001in}{2.605757in}}%
\pgfpathlineto{\pgfqpoint{2.908973in}{2.605795in}}%
\pgfpathlineto{\pgfqpoint{2.908946in}{2.605832in}}%
\pgfpathlineto{\pgfqpoint{2.908919in}{2.605870in}}%
\pgfpathlineto{\pgfqpoint{2.908892in}{2.605907in}}%
\pgfpathlineto{\pgfqpoint{2.908864in}{2.605945in}}%
\pgfpathlineto{\pgfqpoint{2.908837in}{2.605982in}}%
\pgfpathlineto{\pgfqpoint{2.908810in}{2.606019in}}%
\pgfpathlineto{\pgfqpoint{2.908783in}{2.606057in}}%
\pgfpathlineto{\pgfqpoint{2.908755in}{2.606094in}}%
\pgfpathlineto{\pgfqpoint{2.908728in}{2.606132in}}%
\pgfpathlineto{\pgfqpoint{2.908701in}{2.606169in}}%
\pgfpathlineto{\pgfqpoint{2.908674in}{2.606207in}}%
\pgfpathlineto{\pgfqpoint{2.908646in}{2.606244in}}%
\pgfpathlineto{\pgfqpoint{2.908619in}{2.606282in}}%
\pgfpathlineto{\pgfqpoint{2.908592in}{2.606319in}}%
\pgfpathlineto{\pgfqpoint{2.908565in}{2.606357in}}%
\pgfpathlineto{\pgfqpoint{2.908538in}{2.606394in}}%
\pgfpathlineto{\pgfqpoint{2.908510in}{2.606432in}}%
\pgfpathlineto{\pgfqpoint{2.908483in}{2.606469in}}%
\pgfpathlineto{\pgfqpoint{2.908456in}{2.606507in}}%
\pgfpathlineto{\pgfqpoint{2.908429in}{2.606544in}}%
\pgfpathlineto{\pgfqpoint{2.908402in}{2.606582in}}%
\pgfpathlineto{\pgfqpoint{2.908374in}{2.606619in}}%
\pgfpathlineto{\pgfqpoint{2.908347in}{2.606656in}}%
\pgfpathlineto{\pgfqpoint{2.908320in}{2.606694in}}%
\pgfpathlineto{\pgfqpoint{2.908293in}{2.606731in}}%
\pgfpathlineto{\pgfqpoint{2.908266in}{2.606769in}}%
\pgfpathlineto{\pgfqpoint{2.908239in}{2.606806in}}%
\pgfpathlineto{\pgfqpoint{2.908211in}{2.606844in}}%
\pgfpathlineto{\pgfqpoint{2.908184in}{2.606881in}}%
\pgfpathlineto{\pgfqpoint{2.908157in}{2.606919in}}%
\pgfpathlineto{\pgfqpoint{2.908130in}{2.606956in}}%
\pgfpathlineto{\pgfqpoint{2.908103in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{2.908076in}{2.607031in}}%
\pgfpathlineto{\pgfqpoint{2.908049in}{2.607068in}}%
\pgfpathlineto{\pgfqpoint{2.908021in}{2.607106in}}%
\pgfpathlineto{\pgfqpoint{2.907994in}{2.607143in}}%
\pgfpathlineto{\pgfqpoint{2.907967in}{2.607181in}}%
\pgfpathlineto{\pgfqpoint{2.907940in}{2.607218in}}%
\pgfpathlineto{\pgfqpoint{2.907913in}{2.607256in}}%
\pgfpathlineto{\pgfqpoint{2.907886in}{2.607293in}}%
\pgfpathlineto{\pgfqpoint{2.907859in}{2.607331in}}%
\pgfpathlineto{\pgfqpoint{2.907832in}{2.607368in}}%
\pgfpathlineto{\pgfqpoint{2.907805in}{2.607406in}}%
\pgfpathlineto{\pgfqpoint{2.907778in}{2.607443in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{2.607480in}}%
\pgfpathlineto{\pgfqpoint{2.907724in}{2.607518in}}%
\pgfpathlineto{\pgfqpoint{2.907696in}{2.607555in}}%
\pgfpathlineto{\pgfqpoint{2.907669in}{2.607593in}}%
\pgfpathlineto{\pgfqpoint{2.907642in}{2.607630in}}%
\pgfpathlineto{\pgfqpoint{2.907615in}{2.607668in}}%
\pgfpathlineto{\pgfqpoint{2.907588in}{2.607705in}}%
\pgfpathlineto{\pgfqpoint{2.907561in}{2.607743in}}%
\pgfpathlineto{\pgfqpoint{2.907534in}{2.607780in}}%
\pgfpathlineto{\pgfqpoint{2.907507in}{2.607817in}}%
\pgfpathlineto{\pgfqpoint{2.907480in}{2.607855in}}%
\pgfpathlineto{\pgfqpoint{2.907453in}{2.607892in}}%
\pgfpathlineto{\pgfqpoint{2.907426in}{2.607930in}}%
\pgfpathlineto{\pgfqpoint{2.907399in}{2.607967in}}%
\pgfpathlineto{\pgfqpoint{2.907372in}{2.608005in}}%
\pgfpathlineto{\pgfqpoint{2.907345in}{2.608042in}}%
\pgfpathlineto{\pgfqpoint{2.907318in}{2.608080in}}%
\pgfpathlineto{\pgfqpoint{2.907291in}{2.608117in}}%
\pgfpathlineto{\pgfqpoint{2.907264in}{2.608154in}}%
\pgfpathlineto{\pgfqpoint{2.907237in}{2.608192in}}%
\pgfpathlineto{\pgfqpoint{2.907210in}{2.608229in}}%
\pgfpathlineto{\pgfqpoint{2.907183in}{2.608267in}}%
\pgfpathlineto{\pgfqpoint{2.907156in}{2.608304in}}%
\pgfpathlineto{\pgfqpoint{2.907129in}{2.608342in}}%
\pgfpathlineto{\pgfqpoint{2.907102in}{2.608379in}}%
\pgfpathlineto{\pgfqpoint{2.907075in}{2.608416in}}%
\pgfpathlineto{\pgfqpoint{2.907048in}{2.608454in}}%
\pgfpathlineto{\pgfqpoint{2.907022in}{2.608491in}}%
\pgfpathlineto{\pgfqpoint{2.906995in}{2.608529in}}%
\pgfpathlineto{\pgfqpoint{2.906968in}{2.608566in}}%
\pgfpathlineto{\pgfqpoint{2.906941in}{2.608604in}}%
\pgfpathlineto{\pgfqpoint{2.906914in}{2.608641in}}%
\pgfpathlineto{\pgfqpoint{2.906887in}{2.608678in}}%
\pgfpathlineto{\pgfqpoint{2.906860in}{2.608716in}}%
\pgfpathlineto{\pgfqpoint{2.906833in}{2.608753in}}%
\pgfpathlineto{\pgfqpoint{2.906806in}{2.608791in}}%
\pgfpathlineto{\pgfqpoint{2.906779in}{2.608828in}}%
\pgfpathlineto{\pgfqpoint{2.906752in}{2.608866in}}%
\pgfpathlineto{\pgfqpoint{2.906726in}{2.608903in}}%
\pgfpathlineto{\pgfqpoint{2.906699in}{2.608940in}}%
\pgfpathlineto{\pgfqpoint{2.906672in}{2.608978in}}%
\pgfpathlineto{\pgfqpoint{2.906645in}{2.609015in}}%
\pgfpathlineto{\pgfqpoint{2.906618in}{2.609053in}}%
\pgfpathlineto{\pgfqpoint{2.906591in}{2.609090in}}%
\pgfpathlineto{\pgfqpoint{2.906564in}{2.609127in}}%
\pgfpathlineto{\pgfqpoint{2.906537in}{2.609165in}}%
\pgfpathlineto{\pgfqpoint{2.906511in}{2.609202in}}%
\pgfpathlineto{\pgfqpoint{2.906484in}{2.609240in}}%
\pgfpathlineto{\pgfqpoint{2.906457in}{2.609277in}}%
\pgfpathlineto{\pgfqpoint{2.906430in}{2.609315in}}%
\pgfpathlineto{\pgfqpoint{2.906403in}{2.609352in}}%
\pgfpathlineto{\pgfqpoint{2.906376in}{2.609389in}}%
\pgfpathlineto{\pgfqpoint{2.906350in}{2.609427in}}%
\pgfpathlineto{\pgfqpoint{2.906323in}{2.609464in}}%
\pgfpathlineto{\pgfqpoint{2.906296in}{2.609502in}}%
\pgfpathlineto{\pgfqpoint{2.906269in}{2.609539in}}%
\pgfpathlineto{\pgfqpoint{2.906242in}{2.609576in}}%
\pgfpathlineto{\pgfqpoint{2.906216in}{2.609614in}}%
\pgfpathlineto{\pgfqpoint{2.906189in}{2.609651in}}%
\pgfpathlineto{\pgfqpoint{2.906162in}{2.609689in}}%
\pgfpathlineto{\pgfqpoint{2.906135in}{2.609726in}}%
\pgfpathlineto{\pgfqpoint{2.906108in}{2.609763in}}%
\pgfpathlineto{\pgfqpoint{2.906082in}{2.609801in}}%
\pgfpathlineto{\pgfqpoint{2.906055in}{2.609838in}}%
\pgfpathlineto{\pgfqpoint{2.906028in}{2.609876in}}%
\pgfpathlineto{\pgfqpoint{2.906001in}{2.609913in}}%
\pgfpathlineto{\pgfqpoint{2.905975in}{2.609951in}}%
\pgfpathlineto{\pgfqpoint{2.905948in}{2.609988in}}%
\pgfpathlineto{\pgfqpoint{2.905921in}{2.610025in}}%
\pgfpathlineto{\pgfqpoint{2.905894in}{2.610063in}}%
\pgfpathlineto{\pgfqpoint{2.905868in}{2.610100in}}%
\pgfpathlineto{\pgfqpoint{2.905841in}{2.610138in}}%
\pgfpathlineto{\pgfqpoint{2.905814in}{2.610175in}}%
\pgfpathlineto{\pgfqpoint{2.905787in}{2.610212in}}%
\pgfpathlineto{\pgfqpoint{2.905761in}{2.610250in}}%
\pgfpathlineto{\pgfqpoint{2.905734in}{2.610287in}}%
\pgfpathlineto{\pgfqpoint{2.905707in}{2.610325in}}%
\pgfpathlineto{\pgfqpoint{2.905681in}{2.610362in}}%
\pgfpathlineto{\pgfqpoint{2.905654in}{2.610399in}}%
\pgfpathlineto{\pgfqpoint{2.905627in}{2.610437in}}%
\pgfpathlineto{\pgfqpoint{2.905600in}{2.610474in}}%
\pgfpathlineto{\pgfqpoint{2.905574in}{2.610511in}}%
\pgfpathlineto{\pgfqpoint{2.905547in}{2.610549in}}%
\pgfpathlineto{\pgfqpoint{2.905520in}{2.610586in}}%
\pgfpathlineto{\pgfqpoint{2.905494in}{2.610624in}}%
\pgfpathlineto{\pgfqpoint{2.905467in}{2.610661in}}%
\pgfpathlineto{\pgfqpoint{2.905440in}{2.610698in}}%
\pgfpathlineto{\pgfqpoint{2.905414in}{2.610736in}}%
\pgfpathlineto{\pgfqpoint{2.905387in}{2.610773in}}%
\pgfpathlineto{\pgfqpoint{2.905360in}{2.610811in}}%
\pgfpathlineto{\pgfqpoint{2.905334in}{2.610848in}}%
\pgfpathlineto{\pgfqpoint{2.905307in}{2.610885in}}%
\pgfpathlineto{\pgfqpoint{2.905281in}{2.610923in}}%
\pgfpathlineto{\pgfqpoint{2.905254in}{2.610960in}}%
\pgfpathlineto{\pgfqpoint{2.905227in}{2.610998in}}%
\pgfpathlineto{\pgfqpoint{2.905201in}{2.611035in}}%
\pgfpathlineto{\pgfqpoint{2.905174in}{2.611072in}}%
\pgfpathlineto{\pgfqpoint{2.905147in}{2.611110in}}%
\pgfpathlineto{\pgfqpoint{2.905121in}{2.611147in}}%
\pgfpathlineto{\pgfqpoint{2.905094in}{2.611184in}}%
\pgfpathlineto{\pgfqpoint{2.905068in}{2.611222in}}%
\pgfpathlineto{\pgfqpoint{2.905041in}{2.611259in}}%
\pgfpathlineto{\pgfqpoint{2.905015in}{2.611297in}}%
\pgfpathlineto{\pgfqpoint{2.904988in}{2.611334in}}%
\pgfpathlineto{\pgfqpoint{2.904961in}{2.611371in}}%
\pgfpathlineto{\pgfqpoint{2.904935in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{2.904908in}{2.611446in}}%
\pgfpathlineto{\pgfqpoint{2.904882in}{2.611484in}}%
\pgfpathlineto{\pgfqpoint{2.904855in}{2.611521in}}%
\pgfpathlineto{\pgfqpoint{2.904829in}{2.611558in}}%
\pgfpathlineto{\pgfqpoint{2.904802in}{2.611596in}}%
\pgfpathlineto{\pgfqpoint{2.904775in}{2.611633in}}%
\pgfpathlineto{\pgfqpoint{2.904749in}{2.611670in}}%
\pgfpathlineto{\pgfqpoint{2.904722in}{2.611708in}}%
\pgfpathlineto{\pgfqpoint{2.904696in}{2.611745in}}%
\pgfpathlineto{\pgfqpoint{2.904669in}{2.611783in}}%
\pgfpathlineto{\pgfqpoint{2.904643in}{2.611820in}}%
\pgfpathlineto{\pgfqpoint{2.904616in}{2.611857in}}%
\pgfpathlineto{\pgfqpoint{2.904590in}{2.611895in}}%
\pgfpathlineto{\pgfqpoint{2.904563in}{2.611932in}}%
\pgfpathlineto{\pgfqpoint{2.904537in}{2.611969in}}%
\pgfpathlineto{\pgfqpoint{2.904510in}{2.612007in}}%
\pgfpathlineto{\pgfqpoint{2.904484in}{2.612044in}}%
\pgfpathlineto{\pgfqpoint{2.904457in}{2.612082in}}%
\pgfpathlineto{\pgfqpoint{2.904431in}{2.612119in}}%
\pgfpathlineto{\pgfqpoint{2.904404in}{2.612156in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{2.612194in}}%
\pgfpathlineto{\pgfqpoint{2.904351in}{2.612231in}}%
\pgfpathlineto{\pgfqpoint{2.904325in}{2.612268in}}%
\pgfpathlineto{\pgfqpoint{2.904298in}{2.612306in}}%
\pgfpathlineto{\pgfqpoint{2.904272in}{2.612343in}}%
\pgfpathlineto{\pgfqpoint{2.904246in}{2.612380in}}%
\pgfpathlineto{\pgfqpoint{2.904219in}{2.612418in}}%
\pgfpathlineto{\pgfqpoint{2.904193in}{2.612455in}}%
\pgfpathlineto{\pgfqpoint{2.904166in}{2.612493in}}%
\pgfpathlineto{\pgfqpoint{2.904140in}{2.612530in}}%
\pgfpathlineto{\pgfqpoint{2.904113in}{2.612567in}}%
\pgfpathlineto{\pgfqpoint{2.904087in}{2.612605in}}%
\pgfpathlineto{\pgfqpoint{2.904061in}{2.612642in}}%
\pgfpathlineto{\pgfqpoint{2.904034in}{2.612679in}}%
\pgfpathlineto{\pgfqpoint{2.904008in}{2.612717in}}%
\pgfpathlineto{\pgfqpoint{2.903981in}{2.612754in}}%
\pgfpathlineto{\pgfqpoint{2.903955in}{2.612791in}}%
\pgfpathlineto{\pgfqpoint{2.903929in}{2.612829in}}%
\pgfpathlineto{\pgfqpoint{2.903902in}{2.612866in}}%
\pgfpathlineto{\pgfqpoint{2.903876in}{2.612903in}}%
\pgfpathlineto{\pgfqpoint{2.903849in}{2.612941in}}%
\pgfpathlineto{\pgfqpoint{2.903823in}{2.612978in}}%
\pgfpathlineto{\pgfqpoint{2.903797in}{2.613016in}}%
\pgfpathlineto{\pgfqpoint{2.903770in}{2.613053in}}%
\pgfpathlineto{\pgfqpoint{2.903744in}{2.613090in}}%
\pgfpathlineto{\pgfqpoint{2.903718in}{2.613128in}}%
\pgfpathlineto{\pgfqpoint{2.903691in}{2.613165in}}%
\pgfpathlineto{\pgfqpoint{2.903665in}{2.613202in}}%
\pgfpathlineto{\pgfqpoint{2.903639in}{2.613240in}}%
\pgfpathlineto{\pgfqpoint{2.903612in}{2.613277in}}%
\pgfpathlineto{\pgfqpoint{2.903586in}{2.613314in}}%
\pgfpathlineto{\pgfqpoint{2.903560in}{2.613352in}}%
\pgfpathlineto{\pgfqpoint{2.903533in}{2.613389in}}%
\pgfpathlineto{\pgfqpoint{2.903507in}{2.613426in}}%
\pgfpathlineto{\pgfqpoint{2.903481in}{2.613464in}}%
\pgfpathlineto{\pgfqpoint{2.903454in}{2.613501in}}%
\pgfpathlineto{\pgfqpoint{2.903428in}{2.613538in}}%
\pgfpathlineto{\pgfqpoint{2.903402in}{2.613576in}}%
\pgfpathlineto{\pgfqpoint{2.903375in}{2.613613in}}%
\pgfpathlineto{\pgfqpoint{2.903349in}{2.613650in}}%
\pgfpathlineto{\pgfqpoint{2.903323in}{2.613688in}}%
\pgfpathlineto{\pgfqpoint{2.903296in}{2.613725in}}%
\pgfpathlineto{\pgfqpoint{2.903270in}{2.613762in}}%
\pgfpathlineto{\pgfqpoint{2.903244in}{2.613800in}}%
\pgfpathlineto{\pgfqpoint{2.903218in}{2.613837in}}%
\pgfpathlineto{\pgfqpoint{2.903191in}{2.613875in}}%
\pgfpathlineto{\pgfqpoint{2.903165in}{2.613912in}}%
\pgfpathlineto{\pgfqpoint{2.903139in}{2.613949in}}%
\pgfpathlineto{\pgfqpoint{2.903113in}{2.613987in}}%
\pgfpathlineto{\pgfqpoint{2.903086in}{2.614024in}}%
\pgfpathlineto{\pgfqpoint{2.903060in}{2.614061in}}%
\pgfpathlineto{\pgfqpoint{2.903034in}{2.614099in}}%
\pgfpathlineto{\pgfqpoint{2.903008in}{2.614136in}}%
\pgfpathlineto{\pgfqpoint{2.902981in}{2.614173in}}%
\pgfpathlineto{\pgfqpoint{2.902955in}{2.614211in}}%
\pgfpathlineto{\pgfqpoint{2.902929in}{2.614248in}}%
\pgfpathlineto{\pgfqpoint{2.902903in}{2.614285in}}%
\pgfpathlineto{\pgfqpoint{2.902877in}{2.614323in}}%
\pgfpathlineto{\pgfqpoint{2.902850in}{2.614360in}}%
\pgfpathlineto{\pgfqpoint{2.902824in}{2.614397in}}%
\pgfpathlineto{\pgfqpoint{2.902798in}{2.614435in}}%
\pgfpathlineto{\pgfqpoint{2.902772in}{2.614472in}}%
\pgfpathlineto{\pgfqpoint{2.902746in}{2.614509in}}%
\pgfpathlineto{\pgfqpoint{2.902719in}{2.614547in}}%
\pgfpathlineto{\pgfqpoint{2.902693in}{2.614584in}}%
\pgfpathlineto{\pgfqpoint{2.902667in}{2.614621in}}%
\pgfpathlineto{\pgfqpoint{2.902641in}{2.614659in}}%
\pgfpathlineto{\pgfqpoint{2.902615in}{2.614696in}}%
\pgfpathlineto{\pgfqpoint{2.902589in}{2.614733in}}%
\pgfpathlineto{\pgfqpoint{2.902562in}{2.614771in}}%
\pgfpathlineto{\pgfqpoint{2.902536in}{2.614808in}}%
\pgfpathlineto{\pgfqpoint{2.902510in}{2.614845in}}%
\pgfpathlineto{\pgfqpoint{2.902484in}{2.614882in}}%
\pgfpathlineto{\pgfqpoint{2.902458in}{2.614920in}}%
\pgfpathlineto{\pgfqpoint{2.902432in}{2.614957in}}%
\pgfpathlineto{\pgfqpoint{2.902406in}{2.614994in}}%
\pgfpathlineto{\pgfqpoint{2.902380in}{2.615032in}}%
\pgfpathlineto{\pgfqpoint{2.902353in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{2.902327in}{2.615106in}}%
\pgfpathlineto{\pgfqpoint{2.902301in}{2.615144in}}%
\pgfpathlineto{\pgfqpoint{2.902275in}{2.615181in}}%
\pgfpathlineto{\pgfqpoint{2.902249in}{2.615218in}}%
\pgfpathlineto{\pgfqpoint{2.902223in}{2.615256in}}%
\pgfpathlineto{\pgfqpoint{2.902197in}{2.615293in}}%
\pgfpathlineto{\pgfqpoint{2.902171in}{2.615330in}}%
\pgfpathlineto{\pgfqpoint{2.902145in}{2.615368in}}%
\pgfpathlineto{\pgfqpoint{2.902119in}{2.615405in}}%
\pgfpathlineto{\pgfqpoint{2.902092in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{2.902066in}{2.615480in}}%
\pgfpathlineto{\pgfqpoint{2.902040in}{2.615517in}}%
\pgfpathlineto{\pgfqpoint{2.902014in}{2.615554in}}%
\pgfpathlineto{\pgfqpoint{2.901988in}{2.615592in}}%
\pgfpathlineto{\pgfqpoint{2.901962in}{2.615629in}}%
\pgfpathlineto{\pgfqpoint{2.901936in}{2.615666in}}%
\pgfpathlineto{\pgfqpoint{2.901910in}{2.615703in}}%
\pgfpathlineto{\pgfqpoint{2.901884in}{2.615741in}}%
\pgfpathlineto{\pgfqpoint{2.901858in}{2.615778in}}%
\pgfpathlineto{\pgfqpoint{2.901832in}{2.615815in}}%
\pgfpathlineto{\pgfqpoint{2.901806in}{2.615853in}}%
\pgfpathlineto{\pgfqpoint{2.901780in}{2.615890in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{2.615927in}}%
\pgfpathlineto{\pgfqpoint{2.901728in}{2.615965in}}%
\pgfpathlineto{\pgfqpoint{2.901702in}{2.616002in}}%
\pgfpathlineto{\pgfqpoint{2.901676in}{2.616039in}}%
\pgfpathlineto{\pgfqpoint{2.901650in}{2.616077in}}%
\pgfpathlineto{\pgfqpoint{2.901624in}{2.616114in}}%
\pgfpathlineto{\pgfqpoint{2.901598in}{2.616151in}}%
\pgfpathlineto{\pgfqpoint{2.901572in}{2.616189in}}%
\pgfpathlineto{\pgfqpoint{2.901546in}{2.616226in}}%
\pgfpathlineto{\pgfqpoint{2.901520in}{2.616263in}}%
\pgfpathlineto{\pgfqpoint{2.901494in}{2.616300in}}%
\pgfpathlineto{\pgfqpoint{2.901468in}{2.616338in}}%
\pgfpathlineto{\pgfqpoint{2.901442in}{2.616375in}}%
\pgfpathlineto{\pgfqpoint{2.901416in}{2.616412in}}%
\pgfpathlineto{\pgfqpoint{2.901390in}{2.616450in}}%
\pgfpathlineto{\pgfqpoint{2.901364in}{2.616487in}}%
\pgfpathlineto{\pgfqpoint{2.901338in}{2.616524in}}%
\pgfpathlineto{\pgfqpoint{2.901313in}{2.616562in}}%
\pgfpathlineto{\pgfqpoint{2.901287in}{2.616599in}}%
\pgfpathlineto{\pgfqpoint{2.901261in}{2.616636in}}%
\pgfpathlineto{\pgfqpoint{2.901235in}{2.616673in}}%
\pgfpathlineto{\pgfqpoint{2.901209in}{2.616711in}}%
\pgfpathlineto{\pgfqpoint{2.901183in}{2.616748in}}%
\pgfpathlineto{\pgfqpoint{2.901157in}{2.616785in}}%
\pgfpathlineto{\pgfqpoint{2.901131in}{2.616823in}}%
\pgfpathlineto{\pgfqpoint{2.901105in}{2.616860in}}%
\pgfpathlineto{\pgfqpoint{2.901079in}{2.616897in}}%
\pgfpathlineto{\pgfqpoint{2.901053in}{2.616934in}}%
\pgfpathlineto{\pgfqpoint{2.901028in}{2.616972in}}%
\pgfpathlineto{\pgfqpoint{2.901002in}{2.617009in}}%
\pgfpathlineto{\pgfqpoint{2.900976in}{2.617046in}}%
\pgfpathlineto{\pgfqpoint{2.900950in}{2.617084in}}%
\pgfpathlineto{\pgfqpoint{2.900924in}{2.617121in}}%
\pgfpathlineto{\pgfqpoint{2.900898in}{2.617158in}}%
\pgfpathlineto{\pgfqpoint{2.900872in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{2.900846in}{2.617233in}}%
\pgfpathlineto{\pgfqpoint{2.900821in}{2.617270in}}%
\pgfpathlineto{\pgfqpoint{2.900795in}{2.617307in}}%
\pgfpathlineto{\pgfqpoint{2.900769in}{2.617345in}}%
\pgfpathlineto{\pgfqpoint{2.900743in}{2.617382in}}%
\pgfpathlineto{\pgfqpoint{2.900717in}{2.617419in}}%
\pgfpathlineto{\pgfqpoint{2.900691in}{2.617457in}}%
\pgfpathlineto{\pgfqpoint{2.900666in}{2.617494in}}%
\pgfpathlineto{\pgfqpoint{2.900640in}{2.617531in}}%
\pgfpathlineto{\pgfqpoint{2.900614in}{2.617568in}}%
\pgfpathlineto{\pgfqpoint{2.900588in}{2.617606in}}%
\pgfpathlineto{\pgfqpoint{2.900562in}{2.617643in}}%
\pgfpathlineto{\pgfqpoint{2.900537in}{2.617680in}}%
\pgfpathlineto{\pgfqpoint{2.900511in}{2.617718in}}%
\pgfpathlineto{\pgfqpoint{2.900485in}{2.617755in}}%
\pgfpathlineto{\pgfqpoint{2.900459in}{2.617792in}}%
\pgfpathlineto{\pgfqpoint{2.900433in}{2.617829in}}%
\pgfpathlineto{\pgfqpoint{2.900408in}{2.617867in}}%
\pgfpathlineto{\pgfqpoint{2.900382in}{2.617904in}}%
\pgfpathlineto{\pgfqpoint{2.900356in}{2.617941in}}%
\pgfpathlineto{\pgfqpoint{2.900330in}{2.617979in}}%
\pgfpathlineto{\pgfqpoint{2.900305in}{2.618016in}}%
\pgfpathlineto{\pgfqpoint{2.900279in}{2.618053in}}%
\pgfpathlineto{\pgfqpoint{2.900253in}{2.618090in}}%
\pgfpathlineto{\pgfqpoint{2.900227in}{2.618128in}}%
\pgfpathlineto{\pgfqpoint{2.900202in}{2.618165in}}%
\pgfpathlineto{\pgfqpoint{2.900176in}{2.618202in}}%
\pgfpathlineto{\pgfqpoint{2.900150in}{2.618239in}}%
\pgfpathlineto{\pgfqpoint{2.900124in}{2.618277in}}%
\pgfpathlineto{\pgfqpoint{2.900099in}{2.618314in}}%
\pgfpathlineto{\pgfqpoint{2.900073in}{2.618351in}}%
\pgfpathlineto{\pgfqpoint{2.900047in}{2.618389in}}%
\pgfpathlineto{\pgfqpoint{2.900022in}{2.618426in}}%
\pgfpathlineto{\pgfqpoint{2.899996in}{2.618463in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{2.618500in}}%
\pgfpathlineto{\pgfqpoint{2.899945in}{2.618538in}}%
\pgfpathlineto{\pgfqpoint{2.899919in}{2.618575in}}%
\pgfpathlineto{\pgfqpoint{2.899893in}{2.618612in}}%
\pgfpathlineto{\pgfqpoint{2.899867in}{2.618649in}}%
\pgfpathlineto{\pgfqpoint{2.899842in}{2.618687in}}%
\pgfpathlineto{\pgfqpoint{2.899816in}{2.618724in}}%
\pgfpathlineto{\pgfqpoint{2.899790in}{2.618761in}}%
\pgfpathlineto{\pgfqpoint{2.899765in}{2.618799in}}%
\pgfpathlineto{\pgfqpoint{2.899739in}{2.618836in}}%
\pgfpathlineto{\pgfqpoint{2.899713in}{2.618873in}}%
\pgfpathlineto{\pgfqpoint{2.899688in}{2.618910in}}%
\pgfpathlineto{\pgfqpoint{2.899662in}{2.618948in}}%
\pgfpathlineto{\pgfqpoint{2.899637in}{2.618985in}}%
\pgfpathlineto{\pgfqpoint{2.899611in}{2.619022in}}%
\pgfpathlineto{\pgfqpoint{2.899585in}{2.619059in}}%
\pgfpathlineto{\pgfqpoint{2.899560in}{2.619097in}}%
\pgfpathlineto{\pgfqpoint{2.899534in}{2.619134in}}%
\pgfpathlineto{\pgfqpoint{2.899508in}{2.619171in}}%
\pgfpathlineto{\pgfqpoint{2.899483in}{2.619208in}}%
\pgfpathlineto{\pgfqpoint{2.899457in}{2.619246in}}%
\pgfpathlineto{\pgfqpoint{2.899432in}{2.619283in}}%
\pgfpathlineto{\pgfqpoint{2.899406in}{2.619320in}}%
\pgfpathlineto{\pgfqpoint{2.899380in}{2.619357in}}%
\pgfpathlineto{\pgfqpoint{2.899355in}{2.619395in}}%
\pgfpathlineto{\pgfqpoint{2.899329in}{2.619432in}}%
\pgfpathlineto{\pgfqpoint{2.899304in}{2.619469in}}%
\pgfpathlineto{\pgfqpoint{2.899278in}{2.619506in}}%
\pgfpathlineto{\pgfqpoint{2.899252in}{2.619544in}}%
\pgfpathlineto{\pgfqpoint{2.899227in}{2.619581in}}%
\pgfpathlineto{\pgfqpoint{2.899201in}{2.619618in}}%
\pgfpathlineto{\pgfqpoint{2.899176in}{2.619656in}}%
\pgfpathlineto{\pgfqpoint{2.899150in}{2.619693in}}%
\pgfpathlineto{\pgfqpoint{2.899125in}{2.619730in}}%
\pgfpathlineto{\pgfqpoint{2.899099in}{2.619767in}}%
\pgfpathlineto{\pgfqpoint{2.899074in}{2.619805in}}%
\pgfpathlineto{\pgfqpoint{2.899048in}{2.619842in}}%
\pgfpathlineto{\pgfqpoint{2.899023in}{2.619879in}}%
\pgfpathlineto{\pgfqpoint{2.898997in}{2.619916in}}%
\pgfpathlineto{\pgfqpoint{2.898971in}{2.619954in}}%
\pgfpathlineto{\pgfqpoint{2.898946in}{2.619991in}}%
\pgfpathlineto{\pgfqpoint{2.898920in}{2.620028in}}%
\pgfpathlineto{\pgfqpoint{2.898895in}{2.620065in}}%
\pgfpathlineto{\pgfqpoint{2.898869in}{2.620103in}}%
\pgfpathlineto{\pgfqpoint{2.898844in}{2.620140in}}%
\pgfpathlineto{\pgfqpoint{2.898818in}{2.620177in}}%
\pgfpathlineto{\pgfqpoint{2.898793in}{2.620214in}}%
\pgfpathlineto{\pgfqpoint{2.898767in}{2.620252in}}%
\pgfpathlineto{\pgfqpoint{2.898742in}{2.620289in}}%
\pgfpathlineto{\pgfqpoint{2.898716in}{2.620326in}}%
\pgfpathlineto{\pgfqpoint{2.898691in}{2.620363in}}%
\pgfpathlineto{\pgfqpoint{2.898666in}{2.620401in}}%
\pgfpathlineto{\pgfqpoint{2.898640in}{2.620438in}}%
\pgfpathlineto{\pgfqpoint{2.898615in}{2.620475in}}%
\pgfpathlineto{\pgfqpoint{2.898589in}{2.620512in}}%
\pgfpathlineto{\pgfqpoint{2.898564in}{2.620549in}}%
\pgfpathlineto{\pgfqpoint{2.898538in}{2.620587in}}%
\pgfpathlineto{\pgfqpoint{2.898513in}{2.620624in}}%
\pgfpathlineto{\pgfqpoint{2.898487in}{2.620661in}}%
\pgfpathlineto{\pgfqpoint{2.898462in}{2.620698in}}%
\pgfpathlineto{\pgfqpoint{2.898436in}{2.620736in}}%
\pgfpathlineto{\pgfqpoint{2.898411in}{2.620773in}}%
\pgfpathlineto{\pgfqpoint{2.898386in}{2.620810in}}%
\pgfpathlineto{\pgfqpoint{2.898360in}{2.620847in}}%
\pgfpathlineto{\pgfqpoint{2.898335in}{2.620885in}}%
\pgfpathlineto{\pgfqpoint{2.898309in}{2.620922in}}%
\pgfpathlineto{\pgfqpoint{2.898284in}{2.620959in}}%
\pgfpathlineto{\pgfqpoint{2.898259in}{2.620996in}}%
\pgfpathlineto{\pgfqpoint{2.898233in}{2.621034in}}%
\pgfpathlineto{\pgfqpoint{2.898208in}{2.621071in}}%
\pgfpathlineto{\pgfqpoint{2.898182in}{2.621108in}}%
\pgfpathlineto{\pgfqpoint{2.898157in}{2.621145in}}%
\pgfpathlineto{\pgfqpoint{2.898132in}{2.621183in}}%
\pgfpathlineto{\pgfqpoint{2.898106in}{2.621220in}}%
\pgfpathlineto{\pgfqpoint{2.898081in}{2.621257in}}%
\pgfpathlineto{\pgfqpoint{2.898056in}{2.621294in}}%
\pgfpathlineto{\pgfqpoint{2.898030in}{2.621331in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{2.621369in}}%
\pgfpathlineto{\pgfqpoint{2.897979in}{2.621406in}}%
\pgfpathlineto{\pgfqpoint{2.897954in}{2.621443in}}%
\pgfpathlineto{\pgfqpoint{2.897929in}{2.621480in}}%
\pgfpathlineto{\pgfqpoint{2.897903in}{2.621518in}}%
\pgfpathlineto{\pgfqpoint{2.897878in}{2.621555in}}%
\pgfpathlineto{\pgfqpoint{2.897853in}{2.621592in}}%
\pgfpathlineto{\pgfqpoint{2.897827in}{2.621629in}}%
\pgfpathlineto{\pgfqpoint{2.897802in}{2.621667in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{2.621704in}}%
\pgfpathlineto{\pgfqpoint{2.897752in}{2.621741in}}%
\pgfpathlineto{\pgfqpoint{2.897726in}{2.621778in}}%
\pgfpathlineto{\pgfqpoint{2.897701in}{2.621815in}}%
\pgfpathlineto{\pgfqpoint{2.897676in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{2.897650in}{2.621890in}}%
\pgfpathlineto{\pgfqpoint{2.897625in}{2.621927in}}%
\pgfpathlineto{\pgfqpoint{2.897600in}{2.621964in}}%
\pgfpathlineto{\pgfqpoint{2.897574in}{2.622002in}}%
\pgfpathlineto{\pgfqpoint{2.897549in}{2.622039in}}%
\pgfpathlineto{\pgfqpoint{2.897524in}{2.622076in}}%
\pgfpathlineto{\pgfqpoint{2.897499in}{2.622113in}}%
\pgfpathlineto{\pgfqpoint{2.897473in}{2.622150in}}%
\pgfpathlineto{\pgfqpoint{2.897448in}{2.622188in}}%
\pgfpathlineto{\pgfqpoint{2.897423in}{2.622225in}}%
\pgfpathlineto{\pgfqpoint{2.897398in}{2.622262in}}%
\pgfpathlineto{\pgfqpoint{2.897372in}{2.622299in}}%
\pgfpathlineto{\pgfqpoint{2.897347in}{2.622337in}}%
\pgfpathlineto{\pgfqpoint{2.897322in}{2.622374in}}%
\pgfpathlineto{\pgfqpoint{2.897297in}{2.622411in}}%
\pgfpathlineto{\pgfqpoint{2.897271in}{2.622448in}}%
\pgfpathlineto{\pgfqpoint{2.897246in}{2.622485in}}%
\pgfpathlineto{\pgfqpoint{2.897221in}{2.622523in}}%
\pgfpathlineto{\pgfqpoint{2.897196in}{2.622560in}}%
\pgfpathlineto{\pgfqpoint{2.897171in}{2.622597in}}%
\pgfpathlineto{\pgfqpoint{2.897145in}{2.622634in}}%
\pgfpathlineto{\pgfqpoint{2.897120in}{2.622671in}}%
\pgfpathlineto{\pgfqpoint{2.897095in}{2.622709in}}%
\pgfpathlineto{\pgfqpoint{2.897070in}{2.622746in}}%
\pgfpathlineto{\pgfqpoint{2.897045in}{2.622783in}}%
\pgfpathlineto{\pgfqpoint{2.897019in}{2.622820in}}%
\pgfpathlineto{\pgfqpoint{2.896994in}{2.622858in}}%
\pgfpathlineto{\pgfqpoint{2.896969in}{2.622895in}}%
\pgfpathlineto{\pgfqpoint{2.896944in}{2.622932in}}%
\pgfpathlineto{\pgfqpoint{2.896919in}{2.622969in}}%
\pgfpathlineto{\pgfqpoint{2.896893in}{2.623006in}}%
\pgfpathlineto{\pgfqpoint{2.896868in}{2.623044in}}%
\pgfpathlineto{\pgfqpoint{2.896843in}{2.623081in}}%
\pgfpathlineto{\pgfqpoint{2.896818in}{2.623118in}}%
\pgfpathlineto{\pgfqpoint{2.896793in}{2.623155in}}%
\pgfpathlineto{\pgfqpoint{2.896768in}{2.623192in}}%
\pgfpathlineto{\pgfqpoint{2.896743in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{2.896717in}{2.623267in}}%
\pgfpathlineto{\pgfqpoint{2.896692in}{2.623304in}}%
\pgfpathlineto{\pgfqpoint{2.896667in}{2.623341in}}%
\pgfpathlineto{\pgfqpoint{2.896642in}{2.623378in}}%
\pgfpathlineto{\pgfqpoint{2.896617in}{2.623416in}}%
\pgfpathlineto{\pgfqpoint{2.896592in}{2.623453in}}%
\pgfpathlineto{\pgfqpoint{2.896567in}{2.623490in}}%
\pgfpathlineto{\pgfqpoint{2.896542in}{2.623527in}}%
\pgfpathlineto{\pgfqpoint{2.896517in}{2.623564in}}%
\pgfpathlineto{\pgfqpoint{2.896491in}{2.623602in}}%
\pgfpathlineto{\pgfqpoint{2.896466in}{2.623639in}}%
\pgfpathlineto{\pgfqpoint{2.896441in}{2.623676in}}%
\pgfpathlineto{\pgfqpoint{2.896416in}{2.623713in}}%
\pgfpathlineto{\pgfqpoint{2.896391in}{2.623751in}}%
\pgfpathlineto{\pgfqpoint{2.896366in}{2.623788in}}%
\pgfpathlineto{\pgfqpoint{2.896341in}{2.623825in}}%
\pgfpathlineto{\pgfqpoint{2.896316in}{2.623862in}}%
\pgfpathlineto{\pgfqpoint{2.896291in}{2.623899in}}%
\pgfpathlineto{\pgfqpoint{2.896266in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{2.896241in}{2.623974in}}%
\pgfpathlineto{\pgfqpoint{2.896216in}{2.624011in}}%
\pgfpathlineto{\pgfqpoint{2.896191in}{2.624048in}}%
\pgfpathlineto{\pgfqpoint{2.896166in}{2.624085in}}%
\pgfpathlineto{\pgfqpoint{2.896141in}{2.624122in}}%
\pgfpathlineto{\pgfqpoint{2.896115in}{2.624160in}}%
\pgfpathlineto{\pgfqpoint{2.896090in}{2.624197in}}%
\pgfpathlineto{\pgfqpoint{2.896065in}{2.624234in}}%
\pgfpathlineto{\pgfqpoint{2.896040in}{2.624271in}}%
\pgfpathlineto{\pgfqpoint{2.896015in}{2.624308in}}%
\pgfpathlineto{\pgfqpoint{2.895990in}{2.624346in}}%
\pgfpathlineto{\pgfqpoint{2.895965in}{2.624383in}}%
\pgfpathlineto{\pgfqpoint{2.895940in}{2.624420in}}%
\pgfpathlineto{\pgfqpoint{2.895915in}{2.624457in}}%
\pgfpathlineto{\pgfqpoint{2.895890in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{2.895865in}{2.624532in}}%
\pgfpathlineto{\pgfqpoint{2.895840in}{2.624569in}}%
\pgfpathlineto{\pgfqpoint{2.895815in}{2.624606in}}%
\pgfpathlineto{\pgfqpoint{2.895790in}{2.624643in}}%
\pgfpathlineto{\pgfqpoint{2.895765in}{2.624680in}}%
\pgfpathlineto{\pgfqpoint{2.895741in}{2.624718in}}%
\pgfpathlineto{\pgfqpoint{2.895716in}{2.624755in}}%
\pgfpathlineto{\pgfqpoint{2.895691in}{2.624792in}}%
\pgfpathlineto{\pgfqpoint{2.895666in}{2.624829in}}%
\pgfpathlineto{\pgfqpoint{2.895641in}{2.624866in}}%
\pgfpathlineto{\pgfqpoint{2.895616in}{2.624903in}}%
\pgfpathlineto{\pgfqpoint{2.895591in}{2.624941in}}%
\pgfpathlineto{\pgfqpoint{2.895566in}{2.624978in}}%
\pgfpathlineto{\pgfqpoint{2.895541in}{2.625015in}}%
\pgfpathlineto{\pgfqpoint{2.895516in}{2.625052in}}%
\pgfpathlineto{\pgfqpoint{2.895491in}{2.625089in}}%
\pgfpathlineto{\pgfqpoint{2.895466in}{2.625127in}}%
\pgfpathlineto{\pgfqpoint{2.895441in}{2.625164in}}%
\pgfpathlineto{\pgfqpoint{2.895416in}{2.625201in}}%
\pgfpathlineto{\pgfqpoint{2.895391in}{2.625238in}}%
\pgfpathlineto{\pgfqpoint{2.895367in}{2.625275in}}%
\pgfpathlineto{\pgfqpoint{2.895342in}{2.625312in}}%
\pgfpathlineto{\pgfqpoint{2.895317in}{2.625350in}}%
\pgfpathlineto{\pgfqpoint{2.895292in}{2.625387in}}%
\pgfpathlineto{\pgfqpoint{2.895267in}{2.625424in}}%
\pgfpathlineto{\pgfqpoint{2.895242in}{2.625461in}}%
\pgfpathlineto{\pgfqpoint{2.895217in}{2.625498in}}%
\pgfpathlineto{\pgfqpoint{2.895192in}{2.625536in}}%
\pgfpathlineto{\pgfqpoint{2.895167in}{2.625573in}}%
\pgfpathlineto{\pgfqpoint{2.895143in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{2.895118in}{2.625647in}}%
\pgfpathlineto{\pgfqpoint{2.895093in}{2.625684in}}%
\pgfpathlineto{\pgfqpoint{2.895068in}{2.625721in}}%
\pgfpathlineto{\pgfqpoint{2.895043in}{2.625759in}}%
\pgfpathlineto{\pgfqpoint{2.895018in}{2.625796in}}%
\pgfpathlineto{\pgfqpoint{2.894993in}{2.625833in}}%
\pgfpathlineto{\pgfqpoint{2.894969in}{2.625870in}}%
\pgfpathlineto{\pgfqpoint{2.894944in}{2.625907in}}%
\pgfpathlineto{\pgfqpoint{2.894919in}{2.625944in}}%
\pgfpathlineto{\pgfqpoint{2.894894in}{2.625982in}}%
\pgfpathlineto{\pgfqpoint{2.894869in}{2.626019in}}%
\pgfpathlineto{\pgfqpoint{2.894844in}{2.626056in}}%
\pgfpathlineto{\pgfqpoint{2.894820in}{2.626093in}}%
\pgfpathlineto{\pgfqpoint{2.894795in}{2.626130in}}%
\pgfpathlineto{\pgfqpoint{2.894770in}{2.626168in}}%
\pgfpathlineto{\pgfqpoint{2.894745in}{2.626205in}}%
\pgfpathlineto{\pgfqpoint{2.894720in}{2.626242in}}%
\pgfpathlineto{\pgfqpoint{2.894696in}{2.626279in}}%
\pgfpathlineto{\pgfqpoint{2.894671in}{2.626316in}}%
\pgfpathlineto{\pgfqpoint{2.894646in}{2.626353in}}%
\pgfpathlineto{\pgfqpoint{2.894621in}{2.626391in}}%
\pgfpathlineto{\pgfqpoint{2.894597in}{2.626428in}}%
\pgfpathlineto{\pgfqpoint{2.894572in}{2.626465in}}%
\pgfpathlineto{\pgfqpoint{2.894547in}{2.626502in}}%
\pgfpathlineto{\pgfqpoint{2.894522in}{2.626539in}}%
\pgfpathlineto{\pgfqpoint{2.894498in}{2.626576in}}%
\pgfpathlineto{\pgfqpoint{2.894473in}{2.626614in}}%
\pgfpathlineto{\pgfqpoint{2.894448in}{2.626651in}}%
\pgfpathlineto{\pgfqpoint{2.894423in}{2.626688in}}%
\pgfpathlineto{\pgfqpoint{2.894399in}{2.626725in}}%
\pgfpathlineto{\pgfqpoint{2.894374in}{2.626762in}}%
\pgfpathlineto{\pgfqpoint{2.894349in}{2.626799in}}%
\pgfpathlineto{\pgfqpoint{2.894324in}{2.626836in}}%
\pgfpathlineto{\pgfqpoint{2.894300in}{2.626874in}}%
\pgfpathlineto{\pgfqpoint{2.894275in}{2.626911in}}%
\pgfpathlineto{\pgfqpoint{2.894250in}{2.626948in}}%
\pgfpathlineto{\pgfqpoint{2.894225in}{2.626985in}}%
\pgfpathlineto{\pgfqpoint{2.894201in}{2.627022in}}%
\pgfpathlineto{\pgfqpoint{2.894176in}{2.627059in}}%
\pgfpathlineto{\pgfqpoint{2.894151in}{2.627097in}}%
\pgfpathlineto{\pgfqpoint{2.894127in}{2.627134in}}%
\pgfpathlineto{\pgfqpoint{2.894102in}{2.627171in}}%
\pgfpathlineto{\pgfqpoint{2.894077in}{2.627208in}}%
\pgfpathlineto{\pgfqpoint{2.894053in}{2.627245in}}%
\pgfpathlineto{\pgfqpoint{2.894028in}{2.627282in}}%
\pgfpathlineto{\pgfqpoint{2.894003in}{2.627320in}}%
\pgfpathlineto{\pgfqpoint{2.893979in}{2.627357in}}%
\pgfpathlineto{\pgfqpoint{2.893954in}{2.627394in}}%
\pgfpathlineto{\pgfqpoint{2.893929in}{2.627431in}}%
\pgfpathlineto{\pgfqpoint{2.893905in}{2.627468in}}%
\pgfpathlineto{\pgfqpoint{2.893880in}{2.627505in}}%
\pgfpathlineto{\pgfqpoint{2.893855in}{2.627542in}}%
\pgfpathlineto{\pgfqpoint{2.893831in}{2.627580in}}%
\pgfpathlineto{\pgfqpoint{2.893806in}{2.627617in}}%
\pgfpathlineto{\pgfqpoint{2.893781in}{2.627654in}}%
\pgfpathlineto{\pgfqpoint{2.893757in}{2.627691in}}%
\pgfpathlineto{\pgfqpoint{2.893732in}{2.627728in}}%
\pgfpathlineto{\pgfqpoint{2.893707in}{2.627765in}}%
\pgfpathlineto{\pgfqpoint{2.893683in}{2.627803in}}%
\pgfpathlineto{\pgfqpoint{2.893658in}{2.627840in}}%
\pgfpathlineto{\pgfqpoint{2.893634in}{2.627877in}}%
\pgfpathlineto{\pgfqpoint{2.893609in}{2.627914in}}%
\pgfpathlineto{\pgfqpoint{2.893584in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{2.893560in}{2.627988in}}%
\pgfpathlineto{\pgfqpoint{2.893535in}{2.628025in}}%
\pgfpathlineto{\pgfqpoint{2.893511in}{2.628063in}}%
\pgfpathlineto{\pgfqpoint{2.893486in}{2.628100in}}%
\pgfpathlineto{\pgfqpoint{2.893461in}{2.628137in}}%
\pgfpathlineto{\pgfqpoint{2.893437in}{2.628174in}}%
\pgfpathlineto{\pgfqpoint{2.893412in}{2.628211in}}%
\pgfpathlineto{\pgfqpoint{2.893388in}{2.628248in}}%
\pgfpathlineto{\pgfqpoint{2.893363in}{2.628285in}}%
\pgfpathlineto{\pgfqpoint{2.893339in}{2.628323in}}%
\pgfpathlineto{\pgfqpoint{2.893314in}{2.628360in}}%
\pgfpathlineto{\pgfqpoint{2.893290in}{2.628397in}}%
\pgfpathlineto{\pgfqpoint{2.893265in}{2.628434in}}%
\pgfpathlineto{\pgfqpoint{2.893240in}{2.628471in}}%
\pgfpathlineto{\pgfqpoint{2.893216in}{2.628508in}}%
\pgfpathlineto{\pgfqpoint{2.893191in}{2.628545in}}%
\pgfpathlineto{\pgfqpoint{2.893167in}{2.628583in}}%
\pgfpathlineto{\pgfqpoint{2.893142in}{2.628620in}}%
\pgfpathlineto{\pgfqpoint{2.893118in}{2.628657in}}%
\pgfpathlineto{\pgfqpoint{2.893093in}{2.628694in}}%
\pgfpathlineto{\pgfqpoint{2.893069in}{2.628731in}}%
\pgfpathlineto{\pgfqpoint{2.893044in}{2.628768in}}%
\pgfpathlineto{\pgfqpoint{2.893020in}{2.628805in}}%
\pgfpathlineto{\pgfqpoint{2.892995in}{2.628843in}}%
\pgfpathlineto{\pgfqpoint{2.892971in}{2.628880in}}%
\pgfpathlineto{\pgfqpoint{2.892946in}{2.628917in}}%
\pgfpathlineto{\pgfqpoint{2.892922in}{2.628954in}}%
\pgfpathlineto{\pgfqpoint{2.892897in}{2.628991in}}%
\pgfpathlineto{\pgfqpoint{2.892873in}{2.629028in}}%
\pgfpathlineto{\pgfqpoint{2.892848in}{2.629065in}}%
\pgfpathlineto{\pgfqpoint{2.892824in}{2.629103in}}%
\pgfpathlineto{\pgfqpoint{2.892799in}{2.629140in}}%
\pgfpathlineto{\pgfqpoint{2.892775in}{2.629177in}}%
\pgfpathlineto{\pgfqpoint{2.892750in}{2.629214in}}%
\pgfpathlineto{\pgfqpoint{2.892726in}{2.629251in}}%
\pgfpathlineto{\pgfqpoint{2.892701in}{2.629288in}}%
\pgfpathlineto{\pgfqpoint{2.892677in}{2.629325in}}%
\pgfpathlineto{\pgfqpoint{2.892653in}{2.629362in}}%
\pgfpathlineto{\pgfqpoint{2.892628in}{2.629400in}}%
\pgfpathlineto{\pgfqpoint{2.892604in}{2.629437in}}%
\pgfpathlineto{\pgfqpoint{2.892579in}{2.629474in}}%
\pgfpathlineto{\pgfqpoint{2.892555in}{2.629511in}}%
\pgfpathlineto{\pgfqpoint{2.892530in}{2.629548in}}%
\pgfpathlineto{\pgfqpoint{2.892506in}{2.629585in}}%
\pgfpathlineto{\pgfqpoint{2.892482in}{2.629622in}}%
\pgfpathlineto{\pgfqpoint{2.892457in}{2.629659in}}%
\pgfpathlineto{\pgfqpoint{2.892433in}{2.629697in}}%
\pgfpathlineto{\pgfqpoint{2.892408in}{2.629734in}}%
\pgfpathlineto{\pgfqpoint{2.892384in}{2.629771in}}%
\pgfpathlineto{\pgfqpoint{2.892359in}{2.629808in}}%
\pgfpathlineto{\pgfqpoint{2.892335in}{2.629845in}}%
\pgfpathlineto{\pgfqpoint{2.892311in}{2.629882in}}%
\pgfpathlineto{\pgfqpoint{2.892286in}{2.629919in}}%
\pgfpathlineto{\pgfqpoint{2.892262in}{2.629956in}}%
\pgfpathlineto{\pgfqpoint{2.892238in}{2.629994in}}%
\pgfpathlineto{\pgfqpoint{2.892213in}{2.630031in}}%
\pgfpathlineto{\pgfqpoint{2.892189in}{2.630068in}}%
\pgfpathlineto{\pgfqpoint{2.892164in}{2.630105in}}%
\pgfpathlineto{\pgfqpoint{2.892140in}{2.630142in}}%
\pgfpathlineto{\pgfqpoint{2.892116in}{2.630179in}}%
\pgfpathlineto{\pgfqpoint{2.892091in}{2.630216in}}%
\pgfpathlineto{\pgfqpoint{2.892067in}{2.630253in}}%
\pgfpathlineto{\pgfqpoint{2.892043in}{2.630291in}}%
\pgfpathlineto{\pgfqpoint{2.892018in}{2.630328in}}%
\pgfpathlineto{\pgfqpoint{2.891994in}{2.630365in}}%
\pgfpathlineto{\pgfqpoint{2.891970in}{2.630402in}}%
\pgfpathlineto{\pgfqpoint{2.891945in}{2.630439in}}%
\pgfpathlineto{\pgfqpoint{2.891921in}{2.630476in}}%
\pgfpathlineto{\pgfqpoint{2.891897in}{2.630513in}}%
\pgfpathlineto{\pgfqpoint{2.891872in}{2.630550in}}%
\pgfpathlineto{\pgfqpoint{2.891848in}{2.630588in}}%
\pgfpathlineto{\pgfqpoint{2.891824in}{2.630625in}}%
\pgfpathlineto{\pgfqpoint{2.891799in}{2.630662in}}%
\pgfpathlineto{\pgfqpoint{2.891775in}{2.630699in}}%
\pgfpathlineto{\pgfqpoint{2.891751in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{2.891726in}{2.630773in}}%
\pgfpathlineto{\pgfqpoint{2.891702in}{2.630810in}}%
\pgfpathlineto{\pgfqpoint{2.891678in}{2.630847in}}%
\pgfpathlineto{\pgfqpoint{2.891654in}{2.630884in}}%
\pgfpathlineto{\pgfqpoint{2.891629in}{2.630922in}}%
\pgfpathlineto{\pgfqpoint{2.891605in}{2.630959in}}%
\pgfpathlineto{\pgfqpoint{2.891581in}{2.630996in}}%
\pgfpathlineto{\pgfqpoint{2.891557in}{2.631033in}}%
\pgfpathlineto{\pgfqpoint{2.891532in}{2.631070in}}%
\pgfpathlineto{\pgfqpoint{2.891508in}{2.631107in}}%
\pgfpathlineto{\pgfqpoint{2.891484in}{2.631144in}}%
\pgfpathlineto{\pgfqpoint{2.891459in}{2.631181in}}%
\pgfpathlineto{\pgfqpoint{2.891435in}{2.631218in}}%
\pgfpathlineto{\pgfqpoint{2.891411in}{2.631256in}}%
\pgfpathlineto{\pgfqpoint{2.891387in}{2.631293in}}%
\pgfpathlineto{\pgfqpoint{2.891363in}{2.631330in}}%
\pgfpathlineto{\pgfqpoint{2.891338in}{2.631367in}}%
\pgfpathlineto{\pgfqpoint{2.891314in}{2.631404in}}%
\pgfpathlineto{\pgfqpoint{2.891290in}{2.631441in}}%
\pgfpathlineto{\pgfqpoint{2.891266in}{2.631478in}}%
\pgfpathlineto{\pgfqpoint{2.891241in}{2.631515in}}%
\pgfpathlineto{\pgfqpoint{2.891217in}{2.631552in}}%
\pgfpathlineto{\pgfqpoint{2.891193in}{2.631590in}}%
\pgfpathlineto{\pgfqpoint{2.891169in}{2.631627in}}%
\pgfpathlineto{\pgfqpoint{2.891145in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{2.891120in}{2.631701in}}%
\pgfpathlineto{\pgfqpoint{2.891096in}{2.631738in}}%
\pgfpathlineto{\pgfqpoint{2.891072in}{2.631775in}}%
\pgfpathlineto{\pgfqpoint{2.891048in}{2.631812in}}%
\pgfpathlineto{\pgfqpoint{2.891024in}{2.631849in}}%
\pgfpathlineto{\pgfqpoint{2.890999in}{2.631886in}}%
\pgfpathlineto{\pgfqpoint{2.890975in}{2.631923in}}%
\pgfpathlineto{\pgfqpoint{2.890951in}{2.631961in}}%
\pgfpathlineto{\pgfqpoint{2.890927in}{2.631998in}}%
\pgfpathlineto{\pgfqpoint{2.890903in}{2.632035in}}%
\pgfpathlineto{\pgfqpoint{2.890879in}{2.632072in}}%
\pgfpathlineto{\pgfqpoint{2.890854in}{2.632109in}}%
\pgfpathlineto{\pgfqpoint{2.890830in}{2.632146in}}%
\pgfpathlineto{\pgfqpoint{2.890806in}{2.632183in}}%
\pgfpathlineto{\pgfqpoint{2.890782in}{2.632220in}}%
\pgfpathlineto{\pgfqpoint{2.890758in}{2.632257in}}%
\pgfpathlineto{\pgfqpoint{2.890734in}{2.632294in}}%
\pgfpathlineto{\pgfqpoint{2.890710in}{2.632332in}}%
\pgfpathlineto{\pgfqpoint{2.890686in}{2.632369in}}%
\pgfpathlineto{\pgfqpoint{2.890661in}{2.632406in}}%
\pgfpathlineto{\pgfqpoint{2.890637in}{2.632443in}}%
\pgfpathlineto{\pgfqpoint{2.890613in}{2.632480in}}%
\pgfpathlineto{\pgfqpoint{2.890589in}{2.632517in}}%
\pgfpathlineto{\pgfqpoint{2.890565in}{2.632554in}}%
\pgfpathlineto{\pgfqpoint{2.890541in}{2.632591in}}%
\pgfpathlineto{\pgfqpoint{2.890517in}{2.632628in}}%
\pgfpathlineto{\pgfqpoint{2.890493in}{2.632665in}}%
\pgfpathlineto{\pgfqpoint{2.890469in}{2.632702in}}%
\pgfpathlineto{\pgfqpoint{2.890444in}{2.632740in}}%
\pgfpathlineto{\pgfqpoint{2.890420in}{2.632777in}}%
\pgfpathlineto{\pgfqpoint{2.890396in}{2.632814in}}%
\pgfpathlineto{\pgfqpoint{2.890372in}{2.632851in}}%
\pgfpathlineto{\pgfqpoint{2.890348in}{2.632888in}}%
\pgfpathlineto{\pgfqpoint{2.890324in}{2.632925in}}%
\pgfpathlineto{\pgfqpoint{2.890300in}{2.632962in}}%
\pgfpathlineto{\pgfqpoint{2.890276in}{2.632999in}}%
\pgfpathlineto{\pgfqpoint{2.890252in}{2.633036in}}%
\pgfpathlineto{\pgfqpoint{2.890228in}{2.633073in}}%
\pgfpathlineto{\pgfqpoint{2.890204in}{2.633110in}}%
\pgfpathlineto{\pgfqpoint{2.890180in}{2.633148in}}%
\pgfpathlineto{\pgfqpoint{2.890156in}{2.633185in}}%
\pgfpathlineto{\pgfqpoint{2.890132in}{2.633222in}}%
\pgfpathlineto{\pgfqpoint{2.890108in}{2.633259in}}%
\pgfpathlineto{\pgfqpoint{2.890084in}{2.633296in}}%
\pgfpathlineto{\pgfqpoint{2.890060in}{2.633333in}}%
\pgfpathlineto{\pgfqpoint{2.890036in}{2.633370in}}%
\pgfpathlineto{\pgfqpoint{2.890012in}{2.633407in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{2.633444in}}%
\pgfpathlineto{\pgfqpoint{2.889964in}{2.633481in}}%
\pgfpathlineto{\pgfqpoint{2.889940in}{2.633518in}}%
\pgfpathlineto{\pgfqpoint{2.889916in}{2.633555in}}%
\pgfpathlineto{\pgfqpoint{2.889892in}{2.633593in}}%
\pgfpathlineto{\pgfqpoint{2.889868in}{2.633630in}}%
\pgfpathlineto{\pgfqpoint{2.889844in}{2.633667in}}%
\pgfpathlineto{\pgfqpoint{2.889820in}{2.633704in}}%
\pgfpathlineto{\pgfqpoint{2.889796in}{2.633741in}}%
\pgfpathlineto{\pgfqpoint{2.889772in}{2.633778in}}%
\pgfpathlineto{\pgfqpoint{2.889748in}{2.633815in}}%
\pgfpathlineto{\pgfqpoint{2.889724in}{2.633852in}}%
\pgfpathlineto{\pgfqpoint{2.889700in}{2.633889in}}%
\pgfpathlineto{\pgfqpoint{2.889676in}{2.633926in}}%
\pgfpathlineto{\pgfqpoint{2.889652in}{2.633963in}}%
\pgfpathlineto{\pgfqpoint{2.889628in}{2.634000in}}%
\pgfpathlineto{\pgfqpoint{2.889604in}{2.634038in}}%
\pgfpathlineto{\pgfqpoint{2.889580in}{2.634075in}}%
\pgfpathlineto{\pgfqpoint{2.889556in}{2.634112in}}%
\pgfpathlineto{\pgfqpoint{2.889532in}{2.634149in}}%
\pgfpathlineto{\pgfqpoint{2.889508in}{2.634186in}}%
\pgfpathlineto{\pgfqpoint{2.889484in}{2.634223in}}%
\pgfpathlineto{\pgfqpoint{2.889460in}{2.634260in}}%
\pgfpathlineto{\pgfqpoint{2.889436in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{2.889412in}{2.634334in}}%
\pgfpathlineto{\pgfqpoint{2.889388in}{2.634371in}}%
\pgfpathlineto{\pgfqpoint{2.889365in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{2.889341in}{2.634445in}}%
\pgfpathlineto{\pgfqpoint{2.889317in}{2.634482in}}%
\pgfpathlineto{\pgfqpoint{2.889293in}{2.634520in}}%
\pgfpathlineto{\pgfqpoint{2.889269in}{2.634557in}}%
\pgfpathlineto{\pgfqpoint{2.889245in}{2.634594in}}%
\pgfpathlineto{\pgfqpoint{2.889221in}{2.634631in}}%
\pgfpathlineto{\pgfqpoint{2.889197in}{2.634668in}}%
\pgfpathlineto{\pgfqpoint{2.889173in}{2.634705in}}%
\pgfpathlineto{\pgfqpoint{2.889150in}{2.634742in}}%
\pgfpathlineto{\pgfqpoint{2.889126in}{2.634779in}}%
\pgfpathlineto{\pgfqpoint{2.889102in}{2.634816in}}%
\pgfpathlineto{\pgfqpoint{2.889078in}{2.634853in}}%
\pgfpathlineto{\pgfqpoint{2.889054in}{2.634890in}}%
\pgfpathlineto{\pgfqpoint{2.889030in}{2.634927in}}%
\pgfpathlineto{\pgfqpoint{2.889006in}{2.634964in}}%
\pgfpathlineto{\pgfqpoint{2.888982in}{2.635001in}}%
\pgfpathlineto{\pgfqpoint{2.888959in}{2.635038in}}%
\pgfpathlineto{\pgfqpoint{2.888935in}{2.635076in}}%
\pgfpathlineto{\pgfqpoint{2.888911in}{2.635113in}}%
\pgfpathlineto{\pgfqpoint{2.888887in}{2.635150in}}%
\pgfpathlineto{\pgfqpoint{2.888863in}{2.635187in}}%
\pgfpathlineto{\pgfqpoint{2.888839in}{2.635224in}}%
\pgfpathlineto{\pgfqpoint{2.888816in}{2.635261in}}%
\pgfpathlineto{\pgfqpoint{2.888792in}{2.635298in}}%
\pgfpathlineto{\pgfqpoint{2.888768in}{2.635335in}}%
\pgfpathlineto{\pgfqpoint{2.888744in}{2.635372in}}%
\pgfpathlineto{\pgfqpoint{2.888720in}{2.635409in}}%
\pgfpathlineto{\pgfqpoint{2.888697in}{2.635446in}}%
\pgfpathlineto{\pgfqpoint{2.888673in}{2.635483in}}%
\pgfpathlineto{\pgfqpoint{2.888649in}{2.635520in}}%
\pgfpathlineto{\pgfqpoint{2.888625in}{2.635557in}}%
\pgfpathlineto{\pgfqpoint{2.888601in}{2.635594in}}%
\pgfpathlineto{\pgfqpoint{2.888578in}{2.635631in}}%
\pgfpathlineto{\pgfqpoint{2.888554in}{2.635669in}}%
\pgfpathlineto{\pgfqpoint{2.888530in}{2.635706in}}%
\pgfpathlineto{\pgfqpoint{2.888506in}{2.635743in}}%
\pgfpathlineto{\pgfqpoint{2.888482in}{2.635780in}}%
\pgfpathlineto{\pgfqpoint{2.888459in}{2.635817in}}%
\pgfpathlineto{\pgfqpoint{2.888435in}{2.635854in}}%
\pgfpathlineto{\pgfqpoint{2.888411in}{2.635891in}}%
\pgfpathlineto{\pgfqpoint{2.888387in}{2.635928in}}%
\pgfpathlineto{\pgfqpoint{2.888364in}{2.635965in}}%
\pgfpathlineto{\pgfqpoint{2.888340in}{2.636002in}}%
\pgfpathlineto{\pgfqpoint{2.888316in}{2.636039in}}%
\pgfpathlineto{\pgfqpoint{2.888292in}{2.636076in}}%
\pgfpathlineto{\pgfqpoint{2.888269in}{2.636113in}}%
\pgfpathlineto{\pgfqpoint{2.888245in}{2.636150in}}%
\pgfpathlineto{\pgfqpoint{2.888221in}{2.636187in}}%
\pgfpathlineto{\pgfqpoint{2.888197in}{2.636224in}}%
\pgfpathlineto{\pgfqpoint{2.888174in}{2.636261in}}%
\pgfpathlineto{\pgfqpoint{2.888150in}{2.636299in}}%
\pgfpathlineto{\pgfqpoint{2.888126in}{2.636336in}}%
\pgfpathlineto{\pgfqpoint{2.888103in}{2.636373in}}%
\pgfpathlineto{\pgfqpoint{2.888079in}{2.636410in}}%
\pgfpathlineto{\pgfqpoint{2.888055in}{2.636447in}}%
\pgfpathlineto{\pgfqpoint{2.888031in}{2.636484in}}%
\pgfpathlineto{\pgfqpoint{2.888008in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{2.887984in}{2.636558in}}%
\pgfpathlineto{\pgfqpoint{2.887960in}{2.636595in}}%
\pgfpathlineto{\pgfqpoint{2.887937in}{2.636632in}}%
\pgfpathlineto{\pgfqpoint{2.887913in}{2.636669in}}%
\pgfpathlineto{\pgfqpoint{2.887889in}{2.636706in}}%
\pgfpathlineto{\pgfqpoint{2.887866in}{2.636743in}}%
\pgfpathlineto{\pgfqpoint{2.887842in}{2.636780in}}%
\pgfpathlineto{\pgfqpoint{2.887818in}{2.636817in}}%
\pgfpathlineto{\pgfqpoint{2.887795in}{2.636854in}}%
\pgfpathlineto{\pgfqpoint{2.887771in}{2.636891in}}%
\pgfpathlineto{\pgfqpoint{2.887747in}{2.636928in}}%
\pgfpathlineto{\pgfqpoint{2.887724in}{2.636965in}}%
\pgfpathlineto{\pgfqpoint{2.887700in}{2.637002in}}%
\pgfpathlineto{\pgfqpoint{2.887676in}{2.637039in}}%
\pgfpathlineto{\pgfqpoint{2.887653in}{2.637077in}}%
\pgfpathlineto{\pgfqpoint{2.887629in}{2.637114in}}%
\pgfpathlineto{\pgfqpoint{2.887605in}{2.637151in}}%
\pgfpathlineto{\pgfqpoint{2.887582in}{2.637188in}}%
\pgfpathlineto{\pgfqpoint{2.887558in}{2.637225in}}%
\pgfpathlineto{\pgfqpoint{2.887535in}{2.637262in}}%
\pgfpathlineto{\pgfqpoint{2.887511in}{2.637299in}}%
\pgfpathlineto{\pgfqpoint{2.887487in}{2.637336in}}%
\pgfpathlineto{\pgfqpoint{2.887464in}{2.637373in}}%
\pgfpathlineto{\pgfqpoint{2.887440in}{2.637410in}}%
\pgfpathlineto{\pgfqpoint{2.887416in}{2.637447in}}%
\pgfpathlineto{\pgfqpoint{2.887393in}{2.637484in}}%
\pgfpathlineto{\pgfqpoint{2.887369in}{2.637521in}}%
\pgfpathlineto{\pgfqpoint{2.887346in}{2.637558in}}%
\pgfpathlineto{\pgfqpoint{2.887322in}{2.637595in}}%
\pgfpathlineto{\pgfqpoint{2.887298in}{2.637632in}}%
\pgfpathlineto{\pgfqpoint{2.887275in}{2.637669in}}%
\pgfpathlineto{\pgfqpoint{2.887251in}{2.637706in}}%
\pgfpathlineto{\pgfqpoint{2.887228in}{2.637743in}}%
\pgfpathlineto{\pgfqpoint{2.887204in}{2.637780in}}%
\pgfpathlineto{\pgfqpoint{2.887181in}{2.637817in}}%
\pgfpathlineto{\pgfqpoint{2.887157in}{2.637854in}}%
\pgfpathlineto{\pgfqpoint{2.887133in}{2.637891in}}%
\pgfpathlineto{\pgfqpoint{2.887110in}{2.637928in}}%
\pgfpathlineto{\pgfqpoint{2.887086in}{2.637965in}}%
\pgfpathlineto{\pgfqpoint{2.887063in}{2.638003in}}%
\pgfpathlineto{\pgfqpoint{2.887039in}{2.638040in}}%
\pgfpathlineto{\pgfqpoint{2.887016in}{2.638077in}}%
\pgfpathlineto{\pgfqpoint{2.886992in}{2.638114in}}%
\pgfpathlineto{\pgfqpoint{2.886969in}{2.638151in}}%
\pgfpathlineto{\pgfqpoint{2.886945in}{2.638188in}}%
\pgfpathlineto{\pgfqpoint{2.886922in}{2.638225in}}%
\pgfpathlineto{\pgfqpoint{2.886898in}{2.638262in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{2.638299in}}%
\pgfpathlineto{\pgfqpoint{2.886851in}{2.638336in}}%
\pgfpathlineto{\pgfqpoint{2.886827in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{2.886804in}{2.638410in}}%
\pgfpathlineto{\pgfqpoint{2.886780in}{2.638447in}}%
\pgfpathlineto{\pgfqpoint{2.886757in}{2.638484in}}%
\pgfpathlineto{\pgfqpoint{2.886733in}{2.638521in}}%
\pgfpathlineto{\pgfqpoint{2.886710in}{2.638558in}}%
\pgfpathlineto{\pgfqpoint{2.886686in}{2.638595in}}%
\pgfpathlineto{\pgfqpoint{2.886663in}{2.638632in}}%
\pgfpathlineto{\pgfqpoint{2.886639in}{2.638669in}}%
\pgfpathlineto{\pgfqpoint{2.886616in}{2.638706in}}%
\pgfpathlineto{\pgfqpoint{2.886592in}{2.638743in}}%
\pgfpathlineto{\pgfqpoint{2.886569in}{2.638780in}}%
\pgfpathlineto{\pgfqpoint{2.886545in}{2.638817in}}%
\pgfpathlineto{\pgfqpoint{2.886522in}{2.638854in}}%
\pgfpathlineto{\pgfqpoint{2.886499in}{2.638891in}}%
\pgfpathlineto{\pgfqpoint{2.886475in}{2.638928in}}%
\pgfpathlineto{\pgfqpoint{2.886452in}{2.638965in}}%
\pgfpathlineto{\pgfqpoint{2.886428in}{2.639002in}}%
\pgfpathlineto{\pgfqpoint{2.886405in}{2.639039in}}%
\pgfpathlineto{\pgfqpoint{2.886381in}{2.639076in}}%
\pgfpathlineto{\pgfqpoint{2.886358in}{2.639113in}}%
\pgfpathlineto{\pgfqpoint{2.886334in}{2.639150in}}%
\pgfpathlineto{\pgfqpoint{2.886311in}{2.639187in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{2.639224in}}%
\pgfpathlineto{\pgfqpoint{2.886264in}{2.639261in}}%
\pgfpathlineto{\pgfqpoint{2.886241in}{2.639298in}}%
\pgfpathlineto{\pgfqpoint{2.886217in}{2.639335in}}%
\pgfpathlineto{\pgfqpoint{2.886194in}{2.639372in}}%
\pgfpathlineto{\pgfqpoint{2.886170in}{2.639410in}}%
\pgfpathlineto{\pgfqpoint{2.886147in}{2.639447in}}%
\pgfpathlineto{\pgfqpoint{2.886124in}{2.639484in}}%
\pgfpathlineto{\pgfqpoint{2.886100in}{2.639521in}}%
\pgfpathlineto{\pgfqpoint{2.886077in}{2.639558in}}%
\pgfpathlineto{\pgfqpoint{2.886053in}{2.639595in}}%
\pgfpathlineto{\pgfqpoint{2.886030in}{2.639632in}}%
\pgfpathlineto{\pgfqpoint{2.886007in}{2.639669in}}%
\pgfpathlineto{\pgfqpoint{2.885983in}{2.639706in}}%
\pgfpathlineto{\pgfqpoint{2.885960in}{2.639743in}}%
\pgfpathlineto{\pgfqpoint{2.885936in}{2.639780in}}%
\pgfpathlineto{\pgfqpoint{2.885913in}{2.639817in}}%
\pgfpathlineto{\pgfqpoint{2.885890in}{2.639854in}}%
\pgfpathlineto{\pgfqpoint{2.885866in}{2.639891in}}%
\pgfpathlineto{\pgfqpoint{2.885843in}{2.639928in}}%
\pgfpathlineto{\pgfqpoint{2.885820in}{2.639965in}}%
\pgfpathlineto{\pgfqpoint{2.885796in}{2.640002in}}%
\pgfpathlineto{\pgfqpoint{2.885773in}{2.640039in}}%
\pgfpathlineto{\pgfqpoint{2.885749in}{2.640076in}}%
\pgfpathlineto{\pgfqpoint{2.885726in}{2.640113in}}%
\pgfpathlineto{\pgfqpoint{2.885703in}{2.640150in}}%
\pgfpathlineto{\pgfqpoint{2.885679in}{2.640187in}}%
\pgfpathlineto{\pgfqpoint{2.885656in}{2.640224in}}%
\pgfpathlineto{\pgfqpoint{2.885633in}{2.640261in}}%
\pgfpathlineto{\pgfqpoint{2.885609in}{2.640298in}}%
\pgfpathlineto{\pgfqpoint{2.885586in}{2.640335in}}%
\pgfpathlineto{\pgfqpoint{2.885563in}{2.640372in}}%
\pgfpathlineto{\pgfqpoint{2.885539in}{2.640409in}}%
\pgfpathlineto{\pgfqpoint{2.885516in}{2.640446in}}%
\pgfpathlineto{\pgfqpoint{2.885493in}{2.640483in}}%
\pgfpathlineto{\pgfqpoint{2.885470in}{2.640520in}}%
\pgfpathlineto{\pgfqpoint{2.885446in}{2.640557in}}%
\pgfpathlineto{\pgfqpoint{2.885423in}{2.640594in}}%
\pgfpathlineto{\pgfqpoint{2.885400in}{2.640631in}}%
\pgfpathlineto{\pgfqpoint{2.885376in}{2.640668in}}%
\pgfpathlineto{\pgfqpoint{2.885353in}{2.640705in}}%
\pgfpathlineto{\pgfqpoint{2.885330in}{2.640742in}}%
\pgfpathlineto{\pgfqpoint{2.885306in}{2.640779in}}%
\pgfpathlineto{\pgfqpoint{2.885283in}{2.640816in}}%
\pgfpathlineto{\pgfqpoint{2.885260in}{2.640853in}}%
\pgfpathlineto{\pgfqpoint{2.885237in}{2.640890in}}%
\pgfpathlineto{\pgfqpoint{2.885213in}{2.640927in}}%
\pgfpathlineto{\pgfqpoint{2.885190in}{2.640964in}}%
\pgfpathlineto{\pgfqpoint{2.885167in}{2.641001in}}%
\pgfpathlineto{\pgfqpoint{2.885144in}{2.641038in}}%
\pgfpathlineto{\pgfqpoint{2.885120in}{2.641075in}}%
\pgfpathlineto{\pgfqpoint{2.885097in}{2.641112in}}%
\pgfpathlineto{\pgfqpoint{2.885074in}{2.641149in}}%
\pgfpathlineto{\pgfqpoint{2.885050in}{2.641186in}}%
\pgfpathlineto{\pgfqpoint{2.885027in}{2.641223in}}%
\pgfpathlineto{\pgfqpoint{2.885004in}{2.641260in}}%
\pgfpathlineto{\pgfqpoint{2.884981in}{2.641297in}}%
\pgfpathlineto{\pgfqpoint{2.884958in}{2.641334in}}%
\pgfpathlineto{\pgfqpoint{2.884934in}{2.641371in}}%
\pgfpathlineto{\pgfqpoint{2.884911in}{2.641408in}}%
\pgfpathlineto{\pgfqpoint{2.884888in}{2.641445in}}%
\pgfpathlineto{\pgfqpoint{2.884865in}{2.641482in}}%
\pgfpathlineto{\pgfqpoint{2.884841in}{2.641519in}}%
\pgfpathlineto{\pgfqpoint{2.884818in}{2.641556in}}%
\pgfpathlineto{\pgfqpoint{2.884795in}{2.641593in}}%
\pgfpathlineto{\pgfqpoint{2.884772in}{2.641630in}}%
\pgfpathlineto{\pgfqpoint{2.884749in}{2.641667in}}%
\pgfpathlineto{\pgfqpoint{2.884725in}{2.641704in}}%
\pgfpathlineto{\pgfqpoint{2.884702in}{2.641741in}}%
\pgfpathlineto{\pgfqpoint{2.884679in}{2.641778in}}%
\pgfpathlineto{\pgfqpoint{2.884656in}{2.641815in}}%
\pgfpathlineto{\pgfqpoint{2.884633in}{2.641852in}}%
\pgfpathlineto{\pgfqpoint{2.884609in}{2.641889in}}%
\pgfpathlineto{\pgfqpoint{2.884586in}{2.641926in}}%
\pgfpathlineto{\pgfqpoint{2.884563in}{2.641963in}}%
\pgfpathlineto{\pgfqpoint{2.884540in}{2.642000in}}%
\pgfpathlineto{\pgfqpoint{2.884517in}{2.642037in}}%
\pgfpathlineto{\pgfqpoint{2.884494in}{2.642074in}}%
\pgfpathlineto{\pgfqpoint{2.884470in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{2.884447in}{2.642148in}}%
\pgfpathlineto{\pgfqpoint{2.884424in}{2.642185in}}%
\pgfpathlineto{\pgfqpoint{2.884401in}{2.642222in}}%
\pgfpathlineto{\pgfqpoint{2.884378in}{2.642259in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{2.642296in}}%
\pgfpathlineto{\pgfqpoint{2.884331in}{2.642333in}}%
\pgfpathlineto{\pgfqpoint{2.884308in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.884285in}{2.642407in}}%
\pgfpathlineto{\pgfqpoint{2.884262in}{2.642444in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{2.642481in}}%
\pgfpathlineto{\pgfqpoint{2.884216in}{2.642518in}}%
\pgfpathlineto{\pgfqpoint{2.884193in}{2.642555in}}%
\pgfpathlineto{\pgfqpoint{2.884170in}{2.642592in}}%
\pgfpathlineto{\pgfqpoint{2.884146in}{2.642629in}}%
\pgfpathlineto{\pgfqpoint{2.884123in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{2.884100in}{2.642703in}}%
\pgfpathlineto{\pgfqpoint{2.884077in}{2.642740in}}%
\pgfpathlineto{\pgfqpoint{2.884054in}{2.642777in}}%
\pgfpathlineto{\pgfqpoint{2.884031in}{2.642814in}}%
\pgfpathlineto{\pgfqpoint{2.884008in}{2.642851in}}%
\pgfpathlineto{\pgfqpoint{2.883985in}{2.642888in}}%
\pgfpathlineto{\pgfqpoint{2.883962in}{2.642925in}}%
\pgfpathlineto{\pgfqpoint{2.883939in}{2.642962in}}%
\pgfpathlineto{\pgfqpoint{2.883915in}{2.642999in}}%
\pgfpathlineto{\pgfqpoint{2.883892in}{2.643035in}}%
\pgfpathlineto{\pgfqpoint{2.883869in}{2.643072in}}%
\pgfpathlineto{\pgfqpoint{2.883846in}{2.643109in}}%
\pgfpathlineto{\pgfqpoint{2.883823in}{2.643146in}}%
\pgfpathlineto{\pgfqpoint{2.883800in}{2.643183in}}%
\pgfpathlineto{\pgfqpoint{2.883777in}{2.643220in}}%
\pgfpathlineto{\pgfqpoint{2.883754in}{2.643257in}}%
\pgfpathlineto{\pgfqpoint{2.883731in}{2.643294in}}%
\pgfpathlineto{\pgfqpoint{2.883708in}{2.643331in}}%
\pgfpathlineto{\pgfqpoint{2.883685in}{2.643368in}}%
\pgfpathlineto{\pgfqpoint{2.883662in}{2.643405in}}%
\pgfpathlineto{\pgfqpoint{2.883639in}{2.643442in}}%
\pgfpathlineto{\pgfqpoint{2.883616in}{2.643479in}}%
\pgfpathlineto{\pgfqpoint{2.883593in}{2.643516in}}%
\pgfpathlineto{\pgfqpoint{2.883570in}{2.643553in}}%
\pgfpathlineto{\pgfqpoint{2.883547in}{2.643590in}}%
\pgfpathlineto{\pgfqpoint{2.883524in}{2.643627in}}%
\pgfpathlineto{\pgfqpoint{2.883501in}{2.643664in}}%
\pgfpathlineto{\pgfqpoint{2.883478in}{2.643701in}}%
\pgfpathlineto{\pgfqpoint{2.883454in}{2.643738in}}%
\pgfpathlineto{\pgfqpoint{2.883431in}{2.643775in}}%
\pgfpathlineto{\pgfqpoint{2.883408in}{2.643812in}}%
\pgfpathlineto{\pgfqpoint{2.883385in}{2.643849in}}%
\pgfpathlineto{\pgfqpoint{2.883362in}{2.643886in}}%
\pgfpathlineto{\pgfqpoint{2.883339in}{2.643923in}}%
\pgfpathlineto{\pgfqpoint{2.883316in}{2.643960in}}%
\pgfpathlineto{\pgfqpoint{2.883293in}{2.643997in}}%
\pgfpathlineto{\pgfqpoint{2.883270in}{2.644034in}}%
\pgfpathlineto{\pgfqpoint{2.883247in}{2.644071in}}%
\pgfpathlineto{\pgfqpoint{2.883224in}{2.644108in}}%
\pgfpathlineto{\pgfqpoint{2.883202in}{2.644145in}}%
\pgfpathlineto{\pgfqpoint{2.883179in}{2.644182in}}%
\pgfpathlineto{\pgfqpoint{2.883156in}{2.644219in}}%
\pgfpathlineto{\pgfqpoint{2.883133in}{2.644256in}}%
\pgfpathlineto{\pgfqpoint{2.883110in}{2.644293in}}%
\pgfpathlineto{\pgfqpoint{2.883087in}{2.644330in}}%
\pgfpathlineto{\pgfqpoint{2.883064in}{2.644367in}}%
\pgfpathlineto{\pgfqpoint{2.883041in}{2.644404in}}%
\pgfpathlineto{\pgfqpoint{2.883018in}{2.644440in}}%
\pgfpathlineto{\pgfqpoint{2.882995in}{2.644477in}}%
\pgfpathlineto{\pgfqpoint{2.882972in}{2.644514in}}%
\pgfpathlineto{\pgfqpoint{2.882949in}{2.644551in}}%
\pgfpathlineto{\pgfqpoint{2.882926in}{2.644588in}}%
\pgfpathlineto{\pgfqpoint{2.882903in}{2.644625in}}%
\pgfpathlineto{\pgfqpoint{2.882880in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{2.882857in}{2.644699in}}%
\pgfpathlineto{\pgfqpoint{2.882834in}{2.644736in}}%
\pgfpathlineto{\pgfqpoint{2.882811in}{2.644773in}}%
\pgfpathlineto{\pgfqpoint{2.882788in}{2.644810in}}%
\pgfpathlineto{\pgfqpoint{2.882766in}{2.644847in}}%
\pgfpathlineto{\pgfqpoint{2.882743in}{2.644884in}}%
\pgfpathlineto{\pgfqpoint{2.882720in}{2.644921in}}%
\pgfpathlineto{\pgfqpoint{2.882697in}{2.644958in}}%
\pgfpathlineto{\pgfqpoint{2.882674in}{2.644995in}}%
\pgfpathlineto{\pgfqpoint{2.882651in}{2.645032in}}%
\pgfpathlineto{\pgfqpoint{2.882628in}{2.645069in}}%
\pgfpathlineto{\pgfqpoint{2.882605in}{2.645106in}}%
\pgfpathlineto{\pgfqpoint{2.882582in}{2.645143in}}%
\pgfpathlineto{\pgfqpoint{2.882559in}{2.645180in}}%
\pgfpathlineto{\pgfqpoint{2.882536in}{2.645217in}}%
\pgfpathlineto{\pgfqpoint{2.882514in}{2.645254in}}%
\pgfpathlineto{\pgfqpoint{2.882491in}{2.645291in}}%
\pgfpathlineto{\pgfqpoint{2.882468in}{2.645328in}}%
\pgfpathlineto{\pgfqpoint{2.882445in}{2.645365in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{2.645401in}}%
\pgfpathlineto{\pgfqpoint{2.882399in}{2.645438in}}%
\pgfpathlineto{\pgfqpoint{2.882376in}{2.645475in}}%
\pgfpathlineto{\pgfqpoint{2.882354in}{2.645512in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{2.645549in}}%
\pgfpathlineto{\pgfqpoint{2.882308in}{2.645586in}}%
\pgfpathlineto{\pgfqpoint{2.882285in}{2.645623in}}%
\pgfpathlineto{\pgfqpoint{2.882262in}{2.645660in}}%
\pgfpathlineto{\pgfqpoint{2.882239in}{2.645697in}}%
\pgfpathlineto{\pgfqpoint{2.882216in}{2.645734in}}%
\pgfpathlineto{\pgfqpoint{2.882194in}{2.645771in}}%
\pgfpathlineto{\pgfqpoint{2.882171in}{2.645808in}}%
\pgfpathlineto{\pgfqpoint{2.882148in}{2.645845in}}%
\pgfpathlineto{\pgfqpoint{2.882125in}{2.645882in}}%
\pgfpathlineto{\pgfqpoint{2.882102in}{2.645919in}}%
\pgfpathlineto{\pgfqpoint{2.882079in}{2.645956in}}%
\pgfpathlineto{\pgfqpoint{2.882057in}{2.645993in}}%
\pgfpathlineto{\pgfqpoint{2.882034in}{2.646030in}}%
\pgfpathlineto{\pgfqpoint{2.882011in}{2.646067in}}%
\pgfpathlineto{\pgfqpoint{2.881988in}{2.646104in}}%
\pgfpathlineto{\pgfqpoint{2.881965in}{2.646140in}}%
\pgfpathlineto{\pgfqpoint{2.881943in}{2.646177in}}%
\pgfpathlineto{\pgfqpoint{2.881920in}{2.646214in}}%
\pgfpathlineto{\pgfqpoint{2.881897in}{2.646251in}}%
\pgfpathlineto{\pgfqpoint{2.881874in}{2.646288in}}%
\pgfpathlineto{\pgfqpoint{2.881851in}{2.646325in}}%
\pgfpathlineto{\pgfqpoint{2.881829in}{2.646362in}}%
\pgfpathlineto{\pgfqpoint{2.881806in}{2.646399in}}%
\pgfpathlineto{\pgfqpoint{2.881783in}{2.646436in}}%
\pgfpathlineto{\pgfqpoint{2.881760in}{2.646473in}}%
\pgfpathlineto{\pgfqpoint{2.881737in}{2.646510in}}%
\pgfpathlineto{\pgfqpoint{2.881715in}{2.646547in}}%
\pgfpathlineto{\pgfqpoint{2.881692in}{2.646584in}}%
\pgfpathlineto{\pgfqpoint{2.881669in}{2.646621in}}%
\pgfpathlineto{\pgfqpoint{2.881646in}{2.646658in}}%
\pgfpathlineto{\pgfqpoint{2.881624in}{2.646695in}}%
\pgfpathlineto{\pgfqpoint{2.881601in}{2.646732in}}%
\pgfpathlineto{\pgfqpoint{2.881578in}{2.646769in}}%
\pgfpathlineto{\pgfqpoint{2.881555in}{2.646805in}}%
\pgfpathlineto{\pgfqpoint{2.881533in}{2.646842in}}%
\pgfpathlineto{\pgfqpoint{2.881510in}{2.646879in}}%
\pgfpathlineto{\pgfqpoint{2.881487in}{2.646916in}}%
\pgfpathlineto{\pgfqpoint{2.881464in}{2.646953in}}%
\pgfpathlineto{\pgfqpoint{2.881442in}{2.646990in}}%
\pgfpathlineto{\pgfqpoint{2.881419in}{2.647027in}}%
\pgfpathlineto{\pgfqpoint{2.881396in}{2.647064in}}%
\pgfpathlineto{\pgfqpoint{2.881373in}{2.647101in}}%
\pgfpathlineto{\pgfqpoint{2.881351in}{2.647138in}}%
\pgfpathlineto{\pgfqpoint{2.881328in}{2.647175in}}%
\pgfpathlineto{\pgfqpoint{2.881305in}{2.647212in}}%
\pgfpathlineto{\pgfqpoint{2.881283in}{2.647249in}}%
\pgfpathlineto{\pgfqpoint{2.881260in}{2.647286in}}%
\pgfpathlineto{\pgfqpoint{2.881237in}{2.647323in}}%
\pgfpathlineto{\pgfqpoint{2.881214in}{2.647360in}}%
\pgfpathlineto{\pgfqpoint{2.881192in}{2.647396in}}%
\pgfpathlineto{\pgfqpoint{2.881169in}{2.647433in}}%
\pgfpathlineto{\pgfqpoint{2.881146in}{2.647470in}}%
\pgfpathlineto{\pgfqpoint{2.881124in}{2.647507in}}%
\pgfpathlineto{\pgfqpoint{2.881101in}{2.647544in}}%
\pgfpathlineto{\pgfqpoint{2.881078in}{2.647581in}}%
\pgfpathlineto{\pgfqpoint{2.881056in}{2.647618in}}%
\pgfpathlineto{\pgfqpoint{2.881033in}{2.647655in}}%
\pgfpathlineto{\pgfqpoint{2.881010in}{2.647692in}}%
\pgfpathlineto{\pgfqpoint{2.880988in}{2.647729in}}%
\pgfpathlineto{\pgfqpoint{2.880965in}{2.647766in}}%
\pgfpathlineto{\pgfqpoint{2.880942in}{2.647803in}}%
\pgfpathlineto{\pgfqpoint{2.880920in}{2.647840in}}%
\pgfpathlineto{\pgfqpoint{2.880897in}{2.647877in}}%
\pgfpathlineto{\pgfqpoint{2.880874in}{2.647914in}}%
\pgfpathlineto{\pgfqpoint{2.880852in}{2.647950in}}%
\pgfpathlineto{\pgfqpoint{2.880829in}{2.647987in}}%
\pgfpathlineto{\pgfqpoint{2.880806in}{2.648024in}}%
\pgfpathlineto{\pgfqpoint{2.880784in}{2.648061in}}%
\pgfpathlineto{\pgfqpoint{2.880761in}{2.648098in}}%
\pgfpathlineto{\pgfqpoint{2.880738in}{2.648135in}}%
\pgfpathlineto{\pgfqpoint{2.880716in}{2.648172in}}%
\pgfpathlineto{\pgfqpoint{2.880693in}{2.648209in}}%
\pgfpathlineto{\pgfqpoint{2.880670in}{2.648246in}}%
\pgfpathlineto{\pgfqpoint{2.880648in}{2.648283in}}%
\pgfpathlineto{\pgfqpoint{2.880625in}{2.648320in}}%
\pgfpathlineto{\pgfqpoint{2.880603in}{2.648357in}}%
\pgfpathlineto{\pgfqpoint{2.880580in}{2.648394in}}%
\pgfpathlineto{\pgfqpoint{2.880557in}{2.648431in}}%
\pgfpathlineto{\pgfqpoint{2.880535in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{2.880512in}{2.648504in}}%
\pgfpathlineto{\pgfqpoint{2.880490in}{2.648541in}}%
\pgfpathlineto{\pgfqpoint{2.880467in}{2.648578in}}%
\pgfpathlineto{\pgfqpoint{2.880444in}{2.648615in}}%
\pgfpathlineto{\pgfqpoint{2.880422in}{2.648652in}}%
\pgfpathlineto{\pgfqpoint{2.880399in}{2.648689in}}%
\pgfpathlineto{\pgfqpoint{2.880377in}{2.648726in}}%
\pgfpathlineto{\pgfqpoint{2.880354in}{2.648763in}}%
\pgfpathlineto{\pgfqpoint{2.880331in}{2.648800in}}%
\pgfpathlineto{\pgfqpoint{2.880309in}{2.648837in}}%
\pgfpathlineto{\pgfqpoint{2.880286in}{2.648874in}}%
\pgfpathlineto{\pgfqpoint{2.880264in}{2.648910in}}%
\pgfpathlineto{\pgfqpoint{2.880241in}{2.648947in}}%
\pgfpathlineto{\pgfqpoint{2.880219in}{2.648984in}}%
\pgfpathlineto{\pgfqpoint{2.880196in}{2.649021in}}%
\pgfpathlineto{\pgfqpoint{2.880173in}{2.649058in}}%
\pgfpathlineto{\pgfqpoint{2.880151in}{2.649095in}}%
\pgfpathlineto{\pgfqpoint{2.880128in}{2.649132in}}%
\pgfpathlineto{\pgfqpoint{2.880106in}{2.649169in}}%
\pgfpathlineto{\pgfqpoint{2.880083in}{2.649206in}}%
\pgfpathlineto{\pgfqpoint{2.880061in}{2.649243in}}%
\pgfpathlineto{\pgfqpoint{2.880038in}{2.649280in}}%
\pgfpathlineto{\pgfqpoint{2.880015in}{2.649317in}}%
\pgfpathlineto{\pgfqpoint{2.879993in}{2.649353in}}%
\pgfpathlineto{\pgfqpoint{2.879970in}{2.649390in}}%
\pgfpathlineto{\pgfqpoint{2.879948in}{2.649427in}}%
\pgfpathlineto{\pgfqpoint{2.879925in}{2.649464in}}%
\pgfpathlineto{\pgfqpoint{2.879903in}{2.649501in}}%
\pgfpathlineto{\pgfqpoint{2.879880in}{2.649538in}}%
\pgfpathlineto{\pgfqpoint{2.879858in}{2.649575in}}%
\pgfpathlineto{\pgfqpoint{2.879835in}{2.649612in}}%
\pgfpathlineto{\pgfqpoint{2.879813in}{2.649649in}}%
\pgfpathlineto{\pgfqpoint{2.879790in}{2.649686in}}%
\pgfpathlineto{\pgfqpoint{2.879768in}{2.649723in}}%
\pgfpathlineto{\pgfqpoint{2.879745in}{2.649760in}}%
\pgfpathlineto{\pgfqpoint{2.879723in}{2.649796in}}%
\pgfpathlineto{\pgfqpoint{2.879700in}{2.649833in}}%
\pgfpathlineto{\pgfqpoint{2.879678in}{2.649870in}}%
\pgfpathlineto{\pgfqpoint{2.879655in}{2.649907in}}%
\pgfpathlineto{\pgfqpoint{2.879633in}{2.649944in}}%
\pgfpathlineto{\pgfqpoint{2.879610in}{2.649981in}}%
\pgfpathlineto{\pgfqpoint{2.879588in}{2.650018in}}%
\pgfpathlineto{\pgfqpoint{2.879565in}{2.650055in}}%
\pgfpathlineto{\pgfqpoint{2.879543in}{2.650092in}}%
\pgfpathlineto{\pgfqpoint{2.879520in}{2.650129in}}%
\pgfpathlineto{\pgfqpoint{2.879498in}{2.650165in}}%
\pgfpathlineto{\pgfqpoint{2.879475in}{2.650202in}}%
\pgfpathlineto{\pgfqpoint{2.879453in}{2.650239in}}%
\pgfpathlineto{\pgfqpoint{2.879430in}{2.650276in}}%
\pgfpathlineto{\pgfqpoint{2.879408in}{2.650313in}}%
\pgfpathlineto{\pgfqpoint{2.879385in}{2.650350in}}%
\pgfpathlineto{\pgfqpoint{2.879363in}{2.650387in}}%
\pgfpathlineto{\pgfqpoint{2.879341in}{2.650424in}}%
\pgfpathlineto{\pgfqpoint{2.879318in}{2.650461in}}%
\pgfpathlineto{\pgfqpoint{2.879296in}{2.650498in}}%
\pgfpathlineto{\pgfqpoint{2.879273in}{2.650535in}}%
\pgfpathlineto{\pgfqpoint{2.879251in}{2.650571in}}%
\pgfpathlineto{\pgfqpoint{2.879228in}{2.650608in}}%
\pgfpathlineto{\pgfqpoint{2.879206in}{2.650645in}}%
\pgfpathlineto{\pgfqpoint{2.879183in}{2.650682in}}%
\pgfpathlineto{\pgfqpoint{2.879161in}{2.650719in}}%
\pgfpathlineto{\pgfqpoint{2.879139in}{2.650756in}}%
\pgfpathlineto{\pgfqpoint{2.879116in}{2.650793in}}%
\pgfpathlineto{\pgfqpoint{2.879094in}{2.650830in}}%
\pgfpathlineto{\pgfqpoint{2.879071in}{2.650867in}}%
\pgfpathlineto{\pgfqpoint{2.879049in}{2.650904in}}%
\pgfpathlineto{\pgfqpoint{2.879026in}{2.650940in}}%
\pgfpathlineto{\pgfqpoint{2.879004in}{2.650977in}}%
\pgfpathlineto{\pgfqpoint{2.878982in}{2.651014in}}%
\pgfpathlineto{\pgfqpoint{2.878959in}{2.651051in}}%
\pgfpathlineto{\pgfqpoint{2.878937in}{2.651088in}}%
\pgfpathlineto{\pgfqpoint{2.878914in}{2.651125in}}%
\pgfpathlineto{\pgfqpoint{2.878892in}{2.651162in}}%
\pgfpathlineto{\pgfqpoint{2.878870in}{2.651199in}}%
\pgfpathlineto{\pgfqpoint{2.878847in}{2.651236in}}%
\pgfpathlineto{\pgfqpoint{2.878825in}{2.651272in}}%
\pgfpathlineto{\pgfqpoint{2.878802in}{2.651309in}}%
\pgfpathlineto{\pgfqpoint{2.878780in}{2.651346in}}%
\pgfpathlineto{\pgfqpoint{2.878758in}{2.651383in}}%
\pgfpathlineto{\pgfqpoint{2.878735in}{2.651420in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{2.651457in}}%
\pgfpathlineto{\pgfqpoint{2.878691in}{2.651494in}}%
\pgfpathlineto{\pgfqpoint{2.878668in}{2.651531in}}%
\pgfpathlineto{\pgfqpoint{2.878646in}{2.651568in}}%
\pgfpathlineto{\pgfqpoint{2.878623in}{2.651604in}}%
\pgfpathlineto{\pgfqpoint{2.878601in}{2.651641in}}%
\pgfpathlineto{\pgfqpoint{2.878579in}{2.651678in}}%
\pgfpathlineto{\pgfqpoint{2.878556in}{2.651715in}}%
\pgfpathlineto{\pgfqpoint{2.878534in}{2.651752in}}%
\pgfpathlineto{\pgfqpoint{2.878512in}{2.651789in}}%
\pgfpathlineto{\pgfqpoint{2.878489in}{2.651826in}}%
\pgfpathlineto{\pgfqpoint{2.878467in}{2.651863in}}%
\pgfpathlineto{\pgfqpoint{2.878445in}{2.651900in}}%
\pgfpathlineto{\pgfqpoint{2.878422in}{2.651936in}}%
\pgfpathlineto{\pgfqpoint{2.878400in}{2.651973in}}%
\pgfpathlineto{\pgfqpoint{2.878378in}{2.652010in}}%
\pgfpathlineto{\pgfqpoint{2.878355in}{2.652047in}}%
\pgfpathlineto{\pgfqpoint{2.878333in}{2.652084in}}%
\pgfpathlineto{\pgfqpoint{2.878311in}{2.652121in}}%
\pgfpathlineto{\pgfqpoint{2.878288in}{2.652158in}}%
\pgfpathlineto{\pgfqpoint{2.878266in}{2.652195in}}%
\pgfpathlineto{\pgfqpoint{2.878244in}{2.652232in}}%
\pgfpathlineto{\pgfqpoint{2.878221in}{2.652268in}}%
\pgfpathlineto{\pgfqpoint{2.878199in}{2.652305in}}%
\pgfpathlineto{\pgfqpoint{2.878177in}{2.652342in}}%
\pgfpathlineto{\pgfqpoint{2.878154in}{2.652379in}}%
\pgfpathlineto{\pgfqpoint{2.878132in}{2.652416in}}%
\pgfpathlineto{\pgfqpoint{2.878110in}{2.652453in}}%
\pgfpathlineto{\pgfqpoint{2.878088in}{2.652490in}}%
\pgfpathlineto{\pgfqpoint{2.878065in}{2.652527in}}%
\pgfpathlineto{\pgfqpoint{2.878043in}{2.652563in}}%
\pgfpathlineto{\pgfqpoint{2.878021in}{2.652600in}}%
\pgfpathlineto{\pgfqpoint{2.877998in}{2.652637in}}%
\pgfpathlineto{\pgfqpoint{2.877976in}{2.652674in}}%
\pgfpathlineto{\pgfqpoint{2.877954in}{2.652711in}}%
\pgfpathlineto{\pgfqpoint{2.877931in}{2.652748in}}%
\pgfpathlineto{\pgfqpoint{2.877909in}{2.652785in}}%
\pgfpathlineto{\pgfqpoint{2.877887in}{2.652822in}}%
\pgfpathlineto{\pgfqpoint{2.877865in}{2.652858in}}%
\pgfpathlineto{\pgfqpoint{2.877842in}{2.652895in}}%
\pgfpathlineto{\pgfqpoint{2.877820in}{2.652932in}}%
\pgfpathlineto{\pgfqpoint{2.877798in}{2.652969in}}%
\pgfpathlineto{\pgfqpoint{2.877776in}{2.653006in}}%
\pgfpathlineto{\pgfqpoint{2.877753in}{2.653043in}}%
\pgfpathlineto{\pgfqpoint{2.877731in}{2.653080in}}%
\pgfpathlineto{\pgfqpoint{2.877709in}{2.653117in}}%
\pgfpathlineto{\pgfqpoint{2.877687in}{2.653153in}}%
\pgfpathlineto{\pgfqpoint{2.877664in}{2.653190in}}%
\pgfpathlineto{\pgfqpoint{2.877642in}{2.653227in}}%
\pgfpathlineto{\pgfqpoint{2.877620in}{2.653264in}}%
\pgfpathlineto{\pgfqpoint{2.877598in}{2.653301in}}%
\pgfpathlineto{\pgfqpoint{2.877575in}{2.653338in}}%
\pgfpathlineto{\pgfqpoint{2.877553in}{2.653375in}}%
\pgfpathlineto{\pgfqpoint{2.877531in}{2.653412in}}%
\pgfpathlineto{\pgfqpoint{2.877509in}{2.653448in}}%
\pgfpathlineto{\pgfqpoint{2.877486in}{2.653485in}}%
\pgfpathlineto{\pgfqpoint{2.877464in}{2.653522in}}%
\pgfpathlineto{\pgfqpoint{2.877442in}{2.653559in}}%
\pgfpathlineto{\pgfqpoint{2.877420in}{2.653596in}}%
\pgfpathlineto{\pgfqpoint{2.877398in}{2.653633in}}%
\pgfpathlineto{\pgfqpoint{2.877375in}{2.653670in}}%
\pgfpathlineto{\pgfqpoint{2.877353in}{2.653707in}}%
\pgfpathlineto{\pgfqpoint{2.877331in}{2.653743in}}%
\pgfpathlineto{\pgfqpoint{2.877309in}{2.653780in}}%
\pgfpathlineto{\pgfqpoint{2.877287in}{2.653817in}}%
\pgfpathlineto{\pgfqpoint{2.877264in}{2.653854in}}%
\pgfpathlineto{\pgfqpoint{2.877242in}{2.653891in}}%
\pgfpathlineto{\pgfqpoint{2.877220in}{2.653928in}}%
\pgfpathlineto{\pgfqpoint{2.877198in}{2.653965in}}%
\pgfpathlineto{\pgfqpoint{2.877176in}{2.654001in}}%
\pgfpathlineto{\pgfqpoint{2.877153in}{2.654038in}}%
\pgfpathlineto{\pgfqpoint{2.877131in}{2.654075in}}%
\pgfpathlineto{\pgfqpoint{2.877109in}{2.654112in}}%
\pgfpathlineto{\pgfqpoint{2.877087in}{2.654149in}}%
\pgfpathlineto{\pgfqpoint{2.877065in}{2.654186in}}%
\pgfpathlineto{\pgfqpoint{2.877043in}{2.654223in}}%
\pgfpathlineto{\pgfqpoint{2.877020in}{2.654259in}}%
\pgfpathlineto{\pgfqpoint{2.876998in}{2.654296in}}%
\pgfpathlineto{\pgfqpoint{2.876976in}{2.654333in}}%
\pgfpathlineto{\pgfqpoint{2.876954in}{2.654370in}}%
\pgfpathlineto{\pgfqpoint{2.876932in}{2.654407in}}%
\pgfpathlineto{\pgfqpoint{2.876910in}{2.654444in}}%
\pgfpathlineto{\pgfqpoint{2.876887in}{2.654481in}}%
\pgfpathlineto{\pgfqpoint{2.876865in}{2.654517in}}%
\pgfpathlineto{\pgfqpoint{2.876843in}{2.654554in}}%
\pgfpathlineto{\pgfqpoint{2.876821in}{2.654591in}}%
\pgfpathlineto{\pgfqpoint{2.876799in}{2.654628in}}%
\pgfpathlineto{\pgfqpoint{2.876777in}{2.654665in}}%
\pgfpathlineto{\pgfqpoint{2.876755in}{2.654702in}}%
\pgfpathlineto{\pgfqpoint{2.876732in}{2.654739in}}%
\pgfpathlineto{\pgfqpoint{2.876710in}{2.654775in}}%
\pgfpathlineto{\pgfqpoint{2.876688in}{2.654812in}}%
\pgfpathlineto{\pgfqpoint{2.876666in}{2.654849in}}%
\pgfpathlineto{\pgfqpoint{2.876644in}{2.654886in}}%
\pgfpathlineto{\pgfqpoint{2.876622in}{2.654923in}}%
\pgfpathlineto{\pgfqpoint{2.876600in}{2.654960in}}%
\pgfpathlineto{\pgfqpoint{2.876578in}{2.654997in}}%
\pgfpathlineto{\pgfqpoint{2.876555in}{2.655033in}}%
\pgfpathlineto{\pgfqpoint{2.876533in}{2.655070in}}%
\pgfpathlineto{\pgfqpoint{2.876511in}{2.655107in}}%
\pgfpathlineto{\pgfqpoint{2.876489in}{2.655144in}}%
\pgfpathlineto{\pgfqpoint{2.876467in}{2.655181in}}%
\pgfpathlineto{\pgfqpoint{2.876445in}{2.655218in}}%
\pgfpathlineto{\pgfqpoint{2.876423in}{2.655255in}}%
\pgfpathlineto{\pgfqpoint{2.876401in}{2.655291in}}%
\pgfpathlineto{\pgfqpoint{2.876379in}{2.655328in}}%
\pgfpathlineto{\pgfqpoint{2.876357in}{2.655365in}}%
\pgfpathlineto{\pgfqpoint{2.876334in}{2.655402in}}%
\pgfpathlineto{\pgfqpoint{2.876312in}{2.655439in}}%
\pgfpathlineto{\pgfqpoint{2.876290in}{2.655476in}}%
\pgfpathlineto{\pgfqpoint{2.876268in}{2.655513in}}%
\pgfpathlineto{\pgfqpoint{2.876246in}{2.655549in}}%
\pgfpathlineto{\pgfqpoint{2.876224in}{2.655586in}}%
\pgfpathlineto{\pgfqpoint{2.876202in}{2.655623in}}%
\pgfpathlineto{\pgfqpoint{2.876180in}{2.655660in}}%
\pgfpathlineto{\pgfqpoint{2.876158in}{2.655697in}}%
\pgfpathlineto{\pgfqpoint{2.876136in}{2.655734in}}%
\pgfpathlineto{\pgfqpoint{2.876114in}{2.655770in}}%
\pgfpathlineto{\pgfqpoint{2.876092in}{2.655807in}}%
\pgfpathlineto{\pgfqpoint{2.876070in}{2.655844in}}%
\pgfpathlineto{\pgfqpoint{2.876048in}{2.655881in}}%
\pgfpathlineto{\pgfqpoint{2.876025in}{2.655918in}}%
\pgfpathlineto{\pgfqpoint{2.876003in}{2.655955in}}%
\pgfpathlineto{\pgfqpoint{2.875981in}{2.655991in}}%
\pgfpathlineto{\pgfqpoint{2.875959in}{2.656028in}}%
\pgfpathlineto{\pgfqpoint{2.875937in}{2.656065in}}%
\pgfpathlineto{\pgfqpoint{2.875915in}{2.656102in}}%
\pgfpathlineto{\pgfqpoint{2.875893in}{2.656139in}}%
\pgfpathlineto{\pgfqpoint{2.875871in}{2.656176in}}%
\pgfpathlineto{\pgfqpoint{2.875849in}{2.656213in}}%
\pgfpathlineto{\pgfqpoint{2.875827in}{2.656249in}}%
\pgfpathlineto{\pgfqpoint{2.875805in}{2.656286in}}%
\pgfpathlineto{\pgfqpoint{2.875783in}{2.656323in}}%
\pgfpathlineto{\pgfqpoint{2.875761in}{2.656360in}}%
\pgfpathlineto{\pgfqpoint{2.875739in}{2.656397in}}%
\pgfpathlineto{\pgfqpoint{2.875717in}{2.656434in}}%
\pgfpathlineto{\pgfqpoint{2.875695in}{2.656470in}}%
\pgfpathlineto{\pgfqpoint{2.875673in}{2.656507in}}%
\pgfpathlineto{\pgfqpoint{2.875651in}{2.656544in}}%
\pgfpathlineto{\pgfqpoint{2.875629in}{2.656581in}}%
\pgfpathlineto{\pgfqpoint{2.875607in}{2.656618in}}%
\pgfpathlineto{\pgfqpoint{2.875585in}{2.656655in}}%
\pgfpathlineto{\pgfqpoint{2.875563in}{2.656691in}}%
\pgfpathlineto{\pgfqpoint{2.875541in}{2.656728in}}%
\pgfpathlineto{\pgfqpoint{2.875519in}{2.656765in}}%
\pgfpathlineto{\pgfqpoint{2.875497in}{2.656802in}}%
\pgfpathlineto{\pgfqpoint{2.875475in}{2.656839in}}%
\pgfpathlineto{\pgfqpoint{2.875453in}{2.656876in}}%
\pgfpathlineto{\pgfqpoint{2.875431in}{2.656912in}}%
\pgfpathlineto{\pgfqpoint{2.875409in}{2.656949in}}%
\pgfpathlineto{\pgfqpoint{2.875387in}{2.656986in}}%
\pgfpathlineto{\pgfqpoint{2.875365in}{2.657023in}}%
\pgfpathlineto{\pgfqpoint{2.875343in}{2.657060in}}%
\pgfpathlineto{\pgfqpoint{2.875321in}{2.657097in}}%
\pgfpathlineto{\pgfqpoint{2.875299in}{2.657133in}}%
\pgfpathlineto{\pgfqpoint{2.875277in}{2.657170in}}%
\pgfpathlineto{\pgfqpoint{2.875255in}{2.657207in}}%
\pgfpathlineto{\pgfqpoint{2.875233in}{2.657244in}}%
\pgfpathlineto{\pgfqpoint{2.875211in}{2.657281in}}%
\pgfpathlineto{\pgfqpoint{2.875189in}{2.657317in}}%
\pgfpathlineto{\pgfqpoint{2.875167in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{2.875145in}{2.657391in}}%
\pgfpathlineto{\pgfqpoint{2.875123in}{2.657428in}}%
\pgfpathlineto{\pgfqpoint{2.875102in}{2.657465in}}%
\pgfpathlineto{\pgfqpoint{2.875080in}{2.657502in}}%
\pgfpathlineto{\pgfqpoint{2.875058in}{2.657538in}}%
\pgfpathlineto{\pgfqpoint{2.875036in}{2.657575in}}%
\pgfpathlineto{\pgfqpoint{2.875014in}{2.657612in}}%
\pgfpathlineto{\pgfqpoint{2.874992in}{2.657649in}}%
\pgfpathlineto{\pgfqpoint{2.874970in}{2.657686in}}%
\pgfpathlineto{\pgfqpoint{2.874948in}{2.657723in}}%
\pgfpathlineto{\pgfqpoint{2.874926in}{2.657759in}}%
\pgfpathlineto{\pgfqpoint{2.874904in}{2.657796in}}%
\pgfpathlineto{\pgfqpoint{2.874882in}{2.657833in}}%
\pgfpathlineto{\pgfqpoint{2.874860in}{2.657870in}}%
\pgfpathlineto{\pgfqpoint{2.874838in}{2.657907in}}%
\pgfpathlineto{\pgfqpoint{2.874816in}{2.657943in}}%
\pgfpathlineto{\pgfqpoint{2.874795in}{2.657980in}}%
\pgfpathlineto{\pgfqpoint{2.874773in}{2.658017in}}%
\pgfpathlineto{\pgfqpoint{2.874751in}{2.658054in}}%
\pgfpathlineto{\pgfqpoint{2.874729in}{2.658091in}}%
\pgfpathlineto{\pgfqpoint{2.874707in}{2.658128in}}%
\pgfpathlineto{\pgfqpoint{2.874685in}{2.658164in}}%
\pgfpathlineto{\pgfqpoint{2.874663in}{2.658201in}}%
\pgfpathlineto{\pgfqpoint{2.874641in}{2.658238in}}%
\pgfpathlineto{\pgfqpoint{2.874619in}{2.658275in}}%
\pgfpathlineto{\pgfqpoint{2.874597in}{2.658312in}}%
\pgfpathlineto{\pgfqpoint{2.874576in}{2.658348in}}%
\pgfpathlineto{\pgfqpoint{2.874554in}{2.658385in}}%
\pgfpathlineto{\pgfqpoint{2.874532in}{2.658422in}}%
\pgfpathlineto{\pgfqpoint{2.874510in}{2.658459in}}%
\pgfpathlineto{\pgfqpoint{2.874488in}{2.658496in}}%
\pgfpathlineto{\pgfqpoint{2.874466in}{2.658532in}}%
\pgfpathlineto{\pgfqpoint{2.874444in}{2.658569in}}%
\pgfpathlineto{\pgfqpoint{2.874422in}{2.658606in}}%
\pgfpathlineto{\pgfqpoint{2.874400in}{2.658643in}}%
\pgfpathlineto{\pgfqpoint{2.874379in}{2.658680in}}%
\pgfpathlineto{\pgfqpoint{2.874357in}{2.658717in}}%
\pgfpathlineto{\pgfqpoint{2.874335in}{2.658753in}}%
\pgfpathlineto{\pgfqpoint{2.874313in}{2.658790in}}%
\pgfpathlineto{\pgfqpoint{2.874291in}{2.658827in}}%
\pgfpathlineto{\pgfqpoint{2.874269in}{2.658864in}}%
\pgfpathlineto{\pgfqpoint{2.874247in}{2.658901in}}%
\pgfpathlineto{\pgfqpoint{2.874226in}{2.658937in}}%
\pgfpathlineto{\pgfqpoint{2.874204in}{2.658974in}}%
\pgfpathlineto{\pgfqpoint{2.874182in}{2.659011in}}%
\pgfpathlineto{\pgfqpoint{2.874160in}{2.659048in}}%
\pgfpathlineto{\pgfqpoint{2.874138in}{2.659085in}}%
\pgfpathlineto{\pgfqpoint{2.874116in}{2.659121in}}%
\pgfpathlineto{\pgfqpoint{2.874095in}{2.659158in}}%
\pgfpathlineto{\pgfqpoint{2.874073in}{2.659195in}}%
\pgfpathlineto{\pgfqpoint{2.874051in}{2.659232in}}%
\pgfpathlineto{\pgfqpoint{2.874029in}{2.659269in}}%
\pgfpathlineto{\pgfqpoint{2.874007in}{2.659305in}}%
\pgfpathlineto{\pgfqpoint{2.873985in}{2.659342in}}%
\pgfpathlineto{\pgfqpoint{2.873964in}{2.659379in}}%
\pgfpathlineto{\pgfqpoint{2.873942in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{2.873920in}{2.659453in}}%
\pgfpathlineto{\pgfqpoint{2.873898in}{2.659489in}}%
\pgfpathlineto{\pgfqpoint{2.873876in}{2.659526in}}%
\pgfpathlineto{\pgfqpoint{2.873854in}{2.659563in}}%
\pgfpathlineto{\pgfqpoint{2.873833in}{2.659600in}}%
\pgfpathlineto{\pgfqpoint{2.873811in}{2.659637in}}%
\pgfpathlineto{\pgfqpoint{2.873789in}{2.659673in}}%
\pgfpathlineto{\pgfqpoint{2.873767in}{2.659710in}}%
\pgfpathlineto{\pgfqpoint{2.873745in}{2.659747in}}%
\pgfpathlineto{\pgfqpoint{2.873724in}{2.659784in}}%
\pgfpathlineto{\pgfqpoint{2.873702in}{2.659821in}}%
\pgfpathlineto{\pgfqpoint{2.873680in}{2.659857in}}%
\pgfpathlineto{\pgfqpoint{2.873658in}{2.659894in}}%
\pgfpathlineto{\pgfqpoint{2.873636in}{2.659931in}}%
\pgfpathlineto{\pgfqpoint{2.873615in}{2.659968in}}%
\pgfpathlineto{\pgfqpoint{2.873593in}{2.660005in}}%
\pgfpathlineto{\pgfqpoint{2.873571in}{2.660041in}}%
\pgfpathlineto{\pgfqpoint{2.873549in}{2.660078in}}%
\pgfpathlineto{\pgfqpoint{2.873528in}{2.660115in}}%
\pgfpathlineto{\pgfqpoint{2.873506in}{2.660152in}}%
\pgfpathlineto{\pgfqpoint{2.873484in}{2.660189in}}%
\pgfpathlineto{\pgfqpoint{2.873462in}{2.660225in}}%
\pgfpathlineto{\pgfqpoint{2.873440in}{2.660262in}}%
\pgfpathlineto{\pgfqpoint{2.873419in}{2.660299in}}%
\pgfpathlineto{\pgfqpoint{2.873397in}{2.660336in}}%
\pgfpathlineto{\pgfqpoint{2.873375in}{2.660373in}}%
\pgfpathlineto{\pgfqpoint{2.873353in}{2.660409in}}%
\pgfpathlineto{\pgfqpoint{2.873332in}{2.660446in}}%
\pgfpathlineto{\pgfqpoint{2.873310in}{2.660483in}}%
\pgfpathlineto{\pgfqpoint{2.873288in}{2.660520in}}%
\pgfpathlineto{\pgfqpoint{2.873266in}{2.660556in}}%
\pgfpathlineto{\pgfqpoint{2.873245in}{2.660593in}}%
\pgfpathlineto{\pgfqpoint{2.873223in}{2.660630in}}%
\pgfpathlineto{\pgfqpoint{2.873201in}{2.660667in}}%
\pgfpathlineto{\pgfqpoint{2.873179in}{2.660704in}}%
\pgfpathlineto{\pgfqpoint{2.873158in}{2.660740in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{2.660777in}}%
\pgfpathlineto{\pgfqpoint{2.873114in}{2.660814in}}%
\pgfpathlineto{\pgfqpoint{2.873092in}{2.660851in}}%
\pgfpathlineto{\pgfqpoint{2.873071in}{2.660888in}}%
\pgfpathlineto{\pgfqpoint{2.873049in}{2.660924in}}%
\pgfpathlineto{\pgfqpoint{2.873027in}{2.660961in}}%
\pgfpathlineto{\pgfqpoint{2.873005in}{2.660998in}}%
\pgfpathlineto{\pgfqpoint{2.872984in}{2.661035in}}%
\pgfpathlineto{\pgfqpoint{2.872962in}{2.661071in}}%
\pgfpathlineto{\pgfqpoint{2.872940in}{2.661108in}}%
\pgfpathlineto{\pgfqpoint{2.872919in}{2.661145in}}%
\pgfpathlineto{\pgfqpoint{2.872897in}{2.661182in}}%
\pgfpathlineto{\pgfqpoint{2.872875in}{2.661219in}}%
\pgfpathlineto{\pgfqpoint{2.872853in}{2.661255in}}%
\pgfpathlineto{\pgfqpoint{2.872832in}{2.661292in}}%
\pgfpathlineto{\pgfqpoint{2.872810in}{2.661329in}}%
\pgfpathlineto{\pgfqpoint{2.872788in}{2.661366in}}%
\pgfpathlineto{\pgfqpoint{2.872767in}{2.661402in}}%
\pgfpathlineto{\pgfqpoint{2.872745in}{2.661439in}}%
\pgfpathlineto{\pgfqpoint{2.872723in}{2.661476in}}%
\pgfpathlineto{\pgfqpoint{2.872702in}{2.661513in}}%
\pgfpathlineto{\pgfqpoint{2.872680in}{2.661550in}}%
\pgfpathlineto{\pgfqpoint{2.872658in}{2.661586in}}%
\pgfpathlineto{\pgfqpoint{2.872636in}{2.661623in}}%
\pgfpathlineto{\pgfqpoint{2.872615in}{2.661660in}}%
\pgfpathlineto{\pgfqpoint{2.872593in}{2.661697in}}%
\pgfpathlineto{\pgfqpoint{2.872571in}{2.661733in}}%
\pgfpathlineto{\pgfqpoint{2.872550in}{2.661770in}}%
\pgfpathlineto{\pgfqpoint{2.872528in}{2.661807in}}%
\pgfpathlineto{\pgfqpoint{2.872506in}{2.661844in}}%
\pgfpathlineto{\pgfqpoint{2.872485in}{2.661881in}}%
\pgfpathlineto{\pgfqpoint{2.872463in}{2.661917in}}%
\pgfpathlineto{\pgfqpoint{2.872441in}{2.661954in}}%
\pgfpathlineto{\pgfqpoint{2.872420in}{2.661991in}}%
\pgfpathlineto{\pgfqpoint{2.872398in}{2.662028in}}%
\pgfpathlineto{\pgfqpoint{2.872376in}{2.662064in}}%
\pgfpathlineto{\pgfqpoint{2.872355in}{2.662101in}}%
\pgfpathlineto{\pgfqpoint{2.872333in}{2.662138in}}%
\pgfpathlineto{\pgfqpoint{2.872311in}{2.662175in}}%
\pgfpathlineto{\pgfqpoint{2.872290in}{2.662211in}}%
\pgfpathlineto{\pgfqpoint{2.872268in}{2.662248in}}%
\pgfpathlineto{\pgfqpoint{2.872246in}{2.662285in}}%
\pgfpathlineto{\pgfqpoint{2.872225in}{2.662322in}}%
\pgfpathlineto{\pgfqpoint{2.872203in}{2.662359in}}%
\pgfpathlineto{\pgfqpoint{2.872182in}{2.662395in}}%
\pgfpathlineto{\pgfqpoint{2.872160in}{2.662432in}}%
\pgfpathlineto{\pgfqpoint{2.872138in}{2.662469in}}%
\pgfpathlineto{\pgfqpoint{2.872117in}{2.662506in}}%
\pgfpathlineto{\pgfqpoint{2.872095in}{2.662542in}}%
\pgfpathlineto{\pgfqpoint{2.872073in}{2.662579in}}%
\pgfpathlineto{\pgfqpoint{2.872052in}{2.662616in}}%
\pgfpathlineto{\pgfqpoint{2.872030in}{2.662653in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{2.662689in}}%
\pgfpathlineto{\pgfqpoint{2.871987in}{2.662726in}}%
\pgfpathlineto{\pgfqpoint{2.871965in}{2.662763in}}%
\pgfpathlineto{\pgfqpoint{2.871944in}{2.662800in}}%
\pgfpathlineto{\pgfqpoint{2.871922in}{2.662836in}}%
\pgfpathlineto{\pgfqpoint{2.871900in}{2.662873in}}%
\pgfpathlineto{\pgfqpoint{2.871879in}{2.662910in}}%
\pgfpathlineto{\pgfqpoint{2.871857in}{2.662947in}}%
\pgfpathlineto{\pgfqpoint{2.871835in}{2.662984in}}%
\pgfpathlineto{\pgfqpoint{2.871814in}{2.663020in}}%
\pgfpathlineto{\pgfqpoint{2.871792in}{2.663057in}}%
\pgfpathlineto{\pgfqpoint{2.871771in}{2.663094in}}%
\pgfpathlineto{\pgfqpoint{2.871749in}{2.663131in}}%
\pgfpathlineto{\pgfqpoint{2.871727in}{2.663167in}}%
\pgfpathlineto{\pgfqpoint{2.871706in}{2.663204in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{2.663241in}}%
\pgfpathlineto{\pgfqpoint{2.871663in}{2.663278in}}%
\pgfpathlineto{\pgfqpoint{2.871641in}{2.663314in}}%
\pgfpathlineto{\pgfqpoint{2.871620in}{2.663351in}}%
\pgfpathlineto{\pgfqpoint{2.871598in}{2.663388in}}%
\pgfpathlineto{\pgfqpoint{2.871576in}{2.663425in}}%
\pgfpathlineto{\pgfqpoint{2.871555in}{2.663461in}}%
\pgfpathlineto{\pgfqpoint{2.871533in}{2.663498in}}%
\pgfpathlineto{\pgfqpoint{2.871512in}{2.663535in}}%
\pgfpathlineto{\pgfqpoint{2.871490in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{2.871468in}{2.663608in}}%
\pgfpathlineto{\pgfqpoint{2.871447in}{2.663645in}}%
\pgfpathlineto{\pgfqpoint{2.871425in}{2.663682in}}%
\pgfpathlineto{\pgfqpoint{2.871404in}{2.663719in}}%
\pgfpathlineto{\pgfqpoint{2.871382in}{2.663755in}}%
\pgfpathlineto{\pgfqpoint{2.871361in}{2.663792in}}%
\pgfpathlineto{\pgfqpoint{2.871339in}{2.663829in}}%
\pgfpathlineto{\pgfqpoint{2.871317in}{2.663866in}}%
\pgfpathlineto{\pgfqpoint{2.871296in}{2.663902in}}%
\pgfpathlineto{\pgfqpoint{2.871274in}{2.663939in}}%
\pgfpathlineto{\pgfqpoint{2.871253in}{2.663976in}}%
\pgfpathlineto{\pgfqpoint{2.871231in}{2.664013in}}%
\pgfpathlineto{\pgfqpoint{2.871210in}{2.664049in}}%
\pgfpathlineto{\pgfqpoint{2.871188in}{2.664086in}}%
\pgfpathlineto{\pgfqpoint{2.871167in}{2.664123in}}%
\pgfpathlineto{\pgfqpoint{2.871145in}{2.664160in}}%
\pgfpathlineto{\pgfqpoint{2.871123in}{2.664196in}}%
\pgfpathlineto{\pgfqpoint{2.871102in}{2.664233in}}%
\pgfpathlineto{\pgfqpoint{2.871080in}{2.664270in}}%
\pgfpathlineto{\pgfqpoint{2.871059in}{2.664307in}}%
\pgfpathlineto{\pgfqpoint{2.871037in}{2.664343in}}%
\pgfpathlineto{\pgfqpoint{2.871016in}{2.664380in}}%
\pgfpathlineto{\pgfqpoint{2.870994in}{2.664417in}}%
\pgfpathlineto{\pgfqpoint{2.870973in}{2.664453in}}%
\pgfpathlineto{\pgfqpoint{2.870951in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{2.870930in}{2.664527in}}%
\pgfpathlineto{\pgfqpoint{2.870908in}{2.664564in}}%
\pgfpathlineto{\pgfqpoint{2.870887in}{2.664600in}}%
\pgfpathlineto{\pgfqpoint{2.870865in}{2.664637in}}%
\pgfpathlineto{\pgfqpoint{2.870844in}{2.664674in}}%
\pgfpathlineto{\pgfqpoint{2.870822in}{2.664711in}}%
\pgfpathlineto{\pgfqpoint{2.870801in}{2.664747in}}%
\pgfpathlineto{\pgfqpoint{2.870779in}{2.664784in}}%
\pgfpathlineto{\pgfqpoint{2.870758in}{2.664821in}}%
\pgfpathlineto{\pgfqpoint{2.870736in}{2.664858in}}%
\pgfpathlineto{\pgfqpoint{2.870715in}{2.664894in}}%
\pgfpathlineto{\pgfqpoint{2.870693in}{2.664931in}}%
\pgfpathlineto{\pgfqpoint{2.870672in}{2.664968in}}%
\pgfpathlineto{\pgfqpoint{2.870650in}{2.665005in}}%
\pgfpathlineto{\pgfqpoint{2.870629in}{2.665041in}}%
\pgfpathlineto{\pgfqpoint{2.870607in}{2.665078in}}%
\pgfpathlineto{\pgfqpoint{2.870586in}{2.665115in}}%
\pgfpathlineto{\pgfqpoint{2.870564in}{2.665151in}}%
\pgfpathlineto{\pgfqpoint{2.870543in}{2.665188in}}%
\pgfpathlineto{\pgfqpoint{2.870521in}{2.665225in}}%
\pgfpathlineto{\pgfqpoint{2.870500in}{2.665262in}}%
\pgfpathlineto{\pgfqpoint{2.870478in}{2.665298in}}%
\pgfpathlineto{\pgfqpoint{2.870457in}{2.665335in}}%
\pgfpathlineto{\pgfqpoint{2.870435in}{2.665372in}}%
\pgfpathlineto{\pgfqpoint{2.870414in}{2.665409in}}%
\pgfpathlineto{\pgfqpoint{2.870392in}{2.665445in}}%
\pgfpathlineto{\pgfqpoint{2.870371in}{2.665482in}}%
\pgfpathlineto{\pgfqpoint{2.870349in}{2.665519in}}%
\pgfpathlineto{\pgfqpoint{2.870328in}{2.665555in}}%
\pgfpathlineto{\pgfqpoint{2.870306in}{2.665592in}}%
\pgfpathlineto{\pgfqpoint{2.870285in}{2.665629in}}%
\pgfpathlineto{\pgfqpoint{2.870263in}{2.665666in}}%
\pgfpathlineto{\pgfqpoint{2.870242in}{2.665702in}}%
\pgfpathlineto{\pgfqpoint{2.870220in}{2.665739in}}%
\pgfpathlineto{\pgfqpoint{2.870199in}{2.665776in}}%
\pgfpathlineto{\pgfqpoint{2.870177in}{2.665813in}}%
\pgfpathlineto{\pgfqpoint{2.870156in}{2.665849in}}%
\pgfpathlineto{\pgfqpoint{2.870135in}{2.665886in}}%
\pgfpathlineto{\pgfqpoint{2.870113in}{2.665923in}}%
\pgfpathlineto{\pgfqpoint{2.870092in}{2.665959in}}%
\pgfpathlineto{\pgfqpoint{2.870070in}{2.665996in}}%
\pgfpathlineto{\pgfqpoint{2.870049in}{2.666033in}}%
\pgfpathlineto{\pgfqpoint{2.870027in}{2.666070in}}%
\pgfpathlineto{\pgfqpoint{2.870006in}{2.666106in}}%
\pgfpathlineto{\pgfqpoint{2.869984in}{2.666143in}}%
\pgfpathlineto{\pgfqpoint{2.869963in}{2.666180in}}%
\pgfpathlineto{\pgfqpoint{2.869942in}{2.666216in}}%
\pgfpathlineto{\pgfqpoint{2.869920in}{2.666253in}}%
\pgfpathlineto{\pgfqpoint{2.869899in}{2.666290in}}%
\pgfpathlineto{\pgfqpoint{2.869877in}{2.666327in}}%
\pgfpathlineto{\pgfqpoint{2.869856in}{2.666363in}}%
\pgfpathlineto{\pgfqpoint{2.869834in}{2.666400in}}%
\pgfpathlineto{\pgfqpoint{2.869813in}{2.666437in}}%
\pgfpathlineto{\pgfqpoint{2.869791in}{2.666473in}}%
\pgfpathlineto{\pgfqpoint{2.869770in}{2.666510in}}%
\pgfpathlineto{\pgfqpoint{2.869749in}{2.666547in}}%
\pgfpathlineto{\pgfqpoint{2.869727in}{2.666584in}}%
\pgfpathlineto{\pgfqpoint{2.869706in}{2.666620in}}%
\pgfpathlineto{\pgfqpoint{2.869684in}{2.666657in}}%
\pgfpathlineto{\pgfqpoint{2.869663in}{2.666694in}}%
\pgfpathlineto{\pgfqpoint{2.869642in}{2.666730in}}%
\pgfpathlineto{\pgfqpoint{2.869620in}{2.666767in}}%
\pgfpathlineto{\pgfqpoint{2.869599in}{2.666804in}}%
\pgfpathlineto{\pgfqpoint{2.869577in}{2.666841in}}%
\pgfpathlineto{\pgfqpoint{2.869556in}{2.666877in}}%
\pgfpathlineto{\pgfqpoint{2.869535in}{2.666914in}}%
\pgfpathlineto{\pgfqpoint{2.869513in}{2.666951in}}%
\pgfpathlineto{\pgfqpoint{2.869492in}{2.666987in}}%
\pgfpathlineto{\pgfqpoint{2.869470in}{2.667024in}}%
\pgfpathlineto{\pgfqpoint{2.869449in}{2.667061in}}%
\pgfpathlineto{\pgfqpoint{2.869428in}{2.667097in}}%
\pgfpathlineto{\pgfqpoint{2.869406in}{2.667134in}}%
\pgfpathlineto{\pgfqpoint{2.869385in}{2.667171in}}%
\pgfpathlineto{\pgfqpoint{2.869363in}{2.667208in}}%
\pgfpathlineto{\pgfqpoint{2.869342in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{2.869321in}{2.667281in}}%
\pgfpathlineto{\pgfqpoint{2.869299in}{2.667318in}}%
\pgfpathlineto{\pgfqpoint{2.869278in}{2.667354in}}%
\pgfpathlineto{\pgfqpoint{2.869256in}{2.667391in}}%
\pgfpathlineto{\pgfqpoint{2.869235in}{2.667428in}}%
\pgfpathlineto{\pgfqpoint{2.869214in}{2.667465in}}%
\pgfpathlineto{\pgfqpoint{2.869192in}{2.667501in}}%
\pgfpathlineto{\pgfqpoint{2.869171in}{2.667538in}}%
\pgfpathlineto{\pgfqpoint{2.869150in}{2.667575in}}%
\pgfpathlineto{\pgfqpoint{2.869128in}{2.667611in}}%
\pgfpathlineto{\pgfqpoint{2.869107in}{2.667648in}}%
\pgfpathlineto{\pgfqpoint{2.869085in}{2.667685in}}%
\pgfpathlineto{\pgfqpoint{2.869064in}{2.667721in}}%
\pgfpathlineto{\pgfqpoint{2.869043in}{2.667758in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{2.667795in}}%
\pgfpathlineto{\pgfqpoint{2.869000in}{2.667831in}}%
\pgfpathlineto{\pgfqpoint{2.868979in}{2.667868in}}%
\pgfpathlineto{\pgfqpoint{2.868957in}{2.667905in}}%
\pgfpathlineto{\pgfqpoint{2.868936in}{2.667942in}}%
\pgfpathlineto{\pgfqpoint{2.868915in}{2.667978in}}%
\pgfpathlineto{\pgfqpoint{2.868893in}{2.668015in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{2.668052in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.668088in}}%
\pgfpathlineto{\pgfqpoint{2.868829in}{2.668125in}}%
\pgfpathlineto{\pgfqpoint{2.868808in}{2.668162in}}%
\pgfpathlineto{\pgfqpoint{2.868786in}{2.668198in}}%
\pgfpathlineto{\pgfqpoint{2.868765in}{2.668235in}}%
\pgfpathlineto{\pgfqpoint{2.868744in}{2.668272in}}%
\pgfpathlineto{\pgfqpoint{2.868722in}{2.668308in}}%
\pgfpathlineto{\pgfqpoint{2.868701in}{2.668345in}}%
\pgfpathlineto{\pgfqpoint{2.868680in}{2.668382in}}%
\pgfpathlineto{\pgfqpoint{2.868658in}{2.668419in}}%
\pgfpathlineto{\pgfqpoint{2.868637in}{2.668455in}}%
\pgfpathlineto{\pgfqpoint{2.868616in}{2.668492in}}%
\pgfpathlineto{\pgfqpoint{2.868594in}{2.668529in}}%
\pgfpathlineto{\pgfqpoint{2.868573in}{2.668565in}}%
\pgfpathlineto{\pgfqpoint{2.868552in}{2.668602in}}%
\pgfpathlineto{\pgfqpoint{2.868530in}{2.668639in}}%
\pgfpathlineto{\pgfqpoint{2.868509in}{2.668675in}}%
\pgfpathlineto{\pgfqpoint{2.868488in}{2.668712in}}%
\pgfpathlineto{\pgfqpoint{2.868466in}{2.668749in}}%
\pgfpathlineto{\pgfqpoint{2.868445in}{2.668785in}}%
\pgfpathlineto{\pgfqpoint{2.868424in}{2.668822in}}%
\pgfpathlineto{\pgfqpoint{2.868403in}{2.668859in}}%
\pgfpathlineto{\pgfqpoint{2.868381in}{2.668895in}}%
\pgfpathlineto{\pgfqpoint{2.868360in}{2.668932in}}%
\pgfpathlineto{\pgfqpoint{2.868339in}{2.668969in}}%
\pgfpathlineto{\pgfqpoint{2.868317in}{2.669005in}}%
\pgfpathlineto{\pgfqpoint{2.868296in}{2.669042in}}%
\pgfpathlineto{\pgfqpoint{2.868275in}{2.669079in}}%
\pgfpathlineto{\pgfqpoint{2.868253in}{2.669115in}}%
\pgfpathlineto{\pgfqpoint{2.868232in}{2.669152in}}%
\pgfpathlineto{\pgfqpoint{2.868211in}{2.669189in}}%
\pgfpathlineto{\pgfqpoint{2.868189in}{2.669226in}}%
\pgfpathlineto{\pgfqpoint{2.868168in}{2.669262in}}%
\pgfpathlineto{\pgfqpoint{2.868147in}{2.669299in}}%
\pgfpathlineto{\pgfqpoint{2.868126in}{2.669336in}}%
\pgfpathlineto{\pgfqpoint{2.868104in}{2.669372in}}%
\pgfpathlineto{\pgfqpoint{2.868083in}{2.669409in}}%
\pgfpathlineto{\pgfqpoint{2.868062in}{2.669446in}}%
\pgfpathlineto{\pgfqpoint{2.868040in}{2.669482in}}%
\pgfpathlineto{\pgfqpoint{2.868019in}{2.669519in}}%
\pgfpathlineto{\pgfqpoint{2.867998in}{2.669556in}}%
\pgfpathlineto{\pgfqpoint{2.867977in}{2.669592in}}%
\pgfpathlineto{\pgfqpoint{2.867955in}{2.669629in}}%
\pgfpathlineto{\pgfqpoint{2.867934in}{2.669666in}}%
\pgfpathlineto{\pgfqpoint{2.867913in}{2.669702in}}%
\pgfpathlineto{\pgfqpoint{2.867891in}{2.669739in}}%
\pgfpathlineto{\pgfqpoint{2.867870in}{2.669776in}}%
\pgfpathlineto{\pgfqpoint{2.867849in}{2.669812in}}%
\pgfpathlineto{\pgfqpoint{2.867828in}{2.669849in}}%
\pgfpathlineto{\pgfqpoint{2.867806in}{2.669886in}}%
\pgfpathlineto{\pgfqpoint{2.867785in}{2.669922in}}%
\pgfpathlineto{\pgfqpoint{2.867764in}{2.669959in}}%
\pgfpathlineto{\pgfqpoint{2.867743in}{2.669996in}}%
\pgfpathlineto{\pgfqpoint{2.867721in}{2.670032in}}%
\pgfpathlineto{\pgfqpoint{2.867700in}{2.670069in}}%
\pgfpathlineto{\pgfqpoint{2.867679in}{2.670106in}}%
\pgfpathlineto{\pgfqpoint{2.867658in}{2.670142in}}%
\pgfpathlineto{\pgfqpoint{2.867636in}{2.670179in}}%
\pgfpathlineto{\pgfqpoint{2.867615in}{2.670216in}}%
\pgfpathlineto{\pgfqpoint{2.867594in}{2.670252in}}%
\pgfpathlineto{\pgfqpoint{2.867573in}{2.670289in}}%
\pgfpathlineto{\pgfqpoint{2.867551in}{2.670326in}}%
\pgfpathlineto{\pgfqpoint{2.867530in}{2.670362in}}%
\pgfpathlineto{\pgfqpoint{2.867509in}{2.670399in}}%
\pgfpathlineto{\pgfqpoint{2.867488in}{2.670436in}}%
\pgfpathlineto{\pgfqpoint{2.867466in}{2.670472in}}%
\pgfpathlineto{\pgfqpoint{2.867445in}{2.670509in}}%
\pgfpathlineto{\pgfqpoint{2.867424in}{2.670546in}}%
\pgfpathlineto{\pgfqpoint{2.867403in}{2.670582in}}%
\pgfpathlineto{\pgfqpoint{2.867381in}{2.670619in}}%
\pgfpathlineto{\pgfqpoint{2.867360in}{2.670655in}}%
\pgfpathlineto{\pgfqpoint{2.867339in}{2.670692in}}%
\pgfpathlineto{\pgfqpoint{2.867318in}{2.670729in}}%
\pgfpathlineto{\pgfqpoint{2.867296in}{2.670765in}}%
\pgfpathlineto{\pgfqpoint{2.867275in}{2.670802in}}%
\pgfpathlineto{\pgfqpoint{2.867254in}{2.670839in}}%
\pgfpathlineto{\pgfqpoint{2.867233in}{2.670875in}}%
\pgfpathlineto{\pgfqpoint{2.867212in}{2.670912in}}%
\pgfpathlineto{\pgfqpoint{2.867190in}{2.670949in}}%
\pgfpathlineto{\pgfqpoint{2.867169in}{2.670985in}}%
\pgfpathlineto{\pgfqpoint{2.867148in}{2.671022in}}%
\pgfpathlineto{\pgfqpoint{2.867127in}{2.671059in}}%
\pgfpathlineto{\pgfqpoint{2.867105in}{2.671095in}}%
\pgfpathlineto{\pgfqpoint{2.867084in}{2.671132in}}%
\pgfpathlineto{\pgfqpoint{2.867063in}{2.671169in}}%
\pgfpathlineto{\pgfqpoint{2.867042in}{2.671205in}}%
\pgfpathlineto{\pgfqpoint{2.867021in}{2.671242in}}%
\pgfpathlineto{\pgfqpoint{2.866999in}{2.671279in}}%
\pgfpathlineto{\pgfqpoint{2.866978in}{2.671315in}}%
\pgfpathlineto{\pgfqpoint{2.866957in}{2.671352in}}%
\pgfpathlineto{\pgfqpoint{2.866936in}{2.671388in}}%
\pgfpathlineto{\pgfqpoint{2.866915in}{2.671425in}}%
\pgfpathlineto{\pgfqpoint{2.866893in}{2.671462in}}%
\pgfpathlineto{\pgfqpoint{2.866872in}{2.671498in}}%
\pgfpathlineto{\pgfqpoint{2.866851in}{2.671535in}}%
\pgfpathlineto{\pgfqpoint{2.866830in}{2.671572in}}%
\pgfpathlineto{\pgfqpoint{2.866809in}{2.671608in}}%
\pgfpathlineto{\pgfqpoint{2.866787in}{2.671645in}}%
\pgfpathlineto{\pgfqpoint{2.866766in}{2.671682in}}%
\pgfpathlineto{\pgfqpoint{2.866745in}{2.671718in}}%
\pgfpathlineto{\pgfqpoint{2.866724in}{2.671755in}}%
\pgfpathlineto{\pgfqpoint{2.866703in}{2.671792in}}%
\pgfpathlineto{\pgfqpoint{2.866681in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{2.866660in}{2.671865in}}%
\pgfpathlineto{\pgfqpoint{2.866639in}{2.671901in}}%
\pgfpathlineto{\pgfqpoint{2.866618in}{2.671938in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{2.671975in}}%
\pgfpathlineto{\pgfqpoint{2.866575in}{2.672011in}}%
\pgfpathlineto{\pgfqpoint{2.866554in}{2.672048in}}%
\pgfpathlineto{\pgfqpoint{2.866533in}{2.672085in}}%
\pgfpathlineto{\pgfqpoint{2.866512in}{2.672121in}}%
\pgfpathlineto{\pgfqpoint{2.866491in}{2.672158in}}%
\pgfpathlineto{\pgfqpoint{2.866470in}{2.672195in}}%
\pgfpathlineto{\pgfqpoint{2.866448in}{2.672231in}}%
\pgfpathlineto{\pgfqpoint{2.866427in}{2.672268in}}%
\pgfpathlineto{\pgfqpoint{2.866406in}{2.672304in}}%
\pgfpathlineto{\pgfqpoint{2.866385in}{2.672341in}}%
\pgfpathlineto{\pgfqpoint{2.866364in}{2.672378in}}%
\pgfpathlineto{\pgfqpoint{2.866343in}{2.672414in}}%
\pgfpathlineto{\pgfqpoint{2.866321in}{2.672451in}}%
\pgfpathlineto{\pgfqpoint{2.866300in}{2.672488in}}%
\pgfpathlineto{\pgfqpoint{2.866279in}{2.672524in}}%
\pgfpathlineto{\pgfqpoint{2.866258in}{2.672561in}}%
\pgfpathlineto{\pgfqpoint{2.866237in}{2.672597in}}%
\pgfpathlineto{\pgfqpoint{2.866216in}{2.672634in}}%
\pgfpathlineto{\pgfqpoint{2.866194in}{2.672671in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{2.672707in}}%
\pgfpathlineto{\pgfqpoint{2.866152in}{2.672744in}}%
\pgfpathlineto{\pgfqpoint{2.866131in}{2.672781in}}%
\pgfpathlineto{\pgfqpoint{2.866110in}{2.672817in}}%
\pgfpathlineto{\pgfqpoint{2.866089in}{2.672854in}}%
\pgfpathlineto{\pgfqpoint{2.866068in}{2.672890in}}%
\pgfpathlineto{\pgfqpoint{2.866046in}{2.672927in}}%
\pgfpathlineto{\pgfqpoint{2.866025in}{2.672964in}}%
\pgfpathlineto{\pgfqpoint{2.866004in}{2.673000in}}%
\pgfpathlineto{\pgfqpoint{2.865983in}{2.673037in}}%
\pgfpathlineto{\pgfqpoint{2.865962in}{2.673074in}}%
\pgfpathlineto{\pgfqpoint{2.865941in}{2.673110in}}%
\pgfpathlineto{\pgfqpoint{2.865920in}{2.673147in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{2.673183in}}%
\pgfpathlineto{\pgfqpoint{2.865877in}{2.673220in}}%
\pgfpathlineto{\pgfqpoint{2.865856in}{2.673257in}}%
\pgfpathlineto{\pgfqpoint{2.865835in}{2.673293in}}%
\pgfpathlineto{\pgfqpoint{2.865814in}{2.673330in}}%
\pgfpathlineto{\pgfqpoint{2.865793in}{2.673367in}}%
\pgfpathlineto{\pgfqpoint{2.865772in}{2.673403in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{2.673440in}}%
\pgfpathlineto{\pgfqpoint{2.865729in}{2.673476in}}%
\pgfpathlineto{\pgfqpoint{2.865708in}{2.673513in}}%
\pgfpathlineto{\pgfqpoint{2.865687in}{2.673550in}}%
\pgfpathlineto{\pgfqpoint{2.865666in}{2.673586in}}%
\pgfpathlineto{\pgfqpoint{2.865645in}{2.673623in}}%
\pgfpathlineto{\pgfqpoint{2.865624in}{2.673659in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{2.673696in}}%
\pgfpathlineto{\pgfqpoint{2.865581in}{2.673733in}}%
\pgfpathlineto{\pgfqpoint{2.865560in}{2.673769in}}%
\pgfpathlineto{\pgfqpoint{2.865539in}{2.673806in}}%
\pgfpathlineto{\pgfqpoint{2.865518in}{2.673842in}}%
\pgfpathlineto{\pgfqpoint{2.865497in}{2.673879in}}%
\pgfpathlineto{\pgfqpoint{2.865476in}{2.673916in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{2.673952in}}%
\pgfpathlineto{\pgfqpoint{2.865434in}{2.673989in}}%
\pgfpathlineto{\pgfqpoint{2.865413in}{2.674025in}}%
\pgfpathlineto{\pgfqpoint{2.865391in}{2.674062in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{2.674099in}}%
\pgfpathlineto{\pgfqpoint{2.865349in}{2.674135in}}%
\pgfpathlineto{\pgfqpoint{2.865328in}{2.674172in}}%
\pgfpathlineto{\pgfqpoint{2.865307in}{2.674209in}}%
\pgfpathlineto{\pgfqpoint{2.865286in}{2.674245in}}%
\pgfpathlineto{\pgfqpoint{2.865265in}{2.674282in}}%
\pgfpathlineto{\pgfqpoint{2.865244in}{2.674318in}}%
\pgfpathlineto{\pgfqpoint{2.865223in}{2.674355in}}%
\pgfpathlineto{\pgfqpoint{2.865202in}{2.674392in}}%
\pgfpathlineto{\pgfqpoint{2.865181in}{2.674428in}}%
\pgfpathlineto{\pgfqpoint{2.865159in}{2.674465in}}%
\pgfpathlineto{\pgfqpoint{2.865138in}{2.674501in}}%
\pgfpathlineto{\pgfqpoint{2.865117in}{2.674538in}}%
\pgfpathlineto{\pgfqpoint{2.865096in}{2.674575in}}%
\pgfpathlineto{\pgfqpoint{2.865075in}{2.674611in}}%
\pgfpathlineto{\pgfqpoint{2.865054in}{2.674648in}}%
\pgfpathlineto{\pgfqpoint{2.865033in}{2.674684in}}%
\pgfpathlineto{\pgfqpoint{2.865012in}{2.674721in}}%
\pgfpathlineto{\pgfqpoint{2.864991in}{2.674757in}}%
\pgfpathlineto{\pgfqpoint{2.864970in}{2.674794in}}%
\pgfpathlineto{\pgfqpoint{2.864949in}{2.674831in}}%
\pgfpathlineto{\pgfqpoint{2.864927in}{2.674867in}}%
\pgfpathlineto{\pgfqpoint{2.864906in}{2.674904in}}%
\pgfpathlineto{\pgfqpoint{2.864885in}{2.674940in}}%
\pgfpathlineto{\pgfqpoint{2.864864in}{2.674977in}}%
\pgfpathlineto{\pgfqpoint{2.864843in}{2.675014in}}%
\pgfpathlineto{\pgfqpoint{2.864822in}{2.675050in}}%
\pgfpathlineto{\pgfqpoint{2.864801in}{2.675087in}}%
\pgfpathlineto{\pgfqpoint{2.864780in}{2.675123in}}%
\pgfpathlineto{\pgfqpoint{2.864759in}{2.675160in}}%
\pgfpathlineto{\pgfqpoint{2.864738in}{2.675197in}}%
\pgfpathlineto{\pgfqpoint{2.864717in}{2.675233in}}%
\pgfpathlineto{\pgfqpoint{2.864696in}{2.675270in}}%
\pgfpathlineto{\pgfqpoint{2.864675in}{2.675306in}}%
\pgfpathlineto{\pgfqpoint{2.864654in}{2.675343in}}%
\pgfpathlineto{\pgfqpoint{2.864633in}{2.675380in}}%
\pgfpathlineto{\pgfqpoint{2.864611in}{2.675416in}}%
\pgfpathlineto{\pgfqpoint{2.864590in}{2.675453in}}%
\pgfpathlineto{\pgfqpoint{2.864569in}{2.675489in}}%
\pgfpathlineto{\pgfqpoint{2.864548in}{2.675526in}}%
\pgfpathlineto{\pgfqpoint{2.864527in}{2.675562in}}%
\pgfpathlineto{\pgfqpoint{2.864506in}{2.675599in}}%
\pgfpathlineto{\pgfqpoint{2.864485in}{2.675636in}}%
\pgfpathlineto{\pgfqpoint{2.864464in}{2.675672in}}%
\pgfpathlineto{\pgfqpoint{2.864443in}{2.675709in}}%
\pgfpathlineto{\pgfqpoint{2.864422in}{2.675745in}}%
\pgfpathlineto{\pgfqpoint{2.864401in}{2.675782in}}%
\pgfpathlineto{\pgfqpoint{2.864380in}{2.675818in}}%
\pgfpathlineto{\pgfqpoint{2.864359in}{2.675855in}}%
\pgfpathlineto{\pgfqpoint{2.864338in}{2.675892in}}%
\pgfpathlineto{\pgfqpoint{2.864317in}{2.675928in}}%
\pgfpathlineto{\pgfqpoint{2.864296in}{2.675965in}}%
\pgfpathlineto{\pgfqpoint{2.864275in}{2.676001in}}%
\pgfpathlineto{\pgfqpoint{2.864254in}{2.676038in}}%
\pgfpathlineto{\pgfqpoint{2.864233in}{2.676075in}}%
\pgfpathlineto{\pgfqpoint{2.864212in}{2.676111in}}%
\pgfpathlineto{\pgfqpoint{2.864191in}{2.676148in}}%
\pgfpathlineto{\pgfqpoint{2.864169in}{2.676184in}}%
\pgfpathlineto{\pgfqpoint{2.864148in}{2.676221in}}%
\pgfpathlineto{\pgfqpoint{2.864127in}{2.676257in}}%
\pgfpathlineto{\pgfqpoint{2.864106in}{2.676294in}}%
\pgfpathlineto{\pgfqpoint{2.864085in}{2.676330in}}%
\pgfpathlineto{\pgfqpoint{2.864064in}{2.676367in}}%
\pgfpathlineto{\pgfqpoint{2.864043in}{2.676404in}}%
\pgfpathlineto{\pgfqpoint{2.864022in}{2.676440in}}%
\pgfpathlineto{\pgfqpoint{2.864001in}{2.676477in}}%
\pgfpathlineto{\pgfqpoint{2.863980in}{2.676513in}}%
\pgfpathlineto{\pgfqpoint{2.863959in}{2.676550in}}%
\pgfpathlineto{\pgfqpoint{2.863938in}{2.676586in}}%
\pgfpathlineto{\pgfqpoint{2.863917in}{2.676623in}}%
\pgfpathlineto{\pgfqpoint{2.863896in}{2.676660in}}%
\pgfpathlineto{\pgfqpoint{2.863875in}{2.676696in}}%
\pgfpathlineto{\pgfqpoint{2.863854in}{2.676733in}}%
\pgfpathlineto{\pgfqpoint{2.863833in}{2.676769in}}%
\pgfpathlineto{\pgfqpoint{2.863812in}{2.676806in}}%
\pgfpathlineto{\pgfqpoint{2.863791in}{2.676842in}}%
\pgfpathlineto{\pgfqpoint{2.863770in}{2.676879in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{2.863728in}{2.676952in}}%
\pgfpathlineto{\pgfqpoint{2.863707in}{2.676989in}}%
\pgfpathlineto{\pgfqpoint{2.863686in}{2.677025in}}%
\pgfpathlineto{\pgfqpoint{2.863665in}{2.677062in}}%
\pgfpathlineto{\pgfqpoint{2.863644in}{2.677098in}}%
\pgfpathlineto{\pgfqpoint{2.863623in}{2.677135in}}%
\pgfpathlineto{\pgfqpoint{2.863602in}{2.677171in}}%
\pgfpathlineto{\pgfqpoint{2.863581in}{2.677208in}}%
\pgfpathlineto{\pgfqpoint{2.863560in}{2.677245in}}%
\pgfpathlineto{\pgfqpoint{2.863539in}{2.677281in}}%
\pgfpathlineto{\pgfqpoint{2.863518in}{2.677318in}}%
\pgfpathlineto{\pgfqpoint{2.863497in}{2.677354in}}%
\pgfpathlineto{\pgfqpoint{2.863476in}{2.677391in}}%
\pgfpathlineto{\pgfqpoint{2.863455in}{2.677427in}}%
\pgfpathlineto{\pgfqpoint{2.863434in}{2.677464in}}%
\pgfpathlineto{\pgfqpoint{2.863413in}{2.677500in}}%
\pgfpathlineto{\pgfqpoint{2.863392in}{2.677537in}}%
\pgfpathlineto{\pgfqpoint{2.863371in}{2.677573in}}%
\pgfpathlineto{\pgfqpoint{2.863350in}{2.677610in}}%
\pgfpathlineto{\pgfqpoint{2.863329in}{2.677647in}}%
\pgfpathlineto{\pgfqpoint{2.863308in}{2.677683in}}%
\pgfpathlineto{\pgfqpoint{2.863287in}{2.677720in}}%
\pgfpathlineto{\pgfqpoint{2.863266in}{2.677756in}}%
\pgfpathlineto{\pgfqpoint{2.863245in}{2.677793in}}%
\pgfpathlineto{\pgfqpoint{2.863224in}{2.677829in}}%
\pgfpathlineto{\pgfqpoint{2.863203in}{2.677866in}}%
\pgfpathlineto{\pgfqpoint{2.863182in}{2.677902in}}%
\pgfpathlineto{\pgfqpoint{2.863161in}{2.677939in}}%
\pgfpathlineto{\pgfqpoint{2.863140in}{2.677975in}}%
\pgfpathlineto{\pgfqpoint{2.863119in}{2.678012in}}%
\pgfpathlineto{\pgfqpoint{2.863098in}{2.678049in}}%
\pgfpathlineto{\pgfqpoint{2.863077in}{2.678085in}}%
\pgfpathlineto{\pgfqpoint{2.863056in}{2.678122in}}%
\pgfpathlineto{\pgfqpoint{2.863035in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{2.863014in}{2.678195in}}%
\pgfpathlineto{\pgfqpoint{2.862993in}{2.678231in}}%
\pgfpathlineto{\pgfqpoint{2.862972in}{2.678268in}}%
\pgfpathlineto{\pgfqpoint{2.862951in}{2.678304in}}%
\pgfpathlineto{\pgfqpoint{2.862930in}{2.678341in}}%
\pgfpathlineto{\pgfqpoint{2.862909in}{2.678377in}}%
\pgfpathlineto{\pgfqpoint{2.862888in}{2.678414in}}%
\pgfpathlineto{\pgfqpoint{2.862867in}{2.678450in}}%
\pgfpathlineto{\pgfqpoint{2.862846in}{2.678487in}}%
\pgfpathlineto{\pgfqpoint{2.862825in}{2.678524in}}%
\pgfpathlineto{\pgfqpoint{2.862805in}{2.678560in}}%
\pgfpathlineto{\pgfqpoint{2.862784in}{2.678597in}}%
\pgfpathlineto{\pgfqpoint{2.862763in}{2.678633in}}%
\pgfpathlineto{\pgfqpoint{2.862742in}{2.678670in}}%
\pgfpathlineto{\pgfqpoint{2.862721in}{2.678706in}}%
\pgfpathlineto{\pgfqpoint{2.862700in}{2.678743in}}%
\pgfpathlineto{\pgfqpoint{2.862679in}{2.678779in}}%
\pgfpathlineto{\pgfqpoint{2.862658in}{2.678816in}}%
\pgfpathlineto{\pgfqpoint{2.862637in}{2.678852in}}%
\pgfpathlineto{\pgfqpoint{2.862616in}{2.678889in}}%
\pgfpathlineto{\pgfqpoint{2.862595in}{2.678925in}}%
\pgfpathlineto{\pgfqpoint{2.862574in}{2.678962in}}%
\pgfpathlineto{\pgfqpoint{2.862553in}{2.678998in}}%
\pgfpathlineto{\pgfqpoint{2.862532in}{2.679035in}}%
\pgfpathlineto{\pgfqpoint{2.862511in}{2.679071in}}%
\pgfpathlineto{\pgfqpoint{2.862490in}{2.679108in}}%
\pgfpathlineto{\pgfqpoint{2.862469in}{2.679145in}}%
\pgfpathlineto{\pgfqpoint{2.862448in}{2.679181in}}%
\pgfpathlineto{\pgfqpoint{2.862427in}{2.679218in}}%
\pgfpathlineto{\pgfqpoint{2.862406in}{2.679254in}}%
\pgfpathlineto{\pgfqpoint{2.862385in}{2.679291in}}%
\pgfpathlineto{\pgfqpoint{2.862364in}{2.679327in}}%
\pgfpathlineto{\pgfqpoint{2.862344in}{2.679364in}}%
\pgfpathlineto{\pgfqpoint{2.862323in}{2.679400in}}%
\pgfpathlineto{\pgfqpoint{2.862302in}{2.679437in}}%
\pgfpathlineto{\pgfqpoint{2.862281in}{2.679473in}}%
\pgfpathlineto{\pgfqpoint{2.862260in}{2.679510in}}%
\pgfpathlineto{\pgfqpoint{2.862239in}{2.679546in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{2.679583in}}%
\pgfpathlineto{\pgfqpoint{2.862197in}{2.679619in}}%
\pgfpathlineto{\pgfqpoint{2.862176in}{2.679656in}}%
\pgfpathlineto{\pgfqpoint{2.862155in}{2.679692in}}%
\pgfpathlineto{\pgfqpoint{2.862134in}{2.679729in}}%
\pgfpathlineto{\pgfqpoint{2.862113in}{2.679765in}}%
\pgfpathlineto{\pgfqpoint{2.862092in}{2.679802in}}%
\pgfpathlineto{\pgfqpoint{2.862071in}{2.679838in}}%
\pgfpathlineto{\pgfqpoint{2.862050in}{2.679875in}}%
\pgfpathlineto{\pgfqpoint{2.862029in}{2.679911in}}%
\pgfpathlineto{\pgfqpoint{2.862008in}{2.679948in}}%
\pgfpathlineto{\pgfqpoint{2.861988in}{2.679984in}}%
\pgfpathlineto{\pgfqpoint{2.861967in}{2.680021in}}%
\pgfpathlineto{\pgfqpoint{2.861946in}{2.680057in}}%
\pgfpathlineto{\pgfqpoint{2.861925in}{2.680094in}}%
\pgfpathlineto{\pgfqpoint{2.861904in}{2.680130in}}%
\pgfpathlineto{\pgfqpoint{2.861883in}{2.680167in}}%
\pgfpathlineto{\pgfqpoint{2.861862in}{2.680203in}}%
\pgfpathlineto{\pgfqpoint{2.861841in}{2.680240in}}%
\pgfpathlineto{\pgfqpoint{2.861820in}{2.680276in}}%
\pgfpathlineto{\pgfqpoint{2.861799in}{2.680313in}}%
\pgfpathlineto{\pgfqpoint{2.861778in}{2.680349in}}%
\pgfpathlineto{\pgfqpoint{2.861757in}{2.680386in}}%
\pgfpathlineto{\pgfqpoint{2.861736in}{2.680422in}}%
\pgfpathlineto{\pgfqpoint{2.861716in}{2.680459in}}%
\pgfpathlineto{\pgfqpoint{2.861695in}{2.680495in}}%
\pgfpathlineto{\pgfqpoint{2.861674in}{2.680532in}}%
\pgfpathlineto{\pgfqpoint{2.861653in}{2.680568in}}%
\pgfpathlineto{\pgfqpoint{2.861632in}{2.680605in}}%
\pgfpathlineto{\pgfqpoint{2.861611in}{2.680641in}}%
\pgfpathlineto{\pgfqpoint{2.861590in}{2.680678in}}%
\pgfpathlineto{\pgfqpoint{2.861569in}{2.680714in}}%
\pgfpathlineto{\pgfqpoint{2.861548in}{2.680751in}}%
\pgfpathlineto{\pgfqpoint{2.861527in}{2.680787in}}%
\pgfpathlineto{\pgfqpoint{2.861506in}{2.680824in}}%
\pgfpathlineto{\pgfqpoint{2.861485in}{2.680860in}}%
\pgfpathlineto{\pgfqpoint{2.861465in}{2.680897in}}%
\pgfpathlineto{\pgfqpoint{2.861444in}{2.680933in}}%
\pgfpathlineto{\pgfqpoint{2.861423in}{2.680970in}}%
\pgfpathlineto{\pgfqpoint{2.861402in}{2.681006in}}%
\pgfpathlineto{\pgfqpoint{2.861381in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{2.861360in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{2.861339in}{2.681116in}}%
\pgfpathlineto{\pgfqpoint{2.861318in}{2.681152in}}%
\pgfpathlineto{\pgfqpoint{2.861297in}{2.681189in}}%
\pgfpathlineto{\pgfqpoint{2.861276in}{2.681225in}}%
\pgfpathlineto{\pgfqpoint{2.861256in}{2.681262in}}%
\pgfpathlineto{\pgfqpoint{2.861235in}{2.681298in}}%
\pgfpathlineto{\pgfqpoint{2.861214in}{2.681335in}}%
\pgfpathlineto{\pgfqpoint{2.861193in}{2.681371in}}%
\pgfpathlineto{\pgfqpoint{2.861172in}{2.681408in}}%
\pgfpathlineto{\pgfqpoint{2.861151in}{2.681444in}}%
\pgfpathlineto{\pgfqpoint{2.861130in}{2.681481in}}%
\pgfpathlineto{\pgfqpoint{2.861109in}{2.681517in}}%
\pgfpathlineto{\pgfqpoint{2.861088in}{2.681554in}}%
\pgfpathlineto{\pgfqpoint{2.861067in}{2.681590in}}%
\pgfpathlineto{\pgfqpoint{2.861047in}{2.681627in}}%
\pgfpathlineto{\pgfqpoint{2.861026in}{2.681663in}}%
\pgfpathlineto{\pgfqpoint{2.861005in}{2.681700in}}%
\pgfpathlineto{\pgfqpoint{2.860984in}{2.681736in}}%
\pgfpathlineto{\pgfqpoint{2.860963in}{2.681772in}}%
\pgfpathlineto{\pgfqpoint{2.860942in}{2.681809in}}%
\pgfpathlineto{\pgfqpoint{2.860921in}{2.681845in}}%
\pgfpathlineto{\pgfqpoint{2.860900in}{2.681882in}}%
\pgfpathlineto{\pgfqpoint{2.860879in}{2.681918in}}%
\pgfpathlineto{\pgfqpoint{2.860859in}{2.681955in}}%
\pgfpathlineto{\pgfqpoint{2.860838in}{2.681991in}}%
\pgfpathlineto{\pgfqpoint{2.860817in}{2.682028in}}%
\pgfpathlineto{\pgfqpoint{2.860796in}{2.682064in}}%
\pgfpathlineto{\pgfqpoint{2.860775in}{2.682101in}}%
\pgfpathlineto{\pgfqpoint{2.860754in}{2.682137in}}%
\pgfpathlineto{\pgfqpoint{2.860733in}{2.682174in}}%
\pgfpathlineto{\pgfqpoint{2.860712in}{2.682210in}}%
\pgfpathlineto{\pgfqpoint{2.860691in}{2.682247in}}%
\pgfpathlineto{\pgfqpoint{2.860671in}{2.682283in}}%
\pgfpathlineto{\pgfqpoint{2.860650in}{2.682320in}}%
\pgfpathlineto{\pgfqpoint{2.860629in}{2.682356in}}%
\pgfpathlineto{\pgfqpoint{2.860608in}{2.682392in}}%
\pgfpathlineto{\pgfqpoint{2.860587in}{2.682429in}}%
\pgfpathlineto{\pgfqpoint{2.860566in}{2.682465in}}%
\pgfpathlineto{\pgfqpoint{2.860545in}{2.682502in}}%
\pgfpathlineto{\pgfqpoint{2.860524in}{2.682538in}}%
\pgfpathlineto{\pgfqpoint{2.860504in}{2.682575in}}%
\pgfpathlineto{\pgfqpoint{2.860483in}{2.682611in}}%
\pgfpathlineto{\pgfqpoint{2.860462in}{2.682648in}}%
\pgfpathlineto{\pgfqpoint{2.860441in}{2.682684in}}%
\pgfpathlineto{\pgfqpoint{2.860420in}{2.682721in}}%
\pgfpathlineto{\pgfqpoint{2.860399in}{2.682757in}}%
\pgfpathlineto{\pgfqpoint{2.860378in}{2.682794in}}%
\pgfpathlineto{\pgfqpoint{2.860357in}{2.682830in}}%
\pgfpathlineto{\pgfqpoint{2.860337in}{2.682866in}}%
\pgfpathlineto{\pgfqpoint{2.860316in}{2.682903in}}%
\pgfpathlineto{\pgfqpoint{2.860295in}{2.682939in}}%
\pgfpathlineto{\pgfqpoint{2.860274in}{2.682976in}}%
\pgfpathlineto{\pgfqpoint{2.860253in}{2.683012in}}%
\pgfpathlineto{\pgfqpoint{2.860232in}{2.683049in}}%
\pgfpathlineto{\pgfqpoint{2.860211in}{2.683085in}}%
\pgfpathlineto{\pgfqpoint{2.860190in}{2.683122in}}%
\pgfpathlineto{\pgfqpoint{2.860170in}{2.683158in}}%
\pgfpathlineto{\pgfqpoint{2.860149in}{2.683195in}}%
\pgfpathlineto{\pgfqpoint{2.860128in}{2.683231in}}%
\pgfpathlineto{\pgfqpoint{2.860107in}{2.683267in}}%
\pgfpathlineto{\pgfqpoint{2.860086in}{2.683304in}}%
\pgfpathlineto{\pgfqpoint{2.860065in}{2.683340in}}%
\pgfpathlineto{\pgfqpoint{2.860044in}{2.683377in}}%
\pgfpathlineto{\pgfqpoint{2.860024in}{2.683413in}}%
\pgfpathlineto{\pgfqpoint{2.860003in}{2.683450in}}%
\pgfpathlineto{\pgfqpoint{2.859982in}{2.683486in}}%
\pgfpathlineto{\pgfqpoint{2.859961in}{2.683523in}}%
\pgfpathlineto{\pgfqpoint{2.859940in}{2.683559in}}%
\pgfpathlineto{\pgfqpoint{2.859919in}{2.683595in}}%
\pgfpathlineto{\pgfqpoint{2.859898in}{2.683632in}}%
\pgfpathlineto{\pgfqpoint{2.859878in}{2.683668in}}%
\pgfpathlineto{\pgfqpoint{2.859857in}{2.683705in}}%
\pgfpathlineto{\pgfqpoint{2.859836in}{2.683741in}}%
\pgfpathlineto{\pgfqpoint{2.859815in}{2.683778in}}%
\pgfpathlineto{\pgfqpoint{2.859794in}{2.683814in}}%
\pgfpathlineto{\pgfqpoint{2.859773in}{2.683851in}}%
\pgfpathlineto{\pgfqpoint{2.859752in}{2.683887in}}%
\pgfpathlineto{\pgfqpoint{2.859732in}{2.683923in}}%
\pgfpathlineto{\pgfqpoint{2.859711in}{2.683960in}}%
\pgfpathlineto{\pgfqpoint{2.859690in}{2.683996in}}%
\pgfpathlineto{\pgfqpoint{2.859669in}{2.684033in}}%
\pgfpathlineto{\pgfqpoint{2.859648in}{2.684069in}}%
\pgfpathlineto{\pgfqpoint{2.859627in}{2.684106in}}%
\pgfpathlineto{\pgfqpoint{2.859606in}{2.684142in}}%
\pgfpathlineto{\pgfqpoint{2.859586in}{2.684178in}}%
\pgfpathlineto{\pgfqpoint{2.859565in}{2.684215in}}%
\pgfpathlineto{\pgfqpoint{2.859544in}{2.684251in}}%
\pgfpathlineto{\pgfqpoint{2.859523in}{2.684288in}}%
\pgfpathlineto{\pgfqpoint{2.859502in}{2.684324in}}%
\pgfpathlineto{\pgfqpoint{2.859481in}{2.684361in}}%
\pgfpathlineto{\pgfqpoint{2.859461in}{2.684397in}}%
\pgfpathlineto{\pgfqpoint{2.859440in}{2.684433in}}%
\pgfpathlineto{\pgfqpoint{2.859419in}{2.684470in}}%
\pgfpathlineto{\pgfqpoint{2.859398in}{2.684506in}}%
\pgfpathlineto{\pgfqpoint{2.859377in}{2.684543in}}%
\pgfpathlineto{\pgfqpoint{2.859356in}{2.684579in}}%
\pgfpathlineto{\pgfqpoint{2.859335in}{2.684616in}}%
\pgfpathlineto{\pgfqpoint{2.859315in}{2.684652in}}%
\pgfpathlineto{\pgfqpoint{2.859294in}{2.684688in}}%
\pgfpathlineto{\pgfqpoint{2.859273in}{2.684725in}}%
\pgfpathlineto{\pgfqpoint{2.859252in}{2.684761in}}%
\pgfpathlineto{\pgfqpoint{2.859231in}{2.684798in}}%
\pgfpathlineto{\pgfqpoint{2.859210in}{2.684834in}}%
\pgfpathlineto{\pgfqpoint{2.859190in}{2.684870in}}%
\pgfpathlineto{\pgfqpoint{2.859169in}{2.684907in}}%
\pgfpathlineto{\pgfqpoint{2.859148in}{2.684943in}}%
\pgfpathlineto{\pgfqpoint{2.859127in}{2.684980in}}%
\pgfpathlineto{\pgfqpoint{2.859106in}{2.685016in}}%
\pgfpathlineto{\pgfqpoint{2.859085in}{2.685053in}}%
\pgfpathlineto{\pgfqpoint{2.859065in}{2.685089in}}%
\pgfpathlineto{\pgfqpoint{2.859044in}{2.685125in}}%
\pgfpathlineto{\pgfqpoint{2.859023in}{2.685162in}}%
\pgfpathlineto{\pgfqpoint{2.859002in}{2.685198in}}%
\pgfpathlineto{\pgfqpoint{2.858981in}{2.685235in}}%
\pgfpathlineto{\pgfqpoint{2.858960in}{2.685271in}}%
\pgfpathlineto{\pgfqpoint{2.858940in}{2.685307in}}%
\pgfpathlineto{\pgfqpoint{2.858919in}{2.685344in}}%
\pgfpathlineto{\pgfqpoint{2.858898in}{2.685380in}}%
\pgfpathlineto{\pgfqpoint{2.858877in}{2.685417in}}%
\pgfpathlineto{\pgfqpoint{2.858856in}{2.685453in}}%
\pgfpathlineto{\pgfqpoint{2.858835in}{2.685489in}}%
\pgfpathlineto{\pgfqpoint{2.858815in}{2.685526in}}%
\pgfpathlineto{\pgfqpoint{2.858794in}{2.685562in}}%
\pgfpathlineto{\pgfqpoint{2.858773in}{2.685599in}}%
\pgfpathlineto{\pgfqpoint{2.858752in}{2.685635in}}%
\pgfpathlineto{\pgfqpoint{2.858731in}{2.685672in}}%
\pgfpathlineto{\pgfqpoint{2.858710in}{2.685708in}}%
\pgfpathlineto{\pgfqpoint{2.858690in}{2.685744in}}%
\pgfpathlineto{\pgfqpoint{2.858669in}{2.685781in}}%
\pgfpathlineto{\pgfqpoint{2.858648in}{2.685817in}}%
\pgfpathlineto{\pgfqpoint{2.858627in}{2.685854in}}%
\pgfpathlineto{\pgfqpoint{2.858606in}{2.685890in}}%
\pgfpathlineto{\pgfqpoint{2.858586in}{2.685926in}}%
\pgfpathlineto{\pgfqpoint{2.858565in}{2.685963in}}%
\pgfpathlineto{\pgfqpoint{2.858544in}{2.685999in}}%
\pgfpathlineto{\pgfqpoint{2.858523in}{2.686035in}}%
\pgfpathlineto{\pgfqpoint{2.858502in}{2.686072in}}%
\pgfpathlineto{\pgfqpoint{2.858481in}{2.686108in}}%
\pgfpathlineto{\pgfqpoint{2.858461in}{2.686145in}}%
\pgfpathlineto{\pgfqpoint{2.858440in}{2.686181in}}%
\pgfpathlineto{\pgfqpoint{2.858419in}{2.686217in}}%
\pgfpathlineto{\pgfqpoint{2.858398in}{2.686254in}}%
\pgfpathlineto{\pgfqpoint{2.858377in}{2.686290in}}%
\pgfpathlineto{\pgfqpoint{2.858357in}{2.686327in}}%
\pgfpathlineto{\pgfqpoint{2.858336in}{2.686363in}}%
\pgfpathlineto{\pgfqpoint{2.858315in}{2.686399in}}%
\pgfpathlineto{\pgfqpoint{2.858294in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{2.858273in}{2.686472in}}%
\pgfpathlineto{\pgfqpoint{2.858252in}{2.686509in}}%
\pgfpathlineto{\pgfqpoint{2.858232in}{2.686545in}}%
\pgfpathlineto{\pgfqpoint{2.858211in}{2.686581in}}%
\pgfpathlineto{\pgfqpoint{2.858190in}{2.686618in}}%
\pgfpathlineto{\pgfqpoint{2.858169in}{2.686654in}}%
\pgfpathlineto{\pgfqpoint{2.858148in}{2.686690in}}%
\pgfpathlineto{\pgfqpoint{2.858128in}{2.686727in}}%
\pgfpathlineto{\pgfqpoint{2.858107in}{2.686763in}}%
\pgfpathlineto{\pgfqpoint{2.858086in}{2.686800in}}%
\pgfpathlineto{\pgfqpoint{2.858065in}{2.686836in}}%
\pgfpathlineto{\pgfqpoint{2.858044in}{2.686872in}}%
\pgfpathlineto{\pgfqpoint{2.858023in}{2.686909in}}%
\pgfpathlineto{\pgfqpoint{2.858003in}{2.686945in}}%
\pgfpathlineto{\pgfqpoint{2.857982in}{2.686982in}}%
\pgfpathlineto{\pgfqpoint{2.857961in}{2.687018in}}%
\pgfpathlineto{\pgfqpoint{2.857940in}{2.687054in}}%
\pgfpathlineto{\pgfqpoint{2.857919in}{2.687091in}}%
\pgfpathlineto{\pgfqpoint{2.857899in}{2.687127in}}%
\pgfpathlineto{\pgfqpoint{2.857878in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{2.857857in}{2.687200in}}%
\pgfpathlineto{\pgfqpoint{2.857836in}{2.687236in}}%
\pgfpathlineto{\pgfqpoint{2.857815in}{2.687273in}}%
\pgfpathlineto{\pgfqpoint{2.857795in}{2.687309in}}%
\pgfpathlineto{\pgfqpoint{2.857774in}{2.687345in}}%
\pgfpathlineto{\pgfqpoint{2.857753in}{2.687382in}}%
\pgfpathlineto{\pgfqpoint{2.857732in}{2.687418in}}%
\pgfpathlineto{\pgfqpoint{2.857711in}{2.687454in}}%
\pgfpathlineto{\pgfqpoint{2.857691in}{2.687491in}}%
\pgfpathlineto{\pgfqpoint{2.857670in}{2.687527in}}%
\pgfpathlineto{\pgfqpoint{2.857649in}{2.687563in}}%
\pgfpathlineto{\pgfqpoint{2.857628in}{2.687600in}}%
\pgfpathlineto{\pgfqpoint{2.857607in}{2.687636in}}%
\pgfpathlineto{\pgfqpoint{2.857586in}{2.687673in}}%
\pgfpathlineto{\pgfqpoint{2.857566in}{2.687709in}}%
\pgfpathlineto{\pgfqpoint{2.857545in}{2.687745in}}%
\pgfpathlineto{\pgfqpoint{2.857524in}{2.687782in}}%
\pgfpathlineto{\pgfqpoint{2.857503in}{2.687818in}}%
\pgfpathlineto{\pgfqpoint{2.857482in}{2.687854in}}%
\pgfpathlineto{\pgfqpoint{2.857462in}{2.687891in}}%
\pgfpathlineto{\pgfqpoint{2.857441in}{2.687927in}}%
\pgfpathlineto{\pgfqpoint{2.857420in}{2.687963in}}%
\pgfpathlineto{\pgfqpoint{2.857399in}{2.688000in}}%
\pgfpathlineto{\pgfqpoint{2.857378in}{2.688036in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{2.688072in}}%
\pgfpathlineto{\pgfqpoint{2.857337in}{2.688109in}}%
\pgfpathlineto{\pgfqpoint{2.857316in}{2.688145in}}%
\pgfpathlineto{\pgfqpoint{2.857295in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{2.857274in}{2.688218in}}%
\pgfpathlineto{\pgfqpoint{2.857254in}{2.688254in}}%
\pgfpathlineto{\pgfqpoint{2.857233in}{2.688291in}}%
\pgfpathlineto{\pgfqpoint{2.857212in}{2.688327in}}%
\pgfpathlineto{\pgfqpoint{2.857191in}{2.688363in}}%
\pgfpathlineto{\pgfqpoint{2.857170in}{2.688400in}}%
\pgfpathlineto{\pgfqpoint{2.857150in}{2.688436in}}%
\pgfpathlineto{\pgfqpoint{2.857129in}{2.688472in}}%
\pgfpathlineto{\pgfqpoint{2.857108in}{2.688509in}}%
\pgfpathlineto{\pgfqpoint{2.857087in}{2.688545in}}%
\pgfpathlineto{\pgfqpoint{2.857066in}{2.688581in}}%
\pgfpathlineto{\pgfqpoint{2.857046in}{2.688618in}}%
\pgfpathlineto{\pgfqpoint{2.857025in}{2.688654in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{2.688690in}}%
\pgfpathlineto{\pgfqpoint{2.856983in}{2.688727in}}%
\pgfpathlineto{\pgfqpoint{2.856962in}{2.688763in}}%
\pgfpathlineto{\pgfqpoint{2.856942in}{2.688799in}}%
\pgfpathlineto{\pgfqpoint{2.856921in}{2.688836in}}%
\pgfpathlineto{\pgfqpoint{2.856900in}{2.688872in}}%
\pgfpathlineto{\pgfqpoint{2.856879in}{2.688908in}}%
\pgfpathlineto{\pgfqpoint{2.856859in}{2.688945in}}%
\pgfpathlineto{\pgfqpoint{2.856838in}{2.688981in}}%
\pgfpathlineto{\pgfqpoint{2.856817in}{2.689017in}}%
\pgfpathlineto{\pgfqpoint{2.856796in}{2.689054in}}%
\pgfpathlineto{\pgfqpoint{2.856775in}{2.689090in}}%
\pgfpathlineto{\pgfqpoint{2.856755in}{2.689126in}}%
\pgfpathlineto{\pgfqpoint{2.856734in}{2.689163in}}%
\pgfpathlineto{\pgfqpoint{2.856713in}{2.689199in}}%
\pgfpathlineto{\pgfqpoint{2.856692in}{2.689235in}}%
\pgfpathlineto{\pgfqpoint{2.856671in}{2.689272in}}%
\pgfpathlineto{\pgfqpoint{2.856651in}{2.689308in}}%
\pgfpathlineto{\pgfqpoint{2.856630in}{2.689344in}}%
\pgfpathlineto{\pgfqpoint{2.856609in}{2.689381in}}%
\pgfpathlineto{\pgfqpoint{2.856588in}{2.689417in}}%
\pgfpathlineto{\pgfqpoint{2.856567in}{2.689453in}}%
\pgfpathlineto{\pgfqpoint{2.856547in}{2.689490in}}%
\pgfpathlineto{\pgfqpoint{2.856526in}{2.689526in}}%
\pgfpathlineto{\pgfqpoint{2.856505in}{2.689562in}}%
\pgfpathlineto{\pgfqpoint{2.856484in}{2.689599in}}%
\pgfpathlineto{\pgfqpoint{2.856463in}{2.689635in}}%
\pgfpathlineto{\pgfqpoint{2.856443in}{2.689671in}}%
\pgfpathlineto{\pgfqpoint{2.856422in}{2.689708in}}%
\pgfpathlineto{\pgfqpoint{2.856401in}{2.689744in}}%
\pgfpathlineto{\pgfqpoint{2.856380in}{2.689780in}}%
\pgfpathlineto{\pgfqpoint{2.856359in}{2.689817in}}%
\pgfpathlineto{\pgfqpoint{2.856339in}{2.689853in}}%
\pgfpathlineto{\pgfqpoint{2.856318in}{2.689889in}}%
\pgfpathlineto{\pgfqpoint{2.856297in}{2.689926in}}%
\pgfpathlineto{\pgfqpoint{2.856276in}{2.689962in}}%
\pgfpathlineto{\pgfqpoint{2.856256in}{2.689998in}}%
\pgfpathlineto{\pgfqpoint{2.856235in}{2.690034in}}%
\pgfpathlineto{\pgfqpoint{2.856214in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{2.856193in}{2.690107in}}%
\pgfpathlineto{\pgfqpoint{2.856172in}{2.690143in}}%
\pgfpathlineto{\pgfqpoint{2.856152in}{2.690180in}}%
\pgfpathlineto{\pgfqpoint{2.856131in}{2.690216in}}%
\pgfpathlineto{\pgfqpoint{2.856110in}{2.690252in}}%
\pgfpathlineto{\pgfqpoint{2.856089in}{2.690289in}}%
\pgfpathlineto{\pgfqpoint{2.856068in}{2.690325in}}%
\pgfpathlineto{\pgfqpoint{2.856048in}{2.690361in}}%
\pgfpathlineto{\pgfqpoint{2.856027in}{2.690398in}}%
\pgfpathlineto{\pgfqpoint{2.856006in}{2.690434in}}%
\pgfpathlineto{\pgfqpoint{2.855985in}{2.690470in}}%
\pgfpathlineto{\pgfqpoint{2.855965in}{2.690506in}}%
\pgfpathlineto{\pgfqpoint{2.855944in}{2.690543in}}%
\pgfpathlineto{\pgfqpoint{2.855923in}{2.690579in}}%
\pgfpathlineto{\pgfqpoint{2.855902in}{2.690615in}}%
\pgfpathlineto{\pgfqpoint{2.855881in}{2.690652in}}%
\pgfpathlineto{\pgfqpoint{2.855861in}{2.690688in}}%
\pgfpathlineto{\pgfqpoint{2.855840in}{2.690724in}}%
\pgfpathlineto{\pgfqpoint{2.855819in}{2.690761in}}%
\pgfpathlineto{\pgfqpoint{2.855798in}{2.690797in}}%
\pgfpathlineto{\pgfqpoint{2.855777in}{2.690833in}}%
\pgfpathlineto{\pgfqpoint{2.855757in}{2.690869in}}%
\pgfpathlineto{\pgfqpoint{2.855736in}{2.690906in}}%
\pgfpathlineto{\pgfqpoint{2.855715in}{2.690942in}}%
\pgfpathlineto{\pgfqpoint{2.855694in}{2.690978in}}%
\pgfpathlineto{\pgfqpoint{2.855674in}{2.691015in}}%
\pgfpathlineto{\pgfqpoint{2.855653in}{2.691051in}}%
\pgfpathlineto{\pgfqpoint{2.855632in}{2.691087in}}%
\pgfpathlineto{\pgfqpoint{2.855611in}{2.691123in}}%
\pgfpathlineto{\pgfqpoint{2.855590in}{2.691160in}}%
\pgfpathlineto{\pgfqpoint{2.855570in}{2.691196in}}%
\pgfpathlineto{\pgfqpoint{2.855549in}{2.691232in}}%
\pgfpathlineto{\pgfqpoint{2.855528in}{2.691269in}}%
\pgfpathlineto{\pgfqpoint{2.855507in}{2.691305in}}%
\pgfpathlineto{\pgfqpoint{2.855486in}{2.691341in}}%
\pgfpathlineto{\pgfqpoint{2.855466in}{2.691377in}}%
\pgfpathlineto{\pgfqpoint{2.855445in}{2.691414in}}%
\pgfpathlineto{\pgfqpoint{2.855424in}{2.691450in}}%
\pgfpathlineto{\pgfqpoint{2.855403in}{2.691486in}}%
\pgfpathlineto{\pgfqpoint{2.855383in}{2.691523in}}%
\pgfpathlineto{\pgfqpoint{2.855362in}{2.691559in}}%
\pgfpathlineto{\pgfqpoint{2.855341in}{2.691595in}}%
\pgfpathlineto{\pgfqpoint{2.855320in}{2.691631in}}%
\pgfpathlineto{\pgfqpoint{2.855299in}{2.691668in}}%
\pgfpathlineto{\pgfqpoint{2.855279in}{2.691704in}}%
\pgfpathlineto{\pgfqpoint{2.855258in}{2.691740in}}%
\pgfpathlineto{\pgfqpoint{2.855237in}{2.691777in}}%
\pgfpathlineto{\pgfqpoint{2.855216in}{2.691813in}}%
\pgfpathlineto{\pgfqpoint{2.855195in}{2.691849in}}%
\pgfpathlineto{\pgfqpoint{2.855175in}{2.691885in}}%
\pgfpathlineto{\pgfqpoint{2.855154in}{2.691922in}}%
\pgfpathlineto{\pgfqpoint{2.855133in}{2.691958in}}%
\pgfpathlineto{\pgfqpoint{2.855112in}{2.691994in}}%
\pgfpathlineto{\pgfqpoint{2.855092in}{2.692030in}}%
\pgfpathlineto{\pgfqpoint{2.855071in}{2.692067in}}%
\pgfpathlineto{\pgfqpoint{2.855050in}{2.692103in}}%
\pgfpathlineto{\pgfqpoint{2.855029in}{2.692139in}}%
\pgfpathlineto{\pgfqpoint{2.855008in}{2.692176in}}%
\pgfpathlineto{\pgfqpoint{2.854988in}{2.692212in}}%
\pgfpathlineto{\pgfqpoint{2.854967in}{2.692248in}}%
\pgfpathlineto{\pgfqpoint{2.854946in}{2.692284in}}%
\pgfpathlineto{\pgfqpoint{2.854925in}{2.692321in}}%
\pgfpathlineto{\pgfqpoint{2.854905in}{2.692357in}}%
\pgfpathlineto{\pgfqpoint{2.854884in}{2.692393in}}%
\pgfpathlineto{\pgfqpoint{2.854863in}{2.692429in}}%
\pgfpathlineto{\pgfqpoint{2.854842in}{2.692466in}}%
\pgfpathlineto{\pgfqpoint{2.854821in}{2.692502in}}%
\pgfpathlineto{\pgfqpoint{2.854801in}{2.692538in}}%
\pgfpathlineto{\pgfqpoint{2.854780in}{2.692574in}}%
\pgfpathlineto{\pgfqpoint{2.854759in}{2.692611in}}%
\pgfpathlineto{\pgfqpoint{2.854738in}{2.692647in}}%
\pgfpathlineto{\pgfqpoint{2.854717in}{2.692683in}}%
\pgfpathlineto{\pgfqpoint{2.854697in}{2.692719in}}%
\pgfpathlineto{\pgfqpoint{2.854676in}{2.692756in}}%
\pgfpathlineto{\pgfqpoint{2.854655in}{2.692792in}}%
\pgfpathlineto{\pgfqpoint{2.854634in}{2.692828in}}%
\pgfpathlineto{\pgfqpoint{2.854614in}{2.692864in}}%
\pgfpathlineto{\pgfqpoint{2.854593in}{2.692901in}}%
\pgfpathlineto{\pgfqpoint{2.854572in}{2.692937in}}%
\pgfpathlineto{\pgfqpoint{2.854551in}{2.692973in}}%
\pgfpathlineto{\pgfqpoint{2.854530in}{2.693009in}}%
\pgfpathlineto{\pgfqpoint{2.854510in}{2.693046in}}%
\pgfpathlineto{\pgfqpoint{2.854489in}{2.693082in}}%
\pgfpathlineto{\pgfqpoint{2.854468in}{2.693118in}}%
\pgfpathlineto{\pgfqpoint{2.854447in}{2.693154in}}%
\pgfpathlineto{\pgfqpoint{2.854427in}{2.693191in}}%
\pgfpathlineto{\pgfqpoint{2.854406in}{2.693227in}}%
\pgfpathlineto{\pgfqpoint{2.854385in}{2.693263in}}%
\pgfpathlineto{\pgfqpoint{2.854364in}{2.693299in}}%
\pgfpathlineto{\pgfqpoint{2.854343in}{2.693336in}}%
\pgfpathlineto{\pgfqpoint{2.854323in}{2.693372in}}%
\pgfpathlineto{\pgfqpoint{2.854302in}{2.693408in}}%
\pgfpathlineto{\pgfqpoint{2.854281in}{2.693444in}}%
\pgfpathlineto{\pgfqpoint{2.854260in}{2.693481in}}%
\pgfpathlineto{\pgfqpoint{2.854239in}{2.693517in}}%
\pgfpathlineto{\pgfqpoint{2.854219in}{2.693553in}}%
\pgfpathlineto{\pgfqpoint{2.854198in}{2.693589in}}%
\pgfpathlineto{\pgfqpoint{2.854177in}{2.693625in}}%
\pgfpathlineto{\pgfqpoint{2.854156in}{2.693662in}}%
\pgfpathlineto{\pgfqpoint{2.854136in}{2.693698in}}%
\pgfpathlineto{\pgfqpoint{2.854115in}{2.693734in}}%
\pgfpathlineto{\pgfqpoint{2.854094in}{2.693770in}}%
\pgfpathlineto{\pgfqpoint{2.854073in}{2.693807in}}%
\pgfpathlineto{\pgfqpoint{2.854052in}{2.693843in}}%
\pgfpathlineto{\pgfqpoint{2.854032in}{2.693879in}}%
\pgfpathlineto{\pgfqpoint{2.854011in}{2.693915in}}%
\pgfpathlineto{\pgfqpoint{2.853990in}{2.693952in}}%
\pgfpathlineto{\pgfqpoint{2.853969in}{2.693988in}}%
\pgfpathlineto{\pgfqpoint{2.853948in}{2.694024in}}%
\pgfpathlineto{\pgfqpoint{2.853928in}{2.694060in}}%
\pgfpathlineto{\pgfqpoint{2.853907in}{2.694096in}}%
\pgfpathlineto{\pgfqpoint{2.853886in}{2.694133in}}%
\pgfpathlineto{\pgfqpoint{2.853865in}{2.694169in}}%
\pgfpathlineto{\pgfqpoint{2.853845in}{2.694205in}}%
\pgfpathlineto{\pgfqpoint{2.853824in}{2.694241in}}%
\pgfpathlineto{\pgfqpoint{2.853803in}{2.694277in}}%
\pgfpathlineto{\pgfqpoint{2.853782in}{2.694314in}}%
\pgfpathlineto{\pgfqpoint{2.853761in}{2.694350in}}%
\pgfpathlineto{\pgfqpoint{2.853741in}{2.694386in}}%
\pgfpathlineto{\pgfqpoint{2.853720in}{2.694422in}}%
\pgfpathlineto{\pgfqpoint{2.853699in}{2.694459in}}%
\pgfpathlineto{\pgfqpoint{2.853678in}{2.694495in}}%
\pgfpathlineto{\pgfqpoint{2.853657in}{2.694531in}}%
\pgfpathlineto{\pgfqpoint{2.853637in}{2.694567in}}%
\pgfpathlineto{\pgfqpoint{2.853616in}{2.694603in}}%
\pgfpathlineto{\pgfqpoint{2.853595in}{2.694640in}}%
\pgfpathlineto{\pgfqpoint{2.853574in}{2.694676in}}%
\pgfpathlineto{\pgfqpoint{2.853554in}{2.694712in}}%
\pgfpathlineto{\pgfqpoint{2.853533in}{2.694748in}}%
\pgfpathlineto{\pgfqpoint{2.853512in}{2.694784in}}%
\pgfpathlineto{\pgfqpoint{2.853491in}{2.694821in}}%
\pgfpathlineto{\pgfqpoint{2.853470in}{2.694857in}}%
\pgfpathlineto{\pgfqpoint{2.853450in}{2.694893in}}%
\pgfpathlineto{\pgfqpoint{2.853429in}{2.694929in}}%
\pgfpathlineto{\pgfqpoint{2.853408in}{2.694965in}}%
\pgfpathlineto{\pgfqpoint{2.853387in}{2.695002in}}%
\pgfpathlineto{\pgfqpoint{2.853366in}{2.695038in}}%
\pgfpathlineto{\pgfqpoint{2.853346in}{2.695074in}}%
\pgfpathlineto{\pgfqpoint{2.853325in}{2.695110in}}%
\pgfpathlineto{\pgfqpoint{2.853304in}{2.695146in}}%
\pgfpathlineto{\pgfqpoint{2.853283in}{2.695183in}}%
\pgfpathlineto{\pgfqpoint{2.853262in}{2.695219in}}%
\pgfpathlineto{\pgfqpoint{2.853242in}{2.695255in}}%
\pgfpathlineto{\pgfqpoint{2.853221in}{2.695291in}}%
\pgfpathlineto{\pgfqpoint{2.853200in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{2.853179in}{2.695364in}}%
\pgfpathlineto{\pgfqpoint{2.853159in}{2.695400in}}%
\pgfpathlineto{\pgfqpoint{2.853138in}{2.695436in}}%
\pgfpathlineto{\pgfqpoint{2.853117in}{2.695472in}}%
\pgfpathlineto{\pgfqpoint{2.853096in}{2.695508in}}%
\pgfpathlineto{\pgfqpoint{2.853075in}{2.695545in}}%
\pgfpathlineto{\pgfqpoint{2.853055in}{2.695581in}}%
\pgfpathlineto{\pgfqpoint{2.853034in}{2.695617in}}%
\pgfpathlineto{\pgfqpoint{2.853013in}{2.695653in}}%
\pgfpathlineto{\pgfqpoint{2.852992in}{2.695689in}}%
\pgfpathlineto{\pgfqpoint{2.852971in}{2.695725in}}%
\pgfpathlineto{\pgfqpoint{2.852951in}{2.695762in}}%
\pgfpathlineto{\pgfqpoint{2.852930in}{2.695798in}}%
\pgfpathlineto{\pgfqpoint{2.852909in}{2.695834in}}%
\pgfpathlineto{\pgfqpoint{2.852888in}{2.695870in}}%
\pgfpathlineto{\pgfqpoint{2.852867in}{2.695906in}}%
\pgfpathlineto{\pgfqpoint{2.852847in}{2.695943in}}%
\pgfpathlineto{\pgfqpoint{2.852826in}{2.695979in}}%
\pgfpathlineto{\pgfqpoint{2.852805in}{2.696015in}}%
\pgfpathlineto{\pgfqpoint{2.852784in}{2.696051in}}%
\pgfpathlineto{\pgfqpoint{2.852763in}{2.696087in}}%
\pgfpathlineto{\pgfqpoint{2.852743in}{2.696123in}}%
\pgfpathlineto{\pgfqpoint{2.852722in}{2.696160in}}%
\pgfpathlineto{\pgfqpoint{2.852701in}{2.696196in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{2.696232in}}%
\pgfpathlineto{\pgfqpoint{2.852659in}{2.696268in}}%
\pgfpathlineto{\pgfqpoint{2.852639in}{2.696304in}}%
\pgfpathlineto{\pgfqpoint{2.852618in}{2.696340in}}%
\pgfpathlineto{\pgfqpoint{2.852597in}{2.696377in}}%
\pgfpathlineto{\pgfqpoint{2.852576in}{2.696413in}}%
\pgfpathlineto{\pgfqpoint{2.852555in}{2.696449in}}%
\pgfpathlineto{\pgfqpoint{2.852535in}{2.696485in}}%
\pgfpathlineto{\pgfqpoint{2.852514in}{2.696521in}}%
\pgfpathlineto{\pgfqpoint{2.852493in}{2.696557in}}%
\pgfpathlineto{\pgfqpoint{2.852472in}{2.696594in}}%
\pgfpathlineto{\pgfqpoint{2.852451in}{2.696630in}}%
\pgfpathlineto{\pgfqpoint{2.852431in}{2.696666in}}%
\pgfpathlineto{\pgfqpoint{2.852410in}{2.696702in}}%
\pgfpathlineto{\pgfqpoint{2.852389in}{2.696738in}}%
\pgfpathlineto{\pgfqpoint{2.852368in}{2.696774in}}%
\pgfpathlineto{\pgfqpoint{2.852347in}{2.696811in}}%
\pgfpathlineto{\pgfqpoint{2.852327in}{2.696847in}}%
\pgfpathlineto{\pgfqpoint{2.852306in}{2.696883in}}%
\pgfpathlineto{\pgfqpoint{2.852285in}{2.696919in}}%
\pgfpathlineto{\pgfqpoint{2.852264in}{2.696955in}}%
\pgfpathlineto{\pgfqpoint{2.852243in}{2.696991in}}%
\pgfpathlineto{\pgfqpoint{2.852223in}{2.697027in}}%
\pgfpathlineto{\pgfqpoint{2.852202in}{2.697064in}}%
\pgfpathlineto{\pgfqpoint{2.852181in}{2.697100in}}%
\pgfpathlineto{\pgfqpoint{2.852160in}{2.697136in}}%
\pgfpathlineto{\pgfqpoint{2.852139in}{2.697172in}}%
\pgfpathlineto{\pgfqpoint{2.852119in}{2.697208in}}%
\pgfpathlineto{\pgfqpoint{2.852098in}{2.697244in}}%
\pgfpathlineto{\pgfqpoint{2.852077in}{2.697280in}}%
\pgfpathlineto{\pgfqpoint{2.852056in}{2.697317in}}%
\pgfpathlineto{\pgfqpoint{2.852035in}{2.697353in}}%
\pgfpathlineto{\pgfqpoint{2.852015in}{2.697389in}}%
\pgfpathlineto{\pgfqpoint{2.851994in}{2.697425in}}%
\pgfpathlineto{\pgfqpoint{2.851973in}{2.697461in}}%
\pgfpathlineto{\pgfqpoint{2.851952in}{2.697497in}}%
\pgfpathlineto{\pgfqpoint{2.851931in}{2.697533in}}%
\pgfpathlineto{\pgfqpoint{2.851911in}{2.697570in}}%
\pgfpathlineto{\pgfqpoint{2.851890in}{2.697606in}}%
\pgfpathlineto{\pgfqpoint{2.851869in}{2.697642in}}%
\pgfpathlineto{\pgfqpoint{2.851848in}{2.697678in}}%
\pgfpathlineto{\pgfqpoint{2.851827in}{2.697714in}}%
\pgfpathlineto{\pgfqpoint{2.851807in}{2.697750in}}%
\pgfpathlineto{\pgfqpoint{2.851786in}{2.697786in}}%
\pgfpathlineto{\pgfqpoint{2.851765in}{2.697823in}}%
\pgfpathlineto{\pgfqpoint{2.851744in}{2.697859in}}%
\pgfpathlineto{\pgfqpoint{2.851723in}{2.697895in}}%
\pgfpathlineto{\pgfqpoint{2.851703in}{2.697931in}}%
\pgfpathlineto{\pgfqpoint{2.851682in}{2.697967in}}%
\pgfpathlineto{\pgfqpoint{2.851661in}{2.698003in}}%
\pgfpathlineto{\pgfqpoint{2.851640in}{2.698039in}}%
\pgfpathlineto{\pgfqpoint{2.851619in}{2.698075in}}%
\pgfpathlineto{\pgfqpoint{2.851598in}{2.698112in}}%
\pgfpathlineto{\pgfqpoint{2.851578in}{2.698148in}}%
\pgfpathlineto{\pgfqpoint{2.851557in}{2.698184in}}%
\pgfpathlineto{\pgfqpoint{2.851536in}{2.698220in}}%
\pgfpathlineto{\pgfqpoint{2.851515in}{2.698256in}}%
\pgfpathlineto{\pgfqpoint{2.851494in}{2.698292in}}%
\pgfpathlineto{\pgfqpoint{2.851474in}{2.698328in}}%
\pgfpathlineto{\pgfqpoint{2.851453in}{2.698364in}}%
\pgfpathlineto{\pgfqpoint{2.851432in}{2.698400in}}%
\pgfpathlineto{\pgfqpoint{2.851411in}{2.698437in}}%
\pgfpathlineto{\pgfqpoint{2.851390in}{2.698473in}}%
\pgfpathlineto{\pgfqpoint{2.851369in}{2.698509in}}%
\pgfpathlineto{\pgfqpoint{2.851349in}{2.698545in}}%
\pgfpathlineto{\pgfqpoint{2.851328in}{2.698581in}}%
\pgfpathlineto{\pgfqpoint{2.851307in}{2.698617in}}%
\pgfpathlineto{\pgfqpoint{2.851286in}{2.698653in}}%
\pgfpathlineto{\pgfqpoint{2.851265in}{2.698689in}}%
\pgfpathlineto{\pgfqpoint{2.851245in}{2.698726in}}%
\pgfpathlineto{\pgfqpoint{2.851224in}{2.698762in}}%
\pgfpathlineto{\pgfqpoint{2.851203in}{2.698798in}}%
\pgfpathlineto{\pgfqpoint{2.851182in}{2.698834in}}%
\pgfpathlineto{\pgfqpoint{2.851161in}{2.698870in}}%
\pgfpathlineto{\pgfqpoint{2.851140in}{2.698906in}}%
\pgfpathlineto{\pgfqpoint{2.851120in}{2.698942in}}%
\pgfpathlineto{\pgfqpoint{2.851099in}{2.698978in}}%
\pgfpathlineto{\pgfqpoint{2.851078in}{2.699014in}}%
\pgfpathlineto{\pgfqpoint{2.851057in}{2.699050in}}%
\pgfpathlineto{\pgfqpoint{2.851036in}{2.699087in}}%
\pgfpathlineto{\pgfqpoint{2.851016in}{2.699123in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.699159in}}%
\pgfpathlineto{\pgfqpoint{2.850974in}{2.699195in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{2.699231in}}%
\pgfpathlineto{\pgfqpoint{2.850932in}{2.699267in}}%
\pgfpathlineto{\pgfqpoint{2.850911in}{2.699303in}}%
\pgfpathlineto{\pgfqpoint{2.850891in}{2.699339in}}%
\pgfpathlineto{\pgfqpoint{2.850870in}{2.699375in}}%
\pgfpathlineto{\pgfqpoint{2.850849in}{2.699411in}}%
\pgfpathlineto{\pgfqpoint{2.850828in}{2.699447in}}%
\pgfpathlineto{\pgfqpoint{2.850807in}{2.699484in}}%
\pgfpathlineto{\pgfqpoint{2.850786in}{2.699520in}}%
\pgfpathlineto{\pgfqpoint{2.850766in}{2.699556in}}%
\pgfpathlineto{\pgfqpoint{2.850745in}{2.699592in}}%
\pgfpathlineto{\pgfqpoint{2.850724in}{2.699628in}}%
\pgfpathlineto{\pgfqpoint{2.850703in}{2.699664in}}%
\pgfpathlineto{\pgfqpoint{2.850682in}{2.699700in}}%
\pgfpathlineto{\pgfqpoint{2.850661in}{2.699736in}}%
\pgfpathlineto{\pgfqpoint{2.850641in}{2.699772in}}%
\pgfpathlineto{\pgfqpoint{2.850620in}{2.699808in}}%
\pgfpathlineto{\pgfqpoint{2.850599in}{2.699844in}}%
\pgfpathlineto{\pgfqpoint{2.850578in}{2.699880in}}%
\pgfpathlineto{\pgfqpoint{2.850557in}{2.699917in}}%
\pgfpathlineto{\pgfqpoint{2.850536in}{2.699953in}}%
\pgfpathlineto{\pgfqpoint{2.850516in}{2.699989in}}%
\pgfpathlineto{\pgfqpoint{2.850495in}{2.700025in}}%
\pgfpathlineto{\pgfqpoint{2.850474in}{2.700061in}}%
\pgfpathlineto{\pgfqpoint{2.850453in}{2.700097in}}%
\pgfpathlineto{\pgfqpoint{2.850432in}{2.700133in}}%
\pgfpathlineto{\pgfqpoint{2.850411in}{2.700169in}}%
\pgfpathlineto{\pgfqpoint{2.850391in}{2.700205in}}%
\pgfpathlineto{\pgfqpoint{2.850370in}{2.700241in}}%
\pgfpathlineto{\pgfqpoint{2.850349in}{2.700277in}}%
\pgfpathlineto{\pgfqpoint{2.850328in}{2.700313in}}%
\pgfpathlineto{\pgfqpoint{2.850307in}{2.700349in}}%
\pgfpathlineto{\pgfqpoint{2.850286in}{2.700385in}}%
\pgfpathlineto{\pgfqpoint{2.850266in}{2.700421in}}%
\pgfpathlineto{\pgfqpoint{2.850245in}{2.700458in}}%
\pgfpathlineto{\pgfqpoint{2.850224in}{2.700494in}}%
\pgfpathlineto{\pgfqpoint{2.850203in}{2.700530in}}%
\pgfpathlineto{\pgfqpoint{2.850182in}{2.700566in}}%
\pgfpathlineto{\pgfqpoint{2.850161in}{2.700602in}}%
\pgfpathlineto{\pgfqpoint{2.850141in}{2.700638in}}%
\pgfpathlineto{\pgfqpoint{2.850120in}{2.700674in}}%
\pgfpathlineto{\pgfqpoint{2.850099in}{2.700710in}}%
\pgfpathlineto{\pgfqpoint{2.850078in}{2.700746in}}%
\pgfpathlineto{\pgfqpoint{2.850057in}{2.700782in}}%
\pgfpathlineto{\pgfqpoint{2.850036in}{2.700818in}}%
\pgfpathlineto{\pgfqpoint{2.850015in}{2.700854in}}%
\pgfpathlineto{\pgfqpoint{2.849995in}{2.700890in}}%
\pgfpathlineto{\pgfqpoint{2.849974in}{2.700926in}}%
\pgfpathlineto{\pgfqpoint{2.849953in}{2.700962in}}%
\pgfpathlineto{\pgfqpoint{2.849932in}{2.700998in}}%
\pgfpathlineto{\pgfqpoint{2.849911in}{2.701034in}}%
\pgfpathlineto{\pgfqpoint{2.849890in}{2.701070in}}%
\pgfpathlineto{\pgfqpoint{2.849869in}{2.701107in}}%
\pgfpathlineto{\pgfqpoint{2.849849in}{2.701143in}}%
\pgfpathlineto{\pgfqpoint{2.849828in}{2.701179in}}%
\pgfpathlineto{\pgfqpoint{2.849807in}{2.701215in}}%
\pgfpathlineto{\pgfqpoint{2.849786in}{2.701251in}}%
\pgfpathlineto{\pgfqpoint{2.849765in}{2.701287in}}%
\pgfpathlineto{\pgfqpoint{2.849744in}{2.701323in}}%
\pgfpathlineto{\pgfqpoint{2.849724in}{2.701359in}}%
\pgfpathlineto{\pgfqpoint{2.849703in}{2.701395in}}%
\pgfpathlineto{\pgfqpoint{2.849682in}{2.701431in}}%
\pgfpathlineto{\pgfqpoint{2.849661in}{2.701467in}}%
\pgfpathlineto{\pgfqpoint{2.849640in}{2.701503in}}%
\pgfpathlineto{\pgfqpoint{2.849619in}{2.701539in}}%
\pgfpathlineto{\pgfqpoint{2.849598in}{2.701575in}}%
\pgfpathlineto{\pgfqpoint{2.849578in}{2.701611in}}%
\pgfpathlineto{\pgfqpoint{2.849557in}{2.701647in}}%
\pgfpathlineto{\pgfqpoint{2.849536in}{2.701683in}}%
\pgfpathlineto{\pgfqpoint{2.849515in}{2.701719in}}%
\pgfpathlineto{\pgfqpoint{2.849494in}{2.701755in}}%
\pgfpathlineto{\pgfqpoint{2.849473in}{2.701791in}}%
\pgfpathlineto{\pgfqpoint{2.849452in}{2.701827in}}%
\pgfpathlineto{\pgfqpoint{2.849431in}{2.701863in}}%
\pgfpathlineto{\pgfqpoint{2.849411in}{2.701899in}}%
\pgfpathlineto{\pgfqpoint{2.849390in}{2.701935in}}%
\pgfpathlineto{\pgfqpoint{2.849369in}{2.701971in}}%
\pgfpathlineto{\pgfqpoint{2.849348in}{2.702007in}}%
\pgfpathlineto{\pgfqpoint{2.849327in}{2.702043in}}%
\pgfpathlineto{\pgfqpoint{2.849306in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{2.849285in}{2.702115in}}%
\pgfpathlineto{\pgfqpoint{2.849265in}{2.702151in}}%
\pgfpathlineto{\pgfqpoint{2.849244in}{2.702187in}}%
\pgfpathlineto{\pgfqpoint{2.849223in}{2.702223in}}%
\pgfpathlineto{\pgfqpoint{2.849202in}{2.702259in}}%
\pgfpathlineto{\pgfqpoint{2.849181in}{2.702295in}}%
\pgfpathlineto{\pgfqpoint{2.849160in}{2.702331in}}%
\pgfpathlineto{\pgfqpoint{2.849139in}{2.702367in}}%
\pgfpathlineto{\pgfqpoint{2.849118in}{2.702403in}}%
\pgfpathlineto{\pgfqpoint{2.849098in}{2.702439in}}%
\pgfpathlineto{\pgfqpoint{2.849077in}{2.702475in}}%
\pgfpathlineto{\pgfqpoint{2.849056in}{2.702511in}}%
\pgfpathlineto{\pgfqpoint{2.849035in}{2.702548in}}%
\pgfpathlineto{\pgfqpoint{2.849014in}{2.702584in}}%
\pgfpathlineto{\pgfqpoint{2.848993in}{2.702620in}}%
\pgfpathlineto{\pgfqpoint{2.848972in}{2.702656in}}%
\pgfpathlineto{\pgfqpoint{2.848951in}{2.702692in}}%
\pgfpathlineto{\pgfqpoint{2.848931in}{2.702728in}}%
\pgfpathlineto{\pgfqpoint{2.848910in}{2.702764in}}%
\pgfpathlineto{\pgfqpoint{2.848889in}{2.702800in}}%
\pgfpathlineto{\pgfqpoint{2.848868in}{2.702836in}}%
\pgfpathlineto{\pgfqpoint{2.848847in}{2.702872in}}%
\pgfpathlineto{\pgfqpoint{2.848826in}{2.702908in}}%
\pgfpathlineto{\pgfqpoint{2.848805in}{2.702943in}}%
\pgfpathlineto{\pgfqpoint{2.848784in}{2.702979in}}%
\pgfpathlineto{\pgfqpoint{2.848763in}{2.703015in}}%
\pgfpathlineto{\pgfqpoint{2.848743in}{2.703051in}}%
\pgfpathlineto{\pgfqpoint{2.848722in}{2.703087in}}%
\pgfpathlineto{\pgfqpoint{2.848701in}{2.703123in}}%
\pgfpathlineto{\pgfqpoint{2.848680in}{2.703159in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{2.703195in}}%
\pgfpathlineto{\pgfqpoint{2.848638in}{2.703231in}}%
\pgfpathlineto{\pgfqpoint{2.848617in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{2.848596in}{2.703303in}}%
\pgfpathlineto{\pgfqpoint{2.848575in}{2.703339in}}%
\pgfpathlineto{\pgfqpoint{2.848555in}{2.703375in}}%
\pgfpathlineto{\pgfqpoint{2.848534in}{2.703411in}}%
\pgfpathlineto{\pgfqpoint{2.848513in}{2.703447in}}%
\pgfpathlineto{\pgfqpoint{2.848492in}{2.703483in}}%
\pgfpathlineto{\pgfqpoint{2.848471in}{2.703519in}}%
\pgfpathlineto{\pgfqpoint{2.848450in}{2.703555in}}%
\pgfpathlineto{\pgfqpoint{2.848429in}{2.703591in}}%
\pgfpathlineto{\pgfqpoint{2.848408in}{2.703627in}}%
\pgfpathlineto{\pgfqpoint{2.848387in}{2.703663in}}%
\pgfpathlineto{\pgfqpoint{2.848367in}{2.703699in}}%
\pgfpathlineto{\pgfqpoint{2.848346in}{2.703735in}}%
\pgfpathlineto{\pgfqpoint{2.848325in}{2.703771in}}%
\pgfpathlineto{\pgfqpoint{2.848304in}{2.703807in}}%
\pgfpathlineto{\pgfqpoint{2.848283in}{2.703843in}}%
\pgfpathlineto{\pgfqpoint{2.848262in}{2.703879in}}%
\pgfpathlineto{\pgfqpoint{2.848241in}{2.703915in}}%
\pgfpathlineto{\pgfqpoint{2.848220in}{2.703951in}}%
\pgfpathlineto{\pgfqpoint{2.848199in}{2.703987in}}%
\pgfpathlineto{\pgfqpoint{2.848178in}{2.704023in}}%
\pgfpathlineto{\pgfqpoint{2.848158in}{2.704059in}}%
\pgfpathlineto{\pgfqpoint{2.848137in}{2.704095in}}%
\pgfpathlineto{\pgfqpoint{2.848116in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{2.848095in}{2.704167in}}%
\pgfpathlineto{\pgfqpoint{2.848074in}{2.704203in}}%
\pgfpathlineto{\pgfqpoint{2.848053in}{2.704239in}}%
\pgfpathlineto{\pgfqpoint{2.848032in}{2.704275in}}%
\pgfpathlineto{\pgfqpoint{2.848011in}{2.704311in}}%
\pgfpathlineto{\pgfqpoint{2.847990in}{2.704346in}}%
\pgfpathlineto{\pgfqpoint{2.847969in}{2.704382in}}%
\pgfpathlineto{\pgfqpoint{2.847948in}{2.704418in}}%
\pgfpathlineto{\pgfqpoint{2.847927in}{2.704454in}}%
\pgfpathlineto{\pgfqpoint{2.847907in}{2.704490in}}%
\pgfpathlineto{\pgfqpoint{2.847886in}{2.704526in}}%
\pgfpathlineto{\pgfqpoint{2.847865in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{2.847844in}{2.704598in}}%
\pgfpathlineto{\pgfqpoint{2.847823in}{2.704634in}}%
\pgfpathlineto{\pgfqpoint{2.847802in}{2.704670in}}%
\pgfpathlineto{\pgfqpoint{2.847781in}{2.704706in}}%
\pgfpathlineto{\pgfqpoint{2.847760in}{2.704742in}}%
\pgfpathlineto{\pgfqpoint{2.847739in}{2.704778in}}%
\pgfpathlineto{\pgfqpoint{2.847718in}{2.704814in}}%
\pgfpathlineto{\pgfqpoint{2.847697in}{2.704850in}}%
\pgfpathlineto{\pgfqpoint{2.847676in}{2.704886in}}%
\pgfpathlineto{\pgfqpoint{2.847656in}{2.704922in}}%
\pgfpathlineto{\pgfqpoint{2.847635in}{2.704958in}}%
\pgfpathlineto{\pgfqpoint{2.847614in}{2.704993in}}%
\pgfpathlineto{\pgfqpoint{2.847593in}{2.705029in}}%
\pgfpathlineto{\pgfqpoint{2.847572in}{2.705065in}}%
\pgfpathlineto{\pgfqpoint{2.847551in}{2.705101in}}%
\pgfpathlineto{\pgfqpoint{2.847530in}{2.705137in}}%
\pgfpathlineto{\pgfqpoint{2.847509in}{2.705173in}}%
\pgfpathlineto{\pgfqpoint{2.847488in}{2.705209in}}%
\pgfpathlineto{\pgfqpoint{2.847467in}{2.705245in}}%
\pgfpathlineto{\pgfqpoint{2.847446in}{2.705281in}}%
\pgfpathlineto{\pgfqpoint{2.847425in}{2.705317in}}%
\pgfpathlineto{\pgfqpoint{2.847404in}{2.705353in}}%
\pgfpathlineto{\pgfqpoint{2.847383in}{2.705389in}}%
\pgfpathlineto{\pgfqpoint{2.847362in}{2.705425in}}%
\pgfpathlineto{\pgfqpoint{2.847342in}{2.705461in}}%
\pgfpathlineto{\pgfqpoint{2.847321in}{2.705496in}}%
\pgfpathlineto{\pgfqpoint{2.847300in}{2.705532in}}%
\pgfpathlineto{\pgfqpoint{2.847279in}{2.705568in}}%
\pgfpathlineto{\pgfqpoint{2.847258in}{2.705604in}}%
\pgfpathlineto{\pgfqpoint{2.847237in}{2.705640in}}%
\pgfpathlineto{\pgfqpoint{2.847216in}{2.705676in}}%
\pgfpathlineto{\pgfqpoint{2.847195in}{2.705712in}}%
\pgfpathlineto{\pgfqpoint{2.847174in}{2.705748in}}%
\pgfpathlineto{\pgfqpoint{2.847153in}{2.705784in}}%
\pgfpathlineto{\pgfqpoint{2.847132in}{2.705820in}}%
\pgfpathlineto{\pgfqpoint{2.847111in}{2.705856in}}%
\pgfpathlineto{\pgfqpoint{2.847090in}{2.705892in}}%
\pgfpathlineto{\pgfqpoint{2.847069in}{2.705927in}}%
\pgfpathlineto{\pgfqpoint{2.847048in}{2.705963in}}%
\pgfpathlineto{\pgfqpoint{2.847027in}{2.705999in}}%
\pgfpathlineto{\pgfqpoint{2.847006in}{2.706035in}}%
\pgfpathlineto{\pgfqpoint{2.846985in}{2.706071in}}%
\pgfpathlineto{\pgfqpoint{2.846965in}{2.706107in}}%
\pgfpathlineto{\pgfqpoint{2.846944in}{2.706143in}}%
\pgfpathlineto{\pgfqpoint{2.846923in}{2.706179in}}%
\pgfpathlineto{\pgfqpoint{2.846902in}{2.706215in}}%
\pgfpathlineto{\pgfqpoint{2.846881in}{2.706251in}}%
\pgfpathlineto{\pgfqpoint{2.846860in}{2.706286in}}%
\pgfpathlineto{\pgfqpoint{2.846839in}{2.706322in}}%
\pgfpathlineto{\pgfqpoint{2.846818in}{2.706358in}}%
\pgfpathlineto{\pgfqpoint{2.846797in}{2.706394in}}%
\pgfpathlineto{\pgfqpoint{2.846776in}{2.706430in}}%
\pgfpathlineto{\pgfqpoint{2.846755in}{2.706466in}}%
\pgfpathlineto{\pgfqpoint{2.846734in}{2.706502in}}%
\pgfpathlineto{\pgfqpoint{2.846713in}{2.706538in}}%
\pgfpathlineto{\pgfqpoint{2.846692in}{2.706574in}}%
\pgfpathlineto{\pgfqpoint{2.846671in}{2.706610in}}%
\pgfpathlineto{\pgfqpoint{2.846650in}{2.706645in}}%
\pgfpathlineto{\pgfqpoint{2.846629in}{2.706681in}}%
\pgfpathlineto{\pgfqpoint{2.846608in}{2.706717in}}%
\pgfpathlineto{\pgfqpoint{2.846587in}{2.706753in}}%
\pgfpathlineto{\pgfqpoint{2.846566in}{2.706789in}}%
\pgfpathlineto{\pgfqpoint{2.846545in}{2.706825in}}%
\pgfpathlineto{\pgfqpoint{2.846524in}{2.706861in}}%
\pgfpathlineto{\pgfqpoint{2.846503in}{2.706897in}}%
\pgfpathlineto{\pgfqpoint{2.846482in}{2.706932in}}%
\pgfpathlineto{\pgfqpoint{2.846461in}{2.706968in}}%
\pgfpathlineto{\pgfqpoint{2.846440in}{2.707004in}}%
\pgfpathlineto{\pgfqpoint{2.846419in}{2.707040in}}%
\pgfpathlineto{\pgfqpoint{2.846398in}{2.707076in}}%
\pgfpathlineto{\pgfqpoint{2.846378in}{2.707112in}}%
\pgfpathlineto{\pgfqpoint{2.846357in}{2.707148in}}%
\pgfpathlineto{\pgfqpoint{2.846336in}{2.707184in}}%
\pgfpathlineto{\pgfqpoint{2.846315in}{2.707219in}}%
\pgfpathlineto{\pgfqpoint{2.846294in}{2.707255in}}%
\pgfpathlineto{\pgfqpoint{2.846273in}{2.707291in}}%
\pgfpathlineto{\pgfqpoint{2.846252in}{2.707327in}}%
\pgfpathlineto{\pgfqpoint{2.846231in}{2.707363in}}%
\pgfpathlineto{\pgfqpoint{2.846210in}{2.707399in}}%
\pgfpathlineto{\pgfqpoint{2.846189in}{2.707435in}}%
\pgfpathlineto{\pgfqpoint{2.846168in}{2.707471in}}%
\pgfpathlineto{\pgfqpoint{2.846147in}{2.707506in}}%
\pgfpathlineto{\pgfqpoint{2.846126in}{2.707542in}}%
\pgfpathlineto{\pgfqpoint{2.846105in}{2.707578in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{2.707614in}}%
\pgfpathlineto{\pgfqpoint{2.846063in}{2.707650in}}%
\pgfpathlineto{\pgfqpoint{2.846042in}{2.707686in}}%
\pgfpathlineto{\pgfqpoint{2.846021in}{2.707722in}}%
\pgfpathlineto{\pgfqpoint{2.846000in}{2.707757in}}%
\pgfpathlineto{\pgfqpoint{2.845979in}{2.707793in}}%
\pgfpathlineto{\pgfqpoint{2.845958in}{2.707829in}}%
\pgfpathlineto{\pgfqpoint{2.845937in}{2.707865in}}%
\pgfpathlineto{\pgfqpoint{2.845916in}{2.707901in}}%
\pgfpathlineto{\pgfqpoint{2.845895in}{2.707937in}}%
\pgfpathlineto{\pgfqpoint{2.845874in}{2.707972in}}%
\pgfpathlineto{\pgfqpoint{2.845853in}{2.708008in}}%
\pgfpathlineto{\pgfqpoint{2.845832in}{2.708044in}}%
\pgfpathlineto{\pgfqpoint{2.845811in}{2.708080in}}%
\pgfpathlineto{\pgfqpoint{2.845790in}{2.708116in}}%
\pgfpathlineto{\pgfqpoint{2.845769in}{2.708152in}}%
\pgfpathlineto{\pgfqpoint{2.845748in}{2.708188in}}%
\pgfpathlineto{\pgfqpoint{2.845727in}{2.708223in}}%
\pgfpathlineto{\pgfqpoint{2.845706in}{2.708259in}}%
\pgfpathlineto{\pgfqpoint{2.845685in}{2.708295in}}%
\pgfpathlineto{\pgfqpoint{2.845664in}{2.708331in}}%
\pgfpathlineto{\pgfqpoint{2.845643in}{2.708367in}}%
\pgfpathlineto{\pgfqpoint{2.845622in}{2.708403in}}%
\pgfpathlineto{\pgfqpoint{2.845601in}{2.708438in}}%
\pgfpathlineto{\pgfqpoint{2.845580in}{2.708474in}}%
\pgfpathlineto{\pgfqpoint{2.845559in}{2.708510in}}%
\pgfpathlineto{\pgfqpoint{2.845538in}{2.708546in}}%
\pgfpathlineto{\pgfqpoint{2.845517in}{2.708582in}}%
\pgfpathlineto{\pgfqpoint{2.845496in}{2.708618in}}%
\pgfpathlineto{\pgfqpoint{2.845475in}{2.708653in}}%
\pgfpathlineto{\pgfqpoint{2.845454in}{2.708689in}}%
\pgfpathlineto{\pgfqpoint{2.845432in}{2.708725in}}%
\pgfpathlineto{\pgfqpoint{2.845411in}{2.708761in}}%
\pgfpathlineto{\pgfqpoint{2.845390in}{2.708797in}}%
\pgfpathlineto{\pgfqpoint{2.845369in}{2.708833in}}%
\pgfpathlineto{\pgfqpoint{2.845348in}{2.708868in}}%
\pgfpathlineto{\pgfqpoint{2.845327in}{2.708904in}}%
\pgfpathlineto{\pgfqpoint{2.845306in}{2.708940in}}%
\pgfpathlineto{\pgfqpoint{2.845285in}{2.708976in}}%
\pgfpathlineto{\pgfqpoint{2.845264in}{2.709012in}}%
\pgfpathlineto{\pgfqpoint{2.845243in}{2.709047in}}%
\pgfpathlineto{\pgfqpoint{2.845222in}{2.709083in}}%
\pgfpathlineto{\pgfqpoint{2.845201in}{2.709119in}}%
\pgfpathlineto{\pgfqpoint{2.845180in}{2.709155in}}%
\pgfpathlineto{\pgfqpoint{2.845159in}{2.709191in}}%
\pgfpathlineto{\pgfqpoint{2.845138in}{2.709226in}}%
\pgfpathlineto{\pgfqpoint{2.845117in}{2.709262in}}%
\pgfpathlineto{\pgfqpoint{2.845096in}{2.709298in}}%
\pgfpathlineto{\pgfqpoint{2.845075in}{2.709334in}}%
\pgfpathlineto{\pgfqpoint{2.845054in}{2.709370in}}%
\pgfpathlineto{\pgfqpoint{2.845033in}{2.709405in}}%
\pgfpathlineto{\pgfqpoint{2.845012in}{2.709441in}}%
\pgfpathlineto{\pgfqpoint{2.844991in}{2.709477in}}%
\pgfpathlineto{\pgfqpoint{2.844970in}{2.709513in}}%
\pgfpathlineto{\pgfqpoint{2.844949in}{2.709549in}}%
\pgfpathlineto{\pgfqpoint{2.844928in}{2.709584in}}%
\pgfpathlineto{\pgfqpoint{2.844907in}{2.709620in}}%
\pgfpathlineto{\pgfqpoint{2.844886in}{2.709656in}}%
\pgfpathlineto{\pgfqpoint{2.844864in}{2.709692in}}%
\pgfpathlineto{\pgfqpoint{2.844843in}{2.709728in}}%
\pgfpathlineto{\pgfqpoint{2.844822in}{2.709763in}}%
\pgfpathlineto{\pgfqpoint{2.844801in}{2.709799in}}%
\pgfpathlineto{\pgfqpoint{2.844780in}{2.709835in}}%
\pgfpathlineto{\pgfqpoint{2.844759in}{2.709871in}}%
\pgfpathlineto{\pgfqpoint{2.844738in}{2.709907in}}%
\pgfpathlineto{\pgfqpoint{2.844717in}{2.709942in}}%
\pgfpathlineto{\pgfqpoint{2.844696in}{2.709978in}}%
\pgfpathlineto{\pgfqpoint{2.844675in}{2.710014in}}%
\pgfpathlineto{\pgfqpoint{2.844654in}{2.710050in}}%
\pgfpathlineto{\pgfqpoint{2.844633in}{2.710086in}}%
\pgfpathlineto{\pgfqpoint{2.844612in}{2.710121in}}%
\pgfpathlineto{\pgfqpoint{2.844591in}{2.710157in}}%
\pgfpathlineto{\pgfqpoint{2.844570in}{2.710193in}}%
\pgfpathlineto{\pgfqpoint{2.844549in}{2.710229in}}%
\pgfpathlineto{\pgfqpoint{2.844528in}{2.710264in}}%
\pgfpathlineto{\pgfqpoint{2.844506in}{2.710300in}}%
\pgfpathlineto{\pgfqpoint{2.844485in}{2.710336in}}%
\pgfpathlineto{\pgfqpoint{2.844464in}{2.710372in}}%
\pgfpathlineto{\pgfqpoint{2.844443in}{2.710408in}}%
\pgfpathlineto{\pgfqpoint{2.844422in}{2.710443in}}%
\pgfpathlineto{\pgfqpoint{2.844401in}{2.710479in}}%
\pgfpathlineto{\pgfqpoint{2.844380in}{2.710515in}}%
\pgfpathlineto{\pgfqpoint{2.844359in}{2.710551in}}%
\pgfpathlineto{\pgfqpoint{2.844338in}{2.710586in}}%
\pgfpathlineto{\pgfqpoint{2.844317in}{2.710622in}}%
\pgfpathlineto{\pgfqpoint{2.844296in}{2.710658in}}%
\pgfpathlineto{\pgfqpoint{2.844275in}{2.710694in}}%
\pgfpathlineto{\pgfqpoint{2.844253in}{2.710729in}}%
\pgfpathlineto{\pgfqpoint{2.844232in}{2.710765in}}%
\pgfpathlineto{\pgfqpoint{2.844211in}{2.710801in}}%
\pgfpathlineto{\pgfqpoint{2.844190in}{2.710837in}}%
\pgfpathlineto{\pgfqpoint{2.844169in}{2.710872in}}%
\pgfpathlineto{\pgfqpoint{2.844148in}{2.710908in}}%
\pgfpathlineto{\pgfqpoint{2.844127in}{2.710944in}}%
\pgfpathlineto{\pgfqpoint{2.844106in}{2.710980in}}%
\pgfpathlineto{\pgfqpoint{2.844085in}{2.711015in}}%
\pgfpathlineto{\pgfqpoint{2.844064in}{2.711051in}}%
\pgfpathlineto{\pgfqpoint{2.844043in}{2.711087in}}%
\pgfpathlineto{\pgfqpoint{2.844021in}{2.711123in}}%
\pgfpathlineto{\pgfqpoint{2.844000in}{2.711158in}}%
\pgfpathlineto{\pgfqpoint{2.843979in}{2.711194in}}%
\pgfpathlineto{\pgfqpoint{2.843958in}{2.711230in}}%
\pgfpathlineto{\pgfqpoint{2.843937in}{2.711266in}}%
\pgfpathlineto{\pgfqpoint{2.843916in}{2.711301in}}%
\pgfpathlineto{\pgfqpoint{2.843895in}{2.711337in}}%
\pgfpathlineto{\pgfqpoint{2.843874in}{2.711373in}}%
\pgfpathlineto{\pgfqpoint{2.843853in}{2.711409in}}%
\pgfpathlineto{\pgfqpoint{2.843832in}{2.711444in}}%
\pgfpathlineto{\pgfqpoint{2.843810in}{2.711480in}}%
\pgfpathlineto{\pgfqpoint{2.843789in}{2.711516in}}%
\pgfpathlineto{\pgfqpoint{2.843768in}{2.711552in}}%
\pgfpathlineto{\pgfqpoint{2.843747in}{2.711587in}}%
\pgfpathlineto{\pgfqpoint{2.843726in}{2.711623in}}%
\pgfpathlineto{\pgfqpoint{2.843705in}{2.711659in}}%
\pgfpathlineto{\pgfqpoint{2.843684in}{2.711694in}}%
\pgfpathlineto{\pgfqpoint{2.843663in}{2.711730in}}%
\pgfpathlineto{\pgfqpoint{2.843642in}{2.711766in}}%
\pgfpathlineto{\pgfqpoint{2.843620in}{2.711802in}}%
\pgfpathlineto{\pgfqpoint{2.843599in}{2.711837in}}%
\pgfpathlineto{\pgfqpoint{2.843578in}{2.711873in}}%
\pgfpathlineto{\pgfqpoint{2.843557in}{2.711909in}}%
\pgfpathlineto{\pgfqpoint{2.843536in}{2.711945in}}%
\pgfpathlineto{\pgfqpoint{2.843515in}{2.711980in}}%
\pgfpathlineto{\pgfqpoint{2.843494in}{2.712016in}}%
\pgfpathlineto{\pgfqpoint{2.843473in}{2.712052in}}%
\pgfpathlineto{\pgfqpoint{2.843451in}{2.712087in}}%
\pgfpathlineto{\pgfqpoint{2.843430in}{2.712123in}}%
\pgfpathlineto{\pgfqpoint{2.843409in}{2.712159in}}%
\pgfpathlineto{\pgfqpoint{2.843388in}{2.712195in}}%
\pgfpathlineto{\pgfqpoint{2.843367in}{2.712230in}}%
\pgfpathlineto{\pgfqpoint{2.843346in}{2.712266in}}%
\pgfpathlineto{\pgfqpoint{2.843325in}{2.712302in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{2.712337in}}%
\pgfpathlineto{\pgfqpoint{2.843282in}{2.712373in}}%
\pgfpathlineto{\pgfqpoint{2.843261in}{2.712409in}}%
\pgfpathlineto{\pgfqpoint{2.843240in}{2.712445in}}%
\pgfpathlineto{\pgfqpoint{2.843219in}{2.712480in}}%
\pgfpathlineto{\pgfqpoint{2.843198in}{2.712516in}}%
\pgfpathlineto{\pgfqpoint{2.843177in}{2.712552in}}%
\pgfpathlineto{\pgfqpoint{2.843155in}{2.712587in}}%
\pgfpathlineto{\pgfqpoint{2.843134in}{2.712623in}}%
\pgfpathlineto{\pgfqpoint{2.843113in}{2.712659in}}%
\pgfpathlineto{\pgfqpoint{2.843092in}{2.712694in}}%
\pgfpathlineto{\pgfqpoint{2.843071in}{2.712730in}}%
\pgfpathlineto{\pgfqpoint{2.843050in}{2.712766in}}%
\pgfpathlineto{\pgfqpoint{2.843029in}{2.712802in}}%
\pgfpathlineto{\pgfqpoint{2.843007in}{2.712837in}}%
\pgfpathlineto{\pgfqpoint{2.842986in}{2.712873in}}%
\pgfpathlineto{\pgfqpoint{2.842965in}{2.712909in}}%
\pgfpathlineto{\pgfqpoint{2.842944in}{2.712944in}}%
\pgfpathlineto{\pgfqpoint{2.842923in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{2.842902in}{2.713016in}}%
\pgfpathlineto{\pgfqpoint{2.842880in}{2.713051in}}%
\pgfpathlineto{\pgfqpoint{2.842859in}{2.713087in}}%
\pgfpathlineto{\pgfqpoint{2.842838in}{2.713123in}}%
\pgfpathlineto{\pgfqpoint{2.842817in}{2.713158in}}%
\pgfpathlineto{\pgfqpoint{2.842796in}{2.713194in}}%
\pgfpathlineto{\pgfqpoint{2.842775in}{2.713230in}}%
\pgfpathlineto{\pgfqpoint{2.842753in}{2.713265in}}%
\pgfpathlineto{\pgfqpoint{2.842732in}{2.713301in}}%
\pgfpathlineto{\pgfqpoint{2.842711in}{2.713337in}}%
\pgfpathlineto{\pgfqpoint{2.842690in}{2.713372in}}%
\pgfpathlineto{\pgfqpoint{2.842669in}{2.713408in}}%
\pgfpathlineto{\pgfqpoint{2.842648in}{2.713444in}}%
\pgfpathlineto{\pgfqpoint{2.842626in}{2.713479in}}%
\pgfpathlineto{\pgfqpoint{2.842605in}{2.713515in}}%
\pgfpathlineto{\pgfqpoint{2.842584in}{2.713551in}}%
\pgfpathlineto{\pgfqpoint{2.842563in}{2.713586in}}%
\pgfpathlineto{\pgfqpoint{2.842542in}{2.713622in}}%
\pgfpathlineto{\pgfqpoint{2.842520in}{2.713658in}}%
\pgfpathlineto{\pgfqpoint{2.842499in}{2.713693in}}%
\pgfpathlineto{\pgfqpoint{2.842478in}{2.713729in}}%
\pgfpathlineto{\pgfqpoint{2.842457in}{2.713765in}}%
\pgfpathlineto{\pgfqpoint{2.842436in}{2.713800in}}%
\pgfpathlineto{\pgfqpoint{2.842415in}{2.713836in}}%
\pgfpathlineto{\pgfqpoint{2.842393in}{2.713872in}}%
\pgfpathlineto{\pgfqpoint{2.842372in}{2.713907in}}%
\pgfpathlineto{\pgfqpoint{2.842351in}{2.713943in}}%
\pgfpathlineto{\pgfqpoint{2.842330in}{2.713979in}}%
\pgfpathlineto{\pgfqpoint{2.842309in}{2.714014in}}%
\pgfpathlineto{\pgfqpoint{2.842287in}{2.714050in}}%
\pgfpathlineto{\pgfqpoint{2.842266in}{2.714086in}}%
\pgfpathlineto{\pgfqpoint{2.842245in}{2.714121in}}%
\pgfpathlineto{\pgfqpoint{2.842224in}{2.714157in}}%
\pgfpathlineto{\pgfqpoint{2.842203in}{2.714193in}}%
\pgfpathlineto{\pgfqpoint{2.842181in}{2.714228in}}%
\pgfpathlineto{\pgfqpoint{2.842160in}{2.714264in}}%
\pgfpathlineto{\pgfqpoint{2.842139in}{2.714300in}}%
\pgfpathlineto{\pgfqpoint{2.842118in}{2.714335in}}%
\pgfpathlineto{\pgfqpoint{2.842096in}{2.714371in}}%
\pgfpathlineto{\pgfqpoint{2.842075in}{2.714406in}}%
\pgfpathlineto{\pgfqpoint{2.842054in}{2.714442in}}%
\pgfpathlineto{\pgfqpoint{2.842033in}{2.714478in}}%
\pgfpathlineto{\pgfqpoint{2.842012in}{2.714513in}}%
\pgfpathlineto{\pgfqpoint{2.841990in}{2.714549in}}%
\pgfpathlineto{\pgfqpoint{2.841969in}{2.714585in}}%
\pgfpathlineto{\pgfqpoint{2.841948in}{2.714620in}}%
\pgfpathlineto{\pgfqpoint{2.841927in}{2.714656in}}%
\pgfpathlineto{\pgfqpoint{2.841906in}{2.714692in}}%
\pgfpathlineto{\pgfqpoint{2.841884in}{2.714727in}}%
\pgfpathlineto{\pgfqpoint{2.841863in}{2.714763in}}%
\pgfpathlineto{\pgfqpoint{2.841842in}{2.714798in}}%
\pgfpathlineto{\pgfqpoint{2.841821in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{2.841799in}{2.714870in}}%
\pgfpathlineto{\pgfqpoint{2.841778in}{2.714905in}}%
\pgfpathlineto{\pgfqpoint{2.841757in}{2.714941in}}%
\pgfpathlineto{\pgfqpoint{2.841736in}{2.714977in}}%
\pgfpathlineto{\pgfqpoint{2.841714in}{2.715012in}}%
\pgfpathlineto{\pgfqpoint{2.841693in}{2.715048in}}%
\pgfpathlineto{\pgfqpoint{2.841672in}{2.715083in}}%
\pgfpathlineto{\pgfqpoint{2.841651in}{2.715119in}}%
\pgfpathlineto{\pgfqpoint{2.841629in}{2.715155in}}%
\pgfpathlineto{\pgfqpoint{2.841608in}{2.715190in}}%
\pgfpathlineto{\pgfqpoint{2.841587in}{2.715226in}}%
\pgfpathlineto{\pgfqpoint{2.841566in}{2.715261in}}%
\pgfpathlineto{\pgfqpoint{2.841544in}{2.715297in}}%
\pgfpathlineto{\pgfqpoint{2.841523in}{2.715333in}}%
\pgfpathlineto{\pgfqpoint{2.841502in}{2.715368in}}%
\pgfpathlineto{\pgfqpoint{2.841481in}{2.715404in}}%
\pgfpathlineto{\pgfqpoint{2.841459in}{2.715439in}}%
\pgfpathlineto{\pgfqpoint{2.841438in}{2.715475in}}%
\pgfpathlineto{\pgfqpoint{2.841417in}{2.715511in}}%
\pgfpathlineto{\pgfqpoint{2.841396in}{2.715546in}}%
\pgfpathlineto{\pgfqpoint{2.841374in}{2.715582in}}%
\pgfpathlineto{\pgfqpoint{2.841353in}{2.715617in}}%
\pgfpathlineto{\pgfqpoint{2.841332in}{2.715653in}}%
\pgfpathlineto{\pgfqpoint{2.841311in}{2.715689in}}%
\pgfpathlineto{\pgfqpoint{2.841289in}{2.715724in}}%
\pgfpathlineto{\pgfqpoint{2.841268in}{2.715760in}}%
\pgfpathlineto{\pgfqpoint{2.841247in}{2.715795in}}%
\pgfpathlineto{\pgfqpoint{2.841226in}{2.715831in}}%
\pgfpathlineto{\pgfqpoint{2.841204in}{2.715867in}}%
\pgfpathlineto{\pgfqpoint{2.841183in}{2.715902in}}%
\pgfpathlineto{\pgfqpoint{2.841162in}{2.715938in}}%
\pgfpathlineto{\pgfqpoint{2.841140in}{2.715973in}}%
\pgfpathlineto{\pgfqpoint{2.841119in}{2.716009in}}%
\pgfpathlineto{\pgfqpoint{2.841098in}{2.716045in}}%
\pgfpathlineto{\pgfqpoint{2.841077in}{2.716080in}}%
\pgfpathlineto{\pgfqpoint{2.841055in}{2.716116in}}%
\pgfpathlineto{\pgfqpoint{2.841034in}{2.716151in}}%
\pgfpathlineto{\pgfqpoint{2.841013in}{2.716187in}}%
\pgfpathlineto{\pgfqpoint{2.840992in}{2.716222in}}%
\pgfpathlineto{\pgfqpoint{2.840970in}{2.716258in}}%
\pgfpathlineto{\pgfqpoint{2.840949in}{2.716294in}}%
\pgfpathlineto{\pgfqpoint{2.840928in}{2.716329in}}%
\pgfpathlineto{\pgfqpoint{2.840906in}{2.716365in}}%
\pgfpathlineto{\pgfqpoint{2.840885in}{2.716400in}}%
\pgfpathlineto{\pgfqpoint{2.840864in}{2.716436in}}%
\pgfpathlineto{\pgfqpoint{2.840842in}{2.716471in}}%
\pgfpathlineto{\pgfqpoint{2.840821in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{2.840800in}{2.716543in}}%
\pgfpathlineto{\pgfqpoint{2.840779in}{2.716578in}}%
\pgfpathlineto{\pgfqpoint{2.840757in}{2.716614in}}%
\pgfpathlineto{\pgfqpoint{2.840736in}{2.716649in}}%
\pgfpathlineto{\pgfqpoint{2.840715in}{2.716685in}}%
\pgfpathlineto{\pgfqpoint{2.840693in}{2.716720in}}%
\pgfpathlineto{\pgfqpoint{2.840672in}{2.716756in}}%
\pgfpathlineto{\pgfqpoint{2.840651in}{2.716791in}}%
\pgfpathlineto{\pgfqpoint{2.840629in}{2.716827in}}%
\pgfpathlineto{\pgfqpoint{2.840608in}{2.716863in}}%
\pgfpathlineto{\pgfqpoint{2.840587in}{2.716898in}}%
\pgfpathlineto{\pgfqpoint{2.840566in}{2.716934in}}%
\pgfpathlineto{\pgfqpoint{2.840544in}{2.716969in}}%
\pgfpathlineto{\pgfqpoint{2.840523in}{2.717005in}}%
\pgfpathlineto{\pgfqpoint{2.840502in}{2.717040in}}%
\pgfpathlineto{\pgfqpoint{2.840480in}{2.717076in}}%
\pgfpathlineto{\pgfqpoint{2.840459in}{2.717111in}}%
\pgfpathlineto{\pgfqpoint{2.840438in}{2.717147in}}%
\pgfpathlineto{\pgfqpoint{2.840416in}{2.717182in}}%
\pgfpathlineto{\pgfqpoint{2.840395in}{2.717218in}}%
\pgfpathlineto{\pgfqpoint{2.840374in}{2.717254in}}%
\pgfpathlineto{\pgfqpoint{2.840352in}{2.717289in}}%
\pgfpathlineto{\pgfqpoint{2.840331in}{2.717325in}}%
\pgfpathlineto{\pgfqpoint{2.840310in}{2.717360in}}%
\pgfpathlineto{\pgfqpoint{2.840288in}{2.717396in}}%
\pgfpathlineto{\pgfqpoint{2.840267in}{2.717431in}}%
\pgfpathlineto{\pgfqpoint{2.840246in}{2.717467in}}%
\pgfpathlineto{\pgfqpoint{2.840224in}{2.717502in}}%
\pgfpathlineto{\pgfqpoint{2.840203in}{2.717538in}}%
\pgfpathlineto{\pgfqpoint{2.840182in}{2.717573in}}%
\pgfpathlineto{\pgfqpoint{2.840160in}{2.717609in}}%
\pgfpathlineto{\pgfqpoint{2.840139in}{2.717644in}}%
\pgfpathlineto{\pgfqpoint{2.840118in}{2.717680in}}%
\pgfpathlineto{\pgfqpoint{2.840096in}{2.717715in}}%
\pgfpathlineto{\pgfqpoint{2.840075in}{2.717751in}}%
\pgfpathlineto{\pgfqpoint{2.840053in}{2.717786in}}%
\pgfpathlineto{\pgfqpoint{2.840032in}{2.717822in}}%
\pgfpathlineto{\pgfqpoint{2.840011in}{2.717858in}}%
\pgfpathlineto{\pgfqpoint{2.839989in}{2.717893in}}%
\pgfpathlineto{\pgfqpoint{2.839968in}{2.717929in}}%
\pgfpathlineto{\pgfqpoint{2.839947in}{2.717964in}}%
\pgfpathlineto{\pgfqpoint{2.839925in}{2.718000in}}%
\pgfpathlineto{\pgfqpoint{2.839904in}{2.718035in}}%
\pgfpathlineto{\pgfqpoint{2.839883in}{2.718071in}}%
\pgfpathlineto{\pgfqpoint{2.839861in}{2.718106in}}%
\pgfpathlineto{\pgfqpoint{2.839840in}{2.718142in}}%
\pgfpathlineto{\pgfqpoint{2.839819in}{2.718177in}}%
\pgfpathlineto{\pgfqpoint{2.839797in}{2.718213in}}%
\pgfpathlineto{\pgfqpoint{2.839776in}{2.718248in}}%
\pgfpathlineto{\pgfqpoint{2.839754in}{2.718284in}}%
\pgfpathlineto{\pgfqpoint{2.839733in}{2.718319in}}%
\pgfpathlineto{\pgfqpoint{2.839712in}{2.718355in}}%
\pgfpathlineto{\pgfqpoint{2.839690in}{2.718390in}}%
\pgfpathlineto{\pgfqpoint{2.839669in}{2.718426in}}%
\pgfpathlineto{\pgfqpoint{2.839647in}{2.718461in}}%
\pgfpathlineto{\pgfqpoint{2.839626in}{2.718497in}}%
\pgfpathlineto{\pgfqpoint{2.839605in}{2.718532in}}%
\pgfpathlineto{\pgfqpoint{2.839583in}{2.718568in}}%
\pgfpathlineto{\pgfqpoint{2.839562in}{2.718603in}}%
\pgfpathlineto{\pgfqpoint{2.839541in}{2.718639in}}%
\pgfpathlineto{\pgfqpoint{2.839519in}{2.718674in}}%
\pgfpathlineto{\pgfqpoint{2.839498in}{2.718710in}}%
\pgfpathlineto{\pgfqpoint{2.839476in}{2.718745in}}%
\pgfpathlineto{\pgfqpoint{2.839455in}{2.718781in}}%
\pgfpathlineto{\pgfqpoint{2.839434in}{2.718816in}}%
\pgfpathlineto{\pgfqpoint{2.839412in}{2.718851in}}%
\pgfpathlineto{\pgfqpoint{2.839391in}{2.718887in}}%
\pgfpathlineto{\pgfqpoint{2.839369in}{2.718922in}}%
\pgfpathlineto{\pgfqpoint{2.839348in}{2.718958in}}%
\pgfpathlineto{\pgfqpoint{2.839327in}{2.718993in}}%
\pgfpathlineto{\pgfqpoint{2.839305in}{2.719029in}}%
\pgfpathlineto{\pgfqpoint{2.839284in}{2.719064in}}%
\pgfpathlineto{\pgfqpoint{2.839262in}{2.719100in}}%
\pgfpathlineto{\pgfqpoint{2.839241in}{2.719135in}}%
\pgfpathlineto{\pgfqpoint{2.839220in}{2.719171in}}%
\pgfpathlineto{\pgfqpoint{2.839198in}{2.719206in}}%
\pgfpathlineto{\pgfqpoint{2.839177in}{2.719242in}}%
\pgfpathlineto{\pgfqpoint{2.839155in}{2.719277in}}%
\pgfpathlineto{\pgfqpoint{2.839134in}{2.719313in}}%
\pgfpathlineto{\pgfqpoint{2.839112in}{2.719348in}}%
\pgfpathlineto{\pgfqpoint{2.839091in}{2.719384in}}%
\pgfpathlineto{\pgfqpoint{2.839070in}{2.719419in}}%
\pgfpathlineto{\pgfqpoint{2.839048in}{2.719454in}}%
\pgfpathlineto{\pgfqpoint{2.839027in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{2.719525in}}%
\pgfpathlineto{\pgfqpoint{2.838984in}{2.719561in}}%
\pgfpathlineto{\pgfqpoint{2.838962in}{2.719596in}}%
\pgfpathlineto{\pgfqpoint{2.838941in}{2.719632in}}%
\pgfpathlineto{\pgfqpoint{2.838920in}{2.719667in}}%
\pgfpathlineto{\pgfqpoint{2.838898in}{2.719703in}}%
\pgfpathlineto{\pgfqpoint{2.838877in}{2.719738in}}%
\pgfpathlineto{\pgfqpoint{2.838855in}{2.719774in}}%
\pgfpathlineto{\pgfqpoint{2.838834in}{2.719809in}}%
\pgfpathlineto{\pgfqpoint{2.838812in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{2.838791in}{2.719880in}}%
\pgfpathlineto{\pgfqpoint{2.838769in}{2.719915in}}%
\pgfpathlineto{\pgfqpoint{2.838748in}{2.719951in}}%
\pgfpathlineto{\pgfqpoint{2.838727in}{2.719986in}}%
\pgfpathlineto{\pgfqpoint{2.838705in}{2.720022in}}%
\pgfpathlineto{\pgfqpoint{2.838684in}{2.720057in}}%
\pgfpathlineto{\pgfqpoint{2.838662in}{2.720092in}}%
\pgfpathlineto{\pgfqpoint{2.838641in}{2.720128in}}%
\pgfpathlineto{\pgfqpoint{2.838619in}{2.720163in}}%
\pgfpathlineto{\pgfqpoint{2.838598in}{2.720199in}}%
\pgfpathlineto{\pgfqpoint{2.838576in}{2.720234in}}%
\pgfpathlineto{\pgfqpoint{2.838555in}{2.720270in}}%
\pgfpathlineto{\pgfqpoint{2.838533in}{2.720305in}}%
\pgfpathlineto{\pgfqpoint{2.838512in}{2.720340in}}%
\pgfpathlineto{\pgfqpoint{2.838491in}{2.720376in}}%
\pgfpathlineto{\pgfqpoint{2.838469in}{2.720411in}}%
\pgfpathlineto{\pgfqpoint{2.838448in}{2.720447in}}%
\pgfpathlineto{\pgfqpoint{2.838426in}{2.720482in}}%
\pgfpathlineto{\pgfqpoint{2.838405in}{2.720518in}}%
\pgfpathlineto{\pgfqpoint{2.838383in}{2.720553in}}%
\pgfpathlineto{\pgfqpoint{2.838362in}{2.720588in}}%
\pgfpathlineto{\pgfqpoint{2.838340in}{2.720624in}}%
\pgfpathlineto{\pgfqpoint{2.838319in}{2.720659in}}%
\pgfpathlineto{\pgfqpoint{2.838297in}{2.720695in}}%
\pgfpathlineto{\pgfqpoint{2.838276in}{2.720730in}}%
\pgfpathlineto{\pgfqpoint{2.838254in}{2.720765in}}%
\pgfpathlineto{\pgfqpoint{2.838233in}{2.720801in}}%
\pgfpathlineto{\pgfqpoint{2.838211in}{2.720836in}}%
\pgfpathlineto{\pgfqpoint{2.838190in}{2.720872in}}%
\pgfpathlineto{\pgfqpoint{2.838168in}{2.720907in}}%
\pgfpathlineto{\pgfqpoint{2.838147in}{2.720942in}}%
\pgfpathlineto{\pgfqpoint{2.838125in}{2.720978in}}%
\pgfpathlineto{\pgfqpoint{2.838104in}{2.721013in}}%
\pgfpathlineto{\pgfqpoint{2.838082in}{2.721049in}}%
\pgfpathlineto{\pgfqpoint{2.838061in}{2.721084in}}%
\pgfpathlineto{\pgfqpoint{2.838039in}{2.721119in}}%
\pgfpathlineto{\pgfqpoint{2.838018in}{2.721155in}}%
\pgfpathlineto{\pgfqpoint{2.837996in}{2.721190in}}%
\pgfpathlineto{\pgfqpoint{2.837975in}{2.721226in}}%
\pgfpathlineto{\pgfqpoint{2.837953in}{2.721261in}}%
\pgfpathlineto{\pgfqpoint{2.837932in}{2.721296in}}%
\pgfpathlineto{\pgfqpoint{2.837910in}{2.721332in}}%
\pgfpathlineto{\pgfqpoint{2.837889in}{2.721367in}}%
\pgfpathlineto{\pgfqpoint{2.837867in}{2.721403in}}%
\pgfpathlineto{\pgfqpoint{2.837846in}{2.721438in}}%
\pgfpathlineto{\pgfqpoint{2.837824in}{2.721473in}}%
\pgfpathlineto{\pgfqpoint{2.837803in}{2.721509in}}%
\pgfpathlineto{\pgfqpoint{2.837781in}{2.721544in}}%
\pgfpathlineto{\pgfqpoint{2.837760in}{2.721580in}}%
\pgfpathlineto{\pgfqpoint{2.837738in}{2.721615in}}%
\pgfpathlineto{\pgfqpoint{2.837716in}{2.721650in}}%
\pgfpathlineto{\pgfqpoint{2.837695in}{2.721686in}}%
\pgfpathlineto{\pgfqpoint{2.837673in}{2.721721in}}%
\pgfpathlineto{\pgfqpoint{2.837652in}{2.721756in}}%
\pgfpathlineto{\pgfqpoint{2.837630in}{2.721792in}}%
\pgfpathlineto{\pgfqpoint{2.837609in}{2.721827in}}%
\pgfpathlineto{\pgfqpoint{2.837587in}{2.721862in}}%
\pgfpathlineto{\pgfqpoint{2.837566in}{2.721898in}}%
\pgfpathlineto{\pgfqpoint{2.837544in}{2.721933in}}%
\pgfpathlineto{\pgfqpoint{2.837523in}{2.721969in}}%
\pgfpathlineto{\pgfqpoint{2.837501in}{2.722004in}}%
\pgfpathlineto{\pgfqpoint{2.837480in}{2.722039in}}%
\pgfpathlineto{\pgfqpoint{2.837458in}{2.722075in}}%
\pgfpathlineto{\pgfqpoint{2.837436in}{2.722110in}}%
\pgfpathlineto{\pgfqpoint{2.837415in}{2.722145in}}%
\pgfpathlineto{\pgfqpoint{2.837393in}{2.722181in}}%
\pgfpathlineto{\pgfqpoint{2.837372in}{2.722216in}}%
\pgfpathlineto{\pgfqpoint{2.837350in}{2.722251in}}%
\pgfpathlineto{\pgfqpoint{2.837329in}{2.722287in}}%
\pgfpathlineto{\pgfqpoint{2.837307in}{2.722322in}}%
\pgfpathlineto{\pgfqpoint{2.837285in}{2.722357in}}%
\pgfpathlineto{\pgfqpoint{2.837264in}{2.722393in}}%
\pgfpathlineto{\pgfqpoint{2.837242in}{2.722428in}}%
\pgfpathlineto{\pgfqpoint{2.837221in}{2.722464in}}%
\pgfpathlineto{\pgfqpoint{2.837199in}{2.722499in}}%
\pgfpathlineto{\pgfqpoint{2.837178in}{2.722534in}}%
\pgfpathlineto{\pgfqpoint{2.837156in}{2.722570in}}%
\pgfpathlineto{\pgfqpoint{2.837134in}{2.722605in}}%
\pgfpathlineto{\pgfqpoint{2.837113in}{2.722640in}}%
\pgfpathlineto{\pgfqpoint{2.837091in}{2.722676in}}%
\pgfpathlineto{\pgfqpoint{2.837070in}{2.722711in}}%
\pgfpathlineto{\pgfqpoint{2.837048in}{2.722746in}}%
\pgfpathlineto{\pgfqpoint{2.837027in}{2.722782in}}%
\pgfpathlineto{\pgfqpoint{2.837005in}{2.722817in}}%
\pgfpathlineto{\pgfqpoint{2.836983in}{2.722852in}}%
\pgfpathlineto{\pgfqpoint{2.836962in}{2.722888in}}%
\pgfpathlineto{\pgfqpoint{2.836940in}{2.722923in}}%
\pgfpathlineto{\pgfqpoint{2.836919in}{2.722958in}}%
\pgfpathlineto{\pgfqpoint{2.836897in}{2.722994in}}%
\pgfpathlineto{\pgfqpoint{2.836875in}{2.723029in}}%
\pgfpathlineto{\pgfqpoint{2.836854in}{2.723064in}}%
\pgfpathlineto{\pgfqpoint{2.836832in}{2.723099in}}%
\pgfpathlineto{\pgfqpoint{2.836811in}{2.723135in}}%
\pgfpathlineto{\pgfqpoint{2.836789in}{2.723170in}}%
\pgfpathlineto{\pgfqpoint{2.836767in}{2.723205in}}%
\pgfpathlineto{\pgfqpoint{2.836746in}{2.723241in}}%
\pgfpathlineto{\pgfqpoint{2.836724in}{2.723276in}}%
\pgfpathlineto{\pgfqpoint{2.836703in}{2.723311in}}%
\pgfpathlineto{\pgfqpoint{2.836681in}{2.723347in}}%
\pgfpathlineto{\pgfqpoint{2.836659in}{2.723382in}}%
\pgfpathlineto{\pgfqpoint{2.836638in}{2.723417in}}%
\pgfpathlineto{\pgfqpoint{2.836616in}{2.723453in}}%
\pgfpathlineto{\pgfqpoint{2.836594in}{2.723488in}}%
\pgfpathlineto{\pgfqpoint{2.836573in}{2.723523in}}%
\pgfpathlineto{\pgfqpoint{2.836551in}{2.723559in}}%
\pgfpathlineto{\pgfqpoint{2.836530in}{2.723594in}}%
\pgfpathlineto{\pgfqpoint{2.836508in}{2.723629in}}%
\pgfpathlineto{\pgfqpoint{2.836486in}{2.723664in}}%
\pgfpathlineto{\pgfqpoint{2.836465in}{2.723700in}}%
\pgfpathlineto{\pgfqpoint{2.836443in}{2.723735in}}%
\pgfpathlineto{\pgfqpoint{2.836421in}{2.723770in}}%
\pgfpathlineto{\pgfqpoint{2.836400in}{2.723806in}}%
\pgfpathlineto{\pgfqpoint{2.836378in}{2.723841in}}%
\pgfpathlineto{\pgfqpoint{2.836356in}{2.723876in}}%
\pgfpathlineto{\pgfqpoint{2.836335in}{2.723911in}}%
\pgfpathlineto{\pgfqpoint{2.836313in}{2.723947in}}%
\pgfpathlineto{\pgfqpoint{2.836292in}{2.723982in}}%
\pgfpathlineto{\pgfqpoint{2.836270in}{2.724017in}}%
\pgfpathlineto{\pgfqpoint{2.836248in}{2.724053in}}%
\pgfpathlineto{\pgfqpoint{2.836227in}{2.724088in}}%
\pgfpathlineto{\pgfqpoint{2.836205in}{2.724123in}}%
\pgfpathlineto{\pgfqpoint{2.836183in}{2.724158in}}%
\pgfpathlineto{\pgfqpoint{2.836162in}{2.724194in}}%
\pgfpathlineto{\pgfqpoint{2.836140in}{2.724229in}}%
\pgfpathlineto{\pgfqpoint{2.836118in}{2.724264in}}%
\pgfpathlineto{\pgfqpoint{2.836097in}{2.724300in}}%
\pgfpathlineto{\pgfqpoint{2.836075in}{2.724335in}}%
\pgfpathlineto{\pgfqpoint{2.836053in}{2.724370in}}%
\pgfpathlineto{\pgfqpoint{2.836032in}{2.724405in}}%
\pgfpathlineto{\pgfqpoint{2.836010in}{2.724441in}}%
\pgfpathlineto{\pgfqpoint{2.835988in}{2.724476in}}%
\pgfpathlineto{\pgfqpoint{2.835967in}{2.724511in}}%
\pgfpathlineto{\pgfqpoint{2.835945in}{2.724546in}}%
\pgfpathlineto{\pgfqpoint{2.835923in}{2.724582in}}%
\pgfpathlineto{\pgfqpoint{2.835902in}{2.724617in}}%
\pgfpathlineto{\pgfqpoint{2.835880in}{2.724652in}}%
\pgfpathlineto{\pgfqpoint{2.835858in}{2.724687in}}%
\pgfpathlineto{\pgfqpoint{2.835836in}{2.724723in}}%
\pgfpathlineto{\pgfqpoint{2.835815in}{2.724758in}}%
\pgfpathlineto{\pgfqpoint{2.835793in}{2.724793in}}%
\pgfpathlineto{\pgfqpoint{2.835771in}{2.724828in}}%
\pgfpathlineto{\pgfqpoint{2.835750in}{2.724864in}}%
\pgfpathlineto{\pgfqpoint{2.835728in}{2.724899in}}%
\pgfpathlineto{\pgfqpoint{2.835706in}{2.724934in}}%
\pgfpathlineto{\pgfqpoint{2.835685in}{2.724969in}}%
\pgfpathlineto{\pgfqpoint{2.835663in}{2.725005in}}%
\pgfpathlineto{\pgfqpoint{2.835641in}{2.725040in}}%
\pgfpathlineto{\pgfqpoint{2.835619in}{2.725075in}}%
\pgfpathlineto{\pgfqpoint{2.835598in}{2.725110in}}%
\pgfpathlineto{\pgfqpoint{2.835576in}{2.725146in}}%
\pgfpathlineto{\pgfqpoint{2.835554in}{2.725181in}}%
\pgfpathlineto{\pgfqpoint{2.835533in}{2.725216in}}%
\pgfpathlineto{\pgfqpoint{2.835511in}{2.725251in}}%
\pgfpathlineto{\pgfqpoint{2.835489in}{2.725287in}}%
\pgfpathlineto{\pgfqpoint{2.835467in}{2.725322in}}%
\pgfpathlineto{\pgfqpoint{2.835446in}{2.725357in}}%
\pgfpathlineto{\pgfqpoint{2.835424in}{2.725392in}}%
\pgfpathlineto{\pgfqpoint{2.835402in}{2.725427in}}%
\pgfpathlineto{\pgfqpoint{2.835381in}{2.725463in}}%
\pgfpathlineto{\pgfqpoint{2.835359in}{2.725498in}}%
\pgfpathlineto{\pgfqpoint{2.835337in}{2.725533in}}%
\pgfpathlineto{\pgfqpoint{2.835315in}{2.725568in}}%
\pgfpathlineto{\pgfqpoint{2.835294in}{2.725604in}}%
\pgfpathlineto{\pgfqpoint{2.835272in}{2.725639in}}%
\pgfpathlineto{\pgfqpoint{2.835250in}{2.725674in}}%
\pgfpathlineto{\pgfqpoint{2.835228in}{2.725709in}}%
\pgfpathlineto{\pgfqpoint{2.835207in}{2.725744in}}%
\pgfpathlineto{\pgfqpoint{2.835185in}{2.725780in}}%
\pgfpathlineto{\pgfqpoint{2.835163in}{2.725815in}}%
\pgfpathlineto{\pgfqpoint{2.835141in}{2.725850in}}%
\pgfpathlineto{\pgfqpoint{2.835120in}{2.725885in}}%
\pgfpathlineto{\pgfqpoint{2.835098in}{2.725920in}}%
\pgfpathlineto{\pgfqpoint{2.835076in}{2.725956in}}%
\pgfpathlineto{\pgfqpoint{2.835054in}{2.725991in}}%
\pgfpathlineto{\pgfqpoint{2.835033in}{2.726026in}}%
\pgfpathlineto{\pgfqpoint{2.835011in}{2.726061in}}%
\pgfpathlineto{\pgfqpoint{2.834989in}{2.726096in}}%
\pgfpathlineto{\pgfqpoint{2.834967in}{2.726132in}}%
\pgfpathlineto{\pgfqpoint{2.834946in}{2.726167in}}%
\pgfpathlineto{\pgfqpoint{2.834924in}{2.726202in}}%
\pgfpathlineto{\pgfqpoint{2.834902in}{2.726237in}}%
\pgfpathlineto{\pgfqpoint{2.834880in}{2.726272in}}%
\pgfpathlineto{\pgfqpoint{2.834859in}{2.726308in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{2.726343in}}%
\pgfpathlineto{\pgfqpoint{2.834815in}{2.726378in}}%
\pgfpathlineto{\pgfqpoint{2.834793in}{2.726413in}}%
\pgfpathlineto{\pgfqpoint{2.834771in}{2.726448in}}%
\pgfpathlineto{\pgfqpoint{2.834750in}{2.726484in}}%
\pgfpathlineto{\pgfqpoint{2.834728in}{2.726519in}}%
\pgfpathlineto{\pgfqpoint{2.834706in}{2.726554in}}%
\pgfpathlineto{\pgfqpoint{2.834684in}{2.726589in}}%
\pgfpathlineto{\pgfqpoint{2.834662in}{2.726624in}}%
\pgfpathlineto{\pgfqpoint{2.834641in}{2.726659in}}%
\pgfpathlineto{\pgfqpoint{2.834619in}{2.726695in}}%
\pgfpathlineto{\pgfqpoint{2.834597in}{2.726730in}}%
\pgfpathlineto{\pgfqpoint{2.834575in}{2.726765in}}%
\pgfpathlineto{\pgfqpoint{2.834553in}{2.726800in}}%
\pgfpathlineto{\pgfqpoint{2.834532in}{2.726835in}}%
\pgfpathlineto{\pgfqpoint{2.834510in}{2.726871in}}%
\pgfpathlineto{\pgfqpoint{2.834488in}{2.726906in}}%
\pgfpathlineto{\pgfqpoint{2.834466in}{2.726941in}}%
\pgfpathlineto{\pgfqpoint{2.834444in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{2.834423in}{2.727011in}}%
\pgfpathlineto{\pgfqpoint{2.834401in}{2.727046in}}%
\pgfpathlineto{\pgfqpoint{2.834379in}{2.727081in}}%
\pgfpathlineto{\pgfqpoint{2.834357in}{2.727117in}}%
\pgfpathlineto{\pgfqpoint{2.834335in}{2.727152in}}%
\pgfpathlineto{\pgfqpoint{2.834314in}{2.727187in}}%
\pgfpathlineto{\pgfqpoint{2.834292in}{2.727222in}}%
\pgfpathlineto{\pgfqpoint{2.834270in}{2.727257in}}%
\pgfpathlineto{\pgfqpoint{2.834248in}{2.727292in}}%
\pgfpathlineto{\pgfqpoint{2.834226in}{2.727328in}}%
\pgfpathlineto{\pgfqpoint{2.834204in}{2.727363in}}%
\pgfpathlineto{\pgfqpoint{2.834183in}{2.727398in}}%
\pgfpathlineto{\pgfqpoint{2.834161in}{2.727433in}}%
\pgfpathlineto{\pgfqpoint{2.834139in}{2.727468in}}%
\pgfpathlineto{\pgfqpoint{2.834117in}{2.727503in}}%
\pgfpathlineto{\pgfqpoint{2.834095in}{2.727538in}}%
\pgfpathlineto{\pgfqpoint{2.834073in}{2.727574in}}%
\pgfpathlineto{\pgfqpoint{2.834051in}{2.727609in}}%
\pgfpathlineto{\pgfqpoint{2.834030in}{2.727644in}}%
\pgfpathlineto{\pgfqpoint{2.834008in}{2.727679in}}%
\pgfpathlineto{\pgfqpoint{2.833986in}{2.727714in}}%
\pgfpathlineto{\pgfqpoint{2.833964in}{2.727749in}}%
\pgfpathlineto{\pgfqpoint{2.833942in}{2.727784in}}%
\pgfpathlineto{\pgfqpoint{2.833920in}{2.727819in}}%
\pgfpathlineto{\pgfqpoint{2.833898in}{2.727855in}}%
\pgfpathlineto{\pgfqpoint{2.833877in}{2.727890in}}%
\pgfpathlineto{\pgfqpoint{2.833855in}{2.727925in}}%
\pgfpathlineto{\pgfqpoint{2.833833in}{2.727960in}}%
\pgfpathlineto{\pgfqpoint{2.833811in}{2.727995in}}%
\pgfpathlineto{\pgfqpoint{2.833789in}{2.728030in}}%
\pgfpathlineto{\pgfqpoint{2.833767in}{2.728065in}}%
\pgfpathlineto{\pgfqpoint{2.833745in}{2.728100in}}%
\pgfpathlineto{\pgfqpoint{2.833723in}{2.728136in}}%
\pgfpathlineto{\pgfqpoint{2.833702in}{2.728171in}}%
\pgfpathlineto{\pgfqpoint{2.833680in}{2.728206in}}%
\pgfpathlineto{\pgfqpoint{2.833658in}{2.728241in}}%
\pgfpathlineto{\pgfqpoint{2.833636in}{2.728276in}}%
\pgfpathlineto{\pgfqpoint{2.833614in}{2.728311in}}%
\pgfpathlineto{\pgfqpoint{2.833592in}{2.728346in}}%
\pgfpathlineto{\pgfqpoint{2.833570in}{2.728381in}}%
\pgfpathlineto{\pgfqpoint{2.833548in}{2.728416in}}%
\pgfpathlineto{\pgfqpoint{2.833526in}{2.728452in}}%
\pgfpathlineto{\pgfqpoint{2.833505in}{2.728487in}}%
\pgfpathlineto{\pgfqpoint{2.833483in}{2.728522in}}%
\pgfpathlineto{\pgfqpoint{2.833461in}{2.728557in}}%
\pgfpathlineto{\pgfqpoint{2.833439in}{2.728592in}}%
\pgfpathlineto{\pgfqpoint{2.833417in}{2.728627in}}%
\pgfpathlineto{\pgfqpoint{2.833395in}{2.728662in}}%
\pgfpathlineto{\pgfqpoint{2.833373in}{2.728697in}}%
\pgfpathlineto{\pgfqpoint{2.833351in}{2.728732in}}%
\pgfpathlineto{\pgfqpoint{2.833329in}{2.728767in}}%
\pgfpathlineto{\pgfqpoint{2.833307in}{2.728802in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{2.728838in}}%
\pgfpathlineto{\pgfqpoint{2.833264in}{2.728873in}}%
\pgfpathlineto{\pgfqpoint{2.833242in}{2.728908in}}%
\pgfpathlineto{\pgfqpoint{2.833220in}{2.728943in}}%
\pgfpathlineto{\pgfqpoint{2.833198in}{2.728978in}}%
\pgfpathlineto{\pgfqpoint{2.833176in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{2.833154in}{2.729048in}}%
\pgfpathlineto{\pgfqpoint{2.833132in}{2.729083in}}%
\pgfpathlineto{\pgfqpoint{2.833110in}{2.729118in}}%
\pgfpathlineto{\pgfqpoint{2.833088in}{2.729153in}}%
\pgfpathlineto{\pgfqpoint{2.833066in}{2.729188in}}%
\pgfpathlineto{\pgfqpoint{2.833044in}{2.729223in}}%
\pgfpathlineto{\pgfqpoint{2.833022in}{2.729258in}}%
\pgfpathlineto{\pgfqpoint{2.833000in}{2.729293in}}%
\pgfpathlineto{\pgfqpoint{2.832978in}{2.729329in}}%
\pgfpathlineto{\pgfqpoint{2.832956in}{2.729364in}}%
\pgfpathlineto{\pgfqpoint{2.832935in}{2.729399in}}%
\pgfpathlineto{\pgfqpoint{2.832913in}{2.729434in}}%
\pgfpathlineto{\pgfqpoint{2.832891in}{2.729469in}}%
\pgfpathlineto{\pgfqpoint{2.832869in}{2.729504in}}%
\pgfpathlineto{\pgfqpoint{2.832847in}{2.729539in}}%
\pgfpathlineto{\pgfqpoint{2.832825in}{2.729574in}}%
\pgfpathlineto{\pgfqpoint{2.832803in}{2.729609in}}%
\pgfpathlineto{\pgfqpoint{2.832781in}{2.729644in}}%
\pgfpathlineto{\pgfqpoint{2.832759in}{2.729679in}}%
\pgfpathlineto{\pgfqpoint{2.832737in}{2.729714in}}%
\pgfpathlineto{\pgfqpoint{2.832715in}{2.729749in}}%
\pgfpathlineto{\pgfqpoint{2.832693in}{2.729784in}}%
\pgfpathlineto{\pgfqpoint{2.832671in}{2.729819in}}%
\pgfpathlineto{\pgfqpoint{2.832649in}{2.729854in}}%
\pgfpathlineto{\pgfqpoint{2.832627in}{2.729889in}}%
\pgfpathlineto{\pgfqpoint{2.832605in}{2.729924in}}%
\pgfpathlineto{\pgfqpoint{2.832583in}{2.729959in}}%
\pgfpathlineto{\pgfqpoint{2.832561in}{2.729994in}}%
\pgfpathlineto{\pgfqpoint{2.832539in}{2.730030in}}%
\pgfpathlineto{\pgfqpoint{2.832517in}{2.730065in}}%
\pgfpathlineto{\pgfqpoint{2.832495in}{2.730100in}}%
\pgfpathlineto{\pgfqpoint{2.832473in}{2.730135in}}%
\pgfpathlineto{\pgfqpoint{2.832451in}{2.730170in}}%
\pgfpathlineto{\pgfqpoint{2.832429in}{2.730205in}}%
\pgfpathlineto{\pgfqpoint{2.832407in}{2.730240in}}%
\pgfpathlineto{\pgfqpoint{2.832385in}{2.730275in}}%
\pgfpathlineto{\pgfqpoint{2.832363in}{2.730310in}}%
\pgfpathlineto{\pgfqpoint{2.832341in}{2.730345in}}%
\pgfpathlineto{\pgfqpoint{2.832319in}{2.730380in}}%
\pgfpathlineto{\pgfqpoint{2.832297in}{2.730415in}}%
\pgfpathlineto{\pgfqpoint{2.832275in}{2.730450in}}%
\pgfpathlineto{\pgfqpoint{2.832253in}{2.730485in}}%
\pgfpathlineto{\pgfqpoint{2.832231in}{2.730520in}}%
\pgfpathlineto{\pgfqpoint{2.832209in}{2.730555in}}%
\pgfpathlineto{\pgfqpoint{2.832187in}{2.730590in}}%
\pgfpathlineto{\pgfqpoint{2.832165in}{2.730625in}}%
\pgfpathlineto{\pgfqpoint{2.832143in}{2.730660in}}%
\pgfpathlineto{\pgfqpoint{2.832121in}{2.730695in}}%
\pgfpathlineto{\pgfqpoint{2.832099in}{2.730730in}}%
\pgfpathlineto{\pgfqpoint{2.832077in}{2.730765in}}%
\pgfpathlineto{\pgfqpoint{2.832055in}{2.730800in}}%
\pgfpathlineto{\pgfqpoint{2.832033in}{2.730835in}}%
\pgfpathlineto{\pgfqpoint{2.832011in}{2.730870in}}%
\pgfpathlineto{\pgfqpoint{2.831989in}{2.730905in}}%
\pgfpathlineto{\pgfqpoint{2.831967in}{2.730940in}}%
\pgfpathlineto{\pgfqpoint{2.831944in}{2.730975in}}%
\pgfpathlineto{\pgfqpoint{2.831922in}{2.731010in}}%
\pgfpathlineto{\pgfqpoint{2.831900in}{2.731045in}}%
\pgfpathlineto{\pgfqpoint{2.831878in}{2.731080in}}%
\pgfpathlineto{\pgfqpoint{2.831856in}{2.731115in}}%
\pgfpathlineto{\pgfqpoint{2.831834in}{2.731150in}}%
\pgfpathlineto{\pgfqpoint{2.831812in}{2.731185in}}%
\pgfpathlineto{\pgfqpoint{2.831790in}{2.731220in}}%
\pgfpathlineto{\pgfqpoint{2.831768in}{2.731255in}}%
\pgfpathlineto{\pgfqpoint{2.831746in}{2.731290in}}%
\pgfpathlineto{\pgfqpoint{2.831724in}{2.731325in}}%
\pgfpathlineto{\pgfqpoint{2.831702in}{2.731360in}}%
\pgfpathlineto{\pgfqpoint{2.831680in}{2.731395in}}%
\pgfpathlineto{\pgfqpoint{2.831658in}{2.731430in}}%
\pgfpathlineto{\pgfqpoint{2.831636in}{2.731465in}}%
\pgfpathlineto{\pgfqpoint{2.831613in}{2.731500in}}%
\pgfpathlineto{\pgfqpoint{2.831591in}{2.731534in}}%
\pgfpathlineto{\pgfqpoint{2.831569in}{2.731569in}}%
\pgfpathlineto{\pgfqpoint{2.831547in}{2.731604in}}%
\pgfpathlineto{\pgfqpoint{2.831525in}{2.731639in}}%
\pgfpathlineto{\pgfqpoint{2.831503in}{2.731674in}}%
\pgfpathlineto{\pgfqpoint{2.831481in}{2.731709in}}%
\pgfpathlineto{\pgfqpoint{2.831459in}{2.731744in}}%
\pgfpathlineto{\pgfqpoint{2.831437in}{2.731779in}}%
\pgfpathlineto{\pgfqpoint{2.831415in}{2.731814in}}%
\pgfpathlineto{\pgfqpoint{2.831393in}{2.731849in}}%
\pgfpathlineto{\pgfqpoint{2.831370in}{2.731884in}}%
\pgfpathlineto{\pgfqpoint{2.831348in}{2.731919in}}%
\pgfpathlineto{\pgfqpoint{2.831326in}{2.731954in}}%
\pgfpathlineto{\pgfqpoint{2.831304in}{2.731989in}}%
\pgfpathlineto{\pgfqpoint{2.831282in}{2.732024in}}%
\pgfpathlineto{\pgfqpoint{2.831260in}{2.732059in}}%
\pgfpathlineto{\pgfqpoint{2.831238in}{2.732094in}}%
\pgfpathlineto{\pgfqpoint{2.831216in}{2.732129in}}%
\pgfpathlineto{\pgfqpoint{2.831194in}{2.732164in}}%
\pgfpathlineto{\pgfqpoint{2.831171in}{2.732199in}}%
\pgfpathlineto{\pgfqpoint{2.831149in}{2.732234in}}%
\pgfpathlineto{\pgfqpoint{2.831127in}{2.732268in}}%
\pgfpathlineto{\pgfqpoint{2.831105in}{2.732303in}}%
\pgfpathlineto{\pgfqpoint{2.831083in}{2.732338in}}%
\pgfpathlineto{\pgfqpoint{2.831061in}{2.732373in}}%
\pgfpathlineto{\pgfqpoint{2.831039in}{2.732408in}}%
\pgfpathlineto{\pgfqpoint{2.831016in}{2.732443in}}%
\pgfpathlineto{\pgfqpoint{2.830994in}{2.732478in}}%
\pgfpathlineto{\pgfqpoint{2.830972in}{2.732513in}}%
\pgfpathlineto{\pgfqpoint{2.830950in}{2.732548in}}%
\pgfpathlineto{\pgfqpoint{2.830928in}{2.732583in}}%
\pgfpathlineto{\pgfqpoint{2.830906in}{2.732618in}}%
\pgfpathlineto{\pgfqpoint{2.830884in}{2.732653in}}%
\pgfpathlineto{\pgfqpoint{2.830861in}{2.732688in}}%
\pgfpathlineto{\pgfqpoint{2.830839in}{2.732722in}}%
\pgfpathlineto{\pgfqpoint{2.830817in}{2.732757in}}%
\pgfpathlineto{\pgfqpoint{2.830795in}{2.732792in}}%
\pgfpathlineto{\pgfqpoint{2.830773in}{2.732827in}}%
\pgfpathlineto{\pgfqpoint{2.830751in}{2.732862in}}%
\pgfpathlineto{\pgfqpoint{2.830728in}{2.732897in}}%
\pgfpathlineto{\pgfqpoint{2.830706in}{2.732932in}}%
\pgfpathlineto{\pgfqpoint{2.830684in}{2.732967in}}%
\pgfpathlineto{\pgfqpoint{2.830662in}{2.733002in}}%
\pgfpathlineto{\pgfqpoint{2.830640in}{2.733037in}}%
\pgfpathlineto{\pgfqpoint{2.830618in}{2.733072in}}%
\pgfpathlineto{\pgfqpoint{2.830595in}{2.733106in}}%
\pgfpathlineto{\pgfqpoint{2.830573in}{2.733141in}}%
\pgfpathlineto{\pgfqpoint{2.830551in}{2.733176in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{2.733211in}}%
\pgfpathlineto{\pgfqpoint{2.830507in}{2.733246in}}%
\pgfpathlineto{\pgfqpoint{2.830484in}{2.733281in}}%
\pgfpathlineto{\pgfqpoint{2.830462in}{2.733316in}}%
\pgfpathlineto{\pgfqpoint{2.830440in}{2.733351in}}%
\pgfpathlineto{\pgfqpoint{2.830418in}{2.733386in}}%
\pgfpathlineto{\pgfqpoint{2.830396in}{2.733420in}}%
\pgfpathlineto{\pgfqpoint{2.830373in}{2.733455in}}%
\pgfpathlineto{\pgfqpoint{2.830351in}{2.733490in}}%
\pgfpathlineto{\pgfqpoint{2.830329in}{2.733525in}}%
\pgfpathlineto{\pgfqpoint{2.830307in}{2.733560in}}%
\pgfpathlineto{\pgfqpoint{2.830285in}{2.733595in}}%
\pgfpathlineto{\pgfqpoint{2.830262in}{2.733630in}}%
\pgfpathlineto{\pgfqpoint{2.830240in}{2.733665in}}%
\pgfpathlineto{\pgfqpoint{2.830218in}{2.733699in}}%
\pgfpathlineto{\pgfqpoint{2.830196in}{2.733734in}}%
\pgfpathlineto{\pgfqpoint{2.830174in}{2.733769in}}%
\pgfpathlineto{\pgfqpoint{2.830151in}{2.733804in}}%
\pgfpathlineto{\pgfqpoint{2.830129in}{2.733839in}}%
\pgfpathlineto{\pgfqpoint{2.830107in}{2.733874in}}%
\pgfpathlineto{\pgfqpoint{2.830085in}{2.733909in}}%
\pgfpathlineto{\pgfqpoint{2.830062in}{2.733943in}}%
\pgfpathlineto{\pgfqpoint{2.830040in}{2.733978in}}%
\pgfpathlineto{\pgfqpoint{2.830018in}{2.734013in}}%
\pgfpathlineto{\pgfqpoint{2.829996in}{2.734048in}}%
\pgfpathlineto{\pgfqpoint{2.829973in}{2.734083in}}%
\pgfpathlineto{\pgfqpoint{2.829951in}{2.734118in}}%
\pgfpathlineto{\pgfqpoint{2.829929in}{2.734153in}}%
\pgfpathlineto{\pgfqpoint{2.829907in}{2.734187in}}%
\pgfpathlineto{\pgfqpoint{2.829884in}{2.734222in}}%
\pgfpathlineto{\pgfqpoint{2.829862in}{2.734257in}}%
\pgfpathlineto{\pgfqpoint{2.829840in}{2.734292in}}%
\pgfpathlineto{\pgfqpoint{2.829818in}{2.734327in}}%
\pgfpathlineto{\pgfqpoint{2.829795in}{2.734362in}}%
\pgfpathlineto{\pgfqpoint{2.829773in}{2.734397in}}%
\pgfpathlineto{\pgfqpoint{2.829751in}{2.734431in}}%
\pgfpathlineto{\pgfqpoint{2.829729in}{2.734466in}}%
\pgfpathlineto{\pgfqpoint{2.829706in}{2.734501in}}%
\pgfpathlineto{\pgfqpoint{2.829684in}{2.734536in}}%
\pgfpathlineto{\pgfqpoint{2.829662in}{2.734571in}}%
\pgfpathlineto{\pgfqpoint{2.829640in}{2.734606in}}%
\pgfpathlineto{\pgfqpoint{2.829617in}{2.734640in}}%
\pgfpathlineto{\pgfqpoint{2.829595in}{2.734675in}}%
\pgfpathlineto{\pgfqpoint{2.829573in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{2.829550in}{2.734745in}}%
\pgfpathlineto{\pgfqpoint{2.829528in}{2.734780in}}%
\pgfpathlineto{\pgfqpoint{2.829506in}{2.734814in}}%
\pgfpathlineto{\pgfqpoint{2.829483in}{2.734849in}}%
\pgfpathlineto{\pgfqpoint{2.829461in}{2.734884in}}%
\pgfpathlineto{\pgfqpoint{2.829439in}{2.734919in}}%
\pgfpathlineto{\pgfqpoint{2.829417in}{2.734954in}}%
\pgfpathlineto{\pgfqpoint{2.829394in}{2.734989in}}%
\pgfpathlineto{\pgfqpoint{2.829372in}{2.735023in}}%
\pgfpathlineto{\pgfqpoint{2.829350in}{2.735058in}}%
\pgfpathlineto{\pgfqpoint{2.829327in}{2.735093in}}%
\pgfpathlineto{\pgfqpoint{2.829305in}{2.735128in}}%
\pgfpathlineto{\pgfqpoint{2.829283in}{2.735163in}}%
\pgfpathlineto{\pgfqpoint{2.829260in}{2.735197in}}%
\pgfpathlineto{\pgfqpoint{2.829238in}{2.735232in}}%
\pgfpathlineto{\pgfqpoint{2.829216in}{2.735267in}}%
\pgfpathlineto{\pgfqpoint{2.829193in}{2.735302in}}%
\pgfpathlineto{\pgfqpoint{2.829171in}{2.735337in}}%
\pgfpathlineto{\pgfqpoint{2.829149in}{2.735371in}}%
\pgfpathlineto{\pgfqpoint{2.829126in}{2.735406in}}%
\pgfpathlineto{\pgfqpoint{2.829104in}{2.735441in}}%
\pgfpathlineto{\pgfqpoint{2.829082in}{2.735476in}}%
\pgfpathlineto{\pgfqpoint{2.829059in}{2.735511in}}%
\pgfpathlineto{\pgfqpoint{2.829037in}{2.735545in}}%
\pgfpathlineto{\pgfqpoint{2.829015in}{2.735580in}}%
\pgfpathlineto{\pgfqpoint{2.828992in}{2.735615in}}%
\pgfpathlineto{\pgfqpoint{2.828970in}{2.735650in}}%
\pgfpathlineto{\pgfqpoint{2.828948in}{2.735684in}}%
\pgfpathlineto{\pgfqpoint{2.828925in}{2.735719in}}%
\pgfpathlineto{\pgfqpoint{2.828903in}{2.735754in}}%
\pgfpathlineto{\pgfqpoint{2.828881in}{2.735789in}}%
\pgfpathlineto{\pgfqpoint{2.828858in}{2.735824in}}%
\pgfpathlineto{\pgfqpoint{2.828836in}{2.735858in}}%
\pgfpathlineto{\pgfqpoint{2.828814in}{2.735893in}}%
\pgfpathlineto{\pgfqpoint{2.828791in}{2.735928in}}%
\pgfpathlineto{\pgfqpoint{2.828769in}{2.735963in}}%
\pgfpathlineto{\pgfqpoint{2.828746in}{2.735997in}}%
\pgfpathlineto{\pgfqpoint{2.828724in}{2.736032in}}%
\pgfpathlineto{\pgfqpoint{2.828702in}{2.736067in}}%
\pgfpathlineto{\pgfqpoint{2.828679in}{2.736102in}}%
\pgfpathlineto{\pgfqpoint{2.828657in}{2.736136in}}%
\pgfpathlineto{\pgfqpoint{2.828635in}{2.736171in}}%
\pgfpathlineto{\pgfqpoint{2.828612in}{2.736206in}}%
\pgfpathlineto{\pgfqpoint{2.828590in}{2.736241in}}%
\pgfpathlineto{\pgfqpoint{2.828567in}{2.736275in}}%
\pgfpathlineto{\pgfqpoint{2.828545in}{2.736310in}}%
\pgfpathlineto{\pgfqpoint{2.828523in}{2.736345in}}%
\pgfpathlineto{\pgfqpoint{2.828500in}{2.736380in}}%
\pgfpathlineto{\pgfqpoint{2.828478in}{2.736414in}}%
\pgfpathlineto{\pgfqpoint{2.828455in}{2.736449in}}%
\pgfpathlineto{\pgfqpoint{2.828433in}{2.736484in}}%
\pgfpathlineto{\pgfqpoint{2.828411in}{2.736519in}}%
\pgfpathlineto{\pgfqpoint{2.828388in}{2.736553in}}%
\pgfpathlineto{\pgfqpoint{2.828366in}{2.736588in}}%
\pgfpathlineto{\pgfqpoint{2.828343in}{2.736623in}}%
\pgfpathlineto{\pgfqpoint{2.828321in}{2.736658in}}%
\pgfpathlineto{\pgfqpoint{2.828299in}{2.736692in}}%
\pgfpathlineto{\pgfqpoint{2.828276in}{2.736727in}}%
\pgfpathlineto{\pgfqpoint{2.828254in}{2.736762in}}%
\pgfpathlineto{\pgfqpoint{2.828231in}{2.736797in}}%
\pgfpathlineto{\pgfqpoint{2.828209in}{2.736831in}}%
\pgfpathlineto{\pgfqpoint{2.828186in}{2.736866in}}%
\pgfpathlineto{\pgfqpoint{2.828164in}{2.736901in}}%
\pgfpathlineto{\pgfqpoint{2.828142in}{2.736935in}}%
\pgfpathlineto{\pgfqpoint{2.828119in}{2.736970in}}%
\pgfpathlineto{\pgfqpoint{2.828097in}{2.737005in}}%
\pgfpathlineto{\pgfqpoint{2.828074in}{2.737040in}}%
\pgfpathlineto{\pgfqpoint{2.828052in}{2.737074in}}%
\pgfpathlineto{\pgfqpoint{2.828029in}{2.737109in}}%
\pgfpathlineto{\pgfqpoint{2.828007in}{2.737144in}}%
\pgfpathlineto{\pgfqpoint{2.827984in}{2.737178in}}%
\pgfpathlineto{\pgfqpoint{2.827962in}{2.737213in}}%
\pgfpathlineto{\pgfqpoint{2.827940in}{2.737248in}}%
\pgfpathlineto{\pgfqpoint{2.827917in}{2.737283in}}%
\pgfpathlineto{\pgfqpoint{2.827895in}{2.737317in}}%
\pgfpathlineto{\pgfqpoint{2.827872in}{2.737352in}}%
\pgfpathlineto{\pgfqpoint{2.827850in}{2.737387in}}%
\pgfpathlineto{\pgfqpoint{2.827827in}{2.737421in}}%
\pgfpathlineto{\pgfqpoint{2.827805in}{2.737456in}}%
\pgfpathlineto{\pgfqpoint{2.827782in}{2.737491in}}%
\pgfpathlineto{\pgfqpoint{2.827760in}{2.737525in}}%
\pgfpathlineto{\pgfqpoint{2.827737in}{2.737560in}}%
\pgfpathlineto{\pgfqpoint{2.827715in}{2.737595in}}%
\pgfpathlineto{\pgfqpoint{2.827692in}{2.737629in}}%
\pgfpathlineto{\pgfqpoint{2.827670in}{2.737664in}}%
\pgfpathlineto{\pgfqpoint{2.827647in}{2.737699in}}%
\pgfpathlineto{\pgfqpoint{2.827625in}{2.737734in}}%
\pgfpathlineto{\pgfqpoint{2.827602in}{2.737768in}}%
\pgfpathlineto{\pgfqpoint{2.827580in}{2.737803in}}%
\pgfpathlineto{\pgfqpoint{2.827557in}{2.737838in}}%
\pgfpathlineto{\pgfqpoint{2.827535in}{2.737872in}}%
\pgfpathlineto{\pgfqpoint{2.827512in}{2.737907in}}%
\pgfpathlineto{\pgfqpoint{2.827490in}{2.737942in}}%
\pgfpathlineto{\pgfqpoint{2.827467in}{2.737976in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{2.738011in}}%
\pgfpathlineto{\pgfqpoint{2.827422in}{2.738046in}}%
\pgfpathlineto{\pgfqpoint{2.827400in}{2.738080in}}%
\pgfpathlineto{\pgfqpoint{2.827377in}{2.738115in}}%
\pgfpathlineto{\pgfqpoint{2.827355in}{2.738150in}}%
\pgfpathlineto{\pgfqpoint{2.827332in}{2.738184in}}%
\pgfpathlineto{\pgfqpoint{2.827310in}{2.738219in}}%
\pgfpathlineto{\pgfqpoint{2.827287in}{2.738254in}}%
\pgfpathlineto{\pgfqpoint{2.827265in}{2.738288in}}%
\pgfpathlineto{\pgfqpoint{2.827242in}{2.738323in}}%
\pgfpathlineto{\pgfqpoint{2.827220in}{2.738358in}}%
\pgfpathlineto{\pgfqpoint{2.827197in}{2.738392in}}%
\pgfpathlineto{\pgfqpoint{2.827175in}{2.738427in}}%
\pgfpathlineto{\pgfqpoint{2.827152in}{2.738461in}}%
\pgfpathlineto{\pgfqpoint{2.827130in}{2.738496in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{2.738531in}}%
\pgfpathlineto{\pgfqpoint{2.827084in}{2.738565in}}%
\pgfpathlineto{\pgfqpoint{2.827062in}{2.738600in}}%
\pgfpathlineto{\pgfqpoint{2.827039in}{2.738635in}}%
\pgfpathlineto{\pgfqpoint{2.827017in}{2.738669in}}%
\pgfpathlineto{\pgfqpoint{2.826994in}{2.738704in}}%
\pgfpathlineto{\pgfqpoint{2.826972in}{2.738739in}}%
\pgfpathlineto{\pgfqpoint{2.826949in}{2.738773in}}%
\pgfpathlineto{\pgfqpoint{2.826927in}{2.738808in}}%
\pgfpathlineto{\pgfqpoint{2.826904in}{2.738843in}}%
\pgfpathlineto{\pgfqpoint{2.826881in}{2.738877in}}%
\pgfpathlineto{\pgfqpoint{2.826859in}{2.738912in}}%
\pgfpathlineto{\pgfqpoint{2.826836in}{2.738946in}}%
\pgfpathlineto{\pgfqpoint{2.826814in}{2.738981in}}%
\pgfpathlineto{\pgfqpoint{2.826791in}{2.739016in}}%
\pgfpathlineto{\pgfqpoint{2.826769in}{2.739050in}}%
\pgfpathlineto{\pgfqpoint{2.826746in}{2.739085in}}%
\pgfpathlineto{\pgfqpoint{2.826723in}{2.739119in}}%
\pgfpathlineto{\pgfqpoint{2.826701in}{2.739154in}}%
\pgfpathlineto{\pgfqpoint{2.826678in}{2.739189in}}%
\pgfpathlineto{\pgfqpoint{2.826656in}{2.739223in}}%
\pgfpathlineto{\pgfqpoint{2.826633in}{2.739258in}}%
\pgfpathlineto{\pgfqpoint{2.826610in}{2.739293in}}%
\pgfpathlineto{\pgfqpoint{2.826588in}{2.739327in}}%
\pgfpathlineto{\pgfqpoint{2.826565in}{2.739362in}}%
\pgfpathlineto{\pgfqpoint{2.826543in}{2.739396in}}%
\pgfpathlineto{\pgfqpoint{2.826520in}{2.739431in}}%
\pgfpathlineto{\pgfqpoint{2.826497in}{2.739466in}}%
\pgfpathlineto{\pgfqpoint{2.826475in}{2.739500in}}%
\pgfpathlineto{\pgfqpoint{2.826452in}{2.739535in}}%
\pgfpathlineto{\pgfqpoint{2.826430in}{2.739569in}}%
\pgfpathlineto{\pgfqpoint{2.826407in}{2.739604in}}%
\pgfpathlineto{\pgfqpoint{2.826384in}{2.739639in}}%
\pgfpathlineto{\pgfqpoint{2.826362in}{2.739673in}}%
\pgfpathlineto{\pgfqpoint{2.826339in}{2.739708in}}%
\pgfpathlineto{\pgfqpoint{2.826316in}{2.739742in}}%
\pgfpathlineto{\pgfqpoint{2.826294in}{2.739777in}}%
\pgfpathlineto{\pgfqpoint{2.826271in}{2.739811in}}%
\pgfpathlineto{\pgfqpoint{2.826249in}{2.739846in}}%
\pgfpathlineto{\pgfqpoint{2.826226in}{2.739881in}}%
\pgfpathlineto{\pgfqpoint{2.826203in}{2.739915in}}%
\pgfpathlineto{\pgfqpoint{2.826181in}{2.739950in}}%
\pgfpathlineto{\pgfqpoint{2.826158in}{2.739984in}}%
\pgfpathlineto{\pgfqpoint{2.826135in}{2.740019in}}%
\pgfpathlineto{\pgfqpoint{2.826113in}{2.740053in}}%
\pgfpathlineto{\pgfqpoint{2.826090in}{2.740088in}}%
\pgfpathlineto{\pgfqpoint{2.826067in}{2.740123in}}%
\pgfpathlineto{\pgfqpoint{2.826045in}{2.740157in}}%
\pgfpathlineto{\pgfqpoint{2.826022in}{2.740192in}}%
\pgfpathlineto{\pgfqpoint{2.825999in}{2.740226in}}%
\pgfpathlineto{\pgfqpoint{2.825977in}{2.740261in}}%
\pgfpathlineto{\pgfqpoint{2.825954in}{2.740295in}}%
\pgfpathlineto{\pgfqpoint{2.825931in}{2.740330in}}%
\pgfpathlineto{\pgfqpoint{2.825909in}{2.740365in}}%
\pgfpathlineto{\pgfqpoint{2.825886in}{2.740399in}}%
\pgfpathlineto{\pgfqpoint{2.825863in}{2.740434in}}%
\pgfpathlineto{\pgfqpoint{2.825841in}{2.740468in}}%
\pgfpathlineto{\pgfqpoint{2.825818in}{2.740503in}}%
\pgfpathlineto{\pgfqpoint{2.825795in}{2.740537in}}%
\pgfpathlineto{\pgfqpoint{2.825773in}{2.740572in}}%
\pgfpathlineto{\pgfqpoint{2.825750in}{2.740606in}}%
\pgfpathlineto{\pgfqpoint{2.825727in}{2.740641in}}%
\pgfpathlineto{\pgfqpoint{2.825705in}{2.740675in}}%
\pgfpathlineto{\pgfqpoint{2.825682in}{2.740710in}}%
\pgfpathlineto{\pgfqpoint{2.825659in}{2.740745in}}%
\pgfpathlineto{\pgfqpoint{2.825636in}{2.740779in}}%
\pgfpathlineto{\pgfqpoint{2.825614in}{2.740814in}}%
\pgfpathlineto{\pgfqpoint{2.825591in}{2.740848in}}%
\pgfpathlineto{\pgfqpoint{2.825568in}{2.740883in}}%
\pgfpathlineto{\pgfqpoint{2.825546in}{2.740917in}}%
\pgfpathlineto{\pgfqpoint{2.825523in}{2.740952in}}%
\pgfpathlineto{\pgfqpoint{2.825500in}{2.740986in}}%
\pgfpathlineto{\pgfqpoint{2.825477in}{2.741021in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.741055in}}%
\pgfpathlineto{\pgfqpoint{2.825432in}{2.741090in}}%
\pgfpathlineto{\pgfqpoint{2.825409in}{2.741124in}}%
\pgfpathlineto{\pgfqpoint{2.825387in}{2.741159in}}%
\pgfpathlineto{\pgfqpoint{2.825364in}{2.741193in}}%
\pgfpathlineto{\pgfqpoint{2.825341in}{2.741228in}}%
\pgfpathlineto{\pgfqpoint{2.825318in}{2.741262in}}%
\pgfpathlineto{\pgfqpoint{2.825296in}{2.741297in}}%
\pgfpathlineto{\pgfqpoint{2.825273in}{2.741331in}}%
\pgfpathlineto{\pgfqpoint{2.825250in}{2.741366in}}%
\pgfpathlineto{\pgfqpoint{2.825227in}{2.741400in}}%
\pgfpathlineto{\pgfqpoint{2.825205in}{2.741435in}}%
\pgfpathlineto{\pgfqpoint{2.825182in}{2.741469in}}%
\pgfpathlineto{\pgfqpoint{2.825159in}{2.741504in}}%
\pgfpathlineto{\pgfqpoint{2.825136in}{2.741538in}}%
\pgfpathlineto{\pgfqpoint{2.825114in}{2.741573in}}%
\pgfpathlineto{\pgfqpoint{2.825091in}{2.741607in}}%
\pgfpathlineto{\pgfqpoint{2.825068in}{2.741642in}}%
\pgfpathlineto{\pgfqpoint{2.825045in}{2.741676in}}%
\pgfpathlineto{\pgfqpoint{2.825023in}{2.741711in}}%
\pgfpathlineto{\pgfqpoint{2.825000in}{2.741745in}}%
\pgfpathlineto{\pgfqpoint{2.824977in}{2.741780in}}%
\pgfpathlineto{\pgfqpoint{2.824954in}{2.741814in}}%
\pgfpathlineto{\pgfqpoint{2.824931in}{2.741849in}}%
\pgfpathlineto{\pgfqpoint{2.824909in}{2.741883in}}%
\pgfpathlineto{\pgfqpoint{2.824886in}{2.741918in}}%
\pgfpathlineto{\pgfqpoint{2.824863in}{2.741952in}}%
\pgfpathlineto{\pgfqpoint{2.824840in}{2.741987in}}%
\pgfpathlineto{\pgfqpoint{2.824817in}{2.742021in}}%
\pgfpathlineto{\pgfqpoint{2.824795in}{2.742056in}}%
\pgfpathlineto{\pgfqpoint{2.824772in}{2.742090in}}%
\pgfpathlineto{\pgfqpoint{2.824749in}{2.742125in}}%
\pgfpathlineto{\pgfqpoint{2.824726in}{2.742159in}}%
\pgfpathlineto{\pgfqpoint{2.824703in}{2.742194in}}%
\pgfpathlineto{\pgfqpoint{2.824681in}{2.742228in}}%
\pgfpathlineto{\pgfqpoint{2.824658in}{2.742262in}}%
\pgfpathlineto{\pgfqpoint{2.824635in}{2.742297in}}%
\pgfpathlineto{\pgfqpoint{2.824612in}{2.742331in}}%
\pgfpathlineto{\pgfqpoint{2.824589in}{2.742366in}}%
\pgfpathlineto{\pgfqpoint{2.824567in}{2.742400in}}%
\pgfpathlineto{\pgfqpoint{2.824544in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{2.824521in}{2.742469in}}%
\pgfpathlineto{\pgfqpoint{2.824498in}{2.742504in}}%
\pgfpathlineto{\pgfqpoint{2.824475in}{2.742538in}}%
\pgfpathlineto{\pgfqpoint{2.824452in}{2.742573in}}%
\pgfpathlineto{\pgfqpoint{2.824430in}{2.742607in}}%
\pgfpathlineto{\pgfqpoint{2.824407in}{2.742641in}}%
\pgfpathlineto{\pgfqpoint{2.824384in}{2.742676in}}%
\pgfpathlineto{\pgfqpoint{2.824361in}{2.742710in}}%
\pgfpathlineto{\pgfqpoint{2.824338in}{2.742745in}}%
\pgfpathlineto{\pgfqpoint{2.824315in}{2.742779in}}%
\pgfpathlineto{\pgfqpoint{2.824293in}{2.742814in}}%
\pgfpathlineto{\pgfqpoint{2.824270in}{2.742848in}}%
\pgfpathlineto{\pgfqpoint{2.824247in}{2.742882in}}%
\pgfpathlineto{\pgfqpoint{2.824224in}{2.742917in}}%
\pgfpathlineto{\pgfqpoint{2.824201in}{2.742951in}}%
\pgfpathlineto{\pgfqpoint{2.824178in}{2.742986in}}%
\pgfpathlineto{\pgfqpoint{2.824155in}{2.743020in}}%
\pgfpathlineto{\pgfqpoint{2.824132in}{2.743055in}}%
\pgfpathlineto{\pgfqpoint{2.824110in}{2.743089in}}%
\pgfpathlineto{\pgfqpoint{2.824087in}{2.743123in}}%
\pgfpathlineto{\pgfqpoint{2.824064in}{2.743158in}}%
\pgfpathlineto{\pgfqpoint{2.824041in}{2.743192in}}%
\pgfpathlineto{\pgfqpoint{2.824018in}{2.743227in}}%
\pgfpathlineto{\pgfqpoint{2.823995in}{2.743261in}}%
\pgfpathlineto{\pgfqpoint{2.823972in}{2.743296in}}%
\pgfpathlineto{\pgfqpoint{2.823949in}{2.743330in}}%
\pgfpathlineto{\pgfqpoint{2.823927in}{2.743364in}}%
\pgfpathlineto{\pgfqpoint{2.823904in}{2.743399in}}%
\pgfpathlineto{\pgfqpoint{2.823881in}{2.743433in}}%
\pgfpathlineto{\pgfqpoint{2.823858in}{2.743468in}}%
\pgfpathlineto{\pgfqpoint{2.823835in}{2.743502in}}%
\pgfpathlineto{\pgfqpoint{2.823812in}{2.743536in}}%
\pgfpathlineto{\pgfqpoint{2.823789in}{2.743571in}}%
\pgfpathlineto{\pgfqpoint{2.823766in}{2.743605in}}%
\pgfpathlineto{\pgfqpoint{2.823743in}{2.743640in}}%
\pgfpathlineto{\pgfqpoint{2.823720in}{2.743674in}}%
\pgfpathlineto{\pgfqpoint{2.823698in}{2.743708in}}%
\pgfpathlineto{\pgfqpoint{2.823675in}{2.743743in}}%
\pgfpathlineto{\pgfqpoint{2.823652in}{2.743777in}}%
\pgfpathlineto{\pgfqpoint{2.823629in}{2.743811in}}%
\pgfpathlineto{\pgfqpoint{2.823606in}{2.743846in}}%
\pgfpathlineto{\pgfqpoint{2.823583in}{2.743880in}}%
\pgfpathlineto{\pgfqpoint{2.823560in}{2.743915in}}%
\pgfpathlineto{\pgfqpoint{2.823537in}{2.743949in}}%
\pgfpathlineto{\pgfqpoint{2.823514in}{2.743983in}}%
\pgfpathlineto{\pgfqpoint{2.823491in}{2.744018in}}%
\pgfpathlineto{\pgfqpoint{2.823468in}{2.744052in}}%
\pgfpathlineto{\pgfqpoint{2.823445in}{2.744086in}}%
\pgfpathlineto{\pgfqpoint{2.823422in}{2.744121in}}%
\pgfpathlineto{\pgfqpoint{2.823399in}{2.744155in}}%
\pgfpathlineto{\pgfqpoint{2.823376in}{2.744190in}}%
\pgfpathlineto{\pgfqpoint{2.823353in}{2.744224in}}%
\pgfpathlineto{\pgfqpoint{2.823330in}{2.744258in}}%
\pgfpathlineto{\pgfqpoint{2.823308in}{2.744293in}}%
\pgfpathlineto{\pgfqpoint{2.823285in}{2.744327in}}%
\pgfpathlineto{\pgfqpoint{2.823262in}{2.744361in}}%
\pgfpathlineto{\pgfqpoint{2.823239in}{2.744396in}}%
\pgfpathlineto{\pgfqpoint{2.823216in}{2.744430in}}%
\pgfpathlineto{\pgfqpoint{2.823193in}{2.744464in}}%
\pgfpathlineto{\pgfqpoint{2.823170in}{2.744499in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{2.744533in}}%
\pgfpathlineto{\pgfqpoint{2.823124in}{2.744567in}}%
\pgfpathlineto{\pgfqpoint{2.823101in}{2.744602in}}%
\pgfpathlineto{\pgfqpoint{2.823078in}{2.744636in}}%
\pgfpathlineto{\pgfqpoint{2.823055in}{2.744670in}}%
\pgfpathlineto{\pgfqpoint{2.823032in}{2.744705in}}%
\pgfpathlineto{\pgfqpoint{2.823009in}{2.744739in}}%
\pgfpathlineto{\pgfqpoint{2.822986in}{2.744773in}}%
\pgfpathlineto{\pgfqpoint{2.822963in}{2.744808in}}%
\pgfpathlineto{\pgfqpoint{2.822940in}{2.744842in}}%
\pgfpathlineto{\pgfqpoint{2.822917in}{2.744876in}}%
\pgfpathlineto{\pgfqpoint{2.822894in}{2.744911in}}%
\pgfpathlineto{\pgfqpoint{2.822871in}{2.744945in}}%
\pgfpathlineto{\pgfqpoint{2.822848in}{2.744979in}}%
\pgfpathlineto{\pgfqpoint{2.822825in}{2.745014in}}%
\pgfpathlineto{\pgfqpoint{2.822802in}{2.745048in}}%
\pgfpathlineto{\pgfqpoint{2.822779in}{2.745082in}}%
\pgfpathlineto{\pgfqpoint{2.822756in}{2.745117in}}%
\pgfpathlineto{\pgfqpoint{2.822733in}{2.745151in}}%
\pgfpathlineto{\pgfqpoint{2.822710in}{2.745185in}}%
\pgfpathlineto{\pgfqpoint{2.822687in}{2.745220in}}%
\pgfpathlineto{\pgfqpoint{2.822664in}{2.745254in}}%
\pgfpathlineto{\pgfqpoint{2.822641in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{2.822617in}{2.745323in}}%
\pgfpathlineto{\pgfqpoint{2.822594in}{2.745357in}}%
\pgfpathlineto{\pgfqpoint{2.822571in}{2.745391in}}%
\pgfpathlineto{\pgfqpoint{2.822548in}{2.745425in}}%
\pgfpathlineto{\pgfqpoint{2.822525in}{2.745460in}}%
\pgfpathlineto{\pgfqpoint{2.822502in}{2.745494in}}%
\pgfpathlineto{\pgfqpoint{2.822479in}{2.745528in}}%
\pgfpathlineto{\pgfqpoint{2.822456in}{2.745563in}}%
\pgfpathlineto{\pgfqpoint{2.822433in}{2.745597in}}%
\pgfpathlineto{\pgfqpoint{2.822410in}{2.745631in}}%
\pgfpathlineto{\pgfqpoint{2.822387in}{2.745666in}}%
\pgfpathlineto{\pgfqpoint{2.822364in}{2.745700in}}%
\pgfpathlineto{\pgfqpoint{2.822341in}{2.745734in}}%
\pgfpathlineto{\pgfqpoint{2.822318in}{2.745768in}}%
\pgfpathlineto{\pgfqpoint{2.822295in}{2.745803in}}%
\pgfpathlineto{\pgfqpoint{2.822272in}{2.745837in}}%
\pgfpathlineto{\pgfqpoint{2.822249in}{2.745871in}}%
\pgfpathlineto{\pgfqpoint{2.822225in}{2.745905in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{2.745940in}}%
\pgfpathlineto{\pgfqpoint{2.822179in}{2.745974in}}%
\pgfpathlineto{\pgfqpoint{2.822156in}{2.746008in}}%
\pgfpathlineto{\pgfqpoint{2.822133in}{2.746043in}}%
\pgfpathlineto{\pgfqpoint{2.822110in}{2.746077in}}%
\pgfpathlineto{\pgfqpoint{2.822087in}{2.746111in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{2.746145in}}%
\pgfpathlineto{\pgfqpoint{2.822041in}{2.746180in}}%
\pgfpathlineto{\pgfqpoint{2.822018in}{2.746214in}}%
\pgfpathlineto{\pgfqpoint{2.821994in}{2.746248in}}%
\pgfpathlineto{\pgfqpoint{2.821971in}{2.746282in}}%
\pgfpathlineto{\pgfqpoint{2.821948in}{2.746317in}}%
\pgfpathlineto{\pgfqpoint{2.821925in}{2.746351in}}%
\pgfpathlineto{\pgfqpoint{2.821902in}{2.746385in}}%
\pgfpathlineto{\pgfqpoint{2.821879in}{2.746419in}}%
\pgfpathlineto{\pgfqpoint{2.821856in}{2.746454in}}%
\pgfpathlineto{\pgfqpoint{2.821833in}{2.746488in}}%
\pgfpathlineto{\pgfqpoint{2.821809in}{2.746522in}}%
\pgfpathlineto{\pgfqpoint{2.821786in}{2.746556in}}%
\pgfpathlineto{\pgfqpoint{2.821763in}{2.746591in}}%
\pgfpathlineto{\pgfqpoint{2.821740in}{2.746625in}}%
\pgfpathlineto{\pgfqpoint{2.821717in}{2.746659in}}%
\pgfpathlineto{\pgfqpoint{2.821694in}{2.746693in}}%
\pgfpathlineto{\pgfqpoint{2.821671in}{2.746728in}}%
\pgfpathlineto{\pgfqpoint{2.821648in}{2.746762in}}%
\pgfpathlineto{\pgfqpoint{2.821624in}{2.746796in}}%
\pgfpathlineto{\pgfqpoint{2.821601in}{2.746830in}}%
\pgfpathlineto{\pgfqpoint{2.821578in}{2.746864in}}%
\pgfpathlineto{\pgfqpoint{2.821555in}{2.746899in}}%
\pgfpathlineto{\pgfqpoint{2.821532in}{2.746933in}}%
\pgfpathlineto{\pgfqpoint{2.821509in}{2.746967in}}%
\pgfpathlineto{\pgfqpoint{2.821485in}{2.747001in}}%
\pgfpathlineto{\pgfqpoint{2.821462in}{2.747036in}}%
\pgfpathlineto{\pgfqpoint{2.821439in}{2.747070in}}%
\pgfpathlineto{\pgfqpoint{2.821416in}{2.747104in}}%
\pgfpathlineto{\pgfqpoint{2.821393in}{2.747138in}}%
\pgfpathlineto{\pgfqpoint{2.821370in}{2.747172in}}%
\pgfpathlineto{\pgfqpoint{2.821346in}{2.747207in}}%
\pgfpathlineto{\pgfqpoint{2.821323in}{2.747241in}}%
\pgfpathlineto{\pgfqpoint{2.821300in}{2.747275in}}%
\pgfpathlineto{\pgfqpoint{2.821277in}{2.747309in}}%
\pgfpathlineto{\pgfqpoint{2.821254in}{2.747343in}}%
\pgfpathlineto{\pgfqpoint{2.821230in}{2.747378in}}%
\pgfpathlineto{\pgfqpoint{2.821207in}{2.747412in}}%
\pgfpathlineto{\pgfqpoint{2.821184in}{2.747446in}}%
\pgfpathlineto{\pgfqpoint{2.821161in}{2.747480in}}%
\pgfpathlineto{\pgfqpoint{2.821138in}{2.747514in}}%
\pgfpathlineto{\pgfqpoint{2.821114in}{2.747549in}}%
\pgfpathlineto{\pgfqpoint{2.821091in}{2.747583in}}%
\pgfpathlineto{\pgfqpoint{2.821068in}{2.747617in}}%
\pgfpathlineto{\pgfqpoint{2.821045in}{2.747651in}}%
\pgfpathlineto{\pgfqpoint{2.821022in}{2.747685in}}%
\pgfpathlineto{\pgfqpoint{2.820998in}{2.747720in}}%
\pgfpathlineto{\pgfqpoint{2.820975in}{2.747754in}}%
\pgfpathlineto{\pgfqpoint{2.820952in}{2.747788in}}%
\pgfpathlineto{\pgfqpoint{2.820929in}{2.747822in}}%
\pgfpathlineto{\pgfqpoint{2.820905in}{2.747856in}}%
\pgfpathlineto{\pgfqpoint{2.820882in}{2.747890in}}%
\pgfpathlineto{\pgfqpoint{2.820859in}{2.747925in}}%
\pgfpathlineto{\pgfqpoint{2.820836in}{2.747959in}}%
\pgfpathlineto{\pgfqpoint{2.820812in}{2.747993in}}%
\pgfpathlineto{\pgfqpoint{2.820789in}{2.748027in}}%
\pgfpathlineto{\pgfqpoint{2.820766in}{2.748061in}}%
\pgfpathlineto{\pgfqpoint{2.820743in}{2.748095in}}%
\pgfpathlineto{\pgfqpoint{2.820719in}{2.748130in}}%
\pgfpathlineto{\pgfqpoint{2.820696in}{2.748164in}}%
\pgfpathlineto{\pgfqpoint{2.820673in}{2.748198in}}%
\pgfpathlineto{\pgfqpoint{2.820650in}{2.748232in}}%
\pgfpathlineto{\pgfqpoint{2.820626in}{2.748266in}}%
\pgfpathlineto{\pgfqpoint{2.820603in}{2.748300in}}%
\pgfpathlineto{\pgfqpoint{2.820580in}{2.748334in}}%
\pgfpathlineto{\pgfqpoint{2.820557in}{2.748369in}}%
\pgfpathlineto{\pgfqpoint{2.820533in}{2.748403in}}%
\pgfpathlineto{\pgfqpoint{2.820510in}{2.748437in}}%
\pgfpathlineto{\pgfqpoint{2.820487in}{2.748471in}}%
\pgfpathlineto{\pgfqpoint{2.820463in}{2.748505in}}%
\pgfpathlineto{\pgfqpoint{2.820440in}{2.748539in}}%
\pgfpathlineto{\pgfqpoint{2.820417in}{2.748573in}}%
\pgfpathlineto{\pgfqpoint{2.820394in}{2.748608in}}%
\pgfpathlineto{\pgfqpoint{2.820370in}{2.748642in}}%
\pgfpathlineto{\pgfqpoint{2.820347in}{2.748676in}}%
\pgfpathlineto{\pgfqpoint{2.820324in}{2.748710in}}%
\pgfpathlineto{\pgfqpoint{2.820300in}{2.748744in}}%
\pgfpathlineto{\pgfqpoint{2.820277in}{2.748778in}}%
\pgfpathlineto{\pgfqpoint{2.820254in}{2.748812in}}%
\pgfpathlineto{\pgfqpoint{2.820230in}{2.748846in}}%
\pgfpathlineto{\pgfqpoint{2.820207in}{2.748881in}}%
\pgfpathlineto{\pgfqpoint{2.820184in}{2.748915in}}%
\pgfpathlineto{\pgfqpoint{2.820161in}{2.748949in}}%
\pgfpathlineto{\pgfqpoint{2.820137in}{2.748983in}}%
\pgfpathlineto{\pgfqpoint{2.820114in}{2.749017in}}%
\pgfpathlineto{\pgfqpoint{2.820091in}{2.749051in}}%
\pgfpathlineto{\pgfqpoint{2.820067in}{2.749085in}}%
\pgfpathlineto{\pgfqpoint{2.820044in}{2.749119in}}%
\pgfpathlineto{\pgfqpoint{2.820021in}{2.749153in}}%
\pgfpathlineto{\pgfqpoint{2.819997in}{2.749188in}}%
\pgfpathlineto{\pgfqpoint{2.819974in}{2.749222in}}%
\pgfpathlineto{\pgfqpoint{2.819951in}{2.749256in}}%
\pgfpathlineto{\pgfqpoint{2.819927in}{2.749290in}}%
\pgfpathlineto{\pgfqpoint{2.819904in}{2.749324in}}%
\pgfpathlineto{\pgfqpoint{2.819881in}{2.749358in}}%
\pgfpathlineto{\pgfqpoint{2.819857in}{2.749392in}}%
\pgfpathlineto{\pgfqpoint{2.819834in}{2.749426in}}%
\pgfpathlineto{\pgfqpoint{2.819810in}{2.749460in}}%
\pgfpathlineto{\pgfqpoint{2.819787in}{2.749494in}}%
\pgfpathlineto{\pgfqpoint{2.819764in}{2.749528in}}%
\pgfpathlineto{\pgfqpoint{2.819740in}{2.749563in}}%
\pgfpathlineto{\pgfqpoint{2.819717in}{2.749597in}}%
\pgfpathlineto{\pgfqpoint{2.819694in}{2.749631in}}%
\pgfpathlineto{\pgfqpoint{2.819670in}{2.749665in}}%
\pgfpathlineto{\pgfqpoint{2.819647in}{2.749699in}}%
\pgfpathlineto{\pgfqpoint{2.819623in}{2.749733in}}%
\pgfpathlineto{\pgfqpoint{2.819600in}{2.749767in}}%
\pgfpathlineto{\pgfqpoint{2.819577in}{2.749801in}}%
\pgfpathlineto{\pgfqpoint{2.819553in}{2.749835in}}%
\pgfpathlineto{\pgfqpoint{2.819530in}{2.749869in}}%
\pgfpathlineto{\pgfqpoint{2.819507in}{2.749903in}}%
\pgfpathlineto{\pgfqpoint{2.819483in}{2.749937in}}%
\pgfpathlineto{\pgfqpoint{2.819460in}{2.749971in}}%
\pgfpathlineto{\pgfqpoint{2.819436in}{2.750005in}}%
\pgfpathlineto{\pgfqpoint{2.819413in}{2.750039in}}%
\pgfpathlineto{\pgfqpoint{2.819390in}{2.750074in}}%
\pgfpathlineto{\pgfqpoint{2.819366in}{2.750108in}}%
\pgfpathlineto{\pgfqpoint{2.819343in}{2.750142in}}%
\pgfpathlineto{\pgfqpoint{2.819319in}{2.750176in}}%
\pgfpathlineto{\pgfqpoint{2.819296in}{2.750210in}}%
\pgfpathlineto{\pgfqpoint{2.819272in}{2.750244in}}%
\pgfpathlineto{\pgfqpoint{2.819249in}{2.750278in}}%
\pgfpathlineto{\pgfqpoint{2.819226in}{2.750312in}}%
\pgfpathlineto{\pgfqpoint{2.819202in}{2.750346in}}%
\pgfpathlineto{\pgfqpoint{2.819179in}{2.750380in}}%
\pgfpathlineto{\pgfqpoint{2.819155in}{2.750414in}}%
\pgfpathlineto{\pgfqpoint{2.819132in}{2.750448in}}%
\pgfpathlineto{\pgfqpoint{2.819108in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{2.819085in}{2.750516in}}%
\pgfpathlineto{\pgfqpoint{2.819062in}{2.750550in}}%
\pgfpathlineto{\pgfqpoint{2.819038in}{2.750584in}}%
\pgfpathlineto{\pgfqpoint{2.819015in}{2.750618in}}%
\pgfpathlineto{\pgfqpoint{2.818991in}{2.750652in}}%
\pgfpathlineto{\pgfqpoint{2.818968in}{2.750686in}}%
\pgfpathlineto{\pgfqpoint{2.818944in}{2.750720in}}%
\pgfpathlineto{\pgfqpoint{2.818921in}{2.750754in}}%
\pgfpathlineto{\pgfqpoint{2.818897in}{2.750788in}}%
\pgfpathlineto{\pgfqpoint{2.818874in}{2.750822in}}%
\pgfpathlineto{\pgfqpoint{2.818850in}{2.750856in}}%
\pgfpathlineto{\pgfqpoint{2.818827in}{2.750890in}}%
\pgfpathlineto{\pgfqpoint{2.818804in}{2.750924in}}%
\pgfpathlineto{\pgfqpoint{2.818780in}{2.750958in}}%
\pgfpathlineto{\pgfqpoint{2.818757in}{2.750992in}}%
\pgfpathlineto{\pgfqpoint{2.818733in}{2.751026in}}%
\pgfpathlineto{\pgfqpoint{2.818710in}{2.751060in}}%
\pgfpathlineto{\pgfqpoint{2.818686in}{2.751094in}}%
\pgfpathlineto{\pgfqpoint{2.818663in}{2.751128in}}%
\pgfpathlineto{\pgfqpoint{2.818639in}{2.751162in}}%
\pgfpathlineto{\pgfqpoint{2.818616in}{2.751196in}}%
\pgfpathlineto{\pgfqpoint{2.818592in}{2.751230in}}%
\pgfpathlineto{\pgfqpoint{2.818569in}{2.751264in}}%
\pgfpathlineto{\pgfqpoint{2.818545in}{2.751298in}}%
\pgfpathlineto{\pgfqpoint{2.818522in}{2.751332in}}%
\pgfpathlineto{\pgfqpoint{2.818498in}{2.751366in}}%
\pgfpathlineto{\pgfqpoint{2.818475in}{2.751400in}}%
\pgfpathlineto{\pgfqpoint{2.818451in}{2.751434in}}%
\pgfpathlineto{\pgfqpoint{2.818428in}{2.751468in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{2.751502in}}%
\pgfpathlineto{\pgfqpoint{2.818381in}{2.751536in}}%
\pgfpathlineto{\pgfqpoint{2.818357in}{2.751570in}}%
\pgfpathlineto{\pgfqpoint{2.818333in}{2.751604in}}%
\pgfpathlineto{\pgfqpoint{2.818310in}{2.751638in}}%
\pgfpathlineto{\pgfqpoint{2.818286in}{2.751672in}}%
\pgfpathlineto{\pgfqpoint{2.818263in}{2.751706in}}%
\pgfpathlineto{\pgfqpoint{2.818239in}{2.751740in}}%
\pgfpathlineto{\pgfqpoint{2.818216in}{2.751774in}}%
\pgfpathlineto{\pgfqpoint{2.818192in}{2.751808in}}%
\pgfpathlineto{\pgfqpoint{2.818169in}{2.751842in}}%
\pgfpathlineto{\pgfqpoint{2.818145in}{2.751876in}}%
\pgfpathlineto{\pgfqpoint{2.818122in}{2.751910in}}%
\pgfpathlineto{\pgfqpoint{2.818098in}{2.751944in}}%
\pgfpathlineto{\pgfqpoint{2.818074in}{2.751978in}}%
\pgfpathlineto{\pgfqpoint{2.818051in}{2.752012in}}%
\pgfpathlineto{\pgfqpoint{2.818027in}{2.752046in}}%
\pgfpathlineto{\pgfqpoint{2.818004in}{2.752079in}}%
\pgfpathlineto{\pgfqpoint{2.817980in}{2.752113in}}%
\pgfpathlineto{\pgfqpoint{2.817957in}{2.752147in}}%
\pgfpathlineto{\pgfqpoint{2.817933in}{2.752181in}}%
\pgfpathlineto{\pgfqpoint{2.817910in}{2.752215in}}%
\pgfpathlineto{\pgfqpoint{2.817886in}{2.752249in}}%
\pgfpathlineto{\pgfqpoint{2.817862in}{2.752283in}}%
\pgfpathlineto{\pgfqpoint{2.817839in}{2.752317in}}%
\pgfpathlineto{\pgfqpoint{2.817815in}{2.752351in}}%
\pgfpathlineto{\pgfqpoint{2.817792in}{2.752385in}}%
\pgfpathlineto{\pgfqpoint{2.817768in}{2.752419in}}%
\pgfpathlineto{\pgfqpoint{2.817744in}{2.752453in}}%
\pgfpathlineto{\pgfqpoint{2.817721in}{2.752487in}}%
\pgfpathlineto{\pgfqpoint{2.817697in}{2.752521in}}%
\pgfpathlineto{\pgfqpoint{2.817674in}{2.752554in}}%
\pgfpathlineto{\pgfqpoint{2.817650in}{2.752588in}}%
\pgfpathlineto{\pgfqpoint{2.817626in}{2.752622in}}%
\pgfpathlineto{\pgfqpoint{2.817603in}{2.752656in}}%
\pgfpathlineto{\pgfqpoint{2.817579in}{2.752690in}}%
\pgfpathlineto{\pgfqpoint{2.817556in}{2.752724in}}%
\pgfpathlineto{\pgfqpoint{2.817532in}{2.752758in}}%
\pgfpathlineto{\pgfqpoint{2.817508in}{2.752792in}}%
\pgfpathlineto{\pgfqpoint{2.817485in}{2.752826in}}%
\pgfpathlineto{\pgfqpoint{2.817461in}{2.752860in}}%
\pgfpathlineto{\pgfqpoint{2.817437in}{2.752894in}}%
\pgfpathlineto{\pgfqpoint{2.817414in}{2.752927in}}%
\pgfpathlineto{\pgfqpoint{2.817390in}{2.752961in}}%
\pgfpathlineto{\pgfqpoint{2.817366in}{2.752995in}}%
\pgfpathlineto{\pgfqpoint{2.817343in}{2.753029in}}%
\pgfpathlineto{\pgfqpoint{2.817319in}{2.753063in}}%
\pgfpathlineto{\pgfqpoint{2.817296in}{2.753097in}}%
\pgfpathlineto{\pgfqpoint{2.817272in}{2.753131in}}%
\pgfpathlineto{\pgfqpoint{2.817248in}{2.753165in}}%
\pgfpathlineto{\pgfqpoint{2.817225in}{2.753199in}}%
\pgfpathlineto{\pgfqpoint{2.817201in}{2.753232in}}%
\pgfpathlineto{\pgfqpoint{2.817177in}{2.753266in}}%
\pgfpathlineto{\pgfqpoint{2.817154in}{2.753300in}}%
\pgfpathlineto{\pgfqpoint{2.817130in}{2.753334in}}%
\pgfpathlineto{\pgfqpoint{2.817106in}{2.753368in}}%
\pgfpathlineto{\pgfqpoint{2.817083in}{2.753402in}}%
\pgfpathlineto{\pgfqpoint{2.817059in}{2.753436in}}%
\pgfpathlineto{\pgfqpoint{2.817035in}{2.753470in}}%
\pgfpathlineto{\pgfqpoint{2.817012in}{2.753503in}}%
\pgfpathlineto{\pgfqpoint{2.816988in}{2.753537in}}%
\pgfpathlineto{\pgfqpoint{2.816964in}{2.753571in}}%
\pgfpathlineto{\pgfqpoint{2.816941in}{2.753605in}}%
\pgfpathlineto{\pgfqpoint{2.816917in}{2.753639in}}%
\pgfpathlineto{\pgfqpoint{2.816893in}{2.753673in}}%
\pgfpathlineto{\pgfqpoint{2.816869in}{2.753707in}}%
\pgfpathlineto{\pgfqpoint{2.816846in}{2.753740in}}%
\pgfpathlineto{\pgfqpoint{2.816822in}{2.753774in}}%
\pgfpathlineto{\pgfqpoint{2.816798in}{2.753808in}}%
\pgfpathlineto{\pgfqpoint{2.816775in}{2.753842in}}%
\pgfpathlineto{\pgfqpoint{2.816751in}{2.753876in}}%
\pgfpathlineto{\pgfqpoint{2.816727in}{2.753910in}}%
\pgfpathlineto{\pgfqpoint{2.816703in}{2.753944in}}%
\pgfpathlineto{\pgfqpoint{2.816680in}{2.753977in}}%
\pgfpathlineto{\pgfqpoint{2.816656in}{2.754011in}}%
\pgfpathlineto{\pgfqpoint{2.816632in}{2.754045in}}%
\pgfpathlineto{\pgfqpoint{2.816609in}{2.754079in}}%
\pgfpathlineto{\pgfqpoint{2.816585in}{2.754113in}}%
\pgfpathlineto{\pgfqpoint{2.816561in}{2.754147in}}%
\pgfpathlineto{\pgfqpoint{2.816537in}{2.754180in}}%
\pgfpathlineto{\pgfqpoint{2.816514in}{2.754214in}}%
\pgfpathlineto{\pgfqpoint{2.816490in}{2.754248in}}%
\pgfpathlineto{\pgfqpoint{2.816466in}{2.754282in}}%
\pgfpathlineto{\pgfqpoint{2.816442in}{2.754316in}}%
\pgfpathlineto{\pgfqpoint{2.816419in}{2.754349in}}%
\pgfpathlineto{\pgfqpoint{2.816395in}{2.754383in}}%
\pgfpathlineto{\pgfqpoint{2.816371in}{2.754417in}}%
\pgfpathlineto{\pgfqpoint{2.816347in}{2.754451in}}%
\pgfpathlineto{\pgfqpoint{2.816324in}{2.754485in}}%
\pgfpathlineto{\pgfqpoint{2.816300in}{2.754519in}}%
\pgfpathlineto{\pgfqpoint{2.816276in}{2.754552in}}%
\pgfpathlineto{\pgfqpoint{2.816252in}{2.754586in}}%
\pgfpathlineto{\pgfqpoint{2.816229in}{2.754620in}}%
\pgfpathlineto{\pgfqpoint{2.816205in}{2.754654in}}%
\pgfpathlineto{\pgfqpoint{2.816181in}{2.754688in}}%
\pgfpathlineto{\pgfqpoint{2.816157in}{2.754721in}}%
\pgfpathlineto{\pgfqpoint{2.816133in}{2.754755in}}%
\pgfpathlineto{\pgfqpoint{2.816110in}{2.754789in}}%
\pgfpathlineto{\pgfqpoint{2.816086in}{2.754823in}}%
\pgfpathlineto{\pgfqpoint{2.816062in}{2.754856in}}%
\pgfpathlineto{\pgfqpoint{2.816038in}{2.754890in}}%
\pgfpathlineto{\pgfqpoint{2.816015in}{2.754924in}}%
\pgfpathlineto{\pgfqpoint{2.815991in}{2.754958in}}%
\pgfpathlineto{\pgfqpoint{2.815967in}{2.754992in}}%
\pgfpathlineto{\pgfqpoint{2.815943in}{2.755025in}}%
\pgfpathlineto{\pgfqpoint{2.815919in}{2.755059in}}%
\pgfpathlineto{\pgfqpoint{2.815896in}{2.755093in}}%
\pgfpathlineto{\pgfqpoint{2.815872in}{2.755127in}}%
\pgfpathlineto{\pgfqpoint{2.815848in}{2.755161in}}%
\pgfpathlineto{\pgfqpoint{2.815824in}{2.755194in}}%
\pgfpathlineto{\pgfqpoint{2.815800in}{2.755228in}}%
\pgfpathlineto{\pgfqpoint{2.815776in}{2.755262in}}%
\pgfpathlineto{\pgfqpoint{2.815753in}{2.755296in}}%
\pgfpathlineto{\pgfqpoint{2.815729in}{2.755329in}}%
\pgfpathlineto{\pgfqpoint{2.815705in}{2.755363in}}%
\pgfpathlineto{\pgfqpoint{2.815681in}{2.755397in}}%
\pgfpathlineto{\pgfqpoint{2.815657in}{2.755431in}}%
\pgfpathlineto{\pgfqpoint{2.815633in}{2.755464in}}%
\pgfpathlineto{\pgfqpoint{2.815610in}{2.755498in}}%
\pgfpathlineto{\pgfqpoint{2.815586in}{2.755532in}}%
\pgfpathlineto{\pgfqpoint{2.815562in}{2.755566in}}%
\pgfpathlineto{\pgfqpoint{2.815538in}{2.755599in}}%
\pgfpathlineto{\pgfqpoint{2.815514in}{2.755633in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{2.755667in}}%
\pgfpathlineto{\pgfqpoint{2.815466in}{2.755701in}}%
\pgfpathlineto{\pgfqpoint{2.815443in}{2.755734in}}%
\pgfpathlineto{\pgfqpoint{2.815419in}{2.755768in}}%
\pgfpathlineto{\pgfqpoint{2.815395in}{2.755802in}}%
\pgfpathlineto{\pgfqpoint{2.815371in}{2.755836in}}%
\pgfpathlineto{\pgfqpoint{2.815347in}{2.755869in}}%
\pgfpathlineto{\pgfqpoint{2.815323in}{2.755903in}}%
\pgfpathlineto{\pgfqpoint{2.815299in}{2.755937in}}%
\pgfpathlineto{\pgfqpoint{2.815275in}{2.755970in}}%
\pgfpathlineto{\pgfqpoint{2.815252in}{2.756004in}}%
\pgfpathlineto{\pgfqpoint{2.815228in}{2.756038in}}%
\pgfpathlineto{\pgfqpoint{2.815204in}{2.756072in}}%
\pgfpathlineto{\pgfqpoint{2.815180in}{2.756105in}}%
\pgfpathlineto{\pgfqpoint{2.815156in}{2.756139in}}%
\pgfpathlineto{\pgfqpoint{2.815132in}{2.756173in}}%
\pgfpathlineto{\pgfqpoint{2.815108in}{2.756207in}}%
\pgfpathlineto{\pgfqpoint{2.815084in}{2.756240in}}%
\pgfpathlineto{\pgfqpoint{2.815060in}{2.756274in}}%
\pgfpathlineto{\pgfqpoint{2.815037in}{2.756308in}}%
\pgfpathlineto{\pgfqpoint{2.815013in}{2.756341in}}%
\pgfpathlineto{\pgfqpoint{2.814989in}{2.756375in}}%
\pgfpathlineto{\pgfqpoint{2.814965in}{2.756409in}}%
\pgfpathlineto{\pgfqpoint{2.814941in}{2.756442in}}%
\pgfpathlineto{\pgfqpoint{2.814917in}{2.756476in}}%
\pgfpathlineto{\pgfqpoint{2.814893in}{2.756510in}}%
\pgfpathlineto{\pgfqpoint{2.814869in}{2.756544in}}%
\pgfpathlineto{\pgfqpoint{2.814845in}{2.756577in}}%
\pgfpathlineto{\pgfqpoint{2.814821in}{2.756611in}}%
\pgfpathlineto{\pgfqpoint{2.814797in}{2.756645in}}%
\pgfpathlineto{\pgfqpoint{2.814773in}{2.756678in}}%
\pgfpathlineto{\pgfqpoint{2.814749in}{2.756712in}}%
\pgfpathlineto{\pgfqpoint{2.814725in}{2.756746in}}%
\pgfpathlineto{\pgfqpoint{2.814702in}{2.756779in}}%
\pgfpathlineto{\pgfqpoint{2.814678in}{2.756813in}}%
\pgfpathlineto{\pgfqpoint{2.814654in}{2.756847in}}%
\pgfpathlineto{\pgfqpoint{2.814630in}{2.756880in}}%
\pgfpathlineto{\pgfqpoint{2.814606in}{2.756914in}}%
\pgfpathlineto{\pgfqpoint{2.814582in}{2.756948in}}%
\pgfpathlineto{\pgfqpoint{2.814558in}{2.756981in}}%
\pgfpathlineto{\pgfqpoint{2.814534in}{2.757015in}}%
\pgfpathlineto{\pgfqpoint{2.814510in}{2.757049in}}%
\pgfpathlineto{\pgfqpoint{2.814486in}{2.757082in}}%
\pgfpathlineto{\pgfqpoint{2.814462in}{2.757116in}}%
\pgfpathlineto{\pgfqpoint{2.814438in}{2.757150in}}%
\pgfpathlineto{\pgfqpoint{2.814414in}{2.757183in}}%
\pgfpathlineto{\pgfqpoint{2.814390in}{2.757217in}}%
\pgfpathlineto{\pgfqpoint{2.814366in}{2.757251in}}%
\pgfpathlineto{\pgfqpoint{2.814342in}{2.757284in}}%
\pgfpathlineto{\pgfqpoint{2.814318in}{2.757318in}}%
\pgfpathlineto{\pgfqpoint{2.814294in}{2.757352in}}%
\pgfpathlineto{\pgfqpoint{2.814270in}{2.757385in}}%
\pgfpathlineto{\pgfqpoint{2.814246in}{2.757419in}}%
\pgfpathlineto{\pgfqpoint{2.814222in}{2.757453in}}%
\pgfpathlineto{\pgfqpoint{2.814198in}{2.757486in}}%
\pgfpathlineto{\pgfqpoint{2.814174in}{2.757520in}}%
\pgfpathlineto{\pgfqpoint{2.814150in}{2.757553in}}%
\pgfpathlineto{\pgfqpoint{2.814126in}{2.757587in}}%
\pgfpathlineto{\pgfqpoint{2.814102in}{2.757621in}}%
\pgfpathlineto{\pgfqpoint{2.814078in}{2.757654in}}%
\pgfpathlineto{\pgfqpoint{2.814054in}{2.757688in}}%
\pgfpathlineto{\pgfqpoint{2.814030in}{2.757722in}}%
\pgfpathlineto{\pgfqpoint{2.814006in}{2.757755in}}%
\pgfpathlineto{\pgfqpoint{2.813982in}{2.757789in}}%
\pgfpathlineto{\pgfqpoint{2.813958in}{2.757822in}}%
\pgfpathlineto{\pgfqpoint{2.813934in}{2.757856in}}%
\pgfpathlineto{\pgfqpoint{2.813910in}{2.757890in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{2.757923in}}%
\pgfpathlineto{\pgfqpoint{2.813862in}{2.757957in}}%
\pgfpathlineto{\pgfqpoint{2.813838in}{2.757991in}}%
\pgfpathlineto{\pgfqpoint{2.813814in}{2.758024in}}%
\pgfpathlineto{\pgfqpoint{2.813789in}{2.758058in}}%
\pgfpathlineto{\pgfqpoint{2.813765in}{2.758091in}}%
\pgfpathlineto{\pgfqpoint{2.813741in}{2.758125in}}%
\pgfpathlineto{\pgfqpoint{2.813717in}{2.758159in}}%
\pgfpathlineto{\pgfqpoint{2.813693in}{2.758192in}}%
\pgfpathlineto{\pgfqpoint{2.813669in}{2.758226in}}%
\pgfpathlineto{\pgfqpoint{2.813645in}{2.758259in}}%
\pgfpathlineto{\pgfqpoint{2.813621in}{2.758293in}}%
\pgfpathlineto{\pgfqpoint{2.813597in}{2.758327in}}%
\pgfpathlineto{\pgfqpoint{2.813573in}{2.758360in}}%
\pgfpathlineto{\pgfqpoint{2.813549in}{2.758394in}}%
\pgfpathlineto{\pgfqpoint{2.813525in}{2.758427in}}%
\pgfpathlineto{\pgfqpoint{2.813501in}{2.758461in}}%
\pgfpathlineto{\pgfqpoint{2.813477in}{2.758494in}}%
\pgfpathlineto{\pgfqpoint{2.813452in}{2.758528in}}%
\pgfpathlineto{\pgfqpoint{2.813428in}{2.758562in}}%
\pgfpathlineto{\pgfqpoint{2.813404in}{2.758595in}}%
\pgfpathlineto{\pgfqpoint{2.813380in}{2.758629in}}%
\pgfpathlineto{\pgfqpoint{2.813356in}{2.758662in}}%
\pgfpathlineto{\pgfqpoint{2.813332in}{2.758696in}}%
\pgfpathlineto{\pgfqpoint{2.813308in}{2.758730in}}%
\pgfpathlineto{\pgfqpoint{2.813284in}{2.758763in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{2.758797in}}%
\pgfpathlineto{\pgfqpoint{2.813235in}{2.758830in}}%
\pgfpathlineto{\pgfqpoint{2.813211in}{2.758864in}}%
\pgfpathlineto{\pgfqpoint{2.813187in}{2.758897in}}%
\pgfpathlineto{\pgfqpoint{2.813163in}{2.758931in}}%
\pgfpathlineto{\pgfqpoint{2.813139in}{2.758964in}}%
\pgfpathlineto{\pgfqpoint{2.813115in}{2.758998in}}%
\pgfpathlineto{\pgfqpoint{2.813091in}{2.759032in}}%
\pgfpathlineto{\pgfqpoint{2.813067in}{2.759065in}}%
\pgfpathlineto{\pgfqpoint{2.813042in}{2.759099in}}%
\pgfpathlineto{\pgfqpoint{2.813018in}{2.759132in}}%
\pgfpathlineto{\pgfqpoint{2.812994in}{2.759166in}}%
\pgfpathlineto{\pgfqpoint{2.812970in}{2.759199in}}%
\pgfpathlineto{\pgfqpoint{2.812946in}{2.759233in}}%
\pgfpathlineto{\pgfqpoint{2.812922in}{2.759266in}}%
\pgfpathlineto{\pgfqpoint{2.812898in}{2.759300in}}%
\pgfpathlineto{\pgfqpoint{2.812873in}{2.759333in}}%
\pgfpathlineto{\pgfqpoint{2.812849in}{2.759367in}}%
\pgfpathlineto{\pgfqpoint{2.812825in}{2.759400in}}%
\pgfpathlineto{\pgfqpoint{2.812801in}{2.759434in}}%
\pgfpathlineto{\pgfqpoint{2.812777in}{2.759468in}}%
\pgfpathlineto{\pgfqpoint{2.812753in}{2.759501in}}%
\pgfpathlineto{\pgfqpoint{2.812728in}{2.759535in}}%
\pgfpathlineto{\pgfqpoint{2.812704in}{2.759568in}}%
\pgfpathlineto{\pgfqpoint{2.812680in}{2.759602in}}%
\pgfpathlineto{\pgfqpoint{2.812656in}{2.759635in}}%
\pgfpathlineto{\pgfqpoint{2.812632in}{2.759669in}}%
\pgfpathlineto{\pgfqpoint{2.812607in}{2.759702in}}%
\pgfpathlineto{\pgfqpoint{2.812583in}{2.759736in}}%
\pgfpathlineto{\pgfqpoint{2.812559in}{2.759769in}}%
\pgfpathlineto{\pgfqpoint{2.812535in}{2.759803in}}%
\pgfpathlineto{\pgfqpoint{2.812511in}{2.759836in}}%
\pgfpathlineto{\pgfqpoint{2.812486in}{2.759870in}}%
\pgfpathlineto{\pgfqpoint{2.812462in}{2.759903in}}%
\pgfpathlineto{\pgfqpoint{2.812438in}{2.759937in}}%
\pgfpathlineto{\pgfqpoint{2.812414in}{2.759970in}}%
\pgfpathlineto{\pgfqpoint{2.812390in}{2.760004in}}%
\pgfpathlineto{\pgfqpoint{2.812365in}{2.760037in}}%
\pgfpathlineto{\pgfqpoint{2.812341in}{2.760071in}}%
\pgfpathlineto{\pgfqpoint{2.812317in}{2.760104in}}%
\pgfpathlineto{\pgfqpoint{2.812293in}{2.760138in}}%
\pgfpathlineto{\pgfqpoint{2.812268in}{2.760171in}}%
\pgfpathlineto{\pgfqpoint{2.812244in}{2.760205in}}%
\pgfpathlineto{\pgfqpoint{2.812220in}{2.760238in}}%
\pgfpathlineto{\pgfqpoint{2.812196in}{2.760272in}}%
\pgfpathlineto{\pgfqpoint{2.812172in}{2.760305in}}%
\pgfpathlineto{\pgfqpoint{2.812147in}{2.760338in}}%
\pgfpathlineto{\pgfqpoint{2.812123in}{2.760372in}}%
\pgfpathlineto{\pgfqpoint{2.812099in}{2.760405in}}%
\pgfpathlineto{\pgfqpoint{2.812075in}{2.760439in}}%
\pgfpathlineto{\pgfqpoint{2.812050in}{2.760472in}}%
\pgfpathlineto{\pgfqpoint{2.812026in}{2.760506in}}%
\pgfpathlineto{\pgfqpoint{2.812002in}{2.760539in}}%
\pgfpathlineto{\pgfqpoint{2.811978in}{2.760573in}}%
\pgfpathlineto{\pgfqpoint{2.811953in}{2.760606in}}%
\pgfpathlineto{\pgfqpoint{2.811929in}{2.760640in}}%
\pgfpathlineto{\pgfqpoint{2.811905in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{2.811880in}{2.760707in}}%
\pgfpathlineto{\pgfqpoint{2.811856in}{2.760740in}}%
\pgfpathlineto{\pgfqpoint{2.811832in}{2.760773in}}%
\pgfpathlineto{\pgfqpoint{2.811808in}{2.760807in}}%
\pgfpathlineto{\pgfqpoint{2.811783in}{2.760840in}}%
\pgfpathlineto{\pgfqpoint{2.811759in}{2.760874in}}%
\pgfpathlineto{\pgfqpoint{2.811735in}{2.760907in}}%
\pgfpathlineto{\pgfqpoint{2.811710in}{2.760941in}}%
\pgfpathlineto{\pgfqpoint{2.811686in}{2.760974in}}%
\pgfpathlineto{\pgfqpoint{2.811662in}{2.761008in}}%
\pgfpathlineto{\pgfqpoint{2.811638in}{2.761041in}}%
\pgfpathlineto{\pgfqpoint{2.811613in}{2.761074in}}%
\pgfpathlineto{\pgfqpoint{2.811589in}{2.761108in}}%
\pgfpathlineto{\pgfqpoint{2.811565in}{2.761141in}}%
\pgfpathlineto{\pgfqpoint{2.811540in}{2.761175in}}%
\pgfpathlineto{\pgfqpoint{2.811516in}{2.761208in}}%
\pgfpathlineto{\pgfqpoint{2.811492in}{2.761242in}}%
\pgfpathlineto{\pgfqpoint{2.811467in}{2.761275in}}%
\pgfpathlineto{\pgfqpoint{2.811443in}{2.761308in}}%
\pgfpathlineto{\pgfqpoint{2.811419in}{2.761342in}}%
\pgfpathlineto{\pgfqpoint{2.811394in}{2.761375in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{2.761409in}}%
\pgfpathlineto{\pgfqpoint{2.811346in}{2.761442in}}%
\pgfpathlineto{\pgfqpoint{2.811321in}{2.761475in}}%
\pgfpathlineto{\pgfqpoint{2.811297in}{2.761509in}}%
\pgfpathlineto{\pgfqpoint{2.811273in}{2.761542in}}%
\pgfpathlineto{\pgfqpoint{2.811248in}{2.761576in}}%
\pgfpathlineto{\pgfqpoint{2.811224in}{2.761609in}}%
\pgfpathlineto{\pgfqpoint{2.811200in}{2.761642in}}%
\pgfpathlineto{\pgfqpoint{2.811175in}{2.761676in}}%
\pgfpathlineto{\pgfqpoint{2.811151in}{2.761709in}}%
\pgfpathlineto{\pgfqpoint{2.811127in}{2.761743in}}%
\pgfpathlineto{\pgfqpoint{2.811102in}{2.761776in}}%
\pgfpathlineto{\pgfqpoint{2.811078in}{2.761809in}}%
\pgfpathlineto{\pgfqpoint{2.811054in}{2.761843in}}%
\pgfpathlineto{\pgfqpoint{2.811029in}{2.761876in}}%
\pgfpathlineto{\pgfqpoint{2.811005in}{2.761910in}}%
\pgfpathlineto{\pgfqpoint{2.810980in}{2.761943in}}%
\pgfpathlineto{\pgfqpoint{2.810956in}{2.761976in}}%
\pgfpathlineto{\pgfqpoint{2.810932in}{2.762010in}}%
\pgfpathlineto{\pgfqpoint{2.810907in}{2.762043in}}%
\pgfpathlineto{\pgfqpoint{2.810883in}{2.762076in}}%
\pgfpathlineto{\pgfqpoint{2.810858in}{2.762110in}}%
\pgfpathlineto{\pgfqpoint{2.810834in}{2.762143in}}%
\pgfpathlineto{\pgfqpoint{2.810810in}{2.762177in}}%
\pgfpathlineto{\pgfqpoint{2.810785in}{2.762210in}}%
\pgfpathlineto{\pgfqpoint{2.810761in}{2.762243in}}%
\pgfpathlineto{\pgfqpoint{2.810736in}{2.762277in}}%
\pgfpathlineto{\pgfqpoint{2.810712in}{2.762310in}}%
\pgfpathlineto{\pgfqpoint{2.810688in}{2.762343in}}%
\pgfpathlineto{\pgfqpoint{2.810663in}{2.762377in}}%
\pgfpathlineto{\pgfqpoint{2.810639in}{2.762410in}}%
\pgfpathlineto{\pgfqpoint{2.810614in}{2.762443in}}%
\pgfpathlineto{\pgfqpoint{2.810590in}{2.762477in}}%
\pgfpathlineto{\pgfqpoint{2.810566in}{2.762510in}}%
\pgfpathlineto{\pgfqpoint{2.810541in}{2.762543in}}%
\pgfpathlineto{\pgfqpoint{2.810517in}{2.762577in}}%
\pgfpathlineto{\pgfqpoint{2.810492in}{2.762610in}}%
\pgfpathlineto{\pgfqpoint{2.810468in}{2.762643in}}%
\pgfpathlineto{\pgfqpoint{2.810443in}{2.762677in}}%
\pgfpathlineto{\pgfqpoint{2.810419in}{2.762710in}}%
\pgfpathlineto{\pgfqpoint{2.810395in}{2.762743in}}%
\pgfpathlineto{\pgfqpoint{2.810370in}{2.762777in}}%
\pgfpathlineto{\pgfqpoint{2.810346in}{2.762810in}}%
\pgfpathlineto{\pgfqpoint{2.810321in}{2.762843in}}%
\pgfpathlineto{\pgfqpoint{2.810297in}{2.762877in}}%
\pgfpathlineto{\pgfqpoint{2.810272in}{2.762910in}}%
\pgfpathlineto{\pgfqpoint{2.810248in}{2.762943in}}%
\pgfpathlineto{\pgfqpoint{2.810223in}{2.762977in}}%
\pgfpathlineto{\pgfqpoint{2.810199in}{2.763010in}}%
\pgfpathlineto{\pgfqpoint{2.810174in}{2.763043in}}%
\pgfpathlineto{\pgfqpoint{2.810150in}{2.763077in}}%
\pgfpathlineto{\pgfqpoint{2.810125in}{2.763110in}}%
\pgfpathlineto{\pgfqpoint{2.810101in}{2.763143in}}%
\pgfpathlineto{\pgfqpoint{2.810076in}{2.763177in}}%
\pgfpathlineto{\pgfqpoint{2.810052in}{2.763210in}}%
\pgfpathlineto{\pgfqpoint{2.810028in}{2.763243in}}%
\pgfpathlineto{\pgfqpoint{2.810003in}{2.763277in}}%
\pgfpathlineto{\pgfqpoint{2.809979in}{2.763310in}}%
\pgfpathlineto{\pgfqpoint{2.809954in}{2.763343in}}%
\pgfpathlineto{\pgfqpoint{2.809930in}{2.763376in}}%
\pgfpathlineto{\pgfqpoint{2.809905in}{2.763410in}}%
\pgfpathlineto{\pgfqpoint{2.809881in}{2.763443in}}%
\pgfpathlineto{\pgfqpoint{2.809856in}{2.763476in}}%
\pgfpathlineto{\pgfqpoint{2.809832in}{2.763510in}}%
\pgfpathlineto{\pgfqpoint{2.809807in}{2.763543in}}%
\pgfpathlineto{\pgfqpoint{2.809783in}{2.763576in}}%
\pgfpathlineto{\pgfqpoint{2.809758in}{2.763609in}}%
\pgfpathlineto{\pgfqpoint{2.809733in}{2.763643in}}%
\pgfpathlineto{\pgfqpoint{2.809709in}{2.763676in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{2.763709in}}%
\pgfpathlineto{\pgfqpoint{2.809660in}{2.763743in}}%
\pgfpathlineto{\pgfqpoint{2.809635in}{2.763776in}}%
\pgfpathlineto{\pgfqpoint{2.809611in}{2.763809in}}%
\pgfpathlineto{\pgfqpoint{2.809586in}{2.763842in}}%
\pgfpathlineto{\pgfqpoint{2.809562in}{2.763876in}}%
\pgfpathlineto{\pgfqpoint{2.809537in}{2.763909in}}%
\pgfpathlineto{\pgfqpoint{2.809513in}{2.763942in}}%
\pgfpathlineto{\pgfqpoint{2.809488in}{2.763975in}}%
\pgfpathlineto{\pgfqpoint{2.809464in}{2.764009in}}%
\pgfpathlineto{\pgfqpoint{2.809439in}{2.764042in}}%
\pgfpathlineto{\pgfqpoint{2.809414in}{2.764075in}}%
\pgfpathlineto{\pgfqpoint{2.809390in}{2.764108in}}%
\pgfpathlineto{\pgfqpoint{2.809365in}{2.764142in}}%
\pgfpathlineto{\pgfqpoint{2.809341in}{2.764175in}}%
\pgfpathlineto{\pgfqpoint{2.809316in}{2.764208in}}%
\pgfpathlineto{\pgfqpoint{2.809292in}{2.764241in}}%
\pgfpathlineto{\pgfqpoint{2.809267in}{2.764275in}}%
\pgfpathlineto{\pgfqpoint{2.809243in}{2.764308in}}%
\pgfpathlineto{\pgfqpoint{2.809218in}{2.764341in}}%
\pgfpathlineto{\pgfqpoint{2.809193in}{2.764374in}}%
\pgfpathlineto{\pgfqpoint{2.809169in}{2.764408in}}%
\pgfpathlineto{\pgfqpoint{2.809144in}{2.764441in}}%
\pgfpathlineto{\pgfqpoint{2.809120in}{2.764474in}}%
\pgfpathlineto{\pgfqpoint{2.809095in}{2.764507in}}%
\pgfpathlineto{\pgfqpoint{2.809070in}{2.764540in}}%
\pgfpathlineto{\pgfqpoint{2.809046in}{2.764574in}}%
\pgfpathlineto{\pgfqpoint{2.809021in}{2.764607in}}%
\pgfpathlineto{\pgfqpoint{2.808997in}{2.764640in}}%
\pgfpathlineto{\pgfqpoint{2.808972in}{2.764673in}}%
\pgfpathlineto{\pgfqpoint{2.808947in}{2.764707in}}%
\pgfpathlineto{\pgfqpoint{2.808923in}{2.764740in}}%
\pgfpathlineto{\pgfqpoint{2.808898in}{2.764773in}}%
\pgfpathlineto{\pgfqpoint{2.808874in}{2.764806in}}%
\pgfpathlineto{\pgfqpoint{2.808849in}{2.764839in}}%
\pgfpathlineto{\pgfqpoint{2.808824in}{2.764873in}}%
\pgfpathlineto{\pgfqpoint{2.808800in}{2.764906in}}%
\pgfpathlineto{\pgfqpoint{2.808775in}{2.764939in}}%
\pgfpathlineto{\pgfqpoint{2.808750in}{2.764972in}}%
\pgfpathlineto{\pgfqpoint{2.808726in}{2.765005in}}%
\pgfpathlineto{\pgfqpoint{2.808701in}{2.765039in}}%
\pgfpathlineto{\pgfqpoint{2.808677in}{2.765072in}}%
\pgfpathlineto{\pgfqpoint{2.808652in}{2.765105in}}%
\pgfpathlineto{\pgfqpoint{2.808627in}{2.765138in}}%
\pgfpathlineto{\pgfqpoint{2.808603in}{2.765171in}}%
\pgfpathlineto{\pgfqpoint{2.808578in}{2.765205in}}%
\pgfpathlineto{\pgfqpoint{2.808553in}{2.765238in}}%
\pgfpathlineto{\pgfqpoint{2.808529in}{2.765271in}}%
\pgfpathlineto{\pgfqpoint{2.808504in}{2.765304in}}%
\pgfpathlineto{\pgfqpoint{2.808479in}{2.765337in}}%
\pgfpathlineto{\pgfqpoint{2.808455in}{2.765370in}}%
\pgfpathlineto{\pgfqpoint{2.808430in}{2.765404in}}%
\pgfpathlineto{\pgfqpoint{2.808405in}{2.765437in}}%
\pgfpathlineto{\pgfqpoint{2.808381in}{2.765470in}}%
\pgfpathlineto{\pgfqpoint{2.808356in}{2.765503in}}%
\pgfpathlineto{\pgfqpoint{2.808331in}{2.765536in}}%
\pgfpathlineto{\pgfqpoint{2.808307in}{2.765569in}}%
\pgfpathlineto{\pgfqpoint{2.808282in}{2.765603in}}%
\pgfpathlineto{\pgfqpoint{2.808257in}{2.765636in}}%
\pgfpathlineto{\pgfqpoint{2.808233in}{2.765669in}}%
\pgfpathlineto{\pgfqpoint{2.808208in}{2.765702in}}%
\pgfpathlineto{\pgfqpoint{2.808183in}{2.765735in}}%
\pgfpathlineto{\pgfqpoint{2.808158in}{2.765768in}}%
\pgfpathlineto{\pgfqpoint{2.808134in}{2.765801in}}%
\pgfpathlineto{\pgfqpoint{2.808109in}{2.765835in}}%
\pgfpathlineto{\pgfqpoint{2.808084in}{2.765868in}}%
\pgfpathlineto{\pgfqpoint{2.808060in}{2.765901in}}%
\pgfpathlineto{\pgfqpoint{2.808035in}{2.765934in}}%
\pgfpathlineto{\pgfqpoint{2.808010in}{2.765967in}}%
\pgfpathlineto{\pgfqpoint{2.807986in}{2.766000in}}%
\pgfpathlineto{\pgfqpoint{2.807961in}{2.766033in}}%
\pgfpathlineto{\pgfqpoint{2.807936in}{2.766067in}}%
\pgfpathlineto{\pgfqpoint{2.807911in}{2.766100in}}%
\pgfpathlineto{\pgfqpoint{2.807887in}{2.766133in}}%
\pgfpathlineto{\pgfqpoint{2.807862in}{2.766166in}}%
\pgfpathlineto{\pgfqpoint{2.807837in}{2.766199in}}%
\pgfpathlineto{\pgfqpoint{2.807812in}{2.766232in}}%
\pgfpathlineto{\pgfqpoint{2.807788in}{2.766265in}}%
\pgfpathlineto{\pgfqpoint{2.807763in}{2.766298in}}%
\pgfpathlineto{\pgfqpoint{2.807738in}{2.766332in}}%
\pgfpathlineto{\pgfqpoint{2.807713in}{2.766365in}}%
\pgfpathlineto{\pgfqpoint{2.807689in}{2.766398in}}%
\pgfpathlineto{\pgfqpoint{2.807664in}{2.766431in}}%
\pgfpathlineto{\pgfqpoint{2.807639in}{2.766464in}}%
\pgfpathlineto{\pgfqpoint{2.807614in}{2.766497in}}%
\pgfpathlineto{\pgfqpoint{2.807590in}{2.766530in}}%
\pgfpathlineto{\pgfqpoint{2.807565in}{2.766563in}}%
\pgfpathlineto{\pgfqpoint{2.807540in}{2.766596in}}%
\pgfpathlineto{\pgfqpoint{2.807515in}{2.766630in}}%
\pgfpathlineto{\pgfqpoint{2.807491in}{2.766663in}}%
\pgfpathlineto{\pgfqpoint{2.807466in}{2.766696in}}%
\pgfpathlineto{\pgfqpoint{2.807441in}{2.766729in}}%
\pgfpathlineto{\pgfqpoint{2.807416in}{2.766762in}}%
\pgfpathlineto{\pgfqpoint{2.807391in}{2.766795in}}%
\pgfpathlineto{\pgfqpoint{2.807367in}{2.766828in}}%
\pgfpathlineto{\pgfqpoint{2.807342in}{2.766861in}}%
\pgfpathlineto{\pgfqpoint{2.807317in}{2.766894in}}%
\pgfpathlineto{\pgfqpoint{2.807292in}{2.766927in}}%
\pgfpathlineto{\pgfqpoint{2.807268in}{2.766960in}}%
\pgfpathlineto{\pgfqpoint{2.807243in}{2.766993in}}%
\pgfpathlineto{\pgfqpoint{2.807218in}{2.767027in}}%
\pgfpathlineto{\pgfqpoint{2.807193in}{2.767060in}}%
\pgfpathlineto{\pgfqpoint{2.807168in}{2.767093in}}%
\pgfpathlineto{\pgfqpoint{2.807143in}{2.767126in}}%
\pgfpathlineto{\pgfqpoint{2.807119in}{2.767159in}}%
\pgfpathlineto{\pgfqpoint{2.807094in}{2.767192in}}%
\pgfpathlineto{\pgfqpoint{2.807069in}{2.767225in}}%
\pgfpathlineto{\pgfqpoint{2.807044in}{2.767258in}}%
\pgfpathlineto{\pgfqpoint{2.807019in}{2.767291in}}%
\pgfpathlineto{\pgfqpoint{2.806995in}{2.767324in}}%
\pgfpathlineto{\pgfqpoint{2.806970in}{2.767357in}}%
\pgfpathlineto{\pgfqpoint{2.806945in}{2.767390in}}%
\pgfpathlineto{\pgfqpoint{2.806920in}{2.767423in}}%
\pgfpathlineto{\pgfqpoint{2.806895in}{2.767456in}}%
\pgfpathlineto{\pgfqpoint{2.806870in}{2.767489in}}%
\pgfpathlineto{\pgfqpoint{2.806846in}{2.767522in}}%
\pgfpathlineto{\pgfqpoint{2.806821in}{2.767555in}}%
\pgfpathlineto{\pgfqpoint{2.806796in}{2.767589in}}%
\pgfpathlineto{\pgfqpoint{2.806771in}{2.767622in}}%
\pgfpathlineto{\pgfqpoint{2.806746in}{2.767655in}}%
\pgfpathlineto{\pgfqpoint{2.806721in}{2.767688in}}%
\pgfpathlineto{\pgfqpoint{2.806696in}{2.767721in}}%
\pgfpathlineto{\pgfqpoint{2.806672in}{2.767754in}}%
\pgfpathlineto{\pgfqpoint{2.806647in}{2.767787in}}%
\pgfpathlineto{\pgfqpoint{2.806622in}{2.767820in}}%
\pgfpathlineto{\pgfqpoint{2.806597in}{2.767853in}}%
\pgfpathlineto{\pgfqpoint{2.806572in}{2.767886in}}%
\pgfpathlineto{\pgfqpoint{2.806547in}{2.767919in}}%
\pgfpathlineto{\pgfqpoint{2.806522in}{2.767952in}}%
\pgfpathlineto{\pgfqpoint{2.806497in}{2.767985in}}%
\pgfpathlineto{\pgfqpoint{2.806473in}{2.768018in}}%
\pgfpathlineto{\pgfqpoint{2.806448in}{2.768051in}}%
\pgfpathlineto{\pgfqpoint{2.806423in}{2.768084in}}%
\pgfpathlineto{\pgfqpoint{2.806398in}{2.768117in}}%
\pgfpathlineto{\pgfqpoint{2.806373in}{2.768150in}}%
\pgfpathlineto{\pgfqpoint{2.806348in}{2.768183in}}%
\pgfpathlineto{\pgfqpoint{2.806323in}{2.768216in}}%
\pgfpathlineto{\pgfqpoint{2.806298in}{2.768249in}}%
\pgfpathlineto{\pgfqpoint{2.806273in}{2.768282in}}%
\pgfpathlineto{\pgfqpoint{2.806248in}{2.768315in}}%
\pgfpathlineto{\pgfqpoint{2.806223in}{2.768348in}}%
\pgfpathlineto{\pgfqpoint{2.806199in}{2.768381in}}%
\pgfpathlineto{\pgfqpoint{2.806174in}{2.768414in}}%
\pgfpathlineto{\pgfqpoint{2.806149in}{2.768447in}}%
\pgfpathlineto{\pgfqpoint{2.806124in}{2.768480in}}%
\pgfpathlineto{\pgfqpoint{2.806099in}{2.768513in}}%
\pgfpathlineto{\pgfqpoint{2.806074in}{2.768546in}}%
\pgfpathlineto{\pgfqpoint{2.806049in}{2.768579in}}%
\pgfpathlineto{\pgfqpoint{2.806024in}{2.768612in}}%
\pgfpathlineto{\pgfqpoint{2.805999in}{2.768645in}}%
\pgfpathlineto{\pgfqpoint{2.805974in}{2.768678in}}%
\pgfpathlineto{\pgfqpoint{2.805949in}{2.768711in}}%
\pgfpathlineto{\pgfqpoint{2.805924in}{2.768744in}}%
\pgfpathlineto{\pgfqpoint{2.805899in}{2.768777in}}%
\pgfpathlineto{\pgfqpoint{2.805874in}{2.768810in}}%
\pgfpathlineto{\pgfqpoint{2.805849in}{2.768843in}}%
\pgfpathlineto{\pgfqpoint{2.805824in}{2.768875in}}%
\pgfpathlineto{\pgfqpoint{2.805800in}{2.768908in}}%
\pgfpathlineto{\pgfqpoint{2.805775in}{2.768941in}}%
\pgfpathlineto{\pgfqpoint{2.805750in}{2.768974in}}%
\pgfpathlineto{\pgfqpoint{2.805725in}{2.769007in}}%
\pgfpathlineto{\pgfqpoint{2.805700in}{2.769040in}}%
\pgfpathlineto{\pgfqpoint{2.805675in}{2.769073in}}%
\pgfpathlineto{\pgfqpoint{2.805650in}{2.769106in}}%
\pgfpathlineto{\pgfqpoint{2.805625in}{2.769139in}}%
\pgfpathlineto{\pgfqpoint{2.805600in}{2.769172in}}%
\pgfpathlineto{\pgfqpoint{2.805575in}{2.769205in}}%
\pgfpathlineto{\pgfqpoint{2.805550in}{2.769238in}}%
\pgfpathlineto{\pgfqpoint{2.805525in}{2.769271in}}%
\pgfpathlineto{\pgfqpoint{2.805500in}{2.769304in}}%
\pgfpathlineto{\pgfqpoint{2.805475in}{2.769337in}}%
\pgfpathlineto{\pgfqpoint{2.805450in}{2.769370in}}%
\pgfpathlineto{\pgfqpoint{2.805425in}{2.769403in}}%
\pgfpathlineto{\pgfqpoint{2.805400in}{2.769436in}}%
\pgfpathlineto{\pgfqpoint{2.805375in}{2.769468in}}%
\pgfpathlineto{\pgfqpoint{2.805350in}{2.769501in}}%
\pgfpathlineto{\pgfqpoint{2.805325in}{2.769534in}}%
\pgfpathlineto{\pgfqpoint{2.805300in}{2.769567in}}%
\pgfpathlineto{\pgfqpoint{2.805275in}{2.769600in}}%
\pgfpathlineto{\pgfqpoint{2.805250in}{2.769633in}}%
\pgfpathlineto{\pgfqpoint{2.805225in}{2.769666in}}%
\pgfpathlineto{\pgfqpoint{2.805200in}{2.769699in}}%
\pgfpathlineto{\pgfqpoint{2.805175in}{2.769732in}}%
\pgfpathlineto{\pgfqpoint{2.805150in}{2.769765in}}%
\pgfpathlineto{\pgfqpoint{2.805125in}{2.769798in}}%
\pgfpathlineto{\pgfqpoint{2.805099in}{2.769830in}}%
\pgfpathlineto{\pgfqpoint{2.805074in}{2.769863in}}%
\pgfpathlineto{\pgfqpoint{2.805049in}{2.769896in}}%
\pgfpathlineto{\pgfqpoint{2.805024in}{2.769929in}}%
\pgfpathlineto{\pgfqpoint{2.804999in}{2.769962in}}%
\pgfpathlineto{\pgfqpoint{2.804974in}{2.769995in}}%
\pgfpathlineto{\pgfqpoint{2.804949in}{2.770028in}}%
\pgfpathlineto{\pgfqpoint{2.804924in}{2.770061in}}%
\pgfpathlineto{\pgfqpoint{2.804899in}{2.770094in}}%
\pgfpathlineto{\pgfqpoint{2.804874in}{2.770126in}}%
\pgfpathlineto{\pgfqpoint{2.804849in}{2.770159in}}%
\pgfpathlineto{\pgfqpoint{2.804824in}{2.770192in}}%
\pgfpathlineto{\pgfqpoint{2.804799in}{2.770225in}}%
\pgfpathlineto{\pgfqpoint{2.804774in}{2.770258in}}%
\pgfpathlineto{\pgfqpoint{2.804749in}{2.770291in}}%
\pgfpathlineto{\pgfqpoint{2.804724in}{2.770324in}}%
\pgfpathlineto{\pgfqpoint{2.804698in}{2.770357in}}%
\pgfpathlineto{\pgfqpoint{2.804673in}{2.770389in}}%
\pgfpathlineto{\pgfqpoint{2.804648in}{2.770422in}}%
\pgfpathlineto{\pgfqpoint{2.804623in}{2.770455in}}%
\pgfpathlineto{\pgfqpoint{2.804598in}{2.770488in}}%
\pgfpathlineto{\pgfqpoint{2.804573in}{2.770521in}}%
\pgfpathlineto{\pgfqpoint{2.804548in}{2.770554in}}%
\pgfpathlineto{\pgfqpoint{2.804523in}{2.770587in}}%
\pgfpathlineto{\pgfqpoint{2.804498in}{2.770619in}}%
\pgfpathlineto{\pgfqpoint{2.804473in}{2.770652in}}%
\pgfpathlineto{\pgfqpoint{2.804448in}{2.770685in}}%
\pgfpathlineto{\pgfqpoint{2.804422in}{2.770718in}}%
\pgfpathlineto{\pgfqpoint{2.804397in}{2.770751in}}%
\pgfpathlineto{\pgfqpoint{2.804372in}{2.770784in}}%
\pgfpathlineto{\pgfqpoint{2.804347in}{2.770817in}}%
\pgfpathlineto{\pgfqpoint{2.804322in}{2.770849in}}%
\pgfpathlineto{\pgfqpoint{2.804297in}{2.770882in}}%
\pgfpathlineto{\pgfqpoint{2.804272in}{2.770915in}}%
\pgfpathlineto{\pgfqpoint{2.804247in}{2.770948in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{2.770981in}}%
\pgfpathlineto{\pgfqpoint{2.804196in}{2.771014in}}%
\pgfpathlineto{\pgfqpoint{2.804171in}{2.771046in}}%
\pgfpathlineto{\pgfqpoint{2.804146in}{2.771079in}}%
\pgfpathlineto{\pgfqpoint{2.804121in}{2.771112in}}%
\pgfpathlineto{\pgfqpoint{2.804096in}{2.771145in}}%
\pgfpathlineto{\pgfqpoint{2.804071in}{2.771178in}}%
\pgfpathlineto{\pgfqpoint{2.804045in}{2.771210in}}%
\pgfpathlineto{\pgfqpoint{2.804020in}{2.771243in}}%
\pgfpathlineto{\pgfqpoint{2.803995in}{2.771276in}}%
\pgfpathlineto{\pgfqpoint{2.803970in}{2.771309in}}%
\pgfpathlineto{\pgfqpoint{2.803945in}{2.771342in}}%
\pgfpathlineto{\pgfqpoint{2.803920in}{2.771375in}}%
\pgfpathlineto{\pgfqpoint{2.803894in}{2.771407in}}%
\pgfpathlineto{\pgfqpoint{2.803869in}{2.771440in}}%
\pgfpathlineto{\pgfqpoint{2.803844in}{2.771473in}}%
\pgfpathlineto{\pgfqpoint{2.803819in}{2.771506in}}%
\pgfpathlineto{\pgfqpoint{2.803794in}{2.771539in}}%
\pgfpathlineto{\pgfqpoint{2.803768in}{2.771571in}}%
\pgfpathlineto{\pgfqpoint{2.803743in}{2.771604in}}%
\pgfpathlineto{\pgfqpoint{2.803718in}{2.771637in}}%
\pgfpathlineto{\pgfqpoint{2.803693in}{2.771670in}}%
\pgfpathlineto{\pgfqpoint{2.803668in}{2.771702in}}%
\pgfpathlineto{\pgfqpoint{2.803643in}{2.771735in}}%
\pgfpathlineto{\pgfqpoint{2.803617in}{2.771768in}}%
\pgfpathlineto{\pgfqpoint{2.803592in}{2.771801in}}%
\pgfpathlineto{\pgfqpoint{2.803567in}{2.771834in}}%
\pgfpathlineto{\pgfqpoint{2.803542in}{2.771866in}}%
\pgfpathlineto{\pgfqpoint{2.803516in}{2.771899in}}%
\pgfpathlineto{\pgfqpoint{2.803491in}{2.771932in}}%
\pgfpathlineto{\pgfqpoint{2.803466in}{2.771965in}}%
\pgfpathlineto{\pgfqpoint{2.803441in}{2.771997in}}%
\pgfpathlineto{\pgfqpoint{2.803416in}{2.772030in}}%
\pgfpathlineto{\pgfqpoint{2.803390in}{2.772063in}}%
\pgfpathlineto{\pgfqpoint{2.803365in}{2.772096in}}%
\pgfpathlineto{\pgfqpoint{2.803340in}{2.772129in}}%
\pgfpathlineto{\pgfqpoint{2.803315in}{2.772161in}}%
\pgfpathlineto{\pgfqpoint{2.803289in}{2.772194in}}%
\pgfpathlineto{\pgfqpoint{2.803264in}{2.772227in}}%
\pgfpathlineto{\pgfqpoint{2.803239in}{2.772260in}}%
\pgfpathlineto{\pgfqpoint{2.803214in}{2.772292in}}%
\pgfpathlineto{\pgfqpoint{2.803188in}{2.772325in}}%
\pgfpathlineto{\pgfqpoint{2.803163in}{2.772358in}}%
\pgfpathlineto{\pgfqpoint{2.803138in}{2.772391in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{2.772423in}}%
\pgfpathlineto{\pgfqpoint{2.803087in}{2.772456in}}%
\pgfpathlineto{\pgfqpoint{2.803062in}{2.772489in}}%
\pgfpathlineto{\pgfqpoint{2.803037in}{2.772521in}}%
\pgfpathlineto{\pgfqpoint{2.803012in}{2.772554in}}%
\pgfpathlineto{\pgfqpoint{2.802986in}{2.772587in}}%
\pgfpathlineto{\pgfqpoint{2.802961in}{2.772620in}}%
\pgfpathlineto{\pgfqpoint{2.802936in}{2.772652in}}%
\pgfpathlineto{\pgfqpoint{2.802911in}{2.772685in}}%
\pgfpathlineto{\pgfqpoint{2.802885in}{2.772718in}}%
\pgfpathlineto{\pgfqpoint{2.802860in}{2.772751in}}%
\pgfpathlineto{\pgfqpoint{2.802835in}{2.772783in}}%
\pgfpathlineto{\pgfqpoint{2.802809in}{2.772816in}}%
\pgfpathlineto{\pgfqpoint{2.802784in}{2.772849in}}%
\pgfpathlineto{\pgfqpoint{2.802759in}{2.772881in}}%
\pgfpathlineto{\pgfqpoint{2.802734in}{2.772914in}}%
\pgfpathlineto{\pgfqpoint{2.802708in}{2.772947in}}%
\pgfpathlineto{\pgfqpoint{2.802683in}{2.772980in}}%
\pgfpathlineto{\pgfqpoint{2.802658in}{2.773012in}}%
\pgfpathlineto{\pgfqpoint{2.802632in}{2.773045in}}%
\pgfpathlineto{\pgfqpoint{2.802607in}{2.773078in}}%
\pgfpathlineto{\pgfqpoint{2.802582in}{2.773110in}}%
\pgfpathlineto{\pgfqpoint{2.802556in}{2.773143in}}%
\pgfpathlineto{\pgfqpoint{2.802531in}{2.773176in}}%
\pgfpathlineto{\pgfqpoint{2.802506in}{2.773208in}}%
\pgfpathlineto{\pgfqpoint{2.802480in}{2.773241in}}%
\pgfpathlineto{\pgfqpoint{2.802455in}{2.773274in}}%
\pgfpathlineto{\pgfqpoint{2.802430in}{2.773306in}}%
\pgfpathlineto{\pgfqpoint{2.802404in}{2.773339in}}%
\pgfpathlineto{\pgfqpoint{2.802379in}{2.773372in}}%
\pgfpathlineto{\pgfqpoint{2.802354in}{2.773405in}}%
\pgfpathlineto{\pgfqpoint{2.802328in}{2.773437in}}%
\pgfpathlineto{\pgfqpoint{2.802303in}{2.773470in}}%
\pgfpathlineto{\pgfqpoint{2.802278in}{2.773503in}}%
\pgfpathlineto{\pgfqpoint{2.802252in}{2.773535in}}%
\pgfpathlineto{\pgfqpoint{2.802227in}{2.773568in}}%
\pgfpathlineto{\pgfqpoint{2.802202in}{2.773601in}}%
\pgfpathlineto{\pgfqpoint{2.802176in}{2.773633in}}%
\pgfpathlineto{\pgfqpoint{2.802151in}{2.773666in}}%
\pgfpathlineto{\pgfqpoint{2.802126in}{2.773699in}}%
\pgfpathlineto{\pgfqpoint{2.802100in}{2.773731in}}%
\pgfpathlineto{\pgfqpoint{2.802075in}{2.773764in}}%
\pgfpathlineto{\pgfqpoint{2.802050in}{2.773797in}}%
\pgfpathlineto{\pgfqpoint{2.802024in}{2.773829in}}%
\pgfpathlineto{\pgfqpoint{2.801999in}{2.773862in}}%
\pgfpathlineto{\pgfqpoint{2.801973in}{2.773894in}}%
\pgfpathlineto{\pgfqpoint{2.801948in}{2.773927in}}%
\pgfpathlineto{\pgfqpoint{2.801923in}{2.773960in}}%
\pgfpathlineto{\pgfqpoint{2.801897in}{2.773992in}}%
\pgfpathlineto{\pgfqpoint{2.801872in}{2.774025in}}%
\pgfpathlineto{\pgfqpoint{2.801846in}{2.774058in}}%
\pgfpathlineto{\pgfqpoint{2.801821in}{2.774090in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{2.774123in}}%
\pgfpathlineto{\pgfqpoint{2.801770in}{2.774156in}}%
\pgfpathlineto{\pgfqpoint{2.801745in}{2.774188in}}%
\pgfpathlineto{\pgfqpoint{2.801720in}{2.774221in}}%
\pgfpathlineto{\pgfqpoint{2.801694in}{2.774253in}}%
\pgfpathlineto{\pgfqpoint{2.801669in}{2.774286in}}%
\pgfpathlineto{\pgfqpoint{2.801643in}{2.774319in}}%
\pgfpathlineto{\pgfqpoint{2.801618in}{2.774351in}}%
\pgfpathlineto{\pgfqpoint{2.801592in}{2.774384in}}%
\pgfpathlineto{\pgfqpoint{2.801567in}{2.774417in}}%
\pgfpathlineto{\pgfqpoint{2.801542in}{2.774449in}}%
\pgfpathlineto{\pgfqpoint{2.801516in}{2.774482in}}%
\pgfpathlineto{\pgfqpoint{2.801491in}{2.774514in}}%
\pgfpathlineto{\pgfqpoint{2.801465in}{2.774547in}}%
\pgfpathlineto{\pgfqpoint{2.801440in}{2.774580in}}%
\pgfpathlineto{\pgfqpoint{2.801414in}{2.774612in}}%
\pgfpathlineto{\pgfqpoint{2.801389in}{2.774645in}}%
\pgfpathlineto{\pgfqpoint{2.801364in}{2.774677in}}%
\pgfpathlineto{\pgfqpoint{2.801338in}{2.774710in}}%
\pgfpathlineto{\pgfqpoint{2.801313in}{2.774743in}}%
\pgfpathlineto{\pgfqpoint{2.801287in}{2.774775in}}%
\pgfpathlineto{\pgfqpoint{2.801262in}{2.774808in}}%
\pgfpathlineto{\pgfqpoint{2.801236in}{2.774840in}}%
\pgfpathlineto{\pgfqpoint{2.801211in}{2.774873in}}%
\pgfpathlineto{\pgfqpoint{2.801185in}{2.774906in}}%
\pgfpathlineto{\pgfqpoint{2.801160in}{2.774938in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.774971in}}%
\pgfpathlineto{\pgfqpoint{2.801109in}{2.775003in}}%
\pgfpathlineto{\pgfqpoint{2.801084in}{2.775036in}}%
\pgfpathlineto{\pgfqpoint{2.801058in}{2.775068in}}%
\pgfpathlineto{\pgfqpoint{2.801033in}{2.775101in}}%
\pgfpathlineto{\pgfqpoint{2.801007in}{2.775134in}}%
\pgfpathlineto{\pgfqpoint{2.800982in}{2.775166in}}%
\pgfpathlineto{\pgfqpoint{2.800956in}{2.775199in}}%
\pgfpathlineto{\pgfqpoint{2.800931in}{2.775231in}}%
\pgfpathlineto{\pgfqpoint{2.800905in}{2.775264in}}%
\pgfpathlineto{\pgfqpoint{2.800880in}{2.775296in}}%
\pgfpathlineto{\pgfqpoint{2.800854in}{2.775329in}}%
\pgfpathlineto{\pgfqpoint{2.800829in}{2.775362in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{2.775394in}}%
\pgfpathlineto{\pgfqpoint{2.800778in}{2.775427in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{2.775459in}}%
\pgfpathlineto{\pgfqpoint{2.800727in}{2.775492in}}%
\pgfpathlineto{\pgfqpoint{2.800701in}{2.775524in}}%
\pgfpathlineto{\pgfqpoint{2.800676in}{2.775557in}}%
\pgfpathlineto{\pgfqpoint{2.800650in}{2.775589in}}%
\pgfpathlineto{\pgfqpoint{2.800625in}{2.775622in}}%
\pgfpathlineto{\pgfqpoint{2.800599in}{2.775654in}}%
\pgfpathlineto{\pgfqpoint{2.800573in}{2.775687in}}%
\pgfpathlineto{\pgfqpoint{2.800548in}{2.775720in}}%
\pgfpathlineto{\pgfqpoint{2.800522in}{2.775752in}}%
\pgfpathlineto{\pgfqpoint{2.800497in}{2.775785in}}%
\pgfpathlineto{\pgfqpoint{2.800471in}{2.775817in}}%
\pgfpathlineto{\pgfqpoint{2.800446in}{2.775850in}}%
\pgfpathlineto{\pgfqpoint{2.800420in}{2.775882in}}%
\pgfpathlineto{\pgfqpoint{2.800395in}{2.775915in}}%
\pgfpathlineto{\pgfqpoint{2.800369in}{2.775947in}}%
\pgfpathlineto{\pgfqpoint{2.800344in}{2.775980in}}%
\pgfpathlineto{\pgfqpoint{2.800318in}{2.776012in}}%
\pgfpathlineto{\pgfqpoint{2.800293in}{2.776045in}}%
\pgfpathlineto{\pgfqpoint{2.800267in}{2.776077in}}%
\pgfpathlineto{\pgfqpoint{2.800241in}{2.776110in}}%
\pgfpathlineto{\pgfqpoint{2.800216in}{2.776142in}}%
\pgfpathlineto{\pgfqpoint{2.800190in}{2.776175in}}%
\pgfpathlineto{\pgfqpoint{2.800165in}{2.776207in}}%
\pgfpathlineto{\pgfqpoint{2.800139in}{2.776240in}}%
\pgfpathlineto{\pgfqpoint{2.800114in}{2.776272in}}%
\pgfpathlineto{\pgfqpoint{2.800088in}{2.776305in}}%
\pgfpathlineto{\pgfqpoint{2.800062in}{2.776337in}}%
\pgfpathlineto{\pgfqpoint{2.800037in}{2.776370in}}%
\pgfpathlineto{\pgfqpoint{2.800011in}{2.776402in}}%
\pgfpathlineto{\pgfqpoint{2.799986in}{2.776435in}}%
\pgfpathlineto{\pgfqpoint{2.799960in}{2.776467in}}%
\pgfpathlineto{\pgfqpoint{2.799934in}{2.776500in}}%
\pgfpathlineto{\pgfqpoint{2.799909in}{2.776532in}}%
\pgfpathlineto{\pgfqpoint{2.799883in}{2.776565in}}%
\pgfpathlineto{\pgfqpoint{2.799858in}{2.776597in}}%
\pgfpathlineto{\pgfqpoint{2.799832in}{2.776630in}}%
\pgfpathlineto{\pgfqpoint{2.799806in}{2.776662in}}%
\pgfpathlineto{\pgfqpoint{2.799781in}{2.776695in}}%
\pgfpathlineto{\pgfqpoint{2.799755in}{2.776727in}}%
\pgfpathlineto{\pgfqpoint{2.799730in}{2.776760in}}%
\pgfpathlineto{\pgfqpoint{2.799704in}{2.776792in}}%
\pgfpathlineto{\pgfqpoint{2.799678in}{2.776824in}}%
\pgfpathlineto{\pgfqpoint{2.799653in}{2.776857in}}%
\pgfpathlineto{\pgfqpoint{2.799627in}{2.776889in}}%
\pgfpathlineto{\pgfqpoint{2.799602in}{2.776922in}}%
\pgfpathlineto{\pgfqpoint{2.799576in}{2.776954in}}%
\pgfpathlineto{\pgfqpoint{2.799550in}{2.776987in}}%
\pgfpathlineto{\pgfqpoint{2.799525in}{2.777019in}}%
\pgfpathlineto{\pgfqpoint{2.799499in}{2.777052in}}%
\pgfpathlineto{\pgfqpoint{2.799473in}{2.777084in}}%
\pgfpathlineto{\pgfqpoint{2.799448in}{2.777117in}}%
\pgfpathlineto{\pgfqpoint{2.799422in}{2.777149in}}%
\pgfpathlineto{\pgfqpoint{2.799396in}{2.777181in}}%
\pgfpathlineto{\pgfqpoint{2.799371in}{2.777214in}}%
\pgfpathlineto{\pgfqpoint{2.799345in}{2.777246in}}%
\pgfpathlineto{\pgfqpoint{2.799319in}{2.777279in}}%
\pgfpathlineto{\pgfqpoint{2.799294in}{2.777311in}}%
\pgfpathlineto{\pgfqpoint{2.799268in}{2.777344in}}%
\pgfpathlineto{\pgfqpoint{2.799242in}{2.777376in}}%
\pgfpathlineto{\pgfqpoint{2.799217in}{2.777408in}}%
\pgfpathlineto{\pgfqpoint{2.799191in}{2.777441in}}%
\pgfpathlineto{\pgfqpoint{2.799165in}{2.777473in}}%
\pgfpathlineto{\pgfqpoint{2.799140in}{2.777506in}}%
\pgfpathlineto{\pgfqpoint{2.799114in}{2.777538in}}%
\pgfpathlineto{\pgfqpoint{2.799088in}{2.777571in}}%
\pgfpathlineto{\pgfqpoint{2.799063in}{2.777603in}}%
\pgfpathlineto{\pgfqpoint{2.799037in}{2.777635in}}%
\pgfpathlineto{\pgfqpoint{2.799011in}{2.777668in}}%
\pgfpathlineto{\pgfqpoint{2.798986in}{2.777700in}}%
\pgfpathlineto{\pgfqpoint{2.798960in}{2.777733in}}%
\pgfpathlineto{\pgfqpoint{2.798934in}{2.777765in}}%
\pgfpathlineto{\pgfqpoint{2.798909in}{2.777797in}}%
\pgfpathlineto{\pgfqpoint{2.798883in}{2.777830in}}%
\pgfpathlineto{\pgfqpoint{2.798857in}{2.777862in}}%
\pgfpathlineto{\pgfqpoint{2.798831in}{2.777895in}}%
\pgfpathlineto{\pgfqpoint{2.798806in}{2.777927in}}%
\pgfpathlineto{\pgfqpoint{2.798780in}{2.777959in}}%
\pgfpathlineto{\pgfqpoint{2.798754in}{2.777992in}}%
\pgfpathlineto{\pgfqpoint{2.798729in}{2.778024in}}%
\pgfpathlineto{\pgfqpoint{2.798703in}{2.778057in}}%
\pgfpathlineto{\pgfqpoint{2.798677in}{2.778089in}}%
\pgfpathlineto{\pgfqpoint{2.798651in}{2.778121in}}%
\pgfpathlineto{\pgfqpoint{2.798626in}{2.778154in}}%
\pgfpathlineto{\pgfqpoint{2.798600in}{2.778186in}}%
\pgfpathlineto{\pgfqpoint{2.798574in}{2.778218in}}%
\pgfpathlineto{\pgfqpoint{2.798549in}{2.778251in}}%
\pgfpathlineto{\pgfqpoint{2.798523in}{2.778283in}}%
\pgfpathlineto{\pgfqpoint{2.798497in}{2.778316in}}%
\pgfpathlineto{\pgfqpoint{2.798471in}{2.778348in}}%
\pgfpathlineto{\pgfqpoint{2.798446in}{2.778380in}}%
\pgfpathlineto{\pgfqpoint{2.798420in}{2.778413in}}%
\pgfpathlineto{\pgfqpoint{2.798394in}{2.778445in}}%
\pgfpathlineto{\pgfqpoint{2.798368in}{2.778477in}}%
\pgfpathlineto{\pgfqpoint{2.798343in}{2.778510in}}%
\pgfpathlineto{\pgfqpoint{2.798317in}{2.778542in}}%
\pgfpathlineto{\pgfqpoint{2.798291in}{2.778574in}}%
\pgfpathlineto{\pgfqpoint{2.798265in}{2.778607in}}%
\pgfpathlineto{\pgfqpoint{2.798240in}{2.778639in}}%
\pgfpathlineto{\pgfqpoint{2.798214in}{2.778672in}}%
\pgfpathlineto{\pgfqpoint{2.798188in}{2.778704in}}%
\pgfpathlineto{\pgfqpoint{2.798162in}{2.778736in}}%
\pgfpathlineto{\pgfqpoint{2.798136in}{2.778769in}}%
\pgfpathlineto{\pgfqpoint{2.798111in}{2.778801in}}%
\pgfpathlineto{\pgfqpoint{2.798085in}{2.778833in}}%
\pgfpathlineto{\pgfqpoint{2.798059in}{2.778866in}}%
\pgfpathlineto{\pgfqpoint{2.798033in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{2.798007in}{2.778930in}}%
\pgfpathlineto{\pgfqpoint{2.797982in}{2.778963in}}%
\pgfpathlineto{\pgfqpoint{2.797956in}{2.778995in}}%
\pgfpathlineto{\pgfqpoint{2.797930in}{2.779027in}}%
\pgfpathlineto{\pgfqpoint{2.797904in}{2.779060in}}%
\pgfpathlineto{\pgfqpoint{2.797878in}{2.779092in}}%
\pgfpathlineto{\pgfqpoint{2.797853in}{2.779124in}}%
\pgfpathlineto{\pgfqpoint{2.797827in}{2.779156in}}%
\pgfpathlineto{\pgfqpoint{2.797801in}{2.779189in}}%
\pgfpathlineto{\pgfqpoint{2.797775in}{2.779221in}}%
\pgfpathlineto{\pgfqpoint{2.797749in}{2.779253in}}%
\pgfpathlineto{\pgfqpoint{2.797724in}{2.779286in}}%
\pgfpathlineto{\pgfqpoint{2.797698in}{2.779318in}}%
\pgfpathlineto{\pgfqpoint{2.797672in}{2.779350in}}%
\pgfpathlineto{\pgfqpoint{2.797646in}{2.779383in}}%
\pgfpathlineto{\pgfqpoint{2.797620in}{2.779415in}}%
\pgfpathlineto{\pgfqpoint{2.797594in}{2.779447in}}%
\pgfpathlineto{\pgfqpoint{2.797569in}{2.779480in}}%
\pgfpathlineto{\pgfqpoint{2.797543in}{2.779512in}}%
\pgfpathlineto{\pgfqpoint{2.797517in}{2.779544in}}%
\pgfpathlineto{\pgfqpoint{2.797491in}{2.779576in}}%
\pgfpathlineto{\pgfqpoint{2.797465in}{2.779609in}}%
\pgfpathlineto{\pgfqpoint{2.797439in}{2.779641in}}%
\pgfpathlineto{\pgfqpoint{2.797414in}{2.779673in}}%
\pgfpathlineto{\pgfqpoint{2.797388in}{2.779706in}}%
\pgfpathlineto{\pgfqpoint{2.797362in}{2.779738in}}%
\pgfpathlineto{\pgfqpoint{2.797336in}{2.779770in}}%
\pgfpathlineto{\pgfqpoint{2.797310in}{2.779802in}}%
\pgfpathlineto{\pgfqpoint{2.797284in}{2.779835in}}%
\pgfpathlineto{\pgfqpoint{2.797258in}{2.779867in}}%
\pgfpathlineto{\pgfqpoint{2.797233in}{2.779899in}}%
\pgfpathlineto{\pgfqpoint{2.797207in}{2.779931in}}%
\pgfpathlineto{\pgfqpoint{2.797181in}{2.779964in}}%
\pgfpathlineto{\pgfqpoint{2.797155in}{2.779996in}}%
\pgfpathlineto{\pgfqpoint{2.797129in}{2.780028in}}%
\pgfpathlineto{\pgfqpoint{2.797103in}{2.780060in}}%
\pgfpathlineto{\pgfqpoint{2.797077in}{2.780093in}}%
\pgfpathlineto{\pgfqpoint{2.797051in}{2.780125in}}%
\pgfpathlineto{\pgfqpoint{2.797026in}{2.780157in}}%
\pgfpathlineto{\pgfqpoint{2.797000in}{2.780190in}}%
\pgfpathlineto{\pgfqpoint{2.796974in}{2.780222in}}%
\pgfpathlineto{\pgfqpoint{2.796948in}{2.780254in}}%
\pgfpathlineto{\pgfqpoint{2.796922in}{2.780286in}}%
\pgfpathlineto{\pgfqpoint{2.796896in}{2.780318in}}%
\pgfpathlineto{\pgfqpoint{2.796870in}{2.780351in}}%
\pgfpathlineto{\pgfqpoint{2.796844in}{2.780383in}}%
\pgfpathlineto{\pgfqpoint{2.796818in}{2.780415in}}%
\pgfpathlineto{\pgfqpoint{2.796792in}{2.780447in}}%
\pgfpathlineto{\pgfqpoint{2.796766in}{2.780480in}}%
\pgfpathlineto{\pgfqpoint{2.796741in}{2.780512in}}%
\pgfpathlineto{\pgfqpoint{2.796715in}{2.780544in}}%
\pgfpathlineto{\pgfqpoint{2.796689in}{2.780576in}}%
\pgfpathlineto{\pgfqpoint{2.796663in}{2.780609in}}%
\pgfpathlineto{\pgfqpoint{2.796637in}{2.780641in}}%
\pgfpathlineto{\pgfqpoint{2.796611in}{2.780673in}}%
\pgfpathlineto{\pgfqpoint{2.796585in}{2.780705in}}%
\pgfpathlineto{\pgfqpoint{2.796559in}{2.780737in}}%
\pgfpathlineto{\pgfqpoint{2.796533in}{2.780770in}}%
\pgfpathlineto{\pgfqpoint{2.796507in}{2.780802in}}%
\pgfpathlineto{\pgfqpoint{2.796481in}{2.780834in}}%
\pgfpathlineto{\pgfqpoint{2.796455in}{2.780866in}}%
\pgfpathlineto{\pgfqpoint{2.796429in}{2.780898in}}%
\pgfpathlineto{\pgfqpoint{2.796403in}{2.780931in}}%
\pgfpathlineto{\pgfqpoint{2.796377in}{2.780963in}}%
\pgfpathlineto{\pgfqpoint{2.796351in}{2.780995in}}%
\pgfpathlineto{\pgfqpoint{2.796326in}{2.781027in}}%
\pgfpathlineto{\pgfqpoint{2.796300in}{2.781059in}}%
\pgfpathlineto{\pgfqpoint{2.796274in}{2.781092in}}%
\pgfpathlineto{\pgfqpoint{2.796248in}{2.781124in}}%
\pgfpathlineto{\pgfqpoint{2.796222in}{2.781156in}}%
\pgfpathlineto{\pgfqpoint{2.796196in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{2.796170in}{2.781220in}}%
\pgfpathlineto{\pgfqpoint{2.796144in}{2.781253in}}%
\pgfpathlineto{\pgfqpoint{2.796118in}{2.781285in}}%
\pgfpathlineto{\pgfqpoint{2.796092in}{2.781317in}}%
\pgfpathlineto{\pgfqpoint{2.796066in}{2.781349in}}%
\pgfpathlineto{\pgfqpoint{2.796040in}{2.781381in}}%
\pgfpathlineto{\pgfqpoint{2.796014in}{2.781413in}}%
\pgfpathlineto{\pgfqpoint{2.795988in}{2.781446in}}%
\pgfpathlineto{\pgfqpoint{2.795962in}{2.781478in}}%
\pgfpathlineto{\pgfqpoint{2.795936in}{2.781510in}}%
\pgfpathlineto{\pgfqpoint{2.795910in}{2.781542in}}%
\pgfpathlineto{\pgfqpoint{2.795884in}{2.781574in}}%
\pgfpathlineto{\pgfqpoint{2.795858in}{2.781606in}}%
\pgfpathlineto{\pgfqpoint{2.795832in}{2.781639in}}%
\pgfpathlineto{\pgfqpoint{2.795806in}{2.781671in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.781703in}}%
\pgfpathlineto{\pgfqpoint{2.795754in}{2.781735in}}%
\pgfpathlineto{\pgfqpoint{2.795728in}{2.781767in}}%
\pgfpathlineto{\pgfqpoint{2.795702in}{2.781799in}}%
\pgfpathlineto{\pgfqpoint{2.795676in}{2.781832in}}%
\pgfpathlineto{\pgfqpoint{2.795650in}{2.781864in}}%
\pgfpathlineto{\pgfqpoint{2.795624in}{2.781896in}}%
\pgfpathlineto{\pgfqpoint{2.795598in}{2.781928in}}%
\pgfpathlineto{\pgfqpoint{2.795572in}{2.781960in}}%
\pgfpathlineto{\pgfqpoint{2.795546in}{2.781992in}}%
\pgfpathlineto{\pgfqpoint{2.795520in}{2.782024in}}%
\pgfpathlineto{\pgfqpoint{2.795494in}{2.782057in}}%
\pgfpathlineto{\pgfqpoint{2.795467in}{2.782089in}}%
\pgfpathlineto{\pgfqpoint{2.795441in}{2.782121in}}%
\pgfpathlineto{\pgfqpoint{2.795415in}{2.782153in}}%
\pgfpathlineto{\pgfqpoint{2.795389in}{2.782185in}}%
\pgfpathlineto{\pgfqpoint{2.795363in}{2.782217in}}%
\pgfpathlineto{\pgfqpoint{2.795337in}{2.782249in}}%
\pgfpathlineto{\pgfqpoint{2.795311in}{2.782281in}}%
\pgfpathlineto{\pgfqpoint{2.795285in}{2.782313in}}%
\pgfpathlineto{\pgfqpoint{2.795259in}{2.782346in}}%
\pgfpathlineto{\pgfqpoint{2.795233in}{2.782378in}}%
\pgfpathlineto{\pgfqpoint{2.795207in}{2.782410in}}%
\pgfpathlineto{\pgfqpoint{2.795181in}{2.782442in}}%
\pgfpathlineto{\pgfqpoint{2.795155in}{2.782474in}}%
\pgfpathlineto{\pgfqpoint{2.795129in}{2.782506in}}%
\pgfpathlineto{\pgfqpoint{2.795103in}{2.782538in}}%
\pgfpathlineto{\pgfqpoint{2.795077in}{2.782570in}}%
\pgfpathlineto{\pgfqpoint{2.795050in}{2.782602in}}%
\pgfpathlineto{\pgfqpoint{2.795024in}{2.782635in}}%
\pgfpathlineto{\pgfqpoint{2.794998in}{2.782667in}}%
\pgfpathlineto{\pgfqpoint{2.794972in}{2.782699in}}%
\pgfpathlineto{\pgfqpoint{2.794946in}{2.782731in}}%
\pgfpathlineto{\pgfqpoint{2.794920in}{2.782763in}}%
\pgfpathlineto{\pgfqpoint{2.794894in}{2.782795in}}%
\pgfpathlineto{\pgfqpoint{2.794868in}{2.782827in}}%
\pgfpathlineto{\pgfqpoint{2.794842in}{2.782859in}}%
\pgfpathlineto{\pgfqpoint{2.794816in}{2.782891in}}%
\pgfpathlineto{\pgfqpoint{2.794789in}{2.782923in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{2.782955in}}%
\pgfpathlineto{\pgfqpoint{2.794737in}{2.782987in}}%
\pgfpathlineto{\pgfqpoint{2.794711in}{2.783019in}}%
\pgfpathlineto{\pgfqpoint{2.794685in}{2.783052in}}%
\pgfpathlineto{\pgfqpoint{2.794659in}{2.783084in}}%
\pgfpathlineto{\pgfqpoint{2.794633in}{2.783116in}}%
\pgfpathlineto{\pgfqpoint{2.794607in}{2.783148in}}%
\pgfpathlineto{\pgfqpoint{2.794580in}{2.783180in}}%
\pgfpathlineto{\pgfqpoint{2.794554in}{2.783212in}}%
\pgfpathlineto{\pgfqpoint{2.794528in}{2.783244in}}%
\pgfpathlineto{\pgfqpoint{2.794502in}{2.783276in}}%
\pgfpathlineto{\pgfqpoint{2.794476in}{2.783308in}}%
\pgfpathlineto{\pgfqpoint{2.794450in}{2.783340in}}%
\pgfpathlineto{\pgfqpoint{2.794424in}{2.783372in}}%
\pgfpathlineto{\pgfqpoint{2.794398in}{2.783404in}}%
\pgfpathlineto{\pgfqpoint{2.794371in}{2.783436in}}%
\pgfpathlineto{\pgfqpoint{2.794345in}{2.783468in}}%
\pgfpathlineto{\pgfqpoint{2.794319in}{2.783500in}}%
\pgfpathlineto{\pgfqpoint{2.794293in}{2.783532in}}%
\pgfpathlineto{\pgfqpoint{2.794267in}{2.783564in}}%
\pgfpathlineto{\pgfqpoint{2.794241in}{2.783596in}}%
\pgfpathlineto{\pgfqpoint{2.794214in}{2.783628in}}%
\pgfpathlineto{\pgfqpoint{2.794188in}{2.783660in}}%
\pgfpathlineto{\pgfqpoint{2.794162in}{2.783692in}}%
\pgfpathlineto{\pgfqpoint{2.794136in}{2.783725in}}%
\pgfpathlineto{\pgfqpoint{2.794110in}{2.783757in}}%
\pgfpathlineto{\pgfqpoint{2.794084in}{2.783789in}}%
\pgfpathlineto{\pgfqpoint{2.794057in}{2.783821in}}%
\pgfpathlineto{\pgfqpoint{2.794031in}{2.783853in}}%
\pgfpathlineto{\pgfqpoint{2.794005in}{2.783885in}}%
\pgfpathlineto{\pgfqpoint{2.793979in}{2.783917in}}%
\pgfpathlineto{\pgfqpoint{2.793953in}{2.783949in}}%
\pgfpathlineto{\pgfqpoint{2.793926in}{2.783981in}}%
\pgfpathlineto{\pgfqpoint{2.793900in}{2.784013in}}%
\pgfpathlineto{\pgfqpoint{2.793874in}{2.784045in}}%
\pgfpathlineto{\pgfqpoint{2.793848in}{2.784077in}}%
\pgfpathlineto{\pgfqpoint{2.793822in}{2.784109in}}%
\pgfpathlineto{\pgfqpoint{2.793795in}{2.784141in}}%
\pgfpathlineto{\pgfqpoint{2.793769in}{2.784173in}}%
\pgfpathlineto{\pgfqpoint{2.793743in}{2.784205in}}%
\pgfpathlineto{\pgfqpoint{2.793717in}{2.784237in}}%
\pgfpathlineto{\pgfqpoint{2.793691in}{2.784269in}}%
\pgfpathlineto{\pgfqpoint{2.793664in}{2.784301in}}%
\pgfpathlineto{\pgfqpoint{2.793638in}{2.784333in}}%
\pgfpathlineto{\pgfqpoint{2.793612in}{2.784365in}}%
\pgfpathlineto{\pgfqpoint{2.793586in}{2.784397in}}%
\pgfpathlineto{\pgfqpoint{2.793560in}{2.784429in}}%
\pgfpathlineto{\pgfqpoint{2.793533in}{2.784461in}}%
\pgfpathlineto{\pgfqpoint{2.793507in}{2.784492in}}%
\pgfpathlineto{\pgfqpoint{2.793481in}{2.784524in}}%
\pgfpathlineto{\pgfqpoint{2.793455in}{2.784556in}}%
\pgfpathlineto{\pgfqpoint{2.793428in}{2.784588in}}%
\pgfpathlineto{\pgfqpoint{2.793402in}{2.784620in}}%
\pgfpathlineto{\pgfqpoint{2.793376in}{2.784652in}}%
\pgfpathlineto{\pgfqpoint{2.793350in}{2.784684in}}%
\pgfpathlineto{\pgfqpoint{2.793323in}{2.784716in}}%
\pgfpathlineto{\pgfqpoint{2.793297in}{2.784748in}}%
\pgfpathlineto{\pgfqpoint{2.793271in}{2.784780in}}%
\pgfpathlineto{\pgfqpoint{2.793245in}{2.784812in}}%
\pgfpathlineto{\pgfqpoint{2.793218in}{2.784844in}}%
\pgfpathlineto{\pgfqpoint{2.793192in}{2.784876in}}%
\pgfpathlineto{\pgfqpoint{2.793166in}{2.784908in}}%
\pgfpathlineto{\pgfqpoint{2.793140in}{2.784940in}}%
\pgfpathlineto{\pgfqpoint{2.793113in}{2.784972in}}%
\pgfpathlineto{\pgfqpoint{2.793087in}{2.785004in}}%
\pgfpathlineto{\pgfqpoint{2.793061in}{2.785036in}}%
\pgfpathlineto{\pgfqpoint{2.793034in}{2.785068in}}%
\pgfpathlineto{\pgfqpoint{2.793008in}{2.785100in}}%
\pgfpathlineto{\pgfqpoint{2.792982in}{2.785132in}}%
\pgfpathlineto{\pgfqpoint{2.792956in}{2.785164in}}%
\pgfpathlineto{\pgfqpoint{2.792929in}{2.785195in}}%
\pgfpathlineto{\pgfqpoint{2.792903in}{2.785227in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{2.785259in}}%
\pgfpathlineto{\pgfqpoint{2.792850in}{2.785291in}}%
\pgfpathlineto{\pgfqpoint{2.792824in}{2.785323in}}%
\pgfpathlineto{\pgfqpoint{2.792798in}{2.785355in}}%
\pgfpathlineto{\pgfqpoint{2.792772in}{2.785387in}}%
\pgfpathlineto{\pgfqpoint{2.792745in}{2.785419in}}%
\pgfpathlineto{\pgfqpoint{2.792719in}{2.785451in}}%
\pgfpathlineto{\pgfqpoint{2.792693in}{2.785483in}}%
\pgfpathlineto{\pgfqpoint{2.792666in}{2.785515in}}%
\pgfpathlineto{\pgfqpoint{2.792640in}{2.785547in}}%
\pgfpathlineto{\pgfqpoint{2.792614in}{2.785578in}}%
\pgfpathlineto{\pgfqpoint{2.792587in}{2.785610in}}%
\pgfpathlineto{\pgfqpoint{2.792561in}{2.785642in}}%
\pgfpathlineto{\pgfqpoint{2.792535in}{2.785674in}}%
\pgfpathlineto{\pgfqpoint{2.792508in}{2.785706in}}%
\pgfpathlineto{\pgfqpoint{2.792482in}{2.785738in}}%
\pgfpathlineto{\pgfqpoint{2.792456in}{2.785770in}}%
\pgfpathlineto{\pgfqpoint{2.792429in}{2.785802in}}%
\pgfpathlineto{\pgfqpoint{2.792403in}{2.785834in}}%
\pgfpathlineto{\pgfqpoint{2.792377in}{2.785866in}}%
\pgfpathlineto{\pgfqpoint{2.792350in}{2.785897in}}%
\pgfpathlineto{\pgfqpoint{2.792324in}{2.785929in}}%
\pgfpathlineto{\pgfqpoint{2.792298in}{2.785961in}}%
\pgfpathlineto{\pgfqpoint{2.792271in}{2.785993in}}%
\pgfpathlineto{\pgfqpoint{2.792245in}{2.786025in}}%
\pgfpathlineto{\pgfqpoint{2.792219in}{2.786057in}}%
\pgfpathlineto{\pgfqpoint{2.792192in}{2.786089in}}%
\pgfpathlineto{\pgfqpoint{2.792166in}{2.786121in}}%
\pgfpathlineto{\pgfqpoint{2.792140in}{2.786152in}}%
\pgfpathlineto{\pgfqpoint{2.792113in}{2.786184in}}%
\pgfpathlineto{\pgfqpoint{2.792087in}{2.786216in}}%
\pgfpathlineto{\pgfqpoint{2.792061in}{2.786248in}}%
\pgfpathlineto{\pgfqpoint{2.792034in}{2.786280in}}%
\pgfpathlineto{\pgfqpoint{2.792008in}{2.786312in}}%
\pgfpathlineto{\pgfqpoint{2.791981in}{2.786344in}}%
\pgfpathlineto{\pgfqpoint{2.791955in}{2.786375in}}%
\pgfpathlineto{\pgfqpoint{2.791929in}{2.786407in}}%
\pgfpathlineto{\pgfqpoint{2.791902in}{2.786439in}}%
\pgfpathlineto{\pgfqpoint{2.791876in}{2.786471in}}%
\pgfpathlineto{\pgfqpoint{2.791850in}{2.786503in}}%
\pgfpathlineto{\pgfqpoint{2.791823in}{2.786535in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{2.786567in}}%
\pgfpathlineto{\pgfqpoint{2.791770in}{2.786598in}}%
\pgfpathlineto{\pgfqpoint{2.791744in}{2.786630in}}%
\pgfpathlineto{\pgfqpoint{2.791718in}{2.786662in}}%
\pgfpathlineto{\pgfqpoint{2.791691in}{2.786694in}}%
\pgfpathlineto{\pgfqpoint{2.791665in}{2.786726in}}%
\pgfpathlineto{\pgfqpoint{2.791638in}{2.786758in}}%
\pgfpathlineto{\pgfqpoint{2.791612in}{2.786789in}}%
\pgfpathlineto{\pgfqpoint{2.791586in}{2.786821in}}%
\pgfpathlineto{\pgfqpoint{2.791559in}{2.786853in}}%
\pgfpathlineto{\pgfqpoint{2.791533in}{2.786885in}}%
\pgfpathlineto{\pgfqpoint{2.791506in}{2.786917in}}%
\pgfpathlineto{\pgfqpoint{2.791480in}{2.786948in}}%
\pgfpathlineto{\pgfqpoint{2.791453in}{2.786980in}}%
\pgfpathlineto{\pgfqpoint{2.791427in}{2.787012in}}%
\pgfpathlineto{\pgfqpoint{2.791401in}{2.787044in}}%
\pgfpathlineto{\pgfqpoint{2.791374in}{2.787076in}}%
\pgfpathlineto{\pgfqpoint{2.791348in}{2.787108in}}%
\pgfpathlineto{\pgfqpoint{2.791321in}{2.787139in}}%
\pgfpathlineto{\pgfqpoint{2.791295in}{2.787171in}}%
\pgfpathlineto{\pgfqpoint{2.791268in}{2.787203in}}%
\pgfpathlineto{\pgfqpoint{2.791242in}{2.787235in}}%
\pgfpathlineto{\pgfqpoint{2.791216in}{2.787267in}}%
\pgfpathlineto{\pgfqpoint{2.791189in}{2.787298in}}%
\pgfpathlineto{\pgfqpoint{2.791163in}{2.787330in}}%
\pgfpathlineto{\pgfqpoint{2.791136in}{2.787362in}}%
\pgfpathlineto{\pgfqpoint{2.791110in}{2.787394in}}%
\pgfpathlineto{\pgfqpoint{2.791083in}{2.787426in}}%
\pgfpathlineto{\pgfqpoint{2.791057in}{2.787457in}}%
\pgfpathlineto{\pgfqpoint{2.791030in}{2.787489in}}%
\pgfpathlineto{\pgfqpoint{2.791004in}{2.787521in}}%
\pgfpathlineto{\pgfqpoint{2.790978in}{2.787553in}}%
\pgfpathlineto{\pgfqpoint{2.790951in}{2.787584in}}%
\pgfpathlineto{\pgfqpoint{2.790925in}{2.787616in}}%
\pgfpathlineto{\pgfqpoint{2.790898in}{2.787648in}}%
\pgfpathlineto{\pgfqpoint{2.790872in}{2.787680in}}%
\pgfpathlineto{\pgfqpoint{2.790845in}{2.787712in}}%
\pgfpathlineto{\pgfqpoint{2.790819in}{2.787743in}}%
\pgfpathlineto{\pgfqpoint{2.790792in}{2.787775in}}%
\pgfpathlineto{\pgfqpoint{2.790766in}{2.787807in}}%
\pgfpathlineto{\pgfqpoint{2.790739in}{2.787839in}}%
\pgfpathlineto{\pgfqpoint{2.790713in}{2.787870in}}%
\pgfpathlineto{\pgfqpoint{2.790686in}{2.787902in}}%
\pgfpathlineto{\pgfqpoint{2.790660in}{2.787934in}}%
\pgfpathlineto{\pgfqpoint{2.790633in}{2.787966in}}%
\pgfpathlineto{\pgfqpoint{2.790607in}{2.787997in}}%
\pgfpathlineto{\pgfqpoint{2.790580in}{2.788029in}}%
\pgfpathlineto{\pgfqpoint{2.790554in}{2.788061in}}%
\pgfpathlineto{\pgfqpoint{2.790527in}{2.788093in}}%
\pgfpathlineto{\pgfqpoint{2.790501in}{2.788124in}}%
\pgfpathlineto{\pgfqpoint{2.790474in}{2.788156in}}%
\pgfpathlineto{\pgfqpoint{2.790448in}{2.788188in}}%
\pgfpathlineto{\pgfqpoint{2.790421in}{2.788220in}}%
\pgfpathlineto{\pgfqpoint{2.790395in}{2.788251in}}%
\pgfpathlineto{\pgfqpoint{2.790368in}{2.788283in}}%
\pgfpathlineto{\pgfqpoint{2.790342in}{2.788315in}}%
\pgfpathlineto{\pgfqpoint{2.790315in}{2.788346in}}%
\pgfpathlineto{\pgfqpoint{2.790289in}{2.788378in}}%
\pgfpathlineto{\pgfqpoint{2.790262in}{2.788410in}}%
\pgfpathlineto{\pgfqpoint{2.790236in}{2.788442in}}%
\pgfpathlineto{\pgfqpoint{2.790209in}{2.788473in}}%
\pgfpathlineto{\pgfqpoint{2.790182in}{2.788505in}}%
\pgfpathlineto{\pgfqpoint{2.790156in}{2.788537in}}%
\pgfpathlineto{\pgfqpoint{2.790129in}{2.788569in}}%
\pgfpathlineto{\pgfqpoint{2.790103in}{2.788600in}}%
\pgfpathlineto{\pgfqpoint{2.790076in}{2.788632in}}%
\pgfpathlineto{\pgfqpoint{2.790050in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{2.790023in}{2.788695in}}%
\pgfpathlineto{\pgfqpoint{2.789997in}{2.788727in}}%
\pgfpathlineto{\pgfqpoint{2.789970in}{2.788759in}}%
\pgfpathlineto{\pgfqpoint{2.789944in}{2.788790in}}%
\pgfpathlineto{\pgfqpoint{2.789917in}{2.788822in}}%
\pgfpathlineto{\pgfqpoint{2.789890in}{2.788854in}}%
\pgfpathlineto{\pgfqpoint{2.789864in}{2.788886in}}%
\pgfpathlineto{\pgfqpoint{2.789837in}{2.788917in}}%
\pgfpathlineto{\pgfqpoint{2.789811in}{2.788949in}}%
\pgfpathlineto{\pgfqpoint{2.789784in}{2.788981in}}%
\pgfpathlineto{\pgfqpoint{2.789758in}{2.789012in}}%
\pgfpathlineto{\pgfqpoint{2.789731in}{2.789044in}}%
\pgfpathlineto{\pgfqpoint{2.789704in}{2.789076in}}%
\pgfpathlineto{\pgfqpoint{2.789678in}{2.789107in}}%
\pgfpathlineto{\pgfqpoint{2.789651in}{2.789139in}}%
\pgfpathlineto{\pgfqpoint{2.789625in}{2.789171in}}%
\pgfpathlineto{\pgfqpoint{2.789598in}{2.789202in}}%
\pgfpathlineto{\pgfqpoint{2.789572in}{2.789234in}}%
\pgfpathlineto{\pgfqpoint{2.789545in}{2.789266in}}%
\pgfpathlineto{\pgfqpoint{2.789518in}{2.789297in}}%
\pgfpathlineto{\pgfqpoint{2.789492in}{2.789329in}}%
\pgfpathlineto{\pgfqpoint{2.789465in}{2.789361in}}%
\pgfpathlineto{\pgfqpoint{2.789439in}{2.789392in}}%
\pgfpathlineto{\pgfqpoint{2.789412in}{2.789424in}}%
\pgfpathlineto{\pgfqpoint{2.789385in}{2.789456in}}%
\pgfpathlineto{\pgfqpoint{2.789359in}{2.789487in}}%
\pgfpathlineto{\pgfqpoint{2.789332in}{2.789519in}}%
\pgfpathlineto{\pgfqpoint{2.789306in}{2.789551in}}%
\pgfpathlineto{\pgfqpoint{2.789279in}{2.789582in}}%
\pgfpathlineto{\pgfqpoint{2.789252in}{2.789614in}}%
\pgfpathlineto{\pgfqpoint{2.789226in}{2.789646in}}%
\pgfpathlineto{\pgfqpoint{2.789199in}{2.789677in}}%
\pgfpathlineto{\pgfqpoint{2.789172in}{2.789709in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{2.789741in}}%
\pgfpathlineto{\pgfqpoint{2.789119in}{2.789772in}}%
\pgfpathlineto{\pgfqpoint{2.789093in}{2.789804in}}%
\pgfpathlineto{\pgfqpoint{2.789066in}{2.789835in}}%
\pgfpathlineto{\pgfqpoint{2.789039in}{2.789867in}}%
\pgfpathlineto{\pgfqpoint{2.789013in}{2.789899in}}%
\pgfpathlineto{\pgfqpoint{2.788986in}{2.789930in}}%
\pgfpathlineto{\pgfqpoint{2.788959in}{2.789962in}}%
\pgfpathlineto{\pgfqpoint{2.788933in}{2.789994in}}%
\pgfpathlineto{\pgfqpoint{2.788906in}{2.790025in}}%
\pgfpathlineto{\pgfqpoint{2.788879in}{2.790057in}}%
\pgfpathlineto{\pgfqpoint{2.788853in}{2.790088in}}%
\pgfpathlineto{\pgfqpoint{2.788826in}{2.790120in}}%
\pgfpathlineto{\pgfqpoint{2.788799in}{2.790152in}}%
\pgfpathlineto{\pgfqpoint{2.788773in}{2.790183in}}%
\pgfpathlineto{\pgfqpoint{2.788746in}{2.790215in}}%
\pgfpathlineto{\pgfqpoint{2.788720in}{2.790247in}}%
\pgfpathlineto{\pgfqpoint{2.788693in}{2.790278in}}%
\pgfpathlineto{\pgfqpoint{2.788666in}{2.790310in}}%
\pgfpathlineto{\pgfqpoint{2.788640in}{2.790341in}}%
\pgfpathlineto{\pgfqpoint{2.788613in}{2.790373in}}%
\pgfpathlineto{\pgfqpoint{2.788586in}{2.790405in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{2.790436in}}%
\pgfpathlineto{\pgfqpoint{2.788533in}{2.790468in}}%
\pgfpathlineto{\pgfqpoint{2.788506in}{2.790499in}}%
\pgfpathlineto{\pgfqpoint{2.788479in}{2.790531in}}%
\pgfpathlineto{\pgfqpoint{2.788453in}{2.790563in}}%
\pgfpathlineto{\pgfqpoint{2.788426in}{2.790594in}}%
\pgfpathlineto{\pgfqpoint{2.788399in}{2.790626in}}%
\pgfpathlineto{\pgfqpoint{2.788373in}{2.790657in}}%
\pgfpathlineto{\pgfqpoint{2.788346in}{2.790689in}}%
\pgfpathlineto{\pgfqpoint{2.788319in}{2.790720in}}%
\pgfpathlineto{\pgfqpoint{2.788293in}{2.790752in}}%
\pgfpathlineto{\pgfqpoint{2.788266in}{2.790784in}}%
\pgfpathlineto{\pgfqpoint{2.788239in}{2.790815in}}%
\pgfpathlineto{\pgfqpoint{2.788212in}{2.790847in}}%
\pgfpathlineto{\pgfqpoint{2.788186in}{2.790878in}}%
\pgfpathlineto{\pgfqpoint{2.788159in}{2.790910in}}%
\pgfpathlineto{\pgfqpoint{2.788132in}{2.790941in}}%
\pgfpathlineto{\pgfqpoint{2.788106in}{2.790973in}}%
\pgfpathlineto{\pgfqpoint{2.788079in}{2.791005in}}%
\pgfpathlineto{\pgfqpoint{2.788052in}{2.791036in}}%
\pgfpathlineto{\pgfqpoint{2.788025in}{2.791068in}}%
\pgfpathlineto{\pgfqpoint{2.787999in}{2.791099in}}%
\pgfpathlineto{\pgfqpoint{2.787972in}{2.791131in}}%
\pgfpathlineto{\pgfqpoint{2.787945in}{2.791162in}}%
\pgfpathlineto{\pgfqpoint{2.787919in}{2.791194in}}%
\pgfpathlineto{\pgfqpoint{2.787892in}{2.791225in}}%
\pgfpathlineto{\pgfqpoint{2.787865in}{2.791257in}}%
\pgfpathlineto{\pgfqpoint{2.787838in}{2.791288in}}%
\pgfpathlineto{\pgfqpoint{2.787812in}{2.791320in}}%
\pgfpathlineto{\pgfqpoint{2.787785in}{2.791352in}}%
\pgfpathlineto{\pgfqpoint{2.787758in}{2.791383in}}%
\pgfpathlineto{\pgfqpoint{2.787731in}{2.791415in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{2.791446in}}%
\pgfpathlineto{\pgfqpoint{2.787678in}{2.791478in}}%
\pgfpathlineto{\pgfqpoint{2.787651in}{2.791509in}}%
\pgfpathlineto{\pgfqpoint{2.787624in}{2.791541in}}%
\pgfpathlineto{\pgfqpoint{2.787598in}{2.791572in}}%
\pgfpathlineto{\pgfqpoint{2.787571in}{2.791604in}}%
\pgfpathlineto{\pgfqpoint{2.787544in}{2.791635in}}%
\pgfpathlineto{\pgfqpoint{2.787517in}{2.791667in}}%
\pgfpathlineto{\pgfqpoint{2.787491in}{2.791698in}}%
\pgfpathlineto{\pgfqpoint{2.787464in}{2.791730in}}%
\pgfpathlineto{\pgfqpoint{2.787437in}{2.791761in}}%
\pgfpathlineto{\pgfqpoint{2.787410in}{2.791793in}}%
\pgfpathlineto{\pgfqpoint{2.787384in}{2.791824in}}%
\pgfpathlineto{\pgfqpoint{2.787357in}{2.791856in}}%
\pgfpathlineto{\pgfqpoint{2.787330in}{2.791887in}}%
\pgfpathlineto{\pgfqpoint{2.787303in}{2.791919in}}%
\pgfpathlineto{\pgfqpoint{2.787276in}{2.791950in}}%
\pgfpathlineto{\pgfqpoint{2.787250in}{2.791982in}}%
\pgfpathlineto{\pgfqpoint{2.787223in}{2.792013in}}%
\pgfpathlineto{\pgfqpoint{2.787196in}{2.792045in}}%
\pgfpathlineto{\pgfqpoint{2.787169in}{2.792076in}}%
\pgfpathlineto{\pgfqpoint{2.787142in}{2.792108in}}%
\pgfpathlineto{\pgfqpoint{2.787116in}{2.792139in}}%
\pgfpathlineto{\pgfqpoint{2.787089in}{2.792171in}}%
\pgfpathlineto{\pgfqpoint{2.787062in}{2.792202in}}%
\pgfpathlineto{\pgfqpoint{2.787035in}{2.792234in}}%
\pgfpathlineto{\pgfqpoint{2.787008in}{2.792265in}}%
\pgfpathlineto{\pgfqpoint{2.786982in}{2.792297in}}%
\pgfpathlineto{\pgfqpoint{2.786955in}{2.792328in}}%
\pgfpathlineto{\pgfqpoint{2.786928in}{2.792360in}}%
\pgfpathlineto{\pgfqpoint{2.786901in}{2.792391in}}%
\pgfpathlineto{\pgfqpoint{2.786874in}{2.792423in}}%
\pgfpathlineto{\pgfqpoint{2.786848in}{2.792454in}}%
\pgfpathlineto{\pgfqpoint{2.786821in}{2.792486in}}%
\pgfpathlineto{\pgfqpoint{2.786794in}{2.792517in}}%
\pgfpathlineto{\pgfqpoint{2.786767in}{2.792549in}}%
\pgfpathlineto{\pgfqpoint{2.786740in}{2.792580in}}%
\pgfpathlineto{\pgfqpoint{2.786713in}{2.792611in}}%
\pgfpathlineto{\pgfqpoint{2.786687in}{2.792643in}}%
\pgfpathlineto{\pgfqpoint{2.786660in}{2.792674in}}%
\pgfpathlineto{\pgfqpoint{2.786633in}{2.792706in}}%
\pgfpathlineto{\pgfqpoint{2.786606in}{2.792737in}}%
\pgfpathlineto{\pgfqpoint{2.786579in}{2.792769in}}%
\pgfpathlineto{\pgfqpoint{2.786552in}{2.792800in}}%
\pgfpathlineto{\pgfqpoint{2.786526in}{2.792832in}}%
\pgfpathlineto{\pgfqpoint{2.786499in}{2.792863in}}%
\pgfpathlineto{\pgfqpoint{2.786472in}{2.792894in}}%
\pgfpathlineto{\pgfqpoint{2.786445in}{2.792926in}}%
\pgfpathlineto{\pgfqpoint{2.786418in}{2.792957in}}%
\pgfpathlineto{\pgfqpoint{2.786391in}{2.792989in}}%
\pgfpathlineto{\pgfqpoint{2.786364in}{2.793020in}}%
\pgfpathlineto{\pgfqpoint{2.786338in}{2.793052in}}%
\pgfpathlineto{\pgfqpoint{2.786311in}{2.793083in}}%
\pgfpathlineto{\pgfqpoint{2.786284in}{2.793114in}}%
\pgfpathlineto{\pgfqpoint{2.786257in}{2.793146in}}%
\pgfpathlineto{\pgfqpoint{2.786230in}{2.793177in}}%
\pgfpathlineto{\pgfqpoint{2.786203in}{2.793209in}}%
\pgfpathlineto{\pgfqpoint{2.786176in}{2.793240in}}%
\pgfpathlineto{\pgfqpoint{2.786149in}{2.793272in}}%
\pgfpathlineto{\pgfqpoint{2.786123in}{2.793303in}}%
\pgfpathlineto{\pgfqpoint{2.786096in}{2.793334in}}%
\pgfpathlineto{\pgfqpoint{2.786069in}{2.793366in}}%
\pgfpathlineto{\pgfqpoint{2.786042in}{2.793397in}}%
\pgfpathlineto{\pgfqpoint{2.786015in}{2.793429in}}%
\pgfpathlineto{\pgfqpoint{2.785988in}{2.793460in}}%
\pgfpathlineto{\pgfqpoint{2.785961in}{2.793491in}}%
\pgfpathlineto{\pgfqpoint{2.785934in}{2.793523in}}%
\pgfpathlineto{\pgfqpoint{2.785907in}{2.793554in}}%
\pgfpathlineto{\pgfqpoint{2.785881in}{2.793586in}}%
\pgfpathlineto{\pgfqpoint{2.785854in}{2.793617in}}%
\pgfpathlineto{\pgfqpoint{2.785827in}{2.793648in}}%
\pgfpathlineto{\pgfqpoint{2.785800in}{2.793680in}}%
\pgfpathlineto{\pgfqpoint{2.785773in}{2.793711in}}%
\pgfpathlineto{\pgfqpoint{2.785746in}{2.793743in}}%
\pgfpathlineto{\pgfqpoint{2.785719in}{2.793774in}}%
\pgfpathlineto{\pgfqpoint{2.785692in}{2.793805in}}%
\pgfpathlineto{\pgfqpoint{2.785665in}{2.793837in}}%
\pgfpathlineto{\pgfqpoint{2.785638in}{2.793868in}}%
\pgfpathlineto{\pgfqpoint{2.785611in}{2.793899in}}%
\pgfpathlineto{\pgfqpoint{2.785585in}{2.793931in}}%
\pgfpathlineto{\pgfqpoint{2.785558in}{2.793962in}}%
\pgfpathlineto{\pgfqpoint{2.785531in}{2.793994in}}%
\pgfpathlineto{\pgfqpoint{2.785504in}{2.794025in}}%
\pgfpathlineto{\pgfqpoint{2.785477in}{2.794056in}}%
\pgfpathlineto{\pgfqpoint{2.785450in}{2.794088in}}%
\pgfpathlineto{\pgfqpoint{2.785423in}{2.794119in}}%
\pgfpathlineto{\pgfqpoint{2.785396in}{2.794150in}}%
\pgfpathlineto{\pgfqpoint{2.785369in}{2.794182in}}%
\pgfpathlineto{\pgfqpoint{2.785342in}{2.794213in}}%
\pgfpathlineto{\pgfqpoint{2.785315in}{2.794244in}}%
\pgfpathlineto{\pgfqpoint{2.785288in}{2.794276in}}%
\pgfpathlineto{\pgfqpoint{2.785261in}{2.794307in}}%
\pgfpathlineto{\pgfqpoint{2.785234in}{2.794339in}}%
\pgfpathlineto{\pgfqpoint{2.785207in}{2.794370in}}%
\pgfpathlineto{\pgfqpoint{2.785180in}{2.794401in}}%
\pgfpathlineto{\pgfqpoint{2.785154in}{2.794433in}}%
\pgfpathlineto{\pgfqpoint{2.785127in}{2.794464in}}%
\pgfpathlineto{\pgfqpoint{2.785100in}{2.794495in}}%
\pgfpathlineto{\pgfqpoint{2.785073in}{2.794527in}}%
\pgfpathlineto{\pgfqpoint{2.785046in}{2.794558in}}%
\pgfpathlineto{\pgfqpoint{2.785019in}{2.794589in}}%
\pgfpathlineto{\pgfqpoint{2.784992in}{2.794621in}}%
\pgfpathlineto{\pgfqpoint{2.784965in}{2.794652in}}%
\pgfpathlineto{\pgfqpoint{2.784938in}{2.794683in}}%
\pgfpathlineto{\pgfqpoint{2.784911in}{2.794715in}}%
\pgfpathlineto{\pgfqpoint{2.784884in}{2.794746in}}%
\pgfpathlineto{\pgfqpoint{2.784857in}{2.794777in}}%
\pgfpathlineto{\pgfqpoint{2.784830in}{2.794809in}}%
\pgfpathlineto{\pgfqpoint{2.784803in}{2.794840in}}%
\pgfpathlineto{\pgfqpoint{2.784776in}{2.794871in}}%
\pgfpathlineto{\pgfqpoint{2.784749in}{2.794902in}}%
\pgfpathlineto{\pgfqpoint{2.784722in}{2.794934in}}%
\pgfpathlineto{\pgfqpoint{2.784695in}{2.794965in}}%
\pgfpathlineto{\pgfqpoint{2.784668in}{2.794996in}}%
\pgfpathlineto{\pgfqpoint{2.784641in}{2.795028in}}%
\pgfpathlineto{\pgfqpoint{2.784614in}{2.795059in}}%
\pgfpathlineto{\pgfqpoint{2.784587in}{2.795090in}}%
\pgfpathlineto{\pgfqpoint{2.784560in}{2.795122in}}%
\pgfpathlineto{\pgfqpoint{2.784533in}{2.795153in}}%
\pgfpathlineto{\pgfqpoint{2.784506in}{2.795184in}}%
\pgfpathlineto{\pgfqpoint{2.784479in}{2.795216in}}%
\pgfpathlineto{\pgfqpoint{2.784452in}{2.795247in}}%
\pgfpathlineto{\pgfqpoint{2.784425in}{2.795278in}}%
\pgfpathlineto{\pgfqpoint{2.784398in}{2.795309in}}%
\pgfpathlineto{\pgfqpoint{2.784371in}{2.795341in}}%
\pgfpathlineto{\pgfqpoint{2.784344in}{2.795372in}}%
\pgfpathlineto{\pgfqpoint{2.784317in}{2.795403in}}%
\pgfpathlineto{\pgfqpoint{2.784290in}{2.795435in}}%
\pgfpathlineto{\pgfqpoint{2.784263in}{2.795466in}}%
\pgfpathlineto{\pgfqpoint{2.784236in}{2.795497in}}%
\pgfpathlineto{\pgfqpoint{2.784209in}{2.795528in}}%
\pgfpathlineto{\pgfqpoint{2.784182in}{2.795560in}}%
\pgfpathlineto{\pgfqpoint{2.784155in}{2.795591in}}%
\pgfpathlineto{\pgfqpoint{2.784128in}{2.795622in}}%
\pgfpathlineto{\pgfqpoint{2.784101in}{2.795653in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{2.795685in}}%
\pgfpathlineto{\pgfqpoint{2.784047in}{2.795716in}}%
\pgfpathlineto{\pgfqpoint{2.784019in}{2.795747in}}%
\pgfpathlineto{\pgfqpoint{2.783992in}{2.795778in}}%
\pgfpathlineto{\pgfqpoint{2.783965in}{2.795810in}}%
\pgfpathlineto{\pgfqpoint{2.783938in}{2.795841in}}%
\pgfpathlineto{\pgfqpoint{2.783911in}{2.795872in}}%
\pgfpathlineto{\pgfqpoint{2.783884in}{2.795903in}}%
\pgfpathlineto{\pgfqpoint{2.783857in}{2.795935in}}%
\pgfpathlineto{\pgfqpoint{2.783830in}{2.795966in}}%
\pgfpathlineto{\pgfqpoint{2.783803in}{2.795997in}}%
\pgfpathlineto{\pgfqpoint{2.783776in}{2.796028in}}%
\pgfpathlineto{\pgfqpoint{2.783749in}{2.796060in}}%
\pgfpathlineto{\pgfqpoint{2.783722in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{2.783695in}{2.796122in}}%
\pgfpathlineto{\pgfqpoint{2.783668in}{2.796153in}}%
\pgfpathlineto{\pgfqpoint{2.783641in}{2.796185in}}%
\pgfpathlineto{\pgfqpoint{2.783614in}{2.796216in}}%
\pgfpathlineto{\pgfqpoint{2.783587in}{2.796247in}}%
\pgfpathlineto{\pgfqpoint{2.783559in}{2.796278in}}%
\pgfpathlineto{\pgfqpoint{2.783532in}{2.796310in}}%
\pgfpathlineto{\pgfqpoint{2.783505in}{2.796341in}}%
\pgfpathlineto{\pgfqpoint{2.783478in}{2.796372in}}%
\pgfpathlineto{\pgfqpoint{2.783451in}{2.796403in}}%
\pgfpathlineto{\pgfqpoint{2.783424in}{2.796434in}}%
\pgfpathlineto{\pgfqpoint{2.783397in}{2.796466in}}%
\pgfpathlineto{\pgfqpoint{2.783370in}{2.796497in}}%
\pgfpathlineto{\pgfqpoint{2.783343in}{2.796528in}}%
\pgfpathlineto{\pgfqpoint{2.783316in}{2.796559in}}%
\pgfpathlineto{\pgfqpoint{2.783289in}{2.796590in}}%
\pgfpathlineto{\pgfqpoint{2.783261in}{2.796622in}}%
\pgfpathlineto{\pgfqpoint{2.783234in}{2.796653in}}%
\pgfpathlineto{\pgfqpoint{2.783207in}{2.796684in}}%
\pgfpathlineto{\pgfqpoint{2.783180in}{2.796715in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{2.796746in}}%
\pgfpathlineto{\pgfqpoint{2.783126in}{2.796778in}}%
\pgfpathlineto{\pgfqpoint{2.783099in}{2.796809in}}%
\pgfpathlineto{\pgfqpoint{2.783072in}{2.796840in}}%
\pgfpathlineto{\pgfqpoint{2.783045in}{2.796871in}}%
\pgfpathlineto{\pgfqpoint{2.783017in}{2.796902in}}%
\pgfpathlineto{\pgfqpoint{2.782990in}{2.796934in}}%
\pgfpathlineto{\pgfqpoint{2.782963in}{2.796965in}}%
\pgfpathlineto{\pgfqpoint{2.782936in}{2.796996in}}%
\pgfpathlineto{\pgfqpoint{2.782909in}{2.797027in}}%
\pgfpathlineto{\pgfqpoint{2.782882in}{2.797058in}}%
\pgfpathlineto{\pgfqpoint{2.782855in}{2.797090in}}%
\pgfpathlineto{\pgfqpoint{2.782828in}{2.797121in}}%
\pgfpathlineto{\pgfqpoint{2.782800in}{2.797152in}}%
\pgfpathlineto{\pgfqpoint{2.782773in}{2.797183in}}%
\pgfpathlineto{\pgfqpoint{2.782746in}{2.797214in}}%
\pgfpathlineto{\pgfqpoint{2.782719in}{2.797245in}}%
\pgfpathlineto{\pgfqpoint{2.782692in}{2.797277in}}%
\pgfpathlineto{\pgfqpoint{2.782665in}{2.797308in}}%
\pgfpathlineto{\pgfqpoint{2.782638in}{2.797339in}}%
\pgfpathlineto{\pgfqpoint{2.782610in}{2.797370in}}%
\pgfpathlineto{\pgfqpoint{2.782583in}{2.797401in}}%
\pgfpathlineto{\pgfqpoint{2.782556in}{2.797432in}}%
\pgfpathlineto{\pgfqpoint{2.782529in}{2.797463in}}%
\pgfpathlineto{\pgfqpoint{2.782502in}{2.797495in}}%
\pgfpathlineto{\pgfqpoint{2.782475in}{2.797526in}}%
\pgfpathlineto{\pgfqpoint{2.782447in}{2.797557in}}%
\pgfpathlineto{\pgfqpoint{2.782420in}{2.797588in}}%
\pgfpathlineto{\pgfqpoint{2.782393in}{2.797619in}}%
\pgfpathlineto{\pgfqpoint{2.782366in}{2.797650in}}%
\pgfpathlineto{\pgfqpoint{2.782339in}{2.797681in}}%
\pgfpathlineto{\pgfqpoint{2.782312in}{2.797713in}}%
\pgfpathlineto{\pgfqpoint{2.782284in}{2.797744in}}%
\pgfpathlineto{\pgfqpoint{2.782257in}{2.797775in}}%
\pgfpathlineto{\pgfqpoint{2.782230in}{2.797806in}}%
\pgfpathlineto{\pgfqpoint{2.782203in}{2.797837in}}%
\pgfpathlineto{\pgfqpoint{2.782176in}{2.797868in}}%
\pgfpathlineto{\pgfqpoint{2.782149in}{2.797899in}}%
\pgfpathlineto{\pgfqpoint{2.782121in}{2.797931in}}%
\pgfpathlineto{\pgfqpoint{2.782094in}{2.797962in}}%
\pgfpathlineto{\pgfqpoint{2.782067in}{2.797993in}}%
\pgfpathlineto{\pgfqpoint{2.782040in}{2.798024in}}%
\pgfpathlineto{\pgfqpoint{2.782013in}{2.798055in}}%
\pgfpathlineto{\pgfqpoint{2.781985in}{2.798086in}}%
\pgfpathlineto{\pgfqpoint{2.781958in}{2.798117in}}%
\pgfpathlineto{\pgfqpoint{2.781931in}{2.798148in}}%
\pgfpathlineto{\pgfqpoint{2.781904in}{2.798179in}}%
\pgfpathlineto{\pgfqpoint{2.781877in}{2.798211in}}%
\pgfpathlineto{\pgfqpoint{2.781849in}{2.798242in}}%
\pgfpathlineto{\pgfqpoint{2.781822in}{2.798273in}}%
\pgfpathlineto{\pgfqpoint{2.781795in}{2.798304in}}%
\pgfpathlineto{\pgfqpoint{2.781768in}{2.798335in}}%
\pgfpathlineto{\pgfqpoint{2.781741in}{2.798366in}}%
\pgfpathlineto{\pgfqpoint{2.781713in}{2.798397in}}%
\pgfpathlineto{\pgfqpoint{2.781686in}{2.798428in}}%
\pgfpathlineto{\pgfqpoint{2.781659in}{2.798459in}}%
\pgfpathlineto{\pgfqpoint{2.781632in}{2.798490in}}%
\pgfpathlineto{\pgfqpoint{2.781604in}{2.798521in}}%
\pgfpathlineto{\pgfqpoint{2.781577in}{2.798553in}}%
\pgfpathlineto{\pgfqpoint{2.781550in}{2.798584in}}%
\pgfpathlineto{\pgfqpoint{2.781523in}{2.798615in}}%
\pgfpathlineto{\pgfqpoint{2.781496in}{2.798646in}}%
\pgfpathlineto{\pgfqpoint{2.781468in}{2.798677in}}%
\pgfpathlineto{\pgfqpoint{2.781441in}{2.798708in}}%
\pgfpathlineto{\pgfqpoint{2.781414in}{2.798739in}}%
\pgfpathlineto{\pgfqpoint{2.781387in}{2.798770in}}%
\pgfpathlineto{\pgfqpoint{2.781359in}{2.798801in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{2.798832in}}%
\pgfpathlineto{\pgfqpoint{2.781305in}{2.798863in}}%
\pgfpathlineto{\pgfqpoint{2.781278in}{2.798894in}}%
\pgfpathlineto{\pgfqpoint{2.781250in}{2.798925in}}%
\pgfpathlineto{\pgfqpoint{2.781223in}{2.798957in}}%
\pgfpathlineto{\pgfqpoint{2.781196in}{2.798988in}}%
\pgfpathlineto{\pgfqpoint{2.781169in}{2.799019in}}%
\pgfpathlineto{\pgfqpoint{2.781141in}{2.799050in}}%
\pgfpathlineto{\pgfqpoint{2.781114in}{2.799081in}}%
\pgfpathlineto{\pgfqpoint{2.781087in}{2.799112in}}%
\pgfpathlineto{\pgfqpoint{2.781060in}{2.799143in}}%
\pgfpathlineto{\pgfqpoint{2.781032in}{2.799174in}}%
\pgfpathlineto{\pgfqpoint{2.781005in}{2.799205in}}%
\pgfpathlineto{\pgfqpoint{2.780978in}{2.799236in}}%
\pgfpathlineto{\pgfqpoint{2.780951in}{2.799267in}}%
\pgfpathlineto{\pgfqpoint{2.780923in}{2.799298in}}%
\pgfpathlineto{\pgfqpoint{2.780896in}{2.799329in}}%
\pgfpathlineto{\pgfqpoint{2.780869in}{2.799360in}}%
\pgfpathlineto{\pgfqpoint{2.780841in}{2.799391in}}%
\pgfpathlineto{\pgfqpoint{2.780814in}{2.799422in}}%
\pgfpathlineto{\pgfqpoint{2.780787in}{2.799453in}}%
\pgfpathlineto{\pgfqpoint{2.780760in}{2.799484in}}%
\pgfpathlineto{\pgfqpoint{2.780732in}{2.799515in}}%
\pgfpathlineto{\pgfqpoint{2.780705in}{2.799546in}}%
\pgfpathlineto{\pgfqpoint{2.780678in}{2.799577in}}%
\pgfpathlineto{\pgfqpoint{2.780650in}{2.799608in}}%
\pgfpathlineto{\pgfqpoint{2.780623in}{2.799639in}}%
\pgfpathlineto{\pgfqpoint{2.780596in}{2.799670in}}%
\pgfpathlineto{\pgfqpoint{2.780569in}{2.799701in}}%
\pgfpathlineto{\pgfqpoint{2.780541in}{2.799732in}}%
\pgfpathlineto{\pgfqpoint{2.780514in}{2.799763in}}%
\pgfpathlineto{\pgfqpoint{2.780487in}{2.799794in}}%
\pgfpathlineto{\pgfqpoint{2.780459in}{2.799825in}}%
\pgfpathlineto{\pgfqpoint{2.780432in}{2.799856in}}%
\pgfpathlineto{\pgfqpoint{2.780405in}{2.799887in}}%
\pgfpathlineto{\pgfqpoint{2.780377in}{2.799918in}}%
\pgfpathlineto{\pgfqpoint{2.780350in}{2.799949in}}%
\pgfpathlineto{\pgfqpoint{2.780323in}{2.799980in}}%
\pgfpathlineto{\pgfqpoint{2.780296in}{2.800011in}}%
\pgfpathlineto{\pgfqpoint{2.780268in}{2.800042in}}%
\pgfpathlineto{\pgfqpoint{2.780241in}{2.800073in}}%
\pgfpathlineto{\pgfqpoint{2.780214in}{2.800104in}}%
\pgfpathlineto{\pgfqpoint{2.780186in}{2.800135in}}%
\pgfpathlineto{\pgfqpoint{2.780159in}{2.800166in}}%
\pgfpathlineto{\pgfqpoint{2.780132in}{2.800197in}}%
\pgfpathlineto{\pgfqpoint{2.780104in}{2.800228in}}%
\pgfpathlineto{\pgfqpoint{2.780077in}{2.800259in}}%
\pgfpathlineto{\pgfqpoint{2.780050in}{2.800290in}}%
\pgfpathlineto{\pgfqpoint{2.780022in}{2.800321in}}%
\pgfpathlineto{\pgfqpoint{2.779995in}{2.800352in}}%
\pgfpathlineto{\pgfqpoint{2.779968in}{2.800383in}}%
\pgfpathlineto{\pgfqpoint{2.779940in}{2.800414in}}%
\pgfpathlineto{\pgfqpoint{2.779913in}{2.800445in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{2.800476in}}%
\pgfpathlineto{\pgfqpoint{2.779858in}{2.800507in}}%
\pgfpathlineto{\pgfqpoint{2.779831in}{2.800538in}}%
\pgfpathlineto{\pgfqpoint{2.779804in}{2.800569in}}%
\pgfpathlineto{\pgfqpoint{2.779776in}{2.800600in}}%
\pgfpathlineto{\pgfqpoint{2.779749in}{2.800631in}}%
\pgfpathlineto{\pgfqpoint{2.779721in}{2.800662in}}%
\pgfpathlineto{\pgfqpoint{2.779694in}{2.800693in}}%
\pgfpathlineto{\pgfqpoint{2.779667in}{2.800724in}}%
\pgfpathlineto{\pgfqpoint{2.779639in}{2.800755in}}%
\pgfpathlineto{\pgfqpoint{2.779612in}{2.800786in}}%
\pgfpathlineto{\pgfqpoint{2.779585in}{2.800817in}}%
\pgfpathlineto{\pgfqpoint{2.779557in}{2.800848in}}%
\pgfpathlineto{\pgfqpoint{2.779530in}{2.800878in}}%
\pgfpathlineto{\pgfqpoint{2.779503in}{2.800909in}}%
\pgfpathlineto{\pgfqpoint{2.779475in}{2.800940in}}%
\pgfpathlineto{\pgfqpoint{2.779448in}{2.800971in}}%
\pgfpathlineto{\pgfqpoint{2.779420in}{2.801002in}}%
\pgfpathlineto{\pgfqpoint{2.779393in}{2.801033in}}%
\pgfpathlineto{\pgfqpoint{2.779366in}{2.801064in}}%
\pgfpathlineto{\pgfqpoint{2.779338in}{2.801095in}}%
\pgfpathlineto{\pgfqpoint{2.779311in}{2.801126in}}%
\pgfpathlineto{\pgfqpoint{2.779284in}{2.801157in}}%
\pgfpathlineto{\pgfqpoint{2.779256in}{2.801188in}}%
\pgfpathlineto{\pgfqpoint{2.779229in}{2.801219in}}%
\pgfpathlineto{\pgfqpoint{2.779201in}{2.801250in}}%
\pgfpathlineto{\pgfqpoint{2.779174in}{2.801281in}}%
\pgfpathlineto{\pgfqpoint{2.779147in}{2.801311in}}%
\pgfpathlineto{\pgfqpoint{2.779119in}{2.801342in}}%
\pgfpathlineto{\pgfqpoint{2.779092in}{2.801373in}}%
\pgfpathlineto{\pgfqpoint{2.779064in}{2.801404in}}%
\pgfpathlineto{\pgfqpoint{2.779037in}{2.801435in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{2.801466in}}%
\pgfpathlineto{\pgfqpoint{2.778982in}{2.801497in}}%
\pgfpathlineto{\pgfqpoint{2.778955in}{2.801528in}}%
\pgfpathlineto{\pgfqpoint{2.778927in}{2.801559in}}%
\pgfpathlineto{\pgfqpoint{2.778900in}{2.801590in}}%
\pgfpathlineto{\pgfqpoint{2.778873in}{2.801620in}}%
\pgfpathlineto{\pgfqpoint{2.778845in}{2.801651in}}%
\pgfpathlineto{\pgfqpoint{2.778818in}{2.801682in}}%
\pgfpathlineto{\pgfqpoint{2.778790in}{2.801713in}}%
\pgfpathlineto{\pgfqpoint{2.778763in}{2.801744in}}%
\pgfpathlineto{\pgfqpoint{2.778736in}{2.801775in}}%
\pgfpathlineto{\pgfqpoint{2.778708in}{2.801806in}}%
\pgfpathlineto{\pgfqpoint{2.778681in}{2.801837in}}%
\pgfpathlineto{\pgfqpoint{2.778653in}{2.801868in}}%
\pgfpathlineto{\pgfqpoint{2.778626in}{2.801898in}}%
\pgfpathlineto{\pgfqpoint{2.778598in}{2.801929in}}%
\pgfpathlineto{\pgfqpoint{2.778571in}{2.801960in}}%
\pgfpathlineto{\pgfqpoint{2.778544in}{2.801991in}}%
\pgfpathlineto{\pgfqpoint{2.778516in}{2.802022in}}%
\pgfpathlineto{\pgfqpoint{2.778489in}{2.802053in}}%
\pgfpathlineto{\pgfqpoint{2.778461in}{2.802084in}}%
\pgfpathlineto{\pgfqpoint{2.778434in}{2.802115in}}%
\pgfpathlineto{\pgfqpoint{2.778406in}{2.802145in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{2.802176in}}%
\pgfpathlineto{\pgfqpoint{2.778351in}{2.802207in}}%
\pgfpathlineto{\pgfqpoint{2.778324in}{2.802238in}}%
\pgfpathlineto{\pgfqpoint{2.778297in}{2.802269in}}%
\pgfpathlineto{\pgfqpoint{2.778269in}{2.802300in}}%
\pgfpathlineto{\pgfqpoint{2.778242in}{2.802331in}}%
\pgfpathlineto{\pgfqpoint{2.778214in}{2.802361in}}%
\pgfpathlineto{\pgfqpoint{2.778187in}{2.802392in}}%
\pgfpathlineto{\pgfqpoint{2.778159in}{2.802423in}}%
\pgfpathlineto{\pgfqpoint{2.778132in}{2.802454in}}%
\pgfpathlineto{\pgfqpoint{2.778104in}{2.802485in}}%
\pgfpathlineto{\pgfqpoint{2.778077in}{2.802516in}}%
\pgfpathlineto{\pgfqpoint{2.778049in}{2.802546in}}%
\pgfpathlineto{\pgfqpoint{2.778022in}{2.802577in}}%
\pgfpathlineto{\pgfqpoint{2.777994in}{2.802608in}}%
\pgfpathlineto{\pgfqpoint{2.777967in}{2.802639in}}%
\pgfpathlineto{\pgfqpoint{2.777940in}{2.802670in}}%
\pgfpathlineto{\pgfqpoint{2.777912in}{2.802701in}}%
\pgfpathlineto{\pgfqpoint{2.777885in}{2.802731in}}%
\pgfpathlineto{\pgfqpoint{2.777857in}{2.802762in}}%
\pgfpathlineto{\pgfqpoint{2.777830in}{2.802793in}}%
\pgfpathlineto{\pgfqpoint{2.777802in}{2.802824in}}%
\pgfpathlineto{\pgfqpoint{2.777775in}{2.802855in}}%
\pgfpathlineto{\pgfqpoint{2.777747in}{2.802886in}}%
\pgfpathlineto{\pgfqpoint{2.777720in}{2.802916in}}%
\pgfpathlineto{\pgfqpoint{2.777692in}{2.802947in}}%
\pgfpathlineto{\pgfqpoint{2.777665in}{2.802978in}}%
\pgfpathlineto{\pgfqpoint{2.777637in}{2.803009in}}%
\pgfpathlineto{\pgfqpoint{2.777610in}{2.803040in}}%
\pgfpathlineto{\pgfqpoint{2.777582in}{2.803070in}}%
\pgfpathlineto{\pgfqpoint{2.777555in}{2.803101in}}%
\pgfpathlineto{\pgfqpoint{2.777527in}{2.803132in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{2.803163in}}%
\pgfpathlineto{\pgfqpoint{2.777472in}{2.803194in}}%
\pgfpathlineto{\pgfqpoint{2.777445in}{2.803224in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{2.803255in}}%
\pgfpathlineto{\pgfqpoint{2.777390in}{2.803286in}}%
\pgfpathlineto{\pgfqpoint{2.777362in}{2.803317in}}%
\pgfpathlineto{\pgfqpoint{2.777335in}{2.803348in}}%
\pgfpathlineto{\pgfqpoint{2.777307in}{2.803378in}}%
\pgfpathlineto{\pgfqpoint{2.777280in}{2.803409in}}%
\pgfpathlineto{\pgfqpoint{2.777252in}{2.803440in}}%
\pgfpathlineto{\pgfqpoint{2.777225in}{2.803471in}}%
\pgfpathlineto{\pgfqpoint{2.777197in}{2.803502in}}%
\pgfpathlineto{\pgfqpoint{2.777170in}{2.803532in}}%
\pgfpathlineto{\pgfqpoint{2.777142in}{2.803563in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{2.803594in}}%
\pgfpathlineto{\pgfqpoint{2.777087in}{2.803625in}}%
\pgfpathlineto{\pgfqpoint{2.777060in}{2.803655in}}%
\pgfpathlineto{\pgfqpoint{2.777032in}{2.803686in}}%
\pgfpathlineto{\pgfqpoint{2.777005in}{2.803717in}}%
\pgfpathlineto{\pgfqpoint{2.776977in}{2.803748in}}%
\pgfpathlineto{\pgfqpoint{2.776949in}{2.803778in}}%
\pgfpathlineto{\pgfqpoint{2.776922in}{2.803809in}}%
\pgfpathlineto{\pgfqpoint{2.776894in}{2.803840in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{2.803871in}}%
\pgfpathlineto{\pgfqpoint{2.776839in}{2.803902in}}%
\pgfpathlineto{\pgfqpoint{2.776812in}{2.803932in}}%
\pgfpathlineto{\pgfqpoint{2.776784in}{2.803963in}}%
\pgfpathlineto{\pgfqpoint{2.776757in}{2.803994in}}%
\pgfpathlineto{\pgfqpoint{2.776729in}{2.804025in}}%
\pgfpathlineto{\pgfqpoint{2.776702in}{2.804055in}}%
\pgfpathlineto{\pgfqpoint{2.776674in}{2.804086in}}%
\pgfpathlineto{\pgfqpoint{2.776646in}{2.804117in}}%
\pgfpathlineto{\pgfqpoint{2.776619in}{2.804148in}}%
\pgfpathlineto{\pgfqpoint{2.776591in}{2.804178in}}%
\pgfpathlineto{\pgfqpoint{2.776564in}{2.804209in}}%
\pgfpathlineto{\pgfqpoint{2.776536in}{2.804240in}}%
\pgfpathlineto{\pgfqpoint{2.776509in}{2.804270in}}%
\pgfpathlineto{\pgfqpoint{2.776481in}{2.804301in}}%
\pgfpathlineto{\pgfqpoint{2.776454in}{2.804332in}}%
\pgfpathlineto{\pgfqpoint{2.776426in}{2.804363in}}%
\pgfpathlineto{\pgfqpoint{2.776398in}{2.804393in}}%
\pgfpathlineto{\pgfqpoint{2.776371in}{2.804424in}}%
\pgfpathlineto{\pgfqpoint{2.776343in}{2.804455in}}%
\pgfpathlineto{\pgfqpoint{2.776316in}{2.804486in}}%
\pgfpathlineto{\pgfqpoint{2.776288in}{2.804516in}}%
\pgfpathlineto{\pgfqpoint{2.776261in}{2.804547in}}%
\pgfpathlineto{\pgfqpoint{2.776233in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{2.776205in}{2.804608in}}%
\pgfpathlineto{\pgfqpoint{2.776178in}{2.804639in}}%
\pgfpathlineto{\pgfqpoint{2.776150in}{2.804670in}}%
\pgfpathlineto{\pgfqpoint{2.776123in}{2.804701in}}%
\pgfpathlineto{\pgfqpoint{2.776095in}{2.804731in}}%
\pgfpathlineto{\pgfqpoint{2.776067in}{2.804762in}}%
\pgfpathlineto{\pgfqpoint{2.776040in}{2.804793in}}%
\pgfpathlineto{\pgfqpoint{2.776012in}{2.804823in}}%
\pgfpathlineto{\pgfqpoint{2.775985in}{2.804854in}}%
\pgfpathlineto{\pgfqpoint{2.775957in}{2.804885in}}%
\pgfpathlineto{\pgfqpoint{2.775930in}{2.804915in}}%
\pgfpathlineto{\pgfqpoint{2.775902in}{2.804946in}}%
\pgfpathlineto{\pgfqpoint{2.775874in}{2.804977in}}%
\pgfpathlineto{\pgfqpoint{2.775847in}{2.805008in}}%
\pgfpathlineto{\pgfqpoint{2.775819in}{2.805038in}}%
\pgfpathlineto{\pgfqpoint{2.775792in}{2.805069in}}%
\pgfpathlineto{\pgfqpoint{2.775764in}{2.805100in}}%
\pgfpathlineto{\pgfqpoint{2.775736in}{2.805130in}}%
\pgfpathlineto{\pgfqpoint{2.775709in}{2.805161in}}%
\pgfpathlineto{\pgfqpoint{2.775681in}{2.805192in}}%
\pgfpathlineto{\pgfqpoint{2.775653in}{2.805222in}}%
\pgfpathlineto{\pgfqpoint{2.775626in}{2.805253in}}%
\pgfpathlineto{\pgfqpoint{2.775598in}{2.805284in}}%
\pgfpathlineto{\pgfqpoint{2.775571in}{2.805314in}}%
\pgfpathlineto{\pgfqpoint{2.775543in}{2.805345in}}%
\pgfpathlineto{\pgfqpoint{2.775515in}{2.805376in}}%
\pgfpathlineto{\pgfqpoint{2.775488in}{2.805406in}}%
\pgfpathlineto{\pgfqpoint{2.775460in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{2.775433in}{2.805468in}}%
\pgfpathlineto{\pgfqpoint{2.775405in}{2.805498in}}%
\pgfpathlineto{\pgfqpoint{2.775377in}{2.805529in}}%
\pgfpathlineto{\pgfqpoint{2.775350in}{2.805560in}}%
\pgfpathlineto{\pgfqpoint{2.775322in}{2.805590in}}%
\pgfpathlineto{\pgfqpoint{2.775294in}{2.805621in}}%
\pgfpathlineto{\pgfqpoint{2.775267in}{2.805652in}}%
\pgfpathlineto{\pgfqpoint{2.775239in}{2.805682in}}%
\pgfpathlineto{\pgfqpoint{2.775211in}{2.805713in}}%
\pgfpathlineto{\pgfqpoint{2.775184in}{2.805744in}}%
\pgfpathlineto{\pgfqpoint{2.775156in}{2.805774in}}%
\pgfpathlineto{\pgfqpoint{2.775129in}{2.805805in}}%
\pgfpathlineto{\pgfqpoint{2.775101in}{2.805836in}}%
\pgfpathlineto{\pgfqpoint{2.775073in}{2.805866in}}%
\pgfpathlineto{\pgfqpoint{2.775046in}{2.805897in}}%
\pgfpathlineto{\pgfqpoint{2.775018in}{2.805927in}}%
\pgfpathlineto{\pgfqpoint{2.774990in}{2.805958in}}%
\pgfpathlineto{\pgfqpoint{2.774963in}{2.805989in}}%
\pgfpathlineto{\pgfqpoint{2.774935in}{2.806019in}}%
\pgfpathlineto{\pgfqpoint{2.774907in}{2.806050in}}%
\pgfpathlineto{\pgfqpoint{2.774880in}{2.806081in}}%
\pgfpathlineto{\pgfqpoint{2.774852in}{2.806111in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{2.806142in}}%
\pgfpathlineto{\pgfqpoint{2.774797in}{2.806172in}}%
\pgfpathlineto{\pgfqpoint{2.774769in}{2.806203in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{2.806234in}}%
\pgfpathlineto{\pgfqpoint{2.774714in}{2.806264in}}%
\pgfpathlineto{\pgfqpoint{2.774686in}{2.806295in}}%
\pgfpathlineto{\pgfqpoint{2.774658in}{2.806326in}}%
\pgfpathlineto{\pgfqpoint{2.774631in}{2.806356in}}%
\pgfpathlineto{\pgfqpoint{2.774603in}{2.806387in}}%
\pgfpathlineto{\pgfqpoint{2.774575in}{2.806417in}}%
\pgfpathlineto{\pgfqpoint{2.774548in}{2.806448in}}%
\pgfpathlineto{\pgfqpoint{2.774520in}{2.806479in}}%
\pgfpathlineto{\pgfqpoint{2.774492in}{2.806509in}}%
\pgfpathlineto{\pgfqpoint{2.774465in}{2.806540in}}%
\pgfpathlineto{\pgfqpoint{2.774437in}{2.806570in}}%
\pgfpathlineto{\pgfqpoint{2.774409in}{2.806601in}}%
\pgfpathlineto{\pgfqpoint{2.774382in}{2.806632in}}%
\pgfpathlineto{\pgfqpoint{2.774354in}{2.806662in}}%
\pgfpathlineto{\pgfqpoint{2.774326in}{2.806693in}}%
\pgfpathlineto{\pgfqpoint{2.774299in}{2.806723in}}%
\pgfpathlineto{\pgfqpoint{2.774271in}{2.806754in}}%
\pgfpathlineto{\pgfqpoint{2.774243in}{2.806785in}}%
\pgfpathlineto{\pgfqpoint{2.774215in}{2.806815in}}%
\pgfpathlineto{\pgfqpoint{2.774188in}{2.806846in}}%
\pgfpathlineto{\pgfqpoint{2.774160in}{2.806876in}}%
\pgfpathlineto{\pgfqpoint{2.774132in}{2.806907in}}%
\pgfpathlineto{\pgfqpoint{2.774105in}{2.806937in}}%
\pgfpathlineto{\pgfqpoint{2.774077in}{2.806968in}}%
\pgfpathlineto{\pgfqpoint{2.774049in}{2.806999in}}%
\pgfpathlineto{\pgfqpoint{2.774022in}{2.807029in}}%
\pgfpathlineto{\pgfqpoint{2.773994in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{2.773966in}{2.807090in}}%
\pgfpathlineto{\pgfqpoint{2.773938in}{2.807121in}}%
\pgfpathlineto{\pgfqpoint{2.773911in}{2.807151in}}%
\pgfpathlineto{\pgfqpoint{2.773883in}{2.807182in}}%
\pgfpathlineto{\pgfqpoint{2.773855in}{2.807213in}}%
\pgfpathlineto{\pgfqpoint{2.773828in}{2.807243in}}%
\pgfpathlineto{\pgfqpoint{2.773800in}{2.807274in}}%
\pgfpathlineto{\pgfqpoint{2.773772in}{2.807304in}}%
\pgfpathlineto{\pgfqpoint{2.773744in}{2.807335in}}%
\pgfpathlineto{\pgfqpoint{2.773717in}{2.807365in}}%
\pgfpathlineto{\pgfqpoint{2.773689in}{2.807396in}}%
\pgfpathlineto{\pgfqpoint{2.773661in}{2.807426in}}%
\pgfpathlineto{\pgfqpoint{2.773634in}{2.807457in}}%
\pgfpathlineto{\pgfqpoint{2.773606in}{2.807487in}}%
\pgfpathlineto{\pgfqpoint{2.773578in}{2.807518in}}%
\pgfpathlineto{\pgfqpoint{2.773550in}{2.807549in}}%
\pgfpathlineto{\pgfqpoint{2.773523in}{2.807579in}}%
\pgfpathlineto{\pgfqpoint{2.773495in}{2.807610in}}%
\pgfpathlineto{\pgfqpoint{2.773467in}{2.807640in}}%
\pgfpathlineto{\pgfqpoint{2.773439in}{2.807671in}}%
\pgfpathlineto{\pgfqpoint{2.773412in}{2.807701in}}%
\pgfpathlineto{\pgfqpoint{2.773384in}{2.807732in}}%
\pgfpathlineto{\pgfqpoint{2.773356in}{2.807762in}}%
\pgfpathlineto{\pgfqpoint{2.773328in}{2.807793in}}%
\pgfpathlineto{\pgfqpoint{2.773301in}{2.807823in}}%
\pgfpathlineto{\pgfqpoint{2.773273in}{2.807854in}}%
\pgfpathlineto{\pgfqpoint{2.773245in}{2.807884in}}%
\pgfpathlineto{\pgfqpoint{2.773217in}{2.807915in}}%
\pgfpathlineto{\pgfqpoint{2.773190in}{2.807945in}}%
\pgfpathlineto{\pgfqpoint{2.773162in}{2.807976in}}%
\pgfpathlineto{\pgfqpoint{2.773134in}{2.808006in}}%
\pgfpathlineto{\pgfqpoint{2.773106in}{2.808037in}}%
\pgfpathlineto{\pgfqpoint{2.773079in}{2.808067in}}%
\pgfpathlineto{\pgfqpoint{2.773051in}{2.808098in}}%
\pgfpathlineto{\pgfqpoint{2.773023in}{2.808128in}}%
\pgfpathlineto{\pgfqpoint{2.772995in}{2.808159in}}%
\pgfpathlineto{\pgfqpoint{2.772968in}{2.808189in}}%
\pgfpathlineto{\pgfqpoint{2.772940in}{2.808220in}}%
\pgfpathlineto{\pgfqpoint{2.772912in}{2.808250in}}%
\pgfpathlineto{\pgfqpoint{2.772884in}{2.808281in}}%
\pgfpathlineto{\pgfqpoint{2.772857in}{2.808311in}}%
\pgfpathlineto{\pgfqpoint{2.772829in}{2.808342in}}%
\pgfpathlineto{\pgfqpoint{2.772801in}{2.808372in}}%
\pgfpathlineto{\pgfqpoint{2.772773in}{2.808403in}}%
\pgfpathlineto{\pgfqpoint{2.772746in}{2.808433in}}%
\pgfpathlineto{\pgfqpoint{2.772718in}{2.808464in}}%
\pgfpathlineto{\pgfqpoint{2.772690in}{2.808494in}}%
\pgfpathlineto{\pgfqpoint{2.772662in}{2.808525in}}%
\pgfpathlineto{\pgfqpoint{2.772634in}{2.808555in}}%
\pgfpathlineto{\pgfqpoint{2.772607in}{2.808586in}}%
\pgfpathlineto{\pgfqpoint{2.772579in}{2.808616in}}%
\pgfpathlineto{\pgfqpoint{2.772551in}{2.808647in}}%
\pgfpathlineto{\pgfqpoint{2.772523in}{2.808677in}}%
\pgfpathlineto{\pgfqpoint{2.772495in}{2.808708in}}%
\pgfpathlineto{\pgfqpoint{2.772468in}{2.808738in}}%
\pgfpathlineto{\pgfqpoint{2.772440in}{2.808769in}}%
\pgfpathlineto{\pgfqpoint{2.772412in}{2.808799in}}%
\pgfpathlineto{\pgfqpoint{2.772384in}{2.808830in}}%
\pgfpathlineto{\pgfqpoint{2.772357in}{2.808860in}}%
\pgfpathlineto{\pgfqpoint{2.772329in}{2.808891in}}%
\pgfpathlineto{\pgfqpoint{2.772301in}{2.808921in}}%
\pgfpathlineto{\pgfqpoint{2.772273in}{2.808951in}}%
\pgfpathlineto{\pgfqpoint{2.772245in}{2.808982in}}%
\pgfpathlineto{\pgfqpoint{2.772218in}{2.809012in}}%
\pgfpathlineto{\pgfqpoint{2.772190in}{2.809043in}}%
\pgfpathlineto{\pgfqpoint{2.772162in}{2.809073in}}%
\pgfpathlineto{\pgfqpoint{2.772134in}{2.809104in}}%
\pgfpathlineto{\pgfqpoint{2.772106in}{2.809134in}}%
\pgfpathlineto{\pgfqpoint{2.772079in}{2.809165in}}%
\pgfpathlineto{\pgfqpoint{2.772051in}{2.809195in}}%
\pgfpathlineto{\pgfqpoint{2.772023in}{2.809226in}}%
\pgfpathlineto{\pgfqpoint{2.771995in}{2.809256in}}%
\pgfpathlineto{\pgfqpoint{2.771967in}{2.809286in}}%
\pgfpathlineto{\pgfqpoint{2.771939in}{2.809317in}}%
\pgfpathlineto{\pgfqpoint{2.771912in}{2.809347in}}%
\pgfpathlineto{\pgfqpoint{2.771884in}{2.809378in}}%
\pgfpathlineto{\pgfqpoint{2.771856in}{2.809408in}}%
\pgfpathlineto{\pgfqpoint{2.771828in}{2.809439in}}%
\pgfpathlineto{\pgfqpoint{2.771800in}{2.809469in}}%
\pgfpathlineto{\pgfqpoint{2.771773in}{2.809499in}}%
\pgfpathlineto{\pgfqpoint{2.771745in}{2.809530in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{2.809560in}}%
\pgfpathlineto{\pgfqpoint{2.771689in}{2.809591in}}%
\pgfpathlineto{\pgfqpoint{2.771661in}{2.809621in}}%
\pgfpathlineto{\pgfqpoint{2.771633in}{2.809652in}}%
\pgfpathlineto{\pgfqpoint{2.771606in}{2.809682in}}%
\pgfpathlineto{\pgfqpoint{2.771578in}{2.809712in}}%
\pgfpathlineto{\pgfqpoint{2.771550in}{2.809743in}}%
\pgfpathlineto{\pgfqpoint{2.771522in}{2.809773in}}%
\pgfpathlineto{\pgfqpoint{2.771494in}{2.809804in}}%
\pgfpathlineto{\pgfqpoint{2.771466in}{2.809834in}}%
\pgfpathlineto{\pgfqpoint{2.771439in}{2.809864in}}%
\pgfpathlineto{\pgfqpoint{2.771411in}{2.809895in}}%
\pgfpathlineto{\pgfqpoint{2.771383in}{2.809925in}}%
\pgfpathlineto{\pgfqpoint{2.771355in}{2.809956in}}%
\pgfpathlineto{\pgfqpoint{2.771327in}{2.809986in}}%
\pgfpathlineto{\pgfqpoint{2.771299in}{2.810016in}}%
\pgfpathlineto{\pgfqpoint{2.771271in}{2.810047in}}%
\pgfpathlineto{\pgfqpoint{2.771244in}{2.810077in}}%
\pgfpathlineto{\pgfqpoint{2.771216in}{2.810108in}}%
\pgfpathlineto{\pgfqpoint{2.771188in}{2.810138in}}%
\pgfpathlineto{\pgfqpoint{2.771160in}{2.810168in}}%
\pgfpathlineto{\pgfqpoint{2.771132in}{2.810199in}}%
\pgfpathlineto{\pgfqpoint{2.771104in}{2.810229in}}%
\pgfpathlineto{\pgfqpoint{2.771077in}{2.810260in}}%
\pgfpathlineto{\pgfqpoint{2.771049in}{2.810290in}}%
\pgfpathlineto{\pgfqpoint{2.771021in}{2.810320in}}%
\pgfpathlineto{\pgfqpoint{2.770993in}{2.810351in}}%
\pgfpathlineto{\pgfqpoint{2.770965in}{2.810381in}}%
\pgfpathlineto{\pgfqpoint{2.770937in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.810442in}}%
\pgfpathlineto{\pgfqpoint{2.770881in}{2.810472in}}%
\pgfpathlineto{\pgfqpoint{2.770854in}{2.810503in}}%
\pgfpathlineto{\pgfqpoint{2.770826in}{2.810533in}}%
\pgfpathlineto{\pgfqpoint{2.770798in}{2.810563in}}%
\pgfpathlineto{\pgfqpoint{2.770770in}{2.810594in}}%
\pgfpathlineto{\pgfqpoint{2.770742in}{2.810624in}}%
\pgfpathlineto{\pgfqpoint{2.770714in}{2.810654in}}%
\pgfpathlineto{\pgfqpoint{2.770686in}{2.810685in}}%
\pgfpathlineto{\pgfqpoint{2.770658in}{2.810715in}}%
\pgfpathlineto{\pgfqpoint{2.770631in}{2.810745in}}%
\pgfpathlineto{\pgfqpoint{2.770603in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{2.770575in}{2.810806in}}%
\pgfpathlineto{\pgfqpoint{2.770547in}{2.810837in}}%
\pgfpathlineto{\pgfqpoint{2.770519in}{2.810867in}}%
\pgfpathlineto{\pgfqpoint{2.770491in}{2.810897in}}%
\pgfpathlineto{\pgfqpoint{2.770463in}{2.810928in}}%
\pgfpathlineto{\pgfqpoint{2.770435in}{2.810958in}}%
\pgfpathlineto{\pgfqpoint{2.770408in}{2.810988in}}%
\pgfpathlineto{\pgfqpoint{2.770380in}{2.811019in}}%
\pgfpathlineto{\pgfqpoint{2.770352in}{2.811049in}}%
\pgfpathlineto{\pgfqpoint{2.770324in}{2.811079in}}%
\pgfpathlineto{\pgfqpoint{2.770296in}{2.811110in}}%
\pgfpathlineto{\pgfqpoint{2.770268in}{2.811140in}}%
\pgfpathlineto{\pgfqpoint{2.770240in}{2.811170in}}%
\pgfpathlineto{\pgfqpoint{2.770212in}{2.811201in}}%
\pgfpathlineto{\pgfqpoint{2.770184in}{2.811231in}}%
\pgfpathlineto{\pgfqpoint{2.770156in}{2.811261in}}%
\pgfpathlineto{\pgfqpoint{2.770129in}{2.811292in}}%
\pgfpathlineto{\pgfqpoint{2.770101in}{2.811322in}}%
\pgfpathlineto{\pgfqpoint{2.770073in}{2.811352in}}%
\pgfpathlineto{\pgfqpoint{2.770045in}{2.811383in}}%
\pgfpathlineto{\pgfqpoint{2.770017in}{2.811413in}}%
\pgfpathlineto{\pgfqpoint{2.769989in}{2.811443in}}%
\pgfpathlineto{\pgfqpoint{2.769961in}{2.811473in}}%
\pgfpathlineto{\pgfqpoint{2.769933in}{2.811504in}}%
\pgfpathlineto{\pgfqpoint{2.769905in}{2.811534in}}%
\pgfpathlineto{\pgfqpoint{2.769877in}{2.811564in}}%
\pgfpathlineto{\pgfqpoint{2.769849in}{2.811595in}}%
\pgfpathlineto{\pgfqpoint{2.769822in}{2.811625in}}%
\pgfpathlineto{\pgfqpoint{2.769794in}{2.811655in}}%
\pgfpathlineto{\pgfqpoint{2.769766in}{2.811686in}}%
\pgfpathlineto{\pgfqpoint{2.769738in}{2.811716in}}%
\pgfpathlineto{\pgfqpoint{2.769710in}{2.811746in}}%
\pgfpathlineto{\pgfqpoint{2.769682in}{2.811777in}}%
\pgfpathlineto{\pgfqpoint{2.769654in}{2.811807in}}%
\pgfpathlineto{\pgfqpoint{2.769626in}{2.811837in}}%
\pgfpathlineto{\pgfqpoint{2.769598in}{2.811867in}}%
\pgfpathlineto{\pgfqpoint{2.769570in}{2.811898in}}%
\pgfpathlineto{\pgfqpoint{2.769542in}{2.811928in}}%
\pgfpathlineto{\pgfqpoint{2.769514in}{2.811958in}}%
\pgfpathlineto{\pgfqpoint{2.769486in}{2.811989in}}%
\pgfpathlineto{\pgfqpoint{2.769458in}{2.812019in}}%
\pgfpathlineto{\pgfqpoint{2.769431in}{2.812049in}}%
\pgfpathlineto{\pgfqpoint{2.769403in}{2.812079in}}%
\pgfpathlineto{\pgfqpoint{2.769375in}{2.812110in}}%
\pgfpathlineto{\pgfqpoint{2.769347in}{2.812140in}}%
\pgfpathlineto{\pgfqpoint{2.769319in}{2.812170in}}%
\pgfpathlineto{\pgfqpoint{2.769291in}{2.812201in}}%
\pgfpathlineto{\pgfqpoint{2.769263in}{2.812231in}}%
\pgfpathlineto{\pgfqpoint{2.769235in}{2.812261in}}%
\pgfpathlineto{\pgfqpoint{2.769207in}{2.812291in}}%
\pgfpathlineto{\pgfqpoint{2.769179in}{2.812322in}}%
\pgfpathlineto{\pgfqpoint{2.769151in}{2.812352in}}%
\pgfpathlineto{\pgfqpoint{2.769123in}{2.812382in}}%
\pgfpathlineto{\pgfqpoint{2.769095in}{2.812412in}}%
\pgfpathlineto{\pgfqpoint{2.769067in}{2.812443in}}%
\pgfpathlineto{\pgfqpoint{2.769039in}{2.812473in}}%
\pgfpathlineto{\pgfqpoint{2.769011in}{2.812503in}}%
\pgfpathlineto{\pgfqpoint{2.768983in}{2.812533in}}%
\pgfpathlineto{\pgfqpoint{2.768955in}{2.812564in}}%
\pgfpathlineto{\pgfqpoint{2.768927in}{2.812594in}}%
\pgfpathlineto{\pgfqpoint{2.768900in}{2.812624in}}%
\pgfpathlineto{\pgfqpoint{2.768872in}{2.812654in}}%
\pgfpathlineto{\pgfqpoint{2.768844in}{2.812685in}}%
\pgfpathlineto{\pgfqpoint{2.768816in}{2.812715in}}%
\pgfpathlineto{\pgfqpoint{2.768788in}{2.812745in}}%
\pgfpathlineto{\pgfqpoint{2.768760in}{2.812775in}}%
\pgfpathlineto{\pgfqpoint{2.768732in}{2.812806in}}%
\pgfpathlineto{\pgfqpoint{2.768704in}{2.812836in}}%
\pgfpathlineto{\pgfqpoint{2.768676in}{2.812866in}}%
\pgfpathlineto{\pgfqpoint{2.768648in}{2.812896in}}%
\pgfpathlineto{\pgfqpoint{2.768620in}{2.812927in}}%
\pgfpathlineto{\pgfqpoint{2.768592in}{2.812957in}}%
\pgfpathlineto{\pgfqpoint{2.768564in}{2.812987in}}%
\pgfpathlineto{\pgfqpoint{2.768536in}{2.813017in}}%
\pgfpathlineto{\pgfqpoint{2.768508in}{2.813047in}}%
\pgfpathlineto{\pgfqpoint{2.768480in}{2.813078in}}%
\pgfpathlineto{\pgfqpoint{2.768452in}{2.813108in}}%
\pgfpathlineto{\pgfqpoint{2.768424in}{2.813138in}}%
\pgfpathlineto{\pgfqpoint{2.768396in}{2.813168in}}%
\pgfpathlineto{\pgfqpoint{2.768368in}{2.813199in}}%
\pgfpathlineto{\pgfqpoint{2.768340in}{2.813229in}}%
\pgfpathlineto{\pgfqpoint{2.768312in}{2.813259in}}%
\pgfpathlineto{\pgfqpoint{2.768284in}{2.813289in}}%
\pgfpathlineto{\pgfqpoint{2.768256in}{2.813319in}}%
\pgfpathlineto{\pgfqpoint{2.768228in}{2.813350in}}%
\pgfpathlineto{\pgfqpoint{2.768200in}{2.813380in}}%
\pgfpathlineto{\pgfqpoint{2.768172in}{2.813410in}}%
\pgfpathlineto{\pgfqpoint{2.768144in}{2.813440in}}%
\pgfpathlineto{\pgfqpoint{2.768116in}{2.813470in}}%
\pgfpathlineto{\pgfqpoint{2.768088in}{2.813501in}}%
\pgfpathlineto{\pgfqpoint{2.768060in}{2.813531in}}%
\pgfpathlineto{\pgfqpoint{2.768032in}{2.813561in}}%
\pgfpathlineto{\pgfqpoint{2.768004in}{2.813591in}}%
\pgfpathlineto{\pgfqpoint{2.767976in}{2.813621in}}%
\pgfpathlineto{\pgfqpoint{2.767948in}{2.813652in}}%
\pgfpathlineto{\pgfqpoint{2.767920in}{2.813682in}}%
\pgfpathlineto{\pgfqpoint{2.767892in}{2.813712in}}%
\pgfpathlineto{\pgfqpoint{2.767864in}{2.813742in}}%
\pgfpathlineto{\pgfqpoint{2.767836in}{2.813772in}}%
\pgfpathlineto{\pgfqpoint{2.767808in}{2.813803in}}%
\pgfpathlineto{\pgfqpoint{2.767780in}{2.813833in}}%
\pgfpathlineto{\pgfqpoint{2.767752in}{2.813863in}}%
\pgfpathlineto{\pgfqpoint{2.767724in}{2.813893in}}%
\pgfpathlineto{\pgfqpoint{2.767696in}{2.813923in}}%
\pgfpathlineto{\pgfqpoint{2.767668in}{2.813954in}}%
\pgfpathlineto{\pgfqpoint{2.767640in}{2.813984in}}%
\pgfpathlineto{\pgfqpoint{2.767612in}{2.814014in}}%
\pgfpathlineto{\pgfqpoint{2.767584in}{2.814044in}}%
\pgfpathlineto{\pgfqpoint{2.767556in}{2.814074in}}%
\pgfpathlineto{\pgfqpoint{2.767528in}{2.814104in}}%
\pgfpathlineto{\pgfqpoint{2.767500in}{2.814135in}}%
\pgfpathlineto{\pgfqpoint{2.767472in}{2.814165in}}%
\pgfpathlineto{\pgfqpoint{2.767444in}{2.814195in}}%
\pgfpathlineto{\pgfqpoint{2.767416in}{2.814225in}}%
\pgfpathlineto{\pgfqpoint{2.767388in}{2.814255in}}%
\pgfpathlineto{\pgfqpoint{2.767360in}{2.814285in}}%
\pgfpathlineto{\pgfqpoint{2.767332in}{2.814316in}}%
\pgfpathlineto{\pgfqpoint{2.767304in}{2.814346in}}%
\pgfpathlineto{\pgfqpoint{2.767276in}{2.814376in}}%
\pgfpathlineto{\pgfqpoint{2.767248in}{2.814406in}}%
\pgfpathlineto{\pgfqpoint{2.767220in}{2.814436in}}%
\pgfpathlineto{\pgfqpoint{2.767192in}{2.814466in}}%
\pgfpathlineto{\pgfqpoint{2.767164in}{2.814496in}}%
\pgfpathlineto{\pgfqpoint{2.767136in}{2.814527in}}%
\pgfpathlineto{\pgfqpoint{2.767108in}{2.814557in}}%
\pgfpathlineto{\pgfqpoint{2.767080in}{2.814587in}}%
\pgfpathlineto{\pgfqpoint{2.767052in}{2.814617in}}%
\pgfpathlineto{\pgfqpoint{2.767024in}{2.814647in}}%
\pgfpathlineto{\pgfqpoint{2.766996in}{2.814677in}}%
\pgfpathlineto{\pgfqpoint{2.766967in}{2.814707in}}%
\pgfpathlineto{\pgfqpoint{2.766939in}{2.814738in}}%
\pgfpathlineto{\pgfqpoint{2.766911in}{2.814768in}}%
\pgfpathlineto{\pgfqpoint{2.766883in}{2.814798in}}%
\pgfpathlineto{\pgfqpoint{2.766855in}{2.814828in}}%
\pgfpathlineto{\pgfqpoint{2.766827in}{2.814858in}}%
\pgfpathlineto{\pgfqpoint{2.766799in}{2.814888in}}%
\pgfpathlineto{\pgfqpoint{2.766771in}{2.814918in}}%
\pgfpathlineto{\pgfqpoint{2.766743in}{2.814948in}}%
\pgfpathlineto{\pgfqpoint{2.766715in}{2.814979in}}%
\pgfpathlineto{\pgfqpoint{2.766687in}{2.815009in}}%
\pgfpathlineto{\pgfqpoint{2.766659in}{2.815039in}}%
\pgfpathlineto{\pgfqpoint{2.766631in}{2.815069in}}%
\pgfpathlineto{\pgfqpoint{2.766603in}{2.815099in}}%
\pgfpathlineto{\pgfqpoint{2.766575in}{2.815129in}}%
\pgfpathlineto{\pgfqpoint{2.766547in}{2.815159in}}%
\pgfpathlineto{\pgfqpoint{2.766519in}{2.815189in}}%
\pgfpathlineto{\pgfqpoint{2.766491in}{2.815219in}}%
\pgfpathlineto{\pgfqpoint{2.766463in}{2.815250in}}%
\pgfpathlineto{\pgfqpoint{2.766435in}{2.815280in}}%
\pgfpathlineto{\pgfqpoint{2.766406in}{2.815310in}}%
\pgfpathlineto{\pgfqpoint{2.766378in}{2.815340in}}%
\pgfpathlineto{\pgfqpoint{2.766350in}{2.815370in}}%
\pgfpathlineto{\pgfqpoint{2.766322in}{2.815400in}}%
\pgfpathlineto{\pgfqpoint{2.766294in}{2.815430in}}%
\pgfpathlineto{\pgfqpoint{2.766266in}{2.815460in}}%
\pgfpathlineto{\pgfqpoint{2.766238in}{2.815490in}}%
\pgfpathlineto{\pgfqpoint{2.766210in}{2.815520in}}%
\pgfpathlineto{\pgfqpoint{2.766182in}{2.815551in}}%
\pgfpathlineto{\pgfqpoint{2.766154in}{2.815581in}}%
\pgfpathlineto{\pgfqpoint{2.766126in}{2.815611in}}%
\pgfpathlineto{\pgfqpoint{2.766098in}{2.815641in}}%
\pgfpathlineto{\pgfqpoint{2.766070in}{2.815671in}}%
\pgfpathlineto{\pgfqpoint{2.766042in}{2.815701in}}%
\pgfpathlineto{\pgfqpoint{2.766014in}{2.815731in}}%
\pgfpathlineto{\pgfqpoint{2.765985in}{2.815761in}}%
\pgfpathlineto{\pgfqpoint{2.765957in}{2.815791in}}%
\pgfpathlineto{\pgfqpoint{2.765929in}{2.815821in}}%
\pgfpathlineto{\pgfqpoint{2.765901in}{2.815851in}}%
\pgfpathlineto{\pgfqpoint{2.765873in}{2.815881in}}%
\pgfpathlineto{\pgfqpoint{2.765845in}{2.815911in}}%
\pgfpathlineto{\pgfqpoint{2.765817in}{2.815942in}}%
\pgfpathlineto{\pgfqpoint{2.765789in}{2.815972in}}%
\pgfpathlineto{\pgfqpoint{2.765761in}{2.816002in}}%
\pgfpathlineto{\pgfqpoint{2.765733in}{2.816032in}}%
\pgfpathlineto{\pgfqpoint{2.765705in}{2.816062in}}%
\pgfpathlineto{\pgfqpoint{2.765677in}{2.816092in}}%
\pgfpathlineto{\pgfqpoint{2.765648in}{2.816122in}}%
\pgfpathlineto{\pgfqpoint{2.765620in}{2.816152in}}%
\pgfpathlineto{\pgfqpoint{2.765592in}{2.816182in}}%
\pgfpathlineto{\pgfqpoint{2.765564in}{2.816212in}}%
\pgfpathlineto{\pgfqpoint{2.765536in}{2.816242in}}%
\pgfpathlineto{\pgfqpoint{2.765508in}{2.816272in}}%
\pgfpathlineto{\pgfqpoint{2.765480in}{2.816302in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{2.816332in}}%
\pgfpathlineto{\pgfqpoint{2.765424in}{2.816362in}}%
\pgfpathlineto{\pgfqpoint{2.765396in}{2.816392in}}%
\pgfpathlineto{\pgfqpoint{2.765367in}{2.816422in}}%
\pgfpathlineto{\pgfqpoint{2.765339in}{2.816452in}}%
\pgfpathlineto{\pgfqpoint{2.765311in}{2.816482in}}%
\pgfpathlineto{\pgfqpoint{2.765283in}{2.816513in}}%
\pgfpathlineto{\pgfqpoint{2.765255in}{2.816543in}}%
\pgfpathlineto{\pgfqpoint{2.765227in}{2.816573in}}%
\pgfpathlineto{\pgfqpoint{2.765199in}{2.816603in}}%
\pgfpathlineto{\pgfqpoint{2.765171in}{2.816633in}}%
\pgfpathlineto{\pgfqpoint{2.765143in}{2.816663in}}%
\pgfpathlineto{\pgfqpoint{2.765115in}{2.816693in}}%
\pgfpathlineto{\pgfqpoint{2.765086in}{2.816723in}}%
\pgfpathlineto{\pgfqpoint{2.765058in}{2.816753in}}%
\pgfpathlineto{\pgfqpoint{2.765030in}{2.816783in}}%
\pgfpathlineto{\pgfqpoint{2.765002in}{2.816813in}}%
\pgfpathlineto{\pgfqpoint{2.764974in}{2.816843in}}%
\pgfpathlineto{\pgfqpoint{2.764946in}{2.816873in}}%
\pgfpathlineto{\pgfqpoint{2.764918in}{2.816903in}}%
\pgfpathlineto{\pgfqpoint{2.764890in}{2.816933in}}%
\pgfpathlineto{\pgfqpoint{2.764862in}{2.816963in}}%
\pgfpathlineto{\pgfqpoint{2.764833in}{2.816993in}}%
\pgfpathlineto{\pgfqpoint{2.764805in}{2.817023in}}%
\pgfpathlineto{\pgfqpoint{2.764777in}{2.817053in}}%
\pgfpathlineto{\pgfqpoint{2.764749in}{2.817083in}}%
\pgfpathlineto{\pgfqpoint{2.764721in}{2.817113in}}%
\pgfpathlineto{\pgfqpoint{2.764693in}{2.817143in}}%
\pgfpathlineto{\pgfqpoint{2.764665in}{2.817173in}}%
\pgfpathlineto{\pgfqpoint{2.764637in}{2.817203in}}%
\pgfpathlineto{\pgfqpoint{2.764608in}{2.817233in}}%
\pgfpathlineto{\pgfqpoint{2.764580in}{2.817263in}}%
\pgfpathlineto{\pgfqpoint{2.764552in}{2.817293in}}%
\pgfpathlineto{\pgfqpoint{2.764524in}{2.817323in}}%
\pgfpathlineto{\pgfqpoint{2.764496in}{2.817353in}}%
\pgfpathlineto{\pgfqpoint{2.764468in}{2.817383in}}%
\pgfpathlineto{\pgfqpoint{2.764440in}{2.817413in}}%
\pgfpathlineto{\pgfqpoint{2.764412in}{2.817443in}}%
\pgfpathlineto{\pgfqpoint{2.764383in}{2.817473in}}%
\pgfpathlineto{\pgfqpoint{2.764355in}{2.817503in}}%
\pgfpathlineto{\pgfqpoint{2.764327in}{2.817533in}}%
\pgfpathlineto{\pgfqpoint{2.764299in}{2.817563in}}%
\pgfpathlineto{\pgfqpoint{2.764271in}{2.817593in}}%
\pgfpathlineto{\pgfqpoint{2.764243in}{2.817623in}}%
\pgfpathlineto{\pgfqpoint{2.764215in}{2.817653in}}%
\pgfpathlineto{\pgfqpoint{2.764186in}{2.817683in}}%
\pgfpathlineto{\pgfqpoint{2.764158in}{2.817713in}}%
\pgfpathlineto{\pgfqpoint{2.764130in}{2.817743in}}%
\pgfpathlineto{\pgfqpoint{2.764102in}{2.817773in}}%
\pgfpathlineto{\pgfqpoint{2.764074in}{2.817803in}}%
\pgfpathlineto{\pgfqpoint{2.764046in}{2.817833in}}%
\pgfpathlineto{\pgfqpoint{2.764018in}{2.817863in}}%
\pgfpathlineto{\pgfqpoint{2.763989in}{2.817893in}}%
\pgfpathlineto{\pgfqpoint{2.763961in}{2.817923in}}%
\pgfpathlineto{\pgfqpoint{2.763933in}{2.817953in}}%
\pgfpathlineto{\pgfqpoint{2.763905in}{2.817982in}}%
\pgfpathlineto{\pgfqpoint{2.763877in}{2.818012in}}%
\pgfpathlineto{\pgfqpoint{2.763849in}{2.818042in}}%
\pgfpathlineto{\pgfqpoint{2.763820in}{2.818072in}}%
\pgfpathlineto{\pgfqpoint{2.763792in}{2.818102in}}%
\pgfpathlineto{\pgfqpoint{2.763764in}{2.818132in}}%
\pgfpathlineto{\pgfqpoint{2.763736in}{2.818162in}}%
\pgfpathlineto{\pgfqpoint{2.763708in}{2.818192in}}%
\pgfpathlineto{\pgfqpoint{2.763680in}{2.818222in}}%
\pgfpathlineto{\pgfqpoint{2.763652in}{2.818252in}}%
\pgfpathlineto{\pgfqpoint{2.763623in}{2.818282in}}%
\pgfpathlineto{\pgfqpoint{2.763595in}{2.818312in}}%
\pgfpathlineto{\pgfqpoint{2.763567in}{2.818342in}}%
\pgfpathlineto{\pgfqpoint{2.763539in}{2.818372in}}%
\pgfpathlineto{\pgfqpoint{2.763511in}{2.818402in}}%
\pgfpathlineto{\pgfqpoint{2.763483in}{2.818432in}}%
\pgfpathlineto{\pgfqpoint{2.763454in}{2.818462in}}%
\pgfpathlineto{\pgfqpoint{2.763426in}{2.818492in}}%
\pgfpathlineto{\pgfqpoint{2.763398in}{2.818522in}}%
\pgfpathlineto{\pgfqpoint{2.763370in}{2.818551in}}%
\pgfpathlineto{\pgfqpoint{2.763342in}{2.818581in}}%
\pgfpathlineto{\pgfqpoint{2.763314in}{2.818611in}}%
\pgfpathlineto{\pgfqpoint{2.763285in}{2.818641in}}%
\pgfpathlineto{\pgfqpoint{2.763257in}{2.818671in}}%
\pgfpathlineto{\pgfqpoint{2.763229in}{2.818701in}}%
\pgfpathlineto{\pgfqpoint{2.763201in}{2.818731in}}%
\pgfpathlineto{\pgfqpoint{2.763173in}{2.818761in}}%
\pgfpathlineto{\pgfqpoint{2.763145in}{2.818791in}}%
\pgfpathlineto{\pgfqpoint{2.763116in}{2.818821in}}%
\pgfpathlineto{\pgfqpoint{2.763088in}{2.818851in}}%
\pgfpathlineto{\pgfqpoint{2.763060in}{2.818881in}}%
\pgfpathlineto{\pgfqpoint{2.763032in}{2.818910in}}%
\pgfpathlineto{\pgfqpoint{2.763004in}{2.818940in}}%
\pgfpathlineto{\pgfqpoint{2.762976in}{2.818970in}}%
\pgfpathlineto{\pgfqpoint{2.762947in}{2.819000in}}%
\pgfpathlineto{\pgfqpoint{2.762919in}{2.819030in}}%
\pgfpathlineto{\pgfqpoint{2.762891in}{2.819060in}}%
\pgfpathlineto{\pgfqpoint{2.762863in}{2.819090in}}%
\pgfpathlineto{\pgfqpoint{2.762835in}{2.819120in}}%
\pgfpathlineto{\pgfqpoint{2.762806in}{2.819150in}}%
\pgfpathlineto{\pgfqpoint{2.762778in}{2.819180in}}%
\pgfpathlineto{\pgfqpoint{2.762750in}{2.819210in}}%
\pgfpathlineto{\pgfqpoint{2.762722in}{2.819239in}}%
\pgfpathlineto{\pgfqpoint{2.762694in}{2.819269in}}%
\pgfpathlineto{\pgfqpoint{2.762665in}{2.819299in}}%
\pgfpathlineto{\pgfqpoint{2.762637in}{2.819329in}}%
\pgfpathlineto{\pgfqpoint{2.762609in}{2.819359in}}%
\pgfpathlineto{\pgfqpoint{2.762581in}{2.819389in}}%
\pgfpathlineto{\pgfqpoint{2.762553in}{2.819419in}}%
\pgfpathlineto{\pgfqpoint{2.762525in}{2.819449in}}%
\pgfpathlineto{\pgfqpoint{2.762496in}{2.819479in}}%
\pgfpathlineto{\pgfqpoint{2.762468in}{2.819508in}}%
\pgfpathlineto{\pgfqpoint{2.762440in}{2.819538in}}%
\pgfpathlineto{\pgfqpoint{2.762412in}{2.819568in}}%
\pgfpathlineto{\pgfqpoint{2.762384in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{2.762355in}{2.819628in}}%
\pgfpathlineto{\pgfqpoint{2.762327in}{2.819658in}}%
\pgfpathlineto{\pgfqpoint{2.762299in}{2.819688in}}%
\pgfpathlineto{\pgfqpoint{2.762271in}{2.819718in}}%
\pgfpathlineto{\pgfqpoint{2.762243in}{2.819747in}}%
\pgfpathlineto{\pgfqpoint{2.762214in}{2.819777in}}%
\pgfpathlineto{\pgfqpoint{2.762186in}{2.819807in}}%
\pgfpathlineto{\pgfqpoint{2.762158in}{2.819837in}}%
\pgfpathlineto{\pgfqpoint{2.762130in}{2.819867in}}%
\pgfpathlineto{\pgfqpoint{2.762102in}{2.819897in}}%
\pgfpathlineto{\pgfqpoint{2.762073in}{2.819927in}}%
\pgfpathlineto{\pgfqpoint{2.762045in}{2.819956in}}%
\pgfpathlineto{\pgfqpoint{2.762017in}{2.819986in}}%
\pgfpathlineto{\pgfqpoint{2.761989in}{2.820016in}}%
\pgfpathlineto{\pgfqpoint{2.761961in}{2.820046in}}%
\pgfpathlineto{\pgfqpoint{2.761932in}{2.820076in}}%
\pgfpathlineto{\pgfqpoint{2.761904in}{2.820106in}}%
\pgfpathlineto{\pgfqpoint{2.761876in}{2.820136in}}%
\pgfpathlineto{\pgfqpoint{2.761848in}{2.820165in}}%
\pgfpathlineto{\pgfqpoint{2.761819in}{2.820195in}}%
\pgfpathlineto{\pgfqpoint{2.761791in}{2.820225in}}%
\pgfpathlineto{\pgfqpoint{2.761763in}{2.820255in}}%
\pgfpathlineto{\pgfqpoint{2.761735in}{2.820285in}}%
\pgfpathlineto{\pgfqpoint{2.761707in}{2.820315in}}%
\pgfpathlineto{\pgfqpoint{2.761678in}{2.820345in}}%
\pgfpathlineto{\pgfqpoint{2.761650in}{2.820374in}}%
\pgfpathlineto{\pgfqpoint{2.761622in}{2.820404in}}%
\pgfpathlineto{\pgfqpoint{2.761594in}{2.820434in}}%
\pgfpathlineto{\pgfqpoint{2.761566in}{2.820464in}}%
\pgfpathlineto{\pgfqpoint{2.761537in}{2.820494in}}%
\pgfpathlineto{\pgfqpoint{2.761509in}{2.820524in}}%
\pgfpathlineto{\pgfqpoint{2.761481in}{2.820553in}}%
\pgfpathlineto{\pgfqpoint{2.761453in}{2.820583in}}%
\pgfpathlineto{\pgfqpoint{2.761424in}{2.820613in}}%
\pgfpathlineto{\pgfqpoint{2.761396in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{2.820673in}}%
\pgfpathlineto{\pgfqpoint{2.761340in}{2.820702in}}%
\pgfpathlineto{\pgfqpoint{2.761312in}{2.820732in}}%
\pgfpathlineto{\pgfqpoint{2.761283in}{2.820762in}}%
\pgfpathlineto{\pgfqpoint{2.761255in}{2.820792in}}%
\pgfpathlineto{\pgfqpoint{2.761227in}{2.820822in}}%
\pgfpathlineto{\pgfqpoint{2.761199in}{2.820852in}}%
\pgfpathlineto{\pgfqpoint{2.761170in}{2.820881in}}%
\pgfpathlineto{\pgfqpoint{2.761142in}{2.820911in}}%
\pgfpathlineto{\pgfqpoint{2.761114in}{2.820941in}}%
\pgfpathlineto{\pgfqpoint{2.761086in}{2.820971in}}%
\pgfpathlineto{\pgfqpoint{2.761057in}{2.821001in}}%
\pgfpathlineto{\pgfqpoint{2.761029in}{2.821030in}}%
\pgfpathlineto{\pgfqpoint{2.761001in}{2.821060in}}%
\pgfpathlineto{\pgfqpoint{2.760973in}{2.821090in}}%
\pgfpathlineto{\pgfqpoint{2.760945in}{2.821120in}}%
\pgfpathlineto{\pgfqpoint{2.760916in}{2.821150in}}%
\pgfpathlineto{\pgfqpoint{2.760888in}{2.821179in}}%
\pgfpathlineto{\pgfqpoint{2.760860in}{2.821209in}}%
\pgfpathlineto{\pgfqpoint{2.760832in}{2.821239in}}%
\pgfpathlineto{\pgfqpoint{2.760803in}{2.821269in}}%
\pgfpathlineto{\pgfqpoint{2.760775in}{2.821299in}}%
\pgfpathlineto{\pgfqpoint{2.760747in}{2.821328in}}%
\pgfpathlineto{\pgfqpoint{2.760719in}{2.821358in}}%
\pgfpathlineto{\pgfqpoint{2.760690in}{2.821388in}}%
\pgfpathlineto{\pgfqpoint{2.760662in}{2.821418in}}%
\pgfpathlineto{\pgfqpoint{2.760634in}{2.821448in}}%
\pgfpathlineto{\pgfqpoint{2.760606in}{2.821477in}}%
\pgfpathlineto{\pgfqpoint{2.760577in}{2.821507in}}%
\pgfpathlineto{\pgfqpoint{2.760549in}{2.821537in}}%
\pgfpathlineto{\pgfqpoint{2.760521in}{2.821567in}}%
\pgfpathlineto{\pgfqpoint{2.760493in}{2.821596in}}%
\pgfpathlineto{\pgfqpoint{2.760464in}{2.821626in}}%
\pgfpathlineto{\pgfqpoint{2.760436in}{2.821656in}}%
\pgfpathlineto{\pgfqpoint{2.760408in}{2.821686in}}%
\pgfpathlineto{\pgfqpoint{2.760380in}{2.821716in}}%
\pgfpathlineto{\pgfqpoint{2.760351in}{2.821745in}}%
\pgfpathlineto{\pgfqpoint{2.760323in}{2.821775in}}%
\pgfpathlineto{\pgfqpoint{2.760295in}{2.821805in}}%
\pgfpathlineto{\pgfqpoint{2.760267in}{2.821835in}}%
\pgfpathlineto{\pgfqpoint{2.760238in}{2.821864in}}%
\pgfpathlineto{\pgfqpoint{2.760210in}{2.821894in}}%
\pgfpathlineto{\pgfqpoint{2.760182in}{2.821924in}}%
\pgfpathlineto{\pgfqpoint{2.760154in}{2.821954in}}%
\pgfpathlineto{\pgfqpoint{2.760125in}{2.821983in}}%
\pgfpathlineto{\pgfqpoint{2.760097in}{2.822013in}}%
\pgfpathlineto{\pgfqpoint{2.760069in}{2.822043in}}%
\pgfpathlineto{\pgfqpoint{2.760041in}{2.822073in}}%
\pgfpathlineto{\pgfqpoint{2.760012in}{2.822102in}}%
\pgfpathlineto{\pgfqpoint{2.759984in}{2.822132in}}%
\pgfpathlineto{\pgfqpoint{2.759956in}{2.822162in}}%
\pgfpathlineto{\pgfqpoint{2.759928in}{2.822192in}}%
\pgfpathlineto{\pgfqpoint{2.759899in}{2.822221in}}%
\pgfpathlineto{\pgfqpoint{2.759871in}{2.822251in}}%
\pgfpathlineto{\pgfqpoint{2.759843in}{2.822281in}}%
\pgfpathlineto{\pgfqpoint{2.759815in}{2.822311in}}%
\pgfpathlineto{\pgfqpoint{2.759786in}{2.822340in}}%
\pgfpathlineto{\pgfqpoint{2.759758in}{2.822370in}}%
\pgfpathlineto{\pgfqpoint{2.759730in}{2.822400in}}%
\pgfpathlineto{\pgfqpoint{2.759701in}{2.822430in}}%
\pgfpathlineto{\pgfqpoint{2.759673in}{2.822459in}}%
\pgfpathlineto{\pgfqpoint{2.759645in}{2.822489in}}%
\pgfpathlineto{\pgfqpoint{2.759617in}{2.822519in}}%
\pgfpathlineto{\pgfqpoint{2.759588in}{2.822549in}}%
\pgfpathlineto{\pgfqpoint{2.759560in}{2.822578in}}%
\pgfpathlineto{\pgfqpoint{2.759532in}{2.822608in}}%
\pgfpathlineto{\pgfqpoint{2.759504in}{2.822638in}}%
\pgfpathlineto{\pgfqpoint{2.759475in}{2.822667in}}%
\pgfpathlineto{\pgfqpoint{2.759447in}{2.822697in}}%
\pgfpathlineto{\pgfqpoint{2.759419in}{2.822727in}}%
\pgfpathlineto{\pgfqpoint{2.759391in}{2.822757in}}%
\pgfpathlineto{\pgfqpoint{2.759362in}{2.822786in}}%
\pgfpathlineto{\pgfqpoint{2.759334in}{2.822816in}}%
\pgfpathlineto{\pgfqpoint{2.759306in}{2.822846in}}%
\pgfpathlineto{\pgfqpoint{2.759277in}{2.822876in}}%
\pgfpathlineto{\pgfqpoint{2.759249in}{2.822905in}}%
\pgfpathlineto{\pgfqpoint{2.759221in}{2.822935in}}%
\pgfpathlineto{\pgfqpoint{2.759193in}{2.822965in}}%
\pgfpathlineto{\pgfqpoint{2.759164in}{2.822994in}}%
\pgfpathlineto{\pgfqpoint{2.759136in}{2.823024in}}%
\pgfpathlineto{\pgfqpoint{2.759108in}{2.823054in}}%
\pgfpathlineto{\pgfqpoint{2.759079in}{2.823084in}}%
\pgfpathlineto{\pgfqpoint{2.759051in}{2.823113in}}%
\pgfpathlineto{\pgfqpoint{2.759023in}{2.823143in}}%
\pgfpathlineto{\pgfqpoint{2.758995in}{2.823173in}}%
\pgfpathlineto{\pgfqpoint{2.758966in}{2.823202in}}%
\pgfpathlineto{\pgfqpoint{2.758938in}{2.823232in}}%
\pgfpathlineto{\pgfqpoint{2.758910in}{2.823262in}}%
\pgfpathlineto{\pgfqpoint{2.758882in}{2.823291in}}%
\pgfpathlineto{\pgfqpoint{2.758853in}{2.823321in}}%
\pgfpathlineto{\pgfqpoint{2.758825in}{2.823351in}}%
\pgfpathlineto{\pgfqpoint{2.758797in}{2.823380in}}%
\pgfpathlineto{\pgfqpoint{2.758768in}{2.823410in}}%
\pgfpathlineto{\pgfqpoint{2.758740in}{2.823440in}}%
\pgfpathlineto{\pgfqpoint{2.758712in}{2.823470in}}%
\pgfpathlineto{\pgfqpoint{2.758684in}{2.823499in}}%
\pgfpathlineto{\pgfqpoint{2.758655in}{2.823529in}}%
\pgfpathlineto{\pgfqpoint{2.758627in}{2.823559in}}%
\pgfpathlineto{\pgfqpoint{2.758599in}{2.823588in}}%
\pgfpathlineto{\pgfqpoint{2.758570in}{2.823618in}}%
\pgfpathlineto{\pgfqpoint{2.758542in}{2.823648in}}%
\pgfpathlineto{\pgfqpoint{2.758514in}{2.823677in}}%
\pgfpathlineto{\pgfqpoint{2.758485in}{2.823707in}}%
\pgfpathlineto{\pgfqpoint{2.758457in}{2.823737in}}%
\pgfpathlineto{\pgfqpoint{2.758429in}{2.823766in}}%
\pgfpathlineto{\pgfqpoint{2.758401in}{2.823796in}}%
\pgfpathlineto{\pgfqpoint{2.758372in}{2.823826in}}%
\pgfpathlineto{\pgfqpoint{2.758344in}{2.823855in}}%
\pgfpathlineto{\pgfqpoint{2.758316in}{2.823885in}}%
\pgfpathlineto{\pgfqpoint{2.758287in}{2.823915in}}%
\pgfpathlineto{\pgfqpoint{2.758259in}{2.823944in}}%
\pgfpathlineto{\pgfqpoint{2.758231in}{2.823974in}}%
\pgfpathlineto{\pgfqpoint{2.758203in}{2.824004in}}%
\pgfpathlineto{\pgfqpoint{2.758174in}{2.824033in}}%
\pgfpathlineto{\pgfqpoint{2.758146in}{2.824063in}}%
\pgfpathlineto{\pgfqpoint{2.758118in}{2.824093in}}%
\pgfpathlineto{\pgfqpoint{2.758089in}{2.824122in}}%
\pgfpathlineto{\pgfqpoint{2.758061in}{2.824152in}}%
\pgfpathlineto{\pgfqpoint{2.758033in}{2.824182in}}%
\pgfpathlineto{\pgfqpoint{2.758004in}{2.824211in}}%
\pgfpathlineto{\pgfqpoint{2.757976in}{2.824241in}}%
\pgfpathlineto{\pgfqpoint{2.757948in}{2.824271in}}%
\pgfpathlineto{\pgfqpoint{2.757920in}{2.824300in}}%
\pgfpathlineto{\pgfqpoint{2.757891in}{2.824330in}}%
\pgfpathlineto{\pgfqpoint{2.757863in}{2.824360in}}%
\pgfpathlineto{\pgfqpoint{2.757835in}{2.824389in}}%
\pgfpathlineto{\pgfqpoint{2.757806in}{2.824419in}}%
\pgfpathlineto{\pgfqpoint{2.757778in}{2.824448in}}%
\pgfpathlineto{\pgfqpoint{2.757750in}{2.824478in}}%
\pgfpathlineto{\pgfqpoint{2.757721in}{2.824508in}}%
\pgfpathlineto{\pgfqpoint{2.757693in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{2.757665in}{2.824567in}}%
\pgfpathlineto{\pgfqpoint{2.757636in}{2.824597in}}%
\pgfpathlineto{\pgfqpoint{2.757608in}{2.824626in}}%
\pgfpathlineto{\pgfqpoint{2.757580in}{2.824656in}}%
\pgfpathlineto{\pgfqpoint{2.757552in}{2.824686in}}%
\pgfpathlineto{\pgfqpoint{2.757523in}{2.824715in}}%
\pgfpathlineto{\pgfqpoint{2.757495in}{2.824745in}}%
\pgfpathlineto{\pgfqpoint{2.757467in}{2.824774in}}%
\pgfpathlineto{\pgfqpoint{2.757438in}{2.824804in}}%
\pgfpathlineto{\pgfqpoint{2.757410in}{2.824834in}}%
\pgfpathlineto{\pgfqpoint{2.757382in}{2.824863in}}%
\pgfpathlineto{\pgfqpoint{2.757353in}{2.824893in}}%
\pgfpathlineto{\pgfqpoint{2.757325in}{2.824923in}}%
\pgfpathlineto{\pgfqpoint{2.757297in}{2.824952in}}%
\pgfpathlineto{\pgfqpoint{2.757268in}{2.824982in}}%
\pgfpathlineto{\pgfqpoint{2.757240in}{2.825011in}}%
\pgfpathlineto{\pgfqpoint{2.757212in}{2.825041in}}%
\pgfpathlineto{\pgfqpoint{2.757183in}{2.825071in}}%
\pgfpathlineto{\pgfqpoint{2.757155in}{2.825100in}}%
\pgfpathlineto{\pgfqpoint{2.757127in}{2.825130in}}%
\pgfpathlineto{\pgfqpoint{2.757099in}{2.825159in}}%
\pgfpathlineto{\pgfqpoint{2.757070in}{2.825189in}}%
\pgfpathlineto{\pgfqpoint{2.757042in}{2.825219in}}%
\pgfpathlineto{\pgfqpoint{2.757014in}{2.825248in}}%
\pgfpathlineto{\pgfqpoint{2.756985in}{2.825278in}}%
\pgfpathlineto{\pgfqpoint{2.756957in}{2.825307in}}%
\pgfpathlineto{\pgfqpoint{2.756929in}{2.825337in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{2.825367in}}%
\pgfpathlineto{\pgfqpoint{2.756872in}{2.825396in}}%
\pgfpathlineto{\pgfqpoint{2.756844in}{2.825426in}}%
\pgfpathlineto{\pgfqpoint{2.756815in}{2.825455in}}%
\pgfpathlineto{\pgfqpoint{2.756787in}{2.825485in}}%
\pgfpathlineto{\pgfqpoint{2.756759in}{2.825515in}}%
\pgfpathlineto{\pgfqpoint{2.756730in}{2.825544in}}%
\pgfpathlineto{\pgfqpoint{2.756702in}{2.825574in}}%
\pgfpathlineto{\pgfqpoint{2.756674in}{2.825603in}}%
\pgfpathlineto{\pgfqpoint{2.756645in}{2.825633in}}%
\pgfpathlineto{\pgfqpoint{2.756617in}{2.825663in}}%
\pgfpathlineto{\pgfqpoint{2.756589in}{2.825692in}}%
\pgfpathlineto{\pgfqpoint{2.756560in}{2.825722in}}%
\pgfpathlineto{\pgfqpoint{2.756532in}{2.825751in}}%
\pgfpathlineto{\pgfqpoint{2.756504in}{2.825781in}}%
\pgfpathlineto{\pgfqpoint{2.756475in}{2.825810in}}%
\pgfpathlineto{\pgfqpoint{2.756447in}{2.825840in}}%
\pgfpathlineto{\pgfqpoint{2.756419in}{2.825870in}}%
\pgfpathlineto{\pgfqpoint{2.756390in}{2.825899in}}%
\pgfpathlineto{\pgfqpoint{2.756362in}{2.825929in}}%
\pgfpathlineto{\pgfqpoint{2.756334in}{2.825958in}}%
\pgfpathlineto{\pgfqpoint{2.756305in}{2.825988in}}%
\pgfpathlineto{\pgfqpoint{2.756277in}{2.826017in}}%
\pgfpathlineto{\pgfqpoint{2.756249in}{2.826047in}}%
\pgfpathlineto{\pgfqpoint{2.756221in}{2.826077in}}%
\pgfpathlineto{\pgfqpoint{2.756192in}{2.826106in}}%
\pgfpathlineto{\pgfqpoint{2.756164in}{2.826136in}}%
\pgfpathlineto{\pgfqpoint{2.756136in}{2.826165in}}%
\pgfpathlineto{\pgfqpoint{2.756107in}{2.826195in}}%
\pgfpathlineto{\pgfqpoint{2.756079in}{2.826224in}}%
\pgfpathlineto{\pgfqpoint{2.756051in}{2.826254in}}%
\pgfpathlineto{\pgfqpoint{2.756022in}{2.826284in}}%
\pgfpathlineto{\pgfqpoint{2.755994in}{2.826313in}}%
\pgfpathlineto{\pgfqpoint{2.755966in}{2.826343in}}%
\pgfpathlineto{\pgfqpoint{2.755937in}{2.826372in}}%
\pgfpathlineto{\pgfqpoint{2.755909in}{2.826402in}}%
\pgfpathlineto{\pgfqpoint{2.755881in}{2.826431in}}%
\pgfpathlineto{\pgfqpoint{2.755852in}{2.826461in}}%
\pgfpathlineto{\pgfqpoint{2.755824in}{2.826490in}}%
\pgfpathlineto{\pgfqpoint{2.755795in}{2.826520in}}%
\pgfpathlineto{\pgfqpoint{2.755767in}{2.826549in}}%
\pgfpathlineto{\pgfqpoint{2.755739in}{2.826579in}}%
\pgfpathlineto{\pgfqpoint{2.755710in}{2.826609in}}%
\pgfpathlineto{\pgfqpoint{2.755682in}{2.826638in}}%
\pgfpathlineto{\pgfqpoint{2.755654in}{2.826668in}}%
\pgfpathlineto{\pgfqpoint{2.755625in}{2.826697in}}%
\pgfpathlineto{\pgfqpoint{2.755597in}{2.826727in}}%
\pgfpathlineto{\pgfqpoint{2.755569in}{2.826756in}}%
\pgfpathlineto{\pgfqpoint{2.755540in}{2.826786in}}%
\pgfpathlineto{\pgfqpoint{2.755512in}{2.826815in}}%
\pgfpathlineto{\pgfqpoint{2.755484in}{2.826845in}}%
\pgfpathlineto{\pgfqpoint{2.755455in}{2.826874in}}%
\pgfpathlineto{\pgfqpoint{2.755427in}{2.826904in}}%
\pgfpathlineto{\pgfqpoint{2.755399in}{2.826933in}}%
\pgfpathlineto{\pgfqpoint{2.755370in}{2.826963in}}%
\pgfpathlineto{\pgfqpoint{2.755342in}{2.826992in}}%
\pgfpathlineto{\pgfqpoint{2.755314in}{2.827022in}}%
\pgfpathlineto{\pgfqpoint{2.755285in}{2.827052in}}%
\pgfpathlineto{\pgfqpoint{2.755257in}{2.827081in}}%
\pgfpathlineto{\pgfqpoint{2.755229in}{2.827111in}}%
\pgfpathlineto{\pgfqpoint{2.755200in}{2.827140in}}%
\pgfpathlineto{\pgfqpoint{2.755172in}{2.827170in}}%
\pgfpathlineto{\pgfqpoint{2.755144in}{2.827199in}}%
\pgfpathlineto{\pgfqpoint{2.755115in}{2.827229in}}%
\pgfpathlineto{\pgfqpoint{2.755087in}{2.827258in}}%
\pgfpathlineto{\pgfqpoint{2.755059in}{2.827288in}}%
\pgfpathlineto{\pgfqpoint{2.755030in}{2.827317in}}%
\pgfpathlineto{\pgfqpoint{2.755002in}{2.827347in}}%
\pgfpathlineto{\pgfqpoint{2.754974in}{2.827376in}}%
\pgfpathlineto{\pgfqpoint{2.754945in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{2.754917in}{2.827435in}}%
\pgfpathlineto{\pgfqpoint{2.754889in}{2.827465in}}%
\pgfpathlineto{\pgfqpoint{2.754860in}{2.827494in}}%
\pgfpathlineto{\pgfqpoint{2.754832in}{2.827524in}}%
\pgfpathlineto{\pgfqpoint{2.754803in}{2.827553in}}%
\pgfpathlineto{\pgfqpoint{2.754775in}{2.827583in}}%
\pgfpathlineto{\pgfqpoint{2.754747in}{2.827612in}}%
\pgfpathlineto{\pgfqpoint{2.754718in}{2.827642in}}%
\pgfpathlineto{\pgfqpoint{2.754690in}{2.827671in}}%
\pgfpathlineto{\pgfqpoint{2.754662in}{2.827701in}}%
\pgfpathlineto{\pgfqpoint{2.754633in}{2.827730in}}%
\pgfpathlineto{\pgfqpoint{2.754605in}{2.827760in}}%
\pgfpathlineto{\pgfqpoint{2.754577in}{2.827789in}}%
\pgfpathlineto{\pgfqpoint{2.754548in}{2.827819in}}%
\pgfpathlineto{\pgfqpoint{2.754520in}{2.827848in}}%
\pgfpathlineto{\pgfqpoint{2.754492in}{2.827878in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{2.827907in}}%
\pgfpathlineto{\pgfqpoint{2.754435in}{2.827937in}}%
\pgfpathlineto{\pgfqpoint{2.754407in}{2.827966in}}%
\pgfpathlineto{\pgfqpoint{2.754378in}{2.827996in}}%
\pgfpathlineto{\pgfqpoint{2.754350in}{2.828025in}}%
\pgfpathlineto{\pgfqpoint{2.754321in}{2.828054in}}%
\pgfpathlineto{\pgfqpoint{2.754293in}{2.828084in}}%
\pgfpathlineto{\pgfqpoint{2.754265in}{2.828113in}}%
\pgfpathlineto{\pgfqpoint{2.754236in}{2.828143in}}%
\pgfpathlineto{\pgfqpoint{2.754208in}{2.828172in}}%
\pgfpathlineto{\pgfqpoint{2.754180in}{2.828202in}}%
\pgfpathlineto{\pgfqpoint{2.754151in}{2.828231in}}%
\pgfpathlineto{\pgfqpoint{2.754123in}{2.828261in}}%
\pgfpathlineto{\pgfqpoint{2.754095in}{2.828290in}}%
\pgfpathlineto{\pgfqpoint{2.754066in}{2.828320in}}%
\pgfpathlineto{\pgfqpoint{2.754038in}{2.828349in}}%
\pgfpathlineto{\pgfqpoint{2.754010in}{2.828379in}}%
\pgfpathlineto{\pgfqpoint{2.753981in}{2.828408in}}%
\pgfpathlineto{\pgfqpoint{2.753953in}{2.828438in}}%
\pgfpathlineto{\pgfqpoint{2.753925in}{2.828467in}}%
\pgfpathlineto{\pgfqpoint{2.753896in}{2.828497in}}%
\pgfpathlineto{\pgfqpoint{2.753868in}{2.828526in}}%
\pgfpathlineto{\pgfqpoint{2.753839in}{2.828555in}}%
\pgfpathlineto{\pgfqpoint{2.753811in}{2.828585in}}%
\pgfpathlineto{\pgfqpoint{2.753783in}{2.828614in}}%
\pgfpathlineto{\pgfqpoint{2.753754in}{2.828644in}}%
\pgfpathlineto{\pgfqpoint{2.753726in}{2.828673in}}%
\pgfpathlineto{\pgfqpoint{2.753698in}{2.828703in}}%
\pgfpathlineto{\pgfqpoint{2.753669in}{2.828732in}}%
\pgfpathlineto{\pgfqpoint{2.753641in}{2.828762in}}%
\pgfpathlineto{\pgfqpoint{2.753613in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{2.753584in}{2.828820in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{2.828850in}}%
\pgfpathlineto{\pgfqpoint{2.753527in}{2.828879in}}%
\pgfpathlineto{\pgfqpoint{2.753499in}{2.828909in}}%
\pgfpathlineto{\pgfqpoint{2.753471in}{2.828938in}}%
\pgfpathlineto{\pgfqpoint{2.753442in}{2.828968in}}%
\pgfpathlineto{\pgfqpoint{2.753414in}{2.828997in}}%
\pgfpathlineto{\pgfqpoint{2.753386in}{2.829027in}}%
\pgfpathlineto{\pgfqpoint{2.753357in}{2.829056in}}%
\pgfpathlineto{\pgfqpoint{2.753329in}{2.829085in}}%
\pgfpathlineto{\pgfqpoint{2.753301in}{2.829115in}}%
\pgfpathlineto{\pgfqpoint{2.753272in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{2.753244in}{2.829174in}}%
\pgfpathlineto{\pgfqpoint{2.753215in}{2.829203in}}%
\pgfpathlineto{\pgfqpoint{2.753187in}{2.829233in}}%
\pgfpathlineto{\pgfqpoint{2.753159in}{2.829262in}}%
\pgfpathlineto{\pgfqpoint{2.753130in}{2.829291in}}%
\pgfpathlineto{\pgfqpoint{2.753102in}{2.829321in}}%
\pgfpathlineto{\pgfqpoint{2.753074in}{2.829350in}}%
\pgfpathlineto{\pgfqpoint{2.753045in}{2.829380in}}%
\pgfpathlineto{\pgfqpoint{2.753017in}{2.829409in}}%
\pgfpathlineto{\pgfqpoint{2.752989in}{2.829439in}}%
\pgfpathlineto{\pgfqpoint{2.752960in}{2.829468in}}%
\pgfpathlineto{\pgfqpoint{2.752932in}{2.829497in}}%
\pgfpathlineto{\pgfqpoint{2.752903in}{2.829527in}}%
\pgfpathlineto{\pgfqpoint{2.752875in}{2.829556in}}%
\pgfpathlineto{\pgfqpoint{2.752847in}{2.829586in}}%
\pgfpathlineto{\pgfqpoint{2.752818in}{2.829615in}}%
\pgfpathlineto{\pgfqpoint{2.752790in}{2.829644in}}%
\pgfpathlineto{\pgfqpoint{2.752762in}{2.829674in}}%
\pgfpathlineto{\pgfqpoint{2.752733in}{2.829703in}}%
\pgfpathlineto{\pgfqpoint{2.752705in}{2.829733in}}%
\pgfpathlineto{\pgfqpoint{2.752677in}{2.829762in}}%
\pgfpathlineto{\pgfqpoint{2.752648in}{2.829791in}}%
\pgfpathlineto{\pgfqpoint{2.752620in}{2.829821in}}%
\pgfpathlineto{\pgfqpoint{2.752591in}{2.829850in}}%
\pgfpathlineto{\pgfqpoint{2.752563in}{2.829880in}}%
\pgfpathlineto{\pgfqpoint{2.752535in}{2.829909in}}%
\pgfpathlineto{\pgfqpoint{2.752506in}{2.829938in}}%
\pgfpathlineto{\pgfqpoint{2.752478in}{2.829968in}}%
\pgfpathlineto{\pgfqpoint{2.752450in}{2.829997in}}%
\pgfpathlineto{\pgfqpoint{2.752421in}{2.830027in}}%
\pgfpathlineto{\pgfqpoint{2.752393in}{2.830056in}}%
\pgfpathlineto{\pgfqpoint{2.752364in}{2.830085in}}%
\pgfpathlineto{\pgfqpoint{2.752336in}{2.830115in}}%
\pgfpathlineto{\pgfqpoint{2.752308in}{2.830144in}}%
\pgfpathlineto{\pgfqpoint{2.752279in}{2.830174in}}%
\pgfpathlineto{\pgfqpoint{2.752251in}{2.830203in}}%
\pgfpathlineto{\pgfqpoint{2.752223in}{2.830232in}}%
\pgfpathlineto{\pgfqpoint{2.752194in}{2.830262in}}%
\pgfpathlineto{\pgfqpoint{2.752166in}{2.830291in}}%
\pgfpathlineto{\pgfqpoint{2.752137in}{2.830321in}}%
\pgfpathlineto{\pgfqpoint{2.752109in}{2.830350in}}%
\pgfpathlineto{\pgfqpoint{2.752081in}{2.830379in}}%
\pgfpathlineto{\pgfqpoint{2.752052in}{2.830409in}}%
\pgfpathlineto{\pgfqpoint{2.752024in}{2.830438in}}%
\pgfpathlineto{\pgfqpoint{2.751996in}{2.830467in}}%
\pgfpathlineto{\pgfqpoint{2.751967in}{2.830497in}}%
\pgfpathlineto{\pgfqpoint{2.751939in}{2.830526in}}%
\pgfpathlineto{\pgfqpoint{2.751911in}{2.830556in}}%
\pgfpathlineto{\pgfqpoint{2.751882in}{2.830585in}}%
\pgfpathlineto{\pgfqpoint{2.751854in}{2.830614in}}%
\pgfpathlineto{\pgfqpoint{2.751825in}{2.830644in}}%
\pgfpathlineto{\pgfqpoint{2.751797in}{2.830673in}}%
\pgfpathlineto{\pgfqpoint{2.751769in}{2.830702in}}%
\pgfpathlineto{\pgfqpoint{2.751740in}{2.830732in}}%
\pgfpathlineto{\pgfqpoint{2.751712in}{2.830761in}}%
\pgfpathlineto{\pgfqpoint{2.751684in}{2.830790in}}%
\pgfpathlineto{\pgfqpoint{2.751655in}{2.830820in}}%
\pgfpathlineto{\pgfqpoint{2.751627in}{2.830849in}}%
\pgfpathlineto{\pgfqpoint{2.751598in}{2.830879in}}%
\pgfpathlineto{\pgfqpoint{2.751570in}{2.830908in}}%
\pgfpathlineto{\pgfqpoint{2.751542in}{2.830937in}}%
\pgfpathlineto{\pgfqpoint{2.751513in}{2.830967in}}%
\pgfpathlineto{\pgfqpoint{2.751485in}{2.830996in}}%
\pgfpathlineto{\pgfqpoint{2.751457in}{2.831025in}}%
\pgfpathlineto{\pgfqpoint{2.751428in}{2.831055in}}%
\pgfpathlineto{\pgfqpoint{2.751400in}{2.831084in}}%
\pgfpathlineto{\pgfqpoint{2.751371in}{2.831113in}}%
\pgfpathlineto{\pgfqpoint{2.751343in}{2.831143in}}%
\pgfpathlineto{\pgfqpoint{2.751315in}{2.831172in}}%
\pgfpathlineto{\pgfqpoint{2.751286in}{2.831201in}}%
\pgfpathlineto{\pgfqpoint{2.751258in}{2.831231in}}%
\pgfpathlineto{\pgfqpoint{2.751230in}{2.831260in}}%
\pgfpathlineto{\pgfqpoint{2.751201in}{2.831289in}}%
\pgfpathlineto{\pgfqpoint{2.751173in}{2.831319in}}%
\pgfpathlineto{\pgfqpoint{2.751144in}{2.831348in}}%
\pgfpathlineto{\pgfqpoint{2.751116in}{2.831378in}}%
\pgfpathlineto{\pgfqpoint{2.751088in}{2.831407in}}%
\pgfpathlineto{\pgfqpoint{2.751059in}{2.831436in}}%
\pgfpathlineto{\pgfqpoint{2.751031in}{2.831466in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{2.831495in}}%
\pgfpathlineto{\pgfqpoint{2.750974in}{2.831524in}}%
\pgfpathlineto{\pgfqpoint{2.750946in}{2.831554in}}%
\pgfpathlineto{\pgfqpoint{2.750917in}{2.831583in}}%
\pgfpathlineto{\pgfqpoint{2.750889in}{2.831612in}}%
\pgfpathlineto{\pgfqpoint{2.750861in}{2.831642in}}%
\pgfpathlineto{\pgfqpoint{2.750832in}{2.831671in}}%
\pgfpathlineto{\pgfqpoint{2.750804in}{2.831700in}}%
\pgfpathlineto{\pgfqpoint{2.750776in}{2.831729in}}%
\pgfpathlineto{\pgfqpoint{2.750747in}{2.831759in}}%
\pgfpathlineto{\pgfqpoint{2.750719in}{2.831788in}}%
\pgfpathlineto{\pgfqpoint{2.750690in}{2.831817in}}%
\pgfpathlineto{\pgfqpoint{2.750662in}{2.831847in}}%
\pgfpathlineto{\pgfqpoint{2.750634in}{2.831876in}}%
\pgfpathlineto{\pgfqpoint{2.750605in}{2.831905in}}%
\pgfpathlineto{\pgfqpoint{2.750577in}{2.831935in}}%
\pgfpathlineto{\pgfqpoint{2.750549in}{2.831964in}}%
\pgfpathlineto{\pgfqpoint{2.750520in}{2.831993in}}%
\pgfpathlineto{\pgfqpoint{2.750492in}{2.832023in}}%
\pgfpathlineto{\pgfqpoint{2.750463in}{2.832052in}}%
\pgfpathlineto{\pgfqpoint{2.750435in}{2.832081in}}%
\pgfpathlineto{\pgfqpoint{2.750407in}{2.832111in}}%
\pgfpathlineto{\pgfqpoint{2.750378in}{2.832140in}}%
\pgfpathlineto{\pgfqpoint{2.750350in}{2.832169in}}%
\pgfpathlineto{\pgfqpoint{2.750321in}{2.832199in}}%
\pgfpathlineto{\pgfqpoint{2.750293in}{2.832228in}}%
\pgfpathlineto{\pgfqpoint{2.750265in}{2.832257in}}%
\pgfpathlineto{\pgfqpoint{2.750236in}{2.832286in}}%
\pgfpathlineto{\pgfqpoint{2.750208in}{2.832316in}}%
\pgfpathlineto{\pgfqpoint{2.750180in}{2.832345in}}%
\pgfpathlineto{\pgfqpoint{2.750151in}{2.832374in}}%
\pgfpathlineto{\pgfqpoint{2.750123in}{2.832404in}}%
\pgfpathlineto{\pgfqpoint{2.750094in}{2.832433in}}%
\pgfpathlineto{\pgfqpoint{2.750066in}{2.832462in}}%
\pgfpathlineto{\pgfqpoint{2.750038in}{2.832492in}}%
\pgfpathlineto{\pgfqpoint{2.750009in}{2.832521in}}%
\pgfpathlineto{\pgfqpoint{2.749981in}{2.832550in}}%
\pgfpathlineto{\pgfqpoint{2.749953in}{2.832579in}}%
\pgfpathlineto{\pgfqpoint{2.749924in}{2.832609in}}%
\pgfpathlineto{\pgfqpoint{2.749896in}{2.832638in}}%
\pgfpathlineto{\pgfqpoint{2.749867in}{2.832667in}}%
\pgfpathlineto{\pgfqpoint{2.749839in}{2.832697in}}%
\pgfpathlineto{\pgfqpoint{2.749811in}{2.832726in}}%
\pgfpathlineto{\pgfqpoint{2.749782in}{2.832755in}}%
\pgfpathlineto{\pgfqpoint{2.749754in}{2.832784in}}%
\pgfpathlineto{\pgfqpoint{2.749726in}{2.832814in}}%
\pgfpathlineto{\pgfqpoint{2.749697in}{2.832843in}}%
\pgfpathlineto{\pgfqpoint{2.749669in}{2.832872in}}%
\pgfpathlineto{\pgfqpoint{2.749640in}{2.832902in}}%
\pgfpathlineto{\pgfqpoint{2.749612in}{2.832931in}}%
\pgfpathlineto{\pgfqpoint{2.749584in}{2.832960in}}%
\pgfpathlineto{\pgfqpoint{2.749555in}{2.832989in}}%
\pgfpathlineto{\pgfqpoint{2.749527in}{2.833019in}}%
\pgfpathlineto{\pgfqpoint{2.749499in}{2.833048in}}%
\pgfpathlineto{\pgfqpoint{2.749470in}{2.833077in}}%
\pgfpathlineto{\pgfqpoint{2.749442in}{2.833106in}}%
\pgfpathlineto{\pgfqpoint{2.749413in}{2.833136in}}%
\pgfpathlineto{\pgfqpoint{2.749385in}{2.833165in}}%
\pgfpathlineto{\pgfqpoint{2.749357in}{2.833194in}}%
\pgfpathlineto{\pgfqpoint{2.749328in}{2.833224in}}%
\pgfpathlineto{\pgfqpoint{2.749300in}{2.833253in}}%
\pgfpathlineto{\pgfqpoint{2.749272in}{2.833282in}}%
\pgfpathlineto{\pgfqpoint{2.749243in}{2.833311in}}%
\pgfpathlineto{\pgfqpoint{2.749215in}{2.833341in}}%
\pgfpathlineto{\pgfqpoint{2.749186in}{2.833370in}}%
\pgfpathlineto{\pgfqpoint{2.749158in}{2.833399in}}%
\pgfpathlineto{\pgfqpoint{2.749130in}{2.833428in}}%
\pgfpathlineto{\pgfqpoint{2.749101in}{2.833458in}}%
\pgfpathlineto{\pgfqpoint{2.749073in}{2.833487in}}%
\pgfpathlineto{\pgfqpoint{2.749045in}{2.833516in}}%
\pgfpathlineto{\pgfqpoint{2.749016in}{2.833545in}}%
\pgfpathlineto{\pgfqpoint{2.748988in}{2.833575in}}%
\pgfpathlineto{\pgfqpoint{2.748959in}{2.833604in}}%
\pgfpathlineto{\pgfqpoint{2.748931in}{2.833633in}}%
\pgfpathlineto{\pgfqpoint{2.748903in}{2.833662in}}%
\pgfpathlineto{\pgfqpoint{2.748874in}{2.833692in}}%
\pgfpathlineto{\pgfqpoint{2.748846in}{2.833721in}}%
\pgfpathlineto{\pgfqpoint{2.748818in}{2.833750in}}%
\pgfpathlineto{\pgfqpoint{2.748789in}{2.833779in}}%
\pgfpathlineto{\pgfqpoint{2.748761in}{2.833809in}}%
\pgfpathlineto{\pgfqpoint{2.748732in}{2.833838in}}%
\pgfpathlineto{\pgfqpoint{2.748704in}{2.833867in}}%
\pgfpathlineto{\pgfqpoint{2.748676in}{2.833896in}}%
\pgfpathlineto{\pgfqpoint{2.748647in}{2.833926in}}%
\pgfpathlineto{\pgfqpoint{2.748619in}{2.833955in}}%
\pgfpathlineto{\pgfqpoint{2.748590in}{2.833984in}}%
\pgfpathlineto{\pgfqpoint{2.748562in}{2.834013in}}%
\pgfpathlineto{\pgfqpoint{2.748534in}{2.834043in}}%
\pgfpathlineto{\pgfqpoint{2.748505in}{2.834072in}}%
\pgfpathlineto{\pgfqpoint{2.748477in}{2.834101in}}%
\pgfpathlineto{\pgfqpoint{2.748449in}{2.834130in}}%
\pgfpathlineto{\pgfqpoint{2.748420in}{2.834160in}}%
\pgfpathlineto{\pgfqpoint{2.748392in}{2.834189in}}%
\pgfpathlineto{\pgfqpoint{2.748363in}{2.834218in}}%
\pgfpathlineto{\pgfqpoint{2.748335in}{2.834247in}}%
\pgfpathlineto{\pgfqpoint{2.748307in}{2.834276in}}%
\pgfpathlineto{\pgfqpoint{2.748278in}{2.834306in}}%
\pgfpathlineto{\pgfqpoint{2.748250in}{2.834335in}}%
\pgfpathlineto{\pgfqpoint{2.748222in}{2.834364in}}%
\pgfpathlineto{\pgfqpoint{2.748193in}{2.834393in}}%
\pgfpathlineto{\pgfqpoint{2.748165in}{2.834423in}}%
\pgfpathlineto{\pgfqpoint{2.748137in}{2.834452in}}%
\pgfpathlineto{\pgfqpoint{2.748108in}{2.834481in}}%
\pgfpathlineto{\pgfqpoint{2.748080in}{2.834510in}}%
\pgfpathlineto{\pgfqpoint{2.748051in}{2.834539in}}%
\pgfpathlineto{\pgfqpoint{2.748023in}{2.834569in}}%
\pgfpathlineto{\pgfqpoint{2.747995in}{2.834598in}}%
\pgfpathlineto{\pgfqpoint{2.747966in}{2.834627in}}%
\pgfpathlineto{\pgfqpoint{2.747938in}{2.834656in}}%
\pgfpathlineto{\pgfqpoint{2.747910in}{2.834686in}}%
\pgfpathlineto{\pgfqpoint{2.747881in}{2.834715in}}%
\pgfpathlineto{\pgfqpoint{2.747853in}{2.834744in}}%
\pgfpathlineto{\pgfqpoint{2.747824in}{2.834773in}}%
\pgfpathlineto{\pgfqpoint{2.747796in}{2.834802in}}%
\pgfpathlineto{\pgfqpoint{2.747768in}{2.834832in}}%
\pgfpathlineto{\pgfqpoint{2.747739in}{2.834861in}}%
\pgfpathlineto{\pgfqpoint{2.747711in}{2.834890in}}%
\pgfpathlineto{\pgfqpoint{2.747683in}{2.834919in}}%
\pgfpathlineto{\pgfqpoint{2.747654in}{2.834948in}}%
\pgfpathlineto{\pgfqpoint{2.747626in}{2.834978in}}%
\pgfpathlineto{\pgfqpoint{2.747597in}{2.835007in}}%
\pgfpathlineto{\pgfqpoint{2.747569in}{2.835036in}}%
\pgfpathlineto{\pgfqpoint{2.747541in}{2.835065in}}%
\pgfpathlineto{\pgfqpoint{2.747512in}{2.835094in}}%
\pgfpathlineto{\pgfqpoint{2.747484in}{2.835124in}}%
\pgfpathlineto{\pgfqpoint{2.747456in}{2.835153in}}%
\pgfpathlineto{\pgfqpoint{2.747427in}{2.835182in}}%
\pgfpathlineto{\pgfqpoint{2.747399in}{2.835211in}}%
\pgfpathlineto{\pgfqpoint{2.747370in}{2.835240in}}%
\pgfpathlineto{\pgfqpoint{2.747342in}{2.835270in}}%
\pgfpathlineto{\pgfqpoint{2.747314in}{2.835299in}}%
\pgfpathlineto{\pgfqpoint{2.747285in}{2.835328in}}%
\pgfpathlineto{\pgfqpoint{2.747257in}{2.835357in}}%
\pgfpathlineto{\pgfqpoint{2.747229in}{2.835386in}}%
\pgfpathlineto{\pgfqpoint{2.747200in}{2.835415in}}%
\pgfpathlineto{\pgfqpoint{2.747172in}{2.835445in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{2.835474in}}%
\pgfpathlineto{\pgfqpoint{2.747115in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{2.747087in}{2.835532in}}%
\pgfpathlineto{\pgfqpoint{2.747058in}{2.835561in}}%
\pgfpathlineto{\pgfqpoint{2.747030in}{2.835591in}}%
\pgfpathlineto{\pgfqpoint{2.747002in}{2.835620in}}%
\pgfpathlineto{\pgfqpoint{2.746973in}{2.835649in}}%
\pgfpathlineto{\pgfqpoint{2.746945in}{2.835678in}}%
\pgfpathlineto{\pgfqpoint{2.746917in}{2.835707in}}%
\pgfpathlineto{\pgfqpoint{2.746888in}{2.835736in}}%
\pgfpathlineto{\pgfqpoint{2.746860in}{2.835766in}}%
\pgfpathlineto{\pgfqpoint{2.746831in}{2.835795in}}%
\pgfpathlineto{\pgfqpoint{2.746803in}{2.835824in}}%
\pgfpathlineto{\pgfqpoint{2.746775in}{2.835853in}}%
\pgfpathlineto{\pgfqpoint{2.746746in}{2.835882in}}%
\pgfpathlineto{\pgfqpoint{2.746718in}{2.835911in}}%
\pgfpathlineto{\pgfqpoint{2.746690in}{2.835941in}}%
\pgfpathlineto{\pgfqpoint{2.746661in}{2.835970in}}%
\pgfpathlineto{\pgfqpoint{2.746633in}{2.835999in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{2.836028in}}%
\pgfpathlineto{\pgfqpoint{2.746576in}{2.836057in}}%
\pgfpathlineto{\pgfqpoint{2.746548in}{2.836086in}}%
\pgfpathlineto{\pgfqpoint{2.746519in}{2.836116in}}%
\pgfpathlineto{\pgfqpoint{2.746491in}{2.836145in}}%
\pgfpathlineto{\pgfqpoint{2.746463in}{2.836174in}}%
\pgfpathlineto{\pgfqpoint{2.746434in}{2.836203in}}%
\pgfpathlineto{\pgfqpoint{2.746406in}{2.836232in}}%
\pgfpathlineto{\pgfqpoint{2.746378in}{2.836261in}}%
\pgfpathlineto{\pgfqpoint{2.746349in}{2.836291in}}%
\pgfpathlineto{\pgfqpoint{2.746321in}{2.836320in}}%
\pgfpathlineto{\pgfqpoint{2.746293in}{2.836349in}}%
\pgfpathlineto{\pgfqpoint{2.746264in}{2.836378in}}%
\pgfpathlineto{\pgfqpoint{2.746236in}{2.836407in}}%
\pgfpathlineto{\pgfqpoint{2.746207in}{2.836436in}}%
\pgfpathlineto{\pgfqpoint{2.746179in}{2.836465in}}%
\pgfpathlineto{\pgfqpoint{2.746151in}{2.836495in}}%
\pgfpathlineto{\pgfqpoint{2.746122in}{2.836524in}}%
\pgfpathlineto{\pgfqpoint{2.746094in}{2.836553in}}%
\pgfpathlineto{\pgfqpoint{2.746066in}{2.836582in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{2.836611in}}%
\pgfpathlineto{\pgfqpoint{2.746009in}{2.836640in}}%
\pgfpathlineto{\pgfqpoint{2.745981in}{2.836670in}}%
\pgfpathlineto{\pgfqpoint{2.745952in}{2.836699in}}%
\pgfpathlineto{\pgfqpoint{2.745924in}{2.836728in}}%
\pgfpathlineto{\pgfqpoint{2.745895in}{2.836757in}}%
\pgfpathlineto{\pgfqpoint{2.745867in}{2.836786in}}%
\pgfpathlineto{\pgfqpoint{2.745839in}{2.836815in}}%
\pgfpathlineto{\pgfqpoint{2.745810in}{2.836844in}}%
\pgfpathlineto{\pgfqpoint{2.745782in}{2.836873in}}%
\pgfpathlineto{\pgfqpoint{2.745754in}{2.836903in}}%
\pgfpathlineto{\pgfqpoint{2.745725in}{2.836932in}}%
\pgfpathlineto{\pgfqpoint{2.745697in}{2.836961in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{2.836990in}}%
\pgfpathlineto{\pgfqpoint{2.745640in}{2.837019in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{2.837048in}}%
\pgfpathlineto{\pgfqpoint{2.745584in}{2.837077in}}%
\pgfpathlineto{\pgfqpoint{2.745555in}{2.837107in}}%
\pgfpathlineto{\pgfqpoint{2.745527in}{2.837136in}}%
\pgfpathlineto{\pgfqpoint{2.745498in}{2.837165in}}%
\pgfpathlineto{\pgfqpoint{2.745470in}{2.837194in}}%
\pgfpathlineto{\pgfqpoint{2.745442in}{2.837223in}}%
\pgfpathlineto{\pgfqpoint{2.745413in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{2.745385in}{2.837281in}}%
\pgfpathlineto{\pgfqpoint{2.745357in}{2.837310in}}%
\pgfpathlineto{\pgfqpoint{2.745328in}{2.837339in}}%
\pgfpathlineto{\pgfqpoint{2.745300in}{2.837369in}}%
\pgfpathlineto{\pgfqpoint{2.745272in}{2.837398in}}%
\pgfpathlineto{\pgfqpoint{2.745243in}{2.837427in}}%
\pgfpathlineto{\pgfqpoint{2.745215in}{2.837456in}}%
\pgfpathlineto{\pgfqpoint{2.745187in}{2.837485in}}%
\pgfpathlineto{\pgfqpoint{2.745158in}{2.837514in}}%
\pgfpathlineto{\pgfqpoint{2.745130in}{2.837543in}}%
\pgfpathlineto{\pgfqpoint{2.745101in}{2.837572in}}%
\pgfpathlineto{\pgfqpoint{2.745073in}{2.837602in}}%
\pgfpathlineto{\pgfqpoint{2.745045in}{2.837631in}}%
\pgfpathlineto{\pgfqpoint{2.745016in}{2.837660in}}%
\pgfpathlineto{\pgfqpoint{2.744988in}{2.837689in}}%
\pgfpathlineto{\pgfqpoint{2.744960in}{2.837718in}}%
\pgfpathlineto{\pgfqpoint{2.744931in}{2.837747in}}%
\pgfpathlineto{\pgfqpoint{2.744903in}{2.837776in}}%
\pgfpathlineto{\pgfqpoint{2.744875in}{2.837805in}}%
\pgfpathlineto{\pgfqpoint{2.744846in}{2.837834in}}%
\pgfpathlineto{\pgfqpoint{2.744818in}{2.837863in}}%
\pgfpathlineto{\pgfqpoint{2.744790in}{2.837893in}}%
\pgfpathlineto{\pgfqpoint{2.744761in}{2.837922in}}%
\pgfpathlineto{\pgfqpoint{2.744733in}{2.837951in}}%
\pgfpathlineto{\pgfqpoint{2.744705in}{2.837980in}}%
\pgfpathlineto{\pgfqpoint{2.744676in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{2.744648in}{2.838038in}}%
\pgfpathlineto{\pgfqpoint{2.744620in}{2.838067in}}%
\pgfpathlineto{\pgfqpoint{2.744591in}{2.838096in}}%
\pgfpathlineto{\pgfqpoint{2.744563in}{2.838125in}}%
\pgfpathlineto{\pgfqpoint{2.744535in}{2.838154in}}%
\pgfpathlineto{\pgfqpoint{2.744506in}{2.838184in}}%
\pgfpathlineto{\pgfqpoint{2.744478in}{2.838213in}}%
\pgfpathlineto{\pgfqpoint{2.744449in}{2.838242in}}%
\pgfpathlineto{\pgfqpoint{2.744421in}{2.838271in}}%
\pgfpathlineto{\pgfqpoint{2.744393in}{2.838300in}}%
\pgfpathlineto{\pgfqpoint{2.744364in}{2.838329in}}%
\pgfpathlineto{\pgfqpoint{2.744336in}{2.838358in}}%
\pgfpathlineto{\pgfqpoint{2.744308in}{2.838387in}}%
\pgfpathlineto{\pgfqpoint{2.744279in}{2.838416in}}%
\pgfpathlineto{\pgfqpoint{2.744251in}{2.838445in}}%
\pgfpathlineto{\pgfqpoint{2.744223in}{2.838474in}}%
\pgfpathlineto{\pgfqpoint{2.744194in}{2.838503in}}%
\pgfpathlineto{\pgfqpoint{2.744166in}{2.838533in}}%
\pgfpathlineto{\pgfqpoint{2.744138in}{2.838562in}}%
\pgfpathlineto{\pgfqpoint{2.744109in}{2.838591in}}%
\pgfpathlineto{\pgfqpoint{2.744081in}{2.838620in}}%
\pgfpathlineto{\pgfqpoint{2.744053in}{2.838649in}}%
\pgfpathlineto{\pgfqpoint{2.744024in}{2.838678in}}%
\pgfpathlineto{\pgfqpoint{2.743996in}{2.838707in}}%
\pgfpathlineto{\pgfqpoint{2.743968in}{2.838736in}}%
\pgfpathlineto{\pgfqpoint{2.743939in}{2.838765in}}%
\pgfpathlineto{\pgfqpoint{2.743911in}{2.838794in}}%
\pgfpathlineto{\pgfqpoint{2.743883in}{2.838823in}}%
\pgfpathlineto{\pgfqpoint{2.743854in}{2.838852in}}%
\pgfpathlineto{\pgfqpoint{2.743826in}{2.838881in}}%
\pgfpathlineto{\pgfqpoint{2.743798in}{2.838911in}}%
\pgfpathlineto{\pgfqpoint{2.743769in}{2.838940in}}%
\pgfpathlineto{\pgfqpoint{2.743741in}{2.838969in}}%
\pgfpathlineto{\pgfqpoint{2.743713in}{2.838998in}}%
\pgfpathlineto{\pgfqpoint{2.743684in}{2.839027in}}%
\pgfpathlineto{\pgfqpoint{2.743656in}{2.839056in}}%
\pgfpathlineto{\pgfqpoint{2.743628in}{2.839085in}}%
\pgfpathlineto{\pgfqpoint{2.743599in}{2.839114in}}%
\pgfpathlineto{\pgfqpoint{2.743571in}{2.839143in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{2.839172in}}%
\pgfpathlineto{\pgfqpoint{2.743514in}{2.839201in}}%
\pgfpathlineto{\pgfqpoint{2.743486in}{2.839230in}}%
\pgfpathlineto{\pgfqpoint{2.743458in}{2.839259in}}%
\pgfpathlineto{\pgfqpoint{2.743429in}{2.839288in}}%
\pgfpathlineto{\pgfqpoint{2.743401in}{2.839317in}}%
\pgfpathlineto{\pgfqpoint{2.743373in}{2.839346in}}%
\pgfpathlineto{\pgfqpoint{2.743344in}{2.839375in}}%
\pgfpathlineto{\pgfqpoint{2.743316in}{2.839405in}}%
\pgfpathlineto{\pgfqpoint{2.743288in}{2.839434in}}%
\pgfpathlineto{\pgfqpoint{2.743259in}{2.839463in}}%
\pgfpathlineto{\pgfqpoint{2.743231in}{2.839492in}}%
\pgfpathlineto{\pgfqpoint{2.743203in}{2.839521in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{2.839550in}}%
\pgfpathlineto{\pgfqpoint{2.743146in}{2.839579in}}%
\pgfpathlineto{\pgfqpoint{2.743118in}{2.839608in}}%
\pgfpathlineto{\pgfqpoint{2.743089in}{2.839637in}}%
\pgfpathlineto{\pgfqpoint{2.743061in}{2.839666in}}%
\pgfpathlineto{\pgfqpoint{2.743033in}{2.839695in}}%
\pgfpathlineto{\pgfqpoint{2.743004in}{2.839724in}}%
\pgfpathlineto{\pgfqpoint{2.742976in}{2.839753in}}%
\pgfpathlineto{\pgfqpoint{2.742948in}{2.839782in}}%
\pgfpathlineto{\pgfqpoint{2.742919in}{2.839811in}}%
\pgfpathlineto{\pgfqpoint{2.742891in}{2.839840in}}%
\pgfpathlineto{\pgfqpoint{2.742863in}{2.839869in}}%
\pgfpathlineto{\pgfqpoint{2.742835in}{2.839898in}}%
\pgfpathlineto{\pgfqpoint{2.742806in}{2.839927in}}%
\pgfpathlineto{\pgfqpoint{2.742778in}{2.839956in}}%
\pgfpathlineto{\pgfqpoint{2.742750in}{2.839985in}}%
\pgfpathlineto{\pgfqpoint{2.742721in}{2.840014in}}%
\pgfpathlineto{\pgfqpoint{2.742693in}{2.840043in}}%
\pgfpathlineto{\pgfqpoint{2.742665in}{2.840072in}}%
\pgfpathlineto{\pgfqpoint{2.742636in}{2.840101in}}%
\pgfpathlineto{\pgfqpoint{2.742608in}{2.840131in}}%
\pgfpathlineto{\pgfqpoint{2.742580in}{2.840160in}}%
\pgfpathlineto{\pgfqpoint{2.742551in}{2.840189in}}%
\pgfpathlineto{\pgfqpoint{2.742523in}{2.840218in}}%
\pgfpathlineto{\pgfqpoint{2.742495in}{2.840247in}}%
\pgfpathlineto{\pgfqpoint{2.742466in}{2.840276in}}%
\pgfpathlineto{\pgfqpoint{2.742438in}{2.840305in}}%
\pgfpathlineto{\pgfqpoint{2.742410in}{2.840334in}}%
\pgfpathlineto{\pgfqpoint{2.742381in}{2.840363in}}%
\pgfpathlineto{\pgfqpoint{2.742353in}{2.840392in}}%
\pgfpathlineto{\pgfqpoint{2.742325in}{2.840421in}}%
\pgfpathlineto{\pgfqpoint{2.742296in}{2.840450in}}%
\pgfpathlineto{\pgfqpoint{2.742268in}{2.840479in}}%
\pgfpathlineto{\pgfqpoint{2.742240in}{2.840508in}}%
\pgfpathlineto{\pgfqpoint{2.742212in}{2.840537in}}%
\pgfpathlineto{\pgfqpoint{2.742183in}{2.840566in}}%
\pgfpathlineto{\pgfqpoint{2.742155in}{2.840595in}}%
\pgfpathlineto{\pgfqpoint{2.742127in}{2.840624in}}%
\pgfpathlineto{\pgfqpoint{2.742098in}{2.840653in}}%
\pgfpathlineto{\pgfqpoint{2.742070in}{2.840682in}}%
\pgfpathlineto{\pgfqpoint{2.742042in}{2.840711in}}%
\pgfpathlineto{\pgfqpoint{2.742013in}{2.840740in}}%
\pgfpathlineto{\pgfqpoint{2.741985in}{2.840769in}}%
\pgfpathlineto{\pgfqpoint{2.741957in}{2.840798in}}%
\pgfpathlineto{\pgfqpoint{2.741928in}{2.840827in}}%
\pgfpathlineto{\pgfqpoint{2.741900in}{2.840856in}}%
\pgfpathlineto{\pgfqpoint{2.741872in}{2.840885in}}%
\pgfpathlineto{\pgfqpoint{2.741844in}{2.840914in}}%
\pgfpathlineto{\pgfqpoint{2.741815in}{2.840943in}}%
\pgfpathlineto{\pgfqpoint{2.741787in}{2.840972in}}%
\pgfpathlineto{\pgfqpoint{2.741759in}{2.841001in}}%
\pgfpathlineto{\pgfqpoint{2.741730in}{2.841030in}}%
\pgfpathlineto{\pgfqpoint{2.741702in}{2.841059in}}%
\pgfpathlineto{\pgfqpoint{2.741674in}{2.841088in}}%
\pgfpathlineto{\pgfqpoint{2.741645in}{2.841117in}}%
\pgfpathlineto{\pgfqpoint{2.741617in}{2.841146in}}%
\pgfpathlineto{\pgfqpoint{2.741589in}{2.841175in}}%
\pgfpathlineto{\pgfqpoint{2.741561in}{2.841204in}}%
\pgfpathlineto{\pgfqpoint{2.741532in}{2.841233in}}%
\pgfpathlineto{\pgfqpoint{2.741504in}{2.841262in}}%
\pgfpathlineto{\pgfqpoint{2.741476in}{2.841291in}}%
\pgfpathlineto{\pgfqpoint{2.741447in}{2.841320in}}%
\pgfpathlineto{\pgfqpoint{2.741419in}{2.841349in}}%
\pgfpathlineto{\pgfqpoint{2.741391in}{2.841378in}}%
\pgfpathlineto{\pgfqpoint{2.741362in}{2.841407in}}%
\pgfpathlineto{\pgfqpoint{2.741334in}{2.841436in}}%
\pgfpathlineto{\pgfqpoint{2.741306in}{2.841465in}}%
\pgfpathlineto{\pgfqpoint{2.741278in}{2.841494in}}%
\pgfpathlineto{\pgfqpoint{2.741249in}{2.841523in}}%
\pgfpathlineto{\pgfqpoint{2.741221in}{2.841552in}}%
\pgfpathlineto{\pgfqpoint{2.741193in}{2.841581in}}%
\pgfpathlineto{\pgfqpoint{2.741164in}{2.841610in}}%
\pgfpathlineto{\pgfqpoint{2.741136in}{2.841639in}}%
\pgfpathlineto{\pgfqpoint{2.741108in}{2.841668in}}%
\pgfpathlineto{\pgfqpoint{2.741080in}{2.841697in}}%
\pgfpathlineto{\pgfqpoint{2.741051in}{2.841726in}}%
\pgfpathlineto{\pgfqpoint{2.741023in}{2.841755in}}%
\pgfpathlineto{\pgfqpoint{2.740995in}{2.841784in}}%
\pgfpathlineto{\pgfqpoint{2.740966in}{2.841813in}}%
\pgfpathlineto{\pgfqpoint{2.740938in}{2.841842in}}%
\pgfpathlineto{\pgfqpoint{2.740910in}{2.841871in}}%
\pgfpathlineto{\pgfqpoint{2.740882in}{2.841900in}}%
\pgfpathlineto{\pgfqpoint{2.740853in}{2.841929in}}%
\pgfpathlineto{\pgfqpoint{2.740825in}{2.841958in}}%
\pgfpathlineto{\pgfqpoint{2.740797in}{2.841987in}}%
\pgfpathlineto{\pgfqpoint{2.740768in}{2.842016in}}%
\pgfpathlineto{\pgfqpoint{2.740740in}{2.842045in}}%
\pgfpathlineto{\pgfqpoint{2.740712in}{2.842074in}}%
\pgfpathlineto{\pgfqpoint{2.740684in}{2.842103in}}%
\pgfpathlineto{\pgfqpoint{2.740655in}{2.842131in}}%
\pgfpathlineto{\pgfqpoint{2.740627in}{2.842160in}}%
\pgfpathlineto{\pgfqpoint{2.740599in}{2.842189in}}%
\pgfpathlineto{\pgfqpoint{2.740570in}{2.842218in}}%
\pgfpathlineto{\pgfqpoint{2.740542in}{2.842247in}}%
\pgfpathlineto{\pgfqpoint{2.740514in}{2.842276in}}%
\pgfpathlineto{\pgfqpoint{2.740486in}{2.842305in}}%
\pgfpathlineto{\pgfqpoint{2.740457in}{2.842334in}}%
\pgfpathlineto{\pgfqpoint{2.740429in}{2.842363in}}%
\pgfpathlineto{\pgfqpoint{2.740401in}{2.842392in}}%
\pgfpathlineto{\pgfqpoint{2.740372in}{2.842421in}}%
\pgfpathlineto{\pgfqpoint{2.740344in}{2.842450in}}%
\pgfpathlineto{\pgfqpoint{2.740316in}{2.842479in}}%
\pgfpathlineto{\pgfqpoint{2.740288in}{2.842508in}}%
\pgfpathlineto{\pgfqpoint{2.740259in}{2.842537in}}%
\pgfpathlineto{\pgfqpoint{2.740231in}{2.842566in}}%
\pgfpathlineto{\pgfqpoint{2.740203in}{2.842595in}}%
\pgfpathlineto{\pgfqpoint{2.740175in}{2.842624in}}%
\pgfpathlineto{\pgfqpoint{2.740146in}{2.842653in}}%
\pgfpathlineto{\pgfqpoint{2.740118in}{2.842682in}}%
\pgfpathlineto{\pgfqpoint{2.740090in}{2.842711in}}%
\pgfpathlineto{\pgfqpoint{2.740061in}{2.842740in}}%
\pgfpathlineto{\pgfqpoint{2.740033in}{2.842769in}}%
\pgfpathlineto{\pgfqpoint{2.740005in}{2.842798in}}%
\pgfpathlineto{\pgfqpoint{2.739977in}{2.842827in}}%
\pgfpathlineto{\pgfqpoint{2.739948in}{2.842856in}}%
\pgfpathlineto{\pgfqpoint{2.739920in}{2.842884in}}%
\pgfpathlineto{\pgfqpoint{2.739892in}{2.842913in}}%
\pgfpathlineto{\pgfqpoint{2.739864in}{2.842942in}}%
\pgfpathlineto{\pgfqpoint{2.739835in}{2.842971in}}%
\pgfpathlineto{\pgfqpoint{2.739807in}{2.843000in}}%
\pgfpathlineto{\pgfqpoint{2.739779in}{2.843029in}}%
\pgfpathlineto{\pgfqpoint{2.739751in}{2.843058in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{2.739694in}{2.843116in}}%
\pgfpathlineto{\pgfqpoint{2.739666in}{2.843145in}}%
\pgfpathlineto{\pgfqpoint{2.739638in}{2.843174in}}%
\pgfpathlineto{\pgfqpoint{2.739609in}{2.843203in}}%
\pgfpathlineto{\pgfqpoint{2.739581in}{2.843232in}}%
\pgfpathlineto{\pgfqpoint{2.739553in}{2.843261in}}%
\pgfpathlineto{\pgfqpoint{2.739524in}{2.843290in}}%
\pgfpathlineto{\pgfqpoint{2.739496in}{2.843319in}}%
\pgfpathlineto{\pgfqpoint{2.739468in}{2.843348in}}%
\pgfpathlineto{\pgfqpoint{2.739440in}{2.843376in}}%
\pgfpathlineto{\pgfqpoint{2.739411in}{2.843405in}}%
\pgfpathlineto{\pgfqpoint{2.739383in}{2.843434in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{2.843463in}}%
\pgfpathlineto{\pgfqpoint{2.739327in}{2.843492in}}%
\pgfpathlineto{\pgfqpoint{2.739298in}{2.843521in}}%
\pgfpathlineto{\pgfqpoint{2.739270in}{2.843550in}}%
\pgfpathlineto{\pgfqpoint{2.739242in}{2.843579in}}%
\pgfpathlineto{\pgfqpoint{2.739214in}{2.843608in}}%
\pgfpathlineto{\pgfqpoint{2.739185in}{2.843637in}}%
\pgfpathlineto{\pgfqpoint{2.739157in}{2.843666in}}%
\pgfpathlineto{\pgfqpoint{2.739129in}{2.843695in}}%
\pgfpathlineto{\pgfqpoint{2.739101in}{2.843724in}}%
\pgfpathlineto{\pgfqpoint{2.739072in}{2.843753in}}%
\pgfpathlineto{\pgfqpoint{2.739044in}{2.843782in}}%
\pgfpathlineto{\pgfqpoint{2.739016in}{2.843810in}}%
\pgfpathlineto{\pgfqpoint{2.738988in}{2.843839in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.843868in}}%
\pgfpathlineto{\pgfqpoint{2.738931in}{2.843897in}}%
\pgfpathlineto{\pgfqpoint{2.738903in}{2.843926in}}%
\pgfpathlineto{\pgfqpoint{2.738875in}{2.843955in}}%
\pgfpathlineto{\pgfqpoint{2.738847in}{2.843984in}}%
\pgfpathlineto{\pgfqpoint{2.738818in}{2.844013in}}%
\pgfpathlineto{\pgfqpoint{2.738790in}{2.844042in}}%
\pgfpathlineto{\pgfqpoint{2.738762in}{2.844071in}}%
\pgfpathlineto{\pgfqpoint{2.738734in}{2.844100in}}%
\pgfpathlineto{\pgfqpoint{2.738705in}{2.844129in}}%
\pgfpathlineto{\pgfqpoint{2.738677in}{2.844158in}}%
\pgfpathlineto{\pgfqpoint{2.738649in}{2.844186in}}%
\pgfpathlineto{\pgfqpoint{2.738621in}{2.844215in}}%
\pgfpathlineto{\pgfqpoint{2.738592in}{2.844244in}}%
\pgfpathlineto{\pgfqpoint{2.738564in}{2.844273in}}%
\pgfpathlineto{\pgfqpoint{2.738536in}{2.844302in}}%
\pgfpathlineto{\pgfqpoint{2.738508in}{2.844331in}}%
\pgfpathlineto{\pgfqpoint{2.738479in}{2.844360in}}%
\pgfpathlineto{\pgfqpoint{2.738451in}{2.844389in}}%
\pgfpathlineto{\pgfqpoint{2.738423in}{2.844418in}}%
\pgfpathlineto{\pgfqpoint{2.738395in}{2.844447in}}%
\pgfpathlineto{\pgfqpoint{2.738367in}{2.844476in}}%
\pgfpathlineto{\pgfqpoint{2.738338in}{2.844504in}}%
\pgfpathlineto{\pgfqpoint{2.738310in}{2.844533in}}%
\pgfpathlineto{\pgfqpoint{2.738282in}{2.844562in}}%
\pgfpathlineto{\pgfqpoint{2.738254in}{2.844591in}}%
\pgfpathlineto{\pgfqpoint{2.738225in}{2.844620in}}%
\pgfpathlineto{\pgfqpoint{2.738197in}{2.844649in}}%
\pgfpathlineto{\pgfqpoint{2.738169in}{2.844678in}}%
\pgfpathlineto{\pgfqpoint{2.738141in}{2.844707in}}%
\pgfpathlineto{\pgfqpoint{2.738113in}{2.844736in}}%
\pgfpathlineto{\pgfqpoint{2.738084in}{2.844765in}}%
\pgfpathlineto{\pgfqpoint{2.738056in}{2.844793in}}%
\pgfpathlineto{\pgfqpoint{2.738028in}{2.844822in}}%
\pgfpathlineto{\pgfqpoint{2.738000in}{2.844851in}}%
\pgfpathlineto{\pgfqpoint{2.737971in}{2.844880in}}%
\pgfpathlineto{\pgfqpoint{2.737943in}{2.844909in}}%
\pgfpathlineto{\pgfqpoint{2.737915in}{2.844938in}}%
\pgfpathlineto{\pgfqpoint{2.737887in}{2.844967in}}%
\pgfpathlineto{\pgfqpoint{2.737859in}{2.844996in}}%
\pgfpathlineto{\pgfqpoint{2.737830in}{2.845025in}}%
\pgfpathlineto{\pgfqpoint{2.737802in}{2.845054in}}%
\pgfpathlineto{\pgfqpoint{2.737774in}{2.845082in}}%
\pgfpathlineto{\pgfqpoint{2.737746in}{2.845111in}}%
\pgfpathlineto{\pgfqpoint{2.737718in}{2.845140in}}%
\pgfpathlineto{\pgfqpoint{2.737689in}{2.845169in}}%
\pgfpathlineto{\pgfqpoint{2.737661in}{2.845198in}}%
\pgfpathlineto{\pgfqpoint{2.737633in}{2.845227in}}%
\pgfpathlineto{\pgfqpoint{2.737605in}{2.845256in}}%
\pgfpathlineto{\pgfqpoint{2.737576in}{2.845285in}}%
\pgfpathlineto{\pgfqpoint{2.737548in}{2.845314in}}%
\pgfpathlineto{\pgfqpoint{2.737520in}{2.845342in}}%
\pgfpathlineto{\pgfqpoint{2.737492in}{2.845371in}}%
\pgfpathlineto{\pgfqpoint{2.737464in}{2.845400in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{2.845429in}}%
\pgfpathlineto{\pgfqpoint{2.737407in}{2.845458in}}%
\pgfpathlineto{\pgfqpoint{2.737379in}{2.845487in}}%
\pgfpathlineto{\pgfqpoint{2.737351in}{2.845516in}}%
\pgfpathlineto{\pgfqpoint{2.737323in}{2.845545in}}%
\pgfpathlineto{\pgfqpoint{2.737294in}{2.845574in}}%
\pgfpathlineto{\pgfqpoint{2.737266in}{2.845602in}}%
\pgfpathlineto{\pgfqpoint{2.737238in}{2.845631in}}%
\pgfpathlineto{\pgfqpoint{2.737210in}{2.845660in}}%
\pgfpathlineto{\pgfqpoint{2.737182in}{2.845689in}}%
\pgfpathlineto{\pgfqpoint{2.737153in}{2.845718in}}%
\pgfpathlineto{\pgfqpoint{2.737125in}{2.845747in}}%
\pgfpathlineto{\pgfqpoint{2.737097in}{2.845776in}}%
\pgfpathlineto{\pgfqpoint{2.737069in}{2.845805in}}%
\pgfpathlineto{\pgfqpoint{2.737041in}{2.845833in}}%
\pgfpathlineto{\pgfqpoint{2.737012in}{2.845862in}}%
\pgfpathlineto{\pgfqpoint{2.736984in}{2.845891in}}%
\pgfpathlineto{\pgfqpoint{2.736956in}{2.845920in}}%
\pgfpathlineto{\pgfqpoint{2.736928in}{2.845949in}}%
\pgfpathlineto{\pgfqpoint{2.736900in}{2.845978in}}%
\pgfpathlineto{\pgfqpoint{2.736872in}{2.846007in}}%
\pgfpathlineto{\pgfqpoint{2.736843in}{2.846036in}}%
\pgfpathlineto{\pgfqpoint{2.736815in}{2.846064in}}%
\pgfpathlineto{\pgfqpoint{2.736787in}{2.846093in}}%
\pgfpathlineto{\pgfqpoint{2.736759in}{2.846122in}}%
\pgfpathlineto{\pgfqpoint{2.736731in}{2.846151in}}%
\pgfpathlineto{\pgfqpoint{2.736702in}{2.846180in}}%
\pgfpathlineto{\pgfqpoint{2.736674in}{2.846209in}}%
\pgfpathlineto{\pgfqpoint{2.736646in}{2.846238in}}%
\pgfpathlineto{\pgfqpoint{2.736618in}{2.846266in}}%
\pgfpathlineto{\pgfqpoint{2.736590in}{2.846295in}}%
\pgfpathlineto{\pgfqpoint{2.736562in}{2.846324in}}%
\pgfpathlineto{\pgfqpoint{2.736533in}{2.846353in}}%
\pgfpathlineto{\pgfqpoint{2.736505in}{2.846382in}}%
\pgfpathlineto{\pgfqpoint{2.736477in}{2.846411in}}%
\pgfpathlineto{\pgfqpoint{2.736449in}{2.846440in}}%
\pgfpathlineto{\pgfqpoint{2.736421in}{2.846469in}}%
\pgfpathlineto{\pgfqpoint{2.736392in}{2.846497in}}%
\pgfpathlineto{\pgfqpoint{2.736364in}{2.846526in}}%
\pgfpathlineto{\pgfqpoint{2.736336in}{2.846555in}}%
\pgfpathlineto{\pgfqpoint{2.736308in}{2.846584in}}%
\pgfpathlineto{\pgfqpoint{2.736280in}{2.846613in}}%
\pgfpathlineto{\pgfqpoint{2.736252in}{2.846642in}}%
\pgfpathlineto{\pgfqpoint{2.736223in}{2.846671in}}%
\pgfpathlineto{\pgfqpoint{2.736195in}{2.846699in}}%
\pgfpathlineto{\pgfqpoint{2.736167in}{2.846728in}}%
\pgfpathlineto{\pgfqpoint{2.736139in}{2.846757in}}%
\pgfpathlineto{\pgfqpoint{2.736111in}{2.846786in}}%
\pgfpathlineto{\pgfqpoint{2.736083in}{2.846815in}}%
\pgfpathlineto{\pgfqpoint{2.736054in}{2.846844in}}%
\pgfpathlineto{\pgfqpoint{2.736026in}{2.846872in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{2.846901in}}%
\pgfpathlineto{\pgfqpoint{2.735970in}{2.846930in}}%
\pgfpathlineto{\pgfqpoint{2.735942in}{2.846959in}}%
\pgfpathlineto{\pgfqpoint{2.735914in}{2.846988in}}%
\pgfpathlineto{\pgfqpoint{2.735886in}{2.847017in}}%
\pgfpathlineto{\pgfqpoint{2.735857in}{2.847046in}}%
\pgfpathlineto{\pgfqpoint{2.735829in}{2.847074in}}%
\pgfpathlineto{\pgfqpoint{2.735801in}{2.847103in}}%
\pgfpathlineto{\pgfqpoint{2.735773in}{2.847132in}}%
\pgfpathlineto{\pgfqpoint{2.735745in}{2.847161in}}%
\pgfpathlineto{\pgfqpoint{2.735717in}{2.847190in}}%
\pgfpathlineto{\pgfqpoint{2.735688in}{2.847219in}}%
\pgfpathlineto{\pgfqpoint{2.735660in}{2.847247in}}%
\pgfpathlineto{\pgfqpoint{2.735632in}{2.847276in}}%
\pgfpathlineto{\pgfqpoint{2.735604in}{2.847305in}}%
\pgfpathlineto{\pgfqpoint{2.735576in}{2.847334in}}%
\pgfpathlineto{\pgfqpoint{2.735548in}{2.847363in}}%
\pgfpathlineto{\pgfqpoint{2.735520in}{2.847392in}}%
\pgfpathlineto{\pgfqpoint{2.735491in}{2.847421in}}%
\pgfpathlineto{\pgfqpoint{2.735463in}{2.847449in}}%
\pgfpathlineto{\pgfqpoint{2.735435in}{2.847478in}}%
\pgfpathlineto{\pgfqpoint{2.735407in}{2.847507in}}%
\pgfpathlineto{\pgfqpoint{2.735379in}{2.847536in}}%
\pgfpathlineto{\pgfqpoint{2.735351in}{2.847565in}}%
\pgfpathlineto{\pgfqpoint{2.735323in}{2.847594in}}%
\pgfpathlineto{\pgfqpoint{2.735294in}{2.847622in}}%
\pgfpathlineto{\pgfqpoint{2.735266in}{2.847651in}}%
\pgfpathlineto{\pgfqpoint{2.735238in}{2.847680in}}%
\pgfpathlineto{\pgfqpoint{2.735210in}{2.847709in}}%
\pgfpathlineto{\pgfqpoint{2.735182in}{2.847738in}}%
\pgfpathlineto{\pgfqpoint{2.735154in}{2.847767in}}%
\pgfpathlineto{\pgfqpoint{2.735126in}{2.847795in}}%
\pgfpathlineto{\pgfqpoint{2.735097in}{2.847824in}}%
\pgfpathlineto{\pgfqpoint{2.735069in}{2.847853in}}%
\pgfpathlineto{\pgfqpoint{2.735041in}{2.847882in}}%
\pgfpathlineto{\pgfqpoint{2.735013in}{2.847911in}}%
\pgfpathlineto{\pgfqpoint{2.734985in}{2.847940in}}%
\pgfpathlineto{\pgfqpoint{2.734957in}{2.847968in}}%
\pgfpathlineto{\pgfqpoint{2.734929in}{2.847997in}}%
\pgfpathlineto{\pgfqpoint{2.734901in}{2.848026in}}%
\pgfpathlineto{\pgfqpoint{2.734872in}{2.848055in}}%
\pgfpathlineto{\pgfqpoint{2.734844in}{2.848084in}}%
\pgfpathlineto{\pgfqpoint{2.734816in}{2.848112in}}%
\pgfpathlineto{\pgfqpoint{2.734788in}{2.848141in}}%
\pgfpathlineto{\pgfqpoint{2.734760in}{2.848170in}}%
\pgfpathlineto{\pgfqpoint{2.734732in}{2.848199in}}%
\pgfpathlineto{\pgfqpoint{2.734704in}{2.848228in}}%
\pgfpathlineto{\pgfqpoint{2.734676in}{2.848257in}}%
\pgfpathlineto{\pgfqpoint{2.734647in}{2.848285in}}%
\pgfpathlineto{\pgfqpoint{2.734619in}{2.848314in}}%
\pgfpathlineto{\pgfqpoint{2.734591in}{2.848343in}}%
\pgfpathlineto{\pgfqpoint{2.734563in}{2.848372in}}%
\pgfpathlineto{\pgfqpoint{2.734535in}{2.848401in}}%
\pgfpathlineto{\pgfqpoint{2.734507in}{2.848430in}}%
\pgfpathlineto{\pgfqpoint{2.734479in}{2.848458in}}%
\pgfpathlineto{\pgfqpoint{2.734451in}{2.848487in}}%
\pgfpathlineto{\pgfqpoint{2.734423in}{2.848516in}}%
\pgfpathlineto{\pgfqpoint{2.734394in}{2.848545in}}%
\pgfpathlineto{\pgfqpoint{2.734366in}{2.848574in}}%
\pgfpathlineto{\pgfqpoint{2.734338in}{2.848602in}}%
\pgfpathlineto{\pgfqpoint{2.734310in}{2.848631in}}%
\pgfpathlineto{\pgfqpoint{2.734282in}{2.848660in}}%
\pgfpathlineto{\pgfqpoint{2.734254in}{2.848689in}}%
\pgfpathlineto{\pgfqpoint{2.734226in}{2.848718in}}%
\pgfpathlineto{\pgfqpoint{2.734198in}{2.848746in}}%
\pgfpathlineto{\pgfqpoint{2.734170in}{2.848775in}}%
\pgfpathlineto{\pgfqpoint{2.734142in}{2.848804in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{2.848833in}}%
\pgfpathlineto{\pgfqpoint{2.734085in}{2.848862in}}%
\pgfpathlineto{\pgfqpoint{2.734057in}{2.848891in}}%
\pgfpathlineto{\pgfqpoint{2.734029in}{2.848919in}}%
\pgfpathlineto{\pgfqpoint{2.734001in}{2.848948in}}%
\pgfpathlineto{\pgfqpoint{2.733973in}{2.848977in}}%
\pgfpathlineto{\pgfqpoint{2.733945in}{2.849006in}}%
\pgfpathlineto{\pgfqpoint{2.733917in}{2.849035in}}%
\pgfpathlineto{\pgfqpoint{2.733889in}{2.849063in}}%
\pgfpathlineto{\pgfqpoint{2.733861in}{2.849092in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{2.849121in}}%
\pgfpathlineto{\pgfqpoint{2.733804in}{2.849150in}}%
\pgfpathlineto{\pgfqpoint{2.733776in}{2.849179in}}%
\pgfpathlineto{\pgfqpoint{2.733748in}{2.849207in}}%
\pgfpathlineto{\pgfqpoint{2.733720in}{2.849236in}}%
\pgfpathlineto{\pgfqpoint{2.733692in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{2.733664in}{2.849294in}}%
\pgfpathlineto{\pgfqpoint{2.733636in}{2.849323in}}%
\pgfpathlineto{\pgfqpoint{2.733608in}{2.849351in}}%
\pgfpathlineto{\pgfqpoint{2.733580in}{2.849380in}}%
\pgfpathlineto{\pgfqpoint{2.733552in}{2.849409in}}%
\pgfpathlineto{\pgfqpoint{2.733524in}{2.849438in}}%
\pgfpathlineto{\pgfqpoint{2.733496in}{2.849467in}}%
\pgfpathlineto{\pgfqpoint{2.733467in}{2.849495in}}%
\pgfpathlineto{\pgfqpoint{2.733439in}{2.849524in}}%
\pgfpathlineto{\pgfqpoint{2.733411in}{2.849553in}}%
\pgfpathlineto{\pgfqpoint{2.733383in}{2.849582in}}%
\pgfpathlineto{\pgfqpoint{2.733355in}{2.849611in}}%
\pgfpathlineto{\pgfqpoint{2.733327in}{2.849639in}}%
\pgfpathlineto{\pgfqpoint{2.733299in}{2.849668in}}%
\pgfpathlineto{\pgfqpoint{2.733271in}{2.849697in}}%
\pgfpathlineto{\pgfqpoint{2.733243in}{2.849726in}}%
\pgfpathlineto{\pgfqpoint{2.733215in}{2.849755in}}%
\pgfpathlineto{\pgfqpoint{2.733187in}{2.849783in}}%
\pgfpathlineto{\pgfqpoint{2.733159in}{2.849812in}}%
\pgfpathlineto{\pgfqpoint{2.733131in}{2.849841in}}%
\pgfpathlineto{\pgfqpoint{2.733103in}{2.849870in}}%
\pgfpathlineto{\pgfqpoint{2.733074in}{2.849898in}}%
\pgfpathlineto{\pgfqpoint{2.733046in}{2.849927in}}%
\pgfpathlineto{\pgfqpoint{2.733018in}{2.849956in}}%
\pgfpathlineto{\pgfqpoint{2.732990in}{2.849985in}}%
\pgfpathlineto{\pgfqpoint{2.732962in}{2.850014in}}%
\pgfpathlineto{\pgfqpoint{2.732934in}{2.850042in}}%
\pgfpathlineto{\pgfqpoint{2.732906in}{2.850071in}}%
\pgfpathlineto{\pgfqpoint{2.732878in}{2.850100in}}%
\pgfpathlineto{\pgfqpoint{2.732850in}{2.850129in}}%
\pgfpathlineto{\pgfqpoint{2.732822in}{2.850158in}}%
\pgfpathlineto{\pgfqpoint{2.732794in}{2.850186in}}%
\pgfpathlineto{\pgfqpoint{2.732766in}{2.850215in}}%
\pgfpathlineto{\pgfqpoint{2.732738in}{2.850244in}}%
\pgfpathlineto{\pgfqpoint{2.732710in}{2.850273in}}%
\pgfpathlineto{\pgfqpoint{2.732682in}{2.850301in}}%
\pgfpathlineto{\pgfqpoint{2.732654in}{2.850330in}}%
\pgfpathlineto{\pgfqpoint{2.732626in}{2.850359in}}%
\pgfpathlineto{\pgfqpoint{2.732598in}{2.850388in}}%
\pgfpathlineto{\pgfqpoint{2.732570in}{2.850417in}}%
\pgfpathlineto{\pgfqpoint{2.732542in}{2.850445in}}%
\pgfpathlineto{\pgfqpoint{2.732513in}{2.850474in}}%
\pgfpathlineto{\pgfqpoint{2.732485in}{2.850503in}}%
\pgfpathlineto{\pgfqpoint{2.732457in}{2.850532in}}%
\pgfpathlineto{\pgfqpoint{2.732429in}{2.850560in}}%
\pgfpathlineto{\pgfqpoint{2.732401in}{2.850589in}}%
\pgfpathlineto{\pgfqpoint{2.732373in}{2.850618in}}%
\pgfpathlineto{\pgfqpoint{2.732345in}{2.850647in}}%
\pgfpathlineto{\pgfqpoint{2.732317in}{2.850676in}}%
\pgfpathlineto{\pgfqpoint{2.732289in}{2.850704in}}%
\pgfpathlineto{\pgfqpoint{2.732261in}{2.850733in}}%
\pgfpathlineto{\pgfqpoint{2.732233in}{2.850762in}}%
\pgfpathlineto{\pgfqpoint{2.732205in}{2.850791in}}%
\pgfpathlineto{\pgfqpoint{2.732177in}{2.850819in}}%
\pgfpathlineto{\pgfqpoint{2.732149in}{2.850848in}}%
\pgfpathlineto{\pgfqpoint{2.732121in}{2.850877in}}%
\pgfpathlineto{\pgfqpoint{2.732093in}{2.850906in}}%
\pgfpathlineto{\pgfqpoint{2.732065in}{2.850935in}}%
\pgfpathlineto{\pgfqpoint{2.732037in}{2.850963in}}%
\pgfpathlineto{\pgfqpoint{2.732009in}{2.850992in}}%
\pgfpathlineto{\pgfqpoint{2.731981in}{2.851021in}}%
\pgfpathlineto{\pgfqpoint{2.731953in}{2.851050in}}%
\pgfpathlineto{\pgfqpoint{2.731925in}{2.851078in}}%
\pgfpathlineto{\pgfqpoint{2.731897in}{2.851107in}}%
\pgfpathlineto{\pgfqpoint{2.731869in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{2.731841in}{2.851165in}}%
\pgfpathlineto{\pgfqpoint{2.731813in}{2.851193in}}%
\pgfpathlineto{\pgfqpoint{2.731785in}{2.851222in}}%
\pgfpathlineto{\pgfqpoint{2.731757in}{2.851251in}}%
\pgfpathlineto{\pgfqpoint{2.731729in}{2.851280in}}%
\pgfpathlineto{\pgfqpoint{2.731701in}{2.851309in}}%
\pgfpathlineto{\pgfqpoint{2.731673in}{2.851337in}}%
\pgfpathlineto{\pgfqpoint{2.731645in}{2.851366in}}%
\pgfpathlineto{\pgfqpoint{2.731617in}{2.851395in}}%
\pgfpathlineto{\pgfqpoint{2.731589in}{2.851424in}}%
\pgfpathlineto{\pgfqpoint{2.731561in}{2.851452in}}%
\pgfpathlineto{\pgfqpoint{2.731533in}{2.851481in}}%
\pgfpathlineto{\pgfqpoint{2.731505in}{2.851510in}}%
\pgfpathlineto{\pgfqpoint{2.731477in}{2.851539in}}%
\pgfpathlineto{\pgfqpoint{2.731449in}{2.851567in}}%
\pgfpathlineto{\pgfqpoint{2.731421in}{2.851596in}}%
\pgfpathlineto{\pgfqpoint{2.731393in}{2.851625in}}%
\pgfpathlineto{\pgfqpoint{2.731365in}{2.851654in}}%
\pgfpathlineto{\pgfqpoint{2.731337in}{2.851682in}}%
\pgfpathlineto{\pgfqpoint{2.731309in}{2.851711in}}%
\pgfpathlineto{\pgfqpoint{2.731281in}{2.851740in}}%
\pgfpathlineto{\pgfqpoint{2.731253in}{2.851769in}}%
\pgfpathlineto{\pgfqpoint{2.731225in}{2.851797in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{2.851826in}}%
\pgfpathlineto{\pgfqpoint{2.731169in}{2.851855in}}%
\pgfpathlineto{\pgfqpoint{2.731141in}{2.851884in}}%
\pgfpathlineto{\pgfqpoint{2.731113in}{2.851912in}}%
\pgfpathlineto{\pgfqpoint{2.731085in}{2.851941in}}%
\pgfpathlineto{\pgfqpoint{2.731057in}{2.851970in}}%
\pgfpathlineto{\pgfqpoint{2.731029in}{2.851999in}}%
\pgfpathlineto{\pgfqpoint{2.731001in}{2.852027in}}%
\pgfpathlineto{\pgfqpoint{2.730973in}{2.852056in}}%
\pgfpathlineto{\pgfqpoint{2.730945in}{2.852085in}}%
\pgfpathlineto{\pgfqpoint{2.730917in}{2.852114in}}%
\pgfpathlineto{\pgfqpoint{2.730889in}{2.852142in}}%
\pgfpathlineto{\pgfqpoint{2.730861in}{2.852171in}}%
\pgfpathlineto{\pgfqpoint{2.730833in}{2.852200in}}%
\pgfpathlineto{\pgfqpoint{2.730805in}{2.852229in}}%
\pgfpathlineto{\pgfqpoint{2.730777in}{2.852257in}}%
\pgfpathlineto{\pgfqpoint{2.730749in}{2.852286in}}%
\pgfpathlineto{\pgfqpoint{2.730721in}{2.852315in}}%
\pgfpathlineto{\pgfqpoint{2.730693in}{2.852344in}}%
\pgfpathlineto{\pgfqpoint{2.730665in}{2.852372in}}%
\pgfpathlineto{\pgfqpoint{2.730637in}{2.852401in}}%
\pgfpathlineto{\pgfqpoint{2.730609in}{2.852430in}}%
\pgfpathlineto{\pgfqpoint{2.730581in}{2.852459in}}%
\pgfpathlineto{\pgfqpoint{2.730553in}{2.852487in}}%
\pgfpathlineto{\pgfqpoint{2.730525in}{2.852516in}}%
\pgfpathlineto{\pgfqpoint{2.730498in}{2.852545in}}%
\pgfpathlineto{\pgfqpoint{2.730470in}{2.852574in}}%
\pgfpathlineto{\pgfqpoint{2.730442in}{2.852602in}}%
\pgfpathlineto{\pgfqpoint{2.730414in}{2.852631in}}%
\pgfpathlineto{\pgfqpoint{2.730386in}{2.852660in}}%
\pgfpathlineto{\pgfqpoint{2.730358in}{2.852689in}}%
\pgfpathlineto{\pgfqpoint{2.730330in}{2.852717in}}%
\pgfpathlineto{\pgfqpoint{2.730302in}{2.852746in}}%
\pgfpathlineto{\pgfqpoint{2.730274in}{2.852775in}}%
\pgfpathlineto{\pgfqpoint{2.730246in}{2.852804in}}%
\pgfpathlineto{\pgfqpoint{2.730218in}{2.852832in}}%
\pgfpathlineto{\pgfqpoint{2.730190in}{2.852861in}}%
\pgfpathlineto{\pgfqpoint{2.730162in}{2.852890in}}%
\pgfpathlineto{\pgfqpoint{2.730134in}{2.852919in}}%
\pgfpathlineto{\pgfqpoint{2.730106in}{2.852947in}}%
\pgfpathlineto{\pgfqpoint{2.730078in}{2.852976in}}%
\pgfpathlineto{\pgfqpoint{2.730050in}{2.853005in}}%
\pgfpathlineto{\pgfqpoint{2.730022in}{2.853034in}}%
\pgfpathlineto{\pgfqpoint{2.729994in}{2.853062in}}%
\pgfpathlineto{\pgfqpoint{2.729967in}{2.853091in}}%
\pgfpathlineto{\pgfqpoint{2.729939in}{2.853120in}}%
\pgfpathlineto{\pgfqpoint{2.729911in}{2.853148in}}%
\pgfpathlineto{\pgfqpoint{2.729883in}{2.853177in}}%
\pgfpathlineto{\pgfqpoint{2.729855in}{2.853206in}}%
\pgfpathlineto{\pgfqpoint{2.729827in}{2.853235in}}%
\pgfpathlineto{\pgfqpoint{2.729799in}{2.853263in}}%
\pgfpathlineto{\pgfqpoint{2.729771in}{2.853292in}}%
\pgfpathlineto{\pgfqpoint{2.729743in}{2.853321in}}%
\pgfpathlineto{\pgfqpoint{2.729715in}{2.853350in}}%
\pgfpathlineto{\pgfqpoint{2.729687in}{2.853378in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.853407in}}%
\pgfpathlineto{\pgfqpoint{2.729631in}{2.853436in}}%
\pgfpathlineto{\pgfqpoint{2.729603in}{2.853465in}}%
\pgfpathlineto{\pgfqpoint{2.729576in}{2.853493in}}%
\pgfpathlineto{\pgfqpoint{2.729548in}{2.853522in}}%
\pgfpathlineto{\pgfqpoint{2.729520in}{2.853551in}}%
\pgfpathlineto{\pgfqpoint{2.729492in}{2.853579in}}%
\pgfpathlineto{\pgfqpoint{2.729464in}{2.853608in}}%
\pgfpathlineto{\pgfqpoint{2.729436in}{2.853637in}}%
\pgfpathlineto{\pgfqpoint{2.729408in}{2.853666in}}%
\pgfpathlineto{\pgfqpoint{2.729380in}{2.853694in}}%
\pgfpathlineto{\pgfqpoint{2.729352in}{2.853723in}}%
\pgfpathlineto{\pgfqpoint{2.729324in}{2.853752in}}%
\pgfpathlineto{\pgfqpoint{2.729296in}{2.853781in}}%
\pgfpathlineto{\pgfqpoint{2.729269in}{2.853809in}}%
\pgfpathlineto{\pgfqpoint{2.729241in}{2.853838in}}%
\pgfpathlineto{\pgfqpoint{2.729213in}{2.853867in}}%
\pgfpathlineto{\pgfqpoint{2.729185in}{2.853895in}}%
\pgfpathlineto{\pgfqpoint{2.729157in}{2.853924in}}%
\pgfpathlineto{\pgfqpoint{2.729129in}{2.853953in}}%
\pgfpathlineto{\pgfqpoint{2.729101in}{2.853982in}}%
\pgfpathlineto{\pgfqpoint{2.729073in}{2.854010in}}%
\pgfpathlineto{\pgfqpoint{2.729045in}{2.854039in}}%
\pgfpathlineto{\pgfqpoint{2.729017in}{2.854068in}}%
\pgfpathlineto{\pgfqpoint{2.728990in}{2.854097in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{2.854125in}}%
\pgfpathlineto{\pgfqpoint{2.728934in}{2.854154in}}%
\pgfpathlineto{\pgfqpoint{2.728906in}{2.854183in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{2.854211in}}%
\pgfpathlineto{\pgfqpoint{2.728850in}{2.854240in}}%
\pgfpathlineto{\pgfqpoint{2.728822in}{2.854269in}}%
\pgfpathlineto{\pgfqpoint{2.728794in}{2.854298in}}%
\pgfpathlineto{\pgfqpoint{2.728766in}{2.854326in}}%
\pgfpathlineto{\pgfqpoint{2.728739in}{2.854355in}}%
\pgfpathlineto{\pgfqpoint{2.728711in}{2.854384in}}%
\pgfpathlineto{\pgfqpoint{2.728683in}{2.854412in}}%
\pgfpathlineto{\pgfqpoint{2.728655in}{2.854441in}}%
\pgfpathlineto{\pgfqpoint{2.728627in}{2.854470in}}%
\pgfpathlineto{\pgfqpoint{2.728599in}{2.854499in}}%
\pgfpathlineto{\pgfqpoint{2.728571in}{2.854527in}}%
\pgfpathlineto{\pgfqpoint{2.728543in}{2.854556in}}%
\pgfpathlineto{\pgfqpoint{2.728516in}{2.854585in}}%
\pgfpathlineto{\pgfqpoint{2.728488in}{2.854613in}}%
\pgfpathlineto{\pgfqpoint{2.728460in}{2.854642in}}%
\pgfpathlineto{\pgfqpoint{2.728432in}{2.854671in}}%
\pgfpathlineto{\pgfqpoint{2.728404in}{2.854700in}}%
\pgfpathlineto{\pgfqpoint{2.728376in}{2.854728in}}%
\pgfpathlineto{\pgfqpoint{2.728348in}{2.854757in}}%
\pgfpathlineto{\pgfqpoint{2.728321in}{2.854786in}}%
\pgfpathlineto{\pgfqpoint{2.728293in}{2.854814in}}%
\pgfpathlineto{\pgfqpoint{2.728265in}{2.854843in}}%
\pgfpathlineto{\pgfqpoint{2.728237in}{2.854872in}}%
\pgfpathlineto{\pgfqpoint{2.728209in}{2.854901in}}%
\pgfpathlineto{\pgfqpoint{2.728181in}{2.854929in}}%
\pgfpathlineto{\pgfqpoint{2.728153in}{2.854958in}}%
\pgfpathlineto{\pgfqpoint{2.728126in}{2.854987in}}%
\pgfpathlineto{\pgfqpoint{2.728098in}{2.855015in}}%
\pgfpathlineto{\pgfqpoint{2.728070in}{2.855044in}}%
\pgfpathlineto{\pgfqpoint{2.728042in}{2.855073in}}%
\pgfpathlineto{\pgfqpoint{2.728014in}{2.855102in}}%
\pgfpathlineto{\pgfqpoint{2.727986in}{2.855130in}}%
\pgfpathlineto{\pgfqpoint{2.727958in}{2.855159in}}%
\pgfpathlineto{\pgfqpoint{2.727931in}{2.855188in}}%
\pgfpathlineto{\pgfqpoint{2.727903in}{2.855216in}}%
\pgfpathlineto{\pgfqpoint{2.727875in}{2.855245in}}%
\pgfpathlineto{\pgfqpoint{2.727847in}{2.855274in}}%
\pgfpathlineto{\pgfqpoint{2.727819in}{2.855302in}}%
\pgfpathlineto{\pgfqpoint{2.727791in}{2.855331in}}%
\pgfpathlineto{\pgfqpoint{2.727764in}{2.855360in}}%
\pgfpathlineto{\pgfqpoint{2.727736in}{2.855389in}}%
\pgfpathlineto{\pgfqpoint{2.727708in}{2.855417in}}%
\pgfpathlineto{\pgfqpoint{2.727680in}{2.855446in}}%
\pgfpathlineto{\pgfqpoint{2.727652in}{2.855475in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{2.855503in}}%
\pgfpathlineto{\pgfqpoint{2.727597in}{2.855532in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{2.855561in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{2.855590in}}%
\pgfpathlineto{\pgfqpoint{2.727513in}{2.855618in}}%
\pgfpathlineto{\pgfqpoint{2.727485in}{2.855647in}}%
\pgfpathlineto{\pgfqpoint{2.727458in}{2.855676in}}%
\pgfpathlineto{\pgfqpoint{2.727430in}{2.855704in}}%
\pgfpathlineto{\pgfqpoint{2.727402in}{2.855733in}}%
\pgfpathlineto{\pgfqpoint{2.727374in}{2.855762in}}%
\pgfpathlineto{\pgfqpoint{2.727346in}{2.855790in}}%
\pgfpathlineto{\pgfqpoint{2.727318in}{2.855819in}}%
\pgfpathlineto{\pgfqpoint{2.727291in}{2.855848in}}%
\pgfpathlineto{\pgfqpoint{2.727263in}{2.855877in}}%
\pgfpathlineto{\pgfqpoint{2.727235in}{2.855905in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{2.855934in}}%
\pgfpathlineto{\pgfqpoint{2.727179in}{2.855963in}}%
\pgfpathlineto{\pgfqpoint{2.727152in}{2.855991in}}%
\pgfpathlineto{\pgfqpoint{2.727124in}{2.856020in}}%
\pgfpathlineto{\pgfqpoint{2.727096in}{2.856049in}}%
\pgfpathlineto{\pgfqpoint{2.727068in}{2.856077in}}%
\pgfpathlineto{\pgfqpoint{2.727040in}{2.856106in}}%
\pgfpathlineto{\pgfqpoint{2.727013in}{2.856135in}}%
\pgfpathlineto{\pgfqpoint{2.726985in}{2.856164in}}%
\pgfpathlineto{\pgfqpoint{2.726957in}{2.856192in}}%
\pgfpathlineto{\pgfqpoint{2.726929in}{2.856221in}}%
\pgfpathlineto{\pgfqpoint{2.726901in}{2.856250in}}%
\pgfpathlineto{\pgfqpoint{2.726874in}{2.856278in}}%
\pgfpathlineto{\pgfqpoint{2.726846in}{2.856307in}}%
\pgfpathlineto{\pgfqpoint{2.726818in}{2.856336in}}%
\pgfpathlineto{\pgfqpoint{2.726790in}{2.856364in}}%
\pgfpathlineto{\pgfqpoint{2.726762in}{2.856393in}}%
\pgfpathlineto{\pgfqpoint{2.726735in}{2.856422in}}%
\pgfpathlineto{\pgfqpoint{2.726707in}{2.856451in}}%
\pgfpathlineto{\pgfqpoint{2.726679in}{2.856479in}}%
\pgfpathlineto{\pgfqpoint{2.726651in}{2.856508in}}%
\pgfpathlineto{\pgfqpoint{2.726624in}{2.856537in}}%
\pgfpathlineto{\pgfqpoint{2.726596in}{2.856565in}}%
\pgfpathlineto{\pgfqpoint{2.726568in}{2.856594in}}%
\pgfpathlineto{\pgfqpoint{2.726540in}{2.856623in}}%
\pgfpathlineto{\pgfqpoint{2.726512in}{2.856651in}}%
\pgfpathlineto{\pgfqpoint{2.726485in}{2.856680in}}%
\pgfpathlineto{\pgfqpoint{2.726457in}{2.856709in}}%
\pgfpathlineto{\pgfqpoint{2.726429in}{2.856737in}}%
\pgfpathlineto{\pgfqpoint{2.726401in}{2.856766in}}%
\pgfpathlineto{\pgfqpoint{2.726374in}{2.856795in}}%
\pgfpathlineto{\pgfqpoint{2.726346in}{2.856824in}}%
\pgfpathlineto{\pgfqpoint{2.726318in}{2.856852in}}%
\pgfpathlineto{\pgfqpoint{2.726290in}{2.856881in}}%
\pgfpathlineto{\pgfqpoint{2.726263in}{2.856910in}}%
\pgfpathlineto{\pgfqpoint{2.726235in}{2.856938in}}%
\pgfpathlineto{\pgfqpoint{2.726207in}{2.856967in}}%
\pgfpathlineto{\pgfqpoint{2.726179in}{2.856996in}}%
\pgfpathlineto{\pgfqpoint{2.726152in}{2.857024in}}%
\pgfpathlineto{\pgfqpoint{2.726124in}{2.857053in}}%
\pgfpathlineto{\pgfqpoint{2.726096in}{2.857082in}}%
\pgfpathlineto{\pgfqpoint{2.726068in}{2.857110in}}%
\pgfpathlineto{\pgfqpoint{2.726041in}{2.857139in}}%
\pgfpathlineto{\pgfqpoint{2.726013in}{2.857168in}}%
\pgfpathlineto{\pgfqpoint{2.725985in}{2.857196in}}%
\pgfpathlineto{\pgfqpoint{2.725957in}{2.857225in}}%
\pgfpathlineto{\pgfqpoint{2.725930in}{2.857254in}}%
\pgfpathlineto{\pgfqpoint{2.725902in}{2.857283in}}%
\pgfpathlineto{\pgfqpoint{2.725874in}{2.857311in}}%
\pgfpathlineto{\pgfqpoint{2.725846in}{2.857340in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{2.857369in}}%
\pgfpathlineto{\pgfqpoint{2.725791in}{2.857397in}}%
\pgfpathlineto{\pgfqpoint{2.725763in}{2.857426in}}%
\pgfpathlineto{\pgfqpoint{2.725735in}{2.857455in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{2.857483in}}%
\pgfpathlineto{\pgfqpoint{2.725680in}{2.857512in}}%
\pgfpathlineto{\pgfqpoint{2.725652in}{2.857541in}}%
\pgfpathlineto{\pgfqpoint{2.725625in}{2.857569in}}%
\pgfpathlineto{\pgfqpoint{2.725597in}{2.857598in}}%
\pgfpathlineto{\pgfqpoint{2.725569in}{2.857627in}}%
\pgfpathlineto{\pgfqpoint{2.725541in}{2.857655in}}%
\pgfpathlineto{\pgfqpoint{2.725514in}{2.857684in}}%
\pgfpathlineto{\pgfqpoint{2.725486in}{2.857713in}}%
\pgfpathlineto{\pgfqpoint{2.725458in}{2.857741in}}%
\pgfpathlineto{\pgfqpoint{2.725430in}{2.857770in}}%
\pgfpathlineto{\pgfqpoint{2.725403in}{2.857799in}}%
\pgfpathlineto{\pgfqpoint{2.725375in}{2.857827in}}%
\pgfpathlineto{\pgfqpoint{2.725347in}{2.857856in}}%
\pgfpathlineto{\pgfqpoint{2.725320in}{2.857885in}}%
\pgfpathlineto{\pgfqpoint{2.725292in}{2.857914in}}%
\pgfpathlineto{\pgfqpoint{2.725264in}{2.857942in}}%
\pgfpathlineto{\pgfqpoint{2.725237in}{2.857971in}}%
\pgfpathlineto{\pgfqpoint{2.725209in}{2.858000in}}%
\pgfpathlineto{\pgfqpoint{2.725181in}{2.858028in}}%
\pgfpathlineto{\pgfqpoint{2.725153in}{2.858057in}}%
\pgfpathlineto{\pgfqpoint{2.725126in}{2.858086in}}%
\pgfpathlineto{\pgfqpoint{2.725098in}{2.858114in}}%
\pgfpathlineto{\pgfqpoint{2.725070in}{2.858143in}}%
\pgfpathlineto{\pgfqpoint{2.725043in}{2.858172in}}%
\pgfpathlineto{\pgfqpoint{2.725015in}{2.858200in}}%
\pgfpathlineto{\pgfqpoint{2.724987in}{2.858229in}}%
\pgfpathlineto{\pgfqpoint{2.724960in}{2.858258in}}%
\pgfpathlineto{\pgfqpoint{2.724932in}{2.858286in}}%
\pgfpathlineto{\pgfqpoint{2.724904in}{2.858315in}}%
\pgfpathlineto{\pgfqpoint{2.724876in}{2.858344in}}%
\pgfpathlineto{\pgfqpoint{2.724849in}{2.858372in}}%
\pgfpathlineto{\pgfqpoint{2.724821in}{2.858401in}}%
\pgfpathlineto{\pgfqpoint{2.724793in}{2.858430in}}%
\pgfpathlineto{\pgfqpoint{2.724766in}{2.858458in}}%
\pgfpathlineto{\pgfqpoint{2.724738in}{2.858487in}}%
\pgfpathlineto{\pgfqpoint{2.724710in}{2.858516in}}%
\pgfpathlineto{\pgfqpoint{2.724683in}{2.858544in}}%
\pgfpathlineto{\pgfqpoint{2.724655in}{2.858573in}}%
\pgfpathlineto{\pgfqpoint{2.724627in}{2.858602in}}%
\pgfpathlineto{\pgfqpoint{2.724600in}{2.858630in}}%
\pgfpathlineto{\pgfqpoint{2.724572in}{2.858659in}}%
\pgfpathlineto{\pgfqpoint{2.724544in}{2.858688in}}%
\pgfpathlineto{\pgfqpoint{2.724517in}{2.858716in}}%
\pgfpathlineto{\pgfqpoint{2.724489in}{2.858745in}}%
\pgfpathlineto{\pgfqpoint{2.724461in}{2.858774in}}%
\pgfpathlineto{\pgfqpoint{2.724434in}{2.858803in}}%
\pgfpathlineto{\pgfqpoint{2.724406in}{2.858831in}}%
\pgfpathlineto{\pgfqpoint{2.724378in}{2.858860in}}%
\pgfpathlineto{\pgfqpoint{2.724351in}{2.858889in}}%
\pgfpathlineto{\pgfqpoint{2.724323in}{2.858917in}}%
\pgfpathlineto{\pgfqpoint{2.724295in}{2.858946in}}%
\pgfpathlineto{\pgfqpoint{2.724268in}{2.858975in}}%
\pgfpathlineto{\pgfqpoint{2.724240in}{2.859003in}}%
\pgfpathlineto{\pgfqpoint{2.724212in}{2.859032in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{2.859061in}}%
\pgfpathlineto{\pgfqpoint{2.724157in}{2.859089in}}%
\pgfpathlineto{\pgfqpoint{2.724129in}{2.859118in}}%
\pgfpathlineto{\pgfqpoint{2.724102in}{2.859147in}}%
\pgfpathlineto{\pgfqpoint{2.724074in}{2.859175in}}%
\pgfpathlineto{\pgfqpoint{2.724047in}{2.859204in}}%
\pgfpathlineto{\pgfqpoint{2.724019in}{2.859233in}}%
\pgfpathlineto{\pgfqpoint{2.723991in}{2.859261in}}%
\pgfpathlineto{\pgfqpoint{2.723964in}{2.859290in}}%
\pgfpathlineto{\pgfqpoint{2.723936in}{2.859319in}}%
\pgfpathlineto{\pgfqpoint{2.723908in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{2.723881in}{2.859376in}}%
\pgfpathlineto{\pgfqpoint{2.723853in}{2.859405in}}%
\pgfpathlineto{\pgfqpoint{2.723825in}{2.859433in}}%
\pgfpathlineto{\pgfqpoint{2.723798in}{2.859462in}}%
\pgfpathlineto{\pgfqpoint{2.723770in}{2.859491in}}%
\pgfpathlineto{\pgfqpoint{2.723743in}{2.859519in}}%
\pgfpathlineto{\pgfqpoint{2.723715in}{2.859548in}}%
\pgfpathlineto{\pgfqpoint{2.723687in}{2.859577in}}%
\pgfpathlineto{\pgfqpoint{2.723660in}{2.859605in}}%
\pgfpathlineto{\pgfqpoint{2.723632in}{2.859634in}}%
\pgfpathlineto{\pgfqpoint{2.723605in}{2.859663in}}%
\pgfpathlineto{\pgfqpoint{2.723577in}{2.859691in}}%
\pgfpathlineto{\pgfqpoint{2.723549in}{2.859720in}}%
\pgfpathlineto{\pgfqpoint{2.723522in}{2.859749in}}%
\pgfpathlineto{\pgfqpoint{2.723494in}{2.859777in}}%
\pgfpathlineto{\pgfqpoint{2.723466in}{2.859806in}}%
\pgfpathlineto{\pgfqpoint{2.723439in}{2.859835in}}%
\pgfpathlineto{\pgfqpoint{2.723411in}{2.859863in}}%
\pgfpathlineto{\pgfqpoint{2.723384in}{2.859892in}}%
\pgfpathlineto{\pgfqpoint{2.723356in}{2.859921in}}%
\pgfpathlineto{\pgfqpoint{2.723328in}{2.859949in}}%
\pgfpathlineto{\pgfqpoint{2.723301in}{2.859978in}}%
\pgfpathlineto{\pgfqpoint{2.723273in}{2.860007in}}%
\pgfpathlineto{\pgfqpoint{2.723246in}{2.860035in}}%
\pgfpathlineto{\pgfqpoint{2.723218in}{2.860064in}}%
\pgfpathlineto{\pgfqpoint{2.723190in}{2.860093in}}%
\pgfpathlineto{\pgfqpoint{2.723163in}{2.860121in}}%
\pgfpathlineto{\pgfqpoint{2.723135in}{2.860150in}}%
\pgfpathlineto{\pgfqpoint{2.723108in}{2.860179in}}%
\pgfpathlineto{\pgfqpoint{2.723080in}{2.860207in}}%
\pgfpathlineto{\pgfqpoint{2.723053in}{2.860236in}}%
\pgfpathlineto{\pgfqpoint{2.723025in}{2.860265in}}%
\pgfpathlineto{\pgfqpoint{2.722997in}{2.860293in}}%
\pgfpathlineto{\pgfqpoint{2.722970in}{2.860322in}}%
\pgfpathlineto{\pgfqpoint{2.722942in}{2.860351in}}%
\pgfpathlineto{\pgfqpoint{2.722915in}{2.860379in}}%
\pgfpathlineto{\pgfqpoint{2.722887in}{2.860408in}}%
\pgfpathlineto{\pgfqpoint{2.722859in}{2.860437in}}%
\pgfpathlineto{\pgfqpoint{2.722832in}{2.860465in}}%
\pgfpathlineto{\pgfqpoint{2.722804in}{2.860494in}}%
\pgfpathlineto{\pgfqpoint{2.722777in}{2.860523in}}%
\pgfpathlineto{\pgfqpoint{2.722749in}{2.860551in}}%
\pgfpathlineto{\pgfqpoint{2.722722in}{2.860580in}}%
\pgfpathlineto{\pgfqpoint{2.722694in}{2.860609in}}%
\pgfpathlineto{\pgfqpoint{2.722666in}{2.860637in}}%
\pgfpathlineto{\pgfqpoint{2.722639in}{2.860666in}}%
\pgfpathlineto{\pgfqpoint{2.722611in}{2.860695in}}%
\pgfpathlineto{\pgfqpoint{2.722584in}{2.860723in}}%
\pgfpathlineto{\pgfqpoint{2.722556in}{2.860752in}}%
\pgfpathlineto{\pgfqpoint{2.722529in}{2.860781in}}%
\pgfpathlineto{\pgfqpoint{2.722501in}{2.860809in}}%
\pgfpathlineto{\pgfqpoint{2.722474in}{2.860838in}}%
\pgfpathlineto{\pgfqpoint{2.722446in}{2.860866in}}%
\pgfpathlineto{\pgfqpoint{2.722418in}{2.860895in}}%
\pgfpathlineto{\pgfqpoint{2.722391in}{2.860924in}}%
\pgfpathlineto{\pgfqpoint{2.722363in}{2.860952in}}%
\pgfpathlineto{\pgfqpoint{2.722336in}{2.860981in}}%
\pgfpathlineto{\pgfqpoint{2.722308in}{2.861010in}}%
\pgfpathlineto{\pgfqpoint{2.722281in}{2.861038in}}%
\pgfpathlineto{\pgfqpoint{2.722253in}{2.861067in}}%
\pgfpathlineto{\pgfqpoint{2.722226in}{2.861096in}}%
\pgfpathlineto{\pgfqpoint{2.722198in}{2.861124in}}%
\pgfpathlineto{\pgfqpoint{2.722171in}{2.861153in}}%
\pgfpathlineto{\pgfqpoint{2.722143in}{2.861182in}}%
\pgfpathlineto{\pgfqpoint{2.722116in}{2.861210in}}%
\pgfpathlineto{\pgfqpoint{2.722088in}{2.861239in}}%
\pgfpathlineto{\pgfqpoint{2.722061in}{2.861268in}}%
\pgfpathlineto{\pgfqpoint{2.722033in}{2.861296in}}%
\pgfpathlineto{\pgfqpoint{2.722005in}{2.861325in}}%
\pgfpathlineto{\pgfqpoint{2.721978in}{2.861354in}}%
\pgfpathlineto{\pgfqpoint{2.721950in}{2.861382in}}%
\pgfpathlineto{\pgfqpoint{2.721923in}{2.861411in}}%
\pgfpathlineto{\pgfqpoint{2.721895in}{2.861440in}}%
\pgfpathlineto{\pgfqpoint{2.721868in}{2.861468in}}%
\pgfpathlineto{\pgfqpoint{2.721840in}{2.861497in}}%
\pgfpathlineto{\pgfqpoint{2.721813in}{2.861526in}}%
\pgfpathlineto{\pgfqpoint{2.721785in}{2.861554in}}%
\pgfpathlineto{\pgfqpoint{2.721758in}{2.861583in}}%
\pgfpathlineto{\pgfqpoint{2.721730in}{2.861612in}}%
\pgfpathlineto{\pgfqpoint{2.721703in}{2.861640in}}%
\pgfpathlineto{\pgfqpoint{2.721675in}{2.861669in}}%
\pgfpathlineto{\pgfqpoint{2.721648in}{2.861698in}}%
\pgfpathlineto{\pgfqpoint{2.721620in}{2.861726in}}%
\pgfpathlineto{\pgfqpoint{2.721593in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{2.721565in}{2.861784in}}%
\pgfpathlineto{\pgfqpoint{2.721538in}{2.861812in}}%
\pgfpathlineto{\pgfqpoint{2.721510in}{2.861841in}}%
\pgfpathlineto{\pgfqpoint{2.721483in}{2.861870in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{2.861898in}}%
\pgfpathlineto{\pgfqpoint{2.721428in}{2.861927in}}%
\pgfpathlineto{\pgfqpoint{2.721400in}{2.861956in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{2.861984in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{2.862013in}}%
\pgfpathlineto{\pgfqpoint{2.721318in}{2.862041in}}%
\pgfpathlineto{\pgfqpoint{2.721290in}{2.862070in}}%
\pgfpathlineto{\pgfqpoint{2.721263in}{2.862099in}}%
\pgfpathlineto{\pgfqpoint{2.721235in}{2.862127in}}%
\pgfpathlineto{\pgfqpoint{2.721208in}{2.862156in}}%
\pgfpathlineto{\pgfqpoint{2.721181in}{2.862185in}}%
\pgfpathlineto{\pgfqpoint{2.721153in}{2.862213in}}%
\pgfpathlineto{\pgfqpoint{2.721126in}{2.862242in}}%
\pgfpathlineto{\pgfqpoint{2.721098in}{2.862271in}}%
\pgfpathlineto{\pgfqpoint{2.721071in}{2.862299in}}%
\pgfpathlineto{\pgfqpoint{2.721043in}{2.862328in}}%
\pgfpathlineto{\pgfqpoint{2.721016in}{2.862357in}}%
\pgfpathlineto{\pgfqpoint{2.720988in}{2.862385in}}%
\pgfpathlineto{\pgfqpoint{2.720961in}{2.862414in}}%
\pgfpathlineto{\pgfqpoint{2.720933in}{2.862443in}}%
\pgfpathlineto{\pgfqpoint{2.720906in}{2.862471in}}%
\pgfpathlineto{\pgfqpoint{2.720878in}{2.862500in}}%
\pgfpathlineto{\pgfqpoint{2.720851in}{2.862529in}}%
\pgfpathlineto{\pgfqpoint{2.720824in}{2.862557in}}%
\pgfpathlineto{\pgfqpoint{2.720796in}{2.862586in}}%
\pgfpathlineto{\pgfqpoint{2.720769in}{2.862615in}}%
\pgfpathlineto{\pgfqpoint{2.720741in}{2.862643in}}%
\pgfpathlineto{\pgfqpoint{2.720714in}{2.862672in}}%
\pgfpathlineto{\pgfqpoint{2.720686in}{2.862701in}}%
\pgfpathlineto{\pgfqpoint{2.720659in}{2.862729in}}%
\pgfpathlineto{\pgfqpoint{2.720631in}{2.862758in}}%
\pgfpathlineto{\pgfqpoint{2.720604in}{2.862786in}}%
\pgfpathlineto{\pgfqpoint{2.720577in}{2.862815in}}%
\pgfpathlineto{\pgfqpoint{2.720549in}{2.862844in}}%
\pgfpathlineto{\pgfqpoint{2.720522in}{2.862872in}}%
\pgfpathlineto{\pgfqpoint{2.720494in}{2.862901in}}%
\pgfpathlineto{\pgfqpoint{2.720467in}{2.862930in}}%
\pgfpathlineto{\pgfqpoint{2.720439in}{2.862958in}}%
\pgfpathlineto{\pgfqpoint{2.720412in}{2.862987in}}%
\pgfpathlineto{\pgfqpoint{2.720385in}{2.863016in}}%
\pgfpathlineto{\pgfqpoint{2.720357in}{2.863044in}}%
\pgfpathlineto{\pgfqpoint{2.720330in}{2.863073in}}%
\pgfpathlineto{\pgfqpoint{2.720302in}{2.863102in}}%
\pgfpathlineto{\pgfqpoint{2.720275in}{2.863130in}}%
\pgfpathlineto{\pgfqpoint{2.720247in}{2.863159in}}%
\pgfpathlineto{\pgfqpoint{2.720220in}{2.863188in}}%
\pgfpathlineto{\pgfqpoint{2.720193in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{2.720165in}{2.863245in}}%
\pgfpathlineto{\pgfqpoint{2.720138in}{2.863274in}}%
\pgfpathlineto{\pgfqpoint{2.720110in}{2.863302in}}%
\pgfpathlineto{\pgfqpoint{2.720083in}{2.863331in}}%
\pgfpathlineto{\pgfqpoint{2.720056in}{2.863360in}}%
\pgfpathlineto{\pgfqpoint{2.720028in}{2.863388in}}%
\pgfpathlineto{\pgfqpoint{2.720001in}{2.863417in}}%
\pgfpathlineto{\pgfqpoint{2.719973in}{2.863446in}}%
\pgfpathlineto{\pgfqpoint{2.719946in}{2.863474in}}%
\pgfpathlineto{\pgfqpoint{2.719919in}{2.863503in}}%
\pgfpathlineto{\pgfqpoint{2.719891in}{2.863531in}}%
\pgfpathlineto{\pgfqpoint{2.719864in}{2.863560in}}%
\pgfpathlineto{\pgfqpoint{2.719836in}{2.863589in}}%
\pgfpathlineto{\pgfqpoint{2.719809in}{2.863617in}}%
\pgfpathlineto{\pgfqpoint{2.719782in}{2.863646in}}%
\pgfpathlineto{\pgfqpoint{2.719754in}{2.863675in}}%
\pgfpathlineto{\pgfqpoint{2.719727in}{2.863703in}}%
\pgfpathlineto{\pgfqpoint{2.719699in}{2.863732in}}%
\pgfpathlineto{\pgfqpoint{2.719672in}{2.863761in}}%
\pgfpathlineto{\pgfqpoint{2.719645in}{2.863789in}}%
\pgfpathlineto{\pgfqpoint{2.719617in}{2.863818in}}%
\pgfpathlineto{\pgfqpoint{2.719590in}{2.863847in}}%
\pgfpathlineto{\pgfqpoint{2.719563in}{2.863875in}}%
\pgfpathlineto{\pgfqpoint{2.719535in}{2.863904in}}%
\pgfpathlineto{\pgfqpoint{2.719508in}{2.863933in}}%
\pgfpathlineto{\pgfqpoint{2.719480in}{2.863961in}}%
\pgfpathlineto{\pgfqpoint{2.719453in}{2.863990in}}%
\pgfpathlineto{\pgfqpoint{2.719426in}{2.864019in}}%
\pgfpathlineto{\pgfqpoint{2.719398in}{2.864047in}}%
\pgfpathlineto{\pgfqpoint{2.719371in}{2.864076in}}%
\pgfpathlineto{\pgfqpoint{2.719344in}{2.864104in}}%
\pgfpathlineto{\pgfqpoint{2.719316in}{2.864133in}}%
\pgfpathlineto{\pgfqpoint{2.719289in}{2.864162in}}%
\pgfpathlineto{\pgfqpoint{2.719262in}{2.864190in}}%
\pgfpathlineto{\pgfqpoint{2.719234in}{2.864219in}}%
\pgfpathlineto{\pgfqpoint{2.719207in}{2.864248in}}%
\pgfpathlineto{\pgfqpoint{2.719180in}{2.864276in}}%
\pgfpathlineto{\pgfqpoint{2.719152in}{2.864305in}}%
\pgfpathlineto{\pgfqpoint{2.719125in}{2.864334in}}%
\pgfpathlineto{\pgfqpoint{2.719097in}{2.864362in}}%
\pgfpathlineto{\pgfqpoint{2.719070in}{2.864391in}}%
\pgfpathlineto{\pgfqpoint{2.719043in}{2.864420in}}%
\pgfpathlineto{\pgfqpoint{2.719015in}{2.864448in}}%
\pgfpathlineto{\pgfqpoint{2.718988in}{2.864477in}}%
\pgfpathlineto{\pgfqpoint{2.718961in}{2.864506in}}%
\pgfpathlineto{\pgfqpoint{2.718933in}{2.864534in}}%
\pgfpathlineto{\pgfqpoint{2.718906in}{2.864563in}}%
\pgfpathlineto{\pgfqpoint{2.718879in}{2.864592in}}%
\pgfpathlineto{\pgfqpoint{2.718851in}{2.864620in}}%
\pgfpathlineto{\pgfqpoint{2.718824in}{2.864649in}}%
\pgfpathlineto{\pgfqpoint{2.718797in}{2.864678in}}%
\pgfpathlineto{\pgfqpoint{2.718770in}{2.864706in}}%
\pgfpathlineto{\pgfqpoint{2.718742in}{2.864735in}}%
\pgfpathlineto{\pgfqpoint{2.718715in}{2.864763in}}%
\pgfpathlineto{\pgfqpoint{2.718688in}{2.864792in}}%
\pgfpathlineto{\pgfqpoint{2.718660in}{2.864821in}}%
\pgfpathlineto{\pgfqpoint{2.718633in}{2.864849in}}%
\pgfpathlineto{\pgfqpoint{2.718606in}{2.864878in}}%
\pgfpathlineto{\pgfqpoint{2.718578in}{2.864907in}}%
\pgfpathlineto{\pgfqpoint{2.718551in}{2.864935in}}%
\pgfpathlineto{\pgfqpoint{2.718524in}{2.864964in}}%
\pgfpathlineto{\pgfqpoint{2.718496in}{2.864993in}}%
\pgfpathlineto{\pgfqpoint{2.718469in}{2.865021in}}%
\pgfpathlineto{\pgfqpoint{2.718442in}{2.865050in}}%
\pgfpathlineto{\pgfqpoint{2.718415in}{2.865079in}}%
\pgfpathlineto{\pgfqpoint{2.718387in}{2.865107in}}%
\pgfpathlineto{\pgfqpoint{2.718360in}{2.865136in}}%
\pgfpathlineto{\pgfqpoint{2.718333in}{2.865165in}}%
\pgfpathlineto{\pgfqpoint{2.718305in}{2.865193in}}%
\pgfpathlineto{\pgfqpoint{2.718278in}{2.865222in}}%
\pgfpathlineto{\pgfqpoint{2.718251in}{2.865251in}}%
\pgfpathlineto{\pgfqpoint{2.718223in}{2.865279in}}%
\pgfpathlineto{\pgfqpoint{2.718196in}{2.865308in}}%
\pgfpathlineto{\pgfqpoint{2.718169in}{2.865336in}}%
\pgfpathlineto{\pgfqpoint{2.718142in}{2.865365in}}%
\pgfpathlineto{\pgfqpoint{2.718114in}{2.865394in}}%
\pgfpathlineto{\pgfqpoint{2.718087in}{2.865422in}}%
\pgfpathlineto{\pgfqpoint{2.718060in}{2.865451in}}%
\pgfpathlineto{\pgfqpoint{2.718033in}{2.865480in}}%
\pgfpathlineto{\pgfqpoint{2.718005in}{2.865508in}}%
\pgfpathlineto{\pgfqpoint{2.717978in}{2.865537in}}%
\pgfpathlineto{\pgfqpoint{2.717951in}{2.865566in}}%
\pgfpathlineto{\pgfqpoint{2.717923in}{2.865594in}}%
\pgfpathlineto{\pgfqpoint{2.717896in}{2.865623in}}%
\pgfpathlineto{\pgfqpoint{2.717869in}{2.865652in}}%
\pgfpathlineto{\pgfqpoint{2.717842in}{2.865680in}}%
\pgfpathlineto{\pgfqpoint{2.717814in}{2.865709in}}%
\pgfpathlineto{\pgfqpoint{2.717787in}{2.865738in}}%
\pgfpathlineto{\pgfqpoint{2.717760in}{2.865766in}}%
\pgfpathlineto{\pgfqpoint{2.717733in}{2.865795in}}%
\pgfpathlineto{\pgfqpoint{2.717705in}{2.865824in}}%
\pgfpathlineto{\pgfqpoint{2.717678in}{2.865852in}}%
\pgfpathlineto{\pgfqpoint{2.717651in}{2.865881in}}%
\pgfpathlineto{\pgfqpoint{2.717624in}{2.865910in}}%
\pgfpathlineto{\pgfqpoint{2.717596in}{2.865938in}}%
\pgfpathlineto{\pgfqpoint{2.717569in}{2.865967in}}%
\pgfpathlineto{\pgfqpoint{2.717542in}{2.865995in}}%
\pgfpathlineto{\pgfqpoint{2.717515in}{2.866024in}}%
\pgfpathlineto{\pgfqpoint{2.717487in}{2.866053in}}%
\pgfpathlineto{\pgfqpoint{2.717460in}{2.866081in}}%
\pgfpathlineto{\pgfqpoint{2.717433in}{2.866110in}}%
\pgfpathlineto{\pgfqpoint{2.717406in}{2.866139in}}%
\pgfpathlineto{\pgfqpoint{2.717379in}{2.866167in}}%
\pgfpathlineto{\pgfqpoint{2.717351in}{2.866196in}}%
\pgfpathlineto{\pgfqpoint{2.717324in}{2.866225in}}%
\pgfpathlineto{\pgfqpoint{2.717297in}{2.866253in}}%
\pgfpathlineto{\pgfqpoint{2.717270in}{2.866282in}}%
\pgfpathlineto{\pgfqpoint{2.717242in}{2.866311in}}%
\pgfpathlineto{\pgfqpoint{2.717215in}{2.866339in}}%
\pgfpathlineto{\pgfqpoint{2.717188in}{2.866368in}}%
\pgfpathlineto{\pgfqpoint{2.717161in}{2.866397in}}%
\pgfpathlineto{\pgfqpoint{2.717134in}{2.866425in}}%
\pgfpathlineto{\pgfqpoint{2.717106in}{2.866454in}}%
\pgfpathlineto{\pgfqpoint{2.717079in}{2.866483in}}%
\pgfpathlineto{\pgfqpoint{2.717052in}{2.866511in}}%
\pgfpathlineto{\pgfqpoint{2.717025in}{2.866540in}}%
\pgfpathlineto{\pgfqpoint{2.716998in}{2.866569in}}%
\pgfpathlineto{\pgfqpoint{2.716970in}{2.866597in}}%
\pgfpathlineto{\pgfqpoint{2.716943in}{2.866626in}}%
\pgfpathlineto{\pgfqpoint{2.716916in}{2.866654in}}%
\pgfpathlineto{\pgfqpoint{2.716889in}{2.866683in}}%
\pgfpathlineto{\pgfqpoint{2.716862in}{2.866712in}}%
\pgfpathlineto{\pgfqpoint{2.716834in}{2.866740in}}%
\pgfpathlineto{\pgfqpoint{2.716807in}{2.866769in}}%
\pgfpathlineto{\pgfqpoint{2.716780in}{2.866798in}}%
\pgfpathlineto{\pgfqpoint{2.716753in}{2.866826in}}%
\pgfpathlineto{\pgfqpoint{2.716726in}{2.866855in}}%
\pgfpathlineto{\pgfqpoint{2.716698in}{2.866884in}}%
\pgfpathlineto{\pgfqpoint{2.716671in}{2.866912in}}%
\pgfpathlineto{\pgfqpoint{2.716644in}{2.866941in}}%
\pgfpathlineto{\pgfqpoint{2.716617in}{2.866970in}}%
\pgfpathlineto{\pgfqpoint{2.716590in}{2.866998in}}%
\pgfpathlineto{\pgfqpoint{2.716563in}{2.867027in}}%
\pgfpathlineto{\pgfqpoint{2.716535in}{2.867056in}}%
\pgfpathlineto{\pgfqpoint{2.716508in}{2.867084in}}%
\pgfpathlineto{\pgfqpoint{2.716481in}{2.867113in}}%
\pgfpathlineto{\pgfqpoint{2.716454in}{2.867142in}}%
\pgfpathlineto{\pgfqpoint{2.716427in}{2.867170in}}%
\pgfpathlineto{\pgfqpoint{2.716400in}{2.867199in}}%
\pgfpathlineto{\pgfqpoint{2.716372in}{2.867228in}}%
\pgfpathlineto{\pgfqpoint{2.716345in}{2.867256in}}%
\pgfpathlineto{\pgfqpoint{2.716318in}{2.867285in}}%
\pgfpathlineto{\pgfqpoint{2.716291in}{2.867314in}}%
\pgfpathlineto{\pgfqpoint{2.716264in}{2.867342in}}%
\pgfpathlineto{\pgfqpoint{2.716237in}{2.867371in}}%
\pgfpathlineto{\pgfqpoint{2.716209in}{2.867399in}}%
\pgfpathlineto{\pgfqpoint{2.716182in}{2.867428in}}%
\pgfpathlineto{\pgfqpoint{2.716155in}{2.867457in}}%
\pgfpathlineto{\pgfqpoint{2.716128in}{2.867485in}}%
\pgfpathlineto{\pgfqpoint{2.716101in}{2.867514in}}%
\pgfpathlineto{\pgfqpoint{2.716074in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{2.716047in}{2.867571in}}%
\pgfpathlineto{\pgfqpoint{2.716019in}{2.867600in}}%
\pgfpathlineto{\pgfqpoint{2.715992in}{2.867629in}}%
\pgfpathlineto{\pgfqpoint{2.715965in}{2.867657in}}%
\pgfpathlineto{\pgfqpoint{2.715938in}{2.867686in}}%
\pgfpathlineto{\pgfqpoint{2.715911in}{2.867715in}}%
\pgfpathlineto{\pgfqpoint{2.715884in}{2.867743in}}%
\pgfpathlineto{\pgfqpoint{2.715857in}{2.867772in}}%
\pgfpathlineto{\pgfqpoint{2.715830in}{2.867801in}}%
\pgfpathlineto{\pgfqpoint{2.715802in}{2.867829in}}%
\pgfpathlineto{\pgfqpoint{2.715775in}{2.867858in}}%
\pgfpathlineto{\pgfqpoint{2.715748in}{2.867887in}}%
\pgfpathlineto{\pgfqpoint{2.715721in}{2.867915in}}%
\pgfpathlineto{\pgfqpoint{2.715694in}{2.867944in}}%
\pgfpathlineto{\pgfqpoint{2.715667in}{2.867973in}}%
\pgfpathlineto{\pgfqpoint{2.715640in}{2.868001in}}%
\pgfpathlineto{\pgfqpoint{2.715613in}{2.868030in}}%
\pgfpathlineto{\pgfqpoint{2.715586in}{2.868059in}}%
\pgfpathlineto{\pgfqpoint{2.715558in}{2.868087in}}%
\pgfpathlineto{\pgfqpoint{2.715531in}{2.868116in}}%
\pgfpathlineto{\pgfqpoint{2.715504in}{2.868145in}}%
\pgfpathlineto{\pgfqpoint{2.715477in}{2.868173in}}%
\pgfpathlineto{\pgfqpoint{2.715450in}{2.868202in}}%
\pgfpathlineto{\pgfqpoint{2.715423in}{2.868231in}}%
\pgfpathlineto{\pgfqpoint{2.715396in}{2.868259in}}%
\pgfpathlineto{\pgfqpoint{2.715369in}{2.868288in}}%
\pgfpathlineto{\pgfqpoint{2.715342in}{2.868317in}}%
\pgfpathlineto{\pgfqpoint{2.715315in}{2.868345in}}%
\pgfpathlineto{\pgfqpoint{2.715288in}{2.868374in}}%
\pgfpathlineto{\pgfqpoint{2.715261in}{2.868402in}}%
\pgfpathlineto{\pgfqpoint{2.715233in}{2.868431in}}%
\pgfpathlineto{\pgfqpoint{2.715206in}{2.868460in}}%
\pgfpathlineto{\pgfqpoint{2.715179in}{2.868488in}}%
\pgfpathlineto{\pgfqpoint{2.715152in}{2.868517in}}%
\pgfpathlineto{\pgfqpoint{2.715125in}{2.868546in}}%
\pgfpathlineto{\pgfqpoint{2.715098in}{2.868574in}}%
\pgfpathlineto{\pgfqpoint{2.715071in}{2.868603in}}%
\pgfpathlineto{\pgfqpoint{2.715044in}{2.868632in}}%
\pgfpathlineto{\pgfqpoint{2.715017in}{2.868660in}}%
\pgfpathlineto{\pgfqpoint{2.714990in}{2.868689in}}%
\pgfpathlineto{\pgfqpoint{2.714963in}{2.868718in}}%
\pgfpathlineto{\pgfqpoint{2.714936in}{2.868746in}}%
\pgfpathlineto{\pgfqpoint{2.714909in}{2.868775in}}%
\pgfpathlineto{\pgfqpoint{2.714882in}{2.868804in}}%
\pgfpathlineto{\pgfqpoint{2.714855in}{2.868832in}}%
\pgfpathlineto{\pgfqpoint{2.714827in}{2.868861in}}%
\pgfpathlineto{\pgfqpoint{2.714800in}{2.868890in}}%
\pgfpathlineto{\pgfqpoint{2.714773in}{2.868918in}}%
\pgfpathlineto{\pgfqpoint{2.714746in}{2.868947in}}%
\pgfpathlineto{\pgfqpoint{2.714719in}{2.868976in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{2.869004in}}%
\pgfpathlineto{\pgfqpoint{2.714665in}{2.869033in}}%
\pgfpathlineto{\pgfqpoint{2.714638in}{2.869062in}}%
\pgfpathlineto{\pgfqpoint{2.714611in}{2.869090in}}%
\pgfpathlineto{\pgfqpoint{2.714584in}{2.869119in}}%
\pgfpathlineto{\pgfqpoint{2.714557in}{2.869148in}}%
\pgfpathlineto{\pgfqpoint{2.714530in}{2.869176in}}%
\pgfpathlineto{\pgfqpoint{2.714503in}{2.869205in}}%
\pgfpathlineto{\pgfqpoint{2.714476in}{2.869234in}}%
\pgfpathlineto{\pgfqpoint{2.714449in}{2.869262in}}%
\pgfpathlineto{\pgfqpoint{2.714422in}{2.869291in}}%
\pgfpathlineto{\pgfqpoint{2.714395in}{2.869320in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{2.869348in}}%
\pgfpathlineto{\pgfqpoint{2.714341in}{2.869377in}}%
\pgfpathlineto{\pgfqpoint{2.714314in}{2.869406in}}%
\pgfpathlineto{\pgfqpoint{2.714287in}{2.869434in}}%
\pgfpathlineto{\pgfqpoint{2.714260in}{2.869463in}}%
\pgfpathlineto{\pgfqpoint{2.714233in}{2.869492in}}%
\pgfpathlineto{\pgfqpoint{2.714206in}{2.869520in}}%
\pgfpathlineto{\pgfqpoint{2.714179in}{2.869549in}}%
\pgfpathlineto{\pgfqpoint{2.714152in}{2.869578in}}%
\pgfpathlineto{\pgfqpoint{2.714125in}{2.869606in}}%
\pgfpathlineto{\pgfqpoint{2.714098in}{2.869635in}}%
\pgfpathlineto{\pgfqpoint{2.714071in}{2.869664in}}%
\pgfpathlineto{\pgfqpoint{2.714044in}{2.869692in}}%
\pgfpathlineto{\pgfqpoint{2.714017in}{2.869721in}}%
\pgfpathlineto{\pgfqpoint{2.713990in}{2.869750in}}%
\pgfpathlineto{\pgfqpoint{2.713963in}{2.869778in}}%
\pgfpathlineto{\pgfqpoint{2.713936in}{2.869807in}}%
\pgfpathlineto{\pgfqpoint{2.713909in}{2.869836in}}%
\pgfpathlineto{\pgfqpoint{2.713882in}{2.869864in}}%
\pgfpathlineto{\pgfqpoint{2.713855in}{2.869893in}}%
\pgfpathlineto{\pgfqpoint{2.713828in}{2.869922in}}%
\pgfpathlineto{\pgfqpoint{2.713801in}{2.869950in}}%
\pgfpathlineto{\pgfqpoint{2.713774in}{2.869979in}}%
\pgfpathlineto{\pgfqpoint{2.713747in}{2.870008in}}%
\pgfpathlineto{\pgfqpoint{2.713720in}{2.870036in}}%
\pgfpathlineto{\pgfqpoint{2.713693in}{2.870065in}}%
\pgfpathlineto{\pgfqpoint{2.713666in}{2.870094in}}%
\pgfpathlineto{\pgfqpoint{2.713639in}{2.870122in}}%
\pgfpathlineto{\pgfqpoint{2.713612in}{2.870151in}}%
\pgfpathlineto{\pgfqpoint{2.713585in}{2.870180in}}%
\pgfpathlineto{\pgfqpoint{2.713558in}{2.870208in}}%
\pgfpathlineto{\pgfqpoint{2.713531in}{2.870237in}}%
\pgfpathlineto{\pgfqpoint{2.713504in}{2.870266in}}%
\pgfpathlineto{\pgfqpoint{2.713478in}{2.870294in}}%
\pgfpathlineto{\pgfqpoint{2.713451in}{2.870323in}}%
\pgfpathlineto{\pgfqpoint{2.713424in}{2.870352in}}%
\pgfpathlineto{\pgfqpoint{2.713397in}{2.870380in}}%
\pgfpathlineto{\pgfqpoint{2.713370in}{2.870409in}}%
\pgfpathlineto{\pgfqpoint{2.713343in}{2.870438in}}%
\pgfpathlineto{\pgfqpoint{2.713316in}{2.870466in}}%
\pgfpathlineto{\pgfqpoint{2.713289in}{2.870495in}}%
\pgfpathlineto{\pgfqpoint{2.713262in}{2.870524in}}%
\pgfpathlineto{\pgfqpoint{2.713235in}{2.870552in}}%
\pgfpathlineto{\pgfqpoint{2.713208in}{2.870581in}}%
\pgfpathlineto{\pgfqpoint{2.713181in}{2.870610in}}%
\pgfpathlineto{\pgfqpoint{2.713154in}{2.870638in}}%
\pgfpathlineto{\pgfqpoint{2.713127in}{2.870667in}}%
\pgfpathlineto{\pgfqpoint{2.713100in}{2.870696in}}%
\pgfpathlineto{\pgfqpoint{2.713074in}{2.870724in}}%
\pgfpathlineto{\pgfqpoint{2.713047in}{2.870753in}}%
\pgfpathlineto{\pgfqpoint{2.713020in}{2.870782in}}%
\pgfpathlineto{\pgfqpoint{2.712993in}{2.870810in}}%
\pgfpathlineto{\pgfqpoint{2.712966in}{2.870839in}}%
\pgfpathlineto{\pgfqpoint{2.712939in}{2.870868in}}%
\pgfpathlineto{\pgfqpoint{2.712912in}{2.870896in}}%
\pgfpathlineto{\pgfqpoint{2.712885in}{2.870925in}}%
\pgfpathlineto{\pgfqpoint{2.712858in}{2.870954in}}%
\pgfpathlineto{\pgfqpoint{2.712831in}{2.870982in}}%
\pgfpathlineto{\pgfqpoint{2.712804in}{2.871011in}}%
\pgfpathlineto{\pgfqpoint{2.712778in}{2.871040in}}%
\pgfpathlineto{\pgfqpoint{2.712751in}{2.871068in}}%
\pgfpathlineto{\pgfqpoint{2.712724in}{2.871097in}}%
\pgfpathlineto{\pgfqpoint{2.712697in}{2.871126in}}%
\pgfpathlineto{\pgfqpoint{2.712670in}{2.871154in}}%
\pgfpathlineto{\pgfqpoint{2.712643in}{2.871183in}}%
\pgfpathlineto{\pgfqpoint{2.712616in}{2.871212in}}%
\pgfpathlineto{\pgfqpoint{2.712589in}{2.871240in}}%
\pgfpathlineto{\pgfqpoint{2.712562in}{2.871269in}}%
\pgfpathlineto{\pgfqpoint{2.712536in}{2.871298in}}%
\pgfpathlineto{\pgfqpoint{2.712509in}{2.871327in}}%
\pgfpathlineto{\pgfqpoint{2.712482in}{2.871355in}}%
\pgfpathlineto{\pgfqpoint{2.712455in}{2.871384in}}%
\pgfpathlineto{\pgfqpoint{2.712428in}{2.871413in}}%
\pgfpathlineto{\pgfqpoint{2.712401in}{2.871441in}}%
\pgfpathlineto{\pgfqpoint{2.712374in}{2.871470in}}%
\pgfpathlineto{\pgfqpoint{2.712347in}{2.871499in}}%
\pgfpathlineto{\pgfqpoint{2.712321in}{2.871527in}}%
\pgfpathlineto{\pgfqpoint{2.712294in}{2.871556in}}%
\pgfpathlineto{\pgfqpoint{2.712267in}{2.871585in}}%
\pgfpathlineto{\pgfqpoint{2.712240in}{2.871613in}}%
\pgfpathlineto{\pgfqpoint{2.712213in}{2.871642in}}%
\pgfpathlineto{\pgfqpoint{2.712186in}{2.871671in}}%
\pgfpathlineto{\pgfqpoint{2.712159in}{2.871699in}}%
\pgfpathlineto{\pgfqpoint{2.712133in}{2.871728in}}%
\pgfpathlineto{\pgfqpoint{2.712106in}{2.871757in}}%
\pgfpathlineto{\pgfqpoint{2.712079in}{2.871785in}}%
\pgfpathlineto{\pgfqpoint{2.712052in}{2.871814in}}%
\pgfpathlineto{\pgfqpoint{2.712025in}{2.871843in}}%
\pgfpathlineto{\pgfqpoint{2.711998in}{2.871871in}}%
\pgfpathlineto{\pgfqpoint{2.711972in}{2.871900in}}%
\pgfpathlineto{\pgfqpoint{2.711945in}{2.871929in}}%
\pgfpathlineto{\pgfqpoint{2.711918in}{2.871957in}}%
\pgfpathlineto{\pgfqpoint{2.711891in}{2.871986in}}%
\pgfpathlineto{\pgfqpoint{2.711864in}{2.872015in}}%
\pgfpathlineto{\pgfqpoint{2.711837in}{2.872044in}}%
\pgfpathlineto{\pgfqpoint{2.711811in}{2.872072in}}%
\pgfpathlineto{\pgfqpoint{2.711784in}{2.872101in}}%
\pgfpathlineto{\pgfqpoint{2.711757in}{2.872130in}}%
\pgfpathlineto{\pgfqpoint{2.711730in}{2.872158in}}%
\pgfpathlineto{\pgfqpoint{2.711703in}{2.872187in}}%
\pgfpathlineto{\pgfqpoint{2.711677in}{2.872216in}}%
\pgfpathlineto{\pgfqpoint{2.711650in}{2.872244in}}%
\pgfpathlineto{\pgfqpoint{2.711623in}{2.872273in}}%
\pgfpathlineto{\pgfqpoint{2.711596in}{2.872302in}}%
\pgfpathlineto{\pgfqpoint{2.711569in}{2.872330in}}%
\pgfpathlineto{\pgfqpoint{2.711542in}{2.872359in}}%
\pgfpathlineto{\pgfqpoint{2.711516in}{2.872388in}}%
\pgfpathlineto{\pgfqpoint{2.711489in}{2.872416in}}%
\pgfpathlineto{\pgfqpoint{2.711462in}{2.872445in}}%
\pgfpathlineto{\pgfqpoint{2.711435in}{2.872474in}}%
\pgfpathlineto{\pgfqpoint{2.711408in}{2.872502in}}%
\pgfpathlineto{\pgfqpoint{2.711382in}{2.872531in}}%
\pgfpathlineto{\pgfqpoint{2.711355in}{2.872560in}}%
\pgfpathlineto{\pgfqpoint{2.711328in}{2.872589in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{2.872617in}}%
\pgfpathlineto{\pgfqpoint{2.711275in}{2.872646in}}%
\pgfpathlineto{\pgfqpoint{2.711248in}{2.872675in}}%
\pgfpathlineto{\pgfqpoint{2.711221in}{2.872703in}}%
\pgfpathlineto{\pgfqpoint{2.711194in}{2.872732in}}%
\pgfpathlineto{\pgfqpoint{2.711167in}{2.872761in}}%
\pgfpathlineto{\pgfqpoint{2.711141in}{2.872789in}}%
\pgfpathlineto{\pgfqpoint{2.711114in}{2.872818in}}%
\pgfpathlineto{\pgfqpoint{2.711087in}{2.872847in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{2.872875in}}%
\pgfpathlineto{\pgfqpoint{2.711034in}{2.872904in}}%
\pgfpathlineto{\pgfqpoint{2.711007in}{2.872933in}}%
\pgfpathlineto{\pgfqpoint{2.710980in}{2.872961in}}%
\pgfpathlineto{\pgfqpoint{2.710953in}{2.872990in}}%
\pgfpathlineto{\pgfqpoint{2.710927in}{2.873019in}}%
\pgfpathlineto{\pgfqpoint{2.710900in}{2.873048in}}%
\pgfpathlineto{\pgfqpoint{2.710873in}{2.873076in}}%
\pgfpathlineto{\pgfqpoint{2.710846in}{2.873105in}}%
\pgfpathlineto{\pgfqpoint{2.710820in}{2.873134in}}%
\pgfpathlineto{\pgfqpoint{2.710793in}{2.873162in}}%
\pgfpathlineto{\pgfqpoint{2.710766in}{2.873191in}}%
\pgfpathlineto{\pgfqpoint{2.710739in}{2.873220in}}%
\pgfpathlineto{\pgfqpoint{2.710713in}{2.873248in}}%
\pgfpathlineto{\pgfqpoint{2.710686in}{2.873277in}}%
\pgfpathlineto{\pgfqpoint{2.710659in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{2.710632in}{2.873334in}}%
\pgfpathlineto{\pgfqpoint{2.710606in}{2.873363in}}%
\pgfpathlineto{\pgfqpoint{2.710579in}{2.873392in}}%
\pgfpathlineto{\pgfqpoint{2.710552in}{2.873421in}}%
\pgfpathlineto{\pgfqpoint{2.710526in}{2.873449in}}%
\pgfpathlineto{\pgfqpoint{2.710499in}{2.873478in}}%
\pgfpathlineto{\pgfqpoint{2.710472in}{2.873507in}}%
\pgfpathlineto{\pgfqpoint{2.710445in}{2.873535in}}%
\pgfpathlineto{\pgfqpoint{2.710419in}{2.873564in}}%
\pgfpathlineto{\pgfqpoint{2.710392in}{2.873593in}}%
\pgfpathlineto{\pgfqpoint{2.710365in}{2.873621in}}%
\pgfpathlineto{\pgfqpoint{2.710339in}{2.873650in}}%
\pgfpathlineto{\pgfqpoint{2.710312in}{2.873679in}}%
\pgfpathlineto{\pgfqpoint{2.710285in}{2.873708in}}%
\pgfpathlineto{\pgfqpoint{2.710258in}{2.873736in}}%
\pgfpathlineto{\pgfqpoint{2.710232in}{2.873765in}}%
\pgfpathlineto{\pgfqpoint{2.710205in}{2.873794in}}%
\pgfpathlineto{\pgfqpoint{2.710178in}{2.873822in}}%
\pgfpathlineto{\pgfqpoint{2.710152in}{2.873851in}}%
\pgfpathlineto{\pgfqpoint{2.710125in}{2.873880in}}%
\pgfpathlineto{\pgfqpoint{2.710098in}{2.873908in}}%
\pgfpathlineto{\pgfqpoint{2.710072in}{2.873937in}}%
\pgfpathlineto{\pgfqpoint{2.710045in}{2.873966in}}%
\pgfpathlineto{\pgfqpoint{2.710018in}{2.873995in}}%
\pgfpathlineto{\pgfqpoint{2.709992in}{2.874023in}}%
\pgfpathlineto{\pgfqpoint{2.709965in}{2.874052in}}%
\pgfpathlineto{\pgfqpoint{2.709938in}{2.874081in}}%
\pgfpathlineto{\pgfqpoint{2.709912in}{2.874109in}}%
\pgfpathlineto{\pgfqpoint{2.709885in}{2.874138in}}%
\pgfpathlineto{\pgfqpoint{2.709858in}{2.874167in}}%
\pgfpathlineto{\pgfqpoint{2.709832in}{2.874195in}}%
\pgfpathlineto{\pgfqpoint{2.709805in}{2.874224in}}%
\pgfpathlineto{\pgfqpoint{2.709778in}{2.874253in}}%
\pgfpathlineto{\pgfqpoint{2.709752in}{2.874282in}}%
\pgfpathlineto{\pgfqpoint{2.709725in}{2.874310in}}%
\pgfpathlineto{\pgfqpoint{2.709698in}{2.874339in}}%
\pgfpathlineto{\pgfqpoint{2.709672in}{2.874368in}}%
\pgfpathlineto{\pgfqpoint{2.709645in}{2.874396in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{2.874425in}}%
\pgfpathlineto{\pgfqpoint{2.709592in}{2.874454in}}%
\pgfpathlineto{\pgfqpoint{2.709565in}{2.874482in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{2.874511in}}%
\pgfpathlineto{\pgfqpoint{2.709512in}{2.874540in}}%
\pgfpathlineto{\pgfqpoint{2.709485in}{2.874569in}}%
\pgfpathlineto{\pgfqpoint{2.709458in}{2.874597in}}%
\pgfpathlineto{\pgfqpoint{2.709432in}{2.874626in}}%
\pgfpathlineto{\pgfqpoint{2.709405in}{2.874655in}}%
\pgfpathlineto{\pgfqpoint{2.709378in}{2.874683in}}%
\pgfpathlineto{\pgfqpoint{2.709352in}{2.874712in}}%
\pgfpathlineto{\pgfqpoint{2.709325in}{2.874741in}}%
\pgfpathlineto{\pgfqpoint{2.709299in}{2.874770in}}%
\pgfpathlineto{\pgfqpoint{2.709272in}{2.874798in}}%
\pgfpathlineto{\pgfqpoint{2.709245in}{2.874827in}}%
\pgfpathlineto{\pgfqpoint{2.709219in}{2.874856in}}%
\pgfpathlineto{\pgfqpoint{2.709192in}{2.874884in}}%
\pgfpathlineto{\pgfqpoint{2.709166in}{2.874913in}}%
\pgfpathlineto{\pgfqpoint{2.709139in}{2.874942in}}%
\pgfpathlineto{\pgfqpoint{2.709112in}{2.874971in}}%
\pgfpathlineto{\pgfqpoint{2.709086in}{2.874999in}}%
\pgfpathlineto{\pgfqpoint{2.709059in}{2.875028in}}%
\pgfpathlineto{\pgfqpoint{2.709032in}{2.875057in}}%
\pgfpathlineto{\pgfqpoint{2.709006in}{2.875085in}}%
\pgfpathlineto{\pgfqpoint{2.708979in}{2.875114in}}%
\pgfpathlineto{\pgfqpoint{2.708953in}{2.875143in}}%
\pgfpathlineto{\pgfqpoint{2.708926in}{2.875172in}}%
\pgfpathlineto{\pgfqpoint{2.708900in}{2.875200in}}%
\pgfpathlineto{\pgfqpoint{2.708873in}{2.875229in}}%
\pgfpathlineto{\pgfqpoint{2.708846in}{2.875258in}}%
\pgfpathlineto{\pgfqpoint{2.708820in}{2.875286in}}%
\pgfpathlineto{\pgfqpoint{2.708793in}{2.875315in}}%
\pgfpathlineto{\pgfqpoint{2.708767in}{2.875344in}}%
\pgfpathlineto{\pgfqpoint{2.708740in}{2.875373in}}%
\pgfpathlineto{\pgfqpoint{2.708713in}{2.875401in}}%
\pgfpathlineto{\pgfqpoint{2.708687in}{2.875430in}}%
\pgfpathlineto{\pgfqpoint{2.708660in}{2.875459in}}%
\pgfpathlineto{\pgfqpoint{2.708634in}{2.875487in}}%
\pgfpathlineto{\pgfqpoint{2.708607in}{2.875516in}}%
\pgfpathlineto{\pgfqpoint{2.708581in}{2.875545in}}%
\pgfpathlineto{\pgfqpoint{2.708554in}{2.875574in}}%
\pgfpathlineto{\pgfqpoint{2.708527in}{2.875602in}}%
\pgfpathlineto{\pgfqpoint{2.708501in}{2.875631in}}%
\pgfpathlineto{\pgfqpoint{2.708474in}{2.875660in}}%
\pgfpathlineto{\pgfqpoint{2.708448in}{2.875688in}}%
\pgfpathlineto{\pgfqpoint{2.708421in}{2.875717in}}%
\pgfpathlineto{\pgfqpoint{2.708395in}{2.875746in}}%
\pgfpathlineto{\pgfqpoint{2.708368in}{2.875775in}}%
\pgfpathlineto{\pgfqpoint{2.708342in}{2.875803in}}%
\pgfpathlineto{\pgfqpoint{2.708315in}{2.875832in}}%
\pgfpathlineto{\pgfqpoint{2.708289in}{2.875861in}}%
\pgfpathlineto{\pgfqpoint{2.708262in}{2.875890in}}%
\pgfpathlineto{\pgfqpoint{2.708235in}{2.875918in}}%
\pgfpathlineto{\pgfqpoint{2.708209in}{2.875947in}}%
\pgfpathlineto{\pgfqpoint{2.708182in}{2.875976in}}%
\pgfpathlineto{\pgfqpoint{2.708156in}{2.876004in}}%
\pgfpathlineto{\pgfqpoint{2.708129in}{2.876033in}}%
\pgfpathlineto{\pgfqpoint{2.708103in}{2.876062in}}%
\pgfpathlineto{\pgfqpoint{2.708076in}{2.876091in}}%
\pgfpathlineto{\pgfqpoint{2.708050in}{2.876119in}}%
\pgfpathlineto{\pgfqpoint{2.708023in}{2.876148in}}%
\pgfpathlineto{\pgfqpoint{2.707997in}{2.876177in}}%
\pgfpathlineto{\pgfqpoint{2.707970in}{2.876205in}}%
\pgfpathlineto{\pgfqpoint{2.707944in}{2.876234in}}%
\pgfpathlineto{\pgfqpoint{2.707917in}{2.876263in}}%
\pgfpathlineto{\pgfqpoint{2.707891in}{2.876292in}}%
\pgfpathlineto{\pgfqpoint{2.707864in}{2.876320in}}%
\pgfpathlineto{\pgfqpoint{2.707838in}{2.876349in}}%
\pgfpathlineto{\pgfqpoint{2.707811in}{2.876378in}}%
\pgfpathlineto{\pgfqpoint{2.707785in}{2.876407in}}%
\pgfpathlineto{\pgfqpoint{2.707758in}{2.876435in}}%
\pgfpathlineto{\pgfqpoint{2.707732in}{2.876464in}}%
\pgfpathlineto{\pgfqpoint{2.707705in}{2.876493in}}%
\pgfpathlineto{\pgfqpoint{2.707679in}{2.876522in}}%
\pgfpathlineto{\pgfqpoint{2.707652in}{2.876550in}}%
\pgfpathlineto{\pgfqpoint{2.707626in}{2.876579in}}%
\pgfpathlineto{\pgfqpoint{2.707599in}{2.876608in}}%
\pgfpathlineto{\pgfqpoint{2.707573in}{2.876636in}}%
\pgfpathlineto{\pgfqpoint{2.707546in}{2.876665in}}%
\pgfpathlineto{\pgfqpoint{2.707520in}{2.876694in}}%
\pgfpathlineto{\pgfqpoint{2.707493in}{2.876723in}}%
\pgfpathlineto{\pgfqpoint{2.707467in}{2.876751in}}%
\pgfpathlineto{\pgfqpoint{2.707440in}{2.876780in}}%
\pgfpathlineto{\pgfqpoint{2.707414in}{2.876809in}}%
\pgfpathlineto{\pgfqpoint{2.707387in}{2.876838in}}%
\pgfpathlineto{\pgfqpoint{2.707361in}{2.876866in}}%
\pgfpathlineto{\pgfqpoint{2.707335in}{2.876895in}}%
\pgfpathlineto{\pgfqpoint{2.707308in}{2.876924in}}%
\pgfpathlineto{\pgfqpoint{2.707282in}{2.876953in}}%
\pgfpathlineto{\pgfqpoint{2.707255in}{2.876981in}}%
\pgfpathlineto{\pgfqpoint{2.707229in}{2.877010in}}%
\pgfpathlineto{\pgfqpoint{2.707202in}{2.877039in}}%
\pgfpathlineto{\pgfqpoint{2.707176in}{2.877067in}}%
\pgfpathlineto{\pgfqpoint{2.707149in}{2.877096in}}%
\pgfpathlineto{\pgfqpoint{2.707123in}{2.877125in}}%
\pgfpathlineto{\pgfqpoint{2.707096in}{2.877154in}}%
\pgfpathlineto{\pgfqpoint{2.707070in}{2.877182in}}%
\pgfpathlineto{\pgfqpoint{2.707044in}{2.877211in}}%
\pgfpathlineto{\pgfqpoint{2.707017in}{2.877240in}}%
\pgfpathlineto{\pgfqpoint{2.706991in}{2.877269in}}%
\pgfpathlineto{\pgfqpoint{2.706964in}{2.877297in}}%
\pgfpathlineto{\pgfqpoint{2.706938in}{2.877326in}}%
\pgfpathlineto{\pgfqpoint{2.706911in}{2.877355in}}%
\pgfpathlineto{\pgfqpoint{2.706885in}{2.877384in}}%
\pgfpathlineto{\pgfqpoint{2.706859in}{2.877412in}}%
\pgfpathlineto{\pgfqpoint{2.706832in}{2.877441in}}%
\pgfpathlineto{\pgfqpoint{2.706806in}{2.877470in}}%
\pgfpathlineto{\pgfqpoint{2.706779in}{2.877499in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{2.877527in}}%
\pgfpathlineto{\pgfqpoint{2.706727in}{2.877556in}}%
\pgfpathlineto{\pgfqpoint{2.706700in}{2.877585in}}%
\pgfpathlineto{\pgfqpoint{2.706674in}{2.877614in}}%
\pgfpathlineto{\pgfqpoint{2.706647in}{2.877642in}}%
\pgfpathlineto{\pgfqpoint{2.706621in}{2.877671in}}%
\pgfpathlineto{\pgfqpoint{2.706595in}{2.877700in}}%
\pgfpathlineto{\pgfqpoint{2.706568in}{2.877729in}}%
\pgfpathlineto{\pgfqpoint{2.706542in}{2.877757in}}%
\pgfpathlineto{\pgfqpoint{2.706515in}{2.877786in}}%
\pgfpathlineto{\pgfqpoint{2.706489in}{2.877815in}}%
\pgfpathlineto{\pgfqpoint{2.706463in}{2.877844in}}%
\pgfpathlineto{\pgfqpoint{2.706436in}{2.877872in}}%
\pgfpathlineto{\pgfqpoint{2.706410in}{2.877901in}}%
\pgfpathlineto{\pgfqpoint{2.706383in}{2.877930in}}%
\pgfpathlineto{\pgfqpoint{2.706357in}{2.877959in}}%
\pgfpathlineto{\pgfqpoint{2.706331in}{2.877987in}}%
\pgfpathlineto{\pgfqpoint{2.706304in}{2.878016in}}%
\pgfpathlineto{\pgfqpoint{2.706278in}{2.878045in}}%
\pgfpathlineto{\pgfqpoint{2.706252in}{2.878074in}}%
\pgfpathlineto{\pgfqpoint{2.706225in}{2.878102in}}%
\pgfpathlineto{\pgfqpoint{2.706199in}{2.878131in}}%
\pgfpathlineto{\pgfqpoint{2.706172in}{2.878160in}}%
\pgfpathlineto{\pgfqpoint{2.706146in}{2.878189in}}%
\pgfpathlineto{\pgfqpoint{2.706120in}{2.878217in}}%
\pgfpathlineto{\pgfqpoint{2.706093in}{2.878246in}}%
\pgfpathlineto{\pgfqpoint{2.706067in}{2.878275in}}%
\pgfpathlineto{\pgfqpoint{2.706041in}{2.878304in}}%
\pgfpathlineto{\pgfqpoint{2.706014in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{2.705988in}{2.878361in}}%
\pgfpathlineto{\pgfqpoint{2.705962in}{2.878390in}}%
\pgfpathlineto{\pgfqpoint{2.705935in}{2.878419in}}%
\pgfpathlineto{\pgfqpoint{2.705909in}{2.878447in}}%
\pgfpathlineto{\pgfqpoint{2.705883in}{2.878476in}}%
\pgfpathlineto{\pgfqpoint{2.705856in}{2.878505in}}%
\pgfpathlineto{\pgfqpoint{2.705830in}{2.878534in}}%
\pgfpathlineto{\pgfqpoint{2.705804in}{2.878562in}}%
\pgfpathlineto{\pgfqpoint{2.705777in}{2.878591in}}%
\pgfpathlineto{\pgfqpoint{2.705751in}{2.878620in}}%
\pgfpathlineto{\pgfqpoint{2.705725in}{2.878649in}}%
\pgfpathlineto{\pgfqpoint{2.705698in}{2.878678in}}%
\pgfpathlineto{\pgfqpoint{2.705672in}{2.878706in}}%
\pgfpathlineto{\pgfqpoint{2.705646in}{2.878735in}}%
\pgfpathlineto{\pgfqpoint{2.705619in}{2.878764in}}%
\pgfpathlineto{\pgfqpoint{2.705593in}{2.878793in}}%
\pgfpathlineto{\pgfqpoint{2.705567in}{2.878821in}}%
\pgfpathlineto{\pgfqpoint{2.705540in}{2.878850in}}%
\pgfpathlineto{\pgfqpoint{2.705514in}{2.878879in}}%
\pgfpathlineto{\pgfqpoint{2.705488in}{2.878908in}}%
\pgfpathlineto{\pgfqpoint{2.705461in}{2.878936in}}%
\pgfpathlineto{\pgfqpoint{2.705435in}{2.878965in}}%
\pgfpathlineto{\pgfqpoint{2.705409in}{2.878994in}}%
\pgfpathlineto{\pgfqpoint{2.705383in}{2.879023in}}%
\pgfpathlineto{\pgfqpoint{2.705356in}{2.879052in}}%
\pgfpathlineto{\pgfqpoint{2.705330in}{2.879080in}}%
\pgfpathlineto{\pgfqpoint{2.705304in}{2.879109in}}%
\pgfpathlineto{\pgfqpoint{2.705277in}{2.879138in}}%
\pgfpathlineto{\pgfqpoint{2.705251in}{2.879167in}}%
\pgfpathlineto{\pgfqpoint{2.705225in}{2.879195in}}%
\pgfpathlineto{\pgfqpoint{2.705199in}{2.879224in}}%
\pgfpathlineto{\pgfqpoint{2.705172in}{2.879253in}}%
\pgfpathlineto{\pgfqpoint{2.705146in}{2.879282in}}%
\pgfpathlineto{\pgfqpoint{2.705120in}{2.879310in}}%
\pgfpathlineto{\pgfqpoint{2.705094in}{2.879339in}}%
\pgfpathlineto{\pgfqpoint{2.705067in}{2.879368in}}%
\pgfpathlineto{\pgfqpoint{2.705041in}{2.879397in}}%
\pgfpathlineto{\pgfqpoint{2.705015in}{2.879426in}}%
\pgfpathlineto{\pgfqpoint{2.704988in}{2.879454in}}%
\pgfpathlineto{\pgfqpoint{2.704962in}{2.879483in}}%
\pgfpathlineto{\pgfqpoint{2.704936in}{2.879512in}}%
\pgfpathlineto{\pgfqpoint{2.704910in}{2.879541in}}%
\pgfpathlineto{\pgfqpoint{2.704883in}{2.879569in}}%
\pgfpathlineto{\pgfqpoint{2.704857in}{2.879598in}}%
\pgfpathlineto{\pgfqpoint{2.704831in}{2.879627in}}%
\pgfpathlineto{\pgfqpoint{2.704805in}{2.879656in}}%
\pgfpathlineto{\pgfqpoint{2.704778in}{2.879685in}}%
\pgfpathlineto{\pgfqpoint{2.704752in}{2.879713in}}%
\pgfpathlineto{\pgfqpoint{2.704726in}{2.879742in}}%
\pgfpathlineto{\pgfqpoint{2.704700in}{2.879771in}}%
\pgfpathlineto{\pgfqpoint{2.704674in}{2.879800in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{2.879828in}}%
\pgfpathlineto{\pgfqpoint{2.704621in}{2.879857in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{2.879886in}}%
\pgfpathlineto{\pgfqpoint{2.704569in}{2.879915in}}%
\pgfpathlineto{\pgfqpoint{2.704542in}{2.879944in}}%
\pgfpathlineto{\pgfqpoint{2.704516in}{2.879972in}}%
\pgfpathlineto{\pgfqpoint{2.704490in}{2.880001in}}%
\pgfpathlineto{\pgfqpoint{2.704464in}{2.880030in}}%
\pgfpathlineto{\pgfqpoint{2.704438in}{2.880059in}}%
\pgfpathlineto{\pgfqpoint{2.704411in}{2.880087in}}%
\pgfpathlineto{\pgfqpoint{2.704385in}{2.880116in}}%
\pgfpathlineto{\pgfqpoint{2.704359in}{2.880145in}}%
\pgfpathlineto{\pgfqpoint{2.704333in}{2.880174in}}%
\pgfpathlineto{\pgfqpoint{2.704307in}{2.880203in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{2.880231in}}%
\pgfpathlineto{\pgfqpoint{2.704254in}{2.880260in}}%
\pgfpathlineto{\pgfqpoint{2.704228in}{2.880289in}}%
\pgfpathlineto{\pgfqpoint{2.704202in}{2.880318in}}%
\pgfpathlineto{\pgfqpoint{2.704176in}{2.880347in}}%
\pgfpathlineto{\pgfqpoint{2.704149in}{2.880375in}}%
\pgfpathlineto{\pgfqpoint{2.704123in}{2.880404in}}%
\pgfpathlineto{\pgfqpoint{2.704097in}{2.880433in}}%
\pgfpathlineto{\pgfqpoint{2.704071in}{2.880462in}}%
\pgfpathlineto{\pgfqpoint{2.704045in}{2.880491in}}%
\pgfpathlineto{\pgfqpoint{2.704018in}{2.880519in}}%
\pgfpathlineto{\pgfqpoint{2.703992in}{2.880548in}}%
\pgfpathlineto{\pgfqpoint{2.703966in}{2.880577in}}%
\pgfpathlineto{\pgfqpoint{2.703940in}{2.880606in}}%
\pgfpathlineto{\pgfqpoint{2.703914in}{2.880635in}}%
\pgfpathlineto{\pgfqpoint{2.703888in}{2.880663in}}%
\pgfpathlineto{\pgfqpoint{2.703861in}{2.880692in}}%
\pgfpathlineto{\pgfqpoint{2.703835in}{2.880721in}}%
\pgfpathlineto{\pgfqpoint{2.703809in}{2.880750in}}%
\pgfpathlineto{\pgfqpoint{2.703783in}{2.880779in}}%
\pgfpathlineto{\pgfqpoint{2.703757in}{2.880807in}}%
\pgfpathlineto{\pgfqpoint{2.703731in}{2.880836in}}%
\pgfpathlineto{\pgfqpoint{2.703705in}{2.880865in}}%
\pgfpathlineto{\pgfqpoint{2.703678in}{2.880894in}}%
\pgfpathlineto{\pgfqpoint{2.703652in}{2.880922in}}%
\pgfpathlineto{\pgfqpoint{2.703626in}{2.880951in}}%
\pgfpathlineto{\pgfqpoint{2.703600in}{2.880980in}}%
\pgfpathlineto{\pgfqpoint{2.703574in}{2.881009in}}%
\pgfpathlineto{\pgfqpoint{2.703548in}{2.881038in}}%
\pgfpathlineto{\pgfqpoint{2.703522in}{2.881067in}}%
\pgfpathlineto{\pgfqpoint{2.703495in}{2.881095in}}%
\pgfpathlineto{\pgfqpoint{2.703469in}{2.881124in}}%
\pgfpathlineto{\pgfqpoint{2.703443in}{2.881153in}}%
\pgfpathlineto{\pgfqpoint{2.703417in}{2.881182in}}%
\pgfpathlineto{\pgfqpoint{2.703391in}{2.881211in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.881239in}}%
\pgfpathlineto{\pgfqpoint{2.703339in}{2.881268in}}%
\pgfpathlineto{\pgfqpoint{2.703313in}{2.881297in}}%
\pgfpathlineto{\pgfqpoint{2.703287in}{2.881326in}}%
\pgfpathlineto{\pgfqpoint{2.703260in}{2.881355in}}%
\pgfpathlineto{\pgfqpoint{2.703234in}{2.881383in}}%
\pgfpathlineto{\pgfqpoint{2.703208in}{2.881412in}}%
\pgfpathlineto{\pgfqpoint{2.703182in}{2.881441in}}%
\pgfpathlineto{\pgfqpoint{2.703156in}{2.881470in}}%
\pgfpathlineto{\pgfqpoint{2.703130in}{2.881499in}}%
\pgfpathlineto{\pgfqpoint{2.703104in}{2.881527in}}%
\pgfpathlineto{\pgfqpoint{2.703078in}{2.881556in}}%
\pgfpathlineto{\pgfqpoint{2.703052in}{2.881585in}}%
\pgfpathlineto{\pgfqpoint{2.703026in}{2.881614in}}%
\pgfpathlineto{\pgfqpoint{2.702999in}{2.881643in}}%
\pgfpathlineto{\pgfqpoint{2.702973in}{2.881671in}}%
\pgfpathlineto{\pgfqpoint{2.702947in}{2.881700in}}%
\pgfpathlineto{\pgfqpoint{2.702921in}{2.881729in}}%
\pgfpathlineto{\pgfqpoint{2.702895in}{2.881758in}}%
\pgfpathlineto{\pgfqpoint{2.702869in}{2.881787in}}%
\pgfpathlineto{\pgfqpoint{2.702843in}{2.881816in}}%
\pgfpathlineto{\pgfqpoint{2.702817in}{2.881844in}}%
\pgfpathlineto{\pgfqpoint{2.702791in}{2.881873in}}%
\pgfpathlineto{\pgfqpoint{2.702765in}{2.881902in}}%
\pgfpathlineto{\pgfqpoint{2.702739in}{2.881931in}}%
\pgfpathlineto{\pgfqpoint{2.702713in}{2.881960in}}%
\pgfpathlineto{\pgfqpoint{2.702687in}{2.881988in}}%
\pgfpathlineto{\pgfqpoint{2.702661in}{2.882017in}}%
\pgfpathlineto{\pgfqpoint{2.702635in}{2.882046in}}%
\pgfpathlineto{\pgfqpoint{2.702608in}{2.882075in}}%
\pgfpathlineto{\pgfqpoint{2.702582in}{2.882104in}}%
\pgfpathlineto{\pgfqpoint{2.702556in}{2.882133in}}%
\pgfpathlineto{\pgfqpoint{2.702530in}{2.882161in}}%
\pgfpathlineto{\pgfqpoint{2.702504in}{2.882190in}}%
\pgfpathlineto{\pgfqpoint{2.702478in}{2.882219in}}%
\pgfpathlineto{\pgfqpoint{2.702452in}{2.882248in}}%
\pgfpathlineto{\pgfqpoint{2.702426in}{2.882277in}}%
\pgfpathlineto{\pgfqpoint{2.702400in}{2.882306in}}%
\pgfpathlineto{\pgfqpoint{2.702374in}{2.882334in}}%
\pgfpathlineto{\pgfqpoint{2.702348in}{2.882363in}}%
\pgfpathlineto{\pgfqpoint{2.702322in}{2.882392in}}%
\pgfpathlineto{\pgfqpoint{2.702296in}{2.882421in}}%
\pgfpathlineto{\pgfqpoint{2.702270in}{2.882450in}}%
\pgfpathlineto{\pgfqpoint{2.702244in}{2.882479in}}%
\pgfpathlineto{\pgfqpoint{2.702218in}{2.882507in}}%
\pgfpathlineto{\pgfqpoint{2.702192in}{2.882536in}}%
\pgfpathlineto{\pgfqpoint{2.702166in}{2.882565in}}%
\pgfpathlineto{\pgfqpoint{2.702140in}{2.882594in}}%
\pgfpathlineto{\pgfqpoint{2.702114in}{2.882623in}}%
\pgfpathlineto{\pgfqpoint{2.702088in}{2.882651in}}%
\pgfpathlineto{\pgfqpoint{2.702062in}{2.882680in}}%
\pgfpathlineto{\pgfqpoint{2.702036in}{2.882709in}}%
\pgfpathlineto{\pgfqpoint{2.702010in}{2.882738in}}%
\pgfpathlineto{\pgfqpoint{2.701984in}{2.882767in}}%
\pgfpathlineto{\pgfqpoint{2.701958in}{2.882796in}}%
\pgfpathlineto{\pgfqpoint{2.701932in}{2.882825in}}%
\pgfpathlineto{\pgfqpoint{2.701906in}{2.882853in}}%
\pgfpathlineto{\pgfqpoint{2.701880in}{2.882882in}}%
\pgfpathlineto{\pgfqpoint{2.701854in}{2.882911in}}%
\pgfpathlineto{\pgfqpoint{2.701828in}{2.882940in}}%
\pgfpathlineto{\pgfqpoint{2.701802in}{2.882969in}}%
\pgfpathlineto{\pgfqpoint{2.701776in}{2.882998in}}%
\pgfpathlineto{\pgfqpoint{2.701750in}{2.883026in}}%
\pgfpathlineto{\pgfqpoint{2.701724in}{2.883055in}}%
\pgfpathlineto{\pgfqpoint{2.701698in}{2.883084in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{2.883113in}}%
\pgfpathlineto{\pgfqpoint{2.701646in}{2.883142in}}%
\pgfpathlineto{\pgfqpoint{2.701620in}{2.883171in}}%
\pgfpathlineto{\pgfqpoint{2.701594in}{2.883199in}}%
\pgfpathlineto{\pgfqpoint{2.701569in}{2.883228in}}%
\pgfpathlineto{\pgfqpoint{2.701543in}{2.883257in}}%
\pgfpathlineto{\pgfqpoint{2.701517in}{2.883286in}}%
\pgfpathlineto{\pgfqpoint{2.701491in}{2.883315in}}%
\pgfpathlineto{\pgfqpoint{2.701465in}{2.883344in}}%
\pgfpathlineto{\pgfqpoint{2.701439in}{2.883372in}}%
\pgfpathlineto{\pgfqpoint{2.701413in}{2.883401in}}%
\pgfpathlineto{\pgfqpoint{2.701387in}{2.883430in}}%
\pgfpathlineto{\pgfqpoint{2.701361in}{2.883459in}}%
\pgfpathlineto{\pgfqpoint{2.701335in}{2.883488in}}%
\pgfpathlineto{\pgfqpoint{2.701309in}{2.883517in}}%
\pgfpathlineto{\pgfqpoint{2.701283in}{2.883546in}}%
\pgfpathlineto{\pgfqpoint{2.701257in}{2.883574in}}%
\pgfpathlineto{\pgfqpoint{2.701231in}{2.883603in}}%
\pgfpathlineto{\pgfqpoint{2.701205in}{2.883632in}}%
\pgfpathlineto{\pgfqpoint{2.701179in}{2.883661in}}%
\pgfpathlineto{\pgfqpoint{2.701154in}{2.883690in}}%
\pgfpathlineto{\pgfqpoint{2.701128in}{2.883719in}}%
\pgfpathlineto{\pgfqpoint{2.701102in}{2.883748in}}%
\pgfpathlineto{\pgfqpoint{2.701076in}{2.883776in}}%
\pgfpathlineto{\pgfqpoint{2.701050in}{2.883805in}}%
\pgfpathlineto{\pgfqpoint{2.701024in}{2.883834in}}%
\pgfpathlineto{\pgfqpoint{2.700998in}{2.883863in}}%
\pgfpathlineto{\pgfqpoint{2.700972in}{2.883892in}}%
\pgfpathlineto{\pgfqpoint{2.700946in}{2.883921in}}%
\pgfpathlineto{\pgfqpoint{2.700920in}{2.883950in}}%
\pgfpathlineto{\pgfqpoint{2.700895in}{2.883978in}}%
\pgfpathlineto{\pgfqpoint{2.700869in}{2.884007in}}%
\pgfpathlineto{\pgfqpoint{2.700843in}{2.884036in}}%
\pgfpathlineto{\pgfqpoint{2.700817in}{2.884065in}}%
\pgfpathlineto{\pgfqpoint{2.700791in}{2.884094in}}%
\pgfpathlineto{\pgfqpoint{2.700765in}{2.884123in}}%
\pgfpathlineto{\pgfqpoint{2.700739in}{2.884152in}}%
\pgfpathlineto{\pgfqpoint{2.700713in}{2.884180in}}%
\pgfpathlineto{\pgfqpoint{2.700687in}{2.884209in}}%
\pgfpathlineto{\pgfqpoint{2.700662in}{2.884238in}}%
\pgfpathlineto{\pgfqpoint{2.700636in}{2.884267in}}%
\pgfpathlineto{\pgfqpoint{2.700610in}{2.884296in}}%
\pgfpathlineto{\pgfqpoint{2.700584in}{2.884325in}}%
\pgfpathlineto{\pgfqpoint{2.700558in}{2.884354in}}%
\pgfpathlineto{\pgfqpoint{2.700532in}{2.884383in}}%
\pgfpathlineto{\pgfqpoint{2.700506in}{2.884411in}}%
\pgfpathlineto{\pgfqpoint{2.700481in}{2.884440in}}%
\pgfpathlineto{\pgfqpoint{2.700455in}{2.884469in}}%
\pgfpathlineto{\pgfqpoint{2.700429in}{2.884498in}}%
\pgfpathlineto{\pgfqpoint{2.700403in}{2.884527in}}%
\pgfpathlineto{\pgfqpoint{2.700377in}{2.884556in}}%
\pgfpathlineto{\pgfqpoint{2.700351in}{2.884585in}}%
\pgfpathlineto{\pgfqpoint{2.700326in}{2.884613in}}%
\pgfpathlineto{\pgfqpoint{2.700300in}{2.884642in}}%
\pgfpathlineto{\pgfqpoint{2.700274in}{2.884671in}}%
\pgfpathlineto{\pgfqpoint{2.700248in}{2.884700in}}%
\pgfpathlineto{\pgfqpoint{2.700222in}{2.884729in}}%
\pgfpathlineto{\pgfqpoint{2.700196in}{2.884758in}}%
\pgfpathlineto{\pgfqpoint{2.700171in}{2.884787in}}%
\pgfpathlineto{\pgfqpoint{2.700145in}{2.884816in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{2.700093in}{2.884873in}}%
\pgfpathlineto{\pgfqpoint{2.700067in}{2.884902in}}%
\pgfpathlineto{\pgfqpoint{2.700041in}{2.884931in}}%
\pgfpathlineto{\pgfqpoint{2.700016in}{2.884960in}}%
\pgfpathlineto{\pgfqpoint{2.699990in}{2.884989in}}%
\pgfpathlineto{\pgfqpoint{2.699964in}{2.885018in}}%
\pgfpathlineto{\pgfqpoint{2.699938in}{2.885047in}}%
\pgfpathlineto{\pgfqpoint{2.699912in}{2.885076in}}%
\pgfpathlineto{\pgfqpoint{2.699887in}{2.885104in}}%
\pgfpathlineto{\pgfqpoint{2.699861in}{2.885133in}}%
\pgfpathlineto{\pgfqpoint{2.699835in}{2.885162in}}%
\pgfpathlineto{\pgfqpoint{2.699809in}{2.885191in}}%
\pgfpathlineto{\pgfqpoint{2.699783in}{2.885220in}}%
\pgfpathlineto{\pgfqpoint{2.699758in}{2.885249in}}%
\pgfpathlineto{\pgfqpoint{2.699732in}{2.885278in}}%
\pgfpathlineto{\pgfqpoint{2.699706in}{2.885307in}}%
\pgfpathlineto{\pgfqpoint{2.699680in}{2.885336in}}%
\pgfpathlineto{\pgfqpoint{2.699655in}{2.885364in}}%
\pgfpathlineto{\pgfqpoint{2.699629in}{2.885393in}}%
\pgfpathlineto{\pgfqpoint{2.699603in}{2.885422in}}%
\pgfpathlineto{\pgfqpoint{2.699577in}{2.885451in}}%
\pgfpathlineto{\pgfqpoint{2.699551in}{2.885480in}}%
\pgfpathlineto{\pgfqpoint{2.699526in}{2.885509in}}%
\pgfpathlineto{\pgfqpoint{2.699500in}{2.885538in}}%
\pgfpathlineto{\pgfqpoint{2.699474in}{2.885567in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{2.885596in}}%
\pgfpathlineto{\pgfqpoint{2.699423in}{2.885624in}}%
\pgfpathlineto{\pgfqpoint{2.699397in}{2.885653in}}%
\pgfpathlineto{\pgfqpoint{2.699371in}{2.885682in}}%
\pgfpathlineto{\pgfqpoint{2.699345in}{2.885711in}}%
\pgfpathlineto{\pgfqpoint{2.699320in}{2.885740in}}%
\pgfpathlineto{\pgfqpoint{2.699294in}{2.885769in}}%
\pgfpathlineto{\pgfqpoint{2.699268in}{2.885798in}}%
\pgfpathlineto{\pgfqpoint{2.699242in}{2.885827in}}%
\pgfpathlineto{\pgfqpoint{2.699217in}{2.885856in}}%
\pgfpathlineto{\pgfqpoint{2.699191in}{2.885885in}}%
\pgfpathlineto{\pgfqpoint{2.699165in}{2.885913in}}%
\pgfpathlineto{\pgfqpoint{2.699140in}{2.885942in}}%
\pgfpathlineto{\pgfqpoint{2.699114in}{2.885971in}}%
\pgfpathlineto{\pgfqpoint{2.699088in}{2.886000in}}%
\pgfpathlineto{\pgfqpoint{2.699062in}{2.886029in}}%
\pgfpathlineto{\pgfqpoint{2.699037in}{2.886058in}}%
\pgfpathlineto{\pgfqpoint{2.699011in}{2.886087in}}%
\pgfpathlineto{\pgfqpoint{2.698985in}{2.886116in}}%
\pgfpathlineto{\pgfqpoint{2.698960in}{2.886145in}}%
\pgfpathlineto{\pgfqpoint{2.698934in}{2.886174in}}%
\pgfpathlineto{\pgfqpoint{2.698908in}{2.886202in}}%
\pgfpathlineto{\pgfqpoint{2.698882in}{2.886231in}}%
\pgfpathlineto{\pgfqpoint{2.698857in}{2.886260in}}%
\pgfpathlineto{\pgfqpoint{2.698831in}{2.886289in}}%
\pgfpathlineto{\pgfqpoint{2.698805in}{2.886318in}}%
\pgfpathlineto{\pgfqpoint{2.698780in}{2.886347in}}%
\pgfpathlineto{\pgfqpoint{2.698754in}{2.886376in}}%
\pgfpathlineto{\pgfqpoint{2.698728in}{2.886405in}}%
\pgfpathlineto{\pgfqpoint{2.698703in}{2.886434in}}%
\pgfpathlineto{\pgfqpoint{2.698677in}{2.886463in}}%
\pgfpathlineto{\pgfqpoint{2.698651in}{2.886492in}}%
\pgfpathlineto{\pgfqpoint{2.698626in}{2.886520in}}%
\pgfpathlineto{\pgfqpoint{2.698600in}{2.886549in}}%
\pgfpathlineto{\pgfqpoint{2.698574in}{2.886578in}}%
\pgfpathlineto{\pgfqpoint{2.698548in}{2.886607in}}%
\pgfpathlineto{\pgfqpoint{2.698523in}{2.886636in}}%
\pgfpathlineto{\pgfqpoint{2.698497in}{2.886665in}}%
\pgfpathlineto{\pgfqpoint{2.698471in}{2.886694in}}%
\pgfpathlineto{\pgfqpoint{2.698446in}{2.886723in}}%
\pgfpathlineto{\pgfqpoint{2.698420in}{2.886752in}}%
\pgfpathlineto{\pgfqpoint{2.698395in}{2.886781in}}%
\pgfpathlineto{\pgfqpoint{2.698369in}{2.886810in}}%
\pgfpathlineto{\pgfqpoint{2.698343in}{2.886839in}}%
\pgfpathlineto{\pgfqpoint{2.698318in}{2.886868in}}%
\pgfpathlineto{\pgfqpoint{2.698292in}{2.886896in}}%
\pgfpathlineto{\pgfqpoint{2.698266in}{2.886925in}}%
\pgfpathlineto{\pgfqpoint{2.698241in}{2.886954in}}%
\pgfpathlineto{\pgfqpoint{2.698215in}{2.886983in}}%
\pgfpathlineto{\pgfqpoint{2.698189in}{2.887012in}}%
\pgfpathlineto{\pgfqpoint{2.698164in}{2.887041in}}%
\pgfpathlineto{\pgfqpoint{2.698138in}{2.887070in}}%
\pgfpathlineto{\pgfqpoint{2.698112in}{2.887099in}}%
\pgfpathlineto{\pgfqpoint{2.698087in}{2.887128in}}%
\pgfpathlineto{\pgfqpoint{2.698061in}{2.887157in}}%
\pgfpathlineto{\pgfqpoint{2.698036in}{2.887186in}}%
\pgfpathlineto{\pgfqpoint{2.698010in}{2.887215in}}%
\pgfpathlineto{\pgfqpoint{2.697984in}{2.887244in}}%
\pgfpathlineto{\pgfqpoint{2.697959in}{2.887273in}}%
\pgfpathlineto{\pgfqpoint{2.697933in}{2.887301in}}%
\pgfpathlineto{\pgfqpoint{2.697908in}{2.887330in}}%
\pgfpathlineto{\pgfqpoint{2.697882in}{2.887359in}}%
\pgfpathlineto{\pgfqpoint{2.697856in}{2.887388in}}%
\pgfpathlineto{\pgfqpoint{2.697831in}{2.887417in}}%
\pgfpathlineto{\pgfqpoint{2.697805in}{2.887446in}}%
\pgfpathlineto{\pgfqpoint{2.697779in}{2.887475in}}%
\pgfpathlineto{\pgfqpoint{2.697754in}{2.887504in}}%
\pgfpathlineto{\pgfqpoint{2.697728in}{2.887533in}}%
\pgfpathlineto{\pgfqpoint{2.697703in}{2.887562in}}%
\pgfpathlineto{\pgfqpoint{2.697677in}{2.887591in}}%
\pgfpathlineto{\pgfqpoint{2.697652in}{2.887620in}}%
\pgfpathlineto{\pgfqpoint{2.697626in}{2.887649in}}%
\pgfpathlineto{\pgfqpoint{2.697600in}{2.887678in}}%
\pgfpathlineto{\pgfqpoint{2.697575in}{2.887707in}}%
\pgfpathlineto{\pgfqpoint{2.697549in}{2.887736in}}%
\pgfpathlineto{\pgfqpoint{2.697524in}{2.887764in}}%
\pgfpathlineto{\pgfqpoint{2.697498in}{2.887793in}}%
\pgfpathlineto{\pgfqpoint{2.697472in}{2.887822in}}%
\pgfpathlineto{\pgfqpoint{2.697447in}{2.887851in}}%
\pgfpathlineto{\pgfqpoint{2.697421in}{2.887880in}}%
\pgfpathlineto{\pgfqpoint{2.697396in}{2.887909in}}%
\pgfpathlineto{\pgfqpoint{2.697370in}{2.887938in}}%
\pgfpathlineto{\pgfqpoint{2.697345in}{2.887967in}}%
\pgfpathlineto{\pgfqpoint{2.697319in}{2.887996in}}%
\pgfpathlineto{\pgfqpoint{2.697294in}{2.888025in}}%
\pgfpathlineto{\pgfqpoint{2.697268in}{2.888054in}}%
\pgfpathlineto{\pgfqpoint{2.697242in}{2.888083in}}%
\pgfpathlineto{\pgfqpoint{2.697217in}{2.888112in}}%
\pgfpathlineto{\pgfqpoint{2.697191in}{2.888141in}}%
\pgfpathlineto{\pgfqpoint{2.697166in}{2.888170in}}%
\pgfpathlineto{\pgfqpoint{2.697140in}{2.888199in}}%
\pgfpathlineto{\pgfqpoint{2.697115in}{2.888228in}}%
\pgfpathlineto{\pgfqpoint{2.697089in}{2.888257in}}%
\pgfpathlineto{\pgfqpoint{2.697064in}{2.888286in}}%
\pgfpathlineto{\pgfqpoint{2.697038in}{2.888315in}}%
\pgfpathlineto{\pgfqpoint{2.697013in}{2.888343in}}%
\pgfpathlineto{\pgfqpoint{2.696987in}{2.888372in}}%
\pgfpathlineto{\pgfqpoint{2.696962in}{2.888401in}}%
\pgfpathlineto{\pgfqpoint{2.696936in}{2.888430in}}%
\pgfpathlineto{\pgfqpoint{2.696911in}{2.888459in}}%
\pgfpathlineto{\pgfqpoint{2.696885in}{2.888488in}}%
\pgfpathlineto{\pgfqpoint{2.696860in}{2.888517in}}%
\pgfpathlineto{\pgfqpoint{2.696834in}{2.888546in}}%
\pgfpathlineto{\pgfqpoint{2.696809in}{2.888575in}}%
\pgfpathlineto{\pgfqpoint{2.696783in}{2.888604in}}%
\pgfpathlineto{\pgfqpoint{2.696758in}{2.888633in}}%
\pgfpathlineto{\pgfqpoint{2.696732in}{2.888662in}}%
\pgfpathlineto{\pgfqpoint{2.696707in}{2.888691in}}%
\pgfpathlineto{\pgfqpoint{2.696681in}{2.888720in}}%
\pgfpathlineto{\pgfqpoint{2.696656in}{2.888749in}}%
\pgfpathlineto{\pgfqpoint{2.696630in}{2.888778in}}%
\pgfpathlineto{\pgfqpoint{2.696605in}{2.888807in}}%
\pgfpathlineto{\pgfqpoint{2.696579in}{2.888836in}}%
\pgfpathlineto{\pgfqpoint{2.696554in}{2.888865in}}%
\pgfpathlineto{\pgfqpoint{2.696528in}{2.888894in}}%
\pgfpathlineto{\pgfqpoint{2.696503in}{2.888923in}}%
\pgfpathlineto{\pgfqpoint{2.696477in}{2.888952in}}%
\pgfpathlineto{\pgfqpoint{2.696452in}{2.888981in}}%
\pgfpathlineto{\pgfqpoint{2.696426in}{2.889010in}}%
\pgfpathlineto{\pgfqpoint{2.696401in}{2.889039in}}%
\pgfpathlineto{\pgfqpoint{2.696375in}{2.889068in}}%
\pgfpathlineto{\pgfqpoint{2.696350in}{2.889097in}}%
\pgfpathlineto{\pgfqpoint{2.696324in}{2.889126in}}%
\pgfpathlineto{\pgfqpoint{2.696299in}{2.889155in}}%
\pgfpathlineto{\pgfqpoint{2.696274in}{2.889184in}}%
\pgfpathlineto{\pgfqpoint{2.696248in}{2.889213in}}%
\pgfpathlineto{\pgfqpoint{2.696223in}{2.889242in}}%
\pgfpathlineto{\pgfqpoint{2.696197in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{2.696172in}{2.889299in}}%
\pgfpathlineto{\pgfqpoint{2.696146in}{2.889328in}}%
\pgfpathlineto{\pgfqpoint{2.696121in}{2.889357in}}%
\pgfpathlineto{\pgfqpoint{2.696095in}{2.889386in}}%
\pgfpathlineto{\pgfqpoint{2.696070in}{2.889415in}}%
\pgfpathlineto{\pgfqpoint{2.696045in}{2.889444in}}%
\pgfpathlineto{\pgfqpoint{2.696019in}{2.889473in}}%
\pgfpathlineto{\pgfqpoint{2.695994in}{2.889502in}}%
\pgfpathlineto{\pgfqpoint{2.695968in}{2.889531in}}%
\pgfpathlineto{\pgfqpoint{2.695943in}{2.889560in}}%
\pgfpathlineto{\pgfqpoint{2.695917in}{2.889589in}}%
\pgfpathlineto{\pgfqpoint{2.695892in}{2.889618in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{2.889647in}}%
\pgfpathlineto{\pgfqpoint{2.695841in}{2.889676in}}%
\pgfpathlineto{\pgfqpoint{2.695816in}{2.889705in}}%
\pgfpathlineto{\pgfqpoint{2.695790in}{2.889734in}}%
\pgfpathlineto{\pgfqpoint{2.695765in}{2.889763in}}%
\pgfpathlineto{\pgfqpoint{2.695740in}{2.889792in}}%
\pgfpathlineto{\pgfqpoint{2.695714in}{2.889821in}}%
\pgfpathlineto{\pgfqpoint{2.695689in}{2.889850in}}%
\pgfpathlineto{\pgfqpoint{2.695663in}{2.889879in}}%
\pgfpathlineto{\pgfqpoint{2.695638in}{2.889908in}}%
\pgfpathlineto{\pgfqpoint{2.695613in}{2.889937in}}%
\pgfpathlineto{\pgfqpoint{2.695587in}{2.889966in}}%
\pgfpathlineto{\pgfqpoint{2.695562in}{2.889995in}}%
\pgfpathlineto{\pgfqpoint{2.695536in}{2.890024in}}%
\pgfpathlineto{\pgfqpoint{2.695511in}{2.890053in}}%
\pgfpathlineto{\pgfqpoint{2.695486in}{2.890082in}}%
\pgfpathlineto{\pgfqpoint{2.695460in}{2.890111in}}%
\pgfpathlineto{\pgfqpoint{2.695435in}{2.890140in}}%
\pgfpathlineto{\pgfqpoint{2.695410in}{2.890169in}}%
\pgfpathlineto{\pgfqpoint{2.695384in}{2.890198in}}%
\pgfpathlineto{\pgfqpoint{2.695359in}{2.890227in}}%
\pgfpathlineto{\pgfqpoint{2.695334in}{2.890256in}}%
\pgfpathlineto{\pgfqpoint{2.695308in}{2.890285in}}%
\pgfpathlineto{\pgfqpoint{2.695283in}{2.890314in}}%
\pgfpathlineto{\pgfqpoint{2.695257in}{2.890343in}}%
\pgfpathlineto{\pgfqpoint{2.695232in}{2.890372in}}%
\pgfpathlineto{\pgfqpoint{2.695207in}{2.890401in}}%
\pgfpathlineto{\pgfqpoint{2.695181in}{2.890430in}}%
\pgfpathlineto{\pgfqpoint{2.695156in}{2.890459in}}%
\pgfpathlineto{\pgfqpoint{2.695131in}{2.890488in}}%
\pgfpathlineto{\pgfqpoint{2.695105in}{2.890517in}}%
\pgfpathlineto{\pgfqpoint{2.695080in}{2.890546in}}%
\pgfpathlineto{\pgfqpoint{2.695055in}{2.890575in}}%
\pgfpathlineto{\pgfqpoint{2.695029in}{2.890604in}}%
\pgfpathlineto{\pgfqpoint{2.695004in}{2.890633in}}%
\pgfpathlineto{\pgfqpoint{2.694979in}{2.890662in}}%
\pgfpathlineto{\pgfqpoint{2.694953in}{2.890691in}}%
\pgfpathlineto{\pgfqpoint{2.694928in}{2.890721in}}%
\pgfpathlineto{\pgfqpoint{2.694903in}{2.890750in}}%
\pgfpathlineto{\pgfqpoint{2.694877in}{2.890779in}}%
\pgfpathlineto{\pgfqpoint{2.694852in}{2.890808in}}%
\pgfpathlineto{\pgfqpoint{2.694827in}{2.890837in}}%
\pgfpathlineto{\pgfqpoint{2.694802in}{2.890866in}}%
\pgfpathlineto{\pgfqpoint{2.694776in}{2.890895in}}%
\pgfpathlineto{\pgfqpoint{2.694751in}{2.890924in}}%
\pgfpathlineto{\pgfqpoint{2.694726in}{2.890953in}}%
\pgfpathlineto{\pgfqpoint{2.694700in}{2.890982in}}%
\pgfpathlineto{\pgfqpoint{2.694675in}{2.891011in}}%
\pgfpathlineto{\pgfqpoint{2.694650in}{2.891040in}}%
\pgfpathlineto{\pgfqpoint{2.694624in}{2.891069in}}%
\pgfpathlineto{\pgfqpoint{2.694599in}{2.891098in}}%
\pgfpathlineto{\pgfqpoint{2.694574in}{2.891127in}}%
\pgfpathlineto{\pgfqpoint{2.694549in}{2.891156in}}%
\pgfpathlineto{\pgfqpoint{2.694523in}{2.891185in}}%
\pgfpathlineto{\pgfqpoint{2.694498in}{2.891214in}}%
\pgfpathlineto{\pgfqpoint{2.694473in}{2.891243in}}%
\pgfpathlineto{\pgfqpoint{2.694447in}{2.891272in}}%
\pgfpathlineto{\pgfqpoint{2.694422in}{2.891301in}}%
\pgfpathlineto{\pgfqpoint{2.694397in}{2.891330in}}%
\pgfpathlineto{\pgfqpoint{2.694372in}{2.891359in}}%
\pgfpathlineto{\pgfqpoint{2.694346in}{2.891388in}}%
\pgfpathlineto{\pgfqpoint{2.694321in}{2.891417in}}%
\pgfpathlineto{\pgfqpoint{2.694296in}{2.891446in}}%
\pgfpathlineto{\pgfqpoint{2.694271in}{2.891475in}}%
\pgfpathlineto{\pgfqpoint{2.694245in}{2.891504in}}%
\pgfpathlineto{\pgfqpoint{2.694220in}{2.891533in}}%
\pgfpathlineto{\pgfqpoint{2.694195in}{2.891562in}}%
\pgfpathlineto{\pgfqpoint{2.694170in}{2.891591in}}%
\pgfpathlineto{\pgfqpoint{2.694144in}{2.891620in}}%
\pgfpathlineto{\pgfqpoint{2.694119in}{2.891650in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{2.891679in}}%
\pgfpathlineto{\pgfqpoint{2.694069in}{2.891708in}}%
\pgfpathlineto{\pgfqpoint{2.694043in}{2.891737in}}%
\pgfpathlineto{\pgfqpoint{2.694018in}{2.891766in}}%
\pgfpathlineto{\pgfqpoint{2.693993in}{2.891795in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{2.891824in}}%
\pgfpathlineto{\pgfqpoint{2.693942in}{2.891853in}}%
\pgfpathlineto{\pgfqpoint{2.693917in}{2.891882in}}%
\pgfpathlineto{\pgfqpoint{2.693892in}{2.891911in}}%
\pgfpathlineto{\pgfqpoint{2.693867in}{2.891940in}}%
\pgfpathlineto{\pgfqpoint{2.693842in}{2.891969in}}%
\pgfpathlineto{\pgfqpoint{2.693816in}{2.891998in}}%
\pgfpathlineto{\pgfqpoint{2.693791in}{2.892027in}}%
\pgfpathlineto{\pgfqpoint{2.693766in}{2.892056in}}%
\pgfpathlineto{\pgfqpoint{2.693741in}{2.892085in}}%
\pgfpathlineto{\pgfqpoint{2.693716in}{2.892114in}}%
\pgfpathlineto{\pgfqpoint{2.693690in}{2.892143in}}%
\pgfpathlineto{\pgfqpoint{2.693665in}{2.892172in}}%
\pgfpathlineto{\pgfqpoint{2.693640in}{2.892201in}}%
\pgfpathlineto{\pgfqpoint{2.693615in}{2.892231in}}%
\pgfpathlineto{\pgfqpoint{2.693590in}{2.892260in}}%
\pgfpathlineto{\pgfqpoint{2.693564in}{2.892289in}}%
\pgfpathlineto{\pgfqpoint{2.693539in}{2.892318in}}%
\pgfpathlineto{\pgfqpoint{2.693514in}{2.892347in}}%
\pgfpathlineto{\pgfqpoint{2.693489in}{2.892376in}}%
\pgfpathlineto{\pgfqpoint{2.693464in}{2.892405in}}%
\pgfpathlineto{\pgfqpoint{2.693439in}{2.892434in}}%
\pgfpathlineto{\pgfqpoint{2.693413in}{2.892463in}}%
\pgfpathlineto{\pgfqpoint{2.693388in}{2.892492in}}%
\pgfpathlineto{\pgfqpoint{2.693363in}{2.892521in}}%
\pgfpathlineto{\pgfqpoint{2.693338in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{2.693313in}{2.892579in}}%
\pgfpathlineto{\pgfqpoint{2.693288in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{2.693262in}{2.892637in}}%
\pgfpathlineto{\pgfqpoint{2.693237in}{2.892666in}}%
\pgfpathlineto{\pgfqpoint{2.693212in}{2.892696in}}%
\pgfpathlineto{\pgfqpoint{2.693187in}{2.892725in}}%
\pgfpathlineto{\pgfqpoint{2.693162in}{2.892754in}}%
\pgfpathlineto{\pgfqpoint{2.693137in}{2.892783in}}%
\pgfpathlineto{\pgfqpoint{2.693111in}{2.892812in}}%
\pgfpathlineto{\pgfqpoint{2.693086in}{2.892841in}}%
\pgfpathlineto{\pgfqpoint{2.693061in}{2.892870in}}%
\pgfpathlineto{\pgfqpoint{2.693036in}{2.892899in}}%
\pgfpathlineto{\pgfqpoint{2.693011in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{2.692986in}{2.892957in}}%
\pgfpathlineto{\pgfqpoint{2.692961in}{2.892986in}}%
\pgfpathlineto{\pgfqpoint{2.692936in}{2.893015in}}%
\pgfpathlineto{\pgfqpoint{2.692910in}{2.893044in}}%
\pgfpathlineto{\pgfqpoint{2.692885in}{2.893074in}}%
\pgfpathlineto{\pgfqpoint{2.692860in}{2.893103in}}%
\pgfpathlineto{\pgfqpoint{2.692835in}{2.893132in}}%
\pgfpathlineto{\pgfqpoint{2.692810in}{2.893161in}}%
\pgfpathlineto{\pgfqpoint{2.692785in}{2.893190in}}%
\pgfpathlineto{\pgfqpoint{2.692760in}{2.893219in}}%
\pgfpathlineto{\pgfqpoint{2.692735in}{2.893248in}}%
\pgfpathlineto{\pgfqpoint{2.692710in}{2.893277in}}%
\pgfpathlineto{\pgfqpoint{2.692684in}{2.893306in}}%
\pgfpathlineto{\pgfqpoint{2.692659in}{2.893335in}}%
\pgfpathlineto{\pgfqpoint{2.692634in}{2.893364in}}%
\pgfpathlineto{\pgfqpoint{2.692609in}{2.893394in}}%
\pgfpathlineto{\pgfqpoint{2.692584in}{2.893423in}}%
\pgfpathlineto{\pgfqpoint{2.692559in}{2.893452in}}%
\pgfpathlineto{\pgfqpoint{2.692534in}{2.893481in}}%
\pgfpathlineto{\pgfqpoint{2.692509in}{2.893510in}}%
\pgfpathlineto{\pgfqpoint{2.692484in}{2.893539in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.893568in}}%
\pgfpathlineto{\pgfqpoint{2.692434in}{2.893597in}}%
\pgfpathlineto{\pgfqpoint{2.692409in}{2.893626in}}%
\pgfpathlineto{\pgfqpoint{2.692383in}{2.893655in}}%
\pgfpathlineto{\pgfqpoint{2.692358in}{2.893684in}}%
\pgfpathlineto{\pgfqpoint{2.692333in}{2.893714in}}%
\pgfpathlineto{\pgfqpoint{2.692308in}{2.893743in}}%
\pgfpathlineto{\pgfqpoint{2.692283in}{2.893772in}}%
\pgfpathlineto{\pgfqpoint{2.692258in}{2.893801in}}%
\pgfpathlineto{\pgfqpoint{2.692233in}{2.893830in}}%
\pgfpathlineto{\pgfqpoint{2.692208in}{2.893859in}}%
\pgfpathlineto{\pgfqpoint{2.692183in}{2.893888in}}%
\pgfpathlineto{\pgfqpoint{2.692158in}{2.893917in}}%
\pgfpathlineto{\pgfqpoint{2.692133in}{2.893946in}}%
\pgfpathlineto{\pgfqpoint{2.692108in}{2.893976in}}%
\pgfpathlineto{\pgfqpoint{2.692083in}{2.894005in}}%
\pgfpathlineto{\pgfqpoint{2.692058in}{2.894034in}}%
\pgfpathlineto{\pgfqpoint{2.692033in}{2.894063in}}%
\pgfpathlineto{\pgfqpoint{2.692008in}{2.894092in}}%
\pgfpathlineto{\pgfqpoint{2.691983in}{2.894121in}}%
\pgfpathlineto{\pgfqpoint{2.691958in}{2.894150in}}%
\pgfpathlineto{\pgfqpoint{2.691933in}{2.894179in}}%
\pgfpathlineto{\pgfqpoint{2.691908in}{2.894208in}}%
\pgfpathlineto{\pgfqpoint{2.691883in}{2.894238in}}%
\pgfpathlineto{\pgfqpoint{2.691858in}{2.894267in}}%
\pgfpathlineto{\pgfqpoint{2.691833in}{2.894296in}}%
\pgfpathlineto{\pgfqpoint{2.691808in}{2.894325in}}%
\pgfpathlineto{\pgfqpoint{2.691783in}{2.894354in}}%
\pgfpathlineto{\pgfqpoint{2.691758in}{2.894383in}}%
\pgfpathlineto{\pgfqpoint{2.691733in}{2.894412in}}%
\pgfpathlineto{\pgfqpoint{2.691708in}{2.894441in}}%
\pgfpathlineto{\pgfqpoint{2.691683in}{2.894470in}}%
\pgfpathlineto{\pgfqpoint{2.691658in}{2.894500in}}%
\pgfpathlineto{\pgfqpoint{2.691633in}{2.894529in}}%
\pgfpathlineto{\pgfqpoint{2.691608in}{2.894558in}}%
\pgfpathlineto{\pgfqpoint{2.691583in}{2.894587in}}%
\pgfpathlineto{\pgfqpoint{2.691558in}{2.894616in}}%
\pgfpathlineto{\pgfqpoint{2.691533in}{2.894645in}}%
\pgfpathlineto{\pgfqpoint{2.691508in}{2.894674in}}%
\pgfpathlineto{\pgfqpoint{2.691483in}{2.894703in}}%
\pgfpathlineto{\pgfqpoint{2.691458in}{2.894733in}}%
\pgfpathlineto{\pgfqpoint{2.691433in}{2.894762in}}%
\pgfpathlineto{\pgfqpoint{2.691408in}{2.894791in}}%
\pgfpathlineto{\pgfqpoint{2.691383in}{2.894820in}}%
\pgfpathlineto{\pgfqpoint{2.691358in}{2.894849in}}%
\pgfpathlineto{\pgfqpoint{2.691333in}{2.894878in}}%
\pgfpathlineto{\pgfqpoint{2.691308in}{2.894907in}}%
\pgfpathlineto{\pgfqpoint{2.691283in}{2.894937in}}%
\pgfpathlineto{\pgfqpoint{2.691258in}{2.894966in}}%
\pgfpathlineto{\pgfqpoint{2.691233in}{2.894995in}}%
\pgfpathlineto{\pgfqpoint{2.691208in}{2.895024in}}%
\pgfpathlineto{\pgfqpoint{2.691183in}{2.895053in}}%
\pgfpathlineto{\pgfqpoint{2.691158in}{2.895082in}}%
\pgfpathlineto{\pgfqpoint{2.691133in}{2.895111in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{2.895140in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.895170in}}%
\pgfpathlineto{\pgfqpoint{2.691058in}{2.895199in}}%
\pgfpathlineto{\pgfqpoint{2.691033in}{2.895228in}}%
\pgfpathlineto{\pgfqpoint{2.691009in}{2.895257in}}%
\pgfpathlineto{\pgfqpoint{2.690984in}{2.895286in}}%
\pgfpathlineto{\pgfqpoint{2.690959in}{2.895315in}}%
\pgfpathlineto{\pgfqpoint{2.690934in}{2.895345in}}%
\pgfpathlineto{\pgfqpoint{2.690909in}{2.895374in}}%
\pgfpathlineto{\pgfqpoint{2.690884in}{2.895403in}}%
\pgfpathlineto{\pgfqpoint{2.690859in}{2.895432in}}%
\pgfpathlineto{\pgfqpoint{2.690834in}{2.895461in}}%
\pgfpathlineto{\pgfqpoint{2.690809in}{2.895490in}}%
\pgfpathlineto{\pgfqpoint{2.690784in}{2.895519in}}%
\pgfpathlineto{\pgfqpoint{2.690759in}{2.895549in}}%
\pgfpathlineto{\pgfqpoint{2.690734in}{2.895578in}}%
\pgfpathlineto{\pgfqpoint{2.690710in}{2.895607in}}%
\pgfpathlineto{\pgfqpoint{2.690685in}{2.895636in}}%
\pgfpathlineto{\pgfqpoint{2.690660in}{2.895665in}}%
\pgfpathlineto{\pgfqpoint{2.690635in}{2.895694in}}%
\pgfpathlineto{\pgfqpoint{2.690610in}{2.895723in}}%
\pgfpathlineto{\pgfqpoint{2.690585in}{2.895753in}}%
\pgfpathlineto{\pgfqpoint{2.690560in}{2.895782in}}%
\pgfpathlineto{\pgfqpoint{2.690535in}{2.895811in}}%
\pgfpathlineto{\pgfqpoint{2.690510in}{2.895840in}}%
\pgfpathlineto{\pgfqpoint{2.690486in}{2.895869in}}%
\pgfpathlineto{\pgfqpoint{2.690461in}{2.895898in}}%
\pgfpathlineto{\pgfqpoint{2.690436in}{2.895928in}}%
\pgfpathlineto{\pgfqpoint{2.690411in}{2.895957in}}%
\pgfpathlineto{\pgfqpoint{2.690386in}{2.895986in}}%
\pgfpathlineto{\pgfqpoint{2.690361in}{2.896015in}}%
\pgfpathlineto{\pgfqpoint{2.690336in}{2.896044in}}%
\pgfpathlineto{\pgfqpoint{2.690312in}{2.896073in}}%
\pgfpathlineto{\pgfqpoint{2.690287in}{2.896103in}}%
\pgfpathlineto{\pgfqpoint{2.690262in}{2.896132in}}%
\pgfpathlineto{\pgfqpoint{2.690237in}{2.896161in}}%
\pgfpathlineto{\pgfqpoint{2.690212in}{2.896190in}}%
\pgfpathlineto{\pgfqpoint{2.690187in}{2.896219in}}%
\pgfpathlineto{\pgfqpoint{2.690162in}{2.896248in}}%
\pgfpathlineto{\pgfqpoint{2.690138in}{2.896278in}}%
\pgfpathlineto{\pgfqpoint{2.690113in}{2.896307in}}%
\pgfpathlineto{\pgfqpoint{2.690088in}{2.896336in}}%
\pgfpathlineto{\pgfqpoint{2.690063in}{2.896365in}}%
\pgfpathlineto{\pgfqpoint{2.690038in}{2.896394in}}%
\pgfpathlineto{\pgfqpoint{2.690013in}{2.896424in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{2.896453in}}%
\pgfpathlineto{\pgfqpoint{2.689964in}{2.896482in}}%
\pgfpathlineto{\pgfqpoint{2.689939in}{2.896511in}}%
\pgfpathlineto{\pgfqpoint{2.689914in}{2.896540in}}%
\pgfpathlineto{\pgfqpoint{2.689889in}{2.896569in}}%
\pgfpathlineto{\pgfqpoint{2.689864in}{2.896599in}}%
\pgfpathlineto{\pgfqpoint{2.689840in}{2.896628in}}%
\pgfpathlineto{\pgfqpoint{2.689815in}{2.896657in}}%
\pgfpathlineto{\pgfqpoint{2.689790in}{2.896686in}}%
\pgfpathlineto{\pgfqpoint{2.689765in}{2.896715in}}%
\pgfpathlineto{\pgfqpoint{2.689740in}{2.896745in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{2.896774in}}%
\pgfpathlineto{\pgfqpoint{2.689691in}{2.896803in}}%
\pgfpathlineto{\pgfqpoint{2.689666in}{2.896832in}}%
\pgfpathlineto{\pgfqpoint{2.689641in}{2.896861in}}%
\pgfpathlineto{\pgfqpoint{2.689616in}{2.896891in}}%
\pgfpathlineto{\pgfqpoint{2.689592in}{2.896920in}}%
\pgfpathlineto{\pgfqpoint{2.689567in}{2.896949in}}%
\pgfpathlineto{\pgfqpoint{2.689542in}{2.896978in}}%
\pgfpathlineto{\pgfqpoint{2.689517in}{2.897007in}}%
\pgfpathlineto{\pgfqpoint{2.689493in}{2.897037in}}%
\pgfpathlineto{\pgfqpoint{2.689468in}{2.897066in}}%
\pgfpathlineto{\pgfqpoint{2.689443in}{2.897095in}}%
\pgfpathlineto{\pgfqpoint{2.689418in}{2.897124in}}%
\pgfpathlineto{\pgfqpoint{2.689393in}{2.897153in}}%
\pgfpathlineto{\pgfqpoint{2.689369in}{2.897183in}}%
\pgfpathlineto{\pgfqpoint{2.689344in}{2.897212in}}%
\pgfpathlineto{\pgfqpoint{2.689319in}{2.897241in}}%
\pgfpathlineto{\pgfqpoint{2.689294in}{2.897270in}}%
\pgfpathlineto{\pgfqpoint{2.689270in}{2.897299in}}%
\pgfpathlineto{\pgfqpoint{2.689245in}{2.897329in}}%
\pgfpathlineto{\pgfqpoint{2.689220in}{2.897358in}}%
\pgfpathlineto{\pgfqpoint{2.689195in}{2.897387in}}%
\pgfpathlineto{\pgfqpoint{2.689171in}{2.897416in}}%
\pgfpathlineto{\pgfqpoint{2.689146in}{2.897445in}}%
\pgfpathlineto{\pgfqpoint{2.689121in}{2.897475in}}%
\pgfpathlineto{\pgfqpoint{2.689096in}{2.897504in}}%
\pgfpathlineto{\pgfqpoint{2.689072in}{2.897533in}}%
\pgfpathlineto{\pgfqpoint{2.689047in}{2.897562in}}%
\pgfpathlineto{\pgfqpoint{2.689022in}{2.897591in}}%
\pgfpathlineto{\pgfqpoint{2.688998in}{2.897621in}}%
\pgfpathlineto{\pgfqpoint{2.688973in}{2.897650in}}%
\pgfpathlineto{\pgfqpoint{2.688948in}{2.897679in}}%
\pgfpathlineto{\pgfqpoint{2.688923in}{2.897708in}}%
\pgfpathlineto{\pgfqpoint{2.688899in}{2.897738in}}%
\pgfpathlineto{\pgfqpoint{2.688874in}{2.897767in}}%
\pgfpathlineto{\pgfqpoint{2.688849in}{2.897796in}}%
\pgfpathlineto{\pgfqpoint{2.688825in}{2.897825in}}%
\pgfpathlineto{\pgfqpoint{2.688800in}{2.897854in}}%
\pgfpathlineto{\pgfqpoint{2.688775in}{2.897884in}}%
\pgfpathlineto{\pgfqpoint{2.688750in}{2.897913in}}%
\pgfpathlineto{\pgfqpoint{2.688726in}{2.897942in}}%
\pgfpathlineto{\pgfqpoint{2.688701in}{2.897971in}}%
\pgfpathlineto{\pgfqpoint{2.688676in}{2.898001in}}%
\pgfpathlineto{\pgfqpoint{2.688652in}{2.898030in}}%
\pgfpathlineto{\pgfqpoint{2.688627in}{2.898059in}}%
\pgfpathlineto{\pgfqpoint{2.688602in}{2.898088in}}%
\pgfpathlineto{\pgfqpoint{2.688578in}{2.898117in}}%
\pgfpathlineto{\pgfqpoint{2.688553in}{2.898147in}}%
\pgfpathlineto{\pgfqpoint{2.688528in}{2.898176in}}%
\pgfpathlineto{\pgfqpoint{2.688504in}{2.898205in}}%
\pgfpathlineto{\pgfqpoint{2.688479in}{2.898234in}}%
\pgfpathlineto{\pgfqpoint{2.688454in}{2.898264in}}%
\pgfpathlineto{\pgfqpoint{2.688430in}{2.898293in}}%
\pgfpathlineto{\pgfqpoint{2.688405in}{2.898322in}}%
\pgfpathlineto{\pgfqpoint{2.688380in}{2.898351in}}%
\pgfpathlineto{\pgfqpoint{2.688356in}{2.898381in}}%
\pgfpathlineto{\pgfqpoint{2.688331in}{2.898410in}}%
\pgfpathlineto{\pgfqpoint{2.688306in}{2.898439in}}%
\pgfpathlineto{\pgfqpoint{2.688282in}{2.898468in}}%
\pgfpathlineto{\pgfqpoint{2.688257in}{2.898498in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{2.898527in}}%
\pgfpathlineto{\pgfqpoint{2.688208in}{2.898556in}}%
\pgfpathlineto{\pgfqpoint{2.688183in}{2.898585in}}%
\pgfpathlineto{\pgfqpoint{2.688158in}{2.898614in}}%
\pgfpathlineto{\pgfqpoint{2.688134in}{2.898644in}}%
\pgfpathlineto{\pgfqpoint{2.688109in}{2.898673in}}%
\pgfpathlineto{\pgfqpoint{2.688084in}{2.898702in}}%
\pgfpathlineto{\pgfqpoint{2.688060in}{2.898731in}}%
\pgfpathlineto{\pgfqpoint{2.688035in}{2.898761in}}%
\pgfpathlineto{\pgfqpoint{2.688011in}{2.898790in}}%
\pgfpathlineto{\pgfqpoint{2.687986in}{2.898819in}}%
\pgfpathlineto{\pgfqpoint{2.687961in}{2.898848in}}%
\pgfpathlineto{\pgfqpoint{2.687937in}{2.898878in}}%
\pgfpathlineto{\pgfqpoint{2.687912in}{2.898907in}}%
\pgfpathlineto{\pgfqpoint{2.687887in}{2.898936in}}%
\pgfpathlineto{\pgfqpoint{2.687863in}{2.898966in}}%
\pgfpathlineto{\pgfqpoint{2.687838in}{2.898995in}}%
\pgfpathlineto{\pgfqpoint{2.687814in}{2.899024in}}%
\pgfpathlineto{\pgfqpoint{2.687789in}{2.899053in}}%
\pgfpathlineto{\pgfqpoint{2.687764in}{2.899083in}}%
\pgfpathlineto{\pgfqpoint{2.687740in}{2.899112in}}%
\pgfpathlineto{\pgfqpoint{2.687715in}{2.899141in}}%
\pgfpathlineto{\pgfqpoint{2.687691in}{2.899170in}}%
\pgfpathlineto{\pgfqpoint{2.687666in}{2.899200in}}%
\pgfpathlineto{\pgfqpoint{2.687641in}{2.899229in}}%
\pgfpathlineto{\pgfqpoint{2.687617in}{2.899258in}}%
\pgfpathlineto{\pgfqpoint{2.687592in}{2.899287in}}%
\pgfpathlineto{\pgfqpoint{2.687568in}{2.899317in}}%
\pgfpathlineto{\pgfqpoint{2.687543in}{2.899346in}}%
\pgfpathlineto{\pgfqpoint{2.687519in}{2.899375in}}%
\pgfpathlineto{\pgfqpoint{2.687494in}{2.899404in}}%
\pgfpathlineto{\pgfqpoint{2.687469in}{2.899434in}}%
\pgfpathlineto{\pgfqpoint{2.687445in}{2.899463in}}%
\pgfpathlineto{\pgfqpoint{2.687420in}{2.899492in}}%
\pgfpathlineto{\pgfqpoint{2.687396in}{2.899522in}}%
\pgfpathlineto{\pgfqpoint{2.687371in}{2.899551in}}%
\pgfpathlineto{\pgfqpoint{2.687347in}{2.899580in}}%
\pgfpathlineto{\pgfqpoint{2.687322in}{2.899609in}}%
\pgfpathlineto{\pgfqpoint{2.687297in}{2.899639in}}%
\pgfpathlineto{\pgfqpoint{2.687273in}{2.899668in}}%
\pgfpathlineto{\pgfqpoint{2.687248in}{2.899697in}}%
\pgfpathlineto{\pgfqpoint{2.687224in}{2.899727in}}%
\pgfpathlineto{\pgfqpoint{2.687199in}{2.899756in}}%
\pgfpathlineto{\pgfqpoint{2.687175in}{2.899785in}}%
\pgfpathlineto{\pgfqpoint{2.687150in}{2.899814in}}%
\pgfpathlineto{\pgfqpoint{2.687126in}{2.899844in}}%
\pgfpathlineto{\pgfqpoint{2.687101in}{2.899873in}}%
\pgfpathlineto{\pgfqpoint{2.687077in}{2.899902in}}%
\pgfpathlineto{\pgfqpoint{2.687052in}{2.899932in}}%
\pgfpathlineto{\pgfqpoint{2.687028in}{2.899961in}}%
\pgfpathlineto{\pgfqpoint{2.687003in}{2.899990in}}%
\pgfpathlineto{\pgfqpoint{2.686979in}{2.900019in}}%
\pgfpathlineto{\pgfqpoint{2.686954in}{2.900049in}}%
\pgfpathlineto{\pgfqpoint{2.686930in}{2.900078in}}%
\pgfpathlineto{\pgfqpoint{2.686905in}{2.900107in}}%
\pgfpathlineto{\pgfqpoint{2.686880in}{2.900137in}}%
\pgfpathlineto{\pgfqpoint{2.686856in}{2.900166in}}%
\pgfpathlineto{\pgfqpoint{2.686831in}{2.900195in}}%
\pgfpathlineto{\pgfqpoint{2.686807in}{2.900224in}}%
\pgfpathlineto{\pgfqpoint{2.686782in}{2.900254in}}%
\pgfpathlineto{\pgfqpoint{2.686758in}{2.900283in}}%
\pgfpathlineto{\pgfqpoint{2.686733in}{2.900312in}}%
\pgfpathlineto{\pgfqpoint{2.686709in}{2.900342in}}%
\pgfpathlineto{\pgfqpoint{2.686684in}{2.900371in}}%
\pgfpathlineto{\pgfqpoint{2.686660in}{2.900400in}}%
\pgfpathlineto{\pgfqpoint{2.686636in}{2.900430in}}%
\pgfpathlineto{\pgfqpoint{2.686611in}{2.900459in}}%
\pgfpathlineto{\pgfqpoint{2.686587in}{2.900488in}}%
\pgfpathlineto{\pgfqpoint{2.686562in}{2.900517in}}%
\pgfpathlineto{\pgfqpoint{2.686538in}{2.900547in}}%
\pgfpathlineto{\pgfqpoint{2.686513in}{2.900576in}}%
\pgfpathlineto{\pgfqpoint{2.686489in}{2.900605in}}%
\pgfpathlineto{\pgfqpoint{2.686464in}{2.900635in}}%
\pgfpathlineto{\pgfqpoint{2.686440in}{2.900664in}}%
\pgfpathlineto{\pgfqpoint{2.686415in}{2.900693in}}%
\pgfpathlineto{\pgfqpoint{2.686391in}{2.900723in}}%
\pgfpathlineto{\pgfqpoint{2.686366in}{2.900752in}}%
\pgfpathlineto{\pgfqpoint{2.686342in}{2.900781in}}%
\pgfpathlineto{\pgfqpoint{2.686317in}{2.900811in}}%
\pgfpathlineto{\pgfqpoint{2.686293in}{2.900840in}}%
\pgfpathlineto{\pgfqpoint{2.686269in}{2.900869in}}%
\pgfpathlineto{\pgfqpoint{2.686244in}{2.900899in}}%
\pgfpathlineto{\pgfqpoint{2.686220in}{2.900928in}}%
\pgfpathlineto{\pgfqpoint{2.686195in}{2.900957in}}%
\pgfpathlineto{\pgfqpoint{2.686171in}{2.900986in}}%
\pgfpathlineto{\pgfqpoint{2.686146in}{2.901016in}}%
\pgfpathlineto{\pgfqpoint{2.686122in}{2.901045in}}%
\pgfpathlineto{\pgfqpoint{2.686098in}{2.901074in}}%
\pgfpathlineto{\pgfqpoint{2.686073in}{2.901104in}}%
\pgfpathlineto{\pgfqpoint{2.686049in}{2.901133in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{2.901162in}}%
\pgfpathlineto{\pgfqpoint{2.686000in}{2.901192in}}%
\pgfpathlineto{\pgfqpoint{2.685975in}{2.901221in}}%
\pgfpathlineto{\pgfqpoint{2.685951in}{2.901250in}}%
\pgfpathlineto{\pgfqpoint{2.685927in}{2.901280in}}%
\pgfpathlineto{\pgfqpoint{2.685902in}{2.901309in}}%
\pgfpathlineto{\pgfqpoint{2.685878in}{2.901338in}}%
\pgfpathlineto{\pgfqpoint{2.685853in}{2.901368in}}%
\pgfpathlineto{\pgfqpoint{2.685829in}{2.901397in}}%
\pgfpathlineto{\pgfqpoint{2.685805in}{2.901426in}}%
\pgfpathlineto{\pgfqpoint{2.685780in}{2.901456in}}%
\pgfpathlineto{\pgfqpoint{2.685756in}{2.901485in}}%
\pgfpathlineto{\pgfqpoint{2.685731in}{2.901514in}}%
\pgfpathlineto{\pgfqpoint{2.685707in}{2.901544in}}%
\pgfpathlineto{\pgfqpoint{2.685683in}{2.901573in}}%
\pgfpathlineto{\pgfqpoint{2.685658in}{2.901602in}}%
\pgfpathlineto{\pgfqpoint{2.685634in}{2.901632in}}%
\pgfpathlineto{\pgfqpoint{2.685609in}{2.901661in}}%
\pgfpathlineto{\pgfqpoint{2.685585in}{2.901690in}}%
\pgfpathlineto{\pgfqpoint{2.685561in}{2.901720in}}%
\pgfpathlineto{\pgfqpoint{2.685536in}{2.901749in}}%
\pgfpathlineto{\pgfqpoint{2.685512in}{2.901779in}}%
\pgfpathlineto{\pgfqpoint{2.685488in}{2.901808in}}%
\pgfpathlineto{\pgfqpoint{2.685463in}{2.901837in}}%
\pgfpathlineto{\pgfqpoint{2.685439in}{2.901867in}}%
\pgfpathlineto{\pgfqpoint{2.685415in}{2.901896in}}%
\pgfpathlineto{\pgfqpoint{2.685390in}{2.901925in}}%
\pgfpathlineto{\pgfqpoint{2.685366in}{2.901955in}}%
\pgfpathlineto{\pgfqpoint{2.685341in}{2.901984in}}%
\pgfpathlineto{\pgfqpoint{2.685317in}{2.902013in}}%
\pgfpathlineto{\pgfqpoint{2.685293in}{2.902043in}}%
\pgfpathlineto{\pgfqpoint{2.685268in}{2.902072in}}%
\pgfpathlineto{\pgfqpoint{2.685244in}{2.902101in}}%
\pgfpathlineto{\pgfqpoint{2.685220in}{2.902131in}}%
\pgfpathlineto{\pgfqpoint{2.685195in}{2.902160in}}%
\pgfpathlineto{\pgfqpoint{2.685171in}{2.902189in}}%
\pgfpathlineto{\pgfqpoint{2.685147in}{2.902219in}}%
\pgfpathlineto{\pgfqpoint{2.685122in}{2.902248in}}%
\pgfpathlineto{\pgfqpoint{2.685098in}{2.902278in}}%
\pgfpathlineto{\pgfqpoint{2.685074in}{2.902307in}}%
\pgfpathlineto{\pgfqpoint{2.685049in}{2.902336in}}%
\pgfpathlineto{\pgfqpoint{2.685025in}{2.902366in}}%
\pgfpathlineto{\pgfqpoint{2.685001in}{2.902395in}}%
\pgfpathlineto{\pgfqpoint{2.684976in}{2.902424in}}%
\pgfpathlineto{\pgfqpoint{2.684952in}{2.902454in}}%
\pgfpathlineto{\pgfqpoint{2.684928in}{2.902483in}}%
\pgfpathlineto{\pgfqpoint{2.684904in}{2.902513in}}%
\pgfpathlineto{\pgfqpoint{2.684879in}{2.902542in}}%
\pgfpathlineto{\pgfqpoint{2.684855in}{2.902571in}}%
\pgfpathlineto{\pgfqpoint{2.684831in}{2.902601in}}%
\pgfpathlineto{\pgfqpoint{2.684806in}{2.902630in}}%
\pgfpathlineto{\pgfqpoint{2.684782in}{2.902659in}}%
\pgfpathlineto{\pgfqpoint{2.684758in}{2.902689in}}%
\pgfpathlineto{\pgfqpoint{2.684733in}{2.902718in}}%
\pgfpathlineto{\pgfqpoint{2.684709in}{2.902748in}}%
\pgfpathlineto{\pgfqpoint{2.684685in}{2.902777in}}%
\pgfpathlineto{\pgfqpoint{2.684661in}{2.902806in}}%
\pgfpathlineto{\pgfqpoint{2.684636in}{2.902836in}}%
\pgfpathlineto{\pgfqpoint{2.684612in}{2.902865in}}%
\pgfpathlineto{\pgfqpoint{2.684588in}{2.902894in}}%
\pgfpathlineto{\pgfqpoint{2.684564in}{2.902924in}}%
\pgfpathlineto{\pgfqpoint{2.684539in}{2.902953in}}%
\pgfpathlineto{\pgfqpoint{2.684515in}{2.902983in}}%
\pgfpathlineto{\pgfqpoint{2.684491in}{2.903012in}}%
\pgfpathlineto{\pgfqpoint{2.684466in}{2.903041in}}%
\pgfpathlineto{\pgfqpoint{2.684442in}{2.903071in}}%
\pgfpathlineto{\pgfqpoint{2.684418in}{2.903100in}}%
\pgfpathlineto{\pgfqpoint{2.684394in}{2.903130in}}%
\pgfpathlineto{\pgfqpoint{2.684369in}{2.903159in}}%
\pgfpathlineto{\pgfqpoint{2.684345in}{2.903188in}}%
\pgfpathlineto{\pgfqpoint{2.684321in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.903247in}}%
\pgfpathlineto{\pgfqpoint{2.684272in}{2.903276in}}%
\pgfpathlineto{\pgfqpoint{2.684248in}{2.903306in}}%
\pgfpathlineto{\pgfqpoint{2.684224in}{2.903335in}}%
\pgfpathlineto{\pgfqpoint{2.684200in}{2.903365in}}%
\pgfpathlineto{\pgfqpoint{2.684176in}{2.903394in}}%
\pgfpathlineto{\pgfqpoint{2.684151in}{2.903423in}}%
\pgfpathlineto{\pgfqpoint{2.684127in}{2.903453in}}%
\pgfpathlineto{\pgfqpoint{2.684103in}{2.903482in}}%
\pgfpathlineto{\pgfqpoint{2.684079in}{2.903512in}}%
\pgfpathlineto{\pgfqpoint{2.684054in}{2.903541in}}%
\pgfpathlineto{\pgfqpoint{2.684030in}{2.903571in}}%
\pgfpathlineto{\pgfqpoint{2.684006in}{2.903600in}}%
\pgfpathlineto{\pgfqpoint{2.683982in}{2.903629in}}%
\pgfpathlineto{\pgfqpoint{2.683958in}{2.903659in}}%
\pgfpathlineto{\pgfqpoint{2.683933in}{2.903688in}}%
\pgfpathlineto{\pgfqpoint{2.683909in}{2.903718in}}%
\pgfpathlineto{\pgfqpoint{2.683885in}{2.903747in}}%
\pgfpathlineto{\pgfqpoint{2.683861in}{2.903776in}}%
\pgfpathlineto{\pgfqpoint{2.683837in}{2.903806in}}%
\pgfpathlineto{\pgfqpoint{2.683812in}{2.903835in}}%
\pgfpathlineto{\pgfqpoint{2.683788in}{2.903865in}}%
\pgfpathlineto{\pgfqpoint{2.683764in}{2.903894in}}%
\pgfpathlineto{\pgfqpoint{2.683740in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.683716in}{2.903953in}}%
\pgfpathlineto{\pgfqpoint{2.683691in}{2.903982in}}%
\pgfpathlineto{\pgfqpoint{2.683667in}{2.904012in}}%
\pgfpathlineto{\pgfqpoint{2.683643in}{2.904041in}}%
\pgfpathlineto{\pgfqpoint{2.683619in}{2.904071in}}%
\pgfpathlineto{\pgfqpoint{2.683595in}{2.904100in}}%
\pgfpathlineto{\pgfqpoint{2.683571in}{2.904129in}}%
\pgfpathlineto{\pgfqpoint{2.683546in}{2.904159in}}%
\pgfpathlineto{\pgfqpoint{2.683522in}{2.904188in}}%
\pgfpathlineto{\pgfqpoint{2.683498in}{2.904218in}}%
\pgfpathlineto{\pgfqpoint{2.683474in}{2.904247in}}%
\pgfpathlineto{\pgfqpoint{2.683450in}{2.904277in}}%
\pgfpathlineto{\pgfqpoint{2.683426in}{2.904306in}}%
\pgfpathlineto{\pgfqpoint{2.683401in}{2.904335in}}%
\pgfpathlineto{\pgfqpoint{2.683377in}{2.904365in}}%
\pgfpathlineto{\pgfqpoint{2.683353in}{2.904394in}}%
\pgfpathlineto{\pgfqpoint{2.683329in}{2.904424in}}%
\pgfpathlineto{\pgfqpoint{2.683305in}{2.904453in}}%
\pgfpathlineto{\pgfqpoint{2.683281in}{2.904483in}}%
\pgfpathlineto{\pgfqpoint{2.683257in}{2.904512in}}%
\pgfpathlineto{\pgfqpoint{2.683232in}{2.904541in}}%
\pgfpathlineto{\pgfqpoint{2.683208in}{2.904571in}}%
\pgfpathlineto{\pgfqpoint{2.683184in}{2.904600in}}%
\pgfpathlineto{\pgfqpoint{2.683160in}{2.904630in}}%
\pgfpathlineto{\pgfqpoint{2.683136in}{2.904659in}}%
\pgfpathlineto{\pgfqpoint{2.683112in}{2.904689in}}%
\pgfpathlineto{\pgfqpoint{2.683088in}{2.904718in}}%
\pgfpathlineto{\pgfqpoint{2.683064in}{2.904748in}}%
\pgfpathlineto{\pgfqpoint{2.683039in}{2.904777in}}%
\pgfpathlineto{\pgfqpoint{2.683015in}{2.904806in}}%
\pgfpathlineto{\pgfqpoint{2.682991in}{2.904836in}}%
\pgfpathlineto{\pgfqpoint{2.682967in}{2.904865in}}%
\pgfpathlineto{\pgfqpoint{2.682943in}{2.904895in}}%
\pgfpathlineto{\pgfqpoint{2.682919in}{2.904924in}}%
\pgfpathlineto{\pgfqpoint{2.682895in}{2.904954in}}%
\pgfpathlineto{\pgfqpoint{2.682871in}{2.904983in}}%
\pgfpathlineto{\pgfqpoint{2.682847in}{2.905013in}}%
\pgfpathlineto{\pgfqpoint{2.682823in}{2.905042in}}%
\pgfpathlineto{\pgfqpoint{2.682798in}{2.905072in}}%
\pgfpathlineto{\pgfqpoint{2.682774in}{2.905101in}}%
\pgfpathlineto{\pgfqpoint{2.682750in}{2.905130in}}%
\pgfpathlineto{\pgfqpoint{2.682726in}{2.905160in}}%
\pgfpathlineto{\pgfqpoint{2.682702in}{2.905189in}}%
\pgfpathlineto{\pgfqpoint{2.682678in}{2.905219in}}%
\pgfpathlineto{\pgfqpoint{2.682654in}{2.905248in}}%
\pgfpathlineto{\pgfqpoint{2.682630in}{2.905278in}}%
\pgfpathlineto{\pgfqpoint{2.682606in}{2.905307in}}%
\pgfpathlineto{\pgfqpoint{2.682582in}{2.905337in}}%
\pgfpathlineto{\pgfqpoint{2.682558in}{2.905366in}}%
\pgfpathlineto{\pgfqpoint{2.682534in}{2.905396in}}%
\pgfpathlineto{\pgfqpoint{2.682510in}{2.905425in}}%
\pgfpathlineto{\pgfqpoint{2.682486in}{2.905455in}}%
\pgfpathlineto{\pgfqpoint{2.682461in}{2.905484in}}%
\pgfpathlineto{\pgfqpoint{2.682437in}{2.905514in}}%
\pgfpathlineto{\pgfqpoint{2.682413in}{2.905543in}}%
\pgfpathlineto{\pgfqpoint{2.682389in}{2.905572in}}%
\pgfpathlineto{\pgfqpoint{2.682365in}{2.905602in}}%
\pgfpathlineto{\pgfqpoint{2.682341in}{2.905631in}}%
\pgfpathlineto{\pgfqpoint{2.682317in}{2.905661in}}%
\pgfpathlineto{\pgfqpoint{2.682293in}{2.905690in}}%
\pgfpathlineto{\pgfqpoint{2.682269in}{2.905720in}}%
\pgfpathlineto{\pgfqpoint{2.682245in}{2.905749in}}%
\pgfpathlineto{\pgfqpoint{2.682221in}{2.905779in}}%
\pgfpathlineto{\pgfqpoint{2.682197in}{2.905808in}}%
\pgfpathlineto{\pgfqpoint{2.682173in}{2.905838in}}%
\pgfpathlineto{\pgfqpoint{2.682149in}{2.905867in}}%
\pgfpathlineto{\pgfqpoint{2.682125in}{2.905897in}}%
\pgfpathlineto{\pgfqpoint{2.682101in}{2.905926in}}%
\pgfpathlineto{\pgfqpoint{2.682077in}{2.905956in}}%
\pgfpathlineto{\pgfqpoint{2.682053in}{2.905985in}}%
\pgfpathlineto{\pgfqpoint{2.682029in}{2.906015in}}%
\pgfpathlineto{\pgfqpoint{2.682005in}{2.906044in}}%
\pgfpathlineto{\pgfqpoint{2.681981in}{2.906074in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{2.906103in}}%
\pgfpathlineto{\pgfqpoint{2.681933in}{2.906133in}}%
\pgfpathlineto{\pgfqpoint{2.681909in}{2.906162in}}%
\pgfpathlineto{\pgfqpoint{2.681885in}{2.906192in}}%
\pgfpathlineto{\pgfqpoint{2.681861in}{2.906221in}}%
\pgfpathlineto{\pgfqpoint{2.681837in}{2.906251in}}%
\pgfpathlineto{\pgfqpoint{2.681813in}{2.906280in}}%
\pgfpathlineto{\pgfqpoint{2.681789in}{2.906310in}}%
\pgfpathlineto{\pgfqpoint{2.681765in}{2.906339in}}%
\pgfpathlineto{\pgfqpoint{2.681741in}{2.906369in}}%
\pgfpathlineto{\pgfqpoint{2.681717in}{2.906398in}}%
\pgfpathlineto{\pgfqpoint{2.681693in}{2.906428in}}%
\pgfpathlineto{\pgfqpoint{2.681669in}{2.906457in}}%
\pgfpathlineto{\pgfqpoint{2.681645in}{2.906487in}}%
\pgfpathlineto{\pgfqpoint{2.681621in}{2.906516in}}%
\pgfpathlineto{\pgfqpoint{2.681597in}{2.906546in}}%
\pgfpathlineto{\pgfqpoint{2.681573in}{2.906575in}}%
\pgfpathlineto{\pgfqpoint{2.681549in}{2.906605in}}%
\pgfpathlineto{\pgfqpoint{2.681525in}{2.906634in}}%
\pgfpathlineto{\pgfqpoint{2.681501in}{2.906664in}}%
\pgfpathlineto{\pgfqpoint{2.681477in}{2.906693in}}%
\pgfpathlineto{\pgfqpoint{2.681453in}{2.906723in}}%
\pgfpathlineto{\pgfqpoint{2.681429in}{2.906752in}}%
\pgfpathlineto{\pgfqpoint{2.681406in}{2.906782in}}%
\pgfpathlineto{\pgfqpoint{2.681382in}{2.906811in}}%
\pgfpathlineto{\pgfqpoint{2.681358in}{2.906841in}}%
\pgfpathlineto{\pgfqpoint{2.681334in}{2.906870in}}%
\pgfpathlineto{\pgfqpoint{2.681310in}{2.906900in}}%
\pgfpathlineto{\pgfqpoint{2.681286in}{2.906929in}}%
\pgfpathlineto{\pgfqpoint{2.681262in}{2.906959in}}%
\pgfpathlineto{\pgfqpoint{2.681238in}{2.906988in}}%
\pgfpathlineto{\pgfqpoint{2.681214in}{2.907018in}}%
\pgfpathlineto{\pgfqpoint{2.681190in}{2.907047in}}%
\pgfpathlineto{\pgfqpoint{2.681166in}{2.907077in}}%
\pgfpathlineto{\pgfqpoint{2.681142in}{2.907106in}}%
\pgfpathlineto{\pgfqpoint{2.681118in}{2.907136in}}%
\pgfpathlineto{\pgfqpoint{2.681094in}{2.907166in}}%
\pgfpathlineto{\pgfqpoint{2.681071in}{2.907195in}}%
\pgfpathlineto{\pgfqpoint{2.681047in}{2.907225in}}%
\pgfpathlineto{\pgfqpoint{2.681023in}{2.907254in}}%
\pgfpathlineto{\pgfqpoint{2.680999in}{2.907284in}}%
\pgfpathlineto{\pgfqpoint{2.680975in}{2.907313in}}%
\pgfpathlineto{\pgfqpoint{2.680951in}{2.907343in}}%
\pgfpathlineto{\pgfqpoint{2.680927in}{2.907372in}}%
\pgfpathlineto{\pgfqpoint{2.680903in}{2.907402in}}%
\pgfpathlineto{\pgfqpoint{2.680879in}{2.907431in}}%
\pgfpathlineto{\pgfqpoint{2.680855in}{2.907461in}}%
\pgfpathlineto{\pgfqpoint{2.680832in}{2.907490in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{2.907520in}}%
\pgfpathlineto{\pgfqpoint{2.680784in}{2.907550in}}%
\pgfpathlineto{\pgfqpoint{2.680760in}{2.907579in}}%
\pgfpathlineto{\pgfqpoint{2.680736in}{2.907609in}}%
\pgfpathlineto{\pgfqpoint{2.680712in}{2.907638in}}%
\pgfpathlineto{\pgfqpoint{2.680688in}{2.907668in}}%
\pgfpathlineto{\pgfqpoint{2.680664in}{2.907697in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{2.907727in}}%
\pgfpathlineto{\pgfqpoint{2.680617in}{2.907756in}}%
\pgfpathlineto{\pgfqpoint{2.680593in}{2.907786in}}%
\pgfpathlineto{\pgfqpoint{2.680569in}{2.907815in}}%
\pgfpathlineto{\pgfqpoint{2.680545in}{2.907845in}}%
\pgfpathlineto{\pgfqpoint{2.680521in}{2.907875in}}%
\pgfpathlineto{\pgfqpoint{2.680497in}{2.907904in}}%
\pgfpathlineto{\pgfqpoint{2.680474in}{2.907934in}}%
\pgfpathlineto{\pgfqpoint{2.680450in}{2.907963in}}%
\pgfpathlineto{\pgfqpoint{2.680426in}{2.907993in}}%
\pgfpathlineto{\pgfqpoint{2.680402in}{2.908022in}}%
\pgfpathlineto{\pgfqpoint{2.680378in}{2.908052in}}%
\pgfpathlineto{\pgfqpoint{2.680354in}{2.908081in}}%
\pgfpathlineto{\pgfqpoint{2.680331in}{2.908111in}}%
\pgfpathlineto{\pgfqpoint{2.680307in}{2.908141in}}%
\pgfpathlineto{\pgfqpoint{2.680283in}{2.908170in}}%
\pgfpathlineto{\pgfqpoint{2.680259in}{2.908200in}}%
\pgfpathlineto{\pgfqpoint{2.680235in}{2.908229in}}%
\pgfpathlineto{\pgfqpoint{2.680211in}{2.908259in}}%
\pgfpathlineto{\pgfqpoint{2.680188in}{2.908288in}}%
\pgfpathlineto{\pgfqpoint{2.680164in}{2.908318in}}%
\pgfpathlineto{\pgfqpoint{2.680140in}{2.908348in}}%
\pgfpathlineto{\pgfqpoint{2.680116in}{2.908377in}}%
\pgfpathlineto{\pgfqpoint{2.680092in}{2.908407in}}%
\pgfpathlineto{\pgfqpoint{2.680069in}{2.908436in}}%
\pgfpathlineto{\pgfqpoint{2.680045in}{2.908466in}}%
\pgfpathlineto{\pgfqpoint{2.680021in}{2.908495in}}%
\pgfpathlineto{\pgfqpoint{2.679997in}{2.908525in}}%
\pgfpathlineto{\pgfqpoint{2.679973in}{2.908555in}}%
\pgfpathlineto{\pgfqpoint{2.679950in}{2.908584in}}%
\pgfpathlineto{\pgfqpoint{2.679926in}{2.908614in}}%
\pgfpathlineto{\pgfqpoint{2.679902in}{2.908643in}}%
\pgfpathlineto{\pgfqpoint{2.679878in}{2.908673in}}%
\pgfpathlineto{\pgfqpoint{2.679854in}{2.908702in}}%
\pgfpathlineto{\pgfqpoint{2.679831in}{2.908732in}}%
\pgfpathlineto{\pgfqpoint{2.679807in}{2.908762in}}%
\pgfpathlineto{\pgfqpoint{2.679783in}{2.908791in}}%
\pgfpathlineto{\pgfqpoint{2.679759in}{2.908821in}}%
\pgfpathlineto{\pgfqpoint{2.679735in}{2.908850in}}%
\pgfpathlineto{\pgfqpoint{2.679712in}{2.908880in}}%
\pgfpathlineto{\pgfqpoint{2.679688in}{2.908910in}}%
\pgfpathlineto{\pgfqpoint{2.679664in}{2.908939in}}%
\pgfpathlineto{\pgfqpoint{2.679640in}{2.908969in}}%
\pgfpathlineto{\pgfqpoint{2.679617in}{2.908998in}}%
\pgfpathlineto{\pgfqpoint{2.679593in}{2.909028in}}%
\pgfpathlineto{\pgfqpoint{2.679569in}{2.909058in}}%
\pgfpathlineto{\pgfqpoint{2.679545in}{2.909087in}}%
\pgfpathlineto{\pgfqpoint{2.679522in}{2.909117in}}%
\pgfpathlineto{\pgfqpoint{2.679498in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{2.679474in}{2.909176in}}%
\pgfpathlineto{\pgfqpoint{2.679450in}{2.909206in}}%
\pgfpathlineto{\pgfqpoint{2.679427in}{2.909235in}}%
\pgfpathlineto{\pgfqpoint{2.679403in}{2.909265in}}%
\pgfpathlineto{\pgfqpoint{2.679379in}{2.909294in}}%
\pgfpathlineto{\pgfqpoint{2.679355in}{2.909324in}}%
\pgfpathlineto{\pgfqpoint{2.679332in}{2.909354in}}%
\pgfpathlineto{\pgfqpoint{2.679308in}{2.909383in}}%
\pgfpathlineto{\pgfqpoint{2.679284in}{2.909413in}}%
\pgfpathlineto{\pgfqpoint{2.679261in}{2.909442in}}%
\pgfpathlineto{\pgfqpoint{2.679237in}{2.909472in}}%
\pgfpathlineto{\pgfqpoint{2.679213in}{2.909502in}}%
\pgfpathlineto{\pgfqpoint{2.679189in}{2.909531in}}%
\pgfpathlineto{\pgfqpoint{2.679166in}{2.909561in}}%
\pgfpathlineto{\pgfqpoint{2.679142in}{2.909590in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{2.909620in}}%
\pgfpathlineto{\pgfqpoint{2.679094in}{2.909650in}}%
\pgfpathlineto{\pgfqpoint{2.679071in}{2.909679in}}%
\pgfpathlineto{\pgfqpoint{2.679047in}{2.909709in}}%
\pgfpathlineto{\pgfqpoint{2.679023in}{2.909738in}}%
\pgfpathlineto{\pgfqpoint{2.679000in}{2.909768in}}%
\pgfpathlineto{\pgfqpoint{2.678976in}{2.909798in}}%
\pgfpathlineto{\pgfqpoint{2.678952in}{2.909827in}}%
\pgfpathlineto{\pgfqpoint{2.678929in}{2.909857in}}%
\pgfpathlineto{\pgfqpoint{2.678905in}{2.909887in}}%
\pgfpathlineto{\pgfqpoint{2.678881in}{2.909916in}}%
\pgfpathlineto{\pgfqpoint{2.678858in}{2.909946in}}%
\pgfpathlineto{\pgfqpoint{2.678834in}{2.909975in}}%
\pgfpathlineto{\pgfqpoint{2.678810in}{2.910005in}}%
\pgfpathlineto{\pgfqpoint{2.678787in}{2.910035in}}%
\pgfpathlineto{\pgfqpoint{2.678763in}{2.910064in}}%
\pgfpathlineto{\pgfqpoint{2.678739in}{2.910094in}}%
\pgfpathlineto{\pgfqpoint{2.678716in}{2.910124in}}%
\pgfpathlineto{\pgfqpoint{2.678692in}{2.910153in}}%
\pgfpathlineto{\pgfqpoint{2.678668in}{2.910183in}}%
\pgfpathlineto{\pgfqpoint{2.678645in}{2.910213in}}%
\pgfpathlineto{\pgfqpoint{2.678621in}{2.910242in}}%
\pgfpathlineto{\pgfqpoint{2.678597in}{2.910272in}}%
\pgfpathlineto{\pgfqpoint{2.678574in}{2.910301in}}%
\pgfpathlineto{\pgfqpoint{2.678550in}{2.910331in}}%
\pgfpathlineto{\pgfqpoint{2.678526in}{2.910361in}}%
\pgfpathlineto{\pgfqpoint{2.678503in}{2.910390in}}%
\pgfpathlineto{\pgfqpoint{2.678479in}{2.910420in}}%
\pgfpathlineto{\pgfqpoint{2.678455in}{2.910450in}}%
\pgfpathlineto{\pgfqpoint{2.678432in}{2.910479in}}%
\pgfpathlineto{\pgfqpoint{2.678408in}{2.910509in}}%
\pgfpathlineto{\pgfqpoint{2.678384in}{2.910539in}}%
\pgfpathlineto{\pgfqpoint{2.678361in}{2.910568in}}%
\pgfpathlineto{\pgfqpoint{2.678337in}{2.910598in}}%
\pgfpathlineto{\pgfqpoint{2.678313in}{2.910628in}}%
\pgfpathlineto{\pgfqpoint{2.678290in}{2.910657in}}%
\pgfpathlineto{\pgfqpoint{2.678266in}{2.910687in}}%
\pgfpathlineto{\pgfqpoint{2.678243in}{2.910716in}}%
\pgfpathlineto{\pgfqpoint{2.678219in}{2.910746in}}%
\pgfpathlineto{\pgfqpoint{2.678195in}{2.910776in}}%
\pgfpathlineto{\pgfqpoint{2.678172in}{2.910805in}}%
\pgfpathlineto{\pgfqpoint{2.678148in}{2.910835in}}%
\pgfpathlineto{\pgfqpoint{2.678125in}{2.910865in}}%
\pgfpathlineto{\pgfqpoint{2.678101in}{2.910894in}}%
\pgfpathlineto{\pgfqpoint{2.678077in}{2.910924in}}%
\pgfpathlineto{\pgfqpoint{2.678054in}{2.910954in}}%
\pgfpathlineto{\pgfqpoint{2.678030in}{2.910983in}}%
\pgfpathlineto{\pgfqpoint{2.678007in}{2.911013in}}%
\pgfpathlineto{\pgfqpoint{2.677983in}{2.911043in}}%
\pgfpathlineto{\pgfqpoint{2.677959in}{2.911072in}}%
\pgfpathlineto{\pgfqpoint{2.677936in}{2.911102in}}%
\pgfpathlineto{\pgfqpoint{2.677912in}{2.911132in}}%
\pgfpathlineto{\pgfqpoint{2.677889in}{2.911161in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{2.677841in}{2.911221in}}%
\pgfpathlineto{\pgfqpoint{2.677818in}{2.911250in}}%
\pgfpathlineto{\pgfqpoint{2.677794in}{2.911280in}}%
\pgfpathlineto{\pgfqpoint{2.677771in}{2.911310in}}%
\pgfpathlineto{\pgfqpoint{2.677747in}{2.911339in}}%
\pgfpathlineto{\pgfqpoint{2.677724in}{2.911369in}}%
\pgfpathlineto{\pgfqpoint{2.677700in}{2.911399in}}%
\pgfpathlineto{\pgfqpoint{2.677676in}{2.911428in}}%
\pgfpathlineto{\pgfqpoint{2.677653in}{2.911458in}}%
\pgfpathlineto{\pgfqpoint{2.677629in}{2.911488in}}%
\pgfpathlineto{\pgfqpoint{2.677606in}{2.911517in}}%
\pgfpathlineto{\pgfqpoint{2.677582in}{2.911547in}}%
\pgfpathlineto{\pgfqpoint{2.677559in}{2.911577in}}%
\pgfpathlineto{\pgfqpoint{2.677535in}{2.911607in}}%
\pgfpathlineto{\pgfqpoint{2.677512in}{2.911636in}}%
\pgfpathlineto{\pgfqpoint{2.677488in}{2.911666in}}%
\pgfpathlineto{\pgfqpoint{2.677464in}{2.911696in}}%
\pgfpathlineto{\pgfqpoint{2.677441in}{2.911725in}}%
\pgfpathlineto{\pgfqpoint{2.677417in}{2.911755in}}%
\pgfpathlineto{\pgfqpoint{2.677394in}{2.911785in}}%
\pgfpathlineto{\pgfqpoint{2.677370in}{2.911814in}}%
\pgfpathlineto{\pgfqpoint{2.677347in}{2.911844in}}%
\pgfpathlineto{\pgfqpoint{2.677323in}{2.911874in}}%
\pgfpathlineto{\pgfqpoint{2.677300in}{2.911903in}}%
\pgfpathlineto{\pgfqpoint{2.677276in}{2.911933in}}%
\pgfpathlineto{\pgfqpoint{2.677253in}{2.911963in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{2.911993in}}%
\pgfpathlineto{\pgfqpoint{2.677206in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{2.677182in}{2.912052in}}%
\pgfpathlineto{\pgfqpoint{2.677159in}{2.912082in}}%
\pgfpathlineto{\pgfqpoint{2.677135in}{2.912111in}}%
\pgfpathlineto{\pgfqpoint{2.677112in}{2.912141in}}%
\pgfpathlineto{\pgfqpoint{2.677088in}{2.912171in}}%
\pgfpathlineto{\pgfqpoint{2.677065in}{2.912200in}}%
\pgfpathlineto{\pgfqpoint{2.677041in}{2.912230in}}%
\pgfpathlineto{\pgfqpoint{2.677018in}{2.912260in}}%
\pgfpathlineto{\pgfqpoint{2.676994in}{2.912290in}}%
\pgfpathlineto{\pgfqpoint{2.676971in}{2.912319in}}%
\pgfpathlineto{\pgfqpoint{2.676947in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{2.676924in}{2.912379in}}%
\pgfpathlineto{\pgfqpoint{2.676900in}{2.912408in}}%
\pgfpathlineto{\pgfqpoint{2.676877in}{2.912438in}}%
\pgfpathlineto{\pgfqpoint{2.676853in}{2.912468in}}%
\pgfpathlineto{\pgfqpoint{2.676830in}{2.912498in}}%
\pgfpathlineto{\pgfqpoint{2.676806in}{2.912527in}}%
\pgfpathlineto{\pgfqpoint{2.676783in}{2.912557in}}%
\pgfpathlineto{\pgfqpoint{2.676759in}{2.912587in}}%
\pgfpathlineto{\pgfqpoint{2.676736in}{2.912616in}}%
\pgfpathlineto{\pgfqpoint{2.676712in}{2.912646in}}%
\pgfpathlineto{\pgfqpoint{2.676689in}{2.912676in}}%
\pgfpathlineto{\pgfqpoint{2.676665in}{2.912706in}}%
\pgfpathlineto{\pgfqpoint{2.676642in}{2.912735in}}%
\pgfpathlineto{\pgfqpoint{2.676619in}{2.912765in}}%
\pgfpathlineto{\pgfqpoint{2.676595in}{2.912795in}}%
\pgfpathlineto{\pgfqpoint{2.676572in}{2.912825in}}%
\pgfpathlineto{\pgfqpoint{2.676548in}{2.912854in}}%
\pgfpathlineto{\pgfqpoint{2.676525in}{2.912884in}}%
\pgfpathlineto{\pgfqpoint{2.676501in}{2.912914in}}%
\pgfpathlineto{\pgfqpoint{2.676478in}{2.912943in}}%
\pgfpathlineto{\pgfqpoint{2.676454in}{2.912973in}}%
\pgfpathlineto{\pgfqpoint{2.676431in}{2.913003in}}%
\pgfpathlineto{\pgfqpoint{2.676408in}{2.913033in}}%
\pgfpathlineto{\pgfqpoint{2.676384in}{2.913062in}}%
\pgfpathlineto{\pgfqpoint{2.676361in}{2.913092in}}%
\pgfpathlineto{\pgfqpoint{2.676337in}{2.913122in}}%
\pgfpathlineto{\pgfqpoint{2.676314in}{2.913152in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{2.913181in}}%
\pgfpathlineto{\pgfqpoint{2.676267in}{2.913211in}}%
\pgfpathlineto{\pgfqpoint{2.676244in}{2.913241in}}%
\pgfpathlineto{\pgfqpoint{2.676220in}{2.913271in}}%
\pgfpathlineto{\pgfqpoint{2.676197in}{2.913300in}}%
\pgfpathlineto{\pgfqpoint{2.676173in}{2.913330in}}%
\pgfpathlineto{\pgfqpoint{2.676150in}{2.913360in}}%
\pgfpathlineto{\pgfqpoint{2.676127in}{2.913390in}}%
\pgfpathlineto{\pgfqpoint{2.676103in}{2.913419in}}%
\pgfpathlineto{\pgfqpoint{2.676080in}{2.913449in}}%
\pgfpathlineto{\pgfqpoint{2.676056in}{2.913479in}}%
\pgfpathlineto{\pgfqpoint{2.676033in}{2.913509in}}%
\pgfpathlineto{\pgfqpoint{2.676010in}{2.913538in}}%
\pgfpathlineto{\pgfqpoint{2.675986in}{2.913568in}}%
\pgfpathlineto{\pgfqpoint{2.675963in}{2.913598in}}%
\pgfpathlineto{\pgfqpoint{2.675939in}{2.913628in}}%
\pgfpathlineto{\pgfqpoint{2.675916in}{2.913657in}}%
\pgfpathlineto{\pgfqpoint{2.675893in}{2.913687in}}%
\pgfpathlineto{\pgfqpoint{2.675869in}{2.913717in}}%
\pgfpathlineto{\pgfqpoint{2.675846in}{2.913747in}}%
\pgfpathlineto{\pgfqpoint{2.675822in}{2.913776in}}%
\pgfpathlineto{\pgfqpoint{2.675799in}{2.913806in}}%
\pgfpathlineto{\pgfqpoint{2.675776in}{2.913836in}}%
\pgfpathlineto{\pgfqpoint{2.675752in}{2.913866in}}%
\pgfpathlineto{\pgfqpoint{2.675729in}{2.913895in}}%
\pgfpathlineto{\pgfqpoint{2.675706in}{2.913925in}}%
\pgfpathlineto{\pgfqpoint{2.675682in}{2.913955in}}%
\pgfpathlineto{\pgfqpoint{2.675659in}{2.913985in}}%
\pgfpathlineto{\pgfqpoint{2.675636in}{2.914015in}}%
\pgfpathlineto{\pgfqpoint{2.675612in}{2.914044in}}%
\pgfpathlineto{\pgfqpoint{2.675589in}{2.914074in}}%
\pgfpathlineto{\pgfqpoint{2.675566in}{2.914104in}}%
\pgfpathlineto{\pgfqpoint{2.675542in}{2.914134in}}%
\pgfpathlineto{\pgfqpoint{2.675519in}{2.914163in}}%
\pgfpathlineto{\pgfqpoint{2.675495in}{2.914193in}}%
\pgfpathlineto{\pgfqpoint{2.675472in}{2.914223in}}%
\pgfpathlineto{\pgfqpoint{2.675449in}{2.914253in}}%
\pgfpathlineto{\pgfqpoint{2.675425in}{2.914282in}}%
\pgfpathlineto{\pgfqpoint{2.675402in}{2.914312in}}%
\pgfpathlineto{\pgfqpoint{2.675379in}{2.914342in}}%
\pgfpathlineto{\pgfqpoint{2.675355in}{2.914372in}}%
\pgfpathlineto{\pgfqpoint{2.675332in}{2.914402in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{2.914431in}}%
\pgfpathlineto{\pgfqpoint{2.675285in}{2.914461in}}%
\pgfpathlineto{\pgfqpoint{2.675262in}{2.914491in}}%
\pgfpathlineto{\pgfqpoint{2.675239in}{2.914521in}}%
\pgfpathlineto{\pgfqpoint{2.675216in}{2.914551in}}%
\pgfpathlineto{\pgfqpoint{2.675192in}{2.914580in}}%
\pgfpathlineto{\pgfqpoint{2.675169in}{2.914610in}}%
\pgfpathlineto{\pgfqpoint{2.675146in}{2.914640in}}%
\pgfpathlineto{\pgfqpoint{2.675122in}{2.914670in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{2.914700in}}%
\pgfpathlineto{\pgfqpoint{2.675076in}{2.914729in}}%
\pgfpathlineto{\pgfqpoint{2.675052in}{2.914759in}}%
\pgfpathlineto{\pgfqpoint{2.675029in}{2.914789in}}%
\pgfpathlineto{\pgfqpoint{2.675006in}{2.914819in}}%
\pgfpathlineto{\pgfqpoint{2.674983in}{2.914849in}}%
\pgfpathlineto{\pgfqpoint{2.674959in}{2.914878in}}%
\pgfpathlineto{\pgfqpoint{2.674936in}{2.914908in}}%
\pgfpathlineto{\pgfqpoint{2.674913in}{2.914938in}}%
\pgfpathlineto{\pgfqpoint{2.674889in}{2.914968in}}%
\pgfpathlineto{\pgfqpoint{2.674866in}{2.914998in}}%
\pgfpathlineto{\pgfqpoint{2.674843in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{2.674820in}{2.915057in}}%
\pgfpathlineto{\pgfqpoint{2.674796in}{2.915087in}}%
\pgfpathlineto{\pgfqpoint{2.674773in}{2.915117in}}%
\pgfpathlineto{\pgfqpoint{2.674750in}{2.915147in}}%
\pgfpathlineto{\pgfqpoint{2.674726in}{2.915176in}}%
\pgfpathlineto{\pgfqpoint{2.674703in}{2.915206in}}%
\pgfpathlineto{\pgfqpoint{2.674680in}{2.915236in}}%
\pgfpathlineto{\pgfqpoint{2.674657in}{2.915266in}}%
\pgfpathlineto{\pgfqpoint{2.674633in}{2.915296in}}%
\pgfpathlineto{\pgfqpoint{2.674610in}{2.915325in}}%
\pgfpathlineto{\pgfqpoint{2.674587in}{2.915355in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{2.915385in}}%
\pgfpathlineto{\pgfqpoint{2.674540in}{2.915415in}}%
\pgfpathlineto{\pgfqpoint{2.674517in}{2.915445in}}%
\pgfpathlineto{\pgfqpoint{2.674494in}{2.915475in}}%
\pgfpathlineto{\pgfqpoint{2.674471in}{2.915504in}}%
\pgfpathlineto{\pgfqpoint{2.674447in}{2.915534in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{2.915564in}}%
\pgfpathlineto{\pgfqpoint{2.674401in}{2.915594in}}%
\pgfpathlineto{\pgfqpoint{2.674378in}{2.915624in}}%
\pgfpathlineto{\pgfqpoint{2.674355in}{2.915654in}}%
\pgfpathlineto{\pgfqpoint{2.674331in}{2.915683in}}%
\pgfpathlineto{\pgfqpoint{2.674308in}{2.915713in}}%
\pgfpathlineto{\pgfqpoint{2.674285in}{2.915743in}}%
\pgfpathlineto{\pgfqpoint{2.674262in}{2.915773in}}%
\pgfpathlineto{\pgfqpoint{2.674238in}{2.915803in}}%
\pgfpathlineto{\pgfqpoint{2.674215in}{2.915833in}}%
\pgfpathlineto{\pgfqpoint{2.674192in}{2.915862in}}%
\pgfpathlineto{\pgfqpoint{2.674169in}{2.915892in}}%
\pgfpathlineto{\pgfqpoint{2.674146in}{2.915922in}}%
\pgfpathlineto{\pgfqpoint{2.674122in}{2.915952in}}%
\pgfpathlineto{\pgfqpoint{2.674099in}{2.915982in}}%
\pgfpathlineto{\pgfqpoint{2.674076in}{2.916012in}}%
\pgfpathlineto{\pgfqpoint{2.674053in}{2.916041in}}%
\pgfpathlineto{\pgfqpoint{2.674030in}{2.916071in}}%
\pgfpathlineto{\pgfqpoint{2.674006in}{2.916101in}}%
\pgfpathlineto{\pgfqpoint{2.673983in}{2.916131in}}%
\pgfpathlineto{\pgfqpoint{2.673960in}{2.916161in}}%
\pgfpathlineto{\pgfqpoint{2.673937in}{2.916191in}}%
\pgfpathlineto{\pgfqpoint{2.673914in}{2.916221in}}%
\pgfpathlineto{\pgfqpoint{2.673890in}{2.916250in}}%
\pgfpathlineto{\pgfqpoint{2.673867in}{2.916280in}}%
\pgfpathlineto{\pgfqpoint{2.673844in}{2.916310in}}%
\pgfpathlineto{\pgfqpoint{2.673821in}{2.916340in}}%
\pgfpathlineto{\pgfqpoint{2.673798in}{2.916370in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.916400in}}%
\pgfpathlineto{\pgfqpoint{2.673751in}{2.916429in}}%
\pgfpathlineto{\pgfqpoint{2.673728in}{2.916459in}}%
\pgfpathlineto{\pgfqpoint{2.673705in}{2.916489in}}%
\pgfpathlineto{\pgfqpoint{2.673682in}{2.916519in}}%
\pgfpathlineto{\pgfqpoint{2.673659in}{2.916549in}}%
\pgfpathlineto{\pgfqpoint{2.673636in}{2.916579in}}%
\pgfpathlineto{\pgfqpoint{2.673612in}{2.916609in}}%
\pgfpathlineto{\pgfqpoint{2.673589in}{2.916639in}}%
\pgfpathlineto{\pgfqpoint{2.673566in}{2.916668in}}%
\pgfpathlineto{\pgfqpoint{2.673543in}{2.916698in}}%
\pgfpathlineto{\pgfqpoint{2.673520in}{2.916728in}}%
\pgfpathlineto{\pgfqpoint{2.673497in}{2.916758in}}%
\pgfpathlineto{\pgfqpoint{2.673474in}{2.916788in}}%
\pgfpathlineto{\pgfqpoint{2.673450in}{2.916818in}}%
\pgfpathlineto{\pgfqpoint{2.673427in}{2.916848in}}%
\pgfpathlineto{\pgfqpoint{2.673404in}{2.916877in}}%
\pgfpathlineto{\pgfqpoint{2.673381in}{2.916907in}}%
\pgfpathlineto{\pgfqpoint{2.673358in}{2.916937in}}%
\pgfpathlineto{\pgfqpoint{2.673335in}{2.916967in}}%
\pgfpathlineto{\pgfqpoint{2.673312in}{2.916997in}}%
\pgfpathlineto{\pgfqpoint{2.673289in}{2.917027in}}%
\pgfpathlineto{\pgfqpoint{2.673265in}{2.917057in}}%
\pgfpathlineto{\pgfqpoint{2.673242in}{2.917087in}}%
\pgfpathlineto{\pgfqpoint{2.673219in}{2.917116in}}%
\pgfpathlineto{\pgfqpoint{2.673196in}{2.917146in}}%
\pgfpathlineto{\pgfqpoint{2.673173in}{2.917176in}}%
\pgfpathlineto{\pgfqpoint{2.673150in}{2.917206in}}%
\pgfpathlineto{\pgfqpoint{2.673127in}{2.917236in}}%
\pgfpathlineto{\pgfqpoint{2.673104in}{2.917266in}}%
\pgfpathlineto{\pgfqpoint{2.673081in}{2.917296in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{2.917326in}}%
\pgfpathlineto{\pgfqpoint{2.673034in}{2.917356in}}%
\pgfpathlineto{\pgfqpoint{2.673011in}{2.917385in}}%
\pgfpathlineto{\pgfqpoint{2.672988in}{2.917415in}}%
\pgfpathlineto{\pgfqpoint{2.672965in}{2.917445in}}%
\pgfpathlineto{\pgfqpoint{2.672942in}{2.917475in}}%
\pgfpathlineto{\pgfqpoint{2.672919in}{2.917505in}}%
\pgfpathlineto{\pgfqpoint{2.672896in}{2.917535in}}%
\pgfpathlineto{\pgfqpoint{2.672873in}{2.917565in}}%
\pgfpathlineto{\pgfqpoint{2.672850in}{2.917595in}}%
\pgfpathlineto{\pgfqpoint{2.672827in}{2.917625in}}%
\pgfpathlineto{\pgfqpoint{2.672803in}{2.917655in}}%
\pgfpathlineto{\pgfqpoint{2.672780in}{2.917684in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{2.917714in}}%
\pgfpathlineto{\pgfqpoint{2.672734in}{2.917744in}}%
\pgfpathlineto{\pgfqpoint{2.672711in}{2.917774in}}%
\pgfpathlineto{\pgfqpoint{2.672688in}{2.917804in}}%
\pgfpathlineto{\pgfqpoint{2.672665in}{2.917834in}}%
\pgfpathlineto{\pgfqpoint{2.672642in}{2.917864in}}%
\pgfpathlineto{\pgfqpoint{2.672619in}{2.917894in}}%
\pgfpathlineto{\pgfqpoint{2.672596in}{2.917924in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{2.917954in}}%
\pgfpathlineto{\pgfqpoint{2.672550in}{2.917984in}}%
\pgfpathlineto{\pgfqpoint{2.672527in}{2.918013in}}%
\pgfpathlineto{\pgfqpoint{2.672504in}{2.918043in}}%
\pgfpathlineto{\pgfqpoint{2.672481in}{2.918073in}}%
\pgfpathlineto{\pgfqpoint{2.672458in}{2.918103in}}%
\pgfpathlineto{\pgfqpoint{2.672435in}{2.918133in}}%
\pgfpathlineto{\pgfqpoint{2.672412in}{2.918163in}}%
\pgfpathlineto{\pgfqpoint{2.672389in}{2.918193in}}%
\pgfpathlineto{\pgfqpoint{2.672365in}{2.918223in}}%
\pgfpathlineto{\pgfqpoint{2.672342in}{2.918253in}}%
\pgfpathlineto{\pgfqpoint{2.672319in}{2.918283in}}%
\pgfpathlineto{\pgfqpoint{2.672296in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{2.672273in}{2.918343in}}%
\pgfpathlineto{\pgfqpoint{2.672250in}{2.918373in}}%
\pgfpathlineto{\pgfqpoint{2.672227in}{2.918402in}}%
\pgfpathlineto{\pgfqpoint{2.672204in}{2.918432in}}%
\pgfpathlineto{\pgfqpoint{2.672181in}{2.918462in}}%
\pgfpathlineto{\pgfqpoint{2.672158in}{2.918492in}}%
\pgfpathlineto{\pgfqpoint{2.672135in}{2.918522in}}%
\pgfpathlineto{\pgfqpoint{2.672112in}{2.918552in}}%
\pgfpathlineto{\pgfqpoint{2.672089in}{2.918582in}}%
\pgfpathlineto{\pgfqpoint{2.672066in}{2.918612in}}%
\pgfpathlineto{\pgfqpoint{2.672043in}{2.918642in}}%
\pgfpathlineto{\pgfqpoint{2.672020in}{2.918672in}}%
\pgfpathlineto{\pgfqpoint{2.671997in}{2.918702in}}%
\pgfpathlineto{\pgfqpoint{2.671974in}{2.918732in}}%
\pgfpathlineto{\pgfqpoint{2.671951in}{2.918762in}}%
\pgfpathlineto{\pgfqpoint{2.671928in}{2.918792in}}%
\pgfpathlineto{\pgfqpoint{2.671905in}{2.918822in}}%
\pgfpathlineto{\pgfqpoint{2.671882in}{2.918851in}}%
\pgfpathlineto{\pgfqpoint{2.671859in}{2.918881in}}%
\pgfpathlineto{\pgfqpoint{2.671836in}{2.918911in}}%
\pgfpathlineto{\pgfqpoint{2.671813in}{2.918941in}}%
\pgfpathlineto{\pgfqpoint{2.671790in}{2.918971in}}%
\pgfpathlineto{\pgfqpoint{2.671767in}{2.919001in}}%
\pgfpathlineto{\pgfqpoint{2.671744in}{2.919031in}}%
\pgfpathlineto{\pgfqpoint{2.671721in}{2.919061in}}%
\pgfpathlineto{\pgfqpoint{2.671699in}{2.919091in}}%
\pgfpathlineto{\pgfqpoint{2.671676in}{2.919121in}}%
\pgfpathlineto{\pgfqpoint{2.671653in}{2.919151in}}%
\pgfpathlineto{\pgfqpoint{2.671630in}{2.919181in}}%
\pgfpathlineto{\pgfqpoint{2.671607in}{2.919211in}}%
\pgfpathlineto{\pgfqpoint{2.671584in}{2.919241in}}%
\pgfpathlineto{\pgfqpoint{2.671561in}{2.919271in}}%
\pgfpathlineto{\pgfqpoint{2.671538in}{2.919301in}}%
\pgfpathlineto{\pgfqpoint{2.671515in}{2.919331in}}%
\pgfpathlineto{\pgfqpoint{2.671492in}{2.919361in}}%
\pgfpathlineto{\pgfqpoint{2.671469in}{2.919391in}}%
\pgfpathlineto{\pgfqpoint{2.671446in}{2.919421in}}%
\pgfpathlineto{\pgfqpoint{2.671423in}{2.919451in}}%
\pgfpathlineto{\pgfqpoint{2.671400in}{2.919481in}}%
\pgfpathlineto{\pgfqpoint{2.671377in}{2.919511in}}%
\pgfpathlineto{\pgfqpoint{2.671354in}{2.919540in}}%
\pgfpathlineto{\pgfqpoint{2.671331in}{2.919570in}}%
\pgfpathlineto{\pgfqpoint{2.671308in}{2.919600in}}%
\pgfpathlineto{\pgfqpoint{2.671286in}{2.919630in}}%
\pgfpathlineto{\pgfqpoint{2.671263in}{2.919660in}}%
\pgfpathlineto{\pgfqpoint{2.671240in}{2.919690in}}%
\pgfpathlineto{\pgfqpoint{2.671217in}{2.919720in}}%
\pgfpathlineto{\pgfqpoint{2.671194in}{2.919750in}}%
\pgfpathlineto{\pgfqpoint{2.671171in}{2.919780in}}%
\pgfpathlineto{\pgfqpoint{2.671148in}{2.919810in}}%
\pgfpathlineto{\pgfqpoint{2.671125in}{2.919840in}}%
\pgfpathlineto{\pgfqpoint{2.671102in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{2.671079in}{2.919900in}}%
\pgfpathlineto{\pgfqpoint{2.671056in}{2.919930in}}%
\pgfpathlineto{\pgfqpoint{2.671033in}{2.919960in}}%
\pgfpathlineto{\pgfqpoint{2.671011in}{2.919990in}}%
\pgfpathlineto{\pgfqpoint{2.670988in}{2.920020in}}%
\pgfpathlineto{\pgfqpoint{2.670965in}{2.920050in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{2.920080in}}%
\pgfpathlineto{\pgfqpoint{2.670919in}{2.920110in}}%
\pgfpathlineto{\pgfqpoint{2.670896in}{2.920140in}}%
\pgfpathlineto{\pgfqpoint{2.670873in}{2.920170in}}%
\pgfpathlineto{\pgfqpoint{2.670850in}{2.920200in}}%
\pgfpathlineto{\pgfqpoint{2.670827in}{2.920230in}}%
\pgfpathlineto{\pgfqpoint{2.670805in}{2.920260in}}%
\pgfpathlineto{\pgfqpoint{2.670782in}{2.920290in}}%
\pgfpathlineto{\pgfqpoint{2.670759in}{2.920320in}}%
\pgfpathlineto{\pgfqpoint{2.670736in}{2.920350in}}%
\pgfpathlineto{\pgfqpoint{2.670713in}{2.920380in}}%
\pgfpathlineto{\pgfqpoint{2.670690in}{2.920410in}}%
\pgfpathlineto{\pgfqpoint{2.670667in}{2.920440in}}%
\pgfpathlineto{\pgfqpoint{2.670644in}{2.920470in}}%
\pgfpathlineto{\pgfqpoint{2.670622in}{2.920500in}}%
\pgfpathlineto{\pgfqpoint{2.670599in}{2.920530in}}%
\pgfpathlineto{\pgfqpoint{2.670576in}{2.920560in}}%
\pgfpathlineto{\pgfqpoint{2.670553in}{2.920590in}}%
\pgfpathlineto{\pgfqpoint{2.670530in}{2.920620in}}%
\pgfpathlineto{\pgfqpoint{2.670507in}{2.920650in}}%
\pgfpathlineto{\pgfqpoint{2.670484in}{2.920680in}}%
\pgfpathlineto{\pgfqpoint{2.670462in}{2.920710in}}%
\pgfpathlineto{\pgfqpoint{2.670439in}{2.920740in}}%
\pgfpathlineto{\pgfqpoint{2.670416in}{2.920770in}}%
\pgfpathlineto{\pgfqpoint{2.670393in}{2.920800in}}%
\pgfpathlineto{\pgfqpoint{2.670370in}{2.920830in}}%
\pgfpathlineto{\pgfqpoint{2.670347in}{2.920860in}}%
\pgfpathlineto{\pgfqpoint{2.670325in}{2.920890in}}%
\pgfpathlineto{\pgfqpoint{2.670302in}{2.920920in}}%
\pgfpathlineto{\pgfqpoint{2.670279in}{2.920950in}}%
\pgfpathlineto{\pgfqpoint{2.670256in}{2.920980in}}%
\pgfpathlineto{\pgfqpoint{2.670233in}{2.921010in}}%
\pgfpathlineto{\pgfqpoint{2.670210in}{2.921040in}}%
\pgfpathlineto{\pgfqpoint{2.670188in}{2.921070in}}%
\pgfpathlineto{\pgfqpoint{2.670165in}{2.921100in}}%
\pgfpathlineto{\pgfqpoint{2.670142in}{2.921130in}}%
\pgfpathlineto{\pgfqpoint{2.670119in}{2.921160in}}%
\pgfpathlineto{\pgfqpoint{2.670096in}{2.921190in}}%
\pgfpathlineto{\pgfqpoint{2.670074in}{2.921220in}}%
\pgfpathlineto{\pgfqpoint{2.670051in}{2.921251in}}%
\pgfpathlineto{\pgfqpoint{2.670028in}{2.921281in}}%
\pgfpathlineto{\pgfqpoint{2.670005in}{2.921311in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{2.921341in}}%
\pgfpathlineto{\pgfqpoint{2.669959in}{2.921371in}}%
\pgfpathlineto{\pgfqpoint{2.669937in}{2.921401in}}%
\pgfpathlineto{\pgfqpoint{2.669914in}{2.921431in}}%
\pgfpathlineto{\pgfqpoint{2.669891in}{2.921461in}}%
\pgfpathlineto{\pgfqpoint{2.669868in}{2.921491in}}%
\pgfpathlineto{\pgfqpoint{2.669846in}{2.921521in}}%
\pgfpathlineto{\pgfqpoint{2.669823in}{2.921551in}}%
\pgfpathlineto{\pgfqpoint{2.669800in}{2.921581in}}%
\pgfpathlineto{\pgfqpoint{2.669777in}{2.921611in}}%
\pgfpathlineto{\pgfqpoint{2.669754in}{2.921641in}}%
\pgfpathlineto{\pgfqpoint{2.669732in}{2.921671in}}%
\pgfpathlineto{\pgfqpoint{2.669709in}{2.921701in}}%
\pgfpathlineto{\pgfqpoint{2.669686in}{2.921731in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{2.921761in}}%
\pgfpathlineto{\pgfqpoint{2.669641in}{2.921791in}}%
\pgfpathlineto{\pgfqpoint{2.669618in}{2.921821in}}%
\pgfpathlineto{\pgfqpoint{2.669595in}{2.921851in}}%
\pgfpathlineto{\pgfqpoint{2.669572in}{2.921881in}}%
\pgfpathlineto{\pgfqpoint{2.669549in}{2.921911in}}%
\pgfpathlineto{\pgfqpoint{2.669527in}{2.921941in}}%
\pgfpathlineto{\pgfqpoint{2.669504in}{2.921972in}}%
\pgfpathlineto{\pgfqpoint{2.669481in}{2.922002in}}%
\pgfpathlineto{\pgfqpoint{2.669458in}{2.922032in}}%
\pgfpathlineto{\pgfqpoint{2.669436in}{2.922062in}}%
\pgfpathlineto{\pgfqpoint{2.669413in}{2.922092in}}%
\pgfpathlineto{\pgfqpoint{2.669390in}{2.922122in}}%
\pgfpathlineto{\pgfqpoint{2.669367in}{2.922152in}}%
\pgfpathlineto{\pgfqpoint{2.669345in}{2.922182in}}%
\pgfpathlineto{\pgfqpoint{2.669322in}{2.922212in}}%
\pgfpathlineto{\pgfqpoint{2.669299in}{2.922242in}}%
\pgfpathlineto{\pgfqpoint{2.669277in}{2.922272in}}%
\pgfpathlineto{\pgfqpoint{2.669254in}{2.922302in}}%
\pgfpathlineto{\pgfqpoint{2.669231in}{2.922332in}}%
\pgfpathlineto{\pgfqpoint{2.669208in}{2.922362in}}%
\pgfpathlineto{\pgfqpoint{2.669186in}{2.922392in}}%
\pgfpathlineto{\pgfqpoint{2.669163in}{2.922423in}}%
\pgfpathlineto{\pgfqpoint{2.669140in}{2.922453in}}%
\pgfpathlineto{\pgfqpoint{2.669117in}{2.922483in}}%
\pgfpathlineto{\pgfqpoint{2.669095in}{2.922513in}}%
\pgfpathlineto{\pgfqpoint{2.669072in}{2.922543in}}%
\pgfpathlineto{\pgfqpoint{2.669049in}{2.922573in}}%
\pgfpathlineto{\pgfqpoint{2.669027in}{2.922603in}}%
\pgfpathlineto{\pgfqpoint{2.669004in}{2.922633in}}%
\pgfpathlineto{\pgfqpoint{2.668981in}{2.922663in}}%
\pgfpathlineto{\pgfqpoint{2.668958in}{2.922693in}}%
\pgfpathlineto{\pgfqpoint{2.668936in}{2.922723in}}%
\pgfpathlineto{\pgfqpoint{2.668913in}{2.922753in}}%
\pgfpathlineto{\pgfqpoint{2.668890in}{2.922783in}}%
\pgfpathlineto{\pgfqpoint{2.668868in}{2.922814in}}%
\pgfpathlineto{\pgfqpoint{2.668845in}{2.922844in}}%
\pgfpathlineto{\pgfqpoint{2.668822in}{2.922874in}}%
\pgfpathlineto{\pgfqpoint{2.668800in}{2.922904in}}%
\pgfpathlineto{\pgfqpoint{2.668777in}{2.922934in}}%
\pgfpathlineto{\pgfqpoint{2.668754in}{2.922964in}}%
\pgfpathlineto{\pgfqpoint{2.668731in}{2.922994in}}%
\pgfpathlineto{\pgfqpoint{2.668709in}{2.923024in}}%
\pgfpathlineto{\pgfqpoint{2.668686in}{2.923054in}}%
\pgfpathlineto{\pgfqpoint{2.668663in}{2.923084in}}%
\pgfpathlineto{\pgfqpoint{2.668641in}{2.923114in}}%
\pgfpathlineto{\pgfqpoint{2.668618in}{2.923145in}}%
\pgfpathlineto{\pgfqpoint{2.668595in}{2.923175in}}%
\pgfpathlineto{\pgfqpoint{2.668573in}{2.923205in}}%
\pgfpathlineto{\pgfqpoint{2.668550in}{2.923235in}}%
\pgfpathlineto{\pgfqpoint{2.668527in}{2.923265in}}%
\pgfpathlineto{\pgfqpoint{2.668505in}{2.923295in}}%
\pgfpathlineto{\pgfqpoint{2.668482in}{2.923325in}}%
\pgfpathlineto{\pgfqpoint{2.668459in}{2.923355in}}%
\pgfpathlineto{\pgfqpoint{2.668437in}{2.923385in}}%
\pgfpathlineto{\pgfqpoint{2.668414in}{2.923415in}}%
\pgfpathlineto{\pgfqpoint{2.668391in}{2.923446in}}%
\pgfpathlineto{\pgfqpoint{2.668369in}{2.923476in}}%
\pgfpathlineto{\pgfqpoint{2.668346in}{2.923506in}}%
\pgfpathlineto{\pgfqpoint{2.668324in}{2.923536in}}%
\pgfpathlineto{\pgfqpoint{2.668301in}{2.923566in}}%
\pgfpathlineto{\pgfqpoint{2.668278in}{2.923596in}}%
\pgfpathlineto{\pgfqpoint{2.668256in}{2.923626in}}%
\pgfpathlineto{\pgfqpoint{2.668233in}{2.923656in}}%
\pgfpathlineto{\pgfqpoint{2.668210in}{2.923686in}}%
\pgfpathlineto{\pgfqpoint{2.668188in}{2.923717in}}%
\pgfpathlineto{\pgfqpoint{2.668165in}{2.923747in}}%
\pgfpathlineto{\pgfqpoint{2.668142in}{2.923777in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{2.923807in}}%
\pgfpathlineto{\pgfqpoint{2.668097in}{2.923837in}}%
\pgfpathlineto{\pgfqpoint{2.668075in}{2.923867in}}%
\pgfpathlineto{\pgfqpoint{2.668052in}{2.923897in}}%
\pgfpathlineto{\pgfqpoint{2.668029in}{2.923927in}}%
\pgfpathlineto{\pgfqpoint{2.668007in}{2.923958in}}%
\pgfpathlineto{\pgfqpoint{2.667984in}{2.923988in}}%
\pgfpathlineto{\pgfqpoint{2.667961in}{2.924018in}}%
\pgfpathlineto{\pgfqpoint{2.667939in}{2.924048in}}%
\pgfpathlineto{\pgfqpoint{2.667916in}{2.924078in}}%
\pgfpathlineto{\pgfqpoint{2.667894in}{2.924108in}}%
\pgfpathlineto{\pgfqpoint{2.667871in}{2.924138in}}%
\pgfpathlineto{\pgfqpoint{2.667848in}{2.924169in}}%
\pgfpathlineto{\pgfqpoint{2.667826in}{2.924199in}}%
\pgfpathlineto{\pgfqpoint{2.667803in}{2.924229in}}%
\pgfpathlineto{\pgfqpoint{2.667781in}{2.924259in}}%
\pgfpathlineto{\pgfqpoint{2.667758in}{2.924289in}}%
\pgfpathlineto{\pgfqpoint{2.667735in}{2.924319in}}%
\pgfpathlineto{\pgfqpoint{2.667713in}{2.924349in}}%
\pgfpathlineto{\pgfqpoint{2.667690in}{2.924379in}}%
\pgfpathlineto{\pgfqpoint{2.667668in}{2.924410in}}%
\pgfpathlineto{\pgfqpoint{2.667645in}{2.924440in}}%
\pgfpathlineto{\pgfqpoint{2.667623in}{2.924470in}}%
\pgfpathlineto{\pgfqpoint{2.667600in}{2.924500in}}%
\pgfpathlineto{\pgfqpoint{2.667577in}{2.924530in}}%
\pgfpathlineto{\pgfqpoint{2.667555in}{2.924560in}}%
\pgfpathlineto{\pgfqpoint{2.667532in}{2.924590in}}%
\pgfpathlineto{\pgfqpoint{2.667510in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{2.667487in}{2.924651in}}%
\pgfpathlineto{\pgfqpoint{2.667465in}{2.924681in}}%
\pgfpathlineto{\pgfqpoint{2.667442in}{2.924711in}}%
\pgfpathlineto{\pgfqpoint{2.667419in}{2.924741in}}%
\pgfpathlineto{\pgfqpoint{2.667397in}{2.924771in}}%
\pgfpathlineto{\pgfqpoint{2.667374in}{2.924802in}}%
\pgfpathlineto{\pgfqpoint{2.667352in}{2.924832in}}%
\pgfpathlineto{\pgfqpoint{2.667329in}{2.924862in}}%
\pgfpathlineto{\pgfqpoint{2.667307in}{2.924892in}}%
\pgfpathlineto{\pgfqpoint{2.667284in}{2.924922in}}%
\pgfpathlineto{\pgfqpoint{2.667262in}{2.924952in}}%
\pgfpathlineto{\pgfqpoint{2.667239in}{2.924983in}}%
\pgfpathlineto{\pgfqpoint{2.667216in}{2.925013in}}%
\pgfpathlineto{\pgfqpoint{2.667194in}{2.925043in}}%
\pgfpathlineto{\pgfqpoint{2.667171in}{2.925073in}}%
\pgfpathlineto{\pgfqpoint{2.667149in}{2.925103in}}%
\pgfpathlineto{\pgfqpoint{2.667126in}{2.925133in}}%
\pgfpathlineto{\pgfqpoint{2.667104in}{2.925164in}}%
\pgfpathlineto{\pgfqpoint{2.667081in}{2.925194in}}%
\pgfpathlineto{\pgfqpoint{2.667059in}{2.925224in}}%
\pgfpathlineto{\pgfqpoint{2.667036in}{2.925254in}}%
\pgfpathlineto{\pgfqpoint{2.667014in}{2.925284in}}%
\pgfpathlineto{\pgfqpoint{2.666991in}{2.925314in}}%
\pgfpathlineto{\pgfqpoint{2.666969in}{2.925345in}}%
\pgfpathlineto{\pgfqpoint{2.666946in}{2.925375in}}%
\pgfpathlineto{\pgfqpoint{2.666924in}{2.925405in}}%
\pgfpathlineto{\pgfqpoint{2.666901in}{2.925435in}}%
\pgfpathlineto{\pgfqpoint{2.666879in}{2.925465in}}%
\pgfpathlineto{\pgfqpoint{2.666856in}{2.925495in}}%
\pgfpathlineto{\pgfqpoint{2.666834in}{2.925526in}}%
\pgfpathlineto{\pgfqpoint{2.666811in}{2.925556in}}%
\pgfpathlineto{\pgfqpoint{2.666788in}{2.925586in}}%
\pgfpathlineto{\pgfqpoint{2.666766in}{2.925616in}}%
\pgfpathlineto{\pgfqpoint{2.666743in}{2.925646in}}%
\pgfpathlineto{\pgfqpoint{2.666721in}{2.925677in}}%
\pgfpathlineto{\pgfqpoint{2.666698in}{2.925707in}}%
\pgfpathlineto{\pgfqpoint{2.666676in}{2.925737in}}%
\pgfpathlineto{\pgfqpoint{2.666654in}{2.925767in}}%
\pgfpathlineto{\pgfqpoint{2.666631in}{2.925797in}}%
\pgfpathlineto{\pgfqpoint{2.666609in}{2.925828in}}%
\pgfpathlineto{\pgfqpoint{2.666586in}{2.925858in}}%
\pgfpathlineto{\pgfqpoint{2.666564in}{2.925888in}}%
\pgfpathlineto{\pgfqpoint{2.666541in}{2.925918in}}%
\pgfpathlineto{\pgfqpoint{2.666519in}{2.925948in}}%
\pgfpathlineto{\pgfqpoint{2.666496in}{2.925978in}}%
\pgfpathlineto{\pgfqpoint{2.666474in}{2.926009in}}%
\pgfpathlineto{\pgfqpoint{2.666451in}{2.926039in}}%
\pgfpathlineto{\pgfqpoint{2.666429in}{2.926069in}}%
\pgfpathlineto{\pgfqpoint{2.666406in}{2.926099in}}%
\pgfpathlineto{\pgfqpoint{2.666384in}{2.926129in}}%
\pgfpathlineto{\pgfqpoint{2.666361in}{2.926160in}}%
\pgfpathlineto{\pgfqpoint{2.666339in}{2.926190in}}%
\pgfpathlineto{\pgfqpoint{2.666316in}{2.926220in}}%
\pgfpathlineto{\pgfqpoint{2.666294in}{2.926250in}}%
\pgfpathlineto{\pgfqpoint{2.666271in}{2.926281in}}%
\pgfpathlineto{\pgfqpoint{2.666249in}{2.926311in}}%
\pgfpathlineto{\pgfqpoint{2.666227in}{2.926341in}}%
\pgfpathlineto{\pgfqpoint{2.666204in}{2.926371in}}%
\pgfpathlineto{\pgfqpoint{2.666182in}{2.926401in}}%
\pgfpathlineto{\pgfqpoint{2.666159in}{2.926432in}}%
\pgfpathlineto{\pgfqpoint{2.666137in}{2.926462in}}%
\pgfpathlineto{\pgfqpoint{2.666114in}{2.926492in}}%
\pgfpathlineto{\pgfqpoint{2.666092in}{2.926522in}}%
\pgfpathlineto{\pgfqpoint{2.666069in}{2.926552in}}%
\pgfpathlineto{\pgfqpoint{2.666047in}{2.926583in}}%
\pgfpathlineto{\pgfqpoint{2.666025in}{2.926613in}}%
\pgfpathlineto{\pgfqpoint{2.666002in}{2.926643in}}%
\pgfpathlineto{\pgfqpoint{2.665980in}{2.926673in}}%
\pgfpathlineto{\pgfqpoint{2.665957in}{2.926704in}}%
\pgfpathlineto{\pgfqpoint{2.665935in}{2.926734in}}%
\pgfpathlineto{\pgfqpoint{2.665912in}{2.926764in}}%
\pgfpathlineto{\pgfqpoint{2.665890in}{2.926794in}}%
\pgfpathlineto{\pgfqpoint{2.665868in}{2.926824in}}%
\pgfpathlineto{\pgfqpoint{2.665845in}{2.926855in}}%
\pgfpathlineto{\pgfqpoint{2.665823in}{2.926885in}}%
\pgfpathlineto{\pgfqpoint{2.665800in}{2.926915in}}%
\pgfpathlineto{\pgfqpoint{2.665778in}{2.926945in}}%
\pgfpathlineto{\pgfqpoint{2.665755in}{2.926976in}}%
\pgfpathlineto{\pgfqpoint{2.665733in}{2.927006in}}%
\pgfpathlineto{\pgfqpoint{2.665711in}{2.927036in}}%
\pgfpathlineto{\pgfqpoint{2.665688in}{2.927066in}}%
\pgfpathlineto{\pgfqpoint{2.665666in}{2.927097in}}%
\pgfpathlineto{\pgfqpoint{2.665643in}{2.927127in}}%
\pgfpathlineto{\pgfqpoint{2.665621in}{2.927157in}}%
\pgfpathlineto{\pgfqpoint{2.665599in}{2.927187in}}%
\pgfpathlineto{\pgfqpoint{2.665576in}{2.927217in}}%
\pgfpathlineto{\pgfqpoint{2.665554in}{2.927248in}}%
\pgfpathlineto{\pgfqpoint{2.665531in}{2.927278in}}%
\pgfpathlineto{\pgfqpoint{2.665509in}{2.927308in}}%
\pgfpathlineto{\pgfqpoint{2.665487in}{2.927338in}}%
\pgfpathlineto{\pgfqpoint{2.665464in}{2.927369in}}%
\pgfpathlineto{\pgfqpoint{2.665442in}{2.927399in}}%
\pgfpathlineto{\pgfqpoint{2.665420in}{2.927429in}}%
\pgfpathlineto{\pgfqpoint{2.665397in}{2.927459in}}%
\pgfpathlineto{\pgfqpoint{2.665375in}{2.927490in}}%
\pgfpathlineto{\pgfqpoint{2.665352in}{2.927520in}}%
\pgfpathlineto{\pgfqpoint{2.665330in}{2.927550in}}%
\pgfpathlineto{\pgfqpoint{2.665308in}{2.927580in}}%
\pgfpathlineto{\pgfqpoint{2.665285in}{2.927611in}}%
\pgfpathlineto{\pgfqpoint{2.665263in}{2.927641in}}%
\pgfpathlineto{\pgfqpoint{2.665241in}{2.927671in}}%
\pgfpathlineto{\pgfqpoint{2.665218in}{2.927701in}}%
\pgfpathlineto{\pgfqpoint{2.665196in}{2.927732in}}%
\pgfpathlineto{\pgfqpoint{2.665173in}{2.927762in}}%
\pgfpathlineto{\pgfqpoint{2.665151in}{2.927792in}}%
\pgfpathlineto{\pgfqpoint{2.665129in}{2.927822in}}%
\pgfpathlineto{\pgfqpoint{2.665106in}{2.927853in}}%
\pgfpathlineto{\pgfqpoint{2.665084in}{2.927883in}}%
\pgfpathlineto{\pgfqpoint{2.665062in}{2.927913in}}%
\pgfpathlineto{\pgfqpoint{2.665039in}{2.927944in}}%
\pgfpathlineto{\pgfqpoint{2.665017in}{2.927974in}}%
\pgfpathlineto{\pgfqpoint{2.664995in}{2.928004in}}%
\pgfpathlineto{\pgfqpoint{2.664972in}{2.928034in}}%
\pgfpathlineto{\pgfqpoint{2.664950in}{2.928065in}}%
\pgfpathlineto{\pgfqpoint{2.664928in}{2.928095in}}%
\pgfpathlineto{\pgfqpoint{2.664905in}{2.928125in}}%
\pgfpathlineto{\pgfqpoint{2.664883in}{2.928155in}}%
\pgfpathlineto{\pgfqpoint{2.664861in}{2.928186in}}%
\pgfpathlineto{\pgfqpoint{2.664838in}{2.928216in}}%
\pgfpathlineto{\pgfqpoint{2.664816in}{2.928246in}}%
\pgfpathlineto{\pgfqpoint{2.664794in}{2.928277in}}%
\pgfpathlineto{\pgfqpoint{2.664771in}{2.928307in}}%
\pgfpathlineto{\pgfqpoint{2.664749in}{2.928337in}}%
\pgfpathlineto{\pgfqpoint{2.664727in}{2.928367in}}%
\pgfpathlineto{\pgfqpoint{2.664704in}{2.928398in}}%
\pgfpathlineto{\pgfqpoint{2.664682in}{2.928428in}}%
\pgfpathlineto{\pgfqpoint{2.664660in}{2.928458in}}%
\pgfpathlineto{\pgfqpoint{2.664637in}{2.928488in}}%
\pgfpathlineto{\pgfqpoint{2.664615in}{2.928519in}}%
\pgfpathlineto{\pgfqpoint{2.664593in}{2.928549in}}%
\pgfpathlineto{\pgfqpoint{2.664570in}{2.928579in}}%
\pgfpathlineto{\pgfqpoint{2.664548in}{2.928610in}}%
\pgfpathlineto{\pgfqpoint{2.664526in}{2.928640in}}%
\pgfpathlineto{\pgfqpoint{2.664504in}{2.928670in}}%
\pgfpathlineto{\pgfqpoint{2.664481in}{2.928701in}}%
\pgfpathlineto{\pgfqpoint{2.664459in}{2.928731in}}%
\pgfpathlineto{\pgfqpoint{2.664437in}{2.928761in}}%
\pgfpathlineto{\pgfqpoint{2.664414in}{2.928791in}}%
\pgfpathlineto{\pgfqpoint{2.664392in}{2.928822in}}%
\pgfpathlineto{\pgfqpoint{2.664370in}{2.928852in}}%
\pgfpathlineto{\pgfqpoint{2.664347in}{2.928882in}}%
\pgfpathlineto{\pgfqpoint{2.664325in}{2.928913in}}%
\pgfpathlineto{\pgfqpoint{2.664303in}{2.928943in}}%
\pgfpathlineto{\pgfqpoint{2.664281in}{2.928973in}}%
\pgfpathlineto{\pgfqpoint{2.664258in}{2.929003in}}%
\pgfpathlineto{\pgfqpoint{2.664236in}{2.929034in}}%
\pgfpathlineto{\pgfqpoint{2.664214in}{2.929064in}}%
\pgfpathlineto{\pgfqpoint{2.664191in}{2.929094in}}%
\pgfpathlineto{\pgfqpoint{2.664169in}{2.929125in}}%
\pgfpathlineto{\pgfqpoint{2.664147in}{2.929155in}}%
\pgfpathlineto{\pgfqpoint{2.664125in}{2.929185in}}%
\pgfpathlineto{\pgfqpoint{2.664102in}{2.929216in}}%
\pgfpathlineto{\pgfqpoint{2.664080in}{2.929246in}}%
\pgfpathlineto{\pgfqpoint{2.664058in}{2.929276in}}%
\pgfpathlineto{\pgfqpoint{2.664036in}{2.929307in}}%
\pgfpathlineto{\pgfqpoint{2.664013in}{2.929337in}}%
\pgfpathlineto{\pgfqpoint{2.663991in}{2.929367in}}%
\pgfpathlineto{\pgfqpoint{2.663969in}{2.929397in}}%
\pgfpathlineto{\pgfqpoint{2.663947in}{2.929428in}}%
\pgfpathlineto{\pgfqpoint{2.663924in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{2.663902in}{2.929488in}}%
\pgfpathlineto{\pgfqpoint{2.663880in}{2.929519in}}%
\pgfpathlineto{\pgfqpoint{2.663858in}{2.929549in}}%
\pgfpathlineto{\pgfqpoint{2.663835in}{2.929579in}}%
\pgfpathlineto{\pgfqpoint{2.663813in}{2.929610in}}%
\pgfpathlineto{\pgfqpoint{2.663791in}{2.929640in}}%
\pgfpathlineto{\pgfqpoint{2.663769in}{2.929670in}}%
\pgfpathlineto{\pgfqpoint{2.663746in}{2.929701in}}%
\pgfpathlineto{\pgfqpoint{2.663724in}{2.929731in}}%
\pgfpathlineto{\pgfqpoint{2.663702in}{2.929761in}}%
\pgfpathlineto{\pgfqpoint{2.663680in}{2.929792in}}%
\pgfpathlineto{\pgfqpoint{2.663657in}{2.929822in}}%
\pgfpathlineto{\pgfqpoint{2.663635in}{2.929852in}}%
\pgfpathlineto{\pgfqpoint{2.663613in}{2.929883in}}%
\pgfpathlineto{\pgfqpoint{2.663591in}{2.929913in}}%
\pgfpathlineto{\pgfqpoint{2.663569in}{2.929943in}}%
\pgfpathlineto{\pgfqpoint{2.663546in}{2.929974in}}%
\pgfpathlineto{\pgfqpoint{2.663524in}{2.930004in}}%
\pgfpathlineto{\pgfqpoint{2.663502in}{2.930034in}}%
\pgfpathlineto{\pgfqpoint{2.663480in}{2.930065in}}%
\pgfpathlineto{\pgfqpoint{2.663457in}{2.930095in}}%
\pgfpathlineto{\pgfqpoint{2.663435in}{2.930125in}}%
\pgfpathlineto{\pgfqpoint{2.663413in}{2.930156in}}%
\pgfpathlineto{\pgfqpoint{2.663391in}{2.930186in}}%
\pgfpathlineto{\pgfqpoint{2.663369in}{2.930216in}}%
\pgfpathlineto{\pgfqpoint{2.663346in}{2.930247in}}%
\pgfpathlineto{\pgfqpoint{2.663324in}{2.930277in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{2.930307in}}%
\pgfpathlineto{\pgfqpoint{2.663280in}{2.930338in}}%
\pgfpathlineto{\pgfqpoint{2.663258in}{2.930368in}}%
\pgfpathlineto{\pgfqpoint{2.663235in}{2.930398in}}%
\pgfpathlineto{\pgfqpoint{2.663213in}{2.930429in}}%
\pgfpathlineto{\pgfqpoint{2.663191in}{2.930459in}}%
\pgfpathlineto{\pgfqpoint{2.663169in}{2.930490in}}%
\pgfpathlineto{\pgfqpoint{2.663147in}{2.930520in}}%
\pgfpathlineto{\pgfqpoint{2.663124in}{2.930550in}}%
\pgfpathlineto{\pgfqpoint{2.663102in}{2.930581in}}%
\pgfpathlineto{\pgfqpoint{2.663080in}{2.930611in}}%
\pgfpathlineto{\pgfqpoint{2.663058in}{2.930641in}}%
\pgfpathlineto{\pgfqpoint{2.663036in}{2.930672in}}%
\pgfpathlineto{\pgfqpoint{2.663014in}{2.930702in}}%
\pgfpathlineto{\pgfqpoint{2.662991in}{2.930732in}}%
\pgfpathlineto{\pgfqpoint{2.662969in}{2.930763in}}%
\pgfpathlineto{\pgfqpoint{2.662947in}{2.930793in}}%
\pgfpathlineto{\pgfqpoint{2.662925in}{2.930823in}}%
\pgfpathlineto{\pgfqpoint{2.662903in}{2.930854in}}%
\pgfpathlineto{\pgfqpoint{2.662881in}{2.930884in}}%
\pgfpathlineto{\pgfqpoint{2.662858in}{2.930915in}}%
\pgfpathlineto{\pgfqpoint{2.662836in}{2.930945in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{2.930975in}}%
\pgfpathlineto{\pgfqpoint{2.662792in}{2.931006in}}%
\pgfpathlineto{\pgfqpoint{2.662770in}{2.931036in}}%
\pgfpathlineto{\pgfqpoint{2.662748in}{2.931066in}}%
\pgfpathlineto{\pgfqpoint{2.662725in}{2.931097in}}%
\pgfpathlineto{\pgfqpoint{2.662703in}{2.931127in}}%
\pgfpathlineto{\pgfqpoint{2.662681in}{2.931158in}}%
\pgfpathlineto{\pgfqpoint{2.662659in}{2.931188in}}%
\pgfpathlineto{\pgfqpoint{2.662637in}{2.931218in}}%
\pgfpathlineto{\pgfqpoint{2.662615in}{2.931249in}}%
\pgfpathlineto{\pgfqpoint{2.662593in}{2.931279in}}%
\pgfpathlineto{\pgfqpoint{2.662570in}{2.931309in}}%
\pgfpathlineto{\pgfqpoint{2.662548in}{2.931340in}}%
\pgfpathlineto{\pgfqpoint{2.662526in}{2.931370in}}%
\pgfpathlineto{\pgfqpoint{2.662504in}{2.931401in}}%
\pgfpathlineto{\pgfqpoint{2.662482in}{2.931431in}}%
\pgfpathlineto{\pgfqpoint{2.662460in}{2.931461in}}%
\pgfpathlineto{\pgfqpoint{2.662438in}{2.931492in}}%
\pgfpathlineto{\pgfqpoint{2.662416in}{2.931522in}}%
\pgfpathlineto{\pgfqpoint{2.662393in}{2.931552in}}%
\pgfpathlineto{\pgfqpoint{2.662371in}{2.931583in}}%
\pgfpathlineto{\pgfqpoint{2.662349in}{2.931613in}}%
\pgfpathlineto{\pgfqpoint{2.662327in}{2.931644in}}%
\pgfpathlineto{\pgfqpoint{2.662305in}{2.931674in}}%
\pgfpathlineto{\pgfqpoint{2.662283in}{2.931704in}}%
\pgfpathlineto{\pgfqpoint{2.662261in}{2.931735in}}%
\pgfpathlineto{\pgfqpoint{2.662239in}{2.931765in}}%
\pgfpathlineto{\pgfqpoint{2.662217in}{2.931796in}}%
\pgfpathlineto{\pgfqpoint{2.662194in}{2.931826in}}%
\pgfpathlineto{\pgfqpoint{2.662172in}{2.931856in}}%
\pgfpathlineto{\pgfqpoint{2.662150in}{2.931887in}}%
\pgfpathlineto{\pgfqpoint{2.662128in}{2.931917in}}%
\pgfpathlineto{\pgfqpoint{2.662106in}{2.931948in}}%
\pgfpathlineto{\pgfqpoint{2.662084in}{2.931978in}}%
\pgfpathlineto{\pgfqpoint{2.662062in}{2.932008in}}%
\pgfpathlineto{\pgfqpoint{2.662040in}{2.932039in}}%
\pgfpathlineto{\pgfqpoint{2.662018in}{2.932069in}}%
\pgfpathlineto{\pgfqpoint{2.661996in}{2.932100in}}%
\pgfpathlineto{\pgfqpoint{2.661973in}{2.932130in}}%
\pgfpathlineto{\pgfqpoint{2.661951in}{2.932160in}}%
\pgfpathlineto{\pgfqpoint{2.661929in}{2.932191in}}%
\pgfpathlineto{\pgfqpoint{2.661907in}{2.932221in}}%
\pgfpathlineto{\pgfqpoint{2.661885in}{2.932252in}}%
\pgfpathlineto{\pgfqpoint{2.661863in}{2.932282in}}%
\pgfpathlineto{\pgfqpoint{2.661841in}{2.932312in}}%
\pgfpathlineto{\pgfqpoint{2.661819in}{2.932343in}}%
\pgfpathlineto{\pgfqpoint{2.661797in}{2.932373in}}%
\pgfpathlineto{\pgfqpoint{2.661775in}{2.932404in}}%
\pgfpathlineto{\pgfqpoint{2.661753in}{2.932434in}}%
\pgfpathlineto{\pgfqpoint{2.661731in}{2.932465in}}%
\pgfpathlineto{\pgfqpoint{2.661708in}{2.932495in}}%
\pgfpathlineto{\pgfqpoint{2.661686in}{2.932525in}}%
\pgfpathlineto{\pgfqpoint{2.661664in}{2.932556in}}%
\pgfpathlineto{\pgfqpoint{2.661642in}{2.932586in}}%
\pgfpathlineto{\pgfqpoint{2.661620in}{2.932617in}}%
\pgfpathlineto{\pgfqpoint{2.661598in}{2.932647in}}%
\pgfpathlineto{\pgfqpoint{2.661576in}{2.932677in}}%
\pgfpathlineto{\pgfqpoint{2.661554in}{2.932708in}}%
\pgfpathlineto{\pgfqpoint{2.661532in}{2.932738in}}%
\pgfpathlineto{\pgfqpoint{2.661510in}{2.932769in}}%
\pgfpathlineto{\pgfqpoint{2.661488in}{2.932799in}}%
\pgfpathlineto{\pgfqpoint{2.661466in}{2.932830in}}%
\pgfpathlineto{\pgfqpoint{2.661444in}{2.932860in}}%
\pgfpathlineto{\pgfqpoint{2.661422in}{2.932890in}}%
\pgfpathlineto{\pgfqpoint{2.661400in}{2.932921in}}%
\pgfpathlineto{\pgfqpoint{2.661378in}{2.932951in}}%
\pgfpathlineto{\pgfqpoint{2.661356in}{2.932982in}}%
\pgfpathlineto{\pgfqpoint{2.661334in}{2.933012in}}%
\pgfpathlineto{\pgfqpoint{2.661312in}{2.933043in}}%
\pgfpathlineto{\pgfqpoint{2.661290in}{2.933073in}}%
\pgfpathlineto{\pgfqpoint{2.661268in}{2.933104in}}%
\pgfpathlineto{\pgfqpoint{2.661245in}{2.933134in}}%
\pgfpathlineto{\pgfqpoint{2.661223in}{2.933164in}}%
\pgfpathlineto{\pgfqpoint{2.661201in}{2.933195in}}%
\pgfpathlineto{\pgfqpoint{2.661179in}{2.933225in}}%
\pgfpathlineto{\pgfqpoint{2.661157in}{2.933256in}}%
\pgfpathlineto{\pgfqpoint{2.661135in}{2.933286in}}%
\pgfpathlineto{\pgfqpoint{2.661113in}{2.933317in}}%
\pgfpathlineto{\pgfqpoint{2.661091in}{2.933347in}}%
\pgfpathlineto{\pgfqpoint{2.661069in}{2.933378in}}%
\pgfpathlineto{\pgfqpoint{2.661047in}{2.933408in}}%
\pgfpathlineto{\pgfqpoint{2.661025in}{2.933438in}}%
\pgfpathlineto{\pgfqpoint{2.661003in}{2.933469in}}%
\pgfpathlineto{\pgfqpoint{2.660981in}{2.933499in}}%
\pgfpathlineto{\pgfqpoint{2.660959in}{2.933530in}}%
\pgfpathlineto{\pgfqpoint{2.660937in}{2.933560in}}%
\pgfpathlineto{\pgfqpoint{2.660915in}{2.933591in}}%
\pgfpathlineto{\pgfqpoint{2.660893in}{2.933621in}}%
\pgfpathlineto{\pgfqpoint{2.660871in}{2.933652in}}%
\pgfpathlineto{\pgfqpoint{2.660849in}{2.933682in}}%
\pgfpathlineto{\pgfqpoint{2.660827in}{2.933713in}}%
\pgfpathlineto{\pgfqpoint{2.660805in}{2.933743in}}%
\pgfpathlineto{\pgfqpoint{2.660783in}{2.933773in}}%
\pgfpathlineto{\pgfqpoint{2.660761in}{2.933804in}}%
\pgfpathlineto{\pgfqpoint{2.660739in}{2.933834in}}%
\pgfpathlineto{\pgfqpoint{2.660717in}{2.933865in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{2.933895in}}%
\pgfpathlineto{\pgfqpoint{2.660673in}{2.933926in}}%
\pgfpathlineto{\pgfqpoint{2.660651in}{2.933956in}}%
\pgfpathlineto{\pgfqpoint{2.660629in}{2.933987in}}%
\pgfpathlineto{\pgfqpoint{2.660607in}{2.934017in}}%
\pgfpathlineto{\pgfqpoint{2.660585in}{2.934048in}}%
\pgfpathlineto{\pgfqpoint{2.660563in}{2.934078in}}%
\pgfpathlineto{\pgfqpoint{2.660541in}{2.934109in}}%
\pgfpathlineto{\pgfqpoint{2.660519in}{2.934139in}}%
\pgfpathlineto{\pgfqpoint{2.660498in}{2.934169in}}%
\pgfpathlineto{\pgfqpoint{2.660476in}{2.934200in}}%
\pgfpathlineto{\pgfqpoint{2.660454in}{2.934230in}}%
\pgfpathlineto{\pgfqpoint{2.660432in}{2.934261in}}%
\pgfpathlineto{\pgfqpoint{2.660410in}{2.934291in}}%
\pgfpathlineto{\pgfqpoint{2.660388in}{2.934322in}}%
\pgfpathlineto{\pgfqpoint{2.660366in}{2.934352in}}%
\pgfpathlineto{\pgfqpoint{2.660344in}{2.934383in}}%
\pgfpathlineto{\pgfqpoint{2.660322in}{2.934413in}}%
\pgfpathlineto{\pgfqpoint{2.660300in}{2.934444in}}%
\pgfpathlineto{\pgfqpoint{2.660278in}{2.934474in}}%
\pgfpathlineto{\pgfqpoint{2.660256in}{2.934505in}}%
\pgfpathlineto{\pgfqpoint{2.660234in}{2.934535in}}%
\pgfpathlineto{\pgfqpoint{2.660212in}{2.934566in}}%
\pgfpathlineto{\pgfqpoint{2.660190in}{2.934596in}}%
\pgfpathlineto{\pgfqpoint{2.660168in}{2.934627in}}%
\pgfpathlineto{\pgfqpoint{2.660146in}{2.934657in}}%
\pgfpathlineto{\pgfqpoint{2.660124in}{2.934688in}}%
\pgfpathlineto{\pgfqpoint{2.660102in}{2.934718in}}%
\pgfpathlineto{\pgfqpoint{2.660080in}{2.934749in}}%
\pgfpathlineto{\pgfqpoint{2.660058in}{2.934779in}}%
\pgfpathlineto{\pgfqpoint{2.660037in}{2.934810in}}%
\pgfpathlineto{\pgfqpoint{2.660015in}{2.934840in}}%
\pgfpathlineto{\pgfqpoint{2.659993in}{2.934871in}}%
\pgfpathlineto{\pgfqpoint{2.659971in}{2.934901in}}%
\pgfpathlineto{\pgfqpoint{2.659949in}{2.934932in}}%
\pgfpathlineto{\pgfqpoint{2.659927in}{2.934962in}}%
\pgfpathlineto{\pgfqpoint{2.659905in}{2.934993in}}%
\pgfpathlineto{\pgfqpoint{2.659883in}{2.935023in}}%
\pgfpathlineto{\pgfqpoint{2.659861in}{2.935054in}}%
\pgfpathlineto{\pgfqpoint{2.659839in}{2.935084in}}%
\pgfpathlineto{\pgfqpoint{2.659817in}{2.935115in}}%
\pgfpathlineto{\pgfqpoint{2.659795in}{2.935145in}}%
\pgfpathlineto{\pgfqpoint{2.659773in}{2.935176in}}%
\pgfpathlineto{\pgfqpoint{2.659752in}{2.935206in}}%
\pgfpathlineto{\pgfqpoint{2.659730in}{2.935237in}}%
\pgfpathlineto{\pgfqpoint{2.659708in}{2.935267in}}%
\pgfpathlineto{\pgfqpoint{2.659686in}{2.935298in}}%
\pgfpathlineto{\pgfqpoint{2.659664in}{2.935328in}}%
\pgfpathlineto{\pgfqpoint{2.659642in}{2.935359in}}%
\pgfpathlineto{\pgfqpoint{2.659620in}{2.935389in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{2.935420in}}%
\pgfpathlineto{\pgfqpoint{2.659576in}{2.935450in}}%
\pgfpathlineto{\pgfqpoint{2.659554in}{2.935481in}}%
\pgfpathlineto{\pgfqpoint{2.659532in}{2.935511in}}%
\pgfpathlineto{\pgfqpoint{2.659511in}{2.935542in}}%
\pgfpathlineto{\pgfqpoint{2.659489in}{2.935572in}}%
\pgfpathlineto{\pgfqpoint{2.659467in}{2.935603in}}%
\pgfpathlineto{\pgfqpoint{2.659445in}{2.935633in}}%
\pgfpathlineto{\pgfqpoint{2.659423in}{2.935664in}}%
\pgfpathlineto{\pgfqpoint{2.659401in}{2.935694in}}%
\pgfpathlineto{\pgfqpoint{2.659379in}{2.935725in}}%
\pgfpathlineto{\pgfqpoint{2.659357in}{2.935755in}}%
\pgfpathlineto{\pgfqpoint{2.659336in}{2.935786in}}%
\pgfpathlineto{\pgfqpoint{2.659314in}{2.935816in}}%
\pgfpathlineto{\pgfqpoint{2.659292in}{2.935847in}}%
\pgfpathlineto{\pgfqpoint{2.659270in}{2.935877in}}%
\pgfpathlineto{\pgfqpoint{2.659248in}{2.935908in}}%
\pgfpathlineto{\pgfqpoint{2.659226in}{2.935939in}}%
\pgfpathlineto{\pgfqpoint{2.659204in}{2.935969in}}%
\pgfpathlineto{\pgfqpoint{2.659182in}{2.936000in}}%
\pgfpathlineto{\pgfqpoint{2.659161in}{2.936030in}}%
\pgfpathlineto{\pgfqpoint{2.659139in}{2.936061in}}%
\pgfpathlineto{\pgfqpoint{2.659117in}{2.936091in}}%
\pgfpathlineto{\pgfqpoint{2.659095in}{2.936122in}}%
\pgfpathlineto{\pgfqpoint{2.659073in}{2.936152in}}%
\pgfpathlineto{\pgfqpoint{2.659051in}{2.936183in}}%
\pgfpathlineto{\pgfqpoint{2.659029in}{2.936213in}}%
\pgfpathlineto{\pgfqpoint{2.659007in}{2.936244in}}%
\pgfpathlineto{\pgfqpoint{2.658986in}{2.936274in}}%
\pgfpathlineto{\pgfqpoint{2.658964in}{2.936305in}}%
\pgfpathlineto{\pgfqpoint{2.658942in}{2.936336in}}%
\pgfpathlineto{\pgfqpoint{2.658920in}{2.936366in}}%
\pgfpathlineto{\pgfqpoint{2.658898in}{2.936397in}}%
\pgfpathlineto{\pgfqpoint{2.658876in}{2.936427in}}%
\pgfpathlineto{\pgfqpoint{2.658855in}{2.936458in}}%
\pgfpathlineto{\pgfqpoint{2.658833in}{2.936488in}}%
\pgfpathlineto{\pgfqpoint{2.658811in}{2.936519in}}%
\pgfpathlineto{\pgfqpoint{2.658789in}{2.936549in}}%
\pgfpathlineto{\pgfqpoint{2.658767in}{2.936580in}}%
\pgfpathlineto{\pgfqpoint{2.658745in}{2.936610in}}%
\pgfpathlineto{\pgfqpoint{2.658724in}{2.936641in}}%
\pgfpathlineto{\pgfqpoint{2.658702in}{2.936672in}}%
\pgfpathlineto{\pgfqpoint{2.658680in}{2.936702in}}%
\pgfpathlineto{\pgfqpoint{2.658658in}{2.936733in}}%
\pgfpathlineto{\pgfqpoint{2.658636in}{2.936763in}}%
\pgfpathlineto{\pgfqpoint{2.658614in}{2.936794in}}%
\pgfpathlineto{\pgfqpoint{2.658593in}{2.936824in}}%
\pgfpathlineto{\pgfqpoint{2.658571in}{2.936855in}}%
\pgfpathlineto{\pgfqpoint{2.658549in}{2.936885in}}%
\pgfpathlineto{\pgfqpoint{2.658527in}{2.936916in}}%
\pgfpathlineto{\pgfqpoint{2.658505in}{2.936947in}}%
\pgfpathlineto{\pgfqpoint{2.658483in}{2.936977in}}%
\pgfpathlineto{\pgfqpoint{2.658462in}{2.937008in}}%
\pgfpathlineto{\pgfqpoint{2.658440in}{2.937038in}}%
\pgfpathlineto{\pgfqpoint{2.658418in}{2.937069in}}%
\pgfpathlineto{\pgfqpoint{2.658396in}{2.937099in}}%
\pgfpathlineto{\pgfqpoint{2.658374in}{2.937130in}}%
\pgfpathlineto{\pgfqpoint{2.658353in}{2.937160in}}%
\pgfpathlineto{\pgfqpoint{2.658331in}{2.937191in}}%
\pgfpathlineto{\pgfqpoint{2.658309in}{2.937222in}}%
\pgfpathlineto{\pgfqpoint{2.658287in}{2.937252in}}%
\pgfpathlineto{\pgfqpoint{2.658265in}{2.937283in}}%
\pgfpathlineto{\pgfqpoint{2.658244in}{2.937313in}}%
\pgfpathlineto{\pgfqpoint{2.658222in}{2.937344in}}%
\pgfpathlineto{\pgfqpoint{2.658200in}{2.937374in}}%
\pgfpathlineto{\pgfqpoint{2.658178in}{2.937405in}}%
\pgfpathlineto{\pgfqpoint{2.658156in}{2.937436in}}%
\pgfpathlineto{\pgfqpoint{2.658135in}{2.937466in}}%
\pgfpathlineto{\pgfqpoint{2.658113in}{2.937497in}}%
\pgfpathlineto{\pgfqpoint{2.658091in}{2.937527in}}%
\pgfpathlineto{\pgfqpoint{2.658069in}{2.937558in}}%
\pgfpathlineto{\pgfqpoint{2.658047in}{2.937589in}}%
\pgfpathlineto{\pgfqpoint{2.658026in}{2.937619in}}%
\pgfpathlineto{\pgfqpoint{2.658004in}{2.937650in}}%
\pgfpathlineto{\pgfqpoint{2.657982in}{2.937680in}}%
\pgfpathlineto{\pgfqpoint{2.657960in}{2.937711in}}%
\pgfpathlineto{\pgfqpoint{2.657939in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{2.657917in}{2.937772in}}%
\pgfpathlineto{\pgfqpoint{2.657895in}{2.937803in}}%
\pgfpathlineto{\pgfqpoint{2.657873in}{2.937833in}}%
\pgfpathlineto{\pgfqpoint{2.657851in}{2.937864in}}%
\pgfpathlineto{\pgfqpoint{2.657830in}{2.937894in}}%
\pgfpathlineto{\pgfqpoint{2.657808in}{2.937925in}}%
\pgfpathlineto{\pgfqpoint{2.657786in}{2.937956in}}%
\pgfpathlineto{\pgfqpoint{2.657764in}{2.937986in}}%
\pgfpathlineto{\pgfqpoint{2.657743in}{2.938017in}}%
\pgfpathlineto{\pgfqpoint{2.657721in}{2.938047in}}%
\pgfpathlineto{\pgfqpoint{2.657699in}{2.938078in}}%
\pgfpathlineto{\pgfqpoint{2.657677in}{2.938108in}}%
\pgfpathlineto{\pgfqpoint{2.657656in}{2.938139in}}%
\pgfpathlineto{\pgfqpoint{2.657634in}{2.938170in}}%
\pgfpathlineto{\pgfqpoint{2.657612in}{2.938200in}}%
\pgfpathlineto{\pgfqpoint{2.657590in}{2.938231in}}%
\pgfpathlineto{\pgfqpoint{2.657569in}{2.938261in}}%
\pgfpathlineto{\pgfqpoint{2.657547in}{2.938292in}}%
\pgfpathlineto{\pgfqpoint{2.657525in}{2.938323in}}%
\pgfpathlineto{\pgfqpoint{2.657503in}{2.938353in}}%
\pgfpathlineto{\pgfqpoint{2.657482in}{2.938384in}}%
\pgfpathlineto{\pgfqpoint{2.657460in}{2.938414in}}%
\pgfpathlineto{\pgfqpoint{2.657438in}{2.938445in}}%
\pgfpathlineto{\pgfqpoint{2.657416in}{2.938476in}}%
\pgfpathlineto{\pgfqpoint{2.657395in}{2.938506in}}%
\pgfpathlineto{\pgfqpoint{2.657373in}{2.938537in}}%
\pgfpathlineto{\pgfqpoint{2.657351in}{2.938568in}}%
\pgfpathlineto{\pgfqpoint{2.657329in}{2.938598in}}%
\pgfpathlineto{\pgfqpoint{2.657308in}{2.938629in}}%
\pgfpathlineto{\pgfqpoint{2.657286in}{2.938659in}}%
\pgfpathlineto{\pgfqpoint{2.657264in}{2.938690in}}%
\pgfpathlineto{\pgfqpoint{2.657243in}{2.938721in}}%
\pgfpathlineto{\pgfqpoint{2.657221in}{2.938751in}}%
\pgfpathlineto{\pgfqpoint{2.657199in}{2.938782in}}%
\pgfpathlineto{\pgfqpoint{2.657177in}{2.938812in}}%
\pgfpathlineto{\pgfqpoint{2.657156in}{2.938843in}}%
\pgfpathlineto{\pgfqpoint{2.657134in}{2.938874in}}%
\pgfpathlineto{\pgfqpoint{2.657112in}{2.938904in}}%
\pgfpathlineto{\pgfqpoint{2.657090in}{2.938935in}}%
\pgfpathlineto{\pgfqpoint{2.657069in}{2.938966in}}%
\pgfpathlineto{\pgfqpoint{2.657047in}{2.938996in}}%
\pgfpathlineto{\pgfqpoint{2.657025in}{2.939027in}}%
\pgfpathlineto{\pgfqpoint{2.657004in}{2.939057in}}%
\pgfpathlineto{\pgfqpoint{2.656982in}{2.939088in}}%
\pgfpathlineto{\pgfqpoint{2.656960in}{2.939119in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{2.939149in}}%
\pgfpathlineto{\pgfqpoint{2.656917in}{2.939180in}}%
\pgfpathlineto{\pgfqpoint{2.656895in}{2.939211in}}%
\pgfpathlineto{\pgfqpoint{2.656873in}{2.939241in}}%
\pgfpathlineto{\pgfqpoint{2.656852in}{2.939272in}}%
\pgfpathlineto{\pgfqpoint{2.656830in}{2.939302in}}%
\pgfpathlineto{\pgfqpoint{2.656808in}{2.939333in}}%
\pgfpathlineto{\pgfqpoint{2.656787in}{2.939364in}}%
\pgfpathlineto{\pgfqpoint{2.656765in}{2.939394in}}%
\pgfpathlineto{\pgfqpoint{2.656743in}{2.939425in}}%
\pgfpathlineto{\pgfqpoint{2.656722in}{2.939456in}}%
\pgfpathlineto{\pgfqpoint{2.656700in}{2.939486in}}%
\pgfpathlineto{\pgfqpoint{2.656678in}{2.939517in}}%
\pgfpathlineto{\pgfqpoint{2.656656in}{2.939548in}}%
\pgfpathlineto{\pgfqpoint{2.656635in}{2.939578in}}%
\pgfpathlineto{\pgfqpoint{2.656613in}{2.939609in}}%
\pgfpathlineto{\pgfqpoint{2.656591in}{2.939639in}}%
\pgfpathlineto{\pgfqpoint{2.656570in}{2.939670in}}%
\pgfpathlineto{\pgfqpoint{2.656548in}{2.939701in}}%
\pgfpathlineto{\pgfqpoint{2.656526in}{2.939731in}}%
\pgfpathlineto{\pgfqpoint{2.656505in}{2.939762in}}%
\pgfpathlineto{\pgfqpoint{2.656483in}{2.939793in}}%
\pgfpathlineto{\pgfqpoint{2.656461in}{2.939823in}}%
\pgfpathlineto{\pgfqpoint{2.656440in}{2.939854in}}%
\pgfpathlineto{\pgfqpoint{2.656418in}{2.939885in}}%
\pgfpathlineto{\pgfqpoint{2.656396in}{2.939915in}}%
\pgfpathlineto{\pgfqpoint{2.656375in}{2.939946in}}%
\pgfpathlineto{\pgfqpoint{2.656353in}{2.939977in}}%
\pgfpathlineto{\pgfqpoint{2.656331in}{2.940007in}}%
\pgfpathlineto{\pgfqpoint{2.656310in}{2.940038in}}%
\pgfpathlineto{\pgfqpoint{2.656288in}{2.940068in}}%
\pgfpathlineto{\pgfqpoint{2.656266in}{2.940099in}}%
\pgfpathlineto{\pgfqpoint{2.656245in}{2.940130in}}%
\pgfpathlineto{\pgfqpoint{2.656223in}{2.940160in}}%
\pgfpathlineto{\pgfqpoint{2.656201in}{2.940191in}}%
\pgfpathlineto{\pgfqpoint{2.656180in}{2.940222in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{2.940252in}}%
\pgfpathlineto{\pgfqpoint{2.656136in}{2.940283in}}%
\pgfpathlineto{\pgfqpoint{2.656115in}{2.940314in}}%
\pgfpathlineto{\pgfqpoint{2.656093in}{2.940344in}}%
\pgfpathlineto{\pgfqpoint{2.656071in}{2.940375in}}%
\pgfpathlineto{\pgfqpoint{2.656050in}{2.940406in}}%
\pgfpathlineto{\pgfqpoint{2.656028in}{2.940436in}}%
\pgfpathlineto{\pgfqpoint{2.656007in}{2.940467in}}%
\pgfpathlineto{\pgfqpoint{2.655985in}{2.940498in}}%
\pgfpathlineto{\pgfqpoint{2.655963in}{2.940528in}}%
\pgfpathlineto{\pgfqpoint{2.655942in}{2.940559in}}%
\pgfpathlineto{\pgfqpoint{2.655920in}{2.940590in}}%
\pgfpathlineto{\pgfqpoint{2.655898in}{2.940620in}}%
\pgfpathlineto{\pgfqpoint{2.655877in}{2.940651in}}%
\pgfpathlineto{\pgfqpoint{2.655855in}{2.940682in}}%
\pgfpathlineto{\pgfqpoint{2.655833in}{2.940712in}}%
\pgfpathlineto{\pgfqpoint{2.655812in}{2.940743in}}%
\pgfpathlineto{\pgfqpoint{2.655790in}{2.940774in}}%
\pgfpathlineto{\pgfqpoint{2.655769in}{2.940804in}}%
\pgfpathlineto{\pgfqpoint{2.655747in}{2.940835in}}%
\pgfpathlineto{\pgfqpoint{2.655725in}{2.940866in}}%
\pgfpathlineto{\pgfqpoint{2.655704in}{2.940896in}}%
\pgfpathlineto{\pgfqpoint{2.655682in}{2.940927in}}%
\pgfpathlineto{\pgfqpoint{2.655661in}{2.940958in}}%
\pgfpathlineto{\pgfqpoint{2.655639in}{2.940988in}}%
\pgfpathlineto{\pgfqpoint{2.655617in}{2.941019in}}%
\pgfpathlineto{\pgfqpoint{2.655596in}{2.941050in}}%
\pgfpathlineto{\pgfqpoint{2.655574in}{2.941081in}}%
\pgfpathlineto{\pgfqpoint{2.655552in}{2.941111in}}%
\pgfpathlineto{\pgfqpoint{2.655531in}{2.941142in}}%
\pgfpathlineto{\pgfqpoint{2.655509in}{2.941173in}}%
\pgfpathlineto{\pgfqpoint{2.655488in}{2.941203in}}%
\pgfpathlineto{\pgfqpoint{2.655466in}{2.941234in}}%
\pgfpathlineto{\pgfqpoint{2.655444in}{2.941265in}}%
\pgfpathlineto{\pgfqpoint{2.655423in}{2.941295in}}%
\pgfpathlineto{\pgfqpoint{2.655401in}{2.941326in}}%
\pgfpathlineto{\pgfqpoint{2.655380in}{2.941357in}}%
\pgfpathlineto{\pgfqpoint{2.655358in}{2.941387in}}%
\pgfpathlineto{\pgfqpoint{2.655336in}{2.941418in}}%
\pgfpathlineto{\pgfqpoint{2.655315in}{2.941449in}}%
\pgfpathlineto{\pgfqpoint{2.655293in}{2.941479in}}%
\pgfpathlineto{\pgfqpoint{2.655272in}{2.941510in}}%
\pgfpathlineto{\pgfqpoint{2.655250in}{2.941541in}}%
\pgfpathlineto{\pgfqpoint{2.655228in}{2.941572in}}%
\pgfpathlineto{\pgfqpoint{2.655207in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{2.655185in}{2.941633in}}%
\pgfpathlineto{\pgfqpoint{2.655164in}{2.941664in}}%
\pgfpathlineto{\pgfqpoint{2.655142in}{2.941694in}}%
\pgfpathlineto{\pgfqpoint{2.655121in}{2.941725in}}%
\pgfpathlineto{\pgfqpoint{2.655099in}{2.941756in}}%
\pgfpathlineto{\pgfqpoint{2.655077in}{2.941786in}}%
\pgfpathlineto{\pgfqpoint{2.655056in}{2.941817in}}%
\pgfpathlineto{\pgfqpoint{2.655034in}{2.941848in}}%
\pgfpathlineto{\pgfqpoint{2.655013in}{2.941879in}}%
\pgfpathlineto{\pgfqpoint{2.654991in}{2.941909in}}%
\pgfpathlineto{\pgfqpoint{2.654969in}{2.941940in}}%
\pgfpathlineto{\pgfqpoint{2.654948in}{2.941971in}}%
\pgfpathlineto{\pgfqpoint{2.654926in}{2.942001in}}%
\pgfpathlineto{\pgfqpoint{2.654905in}{2.942032in}}%
\pgfpathlineto{\pgfqpoint{2.654883in}{2.942063in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{2.942094in}}%
\pgfpathlineto{\pgfqpoint{2.654840in}{2.942124in}}%
\pgfpathlineto{\pgfqpoint{2.654819in}{2.942155in}}%
\pgfpathlineto{\pgfqpoint{2.654797in}{2.942186in}}%
\pgfpathlineto{\pgfqpoint{2.654775in}{2.942216in}}%
\pgfpathlineto{\pgfqpoint{2.654754in}{2.942247in}}%
\pgfpathlineto{\pgfqpoint{2.654732in}{2.942278in}}%
\pgfpathlineto{\pgfqpoint{2.654711in}{2.942309in}}%
\pgfpathlineto{\pgfqpoint{2.654689in}{2.942339in}}%
\pgfpathlineto{\pgfqpoint{2.654668in}{2.942370in}}%
\pgfpathlineto{\pgfqpoint{2.654646in}{2.942401in}}%
\pgfpathlineto{\pgfqpoint{2.654624in}{2.942431in}}%
\pgfpathlineto{\pgfqpoint{2.654603in}{2.942462in}}%
\pgfpathlineto{\pgfqpoint{2.654581in}{2.942493in}}%
\pgfpathlineto{\pgfqpoint{2.654560in}{2.942524in}}%
\pgfpathlineto{\pgfqpoint{2.654538in}{2.942554in}}%
\pgfpathlineto{\pgfqpoint{2.654517in}{2.942585in}}%
\pgfpathlineto{\pgfqpoint{2.654495in}{2.942616in}}%
\pgfpathlineto{\pgfqpoint{2.654474in}{2.942646in}}%
\pgfpathlineto{\pgfqpoint{2.654452in}{2.942677in}}%
\pgfpathlineto{\pgfqpoint{2.654431in}{2.942708in}}%
\pgfpathlineto{\pgfqpoint{2.654409in}{2.942739in}}%
\pgfpathlineto{\pgfqpoint{2.654388in}{2.942769in}}%
\pgfpathlineto{\pgfqpoint{2.654366in}{2.942800in}}%
\pgfpathlineto{\pgfqpoint{2.654344in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{2.654323in}{2.942862in}}%
\pgfpathlineto{\pgfqpoint{2.654301in}{2.942892in}}%
\pgfpathlineto{\pgfqpoint{2.654280in}{2.942923in}}%
\pgfpathlineto{\pgfqpoint{2.654258in}{2.942954in}}%
\pgfpathlineto{\pgfqpoint{2.654237in}{2.942985in}}%
\pgfpathlineto{\pgfqpoint{2.654215in}{2.943015in}}%
\pgfpathlineto{\pgfqpoint{2.654194in}{2.943046in}}%
\pgfpathlineto{\pgfqpoint{2.654172in}{2.943077in}}%
\pgfpathlineto{\pgfqpoint{2.654151in}{2.943107in}}%
\pgfpathlineto{\pgfqpoint{2.654129in}{2.943138in}}%
\pgfpathlineto{\pgfqpoint{2.654108in}{2.943169in}}%
\pgfpathlineto{\pgfqpoint{2.654086in}{2.943200in}}%
\pgfpathlineto{\pgfqpoint{2.654065in}{2.943230in}}%
\pgfpathlineto{\pgfqpoint{2.654043in}{2.943261in}}%
\pgfpathlineto{\pgfqpoint{2.654022in}{2.943292in}}%
\pgfpathlineto{\pgfqpoint{2.654000in}{2.943323in}}%
\pgfpathlineto{\pgfqpoint{2.653979in}{2.943353in}}%
\pgfpathlineto{\pgfqpoint{2.653957in}{2.943384in}}%
\pgfpathlineto{\pgfqpoint{2.653936in}{2.943415in}}%
\pgfpathlineto{\pgfqpoint{2.653914in}{2.943446in}}%
\pgfpathlineto{\pgfqpoint{2.653893in}{2.943476in}}%
\pgfpathlineto{\pgfqpoint{2.653871in}{2.943507in}}%
\pgfpathlineto{\pgfqpoint{2.653850in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{2.653828in}{2.943569in}}%
\pgfpathlineto{\pgfqpoint{2.653807in}{2.943599in}}%
\pgfpathlineto{\pgfqpoint{2.653785in}{2.943630in}}%
\pgfpathlineto{\pgfqpoint{2.653764in}{2.943661in}}%
\pgfpathlineto{\pgfqpoint{2.653742in}{2.943692in}}%
\pgfpathlineto{\pgfqpoint{2.653721in}{2.943722in}}%
\pgfpathlineto{\pgfqpoint{2.653699in}{2.943753in}}%
\pgfpathlineto{\pgfqpoint{2.653678in}{2.943784in}}%
\pgfpathlineto{\pgfqpoint{2.653656in}{2.943815in}}%
\pgfpathlineto{\pgfqpoint{2.653635in}{2.943845in}}%
\pgfpathlineto{\pgfqpoint{2.653613in}{2.943876in}}%
\pgfpathlineto{\pgfqpoint{2.653592in}{2.943907in}}%
\pgfpathlineto{\pgfqpoint{2.653570in}{2.943938in}}%
\pgfpathlineto{\pgfqpoint{2.653549in}{2.943969in}}%
\pgfpathlineto{\pgfqpoint{2.653527in}{2.943999in}}%
\pgfpathlineto{\pgfqpoint{2.653506in}{2.944030in}}%
\pgfpathlineto{\pgfqpoint{2.653484in}{2.944061in}}%
\pgfpathlineto{\pgfqpoint{2.653463in}{2.944092in}}%
\pgfpathlineto{\pgfqpoint{2.653441in}{2.944122in}}%
\pgfpathlineto{\pgfqpoint{2.653420in}{2.944153in}}%
\pgfpathlineto{\pgfqpoint{2.653398in}{2.944184in}}%
\pgfpathlineto{\pgfqpoint{2.653377in}{2.944215in}}%
\pgfpathlineto{\pgfqpoint{2.653355in}{2.944245in}}%
\pgfpathlineto{\pgfqpoint{2.653334in}{2.944276in}}%
\pgfpathlineto{\pgfqpoint{2.653312in}{2.944307in}}%
\pgfpathlineto{\pgfqpoint{2.653291in}{2.944338in}}%
\pgfpathlineto{\pgfqpoint{2.653270in}{2.944369in}}%
\pgfpathlineto{\pgfqpoint{2.653248in}{2.944399in}}%
\pgfpathlineto{\pgfqpoint{2.653227in}{2.944430in}}%
\pgfpathlineto{\pgfqpoint{2.653205in}{2.944461in}}%
\pgfpathlineto{\pgfqpoint{2.653184in}{2.944492in}}%
\pgfpathlineto{\pgfqpoint{2.653162in}{2.944522in}}%
\pgfpathlineto{\pgfqpoint{2.653141in}{2.944553in}}%
\pgfpathlineto{\pgfqpoint{2.653119in}{2.944584in}}%
\pgfpathlineto{\pgfqpoint{2.653098in}{2.944615in}}%
\pgfpathlineto{\pgfqpoint{2.653076in}{2.944645in}}%
\pgfpathlineto{\pgfqpoint{2.653055in}{2.944676in}}%
\pgfpathlineto{\pgfqpoint{2.653033in}{2.944707in}}%
\pgfpathlineto{\pgfqpoint{2.653012in}{2.944738in}}%
\pgfpathlineto{\pgfqpoint{2.652991in}{2.944769in}}%
\pgfpathlineto{\pgfqpoint{2.652969in}{2.944799in}}%
\pgfpathlineto{\pgfqpoint{2.652948in}{2.944830in}}%
\pgfpathlineto{\pgfqpoint{2.652926in}{2.944861in}}%
\pgfpathlineto{\pgfqpoint{2.652905in}{2.944892in}}%
\pgfpathlineto{\pgfqpoint{2.652883in}{2.944923in}}%
\pgfpathlineto{\pgfqpoint{2.652862in}{2.944953in}}%
\pgfpathlineto{\pgfqpoint{2.652840in}{2.944984in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{2.945015in}}%
\pgfpathlineto{\pgfqpoint{2.652798in}{2.945046in}}%
\pgfpathlineto{\pgfqpoint{2.652776in}{2.945077in}}%
\pgfpathlineto{\pgfqpoint{2.652755in}{2.945107in}}%
\pgfpathlineto{\pgfqpoint{2.652733in}{2.945138in}}%
\pgfpathlineto{\pgfqpoint{2.652712in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{2.652690in}{2.945200in}}%
\pgfpathlineto{\pgfqpoint{2.652669in}{2.945230in}}%
\pgfpathlineto{\pgfqpoint{2.652648in}{2.945261in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{2.945292in}}%
\pgfpathlineto{\pgfqpoint{2.652605in}{2.945323in}}%
\pgfpathlineto{\pgfqpoint{2.652583in}{2.945354in}}%
\pgfpathlineto{\pgfqpoint{2.652562in}{2.945384in}}%
\pgfpathlineto{\pgfqpoint{2.652540in}{2.945415in}}%
\pgfpathlineto{\pgfqpoint{2.652519in}{2.945446in}}%
\pgfpathlineto{\pgfqpoint{2.652498in}{2.945477in}}%
\pgfpathlineto{\pgfqpoint{2.652476in}{2.945508in}}%
\pgfpathlineto{\pgfqpoint{2.652455in}{2.945538in}}%
\pgfpathlineto{\pgfqpoint{2.652433in}{2.945569in}}%
\pgfpathlineto{\pgfqpoint{2.652412in}{2.945600in}}%
\pgfpathlineto{\pgfqpoint{2.652390in}{2.945631in}}%
\pgfpathlineto{\pgfqpoint{2.652369in}{2.945662in}}%
\pgfpathlineto{\pgfqpoint{2.652348in}{2.945692in}}%
\pgfpathlineto{\pgfqpoint{2.652326in}{2.945723in}}%
\pgfpathlineto{\pgfqpoint{2.652305in}{2.945754in}}%
\pgfpathlineto{\pgfqpoint{2.652283in}{2.945785in}}%
\pgfpathlineto{\pgfqpoint{2.652262in}{2.945816in}}%
\pgfpathlineto{\pgfqpoint{2.652241in}{2.945847in}}%
\pgfpathlineto{\pgfqpoint{2.652219in}{2.945877in}}%
\pgfpathlineto{\pgfqpoint{2.652198in}{2.945908in}}%
\pgfpathlineto{\pgfqpoint{2.652176in}{2.945939in}}%
\pgfpathlineto{\pgfqpoint{2.652155in}{2.945970in}}%
\pgfpathlineto{\pgfqpoint{2.652134in}{2.946001in}}%
\pgfpathlineto{\pgfqpoint{2.652112in}{2.946031in}}%
\pgfpathlineto{\pgfqpoint{2.652091in}{2.946062in}}%
\pgfpathlineto{\pgfqpoint{2.652069in}{2.946093in}}%
\pgfpathlineto{\pgfqpoint{2.652048in}{2.946124in}}%
\pgfpathlineto{\pgfqpoint{2.652027in}{2.946155in}}%
\pgfpathlineto{\pgfqpoint{2.652005in}{2.946186in}}%
\pgfpathlineto{\pgfqpoint{2.651984in}{2.946216in}}%
\pgfpathlineto{\pgfqpoint{2.651962in}{2.946247in}}%
\pgfpathlineto{\pgfqpoint{2.651941in}{2.946278in}}%
\pgfpathlineto{\pgfqpoint{2.651920in}{2.946309in}}%
\pgfpathlineto{\pgfqpoint{2.651898in}{2.946340in}}%
\pgfpathlineto{\pgfqpoint{2.651877in}{2.946370in}}%
\pgfpathlineto{\pgfqpoint{2.651856in}{2.946401in}}%
\pgfpathlineto{\pgfqpoint{2.651834in}{2.946432in}}%
\pgfpathlineto{\pgfqpoint{2.651813in}{2.946463in}}%
\pgfpathlineto{\pgfqpoint{2.651791in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{2.651770in}{2.946525in}}%
\pgfpathlineto{\pgfqpoint{2.651749in}{2.946555in}}%
\pgfpathlineto{\pgfqpoint{2.651727in}{2.946586in}}%
\pgfpathlineto{\pgfqpoint{2.651706in}{2.946617in}}%
\pgfpathlineto{\pgfqpoint{2.651684in}{2.946648in}}%
\pgfpathlineto{\pgfqpoint{2.651663in}{2.946679in}}%
\pgfpathlineto{\pgfqpoint{2.651642in}{2.946710in}}%
\pgfpathlineto{\pgfqpoint{2.651620in}{2.946740in}}%
\pgfpathlineto{\pgfqpoint{2.651599in}{2.946771in}}%
\pgfpathlineto{\pgfqpoint{2.651578in}{2.946802in}}%
\pgfpathlineto{\pgfqpoint{2.651556in}{2.946833in}}%
\pgfpathlineto{\pgfqpoint{2.651535in}{2.946864in}}%
\pgfpathlineto{\pgfqpoint{2.651514in}{2.946895in}}%
\pgfpathlineto{\pgfqpoint{2.651492in}{2.946925in}}%
\pgfpathlineto{\pgfqpoint{2.651471in}{2.946956in}}%
\pgfpathlineto{\pgfqpoint{2.651449in}{2.946987in}}%
\pgfpathlineto{\pgfqpoint{2.651428in}{2.947018in}}%
\pgfpathlineto{\pgfqpoint{2.651407in}{2.947049in}}%
\pgfpathlineto{\pgfqpoint{2.651385in}{2.947080in}}%
\pgfpathlineto{\pgfqpoint{2.651364in}{2.947110in}}%
\pgfpathlineto{\pgfqpoint{2.651343in}{2.947141in}}%
\pgfpathlineto{\pgfqpoint{2.651321in}{2.947172in}}%
\pgfpathlineto{\pgfqpoint{2.651300in}{2.947203in}}%
\pgfpathlineto{\pgfqpoint{2.651279in}{2.947234in}}%
\pgfpathlineto{\pgfqpoint{2.651257in}{2.947265in}}%
\pgfpathlineto{\pgfqpoint{2.651236in}{2.947296in}}%
\pgfpathlineto{\pgfqpoint{2.651215in}{2.947326in}}%
\pgfpathlineto{\pgfqpoint{2.651193in}{2.947357in}}%
\pgfpathlineto{\pgfqpoint{2.651172in}{2.947388in}}%
\pgfpathlineto{\pgfqpoint{2.651150in}{2.947419in}}%
\pgfpathlineto{\pgfqpoint{2.651129in}{2.947450in}}%
\pgfpathlineto{\pgfqpoint{2.651108in}{2.947481in}}%
\pgfpathlineto{\pgfqpoint{2.651086in}{2.947512in}}%
\pgfpathlineto{\pgfqpoint{2.651065in}{2.947542in}}%
\pgfpathlineto{\pgfqpoint{2.651044in}{2.947573in}}%
\pgfpathlineto{\pgfqpoint{2.651022in}{2.947604in}}%
\pgfpathlineto{\pgfqpoint{2.651001in}{2.947635in}}%
\pgfpathlineto{\pgfqpoint{2.650980in}{2.947666in}}%
\pgfpathlineto{\pgfqpoint{2.650958in}{2.947697in}}%
\pgfpathlineto{\pgfqpoint{2.650937in}{2.947727in}}%
\pgfpathlineto{\pgfqpoint{2.650916in}{2.947758in}}%
\pgfpathlineto{\pgfqpoint{2.650894in}{2.947789in}}%
\pgfpathlineto{\pgfqpoint{2.650873in}{2.947820in}}%
\pgfpathlineto{\pgfqpoint{2.650852in}{2.947851in}}%
\pgfpathlineto{\pgfqpoint{2.650830in}{2.947882in}}%
\pgfpathlineto{\pgfqpoint{2.650809in}{2.947913in}}%
\pgfpathlineto{\pgfqpoint{2.650788in}{2.947944in}}%
\pgfpathlineto{\pgfqpoint{2.650766in}{2.947974in}}%
\pgfpathlineto{\pgfqpoint{2.650745in}{2.948005in}}%
\pgfpathlineto{\pgfqpoint{2.650724in}{2.948036in}}%
\pgfpathlineto{\pgfqpoint{2.650702in}{2.948067in}}%
\pgfpathlineto{\pgfqpoint{2.650681in}{2.948098in}}%
\pgfpathlineto{\pgfqpoint{2.650660in}{2.948129in}}%
\pgfpathlineto{\pgfqpoint{2.650639in}{2.948160in}}%
\pgfpathlineto{\pgfqpoint{2.650617in}{2.948190in}}%
\pgfpathlineto{\pgfqpoint{2.650596in}{2.948221in}}%
\pgfpathlineto{\pgfqpoint{2.650575in}{2.948252in}}%
\pgfpathlineto{\pgfqpoint{2.650553in}{2.948283in}}%
\pgfpathlineto{\pgfqpoint{2.650532in}{2.948314in}}%
\pgfpathlineto{\pgfqpoint{2.650511in}{2.948345in}}%
\pgfpathlineto{\pgfqpoint{2.650489in}{2.948376in}}%
\pgfpathlineto{\pgfqpoint{2.650468in}{2.948407in}}%
\pgfpathlineto{\pgfqpoint{2.650447in}{2.948437in}}%
\pgfpathlineto{\pgfqpoint{2.650425in}{2.948468in}}%
\pgfpathlineto{\pgfqpoint{2.650404in}{2.948499in}}%
\pgfpathlineto{\pgfqpoint{2.650383in}{2.948530in}}%
\pgfpathlineto{\pgfqpoint{2.650361in}{2.948561in}}%
\pgfpathlineto{\pgfqpoint{2.650340in}{2.948592in}}%
\pgfpathlineto{\pgfqpoint{2.650319in}{2.948623in}}%
\pgfpathlineto{\pgfqpoint{2.650298in}{2.948654in}}%
\pgfpathlineto{\pgfqpoint{2.650276in}{2.948684in}}%
\pgfpathlineto{\pgfqpoint{2.650255in}{2.948715in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{2.948746in}}%
\pgfpathlineto{\pgfqpoint{2.650212in}{2.948777in}}%
\pgfpathlineto{\pgfqpoint{2.650191in}{2.948808in}}%
\pgfpathlineto{\pgfqpoint{2.650170in}{2.948839in}}%
\pgfpathlineto{\pgfqpoint{2.650148in}{2.948870in}}%
\pgfpathlineto{\pgfqpoint{2.650127in}{2.948901in}}%
\pgfpathlineto{\pgfqpoint{2.650106in}{2.948932in}}%
\pgfpathlineto{\pgfqpoint{2.650085in}{2.948962in}}%
\pgfpathlineto{\pgfqpoint{2.650063in}{2.948993in}}%
\pgfpathlineto{\pgfqpoint{2.650042in}{2.949024in}}%
\pgfpathlineto{\pgfqpoint{2.650021in}{2.949055in}}%
\pgfpathlineto{\pgfqpoint{2.649999in}{2.949086in}}%
\pgfpathlineto{\pgfqpoint{2.649978in}{2.949117in}}%
\pgfpathlineto{\pgfqpoint{2.649957in}{2.949148in}}%
\pgfpathlineto{\pgfqpoint{2.649936in}{2.949179in}}%
\pgfpathlineto{\pgfqpoint{2.649914in}{2.949210in}}%
\pgfpathlineto{\pgfqpoint{2.649893in}{2.949240in}}%
\pgfpathlineto{\pgfqpoint{2.649872in}{2.949271in}}%
\pgfpathlineto{\pgfqpoint{2.649850in}{2.949302in}}%
\pgfpathlineto{\pgfqpoint{2.649829in}{2.949333in}}%
\pgfpathlineto{\pgfqpoint{2.649808in}{2.949364in}}%
\pgfpathlineto{\pgfqpoint{2.649787in}{2.949395in}}%
\pgfpathlineto{\pgfqpoint{2.649765in}{2.949426in}}%
\pgfpathlineto{\pgfqpoint{2.649744in}{2.949457in}}%
\pgfpathlineto{\pgfqpoint{2.649723in}{2.949488in}}%
\pgfpathlineto{\pgfqpoint{2.649702in}{2.949518in}}%
\pgfpathlineto{\pgfqpoint{2.649680in}{2.949549in}}%
\pgfpathlineto{\pgfqpoint{2.649659in}{2.949580in}}%
\pgfpathlineto{\pgfqpoint{2.649638in}{2.949611in}}%
\pgfpathlineto{\pgfqpoint{2.649616in}{2.949642in}}%
\pgfpathlineto{\pgfqpoint{2.649595in}{2.949673in}}%
\pgfpathlineto{\pgfqpoint{2.649574in}{2.949704in}}%
\pgfpathlineto{\pgfqpoint{2.649553in}{2.949735in}}%
\pgfpathlineto{\pgfqpoint{2.649531in}{2.949766in}}%
\pgfpathlineto{\pgfqpoint{2.649510in}{2.949797in}}%
\pgfpathlineto{\pgfqpoint{2.649489in}{2.949828in}}%
\pgfpathlineto{\pgfqpoint{2.649468in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{2.649446in}{2.949889in}}%
\pgfpathlineto{\pgfqpoint{2.649425in}{2.949920in}}%
\pgfpathlineto{\pgfqpoint{2.649404in}{2.949951in}}%
\pgfpathlineto{\pgfqpoint{2.649383in}{2.949982in}}%
\pgfpathlineto{\pgfqpoint{2.649361in}{2.950013in}}%
\pgfpathlineto{\pgfqpoint{2.649340in}{2.950044in}}%
\pgfpathlineto{\pgfqpoint{2.649319in}{2.950075in}}%
\pgfpathlineto{\pgfqpoint{2.649298in}{2.950106in}}%
\pgfpathlineto{\pgfqpoint{2.649276in}{2.950137in}}%
\pgfpathlineto{\pgfqpoint{2.649255in}{2.950168in}}%
\pgfpathlineto{\pgfqpoint{2.649234in}{2.950198in}}%
\pgfpathlineto{\pgfqpoint{2.649213in}{2.950229in}}%
\pgfpathlineto{\pgfqpoint{2.649191in}{2.950260in}}%
\pgfpathlineto{\pgfqpoint{2.649170in}{2.950291in}}%
\pgfpathlineto{\pgfqpoint{2.649149in}{2.950322in}}%
\pgfpathlineto{\pgfqpoint{2.649128in}{2.950353in}}%
\pgfpathlineto{\pgfqpoint{2.649106in}{2.950384in}}%
\pgfpathlineto{\pgfqpoint{2.649085in}{2.950415in}}%
\pgfpathlineto{\pgfqpoint{2.649064in}{2.950446in}}%
\pgfpathlineto{\pgfqpoint{2.649043in}{2.950477in}}%
\pgfpathlineto{\pgfqpoint{2.649021in}{2.950508in}}%
\pgfpathlineto{\pgfqpoint{2.649000in}{2.950539in}}%
\pgfpathlineto{\pgfqpoint{2.648979in}{2.950570in}}%
\pgfpathlineto{\pgfqpoint{2.648958in}{2.950600in}}%
\pgfpathlineto{\pgfqpoint{2.648936in}{2.950631in}}%
\pgfpathlineto{\pgfqpoint{2.648915in}{2.950662in}}%
\pgfpathlineto{\pgfqpoint{2.648894in}{2.950693in}}%
\pgfpathlineto{\pgfqpoint{2.648873in}{2.950724in}}%
\pgfpathlineto{\pgfqpoint{2.648852in}{2.950755in}}%
\pgfpathlineto{\pgfqpoint{2.648830in}{2.950786in}}%
\pgfpathlineto{\pgfqpoint{2.648809in}{2.950817in}}%
\pgfpathlineto{\pgfqpoint{2.648788in}{2.950848in}}%
\pgfpathlineto{\pgfqpoint{2.648767in}{2.950879in}}%
\pgfpathlineto{\pgfqpoint{2.648745in}{2.950910in}}%
\pgfpathlineto{\pgfqpoint{2.648724in}{2.950941in}}%
\pgfpathlineto{\pgfqpoint{2.648703in}{2.950972in}}%
\pgfpathlineto{\pgfqpoint{2.648682in}{2.951003in}}%
\pgfpathlineto{\pgfqpoint{2.648660in}{2.951033in}}%
\pgfpathlineto{\pgfqpoint{2.648639in}{2.951064in}}%
\pgfpathlineto{\pgfqpoint{2.648618in}{2.951095in}}%
\pgfpathlineto{\pgfqpoint{2.648597in}{2.951126in}}%
\pgfpathlineto{\pgfqpoint{2.648576in}{2.951157in}}%
\pgfpathlineto{\pgfqpoint{2.648554in}{2.951188in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{2.951219in}}%
\pgfpathlineto{\pgfqpoint{2.648512in}{2.951250in}}%
\pgfpathlineto{\pgfqpoint{2.648491in}{2.951281in}}%
\pgfpathlineto{\pgfqpoint{2.648470in}{2.951312in}}%
\pgfpathlineto{\pgfqpoint{2.648448in}{2.951343in}}%
\pgfpathlineto{\pgfqpoint{2.648427in}{2.951374in}}%
\pgfpathlineto{\pgfqpoint{2.648406in}{2.951405in}}%
\pgfpathlineto{\pgfqpoint{2.648385in}{2.951436in}}%
\pgfpathlineto{\pgfqpoint{2.648363in}{2.951467in}}%
\pgfpathlineto{\pgfqpoint{2.648342in}{2.951498in}}%
\pgfpathlineto{\pgfqpoint{2.648321in}{2.951528in}}%
\pgfpathlineto{\pgfqpoint{2.648300in}{2.951559in}}%
\pgfpathlineto{\pgfqpoint{2.648279in}{2.951590in}}%
\pgfpathlineto{\pgfqpoint{2.648257in}{2.951621in}}%
\pgfpathlineto{\pgfqpoint{2.648236in}{2.951652in}}%
\pgfpathlineto{\pgfqpoint{2.648215in}{2.951683in}}%
\pgfpathlineto{\pgfqpoint{2.648194in}{2.951714in}}%
\pgfpathlineto{\pgfqpoint{2.648173in}{2.951745in}}%
\pgfpathlineto{\pgfqpoint{2.648151in}{2.951776in}}%
\pgfpathlineto{\pgfqpoint{2.648130in}{2.951807in}}%
\pgfpathlineto{\pgfqpoint{2.648109in}{2.951838in}}%
\pgfpathlineto{\pgfqpoint{2.648088in}{2.951869in}}%
\pgfpathlineto{\pgfqpoint{2.648067in}{2.951900in}}%
\pgfpathlineto{\pgfqpoint{2.648045in}{2.951931in}}%
\pgfpathlineto{\pgfqpoint{2.648024in}{2.951962in}}%
\pgfpathlineto{\pgfqpoint{2.648003in}{2.951993in}}%
\pgfpathlineto{\pgfqpoint{2.647982in}{2.952024in}}%
\pgfpathlineto{\pgfqpoint{2.647961in}{2.952055in}}%
\pgfpathlineto{\pgfqpoint{2.647939in}{2.952086in}}%
\pgfpathlineto{\pgfqpoint{2.647918in}{2.952117in}}%
\pgfpathlineto{\pgfqpoint{2.647897in}{2.952147in}}%
\pgfpathlineto{\pgfqpoint{2.647876in}{2.952178in}}%
\pgfpathlineto{\pgfqpoint{2.647855in}{2.952209in}}%
\pgfpathlineto{\pgfqpoint{2.647834in}{2.952240in}}%
\pgfpathlineto{\pgfqpoint{2.647812in}{2.952271in}}%
\pgfpathlineto{\pgfqpoint{2.647791in}{2.952302in}}%
\pgfpathlineto{\pgfqpoint{2.647770in}{2.952333in}}%
\pgfpathlineto{\pgfqpoint{2.647749in}{2.952364in}}%
\pgfpathlineto{\pgfqpoint{2.647728in}{2.952395in}}%
\pgfpathlineto{\pgfqpoint{2.647706in}{2.952426in}}%
\pgfpathlineto{\pgfqpoint{2.647685in}{2.952457in}}%
\pgfpathlineto{\pgfqpoint{2.647664in}{2.952488in}}%
\pgfpathlineto{\pgfqpoint{2.647643in}{2.952519in}}%
\pgfpathlineto{\pgfqpoint{2.647622in}{2.952550in}}%
\pgfpathlineto{\pgfqpoint{2.647601in}{2.952581in}}%
\pgfpathlineto{\pgfqpoint{2.647579in}{2.952612in}}%
\pgfpathlineto{\pgfqpoint{2.647558in}{2.952643in}}%
\pgfpathlineto{\pgfqpoint{2.647537in}{2.952674in}}%
\pgfpathlineto{\pgfqpoint{2.647516in}{2.952705in}}%
\pgfpathlineto{\pgfqpoint{2.647495in}{2.952736in}}%
\pgfpathlineto{\pgfqpoint{2.647474in}{2.952767in}}%
\pgfpathlineto{\pgfqpoint{2.647452in}{2.952798in}}%
\pgfpathlineto{\pgfqpoint{2.647431in}{2.952829in}}%
\pgfpathlineto{\pgfqpoint{2.647410in}{2.952860in}}%
\pgfpathlineto{\pgfqpoint{2.647389in}{2.952891in}}%
\pgfpathlineto{\pgfqpoint{2.647368in}{2.952922in}}%
\pgfpathlineto{\pgfqpoint{2.647347in}{2.952953in}}%
\pgfpathlineto{\pgfqpoint{2.647325in}{2.952984in}}%
\pgfpathlineto{\pgfqpoint{2.647304in}{2.953015in}}%
\pgfpathlineto{\pgfqpoint{2.647283in}{2.953046in}}%
\pgfpathlineto{\pgfqpoint{2.647262in}{2.953077in}}%
\pgfpathlineto{\pgfqpoint{2.647241in}{2.953107in}}%
\pgfpathlineto{\pgfqpoint{2.647220in}{2.953138in}}%
\pgfpathlineto{\pgfqpoint{2.647198in}{2.953169in}}%
\pgfpathlineto{\pgfqpoint{2.647177in}{2.953200in}}%
\pgfpathlineto{\pgfqpoint{2.647156in}{2.953231in}}%
\pgfpathlineto{\pgfqpoint{2.647135in}{2.953262in}}%
\pgfpathlineto{\pgfqpoint{2.647114in}{2.953293in}}%
\pgfpathlineto{\pgfqpoint{2.647093in}{2.953324in}}%
\pgfpathlineto{\pgfqpoint{2.647071in}{2.953355in}}%
\pgfpathlineto{\pgfqpoint{2.647050in}{2.953386in}}%
\pgfpathlineto{\pgfqpoint{2.647029in}{2.953417in}}%
\pgfpathlineto{\pgfqpoint{2.647008in}{2.953448in}}%
\pgfpathlineto{\pgfqpoint{2.646987in}{2.953479in}}%
\pgfpathlineto{\pgfqpoint{2.646966in}{2.953510in}}%
\pgfpathlineto{\pgfqpoint{2.646945in}{2.953541in}}%
\pgfpathlineto{\pgfqpoint{2.646923in}{2.953572in}}%
\pgfpathlineto{\pgfqpoint{2.646902in}{2.953603in}}%
\pgfpathlineto{\pgfqpoint{2.646881in}{2.953634in}}%
\pgfpathlineto{\pgfqpoint{2.646860in}{2.953665in}}%
\pgfpathlineto{\pgfqpoint{2.646839in}{2.953696in}}%
\pgfpathlineto{\pgfqpoint{2.646818in}{2.953727in}}%
\pgfpathlineto{\pgfqpoint{2.646797in}{2.953758in}}%
\pgfpathlineto{\pgfqpoint{2.646775in}{2.953789in}}%
\pgfpathlineto{\pgfqpoint{2.646754in}{2.953820in}}%
\pgfpathlineto{\pgfqpoint{2.646733in}{2.953851in}}%
\pgfpathlineto{\pgfqpoint{2.646712in}{2.953882in}}%
\pgfpathlineto{\pgfqpoint{2.646691in}{2.953913in}}%
\pgfpathlineto{\pgfqpoint{2.646670in}{2.953944in}}%
\pgfpathlineto{\pgfqpoint{2.646649in}{2.953975in}}%
\pgfpathlineto{\pgfqpoint{2.646627in}{2.954006in}}%
\pgfpathlineto{\pgfqpoint{2.646606in}{2.954037in}}%
\pgfpathlineto{\pgfqpoint{2.646585in}{2.954068in}}%
\pgfpathlineto{\pgfqpoint{2.646564in}{2.954099in}}%
\pgfpathlineto{\pgfqpoint{2.646543in}{2.954130in}}%
\pgfpathlineto{\pgfqpoint{2.646522in}{2.954161in}}%
\pgfpathlineto{\pgfqpoint{2.646501in}{2.954192in}}%
\pgfpathlineto{\pgfqpoint{2.646480in}{2.954223in}}%
\pgfpathlineto{\pgfqpoint{2.646458in}{2.954254in}}%
\pgfpathlineto{\pgfqpoint{2.646437in}{2.954285in}}%
\pgfpathlineto{\pgfqpoint{2.646416in}{2.954316in}}%
\pgfpathlineto{\pgfqpoint{2.646395in}{2.954347in}}%
\pgfpathlineto{\pgfqpoint{2.646374in}{2.954378in}}%
\pgfpathlineto{\pgfqpoint{2.646353in}{2.954409in}}%
\pgfpathlineto{\pgfqpoint{2.646332in}{2.954440in}}%
\pgfpathlineto{\pgfqpoint{2.646310in}{2.954471in}}%
\pgfpathlineto{\pgfqpoint{2.646289in}{2.954502in}}%
\pgfpathlineto{\pgfqpoint{2.646268in}{2.954533in}}%
\pgfpathlineto{\pgfqpoint{2.646247in}{2.954564in}}%
\pgfpathlineto{\pgfqpoint{2.646226in}{2.954595in}}%
\pgfpathlineto{\pgfqpoint{2.646205in}{2.954626in}}%
\pgfpathlineto{\pgfqpoint{2.646184in}{2.954657in}}%
\pgfpathlineto{\pgfqpoint{2.646163in}{2.954688in}}%
\pgfpathlineto{\pgfqpoint{2.646142in}{2.954719in}}%
\pgfpathlineto{\pgfqpoint{2.646120in}{2.954750in}}%
\pgfpathlineto{\pgfqpoint{2.646099in}{2.954781in}}%
\pgfpathlineto{\pgfqpoint{2.646078in}{2.954812in}}%
\pgfpathlineto{\pgfqpoint{2.646057in}{2.954843in}}%
\pgfpathlineto{\pgfqpoint{2.646036in}{2.954874in}}%
\pgfpathlineto{\pgfqpoint{2.646015in}{2.954905in}}%
\pgfpathlineto{\pgfqpoint{2.645994in}{2.954936in}}%
\pgfpathlineto{\pgfqpoint{2.645973in}{2.954967in}}%
\pgfpathlineto{\pgfqpoint{2.645952in}{2.954998in}}%
\pgfpathlineto{\pgfqpoint{2.645930in}{2.955029in}}%
\pgfpathlineto{\pgfqpoint{2.645909in}{2.955060in}}%
\pgfpathlineto{\pgfqpoint{2.645888in}{2.955091in}}%
\pgfpathlineto{\pgfqpoint{2.645867in}{2.955122in}}%
\pgfpathlineto{\pgfqpoint{2.645846in}{2.955153in}}%
\pgfpathlineto{\pgfqpoint{2.645825in}{2.955184in}}%
\pgfpathlineto{\pgfqpoint{2.645804in}{2.955215in}}%
\pgfpathlineto{\pgfqpoint{2.645783in}{2.955246in}}%
\pgfpathlineto{\pgfqpoint{2.645762in}{2.955277in}}%
\pgfpathlineto{\pgfqpoint{2.645740in}{2.955308in}}%
\pgfpathlineto{\pgfqpoint{2.645719in}{2.955339in}}%
\pgfpathlineto{\pgfqpoint{2.645698in}{2.955370in}}%
\pgfpathlineto{\pgfqpoint{2.645677in}{2.955401in}}%
\pgfpathlineto{\pgfqpoint{2.645656in}{2.955432in}}%
\pgfpathlineto{\pgfqpoint{2.645635in}{2.955463in}}%
\pgfpathlineto{\pgfqpoint{2.645614in}{2.955494in}}%
\pgfpathlineto{\pgfqpoint{2.645593in}{2.955526in}}%
\pgfpathlineto{\pgfqpoint{2.645572in}{2.955557in}}%
\pgfpathlineto{\pgfqpoint{2.645551in}{2.955588in}}%
\pgfpathlineto{\pgfqpoint{2.645529in}{2.955619in}}%
\pgfpathlineto{\pgfqpoint{2.645508in}{2.955650in}}%
\pgfpathlineto{\pgfqpoint{2.645487in}{2.955681in}}%
\pgfpathlineto{\pgfqpoint{2.645466in}{2.955712in}}%
\pgfpathlineto{\pgfqpoint{2.645445in}{2.955743in}}%
\pgfpathlineto{\pgfqpoint{2.645424in}{2.955774in}}%
\pgfpathlineto{\pgfqpoint{2.645403in}{2.955805in}}%
\pgfpathlineto{\pgfqpoint{2.645382in}{2.955836in}}%
\pgfpathlineto{\pgfqpoint{2.645361in}{2.955867in}}%
\pgfpathlineto{\pgfqpoint{2.645340in}{2.955898in}}%
\pgfpathlineto{\pgfqpoint{2.645319in}{2.955929in}}%
\pgfpathlineto{\pgfqpoint{2.645297in}{2.955960in}}%
\pgfpathlineto{\pgfqpoint{2.645276in}{2.955991in}}%
\pgfpathlineto{\pgfqpoint{2.645255in}{2.956022in}}%
\pgfpathlineto{\pgfqpoint{2.645234in}{2.956053in}}%
\pgfpathlineto{\pgfqpoint{2.645213in}{2.956084in}}%
\pgfpathlineto{\pgfqpoint{2.645192in}{2.956115in}}%
\pgfpathlineto{\pgfqpoint{2.645171in}{2.956146in}}%
\pgfpathlineto{\pgfqpoint{2.645150in}{2.956177in}}%
\pgfpathlineto{\pgfqpoint{2.645129in}{2.956208in}}%
\pgfpathlineto{\pgfqpoint{2.645108in}{2.956239in}}%
\pgfpathlineto{\pgfqpoint{2.645087in}{2.956270in}}%
\pgfpathlineto{\pgfqpoint{2.645066in}{2.956301in}}%
\pgfpathlineto{\pgfqpoint{2.645044in}{2.956332in}}%
\pgfpathlineto{\pgfqpoint{2.645023in}{2.956363in}}%
\pgfpathlineto{\pgfqpoint{2.645002in}{2.956394in}}%
\pgfpathlineto{\pgfqpoint{2.644981in}{2.956425in}}%
\pgfpathlineto{\pgfqpoint{2.644960in}{2.956456in}}%
\pgfpathlineto{\pgfqpoint{2.644939in}{2.956487in}}%
\pgfpathlineto{\pgfqpoint{2.644918in}{2.956519in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{2.956550in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{2.956581in}}%
\pgfpathlineto{\pgfqpoint{2.644855in}{2.956612in}}%
\pgfpathlineto{\pgfqpoint{2.644834in}{2.956643in}}%
\pgfpathlineto{\pgfqpoint{2.644813in}{2.956674in}}%
\pgfpathlineto{\pgfqpoint{2.644792in}{2.956705in}}%
\pgfpathlineto{\pgfqpoint{2.644771in}{2.956736in}}%
\pgfpathlineto{\pgfqpoint{2.644749in}{2.956767in}}%
\pgfpathlineto{\pgfqpoint{2.644728in}{2.956798in}}%
\pgfpathlineto{\pgfqpoint{2.644707in}{2.956829in}}%
\pgfpathlineto{\pgfqpoint{2.644686in}{2.956860in}}%
\pgfpathlineto{\pgfqpoint{2.644665in}{2.956891in}}%
\pgfpathlineto{\pgfqpoint{2.644644in}{2.956922in}}%
\pgfpathlineto{\pgfqpoint{2.644623in}{2.956953in}}%
\pgfpathlineto{\pgfqpoint{2.644602in}{2.956984in}}%
\pgfpathlineto{\pgfqpoint{2.644581in}{2.957015in}}%
\pgfpathlineto{\pgfqpoint{2.644560in}{2.957046in}}%
\pgfpathlineto{\pgfqpoint{2.644539in}{2.957077in}}%
\pgfpathlineto{\pgfqpoint{2.644518in}{2.957108in}}%
\pgfpathlineto{\pgfqpoint{2.644497in}{2.957139in}}%
\pgfpathlineto{\pgfqpoint{2.644476in}{2.957170in}}%
\pgfpathlineto{\pgfqpoint{2.644455in}{2.957202in}}%
\pgfpathlineto{\pgfqpoint{2.644433in}{2.957233in}}%
\pgfpathlineto{\pgfqpoint{2.644412in}{2.957264in}}%
\pgfpathlineto{\pgfqpoint{2.644391in}{2.957295in}}%
\pgfpathlineto{\pgfqpoint{2.644370in}{2.957326in}}%
\pgfpathlineto{\pgfqpoint{2.644349in}{2.957357in}}%
\pgfpathlineto{\pgfqpoint{2.644328in}{2.957388in}}%
\pgfpathlineto{\pgfqpoint{2.644307in}{2.957419in}}%
\pgfpathlineto{\pgfqpoint{2.644286in}{2.957450in}}%
\pgfpathlineto{\pgfqpoint{2.644265in}{2.957481in}}%
\pgfpathlineto{\pgfqpoint{2.644244in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{2.644223in}{2.957543in}}%
\pgfpathlineto{\pgfqpoint{2.644202in}{2.957574in}}%
\pgfpathlineto{\pgfqpoint{2.644181in}{2.957605in}}%
\pgfpathlineto{\pgfqpoint{2.644160in}{2.957636in}}%
\pgfpathlineto{\pgfqpoint{2.644139in}{2.957667in}}%
\pgfpathlineto{\pgfqpoint{2.644118in}{2.957698in}}%
\pgfpathlineto{\pgfqpoint{2.644097in}{2.957730in}}%
\pgfpathlineto{\pgfqpoint{2.644076in}{2.957761in}}%
\pgfpathlineto{\pgfqpoint{2.644055in}{2.957792in}}%
\pgfpathlineto{\pgfqpoint{2.644033in}{2.957823in}}%
\pgfpathlineto{\pgfqpoint{2.644012in}{2.957854in}}%
\pgfpathlineto{\pgfqpoint{2.643991in}{2.957885in}}%
\pgfpathlineto{\pgfqpoint{2.643970in}{2.957916in}}%
\pgfpathlineto{\pgfqpoint{2.643949in}{2.957947in}}%
\pgfpathlineto{\pgfqpoint{2.643928in}{2.957978in}}%
\pgfpathlineto{\pgfqpoint{2.643907in}{2.958009in}}%
\pgfpathlineto{\pgfqpoint{2.643886in}{2.958040in}}%
\pgfpathlineto{\pgfqpoint{2.643865in}{2.958071in}}%
\pgfpathlineto{\pgfqpoint{2.643844in}{2.958102in}}%
\pgfpathlineto{\pgfqpoint{2.643823in}{2.958133in}}%
\pgfpathlineto{\pgfqpoint{2.643802in}{2.958164in}}%
\pgfpathlineto{\pgfqpoint{2.643781in}{2.958195in}}%
\pgfpathlineto{\pgfqpoint{2.643760in}{2.958227in}}%
\pgfpathlineto{\pgfqpoint{2.643739in}{2.958258in}}%
\pgfpathlineto{\pgfqpoint{2.643718in}{2.958289in}}%
\pgfpathlineto{\pgfqpoint{2.643697in}{2.958320in}}%
\pgfpathlineto{\pgfqpoint{2.643676in}{2.958351in}}%
\pgfpathlineto{\pgfqpoint{2.643655in}{2.958382in}}%
\pgfpathlineto{\pgfqpoint{2.643634in}{2.958413in}}%
\pgfpathlineto{\pgfqpoint{2.643613in}{2.958444in}}%
\pgfpathlineto{\pgfqpoint{2.643592in}{2.958475in}}%
\pgfpathlineto{\pgfqpoint{2.643571in}{2.958506in}}%
\pgfpathlineto{\pgfqpoint{2.643550in}{2.958537in}}%
\pgfpathlineto{\pgfqpoint{2.643529in}{2.958568in}}%
\pgfpathlineto{\pgfqpoint{2.643508in}{2.958599in}}%
\pgfpathlineto{\pgfqpoint{2.643486in}{2.958630in}}%
\pgfpathlineto{\pgfqpoint{2.643465in}{2.958662in}}%
\pgfpathlineto{\pgfqpoint{2.643444in}{2.958693in}}%
\pgfpathlineto{\pgfqpoint{2.643423in}{2.958724in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{2.958755in}}%
\pgfpathlineto{\pgfqpoint{2.643381in}{2.958786in}}%
\pgfpathlineto{\pgfqpoint{2.643360in}{2.958817in}}%
\pgfpathlineto{\pgfqpoint{2.643339in}{2.958848in}}%
\pgfpathlineto{\pgfqpoint{2.643318in}{2.958879in}}%
\pgfpathlineto{\pgfqpoint{2.643297in}{2.958910in}}%
\pgfpathlineto{\pgfqpoint{2.643276in}{2.958941in}}%
\pgfpathlineto{\pgfqpoint{2.643255in}{2.958972in}}%
\pgfpathlineto{\pgfqpoint{2.643234in}{2.959003in}}%
\pgfpathlineto{\pgfqpoint{2.643213in}{2.959034in}}%
\pgfpathlineto{\pgfqpoint{2.643192in}{2.959066in}}%
\pgfpathlineto{\pgfqpoint{2.643171in}{2.959097in}}%
\pgfpathlineto{\pgfqpoint{2.643150in}{2.959128in}}%
\pgfpathlineto{\pgfqpoint{2.643129in}{2.959159in}}%
\pgfpathlineto{\pgfqpoint{2.643108in}{2.959190in}}%
\pgfpathlineto{\pgfqpoint{2.643087in}{2.959221in}}%
\pgfpathlineto{\pgfqpoint{2.643066in}{2.959252in}}%
\pgfpathlineto{\pgfqpoint{2.643045in}{2.959283in}}%
\pgfpathlineto{\pgfqpoint{2.643024in}{2.959314in}}%
\pgfpathlineto{\pgfqpoint{2.643003in}{2.959345in}}%
\pgfpathlineto{\pgfqpoint{2.642982in}{2.959376in}}%
\pgfpathlineto{\pgfqpoint{2.642961in}{2.959407in}}%
\pgfpathlineto{\pgfqpoint{2.642940in}{2.959439in}}%
\pgfpathlineto{\pgfqpoint{2.642919in}{2.959470in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{2.959501in}}%
\pgfpathlineto{\pgfqpoint{2.642877in}{2.959532in}}%
\pgfpathlineto{\pgfqpoint{2.642856in}{2.959563in}}%
\pgfpathlineto{\pgfqpoint{2.642835in}{2.959594in}}%
\pgfpathlineto{\pgfqpoint{2.642814in}{2.959625in}}%
\pgfpathlineto{\pgfqpoint{2.642793in}{2.959656in}}%
\pgfpathlineto{\pgfqpoint{2.642772in}{2.959687in}}%
\pgfpathlineto{\pgfqpoint{2.642751in}{2.959718in}}%
\pgfpathlineto{\pgfqpoint{2.642730in}{2.959749in}}%
\pgfpathlineto{\pgfqpoint{2.642709in}{2.959781in}}%
\pgfpathlineto{\pgfqpoint{2.642688in}{2.959812in}}%
\pgfpathlineto{\pgfqpoint{2.642667in}{2.959843in}}%
\pgfpathlineto{\pgfqpoint{2.642646in}{2.959874in}}%
\pgfpathlineto{\pgfqpoint{2.642625in}{2.959905in}}%
\pgfpathlineto{\pgfqpoint{2.642604in}{2.959936in}}%
\pgfpathlineto{\pgfqpoint{2.642583in}{2.959967in}}%
\pgfpathlineto{\pgfqpoint{2.642562in}{2.959998in}}%
\pgfpathlineto{\pgfqpoint{2.642541in}{2.960029in}}%
\pgfpathlineto{\pgfqpoint{2.642520in}{2.960060in}}%
\pgfpathlineto{\pgfqpoint{2.642499in}{2.960091in}}%
\pgfpathlineto{\pgfqpoint{2.642478in}{2.960123in}}%
\pgfpathlineto{\pgfqpoint{2.642457in}{2.960154in}}%
\pgfpathlineto{\pgfqpoint{2.642436in}{2.960185in}}%
\pgfpathlineto{\pgfqpoint{2.642415in}{2.960216in}}%
\pgfpathlineto{\pgfqpoint{2.642394in}{2.960247in}}%
\pgfpathlineto{\pgfqpoint{2.642373in}{2.960278in}}%
\pgfpathlineto{\pgfqpoint{2.642352in}{2.960309in}}%
\pgfpathlineto{\pgfqpoint{2.642331in}{2.960340in}}%
\pgfpathlineto{\pgfqpoint{2.642310in}{2.960371in}}%
\pgfpathlineto{\pgfqpoint{2.642289in}{2.960402in}}%
\pgfpathlineto{\pgfqpoint{2.642268in}{2.960434in}}%
\pgfpathlineto{\pgfqpoint{2.642247in}{2.960465in}}%
\pgfpathlineto{\pgfqpoint{2.642226in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{2.642205in}{2.960527in}}%
\pgfpathlineto{\pgfqpoint{2.642184in}{2.960558in}}%
\pgfpathlineto{\pgfqpoint{2.642163in}{2.960589in}}%
\pgfpathlineto{\pgfqpoint{2.642142in}{2.960620in}}%
\pgfpathlineto{\pgfqpoint{2.642121in}{2.960651in}}%
\pgfpathlineto{\pgfqpoint{2.642100in}{2.960682in}}%
\pgfpathlineto{\pgfqpoint{2.642079in}{2.960713in}}%
\pgfpathlineto{\pgfqpoint{2.642058in}{2.960745in}}%
\pgfpathlineto{\pgfqpoint{2.642037in}{2.960776in}}%
\pgfpathlineto{\pgfqpoint{2.642016in}{2.960807in}}%
\pgfpathlineto{\pgfqpoint{2.641995in}{2.960838in}}%
\pgfpathlineto{\pgfqpoint{2.641974in}{2.960869in}}%
\pgfpathlineto{\pgfqpoint{2.641953in}{2.960900in}}%
\pgfpathlineto{\pgfqpoint{2.641932in}{2.960931in}}%
\pgfpathlineto{\pgfqpoint{2.641911in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{2.641890in}{2.960993in}}%
\pgfpathlineto{\pgfqpoint{2.641869in}{2.961025in}}%
\pgfpathlineto{\pgfqpoint{2.641848in}{2.961056in}}%
\pgfpathlineto{\pgfqpoint{2.641827in}{2.961087in}}%
\pgfpathlineto{\pgfqpoint{2.641806in}{2.961118in}}%
\pgfpathlineto{\pgfqpoint{2.641785in}{2.961149in}}%
\pgfpathlineto{\pgfqpoint{2.641764in}{2.961180in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{2.961211in}}%
\pgfpathlineto{\pgfqpoint{2.641722in}{2.961242in}}%
\pgfpathlineto{\pgfqpoint{2.641701in}{2.961273in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{2.961305in}}%
\pgfpathlineto{\pgfqpoint{2.641659in}{2.961336in}}%
\pgfpathlineto{\pgfqpoint{2.641638in}{2.961367in}}%
\pgfpathlineto{\pgfqpoint{2.641617in}{2.961398in}}%
\pgfpathlineto{\pgfqpoint{2.641596in}{2.961429in}}%
\pgfpathlineto{\pgfqpoint{2.641575in}{2.961460in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{2.961491in}}%
\pgfpathlineto{\pgfqpoint{2.641533in}{2.961522in}}%
\pgfpathlineto{\pgfqpoint{2.641512in}{2.961553in}}%
\pgfpathlineto{\pgfqpoint{2.641491in}{2.961585in}}%
\pgfpathlineto{\pgfqpoint{2.641470in}{2.961616in}}%
\pgfpathlineto{\pgfqpoint{2.641449in}{2.961647in}}%
\pgfpathlineto{\pgfqpoint{2.641428in}{2.961678in}}%
\pgfpathlineto{\pgfqpoint{2.641407in}{2.961709in}}%
\pgfpathlineto{\pgfqpoint{2.641386in}{2.961740in}}%
\pgfpathlineto{\pgfqpoint{2.641365in}{2.961771in}}%
\pgfpathlineto{\pgfqpoint{2.641344in}{2.961802in}}%
\pgfpathlineto{\pgfqpoint{2.641323in}{2.961833in}}%
\pgfpathlineto{\pgfqpoint{2.641302in}{2.961865in}}%
\pgfpathlineto{\pgfqpoint{2.641281in}{2.961896in}}%
\pgfpathlineto{\pgfqpoint{2.641260in}{2.961927in}}%
\pgfpathlineto{\pgfqpoint{2.641239in}{2.961958in}}%
\pgfpathlineto{\pgfqpoint{2.641218in}{2.961989in}}%
\pgfpathlineto{\pgfqpoint{2.641197in}{2.962020in}}%
\pgfpathlineto{\pgfqpoint{2.641176in}{2.962051in}}%
\pgfpathlineto{\pgfqpoint{2.641155in}{2.962082in}}%
\pgfpathlineto{\pgfqpoint{2.641134in}{2.962114in}}%
\pgfpathlineto{\pgfqpoint{2.641113in}{2.962145in}}%
\pgfpathlineto{\pgfqpoint{2.641092in}{2.962176in}}%
\pgfpathlineto{\pgfqpoint{2.641071in}{2.962207in}}%
\pgfpathlineto{\pgfqpoint{2.641051in}{2.962238in}}%
\pgfpathlineto{\pgfqpoint{2.641030in}{2.962269in}}%
\pgfpathlineto{\pgfqpoint{2.641009in}{2.962300in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{2.962331in}}%
\pgfpathlineto{\pgfqpoint{2.640967in}{2.962363in}}%
\pgfpathlineto{\pgfqpoint{2.640946in}{2.962394in}}%
\pgfpathlineto{\pgfqpoint{2.640925in}{2.962425in}}%
\pgfpathlineto{\pgfqpoint{2.640904in}{2.962456in}}%
\pgfpathlineto{\pgfqpoint{2.640883in}{2.962487in}}%
\pgfpathlineto{\pgfqpoint{2.640862in}{2.962518in}}%
\pgfpathlineto{\pgfqpoint{2.640841in}{2.962549in}}%
\pgfpathlineto{\pgfqpoint{2.640820in}{2.962580in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{2.962612in}}%
\pgfpathlineto{\pgfqpoint{2.640778in}{2.962643in}}%
\pgfpathlineto{\pgfqpoint{2.640757in}{2.962674in}}%
\pgfpathlineto{\pgfqpoint{2.640736in}{2.962705in}}%
\pgfpathlineto{\pgfqpoint{2.640715in}{2.962736in}}%
\pgfpathlineto{\pgfqpoint{2.640694in}{2.962767in}}%
\pgfpathlineto{\pgfqpoint{2.640673in}{2.962798in}}%
\pgfpathlineto{\pgfqpoint{2.640652in}{2.962829in}}%
\pgfpathlineto{\pgfqpoint{2.640631in}{2.962861in}}%
\pgfpathlineto{\pgfqpoint{2.640610in}{2.962892in}}%
\pgfpathlineto{\pgfqpoint{2.640589in}{2.962923in}}%
\pgfpathlineto{\pgfqpoint{2.640568in}{2.962954in}}%
\pgfpathlineto{\pgfqpoint{2.640547in}{2.962985in}}%
\pgfpathlineto{\pgfqpoint{2.640526in}{2.963016in}}%
\pgfpathlineto{\pgfqpoint{2.640505in}{2.963047in}}%
\pgfpathlineto{\pgfqpoint{2.640484in}{2.963079in}}%
\pgfpathlineto{\pgfqpoint{2.640463in}{2.963110in}}%
\pgfpathlineto{\pgfqpoint{2.640442in}{2.963141in}}%
\pgfpathlineto{\pgfqpoint{2.640421in}{2.963172in}}%
\pgfpathlineto{\pgfqpoint{2.640401in}{2.963203in}}%
\pgfpathlineto{\pgfqpoint{2.640380in}{2.963234in}}%
\pgfpathlineto{\pgfqpoint{2.640359in}{2.963265in}}%
\pgfpathlineto{\pgfqpoint{2.640338in}{2.963296in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{2.963328in}}%
\pgfpathlineto{\pgfqpoint{2.640296in}{2.963359in}}%
\pgfpathlineto{\pgfqpoint{2.640275in}{2.963390in}}%
\pgfpathlineto{\pgfqpoint{2.640254in}{2.963421in}}%
\pgfpathlineto{\pgfqpoint{2.640233in}{2.963452in}}%
\pgfpathlineto{\pgfqpoint{2.640212in}{2.963483in}}%
\pgfpathlineto{\pgfqpoint{2.640191in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{2.640170in}{2.963546in}}%
\pgfpathlineto{\pgfqpoint{2.640149in}{2.963577in}}%
\pgfpathlineto{\pgfqpoint{2.640128in}{2.963608in}}%
\pgfpathlineto{\pgfqpoint{2.640107in}{2.963639in}}%
\pgfpathlineto{\pgfqpoint{2.640086in}{2.963670in}}%
\pgfpathlineto{\pgfqpoint{2.640065in}{2.963701in}}%
\pgfpathlineto{\pgfqpoint{2.640044in}{2.963732in}}%
\pgfpathlineto{\pgfqpoint{2.640023in}{2.963764in}}%
\pgfpathlineto{\pgfqpoint{2.640002in}{2.963795in}}%
\pgfpathlineto{\pgfqpoint{2.639981in}{2.963826in}}%
\pgfpathlineto{\pgfqpoint{2.639960in}{2.963857in}}%
\pgfpathlineto{\pgfqpoint{2.639939in}{2.963888in}}%
\pgfpathlineto{\pgfqpoint{2.639919in}{2.963919in}}%
\pgfpathlineto{\pgfqpoint{2.639898in}{2.963950in}}%
\pgfpathlineto{\pgfqpoint{2.639877in}{2.963982in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{2.964013in}}%
\pgfpathlineto{\pgfqpoint{2.639835in}{2.964044in}}%
\pgfpathlineto{\pgfqpoint{2.639814in}{2.964075in}}%
\pgfpathlineto{\pgfqpoint{2.639793in}{2.964106in}}%
\pgfpathlineto{\pgfqpoint{2.639772in}{2.964137in}}%
\pgfpathlineto{\pgfqpoint{2.639751in}{2.964168in}}%
\pgfpathlineto{\pgfqpoint{2.639730in}{2.964200in}}%
\pgfpathlineto{\pgfqpoint{2.639709in}{2.964231in}}%
\pgfpathlineto{\pgfqpoint{2.639688in}{2.964262in}}%
\pgfpathlineto{\pgfqpoint{2.639667in}{2.964293in}}%
\pgfpathlineto{\pgfqpoint{2.639646in}{2.964324in}}%
\pgfpathlineto{\pgfqpoint{2.639625in}{2.964355in}}%
\pgfpathlineto{\pgfqpoint{2.639604in}{2.964386in}}%
\pgfpathlineto{\pgfqpoint{2.639583in}{2.964418in}}%
\pgfpathlineto{\pgfqpoint{2.639562in}{2.964449in}}%
\pgfpathlineto{\pgfqpoint{2.639541in}{2.964480in}}%
\pgfpathlineto{\pgfqpoint{2.639520in}{2.964511in}}%
\pgfpathlineto{\pgfqpoint{2.639500in}{2.964542in}}%
\pgfpathlineto{\pgfqpoint{2.639479in}{2.964573in}}%
\pgfpathlineto{\pgfqpoint{2.639458in}{2.964604in}}%
\pgfpathlineto{\pgfqpoint{2.639437in}{2.964636in}}%
\pgfpathlineto{\pgfqpoint{2.639416in}{2.964667in}}%
\pgfpathlineto{\pgfqpoint{2.639395in}{2.964698in}}%
\pgfpathlineto{\pgfqpoint{2.639374in}{2.964729in}}%
\pgfpathlineto{\pgfqpoint{2.639353in}{2.964760in}}%
\pgfpathlineto{\pgfqpoint{2.639332in}{2.964791in}}%
\pgfpathlineto{\pgfqpoint{2.639311in}{2.964823in}}%
\pgfpathlineto{\pgfqpoint{2.639290in}{2.964854in}}%
\pgfpathlineto{\pgfqpoint{2.639269in}{2.964885in}}%
\pgfpathlineto{\pgfqpoint{2.639248in}{2.964916in}}%
\pgfpathlineto{\pgfqpoint{2.639227in}{2.964947in}}%
\pgfpathlineto{\pgfqpoint{2.639206in}{2.964978in}}%
\pgfpathlineto{\pgfqpoint{2.639185in}{2.965009in}}%
\pgfpathlineto{\pgfqpoint{2.639164in}{2.965041in}}%
\pgfpathlineto{\pgfqpoint{2.639143in}{2.965072in}}%
\pgfpathlineto{\pgfqpoint{2.639122in}{2.965103in}}%
\pgfpathlineto{\pgfqpoint{2.639102in}{2.965134in}}%
\pgfpathlineto{\pgfqpoint{2.639081in}{2.965165in}}%
\pgfpathlineto{\pgfqpoint{2.639060in}{2.965196in}}%
\pgfpathlineto{\pgfqpoint{2.639039in}{2.965228in}}%
\pgfpathlineto{\pgfqpoint{2.639018in}{2.965259in}}%
\pgfpathlineto{\pgfqpoint{2.638997in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{2.638976in}{2.965321in}}%
\pgfpathlineto{\pgfqpoint{2.638955in}{2.965352in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{2.965383in}}%
\pgfpathlineto{\pgfqpoint{2.638913in}{2.965414in}}%
\pgfpathlineto{\pgfqpoint{2.638892in}{2.965446in}}%
\pgfpathlineto{\pgfqpoint{2.638871in}{2.965477in}}%
\pgfpathlineto{\pgfqpoint{2.638850in}{2.965508in}}%
\pgfpathlineto{\pgfqpoint{2.638829in}{2.965539in}}%
\pgfpathlineto{\pgfqpoint{2.638808in}{2.965570in}}%
\pgfpathlineto{\pgfqpoint{2.638787in}{2.965601in}}%
\pgfpathlineto{\pgfqpoint{2.638767in}{2.965633in}}%
\pgfpathlineto{\pgfqpoint{2.638746in}{2.965664in}}%
\pgfpathlineto{\pgfqpoint{2.638725in}{2.965695in}}%
\pgfpathlineto{\pgfqpoint{2.638704in}{2.965726in}}%
\pgfpathlineto{\pgfqpoint{2.638683in}{2.965757in}}%
\pgfpathlineto{\pgfqpoint{2.638662in}{2.965788in}}%
\pgfpathlineto{\pgfqpoint{2.638641in}{2.965819in}}%
\pgfpathlineto{\pgfqpoint{2.638620in}{2.965851in}}%
\pgfpathlineto{\pgfqpoint{2.638599in}{2.965882in}}%
\pgfpathlineto{\pgfqpoint{2.638578in}{2.965913in}}%
\pgfpathlineto{\pgfqpoint{2.638557in}{2.965944in}}%
\pgfpathlineto{\pgfqpoint{2.638536in}{2.965975in}}%
\pgfpathlineto{\pgfqpoint{2.638515in}{2.966006in}}%
\pgfpathlineto{\pgfqpoint{2.638494in}{2.966038in}}%
\pgfpathlineto{\pgfqpoint{2.638473in}{2.966069in}}%
\pgfpathlineto{\pgfqpoint{2.638452in}{2.966100in}}%
\pgfpathlineto{\pgfqpoint{2.638432in}{2.966131in}}%
\pgfpathlineto{\pgfqpoint{2.638411in}{2.966162in}}%
\pgfpathlineto{\pgfqpoint{2.638390in}{2.966193in}}%
\pgfpathlineto{\pgfqpoint{2.638369in}{2.966225in}}%
\pgfpathlineto{\pgfqpoint{2.638348in}{2.966256in}}%
\pgfpathlineto{\pgfqpoint{2.638327in}{2.966287in}}%
\pgfpathlineto{\pgfqpoint{2.638306in}{2.966318in}}%
\pgfpathlineto{\pgfqpoint{2.638285in}{2.966349in}}%
\pgfpathlineto{\pgfqpoint{2.638264in}{2.966380in}}%
\pgfpathlineto{\pgfqpoint{2.638243in}{2.966412in}}%
\pgfpathlineto{\pgfqpoint{2.638222in}{2.966443in}}%
\pgfpathlineto{\pgfqpoint{2.638201in}{2.966474in}}%
\pgfpathlineto{\pgfqpoint{2.638180in}{2.966505in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{2.966536in}}%
\pgfpathlineto{\pgfqpoint{2.638138in}{2.966567in}}%
\pgfpathlineto{\pgfqpoint{2.638118in}{2.966599in}}%
\pgfpathlineto{\pgfqpoint{2.638097in}{2.966630in}}%
\pgfpathlineto{\pgfqpoint{2.638076in}{2.966661in}}%
\pgfpathlineto{\pgfqpoint{2.638055in}{2.966692in}}%
\pgfpathlineto{\pgfqpoint{2.638034in}{2.966723in}}%
\pgfpathlineto{\pgfqpoint{2.638013in}{2.966754in}}%
\pgfpathlineto{\pgfqpoint{2.637992in}{2.966786in}}%
\pgfpathlineto{\pgfqpoint{2.637971in}{2.966817in}}%
\pgfpathlineto{\pgfqpoint{2.637950in}{2.966848in}}%
\pgfpathlineto{\pgfqpoint{2.637929in}{2.966879in}}%
\pgfpathlineto{\pgfqpoint{2.637908in}{2.966910in}}%
\pgfpathlineto{\pgfqpoint{2.637887in}{2.966941in}}%
\pgfpathlineto{\pgfqpoint{2.637866in}{2.966973in}}%
\pgfpathlineto{\pgfqpoint{2.637845in}{2.967004in}}%
\pgfpathlineto{\pgfqpoint{2.637824in}{2.967035in}}%
\pgfpathlineto{\pgfqpoint{2.637804in}{2.967066in}}%
\pgfpathlineto{\pgfqpoint{2.637783in}{2.967097in}}%
\pgfpathlineto{\pgfqpoint{2.637762in}{2.967128in}}%
\pgfpathlineto{\pgfqpoint{2.637741in}{2.967160in}}%
\pgfpathlineto{\pgfqpoint{2.637720in}{2.967191in}}%
\pgfpathlineto{\pgfqpoint{2.637699in}{2.967222in}}%
\pgfpathlineto{\pgfqpoint{2.637678in}{2.967253in}}%
\pgfpathlineto{\pgfqpoint{2.637657in}{2.967284in}}%
\pgfpathlineto{\pgfqpoint{2.637636in}{2.967315in}}%
\pgfpathlineto{\pgfqpoint{2.637615in}{2.967347in}}%
\pgfpathlineto{\pgfqpoint{2.637594in}{2.967378in}}%
\pgfpathlineto{\pgfqpoint{2.637573in}{2.967409in}}%
\pgfpathlineto{\pgfqpoint{2.637552in}{2.967440in}}%
\pgfpathlineto{\pgfqpoint{2.637531in}{2.967471in}}%
\pgfpathlineto{\pgfqpoint{2.637511in}{2.967502in}}%
\pgfpathlineto{\pgfqpoint{2.637490in}{2.967534in}}%
\pgfpathlineto{\pgfqpoint{2.637469in}{2.967565in}}%
\pgfpathlineto{\pgfqpoint{2.637448in}{2.967596in}}%
\pgfpathlineto{\pgfqpoint{2.637427in}{2.967627in}}%
\pgfpathlineto{\pgfqpoint{2.637406in}{2.967658in}}%
\pgfpathlineto{\pgfqpoint{2.637385in}{2.967690in}}%
\pgfpathlineto{\pgfqpoint{2.637364in}{2.967721in}}%
\pgfpathlineto{\pgfqpoint{2.637343in}{2.967752in}}%
\pgfpathlineto{\pgfqpoint{2.637322in}{2.967783in}}%
\pgfpathlineto{\pgfqpoint{2.637301in}{2.967814in}}%
\pgfpathlineto{\pgfqpoint{2.637280in}{2.967845in}}%
\pgfpathlineto{\pgfqpoint{2.637259in}{2.967877in}}%
\pgfpathlineto{\pgfqpoint{2.637239in}{2.967908in}}%
\pgfpathlineto{\pgfqpoint{2.637218in}{2.967939in}}%
\pgfpathlineto{\pgfqpoint{2.637197in}{2.967970in}}%
\pgfpathlineto{\pgfqpoint{2.637176in}{2.968001in}}%
\pgfpathlineto{\pgfqpoint{2.637155in}{2.968032in}}%
\pgfpathlineto{\pgfqpoint{2.637134in}{2.968064in}}%
\pgfpathlineto{\pgfqpoint{2.637113in}{2.968095in}}%
\pgfpathlineto{\pgfqpoint{2.637092in}{2.968126in}}%
\pgfpathlineto{\pgfqpoint{2.637071in}{2.968157in}}%
\pgfpathlineto{\pgfqpoint{2.637050in}{2.968188in}}%
\pgfpathlineto{\pgfqpoint{2.637029in}{2.968220in}}%
\pgfpathlineto{\pgfqpoint{2.637008in}{2.968251in}}%
\pgfpathlineto{\pgfqpoint{2.636987in}{2.968282in}}%
\pgfpathlineto{\pgfqpoint{2.636966in}{2.968313in}}%
\pgfpathlineto{\pgfqpoint{2.636946in}{2.968344in}}%
\pgfpathlineto{\pgfqpoint{2.636925in}{2.968375in}}%
\pgfpathlineto{\pgfqpoint{2.636904in}{2.968407in}}%
\pgfpathlineto{\pgfqpoint{2.636883in}{2.968438in}}%
\pgfpathlineto{\pgfqpoint{2.636862in}{2.968469in}}%
\pgfpathlineto{\pgfqpoint{2.636841in}{2.968500in}}%
\pgfpathlineto{\pgfqpoint{2.636820in}{2.968531in}}%
\pgfpathlineto{\pgfqpoint{2.636799in}{2.968562in}}%
\pgfpathlineto{\pgfqpoint{2.636778in}{2.968594in}}%
\pgfpathlineto{\pgfqpoint{2.636757in}{2.968625in}}%
\pgfpathlineto{\pgfqpoint{2.636736in}{2.968656in}}%
\pgfpathlineto{\pgfqpoint{2.636715in}{2.968687in}}%
\pgfpathlineto{\pgfqpoint{2.636694in}{2.968718in}}%
\pgfpathlineto{\pgfqpoint{2.636674in}{2.968750in}}%
\pgfpathlineto{\pgfqpoint{2.636653in}{2.968781in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{2.968812in}}%
\pgfpathlineto{\pgfqpoint{2.636611in}{2.968843in}}%
\pgfpathlineto{\pgfqpoint{2.636590in}{2.968874in}}%
\pgfpathlineto{\pgfqpoint{2.636569in}{2.968905in}}%
\pgfpathlineto{\pgfqpoint{2.636548in}{2.968937in}}%
\pgfpathlineto{\pgfqpoint{2.636527in}{2.968968in}}%
\pgfpathlineto{\pgfqpoint{2.636506in}{2.968999in}}%
\pgfpathlineto{\pgfqpoint{2.636485in}{2.969030in}}%
\pgfpathlineto{\pgfqpoint{2.636464in}{2.969061in}}%
\pgfpathlineto{\pgfqpoint{2.636443in}{2.969093in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{2.969124in}}%
\pgfpathlineto{\pgfqpoint{2.636402in}{2.969155in}}%
\pgfpathlineto{\pgfqpoint{2.636381in}{2.969186in}}%
\pgfpathlineto{\pgfqpoint{2.636360in}{2.969217in}}%
\pgfpathlineto{\pgfqpoint{2.636339in}{2.969248in}}%
\pgfpathlineto{\pgfqpoint{2.636318in}{2.969280in}}%
\pgfpathlineto{\pgfqpoint{2.636297in}{2.969311in}}%
\pgfpathlineto{\pgfqpoint{2.636276in}{2.969342in}}%
\pgfpathlineto{\pgfqpoint{2.636255in}{2.969373in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{2.969404in}}%
\pgfpathlineto{\pgfqpoint{2.636213in}{2.969436in}}%
\pgfpathlineto{\pgfqpoint{2.636192in}{2.969467in}}%
\pgfpathlineto{\pgfqpoint{2.636171in}{2.969498in}}%
\pgfpathlineto{\pgfqpoint{2.636150in}{2.969529in}}%
\pgfpathlineto{\pgfqpoint{2.636130in}{2.969560in}}%
\pgfpathlineto{\pgfqpoint{2.636109in}{2.969591in}}%
\pgfpathlineto{\pgfqpoint{2.636088in}{2.969623in}}%
\pgfpathlineto{\pgfqpoint{2.636067in}{2.969654in}}%
\pgfpathlineto{\pgfqpoint{2.636046in}{2.969685in}}%
\pgfpathlineto{\pgfqpoint{2.636025in}{2.969716in}}%
\pgfpathlineto{\pgfqpoint{2.636004in}{2.969747in}}%
\pgfpathlineto{\pgfqpoint{2.635983in}{2.969779in}}%
\pgfpathlineto{\pgfqpoint{2.635962in}{2.969810in}}%
\pgfpathlineto{\pgfqpoint{2.635941in}{2.969841in}}%
\pgfpathlineto{\pgfqpoint{2.635920in}{2.969872in}}%
\pgfpathlineto{\pgfqpoint{2.635899in}{2.969903in}}%
\pgfpathlineto{\pgfqpoint{2.635879in}{2.969935in}}%
\pgfpathlineto{\pgfqpoint{2.635858in}{2.969966in}}%
\pgfpathlineto{\pgfqpoint{2.635837in}{2.969997in}}%
\pgfpathlineto{\pgfqpoint{2.635816in}{2.970028in}}%
\pgfpathlineto{\pgfqpoint{2.635795in}{2.970059in}}%
\pgfpathlineto{\pgfqpoint{2.635774in}{2.970090in}}%
\pgfpathlineto{\pgfqpoint{2.635753in}{2.970122in}}%
\pgfpathlineto{\pgfqpoint{2.635732in}{2.970153in}}%
\pgfpathlineto{\pgfqpoint{2.635711in}{2.970184in}}%
\pgfpathlineto{\pgfqpoint{2.635690in}{2.970215in}}%
\pgfpathlineto{\pgfqpoint{2.635669in}{2.970246in}}%
\pgfpathlineto{\pgfqpoint{2.635648in}{2.970278in}}%
\pgfpathlineto{\pgfqpoint{2.635627in}{2.970309in}}%
\pgfpathlineto{\pgfqpoint{2.635607in}{2.970340in}}%
\pgfpathlineto{\pgfqpoint{2.635586in}{2.970371in}}%
\pgfpathlineto{\pgfqpoint{2.635565in}{2.970402in}}%
\pgfpathlineto{\pgfqpoint{2.635544in}{2.970434in}}%
\pgfpathlineto{\pgfqpoint{2.635523in}{2.970465in}}%
\pgfpathlineto{\pgfqpoint{2.635502in}{2.970496in}}%
\pgfpathlineto{\pgfqpoint{2.635481in}{2.970527in}}%
\pgfpathlineto{\pgfqpoint{2.635460in}{2.970558in}}%
\pgfpathlineto{\pgfqpoint{2.635439in}{2.970589in}}%
\pgfpathlineto{\pgfqpoint{2.635418in}{2.970621in}}%
\pgfpathlineto{\pgfqpoint{2.635397in}{2.970652in}}%
\pgfpathlineto{\pgfqpoint{2.635376in}{2.970683in}}%
\pgfpathlineto{\pgfqpoint{2.635355in}{2.970714in}}%
\pgfpathlineto{\pgfqpoint{2.635335in}{2.970745in}}%
\pgfpathlineto{\pgfqpoint{2.635314in}{2.970777in}}%
\pgfpathlineto{\pgfqpoint{2.635293in}{2.970808in}}%
\pgfpathlineto{\pgfqpoint{2.635272in}{2.970839in}}%
\pgfpathlineto{\pgfqpoint{2.635251in}{2.970870in}}%
\pgfpathlineto{\pgfqpoint{2.635230in}{2.970901in}}%
\pgfpathlineto{\pgfqpoint{2.635209in}{2.970933in}}%
\pgfpathlineto{\pgfqpoint{2.635188in}{2.970964in}}%
\pgfpathlineto{\pgfqpoint{2.635167in}{2.970995in}}%
\pgfpathlineto{\pgfqpoint{2.635146in}{2.971026in}}%
\pgfpathlineto{\pgfqpoint{2.635125in}{2.971057in}}%
\pgfpathlineto{\pgfqpoint{2.635104in}{2.971089in}}%
\pgfpathlineto{\pgfqpoint{2.635083in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{2.635063in}{2.971151in}}%
\pgfpathlineto{\pgfqpoint{2.635042in}{2.971182in}}%
\pgfpathlineto{\pgfqpoint{2.635021in}{2.971213in}}%
\pgfpathlineto{\pgfqpoint{2.635000in}{2.971244in}}%
\pgfpathlineto{\pgfqpoint{2.634979in}{2.971276in}}%
\pgfpathlineto{\pgfqpoint{2.634958in}{2.971307in}}%
\pgfpathlineto{\pgfqpoint{2.634937in}{2.971338in}}%
\pgfpathlineto{\pgfqpoint{2.634916in}{2.971369in}}%
\pgfpathlineto{\pgfqpoint{2.634895in}{2.971400in}}%
\pgfpathlineto{\pgfqpoint{2.634874in}{2.971432in}}%
\pgfpathlineto{\pgfqpoint{2.634853in}{2.971463in}}%
\pgfpathlineto{\pgfqpoint{2.634832in}{2.971494in}}%
\pgfpathlineto{\pgfqpoint{2.634811in}{2.971525in}}%
\pgfpathlineto{\pgfqpoint{2.634791in}{2.971556in}}%
\pgfpathlineto{\pgfqpoint{2.634770in}{2.971588in}}%
\pgfpathlineto{\pgfqpoint{2.634749in}{2.971619in}}%
\pgfpathlineto{\pgfqpoint{2.634728in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{2.634707in}{2.971681in}}%
\pgfpathlineto{\pgfqpoint{2.634686in}{2.971712in}}%
\pgfpathlineto{\pgfqpoint{2.634665in}{2.971744in}}%
\pgfpathlineto{\pgfqpoint{2.634644in}{2.971775in}}%
\pgfpathlineto{\pgfqpoint{2.634623in}{2.971806in}}%
\pgfpathlineto{\pgfqpoint{2.634602in}{2.971837in}}%
\pgfpathlineto{\pgfqpoint{2.634581in}{2.971868in}}%
\pgfpathlineto{\pgfqpoint{2.634560in}{2.971899in}}%
\pgfpathlineto{\pgfqpoint{2.634539in}{2.971931in}}%
\pgfpathlineto{\pgfqpoint{2.634519in}{2.971962in}}%
\pgfpathlineto{\pgfqpoint{2.634498in}{2.971993in}}%
\pgfpathlineto{\pgfqpoint{2.634477in}{2.972024in}}%
\pgfpathlineto{\pgfqpoint{2.634456in}{2.972055in}}%
\pgfpathlineto{\pgfqpoint{2.634435in}{2.972087in}}%
\pgfpathlineto{\pgfqpoint{2.634414in}{2.972118in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{2.972149in}}%
\pgfpathlineto{\pgfqpoint{2.634372in}{2.972180in}}%
\pgfpathlineto{\pgfqpoint{2.634351in}{2.972211in}}%
\pgfpathlineto{\pgfqpoint{2.634330in}{2.972243in}}%
\pgfpathlineto{\pgfqpoint{2.634309in}{2.972274in}}%
\pgfpathlineto{\pgfqpoint{2.634288in}{2.972305in}}%
\pgfpathlineto{\pgfqpoint{2.634267in}{2.972336in}}%
\pgfpathlineto{\pgfqpoint{2.634246in}{2.972367in}}%
\pgfpathlineto{\pgfqpoint{2.634226in}{2.972399in}}%
\pgfpathlineto{\pgfqpoint{2.634205in}{2.972430in}}%
\pgfpathlineto{\pgfqpoint{2.634184in}{2.972461in}}%
\pgfpathlineto{\pgfqpoint{2.634163in}{2.972492in}}%
\pgfpathlineto{\pgfqpoint{2.634142in}{2.972523in}}%
\pgfpathlineto{\pgfqpoint{2.634121in}{2.972555in}}%
\pgfpathlineto{\pgfqpoint{2.634100in}{2.972586in}}%
\pgfpathlineto{\pgfqpoint{2.634079in}{2.972617in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{2.972648in}}%
\pgfpathlineto{\pgfqpoint{2.634037in}{2.972679in}}%
\pgfpathlineto{\pgfqpoint{2.634016in}{2.972711in}}%
\pgfpathlineto{\pgfqpoint{2.633995in}{2.972742in}}%
\pgfpathlineto{\pgfqpoint{2.633974in}{2.972773in}}%
\pgfpathlineto{\pgfqpoint{2.633953in}{2.972804in}}%
\pgfpathlineto{\pgfqpoint{2.633933in}{2.972835in}}%
\pgfpathlineto{\pgfqpoint{2.633912in}{2.972866in}}%
\pgfpathlineto{\pgfqpoint{2.633891in}{2.972898in}}%
\pgfpathlineto{\pgfqpoint{2.633870in}{2.972929in}}%
\pgfpathlineto{\pgfqpoint{2.633849in}{2.972960in}}%
\pgfpathlineto{\pgfqpoint{2.633828in}{2.972991in}}%
\pgfpathlineto{\pgfqpoint{2.633807in}{2.973022in}}%
\pgfpathlineto{\pgfqpoint{2.633786in}{2.973054in}}%
\pgfpathlineto{\pgfqpoint{2.633765in}{2.973085in}}%
\pgfpathlineto{\pgfqpoint{2.633744in}{2.973116in}}%
\pgfpathlineto{\pgfqpoint{2.633723in}{2.973147in}}%
\pgfpathlineto{\pgfqpoint{2.633702in}{2.973178in}}%
\pgfpathlineto{\pgfqpoint{2.633681in}{2.973210in}}%
\pgfpathlineto{\pgfqpoint{2.633660in}{2.973241in}}%
\pgfpathlineto{\pgfqpoint{2.633640in}{2.973272in}}%
\pgfpathlineto{\pgfqpoint{2.633619in}{2.973303in}}%
\pgfpathlineto{\pgfqpoint{2.633598in}{2.973334in}}%
\pgfpathlineto{\pgfqpoint{2.633577in}{2.973366in}}%
\pgfpathlineto{\pgfqpoint{2.633556in}{2.973397in}}%
\pgfpathlineto{\pgfqpoint{2.633535in}{2.973428in}}%
\pgfpathlineto{\pgfqpoint{2.633514in}{2.973459in}}%
\pgfpathlineto{\pgfqpoint{2.633493in}{2.973490in}}%
\pgfpathlineto{\pgfqpoint{2.633472in}{2.973522in}}%
\pgfpathlineto{\pgfqpoint{2.633451in}{2.973553in}}%
\pgfpathlineto{\pgfqpoint{2.633430in}{2.973584in}}%
\pgfpathlineto{\pgfqpoint{2.633409in}{2.973615in}}%
\pgfpathlineto{\pgfqpoint{2.633388in}{2.973646in}}%
\pgfpathlineto{\pgfqpoint{2.633367in}{2.973678in}}%
\pgfpathlineto{\pgfqpoint{2.633347in}{2.973709in}}%
\pgfpathlineto{\pgfqpoint{2.633326in}{2.973740in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{2.973771in}}%
\pgfpathlineto{\pgfqpoint{2.633284in}{2.973802in}}%
\pgfpathlineto{\pgfqpoint{2.633263in}{2.973834in}}%
\pgfpathlineto{\pgfqpoint{2.633242in}{2.973865in}}%
\pgfpathlineto{\pgfqpoint{2.633221in}{2.973896in}}%
\pgfpathlineto{\pgfqpoint{2.633200in}{2.973927in}}%
\pgfpathlineto{\pgfqpoint{2.633179in}{2.973958in}}%
\pgfpathlineto{\pgfqpoint{2.633158in}{2.973989in}}%
\pgfpathlineto{\pgfqpoint{2.633137in}{2.974021in}}%
\pgfpathlineto{\pgfqpoint{2.633116in}{2.974052in}}%
\pgfpathlineto{\pgfqpoint{2.633095in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{2.633074in}{2.974114in}}%
\pgfpathlineto{\pgfqpoint{2.633053in}{2.974145in}}%
\pgfpathlineto{\pgfqpoint{2.633032in}{2.974177in}}%
\pgfpathlineto{\pgfqpoint{2.633012in}{2.974208in}}%
\pgfpathlineto{\pgfqpoint{2.632991in}{2.974239in}}%
\pgfpathlineto{\pgfqpoint{2.632970in}{2.974270in}}%
\pgfpathlineto{\pgfqpoint{2.632949in}{2.974301in}}%
\pgfpathlineto{\pgfqpoint{2.632928in}{2.974333in}}%
\pgfpathlineto{\pgfqpoint{2.632907in}{2.974364in}}%
\pgfpathlineto{\pgfqpoint{2.632886in}{2.974395in}}%
\pgfpathlineto{\pgfqpoint{2.632865in}{2.974426in}}%
\pgfpathlineto{\pgfqpoint{2.632844in}{2.974457in}}%
\pgfpathlineto{\pgfqpoint{2.632823in}{2.974489in}}%
\pgfpathlineto{\pgfqpoint{2.632802in}{2.974520in}}%
\pgfpathlineto{\pgfqpoint{2.632781in}{2.974551in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{2.974582in}}%
\pgfpathlineto{\pgfqpoint{2.632739in}{2.974613in}}%
\pgfpathlineto{\pgfqpoint{2.632718in}{2.974645in}}%
\pgfpathlineto{\pgfqpoint{2.632697in}{2.974676in}}%
\pgfpathlineto{\pgfqpoint{2.632677in}{2.974707in}}%
\pgfpathlineto{\pgfqpoint{2.632656in}{2.974738in}}%
\pgfpathlineto{\pgfqpoint{2.632635in}{2.974769in}}%
\pgfpathlineto{\pgfqpoint{2.632614in}{2.974801in}}%
\pgfpathlineto{\pgfqpoint{2.632593in}{2.974832in}}%
\pgfpathlineto{\pgfqpoint{2.632572in}{2.974863in}}%
\pgfpathlineto{\pgfqpoint{2.632551in}{2.974894in}}%
\pgfpathlineto{\pgfqpoint{2.632530in}{2.974925in}}%
\pgfpathlineto{\pgfqpoint{2.632509in}{2.974957in}}%
\pgfpathlineto{\pgfqpoint{2.632488in}{2.974988in}}%
\pgfpathlineto{\pgfqpoint{2.632467in}{2.975019in}}%
\pgfpathlineto{\pgfqpoint{2.632446in}{2.975050in}}%
\pgfpathlineto{\pgfqpoint{2.632425in}{2.975081in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{2.975112in}}%
\pgfpathlineto{\pgfqpoint{2.632383in}{2.975144in}}%
\pgfpathlineto{\pgfqpoint{2.632362in}{2.975175in}}%
\pgfpathlineto{\pgfqpoint{2.632341in}{2.975206in}}%
\pgfpathlineto{\pgfqpoint{2.632321in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{2.632300in}{2.975268in}}%
\pgfpathlineto{\pgfqpoint{2.632279in}{2.975300in}}%
\pgfpathlineto{\pgfqpoint{2.632258in}{2.975331in}}%
\pgfpathlineto{\pgfqpoint{2.632237in}{2.975362in}}%
\pgfpathlineto{\pgfqpoint{2.632216in}{2.975393in}}%
\pgfpathlineto{\pgfqpoint{2.632195in}{2.975424in}}%
\pgfpathlineto{\pgfqpoint{2.632174in}{2.975456in}}%
\pgfpathlineto{\pgfqpoint{2.632153in}{2.975487in}}%
\pgfpathlineto{\pgfqpoint{2.632132in}{2.975518in}}%
\pgfpathlineto{\pgfqpoint{2.632111in}{2.975549in}}%
\pgfpathlineto{\pgfqpoint{2.632090in}{2.975580in}}%
\pgfpathlineto{\pgfqpoint{2.632069in}{2.975612in}}%
\pgfpathlineto{\pgfqpoint{2.632048in}{2.975643in}}%
\pgfpathlineto{\pgfqpoint{2.632027in}{2.975674in}}%
\pgfpathlineto{\pgfqpoint{2.632006in}{2.975705in}}%
\pgfpathlineto{\pgfqpoint{2.631985in}{2.975736in}}%
\pgfpathlineto{\pgfqpoint{2.631964in}{2.975768in}}%
\pgfpathlineto{\pgfqpoint{2.631944in}{2.975799in}}%
\pgfpathlineto{\pgfqpoint{2.631923in}{2.975830in}}%
\pgfpathlineto{\pgfqpoint{2.631902in}{2.975861in}}%
\pgfpathlineto{\pgfqpoint{2.631881in}{2.975892in}}%
\pgfpathlineto{\pgfqpoint{2.631860in}{2.975924in}}%
\pgfpathlineto{\pgfqpoint{2.631839in}{2.975955in}}%
\pgfpathlineto{\pgfqpoint{2.631818in}{2.975986in}}%
\pgfpathlineto{\pgfqpoint{2.631797in}{2.976017in}}%
\pgfpathlineto{\pgfqpoint{2.631776in}{2.976048in}}%
\pgfpathlineto{\pgfqpoint{2.631755in}{2.976079in}}%
\pgfpathlineto{\pgfqpoint{2.631734in}{2.976111in}}%
\pgfpathlineto{\pgfqpoint{2.631713in}{2.976142in}}%
\pgfpathlineto{\pgfqpoint{2.631692in}{2.976173in}}%
\pgfpathlineto{\pgfqpoint{2.631671in}{2.976204in}}%
\pgfpathlineto{\pgfqpoint{2.631650in}{2.976235in}}%
\pgfpathlineto{\pgfqpoint{2.631629in}{2.976267in}}%
\pgfpathlineto{\pgfqpoint{2.631608in}{2.976298in}}%
\pgfpathlineto{\pgfqpoint{2.631587in}{2.976329in}}%
\pgfpathlineto{\pgfqpoint{2.631566in}{2.976360in}}%
\pgfpathlineto{\pgfqpoint{2.631545in}{2.976391in}}%
\pgfpathlineto{\pgfqpoint{2.631524in}{2.976423in}}%
\pgfpathlineto{\pgfqpoint{2.631504in}{2.976454in}}%
\pgfpathlineto{\pgfqpoint{2.631483in}{2.976485in}}%
\pgfpathlineto{\pgfqpoint{2.631462in}{2.976516in}}%
\pgfpathlineto{\pgfqpoint{2.631441in}{2.976547in}}%
\pgfpathlineto{\pgfqpoint{2.631420in}{2.976579in}}%
\pgfpathlineto{\pgfqpoint{2.631399in}{2.976610in}}%
\pgfpathlineto{\pgfqpoint{2.631378in}{2.976641in}}%
\pgfpathlineto{\pgfqpoint{2.631357in}{2.976672in}}%
\pgfpathlineto{\pgfqpoint{2.631336in}{2.976703in}}%
\pgfpathlineto{\pgfqpoint{2.631315in}{2.976735in}}%
\pgfpathlineto{\pgfqpoint{2.631294in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{2.631273in}{2.976797in}}%
\pgfpathlineto{\pgfqpoint{2.631252in}{2.976828in}}%
\pgfpathlineto{\pgfqpoint{2.631231in}{2.976859in}}%
\pgfpathlineto{\pgfqpoint{2.631210in}{2.976890in}}%
\pgfpathlineto{\pgfqpoint{2.631189in}{2.976922in}}%
\pgfpathlineto{\pgfqpoint{2.631168in}{2.976953in}}%
\pgfpathlineto{\pgfqpoint{2.631147in}{2.976984in}}%
\pgfpathlineto{\pgfqpoint{2.631126in}{2.977015in}}%
\pgfpathlineto{\pgfqpoint{2.631105in}{2.977046in}}%
\pgfpathlineto{\pgfqpoint{2.631084in}{2.977078in}}%
\pgfpathlineto{\pgfqpoint{2.631063in}{2.977109in}}%
\pgfpathlineto{\pgfqpoint{2.631042in}{2.977140in}}%
\pgfpathlineto{\pgfqpoint{2.631021in}{2.977171in}}%
\pgfpathlineto{\pgfqpoint{2.631000in}{2.977202in}}%
\pgfpathlineto{\pgfqpoint{2.630980in}{2.977234in}}%
\pgfpathlineto{\pgfqpoint{2.630959in}{2.977265in}}%
\pgfpathlineto{\pgfqpoint{2.630938in}{2.977296in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{2.977327in}}%
\pgfpathlineto{\pgfqpoint{2.630896in}{2.977358in}}%
\pgfpathlineto{\pgfqpoint{2.630875in}{2.977389in}}%
\pgfpathlineto{\pgfqpoint{2.630854in}{2.977421in}}%
\pgfpathlineto{\pgfqpoint{2.630833in}{2.977452in}}%
\pgfpathlineto{\pgfqpoint{2.630812in}{2.977483in}}%
\pgfpathlineto{\pgfqpoint{2.630791in}{2.977514in}}%
\pgfpathlineto{\pgfqpoint{2.630770in}{2.977545in}}%
\pgfpathlineto{\pgfqpoint{2.630749in}{2.977577in}}%
\pgfpathlineto{\pgfqpoint{2.630728in}{2.977608in}}%
\pgfpathlineto{\pgfqpoint{2.630707in}{2.977639in}}%
\pgfpathlineto{\pgfqpoint{2.630686in}{2.977670in}}%
\pgfpathlineto{\pgfqpoint{2.630665in}{2.977701in}}%
\pgfpathlineto{\pgfqpoint{2.630644in}{2.977733in}}%
\pgfpathlineto{\pgfqpoint{2.630623in}{2.977764in}}%
\pgfpathlineto{\pgfqpoint{2.630602in}{2.977795in}}%
\pgfpathlineto{\pgfqpoint{2.630581in}{2.977826in}}%
\pgfpathlineto{\pgfqpoint{2.630560in}{2.977857in}}%
\pgfpathlineto{\pgfqpoint{2.630539in}{2.977888in}}%
\pgfpathlineto{\pgfqpoint{2.630518in}{2.977920in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{2.977951in}}%
\pgfpathlineto{\pgfqpoint{2.630476in}{2.977982in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{2.978013in}}%
\pgfpathlineto{\pgfqpoint{2.630434in}{2.978044in}}%
\pgfpathlineto{\pgfqpoint{2.630413in}{2.978076in}}%
\pgfpathlineto{\pgfqpoint{2.630392in}{2.978107in}}%
\pgfpathlineto{\pgfqpoint{2.630371in}{2.978138in}}%
\pgfpathlineto{\pgfqpoint{2.630350in}{2.978169in}}%
\pgfpathlineto{\pgfqpoint{2.630329in}{2.978200in}}%
\pgfpathlineto{\pgfqpoint{2.630308in}{2.978232in}}%
\pgfpathlineto{\pgfqpoint{2.630288in}{2.978263in}}%
\pgfpathlineto{\pgfqpoint{2.630267in}{2.978294in}}%
\pgfpathlineto{\pgfqpoint{2.630246in}{2.978325in}}%
\pgfpathlineto{\pgfqpoint{2.630225in}{2.978356in}}%
\pgfpathlineto{\pgfqpoint{2.630204in}{2.978387in}}%
\pgfpathlineto{\pgfqpoint{2.630183in}{2.978419in}}%
\pgfpathlineto{\pgfqpoint{2.630162in}{2.978450in}}%
\pgfpathlineto{\pgfqpoint{2.630141in}{2.978481in}}%
\pgfpathlineto{\pgfqpoint{2.630120in}{2.978512in}}%
\pgfpathlineto{\pgfqpoint{2.630099in}{2.978543in}}%
\pgfpathlineto{\pgfqpoint{2.630078in}{2.978575in}}%
\pgfpathlineto{\pgfqpoint{2.630057in}{2.978606in}}%
\pgfpathlineto{\pgfqpoint{2.630036in}{2.978637in}}%
\pgfpathlineto{\pgfqpoint{2.630015in}{2.978668in}}%
\pgfpathlineto{\pgfqpoint{2.629994in}{2.978699in}}%
\pgfpathlineto{\pgfqpoint{2.629973in}{2.978730in}}%
\pgfpathlineto{\pgfqpoint{2.629952in}{2.978762in}}%
\pgfpathlineto{\pgfqpoint{2.629931in}{2.978793in}}%
\pgfpathlineto{\pgfqpoint{2.629910in}{2.978824in}}%
\pgfpathlineto{\pgfqpoint{2.629889in}{2.978855in}}%
\pgfpathlineto{\pgfqpoint{2.629868in}{2.978886in}}%
\pgfpathlineto{\pgfqpoint{2.629847in}{2.978918in}}%
\pgfpathlineto{\pgfqpoint{2.629826in}{2.978949in}}%
\pgfpathlineto{\pgfqpoint{2.629805in}{2.978980in}}%
\pgfpathlineto{\pgfqpoint{2.629784in}{2.979011in}}%
\pgfpathlineto{\pgfqpoint{2.629763in}{2.979042in}}%
\pgfpathlineto{\pgfqpoint{2.629742in}{2.979073in}}%
\pgfpathlineto{\pgfqpoint{2.629721in}{2.979105in}}%
\pgfpathlineto{\pgfqpoint{2.629700in}{2.979136in}}%
\pgfpathlineto{\pgfqpoint{2.629679in}{2.979167in}}%
\pgfpathlineto{\pgfqpoint{2.629658in}{2.979198in}}%
\pgfpathlineto{\pgfqpoint{2.629637in}{2.979229in}}%
\pgfpathlineto{\pgfqpoint{2.629616in}{2.979261in}}%
\pgfpathlineto{\pgfqpoint{2.629595in}{2.979292in}}%
\pgfpathlineto{\pgfqpoint{2.629574in}{2.979323in}}%
\pgfpathlineto{\pgfqpoint{2.629553in}{2.979354in}}%
\pgfpathlineto{\pgfqpoint{2.629532in}{2.979385in}}%
\pgfpathlineto{\pgfqpoint{2.629511in}{2.979416in}}%
\pgfpathlineto{\pgfqpoint{2.629490in}{2.979448in}}%
\pgfpathlineto{\pgfqpoint{2.629469in}{2.979479in}}%
\pgfpathlineto{\pgfqpoint{2.629448in}{2.979510in}}%
\pgfpathlineto{\pgfqpoint{2.629427in}{2.979541in}}%
\pgfpathlineto{\pgfqpoint{2.629406in}{2.979572in}}%
\pgfpathlineto{\pgfqpoint{2.629385in}{2.979604in}}%
\pgfpathlineto{\pgfqpoint{2.629364in}{2.979635in}}%
\pgfpathlineto{\pgfqpoint{2.629343in}{2.979666in}}%
\pgfpathlineto{\pgfqpoint{2.629322in}{2.979697in}}%
\pgfpathlineto{\pgfqpoint{2.629301in}{2.979728in}}%
\pgfpathlineto{\pgfqpoint{2.629280in}{2.979759in}}%
\pgfpathlineto{\pgfqpoint{2.629259in}{2.979791in}}%
\pgfpathlineto{\pgfqpoint{2.629238in}{2.979822in}}%
\pgfpathlineto{\pgfqpoint{2.629217in}{2.979853in}}%
\pgfpathlineto{\pgfqpoint{2.629196in}{2.979884in}}%
\pgfpathlineto{\pgfqpoint{2.629175in}{2.979915in}}%
\pgfpathlineto{\pgfqpoint{2.629154in}{2.979946in}}%
\pgfpathlineto{\pgfqpoint{2.629133in}{2.979978in}}%
\pgfpathlineto{\pgfqpoint{2.629112in}{2.980009in}}%
\pgfpathlineto{\pgfqpoint{2.629091in}{2.980040in}}%
\pgfpathlineto{\pgfqpoint{2.629070in}{2.980071in}}%
\pgfpathlineto{\pgfqpoint{2.629049in}{2.980102in}}%
\pgfpathlineto{\pgfqpoint{2.629028in}{2.980134in}}%
\pgfpathlineto{\pgfqpoint{2.629007in}{2.980165in}}%
\pgfpathlineto{\pgfqpoint{2.628986in}{2.980196in}}%
\pgfpathlineto{\pgfqpoint{2.628965in}{2.980227in}}%
\pgfpathlineto{\pgfqpoint{2.628944in}{2.980258in}}%
\pgfpathlineto{\pgfqpoint{2.628923in}{2.980289in}}%
\pgfpathlineto{\pgfqpoint{2.628902in}{2.980321in}}%
\pgfpathlineto{\pgfqpoint{2.628881in}{2.980352in}}%
\pgfpathlineto{\pgfqpoint{2.628860in}{2.980383in}}%
\pgfpathlineto{\pgfqpoint{2.628839in}{2.980414in}}%
\pgfpathlineto{\pgfqpoint{2.628818in}{2.980445in}}%
\pgfpathlineto{\pgfqpoint{2.628797in}{2.980476in}}%
\pgfpathlineto{\pgfqpoint{2.628776in}{2.980508in}}%
\pgfpathlineto{\pgfqpoint{2.628755in}{2.980539in}}%
\pgfpathlineto{\pgfqpoint{2.628734in}{2.980570in}}%
\pgfpathlineto{\pgfqpoint{2.628713in}{2.980601in}}%
\pgfpathlineto{\pgfqpoint{2.628692in}{2.980632in}}%
\pgfpathlineto{\pgfqpoint{2.628671in}{2.980663in}}%
\pgfpathlineto{\pgfqpoint{2.628650in}{2.980695in}}%
\pgfpathlineto{\pgfqpoint{2.628629in}{2.980726in}}%
\pgfpathlineto{\pgfqpoint{2.628608in}{2.980757in}}%
\pgfpathlineto{\pgfqpoint{2.628587in}{2.980788in}}%
\pgfpathlineto{\pgfqpoint{2.628566in}{2.980819in}}%
\pgfpathlineto{\pgfqpoint{2.628545in}{2.980850in}}%
\pgfpathlineto{\pgfqpoint{2.628524in}{2.980882in}}%
\pgfpathlineto{\pgfqpoint{2.628503in}{2.980913in}}%
\pgfpathlineto{\pgfqpoint{2.628482in}{2.980944in}}%
\pgfpathlineto{\pgfqpoint{2.628461in}{2.980975in}}%
\pgfpathlineto{\pgfqpoint{2.628440in}{2.981006in}}%
\pgfpathlineto{\pgfqpoint{2.628419in}{2.981037in}}%
\pgfpathlineto{\pgfqpoint{2.628398in}{2.981069in}}%
\pgfpathlineto{\pgfqpoint{2.628377in}{2.981100in}}%
\pgfpathlineto{\pgfqpoint{2.628356in}{2.981131in}}%
\pgfpathlineto{\pgfqpoint{2.628335in}{2.981162in}}%
\pgfpathlineto{\pgfqpoint{2.628314in}{2.981193in}}%
\pgfpathlineto{\pgfqpoint{2.628293in}{2.981224in}}%
\pgfpathlineto{\pgfqpoint{2.628272in}{2.981256in}}%
\pgfpathlineto{\pgfqpoint{2.628251in}{2.981287in}}%
\pgfpathlineto{\pgfqpoint{2.628230in}{2.981318in}}%
\pgfpathlineto{\pgfqpoint{2.628208in}{2.981349in}}%
\pgfpathlineto{\pgfqpoint{2.628187in}{2.981380in}}%
\pgfpathlineto{\pgfqpoint{2.628166in}{2.981411in}}%
\pgfpathlineto{\pgfqpoint{2.628145in}{2.981443in}}%
\pgfpathlineto{\pgfqpoint{2.628124in}{2.981474in}}%
\pgfpathlineto{\pgfqpoint{2.628103in}{2.981505in}}%
\pgfpathlineto{\pgfqpoint{2.628082in}{2.981536in}}%
\pgfpathlineto{\pgfqpoint{2.628061in}{2.981567in}}%
\pgfpathlineto{\pgfqpoint{2.628040in}{2.981598in}}%
\pgfpathlineto{\pgfqpoint{2.628019in}{2.981630in}}%
\pgfpathlineto{\pgfqpoint{2.627998in}{2.981661in}}%
\pgfpathlineto{\pgfqpoint{2.627977in}{2.981692in}}%
\pgfpathlineto{\pgfqpoint{2.627956in}{2.981723in}}%
\pgfpathlineto{\pgfqpoint{2.627935in}{2.981754in}}%
\pgfpathlineto{\pgfqpoint{2.627914in}{2.981785in}}%
\pgfpathlineto{\pgfqpoint{2.627893in}{2.981817in}}%
\pgfpathlineto{\pgfqpoint{2.627872in}{2.981848in}}%
\pgfpathlineto{\pgfqpoint{2.627851in}{2.981879in}}%
\pgfpathlineto{\pgfqpoint{2.627830in}{2.981910in}}%
\pgfpathlineto{\pgfqpoint{2.627809in}{2.981941in}}%
\pgfpathlineto{\pgfqpoint{2.627788in}{2.981972in}}%
\pgfpathlineto{\pgfqpoint{2.627767in}{2.982004in}}%
\pgfpathlineto{\pgfqpoint{2.627746in}{2.982035in}}%
\pgfpathlineto{\pgfqpoint{2.627725in}{2.982066in}}%
\pgfpathlineto{\pgfqpoint{2.627704in}{2.982097in}}%
\pgfpathlineto{\pgfqpoint{2.627683in}{2.982128in}}%
\pgfpathlineto{\pgfqpoint{2.627662in}{2.982159in}}%
\pgfpathlineto{\pgfqpoint{2.627641in}{2.982191in}}%
\pgfpathlineto{\pgfqpoint{2.627620in}{2.982222in}}%
\pgfpathlineto{\pgfqpoint{2.627599in}{2.982253in}}%
\pgfpathlineto{\pgfqpoint{2.627577in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{2.627556in}{2.982315in}}%
\pgfpathlineto{\pgfqpoint{2.627535in}{2.982346in}}%
\pgfpathlineto{\pgfqpoint{2.627514in}{2.982377in}}%
\pgfpathlineto{\pgfqpoint{2.627493in}{2.982409in}}%
\pgfpathlineto{\pgfqpoint{2.627472in}{2.982440in}}%
\pgfpathlineto{\pgfqpoint{2.627451in}{2.982471in}}%
\pgfpathlineto{\pgfqpoint{2.627430in}{2.982502in}}%
\pgfpathlineto{\pgfqpoint{2.627409in}{2.982533in}}%
\pgfpathlineto{\pgfqpoint{2.627388in}{2.982564in}}%
\pgfpathlineto{\pgfqpoint{2.627367in}{2.982596in}}%
\pgfpathlineto{\pgfqpoint{2.627346in}{2.982627in}}%
\pgfpathlineto{\pgfqpoint{2.627325in}{2.982658in}}%
\pgfpathlineto{\pgfqpoint{2.627304in}{2.982689in}}%
\pgfpathlineto{\pgfqpoint{2.627283in}{2.982720in}}%
\pgfpathlineto{\pgfqpoint{2.627262in}{2.982751in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{2.982782in}}%
\pgfpathlineto{\pgfqpoint{2.627220in}{2.982814in}}%
\pgfpathlineto{\pgfqpoint{2.627199in}{2.982845in}}%
\pgfpathlineto{\pgfqpoint{2.627178in}{2.982876in}}%
\pgfpathlineto{\pgfqpoint{2.627156in}{2.982907in}}%
\pgfpathlineto{\pgfqpoint{2.627135in}{2.982938in}}%
\pgfpathlineto{\pgfqpoint{2.627114in}{2.982969in}}%
\pgfpathlineto{\pgfqpoint{2.627093in}{2.983001in}}%
\pgfpathlineto{\pgfqpoint{2.627072in}{2.983032in}}%
\pgfpathlineto{\pgfqpoint{2.627051in}{2.983063in}}%
\pgfpathlineto{\pgfqpoint{2.627030in}{2.983094in}}%
\pgfpathlineto{\pgfqpoint{2.627009in}{2.983125in}}%
\pgfpathlineto{\pgfqpoint{2.626988in}{2.983156in}}%
\pgfpathlineto{\pgfqpoint{2.626967in}{2.983187in}}%
\pgfpathlineto{\pgfqpoint{2.626946in}{2.983219in}}%
\pgfpathlineto{\pgfqpoint{2.626925in}{2.983250in}}%
\pgfpathlineto{\pgfqpoint{2.626904in}{2.983281in}}%
\pgfpathlineto{\pgfqpoint{2.626883in}{2.983312in}}%
\pgfpathlineto{\pgfqpoint{2.626862in}{2.983343in}}%
\pgfpathlineto{\pgfqpoint{2.626841in}{2.983374in}}%
\pgfpathlineto{\pgfqpoint{2.626819in}{2.983405in}}%
\pgfpathlineto{\pgfqpoint{2.626798in}{2.983437in}}%
\pgfpathlineto{\pgfqpoint{2.626777in}{2.983468in}}%
\pgfpathlineto{\pgfqpoint{2.626756in}{2.983499in}}%
\pgfpathlineto{\pgfqpoint{2.626735in}{2.983530in}}%
\pgfpathlineto{\pgfqpoint{2.626714in}{2.983561in}}%
\pgfpathlineto{\pgfqpoint{2.626693in}{2.983592in}}%
\pgfpathlineto{\pgfqpoint{2.626672in}{2.983623in}}%
\pgfpathlineto{\pgfqpoint{2.626651in}{2.983655in}}%
\pgfpathlineto{\pgfqpoint{2.626630in}{2.983686in}}%
\pgfpathlineto{\pgfqpoint{2.626609in}{2.983717in}}%
\pgfpathlineto{\pgfqpoint{2.626588in}{2.983748in}}%
\pgfpathlineto{\pgfqpoint{2.626567in}{2.983779in}}%
\pgfpathlineto{\pgfqpoint{2.626546in}{2.983810in}}%
\pgfpathlineto{\pgfqpoint{2.626524in}{2.983841in}}%
\pgfpathlineto{\pgfqpoint{2.626503in}{2.983873in}}%
\pgfpathlineto{\pgfqpoint{2.626482in}{2.983904in}}%
\pgfpathlineto{\pgfqpoint{2.626461in}{2.983935in}}%
\pgfpathlineto{\pgfqpoint{2.626440in}{2.983966in}}%
\pgfpathlineto{\pgfqpoint{2.626419in}{2.983997in}}%
\pgfpathlineto{\pgfqpoint{2.626398in}{2.984028in}}%
\pgfpathlineto{\pgfqpoint{2.626377in}{2.984059in}}%
\pgfpathlineto{\pgfqpoint{2.626356in}{2.984091in}}%
\pgfpathlineto{\pgfqpoint{2.626335in}{2.984122in}}%
\pgfpathlineto{\pgfqpoint{2.626314in}{2.984153in}}%
\pgfpathlineto{\pgfqpoint{2.626293in}{2.984184in}}%
\pgfpathlineto{\pgfqpoint{2.626272in}{2.984215in}}%
\pgfpathlineto{\pgfqpoint{2.626250in}{2.984246in}}%
\pgfpathlineto{\pgfqpoint{2.626229in}{2.984277in}}%
\pgfpathlineto{\pgfqpoint{2.626208in}{2.984309in}}%
\pgfpathlineto{\pgfqpoint{2.626187in}{2.984340in}}%
\pgfpathlineto{\pgfqpoint{2.626166in}{2.984371in}}%
\pgfpathlineto{\pgfqpoint{2.626145in}{2.984402in}}%
\pgfpathlineto{\pgfqpoint{2.626124in}{2.984433in}}%
\pgfpathlineto{\pgfqpoint{2.626103in}{2.984464in}}%
\pgfpathlineto{\pgfqpoint{2.626082in}{2.984495in}}%
\pgfpathlineto{\pgfqpoint{2.626061in}{2.984527in}}%
\pgfpathlineto{\pgfqpoint{2.626040in}{2.984558in}}%
\pgfpathlineto{\pgfqpoint{2.626018in}{2.984589in}}%
\pgfpathlineto{\pgfqpoint{2.625997in}{2.984620in}}%
\pgfpathlineto{\pgfqpoint{2.625976in}{2.984651in}}%
\pgfpathlineto{\pgfqpoint{2.625955in}{2.984682in}}%
\pgfpathlineto{\pgfqpoint{2.625934in}{2.984713in}}%
\pgfpathlineto{\pgfqpoint{2.625913in}{2.984744in}}%
\pgfpathlineto{\pgfqpoint{2.625892in}{2.984776in}}%
\pgfpathlineto{\pgfqpoint{2.625871in}{2.984807in}}%
\pgfpathlineto{\pgfqpoint{2.625850in}{2.984838in}}%
\pgfpathlineto{\pgfqpoint{2.625829in}{2.984869in}}%
\pgfpathlineto{\pgfqpoint{2.625807in}{2.984900in}}%
\pgfpathlineto{\pgfqpoint{2.625786in}{2.984931in}}%
\pgfpathlineto{\pgfqpoint{2.625765in}{2.984962in}}%
\pgfpathlineto{\pgfqpoint{2.625744in}{2.984993in}}%
\pgfpathlineto{\pgfqpoint{2.625723in}{2.985025in}}%
\pgfpathlineto{\pgfqpoint{2.625702in}{2.985056in}}%
\pgfpathlineto{\pgfqpoint{2.625681in}{2.985087in}}%
\pgfpathlineto{\pgfqpoint{2.625660in}{2.985118in}}%
\pgfpathlineto{\pgfqpoint{2.625639in}{2.985149in}}%
\pgfpathlineto{\pgfqpoint{2.625618in}{2.985180in}}%
\pgfpathlineto{\pgfqpoint{2.625596in}{2.985211in}}%
\pgfpathlineto{\pgfqpoint{2.625575in}{2.985242in}}%
\pgfpathlineto{\pgfqpoint{2.625554in}{2.985274in}}%
\pgfpathlineto{\pgfqpoint{2.625533in}{2.985305in}}%
\pgfpathlineto{\pgfqpoint{2.625512in}{2.985336in}}%
\pgfpathlineto{\pgfqpoint{2.625491in}{2.985367in}}%
\pgfpathlineto{\pgfqpoint{2.625470in}{2.985398in}}%
\pgfpathlineto{\pgfqpoint{2.625449in}{2.985429in}}%
\pgfpathlineto{\pgfqpoint{2.625428in}{2.985460in}}%
\pgfpathlineto{\pgfqpoint{2.625406in}{2.985491in}}%
\pgfpathlineto{\pgfqpoint{2.625385in}{2.985523in}}%
\pgfpathlineto{\pgfqpoint{2.625364in}{2.985554in}}%
\pgfpathlineto{\pgfqpoint{2.625343in}{2.985585in}}%
\pgfpathlineto{\pgfqpoint{2.625322in}{2.985616in}}%
\pgfpathlineto{\pgfqpoint{2.625301in}{2.985647in}}%
\pgfpathlineto{\pgfqpoint{2.625280in}{2.985678in}}%
\pgfpathlineto{\pgfqpoint{2.625259in}{2.985709in}}%
\pgfpathlineto{\pgfqpoint{2.625238in}{2.985740in}}%
\pgfpathlineto{\pgfqpoint{2.625216in}{2.985772in}}%
\pgfpathlineto{\pgfqpoint{2.625195in}{2.985803in}}%
\pgfpathlineto{\pgfqpoint{2.625174in}{2.985834in}}%
\pgfpathlineto{\pgfqpoint{2.625153in}{2.985865in}}%
\pgfpathlineto{\pgfqpoint{2.625132in}{2.985896in}}%
\pgfpathlineto{\pgfqpoint{2.625111in}{2.985927in}}%
\pgfpathlineto{\pgfqpoint{2.625090in}{2.985958in}}%
\pgfpathlineto{\pgfqpoint{2.625069in}{2.985989in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{2.986021in}}%
\pgfpathlineto{\pgfqpoint{2.625026in}{2.986052in}}%
\pgfpathlineto{\pgfqpoint{2.625005in}{2.986083in}}%
\pgfpathlineto{\pgfqpoint{2.624984in}{2.986114in}}%
\pgfpathlineto{\pgfqpoint{2.624963in}{2.986145in}}%
\pgfpathlineto{\pgfqpoint{2.624942in}{2.986176in}}%
\pgfpathlineto{\pgfqpoint{2.624921in}{2.986207in}}%
\pgfpathlineto{\pgfqpoint{2.624899in}{2.986238in}}%
\pgfpathlineto{\pgfqpoint{2.624878in}{2.986269in}}%
\pgfpathlineto{\pgfqpoint{2.624857in}{2.986301in}}%
\pgfpathlineto{\pgfqpoint{2.624836in}{2.986332in}}%
\pgfpathlineto{\pgfqpoint{2.624815in}{2.986363in}}%
\pgfpathlineto{\pgfqpoint{2.624794in}{2.986394in}}%
\pgfpathlineto{\pgfqpoint{2.624773in}{2.986425in}}%
\pgfpathlineto{\pgfqpoint{2.624752in}{2.986456in}}%
\pgfpathlineto{\pgfqpoint{2.624730in}{2.986487in}}%
\pgfpathlineto{\pgfqpoint{2.624709in}{2.986518in}}%
\pgfpathlineto{\pgfqpoint{2.624688in}{2.986549in}}%
\pgfpathlineto{\pgfqpoint{2.624667in}{2.986581in}}%
\pgfpathlineto{\pgfqpoint{2.624646in}{2.986612in}}%
\pgfpathlineto{\pgfqpoint{2.624625in}{2.986643in}}%
\pgfpathlineto{\pgfqpoint{2.624604in}{2.986674in}}%
\pgfpathlineto{\pgfqpoint{2.624582in}{2.986705in}}%
\pgfpathlineto{\pgfqpoint{2.624561in}{2.986736in}}%
\pgfpathlineto{\pgfqpoint{2.624540in}{2.986767in}}%
\pgfpathlineto{\pgfqpoint{2.624519in}{2.986798in}}%
\pgfpathlineto{\pgfqpoint{2.624498in}{2.986829in}}%
\pgfpathlineto{\pgfqpoint{2.624477in}{2.986860in}}%
\pgfpathlineto{\pgfqpoint{2.624455in}{2.986892in}}%
\pgfpathlineto{\pgfqpoint{2.624434in}{2.986923in}}%
\pgfpathlineto{\pgfqpoint{2.624413in}{2.986954in}}%
\pgfpathlineto{\pgfqpoint{2.624392in}{2.986985in}}%
\pgfpathlineto{\pgfqpoint{2.624371in}{2.987016in}}%
\pgfpathlineto{\pgfqpoint{2.624350in}{2.987047in}}%
\pgfpathlineto{\pgfqpoint{2.624329in}{2.987078in}}%
\pgfpathlineto{\pgfqpoint{2.624307in}{2.987109in}}%
\pgfpathlineto{\pgfqpoint{2.624286in}{2.987140in}}%
\pgfpathlineto{\pgfqpoint{2.624265in}{2.987171in}}%
\pgfpathlineto{\pgfqpoint{2.624244in}{2.987203in}}%
\pgfpathlineto{\pgfqpoint{2.624223in}{2.987234in}}%
\pgfpathlineto{\pgfqpoint{2.624202in}{2.987265in}}%
\pgfpathlineto{\pgfqpoint{2.624180in}{2.987296in}}%
\pgfpathlineto{\pgfqpoint{2.624159in}{2.987327in}}%
\pgfpathlineto{\pgfqpoint{2.624138in}{2.987358in}}%
\pgfpathlineto{\pgfqpoint{2.624117in}{2.987389in}}%
\pgfpathlineto{\pgfqpoint{2.624096in}{2.987420in}}%
\pgfpathlineto{\pgfqpoint{2.624075in}{2.987451in}}%
\pgfpathlineto{\pgfqpoint{2.624053in}{2.987482in}}%
\pgfpathlineto{\pgfqpoint{2.624032in}{2.987514in}}%
\pgfpathlineto{\pgfqpoint{2.624011in}{2.987545in}}%
\pgfpathlineto{\pgfqpoint{2.623990in}{2.987576in}}%
\pgfpathlineto{\pgfqpoint{2.623969in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{2.623948in}{2.987638in}}%
\pgfpathlineto{\pgfqpoint{2.623926in}{2.987669in}}%
\pgfpathlineto{\pgfqpoint{2.623905in}{2.987700in}}%
\pgfpathlineto{\pgfqpoint{2.623884in}{2.987731in}}%
\pgfpathlineto{\pgfqpoint{2.623863in}{2.987762in}}%
\pgfpathlineto{\pgfqpoint{2.623842in}{2.987793in}}%
\pgfpathlineto{\pgfqpoint{2.623821in}{2.987824in}}%
\pgfpathlineto{\pgfqpoint{2.623799in}{2.987856in}}%
\pgfpathlineto{\pgfqpoint{2.623778in}{2.987887in}}%
\pgfpathlineto{\pgfqpoint{2.623757in}{2.987918in}}%
\pgfpathlineto{\pgfqpoint{2.623736in}{2.987949in}}%
\pgfpathlineto{\pgfqpoint{2.623715in}{2.987980in}}%
\pgfpathlineto{\pgfqpoint{2.623693in}{2.988011in}}%
\pgfpathlineto{\pgfqpoint{2.623672in}{2.988042in}}%
\pgfpathlineto{\pgfqpoint{2.623651in}{2.988073in}}%
\pgfpathlineto{\pgfqpoint{2.623630in}{2.988104in}}%
\pgfpathlineto{\pgfqpoint{2.623609in}{2.988135in}}%
\pgfpathlineto{\pgfqpoint{2.623588in}{2.988166in}}%
\pgfpathlineto{\pgfqpoint{2.623566in}{2.988197in}}%
\pgfpathlineto{\pgfqpoint{2.623545in}{2.988229in}}%
\pgfpathlineto{\pgfqpoint{2.623524in}{2.988260in}}%
\pgfpathlineto{\pgfqpoint{2.623503in}{2.988291in}}%
\pgfpathlineto{\pgfqpoint{2.623482in}{2.988322in}}%
\pgfpathlineto{\pgfqpoint{2.623460in}{2.988353in}}%
\pgfpathlineto{\pgfqpoint{2.623439in}{2.988384in}}%
\pgfpathlineto{\pgfqpoint{2.623418in}{2.988415in}}%
\pgfpathlineto{\pgfqpoint{2.623397in}{2.988446in}}%
\pgfpathlineto{\pgfqpoint{2.623376in}{2.988477in}}%
\pgfpathlineto{\pgfqpoint{2.623354in}{2.988508in}}%
\pgfpathlineto{\pgfqpoint{2.623333in}{2.988539in}}%
\pgfpathlineto{\pgfqpoint{2.623312in}{2.988570in}}%
\pgfpathlineto{\pgfqpoint{2.623291in}{2.988602in}}%
\pgfpathlineto{\pgfqpoint{2.623270in}{2.988633in}}%
\pgfpathlineto{\pgfqpoint{2.623248in}{2.988664in}}%
\pgfpathlineto{\pgfqpoint{2.623227in}{2.988695in}}%
\pgfpathlineto{\pgfqpoint{2.623206in}{2.988726in}}%
\pgfpathlineto{\pgfqpoint{2.623185in}{2.988757in}}%
\pgfpathlineto{\pgfqpoint{2.623164in}{2.988788in}}%
\pgfpathlineto{\pgfqpoint{2.623142in}{2.988819in}}%
\pgfpathlineto{\pgfqpoint{2.623121in}{2.988850in}}%
\pgfpathlineto{\pgfqpoint{2.623100in}{2.988881in}}%
\pgfpathlineto{\pgfqpoint{2.623079in}{2.988912in}}%
\pgfpathlineto{\pgfqpoint{2.623058in}{2.988943in}}%
\pgfpathlineto{\pgfqpoint{2.623036in}{2.988974in}}%
\pgfpathlineto{\pgfqpoint{2.623015in}{2.989005in}}%
\pgfpathlineto{\pgfqpoint{2.622994in}{2.989037in}}%
\pgfpathlineto{\pgfqpoint{2.622973in}{2.989068in}}%
\pgfpathlineto{\pgfqpoint{2.622952in}{2.989099in}}%
\pgfpathlineto{\pgfqpoint{2.622930in}{2.989130in}}%
\pgfpathlineto{\pgfqpoint{2.622909in}{2.989161in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{2.989192in}}%
\pgfpathlineto{\pgfqpoint{2.622867in}{2.989223in}}%
\pgfpathlineto{\pgfqpoint{2.622846in}{2.989254in}}%
\pgfpathlineto{\pgfqpoint{2.622824in}{2.989285in}}%
\pgfpathlineto{\pgfqpoint{2.622803in}{2.989316in}}%
\pgfpathlineto{\pgfqpoint{2.622782in}{2.989347in}}%
\pgfpathlineto{\pgfqpoint{2.622761in}{2.989378in}}%
\pgfpathlineto{\pgfqpoint{2.622739in}{2.989409in}}%
\pgfpathlineto{\pgfqpoint{2.622718in}{2.989440in}}%
\pgfpathlineto{\pgfqpoint{2.622697in}{2.989471in}}%
\pgfpathlineto{\pgfqpoint{2.622676in}{2.989503in}}%
\pgfpathlineto{\pgfqpoint{2.622654in}{2.989534in}}%
\pgfpathlineto{\pgfqpoint{2.622633in}{2.989565in}}%
\pgfpathlineto{\pgfqpoint{2.622612in}{2.989596in}}%
\pgfpathlineto{\pgfqpoint{2.622591in}{2.989627in}}%
\pgfpathlineto{\pgfqpoint{2.622570in}{2.989658in}}%
\pgfpathlineto{\pgfqpoint{2.622548in}{2.989689in}}%
\pgfpathlineto{\pgfqpoint{2.622527in}{2.989720in}}%
\pgfpathlineto{\pgfqpoint{2.622506in}{2.989751in}}%
\pgfpathlineto{\pgfqpoint{2.622485in}{2.989782in}}%
\pgfpathlineto{\pgfqpoint{2.622463in}{2.989813in}}%
\pgfpathlineto{\pgfqpoint{2.622442in}{2.989844in}}%
\pgfpathlineto{\pgfqpoint{2.622421in}{2.989875in}}%
\pgfpathlineto{\pgfqpoint{2.622400in}{2.989906in}}%
\pgfpathlineto{\pgfqpoint{2.622378in}{2.989937in}}%
\pgfpathlineto{\pgfqpoint{2.622357in}{2.989968in}}%
\pgfpathlineto{\pgfqpoint{2.622336in}{2.989999in}}%
\pgfpathlineto{\pgfqpoint{2.622315in}{2.990031in}}%
\pgfpathlineto{\pgfqpoint{2.622294in}{2.990062in}}%
\pgfpathlineto{\pgfqpoint{2.622272in}{2.990093in}}%
\pgfpathlineto{\pgfqpoint{2.622251in}{2.990124in}}%
\pgfpathlineto{\pgfqpoint{2.622230in}{2.990155in}}%
\pgfpathlineto{\pgfqpoint{2.622209in}{2.990186in}}%
\pgfpathlineto{\pgfqpoint{2.622187in}{2.990217in}}%
\pgfpathlineto{\pgfqpoint{2.622166in}{2.990248in}}%
\pgfpathlineto{\pgfqpoint{2.622145in}{2.990279in}}%
\pgfpathlineto{\pgfqpoint{2.622124in}{2.990310in}}%
\pgfpathlineto{\pgfqpoint{2.622102in}{2.990341in}}%
\pgfpathlineto{\pgfqpoint{2.622081in}{2.990372in}}%
\pgfpathlineto{\pgfqpoint{2.622060in}{2.990403in}}%
\pgfpathlineto{\pgfqpoint{2.622039in}{2.990434in}}%
\pgfpathlineto{\pgfqpoint{2.622017in}{2.990465in}}%
\pgfpathlineto{\pgfqpoint{2.621996in}{2.990496in}}%
\pgfpathlineto{\pgfqpoint{2.621975in}{2.990527in}}%
\pgfpathlineto{\pgfqpoint{2.621953in}{2.990558in}}%
\pgfpathlineto{\pgfqpoint{2.621932in}{2.990589in}}%
\pgfpathlineto{\pgfqpoint{2.621911in}{2.990620in}}%
\pgfpathlineto{\pgfqpoint{2.621890in}{2.990651in}}%
\pgfpathlineto{\pgfqpoint{2.621868in}{2.990683in}}%
\pgfpathlineto{\pgfqpoint{2.621847in}{2.990714in}}%
\pgfpathlineto{\pgfqpoint{2.621826in}{2.990745in}}%
\pgfpathlineto{\pgfqpoint{2.621805in}{2.990776in}}%
\pgfpathlineto{\pgfqpoint{2.621783in}{2.990807in}}%
\pgfpathlineto{\pgfqpoint{2.621762in}{2.990838in}}%
\pgfpathlineto{\pgfqpoint{2.621741in}{2.990869in}}%
\pgfpathlineto{\pgfqpoint{2.621720in}{2.990900in}}%
\pgfpathlineto{\pgfqpoint{2.621698in}{2.990931in}}%
\pgfpathlineto{\pgfqpoint{2.621677in}{2.990962in}}%
\pgfpathlineto{\pgfqpoint{2.621656in}{2.990993in}}%
\pgfpathlineto{\pgfqpoint{2.621634in}{2.991024in}}%
\pgfpathlineto{\pgfqpoint{2.621613in}{2.991055in}}%
\pgfpathlineto{\pgfqpoint{2.621592in}{2.991086in}}%
\pgfpathlineto{\pgfqpoint{2.621571in}{2.991117in}}%
\pgfpathlineto{\pgfqpoint{2.621549in}{2.991148in}}%
\pgfpathlineto{\pgfqpoint{2.621528in}{2.991179in}}%
\pgfpathlineto{\pgfqpoint{2.621507in}{2.991210in}}%
\pgfpathlineto{\pgfqpoint{2.621486in}{2.991241in}}%
\pgfpathlineto{\pgfqpoint{2.621464in}{2.991272in}}%
\pgfpathlineto{\pgfqpoint{2.621443in}{2.991303in}}%
\pgfpathlineto{\pgfqpoint{2.621422in}{2.991334in}}%
\pgfpathlineto{\pgfqpoint{2.621400in}{2.991365in}}%
\pgfpathlineto{\pgfqpoint{2.621379in}{2.991396in}}%
\pgfpathlineto{\pgfqpoint{2.621358in}{2.991427in}}%
\pgfpathlineto{\pgfqpoint{2.621337in}{2.991458in}}%
\pgfpathlineto{\pgfqpoint{2.621315in}{2.991489in}}%
\pgfpathlineto{\pgfqpoint{2.621294in}{2.991520in}}%
\pgfpathlineto{\pgfqpoint{2.621273in}{2.991551in}}%
\pgfpathlineto{\pgfqpoint{2.621251in}{2.991582in}}%
\pgfpathlineto{\pgfqpoint{2.621230in}{2.991613in}}%
\pgfpathlineto{\pgfqpoint{2.621209in}{2.991645in}}%
\pgfpathlineto{\pgfqpoint{2.621187in}{2.991676in}}%
\pgfpathlineto{\pgfqpoint{2.621166in}{2.991707in}}%
\pgfpathlineto{\pgfqpoint{2.621145in}{2.991738in}}%
\pgfpathlineto{\pgfqpoint{2.621124in}{2.991769in}}%
\pgfpathlineto{\pgfqpoint{2.621102in}{2.991800in}}%
\pgfpathlineto{\pgfqpoint{2.621081in}{2.991831in}}%
\pgfpathlineto{\pgfqpoint{2.621060in}{2.991862in}}%
\pgfpathlineto{\pgfqpoint{2.621038in}{2.991893in}}%
\pgfpathlineto{\pgfqpoint{2.621017in}{2.991924in}}%
\pgfpathlineto{\pgfqpoint{2.620996in}{2.991955in}}%
\pgfpathlineto{\pgfqpoint{2.620974in}{2.991986in}}%
\pgfpathlineto{\pgfqpoint{2.620953in}{2.992017in}}%
\pgfpathlineto{\pgfqpoint{2.620932in}{2.992048in}}%
\pgfpathlineto{\pgfqpoint{2.620911in}{2.992079in}}%
\pgfpathlineto{\pgfqpoint{2.620889in}{2.992110in}}%
\pgfpathlineto{\pgfqpoint{2.620868in}{2.992141in}}%
\pgfpathlineto{\pgfqpoint{2.620847in}{2.992172in}}%
\pgfpathlineto{\pgfqpoint{2.620825in}{2.992203in}}%
\pgfpathlineto{\pgfqpoint{2.620804in}{2.992234in}}%
\pgfpathlineto{\pgfqpoint{2.620783in}{2.992265in}}%
\pgfpathlineto{\pgfqpoint{2.620761in}{2.992296in}}%
\pgfpathlineto{\pgfqpoint{2.620740in}{2.992327in}}%
\pgfpathlineto{\pgfqpoint{2.620719in}{2.992358in}}%
\pgfpathlineto{\pgfqpoint{2.620697in}{2.992389in}}%
\pgfpathlineto{\pgfqpoint{2.620676in}{2.992420in}}%
\pgfpathlineto{\pgfqpoint{2.620655in}{2.992451in}}%
\pgfpathlineto{\pgfqpoint{2.620633in}{2.992482in}}%
\pgfpathlineto{\pgfqpoint{2.620612in}{2.992513in}}%
\pgfpathlineto{\pgfqpoint{2.620591in}{2.992544in}}%
\pgfpathlineto{\pgfqpoint{2.620569in}{2.992575in}}%
\pgfpathlineto{\pgfqpoint{2.620548in}{2.992606in}}%
\pgfpathlineto{\pgfqpoint{2.620527in}{2.992637in}}%
\pgfpathlineto{\pgfqpoint{2.620505in}{2.992668in}}%
\pgfpathlineto{\pgfqpoint{2.620484in}{2.992699in}}%
\pgfpathlineto{\pgfqpoint{2.620463in}{2.992730in}}%
\pgfpathlineto{\pgfqpoint{2.620441in}{2.992761in}}%
\pgfpathlineto{\pgfqpoint{2.620420in}{2.992792in}}%
\pgfpathlineto{\pgfqpoint{2.620399in}{2.992823in}}%
\pgfpathlineto{\pgfqpoint{2.620377in}{2.992854in}}%
\pgfpathlineto{\pgfqpoint{2.620356in}{2.992885in}}%
\pgfpathlineto{\pgfqpoint{2.620335in}{2.992916in}}%
\pgfpathlineto{\pgfqpoint{2.620313in}{2.992947in}}%
\pgfpathlineto{\pgfqpoint{2.620292in}{2.992978in}}%
\pgfpathlineto{\pgfqpoint{2.620271in}{2.993009in}}%
\pgfpathlineto{\pgfqpoint{2.620249in}{2.993040in}}%
\pgfpathlineto{\pgfqpoint{2.620228in}{2.993071in}}%
\pgfpathlineto{\pgfqpoint{2.620207in}{2.993102in}}%
\pgfpathlineto{\pgfqpoint{2.620185in}{2.993133in}}%
\pgfpathlineto{\pgfqpoint{2.620164in}{2.993164in}}%
\pgfpathlineto{\pgfqpoint{2.620143in}{2.993195in}}%
\pgfpathlineto{\pgfqpoint{2.620121in}{2.993226in}}%
\pgfpathlineto{\pgfqpoint{2.620100in}{2.993257in}}%
\pgfpathlineto{\pgfqpoint{2.620079in}{2.993288in}}%
\pgfpathlineto{\pgfqpoint{2.620057in}{2.993319in}}%
\pgfpathlineto{\pgfqpoint{2.620036in}{2.993350in}}%
\pgfpathlineto{\pgfqpoint{2.620015in}{2.993381in}}%
\pgfpathlineto{\pgfqpoint{2.619993in}{2.993412in}}%
\pgfpathlineto{\pgfqpoint{2.619972in}{2.993443in}}%
\pgfpathlineto{\pgfqpoint{2.619950in}{2.993474in}}%
\pgfpathlineto{\pgfqpoint{2.619929in}{2.993505in}}%
\pgfpathlineto{\pgfqpoint{2.619908in}{2.993536in}}%
\pgfpathlineto{\pgfqpoint{2.619886in}{2.993567in}}%
\pgfpathlineto{\pgfqpoint{2.619865in}{2.993598in}}%
\pgfpathlineto{\pgfqpoint{2.619844in}{2.993629in}}%
\pgfpathlineto{\pgfqpoint{2.619822in}{2.993660in}}%
\pgfpathlineto{\pgfqpoint{2.619801in}{2.993691in}}%
\pgfpathlineto{\pgfqpoint{2.619780in}{2.993722in}}%
\pgfpathlineto{\pgfqpoint{2.619758in}{2.993753in}}%
\pgfpathlineto{\pgfqpoint{2.619737in}{2.993784in}}%
\pgfpathlineto{\pgfqpoint{2.619715in}{2.993815in}}%
\pgfpathlineto{\pgfqpoint{2.619694in}{2.993845in}}%
\pgfpathlineto{\pgfqpoint{2.619673in}{2.993876in}}%
\pgfpathlineto{\pgfqpoint{2.619651in}{2.993907in}}%
\pgfpathlineto{\pgfqpoint{2.619630in}{2.993938in}}%
\pgfpathlineto{\pgfqpoint{2.619609in}{2.993969in}}%
\pgfpathlineto{\pgfqpoint{2.619587in}{2.994000in}}%
\pgfpathlineto{\pgfqpoint{2.619566in}{2.994031in}}%
\pgfpathlineto{\pgfqpoint{2.619544in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{2.619523in}{2.994093in}}%
\pgfpathlineto{\pgfqpoint{2.619502in}{2.994124in}}%
\pgfpathlineto{\pgfqpoint{2.619480in}{2.994155in}}%
\pgfpathlineto{\pgfqpoint{2.619459in}{2.994186in}}%
\pgfpathlineto{\pgfqpoint{2.619438in}{2.994217in}}%
\pgfpathlineto{\pgfqpoint{2.619416in}{2.994248in}}%
\pgfpathlineto{\pgfqpoint{2.619395in}{2.994279in}}%
\pgfpathlineto{\pgfqpoint{2.619373in}{2.994310in}}%
\pgfpathlineto{\pgfqpoint{2.619352in}{2.994341in}}%
\pgfpathlineto{\pgfqpoint{2.619331in}{2.994372in}}%
\pgfpathlineto{\pgfqpoint{2.619309in}{2.994403in}}%
\pgfpathlineto{\pgfqpoint{2.619288in}{2.994434in}}%
\pgfpathlineto{\pgfqpoint{2.619266in}{2.994465in}}%
\pgfpathlineto{\pgfqpoint{2.619245in}{2.994496in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{2.994527in}}%
\pgfpathlineto{\pgfqpoint{2.619202in}{2.994558in}}%
\pgfpathlineto{\pgfqpoint{2.619181in}{2.994589in}}%
\pgfpathlineto{\pgfqpoint{2.619159in}{2.994620in}}%
\pgfpathlineto{\pgfqpoint{2.619138in}{2.994651in}}%
\pgfpathlineto{\pgfqpoint{2.619117in}{2.994682in}}%
\pgfpathlineto{\pgfqpoint{2.619095in}{2.994713in}}%
\pgfpathlineto{\pgfqpoint{2.619074in}{2.994744in}}%
\pgfpathlineto{\pgfqpoint{2.619052in}{2.994774in}}%
\pgfpathlineto{\pgfqpoint{2.619031in}{2.994805in}}%
\pgfpathlineto{\pgfqpoint{2.619010in}{2.994836in}}%
\pgfpathlineto{\pgfqpoint{2.618988in}{2.994867in}}%
\pgfpathlineto{\pgfqpoint{2.618967in}{2.994898in}}%
\pgfpathlineto{\pgfqpoint{2.618945in}{2.994929in}}%
\pgfpathlineto{\pgfqpoint{2.618924in}{2.994960in}}%
\pgfpathlineto{\pgfqpoint{2.618902in}{2.994991in}}%
\pgfpathlineto{\pgfqpoint{2.618881in}{2.995022in}}%
\pgfpathlineto{\pgfqpoint{2.618860in}{2.995053in}}%
\pgfpathlineto{\pgfqpoint{2.618838in}{2.995084in}}%
\pgfpathlineto{\pgfqpoint{2.618817in}{2.995115in}}%
\pgfpathlineto{\pgfqpoint{2.618795in}{2.995146in}}%
\pgfpathlineto{\pgfqpoint{2.618774in}{2.995177in}}%
\pgfpathlineto{\pgfqpoint{2.618753in}{2.995208in}}%
\pgfpathlineto{\pgfqpoint{2.618731in}{2.995239in}}%
\pgfpathlineto{\pgfqpoint{2.618710in}{2.995270in}}%
\pgfpathlineto{\pgfqpoint{2.618688in}{2.995301in}}%
\pgfpathlineto{\pgfqpoint{2.618667in}{2.995332in}}%
\pgfpathlineto{\pgfqpoint{2.618645in}{2.995362in}}%
\pgfpathlineto{\pgfqpoint{2.618624in}{2.995393in}}%
\pgfpathlineto{\pgfqpoint{2.618603in}{2.995424in}}%
\pgfpathlineto{\pgfqpoint{2.618581in}{2.995455in}}%
\pgfpathlineto{\pgfqpoint{2.618560in}{2.995486in}}%
\pgfpathlineto{\pgfqpoint{2.618538in}{2.995517in}}%
\pgfpathlineto{\pgfqpoint{2.618517in}{2.995548in}}%
\pgfpathlineto{\pgfqpoint{2.618495in}{2.995579in}}%
\pgfpathlineto{\pgfqpoint{2.618474in}{2.995610in}}%
\pgfpathlineto{\pgfqpoint{2.618452in}{2.995641in}}%
\pgfpathlineto{\pgfqpoint{2.618431in}{2.995672in}}%
\pgfpathlineto{\pgfqpoint{2.618410in}{2.995703in}}%
\pgfpathlineto{\pgfqpoint{2.618388in}{2.995734in}}%
\pgfpathlineto{\pgfqpoint{2.618367in}{2.995765in}}%
\pgfpathlineto{\pgfqpoint{2.618345in}{2.995796in}}%
\pgfpathlineto{\pgfqpoint{2.618324in}{2.995827in}}%
\pgfpathlineto{\pgfqpoint{2.618302in}{2.995857in}}%
\pgfpathlineto{\pgfqpoint{2.618281in}{2.995888in}}%
\pgfpathlineto{\pgfqpoint{2.618259in}{2.995919in}}%
\pgfpathlineto{\pgfqpoint{2.618238in}{2.995950in}}%
\pgfpathlineto{\pgfqpoint{2.618217in}{2.995981in}}%
\pgfpathlineto{\pgfqpoint{2.618195in}{2.996012in}}%
\pgfpathlineto{\pgfqpoint{2.618174in}{2.996043in}}%
\pgfpathlineto{\pgfqpoint{2.618152in}{2.996074in}}%
\pgfpathlineto{\pgfqpoint{2.618131in}{2.996105in}}%
\pgfpathlineto{\pgfqpoint{2.618109in}{2.996136in}}%
\pgfpathlineto{\pgfqpoint{2.618088in}{2.996167in}}%
\pgfpathlineto{\pgfqpoint{2.618066in}{2.996198in}}%
\pgfpathlineto{\pgfqpoint{2.618045in}{2.996229in}}%
\pgfpathlineto{\pgfqpoint{2.618023in}{2.996259in}}%
\pgfpathlineto{\pgfqpoint{2.618002in}{2.996290in}}%
\pgfpathlineto{\pgfqpoint{2.617980in}{2.996321in}}%
\pgfpathlineto{\pgfqpoint{2.617959in}{2.996352in}}%
\pgfpathlineto{\pgfqpoint{2.617938in}{2.996383in}}%
\pgfpathlineto{\pgfqpoint{2.617916in}{2.996414in}}%
\pgfpathlineto{\pgfqpoint{2.617895in}{2.996445in}}%
\pgfpathlineto{\pgfqpoint{2.617873in}{2.996476in}}%
\pgfpathlineto{\pgfqpoint{2.617852in}{2.996507in}}%
\pgfpathlineto{\pgfqpoint{2.617830in}{2.996538in}}%
\pgfpathlineto{\pgfqpoint{2.617809in}{2.996569in}}%
\pgfpathlineto{\pgfqpoint{2.617787in}{2.996600in}}%
\pgfpathlineto{\pgfqpoint{2.617766in}{2.996630in}}%
\pgfpathlineto{\pgfqpoint{2.617744in}{2.996661in}}%
\pgfpathlineto{\pgfqpoint{2.617723in}{2.996692in}}%
\pgfpathlineto{\pgfqpoint{2.617701in}{2.996723in}}%
\pgfpathlineto{\pgfqpoint{2.617680in}{2.996754in}}%
\pgfpathlineto{\pgfqpoint{2.617658in}{2.996785in}}%
\pgfpathlineto{\pgfqpoint{2.617637in}{2.996816in}}%
\pgfpathlineto{\pgfqpoint{2.617615in}{2.996847in}}%
\pgfpathlineto{\pgfqpoint{2.617594in}{2.996878in}}%
\pgfpathlineto{\pgfqpoint{2.617572in}{2.996909in}}%
\pgfpathlineto{\pgfqpoint{2.617551in}{2.996939in}}%
\pgfpathlineto{\pgfqpoint{2.617529in}{2.996970in}}%
\pgfpathlineto{\pgfqpoint{2.617508in}{2.997001in}}%
\pgfpathlineto{\pgfqpoint{2.617486in}{2.997032in}}%
\pgfpathlineto{\pgfqpoint{2.617465in}{2.997063in}}%
\pgfpathlineto{\pgfqpoint{2.617443in}{2.997094in}}%
\pgfpathlineto{\pgfqpoint{2.617422in}{2.997125in}}%
\pgfpathlineto{\pgfqpoint{2.617400in}{2.997156in}}%
\pgfpathlineto{\pgfqpoint{2.617379in}{2.997187in}}%
\pgfpathlineto{\pgfqpoint{2.617357in}{2.997218in}}%
\pgfpathlineto{\pgfqpoint{2.617336in}{2.997248in}}%
\pgfpathlineto{\pgfqpoint{2.617314in}{2.997279in}}%
\pgfpathlineto{\pgfqpoint{2.617293in}{2.997310in}}%
\pgfpathlineto{\pgfqpoint{2.617271in}{2.997341in}}%
\pgfpathlineto{\pgfqpoint{2.617250in}{2.997372in}}%
\pgfpathlineto{\pgfqpoint{2.617228in}{2.997403in}}%
\pgfpathlineto{\pgfqpoint{2.617207in}{2.997434in}}%
\pgfpathlineto{\pgfqpoint{2.617185in}{2.997465in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{2.997496in}}%
\pgfpathlineto{\pgfqpoint{2.617142in}{2.997526in}}%
\pgfpathlineto{\pgfqpoint{2.617121in}{2.997557in}}%
\pgfpathlineto{\pgfqpoint{2.617099in}{2.997588in}}%
\pgfpathlineto{\pgfqpoint{2.617078in}{2.997619in}}%
\pgfpathlineto{\pgfqpoint{2.617056in}{2.997650in}}%
\pgfpathlineto{\pgfqpoint{2.617035in}{2.997681in}}%
\pgfpathlineto{\pgfqpoint{2.617013in}{2.997712in}}%
\pgfpathlineto{\pgfqpoint{2.616992in}{2.997743in}}%
\pgfpathlineto{\pgfqpoint{2.616970in}{2.997774in}}%
\pgfpathlineto{\pgfqpoint{2.616948in}{2.997804in}}%
\pgfpathlineto{\pgfqpoint{2.616927in}{2.997835in}}%
\pgfpathlineto{\pgfqpoint{2.616905in}{2.997866in}}%
\pgfpathlineto{\pgfqpoint{2.616884in}{2.997897in}}%
\pgfpathlineto{\pgfqpoint{2.616862in}{2.997928in}}%
\pgfpathlineto{\pgfqpoint{2.616841in}{2.997959in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{2.997990in}}%
\pgfpathlineto{\pgfqpoint{2.616798in}{2.998021in}}%
\pgfpathlineto{\pgfqpoint{2.616776in}{2.998051in}}%
\pgfpathlineto{\pgfqpoint{2.616755in}{2.998082in}}%
\pgfpathlineto{\pgfqpoint{2.616733in}{2.998113in}}%
\pgfpathlineto{\pgfqpoint{2.616712in}{2.998144in}}%
\pgfpathlineto{\pgfqpoint{2.616690in}{2.998175in}}%
\pgfpathlineto{\pgfqpoint{2.616668in}{2.998206in}}%
\pgfpathlineto{\pgfqpoint{2.616647in}{2.998237in}}%
\pgfpathlineto{\pgfqpoint{2.616625in}{2.998268in}}%
\pgfpathlineto{\pgfqpoint{2.616604in}{2.998298in}}%
\pgfpathlineto{\pgfqpoint{2.616582in}{2.998329in}}%
\pgfpathlineto{\pgfqpoint{2.616561in}{2.998360in}}%
\pgfpathlineto{\pgfqpoint{2.616539in}{2.998391in}}%
\pgfpathlineto{\pgfqpoint{2.616518in}{2.998422in}}%
\pgfpathlineto{\pgfqpoint{2.616496in}{2.998453in}}%
\pgfpathlineto{\pgfqpoint{2.616474in}{2.998484in}}%
\pgfpathlineto{\pgfqpoint{2.616453in}{2.998514in}}%
\pgfpathlineto{\pgfqpoint{2.616431in}{2.998545in}}%
\pgfpathlineto{\pgfqpoint{2.616410in}{2.998576in}}%
\pgfpathlineto{\pgfqpoint{2.616388in}{2.998607in}}%
\pgfpathlineto{\pgfqpoint{2.616367in}{2.998638in}}%
\pgfpathlineto{\pgfqpoint{2.616345in}{2.998669in}}%
\pgfpathlineto{\pgfqpoint{2.616324in}{2.998700in}}%
\pgfpathlineto{\pgfqpoint{2.616302in}{2.998730in}}%
\pgfpathlineto{\pgfqpoint{2.616280in}{2.998761in}}%
\pgfpathlineto{\pgfqpoint{2.616259in}{2.998792in}}%
\pgfpathlineto{\pgfqpoint{2.616237in}{2.998823in}}%
\pgfpathlineto{\pgfqpoint{2.616216in}{2.998854in}}%
\pgfpathlineto{\pgfqpoint{2.616194in}{2.998885in}}%
\pgfpathlineto{\pgfqpoint{2.616173in}{2.998916in}}%
\pgfpathlineto{\pgfqpoint{2.616151in}{2.998946in}}%
\pgfpathlineto{\pgfqpoint{2.616129in}{2.998977in}}%
\pgfpathlineto{\pgfqpoint{2.616108in}{2.999008in}}%
\pgfpathlineto{\pgfqpoint{2.616086in}{2.999039in}}%
\pgfpathlineto{\pgfqpoint{2.616065in}{2.999070in}}%
\pgfpathlineto{\pgfqpoint{2.616043in}{2.999101in}}%
\pgfpathlineto{\pgfqpoint{2.616021in}{2.999131in}}%
\pgfpathlineto{\pgfqpoint{2.616000in}{2.999162in}}%
\pgfpathlineto{\pgfqpoint{2.615978in}{2.999193in}}%
\pgfpathlineto{\pgfqpoint{2.615957in}{2.999224in}}%
\pgfpathlineto{\pgfqpoint{2.615935in}{2.999255in}}%
\pgfpathlineto{\pgfqpoint{2.615913in}{2.999286in}}%
\pgfpathlineto{\pgfqpoint{2.615892in}{2.999317in}}%
\pgfpathlineto{\pgfqpoint{2.615870in}{2.999347in}}%
\pgfpathlineto{\pgfqpoint{2.615849in}{2.999378in}}%
\pgfpathlineto{\pgfqpoint{2.615827in}{2.999409in}}%
\pgfpathlineto{\pgfqpoint{2.615805in}{2.999440in}}%
\pgfpathlineto{\pgfqpoint{2.615784in}{2.999471in}}%
\pgfpathlineto{\pgfqpoint{2.615762in}{2.999502in}}%
\pgfpathlineto{\pgfqpoint{2.615741in}{2.999532in}}%
\pgfpathlineto{\pgfqpoint{2.615719in}{2.999563in}}%
\pgfpathlineto{\pgfqpoint{2.615697in}{2.999594in}}%
\pgfpathlineto{\pgfqpoint{2.615676in}{2.999625in}}%
\pgfpathlineto{\pgfqpoint{2.615654in}{2.999656in}}%
\pgfpathlineto{\pgfqpoint{2.615633in}{2.999687in}}%
\pgfpathlineto{\pgfqpoint{2.615611in}{2.999717in}}%
\pgfpathlineto{\pgfqpoint{2.615589in}{2.999748in}}%
\pgfpathlineto{\pgfqpoint{2.615568in}{2.999779in}}%
\pgfpathlineto{\pgfqpoint{2.615546in}{2.999810in}}%
\pgfpathlineto{\pgfqpoint{2.615525in}{2.999841in}}%
\pgfpathlineto{\pgfqpoint{2.615503in}{2.999871in}}%
\pgfpathlineto{\pgfqpoint{2.615481in}{2.999902in}}%
\pgfpathlineto{\pgfqpoint{2.615460in}{2.999933in}}%
\pgfpathlineto{\pgfqpoint{2.615438in}{2.999964in}}%
\pgfpathlineto{\pgfqpoint{2.615416in}{2.999995in}}%
\pgfpathlineto{\pgfqpoint{2.615395in}{3.000026in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{3.000056in}}%
\pgfpathlineto{\pgfqpoint{2.615352in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{2.615330in}{3.000118in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{3.000149in}}%
\pgfpathlineto{\pgfqpoint{2.615287in}{3.000180in}}%
\pgfpathlineto{\pgfqpoint{2.615265in}{3.000210in}}%
\pgfpathlineto{\pgfqpoint{2.615243in}{3.000241in}}%
\pgfpathlineto{\pgfqpoint{2.615222in}{3.000272in}}%
\pgfpathlineto{\pgfqpoint{2.615200in}{3.000303in}}%
\pgfpathlineto{\pgfqpoint{2.615178in}{3.000334in}}%
\pgfpathlineto{\pgfqpoint{2.615157in}{3.000364in}}%
\pgfpathlineto{\pgfqpoint{2.615135in}{3.000395in}}%
\pgfpathlineto{\pgfqpoint{2.615114in}{3.000426in}}%
\pgfpathlineto{\pgfqpoint{2.615092in}{3.000457in}}%
\pgfpathlineto{\pgfqpoint{2.615070in}{3.000488in}}%
\pgfpathlineto{\pgfqpoint{2.615049in}{3.000519in}}%
\pgfpathlineto{\pgfqpoint{2.615027in}{3.000549in}}%
\pgfpathlineto{\pgfqpoint{2.615005in}{3.000580in}}%
\pgfpathlineto{\pgfqpoint{2.614984in}{3.000611in}}%
\pgfpathlineto{\pgfqpoint{2.614962in}{3.000642in}}%
\pgfpathlineto{\pgfqpoint{2.614940in}{3.000673in}}%
\pgfpathlineto{\pgfqpoint{2.614919in}{3.000703in}}%
\pgfpathlineto{\pgfqpoint{2.614897in}{3.000734in}}%
\pgfpathlineto{\pgfqpoint{2.614875in}{3.000765in}}%
\pgfpathlineto{\pgfqpoint{2.614854in}{3.000796in}}%
\pgfpathlineto{\pgfqpoint{2.614832in}{3.000826in}}%
\pgfpathlineto{\pgfqpoint{2.614810in}{3.000857in}}%
\pgfpathlineto{\pgfqpoint{2.614789in}{3.000888in}}%
\pgfpathlineto{\pgfqpoint{2.614767in}{3.000919in}}%
\pgfpathlineto{\pgfqpoint{2.614745in}{3.000950in}}%
\pgfpathlineto{\pgfqpoint{2.614724in}{3.000980in}}%
\pgfpathlineto{\pgfqpoint{2.614702in}{3.001011in}}%
\pgfpathlineto{\pgfqpoint{2.614680in}{3.001042in}}%
\pgfpathlineto{\pgfqpoint{2.614659in}{3.001073in}}%
\pgfpathlineto{\pgfqpoint{2.614637in}{3.001104in}}%
\pgfpathlineto{\pgfqpoint{2.614615in}{3.001134in}}%
\pgfpathlineto{\pgfqpoint{2.614594in}{3.001165in}}%
\pgfpathlineto{\pgfqpoint{2.614572in}{3.001196in}}%
\pgfpathlineto{\pgfqpoint{2.614550in}{3.001227in}}%
\pgfpathlineto{\pgfqpoint{2.614529in}{3.001258in}}%
\pgfpathlineto{\pgfqpoint{2.614507in}{3.001288in}}%
\pgfpathlineto{\pgfqpoint{2.614485in}{3.001319in}}%
\pgfpathlineto{\pgfqpoint{2.614463in}{3.001350in}}%
\pgfpathlineto{\pgfqpoint{2.614442in}{3.001381in}}%
\pgfpathlineto{\pgfqpoint{2.614420in}{3.001411in}}%
\pgfpathlineto{\pgfqpoint{2.614398in}{3.001442in}}%
\pgfpathlineto{\pgfqpoint{2.614377in}{3.001473in}}%
\pgfpathlineto{\pgfqpoint{2.614355in}{3.001504in}}%
\pgfpathlineto{\pgfqpoint{2.614333in}{3.001535in}}%
\pgfpathlineto{\pgfqpoint{2.614312in}{3.001565in}}%
\pgfpathlineto{\pgfqpoint{2.614290in}{3.001596in}}%
\pgfpathlineto{\pgfqpoint{2.614268in}{3.001627in}}%
\pgfpathlineto{\pgfqpoint{2.614246in}{3.001658in}}%
\pgfpathlineto{\pgfqpoint{2.614225in}{3.001688in}}%
\pgfpathlineto{\pgfqpoint{2.614203in}{3.001719in}}%
\pgfpathlineto{\pgfqpoint{2.614181in}{3.001750in}}%
\pgfpathlineto{\pgfqpoint{2.614160in}{3.001781in}}%
\pgfpathlineto{\pgfqpoint{2.614138in}{3.001811in}}%
\pgfpathlineto{\pgfqpoint{2.614116in}{3.001842in}}%
\pgfpathlineto{\pgfqpoint{2.614095in}{3.001873in}}%
\pgfpathlineto{\pgfqpoint{2.614073in}{3.001904in}}%
\pgfpathlineto{\pgfqpoint{2.614051in}{3.001934in}}%
\pgfpathlineto{\pgfqpoint{2.614029in}{3.001965in}}%
\pgfpathlineto{\pgfqpoint{2.614008in}{3.001996in}}%
\pgfpathlineto{\pgfqpoint{2.613986in}{3.002027in}}%
\pgfpathlineto{\pgfqpoint{2.613964in}{3.002057in}}%
\pgfpathlineto{\pgfqpoint{2.613942in}{3.002088in}}%
\pgfpathlineto{\pgfqpoint{2.613921in}{3.002119in}}%
\pgfpathlineto{\pgfqpoint{2.613899in}{3.002150in}}%
\pgfpathlineto{\pgfqpoint{2.613877in}{3.002181in}}%
\pgfpathlineto{\pgfqpoint{2.613856in}{3.002211in}}%
\pgfpathlineto{\pgfqpoint{2.613834in}{3.002242in}}%
\pgfpathlineto{\pgfqpoint{2.613812in}{3.002273in}}%
\pgfpathlineto{\pgfqpoint{2.613790in}{3.002304in}}%
\pgfpathlineto{\pgfqpoint{2.613769in}{3.002334in}}%
\pgfpathlineto{\pgfqpoint{2.613747in}{3.002365in}}%
\pgfpathlineto{\pgfqpoint{2.613725in}{3.002396in}}%
\pgfpathlineto{\pgfqpoint{2.613703in}{3.002426in}}%
\pgfpathlineto{\pgfqpoint{2.613682in}{3.002457in}}%
\pgfpathlineto{\pgfqpoint{2.613660in}{3.002488in}}%
\pgfpathlineto{\pgfqpoint{2.613638in}{3.002519in}}%
\pgfpathlineto{\pgfqpoint{2.613616in}{3.002549in}}%
\pgfpathlineto{\pgfqpoint{2.613595in}{3.002580in}}%
\pgfpathlineto{\pgfqpoint{2.613573in}{3.002611in}}%
\pgfpathlineto{\pgfqpoint{2.613551in}{3.002642in}}%
\pgfpathlineto{\pgfqpoint{2.613529in}{3.002672in}}%
\pgfpathlineto{\pgfqpoint{2.613508in}{3.002703in}}%
\pgfpathlineto{\pgfqpoint{2.613486in}{3.002734in}}%
\pgfpathlineto{\pgfqpoint{2.613464in}{3.002765in}}%
\pgfpathlineto{\pgfqpoint{2.613442in}{3.002795in}}%
\pgfpathlineto{\pgfqpoint{2.613421in}{3.002826in}}%
\pgfpathlineto{\pgfqpoint{2.613399in}{3.002857in}}%
\pgfpathlineto{\pgfqpoint{2.613377in}{3.002888in}}%
\pgfpathlineto{\pgfqpoint{2.613355in}{3.002918in}}%
\pgfpathlineto{\pgfqpoint{2.613334in}{3.002949in}}%
\pgfpathlineto{\pgfqpoint{2.613312in}{3.002980in}}%
\pgfpathlineto{\pgfqpoint{2.613290in}{3.003010in}}%
\pgfpathlineto{\pgfqpoint{2.613268in}{3.003041in}}%
\pgfpathlineto{\pgfqpoint{2.613247in}{3.003072in}}%
\pgfpathlineto{\pgfqpoint{2.613225in}{3.003103in}}%
\pgfpathlineto{\pgfqpoint{2.613203in}{3.003133in}}%
\pgfpathlineto{\pgfqpoint{2.613181in}{3.003164in}}%
\pgfpathlineto{\pgfqpoint{2.613159in}{3.003195in}}%
\pgfpathlineto{\pgfqpoint{2.613138in}{3.003226in}}%
\pgfpathlineto{\pgfqpoint{2.613116in}{3.003256in}}%
\pgfpathlineto{\pgfqpoint{2.613094in}{3.003287in}}%
\pgfpathlineto{\pgfqpoint{2.613072in}{3.003318in}}%
\pgfpathlineto{\pgfqpoint{2.613051in}{3.003348in}}%
\pgfpathlineto{\pgfqpoint{2.613029in}{3.003379in}}%
\pgfpathlineto{\pgfqpoint{2.613007in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{2.612985in}{3.003441in}}%
\pgfpathlineto{\pgfqpoint{2.612963in}{3.003471in}}%
\pgfpathlineto{\pgfqpoint{2.612942in}{3.003502in}}%
\pgfpathlineto{\pgfqpoint{2.612920in}{3.003533in}}%
\pgfpathlineto{\pgfqpoint{2.612898in}{3.003563in}}%
\pgfpathlineto{\pgfqpoint{2.612876in}{3.003594in}}%
\pgfpathlineto{\pgfqpoint{2.612854in}{3.003625in}}%
\pgfpathlineto{\pgfqpoint{2.612833in}{3.003655in}}%
\pgfpathlineto{\pgfqpoint{2.612811in}{3.003686in}}%
\pgfpathlineto{\pgfqpoint{2.612789in}{3.003717in}}%
\pgfpathlineto{\pgfqpoint{2.612767in}{3.003748in}}%
\pgfpathlineto{\pgfqpoint{2.612745in}{3.003778in}}%
\pgfpathlineto{\pgfqpoint{2.612724in}{3.003809in}}%
\pgfpathlineto{\pgfqpoint{2.612702in}{3.003840in}}%
\pgfpathlineto{\pgfqpoint{2.612680in}{3.003870in}}%
\pgfpathlineto{\pgfqpoint{2.612658in}{3.003901in}}%
\pgfpathlineto{\pgfqpoint{2.612636in}{3.003932in}}%
\pgfpathlineto{\pgfqpoint{2.612615in}{3.003962in}}%
\pgfpathlineto{\pgfqpoint{2.612593in}{3.003993in}}%
\pgfpathlineto{\pgfqpoint{2.612571in}{3.004024in}}%
\pgfpathlineto{\pgfqpoint{2.612549in}{3.004055in}}%
\pgfpathlineto{\pgfqpoint{2.612527in}{3.004085in}}%
\pgfpathlineto{\pgfqpoint{2.612505in}{3.004116in}}%
\pgfpathlineto{\pgfqpoint{2.612484in}{3.004147in}}%
\pgfpathlineto{\pgfqpoint{2.612462in}{3.004177in}}%
\pgfpathlineto{\pgfqpoint{2.612440in}{3.004208in}}%
\pgfpathlineto{\pgfqpoint{2.612418in}{3.004239in}}%
\pgfpathlineto{\pgfqpoint{2.612396in}{3.004269in}}%
\pgfpathlineto{\pgfqpoint{2.612374in}{3.004300in}}%
\pgfpathlineto{\pgfqpoint{2.612353in}{3.004331in}}%
\pgfpathlineto{\pgfqpoint{2.612331in}{3.004361in}}%
\pgfpathlineto{\pgfqpoint{2.612309in}{3.004392in}}%
\pgfpathlineto{\pgfqpoint{2.612287in}{3.004423in}}%
\pgfpathlineto{\pgfqpoint{2.612265in}{3.004453in}}%
\pgfpathlineto{\pgfqpoint{2.612243in}{3.004484in}}%
\pgfpathlineto{\pgfqpoint{2.612222in}{3.004515in}}%
\pgfpathlineto{\pgfqpoint{2.612200in}{3.004545in}}%
\pgfpathlineto{\pgfqpoint{2.612178in}{3.004576in}}%
\pgfpathlineto{\pgfqpoint{2.612156in}{3.004607in}}%
\pgfpathlineto{\pgfqpoint{2.612134in}{3.004637in}}%
\pgfpathlineto{\pgfqpoint{2.612112in}{3.004668in}}%
\pgfpathlineto{\pgfqpoint{2.612090in}{3.004699in}}%
\pgfpathlineto{\pgfqpoint{2.612069in}{3.004729in}}%
\pgfpathlineto{\pgfqpoint{2.612047in}{3.004760in}}%
\pgfpathlineto{\pgfqpoint{2.612025in}{3.004791in}}%
\pgfpathlineto{\pgfqpoint{2.612003in}{3.004821in}}%
\pgfpathlineto{\pgfqpoint{2.611981in}{3.004852in}}%
\pgfpathlineto{\pgfqpoint{2.611959in}{3.004883in}}%
\pgfpathlineto{\pgfqpoint{2.611937in}{3.004913in}}%
\pgfpathlineto{\pgfqpoint{2.611916in}{3.004944in}}%
\pgfpathlineto{\pgfqpoint{2.611894in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{2.611872in}{3.005005in}}%
\pgfpathlineto{\pgfqpoint{2.611850in}{3.005036in}}%
\pgfpathlineto{\pgfqpoint{2.611828in}{3.005067in}}%
\pgfpathlineto{\pgfqpoint{2.611806in}{3.005097in}}%
\pgfpathlineto{\pgfqpoint{2.611784in}{3.005128in}}%
\pgfpathlineto{\pgfqpoint{2.611762in}{3.005159in}}%
\pgfpathlineto{\pgfqpoint{2.611741in}{3.005189in}}%
\pgfpathlineto{\pgfqpoint{2.611719in}{3.005220in}}%
\pgfpathlineto{\pgfqpoint{2.611697in}{3.005251in}}%
\pgfpathlineto{\pgfqpoint{2.611675in}{3.005281in}}%
\pgfpathlineto{\pgfqpoint{2.611653in}{3.005312in}}%
\pgfpathlineto{\pgfqpoint{2.611631in}{3.005343in}}%
\pgfpathlineto{\pgfqpoint{2.611609in}{3.005373in}}%
\pgfpathlineto{\pgfqpoint{2.611587in}{3.005404in}}%
\pgfpathlineto{\pgfqpoint{2.611566in}{3.005435in}}%
\pgfpathlineto{\pgfqpoint{2.611544in}{3.005465in}}%
\pgfpathlineto{\pgfqpoint{2.611522in}{3.005496in}}%
\pgfpathlineto{\pgfqpoint{2.611500in}{3.005526in}}%
\pgfpathlineto{\pgfqpoint{2.611478in}{3.005557in}}%
\pgfpathlineto{\pgfqpoint{2.611456in}{3.005588in}}%
\pgfpathlineto{\pgfqpoint{2.611434in}{3.005618in}}%
\pgfpathlineto{\pgfqpoint{2.611412in}{3.005649in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{3.005680in}}%
\pgfpathlineto{\pgfqpoint{2.611368in}{3.005710in}}%
\pgfpathlineto{\pgfqpoint{2.611347in}{3.005741in}}%
\pgfpathlineto{\pgfqpoint{2.611325in}{3.005772in}}%
\pgfpathlineto{\pgfqpoint{2.611303in}{3.005802in}}%
\pgfpathlineto{\pgfqpoint{2.611281in}{3.005833in}}%
\pgfpathlineto{\pgfqpoint{2.611259in}{3.005863in}}%
\pgfpathlineto{\pgfqpoint{2.611237in}{3.005894in}}%
\pgfpathlineto{\pgfqpoint{2.611215in}{3.005925in}}%
\pgfpathlineto{\pgfqpoint{2.611193in}{3.005955in}}%
\pgfpathlineto{\pgfqpoint{2.611171in}{3.005986in}}%
\pgfpathlineto{\pgfqpoint{2.611149in}{3.006017in}}%
\pgfpathlineto{\pgfqpoint{2.611127in}{3.006047in}}%
\pgfpathlineto{\pgfqpoint{2.611105in}{3.006078in}}%
\pgfpathlineto{\pgfqpoint{2.611083in}{3.006108in}}%
\pgfpathlineto{\pgfqpoint{2.611062in}{3.006139in}}%
\pgfpathlineto{\pgfqpoint{2.611040in}{3.006170in}}%
\pgfpathlineto{\pgfqpoint{2.611018in}{3.006200in}}%
\pgfpathlineto{\pgfqpoint{2.610996in}{3.006231in}}%
\pgfpathlineto{\pgfqpoint{2.610974in}{3.006262in}}%
\pgfpathlineto{\pgfqpoint{2.610952in}{3.006292in}}%
\pgfpathlineto{\pgfqpoint{2.610930in}{3.006323in}}%
\pgfpathlineto{\pgfqpoint{2.610908in}{3.006353in}}%
\pgfpathlineto{\pgfqpoint{2.610886in}{3.006384in}}%
\pgfpathlineto{\pgfqpoint{2.610864in}{3.006415in}}%
\pgfpathlineto{\pgfqpoint{2.610842in}{3.006445in}}%
\pgfpathlineto{\pgfqpoint{2.610820in}{3.006476in}}%
\pgfpathlineto{\pgfqpoint{2.610798in}{3.006506in}}%
\pgfpathlineto{\pgfqpoint{2.610776in}{3.006537in}}%
\pgfpathlineto{\pgfqpoint{2.610754in}{3.006568in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{3.006598in}}%
\pgfpathlineto{\pgfqpoint{2.610710in}{3.006629in}}%
\pgfpathlineto{\pgfqpoint{2.610689in}{3.006659in}}%
\pgfpathlineto{\pgfqpoint{2.610667in}{3.006690in}}%
\pgfpathlineto{\pgfqpoint{2.610645in}{3.006721in}}%
\pgfpathlineto{\pgfqpoint{2.610623in}{3.006751in}}%
\pgfpathlineto{\pgfqpoint{2.610601in}{3.006782in}}%
\pgfpathlineto{\pgfqpoint{2.610579in}{3.006812in}}%
\pgfpathlineto{\pgfqpoint{2.610557in}{3.006843in}}%
\pgfpathlineto{\pgfqpoint{2.610535in}{3.006874in}}%
\pgfpathlineto{\pgfqpoint{2.610513in}{3.006904in}}%
\pgfpathlineto{\pgfqpoint{2.610491in}{3.006935in}}%
\pgfpathlineto{\pgfqpoint{2.610469in}{3.006965in}}%
\pgfpathlineto{\pgfqpoint{2.610447in}{3.006996in}}%
\pgfpathlineto{\pgfqpoint{2.610425in}{3.007027in}}%
\pgfpathlineto{\pgfqpoint{2.610403in}{3.007057in}}%
\pgfpathlineto{\pgfqpoint{2.610381in}{3.007088in}}%
\pgfpathlineto{\pgfqpoint{2.610359in}{3.007118in}}%
\pgfpathlineto{\pgfqpoint{2.610337in}{3.007149in}}%
\pgfpathlineto{\pgfqpoint{2.610315in}{3.007179in}}%
\pgfpathlineto{\pgfqpoint{2.610293in}{3.007210in}}%
\pgfpathlineto{\pgfqpoint{2.610271in}{3.007241in}}%
\pgfpathlineto{\pgfqpoint{2.610249in}{3.007271in}}%
\pgfpathlineto{\pgfqpoint{2.610227in}{3.007302in}}%
\pgfpathlineto{\pgfqpoint{2.610205in}{3.007332in}}%
\pgfpathlineto{\pgfqpoint{2.610183in}{3.007363in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{3.007393in}}%
\pgfpathlineto{\pgfqpoint{2.610139in}{3.007424in}}%
\pgfpathlineto{\pgfqpoint{2.610117in}{3.007455in}}%
\pgfpathlineto{\pgfqpoint{2.610095in}{3.007485in}}%
\pgfpathlineto{\pgfqpoint{2.610073in}{3.007516in}}%
\pgfpathlineto{\pgfqpoint{2.610051in}{3.007546in}}%
\pgfpathlineto{\pgfqpoint{2.610029in}{3.007577in}}%
\pgfpathlineto{\pgfqpoint{2.610007in}{3.007607in}}%
\pgfpathlineto{\pgfqpoint{2.609985in}{3.007638in}}%
\pgfpathlineto{\pgfqpoint{2.609963in}{3.007669in}}%
\pgfpathlineto{\pgfqpoint{2.609941in}{3.007699in}}%
\pgfpathlineto{\pgfqpoint{2.609919in}{3.007730in}}%
\pgfpathlineto{\pgfqpoint{2.609897in}{3.007760in}}%
\pgfpathlineto{\pgfqpoint{2.609875in}{3.007791in}}%
\pgfpathlineto{\pgfqpoint{2.609853in}{3.007821in}}%
\pgfpathlineto{\pgfqpoint{2.609831in}{3.007852in}}%
\pgfpathlineto{\pgfqpoint{2.609809in}{3.007882in}}%
\pgfpathlineto{\pgfqpoint{2.609787in}{3.007913in}}%
\pgfpathlineto{\pgfqpoint{2.609765in}{3.007944in}}%
\pgfpathlineto{\pgfqpoint{2.609743in}{3.007974in}}%
\pgfpathlineto{\pgfqpoint{2.609721in}{3.008005in}}%
\pgfpathlineto{\pgfqpoint{2.609699in}{3.008035in}}%
\pgfpathlineto{\pgfqpoint{2.609677in}{3.008066in}}%
\pgfpathlineto{\pgfqpoint{2.609655in}{3.008096in}}%
\pgfpathlineto{\pgfqpoint{2.609633in}{3.008127in}}%
\pgfpathlineto{\pgfqpoint{2.609611in}{3.008157in}}%
\pgfpathlineto{\pgfqpoint{2.609589in}{3.008188in}}%
\pgfpathlineto{\pgfqpoint{2.609567in}{3.008219in}}%
\pgfpathlineto{\pgfqpoint{2.609545in}{3.008249in}}%
\pgfpathlineto{\pgfqpoint{2.609522in}{3.008280in}}%
\pgfpathlineto{\pgfqpoint{2.609500in}{3.008310in}}%
\pgfpathlineto{\pgfqpoint{2.609478in}{3.008341in}}%
\pgfpathlineto{\pgfqpoint{2.609456in}{3.008371in}}%
\pgfpathlineto{\pgfqpoint{2.609434in}{3.008402in}}%
\pgfpathlineto{\pgfqpoint{2.609412in}{3.008432in}}%
\pgfpathlineto{\pgfqpoint{2.609390in}{3.008463in}}%
\pgfpathlineto{\pgfqpoint{2.609368in}{3.008493in}}%
\pgfpathlineto{\pgfqpoint{2.609346in}{3.008524in}}%
\pgfpathlineto{\pgfqpoint{2.609324in}{3.008554in}}%
\pgfpathlineto{\pgfqpoint{2.609302in}{3.008585in}}%
\pgfpathlineto{\pgfqpoint{2.609280in}{3.008615in}}%
\pgfpathlineto{\pgfqpoint{2.609258in}{3.008646in}}%
\pgfpathlineto{\pgfqpoint{2.609236in}{3.008677in}}%
\pgfpathlineto{\pgfqpoint{2.609214in}{3.008707in}}%
\pgfpathlineto{\pgfqpoint{2.609192in}{3.008738in}}%
\pgfpathlineto{\pgfqpoint{2.609170in}{3.008768in}}%
\pgfpathlineto{\pgfqpoint{2.609147in}{3.008799in}}%
\pgfpathlineto{\pgfqpoint{2.609125in}{3.008829in}}%
\pgfpathlineto{\pgfqpoint{2.609103in}{3.008860in}}%
\pgfpathlineto{\pgfqpoint{2.609081in}{3.008890in}}%
\pgfpathlineto{\pgfqpoint{2.609059in}{3.008921in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{3.008951in}}%
\pgfpathlineto{\pgfqpoint{2.609015in}{3.008982in}}%
\pgfpathlineto{\pgfqpoint{2.608993in}{3.009012in}}%
\pgfpathlineto{\pgfqpoint{2.608971in}{3.009043in}}%
\pgfpathlineto{\pgfqpoint{2.608949in}{3.009073in}}%
\pgfpathlineto{\pgfqpoint{2.608927in}{3.009104in}}%
\pgfpathlineto{\pgfqpoint{2.608905in}{3.009134in}}%
\pgfpathlineto{\pgfqpoint{2.608882in}{3.009165in}}%
\pgfpathlineto{\pgfqpoint{2.608860in}{3.009195in}}%
\pgfpathlineto{\pgfqpoint{2.608838in}{3.009226in}}%
\pgfpathlineto{\pgfqpoint{2.608816in}{3.009256in}}%
\pgfpathlineto{\pgfqpoint{2.608794in}{3.009287in}}%
\pgfpathlineto{\pgfqpoint{2.608772in}{3.009317in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{3.009348in}}%
\pgfpathlineto{\pgfqpoint{2.608728in}{3.009378in}}%
\pgfpathlineto{\pgfqpoint{2.608706in}{3.009409in}}%
\pgfpathlineto{\pgfqpoint{2.608684in}{3.009439in}}%
\pgfpathlineto{\pgfqpoint{2.608661in}{3.009470in}}%
\pgfpathlineto{\pgfqpoint{2.608639in}{3.009500in}}%
\pgfpathlineto{\pgfqpoint{2.608617in}{3.009531in}}%
\pgfpathlineto{\pgfqpoint{2.608595in}{3.009561in}}%
\pgfpathlineto{\pgfqpoint{2.608573in}{3.009592in}}%
\pgfpathlineto{\pgfqpoint{2.608551in}{3.009622in}}%
\pgfpathlineto{\pgfqpoint{2.608529in}{3.009653in}}%
\pgfpathlineto{\pgfqpoint{2.608507in}{3.009683in}}%
\pgfpathlineto{\pgfqpoint{2.608484in}{3.009714in}}%
\pgfpathlineto{\pgfqpoint{2.608462in}{3.009744in}}%
\pgfpathlineto{\pgfqpoint{2.608440in}{3.009775in}}%
\pgfpathlineto{\pgfqpoint{2.608418in}{3.009805in}}%
\pgfpathlineto{\pgfqpoint{2.608396in}{3.009836in}}%
\pgfpathlineto{\pgfqpoint{2.608374in}{3.009866in}}%
\pgfpathlineto{\pgfqpoint{2.608352in}{3.009897in}}%
\pgfpathlineto{\pgfqpoint{2.608330in}{3.009927in}}%
\pgfpathlineto{\pgfqpoint{2.608307in}{3.009957in}}%
\pgfpathlineto{\pgfqpoint{2.608285in}{3.009988in}}%
\pgfpathlineto{\pgfqpoint{2.608263in}{3.010018in}}%
\pgfpathlineto{\pgfqpoint{2.608241in}{3.010049in}}%
\pgfpathlineto{\pgfqpoint{2.608219in}{3.010079in}}%
\pgfpathlineto{\pgfqpoint{2.608197in}{3.010110in}}%
\pgfpathlineto{\pgfqpoint{2.608175in}{3.010140in}}%
\pgfpathlineto{\pgfqpoint{2.608152in}{3.010171in}}%
\pgfpathlineto{\pgfqpoint{2.608130in}{3.010201in}}%
\pgfpathlineto{\pgfqpoint{2.608108in}{3.010232in}}%
\pgfpathlineto{\pgfqpoint{2.608086in}{3.010262in}}%
\pgfpathlineto{\pgfqpoint{2.608064in}{3.010293in}}%
\pgfpathlineto{\pgfqpoint{2.608042in}{3.010323in}}%
\pgfpathlineto{\pgfqpoint{2.608019in}{3.010354in}}%
\pgfpathlineto{\pgfqpoint{2.607997in}{3.010384in}}%
\pgfpathlineto{\pgfqpoint{2.607975in}{3.010414in}}%
\pgfpathlineto{\pgfqpoint{2.607953in}{3.010445in}}%
\pgfpathlineto{\pgfqpoint{2.607931in}{3.010475in}}%
\pgfpathlineto{\pgfqpoint{2.607909in}{3.010506in}}%
\pgfpathlineto{\pgfqpoint{2.607886in}{3.010536in}}%
\pgfpathlineto{\pgfqpoint{2.607864in}{3.010567in}}%
\pgfpathlineto{\pgfqpoint{2.607842in}{3.010597in}}%
\pgfpathlineto{\pgfqpoint{2.607820in}{3.010628in}}%
\pgfpathlineto{\pgfqpoint{2.607798in}{3.010658in}}%
\pgfpathlineto{\pgfqpoint{2.607776in}{3.010688in}}%
\pgfpathlineto{\pgfqpoint{2.607753in}{3.010719in}}%
\pgfpathlineto{\pgfqpoint{2.607731in}{3.010749in}}%
\pgfpathlineto{\pgfqpoint{2.607709in}{3.010780in}}%
\pgfpathlineto{\pgfqpoint{2.607687in}{3.010810in}}%
\pgfpathlineto{\pgfqpoint{2.607665in}{3.010841in}}%
\pgfpathlineto{\pgfqpoint{2.607642in}{3.010871in}}%
\pgfpathlineto{\pgfqpoint{2.607620in}{3.010902in}}%
\pgfpathlineto{\pgfqpoint{2.607598in}{3.010932in}}%
\pgfpathlineto{\pgfqpoint{2.607576in}{3.010962in}}%
\pgfpathlineto{\pgfqpoint{2.607554in}{3.010993in}}%
\pgfpathlineto{\pgfqpoint{2.607531in}{3.011023in}}%
\pgfpathlineto{\pgfqpoint{2.607509in}{3.011054in}}%
\pgfpathlineto{\pgfqpoint{2.607487in}{3.011084in}}%
\pgfpathlineto{\pgfqpoint{2.607465in}{3.011115in}}%
\pgfpathlineto{\pgfqpoint{2.607443in}{3.011145in}}%
\pgfpathlineto{\pgfqpoint{2.607420in}{3.011175in}}%
\pgfpathlineto{\pgfqpoint{2.607398in}{3.011206in}}%
\pgfpathlineto{\pgfqpoint{2.607376in}{3.011236in}}%
\pgfpathlineto{\pgfqpoint{2.607354in}{3.011267in}}%
\pgfpathlineto{\pgfqpoint{2.607332in}{3.011297in}}%
\pgfpathlineto{\pgfqpoint{2.607309in}{3.011328in}}%
\pgfpathlineto{\pgfqpoint{2.607287in}{3.011358in}}%
\pgfpathlineto{\pgfqpoint{2.607265in}{3.011388in}}%
\pgfpathlineto{\pgfqpoint{2.607243in}{3.011419in}}%
\pgfpathlineto{\pgfqpoint{2.607220in}{3.011449in}}%
\pgfpathlineto{\pgfqpoint{2.607198in}{3.011480in}}%
\pgfpathlineto{\pgfqpoint{2.607176in}{3.011510in}}%
\pgfpathlineto{\pgfqpoint{2.607154in}{3.011540in}}%
\pgfpathlineto{\pgfqpoint{2.607132in}{3.011571in}}%
\pgfpathlineto{\pgfqpoint{2.607109in}{3.011601in}}%
\pgfpathlineto{\pgfqpoint{2.607087in}{3.011632in}}%
\pgfpathlineto{\pgfqpoint{2.607065in}{3.011662in}}%
\pgfpathlineto{\pgfqpoint{2.607043in}{3.011692in}}%
\pgfpathlineto{\pgfqpoint{2.607020in}{3.011723in}}%
\pgfpathlineto{\pgfqpoint{2.606998in}{3.011753in}}%
\pgfpathlineto{\pgfqpoint{2.606976in}{3.011784in}}%
\pgfpathlineto{\pgfqpoint{2.606954in}{3.011814in}}%
\pgfpathlineto{\pgfqpoint{2.606931in}{3.011844in}}%
\pgfpathlineto{\pgfqpoint{2.606909in}{3.011875in}}%
\pgfpathlineto{\pgfqpoint{2.606887in}{3.011905in}}%
\pgfpathlineto{\pgfqpoint{2.606865in}{3.011936in}}%
\pgfpathlineto{\pgfqpoint{2.606842in}{3.011966in}}%
\pgfpathlineto{\pgfqpoint{2.606820in}{3.011996in}}%
\pgfpathlineto{\pgfqpoint{2.606798in}{3.012027in}}%
\pgfpathlineto{\pgfqpoint{2.606776in}{3.012057in}}%
\pgfpathlineto{\pgfqpoint{2.606753in}{3.012088in}}%
\pgfpathlineto{\pgfqpoint{2.606731in}{3.012118in}}%
\pgfpathlineto{\pgfqpoint{2.606709in}{3.012148in}}%
\pgfpathlineto{\pgfqpoint{2.606687in}{3.012179in}}%
\pgfpathlineto{\pgfqpoint{2.606664in}{3.012209in}}%
\pgfpathlineto{\pgfqpoint{2.606642in}{3.012240in}}%
\pgfpathlineto{\pgfqpoint{2.606620in}{3.012270in}}%
\pgfpathlineto{\pgfqpoint{2.606597in}{3.012300in}}%
\pgfpathlineto{\pgfqpoint{2.606575in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{2.606553in}{3.012361in}}%
\pgfpathlineto{\pgfqpoint{2.606531in}{3.012391in}}%
\pgfpathlineto{\pgfqpoint{2.606508in}{3.012422in}}%
\pgfpathlineto{\pgfqpoint{2.606486in}{3.012452in}}%
\pgfpathlineto{\pgfqpoint{2.606464in}{3.012483in}}%
\pgfpathlineto{\pgfqpoint{2.606441in}{3.012513in}}%
\pgfpathlineto{\pgfqpoint{2.606419in}{3.012543in}}%
\pgfpathlineto{\pgfqpoint{2.606397in}{3.012574in}}%
\pgfpathlineto{\pgfqpoint{2.606375in}{3.012604in}}%
\pgfpathlineto{\pgfqpoint{2.606352in}{3.012634in}}%
\pgfpathlineto{\pgfqpoint{2.606330in}{3.012665in}}%
\pgfpathlineto{\pgfqpoint{2.606308in}{3.012695in}}%
\pgfpathlineto{\pgfqpoint{2.606285in}{3.012725in}}%
\pgfpathlineto{\pgfqpoint{2.606263in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{2.606241in}{3.012786in}}%
\pgfpathlineto{\pgfqpoint{2.606218in}{3.012816in}}%
\pgfpathlineto{\pgfqpoint{2.606196in}{3.012847in}}%
\pgfpathlineto{\pgfqpoint{2.606174in}{3.012877in}}%
\pgfpathlineto{\pgfqpoint{2.606152in}{3.012908in}}%
\pgfpathlineto{\pgfqpoint{2.606129in}{3.012938in}}%
\pgfpathlineto{\pgfqpoint{2.606107in}{3.012968in}}%
\pgfpathlineto{\pgfqpoint{2.606085in}{3.012999in}}%
\pgfpathlineto{\pgfqpoint{2.606062in}{3.013029in}}%
\pgfpathlineto{\pgfqpoint{2.606040in}{3.013059in}}%
\pgfpathlineto{\pgfqpoint{2.606018in}{3.013090in}}%
\pgfpathlineto{\pgfqpoint{2.605995in}{3.013120in}}%
\pgfpathlineto{\pgfqpoint{2.605973in}{3.013150in}}%
\pgfpathlineto{\pgfqpoint{2.605951in}{3.013181in}}%
\pgfpathlineto{\pgfqpoint{2.605928in}{3.013211in}}%
\pgfpathlineto{\pgfqpoint{2.605906in}{3.013241in}}%
\pgfpathlineto{\pgfqpoint{2.605884in}{3.013272in}}%
\pgfpathlineto{\pgfqpoint{2.605861in}{3.013302in}}%
\pgfpathlineto{\pgfqpoint{2.605839in}{3.013332in}}%
\pgfpathlineto{\pgfqpoint{2.605817in}{3.013363in}}%
\pgfpathlineto{\pgfqpoint{2.605794in}{3.013393in}}%
\pgfpathlineto{\pgfqpoint{2.605772in}{3.013423in}}%
\pgfpathlineto{\pgfqpoint{2.605750in}{3.013454in}}%
\pgfpathlineto{\pgfqpoint{2.605727in}{3.013484in}}%
\pgfpathlineto{\pgfqpoint{2.605705in}{3.013514in}}%
\pgfpathlineto{\pgfqpoint{2.605683in}{3.013545in}}%
\pgfpathlineto{\pgfqpoint{2.605660in}{3.013575in}}%
\pgfpathlineto{\pgfqpoint{2.605638in}{3.013605in}}%
\pgfpathlineto{\pgfqpoint{2.605616in}{3.013636in}}%
\pgfpathlineto{\pgfqpoint{2.605593in}{3.013666in}}%
\pgfpathlineto{\pgfqpoint{2.605571in}{3.013696in}}%
\pgfpathlineto{\pgfqpoint{2.605548in}{3.013727in}}%
\pgfpathlineto{\pgfqpoint{2.605526in}{3.013757in}}%
\pgfpathlineto{\pgfqpoint{2.605504in}{3.013787in}}%
\pgfpathlineto{\pgfqpoint{2.605481in}{3.013818in}}%
\pgfpathlineto{\pgfqpoint{2.605459in}{3.013848in}}%
\pgfpathlineto{\pgfqpoint{2.605437in}{3.013878in}}%
\pgfpathlineto{\pgfqpoint{2.605414in}{3.013908in}}%
\pgfpathlineto{\pgfqpoint{2.605392in}{3.013939in}}%
\pgfpathlineto{\pgfqpoint{2.605369in}{3.013969in}}%
\pgfpathlineto{\pgfqpoint{2.605347in}{3.013999in}}%
\pgfpathlineto{\pgfqpoint{2.605325in}{3.014030in}}%
\pgfpathlineto{\pgfqpoint{2.605302in}{3.014060in}}%
\pgfpathlineto{\pgfqpoint{2.605280in}{3.014090in}}%
\pgfpathlineto{\pgfqpoint{2.605258in}{3.014121in}}%
\pgfpathlineto{\pgfqpoint{2.605235in}{3.014151in}}%
\pgfpathlineto{\pgfqpoint{2.605213in}{3.014181in}}%
\pgfpathlineto{\pgfqpoint{2.605190in}{3.014211in}}%
\pgfpathlineto{\pgfqpoint{2.605168in}{3.014242in}}%
\pgfpathlineto{\pgfqpoint{2.605146in}{3.014272in}}%
\pgfpathlineto{\pgfqpoint{2.605123in}{3.014302in}}%
\pgfpathlineto{\pgfqpoint{2.605101in}{3.014333in}}%
\pgfpathlineto{\pgfqpoint{2.605078in}{3.014363in}}%
\pgfpathlineto{\pgfqpoint{2.605056in}{3.014393in}}%
\pgfpathlineto{\pgfqpoint{2.605034in}{3.014423in}}%
\pgfpathlineto{\pgfqpoint{2.605011in}{3.014454in}}%
\pgfpathlineto{\pgfqpoint{2.604989in}{3.014484in}}%
\pgfpathlineto{\pgfqpoint{2.604966in}{3.014514in}}%
\pgfpathlineto{\pgfqpoint{2.604944in}{3.014545in}}%
\pgfpathlineto{\pgfqpoint{2.604922in}{3.014575in}}%
\pgfpathlineto{\pgfqpoint{2.604899in}{3.014605in}}%
\pgfpathlineto{\pgfqpoint{2.604877in}{3.014635in}}%
\pgfpathlineto{\pgfqpoint{2.604854in}{3.014666in}}%
\pgfpathlineto{\pgfqpoint{2.604832in}{3.014696in}}%
\pgfpathlineto{\pgfqpoint{2.604809in}{3.014726in}}%
\pgfpathlineto{\pgfqpoint{2.604787in}{3.014757in}}%
\pgfpathlineto{\pgfqpoint{2.604765in}{3.014787in}}%
\pgfpathlineto{\pgfqpoint{2.604742in}{3.014817in}}%
\pgfpathlineto{\pgfqpoint{2.604720in}{3.014847in}}%
\pgfpathlineto{\pgfqpoint{2.604697in}{3.014878in}}%
\pgfpathlineto{\pgfqpoint{2.604675in}{3.014908in}}%
\pgfpathlineto{\pgfqpoint{2.604652in}{3.014938in}}%
\pgfpathlineto{\pgfqpoint{2.604630in}{3.014968in}}%
\pgfpathlineto{\pgfqpoint{2.604608in}{3.014999in}}%
\pgfpathlineto{\pgfqpoint{2.604585in}{3.015029in}}%
\pgfpathlineto{\pgfqpoint{2.604563in}{3.015059in}}%
\pgfpathlineto{\pgfqpoint{2.604540in}{3.015089in}}%
\pgfpathlineto{\pgfqpoint{2.604518in}{3.015120in}}%
\pgfpathlineto{\pgfqpoint{2.604495in}{3.015150in}}%
\pgfpathlineto{\pgfqpoint{2.604473in}{3.015180in}}%
\pgfpathlineto{\pgfqpoint{2.604450in}{3.015210in}}%
\pgfpathlineto{\pgfqpoint{2.604428in}{3.015241in}}%
\pgfpathlineto{\pgfqpoint{2.604406in}{3.015271in}}%
\pgfpathlineto{\pgfqpoint{2.604383in}{3.015301in}}%
\pgfpathlineto{\pgfqpoint{2.604361in}{3.015331in}}%
\pgfpathlineto{\pgfqpoint{2.604338in}{3.015362in}}%
\pgfpathlineto{\pgfqpoint{2.604316in}{3.015392in}}%
\pgfpathlineto{\pgfqpoint{2.604293in}{3.015422in}}%
\pgfpathlineto{\pgfqpoint{2.604271in}{3.015452in}}%
\pgfpathlineto{\pgfqpoint{2.604248in}{3.015483in}}%
\pgfpathlineto{\pgfqpoint{2.604226in}{3.015513in}}%
\pgfpathlineto{\pgfqpoint{2.604203in}{3.015543in}}%
\pgfpathlineto{\pgfqpoint{2.604181in}{3.015573in}}%
\pgfpathlineto{\pgfqpoint{2.604158in}{3.015604in}}%
\pgfpathlineto{\pgfqpoint{2.604136in}{3.015634in}}%
\pgfpathlineto{\pgfqpoint{2.604113in}{3.015664in}}%
\pgfpathlineto{\pgfqpoint{2.604091in}{3.015694in}}%
\pgfpathlineto{\pgfqpoint{2.604068in}{3.015724in}}%
\pgfpathlineto{\pgfqpoint{2.604046in}{3.015755in}}%
\pgfpathlineto{\pgfqpoint{2.604024in}{3.015785in}}%
\pgfpathlineto{\pgfqpoint{2.604001in}{3.015815in}}%
\pgfpathlineto{\pgfqpoint{2.603979in}{3.015845in}}%
\pgfpathlineto{\pgfqpoint{2.603956in}{3.015876in}}%
\pgfpathlineto{\pgfqpoint{2.603934in}{3.015906in}}%
\pgfpathlineto{\pgfqpoint{2.603911in}{3.015936in}}%
\pgfpathlineto{\pgfqpoint{2.603889in}{3.015966in}}%
\pgfpathlineto{\pgfqpoint{2.603866in}{3.015996in}}%
\pgfpathlineto{\pgfqpoint{2.603844in}{3.016027in}}%
\pgfpathlineto{\pgfqpoint{2.603821in}{3.016057in}}%
\pgfpathlineto{\pgfqpoint{2.603799in}{3.016087in}}%
\pgfpathlineto{\pgfqpoint{2.603776in}{3.016117in}}%
\pgfpathlineto{\pgfqpoint{2.603753in}{3.016148in}}%
\pgfpathlineto{\pgfqpoint{2.603731in}{3.016178in}}%
\pgfpathlineto{\pgfqpoint{2.603708in}{3.016208in}}%
\pgfpathlineto{\pgfqpoint{2.603686in}{3.016238in}}%
\pgfpathlineto{\pgfqpoint{2.603663in}{3.016268in}}%
\pgfpathlineto{\pgfqpoint{2.603641in}{3.016299in}}%
\pgfpathlineto{\pgfqpoint{2.603618in}{3.016329in}}%
\pgfpathlineto{\pgfqpoint{2.603596in}{3.016359in}}%
\pgfpathlineto{\pgfqpoint{2.603573in}{3.016389in}}%
\pgfpathlineto{\pgfqpoint{2.603551in}{3.016419in}}%
\pgfpathlineto{\pgfqpoint{2.603528in}{3.016450in}}%
\pgfpathlineto{\pgfqpoint{2.603506in}{3.016480in}}%
\pgfpathlineto{\pgfqpoint{2.603483in}{3.016510in}}%
\pgfpathlineto{\pgfqpoint{2.603461in}{3.016540in}}%
\pgfpathlineto{\pgfqpoint{2.603438in}{3.016570in}}%
\pgfpathlineto{\pgfqpoint{2.603416in}{3.016600in}}%
\pgfpathlineto{\pgfqpoint{2.603393in}{3.016631in}}%
\pgfpathlineto{\pgfqpoint{2.603370in}{3.016661in}}%
\pgfpathlineto{\pgfqpoint{2.603348in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{2.603325in}{3.016721in}}%
\pgfpathlineto{\pgfqpoint{2.603303in}{3.016751in}}%
\pgfpathlineto{\pgfqpoint{2.603280in}{3.016782in}}%
\pgfpathlineto{\pgfqpoint{2.603258in}{3.016812in}}%
\pgfpathlineto{\pgfqpoint{2.603235in}{3.016842in}}%
\pgfpathlineto{\pgfqpoint{2.603213in}{3.016872in}}%
\pgfpathlineto{\pgfqpoint{2.603190in}{3.016902in}}%
\pgfpathlineto{\pgfqpoint{2.603168in}{3.016932in}}%
\pgfpathlineto{\pgfqpoint{2.603145in}{3.016963in}}%
\pgfpathlineto{\pgfqpoint{2.603122in}{3.016993in}}%
\pgfpathlineto{\pgfqpoint{2.603100in}{3.017023in}}%
\pgfpathlineto{\pgfqpoint{2.603077in}{3.017053in}}%
\pgfpathlineto{\pgfqpoint{2.603055in}{3.017083in}}%
\pgfpathlineto{\pgfqpoint{2.603032in}{3.017113in}}%
\pgfpathlineto{\pgfqpoint{2.603010in}{3.017144in}}%
\pgfpathlineto{\pgfqpoint{2.602987in}{3.017174in}}%
\pgfpathlineto{\pgfqpoint{2.602964in}{3.017204in}}%
\pgfpathlineto{\pgfqpoint{2.602942in}{3.017234in}}%
\pgfpathlineto{\pgfqpoint{2.602919in}{3.017264in}}%
\pgfpathlineto{\pgfqpoint{2.602897in}{3.017294in}}%
\pgfpathlineto{\pgfqpoint{2.602874in}{3.017325in}}%
\pgfpathlineto{\pgfqpoint{2.602851in}{3.017355in}}%
\pgfpathlineto{\pgfqpoint{2.602829in}{3.017385in}}%
\pgfpathlineto{\pgfqpoint{2.602806in}{3.017415in}}%
\pgfpathlineto{\pgfqpoint{2.602784in}{3.017445in}}%
\pgfpathlineto{\pgfqpoint{2.602761in}{3.017475in}}%
\pgfpathlineto{\pgfqpoint{2.602738in}{3.017505in}}%
\pgfpathlineto{\pgfqpoint{2.602716in}{3.017536in}}%
\pgfpathlineto{\pgfqpoint{2.602693in}{3.017566in}}%
\pgfpathlineto{\pgfqpoint{2.602671in}{3.017596in}}%
\pgfpathlineto{\pgfqpoint{2.602648in}{3.017626in}}%
\pgfpathlineto{\pgfqpoint{2.602625in}{3.017656in}}%
\pgfpathlineto{\pgfqpoint{2.602603in}{3.017686in}}%
\pgfpathlineto{\pgfqpoint{2.602580in}{3.017716in}}%
\pgfpathlineto{\pgfqpoint{2.602558in}{3.017747in}}%
\pgfpathlineto{\pgfqpoint{2.602535in}{3.017777in}}%
\pgfpathlineto{\pgfqpoint{2.602512in}{3.017807in}}%
\pgfpathlineto{\pgfqpoint{2.602490in}{3.017837in}}%
\pgfpathlineto{\pgfqpoint{2.602467in}{3.017867in}}%
\pgfpathlineto{\pgfqpoint{2.602445in}{3.017897in}}%
\pgfpathlineto{\pgfqpoint{2.602422in}{3.017927in}}%
\pgfpathlineto{\pgfqpoint{2.602399in}{3.017957in}}%
\pgfpathlineto{\pgfqpoint{2.602377in}{3.017988in}}%
\pgfpathlineto{\pgfqpoint{2.602354in}{3.018018in}}%
\pgfpathlineto{\pgfqpoint{2.602331in}{3.018048in}}%
\pgfpathlineto{\pgfqpoint{2.602309in}{3.018078in}}%
\pgfpathlineto{\pgfqpoint{2.602286in}{3.018108in}}%
\pgfpathlineto{\pgfqpoint{2.602263in}{3.018138in}}%
\pgfpathlineto{\pgfqpoint{2.602241in}{3.018168in}}%
\pgfpathlineto{\pgfqpoint{2.602218in}{3.018198in}}%
\pgfpathlineto{\pgfqpoint{2.602196in}{3.018228in}}%
\pgfpathlineto{\pgfqpoint{2.602173in}{3.018259in}}%
\pgfpathlineto{\pgfqpoint{2.602150in}{3.018289in}}%
\pgfpathlineto{\pgfqpoint{2.602128in}{3.018319in}}%
\pgfpathlineto{\pgfqpoint{2.602105in}{3.018349in}}%
\pgfpathlineto{\pgfqpoint{2.602082in}{3.018379in}}%
\pgfpathlineto{\pgfqpoint{2.602060in}{3.018409in}}%
\pgfpathlineto{\pgfqpoint{2.602037in}{3.018439in}}%
\pgfpathlineto{\pgfqpoint{2.602014in}{3.018469in}}%
\pgfpathlineto{\pgfqpoint{2.601992in}{3.018499in}}%
\pgfpathlineto{\pgfqpoint{2.601969in}{3.018530in}}%
\pgfpathlineto{\pgfqpoint{2.601946in}{3.018560in}}%
\pgfpathlineto{\pgfqpoint{2.601924in}{3.018590in}}%
\pgfpathlineto{\pgfqpoint{2.601901in}{3.018620in}}%
\pgfpathlineto{\pgfqpoint{2.601878in}{3.018650in}}%
\pgfpathlineto{\pgfqpoint{2.601856in}{3.018680in}}%
\pgfpathlineto{\pgfqpoint{2.601833in}{3.018710in}}%
\pgfpathlineto{\pgfqpoint{2.601810in}{3.018740in}}%
\pgfpathlineto{\pgfqpoint{2.601788in}{3.018770in}}%
\pgfpathlineto{\pgfqpoint{2.601765in}{3.018800in}}%
\pgfpathlineto{\pgfqpoint{2.601742in}{3.018830in}}%
\pgfpathlineto{\pgfqpoint{2.601720in}{3.018860in}}%
\pgfpathlineto{\pgfqpoint{2.601697in}{3.018891in}}%
\pgfpathlineto{\pgfqpoint{2.601674in}{3.018921in}}%
\pgfpathlineto{\pgfqpoint{2.601651in}{3.018951in}}%
\pgfpathlineto{\pgfqpoint{2.601629in}{3.018981in}}%
\pgfpathlineto{\pgfqpoint{2.601606in}{3.019011in}}%
\pgfpathlineto{\pgfqpoint{2.601583in}{3.019041in}}%
\pgfpathlineto{\pgfqpoint{2.601561in}{3.019071in}}%
\pgfpathlineto{\pgfqpoint{2.601538in}{3.019101in}}%
\pgfpathlineto{\pgfqpoint{2.601515in}{3.019131in}}%
\pgfpathlineto{\pgfqpoint{2.601493in}{3.019161in}}%
\pgfpathlineto{\pgfqpoint{2.601470in}{3.019191in}}%
\pgfpathlineto{\pgfqpoint{2.601447in}{3.019221in}}%
\pgfpathlineto{\pgfqpoint{2.601424in}{3.019251in}}%
\pgfpathlineto{\pgfqpoint{2.601402in}{3.019281in}}%
\pgfpathlineto{\pgfqpoint{2.601379in}{3.019311in}}%
\pgfpathlineto{\pgfqpoint{2.601356in}{3.019342in}}%
\pgfpathlineto{\pgfqpoint{2.601334in}{3.019372in}}%
\pgfpathlineto{\pgfqpoint{2.601311in}{3.019402in}}%
\pgfpathlineto{\pgfqpoint{2.601288in}{3.019432in}}%
\pgfpathlineto{\pgfqpoint{2.601265in}{3.019462in}}%
\pgfpathlineto{\pgfqpoint{2.601243in}{3.019492in}}%
\pgfpathlineto{\pgfqpoint{2.601220in}{3.019522in}}%
\pgfpathlineto{\pgfqpoint{2.601197in}{3.019552in}}%
\pgfpathlineto{\pgfqpoint{2.601174in}{3.019582in}}%
\pgfpathlineto{\pgfqpoint{2.601152in}{3.019612in}}%
\pgfpathlineto{\pgfqpoint{2.601129in}{3.019642in}}%
\pgfpathlineto{\pgfqpoint{2.601106in}{3.019672in}}%
\pgfpathlineto{\pgfqpoint{2.601084in}{3.019702in}}%
\pgfpathlineto{\pgfqpoint{2.601061in}{3.019732in}}%
\pgfpathlineto{\pgfqpoint{2.601038in}{3.019762in}}%
\pgfpathlineto{\pgfqpoint{2.601015in}{3.019792in}}%
\pgfpathlineto{\pgfqpoint{2.600993in}{3.019822in}}%
\pgfpathlineto{\pgfqpoint{2.600970in}{3.019852in}}%
\pgfpathlineto{\pgfqpoint{2.600947in}{3.019882in}}%
\pgfpathlineto{\pgfqpoint{2.600924in}{3.019912in}}%
\pgfpathlineto{\pgfqpoint{2.600901in}{3.019942in}}%
\pgfpathlineto{\pgfqpoint{2.600879in}{3.019972in}}%
\pgfpathlineto{\pgfqpoint{2.600856in}{3.020002in}}%
\pgfpathlineto{\pgfqpoint{2.600833in}{3.020032in}}%
\pgfpathlineto{\pgfqpoint{2.600810in}{3.020062in}}%
\pgfpathlineto{\pgfqpoint{2.600788in}{3.020092in}}%
\pgfpathlineto{\pgfqpoint{2.600765in}{3.020122in}}%
\pgfpathlineto{\pgfqpoint{2.600742in}{3.020153in}}%
\pgfpathlineto{\pgfqpoint{2.600719in}{3.020183in}}%
\pgfpathlineto{\pgfqpoint{2.600697in}{3.020213in}}%
\pgfpathlineto{\pgfqpoint{2.600674in}{3.020243in}}%
\pgfpathlineto{\pgfqpoint{2.600651in}{3.020273in}}%
\pgfpathlineto{\pgfqpoint{2.600628in}{3.020303in}}%
\pgfpathlineto{\pgfqpoint{2.600605in}{3.020333in}}%
\pgfpathlineto{\pgfqpoint{2.600583in}{3.020363in}}%
\pgfpathlineto{\pgfqpoint{2.600560in}{3.020393in}}%
\pgfpathlineto{\pgfqpoint{2.600537in}{3.020423in}}%
\pgfpathlineto{\pgfqpoint{2.600514in}{3.020453in}}%
\pgfpathlineto{\pgfqpoint{2.600492in}{3.020483in}}%
\pgfpathlineto{\pgfqpoint{2.600469in}{3.020513in}}%
\pgfpathlineto{\pgfqpoint{2.600446in}{3.020543in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{3.020573in}}%
\pgfpathlineto{\pgfqpoint{2.600400in}{3.020603in}}%
\pgfpathlineto{\pgfqpoint{2.600378in}{3.020633in}}%
\pgfpathlineto{\pgfqpoint{2.600355in}{3.020663in}}%
\pgfpathlineto{\pgfqpoint{2.600332in}{3.020693in}}%
\pgfpathlineto{\pgfqpoint{2.600309in}{3.020723in}}%
\pgfpathlineto{\pgfqpoint{2.600286in}{3.020753in}}%
\pgfpathlineto{\pgfqpoint{2.600263in}{3.020783in}}%
\pgfpathlineto{\pgfqpoint{2.600241in}{3.020812in}}%
\pgfpathlineto{\pgfqpoint{2.600218in}{3.020842in}}%
\pgfpathlineto{\pgfqpoint{2.600195in}{3.020872in}}%
\pgfpathlineto{\pgfqpoint{2.600172in}{3.020902in}}%
\pgfpathlineto{\pgfqpoint{2.600149in}{3.020932in}}%
\pgfpathlineto{\pgfqpoint{2.600127in}{3.020962in}}%
\pgfpathlineto{\pgfqpoint{2.600104in}{3.020992in}}%
\pgfpathlineto{\pgfqpoint{2.600081in}{3.021022in}}%
\pgfpathlineto{\pgfqpoint{2.600058in}{3.021052in}}%
\pgfpathlineto{\pgfqpoint{2.600035in}{3.021082in}}%
\pgfpathlineto{\pgfqpoint{2.600012in}{3.021112in}}%
\pgfpathlineto{\pgfqpoint{2.599990in}{3.021142in}}%
\pgfpathlineto{\pgfqpoint{2.599967in}{3.021172in}}%
\pgfpathlineto{\pgfqpoint{2.599944in}{3.021202in}}%
\pgfpathlineto{\pgfqpoint{2.599921in}{3.021232in}}%
\pgfpathlineto{\pgfqpoint{2.599898in}{3.021262in}}%
\pgfpathlineto{\pgfqpoint{2.599875in}{3.021292in}}%
\pgfpathlineto{\pgfqpoint{2.599852in}{3.021322in}}%
\pgfpathlineto{\pgfqpoint{2.599830in}{3.021352in}}%
\pgfpathlineto{\pgfqpoint{2.599807in}{3.021382in}}%
\pgfpathlineto{\pgfqpoint{2.599784in}{3.021412in}}%
\pgfpathlineto{\pgfqpoint{2.599761in}{3.021442in}}%
\pgfpathlineto{\pgfqpoint{2.599738in}{3.021472in}}%
\pgfpathlineto{\pgfqpoint{2.599715in}{3.021502in}}%
\pgfpathlineto{\pgfqpoint{2.599692in}{3.021532in}}%
\pgfpathlineto{\pgfqpoint{2.599670in}{3.021562in}}%
\pgfpathlineto{\pgfqpoint{2.599647in}{3.021592in}}%
\pgfpathlineto{\pgfqpoint{2.599624in}{3.021621in}}%
\pgfpathlineto{\pgfqpoint{2.599601in}{3.021651in}}%
\pgfpathlineto{\pgfqpoint{2.599578in}{3.021681in}}%
\pgfpathlineto{\pgfqpoint{2.599555in}{3.021711in}}%
\pgfpathlineto{\pgfqpoint{2.599532in}{3.021741in}}%
\pgfpathlineto{\pgfqpoint{2.599509in}{3.021771in}}%
\pgfpathlineto{\pgfqpoint{2.599487in}{3.021801in}}%
\pgfpathlineto{\pgfqpoint{2.599464in}{3.021831in}}%
\pgfpathlineto{\pgfqpoint{2.599441in}{3.021861in}}%
\pgfpathlineto{\pgfqpoint{2.599418in}{3.021891in}}%
\pgfpathlineto{\pgfqpoint{2.599395in}{3.021921in}}%
\pgfpathlineto{\pgfqpoint{2.599372in}{3.021951in}}%
\pgfpathlineto{\pgfqpoint{2.599349in}{3.021981in}}%
\pgfpathlineto{\pgfqpoint{2.599326in}{3.022011in}}%
\pgfpathlineto{\pgfqpoint{2.599303in}{3.022041in}}%
\pgfpathlineto{\pgfqpoint{2.599281in}{3.022070in}}%
\pgfpathlineto{\pgfqpoint{2.599258in}{3.022100in}}%
\pgfpathlineto{\pgfqpoint{2.599235in}{3.022130in}}%
\pgfpathlineto{\pgfqpoint{2.599212in}{3.022160in}}%
\pgfpathlineto{\pgfqpoint{2.599189in}{3.022190in}}%
\pgfpathlineto{\pgfqpoint{2.599166in}{3.022220in}}%
\pgfpathlineto{\pgfqpoint{2.599143in}{3.022250in}}%
\pgfpathlineto{\pgfqpoint{2.599120in}{3.022280in}}%
\pgfpathlineto{\pgfqpoint{2.599097in}{3.022310in}}%
\pgfpathlineto{\pgfqpoint{2.599074in}{3.022340in}}%
\pgfpathlineto{\pgfqpoint{2.599051in}{3.022370in}}%
\pgfpathlineto{\pgfqpoint{2.599029in}{3.022399in}}%
\pgfpathlineto{\pgfqpoint{2.599006in}{3.022429in}}%
\pgfpathlineto{\pgfqpoint{2.598983in}{3.022459in}}%
\pgfpathlineto{\pgfqpoint{2.598960in}{3.022489in}}%
\pgfpathlineto{\pgfqpoint{2.598937in}{3.022519in}}%
\pgfpathlineto{\pgfqpoint{2.598914in}{3.022549in}}%
\pgfpathlineto{\pgfqpoint{2.598891in}{3.022579in}}%
\pgfpathlineto{\pgfqpoint{2.598868in}{3.022609in}}%
\pgfpathlineto{\pgfqpoint{2.598845in}{3.022639in}}%
\pgfpathlineto{\pgfqpoint{2.598822in}{3.022668in}}%
\pgfpathlineto{\pgfqpoint{2.598799in}{3.022698in}}%
\pgfpathlineto{\pgfqpoint{2.598776in}{3.022728in}}%
\pgfpathlineto{\pgfqpoint{2.598753in}{3.022758in}}%
\pgfpathlineto{\pgfqpoint{2.598730in}{3.022788in}}%
\pgfpathlineto{\pgfqpoint{2.598707in}{3.022818in}}%
\pgfpathlineto{\pgfqpoint{2.598684in}{3.022848in}}%
\pgfpathlineto{\pgfqpoint{2.598661in}{3.022878in}}%
\pgfpathlineto{\pgfqpoint{2.598639in}{3.022908in}}%
\pgfpathlineto{\pgfqpoint{2.598616in}{3.022937in}}%
\pgfpathlineto{\pgfqpoint{2.598593in}{3.022967in}}%
\pgfpathlineto{\pgfqpoint{2.598570in}{3.022997in}}%
\pgfpathlineto{\pgfqpoint{2.598547in}{3.023027in}}%
\pgfpathlineto{\pgfqpoint{2.598524in}{3.023057in}}%
\pgfpathlineto{\pgfqpoint{2.598501in}{3.023087in}}%
\pgfpathlineto{\pgfqpoint{2.598478in}{3.023117in}}%
\pgfpathlineto{\pgfqpoint{2.598455in}{3.023146in}}%
\pgfpathlineto{\pgfqpoint{2.598432in}{3.023176in}}%
\pgfpathlineto{\pgfqpoint{2.598409in}{3.023206in}}%
\pgfpathlineto{\pgfqpoint{2.598386in}{3.023236in}}%
\pgfpathlineto{\pgfqpoint{2.598363in}{3.023266in}}%
\pgfpathlineto{\pgfqpoint{2.598340in}{3.023296in}}%
\pgfpathlineto{\pgfqpoint{2.598317in}{3.023326in}}%
\pgfpathlineto{\pgfqpoint{2.598294in}{3.023355in}}%
\pgfpathlineto{\pgfqpoint{2.598271in}{3.023385in}}%
\pgfpathlineto{\pgfqpoint{2.598248in}{3.023415in}}%
\pgfpathlineto{\pgfqpoint{2.598225in}{3.023445in}}%
\pgfpathlineto{\pgfqpoint{2.598202in}{3.023475in}}%
\pgfpathlineto{\pgfqpoint{2.598179in}{3.023505in}}%
\pgfpathlineto{\pgfqpoint{2.598156in}{3.023535in}}%
\pgfpathlineto{\pgfqpoint{2.598133in}{3.023564in}}%
\pgfpathlineto{\pgfqpoint{2.598110in}{3.023594in}}%
\pgfpathlineto{\pgfqpoint{2.598087in}{3.023624in}}%
\pgfpathlineto{\pgfqpoint{2.598064in}{3.023654in}}%
\pgfpathlineto{\pgfqpoint{2.598041in}{3.023684in}}%
\pgfpathlineto{\pgfqpoint{2.598018in}{3.023714in}}%
\pgfpathlineto{\pgfqpoint{2.597995in}{3.023743in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{3.023773in}}%
\pgfpathlineto{\pgfqpoint{2.597949in}{3.023803in}}%
\pgfpathlineto{\pgfqpoint{2.597926in}{3.023833in}}%
\pgfpathlineto{\pgfqpoint{2.597903in}{3.023863in}}%
\pgfpathlineto{\pgfqpoint{2.597880in}{3.023893in}}%
\pgfpathlineto{\pgfqpoint{2.597857in}{3.023922in}}%
\pgfpathlineto{\pgfqpoint{2.597834in}{3.023952in}}%
\pgfpathlineto{\pgfqpoint{2.597811in}{3.023982in}}%
\pgfpathlineto{\pgfqpoint{2.597788in}{3.024012in}}%
\pgfpathlineto{\pgfqpoint{2.597765in}{3.024042in}}%
\pgfpathlineto{\pgfqpoint{2.597742in}{3.024071in}}%
\pgfpathlineto{\pgfqpoint{2.597719in}{3.024101in}}%
\pgfpathlineto{\pgfqpoint{2.597695in}{3.024131in}}%
\pgfpathlineto{\pgfqpoint{2.597672in}{3.024161in}}%
\pgfpathlineto{\pgfqpoint{2.597649in}{3.024191in}}%
\pgfpathlineto{\pgfqpoint{2.597626in}{3.024221in}}%
\pgfpathlineto{\pgfqpoint{2.597603in}{3.024250in}}%
\pgfpathlineto{\pgfqpoint{2.597580in}{3.024280in}}%
\pgfpathlineto{\pgfqpoint{2.597557in}{3.024310in}}%
\pgfpathlineto{\pgfqpoint{2.597534in}{3.024340in}}%
\pgfpathlineto{\pgfqpoint{2.597511in}{3.024370in}}%
\pgfpathlineto{\pgfqpoint{2.597488in}{3.024399in}}%
\pgfpathlineto{\pgfqpoint{2.597465in}{3.024429in}}%
\pgfpathlineto{\pgfqpoint{2.597442in}{3.024459in}}%
\pgfpathlineto{\pgfqpoint{2.597419in}{3.024489in}}%
\pgfpathlineto{\pgfqpoint{2.597396in}{3.024519in}}%
\pgfpathlineto{\pgfqpoint{2.597373in}{3.024548in}}%
\pgfpathlineto{\pgfqpoint{2.597350in}{3.024578in}}%
\pgfpathlineto{\pgfqpoint{2.597327in}{3.024608in}}%
\pgfpathlineto{\pgfqpoint{2.597303in}{3.024638in}}%
\pgfpathlineto{\pgfqpoint{2.597280in}{3.024667in}}%
\pgfpathlineto{\pgfqpoint{2.597257in}{3.024697in}}%
\pgfpathlineto{\pgfqpoint{2.597234in}{3.024727in}}%
\pgfpathlineto{\pgfqpoint{2.597211in}{3.024757in}}%
\pgfpathlineto{\pgfqpoint{2.597188in}{3.024787in}}%
\pgfpathlineto{\pgfqpoint{2.597165in}{3.024816in}}%
\pgfpathlineto{\pgfqpoint{2.597142in}{3.024846in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{3.024876in}}%
\pgfpathlineto{\pgfqpoint{2.597096in}{3.024906in}}%
\pgfpathlineto{\pgfqpoint{2.597073in}{3.024935in}}%
\pgfpathlineto{\pgfqpoint{2.597049in}{3.024965in}}%
\pgfpathlineto{\pgfqpoint{2.597026in}{3.024995in}}%
\pgfpathlineto{\pgfqpoint{2.597003in}{3.025025in}}%
\pgfpathlineto{\pgfqpoint{2.596980in}{3.025054in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{3.025084in}}%
\pgfpathlineto{\pgfqpoint{2.596934in}{3.025114in}}%
\pgfpathlineto{\pgfqpoint{2.596911in}{3.025144in}}%
\pgfpathlineto{\pgfqpoint{2.596888in}{3.025174in}}%
\pgfpathlineto{\pgfqpoint{2.596865in}{3.025203in}}%
\pgfpathlineto{\pgfqpoint{2.596841in}{3.025233in}}%
\pgfpathlineto{\pgfqpoint{2.596818in}{3.025263in}}%
\pgfpathlineto{\pgfqpoint{2.596795in}{3.025293in}}%
\pgfpathlineto{\pgfqpoint{2.596772in}{3.025322in}}%
\pgfpathlineto{\pgfqpoint{2.596749in}{3.025352in}}%
\pgfpathlineto{\pgfqpoint{2.596726in}{3.025382in}}%
\pgfpathlineto{\pgfqpoint{2.596703in}{3.025412in}}%
\pgfpathlineto{\pgfqpoint{2.596680in}{3.025441in}}%
\pgfpathlineto{\pgfqpoint{2.596656in}{3.025471in}}%
\pgfpathlineto{\pgfqpoint{2.596633in}{3.025501in}}%
\pgfpathlineto{\pgfqpoint{2.596610in}{3.025530in}}%
\pgfpathlineto{\pgfqpoint{2.596587in}{3.025560in}}%
\pgfpathlineto{\pgfqpoint{2.596564in}{3.025590in}}%
\pgfpathlineto{\pgfqpoint{2.596541in}{3.025620in}}%
\pgfpathlineto{\pgfqpoint{2.596518in}{3.025649in}}%
\pgfpathlineto{\pgfqpoint{2.596494in}{3.025679in}}%
\pgfpathlineto{\pgfqpoint{2.596471in}{3.025709in}}%
\pgfpathlineto{\pgfqpoint{2.596448in}{3.025739in}}%
\pgfpathlineto{\pgfqpoint{2.596425in}{3.025768in}}%
\pgfpathlineto{\pgfqpoint{2.596402in}{3.025798in}}%
\pgfpathlineto{\pgfqpoint{2.596379in}{3.025828in}}%
\pgfpathlineto{\pgfqpoint{2.596355in}{3.025857in}}%
\pgfpathlineto{\pgfqpoint{2.596332in}{3.025887in}}%
\pgfpathlineto{\pgfqpoint{2.596309in}{3.025917in}}%
\pgfpathlineto{\pgfqpoint{2.596286in}{3.025947in}}%
\pgfpathlineto{\pgfqpoint{2.596263in}{3.025976in}}%
\pgfpathlineto{\pgfqpoint{2.596240in}{3.026006in}}%
\pgfpathlineto{\pgfqpoint{2.596216in}{3.026036in}}%
\pgfpathlineto{\pgfqpoint{2.596193in}{3.026065in}}%
\pgfpathlineto{\pgfqpoint{2.596170in}{3.026095in}}%
\pgfpathlineto{\pgfqpoint{2.596147in}{3.026125in}}%
\pgfpathlineto{\pgfqpoint{2.596124in}{3.026155in}}%
\pgfpathlineto{\pgfqpoint{2.596101in}{3.026184in}}%
\pgfpathlineto{\pgfqpoint{2.596077in}{3.026214in}}%
\pgfpathlineto{\pgfqpoint{2.596054in}{3.026244in}}%
\pgfpathlineto{\pgfqpoint{2.596031in}{3.026273in}}%
\pgfpathlineto{\pgfqpoint{2.596008in}{3.026303in}}%
\pgfpathlineto{\pgfqpoint{2.595985in}{3.026333in}}%
\pgfpathlineto{\pgfqpoint{2.595961in}{3.026362in}}%
\pgfpathlineto{\pgfqpoint{2.595938in}{3.026392in}}%
\pgfpathlineto{\pgfqpoint{2.595915in}{3.026422in}}%
\pgfpathlineto{\pgfqpoint{2.595892in}{3.026452in}}%
\pgfpathlineto{\pgfqpoint{2.595869in}{3.026481in}}%
\pgfpathlineto{\pgfqpoint{2.595845in}{3.026511in}}%
\pgfpathlineto{\pgfqpoint{2.595822in}{3.026541in}}%
\pgfpathlineto{\pgfqpoint{2.595799in}{3.026570in}}%
\pgfpathlineto{\pgfqpoint{2.595776in}{3.026600in}}%
\pgfpathlineto{\pgfqpoint{2.595752in}{3.026630in}}%
\pgfpathlineto{\pgfqpoint{2.595729in}{3.026659in}}%
\pgfpathlineto{\pgfqpoint{2.595706in}{3.026689in}}%
\pgfpathlineto{\pgfqpoint{2.595683in}{3.026719in}}%
\pgfpathlineto{\pgfqpoint{2.595660in}{3.026748in}}%
\pgfpathlineto{\pgfqpoint{2.595636in}{3.026778in}}%
\pgfpathlineto{\pgfqpoint{2.595613in}{3.026808in}}%
\pgfpathlineto{\pgfqpoint{2.595590in}{3.026837in}}%
\pgfpathlineto{\pgfqpoint{2.595567in}{3.026867in}}%
\pgfpathlineto{\pgfqpoint{2.595543in}{3.026897in}}%
\pgfpathlineto{\pgfqpoint{2.595520in}{3.026926in}}%
\pgfpathlineto{\pgfqpoint{2.595497in}{3.026956in}}%
\pgfpathlineto{\pgfqpoint{2.595474in}{3.026986in}}%
\pgfpathlineto{\pgfqpoint{2.595450in}{3.027015in}}%
\pgfpathlineto{\pgfqpoint{2.595427in}{3.027045in}}%
\pgfpathlineto{\pgfqpoint{2.595404in}{3.027075in}}%
\pgfpathlineto{\pgfqpoint{2.595381in}{3.027104in}}%
\pgfpathlineto{\pgfqpoint{2.595357in}{3.027134in}}%
\pgfpathlineto{\pgfqpoint{2.595334in}{3.027164in}}%
\pgfpathlineto{\pgfqpoint{2.595311in}{3.027193in}}%
\pgfpathlineto{\pgfqpoint{2.595288in}{3.027223in}}%
\pgfpathlineto{\pgfqpoint{2.595264in}{3.027252in}}%
\pgfpathlineto{\pgfqpoint{2.595241in}{3.027282in}}%
\pgfpathlineto{\pgfqpoint{2.595218in}{3.027312in}}%
\pgfpathlineto{\pgfqpoint{2.595195in}{3.027341in}}%
\pgfpathlineto{\pgfqpoint{2.595171in}{3.027371in}}%
\pgfpathlineto{\pgfqpoint{2.595148in}{3.027401in}}%
\pgfpathlineto{\pgfqpoint{2.595125in}{3.027430in}}%
\pgfpathlineto{\pgfqpoint{2.595102in}{3.027460in}}%
\pgfpathlineto{\pgfqpoint{2.595078in}{3.027490in}}%
\pgfpathlineto{\pgfqpoint{2.595055in}{3.027519in}}%
\pgfpathlineto{\pgfqpoint{2.595032in}{3.027549in}}%
\pgfpathlineto{\pgfqpoint{2.595008in}{3.027578in}}%
\pgfpathlineto{\pgfqpoint{2.594985in}{3.027608in}}%
\pgfpathlineto{\pgfqpoint{2.594962in}{3.027638in}}%
\pgfpathlineto{\pgfqpoint{2.594939in}{3.027667in}}%
\pgfpathlineto{\pgfqpoint{2.594915in}{3.027697in}}%
\pgfpathlineto{\pgfqpoint{2.594892in}{3.027727in}}%
\pgfpathlineto{\pgfqpoint{2.594869in}{3.027756in}}%
\pgfpathlineto{\pgfqpoint{2.594845in}{3.027786in}}%
\pgfpathlineto{\pgfqpoint{2.594822in}{3.027815in}}%
\pgfpathlineto{\pgfqpoint{2.594799in}{3.027845in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{3.027875in}}%
\pgfpathlineto{\pgfqpoint{2.594752in}{3.027904in}}%
\pgfpathlineto{\pgfqpoint{2.594729in}{3.027934in}}%
\pgfpathlineto{\pgfqpoint{2.594706in}{3.027963in}}%
\pgfpathlineto{\pgfqpoint{2.594682in}{3.027993in}}%
\pgfpathlineto{\pgfqpoint{2.594659in}{3.028023in}}%
\pgfpathlineto{\pgfqpoint{2.594636in}{3.028052in}}%
\pgfpathlineto{\pgfqpoint{2.594612in}{3.028082in}}%
\pgfpathlineto{\pgfqpoint{2.594589in}{3.028111in}}%
\pgfpathlineto{\pgfqpoint{2.594566in}{3.028141in}}%
\pgfpathlineto{\pgfqpoint{2.594542in}{3.028171in}}%
\pgfpathlineto{\pgfqpoint{2.594519in}{3.028200in}}%
\pgfpathlineto{\pgfqpoint{2.594496in}{3.028230in}}%
\pgfpathlineto{\pgfqpoint{2.594472in}{3.028259in}}%
\pgfpathlineto{\pgfqpoint{2.594449in}{3.028289in}}%
\pgfpathlineto{\pgfqpoint{2.594426in}{3.028318in}}%
\pgfpathlineto{\pgfqpoint{2.594402in}{3.028348in}}%
\pgfpathlineto{\pgfqpoint{2.594379in}{3.028378in}}%
\pgfpathlineto{\pgfqpoint{2.594356in}{3.028407in}}%
\pgfpathlineto{\pgfqpoint{2.594332in}{3.028437in}}%
\pgfpathlineto{\pgfqpoint{2.594309in}{3.028466in}}%
\pgfpathlineto{\pgfqpoint{2.594286in}{3.028496in}}%
\pgfpathlineto{\pgfqpoint{2.594262in}{3.028526in}}%
\pgfpathlineto{\pgfqpoint{2.594239in}{3.028555in}}%
\pgfpathlineto{\pgfqpoint{2.594215in}{3.028585in}}%
\pgfpathlineto{\pgfqpoint{2.594192in}{3.028614in}}%
\pgfpathlineto{\pgfqpoint{2.594169in}{3.028644in}}%
\pgfpathlineto{\pgfqpoint{2.594145in}{3.028673in}}%
\pgfpathlineto{\pgfqpoint{2.594122in}{3.028703in}}%
\pgfpathlineto{\pgfqpoint{2.594099in}{3.028732in}}%
\pgfpathlineto{\pgfqpoint{2.594075in}{3.028762in}}%
\pgfpathlineto{\pgfqpoint{2.594052in}{3.028792in}}%
\pgfpathlineto{\pgfqpoint{2.594029in}{3.028821in}}%
\pgfpathlineto{\pgfqpoint{2.594005in}{3.028851in}}%
\pgfpathlineto{\pgfqpoint{2.593982in}{3.028880in}}%
\pgfpathlineto{\pgfqpoint{2.593958in}{3.028910in}}%
\pgfpathlineto{\pgfqpoint{2.593935in}{3.028939in}}%
\pgfpathlineto{\pgfqpoint{2.593912in}{3.028969in}}%
\pgfpathlineto{\pgfqpoint{2.593888in}{3.028998in}}%
\pgfpathlineto{\pgfqpoint{2.593865in}{3.029028in}}%
\pgfpathlineto{\pgfqpoint{2.593841in}{3.029058in}}%
\pgfpathlineto{\pgfqpoint{2.593818in}{3.029087in}}%
\pgfpathlineto{\pgfqpoint{2.593795in}{3.029117in}}%
\pgfpathlineto{\pgfqpoint{2.593771in}{3.029146in}}%
\pgfpathlineto{\pgfqpoint{2.593748in}{3.029176in}}%
\pgfpathlineto{\pgfqpoint{2.593725in}{3.029205in}}%
\pgfpathlineto{\pgfqpoint{2.593701in}{3.029235in}}%
\pgfpathlineto{\pgfqpoint{2.593678in}{3.029264in}}%
\pgfpathlineto{\pgfqpoint{2.593654in}{3.029294in}}%
\pgfpathlineto{\pgfqpoint{2.593631in}{3.029323in}}%
\pgfpathlineto{\pgfqpoint{2.593607in}{3.029353in}}%
\pgfpathlineto{\pgfqpoint{2.593584in}{3.029382in}}%
\pgfpathlineto{\pgfqpoint{2.593561in}{3.029412in}}%
\pgfpathlineto{\pgfqpoint{2.593537in}{3.029441in}}%
\pgfpathlineto{\pgfqpoint{2.593514in}{3.029471in}}%
\pgfpathlineto{\pgfqpoint{2.593490in}{3.029500in}}%
\pgfpathlineto{\pgfqpoint{2.593467in}{3.029530in}}%
\pgfpathlineto{\pgfqpoint{2.593444in}{3.029559in}}%
\pgfpathlineto{\pgfqpoint{2.593420in}{3.029589in}}%
\pgfpathlineto{\pgfqpoint{2.593397in}{3.029618in}}%
\pgfpathlineto{\pgfqpoint{2.593373in}{3.029648in}}%
\pgfpathlineto{\pgfqpoint{2.593350in}{3.029678in}}%
\pgfpathlineto{\pgfqpoint{2.593326in}{3.029707in}}%
\pgfpathlineto{\pgfqpoint{2.593303in}{3.029737in}}%
\pgfpathlineto{\pgfqpoint{2.593279in}{3.029766in}}%
\pgfpathlineto{\pgfqpoint{2.593256in}{3.029796in}}%
\pgfpathlineto{\pgfqpoint{2.593233in}{3.029825in}}%
\pgfpathlineto{\pgfqpoint{2.593209in}{3.029855in}}%
\pgfpathlineto{\pgfqpoint{2.593186in}{3.029884in}}%
\pgfpathlineto{\pgfqpoint{2.593162in}{3.029913in}}%
\pgfpathlineto{\pgfqpoint{2.593139in}{3.029943in}}%
\pgfpathlineto{\pgfqpoint{2.593115in}{3.029972in}}%
\pgfpathlineto{\pgfqpoint{2.593092in}{3.030002in}}%
\pgfpathlineto{\pgfqpoint{2.593068in}{3.030031in}}%
\pgfpathlineto{\pgfqpoint{2.593045in}{3.030061in}}%
\pgfpathlineto{\pgfqpoint{2.593021in}{3.030090in}}%
\pgfpathlineto{\pgfqpoint{2.592998in}{3.030120in}}%
\pgfpathlineto{\pgfqpoint{2.592975in}{3.030149in}}%
\pgfpathlineto{\pgfqpoint{2.592951in}{3.030179in}}%
\pgfpathlineto{\pgfqpoint{2.592928in}{3.030208in}}%
\pgfpathlineto{\pgfqpoint{2.592904in}{3.030238in}}%
\pgfpathlineto{\pgfqpoint{2.592881in}{3.030267in}}%
\pgfpathlineto{\pgfqpoint{2.592857in}{3.030297in}}%
\pgfpathlineto{\pgfqpoint{2.592834in}{3.030326in}}%
\pgfpathlineto{\pgfqpoint{2.592810in}{3.030356in}}%
\pgfpathlineto{\pgfqpoint{2.592787in}{3.030385in}}%
\pgfpathlineto{\pgfqpoint{2.592763in}{3.030415in}}%
\pgfpathlineto{\pgfqpoint{2.592740in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{2.592716in}{3.030474in}}%
\pgfpathlineto{\pgfqpoint{2.592693in}{3.030503in}}%
\pgfpathlineto{\pgfqpoint{2.592669in}{3.030532in}}%
\pgfpathlineto{\pgfqpoint{2.592646in}{3.030562in}}%
\pgfpathlineto{\pgfqpoint{2.592622in}{3.030591in}}%
\pgfpathlineto{\pgfqpoint{2.592599in}{3.030621in}}%
\pgfpathlineto{\pgfqpoint{2.592575in}{3.030650in}}%
\pgfpathlineto{\pgfqpoint{2.592552in}{3.030680in}}%
\pgfpathlineto{\pgfqpoint{2.592528in}{3.030709in}}%
\pgfpathlineto{\pgfqpoint{2.592505in}{3.030739in}}%
\pgfpathlineto{\pgfqpoint{2.592481in}{3.030768in}}%
\pgfpathlineto{\pgfqpoint{2.592458in}{3.030797in}}%
\pgfpathlineto{\pgfqpoint{2.592434in}{3.030827in}}%
\pgfpathlineto{\pgfqpoint{2.592411in}{3.030856in}}%
\pgfpathlineto{\pgfqpoint{2.592387in}{3.030886in}}%
\pgfpathlineto{\pgfqpoint{2.592364in}{3.030915in}}%
\pgfpathlineto{\pgfqpoint{2.592340in}{3.030945in}}%
\pgfpathlineto{\pgfqpoint{2.592317in}{3.030974in}}%
\pgfpathlineto{\pgfqpoint{2.592293in}{3.031004in}}%
\pgfpathlineto{\pgfqpoint{2.592269in}{3.031033in}}%
\pgfpathlineto{\pgfqpoint{2.592246in}{3.031062in}}%
\pgfpathlineto{\pgfqpoint{2.592222in}{3.031092in}}%
\pgfpathlineto{\pgfqpoint{2.592199in}{3.031121in}}%
\pgfpathlineto{\pgfqpoint{2.592175in}{3.031151in}}%
\pgfpathlineto{\pgfqpoint{2.592152in}{3.031180in}}%
\pgfpathlineto{\pgfqpoint{2.592128in}{3.031210in}}%
\pgfpathlineto{\pgfqpoint{2.592105in}{3.031239in}}%
\pgfpathlineto{\pgfqpoint{2.592081in}{3.031268in}}%
\pgfpathlineto{\pgfqpoint{2.592058in}{3.031298in}}%
\pgfpathlineto{\pgfqpoint{2.592034in}{3.031327in}}%
\pgfpathlineto{\pgfqpoint{2.592010in}{3.031357in}}%
\pgfpathlineto{\pgfqpoint{2.591987in}{3.031386in}}%
\pgfpathlineto{\pgfqpoint{2.591963in}{3.031415in}}%
\pgfpathlineto{\pgfqpoint{2.591940in}{3.031445in}}%
\pgfpathlineto{\pgfqpoint{2.591916in}{3.031474in}}%
\pgfpathlineto{\pgfqpoint{2.591893in}{3.031504in}}%
\pgfpathlineto{\pgfqpoint{2.591869in}{3.031533in}}%
\pgfpathlineto{\pgfqpoint{2.591845in}{3.031562in}}%
\pgfpathlineto{\pgfqpoint{2.591822in}{3.031592in}}%
\pgfpathlineto{\pgfqpoint{2.591798in}{3.031621in}}%
\pgfpathlineto{\pgfqpoint{2.591775in}{3.031651in}}%
\pgfpathlineto{\pgfqpoint{2.591751in}{3.031680in}}%
\pgfpathlineto{\pgfqpoint{2.591728in}{3.031709in}}%
\pgfpathlineto{\pgfqpoint{2.591704in}{3.031739in}}%
\pgfpathlineto{\pgfqpoint{2.591680in}{3.031768in}}%
\pgfpathlineto{\pgfqpoint{2.591657in}{3.031798in}}%
\pgfpathlineto{\pgfqpoint{2.591633in}{3.031827in}}%
\pgfpathlineto{\pgfqpoint{2.591610in}{3.031856in}}%
\pgfpathlineto{\pgfqpoint{2.591586in}{3.031886in}}%
\pgfpathlineto{\pgfqpoint{2.591562in}{3.031915in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{3.031944in}}%
\pgfpathlineto{\pgfqpoint{2.591515in}{3.031974in}}%
\pgfpathlineto{\pgfqpoint{2.591492in}{3.032003in}}%
\pgfpathlineto{\pgfqpoint{2.591468in}{3.032033in}}%
\pgfpathlineto{\pgfqpoint{2.591444in}{3.032062in}}%
\pgfpathlineto{\pgfqpoint{2.591421in}{3.032091in}}%
\pgfpathlineto{\pgfqpoint{2.591397in}{3.032121in}}%
\pgfpathlineto{\pgfqpoint{2.591374in}{3.032150in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{3.032179in}}%
\pgfpathlineto{\pgfqpoint{2.591326in}{3.032209in}}%
\pgfpathlineto{\pgfqpoint{2.591303in}{3.032238in}}%
\pgfpathlineto{\pgfqpoint{2.591279in}{3.032267in}}%
\pgfpathlineto{\pgfqpoint{2.591255in}{3.032297in}}%
\pgfpathlineto{\pgfqpoint{2.591232in}{3.032326in}}%
\pgfpathlineto{\pgfqpoint{2.591208in}{3.032355in}}%
\pgfpathlineto{\pgfqpoint{2.591185in}{3.032385in}}%
\pgfpathlineto{\pgfqpoint{2.591161in}{3.032414in}}%
\pgfpathlineto{\pgfqpoint{2.591137in}{3.032444in}}%
\pgfpathlineto{\pgfqpoint{2.591114in}{3.032473in}}%
\pgfpathlineto{\pgfqpoint{2.591090in}{3.032502in}}%
\pgfpathlineto{\pgfqpoint{2.591066in}{3.032532in}}%
\pgfpathlineto{\pgfqpoint{2.591043in}{3.032561in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{3.032590in}}%
\pgfpathlineto{\pgfqpoint{2.590995in}{3.032620in}}%
\pgfpathlineto{\pgfqpoint{2.590972in}{3.032649in}}%
\pgfpathlineto{\pgfqpoint{2.590948in}{3.032678in}}%
\pgfpathlineto{\pgfqpoint{2.590924in}{3.032708in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.032737in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{3.032766in}}%
\pgfpathlineto{\pgfqpoint{2.590854in}{3.032796in}}%
\pgfpathlineto{\pgfqpoint{2.590830in}{3.032825in}}%
\pgfpathlineto{\pgfqpoint{2.590806in}{3.032854in}}%
\pgfpathlineto{\pgfqpoint{2.590783in}{3.032884in}}%
\pgfpathlineto{\pgfqpoint{2.590759in}{3.032913in}}%
\pgfpathlineto{\pgfqpoint{2.590735in}{3.032942in}}%
\pgfpathlineto{\pgfqpoint{2.590711in}{3.032971in}}%
\pgfpathlineto{\pgfqpoint{2.590688in}{3.033001in}}%
\pgfpathlineto{\pgfqpoint{2.590664in}{3.033030in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{3.033059in}}%
\pgfpathlineto{\pgfqpoint{2.590617in}{3.033089in}}%
\pgfpathlineto{\pgfqpoint{2.590593in}{3.033118in}}%
\pgfpathlineto{\pgfqpoint{2.590569in}{3.033147in}}%
\pgfpathlineto{\pgfqpoint{2.590546in}{3.033177in}}%
\pgfpathlineto{\pgfqpoint{2.590522in}{3.033206in}}%
\pgfpathlineto{\pgfqpoint{2.590498in}{3.033235in}}%
\pgfpathlineto{\pgfqpoint{2.590475in}{3.033265in}}%
\pgfpathlineto{\pgfqpoint{2.590451in}{3.033294in}}%
\pgfpathlineto{\pgfqpoint{2.590427in}{3.033323in}}%
\pgfpathlineto{\pgfqpoint{2.590404in}{3.033352in}}%
\pgfpathlineto{\pgfqpoint{2.590380in}{3.033382in}}%
\pgfpathlineto{\pgfqpoint{2.590356in}{3.033411in}}%
\pgfpathlineto{\pgfqpoint{2.590332in}{3.033440in}}%
\pgfpathlineto{\pgfqpoint{2.590309in}{3.033470in}}%
\pgfpathlineto{\pgfqpoint{2.590285in}{3.033499in}}%
\pgfpathlineto{\pgfqpoint{2.590261in}{3.033528in}}%
\pgfpathlineto{\pgfqpoint{2.590238in}{3.033557in}}%
\pgfpathlineto{\pgfqpoint{2.590214in}{3.033587in}}%
\pgfpathlineto{\pgfqpoint{2.590190in}{3.033616in}}%
\pgfpathlineto{\pgfqpoint{2.590166in}{3.033645in}}%
\pgfpathlineto{\pgfqpoint{2.590143in}{3.033674in}}%
\pgfpathlineto{\pgfqpoint{2.590119in}{3.033704in}}%
\pgfpathlineto{\pgfqpoint{2.590095in}{3.033733in}}%
\pgfpathlineto{\pgfqpoint{2.590071in}{3.033762in}}%
\pgfpathlineto{\pgfqpoint{2.590048in}{3.033792in}}%
\pgfpathlineto{\pgfqpoint{2.590024in}{3.033821in}}%
\pgfpathlineto{\pgfqpoint{2.590000in}{3.033850in}}%
\pgfpathlineto{\pgfqpoint{2.589976in}{3.033879in}}%
\pgfpathlineto{\pgfqpoint{2.589953in}{3.033909in}}%
\pgfpathlineto{\pgfqpoint{2.589929in}{3.033938in}}%
\pgfpathlineto{\pgfqpoint{2.589905in}{3.033967in}}%
\pgfpathlineto{\pgfqpoint{2.589881in}{3.033996in}}%
\pgfpathlineto{\pgfqpoint{2.589858in}{3.034026in}}%
\pgfpathlineto{\pgfqpoint{2.589834in}{3.034055in}}%
\pgfpathlineto{\pgfqpoint{2.589810in}{3.034084in}}%
\pgfpathlineto{\pgfqpoint{2.589786in}{3.034113in}}%
\pgfpathlineto{\pgfqpoint{2.589763in}{3.034143in}}%
\pgfpathlineto{\pgfqpoint{2.589739in}{3.034172in}}%
\pgfpathlineto{\pgfqpoint{2.589715in}{3.034201in}}%
\pgfpathlineto{\pgfqpoint{2.589691in}{3.034230in}}%
\pgfpathlineto{\pgfqpoint{2.589668in}{3.034260in}}%
\pgfpathlineto{\pgfqpoint{2.589644in}{3.034289in}}%
\pgfpathlineto{\pgfqpoint{2.589620in}{3.034318in}}%
\pgfpathlineto{\pgfqpoint{2.589596in}{3.034347in}}%
\pgfpathlineto{\pgfqpoint{2.589573in}{3.034377in}}%
\pgfpathlineto{\pgfqpoint{2.589549in}{3.034406in}}%
\pgfpathlineto{\pgfqpoint{2.589525in}{3.034435in}}%
\pgfpathlineto{\pgfqpoint{2.589501in}{3.034464in}}%
\pgfpathlineto{\pgfqpoint{2.589477in}{3.034493in}}%
\pgfpathlineto{\pgfqpoint{2.589454in}{3.034523in}}%
\pgfpathlineto{\pgfqpoint{2.589430in}{3.034552in}}%
\pgfpathlineto{\pgfqpoint{2.589406in}{3.034581in}}%
\pgfpathlineto{\pgfqpoint{2.589382in}{3.034610in}}%
\pgfpathlineto{\pgfqpoint{2.589358in}{3.034640in}}%
\pgfpathlineto{\pgfqpoint{2.589335in}{3.034669in}}%
\pgfpathlineto{\pgfqpoint{2.589311in}{3.034698in}}%
\pgfpathlineto{\pgfqpoint{2.589287in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{2.589263in}{3.034756in}}%
\pgfpathlineto{\pgfqpoint{2.589239in}{3.034786in}}%
\pgfpathlineto{\pgfqpoint{2.589216in}{3.034815in}}%
\pgfpathlineto{\pgfqpoint{2.589192in}{3.034844in}}%
\pgfpathlineto{\pgfqpoint{2.589168in}{3.034873in}}%
\pgfpathlineto{\pgfqpoint{2.589144in}{3.034902in}}%
\pgfpathlineto{\pgfqpoint{2.589120in}{3.034932in}}%
\pgfpathlineto{\pgfqpoint{2.589097in}{3.034961in}}%
\pgfpathlineto{\pgfqpoint{2.589073in}{3.034990in}}%
\pgfpathlineto{\pgfqpoint{2.589049in}{3.035019in}}%
\pgfpathlineto{\pgfqpoint{2.589025in}{3.035048in}}%
\pgfpathlineto{\pgfqpoint{2.589001in}{3.035078in}}%
\pgfpathlineto{\pgfqpoint{2.588977in}{3.035107in}}%
\pgfpathlineto{\pgfqpoint{2.588954in}{3.035136in}}%
\pgfpathlineto{\pgfqpoint{2.588930in}{3.035165in}}%
\pgfpathlineto{\pgfqpoint{2.588906in}{3.035194in}}%
\pgfpathlineto{\pgfqpoint{2.588882in}{3.035223in}}%
\pgfpathlineto{\pgfqpoint{2.588858in}{3.035253in}}%
\pgfpathlineto{\pgfqpoint{2.588834in}{3.035282in}}%
\pgfpathlineto{\pgfqpoint{2.588810in}{3.035311in}}%
\pgfpathlineto{\pgfqpoint{2.588787in}{3.035340in}}%
\pgfpathlineto{\pgfqpoint{2.588763in}{3.035369in}}%
\pgfpathlineto{\pgfqpoint{2.588739in}{3.035399in}}%
\pgfpathlineto{\pgfqpoint{2.588715in}{3.035428in}}%
\pgfpathlineto{\pgfqpoint{2.588691in}{3.035457in}}%
\pgfpathlineto{\pgfqpoint{2.588667in}{3.035486in}}%
\pgfpathlineto{\pgfqpoint{2.588643in}{3.035515in}}%
\pgfpathlineto{\pgfqpoint{2.588620in}{3.035544in}}%
\pgfpathlineto{\pgfqpoint{2.588596in}{3.035574in}}%
\pgfpathlineto{\pgfqpoint{2.588572in}{3.035603in}}%
\pgfpathlineto{\pgfqpoint{2.588548in}{3.035632in}}%
\pgfpathlineto{\pgfqpoint{2.588524in}{3.035661in}}%
\pgfpathlineto{\pgfqpoint{2.588500in}{3.035690in}}%
\pgfpathlineto{\pgfqpoint{2.588476in}{3.035719in}}%
\pgfpathlineto{\pgfqpoint{2.588453in}{3.035748in}}%
\pgfpathlineto{\pgfqpoint{2.588429in}{3.035778in}}%
\pgfpathlineto{\pgfqpoint{2.588405in}{3.035807in}}%
\pgfpathlineto{\pgfqpoint{2.588381in}{3.035836in}}%
\pgfpathlineto{\pgfqpoint{2.588357in}{3.035865in}}%
\pgfpathlineto{\pgfqpoint{2.588333in}{3.035894in}}%
\pgfpathlineto{\pgfqpoint{2.588309in}{3.035923in}}%
\pgfpathlineto{\pgfqpoint{2.588285in}{3.035952in}}%
\pgfpathlineto{\pgfqpoint{2.588261in}{3.035982in}}%
\pgfpathlineto{\pgfqpoint{2.588237in}{3.036011in}}%
\pgfpathlineto{\pgfqpoint{2.588214in}{3.036040in}}%
\pgfpathlineto{\pgfqpoint{2.588190in}{3.036069in}}%
\pgfpathlineto{\pgfqpoint{2.588166in}{3.036098in}}%
\pgfpathlineto{\pgfqpoint{2.588142in}{3.036127in}}%
\pgfpathlineto{\pgfqpoint{2.588118in}{3.036156in}}%
\pgfpathlineto{\pgfqpoint{2.588094in}{3.036185in}}%
\pgfpathlineto{\pgfqpoint{2.588070in}{3.036215in}}%
\pgfpathlineto{\pgfqpoint{2.588046in}{3.036244in}}%
\pgfpathlineto{\pgfqpoint{2.588022in}{3.036273in}}%
\pgfpathlineto{\pgfqpoint{2.587998in}{3.036302in}}%
\pgfpathlineto{\pgfqpoint{2.587974in}{3.036331in}}%
\pgfpathlineto{\pgfqpoint{2.587951in}{3.036360in}}%
\pgfpathlineto{\pgfqpoint{2.587927in}{3.036389in}}%
\pgfpathlineto{\pgfqpoint{2.587903in}{3.036418in}}%
\pgfpathlineto{\pgfqpoint{2.587879in}{3.036447in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{3.036477in}}%
\pgfpathlineto{\pgfqpoint{2.587831in}{3.036506in}}%
\pgfpathlineto{\pgfqpoint{2.587807in}{3.036535in}}%
\pgfpathlineto{\pgfqpoint{2.587783in}{3.036564in}}%
\pgfpathlineto{\pgfqpoint{2.587759in}{3.036593in}}%
\pgfpathlineto{\pgfqpoint{2.587735in}{3.036622in}}%
\pgfpathlineto{\pgfqpoint{2.587711in}{3.036651in}}%
\pgfpathlineto{\pgfqpoint{2.587687in}{3.036680in}}%
\pgfpathlineto{\pgfqpoint{2.587663in}{3.036709in}}%
\pgfpathlineto{\pgfqpoint{2.587639in}{3.036738in}}%
\pgfpathlineto{\pgfqpoint{2.587615in}{3.036768in}}%
\pgfpathlineto{\pgfqpoint{2.587591in}{3.036797in}}%
\pgfpathlineto{\pgfqpoint{2.587567in}{3.036826in}}%
\pgfpathlineto{\pgfqpoint{2.587543in}{3.036855in}}%
\pgfpathlineto{\pgfqpoint{2.587519in}{3.036884in}}%
\pgfpathlineto{\pgfqpoint{2.587496in}{3.036913in}}%
\pgfpathlineto{\pgfqpoint{2.587472in}{3.036942in}}%
\pgfpathlineto{\pgfqpoint{2.587448in}{3.036971in}}%
\pgfpathlineto{\pgfqpoint{2.587424in}{3.037000in}}%
\pgfpathlineto{\pgfqpoint{2.587400in}{3.037029in}}%
\pgfpathlineto{\pgfqpoint{2.587376in}{3.037058in}}%
\pgfpathlineto{\pgfqpoint{2.587352in}{3.037087in}}%
\pgfpathlineto{\pgfqpoint{2.587328in}{3.037116in}}%
\pgfpathlineto{\pgfqpoint{2.587304in}{3.037146in}}%
\pgfpathlineto{\pgfqpoint{2.587280in}{3.037175in}}%
\pgfpathlineto{\pgfqpoint{2.587256in}{3.037204in}}%
\pgfpathlineto{\pgfqpoint{2.587232in}{3.037233in}}%
\pgfpathlineto{\pgfqpoint{2.587208in}{3.037262in}}%
\pgfpathlineto{\pgfqpoint{2.587184in}{3.037291in}}%
\pgfpathlineto{\pgfqpoint{2.587160in}{3.037320in}}%
\pgfpathlineto{\pgfqpoint{2.587136in}{3.037349in}}%
\pgfpathlineto{\pgfqpoint{2.587112in}{3.037378in}}%
\pgfpathlineto{\pgfqpoint{2.587088in}{3.037407in}}%
\pgfpathlineto{\pgfqpoint{2.587064in}{3.037436in}}%
\pgfpathlineto{\pgfqpoint{2.587040in}{3.037465in}}%
\pgfpathlineto{\pgfqpoint{2.587016in}{3.037494in}}%
\pgfpathlineto{\pgfqpoint{2.586992in}{3.037523in}}%
\pgfpathlineto{\pgfqpoint{2.586968in}{3.037552in}}%
\pgfpathlineto{\pgfqpoint{2.586944in}{3.037581in}}%
\pgfpathlineto{\pgfqpoint{2.586920in}{3.037610in}}%
\pgfpathlineto{\pgfqpoint{2.586896in}{3.037639in}}%
\pgfpathlineto{\pgfqpoint{2.586872in}{3.037668in}}%
\pgfpathlineto{\pgfqpoint{2.586848in}{3.037697in}}%
\pgfpathlineto{\pgfqpoint{2.586824in}{3.037726in}}%
\pgfpathlineto{\pgfqpoint{2.586800in}{3.037755in}}%
\pgfpathlineto{\pgfqpoint{2.586776in}{3.037784in}}%
\pgfpathlineto{\pgfqpoint{2.586751in}{3.037813in}}%
\pgfpathlineto{\pgfqpoint{2.586727in}{3.037843in}}%
\pgfpathlineto{\pgfqpoint{2.586703in}{3.037872in}}%
\pgfpathlineto{\pgfqpoint{2.586679in}{3.037901in}}%
\pgfpathlineto{\pgfqpoint{2.586655in}{3.037930in}}%
\pgfpathlineto{\pgfqpoint{2.586631in}{3.037959in}}%
\pgfpathlineto{\pgfqpoint{2.586607in}{3.037988in}}%
\pgfpathlineto{\pgfqpoint{2.586583in}{3.038017in}}%
\pgfpathlineto{\pgfqpoint{2.586559in}{3.038046in}}%
\pgfpathlineto{\pgfqpoint{2.586535in}{3.038075in}}%
\pgfpathlineto{\pgfqpoint{2.586511in}{3.038104in}}%
\pgfpathlineto{\pgfqpoint{2.586487in}{3.038133in}}%
\pgfpathlineto{\pgfqpoint{2.586463in}{3.038162in}}%
\pgfpathlineto{\pgfqpoint{2.586439in}{3.038191in}}%
\pgfpathlineto{\pgfqpoint{2.586415in}{3.038220in}}%
\pgfpathlineto{\pgfqpoint{2.586391in}{3.038249in}}%
\pgfpathlineto{\pgfqpoint{2.586367in}{3.038278in}}%
\pgfpathlineto{\pgfqpoint{2.586343in}{3.038307in}}%
\pgfpathlineto{\pgfqpoint{2.586319in}{3.038336in}}%
\pgfpathlineto{\pgfqpoint{2.586294in}{3.038365in}}%
\pgfpathlineto{\pgfqpoint{2.586270in}{3.038394in}}%
\pgfpathlineto{\pgfqpoint{2.586246in}{3.038423in}}%
\pgfpathlineto{\pgfqpoint{2.586222in}{3.038452in}}%
\pgfpathlineto{\pgfqpoint{2.586198in}{3.038481in}}%
\pgfpathlineto{\pgfqpoint{2.586174in}{3.038510in}}%
\pgfpathlineto{\pgfqpoint{2.586150in}{3.038538in}}%
\pgfpathlineto{\pgfqpoint{2.586126in}{3.038567in}}%
\pgfpathlineto{\pgfqpoint{2.586102in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{2.586078in}{3.038625in}}%
\pgfpathlineto{\pgfqpoint{2.586054in}{3.038654in}}%
\pgfpathlineto{\pgfqpoint{2.586029in}{3.038683in}}%
\pgfpathlineto{\pgfqpoint{2.586005in}{3.038712in}}%
\pgfpathlineto{\pgfqpoint{2.585981in}{3.038741in}}%
\pgfpathlineto{\pgfqpoint{2.585957in}{3.038770in}}%
\pgfpathlineto{\pgfqpoint{2.585933in}{3.038799in}}%
\pgfpathlineto{\pgfqpoint{2.585909in}{3.038828in}}%
\pgfpathlineto{\pgfqpoint{2.585885in}{3.038857in}}%
\pgfpathlineto{\pgfqpoint{2.585861in}{3.038886in}}%
\pgfpathlineto{\pgfqpoint{2.585837in}{3.038915in}}%
\pgfpathlineto{\pgfqpoint{2.585813in}{3.038944in}}%
\pgfpathlineto{\pgfqpoint{2.585788in}{3.038973in}}%
\pgfpathlineto{\pgfqpoint{2.585764in}{3.039002in}}%
\pgfpathlineto{\pgfqpoint{2.585740in}{3.039031in}}%
\pgfpathlineto{\pgfqpoint{2.585716in}{3.039060in}}%
\pgfpathlineto{\pgfqpoint{2.585692in}{3.039089in}}%
\pgfpathlineto{\pgfqpoint{2.585668in}{3.039118in}}%
\pgfpathlineto{\pgfqpoint{2.585644in}{3.039147in}}%
\pgfpathlineto{\pgfqpoint{2.585619in}{3.039176in}}%
\pgfpathlineto{\pgfqpoint{2.585595in}{3.039204in}}%
\pgfpathlineto{\pgfqpoint{2.585571in}{3.039233in}}%
\pgfpathlineto{\pgfqpoint{2.585547in}{3.039262in}}%
\pgfpathlineto{\pgfqpoint{2.585523in}{3.039291in}}%
\pgfpathlineto{\pgfqpoint{2.585499in}{3.039320in}}%
\pgfpathlineto{\pgfqpoint{2.585475in}{3.039349in}}%
\pgfpathlineto{\pgfqpoint{2.585450in}{3.039378in}}%
\pgfpathlineto{\pgfqpoint{2.585426in}{3.039407in}}%
\pgfpathlineto{\pgfqpoint{2.585402in}{3.039436in}}%
\pgfpathlineto{\pgfqpoint{2.585378in}{3.039465in}}%
\pgfpathlineto{\pgfqpoint{2.585354in}{3.039494in}}%
\pgfpathlineto{\pgfqpoint{2.585330in}{3.039523in}}%
\pgfpathlineto{\pgfqpoint{2.585306in}{3.039552in}}%
\pgfpathlineto{\pgfqpoint{2.585281in}{3.039581in}}%
\pgfpathlineto{\pgfqpoint{2.585257in}{3.039609in}}%
\pgfpathlineto{\pgfqpoint{2.585233in}{3.039638in}}%
\pgfpathlineto{\pgfqpoint{2.585209in}{3.039667in}}%
\pgfpathlineto{\pgfqpoint{2.585185in}{3.039696in}}%
\pgfpathlineto{\pgfqpoint{2.585161in}{3.039725in}}%
\pgfpathlineto{\pgfqpoint{2.585136in}{3.039754in}}%
\pgfpathlineto{\pgfqpoint{2.585112in}{3.039783in}}%
\pgfpathlineto{\pgfqpoint{2.585088in}{3.039812in}}%
\pgfpathlineto{\pgfqpoint{2.585064in}{3.039841in}}%
\pgfpathlineto{\pgfqpoint{2.585040in}{3.039870in}}%
\pgfpathlineto{\pgfqpoint{2.585015in}{3.039898in}}%
\pgfpathlineto{\pgfqpoint{2.584991in}{3.039927in}}%
\pgfpathlineto{\pgfqpoint{2.584967in}{3.039956in}}%
\pgfpathlineto{\pgfqpoint{2.584943in}{3.039985in}}%
\pgfpathlineto{\pgfqpoint{2.584919in}{3.040014in}}%
\pgfpathlineto{\pgfqpoint{2.584894in}{3.040043in}}%
\pgfpathlineto{\pgfqpoint{2.584870in}{3.040072in}}%
\pgfpathlineto{\pgfqpoint{2.584846in}{3.040101in}}%
\pgfpathlineto{\pgfqpoint{2.584822in}{3.040130in}}%
\pgfpathlineto{\pgfqpoint{2.584798in}{3.040158in}}%
\pgfpathlineto{\pgfqpoint{2.584773in}{3.040187in}}%
\pgfpathlineto{\pgfqpoint{2.584749in}{3.040216in}}%
\pgfpathlineto{\pgfqpoint{2.584725in}{3.040245in}}%
\pgfpathlineto{\pgfqpoint{2.584701in}{3.040274in}}%
\pgfpathlineto{\pgfqpoint{2.584677in}{3.040303in}}%
\pgfpathlineto{\pgfqpoint{2.584652in}{3.040332in}}%
\pgfpathlineto{\pgfqpoint{2.584628in}{3.040361in}}%
\pgfpathlineto{\pgfqpoint{2.584604in}{3.040389in}}%
\pgfpathlineto{\pgfqpoint{2.584580in}{3.040418in}}%
\pgfpathlineto{\pgfqpoint{2.584555in}{3.040447in}}%
\pgfpathlineto{\pgfqpoint{2.584531in}{3.040476in}}%
\pgfpathlineto{\pgfqpoint{2.584507in}{3.040505in}}%
\pgfpathlineto{\pgfqpoint{2.584483in}{3.040534in}}%
\pgfpathlineto{\pgfqpoint{2.584459in}{3.040563in}}%
\pgfpathlineto{\pgfqpoint{2.584434in}{3.040591in}}%
\pgfpathlineto{\pgfqpoint{2.584410in}{3.040620in}}%
\pgfpathlineto{\pgfqpoint{2.584386in}{3.040649in}}%
\pgfpathlineto{\pgfqpoint{2.584362in}{3.040678in}}%
\pgfpathlineto{\pgfqpoint{2.584337in}{3.040707in}}%
\pgfpathlineto{\pgfqpoint{2.584313in}{3.040736in}}%
\pgfpathlineto{\pgfqpoint{2.584289in}{3.040764in}}%
\pgfpathlineto{\pgfqpoint{2.584265in}{3.040793in}}%
\pgfpathlineto{\pgfqpoint{2.584240in}{3.040822in}}%
\pgfpathlineto{\pgfqpoint{2.584216in}{3.040851in}}%
\pgfpathlineto{\pgfqpoint{2.584192in}{3.040880in}}%
\pgfpathlineto{\pgfqpoint{2.584167in}{3.040909in}}%
\pgfpathlineto{\pgfqpoint{2.584143in}{3.040937in}}%
\pgfpathlineto{\pgfqpoint{2.584119in}{3.040966in}}%
\pgfpathlineto{\pgfqpoint{2.584095in}{3.040995in}}%
\pgfpathlineto{\pgfqpoint{2.584070in}{3.041024in}}%
\pgfpathlineto{\pgfqpoint{2.584046in}{3.041053in}}%
\pgfpathlineto{\pgfqpoint{2.584022in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{2.583998in}{3.041110in}}%
\pgfpathlineto{\pgfqpoint{2.583973in}{3.041139in}}%
\pgfpathlineto{\pgfqpoint{2.583949in}{3.041168in}}%
\pgfpathlineto{\pgfqpoint{2.583925in}{3.041197in}}%
\pgfpathlineto{\pgfqpoint{2.583900in}{3.041226in}}%
\pgfpathlineto{\pgfqpoint{2.583876in}{3.041254in}}%
\pgfpathlineto{\pgfqpoint{2.583852in}{3.041283in}}%
\pgfpathlineto{\pgfqpoint{2.583828in}{3.041312in}}%
\pgfpathlineto{\pgfqpoint{2.583803in}{3.041341in}}%
\pgfpathlineto{\pgfqpoint{2.583779in}{3.041370in}}%
\pgfpathlineto{\pgfqpoint{2.583755in}{3.041398in}}%
\pgfpathlineto{\pgfqpoint{2.583730in}{3.041427in}}%
\pgfpathlineto{\pgfqpoint{2.583706in}{3.041456in}}%
\pgfpathlineto{\pgfqpoint{2.583682in}{3.041485in}}%
\pgfpathlineto{\pgfqpoint{2.583657in}{3.041514in}}%
\pgfpathlineto{\pgfqpoint{2.583633in}{3.041542in}}%
\pgfpathlineto{\pgfqpoint{2.583609in}{3.041571in}}%
\pgfpathlineto{\pgfqpoint{2.583585in}{3.041600in}}%
\pgfpathlineto{\pgfqpoint{2.583560in}{3.041629in}}%
\pgfpathlineto{\pgfqpoint{2.583536in}{3.041658in}}%
\pgfpathlineto{\pgfqpoint{2.583512in}{3.041686in}}%
\pgfpathlineto{\pgfqpoint{2.583487in}{3.041715in}}%
\pgfpathlineto{\pgfqpoint{2.583463in}{3.041744in}}%
\pgfpathlineto{\pgfqpoint{2.583439in}{3.041773in}}%
\pgfpathlineto{\pgfqpoint{2.583414in}{3.041802in}}%
\pgfpathlineto{\pgfqpoint{2.583390in}{3.041830in}}%
\pgfpathlineto{\pgfqpoint{2.583366in}{3.041859in}}%
\pgfpathlineto{\pgfqpoint{2.583341in}{3.041888in}}%
\pgfpathlineto{\pgfqpoint{2.583317in}{3.041917in}}%
\pgfpathlineto{\pgfqpoint{2.583293in}{3.041945in}}%
\pgfpathlineto{\pgfqpoint{2.583268in}{3.041974in}}%
\pgfpathlineto{\pgfqpoint{2.583244in}{3.042003in}}%
\pgfpathlineto{\pgfqpoint{2.583220in}{3.042032in}}%
\pgfpathlineto{\pgfqpoint{2.583195in}{3.042060in}}%
\pgfpathlineto{\pgfqpoint{2.583171in}{3.042089in}}%
\pgfpathlineto{\pgfqpoint{2.583146in}{3.042118in}}%
\pgfpathlineto{\pgfqpoint{2.583122in}{3.042147in}}%
\pgfpathlineto{\pgfqpoint{2.583098in}{3.042175in}}%
\pgfpathlineto{\pgfqpoint{2.583073in}{3.042204in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{3.042233in}}%
\pgfpathlineto{\pgfqpoint{2.583025in}{3.042262in}}%
\pgfpathlineto{\pgfqpoint{2.583000in}{3.042290in}}%
\pgfpathlineto{\pgfqpoint{2.582976in}{3.042319in}}%
\pgfpathlineto{\pgfqpoint{2.582952in}{3.042348in}}%
\pgfpathlineto{\pgfqpoint{2.582927in}{3.042377in}}%
\pgfpathlineto{\pgfqpoint{2.582903in}{3.042405in}}%
\pgfpathlineto{\pgfqpoint{2.582878in}{3.042434in}}%
\pgfpathlineto{\pgfqpoint{2.582854in}{3.042463in}}%
\pgfpathlineto{\pgfqpoint{2.582830in}{3.042492in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.042520in}}%
\pgfpathlineto{\pgfqpoint{2.582781in}{3.042549in}}%
\pgfpathlineto{\pgfqpoint{2.582757in}{3.042578in}}%
\pgfpathlineto{\pgfqpoint{2.582732in}{3.042606in}}%
\pgfpathlineto{\pgfqpoint{2.582708in}{3.042635in}}%
\pgfpathlineto{\pgfqpoint{2.582683in}{3.042664in}}%
\pgfpathlineto{\pgfqpoint{2.582659in}{3.042693in}}%
\pgfpathlineto{\pgfqpoint{2.582635in}{3.042721in}}%
\pgfpathlineto{\pgfqpoint{2.582610in}{3.042750in}}%
\pgfpathlineto{\pgfqpoint{2.582586in}{3.042779in}}%
\pgfpathlineto{\pgfqpoint{2.582561in}{3.042808in}}%
\pgfpathlineto{\pgfqpoint{2.582537in}{3.042836in}}%
\pgfpathlineto{\pgfqpoint{2.582513in}{3.042865in}}%
\pgfpathlineto{\pgfqpoint{2.582488in}{3.042894in}}%
\pgfpathlineto{\pgfqpoint{2.582464in}{3.042922in}}%
\pgfpathlineto{\pgfqpoint{2.582439in}{3.042951in}}%
\pgfpathlineto{\pgfqpoint{2.582415in}{3.042980in}}%
\pgfpathlineto{\pgfqpoint{2.582390in}{3.043008in}}%
\pgfpathlineto{\pgfqpoint{2.582366in}{3.043037in}}%
\pgfpathlineto{\pgfqpoint{2.582342in}{3.043066in}}%
\pgfpathlineto{\pgfqpoint{2.582317in}{3.043095in}}%
\pgfpathlineto{\pgfqpoint{2.582293in}{3.043123in}}%
\pgfpathlineto{\pgfqpoint{2.582268in}{3.043152in}}%
\pgfpathlineto{\pgfqpoint{2.582244in}{3.043181in}}%
\pgfpathlineto{\pgfqpoint{2.582219in}{3.043209in}}%
\pgfpathlineto{\pgfqpoint{2.582195in}{3.043238in}}%
\pgfpathlineto{\pgfqpoint{2.582171in}{3.043267in}}%
\pgfpathlineto{\pgfqpoint{2.582146in}{3.043295in}}%
\pgfpathlineto{\pgfqpoint{2.582122in}{3.043324in}}%
\pgfpathlineto{\pgfqpoint{2.582097in}{3.043353in}}%
\pgfpathlineto{\pgfqpoint{2.582073in}{3.043381in}}%
\pgfpathlineto{\pgfqpoint{2.582048in}{3.043410in}}%
\pgfpathlineto{\pgfqpoint{2.582024in}{3.043439in}}%
\pgfpathlineto{\pgfqpoint{2.581999in}{3.043467in}}%
\pgfpathlineto{\pgfqpoint{2.581975in}{3.043496in}}%
\pgfpathlineto{\pgfqpoint{2.581951in}{3.043525in}}%
\pgfpathlineto{\pgfqpoint{2.581926in}{3.043553in}}%
\pgfpathlineto{\pgfqpoint{2.581902in}{3.043582in}}%
\pgfpathlineto{\pgfqpoint{2.581877in}{3.043611in}}%
\pgfpathlineto{\pgfqpoint{2.581853in}{3.043639in}}%
\pgfpathlineto{\pgfqpoint{2.581828in}{3.043668in}}%
\pgfpathlineto{\pgfqpoint{2.581804in}{3.043697in}}%
\pgfpathlineto{\pgfqpoint{2.581779in}{3.043725in}}%
\pgfpathlineto{\pgfqpoint{2.581755in}{3.043754in}}%
\pgfpathlineto{\pgfqpoint{2.581730in}{3.043783in}}%
\pgfpathlineto{\pgfqpoint{2.581706in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{2.581681in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{2.581657in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{2.581632in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{2.581608in}{3.043926in}}%
\pgfpathlineto{\pgfqpoint{2.581583in}{3.043955in}}%
\pgfpathlineto{\pgfqpoint{2.581559in}{3.043983in}}%
\pgfpathlineto{\pgfqpoint{2.581534in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{2.581510in}{3.044040in}}%
\pgfpathlineto{\pgfqpoint{2.581485in}{3.044069in}}%
\pgfpathlineto{\pgfqpoint{2.581461in}{3.044098in}}%
\pgfpathlineto{\pgfqpoint{2.581436in}{3.044126in}}%
\pgfpathlineto{\pgfqpoint{2.581412in}{3.044155in}}%
\pgfpathlineto{\pgfqpoint{2.581387in}{3.044184in}}%
\pgfpathlineto{\pgfqpoint{2.581363in}{3.044212in}}%
\pgfpathlineto{\pgfqpoint{2.581338in}{3.044241in}}%
\pgfpathlineto{\pgfqpoint{2.581314in}{3.044269in}}%
\pgfpathlineto{\pgfqpoint{2.581289in}{3.044298in}}%
\pgfpathlineto{\pgfqpoint{2.581265in}{3.044327in}}%
\pgfpathlineto{\pgfqpoint{2.581240in}{3.044355in}}%
\pgfpathlineto{\pgfqpoint{2.581216in}{3.044384in}}%
\pgfpathlineto{\pgfqpoint{2.581191in}{3.044413in}}%
\pgfpathlineto{\pgfqpoint{2.581167in}{3.044441in}}%
\pgfpathlineto{\pgfqpoint{2.581142in}{3.044470in}}%
\pgfpathlineto{\pgfqpoint{2.581118in}{3.044498in}}%
\pgfpathlineto{\pgfqpoint{2.581093in}{3.044527in}}%
\pgfpathlineto{\pgfqpoint{2.581069in}{3.044556in}}%
\pgfpathlineto{\pgfqpoint{2.581044in}{3.044584in}}%
\pgfpathlineto{\pgfqpoint{2.581020in}{3.044613in}}%
\pgfpathlineto{\pgfqpoint{2.580995in}{3.044641in}}%
\pgfpathlineto{\pgfqpoint{2.580971in}{3.044670in}}%
\pgfpathlineto{\pgfqpoint{2.580946in}{3.044699in}}%
\pgfpathlineto{\pgfqpoint{2.580921in}{3.044727in}}%
\pgfpathlineto{\pgfqpoint{2.580897in}{3.044756in}}%
\pgfpathlineto{\pgfqpoint{2.580872in}{3.044784in}}%
\pgfpathlineto{\pgfqpoint{2.580848in}{3.044813in}}%
\pgfpathlineto{\pgfqpoint{2.580823in}{3.044841in}}%
\pgfpathlineto{\pgfqpoint{2.580799in}{3.044870in}}%
\pgfpathlineto{\pgfqpoint{2.580774in}{3.044899in}}%
\pgfpathlineto{\pgfqpoint{2.580750in}{3.044927in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{3.044956in}}%
\pgfpathlineto{\pgfqpoint{2.580700in}{3.044984in}}%
\pgfpathlineto{\pgfqpoint{2.580676in}{3.045013in}}%
\pgfpathlineto{\pgfqpoint{2.580651in}{3.045042in}}%
\pgfpathlineto{\pgfqpoint{2.580627in}{3.045070in}}%
\pgfpathlineto{\pgfqpoint{2.580602in}{3.045099in}}%
\pgfpathlineto{\pgfqpoint{2.580578in}{3.045127in}}%
\pgfpathlineto{\pgfqpoint{2.580553in}{3.045156in}}%
\pgfpathlineto{\pgfqpoint{2.580528in}{3.045184in}}%
\pgfpathlineto{\pgfqpoint{2.580504in}{3.045213in}}%
\pgfpathlineto{\pgfqpoint{2.580479in}{3.045241in}}%
\pgfpathlineto{\pgfqpoint{2.580455in}{3.045270in}}%
\pgfpathlineto{\pgfqpoint{2.580430in}{3.045299in}}%
\pgfpathlineto{\pgfqpoint{2.580405in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{2.580381in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{2.580356in}{3.045384in}}%
\pgfpathlineto{\pgfqpoint{2.580332in}{3.045413in}}%
\pgfpathlineto{\pgfqpoint{2.580307in}{3.045441in}}%
\pgfpathlineto{\pgfqpoint{2.580282in}{3.045470in}}%
\pgfpathlineto{\pgfqpoint{2.580258in}{3.045498in}}%
\pgfpathlineto{\pgfqpoint{2.580233in}{3.045527in}}%
\pgfpathlineto{\pgfqpoint{2.580209in}{3.045556in}}%
\pgfpathlineto{\pgfqpoint{2.580184in}{3.045584in}}%
\pgfpathlineto{\pgfqpoint{2.580159in}{3.045613in}}%
\pgfpathlineto{\pgfqpoint{2.580135in}{3.045641in}}%
\pgfpathlineto{\pgfqpoint{2.580110in}{3.045670in}}%
\pgfpathlineto{\pgfqpoint{2.580086in}{3.045698in}}%
\pgfpathlineto{\pgfqpoint{2.580061in}{3.045727in}}%
\pgfpathlineto{\pgfqpoint{2.580036in}{3.045755in}}%
\pgfpathlineto{\pgfqpoint{2.580012in}{3.045784in}}%
\pgfpathlineto{\pgfqpoint{2.579987in}{3.045812in}}%
\pgfpathlineto{\pgfqpoint{2.579962in}{3.045841in}}%
\pgfpathlineto{\pgfqpoint{2.579938in}{3.045869in}}%
\pgfpathlineto{\pgfqpoint{2.579913in}{3.045898in}}%
\pgfpathlineto{\pgfqpoint{2.579889in}{3.045926in}}%
\pgfpathlineto{\pgfqpoint{2.579864in}{3.045955in}}%
\pgfpathlineto{\pgfqpoint{2.579839in}{3.045983in}}%
\pgfpathlineto{\pgfqpoint{2.579815in}{3.046012in}}%
\pgfpathlineto{\pgfqpoint{2.579790in}{3.046040in}}%
\pgfpathlineto{\pgfqpoint{2.579765in}{3.046069in}}%
\pgfpathlineto{\pgfqpoint{2.579741in}{3.046097in}}%
\pgfpathlineto{\pgfqpoint{2.579716in}{3.046126in}}%
\pgfpathlineto{\pgfqpoint{2.579691in}{3.046154in}}%
\pgfpathlineto{\pgfqpoint{2.579667in}{3.046183in}}%
\pgfpathlineto{\pgfqpoint{2.579642in}{3.046211in}}%
\pgfpathlineto{\pgfqpoint{2.579617in}{3.046240in}}%
\pgfpathlineto{\pgfqpoint{2.579593in}{3.046268in}}%
\pgfpathlineto{\pgfqpoint{2.579568in}{3.046297in}}%
\pgfpathlineto{\pgfqpoint{2.579543in}{3.046325in}}%
\pgfpathlineto{\pgfqpoint{2.579519in}{3.046354in}}%
\pgfpathlineto{\pgfqpoint{2.579494in}{3.046382in}}%
\pgfpathlineto{\pgfqpoint{2.579469in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{2.579445in}{3.046439in}}%
\pgfpathlineto{\pgfqpoint{2.579420in}{3.046468in}}%
\pgfpathlineto{\pgfqpoint{2.579395in}{3.046496in}}%
\pgfpathlineto{\pgfqpoint{2.579371in}{3.046525in}}%
\pgfpathlineto{\pgfqpoint{2.579346in}{3.046553in}}%
\pgfpathlineto{\pgfqpoint{2.579321in}{3.046582in}}%
\pgfpathlineto{\pgfqpoint{2.579297in}{3.046610in}}%
\pgfpathlineto{\pgfqpoint{2.579272in}{3.046639in}}%
\pgfpathlineto{\pgfqpoint{2.579247in}{3.046667in}}%
\pgfpathlineto{\pgfqpoint{2.579223in}{3.046696in}}%
\pgfpathlineto{\pgfqpoint{2.579198in}{3.046724in}}%
\pgfpathlineto{\pgfqpoint{2.579173in}{3.046753in}}%
\pgfpathlineto{\pgfqpoint{2.579149in}{3.046781in}}%
\pgfpathlineto{\pgfqpoint{2.579124in}{3.046809in}}%
\pgfpathlineto{\pgfqpoint{2.579099in}{3.046838in}}%
\pgfpathlineto{\pgfqpoint{2.579074in}{3.046866in}}%
\pgfpathlineto{\pgfqpoint{2.579050in}{3.046895in}}%
\pgfpathlineto{\pgfqpoint{2.579025in}{3.046923in}}%
\pgfpathlineto{\pgfqpoint{2.579000in}{3.046952in}}%
\pgfpathlineto{\pgfqpoint{2.578976in}{3.046980in}}%
\pgfpathlineto{\pgfqpoint{2.578951in}{3.047009in}}%
\pgfpathlineto{\pgfqpoint{2.578926in}{3.047037in}}%
\pgfpathlineto{\pgfqpoint{2.578901in}{3.047065in}}%
\pgfpathlineto{\pgfqpoint{2.578877in}{3.047094in}}%
\pgfpathlineto{\pgfqpoint{2.578852in}{3.047122in}}%
\pgfpathlineto{\pgfqpoint{2.578827in}{3.047151in}}%
\pgfpathlineto{\pgfqpoint{2.578803in}{3.047179in}}%
\pgfpathlineto{\pgfqpoint{2.578778in}{3.047208in}}%
\pgfpathlineto{\pgfqpoint{2.578753in}{3.047236in}}%
\pgfpathlineto{\pgfqpoint{2.578728in}{3.047265in}}%
\pgfpathlineto{\pgfqpoint{2.578704in}{3.047293in}}%
\pgfpathlineto{\pgfqpoint{2.578679in}{3.047321in}}%
\pgfpathlineto{\pgfqpoint{2.578654in}{3.047350in}}%
\pgfpathlineto{\pgfqpoint{2.578629in}{3.047378in}}%
\pgfpathlineto{\pgfqpoint{2.578605in}{3.047407in}}%
\pgfpathlineto{\pgfqpoint{2.578580in}{3.047435in}}%
\pgfpathlineto{\pgfqpoint{2.578555in}{3.047464in}}%
\pgfpathlineto{\pgfqpoint{2.578530in}{3.047492in}}%
\pgfpathlineto{\pgfqpoint{2.578506in}{3.047520in}}%
\pgfpathlineto{\pgfqpoint{2.578481in}{3.047549in}}%
\pgfpathlineto{\pgfqpoint{2.578456in}{3.047577in}}%
\pgfpathlineto{\pgfqpoint{2.578431in}{3.047606in}}%
\pgfpathlineto{\pgfqpoint{2.578407in}{3.047634in}}%
\pgfpathlineto{\pgfqpoint{2.578382in}{3.047662in}}%
\pgfpathlineto{\pgfqpoint{2.578357in}{3.047691in}}%
\pgfpathlineto{\pgfqpoint{2.578332in}{3.047719in}}%
\pgfpathlineto{\pgfqpoint{2.578308in}{3.047748in}}%
\pgfpathlineto{\pgfqpoint{2.578283in}{3.047776in}}%
\pgfpathlineto{\pgfqpoint{2.578258in}{3.047804in}}%
\pgfpathlineto{\pgfqpoint{2.578233in}{3.047833in}}%
\pgfpathlineto{\pgfqpoint{2.578209in}{3.047861in}}%
\pgfpathlineto{\pgfqpoint{2.578184in}{3.047890in}}%
\pgfpathlineto{\pgfqpoint{2.578159in}{3.047918in}}%
\pgfpathlineto{\pgfqpoint{2.578134in}{3.047946in}}%
\pgfpathlineto{\pgfqpoint{2.578109in}{3.047975in}}%
\pgfpathlineto{\pgfqpoint{2.578085in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{2.578060in}{3.048032in}}%
\pgfpathlineto{\pgfqpoint{2.578035in}{3.048060in}}%
\pgfpathlineto{\pgfqpoint{2.578010in}{3.048088in}}%
\pgfpathlineto{\pgfqpoint{2.577985in}{3.048117in}}%
\pgfpathlineto{\pgfqpoint{2.577961in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{2.577936in}{3.048173in}}%
\pgfpathlineto{\pgfqpoint{2.577911in}{3.048202in}}%
\pgfpathlineto{\pgfqpoint{2.577886in}{3.048230in}}%
\pgfpathlineto{\pgfqpoint{2.577861in}{3.048258in}}%
\pgfpathlineto{\pgfqpoint{2.577837in}{3.048287in}}%
\pgfpathlineto{\pgfqpoint{2.577812in}{3.048315in}}%
\pgfpathlineto{\pgfqpoint{2.577787in}{3.048344in}}%
\pgfpathlineto{\pgfqpoint{2.577762in}{3.048372in}}%
\pgfpathlineto{\pgfqpoint{2.577737in}{3.048400in}}%
\pgfpathlineto{\pgfqpoint{2.577713in}{3.048429in}}%
\pgfpathlineto{\pgfqpoint{2.577688in}{3.048457in}}%
\pgfpathlineto{\pgfqpoint{2.577663in}{3.048485in}}%
\pgfpathlineto{\pgfqpoint{2.577638in}{3.048514in}}%
\pgfpathlineto{\pgfqpoint{2.577613in}{3.048542in}}%
\pgfpathlineto{\pgfqpoint{2.577588in}{3.048570in}}%
\pgfpathlineto{\pgfqpoint{2.577564in}{3.048599in}}%
\pgfpathlineto{\pgfqpoint{2.577539in}{3.048627in}}%
\pgfpathlineto{\pgfqpoint{2.577514in}{3.048655in}}%
\pgfpathlineto{\pgfqpoint{2.577489in}{3.048684in}}%
\pgfpathlineto{\pgfqpoint{2.577464in}{3.048712in}}%
\pgfpathlineto{\pgfqpoint{2.577439in}{3.048740in}}%
\pgfpathlineto{\pgfqpoint{2.577415in}{3.048769in}}%
\pgfpathlineto{\pgfqpoint{2.577390in}{3.048797in}}%
\pgfpathlineto{\pgfqpoint{2.577365in}{3.048825in}}%
\pgfpathlineto{\pgfqpoint{2.577340in}{3.048854in}}%
\pgfpathlineto{\pgfqpoint{2.577315in}{3.048882in}}%
\pgfpathlineto{\pgfqpoint{2.577290in}{3.048910in}}%
\pgfpathlineto{\pgfqpoint{2.577265in}{3.048939in}}%
\pgfpathlineto{\pgfqpoint{2.577241in}{3.048967in}}%
\pgfpathlineto{\pgfqpoint{2.577216in}{3.048995in}}%
\pgfpathlineto{\pgfqpoint{2.577191in}{3.049024in}}%
\pgfpathlineto{\pgfqpoint{2.577166in}{3.049052in}}%
\pgfpathlineto{\pgfqpoint{2.577141in}{3.049080in}}%
\pgfpathlineto{\pgfqpoint{2.577116in}{3.049109in}}%
\pgfpathlineto{\pgfqpoint{2.577091in}{3.049137in}}%
\pgfpathlineto{\pgfqpoint{2.577067in}{3.049165in}}%
\pgfpathlineto{\pgfqpoint{2.577042in}{3.049194in}}%
\pgfpathlineto{\pgfqpoint{2.577017in}{3.049222in}}%
\pgfpathlineto{\pgfqpoint{2.576992in}{3.049250in}}%
\pgfpathlineto{\pgfqpoint{2.576967in}{3.049279in}}%
\pgfpathlineto{\pgfqpoint{2.576942in}{3.049307in}}%
\pgfpathlineto{\pgfqpoint{2.576917in}{3.049335in}}%
\pgfpathlineto{\pgfqpoint{2.576892in}{3.049363in}}%
\pgfpathlineto{\pgfqpoint{2.576868in}{3.049392in}}%
\pgfpathlineto{\pgfqpoint{2.576843in}{3.049420in}}%
\pgfpathlineto{\pgfqpoint{2.576818in}{3.049448in}}%
\pgfpathlineto{\pgfqpoint{2.576793in}{3.049477in}}%
\pgfpathlineto{\pgfqpoint{2.576768in}{3.049505in}}%
\pgfpathlineto{\pgfqpoint{2.576743in}{3.049533in}}%
\pgfpathlineto{\pgfqpoint{2.576718in}{3.049561in}}%
\pgfpathlineto{\pgfqpoint{2.576693in}{3.049590in}}%
\pgfpathlineto{\pgfqpoint{2.576668in}{3.049618in}}%
\pgfpathlineto{\pgfqpoint{2.576643in}{3.049646in}}%
\pgfpathlineto{\pgfqpoint{2.576619in}{3.049675in}}%
\pgfpathlineto{\pgfqpoint{2.576594in}{3.049703in}}%
\pgfpathlineto{\pgfqpoint{2.576569in}{3.049731in}}%
\pgfpathlineto{\pgfqpoint{2.576544in}{3.049759in}}%
\pgfpathlineto{\pgfqpoint{2.576519in}{3.049788in}}%
\pgfpathlineto{\pgfqpoint{2.576494in}{3.049816in}}%
\pgfpathlineto{\pgfqpoint{2.576469in}{3.049844in}}%
\pgfpathlineto{\pgfqpoint{2.576444in}{3.049872in}}%
\pgfpathlineto{\pgfqpoint{2.576419in}{3.049901in}}%
\pgfpathlineto{\pgfqpoint{2.576394in}{3.049929in}}%
\pgfpathlineto{\pgfqpoint{2.576369in}{3.049957in}}%
\pgfpathlineto{\pgfqpoint{2.576344in}{3.049986in}}%
\pgfpathlineto{\pgfqpoint{2.576320in}{3.050014in}}%
\pgfpathlineto{\pgfqpoint{2.576295in}{3.050042in}}%
\pgfpathlineto{\pgfqpoint{2.576270in}{3.050070in}}%
\pgfpathlineto{\pgfqpoint{2.576245in}{3.050099in}}%
\pgfpathlineto{\pgfqpoint{2.576220in}{3.050127in}}%
\pgfpathlineto{\pgfqpoint{2.576195in}{3.050155in}}%
\pgfpathlineto{\pgfqpoint{2.576170in}{3.050183in}}%
\pgfpathlineto{\pgfqpoint{2.576145in}{3.050212in}}%
\pgfpathlineto{\pgfqpoint{2.576120in}{3.050240in}}%
\pgfpathlineto{\pgfqpoint{2.576095in}{3.050268in}}%
\pgfpathlineto{\pgfqpoint{2.576070in}{3.050296in}}%
\pgfpathlineto{\pgfqpoint{2.576045in}{3.050324in}}%
\pgfpathlineto{\pgfqpoint{2.576020in}{3.050353in}}%
\pgfpathlineto{\pgfqpoint{2.575995in}{3.050381in}}%
\pgfpathlineto{\pgfqpoint{2.575970in}{3.050409in}}%
\pgfpathlineto{\pgfqpoint{2.575945in}{3.050437in}}%
\pgfpathlineto{\pgfqpoint{2.575920in}{3.050466in}}%
\pgfpathlineto{\pgfqpoint{2.575895in}{3.050494in}}%
\pgfpathlineto{\pgfqpoint{2.575870in}{3.050522in}}%
\pgfpathlineto{\pgfqpoint{2.575845in}{3.050550in}}%
\pgfpathlineto{\pgfqpoint{2.575820in}{3.050579in}}%
\pgfpathlineto{\pgfqpoint{2.575795in}{3.050607in}}%
\pgfpathlineto{\pgfqpoint{2.575771in}{3.050635in}}%
\pgfpathlineto{\pgfqpoint{2.575746in}{3.050663in}}%
\pgfpathlineto{\pgfqpoint{2.575721in}{3.050691in}}%
\pgfpathlineto{\pgfqpoint{2.575696in}{3.050720in}}%
\pgfpathlineto{\pgfqpoint{2.575671in}{3.050748in}}%
\pgfpathlineto{\pgfqpoint{2.575646in}{3.050776in}}%
\pgfpathlineto{\pgfqpoint{2.575621in}{3.050804in}}%
\pgfpathlineto{\pgfqpoint{2.575596in}{3.050832in}}%
\pgfpathlineto{\pgfqpoint{2.575571in}{3.050861in}}%
\pgfpathlineto{\pgfqpoint{2.575546in}{3.050889in}}%
\pgfpathlineto{\pgfqpoint{2.575521in}{3.050917in}}%
\pgfpathlineto{\pgfqpoint{2.575496in}{3.050945in}}%
\pgfpathlineto{\pgfqpoint{2.575471in}{3.050973in}}%
\pgfpathlineto{\pgfqpoint{2.575446in}{3.051002in}}%
\pgfpathlineto{\pgfqpoint{2.575421in}{3.051030in}}%
\pgfpathlineto{\pgfqpoint{2.575396in}{3.051058in}}%
\pgfpathlineto{\pgfqpoint{2.575371in}{3.051086in}}%
\pgfpathlineto{\pgfqpoint{2.575346in}{3.051114in}}%
\pgfpathlineto{\pgfqpoint{2.575321in}{3.051143in}}%
\pgfpathlineto{\pgfqpoint{2.575296in}{3.051171in}}%
\pgfpathlineto{\pgfqpoint{2.575271in}{3.051199in}}%
\pgfpathlineto{\pgfqpoint{2.575246in}{3.051227in}}%
\pgfpathlineto{\pgfqpoint{2.575221in}{3.051255in}}%
\pgfpathlineto{\pgfqpoint{2.575196in}{3.051283in}}%
\pgfpathlineto{\pgfqpoint{2.575170in}{3.051312in}}%
\pgfpathlineto{\pgfqpoint{2.575145in}{3.051340in}}%
\pgfpathlineto{\pgfqpoint{2.575120in}{3.051368in}}%
\pgfpathlineto{\pgfqpoint{2.575095in}{3.051396in}}%
\pgfpathlineto{\pgfqpoint{2.575070in}{3.051424in}}%
\pgfpathlineto{\pgfqpoint{2.575045in}{3.051453in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{3.051481in}}%
\pgfpathlineto{\pgfqpoint{2.574995in}{3.051509in}}%
\pgfpathlineto{\pgfqpoint{2.574970in}{3.051537in}}%
\pgfpathlineto{\pgfqpoint{2.574945in}{3.051565in}}%
\pgfpathlineto{\pgfqpoint{2.574920in}{3.051593in}}%
\pgfpathlineto{\pgfqpoint{2.574895in}{3.051621in}}%
\pgfpathlineto{\pgfqpoint{2.574870in}{3.051650in}}%
\pgfpathlineto{\pgfqpoint{2.574845in}{3.051678in}}%
\pgfpathlineto{\pgfqpoint{2.574820in}{3.051706in}}%
\pgfpathlineto{\pgfqpoint{2.574795in}{3.051734in}}%
\pgfpathlineto{\pgfqpoint{2.574770in}{3.051762in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{3.051790in}}%
\pgfpathlineto{\pgfqpoint{2.574720in}{3.051819in}}%
\pgfpathlineto{\pgfqpoint{2.574695in}{3.051847in}}%
\pgfpathlineto{\pgfqpoint{2.574670in}{3.051875in}}%
\pgfpathlineto{\pgfqpoint{2.574645in}{3.051903in}}%
\pgfpathlineto{\pgfqpoint{2.574619in}{3.051931in}}%
\pgfpathlineto{\pgfqpoint{2.574594in}{3.051959in}}%
\pgfpathlineto{\pgfqpoint{2.574569in}{3.051987in}}%
\pgfpathlineto{\pgfqpoint{2.574544in}{3.052015in}}%
\pgfpathlineto{\pgfqpoint{2.574519in}{3.052044in}}%
\pgfpathlineto{\pgfqpoint{2.574494in}{3.052072in}}%
\pgfpathlineto{\pgfqpoint{2.574469in}{3.052100in}}%
\pgfpathlineto{\pgfqpoint{2.574444in}{3.052128in}}%
\pgfpathlineto{\pgfqpoint{2.574419in}{3.052156in}}%
\pgfpathlineto{\pgfqpoint{2.574394in}{3.052184in}}%
\pgfpathlineto{\pgfqpoint{2.574369in}{3.052212in}}%
\pgfpathlineto{\pgfqpoint{2.574344in}{3.052240in}}%
\pgfpathlineto{\pgfqpoint{2.574318in}{3.052269in}}%
\pgfpathlineto{\pgfqpoint{2.574293in}{3.052297in}}%
\pgfpathlineto{\pgfqpoint{2.574268in}{3.052325in}}%
\pgfpathlineto{\pgfqpoint{2.574243in}{3.052353in}}%
\pgfpathlineto{\pgfqpoint{2.574218in}{3.052381in}}%
\pgfpathlineto{\pgfqpoint{2.574193in}{3.052409in}}%
\pgfpathlineto{\pgfqpoint{2.574168in}{3.052437in}}%
\pgfpathlineto{\pgfqpoint{2.574143in}{3.052465in}}%
\pgfpathlineto{\pgfqpoint{2.574118in}{3.052493in}}%
\pgfpathlineto{\pgfqpoint{2.574093in}{3.052522in}}%
\pgfpathlineto{\pgfqpoint{2.574067in}{3.052550in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{3.052578in}}%
\pgfpathlineto{\pgfqpoint{2.574017in}{3.052606in}}%
\pgfpathlineto{\pgfqpoint{2.573992in}{3.052634in}}%
\pgfpathlineto{\pgfqpoint{2.573967in}{3.052662in}}%
\pgfpathlineto{\pgfqpoint{2.573942in}{3.052690in}}%
\pgfpathlineto{\pgfqpoint{2.573917in}{3.052718in}}%
\pgfpathlineto{\pgfqpoint{2.573892in}{3.052746in}}%
\pgfpathlineto{\pgfqpoint{2.573866in}{3.052774in}}%
\pgfpathlineto{\pgfqpoint{2.573841in}{3.052802in}}%
\pgfpathlineto{\pgfqpoint{2.573816in}{3.052830in}}%
\pgfpathlineto{\pgfqpoint{2.573791in}{3.052859in}}%
\pgfpathlineto{\pgfqpoint{2.573766in}{3.052887in}}%
\pgfpathlineto{\pgfqpoint{2.573741in}{3.052915in}}%
\pgfpathlineto{\pgfqpoint{2.573716in}{3.052943in}}%
\pgfpathlineto{\pgfqpoint{2.573691in}{3.052971in}}%
\pgfpathlineto{\pgfqpoint{2.573665in}{3.052999in}}%
\pgfpathlineto{\pgfqpoint{2.573640in}{3.053027in}}%
\pgfpathlineto{\pgfqpoint{2.573615in}{3.053055in}}%
\pgfpathlineto{\pgfqpoint{2.573590in}{3.053083in}}%
\pgfpathlineto{\pgfqpoint{2.573565in}{3.053111in}}%
\pgfpathlineto{\pgfqpoint{2.573540in}{3.053139in}}%
\pgfpathlineto{\pgfqpoint{2.573514in}{3.053167in}}%
\pgfpathlineto{\pgfqpoint{2.573489in}{3.053195in}}%
\pgfpathlineto{\pgfqpoint{2.573464in}{3.053223in}}%
\pgfpathlineto{\pgfqpoint{2.573439in}{3.053251in}}%
\pgfpathlineto{\pgfqpoint{2.573414in}{3.053280in}}%
\pgfpathlineto{\pgfqpoint{2.573389in}{3.053308in}}%
\pgfpathlineto{\pgfqpoint{2.573364in}{3.053336in}}%
\pgfpathlineto{\pgfqpoint{2.573338in}{3.053364in}}%
\pgfpathlineto{\pgfqpoint{2.573313in}{3.053392in}}%
\pgfpathlineto{\pgfqpoint{2.573288in}{3.053420in}}%
\pgfpathlineto{\pgfqpoint{2.573263in}{3.053448in}}%
\pgfpathlineto{\pgfqpoint{2.573238in}{3.053476in}}%
\pgfpathlineto{\pgfqpoint{2.573212in}{3.053504in}}%
\pgfpathlineto{\pgfqpoint{2.573187in}{3.053532in}}%
\pgfpathlineto{\pgfqpoint{2.573162in}{3.053560in}}%
\pgfpathlineto{\pgfqpoint{2.573137in}{3.053588in}}%
\pgfpathlineto{\pgfqpoint{2.573112in}{3.053616in}}%
\pgfpathlineto{\pgfqpoint{2.573087in}{3.053644in}}%
\pgfpathlineto{\pgfqpoint{2.573061in}{3.053672in}}%
\pgfpathlineto{\pgfqpoint{2.573036in}{3.053700in}}%
\pgfpathlineto{\pgfqpoint{2.573011in}{3.053728in}}%
\pgfpathlineto{\pgfqpoint{2.572986in}{3.053756in}}%
\pgfpathlineto{\pgfqpoint{2.572961in}{3.053784in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{3.053812in}}%
\pgfpathlineto{\pgfqpoint{2.572910in}{3.053840in}}%
\pgfpathlineto{\pgfqpoint{2.572885in}{3.053868in}}%
\pgfpathlineto{\pgfqpoint{2.572860in}{3.053896in}}%
\pgfpathlineto{\pgfqpoint{2.572835in}{3.053924in}}%
\pgfpathlineto{\pgfqpoint{2.572809in}{3.053952in}}%
\pgfpathlineto{\pgfqpoint{2.572784in}{3.053980in}}%
\pgfpathlineto{\pgfqpoint{2.572759in}{3.054008in}}%
\pgfpathlineto{\pgfqpoint{2.572734in}{3.054036in}}%
\pgfpathlineto{\pgfqpoint{2.572708in}{3.054064in}}%
\pgfpathlineto{\pgfqpoint{2.572683in}{3.054092in}}%
\pgfpathlineto{\pgfqpoint{2.572658in}{3.054120in}}%
\pgfpathlineto{\pgfqpoint{2.572633in}{3.054148in}}%
\pgfpathlineto{\pgfqpoint{2.572608in}{3.054176in}}%
\pgfpathlineto{\pgfqpoint{2.572582in}{3.054204in}}%
\pgfpathlineto{\pgfqpoint{2.572557in}{3.054232in}}%
\pgfpathlineto{\pgfqpoint{2.572532in}{3.054260in}}%
\pgfpathlineto{\pgfqpoint{2.572507in}{3.054288in}}%
\pgfpathlineto{\pgfqpoint{2.572481in}{3.054316in}}%
\pgfpathlineto{\pgfqpoint{2.572456in}{3.054344in}}%
\pgfpathlineto{\pgfqpoint{2.572431in}{3.054372in}}%
\pgfpathlineto{\pgfqpoint{2.572406in}{3.054400in}}%
\pgfpathlineto{\pgfqpoint{2.572380in}{3.054428in}}%
\pgfpathlineto{\pgfqpoint{2.572355in}{3.054456in}}%
\pgfpathlineto{\pgfqpoint{2.572330in}{3.054484in}}%
\pgfpathlineto{\pgfqpoint{2.572305in}{3.054512in}}%
\pgfpathlineto{\pgfqpoint{2.572279in}{3.054540in}}%
\pgfpathlineto{\pgfqpoint{2.572254in}{3.054568in}}%
\pgfpathlineto{\pgfqpoint{2.572229in}{3.054596in}}%
\pgfpathlineto{\pgfqpoint{2.572204in}{3.054624in}}%
\pgfpathlineto{\pgfqpoint{2.572178in}{3.054652in}}%
\pgfpathlineto{\pgfqpoint{2.572153in}{3.054680in}}%
\pgfpathlineto{\pgfqpoint{2.572128in}{3.054708in}}%
\pgfpathlineto{\pgfqpoint{2.572103in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{2.572077in}{3.054764in}}%
\pgfpathlineto{\pgfqpoint{2.572052in}{3.054792in}}%
\pgfpathlineto{\pgfqpoint{2.572027in}{3.054820in}}%
\pgfpathlineto{\pgfqpoint{2.572002in}{3.054848in}}%
\pgfpathlineto{\pgfqpoint{2.571976in}{3.054876in}}%
\pgfpathlineto{\pgfqpoint{2.571951in}{3.054903in}}%
\pgfpathlineto{\pgfqpoint{2.571926in}{3.054931in}}%
\pgfpathlineto{\pgfqpoint{2.571900in}{3.054959in}}%
\pgfpathlineto{\pgfqpoint{2.571875in}{3.054987in}}%
\pgfpathlineto{\pgfqpoint{2.571850in}{3.055015in}}%
\pgfpathlineto{\pgfqpoint{2.571825in}{3.055043in}}%
\pgfpathlineto{\pgfqpoint{2.571799in}{3.055071in}}%
\pgfpathlineto{\pgfqpoint{2.571774in}{3.055099in}}%
\pgfpathlineto{\pgfqpoint{2.571749in}{3.055127in}}%
\pgfpathlineto{\pgfqpoint{2.571723in}{3.055155in}}%
\pgfpathlineto{\pgfqpoint{2.571698in}{3.055183in}}%
\pgfpathlineto{\pgfqpoint{2.571673in}{3.055211in}}%
\pgfpathlineto{\pgfqpoint{2.571648in}{3.055239in}}%
\pgfpathlineto{\pgfqpoint{2.571622in}{3.055267in}}%
\pgfpathlineto{\pgfqpoint{2.571597in}{3.055295in}}%
\pgfpathlineto{\pgfqpoint{2.571572in}{3.055323in}}%
\pgfpathlineto{\pgfqpoint{2.571546in}{3.055350in}}%
\pgfpathlineto{\pgfqpoint{2.571521in}{3.055378in}}%
\pgfpathlineto{\pgfqpoint{2.571496in}{3.055406in}}%
\pgfpathlineto{\pgfqpoint{2.571470in}{3.055434in}}%
\pgfpathlineto{\pgfqpoint{2.571445in}{3.055462in}}%
\pgfpathlineto{\pgfqpoint{2.571420in}{3.055490in}}%
\pgfpathlineto{\pgfqpoint{2.571394in}{3.055518in}}%
\pgfpathlineto{\pgfqpoint{2.571369in}{3.055546in}}%
\pgfpathlineto{\pgfqpoint{2.571344in}{3.055574in}}%
\pgfpathlineto{\pgfqpoint{2.571319in}{3.055602in}}%
\pgfpathlineto{\pgfqpoint{2.571293in}{3.055630in}}%
\pgfpathlineto{\pgfqpoint{2.571268in}{3.055657in}}%
\pgfpathlineto{\pgfqpoint{2.571243in}{3.055685in}}%
\pgfpathlineto{\pgfqpoint{2.571217in}{3.055713in}}%
\pgfpathlineto{\pgfqpoint{2.571192in}{3.055741in}}%
\pgfpathlineto{\pgfqpoint{2.571167in}{3.055769in}}%
\pgfpathlineto{\pgfqpoint{2.571141in}{3.055797in}}%
\pgfpathlineto{\pgfqpoint{2.571116in}{3.055825in}}%
\pgfpathlineto{\pgfqpoint{2.571091in}{3.055853in}}%
\pgfpathlineto{\pgfqpoint{2.571065in}{3.055881in}}%
\pgfpathlineto{\pgfqpoint{2.571040in}{3.055909in}}%
\pgfpathlineto{\pgfqpoint{2.571015in}{3.055936in}}%
\pgfpathlineto{\pgfqpoint{2.570989in}{3.055964in}}%
\pgfpathlineto{\pgfqpoint{2.570964in}{3.055992in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{3.056020in}}%
\pgfpathlineto{\pgfqpoint{2.570913in}{3.056048in}}%
\pgfpathlineto{\pgfqpoint{2.570888in}{3.056076in}}%
\pgfpathlineto{\pgfqpoint{2.570862in}{3.056104in}}%
\pgfpathlineto{\pgfqpoint{2.570837in}{3.056132in}}%
\pgfpathlineto{\pgfqpoint{2.570812in}{3.056159in}}%
\pgfpathlineto{\pgfqpoint{2.570786in}{3.056187in}}%
\pgfpathlineto{\pgfqpoint{2.570761in}{3.056215in}}%
\pgfpathlineto{\pgfqpoint{2.570736in}{3.056243in}}%
\pgfpathlineto{\pgfqpoint{2.570710in}{3.056271in}}%
\pgfpathlineto{\pgfqpoint{2.570685in}{3.056299in}}%
\pgfpathlineto{\pgfqpoint{2.570659in}{3.056327in}}%
\pgfpathlineto{\pgfqpoint{2.570634in}{3.056354in}}%
\pgfpathlineto{\pgfqpoint{2.570609in}{3.056382in}}%
\pgfpathlineto{\pgfqpoint{2.570583in}{3.056410in}}%
\pgfpathlineto{\pgfqpoint{2.570558in}{3.056438in}}%
\pgfpathlineto{\pgfqpoint{2.570533in}{3.056466in}}%
\pgfpathlineto{\pgfqpoint{2.570507in}{3.056494in}}%
\pgfpathlineto{\pgfqpoint{2.570482in}{3.056522in}}%
\pgfpathlineto{\pgfqpoint{2.570456in}{3.056549in}}%
\pgfpathlineto{\pgfqpoint{2.570431in}{3.056577in}}%
\pgfpathlineto{\pgfqpoint{2.570406in}{3.056605in}}%
\pgfpathlineto{\pgfqpoint{2.570380in}{3.056633in}}%
\pgfpathlineto{\pgfqpoint{2.570355in}{3.056661in}}%
\pgfpathlineto{\pgfqpoint{2.570329in}{3.056689in}}%
\pgfpathlineto{\pgfqpoint{2.570304in}{3.056717in}}%
\pgfpathlineto{\pgfqpoint{2.570279in}{3.056744in}}%
\pgfpathlineto{\pgfqpoint{2.570253in}{3.056772in}}%
\pgfpathlineto{\pgfqpoint{2.570228in}{3.056800in}}%
\pgfpathlineto{\pgfqpoint{2.570202in}{3.056828in}}%
\pgfpathlineto{\pgfqpoint{2.570177in}{3.056856in}}%
\pgfpathlineto{\pgfqpoint{2.570152in}{3.056884in}}%
\pgfpathlineto{\pgfqpoint{2.570126in}{3.056911in}}%
\pgfpathlineto{\pgfqpoint{2.570101in}{3.056939in}}%
\pgfpathlineto{\pgfqpoint{2.570075in}{3.056967in}}%
\pgfpathlineto{\pgfqpoint{2.570050in}{3.056995in}}%
\pgfpathlineto{\pgfqpoint{2.570025in}{3.057023in}}%
\pgfpathlineto{\pgfqpoint{2.569999in}{3.057050in}}%
\pgfpathlineto{\pgfqpoint{2.569974in}{3.057078in}}%
\pgfpathlineto{\pgfqpoint{2.569948in}{3.057106in}}%
\pgfpathlineto{\pgfqpoint{2.569923in}{3.057134in}}%
\pgfpathlineto{\pgfqpoint{2.569897in}{3.057162in}}%
\pgfpathlineto{\pgfqpoint{2.569872in}{3.057190in}}%
\pgfpathlineto{\pgfqpoint{2.569847in}{3.057217in}}%
\pgfpathlineto{\pgfqpoint{2.569821in}{3.057245in}}%
\pgfpathlineto{\pgfqpoint{2.569796in}{3.057273in}}%
\pgfpathlineto{\pgfqpoint{2.569770in}{3.057301in}}%
\pgfpathlineto{\pgfqpoint{2.569745in}{3.057329in}}%
\pgfpathlineto{\pgfqpoint{2.569719in}{3.057356in}}%
\pgfpathlineto{\pgfqpoint{2.569694in}{3.057384in}}%
\pgfpathlineto{\pgfqpoint{2.569668in}{3.057412in}}%
\pgfpathlineto{\pgfqpoint{2.569643in}{3.057440in}}%
\pgfpathlineto{\pgfqpoint{2.569618in}{3.057467in}}%
\pgfpathlineto{\pgfqpoint{2.569592in}{3.057495in}}%
\pgfpathlineto{\pgfqpoint{2.569567in}{3.057523in}}%
\pgfpathlineto{\pgfqpoint{2.569541in}{3.057551in}}%
\pgfpathlineto{\pgfqpoint{2.569516in}{3.057579in}}%
\pgfpathlineto{\pgfqpoint{2.569490in}{3.057606in}}%
\pgfpathlineto{\pgfqpoint{2.569465in}{3.057634in}}%
\pgfpathlineto{\pgfqpoint{2.569439in}{3.057662in}}%
\pgfpathlineto{\pgfqpoint{2.569414in}{3.057690in}}%
\pgfpathlineto{\pgfqpoint{2.569388in}{3.057718in}}%
\pgfpathlineto{\pgfqpoint{2.569363in}{3.057745in}}%
\pgfpathlineto{\pgfqpoint{2.569338in}{3.057773in}}%
\pgfpathlineto{\pgfqpoint{2.569312in}{3.057801in}}%
\pgfpathlineto{\pgfqpoint{2.569287in}{3.057829in}}%
\pgfpathlineto{\pgfqpoint{2.569261in}{3.057856in}}%
\pgfpathlineto{\pgfqpoint{2.569236in}{3.057884in}}%
\pgfpathlineto{\pgfqpoint{2.569210in}{3.057912in}}%
\pgfpathlineto{\pgfqpoint{2.569185in}{3.057940in}}%
\pgfpathlineto{\pgfqpoint{2.569159in}{3.057967in}}%
\pgfpathlineto{\pgfqpoint{2.569134in}{3.057995in}}%
\pgfpathlineto{\pgfqpoint{2.569108in}{3.058023in}}%
\pgfpathlineto{\pgfqpoint{2.569083in}{3.058051in}}%
\pgfpathlineto{\pgfqpoint{2.569057in}{3.058078in}}%
\pgfpathlineto{\pgfqpoint{2.569032in}{3.058106in}}%
\pgfpathlineto{\pgfqpoint{2.569006in}{3.058134in}}%
\pgfpathlineto{\pgfqpoint{2.568981in}{3.058162in}}%
\pgfpathlineto{\pgfqpoint{2.568955in}{3.058189in}}%
\pgfpathlineto{\pgfqpoint{2.568930in}{3.058217in}}%
\pgfpathlineto{\pgfqpoint{2.568904in}{3.058245in}}%
\pgfpathlineto{\pgfqpoint{2.568879in}{3.058273in}}%
\pgfpathlineto{\pgfqpoint{2.568853in}{3.058300in}}%
\pgfpathlineto{\pgfqpoint{2.568828in}{3.058328in}}%
\pgfpathlineto{\pgfqpoint{2.568802in}{3.058356in}}%
\pgfpathlineto{\pgfqpoint{2.568777in}{3.058384in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{2.568726in}{3.058439in}}%
\pgfpathlineto{\pgfqpoint{2.568700in}{3.058467in}}%
\pgfpathlineto{\pgfqpoint{2.568675in}{3.058495in}}%
\pgfpathlineto{\pgfqpoint{2.568649in}{3.058522in}}%
\pgfpathlineto{\pgfqpoint{2.568624in}{3.058550in}}%
\pgfpathlineto{\pgfqpoint{2.568598in}{3.058578in}}%
\pgfpathlineto{\pgfqpoint{2.568573in}{3.058606in}}%
\pgfpathlineto{\pgfqpoint{2.568547in}{3.058633in}}%
\pgfpathlineto{\pgfqpoint{2.568522in}{3.058661in}}%
\pgfpathlineto{\pgfqpoint{2.568496in}{3.058689in}}%
\pgfpathlineto{\pgfqpoint{2.568470in}{3.058716in}}%
\pgfpathlineto{\pgfqpoint{2.568445in}{3.058744in}}%
\pgfpathlineto{\pgfqpoint{2.568419in}{3.058772in}}%
\pgfpathlineto{\pgfqpoint{2.568394in}{3.058800in}}%
\pgfpathlineto{\pgfqpoint{2.568368in}{3.058827in}}%
\pgfpathlineto{\pgfqpoint{2.568343in}{3.058855in}}%
\pgfpathlineto{\pgfqpoint{2.568317in}{3.058883in}}%
\pgfpathlineto{\pgfqpoint{2.568292in}{3.058910in}}%
\pgfpathlineto{\pgfqpoint{2.568266in}{3.058938in}}%
\pgfpathlineto{\pgfqpoint{2.568241in}{3.058966in}}%
\pgfpathlineto{\pgfqpoint{2.568215in}{3.058993in}}%
\pgfpathlineto{\pgfqpoint{2.568190in}{3.059021in}}%
\pgfpathlineto{\pgfqpoint{2.568164in}{3.059049in}}%
\pgfpathlineto{\pgfqpoint{2.568138in}{3.059077in}}%
\pgfpathlineto{\pgfqpoint{2.568113in}{3.059104in}}%
\pgfpathlineto{\pgfqpoint{2.568087in}{3.059132in}}%
\pgfpathlineto{\pgfqpoint{2.568062in}{3.059160in}}%
\pgfpathlineto{\pgfqpoint{2.568036in}{3.059187in}}%
\pgfpathlineto{\pgfqpoint{2.568011in}{3.059215in}}%
\pgfpathlineto{\pgfqpoint{2.567985in}{3.059243in}}%
\pgfpathlineto{\pgfqpoint{2.567959in}{3.059270in}}%
\pgfpathlineto{\pgfqpoint{2.567934in}{3.059298in}}%
\pgfpathlineto{\pgfqpoint{2.567908in}{3.059326in}}%
\pgfpathlineto{\pgfqpoint{2.567883in}{3.059353in}}%
\pgfpathlineto{\pgfqpoint{2.567857in}{3.059381in}}%
\pgfpathlineto{\pgfqpoint{2.567832in}{3.059409in}}%
\pgfpathlineto{\pgfqpoint{2.567806in}{3.059436in}}%
\pgfpathlineto{\pgfqpoint{2.567780in}{3.059464in}}%
\pgfpathlineto{\pgfqpoint{2.567755in}{3.059492in}}%
\pgfpathlineto{\pgfqpoint{2.567729in}{3.059519in}}%
\pgfpathlineto{\pgfqpoint{2.567704in}{3.059547in}}%
\pgfpathlineto{\pgfqpoint{2.567678in}{3.059575in}}%
\pgfpathlineto{\pgfqpoint{2.567653in}{3.059602in}}%
\pgfpathlineto{\pgfqpoint{2.567627in}{3.059630in}}%
\pgfpathlineto{\pgfqpoint{2.567601in}{3.059658in}}%
\pgfpathlineto{\pgfqpoint{2.567576in}{3.059685in}}%
\pgfpathlineto{\pgfqpoint{2.567550in}{3.059713in}}%
\pgfpathlineto{\pgfqpoint{2.567525in}{3.059741in}}%
\pgfpathlineto{\pgfqpoint{2.567499in}{3.059768in}}%
\pgfpathlineto{\pgfqpoint{2.567473in}{3.059796in}}%
\pgfpathlineto{\pgfqpoint{2.567448in}{3.059824in}}%
\pgfpathlineto{\pgfqpoint{2.567422in}{3.059851in}}%
\pgfpathlineto{\pgfqpoint{2.567397in}{3.059879in}}%
\pgfpathlineto{\pgfqpoint{2.567371in}{3.059907in}}%
\pgfpathlineto{\pgfqpoint{2.567345in}{3.059934in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.059962in}}%
\pgfpathlineto{\pgfqpoint{2.567294in}{3.059990in}}%
\pgfpathlineto{\pgfqpoint{2.567268in}{3.060017in}}%
\pgfpathlineto{\pgfqpoint{2.567243in}{3.060045in}}%
\pgfpathlineto{\pgfqpoint{2.567217in}{3.060072in}}%
\pgfpathlineto{\pgfqpoint{2.567192in}{3.060100in}}%
\pgfpathlineto{\pgfqpoint{2.567166in}{3.060128in}}%
\pgfpathlineto{\pgfqpoint{2.567140in}{3.060155in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{3.060183in}}%
\pgfpathlineto{\pgfqpoint{2.567089in}{3.060211in}}%
\pgfpathlineto{\pgfqpoint{2.567063in}{3.060238in}}%
\pgfpathlineto{\pgfqpoint{2.567038in}{3.060266in}}%
\pgfpathlineto{\pgfqpoint{2.567012in}{3.060293in}}%
\pgfpathlineto{\pgfqpoint{2.566987in}{3.060321in}}%
\pgfpathlineto{\pgfqpoint{2.566961in}{3.060349in}}%
\pgfpathlineto{\pgfqpoint{2.566935in}{3.060376in}}%
\pgfpathlineto{\pgfqpoint{2.566910in}{3.060404in}}%
\pgfpathlineto{\pgfqpoint{2.566884in}{3.060432in}}%
\pgfpathlineto{\pgfqpoint{2.566858in}{3.060459in}}%
\pgfpathlineto{\pgfqpoint{2.566833in}{3.060487in}}%
\pgfpathlineto{\pgfqpoint{2.566807in}{3.060514in}}%
\pgfpathlineto{\pgfqpoint{2.566781in}{3.060542in}}%
\pgfpathlineto{\pgfqpoint{2.566756in}{3.060570in}}%
\pgfpathlineto{\pgfqpoint{2.566730in}{3.060597in}}%
\pgfpathlineto{\pgfqpoint{2.566704in}{3.060625in}}%
\pgfpathlineto{\pgfqpoint{2.566679in}{3.060652in}}%
\pgfpathlineto{\pgfqpoint{2.566653in}{3.060680in}}%
\pgfpathlineto{\pgfqpoint{2.566628in}{3.060708in}}%
\pgfpathlineto{\pgfqpoint{2.566602in}{3.060735in}}%
\pgfpathlineto{\pgfqpoint{2.566576in}{3.060763in}}%
\pgfpathlineto{\pgfqpoint{2.566551in}{3.060790in}}%
\pgfpathlineto{\pgfqpoint{2.566525in}{3.060818in}}%
\pgfpathlineto{\pgfqpoint{2.566499in}{3.060846in}}%
\pgfpathlineto{\pgfqpoint{2.566474in}{3.060873in}}%
\pgfpathlineto{\pgfqpoint{2.566448in}{3.060901in}}%
\pgfpathlineto{\pgfqpoint{2.566422in}{3.060928in}}%
\pgfpathlineto{\pgfqpoint{2.566396in}{3.060956in}}%
\pgfpathlineto{\pgfqpoint{2.566371in}{3.060984in}}%
\pgfpathlineto{\pgfqpoint{2.566345in}{3.061011in}}%
\pgfpathlineto{\pgfqpoint{2.566319in}{3.061039in}}%
\pgfpathlineto{\pgfqpoint{2.566294in}{3.061066in}}%
\pgfpathlineto{\pgfqpoint{2.566268in}{3.061094in}}%
\pgfpathlineto{\pgfqpoint{2.566242in}{3.061121in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{3.061149in}}%
\pgfpathlineto{\pgfqpoint{2.566191in}{3.061177in}}%
\pgfpathlineto{\pgfqpoint{2.566165in}{3.061204in}}%
\pgfpathlineto{\pgfqpoint{2.566140in}{3.061232in}}%
\pgfpathlineto{\pgfqpoint{2.566114in}{3.061259in}}%
\pgfpathlineto{\pgfqpoint{2.566088in}{3.061287in}}%
\pgfpathlineto{\pgfqpoint{2.566063in}{3.061314in}}%
\pgfpathlineto{\pgfqpoint{2.566037in}{3.061342in}}%
\pgfpathlineto{\pgfqpoint{2.566011in}{3.061369in}}%
\pgfpathlineto{\pgfqpoint{2.565985in}{3.061397in}}%
\pgfpathlineto{\pgfqpoint{2.565960in}{3.061425in}}%
\pgfpathlineto{\pgfqpoint{2.565934in}{3.061452in}}%
\pgfpathlineto{\pgfqpoint{2.565908in}{3.061480in}}%
\pgfpathlineto{\pgfqpoint{2.565883in}{3.061507in}}%
\pgfpathlineto{\pgfqpoint{2.565857in}{3.061535in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.061562in}}%
\pgfpathlineto{\pgfqpoint{2.565805in}{3.061590in}}%
\pgfpathlineto{\pgfqpoint{2.565780in}{3.061617in}}%
\pgfpathlineto{\pgfqpoint{2.565754in}{3.061645in}}%
\pgfpathlineto{\pgfqpoint{2.565728in}{3.061673in}}%
\pgfpathlineto{\pgfqpoint{2.565703in}{3.061700in}}%
\pgfpathlineto{\pgfqpoint{2.565677in}{3.061728in}}%
\pgfpathlineto{\pgfqpoint{2.565651in}{3.061755in}}%
\pgfpathlineto{\pgfqpoint{2.565625in}{3.061783in}}%
\pgfpathlineto{\pgfqpoint{2.565600in}{3.061810in}}%
\pgfpathlineto{\pgfqpoint{2.565574in}{3.061838in}}%
\pgfpathlineto{\pgfqpoint{2.565548in}{3.061865in}}%
\pgfpathlineto{\pgfqpoint{2.565523in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{2.565497in}{3.061920in}}%
\pgfpathlineto{\pgfqpoint{2.565471in}{3.061948in}}%
\pgfpathlineto{\pgfqpoint{2.565445in}{3.061975in}}%
\pgfpathlineto{\pgfqpoint{2.565420in}{3.062003in}}%
\pgfpathlineto{\pgfqpoint{2.565394in}{3.062030in}}%
\pgfpathlineto{\pgfqpoint{2.565368in}{3.062058in}}%
\pgfpathlineto{\pgfqpoint{2.565342in}{3.062085in}}%
\pgfpathlineto{\pgfqpoint{2.565317in}{3.062113in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{3.062140in}}%
\pgfpathlineto{\pgfqpoint{2.565265in}{3.062168in}}%
\pgfpathlineto{\pgfqpoint{2.565239in}{3.062195in}}%
\pgfpathlineto{\pgfqpoint{2.565214in}{3.062223in}}%
\pgfpathlineto{\pgfqpoint{2.565188in}{3.062251in}}%
\pgfpathlineto{\pgfqpoint{2.565162in}{3.062278in}}%
\pgfpathlineto{\pgfqpoint{2.565136in}{3.062306in}}%
\pgfpathlineto{\pgfqpoint{2.565111in}{3.062333in}}%
\pgfpathlineto{\pgfqpoint{2.565085in}{3.062361in}}%
\pgfpathlineto{\pgfqpoint{2.565059in}{3.062388in}}%
\pgfpathlineto{\pgfqpoint{2.565033in}{3.062416in}}%
\pgfpathlineto{\pgfqpoint{2.565007in}{3.062443in}}%
\pgfpathlineto{\pgfqpoint{2.564982in}{3.062471in}}%
\pgfpathlineto{\pgfqpoint{2.564956in}{3.062498in}}%
\pgfpathlineto{\pgfqpoint{2.564930in}{3.062525in}}%
\pgfpathlineto{\pgfqpoint{2.564904in}{3.062553in}}%
\pgfpathlineto{\pgfqpoint{2.564879in}{3.062580in}}%
\pgfpathlineto{\pgfqpoint{2.564853in}{3.062608in}}%
\pgfpathlineto{\pgfqpoint{2.564827in}{3.062635in}}%
\pgfpathlineto{\pgfqpoint{2.564801in}{3.062663in}}%
\pgfpathlineto{\pgfqpoint{2.564775in}{3.062690in}}%
\pgfpathlineto{\pgfqpoint{2.564750in}{3.062718in}}%
\pgfpathlineto{\pgfqpoint{2.564724in}{3.062745in}}%
\pgfpathlineto{\pgfqpoint{2.564698in}{3.062773in}}%
\pgfpathlineto{\pgfqpoint{2.564672in}{3.062800in}}%
\pgfpathlineto{\pgfqpoint{2.564647in}{3.062828in}}%
\pgfpathlineto{\pgfqpoint{2.564621in}{3.062855in}}%
\pgfpathlineto{\pgfqpoint{2.564595in}{3.062883in}}%
\pgfpathlineto{\pgfqpoint{2.564569in}{3.062910in}}%
\pgfpathlineto{\pgfqpoint{2.564543in}{3.062938in}}%
\pgfpathlineto{\pgfqpoint{2.564518in}{3.062965in}}%
\pgfpathlineto{\pgfqpoint{2.564492in}{3.062993in}}%
\pgfpathlineto{\pgfqpoint{2.564466in}{3.063020in}}%
\pgfpathlineto{\pgfqpoint{2.564440in}{3.063048in}}%
\pgfpathlineto{\pgfqpoint{2.564414in}{3.063075in}}%
\pgfpathlineto{\pgfqpoint{2.564389in}{3.063102in}}%
\pgfpathlineto{\pgfqpoint{2.564363in}{3.063130in}}%
\pgfpathlineto{\pgfqpoint{2.564337in}{3.063157in}}%
\pgfpathlineto{\pgfqpoint{2.564311in}{3.063185in}}%
\pgfpathlineto{\pgfqpoint{2.564285in}{3.063212in}}%
\pgfpathlineto{\pgfqpoint{2.564259in}{3.063240in}}%
\pgfpathlineto{\pgfqpoint{2.564234in}{3.063267in}}%
\pgfpathlineto{\pgfqpoint{2.564208in}{3.063295in}}%
\pgfpathlineto{\pgfqpoint{2.564182in}{3.063322in}}%
\pgfpathlineto{\pgfqpoint{2.564156in}{3.063349in}}%
\pgfpathlineto{\pgfqpoint{2.564130in}{3.063377in}}%
\pgfpathlineto{\pgfqpoint{2.564105in}{3.063404in}}%
\pgfpathlineto{\pgfqpoint{2.564079in}{3.063432in}}%
\pgfpathlineto{\pgfqpoint{2.564053in}{3.063459in}}%
\pgfpathlineto{\pgfqpoint{2.564027in}{3.063487in}}%
\pgfpathlineto{\pgfqpoint{2.564001in}{3.063514in}}%
\pgfpathlineto{\pgfqpoint{2.563975in}{3.063542in}}%
\pgfpathlineto{\pgfqpoint{2.563950in}{3.063569in}}%
\pgfpathlineto{\pgfqpoint{2.563924in}{3.063596in}}%
\pgfpathlineto{\pgfqpoint{2.563898in}{3.063624in}}%
\pgfpathlineto{\pgfqpoint{2.563872in}{3.063651in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{3.063679in}}%
\pgfpathlineto{\pgfqpoint{2.563820in}{3.063706in}}%
\pgfpathlineto{\pgfqpoint{2.563794in}{3.063734in}}%
\pgfpathlineto{\pgfqpoint{2.563769in}{3.063761in}}%
\pgfpathlineto{\pgfqpoint{2.563743in}{3.063788in}}%
\pgfpathlineto{\pgfqpoint{2.563717in}{3.063816in}}%
\pgfpathlineto{\pgfqpoint{2.563691in}{3.063843in}}%
\pgfpathlineto{\pgfqpoint{2.563665in}{3.063871in}}%
\pgfpathlineto{\pgfqpoint{2.563639in}{3.063898in}}%
\pgfpathlineto{\pgfqpoint{2.563614in}{3.063925in}}%
\pgfpathlineto{\pgfqpoint{2.563588in}{3.063953in}}%
\pgfpathlineto{\pgfqpoint{2.563562in}{3.063980in}}%
\pgfpathlineto{\pgfqpoint{2.563536in}{3.064008in}}%
\pgfpathlineto{\pgfqpoint{2.563510in}{3.064035in}}%
\pgfpathlineto{\pgfqpoint{2.563484in}{3.064062in}}%
\pgfpathlineto{\pgfqpoint{2.563458in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{2.563432in}{3.064117in}}%
\pgfpathlineto{\pgfqpoint{2.563407in}{3.064145in}}%
\pgfpathlineto{\pgfqpoint{2.563381in}{3.064172in}}%
\pgfpathlineto{\pgfqpoint{2.563355in}{3.064199in}}%
\pgfpathlineto{\pgfqpoint{2.563329in}{3.064227in}}%
\pgfpathlineto{\pgfqpoint{2.563303in}{3.064254in}}%
\pgfpathlineto{\pgfqpoint{2.563277in}{3.064282in}}%
\pgfpathlineto{\pgfqpoint{2.563251in}{3.064309in}}%
\pgfpathlineto{\pgfqpoint{2.563225in}{3.064336in}}%
\pgfpathlineto{\pgfqpoint{2.563200in}{3.064364in}}%
\pgfpathlineto{\pgfqpoint{2.563174in}{3.064391in}}%
\pgfpathlineto{\pgfqpoint{2.563148in}{3.064419in}}%
\pgfpathlineto{\pgfqpoint{2.563122in}{3.064446in}}%
\pgfpathlineto{\pgfqpoint{2.563096in}{3.064473in}}%
\pgfpathlineto{\pgfqpoint{2.563070in}{3.064501in}}%
\pgfpathlineto{\pgfqpoint{2.563044in}{3.064528in}}%
\pgfpathlineto{\pgfqpoint{2.563018in}{3.064556in}}%
\pgfpathlineto{\pgfqpoint{2.562992in}{3.064583in}}%
\pgfpathlineto{\pgfqpoint{2.562967in}{3.064610in}}%
\pgfpathlineto{\pgfqpoint{2.562941in}{3.064638in}}%
\pgfpathlineto{\pgfqpoint{2.562915in}{3.064665in}}%
\pgfpathlineto{\pgfqpoint{2.562889in}{3.064692in}}%
\pgfpathlineto{\pgfqpoint{2.562863in}{3.064720in}}%
\pgfpathlineto{\pgfqpoint{2.562837in}{3.064747in}}%
\pgfpathlineto{\pgfqpoint{2.562811in}{3.064774in}}%
\pgfpathlineto{\pgfqpoint{2.562785in}{3.064802in}}%
\pgfpathlineto{\pgfqpoint{2.562759in}{3.064829in}}%
\pgfpathlineto{\pgfqpoint{2.562733in}{3.064857in}}%
\pgfpathlineto{\pgfqpoint{2.562707in}{3.064884in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{3.064911in}}%
\pgfpathlineto{\pgfqpoint{2.562656in}{3.064939in}}%
\pgfpathlineto{\pgfqpoint{2.562630in}{3.064966in}}%
\pgfpathlineto{\pgfqpoint{2.562604in}{3.064993in}}%
\pgfpathlineto{\pgfqpoint{2.562578in}{3.065021in}}%
\pgfpathlineto{\pgfqpoint{2.562552in}{3.065048in}}%
\pgfpathlineto{\pgfqpoint{2.562526in}{3.065075in}}%
\pgfpathlineto{\pgfqpoint{2.562500in}{3.065103in}}%
\pgfpathlineto{\pgfqpoint{2.562474in}{3.065130in}}%
\pgfpathlineto{\pgfqpoint{2.562448in}{3.065157in}}%
\pgfpathlineto{\pgfqpoint{2.562422in}{3.065185in}}%
\pgfpathlineto{\pgfqpoint{2.562396in}{3.065212in}}%
\pgfpathlineto{\pgfqpoint{2.562370in}{3.065239in}}%
\pgfpathlineto{\pgfqpoint{2.562345in}{3.065267in}}%
\pgfpathlineto{\pgfqpoint{2.562319in}{3.065294in}}%
\pgfpathlineto{\pgfqpoint{2.562293in}{3.065321in}}%
\pgfpathlineto{\pgfqpoint{2.562267in}{3.065349in}}%
\pgfpathlineto{\pgfqpoint{2.562241in}{3.065376in}}%
\pgfpathlineto{\pgfqpoint{2.562215in}{3.065403in}}%
\pgfpathlineto{\pgfqpoint{2.562189in}{3.065431in}}%
\pgfpathlineto{\pgfqpoint{2.562163in}{3.065458in}}%
\pgfpathlineto{\pgfqpoint{2.562137in}{3.065485in}}%
\pgfpathlineto{\pgfqpoint{2.562111in}{3.065513in}}%
\pgfpathlineto{\pgfqpoint{2.562085in}{3.065540in}}%
\pgfpathlineto{\pgfqpoint{2.562059in}{3.065567in}}%
\pgfpathlineto{\pgfqpoint{2.562033in}{3.065595in}}%
\pgfpathlineto{\pgfqpoint{2.562007in}{3.065622in}}%
\pgfpathlineto{\pgfqpoint{2.561981in}{3.065649in}}%
\pgfpathlineto{\pgfqpoint{2.561955in}{3.065677in}}%
\pgfpathlineto{\pgfqpoint{2.561929in}{3.065704in}}%
\pgfpathlineto{\pgfqpoint{2.561903in}{3.065731in}}%
\pgfpathlineto{\pgfqpoint{2.561877in}{3.065759in}}%
\pgfpathlineto{\pgfqpoint{2.561851in}{3.065786in}}%
\pgfpathlineto{\pgfqpoint{2.561825in}{3.065813in}}%
\pgfpathlineto{\pgfqpoint{2.561799in}{3.065840in}}%
\pgfpathlineto{\pgfqpoint{2.561774in}{3.065868in}}%
\pgfpathlineto{\pgfqpoint{2.561748in}{3.065895in}}%
\pgfpathlineto{\pgfqpoint{2.561722in}{3.065922in}}%
\pgfpathlineto{\pgfqpoint{2.561696in}{3.065950in}}%
\pgfpathlineto{\pgfqpoint{2.561670in}{3.065977in}}%
\pgfpathlineto{\pgfqpoint{2.561644in}{3.066004in}}%
\pgfpathlineto{\pgfqpoint{2.561618in}{3.066032in}}%
\pgfpathlineto{\pgfqpoint{2.561592in}{3.066059in}}%
\pgfpathlineto{\pgfqpoint{2.561566in}{3.066086in}}%
\pgfpathlineto{\pgfqpoint{2.561540in}{3.066113in}}%
\pgfpathlineto{\pgfqpoint{2.561514in}{3.066141in}}%
\pgfpathlineto{\pgfqpoint{2.561488in}{3.066168in}}%
\pgfpathlineto{\pgfqpoint{2.561462in}{3.066195in}}%
\pgfpathlineto{\pgfqpoint{2.561436in}{3.066223in}}%
\pgfpathlineto{\pgfqpoint{2.561410in}{3.066250in}}%
\pgfpathlineto{\pgfqpoint{2.561384in}{3.066277in}}%
\pgfpathlineto{\pgfqpoint{2.561358in}{3.066304in}}%
\pgfpathlineto{\pgfqpoint{2.561332in}{3.066332in}}%
\pgfpathlineto{\pgfqpoint{2.561306in}{3.066359in}}%
\pgfpathlineto{\pgfqpoint{2.561280in}{3.066386in}}%
\pgfpathlineto{\pgfqpoint{2.561254in}{3.066414in}}%
\pgfpathlineto{\pgfqpoint{2.561228in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{2.561202in}{3.066468in}}%
\pgfpathlineto{\pgfqpoint{2.561176in}{3.066495in}}%
\pgfpathlineto{\pgfqpoint{2.561150in}{3.066523in}}%
\pgfpathlineto{\pgfqpoint{2.561124in}{3.066550in}}%
\pgfpathlineto{\pgfqpoint{2.561098in}{3.066577in}}%
\pgfpathlineto{\pgfqpoint{2.561072in}{3.066604in}}%
\pgfpathlineto{\pgfqpoint{2.561046in}{3.066632in}}%
\pgfpathlineto{\pgfqpoint{2.561020in}{3.066659in}}%
\pgfpathlineto{\pgfqpoint{2.560994in}{3.066686in}}%
\pgfpathlineto{\pgfqpoint{2.560968in}{3.066713in}}%
\pgfpathlineto{\pgfqpoint{2.560942in}{3.066741in}}%
\pgfpathlineto{\pgfqpoint{2.560916in}{3.066768in}}%
\pgfpathlineto{\pgfqpoint{2.560890in}{3.066795in}}%
\pgfpathlineto{\pgfqpoint{2.560864in}{3.066822in}}%
\pgfpathlineto{\pgfqpoint{2.560838in}{3.066850in}}%
\pgfpathlineto{\pgfqpoint{2.560812in}{3.066877in}}%
\pgfpathlineto{\pgfqpoint{2.560785in}{3.066904in}}%
\pgfpathlineto{\pgfqpoint{2.560759in}{3.066931in}}%
\pgfpathlineto{\pgfqpoint{2.560733in}{3.066959in}}%
\pgfpathlineto{\pgfqpoint{2.560707in}{3.066986in}}%
\pgfpathlineto{\pgfqpoint{2.560681in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{2.560655in}{3.067040in}}%
\pgfpathlineto{\pgfqpoint{2.560629in}{3.067068in}}%
\pgfpathlineto{\pgfqpoint{2.560603in}{3.067095in}}%
\pgfpathlineto{\pgfqpoint{2.560577in}{3.067122in}}%
\pgfpathlineto{\pgfqpoint{2.560551in}{3.067149in}}%
\pgfpathlineto{\pgfqpoint{2.560525in}{3.067177in}}%
\pgfpathlineto{\pgfqpoint{2.560499in}{3.067204in}}%
\pgfpathlineto{\pgfqpoint{2.560473in}{3.067231in}}%
\pgfpathlineto{\pgfqpoint{2.560447in}{3.067258in}}%
\pgfpathlineto{\pgfqpoint{2.560421in}{3.067286in}}%
\pgfpathlineto{\pgfqpoint{2.560395in}{3.067313in}}%
\pgfpathlineto{\pgfqpoint{2.560369in}{3.067340in}}%
\pgfpathlineto{\pgfqpoint{2.560343in}{3.067367in}}%
\pgfpathlineto{\pgfqpoint{2.560317in}{3.067394in}}%
\pgfpathlineto{\pgfqpoint{2.560291in}{3.067422in}}%
\pgfpathlineto{\pgfqpoint{2.560265in}{3.067449in}}%
\pgfpathlineto{\pgfqpoint{2.560239in}{3.067476in}}%
\pgfpathlineto{\pgfqpoint{2.560212in}{3.067503in}}%
\pgfpathlineto{\pgfqpoint{2.560186in}{3.067530in}}%
\pgfpathlineto{\pgfqpoint{2.560160in}{3.067558in}}%
\pgfpathlineto{\pgfqpoint{2.560134in}{3.067585in}}%
\pgfpathlineto{\pgfqpoint{2.560108in}{3.067612in}}%
\pgfpathlineto{\pgfqpoint{2.560082in}{3.067639in}}%
\pgfpathlineto{\pgfqpoint{2.560056in}{3.067667in}}%
\pgfpathlineto{\pgfqpoint{2.560030in}{3.067694in}}%
\pgfpathlineto{\pgfqpoint{2.560004in}{3.067721in}}%
\pgfpathlineto{\pgfqpoint{2.559978in}{3.067748in}}%
\pgfpathlineto{\pgfqpoint{2.559952in}{3.067775in}}%
\pgfpathlineto{\pgfqpoint{2.559926in}{3.067803in}}%
\pgfpathlineto{\pgfqpoint{2.559900in}{3.067830in}}%
\pgfpathlineto{\pgfqpoint{2.559873in}{3.067857in}}%
\pgfpathlineto{\pgfqpoint{2.559847in}{3.067884in}}%
\pgfpathlineto{\pgfqpoint{2.559821in}{3.067911in}}%
\pgfpathlineto{\pgfqpoint{2.559795in}{3.067939in}}%
\pgfpathlineto{\pgfqpoint{2.559769in}{3.067966in}}%
\pgfpathlineto{\pgfqpoint{2.559743in}{3.067993in}}%
\pgfpathlineto{\pgfqpoint{2.559717in}{3.068020in}}%
\pgfpathlineto{\pgfqpoint{2.559691in}{3.068047in}}%
\pgfpathlineto{\pgfqpoint{2.559665in}{3.068074in}}%
\pgfpathlineto{\pgfqpoint{2.559639in}{3.068102in}}%
\pgfpathlineto{\pgfqpoint{2.559613in}{3.068129in}}%
\pgfpathlineto{\pgfqpoint{2.559586in}{3.068156in}}%
\pgfpathlineto{\pgfqpoint{2.559560in}{3.068183in}}%
\pgfpathlineto{\pgfqpoint{2.559534in}{3.068210in}}%
\pgfpathlineto{\pgfqpoint{2.559508in}{3.068238in}}%
\pgfpathlineto{\pgfqpoint{2.559482in}{3.068265in}}%
\pgfpathlineto{\pgfqpoint{2.559456in}{3.068292in}}%
\pgfpathlineto{\pgfqpoint{2.559430in}{3.068319in}}%
\pgfpathlineto{\pgfqpoint{2.559404in}{3.068346in}}%
\pgfpathlineto{\pgfqpoint{2.559378in}{3.068373in}}%
\pgfpathlineto{\pgfqpoint{2.559352in}{3.068401in}}%
\pgfpathlineto{\pgfqpoint{2.559325in}{3.068428in}}%
\pgfpathlineto{\pgfqpoint{2.559299in}{3.068455in}}%
\pgfpathlineto{\pgfqpoint{2.559273in}{3.068482in}}%
\pgfpathlineto{\pgfqpoint{2.559247in}{3.068509in}}%
\pgfpathlineto{\pgfqpoint{2.559221in}{3.068536in}}%
\pgfpathlineto{\pgfqpoint{2.559195in}{3.068564in}}%
\pgfpathlineto{\pgfqpoint{2.559169in}{3.068591in}}%
\pgfpathlineto{\pgfqpoint{2.559143in}{3.068618in}}%
\pgfpathlineto{\pgfqpoint{2.559116in}{3.068645in}}%
\pgfpathlineto{\pgfqpoint{2.559090in}{3.068672in}}%
\pgfpathlineto{\pgfqpoint{2.559064in}{3.068699in}}%
\pgfpathlineto{\pgfqpoint{2.559038in}{3.068726in}}%
\pgfpathlineto{\pgfqpoint{2.559012in}{3.068754in}}%
\pgfpathlineto{\pgfqpoint{2.558986in}{3.068781in}}%
\pgfpathlineto{\pgfqpoint{2.558960in}{3.068808in}}%
\pgfpathlineto{\pgfqpoint{2.558934in}{3.068835in}}%
\pgfpathlineto{\pgfqpoint{2.558907in}{3.068862in}}%
\pgfpathlineto{\pgfqpoint{2.558881in}{3.068889in}}%
\pgfpathlineto{\pgfqpoint{2.558855in}{3.068917in}}%
\pgfpathlineto{\pgfqpoint{2.558829in}{3.068944in}}%
\pgfpathlineto{\pgfqpoint{2.558803in}{3.068971in}}%
\pgfpathlineto{\pgfqpoint{2.558777in}{3.068998in}}%
\pgfpathlineto{\pgfqpoint{2.558751in}{3.069025in}}%
\pgfpathlineto{\pgfqpoint{2.558724in}{3.069052in}}%
\pgfpathlineto{\pgfqpoint{2.558698in}{3.069079in}}%
\pgfpathlineto{\pgfqpoint{2.558672in}{3.069106in}}%
\pgfpathlineto{\pgfqpoint{2.558646in}{3.069134in}}%
\pgfpathlineto{\pgfqpoint{2.558620in}{3.069161in}}%
\pgfpathlineto{\pgfqpoint{2.558594in}{3.069188in}}%
\pgfpathlineto{\pgfqpoint{2.558568in}{3.069215in}}%
\pgfpathlineto{\pgfqpoint{2.558541in}{3.069242in}}%
\pgfpathlineto{\pgfqpoint{2.558515in}{3.069269in}}%
\pgfpathlineto{\pgfqpoint{2.558489in}{3.069296in}}%
\pgfpathlineto{\pgfqpoint{2.558463in}{3.069323in}}%
\pgfpathlineto{\pgfqpoint{2.558437in}{3.069351in}}%
\pgfpathlineto{\pgfqpoint{2.558411in}{3.069378in}}%
\pgfpathlineto{\pgfqpoint{2.558384in}{3.069405in}}%
\pgfpathlineto{\pgfqpoint{2.558358in}{3.069432in}}%
\pgfpathlineto{\pgfqpoint{2.558332in}{3.069459in}}%
\pgfpathlineto{\pgfqpoint{2.558306in}{3.069486in}}%
\pgfpathlineto{\pgfqpoint{2.558280in}{3.069513in}}%
\pgfpathlineto{\pgfqpoint{2.558254in}{3.069540in}}%
\pgfpathlineto{\pgfqpoint{2.558227in}{3.069567in}}%
\pgfpathlineto{\pgfqpoint{2.558201in}{3.069595in}}%
\pgfpathlineto{\pgfqpoint{2.558175in}{3.069622in}}%
\pgfpathlineto{\pgfqpoint{2.558149in}{3.069649in}}%
\pgfpathlineto{\pgfqpoint{2.558123in}{3.069676in}}%
\pgfpathlineto{\pgfqpoint{2.558096in}{3.069703in}}%
\pgfpathlineto{\pgfqpoint{2.558070in}{3.069730in}}%
\pgfpathlineto{\pgfqpoint{2.558044in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{2.558018in}{3.069784in}}%
\pgfpathlineto{\pgfqpoint{2.557992in}{3.069811in}}%
\pgfpathlineto{\pgfqpoint{2.557966in}{3.069839in}}%
\pgfpathlineto{\pgfqpoint{2.557939in}{3.069866in}}%
\pgfpathlineto{\pgfqpoint{2.557913in}{3.069893in}}%
\pgfpathlineto{\pgfqpoint{2.557887in}{3.069920in}}%
\pgfpathlineto{\pgfqpoint{2.557861in}{3.069947in}}%
\pgfpathlineto{\pgfqpoint{2.557835in}{3.069974in}}%
\pgfpathlineto{\pgfqpoint{2.557808in}{3.070001in}}%
\pgfpathlineto{\pgfqpoint{2.557782in}{3.070028in}}%
\pgfpathlineto{\pgfqpoint{2.557756in}{3.070055in}}%
\pgfpathlineto{\pgfqpoint{2.557730in}{3.070082in}}%
\pgfpathlineto{\pgfqpoint{2.557704in}{3.070109in}}%
\pgfpathlineto{\pgfqpoint{2.557677in}{3.070136in}}%
\pgfpathlineto{\pgfqpoint{2.557651in}{3.070164in}}%
\pgfpathlineto{\pgfqpoint{2.557625in}{3.070191in}}%
\pgfpathlineto{\pgfqpoint{2.557599in}{3.070218in}}%
\pgfpathlineto{\pgfqpoint{2.557573in}{3.070245in}}%
\pgfpathlineto{\pgfqpoint{2.557546in}{3.070272in}}%
\pgfpathlineto{\pgfqpoint{2.557520in}{3.070299in}}%
\pgfpathlineto{\pgfqpoint{2.557494in}{3.070326in}}%
\pgfpathlineto{\pgfqpoint{2.557468in}{3.070353in}}%
\pgfpathlineto{\pgfqpoint{2.557442in}{3.070380in}}%
\pgfpathlineto{\pgfqpoint{2.557415in}{3.070407in}}%
\pgfpathlineto{\pgfqpoint{2.557389in}{3.070434in}}%
\pgfpathlineto{\pgfqpoint{2.557363in}{3.070461in}}%
\pgfpathlineto{\pgfqpoint{2.557337in}{3.070488in}}%
\pgfpathlineto{\pgfqpoint{2.557310in}{3.070515in}}%
\pgfpathlineto{\pgfqpoint{2.557284in}{3.070542in}}%
\pgfpathlineto{\pgfqpoint{2.557258in}{3.070570in}}%
\pgfpathlineto{\pgfqpoint{2.557232in}{3.070597in}}%
\pgfpathlineto{\pgfqpoint{2.557206in}{3.070624in}}%
\pgfpathlineto{\pgfqpoint{2.557179in}{3.070651in}}%
\pgfpathlineto{\pgfqpoint{2.557153in}{3.070678in}}%
\pgfpathlineto{\pgfqpoint{2.557127in}{3.070705in}}%
\pgfpathlineto{\pgfqpoint{2.557101in}{3.070732in}}%
\pgfpathlineto{\pgfqpoint{2.557074in}{3.070759in}}%
\pgfpathlineto{\pgfqpoint{2.557048in}{3.070786in}}%
\pgfpathlineto{\pgfqpoint{2.557022in}{3.070813in}}%
\pgfpathlineto{\pgfqpoint{2.556996in}{3.070840in}}%
\pgfpathlineto{\pgfqpoint{2.556969in}{3.070867in}}%
\pgfpathlineto{\pgfqpoint{2.556943in}{3.070894in}}%
\pgfpathlineto{\pgfqpoint{2.556917in}{3.070921in}}%
\pgfpathlineto{\pgfqpoint{2.556891in}{3.070948in}}%
\pgfpathlineto{\pgfqpoint{2.556864in}{3.070975in}}%
\pgfpathlineto{\pgfqpoint{2.556838in}{3.071002in}}%
\pgfpathlineto{\pgfqpoint{2.556812in}{3.071029in}}%
\pgfpathlineto{\pgfqpoint{2.556786in}{3.071056in}}%
\pgfpathlineto{\pgfqpoint{2.556759in}{3.071083in}}%
\pgfpathlineto{\pgfqpoint{2.556733in}{3.071110in}}%
\pgfpathlineto{\pgfqpoint{2.556707in}{3.071137in}}%
\pgfpathlineto{\pgfqpoint{2.556681in}{3.071165in}}%
\pgfpathlineto{\pgfqpoint{2.556654in}{3.071192in}}%
\pgfpathlineto{\pgfqpoint{2.556628in}{3.071219in}}%
\pgfpathlineto{\pgfqpoint{2.556602in}{3.071246in}}%
\pgfpathlineto{\pgfqpoint{2.556576in}{3.071273in}}%
\pgfpathlineto{\pgfqpoint{2.556549in}{3.071300in}}%
\pgfpathlineto{\pgfqpoint{2.556523in}{3.071327in}}%
\pgfpathlineto{\pgfqpoint{2.556497in}{3.071354in}}%
\pgfpathlineto{\pgfqpoint{2.556471in}{3.071381in}}%
\pgfpathlineto{\pgfqpoint{2.556444in}{3.071408in}}%
\pgfpathlineto{\pgfqpoint{2.556418in}{3.071435in}}%
\pgfpathlineto{\pgfqpoint{2.556392in}{3.071462in}}%
\pgfpathlineto{\pgfqpoint{2.556366in}{3.071489in}}%
\pgfpathlineto{\pgfqpoint{2.556339in}{3.071516in}}%
\pgfpathlineto{\pgfqpoint{2.556313in}{3.071543in}}%
\pgfpathlineto{\pgfqpoint{2.556287in}{3.071570in}}%
\pgfpathlineto{\pgfqpoint{2.556260in}{3.071597in}}%
\pgfpathlineto{\pgfqpoint{2.556234in}{3.071624in}}%
\pgfpathlineto{\pgfqpoint{2.556208in}{3.071651in}}%
\pgfpathlineto{\pgfqpoint{2.556182in}{3.071678in}}%
\pgfpathlineto{\pgfqpoint{2.556155in}{3.071705in}}%
\pgfpathlineto{\pgfqpoint{2.556129in}{3.071732in}}%
\pgfpathlineto{\pgfqpoint{2.556103in}{3.071759in}}%
\pgfpathlineto{\pgfqpoint{2.556077in}{3.071786in}}%
\pgfpathlineto{\pgfqpoint{2.556050in}{3.071813in}}%
\pgfpathlineto{\pgfqpoint{2.556024in}{3.071840in}}%
\pgfpathlineto{\pgfqpoint{2.555998in}{3.071867in}}%
\pgfpathlineto{\pgfqpoint{2.555971in}{3.071894in}}%
\pgfpathlineto{\pgfqpoint{2.555945in}{3.071921in}}%
\pgfpathlineto{\pgfqpoint{2.555919in}{3.071948in}}%
\pgfpathlineto{\pgfqpoint{2.555892in}{3.071975in}}%
\pgfpathlineto{\pgfqpoint{2.555866in}{3.072002in}}%
\pgfpathlineto{\pgfqpoint{2.555840in}{3.072029in}}%
\pgfpathlineto{\pgfqpoint{2.555814in}{3.072056in}}%
\pgfpathlineto{\pgfqpoint{2.555787in}{3.072083in}}%
\pgfpathlineto{\pgfqpoint{2.555761in}{3.072110in}}%
\pgfpathlineto{\pgfqpoint{2.555735in}{3.072137in}}%
\pgfpathlineto{\pgfqpoint{2.555708in}{3.072164in}}%
\pgfpathlineto{\pgfqpoint{2.555682in}{3.072191in}}%
\pgfpathlineto{\pgfqpoint{2.555656in}{3.072218in}}%
\pgfpathlineto{\pgfqpoint{2.555629in}{3.072245in}}%
\pgfpathlineto{\pgfqpoint{2.555603in}{3.072272in}}%
\pgfpathlineto{\pgfqpoint{2.555577in}{3.072299in}}%
\pgfpathlineto{\pgfqpoint{2.555551in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{2.555524in}{3.072353in}}%
\pgfpathlineto{\pgfqpoint{2.555498in}{3.072379in}}%
\pgfpathlineto{\pgfqpoint{2.555472in}{3.072406in}}%
\pgfpathlineto{\pgfqpoint{2.555445in}{3.072433in}}%
\pgfpathlineto{\pgfqpoint{2.555419in}{3.072460in}}%
\pgfpathlineto{\pgfqpoint{2.555393in}{3.072487in}}%
\pgfpathlineto{\pgfqpoint{2.555366in}{3.072514in}}%
\pgfpathlineto{\pgfqpoint{2.555340in}{3.072541in}}%
\pgfpathlineto{\pgfqpoint{2.555314in}{3.072568in}}%
\pgfpathlineto{\pgfqpoint{2.555287in}{3.072595in}}%
\pgfpathlineto{\pgfqpoint{2.555261in}{3.072622in}}%
\pgfpathlineto{\pgfqpoint{2.555235in}{3.072649in}}%
\pgfpathlineto{\pgfqpoint{2.555208in}{3.072676in}}%
\pgfpathlineto{\pgfqpoint{2.555182in}{3.072703in}}%
\pgfpathlineto{\pgfqpoint{2.555156in}{3.072730in}}%
\pgfpathlineto{\pgfqpoint{2.555129in}{3.072757in}}%
\pgfpathlineto{\pgfqpoint{2.555103in}{3.072784in}}%
\pgfpathlineto{\pgfqpoint{2.555077in}{3.072811in}}%
\pgfpathlineto{\pgfqpoint{2.555050in}{3.072838in}}%
\pgfpathlineto{\pgfqpoint{2.555024in}{3.072865in}}%
\pgfpathlineto{\pgfqpoint{2.554998in}{3.072892in}}%
\pgfpathlineto{\pgfqpoint{2.554971in}{3.072919in}}%
\pgfpathlineto{\pgfqpoint{2.554945in}{3.072946in}}%
\pgfpathlineto{\pgfqpoint{2.554919in}{3.072973in}}%
\pgfpathlineto{\pgfqpoint{2.554892in}{3.072999in}}%
\pgfpathlineto{\pgfqpoint{2.554866in}{3.073026in}}%
\pgfpathlineto{\pgfqpoint{2.554840in}{3.073053in}}%
\pgfpathlineto{\pgfqpoint{2.554813in}{3.073080in}}%
\pgfpathlineto{\pgfqpoint{2.554787in}{3.073107in}}%
\pgfpathlineto{\pgfqpoint{2.554761in}{3.073134in}}%
\pgfpathlineto{\pgfqpoint{2.554734in}{3.073161in}}%
\pgfpathlineto{\pgfqpoint{2.554708in}{3.073188in}}%
\pgfpathlineto{\pgfqpoint{2.554682in}{3.073215in}}%
\pgfpathlineto{\pgfqpoint{2.554655in}{3.073242in}}%
\pgfpathlineto{\pgfqpoint{2.554629in}{3.073269in}}%
\pgfpathlineto{\pgfqpoint{2.554603in}{3.073296in}}%
\pgfpathlineto{\pgfqpoint{2.554576in}{3.073323in}}%
\pgfpathlineto{\pgfqpoint{2.554550in}{3.073350in}}%
\pgfpathlineto{\pgfqpoint{2.554523in}{3.073377in}}%
\pgfpathlineto{\pgfqpoint{2.554497in}{3.073403in}}%
\pgfpathlineto{\pgfqpoint{2.554471in}{3.073430in}}%
\pgfpathlineto{\pgfqpoint{2.554444in}{3.073457in}}%
\pgfpathlineto{\pgfqpoint{2.554418in}{3.073484in}}%
\pgfpathlineto{\pgfqpoint{2.554392in}{3.073511in}}%
\pgfpathlineto{\pgfqpoint{2.554365in}{3.073538in}}%
\pgfpathlineto{\pgfqpoint{2.554339in}{3.073565in}}%
\pgfpathlineto{\pgfqpoint{2.554313in}{3.073592in}}%
\pgfpathlineto{\pgfqpoint{2.554286in}{3.073619in}}%
\pgfpathlineto{\pgfqpoint{2.554260in}{3.073646in}}%
\pgfpathlineto{\pgfqpoint{2.554233in}{3.073673in}}%
\pgfpathlineto{\pgfqpoint{2.554207in}{3.073700in}}%
\pgfpathlineto{\pgfqpoint{2.554181in}{3.073726in}}%
\pgfpathlineto{\pgfqpoint{2.554154in}{3.073753in}}%
\pgfpathlineto{\pgfqpoint{2.554128in}{3.073780in}}%
\pgfpathlineto{\pgfqpoint{2.554102in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{2.554075in}{3.073834in}}%
\pgfpathlineto{\pgfqpoint{2.554049in}{3.073861in}}%
\pgfpathlineto{\pgfqpoint{2.554022in}{3.073888in}}%
\pgfpathlineto{\pgfqpoint{2.553996in}{3.073915in}}%
\pgfpathlineto{\pgfqpoint{2.553970in}{3.073942in}}%
\pgfpathlineto{\pgfqpoint{2.553943in}{3.073969in}}%
\pgfpathlineto{\pgfqpoint{2.553917in}{3.073995in}}%
\pgfpathlineto{\pgfqpoint{2.553890in}{3.074022in}}%
\pgfpathlineto{\pgfqpoint{2.553864in}{3.074049in}}%
\pgfpathlineto{\pgfqpoint{2.553838in}{3.074076in}}%
\pgfpathlineto{\pgfqpoint{2.553811in}{3.074103in}}%
\pgfpathlineto{\pgfqpoint{2.553785in}{3.074130in}}%
\pgfpathlineto{\pgfqpoint{2.553759in}{3.074157in}}%
\pgfpathlineto{\pgfqpoint{2.553732in}{3.074184in}}%
\pgfpathlineto{\pgfqpoint{2.553706in}{3.074211in}}%
\pgfpathlineto{\pgfqpoint{2.553679in}{3.074238in}}%
\pgfpathlineto{\pgfqpoint{2.553653in}{3.074264in}}%
\pgfpathlineto{\pgfqpoint{2.553627in}{3.074291in}}%
\pgfpathlineto{\pgfqpoint{2.553600in}{3.074318in}}%
\pgfpathlineto{\pgfqpoint{2.553574in}{3.074345in}}%
\pgfpathlineto{\pgfqpoint{2.553547in}{3.074372in}}%
\pgfpathlineto{\pgfqpoint{2.553521in}{3.074399in}}%
\pgfpathlineto{\pgfqpoint{2.553495in}{3.074426in}}%
\pgfpathlineto{\pgfqpoint{2.553468in}{3.074453in}}%
\pgfpathlineto{\pgfqpoint{2.553442in}{3.074479in}}%
\pgfpathlineto{\pgfqpoint{2.553415in}{3.074506in}}%
\pgfpathlineto{\pgfqpoint{2.553389in}{3.074533in}}%
\pgfpathlineto{\pgfqpoint{2.553362in}{3.074560in}}%
\pgfpathlineto{\pgfqpoint{2.553336in}{3.074587in}}%
\pgfpathlineto{\pgfqpoint{2.553310in}{3.074614in}}%
\pgfpathlineto{\pgfqpoint{2.553283in}{3.074641in}}%
\pgfpathlineto{\pgfqpoint{2.553257in}{3.074668in}}%
\pgfpathlineto{\pgfqpoint{2.553230in}{3.074694in}}%
\pgfpathlineto{\pgfqpoint{2.553204in}{3.074721in}}%
\pgfpathlineto{\pgfqpoint{2.553178in}{3.074748in}}%
\pgfpathlineto{\pgfqpoint{2.553151in}{3.074775in}}%
\pgfpathlineto{\pgfqpoint{2.553125in}{3.074802in}}%
\pgfpathlineto{\pgfqpoint{2.553098in}{3.074829in}}%
\pgfpathlineto{\pgfqpoint{2.553072in}{3.074856in}}%
\pgfpathlineto{\pgfqpoint{2.553045in}{3.074882in}}%
\pgfpathlineto{\pgfqpoint{2.553019in}{3.074909in}}%
\pgfpathlineto{\pgfqpoint{2.552993in}{3.074936in}}%
\pgfpathlineto{\pgfqpoint{2.552966in}{3.074963in}}%
\pgfpathlineto{\pgfqpoint{2.552940in}{3.074990in}}%
\pgfpathlineto{\pgfqpoint{2.552913in}{3.075017in}}%
\pgfpathlineto{\pgfqpoint{2.552887in}{3.075044in}}%
\pgfpathlineto{\pgfqpoint{2.552860in}{3.075070in}}%
\pgfpathlineto{\pgfqpoint{2.552834in}{3.075097in}}%
\pgfpathlineto{\pgfqpoint{2.552808in}{3.075124in}}%
\pgfpathlineto{\pgfqpoint{2.552781in}{3.075151in}}%
\pgfpathlineto{\pgfqpoint{2.552755in}{3.075178in}}%
\pgfpathlineto{\pgfqpoint{2.552728in}{3.075205in}}%
\pgfpathlineto{\pgfqpoint{2.552702in}{3.075231in}}%
\pgfpathlineto{\pgfqpoint{2.552675in}{3.075258in}}%
\pgfpathlineto{\pgfqpoint{2.552649in}{3.075285in}}%
\pgfpathlineto{\pgfqpoint{2.552622in}{3.075312in}}%
\pgfpathlineto{\pgfqpoint{2.552596in}{3.075339in}}%
\pgfpathlineto{\pgfqpoint{2.552570in}{3.075366in}}%
\pgfpathlineto{\pgfqpoint{2.552543in}{3.075393in}}%
\pgfpathlineto{\pgfqpoint{2.552517in}{3.075419in}}%
\pgfpathlineto{\pgfqpoint{2.552490in}{3.075446in}}%
\pgfpathlineto{\pgfqpoint{2.552464in}{3.075473in}}%
\pgfpathlineto{\pgfqpoint{2.552437in}{3.075500in}}%
\pgfpathlineto{\pgfqpoint{2.552411in}{3.075527in}}%
\pgfpathlineto{\pgfqpoint{2.552384in}{3.075554in}}%
\pgfpathlineto{\pgfqpoint{2.552358in}{3.075580in}}%
\pgfpathlineto{\pgfqpoint{2.552332in}{3.075607in}}%
\pgfpathlineto{\pgfqpoint{2.552305in}{3.075634in}}%
\pgfpathlineto{\pgfqpoint{2.552279in}{3.075661in}}%
\pgfpathlineto{\pgfqpoint{2.552252in}{3.075688in}}%
\pgfpathlineto{\pgfqpoint{2.552226in}{3.075714in}}%
\pgfpathlineto{\pgfqpoint{2.552199in}{3.075741in}}%
\pgfpathlineto{\pgfqpoint{2.552173in}{3.075768in}}%
\pgfpathlineto{\pgfqpoint{2.552146in}{3.075795in}}%
\pgfpathlineto{\pgfqpoint{2.552120in}{3.075822in}}%
\pgfpathlineto{\pgfqpoint{2.552093in}{3.075849in}}%
\pgfpathlineto{\pgfqpoint{2.552067in}{3.075875in}}%
\pgfpathlineto{\pgfqpoint{2.552040in}{3.075902in}}%
\pgfpathlineto{\pgfqpoint{2.552014in}{3.075929in}}%
\pgfpathlineto{\pgfqpoint{2.551987in}{3.075956in}}%
\pgfpathlineto{\pgfqpoint{2.551961in}{3.075983in}}%
\pgfpathlineto{\pgfqpoint{2.551935in}{3.076009in}}%
\pgfpathlineto{\pgfqpoint{2.551908in}{3.076036in}}%
\pgfpathlineto{\pgfqpoint{2.551882in}{3.076063in}}%
\pgfpathlineto{\pgfqpoint{2.551855in}{3.076090in}}%
\pgfpathlineto{\pgfqpoint{2.551829in}{3.076117in}}%
\pgfpathlineto{\pgfqpoint{2.551802in}{3.076143in}}%
\pgfpathlineto{\pgfqpoint{2.551776in}{3.076170in}}%
\pgfpathlineto{\pgfqpoint{2.551749in}{3.076197in}}%
\pgfpathlineto{\pgfqpoint{2.551723in}{3.076224in}}%
\pgfpathlineto{\pgfqpoint{2.551696in}{3.076251in}}%
\pgfpathlineto{\pgfqpoint{2.551670in}{3.076277in}}%
\pgfpathlineto{\pgfqpoint{2.551643in}{3.076304in}}%
\pgfpathlineto{\pgfqpoint{2.551617in}{3.076331in}}%
\pgfpathlineto{\pgfqpoint{2.551590in}{3.076358in}}%
\pgfpathlineto{\pgfqpoint{2.551564in}{3.076385in}}%
\pgfpathlineto{\pgfqpoint{2.551537in}{3.076411in}}%
\pgfpathlineto{\pgfqpoint{2.551511in}{3.076438in}}%
\pgfpathlineto{\pgfqpoint{2.551484in}{3.076465in}}%
\pgfpathlineto{\pgfqpoint{2.551458in}{3.076492in}}%
\pgfpathlineto{\pgfqpoint{2.551431in}{3.076519in}}%
\pgfpathlineto{\pgfqpoint{2.551405in}{3.076545in}}%
\pgfpathlineto{\pgfqpoint{2.551378in}{3.076572in}}%
\pgfpathlineto{\pgfqpoint{2.551352in}{3.076599in}}%
\pgfpathlineto{\pgfqpoint{2.551325in}{3.076626in}}%
\pgfpathlineto{\pgfqpoint{2.551299in}{3.076653in}}%
\pgfpathlineto{\pgfqpoint{2.551272in}{3.076679in}}%
\pgfpathlineto{\pgfqpoint{2.551246in}{3.076706in}}%
\pgfpathlineto{\pgfqpoint{2.551219in}{3.076733in}}%
\pgfpathlineto{\pgfqpoint{2.551193in}{3.076760in}}%
\pgfpathlineto{\pgfqpoint{2.551166in}{3.076786in}}%
\pgfpathlineto{\pgfqpoint{2.551140in}{3.076813in}}%
\pgfpathlineto{\pgfqpoint{2.551113in}{3.076840in}}%
\pgfpathlineto{\pgfqpoint{2.551087in}{3.076867in}}%
\pgfpathlineto{\pgfqpoint{2.551060in}{3.076894in}}%
\pgfpathlineto{\pgfqpoint{2.551034in}{3.076920in}}%
\pgfpathlineto{\pgfqpoint{2.551007in}{3.076947in}}%
\pgfpathlineto{\pgfqpoint{2.550981in}{3.076974in}}%
\pgfpathlineto{\pgfqpoint{2.550954in}{3.077001in}}%
\pgfpathlineto{\pgfqpoint{2.550928in}{3.077027in}}%
\pgfpathlineto{\pgfqpoint{2.550901in}{3.077054in}}%
\pgfpathlineto{\pgfqpoint{2.550875in}{3.077081in}}%
\pgfpathlineto{\pgfqpoint{2.550848in}{3.077108in}}%
\pgfpathlineto{\pgfqpoint{2.550822in}{3.077135in}}%
\pgfpathlineto{\pgfqpoint{2.550795in}{3.077161in}}%
\pgfpathlineto{\pgfqpoint{2.550769in}{3.077188in}}%
\pgfpathlineto{\pgfqpoint{2.550742in}{3.077215in}}%
\pgfpathlineto{\pgfqpoint{2.550716in}{3.077242in}}%
\pgfpathlineto{\pgfqpoint{2.550689in}{3.077268in}}%
\pgfpathlineto{\pgfqpoint{2.550663in}{3.077295in}}%
\pgfpathlineto{\pgfqpoint{2.550636in}{3.077322in}}%
\pgfpathlineto{\pgfqpoint{2.550609in}{3.077349in}}%
\pgfpathlineto{\pgfqpoint{2.550583in}{3.077375in}}%
\pgfpathlineto{\pgfqpoint{2.550556in}{3.077402in}}%
\pgfpathlineto{\pgfqpoint{2.550530in}{3.077429in}}%
\pgfpathlineto{\pgfqpoint{2.550503in}{3.077456in}}%
\pgfpathlineto{\pgfqpoint{2.550477in}{3.077482in}}%
\pgfpathlineto{\pgfqpoint{2.550450in}{3.077509in}}%
\pgfpathlineto{\pgfqpoint{2.550424in}{3.077536in}}%
\pgfpathlineto{\pgfqpoint{2.550397in}{3.077563in}}%
\pgfpathlineto{\pgfqpoint{2.550371in}{3.077589in}}%
\pgfpathlineto{\pgfqpoint{2.550344in}{3.077616in}}%
\pgfpathlineto{\pgfqpoint{2.550318in}{3.077643in}}%
\pgfpathlineto{\pgfqpoint{2.550291in}{3.077670in}}%
\pgfpathlineto{\pgfqpoint{2.550265in}{3.077696in}}%
\pgfpathlineto{\pgfqpoint{2.550238in}{3.077723in}}%
\pgfpathlineto{\pgfqpoint{2.550211in}{3.077750in}}%
\pgfpathlineto{\pgfqpoint{2.550185in}{3.077777in}}%
\pgfpathlineto{\pgfqpoint{2.550158in}{3.077803in}}%
\pgfpathlineto{\pgfqpoint{2.550132in}{3.077830in}}%
\pgfpathlineto{\pgfqpoint{2.550105in}{3.077857in}}%
\pgfpathlineto{\pgfqpoint{2.550079in}{3.077884in}}%
\pgfpathlineto{\pgfqpoint{2.550052in}{3.077910in}}%
\pgfpathlineto{\pgfqpoint{2.550026in}{3.077937in}}%
\pgfpathlineto{\pgfqpoint{2.549999in}{3.077964in}}%
\pgfpathlineto{\pgfqpoint{2.549973in}{3.077990in}}%
\pgfpathlineto{\pgfqpoint{2.549946in}{3.078017in}}%
\pgfpathlineto{\pgfqpoint{2.549919in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{2.549893in}{3.078071in}}%
\pgfpathlineto{\pgfqpoint{2.549866in}{3.078097in}}%
\pgfpathlineto{\pgfqpoint{2.549840in}{3.078124in}}%
\pgfpathlineto{\pgfqpoint{2.549813in}{3.078151in}}%
\pgfpathlineto{\pgfqpoint{2.549787in}{3.078178in}}%
\pgfpathlineto{\pgfqpoint{2.549760in}{3.078204in}}%
\pgfpathlineto{\pgfqpoint{2.549734in}{3.078231in}}%
\pgfpathlineto{\pgfqpoint{2.549707in}{3.078258in}}%
\pgfpathlineto{\pgfqpoint{2.549680in}{3.078284in}}%
\pgfpathlineto{\pgfqpoint{2.549654in}{3.078311in}}%
\pgfpathlineto{\pgfqpoint{2.549627in}{3.078338in}}%
\pgfpathlineto{\pgfqpoint{2.549601in}{3.078365in}}%
\pgfpathlineto{\pgfqpoint{2.549574in}{3.078391in}}%
\pgfpathlineto{\pgfqpoint{2.549548in}{3.078418in}}%
\pgfpathlineto{\pgfqpoint{2.549521in}{3.078445in}}%
\pgfpathlineto{\pgfqpoint{2.549494in}{3.078471in}}%
\pgfpathlineto{\pgfqpoint{2.549468in}{3.078498in}}%
\pgfpathlineto{\pgfqpoint{2.549441in}{3.078525in}}%
\pgfpathlineto{\pgfqpoint{2.549415in}{3.078552in}}%
\pgfpathlineto{\pgfqpoint{2.549388in}{3.078578in}}%
\pgfpathlineto{\pgfqpoint{2.549362in}{3.078605in}}%
\pgfpathlineto{\pgfqpoint{2.549335in}{3.078632in}}%
\pgfpathlineto{\pgfqpoint{2.549308in}{3.078658in}}%
\pgfpathlineto{\pgfqpoint{2.549282in}{3.078685in}}%
\pgfpathlineto{\pgfqpoint{2.549255in}{3.078712in}}%
\pgfpathlineto{\pgfqpoint{2.549229in}{3.078739in}}%
\pgfpathlineto{\pgfqpoint{2.549202in}{3.078765in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{3.078792in}}%
\pgfpathlineto{\pgfqpoint{2.549149in}{3.078819in}}%
\pgfpathlineto{\pgfqpoint{2.549122in}{3.078845in}}%
\pgfpathlineto{\pgfqpoint{2.549096in}{3.078872in}}%
\pgfpathlineto{\pgfqpoint{2.549069in}{3.078899in}}%
\pgfpathlineto{\pgfqpoint{2.549043in}{3.078925in}}%
\pgfpathlineto{\pgfqpoint{2.549016in}{3.078952in}}%
\pgfpathlineto{\pgfqpoint{2.548989in}{3.078979in}}%
\pgfpathlineto{\pgfqpoint{2.548963in}{3.079006in}}%
\pgfpathlineto{\pgfqpoint{2.548936in}{3.079032in}}%
\pgfpathlineto{\pgfqpoint{2.548910in}{3.079059in}}%
\pgfpathlineto{\pgfqpoint{2.548883in}{3.079086in}}%
\pgfpathlineto{\pgfqpoint{2.548856in}{3.079112in}}%
\pgfpathlineto{\pgfqpoint{2.548830in}{3.079139in}}%
\pgfpathlineto{\pgfqpoint{2.548803in}{3.079166in}}%
\pgfpathlineto{\pgfqpoint{2.548777in}{3.079192in}}%
\pgfpathlineto{\pgfqpoint{2.548750in}{3.079219in}}%
\pgfpathlineto{\pgfqpoint{2.548724in}{3.079246in}}%
\pgfpathlineto{\pgfqpoint{2.548697in}{3.079272in}}%
\pgfpathlineto{\pgfqpoint{2.548670in}{3.079299in}}%
\pgfpathlineto{\pgfqpoint{2.548644in}{3.079326in}}%
\pgfpathlineto{\pgfqpoint{2.548617in}{3.079352in}}%
\pgfpathlineto{\pgfqpoint{2.548591in}{3.079379in}}%
\pgfpathlineto{\pgfqpoint{2.548564in}{3.079406in}}%
\pgfpathlineto{\pgfqpoint{2.548537in}{3.079432in}}%
\pgfpathlineto{\pgfqpoint{2.548511in}{3.079459in}}%
\pgfpathlineto{\pgfqpoint{2.548484in}{3.079486in}}%
\pgfpathlineto{\pgfqpoint{2.548457in}{3.079513in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{3.079539in}}%
\pgfpathlineto{\pgfqpoint{2.548404in}{3.079566in}}%
\pgfpathlineto{\pgfqpoint{2.548378in}{3.079593in}}%
\pgfpathlineto{\pgfqpoint{2.548351in}{3.079619in}}%
\pgfpathlineto{\pgfqpoint{2.548324in}{3.079646in}}%
\pgfpathlineto{\pgfqpoint{2.548298in}{3.079673in}}%
\pgfpathlineto{\pgfqpoint{2.548271in}{3.079699in}}%
\pgfpathlineto{\pgfqpoint{2.548245in}{3.079726in}}%
\pgfpathlineto{\pgfqpoint{2.548218in}{3.079753in}}%
\pgfpathlineto{\pgfqpoint{2.548191in}{3.079779in}}%
\pgfpathlineto{\pgfqpoint{2.548165in}{3.079806in}}%
\pgfpathlineto{\pgfqpoint{2.548138in}{3.079833in}}%
\pgfpathlineto{\pgfqpoint{2.548112in}{3.079859in}}%
\pgfpathlineto{\pgfqpoint{2.548085in}{3.079886in}}%
\pgfpathlineto{\pgfqpoint{2.548058in}{3.079913in}}%
\pgfpathlineto{\pgfqpoint{2.548032in}{3.079939in}}%
\pgfpathlineto{\pgfqpoint{2.548005in}{3.079966in}}%
\pgfpathlineto{\pgfqpoint{2.547978in}{3.079993in}}%
\pgfpathlineto{\pgfqpoint{2.547952in}{3.080019in}}%
\pgfpathlineto{\pgfqpoint{2.547925in}{3.080046in}}%
\pgfpathlineto{\pgfqpoint{2.547899in}{3.080072in}}%
\pgfpathlineto{\pgfqpoint{2.547872in}{3.080099in}}%
\pgfpathlineto{\pgfqpoint{2.547845in}{3.080126in}}%
\pgfpathlineto{\pgfqpoint{2.547819in}{3.080152in}}%
\pgfpathlineto{\pgfqpoint{2.547792in}{3.080179in}}%
\pgfpathlineto{\pgfqpoint{2.547765in}{3.080206in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{3.080232in}}%
\pgfpathlineto{\pgfqpoint{2.547712in}{3.080259in}}%
\pgfpathlineto{\pgfqpoint{2.547686in}{3.080286in}}%
\pgfpathlineto{\pgfqpoint{2.547659in}{3.080312in}}%
\pgfpathlineto{\pgfqpoint{2.547632in}{3.080339in}}%
\pgfpathlineto{\pgfqpoint{2.547606in}{3.080366in}}%
\pgfpathlineto{\pgfqpoint{2.547579in}{3.080392in}}%
\pgfpathlineto{\pgfqpoint{2.547552in}{3.080419in}}%
\pgfpathlineto{\pgfqpoint{2.547526in}{3.080446in}}%
\pgfpathlineto{\pgfqpoint{2.547499in}{3.080472in}}%
\pgfpathlineto{\pgfqpoint{2.547472in}{3.080499in}}%
\pgfpathlineto{\pgfqpoint{2.547446in}{3.080526in}}%
\pgfpathlineto{\pgfqpoint{2.547419in}{3.080552in}}%
\pgfpathlineto{\pgfqpoint{2.547393in}{3.080579in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{3.080605in}}%
\pgfpathlineto{\pgfqpoint{2.547339in}{3.080632in}}%
\pgfpathlineto{\pgfqpoint{2.547313in}{3.080659in}}%
\pgfpathlineto{\pgfqpoint{2.547286in}{3.080685in}}%
\pgfpathlineto{\pgfqpoint{2.547259in}{3.080712in}}%
\pgfpathlineto{\pgfqpoint{2.547233in}{3.080739in}}%
\pgfpathlineto{\pgfqpoint{2.547206in}{3.080765in}}%
\pgfpathlineto{\pgfqpoint{2.547179in}{3.080792in}}%
\pgfpathlineto{\pgfqpoint{2.547153in}{3.080818in}}%
\pgfpathlineto{\pgfqpoint{2.547126in}{3.080845in}}%
\pgfpathlineto{\pgfqpoint{2.547099in}{3.080872in}}%
\pgfpathlineto{\pgfqpoint{2.547073in}{3.080898in}}%
\pgfpathlineto{\pgfqpoint{2.547046in}{3.080925in}}%
\pgfpathlineto{\pgfqpoint{2.547019in}{3.080952in}}%
\pgfpathlineto{\pgfqpoint{2.546993in}{3.080978in}}%
\pgfpathlineto{\pgfqpoint{2.546966in}{3.081005in}}%
\pgfpathlineto{\pgfqpoint{2.546939in}{3.081032in}}%
\pgfpathlineto{\pgfqpoint{2.546913in}{3.081058in}}%
\pgfpathlineto{\pgfqpoint{2.546886in}{3.081085in}}%
\pgfpathlineto{\pgfqpoint{2.546859in}{3.081111in}}%
\pgfpathlineto{\pgfqpoint{2.546833in}{3.081138in}}%
\pgfpathlineto{\pgfqpoint{2.546806in}{3.081165in}}%
\pgfpathlineto{\pgfqpoint{2.546780in}{3.081191in}}%
\pgfpathlineto{\pgfqpoint{2.546753in}{3.081218in}}%
\pgfpathlineto{\pgfqpoint{2.546726in}{3.081244in}}%
\pgfpathlineto{\pgfqpoint{2.546700in}{3.081271in}}%
\pgfpathlineto{\pgfqpoint{2.546673in}{3.081298in}}%
\pgfpathlineto{\pgfqpoint{2.546646in}{3.081324in}}%
\pgfpathlineto{\pgfqpoint{2.546620in}{3.081351in}}%
\pgfpathlineto{\pgfqpoint{2.546593in}{3.081378in}}%
\pgfpathlineto{\pgfqpoint{2.546566in}{3.081404in}}%
\pgfpathlineto{\pgfqpoint{2.546540in}{3.081431in}}%
\pgfpathlineto{\pgfqpoint{2.546513in}{3.081457in}}%
\pgfpathlineto{\pgfqpoint{2.546486in}{3.081484in}}%
\pgfpathlineto{\pgfqpoint{2.546460in}{3.081511in}}%
\pgfpathlineto{\pgfqpoint{2.546433in}{3.081537in}}%
\pgfpathlineto{\pgfqpoint{2.546406in}{3.081564in}}%
\pgfpathlineto{\pgfqpoint{2.546380in}{3.081590in}}%
\pgfpathlineto{\pgfqpoint{2.546353in}{3.081617in}}%
\pgfpathlineto{\pgfqpoint{2.546326in}{3.081644in}}%
\pgfpathlineto{\pgfqpoint{2.546299in}{3.081670in}}%
\pgfpathlineto{\pgfqpoint{2.546273in}{3.081697in}}%
\pgfpathlineto{\pgfqpoint{2.546246in}{3.081723in}}%
\pgfpathlineto{\pgfqpoint{2.546219in}{3.081750in}}%
\pgfpathlineto{\pgfqpoint{2.546193in}{3.081777in}}%
\pgfpathlineto{\pgfqpoint{2.546166in}{3.081803in}}%
\pgfpathlineto{\pgfqpoint{2.546139in}{3.081830in}}%
\pgfpathlineto{\pgfqpoint{2.546113in}{3.081856in}}%
\pgfpathlineto{\pgfqpoint{2.546086in}{3.081883in}}%
\pgfpathlineto{\pgfqpoint{2.546059in}{3.081910in}}%
\pgfpathlineto{\pgfqpoint{2.546033in}{3.081936in}}%
\pgfpathlineto{\pgfqpoint{2.546006in}{3.081963in}}%
\pgfpathlineto{\pgfqpoint{2.545979in}{3.081989in}}%
\pgfpathlineto{\pgfqpoint{2.545953in}{3.082016in}}%
\pgfpathlineto{\pgfqpoint{2.545926in}{3.082043in}}%
\pgfpathlineto{\pgfqpoint{2.545899in}{3.082069in}}%
\pgfpathlineto{\pgfqpoint{2.545873in}{3.082096in}}%
\pgfpathlineto{\pgfqpoint{2.545846in}{3.082122in}}%
\pgfpathlineto{\pgfqpoint{2.545819in}{3.082149in}}%
\pgfpathlineto{\pgfqpoint{2.545792in}{3.082176in}}%
\pgfpathlineto{\pgfqpoint{2.545766in}{3.082202in}}%
\pgfpathlineto{\pgfqpoint{2.545739in}{3.082229in}}%
\pgfpathlineto{\pgfqpoint{2.545712in}{3.082255in}}%
\pgfpathlineto{\pgfqpoint{2.545686in}{3.082282in}}%
\pgfpathlineto{\pgfqpoint{2.545659in}{3.082308in}}%
\pgfpathlineto{\pgfqpoint{2.545632in}{3.082335in}}%
\pgfpathlineto{\pgfqpoint{2.545606in}{3.082362in}}%
\pgfpathlineto{\pgfqpoint{2.545579in}{3.082388in}}%
\pgfpathlineto{\pgfqpoint{2.545552in}{3.082415in}}%
\pgfpathlineto{\pgfqpoint{2.545526in}{3.082441in}}%
\pgfpathlineto{\pgfqpoint{2.545499in}{3.082468in}}%
\pgfpathlineto{\pgfqpoint{2.545472in}{3.082495in}}%
\pgfpathlineto{\pgfqpoint{2.545445in}{3.082521in}}%
\pgfpathlineto{\pgfqpoint{2.545419in}{3.082548in}}%
\pgfpathlineto{\pgfqpoint{2.545392in}{3.082574in}}%
\pgfpathlineto{\pgfqpoint{2.545365in}{3.082601in}}%
\pgfpathlineto{\pgfqpoint{2.545339in}{3.082627in}}%
\pgfpathlineto{\pgfqpoint{2.545312in}{3.082654in}}%
\pgfpathlineto{\pgfqpoint{2.545285in}{3.082681in}}%
\pgfpathlineto{\pgfqpoint{2.545259in}{3.082707in}}%
\pgfpathlineto{\pgfqpoint{2.545232in}{3.082734in}}%
\pgfpathlineto{\pgfqpoint{2.545205in}{3.082760in}}%
\pgfpathlineto{\pgfqpoint{2.545178in}{3.082787in}}%
\pgfpathlineto{\pgfqpoint{2.545152in}{3.082813in}}%
\pgfpathlineto{\pgfqpoint{2.545125in}{3.082840in}}%
\pgfpathlineto{\pgfqpoint{2.545098in}{3.082867in}}%
\pgfpathlineto{\pgfqpoint{2.545072in}{3.082893in}}%
\pgfpathlineto{\pgfqpoint{2.545045in}{3.082920in}}%
\pgfpathlineto{\pgfqpoint{2.545018in}{3.082946in}}%
\pgfpathlineto{\pgfqpoint{2.544991in}{3.082973in}}%
\pgfpathlineto{\pgfqpoint{2.544965in}{3.082999in}}%
\pgfpathlineto{\pgfqpoint{2.544938in}{3.083026in}}%
\pgfpathlineto{\pgfqpoint{2.544911in}{3.083053in}}%
\pgfpathlineto{\pgfqpoint{2.544885in}{3.083079in}}%
\pgfpathlineto{\pgfqpoint{2.544858in}{3.083106in}}%
\pgfpathlineto{\pgfqpoint{2.544831in}{3.083132in}}%
\pgfpathlineto{\pgfqpoint{2.544804in}{3.083159in}}%
\pgfpathlineto{\pgfqpoint{2.544778in}{3.083185in}}%
\pgfpathlineto{\pgfqpoint{2.544751in}{3.083212in}}%
\pgfpathlineto{\pgfqpoint{2.544724in}{3.083238in}}%
\pgfpathlineto{\pgfqpoint{2.544698in}{3.083265in}}%
\pgfpathlineto{\pgfqpoint{2.544671in}{3.083292in}}%
\pgfpathlineto{\pgfqpoint{2.544644in}{3.083318in}}%
\pgfpathlineto{\pgfqpoint{2.544617in}{3.083345in}}%
\pgfpathlineto{\pgfqpoint{2.544591in}{3.083371in}}%
\pgfpathlineto{\pgfqpoint{2.544564in}{3.083398in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{3.083424in}}%
\pgfpathlineto{\pgfqpoint{2.544510in}{3.083451in}}%
\pgfpathlineto{\pgfqpoint{2.544484in}{3.083477in}}%
\pgfpathlineto{\pgfqpoint{2.544457in}{3.083504in}}%
\pgfpathlineto{\pgfqpoint{2.544430in}{3.083531in}}%
\pgfpathlineto{\pgfqpoint{2.544404in}{3.083557in}}%
\pgfpathlineto{\pgfqpoint{2.544377in}{3.083584in}}%
\pgfpathlineto{\pgfqpoint{2.544350in}{3.083610in}}%
\pgfpathlineto{\pgfqpoint{2.544323in}{3.083637in}}%
\pgfpathlineto{\pgfqpoint{2.544297in}{3.083663in}}%
\pgfpathlineto{\pgfqpoint{2.544270in}{3.083690in}}%
\pgfpathlineto{\pgfqpoint{2.544243in}{3.083716in}}%
\pgfpathlineto{\pgfqpoint{2.544216in}{3.083743in}}%
\pgfpathlineto{\pgfqpoint{2.544190in}{3.083769in}}%
\pgfpathlineto{\pgfqpoint{2.544163in}{3.083796in}}%
\pgfpathlineto{\pgfqpoint{2.544136in}{3.083823in}}%
\pgfpathlineto{\pgfqpoint{2.544109in}{3.083849in}}%
\pgfpathlineto{\pgfqpoint{2.544083in}{3.083876in}}%
\pgfpathlineto{\pgfqpoint{2.544056in}{3.083902in}}%
\pgfpathlineto{\pgfqpoint{2.544029in}{3.083929in}}%
\pgfpathlineto{\pgfqpoint{2.544003in}{3.083955in}}%
\pgfpathlineto{\pgfqpoint{2.543976in}{3.083982in}}%
\pgfpathlineto{\pgfqpoint{2.543949in}{3.084008in}}%
\pgfpathlineto{\pgfqpoint{2.543922in}{3.084035in}}%
\pgfpathlineto{\pgfqpoint{2.543896in}{3.084061in}}%
\pgfpathlineto{\pgfqpoint{2.543869in}{3.084088in}}%
\pgfpathlineto{\pgfqpoint{2.543842in}{3.084114in}}%
\pgfpathlineto{\pgfqpoint{2.543815in}{3.084141in}}%
\pgfpathlineto{\pgfqpoint{2.543789in}{3.084167in}}%
\pgfpathlineto{\pgfqpoint{2.543762in}{3.084194in}}%
\pgfpathlineto{\pgfqpoint{2.543735in}{3.084221in}}%
\pgfpathlineto{\pgfqpoint{2.543708in}{3.084247in}}%
\pgfpathlineto{\pgfqpoint{2.543682in}{3.084274in}}%
\pgfpathlineto{\pgfqpoint{2.543655in}{3.084300in}}%
\pgfpathlineto{\pgfqpoint{2.543628in}{3.084327in}}%
\pgfpathlineto{\pgfqpoint{2.543601in}{3.084353in}}%
\pgfpathlineto{\pgfqpoint{2.543575in}{3.084380in}}%
\pgfpathlineto{\pgfqpoint{2.543548in}{3.084406in}}%
\pgfpathlineto{\pgfqpoint{2.543521in}{3.084433in}}%
\pgfpathlineto{\pgfqpoint{2.543494in}{3.084459in}}%
\pgfpathlineto{\pgfqpoint{2.543468in}{3.084486in}}%
\pgfpathlineto{\pgfqpoint{2.543441in}{3.084512in}}%
\pgfpathlineto{\pgfqpoint{2.543414in}{3.084539in}}%
\pgfpathlineto{\pgfqpoint{2.543387in}{3.084565in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{3.084592in}}%
\pgfpathlineto{\pgfqpoint{2.543334in}{3.084618in}}%
\pgfpathlineto{\pgfqpoint{2.543307in}{3.084645in}}%
\pgfpathlineto{\pgfqpoint{2.543280in}{3.084671in}}%
\pgfpathlineto{\pgfqpoint{2.543254in}{3.084698in}}%
\pgfpathlineto{\pgfqpoint{2.543227in}{3.084724in}}%
\pgfpathlineto{\pgfqpoint{2.543200in}{3.084751in}}%
\pgfpathlineto{\pgfqpoint{2.543173in}{3.084778in}}%
\pgfpathlineto{\pgfqpoint{2.543147in}{3.084804in}}%
\pgfpathlineto{\pgfqpoint{2.543120in}{3.084831in}}%
\pgfpathlineto{\pgfqpoint{2.543093in}{3.084857in}}%
\pgfpathlineto{\pgfqpoint{2.543066in}{3.084884in}}%
\pgfpathlineto{\pgfqpoint{2.543039in}{3.084910in}}%
\pgfpathlineto{\pgfqpoint{2.543013in}{3.084937in}}%
\pgfpathlineto{\pgfqpoint{2.542986in}{3.084963in}}%
\pgfpathlineto{\pgfqpoint{2.542959in}{3.084990in}}%
\pgfpathlineto{\pgfqpoint{2.542932in}{3.085016in}}%
\pgfpathlineto{\pgfqpoint{2.542906in}{3.085043in}}%
\pgfpathlineto{\pgfqpoint{2.542879in}{3.085069in}}%
\pgfpathlineto{\pgfqpoint{2.542852in}{3.085096in}}%
\pgfpathlineto{\pgfqpoint{2.542825in}{3.085122in}}%
\pgfpathlineto{\pgfqpoint{2.542799in}{3.085149in}}%
\pgfpathlineto{\pgfqpoint{2.542772in}{3.085175in}}%
\pgfpathlineto{\pgfqpoint{2.542745in}{3.085202in}}%
\pgfpathlineto{\pgfqpoint{2.542718in}{3.085228in}}%
\pgfpathlineto{\pgfqpoint{2.542691in}{3.085255in}}%
\pgfpathlineto{\pgfqpoint{2.542665in}{3.085281in}}%
\pgfpathlineto{\pgfqpoint{2.542638in}{3.085308in}}%
\pgfpathlineto{\pgfqpoint{2.542611in}{3.085334in}}%
\pgfpathlineto{\pgfqpoint{2.542584in}{3.085361in}}%
\pgfpathlineto{\pgfqpoint{2.542558in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{2.542531in}{3.085414in}}%
\pgfpathlineto{\pgfqpoint{2.542504in}{3.085440in}}%
\pgfpathlineto{\pgfqpoint{2.542477in}{3.085467in}}%
\pgfpathlineto{\pgfqpoint{2.542451in}{3.085493in}}%
\pgfpathlineto{\pgfqpoint{2.542424in}{3.085520in}}%
\pgfpathlineto{\pgfqpoint{2.542397in}{3.085546in}}%
\pgfpathlineto{\pgfqpoint{2.542370in}{3.085573in}}%
\pgfpathlineto{\pgfqpoint{2.542343in}{3.085599in}}%
\pgfpathlineto{\pgfqpoint{2.542317in}{3.085626in}}%
\pgfpathlineto{\pgfqpoint{2.542290in}{3.085652in}}%
\pgfpathlineto{\pgfqpoint{2.542263in}{3.085679in}}%
\pgfpathlineto{\pgfqpoint{2.542236in}{3.085705in}}%
\pgfpathlineto{\pgfqpoint{2.542210in}{3.085732in}}%
\pgfpathlineto{\pgfqpoint{2.542183in}{3.085758in}}%
\pgfpathlineto{\pgfqpoint{2.542156in}{3.085785in}}%
\pgfpathlineto{\pgfqpoint{2.542129in}{3.085811in}}%
\pgfpathlineto{\pgfqpoint{2.542102in}{3.085838in}}%
\pgfpathlineto{\pgfqpoint{2.542076in}{3.085864in}}%
\pgfpathlineto{\pgfqpoint{2.542049in}{3.085891in}}%
\pgfpathlineto{\pgfqpoint{2.542022in}{3.085917in}}%
\pgfpathlineto{\pgfqpoint{2.541995in}{3.085944in}}%
\pgfpathlineto{\pgfqpoint{2.541968in}{3.085970in}}%
\pgfpathlineto{\pgfqpoint{2.541942in}{3.085997in}}%
\pgfpathlineto{\pgfqpoint{2.541915in}{3.086023in}}%
\pgfpathlineto{\pgfqpoint{2.541888in}{3.086050in}}%
\pgfpathlineto{\pgfqpoint{2.541861in}{3.086076in}}%
\pgfpathlineto{\pgfqpoint{2.541835in}{3.086103in}}%
\pgfpathlineto{\pgfqpoint{2.541808in}{3.086129in}}%
\pgfpathlineto{\pgfqpoint{2.541781in}{3.086156in}}%
\pgfpathlineto{\pgfqpoint{2.541754in}{3.086182in}}%
\pgfpathlineto{\pgfqpoint{2.541727in}{3.086208in}}%
\pgfpathlineto{\pgfqpoint{2.541701in}{3.086235in}}%
\pgfpathlineto{\pgfqpoint{2.541674in}{3.086261in}}%
\pgfpathlineto{\pgfqpoint{2.541647in}{3.086288in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{3.086314in}}%
\pgfpathlineto{\pgfqpoint{2.541593in}{3.086341in}}%
\pgfpathlineto{\pgfqpoint{2.541567in}{3.086367in}}%
\pgfpathlineto{\pgfqpoint{2.541540in}{3.086394in}}%
\pgfpathlineto{\pgfqpoint{2.541513in}{3.086420in}}%
\pgfpathlineto{\pgfqpoint{2.541486in}{3.086447in}}%
\pgfpathlineto{\pgfqpoint{2.541459in}{3.086473in}}%
\pgfpathlineto{\pgfqpoint{2.541433in}{3.086500in}}%
\pgfpathlineto{\pgfqpoint{2.541406in}{3.086526in}}%
\pgfpathlineto{\pgfqpoint{2.541379in}{3.086553in}}%
\pgfpathlineto{\pgfqpoint{2.541352in}{3.086579in}}%
\pgfpathlineto{\pgfqpoint{2.541325in}{3.086606in}}%
\pgfpathlineto{\pgfqpoint{2.541299in}{3.086632in}}%
\pgfpathlineto{\pgfqpoint{2.541272in}{3.086659in}}%
\pgfpathlineto{\pgfqpoint{2.541245in}{3.086685in}}%
\pgfpathlineto{\pgfqpoint{2.541218in}{3.086712in}}%
\pgfpathlineto{\pgfqpoint{2.541191in}{3.086738in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{3.086764in}}%
\pgfpathlineto{\pgfqpoint{2.541138in}{3.086791in}}%
\pgfpathlineto{\pgfqpoint{2.541111in}{3.086817in}}%
\pgfpathlineto{\pgfqpoint{2.541084in}{3.086844in}}%
\pgfpathlineto{\pgfqpoint{2.541057in}{3.086870in}}%
\pgfpathlineto{\pgfqpoint{2.541031in}{3.086897in}}%
\pgfpathlineto{\pgfqpoint{2.541004in}{3.086923in}}%
\pgfpathlineto{\pgfqpoint{2.540977in}{3.086950in}}%
\pgfpathlineto{\pgfqpoint{2.540950in}{3.086976in}}%
\pgfpathlineto{\pgfqpoint{2.540923in}{3.087003in}}%
\pgfpathlineto{\pgfqpoint{2.540897in}{3.087029in}}%
\pgfpathlineto{\pgfqpoint{2.540870in}{3.087056in}}%
\pgfpathlineto{\pgfqpoint{2.540843in}{3.087082in}}%
\pgfpathlineto{\pgfqpoint{2.540816in}{3.087109in}}%
\pgfpathlineto{\pgfqpoint{2.540789in}{3.087135in}}%
\pgfpathlineto{\pgfqpoint{2.540763in}{3.087161in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{3.087188in}}%
\pgfpathlineto{\pgfqpoint{2.540709in}{3.087214in}}%
\pgfpathlineto{\pgfqpoint{2.540682in}{3.087241in}}%
\pgfpathlineto{\pgfqpoint{2.540655in}{3.087267in}}%
\pgfpathlineto{\pgfqpoint{2.540628in}{3.087294in}}%
\pgfpathlineto{\pgfqpoint{2.540602in}{3.087320in}}%
\pgfpathlineto{\pgfqpoint{2.540575in}{3.087347in}}%
\pgfpathlineto{\pgfqpoint{2.540548in}{3.087373in}}%
\pgfpathlineto{\pgfqpoint{2.540521in}{3.087400in}}%
\pgfpathlineto{\pgfqpoint{2.540494in}{3.087426in}}%
\pgfpathlineto{\pgfqpoint{2.540468in}{3.087453in}}%
\pgfpathlineto{\pgfqpoint{2.540441in}{3.087479in}}%
\pgfpathlineto{\pgfqpoint{2.540414in}{3.087505in}}%
\pgfpathlineto{\pgfqpoint{2.540387in}{3.087532in}}%
\pgfpathlineto{\pgfqpoint{2.540360in}{3.087558in}}%
\pgfpathlineto{\pgfqpoint{2.540334in}{3.087585in}}%
\pgfpathlineto{\pgfqpoint{2.540307in}{3.087611in}}%
\pgfpathlineto{\pgfqpoint{2.540280in}{3.087638in}}%
\pgfpathlineto{\pgfqpoint{2.540253in}{3.087664in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{3.087691in}}%
\pgfpathlineto{\pgfqpoint{2.540199in}{3.087717in}}%
\pgfpathlineto{\pgfqpoint{2.540173in}{3.087744in}}%
\pgfpathlineto{\pgfqpoint{2.540146in}{3.087770in}}%
\pgfpathlineto{\pgfqpoint{2.540119in}{3.087796in}}%
\pgfpathlineto{\pgfqpoint{2.540092in}{3.087823in}}%
\pgfpathlineto{\pgfqpoint{2.540065in}{3.087849in}}%
\pgfpathlineto{\pgfqpoint{2.540039in}{3.087876in}}%
\pgfpathlineto{\pgfqpoint{2.540012in}{3.087902in}}%
\pgfpathlineto{\pgfqpoint{2.539985in}{3.087929in}}%
\pgfpathlineto{\pgfqpoint{2.539958in}{3.087955in}}%
\pgfpathlineto{\pgfqpoint{2.539931in}{3.087982in}}%
\pgfpathlineto{\pgfqpoint{2.539904in}{3.088008in}}%
\pgfpathlineto{\pgfqpoint{2.539878in}{3.088034in}}%
\pgfpathlineto{\pgfqpoint{2.539851in}{3.088061in}}%
\pgfpathlineto{\pgfqpoint{2.539824in}{3.088087in}}%
\pgfpathlineto{\pgfqpoint{2.539797in}{3.088114in}}%
\pgfpathlineto{\pgfqpoint{2.539770in}{3.088140in}}%
\pgfpathlineto{\pgfqpoint{2.539743in}{3.088167in}}%
\pgfpathlineto{\pgfqpoint{2.539717in}{3.088193in}}%
\pgfpathlineto{\pgfqpoint{2.539690in}{3.088220in}}%
\pgfpathlineto{\pgfqpoint{2.539663in}{3.088246in}}%
\pgfpathlineto{\pgfqpoint{2.539636in}{3.088272in}}%
\pgfpathlineto{\pgfqpoint{2.539609in}{3.088299in}}%
\pgfpathlineto{\pgfqpoint{2.539582in}{3.088325in}}%
\pgfpathlineto{\pgfqpoint{2.539556in}{3.088352in}}%
\pgfpathlineto{\pgfqpoint{2.539529in}{3.088378in}}%
\pgfpathlineto{\pgfqpoint{2.539502in}{3.088405in}}%
\pgfpathlineto{\pgfqpoint{2.539475in}{3.088431in}}%
\pgfpathlineto{\pgfqpoint{2.539448in}{3.088458in}}%
\pgfpathlineto{\pgfqpoint{2.539421in}{3.088484in}}%
\pgfpathlineto{\pgfqpoint{2.539395in}{3.088510in}}%
\pgfpathlineto{\pgfqpoint{2.539368in}{3.088537in}}%
\pgfpathlineto{\pgfqpoint{2.539341in}{3.088563in}}%
\pgfpathlineto{\pgfqpoint{2.539314in}{3.088590in}}%
\pgfpathlineto{\pgfqpoint{2.539287in}{3.088616in}}%
\pgfpathlineto{\pgfqpoint{2.539260in}{3.088643in}}%
\pgfpathlineto{\pgfqpoint{2.539234in}{3.088669in}}%
\pgfpathlineto{\pgfqpoint{2.539207in}{3.088695in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{3.088722in}}%
\pgfpathlineto{\pgfqpoint{2.539153in}{3.088748in}}%
\pgfpathlineto{\pgfqpoint{2.539126in}{3.088775in}}%
\pgfpathlineto{\pgfqpoint{2.539099in}{3.088801in}}%
\pgfpathlineto{\pgfqpoint{2.539073in}{3.088828in}}%
\pgfpathlineto{\pgfqpoint{2.539046in}{3.088854in}}%
\pgfpathlineto{\pgfqpoint{2.539019in}{3.088881in}}%
\pgfpathlineto{\pgfqpoint{2.538992in}{3.088907in}}%
\pgfpathlineto{\pgfqpoint{2.538965in}{3.088933in}}%
\pgfpathlineto{\pgfqpoint{2.538938in}{3.088960in}}%
\pgfpathlineto{\pgfqpoint{2.538912in}{3.088986in}}%
\pgfpathlineto{\pgfqpoint{2.538885in}{3.089013in}}%
\pgfpathlineto{\pgfqpoint{2.538858in}{3.089039in}}%
\pgfpathlineto{\pgfqpoint{2.538831in}{3.089066in}}%
\pgfpathlineto{\pgfqpoint{2.538804in}{3.089092in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{3.089118in}}%
\pgfpathlineto{\pgfqpoint{2.538751in}{3.089145in}}%
\pgfpathlineto{\pgfqpoint{2.538724in}{3.089171in}}%
\pgfpathlineto{\pgfqpoint{2.538697in}{3.089198in}}%
\pgfpathlineto{\pgfqpoint{2.538670in}{3.089224in}}%
\pgfpathlineto{\pgfqpoint{2.538643in}{3.089251in}}%
\pgfpathlineto{\pgfqpoint{2.538616in}{3.089277in}}%
\pgfpathlineto{\pgfqpoint{2.538589in}{3.089303in}}%
\pgfpathlineto{\pgfqpoint{2.538563in}{3.089330in}}%
\pgfpathlineto{\pgfqpoint{2.538536in}{3.089356in}}%
\pgfpathlineto{\pgfqpoint{2.538509in}{3.089383in}}%
\pgfpathlineto{\pgfqpoint{2.538482in}{3.089409in}}%
\pgfpathlineto{\pgfqpoint{2.538455in}{3.089436in}}%
\pgfpathlineto{\pgfqpoint{2.538428in}{3.089462in}}%
\pgfpathlineto{\pgfqpoint{2.538402in}{3.089488in}}%
\pgfpathlineto{\pgfqpoint{2.538375in}{3.089515in}}%
\pgfpathlineto{\pgfqpoint{2.538348in}{3.089541in}}%
\pgfpathlineto{\pgfqpoint{2.538321in}{3.089568in}}%
\pgfpathlineto{\pgfqpoint{2.538294in}{3.089594in}}%
\pgfpathlineto{\pgfqpoint{2.538267in}{3.089620in}}%
\pgfpathlineto{\pgfqpoint{2.538240in}{3.089647in}}%
\pgfpathlineto{\pgfqpoint{2.538214in}{3.089673in}}%
\pgfpathlineto{\pgfqpoint{2.538187in}{3.089700in}}%
\pgfpathlineto{\pgfqpoint{2.538160in}{3.089726in}}%
\pgfpathlineto{\pgfqpoint{2.538133in}{3.089753in}}%
\pgfpathlineto{\pgfqpoint{2.538106in}{3.089779in}}%
\pgfpathlineto{\pgfqpoint{2.538079in}{3.089805in}}%
\pgfpathlineto{\pgfqpoint{2.538053in}{3.089832in}}%
\pgfpathlineto{\pgfqpoint{2.538026in}{3.089858in}}%
\pgfpathlineto{\pgfqpoint{2.537999in}{3.089885in}}%
\pgfpathlineto{\pgfqpoint{2.537972in}{3.089911in}}%
\pgfpathlineto{\pgfqpoint{2.537945in}{3.089938in}}%
\pgfpathlineto{\pgfqpoint{2.537918in}{3.089964in}}%
\pgfpathlineto{\pgfqpoint{2.537891in}{3.089990in}}%
\pgfpathlineto{\pgfqpoint{2.537865in}{3.090017in}}%
\pgfpathlineto{\pgfqpoint{2.537838in}{3.090043in}}%
\pgfpathlineto{\pgfqpoint{2.537811in}{3.090070in}}%
\pgfpathlineto{\pgfqpoint{2.537784in}{3.090096in}}%
\pgfpathlineto{\pgfqpoint{2.537757in}{3.090122in}}%
\pgfpathlineto{\pgfqpoint{2.537730in}{3.090149in}}%
\pgfpathlineto{\pgfqpoint{2.537703in}{3.090175in}}%
\pgfpathlineto{\pgfqpoint{2.537677in}{3.090202in}}%
\pgfpathlineto{\pgfqpoint{2.537650in}{3.090228in}}%
\pgfpathlineto{\pgfqpoint{2.537623in}{3.090254in}}%
\pgfpathlineto{\pgfqpoint{2.537596in}{3.090281in}}%
\pgfpathlineto{\pgfqpoint{2.537569in}{3.090307in}}%
\pgfpathlineto{\pgfqpoint{2.537542in}{3.090334in}}%
\pgfpathlineto{\pgfqpoint{2.537515in}{3.090360in}}%
\pgfpathlineto{\pgfqpoint{2.537489in}{3.090387in}}%
\pgfpathlineto{\pgfqpoint{2.537462in}{3.090413in}}%
\pgfpathlineto{\pgfqpoint{2.537435in}{3.090439in}}%
\pgfpathlineto{\pgfqpoint{2.537408in}{3.090466in}}%
\pgfpathlineto{\pgfqpoint{2.537381in}{3.090492in}}%
\pgfpathlineto{\pgfqpoint{2.537354in}{3.090519in}}%
\pgfpathlineto{\pgfqpoint{2.537327in}{3.090545in}}%
\pgfpathlineto{\pgfqpoint{2.537301in}{3.090571in}}%
\pgfpathlineto{\pgfqpoint{2.537274in}{3.090598in}}%
\pgfpathlineto{\pgfqpoint{2.537247in}{3.090624in}}%
\pgfpathlineto{\pgfqpoint{2.537220in}{3.090651in}}%
\pgfpathlineto{\pgfqpoint{2.537193in}{3.090677in}}%
\pgfpathlineto{\pgfqpoint{2.537166in}{3.090703in}}%
\pgfpathlineto{\pgfqpoint{2.537139in}{3.090730in}}%
\pgfpathlineto{\pgfqpoint{2.537113in}{3.090756in}}%
\pgfpathlineto{\pgfqpoint{2.537086in}{3.090783in}}%
\pgfpathlineto{\pgfqpoint{2.537059in}{3.090809in}}%
\pgfpathlineto{\pgfqpoint{2.537032in}{3.090835in}}%
\pgfpathlineto{\pgfqpoint{2.537005in}{3.090862in}}%
\pgfpathlineto{\pgfqpoint{2.536978in}{3.090888in}}%
\pgfpathlineto{\pgfqpoint{2.536951in}{3.090915in}}%
\pgfpathlineto{\pgfqpoint{2.536924in}{3.090941in}}%
\pgfpathlineto{\pgfqpoint{2.536898in}{3.090968in}}%
\pgfpathlineto{\pgfqpoint{2.536871in}{3.090994in}}%
\pgfpathlineto{\pgfqpoint{2.536844in}{3.091020in}}%
\pgfpathlineto{\pgfqpoint{2.536817in}{3.091047in}}%
\pgfpathlineto{\pgfqpoint{2.536790in}{3.091073in}}%
\pgfpathlineto{\pgfqpoint{2.536763in}{3.091100in}}%
\pgfpathlineto{\pgfqpoint{2.536736in}{3.091126in}}%
\pgfpathlineto{\pgfqpoint{2.536710in}{3.091152in}}%
\pgfpathlineto{\pgfqpoint{2.536683in}{3.091179in}}%
\pgfpathlineto{\pgfqpoint{2.536656in}{3.091205in}}%
\pgfpathlineto{\pgfqpoint{2.536629in}{3.091232in}}%
\pgfpathlineto{\pgfqpoint{2.536602in}{3.091258in}}%
\pgfpathlineto{\pgfqpoint{2.536575in}{3.091284in}}%
\pgfpathlineto{\pgfqpoint{2.536548in}{3.091311in}}%
\pgfpathlineto{\pgfqpoint{2.536521in}{3.091337in}}%
\pgfpathlineto{\pgfqpoint{2.536495in}{3.091364in}}%
\pgfpathlineto{\pgfqpoint{2.536468in}{3.091390in}}%
\pgfpathlineto{\pgfqpoint{2.536441in}{3.091416in}}%
\pgfpathlineto{\pgfqpoint{2.536414in}{3.091443in}}%
\pgfpathlineto{\pgfqpoint{2.536387in}{3.091469in}}%
\pgfpathlineto{\pgfqpoint{2.536360in}{3.091496in}}%
\pgfpathlineto{\pgfqpoint{2.536333in}{3.091522in}}%
\pgfpathlineto{\pgfqpoint{2.536307in}{3.091548in}}%
\pgfpathlineto{\pgfqpoint{2.536280in}{3.091575in}}%
\pgfpathlineto{\pgfqpoint{2.536253in}{3.091601in}}%
\pgfpathlineto{\pgfqpoint{2.536226in}{3.091628in}}%
\pgfpathlineto{\pgfqpoint{2.536199in}{3.091654in}}%
\pgfpathlineto{\pgfqpoint{2.536172in}{3.091680in}}%
\pgfpathlineto{\pgfqpoint{2.536145in}{3.091707in}}%
\pgfpathlineto{\pgfqpoint{2.536118in}{3.091733in}}%
\pgfpathlineto{\pgfqpoint{2.536092in}{3.091760in}}%
\pgfpathlineto{\pgfqpoint{2.536065in}{3.091786in}}%
\pgfpathlineto{\pgfqpoint{2.536038in}{3.091812in}}%
\pgfpathlineto{\pgfqpoint{2.536011in}{3.091839in}}%
\pgfpathlineto{\pgfqpoint{2.535984in}{3.091865in}}%
\pgfpathlineto{\pgfqpoint{2.535957in}{3.091892in}}%
\pgfpathlineto{\pgfqpoint{2.535930in}{3.091918in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{3.091944in}}%
\pgfpathlineto{\pgfqpoint{2.535877in}{3.091971in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{3.091997in}}%
\pgfpathlineto{\pgfqpoint{2.535823in}{3.092023in}}%
\pgfpathlineto{\pgfqpoint{2.535796in}{3.092050in}}%
\pgfpathlineto{\pgfqpoint{2.535769in}{3.092076in}}%
\pgfpathlineto{\pgfqpoint{2.535742in}{3.092103in}}%
\pgfpathlineto{\pgfqpoint{2.535715in}{3.092129in}}%
\pgfpathlineto{\pgfqpoint{2.535688in}{3.092155in}}%
\pgfpathlineto{\pgfqpoint{2.535662in}{3.092182in}}%
\pgfpathlineto{\pgfqpoint{2.535635in}{3.092208in}}%
\pgfpathlineto{\pgfqpoint{2.535608in}{3.092235in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{3.092261in}}%
\pgfpathlineto{\pgfqpoint{2.535554in}{3.092287in}}%
\pgfpathlineto{\pgfqpoint{2.535527in}{3.092314in}}%
\pgfpathlineto{\pgfqpoint{2.535500in}{3.092340in}}%
\pgfpathlineto{\pgfqpoint{2.535473in}{3.092367in}}%
\pgfpathlineto{\pgfqpoint{2.535447in}{3.092393in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{3.092419in}}%
\pgfpathlineto{\pgfqpoint{2.535393in}{3.092446in}}%
\pgfpathlineto{\pgfqpoint{2.535366in}{3.092472in}}%
\pgfpathlineto{\pgfqpoint{2.535339in}{3.092499in}}%
\pgfpathlineto{\pgfqpoint{2.535312in}{3.092525in}}%
\pgfpathlineto{\pgfqpoint{2.535285in}{3.092551in}}%
\pgfpathlineto{\pgfqpoint{2.535258in}{3.092578in}}%
\pgfpathlineto{\pgfqpoint{2.535232in}{3.092604in}}%
\pgfpathlineto{\pgfqpoint{2.535205in}{3.092631in}}%
\pgfpathlineto{\pgfqpoint{2.535178in}{3.092657in}}%
\pgfpathlineto{\pgfqpoint{2.535151in}{3.092683in}}%
\pgfpathlineto{\pgfqpoint{2.535124in}{3.092710in}}%
\pgfpathlineto{\pgfqpoint{2.535097in}{3.092736in}}%
\pgfpathlineto{\pgfqpoint{2.535070in}{3.092762in}}%
\pgfpathlineto{\pgfqpoint{2.535043in}{3.092789in}}%
\pgfpathlineto{\pgfqpoint{2.535017in}{3.092815in}}%
\pgfpathlineto{\pgfqpoint{2.534990in}{3.092842in}}%
\pgfpathlineto{\pgfqpoint{2.534963in}{3.092868in}}%
\pgfpathlineto{\pgfqpoint{2.534936in}{3.092894in}}%
\pgfpathlineto{\pgfqpoint{2.534909in}{3.092921in}}%
\pgfpathlineto{\pgfqpoint{2.534882in}{3.092947in}}%
\pgfpathlineto{\pgfqpoint{2.534855in}{3.092974in}}%
\pgfpathlineto{\pgfqpoint{2.534828in}{3.093000in}}%
\pgfpathlineto{\pgfqpoint{2.534802in}{3.093026in}}%
\pgfpathlineto{\pgfqpoint{2.534775in}{3.093053in}}%
\pgfpathlineto{\pgfqpoint{2.534748in}{3.093079in}}%
\pgfpathlineto{\pgfqpoint{2.534721in}{3.093106in}}%
\pgfpathlineto{\pgfqpoint{2.534694in}{3.093132in}}%
\pgfpathlineto{\pgfqpoint{2.534667in}{3.093158in}}%
\pgfpathlineto{\pgfqpoint{2.534640in}{3.093185in}}%
\pgfpathlineto{\pgfqpoint{2.534613in}{3.093211in}}%
\pgfpathlineto{\pgfqpoint{2.534586in}{3.093237in}}%
\pgfpathlineto{\pgfqpoint{2.534560in}{3.093264in}}%
\pgfpathlineto{\pgfqpoint{2.534533in}{3.093290in}}%
\pgfpathlineto{\pgfqpoint{2.534506in}{3.093317in}}%
\pgfpathlineto{\pgfqpoint{2.534479in}{3.093343in}}%
\pgfpathlineto{\pgfqpoint{2.534452in}{3.093369in}}%
\pgfpathlineto{\pgfqpoint{2.534425in}{3.093396in}}%
\pgfpathlineto{\pgfqpoint{2.534398in}{3.093422in}}%
\pgfpathlineto{\pgfqpoint{2.534371in}{3.093449in}}%
\pgfpathlineto{\pgfqpoint{2.534345in}{3.093475in}}%
\pgfpathlineto{\pgfqpoint{2.534318in}{3.093501in}}%
\pgfpathlineto{\pgfqpoint{2.534291in}{3.093528in}}%
\pgfpathlineto{\pgfqpoint{2.534264in}{3.093554in}}%
\pgfpathlineto{\pgfqpoint{2.534237in}{3.093580in}}%
\pgfpathlineto{\pgfqpoint{2.534210in}{3.093607in}}%
\pgfpathlineto{\pgfqpoint{2.534183in}{3.093633in}}%
\pgfpathlineto{\pgfqpoint{2.534156in}{3.093660in}}%
\pgfpathlineto{\pgfqpoint{2.534130in}{3.093686in}}%
\pgfpathlineto{\pgfqpoint{2.534103in}{3.093712in}}%
\pgfpathlineto{\pgfqpoint{2.534076in}{3.093739in}}%
\pgfpathlineto{\pgfqpoint{2.534049in}{3.093765in}}%
\pgfpathlineto{\pgfqpoint{2.534022in}{3.093792in}}%
\pgfpathlineto{\pgfqpoint{2.533995in}{3.093818in}}%
\pgfpathlineto{\pgfqpoint{2.533968in}{3.093844in}}%
\pgfpathlineto{\pgfqpoint{2.533941in}{3.093871in}}%
\pgfpathlineto{\pgfqpoint{2.533914in}{3.093897in}}%
\pgfpathlineto{\pgfqpoint{2.533888in}{3.093923in}}%
\pgfpathlineto{\pgfqpoint{2.533861in}{3.093950in}}%
\pgfpathlineto{\pgfqpoint{2.533834in}{3.093976in}}%
\pgfpathlineto{\pgfqpoint{2.533807in}{3.094003in}}%
\pgfpathlineto{\pgfqpoint{2.533780in}{3.094029in}}%
\pgfpathlineto{\pgfqpoint{2.533753in}{3.094055in}}%
\pgfpathlineto{\pgfqpoint{2.533726in}{3.094082in}}%
\pgfpathlineto{\pgfqpoint{2.533699in}{3.094108in}}%
\pgfpathlineto{\pgfqpoint{2.533672in}{3.094135in}}%
\pgfpathlineto{\pgfqpoint{2.533646in}{3.094161in}}%
\pgfpathlineto{\pgfqpoint{2.533619in}{3.094187in}}%
\pgfpathlineto{\pgfqpoint{2.533592in}{3.094214in}}%
\pgfpathlineto{\pgfqpoint{2.533565in}{3.094240in}}%
\pgfpathlineto{\pgfqpoint{2.533538in}{3.094266in}}%
\pgfpathlineto{\pgfqpoint{2.533511in}{3.094293in}}%
\pgfpathlineto{\pgfqpoint{2.533484in}{3.094319in}}%
\pgfpathlineto{\pgfqpoint{2.533457in}{3.094346in}}%
\pgfpathlineto{\pgfqpoint{2.533431in}{3.094372in}}%
\pgfpathlineto{\pgfqpoint{2.533404in}{3.094398in}}%
\pgfpathlineto{\pgfqpoint{2.533377in}{3.094425in}}%
\pgfpathlineto{\pgfqpoint{2.533350in}{3.094451in}}%
\pgfpathlineto{\pgfqpoint{2.533323in}{3.094477in}}%
\pgfpathlineto{\pgfqpoint{2.533296in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{2.533269in}{3.094530in}}%
\pgfpathlineto{\pgfqpoint{2.533242in}{3.094557in}}%
\pgfpathlineto{\pgfqpoint{2.533215in}{3.094583in}}%
\pgfpathlineto{\pgfqpoint{2.533189in}{3.094609in}}%
\pgfpathlineto{\pgfqpoint{2.533162in}{3.094636in}}%
\pgfpathlineto{\pgfqpoint{2.533135in}{3.094662in}}%
\pgfpathlineto{\pgfqpoint{2.533108in}{3.094689in}}%
\pgfpathlineto{\pgfqpoint{2.533081in}{3.094715in}}%
\pgfpathlineto{\pgfqpoint{2.533054in}{3.094741in}}%
\pgfpathlineto{\pgfqpoint{2.533027in}{3.094768in}}%
\pgfpathlineto{\pgfqpoint{2.533000in}{3.094794in}}%
\pgfpathlineto{\pgfqpoint{2.532973in}{3.094820in}}%
\pgfpathlineto{\pgfqpoint{2.532947in}{3.094847in}}%
\pgfpathlineto{\pgfqpoint{2.532920in}{3.094873in}}%
\pgfpathlineto{\pgfqpoint{2.532893in}{3.094900in}}%
\pgfpathlineto{\pgfqpoint{2.532866in}{3.094926in}}%
\pgfpathlineto{\pgfqpoint{2.532839in}{3.094952in}}%
\pgfpathlineto{\pgfqpoint{2.532812in}{3.094979in}}%
\pgfpathlineto{\pgfqpoint{2.532785in}{3.095005in}}%
\pgfpathlineto{\pgfqpoint{2.532758in}{3.095031in}}%
\pgfpathlineto{\pgfqpoint{2.532732in}{3.095058in}}%
\pgfpathlineto{\pgfqpoint{2.532705in}{3.095084in}}%
\pgfpathlineto{\pgfqpoint{2.532678in}{3.095111in}}%
\pgfpathlineto{\pgfqpoint{2.532651in}{3.095137in}}%
\pgfpathlineto{\pgfqpoint{2.532624in}{3.095163in}}%
\pgfpathlineto{\pgfqpoint{2.532597in}{3.095190in}}%
\pgfpathlineto{\pgfqpoint{2.532570in}{3.095216in}}%
\pgfpathlineto{\pgfqpoint{2.532543in}{3.095243in}}%
\pgfpathlineto{\pgfqpoint{2.532516in}{3.095269in}}%
\pgfpathlineto{\pgfqpoint{2.532490in}{3.095295in}}%
\pgfpathlineto{\pgfqpoint{2.532463in}{3.095322in}}%
\pgfpathlineto{\pgfqpoint{2.532436in}{3.095348in}}%
\pgfpathlineto{\pgfqpoint{2.532409in}{3.095374in}}%
\pgfpathlineto{\pgfqpoint{2.532382in}{3.095401in}}%
\pgfpathlineto{\pgfqpoint{2.532355in}{3.095427in}}%
\pgfpathlineto{\pgfqpoint{2.532328in}{3.095454in}}%
\pgfpathlineto{\pgfqpoint{2.532301in}{3.095480in}}%
\pgfpathlineto{\pgfqpoint{2.532274in}{3.095506in}}%
\pgfpathlineto{\pgfqpoint{2.532248in}{3.095533in}}%
\pgfpathlineto{\pgfqpoint{2.532221in}{3.095559in}}%
\pgfpathlineto{\pgfqpoint{2.532194in}{3.095586in}}%
\pgfpathlineto{\pgfqpoint{2.532167in}{3.095612in}}%
\pgfpathlineto{\pgfqpoint{2.532140in}{3.095638in}}%
\pgfpathlineto{\pgfqpoint{2.532113in}{3.095665in}}%
\pgfpathlineto{\pgfqpoint{2.532086in}{3.095691in}}%
\pgfpathlineto{\pgfqpoint{2.532059in}{3.095717in}}%
\pgfpathlineto{\pgfqpoint{2.532032in}{3.095744in}}%
\pgfpathlineto{\pgfqpoint{2.532006in}{3.095770in}}%
\pgfpathlineto{\pgfqpoint{2.531979in}{3.095797in}}%
\pgfpathlineto{\pgfqpoint{2.531952in}{3.095823in}}%
\pgfpathlineto{\pgfqpoint{2.531925in}{3.095849in}}%
\pgfpathlineto{\pgfqpoint{2.531898in}{3.095876in}}%
\pgfpathlineto{\pgfqpoint{2.531871in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{2.531844in}{3.095928in}}%
\pgfpathlineto{\pgfqpoint{2.531817in}{3.095955in}}%
\pgfpathlineto{\pgfqpoint{2.531791in}{3.095981in}}%
\pgfpathlineto{\pgfqpoint{2.531764in}{3.096008in}}%
\pgfpathlineto{\pgfqpoint{2.531737in}{3.096034in}}%
\pgfpathlineto{\pgfqpoint{2.531710in}{3.096060in}}%
\pgfpathlineto{\pgfqpoint{2.531683in}{3.096087in}}%
\pgfpathlineto{\pgfqpoint{2.531656in}{3.096113in}}%
\pgfpathlineto{\pgfqpoint{2.531629in}{3.096140in}}%
\pgfpathlineto{\pgfqpoint{2.531602in}{3.096166in}}%
\pgfpathlineto{\pgfqpoint{2.531575in}{3.096192in}}%
\pgfpathlineto{\pgfqpoint{2.531549in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{2.531522in}{3.096245in}}%
\pgfpathlineto{\pgfqpoint{2.531495in}{3.096271in}}%
\pgfpathlineto{\pgfqpoint{2.531468in}{3.096298in}}%
\pgfpathlineto{\pgfqpoint{2.531441in}{3.096324in}}%
\pgfpathlineto{\pgfqpoint{2.531414in}{3.096351in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{3.096377in}}%
\pgfpathlineto{\pgfqpoint{2.531360in}{3.096403in}}%
\pgfpathlineto{\pgfqpoint{2.531333in}{3.096430in}}%
\pgfpathlineto{\pgfqpoint{2.531307in}{3.096456in}}%
\pgfpathlineto{\pgfqpoint{2.531280in}{3.096483in}}%
\pgfpathlineto{\pgfqpoint{2.531253in}{3.096509in}}%
\pgfpathlineto{\pgfqpoint{2.531226in}{3.096535in}}%
\pgfpathlineto{\pgfqpoint{2.531199in}{3.096562in}}%
\pgfpathlineto{\pgfqpoint{2.531172in}{3.096588in}}%
\pgfpathlineto{\pgfqpoint{2.531145in}{3.096614in}}%
\pgfpathlineto{\pgfqpoint{2.531118in}{3.096641in}}%
\pgfpathlineto{\pgfqpoint{2.531092in}{3.096667in}}%
\pgfpathlineto{\pgfqpoint{2.531065in}{3.096694in}}%
\pgfpathlineto{\pgfqpoint{2.531038in}{3.096720in}}%
\pgfpathlineto{\pgfqpoint{2.531011in}{3.096746in}}%
\pgfpathlineto{\pgfqpoint{2.530984in}{3.096773in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{3.096799in}}%
\pgfpathlineto{\pgfqpoint{2.530930in}{3.096825in}}%
\pgfpathlineto{\pgfqpoint{2.530903in}{3.096852in}}%
\pgfpathlineto{\pgfqpoint{2.530876in}{3.096878in}}%
\pgfpathlineto{\pgfqpoint{2.530850in}{3.096905in}}%
\pgfpathlineto{\pgfqpoint{2.530823in}{3.096931in}}%
\pgfpathlineto{\pgfqpoint{2.530796in}{3.096957in}}%
\pgfpathlineto{\pgfqpoint{2.530769in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{2.530742in}{3.097010in}}%
\pgfpathlineto{\pgfqpoint{2.530715in}{3.097037in}}%
\pgfpathlineto{\pgfqpoint{2.530688in}{3.097063in}}%
\pgfpathlineto{\pgfqpoint{2.530661in}{3.097089in}}%
\pgfpathlineto{\pgfqpoint{2.530635in}{3.097116in}}%
\pgfpathlineto{\pgfqpoint{2.530608in}{3.097142in}}%
\pgfpathlineto{\pgfqpoint{2.530581in}{3.097169in}}%
\pgfpathlineto{\pgfqpoint{2.530554in}{3.097195in}}%
\pgfpathlineto{\pgfqpoint{2.530527in}{3.097221in}}%
\pgfpathlineto{\pgfqpoint{2.530500in}{3.097248in}}%
\pgfpathlineto{\pgfqpoint{2.530473in}{3.097274in}}%
\pgfpathlineto{\pgfqpoint{2.530446in}{3.097300in}}%
\pgfpathlineto{\pgfqpoint{2.530419in}{3.097327in}}%
\pgfpathlineto{\pgfqpoint{2.530393in}{3.097353in}}%
\pgfpathlineto{\pgfqpoint{2.530366in}{3.097380in}}%
\pgfpathlineto{\pgfqpoint{2.530339in}{3.097406in}}%
\pgfpathlineto{\pgfqpoint{2.530312in}{3.097432in}}%
\pgfpathlineto{\pgfqpoint{2.530285in}{3.097459in}}%
\pgfpathlineto{\pgfqpoint{2.530258in}{3.097485in}}%
\pgfpathlineto{\pgfqpoint{2.530231in}{3.097512in}}%
\pgfpathlineto{\pgfqpoint{2.530204in}{3.097538in}}%
\pgfpathlineto{\pgfqpoint{2.530178in}{3.097564in}}%
\pgfpathlineto{\pgfqpoint{2.530151in}{3.097591in}}%
\pgfpathlineto{\pgfqpoint{2.530124in}{3.097617in}}%
\pgfpathlineto{\pgfqpoint{2.530097in}{3.097643in}}%
\pgfpathlineto{\pgfqpoint{2.530070in}{3.097670in}}%
\pgfpathlineto{\pgfqpoint{2.530043in}{3.097696in}}%
\pgfpathlineto{\pgfqpoint{2.530016in}{3.097723in}}%
\pgfpathlineto{\pgfqpoint{2.529989in}{3.097749in}}%
\pgfpathlineto{\pgfqpoint{2.529962in}{3.097775in}}%
\pgfpathlineto{\pgfqpoint{2.529936in}{3.097802in}}%
\pgfpathlineto{\pgfqpoint{2.529909in}{3.097828in}}%
\pgfpathlineto{\pgfqpoint{2.529882in}{3.097855in}}%
\pgfpathlineto{\pgfqpoint{2.529855in}{3.097881in}}%
\pgfpathlineto{\pgfqpoint{2.529828in}{3.097907in}}%
\pgfpathlineto{\pgfqpoint{2.529801in}{3.097934in}}%
\pgfpathlineto{\pgfqpoint{2.529774in}{3.097960in}}%
\pgfpathlineto{\pgfqpoint{2.529747in}{3.097987in}}%
\pgfpathlineto{\pgfqpoint{2.529721in}{3.098013in}}%
\pgfpathlineto{\pgfqpoint{2.529694in}{3.098039in}}%
\pgfpathlineto{\pgfqpoint{2.529667in}{3.098066in}}%
\pgfpathlineto{\pgfqpoint{2.529640in}{3.098092in}}%
\pgfpathlineto{\pgfqpoint{2.529613in}{3.098119in}}%
\pgfpathlineto{\pgfqpoint{2.529586in}{3.098145in}}%
\pgfpathlineto{\pgfqpoint{2.529559in}{3.098171in}}%
\pgfpathlineto{\pgfqpoint{2.529532in}{3.098198in}}%
\pgfpathlineto{\pgfqpoint{2.529506in}{3.098224in}}%
\pgfpathlineto{\pgfqpoint{2.529479in}{3.098250in}}%
\pgfpathlineto{\pgfqpoint{2.529452in}{3.098277in}}%
\pgfpathlineto{\pgfqpoint{2.529425in}{3.098303in}}%
\pgfpathlineto{\pgfqpoint{2.529398in}{3.098330in}}%
\pgfpathlineto{\pgfqpoint{2.529371in}{3.098356in}}%
\pgfpathlineto{\pgfqpoint{2.529344in}{3.098382in}}%
\pgfpathlineto{\pgfqpoint{2.529317in}{3.098409in}}%
\pgfpathlineto{\pgfqpoint{2.529291in}{3.098435in}}%
\pgfpathlineto{\pgfqpoint{2.529264in}{3.098462in}}%
\pgfpathlineto{\pgfqpoint{2.529237in}{3.098488in}}%
\pgfpathlineto{\pgfqpoint{2.529210in}{3.098514in}}%
\pgfpathlineto{\pgfqpoint{2.529183in}{3.098541in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{3.098567in}}%
\pgfpathlineto{\pgfqpoint{2.529129in}{3.098594in}}%
\pgfpathlineto{\pgfqpoint{2.529102in}{3.098620in}}%
\pgfpathlineto{\pgfqpoint{2.529076in}{3.098646in}}%
\pgfpathlineto{\pgfqpoint{2.529049in}{3.098673in}}%
\pgfpathlineto{\pgfqpoint{2.529022in}{3.098699in}}%
\pgfpathlineto{\pgfqpoint{2.528995in}{3.098726in}}%
\pgfpathlineto{\pgfqpoint{2.528968in}{3.098752in}}%
\pgfpathlineto{\pgfqpoint{2.528941in}{3.098778in}}%
\pgfpathlineto{\pgfqpoint{2.528914in}{3.098805in}}%
\pgfpathlineto{\pgfqpoint{2.528887in}{3.098831in}}%
\pgfpathlineto{\pgfqpoint{2.528861in}{3.098858in}}%
\pgfpathlineto{\pgfqpoint{2.528834in}{3.098884in}}%
\pgfpathlineto{\pgfqpoint{2.528807in}{3.098910in}}%
\pgfpathlineto{\pgfqpoint{2.528780in}{3.098937in}}%
\pgfpathlineto{\pgfqpoint{2.528753in}{3.098963in}}%
\pgfpathlineto{\pgfqpoint{2.528726in}{3.098990in}}%
\pgfpathlineto{\pgfqpoint{2.528699in}{3.099016in}}%
\pgfpathlineto{\pgfqpoint{2.528673in}{3.099042in}}%
\pgfpathlineto{\pgfqpoint{2.528646in}{3.099069in}}%
\pgfpathlineto{\pgfqpoint{2.528619in}{3.099095in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{3.099122in}}%
\pgfpathlineto{\pgfqpoint{2.528565in}{3.099148in}}%
\pgfpathlineto{\pgfqpoint{2.528538in}{3.099174in}}%
\pgfpathlineto{\pgfqpoint{2.528511in}{3.099201in}}%
\pgfpathlineto{\pgfqpoint{2.528484in}{3.099227in}}%
\pgfpathlineto{\pgfqpoint{2.528458in}{3.099254in}}%
\pgfpathlineto{\pgfqpoint{2.528431in}{3.099280in}}%
\pgfpathlineto{\pgfqpoint{2.528404in}{3.099306in}}%
\pgfpathlineto{\pgfqpoint{2.528377in}{3.099333in}}%
\pgfpathlineto{\pgfqpoint{2.528350in}{3.099359in}}%
\pgfpathlineto{\pgfqpoint{2.528323in}{3.099386in}}%
\pgfpathlineto{\pgfqpoint{2.528296in}{3.099412in}}%
\pgfpathlineto{\pgfqpoint{2.528270in}{3.099438in}}%
\pgfpathlineto{\pgfqpoint{2.528243in}{3.099465in}}%
\pgfpathlineto{\pgfqpoint{2.528216in}{3.099491in}}%
\pgfpathlineto{\pgfqpoint{2.528189in}{3.099518in}}%
\pgfpathlineto{\pgfqpoint{2.528162in}{3.099544in}}%
\pgfpathlineto{\pgfqpoint{2.528135in}{3.099570in}}%
\pgfpathlineto{\pgfqpoint{2.528108in}{3.099597in}}%
\pgfpathlineto{\pgfqpoint{2.528081in}{3.099623in}}%
\pgfpathlineto{\pgfqpoint{2.528055in}{3.099650in}}%
\pgfpathlineto{\pgfqpoint{2.528028in}{3.099676in}}%
\pgfpathlineto{\pgfqpoint{2.528001in}{3.099702in}}%
\pgfpathlineto{\pgfqpoint{2.527974in}{3.099729in}}%
\pgfpathlineto{\pgfqpoint{2.527947in}{3.099755in}}%
\pgfpathlineto{\pgfqpoint{2.527920in}{3.099782in}}%
\pgfpathlineto{\pgfqpoint{2.527893in}{3.099808in}}%
\pgfpathlineto{\pgfqpoint{2.527867in}{3.099835in}}%
\pgfpathlineto{\pgfqpoint{2.527840in}{3.099861in}}%
\pgfpathlineto{\pgfqpoint{2.527813in}{3.099887in}}%
\pgfpathlineto{\pgfqpoint{2.527786in}{3.099914in}}%
\pgfpathlineto{\pgfqpoint{2.527759in}{3.099940in}}%
\pgfpathlineto{\pgfqpoint{2.527732in}{3.099967in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{3.099993in}}%
\pgfpathlineto{\pgfqpoint{2.527679in}{3.100019in}}%
\pgfpathlineto{\pgfqpoint{2.527652in}{3.100046in}}%
\pgfpathlineto{\pgfqpoint{2.527625in}{3.100072in}}%
\pgfpathlineto{\pgfqpoint{2.527598in}{3.100099in}}%
\pgfpathlineto{\pgfqpoint{2.527571in}{3.100125in}}%
\pgfpathlineto{\pgfqpoint{2.527544in}{3.100151in}}%
\pgfpathlineto{\pgfqpoint{2.527517in}{3.100178in}}%
\pgfpathlineto{\pgfqpoint{2.527491in}{3.100204in}}%
\pgfpathlineto{\pgfqpoint{2.527464in}{3.100231in}}%
\pgfpathlineto{\pgfqpoint{2.527437in}{3.100257in}}%
\pgfpathlineto{\pgfqpoint{2.527410in}{3.100284in}}%
\pgfpathlineto{\pgfqpoint{2.527383in}{3.100310in}}%
\pgfpathlineto{\pgfqpoint{2.527356in}{3.100336in}}%
\pgfpathlineto{\pgfqpoint{2.527329in}{3.100363in}}%
\pgfpathlineto{\pgfqpoint{2.527303in}{3.100389in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{3.100416in}}%
\pgfpathlineto{\pgfqpoint{2.527249in}{3.100442in}}%
\pgfpathlineto{\pgfqpoint{2.527222in}{3.100468in}}%
\pgfpathlineto{\pgfqpoint{2.527195in}{3.100495in}}%
\pgfpathlineto{\pgfqpoint{2.527168in}{3.100521in}}%
\pgfpathlineto{\pgfqpoint{2.527141in}{3.100548in}}%
\pgfpathlineto{\pgfqpoint{2.527115in}{3.100574in}}%
\pgfpathlineto{\pgfqpoint{2.527088in}{3.100601in}}%
\pgfpathlineto{\pgfqpoint{2.527061in}{3.100627in}}%
\pgfpathlineto{\pgfqpoint{2.527034in}{3.100653in}}%
\pgfpathlineto{\pgfqpoint{2.527007in}{3.100680in}}%
\pgfpathlineto{\pgfqpoint{2.526980in}{3.100706in}}%
\pgfpathlineto{\pgfqpoint{2.526953in}{3.100733in}}%
\pgfpathlineto{\pgfqpoint{2.526927in}{3.100759in}}%
\pgfpathlineto{\pgfqpoint{2.526900in}{3.100785in}}%
\pgfpathlineto{\pgfqpoint{2.526873in}{3.100812in}}%
\pgfpathlineto{\pgfqpoint{2.526846in}{3.100838in}}%
\pgfpathlineto{\pgfqpoint{2.526819in}{3.100865in}}%
\pgfpathlineto{\pgfqpoint{2.526792in}{3.100891in}}%
\pgfpathlineto{\pgfqpoint{2.526765in}{3.100918in}}%
\pgfpathlineto{\pgfqpoint{2.526739in}{3.100944in}}%
\pgfpathlineto{\pgfqpoint{2.526712in}{3.100970in}}%
\pgfpathlineto{\pgfqpoint{2.526685in}{3.100997in}}%
\pgfpathlineto{\pgfqpoint{2.526658in}{3.101023in}}%
\pgfpathlineto{\pgfqpoint{2.526631in}{3.101050in}}%
\pgfpathlineto{\pgfqpoint{2.526604in}{3.101076in}}%
\pgfpathlineto{\pgfqpoint{2.526578in}{3.101103in}}%
\pgfpathlineto{\pgfqpoint{2.526551in}{3.101129in}}%
\pgfpathlineto{\pgfqpoint{2.526524in}{3.101155in}}%
\pgfpathlineto{\pgfqpoint{2.526497in}{3.101182in}}%
\pgfpathlineto{\pgfqpoint{2.526470in}{3.101208in}}%
\pgfpathlineto{\pgfqpoint{2.526443in}{3.101235in}}%
\pgfpathlineto{\pgfqpoint{2.526416in}{3.101261in}}%
\pgfpathlineto{\pgfqpoint{2.526390in}{3.101288in}}%
\pgfpathlineto{\pgfqpoint{2.526363in}{3.101314in}}%
\pgfpathlineto{\pgfqpoint{2.526336in}{3.101340in}}%
\pgfpathlineto{\pgfqpoint{2.526309in}{3.101367in}}%
\pgfpathlineto{\pgfqpoint{2.526282in}{3.101393in}}%
\pgfpathlineto{\pgfqpoint{2.526255in}{3.101420in}}%
\pgfpathlineto{\pgfqpoint{2.526229in}{3.101446in}}%
\pgfpathlineto{\pgfqpoint{2.526202in}{3.101473in}}%
\pgfpathlineto{\pgfqpoint{2.526175in}{3.101499in}}%
\pgfpathlineto{\pgfqpoint{2.526148in}{3.101525in}}%
\pgfpathlineto{\pgfqpoint{2.526121in}{3.101552in}}%
\pgfpathlineto{\pgfqpoint{2.526094in}{3.101578in}}%
\pgfpathlineto{\pgfqpoint{2.526068in}{3.101605in}}%
\pgfpathlineto{\pgfqpoint{2.526041in}{3.101631in}}%
\pgfpathlineto{\pgfqpoint{2.526014in}{3.101658in}}%
\pgfpathlineto{\pgfqpoint{2.525987in}{3.101684in}}%
\pgfpathlineto{\pgfqpoint{2.525960in}{3.101711in}}%
\pgfpathlineto{\pgfqpoint{2.525933in}{3.101737in}}%
\pgfpathlineto{\pgfqpoint{2.525906in}{3.101763in}}%
\pgfpathlineto{\pgfqpoint{2.525880in}{3.101790in}}%
\pgfpathlineto{\pgfqpoint{2.525853in}{3.101816in}}%
\pgfpathlineto{\pgfqpoint{2.525826in}{3.101843in}}%
\pgfpathlineto{\pgfqpoint{2.525799in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{2.525772in}{3.101896in}}%
\pgfpathlineto{\pgfqpoint{2.525745in}{3.101922in}}%
\pgfpathlineto{\pgfqpoint{2.525719in}{3.101948in}}%
\pgfpathlineto{\pgfqpoint{2.525692in}{3.101975in}}%
\pgfpathlineto{\pgfqpoint{2.525665in}{3.102001in}}%
\pgfpathlineto{\pgfqpoint{2.525638in}{3.102028in}}%
\pgfpathlineto{\pgfqpoint{2.525611in}{3.102054in}}%
\pgfpathlineto{\pgfqpoint{2.525584in}{3.102081in}}%
\pgfpathlineto{\pgfqpoint{2.525558in}{3.102107in}}%
\pgfpathlineto{\pgfqpoint{2.525531in}{3.102134in}}%
\pgfpathlineto{\pgfqpoint{2.525504in}{3.102160in}}%
\pgfpathlineto{\pgfqpoint{2.525477in}{3.102186in}}%
\pgfpathlineto{\pgfqpoint{2.525450in}{3.102213in}}%
\pgfpathlineto{\pgfqpoint{2.525423in}{3.102239in}}%
\pgfpathlineto{\pgfqpoint{2.525397in}{3.102266in}}%
\pgfpathlineto{\pgfqpoint{2.525370in}{3.102292in}}%
\pgfpathlineto{\pgfqpoint{2.525343in}{3.102319in}}%
\pgfpathlineto{\pgfqpoint{2.525316in}{3.102345in}}%
\pgfpathlineto{\pgfqpoint{2.525289in}{3.102372in}}%
\pgfpathlineto{\pgfqpoint{2.525263in}{3.102398in}}%
\pgfpathlineto{\pgfqpoint{2.525236in}{3.102424in}}%
\pgfpathlineto{\pgfqpoint{2.525209in}{3.102451in}}%
\pgfpathlineto{\pgfqpoint{2.525182in}{3.102477in}}%
\pgfpathlineto{\pgfqpoint{2.525155in}{3.102504in}}%
\pgfpathlineto{\pgfqpoint{2.525128in}{3.102530in}}%
\pgfpathlineto{\pgfqpoint{2.525102in}{3.102557in}}%
\pgfpathlineto{\pgfqpoint{2.525075in}{3.102583in}}%
\pgfpathlineto{\pgfqpoint{2.525048in}{3.102610in}}%
\pgfpathlineto{\pgfqpoint{2.525021in}{3.102636in}}%
\pgfpathlineto{\pgfqpoint{2.524994in}{3.102663in}}%
\pgfpathlineto{\pgfqpoint{2.524967in}{3.102689in}}%
\pgfpathlineto{\pgfqpoint{2.524941in}{3.102715in}}%
\pgfpathlineto{\pgfqpoint{2.524914in}{3.102742in}}%
\pgfpathlineto{\pgfqpoint{2.524887in}{3.102768in}}%
\pgfpathlineto{\pgfqpoint{2.524860in}{3.102795in}}%
\pgfpathlineto{\pgfqpoint{2.524833in}{3.102821in}}%
\pgfpathlineto{\pgfqpoint{2.524807in}{3.102848in}}%
\pgfpathlineto{\pgfqpoint{2.524780in}{3.102874in}}%
\pgfpathlineto{\pgfqpoint{2.524753in}{3.102901in}}%
\pgfpathlineto{\pgfqpoint{2.524726in}{3.102927in}}%
\pgfpathlineto{\pgfqpoint{2.524699in}{3.102954in}}%
\pgfpathlineto{\pgfqpoint{2.524672in}{3.102980in}}%
\pgfpathlineto{\pgfqpoint{2.524646in}{3.103007in}}%
\pgfpathlineto{\pgfqpoint{2.524619in}{3.103033in}}%
\pgfpathlineto{\pgfqpoint{2.524592in}{3.103059in}}%
\pgfpathlineto{\pgfqpoint{2.524565in}{3.103086in}}%
\pgfpathlineto{\pgfqpoint{2.524538in}{3.103112in}}%
\pgfpathlineto{\pgfqpoint{2.524512in}{3.103139in}}%
\pgfpathlineto{\pgfqpoint{2.524485in}{3.103165in}}%
\pgfpathlineto{\pgfqpoint{2.524458in}{3.103192in}}%
\pgfpathlineto{\pgfqpoint{2.524431in}{3.103218in}}%
\pgfpathlineto{\pgfqpoint{2.524404in}{3.103245in}}%
\pgfpathlineto{\pgfqpoint{2.524377in}{3.103271in}}%
\pgfpathlineto{\pgfqpoint{2.524351in}{3.103298in}}%
\pgfpathlineto{\pgfqpoint{2.524324in}{3.103324in}}%
\pgfpathlineto{\pgfqpoint{2.524297in}{3.103351in}}%
\pgfpathlineto{\pgfqpoint{2.524270in}{3.103377in}}%
\pgfpathlineto{\pgfqpoint{2.524243in}{3.103404in}}%
\pgfpathlineto{\pgfqpoint{2.524217in}{3.103430in}}%
\pgfpathlineto{\pgfqpoint{2.524190in}{3.103456in}}%
\pgfpathlineto{\pgfqpoint{2.524163in}{3.103483in}}%
\pgfpathlineto{\pgfqpoint{2.524136in}{3.103509in}}%
\pgfpathlineto{\pgfqpoint{2.524109in}{3.103536in}}%
\pgfpathlineto{\pgfqpoint{2.524083in}{3.103562in}}%
\pgfpathlineto{\pgfqpoint{2.524056in}{3.103589in}}%
\pgfpathlineto{\pgfqpoint{2.524029in}{3.103615in}}%
\pgfpathlineto{\pgfqpoint{2.524002in}{3.103642in}}%
\pgfpathlineto{\pgfqpoint{2.523975in}{3.103668in}}%
\pgfpathlineto{\pgfqpoint{2.523949in}{3.103695in}}%
\pgfpathlineto{\pgfqpoint{2.523922in}{3.103721in}}%
\pgfpathlineto{\pgfqpoint{2.523895in}{3.103748in}}%
\pgfpathlineto{\pgfqpoint{2.523868in}{3.103774in}}%
\pgfpathlineto{\pgfqpoint{2.523841in}{3.103801in}}%
\pgfpathlineto{\pgfqpoint{2.523815in}{3.103827in}}%
\pgfpathlineto{\pgfqpoint{2.523788in}{3.103854in}}%
\pgfpathlineto{\pgfqpoint{2.523761in}{3.103880in}}%
\pgfpathlineto{\pgfqpoint{2.523734in}{3.103907in}}%
\pgfpathlineto{\pgfqpoint{2.523707in}{3.103933in}}%
\pgfpathlineto{\pgfqpoint{2.523681in}{3.103960in}}%
\pgfpathlineto{\pgfqpoint{2.523654in}{3.103986in}}%
\pgfpathlineto{\pgfqpoint{2.523627in}{3.104013in}}%
\pgfpathlineto{\pgfqpoint{2.523600in}{3.104039in}}%
\pgfpathlineto{\pgfqpoint{2.523573in}{3.104065in}}%
\pgfpathlineto{\pgfqpoint{2.523547in}{3.104092in}}%
\pgfpathlineto{\pgfqpoint{2.523520in}{3.104118in}}%
\pgfpathlineto{\pgfqpoint{2.523493in}{3.104145in}}%
\pgfpathlineto{\pgfqpoint{2.523466in}{3.104171in}}%
\pgfpathlineto{\pgfqpoint{2.523439in}{3.104198in}}%
\pgfpathlineto{\pgfqpoint{2.523413in}{3.104224in}}%
\pgfpathlineto{\pgfqpoint{2.523386in}{3.104251in}}%
\pgfpathlineto{\pgfqpoint{2.523359in}{3.104277in}}%
\pgfpathlineto{\pgfqpoint{2.523332in}{3.104304in}}%
\pgfpathlineto{\pgfqpoint{2.523305in}{3.104330in}}%
\pgfpathlineto{\pgfqpoint{2.523279in}{3.104357in}}%
\pgfpathlineto{\pgfqpoint{2.523252in}{3.104383in}}%
\pgfpathlineto{\pgfqpoint{2.523225in}{3.104410in}}%
\pgfpathlineto{\pgfqpoint{2.523198in}{3.104436in}}%
\pgfpathlineto{\pgfqpoint{2.523171in}{3.104463in}}%
\pgfpathlineto{\pgfqpoint{2.523145in}{3.104489in}}%
\pgfpathlineto{\pgfqpoint{2.523118in}{3.104516in}}%
\pgfpathlineto{\pgfqpoint{2.523091in}{3.104542in}}%
\pgfpathlineto{\pgfqpoint{2.523064in}{3.104569in}}%
\pgfpathlineto{\pgfqpoint{2.523037in}{3.104595in}}%
\pgfpathlineto{\pgfqpoint{2.523011in}{3.104622in}}%
\pgfpathlineto{\pgfqpoint{2.522984in}{3.104648in}}%
\pgfpathlineto{\pgfqpoint{2.522957in}{3.104675in}}%
\pgfpathlineto{\pgfqpoint{2.522930in}{3.104701in}}%
\pgfpathlineto{\pgfqpoint{2.522904in}{3.104728in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{3.104754in}}%
\pgfpathlineto{\pgfqpoint{2.522850in}{3.104781in}}%
\pgfpathlineto{\pgfqpoint{2.522823in}{3.104807in}}%
\pgfpathlineto{\pgfqpoint{2.522796in}{3.104834in}}%
\pgfpathlineto{\pgfqpoint{2.522770in}{3.104860in}}%
\pgfpathlineto{\pgfqpoint{2.522743in}{3.104887in}}%
\pgfpathlineto{\pgfqpoint{2.522716in}{3.104913in}}%
\pgfpathlineto{\pgfqpoint{2.522689in}{3.104940in}}%
\pgfpathlineto{\pgfqpoint{2.522663in}{3.104966in}}%
\pgfpathlineto{\pgfqpoint{2.522636in}{3.104993in}}%
\pgfpathlineto{\pgfqpoint{2.522609in}{3.105019in}}%
\pgfpathlineto{\pgfqpoint{2.522582in}{3.105046in}}%
\pgfpathlineto{\pgfqpoint{2.522555in}{3.105072in}}%
\pgfpathlineto{\pgfqpoint{2.522529in}{3.105099in}}%
\pgfpathlineto{\pgfqpoint{2.522502in}{3.105125in}}%
\pgfpathlineto{\pgfqpoint{2.522475in}{3.105152in}}%
\pgfpathlineto{\pgfqpoint{2.522448in}{3.105178in}}%
\pgfpathlineto{\pgfqpoint{2.522422in}{3.105205in}}%
\pgfpathlineto{\pgfqpoint{2.522395in}{3.105232in}}%
\pgfpathlineto{\pgfqpoint{2.522368in}{3.105258in}}%
\pgfpathlineto{\pgfqpoint{2.522341in}{3.105285in}}%
\pgfpathlineto{\pgfqpoint{2.522314in}{3.105311in}}%
\pgfpathlineto{\pgfqpoint{2.522288in}{3.105338in}}%
\pgfpathlineto{\pgfqpoint{2.522261in}{3.105364in}}%
\pgfpathlineto{\pgfqpoint{2.522234in}{3.105391in}}%
\pgfpathlineto{\pgfqpoint{2.522207in}{3.105417in}}%
\pgfpathlineto{\pgfqpoint{2.522181in}{3.105444in}}%
\pgfpathlineto{\pgfqpoint{2.522154in}{3.105470in}}%
\pgfpathlineto{\pgfqpoint{2.522127in}{3.105497in}}%
\pgfpathlineto{\pgfqpoint{2.522100in}{3.105523in}}%
\pgfpathlineto{\pgfqpoint{2.522074in}{3.105550in}}%
\pgfpathlineto{\pgfqpoint{2.522047in}{3.105576in}}%
\pgfpathlineto{\pgfqpoint{2.522020in}{3.105603in}}%
\pgfpathlineto{\pgfqpoint{2.521993in}{3.105629in}}%
\pgfpathlineto{\pgfqpoint{2.521967in}{3.105656in}}%
\pgfpathlineto{\pgfqpoint{2.521940in}{3.105682in}}%
\pgfpathlineto{\pgfqpoint{2.521913in}{3.105709in}}%
\pgfpathlineto{\pgfqpoint{2.521886in}{3.105735in}}%
\pgfpathlineto{\pgfqpoint{2.521859in}{3.105762in}}%
\pgfpathlineto{\pgfqpoint{2.521833in}{3.105789in}}%
\pgfpathlineto{\pgfqpoint{2.521806in}{3.105815in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{3.105842in}}%
\pgfpathlineto{\pgfqpoint{2.521752in}{3.105868in}}%
\pgfpathlineto{\pgfqpoint{2.521726in}{3.105895in}}%
\pgfpathlineto{\pgfqpoint{2.521699in}{3.105921in}}%
\pgfpathlineto{\pgfqpoint{2.521672in}{3.105948in}}%
\pgfpathlineto{\pgfqpoint{2.521645in}{3.105974in}}%
\pgfpathlineto{\pgfqpoint{2.521619in}{3.106001in}}%
\pgfpathlineto{\pgfqpoint{2.521592in}{3.106027in}}%
\pgfpathlineto{\pgfqpoint{2.521565in}{3.106054in}}%
\pgfpathlineto{\pgfqpoint{2.521538in}{3.106080in}}%
\pgfpathlineto{\pgfqpoint{2.521512in}{3.106107in}}%
\pgfpathlineto{\pgfqpoint{2.521485in}{3.106133in}}%
\pgfpathlineto{\pgfqpoint{2.521458in}{3.106160in}}%
\pgfpathlineto{\pgfqpoint{2.521431in}{3.106187in}}%
\pgfpathlineto{\pgfqpoint{2.521405in}{3.106213in}}%
\pgfpathlineto{\pgfqpoint{2.521378in}{3.106240in}}%
\pgfpathlineto{\pgfqpoint{2.521351in}{3.106266in}}%
\pgfpathlineto{\pgfqpoint{2.521324in}{3.106293in}}%
\pgfpathlineto{\pgfqpoint{2.521298in}{3.106319in}}%
\pgfpathlineto{\pgfqpoint{2.521271in}{3.106346in}}%
\pgfpathlineto{\pgfqpoint{2.521244in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{2.521217in}{3.106399in}}%
\pgfpathlineto{\pgfqpoint{2.521191in}{3.106426in}}%
\pgfpathlineto{\pgfqpoint{2.521164in}{3.106452in}}%
\pgfpathlineto{\pgfqpoint{2.521137in}{3.106479in}}%
\pgfpathlineto{\pgfqpoint{2.521110in}{3.106505in}}%
\pgfpathlineto{\pgfqpoint{2.521084in}{3.106532in}}%
\pgfpathlineto{\pgfqpoint{2.521057in}{3.106558in}}%
\pgfpathlineto{\pgfqpoint{2.521030in}{3.106585in}}%
\pgfpathlineto{\pgfqpoint{2.521004in}{3.106611in}}%
\pgfpathlineto{\pgfqpoint{2.520977in}{3.106638in}}%
\pgfpathlineto{\pgfqpoint{2.520950in}{3.106664in}}%
\pgfpathlineto{\pgfqpoint{2.520923in}{3.106691in}}%
\pgfpathlineto{\pgfqpoint{2.520897in}{3.106718in}}%
\pgfpathlineto{\pgfqpoint{2.520870in}{3.106744in}}%
\pgfpathlineto{\pgfqpoint{2.520843in}{3.106771in}}%
\pgfpathlineto{\pgfqpoint{2.520816in}{3.106797in}}%
\pgfpathlineto{\pgfqpoint{2.520790in}{3.106824in}}%
\pgfpathlineto{\pgfqpoint{2.520763in}{3.106850in}}%
\pgfpathlineto{\pgfqpoint{2.520736in}{3.106877in}}%
\pgfpathlineto{\pgfqpoint{2.520709in}{3.106904in}}%
\pgfpathlineto{\pgfqpoint{2.520683in}{3.106930in}}%
\pgfpathlineto{\pgfqpoint{2.520656in}{3.106957in}}%
\pgfpathlineto{\pgfqpoint{2.520629in}{3.106983in}}%
\pgfpathlineto{\pgfqpoint{2.520603in}{3.107010in}}%
\pgfpathlineto{\pgfqpoint{2.520576in}{3.107036in}}%
\pgfpathlineto{\pgfqpoint{2.520549in}{3.107063in}}%
\pgfpathlineto{\pgfqpoint{2.520522in}{3.107090in}}%
\pgfpathlineto{\pgfqpoint{2.520496in}{3.107116in}}%
\pgfpathlineto{\pgfqpoint{2.520469in}{3.107143in}}%
\pgfpathlineto{\pgfqpoint{2.520442in}{3.107169in}}%
\pgfpathlineto{\pgfqpoint{2.520415in}{3.107196in}}%
\pgfpathlineto{\pgfqpoint{2.520389in}{3.107222in}}%
\pgfpathlineto{\pgfqpoint{2.520362in}{3.107249in}}%
\pgfpathlineto{\pgfqpoint{2.520335in}{3.107276in}}%
\pgfpathlineto{\pgfqpoint{2.520309in}{3.107302in}}%
\pgfpathlineto{\pgfqpoint{2.520282in}{3.107329in}}%
\pgfpathlineto{\pgfqpoint{2.520255in}{3.107355in}}%
\pgfpathlineto{\pgfqpoint{2.520228in}{3.107382in}}%
\pgfpathlineto{\pgfqpoint{2.520202in}{3.107408in}}%
\pgfpathlineto{\pgfqpoint{2.520175in}{3.107435in}}%
\pgfpathlineto{\pgfqpoint{2.520148in}{3.107462in}}%
\pgfpathlineto{\pgfqpoint{2.520122in}{3.107488in}}%
\pgfpathlineto{\pgfqpoint{2.520095in}{3.107515in}}%
\pgfpathlineto{\pgfqpoint{2.520068in}{3.107541in}}%
\pgfpathlineto{\pgfqpoint{2.520041in}{3.107568in}}%
\pgfpathlineto{\pgfqpoint{2.520015in}{3.107595in}}%
\pgfpathlineto{\pgfqpoint{2.519988in}{3.107621in}}%
\pgfpathlineto{\pgfqpoint{2.519961in}{3.107648in}}%
\pgfpathlineto{\pgfqpoint{2.519935in}{3.107674in}}%
\pgfpathlineto{\pgfqpoint{2.519908in}{3.107701in}}%
\pgfpathlineto{\pgfqpoint{2.519881in}{3.107728in}}%
\pgfpathlineto{\pgfqpoint{2.519854in}{3.107754in}}%
\pgfpathlineto{\pgfqpoint{2.519828in}{3.107781in}}%
\pgfpathlineto{\pgfqpoint{2.519801in}{3.107807in}}%
\pgfpathlineto{\pgfqpoint{2.519774in}{3.107834in}}%
\pgfpathlineto{\pgfqpoint{2.519748in}{3.107860in}}%
\pgfpathlineto{\pgfqpoint{2.519721in}{3.107887in}}%
\pgfpathlineto{\pgfqpoint{2.519694in}{3.107914in}}%
\pgfpathlineto{\pgfqpoint{2.519668in}{3.107940in}}%
\pgfpathlineto{\pgfqpoint{2.519641in}{3.107967in}}%
\pgfpathlineto{\pgfqpoint{2.519614in}{3.107993in}}%
\pgfpathlineto{\pgfqpoint{2.519587in}{3.108020in}}%
\pgfpathlineto{\pgfqpoint{2.519561in}{3.108047in}}%
\pgfpathlineto{\pgfqpoint{2.519534in}{3.108073in}}%
\pgfpathlineto{\pgfqpoint{2.519507in}{3.108100in}}%
\pgfpathlineto{\pgfqpoint{2.519481in}{3.108127in}}%
\pgfpathlineto{\pgfqpoint{2.519454in}{3.108153in}}%
\pgfpathlineto{\pgfqpoint{2.519427in}{3.108180in}}%
\pgfpathlineto{\pgfqpoint{2.519401in}{3.108206in}}%
\pgfpathlineto{\pgfqpoint{2.519374in}{3.108233in}}%
\pgfpathlineto{\pgfqpoint{2.519347in}{3.108260in}}%
\pgfpathlineto{\pgfqpoint{2.519320in}{3.108286in}}%
\pgfpathlineto{\pgfqpoint{2.519294in}{3.108313in}}%
\pgfpathlineto{\pgfqpoint{2.519267in}{3.108339in}}%
\pgfpathlineto{\pgfqpoint{2.519240in}{3.108366in}}%
\pgfpathlineto{\pgfqpoint{2.519214in}{3.108393in}}%
\pgfpathlineto{\pgfqpoint{2.519187in}{3.108419in}}%
\pgfpathlineto{\pgfqpoint{2.519160in}{3.108446in}}%
\pgfpathlineto{\pgfqpoint{2.519134in}{3.108472in}}%
\pgfpathlineto{\pgfqpoint{2.519107in}{3.108499in}}%
\pgfpathlineto{\pgfqpoint{2.519080in}{3.108526in}}%
\pgfpathlineto{\pgfqpoint{2.519054in}{3.108552in}}%
\pgfpathlineto{\pgfqpoint{2.519027in}{3.108579in}}%
\pgfpathlineto{\pgfqpoint{2.519000in}{3.108606in}}%
\pgfpathlineto{\pgfqpoint{2.518974in}{3.108632in}}%
\pgfpathlineto{\pgfqpoint{2.518947in}{3.108659in}}%
\pgfpathlineto{\pgfqpoint{2.518920in}{3.108685in}}%
\pgfpathlineto{\pgfqpoint{2.518893in}{3.108712in}}%
\pgfpathlineto{\pgfqpoint{2.518867in}{3.108739in}}%
\pgfpathlineto{\pgfqpoint{2.518840in}{3.108765in}}%
\pgfpathlineto{\pgfqpoint{2.518813in}{3.108792in}}%
\pgfpathlineto{\pgfqpoint{2.518787in}{3.108819in}}%
\pgfpathlineto{\pgfqpoint{2.518760in}{3.108845in}}%
\pgfpathlineto{\pgfqpoint{2.518733in}{3.108872in}}%
\pgfpathlineto{\pgfqpoint{2.518707in}{3.108899in}}%
\pgfpathlineto{\pgfqpoint{2.518680in}{3.108925in}}%
\pgfpathlineto{\pgfqpoint{2.518653in}{3.108952in}}%
\pgfpathlineto{\pgfqpoint{2.518627in}{3.108978in}}%
\pgfpathlineto{\pgfqpoint{2.518600in}{3.109005in}}%
\pgfpathlineto{\pgfqpoint{2.518573in}{3.109032in}}%
\pgfpathlineto{\pgfqpoint{2.518547in}{3.109058in}}%
\pgfpathlineto{\pgfqpoint{2.518520in}{3.109085in}}%
\pgfpathlineto{\pgfqpoint{2.518493in}{3.109112in}}%
\pgfpathlineto{\pgfqpoint{2.518467in}{3.109138in}}%
\pgfpathlineto{\pgfqpoint{2.518440in}{3.109165in}}%
\pgfpathlineto{\pgfqpoint{2.518413in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{2.518387in}{3.109218in}}%
\pgfpathlineto{\pgfqpoint{2.518360in}{3.109245in}}%
\pgfpathlineto{\pgfqpoint{2.518333in}{3.109272in}}%
\pgfpathlineto{\pgfqpoint{2.518307in}{3.109298in}}%
\pgfpathlineto{\pgfqpoint{2.518280in}{3.109325in}}%
\pgfpathlineto{\pgfqpoint{2.518253in}{3.109351in}}%
\pgfpathlineto{\pgfqpoint{2.518227in}{3.109378in}}%
\pgfpathlineto{\pgfqpoint{2.518200in}{3.109405in}}%
\pgfpathlineto{\pgfqpoint{2.518173in}{3.109431in}}%
\pgfpathlineto{\pgfqpoint{2.518147in}{3.109458in}}%
\pgfpathlineto{\pgfqpoint{2.518120in}{3.109485in}}%
\pgfpathlineto{\pgfqpoint{2.518093in}{3.109511in}}%
\pgfpathlineto{\pgfqpoint{2.518067in}{3.109538in}}%
\pgfpathlineto{\pgfqpoint{2.518040in}{3.109565in}}%
\pgfpathlineto{\pgfqpoint{2.518014in}{3.109591in}}%
\pgfpathlineto{\pgfqpoint{2.517987in}{3.109618in}}%
\pgfpathlineto{\pgfqpoint{2.517960in}{3.109645in}}%
\pgfpathlineto{\pgfqpoint{2.517934in}{3.109671in}}%
\pgfpathlineto{\pgfqpoint{2.517907in}{3.109698in}}%
\pgfpathlineto{\pgfqpoint{2.517880in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{2.517854in}{3.109751in}}%
\pgfpathlineto{\pgfqpoint{2.517827in}{3.109778in}}%
\pgfpathlineto{\pgfqpoint{2.517800in}{3.109805in}}%
\pgfpathlineto{\pgfqpoint{2.517774in}{3.109831in}}%
\pgfpathlineto{\pgfqpoint{2.517747in}{3.109858in}}%
\pgfpathlineto{\pgfqpoint{2.517720in}{3.109885in}}%
\pgfpathlineto{\pgfqpoint{2.517694in}{3.109911in}}%
\pgfpathlineto{\pgfqpoint{2.517667in}{3.109938in}}%
\pgfpathlineto{\pgfqpoint{2.517641in}{3.109965in}}%
\pgfpathlineto{\pgfqpoint{2.517614in}{3.109991in}}%
\pgfpathlineto{\pgfqpoint{2.517587in}{3.110018in}}%
\pgfpathlineto{\pgfqpoint{2.517561in}{3.110045in}}%
\pgfpathlineto{\pgfqpoint{2.517534in}{3.110071in}}%
\pgfpathlineto{\pgfqpoint{2.517507in}{3.110098in}}%
\pgfpathlineto{\pgfqpoint{2.517481in}{3.110125in}}%
\pgfpathlineto{\pgfqpoint{2.517454in}{3.110152in}}%
\pgfpathlineto{\pgfqpoint{2.517427in}{3.110178in}}%
\pgfpathlineto{\pgfqpoint{2.517401in}{3.110205in}}%
\pgfpathlineto{\pgfqpoint{2.517374in}{3.110232in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{3.110258in}}%
\pgfpathlineto{\pgfqpoint{2.517321in}{3.110285in}}%
\pgfpathlineto{\pgfqpoint{2.517294in}{3.110312in}}%
\pgfpathlineto{\pgfqpoint{2.517268in}{3.110338in}}%
\pgfpathlineto{\pgfqpoint{2.517241in}{3.110365in}}%
\pgfpathlineto{\pgfqpoint{2.517214in}{3.110392in}}%
\pgfpathlineto{\pgfqpoint{2.517188in}{3.110418in}}%
\pgfpathlineto{\pgfqpoint{2.517161in}{3.110445in}}%
\pgfpathlineto{\pgfqpoint{2.517135in}{3.110472in}}%
\pgfpathlineto{\pgfqpoint{2.517108in}{3.110499in}}%
\pgfpathlineto{\pgfqpoint{2.517081in}{3.110525in}}%
\pgfpathlineto{\pgfqpoint{2.517055in}{3.110552in}}%
\pgfpathlineto{\pgfqpoint{2.517028in}{3.110579in}}%
\pgfpathlineto{\pgfqpoint{2.517001in}{3.110605in}}%
\pgfpathlineto{\pgfqpoint{2.516975in}{3.110632in}}%
\pgfpathlineto{\pgfqpoint{2.516948in}{3.110659in}}%
\pgfpathlineto{\pgfqpoint{2.516922in}{3.110685in}}%
\pgfpathlineto{\pgfqpoint{2.516895in}{3.110712in}}%
\pgfpathlineto{\pgfqpoint{2.516868in}{3.110739in}}%
\pgfpathlineto{\pgfqpoint{2.516842in}{3.110766in}}%
\pgfpathlineto{\pgfqpoint{2.516815in}{3.110792in}}%
\pgfpathlineto{\pgfqpoint{2.516789in}{3.110819in}}%
\pgfpathlineto{\pgfqpoint{2.516762in}{3.110846in}}%
\pgfpathlineto{\pgfqpoint{2.516735in}{3.110872in}}%
\pgfpathlineto{\pgfqpoint{2.516709in}{3.110899in}}%
\pgfpathlineto{\pgfqpoint{2.516682in}{3.110926in}}%
\pgfpathlineto{\pgfqpoint{2.516655in}{3.110953in}}%
\pgfpathlineto{\pgfqpoint{2.516629in}{3.110979in}}%
\pgfpathlineto{\pgfqpoint{2.516602in}{3.111006in}}%
\pgfpathlineto{\pgfqpoint{2.516576in}{3.111033in}}%
\pgfpathlineto{\pgfqpoint{2.516549in}{3.111059in}}%
\pgfpathlineto{\pgfqpoint{2.516522in}{3.111086in}}%
\pgfpathlineto{\pgfqpoint{2.516496in}{3.111113in}}%
\pgfpathlineto{\pgfqpoint{2.516469in}{3.111140in}}%
\pgfpathlineto{\pgfqpoint{2.516443in}{3.111166in}}%
\pgfpathlineto{\pgfqpoint{2.516416in}{3.111193in}}%
\pgfpathlineto{\pgfqpoint{2.516389in}{3.111220in}}%
\pgfpathlineto{\pgfqpoint{2.516363in}{3.111247in}}%
\pgfpathlineto{\pgfqpoint{2.516336in}{3.111273in}}%
\pgfpathlineto{\pgfqpoint{2.516310in}{3.111300in}}%
\pgfpathlineto{\pgfqpoint{2.516283in}{3.111327in}}%
\pgfpathlineto{\pgfqpoint{2.516257in}{3.111353in}}%
\pgfpathlineto{\pgfqpoint{2.516230in}{3.111380in}}%
\pgfpathlineto{\pgfqpoint{2.516203in}{3.111407in}}%
\pgfpathlineto{\pgfqpoint{2.516177in}{3.111434in}}%
\pgfpathlineto{\pgfqpoint{2.516150in}{3.111460in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{3.111487in}}%
\pgfpathlineto{\pgfqpoint{2.516097in}{3.111514in}}%
\pgfpathlineto{\pgfqpoint{2.516070in}{3.111541in}}%
\pgfpathlineto{\pgfqpoint{2.516044in}{3.111567in}}%
\pgfpathlineto{\pgfqpoint{2.516017in}{3.111594in}}%
\pgfpathlineto{\pgfqpoint{2.515991in}{3.111621in}}%
\pgfpathlineto{\pgfqpoint{2.515964in}{3.111648in}}%
\pgfpathlineto{\pgfqpoint{2.515937in}{3.111674in}}%
\pgfpathlineto{\pgfqpoint{2.515911in}{3.111701in}}%
\pgfpathlineto{\pgfqpoint{2.515884in}{3.111728in}}%
\pgfpathlineto{\pgfqpoint{2.515858in}{3.111755in}}%
\pgfpathlineto{\pgfqpoint{2.515831in}{3.111781in}}%
\pgfpathlineto{\pgfqpoint{2.515805in}{3.111808in}}%
\pgfpathlineto{\pgfqpoint{2.515778in}{3.111835in}}%
\pgfpathlineto{\pgfqpoint{2.515751in}{3.111862in}}%
\pgfpathlineto{\pgfqpoint{2.515725in}{3.111888in}}%
\pgfpathlineto{\pgfqpoint{2.515698in}{3.111915in}}%
\pgfpathlineto{\pgfqpoint{2.515672in}{3.111942in}}%
\pgfpathlineto{\pgfqpoint{2.515645in}{3.111969in}}%
\pgfpathlineto{\pgfqpoint{2.515619in}{3.111995in}}%
\pgfpathlineto{\pgfqpoint{2.515592in}{3.112022in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{3.112049in}}%
\pgfpathlineto{\pgfqpoint{2.515539in}{3.112076in}}%
\pgfpathlineto{\pgfqpoint{2.515512in}{3.112103in}}%
\pgfpathlineto{\pgfqpoint{2.515486in}{3.112129in}}%
\pgfpathlineto{\pgfqpoint{2.515459in}{3.112156in}}%
\pgfpathlineto{\pgfqpoint{2.515433in}{3.112183in}}%
\pgfpathlineto{\pgfqpoint{2.515406in}{3.112210in}}%
\pgfpathlineto{\pgfqpoint{2.515380in}{3.112236in}}%
\pgfpathlineto{\pgfqpoint{2.515353in}{3.112263in}}%
\pgfpathlineto{\pgfqpoint{2.515326in}{3.112290in}}%
\pgfpathlineto{\pgfqpoint{2.515300in}{3.112317in}}%
\pgfpathlineto{\pgfqpoint{2.515273in}{3.112344in}}%
\pgfpathlineto{\pgfqpoint{2.515247in}{3.112370in}}%
\pgfpathlineto{\pgfqpoint{2.515220in}{3.112397in}}%
\pgfpathlineto{\pgfqpoint{2.515194in}{3.112424in}}%
\pgfpathlineto{\pgfqpoint{2.515167in}{3.112451in}}%
\pgfpathlineto{\pgfqpoint{2.515141in}{3.112477in}}%
\pgfpathlineto{\pgfqpoint{2.515114in}{3.112504in}}%
\pgfpathlineto{\pgfqpoint{2.515087in}{3.112531in}}%
\pgfpathlineto{\pgfqpoint{2.515061in}{3.112558in}}%
\pgfpathlineto{\pgfqpoint{2.515034in}{3.112585in}}%
\pgfpathlineto{\pgfqpoint{2.515008in}{3.112611in}}%
\pgfpathlineto{\pgfqpoint{2.514981in}{3.112638in}}%
\pgfpathlineto{\pgfqpoint{2.514955in}{3.112665in}}%
\pgfpathlineto{\pgfqpoint{2.514928in}{3.112692in}}%
\pgfpathlineto{\pgfqpoint{2.514902in}{3.112719in}}%
\pgfpathlineto{\pgfqpoint{2.514875in}{3.112745in}}%
\pgfpathlineto{\pgfqpoint{2.514849in}{3.112772in}}%
\pgfpathlineto{\pgfqpoint{2.514822in}{3.112799in}}%
\pgfpathlineto{\pgfqpoint{2.514796in}{3.112826in}}%
\pgfpathlineto{\pgfqpoint{2.514769in}{3.112853in}}%
\pgfpathlineto{\pgfqpoint{2.514742in}{3.112879in}}%
\pgfpathlineto{\pgfqpoint{2.514716in}{3.112906in}}%
\pgfpathlineto{\pgfqpoint{2.514689in}{3.112933in}}%
\pgfpathlineto{\pgfqpoint{2.514663in}{3.112960in}}%
\pgfpathlineto{\pgfqpoint{2.514636in}{3.112987in}}%
\pgfpathlineto{\pgfqpoint{2.514610in}{3.113014in}}%
\pgfpathlineto{\pgfqpoint{2.514583in}{3.113040in}}%
\pgfpathlineto{\pgfqpoint{2.514557in}{3.113067in}}%
\pgfpathlineto{\pgfqpoint{2.514530in}{3.113094in}}%
\pgfpathlineto{\pgfqpoint{2.514504in}{3.113121in}}%
\pgfpathlineto{\pgfqpoint{2.514477in}{3.113148in}}%
\pgfpathlineto{\pgfqpoint{2.514451in}{3.113174in}}%
\pgfpathlineto{\pgfqpoint{2.514424in}{3.113201in}}%
\pgfpathlineto{\pgfqpoint{2.514398in}{3.113228in}}%
\pgfpathlineto{\pgfqpoint{2.514371in}{3.113255in}}%
\pgfpathlineto{\pgfqpoint{2.514345in}{3.113282in}}%
\pgfpathlineto{\pgfqpoint{2.514318in}{3.113309in}}%
\pgfpathlineto{\pgfqpoint{2.514292in}{3.113335in}}%
\pgfpathlineto{\pgfqpoint{2.514265in}{3.113362in}}%
\pgfpathlineto{\pgfqpoint{2.514239in}{3.113389in}}%
\pgfpathlineto{\pgfqpoint{2.514212in}{3.113416in}}%
\pgfpathlineto{\pgfqpoint{2.514185in}{3.113443in}}%
\pgfpathlineto{\pgfqpoint{2.514159in}{3.113470in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{3.113496in}}%
\pgfpathlineto{\pgfqpoint{2.514106in}{3.113523in}}%
\pgfpathlineto{\pgfqpoint{2.514079in}{3.113550in}}%
\pgfpathlineto{\pgfqpoint{2.514053in}{3.113577in}}%
\pgfpathlineto{\pgfqpoint{2.514026in}{3.113604in}}%
\pgfpathlineto{\pgfqpoint{2.514000in}{3.113631in}}%
\pgfpathlineto{\pgfqpoint{2.513973in}{3.113657in}}%
\pgfpathlineto{\pgfqpoint{2.513947in}{3.113684in}}%
\pgfpathlineto{\pgfqpoint{2.513920in}{3.113711in}}%
\pgfpathlineto{\pgfqpoint{2.513894in}{3.113738in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{3.113765in}}%
\pgfpathlineto{\pgfqpoint{2.513841in}{3.113792in}}%
\pgfpathlineto{\pgfqpoint{2.513814in}{3.113819in}}%
\pgfpathlineto{\pgfqpoint{2.513788in}{3.113845in}}%
\pgfpathlineto{\pgfqpoint{2.513761in}{3.113872in}}%
\pgfpathlineto{\pgfqpoint{2.513735in}{3.113899in}}%
\pgfpathlineto{\pgfqpoint{2.513708in}{3.113926in}}%
\pgfpathlineto{\pgfqpoint{2.513682in}{3.113953in}}%
\pgfpathlineto{\pgfqpoint{2.513655in}{3.113980in}}%
\pgfpathlineto{\pgfqpoint{2.513629in}{3.114007in}}%
\pgfpathlineto{\pgfqpoint{2.513603in}{3.114033in}}%
\pgfpathlineto{\pgfqpoint{2.513576in}{3.114060in}}%
\pgfpathlineto{\pgfqpoint{2.513550in}{3.114087in}}%
\pgfpathlineto{\pgfqpoint{2.513523in}{3.114114in}}%
\pgfpathlineto{\pgfqpoint{2.513497in}{3.114141in}}%
\pgfpathlineto{\pgfqpoint{2.513470in}{3.114168in}}%
\pgfpathlineto{\pgfqpoint{2.513444in}{3.114195in}}%
\pgfpathlineto{\pgfqpoint{2.513417in}{3.114222in}}%
\pgfpathlineto{\pgfqpoint{2.513391in}{3.114248in}}%
\pgfpathlineto{\pgfqpoint{2.513364in}{3.114275in}}%
\pgfpathlineto{\pgfqpoint{2.513338in}{3.114302in}}%
\pgfpathlineto{\pgfqpoint{2.513311in}{3.114329in}}%
\pgfpathlineto{\pgfqpoint{2.513285in}{3.114356in}}%
\pgfpathlineto{\pgfqpoint{2.513258in}{3.114383in}}%
\pgfpathlineto{\pgfqpoint{2.513232in}{3.114410in}}%
\pgfpathlineto{\pgfqpoint{2.513205in}{3.114437in}}%
\pgfpathlineto{\pgfqpoint{2.513179in}{3.114463in}}%
\pgfpathlineto{\pgfqpoint{2.513152in}{3.114490in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{3.114517in}}%
\pgfpathlineto{\pgfqpoint{2.513099in}{3.114544in}}%
\pgfpathlineto{\pgfqpoint{2.513073in}{3.114571in}}%
\pgfpathlineto{\pgfqpoint{2.513047in}{3.114598in}}%
\pgfpathlineto{\pgfqpoint{2.513020in}{3.114625in}}%
\pgfpathlineto{\pgfqpoint{2.512994in}{3.114652in}}%
\pgfpathlineto{\pgfqpoint{2.512967in}{3.114679in}}%
\pgfpathlineto{\pgfqpoint{2.512941in}{3.114706in}}%
\pgfpathlineto{\pgfqpoint{2.512914in}{3.114732in}}%
\pgfpathlineto{\pgfqpoint{2.512888in}{3.114759in}}%
\pgfpathlineto{\pgfqpoint{2.512861in}{3.114786in}}%
\pgfpathlineto{\pgfqpoint{2.512835in}{3.114813in}}%
\pgfpathlineto{\pgfqpoint{2.512808in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{2.512782in}{3.114867in}}%
\pgfpathlineto{\pgfqpoint{2.512756in}{3.114894in}}%
\pgfpathlineto{\pgfqpoint{2.512729in}{3.114921in}}%
\pgfpathlineto{\pgfqpoint{2.512703in}{3.114948in}}%
\pgfpathlineto{\pgfqpoint{2.512676in}{3.114975in}}%
\pgfpathlineto{\pgfqpoint{2.512650in}{3.115002in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{3.115028in}}%
\pgfpathlineto{\pgfqpoint{2.512597in}{3.115055in}}%
\pgfpathlineto{\pgfqpoint{2.512570in}{3.115082in}}%
\pgfpathlineto{\pgfqpoint{2.512544in}{3.115109in}}%
\pgfpathlineto{\pgfqpoint{2.512518in}{3.115136in}}%
\pgfpathlineto{\pgfqpoint{2.512491in}{3.115163in}}%
\pgfpathlineto{\pgfqpoint{2.512465in}{3.115190in}}%
\pgfpathlineto{\pgfqpoint{2.512438in}{3.115217in}}%
\pgfpathlineto{\pgfqpoint{2.512412in}{3.115244in}}%
\pgfpathlineto{\pgfqpoint{2.512385in}{3.115271in}}%
\pgfpathlineto{\pgfqpoint{2.512359in}{3.115298in}}%
\pgfpathlineto{\pgfqpoint{2.512332in}{3.115325in}}%
\pgfpathlineto{\pgfqpoint{2.512306in}{3.115352in}}%
\pgfpathlineto{\pgfqpoint{2.512280in}{3.115379in}}%
\pgfpathlineto{\pgfqpoint{2.512253in}{3.115405in}}%
\pgfpathlineto{\pgfqpoint{2.512227in}{3.115432in}}%
\pgfpathlineto{\pgfqpoint{2.512200in}{3.115459in}}%
\pgfpathlineto{\pgfqpoint{2.512174in}{3.115486in}}%
\pgfpathlineto{\pgfqpoint{2.512147in}{3.115513in}}%
\pgfpathlineto{\pgfqpoint{2.512121in}{3.115540in}}%
\pgfpathlineto{\pgfqpoint{2.512095in}{3.115567in}}%
\pgfpathlineto{\pgfqpoint{2.512068in}{3.115594in}}%
\pgfpathlineto{\pgfqpoint{2.512042in}{3.115621in}}%
\pgfpathlineto{\pgfqpoint{2.512015in}{3.115648in}}%
\pgfpathlineto{\pgfqpoint{2.511989in}{3.115675in}}%
\pgfpathlineto{\pgfqpoint{2.511963in}{3.115702in}}%
\pgfpathlineto{\pgfqpoint{2.511936in}{3.115729in}}%
\pgfpathlineto{\pgfqpoint{2.511910in}{3.115756in}}%
\pgfpathlineto{\pgfqpoint{2.511883in}{3.115783in}}%
\pgfpathlineto{\pgfqpoint{2.511857in}{3.115810in}}%
\pgfpathlineto{\pgfqpoint{2.511830in}{3.115837in}}%
\pgfpathlineto{\pgfqpoint{2.511804in}{3.115864in}}%
\pgfpathlineto{\pgfqpoint{2.511778in}{3.115891in}}%
\pgfpathlineto{\pgfqpoint{2.511751in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{2.511725in}{3.115945in}}%
\pgfpathlineto{\pgfqpoint{2.511698in}{3.115972in}}%
\pgfpathlineto{\pgfqpoint{2.511672in}{3.115999in}}%
\pgfpathlineto{\pgfqpoint{2.511646in}{3.116025in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{3.116052in}}%
\pgfpathlineto{\pgfqpoint{2.511593in}{3.116079in}}%
\pgfpathlineto{\pgfqpoint{2.511566in}{3.116106in}}%
\pgfpathlineto{\pgfqpoint{2.511540in}{3.116133in}}%
\pgfpathlineto{\pgfqpoint{2.511514in}{3.116160in}}%
\pgfpathlineto{\pgfqpoint{2.511487in}{3.116187in}}%
\pgfpathlineto{\pgfqpoint{2.511461in}{3.116214in}}%
\pgfpathlineto{\pgfqpoint{2.511434in}{3.116241in}}%
\pgfpathlineto{\pgfqpoint{2.511408in}{3.116268in}}%
\pgfpathlineto{\pgfqpoint{2.511382in}{3.116295in}}%
\pgfpathlineto{\pgfqpoint{2.511355in}{3.116322in}}%
\pgfpathlineto{\pgfqpoint{2.511329in}{3.116349in}}%
\pgfpathlineto{\pgfqpoint{2.511303in}{3.116376in}}%
\pgfpathlineto{\pgfqpoint{2.511276in}{3.116403in}}%
\pgfpathlineto{\pgfqpoint{2.511250in}{3.116430in}}%
\pgfpathlineto{\pgfqpoint{2.511223in}{3.116457in}}%
\pgfpathlineto{\pgfqpoint{2.511197in}{3.116484in}}%
\pgfpathlineto{\pgfqpoint{2.511171in}{3.116511in}}%
\pgfpathlineto{\pgfqpoint{2.511144in}{3.116538in}}%
\pgfpathlineto{\pgfqpoint{2.511118in}{3.116565in}}%
\pgfpathlineto{\pgfqpoint{2.511092in}{3.116592in}}%
\pgfpathlineto{\pgfqpoint{2.511065in}{3.116619in}}%
\pgfpathlineto{\pgfqpoint{2.511039in}{3.116646in}}%
\pgfpathlineto{\pgfqpoint{2.511012in}{3.116673in}}%
\pgfpathlineto{\pgfqpoint{2.510986in}{3.116700in}}%
\pgfpathlineto{\pgfqpoint{2.510960in}{3.116727in}}%
\pgfpathlineto{\pgfqpoint{2.510933in}{3.116754in}}%
\pgfpathlineto{\pgfqpoint{2.510907in}{3.116781in}}%
\pgfpathlineto{\pgfqpoint{2.510881in}{3.116808in}}%
\pgfpathlineto{\pgfqpoint{2.510854in}{3.116835in}}%
\pgfpathlineto{\pgfqpoint{2.510828in}{3.116862in}}%
\pgfpathlineto{\pgfqpoint{2.510801in}{3.116890in}}%
\pgfpathlineto{\pgfqpoint{2.510775in}{3.116917in}}%
\pgfpathlineto{\pgfqpoint{2.510749in}{3.116944in}}%
\pgfpathlineto{\pgfqpoint{2.510722in}{3.116971in}}%
\pgfpathlineto{\pgfqpoint{2.510696in}{3.116998in}}%
\pgfpathlineto{\pgfqpoint{2.510670in}{3.117025in}}%
\pgfpathlineto{\pgfqpoint{2.510643in}{3.117052in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{3.117079in}}%
\pgfpathlineto{\pgfqpoint{2.510591in}{3.117106in}}%
\pgfpathlineto{\pgfqpoint{2.510564in}{3.117133in}}%
\pgfpathlineto{\pgfqpoint{2.510538in}{3.117160in}}%
\pgfpathlineto{\pgfqpoint{2.510512in}{3.117187in}}%
\pgfpathlineto{\pgfqpoint{2.510485in}{3.117214in}}%
\pgfpathlineto{\pgfqpoint{2.510459in}{3.117241in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{3.117268in}}%
\pgfpathlineto{\pgfqpoint{2.510406in}{3.117295in}}%
\pgfpathlineto{\pgfqpoint{2.510380in}{3.117322in}}%
\pgfpathlineto{\pgfqpoint{2.510354in}{3.117349in}}%
\pgfpathlineto{\pgfqpoint{2.510327in}{3.117376in}}%
\pgfpathlineto{\pgfqpoint{2.510301in}{3.117403in}}%
\pgfpathlineto{\pgfqpoint{2.510275in}{3.117430in}}%
\pgfpathlineto{\pgfqpoint{2.510248in}{3.117457in}}%
\pgfpathlineto{\pgfqpoint{2.510222in}{3.117484in}}%
\pgfpathlineto{\pgfqpoint{2.510196in}{3.117512in}}%
\pgfpathlineto{\pgfqpoint{2.510169in}{3.117539in}}%
\pgfpathlineto{\pgfqpoint{2.510143in}{3.117566in}}%
\pgfpathlineto{\pgfqpoint{2.510117in}{3.117593in}}%
\pgfpathlineto{\pgfqpoint{2.510090in}{3.117620in}}%
\pgfpathlineto{\pgfqpoint{2.510064in}{3.117647in}}%
\pgfpathlineto{\pgfqpoint{2.510038in}{3.117674in}}%
\pgfpathlineto{\pgfqpoint{2.510011in}{3.117701in}}%
\pgfpathlineto{\pgfqpoint{2.509985in}{3.117728in}}%
\pgfpathlineto{\pgfqpoint{2.509959in}{3.117755in}}%
\pgfpathlineto{\pgfqpoint{2.509932in}{3.117782in}}%
\pgfpathlineto{\pgfqpoint{2.509906in}{3.117809in}}%
\pgfpathlineto{\pgfqpoint{2.509880in}{3.117836in}}%
\pgfpathlineto{\pgfqpoint{2.509853in}{3.117864in}}%
\pgfpathlineto{\pgfqpoint{2.509827in}{3.117891in}}%
\pgfpathlineto{\pgfqpoint{2.509801in}{3.117918in}}%
\pgfpathlineto{\pgfqpoint{2.509774in}{3.117945in}}%
\pgfpathlineto{\pgfqpoint{2.509748in}{3.117972in}}%
\pgfpathlineto{\pgfqpoint{2.509722in}{3.117999in}}%
\pgfpathlineto{\pgfqpoint{2.509695in}{3.118026in}}%
\pgfpathlineto{\pgfqpoint{2.509669in}{3.118053in}}%
\pgfpathlineto{\pgfqpoint{2.509643in}{3.118080in}}%
\pgfpathlineto{\pgfqpoint{2.509617in}{3.118107in}}%
\pgfpathlineto{\pgfqpoint{2.509590in}{3.118134in}}%
\pgfpathlineto{\pgfqpoint{2.509564in}{3.118162in}}%
\pgfpathlineto{\pgfqpoint{2.509538in}{3.118189in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{3.118216in}}%
\pgfpathlineto{\pgfqpoint{2.509485in}{3.118243in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{3.118270in}}%
\pgfpathlineto{\pgfqpoint{2.509432in}{3.118297in}}%
\pgfpathlineto{\pgfqpoint{2.509406in}{3.118324in}}%
\pgfpathlineto{\pgfqpoint{2.509380in}{3.118351in}}%
\pgfpathlineto{\pgfqpoint{2.509354in}{3.118378in}}%
\pgfpathlineto{\pgfqpoint{2.509327in}{3.118406in}}%
\pgfpathlineto{\pgfqpoint{2.509301in}{3.118433in}}%
\pgfpathlineto{\pgfqpoint{2.509275in}{3.118460in}}%
\pgfpathlineto{\pgfqpoint{2.509248in}{3.118487in}}%
\pgfpathlineto{\pgfqpoint{2.509222in}{3.118514in}}%
\pgfpathlineto{\pgfqpoint{2.509196in}{3.118541in}}%
\pgfpathlineto{\pgfqpoint{2.509170in}{3.118568in}}%
\pgfpathlineto{\pgfqpoint{2.509143in}{3.118595in}}%
\pgfpathlineto{\pgfqpoint{2.509117in}{3.118623in}}%
\pgfpathlineto{\pgfqpoint{2.509091in}{3.118650in}}%
\pgfpathlineto{\pgfqpoint{2.509065in}{3.118677in}}%
\pgfpathlineto{\pgfqpoint{2.509038in}{3.118704in}}%
\pgfpathlineto{\pgfqpoint{2.509012in}{3.118731in}}%
\pgfpathlineto{\pgfqpoint{2.508986in}{3.118758in}}%
\pgfpathlineto{\pgfqpoint{2.508959in}{3.118785in}}%
\pgfpathlineto{\pgfqpoint{2.508933in}{3.118813in}}%
\pgfpathlineto{\pgfqpoint{2.508907in}{3.118840in}}%
\pgfpathlineto{\pgfqpoint{2.508881in}{3.118867in}}%
\pgfpathlineto{\pgfqpoint{2.508854in}{3.118894in}}%
\pgfpathlineto{\pgfqpoint{2.508828in}{3.118921in}}%
\pgfpathlineto{\pgfqpoint{2.508802in}{3.118948in}}%
\pgfpathlineto{\pgfqpoint{2.508776in}{3.118976in}}%
\pgfpathlineto{\pgfqpoint{2.508749in}{3.119003in}}%
\pgfpathlineto{\pgfqpoint{2.508723in}{3.119030in}}%
\pgfpathlineto{\pgfqpoint{2.508697in}{3.119057in}}%
\pgfpathlineto{\pgfqpoint{2.508671in}{3.119084in}}%
\pgfpathlineto{\pgfqpoint{2.508644in}{3.119111in}}%
\pgfpathlineto{\pgfqpoint{2.508618in}{3.119138in}}%
\pgfpathlineto{\pgfqpoint{2.508592in}{3.119166in}}%
\pgfpathlineto{\pgfqpoint{2.508566in}{3.119193in}}%
\pgfpathlineto{\pgfqpoint{2.508539in}{3.119220in}}%
\pgfpathlineto{\pgfqpoint{2.508513in}{3.119247in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{3.119274in}}%
\pgfpathlineto{\pgfqpoint{2.508461in}{3.119302in}}%
\pgfpathlineto{\pgfqpoint{2.508434in}{3.119329in}}%
\pgfpathlineto{\pgfqpoint{2.508408in}{3.119356in}}%
\pgfpathlineto{\pgfqpoint{2.508382in}{3.119383in}}%
\pgfpathlineto{\pgfqpoint{2.508356in}{3.119410in}}%
\pgfpathlineto{\pgfqpoint{2.508329in}{3.119437in}}%
\pgfpathlineto{\pgfqpoint{2.508303in}{3.119465in}}%
\pgfpathlineto{\pgfqpoint{2.508277in}{3.119492in}}%
\pgfpathlineto{\pgfqpoint{2.508251in}{3.119519in}}%
\pgfpathlineto{\pgfqpoint{2.508224in}{3.119546in}}%
\pgfpathlineto{\pgfqpoint{2.508198in}{3.119573in}}%
\pgfpathlineto{\pgfqpoint{2.508172in}{3.119601in}}%
\pgfpathlineto{\pgfqpoint{2.508146in}{3.119628in}}%
\pgfpathlineto{\pgfqpoint{2.508120in}{3.119655in}}%
\pgfpathlineto{\pgfqpoint{2.508093in}{3.119682in}}%
\pgfpathlineto{\pgfqpoint{2.508067in}{3.119709in}}%
\pgfpathlineto{\pgfqpoint{2.508041in}{3.119737in}}%
\pgfpathlineto{\pgfqpoint{2.508015in}{3.119764in}}%
\pgfpathlineto{\pgfqpoint{2.507988in}{3.119791in}}%
\pgfpathlineto{\pgfqpoint{2.507962in}{3.119818in}}%
\pgfpathlineto{\pgfqpoint{2.507936in}{3.119845in}}%
\pgfpathlineto{\pgfqpoint{2.507910in}{3.119873in}}%
\pgfpathlineto{\pgfqpoint{2.507884in}{3.119900in}}%
\pgfpathlineto{\pgfqpoint{2.507857in}{3.119927in}}%
\pgfpathlineto{\pgfqpoint{2.507831in}{3.119954in}}%
\pgfpathlineto{\pgfqpoint{2.507805in}{3.119982in}}%
\pgfpathlineto{\pgfqpoint{2.507779in}{3.120009in}}%
\pgfpathlineto{\pgfqpoint{2.507753in}{3.120036in}}%
\pgfpathlineto{\pgfqpoint{2.507726in}{3.120063in}}%
\pgfpathlineto{\pgfqpoint{2.507700in}{3.120090in}}%
\pgfpathlineto{\pgfqpoint{2.507674in}{3.120118in}}%
\pgfpathlineto{\pgfqpoint{2.507648in}{3.120145in}}%
\pgfpathlineto{\pgfqpoint{2.507622in}{3.120172in}}%
\pgfpathlineto{\pgfqpoint{2.507595in}{3.120199in}}%
\pgfpathlineto{\pgfqpoint{2.507569in}{3.120227in}}%
\pgfpathlineto{\pgfqpoint{2.507543in}{3.120254in}}%
\pgfpathlineto{\pgfqpoint{2.507517in}{3.120281in}}%
\pgfpathlineto{\pgfqpoint{2.507491in}{3.120308in}}%
\pgfpathlineto{\pgfqpoint{2.507464in}{3.120336in}}%
\pgfpathlineto{\pgfqpoint{2.507438in}{3.120363in}}%
\pgfpathlineto{\pgfqpoint{2.507412in}{3.120390in}}%
\pgfpathlineto{\pgfqpoint{2.507386in}{3.120417in}}%
\pgfpathlineto{\pgfqpoint{2.507360in}{3.120445in}}%
\pgfpathlineto{\pgfqpoint{2.507334in}{3.120472in}}%
\pgfpathlineto{\pgfqpoint{2.507307in}{3.120499in}}%
\pgfpathlineto{\pgfqpoint{2.507281in}{3.120526in}}%
\pgfpathlineto{\pgfqpoint{2.507255in}{3.120554in}}%
\pgfpathlineto{\pgfqpoint{2.507229in}{3.120581in}}%
\pgfpathlineto{\pgfqpoint{2.507203in}{3.120608in}}%
\pgfpathlineto{\pgfqpoint{2.507176in}{3.120636in}}%
\pgfpathlineto{\pgfqpoint{2.507150in}{3.120663in}}%
\pgfpathlineto{\pgfqpoint{2.507124in}{3.120690in}}%
\pgfpathlineto{\pgfqpoint{2.507098in}{3.120717in}}%
\pgfpathlineto{\pgfqpoint{2.507072in}{3.120745in}}%
\pgfpathlineto{\pgfqpoint{2.507046in}{3.120772in}}%
\pgfpathlineto{\pgfqpoint{2.507019in}{3.120799in}}%
\pgfpathlineto{\pgfqpoint{2.506993in}{3.120826in}}%
\pgfpathlineto{\pgfqpoint{2.506967in}{3.120854in}}%
\pgfpathlineto{\pgfqpoint{2.506941in}{3.120881in}}%
\pgfpathlineto{\pgfqpoint{2.506915in}{3.120908in}}%
\pgfpathlineto{\pgfqpoint{2.506889in}{3.120936in}}%
\pgfpathlineto{\pgfqpoint{2.506863in}{3.120963in}}%
\pgfpathlineto{\pgfqpoint{2.506836in}{3.120990in}}%
\pgfpathlineto{\pgfqpoint{2.506810in}{3.121017in}}%
\pgfpathlineto{\pgfqpoint{2.506784in}{3.121045in}}%
\pgfpathlineto{\pgfqpoint{2.506758in}{3.121072in}}%
\pgfpathlineto{\pgfqpoint{2.506732in}{3.121099in}}%
\pgfpathlineto{\pgfqpoint{2.506706in}{3.121127in}}%
\pgfpathlineto{\pgfqpoint{2.506679in}{3.121154in}}%
\pgfpathlineto{\pgfqpoint{2.506653in}{3.121181in}}%
\pgfpathlineto{\pgfqpoint{2.506627in}{3.121209in}}%
\pgfpathlineto{\pgfqpoint{2.506601in}{3.121236in}}%
\pgfpathlineto{\pgfqpoint{2.506575in}{3.121263in}}%
\pgfpathlineto{\pgfqpoint{2.506549in}{3.121291in}}%
\pgfpathlineto{\pgfqpoint{2.506523in}{3.121318in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{3.121345in}}%
\pgfpathlineto{\pgfqpoint{2.506470in}{3.121373in}}%
\pgfpathlineto{\pgfqpoint{2.506444in}{3.121400in}}%
\pgfpathlineto{\pgfqpoint{2.506418in}{3.121427in}}%
\pgfpathlineto{\pgfqpoint{2.506392in}{3.121455in}}%
\pgfpathlineto{\pgfqpoint{2.506366in}{3.121482in}}%
\pgfpathlineto{\pgfqpoint{2.506340in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{2.506314in}{3.121536in}}%
\pgfpathlineto{\pgfqpoint{2.506288in}{3.121564in}}%
\pgfpathlineto{\pgfqpoint{2.506261in}{3.121591in}}%
\pgfpathlineto{\pgfqpoint{2.506235in}{3.121619in}}%
\pgfpathlineto{\pgfqpoint{2.506209in}{3.121646in}}%
\pgfpathlineto{\pgfqpoint{2.506183in}{3.121673in}}%
\pgfpathlineto{\pgfqpoint{2.506157in}{3.121701in}}%
\pgfpathlineto{\pgfqpoint{2.506131in}{3.121728in}}%
\pgfpathlineto{\pgfqpoint{2.506105in}{3.121755in}}%
\pgfpathlineto{\pgfqpoint{2.506079in}{3.121783in}}%
\pgfpathlineto{\pgfqpoint{2.506052in}{3.121810in}}%
\pgfpathlineto{\pgfqpoint{2.506026in}{3.121837in}}%
\pgfpathlineto{\pgfqpoint{2.506000in}{3.121865in}}%
\pgfpathlineto{\pgfqpoint{2.505974in}{3.121892in}}%
\pgfpathlineto{\pgfqpoint{2.505948in}{3.121919in}}%
\pgfpathlineto{\pgfqpoint{2.505922in}{3.121947in}}%
\pgfpathlineto{\pgfqpoint{2.505896in}{3.121974in}}%
\pgfpathlineto{\pgfqpoint{2.505870in}{3.122001in}}%
\pgfpathlineto{\pgfqpoint{2.505844in}{3.122029in}}%
\pgfpathlineto{\pgfqpoint{2.505818in}{3.122056in}}%
\pgfpathlineto{\pgfqpoint{2.505791in}{3.122084in}}%
\pgfpathlineto{\pgfqpoint{2.505765in}{3.122111in}}%
\pgfpathlineto{\pgfqpoint{2.505739in}{3.122138in}}%
\pgfpathlineto{\pgfqpoint{2.505713in}{3.122166in}}%
\pgfpathlineto{\pgfqpoint{2.505687in}{3.122193in}}%
\pgfpathlineto{\pgfqpoint{2.505661in}{3.122220in}}%
\pgfpathlineto{\pgfqpoint{2.505635in}{3.122248in}}%
\pgfpathlineto{\pgfqpoint{2.505609in}{3.122275in}}%
\pgfpathlineto{\pgfqpoint{2.505583in}{3.122303in}}%
\pgfpathlineto{\pgfqpoint{2.505557in}{3.122330in}}%
\pgfpathlineto{\pgfqpoint{2.505531in}{3.122357in}}%
\pgfpathlineto{\pgfqpoint{2.505505in}{3.122385in}}%
\pgfpathlineto{\pgfqpoint{2.505478in}{3.122412in}}%
\pgfpathlineto{\pgfqpoint{2.505452in}{3.122440in}}%
\pgfpathlineto{\pgfqpoint{2.505426in}{3.122467in}}%
\pgfpathlineto{\pgfqpoint{2.505400in}{3.122494in}}%
\pgfpathlineto{\pgfqpoint{2.505374in}{3.122522in}}%
\pgfpathlineto{\pgfqpoint{2.505348in}{3.122549in}}%
\pgfpathlineto{\pgfqpoint{2.505322in}{3.122577in}}%
\pgfpathlineto{\pgfqpoint{2.505296in}{3.122604in}}%
\pgfpathlineto{\pgfqpoint{2.505270in}{3.122631in}}%
\pgfpathlineto{\pgfqpoint{2.505244in}{3.122659in}}%
\pgfpathlineto{\pgfqpoint{2.505218in}{3.122686in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{3.122714in}}%
\pgfpathlineto{\pgfqpoint{2.505166in}{3.122741in}}%
\pgfpathlineto{\pgfqpoint{2.505140in}{3.122769in}}%
\pgfpathlineto{\pgfqpoint{2.505114in}{3.122796in}}%
\pgfpathlineto{\pgfqpoint{2.505088in}{3.122823in}}%
\pgfpathlineto{\pgfqpoint{2.505062in}{3.122851in}}%
\pgfpathlineto{\pgfqpoint{2.505035in}{3.122878in}}%
\pgfpathlineto{\pgfqpoint{2.505009in}{3.122906in}}%
\pgfpathlineto{\pgfqpoint{2.504983in}{3.122933in}}%
\pgfpathlineto{\pgfqpoint{2.504957in}{3.122961in}}%
\pgfpathlineto{\pgfqpoint{2.504931in}{3.122988in}}%
\pgfpathlineto{\pgfqpoint{2.504905in}{3.123016in}}%
\pgfpathlineto{\pgfqpoint{2.504879in}{3.123043in}}%
\pgfpathlineto{\pgfqpoint{2.504853in}{3.123070in}}%
\pgfpathlineto{\pgfqpoint{2.504827in}{3.123098in}}%
\pgfpathlineto{\pgfqpoint{2.504801in}{3.123125in}}%
\pgfpathlineto{\pgfqpoint{2.504775in}{3.123153in}}%
\pgfpathlineto{\pgfqpoint{2.504749in}{3.123180in}}%
\pgfpathlineto{\pgfqpoint{2.504723in}{3.123208in}}%
\pgfpathlineto{\pgfqpoint{2.504697in}{3.123235in}}%
\pgfpathlineto{\pgfqpoint{2.504671in}{3.123263in}}%
\pgfpathlineto{\pgfqpoint{2.504645in}{3.123290in}}%
\pgfpathlineto{\pgfqpoint{2.504619in}{3.123318in}}%
\pgfpathlineto{\pgfqpoint{2.504593in}{3.123345in}}%
\pgfpathlineto{\pgfqpoint{2.504567in}{3.123372in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.123400in}}%
\pgfpathlineto{\pgfqpoint{2.504515in}{3.123427in}}%
\pgfpathlineto{\pgfqpoint{2.504489in}{3.123455in}}%
\pgfpathlineto{\pgfqpoint{2.504463in}{3.123482in}}%
\pgfpathlineto{\pgfqpoint{2.504437in}{3.123510in}}%
\pgfpathlineto{\pgfqpoint{2.504411in}{3.123537in}}%
\pgfpathlineto{\pgfqpoint{2.504385in}{3.123565in}}%
\pgfpathlineto{\pgfqpoint{2.504359in}{3.123592in}}%
\pgfpathlineto{\pgfqpoint{2.504333in}{3.123620in}}%
\pgfpathlineto{\pgfqpoint{2.504307in}{3.123647in}}%
\pgfpathlineto{\pgfqpoint{2.504281in}{3.123675in}}%
\pgfpathlineto{\pgfqpoint{2.504255in}{3.123702in}}%
\pgfpathlineto{\pgfqpoint{2.504229in}{3.123730in}}%
\pgfpathlineto{\pgfqpoint{2.504203in}{3.123757in}}%
\pgfpathlineto{\pgfqpoint{2.504177in}{3.123785in}}%
\pgfpathlineto{\pgfqpoint{2.504151in}{3.123812in}}%
\pgfpathlineto{\pgfqpoint{2.504125in}{3.123840in}}%
\pgfpathlineto{\pgfqpoint{2.504099in}{3.123867in}}%
\pgfpathlineto{\pgfqpoint{2.504073in}{3.123895in}}%
\pgfpathlineto{\pgfqpoint{2.504047in}{3.123922in}}%
\pgfpathlineto{\pgfqpoint{2.504021in}{3.123950in}}%
\pgfpathlineto{\pgfqpoint{2.503995in}{3.123977in}}%
\pgfpathlineto{\pgfqpoint{2.503969in}{3.124005in}}%
\pgfpathlineto{\pgfqpoint{2.503943in}{3.124032in}}%
\pgfpathlineto{\pgfqpoint{2.503917in}{3.124060in}}%
\pgfpathlineto{\pgfqpoint{2.503891in}{3.124087in}}%
\pgfpathlineto{\pgfqpoint{2.503865in}{3.124115in}}%
\pgfpathlineto{\pgfqpoint{2.503839in}{3.124143in}}%
\pgfpathlineto{\pgfqpoint{2.503813in}{3.124170in}}%
\pgfpathlineto{\pgfqpoint{2.503787in}{3.124198in}}%
\pgfpathlineto{\pgfqpoint{2.503761in}{3.124225in}}%
\pgfpathlineto{\pgfqpoint{2.503735in}{3.124253in}}%
\pgfpathlineto{\pgfqpoint{2.503709in}{3.124280in}}%
\pgfpathlineto{\pgfqpoint{2.503683in}{3.124308in}}%
\pgfpathlineto{\pgfqpoint{2.503657in}{3.124335in}}%
\pgfpathlineto{\pgfqpoint{2.503631in}{3.124363in}}%
\pgfpathlineto{\pgfqpoint{2.503605in}{3.124390in}}%
\pgfpathlineto{\pgfqpoint{2.503579in}{3.124418in}}%
\pgfpathlineto{\pgfqpoint{2.503553in}{3.124445in}}%
\pgfpathlineto{\pgfqpoint{2.503527in}{3.124473in}}%
\pgfpathlineto{\pgfqpoint{2.503501in}{3.124501in}}%
\pgfpathlineto{\pgfqpoint{2.503476in}{3.124528in}}%
\pgfpathlineto{\pgfqpoint{2.503450in}{3.124556in}}%
\pgfpathlineto{\pgfqpoint{2.503424in}{3.124583in}}%
\pgfpathlineto{\pgfqpoint{2.503398in}{3.124611in}}%
\pgfpathlineto{\pgfqpoint{2.503372in}{3.124638in}}%
\pgfpathlineto{\pgfqpoint{2.503346in}{3.124666in}}%
\pgfpathlineto{\pgfqpoint{2.503320in}{3.124694in}}%
\pgfpathlineto{\pgfqpoint{2.503294in}{3.124721in}}%
\pgfpathlineto{\pgfqpoint{2.503268in}{3.124749in}}%
\pgfpathlineto{\pgfqpoint{2.503242in}{3.124776in}}%
\pgfpathlineto{\pgfqpoint{2.503216in}{3.124804in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.124831in}}%
\pgfpathlineto{\pgfqpoint{2.503164in}{3.124859in}}%
\pgfpathlineto{\pgfqpoint{2.503138in}{3.124887in}}%
\pgfpathlineto{\pgfqpoint{2.503112in}{3.124914in}}%
\pgfpathlineto{\pgfqpoint{2.503086in}{3.124942in}}%
\pgfpathlineto{\pgfqpoint{2.503061in}{3.124969in}}%
\pgfpathlineto{\pgfqpoint{2.503035in}{3.124997in}}%
\pgfpathlineto{\pgfqpoint{2.503009in}{3.125025in}}%
\pgfpathlineto{\pgfqpoint{2.502983in}{3.125052in}}%
\pgfpathlineto{\pgfqpoint{2.502957in}{3.125080in}}%
\pgfpathlineto{\pgfqpoint{2.502931in}{3.125107in}}%
\pgfpathlineto{\pgfqpoint{2.502905in}{3.125135in}}%
\pgfpathlineto{\pgfqpoint{2.502879in}{3.125163in}}%
\pgfpathlineto{\pgfqpoint{2.502853in}{3.125190in}}%
\pgfpathlineto{\pgfqpoint{2.502827in}{3.125218in}}%
\pgfpathlineto{\pgfqpoint{2.502801in}{3.125246in}}%
\pgfpathlineto{\pgfqpoint{2.502775in}{3.125273in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{3.125301in}}%
\pgfpathlineto{\pgfqpoint{2.502724in}{3.125328in}}%
\pgfpathlineto{\pgfqpoint{2.502698in}{3.125356in}}%
\pgfpathlineto{\pgfqpoint{2.502672in}{3.125384in}}%
\pgfpathlineto{\pgfqpoint{2.502646in}{3.125411in}}%
\pgfpathlineto{\pgfqpoint{2.502620in}{3.125439in}}%
\pgfpathlineto{\pgfqpoint{2.502594in}{3.125467in}}%
\pgfpathlineto{\pgfqpoint{2.502568in}{3.125494in}}%
\pgfpathlineto{\pgfqpoint{2.502542in}{3.125522in}}%
\pgfpathlineto{\pgfqpoint{2.502517in}{3.125550in}}%
\pgfpathlineto{\pgfqpoint{2.502491in}{3.125577in}}%
\pgfpathlineto{\pgfqpoint{2.502465in}{3.125605in}}%
\pgfpathlineto{\pgfqpoint{2.502439in}{3.125632in}}%
\pgfpathlineto{\pgfqpoint{2.502413in}{3.125660in}}%
\pgfpathlineto{\pgfqpoint{2.502387in}{3.125688in}}%
\pgfpathlineto{\pgfqpoint{2.502361in}{3.125715in}}%
\pgfpathlineto{\pgfqpoint{2.502335in}{3.125743in}}%
\pgfpathlineto{\pgfqpoint{2.502309in}{3.125771in}}%
\pgfpathlineto{\pgfqpoint{2.502284in}{3.125798in}}%
\pgfpathlineto{\pgfqpoint{2.502258in}{3.125826in}}%
\pgfpathlineto{\pgfqpoint{2.502232in}{3.125854in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{3.125881in}}%
\pgfpathlineto{\pgfqpoint{2.502180in}{3.125909in}}%
\pgfpathlineto{\pgfqpoint{2.502154in}{3.125937in}}%
\pgfpathlineto{\pgfqpoint{2.502128in}{3.125964in}}%
\pgfpathlineto{\pgfqpoint{2.502103in}{3.125992in}}%
\pgfpathlineto{\pgfqpoint{2.502077in}{3.126020in}}%
\pgfpathlineto{\pgfqpoint{2.502051in}{3.126048in}}%
\pgfpathlineto{\pgfqpoint{2.502025in}{3.126075in}}%
\pgfpathlineto{\pgfqpoint{2.501999in}{3.126103in}}%
\pgfpathlineto{\pgfqpoint{2.501973in}{3.126131in}}%
\pgfpathlineto{\pgfqpoint{2.501947in}{3.126158in}}%
\pgfpathlineto{\pgfqpoint{2.501922in}{3.126186in}}%
\pgfpathlineto{\pgfqpoint{2.501896in}{3.126214in}}%
\pgfpathlineto{\pgfqpoint{2.501870in}{3.126241in}}%
\pgfpathlineto{\pgfqpoint{2.501844in}{3.126269in}}%
\pgfpathlineto{\pgfqpoint{2.501818in}{3.126297in}}%
\pgfpathlineto{\pgfqpoint{2.501792in}{3.126325in}}%
\pgfpathlineto{\pgfqpoint{2.501766in}{3.126352in}}%
\pgfpathlineto{\pgfqpoint{2.501741in}{3.126380in}}%
\pgfpathlineto{\pgfqpoint{2.501715in}{3.126408in}}%
\pgfpathlineto{\pgfqpoint{2.501689in}{3.126435in}}%
\pgfpathlineto{\pgfqpoint{2.501663in}{3.126463in}}%
\pgfpathlineto{\pgfqpoint{2.501637in}{3.126491in}}%
\pgfpathlineto{\pgfqpoint{2.501611in}{3.126519in}}%
\pgfpathlineto{\pgfqpoint{2.501586in}{3.126546in}}%
\pgfpathlineto{\pgfqpoint{2.501560in}{3.126574in}}%
\pgfpathlineto{\pgfqpoint{2.501534in}{3.126602in}}%
\pgfpathlineto{\pgfqpoint{2.501508in}{3.126629in}}%
\pgfpathlineto{\pgfqpoint{2.501482in}{3.126657in}}%
\pgfpathlineto{\pgfqpoint{2.501457in}{3.126685in}}%
\pgfpathlineto{\pgfqpoint{2.501431in}{3.126713in}}%
\pgfpathlineto{\pgfqpoint{2.501405in}{3.126740in}}%
\pgfpathlineto{\pgfqpoint{2.501379in}{3.126768in}}%
\pgfpathlineto{\pgfqpoint{2.501353in}{3.126796in}}%
\pgfpathlineto{\pgfqpoint{2.501327in}{3.126824in}}%
\pgfpathlineto{\pgfqpoint{2.501302in}{3.126851in}}%
\pgfpathlineto{\pgfqpoint{2.501276in}{3.126879in}}%
\pgfpathlineto{\pgfqpoint{2.501250in}{3.126907in}}%
\pgfpathlineto{\pgfqpoint{2.501224in}{3.126935in}}%
\pgfpathlineto{\pgfqpoint{2.501198in}{3.126962in}}%
\pgfpathlineto{\pgfqpoint{2.501173in}{3.126990in}}%
\pgfpathlineto{\pgfqpoint{2.501147in}{3.127018in}}%
\pgfpathlineto{\pgfqpoint{2.501121in}{3.127046in}}%
\pgfpathlineto{\pgfqpoint{2.501095in}{3.127074in}}%
\pgfpathlineto{\pgfqpoint{2.501069in}{3.127101in}}%
\pgfpathlineto{\pgfqpoint{2.501044in}{3.127129in}}%
\pgfpathlineto{\pgfqpoint{2.501018in}{3.127157in}}%
\pgfpathlineto{\pgfqpoint{2.500992in}{3.127185in}}%
\pgfpathlineto{\pgfqpoint{2.500966in}{3.127212in}}%
\pgfpathlineto{\pgfqpoint{2.500941in}{3.127240in}}%
\pgfpathlineto{\pgfqpoint{2.500915in}{3.127268in}}%
\pgfpathlineto{\pgfqpoint{2.500889in}{3.127296in}}%
\pgfpathlineto{\pgfqpoint{2.500863in}{3.127324in}}%
\pgfpathlineto{\pgfqpoint{2.500837in}{3.127351in}}%
\pgfpathlineto{\pgfqpoint{2.500812in}{3.127379in}}%
\pgfpathlineto{\pgfqpoint{2.500786in}{3.127407in}}%
\pgfpathlineto{\pgfqpoint{2.500760in}{3.127435in}}%
\pgfpathlineto{\pgfqpoint{2.500734in}{3.127463in}}%
\pgfpathlineto{\pgfqpoint{2.500709in}{3.127490in}}%
\pgfpathlineto{\pgfqpoint{2.500683in}{3.127518in}}%
\pgfpathlineto{\pgfqpoint{2.500657in}{3.127546in}}%
\pgfpathlineto{\pgfqpoint{2.500631in}{3.127574in}}%
\pgfpathlineto{\pgfqpoint{2.500605in}{3.127602in}}%
\pgfpathlineto{\pgfqpoint{2.500580in}{3.127630in}}%
\pgfpathlineto{\pgfqpoint{2.500554in}{3.127657in}}%
\pgfpathlineto{\pgfqpoint{2.500528in}{3.127685in}}%
\pgfpathlineto{\pgfqpoint{2.500502in}{3.127713in}}%
\pgfpathlineto{\pgfqpoint{2.500477in}{3.127741in}}%
\pgfpathlineto{\pgfqpoint{2.500451in}{3.127769in}}%
\pgfpathlineto{\pgfqpoint{2.500425in}{3.127797in}}%
\pgfpathlineto{\pgfqpoint{2.500399in}{3.127824in}}%
\pgfpathlineto{\pgfqpoint{2.500374in}{3.127852in}}%
\pgfpathlineto{\pgfqpoint{2.500348in}{3.127880in}}%
\pgfpathlineto{\pgfqpoint{2.500322in}{3.127908in}}%
\pgfpathlineto{\pgfqpoint{2.500297in}{3.127936in}}%
\pgfpathlineto{\pgfqpoint{2.500271in}{3.127964in}}%
\pgfpathlineto{\pgfqpoint{2.500245in}{3.127991in}}%
\pgfpathlineto{\pgfqpoint{2.500219in}{3.128019in}}%
\pgfpathlineto{\pgfqpoint{2.500194in}{3.128047in}}%
\pgfpathlineto{\pgfqpoint{2.500168in}{3.128075in}}%
\pgfpathlineto{\pgfqpoint{2.500142in}{3.128103in}}%
\pgfpathlineto{\pgfqpoint{2.500116in}{3.128131in}}%
\pgfpathlineto{\pgfqpoint{2.500091in}{3.128159in}}%
\pgfpathlineto{\pgfqpoint{2.500065in}{3.128186in}}%
\pgfpathlineto{\pgfqpoint{2.500039in}{3.128214in}}%
\pgfpathlineto{\pgfqpoint{2.500014in}{3.128242in}}%
\pgfpathlineto{\pgfqpoint{2.499988in}{3.128270in}}%
\pgfpathlineto{\pgfqpoint{2.499962in}{3.128298in}}%
\pgfpathlineto{\pgfqpoint{2.499936in}{3.128326in}}%
\pgfpathlineto{\pgfqpoint{2.499911in}{3.128354in}}%
\pgfpathlineto{\pgfqpoint{2.499885in}{3.128382in}}%
\pgfpathlineto{\pgfqpoint{2.499859in}{3.128410in}}%
\pgfpathlineto{\pgfqpoint{2.499834in}{3.128437in}}%
\pgfpathlineto{\pgfqpoint{2.499808in}{3.128465in}}%
\pgfpathlineto{\pgfqpoint{2.499782in}{3.128493in}}%
\pgfpathlineto{\pgfqpoint{2.499756in}{3.128521in}}%
\pgfpathlineto{\pgfqpoint{2.499731in}{3.128549in}}%
\pgfpathlineto{\pgfqpoint{2.499705in}{3.128577in}}%
\pgfpathlineto{\pgfqpoint{2.499679in}{3.128605in}}%
\pgfpathlineto{\pgfqpoint{2.499654in}{3.128633in}}%
\pgfpathlineto{\pgfqpoint{2.499628in}{3.128661in}}%
\pgfpathlineto{\pgfqpoint{2.499602in}{3.128689in}}%
\pgfpathlineto{\pgfqpoint{2.499577in}{3.128716in}}%
\pgfpathlineto{\pgfqpoint{2.499551in}{3.128744in}}%
\pgfpathlineto{\pgfqpoint{2.499525in}{3.128772in}}%
\pgfpathlineto{\pgfqpoint{2.499500in}{3.128800in}}%
\pgfpathlineto{\pgfqpoint{2.499474in}{3.128828in}}%
\pgfpathlineto{\pgfqpoint{2.499448in}{3.128856in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{3.128884in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{3.128912in}}%
\pgfpathlineto{\pgfqpoint{2.499371in}{3.128940in}}%
\pgfpathlineto{\pgfqpoint{2.499345in}{3.128968in}}%
\pgfpathlineto{\pgfqpoint{2.499320in}{3.128996in}}%
\pgfpathlineto{\pgfqpoint{2.499294in}{3.129024in}}%
\pgfpathlineto{\pgfqpoint{2.499268in}{3.129052in}}%
\pgfpathlineto{\pgfqpoint{2.499243in}{3.129080in}}%
\pgfpathlineto{\pgfqpoint{2.499217in}{3.129108in}}%
\pgfpathlineto{\pgfqpoint{2.499191in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{2.499166in}{3.129164in}}%
\pgfpathlineto{\pgfqpoint{2.499140in}{3.129191in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{3.129219in}}%
\pgfpathlineto{\pgfqpoint{2.499089in}{3.129247in}}%
\pgfpathlineto{\pgfqpoint{2.499063in}{3.129275in}}%
\pgfpathlineto{\pgfqpoint{2.499038in}{3.129303in}}%
\pgfpathlineto{\pgfqpoint{2.499012in}{3.129331in}}%
\pgfpathlineto{\pgfqpoint{2.498986in}{3.129359in}}%
\pgfpathlineto{\pgfqpoint{2.498961in}{3.129387in}}%
\pgfpathlineto{\pgfqpoint{2.498935in}{3.129415in}}%
\pgfpathlineto{\pgfqpoint{2.498909in}{3.129443in}}%
\pgfpathlineto{\pgfqpoint{2.498884in}{3.129471in}}%
\pgfpathlineto{\pgfqpoint{2.498858in}{3.129499in}}%
\pgfpathlineto{\pgfqpoint{2.498832in}{3.129527in}}%
\pgfpathlineto{\pgfqpoint{2.498807in}{3.129555in}}%
\pgfpathlineto{\pgfqpoint{2.498781in}{3.129583in}}%
\pgfpathlineto{\pgfqpoint{2.498756in}{3.129611in}}%
\pgfpathlineto{\pgfqpoint{2.498730in}{3.129639in}}%
\pgfpathlineto{\pgfqpoint{2.498704in}{3.129667in}}%
\pgfpathlineto{\pgfqpoint{2.498679in}{3.129695in}}%
\pgfpathlineto{\pgfqpoint{2.498653in}{3.129723in}}%
\pgfpathlineto{\pgfqpoint{2.498627in}{3.129751in}}%
\pgfpathlineto{\pgfqpoint{2.498602in}{3.129779in}}%
\pgfpathlineto{\pgfqpoint{2.498576in}{3.129807in}}%
\pgfpathlineto{\pgfqpoint{2.498551in}{3.129835in}}%
\pgfpathlineto{\pgfqpoint{2.498525in}{3.129863in}}%
\pgfpathlineto{\pgfqpoint{2.498499in}{3.129891in}}%
\pgfpathlineto{\pgfqpoint{2.498474in}{3.129919in}}%
\pgfpathlineto{\pgfqpoint{2.498448in}{3.129947in}}%
\pgfpathlineto{\pgfqpoint{2.498423in}{3.129975in}}%
\pgfpathlineto{\pgfqpoint{2.498397in}{3.130003in}}%
\pgfpathlineto{\pgfqpoint{2.498371in}{3.130032in}}%
\pgfpathlineto{\pgfqpoint{2.498346in}{3.130060in}}%
\pgfpathlineto{\pgfqpoint{2.498320in}{3.130088in}}%
\pgfpathlineto{\pgfqpoint{2.498295in}{3.130116in}}%
\pgfpathlineto{\pgfqpoint{2.498269in}{3.130144in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.130172in}}%
\pgfpathlineto{\pgfqpoint{2.498218in}{3.130200in}}%
\pgfpathlineto{\pgfqpoint{2.498192in}{3.130228in}}%
\pgfpathlineto{\pgfqpoint{2.498167in}{3.130256in}}%
\pgfpathlineto{\pgfqpoint{2.498141in}{3.130284in}}%
\pgfpathlineto{\pgfqpoint{2.498115in}{3.130312in}}%
\pgfpathlineto{\pgfqpoint{2.498090in}{3.130340in}}%
\pgfpathlineto{\pgfqpoint{2.498064in}{3.130368in}}%
\pgfpathlineto{\pgfqpoint{2.498039in}{3.130396in}}%
\pgfpathlineto{\pgfqpoint{2.498013in}{3.130424in}}%
\pgfpathlineto{\pgfqpoint{2.497988in}{3.130452in}}%
\pgfpathlineto{\pgfqpoint{2.497962in}{3.130481in}}%
\pgfpathlineto{\pgfqpoint{2.497936in}{3.130509in}}%
\pgfpathlineto{\pgfqpoint{2.497911in}{3.130537in}}%
\pgfpathlineto{\pgfqpoint{2.497885in}{3.130565in}}%
\pgfpathlineto{\pgfqpoint{2.497860in}{3.130593in}}%
\pgfpathlineto{\pgfqpoint{2.497834in}{3.130621in}}%
\pgfpathlineto{\pgfqpoint{2.497809in}{3.130649in}}%
\pgfpathlineto{\pgfqpoint{2.497783in}{3.130677in}}%
\pgfpathlineto{\pgfqpoint{2.497757in}{3.130705in}}%
\pgfpathlineto{\pgfqpoint{2.497732in}{3.130733in}}%
\pgfpathlineto{\pgfqpoint{2.497706in}{3.130761in}}%
\pgfpathlineto{\pgfqpoint{2.497681in}{3.130790in}}%
\pgfpathlineto{\pgfqpoint{2.497655in}{3.130818in}}%
\pgfpathlineto{\pgfqpoint{2.497630in}{3.130846in}}%
\pgfpathlineto{\pgfqpoint{2.497604in}{3.130874in}}%
\pgfpathlineto{\pgfqpoint{2.497579in}{3.130902in}}%
\pgfpathlineto{\pgfqpoint{2.497553in}{3.130930in}}%
\pgfpathlineto{\pgfqpoint{2.497528in}{3.130958in}}%
\pgfpathlineto{\pgfqpoint{2.497502in}{3.130986in}}%
\pgfpathlineto{\pgfqpoint{2.497476in}{3.131015in}}%
\pgfpathlineto{\pgfqpoint{2.497451in}{3.131043in}}%
\pgfpathlineto{\pgfqpoint{2.497425in}{3.131071in}}%
\pgfpathlineto{\pgfqpoint{2.497400in}{3.131099in}}%
\pgfpathlineto{\pgfqpoint{2.497374in}{3.131127in}}%
\pgfpathlineto{\pgfqpoint{2.497349in}{3.131155in}}%
\pgfpathlineto{\pgfqpoint{2.497323in}{3.131183in}}%
\pgfpathlineto{\pgfqpoint{2.497298in}{3.131212in}}%
\pgfpathlineto{\pgfqpoint{2.497272in}{3.131240in}}%
\pgfpathlineto{\pgfqpoint{2.497247in}{3.131268in}}%
\pgfpathlineto{\pgfqpoint{2.497221in}{3.131296in}}%
\pgfpathlineto{\pgfqpoint{2.497196in}{3.131324in}}%
\pgfpathlineto{\pgfqpoint{2.497170in}{3.131352in}}%
\pgfpathlineto{\pgfqpoint{2.497145in}{3.131380in}}%
\pgfpathlineto{\pgfqpoint{2.497119in}{3.131409in}}%
\pgfpathlineto{\pgfqpoint{2.497094in}{3.131437in}}%
\pgfpathlineto{\pgfqpoint{2.497068in}{3.131465in}}%
\pgfpathlineto{\pgfqpoint{2.497043in}{3.131493in}}%
\pgfpathlineto{\pgfqpoint{2.497017in}{3.131521in}}%
\pgfpathlineto{\pgfqpoint{2.496992in}{3.131550in}}%
\pgfpathlineto{\pgfqpoint{2.496966in}{3.131578in}}%
\pgfpathlineto{\pgfqpoint{2.496941in}{3.131606in}}%
\pgfpathlineto{\pgfqpoint{2.496915in}{3.131634in}}%
\pgfpathlineto{\pgfqpoint{2.496890in}{3.131662in}}%
\pgfpathlineto{\pgfqpoint{2.496864in}{3.131691in}}%
\pgfpathlineto{\pgfqpoint{2.496839in}{3.131719in}}%
\pgfpathlineto{\pgfqpoint{2.496813in}{3.131747in}}%
\pgfpathlineto{\pgfqpoint{2.496788in}{3.131775in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{3.131803in}}%
\pgfpathlineto{\pgfqpoint{2.496737in}{3.131832in}}%
\pgfpathlineto{\pgfqpoint{2.496711in}{3.131860in}}%
\pgfpathlineto{\pgfqpoint{2.496686in}{3.131888in}}%
\pgfpathlineto{\pgfqpoint{2.496660in}{3.131916in}}%
\pgfpathlineto{\pgfqpoint{2.496635in}{3.131944in}}%
\pgfpathlineto{\pgfqpoint{2.496610in}{3.131973in}}%
\pgfpathlineto{\pgfqpoint{2.496584in}{3.132001in}}%
\pgfpathlineto{\pgfqpoint{2.496559in}{3.132029in}}%
\pgfpathlineto{\pgfqpoint{2.496533in}{3.132057in}}%
\pgfpathlineto{\pgfqpoint{2.496508in}{3.132086in}}%
\pgfpathlineto{\pgfqpoint{2.496482in}{3.132114in}}%
\pgfpathlineto{\pgfqpoint{2.496457in}{3.132142in}}%
\pgfpathlineto{\pgfqpoint{2.496431in}{3.132170in}}%
\pgfpathlineto{\pgfqpoint{2.496406in}{3.132199in}}%
\pgfpathlineto{\pgfqpoint{2.496380in}{3.132227in}}%
\pgfpathlineto{\pgfqpoint{2.496355in}{3.132255in}}%
\pgfpathlineto{\pgfqpoint{2.496329in}{3.132283in}}%
\pgfpathlineto{\pgfqpoint{2.496304in}{3.132312in}}%
\pgfpathlineto{\pgfqpoint{2.496279in}{3.132340in}}%
\pgfpathlineto{\pgfqpoint{2.496253in}{3.132368in}}%
\pgfpathlineto{\pgfqpoint{2.496228in}{3.132396in}}%
\pgfpathlineto{\pgfqpoint{2.496202in}{3.132425in}}%
\pgfpathlineto{\pgfqpoint{2.496177in}{3.132453in}}%
\pgfpathlineto{\pgfqpoint{2.496151in}{3.132481in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{3.132509in}}%
\pgfpathlineto{\pgfqpoint{2.496101in}{3.132538in}}%
\pgfpathlineto{\pgfqpoint{2.496075in}{3.132566in}}%
\pgfpathlineto{\pgfqpoint{2.496050in}{3.132594in}}%
\pgfpathlineto{\pgfqpoint{2.496024in}{3.132623in}}%
\pgfpathlineto{\pgfqpoint{2.495999in}{3.132651in}}%
\pgfpathlineto{\pgfqpoint{2.495973in}{3.132679in}}%
\pgfpathlineto{\pgfqpoint{2.495948in}{3.132707in}}%
\pgfpathlineto{\pgfqpoint{2.495923in}{3.132736in}}%
\pgfpathlineto{\pgfqpoint{2.495897in}{3.132764in}}%
\pgfpathlineto{\pgfqpoint{2.495872in}{3.132792in}}%
\pgfpathlineto{\pgfqpoint{2.495846in}{3.132821in}}%
\pgfpathlineto{\pgfqpoint{2.495821in}{3.132849in}}%
\pgfpathlineto{\pgfqpoint{2.495796in}{3.132877in}}%
\pgfpathlineto{\pgfqpoint{2.495770in}{3.132906in}}%
\pgfpathlineto{\pgfqpoint{2.495745in}{3.132934in}}%
\pgfpathlineto{\pgfqpoint{2.495719in}{3.132962in}}%
\pgfpathlineto{\pgfqpoint{2.495694in}{3.132991in}}%
\pgfpathlineto{\pgfqpoint{2.495669in}{3.133019in}}%
\pgfpathlineto{\pgfqpoint{2.495643in}{3.133047in}}%
\pgfpathlineto{\pgfqpoint{2.495618in}{3.133076in}}%
\pgfpathlineto{\pgfqpoint{2.495592in}{3.133104in}}%
\pgfpathlineto{\pgfqpoint{2.495567in}{3.133132in}}%
\pgfpathlineto{\pgfqpoint{2.495542in}{3.133161in}}%
\pgfpathlineto{\pgfqpoint{2.495516in}{3.133189in}}%
\pgfpathlineto{\pgfqpoint{2.495491in}{3.133217in}}%
\pgfpathlineto{\pgfqpoint{2.495466in}{3.133246in}}%
\pgfpathlineto{\pgfqpoint{2.495440in}{3.133274in}}%
\pgfpathlineto{\pgfqpoint{2.495415in}{3.133302in}}%
\pgfpathlineto{\pgfqpoint{2.495389in}{3.133331in}}%
\pgfpathlineto{\pgfqpoint{2.495364in}{3.133359in}}%
\pgfpathlineto{\pgfqpoint{2.495339in}{3.133387in}}%
\pgfpathlineto{\pgfqpoint{2.495313in}{3.133416in}}%
\pgfpathlineto{\pgfqpoint{2.495288in}{3.133444in}}%
\pgfpathlineto{\pgfqpoint{2.495263in}{3.133472in}}%
\pgfpathlineto{\pgfqpoint{2.495237in}{3.133501in}}%
\pgfpathlineto{\pgfqpoint{2.495212in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.495186in}{3.133558in}}%
\pgfpathlineto{\pgfqpoint{2.495161in}{3.133586in}}%
\pgfpathlineto{\pgfqpoint{2.495136in}{3.133614in}}%
\pgfpathlineto{\pgfqpoint{2.495110in}{3.133643in}}%
\pgfpathlineto{\pgfqpoint{2.495085in}{3.133671in}}%
\pgfpathlineto{\pgfqpoint{2.495060in}{3.133700in}}%
\pgfpathlineto{\pgfqpoint{2.495034in}{3.133728in}}%
\pgfpathlineto{\pgfqpoint{2.495009in}{3.133756in}}%
\pgfpathlineto{\pgfqpoint{2.494984in}{3.133785in}}%
\pgfpathlineto{\pgfqpoint{2.494958in}{3.133813in}}%
\pgfpathlineto{\pgfqpoint{2.494933in}{3.133842in}}%
\pgfpathlineto{\pgfqpoint{2.494908in}{3.133870in}}%
\pgfpathlineto{\pgfqpoint{2.494882in}{3.133898in}}%
\pgfpathlineto{\pgfqpoint{2.494857in}{3.133927in}}%
\pgfpathlineto{\pgfqpoint{2.494832in}{3.133955in}}%
\pgfpathlineto{\pgfqpoint{2.494806in}{3.133984in}}%
\pgfpathlineto{\pgfqpoint{2.494781in}{3.134012in}}%
\pgfpathlineto{\pgfqpoint{2.494756in}{3.134041in}}%
\pgfpathlineto{\pgfqpoint{2.494730in}{3.134069in}}%
\pgfpathlineto{\pgfqpoint{2.494705in}{3.134097in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{3.134126in}}%
\pgfpathlineto{\pgfqpoint{2.494654in}{3.134154in}}%
\pgfpathlineto{\pgfqpoint{2.494629in}{3.134183in}}%
\pgfpathlineto{\pgfqpoint{2.494604in}{3.134211in}}%
\pgfpathlineto{\pgfqpoint{2.494579in}{3.134240in}}%
\pgfpathlineto{\pgfqpoint{2.494553in}{3.134268in}}%
\pgfpathlineto{\pgfqpoint{2.494528in}{3.134296in}}%
\pgfpathlineto{\pgfqpoint{2.494503in}{3.134325in}}%
\pgfpathlineto{\pgfqpoint{2.494477in}{3.134353in}}%
\pgfpathlineto{\pgfqpoint{2.494452in}{3.134382in}}%
\pgfpathlineto{\pgfqpoint{2.494427in}{3.134410in}}%
\pgfpathlineto{\pgfqpoint{2.494401in}{3.134439in}}%
\pgfpathlineto{\pgfqpoint{2.494376in}{3.134467in}}%
\pgfpathlineto{\pgfqpoint{2.494351in}{3.134496in}}%
\pgfpathlineto{\pgfqpoint{2.494326in}{3.134524in}}%
\pgfpathlineto{\pgfqpoint{2.494300in}{3.134553in}}%
\pgfpathlineto{\pgfqpoint{2.494275in}{3.134581in}}%
\pgfpathlineto{\pgfqpoint{2.494250in}{3.134610in}}%
\pgfpathlineto{\pgfqpoint{2.494224in}{3.134638in}}%
\pgfpathlineto{\pgfqpoint{2.494199in}{3.134667in}}%
\pgfpathlineto{\pgfqpoint{2.494174in}{3.134695in}}%
\pgfpathlineto{\pgfqpoint{2.494149in}{3.134724in}}%
\pgfpathlineto{\pgfqpoint{2.494123in}{3.134752in}}%
\pgfpathlineto{\pgfqpoint{2.494098in}{3.134781in}}%
\pgfpathlineto{\pgfqpoint{2.494073in}{3.134809in}}%
\pgfpathlineto{\pgfqpoint{2.494048in}{3.134838in}}%
\pgfpathlineto{\pgfqpoint{2.494022in}{3.134866in}}%
\pgfpathlineto{\pgfqpoint{2.493997in}{3.134895in}}%
\pgfpathlineto{\pgfqpoint{2.493972in}{3.134923in}}%
\pgfpathlineto{\pgfqpoint{2.493947in}{3.134952in}}%
\pgfpathlineto{\pgfqpoint{2.493921in}{3.134980in}}%
\pgfpathlineto{\pgfqpoint{2.493896in}{3.135009in}}%
\pgfpathlineto{\pgfqpoint{2.493871in}{3.135037in}}%
\pgfpathlineto{\pgfqpoint{2.493846in}{3.135066in}}%
\pgfpathlineto{\pgfqpoint{2.493820in}{3.135094in}}%
\pgfpathlineto{\pgfqpoint{2.493795in}{3.135123in}}%
\pgfpathlineto{\pgfqpoint{2.493770in}{3.135152in}}%
\pgfpathlineto{\pgfqpoint{2.493745in}{3.135180in}}%
\pgfpathlineto{\pgfqpoint{2.493719in}{3.135209in}}%
\pgfpathlineto{\pgfqpoint{2.493694in}{3.135237in}}%
\pgfpathlineto{\pgfqpoint{2.493669in}{3.135266in}}%
\pgfpathlineto{\pgfqpoint{2.493644in}{3.135294in}}%
\pgfpathlineto{\pgfqpoint{2.493618in}{3.135323in}}%
\pgfpathlineto{\pgfqpoint{2.493593in}{3.135351in}}%
\pgfpathlineto{\pgfqpoint{2.493568in}{3.135380in}}%
\pgfpathlineto{\pgfqpoint{2.493543in}{3.135409in}}%
\pgfpathlineto{\pgfqpoint{2.493517in}{3.135437in}}%
\pgfpathlineto{\pgfqpoint{2.493492in}{3.135466in}}%
\pgfpathlineto{\pgfqpoint{2.493467in}{3.135494in}}%
\pgfpathlineto{\pgfqpoint{2.493442in}{3.135523in}}%
\pgfpathlineto{\pgfqpoint{2.493417in}{3.135551in}}%
\pgfpathlineto{\pgfqpoint{2.493391in}{3.135580in}}%
\pgfpathlineto{\pgfqpoint{2.493366in}{3.135609in}}%
\pgfpathlineto{\pgfqpoint{2.493341in}{3.135637in}}%
\pgfpathlineto{\pgfqpoint{2.493316in}{3.135666in}}%
\pgfpathlineto{\pgfqpoint{2.493291in}{3.135694in}}%
\pgfpathlineto{\pgfqpoint{2.493265in}{3.135723in}}%
\pgfpathlineto{\pgfqpoint{2.493240in}{3.135752in}}%
\pgfpathlineto{\pgfqpoint{2.493215in}{3.135780in}}%
\pgfpathlineto{\pgfqpoint{2.493190in}{3.135809in}}%
\pgfpathlineto{\pgfqpoint{2.493165in}{3.135837in}}%
\pgfpathlineto{\pgfqpoint{2.493139in}{3.135866in}}%
\pgfpathlineto{\pgfqpoint{2.493114in}{3.135895in}}%
\pgfpathlineto{\pgfqpoint{2.493089in}{3.135923in}}%
\pgfpathlineto{\pgfqpoint{2.493064in}{3.135952in}}%
\pgfpathlineto{\pgfqpoint{2.493039in}{3.135981in}}%
\pgfpathlineto{\pgfqpoint{2.493014in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{2.492988in}{3.136038in}}%
\pgfpathlineto{\pgfqpoint{2.492963in}{3.136067in}}%
\pgfpathlineto{\pgfqpoint{2.492938in}{3.136095in}}%
\pgfpathlineto{\pgfqpoint{2.492913in}{3.136124in}}%
\pgfpathlineto{\pgfqpoint{2.492888in}{3.136152in}}%
\pgfpathlineto{\pgfqpoint{2.492862in}{3.136181in}}%
\pgfpathlineto{\pgfqpoint{2.492837in}{3.136210in}}%
\pgfpathlineto{\pgfqpoint{2.492812in}{3.136238in}}%
\pgfpathlineto{\pgfqpoint{2.492787in}{3.136267in}}%
\pgfpathlineto{\pgfqpoint{2.492762in}{3.136296in}}%
\pgfpathlineto{\pgfqpoint{2.492737in}{3.136324in}}%
\pgfpathlineto{\pgfqpoint{2.492712in}{3.136353in}}%
\pgfpathlineto{\pgfqpoint{2.492686in}{3.136382in}}%
\pgfpathlineto{\pgfqpoint{2.492661in}{3.136410in}}%
\pgfpathlineto{\pgfqpoint{2.492636in}{3.136439in}}%
\pgfpathlineto{\pgfqpoint{2.492611in}{3.136468in}}%
\pgfpathlineto{\pgfqpoint{2.492586in}{3.136496in}}%
\pgfpathlineto{\pgfqpoint{2.492561in}{3.136525in}}%
\pgfpathlineto{\pgfqpoint{2.492536in}{3.136554in}}%
\pgfpathlineto{\pgfqpoint{2.492510in}{3.136583in}}%
\pgfpathlineto{\pgfqpoint{2.492485in}{3.136611in}}%
\pgfpathlineto{\pgfqpoint{2.492460in}{3.136640in}}%
\pgfpathlineto{\pgfqpoint{2.492435in}{3.136669in}}%
\pgfpathlineto{\pgfqpoint{2.492410in}{3.136697in}}%
\pgfpathlineto{\pgfqpoint{2.492385in}{3.136726in}}%
\pgfpathlineto{\pgfqpoint{2.492360in}{3.136755in}}%
\pgfpathlineto{\pgfqpoint{2.492334in}{3.136783in}}%
\pgfpathlineto{\pgfqpoint{2.492309in}{3.136812in}}%
\pgfpathlineto{\pgfqpoint{2.492284in}{3.136841in}}%
\pgfpathlineto{\pgfqpoint{2.492259in}{3.136870in}}%
\pgfpathlineto{\pgfqpoint{2.492234in}{3.136898in}}%
\pgfpathlineto{\pgfqpoint{2.492209in}{3.136927in}}%
\pgfpathlineto{\pgfqpoint{2.492184in}{3.136956in}}%
\pgfpathlineto{\pgfqpoint{2.492159in}{3.136985in}}%
\pgfpathlineto{\pgfqpoint{2.492134in}{3.137013in}}%
\pgfpathlineto{\pgfqpoint{2.492108in}{3.137042in}}%
\pgfpathlineto{\pgfqpoint{2.492083in}{3.137071in}}%
\pgfpathlineto{\pgfqpoint{2.492058in}{3.137100in}}%
\pgfpathlineto{\pgfqpoint{2.492033in}{3.137128in}}%
\pgfpathlineto{\pgfqpoint{2.492008in}{3.137157in}}%
\pgfpathlineto{\pgfqpoint{2.491983in}{3.137186in}}%
\pgfpathlineto{\pgfqpoint{2.491958in}{3.137215in}}%
\pgfpathlineto{\pgfqpoint{2.491933in}{3.137243in}}%
\pgfpathlineto{\pgfqpoint{2.491908in}{3.137272in}}%
\pgfpathlineto{\pgfqpoint{2.491883in}{3.137301in}}%
\pgfpathlineto{\pgfqpoint{2.491858in}{3.137330in}}%
\pgfpathlineto{\pgfqpoint{2.491833in}{3.137358in}}%
\pgfpathlineto{\pgfqpoint{2.491807in}{3.137387in}}%
\pgfpathlineto{\pgfqpoint{2.491782in}{3.137416in}}%
\pgfpathlineto{\pgfqpoint{2.491757in}{3.137445in}}%
\pgfpathlineto{\pgfqpoint{2.491732in}{3.137474in}}%
\pgfpathlineto{\pgfqpoint{2.491707in}{3.137502in}}%
\pgfpathlineto{\pgfqpoint{2.491682in}{3.137531in}}%
\pgfpathlineto{\pgfqpoint{2.491657in}{3.137560in}}%
\pgfpathlineto{\pgfqpoint{2.491632in}{3.137589in}}%
\pgfpathlineto{\pgfqpoint{2.491607in}{3.137618in}}%
\pgfpathlineto{\pgfqpoint{2.491582in}{3.137646in}}%
\pgfpathlineto{\pgfqpoint{2.491557in}{3.137675in}}%
\pgfpathlineto{\pgfqpoint{2.491532in}{3.137704in}}%
\pgfpathlineto{\pgfqpoint{2.491507in}{3.137733in}}%
\pgfpathlineto{\pgfqpoint{2.491482in}{3.137762in}}%
\pgfpathlineto{\pgfqpoint{2.491457in}{3.137791in}}%
\pgfpathlineto{\pgfqpoint{2.491432in}{3.137819in}}%
\pgfpathlineto{\pgfqpoint{2.491406in}{3.137848in}}%
\pgfpathlineto{\pgfqpoint{2.491381in}{3.137877in}}%
\pgfpathlineto{\pgfqpoint{2.491356in}{3.137906in}}%
\pgfpathlineto{\pgfqpoint{2.491331in}{3.137935in}}%
\pgfpathlineto{\pgfqpoint{2.491306in}{3.137964in}}%
\pgfpathlineto{\pgfqpoint{2.491281in}{3.137992in}}%
\pgfpathlineto{\pgfqpoint{2.491256in}{3.138021in}}%
\pgfpathlineto{\pgfqpoint{2.491231in}{3.138050in}}%
\pgfpathlineto{\pgfqpoint{2.491206in}{3.138079in}}%
\pgfpathlineto{\pgfqpoint{2.491181in}{3.138108in}}%
\pgfpathlineto{\pgfqpoint{2.491156in}{3.138137in}}%
\pgfpathlineto{\pgfqpoint{2.491131in}{3.138166in}}%
\pgfpathlineto{\pgfqpoint{2.491106in}{3.138194in}}%
\pgfpathlineto{\pgfqpoint{2.491081in}{3.138223in}}%
\pgfpathlineto{\pgfqpoint{2.491056in}{3.138252in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{3.138281in}}%
\pgfpathlineto{\pgfqpoint{2.491006in}{3.138310in}}%
\pgfpathlineto{\pgfqpoint{2.490981in}{3.138339in}}%
\pgfpathlineto{\pgfqpoint{2.490956in}{3.138368in}}%
\pgfpathlineto{\pgfqpoint{2.490931in}{3.138397in}}%
\pgfpathlineto{\pgfqpoint{2.490906in}{3.138425in}}%
\pgfpathlineto{\pgfqpoint{2.490881in}{3.138454in}}%
\pgfpathlineto{\pgfqpoint{2.490856in}{3.138483in}}%
\pgfpathlineto{\pgfqpoint{2.490831in}{3.138512in}}%
\pgfpathlineto{\pgfqpoint{2.490806in}{3.138541in}}%
\pgfpathlineto{\pgfqpoint{2.490781in}{3.138570in}}%
\pgfpathlineto{\pgfqpoint{2.490756in}{3.138599in}}%
\pgfpathlineto{\pgfqpoint{2.490731in}{3.138628in}}%
\pgfpathlineto{\pgfqpoint{2.490706in}{3.138657in}}%
\pgfpathlineto{\pgfqpoint{2.490681in}{3.138686in}}%
\pgfpathlineto{\pgfqpoint{2.490656in}{3.138715in}}%
\pgfpathlineto{\pgfqpoint{2.490631in}{3.138744in}}%
\pgfpathlineto{\pgfqpoint{2.490606in}{3.138772in}}%
\pgfpathlineto{\pgfqpoint{2.490581in}{3.138801in}}%
\pgfpathlineto{\pgfqpoint{2.490556in}{3.138830in}}%
\pgfpathlineto{\pgfqpoint{2.490531in}{3.138859in}}%
\pgfpathlineto{\pgfqpoint{2.490506in}{3.138888in}}%
\pgfpathlineto{\pgfqpoint{2.490481in}{3.138917in}}%
\pgfpathlineto{\pgfqpoint{2.490456in}{3.138946in}}%
\pgfpathlineto{\pgfqpoint{2.490432in}{3.138975in}}%
\pgfpathlineto{\pgfqpoint{2.490407in}{3.139004in}}%
\pgfpathlineto{\pgfqpoint{2.490382in}{3.139033in}}%
\pgfpathlineto{\pgfqpoint{2.490357in}{3.139062in}}%
\pgfpathlineto{\pgfqpoint{2.490332in}{3.139091in}}%
\pgfpathlineto{\pgfqpoint{2.490307in}{3.139120in}}%
\pgfpathlineto{\pgfqpoint{2.490282in}{3.139149in}}%
\pgfpathlineto{\pgfqpoint{2.490257in}{3.139178in}}%
\pgfpathlineto{\pgfqpoint{2.490232in}{3.139207in}}%
\pgfpathlineto{\pgfqpoint{2.490207in}{3.139236in}}%
\pgfpathlineto{\pgfqpoint{2.490182in}{3.139265in}}%
\pgfpathlineto{\pgfqpoint{2.490157in}{3.139294in}}%
\pgfpathlineto{\pgfqpoint{2.490132in}{3.139323in}}%
\pgfpathlineto{\pgfqpoint{2.490107in}{3.139352in}}%
\pgfpathlineto{\pgfqpoint{2.490082in}{3.139381in}}%
\pgfpathlineto{\pgfqpoint{2.490057in}{3.139410in}}%
\pgfpathlineto{\pgfqpoint{2.490033in}{3.139439in}}%
\pgfpathlineto{\pgfqpoint{2.490008in}{3.139468in}}%
\pgfpathlineto{\pgfqpoint{2.489983in}{3.139497in}}%
\pgfpathlineto{\pgfqpoint{2.489958in}{3.139526in}}%
\pgfpathlineto{\pgfqpoint{2.489933in}{3.139555in}}%
\pgfpathlineto{\pgfqpoint{2.489908in}{3.139584in}}%
\pgfpathlineto{\pgfqpoint{2.489883in}{3.139613in}}%
\pgfpathlineto{\pgfqpoint{2.489858in}{3.139642in}}%
\pgfpathlineto{\pgfqpoint{2.489833in}{3.139671in}}%
\pgfpathlineto{\pgfqpoint{2.489808in}{3.139700in}}%
\pgfpathlineto{\pgfqpoint{2.489783in}{3.139729in}}%
\pgfpathlineto{\pgfqpoint{2.489759in}{3.139758in}}%
\pgfpathlineto{\pgfqpoint{2.489734in}{3.139787in}}%
\pgfpathlineto{\pgfqpoint{2.489709in}{3.139816in}}%
\pgfpathlineto{\pgfqpoint{2.489684in}{3.139845in}}%
\pgfpathlineto{\pgfqpoint{2.489659in}{3.139874in}}%
\pgfpathlineto{\pgfqpoint{2.489634in}{3.139903in}}%
\pgfpathlineto{\pgfqpoint{2.489609in}{3.139932in}}%
\pgfpathlineto{\pgfqpoint{2.489584in}{3.139961in}}%
\pgfpathlineto{\pgfqpoint{2.489559in}{3.139991in}}%
\pgfpathlineto{\pgfqpoint{2.489535in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{2.489510in}{3.140049in}}%
\pgfpathlineto{\pgfqpoint{2.489485in}{3.140078in}}%
\pgfpathlineto{\pgfqpoint{2.489460in}{3.140107in}}%
\pgfpathlineto{\pgfqpoint{2.489435in}{3.140136in}}%
\pgfpathlineto{\pgfqpoint{2.489410in}{3.140165in}}%
\pgfpathlineto{\pgfqpoint{2.489385in}{3.140194in}}%
\pgfpathlineto{\pgfqpoint{2.489360in}{3.140223in}}%
\pgfpathlineto{\pgfqpoint{2.489336in}{3.140252in}}%
\pgfpathlineto{\pgfqpoint{2.489311in}{3.140281in}}%
\pgfpathlineto{\pgfqpoint{2.489286in}{3.140311in}}%
\pgfpathlineto{\pgfqpoint{2.489261in}{3.140340in}}%
\pgfpathlineto{\pgfqpoint{2.489236in}{3.140369in}}%
\pgfpathlineto{\pgfqpoint{2.489211in}{3.140398in}}%
\pgfpathlineto{\pgfqpoint{2.489186in}{3.140427in}}%
\pgfpathlineto{\pgfqpoint{2.489162in}{3.140456in}}%
\pgfpathlineto{\pgfqpoint{2.489137in}{3.140485in}}%
\pgfpathlineto{\pgfqpoint{2.489112in}{3.140514in}}%
\pgfpathlineto{\pgfqpoint{2.489087in}{3.140544in}}%
\pgfpathlineto{\pgfqpoint{2.489062in}{3.140573in}}%
\pgfpathlineto{\pgfqpoint{2.489037in}{3.140602in}}%
\pgfpathlineto{\pgfqpoint{2.489013in}{3.140631in}}%
\pgfpathlineto{\pgfqpoint{2.488988in}{3.140660in}}%
\pgfpathlineto{\pgfqpoint{2.488963in}{3.140689in}}%
\pgfpathlineto{\pgfqpoint{2.488938in}{3.140718in}}%
\pgfpathlineto{\pgfqpoint{2.488913in}{3.140748in}}%
\pgfpathlineto{\pgfqpoint{2.488889in}{3.140777in}}%
\pgfpathlineto{\pgfqpoint{2.488864in}{3.140806in}}%
\pgfpathlineto{\pgfqpoint{2.488839in}{3.140835in}}%
\pgfpathlineto{\pgfqpoint{2.488814in}{3.140864in}}%
\pgfpathlineto{\pgfqpoint{2.488789in}{3.140893in}}%
\pgfpathlineto{\pgfqpoint{2.488764in}{3.140923in}}%
\pgfpathlineto{\pgfqpoint{2.488740in}{3.140952in}}%
\pgfpathlineto{\pgfqpoint{2.488715in}{3.140981in}}%
\pgfpathlineto{\pgfqpoint{2.488690in}{3.141010in}}%
\pgfpathlineto{\pgfqpoint{2.488665in}{3.141039in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{3.141068in}}%
\pgfpathlineto{\pgfqpoint{2.488616in}{3.141098in}}%
\pgfpathlineto{\pgfqpoint{2.488591in}{3.141127in}}%
\pgfpathlineto{\pgfqpoint{2.488566in}{3.141156in}}%
\pgfpathlineto{\pgfqpoint{2.488541in}{3.141185in}}%
\pgfpathlineto{\pgfqpoint{2.488516in}{3.141214in}}%
\pgfpathlineto{\pgfqpoint{2.488492in}{3.141244in}}%
\pgfpathlineto{\pgfqpoint{2.488467in}{3.141273in}}%
\pgfpathlineto{\pgfqpoint{2.488442in}{3.141302in}}%
\pgfpathlineto{\pgfqpoint{2.488417in}{3.141331in}}%
\pgfpathlineto{\pgfqpoint{2.488393in}{3.141361in}}%
\pgfpathlineto{\pgfqpoint{2.488368in}{3.141390in}}%
\pgfpathlineto{\pgfqpoint{2.488343in}{3.141419in}}%
\pgfpathlineto{\pgfqpoint{2.488318in}{3.141448in}}%
\pgfpathlineto{\pgfqpoint{2.488294in}{3.141477in}}%
\pgfpathlineto{\pgfqpoint{2.488269in}{3.141507in}}%
\pgfpathlineto{\pgfqpoint{2.488244in}{3.141536in}}%
\pgfpathlineto{\pgfqpoint{2.488219in}{3.141565in}}%
\pgfpathlineto{\pgfqpoint{2.488194in}{3.141594in}}%
\pgfpathlineto{\pgfqpoint{2.488170in}{3.141624in}}%
\pgfpathlineto{\pgfqpoint{2.488145in}{3.141653in}}%
\pgfpathlineto{\pgfqpoint{2.488120in}{3.141682in}}%
\pgfpathlineto{\pgfqpoint{2.488095in}{3.141712in}}%
\pgfpathlineto{\pgfqpoint{2.488071in}{3.141741in}}%
\pgfpathlineto{\pgfqpoint{2.488046in}{3.141770in}}%
\pgfpathlineto{\pgfqpoint{2.488021in}{3.141799in}}%
\pgfpathlineto{\pgfqpoint{2.487997in}{3.141829in}}%
\pgfpathlineto{\pgfqpoint{2.487972in}{3.141858in}}%
\pgfpathlineto{\pgfqpoint{2.487947in}{3.141887in}}%
\pgfpathlineto{\pgfqpoint{2.487922in}{3.141916in}}%
\pgfpathlineto{\pgfqpoint{2.487898in}{3.141946in}}%
\pgfpathlineto{\pgfqpoint{2.487873in}{3.141975in}}%
\pgfpathlineto{\pgfqpoint{2.487848in}{3.142004in}}%
\pgfpathlineto{\pgfqpoint{2.487823in}{3.142034in}}%
\pgfpathlineto{\pgfqpoint{2.487799in}{3.142063in}}%
\pgfpathlineto{\pgfqpoint{2.487774in}{3.142092in}}%
\pgfpathlineto{\pgfqpoint{2.487749in}{3.142122in}}%
\pgfpathlineto{\pgfqpoint{2.487725in}{3.142151in}}%
\pgfpathlineto{\pgfqpoint{2.487700in}{3.142180in}}%
\pgfpathlineto{\pgfqpoint{2.487675in}{3.142210in}}%
\pgfpathlineto{\pgfqpoint{2.487650in}{3.142239in}}%
\pgfpathlineto{\pgfqpoint{2.487626in}{3.142268in}}%
\pgfpathlineto{\pgfqpoint{2.487601in}{3.142298in}}%
\pgfpathlineto{\pgfqpoint{2.487576in}{3.142327in}}%
\pgfpathlineto{\pgfqpoint{2.487552in}{3.142356in}}%
\pgfpathlineto{\pgfqpoint{2.487527in}{3.142386in}}%
\pgfpathlineto{\pgfqpoint{2.487502in}{3.142415in}}%
\pgfpathlineto{\pgfqpoint{2.487478in}{3.142444in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{3.142474in}}%
\pgfpathlineto{\pgfqpoint{2.487428in}{3.142503in}}%
\pgfpathlineto{\pgfqpoint{2.487403in}{3.142532in}}%
\pgfpathlineto{\pgfqpoint{2.487379in}{3.142562in}}%
\pgfpathlineto{\pgfqpoint{2.487354in}{3.142591in}}%
\pgfpathlineto{\pgfqpoint{2.487329in}{3.142620in}}%
\pgfpathlineto{\pgfqpoint{2.487305in}{3.142650in}}%
\pgfpathlineto{\pgfqpoint{2.487280in}{3.142679in}}%
\pgfpathlineto{\pgfqpoint{2.487255in}{3.142709in}}%
\pgfpathlineto{\pgfqpoint{2.487231in}{3.142738in}}%
\pgfpathlineto{\pgfqpoint{2.487206in}{3.142767in}}%
\pgfpathlineto{\pgfqpoint{2.487181in}{3.142797in}}%
\pgfpathlineto{\pgfqpoint{2.487157in}{3.142826in}}%
\pgfpathlineto{\pgfqpoint{2.487132in}{3.142856in}}%
\pgfpathlineto{\pgfqpoint{2.487107in}{3.142885in}}%
\pgfpathlineto{\pgfqpoint{2.487083in}{3.142914in}}%
\pgfpathlineto{\pgfqpoint{2.487058in}{3.142944in}}%
\pgfpathlineto{\pgfqpoint{2.487034in}{3.142973in}}%
\pgfpathlineto{\pgfqpoint{2.487009in}{3.143003in}}%
\pgfpathlineto{\pgfqpoint{2.486984in}{3.143032in}}%
\pgfpathlineto{\pgfqpoint{2.486960in}{3.143061in}}%
\pgfpathlineto{\pgfqpoint{2.486935in}{3.143091in}}%
\pgfpathlineto{\pgfqpoint{2.486910in}{3.143120in}}%
\pgfpathlineto{\pgfqpoint{2.486886in}{3.143150in}}%
\pgfpathlineto{\pgfqpoint{2.486861in}{3.143179in}}%
\pgfpathlineto{\pgfqpoint{2.486836in}{3.143209in}}%
\pgfpathlineto{\pgfqpoint{2.486812in}{3.143238in}}%
\pgfpathlineto{\pgfqpoint{2.486787in}{3.143268in}}%
\pgfpathlineto{\pgfqpoint{2.486763in}{3.143297in}}%
\pgfpathlineto{\pgfqpoint{2.486738in}{3.143326in}}%
\pgfpathlineto{\pgfqpoint{2.486713in}{3.143356in}}%
\pgfpathlineto{\pgfqpoint{2.486689in}{3.143385in}}%
\pgfpathlineto{\pgfqpoint{2.486664in}{3.143415in}}%
\pgfpathlineto{\pgfqpoint{2.486639in}{3.143444in}}%
\pgfpathlineto{\pgfqpoint{2.486615in}{3.143474in}}%
\pgfpathlineto{\pgfqpoint{2.486590in}{3.143503in}}%
\pgfpathlineto{\pgfqpoint{2.486566in}{3.143533in}}%
\pgfpathlineto{\pgfqpoint{2.486541in}{3.143562in}}%
\pgfpathlineto{\pgfqpoint{2.486516in}{3.143592in}}%
\pgfpathlineto{\pgfqpoint{2.486492in}{3.143621in}}%
\pgfpathlineto{\pgfqpoint{2.486467in}{3.143651in}}%
\pgfpathlineto{\pgfqpoint{2.486443in}{3.143680in}}%
\pgfpathlineto{\pgfqpoint{2.486418in}{3.143710in}}%
\pgfpathlineto{\pgfqpoint{2.486393in}{3.143739in}}%
\pgfpathlineto{\pgfqpoint{2.486369in}{3.143769in}}%
\pgfpathlineto{\pgfqpoint{2.486344in}{3.143798in}}%
\pgfpathlineto{\pgfqpoint{2.486320in}{3.143828in}}%
\pgfpathlineto{\pgfqpoint{2.486295in}{3.143857in}}%
\pgfpathlineto{\pgfqpoint{2.486271in}{3.143887in}}%
\pgfpathlineto{\pgfqpoint{2.486246in}{3.143916in}}%
\pgfpathlineto{\pgfqpoint{2.486221in}{3.143946in}}%
\pgfpathlineto{\pgfqpoint{2.486197in}{3.143975in}}%
\pgfpathlineto{\pgfqpoint{2.486172in}{3.144005in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{3.144034in}}%
\pgfpathlineto{\pgfqpoint{2.486123in}{3.144064in}}%
\pgfpathlineto{\pgfqpoint{2.486099in}{3.144094in}}%
\pgfpathlineto{\pgfqpoint{2.486074in}{3.144123in}}%
\pgfpathlineto{\pgfqpoint{2.486049in}{3.144153in}}%
\pgfpathlineto{\pgfqpoint{2.486025in}{3.144182in}}%
\pgfpathlineto{\pgfqpoint{2.486000in}{3.144212in}}%
\pgfpathlineto{\pgfqpoint{2.485976in}{3.144241in}}%
\pgfpathlineto{\pgfqpoint{2.485951in}{3.144271in}}%
\pgfpathlineto{\pgfqpoint{2.485927in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{2.485902in}{3.144330in}}%
\pgfpathlineto{\pgfqpoint{2.485878in}{3.144360in}}%
\pgfpathlineto{\pgfqpoint{2.485853in}{3.144389in}}%
\pgfpathlineto{\pgfqpoint{2.485829in}{3.144419in}}%
\pgfpathlineto{\pgfqpoint{2.485804in}{3.144448in}}%
\pgfpathlineto{\pgfqpoint{2.485779in}{3.144478in}}%
\pgfpathlineto{\pgfqpoint{2.485755in}{3.144508in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{3.144537in}}%
\pgfpathlineto{\pgfqpoint{2.485706in}{3.144567in}}%
\pgfpathlineto{\pgfqpoint{2.485681in}{3.144596in}}%
\pgfpathlineto{\pgfqpoint{2.485657in}{3.144626in}}%
\pgfpathlineto{\pgfqpoint{2.485632in}{3.144656in}}%
\pgfpathlineto{\pgfqpoint{2.485608in}{3.144685in}}%
\pgfpathlineto{\pgfqpoint{2.485583in}{3.144715in}}%
\pgfpathlineto{\pgfqpoint{2.485559in}{3.144744in}}%
\pgfpathlineto{\pgfqpoint{2.485534in}{3.144774in}}%
\pgfpathlineto{\pgfqpoint{2.485510in}{3.144804in}}%
\pgfpathlineto{\pgfqpoint{2.485485in}{3.144833in}}%
\pgfpathlineto{\pgfqpoint{2.485461in}{3.144863in}}%
\pgfpathlineto{\pgfqpoint{2.485436in}{3.144893in}}%
\pgfpathlineto{\pgfqpoint{2.485412in}{3.144922in}}%
\pgfpathlineto{\pgfqpoint{2.485387in}{3.144952in}}%
\pgfpathlineto{\pgfqpoint{2.485363in}{3.144982in}}%
\pgfpathlineto{\pgfqpoint{2.485338in}{3.145011in}}%
\pgfpathlineto{\pgfqpoint{2.485314in}{3.145041in}}%
\pgfpathlineto{\pgfqpoint{2.485289in}{3.145071in}}%
\pgfpathlineto{\pgfqpoint{2.485265in}{3.145100in}}%
\pgfpathlineto{\pgfqpoint{2.485240in}{3.145130in}}%
\pgfpathlineto{\pgfqpoint{2.485216in}{3.145160in}}%
\pgfpathlineto{\pgfqpoint{2.485191in}{3.145189in}}%
\pgfpathlineto{\pgfqpoint{2.485167in}{3.145219in}}%
\pgfpathlineto{\pgfqpoint{2.485143in}{3.145249in}}%
\pgfpathlineto{\pgfqpoint{2.485118in}{3.145278in}}%
\pgfpathlineto{\pgfqpoint{2.485094in}{3.145308in}}%
\pgfpathlineto{\pgfqpoint{2.485069in}{3.145338in}}%
\pgfpathlineto{\pgfqpoint{2.485045in}{3.145367in}}%
\pgfpathlineto{\pgfqpoint{2.485020in}{3.145397in}}%
\pgfpathlineto{\pgfqpoint{2.484996in}{3.145427in}}%
\pgfpathlineto{\pgfqpoint{2.484971in}{3.145457in}}%
\pgfpathlineto{\pgfqpoint{2.484947in}{3.145486in}}%
\pgfpathlineto{\pgfqpoint{2.484922in}{3.145516in}}%
\pgfpathlineto{\pgfqpoint{2.484898in}{3.145546in}}%
\pgfpathlineto{\pgfqpoint{2.484874in}{3.145575in}}%
\pgfpathlineto{\pgfqpoint{2.484849in}{3.145605in}}%
\pgfpathlineto{\pgfqpoint{2.484825in}{3.145635in}}%
\pgfpathlineto{\pgfqpoint{2.484800in}{3.145665in}}%
\pgfpathlineto{\pgfqpoint{2.484776in}{3.145694in}}%
\pgfpathlineto{\pgfqpoint{2.484751in}{3.145724in}}%
\pgfpathlineto{\pgfqpoint{2.484727in}{3.145754in}}%
\pgfpathlineto{\pgfqpoint{2.484702in}{3.145784in}}%
\pgfpathlineto{\pgfqpoint{2.484678in}{3.145813in}}%
\pgfpathlineto{\pgfqpoint{2.484654in}{3.145843in}}%
\pgfpathlineto{\pgfqpoint{2.484629in}{3.145873in}}%
\pgfpathlineto{\pgfqpoint{2.484605in}{3.145903in}}%
\pgfpathlineto{\pgfqpoint{2.484580in}{3.145932in}}%
\pgfpathlineto{\pgfqpoint{2.484556in}{3.145962in}}%
\pgfpathlineto{\pgfqpoint{2.484532in}{3.145992in}}%
\pgfpathlineto{\pgfqpoint{2.484507in}{3.146022in}}%
\pgfpathlineto{\pgfqpoint{2.484483in}{3.146051in}}%
\pgfpathlineto{\pgfqpoint{2.484458in}{3.146081in}}%
\pgfpathlineto{\pgfqpoint{2.484434in}{3.146111in}}%
\pgfpathlineto{\pgfqpoint{2.484410in}{3.146141in}}%
\pgfpathlineto{\pgfqpoint{2.484385in}{3.146171in}}%
\pgfpathlineto{\pgfqpoint{2.484361in}{3.146200in}}%
\pgfpathlineto{\pgfqpoint{2.484336in}{3.146230in}}%
\pgfpathlineto{\pgfqpoint{2.484312in}{3.146260in}}%
\pgfpathlineto{\pgfqpoint{2.484288in}{3.146290in}}%
\pgfpathlineto{\pgfqpoint{2.484263in}{3.146320in}}%
\pgfpathlineto{\pgfqpoint{2.484239in}{3.146350in}}%
\pgfpathlineto{\pgfqpoint{2.484214in}{3.146379in}}%
\pgfpathlineto{\pgfqpoint{2.484190in}{3.146409in}}%
\pgfpathlineto{\pgfqpoint{2.484166in}{3.146439in}}%
\pgfpathlineto{\pgfqpoint{2.484141in}{3.146469in}}%
\pgfpathlineto{\pgfqpoint{2.484117in}{3.146499in}}%
\pgfpathlineto{\pgfqpoint{2.484093in}{3.146529in}}%
\pgfpathlineto{\pgfqpoint{2.484068in}{3.146558in}}%
\pgfpathlineto{\pgfqpoint{2.484044in}{3.146588in}}%
\pgfpathlineto{\pgfqpoint{2.484019in}{3.146618in}}%
\pgfpathlineto{\pgfqpoint{2.483995in}{3.146648in}}%
\pgfpathlineto{\pgfqpoint{2.483971in}{3.146678in}}%
\pgfpathlineto{\pgfqpoint{2.483946in}{3.146708in}}%
\pgfpathlineto{\pgfqpoint{2.483922in}{3.146738in}}%
\pgfpathlineto{\pgfqpoint{2.483898in}{3.146767in}}%
\pgfpathlineto{\pgfqpoint{2.483873in}{3.146797in}}%
\pgfpathlineto{\pgfqpoint{2.483849in}{3.146827in}}%
\pgfpathlineto{\pgfqpoint{2.483825in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{2.483800in}{3.146887in}}%
\pgfpathlineto{\pgfqpoint{2.483776in}{3.146917in}}%
\pgfpathlineto{\pgfqpoint{2.483752in}{3.146947in}}%
\pgfpathlineto{\pgfqpoint{2.483727in}{3.146977in}}%
\pgfpathlineto{\pgfqpoint{2.483703in}{3.147007in}}%
\pgfpathlineto{\pgfqpoint{2.483679in}{3.147036in}}%
\pgfpathlineto{\pgfqpoint{2.483654in}{3.147066in}}%
\pgfpathlineto{\pgfqpoint{2.483630in}{3.147096in}}%
\pgfpathlineto{\pgfqpoint{2.483606in}{3.147126in}}%
\pgfpathlineto{\pgfqpoint{2.483581in}{3.147156in}}%
\pgfpathlineto{\pgfqpoint{2.483557in}{3.147186in}}%
\pgfpathlineto{\pgfqpoint{2.483533in}{3.147216in}}%
\pgfpathlineto{\pgfqpoint{2.483508in}{3.147246in}}%
\pgfpathlineto{\pgfqpoint{2.483484in}{3.147276in}}%
\pgfpathlineto{\pgfqpoint{2.483460in}{3.147306in}}%
\pgfpathlineto{\pgfqpoint{2.483436in}{3.147336in}}%
\pgfpathlineto{\pgfqpoint{2.483411in}{3.147366in}}%
\pgfpathlineto{\pgfqpoint{2.483387in}{3.147396in}}%
\pgfpathlineto{\pgfqpoint{2.483363in}{3.147426in}}%
\pgfpathlineto{\pgfqpoint{2.483338in}{3.147455in}}%
\pgfpathlineto{\pgfqpoint{2.483314in}{3.147485in}}%
\pgfpathlineto{\pgfqpoint{2.483290in}{3.147515in}}%
\pgfpathlineto{\pgfqpoint{2.483265in}{3.147545in}}%
\pgfpathlineto{\pgfqpoint{2.483241in}{3.147575in}}%
\pgfpathlineto{\pgfqpoint{2.483217in}{3.147605in}}%
\pgfpathlineto{\pgfqpoint{2.483193in}{3.147635in}}%
\pgfpathlineto{\pgfqpoint{2.483168in}{3.147665in}}%
\pgfpathlineto{\pgfqpoint{2.483144in}{3.147695in}}%
\pgfpathlineto{\pgfqpoint{2.483120in}{3.147725in}}%
\pgfpathlineto{\pgfqpoint{2.483096in}{3.147755in}}%
\pgfpathlineto{\pgfqpoint{2.483071in}{3.147785in}}%
\pgfpathlineto{\pgfqpoint{2.483047in}{3.147815in}}%
\pgfpathlineto{\pgfqpoint{2.483023in}{3.147845in}}%
\pgfpathlineto{\pgfqpoint{2.482998in}{3.147875in}}%
\pgfpathlineto{\pgfqpoint{2.482974in}{3.147905in}}%
\pgfpathlineto{\pgfqpoint{2.482950in}{3.147935in}}%
\pgfpathlineto{\pgfqpoint{2.482926in}{3.147965in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{3.147995in}}%
\pgfpathlineto{\pgfqpoint{2.482877in}{3.148025in}}%
\pgfpathlineto{\pgfqpoint{2.482853in}{3.148055in}}%
\pgfpathlineto{\pgfqpoint{2.482829in}{3.148085in}}%
\pgfpathlineto{\pgfqpoint{2.482804in}{3.148115in}}%
\pgfpathlineto{\pgfqpoint{2.482780in}{3.148146in}}%
\pgfpathlineto{\pgfqpoint{2.482756in}{3.148176in}}%
\pgfpathlineto{\pgfqpoint{2.482732in}{3.148206in}}%
\pgfpathlineto{\pgfqpoint{2.482708in}{3.148236in}}%
\pgfpathlineto{\pgfqpoint{2.482683in}{3.148266in}}%
\pgfpathlineto{\pgfqpoint{2.482659in}{3.148296in}}%
\pgfpathlineto{\pgfqpoint{2.482635in}{3.148326in}}%
\pgfpathlineto{\pgfqpoint{2.482611in}{3.148356in}}%
\pgfpathlineto{\pgfqpoint{2.482586in}{3.148386in}}%
\pgfpathlineto{\pgfqpoint{2.482562in}{3.148416in}}%
\pgfpathlineto{\pgfqpoint{2.482538in}{3.148446in}}%
\pgfpathlineto{\pgfqpoint{2.482514in}{3.148476in}}%
\pgfpathlineto{\pgfqpoint{2.482490in}{3.148506in}}%
\pgfpathlineto{\pgfqpoint{2.482465in}{3.148536in}}%
\pgfpathlineto{\pgfqpoint{2.482441in}{3.148567in}}%
\pgfpathlineto{\pgfqpoint{2.482417in}{3.148597in}}%
\pgfpathlineto{\pgfqpoint{2.482393in}{3.148627in}}%
\pgfpathlineto{\pgfqpoint{2.482369in}{3.148657in}}%
\pgfpathlineto{\pgfqpoint{2.482344in}{3.148687in}}%
\pgfpathlineto{\pgfqpoint{2.482320in}{3.148717in}}%
\pgfpathlineto{\pgfqpoint{2.482296in}{3.148747in}}%
\pgfpathlineto{\pgfqpoint{2.482272in}{3.148777in}}%
\pgfpathlineto{\pgfqpoint{2.482248in}{3.148807in}}%
\pgfpathlineto{\pgfqpoint{2.482223in}{3.148838in}}%
\pgfpathlineto{\pgfqpoint{2.482199in}{3.148868in}}%
\pgfpathlineto{\pgfqpoint{2.482175in}{3.148898in}}%
\pgfpathlineto{\pgfqpoint{2.482151in}{3.148928in}}%
\pgfpathlineto{\pgfqpoint{2.482127in}{3.148958in}}%
\pgfpathlineto{\pgfqpoint{2.482103in}{3.148988in}}%
\pgfpathlineto{\pgfqpoint{2.482078in}{3.149018in}}%
\pgfpathlineto{\pgfqpoint{2.482054in}{3.149049in}}%
\pgfpathlineto{\pgfqpoint{2.482030in}{3.149079in}}%
\pgfpathlineto{\pgfqpoint{2.482006in}{3.149109in}}%
\pgfpathlineto{\pgfqpoint{2.481982in}{3.149139in}}%
\pgfpathlineto{\pgfqpoint{2.481958in}{3.149169in}}%
\pgfpathlineto{\pgfqpoint{2.481933in}{3.149199in}}%
\pgfpathlineto{\pgfqpoint{2.481909in}{3.149230in}}%
\pgfpathlineto{\pgfqpoint{2.481885in}{3.149260in}}%
\pgfpathlineto{\pgfqpoint{2.481861in}{3.149290in}}%
\pgfpathlineto{\pgfqpoint{2.481837in}{3.149320in}}%
\pgfpathlineto{\pgfqpoint{2.481813in}{3.149350in}}%
\pgfpathlineto{\pgfqpoint{2.481789in}{3.149381in}}%
\pgfpathlineto{\pgfqpoint{2.481764in}{3.149411in}}%
\pgfpathlineto{\pgfqpoint{2.481740in}{3.149441in}}%
\pgfpathlineto{\pgfqpoint{2.481716in}{3.149471in}}%
\pgfpathlineto{\pgfqpoint{2.481692in}{3.149501in}}%
\pgfpathlineto{\pgfqpoint{2.481668in}{3.149532in}}%
\pgfpathlineto{\pgfqpoint{2.481644in}{3.149562in}}%
\pgfpathlineto{\pgfqpoint{2.481620in}{3.149592in}}%
\pgfpathlineto{\pgfqpoint{2.481596in}{3.149622in}}%
\pgfpathlineto{\pgfqpoint{2.481571in}{3.149652in}}%
\pgfpathlineto{\pgfqpoint{2.481547in}{3.149683in}}%
\pgfpathlineto{\pgfqpoint{2.481523in}{3.149713in}}%
\pgfpathlineto{\pgfqpoint{2.481499in}{3.149743in}}%
\pgfpathlineto{\pgfqpoint{2.481475in}{3.149773in}}%
\pgfpathlineto{\pgfqpoint{2.481451in}{3.149804in}}%
\pgfpathlineto{\pgfqpoint{2.481427in}{3.149834in}}%
\pgfpathlineto{\pgfqpoint{2.481403in}{3.149864in}}%
\pgfpathlineto{\pgfqpoint{2.481379in}{3.149894in}}%
\pgfpathlineto{\pgfqpoint{2.481354in}{3.149925in}}%
\pgfpathlineto{\pgfqpoint{2.481330in}{3.149955in}}%
\pgfpathlineto{\pgfqpoint{2.481306in}{3.149985in}}%
\pgfpathlineto{\pgfqpoint{2.481282in}{3.150016in}}%
\pgfpathlineto{\pgfqpoint{2.481258in}{3.150046in}}%
\pgfpathlineto{\pgfqpoint{2.481234in}{3.150076in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{3.150106in}}%
\pgfpathlineto{\pgfqpoint{2.481186in}{3.150137in}}%
\pgfpathlineto{\pgfqpoint{2.481162in}{3.150167in}}%
\pgfpathlineto{\pgfqpoint{2.481138in}{3.150197in}}%
\pgfpathlineto{\pgfqpoint{2.481114in}{3.150228in}}%
\pgfpathlineto{\pgfqpoint{2.481090in}{3.150258in}}%
\pgfpathlineto{\pgfqpoint{2.481066in}{3.150288in}}%
\pgfpathlineto{\pgfqpoint{2.481041in}{3.150319in}}%
\pgfpathlineto{\pgfqpoint{2.481017in}{3.150349in}}%
\pgfpathlineto{\pgfqpoint{2.480993in}{3.150379in}}%
\pgfpathlineto{\pgfqpoint{2.480969in}{3.150410in}}%
\pgfpathlineto{\pgfqpoint{2.480945in}{3.150440in}}%
\pgfpathlineto{\pgfqpoint{2.480921in}{3.150470in}}%
\pgfpathlineto{\pgfqpoint{2.480897in}{3.150501in}}%
\pgfpathlineto{\pgfqpoint{2.480873in}{3.150531in}}%
\pgfpathlineto{\pgfqpoint{2.480849in}{3.150561in}}%
\pgfpathlineto{\pgfqpoint{2.480825in}{3.150592in}}%
\pgfpathlineto{\pgfqpoint{2.480801in}{3.150622in}}%
\pgfpathlineto{\pgfqpoint{2.480777in}{3.150652in}}%
\pgfpathlineto{\pgfqpoint{2.480753in}{3.150683in}}%
\pgfpathlineto{\pgfqpoint{2.480729in}{3.150713in}}%
\pgfpathlineto{\pgfqpoint{2.480705in}{3.150743in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{3.150774in}}%
\pgfpathlineto{\pgfqpoint{2.480657in}{3.150804in}}%
\pgfpathlineto{\pgfqpoint{2.480633in}{3.150835in}}%
\pgfpathlineto{\pgfqpoint{2.480609in}{3.150865in}}%
\pgfpathlineto{\pgfqpoint{2.480585in}{3.150895in}}%
\pgfpathlineto{\pgfqpoint{2.480561in}{3.150926in}}%
\pgfpathlineto{\pgfqpoint{2.480537in}{3.150956in}}%
\pgfpathlineto{\pgfqpoint{2.480513in}{3.150987in}}%
\pgfpathlineto{\pgfqpoint{2.480489in}{3.151017in}}%
\pgfpathlineto{\pgfqpoint{2.480465in}{3.151047in}}%
\pgfpathlineto{\pgfqpoint{2.480441in}{3.151078in}}%
\pgfpathlineto{\pgfqpoint{2.480417in}{3.151108in}}%
\pgfpathlineto{\pgfqpoint{2.480393in}{3.151139in}}%
\pgfpathlineto{\pgfqpoint{2.480369in}{3.151169in}}%
\pgfpathlineto{\pgfqpoint{2.480345in}{3.151200in}}%
\pgfpathlineto{\pgfqpoint{2.480321in}{3.151230in}}%
\pgfpathlineto{\pgfqpoint{2.480297in}{3.151260in}}%
\pgfpathlineto{\pgfqpoint{2.480273in}{3.151291in}}%
\pgfpathlineto{\pgfqpoint{2.480249in}{3.151321in}}%
\pgfpathlineto{\pgfqpoint{2.480225in}{3.151352in}}%
\pgfpathlineto{\pgfqpoint{2.480201in}{3.151382in}}%
\pgfpathlineto{\pgfqpoint{2.480177in}{3.151413in}}%
\pgfpathlineto{\pgfqpoint{2.480153in}{3.151443in}}%
\pgfpathlineto{\pgfqpoint{2.480129in}{3.151474in}}%
\pgfpathlineto{\pgfqpoint{2.480105in}{3.151504in}}%
\pgfpathlineto{\pgfqpoint{2.480081in}{3.151535in}}%
\pgfpathlineto{\pgfqpoint{2.480057in}{3.151565in}}%
\pgfpathlineto{\pgfqpoint{2.480033in}{3.151595in}}%
\pgfpathlineto{\pgfqpoint{2.480009in}{3.151626in}}%
\pgfpathlineto{\pgfqpoint{2.479985in}{3.151656in}}%
\pgfpathlineto{\pgfqpoint{2.479961in}{3.151687in}}%
\pgfpathlineto{\pgfqpoint{2.479937in}{3.151717in}}%
\pgfpathlineto{\pgfqpoint{2.479913in}{3.151748in}}%
\pgfpathlineto{\pgfqpoint{2.479889in}{3.151778in}}%
\pgfpathlineto{\pgfqpoint{2.479865in}{3.151809in}}%
\pgfpathlineto{\pgfqpoint{2.479841in}{3.151839in}}%
\pgfpathlineto{\pgfqpoint{2.479817in}{3.151870in}}%
\pgfpathlineto{\pgfqpoint{2.479794in}{3.151901in}}%
\pgfpathlineto{\pgfqpoint{2.479770in}{3.151931in}}%
\pgfpathlineto{\pgfqpoint{2.479746in}{3.151962in}}%
\pgfpathlineto{\pgfqpoint{2.479722in}{3.151992in}}%
\pgfpathlineto{\pgfqpoint{2.479698in}{3.152023in}}%
\pgfpathlineto{\pgfqpoint{2.479674in}{3.152053in}}%
\pgfpathlineto{\pgfqpoint{2.479650in}{3.152084in}}%
\pgfpathlineto{\pgfqpoint{2.479626in}{3.152114in}}%
\pgfpathlineto{\pgfqpoint{2.479602in}{3.152145in}}%
\pgfpathlineto{\pgfqpoint{2.479578in}{3.152175in}}%
\pgfpathlineto{\pgfqpoint{2.479554in}{3.152206in}}%
\pgfpathlineto{\pgfqpoint{2.479530in}{3.152237in}}%
\pgfpathlineto{\pgfqpoint{2.479506in}{3.152267in}}%
\pgfpathlineto{\pgfqpoint{2.479483in}{3.152298in}}%
\pgfpathlineto{\pgfqpoint{2.479459in}{3.152328in}}%
\pgfpathlineto{\pgfqpoint{2.479435in}{3.152359in}}%
\pgfpathlineto{\pgfqpoint{2.479411in}{3.152389in}}%
\pgfpathlineto{\pgfqpoint{2.479387in}{3.152420in}}%
\pgfpathlineto{\pgfqpoint{2.479363in}{3.152451in}}%
\pgfpathlineto{\pgfqpoint{2.479339in}{3.152481in}}%
\pgfpathlineto{\pgfqpoint{2.479315in}{3.152512in}}%
\pgfpathlineto{\pgfqpoint{2.479291in}{3.152542in}}%
\pgfpathlineto{\pgfqpoint{2.479268in}{3.152573in}}%
\pgfpathlineto{\pgfqpoint{2.479244in}{3.152604in}}%
\pgfpathlineto{\pgfqpoint{2.479220in}{3.152634in}}%
\pgfpathlineto{\pgfqpoint{2.479196in}{3.152665in}}%
\pgfpathlineto{\pgfqpoint{2.479172in}{3.152695in}}%
\pgfpathlineto{\pgfqpoint{2.479148in}{3.152726in}}%
\pgfpathlineto{\pgfqpoint{2.479124in}{3.152757in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{3.152787in}}%
\pgfpathlineto{\pgfqpoint{2.479077in}{3.152818in}}%
\pgfpathlineto{\pgfqpoint{2.479053in}{3.152849in}}%
\pgfpathlineto{\pgfqpoint{2.479029in}{3.152879in}}%
\pgfpathlineto{\pgfqpoint{2.479005in}{3.152910in}}%
\pgfpathlineto{\pgfqpoint{2.478981in}{3.152941in}}%
\pgfpathlineto{\pgfqpoint{2.478957in}{3.152971in}}%
\pgfpathlineto{\pgfqpoint{2.478933in}{3.153002in}}%
\pgfpathlineto{\pgfqpoint{2.478910in}{3.153033in}}%
\pgfpathlineto{\pgfqpoint{2.478886in}{3.153063in}}%
\pgfpathlineto{\pgfqpoint{2.478862in}{3.153094in}}%
\pgfpathlineto{\pgfqpoint{2.478838in}{3.153125in}}%
\pgfpathlineto{\pgfqpoint{2.478814in}{3.153155in}}%
\pgfpathlineto{\pgfqpoint{2.478790in}{3.153186in}}%
\pgfpathlineto{\pgfqpoint{2.478767in}{3.153217in}}%
\pgfpathlineto{\pgfqpoint{2.478743in}{3.153247in}}%
\pgfpathlineto{\pgfqpoint{2.478719in}{3.153278in}}%
\pgfpathlineto{\pgfqpoint{2.478695in}{3.153309in}}%
\pgfpathlineto{\pgfqpoint{2.478671in}{3.153340in}}%
\pgfpathlineto{\pgfqpoint{2.478648in}{3.153370in}}%
\pgfpathlineto{\pgfqpoint{2.478624in}{3.153401in}}%
\pgfpathlineto{\pgfqpoint{2.478600in}{3.153432in}}%
\pgfpathlineto{\pgfqpoint{2.478576in}{3.153462in}}%
\pgfpathlineto{\pgfqpoint{2.478552in}{3.153493in}}%
\pgfpathlineto{\pgfqpoint{2.478528in}{3.153524in}}%
\pgfpathlineto{\pgfqpoint{2.478505in}{3.153555in}}%
\pgfpathlineto{\pgfqpoint{2.478481in}{3.153585in}}%
\pgfpathlineto{\pgfqpoint{2.478457in}{3.153616in}}%
\pgfpathlineto{\pgfqpoint{2.478433in}{3.153647in}}%
\pgfpathlineto{\pgfqpoint{2.478409in}{3.153678in}}%
\pgfpathlineto{\pgfqpoint{2.478386in}{3.153708in}}%
\pgfpathlineto{\pgfqpoint{2.478362in}{3.153739in}}%
\pgfpathlineto{\pgfqpoint{2.478338in}{3.153770in}}%
\pgfpathlineto{\pgfqpoint{2.478314in}{3.153801in}}%
\pgfpathlineto{\pgfqpoint{2.478291in}{3.153831in}}%
\pgfpathlineto{\pgfqpoint{2.478267in}{3.153862in}}%
\pgfpathlineto{\pgfqpoint{2.478243in}{3.153893in}}%
\pgfpathlineto{\pgfqpoint{2.478219in}{3.153924in}}%
\pgfpathlineto{\pgfqpoint{2.478195in}{3.153955in}}%
\pgfpathlineto{\pgfqpoint{2.478172in}{3.153985in}}%
\pgfpathlineto{\pgfqpoint{2.478148in}{3.154016in}}%
\pgfpathlineto{\pgfqpoint{2.478124in}{3.154047in}}%
\pgfpathlineto{\pgfqpoint{2.478100in}{3.154078in}}%
\pgfpathlineto{\pgfqpoint{2.478077in}{3.154109in}}%
\pgfpathlineto{\pgfqpoint{2.478053in}{3.154139in}}%
\pgfpathlineto{\pgfqpoint{2.478029in}{3.154170in}}%
\pgfpathlineto{\pgfqpoint{2.478005in}{3.154201in}}%
\pgfpathlineto{\pgfqpoint{2.477982in}{3.154232in}}%
\pgfpathlineto{\pgfqpoint{2.477958in}{3.154263in}}%
\pgfpathlineto{\pgfqpoint{2.477934in}{3.154293in}}%
\pgfpathlineto{\pgfqpoint{2.477910in}{3.154324in}}%
\pgfpathlineto{\pgfqpoint{2.477887in}{3.154355in}}%
\pgfpathlineto{\pgfqpoint{2.477863in}{3.154386in}}%
\pgfpathlineto{\pgfqpoint{2.477839in}{3.154417in}}%
\pgfpathlineto{\pgfqpoint{2.477815in}{3.154448in}}%
\pgfpathlineto{\pgfqpoint{2.477792in}{3.154479in}}%
\pgfpathlineto{\pgfqpoint{2.477768in}{3.154509in}}%
\pgfpathlineto{\pgfqpoint{2.477744in}{3.154540in}}%
\pgfpathlineto{\pgfqpoint{2.477721in}{3.154571in}}%
\pgfpathlineto{\pgfqpoint{2.477697in}{3.154602in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{3.154633in}}%
\pgfpathlineto{\pgfqpoint{2.477649in}{3.154664in}}%
\pgfpathlineto{\pgfqpoint{2.477626in}{3.154695in}}%
\pgfpathlineto{\pgfqpoint{2.477602in}{3.154726in}}%
\pgfpathlineto{\pgfqpoint{2.477578in}{3.154756in}}%
\pgfpathlineto{\pgfqpoint{2.477555in}{3.154787in}}%
\pgfpathlineto{\pgfqpoint{2.477531in}{3.154818in}}%
\pgfpathlineto{\pgfqpoint{2.477507in}{3.154849in}}%
\pgfpathlineto{\pgfqpoint{2.477484in}{3.154880in}}%
\pgfpathlineto{\pgfqpoint{2.477460in}{3.154911in}}%
\pgfpathlineto{\pgfqpoint{2.477436in}{3.154942in}}%
\pgfpathlineto{\pgfqpoint{2.477412in}{3.154973in}}%
\pgfpathlineto{\pgfqpoint{2.477389in}{3.155004in}}%
\pgfpathlineto{\pgfqpoint{2.477365in}{3.155035in}}%
\pgfpathlineto{\pgfqpoint{2.477341in}{3.155066in}}%
\pgfpathlineto{\pgfqpoint{2.477318in}{3.155097in}}%
\pgfpathlineto{\pgfqpoint{2.477294in}{3.155128in}}%
\pgfpathlineto{\pgfqpoint{2.477270in}{3.155159in}}%
\pgfpathlineto{\pgfqpoint{2.477247in}{3.155189in}}%
\pgfpathlineto{\pgfqpoint{2.477223in}{3.155220in}}%
\pgfpathlineto{\pgfqpoint{2.477199in}{3.155251in}}%
\pgfpathlineto{\pgfqpoint{2.477176in}{3.155282in}}%
\pgfpathlineto{\pgfqpoint{2.477152in}{3.155313in}}%
\pgfpathlineto{\pgfqpoint{2.477128in}{3.155344in}}%
\pgfpathlineto{\pgfqpoint{2.477105in}{3.155375in}}%
\pgfpathlineto{\pgfqpoint{2.477081in}{3.155406in}}%
\pgfpathlineto{\pgfqpoint{2.477057in}{3.155437in}}%
\pgfpathlineto{\pgfqpoint{2.477034in}{3.155468in}}%
\pgfpathlineto{\pgfqpoint{2.477010in}{3.155499in}}%
\pgfpathlineto{\pgfqpoint{2.476987in}{3.155530in}}%
\pgfpathlineto{\pgfqpoint{2.476963in}{3.155561in}}%
\pgfpathlineto{\pgfqpoint{2.476939in}{3.155592in}}%
\pgfpathlineto{\pgfqpoint{2.476916in}{3.155623in}}%
\pgfpathlineto{\pgfqpoint{2.476892in}{3.155654in}}%
\pgfpathlineto{\pgfqpoint{2.476868in}{3.155685in}}%
\pgfpathlineto{\pgfqpoint{2.476845in}{3.155716in}}%
\pgfpathlineto{\pgfqpoint{2.476821in}{3.155747in}}%
\pgfpathlineto{\pgfqpoint{2.476797in}{3.155778in}}%
\pgfpathlineto{\pgfqpoint{2.476774in}{3.155809in}}%
\pgfpathlineto{\pgfqpoint{2.476750in}{3.155840in}}%
\pgfpathlineto{\pgfqpoint{2.476727in}{3.155871in}}%
\pgfpathlineto{\pgfqpoint{2.476703in}{3.155903in}}%
\pgfpathlineto{\pgfqpoint{2.476679in}{3.155934in}}%
\pgfpathlineto{\pgfqpoint{2.476656in}{3.155965in}}%
\pgfpathlineto{\pgfqpoint{2.476632in}{3.155996in}}%
\pgfpathlineto{\pgfqpoint{2.476609in}{3.156027in}}%
\pgfpathlineto{\pgfqpoint{2.476585in}{3.156058in}}%
\pgfpathlineto{\pgfqpoint{2.476561in}{3.156089in}}%
\pgfpathlineto{\pgfqpoint{2.476538in}{3.156120in}}%
\pgfpathlineto{\pgfqpoint{2.476514in}{3.156151in}}%
\pgfpathlineto{\pgfqpoint{2.476491in}{3.156182in}}%
\pgfpathlineto{\pgfqpoint{2.476467in}{3.156213in}}%
\pgfpathlineto{\pgfqpoint{2.476443in}{3.156244in}}%
\pgfpathlineto{\pgfqpoint{2.476420in}{3.156275in}}%
\pgfpathlineto{\pgfqpoint{2.476396in}{3.156307in}}%
\pgfpathlineto{\pgfqpoint{2.476373in}{3.156338in}}%
\pgfpathlineto{\pgfqpoint{2.476349in}{3.156369in}}%
\pgfpathlineto{\pgfqpoint{2.476326in}{3.156400in}}%
\pgfpathlineto{\pgfqpoint{2.476302in}{3.156431in}}%
\pgfpathlineto{\pgfqpoint{2.476278in}{3.156462in}}%
\pgfpathlineto{\pgfqpoint{2.476255in}{3.156493in}}%
\pgfpathlineto{\pgfqpoint{2.476231in}{3.156524in}}%
\pgfpathlineto{\pgfqpoint{2.476208in}{3.156555in}}%
\pgfpathlineto{\pgfqpoint{2.476184in}{3.156587in}}%
\pgfpathlineto{\pgfqpoint{2.476161in}{3.156618in}}%
\pgfpathlineto{\pgfqpoint{2.476137in}{3.156649in}}%
\pgfpathlineto{\pgfqpoint{2.476113in}{3.156680in}}%
\pgfpathlineto{\pgfqpoint{2.476090in}{3.156711in}}%
\pgfpathlineto{\pgfqpoint{2.476066in}{3.156742in}}%
\pgfpathlineto{\pgfqpoint{2.476043in}{3.156774in}}%
\pgfpathlineto{\pgfqpoint{2.476019in}{3.156805in}}%
\pgfpathlineto{\pgfqpoint{2.475996in}{3.156836in}}%
\pgfpathlineto{\pgfqpoint{2.475972in}{3.156867in}}%
\pgfpathlineto{\pgfqpoint{2.475949in}{3.156898in}}%
\pgfpathlineto{\pgfqpoint{2.475925in}{3.156929in}}%
\pgfpathlineto{\pgfqpoint{2.475902in}{3.156961in}}%
\pgfpathlineto{\pgfqpoint{2.475878in}{3.156992in}}%
\pgfpathlineto{\pgfqpoint{2.475855in}{3.157023in}}%
\pgfpathlineto{\pgfqpoint{2.475831in}{3.157054in}}%
\pgfpathlineto{\pgfqpoint{2.475808in}{3.157085in}}%
\pgfpathlineto{\pgfqpoint{2.475784in}{3.157117in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{3.157148in}}%
\pgfpathlineto{\pgfqpoint{2.475737in}{3.157179in}}%
\pgfpathlineto{\pgfqpoint{2.475714in}{3.157210in}}%
\pgfpathlineto{\pgfqpoint{2.475690in}{3.157241in}}%
\pgfpathlineto{\pgfqpoint{2.475667in}{3.157273in}}%
\pgfpathlineto{\pgfqpoint{2.475643in}{3.157304in}}%
\pgfpathlineto{\pgfqpoint{2.475620in}{3.157335in}}%
\pgfpathlineto{\pgfqpoint{2.475596in}{3.157366in}}%
\pgfpathlineto{\pgfqpoint{2.475573in}{3.157398in}}%
\pgfpathlineto{\pgfqpoint{2.475549in}{3.157429in}}%
\pgfpathlineto{\pgfqpoint{2.475526in}{3.157460in}}%
\pgfpathlineto{\pgfqpoint{2.475502in}{3.157491in}}%
\pgfpathlineto{\pgfqpoint{2.475479in}{3.157523in}}%
\pgfpathlineto{\pgfqpoint{2.475455in}{3.157554in}}%
\pgfpathlineto{\pgfqpoint{2.475432in}{3.157585in}}%
\pgfpathlineto{\pgfqpoint{2.475408in}{3.157617in}}%
\pgfpathlineto{\pgfqpoint{2.475385in}{3.157648in}}%
\pgfpathlineto{\pgfqpoint{2.475361in}{3.157679in}}%
\pgfpathlineto{\pgfqpoint{2.475338in}{3.157710in}}%
\pgfpathlineto{\pgfqpoint{2.475314in}{3.157742in}}%
\pgfpathlineto{\pgfqpoint{2.475291in}{3.157773in}}%
\pgfpathlineto{\pgfqpoint{2.475267in}{3.157804in}}%
\pgfpathlineto{\pgfqpoint{2.475244in}{3.157836in}}%
\pgfpathlineto{\pgfqpoint{2.475220in}{3.157867in}}%
\pgfpathlineto{\pgfqpoint{2.475197in}{3.157898in}}%
\pgfpathlineto{\pgfqpoint{2.475174in}{3.157930in}}%
\pgfpathlineto{\pgfqpoint{2.475150in}{3.157961in}}%
\pgfpathlineto{\pgfqpoint{2.475127in}{3.157992in}}%
\pgfpathlineto{\pgfqpoint{2.475103in}{3.158024in}}%
\pgfpathlineto{\pgfqpoint{2.475080in}{3.158055in}}%
\pgfpathlineto{\pgfqpoint{2.475056in}{3.158086in}}%
\pgfpathlineto{\pgfqpoint{2.475033in}{3.158118in}}%
\pgfpathlineto{\pgfqpoint{2.475009in}{3.158149in}}%
\pgfpathlineto{\pgfqpoint{2.474986in}{3.158180in}}%
\pgfpathlineto{\pgfqpoint{2.474963in}{3.158212in}}%
\pgfpathlineto{\pgfqpoint{2.474939in}{3.158243in}}%
\pgfpathlineto{\pgfqpoint{2.474916in}{3.158274in}}%
\pgfpathlineto{\pgfqpoint{2.474892in}{3.158306in}}%
\pgfpathlineto{\pgfqpoint{2.474869in}{3.158337in}}%
\pgfpathlineto{\pgfqpoint{2.474846in}{3.158368in}}%
\pgfpathlineto{\pgfqpoint{2.474822in}{3.158400in}}%
\pgfpathlineto{\pgfqpoint{2.474799in}{3.158431in}}%
\pgfpathlineto{\pgfqpoint{2.474775in}{3.158463in}}%
\pgfpathlineto{\pgfqpoint{2.474752in}{3.158494in}}%
\pgfpathlineto{\pgfqpoint{2.474729in}{3.158525in}}%
\pgfpathlineto{\pgfqpoint{2.474705in}{3.158557in}}%
\pgfpathlineto{\pgfqpoint{2.474682in}{3.158588in}}%
\pgfpathlineto{\pgfqpoint{2.474658in}{3.158620in}}%
\pgfpathlineto{\pgfqpoint{2.474635in}{3.158651in}}%
\pgfpathlineto{\pgfqpoint{2.474612in}{3.158683in}}%
\pgfpathlineto{\pgfqpoint{2.474588in}{3.158714in}}%
\pgfpathlineto{\pgfqpoint{2.474565in}{3.158745in}}%
\pgfpathlineto{\pgfqpoint{2.474541in}{3.158777in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{3.158808in}}%
\pgfpathlineto{\pgfqpoint{2.474495in}{3.158840in}}%
\pgfpathlineto{\pgfqpoint{2.474471in}{3.158871in}}%
\pgfpathlineto{\pgfqpoint{2.474448in}{3.158903in}}%
\pgfpathlineto{\pgfqpoint{2.474425in}{3.158934in}}%
\pgfpathlineto{\pgfqpoint{2.474401in}{3.158965in}}%
\pgfpathlineto{\pgfqpoint{2.474378in}{3.158997in}}%
\pgfpathlineto{\pgfqpoint{2.474354in}{3.159028in}}%
\pgfpathlineto{\pgfqpoint{2.474331in}{3.159060in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{3.159091in}}%
\pgfpathlineto{\pgfqpoint{2.474284in}{3.159123in}}%
\pgfpathlineto{\pgfqpoint{2.474261in}{3.159154in}}%
\pgfpathlineto{\pgfqpoint{2.474238in}{3.159186in}}%
\pgfpathlineto{\pgfqpoint{2.474214in}{3.159217in}}%
\pgfpathlineto{\pgfqpoint{2.474191in}{3.159249in}}%
\pgfpathlineto{\pgfqpoint{2.474168in}{3.159280in}}%
\pgfpathlineto{\pgfqpoint{2.474144in}{3.159312in}}%
\pgfpathlineto{\pgfqpoint{2.474121in}{3.159343in}}%
\pgfpathlineto{\pgfqpoint{2.474098in}{3.159375in}}%
\pgfpathlineto{\pgfqpoint{2.474074in}{3.159406in}}%
\pgfpathlineto{\pgfqpoint{2.474051in}{3.159438in}}%
\pgfpathlineto{\pgfqpoint{2.474028in}{3.159469in}}%
\pgfpathlineto{\pgfqpoint{2.474004in}{3.159501in}}%
\pgfpathlineto{\pgfqpoint{2.473981in}{3.159532in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{3.159564in}}%
\pgfpathlineto{\pgfqpoint{2.473934in}{3.159596in}}%
\pgfpathlineto{\pgfqpoint{2.473911in}{3.159627in}}%
\pgfpathlineto{\pgfqpoint{2.473888in}{3.159659in}}%
\pgfpathlineto{\pgfqpoint{2.473864in}{3.159690in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{3.159722in}}%
\pgfpathlineto{\pgfqpoint{2.473818in}{3.159753in}}%
\pgfpathlineto{\pgfqpoint{2.473795in}{3.159785in}}%
\pgfpathlineto{\pgfqpoint{2.473771in}{3.159817in}}%
\pgfpathlineto{\pgfqpoint{2.473748in}{3.159848in}}%
\pgfpathlineto{\pgfqpoint{2.473725in}{3.159880in}}%
\pgfpathlineto{\pgfqpoint{2.473701in}{3.159911in}}%
\pgfpathlineto{\pgfqpoint{2.473678in}{3.159943in}}%
\pgfpathlineto{\pgfqpoint{2.473655in}{3.159974in}}%
\pgfpathlineto{\pgfqpoint{2.473631in}{3.160006in}}%
\pgfpathlineto{\pgfqpoint{2.473608in}{3.160038in}}%
\pgfpathlineto{\pgfqpoint{2.473585in}{3.160069in}}%
\pgfpathlineto{\pgfqpoint{2.473562in}{3.160101in}}%
\pgfpathlineto{\pgfqpoint{2.473538in}{3.160133in}}%
\pgfpathlineto{\pgfqpoint{2.473515in}{3.160164in}}%
\pgfpathlineto{\pgfqpoint{2.473492in}{3.160196in}}%
\pgfpathlineto{\pgfqpoint{2.473469in}{3.160227in}}%
\pgfpathlineto{\pgfqpoint{2.473445in}{3.160259in}}%
\pgfpathlineto{\pgfqpoint{2.473422in}{3.160291in}}%
\pgfpathlineto{\pgfqpoint{2.473399in}{3.160322in}}%
\pgfpathlineto{\pgfqpoint{2.473376in}{3.160354in}}%
\pgfpathlineto{\pgfqpoint{2.473352in}{3.160386in}}%
\pgfpathlineto{\pgfqpoint{2.473329in}{3.160417in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{3.160449in}}%
\pgfpathlineto{\pgfqpoint{2.473283in}{3.160481in}}%
\pgfpathlineto{\pgfqpoint{2.473259in}{3.160512in}}%
\pgfpathlineto{\pgfqpoint{2.473236in}{3.160544in}}%
\pgfpathlineto{\pgfqpoint{2.473213in}{3.160576in}}%
\pgfpathlineto{\pgfqpoint{2.473190in}{3.160607in}}%
\pgfpathlineto{\pgfqpoint{2.473166in}{3.160639in}}%
\pgfpathlineto{\pgfqpoint{2.473143in}{3.160671in}}%
\pgfpathlineto{\pgfqpoint{2.473120in}{3.160702in}}%
\pgfpathlineto{\pgfqpoint{2.473097in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{2.473073in}{3.160766in}}%
\pgfpathlineto{\pgfqpoint{2.473050in}{3.160798in}}%
\pgfpathlineto{\pgfqpoint{2.473027in}{3.160829in}}%
\pgfpathlineto{\pgfqpoint{2.473004in}{3.160861in}}%
\pgfpathlineto{\pgfqpoint{2.472981in}{3.160893in}}%
\pgfpathlineto{\pgfqpoint{2.472957in}{3.160924in}}%
\pgfpathlineto{\pgfqpoint{2.472934in}{3.160956in}}%
\pgfpathlineto{\pgfqpoint{2.472911in}{3.160988in}}%
\pgfpathlineto{\pgfqpoint{2.472888in}{3.161020in}}%
\pgfpathlineto{\pgfqpoint{2.472865in}{3.161051in}}%
\pgfpathlineto{\pgfqpoint{2.472841in}{3.161083in}}%
\pgfpathlineto{\pgfqpoint{2.472818in}{3.161115in}}%
\pgfpathlineto{\pgfqpoint{2.472795in}{3.161147in}}%
\pgfpathlineto{\pgfqpoint{2.472772in}{3.161178in}}%
\pgfpathlineto{\pgfqpoint{2.472749in}{3.161210in}}%
\pgfpathlineto{\pgfqpoint{2.472725in}{3.161242in}}%
\pgfpathlineto{\pgfqpoint{2.472702in}{3.161274in}}%
\pgfpathlineto{\pgfqpoint{2.472679in}{3.161305in}}%
\pgfpathlineto{\pgfqpoint{2.472656in}{3.161337in}}%
\pgfpathlineto{\pgfqpoint{2.472633in}{3.161369in}}%
\pgfpathlineto{\pgfqpoint{2.472610in}{3.161401in}}%
\pgfpathlineto{\pgfqpoint{2.472586in}{3.161433in}}%
\pgfpathlineto{\pgfqpoint{2.472563in}{3.161464in}}%
\pgfpathlineto{\pgfqpoint{2.472540in}{3.161496in}}%
\pgfpathlineto{\pgfqpoint{2.472517in}{3.161528in}}%
\pgfpathlineto{\pgfqpoint{2.472494in}{3.161560in}}%
\pgfpathlineto{\pgfqpoint{2.472471in}{3.161592in}}%
\pgfpathlineto{\pgfqpoint{2.472447in}{3.161623in}}%
\pgfpathlineto{\pgfqpoint{2.472424in}{3.161655in}}%
\pgfpathlineto{\pgfqpoint{2.472401in}{3.161687in}}%
\pgfpathlineto{\pgfqpoint{2.472378in}{3.161719in}}%
\pgfpathlineto{\pgfqpoint{2.472355in}{3.161751in}}%
\pgfpathlineto{\pgfqpoint{2.472332in}{3.161783in}}%
\pgfpathlineto{\pgfqpoint{2.472309in}{3.161814in}}%
\pgfpathlineto{\pgfqpoint{2.472285in}{3.161846in}}%
\pgfpathlineto{\pgfqpoint{2.472262in}{3.161878in}}%
\pgfpathlineto{\pgfqpoint{2.472239in}{3.161910in}}%
\pgfpathlineto{\pgfqpoint{2.472216in}{3.161942in}}%
\pgfpathlineto{\pgfqpoint{2.472193in}{3.161974in}}%
\pgfpathlineto{\pgfqpoint{2.472170in}{3.162006in}}%
\pgfpathlineto{\pgfqpoint{2.472147in}{3.162038in}}%
\pgfpathlineto{\pgfqpoint{2.472124in}{3.162069in}}%
\pgfpathlineto{\pgfqpoint{2.472100in}{3.162101in}}%
\pgfpathlineto{\pgfqpoint{2.472077in}{3.162133in}}%
\pgfpathlineto{\pgfqpoint{2.472054in}{3.162165in}}%
\pgfpathlineto{\pgfqpoint{2.472031in}{3.162197in}}%
\pgfpathlineto{\pgfqpoint{2.472008in}{3.162229in}}%
\pgfpathlineto{\pgfqpoint{2.471985in}{3.162261in}}%
\pgfpathlineto{\pgfqpoint{2.471962in}{3.162293in}}%
\pgfpathlineto{\pgfqpoint{2.471939in}{3.162325in}}%
\pgfpathlineto{\pgfqpoint{2.471916in}{3.162357in}}%
\pgfpathlineto{\pgfqpoint{2.471893in}{3.162389in}}%
\pgfpathlineto{\pgfqpoint{2.471869in}{3.162420in}}%
\pgfpathlineto{\pgfqpoint{2.471846in}{3.162452in}}%
\pgfpathlineto{\pgfqpoint{2.471823in}{3.162484in}}%
\pgfpathlineto{\pgfqpoint{2.471800in}{3.162516in}}%
\pgfpathlineto{\pgfqpoint{2.471777in}{3.162548in}}%
\pgfpathlineto{\pgfqpoint{2.471754in}{3.162580in}}%
\pgfpathlineto{\pgfqpoint{2.471731in}{3.162612in}}%
\pgfpathlineto{\pgfqpoint{2.471708in}{3.162644in}}%
\pgfpathlineto{\pgfqpoint{2.471685in}{3.162676in}}%
\pgfpathlineto{\pgfqpoint{2.471662in}{3.162708in}}%
\pgfpathlineto{\pgfqpoint{2.471639in}{3.162740in}}%
\pgfpathlineto{\pgfqpoint{2.471616in}{3.162772in}}%
\pgfpathlineto{\pgfqpoint{2.471593in}{3.162804in}}%
\pgfpathlineto{\pgfqpoint{2.471569in}{3.162836in}}%
\pgfpathlineto{\pgfqpoint{2.471546in}{3.162868in}}%
\pgfpathlineto{\pgfqpoint{2.471523in}{3.162900in}}%
\pgfpathlineto{\pgfqpoint{2.471500in}{3.162932in}}%
\pgfpathlineto{\pgfqpoint{2.471477in}{3.162964in}}%
\pgfpathlineto{\pgfqpoint{2.471454in}{3.162996in}}%
\pgfpathlineto{\pgfqpoint{2.471431in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{2.471408in}{3.163060in}}%
\pgfpathlineto{\pgfqpoint{2.471385in}{3.163092in}}%
\pgfpathlineto{\pgfqpoint{2.471362in}{3.163124in}}%
\pgfpathlineto{\pgfqpoint{2.471339in}{3.163156in}}%
\pgfpathlineto{\pgfqpoint{2.471316in}{3.163188in}}%
\pgfpathlineto{\pgfqpoint{2.471293in}{3.163220in}}%
\pgfpathlineto{\pgfqpoint{2.471270in}{3.163252in}}%
\pgfpathlineto{\pgfqpoint{2.471247in}{3.163284in}}%
\pgfpathlineto{\pgfqpoint{2.471224in}{3.163316in}}%
\pgfpathlineto{\pgfqpoint{2.471201in}{3.163348in}}%
\pgfpathlineto{\pgfqpoint{2.471178in}{3.163380in}}%
\pgfpathlineto{\pgfqpoint{2.471155in}{3.163413in}}%
\pgfpathlineto{\pgfqpoint{2.471132in}{3.163445in}}%
\pgfpathlineto{\pgfqpoint{2.471109in}{3.163477in}}%
\pgfpathlineto{\pgfqpoint{2.471086in}{3.163509in}}%
\pgfpathlineto{\pgfqpoint{2.471063in}{3.163541in}}%
\pgfpathlineto{\pgfqpoint{2.471040in}{3.163573in}}%
\pgfpathlineto{\pgfqpoint{2.471017in}{3.163605in}}%
\pgfpathlineto{\pgfqpoint{2.470994in}{3.163637in}}%
\pgfpathlineto{\pgfqpoint{2.470971in}{3.163669in}}%
\pgfpathlineto{\pgfqpoint{2.470948in}{3.163701in}}%
\pgfpathlineto{\pgfqpoint{2.470925in}{3.163733in}}%
\pgfpathlineto{\pgfqpoint{2.470902in}{3.163766in}}%
\pgfpathlineto{\pgfqpoint{2.470879in}{3.163798in}}%
\pgfpathlineto{\pgfqpoint{2.470856in}{3.163830in}}%
\pgfpathlineto{\pgfqpoint{2.470833in}{3.163862in}}%
\pgfpathlineto{\pgfqpoint{2.470810in}{3.163894in}}%
\pgfpathlineto{\pgfqpoint{2.470787in}{3.163926in}}%
\pgfpathlineto{\pgfqpoint{2.470764in}{3.163958in}}%
\pgfpathlineto{\pgfqpoint{2.470741in}{3.163991in}}%
\pgfpathlineto{\pgfqpoint{2.470718in}{3.164023in}}%
\pgfpathlineto{\pgfqpoint{2.470695in}{3.164055in}}%
\pgfpathlineto{\pgfqpoint{2.470672in}{3.164087in}}%
\pgfpathlineto{\pgfqpoint{2.470649in}{3.164119in}}%
\pgfpathlineto{\pgfqpoint{2.470626in}{3.164151in}}%
\pgfpathlineto{\pgfqpoint{2.470603in}{3.164184in}}%
\pgfpathlineto{\pgfqpoint{2.470580in}{3.164216in}}%
\pgfpathlineto{\pgfqpoint{2.470557in}{3.164248in}}%
\pgfpathlineto{\pgfqpoint{2.470535in}{3.164280in}}%
\pgfpathlineto{\pgfqpoint{2.470512in}{3.164312in}}%
\pgfpathlineto{\pgfqpoint{2.470489in}{3.164344in}}%
\pgfpathlineto{\pgfqpoint{2.470466in}{3.164377in}}%
\pgfpathlineto{\pgfqpoint{2.470443in}{3.164409in}}%
\pgfpathlineto{\pgfqpoint{2.470420in}{3.164441in}}%
\pgfpathlineto{\pgfqpoint{2.470397in}{3.164473in}}%
\pgfpathlineto{\pgfqpoint{2.470374in}{3.164506in}}%
\pgfpathlineto{\pgfqpoint{2.470351in}{3.164538in}}%
\pgfpathlineto{\pgfqpoint{2.470328in}{3.164570in}}%
\pgfpathlineto{\pgfqpoint{2.470305in}{3.164602in}}%
\pgfpathlineto{\pgfqpoint{2.470282in}{3.164634in}}%
\pgfpathlineto{\pgfqpoint{2.470259in}{3.164667in}}%
\pgfpathlineto{\pgfqpoint{2.470236in}{3.164699in}}%
\pgfpathlineto{\pgfqpoint{2.470214in}{3.164731in}}%
\pgfpathlineto{\pgfqpoint{2.470191in}{3.164763in}}%
\pgfpathlineto{\pgfqpoint{2.470168in}{3.164796in}}%
\pgfpathlineto{\pgfqpoint{2.470145in}{3.164828in}}%
\pgfpathlineto{\pgfqpoint{2.470122in}{3.164860in}}%
\pgfpathlineto{\pgfqpoint{2.470099in}{3.164893in}}%
\pgfpathlineto{\pgfqpoint{2.470076in}{3.164925in}}%
\pgfpathlineto{\pgfqpoint{2.470053in}{3.164957in}}%
\pgfpathlineto{\pgfqpoint{2.470030in}{3.164989in}}%
\pgfpathlineto{\pgfqpoint{2.470008in}{3.165022in}}%
\pgfpathlineto{\pgfqpoint{2.469985in}{3.165054in}}%
\pgfpathlineto{\pgfqpoint{2.469962in}{3.165086in}}%
\pgfpathlineto{\pgfqpoint{2.469939in}{3.165119in}}%
\pgfpathlineto{\pgfqpoint{2.469916in}{3.165151in}}%
\pgfpathlineto{\pgfqpoint{2.469893in}{3.165183in}}%
\pgfpathlineto{\pgfqpoint{2.469870in}{3.165216in}}%
\pgfpathlineto{\pgfqpoint{2.469847in}{3.165248in}}%
\pgfpathlineto{\pgfqpoint{2.469825in}{3.165280in}}%
\pgfpathlineto{\pgfqpoint{2.469802in}{3.165312in}}%
\pgfpathlineto{\pgfqpoint{2.469779in}{3.165345in}}%
\pgfpathlineto{\pgfqpoint{2.469756in}{3.165377in}}%
\pgfpathlineto{\pgfqpoint{2.469733in}{3.165410in}}%
\pgfpathlineto{\pgfqpoint{2.469710in}{3.165442in}}%
\pgfpathlineto{\pgfqpoint{2.469687in}{3.165474in}}%
\pgfpathlineto{\pgfqpoint{2.469665in}{3.165507in}}%
\pgfpathlineto{\pgfqpoint{2.469642in}{3.165539in}}%
\pgfpathlineto{\pgfqpoint{2.469619in}{3.165571in}}%
\pgfpathlineto{\pgfqpoint{2.469596in}{3.165604in}}%
\pgfpathlineto{\pgfqpoint{2.469573in}{3.165636in}}%
\pgfpathlineto{\pgfqpoint{2.469550in}{3.165668in}}%
\pgfpathlineto{\pgfqpoint{2.469528in}{3.165701in}}%
\pgfpathlineto{\pgfqpoint{2.469505in}{3.165733in}}%
\pgfpathlineto{\pgfqpoint{2.469482in}{3.165766in}}%
\pgfpathlineto{\pgfqpoint{2.469459in}{3.165798in}}%
\pgfpathlineto{\pgfqpoint{2.469436in}{3.165830in}}%
\pgfpathlineto{\pgfqpoint{2.469413in}{3.165863in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{3.165895in}}%
\pgfpathlineto{\pgfqpoint{2.469368in}{3.165928in}}%
\pgfpathlineto{\pgfqpoint{2.469345in}{3.165960in}}%
\pgfpathlineto{\pgfqpoint{2.469322in}{3.165993in}}%
\pgfpathlineto{\pgfqpoint{2.469299in}{3.166025in}}%
\pgfpathlineto{\pgfqpoint{2.469277in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{2.469254in}{3.166090in}}%
\pgfpathlineto{\pgfqpoint{2.469231in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.469208in}{3.166155in}}%
\pgfpathlineto{\pgfqpoint{2.469185in}{3.166187in}}%
\pgfpathlineto{\pgfqpoint{2.469163in}{3.166220in}}%
\pgfpathlineto{\pgfqpoint{2.469140in}{3.166252in}}%
\pgfpathlineto{\pgfqpoint{2.469117in}{3.166285in}}%
\pgfpathlineto{\pgfqpoint{2.469094in}{3.166317in}}%
\pgfpathlineto{\pgfqpoint{2.469071in}{3.166350in}}%
\pgfpathlineto{\pgfqpoint{2.469049in}{3.166382in}}%
\pgfpathlineto{\pgfqpoint{2.469026in}{3.166414in}}%
\pgfpathlineto{\pgfqpoint{2.469003in}{3.166447in}}%
\pgfpathlineto{\pgfqpoint{2.468980in}{3.166479in}}%
\pgfpathlineto{\pgfqpoint{2.468958in}{3.166512in}}%
\pgfpathlineto{\pgfqpoint{2.468935in}{3.166544in}}%
\pgfpathlineto{\pgfqpoint{2.468912in}{3.166577in}}%
\pgfpathlineto{\pgfqpoint{2.468889in}{3.166609in}}%
\pgfpathlineto{\pgfqpoint{2.468866in}{3.166642in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{3.166675in}}%
\pgfpathlineto{\pgfqpoint{2.468821in}{3.166707in}}%
\pgfpathlineto{\pgfqpoint{2.468798in}{3.166740in}}%
\pgfpathlineto{\pgfqpoint{2.468775in}{3.166772in}}%
\pgfpathlineto{\pgfqpoint{2.468753in}{3.166805in}}%
\pgfpathlineto{\pgfqpoint{2.468730in}{3.166837in}}%
\pgfpathlineto{\pgfqpoint{2.468707in}{3.166870in}}%
\pgfpathlineto{\pgfqpoint{2.468685in}{3.166902in}}%
\pgfpathlineto{\pgfqpoint{2.468662in}{3.166935in}}%
\pgfpathlineto{\pgfqpoint{2.468639in}{3.166967in}}%
\pgfpathlineto{\pgfqpoint{2.468616in}{3.167000in}}%
\pgfpathlineto{\pgfqpoint{2.468594in}{3.167033in}}%
\pgfpathlineto{\pgfqpoint{2.468571in}{3.167065in}}%
\pgfpathlineto{\pgfqpoint{2.468548in}{3.167098in}}%
\pgfpathlineto{\pgfqpoint{2.468525in}{3.167130in}}%
\pgfpathlineto{\pgfqpoint{2.468503in}{3.167163in}}%
\pgfpathlineto{\pgfqpoint{2.468480in}{3.167195in}}%
\pgfpathlineto{\pgfqpoint{2.468457in}{3.167228in}}%
\pgfpathlineto{\pgfqpoint{2.468435in}{3.167261in}}%
\pgfpathlineto{\pgfqpoint{2.468412in}{3.167293in}}%
\pgfpathlineto{\pgfqpoint{2.468389in}{3.167326in}}%
\pgfpathlineto{\pgfqpoint{2.468366in}{3.167359in}}%
\pgfpathlineto{\pgfqpoint{2.468344in}{3.167391in}}%
\pgfpathlineto{\pgfqpoint{2.468321in}{3.167424in}}%
\pgfpathlineto{\pgfqpoint{2.468298in}{3.167456in}}%
\pgfpathlineto{\pgfqpoint{2.468276in}{3.167489in}}%
\pgfpathlineto{\pgfqpoint{2.468253in}{3.167522in}}%
\pgfpathlineto{\pgfqpoint{2.468230in}{3.167554in}}%
\pgfpathlineto{\pgfqpoint{2.468208in}{3.167587in}}%
\pgfpathlineto{\pgfqpoint{2.468185in}{3.167620in}}%
\pgfpathlineto{\pgfqpoint{2.468162in}{3.167652in}}%
\pgfpathlineto{\pgfqpoint{2.468140in}{3.167685in}}%
\pgfpathlineto{\pgfqpoint{2.468117in}{3.167718in}}%
\pgfpathlineto{\pgfqpoint{2.468094in}{3.167750in}}%
\pgfpathlineto{\pgfqpoint{2.468072in}{3.167783in}}%
\pgfpathlineto{\pgfqpoint{2.468049in}{3.167816in}}%
\pgfpathlineto{\pgfqpoint{2.468026in}{3.167848in}}%
\pgfpathlineto{\pgfqpoint{2.468004in}{3.167881in}}%
\pgfpathlineto{\pgfqpoint{2.467981in}{3.167914in}}%
\pgfpathlineto{\pgfqpoint{2.467958in}{3.167946in}}%
\pgfpathlineto{\pgfqpoint{2.467936in}{3.167979in}}%
\pgfpathlineto{\pgfqpoint{2.467913in}{3.168012in}}%
\pgfpathlineto{\pgfqpoint{2.467890in}{3.168045in}}%
\pgfpathlineto{\pgfqpoint{2.467868in}{3.168077in}}%
\pgfpathlineto{\pgfqpoint{2.467845in}{3.168110in}}%
\pgfpathlineto{\pgfqpoint{2.467822in}{3.168143in}}%
\pgfpathlineto{\pgfqpoint{2.467800in}{3.168175in}}%
\pgfpathlineto{\pgfqpoint{2.467777in}{3.168208in}}%
\pgfpathlineto{\pgfqpoint{2.467754in}{3.168241in}}%
\pgfpathlineto{\pgfqpoint{2.467732in}{3.168274in}}%
\pgfpathlineto{\pgfqpoint{2.467709in}{3.168306in}}%
\pgfpathlineto{\pgfqpoint{2.467686in}{3.168339in}}%
\pgfpathlineto{\pgfqpoint{2.467664in}{3.168372in}}%
\pgfpathlineto{\pgfqpoint{2.467641in}{3.168405in}}%
\pgfpathlineto{\pgfqpoint{2.467619in}{3.168437in}}%
\pgfpathlineto{\pgfqpoint{2.467596in}{3.168470in}}%
\pgfpathlineto{\pgfqpoint{2.467573in}{3.168503in}}%
\pgfpathlineto{\pgfqpoint{2.467551in}{3.168536in}}%
\pgfpathlineto{\pgfqpoint{2.467528in}{3.168569in}}%
\pgfpathlineto{\pgfqpoint{2.467506in}{3.168601in}}%
\pgfpathlineto{\pgfqpoint{2.467483in}{3.168634in}}%
\pgfpathlineto{\pgfqpoint{2.467460in}{3.168667in}}%
\pgfpathlineto{\pgfqpoint{2.467438in}{3.168700in}}%
\pgfpathlineto{\pgfqpoint{2.467415in}{3.168733in}}%
\pgfpathlineto{\pgfqpoint{2.467393in}{3.168765in}}%
\pgfpathlineto{\pgfqpoint{2.467370in}{3.168798in}}%
\pgfpathlineto{\pgfqpoint{2.467347in}{3.168831in}}%
\pgfpathlineto{\pgfqpoint{2.467325in}{3.168864in}}%
\pgfpathlineto{\pgfqpoint{2.467302in}{3.168897in}}%
\pgfpathlineto{\pgfqpoint{2.467280in}{3.168930in}}%
\pgfpathlineto{\pgfqpoint{2.467257in}{3.168962in}}%
\pgfpathlineto{\pgfqpoint{2.467234in}{3.168995in}}%
\pgfpathlineto{\pgfqpoint{2.467212in}{3.169028in}}%
\pgfpathlineto{\pgfqpoint{2.467189in}{3.169061in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{3.169094in}}%
\pgfpathlineto{\pgfqpoint{2.467144in}{3.169127in}}%
\pgfpathlineto{\pgfqpoint{2.467122in}{3.169160in}}%
\pgfpathlineto{\pgfqpoint{2.467099in}{3.169192in}}%
\pgfpathlineto{\pgfqpoint{2.467076in}{3.169225in}}%
\pgfpathlineto{\pgfqpoint{2.467054in}{3.169258in}}%
\pgfpathlineto{\pgfqpoint{2.467031in}{3.169291in}}%
\pgfpathlineto{\pgfqpoint{2.467009in}{3.169324in}}%
\pgfpathlineto{\pgfqpoint{2.466986in}{3.169357in}}%
\pgfpathlineto{\pgfqpoint{2.466964in}{3.169390in}}%
\pgfpathlineto{\pgfqpoint{2.466941in}{3.169423in}}%
\pgfpathlineto{\pgfqpoint{2.466919in}{3.169456in}}%
\pgfpathlineto{\pgfqpoint{2.466896in}{3.169488in}}%
\pgfpathlineto{\pgfqpoint{2.466874in}{3.169521in}}%
\pgfpathlineto{\pgfqpoint{2.466851in}{3.169554in}}%
\pgfpathlineto{\pgfqpoint{2.466828in}{3.169587in}}%
\pgfpathlineto{\pgfqpoint{2.466806in}{3.169620in}}%
\pgfpathlineto{\pgfqpoint{2.466783in}{3.169653in}}%
\pgfpathlineto{\pgfqpoint{2.466761in}{3.169686in}}%
\pgfpathlineto{\pgfqpoint{2.466738in}{3.169719in}}%
\pgfpathlineto{\pgfqpoint{2.466716in}{3.169752in}}%
\pgfpathlineto{\pgfqpoint{2.466693in}{3.169785in}}%
\pgfpathlineto{\pgfqpoint{2.466671in}{3.169818in}}%
\pgfpathlineto{\pgfqpoint{2.466648in}{3.169851in}}%
\pgfpathlineto{\pgfqpoint{2.466626in}{3.169884in}}%
\pgfpathlineto{\pgfqpoint{2.466603in}{3.169917in}}%
\pgfpathlineto{\pgfqpoint{2.466581in}{3.169950in}}%
\pgfpathlineto{\pgfqpoint{2.466558in}{3.169983in}}%
\pgfpathlineto{\pgfqpoint{2.466536in}{3.170016in}}%
\pgfpathlineto{\pgfqpoint{2.466513in}{3.170049in}}%
\pgfpathlineto{\pgfqpoint{2.466491in}{3.170082in}}%
\pgfpathlineto{\pgfqpoint{2.466468in}{3.170115in}}%
\pgfpathlineto{\pgfqpoint{2.466446in}{3.170148in}}%
\pgfpathlineto{\pgfqpoint{2.466423in}{3.170181in}}%
\pgfpathlineto{\pgfqpoint{2.466401in}{3.170214in}}%
\pgfpathlineto{\pgfqpoint{2.466378in}{3.170247in}}%
\pgfpathlineto{\pgfqpoint{2.466356in}{3.170280in}}%
\pgfpathlineto{\pgfqpoint{2.466333in}{3.170313in}}%
\pgfpathlineto{\pgfqpoint{2.466311in}{3.170346in}}%
\pgfpathlineto{\pgfqpoint{2.466288in}{3.170379in}}%
\pgfpathlineto{\pgfqpoint{2.466266in}{3.170412in}}%
\pgfpathlineto{\pgfqpoint{2.466243in}{3.170445in}}%
\pgfpathlineto{\pgfqpoint{2.466221in}{3.170478in}}%
\pgfpathlineto{\pgfqpoint{2.466199in}{3.170511in}}%
\pgfpathlineto{\pgfqpoint{2.466176in}{3.170544in}}%
\pgfpathlineto{\pgfqpoint{2.466154in}{3.170577in}}%
\pgfpathlineto{\pgfqpoint{2.466131in}{3.170610in}}%
\pgfpathlineto{\pgfqpoint{2.466109in}{3.170643in}}%
\pgfpathlineto{\pgfqpoint{2.466086in}{3.170676in}}%
\pgfpathlineto{\pgfqpoint{2.466064in}{3.170710in}}%
\pgfpathlineto{\pgfqpoint{2.466041in}{3.170743in}}%
\pgfpathlineto{\pgfqpoint{2.466019in}{3.170776in}}%
\pgfpathlineto{\pgfqpoint{2.465996in}{3.170809in}}%
\pgfpathlineto{\pgfqpoint{2.465974in}{3.170842in}}%
\pgfpathlineto{\pgfqpoint{2.465952in}{3.170875in}}%
\pgfpathlineto{\pgfqpoint{2.465929in}{3.170908in}}%
\pgfpathlineto{\pgfqpoint{2.465907in}{3.170941in}}%
\pgfpathlineto{\pgfqpoint{2.465884in}{3.170974in}}%
\pgfpathlineto{\pgfqpoint{2.465862in}{3.171008in}}%
\pgfpathlineto{\pgfqpoint{2.465839in}{3.171041in}}%
\pgfpathlineto{\pgfqpoint{2.465817in}{3.171074in}}%
\pgfpathlineto{\pgfqpoint{2.465795in}{3.171107in}}%
\pgfpathlineto{\pgfqpoint{2.465772in}{3.171140in}}%
\pgfpathlineto{\pgfqpoint{2.465750in}{3.171173in}}%
\pgfpathlineto{\pgfqpoint{2.465727in}{3.171206in}}%
\pgfpathlineto{\pgfqpoint{2.465705in}{3.171240in}}%
\pgfpathlineto{\pgfqpoint{2.465683in}{3.171273in}}%
\pgfpathlineto{\pgfqpoint{2.465660in}{3.171306in}}%
\pgfpathlineto{\pgfqpoint{2.465638in}{3.171339in}}%
\pgfpathlineto{\pgfqpoint{2.465615in}{3.171372in}}%
\pgfpathlineto{\pgfqpoint{2.465593in}{3.171405in}}%
\pgfpathlineto{\pgfqpoint{2.465571in}{3.171439in}}%
\pgfpathlineto{\pgfqpoint{2.465548in}{3.171472in}}%
\pgfpathlineto{\pgfqpoint{2.465526in}{3.171505in}}%
\pgfpathlineto{\pgfqpoint{2.465503in}{3.171538in}}%
\pgfpathlineto{\pgfqpoint{2.465481in}{3.171571in}}%
\pgfpathlineto{\pgfqpoint{2.465459in}{3.171605in}}%
\pgfpathlineto{\pgfqpoint{2.465436in}{3.171638in}}%
\pgfpathlineto{\pgfqpoint{2.465414in}{3.171671in}}%
\pgfpathlineto{\pgfqpoint{2.465392in}{3.171704in}}%
\pgfpathlineto{\pgfqpoint{2.465369in}{3.171738in}}%
\pgfpathlineto{\pgfqpoint{2.465347in}{3.171771in}}%
\pgfpathlineto{\pgfqpoint{2.465324in}{3.171804in}}%
\pgfpathlineto{\pgfqpoint{2.465302in}{3.171837in}}%
\pgfpathlineto{\pgfqpoint{2.465280in}{3.171870in}}%
\pgfpathlineto{\pgfqpoint{2.465257in}{3.171904in}}%
\pgfpathlineto{\pgfqpoint{2.465235in}{3.171937in}}%
\pgfpathlineto{\pgfqpoint{2.465213in}{3.171970in}}%
\pgfpathlineto{\pgfqpoint{2.465190in}{3.172004in}}%
\pgfpathlineto{\pgfqpoint{2.465168in}{3.172037in}}%
\pgfpathlineto{\pgfqpoint{2.465146in}{3.172070in}}%
\pgfpathlineto{\pgfqpoint{2.465123in}{3.172103in}}%
\pgfpathlineto{\pgfqpoint{2.465101in}{3.172137in}}%
\pgfpathlineto{\pgfqpoint{2.465079in}{3.172170in}}%
\pgfpathlineto{\pgfqpoint{2.465056in}{3.172203in}}%
\pgfpathlineto{\pgfqpoint{2.465034in}{3.172237in}}%
\pgfpathlineto{\pgfqpoint{2.465012in}{3.172270in}}%
\pgfpathlineto{\pgfqpoint{2.464989in}{3.172303in}}%
\pgfpathlineto{\pgfqpoint{2.464967in}{3.172336in}}%
\pgfpathlineto{\pgfqpoint{2.464945in}{3.172370in}}%
\pgfpathlineto{\pgfqpoint{2.464922in}{3.172403in}}%
\pgfpathlineto{\pgfqpoint{2.464900in}{3.172436in}}%
\pgfpathlineto{\pgfqpoint{2.464878in}{3.172470in}}%
\pgfpathlineto{\pgfqpoint{2.464855in}{3.172503in}}%
\pgfpathlineto{\pgfqpoint{2.464833in}{3.172536in}}%
\pgfpathlineto{\pgfqpoint{2.464811in}{3.172570in}}%
\pgfpathlineto{\pgfqpoint{2.464788in}{3.172603in}}%
\pgfpathlineto{\pgfqpoint{2.464766in}{3.172636in}}%
\pgfpathlineto{\pgfqpoint{2.464744in}{3.172670in}}%
\pgfpathlineto{\pgfqpoint{2.464721in}{3.172703in}}%
\pgfpathlineto{\pgfqpoint{2.464699in}{3.172737in}}%
\pgfpathlineto{\pgfqpoint{2.464677in}{3.172770in}}%
\pgfpathlineto{\pgfqpoint{2.464655in}{3.172803in}}%
\pgfpathlineto{\pgfqpoint{2.464632in}{3.172837in}}%
\pgfpathlineto{\pgfqpoint{2.464610in}{3.172870in}}%
\pgfpathlineto{\pgfqpoint{2.464588in}{3.172904in}}%
\pgfpathlineto{\pgfqpoint{2.464565in}{3.172937in}}%
\pgfpathlineto{\pgfqpoint{2.464543in}{3.172970in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{3.173004in}}%
\pgfpathlineto{\pgfqpoint{2.464499in}{3.173037in}}%
\pgfpathlineto{\pgfqpoint{2.464476in}{3.173071in}}%
\pgfpathlineto{\pgfqpoint{2.464454in}{3.173104in}}%
\pgfpathlineto{\pgfqpoint{2.464432in}{3.173137in}}%
\pgfpathlineto{\pgfqpoint{2.464410in}{3.173171in}}%
\pgfpathlineto{\pgfqpoint{2.464387in}{3.173204in}}%
\pgfpathlineto{\pgfqpoint{2.464365in}{3.173238in}}%
\pgfpathlineto{\pgfqpoint{2.464343in}{3.173271in}}%
\pgfpathlineto{\pgfqpoint{2.464321in}{3.173305in}}%
\pgfpathlineto{\pgfqpoint{2.464298in}{3.173338in}}%
\pgfpathlineto{\pgfqpoint{2.464276in}{3.173372in}}%
\pgfpathlineto{\pgfqpoint{2.464254in}{3.173405in}}%
\pgfpathlineto{\pgfqpoint{2.464232in}{3.173438in}}%
\pgfpathlineto{\pgfqpoint{2.464209in}{3.173472in}}%
\pgfpathlineto{\pgfqpoint{2.464187in}{3.173505in}}%
\pgfpathlineto{\pgfqpoint{2.464165in}{3.173539in}}%
\pgfpathlineto{\pgfqpoint{2.464143in}{3.173572in}}%
\pgfpathlineto{\pgfqpoint{2.464120in}{3.173606in}}%
\pgfpathlineto{\pgfqpoint{2.464098in}{3.173639in}}%
\pgfpathlineto{\pgfqpoint{2.464076in}{3.173673in}}%
\pgfpathlineto{\pgfqpoint{2.464054in}{3.173706in}}%
\pgfpathlineto{\pgfqpoint{2.464031in}{3.173740in}}%
\pgfpathlineto{\pgfqpoint{2.464009in}{3.173773in}}%
\pgfpathlineto{\pgfqpoint{2.463987in}{3.173807in}}%
\pgfpathlineto{\pgfqpoint{2.463965in}{3.173840in}}%
\pgfpathlineto{\pgfqpoint{2.463943in}{3.173874in}}%
\pgfpathlineto{\pgfqpoint{2.463920in}{3.173908in}}%
\pgfpathlineto{\pgfqpoint{2.463898in}{3.173941in}}%
\pgfpathlineto{\pgfqpoint{2.463876in}{3.173975in}}%
\pgfpathlineto{\pgfqpoint{2.463854in}{3.174008in}}%
\pgfpathlineto{\pgfqpoint{2.463832in}{3.174042in}}%
\pgfpathlineto{\pgfqpoint{2.463809in}{3.174075in}}%
\pgfpathlineto{\pgfqpoint{2.463787in}{3.174109in}}%
\pgfpathlineto{\pgfqpoint{2.463765in}{3.174142in}}%
\pgfpathlineto{\pgfqpoint{2.463743in}{3.174176in}}%
\pgfpathlineto{\pgfqpoint{2.463721in}{3.174210in}}%
\pgfpathlineto{\pgfqpoint{2.463698in}{3.174243in}}%
\pgfpathlineto{\pgfqpoint{2.463676in}{3.174277in}}%
\pgfpathlineto{\pgfqpoint{2.463654in}{3.174310in}}%
\pgfpathlineto{\pgfqpoint{2.463632in}{3.174344in}}%
\pgfpathlineto{\pgfqpoint{2.463610in}{3.174377in}}%
\pgfpathlineto{\pgfqpoint{2.463587in}{3.174411in}}%
\pgfpathlineto{\pgfqpoint{2.463565in}{3.174445in}}%
\pgfpathlineto{\pgfqpoint{2.463543in}{3.174478in}}%
\pgfpathlineto{\pgfqpoint{2.463521in}{3.174512in}}%
\pgfpathlineto{\pgfqpoint{2.463499in}{3.174546in}}%
\pgfpathlineto{\pgfqpoint{2.463477in}{3.174579in}}%
\pgfpathlineto{\pgfqpoint{2.463454in}{3.174613in}}%
\pgfpathlineto{\pgfqpoint{2.463432in}{3.174646in}}%
\pgfpathlineto{\pgfqpoint{2.463410in}{3.174680in}}%
\pgfpathlineto{\pgfqpoint{2.463388in}{3.174714in}}%
\pgfpathlineto{\pgfqpoint{2.463366in}{3.174747in}}%
\pgfpathlineto{\pgfqpoint{2.463344in}{3.174781in}}%
\pgfpathlineto{\pgfqpoint{2.463322in}{3.174815in}}%
\pgfpathlineto{\pgfqpoint{2.463299in}{3.174848in}}%
\pgfpathlineto{\pgfqpoint{2.463277in}{3.174882in}}%
\pgfpathlineto{\pgfqpoint{2.463255in}{3.174916in}}%
\pgfpathlineto{\pgfqpoint{2.463233in}{3.174949in}}%
\pgfpathlineto{\pgfqpoint{2.463211in}{3.174983in}}%
\pgfpathlineto{\pgfqpoint{2.463189in}{3.175017in}}%
\pgfpathlineto{\pgfqpoint{2.463167in}{3.175050in}}%
\pgfpathlineto{\pgfqpoint{2.463144in}{3.175084in}}%
\pgfpathlineto{\pgfqpoint{2.463122in}{3.175118in}}%
\pgfpathlineto{\pgfqpoint{2.463100in}{3.175152in}}%
\pgfpathlineto{\pgfqpoint{2.463078in}{3.175185in}}%
\pgfpathlineto{\pgfqpoint{2.463056in}{3.175219in}}%
\pgfpathlineto{\pgfqpoint{2.463034in}{3.175253in}}%
\pgfpathlineto{\pgfqpoint{2.463012in}{3.175286in}}%
\pgfpathlineto{\pgfqpoint{2.462990in}{3.175320in}}%
\pgfpathlineto{\pgfqpoint{2.462968in}{3.175354in}}%
\pgfpathlineto{\pgfqpoint{2.462945in}{3.175388in}}%
\pgfpathlineto{\pgfqpoint{2.462923in}{3.175421in}}%
\pgfpathlineto{\pgfqpoint{2.462901in}{3.175455in}}%
\pgfpathlineto{\pgfqpoint{2.462879in}{3.175489in}}%
\pgfpathlineto{\pgfqpoint{2.462857in}{3.175523in}}%
\pgfpathlineto{\pgfqpoint{2.462835in}{3.175556in}}%
\pgfpathlineto{\pgfqpoint{2.462813in}{3.175590in}}%
\pgfpathlineto{\pgfqpoint{2.462791in}{3.175624in}}%
\pgfpathlineto{\pgfqpoint{2.462769in}{3.175658in}}%
\pgfpathlineto{\pgfqpoint{2.462747in}{3.175692in}}%
\pgfpathlineto{\pgfqpoint{2.462725in}{3.175725in}}%
\pgfpathlineto{\pgfqpoint{2.462702in}{3.175759in}}%
\pgfpathlineto{\pgfqpoint{2.462680in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{2.462658in}{3.175827in}}%
\pgfpathlineto{\pgfqpoint{2.462636in}{3.175861in}}%
\pgfpathlineto{\pgfqpoint{2.462614in}{3.175894in}}%
\pgfpathlineto{\pgfqpoint{2.462592in}{3.175928in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{3.175962in}}%
\pgfpathlineto{\pgfqpoint{2.462548in}{3.175996in}}%
\pgfpathlineto{\pgfqpoint{2.462526in}{3.176030in}}%
\pgfpathlineto{\pgfqpoint{2.462504in}{3.176064in}}%
\pgfpathlineto{\pgfqpoint{2.462482in}{3.176097in}}%
\pgfpathlineto{\pgfqpoint{2.462460in}{3.176131in}}%
\pgfpathlineto{\pgfqpoint{2.462438in}{3.176165in}}%
\pgfpathlineto{\pgfqpoint{2.462416in}{3.176199in}}%
\pgfpathlineto{\pgfqpoint{2.462394in}{3.176233in}}%
\pgfpathlineto{\pgfqpoint{2.462372in}{3.176267in}}%
\pgfpathlineto{\pgfqpoint{2.462350in}{3.176301in}}%
\pgfpathlineto{\pgfqpoint{2.462328in}{3.176334in}}%
\pgfpathlineto{\pgfqpoint{2.462306in}{3.176368in}}%
\pgfpathlineto{\pgfqpoint{2.462284in}{3.176402in}}%
\pgfpathlineto{\pgfqpoint{2.462261in}{3.176436in}}%
\pgfpathlineto{\pgfqpoint{2.462239in}{3.176470in}}%
\pgfpathlineto{\pgfqpoint{2.462217in}{3.176504in}}%
\pgfpathlineto{\pgfqpoint{2.462195in}{3.176538in}}%
\pgfpathlineto{\pgfqpoint{2.462173in}{3.176572in}}%
\pgfpathlineto{\pgfqpoint{2.462151in}{3.176606in}}%
\pgfpathlineto{\pgfqpoint{2.462129in}{3.176640in}}%
\pgfpathlineto{\pgfqpoint{2.462107in}{3.176673in}}%
\pgfpathlineto{\pgfqpoint{2.462085in}{3.176707in}}%
\pgfpathlineto{\pgfqpoint{2.462063in}{3.176741in}}%
\pgfpathlineto{\pgfqpoint{2.462041in}{3.176775in}}%
\pgfpathlineto{\pgfqpoint{2.462019in}{3.176809in}}%
\pgfpathlineto{\pgfqpoint{2.461997in}{3.176843in}}%
\pgfpathlineto{\pgfqpoint{2.461975in}{3.176877in}}%
\pgfpathlineto{\pgfqpoint{2.461953in}{3.176911in}}%
\pgfpathlineto{\pgfqpoint{2.461931in}{3.176945in}}%
\pgfpathlineto{\pgfqpoint{2.461909in}{3.176979in}}%
\pgfpathlineto{\pgfqpoint{2.461887in}{3.177013in}}%
\pgfpathlineto{\pgfqpoint{2.461865in}{3.177047in}}%
\pgfpathlineto{\pgfqpoint{2.461843in}{3.177081in}}%
\pgfpathlineto{\pgfqpoint{2.461821in}{3.177115in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{3.177149in}}%
\pgfpathlineto{\pgfqpoint{2.461777in}{3.177183in}}%
\pgfpathlineto{\pgfqpoint{2.461755in}{3.177217in}}%
\pgfpathlineto{\pgfqpoint{2.461734in}{3.177251in}}%
\pgfpathlineto{\pgfqpoint{2.461712in}{3.177285in}}%
\pgfpathlineto{\pgfqpoint{2.461690in}{3.177319in}}%
\pgfpathlineto{\pgfqpoint{2.461668in}{3.177353in}}%
\pgfpathlineto{\pgfqpoint{2.461646in}{3.177387in}}%
\pgfpathlineto{\pgfqpoint{2.461624in}{3.177421in}}%
\pgfpathlineto{\pgfqpoint{2.461602in}{3.177455in}}%
\pgfpathlineto{\pgfqpoint{2.461580in}{3.177489in}}%
\pgfpathlineto{\pgfqpoint{2.461558in}{3.177523in}}%
\pgfpathlineto{\pgfqpoint{2.461536in}{3.177557in}}%
\pgfpathlineto{\pgfqpoint{2.461514in}{3.177591in}}%
\pgfpathlineto{\pgfqpoint{2.461492in}{3.177625in}}%
\pgfpathlineto{\pgfqpoint{2.461470in}{3.177659in}}%
\pgfpathlineto{\pgfqpoint{2.461448in}{3.177693in}}%
\pgfpathlineto{\pgfqpoint{2.461426in}{3.177727in}}%
\pgfpathlineto{\pgfqpoint{2.461404in}{3.177761in}}%
\pgfpathlineto{\pgfqpoint{2.461382in}{3.177796in}}%
\pgfpathlineto{\pgfqpoint{2.461360in}{3.177830in}}%
\pgfpathlineto{\pgfqpoint{2.461338in}{3.177864in}}%
\pgfpathlineto{\pgfqpoint{2.461317in}{3.177898in}}%
\pgfpathlineto{\pgfqpoint{2.461295in}{3.177932in}}%
\pgfpathlineto{\pgfqpoint{2.461273in}{3.177966in}}%
\pgfpathlineto{\pgfqpoint{2.461251in}{3.178000in}}%
\pgfpathlineto{\pgfqpoint{2.461229in}{3.178034in}}%
\pgfpathlineto{\pgfqpoint{2.461207in}{3.178068in}}%
\pgfpathlineto{\pgfqpoint{2.461185in}{3.178102in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{3.178137in}}%
\pgfpathlineto{\pgfqpoint{2.461141in}{3.178171in}}%
\pgfpathlineto{\pgfqpoint{2.461119in}{3.178205in}}%
\pgfpathlineto{\pgfqpoint{2.461097in}{3.178239in}}%
\pgfpathlineto{\pgfqpoint{2.461076in}{3.178273in}}%
\pgfpathlineto{\pgfqpoint{2.461054in}{3.178307in}}%
\pgfpathlineto{\pgfqpoint{2.461032in}{3.178341in}}%
\pgfpathlineto{\pgfqpoint{2.461010in}{3.178376in}}%
\pgfpathlineto{\pgfqpoint{2.460988in}{3.178410in}}%
\pgfpathlineto{\pgfqpoint{2.460966in}{3.178444in}}%
\pgfpathlineto{\pgfqpoint{2.460944in}{3.178478in}}%
\pgfpathlineto{\pgfqpoint{2.460922in}{3.178512in}}%
\pgfpathlineto{\pgfqpoint{2.460900in}{3.178546in}}%
\pgfpathlineto{\pgfqpoint{2.460879in}{3.178581in}}%
\pgfpathlineto{\pgfqpoint{2.460857in}{3.178615in}}%
\pgfpathlineto{\pgfqpoint{2.460835in}{3.178649in}}%
\pgfpathlineto{\pgfqpoint{2.460813in}{3.178683in}}%
\pgfpathlineto{\pgfqpoint{2.460791in}{3.178717in}}%
\pgfpathlineto{\pgfqpoint{2.460769in}{3.178752in}}%
\pgfpathlineto{\pgfqpoint{2.460747in}{3.178786in}}%
\pgfpathlineto{\pgfqpoint{2.460725in}{3.178820in}}%
\pgfpathlineto{\pgfqpoint{2.460704in}{3.178854in}}%
\pgfpathlineto{\pgfqpoint{2.460682in}{3.178889in}}%
\pgfpathlineto{\pgfqpoint{2.460660in}{3.178923in}}%
\pgfpathlineto{\pgfqpoint{2.460638in}{3.178957in}}%
\pgfpathlineto{\pgfqpoint{2.460616in}{3.178991in}}%
\pgfpathlineto{\pgfqpoint{2.460594in}{3.179026in}}%
\pgfpathlineto{\pgfqpoint{2.460573in}{3.179060in}}%
\pgfpathlineto{\pgfqpoint{2.460551in}{3.179094in}}%
\pgfpathlineto{\pgfqpoint{2.460529in}{3.179128in}}%
\pgfpathlineto{\pgfqpoint{2.460507in}{3.179163in}}%
\pgfpathlineto{\pgfqpoint{2.460485in}{3.179197in}}%
\pgfpathlineto{\pgfqpoint{2.460463in}{3.179231in}}%
\pgfpathlineto{\pgfqpoint{2.460442in}{3.179265in}}%
\pgfpathlineto{\pgfqpoint{2.460420in}{3.179300in}}%
\pgfpathlineto{\pgfqpoint{2.460398in}{3.179334in}}%
\pgfpathlineto{\pgfqpoint{2.460376in}{3.179368in}}%
\pgfpathlineto{\pgfqpoint{2.460354in}{3.179403in}}%
\pgfpathlineto{\pgfqpoint{2.460332in}{3.179437in}}%
\pgfpathlineto{\pgfqpoint{2.460311in}{3.179471in}}%
\pgfpathlineto{\pgfqpoint{2.460289in}{3.179506in}}%
\pgfpathlineto{\pgfqpoint{2.460267in}{3.179540in}}%
\pgfpathlineto{\pgfqpoint{2.460245in}{3.179574in}}%
\pgfpathlineto{\pgfqpoint{2.460223in}{3.179609in}}%
\pgfpathlineto{\pgfqpoint{2.460202in}{3.179643in}}%
\pgfpathlineto{\pgfqpoint{2.460180in}{3.179677in}}%
\pgfpathlineto{\pgfqpoint{2.460158in}{3.179712in}}%
\pgfpathlineto{\pgfqpoint{2.460136in}{3.179746in}}%
\pgfpathlineto{\pgfqpoint{2.460114in}{3.179780in}}%
\pgfpathlineto{\pgfqpoint{2.460093in}{3.179815in}}%
\pgfpathlineto{\pgfqpoint{2.460071in}{3.179849in}}%
\pgfpathlineto{\pgfqpoint{2.460049in}{3.179883in}}%
\pgfpathlineto{\pgfqpoint{2.460027in}{3.179918in}}%
\pgfpathlineto{\pgfqpoint{2.460005in}{3.179952in}}%
\pgfpathlineto{\pgfqpoint{2.459984in}{3.179987in}}%
\pgfpathlineto{\pgfqpoint{2.459962in}{3.180021in}}%
\pgfpathlineto{\pgfqpoint{2.459940in}{3.180055in}}%
\pgfpathlineto{\pgfqpoint{2.459918in}{3.180090in}}%
\pgfpathlineto{\pgfqpoint{2.459897in}{3.180124in}}%
\pgfpathlineto{\pgfqpoint{2.459875in}{3.180159in}}%
\pgfpathlineto{\pgfqpoint{2.459853in}{3.180193in}}%
\pgfpathlineto{\pgfqpoint{2.459831in}{3.180227in}}%
\pgfpathlineto{\pgfqpoint{2.459810in}{3.180262in}}%
\pgfpathlineto{\pgfqpoint{2.459788in}{3.180296in}}%
\pgfpathlineto{\pgfqpoint{2.459766in}{3.180331in}}%
\pgfpathlineto{\pgfqpoint{2.459744in}{3.180365in}}%
\pgfpathlineto{\pgfqpoint{2.459722in}{3.180400in}}%
\pgfpathlineto{\pgfqpoint{2.459701in}{3.180434in}}%
\pgfpathlineto{\pgfqpoint{2.459679in}{3.180468in}}%
\pgfpathlineto{\pgfqpoint{2.459657in}{3.180503in}}%
\pgfpathlineto{\pgfqpoint{2.459636in}{3.180537in}}%
\pgfpathlineto{\pgfqpoint{2.459614in}{3.180572in}}%
\pgfpathlineto{\pgfqpoint{2.459592in}{3.180606in}}%
\pgfpathlineto{\pgfqpoint{2.459570in}{3.180641in}}%
\pgfpathlineto{\pgfqpoint{2.459549in}{3.180675in}}%
\pgfpathlineto{\pgfqpoint{2.459527in}{3.180710in}}%
\pgfpathlineto{\pgfqpoint{2.459505in}{3.180744in}}%
\pgfpathlineto{\pgfqpoint{2.459483in}{3.180779in}}%
\pgfpathlineto{\pgfqpoint{2.459462in}{3.180813in}}%
\pgfpathlineto{\pgfqpoint{2.459440in}{3.180848in}}%
\pgfpathlineto{\pgfqpoint{2.459418in}{3.180882in}}%
\pgfpathlineto{\pgfqpoint{2.459396in}{3.180917in}}%
\pgfpathlineto{\pgfqpoint{2.459375in}{3.180951in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{3.180986in}}%
\pgfpathlineto{\pgfqpoint{2.459331in}{3.181020in}}%
\pgfpathlineto{\pgfqpoint{2.459310in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.459288in}{3.181089in}}%
\pgfpathlineto{\pgfqpoint{2.459266in}{3.181124in}}%
\pgfpathlineto{\pgfqpoint{2.459245in}{3.181159in}}%
\pgfpathlineto{\pgfqpoint{2.459223in}{3.181193in}}%
\pgfpathlineto{\pgfqpoint{2.459201in}{3.181228in}}%
\pgfpathlineto{\pgfqpoint{2.459179in}{3.181262in}}%
\pgfpathlineto{\pgfqpoint{2.459158in}{3.181297in}}%
\pgfpathlineto{\pgfqpoint{2.459136in}{3.181331in}}%
\pgfpathlineto{\pgfqpoint{2.459114in}{3.181366in}}%
\pgfpathlineto{\pgfqpoint{2.459093in}{3.181401in}}%
\pgfpathlineto{\pgfqpoint{2.459071in}{3.181435in}}%
\pgfpathlineto{\pgfqpoint{2.459049in}{3.181470in}}%
\pgfpathlineto{\pgfqpoint{2.459028in}{3.181504in}}%
\pgfpathlineto{\pgfqpoint{2.459006in}{3.181539in}}%
\pgfpathlineto{\pgfqpoint{2.458984in}{3.181574in}}%
\pgfpathlineto{\pgfqpoint{2.458963in}{3.181608in}}%
\pgfpathlineto{\pgfqpoint{2.458941in}{3.181643in}}%
\pgfpathlineto{\pgfqpoint{2.458919in}{3.181677in}}%
\pgfpathlineto{\pgfqpoint{2.458898in}{3.181712in}}%
\pgfpathlineto{\pgfqpoint{2.458876in}{3.181747in}}%
\pgfpathlineto{\pgfqpoint{2.458854in}{3.181781in}}%
\pgfpathlineto{\pgfqpoint{2.458833in}{3.181816in}}%
\pgfpathlineto{\pgfqpoint{2.458811in}{3.181851in}}%
\pgfpathlineto{\pgfqpoint{2.458789in}{3.181885in}}%
\pgfpathlineto{\pgfqpoint{2.458768in}{3.181920in}}%
\pgfpathlineto{\pgfqpoint{2.458746in}{3.181954in}}%
\pgfpathlineto{\pgfqpoint{2.458724in}{3.181989in}}%
\pgfpathlineto{\pgfqpoint{2.458703in}{3.182024in}}%
\pgfpathlineto{\pgfqpoint{2.458681in}{3.182059in}}%
\pgfpathlineto{\pgfqpoint{2.458660in}{3.182093in}}%
\pgfpathlineto{\pgfqpoint{2.458638in}{3.182128in}}%
\pgfpathlineto{\pgfqpoint{2.458616in}{3.182163in}}%
\pgfpathlineto{\pgfqpoint{2.458595in}{3.182197in}}%
\pgfpathlineto{\pgfqpoint{2.458573in}{3.182232in}}%
\pgfpathlineto{\pgfqpoint{2.458551in}{3.182267in}}%
\pgfpathlineto{\pgfqpoint{2.458530in}{3.182301in}}%
\pgfpathlineto{\pgfqpoint{2.458508in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{2.458487in}{3.182371in}}%
\pgfpathlineto{\pgfqpoint{2.458465in}{3.182406in}}%
\pgfpathlineto{\pgfqpoint{2.458443in}{3.182440in}}%
\pgfpathlineto{\pgfqpoint{2.458422in}{3.182475in}}%
\pgfpathlineto{\pgfqpoint{2.458400in}{3.182510in}}%
\pgfpathlineto{\pgfqpoint{2.458378in}{3.182544in}}%
\pgfpathlineto{\pgfqpoint{2.458357in}{3.182579in}}%
\pgfpathlineto{\pgfqpoint{2.458335in}{3.182614in}}%
\pgfpathlineto{\pgfqpoint{2.458314in}{3.182649in}}%
\pgfpathlineto{\pgfqpoint{2.458292in}{3.182683in}}%
\pgfpathlineto{\pgfqpoint{2.458270in}{3.182718in}}%
\pgfpathlineto{\pgfqpoint{2.458249in}{3.182753in}}%
\pgfpathlineto{\pgfqpoint{2.458227in}{3.182788in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{3.182823in}}%
\pgfpathlineto{\pgfqpoint{2.458184in}{3.182857in}}%
\pgfpathlineto{\pgfqpoint{2.458163in}{3.182892in}}%
\pgfpathlineto{\pgfqpoint{2.458141in}{3.182927in}}%
\pgfpathlineto{\pgfqpoint{2.458119in}{3.182962in}}%
\pgfpathlineto{\pgfqpoint{2.458098in}{3.182997in}}%
\pgfpathlineto{\pgfqpoint{2.458076in}{3.183031in}}%
\pgfpathlineto{\pgfqpoint{2.458055in}{3.183066in}}%
\pgfpathlineto{\pgfqpoint{2.458033in}{3.183101in}}%
\pgfpathlineto{\pgfqpoint{2.458011in}{3.183136in}}%
\pgfpathlineto{\pgfqpoint{2.457990in}{3.183171in}}%
\pgfpathlineto{\pgfqpoint{2.457968in}{3.183205in}}%
\pgfpathlineto{\pgfqpoint{2.457947in}{3.183240in}}%
\pgfpathlineto{\pgfqpoint{2.457925in}{3.183275in}}%
\pgfpathlineto{\pgfqpoint{2.457904in}{3.183310in}}%
\pgfpathlineto{\pgfqpoint{2.457882in}{3.183345in}}%
\pgfpathlineto{\pgfqpoint{2.457861in}{3.183380in}}%
\pgfpathlineto{\pgfqpoint{2.457839in}{3.183415in}}%
\pgfpathlineto{\pgfqpoint{2.457817in}{3.183449in}}%
\pgfpathlineto{\pgfqpoint{2.457796in}{3.183484in}}%
\pgfpathlineto{\pgfqpoint{2.457774in}{3.183519in}}%
\pgfpathlineto{\pgfqpoint{2.457753in}{3.183554in}}%
\pgfpathlineto{\pgfqpoint{2.457731in}{3.183589in}}%
\pgfpathlineto{\pgfqpoint{2.457710in}{3.183624in}}%
\pgfpathlineto{\pgfqpoint{2.457688in}{3.183659in}}%
\pgfpathlineto{\pgfqpoint{2.457667in}{3.183694in}}%
\pgfpathlineto{\pgfqpoint{2.457645in}{3.183729in}}%
\pgfpathlineto{\pgfqpoint{2.457624in}{3.183763in}}%
\pgfpathlineto{\pgfqpoint{2.457602in}{3.183798in}}%
\pgfpathlineto{\pgfqpoint{2.457581in}{3.183833in}}%
\pgfpathlineto{\pgfqpoint{2.457559in}{3.183868in}}%
\pgfpathlineto{\pgfqpoint{2.457538in}{3.183903in}}%
\pgfpathlineto{\pgfqpoint{2.457516in}{3.183938in}}%
\pgfpathlineto{\pgfqpoint{2.457495in}{3.183973in}}%
\pgfpathlineto{\pgfqpoint{2.457473in}{3.184008in}}%
\pgfpathlineto{\pgfqpoint{2.457452in}{3.184043in}}%
\pgfpathlineto{\pgfqpoint{2.457430in}{3.184078in}}%
\pgfpathlineto{\pgfqpoint{2.457409in}{3.184113in}}%
\pgfpathlineto{\pgfqpoint{2.457387in}{3.184148in}}%
\pgfpathlineto{\pgfqpoint{2.457366in}{3.184183in}}%
\pgfpathlineto{\pgfqpoint{2.457344in}{3.184218in}}%
\pgfpathlineto{\pgfqpoint{2.457323in}{3.184253in}}%
\pgfpathlineto{\pgfqpoint{2.457301in}{3.184288in}}%
\pgfpathlineto{\pgfqpoint{2.457280in}{3.184323in}}%
\pgfpathlineto{\pgfqpoint{2.457258in}{3.184358in}}%
\pgfpathlineto{\pgfqpoint{2.457237in}{3.184393in}}%
\pgfpathlineto{\pgfqpoint{2.457215in}{3.184428in}}%
\pgfpathlineto{\pgfqpoint{2.457194in}{3.184463in}}%
\pgfpathlineto{\pgfqpoint{2.457172in}{3.184498in}}%
\pgfpathlineto{\pgfqpoint{2.457151in}{3.184533in}}%
\pgfpathlineto{\pgfqpoint{2.457129in}{3.184568in}}%
\pgfpathlineto{\pgfqpoint{2.457108in}{3.184603in}}%
\pgfpathlineto{\pgfqpoint{2.457086in}{3.184638in}}%
\pgfpathlineto{\pgfqpoint{2.457065in}{3.184673in}}%
\pgfpathlineto{\pgfqpoint{2.457043in}{3.184708in}}%
\pgfpathlineto{\pgfqpoint{2.457022in}{3.184743in}}%
\pgfpathlineto{\pgfqpoint{2.457000in}{3.184778in}}%
\pgfpathlineto{\pgfqpoint{2.456979in}{3.184813in}}%
\pgfpathlineto{\pgfqpoint{2.456957in}{3.184848in}}%
\pgfpathlineto{\pgfqpoint{2.456936in}{3.184883in}}%
\pgfpathlineto{\pgfqpoint{2.456915in}{3.184918in}}%
\pgfpathlineto{\pgfqpoint{2.456893in}{3.184953in}}%
\pgfpathlineto{\pgfqpoint{2.456872in}{3.184988in}}%
\pgfpathlineto{\pgfqpoint{2.456850in}{3.185023in}}%
\pgfpathlineto{\pgfqpoint{2.456829in}{3.185058in}}%
\pgfpathlineto{\pgfqpoint{2.456807in}{3.185094in}}%
\pgfpathlineto{\pgfqpoint{2.456786in}{3.185129in}}%
\pgfpathlineto{\pgfqpoint{2.456764in}{3.185164in}}%
\pgfpathlineto{\pgfqpoint{2.456743in}{3.185199in}}%
\pgfpathlineto{\pgfqpoint{2.456722in}{3.185234in}}%
\pgfpathlineto{\pgfqpoint{2.456700in}{3.185269in}}%
\pgfpathlineto{\pgfqpoint{2.456679in}{3.185304in}}%
\pgfpathlineto{\pgfqpoint{2.456657in}{3.185339in}}%
\pgfpathlineto{\pgfqpoint{2.456636in}{3.185375in}}%
\pgfpathlineto{\pgfqpoint{2.456614in}{3.185410in}}%
\pgfpathlineto{\pgfqpoint{2.456593in}{3.185445in}}%
\pgfpathlineto{\pgfqpoint{2.456572in}{3.185480in}}%
\pgfpathlineto{\pgfqpoint{2.456550in}{3.185515in}}%
\pgfpathlineto{\pgfqpoint{2.456529in}{3.185550in}}%
\pgfpathlineto{\pgfqpoint{2.456507in}{3.185585in}}%
\pgfpathlineto{\pgfqpoint{2.456486in}{3.185621in}}%
\pgfpathlineto{\pgfqpoint{2.456465in}{3.185656in}}%
\pgfpathlineto{\pgfqpoint{2.456443in}{3.185691in}}%
\pgfpathlineto{\pgfqpoint{2.456422in}{3.185726in}}%
\pgfpathlineto{\pgfqpoint{2.456400in}{3.185761in}}%
\pgfpathlineto{\pgfqpoint{2.456379in}{3.185796in}}%
\pgfpathlineto{\pgfqpoint{2.456358in}{3.185832in}}%
\pgfpathlineto{\pgfqpoint{2.456336in}{3.185867in}}%
\pgfpathlineto{\pgfqpoint{2.456315in}{3.185902in}}%
\pgfpathlineto{\pgfqpoint{2.456293in}{3.185937in}}%
\pgfpathlineto{\pgfqpoint{2.456272in}{3.185972in}}%
\pgfpathlineto{\pgfqpoint{2.456251in}{3.186008in}}%
\pgfpathlineto{\pgfqpoint{2.456229in}{3.186043in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{3.186078in}}%
\pgfpathlineto{\pgfqpoint{2.456187in}{3.186113in}}%
\pgfpathlineto{\pgfqpoint{2.456165in}{3.186149in}}%
\pgfpathlineto{\pgfqpoint{2.456144in}{3.186184in}}%
\pgfpathlineto{\pgfqpoint{2.456122in}{3.186219in}}%
\pgfpathlineto{\pgfqpoint{2.456101in}{3.186254in}}%
\pgfpathlineto{\pgfqpoint{2.456080in}{3.186290in}}%
\pgfpathlineto{\pgfqpoint{2.456058in}{3.186325in}}%
\pgfpathlineto{\pgfqpoint{2.456037in}{3.186360in}}%
\pgfpathlineto{\pgfqpoint{2.456016in}{3.186395in}}%
\pgfpathlineto{\pgfqpoint{2.455994in}{3.186431in}}%
\pgfpathlineto{\pgfqpoint{2.455973in}{3.186466in}}%
\pgfpathlineto{\pgfqpoint{2.455952in}{3.186501in}}%
\pgfpathlineto{\pgfqpoint{2.455930in}{3.186537in}}%
\pgfpathlineto{\pgfqpoint{2.455909in}{3.186572in}}%
\pgfpathlineto{\pgfqpoint{2.455887in}{3.186607in}}%
\pgfpathlineto{\pgfqpoint{2.455866in}{3.186642in}}%
\pgfpathlineto{\pgfqpoint{2.455845in}{3.186678in}}%
\pgfpathlineto{\pgfqpoint{2.455823in}{3.186713in}}%
\pgfpathlineto{\pgfqpoint{2.455802in}{3.186748in}}%
\pgfpathlineto{\pgfqpoint{2.455781in}{3.186784in}}%
\pgfpathlineto{\pgfqpoint{2.455759in}{3.186819in}}%
\pgfpathlineto{\pgfqpoint{2.455738in}{3.186854in}}%
\pgfpathlineto{\pgfqpoint{2.455717in}{3.186890in}}%
\pgfpathlineto{\pgfqpoint{2.455695in}{3.186925in}}%
\pgfpathlineto{\pgfqpoint{2.455674in}{3.186960in}}%
\pgfpathlineto{\pgfqpoint{2.455653in}{3.186996in}}%
\pgfpathlineto{\pgfqpoint{2.455632in}{3.187031in}}%
\pgfpathlineto{\pgfqpoint{2.455610in}{3.187067in}}%
\pgfpathlineto{\pgfqpoint{2.455589in}{3.187102in}}%
\pgfpathlineto{\pgfqpoint{2.455568in}{3.187137in}}%
\pgfpathlineto{\pgfqpoint{2.455546in}{3.187173in}}%
\pgfpathlineto{\pgfqpoint{2.455525in}{3.187208in}}%
\pgfpathlineto{\pgfqpoint{2.455504in}{3.187243in}}%
\pgfpathlineto{\pgfqpoint{2.455482in}{3.187279in}}%
\pgfpathlineto{\pgfqpoint{2.455461in}{3.187314in}}%
\pgfpathlineto{\pgfqpoint{2.455440in}{3.187350in}}%
\pgfpathlineto{\pgfqpoint{2.455418in}{3.187385in}}%
\pgfpathlineto{\pgfqpoint{2.455397in}{3.187420in}}%
\pgfpathlineto{\pgfqpoint{2.455376in}{3.187456in}}%
\pgfpathlineto{\pgfqpoint{2.455355in}{3.187491in}}%
\pgfpathlineto{\pgfqpoint{2.455333in}{3.187527in}}%
\pgfpathlineto{\pgfqpoint{2.455312in}{3.187562in}}%
\pgfpathlineto{\pgfqpoint{2.455291in}{3.187598in}}%
\pgfpathlineto{\pgfqpoint{2.455269in}{3.187633in}}%
\pgfpathlineto{\pgfqpoint{2.455248in}{3.187668in}}%
\pgfpathlineto{\pgfqpoint{2.455227in}{3.187704in}}%
\pgfpathlineto{\pgfqpoint{2.455206in}{3.187739in}}%
\pgfpathlineto{\pgfqpoint{2.455184in}{3.187775in}}%
\pgfpathlineto{\pgfqpoint{2.455163in}{3.187810in}}%
\pgfpathlineto{\pgfqpoint{2.455142in}{3.187846in}}%
\pgfpathlineto{\pgfqpoint{2.455121in}{3.187881in}}%
\pgfpathlineto{\pgfqpoint{2.455099in}{3.187917in}}%
\pgfpathlineto{\pgfqpoint{2.455078in}{3.187952in}}%
\pgfpathlineto{\pgfqpoint{2.455057in}{3.187988in}}%
\pgfpathlineto{\pgfqpoint{2.455035in}{3.188023in}}%
\pgfpathlineto{\pgfqpoint{2.455014in}{3.188059in}}%
\pgfpathlineto{\pgfqpoint{2.454993in}{3.188094in}}%
\pgfpathlineto{\pgfqpoint{2.454972in}{3.188130in}}%
\pgfpathlineto{\pgfqpoint{2.454950in}{3.188165in}}%
\pgfpathlineto{\pgfqpoint{2.454929in}{3.188201in}}%
\pgfpathlineto{\pgfqpoint{2.454908in}{3.188236in}}%
\pgfpathlineto{\pgfqpoint{2.454887in}{3.188272in}}%
\pgfpathlineto{\pgfqpoint{2.454865in}{3.188307in}}%
\pgfpathlineto{\pgfqpoint{2.454844in}{3.188343in}}%
\pgfpathlineto{\pgfqpoint{2.454823in}{3.188378in}}%
\pgfpathlineto{\pgfqpoint{2.454802in}{3.188414in}}%
\pgfpathlineto{\pgfqpoint{2.454781in}{3.188450in}}%
\pgfpathlineto{\pgfqpoint{2.454759in}{3.188485in}}%
\pgfpathlineto{\pgfqpoint{2.454738in}{3.188521in}}%
\pgfpathlineto{\pgfqpoint{2.454717in}{3.188556in}}%
\pgfpathlineto{\pgfqpoint{2.454696in}{3.188592in}}%
\pgfpathlineto{\pgfqpoint{2.454674in}{3.188627in}}%
\pgfpathlineto{\pgfqpoint{2.454653in}{3.188663in}}%
\pgfpathlineto{\pgfqpoint{2.454632in}{3.188699in}}%
\pgfpathlineto{\pgfqpoint{2.454611in}{3.188734in}}%
\pgfpathlineto{\pgfqpoint{2.454590in}{3.188770in}}%
\pgfpathlineto{\pgfqpoint{2.454568in}{3.188805in}}%
\pgfpathlineto{\pgfqpoint{2.454547in}{3.188841in}}%
\pgfpathlineto{\pgfqpoint{2.454526in}{3.188877in}}%
\pgfpathlineto{\pgfqpoint{2.454505in}{3.188912in}}%
\pgfpathlineto{\pgfqpoint{2.454484in}{3.188948in}}%
\pgfpathlineto{\pgfqpoint{2.454462in}{3.188983in}}%
\pgfpathlineto{\pgfqpoint{2.454441in}{3.189019in}}%
\pgfpathlineto{\pgfqpoint{2.454420in}{3.189055in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{3.189090in}}%
\pgfpathlineto{\pgfqpoint{2.454378in}{3.189126in}}%
\pgfpathlineto{\pgfqpoint{2.454356in}{3.189162in}}%
\pgfpathlineto{\pgfqpoint{2.454335in}{3.189197in}}%
\pgfpathlineto{\pgfqpoint{2.454314in}{3.189233in}}%
\pgfpathlineto{\pgfqpoint{2.454293in}{3.189269in}}%
\pgfpathlineto{\pgfqpoint{2.454272in}{3.189304in}}%
\pgfpathlineto{\pgfqpoint{2.454250in}{3.189340in}}%
\pgfpathlineto{\pgfqpoint{2.454229in}{3.189376in}}%
\pgfpathlineto{\pgfqpoint{2.454208in}{3.189411in}}%
\pgfpathlineto{\pgfqpoint{2.454187in}{3.189447in}}%
\pgfpathlineto{\pgfqpoint{2.454166in}{3.189483in}}%
\pgfpathlineto{\pgfqpoint{2.454145in}{3.189518in}}%
\pgfpathlineto{\pgfqpoint{2.454123in}{3.189554in}}%
\pgfpathlineto{\pgfqpoint{2.454102in}{3.189590in}}%
\pgfpathlineto{\pgfqpoint{2.454081in}{3.189625in}}%
\pgfpathlineto{\pgfqpoint{2.454060in}{3.189661in}}%
\pgfpathlineto{\pgfqpoint{2.454039in}{3.189697in}}%
\pgfpathlineto{\pgfqpoint{2.454018in}{3.189733in}}%
\pgfpathlineto{\pgfqpoint{2.453997in}{3.189768in}}%
\pgfpathlineto{\pgfqpoint{2.453975in}{3.189804in}}%
\pgfpathlineto{\pgfqpoint{2.453954in}{3.189840in}}%
\pgfpathlineto{\pgfqpoint{2.453933in}{3.189876in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{3.189911in}}%
\pgfpathlineto{\pgfqpoint{2.453891in}{3.189947in}}%
\pgfpathlineto{\pgfqpoint{2.453870in}{3.189983in}}%
\pgfpathlineto{\pgfqpoint{2.453849in}{3.190019in}}%
\pgfpathlineto{\pgfqpoint{2.453827in}{3.190054in}}%
\pgfpathlineto{\pgfqpoint{2.453806in}{3.190090in}}%
\pgfpathlineto{\pgfqpoint{2.453785in}{3.190126in}}%
\pgfpathlineto{\pgfqpoint{2.453764in}{3.190162in}}%
\pgfpathlineto{\pgfqpoint{2.453743in}{3.190198in}}%
\pgfpathlineto{\pgfqpoint{2.453722in}{3.190233in}}%
\pgfpathlineto{\pgfqpoint{2.453701in}{3.190269in}}%
\pgfpathlineto{\pgfqpoint{2.453679in}{3.190305in}}%
\pgfpathlineto{\pgfqpoint{2.453658in}{3.190341in}}%
\pgfpathlineto{\pgfqpoint{2.453637in}{3.190377in}}%
\pgfpathlineto{\pgfqpoint{2.453616in}{3.190412in}}%
\pgfpathlineto{\pgfqpoint{2.453595in}{3.190448in}}%
\pgfpathlineto{\pgfqpoint{2.453574in}{3.190484in}}%
\pgfpathlineto{\pgfqpoint{2.453553in}{3.190520in}}%
\pgfpathlineto{\pgfqpoint{2.453532in}{3.190556in}}%
\pgfpathlineto{\pgfqpoint{2.453511in}{3.190592in}}%
\pgfpathlineto{\pgfqpoint{2.453490in}{3.190627in}}%
\pgfpathlineto{\pgfqpoint{2.453468in}{3.190663in}}%
\pgfpathlineto{\pgfqpoint{2.453447in}{3.190699in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{3.190735in}}%
\pgfpathlineto{\pgfqpoint{2.453405in}{3.190771in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{3.190807in}}%
\pgfpathlineto{\pgfqpoint{2.453363in}{3.190843in}}%
\pgfpathlineto{\pgfqpoint{2.453342in}{3.190878in}}%
\pgfpathlineto{\pgfqpoint{2.453321in}{3.190914in}}%
\pgfpathlineto{\pgfqpoint{2.453300in}{3.190950in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{3.190986in}}%
\pgfpathlineto{\pgfqpoint{2.453258in}{3.191022in}}%
\pgfpathlineto{\pgfqpoint{2.453236in}{3.191058in}}%
\pgfpathlineto{\pgfqpoint{2.453215in}{3.191094in}}%
\pgfpathlineto{\pgfqpoint{2.453194in}{3.191130in}}%
\pgfpathlineto{\pgfqpoint{2.453173in}{3.191166in}}%
\pgfpathlineto{\pgfqpoint{2.453152in}{3.191202in}}%
\pgfpathlineto{\pgfqpoint{2.453131in}{3.191237in}}%
\pgfpathlineto{\pgfqpoint{2.453110in}{3.191273in}}%
\pgfpathlineto{\pgfqpoint{2.453089in}{3.191309in}}%
\pgfpathlineto{\pgfqpoint{2.453068in}{3.191345in}}%
\pgfpathlineto{\pgfqpoint{2.453047in}{3.191381in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{3.191417in}}%
\pgfpathlineto{\pgfqpoint{2.453005in}{3.191453in}}%
\pgfpathlineto{\pgfqpoint{2.452984in}{3.191489in}}%
\pgfpathlineto{\pgfqpoint{2.452963in}{3.191525in}}%
\pgfpathlineto{\pgfqpoint{2.452942in}{3.191561in}}%
\pgfpathlineto{\pgfqpoint{2.452921in}{3.191597in}}%
\pgfpathlineto{\pgfqpoint{2.452900in}{3.191633in}}%
\pgfpathlineto{\pgfqpoint{2.452878in}{3.191669in}}%
\pgfpathlineto{\pgfqpoint{2.452857in}{3.191705in}}%
\pgfpathlineto{\pgfqpoint{2.452836in}{3.191741in}}%
\pgfpathlineto{\pgfqpoint{2.452815in}{3.191777in}}%
\pgfpathlineto{\pgfqpoint{2.452794in}{3.191813in}}%
\pgfpathlineto{\pgfqpoint{2.452773in}{3.191849in}}%
\pgfpathlineto{\pgfqpoint{2.452752in}{3.191885in}}%
\pgfpathlineto{\pgfqpoint{2.452731in}{3.191921in}}%
\pgfpathlineto{\pgfqpoint{2.452710in}{3.191957in}}%
\pgfpathlineto{\pgfqpoint{2.452689in}{3.191993in}}%
\pgfpathlineto{\pgfqpoint{2.452668in}{3.192029in}}%
\pgfpathlineto{\pgfqpoint{2.452647in}{3.192065in}}%
\pgfpathlineto{\pgfqpoint{2.452626in}{3.192101in}}%
\pgfpathlineto{\pgfqpoint{2.452605in}{3.192137in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{3.192173in}}%
\pgfpathlineto{\pgfqpoint{2.452563in}{3.192209in}}%
\pgfpathlineto{\pgfqpoint{2.452542in}{3.192245in}}%
\pgfpathlineto{\pgfqpoint{2.452521in}{3.192282in}}%
\pgfpathlineto{\pgfqpoint{2.452500in}{3.192318in}}%
\pgfpathlineto{\pgfqpoint{2.452479in}{3.192354in}}%
\pgfpathlineto{\pgfqpoint{2.452458in}{3.192390in}}%
\pgfpathlineto{\pgfqpoint{2.452437in}{3.192426in}}%
\pgfpathlineto{\pgfqpoint{2.452416in}{3.192462in}}%
\pgfpathlineto{\pgfqpoint{2.452395in}{3.192498in}}%
\pgfpathlineto{\pgfqpoint{2.452374in}{3.192534in}}%
\pgfpathlineto{\pgfqpoint{2.452353in}{3.192570in}}%
\pgfpathlineto{\pgfqpoint{2.452332in}{3.192606in}}%
\pgfpathlineto{\pgfqpoint{2.452311in}{3.192643in}}%
\pgfpathlineto{\pgfqpoint{2.452290in}{3.192679in}}%
\pgfpathlineto{\pgfqpoint{2.452269in}{3.192715in}}%
\pgfpathlineto{\pgfqpoint{2.452248in}{3.192751in}}%
\pgfpathlineto{\pgfqpoint{2.452227in}{3.192787in}}%
\pgfpathlineto{\pgfqpoint{2.452206in}{3.192823in}}%
\pgfpathlineto{\pgfqpoint{2.452185in}{3.192859in}}%
\pgfpathlineto{\pgfqpoint{2.452164in}{3.192895in}}%
\pgfpathlineto{\pgfqpoint{2.452143in}{3.192932in}}%
\pgfpathlineto{\pgfqpoint{2.452122in}{3.192968in}}%
\pgfpathlineto{\pgfqpoint{2.452101in}{3.193004in}}%
\pgfpathlineto{\pgfqpoint{2.452080in}{3.193040in}}%
\pgfpathlineto{\pgfqpoint{2.452060in}{3.193076in}}%
\pgfpathlineto{\pgfqpoint{2.452039in}{3.193112in}}%
\pgfpathlineto{\pgfqpoint{2.452018in}{3.193149in}}%
\pgfpathlineto{\pgfqpoint{2.451997in}{3.193185in}}%
\pgfpathlineto{\pgfqpoint{2.451976in}{3.193221in}}%
\pgfpathlineto{\pgfqpoint{2.451955in}{3.193257in}}%
\pgfpathlineto{\pgfqpoint{2.451934in}{3.193293in}}%
\pgfpathlineto{\pgfqpoint{2.451913in}{3.193330in}}%
\pgfpathlineto{\pgfqpoint{2.451892in}{3.193366in}}%
\pgfpathlineto{\pgfqpoint{2.451871in}{3.193402in}}%
\pgfpathlineto{\pgfqpoint{2.451850in}{3.193438in}}%
\pgfpathlineto{\pgfqpoint{2.451829in}{3.193475in}}%
\pgfpathlineto{\pgfqpoint{2.451808in}{3.193511in}}%
\pgfpathlineto{\pgfqpoint{2.451787in}{3.193547in}}%
\pgfpathlineto{\pgfqpoint{2.451766in}{3.193583in}}%
\pgfpathlineto{\pgfqpoint{2.451745in}{3.193619in}}%
\pgfpathlineto{\pgfqpoint{2.451724in}{3.193656in}}%
\pgfpathlineto{\pgfqpoint{2.451703in}{3.193692in}}%
\pgfpathlineto{\pgfqpoint{2.451683in}{3.193728in}}%
\pgfpathlineto{\pgfqpoint{2.451662in}{3.193765in}}%
\pgfpathlineto{\pgfqpoint{2.451641in}{3.193801in}}%
\pgfpathlineto{\pgfqpoint{2.451620in}{3.193837in}}%
\pgfpathlineto{\pgfqpoint{2.451599in}{3.193873in}}%
\pgfpathlineto{\pgfqpoint{2.451578in}{3.193910in}}%
\pgfpathlineto{\pgfqpoint{2.451557in}{3.193946in}}%
\pgfpathlineto{\pgfqpoint{2.451536in}{3.193982in}}%
\pgfpathlineto{\pgfqpoint{2.451515in}{3.194019in}}%
\pgfpathlineto{\pgfqpoint{2.451494in}{3.194055in}}%
\pgfpathlineto{\pgfqpoint{2.451473in}{3.194091in}}%
\pgfpathlineto{\pgfqpoint{2.451453in}{3.194127in}}%
\pgfpathlineto{\pgfqpoint{2.451432in}{3.194164in}}%
\pgfpathlineto{\pgfqpoint{2.451411in}{3.194200in}}%
\pgfpathlineto{\pgfqpoint{2.451390in}{3.194236in}}%
\pgfpathlineto{\pgfqpoint{2.451369in}{3.194273in}}%
\pgfpathlineto{\pgfqpoint{2.451348in}{3.194309in}}%
\pgfpathlineto{\pgfqpoint{2.451327in}{3.194345in}}%
\pgfpathlineto{\pgfqpoint{2.451306in}{3.194382in}}%
\pgfpathlineto{\pgfqpoint{2.451285in}{3.194418in}}%
\pgfpathlineto{\pgfqpoint{2.451265in}{3.194455in}}%
\pgfpathlineto{\pgfqpoint{2.451244in}{3.194491in}}%
\pgfpathlineto{\pgfqpoint{2.451223in}{3.194527in}}%
\pgfpathlineto{\pgfqpoint{2.451202in}{3.194564in}}%
\pgfpathlineto{\pgfqpoint{2.451181in}{3.194600in}}%
\pgfpathlineto{\pgfqpoint{2.451160in}{3.194636in}}%
\pgfpathlineto{\pgfqpoint{2.451139in}{3.194673in}}%
\pgfpathlineto{\pgfqpoint{2.451118in}{3.194709in}}%
\pgfpathlineto{\pgfqpoint{2.451098in}{3.194746in}}%
\pgfpathlineto{\pgfqpoint{2.451077in}{3.194782in}}%
\pgfpathlineto{\pgfqpoint{2.451056in}{3.194818in}}%
\pgfpathlineto{\pgfqpoint{2.451035in}{3.194855in}}%
\pgfpathlineto{\pgfqpoint{2.451014in}{3.194891in}}%
\pgfpathlineto{\pgfqpoint{2.450993in}{3.194928in}}%
\pgfpathlineto{\pgfqpoint{2.450972in}{3.194964in}}%
\pgfpathlineto{\pgfqpoint{2.450951in}{3.195000in}}%
\pgfpathlineto{\pgfqpoint{2.450931in}{3.195037in}}%
\pgfpathlineto{\pgfqpoint{2.450910in}{3.195073in}}%
\pgfpathlineto{\pgfqpoint{2.450889in}{3.195110in}}%
\pgfpathlineto{\pgfqpoint{2.450868in}{3.195146in}}%
\pgfpathlineto{\pgfqpoint{2.450847in}{3.195183in}}%
\pgfpathlineto{\pgfqpoint{2.450826in}{3.195219in}}%
\pgfpathlineto{\pgfqpoint{2.450806in}{3.195256in}}%
\pgfpathlineto{\pgfqpoint{2.450785in}{3.195292in}}%
\pgfpathlineto{\pgfqpoint{2.450764in}{3.195329in}}%
\pgfpathlineto{\pgfqpoint{2.450743in}{3.195365in}}%
\pgfpathlineto{\pgfqpoint{2.450722in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{2.450701in}{3.195438in}}%
\pgfpathlineto{\pgfqpoint{2.450681in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{2.450660in}{3.195511in}}%
\pgfpathlineto{\pgfqpoint{2.450639in}{3.195547in}}%
\pgfpathlineto{\pgfqpoint{2.450618in}{3.195584in}}%
\pgfpathlineto{\pgfqpoint{2.450597in}{3.195620in}}%
\pgfpathlineto{\pgfqpoint{2.450576in}{3.195657in}}%
\pgfpathlineto{\pgfqpoint{2.450556in}{3.195694in}}%
\pgfpathlineto{\pgfqpoint{2.450535in}{3.195730in}}%
\pgfpathlineto{\pgfqpoint{2.450514in}{3.195767in}}%
\pgfpathlineto{\pgfqpoint{2.450493in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{2.450472in}{3.195840in}}%
\pgfpathlineto{\pgfqpoint{2.450452in}{3.195876in}}%
\pgfpathlineto{\pgfqpoint{2.450431in}{3.195913in}}%
\pgfpathlineto{\pgfqpoint{2.450410in}{3.195949in}}%
\pgfpathlineto{\pgfqpoint{2.450389in}{3.195986in}}%
\pgfpathlineto{\pgfqpoint{2.450368in}{3.196022in}}%
\pgfpathlineto{\pgfqpoint{2.450348in}{3.196059in}}%
\pgfpathlineto{\pgfqpoint{2.450327in}{3.196096in}}%
\pgfpathlineto{\pgfqpoint{2.450306in}{3.196132in}}%
\pgfpathlineto{\pgfqpoint{2.450285in}{3.196169in}}%
\pgfpathlineto{\pgfqpoint{2.450264in}{3.196205in}}%
\pgfpathlineto{\pgfqpoint{2.450244in}{3.196242in}}%
\pgfpathlineto{\pgfqpoint{2.450223in}{3.196279in}}%
\pgfpathlineto{\pgfqpoint{2.450202in}{3.196315in}}%
\pgfpathlineto{\pgfqpoint{2.450181in}{3.196352in}}%
\pgfpathlineto{\pgfqpoint{2.450160in}{3.196388in}}%
\pgfpathlineto{\pgfqpoint{2.450140in}{3.196425in}}%
\pgfpathlineto{\pgfqpoint{2.450119in}{3.196462in}}%
\pgfpathlineto{\pgfqpoint{2.450098in}{3.196498in}}%
\pgfpathlineto{\pgfqpoint{2.450077in}{3.196535in}}%
\pgfpathlineto{\pgfqpoint{2.450057in}{3.196571in}}%
\pgfpathlineto{\pgfqpoint{2.450036in}{3.196608in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{3.196645in}}%
\pgfpathlineto{\pgfqpoint{2.449994in}{3.196681in}}%
\pgfpathlineto{\pgfqpoint{2.449974in}{3.196718in}}%
\pgfpathlineto{\pgfqpoint{2.449953in}{3.196755in}}%
\pgfpathlineto{\pgfqpoint{2.449932in}{3.196791in}}%
\pgfpathlineto{\pgfqpoint{2.449911in}{3.196828in}}%
\pgfpathlineto{\pgfqpoint{2.449890in}{3.196865in}}%
\pgfpathlineto{\pgfqpoint{2.449870in}{3.196901in}}%
\pgfpathlineto{\pgfqpoint{2.449849in}{3.196938in}}%
\pgfpathlineto{\pgfqpoint{2.449828in}{3.196975in}}%
\pgfpathlineto{\pgfqpoint{2.449807in}{3.197011in}}%
\pgfpathlineto{\pgfqpoint{2.449787in}{3.197048in}}%
\pgfpathlineto{\pgfqpoint{2.449766in}{3.197085in}}%
\pgfpathlineto{\pgfqpoint{2.449745in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{2.449725in}{3.197158in}}%
\pgfpathlineto{\pgfqpoint{2.449704in}{3.197195in}}%
\pgfpathlineto{\pgfqpoint{2.449683in}{3.197232in}}%
\pgfpathlineto{\pgfqpoint{2.449662in}{3.197268in}}%
\pgfpathlineto{\pgfqpoint{2.449642in}{3.197305in}}%
\pgfpathlineto{\pgfqpoint{2.449621in}{3.197342in}}%
\pgfpathlineto{\pgfqpoint{2.449600in}{3.197379in}}%
\pgfpathlineto{\pgfqpoint{2.449579in}{3.197415in}}%
\pgfpathlineto{\pgfqpoint{2.449559in}{3.197452in}}%
\pgfpathlineto{\pgfqpoint{2.449538in}{3.197489in}}%
\pgfpathlineto{\pgfqpoint{2.449517in}{3.197526in}}%
\pgfpathlineto{\pgfqpoint{2.449497in}{3.197562in}}%
\pgfpathlineto{\pgfqpoint{2.449476in}{3.197599in}}%
\pgfpathlineto{\pgfqpoint{2.449455in}{3.197636in}}%
\pgfpathlineto{\pgfqpoint{2.449434in}{3.197673in}}%
\pgfpathlineto{\pgfqpoint{2.449414in}{3.197710in}}%
\pgfpathlineto{\pgfqpoint{2.449393in}{3.197746in}}%
\pgfpathlineto{\pgfqpoint{2.449372in}{3.197783in}}%
\pgfpathlineto{\pgfqpoint{2.449352in}{3.197820in}}%
\pgfpathlineto{\pgfqpoint{2.449331in}{3.197857in}}%
\pgfpathlineto{\pgfqpoint{2.449310in}{3.197894in}}%
\pgfpathlineto{\pgfqpoint{2.449289in}{3.197930in}}%
\pgfpathlineto{\pgfqpoint{2.449269in}{3.197967in}}%
\pgfpathlineto{\pgfqpoint{2.449248in}{3.198004in}}%
\pgfpathlineto{\pgfqpoint{2.449227in}{3.198041in}}%
\pgfpathlineto{\pgfqpoint{2.449207in}{3.198078in}}%
\pgfpathlineto{\pgfqpoint{2.449186in}{3.198114in}}%
\pgfpathlineto{\pgfqpoint{2.449165in}{3.198151in}}%
\pgfpathlineto{\pgfqpoint{2.449145in}{3.198188in}}%
\pgfpathlineto{\pgfqpoint{2.449124in}{3.198225in}}%
\pgfpathlineto{\pgfqpoint{2.449103in}{3.198262in}}%
\pgfpathlineto{\pgfqpoint{2.449083in}{3.198299in}}%
\pgfpathlineto{\pgfqpoint{2.449062in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{2.449041in}{3.198372in}}%
\pgfpathlineto{\pgfqpoint{2.449020in}{3.198409in}}%
\pgfpathlineto{\pgfqpoint{2.449000in}{3.198446in}}%
\pgfpathlineto{\pgfqpoint{2.448979in}{3.198483in}}%
\pgfpathlineto{\pgfqpoint{2.448958in}{3.198520in}}%
\pgfpathlineto{\pgfqpoint{2.448938in}{3.198557in}}%
\pgfpathlineto{\pgfqpoint{2.448917in}{3.198594in}}%
\pgfpathlineto{\pgfqpoint{2.448896in}{3.198631in}}%
\pgfpathlineto{\pgfqpoint{2.448876in}{3.198668in}}%
\pgfpathlineto{\pgfqpoint{2.448855in}{3.198704in}}%
\pgfpathlineto{\pgfqpoint{2.448834in}{3.198741in}}%
\pgfpathlineto{\pgfqpoint{2.448814in}{3.198778in}}%
\pgfpathlineto{\pgfqpoint{2.448793in}{3.198815in}}%
\pgfpathlineto{\pgfqpoint{2.448773in}{3.198852in}}%
\pgfpathlineto{\pgfqpoint{2.448752in}{3.198889in}}%
\pgfpathlineto{\pgfqpoint{2.448731in}{3.198926in}}%
\pgfpathlineto{\pgfqpoint{2.448711in}{3.198963in}}%
\pgfpathlineto{\pgfqpoint{2.448690in}{3.199000in}}%
\pgfpathlineto{\pgfqpoint{2.448669in}{3.199037in}}%
\pgfpathlineto{\pgfqpoint{2.448649in}{3.199074in}}%
\pgfpathlineto{\pgfqpoint{2.448628in}{3.199111in}}%
\pgfpathlineto{\pgfqpoint{2.448607in}{3.199148in}}%
\pgfpathlineto{\pgfqpoint{2.448587in}{3.199185in}}%
\pgfpathlineto{\pgfqpoint{2.448566in}{3.199222in}}%
\pgfpathlineto{\pgfqpoint{2.448545in}{3.199259in}}%
\pgfpathlineto{\pgfqpoint{2.448525in}{3.199296in}}%
\pgfpathlineto{\pgfqpoint{2.448504in}{3.199333in}}%
\pgfpathlineto{\pgfqpoint{2.448484in}{3.199370in}}%
\pgfpathlineto{\pgfqpoint{2.448463in}{3.199407in}}%
\pgfpathlineto{\pgfqpoint{2.448442in}{3.199444in}}%
\pgfpathlineto{\pgfqpoint{2.448422in}{3.199481in}}%
\pgfpathlineto{\pgfqpoint{2.448401in}{3.199518in}}%
\pgfpathlineto{\pgfqpoint{2.448380in}{3.199555in}}%
\pgfpathlineto{\pgfqpoint{2.448360in}{3.199592in}}%
\pgfpathlineto{\pgfqpoint{2.448339in}{3.199629in}}%
\pgfpathlineto{\pgfqpoint{2.448319in}{3.199666in}}%
\pgfpathlineto{\pgfqpoint{2.448298in}{3.199703in}}%
\pgfpathlineto{\pgfqpoint{2.448277in}{3.199740in}}%
\pgfpathlineto{\pgfqpoint{2.448257in}{3.199777in}}%
\pgfpathlineto{\pgfqpoint{2.448236in}{3.199814in}}%
\pgfpathlineto{\pgfqpoint{2.448216in}{3.199851in}}%
\pgfpathlineto{\pgfqpoint{2.448195in}{3.199888in}}%
\pgfpathlineto{\pgfqpoint{2.448174in}{3.199925in}}%
\pgfpathlineto{\pgfqpoint{2.448154in}{3.199962in}}%
\pgfpathlineto{\pgfqpoint{2.448133in}{3.199999in}}%
\pgfpathlineto{\pgfqpoint{2.448113in}{3.200036in}}%
\pgfpathlineto{\pgfqpoint{2.448092in}{3.200074in}}%
\pgfpathlineto{\pgfqpoint{2.448071in}{3.200111in}}%
\pgfpathlineto{\pgfqpoint{2.448051in}{3.200148in}}%
\pgfpathlineto{\pgfqpoint{2.448030in}{3.200185in}}%
\pgfpathlineto{\pgfqpoint{2.448010in}{3.200222in}}%
\pgfpathlineto{\pgfqpoint{2.447989in}{3.200259in}}%
\pgfpathlineto{\pgfqpoint{2.447968in}{3.200296in}}%
\pgfpathlineto{\pgfqpoint{2.447948in}{3.200333in}}%
\pgfpathlineto{\pgfqpoint{2.447927in}{3.200370in}}%
\pgfpathlineto{\pgfqpoint{2.447907in}{3.200408in}}%
\pgfpathlineto{\pgfqpoint{2.447886in}{3.200445in}}%
\pgfpathlineto{\pgfqpoint{2.447866in}{3.200482in}}%
\pgfpathlineto{\pgfqpoint{2.447845in}{3.200519in}}%
\pgfpathlineto{\pgfqpoint{2.447824in}{3.200556in}}%
\pgfpathlineto{\pgfqpoint{2.447804in}{3.200593in}}%
\pgfpathlineto{\pgfqpoint{2.447783in}{3.200630in}}%
\pgfpathlineto{\pgfqpoint{2.447763in}{3.200668in}}%
\pgfpathlineto{\pgfqpoint{2.447742in}{3.200705in}}%
\pgfpathlineto{\pgfqpoint{2.447722in}{3.200742in}}%
\pgfpathlineto{\pgfqpoint{2.447701in}{3.200779in}}%
\pgfpathlineto{\pgfqpoint{2.447680in}{3.200816in}}%
\pgfpathlineto{\pgfqpoint{2.447660in}{3.200853in}}%
\pgfpathlineto{\pgfqpoint{2.447639in}{3.200891in}}%
\pgfpathlineto{\pgfqpoint{2.447619in}{3.200928in}}%
\pgfpathlineto{\pgfqpoint{2.447598in}{3.200965in}}%
\pgfpathlineto{\pgfqpoint{2.447578in}{3.201002in}}%
\pgfpathlineto{\pgfqpoint{2.447557in}{3.201039in}}%
\pgfpathlineto{\pgfqpoint{2.447537in}{3.201077in}}%
\pgfpathlineto{\pgfqpoint{2.447516in}{3.201114in}}%
\pgfpathlineto{\pgfqpoint{2.447495in}{3.201151in}}%
\pgfpathlineto{\pgfqpoint{2.447475in}{3.201188in}}%
\pgfpathlineto{\pgfqpoint{2.447454in}{3.201226in}}%
\pgfpathlineto{\pgfqpoint{2.447434in}{3.201263in}}%
\pgfpathlineto{\pgfqpoint{2.447413in}{3.201300in}}%
\pgfpathlineto{\pgfqpoint{2.447393in}{3.201337in}}%
\pgfpathlineto{\pgfqpoint{2.447372in}{3.201375in}}%
\pgfpathlineto{\pgfqpoint{2.447352in}{3.201412in}}%
\pgfpathlineto{\pgfqpoint{2.447331in}{3.201449in}}%
\pgfpathlineto{\pgfqpoint{2.447311in}{3.201486in}}%
\pgfpathlineto{\pgfqpoint{2.447290in}{3.201524in}}%
\pgfpathlineto{\pgfqpoint{2.447270in}{3.201561in}}%
\pgfpathlineto{\pgfqpoint{2.447249in}{3.201598in}}%
\pgfpathlineto{\pgfqpoint{2.447229in}{3.201635in}}%
\pgfpathlineto{\pgfqpoint{2.447208in}{3.201673in}}%
\pgfpathlineto{\pgfqpoint{2.447188in}{3.201710in}}%
\pgfpathlineto{\pgfqpoint{2.447167in}{3.201747in}}%
\pgfpathlineto{\pgfqpoint{2.447147in}{3.201785in}}%
\pgfpathlineto{\pgfqpoint{2.447126in}{3.201822in}}%
\pgfpathlineto{\pgfqpoint{2.447106in}{3.201859in}}%
\pgfpathlineto{\pgfqpoint{2.447085in}{3.201897in}}%
\pgfpathlineto{\pgfqpoint{2.447065in}{3.201934in}}%
\pgfpathlineto{\pgfqpoint{2.447044in}{3.201971in}}%
\pgfpathlineto{\pgfqpoint{2.447024in}{3.202009in}}%
\pgfpathlineto{\pgfqpoint{2.447003in}{3.202046in}}%
\pgfpathlineto{\pgfqpoint{2.446983in}{3.202083in}}%
\pgfpathlineto{\pgfqpoint{2.446962in}{3.202121in}}%
\pgfpathlineto{\pgfqpoint{2.446942in}{3.202158in}}%
\pgfpathlineto{\pgfqpoint{2.446921in}{3.202195in}}%
\pgfpathlineto{\pgfqpoint{2.446901in}{3.202233in}}%
\pgfpathlineto{\pgfqpoint{2.446880in}{3.202270in}}%
\pgfpathlineto{\pgfqpoint{2.446860in}{3.202307in}}%
\pgfpathlineto{\pgfqpoint{2.446839in}{3.202345in}}%
\pgfpathlineto{\pgfqpoint{2.446819in}{3.202382in}}%
\pgfpathlineto{\pgfqpoint{2.446798in}{3.202420in}}%
\pgfpathlineto{\pgfqpoint{2.446778in}{3.202457in}}%
\pgfpathlineto{\pgfqpoint{2.446757in}{3.202494in}}%
\pgfpathlineto{\pgfqpoint{2.446737in}{3.202532in}}%
\pgfpathlineto{\pgfqpoint{2.446716in}{3.202569in}}%
\pgfpathlineto{\pgfqpoint{2.446696in}{3.202607in}}%
\pgfpathlineto{\pgfqpoint{2.446675in}{3.202644in}}%
\pgfpathlineto{\pgfqpoint{2.446655in}{3.202681in}}%
\pgfpathlineto{\pgfqpoint{2.446634in}{3.202719in}}%
\pgfpathlineto{\pgfqpoint{2.446614in}{3.202756in}}%
\pgfpathlineto{\pgfqpoint{2.446593in}{3.202794in}}%
\pgfpathlineto{\pgfqpoint{2.446573in}{3.202831in}}%
\pgfpathlineto{\pgfqpoint{2.446552in}{3.202869in}}%
\pgfpathlineto{\pgfqpoint{2.446532in}{3.202906in}}%
\pgfpathlineto{\pgfqpoint{2.446512in}{3.202943in}}%
\pgfpathlineto{\pgfqpoint{2.446491in}{3.202981in}}%
\pgfpathlineto{\pgfqpoint{2.446471in}{3.203018in}}%
\pgfpathlineto{\pgfqpoint{2.446450in}{3.203056in}}%
\pgfpathlineto{\pgfqpoint{2.446430in}{3.203093in}}%
\pgfpathlineto{\pgfqpoint{2.446409in}{3.203131in}}%
\pgfpathlineto{\pgfqpoint{2.446389in}{3.203168in}}%
\pgfpathlineto{\pgfqpoint{2.446368in}{3.203206in}}%
\pgfpathlineto{\pgfqpoint{2.446348in}{3.203243in}}%
\pgfpathlineto{\pgfqpoint{2.446327in}{3.203281in}}%
\pgfpathlineto{\pgfqpoint{2.446307in}{3.203318in}}%
\pgfpathlineto{\pgfqpoint{2.446287in}{3.203356in}}%
\pgfpathlineto{\pgfqpoint{2.446266in}{3.203393in}}%
\pgfpathlineto{\pgfqpoint{2.446246in}{3.203431in}}%
\pgfpathlineto{\pgfqpoint{2.446225in}{3.203468in}}%
\pgfpathlineto{\pgfqpoint{2.446205in}{3.203506in}}%
\pgfpathlineto{\pgfqpoint{2.446184in}{3.203543in}}%
\pgfpathlineto{\pgfqpoint{2.446164in}{3.203581in}}%
\pgfpathlineto{\pgfqpoint{2.446144in}{3.203618in}}%
\pgfpathlineto{\pgfqpoint{2.446123in}{3.203656in}}%
\pgfpathlineto{\pgfqpoint{2.446103in}{3.203693in}}%
\pgfpathlineto{\pgfqpoint{2.446082in}{3.203731in}}%
\pgfpathlineto{\pgfqpoint{2.446062in}{3.203768in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{3.203806in}}%
\pgfpathlineto{\pgfqpoint{2.446021in}{3.203844in}}%
\pgfpathlineto{\pgfqpoint{2.446001in}{3.203881in}}%
\pgfpathlineto{\pgfqpoint{2.445980in}{3.203919in}}%
\pgfpathlineto{\pgfqpoint{2.445960in}{3.203956in}}%
\pgfpathlineto{\pgfqpoint{2.445939in}{3.203994in}}%
\pgfpathlineto{\pgfqpoint{2.445919in}{3.204031in}}%
\pgfpathlineto{\pgfqpoint{2.445899in}{3.204069in}}%
\pgfpathlineto{\pgfqpoint{2.445878in}{3.204107in}}%
\pgfpathlineto{\pgfqpoint{2.445858in}{3.204144in}}%
\pgfpathlineto{\pgfqpoint{2.445837in}{3.204182in}}%
\pgfpathlineto{\pgfqpoint{2.445817in}{3.204219in}}%
\pgfpathlineto{\pgfqpoint{2.445796in}{3.204257in}}%
\pgfpathlineto{\pgfqpoint{2.445776in}{3.204295in}}%
\pgfpathlineto{\pgfqpoint{2.445756in}{3.204332in}}%
\pgfpathlineto{\pgfqpoint{2.445735in}{3.204370in}}%
\pgfpathlineto{\pgfqpoint{2.445715in}{3.204408in}}%
\pgfpathlineto{\pgfqpoint{2.445695in}{3.204445in}}%
\pgfpathlineto{\pgfqpoint{2.445674in}{3.204483in}}%
\pgfpathlineto{\pgfqpoint{2.445654in}{3.204520in}}%
\pgfpathlineto{\pgfqpoint{2.445633in}{3.204558in}}%
\pgfpathlineto{\pgfqpoint{2.445613in}{3.204596in}}%
\pgfpathlineto{\pgfqpoint{2.445593in}{3.204633in}}%
\pgfpathlineto{\pgfqpoint{2.445572in}{3.204671in}}%
\pgfpathlineto{\pgfqpoint{2.445552in}{3.204709in}}%
\pgfpathlineto{\pgfqpoint{2.445531in}{3.204746in}}%
\pgfpathlineto{\pgfqpoint{2.445511in}{3.204784in}}%
\pgfpathlineto{\pgfqpoint{2.445491in}{3.204822in}}%
\pgfpathlineto{\pgfqpoint{2.445470in}{3.204860in}}%
\pgfpathlineto{\pgfqpoint{2.445450in}{3.204897in}}%
\pgfpathlineto{\pgfqpoint{2.445430in}{3.204935in}}%
\pgfpathlineto{\pgfqpoint{2.445409in}{3.204973in}}%
\pgfpathlineto{\pgfqpoint{2.445389in}{3.205010in}}%
\pgfpathlineto{\pgfqpoint{2.445368in}{3.205048in}}%
\pgfpathlineto{\pgfqpoint{2.445348in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{2.445328in}{3.205123in}}%
\pgfpathlineto{\pgfqpoint{2.445307in}{3.205161in}}%
\pgfpathlineto{\pgfqpoint{2.445287in}{3.205199in}}%
\pgfpathlineto{\pgfqpoint{2.445267in}{3.205237in}}%
\pgfpathlineto{\pgfqpoint{2.445246in}{3.205274in}}%
\pgfpathlineto{\pgfqpoint{2.445226in}{3.205312in}}%
\pgfpathlineto{\pgfqpoint{2.445206in}{3.205350in}}%
\pgfpathlineto{\pgfqpoint{2.445185in}{3.205388in}}%
\pgfpathlineto{\pgfqpoint{2.445165in}{3.205425in}}%
\pgfpathlineto{\pgfqpoint{2.445145in}{3.205463in}}%
\pgfpathlineto{\pgfqpoint{2.445124in}{3.205501in}}%
\pgfpathlineto{\pgfqpoint{2.445104in}{3.205539in}}%
\pgfpathlineto{\pgfqpoint{2.445083in}{3.205576in}}%
\pgfpathlineto{\pgfqpoint{2.445063in}{3.205614in}}%
\pgfpathlineto{\pgfqpoint{2.445043in}{3.205652in}}%
\pgfpathlineto{\pgfqpoint{2.445022in}{3.205690in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{3.205728in}}%
\pgfpathlineto{\pgfqpoint{2.444982in}{3.205765in}}%
\pgfpathlineto{\pgfqpoint{2.444961in}{3.205803in}}%
\pgfpathlineto{\pgfqpoint{2.444941in}{3.205841in}}%
\pgfpathlineto{\pgfqpoint{2.444921in}{3.205879in}}%
\pgfpathlineto{\pgfqpoint{2.444900in}{3.205917in}}%
\pgfpathlineto{\pgfqpoint{2.444880in}{3.205954in}}%
\pgfpathlineto{\pgfqpoint{2.444860in}{3.205992in}}%
\pgfpathlineto{\pgfqpoint{2.444839in}{3.206030in}}%
\pgfpathlineto{\pgfqpoint{2.444819in}{3.206068in}}%
\pgfpathlineto{\pgfqpoint{2.444799in}{3.206106in}}%
\pgfpathlineto{\pgfqpoint{2.444778in}{3.206144in}}%
\pgfpathlineto{\pgfqpoint{2.444758in}{3.206181in}}%
\pgfpathlineto{\pgfqpoint{2.444738in}{3.206219in}}%
\pgfpathlineto{\pgfqpoint{2.444718in}{3.206257in}}%
\pgfpathlineto{\pgfqpoint{2.444697in}{3.206295in}}%
\pgfpathlineto{\pgfqpoint{2.444677in}{3.206333in}}%
\pgfpathlineto{\pgfqpoint{2.444657in}{3.206371in}}%
\pgfpathlineto{\pgfqpoint{2.444636in}{3.206409in}}%
\pgfpathlineto{\pgfqpoint{2.444616in}{3.206447in}}%
\pgfpathlineto{\pgfqpoint{2.444596in}{3.206484in}}%
\pgfpathlineto{\pgfqpoint{2.444575in}{3.206522in}}%
\pgfpathlineto{\pgfqpoint{2.444555in}{3.206560in}}%
\pgfpathlineto{\pgfqpoint{2.444535in}{3.206598in}}%
\pgfpathlineto{\pgfqpoint{2.444514in}{3.206636in}}%
\pgfpathlineto{\pgfqpoint{2.444494in}{3.206674in}}%
\pgfpathlineto{\pgfqpoint{2.444474in}{3.206712in}}%
\pgfpathlineto{\pgfqpoint{2.444454in}{3.206750in}}%
\pgfpathlineto{\pgfqpoint{2.444433in}{3.206788in}}%
\pgfpathlineto{\pgfqpoint{2.444413in}{3.206826in}}%
\pgfpathlineto{\pgfqpoint{2.444393in}{3.206864in}}%
\pgfpathlineto{\pgfqpoint{2.444372in}{3.206901in}}%
\pgfpathlineto{\pgfqpoint{2.444352in}{3.206939in}}%
\pgfpathlineto{\pgfqpoint{2.444332in}{3.206977in}}%
\pgfpathlineto{\pgfqpoint{2.444312in}{3.207015in}}%
\pgfpathlineto{\pgfqpoint{2.444291in}{3.207053in}}%
\pgfpathlineto{\pgfqpoint{2.444271in}{3.207091in}}%
\pgfpathlineto{\pgfqpoint{2.444251in}{3.207129in}}%
\pgfpathlineto{\pgfqpoint{2.444230in}{3.207167in}}%
\pgfpathlineto{\pgfqpoint{2.444210in}{3.207205in}}%
\pgfpathlineto{\pgfqpoint{2.444190in}{3.207243in}}%
\pgfpathlineto{\pgfqpoint{2.444170in}{3.207281in}}%
\pgfpathlineto{\pgfqpoint{2.444149in}{3.207319in}}%
\pgfpathlineto{\pgfqpoint{2.444129in}{3.207357in}}%
\pgfpathlineto{\pgfqpoint{2.444109in}{3.207395in}}%
\pgfpathlineto{\pgfqpoint{2.444089in}{3.207433in}}%
\pgfpathlineto{\pgfqpoint{2.444068in}{3.207471in}}%
\pgfpathlineto{\pgfqpoint{2.444048in}{3.207509in}}%
\pgfpathlineto{\pgfqpoint{2.444028in}{3.207547in}}%
\pgfpathlineto{\pgfqpoint{2.444007in}{3.207585in}}%
\pgfpathlineto{\pgfqpoint{2.443987in}{3.207623in}}%
\pgfpathlineto{\pgfqpoint{2.443967in}{3.207661in}}%
\pgfpathlineto{\pgfqpoint{2.443947in}{3.207699in}}%
\pgfpathlineto{\pgfqpoint{2.443926in}{3.207737in}}%
\pgfpathlineto{\pgfqpoint{2.443906in}{3.207775in}}%
\pgfpathlineto{\pgfqpoint{2.443886in}{3.207813in}}%
\pgfpathlineto{\pgfqpoint{2.443866in}{3.207851in}}%
\pgfpathlineto{\pgfqpoint{2.443845in}{3.207889in}}%
\pgfpathlineto{\pgfqpoint{2.443825in}{3.207927in}}%
\pgfpathlineto{\pgfqpoint{2.443805in}{3.207965in}}%
\pgfpathlineto{\pgfqpoint{2.443785in}{3.208004in}}%
\pgfpathlineto{\pgfqpoint{2.443764in}{3.208042in}}%
\pgfpathlineto{\pgfqpoint{2.443744in}{3.208080in}}%
\pgfpathlineto{\pgfqpoint{2.443724in}{3.208118in}}%
\pgfpathlineto{\pgfqpoint{2.443704in}{3.208156in}}%
\pgfpathlineto{\pgfqpoint{2.443683in}{3.208194in}}%
\pgfpathlineto{\pgfqpoint{2.443663in}{3.208232in}}%
\pgfpathlineto{\pgfqpoint{2.443643in}{3.208270in}}%
\pgfpathlineto{\pgfqpoint{2.443623in}{3.208308in}}%
\pgfpathlineto{\pgfqpoint{2.443603in}{3.208346in}}%
\pgfpathlineto{\pgfqpoint{2.443582in}{3.208384in}}%
\pgfpathlineto{\pgfqpoint{2.443562in}{3.208423in}}%
\pgfpathlineto{\pgfqpoint{2.443542in}{3.208461in}}%
\pgfpathlineto{\pgfqpoint{2.443522in}{3.208499in}}%
\pgfpathlineto{\pgfqpoint{2.443501in}{3.208537in}}%
\pgfpathlineto{\pgfqpoint{2.443481in}{3.208575in}}%
\pgfpathlineto{\pgfqpoint{2.443461in}{3.208613in}}%
\pgfpathlineto{\pgfqpoint{2.443441in}{3.208651in}}%
\pgfpathlineto{\pgfqpoint{2.443421in}{3.208690in}}%
\pgfpathlineto{\pgfqpoint{2.443400in}{3.208728in}}%
\pgfpathlineto{\pgfqpoint{2.443380in}{3.208766in}}%
\pgfpathlineto{\pgfqpoint{2.443360in}{3.208804in}}%
\pgfpathlineto{\pgfqpoint{2.443340in}{3.208842in}}%
\pgfpathlineto{\pgfqpoint{2.443319in}{3.208880in}}%
\pgfpathlineto{\pgfqpoint{2.443299in}{3.208919in}}%
\pgfpathlineto{\pgfqpoint{2.443279in}{3.208957in}}%
\pgfpathlineto{\pgfqpoint{2.443259in}{3.208995in}}%
\pgfpathlineto{\pgfqpoint{2.443239in}{3.209033in}}%
\pgfpathlineto{\pgfqpoint{2.443218in}{3.209071in}}%
\pgfpathlineto{\pgfqpoint{2.443198in}{3.209110in}}%
\pgfpathlineto{\pgfqpoint{2.443178in}{3.209148in}}%
\pgfpathlineto{\pgfqpoint{2.443158in}{3.209186in}}%
\pgfpathlineto{\pgfqpoint{2.443138in}{3.209224in}}%
\pgfpathlineto{\pgfqpoint{2.443117in}{3.209262in}}%
\pgfpathlineto{\pgfqpoint{2.443097in}{3.209301in}}%
\pgfpathlineto{\pgfqpoint{2.443077in}{3.209339in}}%
\pgfpathlineto{\pgfqpoint{2.443057in}{3.209377in}}%
\pgfpathlineto{\pgfqpoint{2.443037in}{3.209415in}}%
\pgfpathlineto{\pgfqpoint{2.443016in}{3.209454in}}%
\pgfpathlineto{\pgfqpoint{2.442996in}{3.209492in}}%
\pgfpathlineto{\pgfqpoint{2.442976in}{3.209530in}}%
\pgfpathlineto{\pgfqpoint{2.442956in}{3.209568in}}%
\pgfpathlineto{\pgfqpoint{2.442936in}{3.209607in}}%
\pgfpathlineto{\pgfqpoint{2.442916in}{3.209645in}}%
\pgfpathlineto{\pgfqpoint{2.442895in}{3.209683in}}%
\pgfpathlineto{\pgfqpoint{2.442875in}{3.209721in}}%
\pgfpathlineto{\pgfqpoint{2.442855in}{3.209760in}}%
\pgfpathlineto{\pgfqpoint{2.442835in}{3.209798in}}%
\pgfpathlineto{\pgfqpoint{2.442815in}{3.209836in}}%
\pgfpathlineto{\pgfqpoint{2.442794in}{3.209874in}}%
\pgfpathlineto{\pgfqpoint{2.442774in}{3.209913in}}%
\pgfpathlineto{\pgfqpoint{2.442754in}{3.209951in}}%
\pgfpathlineto{\pgfqpoint{2.442734in}{3.209989in}}%
\pgfpathlineto{\pgfqpoint{2.442714in}{3.210028in}}%
\pgfpathlineto{\pgfqpoint{2.442694in}{3.210066in}}%
\pgfpathlineto{\pgfqpoint{2.442673in}{3.210104in}}%
\pgfpathlineto{\pgfqpoint{2.442653in}{3.210143in}}%
\pgfpathlineto{\pgfqpoint{2.442633in}{3.210181in}}%
\pgfpathlineto{\pgfqpoint{2.442613in}{3.210219in}}%
\pgfpathlineto{\pgfqpoint{2.442593in}{3.210258in}}%
\pgfpathlineto{\pgfqpoint{2.442573in}{3.210296in}}%
\pgfpathlineto{\pgfqpoint{2.442552in}{3.210334in}}%
\pgfpathlineto{\pgfqpoint{2.442532in}{3.210373in}}%
\pgfpathlineto{\pgfqpoint{2.442512in}{3.210411in}}%
\pgfpathlineto{\pgfqpoint{2.442492in}{3.210449in}}%
\pgfpathlineto{\pgfqpoint{2.442472in}{3.210488in}}%
\pgfpathlineto{\pgfqpoint{2.442452in}{3.210526in}}%
\pgfpathlineto{\pgfqpoint{2.442432in}{3.210564in}}%
\pgfpathlineto{\pgfqpoint{2.442411in}{3.210603in}}%
\pgfpathlineto{\pgfqpoint{2.442391in}{3.210641in}}%
\pgfpathlineto{\pgfqpoint{2.442371in}{3.210680in}}%
\pgfpathlineto{\pgfqpoint{2.442351in}{3.210718in}}%
\pgfpathlineto{\pgfqpoint{2.442331in}{3.210756in}}%
\pgfpathlineto{\pgfqpoint{2.442311in}{3.210795in}}%
\pgfpathlineto{\pgfqpoint{2.442291in}{3.210833in}}%
\pgfpathlineto{\pgfqpoint{2.442270in}{3.210872in}}%
\pgfpathlineto{\pgfqpoint{2.442250in}{3.210910in}}%
\pgfpathlineto{\pgfqpoint{2.442230in}{3.210948in}}%
\pgfpathlineto{\pgfqpoint{2.442210in}{3.210987in}}%
\pgfpathlineto{\pgfqpoint{2.442190in}{3.211025in}}%
\pgfpathlineto{\pgfqpoint{2.442170in}{3.211064in}}%
\pgfpathlineto{\pgfqpoint{2.442150in}{3.211102in}}%
\pgfpathlineto{\pgfqpoint{2.442129in}{3.211141in}}%
\pgfpathlineto{\pgfqpoint{2.442109in}{3.211179in}}%
\pgfpathlineto{\pgfqpoint{2.442089in}{3.211217in}}%
\pgfpathlineto{\pgfqpoint{2.442069in}{3.211256in}}%
\pgfpathlineto{\pgfqpoint{2.442049in}{3.211294in}}%
\pgfpathlineto{\pgfqpoint{2.442029in}{3.211333in}}%
\pgfpathlineto{\pgfqpoint{2.442009in}{3.211371in}}%
\pgfpathlineto{\pgfqpoint{2.441989in}{3.211410in}}%
\pgfpathlineto{\pgfqpoint{2.441969in}{3.211448in}}%
\pgfpathlineto{\pgfqpoint{2.441948in}{3.211487in}}%
\pgfpathlineto{\pgfqpoint{2.441928in}{3.211525in}}%
\pgfpathlineto{\pgfqpoint{2.441908in}{3.211564in}}%
\pgfpathlineto{\pgfqpoint{2.441888in}{3.211602in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{3.211641in}}%
\pgfpathlineto{\pgfqpoint{2.441848in}{3.211679in}}%
\pgfpathlineto{\pgfqpoint{2.441828in}{3.211718in}}%
\pgfpathlineto{\pgfqpoint{2.441808in}{3.211756in}}%
\pgfpathlineto{\pgfqpoint{2.441788in}{3.211795in}}%
\pgfpathlineto{\pgfqpoint{2.441767in}{3.211833in}}%
\pgfpathlineto{\pgfqpoint{2.441747in}{3.211872in}}%
\pgfpathlineto{\pgfqpoint{2.441727in}{3.211910in}}%
\pgfpathlineto{\pgfqpoint{2.441707in}{3.211949in}}%
\pgfpathlineto{\pgfqpoint{2.441687in}{3.211987in}}%
\pgfpathlineto{\pgfqpoint{2.441667in}{3.212026in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{3.212064in}}%
\pgfpathlineto{\pgfqpoint{2.441627in}{3.212103in}}%
\pgfpathlineto{\pgfqpoint{2.441607in}{3.212142in}}%
\pgfpathlineto{\pgfqpoint{2.441587in}{3.212180in}}%
\pgfpathlineto{\pgfqpoint{2.441566in}{3.212219in}}%
\pgfpathlineto{\pgfqpoint{2.441546in}{3.212257in}}%
\pgfpathlineto{\pgfqpoint{2.441526in}{3.212296in}}%
\pgfpathlineto{\pgfqpoint{2.441506in}{3.212334in}}%
\pgfpathlineto{\pgfqpoint{2.441486in}{3.212373in}}%
\pgfpathlineto{\pgfqpoint{2.441466in}{3.212412in}}%
\pgfpathlineto{\pgfqpoint{2.441446in}{3.212450in}}%
\pgfpathlineto{\pgfqpoint{2.441426in}{3.212489in}}%
\pgfpathlineto{\pgfqpoint{2.441406in}{3.212527in}}%
\pgfpathlineto{\pgfqpoint{2.441386in}{3.212566in}}%
\pgfpathlineto{\pgfqpoint{2.441366in}{3.212605in}}%
\pgfpathlineto{\pgfqpoint{2.441346in}{3.212643in}}%
\pgfpathlineto{\pgfqpoint{2.441325in}{3.212682in}}%
\pgfpathlineto{\pgfqpoint{2.441305in}{3.212720in}}%
\pgfpathlineto{\pgfqpoint{2.441285in}{3.212759in}}%
\pgfpathlineto{\pgfqpoint{2.441265in}{3.212798in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{3.212836in}}%
\pgfpathlineto{\pgfqpoint{2.441225in}{3.212875in}}%
\pgfpathlineto{\pgfqpoint{2.441205in}{3.212914in}}%
\pgfpathlineto{\pgfqpoint{2.441185in}{3.212952in}}%
\pgfpathlineto{\pgfqpoint{2.441165in}{3.212991in}}%
\pgfpathlineto{\pgfqpoint{2.441145in}{3.213029in}}%
\pgfpathlineto{\pgfqpoint{2.441125in}{3.213068in}}%
\pgfpathlineto{\pgfqpoint{2.441105in}{3.213107in}}%
\pgfpathlineto{\pgfqpoint{2.441085in}{3.213145in}}%
\pgfpathlineto{\pgfqpoint{2.441065in}{3.213184in}}%
\pgfpathlineto{\pgfqpoint{2.441045in}{3.213223in}}%
\pgfpathlineto{\pgfqpoint{2.441024in}{3.213261in}}%
\pgfpathlineto{\pgfqpoint{2.441004in}{3.213300in}}%
\pgfpathlineto{\pgfqpoint{2.440984in}{3.213339in}}%
\pgfpathlineto{\pgfqpoint{2.440964in}{3.213378in}}%
\pgfpathlineto{\pgfqpoint{2.440944in}{3.213416in}}%
\pgfpathlineto{\pgfqpoint{2.440924in}{3.213455in}}%
\pgfpathlineto{\pgfqpoint{2.440904in}{3.213494in}}%
\pgfpathlineto{\pgfqpoint{2.440884in}{3.213532in}}%
\pgfpathlineto{\pgfqpoint{2.440864in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{2.440844in}{3.213610in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{3.213649in}}%
\pgfpathlineto{\pgfqpoint{2.440804in}{3.213687in}}%
\pgfpathlineto{\pgfqpoint{2.440784in}{3.213726in}}%
\pgfpathlineto{\pgfqpoint{2.440764in}{3.213765in}}%
\pgfpathlineto{\pgfqpoint{2.440744in}{3.213804in}}%
\pgfpathlineto{\pgfqpoint{2.440724in}{3.213842in}}%
\pgfpathlineto{\pgfqpoint{2.440704in}{3.213881in}}%
\pgfpathlineto{\pgfqpoint{2.440684in}{3.213920in}}%
\pgfpathlineto{\pgfqpoint{2.440664in}{3.213959in}}%
\pgfpathlineto{\pgfqpoint{2.440644in}{3.213997in}}%
\pgfpathlineto{\pgfqpoint{2.440624in}{3.214036in}}%
\pgfpathlineto{\pgfqpoint{2.440604in}{3.214075in}}%
\pgfpathlineto{\pgfqpoint{2.440584in}{3.214114in}}%
\pgfpathlineto{\pgfqpoint{2.440564in}{3.214152in}}%
\pgfpathlineto{\pgfqpoint{2.440544in}{3.214191in}}%
\pgfpathlineto{\pgfqpoint{2.440524in}{3.214230in}}%
\pgfpathlineto{\pgfqpoint{2.440503in}{3.214269in}}%
\pgfpathlineto{\pgfqpoint{2.440483in}{3.214308in}}%
\pgfpathlineto{\pgfqpoint{2.440463in}{3.214346in}}%
\pgfpathlineto{\pgfqpoint{2.440443in}{3.214385in}}%
\pgfpathlineto{\pgfqpoint{2.440423in}{3.214424in}}%
\pgfpathlineto{\pgfqpoint{2.440403in}{3.214463in}}%
\pgfpathlineto{\pgfqpoint{2.440383in}{3.214502in}}%
\pgfpathlineto{\pgfqpoint{2.440363in}{3.214540in}}%
\pgfpathlineto{\pgfqpoint{2.440343in}{3.214579in}}%
\pgfpathlineto{\pgfqpoint{2.440323in}{3.214618in}}%
\pgfpathlineto{\pgfqpoint{2.440303in}{3.214657in}}%
\pgfpathlineto{\pgfqpoint{2.440283in}{3.214696in}}%
\pgfpathlineto{\pgfqpoint{2.440263in}{3.214735in}}%
\pgfpathlineto{\pgfqpoint{2.440243in}{3.214774in}}%
\pgfpathlineto{\pgfqpoint{2.440223in}{3.214812in}}%
\pgfpathlineto{\pgfqpoint{2.440203in}{3.214851in}}%
\pgfpathlineto{\pgfqpoint{2.440183in}{3.214890in}}%
\pgfpathlineto{\pgfqpoint{2.440163in}{3.214929in}}%
\pgfpathlineto{\pgfqpoint{2.440143in}{3.214968in}}%
\pgfpathlineto{\pgfqpoint{2.440123in}{3.215007in}}%
\pgfpathlineto{\pgfqpoint{2.440103in}{3.215046in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{3.215084in}}%
\pgfpathlineto{\pgfqpoint{2.440063in}{3.215123in}}%
\pgfpathlineto{\pgfqpoint{2.440043in}{3.215162in}}%
\pgfpathlineto{\pgfqpoint{2.440023in}{3.215201in}}%
\pgfpathlineto{\pgfqpoint{2.440003in}{3.215240in}}%
\pgfpathlineto{\pgfqpoint{2.439983in}{3.215279in}}%
\pgfpathlineto{\pgfqpoint{2.439963in}{3.215318in}}%
\pgfpathlineto{\pgfqpoint{2.439943in}{3.215357in}}%
\pgfpathlineto{\pgfqpoint{2.439923in}{3.215396in}}%
\pgfpathlineto{\pgfqpoint{2.439903in}{3.215435in}}%
\pgfpathlineto{\pgfqpoint{2.439883in}{3.215474in}}%
\pgfpathlineto{\pgfqpoint{2.439863in}{3.215513in}}%
\pgfpathlineto{\pgfqpoint{2.439843in}{3.215551in}}%
\pgfpathlineto{\pgfqpoint{2.439823in}{3.215590in}}%
\pgfpathlineto{\pgfqpoint{2.439803in}{3.215629in}}%
\pgfpathlineto{\pgfqpoint{2.439783in}{3.215668in}}%
\pgfpathlineto{\pgfqpoint{2.439763in}{3.215707in}}%
\pgfpathlineto{\pgfqpoint{2.439744in}{3.215746in}}%
\pgfpathlineto{\pgfqpoint{2.439724in}{3.215785in}}%
\pgfpathlineto{\pgfqpoint{2.439704in}{3.215824in}}%
\pgfpathlineto{\pgfqpoint{2.439684in}{3.215863in}}%
\pgfpathlineto{\pgfqpoint{2.439664in}{3.215902in}}%
\pgfpathlineto{\pgfqpoint{2.439644in}{3.215941in}}%
\pgfpathlineto{\pgfqpoint{2.439624in}{3.215980in}}%
\pgfpathlineto{\pgfqpoint{2.439604in}{3.216019in}}%
\pgfpathlineto{\pgfqpoint{2.439584in}{3.216058in}}%
\pgfpathlineto{\pgfqpoint{2.439564in}{3.216097in}}%
\pgfpathlineto{\pgfqpoint{2.439544in}{3.216136in}}%
\pgfpathlineto{\pgfqpoint{2.439524in}{3.216175in}}%
\pgfpathlineto{\pgfqpoint{2.439504in}{3.216214in}}%
\pgfpathlineto{\pgfqpoint{2.439484in}{3.216253in}}%
\pgfpathlineto{\pgfqpoint{2.439464in}{3.216292in}}%
\pgfpathlineto{\pgfqpoint{2.439444in}{3.216331in}}%
\pgfpathlineto{\pgfqpoint{2.439424in}{3.216370in}}%
\pgfpathlineto{\pgfqpoint{2.439404in}{3.216409in}}%
\pgfpathlineto{\pgfqpoint{2.439384in}{3.216448in}}%
\pgfpathlineto{\pgfqpoint{2.439364in}{3.216487in}}%
\pgfpathlineto{\pgfqpoint{2.439344in}{3.216526in}}%
\pgfpathlineto{\pgfqpoint{2.439324in}{3.216565in}}%
\pgfpathlineto{\pgfqpoint{2.439304in}{3.216604in}}%
\pgfpathlineto{\pgfqpoint{2.439284in}{3.216644in}}%
\pgfpathlineto{\pgfqpoint{2.439264in}{3.216683in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{3.216722in}}%
\pgfpathlineto{\pgfqpoint{2.439224in}{3.216761in}}%
\pgfpathlineto{\pgfqpoint{2.439205in}{3.216800in}}%
\pgfpathlineto{\pgfqpoint{2.439185in}{3.216839in}}%
\pgfpathlineto{\pgfqpoint{2.439165in}{3.216878in}}%
\pgfpathlineto{\pgfqpoint{2.439145in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{2.439125in}{3.216956in}}%
\pgfpathlineto{\pgfqpoint{2.439105in}{3.216995in}}%
\pgfpathlineto{\pgfqpoint{2.439085in}{3.217034in}}%
\pgfpathlineto{\pgfqpoint{2.439065in}{3.217073in}}%
\pgfpathlineto{\pgfqpoint{2.439045in}{3.217113in}}%
\pgfpathlineto{\pgfqpoint{2.439025in}{3.217152in}}%
\pgfpathlineto{\pgfqpoint{2.439005in}{3.217191in}}%
\pgfpathlineto{\pgfqpoint{2.438985in}{3.217230in}}%
\pgfpathlineto{\pgfqpoint{2.438965in}{3.217269in}}%
\pgfpathlineto{\pgfqpoint{2.438945in}{3.217308in}}%
\pgfpathlineto{\pgfqpoint{2.438925in}{3.217347in}}%
\pgfpathlineto{\pgfqpoint{2.438905in}{3.217386in}}%
\pgfpathlineto{\pgfqpoint{2.438886in}{3.217426in}}%
\pgfpathlineto{\pgfqpoint{2.438866in}{3.217465in}}%
\pgfpathlineto{\pgfqpoint{2.438846in}{3.217504in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{3.217543in}}%
\pgfpathlineto{\pgfqpoint{2.438806in}{3.217582in}}%
\pgfpathlineto{\pgfqpoint{2.438786in}{3.217621in}}%
\pgfpathlineto{\pgfqpoint{2.438766in}{3.217661in}}%
\pgfpathlineto{\pgfqpoint{2.438746in}{3.217700in}}%
\pgfpathlineto{\pgfqpoint{2.438726in}{3.217739in}}%
\pgfpathlineto{\pgfqpoint{2.438706in}{3.217778in}}%
\pgfpathlineto{\pgfqpoint{2.438686in}{3.217817in}}%
\pgfpathlineto{\pgfqpoint{2.438666in}{3.217856in}}%
\pgfpathlineto{\pgfqpoint{2.438646in}{3.217896in}}%
\pgfpathlineto{\pgfqpoint{2.438627in}{3.217935in}}%
\pgfpathlineto{\pgfqpoint{2.438607in}{3.217974in}}%
\pgfpathlineto{\pgfqpoint{2.438587in}{3.218013in}}%
\pgfpathlineto{\pgfqpoint{2.438567in}{3.218052in}}%
\pgfpathlineto{\pgfqpoint{2.438547in}{3.218092in}}%
\pgfpathlineto{\pgfqpoint{2.438527in}{3.218131in}}%
\pgfpathlineto{\pgfqpoint{2.438507in}{3.218170in}}%
\pgfpathlineto{\pgfqpoint{2.438487in}{3.218209in}}%
\pgfpathlineto{\pgfqpoint{2.438467in}{3.218249in}}%
\pgfpathlineto{\pgfqpoint{2.438447in}{3.218288in}}%
\pgfpathlineto{\pgfqpoint{2.438427in}{3.218327in}}%
\pgfpathlineto{\pgfqpoint{2.438408in}{3.218366in}}%
\pgfpathlineto{\pgfqpoint{2.438388in}{3.218406in}}%
\pgfpathlineto{\pgfqpoint{2.438368in}{3.218445in}}%
\pgfpathlineto{\pgfqpoint{2.438348in}{3.218484in}}%
\pgfpathlineto{\pgfqpoint{2.438328in}{3.218523in}}%
\pgfpathlineto{\pgfqpoint{2.438308in}{3.218563in}}%
\pgfpathlineto{\pgfqpoint{2.438288in}{3.218602in}}%
\pgfpathlineto{\pgfqpoint{2.438268in}{3.218641in}}%
\pgfpathlineto{\pgfqpoint{2.438248in}{3.218680in}}%
\pgfpathlineto{\pgfqpoint{2.438228in}{3.218720in}}%
\pgfpathlineto{\pgfqpoint{2.438209in}{3.218759in}}%
\pgfpathlineto{\pgfqpoint{2.438189in}{3.218798in}}%
\pgfpathlineto{\pgfqpoint{2.438169in}{3.218838in}}%
\pgfpathlineto{\pgfqpoint{2.438149in}{3.218877in}}%
\pgfpathlineto{\pgfqpoint{2.438129in}{3.218916in}}%
\pgfpathlineto{\pgfqpoint{2.438109in}{3.218956in}}%
\pgfpathlineto{\pgfqpoint{2.438089in}{3.218995in}}%
\pgfpathlineto{\pgfqpoint{2.438069in}{3.219034in}}%
\pgfpathlineto{\pgfqpoint{2.438049in}{3.219074in}}%
\pgfpathlineto{\pgfqpoint{2.438030in}{3.219113in}}%
\pgfpathlineto{\pgfqpoint{2.438010in}{3.219152in}}%
\pgfpathlineto{\pgfqpoint{2.437990in}{3.219191in}}%
\pgfpathlineto{\pgfqpoint{2.437970in}{3.219231in}}%
\pgfpathlineto{\pgfqpoint{2.437950in}{3.219270in}}%
\pgfpathlineto{\pgfqpoint{2.437930in}{3.219310in}}%
\pgfpathlineto{\pgfqpoint{2.437910in}{3.219349in}}%
\pgfpathlineto{\pgfqpoint{2.437890in}{3.219388in}}%
\pgfpathlineto{\pgfqpoint{2.437871in}{3.219428in}}%
\pgfpathlineto{\pgfqpoint{2.437851in}{3.219467in}}%
\pgfpathlineto{\pgfqpoint{2.437831in}{3.219506in}}%
\pgfpathlineto{\pgfqpoint{2.437811in}{3.219546in}}%
\pgfpathlineto{\pgfqpoint{2.437791in}{3.219585in}}%
\pgfpathlineto{\pgfqpoint{2.437771in}{3.219624in}}%
\pgfpathlineto{\pgfqpoint{2.437751in}{3.219664in}}%
\pgfpathlineto{\pgfqpoint{2.437731in}{3.219703in}}%
\pgfpathlineto{\pgfqpoint{2.437712in}{3.219743in}}%
\pgfpathlineto{\pgfqpoint{2.437692in}{3.219782in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{3.219821in}}%
\pgfpathlineto{\pgfqpoint{2.437652in}{3.219861in}}%
\pgfpathlineto{\pgfqpoint{2.437632in}{3.219900in}}%
\pgfpathlineto{\pgfqpoint{2.437612in}{3.219940in}}%
\pgfpathlineto{\pgfqpoint{2.437592in}{3.219979in}}%
\pgfpathlineto{\pgfqpoint{2.437573in}{3.220018in}}%
\pgfpathlineto{\pgfqpoint{2.437553in}{3.220058in}}%
\pgfpathlineto{\pgfqpoint{2.437533in}{3.220097in}}%
\pgfpathlineto{\pgfqpoint{2.437513in}{3.220137in}}%
\pgfpathlineto{\pgfqpoint{2.437493in}{3.220176in}}%
\pgfpathlineto{\pgfqpoint{2.437473in}{3.220216in}}%
\pgfpathlineto{\pgfqpoint{2.437453in}{3.220255in}}%
\pgfpathlineto{\pgfqpoint{2.437434in}{3.220295in}}%
\pgfpathlineto{\pgfqpoint{2.437414in}{3.220334in}}%
\pgfpathlineto{\pgfqpoint{2.437394in}{3.220373in}}%
\pgfpathlineto{\pgfqpoint{2.437374in}{3.220413in}}%
\pgfpathlineto{\pgfqpoint{2.437354in}{3.220452in}}%
\pgfpathlineto{\pgfqpoint{2.437334in}{3.220492in}}%
\pgfpathlineto{\pgfqpoint{2.437314in}{3.220531in}}%
\pgfpathlineto{\pgfqpoint{2.437295in}{3.220571in}}%
\pgfpathlineto{\pgfqpoint{2.437275in}{3.220610in}}%
\pgfpathlineto{\pgfqpoint{2.437255in}{3.220650in}}%
\pgfpathlineto{\pgfqpoint{2.437235in}{3.220689in}}%
\pgfpathlineto{\pgfqpoint{2.437215in}{3.220729in}}%
\pgfpathlineto{\pgfqpoint{2.437195in}{3.220768in}}%
\pgfpathlineto{\pgfqpoint{2.437176in}{3.220808in}}%
\pgfpathlineto{\pgfqpoint{2.437156in}{3.220847in}}%
\pgfpathlineto{\pgfqpoint{2.437136in}{3.220887in}}%
\pgfpathlineto{\pgfqpoint{2.437116in}{3.220926in}}%
\pgfpathlineto{\pgfqpoint{2.437096in}{3.220966in}}%
\pgfpathlineto{\pgfqpoint{2.437076in}{3.221005in}}%
\pgfpathlineto{\pgfqpoint{2.437056in}{3.221045in}}%
\pgfpathlineto{\pgfqpoint{2.437037in}{3.221084in}}%
\pgfpathlineto{\pgfqpoint{2.437017in}{3.221124in}}%
\pgfpathlineto{\pgfqpoint{2.436997in}{3.221164in}}%
\pgfpathlineto{\pgfqpoint{2.436977in}{3.221203in}}%
\pgfpathlineto{\pgfqpoint{2.436957in}{3.221243in}}%
\pgfpathlineto{\pgfqpoint{2.436937in}{3.221282in}}%
\pgfpathlineto{\pgfqpoint{2.436918in}{3.221322in}}%
\pgfpathlineto{\pgfqpoint{2.436898in}{3.221361in}}%
\pgfpathlineto{\pgfqpoint{2.436878in}{3.221401in}}%
\pgfpathlineto{\pgfqpoint{2.436858in}{3.221440in}}%
\pgfpathlineto{\pgfqpoint{2.436838in}{3.221480in}}%
\pgfpathlineto{\pgfqpoint{2.436818in}{3.221520in}}%
\pgfpathlineto{\pgfqpoint{2.436799in}{3.221559in}}%
\pgfpathlineto{\pgfqpoint{2.436779in}{3.221599in}}%
\pgfpathlineto{\pgfqpoint{2.436759in}{3.221638in}}%
\pgfpathlineto{\pgfqpoint{2.436739in}{3.221678in}}%
\pgfpathlineto{\pgfqpoint{2.436719in}{3.221718in}}%
\pgfpathlineto{\pgfqpoint{2.436700in}{3.221757in}}%
\pgfpathlineto{\pgfqpoint{2.436680in}{3.221797in}}%
\pgfpathlineto{\pgfqpoint{2.436660in}{3.221836in}}%
\pgfpathlineto{\pgfqpoint{2.436640in}{3.221876in}}%
\pgfpathlineto{\pgfqpoint{2.436620in}{3.221916in}}%
\pgfpathlineto{\pgfqpoint{2.436600in}{3.221955in}}%
\pgfpathlineto{\pgfqpoint{2.436581in}{3.221995in}}%
\pgfpathlineto{\pgfqpoint{2.436561in}{3.222034in}}%
\pgfpathlineto{\pgfqpoint{2.436541in}{3.222074in}}%
\pgfpathlineto{\pgfqpoint{2.436521in}{3.222114in}}%
\pgfpathlineto{\pgfqpoint{2.436501in}{3.222153in}}%
\pgfpathlineto{\pgfqpoint{2.436482in}{3.222193in}}%
\pgfpathlineto{\pgfqpoint{2.436462in}{3.222233in}}%
\pgfpathlineto{\pgfqpoint{2.436442in}{3.222272in}}%
\pgfpathlineto{\pgfqpoint{2.436422in}{3.222312in}}%
\pgfpathlineto{\pgfqpoint{2.436402in}{3.222352in}}%
\pgfpathlineto{\pgfqpoint{2.436383in}{3.222391in}}%
\pgfpathlineto{\pgfqpoint{2.436363in}{3.222431in}}%
\pgfpathlineto{\pgfqpoint{2.436343in}{3.222471in}}%
\pgfpathlineto{\pgfqpoint{2.436323in}{3.222510in}}%
\pgfpathlineto{\pgfqpoint{2.436303in}{3.222550in}}%
\pgfpathlineto{\pgfqpoint{2.436284in}{3.222590in}}%
\pgfpathlineto{\pgfqpoint{2.436264in}{3.222629in}}%
\pgfpathlineto{\pgfqpoint{2.436244in}{3.222669in}}%
\pgfpathlineto{\pgfqpoint{2.436224in}{3.222709in}}%
\pgfpathlineto{\pgfqpoint{2.436204in}{3.222749in}}%
\pgfpathlineto{\pgfqpoint{2.436185in}{3.222788in}}%
\pgfpathlineto{\pgfqpoint{2.436165in}{3.222828in}}%
\pgfpathlineto{\pgfqpoint{2.436145in}{3.222868in}}%
\pgfpathlineto{\pgfqpoint{2.436125in}{3.222907in}}%
\pgfpathlineto{\pgfqpoint{2.436105in}{3.222947in}}%
\pgfpathlineto{\pgfqpoint{2.436086in}{3.222987in}}%
\pgfpathlineto{\pgfqpoint{2.436066in}{3.223027in}}%
\pgfpathlineto{\pgfqpoint{2.436046in}{3.223066in}}%
\pgfpathlineto{\pgfqpoint{2.436026in}{3.223106in}}%
\pgfpathlineto{\pgfqpoint{2.436006in}{3.223146in}}%
\pgfpathlineto{\pgfqpoint{2.435987in}{3.223186in}}%
\pgfpathlineto{\pgfqpoint{2.435967in}{3.223225in}}%
\pgfpathlineto{\pgfqpoint{2.435947in}{3.223265in}}%
\pgfpathlineto{\pgfqpoint{2.435927in}{3.223305in}}%
\pgfpathlineto{\pgfqpoint{2.435907in}{3.223345in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{3.223384in}}%
\pgfpathlineto{\pgfqpoint{2.435868in}{3.223424in}}%
\pgfpathlineto{\pgfqpoint{2.435848in}{3.223464in}}%
\pgfpathlineto{\pgfqpoint{2.435828in}{3.223504in}}%
\pgfpathlineto{\pgfqpoint{2.435808in}{3.223543in}}%
\pgfpathlineto{\pgfqpoint{2.435789in}{3.223583in}}%
\pgfpathlineto{\pgfqpoint{2.435769in}{3.223623in}}%
\pgfpathlineto{\pgfqpoint{2.435749in}{3.223663in}}%
\pgfpathlineto{\pgfqpoint{2.435729in}{3.223703in}}%
\pgfpathlineto{\pgfqpoint{2.435710in}{3.223742in}}%
\pgfpathlineto{\pgfqpoint{2.435690in}{3.223782in}}%
\pgfpathlineto{\pgfqpoint{2.435670in}{3.223822in}}%
\pgfpathlineto{\pgfqpoint{2.435650in}{3.223862in}}%
\pgfpathlineto{\pgfqpoint{2.435630in}{3.223902in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{3.223942in}}%
\pgfpathlineto{\pgfqpoint{2.435591in}{3.223981in}}%
\pgfpathlineto{\pgfqpoint{2.435571in}{3.224021in}}%
\pgfpathlineto{\pgfqpoint{2.435551in}{3.224061in}}%
\pgfpathlineto{\pgfqpoint{2.435532in}{3.224101in}}%
\pgfpathlineto{\pgfqpoint{2.435512in}{3.224141in}}%
\pgfpathlineto{\pgfqpoint{2.435492in}{3.224181in}}%
\pgfpathlineto{\pgfqpoint{2.435472in}{3.224220in}}%
\pgfpathlineto{\pgfqpoint{2.435453in}{3.224260in}}%
\pgfpathlineto{\pgfqpoint{2.435433in}{3.224300in}}%
\pgfpathlineto{\pgfqpoint{2.435413in}{3.224340in}}%
\pgfpathlineto{\pgfqpoint{2.435393in}{3.224380in}}%
\pgfpathlineto{\pgfqpoint{2.435373in}{3.224420in}}%
\pgfpathlineto{\pgfqpoint{2.435354in}{3.224460in}}%
\pgfpathlineto{\pgfqpoint{2.435334in}{3.224500in}}%
\pgfpathlineto{\pgfqpoint{2.435314in}{3.224539in}}%
\pgfpathlineto{\pgfqpoint{2.435294in}{3.224579in}}%
\pgfpathlineto{\pgfqpoint{2.435275in}{3.224619in}}%
\pgfpathlineto{\pgfqpoint{2.435255in}{3.224659in}}%
\pgfpathlineto{\pgfqpoint{2.435235in}{3.224699in}}%
\pgfpathlineto{\pgfqpoint{2.435215in}{3.224739in}}%
\pgfpathlineto{\pgfqpoint{2.435196in}{3.224779in}}%
\pgfpathlineto{\pgfqpoint{2.435176in}{3.224819in}}%
\pgfpathlineto{\pgfqpoint{2.435156in}{3.224859in}}%
\pgfpathlineto{\pgfqpoint{2.435136in}{3.224899in}}%
\pgfpathlineto{\pgfqpoint{2.435117in}{3.224938in}}%
\pgfpathlineto{\pgfqpoint{2.435097in}{3.224978in}}%
\pgfpathlineto{\pgfqpoint{2.435077in}{3.225018in}}%
\pgfpathlineto{\pgfqpoint{2.435057in}{3.225058in}}%
\pgfpathlineto{\pgfqpoint{2.435038in}{3.225098in}}%
\pgfpathlineto{\pgfqpoint{2.435018in}{3.225138in}}%
\pgfpathlineto{\pgfqpoint{2.434998in}{3.225178in}}%
\pgfpathlineto{\pgfqpoint{2.434978in}{3.225218in}}%
\pgfpathlineto{\pgfqpoint{2.434959in}{3.225258in}}%
\pgfpathlineto{\pgfqpoint{2.434939in}{3.225298in}}%
\pgfpathlineto{\pgfqpoint{2.434919in}{3.225338in}}%
\pgfpathlineto{\pgfqpoint{2.434899in}{3.225378in}}%
\pgfpathlineto{\pgfqpoint{2.434880in}{3.225418in}}%
\pgfpathlineto{\pgfqpoint{2.434860in}{3.225458in}}%
\pgfpathlineto{\pgfqpoint{2.434840in}{3.225498in}}%
\pgfpathlineto{\pgfqpoint{2.434820in}{3.225538in}}%
\pgfpathlineto{\pgfqpoint{2.434801in}{3.225578in}}%
\pgfpathlineto{\pgfqpoint{2.434781in}{3.225618in}}%
\pgfpathlineto{\pgfqpoint{2.434761in}{3.225658in}}%
\pgfpathlineto{\pgfqpoint{2.434741in}{3.225698in}}%
\pgfpathlineto{\pgfqpoint{2.434722in}{3.225738in}}%
\pgfpathlineto{\pgfqpoint{2.434702in}{3.225778in}}%
\pgfpathlineto{\pgfqpoint{2.434682in}{3.225818in}}%
\pgfpathlineto{\pgfqpoint{2.434662in}{3.225858in}}%
\pgfpathlineto{\pgfqpoint{2.434643in}{3.225898in}}%
\pgfpathlineto{\pgfqpoint{2.434623in}{3.225938in}}%
\pgfpathlineto{\pgfqpoint{2.434603in}{3.225978in}}%
\pgfpathlineto{\pgfqpoint{2.434583in}{3.226018in}}%
\pgfpathlineto{\pgfqpoint{2.434564in}{3.226058in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{3.226098in}}%
\pgfpathlineto{\pgfqpoint{2.434524in}{3.226138in}}%
\pgfpathlineto{\pgfqpoint{2.434504in}{3.226178in}}%
\pgfpathlineto{\pgfqpoint{2.434485in}{3.226218in}}%
\pgfpathlineto{\pgfqpoint{2.434465in}{3.226258in}}%
\pgfpathlineto{\pgfqpoint{2.434445in}{3.226298in}}%
\pgfpathlineto{\pgfqpoint{2.434426in}{3.226338in}}%
\pgfpathlineto{\pgfqpoint{2.434406in}{3.226378in}}%
\pgfpathlineto{\pgfqpoint{2.434386in}{3.226418in}}%
\pgfpathlineto{\pgfqpoint{2.434366in}{3.226458in}}%
\pgfpathlineto{\pgfqpoint{2.434347in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{2.434327in}{3.226539in}}%
\pgfpathlineto{\pgfqpoint{2.434307in}{3.226579in}}%
\pgfpathlineto{\pgfqpoint{2.434287in}{3.226619in}}%
\pgfpathlineto{\pgfqpoint{2.434268in}{3.226659in}}%
\pgfpathlineto{\pgfqpoint{2.434248in}{3.226699in}}%
\pgfpathlineto{\pgfqpoint{2.434228in}{3.226739in}}%
\pgfpathlineto{\pgfqpoint{2.434209in}{3.226779in}}%
\pgfpathlineto{\pgfqpoint{2.434189in}{3.226819in}}%
\pgfpathlineto{\pgfqpoint{2.434169in}{3.226859in}}%
\pgfpathlineto{\pgfqpoint{2.434149in}{3.226900in}}%
\pgfpathlineto{\pgfqpoint{2.434130in}{3.226940in}}%
\pgfpathlineto{\pgfqpoint{2.434110in}{3.226980in}}%
\pgfpathlineto{\pgfqpoint{2.434090in}{3.227020in}}%
\pgfpathlineto{\pgfqpoint{2.434070in}{3.227060in}}%
\pgfpathlineto{\pgfqpoint{2.434051in}{3.227100in}}%
\pgfpathlineto{\pgfqpoint{2.434031in}{3.227140in}}%
\pgfpathlineto{\pgfqpoint{2.434011in}{3.227180in}}%
\pgfpathlineto{\pgfqpoint{2.433992in}{3.227221in}}%
\pgfpathlineto{\pgfqpoint{2.433972in}{3.227261in}}%
\pgfpathlineto{\pgfqpoint{2.433952in}{3.227301in}}%
\pgfpathlineto{\pgfqpoint{2.433932in}{3.227341in}}%
\pgfpathlineto{\pgfqpoint{2.433913in}{3.227381in}}%
\pgfpathlineto{\pgfqpoint{2.433893in}{3.227421in}}%
\pgfpathlineto{\pgfqpoint{2.433873in}{3.227462in}}%
\pgfpathlineto{\pgfqpoint{2.433854in}{3.227502in}}%
\pgfpathlineto{\pgfqpoint{2.433834in}{3.227542in}}%
\pgfpathlineto{\pgfqpoint{2.433814in}{3.227582in}}%
\pgfpathlineto{\pgfqpoint{2.433794in}{3.227622in}}%
\pgfpathlineto{\pgfqpoint{2.433775in}{3.227662in}}%
\pgfpathlineto{\pgfqpoint{2.433755in}{3.227703in}}%
\pgfpathlineto{\pgfqpoint{2.433735in}{3.227743in}}%
\pgfpathlineto{\pgfqpoint{2.433716in}{3.227783in}}%
\pgfpathlineto{\pgfqpoint{2.433696in}{3.227823in}}%
\pgfpathlineto{\pgfqpoint{2.433676in}{3.227863in}}%
\pgfpathlineto{\pgfqpoint{2.433656in}{3.227904in}}%
\pgfpathlineto{\pgfqpoint{2.433637in}{3.227944in}}%
\pgfpathlineto{\pgfqpoint{2.433617in}{3.227984in}}%
\pgfpathlineto{\pgfqpoint{2.433597in}{3.228024in}}%
\pgfpathlineto{\pgfqpoint{2.433578in}{3.228064in}}%
\pgfpathlineto{\pgfqpoint{2.433558in}{3.228105in}}%
\pgfpathlineto{\pgfqpoint{2.433538in}{3.228145in}}%
\pgfpathlineto{\pgfqpoint{2.433519in}{3.228185in}}%
\pgfpathlineto{\pgfqpoint{2.433499in}{3.228225in}}%
\pgfpathlineto{\pgfqpoint{2.433479in}{3.228266in}}%
\pgfpathlineto{\pgfqpoint{2.433459in}{3.228306in}}%
\pgfpathlineto{\pgfqpoint{2.433440in}{3.228346in}}%
\pgfpathlineto{\pgfqpoint{2.433420in}{3.228386in}}%
\pgfpathlineto{\pgfqpoint{2.433400in}{3.228427in}}%
\pgfpathlineto{\pgfqpoint{2.433381in}{3.228467in}}%
\pgfpathlineto{\pgfqpoint{2.433361in}{3.228507in}}%
\pgfpathlineto{\pgfqpoint{2.433341in}{3.228547in}}%
\pgfpathlineto{\pgfqpoint{2.433322in}{3.228588in}}%
\pgfpathlineto{\pgfqpoint{2.433302in}{3.228628in}}%
\pgfpathlineto{\pgfqpoint{2.433282in}{3.228668in}}%
\pgfpathlineto{\pgfqpoint{2.433262in}{3.228709in}}%
\pgfpathlineto{\pgfqpoint{2.433243in}{3.228749in}}%
\pgfpathlineto{\pgfqpoint{2.433223in}{3.228789in}}%
\pgfpathlineto{\pgfqpoint{2.433203in}{3.228829in}}%
\pgfpathlineto{\pgfqpoint{2.433184in}{3.228870in}}%
\pgfpathlineto{\pgfqpoint{2.433164in}{3.228910in}}%
\pgfpathlineto{\pgfqpoint{2.433144in}{3.228950in}}%
\pgfpathlineto{\pgfqpoint{2.433125in}{3.228991in}}%
\pgfpathlineto{\pgfqpoint{2.433105in}{3.229031in}}%
\pgfpathlineto{\pgfqpoint{2.433085in}{3.229071in}}%
\pgfpathlineto{\pgfqpoint{2.433065in}{3.229112in}}%
\pgfpathlineto{\pgfqpoint{2.433046in}{3.229152in}}%
\pgfpathlineto{\pgfqpoint{2.433026in}{3.229192in}}%
\pgfpathlineto{\pgfqpoint{2.433006in}{3.229233in}}%
\pgfpathlineto{\pgfqpoint{2.432987in}{3.229273in}}%
\pgfpathlineto{\pgfqpoint{2.432967in}{3.229313in}}%
\pgfpathlineto{\pgfqpoint{2.432947in}{3.229354in}}%
\pgfpathlineto{\pgfqpoint{2.432928in}{3.229394in}}%
\pgfpathlineto{\pgfqpoint{2.432908in}{3.229434in}}%
\pgfpathlineto{\pgfqpoint{2.432888in}{3.229475in}}%
\pgfpathlineto{\pgfqpoint{2.432869in}{3.229515in}}%
\pgfpathlineto{\pgfqpoint{2.432849in}{3.229555in}}%
\pgfpathlineto{\pgfqpoint{2.432829in}{3.229596in}}%
\pgfpathlineto{\pgfqpoint{2.432810in}{3.229636in}}%
\pgfpathlineto{\pgfqpoint{2.432790in}{3.229677in}}%
\pgfpathlineto{\pgfqpoint{2.432770in}{3.229717in}}%
\pgfpathlineto{\pgfqpoint{2.432750in}{3.229757in}}%
\pgfpathlineto{\pgfqpoint{2.432731in}{3.229798in}}%
\pgfpathlineto{\pgfqpoint{2.432711in}{3.229838in}}%
\pgfpathlineto{\pgfqpoint{2.432691in}{3.229878in}}%
\pgfpathlineto{\pgfqpoint{2.432672in}{3.229919in}}%
\pgfpathlineto{\pgfqpoint{2.432652in}{3.229959in}}%
\pgfpathlineto{\pgfqpoint{2.432632in}{3.230000in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{3.230040in}}%
\pgfpathlineto{\pgfqpoint{2.432593in}{3.230081in}}%
\pgfpathlineto{\pgfqpoint{2.432573in}{3.230121in}}%
\pgfpathlineto{\pgfqpoint{2.432554in}{3.230161in}}%
\pgfpathlineto{\pgfqpoint{2.432534in}{3.230202in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{3.230242in}}%
\pgfpathlineto{\pgfqpoint{2.432495in}{3.230283in}}%
\pgfpathlineto{\pgfqpoint{2.432475in}{3.230323in}}%
\pgfpathlineto{\pgfqpoint{2.432455in}{3.230363in}}%
\pgfpathlineto{\pgfqpoint{2.432436in}{3.230404in}}%
\pgfpathlineto{\pgfqpoint{2.432416in}{3.230444in}}%
\pgfpathlineto{\pgfqpoint{2.432396in}{3.230485in}}%
\pgfpathlineto{\pgfqpoint{2.432377in}{3.230525in}}%
\pgfpathlineto{\pgfqpoint{2.432357in}{3.230566in}}%
\pgfpathlineto{\pgfqpoint{2.432337in}{3.230606in}}%
\pgfpathlineto{\pgfqpoint{2.432318in}{3.230647in}}%
\pgfpathlineto{\pgfqpoint{2.432298in}{3.230687in}}%
\pgfpathlineto{\pgfqpoint{2.432278in}{3.230728in}}%
\pgfpathlineto{\pgfqpoint{2.432259in}{3.230768in}}%
\pgfpathlineto{\pgfqpoint{2.432239in}{3.230809in}}%
\pgfpathlineto{\pgfqpoint{2.432219in}{3.230849in}}%
\pgfpathlineto{\pgfqpoint{2.432200in}{3.230890in}}%
\pgfpathlineto{\pgfqpoint{2.432180in}{3.230930in}}%
\pgfpathlineto{\pgfqpoint{2.432160in}{3.230970in}}%
\pgfpathlineto{\pgfqpoint{2.432141in}{3.231011in}}%
\pgfpathlineto{\pgfqpoint{2.432121in}{3.231051in}}%
\pgfpathlineto{\pgfqpoint{2.432101in}{3.231092in}}%
\pgfpathlineto{\pgfqpoint{2.432082in}{3.231132in}}%
\pgfpathlineto{\pgfqpoint{2.432062in}{3.231173in}}%
\pgfpathlineto{\pgfqpoint{2.432042in}{3.231214in}}%
\pgfpathlineto{\pgfqpoint{2.432023in}{3.231254in}}%
\pgfpathlineto{\pgfqpoint{2.432003in}{3.231295in}}%
\pgfpathlineto{\pgfqpoint{2.431983in}{3.231335in}}%
\pgfpathlineto{\pgfqpoint{2.431964in}{3.231376in}}%
\pgfpathlineto{\pgfqpoint{2.431944in}{3.231416in}}%
\pgfpathlineto{\pgfqpoint{2.431924in}{3.231457in}}%
\pgfpathlineto{\pgfqpoint{2.431905in}{3.231497in}}%
\pgfpathlineto{\pgfqpoint{2.431885in}{3.231538in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{3.231578in}}%
\pgfpathlineto{\pgfqpoint{2.431846in}{3.231619in}}%
\pgfpathlineto{\pgfqpoint{2.431826in}{3.231659in}}%
\pgfpathlineto{\pgfqpoint{2.431806in}{3.231700in}}%
\pgfpathlineto{\pgfqpoint{2.431787in}{3.231741in}}%
\pgfpathlineto{\pgfqpoint{2.431767in}{3.231781in}}%
\pgfpathlineto{\pgfqpoint{2.431747in}{3.231822in}}%
\pgfpathlineto{\pgfqpoint{2.431728in}{3.231862in}}%
\pgfpathlineto{\pgfqpoint{2.431708in}{3.231903in}}%
\pgfpathlineto{\pgfqpoint{2.431688in}{3.231943in}}%
\pgfpathlineto{\pgfqpoint{2.431669in}{3.231984in}}%
\pgfpathlineto{\pgfqpoint{2.431649in}{3.232025in}}%
\pgfpathlineto{\pgfqpoint{2.431629in}{3.232065in}}%
\pgfpathlineto{\pgfqpoint{2.431610in}{3.232106in}}%
\pgfpathlineto{\pgfqpoint{2.431590in}{3.232146in}}%
\pgfpathlineto{\pgfqpoint{2.431570in}{3.232187in}}%
\pgfpathlineto{\pgfqpoint{2.431551in}{3.232228in}}%
\pgfpathlineto{\pgfqpoint{2.431531in}{3.232268in}}%
\pgfpathlineto{\pgfqpoint{2.431511in}{3.232309in}}%
\pgfpathlineto{\pgfqpoint{2.431492in}{3.232349in}}%
\pgfpathlineto{\pgfqpoint{2.431472in}{3.232390in}}%
\pgfpathlineto{\pgfqpoint{2.431452in}{3.232431in}}%
\pgfpathlineto{\pgfqpoint{2.431433in}{3.232471in}}%
\pgfpathlineto{\pgfqpoint{2.431413in}{3.232512in}}%
\pgfpathlineto{\pgfqpoint{2.431393in}{3.232552in}}%
\pgfpathlineto{\pgfqpoint{2.431374in}{3.232593in}}%
\pgfpathlineto{\pgfqpoint{2.431354in}{3.232634in}}%
\pgfpathlineto{\pgfqpoint{2.431334in}{3.232674in}}%
\pgfpathlineto{\pgfqpoint{2.431315in}{3.232715in}}%
\pgfpathlineto{\pgfqpoint{2.431295in}{3.232756in}}%
\pgfpathlineto{\pgfqpoint{2.431275in}{3.232796in}}%
\pgfpathlineto{\pgfqpoint{2.431256in}{3.232837in}}%
\pgfpathlineto{\pgfqpoint{2.431236in}{3.232878in}}%
\pgfpathlineto{\pgfqpoint{2.431216in}{3.232918in}}%
\pgfpathlineto{\pgfqpoint{2.431197in}{3.232959in}}%
\pgfpathlineto{\pgfqpoint{2.431177in}{3.233000in}}%
\pgfpathlineto{\pgfqpoint{2.431158in}{3.233040in}}%
\pgfpathlineto{\pgfqpoint{2.431138in}{3.233081in}}%
\pgfpathlineto{\pgfqpoint{2.431118in}{3.233122in}}%
\pgfpathlineto{\pgfqpoint{2.431099in}{3.233162in}}%
\pgfpathlineto{\pgfqpoint{2.431079in}{3.233203in}}%
\pgfpathlineto{\pgfqpoint{2.431059in}{3.233244in}}%
\pgfpathlineto{\pgfqpoint{2.431040in}{3.233284in}}%
\pgfpathlineto{\pgfqpoint{2.431020in}{3.233325in}}%
\pgfpathlineto{\pgfqpoint{2.431000in}{3.233366in}}%
\pgfpathlineto{\pgfqpoint{2.430981in}{3.233407in}}%
\pgfpathlineto{\pgfqpoint{2.430961in}{3.233447in}}%
\pgfpathlineto{\pgfqpoint{2.430941in}{3.233488in}}%
\pgfpathlineto{\pgfqpoint{2.430922in}{3.233529in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{3.233569in}}%
\pgfpathlineto{\pgfqpoint{2.430882in}{3.233610in}}%
\pgfpathlineto{\pgfqpoint{2.430863in}{3.233651in}}%
\pgfpathlineto{\pgfqpoint{2.430843in}{3.233692in}}%
\pgfpathlineto{\pgfqpoint{2.430824in}{3.233732in}}%
\pgfpathlineto{\pgfqpoint{2.430804in}{3.233773in}}%
\pgfpathlineto{\pgfqpoint{2.430784in}{3.233814in}}%
\pgfpathlineto{\pgfqpoint{2.430765in}{3.233855in}}%
\pgfpathlineto{\pgfqpoint{2.430745in}{3.233895in}}%
\pgfpathlineto{\pgfqpoint{2.430725in}{3.233936in}}%
\pgfpathlineto{\pgfqpoint{2.430706in}{3.233977in}}%
\pgfpathlineto{\pgfqpoint{2.430686in}{3.234018in}}%
\pgfpathlineto{\pgfqpoint{2.430666in}{3.234058in}}%
\pgfpathlineto{\pgfqpoint{2.430647in}{3.234099in}}%
\pgfpathlineto{\pgfqpoint{2.430627in}{3.234140in}}%
\pgfpathlineto{\pgfqpoint{2.430607in}{3.234181in}}%
\pgfpathlineto{\pgfqpoint{2.430588in}{3.234221in}}%
\pgfpathlineto{\pgfqpoint{2.430568in}{3.234262in}}%
\pgfpathlineto{\pgfqpoint{2.430548in}{3.234303in}}%
\pgfpathlineto{\pgfqpoint{2.430529in}{3.234344in}}%
\pgfpathlineto{\pgfqpoint{2.430509in}{3.234385in}}%
\pgfpathlineto{\pgfqpoint{2.430490in}{3.234425in}}%
\pgfpathlineto{\pgfqpoint{2.430470in}{3.234466in}}%
\pgfpathlineto{\pgfqpoint{2.430450in}{3.234507in}}%
\pgfpathlineto{\pgfqpoint{2.430431in}{3.234548in}}%
\pgfpathlineto{\pgfqpoint{2.430411in}{3.234589in}}%
\pgfpathlineto{\pgfqpoint{2.430391in}{3.234629in}}%
\pgfpathlineto{\pgfqpoint{2.430372in}{3.234670in}}%
\pgfpathlineto{\pgfqpoint{2.430352in}{3.234711in}}%
\pgfpathlineto{\pgfqpoint{2.430332in}{3.234752in}}%
\pgfpathlineto{\pgfqpoint{2.430313in}{3.234793in}}%
\pgfpathlineto{\pgfqpoint{2.430293in}{3.234833in}}%
\pgfpathlineto{\pgfqpoint{2.430274in}{3.234874in}}%
\pgfpathlineto{\pgfqpoint{2.430254in}{3.234915in}}%
\pgfpathlineto{\pgfqpoint{2.430234in}{3.234956in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{3.234997in}}%
\pgfpathlineto{\pgfqpoint{2.430195in}{3.235038in}}%
\pgfpathlineto{\pgfqpoint{2.430175in}{3.235079in}}%
\pgfpathlineto{\pgfqpoint{2.430156in}{3.235119in}}%
\pgfpathlineto{\pgfqpoint{2.430136in}{3.235160in}}%
\pgfpathlineto{\pgfqpoint{2.430116in}{3.235201in}}%
\pgfpathlineto{\pgfqpoint{2.430097in}{3.235242in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{3.235283in}}%
\pgfpathlineto{\pgfqpoint{2.430058in}{3.235324in}}%
\pgfpathlineto{\pgfqpoint{2.430038in}{3.235365in}}%
\pgfpathlineto{\pgfqpoint{2.430018in}{3.235405in}}%
\pgfpathlineto{\pgfqpoint{2.429999in}{3.235446in}}%
\pgfpathlineto{\pgfqpoint{2.429979in}{3.235487in}}%
\pgfpathlineto{\pgfqpoint{2.429959in}{3.235528in}}%
\pgfpathlineto{\pgfqpoint{2.429940in}{3.235569in}}%
\pgfpathlineto{\pgfqpoint{2.429920in}{3.235610in}}%
\pgfpathlineto{\pgfqpoint{2.429900in}{3.235651in}}%
\pgfpathlineto{\pgfqpoint{2.429881in}{3.235692in}}%
\pgfpathlineto{\pgfqpoint{2.429861in}{3.235733in}}%
\pgfpathlineto{\pgfqpoint{2.429842in}{3.235773in}}%
\pgfpathlineto{\pgfqpoint{2.429822in}{3.235814in}}%
\pgfpathlineto{\pgfqpoint{2.429802in}{3.235855in}}%
\pgfpathlineto{\pgfqpoint{2.429783in}{3.235896in}}%
\pgfpathlineto{\pgfqpoint{2.429763in}{3.235937in}}%
\pgfpathlineto{\pgfqpoint{2.429743in}{3.235978in}}%
\pgfpathlineto{\pgfqpoint{2.429724in}{3.236019in}}%
\pgfpathlineto{\pgfqpoint{2.429704in}{3.236060in}}%
\pgfpathlineto{\pgfqpoint{2.429684in}{3.236101in}}%
\pgfpathlineto{\pgfqpoint{2.429665in}{3.236142in}}%
\pgfpathlineto{\pgfqpoint{2.429645in}{3.236183in}}%
\pgfpathlineto{\pgfqpoint{2.429626in}{3.236224in}}%
\pgfpathlineto{\pgfqpoint{2.429606in}{3.236265in}}%
\pgfpathlineto{\pgfqpoint{2.429586in}{3.236306in}}%
\pgfpathlineto{\pgfqpoint{2.429567in}{3.236346in}}%
\pgfpathlineto{\pgfqpoint{2.429547in}{3.236387in}}%
\pgfpathlineto{\pgfqpoint{2.429527in}{3.236428in}}%
\pgfpathlineto{\pgfqpoint{2.429508in}{3.236469in}}%
\pgfpathlineto{\pgfqpoint{2.429488in}{3.236510in}}%
\pgfpathlineto{\pgfqpoint{2.429468in}{3.236551in}}%
\pgfpathlineto{\pgfqpoint{2.429449in}{3.236592in}}%
\pgfpathlineto{\pgfqpoint{2.429429in}{3.236633in}}%
\pgfpathlineto{\pgfqpoint{2.429410in}{3.236674in}}%
\pgfpathlineto{\pgfqpoint{2.429390in}{3.236715in}}%
\pgfpathlineto{\pgfqpoint{2.429370in}{3.236756in}}%
\pgfpathlineto{\pgfqpoint{2.429351in}{3.236797in}}%
\pgfpathlineto{\pgfqpoint{2.429331in}{3.236838in}}%
\pgfpathlineto{\pgfqpoint{2.429311in}{3.236879in}}%
\pgfpathlineto{\pgfqpoint{2.429292in}{3.236920in}}%
\pgfpathlineto{\pgfqpoint{2.429272in}{3.236961in}}%
\pgfpathlineto{\pgfqpoint{2.429253in}{3.237002in}}%
\pgfpathlineto{\pgfqpoint{2.429233in}{3.237043in}}%
\pgfpathlineto{\pgfqpoint{2.429213in}{3.237084in}}%
\pgfpathlineto{\pgfqpoint{2.429194in}{3.237125in}}%
\pgfpathlineto{\pgfqpoint{2.429174in}{3.237166in}}%
\pgfpathlineto{\pgfqpoint{2.429154in}{3.237207in}}%
\pgfpathlineto{\pgfqpoint{2.429135in}{3.237248in}}%
\pgfpathlineto{\pgfqpoint{2.429115in}{3.237289in}}%
\pgfpathlineto{\pgfqpoint{2.429095in}{3.237330in}}%
\pgfpathlineto{\pgfqpoint{2.429076in}{3.237371in}}%
\pgfpathlineto{\pgfqpoint{2.429056in}{3.237412in}}%
\pgfpathlineto{\pgfqpoint{2.429037in}{3.237453in}}%
\pgfpathlineto{\pgfqpoint{2.429017in}{3.237495in}}%
\pgfpathlineto{\pgfqpoint{2.428997in}{3.237536in}}%
\pgfpathlineto{\pgfqpoint{2.428978in}{3.237577in}}%
\pgfpathlineto{\pgfqpoint{2.428958in}{3.237618in}}%
\pgfpathlineto{\pgfqpoint{2.428938in}{3.237659in}}%
\pgfpathlineto{\pgfqpoint{2.428919in}{3.237700in}}%
\pgfpathlineto{\pgfqpoint{2.428899in}{3.237741in}}%
\pgfpathlineto{\pgfqpoint{2.428880in}{3.237782in}}%
\pgfpathlineto{\pgfqpoint{2.428860in}{3.237823in}}%
\pgfpathlineto{\pgfqpoint{2.428840in}{3.237864in}}%
\pgfpathlineto{\pgfqpoint{2.428821in}{3.237905in}}%
\pgfpathlineto{\pgfqpoint{2.428801in}{3.237946in}}%
\pgfpathlineto{\pgfqpoint{2.428781in}{3.237987in}}%
\pgfpathlineto{\pgfqpoint{2.428762in}{3.238028in}}%
\pgfpathlineto{\pgfqpoint{2.428742in}{3.238069in}}%
\pgfpathlineto{\pgfqpoint{2.428723in}{3.238111in}}%
\pgfpathlineto{\pgfqpoint{2.428703in}{3.238152in}}%
\pgfpathlineto{\pgfqpoint{2.428683in}{3.238193in}}%
\pgfpathlineto{\pgfqpoint{2.428664in}{3.238234in}}%
\pgfpathlineto{\pgfqpoint{2.428644in}{3.238275in}}%
\pgfpathlineto{\pgfqpoint{2.428624in}{3.238316in}}%
\pgfpathlineto{\pgfqpoint{2.428605in}{3.238357in}}%
\pgfpathlineto{\pgfqpoint{2.428585in}{3.238398in}}%
\pgfpathlineto{\pgfqpoint{2.428565in}{3.238439in}}%
\pgfpathlineto{\pgfqpoint{2.428546in}{3.238481in}}%
\pgfpathlineto{\pgfqpoint{2.428526in}{3.238522in}}%
\pgfpathlineto{\pgfqpoint{2.428507in}{3.238563in}}%
\pgfpathlineto{\pgfqpoint{2.428487in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{2.428467in}{3.238645in}}%
\pgfpathlineto{\pgfqpoint{2.428448in}{3.238686in}}%
\pgfpathlineto{\pgfqpoint{2.428428in}{3.238727in}}%
\pgfpathlineto{\pgfqpoint{2.428408in}{3.238769in}}%
\pgfpathlineto{\pgfqpoint{2.428389in}{3.238810in}}%
\pgfpathlineto{\pgfqpoint{2.428369in}{3.238851in}}%
\pgfpathlineto{\pgfqpoint{2.428350in}{3.238892in}}%
\pgfpathlineto{\pgfqpoint{2.428330in}{3.238933in}}%
\pgfpathlineto{\pgfqpoint{2.428310in}{3.238974in}}%
\pgfpathlineto{\pgfqpoint{2.428291in}{3.239015in}}%
\pgfpathlineto{\pgfqpoint{2.428271in}{3.239057in}}%
\pgfpathlineto{\pgfqpoint{2.428251in}{3.239098in}}%
\pgfpathlineto{\pgfqpoint{2.428232in}{3.239139in}}%
\pgfpathlineto{\pgfqpoint{2.428212in}{3.239180in}}%
\pgfpathlineto{\pgfqpoint{2.428193in}{3.239221in}}%
\pgfpathlineto{\pgfqpoint{2.428173in}{3.239262in}}%
\pgfpathlineto{\pgfqpoint{2.428153in}{3.239304in}}%
\pgfpathlineto{\pgfqpoint{2.428134in}{3.239345in}}%
\pgfpathlineto{\pgfqpoint{2.428114in}{3.239386in}}%
\pgfpathlineto{\pgfqpoint{2.428094in}{3.239427in}}%
\pgfpathlineto{\pgfqpoint{2.428075in}{3.239468in}}%
\pgfpathlineto{\pgfqpoint{2.428055in}{3.239510in}}%
\pgfpathlineto{\pgfqpoint{2.428036in}{3.239551in}}%
\pgfpathlineto{\pgfqpoint{2.428016in}{3.239592in}}%
\pgfpathlineto{\pgfqpoint{2.427996in}{3.239633in}}%
\pgfpathlineto{\pgfqpoint{2.427977in}{3.239675in}}%
\pgfpathlineto{\pgfqpoint{2.427957in}{3.239716in}}%
\pgfpathlineto{\pgfqpoint{2.427937in}{3.239757in}}%
\pgfpathlineto{\pgfqpoint{2.427918in}{3.239798in}}%
\pgfpathlineto{\pgfqpoint{2.427898in}{3.239839in}}%
\pgfpathlineto{\pgfqpoint{2.427878in}{3.239881in}}%
\pgfpathlineto{\pgfqpoint{2.427859in}{3.239922in}}%
\pgfpathlineto{\pgfqpoint{2.427839in}{3.239963in}}%
\pgfpathlineto{\pgfqpoint{2.427820in}{3.240004in}}%
\pgfpathlineto{\pgfqpoint{2.427800in}{3.240046in}}%
\pgfpathlineto{\pgfqpoint{2.427780in}{3.240087in}}%
\pgfpathlineto{\pgfqpoint{2.427761in}{3.240128in}}%
\pgfpathlineto{\pgfqpoint{2.427741in}{3.240169in}}%
\pgfpathlineto{\pgfqpoint{2.427721in}{3.240211in}}%
\pgfpathlineto{\pgfqpoint{2.427702in}{3.240252in}}%
\pgfpathlineto{\pgfqpoint{2.427682in}{3.240293in}}%
\pgfpathlineto{\pgfqpoint{2.427663in}{3.240334in}}%
\pgfpathlineto{\pgfqpoint{2.427643in}{3.240376in}}%
\pgfpathlineto{\pgfqpoint{2.427623in}{3.240417in}}%
\pgfpathlineto{\pgfqpoint{2.427604in}{3.240458in}}%
\pgfpathlineto{\pgfqpoint{2.427584in}{3.240499in}}%
\pgfpathlineto{\pgfqpoint{2.427564in}{3.240541in}}%
\pgfpathlineto{\pgfqpoint{2.427545in}{3.240582in}}%
\pgfpathlineto{\pgfqpoint{2.427525in}{3.240623in}}%
\pgfpathlineto{\pgfqpoint{2.427506in}{3.240665in}}%
\pgfpathlineto{\pgfqpoint{2.427486in}{3.240706in}}%
\pgfpathlineto{\pgfqpoint{2.427466in}{3.240747in}}%
\pgfpathlineto{\pgfqpoint{2.427447in}{3.240788in}}%
\pgfpathlineto{\pgfqpoint{2.427427in}{3.240830in}}%
\pgfpathlineto{\pgfqpoint{2.427407in}{3.240871in}}%
\pgfpathlineto{\pgfqpoint{2.427388in}{3.240912in}}%
\pgfpathlineto{\pgfqpoint{2.427368in}{3.240954in}}%
\pgfpathlineto{\pgfqpoint{2.427348in}{3.240995in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{3.241036in}}%
\pgfpathlineto{\pgfqpoint{2.427309in}{3.241078in}}%
\pgfpathlineto{\pgfqpoint{2.427290in}{3.241119in}}%
\pgfpathlineto{\pgfqpoint{2.427270in}{3.241160in}}%
\pgfpathlineto{\pgfqpoint{2.427250in}{3.241202in}}%
\pgfpathlineto{\pgfqpoint{2.427231in}{3.241243in}}%
\pgfpathlineto{\pgfqpoint{2.427211in}{3.241284in}}%
\pgfpathlineto{\pgfqpoint{2.427191in}{3.241326in}}%
\pgfpathlineto{\pgfqpoint{2.427172in}{3.241367in}}%
\pgfpathlineto{\pgfqpoint{2.427152in}{3.241408in}}%
\pgfpathlineto{\pgfqpoint{2.427133in}{3.241450in}}%
\pgfpathlineto{\pgfqpoint{2.427113in}{3.241491in}}%
\pgfpathlineto{\pgfqpoint{2.427093in}{3.241532in}}%
\pgfpathlineto{\pgfqpoint{2.427074in}{3.241574in}}%
\pgfpathlineto{\pgfqpoint{2.427054in}{3.241615in}}%
\pgfpathlineto{\pgfqpoint{2.427034in}{3.241656in}}%
\pgfpathlineto{\pgfqpoint{2.427015in}{3.241698in}}%
\pgfpathlineto{\pgfqpoint{2.426995in}{3.241739in}}%
\pgfpathlineto{\pgfqpoint{2.426975in}{3.241781in}}%
\pgfpathlineto{\pgfqpoint{2.426956in}{3.241822in}}%
\pgfpathlineto{\pgfqpoint{2.426936in}{3.241863in}}%
\pgfpathlineto{\pgfqpoint{2.426917in}{3.241905in}}%
\pgfpathlineto{\pgfqpoint{2.426897in}{3.241946in}}%
\pgfpathlineto{\pgfqpoint{2.426877in}{3.241987in}}%
\pgfpathlineto{\pgfqpoint{2.426858in}{3.242029in}}%
\pgfpathlineto{\pgfqpoint{2.426838in}{3.242070in}}%
\pgfpathlineto{\pgfqpoint{2.426818in}{3.242112in}}%
\pgfpathlineto{\pgfqpoint{2.426799in}{3.242153in}}%
\pgfpathlineto{\pgfqpoint{2.426779in}{3.242194in}}%
\pgfpathlineto{\pgfqpoint{2.426759in}{3.242236in}}%
\pgfpathlineto{\pgfqpoint{2.426740in}{3.242277in}}%
\pgfpathlineto{\pgfqpoint{2.426720in}{3.242319in}}%
\pgfpathlineto{\pgfqpoint{2.426701in}{3.242360in}}%
\pgfpathlineto{\pgfqpoint{2.426681in}{3.242401in}}%
\pgfpathlineto{\pgfqpoint{2.426661in}{3.242443in}}%
\pgfpathlineto{\pgfqpoint{2.426642in}{3.242484in}}%
\pgfpathlineto{\pgfqpoint{2.426622in}{3.242526in}}%
\pgfpathlineto{\pgfqpoint{2.426602in}{3.242567in}}%
\pgfpathlineto{\pgfqpoint{2.426583in}{3.242609in}}%
\pgfpathlineto{\pgfqpoint{2.426563in}{3.242650in}}%
\pgfpathlineto{\pgfqpoint{2.426543in}{3.242691in}}%
\pgfpathlineto{\pgfqpoint{2.426524in}{3.242733in}}%
\pgfpathlineto{\pgfqpoint{2.426504in}{3.242774in}}%
\pgfpathlineto{\pgfqpoint{2.426485in}{3.242816in}}%
\pgfpathlineto{\pgfqpoint{2.426465in}{3.242857in}}%
\pgfpathlineto{\pgfqpoint{2.426445in}{3.242899in}}%
\pgfpathlineto{\pgfqpoint{2.426426in}{3.242940in}}%
\pgfpathlineto{\pgfqpoint{2.426406in}{3.242982in}}%
\pgfpathlineto{\pgfqpoint{2.426386in}{3.243023in}}%
\pgfpathlineto{\pgfqpoint{2.426367in}{3.243065in}}%
\pgfpathlineto{\pgfqpoint{2.426347in}{3.243106in}}%
\pgfpathlineto{\pgfqpoint{2.426327in}{3.243147in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{3.243189in}}%
\pgfpathlineto{\pgfqpoint{2.426288in}{3.243230in}}%
\pgfpathlineto{\pgfqpoint{2.426268in}{3.243272in}}%
\pgfpathlineto{\pgfqpoint{2.426249in}{3.243313in}}%
\pgfpathlineto{\pgfqpoint{2.426229in}{3.243355in}}%
\pgfpathlineto{\pgfqpoint{2.426210in}{3.243396in}}%
\pgfpathlineto{\pgfqpoint{2.426190in}{3.243438in}}%
\pgfpathlineto{\pgfqpoint{2.426170in}{3.243479in}}%
\pgfpathlineto{\pgfqpoint{2.426151in}{3.243521in}}%
\pgfpathlineto{\pgfqpoint{2.426131in}{3.243562in}}%
\pgfpathlineto{\pgfqpoint{2.426111in}{3.243604in}}%
\pgfpathlineto{\pgfqpoint{2.426092in}{3.243645in}}%
\pgfpathlineto{\pgfqpoint{2.426072in}{3.243687in}}%
\pgfpathlineto{\pgfqpoint{2.426052in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{2.426033in}{3.243770in}}%
\pgfpathlineto{\pgfqpoint{2.426013in}{3.243811in}}%
\pgfpathlineto{\pgfqpoint{2.425993in}{3.243853in}}%
\pgfpathlineto{\pgfqpoint{2.425974in}{3.243894in}}%
\pgfpathlineto{\pgfqpoint{2.425954in}{3.243936in}}%
\pgfpathlineto{\pgfqpoint{2.425935in}{3.243977in}}%
\pgfpathlineto{\pgfqpoint{2.425915in}{3.244019in}}%
\pgfpathlineto{\pgfqpoint{2.425895in}{3.244061in}}%
\pgfpathlineto{\pgfqpoint{2.425876in}{3.244102in}}%
\pgfpathlineto{\pgfqpoint{2.425856in}{3.244144in}}%
\pgfpathlineto{\pgfqpoint{2.425836in}{3.244185in}}%
\pgfpathlineto{\pgfqpoint{2.425817in}{3.244227in}}%
\pgfpathlineto{\pgfqpoint{2.425797in}{3.244268in}}%
\pgfpathlineto{\pgfqpoint{2.425777in}{3.244310in}}%
\pgfpathlineto{\pgfqpoint{2.425758in}{3.244351in}}%
\pgfpathlineto{\pgfqpoint{2.425738in}{3.244393in}}%
\pgfpathlineto{\pgfqpoint{2.425718in}{3.244434in}}%
\pgfpathlineto{\pgfqpoint{2.425699in}{3.244476in}}%
\pgfpathlineto{\pgfqpoint{2.425679in}{3.244518in}}%
\pgfpathlineto{\pgfqpoint{2.425659in}{3.244559in}}%
\pgfpathlineto{\pgfqpoint{2.425640in}{3.244601in}}%
\pgfpathlineto{\pgfqpoint{2.425620in}{3.244642in}}%
\pgfpathlineto{\pgfqpoint{2.425601in}{3.244684in}}%
\pgfpathlineto{\pgfqpoint{2.425581in}{3.244725in}}%
\pgfpathlineto{\pgfqpoint{2.425561in}{3.244767in}}%
\pgfpathlineto{\pgfqpoint{2.425542in}{3.244809in}}%
\pgfpathlineto{\pgfqpoint{2.425522in}{3.244850in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{3.244892in}}%
\pgfpathlineto{\pgfqpoint{2.425483in}{3.244933in}}%
\pgfpathlineto{\pgfqpoint{2.425463in}{3.244975in}}%
\pgfpathlineto{\pgfqpoint{2.425443in}{3.245017in}}%
\pgfpathlineto{\pgfqpoint{2.425424in}{3.245058in}}%
\pgfpathlineto{\pgfqpoint{2.425404in}{3.245100in}}%
\pgfpathlineto{\pgfqpoint{2.425384in}{3.245141in}}%
\pgfpathlineto{\pgfqpoint{2.425365in}{3.245183in}}%
\pgfpathlineto{\pgfqpoint{2.425345in}{3.245225in}}%
\pgfpathlineto{\pgfqpoint{2.425325in}{3.245266in}}%
\pgfpathlineto{\pgfqpoint{2.425306in}{3.245308in}}%
\pgfpathlineto{\pgfqpoint{2.425286in}{3.245349in}}%
\pgfpathlineto{\pgfqpoint{2.425266in}{3.245391in}}%
\pgfpathlineto{\pgfqpoint{2.425247in}{3.245433in}}%
\pgfpathlineto{\pgfqpoint{2.425227in}{3.245474in}}%
\pgfpathlineto{\pgfqpoint{2.425207in}{3.245516in}}%
\pgfpathlineto{\pgfqpoint{2.425188in}{3.245558in}}%
\pgfpathlineto{\pgfqpoint{2.425168in}{3.245599in}}%
\pgfpathlineto{\pgfqpoint{2.425148in}{3.245641in}}%
\pgfpathlineto{\pgfqpoint{2.425129in}{3.245683in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{3.245724in}}%
\pgfpathlineto{\pgfqpoint{2.425089in}{3.245766in}}%
\pgfpathlineto{\pgfqpoint{2.425070in}{3.245807in}}%
\pgfpathlineto{\pgfqpoint{2.425050in}{3.245849in}}%
\pgfpathlineto{\pgfqpoint{2.425031in}{3.245891in}}%
\pgfpathlineto{\pgfqpoint{2.425011in}{3.245932in}}%
\pgfpathlineto{\pgfqpoint{2.424991in}{3.245974in}}%
\pgfpathlineto{\pgfqpoint{2.424972in}{3.246016in}}%
\pgfpathlineto{\pgfqpoint{2.424952in}{3.246057in}}%
\pgfpathlineto{\pgfqpoint{2.424932in}{3.246099in}}%
\pgfpathlineto{\pgfqpoint{2.424913in}{3.246141in}}%
\pgfpathlineto{\pgfqpoint{2.424893in}{3.246182in}}%
\pgfpathlineto{\pgfqpoint{2.424873in}{3.246224in}}%
\pgfpathlineto{\pgfqpoint{2.424854in}{3.246266in}}%
\pgfpathlineto{\pgfqpoint{2.424834in}{3.246307in}}%
\pgfpathlineto{\pgfqpoint{2.424814in}{3.246349in}}%
\pgfpathlineto{\pgfqpoint{2.424795in}{3.246391in}}%
\pgfpathlineto{\pgfqpoint{2.424775in}{3.246433in}}%
\pgfpathlineto{\pgfqpoint{2.424755in}{3.246474in}}%
\pgfpathlineto{\pgfqpoint{2.424736in}{3.246516in}}%
\pgfpathlineto{\pgfqpoint{2.424716in}{3.246558in}}%
\pgfpathlineto{\pgfqpoint{2.424696in}{3.246599in}}%
\pgfpathlineto{\pgfqpoint{2.424677in}{3.246641in}}%
\pgfpathlineto{\pgfqpoint{2.424657in}{3.246683in}}%
\pgfpathlineto{\pgfqpoint{2.424637in}{3.246724in}}%
\pgfpathlineto{\pgfqpoint{2.424618in}{3.246766in}}%
\pgfpathlineto{\pgfqpoint{2.424598in}{3.246808in}}%
\pgfpathlineto{\pgfqpoint{2.424578in}{3.246850in}}%
\pgfpathlineto{\pgfqpoint{2.424559in}{3.246891in}}%
\pgfpathlineto{\pgfqpoint{2.424539in}{3.246933in}}%
\pgfpathlineto{\pgfqpoint{2.424519in}{3.246975in}}%
\pgfpathlineto{\pgfqpoint{2.424500in}{3.247016in}}%
\pgfpathlineto{\pgfqpoint{2.424480in}{3.247058in}}%
\pgfpathlineto{\pgfqpoint{2.424460in}{3.247100in}}%
\pgfpathlineto{\pgfqpoint{2.424440in}{3.247142in}}%
\pgfpathlineto{\pgfqpoint{2.424421in}{3.247183in}}%
\pgfpathlineto{\pgfqpoint{2.424401in}{3.247225in}}%
\pgfpathlineto{\pgfqpoint{2.424381in}{3.247267in}}%
\pgfpathlineto{\pgfqpoint{2.424362in}{3.247309in}}%
\pgfpathlineto{\pgfqpoint{2.424342in}{3.247350in}}%
\pgfpathlineto{\pgfqpoint{2.424322in}{3.247392in}}%
\pgfpathlineto{\pgfqpoint{2.424303in}{3.247434in}}%
\pgfpathlineto{\pgfqpoint{2.424283in}{3.247476in}}%
\pgfpathlineto{\pgfqpoint{2.424263in}{3.247517in}}%
\pgfpathlineto{\pgfqpoint{2.424244in}{3.247559in}}%
\pgfpathlineto{\pgfqpoint{2.424224in}{3.247601in}}%
\pgfpathlineto{\pgfqpoint{2.424204in}{3.247643in}}%
\pgfpathlineto{\pgfqpoint{2.424185in}{3.247685in}}%
\pgfpathlineto{\pgfqpoint{2.424165in}{3.247726in}}%
\pgfpathlineto{\pgfqpoint{2.424145in}{3.247768in}}%
\pgfpathlineto{\pgfqpoint{2.424126in}{3.247810in}}%
\pgfpathlineto{\pgfqpoint{2.424106in}{3.247852in}}%
\pgfpathlineto{\pgfqpoint{2.424086in}{3.247893in}}%
\pgfpathlineto{\pgfqpoint{2.424067in}{3.247935in}}%
\pgfpathlineto{\pgfqpoint{2.424047in}{3.247977in}}%
\pgfpathlineto{\pgfqpoint{2.424027in}{3.248019in}}%
\pgfpathlineto{\pgfqpoint{2.424008in}{3.248061in}}%
\pgfpathlineto{\pgfqpoint{2.423988in}{3.248102in}}%
\pgfpathlineto{\pgfqpoint{2.423968in}{3.248144in}}%
\pgfpathlineto{\pgfqpoint{2.423948in}{3.248186in}}%
\pgfpathlineto{\pgfqpoint{2.423929in}{3.248228in}}%
\pgfpathlineto{\pgfqpoint{2.423909in}{3.248270in}}%
\pgfpathlineto{\pgfqpoint{2.423889in}{3.248311in}}%
\pgfpathlineto{\pgfqpoint{2.423870in}{3.248353in}}%
\pgfpathlineto{\pgfqpoint{2.423850in}{3.248395in}}%
\pgfpathlineto{\pgfqpoint{2.423830in}{3.248437in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{3.248479in}}%
\pgfpathlineto{\pgfqpoint{2.423791in}{3.248520in}}%
\pgfpathlineto{\pgfqpoint{2.423771in}{3.248562in}}%
\pgfpathlineto{\pgfqpoint{2.423752in}{3.248604in}}%
\pgfpathlineto{\pgfqpoint{2.423732in}{3.248646in}}%
\pgfpathlineto{\pgfqpoint{2.423712in}{3.248688in}}%
\pgfpathlineto{\pgfqpoint{2.423693in}{3.248730in}}%
\pgfpathlineto{\pgfqpoint{2.423673in}{3.248771in}}%
\pgfpathlineto{\pgfqpoint{2.423653in}{3.248813in}}%
\pgfpathlineto{\pgfqpoint{2.423633in}{3.248855in}}%
\pgfpathlineto{\pgfqpoint{2.423614in}{3.248897in}}%
\pgfpathlineto{\pgfqpoint{2.423594in}{3.248939in}}%
\pgfpathlineto{\pgfqpoint{2.423574in}{3.248981in}}%
\pgfpathlineto{\pgfqpoint{2.423555in}{3.249023in}}%
\pgfpathlineto{\pgfqpoint{2.423535in}{3.249064in}}%
\pgfpathlineto{\pgfqpoint{2.423515in}{3.249106in}}%
\pgfpathlineto{\pgfqpoint{2.423496in}{3.249148in}}%
\pgfpathlineto{\pgfqpoint{2.423476in}{3.249190in}}%
\pgfpathlineto{\pgfqpoint{2.423456in}{3.249232in}}%
\pgfpathlineto{\pgfqpoint{2.423436in}{3.249274in}}%
\pgfpathlineto{\pgfqpoint{2.423417in}{3.249316in}}%
\pgfpathlineto{\pgfqpoint{2.423397in}{3.249357in}}%
\pgfpathlineto{\pgfqpoint{2.423377in}{3.249399in}}%
\pgfpathlineto{\pgfqpoint{2.423358in}{3.249441in}}%
\pgfpathlineto{\pgfqpoint{2.423338in}{3.249483in}}%
\pgfpathlineto{\pgfqpoint{2.423318in}{3.249525in}}%
\pgfpathlineto{\pgfqpoint{2.423299in}{3.249567in}}%
\pgfpathlineto{\pgfqpoint{2.423279in}{3.249609in}}%
\pgfpathlineto{\pgfqpoint{2.423259in}{3.249651in}}%
\pgfpathlineto{\pgfqpoint{2.423239in}{3.249693in}}%
\pgfpathlineto{\pgfqpoint{2.423220in}{3.249734in}}%
\pgfpathlineto{\pgfqpoint{2.423200in}{3.249776in}}%
\pgfpathlineto{\pgfqpoint{2.423180in}{3.249818in}}%
\pgfpathlineto{\pgfqpoint{2.423161in}{3.249860in}}%
\pgfpathlineto{\pgfqpoint{2.423141in}{3.249902in}}%
\pgfpathlineto{\pgfqpoint{2.423121in}{3.249944in}}%
\pgfpathlineto{\pgfqpoint{2.423101in}{3.249986in}}%
\pgfpathlineto{\pgfqpoint{2.423082in}{3.250028in}}%
\pgfpathlineto{\pgfqpoint{2.423062in}{3.250070in}}%
\pgfpathlineto{\pgfqpoint{2.423042in}{3.250112in}}%
\pgfpathlineto{\pgfqpoint{2.423023in}{3.250153in}}%
\pgfpathlineto{\pgfqpoint{2.423003in}{3.250195in}}%
\pgfpathlineto{\pgfqpoint{2.422983in}{3.250237in}}%
\pgfpathlineto{\pgfqpoint{2.422963in}{3.250279in}}%
\pgfpathlineto{\pgfqpoint{2.422944in}{3.250321in}}%
\pgfpathlineto{\pgfqpoint{2.422924in}{3.250363in}}%
\pgfpathlineto{\pgfqpoint{2.422904in}{3.250405in}}%
\pgfpathlineto{\pgfqpoint{2.422885in}{3.250447in}}%
\pgfpathlineto{\pgfqpoint{2.422865in}{3.250489in}}%
\pgfpathlineto{\pgfqpoint{2.422845in}{3.250531in}}%
\pgfpathlineto{\pgfqpoint{2.422825in}{3.250573in}}%
\pgfpathlineto{\pgfqpoint{2.422806in}{3.250615in}}%
\pgfpathlineto{\pgfqpoint{2.422786in}{3.250657in}}%
\pgfpathlineto{\pgfqpoint{2.422766in}{3.250699in}}%
\pgfpathlineto{\pgfqpoint{2.422747in}{3.250741in}}%
\pgfpathlineto{\pgfqpoint{2.422727in}{3.250783in}}%
\pgfpathlineto{\pgfqpoint{2.422707in}{3.250825in}}%
\pgfpathlineto{\pgfqpoint{2.422687in}{3.250866in}}%
\pgfpathlineto{\pgfqpoint{2.422668in}{3.250908in}}%
\pgfpathlineto{\pgfqpoint{2.422648in}{3.250950in}}%
\pgfpathlineto{\pgfqpoint{2.422628in}{3.250992in}}%
\pgfpathlineto{\pgfqpoint{2.422609in}{3.251034in}}%
\pgfpathlineto{\pgfqpoint{2.422589in}{3.251076in}}%
\pgfpathlineto{\pgfqpoint{2.422569in}{3.251118in}}%
\pgfpathlineto{\pgfqpoint{2.422549in}{3.251160in}}%
\pgfpathlineto{\pgfqpoint{2.422530in}{3.251202in}}%
\pgfpathlineto{\pgfqpoint{2.422510in}{3.251244in}}%
\pgfpathlineto{\pgfqpoint{2.422490in}{3.251286in}}%
\pgfpathlineto{\pgfqpoint{2.422470in}{3.251328in}}%
\pgfpathlineto{\pgfqpoint{2.422451in}{3.251370in}}%
\pgfpathlineto{\pgfqpoint{2.422431in}{3.251412in}}%
\pgfpathlineto{\pgfqpoint{2.422411in}{3.251454in}}%
\pgfpathlineto{\pgfqpoint{2.422391in}{3.251496in}}%
\pgfpathlineto{\pgfqpoint{2.422372in}{3.251538in}}%
\pgfpathlineto{\pgfqpoint{2.422352in}{3.251580in}}%
\pgfpathlineto{\pgfqpoint{2.422332in}{3.251622in}}%
\pgfpathlineto{\pgfqpoint{2.422313in}{3.251664in}}%
\pgfpathlineto{\pgfqpoint{2.422293in}{3.251706in}}%
\pgfpathlineto{\pgfqpoint{2.422273in}{3.251748in}}%
\pgfpathlineto{\pgfqpoint{2.422253in}{3.251790in}}%
\pgfpathlineto{\pgfqpoint{2.422234in}{3.251832in}}%
\pgfpathlineto{\pgfqpoint{2.422214in}{3.251874in}}%
\pgfpathlineto{\pgfqpoint{2.422194in}{3.251916in}}%
\pgfpathlineto{\pgfqpoint{2.422174in}{3.251958in}}%
\pgfpathlineto{\pgfqpoint{2.422155in}{3.252000in}}%
\pgfpathlineto{\pgfqpoint{2.422135in}{3.252042in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{3.252084in}}%
\pgfpathlineto{\pgfqpoint{2.422095in}{3.252126in}}%
\pgfpathlineto{\pgfqpoint{2.422076in}{3.252168in}}%
\pgfpathlineto{\pgfqpoint{2.422056in}{3.252210in}}%
\pgfpathlineto{\pgfqpoint{2.422036in}{3.252253in}}%
\pgfpathlineto{\pgfqpoint{2.422016in}{3.252295in}}%
\pgfpathlineto{\pgfqpoint{2.421997in}{3.252337in}}%
\pgfpathlineto{\pgfqpoint{2.421977in}{3.252379in}}%
\pgfpathlineto{\pgfqpoint{2.421957in}{3.252421in}}%
\pgfpathlineto{\pgfqpoint{2.421937in}{3.252463in}}%
\pgfpathlineto{\pgfqpoint{2.421918in}{3.252505in}}%
\pgfpathlineto{\pgfqpoint{2.421898in}{3.252547in}}%
\pgfpathlineto{\pgfqpoint{2.421878in}{3.252589in}}%
\pgfpathlineto{\pgfqpoint{2.421858in}{3.252631in}}%
\pgfpathlineto{\pgfqpoint{2.421839in}{3.252673in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{3.252715in}}%
\pgfpathlineto{\pgfqpoint{2.421799in}{3.252757in}}%
\pgfpathlineto{\pgfqpoint{2.421779in}{3.252799in}}%
\pgfpathlineto{\pgfqpoint{2.421760in}{3.252841in}}%
\pgfpathlineto{\pgfqpoint{2.421740in}{3.252883in}}%
\pgfpathlineto{\pgfqpoint{2.421720in}{3.252925in}}%
\pgfpathlineto{\pgfqpoint{2.421700in}{3.252968in}}%
\pgfpathlineto{\pgfqpoint{2.421681in}{3.253010in}}%
\pgfpathlineto{\pgfqpoint{2.421661in}{3.253052in}}%
\pgfpathlineto{\pgfqpoint{2.421641in}{3.253094in}}%
\pgfpathlineto{\pgfqpoint{2.421621in}{3.253136in}}%
\pgfpathlineto{\pgfqpoint{2.421602in}{3.253178in}}%
\pgfpathlineto{\pgfqpoint{2.421582in}{3.253220in}}%
\pgfpathlineto{\pgfqpoint{2.421562in}{3.253262in}}%
\pgfpathlineto{\pgfqpoint{2.421542in}{3.253304in}}%
\pgfpathlineto{\pgfqpoint{2.421522in}{3.253346in}}%
\pgfpathlineto{\pgfqpoint{2.421503in}{3.253388in}}%
\pgfpathlineto{\pgfqpoint{2.421483in}{3.253430in}}%
\pgfpathlineto{\pgfqpoint{2.421463in}{3.253473in}}%
\pgfpathlineto{\pgfqpoint{2.421443in}{3.253515in}}%
\pgfpathlineto{\pgfqpoint{2.421424in}{3.253557in}}%
\pgfpathlineto{\pgfqpoint{2.421404in}{3.253599in}}%
\pgfpathlineto{\pgfqpoint{2.421384in}{3.253641in}}%
\pgfpathlineto{\pgfqpoint{2.421364in}{3.253683in}}%
\pgfpathlineto{\pgfqpoint{2.421345in}{3.253725in}}%
\pgfpathlineto{\pgfqpoint{2.421325in}{3.253767in}}%
\pgfpathlineto{\pgfqpoint{2.421305in}{3.253810in}}%
\pgfpathlineto{\pgfqpoint{2.421285in}{3.253852in}}%
\pgfpathlineto{\pgfqpoint{2.421265in}{3.253894in}}%
\pgfpathlineto{\pgfqpoint{2.421246in}{3.253936in}}%
\pgfpathlineto{\pgfqpoint{2.421226in}{3.253978in}}%
\pgfpathlineto{\pgfqpoint{2.421206in}{3.254020in}}%
\pgfpathlineto{\pgfqpoint{2.421186in}{3.254062in}}%
\pgfpathlineto{\pgfqpoint{2.421167in}{3.254104in}}%
\pgfpathlineto{\pgfqpoint{2.421147in}{3.254147in}}%
\pgfpathlineto{\pgfqpoint{2.421127in}{3.254189in}}%
\pgfpathlineto{\pgfqpoint{2.421107in}{3.254231in}}%
\pgfpathlineto{\pgfqpoint{2.421087in}{3.254273in}}%
\pgfpathlineto{\pgfqpoint{2.421068in}{3.254315in}}%
\pgfpathlineto{\pgfqpoint{2.421048in}{3.254357in}}%
\pgfpathlineto{\pgfqpoint{2.421028in}{3.254399in}}%
\pgfpathlineto{\pgfqpoint{2.421008in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{2.420988in}{3.254484in}}%
\pgfpathlineto{\pgfqpoint{2.420969in}{3.254526in}}%
\pgfpathlineto{\pgfqpoint{2.420949in}{3.254568in}}%
\pgfpathlineto{\pgfqpoint{2.420929in}{3.254610in}}%
\pgfpathlineto{\pgfqpoint{2.420909in}{3.254652in}}%
\pgfpathlineto{\pgfqpoint{2.420889in}{3.254695in}}%
\pgfpathlineto{\pgfqpoint{2.420870in}{3.254737in}}%
\pgfpathlineto{\pgfqpoint{2.420850in}{3.254779in}}%
\pgfpathlineto{\pgfqpoint{2.420830in}{3.254821in}}%
\pgfpathlineto{\pgfqpoint{2.420810in}{3.254863in}}%
\pgfpathlineto{\pgfqpoint{2.420790in}{3.254905in}}%
\pgfpathlineto{\pgfqpoint{2.420771in}{3.254948in}}%
\pgfpathlineto{\pgfqpoint{2.420751in}{3.254990in}}%
\pgfpathlineto{\pgfqpoint{2.420731in}{3.255032in}}%
\pgfpathlineto{\pgfqpoint{2.420711in}{3.255074in}}%
\pgfpathlineto{\pgfqpoint{2.420691in}{3.255116in}}%
\pgfpathlineto{\pgfqpoint{2.420672in}{3.255158in}}%
\pgfpathlineto{\pgfqpoint{2.420652in}{3.255201in}}%
\pgfpathlineto{\pgfqpoint{2.420632in}{3.255243in}}%
\pgfpathlineto{\pgfqpoint{2.420612in}{3.255285in}}%
\pgfpathlineto{\pgfqpoint{2.420592in}{3.255327in}}%
\pgfpathlineto{\pgfqpoint{2.420573in}{3.255369in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{3.255412in}}%
\pgfpathlineto{\pgfqpoint{2.420533in}{3.255454in}}%
\pgfpathlineto{\pgfqpoint{2.420513in}{3.255496in}}%
\pgfpathlineto{\pgfqpoint{2.420493in}{3.255538in}}%
\pgfpathlineto{\pgfqpoint{2.420474in}{3.255580in}}%
\pgfpathlineto{\pgfqpoint{2.420454in}{3.255623in}}%
\pgfpathlineto{\pgfqpoint{2.420434in}{3.255665in}}%
\pgfpathlineto{\pgfqpoint{2.420414in}{3.255707in}}%
\pgfpathlineto{\pgfqpoint{2.420394in}{3.255749in}}%
\pgfpathlineto{\pgfqpoint{2.420375in}{3.255792in}}%
\pgfpathlineto{\pgfqpoint{2.420355in}{3.255834in}}%
\pgfpathlineto{\pgfqpoint{2.420335in}{3.255876in}}%
\pgfpathlineto{\pgfqpoint{2.420315in}{3.255918in}}%
\pgfpathlineto{\pgfqpoint{2.420295in}{3.255960in}}%
\pgfpathlineto{\pgfqpoint{2.420275in}{3.256003in}}%
\pgfpathlineto{\pgfqpoint{2.420256in}{3.256045in}}%
\pgfpathlineto{\pgfqpoint{2.420236in}{3.256087in}}%
\pgfpathlineto{\pgfqpoint{2.420216in}{3.256129in}}%
\pgfpathlineto{\pgfqpoint{2.420196in}{3.256172in}}%
\pgfpathlineto{\pgfqpoint{2.420176in}{3.256214in}}%
\pgfpathlineto{\pgfqpoint{2.420156in}{3.256256in}}%
\pgfpathlineto{\pgfqpoint{2.420137in}{3.256298in}}%
\pgfpathlineto{\pgfqpoint{2.420117in}{3.256341in}}%
\pgfpathlineto{\pgfqpoint{2.420097in}{3.256383in}}%
\pgfpathlineto{\pgfqpoint{2.420077in}{3.256425in}}%
\pgfpathlineto{\pgfqpoint{2.420057in}{3.256467in}}%
\pgfpathlineto{\pgfqpoint{2.420037in}{3.256510in}}%
\pgfpathlineto{\pgfqpoint{2.420018in}{3.256552in}}%
\pgfpathlineto{\pgfqpoint{2.419998in}{3.256594in}}%
\pgfpathlineto{\pgfqpoint{2.419978in}{3.256636in}}%
\pgfpathlineto{\pgfqpoint{2.419958in}{3.256679in}}%
\pgfpathlineto{\pgfqpoint{2.419938in}{3.256721in}}%
\pgfpathlineto{\pgfqpoint{2.419918in}{3.256763in}}%
\pgfpathlineto{\pgfqpoint{2.419899in}{3.256805in}}%
\pgfpathlineto{\pgfqpoint{2.419879in}{3.256848in}}%
\pgfpathlineto{\pgfqpoint{2.419859in}{3.256890in}}%
\pgfpathlineto{\pgfqpoint{2.419839in}{3.256932in}}%
\pgfpathlineto{\pgfqpoint{2.419819in}{3.256974in}}%
\pgfpathlineto{\pgfqpoint{2.419799in}{3.257017in}}%
\pgfpathlineto{\pgfqpoint{2.419780in}{3.257059in}}%
\pgfpathlineto{\pgfqpoint{2.419760in}{3.257101in}}%
\pgfpathlineto{\pgfqpoint{2.419740in}{3.257144in}}%
\pgfpathlineto{\pgfqpoint{2.419720in}{3.257186in}}%
\pgfpathlineto{\pgfqpoint{2.419700in}{3.257228in}}%
\pgfpathlineto{\pgfqpoint{2.419680in}{3.257270in}}%
\pgfpathlineto{\pgfqpoint{2.419660in}{3.257313in}}%
\pgfpathlineto{\pgfqpoint{2.419641in}{3.257355in}}%
\pgfpathlineto{\pgfqpoint{2.419621in}{3.257397in}}%
\pgfpathlineto{\pgfqpoint{2.419601in}{3.257440in}}%
\pgfpathlineto{\pgfqpoint{2.419581in}{3.257482in}}%
\pgfpathlineto{\pgfqpoint{2.419561in}{3.257524in}}%
\pgfpathlineto{\pgfqpoint{2.419541in}{3.257567in}}%
\pgfpathlineto{\pgfqpoint{2.419521in}{3.257609in}}%
\pgfpathlineto{\pgfqpoint{2.419502in}{3.257651in}}%
\pgfpathlineto{\pgfqpoint{2.419482in}{3.257693in}}%
\pgfpathlineto{\pgfqpoint{2.419462in}{3.257736in}}%
\pgfpathlineto{\pgfqpoint{2.419442in}{3.257778in}}%
\pgfpathlineto{\pgfqpoint{2.419422in}{3.257820in}}%
\pgfpathlineto{\pgfqpoint{2.419402in}{3.257863in}}%
\pgfpathlineto{\pgfqpoint{2.419382in}{3.257905in}}%
\pgfpathlineto{\pgfqpoint{2.419362in}{3.257947in}}%
\pgfpathlineto{\pgfqpoint{2.419343in}{3.257990in}}%
\pgfpathlineto{\pgfqpoint{2.419323in}{3.258032in}}%
\pgfpathlineto{\pgfqpoint{2.419303in}{3.258074in}}%
\pgfpathlineto{\pgfqpoint{2.419283in}{3.258117in}}%
\pgfpathlineto{\pgfqpoint{2.419263in}{3.258159in}}%
\pgfpathlineto{\pgfqpoint{2.419243in}{3.258201in}}%
\pgfpathlineto{\pgfqpoint{2.419223in}{3.258244in}}%
\pgfpathlineto{\pgfqpoint{2.419203in}{3.258286in}}%
\pgfpathlineto{\pgfqpoint{2.419184in}{3.258328in}}%
\pgfpathlineto{\pgfqpoint{2.419164in}{3.258371in}}%
\pgfpathlineto{\pgfqpoint{2.419144in}{3.258413in}}%
\pgfpathlineto{\pgfqpoint{2.419124in}{3.258455in}}%
\pgfpathlineto{\pgfqpoint{2.419104in}{3.258498in}}%
\pgfpathlineto{\pgfqpoint{2.419084in}{3.258540in}}%
\pgfpathlineto{\pgfqpoint{2.419064in}{3.258582in}}%
\pgfpathlineto{\pgfqpoint{2.419044in}{3.258625in}}%
\pgfpathlineto{\pgfqpoint{2.419024in}{3.258667in}}%
\pgfpathlineto{\pgfqpoint{2.419005in}{3.258709in}}%
\pgfpathlineto{\pgfqpoint{2.418985in}{3.258752in}}%
\pgfpathlineto{\pgfqpoint{2.418965in}{3.258794in}}%
\pgfpathlineto{\pgfqpoint{2.418945in}{3.258836in}}%
\pgfpathlineto{\pgfqpoint{2.418925in}{3.258879in}}%
\pgfpathlineto{\pgfqpoint{2.418905in}{3.258921in}}%
\pgfpathlineto{\pgfqpoint{2.418885in}{3.258963in}}%
\pgfpathlineto{\pgfqpoint{2.418865in}{3.259006in}}%
\pgfpathlineto{\pgfqpoint{2.418845in}{3.259048in}}%
\pgfpathlineto{\pgfqpoint{2.418826in}{3.259091in}}%
\pgfpathlineto{\pgfqpoint{2.418806in}{3.259133in}}%
\pgfpathlineto{\pgfqpoint{2.418786in}{3.259175in}}%
\pgfpathlineto{\pgfqpoint{2.418766in}{3.259218in}}%
\pgfpathlineto{\pgfqpoint{2.418746in}{3.259260in}}%
\pgfpathlineto{\pgfqpoint{2.418726in}{3.259302in}}%
\pgfpathlineto{\pgfqpoint{2.418706in}{3.259345in}}%
\pgfpathlineto{\pgfqpoint{2.418686in}{3.259387in}}%
\pgfpathlineto{\pgfqpoint{2.418666in}{3.259430in}}%
\pgfpathlineto{\pgfqpoint{2.418646in}{3.259472in}}%
\pgfpathlineto{\pgfqpoint{2.418626in}{3.259514in}}%
\pgfpathlineto{\pgfqpoint{2.418607in}{3.259557in}}%
\pgfpathlineto{\pgfqpoint{2.418587in}{3.259599in}}%
\pgfpathlineto{\pgfqpoint{2.418567in}{3.259641in}}%
\pgfpathlineto{\pgfqpoint{2.418547in}{3.259684in}}%
\pgfpathlineto{\pgfqpoint{2.418527in}{3.259726in}}%
\pgfpathlineto{\pgfqpoint{2.418507in}{3.259769in}}%
\pgfpathlineto{\pgfqpoint{2.418487in}{3.259811in}}%
\pgfpathlineto{\pgfqpoint{2.418467in}{3.259853in}}%
\pgfpathlineto{\pgfqpoint{2.418447in}{3.259896in}}%
\pgfpathlineto{\pgfqpoint{2.418427in}{3.259938in}}%
\pgfpathlineto{\pgfqpoint{2.418407in}{3.259981in}}%
\pgfpathlineto{\pgfqpoint{2.418387in}{3.260023in}}%
\pgfpathlineto{\pgfqpoint{2.418368in}{3.260065in}}%
\pgfpathlineto{\pgfqpoint{2.418348in}{3.260108in}}%
\pgfpathlineto{\pgfqpoint{2.418328in}{3.260150in}}%
\pgfpathlineto{\pgfqpoint{2.418308in}{3.260193in}}%
\pgfpathlineto{\pgfqpoint{2.418288in}{3.260235in}}%
\pgfpathlineto{\pgfqpoint{2.418268in}{3.260278in}}%
\pgfpathlineto{\pgfqpoint{2.418248in}{3.260320in}}%
\pgfpathlineto{\pgfqpoint{2.418228in}{3.260362in}}%
\pgfpathlineto{\pgfqpoint{2.418208in}{3.260405in}}%
\pgfpathlineto{\pgfqpoint{2.418188in}{3.260447in}}%
\pgfpathlineto{\pgfqpoint{2.418168in}{3.260490in}}%
\pgfpathlineto{\pgfqpoint{2.418148in}{3.260532in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{3.260574in}}%
\pgfpathlineto{\pgfqpoint{2.418108in}{3.260617in}}%
\pgfpathlineto{\pgfqpoint{2.418088in}{3.260659in}}%
\pgfpathlineto{\pgfqpoint{2.418068in}{3.260702in}}%
\pgfpathlineto{\pgfqpoint{2.418049in}{3.260744in}}%
\pgfpathlineto{\pgfqpoint{2.418029in}{3.260787in}}%
\pgfpathlineto{\pgfqpoint{2.418009in}{3.260829in}}%
\pgfpathlineto{\pgfqpoint{2.417989in}{3.260872in}}%
\pgfpathlineto{\pgfqpoint{2.417969in}{3.260914in}}%
\pgfpathlineto{\pgfqpoint{2.417949in}{3.260956in}}%
\pgfpathlineto{\pgfqpoint{2.417929in}{3.260999in}}%
\pgfpathlineto{\pgfqpoint{2.417909in}{3.261041in}}%
\pgfpathlineto{\pgfqpoint{2.417889in}{3.261084in}}%
\pgfpathlineto{\pgfqpoint{2.417869in}{3.261126in}}%
\pgfpathlineto{\pgfqpoint{2.417849in}{3.261169in}}%
\pgfpathlineto{\pgfqpoint{2.417829in}{3.261211in}}%
\pgfpathlineto{\pgfqpoint{2.417809in}{3.261254in}}%
\pgfpathlineto{\pgfqpoint{2.417789in}{3.261296in}}%
\pgfpathlineto{\pgfqpoint{2.417769in}{3.261338in}}%
\pgfpathlineto{\pgfqpoint{2.417749in}{3.261381in}}%
\pgfpathlineto{\pgfqpoint{2.417729in}{3.261423in}}%
\pgfpathlineto{\pgfqpoint{2.417709in}{3.261466in}}%
\pgfpathlineto{\pgfqpoint{2.417689in}{3.261508in}}%
\pgfpathlineto{\pgfqpoint{2.417669in}{3.261551in}}%
\pgfpathlineto{\pgfqpoint{2.417649in}{3.261593in}}%
\pgfpathlineto{\pgfqpoint{2.417629in}{3.261636in}}%
\pgfpathlineto{\pgfqpoint{2.417609in}{3.261678in}}%
\pgfpathlineto{\pgfqpoint{2.417589in}{3.261721in}}%
\pgfpathlineto{\pgfqpoint{2.417569in}{3.261763in}}%
\pgfpathlineto{\pgfqpoint{2.417549in}{3.261806in}}%
\pgfpathlineto{\pgfqpoint{2.417529in}{3.261848in}}%
\pgfpathlineto{\pgfqpoint{2.417510in}{3.261890in}}%
\pgfpathlineto{\pgfqpoint{2.417490in}{3.261933in}}%
\pgfpathlineto{\pgfqpoint{2.417470in}{3.261975in}}%
\pgfpathlineto{\pgfqpoint{2.417450in}{3.262018in}}%
\pgfpathlineto{\pgfqpoint{2.417430in}{3.262060in}}%
\pgfpathlineto{\pgfqpoint{2.417410in}{3.262103in}}%
\pgfpathlineto{\pgfqpoint{2.417390in}{3.262145in}}%
\pgfpathlineto{\pgfqpoint{2.417370in}{3.262188in}}%
\pgfpathlineto{\pgfqpoint{2.417350in}{3.262230in}}%
\pgfpathlineto{\pgfqpoint{2.417330in}{3.262273in}}%
\pgfpathlineto{\pgfqpoint{2.417310in}{3.262315in}}%
\pgfpathlineto{\pgfqpoint{2.417290in}{3.262358in}}%
\pgfpathlineto{\pgfqpoint{2.417270in}{3.262400in}}%
\pgfpathlineto{\pgfqpoint{2.417250in}{3.262443in}}%
\pgfpathlineto{\pgfqpoint{2.417230in}{3.262485in}}%
\pgfpathlineto{\pgfqpoint{2.417210in}{3.262528in}}%
\pgfpathlineto{\pgfqpoint{2.417190in}{3.262570in}}%
\pgfpathlineto{\pgfqpoint{2.417170in}{3.262613in}}%
\pgfpathlineto{\pgfqpoint{2.417150in}{3.262655in}}%
\pgfpathlineto{\pgfqpoint{2.417130in}{3.262698in}}%
\pgfpathlineto{\pgfqpoint{2.417110in}{3.262740in}}%
\pgfpathlineto{\pgfqpoint{2.417090in}{3.262783in}}%
\pgfpathlineto{\pgfqpoint{2.417070in}{3.262825in}}%
\pgfpathlineto{\pgfqpoint{2.417050in}{3.262868in}}%
\pgfpathlineto{\pgfqpoint{2.417030in}{3.262910in}}%
\pgfpathlineto{\pgfqpoint{2.417010in}{3.262953in}}%
\pgfpathlineto{\pgfqpoint{2.416990in}{3.262995in}}%
\pgfpathlineto{\pgfqpoint{2.416970in}{3.263038in}}%
\pgfpathlineto{\pgfqpoint{2.416950in}{3.263080in}}%
\pgfpathlineto{\pgfqpoint{2.416929in}{3.263123in}}%
\pgfpathlineto{\pgfqpoint{2.416909in}{3.263165in}}%
\pgfpathlineto{\pgfqpoint{2.416889in}{3.263208in}}%
\pgfpathlineto{\pgfqpoint{2.416869in}{3.263250in}}%
\pgfpathlineto{\pgfqpoint{2.416849in}{3.263293in}}%
\pgfpathlineto{\pgfqpoint{2.416829in}{3.263336in}}%
\pgfpathlineto{\pgfqpoint{2.416809in}{3.263378in}}%
\pgfpathlineto{\pgfqpoint{2.416789in}{3.263421in}}%
\pgfpathlineto{\pgfqpoint{2.416769in}{3.263463in}}%
\pgfpathlineto{\pgfqpoint{2.416749in}{3.263506in}}%
\pgfpathlineto{\pgfqpoint{2.416729in}{3.263548in}}%
\pgfpathlineto{\pgfqpoint{2.416709in}{3.263591in}}%
\pgfpathlineto{\pgfqpoint{2.416689in}{3.263633in}}%
\pgfpathlineto{\pgfqpoint{2.416669in}{3.263676in}}%
\pgfpathlineto{\pgfqpoint{2.416649in}{3.263718in}}%
\pgfpathlineto{\pgfqpoint{2.416629in}{3.263761in}}%
\pgfpathlineto{\pgfqpoint{2.416609in}{3.263803in}}%
\pgfpathlineto{\pgfqpoint{2.416589in}{3.263846in}}%
\pgfpathlineto{\pgfqpoint{2.416569in}{3.263889in}}%
\pgfpathlineto{\pgfqpoint{2.416549in}{3.263931in}}%
\pgfpathlineto{\pgfqpoint{2.416529in}{3.263974in}}%
\pgfpathlineto{\pgfqpoint{2.416509in}{3.264016in}}%
\pgfpathlineto{\pgfqpoint{2.416489in}{3.264059in}}%
\pgfpathlineto{\pgfqpoint{2.416469in}{3.264101in}}%
\pgfpathlineto{\pgfqpoint{2.416449in}{3.264144in}}%
\pgfpathlineto{\pgfqpoint{2.416429in}{3.264186in}}%
\pgfpathlineto{\pgfqpoint{2.416408in}{3.264229in}}%
\pgfpathlineto{\pgfqpoint{2.416388in}{3.264271in}}%
\pgfpathlineto{\pgfqpoint{2.416368in}{3.264314in}}%
\pgfpathlineto{\pgfqpoint{2.416348in}{3.264357in}}%
\pgfpathlineto{\pgfqpoint{2.416328in}{3.264399in}}%
\pgfpathlineto{\pgfqpoint{2.416308in}{3.264442in}}%
\pgfpathlineto{\pgfqpoint{2.416288in}{3.264484in}}%
\pgfpathlineto{\pgfqpoint{2.416268in}{3.264527in}}%
\pgfpathlineto{\pgfqpoint{2.416248in}{3.264569in}}%
\pgfpathlineto{\pgfqpoint{2.416228in}{3.264612in}}%
\pgfpathlineto{\pgfqpoint{2.416208in}{3.264655in}}%
\pgfpathlineto{\pgfqpoint{2.416188in}{3.264697in}}%
\pgfpathlineto{\pgfqpoint{2.416168in}{3.264740in}}%
\pgfpathlineto{\pgfqpoint{2.416148in}{3.264782in}}%
\pgfpathlineto{\pgfqpoint{2.416128in}{3.264825in}}%
\pgfpathlineto{\pgfqpoint{2.416107in}{3.264867in}}%
\pgfpathlineto{\pgfqpoint{2.416087in}{3.264910in}}%
\pgfpathlineto{\pgfqpoint{2.416067in}{3.264953in}}%
\pgfpathlineto{\pgfqpoint{2.416047in}{3.264995in}}%
\pgfpathlineto{\pgfqpoint{2.416027in}{3.265038in}}%
\pgfpathlineto{\pgfqpoint{2.416007in}{3.265080in}}%
\pgfpathlineto{\pgfqpoint{2.415987in}{3.265123in}}%
\pgfpathlineto{\pgfqpoint{2.415967in}{3.265165in}}%
\pgfpathlineto{\pgfqpoint{2.415947in}{3.265208in}}%
\pgfpathlineto{\pgfqpoint{2.415927in}{3.265251in}}%
\pgfpathlineto{\pgfqpoint{2.415907in}{3.265293in}}%
\pgfpathlineto{\pgfqpoint{2.415886in}{3.265336in}}%
\pgfpathlineto{\pgfqpoint{2.415866in}{3.265378in}}%
\pgfpathlineto{\pgfqpoint{2.415846in}{3.265421in}}%
\pgfpathlineto{\pgfqpoint{2.415826in}{3.265464in}}%
\pgfpathlineto{\pgfqpoint{2.415806in}{3.265506in}}%
\pgfpathlineto{\pgfqpoint{2.415786in}{3.265549in}}%
\pgfpathlineto{\pgfqpoint{2.415766in}{3.265591in}}%
\pgfpathlineto{\pgfqpoint{2.415746in}{3.265634in}}%
\pgfpathlineto{\pgfqpoint{2.415726in}{3.265677in}}%
\pgfpathlineto{\pgfqpoint{2.415706in}{3.265719in}}%
\pgfpathlineto{\pgfqpoint{2.415685in}{3.265762in}}%
\pgfpathlineto{\pgfqpoint{2.415665in}{3.265804in}}%
\pgfpathlineto{\pgfqpoint{2.415645in}{3.265847in}}%
\pgfpathlineto{\pgfqpoint{2.415625in}{3.265890in}}%
\pgfpathlineto{\pgfqpoint{2.415605in}{3.265932in}}%
\pgfpathlineto{\pgfqpoint{2.415585in}{3.265975in}}%
\pgfpathlineto{\pgfqpoint{2.415565in}{3.266017in}}%
\pgfpathlineto{\pgfqpoint{2.415545in}{3.266060in}}%
\pgfpathlineto{\pgfqpoint{2.415525in}{3.266103in}}%
\pgfpathlineto{\pgfqpoint{2.415504in}{3.266145in}}%
\pgfpathlineto{\pgfqpoint{2.415484in}{3.266188in}}%
\pgfpathlineto{\pgfqpoint{2.415464in}{3.266230in}}%
\pgfpathlineto{\pgfqpoint{2.415444in}{3.266273in}}%
\pgfpathlineto{\pgfqpoint{2.415424in}{3.266316in}}%
\pgfpathlineto{\pgfqpoint{2.415404in}{3.266358in}}%
\pgfpathlineto{\pgfqpoint{2.415384in}{3.266401in}}%
\pgfpathlineto{\pgfqpoint{2.415363in}{3.266444in}}%
\pgfpathlineto{\pgfqpoint{2.415343in}{3.266486in}}%
\pgfpathlineto{\pgfqpoint{2.415323in}{3.266529in}}%
\pgfpathlineto{\pgfqpoint{2.415303in}{3.266571in}}%
\pgfpathlineto{\pgfqpoint{2.415283in}{3.266614in}}%
\pgfpathlineto{\pgfqpoint{2.415263in}{3.266657in}}%
\pgfpathlineto{\pgfqpoint{2.415243in}{3.266699in}}%
\pgfpathlineto{\pgfqpoint{2.415223in}{3.266742in}}%
\pgfpathlineto{\pgfqpoint{2.415202in}{3.266785in}}%
\pgfpathlineto{\pgfqpoint{2.415182in}{3.266827in}}%
\pgfpathlineto{\pgfqpoint{2.415162in}{3.266870in}}%
\pgfpathlineto{\pgfqpoint{2.415142in}{3.266912in}}%
\pgfpathlineto{\pgfqpoint{2.415122in}{3.266955in}}%
\pgfpathlineto{\pgfqpoint{2.415102in}{3.266998in}}%
\pgfpathlineto{\pgfqpoint{2.415081in}{3.267040in}}%
\pgfpathlineto{\pgfqpoint{2.415061in}{3.267083in}}%
\pgfpathlineto{\pgfqpoint{2.415041in}{3.267126in}}%
\pgfpathlineto{\pgfqpoint{2.415021in}{3.267168in}}%
\pgfpathlineto{\pgfqpoint{2.415001in}{3.267211in}}%
\pgfpathlineto{\pgfqpoint{2.414981in}{3.267254in}}%
\pgfpathlineto{\pgfqpoint{2.414960in}{3.267296in}}%
\pgfpathlineto{\pgfqpoint{2.414940in}{3.267339in}}%
\pgfpathlineto{\pgfqpoint{2.414920in}{3.267381in}}%
\pgfpathlineto{\pgfqpoint{2.414900in}{3.267424in}}%
\pgfpathlineto{\pgfqpoint{2.414880in}{3.267467in}}%
\pgfpathlineto{\pgfqpoint{2.414860in}{3.267509in}}%
\pgfpathlineto{\pgfqpoint{2.414839in}{3.267552in}}%
\pgfpathlineto{\pgfqpoint{2.414819in}{3.267595in}}%
\pgfpathlineto{\pgfqpoint{2.414799in}{3.267637in}}%
\pgfpathlineto{\pgfqpoint{2.414779in}{3.267680in}}%
\pgfpathlineto{\pgfqpoint{2.414759in}{3.267723in}}%
\pgfpathlineto{\pgfqpoint{2.414739in}{3.267765in}}%
\pgfpathlineto{\pgfqpoint{2.414718in}{3.267808in}}%
\pgfpathlineto{\pgfqpoint{2.414698in}{3.267851in}}%
\pgfpathlineto{\pgfqpoint{2.414678in}{3.267893in}}%
\pgfpathlineto{\pgfqpoint{2.414658in}{3.267936in}}%
\pgfpathlineto{\pgfqpoint{2.414638in}{3.267979in}}%
\pgfpathlineto{\pgfqpoint{2.414617in}{3.268021in}}%
\pgfpathlineto{\pgfqpoint{2.414597in}{3.268064in}}%
\pgfpathlineto{\pgfqpoint{2.414577in}{3.268107in}}%
\pgfpathlineto{\pgfqpoint{2.414557in}{3.268149in}}%
\pgfpathlineto{\pgfqpoint{2.414537in}{3.268192in}}%
\pgfpathlineto{\pgfqpoint{2.414516in}{3.268235in}}%
\pgfpathlineto{\pgfqpoint{2.414496in}{3.268277in}}%
\pgfpathlineto{\pgfqpoint{2.414476in}{3.268320in}}%
\pgfpathlineto{\pgfqpoint{2.414456in}{3.268363in}}%
\pgfpathlineto{\pgfqpoint{2.414436in}{3.268405in}}%
\pgfpathlineto{\pgfqpoint{2.414415in}{3.268448in}}%
\pgfpathlineto{\pgfqpoint{2.414395in}{3.268491in}}%
\pgfpathlineto{\pgfqpoint{2.414375in}{3.268533in}}%
\pgfpathlineto{\pgfqpoint{2.414355in}{3.268576in}}%
\pgfpathlineto{\pgfqpoint{2.414334in}{3.268619in}}%
\pgfpathlineto{\pgfqpoint{2.414314in}{3.268661in}}%
\pgfpathlineto{\pgfqpoint{2.414294in}{3.268704in}}%
\pgfpathlineto{\pgfqpoint{2.414274in}{3.268747in}}%
\pgfpathlineto{\pgfqpoint{2.414254in}{3.268789in}}%
\pgfpathlineto{\pgfqpoint{2.414233in}{3.268832in}}%
\pgfpathlineto{\pgfqpoint{2.414213in}{3.268875in}}%
\pgfpathlineto{\pgfqpoint{2.414193in}{3.268917in}}%
\pgfpathlineto{\pgfqpoint{2.414173in}{3.268960in}}%
\pgfpathlineto{\pgfqpoint{2.414152in}{3.269003in}}%
\pgfpathlineto{\pgfqpoint{2.414132in}{3.269045in}}%
\pgfpathlineto{\pgfqpoint{2.414112in}{3.269088in}}%
\pgfpathlineto{\pgfqpoint{2.414092in}{3.269131in}}%
\pgfpathlineto{\pgfqpoint{2.414071in}{3.269173in}}%
\pgfpathlineto{\pgfqpoint{2.414051in}{3.269216in}}%
\pgfpathlineto{\pgfqpoint{2.414031in}{3.269259in}}%
\pgfpathlineto{\pgfqpoint{2.414011in}{3.269302in}}%
\pgfpathlineto{\pgfqpoint{2.413990in}{3.269344in}}%
\pgfpathlineto{\pgfqpoint{2.413970in}{3.269387in}}%
\pgfpathlineto{\pgfqpoint{2.413950in}{3.269430in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{3.269472in}}%
\pgfpathlineto{\pgfqpoint{2.413909in}{3.269515in}}%
\pgfpathlineto{\pgfqpoint{2.413889in}{3.269558in}}%
\pgfpathlineto{\pgfqpoint{2.413869in}{3.269600in}}%
\pgfpathlineto{\pgfqpoint{2.413849in}{3.269643in}}%
\pgfpathlineto{\pgfqpoint{2.413828in}{3.269686in}}%
\pgfpathlineto{\pgfqpoint{2.413808in}{3.269728in}}%
\pgfpathlineto{\pgfqpoint{2.413788in}{3.269771in}}%
\pgfpathlineto{\pgfqpoint{2.413768in}{3.269814in}}%
\pgfpathlineto{\pgfqpoint{2.413747in}{3.269857in}}%
\pgfpathlineto{\pgfqpoint{2.413727in}{3.269899in}}%
\pgfpathlineto{\pgfqpoint{2.413707in}{3.269942in}}%
\pgfpathlineto{\pgfqpoint{2.413687in}{3.269985in}}%
\pgfpathlineto{\pgfqpoint{2.413666in}{3.270027in}}%
\pgfpathlineto{\pgfqpoint{2.413646in}{3.270070in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{3.270113in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{3.270155in}}%
\pgfpathlineto{\pgfqpoint{2.413585in}{3.270198in}}%
\pgfpathlineto{\pgfqpoint{2.413565in}{3.270241in}}%
\pgfpathlineto{\pgfqpoint{2.413545in}{3.270284in}}%
\pgfpathlineto{\pgfqpoint{2.413524in}{3.270326in}}%
\pgfpathlineto{\pgfqpoint{2.413504in}{3.270369in}}%
\pgfpathlineto{\pgfqpoint{2.413484in}{3.270412in}}%
\pgfpathlineto{\pgfqpoint{2.413463in}{3.270454in}}%
\pgfpathlineto{\pgfqpoint{2.413443in}{3.270497in}}%
\pgfpathlineto{\pgfqpoint{2.413423in}{3.270540in}}%
\pgfpathlineto{\pgfqpoint{2.413403in}{3.270583in}}%
\pgfpathlineto{\pgfqpoint{2.413382in}{3.270625in}}%
\pgfpathlineto{\pgfqpoint{2.413362in}{3.270668in}}%
\pgfpathlineto{\pgfqpoint{2.413342in}{3.270711in}}%
\pgfpathlineto{\pgfqpoint{2.413321in}{3.270753in}}%
\pgfpathlineto{\pgfqpoint{2.413301in}{3.270796in}}%
\pgfpathlineto{\pgfqpoint{2.413281in}{3.270839in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{3.270882in}}%
\pgfpathlineto{\pgfqpoint{2.413240in}{3.270924in}}%
\pgfpathlineto{\pgfqpoint{2.413220in}{3.270967in}}%
\pgfpathlineto{\pgfqpoint{2.413199in}{3.271010in}}%
\pgfpathlineto{\pgfqpoint{2.413179in}{3.271053in}}%
\pgfpathlineto{\pgfqpoint{2.413159in}{3.271095in}}%
\pgfpathlineto{\pgfqpoint{2.413138in}{3.271138in}}%
\pgfpathlineto{\pgfqpoint{2.413118in}{3.271181in}}%
\pgfpathlineto{\pgfqpoint{2.413098in}{3.271223in}}%
\pgfpathlineto{\pgfqpoint{2.413077in}{3.271266in}}%
\pgfpathlineto{\pgfqpoint{2.413057in}{3.271309in}}%
\pgfpathlineto{\pgfqpoint{2.413037in}{3.271352in}}%
\pgfpathlineto{\pgfqpoint{2.413016in}{3.271394in}}%
\pgfpathlineto{\pgfqpoint{2.412996in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{2.412976in}{3.271480in}}%
\pgfpathlineto{\pgfqpoint{2.412955in}{3.271523in}}%
\pgfpathlineto{\pgfqpoint{2.412935in}{3.271565in}}%
\pgfpathlineto{\pgfqpoint{2.412915in}{3.271608in}}%
\pgfpathlineto{\pgfqpoint{2.412894in}{3.271651in}}%
\pgfpathlineto{\pgfqpoint{2.412874in}{3.271693in}}%
\pgfpathlineto{\pgfqpoint{2.412854in}{3.271736in}}%
\pgfpathlineto{\pgfqpoint{2.412833in}{3.271779in}}%
\pgfpathlineto{\pgfqpoint{2.412813in}{3.271822in}}%
\pgfpathlineto{\pgfqpoint{2.412793in}{3.271864in}}%
\pgfpathlineto{\pgfqpoint{2.412772in}{3.271907in}}%
\pgfpathlineto{\pgfqpoint{2.412752in}{3.271950in}}%
\pgfpathlineto{\pgfqpoint{2.412732in}{3.271993in}}%
\pgfpathlineto{\pgfqpoint{2.412711in}{3.272035in}}%
\pgfpathlineto{\pgfqpoint{2.412691in}{3.272078in}}%
\pgfpathlineto{\pgfqpoint{2.412671in}{3.272121in}}%
\pgfpathlineto{\pgfqpoint{2.412650in}{3.272164in}}%
\pgfpathlineto{\pgfqpoint{2.412630in}{3.272206in}}%
\pgfpathlineto{\pgfqpoint{2.412609in}{3.272249in}}%
\pgfpathlineto{\pgfqpoint{2.412589in}{3.272292in}}%
\pgfpathlineto{\pgfqpoint{2.412569in}{3.272335in}}%
\pgfpathlineto{\pgfqpoint{2.412548in}{3.272377in}}%
\pgfpathlineto{\pgfqpoint{2.412528in}{3.272420in}}%
\pgfpathlineto{\pgfqpoint{2.412508in}{3.272463in}}%
\pgfpathlineto{\pgfqpoint{2.412487in}{3.272506in}}%
\pgfpathlineto{\pgfqpoint{2.412467in}{3.272548in}}%
\pgfpathlineto{\pgfqpoint{2.412446in}{3.272591in}}%
\pgfpathlineto{\pgfqpoint{2.412426in}{3.272634in}}%
\pgfpathlineto{\pgfqpoint{2.412406in}{3.272677in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{3.272719in}}%
\pgfpathlineto{\pgfqpoint{2.412365in}{3.272762in}}%
\pgfpathlineto{\pgfqpoint{2.412344in}{3.272805in}}%
\pgfpathlineto{\pgfqpoint{2.412324in}{3.272848in}}%
\pgfpathlineto{\pgfqpoint{2.412304in}{3.272890in}}%
\pgfpathlineto{\pgfqpoint{2.412283in}{3.272933in}}%
\pgfpathlineto{\pgfqpoint{2.412263in}{3.272976in}}%
\pgfpathlineto{\pgfqpoint{2.412242in}{3.273019in}}%
\pgfpathlineto{\pgfqpoint{2.412222in}{3.273061in}}%
\pgfpathlineto{\pgfqpoint{2.412202in}{3.273104in}}%
\pgfpathlineto{\pgfqpoint{2.412181in}{3.273147in}}%
\pgfpathlineto{\pgfqpoint{2.412161in}{3.273190in}}%
\pgfpathlineto{\pgfqpoint{2.412140in}{3.273232in}}%
\pgfpathlineto{\pgfqpoint{2.412120in}{3.273275in}}%
\pgfpathlineto{\pgfqpoint{2.412099in}{3.273318in}}%
\pgfpathlineto{\pgfqpoint{2.412079in}{3.273361in}}%
\pgfpathlineto{\pgfqpoint{2.412059in}{3.273403in}}%
\pgfpathlineto{\pgfqpoint{2.412038in}{3.273446in}}%
\pgfpathlineto{\pgfqpoint{2.412018in}{3.273489in}}%
\pgfpathlineto{\pgfqpoint{2.411997in}{3.273532in}}%
\pgfpathlineto{\pgfqpoint{2.411977in}{3.273574in}}%
\pgfpathlineto{\pgfqpoint{2.411956in}{3.273617in}}%
\pgfpathlineto{\pgfqpoint{2.411936in}{3.273660in}}%
\pgfpathlineto{\pgfqpoint{2.411916in}{3.273703in}}%
\pgfpathlineto{\pgfqpoint{2.411895in}{3.273745in}}%
\pgfpathlineto{\pgfqpoint{2.411875in}{3.273788in}}%
\pgfpathlineto{\pgfqpoint{2.411854in}{3.273831in}}%
\pgfpathlineto{\pgfqpoint{2.411834in}{3.273874in}}%
\pgfpathlineto{\pgfqpoint{2.411813in}{3.273917in}}%
\pgfpathlineto{\pgfqpoint{2.411793in}{3.273959in}}%
\pgfpathlineto{\pgfqpoint{2.411772in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{2.411752in}{3.274045in}}%
\pgfpathlineto{\pgfqpoint{2.411732in}{3.274088in}}%
\pgfpathlineto{\pgfqpoint{2.411711in}{3.274130in}}%
\pgfpathlineto{\pgfqpoint{2.411691in}{3.274173in}}%
\pgfpathlineto{\pgfqpoint{2.411670in}{3.274216in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{3.274259in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{3.274301in}}%
\pgfpathlineto{\pgfqpoint{2.411609in}{3.274344in}}%
\pgfpathlineto{\pgfqpoint{2.411588in}{3.274387in}}%
\pgfpathlineto{\pgfqpoint{2.411568in}{3.274430in}}%
\pgfpathlineto{\pgfqpoint{2.411547in}{3.274473in}}%
\pgfpathlineto{\pgfqpoint{2.411527in}{3.274515in}}%
\pgfpathlineto{\pgfqpoint{2.411506in}{3.274558in}}%
\pgfpathlineto{\pgfqpoint{2.411486in}{3.274601in}}%
\pgfpathlineto{\pgfqpoint{2.411465in}{3.274644in}}%
\pgfpathlineto{\pgfqpoint{2.411445in}{3.274686in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{3.274729in}}%
\pgfpathlineto{\pgfqpoint{2.411404in}{3.274772in}}%
\pgfpathlineto{\pgfqpoint{2.411383in}{3.274815in}}%
\pgfpathlineto{\pgfqpoint{2.411363in}{3.274858in}}%
\pgfpathlineto{\pgfqpoint{2.411342in}{3.274900in}}%
\pgfpathlineto{\pgfqpoint{2.411322in}{3.274943in}}%
\pgfpathlineto{\pgfqpoint{2.411301in}{3.274986in}}%
\pgfpathlineto{\pgfqpoint{2.411281in}{3.275029in}}%
\pgfpathlineto{\pgfqpoint{2.411260in}{3.275071in}}%
\pgfpathlineto{\pgfqpoint{2.411240in}{3.275114in}}%
\pgfpathlineto{\pgfqpoint{2.411219in}{3.275157in}}%
\pgfpathlineto{\pgfqpoint{2.411199in}{3.275200in}}%
\pgfpathlineto{\pgfqpoint{2.411178in}{3.275243in}}%
\pgfpathlineto{\pgfqpoint{2.411158in}{3.275285in}}%
\pgfpathlineto{\pgfqpoint{2.411137in}{3.275328in}}%
\pgfpathlineto{\pgfqpoint{2.411117in}{3.275371in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{3.275414in}}%
\pgfpathlineto{\pgfqpoint{2.411076in}{3.275456in}}%
\pgfpathlineto{\pgfqpoint{2.411055in}{3.275499in}}%
\pgfpathlineto{\pgfqpoint{2.411035in}{3.275542in}}%
\pgfpathlineto{\pgfqpoint{2.411014in}{3.275585in}}%
\pgfpathlineto{\pgfqpoint{2.410994in}{3.275628in}}%
\pgfpathlineto{\pgfqpoint{2.410973in}{3.275670in}}%
\pgfpathlineto{\pgfqpoint{2.410953in}{3.275713in}}%
\pgfpathlineto{\pgfqpoint{2.410932in}{3.275756in}}%
\pgfpathlineto{\pgfqpoint{2.410912in}{3.275799in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{3.275841in}}%
\pgfpathlineto{\pgfqpoint{2.410870in}{3.275884in}}%
\pgfpathlineto{\pgfqpoint{2.410850in}{3.275927in}}%
\pgfpathlineto{\pgfqpoint{2.410829in}{3.275970in}}%
\pgfpathlineto{\pgfqpoint{2.410809in}{3.276013in}}%
\pgfpathlineto{\pgfqpoint{2.410788in}{3.276055in}}%
\pgfpathlineto{\pgfqpoint{2.410768in}{3.276098in}}%
\pgfpathlineto{\pgfqpoint{2.410747in}{3.276141in}}%
\pgfpathlineto{\pgfqpoint{2.410727in}{3.276184in}}%
\pgfpathlineto{\pgfqpoint{2.410706in}{3.276227in}}%
\pgfpathlineto{\pgfqpoint{2.410686in}{3.276269in}}%
\pgfpathlineto{\pgfqpoint{2.410665in}{3.276312in}}%
\pgfpathlineto{\pgfqpoint{2.410644in}{3.276355in}}%
\pgfpathlineto{\pgfqpoint{2.410624in}{3.276398in}}%
\pgfpathlineto{\pgfqpoint{2.410603in}{3.276440in}}%
\pgfpathlineto{\pgfqpoint{2.410583in}{3.276483in}}%
\pgfpathlineto{\pgfqpoint{2.410562in}{3.276526in}}%
\pgfpathlineto{\pgfqpoint{2.410541in}{3.276569in}}%
\pgfpathlineto{\pgfqpoint{2.410521in}{3.276612in}}%
\pgfpathlineto{\pgfqpoint{2.410500in}{3.276654in}}%
\pgfpathlineto{\pgfqpoint{2.410480in}{3.276697in}}%
\pgfpathlineto{\pgfqpoint{2.410459in}{3.276740in}}%
\pgfpathlineto{\pgfqpoint{2.410439in}{3.276783in}}%
\pgfpathlineto{\pgfqpoint{2.410418in}{3.276826in}}%
\pgfpathlineto{\pgfqpoint{2.410397in}{3.276868in}}%
\pgfpathlineto{\pgfqpoint{2.410377in}{3.276911in}}%
\pgfpathlineto{\pgfqpoint{2.410356in}{3.276954in}}%
\pgfpathlineto{\pgfqpoint{2.410336in}{3.276997in}}%
\pgfpathlineto{\pgfqpoint{2.410315in}{3.277040in}}%
\pgfpathlineto{\pgfqpoint{2.410294in}{3.277082in}}%
\pgfpathlineto{\pgfqpoint{2.410274in}{3.277125in}}%
\pgfpathlineto{\pgfqpoint{2.410253in}{3.277168in}}%
\pgfpathlineto{\pgfqpoint{2.410233in}{3.277211in}}%
\pgfpathlineto{\pgfqpoint{2.410212in}{3.277254in}}%
\pgfpathlineto{\pgfqpoint{2.410191in}{3.277296in}}%
\pgfpathlineto{\pgfqpoint{2.410171in}{3.277339in}}%
\pgfpathlineto{\pgfqpoint{2.410150in}{3.277382in}}%
\pgfpathlineto{\pgfqpoint{2.410129in}{3.277425in}}%
\pgfpathlineto{\pgfqpoint{2.410109in}{3.277467in}}%
\pgfpathlineto{\pgfqpoint{2.410088in}{3.277510in}}%
\pgfpathlineto{\pgfqpoint{2.410068in}{3.277553in}}%
\pgfpathlineto{\pgfqpoint{2.410047in}{3.277596in}}%
\pgfpathlineto{\pgfqpoint{2.410026in}{3.277639in}}%
\pgfpathlineto{\pgfqpoint{2.410006in}{3.277681in}}%
\pgfpathlineto{\pgfqpoint{2.409985in}{3.277724in}}%
\pgfpathlineto{\pgfqpoint{2.409964in}{3.277767in}}%
\pgfpathlineto{\pgfqpoint{2.409944in}{3.277810in}}%
\pgfpathlineto{\pgfqpoint{2.409923in}{3.277853in}}%
\pgfpathlineto{\pgfqpoint{2.409902in}{3.277895in}}%
\pgfpathlineto{\pgfqpoint{2.409882in}{3.277938in}}%
\pgfpathlineto{\pgfqpoint{2.409861in}{3.277981in}}%
\pgfpathlineto{\pgfqpoint{2.409841in}{3.278024in}}%
\pgfpathlineto{\pgfqpoint{2.409820in}{3.278067in}}%
\pgfpathlineto{\pgfqpoint{2.409799in}{3.278109in}}%
\pgfpathlineto{\pgfqpoint{2.409779in}{3.278152in}}%
\pgfpathlineto{\pgfqpoint{2.409758in}{3.278195in}}%
\pgfpathlineto{\pgfqpoint{2.409737in}{3.278238in}}%
\pgfpathlineto{\pgfqpoint{2.409717in}{3.278281in}}%
\pgfpathlineto{\pgfqpoint{2.409696in}{3.278323in}}%
\pgfpathlineto{\pgfqpoint{2.409675in}{3.278366in}}%
\pgfpathlineto{\pgfqpoint{2.409655in}{3.278409in}}%
\pgfpathlineto{\pgfqpoint{2.409634in}{3.278452in}}%
\pgfpathlineto{\pgfqpoint{2.409613in}{3.278495in}}%
\pgfpathlineto{\pgfqpoint{2.409592in}{3.278537in}}%
\pgfpathlineto{\pgfqpoint{2.409572in}{3.278580in}}%
\pgfpathlineto{\pgfqpoint{2.409551in}{3.278623in}}%
\pgfpathlineto{\pgfqpoint{2.409530in}{3.278666in}}%
\pgfpathlineto{\pgfqpoint{2.409510in}{3.278709in}}%
\pgfpathlineto{\pgfqpoint{2.409489in}{3.278751in}}%
\pgfpathlineto{\pgfqpoint{2.409468in}{3.278794in}}%
\pgfpathlineto{\pgfqpoint{2.409448in}{3.278837in}}%
\pgfpathlineto{\pgfqpoint{2.409427in}{3.278880in}}%
\pgfpathlineto{\pgfqpoint{2.409406in}{3.278923in}}%
\pgfpathlineto{\pgfqpoint{2.409386in}{3.278965in}}%
\pgfpathlineto{\pgfqpoint{2.409365in}{3.279008in}}%
\pgfpathlineto{\pgfqpoint{2.409344in}{3.279051in}}%
\pgfpathlineto{\pgfqpoint{2.409323in}{3.279094in}}%
\pgfpathlineto{\pgfqpoint{2.409303in}{3.279137in}}%
\pgfpathlineto{\pgfqpoint{2.409282in}{3.279179in}}%
\pgfpathlineto{\pgfqpoint{2.409261in}{3.279222in}}%
\pgfpathlineto{\pgfqpoint{2.409241in}{3.279265in}}%
\pgfpathlineto{\pgfqpoint{2.409220in}{3.279308in}}%
\pgfpathlineto{\pgfqpoint{2.409199in}{3.279351in}}%
\pgfpathlineto{\pgfqpoint{2.409178in}{3.279393in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{3.279436in}}%
\pgfpathlineto{\pgfqpoint{2.409137in}{3.279479in}}%
\pgfpathlineto{\pgfqpoint{2.409116in}{3.279522in}}%
\pgfpathlineto{\pgfqpoint{2.409095in}{3.279565in}}%
\pgfpathlineto{\pgfqpoint{2.409075in}{3.279607in}}%
\pgfpathlineto{\pgfqpoint{2.409054in}{3.279650in}}%
\pgfpathlineto{\pgfqpoint{2.409033in}{3.279693in}}%
\pgfpathlineto{\pgfqpoint{2.409012in}{3.279736in}}%
\pgfpathlineto{\pgfqpoint{2.408992in}{3.279779in}}%
\pgfpathlineto{\pgfqpoint{2.408971in}{3.279821in}}%
\pgfpathlineto{\pgfqpoint{2.408950in}{3.279864in}}%
\pgfpathlineto{\pgfqpoint{2.408929in}{3.279907in}}%
\pgfpathlineto{\pgfqpoint{2.408909in}{3.279950in}}%
\pgfpathlineto{\pgfqpoint{2.408888in}{3.279993in}}%
\pgfpathlineto{\pgfqpoint{2.408867in}{3.280035in}}%
\pgfpathlineto{\pgfqpoint{2.408846in}{3.280078in}}%
\pgfpathlineto{\pgfqpoint{2.408826in}{3.280121in}}%
\pgfpathlineto{\pgfqpoint{2.408805in}{3.280164in}}%
\pgfpathlineto{\pgfqpoint{2.408784in}{3.280207in}}%
\pgfpathlineto{\pgfqpoint{2.408763in}{3.280249in}}%
\pgfpathlineto{\pgfqpoint{2.408743in}{3.280292in}}%
\pgfpathlineto{\pgfqpoint{2.408722in}{3.280335in}}%
\pgfpathlineto{\pgfqpoint{2.408701in}{3.280378in}}%
\pgfpathlineto{\pgfqpoint{2.408680in}{3.280420in}}%
\pgfpathlineto{\pgfqpoint{2.408659in}{3.280463in}}%
\pgfpathlineto{\pgfqpoint{2.408639in}{3.280506in}}%
\pgfpathlineto{\pgfqpoint{2.408618in}{3.280549in}}%
\pgfpathlineto{\pgfqpoint{2.408597in}{3.280592in}}%
\pgfpathlineto{\pgfqpoint{2.408576in}{3.280634in}}%
\pgfpathlineto{\pgfqpoint{2.408555in}{3.280677in}}%
\pgfpathlineto{\pgfqpoint{2.408535in}{3.280720in}}%
\pgfpathlineto{\pgfqpoint{2.408514in}{3.280763in}}%
\pgfpathlineto{\pgfqpoint{2.408493in}{3.280806in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{3.280848in}}%
\pgfpathlineto{\pgfqpoint{2.408451in}{3.280891in}}%
\pgfpathlineto{\pgfqpoint{2.408431in}{3.280934in}}%
\pgfpathlineto{\pgfqpoint{2.408410in}{3.280977in}}%
\pgfpathlineto{\pgfqpoint{2.408389in}{3.281020in}}%
\pgfpathlineto{\pgfqpoint{2.408368in}{3.281062in}}%
\pgfpathlineto{\pgfqpoint{2.408347in}{3.281105in}}%
\pgfpathlineto{\pgfqpoint{2.408326in}{3.281148in}}%
\pgfpathlineto{\pgfqpoint{2.408306in}{3.281191in}}%
\pgfpathlineto{\pgfqpoint{2.408285in}{3.281234in}}%
\pgfpathlineto{\pgfqpoint{2.408264in}{3.281276in}}%
\pgfpathlineto{\pgfqpoint{2.408243in}{3.281319in}}%
\pgfpathlineto{\pgfqpoint{2.408222in}{3.281362in}}%
\pgfpathlineto{\pgfqpoint{2.408201in}{3.281405in}}%
\pgfpathlineto{\pgfqpoint{2.408181in}{3.281448in}}%
\pgfpathlineto{\pgfqpoint{2.408160in}{3.281490in}}%
\pgfpathlineto{\pgfqpoint{2.408139in}{3.281533in}}%
\pgfpathlineto{\pgfqpoint{2.408118in}{3.281576in}}%
\pgfpathlineto{\pgfqpoint{2.408097in}{3.281619in}}%
\pgfpathlineto{\pgfqpoint{2.408076in}{3.281662in}}%
\pgfpathlineto{\pgfqpoint{2.408056in}{3.281704in}}%
\pgfpathlineto{\pgfqpoint{2.408035in}{3.281747in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{3.281790in}}%
\pgfpathlineto{\pgfqpoint{2.407993in}{3.281833in}}%
\pgfpathlineto{\pgfqpoint{2.407972in}{3.281875in}}%
\pgfpathlineto{\pgfqpoint{2.407951in}{3.281918in}}%
\pgfpathlineto{\pgfqpoint{2.407930in}{3.281961in}}%
\pgfpathlineto{\pgfqpoint{2.407909in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{2.407889in}{3.282047in}}%
\pgfpathlineto{\pgfqpoint{2.407868in}{3.282089in}}%
\pgfpathlineto{\pgfqpoint{2.407847in}{3.282132in}}%
\pgfpathlineto{\pgfqpoint{2.407826in}{3.282175in}}%
\pgfpathlineto{\pgfqpoint{2.407805in}{3.282218in}}%
\pgfpathlineto{\pgfqpoint{2.407784in}{3.282261in}}%
\pgfpathlineto{\pgfqpoint{2.407763in}{3.282303in}}%
\pgfpathlineto{\pgfqpoint{2.407742in}{3.282346in}}%
\pgfpathlineto{\pgfqpoint{2.407721in}{3.282389in}}%
\pgfpathlineto{\pgfqpoint{2.407701in}{3.282432in}}%
\pgfpathlineto{\pgfqpoint{2.407680in}{3.282475in}}%
\pgfpathlineto{\pgfqpoint{2.407659in}{3.282517in}}%
\pgfpathlineto{\pgfqpoint{2.407638in}{3.282560in}}%
\pgfpathlineto{\pgfqpoint{2.407617in}{3.282603in}}%
\pgfpathlineto{\pgfqpoint{2.407596in}{3.282646in}}%
\pgfpathlineto{\pgfqpoint{2.407575in}{3.282688in}}%
\pgfpathlineto{\pgfqpoint{2.407554in}{3.282731in}}%
\pgfpathlineto{\pgfqpoint{2.407533in}{3.282774in}}%
\pgfpathlineto{\pgfqpoint{2.407512in}{3.282817in}}%
\pgfpathlineto{\pgfqpoint{2.407491in}{3.282860in}}%
\pgfpathlineto{\pgfqpoint{2.407471in}{3.282902in}}%
\pgfpathlineto{\pgfqpoint{2.407450in}{3.282945in}}%
\pgfpathlineto{\pgfqpoint{2.407429in}{3.282988in}}%
\pgfpathlineto{\pgfqpoint{2.407408in}{3.283031in}}%
\pgfpathlineto{\pgfqpoint{2.407387in}{3.283074in}}%
\pgfpathlineto{\pgfqpoint{2.407366in}{3.283116in}}%
\pgfpathlineto{\pgfqpoint{2.407345in}{3.283159in}}%
\pgfpathlineto{\pgfqpoint{2.407324in}{3.283202in}}%
\pgfpathlineto{\pgfqpoint{2.407303in}{3.283245in}}%
\pgfpathlineto{\pgfqpoint{2.407282in}{3.283287in}}%
\pgfpathlineto{\pgfqpoint{2.407261in}{3.283330in}}%
\pgfpathlineto{\pgfqpoint{2.407240in}{3.283373in}}%
\pgfpathlineto{\pgfqpoint{2.407219in}{3.283416in}}%
\pgfpathlineto{\pgfqpoint{2.407198in}{3.283459in}}%
\pgfpathlineto{\pgfqpoint{2.407177in}{3.283501in}}%
\pgfpathlineto{\pgfqpoint{2.407156in}{3.283544in}}%
\pgfpathlineto{\pgfqpoint{2.407135in}{3.283587in}}%
\pgfpathlineto{\pgfqpoint{2.407114in}{3.283630in}}%
\pgfpathlineto{\pgfqpoint{2.407093in}{3.283672in}}%
\pgfpathlineto{\pgfqpoint{2.407072in}{3.283715in}}%
\pgfpathlineto{\pgfqpoint{2.407051in}{3.283758in}}%
\pgfpathlineto{\pgfqpoint{2.407030in}{3.283801in}}%
\pgfpathlineto{\pgfqpoint{2.407009in}{3.283844in}}%
\pgfpathlineto{\pgfqpoint{2.406988in}{3.283886in}}%
\pgfpathlineto{\pgfqpoint{2.406967in}{3.283929in}}%
\pgfpathlineto{\pgfqpoint{2.406946in}{3.283972in}}%
\pgfpathlineto{\pgfqpoint{2.406925in}{3.284015in}}%
\pgfpathlineto{\pgfqpoint{2.406904in}{3.284057in}}%
\pgfpathlineto{\pgfqpoint{2.406883in}{3.284100in}}%
\pgfpathlineto{\pgfqpoint{2.406862in}{3.284143in}}%
\pgfpathlineto{\pgfqpoint{2.406841in}{3.284186in}}%
\pgfpathlineto{\pgfqpoint{2.406820in}{3.284228in}}%
\pgfpathlineto{\pgfqpoint{2.406799in}{3.284271in}}%
\pgfpathlineto{\pgfqpoint{2.406778in}{3.284314in}}%
\pgfpathlineto{\pgfqpoint{2.406757in}{3.284357in}}%
\pgfpathlineto{\pgfqpoint{2.406736in}{3.284400in}}%
\pgfpathlineto{\pgfqpoint{2.406715in}{3.284442in}}%
\pgfpathlineto{\pgfqpoint{2.406694in}{3.284485in}}%
\pgfpathlineto{\pgfqpoint{2.406673in}{3.284528in}}%
\pgfpathlineto{\pgfqpoint{2.406652in}{3.284571in}}%
\pgfpathlineto{\pgfqpoint{2.406631in}{3.284613in}}%
\pgfpathlineto{\pgfqpoint{2.406610in}{3.284656in}}%
\pgfpathlineto{\pgfqpoint{2.406589in}{3.284699in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{3.284742in}}%
\pgfpathlineto{\pgfqpoint{2.406547in}{3.284784in}}%
\pgfpathlineto{\pgfqpoint{2.406526in}{3.284827in}}%
\pgfpathlineto{\pgfqpoint{2.406505in}{3.284870in}}%
\pgfpathlineto{\pgfqpoint{2.406484in}{3.284913in}}%
\pgfpathlineto{\pgfqpoint{2.406463in}{3.284956in}}%
\pgfpathlineto{\pgfqpoint{2.406442in}{3.284998in}}%
\pgfpathlineto{\pgfqpoint{2.406421in}{3.285041in}}%
\pgfpathlineto{\pgfqpoint{2.406400in}{3.285084in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{3.285127in}}%
\pgfpathlineto{\pgfqpoint{2.406358in}{3.285169in}}%
\pgfpathlineto{\pgfqpoint{2.406337in}{3.285212in}}%
\pgfpathlineto{\pgfqpoint{2.406315in}{3.285255in}}%
\pgfpathlineto{\pgfqpoint{2.406294in}{3.285298in}}%
\pgfpathlineto{\pgfqpoint{2.406273in}{3.285340in}}%
\pgfpathlineto{\pgfqpoint{2.406252in}{3.285383in}}%
\pgfpathlineto{\pgfqpoint{2.406231in}{3.285426in}}%
\pgfpathlineto{\pgfqpoint{2.406210in}{3.285469in}}%
\pgfpathlineto{\pgfqpoint{2.406189in}{3.285511in}}%
\pgfpathlineto{\pgfqpoint{2.406168in}{3.285554in}}%
\pgfpathlineto{\pgfqpoint{2.406147in}{3.285597in}}%
\pgfpathlineto{\pgfqpoint{2.406126in}{3.285640in}}%
\pgfpathlineto{\pgfqpoint{2.406105in}{3.285682in}}%
\pgfpathlineto{\pgfqpoint{2.406084in}{3.285725in}}%
\pgfpathlineto{\pgfqpoint{2.406062in}{3.285768in}}%
\pgfpathlineto{\pgfqpoint{2.406041in}{3.285811in}}%
\pgfpathlineto{\pgfqpoint{2.406020in}{3.285853in}}%
\pgfpathlineto{\pgfqpoint{2.405999in}{3.285896in}}%
\pgfpathlineto{\pgfqpoint{2.405978in}{3.285939in}}%
\pgfpathlineto{\pgfqpoint{2.405957in}{3.285982in}}%
\pgfpathlineto{\pgfqpoint{2.405936in}{3.286024in}}%
\pgfpathlineto{\pgfqpoint{2.405915in}{3.286067in}}%
\pgfpathlineto{\pgfqpoint{2.405893in}{3.286110in}}%
\pgfpathlineto{\pgfqpoint{2.405872in}{3.286153in}}%
\pgfpathlineto{\pgfqpoint{2.405851in}{3.286195in}}%
\pgfpathlineto{\pgfqpoint{2.405830in}{3.286238in}}%
\pgfpathlineto{\pgfqpoint{2.405809in}{3.286281in}}%
\pgfpathlineto{\pgfqpoint{2.405788in}{3.286324in}}%
\pgfpathlineto{\pgfqpoint{2.405767in}{3.286366in}}%
\pgfpathlineto{\pgfqpoint{2.405746in}{3.286409in}}%
\pgfpathlineto{\pgfqpoint{2.405724in}{3.286452in}}%
\pgfpathlineto{\pgfqpoint{2.405703in}{3.286495in}}%
\pgfpathlineto{\pgfqpoint{2.405682in}{3.286537in}}%
\pgfpathlineto{\pgfqpoint{2.405661in}{3.286580in}}%
\pgfpathlineto{\pgfqpoint{2.405640in}{3.286623in}}%
\pgfpathlineto{\pgfqpoint{2.405619in}{3.286666in}}%
\pgfpathlineto{\pgfqpoint{2.405597in}{3.286708in}}%
\pgfpathlineto{\pgfqpoint{2.405576in}{3.286751in}}%
\pgfpathlineto{\pgfqpoint{2.405555in}{3.286794in}}%
\pgfpathlineto{\pgfqpoint{2.405534in}{3.286836in}}%
\pgfpathlineto{\pgfqpoint{2.405513in}{3.286879in}}%
\pgfpathlineto{\pgfqpoint{2.405492in}{3.286922in}}%
\pgfpathlineto{\pgfqpoint{2.405470in}{3.286965in}}%
\pgfpathlineto{\pgfqpoint{2.405449in}{3.287007in}}%
\pgfpathlineto{\pgfqpoint{2.405428in}{3.287050in}}%
\pgfpathlineto{\pgfqpoint{2.405407in}{3.287093in}}%
\pgfpathlineto{\pgfqpoint{2.405386in}{3.287136in}}%
\pgfpathlineto{\pgfqpoint{2.405364in}{3.287178in}}%
\pgfpathlineto{\pgfqpoint{2.405343in}{3.287221in}}%
\pgfpathlineto{\pgfqpoint{2.405322in}{3.287264in}}%
\pgfpathlineto{\pgfqpoint{2.405301in}{3.287307in}}%
\pgfpathlineto{\pgfqpoint{2.405280in}{3.287349in}}%
\pgfpathlineto{\pgfqpoint{2.405258in}{3.287392in}}%
\pgfpathlineto{\pgfqpoint{2.405237in}{3.287435in}}%
\pgfpathlineto{\pgfqpoint{2.405216in}{3.287477in}}%
\pgfpathlineto{\pgfqpoint{2.405195in}{3.287520in}}%
\pgfpathlineto{\pgfqpoint{2.405174in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{2.405152in}{3.287606in}}%
\pgfpathlineto{\pgfqpoint{2.405131in}{3.287648in}}%
\pgfpathlineto{\pgfqpoint{2.405110in}{3.287691in}}%
\pgfpathlineto{\pgfqpoint{2.405089in}{3.287734in}}%
\pgfpathlineto{\pgfqpoint{2.405067in}{3.287776in}}%
\pgfpathlineto{\pgfqpoint{2.405046in}{3.287819in}}%
\pgfpathlineto{\pgfqpoint{2.405025in}{3.287862in}}%
\pgfpathlineto{\pgfqpoint{2.405004in}{3.287905in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{3.287947in}}%
\pgfpathlineto{\pgfqpoint{2.404961in}{3.287990in}}%
\pgfpathlineto{\pgfqpoint{2.404940in}{3.288033in}}%
\pgfpathlineto{\pgfqpoint{2.404919in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{2.404897in}{3.288118in}}%
\pgfpathlineto{\pgfqpoint{2.404876in}{3.288161in}}%
\pgfpathlineto{\pgfqpoint{2.404855in}{3.288204in}}%
\pgfpathlineto{\pgfqpoint{2.404834in}{3.288246in}}%
\pgfpathlineto{\pgfqpoint{2.404812in}{3.288289in}}%
\pgfpathlineto{\pgfqpoint{2.404791in}{3.288332in}}%
\pgfpathlineto{\pgfqpoint{2.404770in}{3.288374in}}%
\pgfpathlineto{\pgfqpoint{2.404749in}{3.288417in}}%
\pgfpathlineto{\pgfqpoint{2.404727in}{3.288460in}}%
\pgfpathlineto{\pgfqpoint{2.404706in}{3.288503in}}%
\pgfpathlineto{\pgfqpoint{2.404685in}{3.288545in}}%
\pgfpathlineto{\pgfqpoint{2.404663in}{3.288588in}}%
\pgfpathlineto{\pgfqpoint{2.404642in}{3.288631in}}%
\pgfpathlineto{\pgfqpoint{2.404621in}{3.288673in}}%
\pgfpathlineto{\pgfqpoint{2.404600in}{3.288716in}}%
\pgfpathlineto{\pgfqpoint{2.404578in}{3.288759in}}%
\pgfpathlineto{\pgfqpoint{2.404557in}{3.288801in}}%
\pgfpathlineto{\pgfqpoint{2.404536in}{3.288844in}}%
\pgfpathlineto{\pgfqpoint{2.404514in}{3.288887in}}%
\pgfpathlineto{\pgfqpoint{2.404493in}{3.288930in}}%
\pgfpathlineto{\pgfqpoint{2.404472in}{3.288972in}}%
\pgfpathlineto{\pgfqpoint{2.404450in}{3.289015in}}%
\pgfpathlineto{\pgfqpoint{2.404429in}{3.289058in}}%
\pgfpathlineto{\pgfqpoint{2.404408in}{3.289100in}}%
\pgfpathlineto{\pgfqpoint{2.404386in}{3.289143in}}%
\pgfpathlineto{\pgfqpoint{2.404365in}{3.289186in}}%
\pgfpathlineto{\pgfqpoint{2.404344in}{3.289228in}}%
\pgfpathlineto{\pgfqpoint{2.404322in}{3.289271in}}%
\pgfpathlineto{\pgfqpoint{2.404301in}{3.289314in}}%
\pgfpathlineto{\pgfqpoint{2.404280in}{3.289356in}}%
\pgfpathlineto{\pgfqpoint{2.404258in}{3.289399in}}%
\pgfpathlineto{\pgfqpoint{2.404237in}{3.289442in}}%
\pgfpathlineto{\pgfqpoint{2.404216in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{2.404194in}{3.289527in}}%
\pgfpathlineto{\pgfqpoint{2.404173in}{3.289570in}}%
\pgfpathlineto{\pgfqpoint{2.404152in}{3.289613in}}%
\pgfpathlineto{\pgfqpoint{2.404130in}{3.289655in}}%
\pgfpathlineto{\pgfqpoint{2.404109in}{3.289698in}}%
\pgfpathlineto{\pgfqpoint{2.404088in}{3.289741in}}%
\pgfpathlineto{\pgfqpoint{2.404066in}{3.289783in}}%
\pgfpathlineto{\pgfqpoint{2.404045in}{3.289826in}}%
\pgfpathlineto{\pgfqpoint{2.404023in}{3.289869in}}%
\pgfpathlineto{\pgfqpoint{2.404002in}{3.289911in}}%
\pgfpathlineto{\pgfqpoint{2.403981in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{2.403959in}{3.289997in}}%
\pgfpathlineto{\pgfqpoint{2.403938in}{3.290039in}}%
\pgfpathlineto{\pgfqpoint{2.403916in}{3.290082in}}%
\pgfpathlineto{\pgfqpoint{2.403895in}{3.290125in}}%
\pgfpathlineto{\pgfqpoint{2.403874in}{3.290167in}}%
\pgfpathlineto{\pgfqpoint{2.403852in}{3.290210in}}%
\pgfpathlineto{\pgfqpoint{2.403831in}{3.290253in}}%
\pgfpathlineto{\pgfqpoint{2.403809in}{3.290295in}}%
\pgfpathlineto{\pgfqpoint{2.403788in}{3.290338in}}%
\pgfpathlineto{\pgfqpoint{2.403767in}{3.290381in}}%
\pgfpathlineto{\pgfqpoint{2.403745in}{3.290423in}}%
\pgfpathlineto{\pgfqpoint{2.403724in}{3.290466in}}%
\pgfpathlineto{\pgfqpoint{2.403702in}{3.290509in}}%
\pgfpathlineto{\pgfqpoint{2.403681in}{3.290551in}}%
\pgfpathlineto{\pgfqpoint{2.403660in}{3.290594in}}%
\pgfpathlineto{\pgfqpoint{2.403638in}{3.290636in}}%
\pgfpathlineto{\pgfqpoint{2.403617in}{3.290679in}}%
\pgfpathlineto{\pgfqpoint{2.403595in}{3.290722in}}%
\pgfpathlineto{\pgfqpoint{2.403574in}{3.290764in}}%
\pgfpathlineto{\pgfqpoint{2.403552in}{3.290807in}}%
\pgfpathlineto{\pgfqpoint{2.403531in}{3.290850in}}%
\pgfpathlineto{\pgfqpoint{2.403510in}{3.290892in}}%
\pgfpathlineto{\pgfqpoint{2.403488in}{3.290935in}}%
\pgfpathlineto{\pgfqpoint{2.403467in}{3.290978in}}%
\pgfpathlineto{\pgfqpoint{2.403445in}{3.291020in}}%
\pgfpathlineto{\pgfqpoint{2.403424in}{3.291063in}}%
\pgfpathlineto{\pgfqpoint{2.403402in}{3.291106in}}%
\pgfpathlineto{\pgfqpoint{2.403381in}{3.291148in}}%
\pgfpathlineto{\pgfqpoint{2.403359in}{3.291191in}}%
\pgfpathlineto{\pgfqpoint{2.403338in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{2.403316in}{3.291276in}}%
\pgfpathlineto{\pgfqpoint{2.403295in}{3.291319in}}%
\pgfpathlineto{\pgfqpoint{2.403273in}{3.291361in}}%
\pgfpathlineto{\pgfqpoint{2.403252in}{3.291404in}}%
\pgfpathlineto{\pgfqpoint{2.403230in}{3.291447in}}%
\pgfpathlineto{\pgfqpoint{2.403209in}{3.291489in}}%
\pgfpathlineto{\pgfqpoint{2.403187in}{3.291532in}}%
\pgfpathlineto{\pgfqpoint{2.403166in}{3.291575in}}%
\pgfpathlineto{\pgfqpoint{2.403144in}{3.291617in}}%
\pgfpathlineto{\pgfqpoint{2.403123in}{3.291660in}}%
\pgfpathlineto{\pgfqpoint{2.403101in}{3.291702in}}%
\pgfpathlineto{\pgfqpoint{2.403080in}{3.291745in}}%
\pgfpathlineto{\pgfqpoint{2.403058in}{3.291788in}}%
\pgfpathlineto{\pgfqpoint{2.403037in}{3.291830in}}%
\pgfpathlineto{\pgfqpoint{2.403015in}{3.291873in}}%
\pgfpathlineto{\pgfqpoint{2.402994in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{2.402972in}{3.291958in}}%
\pgfpathlineto{\pgfqpoint{2.402951in}{3.292001in}}%
\pgfpathlineto{\pgfqpoint{2.402929in}{3.292043in}}%
\pgfpathlineto{\pgfqpoint{2.402908in}{3.292086in}}%
\pgfpathlineto{\pgfqpoint{2.402886in}{3.292129in}}%
\pgfpathlineto{\pgfqpoint{2.402865in}{3.292171in}}%
\pgfpathlineto{\pgfqpoint{2.402843in}{3.292214in}}%
\pgfpathlineto{\pgfqpoint{2.402822in}{3.292256in}}%
\pgfpathlineto{\pgfqpoint{2.402800in}{3.292299in}}%
\pgfpathlineto{\pgfqpoint{2.402778in}{3.292342in}}%
\pgfpathlineto{\pgfqpoint{2.402757in}{3.292384in}}%
\pgfpathlineto{\pgfqpoint{2.402735in}{3.292427in}}%
\pgfpathlineto{\pgfqpoint{2.402714in}{3.292469in}}%
\pgfpathlineto{\pgfqpoint{2.402692in}{3.292512in}}%
\pgfpathlineto{\pgfqpoint{2.402671in}{3.292555in}}%
\pgfpathlineto{\pgfqpoint{2.402649in}{3.292597in}}%
\pgfpathlineto{\pgfqpoint{2.402628in}{3.292640in}}%
\pgfpathlineto{\pgfqpoint{2.402606in}{3.292682in}}%
\pgfpathlineto{\pgfqpoint{2.402584in}{3.292725in}}%
\pgfpathlineto{\pgfqpoint{2.402563in}{3.292768in}}%
\pgfpathlineto{\pgfqpoint{2.402541in}{3.292810in}}%
\pgfpathlineto{\pgfqpoint{2.402520in}{3.292853in}}%
\pgfpathlineto{\pgfqpoint{2.402498in}{3.292895in}}%
\pgfpathlineto{\pgfqpoint{2.402476in}{3.292938in}}%
\pgfpathlineto{\pgfqpoint{2.402455in}{3.292981in}}%
\pgfpathlineto{\pgfqpoint{2.402433in}{3.293023in}}%
\pgfpathlineto{\pgfqpoint{2.402412in}{3.293066in}}%
\pgfpathlineto{\pgfqpoint{2.402390in}{3.293108in}}%
\pgfpathlineto{\pgfqpoint{2.402368in}{3.293151in}}%
\pgfpathlineto{\pgfqpoint{2.402347in}{3.293194in}}%
\pgfpathlineto{\pgfqpoint{2.402325in}{3.293236in}}%
\pgfpathlineto{\pgfqpoint{2.402304in}{3.293279in}}%
\pgfpathlineto{\pgfqpoint{2.402282in}{3.293321in}}%
\pgfpathlineto{\pgfqpoint{2.402260in}{3.293364in}}%
\pgfpathlineto{\pgfqpoint{2.402239in}{3.293406in}}%
\pgfpathlineto{\pgfqpoint{2.402217in}{3.293449in}}%
\pgfpathlineto{\pgfqpoint{2.402195in}{3.293492in}}%
\pgfpathlineto{\pgfqpoint{2.402174in}{3.293534in}}%
\pgfpathlineto{\pgfqpoint{2.402152in}{3.293577in}}%
\pgfpathlineto{\pgfqpoint{2.402131in}{3.293619in}}%
\pgfpathlineto{\pgfqpoint{2.402109in}{3.293662in}}%
\pgfpathlineto{\pgfqpoint{2.402087in}{3.293704in}}%
\pgfpathlineto{\pgfqpoint{2.402066in}{3.293747in}}%
\pgfpathlineto{\pgfqpoint{2.402044in}{3.293789in}}%
\pgfpathlineto{\pgfqpoint{2.402022in}{3.293832in}}%
\pgfpathlineto{\pgfqpoint{2.402001in}{3.293875in}}%
\pgfpathlineto{\pgfqpoint{2.401979in}{3.293917in}}%
\pgfpathlineto{\pgfqpoint{2.401957in}{3.293960in}}%
\pgfpathlineto{\pgfqpoint{2.401936in}{3.294002in}}%
\pgfpathlineto{\pgfqpoint{2.401914in}{3.294045in}}%
\pgfpathlineto{\pgfqpoint{2.401892in}{3.294087in}}%
\pgfpathlineto{\pgfqpoint{2.401871in}{3.294130in}}%
\pgfpathlineto{\pgfqpoint{2.401849in}{3.294172in}}%
\pgfpathlineto{\pgfqpoint{2.401827in}{3.294215in}}%
\pgfpathlineto{\pgfqpoint{2.401805in}{3.294258in}}%
\pgfpathlineto{\pgfqpoint{2.401784in}{3.294300in}}%
\pgfpathlineto{\pgfqpoint{2.401762in}{3.294343in}}%
\pgfpathlineto{\pgfqpoint{2.401740in}{3.294385in}}%
\pgfpathlineto{\pgfqpoint{2.401719in}{3.294428in}}%
\pgfpathlineto{\pgfqpoint{2.401697in}{3.294470in}}%
\pgfpathlineto{\pgfqpoint{2.401675in}{3.294513in}}%
\pgfpathlineto{\pgfqpoint{2.401654in}{3.294555in}}%
\pgfpathlineto{\pgfqpoint{2.401632in}{3.294598in}}%
\pgfpathlineto{\pgfqpoint{2.401610in}{3.294640in}}%
\pgfpathlineto{\pgfqpoint{2.401588in}{3.294683in}}%
\pgfpathlineto{\pgfqpoint{2.401567in}{3.294725in}}%
\pgfpathlineto{\pgfqpoint{2.401545in}{3.294768in}}%
\pgfpathlineto{\pgfqpoint{2.401523in}{3.294810in}}%
\pgfpathlineto{\pgfqpoint{2.401501in}{3.294853in}}%
\pgfpathlineto{\pgfqpoint{2.401480in}{3.294896in}}%
\pgfpathlineto{\pgfqpoint{2.401458in}{3.294938in}}%
\pgfpathlineto{\pgfqpoint{2.401436in}{3.294981in}}%
\pgfpathlineto{\pgfqpoint{2.401414in}{3.295023in}}%
\pgfpathlineto{\pgfqpoint{2.401393in}{3.295066in}}%
\pgfpathlineto{\pgfqpoint{2.401371in}{3.295108in}}%
\pgfpathlineto{\pgfqpoint{2.401349in}{3.295151in}}%
\pgfpathlineto{\pgfqpoint{2.401327in}{3.295193in}}%
\pgfpathlineto{\pgfqpoint{2.401306in}{3.295236in}}%
\pgfpathlineto{\pgfqpoint{2.401284in}{3.295278in}}%
\pgfpathlineto{\pgfqpoint{2.401262in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{3.295363in}}%
\pgfpathlineto{\pgfqpoint{2.401219in}{3.295406in}}%
\pgfpathlineto{\pgfqpoint{2.401197in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{2.401175in}{3.295491in}}%
\pgfpathlineto{\pgfqpoint{2.401153in}{3.295533in}}%
\pgfpathlineto{\pgfqpoint{2.401131in}{3.295576in}}%
\pgfpathlineto{\pgfqpoint{2.401110in}{3.295618in}}%
\pgfpathlineto{\pgfqpoint{2.401088in}{3.295661in}}%
\pgfpathlineto{\pgfqpoint{2.401066in}{3.295703in}}%
\pgfpathlineto{\pgfqpoint{2.401044in}{3.295746in}}%
\pgfpathlineto{\pgfqpoint{2.401022in}{3.295788in}}%
\pgfpathlineto{\pgfqpoint{2.401001in}{3.295831in}}%
\pgfpathlineto{\pgfqpoint{2.400979in}{3.295873in}}%
\pgfpathlineto{\pgfqpoint{2.400957in}{3.295916in}}%
\pgfpathlineto{\pgfqpoint{2.400935in}{3.295958in}}%
\pgfpathlineto{\pgfqpoint{2.400913in}{3.296001in}}%
\pgfpathlineto{\pgfqpoint{2.400891in}{3.296043in}}%
\pgfpathlineto{\pgfqpoint{2.400870in}{3.296085in}}%
\pgfpathlineto{\pgfqpoint{2.400848in}{3.296128in}}%
\pgfpathlineto{\pgfqpoint{2.400826in}{3.296170in}}%
\pgfpathlineto{\pgfqpoint{2.400804in}{3.296213in}}%
\pgfpathlineto{\pgfqpoint{2.400782in}{3.296255in}}%
\pgfpathlineto{\pgfqpoint{2.400760in}{3.296298in}}%
\pgfpathlineto{\pgfqpoint{2.400739in}{3.296340in}}%
\pgfpathlineto{\pgfqpoint{2.400717in}{3.296383in}}%
\pgfpathlineto{\pgfqpoint{2.400695in}{3.296425in}}%
\pgfpathlineto{\pgfqpoint{2.400673in}{3.296468in}}%
\pgfpathlineto{\pgfqpoint{2.400651in}{3.296510in}}%
\pgfpathlineto{\pgfqpoint{2.400629in}{3.296553in}}%
\pgfpathlineto{\pgfqpoint{2.400607in}{3.296595in}}%
\pgfpathlineto{\pgfqpoint{2.400585in}{3.296637in}}%
\pgfpathlineto{\pgfqpoint{2.400564in}{3.296680in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{3.296722in}}%
\pgfpathlineto{\pgfqpoint{2.400520in}{3.296765in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{3.296807in}}%
\pgfpathlineto{\pgfqpoint{2.400476in}{3.296850in}}%
\pgfpathlineto{\pgfqpoint{2.400454in}{3.296892in}}%
\pgfpathlineto{\pgfqpoint{2.400432in}{3.296935in}}%
\pgfpathlineto{\pgfqpoint{2.400410in}{3.296977in}}%
\pgfpathlineto{\pgfqpoint{2.400388in}{3.297020in}}%
\pgfpathlineto{\pgfqpoint{2.400367in}{3.297062in}}%
\pgfpathlineto{\pgfqpoint{2.400345in}{3.297104in}}%
\pgfpathlineto{\pgfqpoint{2.400323in}{3.297147in}}%
\pgfpathlineto{\pgfqpoint{2.400301in}{3.297189in}}%
\pgfpathlineto{\pgfqpoint{2.400279in}{3.297232in}}%
\pgfpathlineto{\pgfqpoint{2.400257in}{3.297274in}}%
\pgfpathlineto{\pgfqpoint{2.400235in}{3.297317in}}%
\pgfpathlineto{\pgfqpoint{2.400213in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{2.400191in}{3.297401in}}%
\pgfpathlineto{\pgfqpoint{2.400169in}{3.297444in}}%
\pgfpathlineto{\pgfqpoint{2.400147in}{3.297486in}}%
\pgfpathlineto{\pgfqpoint{2.400125in}{3.297529in}}%
\pgfpathlineto{\pgfqpoint{2.400103in}{3.297571in}}%
\pgfpathlineto{\pgfqpoint{2.400081in}{3.297613in}}%
\pgfpathlineto{\pgfqpoint{2.400059in}{3.297656in}}%
\pgfpathlineto{\pgfqpoint{2.400037in}{3.297698in}}%
\pgfpathlineto{\pgfqpoint{2.400016in}{3.297741in}}%
\pgfpathlineto{\pgfqpoint{2.399994in}{3.297783in}}%
\pgfpathlineto{\pgfqpoint{2.399972in}{3.297825in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{3.297868in}}%
\pgfpathlineto{\pgfqpoint{2.399928in}{3.297910in}}%
\pgfpathlineto{\pgfqpoint{2.399906in}{3.297953in}}%
\pgfpathlineto{\pgfqpoint{2.399884in}{3.297995in}}%
\pgfpathlineto{\pgfqpoint{2.399862in}{3.298037in}}%
\pgfpathlineto{\pgfqpoint{2.399840in}{3.298080in}}%
\pgfpathlineto{\pgfqpoint{2.399818in}{3.298122in}}%
\pgfpathlineto{\pgfqpoint{2.399796in}{3.298165in}}%
\pgfpathlineto{\pgfqpoint{2.399774in}{3.298207in}}%
\pgfpathlineto{\pgfqpoint{2.399752in}{3.298249in}}%
\pgfpathlineto{\pgfqpoint{2.399730in}{3.298292in}}%
\pgfpathlineto{\pgfqpoint{2.399708in}{3.298334in}}%
\pgfpathlineto{\pgfqpoint{2.399686in}{3.298377in}}%
\pgfpathlineto{\pgfqpoint{2.399664in}{3.298419in}}%
\pgfpathlineto{\pgfqpoint{2.399642in}{3.298461in}}%
\pgfpathlineto{\pgfqpoint{2.399620in}{3.298504in}}%
\pgfpathlineto{\pgfqpoint{2.399598in}{3.298546in}}%
\pgfpathlineto{\pgfqpoint{2.399576in}{3.298588in}}%
\pgfpathlineto{\pgfqpoint{2.399553in}{3.298631in}}%
\pgfpathlineto{\pgfqpoint{2.399531in}{3.298673in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{3.298716in}}%
\pgfpathlineto{\pgfqpoint{2.399487in}{3.298758in}}%
\pgfpathlineto{\pgfqpoint{2.399465in}{3.298800in}}%
\pgfpathlineto{\pgfqpoint{2.399443in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{2.399421in}{3.298885in}}%
\pgfpathlineto{\pgfqpoint{2.399399in}{3.298927in}}%
\pgfpathlineto{\pgfqpoint{2.399377in}{3.298970in}}%
\pgfpathlineto{\pgfqpoint{2.399355in}{3.299012in}}%
\pgfpathlineto{\pgfqpoint{2.399333in}{3.299054in}}%
\pgfpathlineto{\pgfqpoint{2.399311in}{3.299097in}}%
\pgfpathlineto{\pgfqpoint{2.399289in}{3.299139in}}%
\pgfpathlineto{\pgfqpoint{2.399267in}{3.299181in}}%
\pgfpathlineto{\pgfqpoint{2.399245in}{3.299224in}}%
\pgfpathlineto{\pgfqpoint{2.399223in}{3.299266in}}%
\pgfpathlineto{\pgfqpoint{2.399200in}{3.299308in}}%
\pgfpathlineto{\pgfqpoint{2.399178in}{3.299351in}}%
\pgfpathlineto{\pgfqpoint{2.399156in}{3.299393in}}%
\pgfpathlineto{\pgfqpoint{2.399134in}{3.299435in}}%
\pgfpathlineto{\pgfqpoint{2.399112in}{3.299478in}}%
\pgfpathlineto{\pgfqpoint{2.399090in}{3.299520in}}%
\pgfpathlineto{\pgfqpoint{2.399068in}{3.299562in}}%
\pgfpathlineto{\pgfqpoint{2.399046in}{3.299605in}}%
\pgfpathlineto{\pgfqpoint{2.399024in}{3.299647in}}%
\pgfpathlineto{\pgfqpoint{2.399001in}{3.299689in}}%
\pgfpathlineto{\pgfqpoint{2.398979in}{3.299732in}}%
\pgfpathlineto{\pgfqpoint{2.398957in}{3.299774in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{3.299816in}}%
\pgfpathlineto{\pgfqpoint{2.398913in}{3.299859in}}%
\pgfpathlineto{\pgfqpoint{2.398891in}{3.299901in}}%
\pgfpathlineto{\pgfqpoint{2.398869in}{3.299943in}}%
\pgfpathlineto{\pgfqpoint{2.398847in}{3.299986in}}%
\pgfpathlineto{\pgfqpoint{2.398824in}{3.300028in}}%
\pgfpathlineto{\pgfqpoint{2.398802in}{3.300070in}}%
\pgfpathlineto{\pgfqpoint{2.398780in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{2.398758in}{3.300155in}}%
\pgfpathlineto{\pgfqpoint{2.398736in}{3.300197in}}%
\pgfpathlineto{\pgfqpoint{2.398714in}{3.300239in}}%
\pgfpathlineto{\pgfqpoint{2.398691in}{3.300282in}}%
\pgfpathlineto{\pgfqpoint{2.398669in}{3.300324in}}%
\pgfpathlineto{\pgfqpoint{2.398647in}{3.300366in}}%
\pgfpathlineto{\pgfqpoint{2.398625in}{3.300408in}}%
\pgfpathlineto{\pgfqpoint{2.398603in}{3.300451in}}%
\pgfpathlineto{\pgfqpoint{2.398580in}{3.300493in}}%
\pgfpathlineto{\pgfqpoint{2.398558in}{3.300535in}}%
\pgfpathlineto{\pgfqpoint{2.398536in}{3.300578in}}%
\pgfpathlineto{\pgfqpoint{2.398514in}{3.300620in}}%
\pgfpathlineto{\pgfqpoint{2.398492in}{3.300662in}}%
\pgfpathlineto{\pgfqpoint{2.398469in}{3.300704in}}%
\pgfpathlineto{\pgfqpoint{2.398447in}{3.300747in}}%
\pgfpathlineto{\pgfqpoint{2.398425in}{3.300789in}}%
\pgfpathlineto{\pgfqpoint{2.398403in}{3.300831in}}%
\pgfpathlineto{\pgfqpoint{2.398381in}{3.300873in}}%
\pgfpathlineto{\pgfqpoint{2.398358in}{3.300916in}}%
\pgfpathlineto{\pgfqpoint{2.398336in}{3.300958in}}%
\pgfpathlineto{\pgfqpoint{2.398314in}{3.301000in}}%
\pgfpathlineto{\pgfqpoint{2.398292in}{3.301042in}}%
\pgfpathlineto{\pgfqpoint{2.398269in}{3.301085in}}%
\pgfpathlineto{\pgfqpoint{2.398247in}{3.301127in}}%
\pgfpathlineto{\pgfqpoint{2.398225in}{3.301169in}}%
\pgfpathlineto{\pgfqpoint{2.398203in}{3.301211in}}%
\pgfpathlineto{\pgfqpoint{2.398180in}{3.301254in}}%
\pgfpathlineto{\pgfqpoint{2.398158in}{3.301296in}}%
\pgfpathlineto{\pgfqpoint{2.398136in}{3.301338in}}%
\pgfpathlineto{\pgfqpoint{2.398114in}{3.301380in}}%
\pgfpathlineto{\pgfqpoint{2.398091in}{3.301423in}}%
\pgfpathlineto{\pgfqpoint{2.398069in}{3.301465in}}%
\pgfpathlineto{\pgfqpoint{2.398047in}{3.301507in}}%
\pgfpathlineto{\pgfqpoint{2.398025in}{3.301549in}}%
\pgfpathlineto{\pgfqpoint{2.398002in}{3.301592in}}%
\pgfpathlineto{\pgfqpoint{2.397980in}{3.301634in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{3.301676in}}%
\pgfpathlineto{\pgfqpoint{2.397935in}{3.301718in}}%
\pgfpathlineto{\pgfqpoint{2.397913in}{3.301760in}}%
\pgfpathlineto{\pgfqpoint{2.397891in}{3.301803in}}%
\pgfpathlineto{\pgfqpoint{2.397869in}{3.301845in}}%
\pgfpathlineto{\pgfqpoint{2.397846in}{3.301887in}}%
\pgfpathlineto{\pgfqpoint{2.397824in}{3.301929in}}%
\pgfpathlineto{\pgfqpoint{2.397802in}{3.301971in}}%
\pgfpathlineto{\pgfqpoint{2.397779in}{3.302014in}}%
\pgfpathlineto{\pgfqpoint{2.397757in}{3.302056in}}%
\pgfpathlineto{\pgfqpoint{2.397735in}{3.302098in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{3.302140in}}%
\pgfpathlineto{\pgfqpoint{2.397690in}{3.302182in}}%
\pgfpathlineto{\pgfqpoint{2.397668in}{3.302225in}}%
\pgfpathlineto{\pgfqpoint{2.397645in}{3.302267in}}%
\pgfpathlineto{\pgfqpoint{2.397623in}{3.302309in}}%
\pgfpathlineto{\pgfqpoint{2.397601in}{3.302351in}}%
\pgfpathlineto{\pgfqpoint{2.397578in}{3.302393in}}%
\pgfpathlineto{\pgfqpoint{2.397556in}{3.302435in}}%
\pgfpathlineto{\pgfqpoint{2.397534in}{3.302478in}}%
\pgfpathlineto{\pgfqpoint{2.397511in}{3.302520in}}%
\pgfpathlineto{\pgfqpoint{2.397489in}{3.302562in}}%
\pgfpathlineto{\pgfqpoint{2.397466in}{3.302604in}}%
\pgfpathlineto{\pgfqpoint{2.397444in}{3.302646in}}%
\pgfpathlineto{\pgfqpoint{2.397422in}{3.302688in}}%
\pgfpathlineto{\pgfqpoint{2.397399in}{3.302731in}}%
\pgfpathlineto{\pgfqpoint{2.397377in}{3.302773in}}%
\pgfpathlineto{\pgfqpoint{2.397354in}{3.302815in}}%
\pgfpathlineto{\pgfqpoint{2.397332in}{3.302857in}}%
\pgfpathlineto{\pgfqpoint{2.397310in}{3.302899in}}%
\pgfpathlineto{\pgfqpoint{2.397287in}{3.302941in}}%
\pgfpathlineto{\pgfqpoint{2.397265in}{3.302984in}}%
\pgfpathlineto{\pgfqpoint{2.397243in}{3.303026in}}%
\pgfpathlineto{\pgfqpoint{2.397220in}{3.303068in}}%
\pgfpathlineto{\pgfqpoint{2.397198in}{3.303110in}}%
\pgfpathlineto{\pgfqpoint{2.397175in}{3.303152in}}%
\pgfpathlineto{\pgfqpoint{2.397153in}{3.303194in}}%
\pgfpathlineto{\pgfqpoint{2.397130in}{3.303236in}}%
\pgfpathlineto{\pgfqpoint{2.397108in}{3.303278in}}%
\pgfpathlineto{\pgfqpoint{2.397086in}{3.303321in}}%
\pgfpathlineto{\pgfqpoint{2.397063in}{3.303363in}}%
\pgfpathlineto{\pgfqpoint{2.397041in}{3.303405in}}%
\pgfpathlineto{\pgfqpoint{2.397018in}{3.303447in}}%
\pgfpathlineto{\pgfqpoint{2.396996in}{3.303489in}}%
\pgfpathlineto{\pgfqpoint{2.396973in}{3.303531in}}%
\pgfpathlineto{\pgfqpoint{2.396951in}{3.303573in}}%
\pgfpathlineto{\pgfqpoint{2.396928in}{3.303615in}}%
\pgfpathlineto{\pgfqpoint{2.396906in}{3.303658in}}%
\pgfpathlineto{\pgfqpoint{2.396883in}{3.303700in}}%
\pgfpathlineto{\pgfqpoint{2.396861in}{3.303742in}}%
\pgfpathlineto{\pgfqpoint{2.396839in}{3.303784in}}%
\pgfpathlineto{\pgfqpoint{2.396816in}{3.303826in}}%
\pgfpathlineto{\pgfqpoint{2.396794in}{3.303868in}}%
\pgfpathlineto{\pgfqpoint{2.396771in}{3.303910in}}%
\pgfpathlineto{\pgfqpoint{2.396749in}{3.303952in}}%
\pgfpathlineto{\pgfqpoint{2.396726in}{3.303994in}}%
\pgfpathlineto{\pgfqpoint{2.396704in}{3.304036in}}%
\pgfpathlineto{\pgfqpoint{2.396681in}{3.304078in}}%
\pgfpathlineto{\pgfqpoint{2.396659in}{3.304121in}}%
\pgfpathlineto{\pgfqpoint{2.396636in}{3.304163in}}%
\pgfpathlineto{\pgfqpoint{2.396614in}{3.304205in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.304247in}}%
\pgfpathlineto{\pgfqpoint{2.396569in}{3.304289in}}%
\pgfpathlineto{\pgfqpoint{2.396546in}{3.304331in}}%
\pgfpathlineto{\pgfqpoint{2.396524in}{3.304373in}}%
\pgfpathlineto{\pgfqpoint{2.396501in}{3.304415in}}%
\pgfpathlineto{\pgfqpoint{2.396478in}{3.304457in}}%
\pgfpathlineto{\pgfqpoint{2.396456in}{3.304499in}}%
\pgfpathlineto{\pgfqpoint{2.396433in}{3.304541in}}%
\pgfpathlineto{\pgfqpoint{2.396411in}{3.304583in}}%
\pgfpathlineto{\pgfqpoint{2.396388in}{3.304625in}}%
\pgfpathlineto{\pgfqpoint{2.396366in}{3.304667in}}%
\pgfpathlineto{\pgfqpoint{2.396343in}{3.304709in}}%
\pgfpathlineto{\pgfqpoint{2.396321in}{3.304751in}}%
\pgfpathlineto{\pgfqpoint{2.396298in}{3.304793in}}%
\pgfpathlineto{\pgfqpoint{2.396275in}{3.304835in}}%
\pgfpathlineto{\pgfqpoint{2.396253in}{3.304878in}}%
\pgfpathlineto{\pgfqpoint{2.396230in}{3.304920in}}%
\pgfpathlineto{\pgfqpoint{2.396208in}{3.304962in}}%
\pgfpathlineto{\pgfqpoint{2.396185in}{3.305004in}}%
\pgfpathlineto{\pgfqpoint{2.396163in}{3.305046in}}%
\pgfpathlineto{\pgfqpoint{2.396140in}{3.305088in}}%
\pgfpathlineto{\pgfqpoint{2.396117in}{3.305130in}}%
\pgfpathlineto{\pgfqpoint{2.396095in}{3.305172in}}%
\pgfpathlineto{\pgfqpoint{2.396072in}{3.305214in}}%
\pgfpathlineto{\pgfqpoint{2.396050in}{3.305256in}}%
\pgfpathlineto{\pgfqpoint{2.396027in}{3.305298in}}%
\pgfpathlineto{\pgfqpoint{2.396004in}{3.305340in}}%
\pgfpathlineto{\pgfqpoint{2.395982in}{3.305382in}}%
\pgfpathlineto{\pgfqpoint{2.395959in}{3.305424in}}%
\pgfpathlineto{\pgfqpoint{2.395936in}{3.305466in}}%
\pgfpathlineto{\pgfqpoint{2.395914in}{3.305508in}}%
\pgfpathlineto{\pgfqpoint{2.395891in}{3.305550in}}%
\pgfpathlineto{\pgfqpoint{2.395869in}{3.305592in}}%
\pgfpathlineto{\pgfqpoint{2.395846in}{3.305634in}}%
\pgfpathlineto{\pgfqpoint{2.395823in}{3.305676in}}%
\pgfpathlineto{\pgfqpoint{2.395801in}{3.305718in}}%
\pgfpathlineto{\pgfqpoint{2.395778in}{3.305760in}}%
\pgfpathlineto{\pgfqpoint{2.395755in}{3.305802in}}%
\pgfpathlineto{\pgfqpoint{2.395733in}{3.305844in}}%
\pgfpathlineto{\pgfqpoint{2.395710in}{3.305886in}}%
\pgfpathlineto{\pgfqpoint{2.395687in}{3.305927in}}%
\pgfpathlineto{\pgfqpoint{2.395665in}{3.305969in}}%
\pgfpathlineto{\pgfqpoint{2.395642in}{3.306011in}}%
\pgfpathlineto{\pgfqpoint{2.395619in}{3.306053in}}%
\pgfpathlineto{\pgfqpoint{2.395597in}{3.306095in}}%
\pgfpathlineto{\pgfqpoint{2.395574in}{3.306137in}}%
\pgfpathlineto{\pgfqpoint{2.395551in}{3.306179in}}%
\pgfpathlineto{\pgfqpoint{2.395529in}{3.306221in}}%
\pgfpathlineto{\pgfqpoint{2.395506in}{3.306263in}}%
\pgfpathlineto{\pgfqpoint{2.395483in}{3.306305in}}%
\pgfpathlineto{\pgfqpoint{2.395460in}{3.306347in}}%
\pgfpathlineto{\pgfqpoint{2.395438in}{3.306389in}}%
\pgfpathlineto{\pgfqpoint{2.395415in}{3.306431in}}%
\pgfpathlineto{\pgfqpoint{2.395392in}{3.306473in}}%
\pgfpathlineto{\pgfqpoint{2.395370in}{3.306515in}}%
\pgfpathlineto{\pgfqpoint{2.395347in}{3.306557in}}%
\pgfpathlineto{\pgfqpoint{2.395324in}{3.306599in}}%
\pgfpathlineto{\pgfqpoint{2.395301in}{3.306640in}}%
\pgfpathlineto{\pgfqpoint{2.395279in}{3.306682in}}%
\pgfpathlineto{\pgfqpoint{2.395256in}{3.306724in}}%
\pgfpathlineto{\pgfqpoint{2.395233in}{3.306766in}}%
\pgfpathlineto{\pgfqpoint{2.395210in}{3.306808in}}%
\pgfpathlineto{\pgfqpoint{2.395188in}{3.306850in}}%
\pgfpathlineto{\pgfqpoint{2.395165in}{3.306892in}}%
\pgfpathlineto{\pgfqpoint{2.395142in}{3.306934in}}%
\pgfpathlineto{\pgfqpoint{2.395119in}{3.306976in}}%
\pgfpathlineto{\pgfqpoint{2.395097in}{3.307018in}}%
\pgfpathlineto{\pgfqpoint{2.395074in}{3.307060in}}%
\pgfpathlineto{\pgfqpoint{2.395051in}{3.307101in}}%
\pgfpathlineto{\pgfqpoint{2.395028in}{3.307143in}}%
\pgfpathlineto{\pgfqpoint{2.395006in}{3.307185in}}%
\pgfpathlineto{\pgfqpoint{2.394983in}{3.307227in}}%
\pgfpathlineto{\pgfqpoint{2.394960in}{3.307269in}}%
\pgfpathlineto{\pgfqpoint{2.394937in}{3.307311in}}%
\pgfpathlineto{\pgfqpoint{2.394914in}{3.307353in}}%
\pgfpathlineto{\pgfqpoint{2.394892in}{3.307395in}}%
\pgfpathlineto{\pgfqpoint{2.394869in}{3.307436in}}%
\pgfpathlineto{\pgfqpoint{2.394846in}{3.307478in}}%
\pgfpathlineto{\pgfqpoint{2.394823in}{3.307520in}}%
\pgfpathlineto{\pgfqpoint{2.394800in}{3.307562in}}%
\pgfpathlineto{\pgfqpoint{2.394777in}{3.307604in}}%
\pgfpathlineto{\pgfqpoint{2.394755in}{3.307646in}}%
\pgfpathlineto{\pgfqpoint{2.394732in}{3.307688in}}%
\pgfpathlineto{\pgfqpoint{2.394709in}{3.307729in}}%
\pgfpathlineto{\pgfqpoint{2.394686in}{3.307771in}}%
\pgfpathlineto{\pgfqpoint{2.394663in}{3.307813in}}%
\pgfpathlineto{\pgfqpoint{2.394640in}{3.307855in}}%
\pgfpathlineto{\pgfqpoint{2.394618in}{3.307897in}}%
\pgfpathlineto{\pgfqpoint{2.394595in}{3.307939in}}%
\pgfpathlineto{\pgfqpoint{2.394572in}{3.307980in}}%
\pgfpathlineto{\pgfqpoint{2.394549in}{3.308022in}}%
\pgfpathlineto{\pgfqpoint{2.394526in}{3.308064in}}%
\pgfpathlineto{\pgfqpoint{2.394503in}{3.308106in}}%
\pgfpathlineto{\pgfqpoint{2.394480in}{3.308148in}}%
\pgfpathlineto{\pgfqpoint{2.394458in}{3.308189in}}%
\pgfpathlineto{\pgfqpoint{2.394435in}{3.308231in}}%
\pgfpathlineto{\pgfqpoint{2.394412in}{3.308273in}}%
\pgfpathlineto{\pgfqpoint{2.394389in}{3.308315in}}%
\pgfpathlineto{\pgfqpoint{2.394366in}{3.308357in}}%
\pgfpathlineto{\pgfqpoint{2.394343in}{3.308399in}}%
\pgfpathlineto{\pgfqpoint{2.394320in}{3.308440in}}%
\pgfpathlineto{\pgfqpoint{2.394297in}{3.308482in}}%
\pgfpathlineto{\pgfqpoint{2.394274in}{3.308524in}}%
\pgfpathlineto{\pgfqpoint{2.394251in}{3.308566in}}%
\pgfpathlineto{\pgfqpoint{2.394229in}{3.308607in}}%
\pgfpathlineto{\pgfqpoint{2.394206in}{3.308649in}}%
\pgfpathlineto{\pgfqpoint{2.394183in}{3.308691in}}%
\pgfpathlineto{\pgfqpoint{2.394160in}{3.308733in}}%
\pgfpathlineto{\pgfqpoint{2.394137in}{3.308775in}}%
\pgfpathlineto{\pgfqpoint{2.394114in}{3.308816in}}%
\pgfpathlineto{\pgfqpoint{2.394091in}{3.308858in}}%
\pgfpathlineto{\pgfqpoint{2.394068in}{3.308900in}}%
\pgfpathlineto{\pgfqpoint{2.394045in}{3.308942in}}%
\pgfpathlineto{\pgfqpoint{2.394022in}{3.308983in}}%
\pgfpathlineto{\pgfqpoint{2.393999in}{3.309025in}}%
\pgfpathlineto{\pgfqpoint{2.393976in}{3.309067in}}%
\pgfpathlineto{\pgfqpoint{2.393953in}{3.309109in}}%
\pgfpathlineto{\pgfqpoint{2.393930in}{3.309150in}}%
\pgfpathlineto{\pgfqpoint{2.393907in}{3.309192in}}%
\pgfpathlineto{\pgfqpoint{2.393884in}{3.309234in}}%
\pgfpathlineto{\pgfqpoint{2.393861in}{3.309276in}}%
\pgfpathlineto{\pgfqpoint{2.393838in}{3.309317in}}%
\pgfpathlineto{\pgfqpoint{2.393815in}{3.309359in}}%
\pgfpathlineto{\pgfqpoint{2.393792in}{3.309401in}}%
\pgfpathlineto{\pgfqpoint{2.393769in}{3.309442in}}%
\pgfpathlineto{\pgfqpoint{2.393746in}{3.309484in}}%
\pgfpathlineto{\pgfqpoint{2.393723in}{3.309526in}}%
\pgfpathlineto{\pgfqpoint{2.393700in}{3.309568in}}%
\pgfpathlineto{\pgfqpoint{2.393677in}{3.309609in}}%
\pgfpathlineto{\pgfqpoint{2.393654in}{3.309651in}}%
\pgfpathlineto{\pgfqpoint{2.393631in}{3.309693in}}%
\pgfpathlineto{\pgfqpoint{2.393608in}{3.309734in}}%
\pgfpathlineto{\pgfqpoint{2.393585in}{3.309776in}}%
\pgfpathlineto{\pgfqpoint{2.393562in}{3.309818in}}%
\pgfpathlineto{\pgfqpoint{2.393539in}{3.309860in}}%
\pgfpathlineto{\pgfqpoint{2.393516in}{3.309901in}}%
\pgfpathlineto{\pgfqpoint{2.393493in}{3.309943in}}%
\pgfpathlineto{\pgfqpoint{2.393470in}{3.309985in}}%
\pgfpathlineto{\pgfqpoint{2.393447in}{3.310026in}}%
\pgfpathlineto{\pgfqpoint{2.393424in}{3.310068in}}%
\pgfpathlineto{\pgfqpoint{2.393401in}{3.310110in}}%
\pgfpathlineto{\pgfqpoint{2.393378in}{3.310151in}}%
\pgfpathlineto{\pgfqpoint{2.393355in}{3.310193in}}%
\pgfpathlineto{\pgfqpoint{2.393332in}{3.310235in}}%
\pgfpathlineto{\pgfqpoint{2.393308in}{3.310276in}}%
\pgfpathlineto{\pgfqpoint{2.393285in}{3.310318in}}%
\pgfpathlineto{\pgfqpoint{2.393262in}{3.310360in}}%
\pgfpathlineto{\pgfqpoint{2.393239in}{3.310401in}}%
\pgfpathlineto{\pgfqpoint{2.393216in}{3.310443in}}%
\pgfpathlineto{\pgfqpoint{2.393193in}{3.310485in}}%
\pgfpathlineto{\pgfqpoint{2.393170in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{2.393147in}{3.310568in}}%
\pgfpathlineto{\pgfqpoint{2.393124in}{3.310609in}}%
\pgfpathlineto{\pgfqpoint{2.393101in}{3.310651in}}%
\pgfpathlineto{\pgfqpoint{2.393077in}{3.310693in}}%
\pgfpathlineto{\pgfqpoint{2.393054in}{3.310734in}}%
\pgfpathlineto{\pgfqpoint{2.393031in}{3.310776in}}%
\pgfpathlineto{\pgfqpoint{2.393008in}{3.310818in}}%
\pgfpathlineto{\pgfqpoint{2.392985in}{3.310859in}}%
\pgfpathlineto{\pgfqpoint{2.392962in}{3.310901in}}%
\pgfpathlineto{\pgfqpoint{2.392939in}{3.310942in}}%
\pgfpathlineto{\pgfqpoint{2.392915in}{3.310984in}}%
\pgfpathlineto{\pgfqpoint{2.392892in}{3.311026in}}%
\pgfpathlineto{\pgfqpoint{2.392869in}{3.311067in}}%
\pgfpathlineto{\pgfqpoint{2.392846in}{3.311109in}}%
\pgfpathlineto{\pgfqpoint{2.392823in}{3.311150in}}%
\pgfpathlineto{\pgfqpoint{2.392800in}{3.311192in}}%
\pgfpathlineto{\pgfqpoint{2.392776in}{3.311234in}}%
\pgfpathlineto{\pgfqpoint{2.392753in}{3.311275in}}%
\pgfpathlineto{\pgfqpoint{2.392730in}{3.311317in}}%
\pgfpathlineto{\pgfqpoint{2.392707in}{3.311358in}}%
\pgfpathlineto{\pgfqpoint{2.392684in}{3.311400in}}%
\pgfpathlineto{\pgfqpoint{2.392661in}{3.311441in}}%
\pgfpathlineto{\pgfqpoint{2.392637in}{3.311483in}}%
\pgfpathlineto{\pgfqpoint{2.392614in}{3.311525in}}%
\pgfpathlineto{\pgfqpoint{2.392591in}{3.311566in}}%
\pgfpathlineto{\pgfqpoint{2.392568in}{3.311608in}}%
\pgfpathlineto{\pgfqpoint{2.392544in}{3.311649in}}%
\pgfpathlineto{\pgfqpoint{2.392521in}{3.311691in}}%
\pgfpathlineto{\pgfqpoint{2.392498in}{3.311732in}}%
\pgfpathlineto{\pgfqpoint{2.392475in}{3.311774in}}%
\pgfpathlineto{\pgfqpoint{2.392452in}{3.311815in}}%
\pgfpathlineto{\pgfqpoint{2.392428in}{3.311857in}}%
\pgfpathlineto{\pgfqpoint{2.392405in}{3.311898in}}%
\pgfpathlineto{\pgfqpoint{2.392382in}{3.311940in}}%
\pgfpathlineto{\pgfqpoint{2.392359in}{3.311981in}}%
\pgfpathlineto{\pgfqpoint{2.392335in}{3.312023in}}%
\pgfpathlineto{\pgfqpoint{2.392312in}{3.312065in}}%
\pgfpathlineto{\pgfqpoint{2.392289in}{3.312106in}}%
\pgfpathlineto{\pgfqpoint{2.392266in}{3.312148in}}%
\pgfpathlineto{\pgfqpoint{2.392242in}{3.312189in}}%
\pgfpathlineto{\pgfqpoint{2.392219in}{3.312231in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{3.312272in}}%
\pgfpathlineto{\pgfqpoint{2.392172in}{3.312314in}}%
\pgfpathlineto{\pgfqpoint{2.392149in}{3.312355in}}%
\pgfpathlineto{\pgfqpoint{2.392126in}{3.312397in}}%
\pgfpathlineto{\pgfqpoint{2.392103in}{3.312438in}}%
\pgfpathlineto{\pgfqpoint{2.392079in}{3.312479in}}%
\pgfpathlineto{\pgfqpoint{2.392056in}{3.312521in}}%
\pgfpathlineto{\pgfqpoint{2.392033in}{3.312562in}}%
\pgfpathlineto{\pgfqpoint{2.392009in}{3.312604in}}%
\pgfpathlineto{\pgfqpoint{2.391986in}{3.312645in}}%
\pgfpathlineto{\pgfqpoint{2.391963in}{3.312687in}}%
\pgfpathlineto{\pgfqpoint{2.391939in}{3.312728in}}%
\pgfpathlineto{\pgfqpoint{2.391916in}{3.312770in}}%
\pgfpathlineto{\pgfqpoint{2.391893in}{3.312811in}}%
\pgfpathlineto{\pgfqpoint{2.391869in}{3.312853in}}%
\pgfpathlineto{\pgfqpoint{2.391846in}{3.312894in}}%
\pgfpathlineto{\pgfqpoint{2.391823in}{3.312936in}}%
\pgfpathlineto{\pgfqpoint{2.391799in}{3.312977in}}%
\pgfpathlineto{\pgfqpoint{2.391776in}{3.313018in}}%
\pgfpathlineto{\pgfqpoint{2.391753in}{3.313060in}}%
\pgfpathlineto{\pgfqpoint{2.391729in}{3.313101in}}%
\pgfpathlineto{\pgfqpoint{2.391706in}{3.313143in}}%
\pgfpathlineto{\pgfqpoint{2.391683in}{3.313184in}}%
\pgfpathlineto{\pgfqpoint{2.391659in}{3.313226in}}%
\pgfpathlineto{\pgfqpoint{2.391636in}{3.313267in}}%
\pgfpathlineto{\pgfqpoint{2.391612in}{3.313308in}}%
\pgfpathlineto{\pgfqpoint{2.391589in}{3.313350in}}%
\pgfpathlineto{\pgfqpoint{2.391566in}{3.313391in}}%
\pgfpathlineto{\pgfqpoint{2.391542in}{3.313433in}}%
\pgfpathlineto{\pgfqpoint{2.391519in}{3.313474in}}%
\pgfpathlineto{\pgfqpoint{2.391495in}{3.313515in}}%
\pgfpathlineto{\pgfqpoint{2.391472in}{3.313557in}}%
\pgfpathlineto{\pgfqpoint{2.391449in}{3.313598in}}%
\pgfpathlineto{\pgfqpoint{2.391425in}{3.313640in}}%
\pgfpathlineto{\pgfqpoint{2.391402in}{3.313681in}}%
\pgfpathlineto{\pgfqpoint{2.391378in}{3.313722in}}%
\pgfpathlineto{\pgfqpoint{2.391355in}{3.313764in}}%
\pgfpathlineto{\pgfqpoint{2.391331in}{3.313805in}}%
\pgfpathlineto{\pgfqpoint{2.391308in}{3.313846in}}%
\pgfpathlineto{\pgfqpoint{2.391285in}{3.313888in}}%
\pgfpathlineto{\pgfqpoint{2.391261in}{3.313929in}}%
\pgfpathlineto{\pgfqpoint{2.391238in}{3.313971in}}%
\pgfpathlineto{\pgfqpoint{2.391214in}{3.314012in}}%
\pgfpathlineto{\pgfqpoint{2.391191in}{3.314053in}}%
\pgfpathlineto{\pgfqpoint{2.391167in}{3.314095in}}%
\pgfpathlineto{\pgfqpoint{2.391144in}{3.314136in}}%
\pgfpathlineto{\pgfqpoint{2.391120in}{3.314177in}}%
\pgfpathlineto{\pgfqpoint{2.391097in}{3.314219in}}%
\pgfpathlineto{\pgfqpoint{2.391073in}{3.314260in}}%
\pgfpathlineto{\pgfqpoint{2.391050in}{3.314301in}}%
\pgfpathlineto{\pgfqpoint{2.391026in}{3.314343in}}%
\pgfpathlineto{\pgfqpoint{2.391003in}{3.314384in}}%
\pgfpathlineto{\pgfqpoint{2.390979in}{3.314425in}}%
\pgfpathlineto{\pgfqpoint{2.390956in}{3.314467in}}%
\pgfpathlineto{\pgfqpoint{2.390932in}{3.314508in}}%
\pgfpathlineto{\pgfqpoint{2.390909in}{3.314549in}}%
\pgfpathlineto{\pgfqpoint{2.390885in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{2.390862in}{3.314632in}}%
\pgfpathlineto{\pgfqpoint{2.390838in}{3.314673in}}%
\pgfpathlineto{\pgfqpoint{2.390815in}{3.314714in}}%
\pgfpathlineto{\pgfqpoint{2.390791in}{3.314756in}}%
\pgfpathlineto{\pgfqpoint{2.390768in}{3.314797in}}%
\pgfpathlineto{\pgfqpoint{2.390744in}{3.314838in}}%
\pgfpathlineto{\pgfqpoint{2.390721in}{3.314879in}}%
\pgfpathlineto{\pgfqpoint{2.390697in}{3.314921in}}%
\pgfpathlineto{\pgfqpoint{2.390673in}{3.314962in}}%
\pgfpathlineto{\pgfqpoint{2.390650in}{3.315003in}}%
\pgfpathlineto{\pgfqpoint{2.390626in}{3.315045in}}%
\pgfpathlineto{\pgfqpoint{2.390603in}{3.315086in}}%
\pgfpathlineto{\pgfqpoint{2.390579in}{3.315127in}}%
\pgfpathlineto{\pgfqpoint{2.390556in}{3.315168in}}%
\pgfpathlineto{\pgfqpoint{2.390532in}{3.315210in}}%
\pgfpathlineto{\pgfqpoint{2.390508in}{3.315251in}}%
\pgfpathlineto{\pgfqpoint{2.390485in}{3.315292in}}%
\pgfpathlineto{\pgfqpoint{2.390461in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{2.390438in}{3.315375in}}%
\pgfpathlineto{\pgfqpoint{2.390414in}{3.315416in}}%
\pgfpathlineto{\pgfqpoint{2.390390in}{3.315457in}}%
\pgfpathlineto{\pgfqpoint{2.390367in}{3.315498in}}%
\pgfpathlineto{\pgfqpoint{2.390343in}{3.315539in}}%
\pgfpathlineto{\pgfqpoint{2.390320in}{3.315581in}}%
\pgfpathlineto{\pgfqpoint{2.390296in}{3.315622in}}%
\pgfpathlineto{\pgfqpoint{2.390272in}{3.315663in}}%
\pgfpathlineto{\pgfqpoint{2.390249in}{3.315704in}}%
\pgfpathlineto{\pgfqpoint{2.390225in}{3.315745in}}%
\pgfpathlineto{\pgfqpoint{2.390201in}{3.315787in}}%
\pgfpathlineto{\pgfqpoint{2.390178in}{3.315828in}}%
\pgfpathlineto{\pgfqpoint{2.390154in}{3.315869in}}%
\pgfpathlineto{\pgfqpoint{2.390130in}{3.315910in}}%
\pgfpathlineto{\pgfqpoint{2.390107in}{3.315951in}}%
\pgfpathlineto{\pgfqpoint{2.390083in}{3.315993in}}%
\pgfpathlineto{\pgfqpoint{2.390059in}{3.316034in}}%
\pgfpathlineto{\pgfqpoint{2.390036in}{3.316075in}}%
\pgfpathlineto{\pgfqpoint{2.390012in}{3.316116in}}%
\pgfpathlineto{\pgfqpoint{2.389988in}{3.316157in}}%
\pgfpathlineto{\pgfqpoint{2.389965in}{3.316198in}}%
\pgfpathlineto{\pgfqpoint{2.389941in}{3.316240in}}%
\pgfpathlineto{\pgfqpoint{2.389917in}{3.316281in}}%
\pgfpathlineto{\pgfqpoint{2.389894in}{3.316322in}}%
\pgfpathlineto{\pgfqpoint{2.389870in}{3.316363in}}%
\pgfpathlineto{\pgfqpoint{2.389846in}{3.316404in}}%
\pgfpathlineto{\pgfqpoint{2.389823in}{3.316445in}}%
\pgfpathlineto{\pgfqpoint{2.389799in}{3.316486in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.316527in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{3.316569in}}%
\pgfpathlineto{\pgfqpoint{2.389728in}{3.316610in}}%
\pgfpathlineto{\pgfqpoint{2.389704in}{3.316651in}}%
\pgfpathlineto{\pgfqpoint{2.389680in}{3.316692in}}%
\pgfpathlineto{\pgfqpoint{2.389656in}{3.316733in}}%
\pgfpathlineto{\pgfqpoint{2.389633in}{3.316774in}}%
\pgfpathlineto{\pgfqpoint{2.389609in}{3.316815in}}%
\pgfpathlineto{\pgfqpoint{2.389585in}{3.316856in}}%
\pgfpathlineto{\pgfqpoint{2.389561in}{3.316897in}}%
\pgfpathlineto{\pgfqpoint{2.389538in}{3.316938in}}%
\pgfpathlineto{\pgfqpoint{2.389514in}{3.316980in}}%
\pgfpathlineto{\pgfqpoint{2.389490in}{3.317021in}}%
\pgfpathlineto{\pgfqpoint{2.389466in}{3.317062in}}%
\pgfpathlineto{\pgfqpoint{2.389443in}{3.317103in}}%
\pgfpathlineto{\pgfqpoint{2.389419in}{3.317144in}}%
\pgfpathlineto{\pgfqpoint{2.389395in}{3.317185in}}%
\pgfpathlineto{\pgfqpoint{2.389371in}{3.317226in}}%
\pgfpathlineto{\pgfqpoint{2.389347in}{3.317267in}}%
\pgfpathlineto{\pgfqpoint{2.389324in}{3.317308in}}%
\pgfpathlineto{\pgfqpoint{2.389300in}{3.317349in}}%
\pgfpathlineto{\pgfqpoint{2.389276in}{3.317390in}}%
\pgfpathlineto{\pgfqpoint{2.389252in}{3.317431in}}%
\pgfpathlineto{\pgfqpoint{2.389228in}{3.317472in}}%
\pgfpathlineto{\pgfqpoint{2.389204in}{3.317513in}}%
\pgfpathlineto{\pgfqpoint{2.389181in}{3.317554in}}%
\pgfpathlineto{\pgfqpoint{2.389157in}{3.317595in}}%
\pgfpathlineto{\pgfqpoint{2.389133in}{3.317636in}}%
\pgfpathlineto{\pgfqpoint{2.389109in}{3.317677in}}%
\pgfpathlineto{\pgfqpoint{2.389085in}{3.317718in}}%
\pgfpathlineto{\pgfqpoint{2.389061in}{3.317759in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{3.317800in}}%
\pgfpathlineto{\pgfqpoint{2.389014in}{3.317841in}}%
\pgfpathlineto{\pgfqpoint{2.388990in}{3.317882in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{3.317923in}}%
\pgfpathlineto{\pgfqpoint{2.388942in}{3.317964in}}%
\pgfpathlineto{\pgfqpoint{2.388918in}{3.318005in}}%
\pgfpathlineto{\pgfqpoint{2.388894in}{3.318046in}}%
\pgfpathlineto{\pgfqpoint{2.388870in}{3.318087in}}%
\pgfpathlineto{\pgfqpoint{2.388846in}{3.318128in}}%
\pgfpathlineto{\pgfqpoint{2.388823in}{3.318169in}}%
\pgfpathlineto{\pgfqpoint{2.388799in}{3.318210in}}%
\pgfpathlineto{\pgfqpoint{2.388775in}{3.318251in}}%
\pgfpathlineto{\pgfqpoint{2.388751in}{3.318292in}}%
\pgfpathlineto{\pgfqpoint{2.388727in}{3.318333in}}%
\pgfpathlineto{\pgfqpoint{2.388703in}{3.318374in}}%
\pgfpathlineto{\pgfqpoint{2.388679in}{3.318415in}}%
\pgfpathlineto{\pgfqpoint{2.388655in}{3.318456in}}%
\pgfpathlineto{\pgfqpoint{2.388631in}{3.318497in}}%
\pgfpathlineto{\pgfqpoint{2.388607in}{3.318538in}}%
\pgfpathlineto{\pgfqpoint{2.388583in}{3.318579in}}%
\pgfpathlineto{\pgfqpoint{2.388559in}{3.318620in}}%
\pgfpathlineto{\pgfqpoint{2.388535in}{3.318660in}}%
\pgfpathlineto{\pgfqpoint{2.388511in}{3.318701in}}%
\pgfpathlineto{\pgfqpoint{2.388488in}{3.318742in}}%
\pgfpathlineto{\pgfqpoint{2.388464in}{3.318783in}}%
\pgfpathlineto{\pgfqpoint{2.388440in}{3.318824in}}%
\pgfpathlineto{\pgfqpoint{2.388416in}{3.318865in}}%
\pgfpathlineto{\pgfqpoint{2.388392in}{3.318906in}}%
\pgfpathlineto{\pgfqpoint{2.388368in}{3.318947in}}%
\pgfpathlineto{\pgfqpoint{2.388344in}{3.318988in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{3.319029in}}%
\pgfpathlineto{\pgfqpoint{2.388296in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{2.388272in}{3.319110in}}%
\pgfpathlineto{\pgfqpoint{2.388248in}{3.319151in}}%
\pgfpathlineto{\pgfqpoint{2.388224in}{3.319192in}}%
\pgfpathlineto{\pgfqpoint{2.388200in}{3.319233in}}%
\pgfpathlineto{\pgfqpoint{2.388176in}{3.319274in}}%
\pgfpathlineto{\pgfqpoint{2.388152in}{3.319315in}}%
\pgfpathlineto{\pgfqpoint{2.388128in}{3.319355in}}%
\pgfpathlineto{\pgfqpoint{2.388103in}{3.319396in}}%
\pgfpathlineto{\pgfqpoint{2.388079in}{3.319437in}}%
\pgfpathlineto{\pgfqpoint{2.388055in}{3.319478in}}%
\pgfpathlineto{\pgfqpoint{2.388031in}{3.319519in}}%
\pgfpathlineto{\pgfqpoint{2.388007in}{3.319560in}}%
\pgfpathlineto{\pgfqpoint{2.387983in}{3.319600in}}%
\pgfpathlineto{\pgfqpoint{2.387959in}{3.319641in}}%
\pgfpathlineto{\pgfqpoint{2.387935in}{3.319682in}}%
\pgfpathlineto{\pgfqpoint{2.387911in}{3.319723in}}%
\pgfpathlineto{\pgfqpoint{2.387887in}{3.319764in}}%
\pgfpathlineto{\pgfqpoint{2.387863in}{3.319804in}}%
\pgfpathlineto{\pgfqpoint{2.387839in}{3.319845in}}%
\pgfpathlineto{\pgfqpoint{2.387815in}{3.319886in}}%
\pgfpathlineto{\pgfqpoint{2.387791in}{3.319927in}}%
\pgfpathlineto{\pgfqpoint{2.387766in}{3.319968in}}%
\pgfpathlineto{\pgfqpoint{2.387742in}{3.320008in}}%
\pgfpathlineto{\pgfqpoint{2.387718in}{3.320049in}}%
\pgfpathlineto{\pgfqpoint{2.387694in}{3.320090in}}%
\pgfpathlineto{\pgfqpoint{2.387670in}{3.320131in}}%
\pgfpathlineto{\pgfqpoint{2.387646in}{3.320171in}}%
\pgfpathlineto{\pgfqpoint{2.387622in}{3.320212in}}%
\pgfpathlineto{\pgfqpoint{2.387598in}{3.320253in}}%
\pgfpathlineto{\pgfqpoint{2.387574in}{3.320294in}}%
\pgfpathlineto{\pgfqpoint{2.387549in}{3.320334in}}%
\pgfpathlineto{\pgfqpoint{2.387525in}{3.320375in}}%
\pgfpathlineto{\pgfqpoint{2.387501in}{3.320416in}}%
\pgfpathlineto{\pgfqpoint{2.387477in}{3.320457in}}%
\pgfpathlineto{\pgfqpoint{2.387453in}{3.320497in}}%
\pgfpathlineto{\pgfqpoint{2.387429in}{3.320538in}}%
\pgfpathlineto{\pgfqpoint{2.387404in}{3.320579in}}%
\pgfpathlineto{\pgfqpoint{2.387380in}{3.320619in}}%
\pgfpathlineto{\pgfqpoint{2.387356in}{3.320660in}}%
\pgfpathlineto{\pgfqpoint{2.387332in}{3.320701in}}%
\pgfpathlineto{\pgfqpoint{2.387308in}{3.320742in}}%
\pgfpathlineto{\pgfqpoint{2.387284in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{2.387259in}{3.320823in}}%
\pgfpathlineto{\pgfqpoint{2.387235in}{3.320864in}}%
\pgfpathlineto{\pgfqpoint{2.387211in}{3.320904in}}%
\pgfpathlineto{\pgfqpoint{2.387187in}{3.320945in}}%
\pgfpathlineto{\pgfqpoint{2.387162in}{3.320986in}}%
\pgfpathlineto{\pgfqpoint{2.387138in}{3.321026in}}%
\pgfpathlineto{\pgfqpoint{2.387114in}{3.321067in}}%
\pgfpathlineto{\pgfqpoint{2.387090in}{3.321108in}}%
\pgfpathlineto{\pgfqpoint{2.387066in}{3.321148in}}%
\pgfpathlineto{\pgfqpoint{2.387041in}{3.321189in}}%
\pgfpathlineto{\pgfqpoint{2.387017in}{3.321230in}}%
\pgfpathlineto{\pgfqpoint{2.386993in}{3.321270in}}%
\pgfpathlineto{\pgfqpoint{2.386969in}{3.321311in}}%
\pgfpathlineto{\pgfqpoint{2.386944in}{3.321352in}}%
\pgfpathlineto{\pgfqpoint{2.386920in}{3.321392in}}%
\pgfpathlineto{\pgfqpoint{2.386896in}{3.321433in}}%
\pgfpathlineto{\pgfqpoint{2.386872in}{3.321473in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{3.321514in}}%
\pgfpathlineto{\pgfqpoint{2.386823in}{3.321555in}}%
\pgfpathlineto{\pgfqpoint{2.386799in}{3.321595in}}%
\pgfpathlineto{\pgfqpoint{2.386774in}{3.321636in}}%
\pgfpathlineto{\pgfqpoint{2.386750in}{3.321676in}}%
\pgfpathlineto{\pgfqpoint{2.386726in}{3.321717in}}%
\pgfpathlineto{\pgfqpoint{2.386702in}{3.321758in}}%
\pgfpathlineto{\pgfqpoint{2.386677in}{3.321798in}}%
\pgfpathlineto{\pgfqpoint{2.386653in}{3.321839in}}%
\pgfpathlineto{\pgfqpoint{2.386629in}{3.321879in}}%
\pgfpathlineto{\pgfqpoint{2.386604in}{3.321920in}}%
\pgfpathlineto{\pgfqpoint{2.386580in}{3.321961in}}%
\pgfpathlineto{\pgfqpoint{2.386556in}{3.322001in}}%
\pgfpathlineto{\pgfqpoint{2.386531in}{3.322042in}}%
\pgfpathlineto{\pgfqpoint{2.386507in}{3.322082in}}%
\pgfpathlineto{\pgfqpoint{2.386483in}{3.322123in}}%
\pgfpathlineto{\pgfqpoint{2.386458in}{3.322163in}}%
\pgfpathlineto{\pgfqpoint{2.386434in}{3.322204in}}%
\pgfpathlineto{\pgfqpoint{2.386410in}{3.322244in}}%
\pgfpathlineto{\pgfqpoint{2.386385in}{3.322285in}}%
\pgfpathlineto{\pgfqpoint{2.386361in}{3.322325in}}%
\pgfpathlineto{\pgfqpoint{2.386336in}{3.322366in}}%
\pgfpathlineto{\pgfqpoint{2.386312in}{3.322406in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{3.322447in}}%
\pgfpathlineto{\pgfqpoint{2.386263in}{3.322487in}}%
\pgfpathlineto{\pgfqpoint{2.386239in}{3.322528in}}%
\pgfpathlineto{\pgfqpoint{2.386214in}{3.322568in}}%
\pgfpathlineto{\pgfqpoint{2.386190in}{3.322609in}}%
\pgfpathlineto{\pgfqpoint{2.386166in}{3.322649in}}%
\pgfpathlineto{\pgfqpoint{2.386141in}{3.322690in}}%
\pgfpathlineto{\pgfqpoint{2.386117in}{3.322730in}}%
\pgfpathlineto{\pgfqpoint{2.386092in}{3.322771in}}%
\pgfpathlineto{\pgfqpoint{2.386068in}{3.322811in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{3.322852in}}%
\pgfpathlineto{\pgfqpoint{2.386019in}{3.322892in}}%
\pgfpathlineto{\pgfqpoint{2.385995in}{3.322933in}}%
\pgfpathlineto{\pgfqpoint{2.385970in}{3.322973in}}%
\pgfpathlineto{\pgfqpoint{2.385946in}{3.323014in}}%
\pgfpathlineto{\pgfqpoint{2.385921in}{3.323054in}}%
\pgfpathlineto{\pgfqpoint{2.385897in}{3.323095in}}%
\pgfpathlineto{\pgfqpoint{2.385872in}{3.323135in}}%
\pgfpathlineto{\pgfqpoint{2.385848in}{3.323175in}}%
\pgfpathlineto{\pgfqpoint{2.385823in}{3.323216in}}%
\pgfpathlineto{\pgfqpoint{2.385799in}{3.323256in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{3.323297in}}%
\pgfpathlineto{\pgfqpoint{2.385750in}{3.323337in}}%
\pgfpathlineto{\pgfqpoint{2.385726in}{3.323377in}}%
\pgfpathlineto{\pgfqpoint{2.385701in}{3.323418in}}%
\pgfpathlineto{\pgfqpoint{2.385677in}{3.323458in}}%
\pgfpathlineto{\pgfqpoint{2.385652in}{3.323499in}}%
\pgfpathlineto{\pgfqpoint{2.385628in}{3.323539in}}%
\pgfpathlineto{\pgfqpoint{2.385603in}{3.323579in}}%
\pgfpathlineto{\pgfqpoint{2.385578in}{3.323620in}}%
\pgfpathlineto{\pgfqpoint{2.385554in}{3.323660in}}%
\pgfpathlineto{\pgfqpoint{2.385529in}{3.323701in}}%
\pgfpathlineto{\pgfqpoint{2.385505in}{3.323741in}}%
\pgfpathlineto{\pgfqpoint{2.385480in}{3.323781in}}%
\pgfpathlineto{\pgfqpoint{2.385456in}{3.323822in}}%
\pgfpathlineto{\pgfqpoint{2.385431in}{3.323862in}}%
\pgfpathlineto{\pgfqpoint{2.385407in}{3.323902in}}%
\pgfpathlineto{\pgfqpoint{2.385382in}{3.323943in}}%
\pgfpathlineto{\pgfqpoint{2.385358in}{3.323983in}}%
\pgfpathlineto{\pgfqpoint{2.385333in}{3.324023in}}%
\pgfpathlineto{\pgfqpoint{2.385308in}{3.324064in}}%
\pgfpathlineto{\pgfqpoint{2.385284in}{3.324104in}}%
\pgfpathlineto{\pgfqpoint{2.385259in}{3.324144in}}%
\pgfpathlineto{\pgfqpoint{2.385235in}{3.324185in}}%
\pgfpathlineto{\pgfqpoint{2.385210in}{3.324225in}}%
\pgfpathlineto{\pgfqpoint{2.385185in}{3.324265in}}%
\pgfpathlineto{\pgfqpoint{2.385161in}{3.324306in}}%
\pgfpathlineto{\pgfqpoint{2.385136in}{3.324346in}}%
\pgfpathlineto{\pgfqpoint{2.385112in}{3.324386in}}%
\pgfpathlineto{\pgfqpoint{2.385087in}{3.324426in}}%
\pgfpathlineto{\pgfqpoint{2.385062in}{3.324467in}}%
\pgfpathlineto{\pgfqpoint{2.385038in}{3.324507in}}%
\pgfpathlineto{\pgfqpoint{2.385013in}{3.324547in}}%
\pgfpathlineto{\pgfqpoint{2.384989in}{3.324587in}}%
\pgfpathlineto{\pgfqpoint{2.384964in}{3.324628in}}%
\pgfpathlineto{\pgfqpoint{2.384939in}{3.324668in}}%
\pgfpathlineto{\pgfqpoint{2.384915in}{3.324708in}}%
\pgfpathlineto{\pgfqpoint{2.384890in}{3.324748in}}%
\pgfpathlineto{\pgfqpoint{2.384865in}{3.324789in}}%
\pgfpathlineto{\pgfqpoint{2.384841in}{3.324829in}}%
\pgfpathlineto{\pgfqpoint{2.384816in}{3.324869in}}%
\pgfpathlineto{\pgfqpoint{2.384791in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.384767in}{3.324950in}}%
\pgfpathlineto{\pgfqpoint{2.384742in}{3.324990in}}%
\pgfpathlineto{\pgfqpoint{2.384717in}{3.325030in}}%
\pgfpathlineto{\pgfqpoint{2.384693in}{3.325070in}}%
\pgfpathlineto{\pgfqpoint{2.384668in}{3.325110in}}%
\pgfpathlineto{\pgfqpoint{2.384643in}{3.325151in}}%
\pgfpathlineto{\pgfqpoint{2.384618in}{3.325191in}}%
\pgfpathlineto{\pgfqpoint{2.384594in}{3.325231in}}%
\pgfpathlineto{\pgfqpoint{2.384569in}{3.325271in}}%
\pgfpathlineto{\pgfqpoint{2.384544in}{3.325311in}}%
\pgfpathlineto{\pgfqpoint{2.384520in}{3.325352in}}%
\pgfpathlineto{\pgfqpoint{2.384495in}{3.325392in}}%
\pgfpathlineto{\pgfqpoint{2.384470in}{3.325432in}}%
\pgfpathlineto{\pgfqpoint{2.384445in}{3.325472in}}%
\pgfpathlineto{\pgfqpoint{2.384421in}{3.325512in}}%
\pgfpathlineto{\pgfqpoint{2.384396in}{3.325552in}}%
\pgfpathlineto{\pgfqpoint{2.384371in}{3.325592in}}%
\pgfpathlineto{\pgfqpoint{2.384346in}{3.325633in}}%
\pgfpathlineto{\pgfqpoint{2.384322in}{3.325673in}}%
\pgfpathlineto{\pgfqpoint{2.384297in}{3.325713in}}%
\pgfpathlineto{\pgfqpoint{2.384272in}{3.325753in}}%
\pgfpathlineto{\pgfqpoint{2.384247in}{3.325793in}}%
\pgfpathlineto{\pgfqpoint{2.384222in}{3.325833in}}%
\pgfpathlineto{\pgfqpoint{2.384198in}{3.325873in}}%
\pgfpathlineto{\pgfqpoint{2.384173in}{3.325913in}}%
\pgfpathlineto{\pgfqpoint{2.384148in}{3.325954in}}%
\pgfpathlineto{\pgfqpoint{2.384123in}{3.325994in}}%
\pgfpathlineto{\pgfqpoint{2.384098in}{3.326034in}}%
\pgfpathlineto{\pgfqpoint{2.384074in}{3.326074in}}%
\pgfpathlineto{\pgfqpoint{2.384049in}{3.326114in}}%
\pgfpathlineto{\pgfqpoint{2.384024in}{3.326154in}}%
\pgfpathlineto{\pgfqpoint{2.383999in}{3.326194in}}%
\pgfpathlineto{\pgfqpoint{2.383974in}{3.326234in}}%
\pgfpathlineto{\pgfqpoint{2.383949in}{3.326274in}}%
\pgfpathlineto{\pgfqpoint{2.383925in}{3.326314in}}%
\pgfpathlineto{\pgfqpoint{2.383900in}{3.326354in}}%
\pgfpathlineto{\pgfqpoint{2.383875in}{3.326394in}}%
\pgfpathlineto{\pgfqpoint{2.383850in}{3.326434in}}%
\pgfpathlineto{\pgfqpoint{2.383825in}{3.326474in}}%
\pgfpathlineto{\pgfqpoint{2.383800in}{3.326514in}}%
\pgfpathlineto{\pgfqpoint{2.383775in}{3.326554in}}%
\pgfpathlineto{\pgfqpoint{2.383751in}{3.326594in}}%
\pgfpathlineto{\pgfqpoint{2.383726in}{3.326634in}}%
\pgfpathlineto{\pgfqpoint{2.383701in}{3.326674in}}%
\pgfpathlineto{\pgfqpoint{2.383676in}{3.326714in}}%
\pgfpathlineto{\pgfqpoint{2.383651in}{3.326754in}}%
\pgfpathlineto{\pgfqpoint{2.383626in}{3.326794in}}%
\pgfpathlineto{\pgfqpoint{2.383601in}{3.326834in}}%
\pgfpathlineto{\pgfqpoint{2.383576in}{3.326874in}}%
\pgfpathlineto{\pgfqpoint{2.383551in}{3.326914in}}%
\pgfpathlineto{\pgfqpoint{2.383526in}{3.326954in}}%
\pgfpathlineto{\pgfqpoint{2.383502in}{3.326994in}}%
\pgfpathlineto{\pgfqpoint{2.383477in}{3.327034in}}%
\pgfpathlineto{\pgfqpoint{2.383452in}{3.327074in}}%
\pgfpathlineto{\pgfqpoint{2.383427in}{3.327114in}}%
\pgfpathlineto{\pgfqpoint{2.383402in}{3.327154in}}%
\pgfpathlineto{\pgfqpoint{2.383377in}{3.327194in}}%
\pgfpathlineto{\pgfqpoint{2.383352in}{3.327234in}}%
\pgfpathlineto{\pgfqpoint{2.383327in}{3.327274in}}%
\pgfpathlineto{\pgfqpoint{2.383302in}{3.327314in}}%
\pgfpathlineto{\pgfqpoint{2.383277in}{3.327354in}}%
\pgfpathlineto{\pgfqpoint{2.383252in}{3.327394in}}%
\pgfpathlineto{\pgfqpoint{2.383227in}{3.327434in}}%
\pgfpathlineto{\pgfqpoint{2.383202in}{3.327474in}}%
\pgfpathlineto{\pgfqpoint{2.383177in}{3.327513in}}%
\pgfpathlineto{\pgfqpoint{2.383152in}{3.327553in}}%
\pgfpathlineto{\pgfqpoint{2.383127in}{3.327593in}}%
\pgfpathlineto{\pgfqpoint{2.383102in}{3.327633in}}%
\pgfpathlineto{\pgfqpoint{2.383077in}{3.327673in}}%
\pgfpathlineto{\pgfqpoint{2.383052in}{3.327713in}}%
\pgfpathlineto{\pgfqpoint{2.383027in}{3.327753in}}%
\pgfpathlineto{\pgfqpoint{2.383002in}{3.327793in}}%
\pgfpathlineto{\pgfqpoint{2.382977in}{3.327832in}}%
\pgfpathlineto{\pgfqpoint{2.382952in}{3.327872in}}%
\pgfpathlineto{\pgfqpoint{2.382927in}{3.327912in}}%
\pgfpathlineto{\pgfqpoint{2.382902in}{3.327952in}}%
\pgfpathlineto{\pgfqpoint{2.382877in}{3.327992in}}%
\pgfpathlineto{\pgfqpoint{2.382852in}{3.328032in}}%
\pgfpathlineto{\pgfqpoint{2.382827in}{3.328072in}}%
\pgfpathlineto{\pgfqpoint{2.382802in}{3.328111in}}%
\pgfpathlineto{\pgfqpoint{2.382777in}{3.328151in}}%
\pgfpathlineto{\pgfqpoint{2.382751in}{3.328191in}}%
\pgfpathlineto{\pgfqpoint{2.382726in}{3.328231in}}%
\pgfpathlineto{\pgfqpoint{2.382701in}{3.328271in}}%
\pgfpathlineto{\pgfqpoint{2.382676in}{3.328310in}}%
\pgfpathlineto{\pgfqpoint{2.382651in}{3.328350in}}%
\pgfpathlineto{\pgfqpoint{2.382626in}{3.328390in}}%
\pgfpathlineto{\pgfqpoint{2.382601in}{3.328430in}}%
\pgfpathlineto{\pgfqpoint{2.382576in}{3.328470in}}%
\pgfpathlineto{\pgfqpoint{2.382551in}{3.328509in}}%
\pgfpathlineto{\pgfqpoint{2.382526in}{3.328549in}}%
\pgfpathlineto{\pgfqpoint{2.382500in}{3.328589in}}%
\pgfpathlineto{\pgfqpoint{2.382475in}{3.328629in}}%
\pgfpathlineto{\pgfqpoint{2.382450in}{3.328668in}}%
\pgfpathlineto{\pgfqpoint{2.382425in}{3.328708in}}%
\pgfpathlineto{\pgfqpoint{2.382400in}{3.328748in}}%
\pgfpathlineto{\pgfqpoint{2.382375in}{3.328788in}}%
\pgfpathlineto{\pgfqpoint{2.382350in}{3.328827in}}%
\pgfpathlineto{\pgfqpoint{2.382324in}{3.328867in}}%
\pgfpathlineto{\pgfqpoint{2.382299in}{3.328907in}}%
\pgfpathlineto{\pgfqpoint{2.382274in}{3.328946in}}%
\pgfpathlineto{\pgfqpoint{2.382249in}{3.328986in}}%
\pgfpathlineto{\pgfqpoint{2.382224in}{3.329026in}}%
\pgfpathlineto{\pgfqpoint{2.382199in}{3.329066in}}%
\pgfpathlineto{\pgfqpoint{2.382173in}{3.329105in}}%
\pgfpathlineto{\pgfqpoint{2.382148in}{3.329145in}}%
\pgfpathlineto{\pgfqpoint{2.382123in}{3.329185in}}%
\pgfpathlineto{\pgfqpoint{2.382098in}{3.329224in}}%
\pgfpathlineto{\pgfqpoint{2.382073in}{3.329264in}}%
\pgfpathlineto{\pgfqpoint{2.382047in}{3.329304in}}%
\pgfpathlineto{\pgfqpoint{2.382022in}{3.329343in}}%
\pgfpathlineto{\pgfqpoint{2.381997in}{3.329383in}}%
\pgfpathlineto{\pgfqpoint{2.381972in}{3.329423in}}%
\pgfpathlineto{\pgfqpoint{2.381946in}{3.329462in}}%
\pgfpathlineto{\pgfqpoint{2.381921in}{3.329502in}}%
\pgfpathlineto{\pgfqpoint{2.381896in}{3.329541in}}%
\pgfpathlineto{\pgfqpoint{2.381871in}{3.329581in}}%
\pgfpathlineto{\pgfqpoint{2.381845in}{3.329621in}}%
\pgfpathlineto{\pgfqpoint{2.381820in}{3.329660in}}%
\pgfpathlineto{\pgfqpoint{2.381795in}{3.329700in}}%
\pgfpathlineto{\pgfqpoint{2.381770in}{3.329740in}}%
\pgfpathlineto{\pgfqpoint{2.381744in}{3.329779in}}%
\pgfpathlineto{\pgfqpoint{2.381719in}{3.329819in}}%
\pgfpathlineto{\pgfqpoint{2.381694in}{3.329858in}}%
\pgfpathlineto{\pgfqpoint{2.381669in}{3.329898in}}%
\pgfpathlineto{\pgfqpoint{2.381643in}{3.329938in}}%
\pgfpathlineto{\pgfqpoint{2.381618in}{3.329977in}}%
\pgfpathlineto{\pgfqpoint{2.381593in}{3.330017in}}%
\pgfpathlineto{\pgfqpoint{2.381567in}{3.330056in}}%
\pgfpathlineto{\pgfqpoint{2.381542in}{3.330096in}}%
\pgfpathlineto{\pgfqpoint{2.381517in}{3.330135in}}%
\pgfpathlineto{\pgfqpoint{2.381491in}{3.330175in}}%
\pgfpathlineto{\pgfqpoint{2.381466in}{3.330214in}}%
\pgfpathlineto{\pgfqpoint{2.381441in}{3.330254in}}%
\pgfpathlineto{\pgfqpoint{2.381415in}{3.330294in}}%
\pgfpathlineto{\pgfqpoint{2.381390in}{3.330333in}}%
\pgfpathlineto{\pgfqpoint{2.381365in}{3.330373in}}%
\pgfpathlineto{\pgfqpoint{2.381339in}{3.330412in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{3.330452in}}%
\pgfpathlineto{\pgfqpoint{2.381289in}{3.330491in}}%
\pgfpathlineto{\pgfqpoint{2.381263in}{3.330531in}}%
\pgfpathlineto{\pgfqpoint{2.381238in}{3.330570in}}%
\pgfpathlineto{\pgfqpoint{2.381212in}{3.330610in}}%
\pgfpathlineto{\pgfqpoint{2.381187in}{3.330649in}}%
\pgfpathlineto{\pgfqpoint{2.381162in}{3.330689in}}%
\pgfpathlineto{\pgfqpoint{2.381136in}{3.330728in}}%
\pgfpathlineto{\pgfqpoint{2.381111in}{3.330767in}}%
\pgfpathlineto{\pgfqpoint{2.381085in}{3.330807in}}%
\pgfpathlineto{\pgfqpoint{2.381060in}{3.330846in}}%
\pgfpathlineto{\pgfqpoint{2.381035in}{3.330886in}}%
\pgfpathlineto{\pgfqpoint{2.381009in}{3.330925in}}%
\pgfpathlineto{\pgfqpoint{2.380984in}{3.330965in}}%
\pgfpathlineto{\pgfqpoint{2.380958in}{3.331004in}}%
\pgfpathlineto{\pgfqpoint{2.380933in}{3.331044in}}%
\pgfpathlineto{\pgfqpoint{2.380907in}{3.331083in}}%
\pgfpathlineto{\pgfqpoint{2.380882in}{3.331122in}}%
\pgfpathlineto{\pgfqpoint{2.380857in}{3.331162in}}%
\pgfpathlineto{\pgfqpoint{2.380831in}{3.331201in}}%
\pgfpathlineto{\pgfqpoint{2.380806in}{3.331241in}}%
\pgfpathlineto{\pgfqpoint{2.380780in}{3.331280in}}%
\pgfpathlineto{\pgfqpoint{2.380755in}{3.331319in}}%
\pgfpathlineto{\pgfqpoint{2.380729in}{3.331359in}}%
\pgfpathlineto{\pgfqpoint{2.380704in}{3.331398in}}%
\pgfpathlineto{\pgfqpoint{2.380678in}{3.331437in}}%
\pgfpathlineto{\pgfqpoint{2.380653in}{3.331477in}}%
\pgfpathlineto{\pgfqpoint{2.380627in}{3.331516in}}%
\pgfpathlineto{\pgfqpoint{2.380602in}{3.331556in}}%
\pgfpathlineto{\pgfqpoint{2.380576in}{3.331595in}}%
\pgfpathlineto{\pgfqpoint{2.380551in}{3.331634in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{3.331674in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{3.331713in}}%
\pgfpathlineto{\pgfqpoint{2.380474in}{3.331752in}}%
\pgfpathlineto{\pgfqpoint{2.380449in}{3.331792in}}%
\pgfpathlineto{\pgfqpoint{2.380423in}{3.331831in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.331870in}}%
\pgfpathlineto{\pgfqpoint{2.380372in}{3.331910in}}%
\pgfpathlineto{\pgfqpoint{2.380346in}{3.331949in}}%
\pgfpathlineto{\pgfqpoint{2.380321in}{3.331988in}}%
\pgfpathlineto{\pgfqpoint{2.380295in}{3.332027in}}%
\pgfpathlineto{\pgfqpoint{2.380270in}{3.332067in}}%
\pgfpathlineto{\pgfqpoint{2.380244in}{3.332106in}}%
\pgfpathlineto{\pgfqpoint{2.380219in}{3.332145in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{3.332184in}}%
\pgfpathlineto{\pgfqpoint{2.380167in}{3.332224in}}%
\pgfpathlineto{\pgfqpoint{2.380142in}{3.332263in}}%
\pgfpathlineto{\pgfqpoint{2.380116in}{3.332302in}}%
\pgfpathlineto{\pgfqpoint{2.380091in}{3.332341in}}%
\pgfpathlineto{\pgfqpoint{2.380065in}{3.332381in}}%
\pgfpathlineto{\pgfqpoint{2.380039in}{3.332420in}}%
\pgfpathlineto{\pgfqpoint{2.380014in}{3.332459in}}%
\pgfpathlineto{\pgfqpoint{2.379988in}{3.332498in}}%
\pgfpathlineto{\pgfqpoint{2.379962in}{3.332538in}}%
\pgfpathlineto{\pgfqpoint{2.379937in}{3.332577in}}%
\pgfpathlineto{\pgfqpoint{2.379911in}{3.332616in}}%
\pgfpathlineto{\pgfqpoint{2.379886in}{3.332655in}}%
\pgfpathlineto{\pgfqpoint{2.379860in}{3.332694in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{3.332734in}}%
\pgfpathlineto{\pgfqpoint{2.379809in}{3.332773in}}%
\pgfpathlineto{\pgfqpoint{2.379783in}{3.332812in}}%
\pgfpathlineto{\pgfqpoint{2.379757in}{3.332851in}}%
\pgfpathlineto{\pgfqpoint{2.379732in}{3.332890in}}%
\pgfpathlineto{\pgfqpoint{2.379706in}{3.332929in}}%
\pgfpathlineto{\pgfqpoint{2.379680in}{3.332969in}}%
\pgfpathlineto{\pgfqpoint{2.379654in}{3.333008in}}%
\pgfpathlineto{\pgfqpoint{2.379629in}{3.333047in}}%
\pgfpathlineto{\pgfqpoint{2.379603in}{3.333086in}}%
\pgfpathlineto{\pgfqpoint{2.379577in}{3.333125in}}%
\pgfpathlineto{\pgfqpoint{2.379552in}{3.333164in}}%
\pgfpathlineto{\pgfqpoint{2.379526in}{3.333203in}}%
\pgfpathlineto{\pgfqpoint{2.379500in}{3.333242in}}%
\pgfpathlineto{\pgfqpoint{2.379474in}{3.333282in}}%
\pgfpathlineto{\pgfqpoint{2.379449in}{3.333321in}}%
\pgfpathlineto{\pgfqpoint{2.379423in}{3.333360in}}%
\pgfpathlineto{\pgfqpoint{2.379397in}{3.333399in}}%
\pgfpathlineto{\pgfqpoint{2.379371in}{3.333438in}}%
\pgfpathlineto{\pgfqpoint{2.379346in}{3.333477in}}%
\pgfpathlineto{\pgfqpoint{2.379320in}{3.333516in}}%
\pgfpathlineto{\pgfqpoint{2.379294in}{3.333555in}}%
\pgfpathlineto{\pgfqpoint{2.379268in}{3.333594in}}%
\pgfpathlineto{\pgfqpoint{2.379243in}{3.333633in}}%
\pgfpathlineto{\pgfqpoint{2.379217in}{3.333672in}}%
\pgfpathlineto{\pgfqpoint{2.379191in}{3.333711in}}%
\pgfpathlineto{\pgfqpoint{2.379165in}{3.333750in}}%
\pgfpathlineto{\pgfqpoint{2.379139in}{3.333789in}}%
\pgfpathlineto{\pgfqpoint{2.379114in}{3.333828in}}%
\pgfpathlineto{\pgfqpoint{2.379088in}{3.333867in}}%
\pgfpathlineto{\pgfqpoint{2.379062in}{3.333906in}}%
\pgfpathlineto{\pgfqpoint{2.379036in}{3.333945in}}%
\pgfpathlineto{\pgfqpoint{2.379010in}{3.333984in}}%
\pgfpathlineto{\pgfqpoint{2.378985in}{3.334023in}}%
\pgfpathlineto{\pgfqpoint{2.378959in}{3.334062in}}%
\pgfpathlineto{\pgfqpoint{2.378933in}{3.334101in}}%
\pgfpathlineto{\pgfqpoint{2.378907in}{3.334140in}}%
\pgfpathlineto{\pgfqpoint{2.378881in}{3.334179in}}%
\pgfpathlineto{\pgfqpoint{2.378855in}{3.334218in}}%
\pgfpathlineto{\pgfqpoint{2.378830in}{3.334257in}}%
\pgfpathlineto{\pgfqpoint{2.378804in}{3.334296in}}%
\pgfpathlineto{\pgfqpoint{2.378778in}{3.334335in}}%
\pgfpathlineto{\pgfqpoint{2.378752in}{3.334374in}}%
\pgfpathlineto{\pgfqpoint{2.378726in}{3.334413in}}%
\pgfpathlineto{\pgfqpoint{2.378700in}{3.334452in}}%
\pgfpathlineto{\pgfqpoint{2.378674in}{3.334491in}}%
\pgfpathlineto{\pgfqpoint{2.378648in}{3.334530in}}%
\pgfpathlineto{\pgfqpoint{2.378622in}{3.334569in}}%
\pgfpathlineto{\pgfqpoint{2.378597in}{3.334608in}}%
\pgfpathlineto{\pgfqpoint{2.378571in}{3.334646in}}%
\pgfpathlineto{\pgfqpoint{2.378545in}{3.334685in}}%
\pgfpathlineto{\pgfqpoint{2.378519in}{3.334724in}}%
\pgfpathlineto{\pgfqpoint{2.378493in}{3.334763in}}%
\pgfpathlineto{\pgfqpoint{2.378467in}{3.334802in}}%
\pgfpathlineto{\pgfqpoint{2.378441in}{3.334841in}}%
\pgfpathlineto{\pgfqpoint{2.378415in}{3.334880in}}%
\pgfpathlineto{\pgfqpoint{2.378389in}{3.334919in}}%
\pgfpathlineto{\pgfqpoint{2.378363in}{3.334957in}}%
\pgfpathlineto{\pgfqpoint{2.378337in}{3.334996in}}%
\pgfpathlineto{\pgfqpoint{2.378311in}{3.335035in}}%
\pgfpathlineto{\pgfqpoint{2.378285in}{3.335074in}}%
\pgfpathlineto{\pgfqpoint{2.378259in}{3.335113in}}%
\pgfpathlineto{\pgfqpoint{2.378233in}{3.335152in}}%
\pgfpathlineto{\pgfqpoint{2.378207in}{3.335190in}}%
\pgfpathlineto{\pgfqpoint{2.378181in}{3.335229in}}%
\pgfpathlineto{\pgfqpoint{2.378155in}{3.335268in}}%
\pgfpathlineto{\pgfqpoint{2.378129in}{3.335307in}}%
\pgfpathlineto{\pgfqpoint{2.378103in}{3.335346in}}%
\pgfpathlineto{\pgfqpoint{2.378077in}{3.335384in}}%
\pgfpathlineto{\pgfqpoint{2.378051in}{3.335423in}}%
\pgfpathlineto{\pgfqpoint{2.378025in}{3.335462in}}%
\pgfpathlineto{\pgfqpoint{2.377999in}{3.335501in}}%
\pgfpathlineto{\pgfqpoint{2.377973in}{3.335539in}}%
\pgfpathlineto{\pgfqpoint{2.377947in}{3.335578in}}%
\pgfpathlineto{\pgfqpoint{2.377921in}{3.335617in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{3.335656in}}%
\pgfpathlineto{\pgfqpoint{2.377869in}{3.335694in}}%
\pgfpathlineto{\pgfqpoint{2.377843in}{3.335733in}}%
\pgfpathlineto{\pgfqpoint{2.377817in}{3.335772in}}%
\pgfpathlineto{\pgfqpoint{2.377791in}{3.335811in}}%
\pgfpathlineto{\pgfqpoint{2.377765in}{3.335849in}}%
\pgfpathlineto{\pgfqpoint{2.377739in}{3.335888in}}%
\pgfpathlineto{\pgfqpoint{2.377713in}{3.335927in}}%
\pgfpathlineto{\pgfqpoint{2.377686in}{3.335965in}}%
\pgfpathlineto{\pgfqpoint{2.377660in}{3.336004in}}%
\pgfpathlineto{\pgfqpoint{2.377634in}{3.336043in}}%
\pgfpathlineto{\pgfqpoint{2.377608in}{3.336081in}}%
\pgfpathlineto{\pgfqpoint{2.377582in}{3.336120in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{3.336159in}}%
\pgfpathlineto{\pgfqpoint{2.377530in}{3.336197in}}%
\pgfpathlineto{\pgfqpoint{2.377504in}{3.336236in}}%
\pgfpathlineto{\pgfqpoint{2.377477in}{3.336275in}}%
\pgfpathlineto{\pgfqpoint{2.377451in}{3.336313in}}%
\pgfpathlineto{\pgfqpoint{2.377425in}{3.336352in}}%
\pgfpathlineto{\pgfqpoint{2.377399in}{3.336391in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{3.336429in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{3.336468in}}%
\pgfpathlineto{\pgfqpoint{2.377321in}{3.336506in}}%
\pgfpathlineto{\pgfqpoint{2.377294in}{3.336545in}}%
\pgfpathlineto{\pgfqpoint{2.377268in}{3.336584in}}%
\pgfpathlineto{\pgfqpoint{2.377242in}{3.336622in}}%
\pgfpathlineto{\pgfqpoint{2.377216in}{3.336661in}}%
\pgfpathlineto{\pgfqpoint{2.377190in}{3.336699in}}%
\pgfpathlineto{\pgfqpoint{2.377163in}{3.336738in}}%
\pgfpathlineto{\pgfqpoint{2.377137in}{3.336776in}}%
\pgfpathlineto{\pgfqpoint{2.377111in}{3.336815in}}%
\pgfpathlineto{\pgfqpoint{2.377085in}{3.336854in}}%
\pgfpathlineto{\pgfqpoint{2.377059in}{3.336892in}}%
\pgfpathlineto{\pgfqpoint{2.377032in}{3.336931in}}%
\pgfpathlineto{\pgfqpoint{2.377006in}{3.336969in}}%
\pgfpathlineto{\pgfqpoint{2.376980in}{3.337008in}}%
\pgfpathlineto{\pgfqpoint{2.376954in}{3.337046in}}%
\pgfpathlineto{\pgfqpoint{2.376927in}{3.337085in}}%
\pgfpathlineto{\pgfqpoint{2.376901in}{3.337123in}}%
\pgfpathlineto{\pgfqpoint{2.376875in}{3.337162in}}%
\pgfpathlineto{\pgfqpoint{2.376849in}{3.337200in}}%
\pgfpathlineto{\pgfqpoint{2.376822in}{3.337239in}}%
\pgfpathlineto{\pgfqpoint{2.376796in}{3.337277in}}%
\pgfpathlineto{\pgfqpoint{2.376770in}{3.337316in}}%
\pgfpathlineto{\pgfqpoint{2.376744in}{3.337354in}}%
\pgfpathlineto{\pgfqpoint{2.376717in}{3.337393in}}%
\pgfpathlineto{\pgfqpoint{2.376691in}{3.337431in}}%
\pgfpathlineto{\pgfqpoint{2.376665in}{3.337470in}}%
\pgfpathlineto{\pgfqpoint{2.376638in}{3.337508in}}%
\pgfpathlineto{\pgfqpoint{2.376612in}{3.337546in}}%
\pgfpathlineto{\pgfqpoint{2.376586in}{3.337585in}}%
\pgfpathlineto{\pgfqpoint{2.376559in}{3.337623in}}%
\pgfpathlineto{\pgfqpoint{2.376533in}{3.337662in}}%
\pgfpathlineto{\pgfqpoint{2.376507in}{3.337700in}}%
\pgfpathlineto{\pgfqpoint{2.376480in}{3.337739in}}%
\pgfpathlineto{\pgfqpoint{2.376454in}{3.337777in}}%
\pgfpathlineto{\pgfqpoint{2.376428in}{3.337815in}}%
\pgfpathlineto{\pgfqpoint{2.376401in}{3.337854in}}%
\pgfpathlineto{\pgfqpoint{2.376375in}{3.337892in}}%
\pgfpathlineto{\pgfqpoint{2.376349in}{3.337930in}}%
\pgfpathlineto{\pgfqpoint{2.376322in}{3.337969in}}%
\pgfpathlineto{\pgfqpoint{2.376296in}{3.338007in}}%
\pgfpathlineto{\pgfqpoint{2.376270in}{3.338046in}}%
\pgfpathlineto{\pgfqpoint{2.376243in}{3.338084in}}%
\pgfpathlineto{\pgfqpoint{2.376217in}{3.338122in}}%
\pgfpathlineto{\pgfqpoint{2.376190in}{3.338161in}}%
\pgfpathlineto{\pgfqpoint{2.376164in}{3.338199in}}%
\pgfpathlineto{\pgfqpoint{2.376138in}{3.338237in}}%
\pgfpathlineto{\pgfqpoint{2.376111in}{3.338276in}}%
\pgfpathlineto{\pgfqpoint{2.376085in}{3.338314in}}%
\pgfpathlineto{\pgfqpoint{2.376058in}{3.338352in}}%
\pgfpathlineto{\pgfqpoint{2.376032in}{3.338390in}}%
\pgfpathlineto{\pgfqpoint{2.376005in}{3.338429in}}%
\pgfpathlineto{\pgfqpoint{2.375979in}{3.338467in}}%
\pgfpathlineto{\pgfqpoint{2.375953in}{3.338505in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{3.338544in}}%
\pgfpathlineto{\pgfqpoint{2.375900in}{3.338582in}}%
\pgfpathlineto{\pgfqpoint{2.375873in}{3.338620in}}%
\pgfpathlineto{\pgfqpoint{2.375847in}{3.338658in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{3.338697in}}%
\pgfpathlineto{\pgfqpoint{2.375794in}{3.338735in}}%
\pgfpathlineto{\pgfqpoint{2.375767in}{3.338773in}}%
\pgfpathlineto{\pgfqpoint{2.375741in}{3.338811in}}%
\pgfpathlineto{\pgfqpoint{2.375714in}{3.338850in}}%
\pgfpathlineto{\pgfqpoint{2.375688in}{3.338888in}}%
\pgfpathlineto{\pgfqpoint{2.375661in}{3.338926in}}%
\pgfpathlineto{\pgfqpoint{2.375635in}{3.338964in}}%
\pgfpathlineto{\pgfqpoint{2.375608in}{3.339002in}}%
\pgfpathlineto{\pgfqpoint{2.375582in}{3.339041in}}%
\pgfpathlineto{\pgfqpoint{2.375555in}{3.339079in}}%
\pgfpathlineto{\pgfqpoint{2.375529in}{3.339117in}}%
\pgfpathlineto{\pgfqpoint{2.375502in}{3.339155in}}%
\pgfpathlineto{\pgfqpoint{2.375476in}{3.339193in}}%
\pgfpathlineto{\pgfqpoint{2.375449in}{3.339231in}}%
\pgfpathlineto{\pgfqpoint{2.375422in}{3.339270in}}%
\pgfpathlineto{\pgfqpoint{2.375396in}{3.339308in}}%
\pgfpathlineto{\pgfqpoint{2.375369in}{3.339346in}}%
\pgfpathlineto{\pgfqpoint{2.375343in}{3.339384in}}%
\pgfpathlineto{\pgfqpoint{2.375316in}{3.339422in}}%
\pgfpathlineto{\pgfqpoint{2.375290in}{3.339460in}}%
\pgfpathlineto{\pgfqpoint{2.375263in}{3.339498in}}%
\pgfpathlineto{\pgfqpoint{2.375236in}{3.339536in}}%
\pgfpathlineto{\pgfqpoint{2.375210in}{3.339575in}}%
\pgfpathlineto{\pgfqpoint{2.375183in}{3.339613in}}%
\pgfpathlineto{\pgfqpoint{2.375157in}{3.339651in}}%
\pgfpathlineto{\pgfqpoint{2.375130in}{3.339689in}}%
\pgfpathlineto{\pgfqpoint{2.375103in}{3.339727in}}%
\pgfpathlineto{\pgfqpoint{2.375077in}{3.339765in}}%
\pgfpathlineto{\pgfqpoint{2.375050in}{3.339803in}}%
\pgfpathlineto{\pgfqpoint{2.375023in}{3.339841in}}%
\pgfpathlineto{\pgfqpoint{2.374997in}{3.339879in}}%
\pgfpathlineto{\pgfqpoint{2.374970in}{3.339917in}}%
\pgfpathlineto{\pgfqpoint{2.374944in}{3.339955in}}%
\pgfpathlineto{\pgfqpoint{2.374917in}{3.339993in}}%
\pgfpathlineto{\pgfqpoint{2.374890in}{3.340031in}}%
\pgfpathlineto{\pgfqpoint{2.374864in}{3.340069in}}%
\pgfpathlineto{\pgfqpoint{2.374837in}{3.340107in}}%
\pgfpathlineto{\pgfqpoint{2.374810in}{3.340145in}}%
\pgfpathlineto{\pgfqpoint{2.374784in}{3.340183in}}%
\pgfpathlineto{\pgfqpoint{2.374757in}{3.340221in}}%
\pgfpathlineto{\pgfqpoint{2.374730in}{3.340259in}}%
\pgfpathlineto{\pgfqpoint{2.374703in}{3.340297in}}%
\pgfpathlineto{\pgfqpoint{2.374677in}{3.340335in}}%
\pgfpathlineto{\pgfqpoint{2.374650in}{3.340373in}}%
\pgfpathlineto{\pgfqpoint{2.374623in}{3.340411in}}%
\pgfpathlineto{\pgfqpoint{2.374597in}{3.340449in}}%
\pgfpathlineto{\pgfqpoint{2.374570in}{3.340487in}}%
\pgfpathlineto{\pgfqpoint{2.374543in}{3.340525in}}%
\pgfpathlineto{\pgfqpoint{2.374516in}{3.340563in}}%
\pgfpathlineto{\pgfqpoint{2.374490in}{3.340601in}}%
\pgfpathlineto{\pgfqpoint{2.374463in}{3.340639in}}%
\pgfpathlineto{\pgfqpoint{2.374436in}{3.340677in}}%
\pgfpathlineto{\pgfqpoint{2.374409in}{3.340714in}}%
\pgfpathlineto{\pgfqpoint{2.374383in}{3.340752in}}%
\pgfpathlineto{\pgfqpoint{2.374356in}{3.340790in}}%
\pgfpathlineto{\pgfqpoint{2.374329in}{3.340828in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{3.340866in}}%
\pgfpathlineto{\pgfqpoint{2.374275in}{3.340904in}}%
\pgfpathlineto{\pgfqpoint{2.374249in}{3.340942in}}%
\pgfpathlineto{\pgfqpoint{2.374222in}{3.340980in}}%
\pgfpathlineto{\pgfqpoint{2.374195in}{3.341017in}}%
\pgfpathlineto{\pgfqpoint{2.374168in}{3.341055in}}%
\pgfpathlineto{\pgfqpoint{2.374141in}{3.341093in}}%
\pgfpathlineto{\pgfqpoint{2.374115in}{3.341131in}}%
\pgfpathlineto{\pgfqpoint{2.374088in}{3.341169in}}%
\pgfpathlineto{\pgfqpoint{2.374061in}{3.341207in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{3.341244in}}%
\pgfpathlineto{\pgfqpoint{2.374007in}{3.341282in}}%
\pgfpathlineto{\pgfqpoint{2.373980in}{3.341320in}}%
\pgfpathlineto{\pgfqpoint{2.373954in}{3.341358in}}%
\pgfpathlineto{\pgfqpoint{2.373927in}{3.341396in}}%
\pgfpathlineto{\pgfqpoint{2.373900in}{3.341433in}}%
\pgfpathlineto{\pgfqpoint{2.373873in}{3.341471in}}%
\pgfpathlineto{\pgfqpoint{2.373846in}{3.341509in}}%
\pgfpathlineto{\pgfqpoint{2.373819in}{3.341547in}}%
\pgfpathlineto{\pgfqpoint{2.373792in}{3.341584in}}%
\pgfpathlineto{\pgfqpoint{2.373765in}{3.341622in}}%
\pgfpathlineto{\pgfqpoint{2.373739in}{3.341660in}}%
\pgfpathlineto{\pgfqpoint{2.373712in}{3.341698in}}%
\pgfpathlineto{\pgfqpoint{2.373685in}{3.341735in}}%
\pgfpathlineto{\pgfqpoint{2.373658in}{3.341773in}}%
\pgfpathlineto{\pgfqpoint{2.373631in}{3.341811in}}%
\pgfpathlineto{\pgfqpoint{2.373604in}{3.341848in}}%
\pgfpathlineto{\pgfqpoint{2.373577in}{3.341886in}}%
\pgfpathlineto{\pgfqpoint{2.373550in}{3.341924in}}%
\pgfpathlineto{\pgfqpoint{2.373523in}{3.341961in}}%
\pgfpathlineto{\pgfqpoint{2.373496in}{3.341999in}}%
\pgfpathlineto{\pgfqpoint{2.373469in}{3.342037in}}%
\pgfpathlineto{\pgfqpoint{2.373442in}{3.342074in}}%
\pgfpathlineto{\pgfqpoint{2.373415in}{3.342112in}}%
\pgfpathlineto{\pgfqpoint{2.373388in}{3.342150in}}%
\pgfpathlineto{\pgfqpoint{2.373361in}{3.342187in}}%
\pgfpathlineto{\pgfqpoint{2.373334in}{3.342225in}}%
\pgfpathlineto{\pgfqpoint{2.373307in}{3.342263in}}%
\pgfpathlineto{\pgfqpoint{2.373280in}{3.342300in}}%
\pgfpathlineto{\pgfqpoint{2.373253in}{3.342338in}}%
\pgfpathlineto{\pgfqpoint{2.373226in}{3.342375in}}%
\pgfpathlineto{\pgfqpoint{2.373199in}{3.342413in}}%
\pgfpathlineto{\pgfqpoint{2.373172in}{3.342451in}}%
\pgfpathlineto{\pgfqpoint{2.373145in}{3.342488in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{3.342526in}}%
\pgfpathlineto{\pgfqpoint{2.373091in}{3.342563in}}%
\pgfpathlineto{\pgfqpoint{2.373064in}{3.342601in}}%
\pgfpathlineto{\pgfqpoint{2.373037in}{3.342638in}}%
\pgfpathlineto{\pgfqpoint{2.373010in}{3.342676in}}%
\pgfpathlineto{\pgfqpoint{2.372983in}{3.342714in}}%
\pgfpathlineto{\pgfqpoint{2.372956in}{3.342751in}}%
\pgfpathlineto{\pgfqpoint{2.372929in}{3.342789in}}%
\pgfpathlineto{\pgfqpoint{2.372902in}{3.342826in}}%
\pgfpathlineto{\pgfqpoint{2.372875in}{3.342864in}}%
\pgfpathlineto{\pgfqpoint{2.372848in}{3.342901in}}%
\pgfpathlineto{\pgfqpoint{2.372821in}{3.342939in}}%
\pgfpathlineto{\pgfqpoint{2.372794in}{3.342976in}}%
\pgfpathlineto{\pgfqpoint{2.372766in}{3.343014in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{3.343051in}}%
\pgfpathlineto{\pgfqpoint{2.372712in}{3.343089in}}%
\pgfpathlineto{\pgfqpoint{2.372685in}{3.343126in}}%
\pgfpathlineto{\pgfqpoint{2.372658in}{3.343164in}}%
\pgfpathlineto{\pgfqpoint{2.372631in}{3.343201in}}%
\pgfpathlineto{\pgfqpoint{2.372604in}{3.343238in}}%
\pgfpathlineto{\pgfqpoint{2.372577in}{3.343276in}}%
\pgfpathlineto{\pgfqpoint{2.372550in}{3.343313in}}%
\pgfpathlineto{\pgfqpoint{2.372522in}{3.343351in}}%
\pgfpathlineto{\pgfqpoint{2.372495in}{3.343388in}}%
\pgfpathlineto{\pgfqpoint{2.372468in}{3.343426in}}%
\pgfpathlineto{\pgfqpoint{2.372441in}{3.343463in}}%
\pgfpathlineto{\pgfqpoint{2.372414in}{3.343500in}}%
\pgfpathlineto{\pgfqpoint{2.372387in}{3.343538in}}%
\pgfpathlineto{\pgfqpoint{2.372359in}{3.343575in}}%
\pgfpathlineto{\pgfqpoint{2.372332in}{3.343613in}}%
\pgfpathlineto{\pgfqpoint{2.372305in}{3.343650in}}%
\pgfpathlineto{\pgfqpoint{2.372278in}{3.343687in}}%
\pgfpathlineto{\pgfqpoint{2.372251in}{3.343725in}}%
\pgfpathlineto{\pgfqpoint{2.372223in}{3.343762in}}%
\pgfpathlineto{\pgfqpoint{2.372196in}{3.343799in}}%
\pgfpathlineto{\pgfqpoint{2.372169in}{3.343837in}}%
\pgfpathlineto{\pgfqpoint{2.372142in}{3.343874in}}%
\pgfpathlineto{\pgfqpoint{2.372114in}{3.343911in}}%
\pgfpathlineto{\pgfqpoint{2.372087in}{3.343949in}}%
\pgfpathlineto{\pgfqpoint{2.372060in}{3.343986in}}%
\pgfpathlineto{\pgfqpoint{2.372033in}{3.344023in}}%
\pgfpathlineto{\pgfqpoint{2.372005in}{3.344061in}}%
\pgfpathlineto{\pgfqpoint{2.371978in}{3.344098in}}%
\pgfpathlineto{\pgfqpoint{2.371951in}{3.344135in}}%
\pgfpathlineto{\pgfqpoint{2.371924in}{3.344172in}}%
\pgfpathlineto{\pgfqpoint{2.371896in}{3.344210in}}%
\pgfpathlineto{\pgfqpoint{2.371869in}{3.344247in}}%
\pgfpathlineto{\pgfqpoint{2.371842in}{3.344284in}}%
\pgfpathlineto{\pgfqpoint{2.371815in}{3.344321in}}%
\pgfpathlineto{\pgfqpoint{2.371787in}{3.344359in}}%
\pgfpathlineto{\pgfqpoint{2.371760in}{3.344396in}}%
\pgfpathlineto{\pgfqpoint{2.371733in}{3.344433in}}%
\pgfpathlineto{\pgfqpoint{2.371705in}{3.344470in}}%
\pgfpathlineto{\pgfqpoint{2.371678in}{3.344507in}}%
\pgfpathlineto{\pgfqpoint{2.371651in}{3.344545in}}%
\pgfpathlineto{\pgfqpoint{2.371623in}{3.344582in}}%
\pgfpathlineto{\pgfqpoint{2.371596in}{3.344619in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{3.344656in}}%
\pgfpathlineto{\pgfqpoint{2.371541in}{3.344693in}}%
\pgfpathlineto{\pgfqpoint{2.371514in}{3.344731in}}%
\pgfpathlineto{\pgfqpoint{2.371487in}{3.344768in}}%
\pgfpathlineto{\pgfqpoint{2.371459in}{3.344805in}}%
\pgfpathlineto{\pgfqpoint{2.371432in}{3.344842in}}%
\pgfpathlineto{\pgfqpoint{2.371404in}{3.344879in}}%
\pgfpathlineto{\pgfqpoint{2.371377in}{3.344916in}}%
\pgfpathlineto{\pgfqpoint{2.371350in}{3.344953in}}%
\pgfpathlineto{\pgfqpoint{2.371322in}{3.344991in}}%
\pgfpathlineto{\pgfqpoint{2.371295in}{3.345028in}}%
\pgfpathlineto{\pgfqpoint{2.371267in}{3.345065in}}%
\pgfpathlineto{\pgfqpoint{2.371240in}{3.345102in}}%
\pgfpathlineto{\pgfqpoint{2.371213in}{3.345139in}}%
\pgfpathlineto{\pgfqpoint{2.371185in}{3.345176in}}%
\pgfpathlineto{\pgfqpoint{2.371158in}{3.345213in}}%
\pgfpathlineto{\pgfqpoint{2.371130in}{3.345250in}}%
\pgfpathlineto{\pgfqpoint{2.371103in}{3.345287in}}%
\pgfpathlineto{\pgfqpoint{2.371075in}{3.345324in}}%
\pgfpathlineto{\pgfqpoint{2.371048in}{3.345361in}}%
\pgfpathlineto{\pgfqpoint{2.371021in}{3.345398in}}%
\pgfpathlineto{\pgfqpoint{2.370993in}{3.345435in}}%
\pgfpathlineto{\pgfqpoint{2.370966in}{3.345472in}}%
\pgfpathlineto{\pgfqpoint{2.370938in}{3.345509in}}%
\pgfpathlineto{\pgfqpoint{2.370911in}{3.345546in}}%
\pgfpathlineto{\pgfqpoint{2.370883in}{3.345583in}}%
\pgfpathlineto{\pgfqpoint{2.370856in}{3.345620in}}%
\pgfpathlineto{\pgfqpoint{2.370828in}{3.345657in}}%
\pgfpathlineto{\pgfqpoint{2.370801in}{3.345694in}}%
\pgfpathlineto{\pgfqpoint{2.370773in}{3.345731in}}%
\pgfpathlineto{\pgfqpoint{2.370746in}{3.345768in}}%
\pgfpathlineto{\pgfqpoint{2.370718in}{3.345805in}}%
\pgfpathlineto{\pgfqpoint{2.370691in}{3.345842in}}%
\pgfpathlineto{\pgfqpoint{2.370663in}{3.345879in}}%
\pgfpathlineto{\pgfqpoint{2.370636in}{3.345916in}}%
\pgfpathlineto{\pgfqpoint{2.370608in}{3.345953in}}%
\pgfpathlineto{\pgfqpoint{2.370580in}{3.345990in}}%
\pgfpathlineto{\pgfqpoint{2.370553in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{2.370525in}{3.346064in}}%
\pgfpathlineto{\pgfqpoint{2.370498in}{3.346101in}}%
\pgfpathlineto{\pgfqpoint{2.370470in}{3.346138in}}%
\pgfpathlineto{\pgfqpoint{2.370443in}{3.346174in}}%
\pgfpathlineto{\pgfqpoint{2.370415in}{3.346211in}}%
\pgfpathlineto{\pgfqpoint{2.370387in}{3.346248in}}%
\pgfpathlineto{\pgfqpoint{2.370360in}{3.346285in}}%
\pgfpathlineto{\pgfqpoint{2.370332in}{3.346322in}}%
\pgfpathlineto{\pgfqpoint{2.370305in}{3.346359in}}%
\pgfpathlineto{\pgfqpoint{2.370277in}{3.346396in}}%
\pgfpathlineto{\pgfqpoint{2.370249in}{3.346432in}}%
\pgfpathlineto{\pgfqpoint{2.370222in}{3.346469in}}%
\pgfpathlineto{\pgfqpoint{2.370194in}{3.346506in}}%
\pgfpathlineto{\pgfqpoint{2.370167in}{3.346543in}}%
\pgfpathlineto{\pgfqpoint{2.370139in}{3.346580in}}%
\pgfpathlineto{\pgfqpoint{2.370111in}{3.346616in}}%
\pgfpathlineto{\pgfqpoint{2.370084in}{3.346653in}}%
\pgfpathlineto{\pgfqpoint{2.370056in}{3.346690in}}%
\pgfpathlineto{\pgfqpoint{2.370028in}{3.346727in}}%
\pgfpathlineto{\pgfqpoint{2.370001in}{3.346764in}}%
\pgfpathlineto{\pgfqpoint{2.369973in}{3.346800in}}%
\pgfpathlineto{\pgfqpoint{2.369945in}{3.346837in}}%
\pgfpathlineto{\pgfqpoint{2.369918in}{3.346874in}}%
\pgfpathlineto{\pgfqpoint{2.369890in}{3.346911in}}%
\pgfpathlineto{\pgfqpoint{2.369862in}{3.346947in}}%
\pgfpathlineto{\pgfqpoint{2.369835in}{3.346984in}}%
\pgfpathlineto{\pgfqpoint{2.369807in}{3.347021in}}%
\pgfpathlineto{\pgfqpoint{2.369779in}{3.347057in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{3.347094in}}%
\pgfpathlineto{\pgfqpoint{2.369724in}{3.347131in}}%
\pgfpathlineto{\pgfqpoint{2.369696in}{3.347168in}}%
\pgfpathlineto{\pgfqpoint{2.369668in}{3.347204in}}%
\pgfpathlineto{\pgfqpoint{2.369640in}{3.347241in}}%
\pgfpathlineto{\pgfqpoint{2.369613in}{3.347278in}}%
\pgfpathlineto{\pgfqpoint{2.369585in}{3.347314in}}%
\pgfpathlineto{\pgfqpoint{2.369557in}{3.347351in}}%
\pgfpathlineto{\pgfqpoint{2.369529in}{3.347388in}}%
\pgfpathlineto{\pgfqpoint{2.369502in}{3.347424in}}%
\pgfpathlineto{\pgfqpoint{2.369474in}{3.347461in}}%
\pgfpathlineto{\pgfqpoint{2.369446in}{3.347497in}}%
\pgfpathlineto{\pgfqpoint{2.369418in}{3.347534in}}%
\pgfpathlineto{\pgfqpoint{2.369391in}{3.347571in}}%
\pgfpathlineto{\pgfqpoint{2.369363in}{3.347607in}}%
\pgfpathlineto{\pgfqpoint{2.369335in}{3.347644in}}%
\pgfpathlineto{\pgfqpoint{2.369307in}{3.347680in}}%
\pgfpathlineto{\pgfqpoint{2.369279in}{3.347717in}}%
\pgfpathlineto{\pgfqpoint{2.369251in}{3.347754in}}%
\pgfpathlineto{\pgfqpoint{2.369224in}{3.347790in}}%
\pgfpathlineto{\pgfqpoint{2.369196in}{3.347827in}}%
\pgfpathlineto{\pgfqpoint{2.369168in}{3.347863in}}%
\pgfpathlineto{\pgfqpoint{2.369140in}{3.347900in}}%
\pgfpathlineto{\pgfqpoint{2.369112in}{3.347936in}}%
\pgfpathlineto{\pgfqpoint{2.369084in}{3.347973in}}%
\pgfpathlineto{\pgfqpoint{2.369057in}{3.348009in}}%
\pgfpathlineto{\pgfqpoint{2.369029in}{3.348046in}}%
\pgfpathlineto{\pgfqpoint{2.369001in}{3.348082in}}%
\pgfpathlineto{\pgfqpoint{2.368973in}{3.348119in}}%
\pgfpathlineto{\pgfqpoint{2.368945in}{3.348155in}}%
\pgfpathlineto{\pgfqpoint{2.368917in}{3.348192in}}%
\pgfpathlineto{\pgfqpoint{2.368889in}{3.348228in}}%
\pgfpathlineto{\pgfqpoint{2.368861in}{3.348265in}}%
\pgfpathlineto{\pgfqpoint{2.368833in}{3.348301in}}%
\pgfpathlineto{\pgfqpoint{2.368806in}{3.348338in}}%
\pgfpathlineto{\pgfqpoint{2.368778in}{3.348374in}}%
\pgfpathlineto{\pgfqpoint{2.368750in}{3.348410in}}%
\pgfpathlineto{\pgfqpoint{2.368722in}{3.348447in}}%
\pgfpathlineto{\pgfqpoint{2.368694in}{3.348483in}}%
\pgfpathlineto{\pgfqpoint{2.368666in}{3.348520in}}%
\pgfpathlineto{\pgfqpoint{2.368638in}{3.348556in}}%
\pgfpathlineto{\pgfqpoint{2.368610in}{3.348593in}}%
\pgfpathlineto{\pgfqpoint{2.368582in}{3.348629in}}%
\pgfpathlineto{\pgfqpoint{2.368554in}{3.348665in}}%
\pgfpathlineto{\pgfqpoint{2.368526in}{3.348702in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{3.348738in}}%
\pgfpathlineto{\pgfqpoint{2.368470in}{3.348774in}}%
\pgfpathlineto{\pgfqpoint{2.368442in}{3.348811in}}%
\pgfpathlineto{\pgfqpoint{2.368414in}{3.348847in}}%
\pgfpathlineto{\pgfqpoint{2.368386in}{3.348883in}}%
\pgfpathlineto{\pgfqpoint{2.368358in}{3.348920in}}%
\pgfpathlineto{\pgfqpoint{2.368330in}{3.348956in}}%
\pgfpathlineto{\pgfqpoint{2.368302in}{3.348992in}}%
\pgfpathlineto{\pgfqpoint{2.368274in}{3.349029in}}%
\pgfpathlineto{\pgfqpoint{2.368246in}{3.349065in}}%
\pgfpathlineto{\pgfqpoint{2.368218in}{3.349101in}}%
\pgfpathlineto{\pgfqpoint{2.368190in}{3.349138in}}%
\pgfpathlineto{\pgfqpoint{2.368162in}{3.349174in}}%
\pgfpathlineto{\pgfqpoint{2.368134in}{3.349210in}}%
\pgfpathlineto{\pgfqpoint{2.368106in}{3.349246in}}%
\pgfpathlineto{\pgfqpoint{2.368078in}{3.349283in}}%
\pgfpathlineto{\pgfqpoint{2.368050in}{3.349319in}}%
\pgfpathlineto{\pgfqpoint{2.368022in}{3.349355in}}%
\pgfpathlineto{\pgfqpoint{2.367994in}{3.349391in}}%
\pgfpathlineto{\pgfqpoint{2.367965in}{3.349428in}}%
\pgfpathlineto{\pgfqpoint{2.367937in}{3.349464in}}%
\pgfpathlineto{\pgfqpoint{2.367909in}{3.349500in}}%
\pgfpathlineto{\pgfqpoint{2.367881in}{3.349536in}}%
\pgfpathlineto{\pgfqpoint{2.367853in}{3.349572in}}%
\pgfpathlineto{\pgfqpoint{2.367825in}{3.349609in}}%
\pgfpathlineto{\pgfqpoint{2.367797in}{3.349645in}}%
\pgfpathlineto{\pgfqpoint{2.367769in}{3.349681in}}%
\pgfpathlineto{\pgfqpoint{2.367741in}{3.349717in}}%
\pgfpathlineto{\pgfqpoint{2.367712in}{3.349753in}}%
\pgfpathlineto{\pgfqpoint{2.367684in}{3.349789in}}%
\pgfpathlineto{\pgfqpoint{2.367656in}{3.349825in}}%
\pgfpathlineto{\pgfqpoint{2.367628in}{3.349862in}}%
\pgfpathlineto{\pgfqpoint{2.367600in}{3.349898in}}%
\pgfpathlineto{\pgfqpoint{2.367572in}{3.349934in}}%
\pgfpathlineto{\pgfqpoint{2.367544in}{3.349970in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{3.350006in}}%
\pgfpathlineto{\pgfqpoint{2.367487in}{3.350042in}}%
\pgfpathlineto{\pgfqpoint{2.367459in}{3.350078in}}%
\pgfpathlineto{\pgfqpoint{2.367431in}{3.350114in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{3.350150in}}%
\pgfpathlineto{\pgfqpoint{2.367374in}{3.350186in}}%
\pgfpathlineto{\pgfqpoint{2.367346in}{3.350222in}}%
\pgfpathlineto{\pgfqpoint{2.367318in}{3.350259in}}%
\pgfpathlineto{\pgfqpoint{2.367290in}{3.350295in}}%
\pgfpathlineto{\pgfqpoint{2.367261in}{3.350331in}}%
\pgfpathlineto{\pgfqpoint{2.367233in}{3.350367in}}%
\pgfpathlineto{\pgfqpoint{2.367205in}{3.350403in}}%
\pgfpathlineto{\pgfqpoint{2.367177in}{3.350439in}}%
\pgfpathlineto{\pgfqpoint{2.367148in}{3.350475in}}%
\pgfpathlineto{\pgfqpoint{2.367120in}{3.350511in}}%
\pgfpathlineto{\pgfqpoint{2.367092in}{3.350547in}}%
\pgfpathlineto{\pgfqpoint{2.367064in}{3.350583in}}%
\pgfpathlineto{\pgfqpoint{2.367035in}{3.350619in}}%
\pgfpathlineto{\pgfqpoint{2.367007in}{3.350654in}}%
\pgfpathlineto{\pgfqpoint{2.366979in}{3.350690in}}%
\pgfpathlineto{\pgfqpoint{2.366951in}{3.350726in}}%
\pgfpathlineto{\pgfqpoint{2.366922in}{3.350762in}}%
\pgfpathlineto{\pgfqpoint{2.366894in}{3.350798in}}%
\pgfpathlineto{\pgfqpoint{2.366866in}{3.350834in}}%
\pgfpathlineto{\pgfqpoint{2.366837in}{3.350870in}}%
\pgfpathlineto{\pgfqpoint{2.366809in}{3.350906in}}%
\pgfpathlineto{\pgfqpoint{2.366781in}{3.350942in}}%
\pgfpathlineto{\pgfqpoint{2.366752in}{3.350978in}}%
\pgfpathlineto{\pgfqpoint{2.366724in}{3.351014in}}%
\pgfpathlineto{\pgfqpoint{2.366696in}{3.351050in}}%
\pgfpathlineto{\pgfqpoint{2.366667in}{3.351085in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.351121in}}%
\pgfpathlineto{\pgfqpoint{2.366611in}{3.351157in}}%
\pgfpathlineto{\pgfqpoint{2.366582in}{3.351193in}}%
\pgfpathlineto{\pgfqpoint{2.366554in}{3.351229in}}%
\pgfpathlineto{\pgfqpoint{2.366525in}{3.351265in}}%
\pgfpathlineto{\pgfqpoint{2.366497in}{3.351300in}}%
\pgfpathlineto{\pgfqpoint{2.366469in}{3.351336in}}%
\pgfpathlineto{\pgfqpoint{2.366440in}{3.351372in}}%
\pgfpathlineto{\pgfqpoint{2.366412in}{3.351408in}}%
\pgfpathlineto{\pgfqpoint{2.366383in}{3.351444in}}%
\pgfpathlineto{\pgfqpoint{2.366355in}{3.351479in}}%
\pgfpathlineto{\pgfqpoint{2.366327in}{3.351515in}}%
\pgfpathlineto{\pgfqpoint{2.366298in}{3.351551in}}%
\pgfpathlineto{\pgfqpoint{2.366270in}{3.351587in}}%
\pgfpathlineto{\pgfqpoint{2.366241in}{3.351622in}}%
\pgfpathlineto{\pgfqpoint{2.366213in}{3.351658in}}%
\pgfpathlineto{\pgfqpoint{2.366184in}{3.351694in}}%
\pgfpathlineto{\pgfqpoint{2.366156in}{3.351730in}}%
\pgfpathlineto{\pgfqpoint{2.366127in}{3.351765in}}%
\pgfpathlineto{\pgfqpoint{2.366099in}{3.351801in}}%
\pgfpathlineto{\pgfqpoint{2.366071in}{3.351837in}}%
\pgfpathlineto{\pgfqpoint{2.366042in}{3.351872in}}%
\pgfpathlineto{\pgfqpoint{2.366014in}{3.351908in}}%
\pgfpathlineto{\pgfqpoint{2.365985in}{3.351944in}}%
\pgfpathlineto{\pgfqpoint{2.365957in}{3.351979in}}%
\pgfpathlineto{\pgfqpoint{2.365928in}{3.352015in}}%
\pgfpathlineto{\pgfqpoint{2.365900in}{3.352051in}}%
\pgfpathlineto{\pgfqpoint{2.365871in}{3.352086in}}%
\pgfpathlineto{\pgfqpoint{2.365843in}{3.352122in}}%
\pgfpathlineto{\pgfqpoint{2.365814in}{3.352158in}}%
\pgfpathlineto{\pgfqpoint{2.365785in}{3.352193in}}%
\pgfpathlineto{\pgfqpoint{2.365757in}{3.352229in}}%
\pgfpathlineto{\pgfqpoint{2.365728in}{3.352265in}}%
\pgfpathlineto{\pgfqpoint{2.365700in}{3.352300in}}%
\pgfpathlineto{\pgfqpoint{2.365671in}{3.352336in}}%
\pgfpathlineto{\pgfqpoint{2.365643in}{3.352371in}}%
\pgfpathlineto{\pgfqpoint{2.365614in}{3.352407in}}%
\pgfpathlineto{\pgfqpoint{2.365586in}{3.352442in}}%
\pgfpathlineto{\pgfqpoint{2.365557in}{3.352478in}}%
\pgfpathlineto{\pgfqpoint{2.365528in}{3.352514in}}%
\pgfpathlineto{\pgfqpoint{2.365500in}{3.352549in}}%
\pgfpathlineto{\pgfqpoint{2.365471in}{3.352585in}}%
\pgfpathlineto{\pgfqpoint{2.365443in}{3.352620in}}%
\pgfpathlineto{\pgfqpoint{2.365414in}{3.352656in}}%
\pgfpathlineto{\pgfqpoint{2.365385in}{3.352691in}}%
\pgfpathlineto{\pgfqpoint{2.365357in}{3.352727in}}%
\pgfpathlineto{\pgfqpoint{2.365328in}{3.352762in}}%
\pgfpathlineto{\pgfqpoint{2.365299in}{3.352798in}}%
\pgfpathlineto{\pgfqpoint{2.365271in}{3.352833in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{3.352869in}}%
\pgfpathlineto{\pgfqpoint{2.365214in}{3.352904in}}%
\pgfpathlineto{\pgfqpoint{2.365185in}{3.352940in}}%
\pgfpathlineto{\pgfqpoint{2.365156in}{3.352975in}}%
\pgfpathlineto{\pgfqpoint{2.365128in}{3.353010in}}%
\pgfpathlineto{\pgfqpoint{2.365099in}{3.353046in}}%
\pgfpathlineto{\pgfqpoint{2.365070in}{3.353081in}}%
\pgfpathlineto{\pgfqpoint{2.365042in}{3.353117in}}%
\pgfpathlineto{\pgfqpoint{2.365013in}{3.353152in}}%
\pgfpathlineto{\pgfqpoint{2.364984in}{3.353188in}}%
\pgfpathlineto{\pgfqpoint{2.364955in}{3.353223in}}%
\pgfpathlineto{\pgfqpoint{2.364927in}{3.353258in}}%
\pgfpathlineto{\pgfqpoint{2.364898in}{3.353294in}}%
\pgfpathlineto{\pgfqpoint{2.364869in}{3.353329in}}%
\pgfpathlineto{\pgfqpoint{2.364841in}{3.353364in}}%
\pgfpathlineto{\pgfqpoint{2.364812in}{3.353400in}}%
\pgfpathlineto{\pgfqpoint{2.364783in}{3.353435in}}%
\pgfpathlineto{\pgfqpoint{2.364754in}{3.353470in}}%
\pgfpathlineto{\pgfqpoint{2.364726in}{3.353506in}}%
\pgfpathlineto{\pgfqpoint{2.364697in}{3.353541in}}%
\pgfpathlineto{\pgfqpoint{2.364668in}{3.353576in}}%
\pgfpathlineto{\pgfqpoint{2.364639in}{3.353612in}}%
\pgfpathlineto{\pgfqpoint{2.364611in}{3.353647in}}%
\pgfpathlineto{\pgfqpoint{2.364582in}{3.353682in}}%
\pgfpathlineto{\pgfqpoint{2.364553in}{3.353717in}}%
\pgfpathlineto{\pgfqpoint{2.364524in}{3.353753in}}%
\pgfpathlineto{\pgfqpoint{2.364495in}{3.353788in}}%
\pgfpathlineto{\pgfqpoint{2.364467in}{3.353823in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{3.353859in}}%
\pgfpathlineto{\pgfqpoint{2.364409in}{3.353894in}}%
\pgfpathlineto{\pgfqpoint{2.364380in}{3.353929in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{3.353964in}}%
\pgfpathlineto{\pgfqpoint{2.364322in}{3.353999in}}%
\pgfpathlineto{\pgfqpoint{2.364294in}{3.354035in}}%
\pgfpathlineto{\pgfqpoint{2.364265in}{3.354070in}}%
\pgfpathlineto{\pgfqpoint{2.364236in}{3.354105in}}%
\pgfpathlineto{\pgfqpoint{2.364207in}{3.354140in}}%
\pgfpathlineto{\pgfqpoint{2.364178in}{3.354175in}}%
\pgfpathlineto{\pgfqpoint{2.364149in}{3.354211in}}%
\pgfpathlineto{\pgfqpoint{2.364120in}{3.354246in}}%
\pgfpathlineto{\pgfqpoint{2.364092in}{3.354281in}}%
\pgfpathlineto{\pgfqpoint{2.364063in}{3.354316in}}%
\pgfpathlineto{\pgfqpoint{2.364034in}{3.354351in}}%
\pgfpathlineto{\pgfqpoint{2.364005in}{3.354386in}}%
\pgfpathlineto{\pgfqpoint{2.363976in}{3.354421in}}%
\pgfpathlineto{\pgfqpoint{2.363947in}{3.354456in}}%
\pgfpathlineto{\pgfqpoint{2.363918in}{3.354492in}}%
\pgfpathlineto{\pgfqpoint{2.363889in}{3.354527in}}%
\pgfpathlineto{\pgfqpoint{2.363860in}{3.354562in}}%
\pgfpathlineto{\pgfqpoint{2.363831in}{3.354597in}}%
\pgfpathlineto{\pgfqpoint{2.363802in}{3.354632in}}%
\pgfpathlineto{\pgfqpoint{2.363774in}{3.354667in}}%
\pgfpathlineto{\pgfqpoint{2.363745in}{3.354702in}}%
\pgfpathlineto{\pgfqpoint{2.363716in}{3.354737in}}%
\pgfpathlineto{\pgfqpoint{2.363687in}{3.354772in}}%
\pgfpathlineto{\pgfqpoint{2.363658in}{3.354807in}}%
\pgfpathlineto{\pgfqpoint{2.363629in}{3.354842in}}%
\pgfpathlineto{\pgfqpoint{2.363600in}{3.354877in}}%
\pgfpathlineto{\pgfqpoint{2.363571in}{3.354912in}}%
\pgfpathlineto{\pgfqpoint{2.363542in}{3.354947in}}%
\pgfpathlineto{\pgfqpoint{2.363513in}{3.354982in}}%
\pgfpathlineto{\pgfqpoint{2.363484in}{3.355017in}}%
\pgfpathlineto{\pgfqpoint{2.363455in}{3.355052in}}%
\pgfpathlineto{\pgfqpoint{2.363426in}{3.355087in}}%
\pgfpathlineto{\pgfqpoint{2.363397in}{3.355122in}}%
\pgfpathlineto{\pgfqpoint{2.363368in}{3.355157in}}%
\pgfpathlineto{\pgfqpoint{2.363339in}{3.355192in}}%
\pgfpathlineto{\pgfqpoint{2.363310in}{3.355227in}}%
\pgfpathlineto{\pgfqpoint{2.363281in}{3.355262in}}%
\pgfpathlineto{\pgfqpoint{2.363252in}{3.355296in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{3.355331in}}%
\pgfpathlineto{\pgfqpoint{2.363193in}{3.355366in}}%
\pgfpathlineto{\pgfqpoint{2.363164in}{3.355401in}}%
\pgfpathlineto{\pgfqpoint{2.363135in}{3.355436in}}%
\pgfpathlineto{\pgfqpoint{2.363106in}{3.355471in}}%
\pgfpathlineto{\pgfqpoint{2.363077in}{3.355506in}}%
\pgfpathlineto{\pgfqpoint{2.363048in}{3.355541in}}%
\pgfpathlineto{\pgfqpoint{2.363019in}{3.355575in}}%
\pgfpathlineto{\pgfqpoint{2.362990in}{3.355610in}}%
\pgfpathlineto{\pgfqpoint{2.362961in}{3.355645in}}%
\pgfpathlineto{\pgfqpoint{2.362932in}{3.355680in}}%
\pgfpathlineto{\pgfqpoint{2.362902in}{3.355715in}}%
\pgfpathlineto{\pgfqpoint{2.362873in}{3.355750in}}%
\pgfpathlineto{\pgfqpoint{2.362844in}{3.355784in}}%
\pgfpathlineto{\pgfqpoint{2.362815in}{3.355819in}}%
\pgfpathlineto{\pgfqpoint{2.362786in}{3.355854in}}%
\pgfpathlineto{\pgfqpoint{2.362757in}{3.355889in}}%
\pgfpathlineto{\pgfqpoint{2.362728in}{3.355923in}}%
\pgfpathlineto{\pgfqpoint{2.362698in}{3.355958in}}%
\pgfpathlineto{\pgfqpoint{2.362669in}{3.355993in}}%
\pgfpathlineto{\pgfqpoint{2.362640in}{3.356028in}}%
\pgfpathlineto{\pgfqpoint{2.362611in}{3.356062in}}%
\pgfpathlineto{\pgfqpoint{2.362582in}{3.356097in}}%
\pgfpathlineto{\pgfqpoint{2.362552in}{3.356132in}}%
\pgfpathlineto{\pgfqpoint{2.362523in}{3.356166in}}%
\pgfpathlineto{\pgfqpoint{2.362494in}{3.356201in}}%
\pgfpathlineto{\pgfqpoint{2.362465in}{3.356236in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{3.356270in}}%
\pgfpathlineto{\pgfqpoint{2.362406in}{3.356305in}}%
\pgfpathlineto{\pgfqpoint{2.362377in}{3.356340in}}%
\pgfpathlineto{\pgfqpoint{2.362348in}{3.356374in}}%
\pgfpathlineto{\pgfqpoint{2.362319in}{3.356409in}}%
\pgfpathlineto{\pgfqpoint{2.362289in}{3.356444in}}%
\pgfpathlineto{\pgfqpoint{2.362260in}{3.356478in}}%
\pgfpathlineto{\pgfqpoint{2.362231in}{3.356513in}}%
\pgfpathlineto{\pgfqpoint{2.362202in}{3.356548in}}%
\pgfpathlineto{\pgfqpoint{2.362172in}{3.356582in}}%
\pgfpathlineto{\pgfqpoint{2.362143in}{3.356617in}}%
\pgfpathlineto{\pgfqpoint{2.362114in}{3.356651in}}%
\pgfpathlineto{\pgfqpoint{2.362085in}{3.356686in}}%
\pgfpathlineto{\pgfqpoint{2.362055in}{3.356720in}}%
\pgfpathlineto{\pgfqpoint{2.362026in}{3.356755in}}%
\pgfpathlineto{\pgfqpoint{2.361997in}{3.356790in}}%
\pgfpathlineto{\pgfqpoint{2.361967in}{3.356824in}}%
\pgfpathlineto{\pgfqpoint{2.361938in}{3.356859in}}%
\pgfpathlineto{\pgfqpoint{2.361909in}{3.356893in}}%
\pgfpathlineto{\pgfqpoint{2.361879in}{3.356928in}}%
\pgfpathlineto{\pgfqpoint{2.361850in}{3.356962in}}%
\pgfpathlineto{\pgfqpoint{2.361821in}{3.356997in}}%
\pgfpathlineto{\pgfqpoint{2.361791in}{3.357031in}}%
\pgfpathlineto{\pgfqpoint{2.361762in}{3.357066in}}%
\pgfpathlineto{\pgfqpoint{2.361733in}{3.357100in}}%
\pgfpathlineto{\pgfqpoint{2.361703in}{3.357135in}}%
\pgfpathlineto{\pgfqpoint{2.361674in}{3.357169in}}%
\pgfpathlineto{\pgfqpoint{2.361645in}{3.357204in}}%
\pgfpathlineto{\pgfqpoint{2.361615in}{3.357238in}}%
\pgfpathlineto{\pgfqpoint{2.361586in}{3.357272in}}%
\pgfpathlineto{\pgfqpoint{2.361556in}{3.357307in}}%
\pgfpathlineto{\pgfqpoint{2.361527in}{3.357341in}}%
\pgfpathlineto{\pgfqpoint{2.361498in}{3.357376in}}%
\pgfpathlineto{\pgfqpoint{2.361468in}{3.357410in}}%
\pgfpathlineto{\pgfqpoint{2.361439in}{3.357444in}}%
\pgfpathlineto{\pgfqpoint{2.361409in}{3.357479in}}%
\pgfpathlineto{\pgfqpoint{2.361380in}{3.357513in}}%
\pgfpathlineto{\pgfqpoint{2.361350in}{3.357547in}}%
\pgfpathlineto{\pgfqpoint{2.361321in}{3.357582in}}%
\pgfpathlineto{\pgfqpoint{2.361291in}{3.357616in}}%
\pgfpathlineto{\pgfqpoint{2.361262in}{3.357651in}}%
\pgfpathlineto{\pgfqpoint{2.361233in}{3.357685in}}%
\pgfpathlineto{\pgfqpoint{2.361203in}{3.357719in}}%
\pgfpathlineto{\pgfqpoint{2.361174in}{3.357753in}}%
\pgfpathlineto{\pgfqpoint{2.361144in}{3.357788in}}%
\pgfpathlineto{\pgfqpoint{2.361115in}{3.357822in}}%
\pgfpathlineto{\pgfqpoint{2.361085in}{3.357856in}}%
\pgfpathlineto{\pgfqpoint{2.361056in}{3.357891in}}%
\pgfpathlineto{\pgfqpoint{2.361026in}{3.357925in}}%
\pgfpathlineto{\pgfqpoint{2.360997in}{3.357959in}}%
\pgfpathlineto{\pgfqpoint{2.360967in}{3.357993in}}%
\pgfpathlineto{\pgfqpoint{2.360938in}{3.358028in}}%
\pgfpathlineto{\pgfqpoint{2.360908in}{3.358062in}}%
\pgfpathlineto{\pgfqpoint{2.360879in}{3.358096in}}%
\pgfpathlineto{\pgfqpoint{2.360849in}{3.358130in}}%
\pgfpathlineto{\pgfqpoint{2.360819in}{3.358165in}}%
\pgfpathlineto{\pgfqpoint{2.360790in}{3.358199in}}%
\pgfpathlineto{\pgfqpoint{2.360760in}{3.358233in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{3.358267in}}%
\pgfpathlineto{\pgfqpoint{2.360701in}{3.358301in}}%
\pgfpathlineto{\pgfqpoint{2.360672in}{3.358335in}}%
\pgfpathlineto{\pgfqpoint{2.360642in}{3.358370in}}%
\pgfpathlineto{\pgfqpoint{2.360612in}{3.358404in}}%
\pgfpathlineto{\pgfqpoint{2.360583in}{3.358438in}}%
\pgfpathlineto{\pgfqpoint{2.360553in}{3.358472in}}%
\pgfpathlineto{\pgfqpoint{2.360524in}{3.358506in}}%
\pgfpathlineto{\pgfqpoint{2.360494in}{3.358540in}}%
\pgfpathlineto{\pgfqpoint{2.360464in}{3.358574in}}%
\pgfpathlineto{\pgfqpoint{2.360435in}{3.358608in}}%
\pgfpathlineto{\pgfqpoint{2.360405in}{3.358643in}}%
\pgfpathlineto{\pgfqpoint{2.360376in}{3.358677in}}%
\pgfpathlineto{\pgfqpoint{2.360346in}{3.358711in}}%
\pgfpathlineto{\pgfqpoint{2.360316in}{3.358745in}}%
\pgfpathlineto{\pgfqpoint{2.360287in}{3.358779in}}%
\pgfpathlineto{\pgfqpoint{2.360257in}{3.358813in}}%
\pgfpathlineto{\pgfqpoint{2.360227in}{3.358847in}}%
\pgfpathlineto{\pgfqpoint{2.360198in}{3.358881in}}%
\pgfpathlineto{\pgfqpoint{2.360168in}{3.358915in}}%
\pgfpathlineto{\pgfqpoint{2.360138in}{3.358949in}}%
\pgfpathlineto{\pgfqpoint{2.360109in}{3.358983in}}%
\pgfpathlineto{\pgfqpoint{2.360079in}{3.359017in}}%
\pgfpathlineto{\pgfqpoint{2.360049in}{3.359051in}}%
\pgfpathlineto{\pgfqpoint{2.360019in}{3.359085in}}%
\pgfpathlineto{\pgfqpoint{2.359990in}{3.359119in}}%
\pgfpathlineto{\pgfqpoint{2.359960in}{3.359153in}}%
\pgfpathlineto{\pgfqpoint{2.359930in}{3.359187in}}%
\pgfpathlineto{\pgfqpoint{2.359901in}{3.359221in}}%
\pgfpathlineto{\pgfqpoint{2.359871in}{3.359255in}}%
\pgfpathlineto{\pgfqpoint{2.359841in}{3.359289in}}%
\pgfpathlineto{\pgfqpoint{2.359811in}{3.359322in}}%
\pgfpathlineto{\pgfqpoint{2.359782in}{3.359356in}}%
\pgfpathlineto{\pgfqpoint{2.359752in}{3.359390in}}%
\pgfpathlineto{\pgfqpoint{2.359722in}{3.359424in}}%
\pgfpathlineto{\pgfqpoint{2.359692in}{3.359458in}}%
\pgfpathlineto{\pgfqpoint{2.359662in}{3.359492in}}%
\pgfpathlineto{\pgfqpoint{2.359633in}{3.359526in}}%
\pgfpathlineto{\pgfqpoint{2.359603in}{3.359560in}}%
\pgfpathlineto{\pgfqpoint{2.359573in}{3.359593in}}%
\pgfpathlineto{\pgfqpoint{2.359543in}{3.359627in}}%
\pgfpathlineto{\pgfqpoint{2.359513in}{3.359661in}}%
\pgfpathlineto{\pgfqpoint{2.359484in}{3.359695in}}%
\pgfpathlineto{\pgfqpoint{2.359454in}{3.359729in}}%
\pgfpathlineto{\pgfqpoint{2.359424in}{3.359762in}}%
\pgfpathlineto{\pgfqpoint{2.359394in}{3.359796in}}%
\pgfpathlineto{\pgfqpoint{2.359364in}{3.359830in}}%
\pgfpathlineto{\pgfqpoint{2.359334in}{3.359864in}}%
\pgfpathlineto{\pgfqpoint{2.359305in}{3.359898in}}%
\pgfpathlineto{\pgfqpoint{2.359275in}{3.359931in}}%
\pgfpathlineto{\pgfqpoint{2.359245in}{3.359965in}}%
\pgfpathlineto{\pgfqpoint{2.359215in}{3.359999in}}%
\pgfpathlineto{\pgfqpoint{2.359185in}{3.360033in}}%
\pgfpathlineto{\pgfqpoint{2.359155in}{3.360066in}}%
\pgfpathlineto{\pgfqpoint{2.359125in}{3.360100in}}%
\pgfpathlineto{\pgfqpoint{2.359095in}{3.360134in}}%
\pgfpathlineto{\pgfqpoint{2.359066in}{3.360167in}}%
\pgfpathlineto{\pgfqpoint{2.359036in}{3.360201in}}%
\pgfpathlineto{\pgfqpoint{2.359006in}{3.360235in}}%
\pgfpathlineto{\pgfqpoint{2.358976in}{3.360268in}}%
\pgfpathlineto{\pgfqpoint{2.358946in}{3.360302in}}%
\pgfpathlineto{\pgfqpoint{2.358916in}{3.360336in}}%
\pgfpathlineto{\pgfqpoint{2.358886in}{3.360369in}}%
\pgfpathlineto{\pgfqpoint{2.358856in}{3.360403in}}%
\pgfpathlineto{\pgfqpoint{2.358826in}{3.360437in}}%
\pgfpathlineto{\pgfqpoint{2.358796in}{3.360470in}}%
\pgfpathlineto{\pgfqpoint{2.358766in}{3.360504in}}%
\pgfpathlineto{\pgfqpoint{2.358736in}{3.360537in}}%
\pgfpathlineto{\pgfqpoint{2.358706in}{3.360571in}}%
\pgfpathlineto{\pgfqpoint{2.358676in}{3.360605in}}%
\pgfpathlineto{\pgfqpoint{2.358646in}{3.360638in}}%
\pgfpathlineto{\pgfqpoint{2.358616in}{3.360672in}}%
\pgfpathlineto{\pgfqpoint{2.358586in}{3.360705in}}%
\pgfpathlineto{\pgfqpoint{2.358556in}{3.360739in}}%
\pgfpathlineto{\pgfqpoint{2.358526in}{3.360772in}}%
\pgfpathlineto{\pgfqpoint{2.358496in}{3.360806in}}%
\pgfpathlineto{\pgfqpoint{2.358466in}{3.360839in}}%
\pgfpathlineto{\pgfqpoint{2.358436in}{3.360873in}}%
\pgfpathlineto{\pgfqpoint{2.358406in}{3.360906in}}%
\pgfpathlineto{\pgfqpoint{2.358376in}{3.360940in}}%
\pgfpathlineto{\pgfqpoint{2.358346in}{3.360973in}}%
\pgfpathlineto{\pgfqpoint{2.358316in}{3.361007in}}%
\pgfpathlineto{\pgfqpoint{2.358286in}{3.361040in}}%
\pgfpathlineto{\pgfqpoint{2.358256in}{3.361074in}}%
\pgfpathlineto{\pgfqpoint{2.358226in}{3.361107in}}%
\pgfpathlineto{\pgfqpoint{2.358196in}{3.361141in}}%
\pgfpathlineto{\pgfqpoint{2.358166in}{3.361174in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{3.361207in}}%
\pgfpathlineto{\pgfqpoint{2.358106in}{3.361241in}}%
\pgfpathlineto{\pgfqpoint{2.358075in}{3.361274in}}%
\pgfpathlineto{\pgfqpoint{2.358045in}{3.361308in}}%
\pgfpathlineto{\pgfqpoint{2.358015in}{3.361341in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{3.361374in}}%
\pgfpathlineto{\pgfqpoint{2.357955in}{3.361408in}}%
\pgfpathlineto{\pgfqpoint{2.357925in}{3.361441in}}%
\pgfpathlineto{\pgfqpoint{2.357895in}{3.361475in}}%
\pgfpathlineto{\pgfqpoint{2.357865in}{3.361508in}}%
\pgfpathlineto{\pgfqpoint{2.357834in}{3.361541in}}%
\pgfpathlineto{\pgfqpoint{2.357804in}{3.361575in}}%
\pgfpathlineto{\pgfqpoint{2.357774in}{3.361608in}}%
\pgfpathlineto{\pgfqpoint{2.357744in}{3.361641in}}%
\pgfpathlineto{\pgfqpoint{2.357714in}{3.361674in}}%
\pgfpathlineto{\pgfqpoint{2.357684in}{3.361708in}}%
\pgfpathlineto{\pgfqpoint{2.357653in}{3.361741in}}%
\pgfpathlineto{\pgfqpoint{2.357623in}{3.361774in}}%
\pgfpathlineto{\pgfqpoint{2.357593in}{3.361807in}}%
\pgfpathlineto{\pgfqpoint{2.357563in}{3.361841in}}%
\pgfpathlineto{\pgfqpoint{2.357533in}{3.361874in}}%
\pgfpathlineto{\pgfqpoint{2.357502in}{3.361907in}}%
\pgfpathlineto{\pgfqpoint{2.357472in}{3.361940in}}%
\pgfpathlineto{\pgfqpoint{2.357442in}{3.361974in}}%
\pgfpathlineto{\pgfqpoint{2.357412in}{3.362007in}}%
\pgfpathlineto{\pgfqpoint{2.357381in}{3.362040in}}%
\pgfpathlineto{\pgfqpoint{2.357351in}{3.362073in}}%
\pgfpathlineto{\pgfqpoint{2.357321in}{3.362106in}}%
\pgfpathlineto{\pgfqpoint{2.357291in}{3.362140in}}%
\pgfpathlineto{\pgfqpoint{2.357260in}{3.362173in}}%
\pgfpathlineto{\pgfqpoint{2.357230in}{3.362206in}}%
\pgfpathlineto{\pgfqpoint{2.357200in}{3.362239in}}%
\pgfpathlineto{\pgfqpoint{2.357170in}{3.362272in}}%
\pgfpathlineto{\pgfqpoint{2.357139in}{3.362305in}}%
\pgfpathlineto{\pgfqpoint{2.357109in}{3.362338in}}%
\pgfpathlineto{\pgfqpoint{2.357079in}{3.362371in}}%
\pgfpathlineto{\pgfqpoint{2.357048in}{3.362405in}}%
\pgfpathlineto{\pgfqpoint{2.357018in}{3.362438in}}%
\pgfpathlineto{\pgfqpoint{2.356988in}{3.362471in}}%
\pgfpathlineto{\pgfqpoint{2.356958in}{3.362504in}}%
\pgfpathlineto{\pgfqpoint{2.356927in}{3.362537in}}%
\pgfpathlineto{\pgfqpoint{2.356897in}{3.362570in}}%
\pgfpathlineto{\pgfqpoint{2.356866in}{3.362603in}}%
\pgfpathlineto{\pgfqpoint{2.356836in}{3.362636in}}%
\pgfpathlineto{\pgfqpoint{2.356806in}{3.362669in}}%
\pgfpathlineto{\pgfqpoint{2.356775in}{3.362702in}}%
\pgfpathlineto{\pgfqpoint{2.356745in}{3.362735in}}%
\pgfpathlineto{\pgfqpoint{2.356715in}{3.362768in}}%
\pgfpathlineto{\pgfqpoint{2.356684in}{3.362801in}}%
\pgfpathlineto{\pgfqpoint{2.356654in}{3.362834in}}%
\pgfpathlineto{\pgfqpoint{2.356624in}{3.362867in}}%
\pgfpathlineto{\pgfqpoint{2.356593in}{3.362900in}}%
\pgfpathlineto{\pgfqpoint{2.356563in}{3.362933in}}%
\pgfpathlineto{\pgfqpoint{2.356532in}{3.362966in}}%
\pgfpathlineto{\pgfqpoint{2.356502in}{3.362999in}}%
\pgfpathlineto{\pgfqpoint{2.356471in}{3.363032in}}%
\pgfpathlineto{\pgfqpoint{2.356441in}{3.363065in}}%
\pgfpathlineto{\pgfqpoint{2.356411in}{3.363098in}}%
\pgfpathlineto{\pgfqpoint{2.356380in}{3.363130in}}%
\pgfpathlineto{\pgfqpoint{2.356350in}{3.363163in}}%
\pgfpathlineto{\pgfqpoint{2.356319in}{3.363196in}}%
\pgfpathlineto{\pgfqpoint{2.356289in}{3.363229in}}%
\pgfpathlineto{\pgfqpoint{2.356258in}{3.363262in}}%
\pgfpathlineto{\pgfqpoint{2.356228in}{3.363295in}}%
\pgfpathlineto{\pgfqpoint{2.356197in}{3.363328in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{3.363360in}}%
\pgfpathlineto{\pgfqpoint{2.356136in}{3.363393in}}%
\pgfpathlineto{\pgfqpoint{2.356106in}{3.363426in}}%
\pgfpathlineto{\pgfqpoint{2.356075in}{3.363459in}}%
\pgfpathlineto{\pgfqpoint{2.356045in}{3.363492in}}%
\pgfpathlineto{\pgfqpoint{2.356014in}{3.363524in}}%
\pgfpathlineto{\pgfqpoint{2.355984in}{3.363557in}}%
\pgfpathlineto{\pgfqpoint{2.355953in}{3.363590in}}%
\pgfpathlineto{\pgfqpoint{2.355923in}{3.363623in}}%
\pgfpathlineto{\pgfqpoint{2.355892in}{3.363655in}}%
\pgfpathlineto{\pgfqpoint{2.355862in}{3.363688in}}%
\pgfpathlineto{\pgfqpoint{2.355831in}{3.363721in}}%
\pgfpathlineto{\pgfqpoint{2.355801in}{3.363754in}}%
\pgfpathlineto{\pgfqpoint{2.355770in}{3.363786in}}%
\pgfpathlineto{\pgfqpoint{2.355740in}{3.363819in}}%
\pgfpathlineto{\pgfqpoint{2.355709in}{3.363852in}}%
\pgfpathlineto{\pgfqpoint{2.355678in}{3.363884in}}%
\pgfpathlineto{\pgfqpoint{2.355648in}{3.363917in}}%
\pgfpathlineto{\pgfqpoint{2.355617in}{3.363950in}}%
\pgfpathlineto{\pgfqpoint{2.355587in}{3.363982in}}%
\pgfpathlineto{\pgfqpoint{2.355556in}{3.364015in}}%
\pgfpathlineto{\pgfqpoint{2.355525in}{3.364048in}}%
\pgfpathlineto{\pgfqpoint{2.355495in}{3.364080in}}%
\pgfpathlineto{\pgfqpoint{2.355464in}{3.364113in}}%
\pgfpathlineto{\pgfqpoint{2.355434in}{3.364146in}}%
\pgfpathlineto{\pgfqpoint{2.355403in}{3.364178in}}%
\pgfpathlineto{\pgfqpoint{2.355372in}{3.364211in}}%
\pgfpathlineto{\pgfqpoint{2.355342in}{3.364243in}}%
\pgfpathlineto{\pgfqpoint{2.355311in}{3.364276in}}%
\pgfpathlineto{\pgfqpoint{2.355280in}{3.364309in}}%
\pgfpathlineto{\pgfqpoint{2.355250in}{3.364341in}}%
\pgfpathlineto{\pgfqpoint{2.355219in}{3.364374in}}%
\pgfpathlineto{\pgfqpoint{2.355188in}{3.364406in}}%
\pgfpathlineto{\pgfqpoint{2.355158in}{3.364439in}}%
\pgfpathlineto{\pgfqpoint{2.355127in}{3.364471in}}%
\pgfpathlineto{\pgfqpoint{2.355096in}{3.364504in}}%
\pgfpathlineto{\pgfqpoint{2.355066in}{3.364536in}}%
\pgfpathlineto{\pgfqpoint{2.355035in}{3.364569in}}%
\pgfpathlineto{\pgfqpoint{2.355004in}{3.364601in}}%
\pgfpathlineto{\pgfqpoint{2.354973in}{3.364634in}}%
\pgfpathlineto{\pgfqpoint{2.354943in}{3.364666in}}%
\pgfpathlineto{\pgfqpoint{2.354912in}{3.364699in}}%
\pgfpathlineto{\pgfqpoint{2.354881in}{3.364731in}}%
\pgfpathlineto{\pgfqpoint{2.354850in}{3.364763in}}%
\pgfpathlineto{\pgfqpoint{2.354820in}{3.364796in}}%
\pgfpathlineto{\pgfqpoint{2.354789in}{3.364828in}}%
\pgfpathlineto{\pgfqpoint{2.354758in}{3.364861in}}%
\pgfpathlineto{\pgfqpoint{2.354727in}{3.364893in}}%
\pgfpathlineto{\pgfqpoint{2.354697in}{3.364926in}}%
\pgfpathlineto{\pgfqpoint{2.354666in}{3.364958in}}%
\pgfpathlineto{\pgfqpoint{2.354635in}{3.364990in}}%
\pgfpathlineto{\pgfqpoint{2.354604in}{3.365023in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{3.365055in}}%
\pgfpathlineto{\pgfqpoint{2.354543in}{3.365087in}}%
\pgfpathlineto{\pgfqpoint{2.354512in}{3.365120in}}%
\pgfpathlineto{\pgfqpoint{2.354481in}{3.365152in}}%
\pgfpathlineto{\pgfqpoint{2.354450in}{3.365184in}}%
\pgfpathlineto{\pgfqpoint{2.354419in}{3.365217in}}%
\pgfpathlineto{\pgfqpoint{2.354389in}{3.365249in}}%
\pgfpathlineto{\pgfqpoint{2.354358in}{3.365281in}}%
\pgfpathlineto{\pgfqpoint{2.354327in}{3.365313in}}%
\pgfpathlineto{\pgfqpoint{2.354296in}{3.365346in}}%
\pgfpathlineto{\pgfqpoint{2.354265in}{3.365378in}}%
\pgfpathlineto{\pgfqpoint{2.354234in}{3.365410in}}%
\pgfpathlineto{\pgfqpoint{2.354203in}{3.365442in}}%
\pgfpathlineto{\pgfqpoint{2.354173in}{3.365475in}}%
\pgfpathlineto{\pgfqpoint{2.354142in}{3.365507in}}%
\pgfpathlineto{\pgfqpoint{2.354111in}{3.365539in}}%
\pgfpathlineto{\pgfqpoint{2.354080in}{3.365571in}}%
\pgfpathlineto{\pgfqpoint{2.354049in}{3.365604in}}%
\pgfpathlineto{\pgfqpoint{2.354018in}{3.365636in}}%
\pgfpathlineto{\pgfqpoint{2.353987in}{3.365668in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{3.365700in}}%
\pgfpathlineto{\pgfqpoint{2.353925in}{3.365732in}}%
\pgfpathlineto{\pgfqpoint{2.353894in}{3.365764in}}%
\pgfpathlineto{\pgfqpoint{2.353863in}{3.365797in}}%
\pgfpathlineto{\pgfqpoint{2.353832in}{3.365829in}}%
\pgfpathlineto{\pgfqpoint{2.353801in}{3.365861in}}%
\pgfpathlineto{\pgfqpoint{2.353771in}{3.365893in}}%
\pgfpathlineto{\pgfqpoint{2.353740in}{3.365925in}}%
\pgfpathlineto{\pgfqpoint{2.353709in}{3.365957in}}%
\pgfpathlineto{\pgfqpoint{2.353678in}{3.365989in}}%
\pgfpathlineto{\pgfqpoint{2.353647in}{3.366021in}}%
\pgfpathlineto{\pgfqpoint{2.353616in}{3.366053in}}%
\pgfpathlineto{\pgfqpoint{2.353585in}{3.366085in}}%
\pgfpathlineto{\pgfqpoint{2.353554in}{3.366117in}}%
\pgfpathlineto{\pgfqpoint{2.353523in}{3.366149in}}%
\pgfpathlineto{\pgfqpoint{2.353492in}{3.366181in}}%
\pgfpathlineto{\pgfqpoint{2.353461in}{3.366213in}}%
\pgfpathlineto{\pgfqpoint{2.353430in}{3.366245in}}%
\pgfpathlineto{\pgfqpoint{2.353399in}{3.366277in}}%
\pgfpathlineto{\pgfqpoint{2.353368in}{3.366309in}}%
\pgfpathlineto{\pgfqpoint{2.353336in}{3.366341in}}%
\pgfpathlineto{\pgfqpoint{2.353305in}{3.366373in}}%
\pgfpathlineto{\pgfqpoint{2.353274in}{3.366405in}}%
\pgfpathlineto{\pgfqpoint{2.353243in}{3.366437in}}%
\pgfpathlineto{\pgfqpoint{2.353212in}{3.366469in}}%
\pgfpathlineto{\pgfqpoint{2.353181in}{3.366501in}}%
\pgfpathlineto{\pgfqpoint{2.353150in}{3.366533in}}%
\pgfpathlineto{\pgfqpoint{2.353119in}{3.366565in}}%
\pgfpathlineto{\pgfqpoint{2.353088in}{3.366597in}}%
\pgfpathlineto{\pgfqpoint{2.353057in}{3.366629in}}%
\pgfpathlineto{\pgfqpoint{2.353026in}{3.366661in}}%
\pgfpathlineto{\pgfqpoint{2.352995in}{3.366693in}}%
\pgfpathlineto{\pgfqpoint{2.352963in}{3.366724in}}%
\pgfpathlineto{\pgfqpoint{2.352932in}{3.366756in}}%
\pgfpathlineto{\pgfqpoint{2.352901in}{3.366788in}}%
\pgfpathlineto{\pgfqpoint{2.352870in}{3.366820in}}%
\pgfpathlineto{\pgfqpoint{2.352839in}{3.366852in}}%
\pgfpathlineto{\pgfqpoint{2.352808in}{3.366884in}}%
\pgfpathlineto{\pgfqpoint{2.352777in}{3.366915in}}%
\pgfpathlineto{\pgfqpoint{2.352745in}{3.366947in}}%
\pgfpathlineto{\pgfqpoint{2.352714in}{3.366979in}}%
\pgfpathlineto{\pgfqpoint{2.352683in}{3.367011in}}%
\pgfpathlineto{\pgfqpoint{2.352652in}{3.367043in}}%
\pgfpathlineto{\pgfqpoint{2.352621in}{3.367074in}}%
\pgfpathlineto{\pgfqpoint{2.352590in}{3.367106in}}%
\pgfpathlineto{\pgfqpoint{2.352558in}{3.367138in}}%
\pgfpathlineto{\pgfqpoint{2.352527in}{3.367169in}}%
\pgfpathlineto{\pgfqpoint{2.352496in}{3.367201in}}%
\pgfpathlineto{\pgfqpoint{2.352465in}{3.367233in}}%
\pgfpathlineto{\pgfqpoint{2.352434in}{3.367265in}}%
\pgfpathlineto{\pgfqpoint{2.352402in}{3.367296in}}%
\pgfpathlineto{\pgfqpoint{2.352371in}{3.367328in}}%
\pgfpathlineto{\pgfqpoint{2.352340in}{3.367360in}}%
\pgfpathlineto{\pgfqpoint{2.352309in}{3.367391in}}%
\pgfpathlineto{\pgfqpoint{2.352277in}{3.367423in}}%
\pgfpathlineto{\pgfqpoint{2.352246in}{3.367455in}}%
\pgfpathlineto{\pgfqpoint{2.352215in}{3.367486in}}%
\pgfpathlineto{\pgfqpoint{2.352184in}{3.367518in}}%
\pgfpathlineto{\pgfqpoint{2.352152in}{3.367550in}}%
\pgfpathlineto{\pgfqpoint{2.352121in}{3.367581in}}%
\pgfpathlineto{\pgfqpoint{2.352090in}{3.367613in}}%
\pgfpathlineto{\pgfqpoint{2.352058in}{3.367644in}}%
\pgfpathlineto{\pgfqpoint{2.352027in}{3.367676in}}%
\pgfpathlineto{\pgfqpoint{2.351996in}{3.367707in}}%
\pgfpathlineto{\pgfqpoint{2.351965in}{3.367739in}}%
\pgfpathlineto{\pgfqpoint{2.351933in}{3.367771in}}%
\pgfpathlineto{\pgfqpoint{2.351902in}{3.367802in}}%
\pgfpathlineto{\pgfqpoint{2.351871in}{3.367834in}}%
\pgfpathlineto{\pgfqpoint{2.351839in}{3.367865in}}%
\pgfpathlineto{\pgfqpoint{2.351808in}{3.367897in}}%
\pgfpathlineto{\pgfqpoint{2.351777in}{3.367928in}}%
\pgfpathlineto{\pgfqpoint{2.351745in}{3.367960in}}%
\pgfpathlineto{\pgfqpoint{2.351714in}{3.367991in}}%
\pgfpathlineto{\pgfqpoint{2.351682in}{3.368023in}}%
\pgfpathlineto{\pgfqpoint{2.351651in}{3.368054in}}%
\pgfpathlineto{\pgfqpoint{2.351620in}{3.368086in}}%
\pgfpathlineto{\pgfqpoint{2.351588in}{3.368117in}}%
\pgfpathlineto{\pgfqpoint{2.351557in}{3.368148in}}%
\pgfpathlineto{\pgfqpoint{2.351525in}{3.368180in}}%
\pgfpathlineto{\pgfqpoint{2.351494in}{3.368211in}}%
\pgfpathlineto{\pgfqpoint{2.351463in}{3.368243in}}%
\pgfpathlineto{\pgfqpoint{2.351431in}{3.368274in}}%
\pgfpathlineto{\pgfqpoint{2.351400in}{3.368305in}}%
\pgfpathlineto{\pgfqpoint{2.351368in}{3.368337in}}%
\pgfpathlineto{\pgfqpoint{2.351337in}{3.368368in}}%
\pgfpathlineto{\pgfqpoint{2.351306in}{3.368400in}}%
\pgfpathlineto{\pgfqpoint{2.351274in}{3.368431in}}%
\pgfpathlineto{\pgfqpoint{2.351243in}{3.368462in}}%
\pgfpathlineto{\pgfqpoint{2.351211in}{3.368494in}}%
\pgfpathlineto{\pgfqpoint{2.351180in}{3.368525in}}%
\pgfpathlineto{\pgfqpoint{2.351148in}{3.368556in}}%
\pgfpathlineto{\pgfqpoint{2.351117in}{3.368587in}}%
\pgfpathlineto{\pgfqpoint{2.351085in}{3.368619in}}%
\pgfpathlineto{\pgfqpoint{2.351054in}{3.368650in}}%
\pgfpathlineto{\pgfqpoint{2.351022in}{3.368681in}}%
\pgfpathlineto{\pgfqpoint{2.350991in}{3.368713in}}%
\pgfpathlineto{\pgfqpoint{2.350959in}{3.368744in}}%
\pgfpathlineto{\pgfqpoint{2.350928in}{3.368775in}}%
\pgfpathlineto{\pgfqpoint{2.350896in}{3.368806in}}%
\pgfpathlineto{\pgfqpoint{2.350865in}{3.368837in}}%
\pgfpathlineto{\pgfqpoint{2.350833in}{3.368869in}}%
\pgfpathlineto{\pgfqpoint{2.350802in}{3.368900in}}%
\pgfpathlineto{\pgfqpoint{2.350770in}{3.368931in}}%
\pgfpathlineto{\pgfqpoint{2.350739in}{3.368962in}}%
\pgfpathlineto{\pgfqpoint{2.350707in}{3.368993in}}%
\pgfpathlineto{\pgfqpoint{2.350675in}{3.369025in}}%
\pgfpathlineto{\pgfqpoint{2.350644in}{3.369056in}}%
\pgfpathlineto{\pgfqpoint{2.350612in}{3.369087in}}%
\pgfpathlineto{\pgfqpoint{2.350581in}{3.369118in}}%
\pgfpathlineto{\pgfqpoint{2.350549in}{3.369149in}}%
\pgfpathlineto{\pgfqpoint{2.350517in}{3.369180in}}%
\pgfpathlineto{\pgfqpoint{2.350486in}{3.369211in}}%
\pgfpathlineto{\pgfqpoint{2.350454in}{3.369242in}}%
\pgfpathlineto{\pgfqpoint{2.350423in}{3.369274in}}%
\pgfpathlineto{\pgfqpoint{2.350391in}{3.369305in}}%
\pgfpathlineto{\pgfqpoint{2.350359in}{3.369336in}}%
\pgfpathlineto{\pgfqpoint{2.350328in}{3.369367in}}%
\pgfpathlineto{\pgfqpoint{2.350296in}{3.369398in}}%
\pgfpathlineto{\pgfqpoint{2.350265in}{3.369429in}}%
\pgfpathlineto{\pgfqpoint{2.350233in}{3.369460in}}%
\pgfpathlineto{\pgfqpoint{2.350201in}{3.369491in}}%
\pgfpathlineto{\pgfqpoint{2.350170in}{3.369522in}}%
\pgfpathlineto{\pgfqpoint{2.350138in}{3.369553in}}%
\pgfpathlineto{\pgfqpoint{2.350106in}{3.369584in}}%
\pgfpathlineto{\pgfqpoint{2.350075in}{3.369615in}}%
\pgfpathlineto{\pgfqpoint{2.350043in}{3.369646in}}%
\pgfpathlineto{\pgfqpoint{2.350011in}{3.369677in}}%
\pgfpathlineto{\pgfqpoint{2.349979in}{3.369708in}}%
\pgfpathlineto{\pgfqpoint{2.349948in}{3.369739in}}%
\pgfpathlineto{\pgfqpoint{2.349916in}{3.369770in}}%
\pgfpathlineto{\pgfqpoint{2.349884in}{3.369801in}}%
\pgfpathlineto{\pgfqpoint{2.349853in}{3.369831in}}%
\pgfpathlineto{\pgfqpoint{2.349821in}{3.369862in}}%
\pgfpathlineto{\pgfqpoint{2.349789in}{3.369893in}}%
\pgfpathlineto{\pgfqpoint{2.349757in}{3.369924in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{3.369955in}}%
\pgfpathlineto{\pgfqpoint{2.349694in}{3.369986in}}%
\pgfpathlineto{\pgfqpoint{2.349662in}{3.370017in}}%
\pgfpathlineto{\pgfqpoint{2.349630in}{3.370048in}}%
\pgfpathlineto{\pgfqpoint{2.349599in}{3.370078in}}%
\pgfpathlineto{\pgfqpoint{2.349567in}{3.370109in}}%
\pgfpathlineto{\pgfqpoint{2.349535in}{3.370140in}}%
\pgfpathlineto{\pgfqpoint{2.349503in}{3.370171in}}%
\pgfpathlineto{\pgfqpoint{2.349471in}{3.370202in}}%
\pgfpathlineto{\pgfqpoint{2.349440in}{3.370232in}}%
\pgfpathlineto{\pgfqpoint{2.349408in}{3.370263in}}%
\pgfpathlineto{\pgfqpoint{2.349376in}{3.370294in}}%
\pgfpathlineto{\pgfqpoint{2.349344in}{3.370325in}}%
\pgfpathlineto{\pgfqpoint{2.349312in}{3.370355in}}%
\pgfpathlineto{\pgfqpoint{2.349281in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{2.349249in}{3.370417in}}%
\pgfpathlineto{\pgfqpoint{2.349217in}{3.370448in}}%
\pgfpathlineto{\pgfqpoint{2.349185in}{3.370478in}}%
\pgfpathlineto{\pgfqpoint{2.349153in}{3.370509in}}%
\pgfpathlineto{\pgfqpoint{2.349121in}{3.370540in}}%
\pgfpathlineto{\pgfqpoint{2.349089in}{3.370570in}}%
\pgfpathlineto{\pgfqpoint{2.349058in}{3.370601in}}%
\pgfpathlineto{\pgfqpoint{2.349026in}{3.370632in}}%
\pgfpathlineto{\pgfqpoint{2.348994in}{3.370662in}}%
\pgfpathlineto{\pgfqpoint{2.348962in}{3.370693in}}%
\pgfpathlineto{\pgfqpoint{2.348930in}{3.370724in}}%
\pgfpathlineto{\pgfqpoint{2.348898in}{3.370754in}}%
\pgfpathlineto{\pgfqpoint{2.348866in}{3.370785in}}%
\pgfpathlineto{\pgfqpoint{2.348834in}{3.370815in}}%
\pgfpathlineto{\pgfqpoint{2.348802in}{3.370846in}}%
\pgfpathlineto{\pgfqpoint{2.348770in}{3.370877in}}%
\pgfpathlineto{\pgfqpoint{2.348738in}{3.370907in}}%
\pgfpathlineto{\pgfqpoint{2.348706in}{3.370938in}}%
\pgfpathlineto{\pgfqpoint{2.348674in}{3.370968in}}%
\pgfpathlineto{\pgfqpoint{2.348643in}{3.370999in}}%
\pgfpathlineto{\pgfqpoint{2.348611in}{3.371029in}}%
\pgfpathlineto{\pgfqpoint{2.348579in}{3.371060in}}%
\pgfpathlineto{\pgfqpoint{2.348547in}{3.371090in}}%
\pgfpathlineto{\pgfqpoint{2.348515in}{3.371121in}}%
\pgfpathlineto{\pgfqpoint{2.348483in}{3.371151in}}%
\pgfpathlineto{\pgfqpoint{2.348451in}{3.371182in}}%
\pgfpathlineto{\pgfqpoint{2.348419in}{3.371212in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{3.371243in}}%
\pgfpathlineto{\pgfqpoint{2.348355in}{3.371273in}}%
\pgfpathlineto{\pgfqpoint{2.348323in}{3.371304in}}%
\pgfpathlineto{\pgfqpoint{2.348291in}{3.371334in}}%
\pgfpathlineto{\pgfqpoint{2.348259in}{3.371364in}}%
\pgfpathlineto{\pgfqpoint{2.348227in}{3.371395in}}%
\pgfpathlineto{\pgfqpoint{2.348195in}{3.371425in}}%
\pgfpathlineto{\pgfqpoint{2.348162in}{3.371456in}}%
\pgfpathlineto{\pgfqpoint{2.348130in}{3.371486in}}%
\pgfpathlineto{\pgfqpoint{2.348098in}{3.371516in}}%
\pgfpathlineto{\pgfqpoint{2.348066in}{3.371547in}}%
\pgfpathlineto{\pgfqpoint{2.348034in}{3.371577in}}%
\pgfpathlineto{\pgfqpoint{2.348002in}{3.371607in}}%
\pgfpathlineto{\pgfqpoint{2.347970in}{3.371638in}}%
\pgfpathlineto{\pgfqpoint{2.347938in}{3.371668in}}%
\pgfpathlineto{\pgfqpoint{2.347906in}{3.371698in}}%
\pgfpathlineto{\pgfqpoint{2.347874in}{3.371729in}}%
\pgfpathlineto{\pgfqpoint{2.347842in}{3.371759in}}%
\pgfpathlineto{\pgfqpoint{2.347810in}{3.371789in}}%
\pgfpathlineto{\pgfqpoint{2.347777in}{3.371819in}}%
\pgfpathlineto{\pgfqpoint{2.347745in}{3.371850in}}%
\pgfpathlineto{\pgfqpoint{2.347713in}{3.371880in}}%
\pgfpathlineto{\pgfqpoint{2.347681in}{3.371910in}}%
\pgfpathlineto{\pgfqpoint{2.347649in}{3.371940in}}%
\pgfpathlineto{\pgfqpoint{2.347617in}{3.371971in}}%
\pgfpathlineto{\pgfqpoint{2.347585in}{3.372001in}}%
\pgfpathlineto{\pgfqpoint{2.347552in}{3.372031in}}%
\pgfpathlineto{\pgfqpoint{2.347520in}{3.372061in}}%
\pgfpathlineto{\pgfqpoint{2.347488in}{3.372091in}}%
\pgfpathlineto{\pgfqpoint{2.347456in}{3.372122in}}%
\pgfpathlineto{\pgfqpoint{2.347424in}{3.372152in}}%
\pgfpathlineto{\pgfqpoint{2.347391in}{3.372182in}}%
\pgfpathlineto{\pgfqpoint{2.347359in}{3.372212in}}%
\pgfpathlineto{\pgfqpoint{2.347327in}{3.372242in}}%
\pgfpathlineto{\pgfqpoint{2.347295in}{3.372272in}}%
\pgfpathlineto{\pgfqpoint{2.347263in}{3.372302in}}%
\pgfpathlineto{\pgfqpoint{2.347230in}{3.372333in}}%
\pgfpathlineto{\pgfqpoint{2.347198in}{3.372363in}}%
\pgfpathlineto{\pgfqpoint{2.347166in}{3.372393in}}%
\pgfpathlineto{\pgfqpoint{2.347134in}{3.372423in}}%
\pgfpathlineto{\pgfqpoint{2.347101in}{3.372453in}}%
\pgfpathlineto{\pgfqpoint{2.347069in}{3.372483in}}%
\pgfpathlineto{\pgfqpoint{2.347037in}{3.372513in}}%
\pgfpathlineto{\pgfqpoint{2.347005in}{3.372543in}}%
\pgfpathlineto{\pgfqpoint{2.346972in}{3.372573in}}%
\pgfpathlineto{\pgfqpoint{2.346940in}{3.372603in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{3.372633in}}%
\pgfpathlineto{\pgfqpoint{2.346875in}{3.372663in}}%
\pgfpathlineto{\pgfqpoint{2.346843in}{3.372693in}}%
\pgfpathlineto{\pgfqpoint{2.346811in}{3.372723in}}%
\pgfpathlineto{\pgfqpoint{2.346779in}{3.372753in}}%
\pgfpathlineto{\pgfqpoint{2.346746in}{3.372783in}}%
\pgfpathlineto{\pgfqpoint{2.346714in}{3.372813in}}%
\pgfpathlineto{\pgfqpoint{2.346682in}{3.372843in}}%
\pgfpathlineto{\pgfqpoint{2.346649in}{3.372873in}}%
\pgfpathlineto{\pgfqpoint{2.346617in}{3.372902in}}%
\pgfpathlineto{\pgfqpoint{2.346585in}{3.372932in}}%
\pgfpathlineto{\pgfqpoint{2.346552in}{3.372962in}}%
\pgfpathlineto{\pgfqpoint{2.346520in}{3.372992in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{3.373022in}}%
\pgfpathlineto{\pgfqpoint{2.346455in}{3.373052in}}%
\pgfpathlineto{\pgfqpoint{2.346423in}{3.373082in}}%
\pgfpathlineto{\pgfqpoint{2.346390in}{3.373112in}}%
\pgfpathlineto{\pgfqpoint{2.346358in}{3.373141in}}%
\pgfpathlineto{\pgfqpoint{2.346326in}{3.373171in}}%
\pgfpathlineto{\pgfqpoint{2.346293in}{3.373201in}}%
\pgfpathlineto{\pgfqpoint{2.346261in}{3.373231in}}%
\pgfpathlineto{\pgfqpoint{2.346228in}{3.373261in}}%
\pgfpathlineto{\pgfqpoint{2.346196in}{3.373290in}}%
\pgfpathlineto{\pgfqpoint{2.346163in}{3.373320in}}%
\pgfpathlineto{\pgfqpoint{2.346131in}{3.373350in}}%
\pgfpathlineto{\pgfqpoint{2.346099in}{3.373380in}}%
\pgfpathlineto{\pgfqpoint{2.346066in}{3.373409in}}%
\pgfpathlineto{\pgfqpoint{2.346034in}{3.373439in}}%
\pgfpathlineto{\pgfqpoint{2.346001in}{3.373469in}}%
\pgfpathlineto{\pgfqpoint{2.345969in}{3.373499in}}%
\pgfpathlineto{\pgfqpoint{2.345936in}{3.373528in}}%
\pgfpathlineto{\pgfqpoint{2.345904in}{3.373558in}}%
\pgfpathlineto{\pgfqpoint{2.345871in}{3.373588in}}%
\pgfpathlineto{\pgfqpoint{2.345839in}{3.373617in}}%
\pgfpathlineto{\pgfqpoint{2.345806in}{3.373647in}}%
\pgfpathlineto{\pgfqpoint{2.345774in}{3.373677in}}%
\pgfpathlineto{\pgfqpoint{2.345741in}{3.373706in}}%
\pgfpathlineto{\pgfqpoint{2.345709in}{3.373736in}}%
\pgfpathlineto{\pgfqpoint{2.345676in}{3.373765in}}%
\pgfpathlineto{\pgfqpoint{2.345644in}{3.373795in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{3.373825in}}%
\pgfpathlineto{\pgfqpoint{2.345579in}{3.373854in}}%
\pgfpathlineto{\pgfqpoint{2.345546in}{3.373884in}}%
\pgfpathlineto{\pgfqpoint{2.345514in}{3.373913in}}%
\pgfpathlineto{\pgfqpoint{2.345481in}{3.373943in}}%
\pgfpathlineto{\pgfqpoint{2.345448in}{3.373972in}}%
\pgfpathlineto{\pgfqpoint{2.345416in}{3.374002in}}%
\pgfpathlineto{\pgfqpoint{2.345383in}{3.374032in}}%
\pgfpathlineto{\pgfqpoint{2.345351in}{3.374061in}}%
\pgfpathlineto{\pgfqpoint{2.345318in}{3.374091in}}%
\pgfpathlineto{\pgfqpoint{2.345285in}{3.374120in}}%
\pgfpathlineto{\pgfqpoint{2.345253in}{3.374149in}}%
\pgfpathlineto{\pgfqpoint{2.345220in}{3.374179in}}%
\pgfpathlineto{\pgfqpoint{2.345188in}{3.374208in}}%
\pgfpathlineto{\pgfqpoint{2.345155in}{3.374238in}}%
\pgfpathlineto{\pgfqpoint{2.345122in}{3.374267in}}%
\pgfpathlineto{\pgfqpoint{2.345090in}{3.374297in}}%
\pgfpathlineto{\pgfqpoint{2.345057in}{3.374326in}}%
\pgfpathlineto{\pgfqpoint{2.345025in}{3.374356in}}%
\pgfpathlineto{\pgfqpoint{2.344992in}{3.374385in}}%
\pgfpathlineto{\pgfqpoint{2.344959in}{3.374414in}}%
\pgfpathlineto{\pgfqpoint{2.344927in}{3.374444in}}%
\pgfpathlineto{\pgfqpoint{2.344894in}{3.374473in}}%
\pgfpathlineto{\pgfqpoint{2.344861in}{3.374502in}}%
\pgfpathlineto{\pgfqpoint{2.344829in}{3.374532in}}%
\pgfpathlineto{\pgfqpoint{2.344796in}{3.374561in}}%
\pgfpathlineto{\pgfqpoint{2.344763in}{3.374591in}}%
\pgfpathlineto{\pgfqpoint{2.344730in}{3.374620in}}%
\pgfpathlineto{\pgfqpoint{2.344698in}{3.374649in}}%
\pgfpathlineto{\pgfqpoint{2.344665in}{3.374678in}}%
\pgfpathlineto{\pgfqpoint{2.344632in}{3.374708in}}%
\pgfpathlineto{\pgfqpoint{2.344600in}{3.374737in}}%
\pgfpathlineto{\pgfqpoint{2.344567in}{3.374766in}}%
\pgfpathlineto{\pgfqpoint{2.344534in}{3.374796in}}%
\pgfpathlineto{\pgfqpoint{2.344501in}{3.374825in}}%
\pgfpathlineto{\pgfqpoint{2.344469in}{3.374854in}}%
\pgfpathlineto{\pgfqpoint{2.344436in}{3.374883in}}%
\pgfpathlineto{\pgfqpoint{2.344403in}{3.374912in}}%
\pgfpathlineto{\pgfqpoint{2.344370in}{3.374942in}}%
\pgfpathlineto{\pgfqpoint{2.344338in}{3.374971in}}%
\pgfpathlineto{\pgfqpoint{2.344305in}{3.375000in}}%
\pgfpathlineto{\pgfqpoint{2.344272in}{3.375029in}}%
\pgfpathlineto{\pgfqpoint{2.344239in}{3.375058in}}%
\pgfpathlineto{\pgfqpoint{2.344206in}{3.375088in}}%
\pgfpathlineto{\pgfqpoint{2.344174in}{3.375117in}}%
\pgfpathlineto{\pgfqpoint{2.344141in}{3.375146in}}%
\pgfpathlineto{\pgfqpoint{2.344108in}{3.375175in}}%
\pgfpathlineto{\pgfqpoint{2.344075in}{3.375204in}}%
\pgfpathlineto{\pgfqpoint{2.344042in}{3.375233in}}%
\pgfpathlineto{\pgfqpoint{2.344009in}{3.375262in}}%
\pgfpathlineto{\pgfqpoint{2.343977in}{3.375291in}}%
\pgfpathlineto{\pgfqpoint{2.343944in}{3.375320in}}%
\pgfpathlineto{\pgfqpoint{2.343911in}{3.375349in}}%
\pgfpathlineto{\pgfqpoint{2.343878in}{3.375379in}}%
\pgfpathlineto{\pgfqpoint{2.343845in}{3.375408in}}%
\pgfpathlineto{\pgfqpoint{2.343812in}{3.375437in}}%
\pgfpathlineto{\pgfqpoint{2.343779in}{3.375466in}}%
\pgfpathlineto{\pgfqpoint{2.343747in}{3.375495in}}%
\pgfpathlineto{\pgfqpoint{2.343714in}{3.375524in}}%
\pgfpathlineto{\pgfqpoint{2.343681in}{3.375553in}}%
\pgfpathlineto{\pgfqpoint{2.343648in}{3.375582in}}%
\pgfpathlineto{\pgfqpoint{2.343615in}{3.375611in}}%
\pgfpathlineto{\pgfqpoint{2.343582in}{3.375640in}}%
\pgfpathlineto{\pgfqpoint{2.343549in}{3.375669in}}%
\pgfpathlineto{\pgfqpoint{2.343516in}{3.375697in}}%
\pgfpathlineto{\pgfqpoint{2.343483in}{3.375726in}}%
\pgfpathlineto{\pgfqpoint{2.343450in}{3.375755in}}%
\pgfpathlineto{\pgfqpoint{2.343417in}{3.375784in}}%
\pgfpathlineto{\pgfqpoint{2.343384in}{3.375813in}}%
\pgfpathlineto{\pgfqpoint{2.343352in}{3.375842in}}%
\pgfpathlineto{\pgfqpoint{2.343319in}{3.375871in}}%
\pgfpathlineto{\pgfqpoint{2.343286in}{3.375900in}}%
\pgfpathlineto{\pgfqpoint{2.343253in}{3.375929in}}%
\pgfpathlineto{\pgfqpoint{2.343220in}{3.375957in}}%
\pgfpathlineto{\pgfqpoint{2.343187in}{3.375986in}}%
\pgfpathlineto{\pgfqpoint{2.343154in}{3.376015in}}%
\pgfpathlineto{\pgfqpoint{2.343121in}{3.376044in}}%
\pgfpathlineto{\pgfqpoint{2.343088in}{3.376073in}}%
\pgfpathlineto{\pgfqpoint{2.343055in}{3.376102in}}%
\pgfpathlineto{\pgfqpoint{2.343022in}{3.376130in}}%
\pgfpathlineto{\pgfqpoint{2.342989in}{3.376159in}}%
\pgfpathlineto{\pgfqpoint{2.342956in}{3.376188in}}%
\pgfpathlineto{\pgfqpoint{2.342923in}{3.376217in}}%
\pgfpathlineto{\pgfqpoint{2.342889in}{3.376245in}}%
\pgfpathlineto{\pgfqpoint{2.342856in}{3.376274in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{3.376303in}}%
\pgfpathlineto{\pgfqpoint{2.342790in}{3.376332in}}%
\pgfpathlineto{\pgfqpoint{2.342757in}{3.376360in}}%
\pgfpathlineto{\pgfqpoint{2.342724in}{3.376389in}}%
\pgfpathlineto{\pgfqpoint{2.342691in}{3.376418in}}%
\pgfpathlineto{\pgfqpoint{2.342658in}{3.376446in}}%
\pgfpathlineto{\pgfqpoint{2.342625in}{3.376475in}}%
\pgfpathlineto{\pgfqpoint{2.342592in}{3.376504in}}%
\pgfpathlineto{\pgfqpoint{2.342559in}{3.376532in}}%
\pgfpathlineto{\pgfqpoint{2.342526in}{3.376561in}}%
\pgfpathlineto{\pgfqpoint{2.342492in}{3.376589in}}%
\pgfpathlineto{\pgfqpoint{2.342459in}{3.376618in}}%
\pgfpathlineto{\pgfqpoint{2.342426in}{3.376647in}}%
\pgfpathlineto{\pgfqpoint{2.342393in}{3.376675in}}%
\pgfpathlineto{\pgfqpoint{2.342360in}{3.376704in}}%
\pgfpathlineto{\pgfqpoint{2.342327in}{3.376732in}}%
\pgfpathlineto{\pgfqpoint{2.342294in}{3.376761in}}%
\pgfpathlineto{\pgfqpoint{2.342260in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{2.342227in}{3.376818in}}%
\pgfpathlineto{\pgfqpoint{2.342194in}{3.376847in}}%
\pgfpathlineto{\pgfqpoint{2.342161in}{3.376875in}}%
\pgfpathlineto{\pgfqpoint{2.342128in}{3.376904in}}%
\pgfpathlineto{\pgfqpoint{2.342095in}{3.376932in}}%
\pgfpathlineto{\pgfqpoint{2.342061in}{3.376961in}}%
\pgfpathlineto{\pgfqpoint{2.342028in}{3.376989in}}%
\pgfpathlineto{\pgfqpoint{2.341995in}{3.377018in}}%
\pgfpathlineto{\pgfqpoint{2.341962in}{3.377046in}}%
\pgfpathlineto{\pgfqpoint{2.341929in}{3.377074in}}%
\pgfpathlineto{\pgfqpoint{2.341895in}{3.377103in}}%
\pgfpathlineto{\pgfqpoint{2.341862in}{3.377131in}}%
\pgfpathlineto{\pgfqpoint{2.341829in}{3.377160in}}%
\pgfpathlineto{\pgfqpoint{2.341796in}{3.377188in}}%
\pgfpathlineto{\pgfqpoint{2.341762in}{3.377216in}}%
\pgfpathlineto{\pgfqpoint{2.341729in}{3.377245in}}%
\pgfpathlineto{\pgfqpoint{2.341696in}{3.377273in}}%
\pgfpathlineto{\pgfqpoint{2.341663in}{3.377302in}}%
\pgfpathlineto{\pgfqpoint{2.341629in}{3.377330in}}%
\pgfpathlineto{\pgfqpoint{2.341596in}{3.377358in}}%
\pgfpathlineto{\pgfqpoint{2.341563in}{3.377387in}}%
\pgfpathlineto{\pgfqpoint{2.341529in}{3.377415in}}%
\pgfpathlineto{\pgfqpoint{2.341496in}{3.377443in}}%
\pgfpathlineto{\pgfqpoint{2.341463in}{3.377471in}}%
\pgfpathlineto{\pgfqpoint{2.341430in}{3.377500in}}%
\pgfpathlineto{\pgfqpoint{2.341396in}{3.377528in}}%
\pgfpathlineto{\pgfqpoint{2.341363in}{3.377556in}}%
\pgfpathlineto{\pgfqpoint{2.341330in}{3.377585in}}%
\pgfpathlineto{\pgfqpoint{2.341296in}{3.377613in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{3.377641in}}%
\pgfpathlineto{\pgfqpoint{2.341230in}{3.377669in}}%
\pgfpathlineto{\pgfqpoint{2.341196in}{3.377697in}}%
\pgfpathlineto{\pgfqpoint{2.341163in}{3.377726in}}%
\pgfpathlineto{\pgfqpoint{2.341129in}{3.377754in}}%
\pgfpathlineto{\pgfqpoint{2.341096in}{3.377782in}}%
\pgfpathlineto{\pgfqpoint{2.341063in}{3.377810in}}%
\pgfpathlineto{\pgfqpoint{2.341029in}{3.377838in}}%
\pgfpathlineto{\pgfqpoint{2.340996in}{3.377867in}}%
\pgfpathlineto{\pgfqpoint{2.340962in}{3.377895in}}%
\pgfpathlineto{\pgfqpoint{2.340929in}{3.377923in}}%
\pgfpathlineto{\pgfqpoint{2.340896in}{3.377951in}}%
\pgfpathlineto{\pgfqpoint{2.340862in}{3.377979in}}%
\pgfpathlineto{\pgfqpoint{2.340829in}{3.378007in}}%
\pgfpathlineto{\pgfqpoint{2.340795in}{3.378035in}}%
\pgfpathlineto{\pgfqpoint{2.340762in}{3.378063in}}%
\pgfpathlineto{\pgfqpoint{2.340729in}{3.378091in}}%
\pgfpathlineto{\pgfqpoint{2.340695in}{3.378119in}}%
\pgfpathlineto{\pgfqpoint{2.340662in}{3.378147in}}%
\pgfpathlineto{\pgfqpoint{2.340628in}{3.378175in}}%
\pgfpathlineto{\pgfqpoint{2.340595in}{3.378204in}}%
\pgfpathlineto{\pgfqpoint{2.340561in}{3.378232in}}%
\pgfpathlineto{\pgfqpoint{2.340528in}{3.378260in}}%
\pgfpathlineto{\pgfqpoint{2.340494in}{3.378288in}}%
\pgfpathlineto{\pgfqpoint{2.340461in}{3.378316in}}%
\pgfpathlineto{\pgfqpoint{2.340427in}{3.378343in}}%
\pgfpathlineto{\pgfqpoint{2.340394in}{3.378371in}}%
\pgfpathlineto{\pgfqpoint{2.340360in}{3.378399in}}%
\pgfpathlineto{\pgfqpoint{2.340327in}{3.378427in}}%
\pgfpathlineto{\pgfqpoint{2.340293in}{3.378455in}}%
\pgfpathlineto{\pgfqpoint{2.340260in}{3.378483in}}%
\pgfpathlineto{\pgfqpoint{2.340226in}{3.378511in}}%
\pgfpathlineto{\pgfqpoint{2.340193in}{3.378539in}}%
\pgfpathlineto{\pgfqpoint{2.340159in}{3.378567in}}%
\pgfpathlineto{\pgfqpoint{2.340126in}{3.378595in}}%
\pgfpathlineto{\pgfqpoint{2.340092in}{3.378623in}}%
\pgfpathlineto{\pgfqpoint{2.340058in}{3.378650in}}%
\pgfpathlineto{\pgfqpoint{2.340025in}{3.378678in}}%
\pgfpathlineto{\pgfqpoint{2.339991in}{3.378706in}}%
\pgfpathlineto{\pgfqpoint{2.339958in}{3.378734in}}%
\pgfpathlineto{\pgfqpoint{2.339924in}{3.378762in}}%
\pgfpathlineto{\pgfqpoint{2.339891in}{3.378790in}}%
\pgfpathlineto{\pgfqpoint{2.339857in}{3.378817in}}%
\pgfpathlineto{\pgfqpoint{2.339823in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{2.339790in}{3.378873in}}%
\pgfpathlineto{\pgfqpoint{2.339756in}{3.378901in}}%
\pgfpathlineto{\pgfqpoint{2.339722in}{3.378928in}}%
\pgfpathlineto{\pgfqpoint{2.339689in}{3.378956in}}%
\pgfpathlineto{\pgfqpoint{2.339655in}{3.378984in}}%
\pgfpathlineto{\pgfqpoint{2.339622in}{3.379012in}}%
\pgfpathlineto{\pgfqpoint{2.339588in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{2.339554in}{3.379067in}}%
\pgfpathlineto{\pgfqpoint{2.339521in}{3.379095in}}%
\pgfpathlineto{\pgfqpoint{2.339487in}{3.379122in}}%
\pgfpathlineto{\pgfqpoint{2.339453in}{3.379150in}}%
\pgfpathlineto{\pgfqpoint{2.339420in}{3.379178in}}%
\pgfpathlineto{\pgfqpoint{2.339386in}{3.379205in}}%
\pgfpathlineto{\pgfqpoint{2.339352in}{3.379233in}}%
\pgfpathlineto{\pgfqpoint{2.339319in}{3.379261in}}%
\pgfpathlineto{\pgfqpoint{2.339285in}{3.379288in}}%
\pgfpathlineto{\pgfqpoint{2.339251in}{3.379316in}}%
\pgfpathlineto{\pgfqpoint{2.339217in}{3.379343in}}%
\pgfpathlineto{\pgfqpoint{2.339184in}{3.379371in}}%
\pgfpathlineto{\pgfqpoint{2.339150in}{3.379399in}}%
\pgfpathlineto{\pgfqpoint{2.339116in}{3.379426in}}%
\pgfpathlineto{\pgfqpoint{2.339082in}{3.379454in}}%
\pgfpathlineto{\pgfqpoint{2.339049in}{3.379481in}}%
\pgfpathlineto{\pgfqpoint{2.339015in}{3.379509in}}%
\pgfpathlineto{\pgfqpoint{2.338981in}{3.379536in}}%
\pgfpathlineto{\pgfqpoint{2.338947in}{3.379564in}}%
\pgfpathlineto{\pgfqpoint{2.338914in}{3.379591in}}%
\pgfpathlineto{\pgfqpoint{2.338880in}{3.379619in}}%
\pgfpathlineto{\pgfqpoint{2.338846in}{3.379646in}}%
\pgfpathlineto{\pgfqpoint{2.338812in}{3.379674in}}%
\pgfpathlineto{\pgfqpoint{2.338779in}{3.379701in}}%
\pgfpathlineto{\pgfqpoint{2.338745in}{3.379729in}}%
\pgfpathlineto{\pgfqpoint{2.338711in}{3.379756in}}%
\pgfpathlineto{\pgfqpoint{2.338677in}{3.379783in}}%
\pgfpathlineto{\pgfqpoint{2.338643in}{3.379811in}}%
\pgfpathlineto{\pgfqpoint{2.338609in}{3.379838in}}%
\pgfpathlineto{\pgfqpoint{2.338576in}{3.379866in}}%
\pgfpathlineto{\pgfqpoint{2.338542in}{3.379893in}}%
\pgfpathlineto{\pgfqpoint{2.338508in}{3.379920in}}%
\pgfpathlineto{\pgfqpoint{2.338474in}{3.379948in}}%
\pgfpathlineto{\pgfqpoint{2.338440in}{3.379975in}}%
\pgfpathlineto{\pgfqpoint{2.338406in}{3.380002in}}%
\pgfpathlineto{\pgfqpoint{2.338373in}{3.380030in}}%
\pgfpathlineto{\pgfqpoint{2.338339in}{3.380057in}}%
\pgfpathlineto{\pgfqpoint{2.338305in}{3.380084in}}%
\pgfpathlineto{\pgfqpoint{2.338271in}{3.380112in}}%
\pgfpathlineto{\pgfqpoint{2.338237in}{3.380139in}}%
\pgfpathlineto{\pgfqpoint{2.338203in}{3.380166in}}%
\pgfpathlineto{\pgfqpoint{2.338169in}{3.380193in}}%
\pgfpathlineto{\pgfqpoint{2.338135in}{3.380221in}}%
\pgfpathlineto{\pgfqpoint{2.338101in}{3.380248in}}%
\pgfpathlineto{\pgfqpoint{2.338067in}{3.380275in}}%
\pgfpathlineto{\pgfqpoint{2.338034in}{3.380302in}}%
\pgfpathlineto{\pgfqpoint{2.338000in}{3.380330in}}%
\pgfpathlineto{\pgfqpoint{2.337966in}{3.380357in}}%
\pgfpathlineto{\pgfqpoint{2.337932in}{3.380384in}}%
\pgfpathlineto{\pgfqpoint{2.337898in}{3.380411in}}%
\pgfpathlineto{\pgfqpoint{2.337864in}{3.380438in}}%
\pgfpathlineto{\pgfqpoint{2.337830in}{3.380465in}}%
\pgfpathlineto{\pgfqpoint{2.337796in}{3.380493in}}%
\pgfpathlineto{\pgfqpoint{2.337762in}{3.380520in}}%
\pgfpathlineto{\pgfqpoint{2.337728in}{3.380547in}}%
\pgfpathlineto{\pgfqpoint{2.337694in}{3.380574in}}%
\pgfpathlineto{\pgfqpoint{2.337660in}{3.380601in}}%
\pgfpathlineto{\pgfqpoint{2.337626in}{3.380628in}}%
\pgfpathlineto{\pgfqpoint{2.337592in}{3.380655in}}%
\pgfpathlineto{\pgfqpoint{2.337558in}{3.380682in}}%
\pgfpathlineto{\pgfqpoint{2.337524in}{3.380709in}}%
\pgfpathlineto{\pgfqpoint{2.337490in}{3.380736in}}%
\pgfpathlineto{\pgfqpoint{2.337456in}{3.380763in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{3.380790in}}%
\pgfpathlineto{\pgfqpoint{2.337388in}{3.380817in}}%
\pgfpathlineto{\pgfqpoint{2.337354in}{3.380844in}}%
\pgfpathlineto{\pgfqpoint{2.337320in}{3.380871in}}%
\pgfpathlineto{\pgfqpoint{2.337286in}{3.380898in}}%
\pgfpathlineto{\pgfqpoint{2.337252in}{3.380925in}}%
\pgfpathlineto{\pgfqpoint{2.337217in}{3.380952in}}%
\pgfpathlineto{\pgfqpoint{2.337183in}{3.380979in}}%
\pgfpathlineto{\pgfqpoint{2.337149in}{3.381006in}}%
\pgfpathlineto{\pgfqpoint{2.337115in}{3.381033in}}%
\pgfpathlineto{\pgfqpoint{2.337081in}{3.381060in}}%
\pgfpathlineto{\pgfqpoint{2.337047in}{3.381087in}}%
\pgfpathlineto{\pgfqpoint{2.337013in}{3.381114in}}%
\pgfpathlineto{\pgfqpoint{2.336979in}{3.381141in}}%
\pgfpathlineto{\pgfqpoint{2.336945in}{3.381168in}}%
\pgfpathlineto{\pgfqpoint{2.336911in}{3.381195in}}%
\pgfpathlineto{\pgfqpoint{2.336876in}{3.381221in}}%
\pgfpathlineto{\pgfqpoint{2.336842in}{3.381248in}}%
\pgfpathlineto{\pgfqpoint{2.336808in}{3.381275in}}%
\pgfpathlineto{\pgfqpoint{2.336774in}{3.381302in}}%
\pgfpathlineto{\pgfqpoint{2.336740in}{3.381329in}}%
\pgfpathlineto{\pgfqpoint{2.336706in}{3.381356in}}%
\pgfpathlineto{\pgfqpoint{2.336671in}{3.381382in}}%
\pgfpathlineto{\pgfqpoint{2.336637in}{3.381409in}}%
\pgfpathlineto{\pgfqpoint{2.336603in}{3.381436in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{3.381463in}}%
\pgfpathlineto{\pgfqpoint{2.336535in}{3.381489in}}%
\pgfpathlineto{\pgfqpoint{2.336500in}{3.381516in}}%
\pgfpathlineto{\pgfqpoint{2.336466in}{3.381543in}}%
\pgfpathlineto{\pgfqpoint{2.336432in}{3.381570in}}%
\pgfpathlineto{\pgfqpoint{2.336398in}{3.381596in}}%
\pgfpathlineto{\pgfqpoint{2.336364in}{3.381623in}}%
\pgfpathlineto{\pgfqpoint{2.336329in}{3.381650in}}%
\pgfpathlineto{\pgfqpoint{2.336295in}{3.381676in}}%
\pgfpathlineto{\pgfqpoint{2.336261in}{3.381703in}}%
\pgfpathlineto{\pgfqpoint{2.336227in}{3.381730in}}%
\pgfpathlineto{\pgfqpoint{2.336192in}{3.381756in}}%
\pgfpathlineto{\pgfqpoint{2.336158in}{3.381783in}}%
\pgfpathlineto{\pgfqpoint{2.336124in}{3.381809in}}%
\pgfpathlineto{\pgfqpoint{2.336090in}{3.381836in}}%
\pgfpathlineto{\pgfqpoint{2.336055in}{3.381863in}}%
\pgfpathlineto{\pgfqpoint{2.336021in}{3.381889in}}%
\pgfpathlineto{\pgfqpoint{2.335987in}{3.381916in}}%
\pgfpathlineto{\pgfqpoint{2.335952in}{3.381942in}}%
\pgfpathlineto{\pgfqpoint{2.335918in}{3.381969in}}%
\pgfpathlineto{\pgfqpoint{2.335884in}{3.381995in}}%
\pgfpathlineto{\pgfqpoint{2.335850in}{3.382022in}}%
\pgfpathlineto{\pgfqpoint{2.335815in}{3.382049in}}%
\pgfpathlineto{\pgfqpoint{2.335781in}{3.382075in}}%
\pgfpathlineto{\pgfqpoint{2.335747in}{3.382102in}}%
\pgfpathlineto{\pgfqpoint{2.335712in}{3.382128in}}%
\pgfpathlineto{\pgfqpoint{2.335678in}{3.382155in}}%
\pgfpathlineto{\pgfqpoint{2.335644in}{3.382181in}}%
\pgfpathlineto{\pgfqpoint{2.335609in}{3.382207in}}%
\pgfpathlineto{\pgfqpoint{2.335575in}{3.382234in}}%
\pgfpathlineto{\pgfqpoint{2.335540in}{3.382260in}}%
\pgfpathlineto{\pgfqpoint{2.335506in}{3.382287in}}%
\pgfpathlineto{\pgfqpoint{2.335472in}{3.382313in}}%
\pgfpathlineto{\pgfqpoint{2.335437in}{3.382340in}}%
\pgfpathlineto{\pgfqpoint{2.335403in}{3.382366in}}%
\pgfpathlineto{\pgfqpoint{2.335368in}{3.382392in}}%
\pgfpathlineto{\pgfqpoint{2.335334in}{3.382419in}}%
\pgfpathlineto{\pgfqpoint{2.335300in}{3.382445in}}%
\pgfpathlineto{\pgfqpoint{2.335265in}{3.382471in}}%
\pgfpathlineto{\pgfqpoint{2.335231in}{3.382498in}}%
\pgfpathlineto{\pgfqpoint{2.335196in}{3.382524in}}%
\pgfpathlineto{\pgfqpoint{2.335162in}{3.382550in}}%
\pgfpathlineto{\pgfqpoint{2.335128in}{3.382577in}}%
\pgfpathlineto{\pgfqpoint{2.335093in}{3.382603in}}%
\pgfpathlineto{\pgfqpoint{2.335059in}{3.382629in}}%
\pgfpathlineto{\pgfqpoint{2.335024in}{3.382655in}}%
\pgfpathlineto{\pgfqpoint{2.334990in}{3.382682in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{3.382708in}}%
\pgfpathlineto{\pgfqpoint{2.334921in}{3.382734in}}%
\pgfpathlineto{\pgfqpoint{2.334886in}{3.382760in}}%
\pgfpathlineto{\pgfqpoint{2.334852in}{3.382787in}}%
\pgfpathlineto{\pgfqpoint{2.334817in}{3.382813in}}%
\pgfpathlineto{\pgfqpoint{2.334783in}{3.382839in}}%
\pgfpathlineto{\pgfqpoint{2.334748in}{3.382865in}}%
\pgfpathlineto{\pgfqpoint{2.334714in}{3.382891in}}%
\pgfpathlineto{\pgfqpoint{2.334679in}{3.382918in}}%
\pgfpathlineto{\pgfqpoint{2.334645in}{3.382944in}}%
\pgfpathlineto{\pgfqpoint{2.334610in}{3.382970in}}%
\pgfpathlineto{\pgfqpoint{2.334576in}{3.382996in}}%
\pgfpathlineto{\pgfqpoint{2.334541in}{3.383022in}}%
\pgfpathlineto{\pgfqpoint{2.334507in}{3.383048in}}%
\pgfpathlineto{\pgfqpoint{2.334472in}{3.383074in}}%
\pgfpathlineto{\pgfqpoint{2.334437in}{3.383100in}}%
\pgfpathlineto{\pgfqpoint{2.334403in}{3.383127in}}%
\pgfpathlineto{\pgfqpoint{2.334368in}{3.383153in}}%
\pgfpathlineto{\pgfqpoint{2.334334in}{3.383179in}}%
\pgfpathlineto{\pgfqpoint{2.334299in}{3.383205in}}%
\pgfpathlineto{\pgfqpoint{2.334264in}{3.383231in}}%
\pgfpathlineto{\pgfqpoint{2.334230in}{3.383257in}}%
\pgfpathlineto{\pgfqpoint{2.334195in}{3.383283in}}%
\pgfpathlineto{\pgfqpoint{2.334161in}{3.383309in}}%
\pgfpathlineto{\pgfqpoint{2.334126in}{3.383335in}}%
\pgfpathlineto{\pgfqpoint{2.334091in}{3.383361in}}%
\pgfpathlineto{\pgfqpoint{2.334057in}{3.383387in}}%
\pgfpathlineto{\pgfqpoint{2.334022in}{3.383413in}}%
\pgfpathlineto{\pgfqpoint{2.333988in}{3.383439in}}%
\pgfpathlineto{\pgfqpoint{2.333953in}{3.383464in}}%
\pgfpathlineto{\pgfqpoint{2.333918in}{3.383490in}}%
\pgfpathlineto{\pgfqpoint{2.333884in}{3.383516in}}%
\pgfpathlineto{\pgfqpoint{2.333849in}{3.383542in}}%
\pgfpathlineto{\pgfqpoint{2.333814in}{3.383568in}}%
\pgfpathlineto{\pgfqpoint{2.333780in}{3.383594in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{3.383620in}}%
\pgfpathlineto{\pgfqpoint{2.333710in}{3.383646in}}%
\pgfpathlineto{\pgfqpoint{2.333675in}{3.383672in}}%
\pgfpathlineto{\pgfqpoint{2.333641in}{3.383697in}}%
\pgfpathlineto{\pgfqpoint{2.333606in}{3.383723in}}%
\pgfpathlineto{\pgfqpoint{2.333571in}{3.383749in}}%
\pgfpathlineto{\pgfqpoint{2.333537in}{3.383775in}}%
\pgfpathlineto{\pgfqpoint{2.333502in}{3.383801in}}%
\pgfpathlineto{\pgfqpoint{2.333467in}{3.383826in}}%
\pgfpathlineto{\pgfqpoint{2.333432in}{3.383852in}}%
\pgfpathlineto{\pgfqpoint{2.333398in}{3.383878in}}%
\pgfpathlineto{\pgfqpoint{2.333363in}{3.383904in}}%
\pgfpathlineto{\pgfqpoint{2.333328in}{3.383929in}}%
\pgfpathlineto{\pgfqpoint{2.333293in}{3.383955in}}%
\pgfpathlineto{\pgfqpoint{2.333259in}{3.383981in}}%
\pgfpathlineto{\pgfqpoint{2.333224in}{3.384007in}}%
\pgfpathlineto{\pgfqpoint{2.333189in}{3.384032in}}%
\pgfpathlineto{\pgfqpoint{2.333154in}{3.384058in}}%
\pgfpathlineto{\pgfqpoint{2.333120in}{3.384084in}}%
\pgfpathlineto{\pgfqpoint{2.333085in}{3.384109in}}%
\pgfpathlineto{\pgfqpoint{2.333050in}{3.384135in}}%
\pgfpathlineto{\pgfqpoint{2.333015in}{3.384161in}}%
\pgfpathlineto{\pgfqpoint{2.332980in}{3.384186in}}%
\pgfpathlineto{\pgfqpoint{2.332945in}{3.384212in}}%
\pgfpathlineto{\pgfqpoint{2.332911in}{3.384237in}}%
\pgfpathlineto{\pgfqpoint{2.332876in}{3.384263in}}%
\pgfpathlineto{\pgfqpoint{2.332841in}{3.384289in}}%
\pgfpathlineto{\pgfqpoint{2.332806in}{3.384314in}}%
\pgfpathlineto{\pgfqpoint{2.332771in}{3.384340in}}%
\pgfpathlineto{\pgfqpoint{2.332736in}{3.384365in}}%
\pgfpathlineto{\pgfqpoint{2.332702in}{3.384391in}}%
\pgfpathlineto{\pgfqpoint{2.332667in}{3.384416in}}%
\pgfpathlineto{\pgfqpoint{2.332632in}{3.384442in}}%
\pgfpathlineto{\pgfqpoint{2.332597in}{3.384467in}}%
\pgfpathlineto{\pgfqpoint{2.332562in}{3.384493in}}%
\pgfpathlineto{\pgfqpoint{2.332527in}{3.384518in}}%
\pgfpathlineto{\pgfqpoint{2.332492in}{3.384544in}}%
\pgfpathlineto{\pgfqpoint{2.332457in}{3.384569in}}%
\pgfpathlineto{\pgfqpoint{2.332422in}{3.384595in}}%
\pgfpathlineto{\pgfqpoint{2.332388in}{3.384620in}}%
\pgfpathlineto{\pgfqpoint{2.332353in}{3.384646in}}%
\pgfpathlineto{\pgfqpoint{2.332318in}{3.384671in}}%
\pgfpathlineto{\pgfqpoint{2.332283in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{2.332248in}{3.384722in}}%
\pgfpathlineto{\pgfqpoint{2.332213in}{3.384747in}}%
\pgfpathlineto{\pgfqpoint{2.332178in}{3.384773in}}%
\pgfpathlineto{\pgfqpoint{2.332143in}{3.384798in}}%
\pgfpathlineto{\pgfqpoint{2.332108in}{3.384823in}}%
\pgfpathlineto{\pgfqpoint{2.332073in}{3.384849in}}%
\pgfpathlineto{\pgfqpoint{2.332038in}{3.384874in}}%
\pgfpathlineto{\pgfqpoint{2.332003in}{3.384899in}}%
\pgfpathlineto{\pgfqpoint{2.331968in}{3.384925in}}%
\pgfpathlineto{\pgfqpoint{2.331933in}{3.384950in}}%
\pgfpathlineto{\pgfqpoint{2.331898in}{3.384975in}}%
\pgfpathlineto{\pgfqpoint{2.331863in}{3.385000in}}%
\pgfpathlineto{\pgfqpoint{2.331828in}{3.385026in}}%
\pgfpathlineto{\pgfqpoint{2.331793in}{3.385051in}}%
\pgfpathlineto{\pgfqpoint{2.331758in}{3.385076in}}%
\pgfpathlineto{\pgfqpoint{2.331723in}{3.385101in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{3.385127in}}%
\pgfpathlineto{\pgfqpoint{2.331653in}{3.385152in}}%
\pgfpathlineto{\pgfqpoint{2.331618in}{3.385177in}}%
\pgfpathlineto{\pgfqpoint{2.331583in}{3.385202in}}%
\pgfpathlineto{\pgfqpoint{2.331548in}{3.385227in}}%
\pgfpathlineto{\pgfqpoint{2.331513in}{3.385253in}}%
\pgfpathlineto{\pgfqpoint{2.331478in}{3.385278in}}%
\pgfpathlineto{\pgfqpoint{2.331443in}{3.385303in}}%
\pgfpathlineto{\pgfqpoint{2.331407in}{3.385328in}}%
\pgfpathlineto{\pgfqpoint{2.331372in}{3.385353in}}%
\pgfpathlineto{\pgfqpoint{2.331337in}{3.385378in}}%
\pgfpathlineto{\pgfqpoint{2.331302in}{3.385403in}}%
\pgfpathlineto{\pgfqpoint{2.331267in}{3.385429in}}%
\pgfpathlineto{\pgfqpoint{2.331232in}{3.385454in}}%
\pgfpathlineto{\pgfqpoint{2.331197in}{3.385479in}}%
\pgfpathlineto{\pgfqpoint{2.331162in}{3.385504in}}%
\pgfpathlineto{\pgfqpoint{2.331127in}{3.385529in}}%
\pgfpathlineto{\pgfqpoint{2.331091in}{3.385554in}}%
\pgfpathlineto{\pgfqpoint{2.331056in}{3.385579in}}%
\pgfpathlineto{\pgfqpoint{2.331021in}{3.385604in}}%
\pgfpathlineto{\pgfqpoint{2.330986in}{3.385629in}}%
\pgfpathlineto{\pgfqpoint{2.330951in}{3.385654in}}%
\pgfpathlineto{\pgfqpoint{2.330916in}{3.385679in}}%
\pgfpathlineto{\pgfqpoint{2.330880in}{3.385704in}}%
\pgfpathlineto{\pgfqpoint{2.330845in}{3.385729in}}%
\pgfpathlineto{\pgfqpoint{2.330810in}{3.385754in}}%
\pgfpathlineto{\pgfqpoint{2.330775in}{3.385779in}}%
\pgfpathlineto{\pgfqpoint{2.330740in}{3.385804in}}%
\pgfpathlineto{\pgfqpoint{2.330705in}{3.385828in}}%
\pgfpathlineto{\pgfqpoint{2.330669in}{3.385853in}}%
\pgfpathlineto{\pgfqpoint{2.330634in}{3.385878in}}%
\pgfpathlineto{\pgfqpoint{2.330599in}{3.385903in}}%
\pgfpathlineto{\pgfqpoint{2.330564in}{3.385928in}}%
\pgfpathlineto{\pgfqpoint{2.330528in}{3.385953in}}%
\pgfpathlineto{\pgfqpoint{2.330493in}{3.385978in}}%
\pgfpathlineto{\pgfqpoint{2.330458in}{3.386003in}}%
\pgfpathlineto{\pgfqpoint{2.330423in}{3.386027in}}%
\pgfpathlineto{\pgfqpoint{2.330387in}{3.386052in}}%
\pgfpathlineto{\pgfqpoint{2.330352in}{3.386077in}}%
\pgfpathlineto{\pgfqpoint{2.330317in}{3.386102in}}%
\pgfpathlineto{\pgfqpoint{2.330282in}{3.386127in}}%
\pgfpathlineto{\pgfqpoint{2.330246in}{3.386151in}}%
\pgfpathlineto{\pgfqpoint{2.330211in}{3.386176in}}%
\pgfpathlineto{\pgfqpoint{2.330176in}{3.386201in}}%
\pgfpathlineto{\pgfqpoint{2.330140in}{3.386226in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{3.386250in}}%
\pgfpathlineto{\pgfqpoint{2.330070in}{3.386275in}}%
\pgfpathlineto{\pgfqpoint{2.330035in}{3.386300in}}%
\pgfpathlineto{\pgfqpoint{2.329999in}{3.386324in}}%
\pgfpathlineto{\pgfqpoint{2.329964in}{3.386349in}}%
\pgfpathlineto{\pgfqpoint{2.329929in}{3.386374in}}%
\pgfpathlineto{\pgfqpoint{2.329893in}{3.386398in}}%
\pgfpathlineto{\pgfqpoint{2.329858in}{3.386423in}}%
\pgfpathlineto{\pgfqpoint{2.329823in}{3.386448in}}%
\pgfpathlineto{\pgfqpoint{2.329787in}{3.386472in}}%
\pgfpathlineto{\pgfqpoint{2.329752in}{3.386497in}}%
\pgfpathlineto{\pgfqpoint{2.329716in}{3.386522in}}%
\pgfpathlineto{\pgfqpoint{2.329681in}{3.386546in}}%
\pgfpathlineto{\pgfqpoint{2.329646in}{3.386571in}}%
\pgfpathlineto{\pgfqpoint{2.329610in}{3.386595in}}%
\pgfpathlineto{\pgfqpoint{2.329575in}{3.386620in}}%
\pgfpathlineto{\pgfqpoint{2.329539in}{3.386644in}}%
\pgfpathlineto{\pgfqpoint{2.329504in}{3.386669in}}%
\pgfpathlineto{\pgfqpoint{2.329469in}{3.386693in}}%
\pgfpathlineto{\pgfqpoint{2.329433in}{3.386718in}}%
\pgfpathlineto{\pgfqpoint{2.329398in}{3.386742in}}%
\pgfpathlineto{\pgfqpoint{2.329362in}{3.386767in}}%
\pgfpathlineto{\pgfqpoint{2.329327in}{3.386791in}}%
\pgfpathlineto{\pgfqpoint{2.329292in}{3.386816in}}%
\pgfpathlineto{\pgfqpoint{2.329256in}{3.386840in}}%
\pgfpathlineto{\pgfqpoint{2.329221in}{3.386865in}}%
\pgfpathlineto{\pgfqpoint{2.329185in}{3.386889in}}%
\pgfpathlineto{\pgfqpoint{2.329150in}{3.386914in}}%
\pgfpathlineto{\pgfqpoint{2.329114in}{3.386938in}}%
\pgfpathlineto{\pgfqpoint{2.329079in}{3.386962in}}%
\pgfpathlineto{\pgfqpoint{2.329043in}{3.386987in}}%
\pgfpathlineto{\pgfqpoint{2.329008in}{3.387011in}}%
\pgfpathlineto{\pgfqpoint{2.328972in}{3.387036in}}%
\pgfpathlineto{\pgfqpoint{2.328937in}{3.387060in}}%
\pgfpathlineto{\pgfqpoint{2.328901in}{3.387084in}}%
\pgfpathlineto{\pgfqpoint{2.328866in}{3.387109in}}%
\pgfpathlineto{\pgfqpoint{2.328830in}{3.387133in}}%
\pgfpathlineto{\pgfqpoint{2.328795in}{3.387157in}}%
\pgfpathlineto{\pgfqpoint{2.328759in}{3.387182in}}%
\pgfpathlineto{\pgfqpoint{2.328724in}{3.387206in}}%
\pgfpathlineto{\pgfqpoint{2.328688in}{3.387230in}}%
\pgfpathlineto{\pgfqpoint{2.328653in}{3.387254in}}%
\pgfpathlineto{\pgfqpoint{2.328617in}{3.387279in}}%
\pgfpathlineto{\pgfqpoint{2.328582in}{3.387303in}}%
\pgfpathlineto{\pgfqpoint{2.328546in}{3.387327in}}%
\pgfpathlineto{\pgfqpoint{2.328510in}{3.387351in}}%
\pgfpathlineto{\pgfqpoint{2.328475in}{3.387376in}}%
\pgfpathlineto{\pgfqpoint{2.328439in}{3.387400in}}%
\pgfpathlineto{\pgfqpoint{2.328404in}{3.387424in}}%
\pgfpathlineto{\pgfqpoint{2.328368in}{3.387448in}}%
\pgfpathlineto{\pgfqpoint{2.328332in}{3.387472in}}%
\pgfpathlineto{\pgfqpoint{2.328297in}{3.387497in}}%
\pgfpathlineto{\pgfqpoint{2.328261in}{3.387521in}}%
\pgfpathlineto{\pgfqpoint{2.328226in}{3.387545in}}%
\pgfpathlineto{\pgfqpoint{2.328190in}{3.387569in}}%
\pgfpathlineto{\pgfqpoint{2.328154in}{3.387593in}}%
\pgfpathlineto{\pgfqpoint{2.328119in}{3.387617in}}%
\pgfpathlineto{\pgfqpoint{2.328083in}{3.387641in}}%
\pgfpathlineto{\pgfqpoint{2.328047in}{3.387665in}}%
\pgfpathlineto{\pgfqpoint{2.328012in}{3.387689in}}%
\pgfpathlineto{\pgfqpoint{2.327976in}{3.387713in}}%
\pgfpathlineto{\pgfqpoint{2.327940in}{3.387737in}}%
\pgfpathlineto{\pgfqpoint{2.327905in}{3.387762in}}%
\pgfpathlineto{\pgfqpoint{2.327869in}{3.387786in}}%
\pgfpathlineto{\pgfqpoint{2.327833in}{3.387810in}}%
\pgfpathlineto{\pgfqpoint{2.327798in}{3.387834in}}%
\pgfpathlineto{\pgfqpoint{2.327762in}{3.387858in}}%
\pgfpathlineto{\pgfqpoint{2.327726in}{3.387882in}}%
\pgfpathlineto{\pgfqpoint{2.327691in}{3.387905in}}%
\pgfpathlineto{\pgfqpoint{2.327655in}{3.387929in}}%
\pgfpathlineto{\pgfqpoint{2.327619in}{3.387953in}}%
\pgfpathlineto{\pgfqpoint{2.327583in}{3.387977in}}%
\pgfpathlineto{\pgfqpoint{2.327548in}{3.388001in}}%
\pgfpathlineto{\pgfqpoint{2.327512in}{3.388025in}}%
\pgfpathlineto{\pgfqpoint{2.327476in}{3.388049in}}%
\pgfpathlineto{\pgfqpoint{2.327441in}{3.388073in}}%
\pgfpathlineto{\pgfqpoint{2.327405in}{3.388097in}}%
\pgfpathlineto{\pgfqpoint{2.327369in}{3.388121in}}%
\pgfpathlineto{\pgfqpoint{2.327333in}{3.388145in}}%
\pgfpathlineto{\pgfqpoint{2.327297in}{3.388168in}}%
\pgfpathlineto{\pgfqpoint{2.327262in}{3.388192in}}%
\pgfpathlineto{\pgfqpoint{2.327226in}{3.388216in}}%
\pgfpathlineto{\pgfqpoint{2.327190in}{3.388240in}}%
\pgfpathlineto{\pgfqpoint{2.327154in}{3.388264in}}%
\pgfpathlineto{\pgfqpoint{2.327119in}{3.388287in}}%
\pgfpathlineto{\pgfqpoint{2.327083in}{3.388311in}}%
\pgfpathlineto{\pgfqpoint{2.327047in}{3.388335in}}%
\pgfpathlineto{\pgfqpoint{2.327011in}{3.388359in}}%
\pgfpathlineto{\pgfqpoint{2.326975in}{3.388383in}}%
\pgfpathlineto{\pgfqpoint{2.326939in}{3.388406in}}%
\pgfpathlineto{\pgfqpoint{2.326904in}{3.388430in}}%
\pgfpathlineto{\pgfqpoint{2.326868in}{3.388454in}}%
\pgfpathlineto{\pgfqpoint{2.326832in}{3.388477in}}%
\pgfpathlineto{\pgfqpoint{2.326796in}{3.388501in}}%
\pgfpathlineto{\pgfqpoint{2.326760in}{3.388525in}}%
\pgfpathlineto{\pgfqpoint{2.326724in}{3.388548in}}%
\pgfpathlineto{\pgfqpoint{2.326689in}{3.388572in}}%
\pgfpathlineto{\pgfqpoint{2.326653in}{3.388596in}}%
\pgfpathlineto{\pgfqpoint{2.326617in}{3.388619in}}%
\pgfpathlineto{\pgfqpoint{2.326581in}{3.388643in}}%
\pgfpathlineto{\pgfqpoint{2.326545in}{3.388667in}}%
\pgfpathlineto{\pgfqpoint{2.326509in}{3.388690in}}%
\pgfpathlineto{\pgfqpoint{2.326473in}{3.388714in}}%
\pgfpathlineto{\pgfqpoint{2.326437in}{3.388737in}}%
\pgfpathlineto{\pgfqpoint{2.326401in}{3.388761in}}%
\pgfpathlineto{\pgfqpoint{2.326365in}{3.388784in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{3.388808in}}%
\pgfpathlineto{\pgfqpoint{2.326294in}{3.388832in}}%
\pgfpathlineto{\pgfqpoint{2.326258in}{3.388855in}}%
\pgfpathlineto{\pgfqpoint{2.326222in}{3.388879in}}%
\pgfpathlineto{\pgfqpoint{2.326186in}{3.388902in}}%
\pgfpathlineto{\pgfqpoint{2.326150in}{3.388926in}}%
\pgfpathlineto{\pgfqpoint{2.326114in}{3.388949in}}%
\pgfpathlineto{\pgfqpoint{2.326078in}{3.388972in}}%
\pgfpathlineto{\pgfqpoint{2.326042in}{3.388996in}}%
\pgfpathlineto{\pgfqpoint{2.326006in}{3.389019in}}%
\pgfpathlineto{\pgfqpoint{2.325970in}{3.389043in}}%
\pgfpathlineto{\pgfqpoint{2.325934in}{3.389066in}}%
\pgfpathlineto{\pgfqpoint{2.325898in}{3.389090in}}%
\pgfpathlineto{\pgfqpoint{2.325862in}{3.389113in}}%
\pgfpathlineto{\pgfqpoint{2.325826in}{3.389136in}}%
\pgfpathlineto{\pgfqpoint{2.325790in}{3.389160in}}%
\pgfpathlineto{\pgfqpoint{2.325754in}{3.389183in}}%
\pgfpathlineto{\pgfqpoint{2.325718in}{3.389207in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{3.389230in}}%
\pgfpathlineto{\pgfqpoint{2.325646in}{3.389253in}}%
\pgfpathlineto{\pgfqpoint{2.325610in}{3.389277in}}%
\pgfpathlineto{\pgfqpoint{2.325574in}{3.389300in}}%
\pgfpathlineto{\pgfqpoint{2.325538in}{3.389323in}}%
\pgfpathlineto{\pgfqpoint{2.325502in}{3.389346in}}%
\pgfpathlineto{\pgfqpoint{2.325466in}{3.389370in}}%
\pgfpathlineto{\pgfqpoint{2.325429in}{3.389393in}}%
\pgfpathlineto{\pgfqpoint{2.325393in}{3.389416in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{3.389439in}}%
\pgfpathlineto{\pgfqpoint{2.325321in}{3.389463in}}%
\pgfpathlineto{\pgfqpoint{2.325285in}{3.389486in}}%
\pgfpathlineto{\pgfqpoint{2.325249in}{3.389509in}}%
\pgfpathlineto{\pgfqpoint{2.325213in}{3.389532in}}%
\pgfpathlineto{\pgfqpoint{2.325177in}{3.389555in}}%
\pgfpathlineto{\pgfqpoint{2.325141in}{3.389579in}}%
\pgfpathlineto{\pgfqpoint{2.325105in}{3.389602in}}%
\pgfpathlineto{\pgfqpoint{2.325068in}{3.389625in}}%
\pgfpathlineto{\pgfqpoint{2.325032in}{3.389648in}}%
\pgfpathlineto{\pgfqpoint{2.324996in}{3.389671in}}%
\pgfpathlineto{\pgfqpoint{2.324960in}{3.389694in}}%
\pgfpathlineto{\pgfqpoint{2.324924in}{3.389717in}}%
\pgfpathlineto{\pgfqpoint{2.324888in}{3.389741in}}%
\pgfpathlineto{\pgfqpoint{2.324851in}{3.389764in}}%
\pgfpathlineto{\pgfqpoint{2.324815in}{3.389787in}}%
\pgfpathlineto{\pgfqpoint{2.324779in}{3.389810in}}%
\pgfpathlineto{\pgfqpoint{2.324743in}{3.389833in}}%
\pgfpathlineto{\pgfqpoint{2.324707in}{3.389856in}}%
\pgfpathlineto{\pgfqpoint{2.324671in}{3.389879in}}%
\pgfpathlineto{\pgfqpoint{2.324634in}{3.389902in}}%
\pgfpathlineto{\pgfqpoint{2.324598in}{3.389925in}}%
\pgfpathlineto{\pgfqpoint{2.324562in}{3.389948in}}%
\pgfpathlineto{\pgfqpoint{2.324526in}{3.389971in}}%
\pgfpathlineto{\pgfqpoint{2.324490in}{3.389994in}}%
\pgfpathlineto{\pgfqpoint{2.324453in}{3.390017in}}%
\pgfpathlineto{\pgfqpoint{2.324417in}{3.390040in}}%
\pgfpathlineto{\pgfqpoint{2.324381in}{3.390063in}}%
\pgfpathlineto{\pgfqpoint{2.324345in}{3.390086in}}%
\pgfpathlineto{\pgfqpoint{2.324308in}{3.390109in}}%
\pgfpathlineto{\pgfqpoint{2.324272in}{3.390131in}}%
\pgfpathlineto{\pgfqpoint{2.324236in}{3.390154in}}%
\pgfpathlineto{\pgfqpoint{2.324200in}{3.390177in}}%
\pgfpathlineto{\pgfqpoint{2.324163in}{3.390200in}}%
\pgfpathlineto{\pgfqpoint{2.324127in}{3.390223in}}%
\pgfpathlineto{\pgfqpoint{2.324091in}{3.390246in}}%
\pgfpathlineto{\pgfqpoint{2.324054in}{3.390269in}}%
\pgfpathlineto{\pgfqpoint{2.324018in}{3.390291in}}%
\pgfpathlineto{\pgfqpoint{2.323982in}{3.390314in}}%
\pgfpathlineto{\pgfqpoint{2.323945in}{3.390337in}}%
\pgfpathlineto{\pgfqpoint{2.323909in}{3.390360in}}%
\pgfpathlineto{\pgfqpoint{2.323873in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{2.323837in}{3.390405in}}%
\pgfpathlineto{\pgfqpoint{2.323800in}{3.390428in}}%
\pgfpathlineto{\pgfqpoint{2.323764in}{3.390451in}}%
\pgfpathlineto{\pgfqpoint{2.323727in}{3.390474in}}%
\pgfpathlineto{\pgfqpoint{2.323691in}{3.390496in}}%
\pgfpathlineto{\pgfqpoint{2.323655in}{3.390519in}}%
\pgfpathlineto{\pgfqpoint{2.323618in}{3.390542in}}%
\pgfpathlineto{\pgfqpoint{2.323582in}{3.390564in}}%
\pgfpathlineto{\pgfqpoint{2.323546in}{3.390587in}}%
\pgfpathlineto{\pgfqpoint{2.323509in}{3.390610in}}%
\pgfpathlineto{\pgfqpoint{2.323473in}{3.390632in}}%
\pgfpathlineto{\pgfqpoint{2.323437in}{3.390655in}}%
\pgfpathlineto{\pgfqpoint{2.323400in}{3.390678in}}%
\pgfpathlineto{\pgfqpoint{2.323364in}{3.390700in}}%
\pgfpathlineto{\pgfqpoint{2.323327in}{3.390723in}}%
\pgfpathlineto{\pgfqpoint{2.323291in}{3.390746in}}%
\pgfpathlineto{\pgfqpoint{2.323254in}{3.390768in}}%
\pgfpathlineto{\pgfqpoint{2.323218in}{3.390791in}}%
\pgfpathlineto{\pgfqpoint{2.323182in}{3.390813in}}%
\pgfpathlineto{\pgfqpoint{2.323145in}{3.390836in}}%
\pgfpathlineto{\pgfqpoint{2.323109in}{3.390858in}}%
\pgfpathlineto{\pgfqpoint{2.323072in}{3.390881in}}%
\pgfpathlineto{\pgfqpoint{2.323036in}{3.390903in}}%
\pgfpathlineto{\pgfqpoint{2.322999in}{3.390926in}}%
\pgfpathlineto{\pgfqpoint{2.322963in}{3.390948in}}%
\pgfpathlineto{\pgfqpoint{2.322926in}{3.390971in}}%
\pgfpathlineto{\pgfqpoint{2.322890in}{3.390993in}}%
\pgfpathlineto{\pgfqpoint{2.322853in}{3.391016in}}%
\pgfpathlineto{\pgfqpoint{2.322817in}{3.391038in}}%
\pgfpathlineto{\pgfqpoint{2.322781in}{3.391061in}}%
\pgfpathlineto{\pgfqpoint{2.322744in}{3.391083in}}%
\pgfpathlineto{\pgfqpoint{2.322708in}{3.391106in}}%
\pgfpathlineto{\pgfqpoint{2.322671in}{3.391128in}}%
\pgfpathlineto{\pgfqpoint{2.322634in}{3.391150in}}%
\pgfpathlineto{\pgfqpoint{2.322598in}{3.391173in}}%
\pgfpathlineto{\pgfqpoint{2.322561in}{3.391195in}}%
\pgfpathlineto{\pgfqpoint{2.322525in}{3.391218in}}%
\pgfpathlineto{\pgfqpoint{2.322488in}{3.391240in}}%
\pgfpathlineto{\pgfqpoint{2.322452in}{3.391262in}}%
\pgfpathlineto{\pgfqpoint{2.322415in}{3.391285in}}%
\pgfpathlineto{\pgfqpoint{2.322379in}{3.391307in}}%
\pgfpathlineto{\pgfqpoint{2.322342in}{3.391329in}}%
\pgfpathlineto{\pgfqpoint{2.322306in}{3.391351in}}%
\pgfpathlineto{\pgfqpoint{2.322269in}{3.391374in}}%
\pgfpathlineto{\pgfqpoint{2.322232in}{3.391396in}}%
\pgfpathlineto{\pgfqpoint{2.322196in}{3.391418in}}%
\pgfpathlineto{\pgfqpoint{2.322159in}{3.391441in}}%
\pgfpathlineto{\pgfqpoint{2.322123in}{3.391463in}}%
\pgfpathlineto{\pgfqpoint{2.322086in}{3.391485in}}%
\pgfpathlineto{\pgfqpoint{2.322049in}{3.391507in}}%
\pgfpathlineto{\pgfqpoint{2.322013in}{3.391529in}}%
\pgfpathlineto{\pgfqpoint{2.321976in}{3.391552in}}%
\pgfpathlineto{\pgfqpoint{2.321940in}{3.391574in}}%
\pgfpathlineto{\pgfqpoint{2.321903in}{3.391596in}}%
\pgfpathlineto{\pgfqpoint{2.321866in}{3.391618in}}%
\pgfpathlineto{\pgfqpoint{2.321830in}{3.391640in}}%
\pgfpathlineto{\pgfqpoint{2.321793in}{3.391662in}}%
\pgfpathlineto{\pgfqpoint{2.321756in}{3.391684in}}%
\pgfpathlineto{\pgfqpoint{2.321720in}{3.391707in}}%
\pgfpathlineto{\pgfqpoint{2.321683in}{3.391729in}}%
\pgfpathlineto{\pgfqpoint{2.321646in}{3.391751in}}%
\pgfpathlineto{\pgfqpoint{2.321610in}{3.391773in}}%
\pgfpathlineto{\pgfqpoint{2.321573in}{3.391795in}}%
\pgfpathlineto{\pgfqpoint{2.321536in}{3.391817in}}%
\pgfpathlineto{\pgfqpoint{2.321500in}{3.391839in}}%
\pgfpathlineto{\pgfqpoint{2.321463in}{3.391861in}}%
\pgfpathlineto{\pgfqpoint{2.321426in}{3.391883in}}%
\pgfpathlineto{\pgfqpoint{2.321390in}{3.391905in}}%
\pgfpathlineto{\pgfqpoint{2.321353in}{3.391927in}}%
\pgfpathlineto{\pgfqpoint{2.321316in}{3.391949in}}%
\pgfpathlineto{\pgfqpoint{2.321279in}{3.391971in}}%
\pgfpathlineto{\pgfqpoint{2.321243in}{3.391993in}}%
\pgfpathlineto{\pgfqpoint{2.321206in}{3.392015in}}%
\pgfpathlineto{\pgfqpoint{2.321169in}{3.392037in}}%
\pgfpathlineto{\pgfqpoint{2.321132in}{3.392059in}}%
\pgfpathlineto{\pgfqpoint{2.321096in}{3.392081in}}%
\pgfpathlineto{\pgfqpoint{2.321059in}{3.392103in}}%
\pgfpathlineto{\pgfqpoint{2.321022in}{3.392125in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{3.392146in}}%
\pgfpathlineto{\pgfqpoint{2.320949in}{3.392168in}}%
\pgfpathlineto{\pgfqpoint{2.320912in}{3.392190in}}%
\pgfpathlineto{\pgfqpoint{2.320875in}{3.392212in}}%
\pgfpathlineto{\pgfqpoint{2.320838in}{3.392234in}}%
\pgfpathlineto{\pgfqpoint{2.320801in}{3.392256in}}%
\pgfpathlineto{\pgfqpoint{2.320765in}{3.392278in}}%
\pgfpathlineto{\pgfqpoint{2.320728in}{3.392299in}}%
\pgfpathlineto{\pgfqpoint{2.320691in}{3.392321in}}%
\pgfpathlineto{\pgfqpoint{2.320654in}{3.392343in}}%
\pgfpathlineto{\pgfqpoint{2.320617in}{3.392365in}}%
\pgfpathlineto{\pgfqpoint{2.320580in}{3.392386in}}%
\pgfpathlineto{\pgfqpoint{2.320544in}{3.392408in}}%
\pgfpathlineto{\pgfqpoint{2.320507in}{3.392430in}}%
\pgfpathlineto{\pgfqpoint{2.320470in}{3.392452in}}%
\pgfpathlineto{\pgfqpoint{2.320433in}{3.392473in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{3.392495in}}%
\pgfpathlineto{\pgfqpoint{2.320359in}{3.392517in}}%
\pgfpathlineto{\pgfqpoint{2.320322in}{3.392538in}}%
\pgfpathlineto{\pgfqpoint{2.320286in}{3.392560in}}%
\pgfpathlineto{\pgfqpoint{2.320249in}{3.392582in}}%
\pgfpathlineto{\pgfqpoint{2.320212in}{3.392603in}}%
\pgfpathlineto{\pgfqpoint{2.320175in}{3.392625in}}%
\pgfpathlineto{\pgfqpoint{2.320138in}{3.392647in}}%
\pgfpathlineto{\pgfqpoint{2.320101in}{3.392668in}}%
\pgfpathlineto{\pgfqpoint{2.320064in}{3.392690in}}%
\pgfpathlineto{\pgfqpoint{2.320027in}{3.392712in}}%
\pgfpathlineto{\pgfqpoint{2.319990in}{3.392733in}}%
\pgfpathlineto{\pgfqpoint{2.319953in}{3.392755in}}%
\pgfpathlineto{\pgfqpoint{2.319916in}{3.392776in}}%
\pgfpathlineto{\pgfqpoint{2.319879in}{3.392798in}}%
\pgfpathlineto{\pgfqpoint{2.319843in}{3.392819in}}%
\pgfpathlineto{\pgfqpoint{2.319806in}{3.392841in}}%
\pgfpathlineto{\pgfqpoint{2.319769in}{3.392862in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{3.392884in}}%
\pgfpathlineto{\pgfqpoint{2.319695in}{3.392905in}}%
\pgfpathlineto{\pgfqpoint{2.319658in}{3.392927in}}%
\pgfpathlineto{\pgfqpoint{2.319621in}{3.392948in}}%
\pgfpathlineto{\pgfqpoint{2.319584in}{3.392970in}}%
\pgfpathlineto{\pgfqpoint{2.319547in}{3.392991in}}%
\pgfpathlineto{\pgfqpoint{2.319510in}{3.393013in}}%
\pgfpathlineto{\pgfqpoint{2.319473in}{3.393034in}}%
\pgfpathlineto{\pgfqpoint{2.319436in}{3.393055in}}%
\pgfpathlineto{\pgfqpoint{2.319399in}{3.393077in}}%
\pgfpathlineto{\pgfqpoint{2.319362in}{3.393098in}}%
\pgfpathlineto{\pgfqpoint{2.319325in}{3.393120in}}%
\pgfpathlineto{\pgfqpoint{2.319288in}{3.393141in}}%
\pgfpathlineto{\pgfqpoint{2.319251in}{3.393162in}}%
\pgfpathlineto{\pgfqpoint{2.319214in}{3.393184in}}%
\pgfpathlineto{\pgfqpoint{2.319177in}{3.393205in}}%
\pgfpathlineto{\pgfqpoint{2.319139in}{3.393226in}}%
\pgfpathlineto{\pgfqpoint{2.319102in}{3.393248in}}%
\pgfpathlineto{\pgfqpoint{2.319065in}{3.393269in}}%
\pgfpathlineto{\pgfqpoint{2.319028in}{3.393290in}}%
\pgfpathlineto{\pgfqpoint{2.318991in}{3.393311in}}%
\pgfpathlineto{\pgfqpoint{2.318954in}{3.393333in}}%
\pgfpathlineto{\pgfqpoint{2.318917in}{3.393354in}}%
\pgfpathlineto{\pgfqpoint{2.318880in}{3.393375in}}%
\pgfpathlineto{\pgfqpoint{2.318843in}{3.393396in}}%
\pgfpathlineto{\pgfqpoint{2.318806in}{3.393418in}}%
\pgfpathlineto{\pgfqpoint{2.318769in}{3.393439in}}%
\pgfpathlineto{\pgfqpoint{2.318731in}{3.393460in}}%
\pgfpathlineto{\pgfqpoint{2.318694in}{3.393481in}}%
\pgfpathlineto{\pgfqpoint{2.318657in}{3.393502in}}%
\pgfpathlineto{\pgfqpoint{2.318620in}{3.393524in}}%
\pgfpathlineto{\pgfqpoint{2.318583in}{3.393545in}}%
\pgfpathlineto{\pgfqpoint{2.318546in}{3.393566in}}%
\pgfpathlineto{\pgfqpoint{2.318509in}{3.393587in}}%
\pgfpathlineto{\pgfqpoint{2.318472in}{3.393608in}}%
\pgfpathlineto{\pgfqpoint{2.318434in}{3.393629in}}%
\pgfpathlineto{\pgfqpoint{2.318397in}{3.393650in}}%
\pgfpathlineto{\pgfqpoint{2.318360in}{3.393671in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{3.393692in}}%
\pgfpathlineto{\pgfqpoint{2.318286in}{3.393713in}}%
\pgfpathlineto{\pgfqpoint{2.318248in}{3.393735in}}%
\pgfpathlineto{\pgfqpoint{2.318211in}{3.393756in}}%
\pgfpathlineto{\pgfqpoint{2.318174in}{3.393777in}}%
\pgfpathlineto{\pgfqpoint{2.318137in}{3.393798in}}%
\pgfpathlineto{\pgfqpoint{2.318100in}{3.393819in}}%
\pgfpathlineto{\pgfqpoint{2.318062in}{3.393840in}}%
\pgfpathlineto{\pgfqpoint{2.318025in}{3.393861in}}%
\pgfpathlineto{\pgfqpoint{2.317988in}{3.393882in}}%
\pgfpathlineto{\pgfqpoint{2.317951in}{3.393902in}}%
\pgfpathlineto{\pgfqpoint{2.317913in}{3.393923in}}%
\pgfpathlineto{\pgfqpoint{2.317876in}{3.393944in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{3.393965in}}%
\pgfpathlineto{\pgfqpoint{2.317802in}{3.393986in}}%
\pgfpathlineto{\pgfqpoint{2.317764in}{3.394007in}}%
\pgfpathlineto{\pgfqpoint{2.317727in}{3.394028in}}%
\pgfpathlineto{\pgfqpoint{2.317690in}{3.394049in}}%
\pgfpathlineto{\pgfqpoint{2.317653in}{3.394070in}}%
\pgfpathlineto{\pgfqpoint{2.317615in}{3.394091in}}%
\pgfpathlineto{\pgfqpoint{2.317578in}{3.394111in}}%
\pgfpathlineto{\pgfqpoint{2.317541in}{3.394132in}}%
\pgfpathlineto{\pgfqpoint{2.317503in}{3.394153in}}%
\pgfpathlineto{\pgfqpoint{2.317466in}{3.394174in}}%
\pgfpathlineto{\pgfqpoint{2.317429in}{3.394195in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{3.394215in}}%
\pgfpathlineto{\pgfqpoint{2.317354in}{3.394236in}}%
\pgfpathlineto{\pgfqpoint{2.317317in}{3.394257in}}%
\pgfpathlineto{\pgfqpoint{2.317280in}{3.394278in}}%
\pgfpathlineto{\pgfqpoint{2.317242in}{3.394298in}}%
\pgfpathlineto{\pgfqpoint{2.317205in}{3.394319in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{3.394340in}}%
\pgfpathlineto{\pgfqpoint{2.317130in}{3.394361in}}%
\pgfpathlineto{\pgfqpoint{2.317093in}{3.394381in}}%
\pgfpathlineto{\pgfqpoint{2.317055in}{3.394402in}}%
\pgfpathlineto{\pgfqpoint{2.317018in}{3.394423in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.394443in}}%
\pgfpathlineto{\pgfqpoint{2.316943in}{3.394464in}}%
\pgfpathlineto{\pgfqpoint{2.316906in}{3.394485in}}%
\pgfpathlineto{\pgfqpoint{2.316869in}{3.394505in}}%
\pgfpathlineto{\pgfqpoint{2.316831in}{3.394526in}}%
\pgfpathlineto{\pgfqpoint{2.316794in}{3.394546in}}%
\pgfpathlineto{\pgfqpoint{2.316756in}{3.394567in}}%
\pgfpathlineto{\pgfqpoint{2.316719in}{3.394588in}}%
\pgfpathlineto{\pgfqpoint{2.316681in}{3.394608in}}%
\pgfpathlineto{\pgfqpoint{2.316644in}{3.394629in}}%
\pgfpathlineto{\pgfqpoint{2.316607in}{3.394649in}}%
\pgfpathlineto{\pgfqpoint{2.316569in}{3.394670in}}%
\pgfpathlineto{\pgfqpoint{2.316532in}{3.394690in}}%
\pgfpathlineto{\pgfqpoint{2.316494in}{3.394711in}}%
\pgfpathlineto{\pgfqpoint{2.316457in}{3.394731in}}%
\pgfpathlineto{\pgfqpoint{2.316419in}{3.394752in}}%
\pgfpathlineto{\pgfqpoint{2.316382in}{3.394772in}}%
\pgfpathlineto{\pgfqpoint{2.316344in}{3.394793in}}%
\pgfpathlineto{\pgfqpoint{2.316307in}{3.394813in}}%
\pgfpathlineto{\pgfqpoint{2.316269in}{3.394834in}}%
\pgfpathlineto{\pgfqpoint{2.316232in}{3.394854in}}%
\pgfpathlineto{\pgfqpoint{2.316194in}{3.394874in}}%
\pgfpathlineto{\pgfqpoint{2.316157in}{3.394895in}}%
\pgfpathlineto{\pgfqpoint{2.316119in}{3.394915in}}%
\pgfpathlineto{\pgfqpoint{2.316082in}{3.394936in}}%
\pgfpathlineto{\pgfqpoint{2.316044in}{3.394956in}}%
\pgfpathlineto{\pgfqpoint{2.316007in}{3.394976in}}%
\pgfpathlineto{\pgfqpoint{2.315969in}{3.394997in}}%
\pgfpathlineto{\pgfqpoint{2.315932in}{3.395017in}}%
\pgfpathlineto{\pgfqpoint{2.315894in}{3.395037in}}%
\pgfpathlineto{\pgfqpoint{2.315857in}{3.395058in}}%
\pgfpathlineto{\pgfqpoint{2.315819in}{3.395078in}}%
\pgfpathlineto{\pgfqpoint{2.315782in}{3.395098in}}%
\pgfpathlineto{\pgfqpoint{2.315744in}{3.395119in}}%
\pgfpathlineto{\pgfqpoint{2.315707in}{3.395139in}}%
\pgfpathlineto{\pgfqpoint{2.315669in}{3.395159in}}%
\pgfpathlineto{\pgfqpoint{2.315631in}{3.395179in}}%
\pgfpathlineto{\pgfqpoint{2.315594in}{3.395200in}}%
\pgfpathlineto{\pgfqpoint{2.315556in}{3.395220in}}%
\pgfpathlineto{\pgfqpoint{2.315519in}{3.395240in}}%
\pgfpathlineto{\pgfqpoint{2.315481in}{3.395260in}}%
\pgfpathlineto{\pgfqpoint{2.315443in}{3.395280in}}%
\pgfpathlineto{\pgfqpoint{2.315406in}{3.395301in}}%
\pgfpathlineto{\pgfqpoint{2.315368in}{3.395321in}}%
\pgfpathlineto{\pgfqpoint{2.315331in}{3.395341in}}%
\pgfpathlineto{\pgfqpoint{2.315293in}{3.395361in}}%
\pgfpathlineto{\pgfqpoint{2.315255in}{3.395381in}}%
\pgfpathlineto{\pgfqpoint{2.315218in}{3.395401in}}%
\pgfpathlineto{\pgfqpoint{2.315180in}{3.395421in}}%
\pgfpathlineto{\pgfqpoint{2.315142in}{3.395442in}}%
\pgfpathlineto{\pgfqpoint{2.315105in}{3.395462in}}%
\pgfpathlineto{\pgfqpoint{2.315067in}{3.395482in}}%
\pgfpathlineto{\pgfqpoint{2.315029in}{3.395502in}}%
\pgfpathlineto{\pgfqpoint{2.314992in}{3.395522in}}%
\pgfpathlineto{\pgfqpoint{2.314954in}{3.395542in}}%
\pgfpathlineto{\pgfqpoint{2.314916in}{3.395562in}}%
\pgfpathlineto{\pgfqpoint{2.314879in}{3.395582in}}%
\pgfpathlineto{\pgfqpoint{2.314841in}{3.395602in}}%
\pgfpathlineto{\pgfqpoint{2.314803in}{3.395622in}}%
\pgfpathlineto{\pgfqpoint{2.314766in}{3.395642in}}%
\pgfpathlineto{\pgfqpoint{2.314728in}{3.395662in}}%
\pgfpathlineto{\pgfqpoint{2.314690in}{3.395682in}}%
\pgfpathlineto{\pgfqpoint{2.314652in}{3.395702in}}%
\pgfpathlineto{\pgfqpoint{2.314615in}{3.395722in}}%
\pgfpathlineto{\pgfqpoint{2.314577in}{3.395742in}}%
\pgfpathlineto{\pgfqpoint{2.314539in}{3.395762in}}%
\pgfpathlineto{\pgfqpoint{2.314502in}{3.395782in}}%
\pgfpathlineto{\pgfqpoint{2.314464in}{3.395801in}}%
\pgfpathlineto{\pgfqpoint{2.314426in}{3.395821in}}%
\pgfpathlineto{\pgfqpoint{2.314388in}{3.395841in}}%
\pgfpathlineto{\pgfqpoint{2.314351in}{3.395861in}}%
\pgfpathlineto{\pgfqpoint{2.314313in}{3.395881in}}%
\pgfpathlineto{\pgfqpoint{2.314275in}{3.395901in}}%
\pgfpathlineto{\pgfqpoint{2.314237in}{3.395921in}}%
\pgfpathlineto{\pgfqpoint{2.314199in}{3.395940in}}%
\pgfpathlineto{\pgfqpoint{2.314162in}{3.395960in}}%
\pgfpathlineto{\pgfqpoint{2.314124in}{3.395980in}}%
\pgfpathlineto{\pgfqpoint{2.314086in}{3.396000in}}%
\pgfpathlineto{\pgfqpoint{2.314048in}{3.396020in}}%
\pgfpathlineto{\pgfqpoint{2.314010in}{3.396039in}}%
\pgfpathlineto{\pgfqpoint{2.313973in}{3.396059in}}%
\pgfpathlineto{\pgfqpoint{2.313935in}{3.396079in}}%
\pgfpathlineto{\pgfqpoint{2.313897in}{3.396098in}}%
\pgfpathlineto{\pgfqpoint{2.313859in}{3.396118in}}%
\pgfpathlineto{\pgfqpoint{2.313821in}{3.396138in}}%
\pgfpathlineto{\pgfqpoint{2.313783in}{3.396158in}}%
\pgfpathlineto{\pgfqpoint{2.313746in}{3.396177in}}%
\pgfpathlineto{\pgfqpoint{2.313708in}{3.396197in}}%
\pgfpathlineto{\pgfqpoint{2.313670in}{3.396217in}}%
\pgfpathlineto{\pgfqpoint{2.313632in}{3.396236in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{3.396256in}}%
\pgfpathlineto{\pgfqpoint{2.313556in}{3.396275in}}%
\pgfpathlineto{\pgfqpoint{2.313518in}{3.396295in}}%
\pgfpathlineto{\pgfqpoint{2.313480in}{3.396315in}}%
\pgfpathlineto{\pgfqpoint{2.313443in}{3.396334in}}%
\pgfpathlineto{\pgfqpoint{2.313405in}{3.396354in}}%
\pgfpathlineto{\pgfqpoint{2.313367in}{3.396373in}}%
\pgfpathlineto{\pgfqpoint{2.313329in}{3.396393in}}%
\pgfpathlineto{\pgfqpoint{2.313291in}{3.396413in}}%
\pgfpathlineto{\pgfqpoint{2.313253in}{3.396432in}}%
\pgfpathlineto{\pgfqpoint{2.313215in}{3.396452in}}%
\pgfpathlineto{\pgfqpoint{2.313177in}{3.396471in}}%
\pgfpathlineto{\pgfqpoint{2.313139in}{3.396491in}}%
\pgfpathlineto{\pgfqpoint{2.313101in}{3.396510in}}%
\pgfpathlineto{\pgfqpoint{2.313063in}{3.396530in}}%
\pgfpathlineto{\pgfqpoint{2.313025in}{3.396549in}}%
\pgfpathlineto{\pgfqpoint{2.312987in}{3.396568in}}%
\pgfpathlineto{\pgfqpoint{2.312949in}{3.396588in}}%
\pgfpathlineto{\pgfqpoint{2.312912in}{3.396607in}}%
\pgfpathlineto{\pgfqpoint{2.312874in}{3.396627in}}%
\pgfpathlineto{\pgfqpoint{2.312836in}{3.396646in}}%
\pgfpathlineto{\pgfqpoint{2.312798in}{3.396666in}}%
\pgfpathlineto{\pgfqpoint{2.312760in}{3.396685in}}%
\pgfpathlineto{\pgfqpoint{2.312722in}{3.396704in}}%
\pgfpathlineto{\pgfqpoint{2.312684in}{3.396724in}}%
\pgfpathlineto{\pgfqpoint{2.312646in}{3.396743in}}%
\pgfpathlineto{\pgfqpoint{2.312608in}{3.396762in}}%
\pgfpathlineto{\pgfqpoint{2.312570in}{3.396782in}}%
\pgfpathlineto{\pgfqpoint{2.312532in}{3.396801in}}%
\pgfpathlineto{\pgfqpoint{2.312494in}{3.396820in}}%
\pgfpathlineto{\pgfqpoint{2.312455in}{3.396840in}}%
\pgfpathlineto{\pgfqpoint{2.312417in}{3.396859in}}%
\pgfpathlineto{\pgfqpoint{2.312379in}{3.396878in}}%
\pgfpathlineto{\pgfqpoint{2.312341in}{3.396897in}}%
\pgfpathlineto{\pgfqpoint{2.312303in}{3.396917in}}%
\pgfpathlineto{\pgfqpoint{2.312265in}{3.396936in}}%
\pgfpathlineto{\pgfqpoint{2.312227in}{3.396955in}}%
\pgfpathlineto{\pgfqpoint{2.312189in}{3.396974in}}%
\pgfpathlineto{\pgfqpoint{2.312151in}{3.396993in}}%
\pgfpathlineto{\pgfqpoint{2.312113in}{3.397013in}}%
\pgfpathlineto{\pgfqpoint{2.312075in}{3.397032in}}%
\pgfpathlineto{\pgfqpoint{2.312037in}{3.397051in}}%
\pgfpathlineto{\pgfqpoint{2.311999in}{3.397070in}}%
\pgfpathlineto{\pgfqpoint{2.311961in}{3.397089in}}%
\pgfpathlineto{\pgfqpoint{2.311922in}{3.397108in}}%
\pgfpathlineto{\pgfqpoint{2.311884in}{3.397128in}}%
\pgfpathlineto{\pgfqpoint{2.311846in}{3.397147in}}%
\pgfpathlineto{\pgfqpoint{2.311808in}{3.397166in}}%
\pgfpathlineto{\pgfqpoint{2.311770in}{3.397185in}}%
\pgfpathlineto{\pgfqpoint{2.311732in}{3.397204in}}%
\pgfpathlineto{\pgfqpoint{2.311694in}{3.397223in}}%
\pgfpathlineto{\pgfqpoint{2.311656in}{3.397242in}}%
\pgfpathlineto{\pgfqpoint{2.311617in}{3.397261in}}%
\pgfpathlineto{\pgfqpoint{2.311579in}{3.397280in}}%
\pgfpathlineto{\pgfqpoint{2.311541in}{3.397299in}}%
\pgfpathlineto{\pgfqpoint{2.311503in}{3.397318in}}%
\pgfpathlineto{\pgfqpoint{2.311465in}{3.397337in}}%
\pgfpathlineto{\pgfqpoint{2.311427in}{3.397356in}}%
\pgfpathlineto{\pgfqpoint{2.311388in}{3.397375in}}%
\pgfpathlineto{\pgfqpoint{2.311350in}{3.397394in}}%
\pgfpathlineto{\pgfqpoint{2.311312in}{3.397413in}}%
\pgfpathlineto{\pgfqpoint{2.311274in}{3.397432in}}%
\pgfpathlineto{\pgfqpoint{2.311236in}{3.397451in}}%
\pgfpathlineto{\pgfqpoint{2.311197in}{3.397470in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{3.397489in}}%
\pgfpathlineto{\pgfqpoint{2.311121in}{3.397507in}}%
\pgfpathlineto{\pgfqpoint{2.311083in}{3.397526in}}%
\pgfpathlineto{\pgfqpoint{2.311045in}{3.397545in}}%
\pgfpathlineto{\pgfqpoint{2.311006in}{3.397564in}}%
\pgfpathlineto{\pgfqpoint{2.310968in}{3.397583in}}%
\pgfpathlineto{\pgfqpoint{2.310930in}{3.397602in}}%
\pgfpathlineto{\pgfqpoint{2.310892in}{3.397621in}}%
\pgfpathlineto{\pgfqpoint{2.310853in}{3.397639in}}%
\pgfpathlineto{\pgfqpoint{2.310815in}{3.397658in}}%
\pgfpathlineto{\pgfqpoint{2.310777in}{3.397677in}}%
\pgfpathlineto{\pgfqpoint{2.310738in}{3.397696in}}%
\pgfpathlineto{\pgfqpoint{2.310700in}{3.397715in}}%
\pgfpathlineto{\pgfqpoint{2.310662in}{3.397733in}}%
\pgfpathlineto{\pgfqpoint{2.310624in}{3.397752in}}%
\pgfpathlineto{\pgfqpoint{2.310585in}{3.397771in}}%
\pgfpathlineto{\pgfqpoint{2.310547in}{3.397789in}}%
\pgfpathlineto{\pgfqpoint{2.310509in}{3.397808in}}%
\pgfpathlineto{\pgfqpoint{2.310470in}{3.397827in}}%
\pgfpathlineto{\pgfqpoint{2.310432in}{3.397846in}}%
\pgfpathlineto{\pgfqpoint{2.310394in}{3.397864in}}%
\pgfpathlineto{\pgfqpoint{2.310355in}{3.397883in}}%
\pgfpathlineto{\pgfqpoint{2.310317in}{3.397902in}}%
\pgfpathlineto{\pgfqpoint{2.310279in}{3.397920in}}%
\pgfpathlineto{\pgfqpoint{2.310240in}{3.397939in}}%
\pgfpathlineto{\pgfqpoint{2.310202in}{3.397957in}}%
\pgfpathlineto{\pgfqpoint{2.310164in}{3.397976in}}%
\pgfpathlineto{\pgfqpoint{2.310125in}{3.397995in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{3.398013in}}%
\pgfpathlineto{\pgfqpoint{2.310049in}{3.398032in}}%
\pgfpathlineto{\pgfqpoint{2.310010in}{3.398050in}}%
\pgfpathlineto{\pgfqpoint{2.309972in}{3.398069in}}%
\pgfpathlineto{\pgfqpoint{2.309934in}{3.398087in}}%
\pgfpathlineto{\pgfqpoint{2.309895in}{3.398106in}}%
\pgfpathlineto{\pgfqpoint{2.309857in}{3.398124in}}%
\pgfpathlineto{\pgfqpoint{2.309818in}{3.398143in}}%
\pgfpathlineto{\pgfqpoint{2.309780in}{3.398161in}}%
\pgfpathlineto{\pgfqpoint{2.309742in}{3.398180in}}%
\pgfpathlineto{\pgfqpoint{2.309703in}{3.398198in}}%
\pgfpathlineto{\pgfqpoint{2.309665in}{3.398217in}}%
\pgfpathlineto{\pgfqpoint{2.309626in}{3.398235in}}%
\pgfpathlineto{\pgfqpoint{2.309588in}{3.398254in}}%
\pgfpathlineto{\pgfqpoint{2.309549in}{3.398272in}}%
\pgfpathlineto{\pgfqpoint{2.309511in}{3.398291in}}%
\pgfpathlineto{\pgfqpoint{2.309473in}{3.398309in}}%
\pgfpathlineto{\pgfqpoint{2.309434in}{3.398327in}}%
\pgfpathlineto{\pgfqpoint{2.309396in}{3.398346in}}%
\pgfpathlineto{\pgfqpoint{2.309357in}{3.398364in}}%
\pgfpathlineto{\pgfqpoint{2.309319in}{3.398382in}}%
\pgfpathlineto{\pgfqpoint{2.309280in}{3.398401in}}%
\pgfpathlineto{\pgfqpoint{2.309242in}{3.398419in}}%
\pgfpathlineto{\pgfqpoint{2.309203in}{3.398437in}}%
\pgfpathlineto{\pgfqpoint{2.309165in}{3.398456in}}%
\pgfpathlineto{\pgfqpoint{2.309126in}{3.398474in}}%
\pgfpathlineto{\pgfqpoint{2.309088in}{3.398492in}}%
\pgfpathlineto{\pgfqpoint{2.309049in}{3.398511in}}%
\pgfpathlineto{\pgfqpoint{2.309011in}{3.398529in}}%
\pgfpathlineto{\pgfqpoint{2.308972in}{3.398547in}}%
\pgfpathlineto{\pgfqpoint{2.308934in}{3.398565in}}%
\pgfpathlineto{\pgfqpoint{2.308895in}{3.398584in}}%
\pgfpathlineto{\pgfqpoint{2.308857in}{3.398602in}}%
\pgfpathlineto{\pgfqpoint{2.308818in}{3.398620in}}%
\pgfpathlineto{\pgfqpoint{2.308780in}{3.398638in}}%
\pgfpathlineto{\pgfqpoint{2.308741in}{3.398656in}}%
\pgfpathlineto{\pgfqpoint{2.308702in}{3.398675in}}%
\pgfpathlineto{\pgfqpoint{2.308664in}{3.398693in}}%
\pgfpathlineto{\pgfqpoint{2.308625in}{3.398711in}}%
\pgfpathlineto{\pgfqpoint{2.308587in}{3.398729in}}%
\pgfpathlineto{\pgfqpoint{2.308548in}{3.398747in}}%
\pgfpathlineto{\pgfqpoint{2.308510in}{3.398765in}}%
\pgfpathlineto{\pgfqpoint{2.308471in}{3.398783in}}%
\pgfpathlineto{\pgfqpoint{2.308432in}{3.398802in}}%
\pgfpathlineto{\pgfqpoint{2.308394in}{3.398820in}}%
\pgfpathlineto{\pgfqpoint{2.308355in}{3.398838in}}%
\pgfpathlineto{\pgfqpoint{2.308317in}{3.398856in}}%
\pgfpathlineto{\pgfqpoint{2.308278in}{3.398874in}}%
\pgfpathlineto{\pgfqpoint{2.308239in}{3.398892in}}%
\pgfpathlineto{\pgfqpoint{2.308201in}{3.398910in}}%
\pgfpathlineto{\pgfqpoint{2.308162in}{3.398928in}}%
\pgfpathlineto{\pgfqpoint{2.308124in}{3.398946in}}%
\pgfpathlineto{\pgfqpoint{2.308085in}{3.398964in}}%
\pgfpathlineto{\pgfqpoint{2.308046in}{3.398982in}}%
\pgfpathlineto{\pgfqpoint{2.308008in}{3.399000in}}%
\pgfpathlineto{\pgfqpoint{2.307969in}{3.399018in}}%
\pgfpathlineto{\pgfqpoint{2.307930in}{3.399036in}}%
\pgfpathlineto{\pgfqpoint{2.307892in}{3.399054in}}%
\pgfpathlineto{\pgfqpoint{2.307853in}{3.399072in}}%
\pgfpathlineto{\pgfqpoint{2.307814in}{3.399089in}}%
\pgfpathlineto{\pgfqpoint{2.307776in}{3.399107in}}%
\pgfpathlineto{\pgfqpoint{2.307737in}{3.399125in}}%
\pgfpathlineto{\pgfqpoint{2.307698in}{3.399143in}}%
\pgfpathlineto{\pgfqpoint{2.307660in}{3.399161in}}%
\pgfpathlineto{\pgfqpoint{2.307621in}{3.399179in}}%
\pgfpathlineto{\pgfqpoint{2.307582in}{3.399197in}}%
\pgfpathlineto{\pgfqpoint{2.307544in}{3.399214in}}%
\pgfpathlineto{\pgfqpoint{2.307505in}{3.399232in}}%
\pgfpathlineto{\pgfqpoint{2.307466in}{3.399250in}}%
\pgfpathlineto{\pgfqpoint{2.307427in}{3.399268in}}%
\pgfpathlineto{\pgfqpoint{2.307389in}{3.399286in}}%
\pgfpathlineto{\pgfqpoint{2.307350in}{3.399303in}}%
\pgfpathlineto{\pgfqpoint{2.307311in}{3.399321in}}%
\pgfpathlineto{\pgfqpoint{2.307272in}{3.399339in}}%
\pgfpathlineto{\pgfqpoint{2.307234in}{3.399357in}}%
\pgfpathlineto{\pgfqpoint{2.307195in}{3.399374in}}%
\pgfpathlineto{\pgfqpoint{2.307156in}{3.399392in}}%
\pgfpathlineto{\pgfqpoint{2.307117in}{3.399410in}}%
\pgfpathlineto{\pgfqpoint{2.307079in}{3.399428in}}%
\pgfpathlineto{\pgfqpoint{2.307040in}{3.399445in}}%
\pgfpathlineto{\pgfqpoint{2.307001in}{3.399463in}}%
\pgfpathlineto{\pgfqpoint{2.306962in}{3.399481in}}%
\pgfpathlineto{\pgfqpoint{2.306924in}{3.399498in}}%
\pgfpathlineto{\pgfqpoint{2.306885in}{3.399516in}}%
\pgfpathlineto{\pgfqpoint{2.306846in}{3.399533in}}%
\pgfpathlineto{\pgfqpoint{2.306807in}{3.399551in}}%
\pgfpathlineto{\pgfqpoint{2.306768in}{3.399569in}}%
\pgfpathlineto{\pgfqpoint{2.306729in}{3.399586in}}%
\pgfpathlineto{\pgfqpoint{2.306691in}{3.399604in}}%
\pgfpathlineto{\pgfqpoint{2.306652in}{3.399621in}}%
\pgfpathlineto{\pgfqpoint{2.306613in}{3.399639in}}%
\pgfpathlineto{\pgfqpoint{2.306574in}{3.399657in}}%
\pgfpathlineto{\pgfqpoint{2.306535in}{3.399674in}}%
\pgfpathlineto{\pgfqpoint{2.306496in}{3.399692in}}%
\pgfpathlineto{\pgfqpoint{2.306458in}{3.399709in}}%
\pgfpathlineto{\pgfqpoint{2.306419in}{3.399727in}}%
\pgfpathlineto{\pgfqpoint{2.306380in}{3.399744in}}%
\pgfpathlineto{\pgfqpoint{2.306341in}{3.399762in}}%
\pgfpathlineto{\pgfqpoint{2.306302in}{3.399779in}}%
\pgfpathlineto{\pgfqpoint{2.306263in}{3.399797in}}%
\pgfpathlineto{\pgfqpoint{2.306224in}{3.399814in}}%
\pgfpathlineto{\pgfqpoint{2.306186in}{3.399831in}}%
\pgfpathlineto{\pgfqpoint{2.306147in}{3.399849in}}%
\pgfpathlineto{\pgfqpoint{2.306108in}{3.399866in}}%
\pgfpathlineto{\pgfqpoint{2.306069in}{3.399884in}}%
\pgfpathlineto{\pgfqpoint{2.306030in}{3.399901in}}%
\pgfpathlineto{\pgfqpoint{2.305991in}{3.399918in}}%
\pgfpathlineto{\pgfqpoint{2.305952in}{3.399936in}}%
\pgfpathlineto{\pgfqpoint{2.305913in}{3.399953in}}%
\pgfpathlineto{\pgfqpoint{2.305874in}{3.399970in}}%
\pgfpathlineto{\pgfqpoint{2.305835in}{3.399988in}}%
\pgfpathlineto{\pgfqpoint{2.305796in}{3.400005in}}%
\pgfpathlineto{\pgfqpoint{2.305757in}{3.400022in}}%
\pgfpathlineto{\pgfqpoint{2.305719in}{3.400040in}}%
\pgfpathlineto{\pgfqpoint{2.305680in}{3.400057in}}%
\pgfpathlineto{\pgfqpoint{2.305641in}{3.400074in}}%
\pgfpathlineto{\pgfqpoint{2.305602in}{3.400092in}}%
\pgfpathlineto{\pgfqpoint{2.305563in}{3.400109in}}%
\pgfpathlineto{\pgfqpoint{2.305524in}{3.400126in}}%
\pgfpathlineto{\pgfqpoint{2.305485in}{3.400143in}}%
\pgfpathlineto{\pgfqpoint{2.305446in}{3.400160in}}%
\pgfpathlineto{\pgfqpoint{2.305407in}{3.400178in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{3.400195in}}%
\pgfpathlineto{\pgfqpoint{2.305329in}{3.400212in}}%
\pgfpathlineto{\pgfqpoint{2.305290in}{3.400229in}}%
\pgfpathlineto{\pgfqpoint{2.305251in}{3.400246in}}%
\pgfpathlineto{\pgfqpoint{2.305212in}{3.400264in}}%
\pgfpathlineto{\pgfqpoint{2.305173in}{3.400281in}}%
\pgfpathlineto{\pgfqpoint{2.305134in}{3.400298in}}%
\pgfpathlineto{\pgfqpoint{2.305095in}{3.400315in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{3.400332in}}%
\pgfpathlineto{\pgfqpoint{2.305017in}{3.400349in}}%
\pgfpathlineto{\pgfqpoint{2.304978in}{3.400366in}}%
\pgfpathlineto{\pgfqpoint{2.304938in}{3.400383in}}%
\pgfpathlineto{\pgfqpoint{2.304899in}{3.400400in}}%
\pgfpathlineto{\pgfqpoint{2.304860in}{3.400417in}}%
\pgfpathlineto{\pgfqpoint{2.304821in}{3.400434in}}%
\pgfpathlineto{\pgfqpoint{2.304782in}{3.400451in}}%
\pgfpathlineto{\pgfqpoint{2.304743in}{3.400468in}}%
\pgfpathlineto{\pgfqpoint{2.304704in}{3.400485in}}%
\pgfpathlineto{\pgfqpoint{2.304665in}{3.400502in}}%
\pgfpathlineto{\pgfqpoint{2.304626in}{3.400519in}}%
\pgfpathlineto{\pgfqpoint{2.304587in}{3.400536in}}%
\pgfpathlineto{\pgfqpoint{2.304548in}{3.400553in}}%
\pgfpathlineto{\pgfqpoint{2.304509in}{3.400570in}}%
\pgfpathlineto{\pgfqpoint{2.304470in}{3.400587in}}%
\pgfpathlineto{\pgfqpoint{2.304430in}{3.400604in}}%
\pgfpathlineto{\pgfqpoint{2.304391in}{3.400621in}}%
\pgfpathlineto{\pgfqpoint{2.304352in}{3.400638in}}%
\pgfpathlineto{\pgfqpoint{2.304313in}{3.400655in}}%
\pgfpathlineto{\pgfqpoint{2.304274in}{3.400672in}}%
\pgfpathlineto{\pgfqpoint{2.304235in}{3.400689in}}%
\pgfpathlineto{\pgfqpoint{2.304196in}{3.400705in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.400722in}}%
\pgfpathlineto{\pgfqpoint{2.304117in}{3.400739in}}%
\pgfpathlineto{\pgfqpoint{2.304078in}{3.400756in}}%
\pgfpathlineto{\pgfqpoint{2.304039in}{3.400773in}}%
\pgfpathlineto{\pgfqpoint{2.304000in}{3.400789in}}%
\pgfpathlineto{\pgfqpoint{2.303961in}{3.400806in}}%
\pgfpathlineto{\pgfqpoint{2.303921in}{3.400823in}}%
\pgfpathlineto{\pgfqpoint{2.303882in}{3.400840in}}%
\pgfpathlineto{\pgfqpoint{2.303843in}{3.400857in}}%
\pgfpathlineto{\pgfqpoint{2.303804in}{3.400873in}}%
\pgfpathlineto{\pgfqpoint{2.303765in}{3.400890in}}%
\pgfpathlineto{\pgfqpoint{2.303725in}{3.400907in}}%
\pgfpathlineto{\pgfqpoint{2.303686in}{3.400923in}}%
\pgfpathlineto{\pgfqpoint{2.303647in}{3.400940in}}%
\pgfpathlineto{\pgfqpoint{2.303608in}{3.400957in}}%
\pgfpathlineto{\pgfqpoint{2.303569in}{3.400974in}}%
\pgfpathlineto{\pgfqpoint{2.303529in}{3.400990in}}%
\pgfpathlineto{\pgfqpoint{2.303490in}{3.401007in}}%
\pgfpathlineto{\pgfqpoint{2.303451in}{3.401023in}}%
\pgfpathlineto{\pgfqpoint{2.303412in}{3.401040in}}%
\pgfpathlineto{\pgfqpoint{2.303372in}{3.401057in}}%
\pgfpathlineto{\pgfqpoint{2.303333in}{3.401073in}}%
\pgfpathlineto{\pgfqpoint{2.303294in}{3.401090in}}%
\pgfpathlineto{\pgfqpoint{2.303255in}{3.401106in}}%
\pgfpathlineto{\pgfqpoint{2.303215in}{3.401123in}}%
\pgfpathlineto{\pgfqpoint{2.303176in}{3.401140in}}%
\pgfpathlineto{\pgfqpoint{2.303137in}{3.401156in}}%
\pgfpathlineto{\pgfqpoint{2.303098in}{3.401173in}}%
\pgfpathlineto{\pgfqpoint{2.303058in}{3.401189in}}%
\pgfpathlineto{\pgfqpoint{2.303019in}{3.401206in}}%
\pgfpathlineto{\pgfqpoint{2.302980in}{3.401222in}}%
\pgfpathlineto{\pgfqpoint{2.302940in}{3.401239in}}%
\pgfpathlineto{\pgfqpoint{2.302901in}{3.401255in}}%
\pgfpathlineto{\pgfqpoint{2.302862in}{3.401272in}}%
\pgfpathlineto{\pgfqpoint{2.302822in}{3.401288in}}%
\pgfpathlineto{\pgfqpoint{2.302783in}{3.401305in}}%
\pgfpathlineto{\pgfqpoint{2.302744in}{3.401321in}}%
\pgfpathlineto{\pgfqpoint{2.302704in}{3.401337in}}%
\pgfpathlineto{\pgfqpoint{2.302665in}{3.401354in}}%
\pgfpathlineto{\pgfqpoint{2.302626in}{3.401370in}}%
\pgfpathlineto{\pgfqpoint{2.302586in}{3.401387in}}%
\pgfpathlineto{\pgfqpoint{2.302547in}{3.401403in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{3.401419in}}%
\pgfpathlineto{\pgfqpoint{2.302468in}{3.401436in}}%
\pgfpathlineto{\pgfqpoint{2.302429in}{3.401452in}}%
\pgfpathlineto{\pgfqpoint{2.302390in}{3.401468in}}%
\pgfpathlineto{\pgfqpoint{2.302350in}{3.401485in}}%
\pgfpathlineto{\pgfqpoint{2.302311in}{3.401501in}}%
\pgfpathlineto{\pgfqpoint{2.302271in}{3.401517in}}%
\pgfpathlineto{\pgfqpoint{2.302232in}{3.401534in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{3.401550in}}%
\pgfpathlineto{\pgfqpoint{2.302153in}{3.401566in}}%
\pgfpathlineto{\pgfqpoint{2.302114in}{3.401582in}}%
\pgfpathlineto{\pgfqpoint{2.302074in}{3.401599in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{3.401615in}}%
\pgfpathlineto{\pgfqpoint{2.301996in}{3.401631in}}%
\pgfpathlineto{\pgfqpoint{2.301956in}{3.401647in}}%
\pgfpathlineto{\pgfqpoint{2.301917in}{3.401664in}}%
\pgfpathlineto{\pgfqpoint{2.301877in}{3.401680in}}%
\pgfpathlineto{\pgfqpoint{2.301838in}{3.401696in}}%
\pgfpathlineto{\pgfqpoint{2.301798in}{3.401712in}}%
\pgfpathlineto{\pgfqpoint{2.301759in}{3.401728in}}%
\pgfpathlineto{\pgfqpoint{2.301719in}{3.401744in}}%
\pgfpathlineto{\pgfqpoint{2.301680in}{3.401760in}}%
\pgfpathlineto{\pgfqpoint{2.301641in}{3.401777in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{3.401793in}}%
\pgfpathlineto{\pgfqpoint{2.301562in}{3.401809in}}%
\pgfpathlineto{\pgfqpoint{2.301522in}{3.401825in}}%
\pgfpathlineto{\pgfqpoint{2.301483in}{3.401841in}}%
\pgfpathlineto{\pgfqpoint{2.301443in}{3.401857in}}%
\pgfpathlineto{\pgfqpoint{2.301404in}{3.401873in}}%
\pgfpathlineto{\pgfqpoint{2.301364in}{3.401889in}}%
\pgfpathlineto{\pgfqpoint{2.301325in}{3.401905in}}%
\pgfpathlineto{\pgfqpoint{2.301285in}{3.401921in}}%
\pgfpathlineto{\pgfqpoint{2.301246in}{3.401937in}}%
\pgfpathlineto{\pgfqpoint{2.301206in}{3.401953in}}%
\pgfpathlineto{\pgfqpoint{2.301167in}{3.401969in}}%
\pgfpathlineto{\pgfqpoint{2.301127in}{3.401985in}}%
\pgfpathlineto{\pgfqpoint{2.301087in}{3.402001in}}%
\pgfpathlineto{\pgfqpoint{2.301048in}{3.402017in}}%
\pgfpathlineto{\pgfqpoint{2.301008in}{3.402033in}}%
\pgfpathlineto{\pgfqpoint{2.300969in}{3.402049in}}%
\pgfpathlineto{\pgfqpoint{2.300929in}{3.402065in}}%
\pgfpathlineto{\pgfqpoint{2.300890in}{3.402081in}}%
\pgfpathlineto{\pgfqpoint{2.300850in}{3.402097in}}%
\pgfpathlineto{\pgfqpoint{2.300811in}{3.402112in}}%
\pgfpathlineto{\pgfqpoint{2.300771in}{3.402128in}}%
\pgfpathlineto{\pgfqpoint{2.300731in}{3.402144in}}%
\pgfpathlineto{\pgfqpoint{2.300692in}{3.402160in}}%
\pgfpathlineto{\pgfqpoint{2.300652in}{3.402176in}}%
\pgfpathlineto{\pgfqpoint{2.300613in}{3.402192in}}%
\pgfpathlineto{\pgfqpoint{2.300573in}{3.402208in}}%
\pgfpathlineto{\pgfqpoint{2.300533in}{3.402223in}}%
\pgfpathlineto{\pgfqpoint{2.300494in}{3.402239in}}%
\pgfpathlineto{\pgfqpoint{2.300454in}{3.402255in}}%
\pgfpathlineto{\pgfqpoint{2.300415in}{3.402271in}}%
\pgfpathlineto{\pgfqpoint{2.300375in}{3.402286in}}%
\pgfpathlineto{\pgfqpoint{2.300335in}{3.402302in}}%
\pgfpathlineto{\pgfqpoint{2.300296in}{3.402318in}}%
\pgfpathlineto{\pgfqpoint{2.300256in}{3.402334in}}%
\pgfpathlineto{\pgfqpoint{2.300216in}{3.402349in}}%
\pgfpathlineto{\pgfqpoint{2.300177in}{3.402365in}}%
\pgfpathlineto{\pgfqpoint{2.300137in}{3.402381in}}%
\pgfpathlineto{\pgfqpoint{2.300098in}{3.402396in}}%
\pgfpathlineto{\pgfqpoint{2.300058in}{3.402412in}}%
\pgfpathlineto{\pgfqpoint{2.300018in}{3.402428in}}%
\pgfpathlineto{\pgfqpoint{2.299979in}{3.402443in}}%
\pgfpathlineto{\pgfqpoint{2.299939in}{3.402459in}}%
\pgfpathlineto{\pgfqpoint{2.299899in}{3.402475in}}%
\pgfpathlineto{\pgfqpoint{2.299859in}{3.402490in}}%
\pgfpathlineto{\pgfqpoint{2.299820in}{3.402506in}}%
\pgfpathlineto{\pgfqpoint{2.299780in}{3.402521in}}%
\pgfpathlineto{\pgfqpoint{2.299740in}{3.402537in}}%
\pgfpathlineto{\pgfqpoint{2.299701in}{3.402553in}}%
\pgfpathlineto{\pgfqpoint{2.299661in}{3.402568in}}%
\pgfpathlineto{\pgfqpoint{2.299621in}{3.402584in}}%
\pgfpathlineto{\pgfqpoint{2.299582in}{3.402599in}}%
\pgfpathlineto{\pgfqpoint{2.299542in}{3.402615in}}%
\pgfpathlineto{\pgfqpoint{2.299502in}{3.402630in}}%
\pgfpathlineto{\pgfqpoint{2.299462in}{3.402646in}}%
\pgfpathlineto{\pgfqpoint{2.299423in}{3.402661in}}%
\pgfpathlineto{\pgfqpoint{2.299383in}{3.402677in}}%
\pgfpathlineto{\pgfqpoint{2.299343in}{3.402692in}}%
\pgfpathlineto{\pgfqpoint{2.299303in}{3.402708in}}%
\pgfpathlineto{\pgfqpoint{2.299264in}{3.402723in}}%
\pgfpathlineto{\pgfqpoint{2.299224in}{3.402739in}}%
\pgfpathlineto{\pgfqpoint{2.299184in}{3.402754in}}%
\pgfpathlineto{\pgfqpoint{2.299144in}{3.402769in}}%
\pgfpathlineto{\pgfqpoint{2.299105in}{3.402785in}}%
\pgfpathlineto{\pgfqpoint{2.299065in}{3.402800in}}%
\pgfpathlineto{\pgfqpoint{2.299025in}{3.402816in}}%
\pgfpathlineto{\pgfqpoint{2.298985in}{3.402831in}}%
\pgfpathlineto{\pgfqpoint{2.298945in}{3.402846in}}%
\pgfpathlineto{\pgfqpoint{2.298906in}{3.402862in}}%
\pgfpathlineto{\pgfqpoint{2.298866in}{3.402877in}}%
\pgfpathlineto{\pgfqpoint{2.298826in}{3.402892in}}%
\pgfpathlineto{\pgfqpoint{2.298786in}{3.402908in}}%
\pgfpathlineto{\pgfqpoint{2.298746in}{3.402923in}}%
\pgfpathlineto{\pgfqpoint{2.298706in}{3.402938in}}%
\pgfpathlineto{\pgfqpoint{2.298667in}{3.402953in}}%
\pgfpathlineto{\pgfqpoint{2.298627in}{3.402969in}}%
\pgfpathlineto{\pgfqpoint{2.298587in}{3.402984in}}%
\pgfpathlineto{\pgfqpoint{2.298547in}{3.402999in}}%
\pgfpathlineto{\pgfqpoint{2.298507in}{3.403014in}}%
\pgfpathlineto{\pgfqpoint{2.298467in}{3.403030in}}%
\pgfpathlineto{\pgfqpoint{2.298428in}{3.403045in}}%
\pgfpathlineto{\pgfqpoint{2.298388in}{3.403060in}}%
\pgfpathlineto{\pgfqpoint{2.298348in}{3.403075in}}%
\pgfpathlineto{\pgfqpoint{2.298308in}{3.403090in}}%
\pgfpathlineto{\pgfqpoint{2.298268in}{3.403106in}}%
\pgfpathlineto{\pgfqpoint{2.298228in}{3.403121in}}%
\pgfpathlineto{\pgfqpoint{2.298188in}{3.403136in}}%
\pgfpathlineto{\pgfqpoint{2.298148in}{3.403151in}}%
\pgfpathlineto{\pgfqpoint{2.298109in}{3.403166in}}%
\pgfpathlineto{\pgfqpoint{2.298069in}{3.403181in}}%
\pgfpathlineto{\pgfqpoint{2.298029in}{3.403196in}}%
\pgfpathlineto{\pgfqpoint{2.297989in}{3.403211in}}%
\pgfpathlineto{\pgfqpoint{2.297949in}{3.403226in}}%
\pgfpathlineto{\pgfqpoint{2.297909in}{3.403241in}}%
\pgfpathlineto{\pgfqpoint{2.297869in}{3.403257in}}%
\pgfpathlineto{\pgfqpoint{2.297829in}{3.403272in}}%
\pgfpathlineto{\pgfqpoint{2.297789in}{3.403287in}}%
\pgfpathlineto{\pgfqpoint{2.297749in}{3.403302in}}%
\pgfpathlineto{\pgfqpoint{2.297709in}{3.403317in}}%
\pgfpathlineto{\pgfqpoint{2.297669in}{3.403332in}}%
\pgfpathlineto{\pgfqpoint{2.297629in}{3.403347in}}%
\pgfpathlineto{\pgfqpoint{2.297589in}{3.403362in}}%
\pgfpathlineto{\pgfqpoint{2.297550in}{3.403377in}}%
\pgfpathlineto{\pgfqpoint{2.297510in}{3.403391in}}%
\pgfpathlineto{\pgfqpoint{2.297470in}{3.403406in}}%
\pgfpathlineto{\pgfqpoint{2.297430in}{3.403421in}}%
\pgfpathlineto{\pgfqpoint{2.297390in}{3.403436in}}%
\pgfpathlineto{\pgfqpoint{2.297350in}{3.403451in}}%
\pgfpathlineto{\pgfqpoint{2.297310in}{3.403466in}}%
\pgfpathlineto{\pgfqpoint{2.297270in}{3.403481in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.403496in}}%
\pgfpathlineto{\pgfqpoint{2.297190in}{3.403511in}}%
\pgfpathlineto{\pgfqpoint{2.297150in}{3.403526in}}%
\pgfpathlineto{\pgfqpoint{2.297110in}{3.403540in}}%
\pgfpathlineto{\pgfqpoint{2.297070in}{3.403555in}}%
\pgfpathlineto{\pgfqpoint{2.297030in}{3.403570in}}%
\pgfpathlineto{\pgfqpoint{2.296990in}{3.403585in}}%
\pgfpathlineto{\pgfqpoint{2.296950in}{3.403600in}}%
\pgfpathlineto{\pgfqpoint{2.296909in}{3.403614in}}%
\pgfpathlineto{\pgfqpoint{2.296869in}{3.403629in}}%
\pgfpathlineto{\pgfqpoint{2.296829in}{3.403644in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{3.403659in}}%
\pgfpathlineto{\pgfqpoint{2.296749in}{3.403673in}}%
\pgfpathlineto{\pgfqpoint{2.296709in}{3.403688in}}%
\pgfpathlineto{\pgfqpoint{2.296669in}{3.403703in}}%
\pgfpathlineto{\pgfqpoint{2.296629in}{3.403718in}}%
\pgfpathlineto{\pgfqpoint{2.296589in}{3.403732in}}%
\pgfpathlineto{\pgfqpoint{2.296549in}{3.403747in}}%
\pgfpathlineto{\pgfqpoint{2.296509in}{3.403762in}}%
\pgfpathlineto{\pgfqpoint{2.296469in}{3.403776in}}%
\pgfpathlineto{\pgfqpoint{2.296429in}{3.403791in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{3.403806in}}%
\pgfpathlineto{\pgfqpoint{2.296348in}{3.403820in}}%
\pgfpathlineto{\pgfqpoint{2.296308in}{3.403835in}}%
\pgfpathlineto{\pgfqpoint{2.296268in}{3.403849in}}%
\pgfpathlineto{\pgfqpoint{2.296228in}{3.403864in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{3.403879in}}%
\pgfpathlineto{\pgfqpoint{2.296148in}{3.403893in}}%
\pgfpathlineto{\pgfqpoint{2.296108in}{3.403908in}}%
\pgfpathlineto{\pgfqpoint{2.296068in}{3.403922in}}%
\pgfpathlineto{\pgfqpoint{2.296027in}{3.403937in}}%
\pgfpathlineto{\pgfqpoint{2.295987in}{3.403951in}}%
\pgfpathlineto{\pgfqpoint{2.295947in}{3.403966in}}%
\pgfpathlineto{\pgfqpoint{2.295907in}{3.403980in}}%
\pgfpathlineto{\pgfqpoint{2.295867in}{3.403995in}}%
\pgfpathlineto{\pgfqpoint{2.295827in}{3.404009in}}%
\pgfpathlineto{\pgfqpoint{2.295787in}{3.404024in}}%
\pgfpathlineto{\pgfqpoint{2.295746in}{3.404038in}}%
\pgfpathlineto{\pgfqpoint{2.295706in}{3.404053in}}%
\pgfpathlineto{\pgfqpoint{2.295666in}{3.404067in}}%
\pgfpathlineto{\pgfqpoint{2.295626in}{3.404082in}}%
\pgfpathlineto{\pgfqpoint{2.295586in}{3.404096in}}%
\pgfpathlineto{\pgfqpoint{2.295545in}{3.404110in}}%
\pgfpathlineto{\pgfqpoint{2.295505in}{3.404125in}}%
\pgfpathlineto{\pgfqpoint{2.295465in}{3.404139in}}%
\pgfpathlineto{\pgfqpoint{2.295425in}{3.404153in}}%
\pgfpathlineto{\pgfqpoint{2.295385in}{3.404168in}}%
\pgfpathlineto{\pgfqpoint{2.295344in}{3.404182in}}%
\pgfpathlineto{\pgfqpoint{2.295304in}{3.404197in}}%
\pgfpathlineto{\pgfqpoint{2.295264in}{3.404211in}}%
\pgfpathlineto{\pgfqpoint{2.295224in}{3.404225in}}%
\pgfpathlineto{\pgfqpoint{2.295183in}{3.404239in}}%
\pgfpathlineto{\pgfqpoint{2.295143in}{3.404254in}}%
\pgfpathlineto{\pgfqpoint{2.295103in}{3.404268in}}%
\pgfpathlineto{\pgfqpoint{2.295063in}{3.404282in}}%
\pgfpathlineto{\pgfqpoint{2.295023in}{3.404297in}}%
\pgfpathlineto{\pgfqpoint{2.294982in}{3.404311in}}%
\pgfpathlineto{\pgfqpoint{2.294942in}{3.404325in}}%
\pgfpathlineto{\pgfqpoint{2.294902in}{3.404339in}}%
\pgfpathlineto{\pgfqpoint{2.294861in}{3.404353in}}%
\pgfpathlineto{\pgfqpoint{2.294821in}{3.404368in}}%
\pgfpathlineto{\pgfqpoint{2.294781in}{3.404382in}}%
\pgfpathlineto{\pgfqpoint{2.294741in}{3.404396in}}%
\pgfpathlineto{\pgfqpoint{2.294700in}{3.404410in}}%
\pgfpathlineto{\pgfqpoint{2.294660in}{3.404424in}}%
\pgfpathlineto{\pgfqpoint{2.294620in}{3.404439in}}%
\pgfpathlineto{\pgfqpoint{2.294579in}{3.404453in}}%
\pgfpathlineto{\pgfqpoint{2.294539in}{3.404467in}}%
\pgfpathlineto{\pgfqpoint{2.294499in}{3.404481in}}%
\pgfpathlineto{\pgfqpoint{2.294458in}{3.404495in}}%
\pgfpathlineto{\pgfqpoint{2.294418in}{3.404509in}}%
\pgfpathlineto{\pgfqpoint{2.294378in}{3.404523in}}%
\pgfpathlineto{\pgfqpoint{2.294337in}{3.404537in}}%
\pgfpathlineto{\pgfqpoint{2.294297in}{3.404551in}}%
\pgfpathlineto{\pgfqpoint{2.294257in}{3.404565in}}%
\pgfpathlineto{\pgfqpoint{2.294216in}{3.404579in}}%
\pgfpathlineto{\pgfqpoint{2.294176in}{3.404593in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{3.404607in}}%
\pgfpathlineto{\pgfqpoint{2.294095in}{3.404621in}}%
\pgfpathlineto{\pgfqpoint{2.294055in}{3.404635in}}%
\pgfpathlineto{\pgfqpoint{2.294015in}{3.404649in}}%
\pgfpathlineto{\pgfqpoint{2.293974in}{3.404663in}}%
\pgfpathlineto{\pgfqpoint{2.293934in}{3.404677in}}%
\pgfpathlineto{\pgfqpoint{2.293894in}{3.404691in}}%
\pgfpathlineto{\pgfqpoint{2.293853in}{3.404705in}}%
\pgfpathlineto{\pgfqpoint{2.293813in}{3.404719in}}%
\pgfpathlineto{\pgfqpoint{2.293772in}{3.404733in}}%
\pgfpathlineto{\pgfqpoint{2.293732in}{3.404747in}}%
\pgfpathlineto{\pgfqpoint{2.293692in}{3.404761in}}%
\pgfpathlineto{\pgfqpoint{2.293651in}{3.404775in}}%
\pgfpathlineto{\pgfqpoint{2.293611in}{3.404789in}}%
\pgfpathlineto{\pgfqpoint{2.293570in}{3.404802in}}%
\pgfpathlineto{\pgfqpoint{2.293530in}{3.404816in}}%
\pgfpathlineto{\pgfqpoint{2.293489in}{3.404830in}}%
\pgfpathlineto{\pgfqpoint{2.293449in}{3.404844in}}%
\pgfpathlineto{\pgfqpoint{2.293409in}{3.404858in}}%
\pgfpathlineto{\pgfqpoint{2.293368in}{3.404872in}}%
\pgfpathlineto{\pgfqpoint{2.293328in}{3.404885in}}%
\pgfpathlineto{\pgfqpoint{2.293287in}{3.404899in}}%
\pgfpathlineto{\pgfqpoint{2.293247in}{3.404913in}}%
\pgfpathlineto{\pgfqpoint{2.293206in}{3.404927in}}%
\pgfpathlineto{\pgfqpoint{2.293166in}{3.404940in}}%
\pgfpathlineto{\pgfqpoint{2.293125in}{3.404954in}}%
\pgfpathlineto{\pgfqpoint{2.293085in}{3.404968in}}%
\pgfpathlineto{\pgfqpoint{2.293044in}{3.404982in}}%
\pgfpathlineto{\pgfqpoint{2.293004in}{3.404995in}}%
\pgfpathlineto{\pgfqpoint{2.292963in}{3.405009in}}%
\pgfpathlineto{\pgfqpoint{2.292923in}{3.405023in}}%
\pgfpathlineto{\pgfqpoint{2.292883in}{3.405036in}}%
\pgfpathlineto{\pgfqpoint{2.292842in}{3.405050in}}%
\pgfpathlineto{\pgfqpoint{2.292802in}{3.405064in}}%
\pgfpathlineto{\pgfqpoint{2.292761in}{3.405077in}}%
\pgfpathlineto{\pgfqpoint{2.292720in}{3.405091in}}%
\pgfpathlineto{\pgfqpoint{2.292680in}{3.405105in}}%
\pgfpathlineto{\pgfqpoint{2.292639in}{3.405118in}}%
\pgfpathlineto{\pgfqpoint{2.292599in}{3.405132in}}%
\pgfpathlineto{\pgfqpoint{2.292558in}{3.405145in}}%
\pgfpathlineto{\pgfqpoint{2.292518in}{3.405159in}}%
\pgfpathlineto{\pgfqpoint{2.292477in}{3.405173in}}%
\pgfpathlineto{\pgfqpoint{2.292437in}{3.405186in}}%
\pgfpathlineto{\pgfqpoint{2.292396in}{3.405200in}}%
\pgfpathlineto{\pgfqpoint{2.292356in}{3.405213in}}%
\pgfpathlineto{\pgfqpoint{2.292315in}{3.405227in}}%
\pgfpathlineto{\pgfqpoint{2.292275in}{3.405240in}}%
\pgfpathlineto{\pgfqpoint{2.292234in}{3.405254in}}%
\pgfpathlineto{\pgfqpoint{2.292193in}{3.405267in}}%
\pgfpathlineto{\pgfqpoint{2.292153in}{3.405281in}}%
\pgfpathlineto{\pgfqpoint{2.292112in}{3.405294in}}%
\pgfpathlineto{\pgfqpoint{2.292072in}{3.405308in}}%
\pgfpathlineto{\pgfqpoint{2.292031in}{3.405321in}}%
\pgfpathlineto{\pgfqpoint{2.291990in}{3.405334in}}%
\pgfpathlineto{\pgfqpoint{2.291950in}{3.405348in}}%
\pgfpathlineto{\pgfqpoint{2.291909in}{3.405361in}}%
\pgfpathlineto{\pgfqpoint{2.291869in}{3.405375in}}%
\pgfpathlineto{\pgfqpoint{2.291828in}{3.405388in}}%
\pgfpathlineto{\pgfqpoint{2.291787in}{3.405401in}}%
\pgfpathlineto{\pgfqpoint{2.291747in}{3.405415in}}%
\pgfpathlineto{\pgfqpoint{2.291706in}{3.405428in}}%
\pgfpathlineto{\pgfqpoint{2.291666in}{3.405441in}}%
\pgfpathlineto{\pgfqpoint{2.291625in}{3.405455in}}%
\pgfpathlineto{\pgfqpoint{2.291584in}{3.405468in}}%
\pgfpathlineto{\pgfqpoint{2.291544in}{3.405481in}}%
\pgfpathlineto{\pgfqpoint{2.291503in}{3.405495in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{3.405508in}}%
\pgfpathlineto{\pgfqpoint{2.291422in}{3.405521in}}%
\pgfpathlineto{\pgfqpoint{2.291381in}{3.405535in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.405548in}}%
\pgfpathlineto{\pgfqpoint{2.291300in}{3.405561in}}%
\pgfpathlineto{\pgfqpoint{2.291259in}{3.405574in}}%
\pgfpathlineto{\pgfqpoint{2.291218in}{3.405587in}}%
\pgfpathlineto{\pgfqpoint{2.291178in}{3.405601in}}%
\pgfpathlineto{\pgfqpoint{2.291137in}{3.405614in}}%
\pgfpathlineto{\pgfqpoint{2.291096in}{3.405627in}}%
\pgfpathlineto{\pgfqpoint{2.291056in}{3.405640in}}%
\pgfpathlineto{\pgfqpoint{2.291015in}{3.405653in}}%
\pgfpathlineto{\pgfqpoint{2.290974in}{3.405667in}}%
\pgfpathlineto{\pgfqpoint{2.290934in}{3.405680in}}%
\pgfpathlineto{\pgfqpoint{2.290893in}{3.405693in}}%
\pgfpathlineto{\pgfqpoint{2.290852in}{3.405706in}}%
\pgfpathlineto{\pgfqpoint{2.290811in}{3.405719in}}%
\pgfpathlineto{\pgfqpoint{2.290771in}{3.405732in}}%
\pgfpathlineto{\pgfqpoint{2.290730in}{3.405745in}}%
\pgfpathlineto{\pgfqpoint{2.290689in}{3.405758in}}%
\pgfpathlineto{\pgfqpoint{2.290648in}{3.405771in}}%
\pgfpathlineto{\pgfqpoint{2.290608in}{3.405785in}}%
\pgfpathlineto{\pgfqpoint{2.290567in}{3.405798in}}%
\pgfpathlineto{\pgfqpoint{2.290526in}{3.405811in}}%
\pgfpathlineto{\pgfqpoint{2.290485in}{3.405824in}}%
\pgfpathlineto{\pgfqpoint{2.290445in}{3.405837in}}%
\pgfpathlineto{\pgfqpoint{2.290404in}{3.405850in}}%
\pgfpathlineto{\pgfqpoint{2.290363in}{3.405863in}}%
\pgfpathlineto{\pgfqpoint{2.290322in}{3.405876in}}%
\pgfpathlineto{\pgfqpoint{2.290282in}{3.405889in}}%
\pgfpathlineto{\pgfqpoint{2.290241in}{3.405902in}}%
\pgfpathlineto{\pgfqpoint{2.290200in}{3.405914in}}%
\pgfpathlineto{\pgfqpoint{2.290159in}{3.405927in}}%
\pgfpathlineto{\pgfqpoint{2.290118in}{3.405940in}}%
\pgfpathlineto{\pgfqpoint{2.290078in}{3.405953in}}%
\pgfpathlineto{\pgfqpoint{2.290037in}{3.405966in}}%
\pgfpathlineto{\pgfqpoint{2.289996in}{3.405979in}}%
\pgfpathlineto{\pgfqpoint{2.289955in}{3.405992in}}%
\pgfpathlineto{\pgfqpoint{2.289914in}{3.406005in}}%
\pgfpathlineto{\pgfqpoint{2.289874in}{3.406018in}}%
\pgfpathlineto{\pgfqpoint{2.289833in}{3.406031in}}%
\pgfpathlineto{\pgfqpoint{2.289792in}{3.406043in}}%
\pgfpathlineto{\pgfqpoint{2.289751in}{3.406056in}}%
\pgfpathlineto{\pgfqpoint{2.289710in}{3.406069in}}%
\pgfpathlineto{\pgfqpoint{2.289669in}{3.406082in}}%
\pgfpathlineto{\pgfqpoint{2.289629in}{3.406095in}}%
\pgfpathlineto{\pgfqpoint{2.289588in}{3.406107in}}%
\pgfpathlineto{\pgfqpoint{2.289547in}{3.406120in}}%
\pgfpathlineto{\pgfqpoint{2.289506in}{3.406133in}}%
\pgfpathlineto{\pgfqpoint{2.289465in}{3.406146in}}%
\pgfpathlineto{\pgfqpoint{2.289424in}{3.406158in}}%
\pgfpathlineto{\pgfqpoint{2.289383in}{3.406171in}}%
\pgfpathlineto{\pgfqpoint{2.289343in}{3.406184in}}%
\pgfpathlineto{\pgfqpoint{2.289302in}{3.406197in}}%
\pgfpathlineto{\pgfqpoint{2.289261in}{3.406209in}}%
\pgfpathlineto{\pgfqpoint{2.289220in}{3.406222in}}%
\pgfpathlineto{\pgfqpoint{2.289179in}{3.406235in}}%
\pgfpathlineto{\pgfqpoint{2.289138in}{3.406247in}}%
\pgfpathlineto{\pgfqpoint{2.289097in}{3.406260in}}%
\pgfpathlineto{\pgfqpoint{2.289056in}{3.406273in}}%
\pgfpathlineto{\pgfqpoint{2.289015in}{3.406285in}}%
\pgfpathlineto{\pgfqpoint{2.288974in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{2.288934in}{3.406310in}}%
\pgfpathlineto{\pgfqpoint{2.288893in}{3.406323in}}%
\pgfpathlineto{\pgfqpoint{2.288852in}{3.406336in}}%
\pgfpathlineto{\pgfqpoint{2.288811in}{3.406348in}}%
\pgfpathlineto{\pgfqpoint{2.288770in}{3.406361in}}%
\pgfpathlineto{\pgfqpoint{2.288729in}{3.406373in}}%
\pgfpathlineto{\pgfqpoint{2.288688in}{3.406386in}}%
\pgfpathlineto{\pgfqpoint{2.288647in}{3.406398in}}%
\pgfpathlineto{\pgfqpoint{2.288606in}{3.406411in}}%
\pgfpathlineto{\pgfqpoint{2.288565in}{3.406423in}}%
\pgfpathlineto{\pgfqpoint{2.288524in}{3.406436in}}%
\pgfpathlineto{\pgfqpoint{2.288483in}{3.406448in}}%
\pgfpathlineto{\pgfqpoint{2.288442in}{3.406461in}}%
\pgfpathlineto{\pgfqpoint{2.288401in}{3.406473in}}%
\pgfpathlineto{\pgfqpoint{2.288360in}{3.406486in}}%
\pgfpathlineto{\pgfqpoint{2.288319in}{3.406498in}}%
\pgfpathlineto{\pgfqpoint{2.288278in}{3.406511in}}%
\pgfpathlineto{\pgfqpoint{2.288237in}{3.406523in}}%
\pgfpathlineto{\pgfqpoint{2.288196in}{3.406536in}}%
\pgfpathlineto{\pgfqpoint{2.288155in}{3.406548in}}%
\pgfpathlineto{\pgfqpoint{2.288114in}{3.406560in}}%
\pgfpathlineto{\pgfqpoint{2.288073in}{3.406573in}}%
\pgfpathlineto{\pgfqpoint{2.288032in}{3.406585in}}%
\pgfpathlineto{\pgfqpoint{2.287991in}{3.406597in}}%
\pgfpathlineto{\pgfqpoint{2.287950in}{3.406610in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{3.406622in}}%
\pgfpathlineto{\pgfqpoint{2.287868in}{3.406634in}}%
\pgfpathlineto{\pgfqpoint{2.287827in}{3.406647in}}%
\pgfpathlineto{\pgfqpoint{2.287786in}{3.406659in}}%
\pgfpathlineto{\pgfqpoint{2.287745in}{3.406671in}}%
\pgfpathlineto{\pgfqpoint{2.287704in}{3.406684in}}%
\pgfpathlineto{\pgfqpoint{2.287663in}{3.406696in}}%
\pgfpathlineto{\pgfqpoint{2.287622in}{3.406708in}}%
\pgfpathlineto{\pgfqpoint{2.287581in}{3.406720in}}%
\pgfpathlineto{\pgfqpoint{2.287540in}{3.406733in}}%
\pgfpathlineto{\pgfqpoint{2.287499in}{3.406745in}}%
\pgfpathlineto{\pgfqpoint{2.287458in}{3.406757in}}%
\pgfpathlineto{\pgfqpoint{2.287417in}{3.406769in}}%
\pgfpathlineto{\pgfqpoint{2.287375in}{3.406782in}}%
\pgfpathlineto{\pgfqpoint{2.287334in}{3.406794in}}%
\pgfpathlineto{\pgfqpoint{2.287293in}{3.406806in}}%
\pgfpathlineto{\pgfqpoint{2.287252in}{3.406818in}}%
\pgfpathlineto{\pgfqpoint{2.287211in}{3.406830in}}%
\pgfpathlineto{\pgfqpoint{2.287170in}{3.406842in}}%
\pgfpathlineto{\pgfqpoint{2.287129in}{3.406855in}}%
\pgfpathlineto{\pgfqpoint{2.287088in}{3.406867in}}%
\pgfpathlineto{\pgfqpoint{2.287047in}{3.406879in}}%
\pgfpathlineto{\pgfqpoint{2.287006in}{3.406891in}}%
\pgfpathlineto{\pgfqpoint{2.286964in}{3.406903in}}%
\pgfpathlineto{\pgfqpoint{2.286923in}{3.406915in}}%
\pgfpathlineto{\pgfqpoint{2.286882in}{3.406927in}}%
\pgfpathlineto{\pgfqpoint{2.286841in}{3.406939in}}%
\pgfpathlineto{\pgfqpoint{2.286800in}{3.406951in}}%
\pgfpathlineto{\pgfqpoint{2.286759in}{3.406963in}}%
\pgfpathlineto{\pgfqpoint{2.286718in}{3.406975in}}%
\pgfpathlineto{\pgfqpoint{2.286676in}{3.406987in}}%
\pgfpathlineto{\pgfqpoint{2.286635in}{3.406999in}}%
\pgfpathlineto{\pgfqpoint{2.286594in}{3.407011in}}%
\pgfpathlineto{\pgfqpoint{2.286553in}{3.407023in}}%
\pgfpathlineto{\pgfqpoint{2.286512in}{3.407035in}}%
\pgfpathlineto{\pgfqpoint{2.286471in}{3.407047in}}%
\pgfpathlineto{\pgfqpoint{2.286429in}{3.407059in}}%
\pgfpathlineto{\pgfqpoint{2.286388in}{3.407071in}}%
\pgfpathlineto{\pgfqpoint{2.286347in}{3.407083in}}%
\pgfpathlineto{\pgfqpoint{2.286306in}{3.407095in}}%
\pgfpathlineto{\pgfqpoint{2.286265in}{3.407107in}}%
\pgfpathlineto{\pgfqpoint{2.286224in}{3.407119in}}%
\pgfpathlineto{\pgfqpoint{2.286182in}{3.407131in}}%
\pgfpathlineto{\pgfqpoint{2.286141in}{3.407143in}}%
\pgfpathlineto{\pgfqpoint{2.286100in}{3.407154in}}%
\pgfpathlineto{\pgfqpoint{2.286059in}{3.407166in}}%
\pgfpathlineto{\pgfqpoint{2.286017in}{3.407178in}}%
\pgfpathlineto{\pgfqpoint{2.285976in}{3.407190in}}%
\pgfpathlineto{\pgfqpoint{2.285935in}{3.407202in}}%
\pgfpathlineto{\pgfqpoint{2.285894in}{3.407214in}}%
\pgfpathlineto{\pgfqpoint{2.285853in}{3.407225in}}%
\pgfpathlineto{\pgfqpoint{2.285811in}{3.407237in}}%
\pgfpathlineto{\pgfqpoint{2.285770in}{3.407249in}}%
\pgfpathlineto{\pgfqpoint{2.285729in}{3.407261in}}%
\pgfpathlineto{\pgfqpoint{2.285688in}{3.407272in}}%
\pgfpathlineto{\pgfqpoint{2.285646in}{3.407284in}}%
\pgfpathlineto{\pgfqpoint{2.285605in}{3.407296in}}%
\pgfpathlineto{\pgfqpoint{2.285564in}{3.407308in}}%
\pgfpathlineto{\pgfqpoint{2.285523in}{3.407319in}}%
\pgfpathlineto{\pgfqpoint{2.285481in}{3.407331in}}%
\pgfpathlineto{\pgfqpoint{2.285440in}{3.407343in}}%
\pgfpathlineto{\pgfqpoint{2.285399in}{3.407354in}}%
\pgfpathlineto{\pgfqpoint{2.285357in}{3.407366in}}%
\pgfpathlineto{\pgfqpoint{2.285316in}{3.407378in}}%
\pgfpathlineto{\pgfqpoint{2.285275in}{3.407389in}}%
\pgfpathlineto{\pgfqpoint{2.285234in}{3.407401in}}%
\pgfpathlineto{\pgfqpoint{2.285192in}{3.407413in}}%
\pgfpathlineto{\pgfqpoint{2.285151in}{3.407424in}}%
\pgfpathlineto{\pgfqpoint{2.285110in}{3.407436in}}%
\pgfpathlineto{\pgfqpoint{2.285068in}{3.407448in}}%
\pgfpathlineto{\pgfqpoint{2.285027in}{3.407459in}}%
\pgfpathlineto{\pgfqpoint{2.284986in}{3.407471in}}%
\pgfpathlineto{\pgfqpoint{2.284944in}{3.407482in}}%
\pgfpathlineto{\pgfqpoint{2.284903in}{3.407494in}}%
\pgfpathlineto{\pgfqpoint{2.284862in}{3.407505in}}%
\pgfpathlineto{\pgfqpoint{2.284820in}{3.407517in}}%
\pgfpathlineto{\pgfqpoint{2.284779in}{3.407528in}}%
\pgfpathlineto{\pgfqpoint{2.284738in}{3.407540in}}%
\pgfpathlineto{\pgfqpoint{2.284696in}{3.407551in}}%
\pgfpathlineto{\pgfqpoint{2.284655in}{3.407563in}}%
\pgfpathlineto{\pgfqpoint{2.284614in}{3.407574in}}%
\pgfpathlineto{\pgfqpoint{2.284572in}{3.407586in}}%
\pgfpathlineto{\pgfqpoint{2.284531in}{3.407597in}}%
\pgfpathlineto{\pgfqpoint{2.284490in}{3.407609in}}%
\pgfpathlineto{\pgfqpoint{2.284448in}{3.407620in}}%
\pgfpathlineto{\pgfqpoint{2.284407in}{3.407632in}}%
\pgfpathlineto{\pgfqpoint{2.284365in}{3.407643in}}%
\pgfpathlineto{\pgfqpoint{2.284324in}{3.407654in}}%
\pgfpathlineto{\pgfqpoint{2.284283in}{3.407666in}}%
\pgfpathlineto{\pgfqpoint{2.284241in}{3.407677in}}%
\pgfpathlineto{\pgfqpoint{2.284200in}{3.407689in}}%
\pgfpathlineto{\pgfqpoint{2.284158in}{3.407700in}}%
\pgfpathlineto{\pgfqpoint{2.284117in}{3.407711in}}%
\pgfpathlineto{\pgfqpoint{2.284076in}{3.407723in}}%
\pgfpathlineto{\pgfqpoint{2.284034in}{3.407734in}}%
\pgfpathlineto{\pgfqpoint{2.283993in}{3.407745in}}%
\pgfpathlineto{\pgfqpoint{2.283951in}{3.407757in}}%
\pgfpathlineto{\pgfqpoint{2.283910in}{3.407768in}}%
\pgfpathlineto{\pgfqpoint{2.283869in}{3.407779in}}%
\pgfpathlineto{\pgfqpoint{2.283827in}{3.407790in}}%
\pgfpathlineto{\pgfqpoint{2.283786in}{3.407802in}}%
\pgfpathlineto{\pgfqpoint{2.283744in}{3.407813in}}%
\pgfpathlineto{\pgfqpoint{2.283703in}{3.407824in}}%
\pgfpathlineto{\pgfqpoint{2.283661in}{3.407835in}}%
\pgfpathlineto{\pgfqpoint{2.283620in}{3.407847in}}%
\pgfpathlineto{\pgfqpoint{2.283578in}{3.407858in}}%
\pgfpathlineto{\pgfqpoint{2.283537in}{3.407869in}}%
\pgfpathlineto{\pgfqpoint{2.283495in}{3.407880in}}%
\pgfpathlineto{\pgfqpoint{2.283454in}{3.407891in}}%
\pgfpathlineto{\pgfqpoint{2.283413in}{3.407903in}}%
\pgfpathlineto{\pgfqpoint{2.283371in}{3.407914in}}%
\pgfpathlineto{\pgfqpoint{2.283330in}{3.407925in}}%
\pgfpathlineto{\pgfqpoint{2.283288in}{3.407936in}}%
\pgfpathlineto{\pgfqpoint{2.283247in}{3.407947in}}%
\pgfpathlineto{\pgfqpoint{2.283205in}{3.407958in}}%
\pgfpathlineto{\pgfqpoint{2.283164in}{3.407969in}}%
\pgfpathlineto{\pgfqpoint{2.283122in}{3.407981in}}%
\pgfpathlineto{\pgfqpoint{2.283081in}{3.407992in}}%
\pgfpathlineto{\pgfqpoint{2.283039in}{3.408003in}}%
\pgfpathlineto{\pgfqpoint{2.282998in}{3.408014in}}%
\pgfpathlineto{\pgfqpoint{2.282956in}{3.408025in}}%
\pgfpathlineto{\pgfqpoint{2.282915in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.282873in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{2.282832in}{3.408058in}}%
\pgfpathlineto{\pgfqpoint{2.282790in}{3.408069in}}%
\pgfpathlineto{\pgfqpoint{2.282748in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{2.282707in}{3.408091in}}%
\pgfpathlineto{\pgfqpoint{2.282665in}{3.408102in}}%
\pgfpathlineto{\pgfqpoint{2.282624in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{2.282582in}{3.408124in}}%
\pgfpathlineto{\pgfqpoint{2.282541in}{3.408135in}}%
\pgfpathlineto{\pgfqpoint{2.282499in}{3.408146in}}%
\pgfpathlineto{\pgfqpoint{2.282458in}{3.408157in}}%
\pgfpathlineto{\pgfqpoint{2.282416in}{3.408168in}}%
\pgfpathlineto{\pgfqpoint{2.282374in}{3.408178in}}%
\pgfpathlineto{\pgfqpoint{2.282333in}{3.408189in}}%
\pgfpathlineto{\pgfqpoint{2.282291in}{3.408200in}}%
\pgfpathlineto{\pgfqpoint{2.282250in}{3.408211in}}%
\pgfpathlineto{\pgfqpoint{2.282208in}{3.408222in}}%
\pgfpathlineto{\pgfqpoint{2.282167in}{3.408233in}}%
\pgfpathlineto{\pgfqpoint{2.282125in}{3.408244in}}%
\pgfpathlineto{\pgfqpoint{2.282083in}{3.408254in}}%
\pgfpathlineto{\pgfqpoint{2.282042in}{3.408265in}}%
\pgfpathlineto{\pgfqpoint{2.282000in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{2.281958in}{3.408287in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{3.408298in}}%
\pgfpathlineto{\pgfqpoint{2.281875in}{3.408308in}}%
\pgfpathlineto{\pgfqpoint{2.281834in}{3.408319in}}%
\pgfpathlineto{\pgfqpoint{2.281792in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{2.281750in}{3.408341in}}%
\pgfpathlineto{\pgfqpoint{2.281709in}{3.408352in}}%
\pgfpathlineto{\pgfqpoint{2.281667in}{3.408362in}}%
\pgfpathlineto{\pgfqpoint{2.281625in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.281584in}{3.408384in}}%
\pgfpathlineto{\pgfqpoint{2.281542in}{3.408394in}}%
\pgfpathlineto{\pgfqpoint{2.281501in}{3.408405in}}%
\pgfpathlineto{\pgfqpoint{2.281459in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{2.281417in}{3.408426in}}%
\pgfpathlineto{\pgfqpoint{2.281376in}{3.408437in}}%
\pgfpathlineto{\pgfqpoint{2.281334in}{3.408448in}}%
\pgfpathlineto{\pgfqpoint{2.281292in}{3.408458in}}%
\pgfpathlineto{\pgfqpoint{2.281251in}{3.408469in}}%
\pgfpathlineto{\pgfqpoint{2.281209in}{3.408480in}}%
\pgfpathlineto{\pgfqpoint{2.281167in}{3.408490in}}%
\pgfpathlineto{\pgfqpoint{2.281125in}{3.408501in}}%
\pgfpathlineto{\pgfqpoint{2.281084in}{3.408511in}}%
\pgfpathlineto{\pgfqpoint{2.281042in}{3.408522in}}%
\pgfpathlineto{\pgfqpoint{2.281000in}{3.408532in}}%
\pgfpathlineto{\pgfqpoint{2.280959in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{2.280917in}{3.408554in}}%
\pgfpathlineto{\pgfqpoint{2.280875in}{3.408564in}}%
\pgfpathlineto{\pgfqpoint{2.280834in}{3.408575in}}%
\pgfpathlineto{\pgfqpoint{2.280792in}{3.408585in}}%
\pgfpathlineto{\pgfqpoint{2.280750in}{3.408596in}}%
\pgfpathlineto{\pgfqpoint{2.280708in}{3.408606in}}%
\pgfpathlineto{\pgfqpoint{2.280667in}{3.408617in}}%
\pgfpathlineto{\pgfqpoint{2.280625in}{3.408627in}}%
\pgfpathlineto{\pgfqpoint{2.280583in}{3.408637in}}%
\pgfpathlineto{\pgfqpoint{2.280541in}{3.408648in}}%
\pgfpathlineto{\pgfqpoint{2.280500in}{3.408658in}}%
\pgfpathlineto{\pgfqpoint{2.280458in}{3.408669in}}%
\pgfpathlineto{\pgfqpoint{2.280416in}{3.408679in}}%
\pgfpathlineto{\pgfqpoint{2.280374in}{3.408690in}}%
\pgfpathlineto{\pgfqpoint{2.280333in}{3.408700in}}%
\pgfpathlineto{\pgfqpoint{2.280291in}{3.408710in}}%
\pgfpathlineto{\pgfqpoint{2.280249in}{3.408721in}}%
\pgfpathlineto{\pgfqpoint{2.280207in}{3.408731in}}%
\pgfpathlineto{\pgfqpoint{2.280166in}{3.408741in}}%
\pgfpathlineto{\pgfqpoint{2.280124in}{3.408752in}}%
\pgfpathlineto{\pgfqpoint{2.280082in}{3.408762in}}%
\pgfpathlineto{\pgfqpoint{2.280040in}{3.408772in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{3.408783in}}%
\pgfpathlineto{\pgfqpoint{2.279957in}{3.408793in}}%
\pgfpathlineto{\pgfqpoint{2.279915in}{3.408803in}}%
\pgfpathlineto{\pgfqpoint{2.279873in}{3.408814in}}%
\pgfpathlineto{\pgfqpoint{2.279831in}{3.408824in}}%
\pgfpathlineto{\pgfqpoint{2.279789in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{2.279748in}{3.408844in}}%
\pgfpathlineto{\pgfqpoint{2.279706in}{3.408855in}}%
\pgfpathlineto{\pgfqpoint{2.279664in}{3.408865in}}%
\pgfpathlineto{\pgfqpoint{2.279622in}{3.408875in}}%
\pgfpathlineto{\pgfqpoint{2.279580in}{3.408885in}}%
\pgfpathlineto{\pgfqpoint{2.279538in}{3.408895in}}%
\pgfpathlineto{\pgfqpoint{2.279497in}{3.408906in}}%
\pgfpathlineto{\pgfqpoint{2.279455in}{3.408916in}}%
\pgfpathlineto{\pgfqpoint{2.279413in}{3.408926in}}%
\pgfpathlineto{\pgfqpoint{2.279371in}{3.408936in}}%
\pgfpathlineto{\pgfqpoint{2.279329in}{3.408946in}}%
\pgfpathlineto{\pgfqpoint{2.279287in}{3.408956in}}%
\pgfpathlineto{\pgfqpoint{2.279245in}{3.408966in}}%
\pgfpathlineto{\pgfqpoint{2.279204in}{3.408977in}}%
\pgfpathlineto{\pgfqpoint{2.279162in}{3.408987in}}%
\pgfpathlineto{\pgfqpoint{2.279120in}{3.408997in}}%
\pgfpathlineto{\pgfqpoint{2.279078in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{2.279036in}{3.409017in}}%
\pgfpathlineto{\pgfqpoint{2.278994in}{3.409027in}}%
\pgfpathlineto{\pgfqpoint{2.278952in}{3.409037in}}%
\pgfpathlineto{\pgfqpoint{2.278910in}{3.409047in}}%
\pgfpathlineto{\pgfqpoint{2.278869in}{3.409057in}}%
\pgfpathlineto{\pgfqpoint{2.278827in}{3.409067in}}%
\pgfpathlineto{\pgfqpoint{2.278785in}{3.409077in}}%
\pgfpathlineto{\pgfqpoint{2.278743in}{3.409087in}}%
\pgfpathlineto{\pgfqpoint{2.278701in}{3.409097in}}%
\pgfpathlineto{\pgfqpoint{2.278659in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{2.278617in}{3.409117in}}%
\pgfpathlineto{\pgfqpoint{2.278575in}{3.409127in}}%
\pgfpathlineto{\pgfqpoint{2.278533in}{3.409137in}}%
\pgfpathlineto{\pgfqpoint{2.278491in}{3.409147in}}%
\pgfpathlineto{\pgfqpoint{2.278449in}{3.409157in}}%
\pgfpathlineto{\pgfqpoint{2.278407in}{3.409167in}}%
\pgfpathlineto{\pgfqpoint{2.278366in}{3.409177in}}%
\pgfpathlineto{\pgfqpoint{2.278324in}{3.409187in}}%
\pgfpathlineto{\pgfqpoint{2.278282in}{3.409196in}}%
\pgfpathlineto{\pgfqpoint{2.278240in}{3.409206in}}%
\pgfpathlineto{\pgfqpoint{2.278198in}{3.409216in}}%
\pgfpathlineto{\pgfqpoint{2.278156in}{3.409226in}}%
\pgfpathlineto{\pgfqpoint{2.278114in}{3.409236in}}%
\pgfpathlineto{\pgfqpoint{2.278072in}{3.409246in}}%
\pgfpathlineto{\pgfqpoint{2.278030in}{3.409255in}}%
\pgfpathlineto{\pgfqpoint{2.277988in}{3.409265in}}%
\pgfpathlineto{\pgfqpoint{2.277946in}{3.409275in}}%
\pgfpathlineto{\pgfqpoint{2.277904in}{3.409285in}}%
\pgfpathlineto{\pgfqpoint{2.277862in}{3.409295in}}%
\pgfpathlineto{\pgfqpoint{2.277820in}{3.409304in}}%
\pgfpathlineto{\pgfqpoint{2.277778in}{3.409314in}}%
\pgfpathlineto{\pgfqpoint{2.277736in}{3.409324in}}%
\pgfpathlineto{\pgfqpoint{2.277694in}{3.409334in}}%
\pgfpathlineto{\pgfqpoint{2.277652in}{3.409343in}}%
\pgfpathlineto{\pgfqpoint{2.277610in}{3.409353in}}%
\pgfpathlineto{\pgfqpoint{2.277568in}{3.409363in}}%
\pgfpathlineto{\pgfqpoint{2.277526in}{3.409373in}}%
\pgfpathlineto{\pgfqpoint{2.277484in}{3.409382in}}%
\pgfpathlineto{\pgfqpoint{2.277442in}{3.409392in}}%
\pgfpathlineto{\pgfqpoint{2.277400in}{3.409402in}}%
\pgfpathlineto{\pgfqpoint{2.277358in}{3.409411in}}%
\pgfpathlineto{\pgfqpoint{2.277316in}{3.409421in}}%
\pgfpathlineto{\pgfqpoint{2.277274in}{3.409431in}}%
\pgfpathlineto{\pgfqpoint{2.277232in}{3.409440in}}%
\pgfpathlineto{\pgfqpoint{2.277190in}{3.409450in}}%
\pgfpathlineto{\pgfqpoint{2.277148in}{3.409459in}}%
\pgfpathlineto{\pgfqpoint{2.277106in}{3.409469in}}%
\pgfpathlineto{\pgfqpoint{2.277064in}{3.409479in}}%
\pgfpathlineto{\pgfqpoint{2.277022in}{3.409488in}}%
\pgfpathlineto{\pgfqpoint{2.276980in}{3.409498in}}%
\pgfpathlineto{\pgfqpoint{2.276937in}{3.409507in}}%
\pgfpathlineto{\pgfqpoint{2.276895in}{3.409517in}}%
\pgfpathlineto{\pgfqpoint{2.276853in}{3.409526in}}%
\pgfpathlineto{\pgfqpoint{2.276811in}{3.409536in}}%
\pgfpathlineto{\pgfqpoint{2.276769in}{3.409545in}}%
\pgfpathlineto{\pgfqpoint{2.276727in}{3.409555in}}%
\pgfpathlineto{\pgfqpoint{2.276685in}{3.409564in}}%
\pgfpathlineto{\pgfqpoint{2.276643in}{3.409574in}}%
\pgfpathlineto{\pgfqpoint{2.276601in}{3.409583in}}%
\pgfpathlineto{\pgfqpoint{2.276559in}{3.409593in}}%
\pgfpathlineto{\pgfqpoint{2.276517in}{3.409602in}}%
\pgfpathlineto{\pgfqpoint{2.276474in}{3.409612in}}%
\pgfpathlineto{\pgfqpoint{2.276432in}{3.409621in}}%
\pgfpathlineto{\pgfqpoint{2.276390in}{3.409630in}}%
\pgfpathlineto{\pgfqpoint{2.276348in}{3.409640in}}%
\pgfpathlineto{\pgfqpoint{2.276306in}{3.409649in}}%
\pgfpathlineto{\pgfqpoint{2.276264in}{3.409659in}}%
\pgfpathlineto{\pgfqpoint{2.276222in}{3.409668in}}%
\pgfpathlineto{\pgfqpoint{2.276180in}{3.409677in}}%
\pgfpathlineto{\pgfqpoint{2.276138in}{3.409687in}}%
\pgfpathlineto{\pgfqpoint{2.276095in}{3.409696in}}%
\pgfpathlineto{\pgfqpoint{2.276053in}{3.409705in}}%
\pgfpathlineto{\pgfqpoint{2.276011in}{3.409715in}}%
\pgfpathlineto{\pgfqpoint{2.275969in}{3.409724in}}%
\pgfpathlineto{\pgfqpoint{2.275927in}{3.409733in}}%
\pgfpathlineto{\pgfqpoint{2.275885in}{3.409743in}}%
\pgfpathlineto{\pgfqpoint{2.275843in}{3.409752in}}%
\pgfpathlineto{\pgfqpoint{2.275800in}{3.409761in}}%
\pgfpathlineto{\pgfqpoint{2.275758in}{3.409771in}}%
\pgfpathlineto{\pgfqpoint{2.275716in}{3.409780in}}%
\pgfpathlineto{\pgfqpoint{2.275674in}{3.409789in}}%
\pgfpathlineto{\pgfqpoint{2.275632in}{3.409798in}}%
\pgfpathlineto{\pgfqpoint{2.275589in}{3.409808in}}%
\pgfpathlineto{\pgfqpoint{2.275547in}{3.409817in}}%
\pgfpathlineto{\pgfqpoint{2.275505in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{2.275463in}{3.409835in}}%
\pgfpathlineto{\pgfqpoint{2.275421in}{3.409844in}}%
\pgfpathlineto{\pgfqpoint{2.275379in}{3.409854in}}%
\pgfpathlineto{\pgfqpoint{2.275336in}{3.409863in}}%
\pgfpathlineto{\pgfqpoint{2.275294in}{3.409872in}}%
\pgfpathlineto{\pgfqpoint{2.275252in}{3.409881in}}%
\pgfpathlineto{\pgfqpoint{2.275210in}{3.409890in}}%
\pgfpathlineto{\pgfqpoint{2.275168in}{3.409899in}}%
\pgfpathlineto{\pgfqpoint{2.275125in}{3.409908in}}%
\pgfpathlineto{\pgfqpoint{2.275083in}{3.409917in}}%
\pgfpathlineto{\pgfqpoint{2.275041in}{3.409927in}}%
\pgfpathlineto{\pgfqpoint{2.274999in}{3.409936in}}%
\pgfpathlineto{\pgfqpoint{2.274956in}{3.409945in}}%
\pgfpathlineto{\pgfqpoint{2.274914in}{3.409954in}}%
\pgfpathlineto{\pgfqpoint{2.274872in}{3.409963in}}%
\pgfpathlineto{\pgfqpoint{2.274830in}{3.409972in}}%
\pgfpathlineto{\pgfqpoint{2.274787in}{3.409981in}}%
\pgfpathlineto{\pgfqpoint{2.274745in}{3.409990in}}%
\pgfpathlineto{\pgfqpoint{2.274703in}{3.409999in}}%
\pgfpathlineto{\pgfqpoint{2.274661in}{3.410008in}}%
\pgfpathlineto{\pgfqpoint{2.274618in}{3.410017in}}%
\pgfpathlineto{\pgfqpoint{2.274576in}{3.410026in}}%
\pgfpathlineto{\pgfqpoint{2.274534in}{3.410035in}}%
\pgfpathlineto{\pgfqpoint{2.274492in}{3.410044in}}%
\pgfpathlineto{\pgfqpoint{2.274449in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{2.274407in}{3.410062in}}%
\pgfpathlineto{\pgfqpoint{2.274365in}{3.410071in}}%
\pgfpathlineto{\pgfqpoint{2.274322in}{3.410080in}}%
\pgfpathlineto{\pgfqpoint{2.274280in}{3.410089in}}%
\pgfpathlineto{\pgfqpoint{2.274238in}{3.410097in}}%
\pgfpathlineto{\pgfqpoint{2.274196in}{3.410106in}}%
\pgfpathlineto{\pgfqpoint{2.274153in}{3.410115in}}%
\pgfpathlineto{\pgfqpoint{2.274111in}{3.410124in}}%
\pgfpathlineto{\pgfqpoint{2.274069in}{3.410133in}}%
\pgfpathlineto{\pgfqpoint{2.274026in}{3.410142in}}%
\pgfpathlineto{\pgfqpoint{2.273984in}{3.410151in}}%
\pgfpathlineto{\pgfqpoint{2.273942in}{3.410160in}}%
\pgfpathlineto{\pgfqpoint{2.273899in}{3.410168in}}%
\pgfpathlineto{\pgfqpoint{2.273857in}{3.410177in}}%
\pgfpathlineto{\pgfqpoint{2.273815in}{3.410186in}}%
\pgfpathlineto{\pgfqpoint{2.273772in}{3.410195in}}%
\pgfpathlineto{\pgfqpoint{2.273730in}{3.410204in}}%
\pgfpathlineto{\pgfqpoint{2.273688in}{3.410212in}}%
\pgfpathlineto{\pgfqpoint{2.273645in}{3.410221in}}%
\pgfpathlineto{\pgfqpoint{2.273603in}{3.410230in}}%
\pgfpathlineto{\pgfqpoint{2.273561in}{3.410239in}}%
\pgfpathlineto{\pgfqpoint{2.273518in}{3.410247in}}%
\pgfpathlineto{\pgfqpoint{2.273476in}{3.410256in}}%
\pgfpathlineto{\pgfqpoint{2.273434in}{3.410265in}}%
\pgfpathlineto{\pgfqpoint{2.273391in}{3.410273in}}%
\pgfpathlineto{\pgfqpoint{2.273349in}{3.410282in}}%
\pgfpathlineto{\pgfqpoint{2.273307in}{3.410291in}}%
\pgfpathlineto{\pgfqpoint{2.273264in}{3.410299in}}%
\pgfpathlineto{\pgfqpoint{2.273222in}{3.410308in}}%
\pgfpathlineto{\pgfqpoint{2.273179in}{3.410317in}}%
\pgfpathlineto{\pgfqpoint{2.273137in}{3.410325in}}%
\pgfpathlineto{\pgfqpoint{2.273095in}{3.410334in}}%
\pgfpathlineto{\pgfqpoint{2.273052in}{3.410343in}}%
\pgfpathlineto{\pgfqpoint{2.273010in}{3.410351in}}%
\pgfpathlineto{\pgfqpoint{2.272968in}{3.410360in}}%
\pgfpathlineto{\pgfqpoint{2.272925in}{3.410369in}}%
\pgfpathlineto{\pgfqpoint{2.272883in}{3.410377in}}%
\pgfpathlineto{\pgfqpoint{2.272840in}{3.410386in}}%
\pgfpathlineto{\pgfqpoint{2.272798in}{3.410394in}}%
\pgfpathlineto{\pgfqpoint{2.272755in}{3.410403in}}%
\pgfpathlineto{\pgfqpoint{2.272713in}{3.410411in}}%
\pgfpathlineto{\pgfqpoint{2.272671in}{3.410420in}}%
\pgfpathlineto{\pgfqpoint{2.272628in}{3.410428in}}%
\pgfpathlineto{\pgfqpoint{2.272586in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{2.272543in}{3.410445in}}%
\pgfpathlineto{\pgfqpoint{2.272501in}{3.410454in}}%
\pgfpathlineto{\pgfqpoint{2.272459in}{3.410462in}}%
\pgfpathlineto{\pgfqpoint{2.272416in}{3.410471in}}%
\pgfpathlineto{\pgfqpoint{2.272374in}{3.410479in}}%
\pgfpathlineto{\pgfqpoint{2.272331in}{3.410488in}}%
\pgfpathlineto{\pgfqpoint{2.272289in}{3.410496in}}%
\pgfpathlineto{\pgfqpoint{2.272246in}{3.410505in}}%
\pgfpathlineto{\pgfqpoint{2.272204in}{3.410513in}}%
\pgfpathlineto{\pgfqpoint{2.272161in}{3.410521in}}%
\pgfpathlineto{\pgfqpoint{2.272119in}{3.410530in}}%
\pgfpathlineto{\pgfqpoint{2.272076in}{3.410538in}}%
\pgfpathlineto{\pgfqpoint{2.272034in}{3.410547in}}%
\pgfpathlineto{\pgfqpoint{2.271991in}{3.410555in}}%
\pgfpathlineto{\pgfqpoint{2.271949in}{3.410563in}}%
\pgfpathlineto{\pgfqpoint{2.271907in}{3.410572in}}%
\pgfpathlineto{\pgfqpoint{2.271864in}{3.410580in}}%
\pgfpathlineto{\pgfqpoint{2.271822in}{3.410588in}}%
\pgfpathlineto{\pgfqpoint{2.271779in}{3.410597in}}%
\pgfpathlineto{\pgfqpoint{2.271737in}{3.410605in}}%
\pgfpathlineto{\pgfqpoint{2.271694in}{3.410613in}}%
\pgfpathlineto{\pgfqpoint{2.271652in}{3.410622in}}%
\pgfpathlineto{\pgfqpoint{2.271609in}{3.410630in}}%
\pgfpathlineto{\pgfqpoint{2.271567in}{3.410638in}}%
\pgfpathlineto{\pgfqpoint{2.271524in}{3.410646in}}%
\pgfpathlineto{\pgfqpoint{2.271482in}{3.410655in}}%
\pgfpathlineto{\pgfqpoint{2.271439in}{3.410663in}}%
\pgfpathlineto{\pgfqpoint{2.271397in}{3.410671in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{3.410679in}}%
\pgfpathlineto{\pgfqpoint{2.271311in}{3.410688in}}%
\pgfpathlineto{\pgfqpoint{2.271269in}{3.410696in}}%
\pgfpathlineto{\pgfqpoint{2.271226in}{3.410704in}}%
\pgfpathlineto{\pgfqpoint{2.271184in}{3.410712in}}%
\pgfpathlineto{\pgfqpoint{2.271141in}{3.410720in}}%
\pgfpathlineto{\pgfqpoint{2.271099in}{3.410729in}}%
\pgfpathlineto{\pgfqpoint{2.271056in}{3.410737in}}%
\pgfpathlineto{\pgfqpoint{2.271014in}{3.410745in}}%
\pgfpathlineto{\pgfqpoint{2.270971in}{3.410753in}}%
\pgfpathlineto{\pgfqpoint{2.270929in}{3.410761in}}%
\pgfpathlineto{\pgfqpoint{2.270886in}{3.410769in}}%
\pgfpathlineto{\pgfqpoint{2.270843in}{3.410777in}}%
\pgfpathlineto{\pgfqpoint{2.270801in}{3.410785in}}%
\pgfpathlineto{\pgfqpoint{2.270758in}{3.410794in}}%
\pgfpathlineto{\pgfqpoint{2.270716in}{3.410802in}}%
\pgfpathlineto{\pgfqpoint{2.270673in}{3.410810in}}%
\pgfpathlineto{\pgfqpoint{2.270631in}{3.410818in}}%
\pgfpathlineto{\pgfqpoint{2.270588in}{3.410826in}}%
\pgfpathlineto{\pgfqpoint{2.270545in}{3.410834in}}%
\pgfpathlineto{\pgfqpoint{2.270503in}{3.410842in}}%
\pgfpathlineto{\pgfqpoint{2.270460in}{3.410850in}}%
\pgfpathlineto{\pgfqpoint{2.270418in}{3.410858in}}%
\pgfpathlineto{\pgfqpoint{2.270375in}{3.410866in}}%
\pgfpathlineto{\pgfqpoint{2.270332in}{3.410874in}}%
\pgfpathlineto{\pgfqpoint{2.270290in}{3.410882in}}%
\pgfpathlineto{\pgfqpoint{2.270247in}{3.410890in}}%
\pgfpathlineto{\pgfqpoint{2.270205in}{3.410898in}}%
\pgfpathlineto{\pgfqpoint{2.270162in}{3.410906in}}%
\pgfpathlineto{\pgfqpoint{2.270119in}{3.410914in}}%
\pgfpathlineto{\pgfqpoint{2.270077in}{3.410922in}}%
\pgfpathlineto{\pgfqpoint{2.270034in}{3.410930in}}%
\pgfpathlineto{\pgfqpoint{2.269991in}{3.410937in}}%
\pgfpathlineto{\pgfqpoint{2.269949in}{3.410945in}}%
\pgfpathlineto{\pgfqpoint{2.269906in}{3.410953in}}%
\pgfpathlineto{\pgfqpoint{2.269864in}{3.410961in}}%
\pgfpathlineto{\pgfqpoint{2.269821in}{3.410969in}}%
\pgfpathlineto{\pgfqpoint{2.269778in}{3.410977in}}%
\pgfpathlineto{\pgfqpoint{2.269736in}{3.410985in}}%
\pgfpathlineto{\pgfqpoint{2.269693in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{2.269650in}{3.411000in}}%
\pgfpathlineto{\pgfqpoint{2.269608in}{3.411008in}}%
\pgfpathlineto{\pgfqpoint{2.269565in}{3.411016in}}%
\pgfpathlineto{\pgfqpoint{2.269522in}{3.411024in}}%
\pgfpathlineto{\pgfqpoint{2.269480in}{3.411032in}}%
\pgfpathlineto{\pgfqpoint{2.269437in}{3.411039in}}%
\pgfpathlineto{\pgfqpoint{2.269394in}{3.411047in}}%
\pgfpathlineto{\pgfqpoint{2.269352in}{3.411055in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{3.411063in}}%
\pgfpathlineto{\pgfqpoint{2.269266in}{3.411070in}}%
\pgfpathlineto{\pgfqpoint{2.269224in}{3.411078in}}%
\pgfpathlineto{\pgfqpoint{2.269181in}{3.411086in}}%
\pgfpathlineto{\pgfqpoint{2.269138in}{3.411094in}}%
\pgfpathlineto{\pgfqpoint{2.269096in}{3.411101in}}%
\pgfpathlineto{\pgfqpoint{2.269053in}{3.411109in}}%
\pgfpathlineto{\pgfqpoint{2.269010in}{3.411117in}}%
\pgfpathlineto{\pgfqpoint{2.268967in}{3.411124in}}%
\pgfpathlineto{\pgfqpoint{2.268925in}{3.411132in}}%
\pgfpathlineto{\pgfqpoint{2.268882in}{3.411140in}}%
\pgfpathlineto{\pgfqpoint{2.268839in}{3.411147in}}%
\pgfpathlineto{\pgfqpoint{2.268797in}{3.411155in}}%
\pgfpathlineto{\pgfqpoint{2.268754in}{3.411163in}}%
\pgfpathlineto{\pgfqpoint{2.268711in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{2.268668in}{3.411178in}}%
\pgfpathlineto{\pgfqpoint{2.268626in}{3.411185in}}%
\pgfpathlineto{\pgfqpoint{2.268583in}{3.411193in}}%
\pgfpathlineto{\pgfqpoint{2.268540in}{3.411201in}}%
\pgfpathlineto{\pgfqpoint{2.268497in}{3.411208in}}%
\pgfpathlineto{\pgfqpoint{2.268455in}{3.411216in}}%
\pgfpathlineto{\pgfqpoint{2.268412in}{3.411223in}}%
\pgfpathlineto{\pgfqpoint{2.268369in}{3.411231in}}%
\pgfpathlineto{\pgfqpoint{2.268326in}{3.411238in}}%
\pgfpathlineto{\pgfqpoint{2.268284in}{3.411246in}}%
\pgfpathlineto{\pgfqpoint{2.268241in}{3.411253in}}%
\pgfpathlineto{\pgfqpoint{2.268198in}{3.411261in}}%
\pgfpathlineto{\pgfqpoint{2.268155in}{3.411268in}}%
\pgfpathlineto{\pgfqpoint{2.268113in}{3.411276in}}%
\pgfpathlineto{\pgfqpoint{2.268070in}{3.411283in}}%
\pgfpathlineto{\pgfqpoint{2.268027in}{3.411291in}}%
\pgfpathlineto{\pgfqpoint{2.267984in}{3.411298in}}%
\pgfpathlineto{\pgfqpoint{2.267942in}{3.411306in}}%
\pgfpathlineto{\pgfqpoint{2.267899in}{3.411313in}}%
\pgfpathlineto{\pgfqpoint{2.267856in}{3.411321in}}%
\pgfpathlineto{\pgfqpoint{2.267813in}{3.411328in}}%
\pgfpathlineto{\pgfqpoint{2.267770in}{3.411335in}}%
\pgfpathlineto{\pgfqpoint{2.267728in}{3.411343in}}%
\pgfpathlineto{\pgfqpoint{2.267685in}{3.411350in}}%
\pgfpathlineto{\pgfqpoint{2.267642in}{3.411358in}}%
\pgfpathlineto{\pgfqpoint{2.267599in}{3.411365in}}%
\pgfpathlineto{\pgfqpoint{2.267556in}{3.411372in}}%
\pgfpathlineto{\pgfqpoint{2.267514in}{3.411380in}}%
\pgfpathlineto{\pgfqpoint{2.267471in}{3.411387in}}%
\pgfpathlineto{\pgfqpoint{2.267428in}{3.411394in}}%
\pgfpathlineto{\pgfqpoint{2.267385in}{3.411402in}}%
\pgfpathlineto{\pgfqpoint{2.267342in}{3.411409in}}%
\pgfpathlineto{\pgfqpoint{2.267299in}{3.411416in}}%
\pgfpathlineto{\pgfqpoint{2.267257in}{3.411423in}}%
\pgfpathlineto{\pgfqpoint{2.267214in}{3.411431in}}%
\pgfpathlineto{\pgfqpoint{2.267171in}{3.411438in}}%
\pgfpathlineto{\pgfqpoint{2.267128in}{3.411445in}}%
\pgfpathlineto{\pgfqpoint{2.267085in}{3.411453in}}%
\pgfpathlineto{\pgfqpoint{2.267042in}{3.411460in}}%
\pgfpathlineto{\pgfqpoint{2.267000in}{3.411467in}}%
\pgfpathlineto{\pgfqpoint{2.266957in}{3.411474in}}%
\pgfpathlineto{\pgfqpoint{2.266914in}{3.411481in}}%
\pgfpathlineto{\pgfqpoint{2.266871in}{3.411489in}}%
\pgfpathlineto{\pgfqpoint{2.266828in}{3.411496in}}%
\pgfpathlineto{\pgfqpoint{2.266785in}{3.411503in}}%
\pgfpathlineto{\pgfqpoint{2.266742in}{3.411510in}}%
\pgfpathlineto{\pgfqpoint{2.266699in}{3.411517in}}%
\pgfpathlineto{\pgfqpoint{2.266657in}{3.411525in}}%
\pgfpathlineto{\pgfqpoint{2.266614in}{3.411532in}}%
\pgfpathlineto{\pgfqpoint{2.266571in}{3.411539in}}%
\pgfpathlineto{\pgfqpoint{2.266528in}{3.411546in}}%
\pgfpathlineto{\pgfqpoint{2.266485in}{3.411553in}}%
\pgfpathlineto{\pgfqpoint{2.266442in}{3.411560in}}%
\pgfpathlineto{\pgfqpoint{2.266399in}{3.411567in}}%
\pgfpathlineto{\pgfqpoint{2.266356in}{3.411574in}}%
\pgfpathlineto{\pgfqpoint{2.266314in}{3.411581in}}%
\pgfpathlineto{\pgfqpoint{2.266271in}{3.411589in}}%
\pgfpathlineto{\pgfqpoint{2.266228in}{3.411596in}}%
\pgfpathlineto{\pgfqpoint{2.266185in}{3.411603in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{3.411610in}}%
\pgfpathlineto{\pgfqpoint{2.266099in}{3.411617in}}%
\pgfpathlineto{\pgfqpoint{2.266056in}{3.411624in}}%
\pgfpathlineto{\pgfqpoint{2.266013in}{3.411631in}}%
\pgfpathlineto{\pgfqpoint{2.265970in}{3.411638in}}%
\pgfpathlineto{\pgfqpoint{2.265927in}{3.411645in}}%
\pgfpathlineto{\pgfqpoint{2.265884in}{3.411652in}}%
\pgfpathlineto{\pgfqpoint{2.265841in}{3.411659in}}%
\pgfpathlineto{\pgfqpoint{2.265798in}{3.411666in}}%
\pgfpathlineto{\pgfqpoint{2.265756in}{3.411673in}}%
\pgfpathlineto{\pgfqpoint{2.265713in}{3.411680in}}%
\pgfpathlineto{\pgfqpoint{2.265670in}{3.411686in}}%
\pgfpathlineto{\pgfqpoint{2.265627in}{3.411693in}}%
\pgfpathlineto{\pgfqpoint{2.265584in}{3.411700in}}%
\pgfpathlineto{\pgfqpoint{2.265541in}{3.411707in}}%
\pgfpathlineto{\pgfqpoint{2.265498in}{3.411714in}}%
\pgfpathlineto{\pgfqpoint{2.265455in}{3.411721in}}%
\pgfpathlineto{\pgfqpoint{2.265412in}{3.411728in}}%
\pgfpathlineto{\pgfqpoint{2.265369in}{3.411735in}}%
\pgfpathlineto{\pgfqpoint{2.265326in}{3.411742in}}%
\pgfpathlineto{\pgfqpoint{2.265283in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{2.265240in}{3.411755in}}%
\pgfpathlineto{\pgfqpoint{2.265197in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{2.265154in}{3.411769in}}%
\pgfpathlineto{\pgfqpoint{2.265111in}{3.411776in}}%
\pgfpathlineto{\pgfqpoint{2.265068in}{3.411783in}}%
\pgfpathlineto{\pgfqpoint{2.265025in}{3.411789in}}%
\pgfpathlineto{\pgfqpoint{2.264982in}{3.411796in}}%
\pgfpathlineto{\pgfqpoint{2.264939in}{3.411803in}}%
\pgfpathlineto{\pgfqpoint{2.264896in}{3.411810in}}%
\pgfpathlineto{\pgfqpoint{2.264853in}{3.411816in}}%
\pgfpathlineto{\pgfqpoint{2.264810in}{3.411823in}}%
\pgfpathlineto{\pgfqpoint{2.264767in}{3.411830in}}%
\pgfpathlineto{\pgfqpoint{2.264724in}{3.411837in}}%
\pgfpathlineto{\pgfqpoint{2.264681in}{3.411843in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{3.411850in}}%
\pgfpathlineto{\pgfqpoint{2.264595in}{3.411857in}}%
\pgfpathlineto{\pgfqpoint{2.264552in}{3.411864in}}%
\pgfpathlineto{\pgfqpoint{2.264509in}{3.411870in}}%
\pgfpathlineto{\pgfqpoint{2.264466in}{3.411877in}}%
\pgfpathlineto{\pgfqpoint{2.264423in}{3.411884in}}%
\pgfpathlineto{\pgfqpoint{2.264380in}{3.411890in}}%
\pgfpathlineto{\pgfqpoint{2.264337in}{3.411897in}}%
\pgfpathlineto{\pgfqpoint{2.264294in}{3.411903in}}%
\pgfpathlineto{\pgfqpoint{2.264251in}{3.411910in}}%
\pgfpathlineto{\pgfqpoint{2.264208in}{3.411917in}}%
\pgfpathlineto{\pgfqpoint{2.264165in}{3.411923in}}%
\pgfpathlineto{\pgfqpoint{2.264122in}{3.411930in}}%
\pgfpathlineto{\pgfqpoint{2.264079in}{3.411937in}}%
\pgfpathlineto{\pgfqpoint{2.264036in}{3.411943in}}%
\pgfpathlineto{\pgfqpoint{2.263992in}{3.411950in}}%
\pgfpathlineto{\pgfqpoint{2.263949in}{3.411956in}}%
\pgfpathlineto{\pgfqpoint{2.263906in}{3.411963in}}%
\pgfpathlineto{\pgfqpoint{2.263863in}{3.411969in}}%
\pgfpathlineto{\pgfqpoint{2.263820in}{3.411976in}}%
\pgfpathlineto{\pgfqpoint{2.263777in}{3.411982in}}%
\pgfpathlineto{\pgfqpoint{2.263734in}{3.411989in}}%
\pgfpathlineto{\pgfqpoint{2.263691in}{3.411995in}}%
\pgfpathlineto{\pgfqpoint{2.263648in}{3.412002in}}%
\pgfpathlineto{\pgfqpoint{2.263605in}{3.412008in}}%
\pgfpathlineto{\pgfqpoint{2.263562in}{3.412015in}}%
\pgfpathlineto{\pgfqpoint{2.263519in}{3.412021in}}%
\pgfpathlineto{\pgfqpoint{2.263476in}{3.412028in}}%
\pgfpathlineto{\pgfqpoint{2.263432in}{3.412034in}}%
\pgfpathlineto{\pgfqpoint{2.263389in}{3.412041in}}%
\pgfpathlineto{\pgfqpoint{2.263346in}{3.412047in}}%
\pgfpathlineto{\pgfqpoint{2.263303in}{3.412054in}}%
\pgfpathlineto{\pgfqpoint{2.263260in}{3.412060in}}%
\pgfpathlineto{\pgfqpoint{2.263217in}{3.412066in}}%
\pgfpathlineto{\pgfqpoint{2.263174in}{3.412073in}}%
\pgfpathlineto{\pgfqpoint{2.263131in}{3.412079in}}%
\pgfpathlineto{\pgfqpoint{2.263088in}{3.412085in}}%
\pgfpathlineto{\pgfqpoint{2.263044in}{3.412092in}}%
\pgfpathlineto{\pgfqpoint{2.263001in}{3.412098in}}%
\pgfpathlineto{\pgfqpoint{2.262958in}{3.412105in}}%
\pgfpathlineto{\pgfqpoint{2.262915in}{3.412111in}}%
\pgfpathlineto{\pgfqpoint{2.262872in}{3.412117in}}%
\pgfpathlineto{\pgfqpoint{2.262829in}{3.412124in}}%
\pgfpathlineto{\pgfqpoint{2.262786in}{3.412130in}}%
\pgfpathlineto{\pgfqpoint{2.262742in}{3.412136in}}%
\pgfpathlineto{\pgfqpoint{2.262699in}{3.412142in}}%
\pgfpathlineto{\pgfqpoint{2.262656in}{3.412149in}}%
\pgfpathlineto{\pgfqpoint{2.262613in}{3.412155in}}%
\pgfpathlineto{\pgfqpoint{2.262570in}{3.412161in}}%
\pgfpathlineto{\pgfqpoint{2.262527in}{3.412167in}}%
\pgfpathlineto{\pgfqpoint{2.262484in}{3.412174in}}%
\pgfpathlineto{\pgfqpoint{2.262440in}{3.412180in}}%
\pgfpathlineto{\pgfqpoint{2.262397in}{3.412186in}}%
\pgfpathlineto{\pgfqpoint{2.262354in}{3.412192in}}%
\pgfpathlineto{\pgfqpoint{2.262311in}{3.412199in}}%
\pgfpathlineto{\pgfqpoint{2.262268in}{3.412205in}}%
\pgfpathlineto{\pgfqpoint{2.262225in}{3.412211in}}%
\pgfpathlineto{\pgfqpoint{2.262181in}{3.412217in}}%
\pgfpathlineto{\pgfqpoint{2.262138in}{3.412223in}}%
\pgfpathlineto{\pgfqpoint{2.262095in}{3.412230in}}%
\pgfpathlineto{\pgfqpoint{2.262052in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{2.262009in}{3.412242in}}%
\pgfpathlineto{\pgfqpoint{2.261965in}{3.412248in}}%
\pgfpathlineto{\pgfqpoint{2.261922in}{3.412254in}}%
\pgfpathlineto{\pgfqpoint{2.261879in}{3.412260in}}%
\pgfpathlineto{\pgfqpoint{2.261836in}{3.412266in}}%
\pgfpathlineto{\pgfqpoint{2.261793in}{3.412272in}}%
\pgfpathlineto{\pgfqpoint{2.261749in}{3.412278in}}%
\pgfpathlineto{\pgfqpoint{2.261706in}{3.412285in}}%
\pgfpathlineto{\pgfqpoint{2.261663in}{3.412291in}}%
\pgfpathlineto{\pgfqpoint{2.261620in}{3.412297in}}%
\pgfpathlineto{\pgfqpoint{2.261577in}{3.412303in}}%
\pgfpathlineto{\pgfqpoint{2.261533in}{3.412309in}}%
\pgfpathlineto{\pgfqpoint{2.261490in}{3.412315in}}%
\pgfpathlineto{\pgfqpoint{2.261447in}{3.412321in}}%
\pgfpathlineto{\pgfqpoint{2.261404in}{3.412327in}}%
\pgfpathlineto{\pgfqpoint{2.261360in}{3.412333in}}%
\pgfpathlineto{\pgfqpoint{2.261317in}{3.412339in}}%
\pgfpathlineto{\pgfqpoint{2.261274in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{3.412351in}}%
\pgfpathlineto{\pgfqpoint{2.261187in}{3.412357in}}%
\pgfpathlineto{\pgfqpoint{2.261144in}{3.412363in}}%
\pgfpathlineto{\pgfqpoint{2.261101in}{3.412369in}}%
\pgfpathlineto{\pgfqpoint{2.261058in}{3.412375in}}%
\pgfpathlineto{\pgfqpoint{2.261014in}{3.412381in}}%
\pgfpathlineto{\pgfqpoint{2.260971in}{3.412386in}}%
\pgfpathlineto{\pgfqpoint{2.260928in}{3.412392in}}%
\pgfpathlineto{\pgfqpoint{2.260885in}{3.412398in}}%
\pgfpathlineto{\pgfqpoint{2.260841in}{3.412404in}}%
\pgfpathlineto{\pgfqpoint{2.260798in}{3.412410in}}%
\pgfpathlineto{\pgfqpoint{2.260755in}{3.412416in}}%
\pgfpathlineto{\pgfqpoint{2.260712in}{3.412422in}}%
\pgfpathlineto{\pgfqpoint{2.260668in}{3.412428in}}%
\pgfpathlineto{\pgfqpoint{2.260625in}{3.412434in}}%
\pgfpathlineto{\pgfqpoint{2.260582in}{3.412439in}}%
\pgfpathlineto{\pgfqpoint{2.260538in}{3.412445in}}%
\pgfpathlineto{\pgfqpoint{2.260495in}{3.412451in}}%
\pgfpathlineto{\pgfqpoint{2.260452in}{3.412457in}}%
\pgfpathlineto{\pgfqpoint{2.260409in}{3.412463in}}%
\pgfpathlineto{\pgfqpoint{2.260365in}{3.412468in}}%
\pgfpathlineto{\pgfqpoint{2.260322in}{3.412474in}}%
\pgfpathlineto{\pgfqpoint{2.260279in}{3.412480in}}%
\pgfpathlineto{\pgfqpoint{2.260235in}{3.412486in}}%
\pgfpathlineto{\pgfqpoint{2.260192in}{3.412492in}}%
\pgfpathlineto{\pgfqpoint{2.260149in}{3.412497in}}%
\pgfpathlineto{\pgfqpoint{2.260105in}{3.412503in}}%
\pgfpathlineto{\pgfqpoint{2.260062in}{3.412509in}}%
\pgfpathlineto{\pgfqpoint{2.260019in}{3.412514in}}%
\pgfpathlineto{\pgfqpoint{2.259975in}{3.412520in}}%
\pgfpathlineto{\pgfqpoint{2.259932in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{2.259889in}{3.412532in}}%
\pgfpathlineto{\pgfqpoint{2.259845in}{3.412537in}}%
\pgfpathlineto{\pgfqpoint{2.259802in}{3.412543in}}%
\pgfpathlineto{\pgfqpoint{2.259759in}{3.412549in}}%
\pgfpathlineto{\pgfqpoint{2.259715in}{3.412554in}}%
\pgfpathlineto{\pgfqpoint{2.259672in}{3.412560in}}%
\pgfpathlineto{\pgfqpoint{2.259629in}{3.412566in}}%
\pgfpathlineto{\pgfqpoint{2.259585in}{3.412571in}}%
\pgfpathlineto{\pgfqpoint{2.259542in}{3.412577in}}%
\pgfpathlineto{\pgfqpoint{2.259499in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{2.259455in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{2.259412in}{3.412594in}}%
\pgfpathlineto{\pgfqpoint{2.259369in}{3.412599in}}%
\pgfpathlineto{\pgfqpoint{2.259325in}{3.412605in}}%
\pgfpathlineto{\pgfqpoint{2.259282in}{3.412610in}}%
\pgfpathlineto{\pgfqpoint{2.259239in}{3.412616in}}%
\pgfpathlineto{\pgfqpoint{2.259195in}{3.412622in}}%
\pgfpathlineto{\pgfqpoint{2.259152in}{3.412627in}}%
\pgfpathlineto{\pgfqpoint{2.259108in}{3.412633in}}%
\pgfpathlineto{\pgfqpoint{2.259065in}{3.412638in}}%
\pgfpathlineto{\pgfqpoint{2.259022in}{3.412644in}}%
\pgfpathlineto{\pgfqpoint{2.258978in}{3.412649in}}%
\pgfpathlineto{\pgfqpoint{2.258935in}{3.412655in}}%
\pgfpathlineto{\pgfqpoint{2.258892in}{3.412660in}}%
\pgfpathlineto{\pgfqpoint{2.258848in}{3.412666in}}%
\pgfpathlineto{\pgfqpoint{2.258805in}{3.412671in}}%
\pgfpathlineto{\pgfqpoint{2.258761in}{3.412677in}}%
\pgfpathlineto{\pgfqpoint{2.258718in}{3.412682in}}%
\pgfpathlineto{\pgfqpoint{2.258675in}{3.412687in}}%
\pgfpathlineto{\pgfqpoint{2.258631in}{3.412693in}}%
\pgfpathlineto{\pgfqpoint{2.258588in}{3.412698in}}%
\pgfpathlineto{\pgfqpoint{2.258544in}{3.412704in}}%
\pgfpathlineto{\pgfqpoint{2.258501in}{3.412709in}}%
\pgfpathlineto{\pgfqpoint{2.258458in}{3.412715in}}%
\pgfpathlineto{\pgfqpoint{2.258414in}{3.412720in}}%
\pgfpathlineto{\pgfqpoint{2.258371in}{3.412725in}}%
\pgfpathlineto{\pgfqpoint{2.258327in}{3.412731in}}%
\pgfpathlineto{\pgfqpoint{2.258284in}{3.412736in}}%
\pgfpathlineto{\pgfqpoint{2.258240in}{3.412741in}}%
\pgfpathlineto{\pgfqpoint{2.258197in}{3.412747in}}%
\pgfpathlineto{\pgfqpoint{2.258154in}{3.412752in}}%
\pgfpathlineto{\pgfqpoint{2.258110in}{3.412757in}}%
\pgfpathlineto{\pgfqpoint{2.258067in}{3.412763in}}%
\pgfpathlineto{\pgfqpoint{2.258023in}{3.412768in}}%
\pgfpathlineto{\pgfqpoint{2.257980in}{3.412773in}}%
\pgfpathlineto{\pgfqpoint{2.257936in}{3.412779in}}%
\pgfpathlineto{\pgfqpoint{2.257893in}{3.412784in}}%
\pgfpathlineto{\pgfqpoint{2.257849in}{3.412789in}}%
\pgfpathlineto{\pgfqpoint{2.257806in}{3.412794in}}%
\pgfpathlineto{\pgfqpoint{2.257763in}{3.412800in}}%
\pgfpathlineto{\pgfqpoint{2.257719in}{3.412805in}}%
\pgfpathlineto{\pgfqpoint{2.257676in}{3.412810in}}%
\pgfpathlineto{\pgfqpoint{2.257632in}{3.412815in}}%
\pgfpathlineto{\pgfqpoint{2.257589in}{3.412821in}}%
\pgfpathlineto{\pgfqpoint{2.257545in}{3.412826in}}%
\pgfpathlineto{\pgfqpoint{2.257502in}{3.412831in}}%
\pgfpathlineto{\pgfqpoint{2.257458in}{3.412836in}}%
\pgfpathlineto{\pgfqpoint{2.257415in}{3.412841in}}%
\pgfpathlineto{\pgfqpoint{2.257371in}{3.412847in}}%
\pgfpathlineto{\pgfqpoint{2.257328in}{3.412852in}}%
\pgfpathlineto{\pgfqpoint{2.257284in}{3.412857in}}%
\pgfpathlineto{\pgfqpoint{2.257241in}{3.412862in}}%
\pgfpathlineto{\pgfqpoint{2.257197in}{3.412867in}}%
\pgfpathlineto{\pgfqpoint{2.257154in}{3.412872in}}%
\pgfpathlineto{\pgfqpoint{2.257110in}{3.412878in}}%
\pgfpathlineto{\pgfqpoint{2.257067in}{3.412883in}}%
\pgfpathlineto{\pgfqpoint{2.257023in}{3.412888in}}%
\pgfpathlineto{\pgfqpoint{2.256980in}{3.412893in}}%
\pgfpathlineto{\pgfqpoint{2.256936in}{3.412898in}}%
\pgfpathlineto{\pgfqpoint{2.256893in}{3.412903in}}%
\pgfpathlineto{\pgfqpoint{2.256849in}{3.412908in}}%
\pgfpathlineto{\pgfqpoint{2.256806in}{3.412913in}}%
\pgfpathlineto{\pgfqpoint{2.256762in}{3.412918in}}%
\pgfpathlineto{\pgfqpoint{2.256719in}{3.412923in}}%
\pgfpathlineto{\pgfqpoint{2.256675in}{3.412928in}}%
\pgfpathlineto{\pgfqpoint{2.256632in}{3.412933in}}%
\pgfpathlineto{\pgfqpoint{2.256588in}{3.412938in}}%
\pgfpathlineto{\pgfqpoint{2.256545in}{3.412943in}}%
\pgfpathlineto{\pgfqpoint{2.256501in}{3.412948in}}%
\pgfpathlineto{\pgfqpoint{2.256458in}{3.412953in}}%
\pgfpathlineto{\pgfqpoint{2.256414in}{3.412958in}}%
\pgfpathlineto{\pgfqpoint{2.256371in}{3.412963in}}%
\pgfpathlineto{\pgfqpoint{2.256327in}{3.412968in}}%
\pgfpathlineto{\pgfqpoint{2.256284in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{2.256240in}{3.412978in}}%
\pgfpathlineto{\pgfqpoint{2.256196in}{3.412983in}}%
\pgfpathlineto{\pgfqpoint{2.256153in}{3.412988in}}%
\pgfpathlineto{\pgfqpoint{2.256109in}{3.412993in}}%
\pgfpathlineto{\pgfqpoint{2.256066in}{3.412998in}}%
\pgfpathlineto{\pgfqpoint{2.256022in}{3.413003in}}%
\pgfpathlineto{\pgfqpoint{2.255979in}{3.413008in}}%
\pgfpathlineto{\pgfqpoint{2.255935in}{3.413013in}}%
\pgfpathlineto{\pgfqpoint{2.255892in}{3.413017in}}%
\pgfpathlineto{\pgfqpoint{2.255848in}{3.413022in}}%
\pgfpathlineto{\pgfqpoint{2.255804in}{3.413027in}}%
\pgfpathlineto{\pgfqpoint{2.255761in}{3.413032in}}%
\pgfpathlineto{\pgfqpoint{2.255717in}{3.413037in}}%
\pgfpathlineto{\pgfqpoint{2.255674in}{3.413042in}}%
\pgfpathlineto{\pgfqpoint{2.255630in}{3.413047in}}%
\pgfpathlineto{\pgfqpoint{2.255587in}{3.413051in}}%
\pgfpathlineto{\pgfqpoint{2.255543in}{3.413056in}}%
\pgfpathlineto{\pgfqpoint{2.255499in}{3.413061in}}%
\pgfpathlineto{\pgfqpoint{2.255456in}{3.413066in}}%
\pgfpathlineto{\pgfqpoint{2.255412in}{3.413071in}}%
\pgfpathlineto{\pgfqpoint{2.255369in}{3.413075in}}%
\pgfpathlineto{\pgfqpoint{2.255325in}{3.413080in}}%
\pgfpathlineto{\pgfqpoint{2.255281in}{3.413085in}}%
\pgfpathlineto{\pgfqpoint{2.255238in}{3.413090in}}%
\pgfpathlineto{\pgfqpoint{2.255194in}{3.413094in}}%
\pgfpathlineto{\pgfqpoint{2.255151in}{3.413099in}}%
\pgfpathlineto{\pgfqpoint{2.255107in}{3.413104in}}%
\pgfpathlineto{\pgfqpoint{2.255063in}{3.413109in}}%
\pgfpathlineto{\pgfqpoint{2.255020in}{3.413113in}}%
\pgfpathlineto{\pgfqpoint{2.254976in}{3.413118in}}%
\pgfpathlineto{\pgfqpoint{2.254933in}{3.413123in}}%
\pgfpathlineto{\pgfqpoint{2.254889in}{3.413127in}}%
\pgfpathlineto{\pgfqpoint{2.254845in}{3.413132in}}%
\pgfpathlineto{\pgfqpoint{2.254802in}{3.413137in}}%
\pgfpathlineto{\pgfqpoint{2.254758in}{3.413141in}}%
\pgfpathlineto{\pgfqpoint{2.254714in}{3.413146in}}%
\pgfpathlineto{\pgfqpoint{2.254671in}{3.413151in}}%
\pgfpathlineto{\pgfqpoint{2.254627in}{3.413155in}}%
\pgfpathlineto{\pgfqpoint{2.254584in}{3.413160in}}%
\pgfpathlineto{\pgfqpoint{2.254540in}{3.413164in}}%
\pgfpathlineto{\pgfqpoint{2.254496in}{3.413169in}}%
\pgfpathlineto{\pgfqpoint{2.254453in}{3.413174in}}%
\pgfpathlineto{\pgfqpoint{2.254409in}{3.413178in}}%
\pgfpathlineto{\pgfqpoint{2.254365in}{3.413183in}}%
\pgfpathlineto{\pgfqpoint{2.254322in}{3.413187in}}%
\pgfpathlineto{\pgfqpoint{2.254278in}{3.413192in}}%
\pgfpathlineto{\pgfqpoint{2.254234in}{3.413196in}}%
\pgfpathlineto{\pgfqpoint{2.254191in}{3.413201in}}%
\pgfpathlineto{\pgfqpoint{2.254147in}{3.413206in}}%
\pgfpathlineto{\pgfqpoint{2.254103in}{3.413210in}}%
\pgfpathlineto{\pgfqpoint{2.254060in}{3.413215in}}%
\pgfpathlineto{\pgfqpoint{2.254016in}{3.413219in}}%
\pgfpathlineto{\pgfqpoint{2.253972in}{3.413224in}}%
\pgfpathlineto{\pgfqpoint{2.253929in}{3.413228in}}%
\pgfpathlineto{\pgfqpoint{2.253885in}{3.413233in}}%
\pgfpathlineto{\pgfqpoint{2.253841in}{3.413237in}}%
\pgfpathlineto{\pgfqpoint{2.253798in}{3.413242in}}%
\pgfpathlineto{\pgfqpoint{2.253754in}{3.413246in}}%
\pgfpathlineto{\pgfqpoint{2.253710in}{3.413250in}}%
\pgfpathlineto{\pgfqpoint{2.253667in}{3.413255in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{3.413259in}}%
\pgfpathlineto{\pgfqpoint{2.253579in}{3.413264in}}%
\pgfpathlineto{\pgfqpoint{2.253536in}{3.413268in}}%
\pgfpathlineto{\pgfqpoint{2.253492in}{3.413273in}}%
\pgfpathlineto{\pgfqpoint{2.253448in}{3.413277in}}%
\pgfpathlineto{\pgfqpoint{2.253404in}{3.413281in}}%
\pgfpathlineto{\pgfqpoint{2.253361in}{3.413286in}}%
\pgfpathlineto{\pgfqpoint{2.253317in}{3.413290in}}%
\pgfpathlineto{\pgfqpoint{2.253273in}{3.413294in}}%
\pgfpathlineto{\pgfqpoint{2.253230in}{3.413299in}}%
\pgfpathlineto{\pgfqpoint{2.253186in}{3.413303in}}%
\pgfpathlineto{\pgfqpoint{2.253142in}{3.413307in}}%
\pgfpathlineto{\pgfqpoint{2.253098in}{3.413312in}}%
\pgfpathlineto{\pgfqpoint{2.253055in}{3.413316in}}%
\pgfpathlineto{\pgfqpoint{2.253011in}{3.413320in}}%
\pgfpathlineto{\pgfqpoint{2.252967in}{3.413325in}}%
\pgfpathlineto{\pgfqpoint{2.252924in}{3.413329in}}%
\pgfpathlineto{\pgfqpoint{2.252880in}{3.413333in}}%
\pgfpathlineto{\pgfqpoint{2.252836in}{3.413338in}}%
\pgfpathlineto{\pgfqpoint{2.252792in}{3.413342in}}%
\pgfpathlineto{\pgfqpoint{2.252749in}{3.413346in}}%
\pgfpathlineto{\pgfqpoint{2.252705in}{3.413350in}}%
\pgfpathlineto{\pgfqpoint{2.252661in}{3.413355in}}%
\pgfpathlineto{\pgfqpoint{2.252617in}{3.413359in}}%
\pgfpathlineto{\pgfqpoint{2.252574in}{3.413363in}}%
\pgfpathlineto{\pgfqpoint{2.252530in}{3.413367in}}%
\pgfpathlineto{\pgfqpoint{2.252486in}{3.413372in}}%
\pgfpathlineto{\pgfqpoint{2.252442in}{3.413376in}}%
\pgfpathlineto{\pgfqpoint{2.252399in}{3.413380in}}%
\pgfpathlineto{\pgfqpoint{2.252355in}{3.413384in}}%
\pgfpathlineto{\pgfqpoint{2.252311in}{3.413388in}}%
\pgfpathlineto{\pgfqpoint{2.252267in}{3.413392in}}%
\pgfpathlineto{\pgfqpoint{2.252224in}{3.413397in}}%
\pgfpathlineto{\pgfqpoint{2.252180in}{3.413401in}}%
\pgfpathlineto{\pgfqpoint{2.252136in}{3.413405in}}%
\pgfpathlineto{\pgfqpoint{2.252092in}{3.413409in}}%
\pgfpathlineto{\pgfqpoint{2.252049in}{3.413413in}}%
\pgfpathlineto{\pgfqpoint{2.252005in}{3.413417in}}%
\pgfpathlineto{\pgfqpoint{2.251961in}{3.413421in}}%
\pgfpathlineto{\pgfqpoint{2.251917in}{3.413426in}}%
\pgfpathlineto{\pgfqpoint{2.251874in}{3.413430in}}%
\pgfpathlineto{\pgfqpoint{2.251830in}{3.413434in}}%
\pgfpathlineto{\pgfqpoint{2.251786in}{3.413438in}}%
\pgfpathlineto{\pgfqpoint{2.251742in}{3.413442in}}%
\pgfpathlineto{\pgfqpoint{2.251698in}{3.413446in}}%
\pgfpathlineto{\pgfqpoint{2.251655in}{3.413450in}}%
\pgfpathlineto{\pgfqpoint{2.251611in}{3.413454in}}%
\pgfpathlineto{\pgfqpoint{2.251567in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{2.251523in}{3.413462in}}%
\pgfpathlineto{\pgfqpoint{2.251479in}{3.413466in}}%
\pgfpathlineto{\pgfqpoint{2.251436in}{3.413470in}}%
\pgfpathlineto{\pgfqpoint{2.251392in}{3.413474in}}%
\pgfpathlineto{\pgfqpoint{2.251348in}{3.413478in}}%
\pgfpathlineto{\pgfqpoint{2.251304in}{3.413482in}}%
\pgfpathlineto{\pgfqpoint{2.251260in}{3.413486in}}%
\pgfpathlineto{\pgfqpoint{2.251217in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{2.251173in}{3.413494in}}%
\pgfpathlineto{\pgfqpoint{2.251129in}{3.413498in}}%
\pgfpathlineto{\pgfqpoint{2.251085in}{3.413502in}}%
\pgfpathlineto{\pgfqpoint{2.251041in}{3.413506in}}%
\pgfpathlineto{\pgfqpoint{2.250997in}{3.413510in}}%
\pgfpathlineto{\pgfqpoint{2.250954in}{3.413514in}}%
\pgfpathlineto{\pgfqpoint{2.250910in}{3.413518in}}%
\pgfpathlineto{\pgfqpoint{2.250866in}{3.413522in}}%
\pgfpathlineto{\pgfqpoint{2.250822in}{3.413525in}}%
\pgfpathlineto{\pgfqpoint{2.250778in}{3.413529in}}%
\pgfpathlineto{\pgfqpoint{2.250734in}{3.413533in}}%
\pgfpathlineto{\pgfqpoint{2.250691in}{3.413537in}}%
\pgfpathlineto{\pgfqpoint{2.250647in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{2.250603in}{3.413545in}}%
\pgfpathlineto{\pgfqpoint{2.250559in}{3.413549in}}%
\pgfpathlineto{\pgfqpoint{2.250515in}{3.413552in}}%
\pgfpathlineto{\pgfqpoint{2.250471in}{3.413556in}}%
\pgfpathlineto{\pgfqpoint{2.250428in}{3.413560in}}%
\pgfpathlineto{\pgfqpoint{2.250384in}{3.413564in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{3.413568in}}%
\pgfpathlineto{\pgfqpoint{2.250296in}{3.413572in}}%
\pgfpathlineto{\pgfqpoint{2.250252in}{3.413575in}}%
\pgfpathlineto{\pgfqpoint{2.250208in}{3.413579in}}%
\pgfpathlineto{\pgfqpoint{2.250164in}{3.413583in}}%
\pgfpathlineto{\pgfqpoint{2.250121in}{3.413587in}}%
\pgfpathlineto{\pgfqpoint{2.250077in}{3.413590in}}%
\pgfpathlineto{\pgfqpoint{2.250033in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{2.249989in}{3.413598in}}%
\pgfpathlineto{\pgfqpoint{2.249945in}{3.413602in}}%
\pgfpathlineto{\pgfqpoint{2.249901in}{3.413605in}}%
\pgfpathlineto{\pgfqpoint{2.249857in}{3.413609in}}%
\pgfpathlineto{\pgfqpoint{2.249813in}{3.413613in}}%
\pgfpathlineto{\pgfqpoint{2.249769in}{3.413616in}}%
\pgfpathlineto{\pgfqpoint{2.249726in}{3.413620in}}%
\pgfpathlineto{\pgfqpoint{2.249682in}{3.413624in}}%
\pgfpathlineto{\pgfqpoint{2.249638in}{3.413627in}}%
\pgfpathlineto{\pgfqpoint{2.249594in}{3.413631in}}%
\pgfpathlineto{\pgfqpoint{2.249550in}{3.413635in}}%
\pgfpathlineto{\pgfqpoint{2.249506in}{3.413638in}}%
\pgfpathlineto{\pgfqpoint{2.249462in}{3.413642in}}%
\pgfpathlineto{\pgfqpoint{2.249418in}{3.413646in}}%
\pgfpathlineto{\pgfqpoint{2.249374in}{3.413649in}}%
\pgfpathlineto{\pgfqpoint{2.249331in}{3.413653in}}%
\pgfpathlineto{\pgfqpoint{2.249287in}{3.413657in}}%
\pgfpathlineto{\pgfqpoint{2.249243in}{3.413660in}}%
\pgfpathlineto{\pgfqpoint{2.249199in}{3.413664in}}%
\pgfpathlineto{\pgfqpoint{2.249155in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{2.249111in}{3.413671in}}%
\pgfpathlineto{\pgfqpoint{2.249067in}{3.413675in}}%
\pgfpathlineto{\pgfqpoint{2.249023in}{3.413678in}}%
\pgfpathlineto{\pgfqpoint{2.248979in}{3.413682in}}%
\pgfpathlineto{\pgfqpoint{2.248935in}{3.413685in}}%
\pgfpathlineto{\pgfqpoint{2.248891in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{2.248847in}{3.413692in}}%
\pgfpathlineto{\pgfqpoint{2.248804in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{2.248760in}{3.413699in}}%
\pgfpathlineto{\pgfqpoint{2.248716in}{3.413703in}}%
\pgfpathlineto{\pgfqpoint{2.248672in}{3.413706in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{3.413710in}}%
\pgfpathlineto{\pgfqpoint{2.248584in}{3.413713in}}%
\pgfpathlineto{\pgfqpoint{2.248540in}{3.413717in}}%
\pgfpathlineto{\pgfqpoint{2.248496in}{3.413720in}}%
\pgfpathlineto{\pgfqpoint{2.248452in}{3.413724in}}%
\pgfpathlineto{\pgfqpoint{2.248408in}{3.413727in}}%
\pgfpathlineto{\pgfqpoint{2.248364in}{3.413730in}}%
\pgfpathlineto{\pgfqpoint{2.248320in}{3.413734in}}%
\pgfpathlineto{\pgfqpoint{2.248276in}{3.413737in}}%
\pgfpathlineto{\pgfqpoint{2.248232in}{3.413741in}}%
\pgfpathlineto{\pgfqpoint{2.248188in}{3.413744in}}%
\pgfpathlineto{\pgfqpoint{2.248144in}{3.413748in}}%
\pgfpathlineto{\pgfqpoint{2.248100in}{3.413751in}}%
\pgfpathlineto{\pgfqpoint{2.248056in}{3.413754in}}%
\pgfpathlineto{\pgfqpoint{2.248012in}{3.413758in}}%
\pgfpathlineto{\pgfqpoint{2.247968in}{3.413761in}}%
\pgfpathlineto{\pgfqpoint{2.247924in}{3.413764in}}%
\pgfpathlineto{\pgfqpoint{2.247881in}{3.413768in}}%
\pgfpathlineto{\pgfqpoint{2.247837in}{3.413771in}}%
\pgfpathlineto{\pgfqpoint{2.247793in}{3.413774in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{3.413778in}}%
\pgfpathlineto{\pgfqpoint{2.247705in}{3.413781in}}%
\pgfpathlineto{\pgfqpoint{2.247661in}{3.413784in}}%
\pgfpathlineto{\pgfqpoint{2.247617in}{3.413788in}}%
\pgfpathlineto{\pgfqpoint{2.247573in}{3.413791in}}%
\pgfpathlineto{\pgfqpoint{2.247529in}{3.413794in}}%
\pgfpathlineto{\pgfqpoint{2.247485in}{3.413798in}}%
\pgfpathlineto{\pgfqpoint{2.247441in}{3.413801in}}%
\pgfpathlineto{\pgfqpoint{2.247397in}{3.413804in}}%
\pgfpathlineto{\pgfqpoint{2.247353in}{3.413807in}}%
\pgfpathlineto{\pgfqpoint{2.247309in}{3.413811in}}%
\pgfpathlineto{\pgfqpoint{2.247265in}{3.413814in}}%
\pgfpathlineto{\pgfqpoint{2.247221in}{3.413817in}}%
\pgfpathlineto{\pgfqpoint{2.247177in}{3.413820in}}%
\pgfpathlineto{\pgfqpoint{2.247133in}{3.413824in}}%
\pgfpathlineto{\pgfqpoint{2.247089in}{3.413827in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{3.413830in}}%
\pgfpathlineto{\pgfqpoint{2.247001in}{3.413833in}}%
\pgfpathlineto{\pgfqpoint{2.246957in}{3.413836in}}%
\pgfpathlineto{\pgfqpoint{2.246913in}{3.413839in}}%
\pgfpathlineto{\pgfqpoint{2.246869in}{3.413843in}}%
\pgfpathlineto{\pgfqpoint{2.246825in}{3.413846in}}%
\pgfpathlineto{\pgfqpoint{2.246781in}{3.413849in}}%
\pgfpathlineto{\pgfqpoint{2.246736in}{3.413852in}}%
\pgfpathlineto{\pgfqpoint{2.246692in}{3.413855in}}%
\pgfpathlineto{\pgfqpoint{2.246648in}{3.413858in}}%
\pgfpathlineto{\pgfqpoint{2.246604in}{3.413861in}}%
\pgfpathlineto{\pgfqpoint{2.246560in}{3.413865in}}%
\pgfpathlineto{\pgfqpoint{2.246516in}{3.413868in}}%
\pgfpathlineto{\pgfqpoint{2.246472in}{3.413871in}}%
\pgfpathlineto{\pgfqpoint{2.246428in}{3.413874in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{3.413877in}}%
\pgfpathlineto{\pgfqpoint{2.246340in}{3.413880in}}%
\pgfpathlineto{\pgfqpoint{2.246296in}{3.413883in}}%
\pgfpathlineto{\pgfqpoint{2.246252in}{3.413886in}}%
\pgfpathlineto{\pgfqpoint{2.246208in}{3.413889in}}%
\pgfpathlineto{\pgfqpoint{2.246164in}{3.413892in}}%
\pgfpathlineto{\pgfqpoint{2.246120in}{3.413895in}}%
\pgfpathlineto{\pgfqpoint{2.246076in}{3.413898in}}%
\pgfpathlineto{\pgfqpoint{2.246032in}{3.413901in}}%
\pgfpathlineto{\pgfqpoint{2.245988in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{2.245944in}{3.413907in}}%
\pgfpathlineto{\pgfqpoint{2.245900in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{2.245856in}{3.413913in}}%
\pgfpathlineto{\pgfqpoint{2.245812in}{3.413916in}}%
\pgfpathlineto{\pgfqpoint{2.245767in}{3.413919in}}%
\pgfpathlineto{\pgfqpoint{2.245723in}{3.413922in}}%
\pgfpathlineto{\pgfqpoint{2.245679in}{3.413925in}}%
\pgfpathlineto{\pgfqpoint{2.245635in}{3.413928in}}%
\pgfpathlineto{\pgfqpoint{2.245591in}{3.413931in}}%
\pgfpathlineto{\pgfqpoint{2.245547in}{3.413934in}}%
\pgfpathlineto{\pgfqpoint{2.245503in}{3.413937in}}%
\pgfpathlineto{\pgfqpoint{2.245459in}{3.413940in}}%
\pgfpathlineto{\pgfqpoint{2.245415in}{3.413943in}}%
\pgfpathlineto{\pgfqpoint{2.245371in}{3.413946in}}%
\pgfpathlineto{\pgfqpoint{2.245327in}{3.413949in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{3.413951in}}%
\pgfpathlineto{\pgfqpoint{2.245239in}{3.413954in}}%
\pgfpathlineto{\pgfqpoint{2.245194in}{3.413957in}}%
\pgfpathlineto{\pgfqpoint{2.245150in}{3.413960in}}%
\pgfpathlineto{\pgfqpoint{2.245106in}{3.413963in}}%
\pgfpathlineto{\pgfqpoint{2.245062in}{3.413966in}}%
\pgfpathlineto{\pgfqpoint{2.245018in}{3.413969in}}%
\pgfpathlineto{\pgfqpoint{2.244974in}{3.413971in}}%
\pgfpathlineto{\pgfqpoint{2.244930in}{3.413974in}}%
\pgfpathlineto{\pgfqpoint{2.244886in}{3.413977in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{3.413980in}}%
\pgfpathlineto{\pgfqpoint{2.244798in}{3.413983in}}%
\pgfpathlineto{\pgfqpoint{2.244753in}{3.413985in}}%
\pgfpathlineto{\pgfqpoint{2.244709in}{3.413988in}}%
\pgfpathlineto{\pgfqpoint{2.244665in}{3.413991in}}%
\pgfpathlineto{\pgfqpoint{2.244621in}{3.413994in}}%
\pgfpathlineto{\pgfqpoint{2.244577in}{3.413997in}}%
\pgfpathlineto{\pgfqpoint{2.244533in}{3.413999in}}%
\pgfpathlineto{\pgfqpoint{2.244489in}{3.414002in}}%
\pgfpathlineto{\pgfqpoint{2.244445in}{3.414005in}}%
\pgfpathlineto{\pgfqpoint{2.244400in}{3.414007in}}%
\pgfpathlineto{\pgfqpoint{2.244356in}{3.414010in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{3.414013in}}%
\pgfpathlineto{\pgfqpoint{2.244268in}{3.414016in}}%
\pgfpathlineto{\pgfqpoint{2.244224in}{3.414018in}}%
\pgfpathlineto{\pgfqpoint{2.244180in}{3.414021in}}%
\pgfpathlineto{\pgfqpoint{2.244136in}{3.414024in}}%
\pgfpathlineto{\pgfqpoint{2.244092in}{3.414026in}}%
\pgfpathlineto{\pgfqpoint{2.244047in}{3.414029in}}%
\pgfpathlineto{\pgfqpoint{2.244003in}{3.414032in}}%
\pgfpathlineto{\pgfqpoint{2.243959in}{3.414034in}}%
\pgfpathlineto{\pgfqpoint{2.243915in}{3.414037in}}%
\pgfpathlineto{\pgfqpoint{2.243871in}{3.414040in}}%
\pgfpathlineto{\pgfqpoint{2.243827in}{3.414042in}}%
\pgfpathlineto{\pgfqpoint{2.243783in}{3.414045in}}%
\pgfpathlineto{\pgfqpoint{2.243738in}{3.414048in}}%
\pgfpathlineto{\pgfqpoint{2.243694in}{3.414050in}}%
\pgfpathlineto{\pgfqpoint{2.243650in}{3.414053in}}%
\pgfpathlineto{\pgfqpoint{2.243606in}{3.414055in}}%
\pgfpathlineto{\pgfqpoint{2.243562in}{3.414058in}}%
\pgfpathlineto{\pgfqpoint{2.243518in}{3.414060in}}%
\pgfpathlineto{\pgfqpoint{2.243473in}{3.414063in}}%
\pgfpathlineto{\pgfqpoint{2.243429in}{3.414066in}}%
\pgfpathlineto{\pgfqpoint{2.243385in}{3.414068in}}%
\pgfpathlineto{\pgfqpoint{2.243341in}{3.414071in}}%
\pgfpathlineto{\pgfqpoint{2.243297in}{3.414073in}}%
\pgfpathlineto{\pgfqpoint{2.243253in}{3.414076in}}%
\pgfpathlineto{\pgfqpoint{2.243208in}{3.414078in}}%
\pgfpathlineto{\pgfqpoint{2.243164in}{3.414081in}}%
\pgfpathlineto{\pgfqpoint{2.243120in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.243076in}{3.414086in}}%
\pgfpathlineto{\pgfqpoint{2.243032in}{3.414088in}}%
\pgfpathlineto{\pgfqpoint{2.242988in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{2.242943in}{3.414093in}}%
\pgfpathlineto{\pgfqpoint{2.242899in}{3.414096in}}%
\pgfpathlineto{\pgfqpoint{2.242855in}{3.414098in}}%
\pgfpathlineto{\pgfqpoint{2.242811in}{3.414101in}}%
\pgfpathlineto{\pgfqpoint{2.242767in}{3.414103in}}%
\pgfpathlineto{\pgfqpoint{2.242722in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{2.242678in}{3.414108in}}%
\pgfpathlineto{\pgfqpoint{2.242634in}{3.414110in}}%
\pgfpathlineto{\pgfqpoint{2.242590in}{3.414113in}}%
\pgfpathlineto{\pgfqpoint{2.242546in}{3.414115in}}%
\pgfpathlineto{\pgfqpoint{2.242501in}{3.414118in}}%
\pgfpathlineto{\pgfqpoint{2.242457in}{3.414120in}}%
\pgfpathlineto{\pgfqpoint{2.242413in}{3.414122in}}%
\pgfpathlineto{\pgfqpoint{2.242369in}{3.414125in}}%
\pgfpathlineto{\pgfqpoint{2.242325in}{3.414127in}}%
\pgfpathlineto{\pgfqpoint{2.242280in}{3.414130in}}%
\pgfpathlineto{\pgfqpoint{2.242236in}{3.414132in}}%
\pgfpathlineto{\pgfqpoint{2.242192in}{3.414134in}}%
\pgfpathlineto{\pgfqpoint{2.242148in}{3.414137in}}%
\pgfpathlineto{\pgfqpoint{2.242104in}{3.414139in}}%
\pgfpathlineto{\pgfqpoint{2.242059in}{3.414141in}}%
\pgfpathlineto{\pgfqpoint{2.242015in}{3.414144in}}%
\pgfpathlineto{\pgfqpoint{2.241971in}{3.414146in}}%
\pgfpathlineto{\pgfqpoint{2.241927in}{3.414148in}}%
\pgfpathlineto{\pgfqpoint{2.241882in}{3.414151in}}%
\pgfpathlineto{\pgfqpoint{2.241838in}{3.414153in}}%
\pgfpathlineto{\pgfqpoint{2.241794in}{3.414155in}}%
\pgfpathlineto{\pgfqpoint{2.241750in}{3.414157in}}%
\pgfpathlineto{\pgfqpoint{2.241705in}{3.414160in}}%
\pgfpathlineto{\pgfqpoint{2.241661in}{3.414162in}}%
\pgfpathlineto{\pgfqpoint{2.241617in}{3.414164in}}%
\pgfpathlineto{\pgfqpoint{2.241573in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{2.241529in}{3.414169in}}%
\pgfpathlineto{\pgfqpoint{2.241484in}{3.414171in}}%
\pgfpathlineto{\pgfqpoint{2.241440in}{3.414173in}}%
\pgfpathlineto{\pgfqpoint{2.241396in}{3.414175in}}%
\pgfpathlineto{\pgfqpoint{2.241352in}{3.414178in}}%
\pgfpathlineto{\pgfqpoint{2.241307in}{3.414180in}}%
\pgfpathlineto{\pgfqpoint{2.241263in}{3.414182in}}%
\pgfpathlineto{\pgfqpoint{2.241219in}{3.414184in}}%
\pgfpathlineto{\pgfqpoint{2.241175in}{3.414186in}}%
\pgfpathlineto{\pgfqpoint{2.241130in}{3.414188in}}%
\pgfpathlineto{\pgfqpoint{2.241086in}{3.414191in}}%
\pgfpathlineto{\pgfqpoint{2.241042in}{3.414193in}}%
\pgfpathlineto{\pgfqpoint{2.240998in}{3.414195in}}%
\pgfpathlineto{\pgfqpoint{2.240953in}{3.414197in}}%
\pgfpathlineto{\pgfqpoint{2.240909in}{3.414199in}}%
\pgfpathlineto{\pgfqpoint{2.240865in}{3.414201in}}%
\pgfpathlineto{\pgfqpoint{2.240821in}{3.414203in}}%
\pgfpathlineto{\pgfqpoint{2.240776in}{3.414206in}}%
\pgfpathlineto{\pgfqpoint{2.240732in}{3.414208in}}%
\pgfpathlineto{\pgfqpoint{2.240688in}{3.414210in}}%
\pgfpathlineto{\pgfqpoint{2.240643in}{3.414212in}}%
\pgfpathlineto{\pgfqpoint{2.240599in}{3.414214in}}%
\pgfpathlineto{\pgfqpoint{2.240555in}{3.414216in}}%
\pgfpathlineto{\pgfqpoint{2.240511in}{3.414218in}}%
\pgfpathlineto{\pgfqpoint{2.240466in}{3.414220in}}%
\pgfpathlineto{\pgfqpoint{2.240422in}{3.414222in}}%
\pgfpathlineto{\pgfqpoint{2.240378in}{3.414224in}}%
\pgfpathlineto{\pgfqpoint{2.240333in}{3.414226in}}%
\pgfpathlineto{\pgfqpoint{2.240289in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{2.240245in}{3.414230in}}%
\pgfpathlineto{\pgfqpoint{2.240201in}{3.414232in}}%
\pgfpathlineto{\pgfqpoint{2.240156in}{3.414234in}}%
\pgfpathlineto{\pgfqpoint{2.240112in}{3.414236in}}%
\pgfpathlineto{\pgfqpoint{2.240068in}{3.414238in}}%
\pgfpathlineto{\pgfqpoint{2.240023in}{3.414240in}}%
\pgfpathlineto{\pgfqpoint{2.239979in}{3.414242in}}%
\pgfpathlineto{\pgfqpoint{2.239935in}{3.414244in}}%
\pgfpathlineto{\pgfqpoint{2.239891in}{3.414246in}}%
\pgfpathlineto{\pgfqpoint{2.239846in}{3.414248in}}%
\pgfpathlineto{\pgfqpoint{2.239802in}{3.414250in}}%
\pgfpathlineto{\pgfqpoint{2.239758in}{3.414252in}}%
\pgfpathlineto{\pgfqpoint{2.239713in}{3.414254in}}%
\pgfpathlineto{\pgfqpoint{2.239669in}{3.414256in}}%
\pgfpathlineto{\pgfqpoint{2.239625in}{3.414258in}}%
\pgfpathlineto{\pgfqpoint{2.239580in}{3.414260in}}%
\pgfpathlineto{\pgfqpoint{2.239536in}{3.414262in}}%
\pgfpathlineto{\pgfqpoint{2.239492in}{3.414264in}}%
\pgfpathlineto{\pgfqpoint{2.239448in}{3.414266in}}%
\pgfpathlineto{\pgfqpoint{2.239403in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{2.239359in}{3.414269in}}%
\pgfpathlineto{\pgfqpoint{2.239315in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{2.239270in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{2.239226in}{3.414275in}}%
\pgfpathlineto{\pgfqpoint{2.239182in}{3.414277in}}%
\pgfpathlineto{\pgfqpoint{2.239137in}{3.414279in}}%
\pgfpathlineto{\pgfqpoint{2.239093in}{3.414281in}}%
\pgfpathlineto{\pgfqpoint{2.239049in}{3.414282in}}%
\pgfpathlineto{\pgfqpoint{2.239004in}{3.414284in}}%
\pgfpathlineto{\pgfqpoint{2.238960in}{3.414286in}}%
\pgfpathlineto{\pgfqpoint{2.238916in}{3.414288in}}%
\pgfpathlineto{\pgfqpoint{2.238871in}{3.414290in}}%
\pgfpathlineto{\pgfqpoint{2.238827in}{3.414291in}}%
\pgfpathlineto{\pgfqpoint{2.238783in}{3.414293in}}%
\pgfpathlineto{\pgfqpoint{2.238738in}{3.414295in}}%
\pgfpathlineto{\pgfqpoint{2.238694in}{3.414297in}}%
\pgfpathlineto{\pgfqpoint{2.238650in}{3.414299in}}%
\pgfpathlineto{\pgfqpoint{2.238605in}{3.414300in}}%
\pgfpathlineto{\pgfqpoint{2.238561in}{3.414302in}}%
\pgfpathlineto{\pgfqpoint{2.238517in}{3.414304in}}%
\pgfpathlineto{\pgfqpoint{2.238472in}{3.414306in}}%
\pgfpathlineto{\pgfqpoint{2.238428in}{3.414307in}}%
\pgfpathlineto{\pgfqpoint{2.238384in}{3.414309in}}%
\pgfpathlineto{\pgfqpoint{2.238339in}{3.414311in}}%
\pgfpathlineto{\pgfqpoint{2.238295in}{3.414312in}}%
\pgfpathlineto{\pgfqpoint{2.238250in}{3.414314in}}%
\pgfpathlineto{\pgfqpoint{2.238206in}{3.414316in}}%
\pgfpathlineto{\pgfqpoint{2.238162in}{3.414317in}}%
\pgfpathlineto{\pgfqpoint{2.238117in}{3.414319in}}%
\pgfpathlineto{\pgfqpoint{2.238073in}{3.414321in}}%
\pgfpathlineto{\pgfqpoint{2.238029in}{3.414323in}}%
\pgfpathlineto{\pgfqpoint{2.237984in}{3.414324in}}%
\pgfpathlineto{\pgfqpoint{2.237940in}{3.414326in}}%
\pgfpathlineto{\pgfqpoint{2.237896in}{3.414327in}}%
\pgfpathlineto{\pgfqpoint{2.237851in}{3.414329in}}%
\pgfpathlineto{\pgfqpoint{2.237807in}{3.414331in}}%
\pgfpathlineto{\pgfqpoint{2.237762in}{3.414332in}}%
\pgfpathlineto{\pgfqpoint{2.237718in}{3.414334in}}%
\pgfpathlineto{\pgfqpoint{2.237674in}{3.414336in}}%
\pgfpathlineto{\pgfqpoint{2.237629in}{3.414337in}}%
\pgfpathlineto{\pgfqpoint{2.237585in}{3.414339in}}%
\pgfpathlineto{\pgfqpoint{2.237541in}{3.414340in}}%
\pgfpathlineto{\pgfqpoint{2.237496in}{3.414342in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{3.414344in}}%
\pgfpathlineto{\pgfqpoint{2.237407in}{3.414345in}}%
\pgfpathlineto{\pgfqpoint{2.237363in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{2.237319in}{3.414348in}}%
\pgfpathlineto{\pgfqpoint{2.237274in}{3.414350in}}%
\pgfpathlineto{\pgfqpoint{2.237230in}{3.414351in}}%
\pgfpathlineto{\pgfqpoint{2.237185in}{3.414353in}}%
\pgfpathlineto{\pgfqpoint{2.237141in}{3.414354in}}%
\pgfpathlineto{\pgfqpoint{2.237097in}{3.414356in}}%
\pgfpathlineto{\pgfqpoint{2.237052in}{3.414357in}}%
\pgfpathlineto{\pgfqpoint{2.237008in}{3.414359in}}%
\pgfpathlineto{\pgfqpoint{2.236964in}{3.414360in}}%
\pgfpathlineto{\pgfqpoint{2.236919in}{3.414362in}}%
\pgfpathlineto{\pgfqpoint{2.236875in}{3.414363in}}%
\pgfpathlineto{\pgfqpoint{2.236830in}{3.414365in}}%
\pgfpathlineto{\pgfqpoint{2.236786in}{3.414366in}}%
\pgfpathlineto{\pgfqpoint{2.236742in}{3.414368in}}%
\pgfpathlineto{\pgfqpoint{2.236697in}{3.414369in}}%
\pgfpathlineto{\pgfqpoint{2.236653in}{3.414371in}}%
\pgfpathlineto{\pgfqpoint{2.236608in}{3.414372in}}%
\pgfpathlineto{\pgfqpoint{2.236564in}{3.414374in}}%
\pgfpathlineto{\pgfqpoint{2.236519in}{3.414375in}}%
\pgfpathlineto{\pgfqpoint{2.236475in}{3.414376in}}%
\pgfpathlineto{\pgfqpoint{2.236431in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{2.236386in}{3.414379in}}%
\pgfpathlineto{\pgfqpoint{2.236342in}{3.414381in}}%
\pgfpathlineto{\pgfqpoint{2.236297in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{2.236253in}{3.414383in}}%
\pgfpathlineto{\pgfqpoint{2.236209in}{3.414385in}}%
\pgfpathlineto{\pgfqpoint{2.236164in}{3.414386in}}%
\pgfpathlineto{\pgfqpoint{2.236120in}{3.414388in}}%
\pgfpathlineto{\pgfqpoint{2.236075in}{3.414389in}}%
\pgfpathlineto{\pgfqpoint{2.236031in}{3.414390in}}%
\pgfpathlineto{\pgfqpoint{2.235986in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{2.235942in}{3.414393in}}%
\pgfpathlineto{\pgfqpoint{2.235898in}{3.414394in}}%
\pgfpathlineto{\pgfqpoint{2.235853in}{3.414396in}}%
\pgfpathlineto{\pgfqpoint{2.235809in}{3.414397in}}%
\pgfpathlineto{\pgfqpoint{2.235764in}{3.414398in}}%
\pgfpathlineto{\pgfqpoint{2.235720in}{3.414400in}}%
\pgfpathlineto{\pgfqpoint{2.235675in}{3.414401in}}%
\pgfpathlineto{\pgfqpoint{2.235631in}{3.414402in}}%
\pgfpathlineto{\pgfqpoint{2.235587in}{3.414403in}}%
\pgfpathlineto{\pgfqpoint{2.235542in}{3.414405in}}%
\pgfpathlineto{\pgfqpoint{2.235498in}{3.414406in}}%
\pgfpathlineto{\pgfqpoint{2.235453in}{3.414407in}}%
\pgfpathlineto{\pgfqpoint{2.235409in}{3.414408in}}%
\pgfpathlineto{\pgfqpoint{2.235364in}{3.414410in}}%
\pgfpathlineto{\pgfqpoint{2.235320in}{3.414411in}}%
\pgfpathlineto{\pgfqpoint{2.235275in}{3.414412in}}%
\pgfpathlineto{\pgfqpoint{2.235231in}{3.414413in}}%
\pgfpathlineto{\pgfqpoint{2.235186in}{3.414415in}}%
\pgfpathlineto{\pgfqpoint{2.235142in}{3.414416in}}%
\pgfpathlineto{\pgfqpoint{2.235098in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{2.235053in}{3.414418in}}%
\pgfpathlineto{\pgfqpoint{2.235009in}{3.414419in}}%
\pgfpathlineto{\pgfqpoint{2.234964in}{3.414421in}}%
\pgfpathlineto{\pgfqpoint{2.234920in}{3.414422in}}%
\pgfpathlineto{\pgfqpoint{2.234875in}{3.414423in}}%
\pgfpathlineto{\pgfqpoint{2.234831in}{3.414424in}}%
\pgfpathlineto{\pgfqpoint{2.234786in}{3.414425in}}%
\pgfpathlineto{\pgfqpoint{2.234742in}{3.414427in}}%
\pgfpathlineto{\pgfqpoint{2.234697in}{3.414428in}}%
\pgfpathlineto{\pgfqpoint{2.234653in}{3.414429in}}%
\pgfpathlineto{\pgfqpoint{2.234608in}{3.414430in}}%
\pgfpathlineto{\pgfqpoint{2.234564in}{3.414431in}}%
\pgfpathlineto{\pgfqpoint{2.234520in}{3.414432in}}%
\pgfpathlineto{\pgfqpoint{2.234475in}{3.414433in}}%
\pgfpathlineto{\pgfqpoint{2.234431in}{3.414434in}}%
\pgfpathlineto{\pgfqpoint{2.234386in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{2.234342in}{3.414437in}}%
\pgfpathlineto{\pgfqpoint{2.234297in}{3.414438in}}%
\pgfpathlineto{\pgfqpoint{2.234253in}{3.414439in}}%
\pgfpathlineto{\pgfqpoint{2.234208in}{3.414440in}}%
\pgfpathlineto{\pgfqpoint{2.234164in}{3.414441in}}%
\pgfpathlineto{\pgfqpoint{2.234119in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{2.234075in}{3.414443in}}%
\pgfpathlineto{\pgfqpoint{2.234030in}{3.414444in}}%
\pgfpathlineto{\pgfqpoint{2.233986in}{3.414445in}}%
\pgfpathlineto{\pgfqpoint{2.233941in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{2.233897in}{3.414447in}}%
\pgfpathlineto{\pgfqpoint{2.233852in}{3.414448in}}%
\pgfpathlineto{\pgfqpoint{2.233808in}{3.414449in}}%
\pgfpathlineto{\pgfqpoint{2.233763in}{3.414450in}}%
\pgfpathlineto{\pgfqpoint{2.233719in}{3.414451in}}%
\pgfpathlineto{\pgfqpoint{2.233674in}{3.414452in}}%
\pgfpathlineto{\pgfqpoint{2.233630in}{3.414453in}}%
\pgfpathlineto{\pgfqpoint{2.233585in}{3.414454in}}%
\pgfpathlineto{\pgfqpoint{2.233541in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{2.233496in}{3.414456in}}%
\pgfpathlineto{\pgfqpoint{2.233452in}{3.414457in}}%
\pgfpathlineto{\pgfqpoint{2.233407in}{3.414458in}}%
\pgfpathlineto{\pgfqpoint{2.233363in}{3.414459in}}%
\pgfpathlineto{\pgfqpoint{2.233318in}{3.414460in}}%
\pgfpathlineto{\pgfqpoint{2.233274in}{3.414461in}}%
\pgfpathlineto{\pgfqpoint{2.233229in}{3.414462in}}%
\pgfpathlineto{\pgfqpoint{2.233185in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{2.233140in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{2.233096in}{3.414465in}}%
\pgfpathlineto{\pgfqpoint{2.233051in}{3.414465in}}%
\pgfpathlineto{\pgfqpoint{2.233007in}{3.414466in}}%
\pgfpathlineto{\pgfqpoint{2.232962in}{3.414467in}}%
\pgfpathlineto{\pgfqpoint{2.232918in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{2.232873in}{3.414469in}}%
\pgfpathlineto{\pgfqpoint{2.232829in}{3.414470in}}%
\pgfpathlineto{\pgfqpoint{2.232784in}{3.414471in}}%
\pgfpathlineto{\pgfqpoint{2.232740in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{2.232695in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{2.232651in}{3.414473in}}%
\pgfpathlineto{\pgfqpoint{2.232606in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{2.232562in}{3.414475in}}%
\pgfpathlineto{\pgfqpoint{2.232517in}{3.414476in}}%
\pgfpathlineto{\pgfqpoint{2.232472in}{3.414477in}}%
\pgfpathlineto{\pgfqpoint{2.232428in}{3.414477in}}%
\pgfpathlineto{\pgfqpoint{2.232383in}{3.414478in}}%
\pgfpathlineto{\pgfqpoint{2.232339in}{3.414479in}}%
\pgfpathlineto{\pgfqpoint{2.232294in}{3.414480in}}%
\pgfpathlineto{\pgfqpoint{2.232250in}{3.414481in}}%
\pgfpathlineto{\pgfqpoint{2.232205in}{3.414481in}}%
\pgfpathlineto{\pgfqpoint{2.232161in}{3.414482in}}%
\pgfpathlineto{\pgfqpoint{2.232116in}{3.414483in}}%
\pgfpathlineto{\pgfqpoint{2.232072in}{3.414484in}}%
\pgfpathlineto{\pgfqpoint{2.232027in}{3.414484in}}%
\pgfpathlineto{\pgfqpoint{2.231983in}{3.414485in}}%
\pgfpathlineto{\pgfqpoint{2.231938in}{3.414486in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{3.414487in}}%
\pgfpathlineto{\pgfqpoint{2.231849in}{3.414487in}}%
\pgfpathlineto{\pgfqpoint{2.231804in}{3.414488in}}%
\pgfpathlineto{\pgfqpoint{2.231760in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{2.231715in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{2.231671in}{3.414490in}}%
\pgfpathlineto{\pgfqpoint{2.231626in}{3.414491in}}%
\pgfpathlineto{\pgfqpoint{2.231582in}{3.414492in}}%
\pgfpathlineto{\pgfqpoint{2.231537in}{3.414492in}}%
\pgfpathlineto{\pgfqpoint{2.231493in}{3.414493in}}%
\pgfpathlineto{\pgfqpoint{2.231448in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.231403in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.231359in}{3.414495in}}%
\pgfpathlineto{\pgfqpoint{2.231314in}{3.414496in}}%
\pgfpathlineto{\pgfqpoint{2.231270in}{3.414496in}}%
\pgfpathlineto{\pgfqpoint{2.231225in}{3.414497in}}%
\pgfpathlineto{\pgfqpoint{2.231181in}{3.414497in}}%
\pgfpathlineto{\pgfqpoint{2.231136in}{3.414498in}}%
\pgfpathlineto{\pgfqpoint{2.231092in}{3.414499in}}%
\pgfpathlineto{\pgfqpoint{2.231047in}{3.414499in}}%
\pgfpathlineto{\pgfqpoint{2.231002in}{3.414500in}}%
\pgfpathlineto{\pgfqpoint{2.230958in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{2.230913in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{2.230869in}{3.414502in}}%
\pgfpathlineto{\pgfqpoint{2.230824in}{3.414502in}}%
\pgfpathlineto{\pgfqpoint{2.230780in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.230735in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.230690in}{3.414504in}}%
\pgfpathlineto{\pgfqpoint{2.230646in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{2.230601in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{2.230557in}{3.414506in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{3.414506in}}%
\pgfpathlineto{\pgfqpoint{2.230467in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{2.230423in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{2.230378in}{3.414508in}}%
\pgfpathlineto{\pgfqpoint{2.230334in}{3.414508in}}%
\pgfpathlineto{\pgfqpoint{2.230289in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{2.230245in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{2.230200in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{2.230155in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{2.230111in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{2.230066in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{2.230022in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{2.229977in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{2.229932in}{3.414513in}}%
\pgfpathlineto{\pgfqpoint{2.229888in}{3.414513in}}%
\pgfpathlineto{\pgfqpoint{2.229843in}{3.414513in}}%
\pgfpathlineto{\pgfqpoint{2.229799in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{2.229754in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{2.229709in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{2.229665in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{2.229620in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{2.229576in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{2.229531in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{2.229486in}{3.414517in}}%
\pgfpathlineto{\pgfqpoint{2.229442in}{3.414517in}}%
\pgfpathlineto{\pgfqpoint{2.229397in}{3.414517in}}%
\pgfpathlineto{\pgfqpoint{2.229353in}{3.414518in}}%
\pgfpathlineto{\pgfqpoint{2.229308in}{3.414518in}}%
\pgfpathlineto{\pgfqpoint{2.229263in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.229219in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.229174in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.229130in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.229085in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.229040in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.228996in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.228951in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.228907in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.228862in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.228817in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.228773in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.228728in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.228683in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.228639in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.228594in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.228550in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.228505in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.228460in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.228416in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.228371in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.228326in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.228282in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.228237in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.228193in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.228148in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.228103in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.228059in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.228014in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.227969in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.227925in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.227880in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227835in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227791in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227746in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227702in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227657in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227612in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.227568in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227523in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227478in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227434in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227389in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227344in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227300in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227255in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227210in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227166in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.227121in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.227076in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.227032in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226987in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226942in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226898in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226853in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226809in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226764in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226719in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226675in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226630in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226585in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226541in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226496in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226451in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226407in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226362in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226317in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226273in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226228in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226183in}{3.414529in}}%
\pgfpathlineto{\pgfqpoint{2.226138in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.226094in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.226049in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.226004in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225960in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225915in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225870in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225826in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225781in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225736in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225692in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.225647in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.225602in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.225558in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.225513in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.225468in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.225424in}{3.414527in}}%
\pgfpathlineto{\pgfqpoint{2.225379in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.225334in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.225290in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.225245in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.225200in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.225155in}{3.414526in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.225066in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.225021in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.224977in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.224932in}{3.414525in}}%
\pgfpathlineto{\pgfqpoint{2.224887in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.224843in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.224798in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.224753in}{3.414524in}}%
\pgfpathlineto{\pgfqpoint{2.224708in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.224664in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.224574in}{3.414523in}}%
\pgfpathlineto{\pgfqpoint{2.224530in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.224485in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.224440in}{3.414522in}}%
\pgfpathlineto{\pgfqpoint{2.224396in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.224351in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.224306in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.224261in}{3.414521in}}%
\pgfpathlineto{\pgfqpoint{2.224217in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.224172in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.224127in}{3.414520in}}%
\pgfpathlineto{\pgfqpoint{2.224083in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.224038in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.223993in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.223948in}{3.414518in}}%
\pgfpathlineto{\pgfqpoint{2.223904in}{3.414518in}}%
\pgfpathlineto{\pgfqpoint{2.223859in}{3.414517in}}%
\pgfpathlineto{\pgfqpoint{2.223814in}{3.414517in}}%
\pgfpathlineto{\pgfqpoint{2.223770in}{3.414517in}}%
\pgfpathlineto{\pgfqpoint{2.223725in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{2.223680in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{2.223635in}{3.414516in}}%
\pgfpathlineto{\pgfqpoint{2.223591in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{2.223546in}{3.414515in}}%
\pgfpathlineto{\pgfqpoint{2.223501in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{2.223457in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{2.223412in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{2.223367in}{3.414513in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{3.414513in}}%
\pgfpathlineto{\pgfqpoint{2.223278in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{2.223233in}{3.414512in}}%
\pgfpathlineto{\pgfqpoint{2.223188in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{2.223144in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{2.223099in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{2.223054in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{2.223009in}{3.414510in}}%
\pgfpathlineto{\pgfqpoint{2.222965in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{2.222920in}{3.414509in}}%
\pgfpathlineto{\pgfqpoint{2.222875in}{3.414508in}}%
\pgfpathlineto{\pgfqpoint{2.222830in}{3.414508in}}%
\pgfpathlineto{\pgfqpoint{2.222786in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{2.222741in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{2.222696in}{3.414506in}}%
\pgfpathlineto{\pgfqpoint{2.222651in}{3.414506in}}%
\pgfpathlineto{\pgfqpoint{2.222607in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{2.222562in}{3.414505in}}%
\pgfpathlineto{\pgfqpoint{2.222517in}{3.414504in}}%
\pgfpathlineto{\pgfqpoint{2.222473in}{3.414504in}}%
\pgfpathlineto{\pgfqpoint{2.222428in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.222383in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.222338in}{3.414502in}}%
\pgfpathlineto{\pgfqpoint{2.222294in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{2.222249in}{3.414501in}}%
\pgfpathlineto{\pgfqpoint{2.222204in}{3.414500in}}%
\pgfpathlineto{\pgfqpoint{2.222159in}{3.414500in}}%
\pgfpathlineto{\pgfqpoint{2.222115in}{3.414499in}}%
\pgfpathlineto{\pgfqpoint{2.222070in}{3.414499in}}%
\pgfpathlineto{\pgfqpoint{2.222025in}{3.414498in}}%
\pgfpathlineto{\pgfqpoint{2.221980in}{3.414497in}}%
\pgfpathlineto{\pgfqpoint{2.221936in}{3.414497in}}%
\pgfpathlineto{\pgfqpoint{2.221891in}{3.414496in}}%
\pgfpathlineto{\pgfqpoint{2.221846in}{3.414496in}}%
\pgfpathlineto{\pgfqpoint{2.221801in}{3.414495in}}%
\pgfpathlineto{\pgfqpoint{2.221757in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.221712in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.221667in}{3.414493in}}%
\pgfpathlineto{\pgfqpoint{2.221622in}{3.414492in}}%
\pgfpathlineto{\pgfqpoint{2.221578in}{3.414492in}}%
\pgfpathlineto{\pgfqpoint{2.221533in}{3.414491in}}%
\pgfpathlineto{\pgfqpoint{2.221488in}{3.414491in}}%
\pgfpathlineto{\pgfqpoint{2.221443in}{3.414490in}}%
\pgfpathlineto{\pgfqpoint{2.221399in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{2.221354in}{3.414489in}}%
\pgfpathlineto{\pgfqpoint{2.221309in}{3.414488in}}%
\pgfpathlineto{\pgfqpoint{2.221264in}{3.414487in}}%
\pgfpathlineto{\pgfqpoint{2.221220in}{3.414486in}}%
\pgfpathlineto{\pgfqpoint{2.221175in}{3.414486in}}%
\pgfpathlineto{\pgfqpoint{2.221130in}{3.414485in}}%
\pgfpathlineto{\pgfqpoint{2.221085in}{3.414484in}}%
\pgfpathlineto{\pgfqpoint{2.221041in}{3.414484in}}%
\pgfpathlineto{\pgfqpoint{2.220996in}{3.414483in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{3.414482in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{3.414482in}}%
\pgfpathlineto{\pgfqpoint{2.220862in}{3.414481in}}%
\pgfpathlineto{\pgfqpoint{2.220817in}{3.414480in}}%
\pgfpathlineto{\pgfqpoint{2.220772in}{3.414479in}}%
\pgfpathlineto{\pgfqpoint{2.220727in}{3.414479in}}%
\pgfpathlineto{\pgfqpoint{2.220683in}{3.414478in}}%
\pgfpathlineto{\pgfqpoint{2.220638in}{3.414477in}}%
\pgfpathlineto{\pgfqpoint{2.220593in}{3.414476in}}%
\pgfpathlineto{\pgfqpoint{2.220548in}{3.414476in}}%
\pgfpathlineto{\pgfqpoint{2.220504in}{3.414475in}}%
\pgfpathlineto{\pgfqpoint{2.220459in}{3.414474in}}%
\pgfpathlineto{\pgfqpoint{2.220414in}{3.414473in}}%
\pgfpathlineto{\pgfqpoint{2.220369in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{2.220324in}{3.414472in}}%
\pgfpathlineto{\pgfqpoint{2.220280in}{3.414471in}}%
\pgfpathlineto{\pgfqpoint{2.220235in}{3.414470in}}%
\pgfpathlineto{\pgfqpoint{2.220190in}{3.414469in}}%
\pgfpathlineto{\pgfqpoint{2.220145in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{2.220101in}{3.414468in}}%
\pgfpathlineto{\pgfqpoint{2.220056in}{3.414467in}}%
\pgfpathlineto{\pgfqpoint{2.220011in}{3.414466in}}%
\pgfpathlineto{\pgfqpoint{2.219966in}{3.414465in}}%
\pgfpathlineto{\pgfqpoint{2.219922in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{2.219877in}{3.414464in}}%
\pgfpathlineto{\pgfqpoint{2.219832in}{3.414463in}}%
\pgfpathlineto{\pgfqpoint{2.219787in}{3.414462in}}%
\pgfpathlineto{\pgfqpoint{2.219742in}{3.414461in}}%
\pgfpathlineto{\pgfqpoint{2.219698in}{3.414460in}}%
\pgfpathlineto{\pgfqpoint{2.219653in}{3.414459in}}%
\pgfpathlineto{\pgfqpoint{2.219608in}{3.414458in}}%
\pgfpathlineto{\pgfqpoint{2.219563in}{3.414457in}}%
\pgfpathlineto{\pgfqpoint{2.219519in}{3.414457in}}%
\pgfpathlineto{\pgfqpoint{2.219474in}{3.414456in}}%
\pgfpathlineto{\pgfqpoint{2.219429in}{3.414455in}}%
\pgfpathlineto{\pgfqpoint{2.219384in}{3.414454in}}%
\pgfpathlineto{\pgfqpoint{2.219339in}{3.414453in}}%
\pgfpathlineto{\pgfqpoint{2.219295in}{3.414452in}}%
\pgfpathlineto{\pgfqpoint{2.219250in}{3.414451in}}%
\pgfpathlineto{\pgfqpoint{2.219205in}{3.414450in}}%
\pgfpathlineto{\pgfqpoint{2.219160in}{3.414449in}}%
\pgfpathlineto{\pgfqpoint{2.219116in}{3.414448in}}%
\pgfpathlineto{\pgfqpoint{2.219071in}{3.414447in}}%
\pgfpathlineto{\pgfqpoint{2.219026in}{3.414447in}}%
\pgfpathlineto{\pgfqpoint{2.218981in}{3.414446in}}%
\pgfpathlineto{\pgfqpoint{2.218936in}{3.414445in}}%
\pgfpathlineto{\pgfqpoint{2.218892in}{3.414444in}}%
\pgfpathlineto{\pgfqpoint{2.218847in}{3.414443in}}%
\pgfpathlineto{\pgfqpoint{2.218802in}{3.414442in}}%
\pgfpathlineto{\pgfqpoint{2.218757in}{3.414441in}}%
\pgfpathlineto{\pgfqpoint{2.218713in}{3.414440in}}%
\pgfpathlineto{\pgfqpoint{2.218668in}{3.414439in}}%
\pgfpathlineto{\pgfqpoint{2.218623in}{3.414438in}}%
\pgfpathlineto{\pgfqpoint{2.218578in}{3.414437in}}%
\pgfpathlineto{\pgfqpoint{2.218533in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{2.218489in}{3.414435in}}%
\pgfpathlineto{\pgfqpoint{2.218444in}{3.414434in}}%
\pgfpathlineto{\pgfqpoint{2.218399in}{3.414433in}}%
\pgfpathlineto{\pgfqpoint{2.218354in}{3.414432in}}%
\pgfpathlineto{\pgfqpoint{2.218309in}{3.414431in}}%
\pgfpathlineto{\pgfqpoint{2.218265in}{3.414430in}}%
\pgfpathlineto{\pgfqpoint{2.218220in}{3.414429in}}%
\pgfpathlineto{\pgfqpoint{2.218175in}{3.414428in}}%
\pgfpathlineto{\pgfqpoint{2.218130in}{3.414427in}}%
\pgfpathlineto{\pgfqpoint{2.218085in}{3.414426in}}%
\pgfpathlineto{\pgfqpoint{2.218041in}{3.414425in}}%
\pgfpathlineto{\pgfqpoint{2.217996in}{3.414423in}}%
\pgfpathlineto{\pgfqpoint{2.217951in}{3.414422in}}%
\pgfpathlineto{\pgfqpoint{2.217906in}{3.414421in}}%
\pgfpathlineto{\pgfqpoint{2.217862in}{3.414420in}}%
\pgfpathlineto{\pgfqpoint{2.217817in}{3.414419in}}%
\pgfpathlineto{\pgfqpoint{2.217772in}{3.414418in}}%
\pgfpathlineto{\pgfqpoint{2.217727in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{2.217682in}{3.414416in}}%
\pgfpathlineto{\pgfqpoint{2.217638in}{3.414415in}}%
\pgfpathlineto{\pgfqpoint{2.217593in}{3.414414in}}%
\pgfpathlineto{\pgfqpoint{2.217548in}{3.414413in}}%
\pgfpathlineto{\pgfqpoint{2.217503in}{3.414411in}}%
\pgfpathlineto{\pgfqpoint{2.217458in}{3.414410in}}%
\pgfpathlineto{\pgfqpoint{2.217414in}{3.414409in}}%
\pgfpathlineto{\pgfqpoint{2.217369in}{3.414408in}}%
\pgfpathlineto{\pgfqpoint{2.217324in}{3.414407in}}%
\pgfpathlineto{\pgfqpoint{2.217279in}{3.414406in}}%
\pgfpathlineto{\pgfqpoint{2.217234in}{3.414405in}}%
\pgfpathlineto{\pgfqpoint{2.217190in}{3.414404in}}%
\pgfpathlineto{\pgfqpoint{2.217145in}{3.414402in}}%
\pgfpathlineto{\pgfqpoint{2.217100in}{3.414401in}}%
\pgfpathlineto{\pgfqpoint{2.217055in}{3.414400in}}%
\pgfpathlineto{\pgfqpoint{2.217010in}{3.414399in}}%
\pgfpathlineto{\pgfqpoint{2.216966in}{3.414398in}}%
\pgfpathlineto{\pgfqpoint{2.216921in}{3.414397in}}%
\pgfpathlineto{\pgfqpoint{2.216876in}{3.414395in}}%
\pgfpathlineto{\pgfqpoint{2.216831in}{3.414394in}}%
\pgfpathlineto{\pgfqpoint{2.216786in}{3.414393in}}%
\pgfpathlineto{\pgfqpoint{2.216742in}{3.414392in}}%
\pgfpathlineto{\pgfqpoint{2.216697in}{3.414391in}}%
\pgfpathlineto{\pgfqpoint{2.216652in}{3.414389in}}%
\pgfpathlineto{\pgfqpoint{2.216607in}{3.414388in}}%
\pgfpathlineto{\pgfqpoint{2.216562in}{3.414387in}}%
\pgfpathlineto{\pgfqpoint{2.216518in}{3.414386in}}%
\pgfpathlineto{\pgfqpoint{2.216473in}{3.414385in}}%
\pgfpathlineto{\pgfqpoint{2.216428in}{3.414383in}}%
\pgfpathlineto{\pgfqpoint{2.216383in}{3.414382in}}%
\pgfpathlineto{\pgfqpoint{2.216338in}{3.414381in}}%
\pgfpathlineto{\pgfqpoint{2.216293in}{3.414380in}}%
\pgfpathlineto{\pgfqpoint{2.216249in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{2.216204in}{3.414377in}}%
\pgfpathlineto{\pgfqpoint{2.216159in}{3.414376in}}%
\pgfpathlineto{\pgfqpoint{2.216114in}{3.414375in}}%
\pgfpathlineto{\pgfqpoint{2.216069in}{3.414373in}}%
\pgfpathlineto{\pgfqpoint{2.216025in}{3.414372in}}%
\pgfpathlineto{\pgfqpoint{2.215980in}{3.414371in}}%
\pgfpathlineto{\pgfqpoint{2.215935in}{3.414369in}}%
\pgfpathlineto{\pgfqpoint{2.215890in}{3.414368in}}%
\pgfpathlineto{\pgfqpoint{2.215845in}{3.414367in}}%
\pgfpathlineto{\pgfqpoint{2.215801in}{3.414366in}}%
\pgfpathlineto{\pgfqpoint{2.215756in}{3.414364in}}%
\pgfpathlineto{\pgfqpoint{2.215711in}{3.414363in}}%
\pgfpathlineto{\pgfqpoint{2.215666in}{3.414362in}}%
\pgfpathlineto{\pgfqpoint{2.215621in}{3.414360in}}%
\pgfpathlineto{\pgfqpoint{2.215576in}{3.414359in}}%
\pgfpathlineto{\pgfqpoint{2.215532in}{3.414358in}}%
\pgfpathlineto{\pgfqpoint{2.215487in}{3.414356in}}%
\pgfpathlineto{\pgfqpoint{2.215442in}{3.414355in}}%
\pgfpathlineto{\pgfqpoint{2.215397in}{3.414354in}}%
\pgfpathlineto{\pgfqpoint{2.215352in}{3.414352in}}%
\pgfpathlineto{\pgfqpoint{2.215308in}{3.414351in}}%
\pgfpathlineto{\pgfqpoint{2.215263in}{3.414350in}}%
\pgfpathlineto{\pgfqpoint{2.215218in}{3.414348in}}%
\pgfpathlineto{\pgfqpoint{2.215173in}{3.414347in}}%
\pgfpathlineto{\pgfqpoint{2.215128in}{3.414345in}}%
\pgfpathlineto{\pgfqpoint{2.215084in}{3.414344in}}%
\pgfpathlineto{\pgfqpoint{2.215039in}{3.414343in}}%
\pgfpathlineto{\pgfqpoint{2.214994in}{3.414341in}}%
\pgfpathlineto{\pgfqpoint{2.214949in}{3.414340in}}%
\pgfpathlineto{\pgfqpoint{2.214904in}{3.414339in}}%
\pgfpathlineto{\pgfqpoint{2.214859in}{3.414337in}}%
\pgfpathlineto{\pgfqpoint{2.214815in}{3.414336in}}%
\pgfpathlineto{\pgfqpoint{2.214770in}{3.414334in}}%
\pgfpathlineto{\pgfqpoint{2.214725in}{3.414333in}}%
\pgfpathlineto{\pgfqpoint{2.214680in}{3.414332in}}%
\pgfpathlineto{\pgfqpoint{2.214635in}{3.414330in}}%
\pgfpathlineto{\pgfqpoint{2.214590in}{3.414329in}}%
\pgfpathlineto{\pgfqpoint{2.214546in}{3.414327in}}%
\pgfpathlineto{\pgfqpoint{2.214501in}{3.414326in}}%
\pgfpathlineto{\pgfqpoint{2.214456in}{3.414324in}}%
\pgfpathlineto{\pgfqpoint{2.214411in}{3.414323in}}%
\pgfpathlineto{\pgfqpoint{2.214366in}{3.414321in}}%
\pgfpathlineto{\pgfqpoint{2.214322in}{3.414320in}}%
\pgfpathlineto{\pgfqpoint{2.214277in}{3.414319in}}%
\pgfpathlineto{\pgfqpoint{2.214232in}{3.414317in}}%
\pgfpathlineto{\pgfqpoint{2.214187in}{3.414316in}}%
\pgfpathlineto{\pgfqpoint{2.214142in}{3.414314in}}%
\pgfpathlineto{\pgfqpoint{2.214097in}{3.414313in}}%
\pgfpathlineto{\pgfqpoint{2.214053in}{3.414311in}}%
\pgfpathlineto{\pgfqpoint{2.214008in}{3.414310in}}%
\pgfpathlineto{\pgfqpoint{2.213963in}{3.414308in}}%
\pgfpathlineto{\pgfqpoint{2.213918in}{3.414307in}}%
\pgfpathlineto{\pgfqpoint{2.213873in}{3.414305in}}%
\pgfpathlineto{\pgfqpoint{2.213828in}{3.414304in}}%
\pgfpathlineto{\pgfqpoint{2.213784in}{3.414302in}}%
\pgfpathlineto{\pgfqpoint{2.213739in}{3.414301in}}%
\pgfpathlineto{\pgfqpoint{2.213694in}{3.414299in}}%
\pgfpathlineto{\pgfqpoint{2.213649in}{3.414298in}}%
\pgfpathlineto{\pgfqpoint{2.213604in}{3.414296in}}%
\pgfpathlineto{\pgfqpoint{2.213560in}{3.414295in}}%
\pgfpathlineto{\pgfqpoint{2.213515in}{3.414293in}}%
\pgfpathlineto{\pgfqpoint{2.213470in}{3.414292in}}%
\pgfpathlineto{\pgfqpoint{2.213425in}{3.414290in}}%
\pgfpathlineto{\pgfqpoint{2.213380in}{3.414288in}}%
\pgfpathlineto{\pgfqpoint{2.213335in}{3.414287in}}%
\pgfpathlineto{\pgfqpoint{2.213291in}{3.414285in}}%
\pgfpathlineto{\pgfqpoint{2.213246in}{3.414284in}}%
\pgfpathlineto{\pgfqpoint{2.213201in}{3.414282in}}%
\pgfpathlineto{\pgfqpoint{2.213156in}{3.414281in}}%
\pgfpathlineto{\pgfqpoint{2.213111in}{3.414279in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{3.414277in}}%
\pgfpathlineto{\pgfqpoint{2.213022in}{3.414276in}}%
\pgfpathlineto{\pgfqpoint{2.212977in}{3.414274in}}%
\pgfpathlineto{\pgfqpoint{2.212932in}{3.414273in}}%
\pgfpathlineto{\pgfqpoint{2.212887in}{3.414271in}}%
\pgfpathlineto{\pgfqpoint{2.212842in}{3.414269in}}%
\pgfpathlineto{\pgfqpoint{2.212797in}{3.414268in}}%
\pgfpathlineto{\pgfqpoint{2.212753in}{3.414266in}}%
\pgfpathlineto{\pgfqpoint{2.212708in}{3.414265in}}%
\pgfpathlineto{\pgfqpoint{2.212663in}{3.414263in}}%
\pgfpathlineto{\pgfqpoint{2.212618in}{3.414261in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{3.414260in}}%
\pgfpathlineto{\pgfqpoint{2.212528in}{3.414258in}}%
\pgfpathlineto{\pgfqpoint{2.212484in}{3.414256in}}%
\pgfpathlineto{\pgfqpoint{2.212439in}{3.414255in}}%
\pgfpathlineto{\pgfqpoint{2.212394in}{3.414253in}}%
\pgfpathlineto{\pgfqpoint{2.212349in}{3.414251in}}%
\pgfpathlineto{\pgfqpoint{2.212304in}{3.414250in}}%
\pgfpathlineto{\pgfqpoint{2.212259in}{3.414248in}}%
\pgfpathlineto{\pgfqpoint{2.212215in}{3.414247in}}%
\pgfpathlineto{\pgfqpoint{2.212170in}{3.414245in}}%
\pgfpathlineto{\pgfqpoint{2.212125in}{3.414243in}}%
\pgfpathlineto{\pgfqpoint{2.212080in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{2.212035in}{3.414240in}}%
\pgfpathlineto{\pgfqpoint{2.211990in}{3.414238in}}%
\pgfpathlineto{\pgfqpoint{2.211946in}{3.414236in}}%
\pgfpathlineto{\pgfqpoint{2.211901in}{3.414235in}}%
\pgfpathlineto{\pgfqpoint{2.211856in}{3.414233in}}%
\pgfpathlineto{\pgfqpoint{2.211811in}{3.414231in}}%
\pgfpathlineto{\pgfqpoint{2.211766in}{3.414230in}}%
\pgfpathlineto{\pgfqpoint{2.211721in}{3.414228in}}%
\pgfpathlineto{\pgfqpoint{2.211677in}{3.414226in}}%
\pgfpathlineto{\pgfqpoint{2.211632in}{3.414224in}}%
\pgfpathlineto{\pgfqpoint{2.211587in}{3.414223in}}%
\pgfpathlineto{\pgfqpoint{2.211542in}{3.414221in}}%
\pgfpathlineto{\pgfqpoint{2.211497in}{3.414219in}}%
\pgfpathlineto{\pgfqpoint{2.211452in}{3.414217in}}%
\pgfpathlineto{\pgfqpoint{2.211408in}{3.414216in}}%
\pgfpathlineto{\pgfqpoint{2.211363in}{3.414214in}}%
\pgfpathlineto{\pgfqpoint{2.211318in}{3.414212in}}%
\pgfpathlineto{\pgfqpoint{2.211273in}{3.414210in}}%
\pgfpathlineto{\pgfqpoint{2.211228in}{3.414209in}}%
\pgfpathlineto{\pgfqpoint{2.211183in}{3.414207in}}%
\pgfpathlineto{\pgfqpoint{2.211139in}{3.414205in}}%
\pgfpathlineto{\pgfqpoint{2.211094in}{3.414203in}}%
\pgfpathlineto{\pgfqpoint{2.211049in}{3.414202in}}%
\pgfpathlineto{\pgfqpoint{2.211004in}{3.414200in}}%
\pgfpathlineto{\pgfqpoint{2.210959in}{3.414198in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{3.414196in}}%
\pgfpathlineto{\pgfqpoint{2.210870in}{3.414194in}}%
\pgfpathlineto{\pgfqpoint{2.210825in}{3.414193in}}%
\pgfpathlineto{\pgfqpoint{2.210780in}{3.414191in}}%
\pgfpathlineto{\pgfqpoint{2.210735in}{3.414189in}}%
\pgfpathlineto{\pgfqpoint{2.210690in}{3.414187in}}%
\pgfpathlineto{\pgfqpoint{2.210645in}{3.414185in}}%
\pgfpathlineto{\pgfqpoint{2.210601in}{3.414184in}}%
\pgfpathlineto{\pgfqpoint{2.210556in}{3.414182in}}%
\pgfpathlineto{\pgfqpoint{2.210511in}{3.414180in}}%
\pgfpathlineto{\pgfqpoint{2.210466in}{3.414178in}}%
\pgfpathlineto{\pgfqpoint{2.210421in}{3.414176in}}%
\pgfpathlineto{\pgfqpoint{2.210376in}{3.414174in}}%
\pgfpathlineto{\pgfqpoint{2.210331in}{3.414173in}}%
\pgfpathlineto{\pgfqpoint{2.210287in}{3.414171in}}%
\pgfpathlineto{\pgfqpoint{2.210242in}{3.414169in}}%
\pgfpathlineto{\pgfqpoint{2.210197in}{3.414167in}}%
\pgfpathlineto{\pgfqpoint{2.210152in}{3.414165in}}%
\pgfpathlineto{\pgfqpoint{2.210107in}{3.414163in}}%
\pgfpathlineto{\pgfqpoint{2.210062in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{2.210018in}{3.414159in}}%
\pgfpathlineto{\pgfqpoint{2.209973in}{3.414158in}}%
\pgfpathlineto{\pgfqpoint{2.209928in}{3.414156in}}%
\pgfpathlineto{\pgfqpoint{2.209883in}{3.414154in}}%
\pgfpathlineto{\pgfqpoint{2.209838in}{3.414152in}}%
\pgfpathlineto{\pgfqpoint{2.209793in}{3.414150in}}%
\pgfpathlineto{\pgfqpoint{2.209749in}{3.414148in}}%
\pgfpathlineto{\pgfqpoint{2.209704in}{3.414146in}}%
\pgfpathlineto{\pgfqpoint{2.209659in}{3.414144in}}%
\pgfpathlineto{\pgfqpoint{2.209614in}{3.414142in}}%
\pgfpathlineto{\pgfqpoint{2.209569in}{3.414140in}}%
\pgfpathlineto{\pgfqpoint{2.209524in}{3.414139in}}%
\pgfpathlineto{\pgfqpoint{2.209480in}{3.414137in}}%
\pgfpathlineto{\pgfqpoint{2.209435in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{2.209390in}{3.414133in}}%
\pgfpathlineto{\pgfqpoint{2.209345in}{3.414131in}}%
\pgfpathlineto{\pgfqpoint{2.209300in}{3.414129in}}%
\pgfpathlineto{\pgfqpoint{2.209255in}{3.414127in}}%
\pgfpathlineto{\pgfqpoint{2.209210in}{3.414125in}}%
\pgfpathlineto{\pgfqpoint{2.209166in}{3.414123in}}%
\pgfpathlineto{\pgfqpoint{2.209121in}{3.414121in}}%
\pgfpathlineto{\pgfqpoint{2.209076in}{3.414119in}}%
\pgfpathlineto{\pgfqpoint{2.209031in}{3.414117in}}%
\pgfpathlineto{\pgfqpoint{2.208986in}{3.414115in}}%
\pgfpathlineto{\pgfqpoint{2.208941in}{3.414113in}}%
\pgfpathlineto{\pgfqpoint{2.208897in}{3.414111in}}%
\pgfpathlineto{\pgfqpoint{2.208852in}{3.414109in}}%
\pgfpathlineto{\pgfqpoint{2.208807in}{3.414107in}}%
\pgfpathlineto{\pgfqpoint{2.208762in}{3.414105in}}%
\pgfpathlineto{\pgfqpoint{2.208717in}{3.414103in}}%
\pgfpathlineto{\pgfqpoint{2.208672in}{3.414101in}}%
\pgfpathlineto{\pgfqpoint{2.208628in}{3.414099in}}%
\pgfpathlineto{\pgfqpoint{2.208583in}{3.414097in}}%
\pgfpathlineto{\pgfqpoint{2.208538in}{3.414095in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{3.414093in}}%
\pgfpathlineto{\pgfqpoint{2.208448in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{2.208403in}{3.414089in}}%
\pgfpathlineto{\pgfqpoint{2.208358in}{3.414087in}}%
\pgfpathlineto{\pgfqpoint{2.208314in}{3.414085in}}%
\pgfpathlineto{\pgfqpoint{2.208269in}{3.414083in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{3.414081in}}%
\pgfpathlineto{\pgfqpoint{2.208179in}{3.414079in}}%
\pgfpathlineto{\pgfqpoint{2.208134in}{3.414077in}}%
\pgfpathlineto{\pgfqpoint{2.208089in}{3.414075in}}%
\pgfpathlineto{\pgfqpoint{2.208045in}{3.414073in}}%
\pgfpathlineto{\pgfqpoint{2.208000in}{3.414071in}}%
\pgfpathlineto{\pgfqpoint{2.207955in}{3.414069in}}%
\pgfpathlineto{\pgfqpoint{2.207910in}{3.414067in}}%
\pgfpathlineto{\pgfqpoint{2.207865in}{3.414065in}}%
\pgfpathlineto{\pgfqpoint{2.207820in}{3.414062in}}%
\pgfpathlineto{\pgfqpoint{2.207776in}{3.414060in}}%
\pgfpathlineto{\pgfqpoint{2.207731in}{3.414058in}}%
\pgfpathlineto{\pgfqpoint{2.207686in}{3.414056in}}%
\pgfpathlineto{\pgfqpoint{2.207641in}{3.414054in}}%
\pgfpathlineto{\pgfqpoint{2.207596in}{3.414052in}}%
\pgfpathlineto{\pgfqpoint{2.207551in}{3.414050in}}%
\pgfpathlineto{\pgfqpoint{2.207507in}{3.414048in}}%
\pgfpathlineto{\pgfqpoint{2.207462in}{3.414046in}}%
\pgfpathlineto{\pgfqpoint{2.207417in}{3.414044in}}%
\pgfpathlineto{\pgfqpoint{2.207372in}{3.414041in}}%
\pgfpathlineto{\pgfqpoint{2.207327in}{3.414039in}}%
\pgfpathlineto{\pgfqpoint{2.207282in}{3.414037in}}%
\pgfpathlineto{\pgfqpoint{2.207237in}{3.414035in}}%
\pgfpathlineto{\pgfqpoint{2.207193in}{3.414033in}}%
\pgfpathlineto{\pgfqpoint{2.207148in}{3.414031in}}%
\pgfpathlineto{\pgfqpoint{2.207103in}{3.414029in}}%
\pgfpathlineto{\pgfqpoint{2.207058in}{3.414027in}}%
\pgfpathlineto{\pgfqpoint{2.207013in}{3.414024in}}%
\pgfpathlineto{\pgfqpoint{2.206968in}{3.414022in}}%
\pgfpathlineto{\pgfqpoint{2.206924in}{3.414020in}}%
\pgfpathlineto{\pgfqpoint{2.206879in}{3.414018in}}%
\pgfpathlineto{\pgfqpoint{2.206834in}{3.414016in}}%
\pgfpathlineto{\pgfqpoint{2.206789in}{3.414014in}}%
\pgfpathlineto{\pgfqpoint{2.206744in}{3.414011in}}%
\pgfpathlineto{\pgfqpoint{2.206699in}{3.414009in}}%
\pgfpathlineto{\pgfqpoint{2.206655in}{3.414007in}}%
\pgfpathlineto{\pgfqpoint{2.206610in}{3.414005in}}%
\pgfpathlineto{\pgfqpoint{2.206565in}{3.414003in}}%
\pgfpathlineto{\pgfqpoint{2.206520in}{3.414000in}}%
\pgfpathlineto{\pgfqpoint{2.206475in}{3.413998in}}%
\pgfpathlineto{\pgfqpoint{2.206430in}{3.413996in}}%
\pgfpathlineto{\pgfqpoint{2.206385in}{3.413994in}}%
\pgfpathlineto{\pgfqpoint{2.206341in}{3.413992in}}%
\pgfpathlineto{\pgfqpoint{2.206296in}{3.413989in}}%
\pgfpathlineto{\pgfqpoint{2.206251in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{2.206206in}{3.413985in}}%
\pgfpathlineto{\pgfqpoint{2.206161in}{3.413983in}}%
\pgfpathlineto{\pgfqpoint{2.206116in}{3.413981in}}%
\pgfpathlineto{\pgfqpoint{2.206072in}{3.413978in}}%
\pgfpathlineto{\pgfqpoint{2.206027in}{3.413976in}}%
\pgfpathlineto{\pgfqpoint{2.205982in}{3.413974in}}%
\pgfpathlineto{\pgfqpoint{2.205937in}{3.413972in}}%
\pgfpathlineto{\pgfqpoint{2.205892in}{3.413969in}}%
\pgfpathlineto{\pgfqpoint{2.205847in}{3.413967in}}%
\pgfpathlineto{\pgfqpoint{2.205803in}{3.413965in}}%
\pgfpathlineto{\pgfqpoint{2.205758in}{3.413963in}}%
\pgfpathlineto{\pgfqpoint{2.205713in}{3.413960in}}%
\pgfpathlineto{\pgfqpoint{2.205668in}{3.413958in}}%
\pgfpathlineto{\pgfqpoint{2.205623in}{3.413956in}}%
\pgfpathlineto{\pgfqpoint{2.205578in}{3.413954in}}%
\pgfpathlineto{\pgfqpoint{2.205534in}{3.413951in}}%
\pgfpathlineto{\pgfqpoint{2.205489in}{3.413949in}}%
\pgfpathlineto{\pgfqpoint{2.205444in}{3.413947in}}%
\pgfpathlineto{\pgfqpoint{2.205399in}{3.413945in}}%
\pgfpathlineto{\pgfqpoint{2.205354in}{3.413942in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{3.413940in}}%
\pgfpathlineto{\pgfqpoint{2.205265in}{3.413938in}}%
\pgfpathlineto{\pgfqpoint{2.205220in}{3.413935in}}%
\pgfpathlineto{\pgfqpoint{2.205175in}{3.413933in}}%
\pgfpathlineto{\pgfqpoint{2.205130in}{3.413931in}}%
\pgfpathlineto{\pgfqpoint{2.205085in}{3.413928in}}%
\pgfpathlineto{\pgfqpoint{2.205040in}{3.413926in}}%
\pgfpathlineto{\pgfqpoint{2.204995in}{3.413924in}}%
\pgfpathlineto{\pgfqpoint{2.204951in}{3.413922in}}%
\pgfpathlineto{\pgfqpoint{2.204906in}{3.413919in}}%
\pgfpathlineto{\pgfqpoint{2.204861in}{3.413917in}}%
\pgfpathlineto{\pgfqpoint{2.204816in}{3.413915in}}%
\pgfpathlineto{\pgfqpoint{2.204771in}{3.413912in}}%
\pgfpathlineto{\pgfqpoint{2.204726in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{2.204682in}{3.413908in}}%
\pgfpathlineto{\pgfqpoint{2.204637in}{3.413905in}}%
\pgfpathlineto{\pgfqpoint{2.204592in}{3.413903in}}%
\pgfpathlineto{\pgfqpoint{2.204547in}{3.413900in}}%
\pgfpathlineto{\pgfqpoint{2.204502in}{3.413898in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.413896in}}%
\pgfpathlineto{\pgfqpoint{2.204413in}{3.413893in}}%
\pgfpathlineto{\pgfqpoint{2.204368in}{3.413891in}}%
\pgfpathlineto{\pgfqpoint{2.204323in}{3.413889in}}%
\pgfpathlineto{\pgfqpoint{2.204278in}{3.413886in}}%
\pgfpathlineto{\pgfqpoint{2.204233in}{3.413884in}}%
\pgfpathlineto{\pgfqpoint{2.204188in}{3.413882in}}%
\pgfpathlineto{\pgfqpoint{2.204144in}{3.413879in}}%
\pgfpathlineto{\pgfqpoint{2.204099in}{3.413877in}}%
\pgfpathlineto{\pgfqpoint{2.204054in}{3.413874in}}%
\pgfpathlineto{\pgfqpoint{2.204009in}{3.413872in}}%
\pgfpathlineto{\pgfqpoint{2.203964in}{3.413870in}}%
\pgfpathlineto{\pgfqpoint{2.203919in}{3.413867in}}%
\pgfpathlineto{\pgfqpoint{2.203875in}{3.413865in}}%
\pgfpathlineto{\pgfqpoint{2.203830in}{3.413862in}}%
\pgfpathlineto{\pgfqpoint{2.203785in}{3.413860in}}%
\pgfpathlineto{\pgfqpoint{2.203740in}{3.413858in}}%
\pgfpathlineto{\pgfqpoint{2.203695in}{3.413855in}}%
\pgfpathlineto{\pgfqpoint{2.203650in}{3.413853in}}%
\pgfpathlineto{\pgfqpoint{2.203606in}{3.413850in}}%
\pgfpathlineto{\pgfqpoint{2.203561in}{3.413848in}}%
\pgfpathlineto{\pgfqpoint{2.203516in}{3.413845in}}%
\pgfpathlineto{\pgfqpoint{2.203471in}{3.413843in}}%
\pgfpathlineto{\pgfqpoint{2.203426in}{3.413841in}}%
\pgfpathlineto{\pgfqpoint{2.203381in}{3.413838in}}%
\pgfpathlineto{\pgfqpoint{2.203337in}{3.413836in}}%
\pgfpathlineto{\pgfqpoint{2.203292in}{3.413833in}}%
\pgfpathlineto{\pgfqpoint{2.203247in}{3.413831in}}%
\pgfpathlineto{\pgfqpoint{2.203202in}{3.413828in}}%
\pgfpathlineto{\pgfqpoint{2.203157in}{3.413826in}}%
\pgfpathlineto{\pgfqpoint{2.203113in}{3.413823in}}%
\pgfpathlineto{\pgfqpoint{2.203068in}{3.413821in}}%
\pgfpathlineto{\pgfqpoint{2.203023in}{3.413818in}}%
\pgfpathlineto{\pgfqpoint{2.202978in}{3.413816in}}%
\pgfpathlineto{\pgfqpoint{2.202933in}{3.413813in}}%
\pgfpathlineto{\pgfqpoint{2.202888in}{3.413811in}}%
\pgfpathlineto{\pgfqpoint{2.202844in}{3.413808in}}%
\pgfpathlineto{\pgfqpoint{2.202799in}{3.413806in}}%
\pgfpathlineto{\pgfqpoint{2.202754in}{3.413803in}}%
\pgfpathlineto{\pgfqpoint{2.202709in}{3.413801in}}%
\pgfpathlineto{\pgfqpoint{2.202664in}{3.413798in}}%
\pgfpathlineto{\pgfqpoint{2.202619in}{3.413796in}}%
\pgfpathlineto{\pgfqpoint{2.202575in}{3.413793in}}%
\pgfpathlineto{\pgfqpoint{2.202530in}{3.413791in}}%
\pgfpathlineto{\pgfqpoint{2.202485in}{3.413788in}}%
\pgfpathlineto{\pgfqpoint{2.202440in}{3.413786in}}%
\pgfpathlineto{\pgfqpoint{2.202395in}{3.413783in}}%
\pgfpathlineto{\pgfqpoint{2.202350in}{3.413781in}}%
\pgfpathlineto{\pgfqpoint{2.202306in}{3.413778in}}%
\pgfpathlineto{\pgfqpoint{2.202261in}{3.413776in}}%
\pgfpathlineto{\pgfqpoint{2.202216in}{3.413773in}}%
\pgfpathlineto{\pgfqpoint{2.202171in}{3.413771in}}%
\pgfpathlineto{\pgfqpoint{2.202126in}{3.413768in}}%
\pgfpathlineto{\pgfqpoint{2.202082in}{3.413766in}}%
\pgfpathlineto{\pgfqpoint{2.202037in}{3.413763in}}%
\pgfpathlineto{\pgfqpoint{2.201992in}{3.413761in}}%
\pgfpathlineto{\pgfqpoint{2.201947in}{3.413758in}}%
\pgfpathlineto{\pgfqpoint{2.201902in}{3.413755in}}%
\pgfpathlineto{\pgfqpoint{2.201857in}{3.413753in}}%
\pgfpathlineto{\pgfqpoint{2.201813in}{3.413750in}}%
\pgfpathlineto{\pgfqpoint{2.201768in}{3.413748in}}%
\pgfpathlineto{\pgfqpoint{2.201723in}{3.413745in}}%
\pgfpathlineto{\pgfqpoint{2.201678in}{3.413743in}}%
\pgfpathlineto{\pgfqpoint{2.201633in}{3.413740in}}%
\pgfpathlineto{\pgfqpoint{2.201588in}{3.413738in}}%
\pgfpathlineto{\pgfqpoint{2.201544in}{3.413735in}}%
\pgfpathlineto{\pgfqpoint{2.201499in}{3.413732in}}%
\pgfpathlineto{\pgfqpoint{2.201454in}{3.413730in}}%
\pgfpathlineto{\pgfqpoint{2.201409in}{3.413727in}}%
\pgfpathlineto{\pgfqpoint{2.201364in}{3.413725in}}%
\pgfpathlineto{\pgfqpoint{2.201320in}{3.413722in}}%
\pgfpathlineto{\pgfqpoint{2.201275in}{3.413719in}}%
\pgfpathlineto{\pgfqpoint{2.201230in}{3.413717in}}%
\pgfpathlineto{\pgfqpoint{2.201185in}{3.413714in}}%
\pgfpathlineto{\pgfqpoint{2.201140in}{3.413712in}}%
\pgfpathlineto{\pgfqpoint{2.201095in}{3.413709in}}%
\pgfpathlineto{\pgfqpoint{2.201051in}{3.413706in}}%
\pgfpathlineto{\pgfqpoint{2.201006in}{3.413704in}}%
\pgfpathlineto{\pgfqpoint{2.200961in}{3.413701in}}%
\pgfpathlineto{\pgfqpoint{2.200916in}{3.413698in}}%
\pgfpathlineto{\pgfqpoint{2.200871in}{3.413696in}}%
\pgfpathlineto{\pgfqpoint{2.200827in}{3.413693in}}%
\pgfpathlineto{\pgfqpoint{2.200782in}{3.413691in}}%
\pgfpathlineto{\pgfqpoint{2.200737in}{3.413688in}}%
\pgfpathlineto{\pgfqpoint{2.200692in}{3.413685in}}%
\pgfpathlineto{\pgfqpoint{2.200647in}{3.413683in}}%
\pgfpathlineto{\pgfqpoint{2.200603in}{3.413680in}}%
\pgfpathlineto{\pgfqpoint{2.200558in}{3.413677in}}%
\pgfpathlineto{\pgfqpoint{2.200513in}{3.413675in}}%
\pgfpathlineto{\pgfqpoint{2.200468in}{3.413672in}}%
\pgfpathlineto{\pgfqpoint{2.200423in}{3.413669in}}%
\pgfpathlineto{\pgfqpoint{2.200378in}{3.413667in}}%
\pgfpathlineto{\pgfqpoint{2.200334in}{3.413664in}}%
\pgfpathlineto{\pgfqpoint{2.200289in}{3.413661in}}%
\pgfpathlineto{\pgfqpoint{2.200244in}{3.413659in}}%
\pgfpathlineto{\pgfqpoint{2.200199in}{3.413656in}}%
\pgfpathlineto{\pgfqpoint{2.200154in}{3.413653in}}%
\pgfpathlineto{\pgfqpoint{2.200110in}{3.413651in}}%
\pgfpathlineto{\pgfqpoint{2.200065in}{3.413648in}}%
\pgfpathlineto{\pgfqpoint{2.200020in}{3.413645in}}%
\pgfpathlineto{\pgfqpoint{2.199975in}{3.413643in}}%
\pgfpathlineto{\pgfqpoint{2.199930in}{3.413640in}}%
\pgfpathlineto{\pgfqpoint{2.199886in}{3.413637in}}%
\pgfpathlineto{\pgfqpoint{2.199841in}{3.413634in}}%
\pgfpathlineto{\pgfqpoint{2.199796in}{3.413632in}}%
\pgfpathlineto{\pgfqpoint{2.199751in}{3.413629in}}%
\pgfpathlineto{\pgfqpoint{2.199706in}{3.413626in}}%
\pgfpathlineto{\pgfqpoint{2.199662in}{3.413624in}}%
\pgfpathlineto{\pgfqpoint{2.199617in}{3.413621in}}%
\pgfpathlineto{\pgfqpoint{2.199572in}{3.413618in}}%
\pgfpathlineto{\pgfqpoint{2.199527in}{3.413615in}}%
\pgfpathlineto{\pgfqpoint{2.199482in}{3.413613in}}%
\pgfpathlineto{\pgfqpoint{2.199437in}{3.413610in}}%
\pgfpathlineto{\pgfqpoint{2.199393in}{3.413607in}}%
\pgfpathlineto{\pgfqpoint{2.199348in}{3.413604in}}%
\pgfpathlineto{\pgfqpoint{2.199303in}{3.413602in}}%
\pgfpathlineto{\pgfqpoint{2.199258in}{3.413599in}}%
\pgfpathlineto{\pgfqpoint{2.199213in}{3.413596in}}%
\pgfpathlineto{\pgfqpoint{2.199169in}{3.413594in}}%
\pgfpathlineto{\pgfqpoint{2.199124in}{3.413591in}}%
\pgfpathlineto{\pgfqpoint{2.199079in}{3.413588in}}%
\pgfpathlineto{\pgfqpoint{2.199034in}{3.413585in}}%
\pgfpathlineto{\pgfqpoint{2.198989in}{3.413582in}}%
\pgfpathlineto{\pgfqpoint{2.198945in}{3.413580in}}%
\pgfpathlineto{\pgfqpoint{2.198900in}{3.413577in}}%
\pgfpathlineto{\pgfqpoint{2.198855in}{3.413574in}}%
\pgfpathlineto{\pgfqpoint{2.198810in}{3.413571in}}%
\pgfpathlineto{\pgfqpoint{2.198765in}{3.413569in}}%
\pgfpathlineto{\pgfqpoint{2.198721in}{3.413566in}}%
\pgfpathlineto{\pgfqpoint{2.198676in}{3.413563in}}%
\pgfpathlineto{\pgfqpoint{2.198631in}{3.413560in}}%
\pgfpathlineto{\pgfqpoint{2.198586in}{3.413558in}}%
\pgfpathlineto{\pgfqpoint{2.198541in}{3.413555in}}%
\pgfpathlineto{\pgfqpoint{2.198497in}{3.413552in}}%
\pgfpathlineto{\pgfqpoint{2.198452in}{3.413549in}}%
\pgfpathlineto{\pgfqpoint{2.198407in}{3.413546in}}%
\pgfpathlineto{\pgfqpoint{2.198362in}{3.413544in}}%
\pgfpathlineto{\pgfqpoint{2.198318in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{2.198273in}{3.413538in}}%
\pgfpathlineto{\pgfqpoint{2.198228in}{3.413535in}}%
\pgfpathlineto{\pgfqpoint{2.198183in}{3.413532in}}%
\pgfpathlineto{\pgfqpoint{2.198138in}{3.413529in}}%
\pgfpathlineto{\pgfqpoint{2.198094in}{3.413527in}}%
\pgfpathlineto{\pgfqpoint{2.198049in}{3.413524in}}%
\pgfpathlineto{\pgfqpoint{2.198004in}{3.413521in}}%
\pgfpathlineto{\pgfqpoint{2.197959in}{3.413518in}}%
\pgfpathlineto{\pgfqpoint{2.197914in}{3.413515in}}%
\pgfpathlineto{\pgfqpoint{2.197870in}{3.413513in}}%
\pgfpathlineto{\pgfqpoint{2.197825in}{3.413510in}}%
\pgfpathlineto{\pgfqpoint{2.197780in}{3.413507in}}%
\pgfpathlineto{\pgfqpoint{2.197735in}{3.413504in}}%
\pgfpathlineto{\pgfqpoint{2.197690in}{3.413501in}}%
\pgfpathlineto{\pgfqpoint{2.197646in}{3.413498in}}%
\pgfpathlineto{\pgfqpoint{2.197601in}{3.413495in}}%
\pgfpathlineto{\pgfqpoint{2.197556in}{3.413493in}}%
\pgfpathlineto{\pgfqpoint{2.197511in}{3.413490in}}%
\pgfpathlineto{\pgfqpoint{2.197466in}{3.413487in}}%
\pgfpathlineto{\pgfqpoint{2.197422in}{3.413484in}}%
\pgfpathlineto{\pgfqpoint{2.197377in}{3.413481in}}%
\pgfpathlineto{\pgfqpoint{2.197332in}{3.413478in}}%
\pgfpathlineto{\pgfqpoint{2.197287in}{3.413475in}}%
\pgfpathlineto{\pgfqpoint{2.197243in}{3.413473in}}%
\pgfpathlineto{\pgfqpoint{2.197198in}{3.413470in}}%
\pgfpathlineto{\pgfqpoint{2.197153in}{3.413467in}}%
\pgfpathlineto{\pgfqpoint{2.197108in}{3.413464in}}%
\pgfpathlineto{\pgfqpoint{2.197063in}{3.413461in}}%
\pgfpathlineto{\pgfqpoint{2.197019in}{3.413458in}}%
\pgfpathlineto{\pgfqpoint{2.196974in}{3.413455in}}%
\pgfpathlineto{\pgfqpoint{2.196929in}{3.413452in}}%
\pgfpathlineto{\pgfqpoint{2.196884in}{3.413449in}}%
\pgfpathlineto{\pgfqpoint{2.196840in}{3.413447in}}%
\pgfpathlineto{\pgfqpoint{2.196795in}{3.413444in}}%
\pgfpathlineto{\pgfqpoint{2.196750in}{3.413441in}}%
\pgfpathlineto{\pgfqpoint{2.196705in}{3.413438in}}%
\pgfpathlineto{\pgfqpoint{2.196660in}{3.413435in}}%
\pgfpathlineto{\pgfqpoint{2.196616in}{3.413432in}}%
\pgfpathlineto{\pgfqpoint{2.196571in}{3.413429in}}%
\pgfpathlineto{\pgfqpoint{2.196526in}{3.413426in}}%
\pgfpathlineto{\pgfqpoint{2.196481in}{3.413423in}}%
\pgfpathlineto{\pgfqpoint{2.196437in}{3.413420in}}%
\pgfpathlineto{\pgfqpoint{2.196392in}{3.413417in}}%
\pgfpathlineto{\pgfqpoint{2.196347in}{3.413414in}}%
\pgfpathlineto{\pgfqpoint{2.196302in}{3.413412in}}%
\pgfpathlineto{\pgfqpoint{2.196257in}{3.413409in}}%
\pgfpathlineto{\pgfqpoint{2.196213in}{3.413406in}}%
\pgfpathlineto{\pgfqpoint{2.196168in}{3.413403in}}%
\pgfpathlineto{\pgfqpoint{2.196123in}{3.413400in}}%
\pgfpathlineto{\pgfqpoint{2.196078in}{3.413397in}}%
\pgfpathlineto{\pgfqpoint{2.196034in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{2.195989in}{3.413391in}}%
\pgfpathlineto{\pgfqpoint{2.195944in}{3.413388in}}%
\pgfpathlineto{\pgfqpoint{2.195899in}{3.413385in}}%
\pgfpathlineto{\pgfqpoint{2.195855in}{3.413382in}}%
\pgfpathlineto{\pgfqpoint{2.195810in}{3.413379in}}%
\pgfpathlineto{\pgfqpoint{2.195765in}{3.413376in}}%
\pgfpathlineto{\pgfqpoint{2.195720in}{3.413373in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{3.413370in}}%
\pgfpathlineto{\pgfqpoint{2.195631in}{3.413367in}}%
\pgfpathlineto{\pgfqpoint{2.195586in}{3.413364in}}%
\pgfpathlineto{\pgfqpoint{2.195541in}{3.413361in}}%
\pgfpathlineto{\pgfqpoint{2.195496in}{3.413358in}}%
\pgfpathlineto{\pgfqpoint{2.195452in}{3.413355in}}%
\pgfpathlineto{\pgfqpoint{2.195407in}{3.413352in}}%
\pgfpathlineto{\pgfqpoint{2.195362in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{2.195317in}{3.413346in}}%
\pgfpathlineto{\pgfqpoint{2.195273in}{3.413343in}}%
\pgfpathlineto{\pgfqpoint{2.195228in}{3.413340in}}%
\pgfpathlineto{\pgfqpoint{2.195183in}{3.413337in}}%
\pgfpathlineto{\pgfqpoint{2.195138in}{3.413334in}}%
\pgfpathlineto{\pgfqpoint{2.195094in}{3.413331in}}%
\pgfpathlineto{\pgfqpoint{2.195049in}{3.413328in}}%
\pgfpathlineto{\pgfqpoint{2.195004in}{3.413325in}}%
\pgfpathlineto{\pgfqpoint{2.194959in}{3.413322in}}%
\pgfpathlineto{\pgfqpoint{2.194915in}{3.413319in}}%
\pgfpathlineto{\pgfqpoint{2.194870in}{3.413316in}}%
\pgfpathlineto{\pgfqpoint{2.194825in}{3.413313in}}%
\pgfpathlineto{\pgfqpoint{2.194780in}{3.413310in}}%
\pgfpathlineto{\pgfqpoint{2.194735in}{3.413307in}}%
\pgfpathlineto{\pgfqpoint{2.194691in}{3.413304in}}%
\pgfpathlineto{\pgfqpoint{2.194646in}{3.413301in}}%
\pgfpathlineto{\pgfqpoint{2.194601in}{3.413298in}}%
\pgfpathlineto{\pgfqpoint{2.194556in}{3.413295in}}%
\pgfpathlineto{\pgfqpoint{2.194512in}{3.413292in}}%
\pgfpathlineto{\pgfqpoint{2.194467in}{3.413289in}}%
\pgfpathlineto{\pgfqpoint{2.194422in}{3.413286in}}%
\pgfpathlineto{\pgfqpoint{2.194377in}{3.413283in}}%
\pgfpathlineto{\pgfqpoint{2.194333in}{3.413280in}}%
\pgfpathlineto{\pgfqpoint{2.194288in}{3.413277in}}%
\pgfpathlineto{\pgfqpoint{2.194243in}{3.413274in}}%
\pgfpathlineto{\pgfqpoint{2.194198in}{3.413271in}}%
\pgfpathlineto{\pgfqpoint{2.194154in}{3.413268in}}%
\pgfpathlineto{\pgfqpoint{2.194109in}{3.413265in}}%
\pgfpathlineto{\pgfqpoint{2.194064in}{3.413262in}}%
\pgfpathlineto{\pgfqpoint{2.194019in}{3.413259in}}%
\pgfpathlineto{\pgfqpoint{2.193975in}{3.413256in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{3.413252in}}%
\pgfpathlineto{\pgfqpoint{2.193885in}{3.413249in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{3.413246in}}%
\pgfpathlineto{\pgfqpoint{2.193796in}{3.413243in}}%
\pgfpathlineto{\pgfqpoint{2.193751in}{3.413240in}}%
\pgfpathlineto{\pgfqpoint{2.193706in}{3.413237in}}%
\pgfpathlineto{\pgfqpoint{2.193662in}{3.413234in}}%
\pgfpathlineto{\pgfqpoint{2.193617in}{3.413231in}}%
\pgfpathlineto{\pgfqpoint{2.193572in}{3.413228in}}%
\pgfpathlineto{\pgfqpoint{2.193527in}{3.413225in}}%
\pgfpathlineto{\pgfqpoint{2.193483in}{3.413222in}}%
\pgfpathlineto{\pgfqpoint{2.193438in}{3.413219in}}%
\pgfpathlineto{\pgfqpoint{2.193393in}{3.413215in}}%
\pgfpathlineto{\pgfqpoint{2.193348in}{3.413212in}}%
\pgfpathlineto{\pgfqpoint{2.193304in}{3.413209in}}%
\pgfpathlineto{\pgfqpoint{2.193259in}{3.413206in}}%
\pgfpathlineto{\pgfqpoint{2.193214in}{3.413203in}}%
\pgfpathlineto{\pgfqpoint{2.193169in}{3.413200in}}%
\pgfpathlineto{\pgfqpoint{2.193125in}{3.413197in}}%
\pgfpathlineto{\pgfqpoint{2.193080in}{3.413194in}}%
\pgfpathlineto{\pgfqpoint{2.193035in}{3.413191in}}%
\pgfpathlineto{\pgfqpoint{2.192990in}{3.413187in}}%
\pgfpathlineto{\pgfqpoint{2.192946in}{3.413184in}}%
\pgfpathlineto{\pgfqpoint{2.192901in}{3.413181in}}%
\pgfpathlineto{\pgfqpoint{2.192856in}{3.413178in}}%
\pgfpathlineto{\pgfqpoint{2.192812in}{3.413175in}}%
\pgfpathlineto{\pgfqpoint{2.192767in}{3.413172in}}%
\pgfpathlineto{\pgfqpoint{2.192722in}{3.413169in}}%
\pgfpathlineto{\pgfqpoint{2.192677in}{3.413166in}}%
\pgfpathlineto{\pgfqpoint{2.192633in}{3.413162in}}%
\pgfpathlineto{\pgfqpoint{2.192588in}{3.413159in}}%
\pgfpathlineto{\pgfqpoint{2.192543in}{3.413156in}}%
\pgfpathlineto{\pgfqpoint{2.192498in}{3.413153in}}%
\pgfpathlineto{\pgfqpoint{2.192454in}{3.413150in}}%
\pgfpathlineto{\pgfqpoint{2.192409in}{3.413147in}}%
\pgfpathlineto{\pgfqpoint{2.192364in}{3.413144in}}%
\pgfpathlineto{\pgfqpoint{2.192320in}{3.413140in}}%
\pgfpathlineto{\pgfqpoint{2.192275in}{3.413137in}}%
\pgfpathlineto{\pgfqpoint{2.192230in}{3.413134in}}%
\pgfpathlineto{\pgfqpoint{2.192185in}{3.413131in}}%
\pgfpathlineto{\pgfqpoint{2.192141in}{3.413128in}}%
\pgfpathlineto{\pgfqpoint{2.192096in}{3.413125in}}%
\pgfpathlineto{\pgfqpoint{2.192051in}{3.413121in}}%
\pgfpathlineto{\pgfqpoint{2.192007in}{3.413118in}}%
\pgfpathlineto{\pgfqpoint{2.191962in}{3.413115in}}%
\pgfpathlineto{\pgfqpoint{2.191917in}{3.413112in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{3.413109in}}%
\pgfpathlineto{\pgfqpoint{2.191828in}{3.413106in}}%
\pgfpathlineto{\pgfqpoint{2.191783in}{3.413102in}}%
\pgfpathlineto{\pgfqpoint{2.191738in}{3.413099in}}%
\pgfpathlineto{\pgfqpoint{2.191694in}{3.413096in}}%
\pgfpathlineto{\pgfqpoint{2.191649in}{3.413093in}}%
\pgfpathlineto{\pgfqpoint{2.191604in}{3.413090in}}%
\pgfpathlineto{\pgfqpoint{2.191559in}{3.413086in}}%
\pgfpathlineto{\pgfqpoint{2.191515in}{3.413083in}}%
\pgfpathlineto{\pgfqpoint{2.191470in}{3.413080in}}%
\pgfpathlineto{\pgfqpoint{2.191425in}{3.413077in}}%
\pgfpathlineto{\pgfqpoint{2.191381in}{3.413074in}}%
\pgfpathlineto{\pgfqpoint{2.191336in}{3.413070in}}%
\pgfpathlineto{\pgfqpoint{2.191291in}{3.413067in}}%
\pgfpathlineto{\pgfqpoint{2.191246in}{3.413064in}}%
\pgfpathlineto{\pgfqpoint{2.191202in}{3.413061in}}%
\pgfpathlineto{\pgfqpoint{2.191157in}{3.413058in}}%
\pgfpathlineto{\pgfqpoint{2.191112in}{3.413054in}}%
\pgfpathlineto{\pgfqpoint{2.191068in}{3.413051in}}%
\pgfpathlineto{\pgfqpoint{2.191023in}{3.413048in}}%
\pgfpathlineto{\pgfqpoint{2.190978in}{3.413045in}}%
\pgfpathlineto{\pgfqpoint{2.190934in}{3.413042in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{3.413038in}}%
\pgfpathlineto{\pgfqpoint{2.190844in}{3.413035in}}%
\pgfpathlineto{\pgfqpoint{2.190799in}{3.413032in}}%
\pgfpathlineto{\pgfqpoint{2.190755in}{3.413029in}}%
\pgfpathlineto{\pgfqpoint{2.190710in}{3.413025in}}%
\pgfpathlineto{\pgfqpoint{2.190665in}{3.413022in}}%
\pgfpathlineto{\pgfqpoint{2.190621in}{3.413019in}}%
\pgfpathlineto{\pgfqpoint{2.190576in}{3.413016in}}%
\pgfpathlineto{\pgfqpoint{2.190531in}{3.413012in}}%
\pgfpathlineto{\pgfqpoint{2.190487in}{3.413009in}}%
\pgfpathlineto{\pgfqpoint{2.190442in}{3.413006in}}%
\pgfpathlineto{\pgfqpoint{2.190397in}{3.413003in}}%
\pgfpathlineto{\pgfqpoint{2.190352in}{3.412999in}}%
\pgfpathlineto{\pgfqpoint{2.190308in}{3.412996in}}%
\pgfpathlineto{\pgfqpoint{2.190263in}{3.412993in}}%
\pgfpathlineto{\pgfqpoint{2.190218in}{3.412990in}}%
\pgfpathlineto{\pgfqpoint{2.190174in}{3.412986in}}%
\pgfpathlineto{\pgfqpoint{2.190129in}{3.412983in}}%
\pgfpathlineto{\pgfqpoint{2.190084in}{3.412980in}}%
\pgfpathlineto{\pgfqpoint{2.190040in}{3.412977in}}%
\pgfpathlineto{\pgfqpoint{2.189995in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{2.189950in}{3.412970in}}%
\pgfpathlineto{\pgfqpoint{2.189906in}{3.412967in}}%
\pgfpathlineto{\pgfqpoint{2.189861in}{3.412964in}}%
\pgfpathlineto{\pgfqpoint{2.189816in}{3.412960in}}%
\pgfpathlineto{\pgfqpoint{2.189772in}{3.412957in}}%
\pgfpathlineto{\pgfqpoint{2.189727in}{3.412954in}}%
\pgfpathlineto{\pgfqpoint{2.189682in}{3.412950in}}%
\pgfpathlineto{\pgfqpoint{2.189638in}{3.412947in}}%
\pgfpathlineto{\pgfqpoint{2.189593in}{3.412944in}}%
\pgfpathlineto{\pgfqpoint{2.189548in}{3.412941in}}%
\pgfpathlineto{\pgfqpoint{2.189503in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{2.189459in}{3.412934in}}%
\pgfpathlineto{\pgfqpoint{2.189414in}{3.412931in}}%
\pgfpathlineto{\pgfqpoint{2.189369in}{3.412927in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{3.412924in}}%
\pgfpathlineto{\pgfqpoint{2.189280in}{3.412921in}}%
\pgfpathlineto{\pgfqpoint{2.189235in}{3.412918in}}%
\pgfpathlineto{\pgfqpoint{2.189191in}{3.412914in}}%
\pgfpathlineto{\pgfqpoint{2.189146in}{3.412911in}}%
\pgfpathlineto{\pgfqpoint{2.189101in}{3.412908in}}%
\pgfpathlineto{\pgfqpoint{2.189057in}{3.412904in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{3.412901in}}%
\pgfpathlineto{\pgfqpoint{2.188967in}{3.412898in}}%
\pgfpathlineto{\pgfqpoint{2.188923in}{3.412894in}}%
\pgfpathlineto{\pgfqpoint{2.188878in}{3.412891in}}%
\pgfpathlineto{\pgfqpoint{2.188833in}{3.412888in}}%
\pgfpathlineto{\pgfqpoint{2.188789in}{3.412884in}}%
\pgfpathlineto{\pgfqpoint{2.188744in}{3.412881in}}%
\pgfpathlineto{\pgfqpoint{2.188699in}{3.412878in}}%
\pgfpathlineto{\pgfqpoint{2.188655in}{3.412875in}}%
\pgfpathlineto{\pgfqpoint{2.188610in}{3.412871in}}%
\pgfpathlineto{\pgfqpoint{2.188565in}{3.412868in}}%
\pgfpathlineto{\pgfqpoint{2.188521in}{3.412865in}}%
\pgfpathlineto{\pgfqpoint{2.188476in}{3.412861in}}%
\pgfpathlineto{\pgfqpoint{2.188431in}{3.412858in}}%
\pgfpathlineto{\pgfqpoint{2.188387in}{3.412855in}}%
\pgfpathlineto{\pgfqpoint{2.188342in}{3.412851in}}%
\pgfpathlineto{\pgfqpoint{2.188297in}{3.412848in}}%
\pgfpathlineto{\pgfqpoint{2.188253in}{3.412845in}}%
\pgfpathlineto{\pgfqpoint{2.188208in}{3.412841in}}%
\pgfpathlineto{\pgfqpoint{2.188164in}{3.412838in}}%
\pgfpathlineto{\pgfqpoint{2.188119in}{3.412834in}}%
\pgfpathlineto{\pgfqpoint{2.188074in}{3.412831in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{3.412828in}}%
\pgfpathlineto{\pgfqpoint{2.187985in}{3.412824in}}%
\pgfpathlineto{\pgfqpoint{2.187940in}{3.412821in}}%
\pgfpathlineto{\pgfqpoint{2.187896in}{3.412818in}}%
\pgfpathlineto{\pgfqpoint{2.187851in}{3.412814in}}%
\pgfpathlineto{\pgfqpoint{2.187806in}{3.412811in}}%
\pgfpathlineto{\pgfqpoint{2.187762in}{3.412808in}}%
\pgfpathlineto{\pgfqpoint{2.187717in}{3.412804in}}%
\pgfpathlineto{\pgfqpoint{2.187672in}{3.412801in}}%
\pgfpathlineto{\pgfqpoint{2.187628in}{3.412798in}}%
\pgfpathlineto{\pgfqpoint{2.187583in}{3.412794in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{3.412791in}}%
\pgfpathlineto{\pgfqpoint{2.187494in}{3.412787in}}%
\pgfpathlineto{\pgfqpoint{2.187449in}{3.412784in}}%
\pgfpathlineto{\pgfqpoint{2.187405in}{3.412781in}}%
\pgfpathlineto{\pgfqpoint{2.187360in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{3.412774in}}%
\pgfpathlineto{\pgfqpoint{2.187271in}{3.412771in}}%
\pgfpathlineto{\pgfqpoint{2.187226in}{3.412767in}}%
\pgfpathlineto{\pgfqpoint{2.187181in}{3.412764in}}%
\pgfpathlineto{\pgfqpoint{2.187137in}{3.412760in}}%
\pgfpathlineto{\pgfqpoint{2.187092in}{3.412757in}}%
\pgfpathlineto{\pgfqpoint{2.187047in}{3.412754in}}%
\pgfpathlineto{\pgfqpoint{2.187003in}{3.412750in}}%
\pgfpathlineto{\pgfqpoint{2.186958in}{3.412747in}}%
\pgfpathlineto{\pgfqpoint{2.186914in}{3.412743in}}%
\pgfpathlineto{\pgfqpoint{2.186869in}{3.412740in}}%
\pgfpathlineto{\pgfqpoint{2.186824in}{3.412737in}}%
\pgfpathlineto{\pgfqpoint{2.186780in}{3.412733in}}%
\pgfpathlineto{\pgfqpoint{2.186735in}{3.412730in}}%
\pgfpathlineto{\pgfqpoint{2.186690in}{3.412726in}}%
\pgfpathlineto{\pgfqpoint{2.186646in}{3.412723in}}%
\pgfpathlineto{\pgfqpoint{2.186601in}{3.412720in}}%
\pgfpathlineto{\pgfqpoint{2.186557in}{3.412716in}}%
\pgfpathlineto{\pgfqpoint{2.186512in}{3.412713in}}%
\pgfpathlineto{\pgfqpoint{2.186467in}{3.412709in}}%
\pgfpathlineto{\pgfqpoint{2.186423in}{3.412706in}}%
\pgfpathlineto{\pgfqpoint{2.186378in}{3.412703in}}%
\pgfpathlineto{\pgfqpoint{2.186333in}{3.412699in}}%
\pgfpathlineto{\pgfqpoint{2.186289in}{3.412696in}}%
\pgfpathlineto{\pgfqpoint{2.186244in}{3.412692in}}%
\pgfpathlineto{\pgfqpoint{2.186200in}{3.412689in}}%
\pgfpathlineto{\pgfqpoint{2.186155in}{3.412686in}}%
\pgfpathlineto{\pgfqpoint{2.186110in}{3.412682in}}%
\pgfpathlineto{\pgfqpoint{2.186066in}{3.412679in}}%
\pgfpathlineto{\pgfqpoint{2.186021in}{3.412675in}}%
\pgfpathlineto{\pgfqpoint{2.185977in}{3.412672in}}%
\pgfpathlineto{\pgfqpoint{2.185932in}{3.412668in}}%
\pgfpathlineto{\pgfqpoint{2.185887in}{3.412665in}}%
\pgfpathlineto{\pgfqpoint{2.185843in}{3.412662in}}%
\pgfpathlineto{\pgfqpoint{2.185798in}{3.412658in}}%
\pgfpathlineto{\pgfqpoint{2.185753in}{3.412655in}}%
\pgfpathlineto{\pgfqpoint{2.185709in}{3.412651in}}%
\pgfpathlineto{\pgfqpoint{2.185664in}{3.412648in}}%
\pgfpathlineto{\pgfqpoint{2.185620in}{3.412644in}}%
\pgfpathlineto{\pgfqpoint{2.185575in}{3.412641in}}%
\pgfpathlineto{\pgfqpoint{2.185530in}{3.412637in}}%
\pgfpathlineto{\pgfqpoint{2.185486in}{3.412634in}}%
\pgfpathlineto{\pgfqpoint{2.185441in}{3.412631in}}%
\pgfpathlineto{\pgfqpoint{2.185397in}{3.412627in}}%
\pgfpathlineto{\pgfqpoint{2.185352in}{3.412624in}}%
\pgfpathlineto{\pgfqpoint{2.185307in}{3.412620in}}%
\pgfpathlineto{\pgfqpoint{2.185263in}{3.412617in}}%
\pgfpathlineto{\pgfqpoint{2.185218in}{3.412613in}}%
\pgfpathlineto{\pgfqpoint{2.185174in}{3.412610in}}%
\pgfpathlineto{\pgfqpoint{2.185129in}{3.412606in}}%
\pgfpathlineto{\pgfqpoint{2.185084in}{3.412603in}}%
\pgfpathlineto{\pgfqpoint{2.185040in}{3.412599in}}%
\pgfpathlineto{\pgfqpoint{2.184995in}{3.412596in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{3.412593in}}%
\pgfpathlineto{\pgfqpoint{2.184906in}{3.412589in}}%
\pgfpathlineto{\pgfqpoint{2.184861in}{3.412586in}}%
\pgfpathlineto{\pgfqpoint{2.184817in}{3.412582in}}%
\pgfpathlineto{\pgfqpoint{2.184772in}{3.412579in}}%
\pgfpathlineto{\pgfqpoint{2.184728in}{3.412575in}}%
\pgfpathlineto{\pgfqpoint{2.184683in}{3.412572in}}%
\pgfpathlineto{\pgfqpoint{2.184639in}{3.412568in}}%
\pgfpathlineto{\pgfqpoint{2.184594in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{2.184549in}{3.412561in}}%
\pgfpathlineto{\pgfqpoint{2.184505in}{3.412558in}}%
\pgfpathlineto{\pgfqpoint{2.184460in}{3.412554in}}%
\pgfpathlineto{\pgfqpoint{2.184416in}{3.412551in}}%
\pgfpathlineto{\pgfqpoint{2.184371in}{3.412547in}}%
\pgfpathlineto{\pgfqpoint{2.184326in}{3.412544in}}%
\pgfpathlineto{\pgfqpoint{2.184282in}{3.412540in}}%
\pgfpathlineto{\pgfqpoint{2.184237in}{3.412537in}}%
\pgfpathlineto{\pgfqpoint{2.184193in}{3.412533in}}%
\pgfpathlineto{\pgfqpoint{2.184148in}{3.412530in}}%
\pgfpathlineto{\pgfqpoint{2.184104in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{2.184059in}{3.412523in}}%
\pgfpathlineto{\pgfqpoint{2.184014in}{3.412519in}}%
\pgfpathlineto{\pgfqpoint{2.183970in}{3.412516in}}%
\pgfpathlineto{\pgfqpoint{2.183925in}{3.412512in}}%
\pgfpathlineto{\pgfqpoint{2.183881in}{3.412509in}}%
\pgfpathlineto{\pgfqpoint{2.183836in}{3.412505in}}%
\pgfpathlineto{\pgfqpoint{2.183792in}{3.412502in}}%
\pgfpathlineto{\pgfqpoint{2.183747in}{3.412498in}}%
\pgfpathlineto{\pgfqpoint{2.183702in}{3.412495in}}%
\pgfpathlineto{\pgfqpoint{2.183658in}{3.412491in}}%
\pgfpathlineto{\pgfqpoint{2.183613in}{3.412488in}}%
\pgfpathlineto{\pgfqpoint{2.183569in}{3.412484in}}%
\pgfpathlineto{\pgfqpoint{2.183524in}{3.412481in}}%
\pgfpathlineto{\pgfqpoint{2.183480in}{3.412477in}}%
\pgfpathlineto{\pgfqpoint{2.183435in}{3.412474in}}%
\pgfpathlineto{\pgfqpoint{2.183391in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{2.183346in}{3.412467in}}%
\pgfpathlineto{\pgfqpoint{2.183301in}{3.412463in}}%
\pgfpathlineto{\pgfqpoint{2.183257in}{3.412460in}}%
\pgfpathlineto{\pgfqpoint{2.183212in}{3.412456in}}%
\pgfpathlineto{\pgfqpoint{2.183168in}{3.412453in}}%
\pgfpathlineto{\pgfqpoint{2.183123in}{3.412449in}}%
\pgfpathlineto{\pgfqpoint{2.183079in}{3.412446in}}%
\pgfpathlineto{\pgfqpoint{2.183034in}{3.412442in}}%
\pgfpathlineto{\pgfqpoint{2.182990in}{3.412439in}}%
\pgfpathlineto{\pgfqpoint{2.182945in}{3.412435in}}%
\pgfpathlineto{\pgfqpoint{2.182900in}{3.412432in}}%
\pgfpathlineto{\pgfqpoint{2.182856in}{3.412428in}}%
\pgfpathlineto{\pgfqpoint{2.182811in}{3.412425in}}%
\pgfpathlineto{\pgfqpoint{2.182767in}{3.412421in}}%
\pgfpathlineto{\pgfqpoint{2.182722in}{3.412417in}}%
\pgfpathlineto{\pgfqpoint{2.182678in}{3.412414in}}%
\pgfpathlineto{\pgfqpoint{2.182633in}{3.412410in}}%
\pgfpathlineto{\pgfqpoint{2.182589in}{3.412407in}}%
\pgfpathlineto{\pgfqpoint{2.182544in}{3.412403in}}%
\pgfpathlineto{\pgfqpoint{2.182500in}{3.412400in}}%
\pgfpathlineto{\pgfqpoint{2.182455in}{3.412396in}}%
\pgfpathlineto{\pgfqpoint{2.182410in}{3.412393in}}%
\pgfpathlineto{\pgfqpoint{2.182366in}{3.412389in}}%
\pgfpathlineto{\pgfqpoint{2.182321in}{3.412386in}}%
\pgfpathlineto{\pgfqpoint{2.182277in}{3.412382in}}%
\pgfpathlineto{\pgfqpoint{2.182232in}{3.412379in}}%
\pgfpathlineto{\pgfqpoint{2.182188in}{3.412375in}}%
\pgfpathlineto{\pgfqpoint{2.182143in}{3.412371in}}%
\pgfpathlineto{\pgfqpoint{2.182099in}{3.412368in}}%
\pgfpathlineto{\pgfqpoint{2.182054in}{3.412364in}}%
\pgfpathlineto{\pgfqpoint{2.182010in}{3.412361in}}%
\pgfpathlineto{\pgfqpoint{2.181965in}{3.412357in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{3.412354in}}%
\pgfpathlineto{\pgfqpoint{2.181876in}{3.412350in}}%
\pgfpathlineto{\pgfqpoint{2.181832in}{3.412347in}}%
\pgfpathlineto{\pgfqpoint{2.181787in}{3.412343in}}%
\pgfpathlineto{\pgfqpoint{2.181743in}{3.412339in}}%
\pgfpathlineto{\pgfqpoint{2.181698in}{3.412336in}}%
\pgfpathlineto{\pgfqpoint{2.181654in}{3.412332in}}%
\pgfpathlineto{\pgfqpoint{2.181609in}{3.412329in}}%
\pgfpathlineto{\pgfqpoint{2.181564in}{3.412325in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{3.412322in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.412318in}}%
\pgfpathlineto{\pgfqpoint{2.181431in}{3.412315in}}%
\pgfpathlineto{\pgfqpoint{2.181386in}{3.412311in}}%
\pgfpathlineto{\pgfqpoint{2.181342in}{3.412307in}}%
\pgfpathlineto{\pgfqpoint{2.181297in}{3.412304in}}%
\pgfpathlineto{\pgfqpoint{2.181253in}{3.412300in}}%
\pgfpathlineto{\pgfqpoint{2.181208in}{3.412297in}}%
\pgfpathlineto{\pgfqpoint{2.181164in}{3.412293in}}%
\pgfpathlineto{\pgfqpoint{2.181119in}{3.412290in}}%
\pgfpathlineto{\pgfqpoint{2.181075in}{3.412286in}}%
\pgfpathlineto{\pgfqpoint{2.181030in}{3.412282in}}%
\pgfpathlineto{\pgfqpoint{2.180986in}{3.412279in}}%
\pgfpathlineto{\pgfqpoint{2.180941in}{3.412275in}}%
\pgfpathlineto{\pgfqpoint{2.180897in}{3.412272in}}%
\pgfpathlineto{\pgfqpoint{2.180852in}{3.412268in}}%
\pgfpathlineto{\pgfqpoint{2.180808in}{3.412264in}}%
\pgfpathlineto{\pgfqpoint{2.180763in}{3.412261in}}%
\pgfpathlineto{\pgfqpoint{2.180719in}{3.412257in}}%
\pgfpathlineto{\pgfqpoint{2.180674in}{3.412254in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{3.412250in}}%
\pgfpathlineto{\pgfqpoint{2.180585in}{3.412247in}}%
\pgfpathlineto{\pgfqpoint{2.180541in}{3.412243in}}%
\pgfpathlineto{\pgfqpoint{2.180496in}{3.412239in}}%
\pgfpathlineto{\pgfqpoint{2.180452in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{2.180407in}{3.412232in}}%
\pgfpathlineto{\pgfqpoint{2.180363in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{2.180318in}{3.412225in}}%
\pgfpathlineto{\pgfqpoint{2.180274in}{3.412221in}}%
\pgfpathlineto{\pgfqpoint{2.180229in}{3.412218in}}%
\pgfpathlineto{\pgfqpoint{2.180185in}{3.412214in}}%
\pgfpathlineto{\pgfqpoint{2.180140in}{3.412211in}}%
\pgfpathlineto{\pgfqpoint{2.180096in}{3.412207in}}%
\pgfpathlineto{\pgfqpoint{2.180052in}{3.412203in}}%
\pgfpathlineto{\pgfqpoint{2.180007in}{3.412200in}}%
\pgfpathlineto{\pgfqpoint{2.179963in}{3.412196in}}%
\pgfpathlineto{\pgfqpoint{2.179918in}{3.412193in}}%
\pgfpathlineto{\pgfqpoint{2.179874in}{3.412189in}}%
\pgfpathlineto{\pgfqpoint{2.179829in}{3.412185in}}%
\pgfpathlineto{\pgfqpoint{2.179785in}{3.412182in}}%
\pgfpathlineto{\pgfqpoint{2.179740in}{3.412178in}}%
\pgfpathlineto{\pgfqpoint{2.179696in}{3.412175in}}%
\pgfpathlineto{\pgfqpoint{2.179651in}{3.412171in}}%
\pgfpathlineto{\pgfqpoint{2.179607in}{3.412167in}}%
\pgfpathlineto{\pgfqpoint{2.179562in}{3.412164in}}%
\pgfpathlineto{\pgfqpoint{2.179518in}{3.412160in}}%
\pgfpathlineto{\pgfqpoint{2.179473in}{3.412156in}}%
\pgfpathlineto{\pgfqpoint{2.179429in}{3.412153in}}%
\pgfpathlineto{\pgfqpoint{2.179384in}{3.412149in}}%
\pgfpathlineto{\pgfqpoint{2.179340in}{3.412146in}}%
\pgfpathlineto{\pgfqpoint{2.179296in}{3.412142in}}%
\pgfpathlineto{\pgfqpoint{2.179251in}{3.412138in}}%
\pgfpathlineto{\pgfqpoint{2.179207in}{3.412135in}}%
\pgfpathlineto{\pgfqpoint{2.179162in}{3.412131in}}%
\pgfpathlineto{\pgfqpoint{2.179118in}{3.412128in}}%
\pgfpathlineto{\pgfqpoint{2.179073in}{3.412124in}}%
\pgfpathlineto{\pgfqpoint{2.179029in}{3.412120in}}%
\pgfpathlineto{\pgfqpoint{2.178984in}{3.412117in}}%
\pgfpathlineto{\pgfqpoint{2.178940in}{3.412113in}}%
\pgfpathlineto{\pgfqpoint{2.178895in}{3.412109in}}%
\pgfpathlineto{\pgfqpoint{2.178851in}{3.412106in}}%
\pgfpathlineto{\pgfqpoint{2.178806in}{3.412102in}}%
\pgfpathlineto{\pgfqpoint{2.178762in}{3.412099in}}%
\pgfpathlineto{\pgfqpoint{2.178718in}{3.412095in}}%
\pgfpathlineto{\pgfqpoint{2.178673in}{3.412091in}}%
\pgfpathlineto{\pgfqpoint{2.178629in}{3.412088in}}%
\pgfpathlineto{\pgfqpoint{2.178584in}{3.412084in}}%
\pgfpathlineto{\pgfqpoint{2.178540in}{3.412080in}}%
\pgfpathlineto{\pgfqpoint{2.178495in}{3.412077in}}%
\pgfpathlineto{\pgfqpoint{2.178451in}{3.412073in}}%
\pgfpathlineto{\pgfqpoint{2.178406in}{3.412070in}}%
\pgfpathlineto{\pgfqpoint{2.178362in}{3.412066in}}%
\pgfpathlineto{\pgfqpoint{2.178318in}{3.412062in}}%
\pgfpathlineto{\pgfqpoint{2.178273in}{3.412059in}}%
\pgfpathlineto{\pgfqpoint{2.178229in}{3.412055in}}%
\pgfpathlineto{\pgfqpoint{2.178184in}{3.412051in}}%
\pgfpathlineto{\pgfqpoint{2.178140in}{3.412048in}}%
\pgfpathlineto{\pgfqpoint{2.178095in}{3.412044in}}%
\pgfpathlineto{\pgfqpoint{2.178051in}{3.412040in}}%
\pgfpathlineto{\pgfqpoint{2.178007in}{3.412037in}}%
\pgfpathlineto{\pgfqpoint{2.177962in}{3.412033in}}%
\pgfpathlineto{\pgfqpoint{2.177918in}{3.412030in}}%
\pgfpathlineto{\pgfqpoint{2.177873in}{3.412026in}}%
\pgfpathlineto{\pgfqpoint{2.177829in}{3.412022in}}%
\pgfpathlineto{\pgfqpoint{2.177784in}{3.412019in}}%
\pgfpathlineto{\pgfqpoint{2.177740in}{3.412015in}}%
\pgfpathlineto{\pgfqpoint{2.177696in}{3.412011in}}%
\pgfpathlineto{\pgfqpoint{2.177651in}{3.412008in}}%
\pgfpathlineto{\pgfqpoint{2.177607in}{3.412004in}}%
\pgfpathlineto{\pgfqpoint{2.177562in}{3.412000in}}%
\pgfpathlineto{\pgfqpoint{2.177518in}{3.411997in}}%
\pgfpathlineto{\pgfqpoint{2.177473in}{3.411993in}}%
\pgfpathlineto{\pgfqpoint{2.177429in}{3.411989in}}%
\pgfpathlineto{\pgfqpoint{2.177385in}{3.411986in}}%
\pgfpathlineto{\pgfqpoint{2.177340in}{3.411982in}}%
\pgfpathlineto{\pgfqpoint{2.177296in}{3.411978in}}%
\pgfpathlineto{\pgfqpoint{2.177251in}{3.411975in}}%
\pgfpathlineto{\pgfqpoint{2.177207in}{3.411971in}}%
\pgfpathlineto{\pgfqpoint{2.177163in}{3.411967in}}%
\pgfpathlineto{\pgfqpoint{2.177118in}{3.411964in}}%
\pgfpathlineto{\pgfqpoint{2.177074in}{3.411960in}}%
\pgfpathlineto{\pgfqpoint{2.177029in}{3.411957in}}%
\pgfpathlineto{\pgfqpoint{2.176985in}{3.411953in}}%
\pgfpathlineto{\pgfqpoint{2.176941in}{3.411949in}}%
\pgfpathlineto{\pgfqpoint{2.176896in}{3.411946in}}%
\pgfpathlineto{\pgfqpoint{2.176852in}{3.411942in}}%
\pgfpathlineto{\pgfqpoint{2.176807in}{3.411938in}}%
\pgfpathlineto{\pgfqpoint{2.176763in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{2.176719in}{3.411931in}}%
\pgfpathlineto{\pgfqpoint{2.176674in}{3.411927in}}%
\pgfpathlineto{\pgfqpoint{2.176630in}{3.411924in}}%
\pgfpathlineto{\pgfqpoint{2.176585in}{3.411920in}}%
\pgfpathlineto{\pgfqpoint{2.176541in}{3.411916in}}%
\pgfpathlineto{\pgfqpoint{2.176497in}{3.411913in}}%
\pgfpathlineto{\pgfqpoint{2.176452in}{3.411909in}}%
\pgfpathlineto{\pgfqpoint{2.176408in}{3.411905in}}%
\pgfpathlineto{\pgfqpoint{2.176363in}{3.411902in}}%
\pgfpathlineto{\pgfqpoint{2.176319in}{3.411898in}}%
\pgfpathlineto{\pgfqpoint{2.176275in}{3.411894in}}%
\pgfpathlineto{\pgfqpoint{2.176230in}{3.411891in}}%
\pgfpathlineto{\pgfqpoint{2.176186in}{3.411887in}}%
\pgfpathlineto{\pgfqpoint{2.176142in}{3.411883in}}%
\pgfpathlineto{\pgfqpoint{2.176097in}{3.411880in}}%
\pgfpathlineto{\pgfqpoint{2.176053in}{3.411876in}}%
\pgfpathlineto{\pgfqpoint{2.176008in}{3.411872in}}%
\pgfpathlineto{\pgfqpoint{2.175964in}{3.411869in}}%
\pgfpathlineto{\pgfqpoint{2.175920in}{3.411865in}}%
\pgfpathlineto{\pgfqpoint{2.175875in}{3.411861in}}%
\pgfpathlineto{\pgfqpoint{2.175831in}{3.411858in}}%
\pgfpathlineto{\pgfqpoint{2.175787in}{3.411854in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{3.411850in}}%
\pgfpathlineto{\pgfqpoint{2.175698in}{3.411847in}}%
\pgfpathlineto{\pgfqpoint{2.175653in}{3.411843in}}%
\pgfpathlineto{\pgfqpoint{2.175609in}{3.411839in}}%
\pgfpathlineto{\pgfqpoint{2.175565in}{3.411836in}}%
\pgfpathlineto{\pgfqpoint{2.175520in}{3.411832in}}%
\pgfpathlineto{\pgfqpoint{2.175476in}{3.411828in}}%
\pgfpathlineto{\pgfqpoint{2.175432in}{3.411824in}}%
\pgfpathlineto{\pgfqpoint{2.175387in}{3.411821in}}%
\pgfpathlineto{\pgfqpoint{2.175343in}{3.411817in}}%
\pgfpathlineto{\pgfqpoint{2.175299in}{3.411813in}}%
\pgfpathlineto{\pgfqpoint{2.175254in}{3.411810in}}%
\pgfpathlineto{\pgfqpoint{2.175210in}{3.411806in}}%
\pgfpathlineto{\pgfqpoint{2.175165in}{3.411802in}}%
\pgfpathlineto{\pgfqpoint{2.175121in}{3.411799in}}%
\pgfpathlineto{\pgfqpoint{2.175077in}{3.411795in}}%
\pgfpathlineto{\pgfqpoint{2.175032in}{3.411791in}}%
\pgfpathlineto{\pgfqpoint{2.174988in}{3.411788in}}%
\pgfpathlineto{\pgfqpoint{2.174944in}{3.411784in}}%
\pgfpathlineto{\pgfqpoint{2.174899in}{3.411780in}}%
\pgfpathlineto{\pgfqpoint{2.174855in}{3.411777in}}%
\pgfpathlineto{\pgfqpoint{2.174811in}{3.411773in}}%
\pgfpathlineto{\pgfqpoint{2.174766in}{3.411769in}}%
\pgfpathlineto{\pgfqpoint{2.174722in}{3.411766in}}%
\pgfpathlineto{\pgfqpoint{2.174678in}{3.411762in}}%
\pgfpathlineto{\pgfqpoint{2.174633in}{3.411758in}}%
\pgfpathlineto{\pgfqpoint{2.174589in}{3.411755in}}%
\pgfpathlineto{\pgfqpoint{2.174545in}{3.411751in}}%
\pgfpathlineto{\pgfqpoint{2.174500in}{3.411747in}}%
\pgfpathlineto{\pgfqpoint{2.174456in}{3.411743in}}%
\pgfpathlineto{\pgfqpoint{2.174412in}{3.411740in}}%
\pgfpathlineto{\pgfqpoint{2.174367in}{3.411736in}}%
\pgfpathlineto{\pgfqpoint{2.174323in}{3.411732in}}%
\pgfpathlineto{\pgfqpoint{2.174279in}{3.411729in}}%
\pgfpathlineto{\pgfqpoint{2.174234in}{3.411725in}}%
\pgfpathlineto{\pgfqpoint{2.174190in}{3.411721in}}%
\pgfpathlineto{\pgfqpoint{2.174146in}{3.411718in}}%
\pgfpathlineto{\pgfqpoint{2.174101in}{3.411714in}}%
\pgfpathlineto{\pgfqpoint{2.174057in}{3.411710in}}%
\pgfpathlineto{\pgfqpoint{2.174013in}{3.411707in}}%
\pgfpathlineto{\pgfqpoint{2.173968in}{3.411703in}}%
\pgfpathlineto{\pgfqpoint{2.173924in}{3.411699in}}%
\pgfpathlineto{\pgfqpoint{2.173880in}{3.411695in}}%
\pgfpathlineto{\pgfqpoint{2.173835in}{3.411692in}}%
\pgfpathlineto{\pgfqpoint{2.173791in}{3.411688in}}%
\pgfpathlineto{\pgfqpoint{2.173747in}{3.411684in}}%
\pgfpathlineto{\pgfqpoint{2.173702in}{3.411681in}}%
\pgfpathlineto{\pgfqpoint{2.173658in}{3.411677in}}%
\pgfpathlineto{\pgfqpoint{2.173614in}{3.411673in}}%
\pgfpathlineto{\pgfqpoint{2.173570in}{3.411670in}}%
\pgfpathlineto{\pgfqpoint{2.173525in}{3.411666in}}%
\pgfpathlineto{\pgfqpoint{2.173481in}{3.411662in}}%
\pgfpathlineto{\pgfqpoint{2.173437in}{3.411659in}}%
\pgfpathlineto{\pgfqpoint{2.173392in}{3.411655in}}%
\pgfpathlineto{\pgfqpoint{2.173348in}{3.411651in}}%
\pgfpathlineto{\pgfqpoint{2.173304in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{2.173259in}{3.411644in}}%
\pgfpathlineto{\pgfqpoint{2.173215in}{3.411640in}}%
\pgfpathlineto{\pgfqpoint{2.173171in}{3.411636in}}%
\pgfpathlineto{\pgfqpoint{2.173127in}{3.411633in}}%
\pgfpathlineto{\pgfqpoint{2.173082in}{3.411629in}}%
\pgfpathlineto{\pgfqpoint{2.173038in}{3.411625in}}%
\pgfpathlineto{\pgfqpoint{2.172994in}{3.411622in}}%
\pgfpathlineto{\pgfqpoint{2.172949in}{3.411618in}}%
\pgfpathlineto{\pgfqpoint{2.172905in}{3.411614in}}%
\pgfpathlineto{\pgfqpoint{2.172861in}{3.411610in}}%
\pgfpathlineto{\pgfqpoint{2.172816in}{3.411607in}}%
\pgfpathlineto{\pgfqpoint{2.172772in}{3.411603in}}%
\pgfpathlineto{\pgfqpoint{2.172728in}{3.411599in}}%
\pgfpathlineto{\pgfqpoint{2.172684in}{3.411596in}}%
\pgfpathlineto{\pgfqpoint{2.172639in}{3.411592in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.411588in}}%
\pgfpathlineto{\pgfqpoint{2.172551in}{3.411585in}}%
\pgfpathlineto{\pgfqpoint{2.172507in}{3.411581in}}%
\pgfpathlineto{\pgfqpoint{2.172462in}{3.411577in}}%
\pgfpathlineto{\pgfqpoint{2.172418in}{3.411573in}}%
\pgfpathlineto{\pgfqpoint{2.172374in}{3.411570in}}%
\pgfpathlineto{\pgfqpoint{2.172329in}{3.411566in}}%
\pgfpathlineto{\pgfqpoint{2.172285in}{3.411562in}}%
\pgfpathlineto{\pgfqpoint{2.172241in}{3.411559in}}%
\pgfpathlineto{\pgfqpoint{2.172197in}{3.411555in}}%
\pgfpathlineto{\pgfqpoint{2.172152in}{3.411551in}}%
\pgfpathlineto{\pgfqpoint{2.172108in}{3.411548in}}%
\pgfpathlineto{\pgfqpoint{2.172064in}{3.411544in}}%
\pgfpathlineto{\pgfqpoint{2.172020in}{3.411540in}}%
\pgfpathlineto{\pgfqpoint{2.171975in}{3.411536in}}%
\pgfpathlineto{\pgfqpoint{2.171931in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{2.171887in}{3.411529in}}%
\pgfpathlineto{\pgfqpoint{2.171843in}{3.411525in}}%
\pgfpathlineto{\pgfqpoint{2.171798in}{3.411522in}}%
\pgfpathlineto{\pgfqpoint{2.171754in}{3.411518in}}%
\pgfpathlineto{\pgfqpoint{2.171710in}{3.411514in}}%
\pgfpathlineto{\pgfqpoint{2.171665in}{3.411511in}}%
\pgfpathlineto{\pgfqpoint{2.171621in}{3.411507in}}%
\pgfpathlineto{\pgfqpoint{2.171577in}{3.411503in}}%
\pgfpathlineto{\pgfqpoint{2.171533in}{3.411499in}}%
\pgfpathlineto{\pgfqpoint{2.171488in}{3.411496in}}%
\pgfpathlineto{\pgfqpoint{2.171444in}{3.411492in}}%
\pgfpathlineto{\pgfqpoint{2.171400in}{3.411488in}}%
\pgfpathlineto{\pgfqpoint{2.171356in}{3.411485in}}%
\pgfpathlineto{\pgfqpoint{2.171312in}{3.411481in}}%
\pgfpathlineto{\pgfqpoint{2.171267in}{3.411477in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.411473in}}%
\pgfpathlineto{\pgfqpoint{2.171179in}{3.411470in}}%
\pgfpathlineto{\pgfqpoint{2.171135in}{3.411466in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{3.411462in}}%
\pgfpathlineto{\pgfqpoint{2.171046in}{3.411459in}}%
\pgfpathlineto{\pgfqpoint{2.171002in}{3.411455in}}%
\pgfpathlineto{\pgfqpoint{2.170958in}{3.411451in}}%
\pgfpathlineto{\pgfqpoint{2.170913in}{3.411448in}}%
\pgfpathlineto{\pgfqpoint{2.170869in}{3.411444in}}%
\pgfpathlineto{\pgfqpoint{2.170825in}{3.411440in}}%
\pgfpathlineto{\pgfqpoint{2.170781in}{3.411436in}}%
\pgfpathlineto{\pgfqpoint{2.170736in}{3.411433in}}%
\pgfpathlineto{\pgfqpoint{2.170692in}{3.411429in}}%
\pgfpathlineto{\pgfqpoint{2.170648in}{3.411425in}}%
\pgfpathlineto{\pgfqpoint{2.170604in}{3.411422in}}%
\pgfpathlineto{\pgfqpoint{2.170560in}{3.411418in}}%
\pgfpathlineto{\pgfqpoint{2.170515in}{3.411414in}}%
\pgfpathlineto{\pgfqpoint{2.170471in}{3.411410in}}%
\pgfpathlineto{\pgfqpoint{2.170427in}{3.411407in}}%
\pgfpathlineto{\pgfqpoint{2.170383in}{3.411403in}}%
\pgfpathlineto{\pgfqpoint{2.170339in}{3.411399in}}%
\pgfpathlineto{\pgfqpoint{2.170294in}{3.411396in}}%
\pgfpathlineto{\pgfqpoint{2.170250in}{3.411392in}}%
\pgfpathlineto{\pgfqpoint{2.170206in}{3.411388in}}%
\pgfpathlineto{\pgfqpoint{2.170162in}{3.411385in}}%
\pgfpathlineto{\pgfqpoint{2.170117in}{3.411381in}}%
\pgfpathlineto{\pgfqpoint{2.170073in}{3.411377in}}%
\pgfpathlineto{\pgfqpoint{2.170029in}{3.411373in}}%
\pgfpathlineto{\pgfqpoint{2.169985in}{3.411370in}}%
\pgfpathlineto{\pgfqpoint{2.169941in}{3.411366in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.411362in}}%
\pgfpathlineto{\pgfqpoint{2.169852in}{3.411359in}}%
\pgfpathlineto{\pgfqpoint{2.169808in}{3.411355in}}%
\pgfpathlineto{\pgfqpoint{2.169764in}{3.411351in}}%
\pgfpathlineto{\pgfqpoint{2.169720in}{3.411348in}}%
\pgfpathlineto{\pgfqpoint{2.169675in}{3.411344in}}%
\pgfpathlineto{\pgfqpoint{2.169631in}{3.411340in}}%
\pgfpathlineto{\pgfqpoint{2.169587in}{3.411336in}}%
\pgfpathlineto{\pgfqpoint{2.169543in}{3.411333in}}%
\pgfpathlineto{\pgfqpoint{2.169499in}{3.411329in}}%
\pgfpathlineto{\pgfqpoint{2.169455in}{3.411325in}}%
\pgfpathlineto{\pgfqpoint{2.169410in}{3.411322in}}%
\pgfpathlineto{\pgfqpoint{2.169366in}{3.411318in}}%
\pgfpathlineto{\pgfqpoint{2.169322in}{3.411314in}}%
\pgfpathlineto{\pgfqpoint{2.169278in}{3.411310in}}%
\pgfpathlineto{\pgfqpoint{2.169234in}{3.411307in}}%
\pgfpathlineto{\pgfqpoint{2.169189in}{3.411303in}}%
\pgfpathlineto{\pgfqpoint{2.169145in}{3.411299in}}%
\pgfpathlineto{\pgfqpoint{2.169101in}{3.411296in}}%
\pgfpathlineto{\pgfqpoint{2.169057in}{3.411292in}}%
\pgfpathlineto{\pgfqpoint{2.169013in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.168969in}{3.411285in}}%
\pgfpathlineto{\pgfqpoint{2.168924in}{3.411281in}}%
\pgfpathlineto{\pgfqpoint{2.168880in}{3.411277in}}%
\pgfpathlineto{\pgfqpoint{2.168836in}{3.411273in}}%
\pgfpathlineto{\pgfqpoint{2.168792in}{3.411270in}}%
\pgfpathlineto{\pgfqpoint{2.168748in}{3.411266in}}%
\pgfpathlineto{\pgfqpoint{2.168704in}{3.411262in}}%
\pgfpathlineto{\pgfqpoint{2.168659in}{3.411259in}}%
\pgfpathlineto{\pgfqpoint{2.168615in}{3.411255in}}%
\pgfpathlineto{\pgfqpoint{2.168571in}{3.411251in}}%
\pgfpathlineto{\pgfqpoint{2.168527in}{3.411248in}}%
\pgfpathlineto{\pgfqpoint{2.168483in}{3.411244in}}%
\pgfpathlineto{\pgfqpoint{2.168439in}{3.411240in}}%
\pgfpathlineto{\pgfqpoint{2.168395in}{3.411236in}}%
\pgfpathlineto{\pgfqpoint{2.168350in}{3.411233in}}%
\pgfpathlineto{\pgfqpoint{2.168306in}{3.411229in}}%
\pgfpathlineto{\pgfqpoint{2.168262in}{3.411225in}}%
\pgfpathlineto{\pgfqpoint{2.168218in}{3.411222in}}%
\pgfpathlineto{\pgfqpoint{2.168174in}{3.411218in}}%
\pgfpathlineto{\pgfqpoint{2.168130in}{3.411214in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{3.411211in}}%
\pgfpathlineto{\pgfqpoint{2.168041in}{3.411207in}}%
\pgfpathlineto{\pgfqpoint{2.167997in}{3.411203in}}%
\pgfpathlineto{\pgfqpoint{2.167953in}{3.411199in}}%
\pgfpathlineto{\pgfqpoint{2.167909in}{3.411196in}}%
\pgfpathlineto{\pgfqpoint{2.167865in}{3.411192in}}%
\pgfpathlineto{\pgfqpoint{2.167821in}{3.411188in}}%
\pgfpathlineto{\pgfqpoint{2.167777in}{3.411185in}}%
\pgfpathlineto{\pgfqpoint{2.167732in}{3.411181in}}%
\pgfpathlineto{\pgfqpoint{2.167688in}{3.411177in}}%
\pgfpathlineto{\pgfqpoint{2.167644in}{3.411174in}}%
\pgfpathlineto{\pgfqpoint{2.167600in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{2.167556in}{3.411166in}}%
\pgfpathlineto{\pgfqpoint{2.167512in}{3.411162in}}%
\pgfpathlineto{\pgfqpoint{2.167468in}{3.411159in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{3.411155in}}%
\pgfpathlineto{\pgfqpoint{2.167379in}{3.411151in}}%
\pgfpathlineto{\pgfqpoint{2.167335in}{3.411148in}}%
\pgfpathlineto{\pgfqpoint{2.167291in}{3.411144in}}%
\pgfpathlineto{\pgfqpoint{2.167247in}{3.411140in}}%
\pgfpathlineto{\pgfqpoint{2.167203in}{3.411137in}}%
\pgfpathlineto{\pgfqpoint{2.167159in}{3.411133in}}%
\pgfpathlineto{\pgfqpoint{2.167115in}{3.411129in}}%
\pgfpathlineto{\pgfqpoint{2.167071in}{3.411126in}}%
\pgfpathlineto{\pgfqpoint{2.167027in}{3.411122in}}%
\pgfpathlineto{\pgfqpoint{2.166982in}{3.411118in}}%
\pgfpathlineto{\pgfqpoint{2.166938in}{3.411114in}}%
\pgfpathlineto{\pgfqpoint{2.166894in}{3.411111in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{3.411107in}}%
\pgfpathlineto{\pgfqpoint{2.166806in}{3.411103in}}%
\pgfpathlineto{\pgfqpoint{2.166762in}{3.411100in}}%
\pgfpathlineto{\pgfqpoint{2.166718in}{3.411096in}}%
\pgfpathlineto{\pgfqpoint{2.166674in}{3.411092in}}%
\pgfpathlineto{\pgfqpoint{2.166630in}{3.411089in}}%
\pgfpathlineto{\pgfqpoint{2.166586in}{3.411085in}}%
\pgfpathlineto{\pgfqpoint{2.166541in}{3.411081in}}%
\pgfpathlineto{\pgfqpoint{2.166497in}{3.411078in}}%
\pgfpathlineto{\pgfqpoint{2.166453in}{3.411074in}}%
\pgfpathlineto{\pgfqpoint{2.166409in}{3.411070in}}%
\pgfpathlineto{\pgfqpoint{2.166365in}{3.411066in}}%
\pgfpathlineto{\pgfqpoint{2.166321in}{3.411063in}}%
\pgfpathlineto{\pgfqpoint{2.166277in}{3.411059in}}%
\pgfpathlineto{\pgfqpoint{2.166233in}{3.411055in}}%
\pgfpathlineto{\pgfqpoint{2.166189in}{3.411052in}}%
\pgfpathlineto{\pgfqpoint{2.166145in}{3.411048in}}%
\pgfpathlineto{\pgfqpoint{2.166101in}{3.411044in}}%
\pgfpathlineto{\pgfqpoint{2.166057in}{3.411041in}}%
\pgfpathlineto{\pgfqpoint{2.166013in}{3.411037in}}%
\pgfpathlineto{\pgfqpoint{2.165968in}{3.411033in}}%
\pgfpathlineto{\pgfqpoint{2.165924in}{3.411030in}}%
\pgfpathlineto{\pgfqpoint{2.165880in}{3.411026in}}%
\pgfpathlineto{\pgfqpoint{2.165836in}{3.411022in}}%
\pgfpathlineto{\pgfqpoint{2.165792in}{3.411019in}}%
\pgfpathlineto{\pgfqpoint{2.165748in}{3.411015in}}%
\pgfpathlineto{\pgfqpoint{2.165704in}{3.411011in}}%
\pgfpathlineto{\pgfqpoint{2.165660in}{3.411008in}}%
\pgfpathlineto{\pgfqpoint{2.165616in}{3.411004in}}%
\pgfpathlineto{\pgfqpoint{2.165572in}{3.411000in}}%
\pgfpathlineto{\pgfqpoint{2.165528in}{3.410997in}}%
\pgfpathlineto{\pgfqpoint{2.165484in}{3.410993in}}%
\pgfpathlineto{\pgfqpoint{2.165440in}{3.410989in}}%
\pgfpathlineto{\pgfqpoint{2.165396in}{3.410985in}}%
\pgfpathlineto{\pgfqpoint{2.165352in}{3.410982in}}%
\pgfpathlineto{\pgfqpoint{2.165308in}{3.410978in}}%
\pgfpathlineto{\pgfqpoint{2.165263in}{3.410974in}}%
\pgfpathlineto{\pgfqpoint{2.165219in}{3.410971in}}%
\pgfpathlineto{\pgfqpoint{2.165175in}{3.410967in}}%
\pgfpathlineto{\pgfqpoint{2.165131in}{3.410963in}}%
\pgfpathlineto{\pgfqpoint{2.165087in}{3.410960in}}%
\pgfpathlineto{\pgfqpoint{2.165043in}{3.410956in}}%
\pgfpathlineto{\pgfqpoint{2.164999in}{3.410952in}}%
\pgfpathlineto{\pgfqpoint{2.164955in}{3.410949in}}%
\pgfpathlineto{\pgfqpoint{2.164911in}{3.410945in}}%
\pgfpathlineto{\pgfqpoint{2.164867in}{3.410941in}}%
\pgfpathlineto{\pgfqpoint{2.164823in}{3.410938in}}%
\pgfpathlineto{\pgfqpoint{2.164779in}{3.410934in}}%
\pgfpathlineto{\pgfqpoint{2.164735in}{3.410930in}}%
\pgfpathlineto{\pgfqpoint{2.164691in}{3.410927in}}%
\pgfpathlineto{\pgfqpoint{2.164647in}{3.410923in}}%
\pgfpathlineto{\pgfqpoint{2.164603in}{3.410919in}}%
\pgfpathlineto{\pgfqpoint{2.164559in}{3.410916in}}%
\pgfpathlineto{\pgfqpoint{2.164515in}{3.410912in}}%
\pgfpathlineto{\pgfqpoint{2.164471in}{3.410908in}}%
\pgfpathlineto{\pgfqpoint{2.164427in}{3.410905in}}%
\pgfpathlineto{\pgfqpoint{2.164383in}{3.410901in}}%
\pgfpathlineto{\pgfqpoint{2.164339in}{3.410897in}}%
\pgfpathlineto{\pgfqpoint{2.164295in}{3.410894in}}%
\pgfpathlineto{\pgfqpoint{2.164251in}{3.410890in}}%
\pgfpathlineto{\pgfqpoint{2.164207in}{3.410886in}}%
\pgfpathlineto{\pgfqpoint{2.164163in}{3.410883in}}%
\pgfpathlineto{\pgfqpoint{2.164119in}{3.410879in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{3.410875in}}%
\pgfpathlineto{\pgfqpoint{2.164031in}{3.410872in}}%
\pgfpathlineto{\pgfqpoint{2.163987in}{3.410868in}}%
\pgfpathlineto{\pgfqpoint{2.163943in}{3.410864in}}%
\pgfpathlineto{\pgfqpoint{2.163899in}{3.410861in}}%
\pgfpathlineto{\pgfqpoint{2.163855in}{3.410857in}}%
\pgfpathlineto{\pgfqpoint{2.163811in}{3.410853in}}%
\pgfpathlineto{\pgfqpoint{2.163767in}{3.410850in}}%
\pgfpathlineto{\pgfqpoint{2.163723in}{3.410846in}}%
\pgfpathlineto{\pgfqpoint{2.163679in}{3.410843in}}%
\pgfpathlineto{\pgfqpoint{2.163635in}{3.410839in}}%
\pgfpathlineto{\pgfqpoint{2.163591in}{3.410835in}}%
\pgfpathlineto{\pgfqpoint{2.163547in}{3.410832in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{3.410828in}}%
\pgfpathlineto{\pgfqpoint{2.163459in}{3.410824in}}%
\pgfpathlineto{\pgfqpoint{2.163415in}{3.410821in}}%
\pgfpathlineto{\pgfqpoint{2.163371in}{3.410817in}}%
\pgfpathlineto{\pgfqpoint{2.163327in}{3.410813in}}%
\pgfpathlineto{\pgfqpoint{2.163283in}{3.410810in}}%
\pgfpathlineto{\pgfqpoint{2.163239in}{3.410806in}}%
\pgfpathlineto{\pgfqpoint{2.163195in}{3.410802in}}%
\pgfpathlineto{\pgfqpoint{2.163151in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{2.163107in}{3.410795in}}%
\pgfpathlineto{\pgfqpoint{2.163063in}{3.410791in}}%
\pgfpathlineto{\pgfqpoint{2.163019in}{3.410788in}}%
\pgfpathlineto{\pgfqpoint{2.162975in}{3.410784in}}%
\pgfpathlineto{\pgfqpoint{2.162931in}{3.410781in}}%
\pgfpathlineto{\pgfqpoint{2.162887in}{3.410777in}}%
\pgfpathlineto{\pgfqpoint{2.162843in}{3.410773in}}%
\pgfpathlineto{\pgfqpoint{2.162799in}{3.410770in}}%
\pgfpathlineto{\pgfqpoint{2.162755in}{3.410766in}}%
\pgfpathlineto{\pgfqpoint{2.162711in}{3.410762in}}%
\pgfpathlineto{\pgfqpoint{2.162667in}{3.410759in}}%
\pgfpathlineto{\pgfqpoint{2.162623in}{3.410755in}}%
\pgfpathlineto{\pgfqpoint{2.162579in}{3.410751in}}%
\pgfpathlineto{\pgfqpoint{2.162535in}{3.410748in}}%
\pgfpathlineto{\pgfqpoint{2.162492in}{3.410744in}}%
\pgfpathlineto{\pgfqpoint{2.162448in}{3.410740in}}%
\pgfpathlineto{\pgfqpoint{2.162404in}{3.410737in}}%
\pgfpathlineto{\pgfqpoint{2.162360in}{3.410733in}}%
\pgfpathlineto{\pgfqpoint{2.162316in}{3.410730in}}%
\pgfpathlineto{\pgfqpoint{2.162272in}{3.410726in}}%
\pgfpathlineto{\pgfqpoint{2.162228in}{3.410722in}}%
\pgfpathlineto{\pgfqpoint{2.162184in}{3.410719in}}%
\pgfpathlineto{\pgfqpoint{2.162140in}{3.410715in}}%
\pgfpathlineto{\pgfqpoint{2.162096in}{3.410711in}}%
\pgfpathlineto{\pgfqpoint{2.162052in}{3.410708in}}%
\pgfpathlineto{\pgfqpoint{2.162008in}{3.410704in}}%
\pgfpathlineto{\pgfqpoint{2.161964in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{2.161920in}{3.410697in}}%
\pgfpathlineto{\pgfqpoint{2.161876in}{3.410693in}}%
\pgfpathlineto{\pgfqpoint{2.161832in}{3.410690in}}%
\pgfpathlineto{\pgfqpoint{2.161789in}{3.410686in}}%
\pgfpathlineto{\pgfqpoint{2.161745in}{3.410682in}}%
\pgfpathlineto{\pgfqpoint{2.161701in}{3.410679in}}%
\pgfpathlineto{\pgfqpoint{2.161657in}{3.410675in}}%
\pgfpathlineto{\pgfqpoint{2.161613in}{3.410672in}}%
\pgfpathlineto{\pgfqpoint{2.161569in}{3.410668in}}%
\pgfpathlineto{\pgfqpoint{2.161525in}{3.410664in}}%
\pgfpathlineto{\pgfqpoint{2.161481in}{3.410661in}}%
\pgfpathlineto{\pgfqpoint{2.161437in}{3.410657in}}%
\pgfpathlineto{\pgfqpoint{2.161393in}{3.410654in}}%
\pgfpathlineto{\pgfqpoint{2.161349in}{3.410650in}}%
\pgfpathlineto{\pgfqpoint{2.161305in}{3.410646in}}%
\pgfpathlineto{\pgfqpoint{2.161262in}{3.410643in}}%
\pgfpathlineto{\pgfqpoint{2.161218in}{3.410639in}}%
\pgfpathlineto{\pgfqpoint{2.161174in}{3.410635in}}%
\pgfpathlineto{\pgfqpoint{2.161130in}{3.410632in}}%
\pgfpathlineto{\pgfqpoint{2.161086in}{3.410628in}}%
\pgfpathlineto{\pgfqpoint{2.161042in}{3.410625in}}%
\pgfpathlineto{\pgfqpoint{2.160998in}{3.410621in}}%
\pgfpathlineto{\pgfqpoint{2.160954in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{2.160910in}{3.410614in}}%
\pgfpathlineto{\pgfqpoint{2.160866in}{3.410610in}}%
\pgfpathlineto{\pgfqpoint{2.160823in}{3.410607in}}%
\pgfpathlineto{\pgfqpoint{2.160779in}{3.410603in}}%
\pgfpathlineto{\pgfqpoint{2.160735in}{3.410599in}}%
\pgfpathlineto{\pgfqpoint{2.160691in}{3.410596in}}%
\pgfpathlineto{\pgfqpoint{2.160647in}{3.410592in}}%
\pgfpathlineto{\pgfqpoint{2.160603in}{3.410589in}}%
\pgfpathlineto{\pgfqpoint{2.160559in}{3.410585in}}%
\pgfpathlineto{\pgfqpoint{2.160515in}{3.410581in}}%
\pgfpathlineto{\pgfqpoint{2.160471in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{2.160428in}{3.410574in}}%
\pgfpathlineto{\pgfqpoint{2.160384in}{3.410571in}}%
\pgfpathlineto{\pgfqpoint{2.160340in}{3.410567in}}%
\pgfpathlineto{\pgfqpoint{2.160296in}{3.410563in}}%
\pgfpathlineto{\pgfqpoint{2.160252in}{3.410560in}}%
\pgfpathlineto{\pgfqpoint{2.160208in}{3.410556in}}%
\pgfpathlineto{\pgfqpoint{2.160164in}{3.410553in}}%
\pgfpathlineto{\pgfqpoint{2.160120in}{3.410549in}}%
\pgfpathlineto{\pgfqpoint{2.160077in}{3.410546in}}%
\pgfpathlineto{\pgfqpoint{2.160033in}{3.410542in}}%
\pgfpathlineto{\pgfqpoint{2.159989in}{3.410538in}}%
\pgfpathlineto{\pgfqpoint{2.159945in}{3.410535in}}%
\pgfpathlineto{\pgfqpoint{2.159901in}{3.410531in}}%
\pgfpathlineto{\pgfqpoint{2.159857in}{3.410528in}}%
\pgfpathlineto{\pgfqpoint{2.159813in}{3.410524in}}%
\pgfpathlineto{\pgfqpoint{2.159770in}{3.410520in}}%
\pgfpathlineto{\pgfqpoint{2.159726in}{3.410517in}}%
\pgfpathlineto{\pgfqpoint{2.159682in}{3.410513in}}%
\pgfpathlineto{\pgfqpoint{2.159638in}{3.410510in}}%
\pgfpathlineto{\pgfqpoint{2.159594in}{3.410506in}}%
\pgfpathlineto{\pgfqpoint{2.159550in}{3.410503in}}%
\pgfpathlineto{\pgfqpoint{2.159507in}{3.410499in}}%
\pgfpathlineto{\pgfqpoint{2.159463in}{3.410495in}}%
\pgfpathlineto{\pgfqpoint{2.159419in}{3.410492in}}%
\pgfpathlineto{\pgfqpoint{2.159375in}{3.410488in}}%
\pgfpathlineto{\pgfqpoint{2.159331in}{3.410485in}}%
\pgfpathlineto{\pgfqpoint{2.159287in}{3.410481in}}%
\pgfpathlineto{\pgfqpoint{2.159243in}{3.410478in}}%
\pgfpathlineto{\pgfqpoint{2.159200in}{3.410474in}}%
\pgfpathlineto{\pgfqpoint{2.159156in}{3.410471in}}%
\pgfpathlineto{\pgfqpoint{2.159112in}{3.410467in}}%
\pgfpathlineto{\pgfqpoint{2.159068in}{3.410463in}}%
\pgfpathlineto{\pgfqpoint{2.159024in}{3.410460in}}%
\pgfpathlineto{\pgfqpoint{2.158981in}{3.410456in}}%
\pgfpathlineto{\pgfqpoint{2.158937in}{3.410453in}}%
\pgfpathlineto{\pgfqpoint{2.158893in}{3.410449in}}%
\pgfpathlineto{\pgfqpoint{2.158849in}{3.410446in}}%
\pgfpathlineto{\pgfqpoint{2.158805in}{3.410442in}}%
\pgfpathlineto{\pgfqpoint{2.158761in}{3.410439in}}%
\pgfpathlineto{\pgfqpoint{2.158718in}{3.410435in}}%
\pgfpathlineto{\pgfqpoint{2.158674in}{3.410431in}}%
\pgfpathlineto{\pgfqpoint{2.158630in}{3.410428in}}%
\pgfpathlineto{\pgfqpoint{2.158586in}{3.410424in}}%
\pgfpathlineto{\pgfqpoint{2.158542in}{3.410421in}}%
\pgfpathlineto{\pgfqpoint{2.158499in}{3.410417in}}%
\pgfpathlineto{\pgfqpoint{2.158455in}{3.410414in}}%
\pgfpathlineto{\pgfqpoint{2.158411in}{3.410410in}}%
\pgfpathlineto{\pgfqpoint{2.158367in}{3.410407in}}%
\pgfpathlineto{\pgfqpoint{2.158323in}{3.410403in}}%
\pgfpathlineto{\pgfqpoint{2.158280in}{3.410399in}}%
\pgfpathlineto{\pgfqpoint{2.158236in}{3.410396in}}%
\pgfpathlineto{\pgfqpoint{2.158192in}{3.410392in}}%
\pgfpathlineto{\pgfqpoint{2.158148in}{3.410389in}}%
\pgfpathlineto{\pgfqpoint{2.158104in}{3.410385in}}%
\pgfpathlineto{\pgfqpoint{2.158061in}{3.410382in}}%
\pgfpathlineto{\pgfqpoint{2.158017in}{3.410378in}}%
\pgfpathlineto{\pgfqpoint{2.157973in}{3.410375in}}%
\pgfpathlineto{\pgfqpoint{2.157929in}{3.410371in}}%
\pgfpathlineto{\pgfqpoint{2.157885in}{3.410368in}}%
\pgfpathlineto{\pgfqpoint{2.157842in}{3.410364in}}%
\pgfpathlineto{\pgfqpoint{2.157798in}{3.410361in}}%
\pgfpathlineto{\pgfqpoint{2.157754in}{3.410357in}}%
\pgfpathlineto{\pgfqpoint{2.157710in}{3.410354in}}%
\pgfpathlineto{\pgfqpoint{2.157667in}{3.410350in}}%
\pgfpathlineto{\pgfqpoint{2.157623in}{3.410347in}}%
\pgfpathlineto{\pgfqpoint{2.157579in}{3.410343in}}%
\pgfpathlineto{\pgfqpoint{2.157535in}{3.410340in}}%
\pgfpathlineto{\pgfqpoint{2.157492in}{3.410336in}}%
\pgfpathlineto{\pgfqpoint{2.157448in}{3.410332in}}%
\pgfpathlineto{\pgfqpoint{2.157404in}{3.410329in}}%
\pgfpathlineto{\pgfqpoint{2.157360in}{3.410325in}}%
\pgfpathlineto{\pgfqpoint{2.157316in}{3.410322in}}%
\pgfpathlineto{\pgfqpoint{2.157273in}{3.410318in}}%
\pgfpathlineto{\pgfqpoint{2.157229in}{3.410315in}}%
\pgfpathlineto{\pgfqpoint{2.157185in}{3.410311in}}%
\pgfpathlineto{\pgfqpoint{2.157141in}{3.410308in}}%
\pgfpathlineto{\pgfqpoint{2.157098in}{3.410304in}}%
\pgfpathlineto{\pgfqpoint{2.157054in}{3.410301in}}%
\pgfpathlineto{\pgfqpoint{2.157010in}{3.410297in}}%
\pgfpathlineto{\pgfqpoint{2.156966in}{3.410294in}}%
\pgfpathlineto{\pgfqpoint{2.156923in}{3.410290in}}%
\pgfpathlineto{\pgfqpoint{2.156879in}{3.410287in}}%
\pgfpathlineto{\pgfqpoint{2.156835in}{3.410283in}}%
\pgfpathlineto{\pgfqpoint{2.156791in}{3.410280in}}%
\pgfpathlineto{\pgfqpoint{2.156748in}{3.410276in}}%
\pgfpathlineto{\pgfqpoint{2.156704in}{3.410273in}}%
\pgfpathlineto{\pgfqpoint{2.156660in}{3.410269in}}%
\pgfpathlineto{\pgfqpoint{2.156616in}{3.410266in}}%
\pgfpathlineto{\pgfqpoint{2.156573in}{3.410262in}}%
\pgfpathlineto{\pgfqpoint{2.156529in}{3.410259in}}%
\pgfpathlineto{\pgfqpoint{2.156485in}{3.410255in}}%
\pgfpathlineto{\pgfqpoint{2.156442in}{3.410252in}}%
\pgfpathlineto{\pgfqpoint{2.156398in}{3.410248in}}%
\pgfpathlineto{\pgfqpoint{2.156354in}{3.410245in}}%
\pgfpathlineto{\pgfqpoint{2.156310in}{3.410241in}}%
\pgfpathlineto{\pgfqpoint{2.156267in}{3.410238in}}%
\pgfpathlineto{\pgfqpoint{2.156223in}{3.410235in}}%
\pgfpathlineto{\pgfqpoint{2.156179in}{3.410231in}}%
\pgfpathlineto{\pgfqpoint{2.156136in}{3.410228in}}%
\pgfpathlineto{\pgfqpoint{2.156092in}{3.410224in}}%
\pgfpathlineto{\pgfqpoint{2.156048in}{3.410221in}}%
\pgfpathlineto{\pgfqpoint{2.156004in}{3.410217in}}%
\pgfpathlineto{\pgfqpoint{2.155961in}{3.410214in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{3.410210in}}%
\pgfpathlineto{\pgfqpoint{2.155873in}{3.410207in}}%
\pgfpathlineto{\pgfqpoint{2.155830in}{3.410203in}}%
\pgfpathlineto{\pgfqpoint{2.155786in}{3.410200in}}%
\pgfpathlineto{\pgfqpoint{2.155742in}{3.410196in}}%
\pgfpathlineto{\pgfqpoint{2.155698in}{3.410193in}}%
\pgfpathlineto{\pgfqpoint{2.155655in}{3.410189in}}%
\pgfpathlineto{\pgfqpoint{2.155611in}{3.410186in}}%
\pgfpathlineto{\pgfqpoint{2.155567in}{3.410182in}}%
\pgfpathlineto{\pgfqpoint{2.155524in}{3.410179in}}%
\pgfpathlineto{\pgfqpoint{2.155480in}{3.410176in}}%
\pgfpathlineto{\pgfqpoint{2.155436in}{3.410172in}}%
\pgfpathlineto{\pgfqpoint{2.155393in}{3.410169in}}%
\pgfpathlineto{\pgfqpoint{2.155349in}{3.410165in}}%
\pgfpathlineto{\pgfqpoint{2.155305in}{3.410162in}}%
\pgfpathlineto{\pgfqpoint{2.155262in}{3.410158in}}%
\pgfpathlineto{\pgfqpoint{2.155218in}{3.410155in}}%
\pgfpathlineto{\pgfqpoint{2.155174in}{3.410151in}}%
\pgfpathlineto{\pgfqpoint{2.155131in}{3.410148in}}%
\pgfpathlineto{\pgfqpoint{2.155087in}{3.410145in}}%
\pgfpathlineto{\pgfqpoint{2.155043in}{3.410141in}}%
\pgfpathlineto{\pgfqpoint{2.155000in}{3.410138in}}%
\pgfpathlineto{\pgfqpoint{2.154956in}{3.410134in}}%
\pgfpathlineto{\pgfqpoint{2.154912in}{3.410131in}}%
\pgfpathlineto{\pgfqpoint{2.154869in}{3.410127in}}%
\pgfpathlineto{\pgfqpoint{2.154825in}{3.410124in}}%
\pgfpathlineto{\pgfqpoint{2.154781in}{3.410120in}}%
\pgfpathlineto{\pgfqpoint{2.154738in}{3.410117in}}%
\pgfpathlineto{\pgfqpoint{2.154694in}{3.410114in}}%
\pgfpathlineto{\pgfqpoint{2.154650in}{3.410110in}}%
\pgfpathlineto{\pgfqpoint{2.154607in}{3.410107in}}%
\pgfpathlineto{\pgfqpoint{2.154563in}{3.410103in}}%
\pgfpathlineto{\pgfqpoint{2.154519in}{3.410100in}}%
\pgfpathlineto{\pgfqpoint{2.154476in}{3.410096in}}%
\pgfpathlineto{\pgfqpoint{2.154432in}{3.410093in}}%
\pgfpathlineto{\pgfqpoint{2.154388in}{3.410090in}}%
\pgfpathlineto{\pgfqpoint{2.154345in}{3.410086in}}%
\pgfpathlineto{\pgfqpoint{2.154301in}{3.410083in}}%
\pgfpathlineto{\pgfqpoint{2.154257in}{3.410079in}}%
\pgfpathlineto{\pgfqpoint{2.154214in}{3.410076in}}%
\pgfpathlineto{\pgfqpoint{2.154170in}{3.410073in}}%
\pgfpathlineto{\pgfqpoint{2.154126in}{3.410069in}}%
\pgfpathlineto{\pgfqpoint{2.154083in}{3.410066in}}%
\pgfpathlineto{\pgfqpoint{2.154039in}{3.410062in}}%
\pgfpathlineto{\pgfqpoint{2.153996in}{3.410059in}}%
\pgfpathlineto{\pgfqpoint{2.153952in}{3.410056in}}%
\pgfpathlineto{\pgfqpoint{2.153908in}{3.410052in}}%
\pgfpathlineto{\pgfqpoint{2.153865in}{3.410049in}}%
\pgfpathlineto{\pgfqpoint{2.153821in}{3.410045in}}%
\pgfpathlineto{\pgfqpoint{2.153777in}{3.410042in}}%
\pgfpathlineto{\pgfqpoint{2.153734in}{3.410039in}}%
\pgfpathlineto{\pgfqpoint{2.153690in}{3.410035in}}%
\pgfpathlineto{\pgfqpoint{2.153647in}{3.410032in}}%
\pgfpathlineto{\pgfqpoint{2.153603in}{3.410028in}}%
\pgfpathlineto{\pgfqpoint{2.153559in}{3.410025in}}%
\pgfpathlineto{\pgfqpoint{2.153516in}{3.410022in}}%
\pgfpathlineto{\pgfqpoint{2.153472in}{3.410018in}}%
\pgfpathlineto{\pgfqpoint{2.153428in}{3.410015in}}%
\pgfpathlineto{\pgfqpoint{2.153385in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{3.410008in}}%
\pgfpathlineto{\pgfqpoint{2.153298in}{3.410005in}}%
\pgfpathlineto{\pgfqpoint{2.153254in}{3.410001in}}%
\pgfpathlineto{\pgfqpoint{2.153210in}{3.409998in}}%
\pgfpathlineto{\pgfqpoint{2.153167in}{3.409995in}}%
\pgfpathlineto{\pgfqpoint{2.153123in}{3.409991in}}%
\pgfpathlineto{\pgfqpoint{2.153080in}{3.409988in}}%
\pgfpathlineto{\pgfqpoint{2.153036in}{3.409984in}}%
\pgfpathlineto{\pgfqpoint{2.152993in}{3.409981in}}%
\pgfpathlineto{\pgfqpoint{2.152949in}{3.409978in}}%
\pgfpathlineto{\pgfqpoint{2.152905in}{3.409974in}}%
\pgfpathlineto{\pgfqpoint{2.152862in}{3.409971in}}%
\pgfpathlineto{\pgfqpoint{2.152818in}{3.409968in}}%
\pgfpathlineto{\pgfqpoint{2.152775in}{3.409964in}}%
\pgfpathlineto{\pgfqpoint{2.152731in}{3.409961in}}%
\pgfpathlineto{\pgfqpoint{2.152687in}{3.409958in}}%
\pgfpathlineto{\pgfqpoint{2.152644in}{3.409954in}}%
\pgfpathlineto{\pgfqpoint{2.152600in}{3.409951in}}%
\pgfpathlineto{\pgfqpoint{2.152557in}{3.409947in}}%
\pgfpathlineto{\pgfqpoint{2.152513in}{3.409944in}}%
\pgfpathlineto{\pgfqpoint{2.152470in}{3.409941in}}%
\pgfpathlineto{\pgfqpoint{2.152426in}{3.409937in}}%
\pgfpathlineto{\pgfqpoint{2.152382in}{3.409934in}}%
\pgfpathlineto{\pgfqpoint{2.152339in}{3.409931in}}%
\pgfpathlineto{\pgfqpoint{2.152295in}{3.409927in}}%
\pgfpathlineto{\pgfqpoint{2.152252in}{3.409924in}}%
\pgfpathlineto{\pgfqpoint{2.152208in}{3.409921in}}%
\pgfpathlineto{\pgfqpoint{2.152165in}{3.409917in}}%
\pgfpathlineto{\pgfqpoint{2.152121in}{3.409914in}}%
\pgfpathlineto{\pgfqpoint{2.152077in}{3.409911in}}%
\pgfpathlineto{\pgfqpoint{2.152034in}{3.409907in}}%
\pgfpathlineto{\pgfqpoint{2.151990in}{3.409904in}}%
\pgfpathlineto{\pgfqpoint{2.151947in}{3.409901in}}%
\pgfpathlineto{\pgfqpoint{2.151903in}{3.409897in}}%
\pgfpathlineto{\pgfqpoint{2.151860in}{3.409894in}}%
\pgfpathlineto{\pgfqpoint{2.151816in}{3.409891in}}%
\pgfpathlineto{\pgfqpoint{2.151773in}{3.409887in}}%
\pgfpathlineto{\pgfqpoint{2.151729in}{3.409884in}}%
\pgfpathlineto{\pgfqpoint{2.151686in}{3.409881in}}%
\pgfpathlineto{\pgfqpoint{2.151642in}{3.409878in}}%
\pgfpathlineto{\pgfqpoint{2.151598in}{3.409874in}}%
\pgfpathlineto{\pgfqpoint{2.151555in}{3.409871in}}%
\pgfpathlineto{\pgfqpoint{2.151511in}{3.409868in}}%
\pgfpathlineto{\pgfqpoint{2.151468in}{3.409864in}}%
\pgfpathlineto{\pgfqpoint{2.151424in}{3.409861in}}%
\pgfpathlineto{\pgfqpoint{2.151381in}{3.409858in}}%
\pgfpathlineto{\pgfqpoint{2.151337in}{3.409854in}}%
\pgfpathlineto{\pgfqpoint{2.151294in}{3.409851in}}%
\pgfpathlineto{\pgfqpoint{2.151250in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{2.151207in}{3.409844in}}%
\pgfpathlineto{\pgfqpoint{2.151163in}{3.409841in}}%
\pgfpathlineto{\pgfqpoint{2.151120in}{3.409838in}}%
\pgfpathlineto{\pgfqpoint{2.151076in}{3.409835in}}%
\pgfpathlineto{\pgfqpoint{2.151033in}{3.409831in}}%
\pgfpathlineto{\pgfqpoint{2.150989in}{3.409828in}}%
\pgfpathlineto{\pgfqpoint{2.150946in}{3.409825in}}%
\pgfpathlineto{\pgfqpoint{2.150902in}{3.409821in}}%
\pgfpathlineto{\pgfqpoint{2.150859in}{3.409818in}}%
\pgfpathlineto{\pgfqpoint{2.150815in}{3.409815in}}%
\pgfpathlineto{\pgfqpoint{2.150772in}{3.409812in}}%
\pgfpathlineto{\pgfqpoint{2.150728in}{3.409808in}}%
\pgfpathlineto{\pgfqpoint{2.150685in}{3.409805in}}%
\pgfpathlineto{\pgfqpoint{2.150641in}{3.409802in}}%
\pgfpathlineto{\pgfqpoint{2.150598in}{3.409799in}}%
\pgfpathlineto{\pgfqpoint{2.150554in}{3.409795in}}%
\pgfpathlineto{\pgfqpoint{2.150511in}{3.409792in}}%
\pgfpathlineto{\pgfqpoint{2.150467in}{3.409789in}}%
\pgfpathlineto{\pgfqpoint{2.150424in}{3.409785in}}%
\pgfpathlineto{\pgfqpoint{2.150380in}{3.409782in}}%
\pgfpathlineto{\pgfqpoint{2.150337in}{3.409779in}}%
\pgfpathlineto{\pgfqpoint{2.150293in}{3.409776in}}%
\pgfpathlineto{\pgfqpoint{2.150250in}{3.409772in}}%
\pgfpathlineto{\pgfqpoint{2.150206in}{3.409769in}}%
\pgfpathlineto{\pgfqpoint{2.150163in}{3.409766in}}%
\pgfpathlineto{\pgfqpoint{2.150119in}{3.409763in}}%
\pgfpathlineto{\pgfqpoint{2.150076in}{3.409759in}}%
\pgfpathlineto{\pgfqpoint{2.150032in}{3.409756in}}%
\pgfpathlineto{\pgfqpoint{2.149989in}{3.409753in}}%
\pgfpathlineto{\pgfqpoint{2.149945in}{3.409750in}}%
\pgfpathlineto{\pgfqpoint{2.149902in}{3.409746in}}%
\pgfpathlineto{\pgfqpoint{2.149859in}{3.409743in}}%
\pgfpathlineto{\pgfqpoint{2.149815in}{3.409740in}}%
\pgfpathlineto{\pgfqpoint{2.149772in}{3.409737in}}%
\pgfpathlineto{\pgfqpoint{2.149728in}{3.409734in}}%
\pgfpathlineto{\pgfqpoint{2.149685in}{3.409730in}}%
\pgfpathlineto{\pgfqpoint{2.149641in}{3.409727in}}%
\pgfpathlineto{\pgfqpoint{2.149598in}{3.409724in}}%
\pgfpathlineto{\pgfqpoint{2.149554in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{2.149511in}{3.409717in}}%
\pgfpathlineto{\pgfqpoint{2.149467in}{3.409714in}}%
\pgfpathlineto{\pgfqpoint{2.149424in}{3.409711in}}%
\pgfpathlineto{\pgfqpoint{2.149381in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{2.149337in}{3.409705in}}%
\pgfpathlineto{\pgfqpoint{2.149294in}{3.409701in}}%
\pgfpathlineto{\pgfqpoint{2.149250in}{3.409698in}}%
\pgfpathlineto{\pgfqpoint{2.149207in}{3.409695in}}%
\pgfpathlineto{\pgfqpoint{2.149163in}{3.409692in}}%
\pgfpathlineto{\pgfqpoint{2.149120in}{3.409688in}}%
\pgfpathlineto{\pgfqpoint{2.149076in}{3.409685in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.409682in}}%
\pgfpathlineto{\pgfqpoint{2.148990in}{3.409679in}}%
\pgfpathlineto{\pgfqpoint{2.148946in}{3.409676in}}%
\pgfpathlineto{\pgfqpoint{2.148903in}{3.409672in}}%
\pgfpathlineto{\pgfqpoint{2.148859in}{3.409669in}}%
\pgfpathlineto{\pgfqpoint{2.148816in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.148773in}{3.409663in}}%
\pgfpathlineto{\pgfqpoint{2.148729in}{3.409660in}}%
\pgfpathlineto{\pgfqpoint{2.148686in}{3.409657in}}%
\pgfpathlineto{\pgfqpoint{2.148642in}{3.409653in}}%
\pgfpathlineto{\pgfqpoint{2.148599in}{3.409650in}}%
\pgfpathlineto{\pgfqpoint{2.148555in}{3.409647in}}%
\pgfpathlineto{\pgfqpoint{2.148512in}{3.409644in}}%
\pgfpathlineto{\pgfqpoint{2.148469in}{3.409641in}}%
\pgfpathlineto{\pgfqpoint{2.148425in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{2.148382in}{3.409634in}}%
\pgfpathlineto{\pgfqpoint{2.148338in}{3.409631in}}%
\pgfpathlineto{\pgfqpoint{2.148295in}{3.409628in}}%
\pgfpathlineto{\pgfqpoint{2.148252in}{3.409625in}}%
\pgfpathlineto{\pgfqpoint{2.148208in}{3.409622in}}%
\pgfpathlineto{\pgfqpoint{2.148165in}{3.409619in}}%
\pgfpathlineto{\pgfqpoint{2.148121in}{3.409615in}}%
\pgfpathlineto{\pgfqpoint{2.148078in}{3.409612in}}%
\pgfpathlineto{\pgfqpoint{2.148035in}{3.409609in}}%
\pgfpathlineto{\pgfqpoint{2.147991in}{3.409606in}}%
\pgfpathlineto{\pgfqpoint{2.147948in}{3.409603in}}%
\pgfpathlineto{\pgfqpoint{2.147905in}{3.409600in}}%
\pgfpathlineto{\pgfqpoint{2.147861in}{3.409596in}}%
\pgfpathlineto{\pgfqpoint{2.147818in}{3.409593in}}%
\pgfpathlineto{\pgfqpoint{2.147774in}{3.409590in}}%
\pgfpathlineto{\pgfqpoint{2.147731in}{3.409587in}}%
\pgfpathlineto{\pgfqpoint{2.147688in}{3.409584in}}%
\pgfpathlineto{\pgfqpoint{2.147644in}{3.409581in}}%
\pgfpathlineto{\pgfqpoint{2.147601in}{3.409578in}}%
\pgfpathlineto{\pgfqpoint{2.147558in}{3.409575in}}%
\pgfpathlineto{\pgfqpoint{2.147514in}{3.409571in}}%
\pgfpathlineto{\pgfqpoint{2.147471in}{3.409568in}}%
\pgfpathlineto{\pgfqpoint{2.147427in}{3.409565in}}%
\pgfpathlineto{\pgfqpoint{2.147384in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{2.147341in}{3.409559in}}%
\pgfpathlineto{\pgfqpoint{2.147297in}{3.409556in}}%
\pgfpathlineto{\pgfqpoint{2.147254in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{2.147211in}{3.409550in}}%
\pgfpathlineto{\pgfqpoint{2.147167in}{3.409546in}}%
\pgfpathlineto{\pgfqpoint{2.147124in}{3.409543in}}%
\pgfpathlineto{\pgfqpoint{2.147081in}{3.409540in}}%
\pgfpathlineto{\pgfqpoint{2.147037in}{3.409537in}}%
\pgfpathlineto{\pgfqpoint{2.146994in}{3.409534in}}%
\pgfpathlineto{\pgfqpoint{2.146951in}{3.409531in}}%
\pgfpathlineto{\pgfqpoint{2.146907in}{3.409528in}}%
\pgfpathlineto{\pgfqpoint{2.146864in}{3.409525in}}%
\pgfpathlineto{\pgfqpoint{2.146821in}{3.409522in}}%
\pgfpathlineto{\pgfqpoint{2.146777in}{3.409519in}}%
\pgfpathlineto{\pgfqpoint{2.146734in}{3.409515in}}%
\pgfpathlineto{\pgfqpoint{2.146691in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{2.146647in}{3.409509in}}%
\pgfpathlineto{\pgfqpoint{2.146604in}{3.409506in}}%
\pgfpathlineto{\pgfqpoint{2.146561in}{3.409503in}}%
\pgfpathlineto{\pgfqpoint{2.146517in}{3.409500in}}%
\pgfpathlineto{\pgfqpoint{2.146474in}{3.409497in}}%
\pgfpathlineto{\pgfqpoint{2.146431in}{3.409494in}}%
\pgfpathlineto{\pgfqpoint{2.146387in}{3.409491in}}%
\pgfpathlineto{\pgfqpoint{2.146344in}{3.409488in}}%
\pgfpathlineto{\pgfqpoint{2.146301in}{3.409485in}}%
\pgfpathlineto{\pgfqpoint{2.146257in}{3.409482in}}%
\pgfpathlineto{\pgfqpoint{2.146214in}{3.409479in}}%
\pgfpathlineto{\pgfqpoint{2.146171in}{3.409476in}}%
\pgfpathlineto{\pgfqpoint{2.146127in}{3.409472in}}%
\pgfpathlineto{\pgfqpoint{2.146084in}{3.409469in}}%
\pgfpathlineto{\pgfqpoint{2.146041in}{3.409466in}}%
\pgfpathlineto{\pgfqpoint{2.145998in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{2.145954in}{3.409460in}}%
\pgfpathlineto{\pgfqpoint{2.145911in}{3.409457in}}%
\pgfpathlineto{\pgfqpoint{2.145868in}{3.409454in}}%
\pgfpathlineto{\pgfqpoint{2.145824in}{3.409451in}}%
\pgfpathlineto{\pgfqpoint{2.145781in}{3.409448in}}%
\pgfpathlineto{\pgfqpoint{2.145738in}{3.409445in}}%
\pgfpathlineto{\pgfqpoint{2.145694in}{3.409442in}}%
\pgfpathlineto{\pgfqpoint{2.145651in}{3.409439in}}%
\pgfpathlineto{\pgfqpoint{2.145608in}{3.409436in}}%
\pgfpathlineto{\pgfqpoint{2.145565in}{3.409433in}}%
\pgfpathlineto{\pgfqpoint{2.145521in}{3.409430in}}%
\pgfpathlineto{\pgfqpoint{2.145478in}{3.409427in}}%
\pgfpathlineto{\pgfqpoint{2.145435in}{3.409424in}}%
\pgfpathlineto{\pgfqpoint{2.145392in}{3.409421in}}%
\pgfpathlineto{\pgfqpoint{2.145348in}{3.409418in}}%
\pgfpathlineto{\pgfqpoint{2.145305in}{3.409415in}}%
\pgfpathlineto{\pgfqpoint{2.145262in}{3.409412in}}%
\pgfpathlineto{\pgfqpoint{2.145218in}{3.409409in}}%
\pgfpathlineto{\pgfqpoint{2.145175in}{3.409406in}}%
\pgfpathlineto{\pgfqpoint{2.145132in}{3.409403in}}%
\pgfpathlineto{\pgfqpoint{2.145089in}{3.409400in}}%
\pgfpathlineto{\pgfqpoint{2.145045in}{3.409397in}}%
\pgfpathlineto{\pgfqpoint{2.145002in}{3.409394in}}%
\pgfpathlineto{\pgfqpoint{2.144959in}{3.409391in}}%
\pgfpathlineto{\pgfqpoint{2.144916in}{3.409388in}}%
\pgfpathlineto{\pgfqpoint{2.144872in}{3.409385in}}%
\pgfpathlineto{\pgfqpoint{2.144829in}{3.409382in}}%
\pgfpathlineto{\pgfqpoint{2.144786in}{3.409379in}}%
\pgfpathlineto{\pgfqpoint{2.144743in}{3.409376in}}%
\pgfpathlineto{\pgfqpoint{2.144699in}{3.409373in}}%
\pgfpathlineto{\pgfqpoint{2.144656in}{3.409370in}}%
\pgfpathlineto{\pgfqpoint{2.144613in}{3.409367in}}%
\pgfpathlineto{\pgfqpoint{2.144570in}{3.409364in}}%
\pgfpathlineto{\pgfqpoint{2.144526in}{3.409361in}}%
\pgfpathlineto{\pgfqpoint{2.144483in}{3.409358in}}%
\pgfpathlineto{\pgfqpoint{2.144440in}{3.409355in}}%
\pgfpathlineto{\pgfqpoint{2.144397in}{3.409352in}}%
\pgfpathlineto{\pgfqpoint{2.144353in}{3.409349in}}%
\pgfpathlineto{\pgfqpoint{2.144310in}{3.409346in}}%
\pgfpathlineto{\pgfqpoint{2.144267in}{3.409343in}}%
\pgfpathlineto{\pgfqpoint{2.144224in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{2.144181in}{3.409337in}}%
\pgfpathlineto{\pgfqpoint{2.144137in}{3.409334in}}%
\pgfpathlineto{\pgfqpoint{2.144094in}{3.409331in}}%
\pgfpathlineto{\pgfqpoint{2.144051in}{3.409328in}}%
\pgfpathlineto{\pgfqpoint{2.144008in}{3.409326in}}%
\pgfpathlineto{\pgfqpoint{2.143964in}{3.409323in}}%
\pgfpathlineto{\pgfqpoint{2.143921in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{2.143878in}{3.409317in}}%
\pgfpathlineto{\pgfqpoint{2.143835in}{3.409314in}}%
\pgfpathlineto{\pgfqpoint{2.143792in}{3.409311in}}%
\pgfpathlineto{\pgfqpoint{2.143748in}{3.409308in}}%
\pgfpathlineto{\pgfqpoint{2.143705in}{3.409305in}}%
\pgfpathlineto{\pgfqpoint{2.143662in}{3.409302in}}%
\pgfpathlineto{\pgfqpoint{2.143619in}{3.409299in}}%
\pgfpathlineto{\pgfqpoint{2.143576in}{3.409296in}}%
\pgfpathlineto{\pgfqpoint{2.143532in}{3.409293in}}%
\pgfpathlineto{\pgfqpoint{2.143489in}{3.409290in}}%
\pgfpathlineto{\pgfqpoint{2.143446in}{3.409288in}}%
\pgfpathlineto{\pgfqpoint{2.143403in}{3.409285in}}%
\pgfpathlineto{\pgfqpoint{2.143360in}{3.409282in}}%
\pgfpathlineto{\pgfqpoint{2.143316in}{3.409279in}}%
\pgfpathlineto{\pgfqpoint{2.143273in}{3.409276in}}%
\pgfpathlineto{\pgfqpoint{2.143230in}{3.409273in}}%
\pgfpathlineto{\pgfqpoint{2.143187in}{3.409270in}}%
\pgfpathlineto{\pgfqpoint{2.143144in}{3.409267in}}%
\pgfpathlineto{\pgfqpoint{2.143101in}{3.409264in}}%
\pgfpathlineto{\pgfqpoint{2.143057in}{3.409261in}}%
\pgfpathlineto{\pgfqpoint{2.143014in}{3.409259in}}%
\pgfpathlineto{\pgfqpoint{2.142971in}{3.409256in}}%
\pgfpathlineto{\pgfqpoint{2.142928in}{3.409253in}}%
\pgfpathlineto{\pgfqpoint{2.142885in}{3.409250in}}%
\pgfpathlineto{\pgfqpoint{2.142842in}{3.409247in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{3.409244in}}%
\pgfpathlineto{\pgfqpoint{2.142755in}{3.409241in}}%
\pgfpathlineto{\pgfqpoint{2.142712in}{3.409238in}}%
\pgfpathlineto{\pgfqpoint{2.142669in}{3.409236in}}%
\pgfpathlineto{\pgfqpoint{2.142626in}{3.409233in}}%
\pgfpathlineto{\pgfqpoint{2.142583in}{3.409230in}}%
\pgfpathlineto{\pgfqpoint{2.142539in}{3.409227in}}%
\pgfpathlineto{\pgfqpoint{2.142496in}{3.409224in}}%
\pgfpathlineto{\pgfqpoint{2.142453in}{3.409221in}}%
\pgfpathlineto{\pgfqpoint{2.142410in}{3.409218in}}%
\pgfpathlineto{\pgfqpoint{2.142367in}{3.409216in}}%
\pgfpathlineto{\pgfqpoint{2.142324in}{3.409213in}}%
\pgfpathlineto{\pgfqpoint{2.142281in}{3.409210in}}%
\pgfpathlineto{\pgfqpoint{2.142237in}{3.409207in}}%
\pgfpathlineto{\pgfqpoint{2.142194in}{3.409204in}}%
\pgfpathlineto{\pgfqpoint{2.142151in}{3.409201in}}%
\pgfpathlineto{\pgfqpoint{2.142108in}{3.409199in}}%
\pgfpathlineto{\pgfqpoint{2.142065in}{3.409196in}}%
\pgfpathlineto{\pgfqpoint{2.142022in}{3.409193in}}%
\pgfpathlineto{\pgfqpoint{2.141979in}{3.409190in}}%
\pgfpathlineto{\pgfqpoint{2.141936in}{3.409187in}}%
\pgfpathlineto{\pgfqpoint{2.141892in}{3.409184in}}%
\pgfpathlineto{\pgfqpoint{2.141849in}{3.409182in}}%
\pgfpathlineto{\pgfqpoint{2.141806in}{3.409179in}}%
\pgfpathlineto{\pgfqpoint{2.141763in}{3.409176in}}%
\pgfpathlineto{\pgfqpoint{2.141720in}{3.409173in}}%
\pgfpathlineto{\pgfqpoint{2.141677in}{3.409170in}}%
\pgfpathlineto{\pgfqpoint{2.141634in}{3.409168in}}%
\pgfpathlineto{\pgfqpoint{2.141591in}{3.409165in}}%
\pgfpathlineto{\pgfqpoint{2.141548in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{2.141504in}{3.409159in}}%
\pgfpathlineto{\pgfqpoint{2.141461in}{3.409156in}}%
\pgfpathlineto{\pgfqpoint{2.141418in}{3.409154in}}%
\pgfpathlineto{\pgfqpoint{2.141375in}{3.409151in}}%
\pgfpathlineto{\pgfqpoint{2.141332in}{3.409148in}}%
\pgfpathlineto{\pgfqpoint{2.141289in}{3.409145in}}%
\pgfpathlineto{\pgfqpoint{2.141246in}{3.409143in}}%
\pgfpathlineto{\pgfqpoint{2.141203in}{3.409140in}}%
\pgfpathlineto{\pgfqpoint{2.141160in}{3.409137in}}%
\pgfpathlineto{\pgfqpoint{2.141117in}{3.409134in}}%
\pgfpathlineto{\pgfqpoint{2.141073in}{3.409131in}}%
\pgfpathlineto{\pgfqpoint{2.141030in}{3.409129in}}%
\pgfpathlineto{\pgfqpoint{2.140987in}{3.409126in}}%
\pgfpathlineto{\pgfqpoint{2.140944in}{3.409123in}}%
\pgfpathlineto{\pgfqpoint{2.140901in}{3.409120in}}%
\pgfpathlineto{\pgfqpoint{2.140858in}{3.409118in}}%
\pgfpathlineto{\pgfqpoint{2.140815in}{3.409115in}}%
\pgfpathlineto{\pgfqpoint{2.140772in}{3.409112in}}%
\pgfpathlineto{\pgfqpoint{2.140729in}{3.409109in}}%
\pgfpathlineto{\pgfqpoint{2.140686in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{2.140643in}{3.409104in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{3.409101in}}%
\pgfpathlineto{\pgfqpoint{2.140557in}{3.409098in}}%
\pgfpathlineto{\pgfqpoint{2.140514in}{3.409096in}}%
\pgfpathlineto{\pgfqpoint{2.140470in}{3.409093in}}%
\pgfpathlineto{\pgfqpoint{2.140427in}{3.409090in}}%
\pgfpathlineto{\pgfqpoint{2.140384in}{3.409088in}}%
\pgfpathlineto{\pgfqpoint{2.140341in}{3.409085in}}%
\pgfpathlineto{\pgfqpoint{2.140298in}{3.409082in}}%
\pgfpathlineto{\pgfqpoint{2.140255in}{3.409079in}}%
\pgfpathlineto{\pgfqpoint{2.140212in}{3.409077in}}%
\pgfpathlineto{\pgfqpoint{2.140169in}{3.409074in}}%
\pgfpathlineto{\pgfqpoint{2.140126in}{3.409071in}}%
\pgfpathlineto{\pgfqpoint{2.140083in}{3.409069in}}%
\pgfpathlineto{\pgfqpoint{2.140040in}{3.409066in}}%
\pgfpathlineto{\pgfqpoint{2.139997in}{3.409063in}}%
\pgfpathlineto{\pgfqpoint{2.139954in}{3.409060in}}%
\pgfpathlineto{\pgfqpoint{2.139911in}{3.409058in}}%
\pgfpathlineto{\pgfqpoint{2.139868in}{3.409055in}}%
\pgfpathlineto{\pgfqpoint{2.139825in}{3.409052in}}%
\pgfpathlineto{\pgfqpoint{2.139782in}{3.409050in}}%
\pgfpathlineto{\pgfqpoint{2.139739in}{3.409047in}}%
\pgfpathlineto{\pgfqpoint{2.139696in}{3.409044in}}%
\pgfpathlineto{\pgfqpoint{2.139653in}{3.409042in}}%
\pgfpathlineto{\pgfqpoint{2.139610in}{3.409039in}}%
\pgfpathlineto{\pgfqpoint{2.139567in}{3.409036in}}%
\pgfpathlineto{\pgfqpoint{2.139524in}{3.409034in}}%
\pgfpathlineto{\pgfqpoint{2.139481in}{3.409031in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{3.409028in}}%
\pgfpathlineto{\pgfqpoint{2.139395in}{3.409026in}}%
\pgfpathlineto{\pgfqpoint{2.139352in}{3.409023in}}%
\pgfpathlineto{\pgfqpoint{2.139309in}{3.409020in}}%
\pgfpathlineto{\pgfqpoint{2.139266in}{3.409018in}}%
\pgfpathlineto{\pgfqpoint{2.139223in}{3.409015in}}%
\pgfpathlineto{\pgfqpoint{2.139180in}{3.409012in}}%
\pgfpathlineto{\pgfqpoint{2.139137in}{3.409010in}}%
\pgfpathlineto{\pgfqpoint{2.139094in}{3.409007in}}%
\pgfpathlineto{\pgfqpoint{2.139051in}{3.409004in}}%
\pgfpathlineto{\pgfqpoint{2.139008in}{3.409002in}}%
\pgfpathlineto{\pgfqpoint{2.138965in}{3.408999in}}%
\pgfpathlineto{\pgfqpoint{2.138922in}{3.408997in}}%
\pgfpathlineto{\pgfqpoint{2.138879in}{3.408994in}}%
\pgfpathlineto{\pgfqpoint{2.138836in}{3.408991in}}%
\pgfpathlineto{\pgfqpoint{2.138793in}{3.408989in}}%
\pgfpathlineto{\pgfqpoint{2.138750in}{3.408986in}}%
\pgfpathlineto{\pgfqpoint{2.138707in}{3.408983in}}%
\pgfpathlineto{\pgfqpoint{2.138664in}{3.408981in}}%
\pgfpathlineto{\pgfqpoint{2.138621in}{3.408978in}}%
\pgfpathlineto{\pgfqpoint{2.138578in}{3.408976in}}%
\pgfpathlineto{\pgfqpoint{2.138535in}{3.408973in}}%
\pgfpathlineto{\pgfqpoint{2.138492in}{3.408970in}}%
\pgfpathlineto{\pgfqpoint{2.138449in}{3.408968in}}%
\pgfpathlineto{\pgfqpoint{2.138406in}{3.408965in}}%
\pgfpathlineto{\pgfqpoint{2.138363in}{3.408963in}}%
\pgfpathlineto{\pgfqpoint{2.138320in}{3.408960in}}%
\pgfpathlineto{\pgfqpoint{2.138277in}{3.408957in}}%
\pgfpathlineto{\pgfqpoint{2.138234in}{3.408955in}}%
\pgfpathlineto{\pgfqpoint{2.138191in}{3.408952in}}%
\pgfpathlineto{\pgfqpoint{2.138148in}{3.408950in}}%
\pgfpathlineto{\pgfqpoint{2.138105in}{3.408947in}}%
\pgfpathlineto{\pgfqpoint{2.138062in}{3.408945in}}%
\pgfpathlineto{\pgfqpoint{2.138019in}{3.408942in}}%
\pgfpathlineto{\pgfqpoint{2.137976in}{3.408939in}}%
\pgfpathlineto{\pgfqpoint{2.137933in}{3.408937in}}%
\pgfpathlineto{\pgfqpoint{2.137890in}{3.408934in}}%
\pgfpathlineto{\pgfqpoint{2.137848in}{3.408932in}}%
\pgfpathlineto{\pgfqpoint{2.137805in}{3.408929in}}%
\pgfpathlineto{\pgfqpoint{2.137762in}{3.408927in}}%
\pgfpathlineto{\pgfqpoint{2.137719in}{3.408924in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{3.408922in}}%
\pgfpathlineto{\pgfqpoint{2.137633in}{3.408919in}}%
\pgfpathlineto{\pgfqpoint{2.137590in}{3.408917in}}%
\pgfpathlineto{\pgfqpoint{2.137547in}{3.408914in}}%
\pgfpathlineto{\pgfqpoint{2.137504in}{3.408911in}}%
\pgfpathlineto{\pgfqpoint{2.137461in}{3.408909in}}%
\pgfpathlineto{\pgfqpoint{2.137418in}{3.408906in}}%
\pgfpathlineto{\pgfqpoint{2.137375in}{3.408904in}}%
\pgfpathlineto{\pgfqpoint{2.137332in}{3.408901in}}%
\pgfpathlineto{\pgfqpoint{2.137289in}{3.408899in}}%
\pgfpathlineto{\pgfqpoint{2.137247in}{3.408896in}}%
\pgfpathlineto{\pgfqpoint{2.137204in}{3.408894in}}%
\pgfpathlineto{\pgfqpoint{2.137161in}{3.408891in}}%
\pgfpathlineto{\pgfqpoint{2.137118in}{3.408889in}}%
\pgfpathlineto{\pgfqpoint{2.137075in}{3.408886in}}%
\pgfpathlineto{\pgfqpoint{2.137032in}{3.408884in}}%
\pgfpathlineto{\pgfqpoint{2.136989in}{3.408881in}}%
\pgfpathlineto{\pgfqpoint{2.136946in}{3.408879in}}%
\pgfpathlineto{\pgfqpoint{2.136903in}{3.408876in}}%
\pgfpathlineto{\pgfqpoint{2.136860in}{3.408874in}}%
\pgfpathlineto{\pgfqpoint{2.136818in}{3.408871in}}%
\pgfpathlineto{\pgfqpoint{2.136775in}{3.408869in}}%
\pgfpathlineto{\pgfqpoint{2.136732in}{3.408866in}}%
\pgfpathlineto{\pgfqpoint{2.136689in}{3.408864in}}%
\pgfpathlineto{\pgfqpoint{2.136646in}{3.408861in}}%
\pgfpathlineto{\pgfqpoint{2.136603in}{3.408859in}}%
\pgfpathlineto{\pgfqpoint{2.136560in}{3.408856in}}%
\pgfpathlineto{\pgfqpoint{2.136517in}{3.408854in}}%
\pgfpathlineto{\pgfqpoint{2.136474in}{3.408852in}}%
\pgfpathlineto{\pgfqpoint{2.136432in}{3.408849in}}%
\pgfpathlineto{\pgfqpoint{2.136389in}{3.408847in}}%
\pgfpathlineto{\pgfqpoint{2.136346in}{3.408844in}}%
\pgfpathlineto{\pgfqpoint{2.136303in}{3.408842in}}%
\pgfpathlineto{\pgfqpoint{2.136260in}{3.408839in}}%
\pgfpathlineto{\pgfqpoint{2.136217in}{3.408837in}}%
\pgfpathlineto{\pgfqpoint{2.136174in}{3.408834in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{3.408832in}}%
\pgfpathlineto{\pgfqpoint{2.136089in}{3.408830in}}%
\pgfpathlineto{\pgfqpoint{2.136046in}{3.408827in}}%
\pgfpathlineto{\pgfqpoint{2.136003in}{3.408825in}}%
\pgfpathlineto{\pgfqpoint{2.135960in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{2.135917in}{3.408820in}}%
\pgfpathlineto{\pgfqpoint{2.135874in}{3.408817in}}%
\pgfpathlineto{\pgfqpoint{2.135831in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{2.135789in}{3.408813in}}%
\pgfpathlineto{\pgfqpoint{2.135746in}{3.408810in}}%
\pgfpathlineto{\pgfqpoint{2.135703in}{3.408808in}}%
\pgfpathlineto{\pgfqpoint{2.135660in}{3.408805in}}%
\pgfpathlineto{\pgfqpoint{2.135617in}{3.408803in}}%
\pgfpathlineto{\pgfqpoint{2.135574in}{3.408801in}}%
\pgfpathlineto{\pgfqpoint{2.135532in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{2.135489in}{3.408796in}}%
\pgfpathlineto{\pgfqpoint{2.135446in}{3.408793in}}%
\pgfpathlineto{\pgfqpoint{2.135403in}{3.408791in}}%
\pgfpathlineto{\pgfqpoint{2.135360in}{3.408789in}}%
\pgfpathlineto{\pgfqpoint{2.135317in}{3.408786in}}%
\pgfpathlineto{\pgfqpoint{2.135275in}{3.408784in}}%
\pgfpathlineto{\pgfqpoint{2.135232in}{3.408782in}}%
\pgfpathlineto{\pgfqpoint{2.135189in}{3.408779in}}%
\pgfpathlineto{\pgfqpoint{2.135146in}{3.408777in}}%
\pgfpathlineto{\pgfqpoint{2.135103in}{3.408774in}}%
\pgfpathlineto{\pgfqpoint{2.135061in}{3.408772in}}%
\pgfpathlineto{\pgfqpoint{2.135018in}{3.408770in}}%
\pgfpathlineto{\pgfqpoint{2.134975in}{3.408767in}}%
\pgfpathlineto{\pgfqpoint{2.134932in}{3.408765in}}%
\pgfpathlineto{\pgfqpoint{2.134889in}{3.408763in}}%
\pgfpathlineto{\pgfqpoint{2.134846in}{3.408760in}}%
\pgfpathlineto{\pgfqpoint{2.134804in}{3.408758in}}%
\pgfpathlineto{\pgfqpoint{2.134761in}{3.408756in}}%
\pgfpathlineto{\pgfqpoint{2.134718in}{3.408753in}}%
\pgfpathlineto{\pgfqpoint{2.134675in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{2.134633in}{3.408749in}}%
\pgfpathlineto{\pgfqpoint{2.134590in}{3.408746in}}%
\pgfpathlineto{\pgfqpoint{2.134547in}{3.408744in}}%
\pgfpathlineto{\pgfqpoint{2.134504in}{3.408742in}}%
\pgfpathlineto{\pgfqpoint{2.134461in}{3.408739in}}%
\pgfpathlineto{\pgfqpoint{2.134419in}{3.408737in}}%
\pgfpathlineto{\pgfqpoint{2.134376in}{3.408735in}}%
\pgfpathlineto{\pgfqpoint{2.134333in}{3.408732in}}%
\pgfpathlineto{\pgfqpoint{2.134290in}{3.408730in}}%
\pgfpathlineto{\pgfqpoint{2.134247in}{3.408728in}}%
\pgfpathlineto{\pgfqpoint{2.134205in}{3.408726in}}%
\pgfpathlineto{\pgfqpoint{2.134162in}{3.408723in}}%
\pgfpathlineto{\pgfqpoint{2.134119in}{3.408721in}}%
\pgfpathlineto{\pgfqpoint{2.134076in}{3.408719in}}%
\pgfpathlineto{\pgfqpoint{2.134034in}{3.408716in}}%
\pgfpathlineto{\pgfqpoint{2.133991in}{3.408714in}}%
\pgfpathlineto{\pgfqpoint{2.133948in}{3.408712in}}%
\pgfpathlineto{\pgfqpoint{2.133905in}{3.408710in}}%
\pgfpathlineto{\pgfqpoint{2.133863in}{3.408707in}}%
\pgfpathlineto{\pgfqpoint{2.133820in}{3.408705in}}%
\pgfpathlineto{\pgfqpoint{2.133777in}{3.408703in}}%
\pgfpathlineto{\pgfqpoint{2.133734in}{3.408701in}}%
\pgfpathlineto{\pgfqpoint{2.133692in}{3.408698in}}%
\pgfpathlineto{\pgfqpoint{2.133649in}{3.408696in}}%
\pgfpathlineto{\pgfqpoint{2.133606in}{3.408694in}}%
\pgfpathlineto{\pgfqpoint{2.133563in}{3.408692in}}%
\pgfpathlineto{\pgfqpoint{2.133521in}{3.408689in}}%
\pgfpathlineto{\pgfqpoint{2.133478in}{3.408687in}}%
\pgfpathlineto{\pgfqpoint{2.133435in}{3.408685in}}%
\pgfpathlineto{\pgfqpoint{2.133392in}{3.408683in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{3.408680in}}%
\pgfpathlineto{\pgfqpoint{2.133307in}{3.408678in}}%
\pgfpathlineto{\pgfqpoint{2.133264in}{3.408676in}}%
\pgfpathlineto{\pgfqpoint{2.133221in}{3.408674in}}%
\pgfpathlineto{\pgfqpoint{2.133179in}{3.408671in}}%
\pgfpathlineto{\pgfqpoint{2.133136in}{3.408669in}}%
\pgfpathlineto{\pgfqpoint{2.133093in}{3.408667in}}%
\pgfpathlineto{\pgfqpoint{2.133051in}{3.408665in}}%
\pgfpathlineto{\pgfqpoint{2.133008in}{3.408663in}}%
\pgfpathlineto{\pgfqpoint{2.132965in}{3.408660in}}%
\pgfpathlineto{\pgfqpoint{2.132922in}{3.408658in}}%
\pgfpathlineto{\pgfqpoint{2.132880in}{3.408656in}}%
\pgfpathlineto{\pgfqpoint{2.132837in}{3.408654in}}%
\pgfpathlineto{\pgfqpoint{2.132794in}{3.408652in}}%
\pgfpathlineto{\pgfqpoint{2.132752in}{3.408649in}}%
\pgfpathlineto{\pgfqpoint{2.132709in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{2.132666in}{3.408645in}}%
\pgfpathlineto{\pgfqpoint{2.132623in}{3.408643in}}%
\pgfpathlineto{\pgfqpoint{2.132581in}{3.408641in}}%
\pgfpathlineto{\pgfqpoint{2.132538in}{3.408639in}}%
\pgfpathlineto{\pgfqpoint{2.132495in}{3.408636in}}%
\pgfpathlineto{\pgfqpoint{2.132453in}{3.408634in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{3.408632in}}%
\pgfpathlineto{\pgfqpoint{2.132367in}{3.408630in}}%
\pgfpathlineto{\pgfqpoint{2.132325in}{3.408628in}}%
\pgfpathlineto{\pgfqpoint{2.132282in}{3.408626in}}%
\pgfpathlineto{\pgfqpoint{2.132239in}{3.408624in}}%
\pgfpathlineto{\pgfqpoint{2.132197in}{3.408621in}}%
\pgfpathlineto{\pgfqpoint{2.132154in}{3.408619in}}%
\pgfpathlineto{\pgfqpoint{2.132111in}{3.408617in}}%
\pgfpathlineto{\pgfqpoint{2.132068in}{3.408615in}}%
\pgfpathlineto{\pgfqpoint{2.132026in}{3.408613in}}%
\pgfpathlineto{\pgfqpoint{2.131983in}{3.408611in}}%
\pgfpathlineto{\pgfqpoint{2.131940in}{3.408609in}}%
\pgfpathlineto{\pgfqpoint{2.131898in}{3.408606in}}%
\pgfpathlineto{\pgfqpoint{2.131855in}{3.408604in}}%
\pgfpathlineto{\pgfqpoint{2.131812in}{3.408602in}}%
\pgfpathlineto{\pgfqpoint{2.131770in}{3.408600in}}%
\pgfpathlineto{\pgfqpoint{2.131727in}{3.408598in}}%
\pgfpathlineto{\pgfqpoint{2.131684in}{3.408596in}}%
\pgfpathlineto{\pgfqpoint{2.131642in}{3.408594in}}%
\pgfpathlineto{\pgfqpoint{2.131599in}{3.408592in}}%
\pgfpathlineto{\pgfqpoint{2.131557in}{3.408590in}}%
\pgfpathlineto{\pgfqpoint{2.131514in}{3.408588in}}%
\pgfpathlineto{\pgfqpoint{2.131471in}{3.408585in}}%
\pgfpathlineto{\pgfqpoint{2.131429in}{3.408583in}}%
\pgfpathlineto{\pgfqpoint{2.131386in}{3.408581in}}%
\pgfpathlineto{\pgfqpoint{2.131343in}{3.408579in}}%
\pgfpathlineto{\pgfqpoint{2.131301in}{3.408577in}}%
\pgfpathlineto{\pgfqpoint{2.131258in}{3.408575in}}%
\pgfpathlineto{\pgfqpoint{2.131215in}{3.408573in}}%
\pgfpathlineto{\pgfqpoint{2.131173in}{3.408571in}}%
\pgfpathlineto{\pgfqpoint{2.131130in}{3.408569in}}%
\pgfpathlineto{\pgfqpoint{2.131087in}{3.408567in}}%
\pgfpathlineto{\pgfqpoint{2.131045in}{3.408565in}}%
\pgfpathlineto{\pgfqpoint{2.131002in}{3.408563in}}%
\pgfpathlineto{\pgfqpoint{2.130960in}{3.408561in}}%
\pgfpathlineto{\pgfqpoint{2.130917in}{3.408559in}}%
\pgfpathlineto{\pgfqpoint{2.130874in}{3.408557in}}%
\pgfpathlineto{\pgfqpoint{2.130832in}{3.408555in}}%
\pgfpathlineto{\pgfqpoint{2.130789in}{3.408553in}}%
\pgfpathlineto{\pgfqpoint{2.130747in}{3.408551in}}%
\pgfpathlineto{\pgfqpoint{2.130704in}{3.408549in}}%
\pgfpathlineto{\pgfqpoint{2.130661in}{3.408547in}}%
\pgfpathlineto{\pgfqpoint{2.130619in}{3.408545in}}%
\pgfpathlineto{\pgfqpoint{2.130576in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{2.130533in}{3.408541in}}%
\pgfpathlineto{\pgfqpoint{2.130491in}{3.408539in}}%
\pgfpathlineto{\pgfqpoint{2.130448in}{3.408537in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{3.408535in}}%
\pgfpathlineto{\pgfqpoint{2.130363in}{3.408533in}}%
\pgfpathlineto{\pgfqpoint{2.130321in}{3.408531in}}%
\pgfpathlineto{\pgfqpoint{2.130278in}{3.408529in}}%
\pgfpathlineto{\pgfqpoint{2.130235in}{3.408527in}}%
\pgfpathlineto{\pgfqpoint{2.130193in}{3.408525in}}%
\pgfpathlineto{\pgfqpoint{2.130150in}{3.408523in}}%
\pgfpathlineto{\pgfqpoint{2.130108in}{3.408521in}}%
\pgfpathlineto{\pgfqpoint{2.130065in}{3.408519in}}%
\pgfpathlineto{\pgfqpoint{2.130022in}{3.408517in}}%
\pgfpathlineto{\pgfqpoint{2.129980in}{3.408515in}}%
\pgfpathlineto{\pgfqpoint{2.129937in}{3.408513in}}%
\pgfpathlineto{\pgfqpoint{2.129895in}{3.408511in}}%
\pgfpathlineto{\pgfqpoint{2.129852in}{3.408509in}}%
\pgfpathlineto{\pgfqpoint{2.129810in}{3.408507in}}%
\pgfpathlineto{\pgfqpoint{2.129767in}{3.408505in}}%
\pgfpathlineto{\pgfqpoint{2.129724in}{3.408503in}}%
\pgfpathlineto{\pgfqpoint{2.129682in}{3.408501in}}%
\pgfpathlineto{\pgfqpoint{2.129639in}{3.408499in}}%
\pgfpathlineto{\pgfqpoint{2.129597in}{3.408497in}}%
\pgfpathlineto{\pgfqpoint{2.129554in}{3.408495in}}%
\pgfpathlineto{\pgfqpoint{2.129512in}{3.408493in}}%
\pgfpathlineto{\pgfqpoint{2.129469in}{3.408492in}}%
\pgfpathlineto{\pgfqpoint{2.129426in}{3.408490in}}%
\pgfpathlineto{\pgfqpoint{2.129384in}{3.408488in}}%
\pgfpathlineto{\pgfqpoint{2.129341in}{3.408486in}}%
\pgfpathlineto{\pgfqpoint{2.129299in}{3.408484in}}%
\pgfpathlineto{\pgfqpoint{2.129256in}{3.408482in}}%
\pgfpathlineto{\pgfqpoint{2.129214in}{3.408480in}}%
\pgfpathlineto{\pgfqpoint{2.129171in}{3.408478in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{3.408476in}}%
\pgfpathlineto{\pgfqpoint{2.129086in}{3.408474in}}%
\pgfpathlineto{\pgfqpoint{2.129044in}{3.408473in}}%
\pgfpathlineto{\pgfqpoint{2.129001in}{3.408471in}}%
\pgfpathlineto{\pgfqpoint{2.128959in}{3.408469in}}%
\pgfpathlineto{\pgfqpoint{2.128916in}{3.408467in}}%
\pgfpathlineto{\pgfqpoint{2.128874in}{3.408465in}}%
\pgfpathlineto{\pgfqpoint{2.128831in}{3.408463in}}%
\pgfpathlineto{\pgfqpoint{2.128788in}{3.408461in}}%
\pgfpathlineto{\pgfqpoint{2.128746in}{3.408459in}}%
\pgfpathlineto{\pgfqpoint{2.128703in}{3.408458in}}%
\pgfpathlineto{\pgfqpoint{2.128661in}{3.408456in}}%
\pgfpathlineto{\pgfqpoint{2.128618in}{3.408454in}}%
\pgfpathlineto{\pgfqpoint{2.128576in}{3.408452in}}%
\pgfpathlineto{\pgfqpoint{2.128533in}{3.408450in}}%
\pgfpathlineto{\pgfqpoint{2.128491in}{3.408448in}}%
\pgfpathlineto{\pgfqpoint{2.128448in}{3.408447in}}%
\pgfpathlineto{\pgfqpoint{2.128406in}{3.408445in}}%
\pgfpathlineto{\pgfqpoint{2.128363in}{3.408443in}}%
\pgfpathlineto{\pgfqpoint{2.128321in}{3.408441in}}%
\pgfpathlineto{\pgfqpoint{2.128278in}{3.408439in}}%
\pgfpathlineto{\pgfqpoint{2.128236in}{3.408437in}}%
\pgfpathlineto{\pgfqpoint{2.128193in}{3.408436in}}%
\pgfpathlineto{\pgfqpoint{2.128151in}{3.408434in}}%
\pgfpathlineto{\pgfqpoint{2.128108in}{3.408432in}}%
\pgfpathlineto{\pgfqpoint{2.128066in}{3.408430in}}%
\pgfpathlineto{\pgfqpoint{2.128023in}{3.408428in}}%
\pgfpathlineto{\pgfqpoint{2.127981in}{3.408427in}}%
\pgfpathlineto{\pgfqpoint{2.127938in}{3.408425in}}%
\pgfpathlineto{\pgfqpoint{2.127896in}{3.408423in}}%
\pgfpathlineto{\pgfqpoint{2.127854in}{3.408421in}}%
\pgfpathlineto{\pgfqpoint{2.127811in}{3.408419in}}%
\pgfpathlineto{\pgfqpoint{2.127769in}{3.408418in}}%
\pgfpathlineto{\pgfqpoint{2.127726in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.408414in}}%
\pgfpathlineto{\pgfqpoint{2.127641in}{3.408412in}}%
\pgfpathlineto{\pgfqpoint{2.127599in}{3.408411in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{3.408409in}}%
\pgfpathlineto{\pgfqpoint{2.127514in}{3.408407in}}%
\pgfpathlineto{\pgfqpoint{2.127471in}{3.408405in}}%
\pgfpathlineto{\pgfqpoint{2.127429in}{3.408404in}}%
\pgfpathlineto{\pgfqpoint{2.127386in}{3.408402in}}%
\pgfpathlineto{\pgfqpoint{2.127344in}{3.408400in}}%
\pgfpathlineto{\pgfqpoint{2.127301in}{3.408398in}}%
\pgfpathlineto{\pgfqpoint{2.127259in}{3.408397in}}%
\pgfpathlineto{\pgfqpoint{2.127217in}{3.408395in}}%
\pgfpathlineto{\pgfqpoint{2.127174in}{3.408393in}}%
\pgfpathlineto{\pgfqpoint{2.127132in}{3.408391in}}%
\pgfpathlineto{\pgfqpoint{2.127089in}{3.408390in}}%
\pgfpathlineto{\pgfqpoint{2.127047in}{3.408388in}}%
\pgfpathlineto{\pgfqpoint{2.127004in}{3.408386in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{3.408385in}}%
\pgfpathlineto{\pgfqpoint{2.126920in}{3.408383in}}%
\pgfpathlineto{\pgfqpoint{2.126877in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{2.126835in}{3.408380in}}%
\pgfpathlineto{\pgfqpoint{2.126792in}{3.408378in}}%
\pgfpathlineto{\pgfqpoint{2.126750in}{3.408376in}}%
\pgfpathlineto{\pgfqpoint{2.126707in}{3.408375in}}%
\pgfpathlineto{\pgfqpoint{2.126665in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.126623in}{3.408371in}}%
\pgfpathlineto{\pgfqpoint{2.126580in}{3.408369in}}%
\pgfpathlineto{\pgfqpoint{2.126538in}{3.408368in}}%
\pgfpathlineto{\pgfqpoint{2.126495in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{2.126453in}{3.408364in}}%
\pgfpathlineto{\pgfqpoint{2.126410in}{3.408363in}}%
\pgfpathlineto{\pgfqpoint{2.126368in}{3.408361in}}%
\pgfpathlineto{\pgfqpoint{2.126326in}{3.408360in}}%
\pgfpathlineto{\pgfqpoint{2.126283in}{3.408358in}}%
\pgfpathlineto{\pgfqpoint{2.126241in}{3.408356in}}%
\pgfpathlineto{\pgfqpoint{2.126198in}{3.408355in}}%
\pgfpathlineto{\pgfqpoint{2.126156in}{3.408353in}}%
\pgfpathlineto{\pgfqpoint{2.126114in}{3.408351in}}%
\pgfpathlineto{\pgfqpoint{2.126071in}{3.408350in}}%
\pgfpathlineto{\pgfqpoint{2.126029in}{3.408348in}}%
\pgfpathlineto{\pgfqpoint{2.125986in}{3.408346in}}%
\pgfpathlineto{\pgfqpoint{2.125944in}{3.408345in}}%
\pgfpathlineto{\pgfqpoint{2.125902in}{3.408343in}}%
\pgfpathlineto{\pgfqpoint{2.125859in}{3.408342in}}%
\pgfpathlineto{\pgfqpoint{2.125817in}{3.408340in}}%
\pgfpathlineto{\pgfqpoint{2.125775in}{3.408338in}}%
\pgfpathlineto{\pgfqpoint{2.125732in}{3.408337in}}%
\pgfpathlineto{\pgfqpoint{2.125690in}{3.408335in}}%
\pgfpathlineto{\pgfqpoint{2.125647in}{3.408334in}}%
\pgfpathlineto{\pgfqpoint{2.125605in}{3.408332in}}%
\pgfpathlineto{\pgfqpoint{2.125563in}{3.408331in}}%
\pgfpathlineto{\pgfqpoint{2.125520in}{3.408329in}}%
\pgfpathlineto{\pgfqpoint{2.125478in}{3.408327in}}%
\pgfpathlineto{\pgfqpoint{2.125436in}{3.408326in}}%
\pgfpathlineto{\pgfqpoint{2.125393in}{3.408324in}}%
\pgfpathlineto{\pgfqpoint{2.125351in}{3.408323in}}%
\pgfpathlineto{\pgfqpoint{2.125309in}{3.408321in}}%
\pgfpathlineto{\pgfqpoint{2.125266in}{3.408320in}}%
\pgfpathlineto{\pgfqpoint{2.125224in}{3.408318in}}%
\pgfpathlineto{\pgfqpoint{2.125181in}{3.408316in}}%
\pgfpathlineto{\pgfqpoint{2.125139in}{3.408315in}}%
\pgfpathlineto{\pgfqpoint{2.125097in}{3.408313in}}%
\pgfpathlineto{\pgfqpoint{2.125054in}{3.408312in}}%
\pgfpathlineto{\pgfqpoint{2.125012in}{3.408310in}}%
\pgfpathlineto{\pgfqpoint{2.124970in}{3.408309in}}%
\pgfpathlineto{\pgfqpoint{2.124927in}{3.408307in}}%
\pgfpathlineto{\pgfqpoint{2.124885in}{3.408306in}}%
\pgfpathlineto{\pgfqpoint{2.124843in}{3.408304in}}%
\pgfpathlineto{\pgfqpoint{2.124800in}{3.408303in}}%
\pgfpathlineto{\pgfqpoint{2.124758in}{3.408301in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{3.408300in}}%
\pgfpathlineto{\pgfqpoint{2.124673in}{3.408298in}}%
\pgfpathlineto{\pgfqpoint{2.124631in}{3.408297in}}%
\pgfpathlineto{\pgfqpoint{2.124589in}{3.408295in}}%
\pgfpathlineto{\pgfqpoint{2.124546in}{3.408294in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{3.408292in}}%
\pgfpathlineto{\pgfqpoint{2.124462in}{3.408291in}}%
\pgfpathlineto{\pgfqpoint{2.124420in}{3.408289in}}%
\pgfpathlineto{\pgfqpoint{2.124377in}{3.408288in}}%
\pgfpathlineto{\pgfqpoint{2.124335in}{3.408286in}}%
\pgfpathlineto{\pgfqpoint{2.124293in}{3.408285in}}%
\pgfpathlineto{\pgfqpoint{2.124250in}{3.408283in}}%
\pgfpathlineto{\pgfqpoint{2.124208in}{3.408282in}}%
\pgfpathlineto{\pgfqpoint{2.124166in}{3.408281in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{3.408279in}}%
\pgfpathlineto{\pgfqpoint{2.124081in}{3.408278in}}%
\pgfpathlineto{\pgfqpoint{2.124039in}{3.408276in}}%
\pgfpathlineto{\pgfqpoint{2.123996in}{3.408275in}}%
\pgfpathlineto{\pgfqpoint{2.123954in}{3.408273in}}%
\pgfpathlineto{\pgfqpoint{2.123912in}{3.408272in}}%
\pgfpathlineto{\pgfqpoint{2.123870in}{3.408270in}}%
\pgfpathlineto{\pgfqpoint{2.123827in}{3.408269in}}%
\pgfpathlineto{\pgfqpoint{2.123785in}{3.408268in}}%
\pgfpathlineto{\pgfqpoint{2.123743in}{3.408266in}}%
\pgfpathlineto{\pgfqpoint{2.123700in}{3.408265in}}%
\pgfpathlineto{\pgfqpoint{2.123658in}{3.408263in}}%
\pgfpathlineto{\pgfqpoint{2.123616in}{3.408262in}}%
\pgfpathlineto{\pgfqpoint{2.123574in}{3.408261in}}%
\pgfpathlineto{\pgfqpoint{2.123531in}{3.408259in}}%
\pgfpathlineto{\pgfqpoint{2.123489in}{3.408258in}}%
\pgfpathlineto{\pgfqpoint{2.123447in}{3.408256in}}%
\pgfpathlineto{\pgfqpoint{2.123405in}{3.408255in}}%
\pgfpathlineto{\pgfqpoint{2.123362in}{3.408254in}}%
\pgfpathlineto{\pgfqpoint{2.123320in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{2.123278in}{3.408251in}}%
\pgfpathlineto{\pgfqpoint{2.123236in}{3.408250in}}%
\pgfpathlineto{\pgfqpoint{2.123193in}{3.408248in}}%
\pgfpathlineto{\pgfqpoint{2.123151in}{3.408247in}}%
\pgfpathlineto{\pgfqpoint{2.123109in}{3.408245in}}%
\pgfpathlineto{\pgfqpoint{2.123067in}{3.408244in}}%
\pgfpathlineto{\pgfqpoint{2.123024in}{3.408243in}}%
\pgfpathlineto{\pgfqpoint{2.122982in}{3.408241in}}%
\pgfpathlineto{\pgfqpoint{2.122940in}{3.408240in}}%
\pgfpathlineto{\pgfqpoint{2.122898in}{3.408239in}}%
\pgfpathlineto{\pgfqpoint{2.122855in}{3.408237in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{3.408236in}}%
\pgfpathlineto{\pgfqpoint{2.122771in}{3.408235in}}%
\pgfpathlineto{\pgfqpoint{2.122729in}{3.408233in}}%
\pgfpathlineto{\pgfqpoint{2.122686in}{3.408232in}}%
\pgfpathlineto{\pgfqpoint{2.122644in}{3.408231in}}%
\pgfpathlineto{\pgfqpoint{2.122602in}{3.408230in}}%
\pgfpathlineto{\pgfqpoint{2.122560in}{3.408228in}}%
\pgfpathlineto{\pgfqpoint{2.122517in}{3.408227in}}%
\pgfpathlineto{\pgfqpoint{2.122475in}{3.408226in}}%
\pgfpathlineto{\pgfqpoint{2.122433in}{3.408224in}}%
\pgfpathlineto{\pgfqpoint{2.122391in}{3.408223in}}%
\pgfpathlineto{\pgfqpoint{2.122349in}{3.408222in}}%
\pgfpathlineto{\pgfqpoint{2.122306in}{3.408221in}}%
\pgfpathlineto{\pgfqpoint{2.122264in}{3.408219in}}%
\pgfpathlineto{\pgfqpoint{2.122222in}{3.408218in}}%
\pgfpathlineto{\pgfqpoint{2.122180in}{3.408217in}}%
\pgfpathlineto{\pgfqpoint{2.122138in}{3.408215in}}%
\pgfpathlineto{\pgfqpoint{2.122095in}{3.408214in}}%
\pgfpathlineto{\pgfqpoint{2.122053in}{3.408213in}}%
\pgfpathlineto{\pgfqpoint{2.122011in}{3.408212in}}%
\pgfpathlineto{\pgfqpoint{2.121969in}{3.408210in}}%
\pgfpathlineto{\pgfqpoint{2.121927in}{3.408209in}}%
\pgfpathlineto{\pgfqpoint{2.121884in}{3.408208in}}%
\pgfpathlineto{\pgfqpoint{2.121842in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{2.121800in}{3.408205in}}%
\pgfpathlineto{\pgfqpoint{2.121758in}{3.408204in}}%
\pgfpathlineto{\pgfqpoint{2.121716in}{3.408203in}}%
\pgfpathlineto{\pgfqpoint{2.121673in}{3.408202in}}%
\pgfpathlineto{\pgfqpoint{2.121631in}{3.408201in}}%
\pgfpathlineto{\pgfqpoint{2.121589in}{3.408199in}}%
\pgfpathlineto{\pgfqpoint{2.121547in}{3.408198in}}%
\pgfpathlineto{\pgfqpoint{2.121505in}{3.408197in}}%
\pgfpathlineto{\pgfqpoint{2.121463in}{3.408196in}}%
\pgfpathlineto{\pgfqpoint{2.121420in}{3.408195in}}%
\pgfpathlineto{\pgfqpoint{2.121378in}{3.408193in}}%
\pgfpathlineto{\pgfqpoint{2.121336in}{3.408192in}}%
\pgfpathlineto{\pgfqpoint{2.121294in}{3.408191in}}%
\pgfpathlineto{\pgfqpoint{2.121252in}{3.408190in}}%
\pgfpathlineto{\pgfqpoint{2.121210in}{3.408189in}}%
\pgfpathlineto{\pgfqpoint{2.121167in}{3.408188in}}%
\pgfpathlineto{\pgfqpoint{2.121125in}{3.408186in}}%
\pgfpathlineto{\pgfqpoint{2.121083in}{3.408185in}}%
\pgfpathlineto{\pgfqpoint{2.121041in}{3.408184in}}%
\pgfpathlineto{\pgfqpoint{2.120999in}{3.408183in}}%
\pgfpathlineto{\pgfqpoint{2.120957in}{3.408182in}}%
\pgfpathlineto{\pgfqpoint{2.120914in}{3.408181in}}%
\pgfpathlineto{\pgfqpoint{2.120872in}{3.408179in}}%
\pgfpathlineto{\pgfqpoint{2.120830in}{3.408178in}}%
\pgfpathlineto{\pgfqpoint{2.120788in}{3.408177in}}%
\pgfpathlineto{\pgfqpoint{2.120746in}{3.408176in}}%
\pgfpathlineto{\pgfqpoint{2.120704in}{3.408175in}}%
\pgfpathlineto{\pgfqpoint{2.120662in}{3.408174in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{3.408173in}}%
\pgfpathlineto{\pgfqpoint{2.120577in}{3.408172in}}%
\pgfpathlineto{\pgfqpoint{2.120535in}{3.408171in}}%
\pgfpathlineto{\pgfqpoint{2.120493in}{3.408169in}}%
\pgfpathlineto{\pgfqpoint{2.120451in}{3.408168in}}%
\pgfpathlineto{\pgfqpoint{2.120409in}{3.408167in}}%
\pgfpathlineto{\pgfqpoint{2.120367in}{3.408166in}}%
\pgfpathlineto{\pgfqpoint{2.120325in}{3.408165in}}%
\pgfpathlineto{\pgfqpoint{2.120283in}{3.408164in}}%
\pgfpathlineto{\pgfqpoint{2.120240in}{3.408163in}}%
\pgfpathlineto{\pgfqpoint{2.120198in}{3.408162in}}%
\pgfpathlineto{\pgfqpoint{2.120156in}{3.408161in}}%
\pgfpathlineto{\pgfqpoint{2.120114in}{3.408160in}}%
\pgfpathlineto{\pgfqpoint{2.120072in}{3.408159in}}%
\pgfpathlineto{\pgfqpoint{2.120030in}{3.408158in}}%
\pgfpathlineto{\pgfqpoint{2.119988in}{3.408156in}}%
\pgfpathlineto{\pgfqpoint{2.119946in}{3.408155in}}%
\pgfpathlineto{\pgfqpoint{2.119904in}{3.408154in}}%
\pgfpathlineto{\pgfqpoint{2.119861in}{3.408153in}}%
\pgfpathlineto{\pgfqpoint{2.119819in}{3.408152in}}%
\pgfpathlineto{\pgfqpoint{2.119777in}{3.408151in}}%
\pgfpathlineto{\pgfqpoint{2.119735in}{3.408150in}}%
\pgfpathlineto{\pgfqpoint{2.119693in}{3.408149in}}%
\pgfpathlineto{\pgfqpoint{2.119651in}{3.408148in}}%
\pgfpathlineto{\pgfqpoint{2.119609in}{3.408147in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{3.408146in}}%
\pgfpathlineto{\pgfqpoint{2.119525in}{3.408145in}}%
\pgfpathlineto{\pgfqpoint{2.119483in}{3.408144in}}%
\pgfpathlineto{\pgfqpoint{2.119441in}{3.408143in}}%
\pgfpathlineto{\pgfqpoint{2.119399in}{3.408142in}}%
\pgfpathlineto{\pgfqpoint{2.119356in}{3.408141in}}%
\pgfpathlineto{\pgfqpoint{2.119314in}{3.408140in}}%
\pgfpathlineto{\pgfqpoint{2.119272in}{3.408139in}}%
\pgfpathlineto{\pgfqpoint{2.119230in}{3.408138in}}%
\pgfpathlineto{\pgfqpoint{2.119188in}{3.408137in}}%
\pgfpathlineto{\pgfqpoint{2.119146in}{3.408136in}}%
\pgfpathlineto{\pgfqpoint{2.119104in}{3.408135in}}%
\pgfpathlineto{\pgfqpoint{2.119062in}{3.408134in}}%
\pgfpathlineto{\pgfqpoint{2.119020in}{3.408133in}}%
\pgfpathlineto{\pgfqpoint{2.118978in}{3.408132in}}%
\pgfpathlineto{\pgfqpoint{2.118936in}{3.408132in}}%
\pgfpathlineto{\pgfqpoint{2.118894in}{3.408131in}}%
\pgfpathlineto{\pgfqpoint{2.118852in}{3.408130in}}%
\pgfpathlineto{\pgfqpoint{2.118810in}{3.408129in}}%
\pgfpathlineto{\pgfqpoint{2.118768in}{3.408128in}}%
\pgfpathlineto{\pgfqpoint{2.118726in}{3.408127in}}%
\pgfpathlineto{\pgfqpoint{2.118684in}{3.408126in}}%
\pgfpathlineto{\pgfqpoint{2.118642in}{3.408125in}}%
\pgfpathlineto{\pgfqpoint{2.118600in}{3.408124in}}%
\pgfpathlineto{\pgfqpoint{2.118557in}{3.408123in}}%
\pgfpathlineto{\pgfqpoint{2.118515in}{3.408122in}}%
\pgfpathlineto{\pgfqpoint{2.118473in}{3.408121in}}%
\pgfpathlineto{\pgfqpoint{2.118431in}{3.408120in}}%
\pgfpathlineto{\pgfqpoint{2.118389in}{3.408120in}}%
\pgfpathlineto{\pgfqpoint{2.118347in}{3.408119in}}%
\pgfpathlineto{\pgfqpoint{2.118305in}{3.408118in}}%
\pgfpathlineto{\pgfqpoint{2.118263in}{3.408117in}}%
\pgfpathlineto{\pgfqpoint{2.118221in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{2.118179in}{3.408115in}}%
\pgfpathlineto{\pgfqpoint{2.118137in}{3.408114in}}%
\pgfpathlineto{\pgfqpoint{2.118095in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{2.118053in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{2.118011in}{3.408112in}}%
\pgfpathlineto{\pgfqpoint{2.117969in}{3.408111in}}%
\pgfpathlineto{\pgfqpoint{2.117927in}{3.408110in}}%
\pgfpathlineto{\pgfqpoint{2.117885in}{3.408109in}}%
\pgfpathlineto{\pgfqpoint{2.117843in}{3.408108in}}%
\pgfpathlineto{\pgfqpoint{2.117801in}{3.408108in}}%
\pgfpathlineto{\pgfqpoint{2.117759in}{3.408107in}}%
\pgfpathlineto{\pgfqpoint{2.117717in}{3.408106in}}%
\pgfpathlineto{\pgfqpoint{2.117675in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{2.117633in}{3.408104in}}%
\pgfpathlineto{\pgfqpoint{2.117591in}{3.408103in}}%
\pgfpathlineto{\pgfqpoint{2.117549in}{3.408103in}}%
\pgfpathlineto{\pgfqpoint{2.117507in}{3.408102in}}%
\pgfpathlineto{\pgfqpoint{2.117465in}{3.408101in}}%
\pgfpathlineto{\pgfqpoint{2.117423in}{3.408100in}}%
\pgfpathlineto{\pgfqpoint{2.117381in}{3.408099in}}%
\pgfpathlineto{\pgfqpoint{2.117339in}{3.408099in}}%
\pgfpathlineto{\pgfqpoint{2.117297in}{3.408098in}}%
\pgfpathlineto{\pgfqpoint{2.117255in}{3.408097in}}%
\pgfpathlineto{\pgfqpoint{2.117213in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{2.117172in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{2.117130in}{3.408095in}}%
\pgfpathlineto{\pgfqpoint{2.117088in}{3.408094in}}%
\pgfpathlineto{\pgfqpoint{2.117046in}{3.408093in}}%
\pgfpathlineto{\pgfqpoint{2.117004in}{3.408093in}}%
\pgfpathlineto{\pgfqpoint{2.116962in}{3.408092in}}%
\pgfpathlineto{\pgfqpoint{2.116920in}{3.408091in}}%
\pgfpathlineto{\pgfqpoint{2.116878in}{3.408090in}}%
\pgfpathlineto{\pgfqpoint{2.116836in}{3.408090in}}%
\pgfpathlineto{\pgfqpoint{2.116794in}{3.408089in}}%
\pgfpathlineto{\pgfqpoint{2.116752in}{3.408088in}}%
\pgfpathlineto{\pgfqpoint{2.116710in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{2.116668in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{2.116626in}{3.408086in}}%
\pgfpathlineto{\pgfqpoint{2.116584in}{3.408085in}}%
\pgfpathlineto{\pgfqpoint{2.116542in}{3.408085in}}%
\pgfpathlineto{\pgfqpoint{2.116500in}{3.408084in}}%
\pgfpathlineto{\pgfqpoint{2.116458in}{3.408083in}}%
\pgfpathlineto{\pgfqpoint{2.116416in}{3.408082in}}%
\pgfpathlineto{\pgfqpoint{2.116375in}{3.408082in}}%
\pgfpathlineto{\pgfqpoint{2.116333in}{3.408081in}}%
\pgfpathlineto{\pgfqpoint{2.116291in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{2.116249in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{2.116207in}{3.408079in}}%
\pgfpathlineto{\pgfqpoint{2.116165in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{2.116123in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{2.116081in}{3.408077in}}%
\pgfpathlineto{\pgfqpoint{2.116039in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{2.115997in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{2.115955in}{3.408075in}}%
\pgfpathlineto{\pgfqpoint{2.115913in}{3.408075in}}%
\pgfpathlineto{\pgfqpoint{2.115872in}{3.408074in}}%
\pgfpathlineto{\pgfqpoint{2.115830in}{3.408073in}}%
\pgfpathlineto{\pgfqpoint{2.115788in}{3.408073in}}%
\pgfpathlineto{\pgfqpoint{2.115746in}{3.408072in}}%
\pgfpathlineto{\pgfqpoint{2.115704in}{3.408071in}}%
\pgfpathlineto{\pgfqpoint{2.115662in}{3.408071in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{3.408070in}}%
\pgfpathlineto{\pgfqpoint{2.115578in}{3.408070in}}%
\pgfpathlineto{\pgfqpoint{2.115536in}{3.408069in}}%
\pgfpathlineto{\pgfqpoint{2.115494in}{3.408068in}}%
\pgfpathlineto{\pgfqpoint{2.115453in}{3.408068in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{3.408067in}}%
\pgfpathlineto{\pgfqpoint{2.115369in}{3.408067in}}%
\pgfpathlineto{\pgfqpoint{2.115327in}{3.408066in}}%
\pgfpathlineto{\pgfqpoint{2.115285in}{3.408066in}}%
\pgfpathlineto{\pgfqpoint{2.115243in}{3.408065in}}%
\pgfpathlineto{\pgfqpoint{2.115201in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{2.115159in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{2.115118in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{2.115076in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{2.115034in}{3.408062in}}%
\pgfpathlineto{\pgfqpoint{2.114992in}{3.408062in}}%
\pgfpathlineto{\pgfqpoint{2.114950in}{3.408061in}}%
\pgfpathlineto{\pgfqpoint{2.114908in}{3.408061in}}%
\pgfpathlineto{\pgfqpoint{2.114866in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{2.114825in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{2.114783in}{3.408059in}}%
\pgfpathlineto{\pgfqpoint{2.114741in}{3.408059in}}%
\pgfpathlineto{\pgfqpoint{2.114699in}{3.408058in}}%
\pgfpathlineto{\pgfqpoint{2.114657in}{3.408057in}}%
\pgfpathlineto{\pgfqpoint{2.114615in}{3.408057in}}%
\pgfpathlineto{\pgfqpoint{2.114573in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.114532in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.114490in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.114448in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{2.114406in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{2.114364in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{2.114322in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{2.114281in}{3.408053in}}%
\pgfpathlineto{\pgfqpoint{2.114239in}{3.408053in}}%
\pgfpathlineto{\pgfqpoint{2.114197in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{2.114155in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{2.114113in}{3.408051in}}%
\pgfpathlineto{\pgfqpoint{2.114072in}{3.408051in}}%
\pgfpathlineto{\pgfqpoint{2.114030in}{3.408050in}}%
\pgfpathlineto{\pgfqpoint{2.113988in}{3.408050in}}%
\pgfpathlineto{\pgfqpoint{2.113946in}{3.408050in}}%
\pgfpathlineto{\pgfqpoint{2.113904in}{3.408049in}}%
\pgfpathlineto{\pgfqpoint{2.113862in}{3.408049in}}%
\pgfpathlineto{\pgfqpoint{2.113821in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{2.113779in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{2.113737in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{2.113695in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{2.113653in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{2.113612in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{2.113570in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{2.113528in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{2.113486in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{2.113444in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{2.113403in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{2.113319in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{2.113277in}{3.408043in}}%
\pgfpathlineto{\pgfqpoint{2.113236in}{3.408043in}}%
\pgfpathlineto{\pgfqpoint{2.113194in}{3.408043in}}%
\pgfpathlineto{\pgfqpoint{2.113152in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{2.113110in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{2.113068in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{2.113027in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.112985in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.112943in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.112901in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{2.112860in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{2.112818in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{2.112776in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.112734in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.112693in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.112651in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.112609in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.112567in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.112526in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.112484in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.112400in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.112359in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.112317in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.112275in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.112234in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.112192in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.112150in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.112108in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.112067in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.112025in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.111983in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.111941in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.111900in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.111858in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.111816in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.111775in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.111733in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.111691in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.111649in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.111608in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.111566in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.111524in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.111483in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111441in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111399in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111358in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111316in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111274in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111233in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.111191in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.111149in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.111108in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.111066in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.111024in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.110983in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.110941in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.110899in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.110858in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.110816in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.110774in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110733in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110691in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110649in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110608in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110566in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110524in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110483in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110441in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110399in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110358in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110316in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110274in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110191in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110150in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110108in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110066in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.110025in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109983in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109941in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109900in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109858in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109817in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109775in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109733in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109692in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109650in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109609in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109567in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109525in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109484in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109442in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109401in}{3.408030in}}%
\pgfpathlineto{\pgfqpoint{2.109359in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109317in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109276in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109234in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109193in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109151in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109109in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109068in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.109026in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.108985in}{3.408031in}}%
\pgfpathlineto{\pgfqpoint{2.108943in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108902in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108860in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108818in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108777in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108735in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108694in}{3.408032in}}%
\pgfpathlineto{\pgfqpoint{2.108652in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.108611in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.108569in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.108527in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.108486in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.108444in}{3.408033in}}%
\pgfpathlineto{\pgfqpoint{2.108403in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.108361in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.108320in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.108278in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.108237in}{3.408034in}}%
\pgfpathlineto{\pgfqpoint{2.108195in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.108154in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.108112in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.108071in}{3.408035in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.107987in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.107946in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.107904in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.107863in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.107821in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.107780in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.107738in}{3.408037in}}%
\pgfpathlineto{\pgfqpoint{2.107697in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.107655in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.107614in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.107572in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.107531in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.107489in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.107448in}{3.408039in}}%
\pgfpathlineto{\pgfqpoint{2.107406in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{2.107365in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{2.107323in}{3.408040in}}%
\pgfpathlineto{\pgfqpoint{2.107282in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.107240in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.107199in}{3.408041in}}%
\pgfpathlineto{\pgfqpoint{2.107157in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{2.107116in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{2.107074in}{3.408042in}}%
\pgfpathlineto{\pgfqpoint{2.107033in}{3.408043in}}%
\pgfpathlineto{\pgfqpoint{2.106991in}{3.408043in}}%
\pgfpathlineto{\pgfqpoint{2.106950in}{3.408043in}}%
\pgfpathlineto{\pgfqpoint{2.106908in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{2.106867in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{2.106826in}{3.408044in}}%
\pgfpathlineto{\pgfqpoint{2.106784in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{2.106743in}{3.408045in}}%
\pgfpathlineto{\pgfqpoint{2.106701in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{2.106660in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{2.106618in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{2.106577in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{2.106535in}{3.408047in}}%
\pgfpathlineto{\pgfqpoint{2.106494in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{2.106452in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{2.106411in}{3.408048in}}%
\pgfpathlineto{\pgfqpoint{2.106369in}{3.408049in}}%
\pgfpathlineto{\pgfqpoint{2.106328in}{3.408049in}}%
\pgfpathlineto{\pgfqpoint{2.106287in}{3.408050in}}%
\pgfpathlineto{\pgfqpoint{2.106245in}{3.408050in}}%
\pgfpathlineto{\pgfqpoint{2.106204in}{3.408051in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{3.408051in}}%
\pgfpathlineto{\pgfqpoint{2.106121in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{2.106079in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{2.106038in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{2.105996in}{3.408053in}}%
\pgfpathlineto{\pgfqpoint{2.105955in}{3.408053in}}%
\pgfpathlineto{\pgfqpoint{2.105914in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{2.105872in}{3.408054in}}%
\pgfpathlineto{\pgfqpoint{2.105831in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{2.105789in}{3.408055in}}%
\pgfpathlineto{\pgfqpoint{2.105748in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.105706in}{3.408056in}}%
\pgfpathlineto{\pgfqpoint{2.105665in}{3.408057in}}%
\pgfpathlineto{\pgfqpoint{2.105624in}{3.408057in}}%
\pgfpathlineto{\pgfqpoint{2.105582in}{3.408058in}}%
\pgfpathlineto{\pgfqpoint{2.105541in}{3.408058in}}%
\pgfpathlineto{\pgfqpoint{2.105499in}{3.408059in}}%
\pgfpathlineto{\pgfqpoint{2.105458in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{2.105417in}{3.408060in}}%
\pgfpathlineto{\pgfqpoint{2.105375in}{3.408061in}}%
\pgfpathlineto{\pgfqpoint{2.105334in}{3.408061in}}%
\pgfpathlineto{\pgfqpoint{2.105292in}{3.408062in}}%
\pgfpathlineto{\pgfqpoint{2.105251in}{3.408062in}}%
\pgfpathlineto{\pgfqpoint{2.105210in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{2.105168in}{3.408063in}}%
\pgfpathlineto{\pgfqpoint{2.105127in}{3.408064in}}%
\pgfpathlineto{\pgfqpoint{2.105085in}{3.408065in}}%
\pgfpathlineto{\pgfqpoint{2.105044in}{3.408065in}}%
\pgfpathlineto{\pgfqpoint{2.105003in}{3.408066in}}%
\pgfpathlineto{\pgfqpoint{2.104961in}{3.408066in}}%
\pgfpathlineto{\pgfqpoint{2.104920in}{3.408067in}}%
\pgfpathlineto{\pgfqpoint{2.104879in}{3.408068in}}%
\pgfpathlineto{\pgfqpoint{2.104837in}{3.408068in}}%
\pgfpathlineto{\pgfqpoint{2.104796in}{3.408069in}}%
\pgfpathlineto{\pgfqpoint{2.104754in}{3.408069in}}%
\pgfpathlineto{\pgfqpoint{2.104713in}{3.408070in}}%
\pgfpathlineto{\pgfqpoint{2.104672in}{3.408071in}}%
\pgfpathlineto{\pgfqpoint{2.104630in}{3.408071in}}%
\pgfpathlineto{\pgfqpoint{2.104589in}{3.408072in}}%
\pgfpathlineto{\pgfqpoint{2.104548in}{3.408073in}}%
\pgfpathlineto{\pgfqpoint{2.104506in}{3.408073in}}%
\pgfpathlineto{\pgfqpoint{2.104465in}{3.408074in}}%
\pgfpathlineto{\pgfqpoint{2.104423in}{3.408074in}}%
\pgfpathlineto{\pgfqpoint{2.104382in}{3.408075in}}%
\pgfpathlineto{\pgfqpoint{2.104341in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{2.104299in}{3.408076in}}%
\pgfpathlineto{\pgfqpoint{2.104258in}{3.408077in}}%
\pgfpathlineto{\pgfqpoint{2.104217in}{3.408078in}}%
\pgfpathlineto{\pgfqpoint{2.104175in}{3.408079in}}%
\pgfpathlineto{\pgfqpoint{2.104134in}{3.408079in}}%
\pgfpathlineto{\pgfqpoint{2.104093in}{3.408080in}}%
\pgfpathlineto{\pgfqpoint{2.104051in}{3.408081in}}%
\pgfpathlineto{\pgfqpoint{2.104010in}{3.408081in}}%
\pgfpathlineto{\pgfqpoint{2.103969in}{3.408082in}}%
\pgfpathlineto{\pgfqpoint{2.103927in}{3.408083in}}%
\pgfpathlineto{\pgfqpoint{2.103886in}{3.408083in}}%
\pgfpathlineto{\pgfqpoint{2.103845in}{3.408084in}}%
\pgfpathlineto{\pgfqpoint{2.103803in}{3.408085in}}%
\pgfpathlineto{\pgfqpoint{2.103762in}{3.408086in}}%
\pgfpathlineto{\pgfqpoint{2.103721in}{3.408086in}}%
\pgfpathlineto{\pgfqpoint{2.103679in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{2.103638in}{3.408088in}}%
\pgfpathlineto{\pgfqpoint{2.103597in}{3.408089in}}%
\pgfpathlineto{\pgfqpoint{2.103555in}{3.408089in}}%
\pgfpathlineto{\pgfqpoint{2.103514in}{3.408090in}}%
\pgfpathlineto{\pgfqpoint{2.103473in}{3.408091in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.408092in}}%
\pgfpathlineto{\pgfqpoint{2.103390in}{3.408093in}}%
\pgfpathlineto{\pgfqpoint{2.103349in}{3.408093in}}%
\pgfpathlineto{\pgfqpoint{2.103307in}{3.408094in}}%
\pgfpathlineto{\pgfqpoint{2.103266in}{3.408095in}}%
\pgfpathlineto{\pgfqpoint{2.103225in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{2.103184in}{3.408096in}}%
\pgfpathlineto{\pgfqpoint{2.103142in}{3.408097in}}%
\pgfpathlineto{\pgfqpoint{2.103101in}{3.408098in}}%
\pgfpathlineto{\pgfqpoint{2.103060in}{3.408099in}}%
\pgfpathlineto{\pgfqpoint{2.103018in}{3.408100in}}%
\pgfpathlineto{\pgfqpoint{2.102977in}{3.408101in}}%
\pgfpathlineto{\pgfqpoint{2.102936in}{3.408101in}}%
\pgfpathlineto{\pgfqpoint{2.102895in}{3.408102in}}%
\pgfpathlineto{\pgfqpoint{2.102853in}{3.408103in}}%
\pgfpathlineto{\pgfqpoint{2.102812in}{3.408104in}}%
\pgfpathlineto{\pgfqpoint{2.102771in}{3.408105in}}%
\pgfpathlineto{\pgfqpoint{2.102729in}{3.408106in}}%
\pgfpathlineto{\pgfqpoint{2.102688in}{3.408107in}}%
\pgfpathlineto{\pgfqpoint{2.102647in}{3.408107in}}%
\pgfpathlineto{\pgfqpoint{2.102606in}{3.408108in}}%
\pgfpathlineto{\pgfqpoint{2.102564in}{3.408109in}}%
\pgfpathlineto{\pgfqpoint{2.102523in}{3.408110in}}%
\pgfpathlineto{\pgfqpoint{2.102482in}{3.408111in}}%
\pgfpathlineto{\pgfqpoint{2.102440in}{3.408112in}}%
\pgfpathlineto{\pgfqpoint{2.102399in}{3.408113in}}%
\pgfpathlineto{\pgfqpoint{2.102358in}{3.408114in}}%
\pgfpathlineto{\pgfqpoint{2.102317in}{3.408115in}}%
\pgfpathlineto{\pgfqpoint{2.102275in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{2.102234in}{3.408116in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{3.408117in}}%
\pgfpathlineto{\pgfqpoint{2.102152in}{3.408118in}}%
\pgfpathlineto{\pgfqpoint{2.102110in}{3.408119in}}%
\pgfpathlineto{\pgfqpoint{2.102069in}{3.408120in}}%
\pgfpathlineto{\pgfqpoint{2.102028in}{3.408121in}}%
\pgfpathlineto{\pgfqpoint{2.101987in}{3.408122in}}%
\pgfpathlineto{\pgfqpoint{2.101945in}{3.408123in}}%
\pgfpathlineto{\pgfqpoint{2.101904in}{3.408124in}}%
\pgfpathlineto{\pgfqpoint{2.101863in}{3.408125in}}%
\pgfpathlineto{\pgfqpoint{2.101822in}{3.408126in}}%
\pgfpathlineto{\pgfqpoint{2.101781in}{3.408127in}}%
\pgfpathlineto{\pgfqpoint{2.101739in}{3.408128in}}%
\pgfpathlineto{\pgfqpoint{2.101698in}{3.408129in}}%
\pgfpathlineto{\pgfqpoint{2.101657in}{3.408130in}}%
\pgfpathlineto{\pgfqpoint{2.101616in}{3.408131in}}%
\pgfpathlineto{\pgfqpoint{2.101574in}{3.408132in}}%
\pgfpathlineto{\pgfqpoint{2.101533in}{3.408133in}}%
\pgfpathlineto{\pgfqpoint{2.101492in}{3.408134in}}%
\pgfpathlineto{\pgfqpoint{2.101451in}{3.408135in}}%
\pgfpathlineto{\pgfqpoint{2.101409in}{3.408136in}}%
\pgfpathlineto{\pgfqpoint{2.101368in}{3.408137in}}%
\pgfpathlineto{\pgfqpoint{2.101327in}{3.408138in}}%
\pgfpathlineto{\pgfqpoint{2.101286in}{3.408139in}}%
\pgfpathlineto{\pgfqpoint{2.101245in}{3.408140in}}%
\pgfpathlineto{\pgfqpoint{2.101203in}{3.408141in}}%
\pgfpathlineto{\pgfqpoint{2.101162in}{3.408142in}}%
\pgfpathlineto{\pgfqpoint{2.101121in}{3.408143in}}%
\pgfpathlineto{\pgfqpoint{2.101080in}{3.408144in}}%
\pgfpathlineto{\pgfqpoint{2.101039in}{3.408145in}}%
\pgfpathlineto{\pgfqpoint{2.100997in}{3.408146in}}%
\pgfpathlineto{\pgfqpoint{2.100956in}{3.408148in}}%
\pgfpathlineto{\pgfqpoint{2.100915in}{3.408149in}}%
\pgfpathlineto{\pgfqpoint{2.100874in}{3.408150in}}%
\pgfpathlineto{\pgfqpoint{2.100833in}{3.408151in}}%
\pgfpathlineto{\pgfqpoint{2.100791in}{3.408152in}}%
\pgfpathlineto{\pgfqpoint{2.100750in}{3.408153in}}%
\pgfpathlineto{\pgfqpoint{2.100709in}{3.408154in}}%
\pgfpathlineto{\pgfqpoint{2.100668in}{3.408155in}}%
\pgfpathlineto{\pgfqpoint{2.100627in}{3.408156in}}%
\pgfpathlineto{\pgfqpoint{2.100586in}{3.408157in}}%
\pgfpathlineto{\pgfqpoint{2.100544in}{3.408159in}}%
\pgfpathlineto{\pgfqpoint{2.100503in}{3.408160in}}%
\pgfpathlineto{\pgfqpoint{2.100462in}{3.408161in}}%
\pgfpathlineto{\pgfqpoint{2.100421in}{3.408162in}}%
\pgfpathlineto{\pgfqpoint{2.100380in}{3.408163in}}%
\pgfpathlineto{\pgfqpoint{2.100338in}{3.408164in}}%
\pgfpathlineto{\pgfqpoint{2.100297in}{3.408165in}}%
\pgfpathlineto{\pgfqpoint{2.100256in}{3.408167in}}%
\pgfpathlineto{\pgfqpoint{2.100215in}{3.408168in}}%
\pgfpathlineto{\pgfqpoint{2.100174in}{3.408169in}}%
\pgfpathlineto{\pgfqpoint{2.100133in}{3.408170in}}%
\pgfpathlineto{\pgfqpoint{2.100092in}{3.408171in}}%
\pgfpathlineto{\pgfqpoint{2.100050in}{3.408173in}}%
\pgfpathlineto{\pgfqpoint{2.100009in}{3.408174in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{3.408175in}}%
\pgfpathlineto{\pgfqpoint{2.099927in}{3.408176in}}%
\pgfpathlineto{\pgfqpoint{2.099886in}{3.408177in}}%
\pgfpathlineto{\pgfqpoint{2.099845in}{3.408179in}}%
\pgfpathlineto{\pgfqpoint{2.099803in}{3.408180in}}%
\pgfpathlineto{\pgfqpoint{2.099762in}{3.408181in}}%
\pgfpathlineto{\pgfqpoint{2.099721in}{3.408182in}}%
\pgfpathlineto{\pgfqpoint{2.099680in}{3.408184in}}%
\pgfpathlineto{\pgfqpoint{2.099639in}{3.408185in}}%
\pgfpathlineto{\pgfqpoint{2.099598in}{3.408186in}}%
\pgfpathlineto{\pgfqpoint{2.099557in}{3.408187in}}%
\pgfpathlineto{\pgfqpoint{2.099516in}{3.408189in}}%
\pgfpathlineto{\pgfqpoint{2.099474in}{3.408190in}}%
\pgfpathlineto{\pgfqpoint{2.099433in}{3.408191in}}%
\pgfpathlineto{\pgfqpoint{2.099392in}{3.408192in}}%
\pgfpathlineto{\pgfqpoint{2.099351in}{3.408194in}}%
\pgfpathlineto{\pgfqpoint{2.099310in}{3.408195in}}%
\pgfpathlineto{\pgfqpoint{2.099269in}{3.408196in}}%
\pgfpathlineto{\pgfqpoint{2.099228in}{3.408197in}}%
\pgfpathlineto{\pgfqpoint{2.099187in}{3.408199in}}%
\pgfpathlineto{\pgfqpoint{2.099145in}{3.408200in}}%
\pgfpathlineto{\pgfqpoint{2.099104in}{3.408201in}}%
\pgfpathlineto{\pgfqpoint{2.099063in}{3.408203in}}%
\pgfpathlineto{\pgfqpoint{2.099022in}{3.408204in}}%
\pgfpathlineto{\pgfqpoint{2.098981in}{3.408205in}}%
\pgfpathlineto{\pgfqpoint{2.098940in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{2.098899in}{3.408208in}}%
\pgfpathlineto{\pgfqpoint{2.098858in}{3.408209in}}%
\pgfpathlineto{\pgfqpoint{2.098817in}{3.408211in}}%
\pgfpathlineto{\pgfqpoint{2.098775in}{3.408212in}}%
\pgfpathlineto{\pgfqpoint{2.098734in}{3.408213in}}%
\pgfpathlineto{\pgfqpoint{2.098693in}{3.408215in}}%
\pgfpathlineto{\pgfqpoint{2.098652in}{3.408216in}}%
\pgfpathlineto{\pgfqpoint{2.098611in}{3.408218in}}%
\pgfpathlineto{\pgfqpoint{2.098570in}{3.408219in}}%
\pgfpathlineto{\pgfqpoint{2.098529in}{3.408220in}}%
\pgfpathlineto{\pgfqpoint{2.098488in}{3.408222in}}%
\pgfpathlineto{\pgfqpoint{2.098447in}{3.408223in}}%
\pgfpathlineto{\pgfqpoint{2.098406in}{3.408224in}}%
\pgfpathlineto{\pgfqpoint{2.098365in}{3.408226in}}%
\pgfpathlineto{\pgfqpoint{2.098324in}{3.408227in}}%
\pgfpathlineto{\pgfqpoint{2.098282in}{3.408229in}}%
\pgfpathlineto{\pgfqpoint{2.098241in}{3.408230in}}%
\pgfpathlineto{\pgfqpoint{2.098200in}{3.408232in}}%
\pgfpathlineto{\pgfqpoint{2.098159in}{3.408233in}}%
\pgfpathlineto{\pgfqpoint{2.098118in}{3.408234in}}%
\pgfpathlineto{\pgfqpoint{2.098077in}{3.408236in}}%
\pgfpathlineto{\pgfqpoint{2.098036in}{3.408237in}}%
\pgfpathlineto{\pgfqpoint{2.097995in}{3.408239in}}%
\pgfpathlineto{\pgfqpoint{2.097954in}{3.408240in}}%
\pgfpathlineto{\pgfqpoint{2.097913in}{3.408242in}}%
\pgfpathlineto{\pgfqpoint{2.097872in}{3.408243in}}%
\pgfpathlineto{\pgfqpoint{2.097831in}{3.408245in}}%
\pgfpathlineto{\pgfqpoint{2.097790in}{3.408246in}}%
\pgfpathlineto{\pgfqpoint{2.097749in}{3.408248in}}%
\pgfpathlineto{\pgfqpoint{2.097708in}{3.408249in}}%
\pgfpathlineto{\pgfqpoint{2.097667in}{3.408250in}}%
\pgfpathlineto{\pgfqpoint{2.097626in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{2.097585in}{3.408253in}}%
\pgfpathlineto{\pgfqpoint{2.097543in}{3.408255in}}%
\pgfpathlineto{\pgfqpoint{2.097502in}{3.408257in}}%
\pgfpathlineto{\pgfqpoint{2.097461in}{3.408258in}}%
\pgfpathlineto{\pgfqpoint{2.097420in}{3.408260in}}%
\pgfpathlineto{\pgfqpoint{2.097379in}{3.408261in}}%
\pgfpathlineto{\pgfqpoint{2.097338in}{3.408263in}}%
\pgfpathlineto{\pgfqpoint{2.097297in}{3.408264in}}%
\pgfpathlineto{\pgfqpoint{2.097256in}{3.408266in}}%
\pgfpathlineto{\pgfqpoint{2.097215in}{3.408267in}}%
\pgfpathlineto{\pgfqpoint{2.097174in}{3.408269in}}%
\pgfpathlineto{\pgfqpoint{2.097133in}{3.408270in}}%
\pgfpathlineto{\pgfqpoint{2.097092in}{3.408272in}}%
\pgfpathlineto{\pgfqpoint{2.097051in}{3.408273in}}%
\pgfpathlineto{\pgfqpoint{2.097010in}{3.408275in}}%
\pgfpathlineto{\pgfqpoint{2.096969in}{3.408277in}}%
\pgfpathlineto{\pgfqpoint{2.096928in}{3.408278in}}%
\pgfpathlineto{\pgfqpoint{2.096887in}{3.408280in}}%
\pgfpathlineto{\pgfqpoint{2.096846in}{3.408281in}}%
\pgfpathlineto{\pgfqpoint{2.096805in}{3.408283in}}%
\pgfpathlineto{\pgfqpoint{2.096764in}{3.408285in}}%
\pgfpathlineto{\pgfqpoint{2.096723in}{3.408286in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{3.408288in}}%
\pgfpathlineto{\pgfqpoint{2.096641in}{3.408289in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{3.408291in}}%
\pgfpathlineto{\pgfqpoint{2.096559in}{3.408293in}}%
\pgfpathlineto{\pgfqpoint{2.096518in}{3.408294in}}%
\pgfpathlineto{\pgfqpoint{2.096477in}{3.408296in}}%
\pgfpathlineto{\pgfqpoint{2.096436in}{3.408298in}}%
\pgfpathlineto{\pgfqpoint{2.096395in}{3.408299in}}%
\pgfpathlineto{\pgfqpoint{2.096354in}{3.408301in}}%
\pgfpathlineto{\pgfqpoint{2.096313in}{3.408303in}}%
\pgfpathlineto{\pgfqpoint{2.096272in}{3.408304in}}%
\pgfpathlineto{\pgfqpoint{2.096231in}{3.408306in}}%
\pgfpathlineto{\pgfqpoint{2.096190in}{3.408308in}}%
\pgfpathlineto{\pgfqpoint{2.096149in}{3.408309in}}%
\pgfpathlineto{\pgfqpoint{2.096108in}{3.408311in}}%
\pgfpathlineto{\pgfqpoint{2.096067in}{3.408313in}}%
\pgfpathlineto{\pgfqpoint{2.096026in}{3.408314in}}%
\pgfpathlineto{\pgfqpoint{2.095985in}{3.408316in}}%
\pgfpathlineto{\pgfqpoint{2.095944in}{3.408318in}}%
\pgfpathlineto{\pgfqpoint{2.095903in}{3.408320in}}%
\pgfpathlineto{\pgfqpoint{2.095862in}{3.408321in}}%
\pgfpathlineto{\pgfqpoint{2.095822in}{3.408323in}}%
\pgfpathlineto{\pgfqpoint{2.095781in}{3.408325in}}%
\pgfpathlineto{\pgfqpoint{2.095740in}{3.408326in}}%
\pgfpathlineto{\pgfqpoint{2.095699in}{3.408328in}}%
\pgfpathlineto{\pgfqpoint{2.095658in}{3.408330in}}%
\pgfpathlineto{\pgfqpoint{2.095617in}{3.408332in}}%
\pgfpathlineto{\pgfqpoint{2.095576in}{3.408333in}}%
\pgfpathlineto{\pgfqpoint{2.095535in}{3.408335in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{3.408337in}}%
\pgfpathlineto{\pgfqpoint{2.095453in}{3.408339in}}%
\pgfpathlineto{\pgfqpoint{2.095412in}{3.408341in}}%
\pgfpathlineto{\pgfqpoint{2.095371in}{3.408342in}}%
\pgfpathlineto{\pgfqpoint{2.095330in}{3.408344in}}%
\pgfpathlineto{\pgfqpoint{2.095289in}{3.408346in}}%
\pgfpathlineto{\pgfqpoint{2.095248in}{3.408348in}}%
\pgfpathlineto{\pgfqpoint{2.095207in}{3.408350in}}%
\pgfpathlineto{\pgfqpoint{2.095166in}{3.408351in}}%
\pgfpathlineto{\pgfqpoint{2.095125in}{3.408353in}}%
\pgfpathlineto{\pgfqpoint{2.095085in}{3.408355in}}%
\pgfpathlineto{\pgfqpoint{2.095044in}{3.408357in}}%
\pgfpathlineto{\pgfqpoint{2.095003in}{3.408359in}}%
\pgfpathlineto{\pgfqpoint{2.094962in}{3.408360in}}%
\pgfpathlineto{\pgfqpoint{2.094921in}{3.408362in}}%
\pgfpathlineto{\pgfqpoint{2.094880in}{3.408364in}}%
\pgfpathlineto{\pgfqpoint{2.094839in}{3.408366in}}%
\pgfpathlineto{\pgfqpoint{2.094798in}{3.408368in}}%
\pgfpathlineto{\pgfqpoint{2.094757in}{3.408370in}}%
\pgfpathlineto{\pgfqpoint{2.094716in}{3.408372in}}%
\pgfpathlineto{\pgfqpoint{2.094675in}{3.408373in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{3.408375in}}%
\pgfpathlineto{\pgfqpoint{2.094594in}{3.408377in}}%
\pgfpathlineto{\pgfqpoint{2.094553in}{3.408379in}}%
\pgfpathlineto{\pgfqpoint{2.094512in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{2.094471in}{3.408383in}}%
\pgfpathlineto{\pgfqpoint{2.094430in}{3.408385in}}%
\pgfpathlineto{\pgfqpoint{2.094389in}{3.408387in}}%
\pgfpathlineto{\pgfqpoint{2.094348in}{3.408389in}}%
\pgfpathlineto{\pgfqpoint{2.094307in}{3.408391in}}%
\pgfpathlineto{\pgfqpoint{2.094266in}{3.408393in}}%
\pgfpathlineto{\pgfqpoint{2.094225in}{3.408394in}}%
\pgfpathlineto{\pgfqpoint{2.094185in}{3.408396in}}%
\pgfpathlineto{\pgfqpoint{2.094144in}{3.408398in}}%
\pgfpathlineto{\pgfqpoint{2.094103in}{3.408400in}}%
\pgfpathlineto{\pgfqpoint{2.094062in}{3.408402in}}%
\pgfpathlineto{\pgfqpoint{2.094021in}{3.408404in}}%
\pgfpathlineto{\pgfqpoint{2.093980in}{3.408406in}}%
\pgfpathlineto{\pgfqpoint{2.093939in}{3.408408in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{3.408410in}}%
\pgfpathlineto{\pgfqpoint{2.093858in}{3.408412in}}%
\pgfpathlineto{\pgfqpoint{2.093817in}{3.408414in}}%
\pgfpathlineto{\pgfqpoint{2.093776in}{3.408416in}}%
\pgfpathlineto{\pgfqpoint{2.093735in}{3.408418in}}%
\pgfpathlineto{\pgfqpoint{2.093694in}{3.408420in}}%
\pgfpathlineto{\pgfqpoint{2.093653in}{3.408422in}}%
\pgfpathlineto{\pgfqpoint{2.093612in}{3.408424in}}%
\pgfpathlineto{\pgfqpoint{2.093571in}{3.408426in}}%
\pgfpathlineto{\pgfqpoint{2.093531in}{3.408428in}}%
\pgfpathlineto{\pgfqpoint{2.093490in}{3.408430in}}%
\pgfpathlineto{\pgfqpoint{2.093449in}{3.408432in}}%
\pgfpathlineto{\pgfqpoint{2.093408in}{3.408434in}}%
\pgfpathlineto{\pgfqpoint{2.093367in}{3.408436in}}%
\pgfpathlineto{\pgfqpoint{2.093326in}{3.408438in}}%
\pgfpathlineto{\pgfqpoint{2.093286in}{3.408440in}}%
\pgfpathlineto{\pgfqpoint{2.093245in}{3.408442in}}%
\pgfpathlineto{\pgfqpoint{2.093204in}{3.408445in}}%
\pgfpathlineto{\pgfqpoint{2.093163in}{3.408447in}}%
\pgfpathlineto{\pgfqpoint{2.093122in}{3.408449in}}%
\pgfpathlineto{\pgfqpoint{2.093081in}{3.408451in}}%
\pgfpathlineto{\pgfqpoint{2.093040in}{3.408453in}}%
\pgfpathlineto{\pgfqpoint{2.093000in}{3.408455in}}%
\pgfpathlineto{\pgfqpoint{2.092959in}{3.408457in}}%
\pgfpathlineto{\pgfqpoint{2.092918in}{3.408459in}}%
\pgfpathlineto{\pgfqpoint{2.092877in}{3.408461in}}%
\pgfpathlineto{\pgfqpoint{2.092836in}{3.408463in}}%
\pgfpathlineto{\pgfqpoint{2.092796in}{3.408465in}}%
\pgfpathlineto{\pgfqpoint{2.092755in}{3.408468in}}%
\pgfpathlineto{\pgfqpoint{2.092714in}{3.408470in}}%
\pgfpathlineto{\pgfqpoint{2.092673in}{3.408472in}}%
\pgfpathlineto{\pgfqpoint{2.092632in}{3.408474in}}%
\pgfpathlineto{\pgfqpoint{2.092591in}{3.408476in}}%
\pgfpathlineto{\pgfqpoint{2.092551in}{3.408478in}}%
\pgfpathlineto{\pgfqpoint{2.092510in}{3.408480in}}%
\pgfpathlineto{\pgfqpoint{2.092469in}{3.408483in}}%
\pgfpathlineto{\pgfqpoint{2.092428in}{3.408485in}}%
\pgfpathlineto{\pgfqpoint{2.092387in}{3.408487in}}%
\pgfpathlineto{\pgfqpoint{2.092347in}{3.408489in}}%
\pgfpathlineto{\pgfqpoint{2.092306in}{3.408491in}}%
\pgfpathlineto{\pgfqpoint{2.092265in}{3.408494in}}%
\pgfpathlineto{\pgfqpoint{2.092224in}{3.408496in}}%
\pgfpathlineto{\pgfqpoint{2.092183in}{3.408498in}}%
\pgfpathlineto{\pgfqpoint{2.092143in}{3.408500in}}%
\pgfpathlineto{\pgfqpoint{2.092102in}{3.408502in}}%
\pgfpathlineto{\pgfqpoint{2.092061in}{3.408505in}}%
\pgfpathlineto{\pgfqpoint{2.092020in}{3.408507in}}%
\pgfpathlineto{\pgfqpoint{2.091979in}{3.408509in}}%
\pgfpathlineto{\pgfqpoint{2.091939in}{3.408511in}}%
\pgfpathlineto{\pgfqpoint{2.091898in}{3.408513in}}%
\pgfpathlineto{\pgfqpoint{2.091857in}{3.408516in}}%
\pgfpathlineto{\pgfqpoint{2.091816in}{3.408518in}}%
\pgfpathlineto{\pgfqpoint{2.091775in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{2.091735in}{3.408522in}}%
\pgfpathlineto{\pgfqpoint{2.091694in}{3.408525in}}%
\pgfpathlineto{\pgfqpoint{2.091653in}{3.408527in}}%
\pgfpathlineto{\pgfqpoint{2.091612in}{3.408529in}}%
\pgfpathlineto{\pgfqpoint{2.091572in}{3.408532in}}%
\pgfpathlineto{\pgfqpoint{2.091531in}{3.408534in}}%
\pgfpathlineto{\pgfqpoint{2.091490in}{3.408536in}}%
\pgfpathlineto{\pgfqpoint{2.091449in}{3.408538in}}%
\pgfpathlineto{\pgfqpoint{2.091409in}{3.408541in}}%
\pgfpathlineto{\pgfqpoint{2.091368in}{3.408543in}}%
\pgfpathlineto{\pgfqpoint{2.091327in}{3.408545in}}%
\pgfpathlineto{\pgfqpoint{2.091286in}{3.408548in}}%
\pgfpathlineto{\pgfqpoint{2.091245in}{3.408550in}}%
\pgfpathlineto{\pgfqpoint{2.091205in}{3.408552in}}%
\pgfpathlineto{\pgfqpoint{2.091164in}{3.408555in}}%
\pgfpathlineto{\pgfqpoint{2.091123in}{3.408557in}}%
\pgfpathlineto{\pgfqpoint{2.091082in}{3.408559in}}%
\pgfpathlineto{\pgfqpoint{2.091042in}{3.408562in}}%
\pgfpathlineto{\pgfqpoint{2.091001in}{3.408564in}}%
\pgfpathlineto{\pgfqpoint{2.090960in}{3.408566in}}%
\pgfpathlineto{\pgfqpoint{2.090919in}{3.408569in}}%
\pgfpathlineto{\pgfqpoint{2.090879in}{3.408571in}}%
\pgfpathlineto{\pgfqpoint{2.090838in}{3.408574in}}%
\pgfpathlineto{\pgfqpoint{2.090797in}{3.408576in}}%
\pgfpathlineto{\pgfqpoint{2.090757in}{3.408578in}}%
\pgfpathlineto{\pgfqpoint{2.090716in}{3.408581in}}%
\pgfpathlineto{\pgfqpoint{2.090675in}{3.408583in}}%
\pgfpathlineto{\pgfqpoint{2.090634in}{3.408585in}}%
\pgfpathlineto{\pgfqpoint{2.090594in}{3.408588in}}%
\pgfpathlineto{\pgfqpoint{2.090553in}{3.408590in}}%
\pgfpathlineto{\pgfqpoint{2.090512in}{3.408593in}}%
\pgfpathlineto{\pgfqpoint{2.090471in}{3.408595in}}%
\pgfpathlineto{\pgfqpoint{2.090431in}{3.408598in}}%
\pgfpathlineto{\pgfqpoint{2.090390in}{3.408600in}}%
\pgfpathlineto{\pgfqpoint{2.090349in}{3.408602in}}%
\pgfpathlineto{\pgfqpoint{2.090309in}{3.408605in}}%
\pgfpathlineto{\pgfqpoint{2.090268in}{3.408607in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{3.408610in}}%
\pgfpathlineto{\pgfqpoint{2.090186in}{3.408612in}}%
\pgfpathlineto{\pgfqpoint{2.090146in}{3.408615in}}%
\pgfpathlineto{\pgfqpoint{2.090105in}{3.408617in}}%
\pgfpathlineto{\pgfqpoint{2.090064in}{3.408620in}}%
\pgfpathlineto{\pgfqpoint{2.090024in}{3.408622in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{3.408625in}}%
\pgfpathlineto{\pgfqpoint{2.089942in}{3.408627in}}%
\pgfpathlineto{\pgfqpoint{2.089902in}{3.408630in}}%
\pgfpathlineto{\pgfqpoint{2.089861in}{3.408632in}}%
\pgfpathlineto{\pgfqpoint{2.089820in}{3.408635in}}%
\pgfpathlineto{\pgfqpoint{2.089779in}{3.408637in}}%
\pgfpathlineto{\pgfqpoint{2.089739in}{3.408640in}}%
\pgfpathlineto{\pgfqpoint{2.089698in}{3.408642in}}%
\pgfpathlineto{\pgfqpoint{2.089657in}{3.408645in}}%
\pgfpathlineto{\pgfqpoint{2.089617in}{3.408647in}}%
\pgfpathlineto{\pgfqpoint{2.089576in}{3.408650in}}%
\pgfpathlineto{\pgfqpoint{2.089535in}{3.408652in}}%
\pgfpathlineto{\pgfqpoint{2.089495in}{3.408655in}}%
\pgfpathlineto{\pgfqpoint{2.089454in}{3.408658in}}%
\pgfpathlineto{\pgfqpoint{2.089413in}{3.408660in}}%
\pgfpathlineto{\pgfqpoint{2.089373in}{3.408663in}}%
\pgfpathlineto{\pgfqpoint{2.089332in}{3.408665in}}%
\pgfpathlineto{\pgfqpoint{2.089291in}{3.408668in}}%
\pgfpathlineto{\pgfqpoint{2.089251in}{3.408670in}}%
\pgfpathlineto{\pgfqpoint{2.089210in}{3.408673in}}%
\pgfpathlineto{\pgfqpoint{2.089169in}{3.408676in}}%
\pgfpathlineto{\pgfqpoint{2.089129in}{3.408678in}}%
\pgfpathlineto{\pgfqpoint{2.089088in}{3.408681in}}%
\pgfpathlineto{\pgfqpoint{2.089047in}{3.408683in}}%
\pgfpathlineto{\pgfqpoint{2.089007in}{3.408686in}}%
\pgfpathlineto{\pgfqpoint{2.088966in}{3.408689in}}%
\pgfpathlineto{\pgfqpoint{2.088925in}{3.408691in}}%
\pgfpathlineto{\pgfqpoint{2.088885in}{3.408694in}}%
\pgfpathlineto{\pgfqpoint{2.088844in}{3.408697in}}%
\pgfpathlineto{\pgfqpoint{2.088803in}{3.408699in}}%
\pgfpathlineto{\pgfqpoint{2.088763in}{3.408702in}}%
\pgfpathlineto{\pgfqpoint{2.088722in}{3.408705in}}%
\pgfpathlineto{\pgfqpoint{2.088681in}{3.408707in}}%
\pgfpathlineto{\pgfqpoint{2.088641in}{3.408710in}}%
\pgfpathlineto{\pgfqpoint{2.088600in}{3.408713in}}%
\pgfpathlineto{\pgfqpoint{2.088559in}{3.408715in}}%
\pgfpathlineto{\pgfqpoint{2.088519in}{3.408718in}}%
\pgfpathlineto{\pgfqpoint{2.088478in}{3.408721in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{3.408723in}}%
\pgfpathlineto{\pgfqpoint{2.088397in}{3.408726in}}%
\pgfpathlineto{\pgfqpoint{2.088356in}{3.408729in}}%
\pgfpathlineto{\pgfqpoint{2.088316in}{3.408731in}}%
\pgfpathlineto{\pgfqpoint{2.088275in}{3.408734in}}%
\pgfpathlineto{\pgfqpoint{2.088234in}{3.408737in}}%
\pgfpathlineto{\pgfqpoint{2.088194in}{3.408740in}}%
\pgfpathlineto{\pgfqpoint{2.088153in}{3.408742in}}%
\pgfpathlineto{\pgfqpoint{2.088113in}{3.408745in}}%
\pgfpathlineto{\pgfqpoint{2.088072in}{3.408748in}}%
\pgfpathlineto{\pgfqpoint{2.088031in}{3.408751in}}%
\pgfpathlineto{\pgfqpoint{2.087991in}{3.408753in}}%
\pgfpathlineto{\pgfqpoint{2.087950in}{3.408756in}}%
\pgfpathlineto{\pgfqpoint{2.087909in}{3.408759in}}%
\pgfpathlineto{\pgfqpoint{2.087869in}{3.408762in}}%
\pgfpathlineto{\pgfqpoint{2.087828in}{3.408764in}}%
\pgfpathlineto{\pgfqpoint{2.087788in}{3.408767in}}%
\pgfpathlineto{\pgfqpoint{2.087747in}{3.408770in}}%
\pgfpathlineto{\pgfqpoint{2.087706in}{3.408773in}}%
\pgfpathlineto{\pgfqpoint{2.087666in}{3.408776in}}%
\pgfpathlineto{\pgfqpoint{2.087625in}{3.408778in}}%
\pgfpathlineto{\pgfqpoint{2.087585in}{3.408781in}}%
\pgfpathlineto{\pgfqpoint{2.087544in}{3.408784in}}%
\pgfpathlineto{\pgfqpoint{2.087503in}{3.408787in}}%
\pgfpathlineto{\pgfqpoint{2.087463in}{3.408790in}}%
\pgfpathlineto{\pgfqpoint{2.087422in}{3.408793in}}%
\pgfpathlineto{\pgfqpoint{2.087382in}{3.408795in}}%
\pgfpathlineto{\pgfqpoint{2.087341in}{3.408798in}}%
\pgfpathlineto{\pgfqpoint{2.087301in}{3.408801in}}%
\pgfpathlineto{\pgfqpoint{2.087260in}{3.408804in}}%
\pgfpathlineto{\pgfqpoint{2.087219in}{3.408807in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{3.408810in}}%
\pgfpathlineto{\pgfqpoint{2.087138in}{3.408813in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{3.408815in}}%
\pgfpathlineto{\pgfqpoint{2.087057in}{3.408818in}}%
\pgfpathlineto{\pgfqpoint{2.087016in}{3.408821in}}%
\pgfpathlineto{\pgfqpoint{2.086976in}{3.408824in}}%
\pgfpathlineto{\pgfqpoint{2.086935in}{3.408827in}}%
\pgfpathlineto{\pgfqpoint{2.086895in}{3.408830in}}%
\pgfpathlineto{\pgfqpoint{2.086854in}{3.408833in}}%
\pgfpathlineto{\pgfqpoint{2.086814in}{3.408836in}}%
\pgfpathlineto{\pgfqpoint{2.086773in}{3.408839in}}%
\pgfpathlineto{\pgfqpoint{2.086733in}{3.408842in}}%
\pgfpathlineto{\pgfqpoint{2.086692in}{3.408845in}}%
\pgfpathlineto{\pgfqpoint{2.086651in}{3.408847in}}%
\pgfpathlineto{\pgfqpoint{2.086611in}{3.408850in}}%
\pgfpathlineto{\pgfqpoint{2.086570in}{3.408853in}}%
\pgfpathlineto{\pgfqpoint{2.086530in}{3.408856in}}%
\pgfpathlineto{\pgfqpoint{2.086489in}{3.408859in}}%
\pgfpathlineto{\pgfqpoint{2.086449in}{3.408862in}}%
\pgfpathlineto{\pgfqpoint{2.086408in}{3.408865in}}%
\pgfpathlineto{\pgfqpoint{2.086368in}{3.408868in}}%
\pgfpathlineto{\pgfqpoint{2.086327in}{3.408871in}}%
\pgfpathlineto{\pgfqpoint{2.086286in}{3.408874in}}%
\pgfpathlineto{\pgfqpoint{2.086246in}{3.408877in}}%
\pgfpathlineto{\pgfqpoint{2.086205in}{3.408880in}}%
\pgfpathlineto{\pgfqpoint{2.086165in}{3.408883in}}%
\pgfpathlineto{\pgfqpoint{2.086124in}{3.408886in}}%
\pgfpathlineto{\pgfqpoint{2.086084in}{3.408889in}}%
\pgfpathlineto{\pgfqpoint{2.086043in}{3.408892in}}%
\pgfpathlineto{\pgfqpoint{2.086003in}{3.408895in}}%
\pgfpathlineto{\pgfqpoint{2.085962in}{3.408898in}}%
\pgfpathlineto{\pgfqpoint{2.085922in}{3.408901in}}%
\pgfpathlineto{\pgfqpoint{2.085881in}{3.408904in}}%
\pgfpathlineto{\pgfqpoint{2.085841in}{3.408907in}}%
\pgfpathlineto{\pgfqpoint{2.085800in}{3.408910in}}%
\pgfpathlineto{\pgfqpoint{2.085760in}{3.408913in}}%
\pgfpathlineto{\pgfqpoint{2.085719in}{3.408917in}}%
\pgfpathlineto{\pgfqpoint{2.085679in}{3.408920in}}%
\pgfpathlineto{\pgfqpoint{2.085638in}{3.408923in}}%
\pgfpathlineto{\pgfqpoint{2.085598in}{3.408926in}}%
\pgfpathlineto{\pgfqpoint{2.085557in}{3.408929in}}%
\pgfpathlineto{\pgfqpoint{2.085516in}{3.408932in}}%
\pgfpathlineto{\pgfqpoint{2.085476in}{3.408935in}}%
\pgfpathlineto{\pgfqpoint{2.085435in}{3.408938in}}%
\pgfpathlineto{\pgfqpoint{2.085395in}{3.408941in}}%
\pgfpathlineto{\pgfqpoint{2.085354in}{3.408944in}}%
\pgfpathlineto{\pgfqpoint{2.085314in}{3.408947in}}%
\pgfpathlineto{\pgfqpoint{2.085273in}{3.408951in}}%
\pgfpathlineto{\pgfqpoint{2.085233in}{3.408954in}}%
\pgfpathlineto{\pgfqpoint{2.085192in}{3.408957in}}%
\pgfpathlineto{\pgfqpoint{2.085152in}{3.408960in}}%
\pgfpathlineto{\pgfqpoint{2.085111in}{3.408963in}}%
\pgfpathlineto{\pgfqpoint{2.085071in}{3.408966in}}%
\pgfpathlineto{\pgfqpoint{2.085031in}{3.408969in}}%
\pgfpathlineto{\pgfqpoint{2.084990in}{3.408973in}}%
\pgfpathlineto{\pgfqpoint{2.084950in}{3.408976in}}%
\pgfpathlineto{\pgfqpoint{2.084909in}{3.408979in}}%
\pgfpathlineto{\pgfqpoint{2.084869in}{3.408982in}}%
\pgfpathlineto{\pgfqpoint{2.084828in}{3.408985in}}%
\pgfpathlineto{\pgfqpoint{2.084788in}{3.408989in}}%
\pgfpathlineto{\pgfqpoint{2.084747in}{3.408992in}}%
\pgfpathlineto{\pgfqpoint{2.084707in}{3.408995in}}%
\pgfpathlineto{\pgfqpoint{2.084666in}{3.408998in}}%
\pgfpathlineto{\pgfqpoint{2.084626in}{3.409001in}}%
\pgfpathlineto{\pgfqpoint{2.084585in}{3.409005in}}%
\pgfpathlineto{\pgfqpoint{2.084545in}{3.409008in}}%
\pgfpathlineto{\pgfqpoint{2.084504in}{3.409011in}}%
\pgfpathlineto{\pgfqpoint{2.084464in}{3.409014in}}%
\pgfpathlineto{\pgfqpoint{2.084423in}{3.409017in}}%
\pgfpathlineto{\pgfqpoint{2.084383in}{3.409021in}}%
\pgfpathlineto{\pgfqpoint{2.084342in}{3.409024in}}%
\pgfpathlineto{\pgfqpoint{2.084302in}{3.409027in}}%
\pgfpathlineto{\pgfqpoint{2.084262in}{3.409031in}}%
\pgfpathlineto{\pgfqpoint{2.084221in}{3.409034in}}%
\pgfpathlineto{\pgfqpoint{2.084181in}{3.409037in}}%
\pgfpathlineto{\pgfqpoint{2.084140in}{3.409040in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{3.409044in}}%
\pgfpathlineto{\pgfqpoint{2.084059in}{3.409047in}}%
\pgfpathlineto{\pgfqpoint{2.084019in}{3.409050in}}%
\pgfpathlineto{\pgfqpoint{2.083978in}{3.409054in}}%
\pgfpathlineto{\pgfqpoint{2.083938in}{3.409057in}}%
\pgfpathlineto{\pgfqpoint{2.083897in}{3.409060in}}%
\pgfpathlineto{\pgfqpoint{2.083857in}{3.409063in}}%
\pgfpathlineto{\pgfqpoint{2.083817in}{3.409067in}}%
\pgfpathlineto{\pgfqpoint{2.083776in}{3.409070in}}%
\pgfpathlineto{\pgfqpoint{2.083736in}{3.409073in}}%
\pgfpathlineto{\pgfqpoint{2.083695in}{3.409077in}}%
\pgfpathlineto{\pgfqpoint{2.083655in}{3.409080in}}%
\pgfpathlineto{\pgfqpoint{2.083614in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{2.083574in}{3.409087in}}%
\pgfpathlineto{\pgfqpoint{2.083534in}{3.409090in}}%
\pgfpathlineto{\pgfqpoint{2.083493in}{3.409094in}}%
\pgfpathlineto{\pgfqpoint{2.083453in}{3.409097in}}%
\pgfpathlineto{\pgfqpoint{2.083412in}{3.409100in}}%
\pgfpathlineto{\pgfqpoint{2.083372in}{3.409104in}}%
\pgfpathlineto{\pgfqpoint{2.083331in}{3.409107in}}%
\pgfpathlineto{\pgfqpoint{2.083291in}{3.409110in}}%
\pgfpathlineto{\pgfqpoint{2.083251in}{3.409114in}}%
\pgfpathlineto{\pgfqpoint{2.083210in}{3.409117in}}%
\pgfpathlineto{\pgfqpoint{2.083170in}{3.409121in}}%
\pgfpathlineto{\pgfqpoint{2.083129in}{3.409124in}}%
\pgfpathlineto{\pgfqpoint{2.083089in}{3.409128in}}%
\pgfpathlineto{\pgfqpoint{2.083049in}{3.409131in}}%
\pgfpathlineto{\pgfqpoint{2.083008in}{3.409134in}}%
\pgfpathlineto{\pgfqpoint{2.082968in}{3.409138in}}%
\pgfpathlineto{\pgfqpoint{2.082927in}{3.409141in}}%
\pgfpathlineto{\pgfqpoint{2.082887in}{3.409145in}}%
\pgfpathlineto{\pgfqpoint{2.082847in}{3.409148in}}%
\pgfpathlineto{\pgfqpoint{2.082806in}{3.409152in}}%
\pgfpathlineto{\pgfqpoint{2.082766in}{3.409155in}}%
\pgfpathlineto{\pgfqpoint{2.082725in}{3.409159in}}%
\pgfpathlineto{\pgfqpoint{2.082685in}{3.409162in}}%
\pgfpathlineto{\pgfqpoint{2.082645in}{3.409166in}}%
\pgfpathlineto{\pgfqpoint{2.082604in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{2.082564in}{3.409173in}}%
\pgfpathlineto{\pgfqpoint{2.082523in}{3.409176in}}%
\pgfpathlineto{\pgfqpoint{2.082483in}{3.409180in}}%
\pgfpathlineto{\pgfqpoint{2.082443in}{3.409183in}}%
\pgfpathlineto{\pgfqpoint{2.082402in}{3.409187in}}%
\pgfpathlineto{\pgfqpoint{2.082362in}{3.409190in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{3.409194in}}%
\pgfpathlineto{\pgfqpoint{2.082281in}{3.409197in}}%
\pgfpathlineto{\pgfqpoint{2.082241in}{3.409201in}}%
\pgfpathlineto{\pgfqpoint{2.082200in}{3.409204in}}%
\pgfpathlineto{\pgfqpoint{2.082160in}{3.409208in}}%
\pgfpathlineto{\pgfqpoint{2.082120in}{3.409211in}}%
\pgfpathlineto{\pgfqpoint{2.082079in}{3.409215in}}%
\pgfpathlineto{\pgfqpoint{2.082039in}{3.409218in}}%
\pgfpathlineto{\pgfqpoint{2.081999in}{3.409222in}}%
\pgfpathlineto{\pgfqpoint{2.081958in}{3.409226in}}%
\pgfpathlineto{\pgfqpoint{2.081918in}{3.409229in}}%
\pgfpathlineto{\pgfqpoint{2.081878in}{3.409233in}}%
\pgfpathlineto{\pgfqpoint{2.081837in}{3.409236in}}%
\pgfpathlineto{\pgfqpoint{2.081797in}{3.409240in}}%
\pgfpathlineto{\pgfqpoint{2.081756in}{3.409244in}}%
\pgfpathlineto{\pgfqpoint{2.081716in}{3.409247in}}%
\pgfpathlineto{\pgfqpoint{2.081676in}{3.409251in}}%
\pgfpathlineto{\pgfqpoint{2.081635in}{3.409254in}}%
\pgfpathlineto{\pgfqpoint{2.081595in}{3.409258in}}%
\pgfpathlineto{\pgfqpoint{2.081555in}{3.409262in}}%
\pgfpathlineto{\pgfqpoint{2.081514in}{3.409265in}}%
\pgfpathlineto{\pgfqpoint{2.081474in}{3.409269in}}%
\pgfpathlineto{\pgfqpoint{2.081434in}{3.409273in}}%
\pgfpathlineto{\pgfqpoint{2.081393in}{3.409276in}}%
\pgfpathlineto{\pgfqpoint{2.081353in}{3.409280in}}%
\pgfpathlineto{\pgfqpoint{2.081313in}{3.409284in}}%
\pgfpathlineto{\pgfqpoint{2.081272in}{3.409287in}}%
\pgfpathlineto{\pgfqpoint{2.081232in}{3.409291in}}%
\pgfpathlineto{\pgfqpoint{2.081192in}{3.409295in}}%
\pgfpathlineto{\pgfqpoint{2.081151in}{3.409298in}}%
\pgfpathlineto{\pgfqpoint{2.081111in}{3.409302in}}%
\pgfpathlineto{\pgfqpoint{2.081071in}{3.409306in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{3.409309in}}%
\pgfpathlineto{\pgfqpoint{2.080990in}{3.409313in}}%
\pgfpathlineto{\pgfqpoint{2.080950in}{3.409317in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{3.409321in}}%
\pgfpathlineto{\pgfqpoint{2.080869in}{3.409324in}}%
\pgfpathlineto{\pgfqpoint{2.080829in}{3.409328in}}%
\pgfpathlineto{\pgfqpoint{2.080788in}{3.409332in}}%
\pgfpathlineto{\pgfqpoint{2.080748in}{3.409336in}}%
\pgfpathlineto{\pgfqpoint{2.080708in}{3.409339in}}%
\pgfpathlineto{\pgfqpoint{2.080668in}{3.409343in}}%
\pgfpathlineto{\pgfqpoint{2.080627in}{3.409347in}}%
\pgfpathlineto{\pgfqpoint{2.080587in}{3.409351in}}%
\pgfpathlineto{\pgfqpoint{2.080547in}{3.409354in}}%
\pgfpathlineto{\pgfqpoint{2.080506in}{3.409358in}}%
\pgfpathlineto{\pgfqpoint{2.080466in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{2.080426in}{3.409366in}}%
\pgfpathlineto{\pgfqpoint{2.080385in}{3.409370in}}%
\pgfpathlineto{\pgfqpoint{2.080345in}{3.409373in}}%
\pgfpathlineto{\pgfqpoint{2.080305in}{3.409377in}}%
\pgfpathlineto{\pgfqpoint{2.080265in}{3.409381in}}%
\pgfpathlineto{\pgfqpoint{2.080224in}{3.409385in}}%
\pgfpathlineto{\pgfqpoint{2.080184in}{3.409389in}}%
\pgfpathlineto{\pgfqpoint{2.080144in}{3.409392in}}%
\pgfpathlineto{\pgfqpoint{2.080103in}{3.409396in}}%
\pgfpathlineto{\pgfqpoint{2.080063in}{3.409400in}}%
\pgfpathlineto{\pgfqpoint{2.080023in}{3.409404in}}%
\pgfpathlineto{\pgfqpoint{2.079982in}{3.409408in}}%
\pgfpathlineto{\pgfqpoint{2.079942in}{3.409412in}}%
\pgfpathlineto{\pgfqpoint{2.079902in}{3.409416in}}%
\pgfpathlineto{\pgfqpoint{2.079862in}{3.409419in}}%
\pgfpathlineto{\pgfqpoint{2.079821in}{3.409423in}}%
\pgfpathlineto{\pgfqpoint{2.079781in}{3.409427in}}%
\pgfpathlineto{\pgfqpoint{2.079741in}{3.409431in}}%
\pgfpathlineto{\pgfqpoint{2.079701in}{3.409435in}}%
\pgfpathlineto{\pgfqpoint{2.079660in}{3.409439in}}%
\pgfpathlineto{\pgfqpoint{2.079620in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{2.079580in}{3.409447in}}%
\pgfpathlineto{\pgfqpoint{2.079539in}{3.409451in}}%
\pgfpathlineto{\pgfqpoint{2.079499in}{3.409454in}}%
\pgfpathlineto{\pgfqpoint{2.079459in}{3.409458in}}%
\pgfpathlineto{\pgfqpoint{2.079419in}{3.409462in}}%
\pgfpathlineto{\pgfqpoint{2.079378in}{3.409466in}}%
\pgfpathlineto{\pgfqpoint{2.079338in}{3.409470in}}%
\pgfpathlineto{\pgfqpoint{2.079298in}{3.409474in}}%
\pgfpathlineto{\pgfqpoint{2.079258in}{3.409478in}}%
\pgfpathlineto{\pgfqpoint{2.079217in}{3.409482in}}%
\pgfpathlineto{\pgfqpoint{2.079177in}{3.409486in}}%
\pgfpathlineto{\pgfqpoint{2.079137in}{3.409490in}}%
\pgfpathlineto{\pgfqpoint{2.079097in}{3.409494in}}%
\pgfpathlineto{\pgfqpoint{2.079056in}{3.409498in}}%
\pgfpathlineto{\pgfqpoint{2.079016in}{3.409502in}}%
\pgfpathlineto{\pgfqpoint{2.078976in}{3.409506in}}%
\pgfpathlineto{\pgfqpoint{2.078936in}{3.409510in}}%
\pgfpathlineto{\pgfqpoint{2.078895in}{3.409514in}}%
\pgfpathlineto{\pgfqpoint{2.078855in}{3.409518in}}%
\pgfpathlineto{\pgfqpoint{2.078815in}{3.409522in}}%
\pgfpathlineto{\pgfqpoint{2.078775in}{3.409526in}}%
\pgfpathlineto{\pgfqpoint{2.078735in}{3.409530in}}%
\pgfpathlineto{\pgfqpoint{2.078694in}{3.409534in}}%
\pgfpathlineto{\pgfqpoint{2.078654in}{3.409538in}}%
\pgfpathlineto{\pgfqpoint{2.078614in}{3.409542in}}%
\pgfpathlineto{\pgfqpoint{2.078574in}{3.409546in}}%
\pgfpathlineto{\pgfqpoint{2.078533in}{3.409550in}}%
\pgfpathlineto{\pgfqpoint{2.078493in}{3.409554in}}%
\pgfpathlineto{\pgfqpoint{2.078453in}{3.409558in}}%
\pgfpathlineto{\pgfqpoint{2.078413in}{3.409562in}}%
\pgfpathlineto{\pgfqpoint{2.078373in}{3.409566in}}%
\pgfpathlineto{\pgfqpoint{2.078332in}{3.409571in}}%
\pgfpathlineto{\pgfqpoint{2.078292in}{3.409575in}}%
\pgfpathlineto{\pgfqpoint{2.078252in}{3.409579in}}%
\pgfpathlineto{\pgfqpoint{2.078212in}{3.409583in}}%
\pgfpathlineto{\pgfqpoint{2.078171in}{3.409587in}}%
\pgfpathlineto{\pgfqpoint{2.078131in}{3.409591in}}%
\pgfpathlineto{\pgfqpoint{2.078091in}{3.409595in}}%
\pgfpathlineto{\pgfqpoint{2.078051in}{3.409599in}}%
\pgfpathlineto{\pgfqpoint{2.078011in}{3.409603in}}%
\pgfpathlineto{\pgfqpoint{2.077970in}{3.409607in}}%
\pgfpathlineto{\pgfqpoint{2.077930in}{3.409612in}}%
\pgfpathlineto{\pgfqpoint{2.077890in}{3.409616in}}%
\pgfpathlineto{\pgfqpoint{2.077850in}{3.409620in}}%
\pgfpathlineto{\pgfqpoint{2.077810in}{3.409624in}}%
\pgfpathlineto{\pgfqpoint{2.077769in}{3.409628in}}%
\pgfpathlineto{\pgfqpoint{2.077729in}{3.409632in}}%
\pgfpathlineto{\pgfqpoint{2.077689in}{3.409637in}}%
\pgfpathlineto{\pgfqpoint{2.077649in}{3.409641in}}%
\pgfpathlineto{\pgfqpoint{2.077609in}{3.409645in}}%
\pgfpathlineto{\pgfqpoint{2.077568in}{3.409649in}}%
\pgfpathlineto{\pgfqpoint{2.077528in}{3.409653in}}%
\pgfpathlineto{\pgfqpoint{2.077488in}{3.409657in}}%
\pgfpathlineto{\pgfqpoint{2.077448in}{3.409662in}}%
\pgfpathlineto{\pgfqpoint{2.077408in}{3.409666in}}%
\pgfpathlineto{\pgfqpoint{2.077368in}{3.409670in}}%
\pgfpathlineto{\pgfqpoint{2.077327in}{3.409674in}}%
\pgfpathlineto{\pgfqpoint{2.077287in}{3.409679in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{2.077207in}{3.409687in}}%
\pgfpathlineto{\pgfqpoint{2.077167in}{3.409691in}}%
\pgfpathlineto{\pgfqpoint{2.077127in}{3.409696in}}%
\pgfpathlineto{\pgfqpoint{2.077086in}{3.409700in}}%
\pgfpathlineto{\pgfqpoint{2.077046in}{3.409704in}}%
\pgfpathlineto{\pgfqpoint{2.077006in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{2.076966in}{3.409713in}}%
\pgfpathlineto{\pgfqpoint{2.076926in}{3.409717in}}%
\pgfpathlineto{\pgfqpoint{2.076886in}{3.409721in}}%
\pgfpathlineto{\pgfqpoint{2.076845in}{3.409725in}}%
\pgfpathlineto{\pgfqpoint{2.076805in}{3.409730in}}%
\pgfpathlineto{\pgfqpoint{2.076765in}{3.409734in}}%
\pgfpathlineto{\pgfqpoint{2.076725in}{3.409738in}}%
\pgfpathlineto{\pgfqpoint{2.076685in}{3.409743in}}%
\pgfpathlineto{\pgfqpoint{2.076645in}{3.409747in}}%
\pgfpathlineto{\pgfqpoint{2.076604in}{3.409751in}}%
\pgfpathlineto{\pgfqpoint{2.076564in}{3.409756in}}%
\pgfpathlineto{\pgfqpoint{2.076524in}{3.409760in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{3.409764in}}%
\pgfpathlineto{\pgfqpoint{2.076444in}{3.409769in}}%
\pgfpathlineto{\pgfqpoint{2.076404in}{3.409773in}}%
\pgfpathlineto{\pgfqpoint{2.076364in}{3.409777in}}%
\pgfpathlineto{\pgfqpoint{2.076323in}{3.409782in}}%
\pgfpathlineto{\pgfqpoint{2.076283in}{3.409786in}}%
\pgfpathlineto{\pgfqpoint{2.076243in}{3.409790in}}%
\pgfpathlineto{\pgfqpoint{2.076203in}{3.409795in}}%
\pgfpathlineto{\pgfqpoint{2.076163in}{3.409799in}}%
\pgfpathlineto{\pgfqpoint{2.076123in}{3.409804in}}%
\pgfpathlineto{\pgfqpoint{2.076083in}{3.409808in}}%
\pgfpathlineto{\pgfqpoint{2.076043in}{3.409812in}}%
\pgfpathlineto{\pgfqpoint{2.076002in}{3.409817in}}%
\pgfpathlineto{\pgfqpoint{2.075962in}{3.409821in}}%
\pgfpathlineto{\pgfqpoint{2.075922in}{3.409826in}}%
\pgfpathlineto{\pgfqpoint{2.075882in}{3.409830in}}%
\pgfpathlineto{\pgfqpoint{2.075842in}{3.409834in}}%
\pgfpathlineto{\pgfqpoint{2.075802in}{3.409839in}}%
\pgfpathlineto{\pgfqpoint{2.075762in}{3.409843in}}%
\pgfpathlineto{\pgfqpoint{2.075722in}{3.409848in}}%
\pgfpathlineto{\pgfqpoint{2.075681in}{3.409852in}}%
\pgfpathlineto{\pgfqpoint{2.075641in}{3.409857in}}%
\pgfpathlineto{\pgfqpoint{2.075601in}{3.409861in}}%
\pgfpathlineto{\pgfqpoint{2.075561in}{3.409866in}}%
\pgfpathlineto{\pgfqpoint{2.075521in}{3.409870in}}%
\pgfpathlineto{\pgfqpoint{2.075481in}{3.409875in}}%
\pgfpathlineto{\pgfqpoint{2.075441in}{3.409879in}}%
\pgfpathlineto{\pgfqpoint{2.075401in}{3.409883in}}%
\pgfpathlineto{\pgfqpoint{2.075361in}{3.409888in}}%
\pgfpathlineto{\pgfqpoint{2.075320in}{3.409892in}}%
\pgfpathlineto{\pgfqpoint{2.075280in}{3.409897in}}%
\pgfpathlineto{\pgfqpoint{2.075240in}{3.409902in}}%
\pgfpathlineto{\pgfqpoint{2.075200in}{3.409906in}}%
\pgfpathlineto{\pgfqpoint{2.075160in}{3.409911in}}%
\pgfpathlineto{\pgfqpoint{2.075120in}{3.409915in}}%
\pgfpathlineto{\pgfqpoint{2.075080in}{3.409920in}}%
\pgfpathlineto{\pgfqpoint{2.075040in}{3.409924in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{3.409929in}}%
\pgfpathlineto{\pgfqpoint{2.074960in}{3.409933in}}%
\pgfpathlineto{\pgfqpoint{2.074920in}{3.409938in}}%
\pgfpathlineto{\pgfqpoint{2.074879in}{3.409942in}}%
\pgfpathlineto{\pgfqpoint{2.074839in}{3.409947in}}%
\pgfpathlineto{\pgfqpoint{2.074799in}{3.409951in}}%
\pgfpathlineto{\pgfqpoint{2.074759in}{3.409956in}}%
\pgfpathlineto{\pgfqpoint{2.074719in}{3.409961in}}%
\pgfpathlineto{\pgfqpoint{2.074679in}{3.409965in}}%
\pgfpathlineto{\pgfqpoint{2.074639in}{3.409970in}}%
\pgfpathlineto{\pgfqpoint{2.074599in}{3.409974in}}%
\pgfpathlineto{\pgfqpoint{2.074559in}{3.409979in}}%
\pgfpathlineto{\pgfqpoint{2.074519in}{3.409984in}}%
\pgfpathlineto{\pgfqpoint{2.074479in}{3.409988in}}%
\pgfpathlineto{\pgfqpoint{2.074439in}{3.409993in}}%
\pgfpathlineto{\pgfqpoint{2.074399in}{3.409998in}}%
\pgfpathlineto{\pgfqpoint{2.074359in}{3.410002in}}%
\pgfpathlineto{\pgfqpoint{2.074318in}{3.410007in}}%
\pgfpathlineto{\pgfqpoint{2.074278in}{3.410011in}}%
\pgfpathlineto{\pgfqpoint{2.074238in}{3.410016in}}%
\pgfpathlineto{\pgfqpoint{2.074198in}{3.410021in}}%
\pgfpathlineto{\pgfqpoint{2.074158in}{3.410025in}}%
\pgfpathlineto{\pgfqpoint{2.074118in}{3.410030in}}%
\pgfpathlineto{\pgfqpoint{2.074078in}{3.410035in}}%
\pgfpathlineto{\pgfqpoint{2.074038in}{3.410039in}}%
\pgfpathlineto{\pgfqpoint{2.073998in}{3.410044in}}%
\pgfpathlineto{\pgfqpoint{2.073958in}{3.410049in}}%
\pgfpathlineto{\pgfqpoint{2.073918in}{3.410054in}}%
\pgfpathlineto{\pgfqpoint{2.073878in}{3.410058in}}%
\pgfpathlineto{\pgfqpoint{2.073838in}{3.410063in}}%
\pgfpathlineto{\pgfqpoint{2.073798in}{3.410068in}}%
\pgfpathlineto{\pgfqpoint{2.073758in}{3.410072in}}%
\pgfpathlineto{\pgfqpoint{2.073718in}{3.410077in}}%
\pgfpathlineto{\pgfqpoint{2.073678in}{3.410082in}}%
\pgfpathlineto{\pgfqpoint{2.073638in}{3.410087in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{3.410091in}}%
\pgfpathlineto{\pgfqpoint{2.073558in}{3.410096in}}%
\pgfpathlineto{\pgfqpoint{2.073517in}{3.410101in}}%
\pgfpathlineto{\pgfqpoint{2.073477in}{3.410106in}}%
\pgfpathlineto{\pgfqpoint{2.073437in}{3.410110in}}%
\pgfpathlineto{\pgfqpoint{2.073397in}{3.410115in}}%
\pgfpathlineto{\pgfqpoint{2.073357in}{3.410120in}}%
\pgfpathlineto{\pgfqpoint{2.073317in}{3.410125in}}%
\pgfpathlineto{\pgfqpoint{2.073277in}{3.410129in}}%
\pgfpathlineto{\pgfqpoint{2.073237in}{3.410134in}}%
\pgfpathlineto{\pgfqpoint{2.073197in}{3.410139in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{3.410144in}}%
\pgfpathlineto{\pgfqpoint{2.073117in}{3.410149in}}%
\pgfpathlineto{\pgfqpoint{2.073077in}{3.410153in}}%
\pgfpathlineto{\pgfqpoint{2.073037in}{3.410158in}}%
\pgfpathlineto{\pgfqpoint{2.072997in}{3.410163in}}%
\pgfpathlineto{\pgfqpoint{2.072957in}{3.410168in}}%
\pgfpathlineto{\pgfqpoint{2.072917in}{3.410173in}}%
\pgfpathlineto{\pgfqpoint{2.072877in}{3.410178in}}%
\pgfpathlineto{\pgfqpoint{2.072837in}{3.410182in}}%
\pgfpathlineto{\pgfqpoint{2.072797in}{3.410187in}}%
\pgfpathlineto{\pgfqpoint{2.072757in}{3.410192in}}%
\pgfpathlineto{\pgfqpoint{2.072717in}{3.410197in}}%
\pgfpathlineto{\pgfqpoint{2.072677in}{3.410202in}}%
\pgfpathlineto{\pgfqpoint{2.072637in}{3.410207in}}%
\pgfpathlineto{\pgfqpoint{2.072597in}{3.410212in}}%
\pgfpathlineto{\pgfqpoint{2.072557in}{3.410217in}}%
\pgfpathlineto{\pgfqpoint{2.072517in}{3.410221in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{3.410226in}}%
\pgfpathlineto{\pgfqpoint{2.072437in}{3.410231in}}%
\pgfpathlineto{\pgfqpoint{2.072397in}{3.410236in}}%
\pgfpathlineto{\pgfqpoint{2.072357in}{3.410241in}}%
\pgfpathlineto{\pgfqpoint{2.072317in}{3.410246in}}%
\pgfpathlineto{\pgfqpoint{2.072277in}{3.410251in}}%
\pgfpathlineto{\pgfqpoint{2.072237in}{3.410256in}}%
\pgfpathlineto{\pgfqpoint{2.072197in}{3.410261in}}%
\pgfpathlineto{\pgfqpoint{2.072157in}{3.410266in}}%
\pgfpathlineto{\pgfqpoint{2.072117in}{3.410271in}}%
\pgfpathlineto{\pgfqpoint{2.072077in}{3.410276in}}%
\pgfpathlineto{\pgfqpoint{2.072037in}{3.410281in}}%
\pgfpathlineto{\pgfqpoint{2.071997in}{3.410286in}}%
\pgfpathlineto{\pgfqpoint{2.071957in}{3.410291in}}%
\pgfpathlineto{\pgfqpoint{2.071917in}{3.410295in}}%
\pgfpathlineto{\pgfqpoint{2.071877in}{3.410300in}}%
\pgfpathlineto{\pgfqpoint{2.071837in}{3.410305in}}%
\pgfpathlineto{\pgfqpoint{2.071797in}{3.410310in}}%
\pgfpathlineto{\pgfqpoint{2.071757in}{3.410315in}}%
\pgfpathlineto{\pgfqpoint{2.071718in}{3.410320in}}%
\pgfpathlineto{\pgfqpoint{2.071678in}{3.410325in}}%
\pgfpathlineto{\pgfqpoint{2.071638in}{3.410330in}}%
\pgfpathlineto{\pgfqpoint{2.071598in}{3.410336in}}%
\pgfpathlineto{\pgfqpoint{2.071558in}{3.410341in}}%
\pgfpathlineto{\pgfqpoint{2.071518in}{3.410346in}}%
\pgfpathlineto{\pgfqpoint{2.071478in}{3.410351in}}%
\pgfpathlineto{\pgfqpoint{2.071438in}{3.410356in}}%
\pgfpathlineto{\pgfqpoint{2.071398in}{3.410361in}}%
\pgfpathlineto{\pgfqpoint{2.071358in}{3.410366in}}%
\pgfpathlineto{\pgfqpoint{2.071318in}{3.410371in}}%
\pgfpathlineto{\pgfqpoint{2.071278in}{3.410376in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{3.410381in}}%
\pgfpathlineto{\pgfqpoint{2.071198in}{3.410386in}}%
\pgfpathlineto{\pgfqpoint{2.071158in}{3.410391in}}%
\pgfpathlineto{\pgfqpoint{2.071118in}{3.410396in}}%
\pgfpathlineto{\pgfqpoint{2.071078in}{3.410401in}}%
\pgfpathlineto{\pgfqpoint{2.071038in}{3.410406in}}%
\pgfpathlineto{\pgfqpoint{2.070998in}{3.410411in}}%
\pgfpathlineto{\pgfqpoint{2.070958in}{3.410417in}}%
\pgfpathlineto{\pgfqpoint{2.070918in}{3.410422in}}%
\pgfpathlineto{\pgfqpoint{2.070879in}{3.410427in}}%
\pgfpathlineto{\pgfqpoint{2.070839in}{3.410432in}}%
\pgfpathlineto{\pgfqpoint{2.070799in}{3.410437in}}%
\pgfpathlineto{\pgfqpoint{2.070759in}{3.410442in}}%
\pgfpathlineto{\pgfqpoint{2.070719in}{3.410447in}}%
\pgfpathlineto{\pgfqpoint{2.070679in}{3.410453in}}%
\pgfpathlineto{\pgfqpoint{2.070639in}{3.410458in}}%
\pgfpathlineto{\pgfqpoint{2.070599in}{3.410463in}}%
\pgfpathlineto{\pgfqpoint{2.070559in}{3.410468in}}%
\pgfpathlineto{\pgfqpoint{2.070519in}{3.410473in}}%
\pgfpathlineto{\pgfqpoint{2.070479in}{3.410478in}}%
\pgfpathlineto{\pgfqpoint{2.070439in}{3.410484in}}%
\pgfpathlineto{\pgfqpoint{2.070399in}{3.410489in}}%
\pgfpathlineto{\pgfqpoint{2.070359in}{3.410494in}}%
\pgfpathlineto{\pgfqpoint{2.070320in}{3.410499in}}%
\pgfpathlineto{\pgfqpoint{2.070280in}{3.410504in}}%
\pgfpathlineto{\pgfqpoint{2.070240in}{3.410510in}}%
\pgfpathlineto{\pgfqpoint{2.070200in}{3.410515in}}%
\pgfpathlineto{\pgfqpoint{2.070160in}{3.410520in}}%
\pgfpathlineto{\pgfqpoint{2.070120in}{3.410525in}}%
\pgfpathlineto{\pgfqpoint{2.070080in}{3.410530in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{3.410536in}}%
\pgfpathlineto{\pgfqpoint{2.070000in}{3.410541in}}%
\pgfpathlineto{\pgfqpoint{2.069960in}{3.410546in}}%
\pgfpathlineto{\pgfqpoint{2.069920in}{3.410551in}}%
\pgfpathlineto{\pgfqpoint{2.069881in}{3.410557in}}%
\pgfpathlineto{\pgfqpoint{2.069841in}{3.410562in}}%
\pgfpathlineto{\pgfqpoint{2.069801in}{3.410567in}}%
\pgfpathlineto{\pgfqpoint{2.069761in}{3.410573in}}%
\pgfpathlineto{\pgfqpoint{2.069721in}{3.410578in}}%
\pgfpathlineto{\pgfqpoint{2.069681in}{3.410583in}}%
\pgfpathlineto{\pgfqpoint{2.069641in}{3.410588in}}%
\pgfpathlineto{\pgfqpoint{2.069601in}{3.410594in}}%
\pgfpathlineto{\pgfqpoint{2.069561in}{3.410599in}}%
\pgfpathlineto{\pgfqpoint{2.069522in}{3.410604in}}%
\pgfpathlineto{\pgfqpoint{2.069482in}{3.410610in}}%
\pgfpathlineto{\pgfqpoint{2.069442in}{3.410615in}}%
\pgfpathlineto{\pgfqpoint{2.069402in}{3.410620in}}%
\pgfpathlineto{\pgfqpoint{2.069362in}{3.410626in}}%
\pgfpathlineto{\pgfqpoint{2.069322in}{3.410631in}}%
\pgfpathlineto{\pgfqpoint{2.069282in}{3.410636in}}%
\pgfpathlineto{\pgfqpoint{2.069242in}{3.410642in}}%
\pgfpathlineto{\pgfqpoint{2.069202in}{3.410647in}}%
\pgfpathlineto{\pgfqpoint{2.069163in}{3.410652in}}%
\pgfpathlineto{\pgfqpoint{2.069123in}{3.410658in}}%
\pgfpathlineto{\pgfqpoint{2.069083in}{3.410663in}}%
\pgfpathlineto{\pgfqpoint{2.069043in}{3.410669in}}%
\pgfpathlineto{\pgfqpoint{2.069003in}{3.410674in}}%
\pgfpathlineto{\pgfqpoint{2.068963in}{3.410679in}}%
\pgfpathlineto{\pgfqpoint{2.068923in}{3.410685in}}%
\pgfpathlineto{\pgfqpoint{2.068883in}{3.410690in}}%
\pgfpathlineto{\pgfqpoint{2.068844in}{3.410696in}}%
\pgfpathlineto{\pgfqpoint{2.068804in}{3.410701in}}%
\pgfpathlineto{\pgfqpoint{2.068764in}{3.410706in}}%
\pgfpathlineto{\pgfqpoint{2.068724in}{3.410712in}}%
\pgfpathlineto{\pgfqpoint{2.068684in}{3.410717in}}%
\pgfpathlineto{\pgfqpoint{2.068644in}{3.410723in}}%
\pgfpathlineto{\pgfqpoint{2.068604in}{3.410728in}}%
\pgfpathlineto{\pgfqpoint{2.068565in}{3.410734in}}%
\pgfpathlineto{\pgfqpoint{2.068525in}{3.410739in}}%
\pgfpathlineto{\pgfqpoint{2.068485in}{3.410744in}}%
\pgfpathlineto{\pgfqpoint{2.068445in}{3.410750in}}%
\pgfpathlineto{\pgfqpoint{2.068405in}{3.410755in}}%
\pgfpathlineto{\pgfqpoint{2.068365in}{3.410761in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{3.410766in}}%
\pgfpathlineto{\pgfqpoint{2.068286in}{3.410772in}}%
\pgfpathlineto{\pgfqpoint{2.068246in}{3.410777in}}%
\pgfpathlineto{\pgfqpoint{2.068206in}{3.410783in}}%
\pgfpathlineto{\pgfqpoint{2.068166in}{3.410788in}}%
\pgfpathlineto{\pgfqpoint{2.068126in}{3.410794in}}%
\pgfpathlineto{\pgfqpoint{2.068086in}{3.410799in}}%
\pgfpathlineto{\pgfqpoint{2.068047in}{3.410805in}}%
\pgfpathlineto{\pgfqpoint{2.068007in}{3.410810in}}%
\pgfpathlineto{\pgfqpoint{2.067967in}{3.410816in}}%
\pgfpathlineto{\pgfqpoint{2.067927in}{3.410821in}}%
\pgfpathlineto{\pgfqpoint{2.067887in}{3.410827in}}%
\pgfpathlineto{\pgfqpoint{2.067847in}{3.410833in}}%
\pgfpathlineto{\pgfqpoint{2.067808in}{3.410838in}}%
\pgfpathlineto{\pgfqpoint{2.067768in}{3.410844in}}%
\pgfpathlineto{\pgfqpoint{2.067728in}{3.410849in}}%
\pgfpathlineto{\pgfqpoint{2.067688in}{3.410855in}}%
\pgfpathlineto{\pgfqpoint{2.067648in}{3.410860in}}%
\pgfpathlineto{\pgfqpoint{2.067608in}{3.410866in}}%
\pgfpathlineto{\pgfqpoint{2.067569in}{3.410872in}}%
\pgfpathlineto{\pgfqpoint{2.067529in}{3.410877in}}%
\pgfpathlineto{\pgfqpoint{2.067489in}{3.410883in}}%
\pgfpathlineto{\pgfqpoint{2.067449in}{3.410888in}}%
\pgfpathlineto{\pgfqpoint{2.067409in}{3.410894in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{3.410900in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.410905in}}%
\pgfpathlineto{\pgfqpoint{2.067290in}{3.410911in}}%
\pgfpathlineto{\pgfqpoint{2.067250in}{3.410916in}}%
\pgfpathlineto{\pgfqpoint{2.067210in}{3.410922in}}%
\pgfpathlineto{\pgfqpoint{2.067171in}{3.410928in}}%
\pgfpathlineto{\pgfqpoint{2.067131in}{3.410933in}}%
\pgfpathlineto{\pgfqpoint{2.067091in}{3.410939in}}%
\pgfpathlineto{\pgfqpoint{2.067051in}{3.410945in}}%
\pgfpathlineto{\pgfqpoint{2.067011in}{3.410950in}}%
\pgfpathlineto{\pgfqpoint{2.066971in}{3.410956in}}%
\pgfpathlineto{\pgfqpoint{2.066932in}{3.410962in}}%
\pgfpathlineto{\pgfqpoint{2.066892in}{3.410967in}}%
\pgfpathlineto{\pgfqpoint{2.066852in}{3.410973in}}%
\pgfpathlineto{\pgfqpoint{2.066812in}{3.410979in}}%
\pgfpathlineto{\pgfqpoint{2.066773in}{3.410984in}}%
\pgfpathlineto{\pgfqpoint{2.066733in}{3.410990in}}%
\pgfpathlineto{\pgfqpoint{2.066693in}{3.410996in}}%
\pgfpathlineto{\pgfqpoint{2.066653in}{3.411002in}}%
\pgfpathlineto{\pgfqpoint{2.066613in}{3.411007in}}%
\pgfpathlineto{\pgfqpoint{2.066574in}{3.411013in}}%
\pgfpathlineto{\pgfqpoint{2.066534in}{3.411019in}}%
\pgfpathlineto{\pgfqpoint{2.066494in}{3.411024in}}%
\pgfpathlineto{\pgfqpoint{2.066454in}{3.411030in}}%
\pgfpathlineto{\pgfqpoint{2.066414in}{3.411036in}}%
\pgfpathlineto{\pgfqpoint{2.066375in}{3.411042in}}%
\pgfpathlineto{\pgfqpoint{2.066335in}{3.411047in}}%
\pgfpathlineto{\pgfqpoint{2.066295in}{3.411053in}}%
\pgfpathlineto{\pgfqpoint{2.066255in}{3.411059in}}%
\pgfpathlineto{\pgfqpoint{2.066216in}{3.411065in}}%
\pgfpathlineto{\pgfqpoint{2.066176in}{3.411071in}}%
\pgfpathlineto{\pgfqpoint{2.066136in}{3.411076in}}%
\pgfpathlineto{\pgfqpoint{2.066096in}{3.411082in}}%
\pgfpathlineto{\pgfqpoint{2.066056in}{3.411088in}}%
\pgfpathlineto{\pgfqpoint{2.066017in}{3.411094in}}%
\pgfpathlineto{\pgfqpoint{2.065977in}{3.411100in}}%
\pgfpathlineto{\pgfqpoint{2.065937in}{3.411105in}}%
\pgfpathlineto{\pgfqpoint{2.065897in}{3.411111in}}%
\pgfpathlineto{\pgfqpoint{2.065858in}{3.411117in}}%
\pgfpathlineto{\pgfqpoint{2.065818in}{3.411123in}}%
\pgfpathlineto{\pgfqpoint{2.065778in}{3.411129in}}%
\pgfpathlineto{\pgfqpoint{2.065738in}{3.411135in}}%
\pgfpathlineto{\pgfqpoint{2.065699in}{3.411140in}}%
\pgfpathlineto{\pgfqpoint{2.065659in}{3.411146in}}%
\pgfpathlineto{\pgfqpoint{2.065619in}{3.411152in}}%
\pgfpathlineto{\pgfqpoint{2.065579in}{3.411158in}}%
\pgfpathlineto{\pgfqpoint{2.065540in}{3.411164in}}%
\pgfpathlineto{\pgfqpoint{2.065500in}{3.411170in}}%
\pgfpathlineto{\pgfqpoint{2.065460in}{3.411176in}}%
\pgfpathlineto{\pgfqpoint{2.065420in}{3.411181in}}%
\pgfpathlineto{\pgfqpoint{2.065381in}{3.411187in}}%
\pgfpathlineto{\pgfqpoint{2.065341in}{3.411193in}}%
\pgfpathlineto{\pgfqpoint{2.065301in}{3.411199in}}%
\pgfpathlineto{\pgfqpoint{2.065261in}{3.411205in}}%
\pgfpathlineto{\pgfqpoint{2.065222in}{3.411211in}}%
\pgfpathlineto{\pgfqpoint{2.065182in}{3.411217in}}%
\pgfpathlineto{\pgfqpoint{2.065142in}{3.411223in}}%
\pgfpathlineto{\pgfqpoint{2.065102in}{3.411229in}}%
\pgfpathlineto{\pgfqpoint{2.065063in}{3.411235in}}%
\pgfpathlineto{\pgfqpoint{2.065023in}{3.411241in}}%
\pgfpathlineto{\pgfqpoint{2.064983in}{3.411247in}}%
\pgfpathlineto{\pgfqpoint{2.064943in}{3.411253in}}%
\pgfpathlineto{\pgfqpoint{2.064904in}{3.411259in}}%
\pgfpathlineto{\pgfqpoint{2.064864in}{3.411265in}}%
\pgfpathlineto{\pgfqpoint{2.064824in}{3.411270in}}%
\pgfpathlineto{\pgfqpoint{2.064784in}{3.411276in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{3.411282in}}%
\pgfpathlineto{\pgfqpoint{2.064705in}{3.411288in}}%
\pgfpathlineto{\pgfqpoint{2.064665in}{3.411294in}}%
\pgfpathlineto{\pgfqpoint{2.064626in}{3.411300in}}%
\pgfpathlineto{\pgfqpoint{2.064586in}{3.411306in}}%
\pgfpathlineto{\pgfqpoint{2.064546in}{3.411312in}}%
\pgfpathlineto{\pgfqpoint{2.064506in}{3.411318in}}%
\pgfpathlineto{\pgfqpoint{2.064467in}{3.411324in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{3.411331in}}%
\pgfpathlineto{\pgfqpoint{2.064387in}{3.411337in}}%
\pgfpathlineto{\pgfqpoint{2.064348in}{3.411343in}}%
\pgfpathlineto{\pgfqpoint{2.064308in}{3.411349in}}%
\pgfpathlineto{\pgfqpoint{2.064268in}{3.411355in}}%
\pgfpathlineto{\pgfqpoint{2.064228in}{3.411361in}}%
\pgfpathlineto{\pgfqpoint{2.064189in}{3.411367in}}%
\pgfpathlineto{\pgfqpoint{2.064149in}{3.411373in}}%
\pgfpathlineto{\pgfqpoint{2.064109in}{3.411379in}}%
\pgfpathlineto{\pgfqpoint{2.064070in}{3.411385in}}%
\pgfpathlineto{\pgfqpoint{2.064030in}{3.411391in}}%
\pgfpathlineto{\pgfqpoint{2.063990in}{3.411397in}}%
\pgfpathlineto{\pgfqpoint{2.063950in}{3.411403in}}%
\pgfpathlineto{\pgfqpoint{2.063911in}{3.411409in}}%
\pgfpathlineto{\pgfqpoint{2.063871in}{3.411415in}}%
\pgfpathlineto{\pgfqpoint{2.063831in}{3.411422in}}%
\pgfpathlineto{\pgfqpoint{2.063792in}{3.411428in}}%
\pgfpathlineto{\pgfqpoint{2.063752in}{3.411434in}}%
\pgfpathlineto{\pgfqpoint{2.063712in}{3.411440in}}%
\pgfpathlineto{\pgfqpoint{2.063673in}{3.411446in}}%
\pgfpathlineto{\pgfqpoint{2.063633in}{3.411452in}}%
\pgfpathlineto{\pgfqpoint{2.063593in}{3.411458in}}%
\pgfpathlineto{\pgfqpoint{2.063554in}{3.411464in}}%
\pgfpathlineto{\pgfqpoint{2.063514in}{3.411471in}}%
\pgfpathlineto{\pgfqpoint{2.063474in}{3.411477in}}%
\pgfpathlineto{\pgfqpoint{2.063434in}{3.411483in}}%
\pgfpathlineto{\pgfqpoint{2.063395in}{3.411489in}}%
\pgfpathlineto{\pgfqpoint{2.063355in}{3.411495in}}%
\pgfpathlineto{\pgfqpoint{2.063315in}{3.411502in}}%
\pgfpathlineto{\pgfqpoint{2.063276in}{3.411508in}}%
\pgfpathlineto{\pgfqpoint{2.063236in}{3.411514in}}%
\pgfpathlineto{\pgfqpoint{2.063196in}{3.411520in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{3.411526in}}%
\pgfpathlineto{\pgfqpoint{2.063117in}{3.411533in}}%
\pgfpathlineto{\pgfqpoint{2.063077in}{3.411539in}}%
\pgfpathlineto{\pgfqpoint{2.063038in}{3.411545in}}%
\pgfpathlineto{\pgfqpoint{2.062998in}{3.411551in}}%
\pgfpathlineto{\pgfqpoint{2.062958in}{3.411557in}}%
\pgfpathlineto{\pgfqpoint{2.062919in}{3.411564in}}%
\pgfpathlineto{\pgfqpoint{2.062879in}{3.411570in}}%
\pgfpathlineto{\pgfqpoint{2.062839in}{3.411576in}}%
\pgfpathlineto{\pgfqpoint{2.062800in}{3.411582in}}%
\pgfpathlineto{\pgfqpoint{2.062760in}{3.411589in}}%
\pgfpathlineto{\pgfqpoint{2.062720in}{3.411595in}}%
\pgfpathlineto{\pgfqpoint{2.062681in}{3.411601in}}%
\pgfpathlineto{\pgfqpoint{2.062641in}{3.411607in}}%
\pgfpathlineto{\pgfqpoint{2.062601in}{3.411614in}}%
\pgfpathlineto{\pgfqpoint{2.062562in}{3.411620in}}%
\pgfpathlineto{\pgfqpoint{2.062522in}{3.411626in}}%
\pgfpathlineto{\pgfqpoint{2.062482in}{3.411633in}}%
\pgfpathlineto{\pgfqpoint{2.062443in}{3.411639in}}%
\pgfpathlineto{\pgfqpoint{2.062403in}{3.411645in}}%
\pgfpathlineto{\pgfqpoint{2.062363in}{3.411652in}}%
\pgfpathlineto{\pgfqpoint{2.062324in}{3.411658in}}%
\pgfpathlineto{\pgfqpoint{2.062284in}{3.411664in}}%
\pgfpathlineto{\pgfqpoint{2.062244in}{3.411671in}}%
\pgfpathlineto{\pgfqpoint{2.062205in}{3.411677in}}%
\pgfpathlineto{\pgfqpoint{2.062165in}{3.411683in}}%
\pgfpathlineto{\pgfqpoint{2.062126in}{3.411690in}}%
\pgfpathlineto{\pgfqpoint{2.062086in}{3.411696in}}%
\pgfpathlineto{\pgfqpoint{2.062046in}{3.411702in}}%
\pgfpathlineto{\pgfqpoint{2.062007in}{3.411709in}}%
\pgfpathlineto{\pgfqpoint{2.061967in}{3.411715in}}%
\pgfpathlineto{\pgfqpoint{2.061927in}{3.411721in}}%
\pgfpathlineto{\pgfqpoint{2.061888in}{3.411728in}}%
\pgfpathlineto{\pgfqpoint{2.061848in}{3.411734in}}%
\pgfpathlineto{\pgfqpoint{2.061808in}{3.411741in}}%
\pgfpathlineto{\pgfqpoint{2.061769in}{3.411747in}}%
\pgfpathlineto{\pgfqpoint{2.061729in}{3.411753in}}%
\pgfpathlineto{\pgfqpoint{2.061690in}{3.411760in}}%
\pgfpathlineto{\pgfqpoint{2.061650in}{3.411766in}}%
\pgfpathlineto{\pgfqpoint{2.061610in}{3.411773in}}%
\pgfpathlineto{\pgfqpoint{2.061571in}{3.411779in}}%
\pgfpathlineto{\pgfqpoint{2.061531in}{3.411785in}}%
\pgfpathlineto{\pgfqpoint{2.061491in}{3.411792in}}%
\pgfpathlineto{\pgfqpoint{2.061452in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{2.061412in}{3.411805in}}%
\pgfpathlineto{\pgfqpoint{2.061373in}{3.411811in}}%
\pgfpathlineto{\pgfqpoint{2.061333in}{3.411818in}}%
\pgfpathlineto{\pgfqpoint{2.061293in}{3.411824in}}%
\pgfpathlineto{\pgfqpoint{2.061254in}{3.411831in}}%
\pgfpathlineto{\pgfqpoint{2.061214in}{3.411837in}}%
\pgfpathlineto{\pgfqpoint{2.061174in}{3.411844in}}%
\pgfpathlineto{\pgfqpoint{2.061135in}{3.411850in}}%
\pgfpathlineto{\pgfqpoint{2.061095in}{3.411857in}}%
\pgfpathlineto{\pgfqpoint{2.061056in}{3.411863in}}%
\pgfpathlineto{\pgfqpoint{2.061016in}{3.411870in}}%
\pgfpathlineto{\pgfqpoint{2.060976in}{3.411876in}}%
\pgfpathlineto{\pgfqpoint{2.060937in}{3.411883in}}%
\pgfpathlineto{\pgfqpoint{2.060897in}{3.411889in}}%
\pgfpathlineto{\pgfqpoint{2.060858in}{3.411896in}}%
\pgfpathlineto{\pgfqpoint{2.060818in}{3.411902in}}%
\pgfpathlineto{\pgfqpoint{2.060778in}{3.411909in}}%
\pgfpathlineto{\pgfqpoint{2.060739in}{3.411915in}}%
\pgfpathlineto{\pgfqpoint{2.060699in}{3.411922in}}%
\pgfpathlineto{\pgfqpoint{2.060660in}{3.411928in}}%
\pgfpathlineto{\pgfqpoint{2.060620in}{3.411935in}}%
\pgfpathlineto{\pgfqpoint{2.060580in}{3.411941in}}%
\pgfpathlineto{\pgfqpoint{2.060541in}{3.411948in}}%
\pgfpathlineto{\pgfqpoint{2.060501in}{3.411955in}}%
\pgfpathlineto{\pgfqpoint{2.060462in}{3.411961in}}%
\pgfpathlineto{\pgfqpoint{2.060422in}{3.411968in}}%
\pgfpathlineto{\pgfqpoint{2.060382in}{3.411974in}}%
\pgfpathlineto{\pgfqpoint{2.060343in}{3.411981in}}%
\pgfpathlineto{\pgfqpoint{2.060303in}{3.411988in}}%
\pgfpathlineto{\pgfqpoint{2.060264in}{3.411994in}}%
\pgfpathlineto{\pgfqpoint{2.060224in}{3.412001in}}%
\pgfpathlineto{\pgfqpoint{2.060184in}{3.412007in}}%
\pgfpathlineto{\pgfqpoint{2.060145in}{3.412014in}}%
\pgfpathlineto{\pgfqpoint{2.060105in}{3.412021in}}%
\pgfpathlineto{\pgfqpoint{2.060066in}{3.412027in}}%
\pgfpathlineto{\pgfqpoint{2.060026in}{3.412034in}}%
\pgfpathlineto{\pgfqpoint{2.059987in}{3.412041in}}%
\pgfpathlineto{\pgfqpoint{2.059947in}{3.412047in}}%
\pgfpathlineto{\pgfqpoint{2.059907in}{3.412054in}}%
\pgfpathlineto{\pgfqpoint{2.059868in}{3.412060in}}%
\pgfpathlineto{\pgfqpoint{2.059828in}{3.412067in}}%
\pgfpathlineto{\pgfqpoint{2.059789in}{3.412074in}}%
\pgfpathlineto{\pgfqpoint{2.059749in}{3.412081in}}%
\pgfpathlineto{\pgfqpoint{2.059710in}{3.412087in}}%
\pgfpathlineto{\pgfqpoint{2.059670in}{3.412094in}}%
\pgfpathlineto{\pgfqpoint{2.059630in}{3.412101in}}%
\pgfpathlineto{\pgfqpoint{2.059591in}{3.412107in}}%
\pgfpathlineto{\pgfqpoint{2.059551in}{3.412114in}}%
\pgfpathlineto{\pgfqpoint{2.059512in}{3.412121in}}%
\pgfpathlineto{\pgfqpoint{2.059472in}{3.412127in}}%
\pgfpathlineto{\pgfqpoint{2.059433in}{3.412134in}}%
\pgfpathlineto{\pgfqpoint{2.059393in}{3.412141in}}%
\pgfpathlineto{\pgfqpoint{2.059353in}{3.412148in}}%
\pgfpathlineto{\pgfqpoint{2.059314in}{3.412154in}}%
\pgfpathlineto{\pgfqpoint{2.059274in}{3.412161in}}%
\pgfpathlineto{\pgfqpoint{2.059235in}{3.412168in}}%
\pgfpathlineto{\pgfqpoint{2.059195in}{3.412175in}}%
\pgfpathlineto{\pgfqpoint{2.059156in}{3.412181in}}%
\pgfpathlineto{\pgfqpoint{2.059116in}{3.412188in}}%
\pgfpathlineto{\pgfqpoint{2.059077in}{3.412195in}}%
\pgfpathlineto{\pgfqpoint{2.059037in}{3.412202in}}%
\pgfpathlineto{\pgfqpoint{2.058997in}{3.412208in}}%
\pgfpathlineto{\pgfqpoint{2.058958in}{3.412215in}}%
\pgfpathlineto{\pgfqpoint{2.058918in}{3.412222in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{3.412229in}}%
\pgfpathlineto{\pgfqpoint{2.058839in}{3.412236in}}%
\pgfpathlineto{\pgfqpoint{2.058800in}{3.412242in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{3.412249in}}%
\pgfpathlineto{\pgfqpoint{2.058721in}{3.412256in}}%
\pgfpathlineto{\pgfqpoint{2.058681in}{3.412263in}}%
\pgfpathlineto{\pgfqpoint{2.058642in}{3.412270in}}%
\pgfpathlineto{\pgfqpoint{2.058602in}{3.412277in}}%
\pgfpathlineto{\pgfqpoint{2.058563in}{3.412283in}}%
\pgfpathlineto{\pgfqpoint{2.058523in}{3.412290in}}%
\pgfpathlineto{\pgfqpoint{2.058483in}{3.412297in}}%
\pgfpathlineto{\pgfqpoint{2.058444in}{3.412304in}}%
\pgfpathlineto{\pgfqpoint{2.058404in}{3.412311in}}%
\pgfpathlineto{\pgfqpoint{2.058365in}{3.412318in}}%
\pgfpathlineto{\pgfqpoint{2.058325in}{3.412325in}}%
\pgfpathlineto{\pgfqpoint{2.058286in}{3.412331in}}%
\pgfpathlineto{\pgfqpoint{2.058246in}{3.412338in}}%
\pgfpathlineto{\pgfqpoint{2.058207in}{3.412345in}}%
\pgfpathlineto{\pgfqpoint{2.058167in}{3.412352in}}%
\pgfpathlineto{\pgfqpoint{2.058128in}{3.412359in}}%
\pgfpathlineto{\pgfqpoint{2.058088in}{3.412366in}}%
\pgfpathlineto{\pgfqpoint{2.058049in}{3.412373in}}%
\pgfpathlineto{\pgfqpoint{2.058009in}{3.412380in}}%
\pgfpathlineto{\pgfqpoint{2.057970in}{3.412387in}}%
\pgfpathlineto{\pgfqpoint{2.057930in}{3.412394in}}%
\pgfpathlineto{\pgfqpoint{2.057891in}{3.412401in}}%
\pgfpathlineto{\pgfqpoint{2.057851in}{3.412408in}}%
\pgfpathlineto{\pgfqpoint{2.057812in}{3.412414in}}%
\pgfpathlineto{\pgfqpoint{2.057772in}{3.412421in}}%
\pgfpathlineto{\pgfqpoint{2.057732in}{3.412428in}}%
\pgfpathlineto{\pgfqpoint{2.057693in}{3.412435in}}%
\pgfpathlineto{\pgfqpoint{2.057653in}{3.412442in}}%
\pgfpathlineto{\pgfqpoint{2.057614in}{3.412449in}}%
\pgfpathlineto{\pgfqpoint{2.057574in}{3.412456in}}%
\pgfpathlineto{\pgfqpoint{2.057535in}{3.412463in}}%
\pgfpathlineto{\pgfqpoint{2.057495in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{2.057456in}{3.412477in}}%
\pgfpathlineto{\pgfqpoint{2.057416in}{3.412484in}}%
\pgfpathlineto{\pgfqpoint{2.057377in}{3.412491in}}%
\pgfpathlineto{\pgfqpoint{2.057337in}{3.412498in}}%
\pgfpathlineto{\pgfqpoint{2.057298in}{3.412505in}}%
\pgfpathlineto{\pgfqpoint{2.057258in}{3.412512in}}%
\pgfpathlineto{\pgfqpoint{2.057219in}{3.412519in}}%
\pgfpathlineto{\pgfqpoint{2.057179in}{3.412526in}}%
\pgfpathlineto{\pgfqpoint{2.057140in}{3.412533in}}%
\pgfpathlineto{\pgfqpoint{2.057100in}{3.412540in}}%
\pgfpathlineto{\pgfqpoint{2.057061in}{3.412547in}}%
\pgfpathlineto{\pgfqpoint{2.057021in}{3.412555in}}%
\pgfpathlineto{\pgfqpoint{2.056982in}{3.412562in}}%
\pgfpathlineto{\pgfqpoint{2.056942in}{3.412569in}}%
\pgfpathlineto{\pgfqpoint{2.056903in}{3.412576in}}%
\pgfpathlineto{\pgfqpoint{2.056863in}{3.412583in}}%
\pgfpathlineto{\pgfqpoint{2.056824in}{3.412590in}}%
\pgfpathlineto{\pgfqpoint{2.056785in}{3.412597in}}%
\pgfpathlineto{\pgfqpoint{2.056745in}{3.412604in}}%
\pgfpathlineto{\pgfqpoint{2.056706in}{3.412611in}}%
\pgfpathlineto{\pgfqpoint{2.056666in}{3.412618in}}%
\pgfpathlineto{\pgfqpoint{2.056627in}{3.412625in}}%
\pgfpathlineto{\pgfqpoint{2.056587in}{3.412632in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.412640in}}%
\pgfpathlineto{\pgfqpoint{2.056508in}{3.412647in}}%
\pgfpathlineto{\pgfqpoint{2.056469in}{3.412654in}}%
\pgfpathlineto{\pgfqpoint{2.056429in}{3.412661in}}%
\pgfpathlineto{\pgfqpoint{2.056390in}{3.412668in}}%
\pgfpathlineto{\pgfqpoint{2.056350in}{3.412675in}}%
\pgfpathlineto{\pgfqpoint{2.056311in}{3.412682in}}%
\pgfpathlineto{\pgfqpoint{2.056271in}{3.412690in}}%
\pgfpathlineto{\pgfqpoint{2.056232in}{3.412697in}}%
\pgfpathlineto{\pgfqpoint{2.056192in}{3.412704in}}%
\pgfpathlineto{\pgfqpoint{2.056153in}{3.412711in}}%
\pgfpathlineto{\pgfqpoint{2.056113in}{3.412718in}}%
\pgfpathlineto{\pgfqpoint{2.056074in}{3.412725in}}%
\pgfpathlineto{\pgfqpoint{2.056034in}{3.412733in}}%
\pgfpathlineto{\pgfqpoint{2.055995in}{3.412740in}}%
\pgfpathlineto{\pgfqpoint{2.055956in}{3.412747in}}%
\pgfpathlineto{\pgfqpoint{2.055916in}{3.412754in}}%
\pgfpathlineto{\pgfqpoint{2.055877in}{3.412761in}}%
\pgfpathlineto{\pgfqpoint{2.055837in}{3.412769in}}%
\pgfpathlineto{\pgfqpoint{2.055798in}{3.412776in}}%
\pgfpathlineto{\pgfqpoint{2.055758in}{3.412783in}}%
\pgfpathlineto{\pgfqpoint{2.055719in}{3.412790in}}%
\pgfpathlineto{\pgfqpoint{2.055679in}{3.412798in}}%
\pgfpathlineto{\pgfqpoint{2.055640in}{3.412805in}}%
\pgfpathlineto{\pgfqpoint{2.055600in}{3.412812in}}%
\pgfpathlineto{\pgfqpoint{2.055561in}{3.412819in}}%
\pgfpathlineto{\pgfqpoint{2.055522in}{3.412827in}}%
\pgfpathlineto{\pgfqpoint{2.055482in}{3.412834in}}%
\pgfpathlineto{\pgfqpoint{2.055443in}{3.412841in}}%
\pgfpathlineto{\pgfqpoint{2.055403in}{3.412848in}}%
\pgfpathlineto{\pgfqpoint{2.055364in}{3.412856in}}%
\pgfpathlineto{\pgfqpoint{2.055324in}{3.412863in}}%
\pgfpathlineto{\pgfqpoint{2.055285in}{3.412870in}}%
\pgfpathlineto{\pgfqpoint{2.055245in}{3.412878in}}%
\pgfpathlineto{\pgfqpoint{2.055206in}{3.412885in}}%
\pgfpathlineto{\pgfqpoint{2.055167in}{3.412892in}}%
\pgfpathlineto{\pgfqpoint{2.055127in}{3.412900in}}%
\pgfpathlineto{\pgfqpoint{2.055088in}{3.412907in}}%
\pgfpathlineto{\pgfqpoint{2.055048in}{3.412914in}}%
\pgfpathlineto{\pgfqpoint{2.055009in}{3.412921in}}%
\pgfpathlineto{\pgfqpoint{2.054969in}{3.412929in}}%
\pgfpathlineto{\pgfqpoint{2.054930in}{3.412936in}}%
\pgfpathlineto{\pgfqpoint{2.054890in}{3.412944in}}%
\pgfpathlineto{\pgfqpoint{2.054851in}{3.412951in}}%
\pgfpathlineto{\pgfqpoint{2.054812in}{3.412958in}}%
\pgfpathlineto{\pgfqpoint{2.054772in}{3.412966in}}%
\pgfpathlineto{\pgfqpoint{2.054733in}{3.412973in}}%
\pgfpathlineto{\pgfqpoint{2.054693in}{3.412980in}}%
\pgfpathlineto{\pgfqpoint{2.054654in}{3.412988in}}%
\pgfpathlineto{\pgfqpoint{2.054614in}{3.412995in}}%
\pgfpathlineto{\pgfqpoint{2.054575in}{3.413002in}}%
\pgfpathlineto{\pgfqpoint{2.054536in}{3.413010in}}%
\pgfpathlineto{\pgfqpoint{2.054496in}{3.413017in}}%
\pgfpathlineto{\pgfqpoint{2.054457in}{3.413025in}}%
\pgfpathlineto{\pgfqpoint{2.054417in}{3.413032in}}%
\pgfpathlineto{\pgfqpoint{2.054378in}{3.413040in}}%
\pgfpathlineto{\pgfqpoint{2.054338in}{3.413047in}}%
\pgfpathlineto{\pgfqpoint{2.054299in}{3.413054in}}%
\pgfpathlineto{\pgfqpoint{2.054260in}{3.413062in}}%
\pgfpathlineto{\pgfqpoint{2.054220in}{3.413069in}}%
\pgfpathlineto{\pgfqpoint{2.054181in}{3.413077in}}%
\pgfpathlineto{\pgfqpoint{2.054141in}{3.413084in}}%
\pgfpathlineto{\pgfqpoint{2.054102in}{3.413092in}}%
\pgfpathlineto{\pgfqpoint{2.054063in}{3.413099in}}%
\pgfpathlineto{\pgfqpoint{2.054023in}{3.413106in}}%
\pgfpathlineto{\pgfqpoint{2.053984in}{3.413114in}}%
\pgfpathlineto{\pgfqpoint{2.053944in}{3.413121in}}%
\pgfpathlineto{\pgfqpoint{2.053905in}{3.413129in}}%
\pgfpathlineto{\pgfqpoint{2.053866in}{3.413136in}}%
\pgfpathlineto{\pgfqpoint{2.053826in}{3.413144in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{3.413151in}}%
\pgfpathlineto{\pgfqpoint{2.053747in}{3.413159in}}%
\pgfpathlineto{\pgfqpoint{2.053708in}{3.413166in}}%
\pgfpathlineto{\pgfqpoint{2.053669in}{3.413174in}}%
\pgfpathlineto{\pgfqpoint{2.053629in}{3.413181in}}%
\pgfpathlineto{\pgfqpoint{2.053590in}{3.413189in}}%
\pgfpathlineto{\pgfqpoint{2.053550in}{3.413196in}}%
\pgfpathlineto{\pgfqpoint{2.053511in}{3.413204in}}%
\pgfpathlineto{\pgfqpoint{2.053472in}{3.413212in}}%
\pgfpathlineto{\pgfqpoint{2.053432in}{3.413219in}}%
\pgfpathlineto{\pgfqpoint{2.053393in}{3.413227in}}%
\pgfpathlineto{\pgfqpoint{2.053353in}{3.413234in}}%
\pgfpathlineto{\pgfqpoint{2.053314in}{3.413242in}}%
\pgfpathlineto{\pgfqpoint{2.053275in}{3.413249in}}%
\pgfpathlineto{\pgfqpoint{2.053235in}{3.413257in}}%
\pgfpathlineto{\pgfqpoint{2.053196in}{3.413264in}}%
\pgfpathlineto{\pgfqpoint{2.053156in}{3.413272in}}%
\pgfpathlineto{\pgfqpoint{2.053117in}{3.413280in}}%
\pgfpathlineto{\pgfqpoint{2.053078in}{3.413287in}}%
\pgfpathlineto{\pgfqpoint{2.053038in}{3.413295in}}%
\pgfpathlineto{\pgfqpoint{2.052999in}{3.413302in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{3.413310in}}%
\pgfpathlineto{\pgfqpoint{2.052920in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{2.052881in}{3.413325in}}%
\pgfpathlineto{\pgfqpoint{2.052841in}{3.413333in}}%
\pgfpathlineto{\pgfqpoint{2.052802in}{3.413341in}}%
\pgfpathlineto{\pgfqpoint{2.052763in}{3.413348in}}%
\pgfpathlineto{\pgfqpoint{2.052723in}{3.413356in}}%
\pgfpathlineto{\pgfqpoint{2.052684in}{3.413363in}}%
\pgfpathlineto{\pgfqpoint{2.052644in}{3.413371in}}%
\pgfpathlineto{\pgfqpoint{2.052605in}{3.413379in}}%
\pgfpathlineto{\pgfqpoint{2.052566in}{3.413386in}}%
\pgfpathlineto{\pgfqpoint{2.052526in}{3.413394in}}%
\pgfpathlineto{\pgfqpoint{2.052487in}{3.413402in}}%
\pgfpathlineto{\pgfqpoint{2.052448in}{3.413409in}}%
\pgfpathlineto{\pgfqpoint{2.052408in}{3.413417in}}%
\pgfpathlineto{\pgfqpoint{2.052369in}{3.413425in}}%
\pgfpathlineto{\pgfqpoint{2.052329in}{3.413433in}}%
\pgfpathlineto{\pgfqpoint{2.052290in}{3.413440in}}%
\pgfpathlineto{\pgfqpoint{2.052251in}{3.413448in}}%
\pgfpathlineto{\pgfqpoint{2.052211in}{3.413456in}}%
\pgfpathlineto{\pgfqpoint{2.052172in}{3.413463in}}%
\pgfpathlineto{\pgfqpoint{2.052133in}{3.413471in}}%
\pgfpathlineto{\pgfqpoint{2.052093in}{3.413479in}}%
\pgfpathlineto{\pgfqpoint{2.052054in}{3.413487in}}%
\pgfpathlineto{\pgfqpoint{2.052015in}{3.413494in}}%
\pgfpathlineto{\pgfqpoint{2.051975in}{3.413502in}}%
\pgfpathlineto{\pgfqpoint{2.051936in}{3.413510in}}%
\pgfpathlineto{\pgfqpoint{2.051896in}{3.413518in}}%
\pgfpathlineto{\pgfqpoint{2.051857in}{3.413525in}}%
\pgfpathlineto{\pgfqpoint{2.051818in}{3.413533in}}%
\pgfpathlineto{\pgfqpoint{2.051778in}{3.413541in}}%
\pgfpathlineto{\pgfqpoint{2.051739in}{3.413549in}}%
\pgfpathlineto{\pgfqpoint{2.051700in}{3.413556in}}%
\pgfpathlineto{\pgfqpoint{2.051660in}{3.413564in}}%
\pgfpathlineto{\pgfqpoint{2.051621in}{3.413572in}}%
\pgfpathlineto{\pgfqpoint{2.051582in}{3.413580in}}%
\pgfpathlineto{\pgfqpoint{2.051542in}{3.413588in}}%
\pgfpathlineto{\pgfqpoint{2.051503in}{3.413595in}}%
\pgfpathlineto{\pgfqpoint{2.051464in}{3.413603in}}%
\pgfpathlineto{\pgfqpoint{2.051424in}{3.413611in}}%
\pgfpathlineto{\pgfqpoint{2.051385in}{3.413619in}}%
\pgfpathlineto{\pgfqpoint{2.051346in}{3.413627in}}%
\pgfpathlineto{\pgfqpoint{2.051306in}{3.413634in}}%
\pgfpathlineto{\pgfqpoint{2.051267in}{3.413642in}}%
\pgfpathlineto{\pgfqpoint{2.051228in}{3.413650in}}%
\pgfpathlineto{\pgfqpoint{2.051188in}{3.413658in}}%
\pgfpathlineto{\pgfqpoint{2.051149in}{3.413666in}}%
\pgfpathlineto{\pgfqpoint{2.051110in}{3.413674in}}%
\pgfpathlineto{\pgfqpoint{2.051070in}{3.413682in}}%
\pgfpathlineto{\pgfqpoint{2.051031in}{3.413689in}}%
\pgfpathlineto{\pgfqpoint{2.050992in}{3.413697in}}%
\pgfpathlineto{\pgfqpoint{2.050952in}{3.413705in}}%
\pgfpathlineto{\pgfqpoint{2.050913in}{3.413713in}}%
\pgfpathlineto{\pgfqpoint{2.050874in}{3.413721in}}%
\pgfpathlineto{\pgfqpoint{2.050834in}{3.413729in}}%
\pgfpathlineto{\pgfqpoint{2.050795in}{3.413737in}}%
\pgfpathlineto{\pgfqpoint{2.050756in}{3.413745in}}%
\pgfpathlineto{\pgfqpoint{2.050716in}{3.413753in}}%
\pgfpathlineto{\pgfqpoint{2.050677in}{3.413760in}}%
\pgfpathlineto{\pgfqpoint{2.050638in}{3.413768in}}%
\pgfpathlineto{\pgfqpoint{2.050598in}{3.413776in}}%
\pgfpathlineto{\pgfqpoint{2.050559in}{3.413784in}}%
\pgfpathlineto{\pgfqpoint{2.050520in}{3.413792in}}%
\pgfpathlineto{\pgfqpoint{2.050480in}{3.413800in}}%
\pgfpathlineto{\pgfqpoint{2.050441in}{3.413808in}}%
\pgfpathlineto{\pgfqpoint{2.050402in}{3.413816in}}%
\pgfpathlineto{\pgfqpoint{2.050362in}{3.413824in}}%
\pgfpathlineto{\pgfqpoint{2.050323in}{3.413832in}}%
\pgfpathlineto{\pgfqpoint{2.050284in}{3.413840in}}%
\pgfpathlineto{\pgfqpoint{2.050244in}{3.413848in}}%
\pgfpathlineto{\pgfqpoint{2.050205in}{3.413856in}}%
\pgfpathlineto{\pgfqpoint{2.050166in}{3.413864in}}%
\pgfpathlineto{\pgfqpoint{2.050126in}{3.413872in}}%
\pgfpathlineto{\pgfqpoint{2.050087in}{3.413880in}}%
\pgfpathlineto{\pgfqpoint{2.050048in}{3.413888in}}%
\pgfpathlineto{\pgfqpoint{2.050008in}{3.413896in}}%
\pgfpathlineto{\pgfqpoint{2.049969in}{3.413904in}}%
\pgfpathlineto{\pgfqpoint{2.049930in}{3.413912in}}%
\pgfpathlineto{\pgfqpoint{2.049891in}{3.413920in}}%
\pgfpathlineto{\pgfqpoint{2.049851in}{3.413928in}}%
\pgfpathlineto{\pgfqpoint{2.049812in}{3.413936in}}%
\pgfpathlineto{\pgfqpoint{2.049773in}{3.413944in}}%
\pgfpathlineto{\pgfqpoint{2.049733in}{3.413952in}}%
\pgfpathlineto{\pgfqpoint{2.049694in}{3.413960in}}%
\pgfpathlineto{\pgfqpoint{2.049655in}{3.413968in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{3.413976in}}%
\pgfpathlineto{\pgfqpoint{2.049576in}{3.413984in}}%
\pgfpathlineto{\pgfqpoint{2.049537in}{3.413992in}}%
\pgfpathlineto{\pgfqpoint{2.049498in}{3.414000in}}%
\pgfpathlineto{\pgfqpoint{2.049458in}{3.414008in}}%
\pgfpathlineto{\pgfqpoint{2.049419in}{3.414017in}}%
\pgfpathlineto{\pgfqpoint{2.049380in}{3.414025in}}%
\pgfpathlineto{\pgfqpoint{2.049340in}{3.414033in}}%
\pgfpathlineto{\pgfqpoint{2.049301in}{3.414041in}}%
\pgfpathlineto{\pgfqpoint{2.049262in}{3.414049in}}%
\pgfpathlineto{\pgfqpoint{2.049222in}{3.414057in}}%
\pgfpathlineto{\pgfqpoint{2.049183in}{3.414065in}}%
\pgfpathlineto{\pgfqpoint{2.049144in}{3.414073in}}%
\pgfpathlineto{\pgfqpoint{2.049105in}{3.414081in}}%
\pgfpathlineto{\pgfqpoint{2.049065in}{3.414090in}}%
\pgfpathlineto{\pgfqpoint{2.049026in}{3.414098in}}%
\pgfpathlineto{\pgfqpoint{2.048987in}{3.414106in}}%
\pgfpathlineto{\pgfqpoint{2.048947in}{3.414114in}}%
\pgfpathlineto{\pgfqpoint{2.048908in}{3.414122in}}%
\pgfpathlineto{\pgfqpoint{2.048869in}{3.414130in}}%
\pgfpathlineto{\pgfqpoint{2.048830in}{3.414138in}}%
\pgfpathlineto{\pgfqpoint{2.048790in}{3.414147in}}%
\pgfpathlineto{\pgfqpoint{2.048751in}{3.414155in}}%
\pgfpathlineto{\pgfqpoint{2.048712in}{3.414163in}}%
\pgfpathlineto{\pgfqpoint{2.048672in}{3.414171in}}%
\pgfpathlineto{\pgfqpoint{2.048633in}{3.414179in}}%
\pgfpathlineto{\pgfqpoint{2.048594in}{3.414187in}}%
\pgfpathlineto{\pgfqpoint{2.048555in}{3.414196in}}%
\pgfpathlineto{\pgfqpoint{2.048515in}{3.414204in}}%
\pgfpathlineto{\pgfqpoint{2.048476in}{3.414212in}}%
\pgfpathlineto{\pgfqpoint{2.048437in}{3.414220in}}%
\pgfpathlineto{\pgfqpoint{2.048398in}{3.414229in}}%
\pgfpathlineto{\pgfqpoint{2.048358in}{3.414237in}}%
\pgfpathlineto{\pgfqpoint{2.048319in}{3.414245in}}%
\pgfpathlineto{\pgfqpoint{2.048280in}{3.414253in}}%
\pgfpathlineto{\pgfqpoint{2.048240in}{3.414261in}}%
\pgfpathlineto{\pgfqpoint{2.048201in}{3.414270in}}%
\pgfpathlineto{\pgfqpoint{2.048162in}{3.414278in}}%
\pgfpathlineto{\pgfqpoint{2.048123in}{3.414286in}}%
\pgfpathlineto{\pgfqpoint{2.048083in}{3.414294in}}%
\pgfpathlineto{\pgfqpoint{2.048044in}{3.414303in}}%
\pgfpathlineto{\pgfqpoint{2.048005in}{3.414311in}}%
\pgfpathlineto{\pgfqpoint{2.047966in}{3.414319in}}%
\pgfpathlineto{\pgfqpoint{2.047926in}{3.414328in}}%
\pgfpathlineto{\pgfqpoint{2.047887in}{3.414336in}}%
\pgfpathlineto{\pgfqpoint{2.047848in}{3.414344in}}%
\pgfpathlineto{\pgfqpoint{2.047809in}{3.414352in}}%
\pgfpathlineto{\pgfqpoint{2.047769in}{3.414361in}}%
\pgfpathlineto{\pgfqpoint{2.047730in}{3.414369in}}%
\pgfpathlineto{\pgfqpoint{2.047691in}{3.414377in}}%
\pgfpathlineto{\pgfqpoint{2.047652in}{3.414386in}}%
\pgfpathlineto{\pgfqpoint{2.047612in}{3.414394in}}%
\pgfpathlineto{\pgfqpoint{2.047573in}{3.414402in}}%
\pgfpathlineto{\pgfqpoint{2.047534in}{3.414411in}}%
\pgfpathlineto{\pgfqpoint{2.047494in}{3.414419in}}%
\pgfpathlineto{\pgfqpoint{2.047455in}{3.414427in}}%
\pgfpathlineto{\pgfqpoint{2.047416in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{2.047377in}{3.414444in}}%
\pgfpathlineto{\pgfqpoint{2.047337in}{3.414452in}}%
\pgfpathlineto{\pgfqpoint{2.047298in}{3.414461in}}%
\pgfpathlineto{\pgfqpoint{2.047259in}{3.414469in}}%
\pgfpathlineto{\pgfqpoint{2.047220in}{3.414477in}}%
\pgfpathlineto{\pgfqpoint{2.047181in}{3.414486in}}%
\pgfpathlineto{\pgfqpoint{2.047141in}{3.414494in}}%
\pgfpathlineto{\pgfqpoint{2.047102in}{3.414503in}}%
\pgfpathlineto{\pgfqpoint{2.047063in}{3.414511in}}%
\pgfpathlineto{\pgfqpoint{2.047024in}{3.414519in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{3.414528in}}%
\pgfpathlineto{\pgfqpoint{2.046945in}{3.414536in}}%
\pgfpathlineto{\pgfqpoint{2.046906in}{3.414545in}}%
\pgfpathlineto{\pgfqpoint{2.046867in}{3.414553in}}%
\pgfpathlineto{\pgfqpoint{2.046827in}{3.414562in}}%
\pgfpathlineto{\pgfqpoint{2.046788in}{3.414570in}}%
\pgfpathlineto{\pgfqpoint{2.046749in}{3.414578in}}%
\pgfpathlineto{\pgfqpoint{2.046710in}{3.414587in}}%
\pgfpathlineto{\pgfqpoint{2.046670in}{3.414595in}}%
\pgfpathlineto{\pgfqpoint{2.046631in}{3.414604in}}%
\pgfpathlineto{\pgfqpoint{2.046592in}{3.414612in}}%
\pgfpathlineto{\pgfqpoint{2.046553in}{3.414621in}}%
\pgfpathlineto{\pgfqpoint{2.046513in}{3.414629in}}%
\pgfpathlineto{\pgfqpoint{2.046474in}{3.414638in}}%
\pgfpathlineto{\pgfqpoint{2.046435in}{3.414646in}}%
\pgfpathlineto{\pgfqpoint{2.046396in}{3.414655in}}%
\pgfpathlineto{\pgfqpoint{2.046357in}{3.414663in}}%
\pgfpathlineto{\pgfqpoint{2.046317in}{3.414672in}}%
\pgfpathlineto{\pgfqpoint{2.046278in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{2.046239in}{3.414689in}}%
\pgfpathlineto{\pgfqpoint{2.046200in}{3.414697in}}%
\pgfpathlineto{\pgfqpoint{2.046160in}{3.414706in}}%
\pgfpathlineto{\pgfqpoint{2.046121in}{3.414714in}}%
\pgfpathlineto{\pgfqpoint{2.046082in}{3.414723in}}%
\pgfpathlineto{\pgfqpoint{2.046043in}{3.414731in}}%
\pgfpathlineto{\pgfqpoint{2.046004in}{3.414740in}}%
\pgfpathlineto{\pgfqpoint{2.045964in}{3.414748in}}%
\pgfpathlineto{\pgfqpoint{2.045925in}{3.414757in}}%
\pgfpathlineto{\pgfqpoint{2.045886in}{3.414765in}}%
\pgfpathlineto{\pgfqpoint{2.045847in}{3.414774in}}%
\pgfpathlineto{\pgfqpoint{2.045807in}{3.414782in}}%
\pgfpathlineto{\pgfqpoint{2.045768in}{3.414791in}}%
\pgfpathlineto{\pgfqpoint{2.045729in}{3.414800in}}%
\pgfpathlineto{\pgfqpoint{2.045690in}{3.414808in}}%
\pgfpathlineto{\pgfqpoint{2.045651in}{3.414817in}}%
\pgfpathlineto{\pgfqpoint{2.045611in}{3.414825in}}%
\pgfpathlineto{\pgfqpoint{2.045572in}{3.414834in}}%
\pgfpathlineto{\pgfqpoint{2.045533in}{3.414842in}}%
\pgfpathlineto{\pgfqpoint{2.045494in}{3.414851in}}%
\pgfpathlineto{\pgfqpoint{2.045455in}{3.414860in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{3.414868in}}%
\pgfpathlineto{\pgfqpoint{2.045376in}{3.414877in}}%
\pgfpathlineto{\pgfqpoint{2.045337in}{3.414885in}}%
\pgfpathlineto{\pgfqpoint{2.045298in}{3.414894in}}%
\pgfpathlineto{\pgfqpoint{2.045258in}{3.414903in}}%
\pgfpathlineto{\pgfqpoint{2.045219in}{3.414911in}}%
\pgfpathlineto{\pgfqpoint{2.045180in}{3.414920in}}%
\pgfpathlineto{\pgfqpoint{2.045141in}{3.414929in}}%
\pgfpathlineto{\pgfqpoint{2.045102in}{3.414937in}}%
\pgfpathlineto{\pgfqpoint{2.045062in}{3.414946in}}%
\pgfpathlineto{\pgfqpoint{2.045023in}{3.414955in}}%
\pgfpathlineto{\pgfqpoint{2.044984in}{3.414963in}}%
\pgfpathlineto{\pgfqpoint{2.044945in}{3.414972in}}%
\pgfpathlineto{\pgfqpoint{2.044906in}{3.414981in}}%
\pgfpathlineto{\pgfqpoint{2.044866in}{3.414989in}}%
\pgfpathlineto{\pgfqpoint{2.044827in}{3.414998in}}%
\pgfpathlineto{\pgfqpoint{2.044788in}{3.415007in}}%
\pgfpathlineto{\pgfqpoint{2.044749in}{3.415015in}}%
\pgfpathlineto{\pgfqpoint{2.044710in}{3.415024in}}%
\pgfpathlineto{\pgfqpoint{2.044671in}{3.415033in}}%
\pgfpathlineto{\pgfqpoint{2.044631in}{3.415041in}}%
\pgfpathlineto{\pgfqpoint{2.044592in}{3.415050in}}%
\pgfpathlineto{\pgfqpoint{2.044553in}{3.415059in}}%
\pgfpathlineto{\pgfqpoint{2.044514in}{3.415068in}}%
\pgfpathlineto{\pgfqpoint{2.044475in}{3.415076in}}%
\pgfpathlineto{\pgfqpoint{2.044435in}{3.415085in}}%
\pgfpathlineto{\pgfqpoint{2.044396in}{3.415094in}}%
\pgfpathlineto{\pgfqpoint{2.044357in}{3.415103in}}%
\pgfpathlineto{\pgfqpoint{2.044318in}{3.415111in}}%
\pgfpathlineto{\pgfqpoint{2.044279in}{3.415120in}}%
\pgfpathlineto{\pgfqpoint{2.044239in}{3.415129in}}%
\pgfpathlineto{\pgfqpoint{2.044200in}{3.415138in}}%
\pgfpathlineto{\pgfqpoint{2.044161in}{3.415146in}}%
\pgfpathlineto{\pgfqpoint{2.044122in}{3.415155in}}%
\pgfpathlineto{\pgfqpoint{2.044083in}{3.415164in}}%
\pgfpathlineto{\pgfqpoint{2.044044in}{3.415173in}}%
\pgfpathlineto{\pgfqpoint{2.044004in}{3.415182in}}%
\pgfpathlineto{\pgfqpoint{2.043965in}{3.415190in}}%
\pgfpathlineto{\pgfqpoint{2.043926in}{3.415199in}}%
\pgfpathlineto{\pgfqpoint{2.043887in}{3.415208in}}%
\pgfpathlineto{\pgfqpoint{2.043848in}{3.415217in}}%
\pgfpathlineto{\pgfqpoint{2.043808in}{3.415226in}}%
\pgfpathlineto{\pgfqpoint{2.043769in}{3.415234in}}%
\pgfpathlineto{\pgfqpoint{2.043730in}{3.415243in}}%
\pgfpathlineto{\pgfqpoint{2.043691in}{3.415252in}}%
\pgfpathlineto{\pgfqpoint{2.043652in}{3.415261in}}%
\pgfpathlineto{\pgfqpoint{2.043613in}{3.415270in}}%
\pgfpathlineto{\pgfqpoint{2.043573in}{3.415279in}}%
\pgfpathlineto{\pgfqpoint{2.043534in}{3.415287in}}%
\pgfpathlineto{\pgfqpoint{2.043495in}{3.415296in}}%
\pgfpathlineto{\pgfqpoint{2.043456in}{3.415305in}}%
\pgfpathlineto{\pgfqpoint{2.043417in}{3.415314in}}%
\pgfpathlineto{\pgfqpoint{2.043378in}{3.415323in}}%
\pgfpathlineto{\pgfqpoint{2.043338in}{3.415332in}}%
\pgfpathlineto{\pgfqpoint{2.043299in}{3.415341in}}%
\pgfpathlineto{\pgfqpoint{2.043260in}{3.415350in}}%
\pgfpathlineto{\pgfqpoint{2.043221in}{3.415358in}}%
\pgfpathlineto{\pgfqpoint{2.043182in}{3.415367in}}%
\pgfpathlineto{\pgfqpoint{2.043143in}{3.415376in}}%
\pgfpathlineto{\pgfqpoint{2.043103in}{3.415385in}}%
\pgfpathlineto{\pgfqpoint{2.043064in}{3.415394in}}%
\pgfpathlineto{\pgfqpoint{2.043025in}{3.415403in}}%
\pgfpathlineto{\pgfqpoint{2.042986in}{3.415412in}}%
\pgfpathlineto{\pgfqpoint{2.042947in}{3.415421in}}%
\pgfpathlineto{\pgfqpoint{2.042908in}{3.415430in}}%
\pgfpathlineto{\pgfqpoint{2.042869in}{3.415439in}}%
\pgfpathlineto{\pgfqpoint{2.042829in}{3.415448in}}%
\pgfpathlineto{\pgfqpoint{2.042790in}{3.415457in}}%
\pgfpathlineto{\pgfqpoint{2.042751in}{3.415466in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{3.415474in}}%
\pgfpathlineto{\pgfqpoint{2.042673in}{3.415483in}}%
\pgfpathlineto{\pgfqpoint{2.042634in}{3.415492in}}%
\pgfpathlineto{\pgfqpoint{2.042594in}{3.415501in}}%
\pgfpathlineto{\pgfqpoint{2.042555in}{3.415510in}}%
\pgfpathlineto{\pgfqpoint{2.042516in}{3.415519in}}%
\pgfpathlineto{\pgfqpoint{2.042477in}{3.415528in}}%
\pgfpathlineto{\pgfqpoint{2.042438in}{3.415537in}}%
\pgfpathlineto{\pgfqpoint{2.042399in}{3.415546in}}%
\pgfpathlineto{\pgfqpoint{2.042360in}{3.415555in}}%
\pgfpathlineto{\pgfqpoint{2.042320in}{3.415564in}}%
\pgfpathlineto{\pgfqpoint{2.042281in}{3.415573in}}%
\pgfpathlineto{\pgfqpoint{2.042242in}{3.415582in}}%
\pgfpathlineto{\pgfqpoint{2.042203in}{3.415591in}}%
\pgfpathlineto{\pgfqpoint{2.042164in}{3.415600in}}%
\pgfpathlineto{\pgfqpoint{2.042125in}{3.415609in}}%
\pgfpathlineto{\pgfqpoint{2.042086in}{3.415618in}}%
\pgfpathlineto{\pgfqpoint{2.042046in}{3.415627in}}%
\pgfpathlineto{\pgfqpoint{2.042007in}{3.415637in}}%
\pgfpathlineto{\pgfqpoint{2.041968in}{3.415646in}}%
\pgfpathlineto{\pgfqpoint{2.041929in}{3.415655in}}%
\pgfpathlineto{\pgfqpoint{2.041890in}{3.415664in}}%
\pgfpathlineto{\pgfqpoint{2.041851in}{3.415673in}}%
\pgfpathlineto{\pgfqpoint{2.041812in}{3.415682in}}%
\pgfpathlineto{\pgfqpoint{2.041772in}{3.415691in}}%
\pgfpathlineto{\pgfqpoint{2.041733in}{3.415700in}}%
\pgfpathlineto{\pgfqpoint{2.041694in}{3.415709in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{3.415718in}}%
\pgfpathlineto{\pgfqpoint{2.041616in}{3.415727in}}%
\pgfpathlineto{\pgfqpoint{2.041577in}{3.415736in}}%
\pgfpathlineto{\pgfqpoint{2.041538in}{3.415745in}}%
\pgfpathlineto{\pgfqpoint{2.041498in}{3.415755in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{3.415764in}}%
\pgfpathlineto{\pgfqpoint{2.041420in}{3.415773in}}%
\pgfpathlineto{\pgfqpoint{2.041381in}{3.415782in}}%
\pgfpathlineto{\pgfqpoint{2.041342in}{3.415791in}}%
\pgfpathlineto{\pgfqpoint{2.041303in}{3.415800in}}%
\pgfpathlineto{\pgfqpoint{2.041264in}{3.415809in}}%
\pgfpathlineto{\pgfqpoint{2.041225in}{3.415818in}}%
\pgfpathlineto{\pgfqpoint{2.041185in}{3.415828in}}%
\pgfpathlineto{\pgfqpoint{2.041146in}{3.415837in}}%
\pgfpathlineto{\pgfqpoint{2.041107in}{3.415846in}}%
\pgfpathlineto{\pgfqpoint{2.041068in}{3.415855in}}%
\pgfpathlineto{\pgfqpoint{2.041029in}{3.415864in}}%
\pgfpathlineto{\pgfqpoint{2.040990in}{3.415873in}}%
\pgfpathlineto{\pgfqpoint{2.040951in}{3.415883in}}%
\pgfpathlineto{\pgfqpoint{2.040912in}{3.415892in}}%
\pgfpathlineto{\pgfqpoint{2.040872in}{3.415901in}}%
\pgfpathlineto{\pgfqpoint{2.040833in}{3.415910in}}%
\pgfpathlineto{\pgfqpoint{2.040794in}{3.415919in}}%
\pgfpathlineto{\pgfqpoint{2.040755in}{3.415929in}}%
\pgfpathlineto{\pgfqpoint{2.040716in}{3.415938in}}%
\pgfpathlineto{\pgfqpoint{2.040677in}{3.415947in}}%
\pgfpathlineto{\pgfqpoint{2.040638in}{3.415956in}}%
\pgfpathlineto{\pgfqpoint{2.040599in}{3.415965in}}%
\pgfpathlineto{\pgfqpoint{2.040560in}{3.415975in}}%
\pgfpathlineto{\pgfqpoint{2.040520in}{3.415984in}}%
\pgfpathlineto{\pgfqpoint{2.040481in}{3.415993in}}%
\pgfpathlineto{\pgfqpoint{2.040442in}{3.416002in}}%
\pgfpathlineto{\pgfqpoint{2.040403in}{3.416012in}}%
\pgfpathlineto{\pgfqpoint{2.040364in}{3.416021in}}%
\pgfpathlineto{\pgfqpoint{2.040325in}{3.416030in}}%
\pgfpathlineto{\pgfqpoint{2.040286in}{3.416039in}}%
\pgfpathlineto{\pgfqpoint{2.040247in}{3.416049in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{3.416058in}}%
\pgfpathlineto{\pgfqpoint{2.040168in}{3.416067in}}%
\pgfpathlineto{\pgfqpoint{2.040129in}{3.416077in}}%
\pgfpathlineto{\pgfqpoint{2.040090in}{3.416086in}}%
\pgfpathlineto{\pgfqpoint{2.040051in}{3.416095in}}%
\pgfpathlineto{\pgfqpoint{2.040012in}{3.416104in}}%
\pgfpathlineto{\pgfqpoint{2.039973in}{3.416114in}}%
\pgfpathlineto{\pgfqpoint{2.039934in}{3.416123in}}%
\pgfpathlineto{\pgfqpoint{2.039895in}{3.416132in}}%
\pgfpathlineto{\pgfqpoint{2.039856in}{3.416142in}}%
\pgfpathlineto{\pgfqpoint{2.039817in}{3.416151in}}%
\pgfpathlineto{\pgfqpoint{2.039777in}{3.416160in}}%
\pgfpathlineto{\pgfqpoint{2.039738in}{3.416170in}}%
\pgfpathlineto{\pgfqpoint{2.039699in}{3.416179in}}%
\pgfpathlineto{\pgfqpoint{2.039660in}{3.416188in}}%
\pgfpathlineto{\pgfqpoint{2.039621in}{3.416198in}}%
\pgfpathlineto{\pgfqpoint{2.039582in}{3.416207in}}%
\pgfpathlineto{\pgfqpoint{2.039543in}{3.416216in}}%
\pgfpathlineto{\pgfqpoint{2.039504in}{3.416226in}}%
\pgfpathlineto{\pgfqpoint{2.039465in}{3.416235in}}%
\pgfpathlineto{\pgfqpoint{2.039426in}{3.416244in}}%
\pgfpathlineto{\pgfqpoint{2.039386in}{3.416254in}}%
\pgfpathlineto{\pgfqpoint{2.039347in}{3.416263in}}%
\pgfpathlineto{\pgfqpoint{2.039308in}{3.416273in}}%
\pgfpathlineto{\pgfqpoint{2.039269in}{3.416282in}}%
\pgfpathlineto{\pgfqpoint{2.039230in}{3.416291in}}%
\pgfpathlineto{\pgfqpoint{2.039191in}{3.416301in}}%
\pgfpathlineto{\pgfqpoint{2.039152in}{3.416310in}}%
\pgfpathlineto{\pgfqpoint{2.039113in}{3.416320in}}%
\pgfpathlineto{\pgfqpoint{2.039074in}{3.416329in}}%
\pgfpathlineto{\pgfqpoint{2.039035in}{3.416338in}}%
\pgfpathlineto{\pgfqpoint{2.038996in}{3.416348in}}%
\pgfpathlineto{\pgfqpoint{2.038956in}{3.416357in}}%
\pgfpathlineto{\pgfqpoint{2.038917in}{3.416367in}}%
\pgfpathlineto{\pgfqpoint{2.038878in}{3.416376in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{3.416386in}}%
\pgfpathlineto{\pgfqpoint{2.038800in}{3.416395in}}%
\pgfpathlineto{\pgfqpoint{2.038761in}{3.416404in}}%
\pgfpathlineto{\pgfqpoint{2.038722in}{3.416414in}}%
\pgfpathlineto{\pgfqpoint{2.038683in}{3.416423in}}%
\pgfpathlineto{\pgfqpoint{2.038644in}{3.416433in}}%
\pgfpathlineto{\pgfqpoint{2.038605in}{3.416442in}}%
\pgfpathlineto{\pgfqpoint{2.038566in}{3.416452in}}%
\pgfpathlineto{\pgfqpoint{2.038527in}{3.416461in}}%
\pgfpathlineto{\pgfqpoint{2.038487in}{3.416471in}}%
\pgfpathlineto{\pgfqpoint{2.038448in}{3.416480in}}%
\pgfpathlineto{\pgfqpoint{2.038409in}{3.416490in}}%
\pgfpathlineto{\pgfqpoint{2.038370in}{3.416499in}}%
\pgfpathlineto{\pgfqpoint{2.038331in}{3.416509in}}%
\pgfpathlineto{\pgfqpoint{2.038292in}{3.416518in}}%
\pgfpathlineto{\pgfqpoint{2.038253in}{3.416528in}}%
\pgfpathlineto{\pgfqpoint{2.038214in}{3.416537in}}%
\pgfpathlineto{\pgfqpoint{2.038175in}{3.416547in}}%
\pgfpathlineto{\pgfqpoint{2.038136in}{3.416556in}}%
\pgfpathlineto{\pgfqpoint{2.038097in}{3.416566in}}%
\pgfpathlineto{\pgfqpoint{2.038058in}{3.416575in}}%
\pgfpathlineto{\pgfqpoint{2.038019in}{3.416585in}}%
\pgfpathlineto{\pgfqpoint{2.037979in}{3.416594in}}%
\pgfpathlineto{\pgfqpoint{2.037940in}{3.416604in}}%
\pgfpathlineto{\pgfqpoint{2.037901in}{3.416614in}}%
\pgfpathlineto{\pgfqpoint{2.037862in}{3.416623in}}%
\pgfpathlineto{\pgfqpoint{2.037823in}{3.416633in}}%
\pgfpathlineto{\pgfqpoint{2.037784in}{3.416642in}}%
\pgfpathlineto{\pgfqpoint{2.037745in}{3.416652in}}%
\pgfpathlineto{\pgfqpoint{2.037706in}{3.416661in}}%
\pgfpathlineto{\pgfqpoint{2.037667in}{3.416671in}}%
\pgfpathlineto{\pgfqpoint{2.037628in}{3.416681in}}%
\pgfpathlineto{\pgfqpoint{2.037589in}{3.416690in}}%
\pgfpathlineto{\pgfqpoint{2.037550in}{3.416700in}}%
\pgfpathlineto{\pgfqpoint{2.037511in}{3.416709in}}%
\pgfpathlineto{\pgfqpoint{2.037472in}{3.416719in}}%
\pgfpathlineto{\pgfqpoint{2.037433in}{3.416729in}}%
\pgfpathlineto{\pgfqpoint{2.037394in}{3.416738in}}%
\pgfpathlineto{\pgfqpoint{2.037354in}{3.416748in}}%
\pgfpathlineto{\pgfqpoint{2.037315in}{3.416757in}}%
\pgfpathlineto{\pgfqpoint{2.037276in}{3.416767in}}%
\pgfpathlineto{\pgfqpoint{2.037237in}{3.416777in}}%
\pgfpathlineto{\pgfqpoint{2.037198in}{3.416786in}}%
\pgfpathlineto{\pgfqpoint{2.037159in}{3.416796in}}%
\pgfpathlineto{\pgfqpoint{2.037120in}{3.416806in}}%
\pgfpathlineto{\pgfqpoint{2.037081in}{3.416815in}}%
\pgfpathlineto{\pgfqpoint{2.037042in}{3.416825in}}%
\pgfpathlineto{\pgfqpoint{2.037003in}{3.416835in}}%
\pgfpathlineto{\pgfqpoint{2.036964in}{3.416844in}}%
\pgfpathlineto{\pgfqpoint{2.036925in}{3.416854in}}%
\pgfpathlineto{\pgfqpoint{2.036886in}{3.416864in}}%
\pgfpathlineto{\pgfqpoint{2.036847in}{3.416873in}}%
\pgfpathlineto{\pgfqpoint{2.036808in}{3.416883in}}%
\pgfpathlineto{\pgfqpoint{2.036769in}{3.416893in}}%
\pgfpathlineto{\pgfqpoint{2.036730in}{3.416902in}}%
\pgfpathlineto{\pgfqpoint{2.036691in}{3.416912in}}%
\pgfpathlineto{\pgfqpoint{2.036651in}{3.416922in}}%
\pgfpathlineto{\pgfqpoint{2.036612in}{3.416932in}}%
\pgfpathlineto{\pgfqpoint{2.036573in}{3.416941in}}%
\pgfpathlineto{\pgfqpoint{2.036534in}{3.416951in}}%
\pgfpathlineto{\pgfqpoint{2.036495in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{2.036456in}{3.416970in}}%
\pgfpathlineto{\pgfqpoint{2.036417in}{3.416980in}}%
\pgfpathlineto{\pgfqpoint{2.036378in}{3.416990in}}%
\pgfpathlineto{\pgfqpoint{2.036339in}{3.417000in}}%
\pgfpathlineto{\pgfqpoint{2.036300in}{3.417009in}}%
\pgfpathlineto{\pgfqpoint{2.036261in}{3.417019in}}%
\pgfpathlineto{\pgfqpoint{2.036222in}{3.417029in}}%
\pgfpathlineto{\pgfqpoint{2.036183in}{3.417039in}}%
\pgfpathlineto{\pgfqpoint{2.036144in}{3.417049in}}%
\pgfpathlineto{\pgfqpoint{2.036105in}{3.417058in}}%
\pgfpathlineto{\pgfqpoint{2.036066in}{3.417068in}}%
\pgfpathlineto{\pgfqpoint{2.036027in}{3.417078in}}%
\pgfpathlineto{\pgfqpoint{2.035988in}{3.417088in}}%
\pgfpathlineto{\pgfqpoint{2.035949in}{3.417097in}}%
\pgfpathlineto{\pgfqpoint{2.035910in}{3.417107in}}%
\pgfpathlineto{\pgfqpoint{2.035871in}{3.417117in}}%
\pgfpathlineto{\pgfqpoint{2.035832in}{3.417127in}}%
\pgfpathlineto{\pgfqpoint{2.035793in}{3.417137in}}%
\pgfpathlineto{\pgfqpoint{2.035753in}{3.417146in}}%
\pgfpathlineto{\pgfqpoint{2.035714in}{3.417156in}}%
\pgfpathlineto{\pgfqpoint{2.035675in}{3.417166in}}%
\pgfpathlineto{\pgfqpoint{2.035636in}{3.417176in}}%
\pgfpathlineto{\pgfqpoint{2.035597in}{3.417186in}}%
\pgfpathlineto{\pgfqpoint{2.035558in}{3.417196in}}%
\pgfpathlineto{\pgfqpoint{2.035519in}{3.417205in}}%
\pgfpathlineto{\pgfqpoint{2.035480in}{3.417215in}}%
\pgfpathlineto{\pgfqpoint{2.035441in}{3.417225in}}%
\pgfpathlineto{\pgfqpoint{2.035402in}{3.417235in}}%
\pgfpathlineto{\pgfqpoint{2.035363in}{3.417245in}}%
\pgfpathlineto{\pgfqpoint{2.035324in}{3.417255in}}%
\pgfpathlineto{\pgfqpoint{2.035285in}{3.417265in}}%
\pgfpathlineto{\pgfqpoint{2.035246in}{3.417275in}}%
\pgfpathlineto{\pgfqpoint{2.035207in}{3.417284in}}%
\pgfpathlineto{\pgfqpoint{2.035168in}{3.417294in}}%
\pgfpathlineto{\pgfqpoint{2.035129in}{3.417304in}}%
\pgfpathlineto{\pgfqpoint{2.035090in}{3.417314in}}%
\pgfpathlineto{\pgfqpoint{2.035051in}{3.417324in}}%
\pgfpathlineto{\pgfqpoint{2.035012in}{3.417334in}}%
\pgfpathlineto{\pgfqpoint{2.034973in}{3.417344in}}%
\pgfpathlineto{\pgfqpoint{2.034934in}{3.417354in}}%
\pgfpathlineto{\pgfqpoint{2.034895in}{3.417364in}}%
\pgfpathlineto{\pgfqpoint{2.034856in}{3.417374in}}%
\pgfpathlineto{\pgfqpoint{2.034817in}{3.417383in}}%
\pgfpathlineto{\pgfqpoint{2.034778in}{3.417393in}}%
\pgfpathlineto{\pgfqpoint{2.034739in}{3.417403in}}%
\pgfpathlineto{\pgfqpoint{2.034700in}{3.417413in}}%
\pgfpathlineto{\pgfqpoint{2.034661in}{3.417423in}}%
\pgfpathlineto{\pgfqpoint{2.034622in}{3.417433in}}%
\pgfpathlineto{\pgfqpoint{2.034583in}{3.417443in}}%
\pgfpathlineto{\pgfqpoint{2.034544in}{3.417453in}}%
\pgfpathlineto{\pgfqpoint{2.034505in}{3.417463in}}%
\pgfpathlineto{\pgfqpoint{2.034466in}{3.417473in}}%
\pgfpathlineto{\pgfqpoint{2.034427in}{3.417483in}}%
\pgfpathlineto{\pgfqpoint{2.034388in}{3.417493in}}%
\pgfpathlineto{\pgfqpoint{2.034349in}{3.417503in}}%
\pgfpathlineto{\pgfqpoint{2.034310in}{3.417513in}}%
\pgfpathlineto{\pgfqpoint{2.034270in}{3.417523in}}%
\pgfpathlineto{\pgfqpoint{2.034231in}{3.417533in}}%
\pgfpathlineto{\pgfqpoint{2.034192in}{3.417543in}}%
\pgfpathlineto{\pgfqpoint{2.034153in}{3.417553in}}%
\pgfpathlineto{\pgfqpoint{2.034114in}{3.417563in}}%
\pgfpathlineto{\pgfqpoint{2.034075in}{3.417573in}}%
\pgfpathlineto{\pgfqpoint{2.034036in}{3.417583in}}%
\pgfpathlineto{\pgfqpoint{2.033997in}{3.417593in}}%
\pgfpathlineto{\pgfqpoint{2.033958in}{3.417603in}}%
\pgfpathlineto{\pgfqpoint{2.033919in}{3.417613in}}%
\pgfpathlineto{\pgfqpoint{2.033880in}{3.417623in}}%
\pgfpathlineto{\pgfqpoint{2.033841in}{3.417633in}}%
\pgfpathlineto{\pgfqpoint{2.033802in}{3.417643in}}%
\pgfpathlineto{\pgfqpoint{2.033763in}{3.417653in}}%
\pgfpathlineto{\pgfqpoint{2.033724in}{3.417663in}}%
\pgfpathlineto{\pgfqpoint{2.033685in}{3.417673in}}%
\pgfpathlineto{\pgfqpoint{2.033646in}{3.417683in}}%
\pgfpathlineto{\pgfqpoint{2.033607in}{3.417693in}}%
\pgfpathlineto{\pgfqpoint{2.033568in}{3.417704in}}%
\pgfpathlineto{\pgfqpoint{2.033529in}{3.417714in}}%
\pgfpathlineto{\pgfqpoint{2.033490in}{3.417724in}}%
\pgfpathlineto{\pgfqpoint{2.033451in}{3.417734in}}%
\pgfpathlineto{\pgfqpoint{2.033412in}{3.417744in}}%
\pgfpathlineto{\pgfqpoint{2.033373in}{3.417754in}}%
\pgfpathlineto{\pgfqpoint{2.033334in}{3.417764in}}%
\pgfpathlineto{\pgfqpoint{2.033295in}{3.417774in}}%
\pgfpathlineto{\pgfqpoint{2.033256in}{3.417784in}}%
\pgfpathlineto{\pgfqpoint{2.033217in}{3.417794in}}%
\pgfpathlineto{\pgfqpoint{2.033178in}{3.417805in}}%
\pgfpathlineto{\pgfqpoint{2.033139in}{3.417815in}}%
\pgfpathlineto{\pgfqpoint{2.033100in}{3.417825in}}%
\pgfpathlineto{\pgfqpoint{2.033061in}{3.417835in}}%
\pgfpathlineto{\pgfqpoint{2.033022in}{3.417845in}}%
\pgfpathlineto{\pgfqpoint{2.032983in}{3.417855in}}%
\pgfpathlineto{\pgfqpoint{2.032944in}{3.417865in}}%
\pgfpathlineto{\pgfqpoint{2.032905in}{3.417876in}}%
\pgfpathlineto{\pgfqpoint{2.032866in}{3.417886in}}%
\pgfpathlineto{\pgfqpoint{2.032827in}{3.417896in}}%
\pgfpathlineto{\pgfqpoint{2.032788in}{3.417906in}}%
\pgfpathlineto{\pgfqpoint{2.032749in}{3.417916in}}%
\pgfpathlineto{\pgfqpoint{2.032710in}{3.417926in}}%
\pgfpathlineto{\pgfqpoint{2.032671in}{3.417937in}}%
\pgfpathlineto{\pgfqpoint{2.032632in}{3.417947in}}%
\pgfpathlineto{\pgfqpoint{2.032593in}{3.417957in}}%
\pgfpathlineto{\pgfqpoint{2.032554in}{3.417967in}}%
\pgfpathlineto{\pgfqpoint{2.032515in}{3.417977in}}%
\pgfpathlineto{\pgfqpoint{2.032476in}{3.417987in}}%
\pgfpathlineto{\pgfqpoint{2.032437in}{3.417998in}}%
\pgfpathlineto{\pgfqpoint{2.032398in}{3.418008in}}%
\pgfpathlineto{\pgfqpoint{2.032359in}{3.418018in}}%
\pgfpathlineto{\pgfqpoint{2.032320in}{3.418028in}}%
\pgfpathlineto{\pgfqpoint{2.032281in}{3.418039in}}%
\pgfpathlineto{\pgfqpoint{2.032242in}{3.418049in}}%
\pgfpathlineto{\pgfqpoint{2.032203in}{3.418059in}}%
\pgfpathlineto{\pgfqpoint{2.032164in}{3.418069in}}%
\pgfpathlineto{\pgfqpoint{2.032125in}{3.418080in}}%
\pgfpathlineto{\pgfqpoint{2.032086in}{3.418090in}}%
\pgfpathlineto{\pgfqpoint{2.032047in}{3.418100in}}%
\pgfpathlineto{\pgfqpoint{2.032008in}{3.418110in}}%
\pgfpathlineto{\pgfqpoint{2.031969in}{3.418121in}}%
\pgfpathlineto{\pgfqpoint{2.031930in}{3.418131in}}%
\pgfpathlineto{\pgfqpoint{2.031892in}{3.418141in}}%
\pgfpathlineto{\pgfqpoint{2.031853in}{3.418151in}}%
\pgfpathlineto{\pgfqpoint{2.031814in}{3.418162in}}%
\pgfpathlineto{\pgfqpoint{2.031775in}{3.418172in}}%
\pgfpathlineto{\pgfqpoint{2.031736in}{3.418182in}}%
\pgfpathlineto{\pgfqpoint{2.031697in}{3.418192in}}%
\pgfpathlineto{\pgfqpoint{2.031658in}{3.418203in}}%
\pgfpathlineto{\pgfqpoint{2.031619in}{3.418213in}}%
\pgfpathlineto{\pgfqpoint{2.031580in}{3.418223in}}%
\pgfpathlineto{\pgfqpoint{2.031541in}{3.418234in}}%
\pgfpathlineto{\pgfqpoint{2.031502in}{3.418244in}}%
\pgfpathlineto{\pgfqpoint{2.031463in}{3.418254in}}%
\pgfpathlineto{\pgfqpoint{2.031424in}{3.418265in}}%
\pgfpathlineto{\pgfqpoint{2.031385in}{3.418275in}}%
\pgfpathlineto{\pgfqpoint{2.031346in}{3.418285in}}%
\pgfpathlineto{\pgfqpoint{2.031307in}{3.418296in}}%
\pgfpathlineto{\pgfqpoint{2.031268in}{3.418306in}}%
\pgfpathlineto{\pgfqpoint{2.031229in}{3.418316in}}%
\pgfpathlineto{\pgfqpoint{2.031190in}{3.418327in}}%
\pgfpathlineto{\pgfqpoint{2.031151in}{3.418337in}}%
\pgfpathlineto{\pgfqpoint{2.031112in}{3.418347in}}%
\pgfpathlineto{\pgfqpoint{2.031073in}{3.418358in}}%
\pgfpathlineto{\pgfqpoint{2.031034in}{3.418368in}}%
\pgfpathlineto{\pgfqpoint{2.030995in}{3.418378in}}%
\pgfpathlineto{\pgfqpoint{2.030956in}{3.418389in}}%
\pgfpathlineto{\pgfqpoint{2.030917in}{3.418399in}}%
\pgfpathlineto{\pgfqpoint{2.030878in}{3.418410in}}%
\pgfpathlineto{\pgfqpoint{2.030839in}{3.418420in}}%
\pgfpathlineto{\pgfqpoint{2.030800in}{3.418430in}}%
\pgfpathlineto{\pgfqpoint{2.030761in}{3.418441in}}%
\pgfpathlineto{\pgfqpoint{2.030722in}{3.418451in}}%
\pgfpathlineto{\pgfqpoint{2.030683in}{3.418462in}}%
\pgfpathlineto{\pgfqpoint{2.030644in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{2.030605in}{3.418482in}}%
\pgfpathlineto{\pgfqpoint{2.030566in}{3.418493in}}%
\pgfpathlineto{\pgfqpoint{2.030527in}{3.418503in}}%
\pgfpathlineto{\pgfqpoint{2.030488in}{3.418514in}}%
\pgfpathlineto{\pgfqpoint{2.030449in}{3.418524in}}%
\pgfpathlineto{\pgfqpoint{2.030410in}{3.418535in}}%
\pgfpathlineto{\pgfqpoint{2.030371in}{3.418545in}}%
\pgfpathlineto{\pgfqpoint{2.030332in}{3.418555in}}%
\pgfpathlineto{\pgfqpoint{2.030294in}{3.418566in}}%
\pgfpathlineto{\pgfqpoint{2.030255in}{3.418576in}}%
\pgfpathlineto{\pgfqpoint{2.030216in}{3.418587in}}%
\pgfpathlineto{\pgfqpoint{2.030177in}{3.418597in}}%
\pgfpathlineto{\pgfqpoint{2.030138in}{3.418608in}}%
\pgfpathlineto{\pgfqpoint{2.030099in}{3.418618in}}%
\pgfpathlineto{\pgfqpoint{2.030060in}{3.418629in}}%
\pgfpathlineto{\pgfqpoint{2.030021in}{3.418639in}}%
\pgfpathlineto{\pgfqpoint{2.029982in}{3.418650in}}%
\pgfpathlineto{\pgfqpoint{2.029943in}{3.418660in}}%
\pgfpathlineto{\pgfqpoint{2.029904in}{3.418671in}}%
\pgfpathlineto{\pgfqpoint{2.029865in}{3.418681in}}%
\pgfpathlineto{\pgfqpoint{2.029826in}{3.418692in}}%
\pgfpathlineto{\pgfqpoint{2.029787in}{3.418702in}}%
\pgfpathlineto{\pgfqpoint{2.029748in}{3.418713in}}%
\pgfpathlineto{\pgfqpoint{2.029709in}{3.418723in}}%
\pgfpathlineto{\pgfqpoint{2.029670in}{3.418734in}}%
\pgfpathlineto{\pgfqpoint{2.029631in}{3.418744in}}%
\pgfpathlineto{\pgfqpoint{2.029592in}{3.418755in}}%
\pgfpathlineto{\pgfqpoint{2.029553in}{3.418765in}}%
\pgfpathlineto{\pgfqpoint{2.029514in}{3.418776in}}%
\pgfpathlineto{\pgfqpoint{2.029475in}{3.418786in}}%
\pgfpathlineto{\pgfqpoint{2.029436in}{3.418797in}}%
\pgfpathlineto{\pgfqpoint{2.029397in}{3.418807in}}%
\pgfpathlineto{\pgfqpoint{2.029358in}{3.418818in}}%
\pgfpathlineto{\pgfqpoint{2.029319in}{3.418829in}}%
\pgfpathlineto{\pgfqpoint{2.029281in}{3.418839in}}%
\pgfpathlineto{\pgfqpoint{2.029242in}{3.418850in}}%
\pgfpathlineto{\pgfqpoint{2.029203in}{3.418860in}}%
\pgfpathlineto{\pgfqpoint{2.029164in}{3.418871in}}%
\pgfpathlineto{\pgfqpoint{2.029125in}{3.418881in}}%
\pgfpathlineto{\pgfqpoint{2.029086in}{3.418892in}}%
\pgfpathlineto{\pgfqpoint{2.029047in}{3.418903in}}%
\pgfpathlineto{\pgfqpoint{2.029008in}{3.418913in}}%
\pgfpathlineto{\pgfqpoint{2.028969in}{3.418924in}}%
\pgfpathlineto{\pgfqpoint{2.028930in}{3.418934in}}%
\pgfpathlineto{\pgfqpoint{2.028891in}{3.418945in}}%
\pgfpathlineto{\pgfqpoint{2.028852in}{3.418956in}}%
\pgfpathlineto{\pgfqpoint{2.028813in}{3.418966in}}%
\pgfpathlineto{\pgfqpoint{2.028774in}{3.418977in}}%
\pgfpathlineto{\pgfqpoint{2.028735in}{3.418987in}}%
\pgfpathlineto{\pgfqpoint{2.028696in}{3.418998in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{3.419009in}}%
\pgfpathlineto{\pgfqpoint{2.028618in}{3.419019in}}%
\pgfpathlineto{\pgfqpoint{2.028579in}{3.419030in}}%
\pgfpathlineto{\pgfqpoint{2.028540in}{3.419041in}}%
\pgfpathlineto{\pgfqpoint{2.028501in}{3.419051in}}%
\pgfpathlineto{\pgfqpoint{2.028463in}{3.419062in}}%
\pgfpathlineto{\pgfqpoint{2.028424in}{3.419073in}}%
\pgfpathlineto{\pgfqpoint{2.028385in}{3.419083in}}%
\pgfpathlineto{\pgfqpoint{2.028346in}{3.419094in}}%
\pgfpathlineto{\pgfqpoint{2.028307in}{3.419105in}}%
\pgfpathlineto{\pgfqpoint{2.028268in}{3.419115in}}%
\pgfpathlineto{\pgfqpoint{2.028229in}{3.419126in}}%
\pgfpathlineto{\pgfqpoint{2.028190in}{3.419137in}}%
\pgfpathlineto{\pgfqpoint{2.028151in}{3.419147in}}%
\pgfpathlineto{\pgfqpoint{2.028112in}{3.419158in}}%
\pgfpathlineto{\pgfqpoint{2.028073in}{3.419169in}}%
\pgfpathlineto{\pgfqpoint{2.028034in}{3.419179in}}%
\pgfpathlineto{\pgfqpoint{2.027995in}{3.419190in}}%
\pgfpathlineto{\pgfqpoint{2.027956in}{3.419201in}}%
\pgfpathlineto{\pgfqpoint{2.027917in}{3.419212in}}%
\pgfpathlineto{\pgfqpoint{2.027878in}{3.419222in}}%
\pgfpathlineto{\pgfqpoint{2.027839in}{3.419233in}}%
\pgfpathlineto{\pgfqpoint{2.027800in}{3.419244in}}%
\pgfpathlineto{\pgfqpoint{2.027762in}{3.419254in}}%
\pgfpathlineto{\pgfqpoint{2.027723in}{3.419265in}}%
\pgfpathlineto{\pgfqpoint{2.027684in}{3.419276in}}%
\pgfpathlineto{\pgfqpoint{2.027645in}{3.419287in}}%
\pgfpathlineto{\pgfqpoint{2.027606in}{3.419297in}}%
\pgfpathlineto{\pgfqpoint{2.027567in}{3.419308in}}%
\pgfpathlineto{\pgfqpoint{2.027528in}{3.419319in}}%
\pgfpathlineto{\pgfqpoint{2.027489in}{3.419330in}}%
\pgfpathlineto{\pgfqpoint{2.027450in}{3.419340in}}%
\pgfpathlineto{\pgfqpoint{2.027411in}{3.419351in}}%
\pgfpathlineto{\pgfqpoint{2.027372in}{3.419362in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{3.419373in}}%
\pgfpathlineto{\pgfqpoint{2.027294in}{3.419384in}}%
\pgfpathlineto{\pgfqpoint{2.027255in}{3.419394in}}%
\pgfpathlineto{\pgfqpoint{2.027216in}{3.419405in}}%
\pgfpathlineto{\pgfqpoint{2.027177in}{3.419416in}}%
\pgfpathlineto{\pgfqpoint{2.027139in}{3.419427in}}%
\pgfpathlineto{\pgfqpoint{2.027100in}{3.419438in}}%
\pgfpathlineto{\pgfqpoint{2.027061in}{3.419448in}}%
\pgfpathlineto{\pgfqpoint{2.027022in}{3.419459in}}%
\pgfpathlineto{\pgfqpoint{2.026983in}{3.419470in}}%
\pgfpathlineto{\pgfqpoint{2.026944in}{3.419481in}}%
\pgfpathlineto{\pgfqpoint{2.026905in}{3.419492in}}%
\pgfpathlineto{\pgfqpoint{2.026866in}{3.419502in}}%
\pgfpathlineto{\pgfqpoint{2.026827in}{3.419513in}}%
\pgfpathlineto{\pgfqpoint{2.026788in}{3.419524in}}%
\pgfpathlineto{\pgfqpoint{2.026749in}{3.419535in}}%
\pgfpathlineto{\pgfqpoint{2.026710in}{3.419546in}}%
\pgfpathlineto{\pgfqpoint{2.026671in}{3.419557in}}%
\pgfpathlineto{\pgfqpoint{2.026632in}{3.419568in}}%
\pgfpathlineto{\pgfqpoint{2.026593in}{3.419578in}}%
\pgfpathlineto{\pgfqpoint{2.026555in}{3.419589in}}%
\pgfpathlineto{\pgfqpoint{2.026516in}{3.419600in}}%
\pgfpathlineto{\pgfqpoint{2.026477in}{3.419611in}}%
\pgfpathlineto{\pgfqpoint{2.026438in}{3.419622in}}%
\pgfpathlineto{\pgfqpoint{2.026399in}{3.419633in}}%
\pgfpathlineto{\pgfqpoint{2.026360in}{3.419644in}}%
\pgfpathlineto{\pgfqpoint{2.026321in}{3.419654in}}%
\pgfpathlineto{\pgfqpoint{2.026282in}{3.419665in}}%
\pgfpathlineto{\pgfqpoint{2.026243in}{3.419676in}}%
\pgfpathlineto{\pgfqpoint{2.026204in}{3.419687in}}%
\pgfpathlineto{\pgfqpoint{2.026165in}{3.419698in}}%
\pgfpathlineto{\pgfqpoint{2.026126in}{3.419709in}}%
\pgfpathlineto{\pgfqpoint{2.026087in}{3.419720in}}%
\pgfpathlineto{\pgfqpoint{2.026048in}{3.419731in}}%
\pgfpathlineto{\pgfqpoint{2.026010in}{3.419742in}}%
\pgfpathlineto{\pgfqpoint{2.025971in}{3.419753in}}%
\pgfpathlineto{\pgfqpoint{2.025932in}{3.419764in}}%
\pgfpathlineto{\pgfqpoint{2.025893in}{3.419775in}}%
\pgfpathlineto{\pgfqpoint{2.025854in}{3.419785in}}%
\pgfpathlineto{\pgfqpoint{2.025815in}{3.419796in}}%
\pgfpathlineto{\pgfqpoint{2.025776in}{3.419807in}}%
\pgfpathlineto{\pgfqpoint{2.025737in}{3.419818in}}%
\pgfpathlineto{\pgfqpoint{2.025698in}{3.419829in}}%
\pgfpathlineto{\pgfqpoint{2.025659in}{3.419840in}}%
\pgfpathlineto{\pgfqpoint{2.025620in}{3.419851in}}%
\pgfpathlineto{\pgfqpoint{2.025581in}{3.419862in}}%
\pgfpathlineto{\pgfqpoint{2.025542in}{3.419873in}}%
\pgfpathlineto{\pgfqpoint{2.025504in}{3.419884in}}%
\pgfpathlineto{\pgfqpoint{2.025465in}{3.419895in}}%
\pgfpathlineto{\pgfqpoint{2.025426in}{3.419906in}}%
\pgfpathlineto{\pgfqpoint{2.025387in}{3.419917in}}%
\pgfpathlineto{\pgfqpoint{2.025348in}{3.419928in}}%
\pgfpathlineto{\pgfqpoint{2.025309in}{3.419939in}}%
\pgfpathlineto{\pgfqpoint{2.025270in}{3.419950in}}%
\pgfpathlineto{\pgfqpoint{2.025231in}{3.419961in}}%
\pgfpathlineto{\pgfqpoint{2.025192in}{3.419972in}}%
\pgfpathlineto{\pgfqpoint{2.025153in}{3.419983in}}%
\pgfpathlineto{\pgfqpoint{2.025114in}{3.419994in}}%
\pgfpathlineto{\pgfqpoint{2.025075in}{3.420005in}}%
\pgfpathlineto{\pgfqpoint{2.025036in}{3.420016in}}%
\pgfpathlineto{\pgfqpoint{2.024998in}{3.420027in}}%
\pgfpathlineto{\pgfqpoint{2.024959in}{3.420038in}}%
\pgfpathlineto{\pgfqpoint{2.024920in}{3.420049in}}%
\pgfpathlineto{\pgfqpoint{2.024881in}{3.420060in}}%
\pgfpathlineto{\pgfqpoint{2.024842in}{3.420071in}}%
\pgfpathlineto{\pgfqpoint{2.024803in}{3.420082in}}%
\pgfpathlineto{\pgfqpoint{2.024764in}{3.420093in}}%
\pgfpathlineto{\pgfqpoint{2.024725in}{3.420104in}}%
\pgfpathlineto{\pgfqpoint{2.024686in}{3.420115in}}%
\pgfpathlineto{\pgfqpoint{2.024647in}{3.420126in}}%
\pgfpathlineto{\pgfqpoint{2.024608in}{3.420138in}}%
\pgfpathlineto{\pgfqpoint{2.024569in}{3.420149in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{3.420160in}}%
\pgfpathlineto{\pgfqpoint{2.024492in}{3.420171in}}%
\pgfpathlineto{\pgfqpoint{2.024453in}{3.420182in}}%
\pgfpathlineto{\pgfqpoint{2.024414in}{3.420193in}}%
\pgfpathlineto{\pgfqpoint{2.024375in}{3.420204in}}%
\pgfpathlineto{\pgfqpoint{2.024336in}{3.420215in}}%
\pgfpathlineto{\pgfqpoint{2.024297in}{3.420226in}}%
\pgfpathlineto{\pgfqpoint{2.024258in}{3.420237in}}%
\pgfpathlineto{\pgfqpoint{2.024219in}{3.420248in}}%
\pgfpathlineto{\pgfqpoint{2.024180in}{3.420260in}}%
\pgfpathlineto{\pgfqpoint{2.024141in}{3.420271in}}%
\pgfpathlineto{\pgfqpoint{2.024103in}{3.420282in}}%
\pgfpathlineto{\pgfqpoint{2.024064in}{3.420293in}}%
\pgfpathlineto{\pgfqpoint{2.024025in}{3.420304in}}%
\pgfpathlineto{\pgfqpoint{2.023986in}{3.420315in}}%
\pgfpathlineto{\pgfqpoint{2.023947in}{3.420326in}}%
\pgfpathlineto{\pgfqpoint{2.023908in}{3.420337in}}%
\pgfpathlineto{\pgfqpoint{2.023869in}{3.420349in}}%
\pgfpathlineto{\pgfqpoint{2.023830in}{3.420360in}}%
\pgfpathlineto{\pgfqpoint{2.023791in}{3.420371in}}%
\pgfpathlineto{\pgfqpoint{2.023752in}{3.420382in}}%
\pgfpathlineto{\pgfqpoint{2.023713in}{3.420393in}}%
\pgfpathlineto{\pgfqpoint{2.023675in}{3.420404in}}%
\pgfpathlineto{\pgfqpoint{2.023636in}{3.420416in}}%
\pgfpathlineto{\pgfqpoint{2.023597in}{3.420427in}}%
\pgfpathlineto{\pgfqpoint{2.023558in}{3.420438in}}%
\pgfpathlineto{\pgfqpoint{2.023519in}{3.420449in}}%
\pgfpathlineto{\pgfqpoint{2.023480in}{3.420460in}}%
\pgfpathlineto{\pgfqpoint{2.023441in}{3.420471in}}%
\pgfpathlineto{\pgfqpoint{2.023402in}{3.420483in}}%
\pgfpathlineto{\pgfqpoint{2.023363in}{3.420494in}}%
\pgfpathlineto{\pgfqpoint{2.023324in}{3.420505in}}%
\pgfpathlineto{\pgfqpoint{2.023285in}{3.420516in}}%
\pgfpathlineto{\pgfqpoint{2.023247in}{3.420527in}}%
\pgfpathlineto{\pgfqpoint{2.023208in}{3.420539in}}%
\pgfpathlineto{\pgfqpoint{2.023169in}{3.420550in}}%
\pgfpathlineto{\pgfqpoint{2.023130in}{3.420561in}}%
\pgfpathlineto{\pgfqpoint{2.023091in}{3.420572in}}%
\pgfpathlineto{\pgfqpoint{2.023052in}{3.420584in}}%
\pgfpathlineto{\pgfqpoint{2.023013in}{3.420595in}}%
\pgfpathlineto{\pgfqpoint{2.022974in}{3.420606in}}%
\pgfpathlineto{\pgfqpoint{2.022935in}{3.420617in}}%
\pgfpathlineto{\pgfqpoint{2.022896in}{3.420629in}}%
\pgfpathlineto{\pgfqpoint{2.022857in}{3.420640in}}%
\pgfpathlineto{\pgfqpoint{2.022819in}{3.420651in}}%
\pgfpathlineto{\pgfqpoint{2.022780in}{3.420662in}}%
\pgfpathlineto{\pgfqpoint{2.022741in}{3.420674in}}%
\pgfpathlineto{\pgfqpoint{2.022702in}{3.420685in}}%
\pgfpathlineto{\pgfqpoint{2.022663in}{3.420696in}}%
\pgfpathlineto{\pgfqpoint{2.022624in}{3.420707in}}%
\pgfpathlineto{\pgfqpoint{2.022585in}{3.420719in}}%
\pgfpathlineto{\pgfqpoint{2.022546in}{3.420730in}}%
\pgfpathlineto{\pgfqpoint{2.022507in}{3.420741in}}%
\pgfpathlineto{\pgfqpoint{2.022468in}{3.420752in}}%
\pgfpathlineto{\pgfqpoint{2.022430in}{3.420764in}}%
\pgfpathlineto{\pgfqpoint{2.022391in}{3.420775in}}%
\pgfpathlineto{\pgfqpoint{2.022352in}{3.420786in}}%
\pgfpathlineto{\pgfqpoint{2.022313in}{3.420798in}}%
\pgfpathlineto{\pgfqpoint{2.022274in}{3.420809in}}%
\pgfpathlineto{\pgfqpoint{2.022235in}{3.420820in}}%
\pgfpathlineto{\pgfqpoint{2.022196in}{3.420832in}}%
\pgfpathlineto{\pgfqpoint{2.022157in}{3.420843in}}%
\pgfpathlineto{\pgfqpoint{2.022118in}{3.420854in}}%
\pgfpathlineto{\pgfqpoint{2.022079in}{3.420866in}}%
\pgfpathlineto{\pgfqpoint{2.022041in}{3.420877in}}%
\pgfpathlineto{\pgfqpoint{2.022002in}{3.420888in}}%
\pgfpathlineto{\pgfqpoint{2.021963in}{3.420900in}}%
\pgfpathlineto{\pgfqpoint{2.021924in}{3.420911in}}%
\pgfpathlineto{\pgfqpoint{2.021885in}{3.420922in}}%
\pgfpathlineto{\pgfqpoint{2.021846in}{3.420934in}}%
\pgfpathlineto{\pgfqpoint{2.021807in}{3.420945in}}%
\pgfpathlineto{\pgfqpoint{2.021768in}{3.420956in}}%
\pgfpathlineto{\pgfqpoint{2.021729in}{3.420968in}}%
\pgfpathlineto{\pgfqpoint{2.021690in}{3.420979in}}%
\pgfpathlineto{\pgfqpoint{2.021652in}{3.420990in}}%
\pgfpathlineto{\pgfqpoint{2.021613in}{3.421002in}}%
\pgfpathlineto{\pgfqpoint{2.021574in}{3.421013in}}%
\pgfpathlineto{\pgfqpoint{2.021535in}{3.421025in}}%
\pgfpathlineto{\pgfqpoint{2.021496in}{3.421036in}}%
\pgfpathlineto{\pgfqpoint{2.021457in}{3.421047in}}%
\pgfpathlineto{\pgfqpoint{2.021418in}{3.421059in}}%
\pgfpathlineto{\pgfqpoint{2.021379in}{3.421070in}}%
\pgfpathlineto{\pgfqpoint{2.021340in}{3.421081in}}%
\pgfpathlineto{\pgfqpoint{2.021302in}{3.421093in}}%
\pgfpathlineto{\pgfqpoint{2.021263in}{3.421104in}}%
\pgfpathlineto{\pgfqpoint{2.021224in}{3.421116in}}%
\pgfpathlineto{\pgfqpoint{2.021185in}{3.421127in}}%
\pgfpathlineto{\pgfqpoint{2.021146in}{3.421139in}}%
\pgfpathlineto{\pgfqpoint{2.021107in}{3.421150in}}%
\pgfpathlineto{\pgfqpoint{2.021068in}{3.421161in}}%
\pgfpathlineto{\pgfqpoint{2.021029in}{3.421173in}}%
\pgfpathlineto{\pgfqpoint{2.020990in}{3.421184in}}%
\pgfpathlineto{\pgfqpoint{2.020951in}{3.421196in}}%
\pgfpathlineto{\pgfqpoint{2.020913in}{3.421207in}}%
\pgfpathlineto{\pgfqpoint{2.020874in}{3.421219in}}%
\pgfpathlineto{\pgfqpoint{2.020835in}{3.421230in}}%
\pgfpathlineto{\pgfqpoint{2.020796in}{3.421241in}}%
\pgfpathlineto{\pgfqpoint{2.020757in}{3.421253in}}%
\pgfpathlineto{\pgfqpoint{2.020718in}{3.421264in}}%
\pgfpathlineto{\pgfqpoint{2.020679in}{3.421276in}}%
\pgfpathlineto{\pgfqpoint{2.020640in}{3.421287in}}%
\pgfpathlineto{\pgfqpoint{2.020601in}{3.421299in}}%
\pgfpathlineto{\pgfqpoint{2.020563in}{3.421310in}}%
\pgfpathlineto{\pgfqpoint{2.020524in}{3.421322in}}%
\pgfpathlineto{\pgfqpoint{2.020485in}{3.421333in}}%
\pgfpathlineto{\pgfqpoint{2.020446in}{3.421345in}}%
\pgfpathlineto{\pgfqpoint{2.020407in}{3.421356in}}%
\pgfpathlineto{\pgfqpoint{2.020368in}{3.421368in}}%
\pgfpathlineto{\pgfqpoint{2.020329in}{3.421379in}}%
\pgfpathlineto{\pgfqpoint{2.020290in}{3.421391in}}%
\pgfpathlineto{\pgfqpoint{2.020251in}{3.421402in}}%
\pgfpathlineto{\pgfqpoint{2.020213in}{3.421414in}}%
\pgfpathlineto{\pgfqpoint{2.020174in}{3.421425in}}%
\pgfpathlineto{\pgfqpoint{2.020135in}{3.421437in}}%
\pgfpathlineto{\pgfqpoint{2.020096in}{3.421448in}}%
\pgfpathlineto{\pgfqpoint{2.020057in}{3.421460in}}%
\pgfpathlineto{\pgfqpoint{2.020018in}{3.421471in}}%
\pgfpathlineto{\pgfqpoint{2.019979in}{3.421483in}}%
\pgfpathlineto{\pgfqpoint{2.019940in}{3.421494in}}%
\pgfpathlineto{\pgfqpoint{2.019901in}{3.421506in}}%
\pgfpathlineto{\pgfqpoint{2.019863in}{3.421517in}}%
\pgfpathlineto{\pgfqpoint{2.019824in}{3.421529in}}%
\pgfpathlineto{\pgfqpoint{2.019785in}{3.421541in}}%
\pgfpathlineto{\pgfqpoint{2.019746in}{3.421552in}}%
\pgfpathlineto{\pgfqpoint{2.019707in}{3.421564in}}%
\pgfpathlineto{\pgfqpoint{2.019668in}{3.421575in}}%
\pgfpathlineto{\pgfqpoint{2.019629in}{3.421587in}}%
\pgfpathlineto{\pgfqpoint{2.019590in}{3.421598in}}%
\pgfpathlineto{\pgfqpoint{2.019551in}{3.421610in}}%
\pgfpathlineto{\pgfqpoint{2.019513in}{3.421622in}}%
\pgfpathlineto{\pgfqpoint{2.019474in}{3.421633in}}%
\pgfpathlineto{\pgfqpoint{2.019435in}{3.421645in}}%
\pgfpathlineto{\pgfqpoint{2.019396in}{3.421656in}}%
\pgfpathlineto{\pgfqpoint{2.019357in}{3.421668in}}%
\pgfpathlineto{\pgfqpoint{2.019318in}{3.421680in}}%
\pgfpathlineto{\pgfqpoint{2.019279in}{3.421691in}}%
\pgfpathlineto{\pgfqpoint{2.019240in}{3.421703in}}%
\pgfpathlineto{\pgfqpoint{2.019201in}{3.421714in}}%
\pgfpathlineto{\pgfqpoint{2.019163in}{3.421726in}}%
\pgfpathlineto{\pgfqpoint{2.019124in}{3.421738in}}%
\pgfpathlineto{\pgfqpoint{2.019085in}{3.421749in}}%
\pgfpathlineto{\pgfqpoint{2.019046in}{3.421761in}}%
\pgfpathlineto{\pgfqpoint{2.019007in}{3.421772in}}%
\pgfpathlineto{\pgfqpoint{2.018968in}{3.421784in}}%
\pgfpathlineto{\pgfqpoint{2.018929in}{3.421796in}}%
\pgfpathlineto{\pgfqpoint{2.018890in}{3.421807in}}%
\pgfpathlineto{\pgfqpoint{2.018851in}{3.421819in}}%
\pgfpathlineto{\pgfqpoint{2.018813in}{3.421831in}}%
\pgfpathlineto{\pgfqpoint{2.018774in}{3.421842in}}%
\pgfpathlineto{\pgfqpoint{2.018735in}{3.421854in}}%
\pgfpathlineto{\pgfqpoint{2.018696in}{3.421866in}}%
\pgfpathlineto{\pgfqpoint{2.018657in}{3.421877in}}%
\pgfpathlineto{\pgfqpoint{2.018618in}{3.421889in}}%
\pgfpathlineto{\pgfqpoint{2.018579in}{3.421901in}}%
\pgfpathlineto{\pgfqpoint{2.018540in}{3.421912in}}%
\pgfpathlineto{\pgfqpoint{2.018502in}{3.421924in}}%
\pgfpathlineto{\pgfqpoint{2.018463in}{3.421936in}}%
\pgfpathlineto{\pgfqpoint{2.018424in}{3.421947in}}%
\pgfpathlineto{\pgfqpoint{2.018385in}{3.421959in}}%
\pgfpathlineto{\pgfqpoint{2.018346in}{3.421971in}}%
\pgfpathlineto{\pgfqpoint{2.018307in}{3.421982in}}%
\pgfpathlineto{\pgfqpoint{2.018268in}{3.421994in}}%
\pgfpathlineto{\pgfqpoint{2.018229in}{3.422006in}}%
\pgfpathlineto{\pgfqpoint{2.018190in}{3.422017in}}%
\pgfpathlineto{\pgfqpoint{2.018152in}{3.422029in}}%
\pgfpathlineto{\pgfqpoint{2.018113in}{3.422041in}}%
\pgfpathlineto{\pgfqpoint{2.018074in}{3.422053in}}%
\pgfpathlineto{\pgfqpoint{2.018035in}{3.422064in}}%
\pgfpathlineto{\pgfqpoint{2.017996in}{3.422076in}}%
\pgfpathlineto{\pgfqpoint{2.017957in}{3.422088in}}%
\pgfpathlineto{\pgfqpoint{2.017918in}{3.422099in}}%
\pgfpathlineto{\pgfqpoint{2.017879in}{3.422111in}}%
\pgfpathlineto{\pgfqpoint{2.017841in}{3.422123in}}%
\pgfpathlineto{\pgfqpoint{2.017802in}{3.422135in}}%
\pgfpathlineto{\pgfqpoint{2.017763in}{3.422146in}}%
\pgfpathlineto{\pgfqpoint{2.017724in}{3.422158in}}%
\pgfpathlineto{\pgfqpoint{2.017685in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{2.017646in}{3.422182in}}%
\pgfpathlineto{\pgfqpoint{2.017607in}{3.422193in}}%
\pgfpathlineto{\pgfqpoint{2.017568in}{3.422205in}}%
\pgfpathlineto{\pgfqpoint{2.017529in}{3.422217in}}%
\pgfpathlineto{\pgfqpoint{2.017491in}{3.422229in}}%
\pgfpathlineto{\pgfqpoint{2.017452in}{3.422240in}}%
\pgfpathlineto{\pgfqpoint{2.017413in}{3.422252in}}%
\pgfpathlineto{\pgfqpoint{2.017374in}{3.422264in}}%
\pgfpathlineto{\pgfqpoint{2.017335in}{3.422276in}}%
\pgfpathlineto{\pgfqpoint{2.017296in}{3.422288in}}%
\pgfpathlineto{\pgfqpoint{2.017257in}{3.422299in}}%
\pgfpathlineto{\pgfqpoint{2.017218in}{3.422311in}}%
\pgfpathlineto{\pgfqpoint{2.017180in}{3.422323in}}%
\pgfpathlineto{\pgfqpoint{2.017141in}{3.422335in}}%
\pgfpathlineto{\pgfqpoint{2.017102in}{3.422347in}}%
\pgfpathlineto{\pgfqpoint{2.017063in}{3.422358in}}%
\pgfpathlineto{\pgfqpoint{2.017024in}{3.422370in}}%
\pgfpathlineto{\pgfqpoint{2.016985in}{3.422382in}}%
\pgfpathlineto{\pgfqpoint{2.016946in}{3.422394in}}%
\pgfpathlineto{\pgfqpoint{2.016907in}{3.422406in}}%
\pgfpathlineto{\pgfqpoint{2.016869in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{2.016830in}{3.422429in}}%
\pgfpathlineto{\pgfqpoint{2.016791in}{3.422441in}}%
\pgfpathlineto{\pgfqpoint{2.016752in}{3.422453in}}%
\pgfpathlineto{\pgfqpoint{2.016713in}{3.422465in}}%
\pgfpathlineto{\pgfqpoint{2.016674in}{3.422477in}}%
\pgfpathlineto{\pgfqpoint{2.016635in}{3.422489in}}%
\pgfpathlineto{\pgfqpoint{2.016596in}{3.422500in}}%
\pgfpathlineto{\pgfqpoint{2.016558in}{3.422512in}}%
\pgfpathlineto{\pgfqpoint{2.016519in}{3.422524in}}%
\pgfpathlineto{\pgfqpoint{2.016480in}{3.422536in}}%
\pgfpathlineto{\pgfqpoint{2.016441in}{3.422548in}}%
\pgfpathlineto{\pgfqpoint{2.016402in}{3.422560in}}%
\pgfpathlineto{\pgfqpoint{2.016363in}{3.422572in}}%
\pgfpathlineto{\pgfqpoint{2.016324in}{3.422583in}}%
\pgfpathlineto{\pgfqpoint{2.016285in}{3.422595in}}%
\pgfpathlineto{\pgfqpoint{2.016246in}{3.422607in}}%
\pgfpathlineto{\pgfqpoint{2.016208in}{3.422619in}}%
\pgfpathlineto{\pgfqpoint{2.016169in}{3.422631in}}%
\pgfpathlineto{\pgfqpoint{2.016130in}{3.422643in}}%
\pgfpathlineto{\pgfqpoint{2.016091in}{3.422655in}}%
\pgfpathlineto{\pgfqpoint{2.016052in}{3.422667in}}%
\pgfpathlineto{\pgfqpoint{2.016013in}{3.422679in}}%
\pgfpathlineto{\pgfqpoint{2.015974in}{3.422691in}}%
\pgfpathlineto{\pgfqpoint{2.015935in}{3.422702in}}%
\pgfpathlineto{\pgfqpoint{2.015897in}{3.422714in}}%
\pgfpathlineto{\pgfqpoint{2.015858in}{3.422726in}}%
\pgfpathlineto{\pgfqpoint{2.015819in}{3.422738in}}%
\pgfpathlineto{\pgfqpoint{2.015780in}{3.422750in}}%
\pgfpathlineto{\pgfqpoint{2.015741in}{3.422762in}}%
\pgfpathlineto{\pgfqpoint{2.015702in}{3.422774in}}%
\pgfpathlineto{\pgfqpoint{2.015663in}{3.422786in}}%
\pgfpathlineto{\pgfqpoint{2.015624in}{3.422798in}}%
\pgfpathlineto{\pgfqpoint{2.015586in}{3.422810in}}%
\pgfpathlineto{\pgfqpoint{2.015547in}{3.422822in}}%
\pgfpathlineto{\pgfqpoint{2.015508in}{3.422834in}}%
\pgfpathlineto{\pgfqpoint{2.015469in}{3.422846in}}%
\pgfpathlineto{\pgfqpoint{2.015430in}{3.422858in}}%
\pgfpathlineto{\pgfqpoint{2.015391in}{3.422870in}}%
\pgfpathlineto{\pgfqpoint{2.015352in}{3.422882in}}%
\pgfpathlineto{\pgfqpoint{2.015313in}{3.422893in}}%
\pgfpathlineto{\pgfqpoint{2.015275in}{3.422905in}}%
\pgfpathlineto{\pgfqpoint{2.015236in}{3.422917in}}%
\pgfpathlineto{\pgfqpoint{2.015197in}{3.422929in}}%
\pgfpathlineto{\pgfqpoint{2.015158in}{3.422941in}}%
\pgfpathlineto{\pgfqpoint{2.015119in}{3.422953in}}%
\pgfpathlineto{\pgfqpoint{2.015080in}{3.422965in}}%
\pgfpathlineto{\pgfqpoint{2.015041in}{3.422977in}}%
\pgfpathlineto{\pgfqpoint{2.015002in}{3.422989in}}%
\pgfpathlineto{\pgfqpoint{2.014964in}{3.423001in}}%
\pgfpathlineto{\pgfqpoint{2.014925in}{3.423013in}}%
\pgfpathlineto{\pgfqpoint{2.014886in}{3.423025in}}%
\pgfpathlineto{\pgfqpoint{2.014847in}{3.423037in}}%
\pgfpathlineto{\pgfqpoint{2.014808in}{3.423049in}}%
\pgfpathlineto{\pgfqpoint{2.014769in}{3.423061in}}%
\pgfpathlineto{\pgfqpoint{2.014730in}{3.423073in}}%
\pgfpathlineto{\pgfqpoint{2.014691in}{3.423085in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{3.423097in}}%
\pgfpathlineto{\pgfqpoint{2.014614in}{3.423109in}}%
\pgfpathlineto{\pgfqpoint{2.014575in}{3.423122in}}%
\pgfpathlineto{\pgfqpoint{2.014536in}{3.423134in}}%
\pgfpathlineto{\pgfqpoint{2.014497in}{3.423146in}}%
\pgfpathlineto{\pgfqpoint{2.014458in}{3.423158in}}%
\pgfpathlineto{\pgfqpoint{2.014419in}{3.423170in}}%
\pgfpathlineto{\pgfqpoint{2.014380in}{3.423182in}}%
\pgfpathlineto{\pgfqpoint{2.014342in}{3.423194in}}%
\pgfpathlineto{\pgfqpoint{2.014303in}{3.423206in}}%
\pgfpathlineto{\pgfqpoint{2.014264in}{3.423218in}}%
\pgfpathlineto{\pgfqpoint{2.014225in}{3.423230in}}%
\pgfpathlineto{\pgfqpoint{2.014186in}{3.423242in}}%
\pgfpathlineto{\pgfqpoint{2.014147in}{3.423254in}}%
\pgfpathlineto{\pgfqpoint{2.014108in}{3.423266in}}%
\pgfpathlineto{\pgfqpoint{2.014069in}{3.423278in}}%
\pgfpathlineto{\pgfqpoint{2.014031in}{3.423290in}}%
\pgfpathlineto{\pgfqpoint{2.013992in}{3.423302in}}%
\pgfpathlineto{\pgfqpoint{2.013953in}{3.423314in}}%
\pgfpathlineto{\pgfqpoint{2.013914in}{3.423327in}}%
\pgfpathlineto{\pgfqpoint{2.013875in}{3.423339in}}%
\pgfpathlineto{\pgfqpoint{2.013836in}{3.423351in}}%
\pgfpathlineto{\pgfqpoint{2.013797in}{3.423363in}}%
\pgfpathlineto{\pgfqpoint{2.013758in}{3.423375in}}%
\pgfpathlineto{\pgfqpoint{2.013720in}{3.423387in}}%
\pgfpathlineto{\pgfqpoint{2.013681in}{3.423399in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{3.423411in}}%
\pgfpathlineto{\pgfqpoint{2.013603in}{3.423423in}}%
\pgfpathlineto{\pgfqpoint{2.013564in}{3.423436in}}%
\pgfpathlineto{\pgfqpoint{2.013525in}{3.423448in}}%
\pgfpathlineto{\pgfqpoint{2.013486in}{3.423460in}}%
\pgfpathlineto{\pgfqpoint{2.013447in}{3.423472in}}%
\pgfpathlineto{\pgfqpoint{2.013409in}{3.423484in}}%
\pgfpathlineto{\pgfqpoint{2.013370in}{3.423496in}}%
\pgfpathlineto{\pgfqpoint{2.013331in}{3.423508in}}%
\pgfpathlineto{\pgfqpoint{2.013292in}{3.423520in}}%
\pgfpathlineto{\pgfqpoint{2.013253in}{3.423533in}}%
\pgfpathlineto{\pgfqpoint{2.013214in}{3.423545in}}%
\pgfpathlineto{\pgfqpoint{2.013175in}{3.423557in}}%
\pgfpathlineto{\pgfqpoint{2.013136in}{3.423569in}}%
\pgfpathlineto{\pgfqpoint{2.013098in}{3.423581in}}%
\pgfpathlineto{\pgfqpoint{2.013059in}{3.423593in}}%
\pgfpathlineto{\pgfqpoint{2.013020in}{3.423606in}}%
\pgfpathlineto{\pgfqpoint{2.012981in}{3.423618in}}%
\pgfpathlineto{\pgfqpoint{2.012942in}{3.423630in}}%
\pgfpathlineto{\pgfqpoint{2.012903in}{3.423642in}}%
\pgfpathlineto{\pgfqpoint{2.012864in}{3.423654in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{3.423666in}}%
\pgfpathlineto{\pgfqpoint{2.012787in}{3.423679in}}%
\pgfpathlineto{\pgfqpoint{2.012748in}{3.423691in}}%
\pgfpathlineto{\pgfqpoint{2.012709in}{3.423703in}}%
\pgfpathlineto{\pgfqpoint{2.012670in}{3.423715in}}%
\pgfpathlineto{\pgfqpoint{2.012631in}{3.423727in}}%
\pgfpathlineto{\pgfqpoint{2.012592in}{3.423740in}}%
\pgfpathlineto{\pgfqpoint{2.012553in}{3.423752in}}%
\pgfpathlineto{\pgfqpoint{2.012514in}{3.423764in}}%
\pgfpathlineto{\pgfqpoint{2.012476in}{3.423776in}}%
\pgfpathlineto{\pgfqpoint{2.012437in}{3.423788in}}%
\pgfpathlineto{\pgfqpoint{2.012398in}{3.423801in}}%
\pgfpathlineto{\pgfqpoint{2.012359in}{3.423813in}}%
\pgfpathlineto{\pgfqpoint{2.012320in}{3.423825in}}%
\pgfpathlineto{\pgfqpoint{2.012281in}{3.423837in}}%
\pgfpathlineto{\pgfqpoint{2.012242in}{3.423850in}}%
\pgfpathlineto{\pgfqpoint{2.012203in}{3.423862in}}%
\pgfpathlineto{\pgfqpoint{2.012165in}{3.423874in}}%
\pgfpathlineto{\pgfqpoint{2.012126in}{3.423886in}}%
\pgfpathlineto{\pgfqpoint{2.012087in}{3.423899in}}%
\pgfpathlineto{\pgfqpoint{2.012048in}{3.423911in}}%
\pgfpathlineto{\pgfqpoint{2.012009in}{3.423923in}}%
\pgfpathlineto{\pgfqpoint{2.011970in}{3.423935in}}%
\pgfpathlineto{\pgfqpoint{2.011931in}{3.423948in}}%
\pgfpathlineto{\pgfqpoint{2.011892in}{3.423960in}}%
\pgfpathlineto{\pgfqpoint{2.011854in}{3.423972in}}%
\pgfpathlineto{\pgfqpoint{2.011815in}{3.423984in}}%
\pgfpathlineto{\pgfqpoint{2.011776in}{3.423997in}}%
\pgfpathlineto{\pgfqpoint{2.011737in}{3.424009in}}%
\pgfpathlineto{\pgfqpoint{2.011698in}{3.424021in}}%
\pgfpathlineto{\pgfqpoint{2.011659in}{3.424033in}}%
\pgfpathlineto{\pgfqpoint{2.011620in}{3.424046in}}%
\pgfpathlineto{\pgfqpoint{2.011581in}{3.424058in}}%
\pgfpathlineto{\pgfqpoint{2.011543in}{3.424070in}}%
\pgfpathlineto{\pgfqpoint{2.011504in}{3.424083in}}%
\pgfpathlineto{\pgfqpoint{2.011465in}{3.424095in}}%
\pgfpathlineto{\pgfqpoint{2.011426in}{3.424107in}}%
\pgfpathlineto{\pgfqpoint{2.011387in}{3.424119in}}%
\pgfpathlineto{\pgfqpoint{2.011348in}{3.424132in}}%
\pgfpathlineto{\pgfqpoint{2.011309in}{3.424144in}}%
\pgfpathlineto{\pgfqpoint{2.011270in}{3.424156in}}%
\pgfpathlineto{\pgfqpoint{2.011232in}{3.424169in}}%
\pgfpathlineto{\pgfqpoint{2.011193in}{3.424181in}}%
\pgfpathlineto{\pgfqpoint{2.011154in}{3.424193in}}%
\pgfpathlineto{\pgfqpoint{2.011115in}{3.424206in}}%
\pgfpathlineto{\pgfqpoint{2.011076in}{3.424218in}}%
\pgfpathlineto{\pgfqpoint{2.011037in}{3.424230in}}%
\pgfpathlineto{\pgfqpoint{2.010998in}{3.424243in}}%
\pgfpathlineto{\pgfqpoint{2.010959in}{3.424255in}}%
\pgfpathlineto{\pgfqpoint{2.010921in}{3.424267in}}%
\pgfpathlineto{\pgfqpoint{2.010882in}{3.424280in}}%
\pgfpathlineto{\pgfqpoint{2.010843in}{3.424292in}}%
\pgfpathlineto{\pgfqpoint{2.010804in}{3.424304in}}%
\pgfpathlineto{\pgfqpoint{2.010765in}{3.424317in}}%
\pgfpathlineto{\pgfqpoint{2.010726in}{3.424329in}}%
\pgfpathlineto{\pgfqpoint{2.010687in}{3.424341in}}%
\pgfpathlineto{\pgfqpoint{2.010648in}{3.424354in}}%
\pgfpathlineto{\pgfqpoint{2.010610in}{3.424366in}}%
\pgfpathlineto{\pgfqpoint{2.010571in}{3.424379in}}%
\pgfpathlineto{\pgfqpoint{2.010532in}{3.424391in}}%
\pgfpathlineto{\pgfqpoint{2.010493in}{3.424403in}}%
\pgfpathlineto{\pgfqpoint{2.010454in}{3.424416in}}%
\pgfpathlineto{\pgfqpoint{2.010415in}{3.424428in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{3.424440in}}%
\pgfpathlineto{\pgfqpoint{2.010337in}{3.424453in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{3.424465in}}%
\pgfpathlineto{\pgfqpoint{2.010260in}{3.424478in}}%
\pgfpathlineto{\pgfqpoint{2.010221in}{3.424490in}}%
\pgfpathlineto{\pgfqpoint{2.010182in}{3.424502in}}%
\pgfpathlineto{\pgfqpoint{2.010143in}{3.424515in}}%
\pgfpathlineto{\pgfqpoint{2.010104in}{3.424527in}}%
\pgfpathlineto{\pgfqpoint{2.010065in}{3.424540in}}%
\pgfpathlineto{\pgfqpoint{2.010026in}{3.424552in}}%
\pgfpathlineto{\pgfqpoint{2.009988in}{3.424564in}}%
\pgfpathlineto{\pgfqpoint{2.009949in}{3.424577in}}%
\pgfpathlineto{\pgfqpoint{2.009910in}{3.424589in}}%
\pgfpathlineto{\pgfqpoint{2.009871in}{3.424602in}}%
\pgfpathlineto{\pgfqpoint{2.009832in}{3.424614in}}%
\pgfpathlineto{\pgfqpoint{2.009793in}{3.424627in}}%
\pgfpathlineto{\pgfqpoint{2.009754in}{3.424639in}}%
\pgfpathlineto{\pgfqpoint{2.009715in}{3.424651in}}%
\pgfpathlineto{\pgfqpoint{2.009676in}{3.424664in}}%
\pgfpathlineto{\pgfqpoint{2.009638in}{3.424676in}}%
\pgfpathlineto{\pgfqpoint{2.009599in}{3.424689in}}%
\pgfpathlineto{\pgfqpoint{2.009560in}{3.424701in}}%
\pgfpathlineto{\pgfqpoint{2.009521in}{3.424714in}}%
\pgfpathlineto{\pgfqpoint{2.009482in}{3.424726in}}%
\pgfpathlineto{\pgfqpoint{2.009443in}{3.424739in}}%
\pgfpathlineto{\pgfqpoint{2.009404in}{3.424751in}}%
\pgfpathlineto{\pgfqpoint{2.009365in}{3.424763in}}%
\pgfpathlineto{\pgfqpoint{2.009327in}{3.424776in}}%
\pgfpathlineto{\pgfqpoint{2.009288in}{3.424788in}}%
\pgfpathlineto{\pgfqpoint{2.009249in}{3.424801in}}%
\pgfpathlineto{\pgfqpoint{2.009210in}{3.424813in}}%
\pgfpathlineto{\pgfqpoint{2.009171in}{3.424826in}}%
\pgfpathlineto{\pgfqpoint{2.009132in}{3.424838in}}%
\pgfpathlineto{\pgfqpoint{2.009093in}{3.424851in}}%
\pgfpathlineto{\pgfqpoint{2.009054in}{3.424863in}}%
\pgfpathlineto{\pgfqpoint{2.009016in}{3.424876in}}%
\pgfpathlineto{\pgfqpoint{2.008977in}{3.424888in}}%
\pgfpathlineto{\pgfqpoint{2.008938in}{3.424901in}}%
\pgfpathlineto{\pgfqpoint{2.008899in}{3.424913in}}%
\pgfpathlineto{\pgfqpoint{2.008860in}{3.424926in}}%
\pgfpathlineto{\pgfqpoint{2.008821in}{3.424938in}}%
\pgfpathlineto{\pgfqpoint{2.008782in}{3.424951in}}%
\pgfpathlineto{\pgfqpoint{2.008743in}{3.424963in}}%
\pgfpathlineto{\pgfqpoint{2.008704in}{3.424976in}}%
\pgfpathlineto{\pgfqpoint{2.008666in}{3.424988in}}%
\pgfpathlineto{\pgfqpoint{2.008627in}{3.425001in}}%
\pgfpathlineto{\pgfqpoint{2.008588in}{3.425013in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{3.425026in}}%
\pgfpathlineto{\pgfqpoint{2.008510in}{3.425038in}}%
\pgfpathlineto{\pgfqpoint{2.008471in}{3.425051in}}%
\pgfpathlineto{\pgfqpoint{2.008432in}{3.425064in}}%
\pgfpathlineto{\pgfqpoint{2.008393in}{3.425076in}}%
\pgfpathlineto{\pgfqpoint{2.008355in}{3.425089in}}%
\pgfpathlineto{\pgfqpoint{2.008316in}{3.425101in}}%
\pgfpathlineto{\pgfqpoint{2.008277in}{3.425114in}}%
\pgfpathlineto{\pgfqpoint{2.008238in}{3.425126in}}%
\pgfpathlineto{\pgfqpoint{2.008199in}{3.425139in}}%
\pgfpathlineto{\pgfqpoint{2.008160in}{3.425151in}}%
\pgfpathlineto{\pgfqpoint{2.008121in}{3.425164in}}%
\pgfpathlineto{\pgfqpoint{2.008082in}{3.425176in}}%
\pgfpathlineto{\pgfqpoint{2.008043in}{3.425189in}}%
\pgfpathlineto{\pgfqpoint{2.008005in}{3.425202in}}%
\pgfpathlineto{\pgfqpoint{2.007966in}{3.425214in}}%
\pgfpathlineto{\pgfqpoint{2.007927in}{3.425227in}}%
\pgfpathlineto{\pgfqpoint{2.007888in}{3.425239in}}%
\pgfpathlineto{\pgfqpoint{2.007849in}{3.425252in}}%
\pgfpathlineto{\pgfqpoint{2.007810in}{3.425264in}}%
\pgfpathlineto{\pgfqpoint{2.007771in}{3.425277in}}%
\pgfpathlineto{\pgfqpoint{2.007732in}{3.425290in}}%
\pgfpathlineto{\pgfqpoint{2.007694in}{3.425302in}}%
\pgfpathlineto{\pgfqpoint{2.007655in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{2.007616in}{3.425327in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{3.425340in}}%
\pgfpathlineto{\pgfqpoint{2.007538in}{3.425353in}}%
\pgfpathlineto{\pgfqpoint{2.007499in}{3.425365in}}%
\pgfpathlineto{\pgfqpoint{2.007460in}{3.425378in}}%
\pgfpathlineto{\pgfqpoint{2.007421in}{3.425390in}}%
\pgfpathlineto{\pgfqpoint{2.007382in}{3.425403in}}%
\pgfpathlineto{\pgfqpoint{2.007344in}{3.425416in}}%
\pgfpathlineto{\pgfqpoint{2.007305in}{3.425428in}}%
\pgfpathlineto{\pgfqpoint{2.007266in}{3.425441in}}%
\pgfpathlineto{\pgfqpoint{2.007227in}{3.425454in}}%
\pgfpathlineto{\pgfqpoint{2.007188in}{3.425466in}}%
\pgfpathlineto{\pgfqpoint{2.007149in}{3.425479in}}%
\pgfpathlineto{\pgfqpoint{2.007110in}{3.425491in}}%
\pgfpathlineto{\pgfqpoint{2.007071in}{3.425504in}}%
\pgfpathlineto{\pgfqpoint{2.007032in}{3.425517in}}%
\pgfpathlineto{\pgfqpoint{2.006994in}{3.425529in}}%
\pgfpathlineto{\pgfqpoint{2.006955in}{3.425542in}}%
\pgfpathlineto{\pgfqpoint{2.006916in}{3.425555in}}%
\pgfpathlineto{\pgfqpoint{2.006877in}{3.425567in}}%
\pgfpathlineto{\pgfqpoint{2.006838in}{3.425580in}}%
\pgfpathlineto{\pgfqpoint{2.006799in}{3.425593in}}%
\pgfpathlineto{\pgfqpoint{2.006760in}{3.425605in}}%
\pgfpathlineto{\pgfqpoint{2.006721in}{3.425618in}}%
\pgfpathlineto{\pgfqpoint{2.006683in}{3.425631in}}%
\pgfpathlineto{\pgfqpoint{2.006644in}{3.425643in}}%
\pgfpathlineto{\pgfqpoint{2.006605in}{3.425656in}}%
\pgfpathlineto{\pgfqpoint{2.006566in}{3.425669in}}%
\pgfpathlineto{\pgfqpoint{2.006527in}{3.425681in}}%
\pgfpathlineto{\pgfqpoint{2.006488in}{3.425694in}}%
\pgfpathlineto{\pgfqpoint{2.006449in}{3.425707in}}%
\pgfpathlineto{\pgfqpoint{2.006410in}{3.425719in}}%
\pgfpathlineto{\pgfqpoint{2.006371in}{3.425732in}}%
\pgfpathlineto{\pgfqpoint{2.006333in}{3.425745in}}%
\pgfpathlineto{\pgfqpoint{2.006294in}{3.425757in}}%
\pgfpathlineto{\pgfqpoint{2.006255in}{3.425770in}}%
\pgfpathlineto{\pgfqpoint{2.006216in}{3.425783in}}%
\pgfpathlineto{\pgfqpoint{2.006177in}{3.425796in}}%
\pgfpathlineto{\pgfqpoint{2.006138in}{3.425808in}}%
\pgfpathlineto{\pgfqpoint{2.006099in}{3.425821in}}%
\pgfpathlineto{\pgfqpoint{2.006060in}{3.425834in}}%
\pgfpathlineto{\pgfqpoint{2.006021in}{3.425846in}}%
\pgfpathlineto{\pgfqpoint{2.005982in}{3.425859in}}%
\pgfpathlineto{\pgfqpoint{2.005944in}{3.425872in}}%
\pgfpathlineto{\pgfqpoint{2.005905in}{3.425885in}}%
\pgfpathlineto{\pgfqpoint{2.005866in}{3.425897in}}%
\pgfpathlineto{\pgfqpoint{2.005827in}{3.425910in}}%
\pgfpathlineto{\pgfqpoint{2.005788in}{3.425923in}}%
\pgfpathlineto{\pgfqpoint{2.005749in}{3.425935in}}%
\pgfpathlineto{\pgfqpoint{2.005710in}{3.425948in}}%
\pgfpathlineto{\pgfqpoint{2.005671in}{3.425961in}}%
\pgfpathlineto{\pgfqpoint{2.005632in}{3.425974in}}%
\pgfpathlineto{\pgfqpoint{2.005594in}{3.425986in}}%
\pgfpathlineto{\pgfqpoint{2.005555in}{3.425999in}}%
\pgfpathlineto{\pgfqpoint{2.005516in}{3.426012in}}%
\pgfpathlineto{\pgfqpoint{2.005477in}{3.426025in}}%
\pgfpathlineto{\pgfqpoint{2.005438in}{3.426037in}}%
\pgfpathlineto{\pgfqpoint{2.005399in}{3.426050in}}%
\pgfpathlineto{\pgfqpoint{2.005360in}{3.426063in}}%
\pgfpathlineto{\pgfqpoint{2.005321in}{3.426076in}}%
\pgfpathlineto{\pgfqpoint{2.005282in}{3.426088in}}%
\pgfpathlineto{\pgfqpoint{2.005244in}{3.426101in}}%
\pgfpathlineto{\pgfqpoint{2.005205in}{3.426114in}}%
\pgfpathlineto{\pgfqpoint{2.005166in}{3.426127in}}%
\pgfpathlineto{\pgfqpoint{2.005127in}{3.426140in}}%
\pgfpathlineto{\pgfqpoint{2.005088in}{3.426152in}}%
\pgfpathlineto{\pgfqpoint{2.005049in}{3.426165in}}%
\pgfpathlineto{\pgfqpoint{2.005010in}{3.426178in}}%
\pgfpathlineto{\pgfqpoint{2.004971in}{3.426191in}}%
\pgfpathlineto{\pgfqpoint{2.004932in}{3.426203in}}%
\pgfpathlineto{\pgfqpoint{2.004893in}{3.426216in}}%
\pgfpathlineto{\pgfqpoint{2.004855in}{3.426229in}}%
\pgfpathlineto{\pgfqpoint{2.004816in}{3.426242in}}%
\pgfpathlineto{\pgfqpoint{2.004777in}{3.426255in}}%
\pgfpathlineto{\pgfqpoint{2.004738in}{3.426267in}}%
\pgfpathlineto{\pgfqpoint{2.004699in}{3.426280in}}%
\pgfpathlineto{\pgfqpoint{2.004660in}{3.426293in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{3.426306in}}%
\pgfpathlineto{\pgfqpoint{2.004582in}{3.426319in}}%
\pgfpathlineto{\pgfqpoint{2.004543in}{3.426332in}}%
\pgfpathlineto{\pgfqpoint{2.004505in}{3.426344in}}%
\pgfpathlineto{\pgfqpoint{2.004466in}{3.426357in}}%
\pgfpathlineto{\pgfqpoint{2.004427in}{3.426370in}}%
\pgfpathlineto{\pgfqpoint{2.004388in}{3.426383in}}%
\pgfpathlineto{\pgfqpoint{2.004349in}{3.426396in}}%
\pgfpathlineto{\pgfqpoint{2.004310in}{3.426408in}}%
\pgfpathlineto{\pgfqpoint{2.004271in}{3.426421in}}%
\pgfpathlineto{\pgfqpoint{2.004232in}{3.426434in}}%
\pgfpathlineto{\pgfqpoint{2.004193in}{3.426447in}}%
\pgfpathlineto{\pgfqpoint{2.004154in}{3.426460in}}%
\pgfpathlineto{\pgfqpoint{2.004116in}{3.426473in}}%
\pgfpathlineto{\pgfqpoint{2.004077in}{3.426486in}}%
\pgfpathlineto{\pgfqpoint{2.004038in}{3.426498in}}%
\pgfpathlineto{\pgfqpoint{2.003999in}{3.426511in}}%
\pgfpathlineto{\pgfqpoint{2.003960in}{3.426524in}}%
\pgfpathlineto{\pgfqpoint{2.003921in}{3.426537in}}%
\pgfpathlineto{\pgfqpoint{2.003882in}{3.426550in}}%
\pgfpathlineto{\pgfqpoint{2.003843in}{3.426563in}}%
\pgfpathlineto{\pgfqpoint{2.003804in}{3.426576in}}%
\pgfpathlineto{\pgfqpoint{2.003765in}{3.426588in}}%
\pgfpathlineto{\pgfqpoint{2.003727in}{3.426601in}}%
\pgfpathlineto{\pgfqpoint{2.003688in}{3.426614in}}%
\pgfpathlineto{\pgfqpoint{2.003649in}{3.426627in}}%
\pgfpathlineto{\pgfqpoint{2.003610in}{3.426640in}}%
\pgfpathlineto{\pgfqpoint{2.003571in}{3.426653in}}%
\pgfpathlineto{\pgfqpoint{2.003532in}{3.426666in}}%
\pgfpathlineto{\pgfqpoint{2.003493in}{3.426679in}}%
\pgfpathlineto{\pgfqpoint{2.003454in}{3.426691in}}%
\pgfpathlineto{\pgfqpoint{2.003415in}{3.426704in}}%
\pgfpathlineto{\pgfqpoint{2.003376in}{3.426717in}}%
\pgfpathlineto{\pgfqpoint{2.003337in}{3.426730in}}%
\pgfpathlineto{\pgfqpoint{2.003299in}{3.426743in}}%
\pgfpathlineto{\pgfqpoint{2.003260in}{3.426756in}}%
\pgfpathlineto{\pgfqpoint{2.003221in}{3.426769in}}%
\pgfpathlineto{\pgfqpoint{2.003182in}{3.426782in}}%
\pgfpathlineto{\pgfqpoint{2.003143in}{3.426795in}}%
\pgfpathlineto{\pgfqpoint{2.003104in}{3.426808in}}%
\pgfpathlineto{\pgfqpoint{2.003065in}{3.426821in}}%
\pgfpathlineto{\pgfqpoint{2.003026in}{3.426833in}}%
\pgfpathlineto{\pgfqpoint{2.002987in}{3.426846in}}%
\pgfpathlineto{\pgfqpoint{2.002948in}{3.426859in}}%
\pgfpathlineto{\pgfqpoint{2.002910in}{3.426872in}}%
\pgfpathlineto{\pgfqpoint{2.002871in}{3.426885in}}%
\pgfpathlineto{\pgfqpoint{2.002832in}{3.426898in}}%
\pgfpathlineto{\pgfqpoint{2.002793in}{3.426911in}}%
\pgfpathlineto{\pgfqpoint{2.002754in}{3.426924in}}%
\pgfpathlineto{\pgfqpoint{2.002715in}{3.426937in}}%
\pgfpathlineto{\pgfqpoint{2.002676in}{3.426950in}}%
\pgfpathlineto{\pgfqpoint{2.002637in}{3.426963in}}%
\pgfpathlineto{\pgfqpoint{2.002598in}{3.426976in}}%
\pgfpathlineto{\pgfqpoint{2.002559in}{3.426989in}}%
\pgfpathlineto{\pgfqpoint{2.002520in}{3.427002in}}%
\pgfpathlineto{\pgfqpoint{2.002482in}{3.427015in}}%
\pgfpathlineto{\pgfqpoint{2.002443in}{3.427028in}}%
\pgfpathlineto{\pgfqpoint{2.002404in}{3.427040in}}%
\pgfpathlineto{\pgfqpoint{2.002365in}{3.427053in}}%
\pgfpathlineto{\pgfqpoint{2.002326in}{3.427066in}}%
\pgfpathlineto{\pgfqpoint{2.002287in}{3.427079in}}%
\pgfpathlineto{\pgfqpoint{2.002248in}{3.427092in}}%
\pgfpathlineto{\pgfqpoint{2.002209in}{3.427105in}}%
\pgfpathlineto{\pgfqpoint{2.002170in}{3.427118in}}%
\pgfpathlineto{\pgfqpoint{2.002131in}{3.427131in}}%
\pgfpathlineto{\pgfqpoint{2.002092in}{3.427144in}}%
\pgfpathlineto{\pgfqpoint{2.002054in}{3.427157in}}%
\pgfpathlineto{\pgfqpoint{2.002015in}{3.427170in}}%
\pgfpathlineto{\pgfqpoint{2.001976in}{3.427183in}}%
\pgfpathlineto{\pgfqpoint{2.001937in}{3.427196in}}%
\pgfpathlineto{\pgfqpoint{2.001898in}{3.427209in}}%
\pgfpathlineto{\pgfqpoint{2.001859in}{3.427222in}}%
\pgfpathlineto{\pgfqpoint{2.001820in}{3.427235in}}%
\pgfpathlineto{\pgfqpoint{2.001781in}{3.427248in}}%
\pgfpathlineto{\pgfqpoint{2.001742in}{3.427261in}}%
\pgfpathlineto{\pgfqpoint{2.001703in}{3.427274in}}%
\pgfpathlineto{\pgfqpoint{2.001664in}{3.427287in}}%
\pgfpathlineto{\pgfqpoint{2.001625in}{3.427300in}}%
\pgfpathlineto{\pgfqpoint{2.001587in}{3.427313in}}%
\pgfpathlineto{\pgfqpoint{2.001548in}{3.427326in}}%
\pgfpathlineto{\pgfqpoint{2.001509in}{3.427339in}}%
\pgfpathlineto{\pgfqpoint{2.001470in}{3.427352in}}%
\pgfpathlineto{\pgfqpoint{2.001431in}{3.427365in}}%
\pgfpathlineto{\pgfqpoint{2.001392in}{3.427378in}}%
\pgfpathlineto{\pgfqpoint{2.001353in}{3.427391in}}%
\pgfpathlineto{\pgfqpoint{2.001314in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{2.001275in}{3.427417in}}%
\pgfpathlineto{\pgfqpoint{2.001236in}{3.427430in}}%
\pgfpathlineto{\pgfqpoint{2.001197in}{3.427443in}}%
\pgfpathlineto{\pgfqpoint{2.001158in}{3.427456in}}%
\pgfpathlineto{\pgfqpoint{2.001120in}{3.427470in}}%
\pgfpathlineto{\pgfqpoint{2.001081in}{3.427483in}}%
\pgfpathlineto{\pgfqpoint{2.001042in}{3.427496in}}%
\pgfpathlineto{\pgfqpoint{2.001003in}{3.427509in}}%
\pgfpathlineto{\pgfqpoint{2.000964in}{3.427522in}}%
\pgfpathlineto{\pgfqpoint{2.000925in}{3.427535in}}%
\pgfpathlineto{\pgfqpoint{2.000886in}{3.427548in}}%
\pgfpathlineto{\pgfqpoint{2.000847in}{3.427561in}}%
\pgfpathlineto{\pgfqpoint{2.000808in}{3.427574in}}%
\pgfpathlineto{\pgfqpoint{2.000769in}{3.427587in}}%
\pgfpathlineto{\pgfqpoint{2.000730in}{3.427600in}}%
\pgfpathlineto{\pgfqpoint{2.000691in}{3.427613in}}%
\pgfpathlineto{\pgfqpoint{2.000653in}{3.427626in}}%
\pgfpathlineto{\pgfqpoint{2.000614in}{3.427639in}}%
\pgfpathlineto{\pgfqpoint{2.000575in}{3.427652in}}%
\pgfpathlineto{\pgfqpoint{2.000536in}{3.427665in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{3.427678in}}%
\pgfpathlineto{\pgfqpoint{2.000458in}{3.427692in}}%
\pgfpathlineto{\pgfqpoint{2.000419in}{3.427705in}}%
\pgfpathlineto{\pgfqpoint{2.000380in}{3.427718in}}%
\pgfpathlineto{\pgfqpoint{2.000341in}{3.427731in}}%
\pgfpathlineto{\pgfqpoint{2.000302in}{3.427744in}}%
\pgfpathlineto{\pgfqpoint{2.000263in}{3.427757in}}%
\pgfpathlineto{\pgfqpoint{2.000224in}{3.427770in}}%
\pgfpathlineto{\pgfqpoint{2.000185in}{3.427783in}}%
\pgfpathlineto{\pgfqpoint{2.000147in}{3.427796in}}%
\pgfpathlineto{\pgfqpoint{2.000108in}{3.427809in}}%
\pgfpathlineto{\pgfqpoint{2.000069in}{3.427823in}}%
\pgfpathlineto{\pgfqpoint{2.000030in}{3.427836in}}%
\pgfpathlineto{\pgfqpoint{1.999991in}{3.427849in}}%
\pgfpathlineto{\pgfqpoint{1.999952in}{3.427862in}}%
\pgfpathlineto{\pgfqpoint{1.999913in}{3.427875in}}%
\pgfpathlineto{\pgfqpoint{1.999874in}{3.427888in}}%
\pgfpathlineto{\pgfqpoint{1.999835in}{3.427901in}}%
\pgfpathlineto{\pgfqpoint{1.999796in}{3.427914in}}%
\pgfpathlineto{\pgfqpoint{1.999757in}{3.427927in}}%
\pgfpathlineto{\pgfqpoint{1.999718in}{3.427941in}}%
\pgfpathlineto{\pgfqpoint{1.999679in}{3.427954in}}%
\pgfpathlineto{\pgfqpoint{1.999640in}{3.427967in}}%
\pgfpathlineto{\pgfqpoint{1.999602in}{3.427980in}}%
\pgfpathlineto{\pgfqpoint{1.999563in}{3.427993in}}%
\pgfpathlineto{\pgfqpoint{1.999524in}{3.428006in}}%
\pgfpathlineto{\pgfqpoint{1.999485in}{3.428019in}}%
\pgfpathlineto{\pgfqpoint{1.999446in}{3.428032in}}%
\pgfpathlineto{\pgfqpoint{1.999407in}{3.428046in}}%
\pgfpathlineto{\pgfqpoint{1.999368in}{3.428059in}}%
\pgfpathlineto{\pgfqpoint{1.999329in}{3.428072in}}%
\pgfpathlineto{\pgfqpoint{1.999290in}{3.428085in}}%
\pgfpathlineto{\pgfqpoint{1.999251in}{3.428098in}}%
\pgfpathlineto{\pgfqpoint{1.999212in}{3.428111in}}%
\pgfpathlineto{\pgfqpoint{1.999173in}{3.428125in}}%
\pgfpathlineto{\pgfqpoint{1.999134in}{3.428138in}}%
\pgfpathlineto{\pgfqpoint{1.999095in}{3.428151in}}%
\pgfpathlineto{\pgfqpoint{1.999056in}{3.428164in}}%
\pgfpathlineto{\pgfqpoint{1.999018in}{3.428177in}}%
\pgfpathlineto{\pgfqpoint{1.998979in}{3.428190in}}%
\pgfpathlineto{\pgfqpoint{1.998940in}{3.428204in}}%
\pgfpathlineto{\pgfqpoint{1.998901in}{3.428217in}}%
\pgfpathlineto{\pgfqpoint{1.998862in}{3.428230in}}%
\pgfpathlineto{\pgfqpoint{1.998823in}{3.428243in}}%
\pgfpathlineto{\pgfqpoint{1.998784in}{3.428256in}}%
\pgfpathlineto{\pgfqpoint{1.998745in}{3.428269in}}%
\pgfpathlineto{\pgfqpoint{1.998706in}{3.428283in}}%
\pgfpathlineto{\pgfqpoint{1.998667in}{3.428296in}}%
\pgfpathlineto{\pgfqpoint{1.998628in}{3.428309in}}%
\pgfpathlineto{\pgfqpoint{1.998589in}{3.428322in}}%
\pgfpathlineto{\pgfqpoint{1.998550in}{3.428335in}}%
\pgfpathlineto{\pgfqpoint{1.998511in}{3.428349in}}%
\pgfpathlineto{\pgfqpoint{1.998472in}{3.428362in}}%
\pgfpathlineto{\pgfqpoint{1.998433in}{3.428375in}}%
\pgfpathlineto{\pgfqpoint{1.998395in}{3.428388in}}%
\pgfpathlineto{\pgfqpoint{1.998356in}{3.428401in}}%
\pgfpathlineto{\pgfqpoint{1.998317in}{3.428415in}}%
\pgfpathlineto{\pgfqpoint{1.998278in}{3.428428in}}%
\pgfpathlineto{\pgfqpoint{1.998239in}{3.428441in}}%
\pgfpathlineto{\pgfqpoint{1.998200in}{3.428454in}}%
\pgfpathlineto{\pgfqpoint{1.998161in}{3.428467in}}%
\pgfpathlineto{\pgfqpoint{1.998122in}{3.428481in}}%
\pgfpathlineto{\pgfqpoint{1.998083in}{3.428494in}}%
\pgfpathlineto{\pgfqpoint{1.998044in}{3.428507in}}%
\pgfpathlineto{\pgfqpoint{1.998005in}{3.428520in}}%
\pgfpathlineto{\pgfqpoint{1.997966in}{3.428533in}}%
\pgfpathlineto{\pgfqpoint{1.997927in}{3.428547in}}%
\pgfpathlineto{\pgfqpoint{1.997888in}{3.428560in}}%
\pgfpathlineto{\pgfqpoint{1.997849in}{3.428573in}}%
\pgfpathlineto{\pgfqpoint{1.997810in}{3.428586in}}%
\pgfpathlineto{\pgfqpoint{1.997771in}{3.428600in}}%
\pgfpathlineto{\pgfqpoint{1.997733in}{3.428613in}}%
\pgfpathlineto{\pgfqpoint{1.997694in}{3.428626in}}%
\pgfpathlineto{\pgfqpoint{1.997655in}{3.428639in}}%
\pgfpathlineto{\pgfqpoint{1.997616in}{3.428653in}}%
\pgfpathlineto{\pgfqpoint{1.997577in}{3.428666in}}%
\pgfpathlineto{\pgfqpoint{1.997538in}{3.428679in}}%
\pgfpathlineto{\pgfqpoint{1.997499in}{3.428692in}}%
\pgfpathlineto{\pgfqpoint{1.997460in}{3.428706in}}%
\pgfpathlineto{\pgfqpoint{1.997421in}{3.428719in}}%
\pgfpathlineto{\pgfqpoint{1.997382in}{3.428732in}}%
\pgfpathlineto{\pgfqpoint{1.997343in}{3.428745in}}%
\pgfpathlineto{\pgfqpoint{1.997304in}{3.428759in}}%
\pgfpathlineto{\pgfqpoint{1.997265in}{3.428772in}}%
\pgfpathlineto{\pgfqpoint{1.997226in}{3.428785in}}%
\pgfpathlineto{\pgfqpoint{1.997187in}{3.428798in}}%
\pgfpathlineto{\pgfqpoint{1.997148in}{3.428812in}}%
\pgfpathlineto{\pgfqpoint{1.997109in}{3.428825in}}%
\pgfpathlineto{\pgfqpoint{1.997070in}{3.428838in}}%
\pgfpathlineto{\pgfqpoint{1.997031in}{3.428851in}}%
\pgfpathlineto{\pgfqpoint{1.996992in}{3.428865in}}%
\pgfpathlineto{\pgfqpoint{1.996954in}{3.428878in}}%
\pgfpathlineto{\pgfqpoint{1.996915in}{3.428891in}}%
\pgfpathlineto{\pgfqpoint{1.996876in}{3.428905in}}%
\pgfpathlineto{\pgfqpoint{1.996837in}{3.428918in}}%
\pgfpathlineto{\pgfqpoint{1.996798in}{3.428931in}}%
\pgfpathlineto{\pgfqpoint{1.996759in}{3.428944in}}%
\pgfpathlineto{\pgfqpoint{1.996720in}{3.428958in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{3.428971in}}%
\pgfpathlineto{\pgfqpoint{1.996642in}{3.428984in}}%
\pgfpathlineto{\pgfqpoint{1.996603in}{3.428998in}}%
\pgfpathlineto{\pgfqpoint{1.996564in}{3.429011in}}%
\pgfpathlineto{\pgfqpoint{1.996525in}{3.429024in}}%
\pgfpathlineto{\pgfqpoint{1.996486in}{3.429038in}}%
\pgfpathlineto{\pgfqpoint{1.996447in}{3.429051in}}%
\pgfpathlineto{\pgfqpoint{1.996408in}{3.429064in}}%
\pgfpathlineto{\pgfqpoint{1.996369in}{3.429077in}}%
\pgfpathlineto{\pgfqpoint{1.996330in}{3.429091in}}%
\pgfpathlineto{\pgfqpoint{1.996291in}{3.429104in}}%
\pgfpathlineto{\pgfqpoint{1.996252in}{3.429117in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{3.429131in}}%
\pgfpathlineto{\pgfqpoint{1.996174in}{3.429144in}}%
\pgfpathlineto{\pgfqpoint{1.996135in}{3.429157in}}%
\pgfpathlineto{\pgfqpoint{1.996097in}{3.429171in}}%
\pgfpathlineto{\pgfqpoint{1.996058in}{3.429184in}}%
\pgfpathlineto{\pgfqpoint{1.996019in}{3.429197in}}%
\pgfpathlineto{\pgfqpoint{1.995980in}{3.429211in}}%
\pgfpathlineto{\pgfqpoint{1.995941in}{3.429224in}}%
\pgfpathlineto{\pgfqpoint{1.995902in}{3.429237in}}%
\pgfpathlineto{\pgfqpoint{1.995863in}{3.429251in}}%
\pgfpathlineto{\pgfqpoint{1.995824in}{3.429264in}}%
\pgfpathlineto{\pgfqpoint{1.995785in}{3.429277in}}%
\pgfpathlineto{\pgfqpoint{1.995746in}{3.429291in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{3.429304in}}%
\pgfpathlineto{\pgfqpoint{1.995668in}{3.429317in}}%
\pgfpathlineto{\pgfqpoint{1.995629in}{3.429331in}}%
\pgfpathlineto{\pgfqpoint{1.995590in}{3.429344in}}%
\pgfpathlineto{\pgfqpoint{1.995551in}{3.429357in}}%
\pgfpathlineto{\pgfqpoint{1.995512in}{3.429371in}}%
\pgfpathlineto{\pgfqpoint{1.995473in}{3.429384in}}%
\pgfpathlineto{\pgfqpoint{1.995434in}{3.429398in}}%
\pgfpathlineto{\pgfqpoint{1.995395in}{3.429411in}}%
\pgfpathlineto{\pgfqpoint{1.995356in}{3.429424in}}%
\pgfpathlineto{\pgfqpoint{1.995317in}{3.429438in}}%
\pgfpathlineto{\pgfqpoint{1.995278in}{3.429451in}}%
\pgfpathlineto{\pgfqpoint{1.995239in}{3.429464in}}%
\pgfpathlineto{\pgfqpoint{1.995200in}{3.429478in}}%
\pgfpathlineto{\pgfqpoint{1.995161in}{3.429491in}}%
\pgfpathlineto{\pgfqpoint{1.995122in}{3.429504in}}%
\pgfpathlineto{\pgfqpoint{1.995083in}{3.429518in}}%
\pgfpathlineto{\pgfqpoint{1.995044in}{3.429531in}}%
\pgfpathlineto{\pgfqpoint{1.995005in}{3.429545in}}%
\pgfpathlineto{\pgfqpoint{1.994966in}{3.429558in}}%
\pgfpathlineto{\pgfqpoint{1.994928in}{3.429571in}}%
\pgfpathlineto{\pgfqpoint{1.994889in}{3.429585in}}%
\pgfpathlineto{\pgfqpoint{1.994850in}{3.429598in}}%
\pgfpathlineto{\pgfqpoint{1.994811in}{3.429611in}}%
\pgfpathlineto{\pgfqpoint{1.994772in}{3.429625in}}%
\pgfpathlineto{\pgfqpoint{1.994733in}{3.429638in}}%
\pgfpathlineto{\pgfqpoint{1.994694in}{3.429652in}}%
\pgfpathlineto{\pgfqpoint{1.994655in}{3.429665in}}%
\pgfpathlineto{\pgfqpoint{1.994616in}{3.429678in}}%
\pgfpathlineto{\pgfqpoint{1.994577in}{3.429692in}}%
\pgfpathlineto{\pgfqpoint{1.994538in}{3.429705in}}%
\pgfpathlineto{\pgfqpoint{1.994499in}{3.429719in}}%
\pgfpathlineto{\pgfqpoint{1.994460in}{3.429732in}}%
\pgfpathlineto{\pgfqpoint{1.994421in}{3.429745in}}%
\pgfpathlineto{\pgfqpoint{1.994382in}{3.429759in}}%
\pgfpathlineto{\pgfqpoint{1.994343in}{3.429772in}}%
\pgfpathlineto{\pgfqpoint{1.994304in}{3.429786in}}%
\pgfpathlineto{\pgfqpoint{1.994265in}{3.429799in}}%
\pgfpathlineto{\pgfqpoint{1.994226in}{3.429813in}}%
\pgfpathlineto{\pgfqpoint{1.994187in}{3.429826in}}%
\pgfpathlineto{\pgfqpoint{1.994148in}{3.429839in}}%
\pgfpathlineto{\pgfqpoint{1.994109in}{3.429853in}}%
\pgfpathlineto{\pgfqpoint{1.994070in}{3.429866in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{3.429880in}}%
\pgfpathlineto{\pgfqpoint{1.993992in}{3.429893in}}%
\pgfpathlineto{\pgfqpoint{1.993953in}{3.429907in}}%
\pgfpathlineto{\pgfqpoint{1.993914in}{3.429920in}}%
\pgfpathlineto{\pgfqpoint{1.993875in}{3.429933in}}%
\pgfpathlineto{\pgfqpoint{1.993836in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{1.993797in}{3.429960in}}%
\pgfpathlineto{\pgfqpoint{1.993758in}{3.429974in}}%
\pgfpathlineto{\pgfqpoint{1.993719in}{3.429987in}}%
\pgfpathlineto{\pgfqpoint{1.993680in}{3.430001in}}%
\pgfpathlineto{\pgfqpoint{1.993641in}{3.430014in}}%
\pgfpathlineto{\pgfqpoint{1.993602in}{3.430027in}}%
\pgfpathlineto{\pgfqpoint{1.993563in}{3.430041in}}%
\pgfpathlineto{\pgfqpoint{1.993524in}{3.430054in}}%
\pgfpathlineto{\pgfqpoint{1.993485in}{3.430068in}}%
\pgfpathlineto{\pgfqpoint{1.993446in}{3.430081in}}%
\pgfpathlineto{\pgfqpoint{1.993407in}{3.430095in}}%
\pgfpathlineto{\pgfqpoint{1.993368in}{3.430108in}}%
\pgfpathlineto{\pgfqpoint{1.993329in}{3.430122in}}%
\pgfpathlineto{\pgfqpoint{1.993290in}{3.430135in}}%
\pgfpathlineto{\pgfqpoint{1.993251in}{3.430149in}}%
\pgfpathlineto{\pgfqpoint{1.993212in}{3.430162in}}%
\pgfpathlineto{\pgfqpoint{1.993173in}{3.430175in}}%
\pgfpathlineto{\pgfqpoint{1.993134in}{3.430189in}}%
\pgfpathlineto{\pgfqpoint{1.993095in}{3.430202in}}%
\pgfpathlineto{\pgfqpoint{1.993056in}{3.430216in}}%
\pgfpathlineto{\pgfqpoint{1.993017in}{3.430229in}}%
\pgfpathlineto{\pgfqpoint{1.992978in}{3.430243in}}%
\pgfpathlineto{\pgfqpoint{1.992939in}{3.430256in}}%
\pgfpathlineto{\pgfqpoint{1.992900in}{3.430270in}}%
\pgfpathlineto{\pgfqpoint{1.992861in}{3.430283in}}%
\pgfpathlineto{\pgfqpoint{1.992822in}{3.430297in}}%
\pgfpathlineto{\pgfqpoint{1.992783in}{3.430310in}}%
\pgfpathlineto{\pgfqpoint{1.992744in}{3.430324in}}%
\pgfpathlineto{\pgfqpoint{1.992705in}{3.430337in}}%
\pgfpathlineto{\pgfqpoint{1.992666in}{3.430351in}}%
\pgfpathlineto{\pgfqpoint{1.992627in}{3.430364in}}%
\pgfpathlineto{\pgfqpoint{1.992588in}{3.430378in}}%
\pgfpathlineto{\pgfqpoint{1.992549in}{3.430391in}}%
\pgfpathlineto{\pgfqpoint{1.992510in}{3.430405in}}%
\pgfpathlineto{\pgfqpoint{1.992471in}{3.430418in}}%
\pgfpathlineto{\pgfqpoint{1.992432in}{3.430432in}}%
\pgfpathlineto{\pgfqpoint{1.992393in}{3.430445in}}%
\pgfpathlineto{\pgfqpoint{1.992354in}{3.430459in}}%
\pgfpathlineto{\pgfqpoint{1.992315in}{3.430472in}}%
\pgfpathlineto{\pgfqpoint{1.992276in}{3.430486in}}%
\pgfpathlineto{\pgfqpoint{1.992237in}{3.430499in}}%
\pgfpathlineto{\pgfqpoint{1.992198in}{3.430513in}}%
\pgfpathlineto{\pgfqpoint{1.992159in}{3.430526in}}%
\pgfpathlineto{\pgfqpoint{1.992120in}{3.430540in}}%
\pgfpathlineto{\pgfqpoint{1.992081in}{3.430553in}}%
\pgfpathlineto{\pgfqpoint{1.992042in}{3.430567in}}%
\pgfpathlineto{\pgfqpoint{1.992003in}{3.430580in}}%
\pgfpathlineto{\pgfqpoint{1.991964in}{3.430594in}}%
\pgfpathlineto{\pgfqpoint{1.991925in}{3.430607in}}%
\pgfpathlineto{\pgfqpoint{1.991886in}{3.430621in}}%
\pgfpathlineto{\pgfqpoint{1.991847in}{3.430634in}}%
\pgfpathlineto{\pgfqpoint{1.991808in}{3.430648in}}%
\pgfpathlineto{\pgfqpoint{1.991769in}{3.430661in}}%
\pgfpathlineto{\pgfqpoint{1.991730in}{3.430675in}}%
\pgfpathlineto{\pgfqpoint{1.991691in}{3.430688in}}%
\pgfpathlineto{\pgfqpoint{1.991652in}{3.430702in}}%
\pgfpathlineto{\pgfqpoint{1.991613in}{3.430715in}}%
\pgfpathlineto{\pgfqpoint{1.991574in}{3.430729in}}%
\pgfpathlineto{\pgfqpoint{1.991535in}{3.430743in}}%
\pgfpathlineto{\pgfqpoint{1.991496in}{3.430756in}}%
\pgfpathlineto{\pgfqpoint{1.991457in}{3.430770in}}%
\pgfpathlineto{\pgfqpoint{1.991418in}{3.430783in}}%
\pgfpathlineto{\pgfqpoint{1.991379in}{3.430797in}}%
\pgfpathlineto{\pgfqpoint{1.991340in}{3.430810in}}%
\pgfpathlineto{\pgfqpoint{1.991301in}{3.430824in}}%
\pgfpathlineto{\pgfqpoint{1.991262in}{3.430837in}}%
\pgfpathlineto{\pgfqpoint{1.991223in}{3.430851in}}%
\pgfpathlineto{\pgfqpoint{1.991184in}{3.430864in}}%
\pgfpathlineto{\pgfqpoint{1.991145in}{3.430878in}}%
\pgfpathlineto{\pgfqpoint{1.991106in}{3.430892in}}%
\pgfpathlineto{\pgfqpoint{1.991067in}{3.430905in}}%
\pgfpathlineto{\pgfqpoint{1.991028in}{3.430919in}}%
\pgfpathlineto{\pgfqpoint{1.990989in}{3.430932in}}%
\pgfpathlineto{\pgfqpoint{1.990950in}{3.430946in}}%
\pgfpathlineto{\pgfqpoint{1.990911in}{3.430959in}}%
\pgfpathlineto{\pgfqpoint{1.990872in}{3.430973in}}%
\pgfpathlineto{\pgfqpoint{1.990833in}{3.430986in}}%
\pgfpathlineto{\pgfqpoint{1.990794in}{3.431000in}}%
\pgfpathlineto{\pgfqpoint{1.990755in}{3.431014in}}%
\pgfpathlineto{\pgfqpoint{1.990716in}{3.431027in}}%
\pgfpathlineto{\pgfqpoint{1.990677in}{3.431041in}}%
\pgfpathlineto{\pgfqpoint{1.990638in}{3.431054in}}%
\pgfpathlineto{\pgfqpoint{1.990599in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{1.990560in}{3.431081in}}%
\pgfpathlineto{\pgfqpoint{1.990521in}{3.431095in}}%
\pgfpathlineto{\pgfqpoint{1.990482in}{3.431109in}}%
\pgfpathlineto{\pgfqpoint{1.990443in}{3.431122in}}%
\pgfpathlineto{\pgfqpoint{1.990404in}{3.431136in}}%
\pgfpathlineto{\pgfqpoint{1.990365in}{3.431149in}}%
\pgfpathlineto{\pgfqpoint{1.990326in}{3.431163in}}%
\pgfpathlineto{\pgfqpoint{1.990287in}{3.431176in}}%
\pgfpathlineto{\pgfqpoint{1.990248in}{3.431190in}}%
\pgfpathlineto{\pgfqpoint{1.990209in}{3.431204in}}%
\pgfpathlineto{\pgfqpoint{1.990170in}{3.431217in}}%
\pgfpathlineto{\pgfqpoint{1.990131in}{3.431231in}}%
\pgfpathlineto{\pgfqpoint{1.990092in}{3.431244in}}%
\pgfpathlineto{\pgfqpoint{1.990053in}{3.431258in}}%
\pgfpathlineto{\pgfqpoint{1.990014in}{3.431272in}}%
\pgfpathlineto{\pgfqpoint{1.989975in}{3.431285in}}%
\pgfpathlineto{\pgfqpoint{1.989935in}{3.431299in}}%
\pgfpathlineto{\pgfqpoint{1.989896in}{3.431312in}}%
\pgfpathlineto{\pgfqpoint{1.989857in}{3.431326in}}%
\pgfpathlineto{\pgfqpoint{1.989818in}{3.431340in}}%
\pgfpathlineto{\pgfqpoint{1.989779in}{3.431353in}}%
\pgfpathlineto{\pgfqpoint{1.989740in}{3.431367in}}%
\pgfpathlineto{\pgfqpoint{1.989701in}{3.431380in}}%
\pgfpathlineto{\pgfqpoint{1.989662in}{3.431394in}}%
\pgfpathlineto{\pgfqpoint{1.989623in}{3.431408in}}%
\pgfpathlineto{\pgfqpoint{1.989584in}{3.431421in}}%
\pgfpathlineto{\pgfqpoint{1.989545in}{3.431435in}}%
\pgfpathlineto{\pgfqpoint{1.989506in}{3.431449in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{3.431462in}}%
\pgfpathlineto{\pgfqpoint{1.989428in}{3.431476in}}%
\pgfpathlineto{\pgfqpoint{1.989389in}{3.431489in}}%
\pgfpathlineto{\pgfqpoint{1.989350in}{3.431503in}}%
\pgfpathlineto{\pgfqpoint{1.989311in}{3.431517in}}%
\pgfpathlineto{\pgfqpoint{1.989272in}{3.431530in}}%
\pgfpathlineto{\pgfqpoint{1.989233in}{3.431544in}}%
\pgfpathlineto{\pgfqpoint{1.989194in}{3.431558in}}%
\pgfpathlineto{\pgfqpoint{1.989155in}{3.431571in}}%
\pgfpathlineto{\pgfqpoint{1.989116in}{3.431585in}}%
\pgfpathlineto{\pgfqpoint{1.989077in}{3.431598in}}%
\pgfpathlineto{\pgfqpoint{1.989038in}{3.431612in}}%
\pgfpathlineto{\pgfqpoint{1.988999in}{3.431626in}}%
\pgfpathlineto{\pgfqpoint{1.988960in}{3.431639in}}%
\pgfpathlineto{\pgfqpoint{1.988921in}{3.431653in}}%
\pgfpathlineto{\pgfqpoint{1.988882in}{3.431667in}}%
\pgfpathlineto{\pgfqpoint{1.988842in}{3.431680in}}%
\pgfpathlineto{\pgfqpoint{1.988803in}{3.431694in}}%
\pgfpathlineto{\pgfqpoint{1.988764in}{3.431707in}}%
\pgfpathlineto{\pgfqpoint{1.988725in}{3.431721in}}%
\pgfpathlineto{\pgfqpoint{1.988686in}{3.431735in}}%
\pgfpathlineto{\pgfqpoint{1.988647in}{3.431748in}}%
\pgfpathlineto{\pgfqpoint{1.988608in}{3.431762in}}%
\pgfpathlineto{\pgfqpoint{1.988569in}{3.431776in}}%
\pgfpathlineto{\pgfqpoint{1.988530in}{3.431789in}}%
\pgfpathlineto{\pgfqpoint{1.988491in}{3.431803in}}%
\pgfpathlineto{\pgfqpoint{1.988452in}{3.431817in}}%
\pgfpathlineto{\pgfqpoint{1.988413in}{3.431830in}}%
\pgfpathlineto{\pgfqpoint{1.988374in}{3.431844in}}%
\pgfpathlineto{\pgfqpoint{1.988335in}{3.431858in}}%
\pgfpathlineto{\pgfqpoint{1.988296in}{3.431871in}}%
\pgfpathlineto{\pgfqpoint{1.988257in}{3.431885in}}%
\pgfpathlineto{\pgfqpoint{1.988218in}{3.431899in}}%
\pgfpathlineto{\pgfqpoint{1.988179in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{1.988140in}{3.431926in}}%
\pgfpathlineto{\pgfqpoint{1.988101in}{3.431940in}}%
\pgfpathlineto{\pgfqpoint{1.988061in}{3.431953in}}%
\pgfpathlineto{\pgfqpoint{1.988022in}{3.431967in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{3.431981in}}%
\pgfpathlineto{\pgfqpoint{1.987944in}{3.431994in}}%
\pgfpathlineto{\pgfqpoint{1.987905in}{3.432008in}}%
\pgfpathlineto{\pgfqpoint{1.987866in}{3.432022in}}%
\pgfpathlineto{\pgfqpoint{1.987827in}{3.432035in}}%
\pgfpathlineto{\pgfqpoint{1.987788in}{3.432049in}}%
\pgfpathlineto{\pgfqpoint{1.987749in}{3.432063in}}%
\pgfpathlineto{\pgfqpoint{1.987710in}{3.432076in}}%
\pgfpathlineto{\pgfqpoint{1.987671in}{3.432090in}}%
\pgfpathlineto{\pgfqpoint{1.987632in}{3.432104in}}%
\pgfpathlineto{\pgfqpoint{1.987593in}{3.432117in}}%
\pgfpathlineto{\pgfqpoint{1.987554in}{3.432131in}}%
\pgfpathlineto{\pgfqpoint{1.987515in}{3.432145in}}%
\pgfpathlineto{\pgfqpoint{1.987476in}{3.432158in}}%
\pgfpathlineto{\pgfqpoint{1.987437in}{3.432172in}}%
\pgfpathlineto{\pgfqpoint{1.987397in}{3.432186in}}%
\pgfpathlineto{\pgfqpoint{1.987358in}{3.432200in}}%
\pgfpathlineto{\pgfqpoint{1.987319in}{3.432213in}}%
\pgfpathlineto{\pgfqpoint{1.987280in}{3.432227in}}%
\pgfpathlineto{\pgfqpoint{1.987241in}{3.432241in}}%
\pgfpathlineto{\pgfqpoint{1.987202in}{3.432254in}}%
\pgfpathlineto{\pgfqpoint{1.987163in}{3.432268in}}%
\pgfpathlineto{\pgfqpoint{1.987124in}{3.432282in}}%
\pgfpathlineto{\pgfqpoint{1.987085in}{3.432295in}}%
\pgfpathlineto{\pgfqpoint{1.987046in}{3.432309in}}%
\pgfpathlineto{\pgfqpoint{1.987007in}{3.432323in}}%
\pgfpathlineto{\pgfqpoint{1.986968in}{3.432336in}}%
\pgfpathlineto{\pgfqpoint{1.986929in}{3.432350in}}%
\pgfpathlineto{\pgfqpoint{1.986890in}{3.432364in}}%
\pgfpathlineto{\pgfqpoint{1.986851in}{3.432378in}}%
\pgfpathlineto{\pgfqpoint{1.986811in}{3.432391in}}%
\pgfpathlineto{\pgfqpoint{1.986772in}{3.432405in}}%
\pgfpathlineto{\pgfqpoint{1.986733in}{3.432419in}}%
\pgfpathlineto{\pgfqpoint{1.986694in}{3.432432in}}%
\pgfpathlineto{\pgfqpoint{1.986655in}{3.432446in}}%
\pgfpathlineto{\pgfqpoint{1.986616in}{3.432460in}}%
\pgfpathlineto{\pgfqpoint{1.986577in}{3.432474in}}%
\pgfpathlineto{\pgfqpoint{1.986538in}{3.432487in}}%
\pgfpathlineto{\pgfqpoint{1.986499in}{3.432501in}}%
\pgfpathlineto{\pgfqpoint{1.986460in}{3.432515in}}%
\pgfpathlineto{\pgfqpoint{1.986421in}{3.432528in}}%
\pgfpathlineto{\pgfqpoint{1.986382in}{3.432542in}}%
\pgfpathlineto{\pgfqpoint{1.986343in}{3.432556in}}%
\pgfpathlineto{\pgfqpoint{1.986303in}{3.432570in}}%
\pgfpathlineto{\pgfqpoint{1.986264in}{3.432583in}}%
\pgfpathlineto{\pgfqpoint{1.986225in}{3.432597in}}%
\pgfpathlineto{\pgfqpoint{1.986186in}{3.432611in}}%
\pgfpathlineto{\pgfqpoint{1.986147in}{3.432625in}}%
\pgfpathlineto{\pgfqpoint{1.986108in}{3.432638in}}%
\pgfpathlineto{\pgfqpoint{1.986069in}{3.432652in}}%
\pgfpathlineto{\pgfqpoint{1.986030in}{3.432666in}}%
\pgfpathlineto{\pgfqpoint{1.985991in}{3.432679in}}%
\pgfpathlineto{\pgfqpoint{1.985952in}{3.432693in}}%
\pgfpathlineto{\pgfqpoint{1.985913in}{3.432707in}}%
\pgfpathlineto{\pgfqpoint{1.985874in}{3.432721in}}%
\pgfpathlineto{\pgfqpoint{1.985835in}{3.432734in}}%
\pgfpathlineto{\pgfqpoint{1.985795in}{3.432748in}}%
\pgfpathlineto{\pgfqpoint{1.985756in}{3.432762in}}%
\pgfpathlineto{\pgfqpoint{1.985717in}{3.432776in}}%
\pgfpathlineto{\pgfqpoint{1.985678in}{3.432789in}}%
\pgfpathlineto{\pgfqpoint{1.985639in}{3.432803in}}%
\pgfpathlineto{\pgfqpoint{1.985600in}{3.432817in}}%
\pgfpathlineto{\pgfqpoint{1.985561in}{3.432831in}}%
\pgfpathlineto{\pgfqpoint{1.985522in}{3.432844in}}%
\pgfpathlineto{\pgfqpoint{1.985483in}{3.432858in}}%
\pgfpathlineto{\pgfqpoint{1.985444in}{3.432872in}}%
\pgfpathlineto{\pgfqpoint{1.985405in}{3.432886in}}%
\pgfpathlineto{\pgfqpoint{1.985365in}{3.432899in}}%
\pgfpathlineto{\pgfqpoint{1.985326in}{3.432913in}}%
\pgfpathlineto{\pgfqpoint{1.985287in}{3.432927in}}%
\pgfpathlineto{\pgfqpoint{1.985248in}{3.432941in}}%
\pgfpathlineto{\pgfqpoint{1.985209in}{3.432954in}}%
\pgfpathlineto{\pgfqpoint{1.985170in}{3.432968in}}%
\pgfpathlineto{\pgfqpoint{1.985131in}{3.432982in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{3.432996in}}%
\pgfpathlineto{\pgfqpoint{1.985053in}{3.433009in}}%
\pgfpathlineto{\pgfqpoint{1.985014in}{3.433023in}}%
\pgfpathlineto{\pgfqpoint{1.984974in}{3.433037in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{3.433051in}}%
\pgfpathlineto{\pgfqpoint{1.984896in}{3.433064in}}%
\pgfpathlineto{\pgfqpoint{1.984857in}{3.433078in}}%
\pgfpathlineto{\pgfqpoint{1.984818in}{3.433092in}}%
\pgfpathlineto{\pgfqpoint{1.984779in}{3.433106in}}%
\pgfpathlineto{\pgfqpoint{1.984740in}{3.433119in}}%
\pgfpathlineto{\pgfqpoint{1.984701in}{3.433133in}}%
\pgfpathlineto{\pgfqpoint{1.984662in}{3.433147in}}%
\pgfpathlineto{\pgfqpoint{1.984623in}{3.433161in}}%
\pgfpathlineto{\pgfqpoint{1.984583in}{3.433175in}}%
\pgfpathlineto{\pgfqpoint{1.984544in}{3.433188in}}%
\pgfpathlineto{\pgfqpoint{1.984505in}{3.433202in}}%
\pgfpathlineto{\pgfqpoint{1.984466in}{3.433216in}}%
\pgfpathlineto{\pgfqpoint{1.984427in}{3.433230in}}%
\pgfpathlineto{\pgfqpoint{1.984388in}{3.433243in}}%
\pgfpathlineto{\pgfqpoint{1.984349in}{3.433257in}}%
\pgfpathlineto{\pgfqpoint{1.984310in}{3.433271in}}%
\pgfpathlineto{\pgfqpoint{1.984271in}{3.433285in}}%
\pgfpathlineto{\pgfqpoint{1.984232in}{3.433299in}}%
\pgfpathlineto{\pgfqpoint{1.984192in}{3.433312in}}%
\pgfpathlineto{\pgfqpoint{1.984153in}{3.433326in}}%
\pgfpathlineto{\pgfqpoint{1.984114in}{3.433340in}}%
\pgfpathlineto{\pgfqpoint{1.984075in}{3.433354in}}%
\pgfpathlineto{\pgfqpoint{1.984036in}{3.433367in}}%
\pgfpathlineto{\pgfqpoint{1.983997in}{3.433381in}}%
\pgfpathlineto{\pgfqpoint{1.983958in}{3.433395in}}%
\pgfpathlineto{\pgfqpoint{1.983919in}{3.433409in}}%
\pgfpathlineto{\pgfqpoint{1.983879in}{3.433423in}}%
\pgfpathlineto{\pgfqpoint{1.983840in}{3.433436in}}%
\pgfpathlineto{\pgfqpoint{1.983801in}{3.433450in}}%
\pgfpathlineto{\pgfqpoint{1.983762in}{3.433464in}}%
\pgfpathlineto{\pgfqpoint{1.983723in}{3.433478in}}%
\pgfpathlineto{\pgfqpoint{1.983684in}{3.433492in}}%
\pgfpathlineto{\pgfqpoint{1.983645in}{3.433505in}}%
\pgfpathlineto{\pgfqpoint{1.983606in}{3.433519in}}%
\pgfpathlineto{\pgfqpoint{1.983567in}{3.433533in}}%
\pgfpathlineto{\pgfqpoint{1.983527in}{3.433547in}}%
\pgfpathlineto{\pgfqpoint{1.983488in}{3.433561in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{3.433574in}}%
\pgfpathlineto{\pgfqpoint{1.983410in}{3.433588in}}%
\pgfpathlineto{\pgfqpoint{1.983371in}{3.433602in}}%
\pgfpathlineto{\pgfqpoint{1.983332in}{3.433616in}}%
\pgfpathlineto{\pgfqpoint{1.983293in}{3.433630in}}%
\pgfpathlineto{\pgfqpoint{1.983254in}{3.433643in}}%
\pgfpathlineto{\pgfqpoint{1.983214in}{3.433657in}}%
\pgfpathlineto{\pgfqpoint{1.983175in}{3.433671in}}%
\pgfpathlineto{\pgfqpoint{1.983136in}{3.433685in}}%
\pgfpathlineto{\pgfqpoint{1.983097in}{3.433699in}}%
\pgfpathlineto{\pgfqpoint{1.983058in}{3.433712in}}%
\pgfpathlineto{\pgfqpoint{1.983019in}{3.433726in}}%
\pgfpathlineto{\pgfqpoint{1.982980in}{3.433740in}}%
\pgfpathlineto{\pgfqpoint{1.982941in}{3.433754in}}%
\pgfpathlineto{\pgfqpoint{1.982901in}{3.433768in}}%
\pgfpathlineto{\pgfqpoint{1.982862in}{3.433781in}}%
\pgfpathlineto{\pgfqpoint{1.982823in}{3.433795in}}%
\pgfpathlineto{\pgfqpoint{1.982784in}{3.433809in}}%
\pgfpathlineto{\pgfqpoint{1.982745in}{3.433823in}}%
\pgfpathlineto{\pgfqpoint{1.982706in}{3.433837in}}%
\pgfpathlineto{\pgfqpoint{1.982667in}{3.433851in}}%
\pgfpathlineto{\pgfqpoint{1.982628in}{3.433864in}}%
\pgfpathlineto{\pgfqpoint{1.982588in}{3.433878in}}%
\pgfpathlineto{\pgfqpoint{1.982549in}{3.433892in}}%
\pgfpathlineto{\pgfqpoint{1.982510in}{3.433906in}}%
\pgfpathlineto{\pgfqpoint{1.982471in}{3.433920in}}%
\pgfpathlineto{\pgfqpoint{1.982432in}{3.433934in}}%
\pgfpathlineto{\pgfqpoint{1.982393in}{3.433947in}}%
\pgfpathlineto{\pgfqpoint{1.982354in}{3.433961in}}%
\pgfpathlineto{\pgfqpoint{1.982314in}{3.433975in}}%
\pgfpathlineto{\pgfqpoint{1.982275in}{3.433989in}}%
\pgfpathlineto{\pgfqpoint{1.982236in}{3.434003in}}%
\pgfpathlineto{\pgfqpoint{1.982197in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{1.982158in}{3.434030in}}%
\pgfpathlineto{\pgfqpoint{1.982119in}{3.434044in}}%
\pgfpathlineto{\pgfqpoint{1.982080in}{3.434058in}}%
\pgfpathlineto{\pgfqpoint{1.982040in}{3.434072in}}%
\pgfpathlineto{\pgfqpoint{1.982001in}{3.434086in}}%
\pgfpathlineto{\pgfqpoint{1.981962in}{3.434099in}}%
\pgfpathlineto{\pgfqpoint{1.981923in}{3.434113in}}%
\pgfpathlineto{\pgfqpoint{1.981884in}{3.434127in}}%
\pgfpathlineto{\pgfqpoint{1.981845in}{3.434141in}}%
\pgfpathlineto{\pgfqpoint{1.981806in}{3.434155in}}%
\pgfpathlineto{\pgfqpoint{1.981766in}{3.434169in}}%
\pgfpathlineto{\pgfqpoint{1.981727in}{3.434182in}}%
\pgfpathlineto{\pgfqpoint{1.981688in}{3.434196in}}%
\pgfpathlineto{\pgfqpoint{1.981649in}{3.434210in}}%
\pgfpathlineto{\pgfqpoint{1.981610in}{3.434224in}}%
\pgfpathlineto{\pgfqpoint{1.981571in}{3.434238in}}%
\pgfpathlineto{\pgfqpoint{1.981532in}{3.434252in}}%
\pgfpathlineto{\pgfqpoint{1.981492in}{3.434266in}}%
\pgfpathlineto{\pgfqpoint{1.981453in}{3.434279in}}%
\pgfpathlineto{\pgfqpoint{1.981414in}{3.434293in}}%
\pgfpathlineto{\pgfqpoint{1.981375in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{1.981336in}{3.434321in}}%
\pgfpathlineto{\pgfqpoint{1.981297in}{3.434335in}}%
\pgfpathlineto{\pgfqpoint{1.981257in}{3.434349in}}%
\pgfpathlineto{\pgfqpoint{1.981218in}{3.434362in}}%
\pgfpathlineto{\pgfqpoint{1.981179in}{3.434376in}}%
\pgfpathlineto{\pgfqpoint{1.981140in}{3.434390in}}%
\pgfpathlineto{\pgfqpoint{1.981101in}{3.434404in}}%
\pgfpathlineto{\pgfqpoint{1.981062in}{3.434418in}}%
\pgfpathlineto{\pgfqpoint{1.981022in}{3.434432in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.434446in}}%
\pgfpathlineto{\pgfqpoint{1.980944in}{3.434459in}}%
\pgfpathlineto{\pgfqpoint{1.980905in}{3.434473in}}%
\pgfpathlineto{\pgfqpoint{1.980866in}{3.434487in}}%
\pgfpathlineto{\pgfqpoint{1.980827in}{3.434501in}}%
\pgfpathlineto{\pgfqpoint{1.980788in}{3.434515in}}%
\pgfpathlineto{\pgfqpoint{1.980748in}{3.434529in}}%
\pgfpathlineto{\pgfqpoint{1.980709in}{3.434543in}}%
\pgfpathlineto{\pgfqpoint{1.980670in}{3.434556in}}%
\pgfpathlineto{\pgfqpoint{1.980631in}{3.434570in}}%
\pgfpathlineto{\pgfqpoint{1.980592in}{3.434584in}}%
\pgfpathlineto{\pgfqpoint{1.980553in}{3.434598in}}%
\pgfpathlineto{\pgfqpoint{1.980513in}{3.434612in}}%
\pgfpathlineto{\pgfqpoint{1.980474in}{3.434626in}}%
\pgfpathlineto{\pgfqpoint{1.980435in}{3.434640in}}%
\pgfpathlineto{\pgfqpoint{1.980396in}{3.434653in}}%
\pgfpathlineto{\pgfqpoint{1.980357in}{3.434667in}}%
\pgfpathlineto{\pgfqpoint{1.980317in}{3.434681in}}%
\pgfpathlineto{\pgfqpoint{1.980278in}{3.434695in}}%
\pgfpathlineto{\pgfqpoint{1.980239in}{3.434709in}}%
\pgfpathlineto{\pgfqpoint{1.980200in}{3.434723in}}%
\pgfpathlineto{\pgfqpoint{1.980161in}{3.434737in}}%
\pgfpathlineto{\pgfqpoint{1.980122in}{3.434750in}}%
\pgfpathlineto{\pgfqpoint{1.980082in}{3.434764in}}%
\pgfpathlineto{\pgfqpoint{1.980043in}{3.434778in}}%
\pgfpathlineto{\pgfqpoint{1.980004in}{3.434792in}}%
\pgfpathlineto{\pgfqpoint{1.979965in}{3.434806in}}%
\pgfpathlineto{\pgfqpoint{1.979926in}{3.434820in}}%
\pgfpathlineto{\pgfqpoint{1.979887in}{3.434834in}}%
\pgfpathlineto{\pgfqpoint{1.979847in}{3.434848in}}%
\pgfpathlineto{\pgfqpoint{1.979808in}{3.434861in}}%
\pgfpathlineto{\pgfqpoint{1.979769in}{3.434875in}}%
\pgfpathlineto{\pgfqpoint{1.979730in}{3.434889in}}%
\pgfpathlineto{\pgfqpoint{1.979691in}{3.434903in}}%
\pgfpathlineto{\pgfqpoint{1.979651in}{3.434917in}}%
\pgfpathlineto{\pgfqpoint{1.979612in}{3.434931in}}%
\pgfpathlineto{\pgfqpoint{1.979573in}{3.434945in}}%
\pgfpathlineto{\pgfqpoint{1.979534in}{3.434959in}}%
\pgfpathlineto{\pgfqpoint{1.979495in}{3.434972in}}%
\pgfpathlineto{\pgfqpoint{1.979456in}{3.434986in}}%
\pgfpathlineto{\pgfqpoint{1.979416in}{3.435000in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{3.435014in}}%
\pgfpathlineto{\pgfqpoint{1.979338in}{3.435028in}}%
\pgfpathlineto{\pgfqpoint{1.979299in}{3.435042in}}%
\pgfpathlineto{\pgfqpoint{1.979260in}{3.435056in}}%
\pgfpathlineto{\pgfqpoint{1.979220in}{3.435070in}}%
\pgfpathlineto{\pgfqpoint{1.979181in}{3.435083in}}%
\pgfpathlineto{\pgfqpoint{1.979142in}{3.435097in}}%
\pgfpathlineto{\pgfqpoint{1.979103in}{3.435111in}}%
\pgfpathlineto{\pgfqpoint{1.979064in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{1.979024in}{3.435139in}}%
\pgfpathlineto{\pgfqpoint{1.978985in}{3.435153in}}%
\pgfpathlineto{\pgfqpoint{1.978946in}{3.435167in}}%
\pgfpathlineto{\pgfqpoint{1.978907in}{3.435181in}}%
\pgfpathlineto{\pgfqpoint{1.978868in}{3.435195in}}%
\pgfpathlineto{\pgfqpoint{1.978828in}{3.435208in}}%
\pgfpathlineto{\pgfqpoint{1.978789in}{3.435222in}}%
\pgfpathlineto{\pgfqpoint{1.978750in}{3.435236in}}%
\pgfpathlineto{\pgfqpoint{1.978711in}{3.435250in}}%
\pgfpathlineto{\pgfqpoint{1.978672in}{3.435264in}}%
\pgfpathlineto{\pgfqpoint{1.978632in}{3.435278in}}%
\pgfpathlineto{\pgfqpoint{1.978593in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{1.978554in}{3.435306in}}%
\pgfpathlineto{\pgfqpoint{1.978515in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{1.978476in}{3.435333in}}%
\pgfpathlineto{\pgfqpoint{1.978436in}{3.435347in}}%
\pgfpathlineto{\pgfqpoint{1.978397in}{3.435361in}}%
\pgfpathlineto{\pgfqpoint{1.978358in}{3.435375in}}%
\pgfpathlineto{\pgfqpoint{1.978319in}{3.435389in}}%
\pgfpathlineto{\pgfqpoint{1.978280in}{3.435403in}}%
\pgfpathlineto{\pgfqpoint{1.978240in}{3.435417in}}%
\pgfpathlineto{\pgfqpoint{1.978201in}{3.435431in}}%
\pgfpathlineto{\pgfqpoint{1.978162in}{3.435445in}}%
\pgfpathlineto{\pgfqpoint{1.978123in}{3.435459in}}%
\pgfpathlineto{\pgfqpoint{1.978084in}{3.435472in}}%
\pgfpathlineto{\pgfqpoint{1.978044in}{3.435486in}}%
\pgfpathlineto{\pgfqpoint{1.978005in}{3.435500in}}%
\pgfpathlineto{\pgfqpoint{1.977966in}{3.435514in}}%
\pgfpathlineto{\pgfqpoint{1.977927in}{3.435528in}}%
\pgfpathlineto{\pgfqpoint{1.977888in}{3.435542in}}%
\pgfpathlineto{\pgfqpoint{1.977848in}{3.435556in}}%
\pgfpathlineto{\pgfqpoint{1.977809in}{3.435570in}}%
\pgfpathlineto{\pgfqpoint{1.977770in}{3.435584in}}%
\pgfpathlineto{\pgfqpoint{1.977731in}{3.435597in}}%
\pgfpathlineto{\pgfqpoint{1.977691in}{3.435611in}}%
\pgfpathlineto{\pgfqpoint{1.977652in}{3.435625in}}%
\pgfpathlineto{\pgfqpoint{1.977613in}{3.435639in}}%
\pgfpathlineto{\pgfqpoint{1.977574in}{3.435653in}}%
\pgfpathlineto{\pgfqpoint{1.977535in}{3.435667in}}%
\pgfpathlineto{\pgfqpoint{1.977495in}{3.435681in}}%
\pgfpathlineto{\pgfqpoint{1.977456in}{3.435695in}}%
\pgfpathlineto{\pgfqpoint{1.977417in}{3.435709in}}%
\pgfpathlineto{\pgfqpoint{1.977378in}{3.435723in}}%
\pgfpathlineto{\pgfqpoint{1.977338in}{3.435737in}}%
\pgfpathlineto{\pgfqpoint{1.977299in}{3.435750in}}%
\pgfpathlineto{\pgfqpoint{1.977260in}{3.435764in}}%
\pgfpathlineto{\pgfqpoint{1.977221in}{3.435778in}}%
\pgfpathlineto{\pgfqpoint{1.977182in}{3.435792in}}%
\pgfpathlineto{\pgfqpoint{1.977142in}{3.435806in}}%
\pgfpathlineto{\pgfqpoint{1.977103in}{3.435820in}}%
\pgfpathlineto{\pgfqpoint{1.977064in}{3.435834in}}%
\pgfpathlineto{\pgfqpoint{1.977025in}{3.435848in}}%
\pgfpathlineto{\pgfqpoint{1.976985in}{3.435862in}}%
\pgfpathlineto{\pgfqpoint{1.976946in}{3.435876in}}%
\pgfpathlineto{\pgfqpoint{1.976907in}{3.435890in}}%
\pgfpathlineto{\pgfqpoint{1.976868in}{3.435903in}}%
\pgfpathlineto{\pgfqpoint{1.976829in}{3.435917in}}%
\pgfpathlineto{\pgfqpoint{1.976789in}{3.435931in}}%
\pgfpathlineto{\pgfqpoint{1.976750in}{3.435945in}}%
\pgfpathlineto{\pgfqpoint{1.976711in}{3.435959in}}%
\pgfpathlineto{\pgfqpoint{1.976672in}{3.435973in}}%
\pgfpathlineto{\pgfqpoint{1.976632in}{3.435987in}}%
\pgfpathlineto{\pgfqpoint{1.976593in}{3.436001in}}%
\pgfpathlineto{\pgfqpoint{1.976554in}{3.436015in}}%
\pgfpathlineto{\pgfqpoint{1.976515in}{3.436029in}}%
\pgfpathlineto{\pgfqpoint{1.976475in}{3.436043in}}%
\pgfpathlineto{\pgfqpoint{1.976436in}{3.436056in}}%
\pgfpathlineto{\pgfqpoint{1.976397in}{3.436070in}}%
\pgfpathlineto{\pgfqpoint{1.976358in}{3.436084in}}%
\pgfpathlineto{\pgfqpoint{1.976318in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{1.976279in}{3.436112in}}%
\pgfpathlineto{\pgfqpoint{1.976240in}{3.436126in}}%
\pgfpathlineto{\pgfqpoint{1.976201in}{3.436140in}}%
\pgfpathlineto{\pgfqpoint{1.976161in}{3.436154in}}%
\pgfpathlineto{\pgfqpoint{1.976122in}{3.436168in}}%
\pgfpathlineto{\pgfqpoint{1.976083in}{3.436182in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{3.436196in}}%
\pgfpathlineto{\pgfqpoint{1.976004in}{3.436210in}}%
\pgfpathlineto{\pgfqpoint{1.975965in}{3.436223in}}%
\pgfpathlineto{\pgfqpoint{1.975926in}{3.436237in}}%
\pgfpathlineto{\pgfqpoint{1.975887in}{3.436251in}}%
\pgfpathlineto{\pgfqpoint{1.975848in}{3.436265in}}%
\pgfpathlineto{\pgfqpoint{1.975808in}{3.436279in}}%
\pgfpathlineto{\pgfqpoint{1.975769in}{3.436293in}}%
\pgfpathlineto{\pgfqpoint{1.975730in}{3.436307in}}%
\pgfpathlineto{\pgfqpoint{1.975690in}{3.436321in}}%
\pgfpathlineto{\pgfqpoint{1.975651in}{3.436335in}}%
\pgfpathlineto{\pgfqpoint{1.975612in}{3.436349in}}%
\pgfpathlineto{\pgfqpoint{1.975573in}{3.436363in}}%
\pgfpathlineto{\pgfqpoint{1.975533in}{3.436377in}}%
\pgfpathlineto{\pgfqpoint{1.975494in}{3.436390in}}%
\pgfpathlineto{\pgfqpoint{1.975455in}{3.436404in}}%
\pgfpathlineto{\pgfqpoint{1.975416in}{3.436418in}}%
\pgfpathlineto{\pgfqpoint{1.975376in}{3.436432in}}%
\pgfpathlineto{\pgfqpoint{1.975337in}{3.436446in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{3.436460in}}%
\pgfpathlineto{\pgfqpoint{1.975259in}{3.436474in}}%
\pgfpathlineto{\pgfqpoint{1.975219in}{3.436488in}}%
\pgfpathlineto{\pgfqpoint{1.975180in}{3.436502in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{3.436516in}}%
\pgfpathlineto{\pgfqpoint{1.975102in}{3.436530in}}%
\pgfpathlineto{\pgfqpoint{1.975062in}{3.436544in}}%
\pgfpathlineto{\pgfqpoint{1.975023in}{3.436558in}}%
\pgfpathlineto{\pgfqpoint{1.974984in}{3.436571in}}%
\pgfpathlineto{\pgfqpoint{1.974945in}{3.436585in}}%
\pgfpathlineto{\pgfqpoint{1.974905in}{3.436599in}}%
\pgfpathlineto{\pgfqpoint{1.974866in}{3.436613in}}%
\pgfpathlineto{\pgfqpoint{1.974827in}{3.436627in}}%
\pgfpathlineto{\pgfqpoint{1.974787in}{3.436641in}}%
\pgfpathlineto{\pgfqpoint{1.974748in}{3.436655in}}%
\pgfpathlineto{\pgfqpoint{1.974709in}{3.436669in}}%
\pgfpathlineto{\pgfqpoint{1.974670in}{3.436683in}}%
\pgfpathlineto{\pgfqpoint{1.974630in}{3.436697in}}%
\pgfpathlineto{\pgfqpoint{1.974591in}{3.436711in}}%
\pgfpathlineto{\pgfqpoint{1.974552in}{3.436725in}}%
\pgfpathlineto{\pgfqpoint{1.974513in}{3.436739in}}%
\pgfpathlineto{\pgfqpoint{1.974473in}{3.436752in}}%
\pgfpathlineto{\pgfqpoint{1.974434in}{3.436766in}}%
\pgfpathlineto{\pgfqpoint{1.974395in}{3.436780in}}%
\pgfpathlineto{\pgfqpoint{1.974355in}{3.436794in}}%
\pgfpathlineto{\pgfqpoint{1.974316in}{3.436808in}}%
\pgfpathlineto{\pgfqpoint{1.974277in}{3.436822in}}%
\pgfpathlineto{\pgfqpoint{1.974238in}{3.436836in}}%
\pgfpathlineto{\pgfqpoint{1.974198in}{3.436850in}}%
\pgfpathlineto{\pgfqpoint{1.974159in}{3.436864in}}%
\pgfpathlineto{\pgfqpoint{1.974120in}{3.436878in}}%
\pgfpathlineto{\pgfqpoint{1.974081in}{3.436892in}}%
\pgfpathlineto{\pgfqpoint{1.974041in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{1.974002in}{3.436920in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{3.436934in}}%
\pgfpathlineto{\pgfqpoint{1.973923in}{3.436947in}}%
\pgfpathlineto{\pgfqpoint{1.973884in}{3.436961in}}%
\pgfpathlineto{\pgfqpoint{1.973845in}{3.436975in}}%
\pgfpathlineto{\pgfqpoint{1.973806in}{3.436989in}}%
\pgfpathlineto{\pgfqpoint{1.973766in}{3.437003in}}%
\pgfpathlineto{\pgfqpoint{1.973727in}{3.437017in}}%
\pgfpathlineto{\pgfqpoint{1.973688in}{3.437031in}}%
\pgfpathlineto{\pgfqpoint{1.973648in}{3.437045in}}%
\pgfpathlineto{\pgfqpoint{1.973609in}{3.437059in}}%
\pgfpathlineto{\pgfqpoint{1.973570in}{3.437073in}}%
\pgfpathlineto{\pgfqpoint{1.973530in}{3.437087in}}%
\pgfpathlineto{\pgfqpoint{1.973491in}{3.437101in}}%
\pgfpathlineto{\pgfqpoint{1.973452in}{3.437115in}}%
\pgfpathlineto{\pgfqpoint{1.973413in}{3.437129in}}%
\pgfpathlineto{\pgfqpoint{1.973373in}{3.437142in}}%
\pgfpathlineto{\pgfqpoint{1.973334in}{3.437156in}}%
\pgfpathlineto{\pgfqpoint{1.973295in}{3.437170in}}%
\pgfpathlineto{\pgfqpoint{1.973255in}{3.437184in}}%
\pgfpathlineto{\pgfqpoint{1.973216in}{3.437198in}}%
\pgfpathlineto{\pgfqpoint{1.973177in}{3.437212in}}%
\pgfpathlineto{\pgfqpoint{1.973137in}{3.437226in}}%
\pgfpathlineto{\pgfqpoint{1.973098in}{3.437240in}}%
\pgfpathlineto{\pgfqpoint{1.973059in}{3.437254in}}%
\pgfpathlineto{\pgfqpoint{1.973020in}{3.437268in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{3.437282in}}%
\pgfpathlineto{\pgfqpoint{1.972941in}{3.437296in}}%
\pgfpathlineto{\pgfqpoint{1.972902in}{3.437310in}}%
\pgfpathlineto{\pgfqpoint{1.972862in}{3.437324in}}%
\pgfpathlineto{\pgfqpoint{1.972823in}{3.437337in}}%
\pgfpathlineto{\pgfqpoint{1.972784in}{3.437351in}}%
\pgfpathlineto{\pgfqpoint{1.972744in}{3.437365in}}%
\pgfpathlineto{\pgfqpoint{1.972705in}{3.437379in}}%
\pgfpathlineto{\pgfqpoint{1.972666in}{3.437393in}}%
\pgfpathlineto{\pgfqpoint{1.972627in}{3.437407in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{3.437421in}}%
\pgfpathlineto{\pgfqpoint{1.972548in}{3.437435in}}%
\pgfpathlineto{\pgfqpoint{1.972509in}{3.437449in}}%
\pgfpathlineto{\pgfqpoint{1.972469in}{3.437463in}}%
\pgfpathlineto{\pgfqpoint{1.972430in}{3.437477in}}%
\pgfpathlineto{\pgfqpoint{1.972391in}{3.437491in}}%
\pgfpathlineto{\pgfqpoint{1.972351in}{3.437505in}}%
\pgfpathlineto{\pgfqpoint{1.972312in}{3.437519in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{3.437532in}}%
\pgfpathlineto{\pgfqpoint{1.972233in}{3.437546in}}%
\pgfpathlineto{\pgfqpoint{1.972194in}{3.437560in}}%
\pgfpathlineto{\pgfqpoint{1.972155in}{3.437574in}}%
\pgfpathlineto{\pgfqpoint{1.972115in}{3.437588in}}%
\pgfpathlineto{\pgfqpoint{1.972076in}{3.437602in}}%
\pgfpathlineto{\pgfqpoint{1.972037in}{3.437616in}}%
\pgfpathlineto{\pgfqpoint{1.971997in}{3.437630in}}%
\pgfpathlineto{\pgfqpoint{1.971958in}{3.437644in}}%
\pgfpathlineto{\pgfqpoint{1.971919in}{3.437658in}}%
\pgfpathlineto{\pgfqpoint{1.971879in}{3.437672in}}%
\pgfpathlineto{\pgfqpoint{1.971840in}{3.437686in}}%
\pgfpathlineto{\pgfqpoint{1.971801in}{3.437700in}}%
\pgfpathlineto{\pgfqpoint{1.971761in}{3.437714in}}%
\pgfpathlineto{\pgfqpoint{1.971722in}{3.437727in}}%
\pgfpathlineto{\pgfqpoint{1.971683in}{3.437741in}}%
\pgfpathlineto{\pgfqpoint{1.971644in}{3.437755in}}%
\pgfpathlineto{\pgfqpoint{1.971604in}{3.437769in}}%
\pgfpathlineto{\pgfqpoint{1.971565in}{3.437783in}}%
\pgfpathlineto{\pgfqpoint{1.971526in}{3.437797in}}%
\pgfpathlineto{\pgfqpoint{1.971486in}{3.437811in}}%
\pgfpathlineto{\pgfqpoint{1.971447in}{3.437825in}}%
\pgfpathlineto{\pgfqpoint{1.971408in}{3.437839in}}%
\pgfpathlineto{\pgfqpoint{1.971368in}{3.437853in}}%
\pgfpathlineto{\pgfqpoint{1.971329in}{3.437867in}}%
\pgfpathlineto{\pgfqpoint{1.971290in}{3.437881in}}%
\pgfpathlineto{\pgfqpoint{1.971250in}{3.437895in}}%
\pgfpathlineto{\pgfqpoint{1.971211in}{3.437909in}}%
\pgfpathlineto{\pgfqpoint{1.971171in}{3.437922in}}%
\pgfpathlineto{\pgfqpoint{1.971132in}{3.437936in}}%
\pgfpathlineto{\pgfqpoint{1.971093in}{3.437950in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{3.437964in}}%
\pgfpathlineto{\pgfqpoint{1.971014in}{3.437978in}}%
\pgfpathlineto{\pgfqpoint{1.970975in}{3.437992in}}%
\pgfpathlineto{\pgfqpoint{1.970935in}{3.438006in}}%
\pgfpathlineto{\pgfqpoint{1.970896in}{3.438020in}}%
\pgfpathlineto{\pgfqpoint{1.970857in}{3.438034in}}%
\pgfpathlineto{\pgfqpoint{1.970817in}{3.438048in}}%
\pgfpathlineto{\pgfqpoint{1.970778in}{3.438062in}}%
\pgfpathlineto{\pgfqpoint{1.970739in}{3.438076in}}%
\pgfpathlineto{\pgfqpoint{1.970699in}{3.438090in}}%
\pgfpathlineto{\pgfqpoint{1.970660in}{3.438104in}}%
\pgfpathlineto{\pgfqpoint{1.970621in}{3.438117in}}%
\pgfpathlineto{\pgfqpoint{1.970581in}{3.438131in}}%
\pgfpathlineto{\pgfqpoint{1.970542in}{3.438145in}}%
\pgfpathlineto{\pgfqpoint{1.970503in}{3.438159in}}%
\pgfpathlineto{\pgfqpoint{1.970463in}{3.438173in}}%
\pgfpathlineto{\pgfqpoint{1.970424in}{3.438187in}}%
\pgfpathlineto{\pgfqpoint{1.970385in}{3.438201in}}%
\pgfpathlineto{\pgfqpoint{1.970345in}{3.438215in}}%
\pgfpathlineto{\pgfqpoint{1.970306in}{3.438229in}}%
\pgfpathlineto{\pgfqpoint{1.970266in}{3.438243in}}%
\pgfpathlineto{\pgfqpoint{1.970227in}{3.438257in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.438271in}}%
\pgfpathlineto{\pgfqpoint{1.970148in}{3.438285in}}%
\pgfpathlineto{\pgfqpoint{1.970109in}{3.438298in}}%
\pgfpathlineto{\pgfqpoint{1.970070in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.970030in}{3.438326in}}%
\pgfpathlineto{\pgfqpoint{1.969991in}{3.438340in}}%
\pgfpathlineto{\pgfqpoint{1.969952in}{3.438354in}}%
\pgfpathlineto{\pgfqpoint{1.969912in}{3.438368in}}%
\pgfpathlineto{\pgfqpoint{1.969873in}{3.438382in}}%
\pgfpathlineto{\pgfqpoint{1.969834in}{3.438396in}}%
\pgfpathlineto{\pgfqpoint{1.969794in}{3.438410in}}%
\pgfpathlineto{\pgfqpoint{1.969755in}{3.438424in}}%
\pgfpathlineto{\pgfqpoint{1.969715in}{3.438438in}}%
\pgfpathlineto{\pgfqpoint{1.969676in}{3.438452in}}%
\pgfpathlineto{\pgfqpoint{1.969637in}{3.438466in}}%
\pgfpathlineto{\pgfqpoint{1.969597in}{3.438479in}}%
\pgfpathlineto{\pgfqpoint{1.969558in}{3.438493in}}%
\pgfpathlineto{\pgfqpoint{1.969519in}{3.438507in}}%
\pgfpathlineto{\pgfqpoint{1.969479in}{3.438521in}}%
\pgfpathlineto{\pgfqpoint{1.969440in}{3.438535in}}%
\pgfpathlineto{\pgfqpoint{1.969400in}{3.438549in}}%
\pgfpathlineto{\pgfqpoint{1.969361in}{3.438563in}}%
\pgfpathlineto{\pgfqpoint{1.969322in}{3.438577in}}%
\pgfpathlineto{\pgfqpoint{1.969282in}{3.438591in}}%
\pgfpathlineto{\pgfqpoint{1.969243in}{3.438605in}}%
\pgfpathlineto{\pgfqpoint{1.969204in}{3.438619in}}%
\pgfpathlineto{\pgfqpoint{1.969164in}{3.438633in}}%
\pgfpathlineto{\pgfqpoint{1.969125in}{3.438646in}}%
\pgfpathlineto{\pgfqpoint{1.969085in}{3.438660in}}%
\pgfpathlineto{\pgfqpoint{1.969046in}{3.438674in}}%
\pgfpathlineto{\pgfqpoint{1.969007in}{3.438688in}}%
\pgfpathlineto{\pgfqpoint{1.968967in}{3.438702in}}%
\pgfpathlineto{\pgfqpoint{1.968928in}{3.438716in}}%
\pgfpathlineto{\pgfqpoint{1.968888in}{3.438730in}}%
\pgfpathlineto{\pgfqpoint{1.968849in}{3.438744in}}%
\pgfpathlineto{\pgfqpoint{1.968810in}{3.438758in}}%
\pgfpathlineto{\pgfqpoint{1.968770in}{3.438772in}}%
\pgfpathlineto{\pgfqpoint{1.968731in}{3.438786in}}%
\pgfpathlineto{\pgfqpoint{1.968692in}{3.438799in}}%
\pgfpathlineto{\pgfqpoint{1.968652in}{3.438813in}}%
\pgfpathlineto{\pgfqpoint{1.968613in}{3.438827in}}%
\pgfpathlineto{\pgfqpoint{1.968573in}{3.438841in}}%
\pgfpathlineto{\pgfqpoint{1.968534in}{3.438855in}}%
\pgfpathlineto{\pgfqpoint{1.968495in}{3.438869in}}%
\pgfpathlineto{\pgfqpoint{1.968455in}{3.438883in}}%
\pgfpathlineto{\pgfqpoint{1.968416in}{3.438897in}}%
\pgfpathlineto{\pgfqpoint{1.968376in}{3.438911in}}%
\pgfpathlineto{\pgfqpoint{1.968337in}{3.438925in}}%
\pgfpathlineto{\pgfqpoint{1.968298in}{3.438939in}}%
\pgfpathlineto{\pgfqpoint{1.968258in}{3.438953in}}%
\pgfpathlineto{\pgfqpoint{1.968219in}{3.438966in}}%
\pgfpathlineto{\pgfqpoint{1.968179in}{3.438980in}}%
\pgfpathlineto{\pgfqpoint{1.968140in}{3.438994in}}%
\pgfpathlineto{\pgfqpoint{1.968101in}{3.439008in}}%
\pgfpathlineto{\pgfqpoint{1.968061in}{3.439022in}}%
\pgfpathlineto{\pgfqpoint{1.968022in}{3.439036in}}%
\pgfpathlineto{\pgfqpoint{1.967982in}{3.439050in}}%
\pgfpathlineto{\pgfqpoint{1.967943in}{3.439064in}}%
\pgfpathlineto{\pgfqpoint{1.967904in}{3.439078in}}%
\pgfpathlineto{\pgfqpoint{1.967864in}{3.439092in}}%
\pgfpathlineto{\pgfqpoint{1.967825in}{3.439105in}}%
\pgfpathlineto{\pgfqpoint{1.967785in}{3.439119in}}%
\pgfpathlineto{\pgfqpoint{1.967746in}{3.439133in}}%
\pgfpathlineto{\pgfqpoint{1.967707in}{3.439147in}}%
\pgfpathlineto{\pgfqpoint{1.967667in}{3.439161in}}%
\pgfpathlineto{\pgfqpoint{1.967628in}{3.439175in}}%
\pgfpathlineto{\pgfqpoint{1.967588in}{3.439189in}}%
\pgfpathlineto{\pgfqpoint{1.967549in}{3.439203in}}%
\pgfpathlineto{\pgfqpoint{1.967510in}{3.439217in}}%
\pgfpathlineto{\pgfqpoint{1.967470in}{3.439231in}}%
\pgfpathlineto{\pgfqpoint{1.967431in}{3.439244in}}%
\pgfpathlineto{\pgfqpoint{1.967391in}{3.439258in}}%
\pgfpathlineto{\pgfqpoint{1.967352in}{3.439272in}}%
\pgfpathlineto{\pgfqpoint{1.967312in}{3.439286in}}%
\pgfpathlineto{\pgfqpoint{1.967273in}{3.439300in}}%
\pgfpathlineto{\pgfqpoint{1.967234in}{3.439314in}}%
\pgfpathlineto{\pgfqpoint{1.967194in}{3.439328in}}%
\pgfpathlineto{\pgfqpoint{1.967155in}{3.439342in}}%
\pgfpathlineto{\pgfqpoint{1.967115in}{3.439356in}}%
\pgfpathlineto{\pgfqpoint{1.967076in}{3.439370in}}%
\pgfpathlineto{\pgfqpoint{1.967036in}{3.439383in}}%
\pgfpathlineto{\pgfqpoint{1.966997in}{3.439397in}}%
\pgfpathlineto{\pgfqpoint{1.966958in}{3.439411in}}%
\pgfpathlineto{\pgfqpoint{1.966918in}{3.439425in}}%
\pgfpathlineto{\pgfqpoint{1.966879in}{3.439439in}}%
\pgfpathlineto{\pgfqpoint{1.966839in}{3.439453in}}%
\pgfpathlineto{\pgfqpoint{1.966800in}{3.439467in}}%
\pgfpathlineto{\pgfqpoint{1.966761in}{3.439481in}}%
\pgfpathlineto{\pgfqpoint{1.966721in}{3.439495in}}%
\pgfpathlineto{\pgfqpoint{1.966682in}{3.439509in}}%
\pgfpathlineto{\pgfqpoint{1.966642in}{3.439522in}}%
\pgfpathlineto{\pgfqpoint{1.966603in}{3.439536in}}%
\pgfpathlineto{\pgfqpoint{1.966563in}{3.439550in}}%
\pgfpathlineto{\pgfqpoint{1.966524in}{3.439564in}}%
\pgfpathlineto{\pgfqpoint{1.966484in}{3.439578in}}%
\pgfpathlineto{\pgfqpoint{1.966445in}{3.439592in}}%
\pgfpathlineto{\pgfqpoint{1.966406in}{3.439606in}}%
\pgfpathlineto{\pgfqpoint{1.966366in}{3.439620in}}%
\pgfpathlineto{\pgfqpoint{1.966327in}{3.439633in}}%
\pgfpathlineto{\pgfqpoint{1.966287in}{3.439647in}}%
\pgfpathlineto{\pgfqpoint{1.966248in}{3.439661in}}%
\pgfpathlineto{\pgfqpoint{1.966208in}{3.439675in}}%
\pgfpathlineto{\pgfqpoint{1.966169in}{3.439689in}}%
\pgfpathlineto{\pgfqpoint{1.966130in}{3.439703in}}%
\pgfpathlineto{\pgfqpoint{1.966090in}{3.439717in}}%
\pgfpathlineto{\pgfqpoint{1.966051in}{3.439731in}}%
\pgfpathlineto{\pgfqpoint{1.966011in}{3.439745in}}%
\pgfpathlineto{\pgfqpoint{1.965972in}{3.439758in}}%
\pgfpathlineto{\pgfqpoint{1.965932in}{3.439772in}}%
\pgfpathlineto{\pgfqpoint{1.965893in}{3.439786in}}%
\pgfpathlineto{\pgfqpoint{1.965853in}{3.439800in}}%
\pgfpathlineto{\pgfqpoint{1.965814in}{3.439814in}}%
\pgfpathlineto{\pgfqpoint{1.965775in}{3.439828in}}%
\pgfpathlineto{\pgfqpoint{1.965735in}{3.439842in}}%
\pgfpathlineto{\pgfqpoint{1.965696in}{3.439856in}}%
\pgfpathlineto{\pgfqpoint{1.965656in}{3.439869in}}%
\pgfpathlineto{\pgfqpoint{1.965617in}{3.439883in}}%
\pgfpathlineto{\pgfqpoint{1.965577in}{3.439897in}}%
\pgfpathlineto{\pgfqpoint{1.965538in}{3.439911in}}%
\pgfpathlineto{\pgfqpoint{1.965498in}{3.439925in}}%
\pgfpathlineto{\pgfqpoint{1.965459in}{3.439939in}}%
\pgfpathlineto{\pgfqpoint{1.965419in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{1.965380in}{3.439967in}}%
\pgfpathlineto{\pgfqpoint{1.965341in}{3.439980in}}%
\pgfpathlineto{\pgfqpoint{1.965301in}{3.439994in}}%
\pgfpathlineto{\pgfqpoint{1.965262in}{3.440008in}}%
\pgfpathlineto{\pgfqpoint{1.965222in}{3.440022in}}%
\pgfpathlineto{\pgfqpoint{1.965183in}{3.440036in}}%
\pgfpathlineto{\pgfqpoint{1.965143in}{3.440050in}}%
\pgfpathlineto{\pgfqpoint{1.965104in}{3.440064in}}%
\pgfpathlineto{\pgfqpoint{1.965064in}{3.440078in}}%
\pgfpathlineto{\pgfqpoint{1.965025in}{3.440091in}}%
\pgfpathlineto{\pgfqpoint{1.964985in}{3.440105in}}%
\pgfpathlineto{\pgfqpoint{1.964946in}{3.440119in}}%
\pgfpathlineto{\pgfqpoint{1.964906in}{3.440133in}}%
\pgfpathlineto{\pgfqpoint{1.964867in}{3.440147in}}%
\pgfpathlineto{\pgfqpoint{1.964827in}{3.440161in}}%
\pgfpathlineto{\pgfqpoint{1.964788in}{3.440175in}}%
\pgfpathlineto{\pgfqpoint{1.964749in}{3.440188in}}%
\pgfpathlineto{\pgfqpoint{1.964709in}{3.440202in}}%
\pgfpathlineto{\pgfqpoint{1.964670in}{3.440216in}}%
\pgfpathlineto{\pgfqpoint{1.964630in}{3.440230in}}%
\pgfpathlineto{\pgfqpoint{1.964591in}{3.440244in}}%
\pgfpathlineto{\pgfqpoint{1.964551in}{3.440258in}}%
\pgfpathlineto{\pgfqpoint{1.964512in}{3.440272in}}%
\pgfpathlineto{\pgfqpoint{1.964472in}{3.440285in}}%
\pgfpathlineto{\pgfqpoint{1.964433in}{3.440299in}}%
\pgfpathlineto{\pgfqpoint{1.964393in}{3.440313in}}%
\pgfpathlineto{\pgfqpoint{1.964354in}{3.440327in}}%
\pgfpathlineto{\pgfqpoint{1.964314in}{3.440341in}}%
\pgfpathlineto{\pgfqpoint{1.964275in}{3.440355in}}%
\pgfpathlineto{\pgfqpoint{1.964235in}{3.440369in}}%
\pgfpathlineto{\pgfqpoint{1.964196in}{3.440382in}}%
\pgfpathlineto{\pgfqpoint{1.964156in}{3.440396in}}%
\pgfpathlineto{\pgfqpoint{1.964117in}{3.440410in}}%
\pgfpathlineto{\pgfqpoint{1.964077in}{3.440424in}}%
\pgfpathlineto{\pgfqpoint{1.964038in}{3.440438in}}%
\pgfpathlineto{\pgfqpoint{1.963998in}{3.440452in}}%
\pgfpathlineto{\pgfqpoint{1.963959in}{3.440466in}}%
\pgfpathlineto{\pgfqpoint{1.963919in}{3.440479in}}%
\pgfpathlineto{\pgfqpoint{1.963880in}{3.440493in}}%
\pgfpathlineto{\pgfqpoint{1.963840in}{3.440507in}}%
\pgfpathlineto{\pgfqpoint{1.963801in}{3.440521in}}%
\pgfpathlineto{\pgfqpoint{1.963761in}{3.440535in}}%
\pgfpathlineto{\pgfqpoint{1.963722in}{3.440549in}}%
\pgfpathlineto{\pgfqpoint{1.963682in}{3.440562in}}%
\pgfpathlineto{\pgfqpoint{1.963643in}{3.440576in}}%
\pgfpathlineto{\pgfqpoint{1.963604in}{3.440590in}}%
\pgfpathlineto{\pgfqpoint{1.963564in}{3.440604in}}%
\pgfpathlineto{\pgfqpoint{1.963525in}{3.440618in}}%
\pgfpathlineto{\pgfqpoint{1.963485in}{3.440632in}}%
\pgfpathlineto{\pgfqpoint{1.963446in}{3.440645in}}%
\pgfpathlineto{\pgfqpoint{1.963406in}{3.440659in}}%
\pgfpathlineto{\pgfqpoint{1.963367in}{3.440673in}}%
\pgfpathlineto{\pgfqpoint{1.963327in}{3.440687in}}%
\pgfpathlineto{\pgfqpoint{1.963288in}{3.440701in}}%
\pgfpathlineto{\pgfqpoint{1.963248in}{3.440715in}}%
\pgfpathlineto{\pgfqpoint{1.963208in}{3.440728in}}%
\pgfpathlineto{\pgfqpoint{1.963169in}{3.440742in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{3.440756in}}%
\pgfpathlineto{\pgfqpoint{1.963090in}{3.440770in}}%
\pgfpathlineto{\pgfqpoint{1.963050in}{3.440784in}}%
\pgfpathlineto{\pgfqpoint{1.963011in}{3.440798in}}%
\pgfpathlineto{\pgfqpoint{1.962971in}{3.440811in}}%
\pgfpathlineto{\pgfqpoint{1.962932in}{3.440825in}}%
\pgfpathlineto{\pgfqpoint{1.962892in}{3.440839in}}%
\pgfpathlineto{\pgfqpoint{1.962853in}{3.440853in}}%
\pgfpathlineto{\pgfqpoint{1.962813in}{3.440867in}}%
\pgfpathlineto{\pgfqpoint{1.962774in}{3.440881in}}%
\pgfpathlineto{\pgfqpoint{1.962734in}{3.440894in}}%
\pgfpathlineto{\pgfqpoint{1.962695in}{3.440908in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{3.440922in}}%
\pgfpathlineto{\pgfqpoint{1.962616in}{3.440936in}}%
\pgfpathlineto{\pgfqpoint{1.962576in}{3.440950in}}%
\pgfpathlineto{\pgfqpoint{1.962537in}{3.440964in}}%
\pgfpathlineto{\pgfqpoint{1.962497in}{3.440977in}}%
\pgfpathlineto{\pgfqpoint{1.962458in}{3.440991in}}%
\pgfpathlineto{\pgfqpoint{1.962418in}{3.441005in}}%
\pgfpathlineto{\pgfqpoint{1.962379in}{3.441019in}}%
\pgfpathlineto{\pgfqpoint{1.962339in}{3.441033in}}%
\pgfpathlineto{\pgfqpoint{1.962300in}{3.441046in}}%
\pgfpathlineto{\pgfqpoint{1.962260in}{3.441060in}}%
\pgfpathlineto{\pgfqpoint{1.962221in}{3.441074in}}%
\pgfpathlineto{\pgfqpoint{1.962181in}{3.441088in}}%
\pgfpathlineto{\pgfqpoint{1.962142in}{3.441102in}}%
\pgfpathlineto{\pgfqpoint{1.962102in}{3.441115in}}%
\pgfpathlineto{\pgfqpoint{1.962062in}{3.441129in}}%
\pgfpathlineto{\pgfqpoint{1.962023in}{3.441143in}}%
\pgfpathlineto{\pgfqpoint{1.961983in}{3.441157in}}%
\pgfpathlineto{\pgfqpoint{1.961944in}{3.441171in}}%
\pgfpathlineto{\pgfqpoint{1.961904in}{3.441184in}}%
\pgfpathlineto{\pgfqpoint{1.961865in}{3.441198in}}%
\pgfpathlineto{\pgfqpoint{1.961825in}{3.441212in}}%
\pgfpathlineto{\pgfqpoint{1.961786in}{3.441226in}}%
\pgfpathlineto{\pgfqpoint{1.961746in}{3.441240in}}%
\pgfpathlineto{\pgfqpoint{1.961707in}{3.441253in}}%
\pgfpathlineto{\pgfqpoint{1.961667in}{3.441267in}}%
\pgfpathlineto{\pgfqpoint{1.961628in}{3.441281in}}%
\pgfpathlineto{\pgfqpoint{1.961588in}{3.441295in}}%
\pgfpathlineto{\pgfqpoint{1.961549in}{3.441309in}}%
\pgfpathlineto{\pgfqpoint{1.961509in}{3.441322in}}%
\pgfpathlineto{\pgfqpoint{1.961469in}{3.441336in}}%
\pgfpathlineto{\pgfqpoint{1.961430in}{3.441350in}}%
\pgfpathlineto{\pgfqpoint{1.961390in}{3.441364in}}%
\pgfpathlineto{\pgfqpoint{1.961351in}{3.441378in}}%
\pgfpathlineto{\pgfqpoint{1.961311in}{3.441391in}}%
\pgfpathlineto{\pgfqpoint{1.961272in}{3.441405in}}%
\pgfpathlineto{\pgfqpoint{1.961232in}{3.441419in}}%
\pgfpathlineto{\pgfqpoint{1.961193in}{3.441433in}}%
\pgfpathlineto{\pgfqpoint{1.961153in}{3.441447in}}%
\pgfpathlineto{\pgfqpoint{1.961114in}{3.441460in}}%
\pgfpathlineto{\pgfqpoint{1.961074in}{3.441474in}}%
\pgfpathlineto{\pgfqpoint{1.961034in}{3.441488in}}%
\pgfpathlineto{\pgfqpoint{1.960995in}{3.441502in}}%
\pgfpathlineto{\pgfqpoint{1.960955in}{3.441515in}}%
\pgfpathlineto{\pgfqpoint{1.960916in}{3.441529in}}%
\pgfpathlineto{\pgfqpoint{1.960876in}{3.441543in}}%
\pgfpathlineto{\pgfqpoint{1.960837in}{3.441557in}}%
\pgfpathlineto{\pgfqpoint{1.960797in}{3.441571in}}%
\pgfpathlineto{\pgfqpoint{1.960758in}{3.441584in}}%
\pgfpathlineto{\pgfqpoint{1.960718in}{3.441598in}}%
\pgfpathlineto{\pgfqpoint{1.960678in}{3.441612in}}%
\pgfpathlineto{\pgfqpoint{1.960639in}{3.441626in}}%
\pgfpathlineto{\pgfqpoint{1.960599in}{3.441639in}}%
\pgfpathlineto{\pgfqpoint{1.960560in}{3.441653in}}%
\pgfpathlineto{\pgfqpoint{1.960520in}{3.441667in}}%
\pgfpathlineto{\pgfqpoint{1.960481in}{3.441681in}}%
\pgfpathlineto{\pgfqpoint{1.960441in}{3.441695in}}%
\pgfpathlineto{\pgfqpoint{1.960401in}{3.441708in}}%
\pgfpathlineto{\pgfqpoint{1.960362in}{3.441722in}}%
\pgfpathlineto{\pgfqpoint{1.960322in}{3.441736in}}%
\pgfpathlineto{\pgfqpoint{1.960283in}{3.441750in}}%
\pgfpathlineto{\pgfqpoint{1.960243in}{3.441763in}}%
\pgfpathlineto{\pgfqpoint{1.960204in}{3.441777in}}%
\pgfpathlineto{\pgfqpoint{1.960164in}{3.441791in}}%
\pgfpathlineto{\pgfqpoint{1.960124in}{3.441805in}}%
\pgfpathlineto{\pgfqpoint{1.960085in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{1.960045in}{3.441832in}}%
\pgfpathlineto{\pgfqpoint{1.960006in}{3.441846in}}%
\pgfpathlineto{\pgfqpoint{1.959966in}{3.441860in}}%
\pgfpathlineto{\pgfqpoint{1.959927in}{3.441873in}}%
\pgfpathlineto{\pgfqpoint{1.959887in}{3.441887in}}%
\pgfpathlineto{\pgfqpoint{1.959847in}{3.441901in}}%
\pgfpathlineto{\pgfqpoint{1.959808in}{3.441915in}}%
\pgfpathlineto{\pgfqpoint{1.959768in}{3.441928in}}%
\pgfpathlineto{\pgfqpoint{1.959729in}{3.441942in}}%
\pgfpathlineto{\pgfqpoint{1.959689in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{1.959650in}{3.441970in}}%
\pgfpathlineto{\pgfqpoint{1.959610in}{3.441983in}}%
\pgfpathlineto{\pgfqpoint{1.959570in}{3.441997in}}%
\pgfpathlineto{\pgfqpoint{1.959531in}{3.442011in}}%
\pgfpathlineto{\pgfqpoint{1.959491in}{3.442025in}}%
\pgfpathlineto{\pgfqpoint{1.959452in}{3.442038in}}%
\pgfpathlineto{\pgfqpoint{1.959412in}{3.442052in}}%
\pgfpathlineto{\pgfqpoint{1.959372in}{3.442066in}}%
\pgfpathlineto{\pgfqpoint{1.959333in}{3.442080in}}%
\pgfpathlineto{\pgfqpoint{1.959293in}{3.442093in}}%
\pgfpathlineto{\pgfqpoint{1.959254in}{3.442107in}}%
\pgfpathlineto{\pgfqpoint{1.959214in}{3.442121in}}%
\pgfpathlineto{\pgfqpoint{1.959174in}{3.442135in}}%
\pgfpathlineto{\pgfqpoint{1.959135in}{3.442148in}}%
\pgfpathlineto{\pgfqpoint{1.959095in}{3.442162in}}%
\pgfpathlineto{\pgfqpoint{1.959056in}{3.442176in}}%
\pgfpathlineto{\pgfqpoint{1.959016in}{3.442189in}}%
\pgfpathlineto{\pgfqpoint{1.958976in}{3.442203in}}%
\pgfpathlineto{\pgfqpoint{1.958937in}{3.442217in}}%
\pgfpathlineto{\pgfqpoint{1.958897in}{3.442231in}}%
\pgfpathlineto{\pgfqpoint{1.958858in}{3.442244in}}%
\pgfpathlineto{\pgfqpoint{1.958818in}{3.442258in}}%
\pgfpathlineto{\pgfqpoint{1.958778in}{3.442272in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{3.442285in}}%
\pgfpathlineto{\pgfqpoint{1.958699in}{3.442299in}}%
\pgfpathlineto{\pgfqpoint{1.958660in}{3.442313in}}%
\pgfpathlineto{\pgfqpoint{1.958620in}{3.442327in}}%
\pgfpathlineto{\pgfqpoint{1.958580in}{3.442340in}}%
\pgfpathlineto{\pgfqpoint{1.958541in}{3.442354in}}%
\pgfpathlineto{\pgfqpoint{1.958501in}{3.442368in}}%
\pgfpathlineto{\pgfqpoint{1.958462in}{3.442381in}}%
\pgfpathlineto{\pgfqpoint{1.958422in}{3.442395in}}%
\pgfpathlineto{\pgfqpoint{1.958382in}{3.442409in}}%
\pgfpathlineto{\pgfqpoint{1.958343in}{3.442423in}}%
\pgfpathlineto{\pgfqpoint{1.958303in}{3.442436in}}%
\pgfpathlineto{\pgfqpoint{1.958264in}{3.442450in}}%
\pgfpathlineto{\pgfqpoint{1.958224in}{3.442464in}}%
\pgfpathlineto{\pgfqpoint{1.958184in}{3.442477in}}%
\pgfpathlineto{\pgfqpoint{1.958145in}{3.442491in}}%
\pgfpathlineto{\pgfqpoint{1.958105in}{3.442505in}}%
\pgfpathlineto{\pgfqpoint{1.958065in}{3.442519in}}%
\pgfpathlineto{\pgfqpoint{1.958026in}{3.442532in}}%
\pgfpathlineto{\pgfqpoint{1.957986in}{3.442546in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{3.442560in}}%
\pgfpathlineto{\pgfqpoint{1.957907in}{3.442573in}}%
\pgfpathlineto{\pgfqpoint{1.957867in}{3.442587in}}%
\pgfpathlineto{\pgfqpoint{1.957828in}{3.442601in}}%
\pgfpathlineto{\pgfqpoint{1.957788in}{3.442614in}}%
\pgfpathlineto{\pgfqpoint{1.957748in}{3.442628in}}%
\pgfpathlineto{\pgfqpoint{1.957709in}{3.442642in}}%
\pgfpathlineto{\pgfqpoint{1.957669in}{3.442655in}}%
\pgfpathlineto{\pgfqpoint{1.957630in}{3.442669in}}%
\pgfpathlineto{\pgfqpoint{1.957590in}{3.442683in}}%
\pgfpathlineto{\pgfqpoint{1.957550in}{3.442696in}}%
\pgfpathlineto{\pgfqpoint{1.957511in}{3.442710in}}%
\pgfpathlineto{\pgfqpoint{1.957471in}{3.442724in}}%
\pgfpathlineto{\pgfqpoint{1.957431in}{3.442738in}}%
\pgfpathlineto{\pgfqpoint{1.957392in}{3.442751in}}%
\pgfpathlineto{\pgfqpoint{1.957352in}{3.442765in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{3.442779in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{3.442792in}}%
\pgfpathlineto{\pgfqpoint{1.957233in}{3.442806in}}%
\pgfpathlineto{\pgfqpoint{1.957194in}{3.442820in}}%
\pgfpathlineto{\pgfqpoint{1.957154in}{3.442833in}}%
\pgfpathlineto{\pgfqpoint{1.957114in}{3.442847in}}%
\pgfpathlineto{\pgfqpoint{1.957075in}{3.442861in}}%
\pgfpathlineto{\pgfqpoint{1.957035in}{3.442874in}}%
\pgfpathlineto{\pgfqpoint{1.956995in}{3.442888in}}%
\pgfpathlineto{\pgfqpoint{1.956956in}{3.442902in}}%
\pgfpathlineto{\pgfqpoint{1.956916in}{3.442915in}}%
\pgfpathlineto{\pgfqpoint{1.956876in}{3.442929in}}%
\pgfpathlineto{\pgfqpoint{1.956837in}{3.442943in}}%
\pgfpathlineto{\pgfqpoint{1.956797in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{1.956758in}{3.442970in}}%
\pgfpathlineto{\pgfqpoint{1.956718in}{3.442984in}}%
\pgfpathlineto{\pgfqpoint{1.956678in}{3.442997in}}%
\pgfpathlineto{\pgfqpoint{1.956639in}{3.443011in}}%
\pgfpathlineto{\pgfqpoint{1.956599in}{3.443024in}}%
\pgfpathlineto{\pgfqpoint{1.956559in}{3.443038in}}%
\pgfpathlineto{\pgfqpoint{1.956520in}{3.443052in}}%
\pgfpathlineto{\pgfqpoint{1.956480in}{3.443065in}}%
\pgfpathlineto{\pgfqpoint{1.956440in}{3.443079in}}%
\pgfpathlineto{\pgfqpoint{1.956401in}{3.443093in}}%
\pgfpathlineto{\pgfqpoint{1.956361in}{3.443106in}}%
\pgfpathlineto{\pgfqpoint{1.956321in}{3.443120in}}%
\pgfpathlineto{\pgfqpoint{1.956282in}{3.443134in}}%
\pgfpathlineto{\pgfqpoint{1.956242in}{3.443147in}}%
\pgfpathlineto{\pgfqpoint{1.956202in}{3.443161in}}%
\pgfpathlineto{\pgfqpoint{1.956163in}{3.443175in}}%
\pgfpathlineto{\pgfqpoint{1.956123in}{3.443188in}}%
\pgfpathlineto{\pgfqpoint{1.956083in}{3.443202in}}%
\pgfpathlineto{\pgfqpoint{1.956044in}{3.443215in}}%
\pgfpathlineto{\pgfqpoint{1.956004in}{3.443229in}}%
\pgfpathlineto{\pgfqpoint{1.955964in}{3.443243in}}%
\pgfpathlineto{\pgfqpoint{1.955925in}{3.443256in}}%
\pgfpathlineto{\pgfqpoint{1.955885in}{3.443270in}}%
\pgfpathlineto{\pgfqpoint{1.955845in}{3.443284in}}%
\pgfpathlineto{\pgfqpoint{1.955806in}{3.443297in}}%
\pgfpathlineto{\pgfqpoint{1.955766in}{3.443311in}}%
\pgfpathlineto{\pgfqpoint{1.955726in}{3.443324in}}%
\pgfpathlineto{\pgfqpoint{1.955687in}{3.443338in}}%
\pgfpathlineto{\pgfqpoint{1.955647in}{3.443352in}}%
\pgfpathlineto{\pgfqpoint{1.955607in}{3.443365in}}%
\pgfpathlineto{\pgfqpoint{1.955568in}{3.443379in}}%
\pgfpathlineto{\pgfqpoint{1.955528in}{3.443392in}}%
\pgfpathlineto{\pgfqpoint{1.955488in}{3.443406in}}%
\pgfpathlineto{\pgfqpoint{1.955449in}{3.443420in}}%
\pgfpathlineto{\pgfqpoint{1.955409in}{3.443433in}}%
\pgfpathlineto{\pgfqpoint{1.955369in}{3.443447in}}%
\pgfpathlineto{\pgfqpoint{1.955330in}{3.443461in}}%
\pgfpathlineto{\pgfqpoint{1.955290in}{3.443474in}}%
\pgfpathlineto{\pgfqpoint{1.955250in}{3.443488in}}%
\pgfpathlineto{\pgfqpoint{1.955210in}{3.443501in}}%
\pgfpathlineto{\pgfqpoint{1.955171in}{3.443515in}}%
\pgfpathlineto{\pgfqpoint{1.955131in}{3.443529in}}%
\pgfpathlineto{\pgfqpoint{1.955091in}{3.443542in}}%
\pgfpathlineto{\pgfqpoint{1.955052in}{3.443556in}}%
\pgfpathlineto{\pgfqpoint{1.955012in}{3.443569in}}%
\pgfpathlineto{\pgfqpoint{1.954972in}{3.443583in}}%
\pgfpathlineto{\pgfqpoint{1.954933in}{3.443596in}}%
\pgfpathlineto{\pgfqpoint{1.954893in}{3.443610in}}%
\pgfpathlineto{\pgfqpoint{1.954853in}{3.443624in}}%
\pgfpathlineto{\pgfqpoint{1.954814in}{3.443637in}}%
\pgfpathlineto{\pgfqpoint{1.954774in}{3.443651in}}%
\pgfpathlineto{\pgfqpoint{1.954734in}{3.443664in}}%
\pgfpathlineto{\pgfqpoint{1.954694in}{3.443678in}}%
\pgfpathlineto{\pgfqpoint{1.954655in}{3.443692in}}%
\pgfpathlineto{\pgfqpoint{1.954615in}{3.443705in}}%
\pgfpathlineto{\pgfqpoint{1.954575in}{3.443719in}}%
\pgfpathlineto{\pgfqpoint{1.954536in}{3.443732in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{3.443746in}}%
\pgfpathlineto{\pgfqpoint{1.954456in}{3.443759in}}%
\pgfpathlineto{\pgfqpoint{1.954417in}{3.443773in}}%
\pgfpathlineto{\pgfqpoint{1.954377in}{3.443787in}}%
\pgfpathlineto{\pgfqpoint{1.954337in}{3.443800in}}%
\pgfpathlineto{\pgfqpoint{1.954297in}{3.443814in}}%
\pgfpathlineto{\pgfqpoint{1.954258in}{3.443827in}}%
\pgfpathlineto{\pgfqpoint{1.954218in}{3.443841in}}%
\pgfpathlineto{\pgfqpoint{1.954178in}{3.443854in}}%
\pgfpathlineto{\pgfqpoint{1.954139in}{3.443868in}}%
\pgfpathlineto{\pgfqpoint{1.954099in}{3.443882in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{3.443895in}}%
\pgfpathlineto{\pgfqpoint{1.954020in}{3.443909in}}%
\pgfpathlineto{\pgfqpoint{1.953980in}{3.443922in}}%
\pgfpathlineto{\pgfqpoint{1.953940in}{3.443936in}}%
\pgfpathlineto{\pgfqpoint{1.953900in}{3.443949in}}%
\pgfpathlineto{\pgfqpoint{1.953861in}{3.443963in}}%
\pgfpathlineto{\pgfqpoint{1.953821in}{3.443976in}}%
\pgfpathlineto{\pgfqpoint{1.953781in}{3.443990in}}%
\pgfpathlineto{\pgfqpoint{1.953741in}{3.444003in}}%
\pgfpathlineto{\pgfqpoint{1.953702in}{3.444017in}}%
\pgfpathlineto{\pgfqpoint{1.953662in}{3.444031in}}%
\pgfpathlineto{\pgfqpoint{1.953622in}{3.444044in}}%
\pgfpathlineto{\pgfqpoint{1.953583in}{3.444058in}}%
\pgfpathlineto{\pgfqpoint{1.953543in}{3.444071in}}%
\pgfpathlineto{\pgfqpoint{1.953503in}{3.444085in}}%
\pgfpathlineto{\pgfqpoint{1.953463in}{3.444098in}}%
\pgfpathlineto{\pgfqpoint{1.953424in}{3.444112in}}%
\pgfpathlineto{\pgfqpoint{1.953384in}{3.444125in}}%
\pgfpathlineto{\pgfqpoint{1.953344in}{3.444139in}}%
\pgfpathlineto{\pgfqpoint{1.953305in}{3.444152in}}%
\pgfpathlineto{\pgfqpoint{1.953265in}{3.444166in}}%
\pgfpathlineto{\pgfqpoint{1.953225in}{3.444179in}}%
\pgfpathlineto{\pgfqpoint{1.953185in}{3.444193in}}%
\pgfpathlineto{\pgfqpoint{1.953146in}{3.444206in}}%
\pgfpathlineto{\pgfqpoint{1.953106in}{3.444220in}}%
\pgfpathlineto{\pgfqpoint{1.953066in}{3.444233in}}%
\pgfpathlineto{\pgfqpoint{1.953026in}{3.444247in}}%
\pgfpathlineto{\pgfqpoint{1.952987in}{3.444260in}}%
\pgfpathlineto{\pgfqpoint{1.952947in}{3.444274in}}%
\pgfpathlineto{\pgfqpoint{1.952907in}{3.444287in}}%
\pgfpathlineto{\pgfqpoint{1.952867in}{3.444301in}}%
\pgfpathlineto{\pgfqpoint{1.952828in}{3.444314in}}%
\pgfpathlineto{\pgfqpoint{1.952788in}{3.444328in}}%
\pgfpathlineto{\pgfqpoint{1.952748in}{3.444342in}}%
\pgfpathlineto{\pgfqpoint{1.952708in}{3.444355in}}%
\pgfpathlineto{\pgfqpoint{1.952669in}{3.444368in}}%
\pgfpathlineto{\pgfqpoint{1.952629in}{3.444382in}}%
\pgfpathlineto{\pgfqpoint{1.952589in}{3.444395in}}%
\pgfpathlineto{\pgfqpoint{1.952549in}{3.444409in}}%
\pgfpathlineto{\pgfqpoint{1.952510in}{3.444422in}}%
\pgfpathlineto{\pgfqpoint{1.952470in}{3.444436in}}%
\pgfpathlineto{\pgfqpoint{1.952430in}{3.444449in}}%
\pgfpathlineto{\pgfqpoint{1.952390in}{3.444463in}}%
\pgfpathlineto{\pgfqpoint{1.952351in}{3.444476in}}%
\pgfpathlineto{\pgfqpoint{1.952311in}{3.444490in}}%
\pgfpathlineto{\pgfqpoint{1.952271in}{3.444503in}}%
\pgfpathlineto{\pgfqpoint{1.952231in}{3.444517in}}%
\pgfpathlineto{\pgfqpoint{1.952192in}{3.444530in}}%
\pgfpathlineto{\pgfqpoint{1.952152in}{3.444544in}}%
\pgfpathlineto{\pgfqpoint{1.952112in}{3.444557in}}%
\pgfpathlineto{\pgfqpoint{1.952072in}{3.444571in}}%
\pgfpathlineto{\pgfqpoint{1.952033in}{3.444584in}}%
\pgfpathlineto{\pgfqpoint{1.951993in}{3.444598in}}%
\pgfpathlineto{\pgfqpoint{1.951953in}{3.444611in}}%
\pgfpathlineto{\pgfqpoint{1.951913in}{3.444625in}}%
\pgfpathlineto{\pgfqpoint{1.951874in}{3.444638in}}%
\pgfpathlineto{\pgfqpoint{1.951834in}{3.444652in}}%
\pgfpathlineto{\pgfqpoint{1.951794in}{3.444665in}}%
\pgfpathlineto{\pgfqpoint{1.951754in}{3.444678in}}%
\pgfpathlineto{\pgfqpoint{1.951715in}{3.444692in}}%
\pgfpathlineto{\pgfqpoint{1.951675in}{3.444705in}}%
\pgfpathlineto{\pgfqpoint{1.951635in}{3.444719in}}%
\pgfpathlineto{\pgfqpoint{1.951595in}{3.444732in}}%
\pgfpathlineto{\pgfqpoint{1.951556in}{3.444746in}}%
\pgfpathlineto{\pgfqpoint{1.951516in}{3.444759in}}%
\pgfpathlineto{\pgfqpoint{1.951476in}{3.444773in}}%
\pgfpathlineto{\pgfqpoint{1.951436in}{3.444786in}}%
\pgfpathlineto{\pgfqpoint{1.951396in}{3.444800in}}%
\pgfpathlineto{\pgfqpoint{1.951357in}{3.444813in}}%
\pgfpathlineto{\pgfqpoint{1.951317in}{3.444826in}}%
\pgfpathlineto{\pgfqpoint{1.951277in}{3.444840in}}%
\pgfpathlineto{\pgfqpoint{1.951237in}{3.444853in}}%
\pgfpathlineto{\pgfqpoint{1.951198in}{3.444867in}}%
\pgfpathlineto{\pgfqpoint{1.951158in}{3.444880in}}%
\pgfpathlineto{\pgfqpoint{1.951118in}{3.444894in}}%
\pgfpathlineto{\pgfqpoint{1.951078in}{3.444907in}}%
\pgfpathlineto{\pgfqpoint{1.951038in}{3.444920in}}%
\pgfpathlineto{\pgfqpoint{1.950999in}{3.444934in}}%
\pgfpathlineto{\pgfqpoint{1.950959in}{3.444947in}}%
\pgfpathlineto{\pgfqpoint{1.950919in}{3.444961in}}%
\pgfpathlineto{\pgfqpoint{1.950879in}{3.444974in}}%
\pgfpathlineto{\pgfqpoint{1.950839in}{3.444988in}}%
\pgfpathlineto{\pgfqpoint{1.950800in}{3.445001in}}%
\pgfpathlineto{\pgfqpoint{1.950760in}{3.445014in}}%
\pgfpathlineto{\pgfqpoint{1.950720in}{3.445028in}}%
\pgfpathlineto{\pgfqpoint{1.950680in}{3.445041in}}%
\pgfpathlineto{\pgfqpoint{1.950641in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{1.950601in}{3.445068in}}%
\pgfpathlineto{\pgfqpoint{1.950561in}{3.445081in}}%
\pgfpathlineto{\pgfqpoint{1.950521in}{3.445095in}}%
\pgfpathlineto{\pgfqpoint{1.950481in}{3.445108in}}%
\pgfpathlineto{\pgfqpoint{1.950442in}{3.445122in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{3.445135in}}%
\pgfpathlineto{\pgfqpoint{1.950362in}{3.445148in}}%
\pgfpathlineto{\pgfqpoint{1.950322in}{3.445162in}}%
\pgfpathlineto{\pgfqpoint{1.950282in}{3.445175in}}%
\pgfpathlineto{\pgfqpoint{1.950243in}{3.445189in}}%
\pgfpathlineto{\pgfqpoint{1.950203in}{3.445202in}}%
\pgfpathlineto{\pgfqpoint{1.950163in}{3.445215in}}%
\pgfpathlineto{\pgfqpoint{1.950123in}{3.445229in}}%
\pgfpathlineto{\pgfqpoint{1.950083in}{3.445242in}}%
\pgfpathlineto{\pgfqpoint{1.950044in}{3.445255in}}%
\pgfpathlineto{\pgfqpoint{1.950004in}{3.445269in}}%
\pgfpathlineto{\pgfqpoint{1.949964in}{3.445282in}}%
\pgfpathlineto{\pgfqpoint{1.949924in}{3.445296in}}%
\pgfpathlineto{\pgfqpoint{1.949884in}{3.445309in}}%
\pgfpathlineto{\pgfqpoint{1.949844in}{3.445322in}}%
\pgfpathlineto{\pgfqpoint{1.949805in}{3.445336in}}%
\pgfpathlineto{\pgfqpoint{1.949765in}{3.445349in}}%
\pgfpathlineto{\pgfqpoint{1.949725in}{3.445362in}}%
\pgfpathlineto{\pgfqpoint{1.949685in}{3.445376in}}%
\pgfpathlineto{\pgfqpoint{1.949645in}{3.445389in}}%
\pgfpathlineto{\pgfqpoint{1.949606in}{3.445403in}}%
\pgfpathlineto{\pgfqpoint{1.949566in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{1.949526in}{3.445429in}}%
\pgfpathlineto{\pgfqpoint{1.949486in}{3.445443in}}%
\pgfpathlineto{\pgfqpoint{1.949446in}{3.445456in}}%
\pgfpathlineto{\pgfqpoint{1.949407in}{3.445469in}}%
\pgfpathlineto{\pgfqpoint{1.949367in}{3.445483in}}%
\pgfpathlineto{\pgfqpoint{1.949327in}{3.445496in}}%
\pgfpathlineto{\pgfqpoint{1.949287in}{3.445509in}}%
\pgfpathlineto{\pgfqpoint{1.949247in}{3.445523in}}%
\pgfpathlineto{\pgfqpoint{1.949207in}{3.445536in}}%
\pgfpathlineto{\pgfqpoint{1.949168in}{3.445549in}}%
\pgfpathlineto{\pgfqpoint{1.949128in}{3.445563in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{3.445576in}}%
\pgfpathlineto{\pgfqpoint{1.949048in}{3.445589in}}%
\pgfpathlineto{\pgfqpoint{1.949008in}{3.445603in}}%
\pgfpathlineto{\pgfqpoint{1.948968in}{3.445616in}}%
\pgfpathlineto{\pgfqpoint{1.948929in}{3.445629in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{3.445643in}}%
\pgfpathlineto{\pgfqpoint{1.948849in}{3.445656in}}%
\pgfpathlineto{\pgfqpoint{1.948809in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{1.948769in}{3.445683in}}%
\pgfpathlineto{\pgfqpoint{1.948729in}{3.445696in}}%
\pgfpathlineto{\pgfqpoint{1.948690in}{3.445709in}}%
\pgfpathlineto{\pgfqpoint{1.948650in}{3.445723in}}%
\pgfpathlineto{\pgfqpoint{1.948610in}{3.445736in}}%
\pgfpathlineto{\pgfqpoint{1.948570in}{3.445749in}}%
\pgfpathlineto{\pgfqpoint{1.948530in}{3.445762in}}%
\pgfpathlineto{\pgfqpoint{1.948490in}{3.445776in}}%
\pgfpathlineto{\pgfqpoint{1.948451in}{3.445789in}}%
\pgfpathlineto{\pgfqpoint{1.948411in}{3.445802in}}%
\pgfpathlineto{\pgfqpoint{1.948371in}{3.445816in}}%
\pgfpathlineto{\pgfqpoint{1.948331in}{3.445829in}}%
\pgfpathlineto{\pgfqpoint{1.948291in}{3.445842in}}%
\pgfpathlineto{\pgfqpoint{1.948251in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{1.948211in}{3.445869in}}%
\pgfpathlineto{\pgfqpoint{1.948172in}{3.445882in}}%
\pgfpathlineto{\pgfqpoint{1.948132in}{3.445895in}}%
\pgfpathlineto{\pgfqpoint{1.948092in}{3.445909in}}%
\pgfpathlineto{\pgfqpoint{1.948052in}{3.445922in}}%
\pgfpathlineto{\pgfqpoint{1.948012in}{3.445935in}}%
\pgfpathlineto{\pgfqpoint{1.947972in}{3.445948in}}%
\pgfpathlineto{\pgfqpoint{1.947932in}{3.445962in}}%
\pgfpathlineto{\pgfqpoint{1.947893in}{3.445975in}}%
\pgfpathlineto{\pgfqpoint{1.947853in}{3.445988in}}%
\pgfpathlineto{\pgfqpoint{1.947813in}{3.446002in}}%
\pgfpathlineto{\pgfqpoint{1.947773in}{3.446015in}}%
\pgfpathlineto{\pgfqpoint{1.947733in}{3.446028in}}%
\pgfpathlineto{\pgfqpoint{1.947693in}{3.446041in}}%
\pgfpathlineto{\pgfqpoint{1.947653in}{3.446055in}}%
\pgfpathlineto{\pgfqpoint{1.947614in}{3.446068in}}%
\pgfpathlineto{\pgfqpoint{1.947574in}{3.446081in}}%
\pgfpathlineto{\pgfqpoint{1.947534in}{3.446094in}}%
\pgfpathlineto{\pgfqpoint{1.947494in}{3.446108in}}%
\pgfpathlineto{\pgfqpoint{1.947454in}{3.446121in}}%
\pgfpathlineto{\pgfqpoint{1.947414in}{3.446134in}}%
\pgfpathlineto{\pgfqpoint{1.947374in}{3.446147in}}%
\pgfpathlineto{\pgfqpoint{1.947334in}{3.446161in}}%
\pgfpathlineto{\pgfqpoint{1.947295in}{3.446174in}}%
\pgfpathlineto{\pgfqpoint{1.947255in}{3.446187in}}%
\pgfpathlineto{\pgfqpoint{1.947215in}{3.446200in}}%
\pgfpathlineto{\pgfqpoint{1.947175in}{3.446214in}}%
\pgfpathlineto{\pgfqpoint{1.947135in}{3.446227in}}%
\pgfpathlineto{\pgfqpoint{1.947095in}{3.446240in}}%
\pgfpathlineto{\pgfqpoint{1.947055in}{3.446253in}}%
\pgfpathlineto{\pgfqpoint{1.947015in}{3.446266in}}%
\pgfpathlineto{\pgfqpoint{1.946976in}{3.446280in}}%
\pgfpathlineto{\pgfqpoint{1.946936in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{1.946896in}{3.446306in}}%
\pgfpathlineto{\pgfqpoint{1.946856in}{3.446319in}}%
\pgfpathlineto{\pgfqpoint{1.946816in}{3.446333in}}%
\pgfpathlineto{\pgfqpoint{1.946776in}{3.446346in}}%
\pgfpathlineto{\pgfqpoint{1.946736in}{3.446359in}}%
\pgfpathlineto{\pgfqpoint{1.946696in}{3.446372in}}%
\pgfpathlineto{\pgfqpoint{1.946657in}{3.446385in}}%
\pgfpathlineto{\pgfqpoint{1.946617in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{1.946577in}{3.446412in}}%
\pgfpathlineto{\pgfqpoint{1.946537in}{3.446425in}}%
\pgfpathlineto{\pgfqpoint{1.946497in}{3.446438in}}%
\pgfpathlineto{\pgfqpoint{1.946457in}{3.446451in}}%
\pgfpathlineto{\pgfqpoint{1.946417in}{3.446465in}}%
\pgfpathlineto{\pgfqpoint{1.946377in}{3.446478in}}%
\pgfpathlineto{\pgfqpoint{1.946337in}{3.446491in}}%
\pgfpathlineto{\pgfqpoint{1.946298in}{3.446504in}}%
\pgfpathlineto{\pgfqpoint{1.946258in}{3.446517in}}%
\pgfpathlineto{\pgfqpoint{1.946218in}{3.446531in}}%
\pgfpathlineto{\pgfqpoint{1.946178in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{1.946138in}{3.446557in}}%
\pgfpathlineto{\pgfqpoint{1.946098in}{3.446570in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{3.446583in}}%
\pgfpathlineto{\pgfqpoint{1.946018in}{3.446596in}}%
\pgfpathlineto{\pgfqpoint{1.945978in}{3.446610in}}%
\pgfpathlineto{\pgfqpoint{1.945938in}{3.446623in}}%
\pgfpathlineto{\pgfqpoint{1.945898in}{3.446636in}}%
\pgfpathlineto{\pgfqpoint{1.945859in}{3.446649in}}%
\pgfpathlineto{\pgfqpoint{1.945819in}{3.446662in}}%
\pgfpathlineto{\pgfqpoint{1.945779in}{3.446675in}}%
\pgfpathlineto{\pgfqpoint{1.945739in}{3.446689in}}%
\pgfpathlineto{\pgfqpoint{1.945699in}{3.446702in}}%
\pgfpathlineto{\pgfqpoint{1.945659in}{3.446715in}}%
\pgfpathlineto{\pgfqpoint{1.945619in}{3.446728in}}%
\pgfpathlineto{\pgfqpoint{1.945579in}{3.446741in}}%
\pgfpathlineto{\pgfqpoint{1.945539in}{3.446754in}}%
\pgfpathlineto{\pgfqpoint{1.945499in}{3.446767in}}%
\pgfpathlineto{\pgfqpoint{1.945459in}{3.446781in}}%
\pgfpathlineto{\pgfqpoint{1.945420in}{3.446794in}}%
\pgfpathlineto{\pgfqpoint{1.945380in}{3.446807in}}%
\pgfpathlineto{\pgfqpoint{1.945340in}{3.446820in}}%
\pgfpathlineto{\pgfqpoint{1.945300in}{3.446833in}}%
\pgfpathlineto{\pgfqpoint{1.945260in}{3.446846in}}%
\pgfpathlineto{\pgfqpoint{1.945220in}{3.446859in}}%
\pgfpathlineto{\pgfqpoint{1.945180in}{3.446872in}}%
\pgfpathlineto{\pgfqpoint{1.945140in}{3.446886in}}%
\pgfpathlineto{\pgfqpoint{1.945100in}{3.446899in}}%
\pgfpathlineto{\pgfqpoint{1.945060in}{3.446912in}}%
\pgfpathlineto{\pgfqpoint{1.945020in}{3.446925in}}%
\pgfpathlineto{\pgfqpoint{1.944980in}{3.446938in}}%
\pgfpathlineto{\pgfqpoint{1.944940in}{3.446951in}}%
\pgfpathlineto{\pgfqpoint{1.944901in}{3.446964in}}%
\pgfpathlineto{\pgfqpoint{1.944861in}{3.446977in}}%
\pgfpathlineto{\pgfqpoint{1.944821in}{3.446990in}}%
\pgfpathlineto{\pgfqpoint{1.944781in}{3.447004in}}%
\pgfpathlineto{\pgfqpoint{1.944741in}{3.447017in}}%
\pgfpathlineto{\pgfqpoint{1.944701in}{3.447030in}}%
\pgfpathlineto{\pgfqpoint{1.944661in}{3.447043in}}%
\pgfpathlineto{\pgfqpoint{1.944621in}{3.447056in}}%
\pgfpathlineto{\pgfqpoint{1.944581in}{3.447069in}}%
\pgfpathlineto{\pgfqpoint{1.944541in}{3.447082in}}%
\pgfpathlineto{\pgfqpoint{1.944501in}{3.447095in}}%
\pgfpathlineto{\pgfqpoint{1.944461in}{3.447108in}}%
\pgfpathlineto{\pgfqpoint{1.944421in}{3.447121in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{3.447134in}}%
\pgfpathlineto{\pgfqpoint{1.944341in}{3.447148in}}%
\pgfpathlineto{\pgfqpoint{1.944301in}{3.447161in}}%
\pgfpathlineto{\pgfqpoint{1.944262in}{3.447174in}}%
\pgfpathlineto{\pgfqpoint{1.944222in}{3.447187in}}%
\pgfpathlineto{\pgfqpoint{1.944182in}{3.447200in}}%
\pgfpathlineto{\pgfqpoint{1.944142in}{3.447213in}}%
\pgfpathlineto{\pgfqpoint{1.944102in}{3.447226in}}%
\pgfpathlineto{\pgfqpoint{1.944062in}{3.447239in}}%
\pgfpathlineto{\pgfqpoint{1.944022in}{3.447252in}}%
\pgfpathlineto{\pgfqpoint{1.943982in}{3.447265in}}%
\pgfpathlineto{\pgfqpoint{1.943942in}{3.447278in}}%
\pgfpathlineto{\pgfqpoint{1.943902in}{3.447291in}}%
\pgfpathlineto{\pgfqpoint{1.943862in}{3.447304in}}%
\pgfpathlineto{\pgfqpoint{1.943822in}{3.447317in}}%
\pgfpathlineto{\pgfqpoint{1.943782in}{3.447330in}}%
\pgfpathlineto{\pgfqpoint{1.943742in}{3.447343in}}%
\pgfpathlineto{\pgfqpoint{1.943702in}{3.447356in}}%
\pgfpathlineto{\pgfqpoint{1.943662in}{3.447369in}}%
\pgfpathlineto{\pgfqpoint{1.943622in}{3.447382in}}%
\pgfpathlineto{\pgfqpoint{1.943582in}{3.447395in}}%
\pgfpathlineto{\pgfqpoint{1.943542in}{3.447408in}}%
\pgfpathlineto{\pgfqpoint{1.943502in}{3.447422in}}%
\pgfpathlineto{\pgfqpoint{1.943462in}{3.447435in}}%
\pgfpathlineto{\pgfqpoint{1.943422in}{3.447448in}}%
\pgfpathlineto{\pgfqpoint{1.943383in}{3.447461in}}%
\pgfpathlineto{\pgfqpoint{1.943343in}{3.447474in}}%
\pgfpathlineto{\pgfqpoint{1.943303in}{3.447487in}}%
\pgfpathlineto{\pgfqpoint{1.943263in}{3.447500in}}%
\pgfpathlineto{\pgfqpoint{1.943223in}{3.447513in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{3.447526in}}%
\pgfpathlineto{\pgfqpoint{1.943143in}{3.447539in}}%
\pgfpathlineto{\pgfqpoint{1.943103in}{3.447552in}}%
\pgfpathlineto{\pgfqpoint{1.943063in}{3.447565in}}%
\pgfpathlineto{\pgfqpoint{1.943023in}{3.447578in}}%
\pgfpathlineto{\pgfqpoint{1.942983in}{3.447591in}}%
\pgfpathlineto{\pgfqpoint{1.942943in}{3.447604in}}%
\pgfpathlineto{\pgfqpoint{1.942903in}{3.447617in}}%
\pgfpathlineto{\pgfqpoint{1.942863in}{3.447630in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{3.447643in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{3.447656in}}%
\pgfpathlineto{\pgfqpoint{1.942743in}{3.447668in}}%
\pgfpathlineto{\pgfqpoint{1.942703in}{3.447681in}}%
\pgfpathlineto{\pgfqpoint{1.942663in}{3.447694in}}%
\pgfpathlineto{\pgfqpoint{1.942623in}{3.447707in}}%
\pgfpathlineto{\pgfqpoint{1.942583in}{3.447720in}}%
\pgfpathlineto{\pgfqpoint{1.942543in}{3.447733in}}%
\pgfpathlineto{\pgfqpoint{1.942503in}{3.447746in}}%
\pgfpathlineto{\pgfqpoint{1.942463in}{3.447759in}}%
\pgfpathlineto{\pgfqpoint{1.942423in}{3.447772in}}%
\pgfpathlineto{\pgfqpoint{1.942383in}{3.447785in}}%
\pgfpathlineto{\pgfqpoint{1.942343in}{3.447798in}}%
\pgfpathlineto{\pgfqpoint{1.942303in}{3.447811in}}%
\pgfpathlineto{\pgfqpoint{1.942263in}{3.447824in}}%
\pgfpathlineto{\pgfqpoint{1.942223in}{3.447837in}}%
\pgfpathlineto{\pgfqpoint{1.942183in}{3.447850in}}%
\pgfpathlineto{\pgfqpoint{1.942143in}{3.447863in}}%
\pgfpathlineto{\pgfqpoint{1.942103in}{3.447876in}}%
\pgfpathlineto{\pgfqpoint{1.942063in}{3.447889in}}%
\pgfpathlineto{\pgfqpoint{1.942023in}{3.447902in}}%
\pgfpathlineto{\pgfqpoint{1.941983in}{3.447915in}}%
\pgfpathlineto{\pgfqpoint{1.941943in}{3.447928in}}%
\pgfpathlineto{\pgfqpoint{1.941903in}{3.447940in}}%
\pgfpathlineto{\pgfqpoint{1.941863in}{3.447953in}}%
\pgfpathlineto{\pgfqpoint{1.941823in}{3.447966in}}%
\pgfpathlineto{\pgfqpoint{1.941783in}{3.447979in}}%
\pgfpathlineto{\pgfqpoint{1.941743in}{3.447992in}}%
\pgfpathlineto{\pgfqpoint{1.941703in}{3.448005in}}%
\pgfpathlineto{\pgfqpoint{1.941663in}{3.448018in}}%
\pgfpathlineto{\pgfqpoint{1.941623in}{3.448031in}}%
\pgfpathlineto{\pgfqpoint{1.941583in}{3.448044in}}%
\pgfpathlineto{\pgfqpoint{1.941543in}{3.448057in}}%
\pgfpathlineto{\pgfqpoint{1.941503in}{3.448070in}}%
\pgfpathlineto{\pgfqpoint{1.941463in}{3.448082in}}%
\pgfpathlineto{\pgfqpoint{1.941423in}{3.448095in}}%
\pgfpathlineto{\pgfqpoint{1.941383in}{3.448108in}}%
\pgfpathlineto{\pgfqpoint{1.941343in}{3.448121in}}%
\pgfpathlineto{\pgfqpoint{1.941303in}{3.448134in}}%
\pgfpathlineto{\pgfqpoint{1.941263in}{3.448147in}}%
\pgfpathlineto{\pgfqpoint{1.941223in}{3.448160in}}%
\pgfpathlineto{\pgfqpoint{1.941183in}{3.448173in}}%
\pgfpathlineto{\pgfqpoint{1.941143in}{3.448186in}}%
\pgfpathlineto{\pgfqpoint{1.941103in}{3.448198in}}%
\pgfpathlineto{\pgfqpoint{1.941063in}{3.448211in}}%
\pgfpathlineto{\pgfqpoint{1.941023in}{3.448224in}}%
\pgfpathlineto{\pgfqpoint{1.940983in}{3.448237in}}%
\pgfpathlineto{\pgfqpoint{1.940943in}{3.448250in}}%
\pgfpathlineto{\pgfqpoint{1.940903in}{3.448263in}}%
\pgfpathlineto{\pgfqpoint{1.940863in}{3.448276in}}%
\pgfpathlineto{\pgfqpoint{1.940823in}{3.448288in}}%
\pgfpathlineto{\pgfqpoint{1.940783in}{3.448301in}}%
\pgfpathlineto{\pgfqpoint{1.940743in}{3.448314in}}%
\pgfpathlineto{\pgfqpoint{1.940703in}{3.448327in}}%
\pgfpathlineto{\pgfqpoint{1.940663in}{3.448340in}}%
\pgfpathlineto{\pgfqpoint{1.940622in}{3.448353in}}%
\pgfpathlineto{\pgfqpoint{1.940582in}{3.448365in}}%
\pgfpathlineto{\pgfqpoint{1.940542in}{3.448378in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.448391in}}%
\pgfpathlineto{\pgfqpoint{1.940462in}{3.448404in}}%
\pgfpathlineto{\pgfqpoint{1.940422in}{3.448417in}}%
\pgfpathlineto{\pgfqpoint{1.940382in}{3.448430in}}%
\pgfpathlineto{\pgfqpoint{1.940342in}{3.448442in}}%
\pgfpathlineto{\pgfqpoint{1.940302in}{3.448455in}}%
\pgfpathlineto{\pgfqpoint{1.940262in}{3.448468in}}%
\pgfpathlineto{\pgfqpoint{1.940222in}{3.448481in}}%
\pgfpathlineto{\pgfqpoint{1.940182in}{3.448494in}}%
\pgfpathlineto{\pgfqpoint{1.940142in}{3.448507in}}%
\pgfpathlineto{\pgfqpoint{1.940102in}{3.448519in}}%
\pgfpathlineto{\pgfqpoint{1.940062in}{3.448532in}}%
\pgfpathlineto{\pgfqpoint{1.940022in}{3.448545in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{3.448558in}}%
\pgfpathlineto{\pgfqpoint{1.939942in}{3.448571in}}%
\pgfpathlineto{\pgfqpoint{1.939902in}{3.448583in}}%
\pgfpathlineto{\pgfqpoint{1.939862in}{3.448596in}}%
\pgfpathlineto{\pgfqpoint{1.939822in}{3.448609in}}%
\pgfpathlineto{\pgfqpoint{1.939782in}{3.448622in}}%
\pgfpathlineto{\pgfqpoint{1.939742in}{3.448634in}}%
\pgfpathlineto{\pgfqpoint{1.939701in}{3.448647in}}%
\pgfpathlineto{\pgfqpoint{1.939661in}{3.448660in}}%
\pgfpathlineto{\pgfqpoint{1.939621in}{3.448673in}}%
\pgfpathlineto{\pgfqpoint{1.939581in}{3.448686in}}%
\pgfpathlineto{\pgfqpoint{1.939541in}{3.448698in}}%
\pgfpathlineto{\pgfqpoint{1.939501in}{3.448711in}}%
\pgfpathlineto{\pgfqpoint{1.939461in}{3.448724in}}%
\pgfpathlineto{\pgfqpoint{1.939421in}{3.448737in}}%
\pgfpathlineto{\pgfqpoint{1.939381in}{3.448749in}}%
\pgfpathlineto{\pgfqpoint{1.939341in}{3.448762in}}%
\pgfpathlineto{\pgfqpoint{1.939301in}{3.448775in}}%
\pgfpathlineto{\pgfqpoint{1.939261in}{3.448788in}}%
\pgfpathlineto{\pgfqpoint{1.939221in}{3.448800in}}%
\pgfpathlineto{\pgfqpoint{1.939181in}{3.448813in}}%
\pgfpathlineto{\pgfqpoint{1.939141in}{3.448826in}}%
\pgfpathlineto{\pgfqpoint{1.939101in}{3.448839in}}%
\pgfpathlineto{\pgfqpoint{1.939060in}{3.448851in}}%
\pgfpathlineto{\pgfqpoint{1.939020in}{3.448864in}}%
\pgfpathlineto{\pgfqpoint{1.938980in}{3.448877in}}%
\pgfpathlineto{\pgfqpoint{1.938940in}{3.448890in}}%
\pgfpathlineto{\pgfqpoint{1.938900in}{3.448902in}}%
\pgfpathlineto{\pgfqpoint{1.938860in}{3.448915in}}%
\pgfpathlineto{\pgfqpoint{1.938820in}{3.448928in}}%
\pgfpathlineto{\pgfqpoint{1.938780in}{3.448940in}}%
\pgfpathlineto{\pgfqpoint{1.938740in}{3.448953in}}%
\pgfpathlineto{\pgfqpoint{1.938700in}{3.448966in}}%
\pgfpathlineto{\pgfqpoint{1.938660in}{3.448979in}}%
\pgfpathlineto{\pgfqpoint{1.938620in}{3.448991in}}%
\pgfpathlineto{\pgfqpoint{1.938580in}{3.449004in}}%
\pgfpathlineto{\pgfqpoint{1.938539in}{3.449017in}}%
\pgfpathlineto{\pgfqpoint{1.938499in}{3.449029in}}%
\pgfpathlineto{\pgfqpoint{1.938459in}{3.449042in}}%
\pgfpathlineto{\pgfqpoint{1.938419in}{3.449055in}}%
\pgfpathlineto{\pgfqpoint{1.938379in}{3.449067in}}%
\pgfpathlineto{\pgfqpoint{1.938339in}{3.449080in}}%
\pgfpathlineto{\pgfqpoint{1.938299in}{3.449093in}}%
\pgfpathlineto{\pgfqpoint{1.938259in}{3.449105in}}%
\pgfpathlineto{\pgfqpoint{1.938219in}{3.449118in}}%
\pgfpathlineto{\pgfqpoint{1.938179in}{3.449131in}}%
\pgfpathlineto{\pgfqpoint{1.938139in}{3.449144in}}%
\pgfpathlineto{\pgfqpoint{1.938098in}{3.449156in}}%
\pgfpathlineto{\pgfqpoint{1.938058in}{3.449169in}}%
\pgfpathlineto{\pgfqpoint{1.938018in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.937938in}{3.449207in}}%
\pgfpathlineto{\pgfqpoint{1.937898in}{3.449219in}}%
\pgfpathlineto{\pgfqpoint{1.937858in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.937818in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{1.937778in}{3.449257in}}%
\pgfpathlineto{\pgfqpoint{1.937738in}{3.449270in}}%
\pgfpathlineto{\pgfqpoint{1.937697in}{3.449283in}}%
\pgfpathlineto{\pgfqpoint{1.937657in}{3.449295in}}%
\pgfpathlineto{\pgfqpoint{1.937617in}{3.449308in}}%
\pgfpathlineto{\pgfqpoint{1.937577in}{3.449321in}}%
\pgfpathlineto{\pgfqpoint{1.937537in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{1.937497in}{3.449346in}}%
\pgfpathlineto{\pgfqpoint{1.937457in}{3.449358in}}%
\pgfpathlineto{\pgfqpoint{1.937417in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{1.937377in}{3.449384in}}%
\pgfpathlineto{\pgfqpoint{1.937336in}{3.449396in}}%
\pgfpathlineto{\pgfqpoint{1.937296in}{3.449409in}}%
\pgfpathlineto{\pgfqpoint{1.937256in}{3.449422in}}%
\pgfpathlineto{\pgfqpoint{1.937216in}{3.449434in}}%
\pgfpathlineto{\pgfqpoint{1.937176in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{1.937136in}{3.449459in}}%
\pgfpathlineto{\pgfqpoint{1.937096in}{3.449472in}}%
\pgfpathlineto{\pgfqpoint{1.937056in}{3.449485in}}%
\pgfpathlineto{\pgfqpoint{1.937016in}{3.449497in}}%
\pgfpathlineto{\pgfqpoint{1.936975in}{3.449510in}}%
\pgfpathlineto{\pgfqpoint{1.936935in}{3.449522in}}%
\pgfpathlineto{\pgfqpoint{1.936895in}{3.449535in}}%
\pgfpathlineto{\pgfqpoint{1.936855in}{3.449547in}}%
\pgfpathlineto{\pgfqpoint{1.936815in}{3.449560in}}%
\pgfpathlineto{\pgfqpoint{1.936775in}{3.449573in}}%
\pgfpathlineto{\pgfqpoint{1.936735in}{3.449585in}}%
\pgfpathlineto{\pgfqpoint{1.936695in}{3.449598in}}%
\pgfpathlineto{\pgfqpoint{1.936654in}{3.449610in}}%
\pgfpathlineto{\pgfqpoint{1.936614in}{3.449623in}}%
\pgfpathlineto{\pgfqpoint{1.936574in}{3.449635in}}%
\pgfpathlineto{\pgfqpoint{1.936534in}{3.449648in}}%
\pgfpathlineto{\pgfqpoint{1.936494in}{3.449661in}}%
\pgfpathlineto{\pgfqpoint{1.936454in}{3.449673in}}%
\pgfpathlineto{\pgfqpoint{1.936414in}{3.449686in}}%
\pgfpathlineto{\pgfqpoint{1.936373in}{3.449698in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{3.449711in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{3.449723in}}%
\pgfpathlineto{\pgfqpoint{1.936253in}{3.449736in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{3.449748in}}%
\pgfpathlineto{\pgfqpoint{1.936173in}{3.449761in}}%
\pgfpathlineto{\pgfqpoint{1.936133in}{3.449773in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{3.449786in}}%
\pgfpathlineto{\pgfqpoint{1.936052in}{3.449798in}}%
\pgfpathlineto{\pgfqpoint{1.936012in}{3.449811in}}%
\pgfpathlineto{\pgfqpoint{1.935972in}{3.449823in}}%
\pgfpathlineto{\pgfqpoint{1.935932in}{3.449836in}}%
\pgfpathlineto{\pgfqpoint{1.935892in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{1.935852in}{3.449861in}}%
\pgfpathlineto{\pgfqpoint{1.935811in}{3.449874in}}%
\pgfpathlineto{\pgfqpoint{1.935771in}{3.449886in}}%
\pgfpathlineto{\pgfqpoint{1.935731in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{1.935691in}{3.449911in}}%
\pgfpathlineto{\pgfqpoint{1.935651in}{3.449924in}}%
\pgfpathlineto{\pgfqpoint{1.935611in}{3.449936in}}%
\pgfpathlineto{\pgfqpoint{1.935571in}{3.449948in}}%
\pgfpathlineto{\pgfqpoint{1.935530in}{3.449961in}}%
\pgfpathlineto{\pgfqpoint{1.935490in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{1.935450in}{3.449986in}}%
\pgfpathlineto{\pgfqpoint{1.935410in}{3.449998in}}%
\pgfpathlineto{\pgfqpoint{1.935370in}{3.450011in}}%
\pgfpathlineto{\pgfqpoint{1.935330in}{3.450023in}}%
\pgfpathlineto{\pgfqpoint{1.935289in}{3.450036in}}%
\pgfpathlineto{\pgfqpoint{1.935249in}{3.450048in}}%
\pgfpathlineto{\pgfqpoint{1.935209in}{3.450061in}}%
\pgfpathlineto{\pgfqpoint{1.935169in}{3.450073in}}%
\pgfpathlineto{\pgfqpoint{1.935129in}{3.450086in}}%
\pgfpathlineto{\pgfqpoint{1.935089in}{3.450098in}}%
\pgfpathlineto{\pgfqpoint{1.935048in}{3.450111in}}%
\pgfpathlineto{\pgfqpoint{1.935008in}{3.450123in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{3.450135in}}%
\pgfpathlineto{\pgfqpoint{1.934928in}{3.450148in}}%
\pgfpathlineto{\pgfqpoint{1.934888in}{3.450160in}}%
\pgfpathlineto{\pgfqpoint{1.934848in}{3.450173in}}%
\pgfpathlineto{\pgfqpoint{1.934807in}{3.450185in}}%
\pgfpathlineto{\pgfqpoint{1.934767in}{3.450198in}}%
\pgfpathlineto{\pgfqpoint{1.934727in}{3.450210in}}%
\pgfpathlineto{\pgfqpoint{1.934687in}{3.450222in}}%
\pgfpathlineto{\pgfqpoint{1.934647in}{3.450235in}}%
\pgfpathlineto{\pgfqpoint{1.934607in}{3.450247in}}%
\pgfpathlineto{\pgfqpoint{1.934566in}{3.450260in}}%
\pgfpathlineto{\pgfqpoint{1.934526in}{3.450272in}}%
\pgfpathlineto{\pgfqpoint{1.934486in}{3.450284in}}%
\pgfpathlineto{\pgfqpoint{1.934446in}{3.450297in}}%
\pgfpathlineto{\pgfqpoint{1.934406in}{3.450309in}}%
\pgfpathlineto{\pgfqpoint{1.934365in}{3.450322in}}%
\pgfpathlineto{\pgfqpoint{1.934325in}{3.450334in}}%
\pgfpathlineto{\pgfqpoint{1.934285in}{3.450346in}}%
\pgfpathlineto{\pgfqpoint{1.934245in}{3.450359in}}%
\pgfpathlineto{\pgfqpoint{1.934205in}{3.450371in}}%
\pgfpathlineto{\pgfqpoint{1.934165in}{3.450384in}}%
\pgfpathlineto{\pgfqpoint{1.934124in}{3.450396in}}%
\pgfpathlineto{\pgfqpoint{1.934084in}{3.450408in}}%
\pgfpathlineto{\pgfqpoint{1.934044in}{3.450421in}}%
\pgfpathlineto{\pgfqpoint{1.934004in}{3.450433in}}%
\pgfpathlineto{\pgfqpoint{1.933964in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{1.933923in}{3.450458in}}%
\pgfpathlineto{\pgfqpoint{1.933883in}{3.450470in}}%
\pgfpathlineto{\pgfqpoint{1.933843in}{3.450482in}}%
\pgfpathlineto{\pgfqpoint{1.933803in}{3.450495in}}%
\pgfpathlineto{\pgfqpoint{1.933763in}{3.450507in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{3.450519in}}%
\pgfpathlineto{\pgfqpoint{1.933682in}{3.450532in}}%
\pgfpathlineto{\pgfqpoint{1.933642in}{3.450544in}}%
\pgfpathlineto{\pgfqpoint{1.933602in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{1.933562in}{3.450569in}}%
\pgfpathlineto{\pgfqpoint{1.933521in}{3.450581in}}%
\pgfpathlineto{\pgfqpoint{1.933481in}{3.450593in}}%
\pgfpathlineto{\pgfqpoint{1.933441in}{3.450606in}}%
\pgfpathlineto{\pgfqpoint{1.933401in}{3.450618in}}%
\pgfpathlineto{\pgfqpoint{1.933361in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{1.933320in}{3.450643in}}%
\pgfpathlineto{\pgfqpoint{1.933280in}{3.450655in}}%
\pgfpathlineto{\pgfqpoint{1.933240in}{3.450667in}}%
\pgfpathlineto{\pgfqpoint{1.933200in}{3.450680in}}%
\pgfpathlineto{\pgfqpoint{1.933159in}{3.450692in}}%
\pgfpathlineto{\pgfqpoint{1.933119in}{3.450704in}}%
\pgfpathlineto{\pgfqpoint{1.933079in}{3.450717in}}%
\pgfpathlineto{\pgfqpoint{1.933039in}{3.450729in}}%
\pgfpathlineto{\pgfqpoint{1.932999in}{3.450741in}}%
\pgfpathlineto{\pgfqpoint{1.932958in}{3.450753in}}%
\pgfpathlineto{\pgfqpoint{1.932918in}{3.450766in}}%
\pgfpathlineto{\pgfqpoint{1.932878in}{3.450778in}}%
\pgfpathlineto{\pgfqpoint{1.932838in}{3.450790in}}%
\pgfpathlineto{\pgfqpoint{1.932798in}{3.450802in}}%
\pgfpathlineto{\pgfqpoint{1.932757in}{3.450815in}}%
\pgfpathlineto{\pgfqpoint{1.932717in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{1.932677in}{3.450839in}}%
\pgfpathlineto{\pgfqpoint{1.932637in}{3.450852in}}%
\pgfpathlineto{\pgfqpoint{1.932596in}{3.450864in}}%
\pgfpathlineto{\pgfqpoint{1.932556in}{3.450876in}}%
\pgfpathlineto{\pgfqpoint{1.932516in}{3.450888in}}%
\pgfpathlineto{\pgfqpoint{1.932476in}{3.450901in}}%
\pgfpathlineto{\pgfqpoint{1.932435in}{3.450913in}}%
\pgfpathlineto{\pgfqpoint{1.932395in}{3.450925in}}%
\pgfpathlineto{\pgfqpoint{1.932355in}{3.450937in}}%
\pgfpathlineto{\pgfqpoint{1.932315in}{3.450949in}}%
\pgfpathlineto{\pgfqpoint{1.932275in}{3.450962in}}%
\pgfpathlineto{\pgfqpoint{1.932234in}{3.450974in}}%
\pgfpathlineto{\pgfqpoint{1.932194in}{3.450986in}}%
\pgfpathlineto{\pgfqpoint{1.932154in}{3.450998in}}%
\pgfpathlineto{\pgfqpoint{1.932114in}{3.451011in}}%
\pgfpathlineto{\pgfqpoint{1.932073in}{3.451023in}}%
\pgfpathlineto{\pgfqpoint{1.932033in}{3.451035in}}%
\pgfpathlineto{\pgfqpoint{1.931993in}{3.451047in}}%
\pgfpathlineto{\pgfqpoint{1.931953in}{3.451059in}}%
\pgfpathlineto{\pgfqpoint{1.931912in}{3.451072in}}%
\pgfpathlineto{\pgfqpoint{1.931872in}{3.451084in}}%
\pgfpathlineto{\pgfqpoint{1.931832in}{3.451096in}}%
\pgfpathlineto{\pgfqpoint{1.931792in}{3.451108in}}%
\pgfpathlineto{\pgfqpoint{1.931751in}{3.451120in}}%
\pgfpathlineto{\pgfqpoint{1.931711in}{3.451133in}}%
\pgfpathlineto{\pgfqpoint{1.931671in}{3.451145in}}%
\pgfpathlineto{\pgfqpoint{1.931631in}{3.451157in}}%
\pgfpathlineto{\pgfqpoint{1.931590in}{3.451169in}}%
\pgfpathlineto{\pgfqpoint{1.931550in}{3.451181in}}%
\pgfpathlineto{\pgfqpoint{1.931510in}{3.451193in}}%
\pgfpathlineto{\pgfqpoint{1.931470in}{3.451206in}}%
\pgfpathlineto{\pgfqpoint{1.931429in}{3.451218in}}%
\pgfpathlineto{\pgfqpoint{1.931389in}{3.451230in}}%
\pgfpathlineto{\pgfqpoint{1.931349in}{3.451242in}}%
\pgfpathlineto{\pgfqpoint{1.931309in}{3.451254in}}%
\pgfpathlineto{\pgfqpoint{1.931268in}{3.451266in}}%
\pgfpathlineto{\pgfqpoint{1.931228in}{3.451278in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{3.451291in}}%
\pgfpathlineto{\pgfqpoint{1.931148in}{3.451303in}}%
\pgfpathlineto{\pgfqpoint{1.931107in}{3.451315in}}%
\pgfpathlineto{\pgfqpoint{1.931067in}{3.451327in}}%
\pgfpathlineto{\pgfqpoint{1.931027in}{3.451339in}}%
\pgfpathlineto{\pgfqpoint{1.930987in}{3.451351in}}%
\pgfpathlineto{\pgfqpoint{1.930946in}{3.451363in}}%
\pgfpathlineto{\pgfqpoint{1.930906in}{3.451375in}}%
\pgfpathlineto{\pgfqpoint{1.930866in}{3.451388in}}%
\pgfpathlineto{\pgfqpoint{1.930825in}{3.451400in}}%
\pgfpathlineto{\pgfqpoint{1.930785in}{3.451412in}}%
\pgfpathlineto{\pgfqpoint{1.930745in}{3.451424in}}%
\pgfpathlineto{\pgfqpoint{1.930705in}{3.451436in}}%
\pgfpathlineto{\pgfqpoint{1.930664in}{3.451448in}}%
\pgfpathlineto{\pgfqpoint{1.930624in}{3.451460in}}%
\pgfpathlineto{\pgfqpoint{1.930584in}{3.451472in}}%
\pgfpathlineto{\pgfqpoint{1.930544in}{3.451484in}}%
\pgfpathlineto{\pgfqpoint{1.930503in}{3.451496in}}%
\pgfpathlineto{\pgfqpoint{1.930463in}{3.451509in}}%
\pgfpathlineto{\pgfqpoint{1.930423in}{3.451521in}}%
\pgfpathlineto{\pgfqpoint{1.930382in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{1.930342in}{3.451545in}}%
\pgfpathlineto{\pgfqpoint{1.930302in}{3.451557in}}%
\pgfpathlineto{\pgfqpoint{1.930262in}{3.451569in}}%
\pgfpathlineto{\pgfqpoint{1.930221in}{3.451581in}}%
\pgfpathlineto{\pgfqpoint{1.930181in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{1.930141in}{3.451605in}}%
\pgfpathlineto{\pgfqpoint{1.930100in}{3.451617in}}%
\pgfpathlineto{\pgfqpoint{1.930060in}{3.451629in}}%
\pgfpathlineto{\pgfqpoint{1.930020in}{3.451641in}}%
\pgfpathlineto{\pgfqpoint{1.929980in}{3.451653in}}%
\pgfpathlineto{\pgfqpoint{1.929939in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{1.929899in}{3.451677in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{3.451689in}}%
\pgfpathlineto{\pgfqpoint{1.929818in}{3.451701in}}%
\pgfpathlineto{\pgfqpoint{1.929778in}{3.451713in}}%
\pgfpathlineto{\pgfqpoint{1.929738in}{3.451725in}}%
\pgfpathlineto{\pgfqpoint{1.929697in}{3.451737in}}%
\pgfpathlineto{\pgfqpoint{1.929657in}{3.451749in}}%
\pgfpathlineto{\pgfqpoint{1.929617in}{3.451761in}}%
\pgfpathlineto{\pgfqpoint{1.929577in}{3.451773in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{3.451785in}}%
\pgfpathlineto{\pgfqpoint{1.929496in}{3.451797in}}%
\pgfpathlineto{\pgfqpoint{1.929456in}{3.451809in}}%
\pgfpathlineto{\pgfqpoint{1.929415in}{3.451821in}}%
\pgfpathlineto{\pgfqpoint{1.929375in}{3.451833in}}%
\pgfpathlineto{\pgfqpoint{1.929335in}{3.451845in}}%
\pgfpathlineto{\pgfqpoint{1.929294in}{3.451857in}}%
\pgfpathlineto{\pgfqpoint{1.929254in}{3.451869in}}%
\pgfpathlineto{\pgfqpoint{1.929214in}{3.451881in}}%
\pgfpathlineto{\pgfqpoint{1.929174in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{1.929133in}{3.451905in}}%
\pgfpathlineto{\pgfqpoint{1.929093in}{3.451917in}}%
\pgfpathlineto{\pgfqpoint{1.929053in}{3.451929in}}%
\pgfpathlineto{\pgfqpoint{1.929012in}{3.451941in}}%
\pgfpathlineto{\pgfqpoint{1.928972in}{3.451953in}}%
\pgfpathlineto{\pgfqpoint{1.928932in}{3.451965in}}%
\pgfpathlineto{\pgfqpoint{1.928891in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{1.928851in}{3.451989in}}%
\pgfpathlineto{\pgfqpoint{1.928811in}{3.452001in}}%
\pgfpathlineto{\pgfqpoint{1.928770in}{3.452013in}}%
\pgfpathlineto{\pgfqpoint{1.928730in}{3.452025in}}%
\pgfpathlineto{\pgfqpoint{1.928690in}{3.452037in}}%
\pgfpathlineto{\pgfqpoint{1.928649in}{3.452049in}}%
\pgfpathlineto{\pgfqpoint{1.928609in}{3.452060in}}%
\pgfpathlineto{\pgfqpoint{1.928569in}{3.452072in}}%
\pgfpathlineto{\pgfqpoint{1.928528in}{3.452084in}}%
\pgfpathlineto{\pgfqpoint{1.928488in}{3.452096in}}%
\pgfpathlineto{\pgfqpoint{1.928448in}{3.452108in}}%
\pgfpathlineto{\pgfqpoint{1.928407in}{3.452120in}}%
\pgfpathlineto{\pgfqpoint{1.928367in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{1.928327in}{3.452144in}}%
\pgfpathlineto{\pgfqpoint{1.928287in}{3.452156in}}%
\pgfpathlineto{\pgfqpoint{1.928246in}{3.452168in}}%
\pgfpathlineto{\pgfqpoint{1.928206in}{3.452179in}}%
\pgfpathlineto{\pgfqpoint{1.928166in}{3.452191in}}%
\pgfpathlineto{\pgfqpoint{1.928125in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{1.928085in}{3.452215in}}%
\pgfpathlineto{\pgfqpoint{1.928045in}{3.452227in}}%
\pgfpathlineto{\pgfqpoint{1.928004in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{1.927964in}{3.452251in}}%
\pgfpathlineto{\pgfqpoint{1.927923in}{3.452263in}}%
\pgfpathlineto{\pgfqpoint{1.927883in}{3.452274in}}%
\pgfpathlineto{\pgfqpoint{1.927843in}{3.452286in}}%
\pgfpathlineto{\pgfqpoint{1.927802in}{3.452298in}}%
\pgfpathlineto{\pgfqpoint{1.927762in}{3.452310in}}%
\pgfpathlineto{\pgfqpoint{1.927722in}{3.452322in}}%
\pgfpathlineto{\pgfqpoint{1.927681in}{3.452334in}}%
\pgfpathlineto{\pgfqpoint{1.927641in}{3.452345in}}%
\pgfpathlineto{\pgfqpoint{1.927601in}{3.452357in}}%
\pgfpathlineto{\pgfqpoint{1.927560in}{3.452369in}}%
\pgfpathlineto{\pgfqpoint{1.927520in}{3.452381in}}%
\pgfpathlineto{\pgfqpoint{1.927480in}{3.452393in}}%
\pgfpathlineto{\pgfqpoint{1.927439in}{3.452405in}}%
\pgfpathlineto{\pgfqpoint{1.927399in}{3.452416in}}%
\pgfpathlineto{\pgfqpoint{1.927359in}{3.452428in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{3.452440in}}%
\pgfpathlineto{\pgfqpoint{1.927278in}{3.452452in}}%
\pgfpathlineto{\pgfqpoint{1.927238in}{3.452464in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{3.452475in}}%
\pgfpathlineto{\pgfqpoint{1.927157in}{3.452487in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{3.452499in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{3.452511in}}%
\pgfpathlineto{\pgfqpoint{1.927036in}{3.452523in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{3.452534in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{3.452546in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{1.926874in}{3.452570in}}%
\pgfpathlineto{\pgfqpoint{1.926834in}{3.452581in}}%
\pgfpathlineto{\pgfqpoint{1.926794in}{3.452593in}}%
\pgfpathlineto{\pgfqpoint{1.926753in}{3.452605in}}%
\pgfpathlineto{\pgfqpoint{1.926713in}{3.452617in}}%
\pgfpathlineto{\pgfqpoint{1.926673in}{3.452628in}}%
\pgfpathlineto{\pgfqpoint{1.926632in}{3.452640in}}%
\pgfpathlineto{\pgfqpoint{1.926592in}{3.452652in}}%
\pgfpathlineto{\pgfqpoint{1.926551in}{3.452664in}}%
\pgfpathlineto{\pgfqpoint{1.926511in}{3.452675in}}%
\pgfpathlineto{\pgfqpoint{1.926471in}{3.452687in}}%
\pgfpathlineto{\pgfqpoint{1.926430in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{1.926390in}{3.452711in}}%
\pgfpathlineto{\pgfqpoint{1.926350in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{1.926309in}{3.452734in}}%
\pgfpathlineto{\pgfqpoint{1.926269in}{3.452746in}}%
\pgfpathlineto{\pgfqpoint{1.926228in}{3.452757in}}%
\pgfpathlineto{\pgfqpoint{1.926188in}{3.452769in}}%
\pgfpathlineto{\pgfqpoint{1.926148in}{3.452781in}}%
\pgfpathlineto{\pgfqpoint{1.926107in}{3.452793in}}%
\pgfpathlineto{\pgfqpoint{1.926067in}{3.452804in}}%
\pgfpathlineto{\pgfqpoint{1.926027in}{3.452816in}}%
\pgfpathlineto{\pgfqpoint{1.925986in}{3.452828in}}%
\pgfpathlineto{\pgfqpoint{1.925946in}{3.452839in}}%
\pgfpathlineto{\pgfqpoint{1.925905in}{3.452851in}}%
\pgfpathlineto{\pgfqpoint{1.925865in}{3.452863in}}%
\pgfpathlineto{\pgfqpoint{1.925825in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{1.925784in}{3.452886in}}%
\pgfpathlineto{\pgfqpoint{1.925744in}{3.452898in}}%
\pgfpathlineto{\pgfqpoint{1.925703in}{3.452909in}}%
\pgfpathlineto{\pgfqpoint{1.925663in}{3.452921in}}%
\pgfpathlineto{\pgfqpoint{1.925623in}{3.452933in}}%
\pgfpathlineto{\pgfqpoint{1.925582in}{3.452944in}}%
\pgfpathlineto{\pgfqpoint{1.925542in}{3.452956in}}%
\pgfpathlineto{\pgfqpoint{1.925501in}{3.452968in}}%
\pgfpathlineto{\pgfqpoint{1.925461in}{3.452979in}}%
\pgfpathlineto{\pgfqpoint{1.925421in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{1.925380in}{3.453003in}}%
\pgfpathlineto{\pgfqpoint{1.925340in}{3.453014in}}%
\pgfpathlineto{\pgfqpoint{1.925299in}{3.453026in}}%
\pgfpathlineto{\pgfqpoint{1.925259in}{3.453037in}}%
\pgfpathlineto{\pgfqpoint{1.925219in}{3.453049in}}%
\pgfpathlineto{\pgfqpoint{1.925178in}{3.453061in}}%
\pgfpathlineto{\pgfqpoint{1.925138in}{3.453072in}}%
\pgfpathlineto{\pgfqpoint{1.925097in}{3.453084in}}%
\pgfpathlineto{\pgfqpoint{1.925057in}{3.453095in}}%
\pgfpathlineto{\pgfqpoint{1.925017in}{3.453107in}}%
\pgfpathlineto{\pgfqpoint{1.924976in}{3.453119in}}%
\pgfpathlineto{\pgfqpoint{1.924936in}{3.453130in}}%
\pgfpathlineto{\pgfqpoint{1.924895in}{3.453142in}}%
\pgfpathlineto{\pgfqpoint{1.924855in}{3.453153in}}%
\pgfpathlineto{\pgfqpoint{1.924815in}{3.453165in}}%
\pgfpathlineto{\pgfqpoint{1.924774in}{3.453177in}}%
\pgfpathlineto{\pgfqpoint{1.924734in}{3.453188in}}%
\pgfpathlineto{\pgfqpoint{1.924693in}{3.453200in}}%
\pgfpathlineto{\pgfqpoint{1.924653in}{3.453211in}}%
\pgfpathlineto{\pgfqpoint{1.924612in}{3.453223in}}%
\pgfpathlineto{\pgfqpoint{1.924572in}{3.453234in}}%
\pgfpathlineto{\pgfqpoint{1.924532in}{3.453246in}}%
\pgfpathlineto{\pgfqpoint{1.924491in}{3.453257in}}%
\pgfpathlineto{\pgfqpoint{1.924451in}{3.453269in}}%
\pgfpathlineto{\pgfqpoint{1.924410in}{3.453281in}}%
\pgfpathlineto{\pgfqpoint{1.924370in}{3.453292in}}%
\pgfpathlineto{\pgfqpoint{1.924330in}{3.453304in}}%
\pgfpathlineto{\pgfqpoint{1.924289in}{3.453315in}}%
\pgfpathlineto{\pgfqpoint{1.924249in}{3.453327in}}%
\pgfpathlineto{\pgfqpoint{1.924208in}{3.453338in}}%
\pgfpathlineto{\pgfqpoint{1.924168in}{3.453350in}}%
\pgfpathlineto{\pgfqpoint{1.924127in}{3.453361in}}%
\pgfpathlineto{\pgfqpoint{1.924087in}{3.453373in}}%
\pgfpathlineto{\pgfqpoint{1.924047in}{3.453384in}}%
\pgfpathlineto{\pgfqpoint{1.924006in}{3.453396in}}%
\pgfpathlineto{\pgfqpoint{1.923966in}{3.453407in}}%
\pgfpathlineto{\pgfqpoint{1.923925in}{3.453419in}}%
\pgfpathlineto{\pgfqpoint{1.923885in}{3.453430in}}%
\pgfpathlineto{\pgfqpoint{1.923844in}{3.453442in}}%
\pgfpathlineto{\pgfqpoint{1.923804in}{3.453453in}}%
\pgfpathlineto{\pgfqpoint{1.923764in}{3.453465in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{3.453476in}}%
\pgfpathlineto{\pgfqpoint{1.923683in}{3.453488in}}%
\pgfpathlineto{\pgfqpoint{1.923642in}{3.453499in}}%
\pgfpathlineto{\pgfqpoint{1.923602in}{3.453511in}}%
\pgfpathlineto{\pgfqpoint{1.923561in}{3.453522in}}%
\pgfpathlineto{\pgfqpoint{1.923521in}{3.453534in}}%
\pgfpathlineto{\pgfqpoint{1.923480in}{3.453545in}}%
\pgfpathlineto{\pgfqpoint{1.923440in}{3.453556in}}%
\pgfpathlineto{\pgfqpoint{1.923400in}{3.453568in}}%
\pgfpathlineto{\pgfqpoint{1.923359in}{3.453579in}}%
\pgfpathlineto{\pgfqpoint{1.923319in}{3.453591in}}%
\pgfpathlineto{\pgfqpoint{1.923278in}{3.453602in}}%
\pgfpathlineto{\pgfqpoint{1.923238in}{3.453614in}}%
\pgfpathlineto{\pgfqpoint{1.923197in}{3.453625in}}%
\pgfpathlineto{\pgfqpoint{1.923157in}{3.453636in}}%
\pgfpathlineto{\pgfqpoint{1.923116in}{3.453648in}}%
\pgfpathlineto{\pgfqpoint{1.923076in}{3.453659in}}%
\pgfpathlineto{\pgfqpoint{1.923036in}{3.453671in}}%
\pgfpathlineto{\pgfqpoint{1.922995in}{3.453682in}}%
\pgfpathlineto{\pgfqpoint{1.922955in}{3.453694in}}%
\pgfpathlineto{\pgfqpoint{1.922914in}{3.453705in}}%
\pgfpathlineto{\pgfqpoint{1.922874in}{3.453716in}}%
\pgfpathlineto{\pgfqpoint{1.922833in}{3.453728in}}%
\pgfpathlineto{\pgfqpoint{1.922793in}{3.453739in}}%
\pgfpathlineto{\pgfqpoint{1.922752in}{3.453751in}}%
\pgfpathlineto{\pgfqpoint{1.922712in}{3.453762in}}%
\pgfpathlineto{\pgfqpoint{1.922671in}{3.453773in}}%
\pgfpathlineto{\pgfqpoint{1.922631in}{3.453785in}}%
\pgfpathlineto{\pgfqpoint{1.922590in}{3.453796in}}%
\pgfpathlineto{\pgfqpoint{1.922550in}{3.453807in}}%
\pgfpathlineto{\pgfqpoint{1.922510in}{3.453819in}}%
\pgfpathlineto{\pgfqpoint{1.922469in}{3.453830in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{3.453841in}}%
\pgfpathlineto{\pgfqpoint{1.922388in}{3.453853in}}%
\pgfpathlineto{\pgfqpoint{1.922348in}{3.453864in}}%
\pgfpathlineto{\pgfqpoint{1.922307in}{3.453876in}}%
\pgfpathlineto{\pgfqpoint{1.922267in}{3.453887in}}%
\pgfpathlineto{\pgfqpoint{1.922226in}{3.453898in}}%
\pgfpathlineto{\pgfqpoint{1.922186in}{3.453910in}}%
\pgfpathlineto{\pgfqpoint{1.922145in}{3.453921in}}%
\pgfpathlineto{\pgfqpoint{1.922105in}{3.453932in}}%
\pgfpathlineto{\pgfqpoint{1.922064in}{3.453943in}}%
\pgfpathlineto{\pgfqpoint{1.922024in}{3.453955in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{3.453966in}}%
\pgfpathlineto{\pgfqpoint{1.921943in}{3.453977in}}%
\pgfpathlineto{\pgfqpoint{1.921902in}{3.453989in}}%
\pgfpathlineto{\pgfqpoint{1.921862in}{3.454000in}}%
\pgfpathlineto{\pgfqpoint{1.921821in}{3.454011in}}%
\pgfpathlineto{\pgfqpoint{1.921781in}{3.454023in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{3.454034in}}%
\pgfpathlineto{\pgfqpoint{1.921700in}{3.454045in}}%
\pgfpathlineto{\pgfqpoint{1.921660in}{3.454056in}}%
\pgfpathlineto{\pgfqpoint{1.921619in}{3.454068in}}%
\pgfpathlineto{\pgfqpoint{1.921579in}{3.454079in}}%
\pgfpathlineto{\pgfqpoint{1.921538in}{3.454090in}}%
\pgfpathlineto{\pgfqpoint{1.921498in}{3.454102in}}%
\pgfpathlineto{\pgfqpoint{1.921457in}{3.454113in}}%
\pgfpathlineto{\pgfqpoint{1.921417in}{3.454124in}}%
\pgfpathlineto{\pgfqpoint{1.921376in}{3.454135in}}%
\pgfpathlineto{\pgfqpoint{1.921336in}{3.454147in}}%
\pgfpathlineto{\pgfqpoint{1.921295in}{3.454158in}}%
\pgfpathlineto{\pgfqpoint{1.921255in}{3.454169in}}%
\pgfpathlineto{\pgfqpoint{1.921214in}{3.454180in}}%
\pgfpathlineto{\pgfqpoint{1.921174in}{3.454192in}}%
\pgfpathlineto{\pgfqpoint{1.921133in}{3.454203in}}%
\pgfpathlineto{\pgfqpoint{1.921093in}{3.454214in}}%
\pgfpathlineto{\pgfqpoint{1.921052in}{3.454225in}}%
\pgfpathlineto{\pgfqpoint{1.921012in}{3.454236in}}%
\pgfpathlineto{\pgfqpoint{1.920971in}{3.454248in}}%
\pgfpathlineto{\pgfqpoint{1.920931in}{3.454259in}}%
\pgfpathlineto{\pgfqpoint{1.920890in}{3.454270in}}%
\pgfpathlineto{\pgfqpoint{1.920850in}{3.454281in}}%
\pgfpathlineto{\pgfqpoint{1.920809in}{3.454292in}}%
\pgfpathlineto{\pgfqpoint{1.920769in}{3.454304in}}%
\pgfpathlineto{\pgfqpoint{1.920728in}{3.454315in}}%
\pgfpathlineto{\pgfqpoint{1.920688in}{3.454326in}}%
\pgfpathlineto{\pgfqpoint{1.920647in}{3.454337in}}%
\pgfpathlineto{\pgfqpoint{1.920607in}{3.454348in}}%
\pgfpathlineto{\pgfqpoint{1.920566in}{3.454360in}}%
\pgfpathlineto{\pgfqpoint{1.920526in}{3.454371in}}%
\pgfpathlineto{\pgfqpoint{1.920485in}{3.454382in}}%
\pgfpathlineto{\pgfqpoint{1.920445in}{3.454393in}}%
\pgfpathlineto{\pgfqpoint{1.920404in}{3.454404in}}%
\pgfpathlineto{\pgfqpoint{1.920364in}{3.454415in}}%
\pgfpathlineto{\pgfqpoint{1.920323in}{3.454426in}}%
\pgfpathlineto{\pgfqpoint{1.920282in}{3.454438in}}%
\pgfpathlineto{\pgfqpoint{1.920242in}{3.454449in}}%
\pgfpathlineto{\pgfqpoint{1.920201in}{3.454460in}}%
\pgfpathlineto{\pgfqpoint{1.920161in}{3.454471in}}%
\pgfpathlineto{\pgfqpoint{1.920120in}{3.454482in}}%
\pgfpathlineto{\pgfqpoint{1.920080in}{3.454493in}}%
\pgfpathlineto{\pgfqpoint{1.920039in}{3.454504in}}%
\pgfpathlineto{\pgfqpoint{1.919999in}{3.454516in}}%
\pgfpathlineto{\pgfqpoint{1.919958in}{3.454527in}}%
\pgfpathlineto{\pgfqpoint{1.919918in}{3.454538in}}%
\pgfpathlineto{\pgfqpoint{1.919877in}{3.454549in}}%
\pgfpathlineto{\pgfqpoint{1.919837in}{3.454560in}}%
\pgfpathlineto{\pgfqpoint{1.919796in}{3.454571in}}%
\pgfpathlineto{\pgfqpoint{1.919756in}{3.454582in}}%
\pgfpathlineto{\pgfqpoint{1.919715in}{3.454593in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{3.454604in}}%
\pgfpathlineto{\pgfqpoint{1.919634in}{3.454615in}}%
\pgfpathlineto{\pgfqpoint{1.919594in}{3.454626in}}%
\pgfpathlineto{\pgfqpoint{1.919553in}{3.454638in}}%
\pgfpathlineto{\pgfqpoint{1.919513in}{3.454649in}}%
\pgfpathlineto{\pgfqpoint{1.919472in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.919431in}{3.454671in}}%
\pgfpathlineto{\pgfqpoint{1.919391in}{3.454682in}}%
\pgfpathlineto{\pgfqpoint{1.919350in}{3.454693in}}%
\pgfpathlineto{\pgfqpoint{1.919310in}{3.454704in}}%
\pgfpathlineto{\pgfqpoint{1.919269in}{3.454715in}}%
\pgfpathlineto{\pgfqpoint{1.919229in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{1.919188in}{3.454737in}}%
\pgfpathlineto{\pgfqpoint{1.919148in}{3.454748in}}%
\pgfpathlineto{\pgfqpoint{1.919107in}{3.454759in}}%
\pgfpathlineto{\pgfqpoint{1.919067in}{3.454770in}}%
\pgfpathlineto{\pgfqpoint{1.919026in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{1.918985in}{3.454792in}}%
\pgfpathlineto{\pgfqpoint{1.918945in}{3.454803in}}%
\pgfpathlineto{\pgfqpoint{1.918904in}{3.454814in}}%
\pgfpathlineto{\pgfqpoint{1.918864in}{3.454825in}}%
\pgfpathlineto{\pgfqpoint{1.918823in}{3.454836in}}%
\pgfpathlineto{\pgfqpoint{1.918783in}{3.454847in}}%
\pgfpathlineto{\pgfqpoint{1.918742in}{3.454858in}}%
\pgfpathlineto{\pgfqpoint{1.918702in}{3.454869in}}%
\pgfpathlineto{\pgfqpoint{1.918661in}{3.454880in}}%
\pgfpathlineto{\pgfqpoint{1.918621in}{3.454891in}}%
\pgfpathlineto{\pgfqpoint{1.918580in}{3.454902in}}%
\pgfpathlineto{\pgfqpoint{1.918539in}{3.454913in}}%
\pgfpathlineto{\pgfqpoint{1.918499in}{3.454924in}}%
\pgfpathlineto{\pgfqpoint{1.918458in}{3.454935in}}%
\pgfpathlineto{\pgfqpoint{1.918418in}{3.454946in}}%
\pgfpathlineto{\pgfqpoint{1.918377in}{3.454957in}}%
\pgfpathlineto{\pgfqpoint{1.918337in}{3.454968in}}%
\pgfpathlineto{\pgfqpoint{1.918296in}{3.454979in}}%
\pgfpathlineto{\pgfqpoint{1.918256in}{3.454990in}}%
\pgfpathlineto{\pgfqpoint{1.918215in}{3.455001in}}%
\pgfpathlineto{\pgfqpoint{1.918174in}{3.455012in}}%
\pgfpathlineto{\pgfqpoint{1.918134in}{3.455023in}}%
\pgfpathlineto{\pgfqpoint{1.918093in}{3.455033in}}%
\pgfpathlineto{\pgfqpoint{1.918053in}{3.455044in}}%
\pgfpathlineto{\pgfqpoint{1.918012in}{3.455055in}}%
\pgfpathlineto{\pgfqpoint{1.917972in}{3.455066in}}%
\pgfpathlineto{\pgfqpoint{1.917931in}{3.455077in}}%
\pgfpathlineto{\pgfqpoint{1.917890in}{3.455088in}}%
\pgfpathlineto{\pgfqpoint{1.917850in}{3.455099in}}%
\pgfpathlineto{\pgfqpoint{1.917809in}{3.455110in}}%
\pgfpathlineto{\pgfqpoint{1.917769in}{3.455121in}}%
\pgfpathlineto{\pgfqpoint{1.917728in}{3.455132in}}%
\pgfpathlineto{\pgfqpoint{1.917688in}{3.455142in}}%
\pgfpathlineto{\pgfqpoint{1.917647in}{3.455153in}}%
\pgfpathlineto{\pgfqpoint{1.917606in}{3.455164in}}%
\pgfpathlineto{\pgfqpoint{1.917566in}{3.455175in}}%
\pgfpathlineto{\pgfqpoint{1.917525in}{3.455186in}}%
\pgfpathlineto{\pgfqpoint{1.917485in}{3.455197in}}%
\pgfpathlineto{\pgfqpoint{1.917444in}{3.455208in}}%
\pgfpathlineto{\pgfqpoint{1.917403in}{3.455219in}}%
\pgfpathlineto{\pgfqpoint{1.917363in}{3.455229in}}%
\pgfpathlineto{\pgfqpoint{1.917322in}{3.455240in}}%
\pgfpathlineto{\pgfqpoint{1.917282in}{3.455251in}}%
\pgfpathlineto{\pgfqpoint{1.917241in}{3.455262in}}%
\pgfpathlineto{\pgfqpoint{1.917201in}{3.455273in}}%
\pgfpathlineto{\pgfqpoint{1.917160in}{3.455284in}}%
\pgfpathlineto{\pgfqpoint{1.917119in}{3.455294in}}%
\pgfpathlineto{\pgfqpoint{1.917079in}{3.455305in}}%
\pgfpathlineto{\pgfqpoint{1.917038in}{3.455316in}}%
\pgfpathlineto{\pgfqpoint{1.916998in}{3.455327in}}%
\pgfpathlineto{\pgfqpoint{1.916957in}{3.455338in}}%
\pgfpathlineto{\pgfqpoint{1.916916in}{3.455348in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{3.455359in}}%
\pgfpathlineto{\pgfqpoint{1.916835in}{3.455370in}}%
\pgfpathlineto{\pgfqpoint{1.916795in}{3.455381in}}%
\pgfpathlineto{\pgfqpoint{1.916754in}{3.455392in}}%
\pgfpathlineto{\pgfqpoint{1.916713in}{3.455402in}}%
\pgfpathlineto{\pgfqpoint{1.916673in}{3.455413in}}%
\pgfpathlineto{\pgfqpoint{1.916632in}{3.455424in}}%
\pgfpathlineto{\pgfqpoint{1.916592in}{3.455435in}}%
\pgfpathlineto{\pgfqpoint{1.916551in}{3.455445in}}%
\pgfpathlineto{\pgfqpoint{1.916510in}{3.455456in}}%
\pgfpathlineto{\pgfqpoint{1.916470in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{1.916429in}{3.455478in}}%
\pgfpathlineto{\pgfqpoint{1.916389in}{3.455488in}}%
\pgfpathlineto{\pgfqpoint{1.916348in}{3.455499in}}%
\pgfpathlineto{\pgfqpoint{1.916307in}{3.455510in}}%
\pgfpathlineto{\pgfqpoint{1.916267in}{3.455521in}}%
\pgfpathlineto{\pgfqpoint{1.916226in}{3.455531in}}%
\pgfpathlineto{\pgfqpoint{1.916186in}{3.455542in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{3.455553in}}%
\pgfpathlineto{\pgfqpoint{1.916104in}{3.455564in}}%
\pgfpathlineto{\pgfqpoint{1.916064in}{3.455574in}}%
\pgfpathlineto{\pgfqpoint{1.916023in}{3.455585in}}%
\pgfpathlineto{\pgfqpoint{1.915983in}{3.455596in}}%
\pgfpathlineto{\pgfqpoint{1.915942in}{3.455606in}}%
\pgfpathlineto{\pgfqpoint{1.915901in}{3.455617in}}%
\pgfpathlineto{\pgfqpoint{1.915861in}{3.455628in}}%
\pgfpathlineto{\pgfqpoint{1.915820in}{3.455639in}}%
\pgfpathlineto{\pgfqpoint{1.915779in}{3.455649in}}%
\pgfpathlineto{\pgfqpoint{1.915739in}{3.455660in}}%
\pgfpathlineto{\pgfqpoint{1.915698in}{3.455671in}}%
\pgfpathlineto{\pgfqpoint{1.915658in}{3.455681in}}%
\pgfpathlineto{\pgfqpoint{1.915617in}{3.455692in}}%
\pgfpathlineto{\pgfqpoint{1.915576in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{1.915536in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{1.915495in}{3.455724in}}%
\pgfpathlineto{\pgfqpoint{1.915455in}{3.455735in}}%
\pgfpathlineto{\pgfqpoint{1.915414in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.915373in}{3.455756in}}%
\pgfpathlineto{\pgfqpoint{1.915333in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.915292in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.915251in}{3.455788in}}%
\pgfpathlineto{\pgfqpoint{1.915211in}{3.455798in}}%
\pgfpathlineto{\pgfqpoint{1.915170in}{3.455809in}}%
\pgfpathlineto{\pgfqpoint{1.915129in}{3.455820in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{3.455830in}}%
\pgfpathlineto{\pgfqpoint{1.915048in}{3.455841in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{3.455851in}}%
\pgfpathlineto{\pgfqpoint{1.914967in}{3.455862in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{3.455873in}}%
\pgfpathlineto{\pgfqpoint{1.914886in}{3.455883in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{3.455894in}}%
\pgfpathlineto{\pgfqpoint{1.914804in}{3.455904in}}%
\pgfpathlineto{\pgfqpoint{1.914764in}{3.455915in}}%
\pgfpathlineto{\pgfqpoint{1.914723in}{3.455925in}}%
\pgfpathlineto{\pgfqpoint{1.914682in}{3.455936in}}%
\pgfpathlineto{\pgfqpoint{1.914642in}{3.455947in}}%
\pgfpathlineto{\pgfqpoint{1.914601in}{3.455957in}}%
\pgfpathlineto{\pgfqpoint{1.914561in}{3.455968in}}%
\pgfpathlineto{\pgfqpoint{1.914520in}{3.455978in}}%
\pgfpathlineto{\pgfqpoint{1.914479in}{3.455989in}}%
\pgfpathlineto{\pgfqpoint{1.914439in}{3.455999in}}%
\pgfpathlineto{\pgfqpoint{1.914398in}{3.456010in}}%
\pgfpathlineto{\pgfqpoint{1.914357in}{3.456020in}}%
\pgfpathlineto{\pgfqpoint{1.914317in}{3.456031in}}%
\pgfpathlineto{\pgfqpoint{1.914276in}{3.456041in}}%
\pgfpathlineto{\pgfqpoint{1.914235in}{3.456052in}}%
\pgfpathlineto{\pgfqpoint{1.914195in}{3.456063in}}%
\pgfpathlineto{\pgfqpoint{1.914154in}{3.456073in}}%
\pgfpathlineto{\pgfqpoint{1.914113in}{3.456084in}}%
\pgfpathlineto{\pgfqpoint{1.914073in}{3.456094in}}%
\pgfpathlineto{\pgfqpoint{1.914032in}{3.456105in}}%
\pgfpathlineto{\pgfqpoint{1.913991in}{3.456115in}}%
\pgfpathlineto{\pgfqpoint{1.913951in}{3.456126in}}%
\pgfpathlineto{\pgfqpoint{1.913910in}{3.456136in}}%
\pgfpathlineto{\pgfqpoint{1.913869in}{3.456146in}}%
\pgfpathlineto{\pgfqpoint{1.913829in}{3.456157in}}%
\pgfpathlineto{\pgfqpoint{1.913788in}{3.456167in}}%
\pgfpathlineto{\pgfqpoint{1.913747in}{3.456178in}}%
\pgfpathlineto{\pgfqpoint{1.913707in}{3.456188in}}%
\pgfpathlineto{\pgfqpoint{1.913666in}{3.456199in}}%
\pgfpathlineto{\pgfqpoint{1.913625in}{3.456209in}}%
\pgfpathlineto{\pgfqpoint{1.913585in}{3.456220in}}%
\pgfpathlineto{\pgfqpoint{1.913544in}{3.456230in}}%
\pgfpathlineto{\pgfqpoint{1.913503in}{3.456241in}}%
\pgfpathlineto{\pgfqpoint{1.913463in}{3.456251in}}%
\pgfpathlineto{\pgfqpoint{1.913422in}{3.456261in}}%
\pgfpathlineto{\pgfqpoint{1.913381in}{3.456272in}}%
\pgfpathlineto{\pgfqpoint{1.913341in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{1.913300in}{3.456293in}}%
\pgfpathlineto{\pgfqpoint{1.913259in}{3.456303in}}%
\pgfpathlineto{\pgfqpoint{1.913219in}{3.456314in}}%
\pgfpathlineto{\pgfqpoint{1.913178in}{3.456324in}}%
\pgfpathlineto{\pgfqpoint{1.913137in}{3.456334in}}%
\pgfpathlineto{\pgfqpoint{1.913097in}{3.456345in}}%
\pgfpathlineto{\pgfqpoint{1.913056in}{3.456355in}}%
\pgfpathlineto{\pgfqpoint{1.913015in}{3.456366in}}%
\pgfpathlineto{\pgfqpoint{1.912975in}{3.456376in}}%
\pgfpathlineto{\pgfqpoint{1.912934in}{3.456386in}}%
\pgfpathlineto{\pgfqpoint{1.912893in}{3.456397in}}%
\pgfpathlineto{\pgfqpoint{1.912853in}{3.456407in}}%
\pgfpathlineto{\pgfqpoint{1.912812in}{3.456417in}}%
\pgfpathlineto{\pgfqpoint{1.912771in}{3.456428in}}%
\pgfpathlineto{\pgfqpoint{1.912731in}{3.456438in}}%
\pgfpathlineto{\pgfqpoint{1.912690in}{3.456448in}}%
\pgfpathlineto{\pgfqpoint{1.912649in}{3.456459in}}%
\pgfpathlineto{\pgfqpoint{1.912609in}{3.456469in}}%
\pgfpathlineto{\pgfqpoint{1.912568in}{3.456480in}}%
\pgfpathlineto{\pgfqpoint{1.912527in}{3.456490in}}%
\pgfpathlineto{\pgfqpoint{1.912487in}{3.456500in}}%
\pgfpathlineto{\pgfqpoint{1.912446in}{3.456511in}}%
\pgfpathlineto{\pgfqpoint{1.912405in}{3.456521in}}%
\pgfpathlineto{\pgfqpoint{1.912364in}{3.456531in}}%
\pgfpathlineto{\pgfqpoint{1.912324in}{3.456541in}}%
\pgfpathlineto{\pgfqpoint{1.912283in}{3.456552in}}%
\pgfpathlineto{\pgfqpoint{1.912242in}{3.456562in}}%
\pgfpathlineto{\pgfqpoint{1.912202in}{3.456572in}}%
\pgfpathlineto{\pgfqpoint{1.912161in}{3.456583in}}%
\pgfpathlineto{\pgfqpoint{1.912120in}{3.456593in}}%
\pgfpathlineto{\pgfqpoint{1.912080in}{3.456603in}}%
\pgfpathlineto{\pgfqpoint{1.912039in}{3.456614in}}%
\pgfpathlineto{\pgfqpoint{1.911998in}{3.456624in}}%
\pgfpathlineto{\pgfqpoint{1.911957in}{3.456634in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{3.456644in}}%
\pgfpathlineto{\pgfqpoint{1.911876in}{3.456655in}}%
\pgfpathlineto{\pgfqpoint{1.911835in}{3.456665in}}%
\pgfpathlineto{\pgfqpoint{1.911795in}{3.456675in}}%
\pgfpathlineto{\pgfqpoint{1.911754in}{3.456685in}}%
\pgfpathlineto{\pgfqpoint{1.911713in}{3.456696in}}%
\pgfpathlineto{\pgfqpoint{1.911673in}{3.456706in}}%
\pgfpathlineto{\pgfqpoint{1.911632in}{3.456716in}}%
\pgfpathlineto{\pgfqpoint{1.911591in}{3.456726in}}%
\pgfpathlineto{\pgfqpoint{1.911550in}{3.456737in}}%
\pgfpathlineto{\pgfqpoint{1.911510in}{3.456747in}}%
\pgfpathlineto{\pgfqpoint{1.911469in}{3.456757in}}%
\pgfpathlineto{\pgfqpoint{1.911428in}{3.456767in}}%
\pgfpathlineto{\pgfqpoint{1.911388in}{3.456777in}}%
\pgfpathlineto{\pgfqpoint{1.911347in}{3.456788in}}%
\pgfpathlineto{\pgfqpoint{1.911306in}{3.456798in}}%
\pgfpathlineto{\pgfqpoint{1.911265in}{3.456808in}}%
\pgfpathlineto{\pgfqpoint{1.911225in}{3.456818in}}%
\pgfpathlineto{\pgfqpoint{1.911184in}{3.456828in}}%
\pgfpathlineto{\pgfqpoint{1.911143in}{3.456839in}}%
\pgfpathlineto{\pgfqpoint{1.911103in}{3.456849in}}%
\pgfpathlineto{\pgfqpoint{1.911062in}{3.456859in}}%
\pgfpathlineto{\pgfqpoint{1.911021in}{3.456869in}}%
\pgfpathlineto{\pgfqpoint{1.910980in}{3.456879in}}%
\pgfpathlineto{\pgfqpoint{1.910940in}{3.456889in}}%
\pgfpathlineto{\pgfqpoint{1.910899in}{3.456900in}}%
\pgfpathlineto{\pgfqpoint{1.910858in}{3.456910in}}%
\pgfpathlineto{\pgfqpoint{1.910818in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{1.910777in}{3.456930in}}%
\pgfpathlineto{\pgfqpoint{1.910736in}{3.456940in}}%
\pgfpathlineto{\pgfqpoint{1.910695in}{3.456950in}}%
\pgfpathlineto{\pgfqpoint{1.910655in}{3.456960in}}%
\pgfpathlineto{\pgfqpoint{1.910614in}{3.456971in}}%
\pgfpathlineto{\pgfqpoint{1.910573in}{3.456981in}}%
\pgfpathlineto{\pgfqpoint{1.910532in}{3.456991in}}%
\pgfpathlineto{\pgfqpoint{1.910492in}{3.457001in}}%
\pgfpathlineto{\pgfqpoint{1.910451in}{3.457011in}}%
\pgfpathlineto{\pgfqpoint{1.910410in}{3.457021in}}%
\pgfpathlineto{\pgfqpoint{1.910370in}{3.457031in}}%
\pgfpathlineto{\pgfqpoint{1.910329in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{1.910288in}{3.457051in}}%
\pgfpathlineto{\pgfqpoint{1.910247in}{3.457061in}}%
\pgfpathlineto{\pgfqpoint{1.910207in}{3.457072in}}%
\pgfpathlineto{\pgfqpoint{1.910166in}{3.457082in}}%
\pgfpathlineto{\pgfqpoint{1.910125in}{3.457092in}}%
\pgfpathlineto{\pgfqpoint{1.910084in}{3.457102in}}%
\pgfpathlineto{\pgfqpoint{1.910044in}{3.457112in}}%
\pgfpathlineto{\pgfqpoint{1.910003in}{3.457122in}}%
\pgfpathlineto{\pgfqpoint{1.909962in}{3.457132in}}%
\pgfpathlineto{\pgfqpoint{1.909921in}{3.457142in}}%
\pgfpathlineto{\pgfqpoint{1.909881in}{3.457152in}}%
\pgfpathlineto{\pgfqpoint{1.909840in}{3.457162in}}%
\pgfpathlineto{\pgfqpoint{1.909799in}{3.457172in}}%
\pgfpathlineto{\pgfqpoint{1.909758in}{3.457182in}}%
\pgfpathlineto{\pgfqpoint{1.909718in}{3.457192in}}%
\pgfpathlineto{\pgfqpoint{1.909677in}{3.457202in}}%
\pgfpathlineto{\pgfqpoint{1.909636in}{3.457212in}}%
\pgfpathlineto{\pgfqpoint{1.909595in}{3.457222in}}%
\pgfpathlineto{\pgfqpoint{1.909555in}{3.457232in}}%
\pgfpathlineto{\pgfqpoint{1.909514in}{3.457242in}}%
\pgfpathlineto{\pgfqpoint{1.909473in}{3.457252in}}%
\pgfpathlineto{\pgfqpoint{1.909432in}{3.457262in}}%
\pgfpathlineto{\pgfqpoint{1.909392in}{3.457272in}}%
\pgfpathlineto{\pgfqpoint{1.909351in}{3.457282in}}%
\pgfpathlineto{\pgfqpoint{1.909310in}{3.457292in}}%
\pgfpathlineto{\pgfqpoint{1.909269in}{3.457302in}}%
\pgfpathlineto{\pgfqpoint{1.909229in}{3.457312in}}%
\pgfpathlineto{\pgfqpoint{1.909188in}{3.457322in}}%
\pgfpathlineto{\pgfqpoint{1.909147in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{1.909106in}{3.457342in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{3.457352in}}%
\pgfpathlineto{\pgfqpoint{1.909025in}{3.457362in}}%
\pgfpathlineto{\pgfqpoint{1.908984in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{1.908943in}{3.457382in}}%
\pgfpathlineto{\pgfqpoint{1.908903in}{3.457392in}}%
\pgfpathlineto{\pgfqpoint{1.908862in}{3.457402in}}%
\pgfpathlineto{\pgfqpoint{1.908821in}{3.457411in}}%
\pgfpathlineto{\pgfqpoint{1.908780in}{3.457421in}}%
\pgfpathlineto{\pgfqpoint{1.908739in}{3.457431in}}%
\pgfpathlineto{\pgfqpoint{1.908699in}{3.457441in}}%
\pgfpathlineto{\pgfqpoint{1.908658in}{3.457451in}}%
\pgfpathlineto{\pgfqpoint{1.908617in}{3.457461in}}%
\pgfpathlineto{\pgfqpoint{1.908576in}{3.457471in}}%
\pgfpathlineto{\pgfqpoint{1.908536in}{3.457481in}}%
\pgfpathlineto{\pgfqpoint{1.908495in}{3.457491in}}%
\pgfpathlineto{\pgfqpoint{1.908454in}{3.457501in}}%
\pgfpathlineto{\pgfqpoint{1.908413in}{3.457510in}}%
\pgfpathlineto{\pgfqpoint{1.908372in}{3.457520in}}%
\pgfpathlineto{\pgfqpoint{1.908332in}{3.457530in}}%
\pgfpathlineto{\pgfqpoint{1.908291in}{3.457540in}}%
\pgfpathlineto{\pgfqpoint{1.908250in}{3.457550in}}%
\pgfpathlineto{\pgfqpoint{1.908209in}{3.457560in}}%
\pgfpathlineto{\pgfqpoint{1.908169in}{3.457570in}}%
\pgfpathlineto{\pgfqpoint{1.908128in}{3.457579in}}%
\pgfpathlineto{\pgfqpoint{1.908087in}{3.457589in}}%
\pgfpathlineto{\pgfqpoint{1.908046in}{3.457599in}}%
\pgfpathlineto{\pgfqpoint{1.908005in}{3.457609in}}%
\pgfpathlineto{\pgfqpoint{1.907965in}{3.457619in}}%
\pgfpathlineto{\pgfqpoint{1.907924in}{3.457629in}}%
\pgfpathlineto{\pgfqpoint{1.907883in}{3.457638in}}%
\pgfpathlineto{\pgfqpoint{1.907842in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{1.907802in}{3.457658in}}%
\pgfpathlineto{\pgfqpoint{1.907761in}{3.457668in}}%
\pgfpathlineto{\pgfqpoint{1.907720in}{3.457678in}}%
\pgfpathlineto{\pgfqpoint{1.907679in}{3.457687in}}%
\pgfpathlineto{\pgfqpoint{1.907638in}{3.457697in}}%
\pgfpathlineto{\pgfqpoint{1.907598in}{3.457707in}}%
\pgfpathlineto{\pgfqpoint{1.907557in}{3.457717in}}%
\pgfpathlineto{\pgfqpoint{1.907516in}{3.457726in}}%
\pgfpathlineto{\pgfqpoint{1.907475in}{3.457736in}}%
\pgfpathlineto{\pgfqpoint{1.907434in}{3.457746in}}%
\pgfpathlineto{\pgfqpoint{1.907394in}{3.457756in}}%
\pgfpathlineto{\pgfqpoint{1.907353in}{3.457765in}}%
\pgfpathlineto{\pgfqpoint{1.907312in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{1.907271in}{3.457785in}}%
\pgfpathlineto{\pgfqpoint{1.907230in}{3.457795in}}%
\pgfpathlineto{\pgfqpoint{1.907190in}{3.457804in}}%
\pgfpathlineto{\pgfqpoint{1.907149in}{3.457814in}}%
\pgfpathlineto{\pgfqpoint{1.907108in}{3.457824in}}%
\pgfpathlineto{\pgfqpoint{1.907067in}{3.457834in}}%
\pgfpathlineto{\pgfqpoint{1.907026in}{3.457843in}}%
\pgfpathlineto{\pgfqpoint{1.906986in}{3.457853in}}%
\pgfpathlineto{\pgfqpoint{1.906945in}{3.457863in}}%
\pgfpathlineto{\pgfqpoint{1.906904in}{3.457872in}}%
\pgfpathlineto{\pgfqpoint{1.906863in}{3.457882in}}%
\pgfpathlineto{\pgfqpoint{1.906822in}{3.457892in}}%
\pgfpathlineto{\pgfqpoint{1.906782in}{3.457902in}}%
\pgfpathlineto{\pgfqpoint{1.906741in}{3.457911in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{3.457921in}}%
\pgfpathlineto{\pgfqpoint{1.906659in}{3.457931in}}%
\pgfpathlineto{\pgfqpoint{1.906618in}{3.457940in}}%
\pgfpathlineto{\pgfqpoint{1.906578in}{3.457950in}}%
\pgfpathlineto{\pgfqpoint{1.906537in}{3.457960in}}%
\pgfpathlineto{\pgfqpoint{1.906496in}{3.457969in}}%
\pgfpathlineto{\pgfqpoint{1.906455in}{3.457979in}}%
\pgfpathlineto{\pgfqpoint{1.906414in}{3.457989in}}%
\pgfpathlineto{\pgfqpoint{1.906373in}{3.457998in}}%
\pgfpathlineto{\pgfqpoint{1.906333in}{3.458008in}}%
\pgfpathlineto{\pgfqpoint{1.906292in}{3.458017in}}%
\pgfpathlineto{\pgfqpoint{1.906251in}{3.458027in}}%
\pgfpathlineto{\pgfqpoint{1.906210in}{3.458037in}}%
\pgfpathlineto{\pgfqpoint{1.906169in}{3.458046in}}%
\pgfpathlineto{\pgfqpoint{1.906129in}{3.458056in}}%
\pgfpathlineto{\pgfqpoint{1.906088in}{3.458065in}}%
\pgfpathlineto{\pgfqpoint{1.906047in}{3.458075in}}%
\pgfpathlineto{\pgfqpoint{1.906006in}{3.458085in}}%
\pgfpathlineto{\pgfqpoint{1.905965in}{3.458094in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{3.458104in}}%
\pgfpathlineto{\pgfqpoint{1.905884in}{3.458113in}}%
\pgfpathlineto{\pgfqpoint{1.905843in}{3.458123in}}%
\pgfpathlineto{\pgfqpoint{1.905802in}{3.458133in}}%
\pgfpathlineto{\pgfqpoint{1.905761in}{3.458142in}}%
\pgfpathlineto{\pgfqpoint{1.905720in}{3.458152in}}%
\pgfpathlineto{\pgfqpoint{1.905679in}{3.458161in}}%
\pgfpathlineto{\pgfqpoint{1.905639in}{3.458171in}}%
\pgfpathlineto{\pgfqpoint{1.905598in}{3.458180in}}%
\pgfpathlineto{\pgfqpoint{1.905557in}{3.458190in}}%
\pgfpathlineto{\pgfqpoint{1.905516in}{3.458199in}}%
\pgfpathlineto{\pgfqpoint{1.905475in}{3.458209in}}%
\pgfpathlineto{\pgfqpoint{1.905434in}{3.458219in}}%
\pgfpathlineto{\pgfqpoint{1.905394in}{3.458228in}}%
\pgfpathlineto{\pgfqpoint{1.905353in}{3.458238in}}%
\pgfpathlineto{\pgfqpoint{1.905312in}{3.458247in}}%
\pgfpathlineto{\pgfqpoint{1.905271in}{3.458257in}}%
\pgfpathlineto{\pgfqpoint{1.905230in}{3.458266in}}%
\pgfpathlineto{\pgfqpoint{1.905189in}{3.458276in}}%
\pgfpathlineto{\pgfqpoint{1.905149in}{3.458285in}}%
\pgfpathlineto{\pgfqpoint{1.905108in}{3.458295in}}%
\pgfpathlineto{\pgfqpoint{1.905067in}{3.458304in}}%
\pgfpathlineto{\pgfqpoint{1.905026in}{3.458314in}}%
\pgfpathlineto{\pgfqpoint{1.904985in}{3.458323in}}%
\pgfpathlineto{\pgfqpoint{1.904944in}{3.458333in}}%
\pgfpathlineto{\pgfqpoint{1.904904in}{3.458342in}}%
\pgfpathlineto{\pgfqpoint{1.904863in}{3.458351in}}%
\pgfpathlineto{\pgfqpoint{1.904822in}{3.458361in}}%
\pgfpathlineto{\pgfqpoint{1.904781in}{3.458370in}}%
\pgfpathlineto{\pgfqpoint{1.904740in}{3.458380in}}%
\pgfpathlineto{\pgfqpoint{1.904699in}{3.458389in}}%
\pgfpathlineto{\pgfqpoint{1.904658in}{3.458399in}}%
\pgfpathlineto{\pgfqpoint{1.904618in}{3.458408in}}%
\pgfpathlineto{\pgfqpoint{1.904577in}{3.458418in}}%
\pgfpathlineto{\pgfqpoint{1.904536in}{3.458427in}}%
\pgfpathlineto{\pgfqpoint{1.904495in}{3.458436in}}%
\pgfpathlineto{\pgfqpoint{1.904454in}{3.458446in}}%
\pgfpathlineto{\pgfqpoint{1.904413in}{3.458455in}}%
\pgfpathlineto{\pgfqpoint{1.904372in}{3.458465in}}%
\pgfpathlineto{\pgfqpoint{1.904332in}{3.458474in}}%
\pgfpathlineto{\pgfqpoint{1.904291in}{3.458483in}}%
\pgfpathlineto{\pgfqpoint{1.904250in}{3.458493in}}%
\pgfpathlineto{\pgfqpoint{1.904209in}{3.458502in}}%
\pgfpathlineto{\pgfqpoint{1.904168in}{3.458512in}}%
\pgfpathlineto{\pgfqpoint{1.904127in}{3.458521in}}%
\pgfpathlineto{\pgfqpoint{1.904086in}{3.458530in}}%
\pgfpathlineto{\pgfqpoint{1.904046in}{3.458540in}}%
\pgfpathlineto{\pgfqpoint{1.904005in}{3.458549in}}%
\pgfpathlineto{\pgfqpoint{1.903964in}{3.458558in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{3.458568in}}%
\pgfpathlineto{\pgfqpoint{1.903882in}{3.458577in}}%
\pgfpathlineto{\pgfqpoint{1.903841in}{3.458586in}}%
\pgfpathlineto{\pgfqpoint{1.903800in}{3.458596in}}%
\pgfpathlineto{\pgfqpoint{1.903760in}{3.458605in}}%
\pgfpathlineto{\pgfqpoint{1.903719in}{3.458614in}}%
\pgfpathlineto{\pgfqpoint{1.903678in}{3.458624in}}%
\pgfpathlineto{\pgfqpoint{1.903637in}{3.458633in}}%
\pgfpathlineto{\pgfqpoint{1.903596in}{3.458642in}}%
\pgfpathlineto{\pgfqpoint{1.903555in}{3.458652in}}%
\pgfpathlineto{\pgfqpoint{1.903514in}{3.458661in}}%
\pgfpathlineto{\pgfqpoint{1.903473in}{3.458670in}}%
\pgfpathlineto{\pgfqpoint{1.903433in}{3.458680in}}%
\pgfpathlineto{\pgfqpoint{1.903392in}{3.458689in}}%
\pgfpathlineto{\pgfqpoint{1.903351in}{3.458698in}}%
\pgfpathlineto{\pgfqpoint{1.903310in}{3.458707in}}%
\pgfpathlineto{\pgfqpoint{1.903269in}{3.458717in}}%
\pgfpathlineto{\pgfqpoint{1.903228in}{3.458726in}}%
\pgfpathlineto{\pgfqpoint{1.903187in}{3.458735in}}%
\pgfpathlineto{\pgfqpoint{1.903146in}{3.458745in}}%
\pgfpathlineto{\pgfqpoint{1.903106in}{3.458754in}}%
\pgfpathlineto{\pgfqpoint{1.903065in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{1.903024in}{3.458772in}}%
\pgfpathlineto{\pgfqpoint{1.902983in}{3.458781in}}%
\pgfpathlineto{\pgfqpoint{1.902942in}{3.458791in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{3.458800in}}%
\pgfpathlineto{\pgfqpoint{1.902860in}{3.458809in}}%
\pgfpathlineto{\pgfqpoint{1.902819in}{3.458818in}}%
\pgfpathlineto{\pgfqpoint{1.902778in}{3.458828in}}%
\pgfpathlineto{\pgfqpoint{1.902738in}{3.458837in}}%
\pgfpathlineto{\pgfqpoint{1.902697in}{3.458846in}}%
\pgfpathlineto{\pgfqpoint{1.902656in}{3.458855in}}%
\pgfpathlineto{\pgfqpoint{1.902615in}{3.458864in}}%
\pgfpathlineto{\pgfqpoint{1.902574in}{3.458874in}}%
\pgfpathlineto{\pgfqpoint{1.902533in}{3.458883in}}%
\pgfpathlineto{\pgfqpoint{1.902492in}{3.458892in}}%
\pgfpathlineto{\pgfqpoint{1.902451in}{3.458901in}}%
\pgfpathlineto{\pgfqpoint{1.902410in}{3.458910in}}%
\pgfpathlineto{\pgfqpoint{1.902370in}{3.458919in}}%
\pgfpathlineto{\pgfqpoint{1.902329in}{3.458929in}}%
\pgfpathlineto{\pgfqpoint{1.902288in}{3.458938in}}%
\pgfpathlineto{\pgfqpoint{1.902247in}{3.458947in}}%
\pgfpathlineto{\pgfqpoint{1.902206in}{3.458956in}}%
\pgfpathlineto{\pgfqpoint{1.902165in}{3.458965in}}%
\pgfpathlineto{\pgfqpoint{1.902124in}{3.458974in}}%
\pgfpathlineto{\pgfqpoint{1.902083in}{3.458984in}}%
\pgfpathlineto{\pgfqpoint{1.902042in}{3.458993in}}%
\pgfpathlineto{\pgfqpoint{1.902001in}{3.459002in}}%
\pgfpathlineto{\pgfqpoint{1.901961in}{3.459011in}}%
\pgfpathlineto{\pgfqpoint{1.901920in}{3.459020in}}%
\pgfpathlineto{\pgfqpoint{1.901879in}{3.459029in}}%
\pgfpathlineto{\pgfqpoint{1.901838in}{3.459038in}}%
\pgfpathlineto{\pgfqpoint{1.901797in}{3.459047in}}%
\pgfpathlineto{\pgfqpoint{1.901756in}{3.459056in}}%
\pgfpathlineto{\pgfqpoint{1.901715in}{3.459065in}}%
\pgfpathlineto{\pgfqpoint{1.901674in}{3.459075in}}%
\pgfpathlineto{\pgfqpoint{1.901633in}{3.459084in}}%
\pgfpathlineto{\pgfqpoint{1.901592in}{3.459093in}}%
\pgfpathlineto{\pgfqpoint{1.901551in}{3.459102in}}%
\pgfpathlineto{\pgfqpoint{1.901511in}{3.459111in}}%
\pgfpathlineto{\pgfqpoint{1.901470in}{3.459120in}}%
\pgfpathlineto{\pgfqpoint{1.901429in}{3.459129in}}%
\pgfpathlineto{\pgfqpoint{1.901388in}{3.459138in}}%
\pgfpathlineto{\pgfqpoint{1.901347in}{3.459147in}}%
\pgfpathlineto{\pgfqpoint{1.901306in}{3.459156in}}%
\pgfpathlineto{\pgfqpoint{1.901265in}{3.459165in}}%
\pgfpathlineto{\pgfqpoint{1.901224in}{3.459174in}}%
\pgfpathlineto{\pgfqpoint{1.901183in}{3.459183in}}%
\pgfpathlineto{\pgfqpoint{1.901142in}{3.459192in}}%
\pgfpathlineto{\pgfqpoint{1.901101in}{3.459201in}}%
\pgfpathlineto{\pgfqpoint{1.901060in}{3.459210in}}%
\pgfpathlineto{\pgfqpoint{1.901020in}{3.459219in}}%
\pgfpathlineto{\pgfqpoint{1.900979in}{3.459228in}}%
\pgfpathlineto{\pgfqpoint{1.900938in}{3.459237in}}%
\pgfpathlineto{\pgfqpoint{1.900897in}{3.459246in}}%
\pgfpathlineto{\pgfqpoint{1.900856in}{3.459255in}}%
\pgfpathlineto{\pgfqpoint{1.900815in}{3.459264in}}%
\pgfpathlineto{\pgfqpoint{1.900774in}{3.459273in}}%
\pgfpathlineto{\pgfqpoint{1.900733in}{3.459282in}}%
\pgfpathlineto{\pgfqpoint{1.900692in}{3.459291in}}%
\pgfpathlineto{\pgfqpoint{1.900651in}{3.459300in}}%
\pgfpathlineto{\pgfqpoint{1.900610in}{3.459309in}}%
\pgfpathlineto{\pgfqpoint{1.900569in}{3.459318in}}%
\pgfpathlineto{\pgfqpoint{1.900528in}{3.459327in}}%
\pgfpathlineto{\pgfqpoint{1.900487in}{3.459336in}}%
\pgfpathlineto{\pgfqpoint{1.900447in}{3.459345in}}%
\pgfpathlineto{\pgfqpoint{1.900406in}{3.459354in}}%
\pgfpathlineto{\pgfqpoint{1.900365in}{3.459363in}}%
\pgfpathlineto{\pgfqpoint{1.900324in}{3.459371in}}%
\pgfpathlineto{\pgfqpoint{1.900283in}{3.459380in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{3.459389in}}%
\pgfpathlineto{\pgfqpoint{1.900201in}{3.459398in}}%
\pgfpathlineto{\pgfqpoint{1.900160in}{3.459407in}}%
\pgfpathlineto{\pgfqpoint{1.900119in}{3.459416in}}%
\pgfpathlineto{\pgfqpoint{1.900078in}{3.459425in}}%
\pgfpathlineto{\pgfqpoint{1.900037in}{3.459434in}}%
\pgfpathlineto{\pgfqpoint{1.899996in}{3.459443in}}%
\pgfpathlineto{\pgfqpoint{1.899955in}{3.459451in}}%
\pgfpathlineto{\pgfqpoint{1.899914in}{3.459460in}}%
\pgfpathlineto{\pgfqpoint{1.899873in}{3.459469in}}%
\pgfpathlineto{\pgfqpoint{1.899832in}{3.459478in}}%
\pgfpathlineto{\pgfqpoint{1.899792in}{3.459487in}}%
\pgfpathlineto{\pgfqpoint{1.899751in}{3.459496in}}%
\pgfpathlineto{\pgfqpoint{1.899710in}{3.459505in}}%
\pgfpathlineto{\pgfqpoint{1.899669in}{3.459513in}}%
\pgfpathlineto{\pgfqpoint{1.899628in}{3.459522in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{3.459531in}}%
\pgfpathlineto{\pgfqpoint{1.899546in}{3.459540in}}%
\pgfpathlineto{\pgfqpoint{1.899505in}{3.459549in}}%
\pgfpathlineto{\pgfqpoint{1.899464in}{3.459558in}}%
\pgfpathlineto{\pgfqpoint{1.899423in}{3.459566in}}%
\pgfpathlineto{\pgfqpoint{1.899382in}{3.459575in}}%
\pgfpathlineto{\pgfqpoint{1.899341in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{1.899300in}{3.459593in}}%
\pgfpathlineto{\pgfqpoint{1.899259in}{3.459602in}}%
\pgfpathlineto{\pgfqpoint{1.899218in}{3.459610in}}%
\pgfpathlineto{\pgfqpoint{1.899177in}{3.459619in}}%
\pgfpathlineto{\pgfqpoint{1.899136in}{3.459628in}}%
\pgfpathlineto{\pgfqpoint{1.899095in}{3.459637in}}%
\pgfpathlineto{\pgfqpoint{1.899054in}{3.459645in}}%
\pgfpathlineto{\pgfqpoint{1.899013in}{3.459654in}}%
\pgfpathlineto{\pgfqpoint{1.898973in}{3.459663in}}%
\pgfpathlineto{\pgfqpoint{1.898932in}{3.459672in}}%
\pgfpathlineto{\pgfqpoint{1.898891in}{3.459680in}}%
\pgfpathlineto{\pgfqpoint{1.898850in}{3.459689in}}%
\pgfpathlineto{\pgfqpoint{1.898809in}{3.459698in}}%
\pgfpathlineto{\pgfqpoint{1.898768in}{3.459707in}}%
\pgfpathlineto{\pgfqpoint{1.898727in}{3.459715in}}%
\pgfpathlineto{\pgfqpoint{1.898686in}{3.459724in}}%
\pgfpathlineto{\pgfqpoint{1.898645in}{3.459733in}}%
\pgfpathlineto{\pgfqpoint{1.898604in}{3.459741in}}%
\pgfpathlineto{\pgfqpoint{1.898563in}{3.459750in}}%
\pgfpathlineto{\pgfqpoint{1.898522in}{3.459759in}}%
\pgfpathlineto{\pgfqpoint{1.898481in}{3.459768in}}%
\pgfpathlineto{\pgfqpoint{1.898440in}{3.459776in}}%
\pgfpathlineto{\pgfqpoint{1.898399in}{3.459785in}}%
\pgfpathlineto{\pgfqpoint{1.898358in}{3.459794in}}%
\pgfpathlineto{\pgfqpoint{1.898317in}{3.459802in}}%
\pgfpathlineto{\pgfqpoint{1.898276in}{3.459811in}}%
\pgfpathlineto{\pgfqpoint{1.898235in}{3.459820in}}%
\pgfpathlineto{\pgfqpoint{1.898194in}{3.459828in}}%
\pgfpathlineto{\pgfqpoint{1.898153in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{1.898112in}{3.459845in}}%
\pgfpathlineto{\pgfqpoint{1.898071in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.898030in}{3.459863in}}%
\pgfpathlineto{\pgfqpoint{1.897989in}{3.459871in}}%
\pgfpathlineto{\pgfqpoint{1.897948in}{3.459880in}}%
\pgfpathlineto{\pgfqpoint{1.897907in}{3.459889in}}%
\pgfpathlineto{\pgfqpoint{1.897866in}{3.459897in}}%
\pgfpathlineto{\pgfqpoint{1.897825in}{3.459906in}}%
\pgfpathlineto{\pgfqpoint{1.897784in}{3.459914in}}%
\pgfpathlineto{\pgfqpoint{1.897743in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{1.897702in}{3.459932in}}%
\pgfpathlineto{\pgfqpoint{1.897661in}{3.459940in}}%
\pgfpathlineto{\pgfqpoint{1.897620in}{3.459949in}}%
\pgfpathlineto{\pgfqpoint{1.897579in}{3.459957in}}%
\pgfpathlineto{\pgfqpoint{1.897538in}{3.459966in}}%
\pgfpathlineto{\pgfqpoint{1.897497in}{3.459975in}}%
\pgfpathlineto{\pgfqpoint{1.897456in}{3.459983in}}%
\pgfpathlineto{\pgfqpoint{1.897416in}{3.459992in}}%
\pgfpathlineto{\pgfqpoint{1.897375in}{3.460000in}}%
\pgfpathlineto{\pgfqpoint{1.897334in}{3.460009in}}%
\pgfpathlineto{\pgfqpoint{1.897293in}{3.460017in}}%
\pgfpathlineto{\pgfqpoint{1.897252in}{3.460026in}}%
\pgfpathlineto{\pgfqpoint{1.897211in}{3.460034in}}%
\pgfpathlineto{\pgfqpoint{1.897170in}{3.460043in}}%
\pgfpathlineto{\pgfqpoint{1.897129in}{3.460051in}}%
\pgfpathlineto{\pgfqpoint{1.897088in}{3.460060in}}%
\pgfpathlineto{\pgfqpoint{1.897047in}{3.460068in}}%
\pgfpathlineto{\pgfqpoint{1.897006in}{3.460077in}}%
\pgfpathlineto{\pgfqpoint{1.896965in}{3.460085in}}%
\pgfpathlineto{\pgfqpoint{1.896924in}{3.460094in}}%
\pgfpathlineto{\pgfqpoint{1.896883in}{3.460102in}}%
\pgfpathlineto{\pgfqpoint{1.896842in}{3.460111in}}%
\pgfpathlineto{\pgfqpoint{1.896801in}{3.460119in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{3.460128in}}%
\pgfpathlineto{\pgfqpoint{1.896719in}{3.460136in}}%
\pgfpathlineto{\pgfqpoint{1.896678in}{3.460145in}}%
\pgfpathlineto{\pgfqpoint{1.896637in}{3.460153in}}%
\pgfpathlineto{\pgfqpoint{1.896596in}{3.460162in}}%
\pgfpathlineto{\pgfqpoint{1.896555in}{3.460170in}}%
\pgfpathlineto{\pgfqpoint{1.896514in}{3.460179in}}%
\pgfpathlineto{\pgfqpoint{1.896473in}{3.460187in}}%
\pgfpathlineto{\pgfqpoint{1.896432in}{3.460196in}}%
\pgfpathlineto{\pgfqpoint{1.896391in}{3.460204in}}%
\pgfpathlineto{\pgfqpoint{1.896350in}{3.460212in}}%
\pgfpathlineto{\pgfqpoint{1.896309in}{3.460221in}}%
\pgfpathlineto{\pgfqpoint{1.896268in}{3.460229in}}%
\pgfpathlineto{\pgfqpoint{1.896227in}{3.460238in}}%
\pgfpathlineto{\pgfqpoint{1.896186in}{3.460246in}}%
\pgfpathlineto{\pgfqpoint{1.896145in}{3.460254in}}%
\pgfpathlineto{\pgfqpoint{1.896104in}{3.460263in}}%
\pgfpathlineto{\pgfqpoint{1.896063in}{3.460271in}}%
\pgfpathlineto{\pgfqpoint{1.896021in}{3.460280in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{3.460288in}}%
\pgfpathlineto{\pgfqpoint{1.895939in}{3.460296in}}%
\pgfpathlineto{\pgfqpoint{1.895898in}{3.460305in}}%
\pgfpathlineto{\pgfqpoint{1.895857in}{3.460313in}}%
\pgfpathlineto{\pgfqpoint{1.895816in}{3.460321in}}%
\pgfpathlineto{\pgfqpoint{1.895775in}{3.460330in}}%
\pgfpathlineto{\pgfqpoint{1.895734in}{3.460338in}}%
\pgfpathlineto{\pgfqpoint{1.895693in}{3.460346in}}%
\pgfpathlineto{\pgfqpoint{1.895652in}{3.460355in}}%
\pgfpathlineto{\pgfqpoint{1.895611in}{3.460363in}}%
\pgfpathlineto{\pgfqpoint{1.895570in}{3.460371in}}%
\pgfpathlineto{\pgfqpoint{1.895529in}{3.460380in}}%
\pgfpathlineto{\pgfqpoint{1.895488in}{3.460388in}}%
\pgfpathlineto{\pgfqpoint{1.895447in}{3.460396in}}%
\pgfpathlineto{\pgfqpoint{1.895406in}{3.460405in}}%
\pgfpathlineto{\pgfqpoint{1.895365in}{3.460413in}}%
\pgfpathlineto{\pgfqpoint{1.895324in}{3.460421in}}%
\pgfpathlineto{\pgfqpoint{1.895283in}{3.460430in}}%
\pgfpathlineto{\pgfqpoint{1.895242in}{3.460438in}}%
\pgfpathlineto{\pgfqpoint{1.895201in}{3.460446in}}%
\pgfpathlineto{\pgfqpoint{1.895160in}{3.460454in}}%
\pgfpathlineto{\pgfqpoint{1.895119in}{3.460463in}}%
\pgfpathlineto{\pgfqpoint{1.895078in}{3.460471in}}%
\pgfpathlineto{\pgfqpoint{1.895037in}{3.460479in}}%
\pgfpathlineto{\pgfqpoint{1.894996in}{3.460487in}}%
\pgfpathlineto{\pgfqpoint{1.894955in}{3.460496in}}%
\pgfpathlineto{\pgfqpoint{1.894914in}{3.460504in}}%
\pgfpathlineto{\pgfqpoint{1.894873in}{3.460512in}}%
\pgfpathlineto{\pgfqpoint{1.894832in}{3.460520in}}%
\pgfpathlineto{\pgfqpoint{1.894791in}{3.460529in}}%
\pgfpathlineto{\pgfqpoint{1.894750in}{3.460537in}}%
\pgfpathlineto{\pgfqpoint{1.894709in}{3.460545in}}%
\pgfpathlineto{\pgfqpoint{1.894668in}{3.460553in}}%
\pgfpathlineto{\pgfqpoint{1.894627in}{3.460562in}}%
\pgfpathlineto{\pgfqpoint{1.894586in}{3.460570in}}%
\pgfpathlineto{\pgfqpoint{1.894545in}{3.460578in}}%
\pgfpathlineto{\pgfqpoint{1.894504in}{3.460586in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{3.460594in}}%
\pgfpathlineto{\pgfqpoint{1.894421in}{3.460602in}}%
\pgfpathlineto{\pgfqpoint{1.894380in}{3.460611in}}%
\pgfpathlineto{\pgfqpoint{1.894339in}{3.460619in}}%
\pgfpathlineto{\pgfqpoint{1.894298in}{3.460627in}}%
\pgfpathlineto{\pgfqpoint{1.894257in}{3.460635in}}%
\pgfpathlineto{\pgfqpoint{1.894216in}{3.460643in}}%
\pgfpathlineto{\pgfqpoint{1.894175in}{3.460651in}}%
\pgfpathlineto{\pgfqpoint{1.894134in}{3.460660in}}%
\pgfpathlineto{\pgfqpoint{1.894093in}{3.460668in}}%
\pgfpathlineto{\pgfqpoint{1.894052in}{3.460676in}}%
\pgfpathlineto{\pgfqpoint{1.894011in}{3.460684in}}%
\pgfpathlineto{\pgfqpoint{1.893970in}{3.460692in}}%
\pgfpathlineto{\pgfqpoint{1.893929in}{3.460700in}}%
\pgfpathlineto{\pgfqpoint{1.893888in}{3.460708in}}%
\pgfpathlineto{\pgfqpoint{1.893847in}{3.460716in}}%
\pgfpathlineto{\pgfqpoint{1.893806in}{3.460725in}}%
\pgfpathlineto{\pgfqpoint{1.893765in}{3.460733in}}%
\pgfpathlineto{\pgfqpoint{1.893724in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{1.893683in}{3.460749in}}%
\pgfpathlineto{\pgfqpoint{1.893642in}{3.460757in}}%
\pgfpathlineto{\pgfqpoint{1.893600in}{3.460765in}}%
\pgfpathlineto{\pgfqpoint{1.893559in}{3.460773in}}%
\pgfpathlineto{\pgfqpoint{1.893518in}{3.460781in}}%
\pgfpathlineto{\pgfqpoint{1.893477in}{3.460789in}}%
\pgfpathlineto{\pgfqpoint{1.893436in}{3.460797in}}%
\pgfpathlineto{\pgfqpoint{1.893395in}{3.460805in}}%
\pgfpathlineto{\pgfqpoint{1.893354in}{3.460813in}}%
\pgfpathlineto{\pgfqpoint{1.893313in}{3.460821in}}%
\pgfpathlineto{\pgfqpoint{1.893272in}{3.460829in}}%
\pgfpathlineto{\pgfqpoint{1.893231in}{3.460837in}}%
\pgfpathlineto{\pgfqpoint{1.893190in}{3.460845in}}%
\pgfpathlineto{\pgfqpoint{1.893149in}{3.460853in}}%
\pgfpathlineto{\pgfqpoint{1.893108in}{3.460861in}}%
\pgfpathlineto{\pgfqpoint{1.893067in}{3.460869in}}%
\pgfpathlineto{\pgfqpoint{1.893026in}{3.460877in}}%
\pgfpathlineto{\pgfqpoint{1.892985in}{3.460885in}}%
\pgfpathlineto{\pgfqpoint{1.892944in}{3.460893in}}%
\pgfpathlineto{\pgfqpoint{1.892902in}{3.460901in}}%
\pgfpathlineto{\pgfqpoint{1.892861in}{3.460909in}}%
\pgfpathlineto{\pgfqpoint{1.892820in}{3.460917in}}%
\pgfpathlineto{\pgfqpoint{1.892779in}{3.460925in}}%
\pgfpathlineto{\pgfqpoint{1.892738in}{3.460933in}}%
\pgfpathlineto{\pgfqpoint{1.892697in}{3.460941in}}%
\pgfpathlineto{\pgfqpoint{1.892656in}{3.460949in}}%
\pgfpathlineto{\pgfqpoint{1.892615in}{3.460957in}}%
\pgfpathlineto{\pgfqpoint{1.892574in}{3.460965in}}%
\pgfpathlineto{\pgfqpoint{1.892533in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{1.892492in}{3.460981in}}%
\pgfpathlineto{\pgfqpoint{1.892451in}{3.460989in}}%
\pgfpathlineto{\pgfqpoint{1.892410in}{3.460997in}}%
\pgfpathlineto{\pgfqpoint{1.892369in}{3.461005in}}%
\pgfpathlineto{\pgfqpoint{1.892327in}{3.461013in}}%
\pgfpathlineto{\pgfqpoint{1.892286in}{3.461021in}}%
\pgfpathlineto{\pgfqpoint{1.892245in}{3.461029in}}%
\pgfpathlineto{\pgfqpoint{1.892204in}{3.461036in}}%
\pgfpathlineto{\pgfqpoint{1.892163in}{3.461044in}}%
\pgfpathlineto{\pgfqpoint{1.892122in}{3.461052in}}%
\pgfpathlineto{\pgfqpoint{1.892081in}{3.461060in}}%
\pgfpathlineto{\pgfqpoint{1.892040in}{3.461068in}}%
\pgfpathlineto{\pgfqpoint{1.891999in}{3.461076in}}%
\pgfpathlineto{\pgfqpoint{1.891958in}{3.461084in}}%
\pgfpathlineto{\pgfqpoint{1.891917in}{3.461092in}}%
\pgfpathlineto{\pgfqpoint{1.891876in}{3.461099in}}%
\pgfpathlineto{\pgfqpoint{1.891835in}{3.461107in}}%
\pgfpathlineto{\pgfqpoint{1.891793in}{3.461115in}}%
\pgfpathlineto{\pgfqpoint{1.891752in}{3.461123in}}%
\pgfpathlineto{\pgfqpoint{1.891711in}{3.461131in}}%
\pgfpathlineto{\pgfqpoint{1.891670in}{3.461139in}}%
\pgfpathlineto{\pgfqpoint{1.891629in}{3.461146in}}%
\pgfpathlineto{\pgfqpoint{1.891588in}{3.461154in}}%
\pgfpathlineto{\pgfqpoint{1.891547in}{3.461162in}}%
\pgfpathlineto{\pgfqpoint{1.891506in}{3.461170in}}%
\pgfpathlineto{\pgfqpoint{1.891465in}{3.461178in}}%
\pgfpathlineto{\pgfqpoint{1.891424in}{3.461185in}}%
\pgfpathlineto{\pgfqpoint{1.891383in}{3.461193in}}%
\pgfpathlineto{\pgfqpoint{1.891341in}{3.461201in}}%
\pgfpathlineto{\pgfqpoint{1.891300in}{3.461209in}}%
\pgfpathlineto{\pgfqpoint{1.891259in}{3.461217in}}%
\pgfpathlineto{\pgfqpoint{1.891218in}{3.461224in}}%
\pgfpathlineto{\pgfqpoint{1.891177in}{3.461232in}}%
\pgfpathlineto{\pgfqpoint{1.891136in}{3.461240in}}%
\pgfpathlineto{\pgfqpoint{1.891095in}{3.461248in}}%
\pgfpathlineto{\pgfqpoint{1.891054in}{3.461255in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{3.461263in}}%
\pgfpathlineto{\pgfqpoint{1.890972in}{3.461271in}}%
\pgfpathlineto{\pgfqpoint{1.890930in}{3.461279in}}%
\pgfpathlineto{\pgfqpoint{1.890889in}{3.461286in}}%
\pgfpathlineto{\pgfqpoint{1.890848in}{3.461294in}}%
\pgfpathlineto{\pgfqpoint{1.890807in}{3.461302in}}%
\pgfpathlineto{\pgfqpoint{1.890766in}{3.461309in}}%
\pgfpathlineto{\pgfqpoint{1.890725in}{3.461317in}}%
\pgfpathlineto{\pgfqpoint{1.890684in}{3.461325in}}%
\pgfpathlineto{\pgfqpoint{1.890643in}{3.461333in}}%
\pgfpathlineto{\pgfqpoint{1.890602in}{3.461340in}}%
\pgfpathlineto{\pgfqpoint{1.890561in}{3.461348in}}%
\pgfpathlineto{\pgfqpoint{1.890519in}{3.461356in}}%
\pgfpathlineto{\pgfqpoint{1.890478in}{3.461363in}}%
\pgfpathlineto{\pgfqpoint{1.890437in}{3.461371in}}%
\pgfpathlineto{\pgfqpoint{1.890396in}{3.461379in}}%
\pgfpathlineto{\pgfqpoint{1.890355in}{3.461386in}}%
\pgfpathlineto{\pgfqpoint{1.890314in}{3.461394in}}%
\pgfpathlineto{\pgfqpoint{1.890273in}{3.461402in}}%
\pgfpathlineto{\pgfqpoint{1.890232in}{3.461409in}}%
\pgfpathlineto{\pgfqpoint{1.890191in}{3.461417in}}%
\pgfpathlineto{\pgfqpoint{1.890149in}{3.461425in}}%
\pgfpathlineto{\pgfqpoint{1.890108in}{3.461432in}}%
\pgfpathlineto{\pgfqpoint{1.890067in}{3.461440in}}%
\pgfpathlineto{\pgfqpoint{1.890026in}{3.461447in}}%
\pgfpathlineto{\pgfqpoint{1.889985in}{3.461455in}}%
\pgfpathlineto{\pgfqpoint{1.889944in}{3.461463in}}%
\pgfpathlineto{\pgfqpoint{1.889903in}{3.461470in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{3.461478in}}%
\pgfpathlineto{\pgfqpoint{1.889821in}{3.461485in}}%
\pgfpathlineto{\pgfqpoint{1.889779in}{3.461493in}}%
\pgfpathlineto{\pgfqpoint{1.889738in}{3.461501in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{3.461508in}}%
\pgfpathlineto{\pgfqpoint{1.889656in}{3.461516in}}%
\pgfpathlineto{\pgfqpoint{1.889615in}{3.461523in}}%
\pgfpathlineto{\pgfqpoint{1.889574in}{3.461531in}}%
\pgfpathlineto{\pgfqpoint{1.889533in}{3.461538in}}%
\pgfpathlineto{\pgfqpoint{1.889492in}{3.461546in}}%
\pgfpathlineto{\pgfqpoint{1.889451in}{3.461553in}}%
\pgfpathlineto{\pgfqpoint{1.889409in}{3.461561in}}%
\pgfpathlineto{\pgfqpoint{1.889368in}{3.461569in}}%
\pgfpathlineto{\pgfqpoint{1.889327in}{3.461576in}}%
\pgfpathlineto{\pgfqpoint{1.889286in}{3.461584in}}%
\pgfpathlineto{\pgfqpoint{1.889245in}{3.461591in}}%
\pgfpathlineto{\pgfqpoint{1.889204in}{3.461599in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{3.461606in}}%
\pgfpathlineto{\pgfqpoint{1.889122in}{3.461614in}}%
\pgfpathlineto{\pgfqpoint{1.889080in}{3.461621in}}%
\pgfpathlineto{\pgfqpoint{1.889039in}{3.461629in}}%
\pgfpathlineto{\pgfqpoint{1.888998in}{3.461636in}}%
\pgfpathlineto{\pgfqpoint{1.888957in}{3.461644in}}%
\pgfpathlineto{\pgfqpoint{1.888916in}{3.461651in}}%
\pgfpathlineto{\pgfqpoint{1.888875in}{3.461658in}}%
\pgfpathlineto{\pgfqpoint{1.888834in}{3.461666in}}%
\pgfpathlineto{\pgfqpoint{1.888792in}{3.461673in}}%
\pgfpathlineto{\pgfqpoint{1.888751in}{3.461681in}}%
\pgfpathlineto{\pgfqpoint{1.888710in}{3.461688in}}%
\pgfpathlineto{\pgfqpoint{1.888669in}{3.461696in}}%
\pgfpathlineto{\pgfqpoint{1.888628in}{3.461703in}}%
\pgfpathlineto{\pgfqpoint{1.888587in}{3.461711in}}%
\pgfpathlineto{\pgfqpoint{1.888546in}{3.461718in}}%
\pgfpathlineto{\pgfqpoint{1.888505in}{3.461725in}}%
\pgfpathlineto{\pgfqpoint{1.888463in}{3.461733in}}%
\pgfpathlineto{\pgfqpoint{1.888422in}{3.461740in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{3.461748in}}%
\pgfpathlineto{\pgfqpoint{1.888340in}{3.461755in}}%
\pgfpathlineto{\pgfqpoint{1.888299in}{3.461762in}}%
\pgfpathlineto{\pgfqpoint{1.888258in}{3.461770in}}%
\pgfpathlineto{\pgfqpoint{1.888217in}{3.461777in}}%
\pgfpathlineto{\pgfqpoint{1.888175in}{3.461785in}}%
\pgfpathlineto{\pgfqpoint{1.888134in}{3.461792in}}%
\pgfpathlineto{\pgfqpoint{1.888093in}{3.461799in}}%
\pgfpathlineto{\pgfqpoint{1.888052in}{3.461807in}}%
\pgfpathlineto{\pgfqpoint{1.888011in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{1.887970in}{3.461821in}}%
\pgfpathlineto{\pgfqpoint{1.887929in}{3.461829in}}%
\pgfpathlineto{\pgfqpoint{1.887887in}{3.461836in}}%
\pgfpathlineto{\pgfqpoint{1.887846in}{3.461843in}}%
\pgfpathlineto{\pgfqpoint{1.887805in}{3.461851in}}%
\pgfpathlineto{\pgfqpoint{1.887764in}{3.461858in}}%
\pgfpathlineto{\pgfqpoint{1.887723in}{3.461865in}}%
\pgfpathlineto{\pgfqpoint{1.887682in}{3.461873in}}%
\pgfpathlineto{\pgfqpoint{1.887640in}{3.461880in}}%
\pgfpathlineto{\pgfqpoint{1.887599in}{3.461887in}}%
\pgfpathlineto{\pgfqpoint{1.887558in}{3.461894in}}%
\pgfpathlineto{\pgfqpoint{1.887517in}{3.461902in}}%
\pgfpathlineto{\pgfqpoint{1.887476in}{3.461909in}}%
\pgfpathlineto{\pgfqpoint{1.887435in}{3.461916in}}%
\pgfpathlineto{\pgfqpoint{1.887394in}{3.461924in}}%
\pgfpathlineto{\pgfqpoint{1.887352in}{3.461931in}}%
\pgfpathlineto{\pgfqpoint{1.887311in}{3.461938in}}%
\pgfpathlineto{\pgfqpoint{1.887270in}{3.461945in}}%
\pgfpathlineto{\pgfqpoint{1.887229in}{3.461953in}}%
\pgfpathlineto{\pgfqpoint{1.887188in}{3.461960in}}%
\pgfpathlineto{\pgfqpoint{1.887147in}{3.461967in}}%
\pgfpathlineto{\pgfqpoint{1.887105in}{3.461974in}}%
\pgfpathlineto{\pgfqpoint{1.887064in}{3.461982in}}%
\pgfpathlineto{\pgfqpoint{1.887023in}{3.461989in}}%
\pgfpathlineto{\pgfqpoint{1.886982in}{3.461996in}}%
\pgfpathlineto{\pgfqpoint{1.886941in}{3.462003in}}%
\pgfpathlineto{\pgfqpoint{1.886900in}{3.462010in}}%
\pgfpathlineto{\pgfqpoint{1.886859in}{3.462018in}}%
\pgfpathlineto{\pgfqpoint{1.886817in}{3.462025in}}%
\pgfpathlineto{\pgfqpoint{1.886776in}{3.462032in}}%
\pgfpathlineto{\pgfqpoint{1.886735in}{3.462039in}}%
\pgfpathlineto{\pgfqpoint{1.886694in}{3.462046in}}%
\pgfpathlineto{\pgfqpoint{1.886653in}{3.462054in}}%
\pgfpathlineto{\pgfqpoint{1.886612in}{3.462061in}}%
\pgfpathlineto{\pgfqpoint{1.886570in}{3.462068in}}%
\pgfpathlineto{\pgfqpoint{1.886529in}{3.462075in}}%
\pgfpathlineto{\pgfqpoint{1.886488in}{3.462082in}}%
\pgfpathlineto{\pgfqpoint{1.886447in}{3.462089in}}%
\pgfpathlineto{\pgfqpoint{1.886406in}{3.462096in}}%
\pgfpathlineto{\pgfqpoint{1.886365in}{3.462104in}}%
\pgfpathlineto{\pgfqpoint{1.886323in}{3.462111in}}%
\pgfpathlineto{\pgfqpoint{1.886282in}{3.462118in}}%
\pgfpathlineto{\pgfqpoint{1.886241in}{3.462125in}}%
\pgfpathlineto{\pgfqpoint{1.886200in}{3.462132in}}%
\pgfpathlineto{\pgfqpoint{1.886159in}{3.462139in}}%
\pgfpathlineto{\pgfqpoint{1.886117in}{3.462146in}}%
\pgfpathlineto{\pgfqpoint{1.886076in}{3.462153in}}%
\pgfpathlineto{\pgfqpoint{1.886035in}{3.462160in}}%
\pgfpathlineto{\pgfqpoint{1.885994in}{3.462168in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{3.462175in}}%
\pgfpathlineto{\pgfqpoint{1.885912in}{3.462182in}}%
\pgfpathlineto{\pgfqpoint{1.885870in}{3.462189in}}%
\pgfpathlineto{\pgfqpoint{1.885829in}{3.462196in}}%
\pgfpathlineto{\pgfqpoint{1.885788in}{3.462203in}}%
\pgfpathlineto{\pgfqpoint{1.885747in}{3.462210in}}%
\pgfpathlineto{\pgfqpoint{1.885706in}{3.462217in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{3.462224in}}%
\pgfpathlineto{\pgfqpoint{1.885623in}{3.462231in}}%
\pgfpathlineto{\pgfqpoint{1.885582in}{3.462238in}}%
\pgfpathlineto{\pgfqpoint{1.885541in}{3.462245in}}%
\pgfpathlineto{\pgfqpoint{1.885500in}{3.462252in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{3.462259in}}%
\pgfpathlineto{\pgfqpoint{1.885417in}{3.462266in}}%
\pgfpathlineto{\pgfqpoint{1.885376in}{3.462273in}}%
\pgfpathlineto{\pgfqpoint{1.885335in}{3.462280in}}%
\pgfpathlineto{\pgfqpoint{1.885294in}{3.462287in}}%
\pgfpathlineto{\pgfqpoint{1.885253in}{3.462294in}}%
\pgfpathlineto{\pgfqpoint{1.885212in}{3.462301in}}%
\pgfpathlineto{\pgfqpoint{1.885170in}{3.462308in}}%
\pgfpathlineto{\pgfqpoint{1.885129in}{3.462315in}}%
\pgfpathlineto{\pgfqpoint{1.885088in}{3.462322in}}%
\pgfpathlineto{\pgfqpoint{1.885047in}{3.462329in}}%
\pgfpathlineto{\pgfqpoint{1.885006in}{3.462336in}}%
\pgfpathlineto{\pgfqpoint{1.884964in}{3.462343in}}%
\pgfpathlineto{\pgfqpoint{1.884923in}{3.462350in}}%
\pgfpathlineto{\pgfqpoint{1.884882in}{3.462357in}}%
\pgfpathlineto{\pgfqpoint{1.884841in}{3.462364in}}%
\pgfpathlineto{\pgfqpoint{1.884800in}{3.462371in}}%
\pgfpathlineto{\pgfqpoint{1.884758in}{3.462378in}}%
\pgfpathlineto{\pgfqpoint{1.884717in}{3.462385in}}%
\pgfpathlineto{\pgfqpoint{1.884676in}{3.462391in}}%
\pgfpathlineto{\pgfqpoint{1.884635in}{3.462398in}}%
\pgfpathlineto{\pgfqpoint{1.884594in}{3.462405in}}%
\pgfpathlineto{\pgfqpoint{1.884552in}{3.462412in}}%
\pgfpathlineto{\pgfqpoint{1.884511in}{3.462419in}}%
\pgfpathlineto{\pgfqpoint{1.884470in}{3.462426in}}%
\pgfpathlineto{\pgfqpoint{1.884429in}{3.462433in}}%
\pgfpathlineto{\pgfqpoint{1.884388in}{3.462440in}}%
\pgfpathlineto{\pgfqpoint{1.884346in}{3.462447in}}%
\pgfpathlineto{\pgfqpoint{1.884305in}{3.462453in}}%
\pgfpathlineto{\pgfqpoint{1.884264in}{3.462460in}}%
\pgfpathlineto{\pgfqpoint{1.884223in}{3.462467in}}%
\pgfpathlineto{\pgfqpoint{1.884182in}{3.462474in}}%
\pgfpathlineto{\pgfqpoint{1.884140in}{3.462481in}}%
\pgfpathlineto{\pgfqpoint{1.884099in}{3.462488in}}%
\pgfpathlineto{\pgfqpoint{1.884058in}{3.462494in}}%
\pgfpathlineto{\pgfqpoint{1.884017in}{3.462501in}}%
\pgfpathlineto{\pgfqpoint{1.883976in}{3.462508in}}%
\pgfpathlineto{\pgfqpoint{1.883934in}{3.462515in}}%
\pgfpathlineto{\pgfqpoint{1.883893in}{3.462522in}}%
\pgfpathlineto{\pgfqpoint{1.883852in}{3.462529in}}%
\pgfpathlineto{\pgfqpoint{1.883811in}{3.462535in}}%
\pgfpathlineto{\pgfqpoint{1.883770in}{3.462542in}}%
\pgfpathlineto{\pgfqpoint{1.883728in}{3.462549in}}%
\pgfpathlineto{\pgfqpoint{1.883687in}{3.462556in}}%
\pgfpathlineto{\pgfqpoint{1.883646in}{3.462562in}}%
\pgfpathlineto{\pgfqpoint{1.883605in}{3.462569in}}%
\pgfpathlineto{\pgfqpoint{1.883564in}{3.462576in}}%
\pgfpathlineto{\pgfqpoint{1.883522in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{1.883481in}{3.462589in}}%
\pgfpathlineto{\pgfqpoint{1.883440in}{3.462596in}}%
\pgfpathlineto{\pgfqpoint{1.883399in}{3.462603in}}%
\pgfpathlineto{\pgfqpoint{1.883358in}{3.462610in}}%
\pgfpathlineto{\pgfqpoint{1.883316in}{3.462616in}}%
\pgfpathlineto{\pgfqpoint{1.883275in}{3.462623in}}%
\pgfpathlineto{\pgfqpoint{1.883234in}{3.462630in}}%
\pgfpathlineto{\pgfqpoint{1.883193in}{3.462637in}}%
\pgfpathlineto{\pgfqpoint{1.883151in}{3.462643in}}%
\pgfpathlineto{\pgfqpoint{1.883110in}{3.462650in}}%
\pgfpathlineto{\pgfqpoint{1.883069in}{3.462657in}}%
\pgfpathlineto{\pgfqpoint{1.883028in}{3.462663in}}%
\pgfpathlineto{\pgfqpoint{1.882987in}{3.462670in}}%
\pgfpathlineto{\pgfqpoint{1.882945in}{3.462677in}}%
\pgfpathlineto{\pgfqpoint{1.882904in}{3.462683in}}%
\pgfpathlineto{\pgfqpoint{1.882863in}{3.462690in}}%
\pgfpathlineto{\pgfqpoint{1.882822in}{3.462697in}}%
\pgfpathlineto{\pgfqpoint{1.882780in}{3.462703in}}%
\pgfpathlineto{\pgfqpoint{1.882739in}{3.462710in}}%
\pgfpathlineto{\pgfqpoint{1.882698in}{3.462717in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{3.462723in}}%
\pgfpathlineto{\pgfqpoint{1.882616in}{3.462730in}}%
\pgfpathlineto{\pgfqpoint{1.882574in}{3.462737in}}%
\pgfpathlineto{\pgfqpoint{1.882533in}{3.462743in}}%
\pgfpathlineto{\pgfqpoint{1.882492in}{3.462750in}}%
\pgfpathlineto{\pgfqpoint{1.882451in}{3.462756in}}%
\pgfpathlineto{\pgfqpoint{1.882409in}{3.462763in}}%
\pgfpathlineto{\pgfqpoint{1.882368in}{3.462770in}}%
\pgfpathlineto{\pgfqpoint{1.882327in}{3.462776in}}%
\pgfpathlineto{\pgfqpoint{1.882286in}{3.462783in}}%
\pgfpathlineto{\pgfqpoint{1.882245in}{3.462789in}}%
\pgfpathlineto{\pgfqpoint{1.882203in}{3.462796in}}%
\pgfpathlineto{\pgfqpoint{1.882162in}{3.462803in}}%
\pgfpathlineto{\pgfqpoint{1.882121in}{3.462809in}}%
\pgfpathlineto{\pgfqpoint{1.882080in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{1.882038in}{3.462822in}}%
\pgfpathlineto{\pgfqpoint{1.881997in}{3.462829in}}%
\pgfpathlineto{\pgfqpoint{1.881956in}{3.462835in}}%
\pgfpathlineto{\pgfqpoint{1.881915in}{3.462842in}}%
\pgfpathlineto{\pgfqpoint{1.881873in}{3.462849in}}%
\pgfpathlineto{\pgfqpoint{1.881832in}{3.462855in}}%
\pgfpathlineto{\pgfqpoint{1.881791in}{3.462862in}}%
\pgfpathlineto{\pgfqpoint{1.881750in}{3.462868in}}%
\pgfpathlineto{\pgfqpoint{1.881709in}{3.462875in}}%
\pgfpathlineto{\pgfqpoint{1.881667in}{3.462881in}}%
\pgfpathlineto{\pgfqpoint{1.881626in}{3.462888in}}%
\pgfpathlineto{\pgfqpoint{1.881585in}{3.462894in}}%
\pgfpathlineto{\pgfqpoint{1.881544in}{3.462901in}}%
\pgfpathlineto{\pgfqpoint{1.881502in}{3.462907in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{3.462914in}}%
\pgfpathlineto{\pgfqpoint{1.881420in}{3.462920in}}%
\pgfpathlineto{\pgfqpoint{1.881379in}{3.462927in}}%
\pgfpathlineto{\pgfqpoint{1.881337in}{3.462933in}}%
\pgfpathlineto{\pgfqpoint{1.881296in}{3.462939in}}%
\pgfpathlineto{\pgfqpoint{1.881255in}{3.462946in}}%
\pgfpathlineto{\pgfqpoint{1.881214in}{3.462952in}}%
\pgfpathlineto{\pgfqpoint{1.881172in}{3.462959in}}%
\pgfpathlineto{\pgfqpoint{1.881131in}{3.462965in}}%
\pgfpathlineto{\pgfqpoint{1.881090in}{3.462972in}}%
\pgfpathlineto{\pgfqpoint{1.881049in}{3.462978in}}%
\pgfpathlineto{\pgfqpoint{1.881007in}{3.462985in}}%
\pgfpathlineto{\pgfqpoint{1.880966in}{3.462991in}}%
\pgfpathlineto{\pgfqpoint{1.880925in}{3.462997in}}%
\pgfpathlineto{\pgfqpoint{1.880884in}{3.463004in}}%
\pgfpathlineto{\pgfqpoint{1.880842in}{3.463010in}}%
\pgfpathlineto{\pgfqpoint{1.880801in}{3.463017in}}%
\pgfpathlineto{\pgfqpoint{1.880760in}{3.463023in}}%
\pgfpathlineto{\pgfqpoint{1.880719in}{3.463029in}}%
\pgfpathlineto{\pgfqpoint{1.880677in}{3.463036in}}%
\pgfpathlineto{\pgfqpoint{1.880636in}{3.463042in}}%
\pgfpathlineto{\pgfqpoint{1.880595in}{3.463048in}}%
\pgfpathlineto{\pgfqpoint{1.880554in}{3.463055in}}%
\pgfpathlineto{\pgfqpoint{1.880512in}{3.463061in}}%
\pgfpathlineto{\pgfqpoint{1.880471in}{3.463067in}}%
\pgfpathlineto{\pgfqpoint{1.880430in}{3.463074in}}%
\pgfpathlineto{\pgfqpoint{1.880389in}{3.463080in}}%
\pgfpathlineto{\pgfqpoint{1.880347in}{3.463086in}}%
\pgfpathlineto{\pgfqpoint{1.880306in}{3.463093in}}%
\pgfpathlineto{\pgfqpoint{1.880265in}{3.463099in}}%
\pgfpathlineto{\pgfqpoint{1.880224in}{3.463105in}}%
\pgfpathlineto{\pgfqpoint{1.880182in}{3.463112in}}%
\pgfpathlineto{\pgfqpoint{1.880141in}{3.463118in}}%
\pgfpathlineto{\pgfqpoint{1.880100in}{3.463124in}}%
\pgfpathlineto{\pgfqpoint{1.880059in}{3.463131in}}%
\pgfpathlineto{\pgfqpoint{1.880017in}{3.463137in}}%
\pgfpathlineto{\pgfqpoint{1.879976in}{3.463143in}}%
\pgfpathlineto{\pgfqpoint{1.879935in}{3.463149in}}%
\pgfpathlineto{\pgfqpoint{1.879894in}{3.463156in}}%
\pgfpathlineto{\pgfqpoint{1.879852in}{3.463162in}}%
\pgfpathlineto{\pgfqpoint{1.879811in}{3.463168in}}%
\pgfpathlineto{\pgfqpoint{1.879770in}{3.463175in}}%
\pgfpathlineto{\pgfqpoint{1.879729in}{3.463181in}}%
\pgfpathlineto{\pgfqpoint{1.879687in}{3.463187in}}%
\pgfpathlineto{\pgfqpoint{1.879646in}{3.463193in}}%
\pgfpathlineto{\pgfqpoint{1.879605in}{3.463200in}}%
\pgfpathlineto{\pgfqpoint{1.879564in}{3.463206in}}%
\pgfpathlineto{\pgfqpoint{1.879522in}{3.463212in}}%
\pgfpathlineto{\pgfqpoint{1.879481in}{3.463218in}}%
\pgfpathlineto{\pgfqpoint{1.879440in}{3.463224in}}%
\pgfpathlineto{\pgfqpoint{1.879398in}{3.463231in}}%
\pgfpathlineto{\pgfqpoint{1.879357in}{3.463237in}}%
\pgfpathlineto{\pgfqpoint{1.879316in}{3.463243in}}%
\pgfpathlineto{\pgfqpoint{1.879275in}{3.463249in}}%
\pgfpathlineto{\pgfqpoint{1.879233in}{3.463255in}}%
\pgfpathlineto{\pgfqpoint{1.879192in}{3.463262in}}%
\pgfpathlineto{\pgfqpoint{1.879151in}{3.463268in}}%
\pgfpathlineto{\pgfqpoint{1.879110in}{3.463274in}}%
\pgfpathlineto{\pgfqpoint{1.879068in}{3.463280in}}%
\pgfpathlineto{\pgfqpoint{1.879027in}{3.463286in}}%
\pgfpathlineto{\pgfqpoint{1.878986in}{3.463292in}}%
\pgfpathlineto{\pgfqpoint{1.878945in}{3.463298in}}%
\pgfpathlineto{\pgfqpoint{1.878903in}{3.463305in}}%
\pgfpathlineto{\pgfqpoint{1.878862in}{3.463311in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{3.463317in}}%
\pgfpathlineto{\pgfqpoint{1.878779in}{3.463323in}}%
\pgfpathlineto{\pgfqpoint{1.878738in}{3.463329in}}%
\pgfpathlineto{\pgfqpoint{1.878697in}{3.463335in}}%
\pgfpathlineto{\pgfqpoint{1.878656in}{3.463341in}}%
\pgfpathlineto{\pgfqpoint{1.878614in}{3.463347in}}%
\pgfpathlineto{\pgfqpoint{1.878573in}{3.463353in}}%
\pgfpathlineto{\pgfqpoint{1.878532in}{3.463360in}}%
\pgfpathlineto{\pgfqpoint{1.878490in}{3.463366in}}%
\pgfpathlineto{\pgfqpoint{1.878449in}{3.463372in}}%
\pgfpathlineto{\pgfqpoint{1.878408in}{3.463378in}}%
\pgfpathlineto{\pgfqpoint{1.878367in}{3.463384in}}%
\pgfpathlineto{\pgfqpoint{1.878325in}{3.463390in}}%
\pgfpathlineto{\pgfqpoint{1.878284in}{3.463396in}}%
\pgfpathlineto{\pgfqpoint{1.878243in}{3.463402in}}%
\pgfpathlineto{\pgfqpoint{1.878202in}{3.463408in}}%
\pgfpathlineto{\pgfqpoint{1.878160in}{3.463414in}}%
\pgfpathlineto{\pgfqpoint{1.878119in}{3.463420in}}%
\pgfpathlineto{\pgfqpoint{1.878078in}{3.463426in}}%
\pgfpathlineto{\pgfqpoint{1.878036in}{3.463432in}}%
\pgfpathlineto{\pgfqpoint{1.877995in}{3.463438in}}%
\pgfpathlineto{\pgfqpoint{1.877954in}{3.463444in}}%
\pgfpathlineto{\pgfqpoint{1.877913in}{3.463450in}}%
\pgfpathlineto{\pgfqpoint{1.877871in}{3.463456in}}%
\pgfpathlineto{\pgfqpoint{1.877830in}{3.463462in}}%
\pgfpathlineto{\pgfqpoint{1.877789in}{3.463468in}}%
\pgfpathlineto{\pgfqpoint{1.877747in}{3.463474in}}%
\pgfpathlineto{\pgfqpoint{1.877706in}{3.463480in}}%
\pgfpathlineto{\pgfqpoint{1.877665in}{3.463486in}}%
\pgfpathlineto{\pgfqpoint{1.877624in}{3.463492in}}%
\pgfpathlineto{\pgfqpoint{1.877582in}{3.463498in}}%
\pgfpathlineto{\pgfqpoint{1.877541in}{3.463504in}}%
\pgfpathlineto{\pgfqpoint{1.877500in}{3.463510in}}%
\pgfpathlineto{\pgfqpoint{1.877458in}{3.463516in}}%
\pgfpathlineto{\pgfqpoint{1.877417in}{3.463522in}}%
\pgfpathlineto{\pgfqpoint{1.877376in}{3.463528in}}%
\pgfpathlineto{\pgfqpoint{1.877335in}{3.463534in}}%
\pgfpathlineto{\pgfqpoint{1.877293in}{3.463540in}}%
\pgfpathlineto{\pgfqpoint{1.877252in}{3.463545in}}%
\pgfpathlineto{\pgfqpoint{1.877211in}{3.463551in}}%
\pgfpathlineto{\pgfqpoint{1.877169in}{3.463557in}}%
\pgfpathlineto{\pgfqpoint{1.877128in}{3.463563in}}%
\pgfpathlineto{\pgfqpoint{1.877087in}{3.463569in}}%
\pgfpathlineto{\pgfqpoint{1.877045in}{3.463575in}}%
\pgfpathlineto{\pgfqpoint{1.877004in}{3.463581in}}%
\pgfpathlineto{\pgfqpoint{1.876963in}{3.463587in}}%
\pgfpathlineto{\pgfqpoint{1.876922in}{3.463593in}}%
\pgfpathlineto{\pgfqpoint{1.876880in}{3.463598in}}%
\pgfpathlineto{\pgfqpoint{1.876839in}{3.463604in}}%
\pgfpathlineto{\pgfqpoint{1.876798in}{3.463610in}}%
\pgfpathlineto{\pgfqpoint{1.876756in}{3.463616in}}%
\pgfpathlineto{\pgfqpoint{1.876715in}{3.463622in}}%
\pgfpathlineto{\pgfqpoint{1.876674in}{3.463628in}}%
\pgfpathlineto{\pgfqpoint{1.876632in}{3.463634in}}%
\pgfpathlineto{\pgfqpoint{1.876591in}{3.463639in}}%
\pgfpathlineto{\pgfqpoint{1.876550in}{3.463645in}}%
\pgfpathlineto{\pgfqpoint{1.876509in}{3.463651in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{3.463657in}}%
\pgfpathlineto{\pgfqpoint{1.876426in}{3.463663in}}%
\pgfpathlineto{\pgfqpoint{1.876385in}{3.463668in}}%
\pgfpathlineto{\pgfqpoint{1.876343in}{3.463674in}}%
\pgfpathlineto{\pgfqpoint{1.876302in}{3.463680in}}%
\pgfpathlineto{\pgfqpoint{1.876261in}{3.463686in}}%
\pgfpathlineto{\pgfqpoint{1.876219in}{3.463691in}}%
\pgfpathlineto{\pgfqpoint{1.876178in}{3.463697in}}%
\pgfpathlineto{\pgfqpoint{1.876137in}{3.463703in}}%
\pgfpathlineto{\pgfqpoint{1.876096in}{3.463709in}}%
\pgfpathlineto{\pgfqpoint{1.876054in}{3.463715in}}%
\pgfpathlineto{\pgfqpoint{1.876013in}{3.463720in}}%
\pgfpathlineto{\pgfqpoint{1.875972in}{3.463726in}}%
\pgfpathlineto{\pgfqpoint{1.875930in}{3.463732in}}%
\pgfpathlineto{\pgfqpoint{1.875889in}{3.463737in}}%
\pgfpathlineto{\pgfqpoint{1.875848in}{3.463743in}}%
\pgfpathlineto{\pgfqpoint{1.875806in}{3.463749in}}%
\pgfpathlineto{\pgfqpoint{1.875765in}{3.463755in}}%
\pgfpathlineto{\pgfqpoint{1.875724in}{3.463760in}}%
\pgfpathlineto{\pgfqpoint{1.875682in}{3.463766in}}%
\pgfpathlineto{\pgfqpoint{1.875641in}{3.463772in}}%
\pgfpathlineto{\pgfqpoint{1.875600in}{3.463777in}}%
\pgfpathlineto{\pgfqpoint{1.875559in}{3.463783in}}%
\pgfpathlineto{\pgfqpoint{1.875517in}{3.463789in}}%
\pgfpathlineto{\pgfqpoint{1.875476in}{3.463794in}}%
\pgfpathlineto{\pgfqpoint{1.875435in}{3.463800in}}%
\pgfpathlineto{\pgfqpoint{1.875393in}{3.463806in}}%
\pgfpathlineto{\pgfqpoint{1.875352in}{3.463811in}}%
\pgfpathlineto{\pgfqpoint{1.875311in}{3.463817in}}%
\pgfpathlineto{\pgfqpoint{1.875269in}{3.463823in}}%
\pgfpathlineto{\pgfqpoint{1.875228in}{3.463828in}}%
\pgfpathlineto{\pgfqpoint{1.875187in}{3.463834in}}%
\pgfpathlineto{\pgfqpoint{1.875145in}{3.463840in}}%
\pgfpathlineto{\pgfqpoint{1.875104in}{3.463845in}}%
\pgfpathlineto{\pgfqpoint{1.875063in}{3.463851in}}%
\pgfpathlineto{\pgfqpoint{1.875021in}{3.463856in}}%
\pgfpathlineto{\pgfqpoint{1.874980in}{3.463862in}}%
\pgfpathlineto{\pgfqpoint{1.874939in}{3.463868in}}%
\pgfpathlineto{\pgfqpoint{1.874897in}{3.463873in}}%
\pgfpathlineto{\pgfqpoint{1.874856in}{3.463879in}}%
\pgfpathlineto{\pgfqpoint{1.874815in}{3.463884in}}%
\pgfpathlineto{\pgfqpoint{1.874773in}{3.463890in}}%
\pgfpathlineto{\pgfqpoint{1.874732in}{3.463896in}}%
\pgfpathlineto{\pgfqpoint{1.874691in}{3.463901in}}%
\pgfpathlineto{\pgfqpoint{1.874650in}{3.463907in}}%
\pgfpathlineto{\pgfqpoint{1.874608in}{3.463912in}}%
\pgfpathlineto{\pgfqpoint{1.874567in}{3.463918in}}%
\pgfpathlineto{\pgfqpoint{1.874526in}{3.463923in}}%
\pgfpathlineto{\pgfqpoint{1.874484in}{3.463929in}}%
\pgfpathlineto{\pgfqpoint{1.874443in}{3.463934in}}%
\pgfpathlineto{\pgfqpoint{1.874402in}{3.463940in}}%
\pgfpathlineto{\pgfqpoint{1.874360in}{3.463945in}}%
\pgfpathlineto{\pgfqpoint{1.874319in}{3.463951in}}%
\pgfpathlineto{\pgfqpoint{1.874278in}{3.463956in}}%
\pgfpathlineto{\pgfqpoint{1.874236in}{3.463962in}}%
\pgfpathlineto{\pgfqpoint{1.874195in}{3.463967in}}%
\pgfpathlineto{\pgfqpoint{1.874154in}{3.463973in}}%
\pgfpathlineto{\pgfqpoint{1.874112in}{3.463978in}}%
\pgfpathlineto{\pgfqpoint{1.874071in}{3.463984in}}%
\pgfpathlineto{\pgfqpoint{1.874030in}{3.463989in}}%
\pgfpathlineto{\pgfqpoint{1.873988in}{3.463995in}}%
\pgfpathlineto{\pgfqpoint{1.873947in}{3.464000in}}%
\pgfpathlineto{\pgfqpoint{1.873906in}{3.464006in}}%
\pgfpathlineto{\pgfqpoint{1.873864in}{3.464011in}}%
\pgfpathlineto{\pgfqpoint{1.873823in}{3.464017in}}%
\pgfpathlineto{\pgfqpoint{1.873782in}{3.464022in}}%
\pgfpathlineto{\pgfqpoint{1.873740in}{3.464028in}}%
\pgfpathlineto{\pgfqpoint{1.873699in}{3.464033in}}%
\pgfpathlineto{\pgfqpoint{1.873658in}{3.464038in}}%
\pgfpathlineto{\pgfqpoint{1.873616in}{3.464044in}}%
\pgfpathlineto{\pgfqpoint{1.873575in}{3.464049in}}%
\pgfpathlineto{\pgfqpoint{1.873534in}{3.464055in}}%
\pgfpathlineto{\pgfqpoint{1.873492in}{3.464060in}}%
\pgfpathlineto{\pgfqpoint{1.873451in}{3.464065in}}%
\pgfpathlineto{\pgfqpoint{1.873410in}{3.464071in}}%
\pgfpathlineto{\pgfqpoint{1.873368in}{3.464076in}}%
\pgfpathlineto{\pgfqpoint{1.873327in}{3.464082in}}%
\pgfpathlineto{\pgfqpoint{1.873286in}{3.464087in}}%
\pgfpathlineto{\pgfqpoint{1.873244in}{3.464092in}}%
\pgfpathlineto{\pgfqpoint{1.873203in}{3.464098in}}%
\pgfpathlineto{\pgfqpoint{1.873162in}{3.464103in}}%
\pgfpathlineto{\pgfqpoint{1.873120in}{3.464108in}}%
\pgfpathlineto{\pgfqpoint{1.873079in}{3.464114in}}%
\pgfpathlineto{\pgfqpoint{1.873038in}{3.464119in}}%
\pgfpathlineto{\pgfqpoint{1.872996in}{3.464124in}}%
\pgfpathlineto{\pgfqpoint{1.872955in}{3.464130in}}%
\pgfpathlineto{\pgfqpoint{1.872914in}{3.464135in}}%
\pgfpathlineto{\pgfqpoint{1.872872in}{3.464140in}}%
\pgfpathlineto{\pgfqpoint{1.872831in}{3.464146in}}%
\pgfpathlineto{\pgfqpoint{1.872789in}{3.464151in}}%
\pgfpathlineto{\pgfqpoint{1.872748in}{3.464156in}}%
\pgfpathlineto{\pgfqpoint{1.872707in}{3.464162in}}%
\pgfpathlineto{\pgfqpoint{1.872665in}{3.464167in}}%
\pgfpathlineto{\pgfqpoint{1.872624in}{3.464172in}}%
\pgfpathlineto{\pgfqpoint{1.872583in}{3.464177in}}%
\pgfpathlineto{\pgfqpoint{1.872541in}{3.464183in}}%
\pgfpathlineto{\pgfqpoint{1.872500in}{3.464188in}}%
\pgfpathlineto{\pgfqpoint{1.872459in}{3.464193in}}%
\pgfpathlineto{\pgfqpoint{1.872417in}{3.464199in}}%
\pgfpathlineto{\pgfqpoint{1.872376in}{3.464204in}}%
\pgfpathlineto{\pgfqpoint{1.872335in}{3.464209in}}%
\pgfpathlineto{\pgfqpoint{1.872293in}{3.464214in}}%
\pgfpathlineto{\pgfqpoint{1.872252in}{3.464219in}}%
\pgfpathlineto{\pgfqpoint{1.872211in}{3.464225in}}%
\pgfpathlineto{\pgfqpoint{1.872169in}{3.464230in}}%
\pgfpathlineto{\pgfqpoint{1.872128in}{3.464235in}}%
\pgfpathlineto{\pgfqpoint{1.872087in}{3.464240in}}%
\pgfpathlineto{\pgfqpoint{1.872045in}{3.464246in}}%
\pgfpathlineto{\pgfqpoint{1.872004in}{3.464251in}}%
\pgfpathlineto{\pgfqpoint{1.871963in}{3.464256in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{3.464261in}}%
\pgfpathlineto{\pgfqpoint{1.871880in}{3.464266in}}%
\pgfpathlineto{\pgfqpoint{1.871838in}{3.464271in}}%
\pgfpathlineto{\pgfqpoint{1.871797in}{3.464277in}}%
\pgfpathlineto{\pgfqpoint{1.871756in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{1.871714in}{3.464287in}}%
\pgfpathlineto{\pgfqpoint{1.871673in}{3.464292in}}%
\pgfpathlineto{\pgfqpoint{1.871632in}{3.464297in}}%
\pgfpathlineto{\pgfqpoint{1.871590in}{3.464302in}}%
\pgfpathlineto{\pgfqpoint{1.871549in}{3.464308in}}%
\pgfpathlineto{\pgfqpoint{1.871508in}{3.464313in}}%
\pgfpathlineto{\pgfqpoint{1.871466in}{3.464318in}}%
\pgfpathlineto{\pgfqpoint{1.871425in}{3.464323in}}%
\pgfpathlineto{\pgfqpoint{1.871384in}{3.464328in}}%
\pgfpathlineto{\pgfqpoint{1.871342in}{3.464333in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{3.464338in}}%
\pgfpathlineto{\pgfqpoint{1.871259in}{3.464343in}}%
\pgfpathlineto{\pgfqpoint{1.871218in}{3.464348in}}%
\pgfpathlineto{\pgfqpoint{1.871177in}{3.464354in}}%
\pgfpathlineto{\pgfqpoint{1.871135in}{3.464359in}}%
\pgfpathlineto{\pgfqpoint{1.871094in}{3.464364in}}%
\pgfpathlineto{\pgfqpoint{1.871053in}{3.464369in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{3.464374in}}%
\pgfpathlineto{\pgfqpoint{1.870970in}{3.464379in}}%
\pgfpathlineto{\pgfqpoint{1.870929in}{3.464384in}}%
\pgfpathlineto{\pgfqpoint{1.870887in}{3.464389in}}%
\pgfpathlineto{\pgfqpoint{1.870846in}{3.464394in}}%
\pgfpathlineto{\pgfqpoint{1.870804in}{3.464399in}}%
\pgfpathlineto{\pgfqpoint{1.870763in}{3.464404in}}%
\pgfpathlineto{\pgfqpoint{1.870722in}{3.464409in}}%
\pgfpathlineto{\pgfqpoint{1.870680in}{3.464414in}}%
\pgfpathlineto{\pgfqpoint{1.870639in}{3.464419in}}%
\pgfpathlineto{\pgfqpoint{1.870598in}{3.464424in}}%
\pgfpathlineto{\pgfqpoint{1.870556in}{3.464429in}}%
\pgfpathlineto{\pgfqpoint{1.870515in}{3.464434in}}%
\pgfpathlineto{\pgfqpoint{1.870474in}{3.464439in}}%
\pgfpathlineto{\pgfqpoint{1.870432in}{3.464444in}}%
\pgfpathlineto{\pgfqpoint{1.870391in}{3.464449in}}%
\pgfpathlineto{\pgfqpoint{1.870349in}{3.464454in}}%
\pgfpathlineto{\pgfqpoint{1.870308in}{3.464459in}}%
\pgfpathlineto{\pgfqpoint{1.870267in}{3.464464in}}%
\pgfpathlineto{\pgfqpoint{1.870225in}{3.464469in}}%
\pgfpathlineto{\pgfqpoint{1.870184in}{3.464474in}}%
\pgfpathlineto{\pgfqpoint{1.870143in}{3.464479in}}%
\pgfpathlineto{\pgfqpoint{1.870101in}{3.464484in}}%
\pgfpathlineto{\pgfqpoint{1.870060in}{3.464489in}}%
\pgfpathlineto{\pgfqpoint{1.870018in}{3.464494in}}%
\pgfpathlineto{\pgfqpoint{1.869977in}{3.464499in}}%
\pgfpathlineto{\pgfqpoint{1.869936in}{3.464503in}}%
\pgfpathlineto{\pgfqpoint{1.869894in}{3.464508in}}%
\pgfpathlineto{\pgfqpoint{1.869853in}{3.464513in}}%
\pgfpathlineto{\pgfqpoint{1.869812in}{3.464518in}}%
\pgfpathlineto{\pgfqpoint{1.869770in}{3.464523in}}%
\pgfpathlineto{\pgfqpoint{1.869729in}{3.464528in}}%
\pgfpathlineto{\pgfqpoint{1.869688in}{3.464533in}}%
\pgfpathlineto{\pgfqpoint{1.869646in}{3.464538in}}%
\pgfpathlineto{\pgfqpoint{1.869605in}{3.464543in}}%
\pgfpathlineto{\pgfqpoint{1.869563in}{3.464547in}}%
\pgfpathlineto{\pgfqpoint{1.869522in}{3.464552in}}%
\pgfpathlineto{\pgfqpoint{1.869481in}{3.464557in}}%
\pgfpathlineto{\pgfqpoint{1.869439in}{3.464562in}}%
\pgfpathlineto{\pgfqpoint{1.869398in}{3.464567in}}%
\pgfpathlineto{\pgfqpoint{1.869356in}{3.464572in}}%
\pgfpathlineto{\pgfqpoint{1.869315in}{3.464576in}}%
\pgfpathlineto{\pgfqpoint{1.869274in}{3.464581in}}%
\pgfpathlineto{\pgfqpoint{1.869232in}{3.464586in}}%
\pgfpathlineto{\pgfqpoint{1.869191in}{3.464591in}}%
\pgfpathlineto{\pgfqpoint{1.869150in}{3.464596in}}%
\pgfpathlineto{\pgfqpoint{1.869108in}{3.464601in}}%
\pgfpathlineto{\pgfqpoint{1.869067in}{3.464605in}}%
\pgfpathlineto{\pgfqpoint{1.869025in}{3.464610in}}%
\pgfpathlineto{\pgfqpoint{1.868984in}{3.464615in}}%
\pgfpathlineto{\pgfqpoint{1.868943in}{3.464620in}}%
\pgfpathlineto{\pgfqpoint{1.868901in}{3.464624in}}%
\pgfpathlineto{\pgfqpoint{1.868860in}{3.464629in}}%
\pgfpathlineto{\pgfqpoint{1.868819in}{3.464634in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{3.464639in}}%
\pgfpathlineto{\pgfqpoint{1.868736in}{3.464643in}}%
\pgfpathlineto{\pgfqpoint{1.868694in}{3.464648in}}%
\pgfpathlineto{\pgfqpoint{1.868653in}{3.464653in}}%
\pgfpathlineto{\pgfqpoint{1.868612in}{3.464658in}}%
\pgfpathlineto{\pgfqpoint{1.868570in}{3.464662in}}%
\pgfpathlineto{\pgfqpoint{1.868529in}{3.464667in}}%
\pgfpathlineto{\pgfqpoint{1.868487in}{3.464672in}}%
\pgfpathlineto{\pgfqpoint{1.868446in}{3.464677in}}%
\pgfpathlineto{\pgfqpoint{1.868405in}{3.464681in}}%
\pgfpathlineto{\pgfqpoint{1.868363in}{3.464686in}}%
\pgfpathlineto{\pgfqpoint{1.868322in}{3.464691in}}%
\pgfpathlineto{\pgfqpoint{1.868281in}{3.464695in}}%
\pgfpathlineto{\pgfqpoint{1.868239in}{3.464700in}}%
\pgfpathlineto{\pgfqpoint{1.868198in}{3.464705in}}%
\pgfpathlineto{\pgfqpoint{1.868156in}{3.464709in}}%
\pgfpathlineto{\pgfqpoint{1.868115in}{3.464714in}}%
\pgfpathlineto{\pgfqpoint{1.868074in}{3.464719in}}%
\pgfpathlineto{\pgfqpoint{1.868032in}{3.464723in}}%
\pgfpathlineto{\pgfqpoint{1.867991in}{3.464728in}}%
\pgfpathlineto{\pgfqpoint{1.867949in}{3.464733in}}%
\pgfpathlineto{\pgfqpoint{1.867908in}{3.464737in}}%
\pgfpathlineto{\pgfqpoint{1.867867in}{3.464742in}}%
\pgfpathlineto{\pgfqpoint{1.867825in}{3.464747in}}%
\pgfpathlineto{\pgfqpoint{1.867784in}{3.464751in}}%
\pgfpathlineto{\pgfqpoint{1.867742in}{3.464756in}}%
\pgfpathlineto{\pgfqpoint{1.867701in}{3.464760in}}%
\pgfpathlineto{\pgfqpoint{1.867660in}{3.464765in}}%
\pgfpathlineto{\pgfqpoint{1.867618in}{3.464770in}}%
\pgfpathlineto{\pgfqpoint{1.867577in}{3.464774in}}%
\pgfpathlineto{\pgfqpoint{1.867535in}{3.464779in}}%
\pgfpathlineto{\pgfqpoint{1.867494in}{3.464783in}}%
\pgfpathlineto{\pgfqpoint{1.867453in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.867411in}{3.464793in}}%
\pgfpathlineto{\pgfqpoint{1.867370in}{3.464797in}}%
\pgfpathlineto{\pgfqpoint{1.867328in}{3.464802in}}%
\pgfpathlineto{\pgfqpoint{1.867287in}{3.464806in}}%
\pgfpathlineto{\pgfqpoint{1.867246in}{3.464811in}}%
\pgfpathlineto{\pgfqpoint{1.867204in}{3.464815in}}%
\pgfpathlineto{\pgfqpoint{1.867163in}{3.464820in}}%
\pgfpathlineto{\pgfqpoint{1.867121in}{3.464824in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{3.464829in}}%
\pgfpathlineto{\pgfqpoint{1.867039in}{3.464833in}}%
\pgfpathlineto{\pgfqpoint{1.866997in}{3.464838in}}%
\pgfpathlineto{\pgfqpoint{1.866956in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{1.866914in}{3.464847in}}%
\pgfpathlineto{\pgfqpoint{1.866873in}{3.464851in}}%
\pgfpathlineto{\pgfqpoint{1.866832in}{3.464856in}}%
\pgfpathlineto{\pgfqpoint{1.866790in}{3.464860in}}%
\pgfpathlineto{\pgfqpoint{1.866749in}{3.464865in}}%
\pgfpathlineto{\pgfqpoint{1.866707in}{3.464869in}}%
\pgfpathlineto{\pgfqpoint{1.866666in}{3.464874in}}%
\pgfpathlineto{\pgfqpoint{1.866625in}{3.464878in}}%
\pgfpathlineto{\pgfqpoint{1.866583in}{3.464883in}}%
\pgfpathlineto{\pgfqpoint{1.866542in}{3.464887in}}%
\pgfpathlineto{\pgfqpoint{1.866500in}{3.464892in}}%
\pgfpathlineto{\pgfqpoint{1.866459in}{3.464896in}}%
\pgfpathlineto{\pgfqpoint{1.866418in}{3.464900in}}%
\pgfpathlineto{\pgfqpoint{1.866376in}{3.464905in}}%
\pgfpathlineto{\pgfqpoint{1.866335in}{3.464909in}}%
\pgfpathlineto{\pgfqpoint{1.866293in}{3.464914in}}%
\pgfpathlineto{\pgfqpoint{1.866252in}{3.464918in}}%
\pgfpathlineto{\pgfqpoint{1.866211in}{3.464923in}}%
\pgfpathlineto{\pgfqpoint{1.866169in}{3.464927in}}%
\pgfpathlineto{\pgfqpoint{1.866128in}{3.464931in}}%
\pgfpathlineto{\pgfqpoint{1.866086in}{3.464936in}}%
\pgfpathlineto{\pgfqpoint{1.866045in}{3.464940in}}%
\pgfpathlineto{\pgfqpoint{1.866004in}{3.464945in}}%
\pgfpathlineto{\pgfqpoint{1.865962in}{3.464949in}}%
\pgfpathlineto{\pgfqpoint{1.865921in}{3.464953in}}%
\pgfpathlineto{\pgfqpoint{1.865879in}{3.464958in}}%
\pgfpathlineto{\pgfqpoint{1.865838in}{3.464962in}}%
\pgfpathlineto{\pgfqpoint{1.865797in}{3.464966in}}%
\pgfpathlineto{\pgfqpoint{1.865755in}{3.464971in}}%
\pgfpathlineto{\pgfqpoint{1.865714in}{3.464975in}}%
\pgfpathlineto{\pgfqpoint{1.865672in}{3.464979in}}%
\pgfpathlineto{\pgfqpoint{1.865631in}{3.464984in}}%
\pgfpathlineto{\pgfqpoint{1.865589in}{3.464988in}}%
\pgfpathlineto{\pgfqpoint{1.865548in}{3.464992in}}%
\pgfpathlineto{\pgfqpoint{1.865507in}{3.464997in}}%
\pgfpathlineto{\pgfqpoint{1.865465in}{3.465001in}}%
\pgfpathlineto{\pgfqpoint{1.865424in}{3.465005in}}%
\pgfpathlineto{\pgfqpoint{1.865382in}{3.465009in}}%
\pgfpathlineto{\pgfqpoint{1.865341in}{3.465014in}}%
\pgfpathlineto{\pgfqpoint{1.865300in}{3.465018in}}%
\pgfpathlineto{\pgfqpoint{1.865258in}{3.465022in}}%
\pgfpathlineto{\pgfqpoint{1.865217in}{3.465027in}}%
\pgfpathlineto{\pgfqpoint{1.865175in}{3.465031in}}%
\pgfpathlineto{\pgfqpoint{1.865134in}{3.465035in}}%
\pgfpathlineto{\pgfqpoint{1.865092in}{3.465039in}}%
\pgfpathlineto{\pgfqpoint{1.865051in}{3.465044in}}%
\pgfpathlineto{\pgfqpoint{1.865010in}{3.465048in}}%
\pgfpathlineto{\pgfqpoint{1.864968in}{3.465052in}}%
\pgfpathlineto{\pgfqpoint{1.864927in}{3.465056in}}%
\pgfpathlineto{\pgfqpoint{1.864885in}{3.465061in}}%
\pgfpathlineto{\pgfqpoint{1.864844in}{3.465065in}}%
\pgfpathlineto{\pgfqpoint{1.864803in}{3.465069in}}%
\pgfpathlineto{\pgfqpoint{1.864761in}{3.465073in}}%
\pgfpathlineto{\pgfqpoint{1.864720in}{3.465077in}}%
\pgfpathlineto{\pgfqpoint{1.864678in}{3.465082in}}%
\pgfpathlineto{\pgfqpoint{1.864637in}{3.465086in}}%
\pgfpathlineto{\pgfqpoint{1.864595in}{3.465090in}}%
\pgfpathlineto{\pgfqpoint{1.864554in}{3.465094in}}%
\pgfpathlineto{\pgfqpoint{1.864513in}{3.465098in}}%
\pgfpathlineto{\pgfqpoint{1.864471in}{3.465102in}}%
\pgfpathlineto{\pgfqpoint{1.864430in}{3.465107in}}%
\pgfpathlineto{\pgfqpoint{1.864388in}{3.465111in}}%
\pgfpathlineto{\pgfqpoint{1.864347in}{3.465115in}}%
\pgfpathlineto{\pgfqpoint{1.864305in}{3.465119in}}%
\pgfpathlineto{\pgfqpoint{1.864264in}{3.465123in}}%
\pgfpathlineto{\pgfqpoint{1.864223in}{3.465127in}}%
\pgfpathlineto{\pgfqpoint{1.864181in}{3.465131in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{3.465136in}}%
\pgfpathlineto{\pgfqpoint{1.864098in}{3.465140in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{3.465144in}}%
\pgfpathlineto{\pgfqpoint{1.864016in}{3.465148in}}%
\pgfpathlineto{\pgfqpoint{1.863974in}{3.465152in}}%
\pgfpathlineto{\pgfqpoint{1.863933in}{3.465156in}}%
\pgfpathlineto{\pgfqpoint{1.863891in}{3.465160in}}%
\pgfpathlineto{\pgfqpoint{1.863850in}{3.465164in}}%
\pgfpathlineto{\pgfqpoint{1.863808in}{3.465168in}}%
\pgfpathlineto{\pgfqpoint{1.863767in}{3.465172in}}%
\pgfpathlineto{\pgfqpoint{1.863726in}{3.465176in}}%
\pgfpathlineto{\pgfqpoint{1.863684in}{3.465181in}}%
\pgfpathlineto{\pgfqpoint{1.863643in}{3.465185in}}%
\pgfpathlineto{\pgfqpoint{1.863601in}{3.465189in}}%
\pgfpathlineto{\pgfqpoint{1.863560in}{3.465193in}}%
\pgfpathlineto{\pgfqpoint{1.863518in}{3.465197in}}%
\pgfpathlineto{\pgfqpoint{1.863477in}{3.465201in}}%
\pgfpathlineto{\pgfqpoint{1.863436in}{3.465205in}}%
\pgfpathlineto{\pgfqpoint{1.863394in}{3.465209in}}%
\pgfpathlineto{\pgfqpoint{1.863353in}{3.465213in}}%
\pgfpathlineto{\pgfqpoint{1.863311in}{3.465217in}}%
\pgfpathlineto{\pgfqpoint{1.863270in}{3.465221in}}%
\pgfpathlineto{\pgfqpoint{1.863228in}{3.465225in}}%
\pgfpathlineto{\pgfqpoint{1.863187in}{3.465229in}}%
\pgfpathlineto{\pgfqpoint{1.863146in}{3.465233in}}%
\pgfpathlineto{\pgfqpoint{1.863104in}{3.465237in}}%
\pgfpathlineto{\pgfqpoint{1.863063in}{3.465241in}}%
\pgfpathlineto{\pgfqpoint{1.863021in}{3.465245in}}%
\pgfpathlineto{\pgfqpoint{1.862980in}{3.465249in}}%
\pgfpathlineto{\pgfqpoint{1.862938in}{3.465253in}}%
\pgfpathlineto{\pgfqpoint{1.862897in}{3.465257in}}%
\pgfpathlineto{\pgfqpoint{1.862855in}{3.465261in}}%
\pgfpathlineto{\pgfqpoint{1.862814in}{3.465264in}}%
\pgfpathlineto{\pgfqpoint{1.862773in}{3.465268in}}%
\pgfpathlineto{\pgfqpoint{1.862731in}{3.465272in}}%
\pgfpathlineto{\pgfqpoint{1.862690in}{3.465276in}}%
\pgfpathlineto{\pgfqpoint{1.862648in}{3.465280in}}%
\pgfpathlineto{\pgfqpoint{1.862607in}{3.465284in}}%
\pgfpathlineto{\pgfqpoint{1.862565in}{3.465288in}}%
\pgfpathlineto{\pgfqpoint{1.862524in}{3.465292in}}%
\pgfpathlineto{\pgfqpoint{1.862483in}{3.465296in}}%
\pgfpathlineto{\pgfqpoint{1.862441in}{3.465300in}}%
\pgfpathlineto{\pgfqpoint{1.862400in}{3.465304in}}%
\pgfpathlineto{\pgfqpoint{1.862358in}{3.465307in}}%
\pgfpathlineto{\pgfqpoint{1.862317in}{3.465311in}}%
\pgfpathlineto{\pgfqpoint{1.862275in}{3.465315in}}%
\pgfpathlineto{\pgfqpoint{1.862234in}{3.465319in}}%
\pgfpathlineto{\pgfqpoint{1.862192in}{3.465323in}}%
\pgfpathlineto{\pgfqpoint{1.862151in}{3.465327in}}%
\pgfpathlineto{\pgfqpoint{1.862110in}{3.465331in}}%
\pgfpathlineto{\pgfqpoint{1.862068in}{3.465334in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{3.465338in}}%
\pgfpathlineto{\pgfqpoint{1.861985in}{3.465342in}}%
\pgfpathlineto{\pgfqpoint{1.861944in}{3.465346in}}%
\pgfpathlineto{\pgfqpoint{1.861902in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{1.861861in}{3.465353in}}%
\pgfpathlineto{\pgfqpoint{1.861820in}{3.465357in}}%
\pgfpathlineto{\pgfqpoint{1.861778in}{3.465361in}}%
\pgfpathlineto{\pgfqpoint{1.861737in}{3.465365in}}%
\pgfpathlineto{\pgfqpoint{1.861695in}{3.465369in}}%
\pgfpathlineto{\pgfqpoint{1.861654in}{3.465372in}}%
\pgfpathlineto{\pgfqpoint{1.861612in}{3.465376in}}%
\pgfpathlineto{\pgfqpoint{1.861571in}{3.465380in}}%
\pgfpathlineto{\pgfqpoint{1.861529in}{3.465384in}}%
\pgfpathlineto{\pgfqpoint{1.861488in}{3.465388in}}%
\pgfpathlineto{\pgfqpoint{1.861447in}{3.465391in}}%
\pgfpathlineto{\pgfqpoint{1.861405in}{3.465395in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{3.465399in}}%
\pgfpathlineto{\pgfqpoint{1.861322in}{3.465403in}}%
\pgfpathlineto{\pgfqpoint{1.861281in}{3.465406in}}%
\pgfpathlineto{\pgfqpoint{1.861239in}{3.465410in}}%
\pgfpathlineto{\pgfqpoint{1.861198in}{3.465414in}}%
\pgfpathlineto{\pgfqpoint{1.861156in}{3.465417in}}%
\pgfpathlineto{\pgfqpoint{1.861115in}{3.465421in}}%
\pgfpathlineto{\pgfqpoint{1.861074in}{3.465425in}}%
\pgfpathlineto{\pgfqpoint{1.861032in}{3.465428in}}%
\pgfpathlineto{\pgfqpoint{1.860991in}{3.465432in}}%
\pgfpathlineto{\pgfqpoint{1.860949in}{3.465436in}}%
\pgfpathlineto{\pgfqpoint{1.860908in}{3.465440in}}%
\pgfpathlineto{\pgfqpoint{1.860866in}{3.465443in}}%
\pgfpathlineto{\pgfqpoint{1.860825in}{3.465447in}}%
\pgfpathlineto{\pgfqpoint{1.860783in}{3.465451in}}%
\pgfpathlineto{\pgfqpoint{1.860742in}{3.465454in}}%
\pgfpathlineto{\pgfqpoint{1.860700in}{3.465458in}}%
\pgfpathlineto{\pgfqpoint{1.860659in}{3.465462in}}%
\pgfpathlineto{\pgfqpoint{1.860618in}{3.465465in}}%
\pgfpathlineto{\pgfqpoint{1.860576in}{3.465469in}}%
\pgfpathlineto{\pgfqpoint{1.860535in}{3.465472in}}%
\pgfpathlineto{\pgfqpoint{1.860493in}{3.465476in}}%
\pgfpathlineto{\pgfqpoint{1.860452in}{3.465480in}}%
\pgfpathlineto{\pgfqpoint{1.860410in}{3.465483in}}%
\pgfpathlineto{\pgfqpoint{1.860369in}{3.465487in}}%
\pgfpathlineto{\pgfqpoint{1.860327in}{3.465490in}}%
\pgfpathlineto{\pgfqpoint{1.860286in}{3.465494in}}%
\pgfpathlineto{\pgfqpoint{1.860245in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{1.860203in}{3.465501in}}%
\pgfpathlineto{\pgfqpoint{1.860162in}{3.465505in}}%
\pgfpathlineto{\pgfqpoint{1.860120in}{3.465508in}}%
\pgfpathlineto{\pgfqpoint{1.860079in}{3.465512in}}%
\pgfpathlineto{\pgfqpoint{1.860037in}{3.465516in}}%
\pgfpathlineto{\pgfqpoint{1.859996in}{3.465519in}}%
\pgfpathlineto{\pgfqpoint{1.859954in}{3.465523in}}%
\pgfpathlineto{\pgfqpoint{1.859913in}{3.465526in}}%
\pgfpathlineto{\pgfqpoint{1.859871in}{3.465530in}}%
\pgfpathlineto{\pgfqpoint{1.859830in}{3.465533in}}%
\pgfpathlineto{\pgfqpoint{1.859789in}{3.465537in}}%
\pgfpathlineto{\pgfqpoint{1.859747in}{3.465540in}}%
\pgfpathlineto{\pgfqpoint{1.859706in}{3.465544in}}%
\pgfpathlineto{\pgfqpoint{1.859664in}{3.465547in}}%
\pgfpathlineto{\pgfqpoint{1.859623in}{3.465551in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{3.465554in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.465558in}}%
\pgfpathlineto{\pgfqpoint{1.859498in}{3.465561in}}%
\pgfpathlineto{\pgfqpoint{1.859457in}{3.465565in}}%
\pgfpathlineto{\pgfqpoint{1.859415in}{3.465568in}}%
\pgfpathlineto{\pgfqpoint{1.859374in}{3.465572in}}%
\pgfpathlineto{\pgfqpoint{1.859332in}{3.465575in}}%
\pgfpathlineto{\pgfqpoint{1.859291in}{3.465579in}}%
\pgfpathlineto{\pgfqpoint{1.859250in}{3.465582in}}%
\pgfpathlineto{\pgfqpoint{1.859208in}{3.465586in}}%
\pgfpathlineto{\pgfqpoint{1.859167in}{3.465589in}}%
\pgfpathlineto{\pgfqpoint{1.859125in}{3.465592in}}%
\pgfpathlineto{\pgfqpoint{1.859084in}{3.465596in}}%
\pgfpathlineto{\pgfqpoint{1.859042in}{3.465599in}}%
\pgfpathlineto{\pgfqpoint{1.859001in}{3.465603in}}%
\pgfpathlineto{\pgfqpoint{1.858959in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{1.858918in}{3.465610in}}%
\pgfpathlineto{\pgfqpoint{1.858876in}{3.465613in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{3.465616in}}%
\pgfpathlineto{\pgfqpoint{1.858793in}{3.465620in}}%
\pgfpathlineto{\pgfqpoint{1.858752in}{3.465623in}}%
\pgfpathlineto{\pgfqpoint{1.858711in}{3.465626in}}%
\pgfpathlineto{\pgfqpoint{1.858669in}{3.465630in}}%
\pgfpathlineto{\pgfqpoint{1.858628in}{3.465633in}}%
\pgfpathlineto{\pgfqpoint{1.858586in}{3.465637in}}%
\pgfpathlineto{\pgfqpoint{1.858545in}{3.465640in}}%
\pgfpathlineto{\pgfqpoint{1.858503in}{3.465643in}}%
\pgfpathlineto{\pgfqpoint{1.858462in}{3.465647in}}%
\pgfpathlineto{\pgfqpoint{1.858420in}{3.465650in}}%
\pgfpathlineto{\pgfqpoint{1.858379in}{3.465653in}}%
\pgfpathlineto{\pgfqpoint{1.858337in}{3.465657in}}%
\pgfpathlineto{\pgfqpoint{1.858296in}{3.465660in}}%
\pgfpathlineto{\pgfqpoint{1.858254in}{3.465663in}}%
\pgfpathlineto{\pgfqpoint{1.858213in}{3.465667in}}%
\pgfpathlineto{\pgfqpoint{1.858172in}{3.465670in}}%
\pgfpathlineto{\pgfqpoint{1.858130in}{3.465673in}}%
\pgfpathlineto{\pgfqpoint{1.858089in}{3.465676in}}%
\pgfpathlineto{\pgfqpoint{1.858047in}{3.465680in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.857964in}{3.465686in}}%
\pgfpathlineto{\pgfqpoint{1.857923in}{3.465690in}}%
\pgfpathlineto{\pgfqpoint{1.857881in}{3.465693in}}%
\pgfpathlineto{\pgfqpoint{1.857840in}{3.465696in}}%
\pgfpathlineto{\pgfqpoint{1.857798in}{3.465699in}}%
\pgfpathlineto{\pgfqpoint{1.857757in}{3.465703in}}%
\pgfpathlineto{\pgfqpoint{1.857715in}{3.465706in}}%
\pgfpathlineto{\pgfqpoint{1.857674in}{3.465709in}}%
\pgfpathlineto{\pgfqpoint{1.857632in}{3.465712in}}%
\pgfpathlineto{\pgfqpoint{1.857591in}{3.465716in}}%
\pgfpathlineto{\pgfqpoint{1.857549in}{3.465719in}}%
\pgfpathlineto{\pgfqpoint{1.857508in}{3.465722in}}%
\pgfpathlineto{\pgfqpoint{1.857467in}{3.465725in}}%
\pgfpathlineto{\pgfqpoint{1.857425in}{3.465728in}}%
\pgfpathlineto{\pgfqpoint{1.857384in}{3.465732in}}%
\pgfpathlineto{\pgfqpoint{1.857342in}{3.465735in}}%
\pgfpathlineto{\pgfqpoint{1.857301in}{3.465738in}}%
\pgfpathlineto{\pgfqpoint{1.857259in}{3.465741in}}%
\pgfpathlineto{\pgfqpoint{1.857218in}{3.465744in}}%
\pgfpathlineto{\pgfqpoint{1.857176in}{3.465748in}}%
\pgfpathlineto{\pgfqpoint{1.857135in}{3.465751in}}%
\pgfpathlineto{\pgfqpoint{1.857093in}{3.465754in}}%
\pgfpathlineto{\pgfqpoint{1.857052in}{3.465757in}}%
\pgfpathlineto{\pgfqpoint{1.857010in}{3.465760in}}%
\pgfpathlineto{\pgfqpoint{1.856969in}{3.465763in}}%
\pgfpathlineto{\pgfqpoint{1.856927in}{3.465766in}}%
\pgfpathlineto{\pgfqpoint{1.856886in}{3.465770in}}%
\pgfpathlineto{\pgfqpoint{1.856844in}{3.465773in}}%
\pgfpathlineto{\pgfqpoint{1.856803in}{3.465776in}}%
\pgfpathlineto{\pgfqpoint{1.856762in}{3.465779in}}%
\pgfpathlineto{\pgfqpoint{1.856720in}{3.465782in}}%
\pgfpathlineto{\pgfqpoint{1.856679in}{3.465785in}}%
\pgfpathlineto{\pgfqpoint{1.856637in}{3.465788in}}%
\pgfpathlineto{\pgfqpoint{1.856596in}{3.465791in}}%
\pgfpathlineto{\pgfqpoint{1.856554in}{3.465794in}}%
\pgfpathlineto{\pgfqpoint{1.856513in}{3.465798in}}%
\pgfpathlineto{\pgfqpoint{1.856471in}{3.465801in}}%
\pgfpathlineto{\pgfqpoint{1.856430in}{3.465804in}}%
\pgfpathlineto{\pgfqpoint{1.856388in}{3.465807in}}%
\pgfpathlineto{\pgfqpoint{1.856347in}{3.465810in}}%
\pgfpathlineto{\pgfqpoint{1.856305in}{3.465813in}}%
\pgfpathlineto{\pgfqpoint{1.856264in}{3.465816in}}%
\pgfpathlineto{\pgfqpoint{1.856222in}{3.465819in}}%
\pgfpathlineto{\pgfqpoint{1.856181in}{3.465822in}}%
\pgfpathlineto{\pgfqpoint{1.856139in}{3.465825in}}%
\pgfpathlineto{\pgfqpoint{1.856098in}{3.465828in}}%
\pgfpathlineto{\pgfqpoint{1.856056in}{3.465831in}}%
\pgfpathlineto{\pgfqpoint{1.856015in}{3.465834in}}%
\pgfpathlineto{\pgfqpoint{1.855973in}{3.465837in}}%
\pgfpathlineto{\pgfqpoint{1.855932in}{3.465840in}}%
\pgfpathlineto{\pgfqpoint{1.855890in}{3.465843in}}%
\pgfpathlineto{\pgfqpoint{1.855849in}{3.465846in}}%
\pgfpathlineto{\pgfqpoint{1.855808in}{3.465849in}}%
\pgfpathlineto{\pgfqpoint{1.855766in}{3.465852in}}%
\pgfpathlineto{\pgfqpoint{1.855725in}{3.465855in}}%
\pgfpathlineto{\pgfqpoint{1.855683in}{3.465858in}}%
\pgfpathlineto{\pgfqpoint{1.855642in}{3.465861in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{3.465864in}}%
\pgfpathlineto{\pgfqpoint{1.855559in}{3.465867in}}%
\pgfpathlineto{\pgfqpoint{1.855517in}{3.465870in}}%
\pgfpathlineto{\pgfqpoint{1.855476in}{3.465873in}}%
\pgfpathlineto{\pgfqpoint{1.855434in}{3.465876in}}%
\pgfpathlineto{\pgfqpoint{1.855393in}{3.465879in}}%
\pgfpathlineto{\pgfqpoint{1.855351in}{3.465882in}}%
\pgfpathlineto{\pgfqpoint{1.855310in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{3.465887in}}%
\pgfpathlineto{\pgfqpoint{1.855227in}{3.465890in}}%
\pgfpathlineto{\pgfqpoint{1.855185in}{3.465893in}}%
\pgfpathlineto{\pgfqpoint{1.855144in}{3.465896in}}%
\pgfpathlineto{\pgfqpoint{1.855102in}{3.465899in}}%
\pgfpathlineto{\pgfqpoint{1.855061in}{3.465902in}}%
\pgfpathlineto{\pgfqpoint{1.855019in}{3.465905in}}%
\pgfpathlineto{\pgfqpoint{1.854978in}{3.465908in}}%
\pgfpathlineto{\pgfqpoint{1.854936in}{3.465910in}}%
\pgfpathlineto{\pgfqpoint{1.854895in}{3.465913in}}%
\pgfpathlineto{\pgfqpoint{1.854853in}{3.465916in}}%
\pgfpathlineto{\pgfqpoint{1.854812in}{3.465919in}}%
\pgfpathlineto{\pgfqpoint{1.854770in}{3.465922in}}%
\pgfpathlineto{\pgfqpoint{1.854729in}{3.465925in}}%
\pgfpathlineto{\pgfqpoint{1.854687in}{3.465928in}}%
\pgfpathlineto{\pgfqpoint{1.854646in}{3.465930in}}%
\pgfpathlineto{\pgfqpoint{1.854605in}{3.465933in}}%
\pgfpathlineto{\pgfqpoint{1.854563in}{3.465936in}}%
\pgfpathlineto{\pgfqpoint{1.854522in}{3.465939in}}%
\pgfpathlineto{\pgfqpoint{1.854480in}{3.465942in}}%
\pgfpathlineto{\pgfqpoint{1.854439in}{3.465944in}}%
\pgfpathlineto{\pgfqpoint{1.854397in}{3.465947in}}%
\pgfpathlineto{\pgfqpoint{1.854356in}{3.465950in}}%
\pgfpathlineto{\pgfqpoint{1.854314in}{3.465953in}}%
\pgfpathlineto{\pgfqpoint{1.854273in}{3.465956in}}%
\pgfpathlineto{\pgfqpoint{1.854231in}{3.465958in}}%
\pgfpathlineto{\pgfqpoint{1.854190in}{3.465961in}}%
\pgfpathlineto{\pgfqpoint{1.854148in}{3.465964in}}%
\pgfpathlineto{\pgfqpoint{1.854107in}{3.465967in}}%
\pgfpathlineto{\pgfqpoint{1.854065in}{3.465969in}}%
\pgfpathlineto{\pgfqpoint{1.854024in}{3.465972in}}%
\pgfpathlineto{\pgfqpoint{1.853982in}{3.465975in}}%
\pgfpathlineto{\pgfqpoint{1.853941in}{3.465978in}}%
\pgfpathlineto{\pgfqpoint{1.853899in}{3.465980in}}%
\pgfpathlineto{\pgfqpoint{1.853858in}{3.465983in}}%
\pgfpathlineto{\pgfqpoint{1.853816in}{3.465986in}}%
\pgfpathlineto{\pgfqpoint{1.853775in}{3.465989in}}%
\pgfpathlineto{\pgfqpoint{1.853733in}{3.465991in}}%
\pgfpathlineto{\pgfqpoint{1.853692in}{3.465994in}}%
\pgfpathlineto{\pgfqpoint{1.853650in}{3.465997in}}%
\pgfpathlineto{\pgfqpoint{1.853609in}{3.465999in}}%
\pgfpathlineto{\pgfqpoint{1.853567in}{3.466002in}}%
\pgfpathlineto{\pgfqpoint{1.853526in}{3.466005in}}%
\pgfpathlineto{\pgfqpoint{1.853484in}{3.466007in}}%
\pgfpathlineto{\pgfqpoint{1.853443in}{3.466010in}}%
\pgfpathlineto{\pgfqpoint{1.853401in}{3.466013in}}%
\pgfpathlineto{\pgfqpoint{1.853360in}{3.466015in}}%
\pgfpathlineto{\pgfqpoint{1.853318in}{3.466018in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{3.466021in}}%
\pgfpathlineto{\pgfqpoint{1.853235in}{3.466023in}}%
\pgfpathlineto{\pgfqpoint{1.853194in}{3.466026in}}%
\pgfpathlineto{\pgfqpoint{1.853152in}{3.466029in}}%
\pgfpathlineto{\pgfqpoint{1.853111in}{3.466031in}}%
\pgfpathlineto{\pgfqpoint{1.853069in}{3.466034in}}%
\pgfpathlineto{\pgfqpoint{1.853028in}{3.466036in}}%
\pgfpathlineto{\pgfqpoint{1.852986in}{3.466039in}}%
\pgfpathlineto{\pgfqpoint{1.852945in}{3.466042in}}%
\pgfpathlineto{\pgfqpoint{1.852903in}{3.466044in}}%
\pgfpathlineto{\pgfqpoint{1.852862in}{3.466047in}}%
\pgfpathlineto{\pgfqpoint{1.852820in}{3.466049in}}%
\pgfpathlineto{\pgfqpoint{1.852779in}{3.466052in}}%
\pgfpathlineto{\pgfqpoint{1.852737in}{3.466054in}}%
\pgfpathlineto{\pgfqpoint{1.852696in}{3.466057in}}%
\pgfpathlineto{\pgfqpoint{1.852654in}{3.466060in}}%
\pgfpathlineto{\pgfqpoint{1.852613in}{3.466062in}}%
\pgfpathlineto{\pgfqpoint{1.852571in}{3.466065in}}%
\pgfpathlineto{\pgfqpoint{1.852530in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.852488in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{1.852447in}{3.466072in}}%
\pgfpathlineto{\pgfqpoint{1.852405in}{3.466075in}}%
\pgfpathlineto{\pgfqpoint{1.852364in}{3.466077in}}%
\pgfpathlineto{\pgfqpoint{1.852322in}{3.466080in}}%
\pgfpathlineto{\pgfqpoint{1.852281in}{3.466082in}}%
\pgfpathlineto{\pgfqpoint{1.852239in}{3.466085in}}%
\pgfpathlineto{\pgfqpoint{1.852198in}{3.466087in}}%
\pgfpathlineto{\pgfqpoint{1.852156in}{3.466090in}}%
\pgfpathlineto{\pgfqpoint{1.852115in}{3.466092in}}%
\pgfpathlineto{\pgfqpoint{1.852074in}{3.466095in}}%
\pgfpathlineto{\pgfqpoint{1.852032in}{3.466097in}}%
\pgfpathlineto{\pgfqpoint{1.851991in}{3.466100in}}%
\pgfpathlineto{\pgfqpoint{1.851949in}{3.466102in}}%
\pgfpathlineto{\pgfqpoint{1.851908in}{3.466105in}}%
\pgfpathlineto{\pgfqpoint{1.851866in}{3.466107in}}%
\pgfpathlineto{\pgfqpoint{1.851825in}{3.466110in}}%
\pgfpathlineto{\pgfqpoint{1.851783in}{3.466112in}}%
\pgfpathlineto{\pgfqpoint{1.851742in}{3.466115in}}%
\pgfpathlineto{\pgfqpoint{1.851700in}{3.466117in}}%
\pgfpathlineto{\pgfqpoint{1.851659in}{3.466119in}}%
\pgfpathlineto{\pgfqpoint{1.851617in}{3.466122in}}%
\pgfpathlineto{\pgfqpoint{1.851576in}{3.466124in}}%
\pgfpathlineto{\pgfqpoint{1.851534in}{3.466127in}}%
\pgfpathlineto{\pgfqpoint{1.851493in}{3.466129in}}%
\pgfpathlineto{\pgfqpoint{1.851451in}{3.466131in}}%
\pgfpathlineto{\pgfqpoint{1.851410in}{3.466134in}}%
\pgfpathlineto{\pgfqpoint{1.851368in}{3.466136in}}%
\pgfpathlineto{\pgfqpoint{1.851327in}{3.466139in}}%
\pgfpathlineto{\pgfqpoint{1.851285in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{1.851244in}{3.466143in}}%
\pgfpathlineto{\pgfqpoint{1.851202in}{3.466146in}}%
\pgfpathlineto{\pgfqpoint{1.851161in}{3.466148in}}%
\pgfpathlineto{\pgfqpoint{1.851119in}{3.466150in}}%
\pgfpathlineto{\pgfqpoint{1.851078in}{3.466153in}}%
\pgfpathlineto{\pgfqpoint{1.851036in}{3.466155in}}%
\pgfpathlineto{\pgfqpoint{1.850995in}{3.466157in}}%
\pgfpathlineto{\pgfqpoint{1.850953in}{3.466160in}}%
\pgfpathlineto{\pgfqpoint{1.850911in}{3.466162in}}%
\pgfpathlineto{\pgfqpoint{1.850870in}{3.466164in}}%
\pgfpathlineto{\pgfqpoint{1.850828in}{3.466167in}}%
\pgfpathlineto{\pgfqpoint{1.850787in}{3.466169in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{3.466171in}}%
\pgfpathlineto{\pgfqpoint{1.850704in}{3.466174in}}%
\pgfpathlineto{\pgfqpoint{1.850662in}{3.466176in}}%
\pgfpathlineto{\pgfqpoint{1.850621in}{3.466178in}}%
\pgfpathlineto{\pgfqpoint{1.850579in}{3.466181in}}%
\pgfpathlineto{\pgfqpoint{1.850538in}{3.466183in}}%
\pgfpathlineto{\pgfqpoint{1.850496in}{3.466185in}}%
\pgfpathlineto{\pgfqpoint{1.850455in}{3.466187in}}%
\pgfpathlineto{\pgfqpoint{1.850413in}{3.466190in}}%
\pgfpathlineto{\pgfqpoint{1.850372in}{3.466192in}}%
\pgfpathlineto{\pgfqpoint{1.850330in}{3.466194in}}%
\pgfpathlineto{\pgfqpoint{1.850289in}{3.466196in}}%
\pgfpathlineto{\pgfqpoint{1.850247in}{3.466199in}}%
\pgfpathlineto{\pgfqpoint{1.850206in}{3.466201in}}%
\pgfpathlineto{\pgfqpoint{1.850164in}{3.466203in}}%
\pgfpathlineto{\pgfqpoint{1.850123in}{3.466205in}}%
\pgfpathlineto{\pgfqpoint{1.850081in}{3.466208in}}%
\pgfpathlineto{\pgfqpoint{1.850040in}{3.466210in}}%
\pgfpathlineto{\pgfqpoint{1.849998in}{3.466212in}}%
\pgfpathlineto{\pgfqpoint{1.849957in}{3.466214in}}%
\pgfpathlineto{\pgfqpoint{1.849915in}{3.466216in}}%
\pgfpathlineto{\pgfqpoint{1.849874in}{3.466219in}}%
\pgfpathlineto{\pgfqpoint{1.849832in}{3.466221in}}%
\pgfpathlineto{\pgfqpoint{1.849791in}{3.466223in}}%
\pgfpathlineto{\pgfqpoint{1.849749in}{3.466225in}}%
\pgfpathlineto{\pgfqpoint{1.849708in}{3.466227in}}%
\pgfpathlineto{\pgfqpoint{1.849666in}{3.466229in}}%
\pgfpathlineto{\pgfqpoint{1.849625in}{3.466232in}}%
\pgfpathlineto{\pgfqpoint{1.849583in}{3.466234in}}%
\pgfpathlineto{\pgfqpoint{1.849542in}{3.466236in}}%
\pgfpathlineto{\pgfqpoint{1.849500in}{3.466238in}}%
\pgfpathlineto{\pgfqpoint{1.849459in}{3.466240in}}%
\pgfpathlineto{\pgfqpoint{1.849417in}{3.466242in}}%
\pgfpathlineto{\pgfqpoint{1.849376in}{3.466244in}}%
\pgfpathlineto{\pgfqpoint{1.849334in}{3.466247in}}%
\pgfpathlineto{\pgfqpoint{1.849293in}{3.466249in}}%
\pgfpathlineto{\pgfqpoint{1.849251in}{3.466251in}}%
\pgfpathlineto{\pgfqpoint{1.849210in}{3.466253in}}%
\pgfpathlineto{\pgfqpoint{1.849168in}{3.466255in}}%
\pgfpathlineto{\pgfqpoint{1.849127in}{3.466257in}}%
\pgfpathlineto{\pgfqpoint{1.849085in}{3.466259in}}%
\pgfpathlineto{\pgfqpoint{1.849044in}{3.466261in}}%
\pgfpathlineto{\pgfqpoint{1.849002in}{3.466263in}}%
\pgfpathlineto{\pgfqpoint{1.848961in}{3.466265in}}%
\pgfpathlineto{\pgfqpoint{1.848919in}{3.466267in}}%
\pgfpathlineto{\pgfqpoint{1.848878in}{3.466269in}}%
\pgfpathlineto{\pgfqpoint{1.848836in}{3.466271in}}%
\pgfpathlineto{\pgfqpoint{1.848795in}{3.466274in}}%
\pgfpathlineto{\pgfqpoint{1.848753in}{3.466276in}}%
\pgfpathlineto{\pgfqpoint{1.848712in}{3.466278in}}%
\pgfpathlineto{\pgfqpoint{1.848670in}{3.466280in}}%
\pgfpathlineto{\pgfqpoint{1.848629in}{3.466282in}}%
\pgfpathlineto{\pgfqpoint{1.848587in}{3.466284in}}%
\pgfpathlineto{\pgfqpoint{1.848546in}{3.466286in}}%
\pgfpathlineto{\pgfqpoint{1.848504in}{3.466288in}}%
\pgfpathlineto{\pgfqpoint{1.848463in}{3.466290in}}%
\pgfpathlineto{\pgfqpoint{1.848421in}{3.466292in}}%
\pgfpathlineto{\pgfqpoint{1.848380in}{3.466294in}}%
\pgfpathlineto{\pgfqpoint{1.848338in}{3.466296in}}%
\pgfpathlineto{\pgfqpoint{1.848297in}{3.466298in}}%
\pgfpathlineto{\pgfqpoint{1.848255in}{3.466300in}}%
\pgfpathlineto{\pgfqpoint{1.848214in}{3.466302in}}%
\pgfpathlineto{\pgfqpoint{1.848172in}{3.466304in}}%
\pgfpathlineto{\pgfqpoint{1.848130in}{3.466306in}}%
\pgfpathlineto{\pgfqpoint{1.848089in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.466309in}}%
\pgfpathlineto{\pgfqpoint{1.848006in}{3.466311in}}%
\pgfpathlineto{\pgfqpoint{1.847964in}{3.466313in}}%
\pgfpathlineto{\pgfqpoint{1.847923in}{3.466315in}}%
\pgfpathlineto{\pgfqpoint{1.847881in}{3.466317in}}%
\pgfpathlineto{\pgfqpoint{1.847840in}{3.466319in}}%
\pgfpathlineto{\pgfqpoint{1.847798in}{3.466321in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{3.466323in}}%
\pgfpathlineto{\pgfqpoint{1.847715in}{3.466325in}}%
\pgfpathlineto{\pgfqpoint{1.847674in}{3.466327in}}%
\pgfpathlineto{\pgfqpoint{1.847632in}{3.466329in}}%
\pgfpathlineto{\pgfqpoint{1.847591in}{3.466330in}}%
\pgfpathlineto{\pgfqpoint{1.847549in}{3.466332in}}%
\pgfpathlineto{\pgfqpoint{1.847508in}{3.466334in}}%
\pgfpathlineto{\pgfqpoint{1.847466in}{3.466336in}}%
\pgfpathlineto{\pgfqpoint{1.847425in}{3.466338in}}%
\pgfpathlineto{\pgfqpoint{1.847383in}{3.466340in}}%
\pgfpathlineto{\pgfqpoint{1.847342in}{3.466342in}}%
\pgfpathlineto{\pgfqpoint{1.847300in}{3.466344in}}%
\pgfpathlineto{\pgfqpoint{1.847259in}{3.466345in}}%
\pgfpathlineto{\pgfqpoint{1.847217in}{3.466347in}}%
\pgfpathlineto{\pgfqpoint{1.847176in}{3.466349in}}%
\pgfpathlineto{\pgfqpoint{1.847134in}{3.466351in}}%
\pgfpathlineto{\pgfqpoint{1.847093in}{3.466353in}}%
\pgfpathlineto{\pgfqpoint{1.847051in}{3.466355in}}%
\pgfpathlineto{\pgfqpoint{1.847010in}{3.466356in}}%
\pgfpathlineto{\pgfqpoint{1.846968in}{3.466358in}}%
\pgfpathlineto{\pgfqpoint{1.846927in}{3.466360in}}%
\pgfpathlineto{\pgfqpoint{1.846885in}{3.466362in}}%
\pgfpathlineto{\pgfqpoint{1.846844in}{3.466363in}}%
\pgfpathlineto{\pgfqpoint{1.846802in}{3.466365in}}%
\pgfpathlineto{\pgfqpoint{1.846761in}{3.466367in}}%
\pgfpathlineto{\pgfqpoint{1.846719in}{3.466369in}}%
\pgfpathlineto{\pgfqpoint{1.846678in}{3.466371in}}%
\pgfpathlineto{\pgfqpoint{1.846636in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{1.846594in}{3.466374in}}%
\pgfpathlineto{\pgfqpoint{1.846553in}{3.466376in}}%
\pgfpathlineto{\pgfqpoint{1.846511in}{3.466378in}}%
\pgfpathlineto{\pgfqpoint{1.846470in}{3.466379in}}%
\pgfpathlineto{\pgfqpoint{1.846428in}{3.466381in}}%
\pgfpathlineto{\pgfqpoint{1.846387in}{3.466383in}}%
\pgfpathlineto{\pgfqpoint{1.846345in}{3.466385in}}%
\pgfpathlineto{\pgfqpoint{1.846304in}{3.466386in}}%
\pgfpathlineto{\pgfqpoint{1.846262in}{3.466388in}}%
\pgfpathlineto{\pgfqpoint{1.846221in}{3.466390in}}%
\pgfpathlineto{\pgfqpoint{1.846179in}{3.466391in}}%
\pgfpathlineto{\pgfqpoint{1.846138in}{3.466393in}}%
\pgfpathlineto{\pgfqpoint{1.846096in}{3.466395in}}%
\pgfpathlineto{\pgfqpoint{1.846055in}{3.466396in}}%
\pgfpathlineto{\pgfqpoint{1.846013in}{3.466398in}}%
\pgfpathlineto{\pgfqpoint{1.845972in}{3.466400in}}%
\pgfpathlineto{\pgfqpoint{1.845930in}{3.466401in}}%
\pgfpathlineto{\pgfqpoint{1.845889in}{3.466403in}}%
\pgfpathlineto{\pgfqpoint{1.845847in}{3.466405in}}%
\pgfpathlineto{\pgfqpoint{1.845806in}{3.466406in}}%
\pgfpathlineto{\pgfqpoint{1.845764in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{1.845723in}{3.466410in}}%
\pgfpathlineto{\pgfqpoint{1.845681in}{3.466411in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{3.466413in}}%
\pgfpathlineto{\pgfqpoint{1.845598in}{3.466415in}}%
\pgfpathlineto{\pgfqpoint{1.845557in}{3.466416in}}%
\pgfpathlineto{\pgfqpoint{1.845515in}{3.466418in}}%
\pgfpathlineto{\pgfqpoint{1.845473in}{3.466419in}}%
\pgfpathlineto{\pgfqpoint{1.845432in}{3.466421in}}%
\pgfpathlineto{\pgfqpoint{1.845390in}{3.466423in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{3.466424in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{3.466426in}}%
\pgfpathlineto{\pgfqpoint{1.845266in}{3.466427in}}%
\pgfpathlineto{\pgfqpoint{1.845224in}{3.466429in}}%
\pgfpathlineto{\pgfqpoint{1.845183in}{3.466431in}}%
\pgfpathlineto{\pgfqpoint{1.845141in}{3.466432in}}%
\pgfpathlineto{\pgfqpoint{1.845100in}{3.466434in}}%
\pgfpathlineto{\pgfqpoint{1.845058in}{3.466435in}}%
\pgfpathlineto{\pgfqpoint{1.845017in}{3.466437in}}%
\pgfpathlineto{\pgfqpoint{1.844975in}{3.466438in}}%
\pgfpathlineto{\pgfqpoint{1.844934in}{3.466440in}}%
\pgfpathlineto{\pgfqpoint{1.844892in}{3.466441in}}%
\pgfpathlineto{\pgfqpoint{1.844851in}{3.466443in}}%
\pgfpathlineto{\pgfqpoint{1.844809in}{3.466444in}}%
\pgfpathlineto{\pgfqpoint{1.844768in}{3.466446in}}%
\pgfpathlineto{\pgfqpoint{1.844726in}{3.466447in}}%
\pgfpathlineto{\pgfqpoint{1.844685in}{3.466449in}}%
\pgfpathlineto{\pgfqpoint{1.844643in}{3.466450in}}%
\pgfpathlineto{\pgfqpoint{1.844602in}{3.466452in}}%
\pgfpathlineto{\pgfqpoint{1.844560in}{3.466453in}}%
\pgfpathlineto{\pgfqpoint{1.844519in}{3.466455in}}%
\pgfpathlineto{\pgfqpoint{1.844477in}{3.466456in}}%
\pgfpathlineto{\pgfqpoint{1.844435in}{3.466458in}}%
\pgfpathlineto{\pgfqpoint{1.844394in}{3.466459in}}%
\pgfpathlineto{\pgfqpoint{1.844352in}{3.466461in}}%
\pgfpathlineto{\pgfqpoint{1.844311in}{3.466462in}}%
\pgfpathlineto{\pgfqpoint{1.844269in}{3.466464in}}%
\pgfpathlineto{\pgfqpoint{1.844228in}{3.466465in}}%
\pgfpathlineto{\pgfqpoint{1.844186in}{3.466467in}}%
\pgfpathlineto{\pgfqpoint{1.844145in}{3.466468in}}%
\pgfpathlineto{\pgfqpoint{1.844103in}{3.466469in}}%
\pgfpathlineto{\pgfqpoint{1.844062in}{3.466471in}}%
\pgfpathlineto{\pgfqpoint{1.844020in}{3.466472in}}%
\pgfpathlineto{\pgfqpoint{1.843979in}{3.466474in}}%
\pgfpathlineto{\pgfqpoint{1.843937in}{3.466475in}}%
\pgfpathlineto{\pgfqpoint{1.843896in}{3.466477in}}%
\pgfpathlineto{\pgfqpoint{1.843854in}{3.466478in}}%
\pgfpathlineto{\pgfqpoint{1.843813in}{3.466479in}}%
\pgfpathlineto{\pgfqpoint{1.843771in}{3.466481in}}%
\pgfpathlineto{\pgfqpoint{1.843730in}{3.466482in}}%
\pgfpathlineto{\pgfqpoint{1.843688in}{3.466483in}}%
\pgfpathlineto{\pgfqpoint{1.843647in}{3.466485in}}%
\pgfpathlineto{\pgfqpoint{1.843605in}{3.466486in}}%
\pgfpathlineto{\pgfqpoint{1.843564in}{3.466488in}}%
\pgfpathlineto{\pgfqpoint{1.843522in}{3.466489in}}%
\pgfpathlineto{\pgfqpoint{1.843480in}{3.466490in}}%
\pgfpathlineto{\pgfqpoint{1.843439in}{3.466492in}}%
\pgfpathlineto{\pgfqpoint{1.843397in}{3.466493in}}%
\pgfpathlineto{\pgfqpoint{1.843356in}{3.466494in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{3.466496in}}%
\pgfpathlineto{\pgfqpoint{1.843273in}{3.466497in}}%
\pgfpathlineto{\pgfqpoint{1.843231in}{3.466498in}}%
\pgfpathlineto{\pgfqpoint{1.843190in}{3.466500in}}%
\pgfpathlineto{\pgfqpoint{1.843148in}{3.466501in}}%
\pgfpathlineto{\pgfqpoint{1.843107in}{3.466502in}}%
\pgfpathlineto{\pgfqpoint{1.843065in}{3.466503in}}%
\pgfpathlineto{\pgfqpoint{1.843024in}{3.466505in}}%
\pgfpathlineto{\pgfqpoint{1.842982in}{3.466506in}}%
\pgfpathlineto{\pgfqpoint{1.842941in}{3.466507in}}%
\pgfpathlineto{\pgfqpoint{1.842899in}{3.466509in}}%
\pgfpathlineto{\pgfqpoint{1.842858in}{3.466510in}}%
\pgfpathlineto{\pgfqpoint{1.842816in}{3.466511in}}%
\pgfpathlineto{\pgfqpoint{1.842775in}{3.466512in}}%
\pgfpathlineto{\pgfqpoint{1.842733in}{3.466514in}}%
\pgfpathlineto{\pgfqpoint{1.842692in}{3.466515in}}%
\pgfpathlineto{\pgfqpoint{1.842650in}{3.466516in}}%
\pgfpathlineto{\pgfqpoint{1.842608in}{3.466517in}}%
\pgfpathlineto{\pgfqpoint{1.842567in}{3.466519in}}%
\pgfpathlineto{\pgfqpoint{1.842525in}{3.466520in}}%
\pgfpathlineto{\pgfqpoint{1.842484in}{3.466521in}}%
\pgfpathlineto{\pgfqpoint{1.842442in}{3.466522in}}%
\pgfpathlineto{\pgfqpoint{1.842401in}{3.466523in}}%
\pgfpathlineto{\pgfqpoint{1.842359in}{3.466525in}}%
\pgfpathlineto{\pgfqpoint{1.842318in}{3.466526in}}%
\pgfpathlineto{\pgfqpoint{1.842276in}{3.466527in}}%
\pgfpathlineto{\pgfqpoint{1.842235in}{3.466528in}}%
\pgfpathlineto{\pgfqpoint{1.842193in}{3.466529in}}%
\pgfpathlineto{\pgfqpoint{1.842152in}{3.466531in}}%
\pgfpathlineto{\pgfqpoint{1.842110in}{3.466532in}}%
\pgfpathlineto{\pgfqpoint{1.842069in}{3.466533in}}%
\pgfpathlineto{\pgfqpoint{1.842027in}{3.466534in}}%
\pgfpathlineto{\pgfqpoint{1.841986in}{3.466535in}}%
\pgfpathlineto{\pgfqpoint{1.841944in}{3.466536in}}%
\pgfpathlineto{\pgfqpoint{1.841903in}{3.466538in}}%
\pgfpathlineto{\pgfqpoint{1.841861in}{3.466539in}}%
\pgfpathlineto{\pgfqpoint{1.841820in}{3.466540in}}%
\pgfpathlineto{\pgfqpoint{1.841778in}{3.466541in}}%
\pgfpathlineto{\pgfqpoint{1.841736in}{3.466542in}}%
\pgfpathlineto{\pgfqpoint{1.841695in}{3.466543in}}%
\pgfpathlineto{\pgfqpoint{1.841653in}{3.466544in}}%
\pgfpathlineto{\pgfqpoint{1.841612in}{3.466545in}}%
\pgfpathlineto{\pgfqpoint{1.841570in}{3.466547in}}%
\pgfpathlineto{\pgfqpoint{1.841529in}{3.466548in}}%
\pgfpathlineto{\pgfqpoint{1.841487in}{3.466549in}}%
\pgfpathlineto{\pgfqpoint{1.841446in}{3.466550in}}%
\pgfpathlineto{\pgfqpoint{1.841404in}{3.466551in}}%
\pgfpathlineto{\pgfqpoint{1.841363in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.841321in}{3.466553in}}%
\pgfpathlineto{\pgfqpoint{1.841280in}{3.466554in}}%
\pgfpathlineto{\pgfqpoint{1.841238in}{3.466555in}}%
\pgfpathlineto{\pgfqpoint{1.841197in}{3.466556in}}%
\pgfpathlineto{\pgfqpoint{1.841155in}{3.466557in}}%
\pgfpathlineto{\pgfqpoint{1.841114in}{3.466558in}}%
\pgfpathlineto{\pgfqpoint{1.841072in}{3.466559in}}%
\pgfpathlineto{\pgfqpoint{1.841031in}{3.466560in}}%
\pgfpathlineto{\pgfqpoint{1.840989in}{3.466561in}}%
\pgfpathlineto{\pgfqpoint{1.840947in}{3.466562in}}%
\pgfpathlineto{\pgfqpoint{1.840906in}{3.466563in}}%
\pgfpathlineto{\pgfqpoint{1.840864in}{3.466564in}}%
\pgfpathlineto{\pgfqpoint{1.840823in}{3.466565in}}%
\pgfpathlineto{\pgfqpoint{1.840781in}{3.466566in}}%
\pgfpathlineto{\pgfqpoint{1.840740in}{3.466567in}}%
\pgfpathlineto{\pgfqpoint{1.840698in}{3.466568in}}%
\pgfpathlineto{\pgfqpoint{1.840657in}{3.466569in}}%
\pgfpathlineto{\pgfqpoint{1.840615in}{3.466570in}}%
\pgfpathlineto{\pgfqpoint{1.840574in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{1.840532in}{3.466572in}}%
\pgfpathlineto{\pgfqpoint{1.840491in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{1.840449in}{3.466574in}}%
\pgfpathlineto{\pgfqpoint{1.840408in}{3.466575in}}%
\pgfpathlineto{\pgfqpoint{1.840366in}{3.466576in}}%
\pgfpathlineto{\pgfqpoint{1.840325in}{3.466577in}}%
\pgfpathlineto{\pgfqpoint{1.840283in}{3.466578in}}%
\pgfpathlineto{\pgfqpoint{1.840242in}{3.466579in}}%
\pgfpathlineto{\pgfqpoint{1.840200in}{3.466580in}}%
\pgfpathlineto{\pgfqpoint{1.840158in}{3.466581in}}%
\pgfpathlineto{\pgfqpoint{1.840117in}{3.466582in}}%
\pgfpathlineto{\pgfqpoint{1.840075in}{3.466583in}}%
\pgfpathlineto{\pgfqpoint{1.840034in}{3.466584in}}%
\pgfpathlineto{\pgfqpoint{1.839992in}{3.466584in}}%
\pgfpathlineto{\pgfqpoint{1.839951in}{3.466585in}}%
\pgfpathlineto{\pgfqpoint{1.839909in}{3.466586in}}%
\pgfpathlineto{\pgfqpoint{1.839868in}{3.466587in}}%
\pgfpathlineto{\pgfqpoint{1.839826in}{3.466588in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{3.466589in}}%
\pgfpathlineto{\pgfqpoint{1.839743in}{3.466590in}}%
\pgfpathlineto{\pgfqpoint{1.839702in}{3.466591in}}%
\pgfpathlineto{\pgfqpoint{1.839660in}{3.466591in}}%
\pgfpathlineto{\pgfqpoint{1.839619in}{3.466592in}}%
\pgfpathlineto{\pgfqpoint{1.839577in}{3.466593in}}%
\pgfpathlineto{\pgfqpoint{1.839536in}{3.466594in}}%
\pgfpathlineto{\pgfqpoint{1.839494in}{3.466595in}}%
\pgfpathlineto{\pgfqpoint{1.839453in}{3.466596in}}%
\pgfpathlineto{\pgfqpoint{1.839411in}{3.466596in}}%
\pgfpathlineto{\pgfqpoint{1.839369in}{3.466597in}}%
\pgfpathlineto{\pgfqpoint{1.839328in}{3.466598in}}%
\pgfpathlineto{\pgfqpoint{1.839286in}{3.466599in}}%
\pgfpathlineto{\pgfqpoint{1.839245in}{3.466600in}}%
\pgfpathlineto{\pgfqpoint{1.839203in}{3.466601in}}%
\pgfpathlineto{\pgfqpoint{1.839162in}{3.466601in}}%
\pgfpathlineto{\pgfqpoint{1.839120in}{3.466602in}}%
\pgfpathlineto{\pgfqpoint{1.839079in}{3.466603in}}%
\pgfpathlineto{\pgfqpoint{1.839037in}{3.466604in}}%
\pgfpathlineto{\pgfqpoint{1.838996in}{3.466604in}}%
\pgfpathlineto{\pgfqpoint{1.838954in}{3.466605in}}%
\pgfpathlineto{\pgfqpoint{1.838913in}{3.466606in}}%
\pgfpathlineto{\pgfqpoint{1.838871in}{3.466607in}}%
\pgfpathlineto{\pgfqpoint{1.838830in}{3.466608in}}%
\pgfpathlineto{\pgfqpoint{1.838788in}{3.466608in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{3.466609in}}%
\pgfpathlineto{\pgfqpoint{1.838705in}{3.466610in}}%
\pgfpathlineto{\pgfqpoint{1.838663in}{3.466610in}}%
\pgfpathlineto{\pgfqpoint{1.838622in}{3.466611in}}%
\pgfpathlineto{\pgfqpoint{1.838580in}{3.466612in}}%
\pgfpathlineto{\pgfqpoint{1.838539in}{3.466613in}}%
\pgfpathlineto{\pgfqpoint{1.838497in}{3.466613in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{3.466614in}}%
\pgfpathlineto{\pgfqpoint{1.838414in}{3.466615in}}%
\pgfpathlineto{\pgfqpoint{1.838373in}{3.466615in}}%
\pgfpathlineto{\pgfqpoint{1.838331in}{3.466616in}}%
\pgfpathlineto{\pgfqpoint{1.838290in}{3.466617in}}%
\pgfpathlineto{\pgfqpoint{1.838248in}{3.466617in}}%
\pgfpathlineto{\pgfqpoint{1.838207in}{3.466618in}}%
\pgfpathlineto{\pgfqpoint{1.838165in}{3.466619in}}%
\pgfpathlineto{\pgfqpoint{1.838124in}{3.466619in}}%
\pgfpathlineto{\pgfqpoint{1.838082in}{3.466620in}}%
\pgfpathlineto{\pgfqpoint{1.838041in}{3.466621in}}%
\pgfpathlineto{\pgfqpoint{1.837999in}{3.466621in}}%
\pgfpathlineto{\pgfqpoint{1.837958in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{1.837916in}{3.466623in}}%
\pgfpathlineto{\pgfqpoint{1.837874in}{3.466623in}}%
\pgfpathlineto{\pgfqpoint{1.837833in}{3.466624in}}%
\pgfpathlineto{\pgfqpoint{1.837791in}{3.466625in}}%
\pgfpathlineto{\pgfqpoint{1.837750in}{3.466625in}}%
\pgfpathlineto{\pgfqpoint{1.837708in}{3.466626in}}%
\pgfpathlineto{\pgfqpoint{1.837667in}{3.466626in}}%
\pgfpathlineto{\pgfqpoint{1.837625in}{3.466627in}}%
\pgfpathlineto{\pgfqpoint{1.837584in}{3.466628in}}%
\pgfpathlineto{\pgfqpoint{1.837542in}{3.466628in}}%
\pgfpathlineto{\pgfqpoint{1.837501in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{1.837459in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{1.837418in}{3.466630in}}%
\pgfpathlineto{\pgfqpoint{1.837376in}{3.466631in}}%
\pgfpathlineto{\pgfqpoint{1.837335in}{3.466631in}}%
\pgfpathlineto{\pgfqpoint{1.837293in}{3.466632in}}%
\pgfpathlineto{\pgfqpoint{1.837252in}{3.466632in}}%
\pgfpathlineto{\pgfqpoint{1.837210in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{1.837168in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{1.837127in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{1.837085in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{1.837044in}{3.466635in}}%
\pgfpathlineto{\pgfqpoint{1.837002in}{3.466635in}}%
\pgfpathlineto{\pgfqpoint{1.836961in}{3.466636in}}%
\pgfpathlineto{\pgfqpoint{1.836919in}{3.466636in}}%
\pgfpathlineto{\pgfqpoint{1.836878in}{3.466637in}}%
\pgfpathlineto{\pgfqpoint{1.836836in}{3.466637in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{3.466638in}}%
\pgfpathlineto{\pgfqpoint{1.836753in}{3.466638in}}%
\pgfpathlineto{\pgfqpoint{1.836712in}{3.466639in}}%
\pgfpathlineto{\pgfqpoint{1.836670in}{3.466639in}}%
\pgfpathlineto{\pgfqpoint{1.836629in}{3.466640in}}%
\pgfpathlineto{\pgfqpoint{1.836587in}{3.466640in}}%
\pgfpathlineto{\pgfqpoint{1.836546in}{3.466641in}}%
\pgfpathlineto{\pgfqpoint{1.836504in}{3.466641in}}%
\pgfpathlineto{\pgfqpoint{1.836462in}{3.466642in}}%
\pgfpathlineto{\pgfqpoint{1.836421in}{3.466642in}}%
\pgfpathlineto{\pgfqpoint{1.836379in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{1.836338in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{1.836296in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{1.836255in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{1.836213in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{1.836172in}{3.466645in}}%
\pgfpathlineto{\pgfqpoint{1.836130in}{3.466645in}}%
\pgfpathlineto{\pgfqpoint{1.836089in}{3.466646in}}%
\pgfpathlineto{\pgfqpoint{1.836047in}{3.466646in}}%
\pgfpathlineto{\pgfqpoint{1.836006in}{3.466646in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{3.466647in}}%
\pgfpathlineto{\pgfqpoint{1.835923in}{3.466647in}}%
\pgfpathlineto{\pgfqpoint{1.835881in}{3.466648in}}%
\pgfpathlineto{\pgfqpoint{1.835840in}{3.466648in}}%
\pgfpathlineto{\pgfqpoint{1.835798in}{3.466648in}}%
\pgfpathlineto{\pgfqpoint{1.835757in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{1.835715in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{1.835632in}{3.466650in}}%
\pgfpathlineto{\pgfqpoint{1.835590in}{3.466650in}}%
\pgfpathlineto{\pgfqpoint{1.835549in}{3.466650in}}%
\pgfpathlineto{\pgfqpoint{1.835507in}{3.466651in}}%
\pgfpathlineto{\pgfqpoint{1.835466in}{3.466651in}}%
\pgfpathlineto{\pgfqpoint{1.835424in}{3.466651in}}%
\pgfpathlineto{\pgfqpoint{1.835383in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.835341in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.835300in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.835258in}{3.466653in}}%
\pgfpathlineto{\pgfqpoint{1.835217in}{3.466653in}}%
\pgfpathlineto{\pgfqpoint{1.835175in}{3.466653in}}%
\pgfpathlineto{\pgfqpoint{1.835134in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.835092in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.835051in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.835009in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.834967in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.834926in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.834884in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.834843in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.834801in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.834760in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.834718in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.834677in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.834635in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.834594in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.834552in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.834511in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.834469in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.834428in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.834386in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.834345in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.834303in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.834262in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.834220in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.834178in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.834137in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.834095in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.834054in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.834012in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.833971in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833929in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833888in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833846in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833805in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833763in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833722in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833680in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833639in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.833597in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833556in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833514in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833473in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833431in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833389in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833348in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833306in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833265in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833223in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833182in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833140in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833099in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833057in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.833016in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832974in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832933in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832891in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{1.832850in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{1.832808in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{1.832767in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{1.832725in}{3.466662in}}%
\pgfpathlineto{\pgfqpoint{1.832684in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832642in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832601in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832559in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832517in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832476in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832434in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832393in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832351in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832310in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832268in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832227in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832185in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832144in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832102in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832061in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.832019in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.831978in}{3.466661in}}%
\pgfpathlineto{\pgfqpoint{1.831936in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831895in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831853in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831812in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831770in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831728in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831687in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831645in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{1.831604in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.831562in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.831521in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.831479in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.831438in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.831396in}{3.466659in}}%
\pgfpathlineto{\pgfqpoint{1.831355in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.831313in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.831272in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.831230in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.831189in}{3.466658in}}%
\pgfpathlineto{\pgfqpoint{1.831147in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.831106in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.831064in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.831023in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.830981in}{3.466657in}}%
\pgfpathlineto{\pgfqpoint{1.830940in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.830898in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.830856in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.830815in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{1.830773in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.830732in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.830690in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.830649in}{3.466655in}}%
\pgfpathlineto{\pgfqpoint{1.830607in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.830566in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.830524in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.830483in}{3.466654in}}%
\pgfpathlineto{\pgfqpoint{1.830441in}{3.466653in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{3.466653in}}%
\pgfpathlineto{\pgfqpoint{1.830358in}{3.466653in}}%
\pgfpathlineto{\pgfqpoint{1.830317in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.830275in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.830234in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.830192in}{3.466652in}}%
\pgfpathlineto{\pgfqpoint{1.830151in}{3.466651in}}%
\pgfpathlineto{\pgfqpoint{1.830109in}{3.466651in}}%
\pgfpathlineto{\pgfqpoint{1.830068in}{3.466651in}}%
\pgfpathlineto{\pgfqpoint{1.830026in}{3.466650in}}%
\pgfpathlineto{\pgfqpoint{1.829985in}{3.466650in}}%
\pgfpathlineto{\pgfqpoint{1.829943in}{3.466650in}}%
\pgfpathlineto{\pgfqpoint{1.829901in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{1.829860in}{3.466649in}}%
\pgfpathlineto{\pgfqpoint{1.829818in}{3.466648in}}%
\pgfpathlineto{\pgfqpoint{1.829777in}{3.466648in}}%
\pgfpathlineto{\pgfqpoint{1.829735in}{3.466648in}}%
\pgfpathlineto{\pgfqpoint{1.829694in}{3.466647in}}%
\pgfpathlineto{\pgfqpoint{1.829652in}{3.466647in}}%
\pgfpathlineto{\pgfqpoint{1.829611in}{3.466647in}}%
\pgfpathlineto{\pgfqpoint{1.829569in}{3.466646in}}%
\pgfpathlineto{\pgfqpoint{1.829528in}{3.466646in}}%
\pgfpathlineto{\pgfqpoint{1.829486in}{3.466645in}}%
\pgfpathlineto{\pgfqpoint{1.829445in}{3.466645in}}%
\pgfpathlineto{\pgfqpoint{1.829403in}{3.466645in}}%
\pgfpathlineto{\pgfqpoint{1.829362in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{1.829320in}{3.466644in}}%
\pgfpathlineto{\pgfqpoint{1.829279in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{1.829237in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{1.829196in}{3.466643in}}%
\pgfpathlineto{\pgfqpoint{1.829154in}{3.466642in}}%
\pgfpathlineto{\pgfqpoint{1.829113in}{3.466642in}}%
\pgfpathlineto{\pgfqpoint{1.829071in}{3.466641in}}%
\pgfpathlineto{\pgfqpoint{1.829030in}{3.466641in}}%
\pgfpathlineto{\pgfqpoint{1.828988in}{3.466640in}}%
\pgfpathlineto{\pgfqpoint{1.828947in}{3.466640in}}%
\pgfpathlineto{\pgfqpoint{1.828905in}{3.466639in}}%
\pgfpathlineto{\pgfqpoint{1.828864in}{3.466639in}}%
\pgfpathlineto{\pgfqpoint{1.828822in}{3.466638in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{3.466638in}}%
\pgfpathlineto{\pgfqpoint{1.828739in}{3.466637in}}%
\pgfpathlineto{\pgfqpoint{1.828697in}{3.466637in}}%
\pgfpathlineto{\pgfqpoint{1.828656in}{3.466636in}}%
\pgfpathlineto{\pgfqpoint{1.828614in}{3.466636in}}%
\pgfpathlineto{\pgfqpoint{1.828573in}{3.466635in}}%
\pgfpathlineto{\pgfqpoint{1.828531in}{3.466635in}}%
\pgfpathlineto{\pgfqpoint{1.828490in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{1.828448in}{3.466634in}}%
\pgfpathlineto{\pgfqpoint{1.828407in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{1.828365in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{1.828324in}{3.466632in}}%
\pgfpathlineto{\pgfqpoint{1.828282in}{3.466632in}}%
\pgfpathlineto{\pgfqpoint{1.828241in}{3.466631in}}%
\pgfpathlineto{\pgfqpoint{1.828199in}{3.466631in}}%
\pgfpathlineto{\pgfqpoint{1.828158in}{3.466630in}}%
\pgfpathlineto{\pgfqpoint{1.828116in}{3.466630in}}%
\pgfpathlineto{\pgfqpoint{1.828075in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{1.828033in}{3.466628in}}%
\pgfpathlineto{\pgfqpoint{1.827992in}{3.466628in}}%
\pgfpathlineto{\pgfqpoint{1.827950in}{3.466627in}}%
\pgfpathlineto{\pgfqpoint{1.827909in}{3.466627in}}%
\pgfpathlineto{\pgfqpoint{1.827867in}{3.466626in}}%
\pgfpathlineto{\pgfqpoint{1.827826in}{3.466625in}}%
\pgfpathlineto{\pgfqpoint{1.827784in}{3.466625in}}%
\pgfpathlineto{\pgfqpoint{1.827743in}{3.466624in}}%
\pgfpathlineto{\pgfqpoint{1.827701in}{3.466624in}}%
\pgfpathlineto{\pgfqpoint{1.827659in}{3.466623in}}%
\pgfpathlineto{\pgfqpoint{1.827618in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{1.827576in}{3.466622in}}%
\pgfpathlineto{\pgfqpoint{1.827535in}{3.466621in}}%
\pgfpathlineto{\pgfqpoint{1.827493in}{3.466621in}}%
\pgfpathlineto{\pgfqpoint{1.827452in}{3.466620in}}%
\pgfpathlineto{\pgfqpoint{1.827410in}{3.466619in}}%
\pgfpathlineto{\pgfqpoint{1.827369in}{3.466619in}}%
\pgfpathlineto{\pgfqpoint{1.827327in}{3.466618in}}%
\pgfpathlineto{\pgfqpoint{1.827286in}{3.466617in}}%
\pgfpathlineto{\pgfqpoint{1.827244in}{3.466617in}}%
\pgfpathlineto{\pgfqpoint{1.827203in}{3.466616in}}%
\pgfpathlineto{\pgfqpoint{1.827161in}{3.466615in}}%
\pgfpathlineto{\pgfqpoint{1.827120in}{3.466615in}}%
\pgfpathlineto{\pgfqpoint{1.827078in}{3.466614in}}%
\pgfpathlineto{\pgfqpoint{1.827037in}{3.466613in}}%
\pgfpathlineto{\pgfqpoint{1.826995in}{3.466613in}}%
\pgfpathlineto{\pgfqpoint{1.826954in}{3.466612in}}%
\pgfpathlineto{\pgfqpoint{1.826912in}{3.466611in}}%
\pgfpathlineto{\pgfqpoint{1.826871in}{3.466610in}}%
\pgfpathlineto{\pgfqpoint{1.826829in}{3.466610in}}%
\pgfpathlineto{\pgfqpoint{1.826788in}{3.466609in}}%
\pgfpathlineto{\pgfqpoint{1.826746in}{3.466608in}}%
\pgfpathlineto{\pgfqpoint{1.826705in}{3.466608in}}%
\pgfpathlineto{\pgfqpoint{1.826663in}{3.466607in}}%
\pgfpathlineto{\pgfqpoint{1.826622in}{3.466606in}}%
\pgfpathlineto{\pgfqpoint{1.826580in}{3.466605in}}%
\pgfpathlineto{\pgfqpoint{1.826539in}{3.466605in}}%
\pgfpathlineto{\pgfqpoint{1.826497in}{3.466604in}}%
\pgfpathlineto{\pgfqpoint{1.826456in}{3.466603in}}%
\pgfpathlineto{\pgfqpoint{1.826414in}{3.466602in}}%
\pgfpathlineto{\pgfqpoint{1.826373in}{3.466602in}}%
\pgfpathlineto{\pgfqpoint{1.826331in}{3.466601in}}%
\pgfpathlineto{\pgfqpoint{1.826290in}{3.466600in}}%
\pgfpathlineto{\pgfqpoint{1.826248in}{3.466599in}}%
\pgfpathlineto{\pgfqpoint{1.826207in}{3.466598in}}%
\pgfpathlineto{\pgfqpoint{1.826165in}{3.466598in}}%
\pgfpathlineto{\pgfqpoint{1.826123in}{3.466597in}}%
\pgfpathlineto{\pgfqpoint{1.826082in}{3.466596in}}%
\pgfpathlineto{\pgfqpoint{1.826040in}{3.466595in}}%
\pgfpathlineto{\pgfqpoint{1.825999in}{3.466595in}}%
\pgfpathlineto{\pgfqpoint{1.825957in}{3.466594in}}%
\pgfpathlineto{\pgfqpoint{1.825916in}{3.466593in}}%
\pgfpathlineto{\pgfqpoint{1.825874in}{3.466592in}}%
\pgfpathlineto{\pgfqpoint{1.825833in}{3.466591in}}%
\pgfpathlineto{\pgfqpoint{1.825791in}{3.466590in}}%
\pgfpathlineto{\pgfqpoint{1.825750in}{3.466590in}}%
\pgfpathlineto{\pgfqpoint{1.825708in}{3.466589in}}%
\pgfpathlineto{\pgfqpoint{1.825667in}{3.466588in}}%
\pgfpathlineto{\pgfqpoint{1.825625in}{3.466587in}}%
\pgfpathlineto{\pgfqpoint{1.825584in}{3.466586in}}%
\pgfpathlineto{\pgfqpoint{1.825542in}{3.466585in}}%
\pgfpathlineto{\pgfqpoint{1.825501in}{3.466584in}}%
\pgfpathlineto{\pgfqpoint{1.825459in}{3.466584in}}%
\pgfpathlineto{\pgfqpoint{1.825418in}{3.466583in}}%
\pgfpathlineto{\pgfqpoint{1.825376in}{3.466582in}}%
\pgfpathlineto{\pgfqpoint{1.825335in}{3.466581in}}%
\pgfpathlineto{\pgfqpoint{1.825293in}{3.466580in}}%
\pgfpathlineto{\pgfqpoint{1.825252in}{3.466579in}}%
\pgfpathlineto{\pgfqpoint{1.825210in}{3.466578in}}%
\pgfpathlineto{\pgfqpoint{1.825169in}{3.466577in}}%
\pgfpathlineto{\pgfqpoint{1.825127in}{3.466576in}}%
\pgfpathlineto{\pgfqpoint{1.825086in}{3.466576in}}%
\pgfpathlineto{\pgfqpoint{1.825044in}{3.466575in}}%
\pgfpathlineto{\pgfqpoint{1.825003in}{3.466574in}}%
\pgfpathlineto{\pgfqpoint{1.824961in}{3.466573in}}%
\pgfpathlineto{\pgfqpoint{1.824920in}{3.466572in}}%
\pgfpathlineto{\pgfqpoint{1.824878in}{3.466571in}}%
\pgfpathlineto{\pgfqpoint{1.824837in}{3.466570in}}%
\pgfpathlineto{\pgfqpoint{1.824795in}{3.466569in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{3.466568in}}%
\pgfpathlineto{\pgfqpoint{1.824712in}{3.466567in}}%
\pgfpathlineto{\pgfqpoint{1.824671in}{3.466566in}}%
\pgfpathlineto{\pgfqpoint{1.824629in}{3.466565in}}%
\pgfpathlineto{\pgfqpoint{1.824588in}{3.466564in}}%
\pgfpathlineto{\pgfqpoint{1.824546in}{3.466563in}}%
\pgfpathlineto{\pgfqpoint{1.824505in}{3.466562in}}%
\pgfpathlineto{\pgfqpoint{1.824463in}{3.466561in}}%
\pgfpathlineto{\pgfqpoint{1.824422in}{3.466560in}}%
\pgfpathlineto{\pgfqpoint{1.824380in}{3.466559in}}%
\pgfpathlineto{\pgfqpoint{1.824339in}{3.466558in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{3.466557in}}%
\pgfpathlineto{\pgfqpoint{1.824256in}{3.466556in}}%
\pgfpathlineto{\pgfqpoint{1.824214in}{3.466555in}}%
\pgfpathlineto{\pgfqpoint{1.824173in}{3.466554in}}%
\pgfpathlineto{\pgfqpoint{1.824131in}{3.466553in}}%
\pgfpathlineto{\pgfqpoint{1.824090in}{3.466552in}}%
\pgfpathlineto{\pgfqpoint{1.824048in}{3.466551in}}%
\pgfpathlineto{\pgfqpoint{1.824007in}{3.466550in}}%
\pgfpathlineto{\pgfqpoint{1.823965in}{3.466549in}}%
\pgfpathlineto{\pgfqpoint{1.823924in}{3.466548in}}%
\pgfpathlineto{\pgfqpoint{1.823882in}{3.466547in}}%
\pgfpathlineto{\pgfqpoint{1.823840in}{3.466546in}}%
\pgfpathlineto{\pgfqpoint{1.823799in}{3.466545in}}%
\pgfpathlineto{\pgfqpoint{1.823757in}{3.466544in}}%
\pgfpathlineto{\pgfqpoint{1.823716in}{3.466543in}}%
\pgfpathlineto{\pgfqpoint{1.823674in}{3.466542in}}%
\pgfpathlineto{\pgfqpoint{1.823633in}{3.466541in}}%
\pgfpathlineto{\pgfqpoint{1.823591in}{3.466539in}}%
\pgfpathlineto{\pgfqpoint{1.823550in}{3.466538in}}%
\pgfpathlineto{\pgfqpoint{1.823508in}{3.466537in}}%
\pgfpathlineto{\pgfqpoint{1.823467in}{3.466536in}}%
\pgfpathlineto{\pgfqpoint{1.823425in}{3.466535in}}%
\pgfpathlineto{\pgfqpoint{1.823384in}{3.466534in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{3.466533in}}%
\pgfpathlineto{\pgfqpoint{1.823301in}{3.466532in}}%
\pgfpathlineto{\pgfqpoint{1.823259in}{3.466531in}}%
\pgfpathlineto{\pgfqpoint{1.823218in}{3.466529in}}%
\pgfpathlineto{\pgfqpoint{1.823176in}{3.466528in}}%
\pgfpathlineto{\pgfqpoint{1.823135in}{3.466527in}}%
\pgfpathlineto{\pgfqpoint{1.823093in}{3.466526in}}%
\pgfpathlineto{\pgfqpoint{1.823052in}{3.466525in}}%
\pgfpathlineto{\pgfqpoint{1.823010in}{3.466524in}}%
\pgfpathlineto{\pgfqpoint{1.822969in}{3.466523in}}%
\pgfpathlineto{\pgfqpoint{1.822927in}{3.466521in}}%
\pgfpathlineto{\pgfqpoint{1.822886in}{3.466520in}}%
\pgfpathlineto{\pgfqpoint{1.822844in}{3.466519in}}%
\pgfpathlineto{\pgfqpoint{1.822803in}{3.466518in}}%
\pgfpathlineto{\pgfqpoint{1.822761in}{3.466517in}}%
\pgfpathlineto{\pgfqpoint{1.822720in}{3.466516in}}%
\pgfpathlineto{\pgfqpoint{1.822678in}{3.466514in}}%
\pgfpathlineto{\pgfqpoint{1.822637in}{3.466513in}}%
\pgfpathlineto{\pgfqpoint{1.822595in}{3.466512in}}%
\pgfpathlineto{\pgfqpoint{1.822554in}{3.466511in}}%
\pgfpathlineto{\pgfqpoint{1.822512in}{3.466510in}}%
\pgfpathlineto{\pgfqpoint{1.822471in}{3.466508in}}%
\pgfpathlineto{\pgfqpoint{1.822429in}{3.466507in}}%
\pgfpathlineto{\pgfqpoint{1.822388in}{3.466506in}}%
\pgfpathlineto{\pgfqpoint{1.822346in}{3.466505in}}%
\pgfpathlineto{\pgfqpoint{1.822305in}{3.466504in}}%
\pgfpathlineto{\pgfqpoint{1.822263in}{3.466502in}}%
\pgfpathlineto{\pgfqpoint{1.822222in}{3.466501in}}%
\pgfpathlineto{\pgfqpoint{1.822180in}{3.466500in}}%
\pgfpathlineto{\pgfqpoint{1.822139in}{3.466499in}}%
\pgfpathlineto{\pgfqpoint{1.822097in}{3.466497in}}%
\pgfpathlineto{\pgfqpoint{1.822056in}{3.466496in}}%
\pgfpathlineto{\pgfqpoint{1.822014in}{3.466495in}}%
\pgfpathlineto{\pgfqpoint{1.821973in}{3.466494in}}%
\pgfpathlineto{\pgfqpoint{1.821931in}{3.466492in}}%
\pgfpathlineto{\pgfqpoint{1.821890in}{3.466491in}}%
\pgfpathlineto{\pgfqpoint{1.821848in}{3.466490in}}%
\pgfpathlineto{\pgfqpoint{1.821807in}{3.466488in}}%
\pgfpathlineto{\pgfqpoint{1.821765in}{3.466487in}}%
\pgfpathlineto{\pgfqpoint{1.821724in}{3.466486in}}%
\pgfpathlineto{\pgfqpoint{1.821682in}{3.466485in}}%
\pgfpathlineto{\pgfqpoint{1.821641in}{3.466483in}}%
\pgfpathlineto{\pgfqpoint{1.821599in}{3.466482in}}%
\pgfpathlineto{\pgfqpoint{1.821558in}{3.466481in}}%
\pgfpathlineto{\pgfqpoint{1.821516in}{3.466479in}}%
\pgfpathlineto{\pgfqpoint{1.821475in}{3.466478in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{3.466477in}}%
\pgfpathlineto{\pgfqpoint{1.821392in}{3.466475in}}%
\pgfpathlineto{\pgfqpoint{1.821350in}{3.466474in}}%
\pgfpathlineto{\pgfqpoint{1.821309in}{3.466473in}}%
\pgfpathlineto{\pgfqpoint{1.821267in}{3.466471in}}%
\pgfpathlineto{\pgfqpoint{1.821226in}{3.466470in}}%
\pgfpathlineto{\pgfqpoint{1.821184in}{3.466469in}}%
\pgfpathlineto{\pgfqpoint{1.821143in}{3.466467in}}%
\pgfpathlineto{\pgfqpoint{1.821101in}{3.466466in}}%
\pgfpathlineto{\pgfqpoint{1.821060in}{3.466464in}}%
\pgfpathlineto{\pgfqpoint{1.821018in}{3.466463in}}%
\pgfpathlineto{\pgfqpoint{1.820977in}{3.466462in}}%
\pgfpathlineto{\pgfqpoint{1.820935in}{3.466460in}}%
\pgfpathlineto{\pgfqpoint{1.820894in}{3.466459in}}%
\pgfpathlineto{\pgfqpoint{1.820852in}{3.466458in}}%
\pgfpathlineto{\pgfqpoint{1.820811in}{3.466456in}}%
\pgfpathlineto{\pgfqpoint{1.820770in}{3.466455in}}%
\pgfpathlineto{\pgfqpoint{1.820728in}{3.466453in}}%
\pgfpathlineto{\pgfqpoint{1.820687in}{3.466452in}}%
\pgfpathlineto{\pgfqpoint{1.820645in}{3.466451in}}%
\pgfpathlineto{\pgfqpoint{1.820604in}{3.466449in}}%
\pgfpathlineto{\pgfqpoint{1.820562in}{3.466448in}}%
\pgfpathlineto{\pgfqpoint{1.820521in}{3.466446in}}%
\pgfpathlineto{\pgfqpoint{1.820479in}{3.466445in}}%
\pgfpathlineto{\pgfqpoint{1.820438in}{3.466443in}}%
\pgfpathlineto{\pgfqpoint{1.820396in}{3.466442in}}%
\pgfpathlineto{\pgfqpoint{1.820355in}{3.466441in}}%
\pgfpathlineto{\pgfqpoint{1.820313in}{3.466439in}}%
\pgfpathlineto{\pgfqpoint{1.820272in}{3.466438in}}%
\pgfpathlineto{\pgfqpoint{1.820230in}{3.466436in}}%
\pgfpathlineto{\pgfqpoint{1.820189in}{3.466435in}}%
\pgfpathlineto{\pgfqpoint{1.820147in}{3.466433in}}%
\pgfpathlineto{\pgfqpoint{1.820106in}{3.466432in}}%
\pgfpathlineto{\pgfqpoint{1.820064in}{3.466430in}}%
\pgfpathlineto{\pgfqpoint{1.820023in}{3.466429in}}%
\pgfpathlineto{\pgfqpoint{1.819981in}{3.466427in}}%
\pgfpathlineto{\pgfqpoint{1.819940in}{3.466426in}}%
\pgfpathlineto{\pgfqpoint{1.819898in}{3.466424in}}%
\pgfpathlineto{\pgfqpoint{1.819857in}{3.466423in}}%
\pgfpathlineto{\pgfqpoint{1.819815in}{3.466421in}}%
\pgfpathlineto{\pgfqpoint{1.819774in}{3.466420in}}%
\pgfpathlineto{\pgfqpoint{1.819732in}{3.466418in}}%
\pgfpathlineto{\pgfqpoint{1.819691in}{3.466417in}}%
\pgfpathlineto{\pgfqpoint{1.819649in}{3.466415in}}%
\pgfpathlineto{\pgfqpoint{1.819608in}{3.466414in}}%
\pgfpathlineto{\pgfqpoint{1.819566in}{3.466412in}}%
\pgfpathlineto{\pgfqpoint{1.819525in}{3.466411in}}%
\pgfpathlineto{\pgfqpoint{1.819483in}{3.466409in}}%
\pgfpathlineto{\pgfqpoint{1.819442in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{1.819400in}{3.466406in}}%
\pgfpathlineto{\pgfqpoint{1.819359in}{3.466404in}}%
\pgfpathlineto{\pgfqpoint{1.819317in}{3.466403in}}%
\pgfpathlineto{\pgfqpoint{1.819276in}{3.466401in}}%
\pgfpathlineto{\pgfqpoint{1.819234in}{3.466400in}}%
\pgfpathlineto{\pgfqpoint{1.819193in}{3.466398in}}%
\pgfpathlineto{\pgfqpoint{1.819151in}{3.466397in}}%
\pgfpathlineto{\pgfqpoint{1.819110in}{3.466395in}}%
\pgfpathlineto{\pgfqpoint{1.819068in}{3.466393in}}%
\pgfpathlineto{\pgfqpoint{1.819027in}{3.466392in}}%
\pgfpathlineto{\pgfqpoint{1.818985in}{3.466390in}}%
\pgfpathlineto{\pgfqpoint{1.818944in}{3.466389in}}%
\pgfpathlineto{\pgfqpoint{1.818902in}{3.466387in}}%
\pgfpathlineto{\pgfqpoint{1.818861in}{3.466385in}}%
\pgfpathlineto{\pgfqpoint{1.818819in}{3.466384in}}%
\pgfpathlineto{\pgfqpoint{1.818778in}{3.466382in}}%
\pgfpathlineto{\pgfqpoint{1.818736in}{3.466381in}}%
\pgfpathlineto{\pgfqpoint{1.818695in}{3.466379in}}%
\pgfpathlineto{\pgfqpoint{1.818654in}{3.466377in}}%
\pgfpathlineto{\pgfqpoint{1.818612in}{3.466376in}}%
\pgfpathlineto{\pgfqpoint{1.818571in}{3.466374in}}%
\pgfpathlineto{\pgfqpoint{1.818529in}{3.466372in}}%
\pgfpathlineto{\pgfqpoint{1.818488in}{3.466371in}}%
\pgfpathlineto{\pgfqpoint{1.818446in}{3.466369in}}%
\pgfpathlineto{\pgfqpoint{1.818405in}{3.466367in}}%
\pgfpathlineto{\pgfqpoint{1.818363in}{3.466366in}}%
\pgfpathlineto{\pgfqpoint{1.818322in}{3.466364in}}%
\pgfpathlineto{\pgfqpoint{1.818280in}{3.466362in}}%
\pgfpathlineto{\pgfqpoint{1.818239in}{3.466361in}}%
\pgfpathlineto{\pgfqpoint{1.818197in}{3.466359in}}%
\pgfpathlineto{\pgfqpoint{1.818156in}{3.466357in}}%
\pgfpathlineto{\pgfqpoint{1.818114in}{3.466356in}}%
\pgfpathlineto{\pgfqpoint{1.818073in}{3.466354in}}%
\pgfpathlineto{\pgfqpoint{1.818031in}{3.466352in}}%
\pgfpathlineto{\pgfqpoint{1.817990in}{3.466351in}}%
\pgfpathlineto{\pgfqpoint{1.817948in}{3.466349in}}%
\pgfpathlineto{\pgfqpoint{1.817907in}{3.466347in}}%
\pgfpathlineto{\pgfqpoint{1.817865in}{3.466345in}}%
\pgfpathlineto{\pgfqpoint{1.817824in}{3.466344in}}%
\pgfpathlineto{\pgfqpoint{1.817782in}{3.466342in}}%
\pgfpathlineto{\pgfqpoint{1.817741in}{3.466340in}}%
\pgfpathlineto{\pgfqpoint{1.817699in}{3.466339in}}%
\pgfpathlineto{\pgfqpoint{1.817658in}{3.466337in}}%
\pgfpathlineto{\pgfqpoint{1.817616in}{3.466335in}}%
\pgfpathlineto{\pgfqpoint{1.817575in}{3.466333in}}%
\pgfpathlineto{\pgfqpoint{1.817533in}{3.466332in}}%
\pgfpathlineto{\pgfqpoint{1.817492in}{3.466330in}}%
\pgfpathlineto{\pgfqpoint{1.817451in}{3.466328in}}%
\pgfpathlineto{\pgfqpoint{1.817409in}{3.466326in}}%
\pgfpathlineto{\pgfqpoint{1.817368in}{3.466325in}}%
\pgfpathlineto{\pgfqpoint{1.817326in}{3.466323in}}%
\pgfpathlineto{\pgfqpoint{1.817285in}{3.466321in}}%
\pgfpathlineto{\pgfqpoint{1.817243in}{3.466319in}}%
\pgfpathlineto{\pgfqpoint{1.817202in}{3.466317in}}%
\pgfpathlineto{\pgfqpoint{1.817160in}{3.466316in}}%
\pgfpathlineto{\pgfqpoint{1.817119in}{3.466314in}}%
\pgfpathlineto{\pgfqpoint{1.817077in}{3.466312in}}%
\pgfpathlineto{\pgfqpoint{1.817036in}{3.466310in}}%
\pgfpathlineto{\pgfqpoint{1.816994in}{3.466308in}}%
\pgfpathlineto{\pgfqpoint{1.816953in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{1.816911in}{3.466305in}}%
\pgfpathlineto{\pgfqpoint{1.816870in}{3.466303in}}%
\pgfpathlineto{\pgfqpoint{1.816828in}{3.466301in}}%
\pgfpathlineto{\pgfqpoint{1.816787in}{3.466299in}}%
\pgfpathlineto{\pgfqpoint{1.816745in}{3.466297in}}%
\pgfpathlineto{\pgfqpoint{1.816704in}{3.466296in}}%
\pgfpathlineto{\pgfqpoint{1.816662in}{3.466294in}}%
\pgfpathlineto{\pgfqpoint{1.816621in}{3.466292in}}%
\pgfpathlineto{\pgfqpoint{1.816579in}{3.466290in}}%
\pgfpathlineto{\pgfqpoint{1.816538in}{3.466288in}}%
\pgfpathlineto{\pgfqpoint{1.816497in}{3.466286in}}%
\pgfpathlineto{\pgfqpoint{1.816455in}{3.466284in}}%
\pgfpathlineto{\pgfqpoint{1.816414in}{3.466283in}}%
\pgfpathlineto{\pgfqpoint{1.816372in}{3.466281in}}%
\pgfpathlineto{\pgfqpoint{1.816331in}{3.466279in}}%
\pgfpathlineto{\pgfqpoint{1.816289in}{3.466277in}}%
\pgfpathlineto{\pgfqpoint{1.816248in}{3.466275in}}%
\pgfpathlineto{\pgfqpoint{1.816206in}{3.466273in}}%
\pgfpathlineto{\pgfqpoint{1.816165in}{3.466271in}}%
\pgfpathlineto{\pgfqpoint{1.816123in}{3.466269in}}%
\pgfpathlineto{\pgfqpoint{1.816082in}{3.466267in}}%
\pgfpathlineto{\pgfqpoint{1.816040in}{3.466266in}}%
\pgfpathlineto{\pgfqpoint{1.815999in}{3.466264in}}%
\pgfpathlineto{\pgfqpoint{1.815957in}{3.466262in}}%
\pgfpathlineto{\pgfqpoint{1.815916in}{3.466260in}}%
\pgfpathlineto{\pgfqpoint{1.815874in}{3.466258in}}%
\pgfpathlineto{\pgfqpoint{1.815833in}{3.466256in}}%
\pgfpathlineto{\pgfqpoint{1.815791in}{3.466254in}}%
\pgfpathlineto{\pgfqpoint{1.815750in}{3.466252in}}%
\pgfpathlineto{\pgfqpoint{1.815709in}{3.466250in}}%
\pgfpathlineto{\pgfqpoint{1.815667in}{3.466248in}}%
\pgfpathlineto{\pgfqpoint{1.815626in}{3.466246in}}%
\pgfpathlineto{\pgfqpoint{1.815584in}{3.466244in}}%
\pgfpathlineto{\pgfqpoint{1.815543in}{3.466242in}}%
\pgfpathlineto{\pgfqpoint{1.815501in}{3.466240in}}%
\pgfpathlineto{\pgfqpoint{1.815460in}{3.466238in}}%
\pgfpathlineto{\pgfqpoint{1.815418in}{3.466236in}}%
\pgfpathlineto{\pgfqpoint{1.815377in}{3.466234in}}%
\pgfpathlineto{\pgfqpoint{1.815335in}{3.466232in}}%
\pgfpathlineto{\pgfqpoint{1.815294in}{3.466230in}}%
\pgfpathlineto{\pgfqpoint{1.815252in}{3.466228in}}%
\pgfpathlineto{\pgfqpoint{1.815211in}{3.466226in}}%
\pgfpathlineto{\pgfqpoint{1.815169in}{3.466224in}}%
\pgfpathlineto{\pgfqpoint{1.815128in}{3.466222in}}%
\pgfpathlineto{\pgfqpoint{1.815086in}{3.466220in}}%
\pgfpathlineto{\pgfqpoint{1.815045in}{3.466218in}}%
\pgfpathlineto{\pgfqpoint{1.815004in}{3.466216in}}%
\pgfpathlineto{\pgfqpoint{1.814962in}{3.466214in}}%
\pgfpathlineto{\pgfqpoint{1.814921in}{3.466212in}}%
\pgfpathlineto{\pgfqpoint{1.814879in}{3.466210in}}%
\pgfpathlineto{\pgfqpoint{1.814838in}{3.466208in}}%
\pgfpathlineto{\pgfqpoint{1.814796in}{3.466206in}}%
\pgfpathlineto{\pgfqpoint{1.814755in}{3.466204in}}%
\pgfpathlineto{\pgfqpoint{1.814713in}{3.466202in}}%
\pgfpathlineto{\pgfqpoint{1.814672in}{3.466200in}}%
\pgfpathlineto{\pgfqpoint{1.814630in}{3.466198in}}%
\pgfpathlineto{\pgfqpoint{1.814589in}{3.466196in}}%
\pgfpathlineto{\pgfqpoint{1.814547in}{3.466194in}}%
\pgfpathlineto{\pgfqpoint{1.814506in}{3.466192in}}%
\pgfpathlineto{\pgfqpoint{1.814464in}{3.466190in}}%
\pgfpathlineto{\pgfqpoint{1.814423in}{3.466188in}}%
\pgfpathlineto{\pgfqpoint{1.814382in}{3.466186in}}%
\pgfpathlineto{\pgfqpoint{1.814340in}{3.466183in}}%
\pgfpathlineto{\pgfqpoint{1.814299in}{3.466181in}}%
\pgfpathlineto{\pgfqpoint{1.814257in}{3.466179in}}%
\pgfpathlineto{\pgfqpoint{1.814216in}{3.466177in}}%
\pgfpathlineto{\pgfqpoint{1.814174in}{3.466175in}}%
\pgfpathlineto{\pgfqpoint{1.814133in}{3.466173in}}%
\pgfpathlineto{\pgfqpoint{1.814091in}{3.466171in}}%
\pgfpathlineto{\pgfqpoint{1.814050in}{3.466169in}}%
\pgfpathlineto{\pgfqpoint{1.814008in}{3.466167in}}%
\pgfpathlineto{\pgfqpoint{1.813967in}{3.466164in}}%
\pgfpathlineto{\pgfqpoint{1.813925in}{3.466162in}}%
\pgfpathlineto{\pgfqpoint{1.813884in}{3.466160in}}%
\pgfpathlineto{\pgfqpoint{1.813842in}{3.466158in}}%
\pgfpathlineto{\pgfqpoint{1.813801in}{3.466156in}}%
\pgfpathlineto{\pgfqpoint{1.813760in}{3.466154in}}%
\pgfpathlineto{\pgfqpoint{1.813718in}{3.466152in}}%
\pgfpathlineto{\pgfqpoint{1.813677in}{3.466149in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{3.466147in}}%
\pgfpathlineto{\pgfqpoint{1.813594in}{3.466145in}}%
\pgfpathlineto{\pgfqpoint{1.813552in}{3.466143in}}%
\pgfpathlineto{\pgfqpoint{1.813511in}{3.466141in}}%
\pgfpathlineto{\pgfqpoint{1.813469in}{3.466139in}}%
\pgfpathlineto{\pgfqpoint{1.813428in}{3.466136in}}%
\pgfpathlineto{\pgfqpoint{1.813386in}{3.466134in}}%
\pgfpathlineto{\pgfqpoint{1.813345in}{3.466132in}}%
\pgfpathlineto{\pgfqpoint{1.813303in}{3.466130in}}%
\pgfpathlineto{\pgfqpoint{1.813262in}{3.466128in}}%
\pgfpathlineto{\pgfqpoint{1.813221in}{3.466125in}}%
\pgfpathlineto{\pgfqpoint{1.813179in}{3.466123in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{3.466121in}}%
\pgfpathlineto{\pgfqpoint{1.813096in}{3.466119in}}%
\pgfpathlineto{\pgfqpoint{1.813055in}{3.466117in}}%
\pgfpathlineto{\pgfqpoint{1.813013in}{3.466114in}}%
\pgfpathlineto{\pgfqpoint{1.812972in}{3.466112in}}%
\pgfpathlineto{\pgfqpoint{1.812930in}{3.466110in}}%
\pgfpathlineto{\pgfqpoint{1.812889in}{3.466108in}}%
\pgfpathlineto{\pgfqpoint{1.812847in}{3.466105in}}%
\pgfpathlineto{\pgfqpoint{1.812806in}{3.466103in}}%
\pgfpathlineto{\pgfqpoint{1.812765in}{3.466101in}}%
\pgfpathlineto{\pgfqpoint{1.812723in}{3.466099in}}%
\pgfpathlineto{\pgfqpoint{1.812682in}{3.466096in}}%
\pgfpathlineto{\pgfqpoint{1.812640in}{3.466094in}}%
\pgfpathlineto{\pgfqpoint{1.812599in}{3.466092in}}%
\pgfpathlineto{\pgfqpoint{1.812557in}{3.466090in}}%
\pgfpathlineto{\pgfqpoint{1.812516in}{3.466087in}}%
\pgfpathlineto{\pgfqpoint{1.812474in}{3.466085in}}%
\pgfpathlineto{\pgfqpoint{1.812433in}{3.466083in}}%
\pgfpathlineto{\pgfqpoint{1.812391in}{3.466081in}}%
\pgfpathlineto{\pgfqpoint{1.812350in}{3.466078in}}%
\pgfpathlineto{\pgfqpoint{1.812308in}{3.466076in}}%
\pgfpathlineto{\pgfqpoint{1.812267in}{3.466074in}}%
\pgfpathlineto{\pgfqpoint{1.812226in}{3.466071in}}%
\pgfpathlineto{\pgfqpoint{1.812184in}{3.466069in}}%
\pgfpathlineto{\pgfqpoint{1.812143in}{3.466067in}}%
\pgfpathlineto{\pgfqpoint{1.812101in}{3.466064in}}%
\pgfpathlineto{\pgfqpoint{1.812060in}{3.466062in}}%
\pgfpathlineto{\pgfqpoint{1.812018in}{3.466060in}}%
\pgfpathlineto{\pgfqpoint{1.811977in}{3.466057in}}%
\pgfpathlineto{\pgfqpoint{1.811935in}{3.466055in}}%
\pgfpathlineto{\pgfqpoint{1.811894in}{3.466053in}}%
\pgfpathlineto{\pgfqpoint{1.811853in}{3.466050in}}%
\pgfpathlineto{\pgfqpoint{1.811811in}{3.466048in}}%
\pgfpathlineto{\pgfqpoint{1.811770in}{3.466046in}}%
\pgfpathlineto{\pgfqpoint{1.811728in}{3.466043in}}%
\pgfpathlineto{\pgfqpoint{1.811687in}{3.466041in}}%
\pgfpathlineto{\pgfqpoint{1.811645in}{3.466039in}}%
\pgfpathlineto{\pgfqpoint{1.811604in}{3.466036in}}%
\pgfpathlineto{\pgfqpoint{1.811562in}{3.466034in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{3.466032in}}%
\pgfpathlineto{\pgfqpoint{1.811479in}{3.466029in}}%
\pgfpathlineto{\pgfqpoint{1.811438in}{3.466027in}}%
\pgfpathlineto{\pgfqpoint{1.811397in}{3.466024in}}%
\pgfpathlineto{\pgfqpoint{1.811355in}{3.466022in}}%
\pgfpathlineto{\pgfqpoint{1.811314in}{3.466020in}}%
\pgfpathlineto{\pgfqpoint{1.811272in}{3.466017in}}%
\pgfpathlineto{\pgfqpoint{1.811231in}{3.466015in}}%
\pgfpathlineto{\pgfqpoint{1.811189in}{3.466012in}}%
\pgfpathlineto{\pgfqpoint{1.811148in}{3.466010in}}%
\pgfpathlineto{\pgfqpoint{1.811106in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{1.811065in}{3.466005in}}%
\pgfpathlineto{\pgfqpoint{1.811024in}{3.466003in}}%
\pgfpathlineto{\pgfqpoint{1.810982in}{3.466000in}}%
\pgfpathlineto{\pgfqpoint{1.810941in}{3.465998in}}%
\pgfpathlineto{\pgfqpoint{1.810899in}{3.465995in}}%
\pgfpathlineto{\pgfqpoint{1.810858in}{3.465993in}}%
\pgfpathlineto{\pgfqpoint{1.810816in}{3.465991in}}%
\pgfpathlineto{\pgfqpoint{1.810775in}{3.465988in}}%
\pgfpathlineto{\pgfqpoint{1.810733in}{3.465986in}}%
\pgfpathlineto{\pgfqpoint{1.810692in}{3.465983in}}%
\pgfpathlineto{\pgfqpoint{1.810650in}{3.465981in}}%
\pgfpathlineto{\pgfqpoint{1.810609in}{3.465978in}}%
\pgfpathlineto{\pgfqpoint{1.810568in}{3.465976in}}%
\pgfpathlineto{\pgfqpoint{1.810526in}{3.465973in}}%
\pgfpathlineto{\pgfqpoint{1.810485in}{3.465971in}}%
\pgfpathlineto{\pgfqpoint{1.810443in}{3.465968in}}%
\pgfpathlineto{\pgfqpoint{1.810402in}{3.465966in}}%
\pgfpathlineto{\pgfqpoint{1.810360in}{3.465963in}}%
\pgfpathlineto{\pgfqpoint{1.810319in}{3.465961in}}%
\pgfpathlineto{\pgfqpoint{1.810277in}{3.465958in}}%
\pgfpathlineto{\pgfqpoint{1.810236in}{3.465956in}}%
\pgfpathlineto{\pgfqpoint{1.810195in}{3.465953in}}%
\pgfpathlineto{\pgfqpoint{1.810153in}{3.465951in}}%
\pgfpathlineto{\pgfqpoint{1.810112in}{3.465948in}}%
\pgfpathlineto{\pgfqpoint{1.810070in}{3.465946in}}%
\pgfpathlineto{\pgfqpoint{1.810029in}{3.465943in}}%
\pgfpathlineto{\pgfqpoint{1.809987in}{3.465941in}}%
\pgfpathlineto{\pgfqpoint{1.809946in}{3.465938in}}%
\pgfpathlineto{\pgfqpoint{1.809904in}{3.465936in}}%
\pgfpathlineto{\pgfqpoint{1.809863in}{3.465933in}}%
\pgfpathlineto{\pgfqpoint{1.809822in}{3.465931in}}%
\pgfpathlineto{\pgfqpoint{1.809780in}{3.465928in}}%
\pgfpathlineto{\pgfqpoint{1.809739in}{3.465926in}}%
\pgfpathlineto{\pgfqpoint{1.809697in}{3.465923in}}%
\pgfpathlineto{\pgfqpoint{1.809656in}{3.465920in}}%
\pgfpathlineto{\pgfqpoint{1.809614in}{3.465918in}}%
\pgfpathlineto{\pgfqpoint{1.809573in}{3.465915in}}%
\pgfpathlineto{\pgfqpoint{1.809532in}{3.465913in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{3.465910in}}%
\pgfpathlineto{\pgfqpoint{1.809449in}{3.465908in}}%
\pgfpathlineto{\pgfqpoint{1.809407in}{3.465905in}}%
\pgfpathlineto{\pgfqpoint{1.809366in}{3.465902in}}%
\pgfpathlineto{\pgfqpoint{1.809324in}{3.465900in}}%
\pgfpathlineto{\pgfqpoint{1.809283in}{3.465897in}}%
\pgfpathlineto{\pgfqpoint{1.809241in}{3.465895in}}%
\pgfpathlineto{\pgfqpoint{1.809200in}{3.465892in}}%
\pgfpathlineto{\pgfqpoint{1.809159in}{3.465889in}}%
\pgfpathlineto{\pgfqpoint{1.809117in}{3.465887in}}%
\pgfpathlineto{\pgfqpoint{1.809076in}{3.465884in}}%
\pgfpathlineto{\pgfqpoint{1.809034in}{3.465882in}}%
\pgfpathlineto{\pgfqpoint{1.808993in}{3.465879in}}%
\pgfpathlineto{\pgfqpoint{1.808951in}{3.465876in}}%
\pgfpathlineto{\pgfqpoint{1.808910in}{3.465874in}}%
\pgfpathlineto{\pgfqpoint{1.808869in}{3.465871in}}%
\pgfpathlineto{\pgfqpoint{1.808827in}{3.465868in}}%
\pgfpathlineto{\pgfqpoint{1.808786in}{3.465866in}}%
\pgfpathlineto{\pgfqpoint{1.808744in}{3.465863in}}%
\pgfpathlineto{\pgfqpoint{1.808703in}{3.465860in}}%
\pgfpathlineto{\pgfqpoint{1.808661in}{3.465858in}}%
\pgfpathlineto{\pgfqpoint{1.808620in}{3.465855in}}%
\pgfpathlineto{\pgfqpoint{1.808578in}{3.465853in}}%
\pgfpathlineto{\pgfqpoint{1.808537in}{3.465850in}}%
\pgfpathlineto{\pgfqpoint{1.808496in}{3.465847in}}%
\pgfpathlineto{\pgfqpoint{1.808454in}{3.465844in}}%
\pgfpathlineto{\pgfqpoint{1.808413in}{3.465842in}}%
\pgfpathlineto{\pgfqpoint{1.808371in}{3.465839in}}%
\pgfpathlineto{\pgfqpoint{1.808330in}{3.465836in}}%
\pgfpathlineto{\pgfqpoint{1.808288in}{3.465834in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{3.465831in}}%
\pgfpathlineto{\pgfqpoint{1.808206in}{3.465828in}}%
\pgfpathlineto{\pgfqpoint{1.808164in}{3.465826in}}%
\pgfpathlineto{\pgfqpoint{1.808123in}{3.465823in}}%
\pgfpathlineto{\pgfqpoint{1.808081in}{3.465820in}}%
\pgfpathlineto{\pgfqpoint{1.808040in}{3.465818in}}%
\pgfpathlineto{\pgfqpoint{1.807998in}{3.465815in}}%
\pgfpathlineto{\pgfqpoint{1.807957in}{3.465812in}}%
\pgfpathlineto{\pgfqpoint{1.807916in}{3.465809in}}%
\pgfpathlineto{\pgfqpoint{1.807874in}{3.465807in}}%
\pgfpathlineto{\pgfqpoint{1.807833in}{3.465804in}}%
\pgfpathlineto{\pgfqpoint{1.807791in}{3.465801in}}%
\pgfpathlineto{\pgfqpoint{1.807750in}{3.465798in}}%
\pgfpathlineto{\pgfqpoint{1.807708in}{3.465796in}}%
\pgfpathlineto{\pgfqpoint{1.807667in}{3.465793in}}%
\pgfpathlineto{\pgfqpoint{1.807626in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{1.807584in}{3.465787in}}%
\pgfpathlineto{\pgfqpoint{1.807543in}{3.465785in}}%
\pgfpathlineto{\pgfqpoint{1.807501in}{3.465782in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{3.465779in}}%
\pgfpathlineto{\pgfqpoint{1.807418in}{3.465776in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{3.465774in}}%
\pgfpathlineto{\pgfqpoint{1.807336in}{3.465771in}}%
\pgfpathlineto{\pgfqpoint{1.807294in}{3.465768in}}%
\pgfpathlineto{\pgfqpoint{1.807253in}{3.465765in}}%
\pgfpathlineto{\pgfqpoint{1.807211in}{3.465762in}}%
\pgfpathlineto{\pgfqpoint{1.807170in}{3.465760in}}%
\pgfpathlineto{\pgfqpoint{1.807128in}{3.465757in}}%
\pgfpathlineto{\pgfqpoint{1.807087in}{3.465754in}}%
\pgfpathlineto{\pgfqpoint{1.807046in}{3.465751in}}%
\pgfpathlineto{\pgfqpoint{1.807004in}{3.465748in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{3.465746in}}%
\pgfpathlineto{\pgfqpoint{1.806921in}{3.465743in}}%
\pgfpathlineto{\pgfqpoint{1.806880in}{3.465740in}}%
\pgfpathlineto{\pgfqpoint{1.806839in}{3.465737in}}%
\pgfpathlineto{\pgfqpoint{1.806797in}{3.465734in}}%
\pgfpathlineto{\pgfqpoint{1.806756in}{3.465731in}}%
\pgfpathlineto{\pgfqpoint{1.806714in}{3.465729in}}%
\pgfpathlineto{\pgfqpoint{1.806673in}{3.465726in}}%
\pgfpathlineto{\pgfqpoint{1.806631in}{3.465723in}}%
\pgfpathlineto{\pgfqpoint{1.806590in}{3.465720in}}%
\pgfpathlineto{\pgfqpoint{1.806549in}{3.465717in}}%
\pgfpathlineto{\pgfqpoint{1.806507in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{1.806466in}{3.465711in}}%
\pgfpathlineto{\pgfqpoint{1.806424in}{3.465709in}}%
\pgfpathlineto{\pgfqpoint{1.806383in}{3.465706in}}%
\pgfpathlineto{\pgfqpoint{1.806341in}{3.465703in}}%
\pgfpathlineto{\pgfqpoint{1.806300in}{3.465700in}}%
\pgfpathlineto{\pgfqpoint{1.806259in}{3.465697in}}%
\pgfpathlineto{\pgfqpoint{1.806217in}{3.465694in}}%
\pgfpathlineto{\pgfqpoint{1.806176in}{3.465691in}}%
\pgfpathlineto{\pgfqpoint{1.806134in}{3.465688in}}%
\pgfpathlineto{\pgfqpoint{1.806093in}{3.465686in}}%
\pgfpathlineto{\pgfqpoint{1.806052in}{3.465683in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{3.465680in}}%
\pgfpathlineto{\pgfqpoint{1.805969in}{3.465677in}}%
\pgfpathlineto{\pgfqpoint{1.805927in}{3.465674in}}%
\pgfpathlineto{\pgfqpoint{1.805886in}{3.465671in}}%
\pgfpathlineto{\pgfqpoint{1.805844in}{3.465668in}}%
\pgfpathlineto{\pgfqpoint{1.805803in}{3.465665in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{3.465662in}}%
\pgfpathlineto{\pgfqpoint{1.805720in}{3.465659in}}%
\pgfpathlineto{\pgfqpoint{1.805679in}{3.465656in}}%
\pgfpathlineto{\pgfqpoint{1.805637in}{3.465653in}}%
\pgfpathlineto{\pgfqpoint{1.805596in}{3.465650in}}%
\pgfpathlineto{\pgfqpoint{1.805555in}{3.465647in}}%
\pgfpathlineto{\pgfqpoint{1.805513in}{3.465645in}}%
\pgfpathlineto{\pgfqpoint{1.805472in}{3.465642in}}%
\pgfpathlineto{\pgfqpoint{1.805430in}{3.465639in}}%
\pgfpathlineto{\pgfqpoint{1.805389in}{3.465636in}}%
\pgfpathlineto{\pgfqpoint{1.805347in}{3.465633in}}%
\pgfpathlineto{\pgfqpoint{1.805306in}{3.465630in}}%
\pgfpathlineto{\pgfqpoint{1.805265in}{3.465627in}}%
\pgfpathlineto{\pgfqpoint{1.805223in}{3.465624in}}%
\pgfpathlineto{\pgfqpoint{1.805182in}{3.465621in}}%
\pgfpathlineto{\pgfqpoint{1.805140in}{3.465618in}}%
\pgfpathlineto{\pgfqpoint{1.805099in}{3.465615in}}%
\pgfpathlineto{\pgfqpoint{1.805058in}{3.465612in}}%
\pgfpathlineto{\pgfqpoint{1.805016in}{3.465609in}}%
\pgfpathlineto{\pgfqpoint{1.804975in}{3.465606in}}%
\pgfpathlineto{\pgfqpoint{1.804933in}{3.465603in}}%
\pgfpathlineto{\pgfqpoint{1.804892in}{3.465600in}}%
\pgfpathlineto{\pgfqpoint{1.804850in}{3.465597in}}%
\pgfpathlineto{\pgfqpoint{1.804809in}{3.465594in}}%
\pgfpathlineto{\pgfqpoint{1.804768in}{3.465591in}}%
\pgfpathlineto{\pgfqpoint{1.804726in}{3.465588in}}%
\pgfpathlineto{\pgfqpoint{1.804685in}{3.465585in}}%
\pgfpathlineto{\pgfqpoint{1.804643in}{3.465582in}}%
\pgfpathlineto{\pgfqpoint{1.804602in}{3.465579in}}%
\pgfpathlineto{\pgfqpoint{1.804561in}{3.465576in}}%
\pgfpathlineto{\pgfqpoint{1.804519in}{3.465573in}}%
\pgfpathlineto{\pgfqpoint{1.804478in}{3.465570in}}%
\pgfpathlineto{\pgfqpoint{1.804436in}{3.465566in}}%
\pgfpathlineto{\pgfqpoint{1.804395in}{3.465563in}}%
\pgfpathlineto{\pgfqpoint{1.804354in}{3.465560in}}%
\pgfpathlineto{\pgfqpoint{1.804312in}{3.465557in}}%
\pgfpathlineto{\pgfqpoint{1.804271in}{3.465554in}}%
\pgfpathlineto{\pgfqpoint{1.804229in}{3.465551in}}%
\pgfpathlineto{\pgfqpoint{1.804188in}{3.465548in}}%
\pgfpathlineto{\pgfqpoint{1.804147in}{3.465545in}}%
\pgfpathlineto{\pgfqpoint{1.804105in}{3.465542in}}%
\pgfpathlineto{\pgfqpoint{1.804064in}{3.465539in}}%
\pgfpathlineto{\pgfqpoint{1.804022in}{3.465536in}}%
\pgfpathlineto{\pgfqpoint{1.803981in}{3.465533in}}%
\pgfpathlineto{\pgfqpoint{1.803940in}{3.465530in}}%
\pgfpathlineto{\pgfqpoint{1.803898in}{3.465526in}}%
\pgfpathlineto{\pgfqpoint{1.803857in}{3.465523in}}%
\pgfpathlineto{\pgfqpoint{1.803815in}{3.465520in}}%
\pgfpathlineto{\pgfqpoint{1.803774in}{3.465517in}}%
\pgfpathlineto{\pgfqpoint{1.803733in}{3.465514in}}%
\pgfpathlineto{\pgfqpoint{1.803691in}{3.465511in}}%
\pgfpathlineto{\pgfqpoint{1.803650in}{3.465508in}}%
\pgfpathlineto{\pgfqpoint{1.803608in}{3.465505in}}%
\pgfpathlineto{\pgfqpoint{1.803567in}{3.465502in}}%
\pgfpathlineto{\pgfqpoint{1.803525in}{3.465498in}}%
\pgfpathlineto{\pgfqpoint{1.803484in}{3.465495in}}%
\pgfpathlineto{\pgfqpoint{1.803443in}{3.465492in}}%
\pgfpathlineto{\pgfqpoint{1.803401in}{3.465489in}}%
\pgfpathlineto{\pgfqpoint{1.803360in}{3.465486in}}%
\pgfpathlineto{\pgfqpoint{1.803318in}{3.465483in}}%
\pgfpathlineto{\pgfqpoint{1.803277in}{3.465480in}}%
\pgfpathlineto{\pgfqpoint{1.803236in}{3.465476in}}%
\pgfpathlineto{\pgfqpoint{1.803194in}{3.465473in}}%
\pgfpathlineto{\pgfqpoint{1.803153in}{3.465470in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{3.465467in}}%
\pgfpathlineto{\pgfqpoint{1.803070in}{3.465464in}}%
\pgfpathlineto{\pgfqpoint{1.803029in}{3.465461in}}%
\pgfpathlineto{\pgfqpoint{1.802987in}{3.465457in}}%
\pgfpathlineto{\pgfqpoint{1.802946in}{3.465454in}}%
\pgfpathlineto{\pgfqpoint{1.802904in}{3.465451in}}%
\pgfpathlineto{\pgfqpoint{1.802863in}{3.465448in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{3.465445in}}%
\pgfpathlineto{\pgfqpoint{1.802780in}{3.465441in}}%
\pgfpathlineto{\pgfqpoint{1.802739in}{3.465438in}}%
\pgfpathlineto{\pgfqpoint{1.802698in}{3.465435in}}%
\pgfpathlineto{\pgfqpoint{1.802656in}{3.465432in}}%
\pgfpathlineto{\pgfqpoint{1.802615in}{3.465429in}}%
\pgfpathlineto{\pgfqpoint{1.802573in}{3.465425in}}%
\pgfpathlineto{\pgfqpoint{1.802532in}{3.465422in}}%
\pgfpathlineto{\pgfqpoint{1.802491in}{3.465419in}}%
\pgfpathlineto{\pgfqpoint{1.802449in}{3.465416in}}%
\pgfpathlineto{\pgfqpoint{1.802408in}{3.465412in}}%
\pgfpathlineto{\pgfqpoint{1.802366in}{3.465409in}}%
\pgfpathlineto{\pgfqpoint{1.802325in}{3.465406in}}%
\pgfpathlineto{\pgfqpoint{1.802284in}{3.465403in}}%
\pgfpathlineto{\pgfqpoint{1.802242in}{3.465399in}}%
\pgfpathlineto{\pgfqpoint{1.802201in}{3.465396in}}%
\pgfpathlineto{\pgfqpoint{1.802159in}{3.465393in}}%
\pgfpathlineto{\pgfqpoint{1.802118in}{3.465390in}}%
\pgfpathlineto{\pgfqpoint{1.802077in}{3.465386in}}%
\pgfpathlineto{\pgfqpoint{1.802035in}{3.465383in}}%
\pgfpathlineto{\pgfqpoint{1.801994in}{3.465380in}}%
\pgfpathlineto{\pgfqpoint{1.801952in}{3.465377in}}%
\pgfpathlineto{\pgfqpoint{1.801911in}{3.465373in}}%
\pgfpathlineto{\pgfqpoint{1.801870in}{3.465370in}}%
\pgfpathlineto{\pgfqpoint{1.801828in}{3.465367in}}%
\pgfpathlineto{\pgfqpoint{1.801787in}{3.465364in}}%
\pgfpathlineto{\pgfqpoint{1.801745in}{3.465360in}}%
\pgfpathlineto{\pgfqpoint{1.801704in}{3.465357in}}%
\pgfpathlineto{\pgfqpoint{1.801663in}{3.465354in}}%
\pgfpathlineto{\pgfqpoint{1.801621in}{3.465350in}}%
\pgfpathlineto{\pgfqpoint{1.801580in}{3.465347in}}%
\pgfpathlineto{\pgfqpoint{1.801539in}{3.465344in}}%
\pgfpathlineto{\pgfqpoint{1.801497in}{3.465340in}}%
\pgfpathlineto{\pgfqpoint{1.801456in}{3.465337in}}%
\pgfpathlineto{\pgfqpoint{1.801414in}{3.465334in}}%
\pgfpathlineto{\pgfqpoint{1.801373in}{3.465330in}}%
\pgfpathlineto{\pgfqpoint{1.801332in}{3.465327in}}%
\pgfpathlineto{\pgfqpoint{1.801290in}{3.465324in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{3.465320in}}%
\pgfpathlineto{\pgfqpoint{1.801207in}{3.465317in}}%
\pgfpathlineto{\pgfqpoint{1.801166in}{3.465314in}}%
\pgfpathlineto{\pgfqpoint{1.801125in}{3.465310in}}%
\pgfpathlineto{\pgfqpoint{1.801083in}{3.465307in}}%
\pgfpathlineto{\pgfqpoint{1.801042in}{3.465304in}}%
\pgfpathlineto{\pgfqpoint{1.801000in}{3.465300in}}%
\pgfpathlineto{\pgfqpoint{1.800959in}{3.465297in}}%
\pgfpathlineto{\pgfqpoint{1.800918in}{3.465294in}}%
\pgfpathlineto{\pgfqpoint{1.800876in}{3.465290in}}%
\pgfpathlineto{\pgfqpoint{1.800835in}{3.465287in}}%
\pgfpathlineto{\pgfqpoint{1.800794in}{3.465284in}}%
\pgfpathlineto{\pgfqpoint{1.800752in}{3.465280in}}%
\pgfpathlineto{\pgfqpoint{1.800711in}{3.465277in}}%
\pgfpathlineto{\pgfqpoint{1.800669in}{3.465273in}}%
\pgfpathlineto{\pgfqpoint{1.800628in}{3.465270in}}%
\pgfpathlineto{\pgfqpoint{1.800587in}{3.465267in}}%
\pgfpathlineto{\pgfqpoint{1.800545in}{3.465263in}}%
\pgfpathlineto{\pgfqpoint{1.800504in}{3.465260in}}%
\pgfpathlineto{\pgfqpoint{1.800462in}{3.465256in}}%
\pgfpathlineto{\pgfqpoint{1.800421in}{3.465253in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{3.465250in}}%
\pgfpathlineto{\pgfqpoint{1.800338in}{3.465246in}}%
\pgfpathlineto{\pgfqpoint{1.800297in}{3.465243in}}%
\pgfpathlineto{\pgfqpoint{1.800256in}{3.465239in}}%
\pgfpathlineto{\pgfqpoint{1.800214in}{3.465236in}}%
\pgfpathlineto{\pgfqpoint{1.800173in}{3.465233in}}%
\pgfpathlineto{\pgfqpoint{1.800131in}{3.465229in}}%
\pgfpathlineto{\pgfqpoint{1.800090in}{3.465226in}}%
\pgfpathlineto{\pgfqpoint{1.800049in}{3.465222in}}%
\pgfpathlineto{\pgfqpoint{1.800007in}{3.465219in}}%
\pgfpathlineto{\pgfqpoint{1.799966in}{3.465215in}}%
\pgfpathlineto{\pgfqpoint{1.799925in}{3.465212in}}%
\pgfpathlineto{\pgfqpoint{1.799883in}{3.465208in}}%
\pgfpathlineto{\pgfqpoint{1.799842in}{3.465205in}}%
\pgfpathlineto{\pgfqpoint{1.799800in}{3.465202in}}%
\pgfpathlineto{\pgfqpoint{1.799759in}{3.465198in}}%
\pgfpathlineto{\pgfqpoint{1.799718in}{3.465195in}}%
\pgfpathlineto{\pgfqpoint{1.799676in}{3.465191in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{3.465188in}}%
\pgfpathlineto{\pgfqpoint{1.799594in}{3.465184in}}%
\pgfpathlineto{\pgfqpoint{1.799552in}{3.465181in}}%
\pgfpathlineto{\pgfqpoint{1.799511in}{3.465177in}}%
\pgfpathlineto{\pgfqpoint{1.799469in}{3.465174in}}%
\pgfpathlineto{\pgfqpoint{1.799428in}{3.465170in}}%
\pgfpathlineto{\pgfqpoint{1.799387in}{3.465167in}}%
\pgfpathlineto{\pgfqpoint{1.799345in}{3.465163in}}%
\pgfpathlineto{\pgfqpoint{1.799304in}{3.465160in}}%
\pgfpathlineto{\pgfqpoint{1.799263in}{3.465156in}}%
\pgfpathlineto{\pgfqpoint{1.799221in}{3.465153in}}%
\pgfpathlineto{\pgfqpoint{1.799180in}{3.465149in}}%
\pgfpathlineto{\pgfqpoint{1.799138in}{3.465146in}}%
\pgfpathlineto{\pgfqpoint{1.799097in}{3.465142in}}%
\pgfpathlineto{\pgfqpoint{1.799056in}{3.465139in}}%
\pgfpathlineto{\pgfqpoint{1.799014in}{3.465135in}}%
\pgfpathlineto{\pgfqpoint{1.798973in}{3.465132in}}%
\pgfpathlineto{\pgfqpoint{1.798932in}{3.465128in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{3.465125in}}%
\pgfpathlineto{\pgfqpoint{1.798849in}{3.465121in}}%
\pgfpathlineto{\pgfqpoint{1.798807in}{3.465118in}}%
\pgfpathlineto{\pgfqpoint{1.798766in}{3.465114in}}%
\pgfpathlineto{\pgfqpoint{1.798725in}{3.465110in}}%
\pgfpathlineto{\pgfqpoint{1.798683in}{3.465107in}}%
\pgfpathlineto{\pgfqpoint{1.798642in}{3.465103in}}%
\pgfpathlineto{\pgfqpoint{1.798601in}{3.465100in}}%
\pgfpathlineto{\pgfqpoint{1.798559in}{3.465096in}}%
\pgfpathlineto{\pgfqpoint{1.798518in}{3.465093in}}%
\pgfpathlineto{\pgfqpoint{1.798477in}{3.465089in}}%
\pgfpathlineto{\pgfqpoint{1.798435in}{3.465086in}}%
\pgfpathlineto{\pgfqpoint{1.798394in}{3.465082in}}%
\pgfpathlineto{\pgfqpoint{1.798352in}{3.465078in}}%
\pgfpathlineto{\pgfqpoint{1.798311in}{3.465075in}}%
\pgfpathlineto{\pgfqpoint{1.798270in}{3.465071in}}%
\pgfpathlineto{\pgfqpoint{1.798228in}{3.465068in}}%
\pgfpathlineto{\pgfqpoint{1.798187in}{3.465064in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{3.465060in}}%
\pgfpathlineto{\pgfqpoint{1.798104in}{3.465057in}}%
\pgfpathlineto{\pgfqpoint{1.798063in}{3.465053in}}%
\pgfpathlineto{\pgfqpoint{1.798021in}{3.465050in}}%
\pgfpathlineto{\pgfqpoint{1.797980in}{3.465046in}}%
\pgfpathlineto{\pgfqpoint{1.797939in}{3.465042in}}%
\pgfpathlineto{\pgfqpoint{1.797897in}{3.465039in}}%
\pgfpathlineto{\pgfqpoint{1.797856in}{3.465035in}}%
\pgfpathlineto{\pgfqpoint{1.797815in}{3.465032in}}%
\pgfpathlineto{\pgfqpoint{1.797773in}{3.465028in}}%
\pgfpathlineto{\pgfqpoint{1.797732in}{3.465024in}}%
\pgfpathlineto{\pgfqpoint{1.797691in}{3.465021in}}%
\pgfpathlineto{\pgfqpoint{1.797649in}{3.465017in}}%
\pgfpathlineto{\pgfqpoint{1.797608in}{3.465013in}}%
\pgfpathlineto{\pgfqpoint{1.797566in}{3.465010in}}%
\pgfpathlineto{\pgfqpoint{1.797525in}{3.465006in}}%
\pgfpathlineto{\pgfqpoint{1.797484in}{3.465003in}}%
\pgfpathlineto{\pgfqpoint{1.797442in}{3.464999in}}%
\pgfpathlineto{\pgfqpoint{1.797401in}{3.464995in}}%
\pgfpathlineto{\pgfqpoint{1.797360in}{3.464992in}}%
\pgfpathlineto{\pgfqpoint{1.797318in}{3.464988in}}%
\pgfpathlineto{\pgfqpoint{1.797277in}{3.464984in}}%
\pgfpathlineto{\pgfqpoint{1.797236in}{3.464981in}}%
\pgfpathlineto{\pgfqpoint{1.797194in}{3.464977in}}%
\pgfpathlineto{\pgfqpoint{1.797153in}{3.464973in}}%
\pgfpathlineto{\pgfqpoint{1.797112in}{3.464970in}}%
\pgfpathlineto{\pgfqpoint{1.797070in}{3.464966in}}%
\pgfpathlineto{\pgfqpoint{1.797029in}{3.464962in}}%
\pgfpathlineto{\pgfqpoint{1.796987in}{3.464958in}}%
\pgfpathlineto{\pgfqpoint{1.796946in}{3.464955in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{3.464951in}}%
\pgfpathlineto{\pgfqpoint{1.796863in}{3.464947in}}%
\pgfpathlineto{\pgfqpoint{1.796822in}{3.464944in}}%
\pgfpathlineto{\pgfqpoint{1.796781in}{3.464940in}}%
\pgfpathlineto{\pgfqpoint{1.796739in}{3.464936in}}%
\pgfpathlineto{\pgfqpoint{1.796698in}{3.464933in}}%
\pgfpathlineto{\pgfqpoint{1.796657in}{3.464929in}}%
\pgfpathlineto{\pgfqpoint{1.796615in}{3.464925in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{3.464921in}}%
\pgfpathlineto{\pgfqpoint{1.796533in}{3.464918in}}%
\pgfpathlineto{\pgfqpoint{1.796491in}{3.464914in}}%
\pgfpathlineto{\pgfqpoint{1.796450in}{3.464910in}}%
\pgfpathlineto{\pgfqpoint{1.796408in}{3.464906in}}%
\pgfpathlineto{\pgfqpoint{1.796367in}{3.464903in}}%
\pgfpathlineto{\pgfqpoint{1.796326in}{3.464899in}}%
\pgfpathlineto{\pgfqpoint{1.796284in}{3.464895in}}%
\pgfpathlineto{\pgfqpoint{1.796243in}{3.464892in}}%
\pgfpathlineto{\pgfqpoint{1.796202in}{3.464888in}}%
\pgfpathlineto{\pgfqpoint{1.796160in}{3.464884in}}%
\pgfpathlineto{\pgfqpoint{1.796119in}{3.464880in}}%
\pgfpathlineto{\pgfqpoint{1.796078in}{3.464876in}}%
\pgfpathlineto{\pgfqpoint{1.796036in}{3.464873in}}%
\pgfpathlineto{\pgfqpoint{1.795995in}{3.464869in}}%
\pgfpathlineto{\pgfqpoint{1.795954in}{3.464865in}}%
\pgfpathlineto{\pgfqpoint{1.795912in}{3.464861in}}%
\pgfpathlineto{\pgfqpoint{1.795871in}{3.464858in}}%
\pgfpathlineto{\pgfqpoint{1.795830in}{3.464854in}}%
\pgfpathlineto{\pgfqpoint{1.795788in}{3.464850in}}%
\pgfpathlineto{\pgfqpoint{1.795747in}{3.464846in}}%
\pgfpathlineto{\pgfqpoint{1.795706in}{3.464842in}}%
\pgfpathlineto{\pgfqpoint{1.795664in}{3.464839in}}%
\pgfpathlineto{\pgfqpoint{1.795623in}{3.464835in}}%
\pgfpathlineto{\pgfqpoint{1.795581in}{3.464831in}}%
\pgfpathlineto{\pgfqpoint{1.795540in}{3.464827in}}%
\pgfpathlineto{\pgfqpoint{1.795499in}{3.464823in}}%
\pgfpathlineto{\pgfqpoint{1.795457in}{3.464820in}}%
\pgfpathlineto{\pgfqpoint{1.795416in}{3.464816in}}%
\pgfpathlineto{\pgfqpoint{1.795375in}{3.464812in}}%
\pgfpathlineto{\pgfqpoint{1.795333in}{3.464808in}}%
\pgfpathlineto{\pgfqpoint{1.795292in}{3.464804in}}%
\pgfpathlineto{\pgfqpoint{1.795251in}{3.464801in}}%
\pgfpathlineto{\pgfqpoint{1.795209in}{3.464797in}}%
\pgfpathlineto{\pgfqpoint{1.795168in}{3.464793in}}%
\pgfpathlineto{\pgfqpoint{1.795127in}{3.464789in}}%
\pgfpathlineto{\pgfqpoint{1.795085in}{3.464785in}}%
\pgfpathlineto{\pgfqpoint{1.795044in}{3.464781in}}%
\pgfpathlineto{\pgfqpoint{1.795003in}{3.464778in}}%
\pgfpathlineto{\pgfqpoint{1.794961in}{3.464774in}}%
\pgfpathlineto{\pgfqpoint{1.794920in}{3.464770in}}%
\pgfpathlineto{\pgfqpoint{1.794879in}{3.464766in}}%
\pgfpathlineto{\pgfqpoint{1.794837in}{3.464762in}}%
\pgfpathlineto{\pgfqpoint{1.794796in}{3.464758in}}%
\pgfpathlineto{\pgfqpoint{1.794755in}{3.464754in}}%
\pgfpathlineto{\pgfqpoint{1.794713in}{3.464751in}}%
\pgfpathlineto{\pgfqpoint{1.794672in}{3.464747in}}%
\pgfpathlineto{\pgfqpoint{1.794631in}{3.464743in}}%
\pgfpathlineto{\pgfqpoint{1.794589in}{3.464739in}}%
\pgfpathlineto{\pgfqpoint{1.794548in}{3.464735in}}%
\pgfpathlineto{\pgfqpoint{1.794507in}{3.464731in}}%
\pgfpathlineto{\pgfqpoint{1.794465in}{3.464727in}}%
\pgfpathlineto{\pgfqpoint{1.794424in}{3.464723in}}%
\pgfpathlineto{\pgfqpoint{1.794383in}{3.464719in}}%
\pgfpathlineto{\pgfqpoint{1.794341in}{3.464716in}}%
\pgfpathlineto{\pgfqpoint{1.794300in}{3.464712in}}%
\pgfpathlineto{\pgfqpoint{1.794259in}{3.464708in}}%
\pgfpathlineto{\pgfqpoint{1.794217in}{3.464704in}}%
\pgfpathlineto{\pgfqpoint{1.794176in}{3.464700in}}%
\pgfpathlineto{\pgfqpoint{1.794135in}{3.464696in}}%
\pgfpathlineto{\pgfqpoint{1.794093in}{3.464692in}}%
\pgfpathlineto{\pgfqpoint{1.794052in}{3.464688in}}%
\pgfpathlineto{\pgfqpoint{1.794011in}{3.464684in}}%
\pgfpathlineto{\pgfqpoint{1.793969in}{3.464680in}}%
\pgfpathlineto{\pgfqpoint{1.793928in}{3.464676in}}%
\pgfpathlineto{\pgfqpoint{1.793887in}{3.464673in}}%
\pgfpathlineto{\pgfqpoint{1.793845in}{3.464669in}}%
\pgfpathlineto{\pgfqpoint{1.793804in}{3.464665in}}%
\pgfpathlineto{\pgfqpoint{1.793763in}{3.464661in}}%
\pgfpathlineto{\pgfqpoint{1.793721in}{3.464657in}}%
\pgfpathlineto{\pgfqpoint{1.793680in}{3.464653in}}%
\pgfpathlineto{\pgfqpoint{1.793639in}{3.464649in}}%
\pgfpathlineto{\pgfqpoint{1.793597in}{3.464645in}}%
\pgfpathlineto{\pgfqpoint{1.793556in}{3.464641in}}%
\pgfpathlineto{\pgfqpoint{1.793515in}{3.464637in}}%
\pgfpathlineto{\pgfqpoint{1.793473in}{3.464633in}}%
\pgfpathlineto{\pgfqpoint{1.793432in}{3.464629in}}%
\pgfpathlineto{\pgfqpoint{1.793391in}{3.464625in}}%
\pgfpathlineto{\pgfqpoint{1.793349in}{3.464621in}}%
\pgfpathlineto{\pgfqpoint{1.793308in}{3.464617in}}%
\pgfpathlineto{\pgfqpoint{1.793267in}{3.464613in}}%
\pgfpathlineto{\pgfqpoint{1.793225in}{3.464609in}}%
\pgfpathlineto{\pgfqpoint{1.793184in}{3.464605in}}%
\pgfpathlineto{\pgfqpoint{1.793143in}{3.464601in}}%
\pgfpathlineto{\pgfqpoint{1.793101in}{3.464597in}}%
\pgfpathlineto{\pgfqpoint{1.793060in}{3.464593in}}%
\pgfpathlineto{\pgfqpoint{1.793019in}{3.464589in}}%
\pgfpathlineto{\pgfqpoint{1.792977in}{3.464585in}}%
\pgfpathlineto{\pgfqpoint{1.792936in}{3.464581in}}%
\pgfpathlineto{\pgfqpoint{1.792895in}{3.464577in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{3.464573in}}%
\pgfpathlineto{\pgfqpoint{1.792812in}{3.464569in}}%
\pgfpathlineto{\pgfqpoint{1.792771in}{3.464565in}}%
\pgfpathlineto{\pgfqpoint{1.792729in}{3.464561in}}%
\pgfpathlineto{\pgfqpoint{1.792688in}{3.464557in}}%
\pgfpathlineto{\pgfqpoint{1.792647in}{3.464553in}}%
\pgfpathlineto{\pgfqpoint{1.792605in}{3.464549in}}%
\pgfpathlineto{\pgfqpoint{1.792564in}{3.464545in}}%
\pgfpathlineto{\pgfqpoint{1.792523in}{3.464541in}}%
\pgfpathlineto{\pgfqpoint{1.792481in}{3.464537in}}%
\pgfpathlineto{\pgfqpoint{1.792440in}{3.464533in}}%
\pgfpathlineto{\pgfqpoint{1.792399in}{3.464529in}}%
\pgfpathlineto{\pgfqpoint{1.792357in}{3.464525in}}%
\pgfpathlineto{\pgfqpoint{1.792316in}{3.464521in}}%
\pgfpathlineto{\pgfqpoint{1.792275in}{3.464517in}}%
\pgfpathlineto{\pgfqpoint{1.792233in}{3.464513in}}%
\pgfpathlineto{\pgfqpoint{1.792192in}{3.464509in}}%
\pgfpathlineto{\pgfqpoint{1.792151in}{3.464505in}}%
\pgfpathlineto{\pgfqpoint{1.792109in}{3.464501in}}%
\pgfpathlineto{\pgfqpoint{1.792068in}{3.464496in}}%
\pgfpathlineto{\pgfqpoint{1.792027in}{3.464492in}}%
\pgfpathlineto{\pgfqpoint{1.791985in}{3.464488in}}%
\pgfpathlineto{\pgfqpoint{1.791944in}{3.464484in}}%
\pgfpathlineto{\pgfqpoint{1.791903in}{3.464480in}}%
\pgfpathlineto{\pgfqpoint{1.791861in}{3.464476in}}%
\pgfpathlineto{\pgfqpoint{1.791820in}{3.464472in}}%
\pgfpathlineto{\pgfqpoint{1.791779in}{3.464468in}}%
\pgfpathlineto{\pgfqpoint{1.791738in}{3.464464in}}%
\pgfpathlineto{\pgfqpoint{1.791696in}{3.464460in}}%
\pgfpathlineto{\pgfqpoint{1.791655in}{3.464456in}}%
\pgfpathlineto{\pgfqpoint{1.791614in}{3.464452in}}%
\pgfpathlineto{\pgfqpoint{1.791572in}{3.464447in}}%
\pgfpathlineto{\pgfqpoint{1.791531in}{3.464443in}}%
\pgfpathlineto{\pgfqpoint{1.791490in}{3.464439in}}%
\pgfpathlineto{\pgfqpoint{1.791448in}{3.464435in}}%
\pgfpathlineto{\pgfqpoint{1.791407in}{3.464431in}}%
\pgfpathlineto{\pgfqpoint{1.791366in}{3.464427in}}%
\pgfpathlineto{\pgfqpoint{1.791324in}{3.464423in}}%
\pgfpathlineto{\pgfqpoint{1.791283in}{3.464419in}}%
\pgfpathlineto{\pgfqpoint{1.791242in}{3.464414in}}%
\pgfpathlineto{\pgfqpoint{1.791200in}{3.464410in}}%
\pgfpathlineto{\pgfqpoint{1.791159in}{3.464406in}}%
\pgfpathlineto{\pgfqpoint{1.791118in}{3.464402in}}%
\pgfpathlineto{\pgfqpoint{1.791076in}{3.464398in}}%
\pgfpathlineto{\pgfqpoint{1.791035in}{3.464394in}}%
\pgfpathlineto{\pgfqpoint{1.790994in}{3.464390in}}%
\pgfpathlineto{\pgfqpoint{1.790953in}{3.464386in}}%
\pgfpathlineto{\pgfqpoint{1.790911in}{3.464381in}}%
\pgfpathlineto{\pgfqpoint{1.790870in}{3.464377in}}%
\pgfpathlineto{\pgfqpoint{1.790829in}{3.464373in}}%
\pgfpathlineto{\pgfqpoint{1.790787in}{3.464369in}}%
\pgfpathlineto{\pgfqpoint{1.790746in}{3.464365in}}%
\pgfpathlineto{\pgfqpoint{1.790705in}{3.464361in}}%
\pgfpathlineto{\pgfqpoint{1.790663in}{3.464356in}}%
\pgfpathlineto{\pgfqpoint{1.790622in}{3.464352in}}%
\pgfpathlineto{\pgfqpoint{1.790581in}{3.464348in}}%
\pgfpathlineto{\pgfqpoint{1.790539in}{3.464344in}}%
\pgfpathlineto{\pgfqpoint{1.790498in}{3.464340in}}%
\pgfpathlineto{\pgfqpoint{1.790457in}{3.464336in}}%
\pgfpathlineto{\pgfqpoint{1.790415in}{3.464331in}}%
\pgfpathlineto{\pgfqpoint{1.790374in}{3.464327in}}%
\pgfpathlineto{\pgfqpoint{1.790333in}{3.464323in}}%
\pgfpathlineto{\pgfqpoint{1.790292in}{3.464319in}}%
\pgfpathlineto{\pgfqpoint{1.790250in}{3.464315in}}%
\pgfpathlineto{\pgfqpoint{1.790209in}{3.464310in}}%
\pgfpathlineto{\pgfqpoint{1.790168in}{3.464306in}}%
\pgfpathlineto{\pgfqpoint{1.790126in}{3.464302in}}%
\pgfpathlineto{\pgfqpoint{1.790085in}{3.464298in}}%
\pgfpathlineto{\pgfqpoint{1.790044in}{3.464294in}}%
\pgfpathlineto{\pgfqpoint{1.790002in}{3.464289in}}%
\pgfpathlineto{\pgfqpoint{1.789961in}{3.464285in}}%
\pgfpathlineto{\pgfqpoint{1.789920in}{3.464281in}}%
\pgfpathlineto{\pgfqpoint{1.789878in}{3.464277in}}%
\pgfpathlineto{\pgfqpoint{1.789837in}{3.464272in}}%
\pgfpathlineto{\pgfqpoint{1.789796in}{3.464268in}}%
\pgfpathlineto{\pgfqpoint{1.789755in}{3.464264in}}%
\pgfpathlineto{\pgfqpoint{1.789713in}{3.464260in}}%
\pgfpathlineto{\pgfqpoint{1.789672in}{3.464255in}}%
\pgfpathlineto{\pgfqpoint{1.789631in}{3.464251in}}%
\pgfpathlineto{\pgfqpoint{1.789589in}{3.464247in}}%
\pgfpathlineto{\pgfqpoint{1.789548in}{3.464243in}}%
\pgfpathlineto{\pgfqpoint{1.789507in}{3.464238in}}%
\pgfpathlineto{\pgfqpoint{1.789465in}{3.464234in}}%
\pgfpathlineto{\pgfqpoint{1.789424in}{3.464230in}}%
\pgfpathlineto{\pgfqpoint{1.789383in}{3.464226in}}%
\pgfpathlineto{\pgfqpoint{1.789342in}{3.464221in}}%
\pgfpathlineto{\pgfqpoint{1.789300in}{3.464217in}}%
\pgfpathlineto{\pgfqpoint{1.789259in}{3.464213in}}%
\pgfpathlineto{\pgfqpoint{1.789218in}{3.464209in}}%
\pgfpathlineto{\pgfqpoint{1.789176in}{3.464204in}}%
\pgfpathlineto{\pgfqpoint{1.789135in}{3.464200in}}%
\pgfpathlineto{\pgfqpoint{1.789094in}{3.464196in}}%
\pgfpathlineto{\pgfqpoint{1.789052in}{3.464192in}}%
\pgfpathlineto{\pgfqpoint{1.789011in}{3.464187in}}%
\pgfpathlineto{\pgfqpoint{1.788970in}{3.464183in}}%
\pgfpathlineto{\pgfqpoint{1.788929in}{3.464179in}}%
\pgfpathlineto{\pgfqpoint{1.788887in}{3.464174in}}%
\pgfpathlineto{\pgfqpoint{1.788846in}{3.464170in}}%
\pgfpathlineto{\pgfqpoint{1.788805in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.788763in}{3.464161in}}%
\pgfpathlineto{\pgfqpoint{1.788722in}{3.464157in}}%
\pgfpathlineto{\pgfqpoint{1.788681in}{3.464153in}}%
\pgfpathlineto{\pgfqpoint{1.788639in}{3.464149in}}%
\pgfpathlineto{\pgfqpoint{1.788598in}{3.464144in}}%
\pgfpathlineto{\pgfqpoint{1.788557in}{3.464140in}}%
\pgfpathlineto{\pgfqpoint{1.788516in}{3.464136in}}%
\pgfpathlineto{\pgfqpoint{1.788474in}{3.464131in}}%
\pgfpathlineto{\pgfqpoint{1.788433in}{3.464127in}}%
\pgfpathlineto{\pgfqpoint{1.788392in}{3.464123in}}%
\pgfpathlineto{\pgfqpoint{1.788350in}{3.464118in}}%
\pgfpathlineto{\pgfqpoint{1.788309in}{3.464114in}}%
\pgfpathlineto{\pgfqpoint{1.788268in}{3.464110in}}%
\pgfpathlineto{\pgfqpoint{1.788227in}{3.464105in}}%
\pgfpathlineto{\pgfqpoint{1.788185in}{3.464101in}}%
\pgfpathlineto{\pgfqpoint{1.788144in}{3.464097in}}%
\pgfpathlineto{\pgfqpoint{1.788103in}{3.464092in}}%
\pgfpathlineto{\pgfqpoint{1.788061in}{3.464088in}}%
\pgfpathlineto{\pgfqpoint{1.788020in}{3.464084in}}%
\pgfpathlineto{\pgfqpoint{1.787979in}{3.464079in}}%
\pgfpathlineto{\pgfqpoint{1.787937in}{3.464075in}}%
\pgfpathlineto{\pgfqpoint{1.787896in}{3.464071in}}%
\pgfpathlineto{\pgfqpoint{1.787855in}{3.464066in}}%
\pgfpathlineto{\pgfqpoint{1.787814in}{3.464062in}}%
\pgfpathlineto{\pgfqpoint{1.787772in}{3.464057in}}%
\pgfpathlineto{\pgfqpoint{1.787731in}{3.464053in}}%
\pgfpathlineto{\pgfqpoint{1.787690in}{3.464049in}}%
\pgfpathlineto{\pgfqpoint{1.787648in}{3.464044in}}%
\pgfpathlineto{\pgfqpoint{1.787607in}{3.464040in}}%
\pgfpathlineto{\pgfqpoint{1.787566in}{3.464036in}}%
\pgfpathlineto{\pgfqpoint{1.787525in}{3.464031in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{3.464027in}}%
\pgfpathlineto{\pgfqpoint{1.787442in}{3.464022in}}%
\pgfpathlineto{\pgfqpoint{1.787401in}{3.464018in}}%
\pgfpathlineto{\pgfqpoint{1.787359in}{3.464014in}}%
\pgfpathlineto{\pgfqpoint{1.787318in}{3.464009in}}%
\pgfpathlineto{\pgfqpoint{1.787277in}{3.464005in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{3.464000in}}%
\pgfpathlineto{\pgfqpoint{1.787194in}{3.463996in}}%
\pgfpathlineto{\pgfqpoint{1.787153in}{3.463992in}}%
\pgfpathlineto{\pgfqpoint{1.787112in}{3.463987in}}%
\pgfpathlineto{\pgfqpoint{1.787070in}{3.463983in}}%
\pgfpathlineto{\pgfqpoint{1.787029in}{3.463978in}}%
\pgfpathlineto{\pgfqpoint{1.786988in}{3.463974in}}%
\pgfpathlineto{\pgfqpoint{1.786947in}{3.463969in}}%
\pgfpathlineto{\pgfqpoint{1.786905in}{3.463965in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{3.463961in}}%
\pgfpathlineto{\pgfqpoint{1.786823in}{3.463956in}}%
\pgfpathlineto{\pgfqpoint{1.786781in}{3.463952in}}%
\pgfpathlineto{\pgfqpoint{1.786740in}{3.463947in}}%
\pgfpathlineto{\pgfqpoint{1.786699in}{3.463943in}}%
\pgfpathlineto{\pgfqpoint{1.786658in}{3.463938in}}%
\pgfpathlineto{\pgfqpoint{1.786616in}{3.463934in}}%
\pgfpathlineto{\pgfqpoint{1.786575in}{3.463930in}}%
\pgfpathlineto{\pgfqpoint{1.786534in}{3.463925in}}%
\pgfpathlineto{\pgfqpoint{1.786492in}{3.463921in}}%
\pgfpathlineto{\pgfqpoint{1.786451in}{3.463916in}}%
\pgfpathlineto{\pgfqpoint{1.786410in}{3.463912in}}%
\pgfpathlineto{\pgfqpoint{1.786369in}{3.463907in}}%
\pgfpathlineto{\pgfqpoint{1.786327in}{3.463903in}}%
\pgfpathlineto{\pgfqpoint{1.786286in}{3.463898in}}%
\pgfpathlineto{\pgfqpoint{1.786245in}{3.463894in}}%
\pgfpathlineto{\pgfqpoint{1.786204in}{3.463889in}}%
\pgfpathlineto{\pgfqpoint{1.786162in}{3.463885in}}%
\pgfpathlineto{\pgfqpoint{1.786121in}{3.463880in}}%
\pgfpathlineto{\pgfqpoint{1.786080in}{3.463876in}}%
\pgfpathlineto{\pgfqpoint{1.786038in}{3.463871in}}%
\pgfpathlineto{\pgfqpoint{1.785997in}{3.463867in}}%
\pgfpathlineto{\pgfqpoint{1.785956in}{3.463863in}}%
\pgfpathlineto{\pgfqpoint{1.785915in}{3.463858in}}%
\pgfpathlineto{\pgfqpoint{1.785873in}{3.463854in}}%
\pgfpathlineto{\pgfqpoint{1.785832in}{3.463849in}}%
\pgfpathlineto{\pgfqpoint{1.785791in}{3.463845in}}%
\pgfpathlineto{\pgfqpoint{1.785749in}{3.463840in}}%
\pgfpathlineto{\pgfqpoint{1.785708in}{3.463836in}}%
\pgfpathlineto{\pgfqpoint{1.785667in}{3.463831in}}%
\pgfpathlineto{\pgfqpoint{1.785626in}{3.463827in}}%
\pgfpathlineto{\pgfqpoint{1.785584in}{3.463822in}}%
\pgfpathlineto{\pgfqpoint{1.785543in}{3.463817in}}%
\pgfpathlineto{\pgfqpoint{1.785502in}{3.463813in}}%
\pgfpathlineto{\pgfqpoint{1.785461in}{3.463808in}}%
\pgfpathlineto{\pgfqpoint{1.785419in}{3.463804in}}%
\pgfpathlineto{\pgfqpoint{1.785378in}{3.463799in}}%
\pgfpathlineto{\pgfqpoint{1.785337in}{3.463795in}}%
\pgfpathlineto{\pgfqpoint{1.785295in}{3.463790in}}%
\pgfpathlineto{\pgfqpoint{1.785254in}{3.463786in}}%
\pgfpathlineto{\pgfqpoint{1.785213in}{3.463781in}}%
\pgfpathlineto{\pgfqpoint{1.785172in}{3.463777in}}%
\pgfpathlineto{\pgfqpoint{1.785130in}{3.463772in}}%
\pgfpathlineto{\pgfqpoint{1.785089in}{3.463768in}}%
\pgfpathlineto{\pgfqpoint{1.785048in}{3.463763in}}%
\pgfpathlineto{\pgfqpoint{1.785007in}{3.463759in}}%
\pgfpathlineto{\pgfqpoint{1.784965in}{3.463754in}}%
\pgfpathlineto{\pgfqpoint{1.784924in}{3.463749in}}%
\pgfpathlineto{\pgfqpoint{1.784883in}{3.463745in}}%
\pgfpathlineto{\pgfqpoint{1.784842in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{1.784800in}{3.463736in}}%
\pgfpathlineto{\pgfqpoint{1.784759in}{3.463731in}}%
\pgfpathlineto{\pgfqpoint{1.784718in}{3.463727in}}%
\pgfpathlineto{\pgfqpoint{1.784676in}{3.463722in}}%
\pgfpathlineto{\pgfqpoint{1.784635in}{3.463718in}}%
\pgfpathlineto{\pgfqpoint{1.784594in}{3.463713in}}%
\pgfpathlineto{\pgfqpoint{1.784553in}{3.463708in}}%
\pgfpathlineto{\pgfqpoint{1.784511in}{3.463704in}}%
\pgfpathlineto{\pgfqpoint{1.784470in}{3.463699in}}%
\pgfpathlineto{\pgfqpoint{1.784429in}{3.463695in}}%
\pgfpathlineto{\pgfqpoint{1.784388in}{3.463690in}}%
\pgfpathlineto{\pgfqpoint{1.784346in}{3.463685in}}%
\pgfpathlineto{\pgfqpoint{1.784305in}{3.463681in}}%
\pgfpathlineto{\pgfqpoint{1.784264in}{3.463676in}}%
\pgfpathlineto{\pgfqpoint{1.784223in}{3.463672in}}%
\pgfpathlineto{\pgfqpoint{1.784181in}{3.463667in}}%
\pgfpathlineto{\pgfqpoint{1.784140in}{3.463662in}}%
\pgfpathlineto{\pgfqpoint{1.784099in}{3.463658in}}%
\pgfpathlineto{\pgfqpoint{1.784058in}{3.463653in}}%
\pgfpathlineto{\pgfqpoint{1.784016in}{3.463649in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.463644in}}%
\pgfpathlineto{\pgfqpoint{1.783934in}{3.463639in}}%
\pgfpathlineto{\pgfqpoint{1.783892in}{3.463635in}}%
\pgfpathlineto{\pgfqpoint{1.783851in}{3.463630in}}%
\pgfpathlineto{\pgfqpoint{1.783810in}{3.463626in}}%
\pgfpathlineto{\pgfqpoint{1.783769in}{3.463621in}}%
\pgfpathlineto{\pgfqpoint{1.783727in}{3.463616in}}%
\pgfpathlineto{\pgfqpoint{1.783686in}{3.463612in}}%
\pgfpathlineto{\pgfqpoint{1.783645in}{3.463607in}}%
\pgfpathlineto{\pgfqpoint{1.783604in}{3.463602in}}%
\pgfpathlineto{\pgfqpoint{1.783562in}{3.463598in}}%
\pgfpathlineto{\pgfqpoint{1.783521in}{3.463593in}}%
\pgfpathlineto{\pgfqpoint{1.783480in}{3.463589in}}%
\pgfpathlineto{\pgfqpoint{1.783439in}{3.463584in}}%
\pgfpathlineto{\pgfqpoint{1.783397in}{3.463579in}}%
\pgfpathlineto{\pgfqpoint{1.783356in}{3.463575in}}%
\pgfpathlineto{\pgfqpoint{1.783315in}{3.463570in}}%
\pgfpathlineto{\pgfqpoint{1.783274in}{3.463565in}}%
\pgfpathlineto{\pgfqpoint{1.783232in}{3.463561in}}%
\pgfpathlineto{\pgfqpoint{1.783191in}{3.463556in}}%
\pgfpathlineto{\pgfqpoint{1.783150in}{3.463551in}}%
\pgfpathlineto{\pgfqpoint{1.783109in}{3.463547in}}%
\pgfpathlineto{\pgfqpoint{1.783067in}{3.463542in}}%
\pgfpathlineto{\pgfqpoint{1.783026in}{3.463537in}}%
\pgfpathlineto{\pgfqpoint{1.782985in}{3.463533in}}%
\pgfpathlineto{\pgfqpoint{1.782944in}{3.463528in}}%
\pgfpathlineto{\pgfqpoint{1.782902in}{3.463523in}}%
\pgfpathlineto{\pgfqpoint{1.782861in}{3.463519in}}%
\pgfpathlineto{\pgfqpoint{1.782820in}{3.463514in}}%
\pgfpathlineto{\pgfqpoint{1.782779in}{3.463509in}}%
\pgfpathlineto{\pgfqpoint{1.782737in}{3.463505in}}%
\pgfpathlineto{\pgfqpoint{1.782696in}{3.463500in}}%
\pgfpathlineto{\pgfqpoint{1.782655in}{3.463495in}}%
\pgfpathlineto{\pgfqpoint{1.782614in}{3.463490in}}%
\pgfpathlineto{\pgfqpoint{1.782572in}{3.463486in}}%
\pgfpathlineto{\pgfqpoint{1.782531in}{3.463481in}}%
\pgfpathlineto{\pgfqpoint{1.782490in}{3.463476in}}%
\pgfpathlineto{\pgfqpoint{1.782449in}{3.463472in}}%
\pgfpathlineto{\pgfqpoint{1.782407in}{3.463467in}}%
\pgfpathlineto{\pgfqpoint{1.782366in}{3.463462in}}%
\pgfpathlineto{\pgfqpoint{1.782325in}{3.463458in}}%
\pgfpathlineto{\pgfqpoint{1.782284in}{3.463453in}}%
\pgfpathlineto{\pgfqpoint{1.782242in}{3.463448in}}%
\pgfpathlineto{\pgfqpoint{1.782201in}{3.463443in}}%
\pgfpathlineto{\pgfqpoint{1.782160in}{3.463439in}}%
\pgfpathlineto{\pgfqpoint{1.782119in}{3.463434in}}%
\pgfpathlineto{\pgfqpoint{1.782077in}{3.463429in}}%
\pgfpathlineto{\pgfqpoint{1.782036in}{3.463425in}}%
\pgfpathlineto{\pgfqpoint{1.781995in}{3.463420in}}%
\pgfpathlineto{\pgfqpoint{1.781954in}{3.463415in}}%
\pgfpathlineto{\pgfqpoint{1.781912in}{3.463410in}}%
\pgfpathlineto{\pgfqpoint{1.781871in}{3.463406in}}%
\pgfpathlineto{\pgfqpoint{1.781830in}{3.463401in}}%
\pgfpathlineto{\pgfqpoint{1.781789in}{3.463396in}}%
\pgfpathlineto{\pgfqpoint{1.781747in}{3.463391in}}%
\pgfpathlineto{\pgfqpoint{1.781706in}{3.463387in}}%
\pgfpathlineto{\pgfqpoint{1.781665in}{3.463382in}}%
\pgfpathlineto{\pgfqpoint{1.781624in}{3.463377in}}%
\pgfpathlineto{\pgfqpoint{1.781582in}{3.463372in}}%
\pgfpathlineto{\pgfqpoint{1.781541in}{3.463368in}}%
\pgfpathlineto{\pgfqpoint{1.781500in}{3.463363in}}%
\pgfpathlineto{\pgfqpoint{1.781459in}{3.463358in}}%
\pgfpathlineto{\pgfqpoint{1.781417in}{3.463353in}}%
\pgfpathlineto{\pgfqpoint{1.781376in}{3.463349in}}%
\pgfpathlineto{\pgfqpoint{1.781335in}{3.463344in}}%
\pgfpathlineto{\pgfqpoint{1.781294in}{3.463339in}}%
\pgfpathlineto{\pgfqpoint{1.781252in}{3.463334in}}%
\pgfpathlineto{\pgfqpoint{1.781211in}{3.463329in}}%
\pgfpathlineto{\pgfqpoint{1.781170in}{3.463325in}}%
\pgfpathlineto{\pgfqpoint{1.781129in}{3.463320in}}%
\pgfpathlineto{\pgfqpoint{1.781087in}{3.463315in}}%
\pgfpathlineto{\pgfqpoint{1.781046in}{3.463310in}}%
\pgfpathlineto{\pgfqpoint{1.781005in}{3.463306in}}%
\pgfpathlineto{\pgfqpoint{1.780964in}{3.463301in}}%
\pgfpathlineto{\pgfqpoint{1.780923in}{3.463296in}}%
\pgfpathlineto{\pgfqpoint{1.780881in}{3.463291in}}%
\pgfpathlineto{\pgfqpoint{1.780840in}{3.463286in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{3.463282in}}%
\pgfpathlineto{\pgfqpoint{1.780758in}{3.463277in}}%
\pgfpathlineto{\pgfqpoint{1.780716in}{3.463272in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{3.463267in}}%
\pgfpathlineto{\pgfqpoint{1.780634in}{3.463262in}}%
\pgfpathlineto{\pgfqpoint{1.780593in}{3.463258in}}%
\pgfpathlineto{\pgfqpoint{1.780551in}{3.463253in}}%
\pgfpathlineto{\pgfqpoint{1.780510in}{3.463248in}}%
\pgfpathlineto{\pgfqpoint{1.780469in}{3.463243in}}%
\pgfpathlineto{\pgfqpoint{1.780428in}{3.463238in}}%
\pgfpathlineto{\pgfqpoint{1.780386in}{3.463233in}}%
\pgfpathlineto{\pgfqpoint{1.780345in}{3.463229in}}%
\pgfpathlineto{\pgfqpoint{1.780304in}{3.463224in}}%
\pgfpathlineto{\pgfqpoint{1.780263in}{3.463219in}}%
\pgfpathlineto{\pgfqpoint{1.780222in}{3.463214in}}%
\pgfpathlineto{\pgfqpoint{1.780180in}{3.463209in}}%
\pgfpathlineto{\pgfqpoint{1.780139in}{3.463205in}}%
\pgfpathlineto{\pgfqpoint{1.780098in}{3.463200in}}%
\pgfpathlineto{\pgfqpoint{1.780057in}{3.463195in}}%
\pgfpathlineto{\pgfqpoint{1.780015in}{3.463190in}}%
\pgfpathlineto{\pgfqpoint{1.779974in}{3.463185in}}%
\pgfpathlineto{\pgfqpoint{1.779933in}{3.463180in}}%
\pgfpathlineto{\pgfqpoint{1.779892in}{3.463175in}}%
\pgfpathlineto{\pgfqpoint{1.779850in}{3.463171in}}%
\pgfpathlineto{\pgfqpoint{1.779809in}{3.463166in}}%
\pgfpathlineto{\pgfqpoint{1.779768in}{3.463161in}}%
\pgfpathlineto{\pgfqpoint{1.779727in}{3.463156in}}%
\pgfpathlineto{\pgfqpoint{1.779686in}{3.463151in}}%
\pgfpathlineto{\pgfqpoint{1.779644in}{3.463146in}}%
\pgfpathlineto{\pgfqpoint{1.779603in}{3.463141in}}%
\pgfpathlineto{\pgfqpoint{1.779562in}{3.463137in}}%
\pgfpathlineto{\pgfqpoint{1.779521in}{3.463132in}}%
\pgfpathlineto{\pgfqpoint{1.779479in}{3.463127in}}%
\pgfpathlineto{\pgfqpoint{1.779438in}{3.463122in}}%
\pgfpathlineto{\pgfqpoint{1.779397in}{3.463117in}}%
\pgfpathlineto{\pgfqpoint{1.779356in}{3.463112in}}%
\pgfpathlineto{\pgfqpoint{1.779314in}{3.463107in}}%
\pgfpathlineto{\pgfqpoint{1.779273in}{3.463102in}}%
\pgfpathlineto{\pgfqpoint{1.779232in}{3.463098in}}%
\pgfpathlineto{\pgfqpoint{1.779191in}{3.463093in}}%
\pgfpathlineto{\pgfqpoint{1.779150in}{3.463088in}}%
\pgfpathlineto{\pgfqpoint{1.779108in}{3.463083in}}%
\pgfpathlineto{\pgfqpoint{1.779067in}{3.463078in}}%
\pgfpathlineto{\pgfqpoint{1.779026in}{3.463073in}}%
\pgfpathlineto{\pgfqpoint{1.778985in}{3.463068in}}%
\pgfpathlineto{\pgfqpoint{1.778943in}{3.463063in}}%
\pgfpathlineto{\pgfqpoint{1.778902in}{3.463058in}}%
\pgfpathlineto{\pgfqpoint{1.778861in}{3.463054in}}%
\pgfpathlineto{\pgfqpoint{1.778820in}{3.463049in}}%
\pgfpathlineto{\pgfqpoint{1.778779in}{3.463044in}}%
\pgfpathlineto{\pgfqpoint{1.778737in}{3.463039in}}%
\pgfpathlineto{\pgfqpoint{1.778696in}{3.463034in}}%
\pgfpathlineto{\pgfqpoint{1.778655in}{3.463029in}}%
\pgfpathlineto{\pgfqpoint{1.778614in}{3.463024in}}%
\pgfpathlineto{\pgfqpoint{1.778572in}{3.463019in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{3.463014in}}%
\pgfpathlineto{\pgfqpoint{1.778490in}{3.463009in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{3.463004in}}%
\pgfpathlineto{\pgfqpoint{1.778408in}{3.462999in}}%
\pgfpathlineto{\pgfqpoint{1.778366in}{3.462995in}}%
\pgfpathlineto{\pgfqpoint{1.778325in}{3.462990in}}%
\pgfpathlineto{\pgfqpoint{1.778284in}{3.462985in}}%
\pgfpathlineto{\pgfqpoint{1.778243in}{3.462980in}}%
\pgfpathlineto{\pgfqpoint{1.778201in}{3.462975in}}%
\pgfpathlineto{\pgfqpoint{1.778160in}{3.462970in}}%
\pgfpathlineto{\pgfqpoint{1.778119in}{3.462965in}}%
\pgfpathlineto{\pgfqpoint{1.778078in}{3.462960in}}%
\pgfpathlineto{\pgfqpoint{1.778037in}{3.462955in}}%
\pgfpathlineto{\pgfqpoint{1.777995in}{3.462950in}}%
\pgfpathlineto{\pgfqpoint{1.777954in}{3.462945in}}%
\pgfpathlineto{\pgfqpoint{1.777913in}{3.462940in}}%
\pgfpathlineto{\pgfqpoint{1.777872in}{3.462935in}}%
\pgfpathlineto{\pgfqpoint{1.777831in}{3.462930in}}%
\pgfpathlineto{\pgfqpoint{1.777789in}{3.462925in}}%
\pgfpathlineto{\pgfqpoint{1.777748in}{3.462920in}}%
\pgfpathlineto{\pgfqpoint{1.777707in}{3.462915in}}%
\pgfpathlineto{\pgfqpoint{1.777666in}{3.462910in}}%
\pgfpathlineto{\pgfqpoint{1.777624in}{3.462905in}}%
\pgfpathlineto{\pgfqpoint{1.777583in}{3.462900in}}%
\pgfpathlineto{\pgfqpoint{1.777542in}{3.462895in}}%
\pgfpathlineto{\pgfqpoint{1.777501in}{3.462890in}}%
\pgfpathlineto{\pgfqpoint{1.777460in}{3.462886in}}%
\pgfpathlineto{\pgfqpoint{1.777418in}{3.462881in}}%
\pgfpathlineto{\pgfqpoint{1.777377in}{3.462876in}}%
\pgfpathlineto{\pgfqpoint{1.777336in}{3.462871in}}%
\pgfpathlineto{\pgfqpoint{1.777295in}{3.462866in}}%
\pgfpathlineto{\pgfqpoint{1.777254in}{3.462861in}}%
\pgfpathlineto{\pgfqpoint{1.777212in}{3.462856in}}%
\pgfpathlineto{\pgfqpoint{1.777171in}{3.462851in}}%
\pgfpathlineto{\pgfqpoint{1.777130in}{3.462846in}}%
\pgfpathlineto{\pgfqpoint{1.777089in}{3.462841in}}%
\pgfpathlineto{\pgfqpoint{1.777047in}{3.462836in}}%
\pgfpathlineto{\pgfqpoint{1.777006in}{3.462831in}}%
\pgfpathlineto{\pgfqpoint{1.776965in}{3.462826in}}%
\pgfpathlineto{\pgfqpoint{1.776924in}{3.462821in}}%
\pgfpathlineto{\pgfqpoint{1.776883in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{1.776841in}{3.462811in}}%
\pgfpathlineto{\pgfqpoint{1.776800in}{3.462806in}}%
\pgfpathlineto{\pgfqpoint{1.776759in}{3.462801in}}%
\pgfpathlineto{\pgfqpoint{1.776718in}{3.462796in}}%
\pgfpathlineto{\pgfqpoint{1.776677in}{3.462791in}}%
\pgfpathlineto{\pgfqpoint{1.776635in}{3.462786in}}%
\pgfpathlineto{\pgfqpoint{1.776594in}{3.462781in}}%
\pgfpathlineto{\pgfqpoint{1.776553in}{3.462776in}}%
\pgfpathlineto{\pgfqpoint{1.776512in}{3.462770in}}%
\pgfpathlineto{\pgfqpoint{1.776471in}{3.462765in}}%
\pgfpathlineto{\pgfqpoint{1.776429in}{3.462760in}}%
\pgfpathlineto{\pgfqpoint{1.776388in}{3.462755in}}%
\pgfpathlineto{\pgfqpoint{1.776347in}{3.462750in}}%
\pgfpathlineto{\pgfqpoint{1.776306in}{3.462745in}}%
\pgfpathlineto{\pgfqpoint{1.776265in}{3.462740in}}%
\pgfpathlineto{\pgfqpoint{1.776223in}{3.462735in}}%
\pgfpathlineto{\pgfqpoint{1.776182in}{3.462730in}}%
\pgfpathlineto{\pgfqpoint{1.776141in}{3.462725in}}%
\pgfpathlineto{\pgfqpoint{1.776100in}{3.462720in}}%
\pgfpathlineto{\pgfqpoint{1.776059in}{3.462715in}}%
\pgfpathlineto{\pgfqpoint{1.776017in}{3.462710in}}%
\pgfpathlineto{\pgfqpoint{1.775976in}{3.462705in}}%
\pgfpathlineto{\pgfqpoint{1.775935in}{3.462700in}}%
\pgfpathlineto{\pgfqpoint{1.775894in}{3.462695in}}%
\pgfpathlineto{\pgfqpoint{1.775853in}{3.462690in}}%
\pgfpathlineto{\pgfqpoint{1.775811in}{3.462685in}}%
\pgfpathlineto{\pgfqpoint{1.775770in}{3.462680in}}%
\pgfpathlineto{\pgfqpoint{1.775729in}{3.462675in}}%
\pgfpathlineto{\pgfqpoint{1.775688in}{3.462670in}}%
\pgfpathlineto{\pgfqpoint{1.775647in}{3.462665in}}%
\pgfpathlineto{\pgfqpoint{1.775605in}{3.462659in}}%
\pgfpathlineto{\pgfqpoint{1.775564in}{3.462654in}}%
\pgfpathlineto{\pgfqpoint{1.775523in}{3.462649in}}%
\pgfpathlineto{\pgfqpoint{1.775482in}{3.462644in}}%
\pgfpathlineto{\pgfqpoint{1.775441in}{3.462639in}}%
\pgfpathlineto{\pgfqpoint{1.775399in}{3.462634in}}%
\pgfpathlineto{\pgfqpoint{1.775358in}{3.462629in}}%
\pgfpathlineto{\pgfqpoint{1.775317in}{3.462624in}}%
\pgfpathlineto{\pgfqpoint{1.775276in}{3.462619in}}%
\pgfpathlineto{\pgfqpoint{1.775235in}{3.462614in}}%
\pgfpathlineto{\pgfqpoint{1.775193in}{3.462609in}}%
\pgfpathlineto{\pgfqpoint{1.775152in}{3.462604in}}%
\pgfpathlineto{\pgfqpoint{1.775111in}{3.462598in}}%
\pgfpathlineto{\pgfqpoint{1.775070in}{3.462593in}}%
\pgfpathlineto{\pgfqpoint{1.775029in}{3.462588in}}%
\pgfpathlineto{\pgfqpoint{1.774987in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{1.774946in}{3.462578in}}%
\pgfpathlineto{\pgfqpoint{1.774905in}{3.462573in}}%
\pgfpathlineto{\pgfqpoint{1.774864in}{3.462568in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{3.462563in}}%
\pgfpathlineto{\pgfqpoint{1.774781in}{3.462558in}}%
\pgfpathlineto{\pgfqpoint{1.774740in}{3.462553in}}%
\pgfpathlineto{\pgfqpoint{1.774699in}{3.462547in}}%
\pgfpathlineto{\pgfqpoint{1.774658in}{3.462542in}}%
\pgfpathlineto{\pgfqpoint{1.774617in}{3.462537in}}%
\pgfpathlineto{\pgfqpoint{1.774575in}{3.462532in}}%
\pgfpathlineto{\pgfqpoint{1.774534in}{3.462527in}}%
\pgfpathlineto{\pgfqpoint{1.774493in}{3.462522in}}%
\pgfpathlineto{\pgfqpoint{1.774452in}{3.462517in}}%
\pgfpathlineto{\pgfqpoint{1.774411in}{3.462512in}}%
\pgfpathlineto{\pgfqpoint{1.774369in}{3.462506in}}%
\pgfpathlineto{\pgfqpoint{1.774328in}{3.462501in}}%
\pgfpathlineto{\pgfqpoint{1.774287in}{3.462496in}}%
\pgfpathlineto{\pgfqpoint{1.774246in}{3.462491in}}%
\pgfpathlineto{\pgfqpoint{1.774205in}{3.462486in}}%
\pgfpathlineto{\pgfqpoint{1.774164in}{3.462481in}}%
\pgfpathlineto{\pgfqpoint{1.774122in}{3.462476in}}%
\pgfpathlineto{\pgfqpoint{1.774081in}{3.462471in}}%
\pgfpathlineto{\pgfqpoint{1.774040in}{3.462465in}}%
\pgfpathlineto{\pgfqpoint{1.773999in}{3.462460in}}%
\pgfpathlineto{\pgfqpoint{1.773958in}{3.462455in}}%
\pgfpathlineto{\pgfqpoint{1.773916in}{3.462450in}}%
\pgfpathlineto{\pgfqpoint{1.773875in}{3.462445in}}%
\pgfpathlineto{\pgfqpoint{1.773834in}{3.462440in}}%
\pgfpathlineto{\pgfqpoint{1.773793in}{3.462435in}}%
\pgfpathlineto{\pgfqpoint{1.773752in}{3.462429in}}%
\pgfpathlineto{\pgfqpoint{1.773710in}{3.462424in}}%
\pgfpathlineto{\pgfqpoint{1.773669in}{3.462419in}}%
\pgfpathlineto{\pgfqpoint{1.773628in}{3.462414in}}%
\pgfpathlineto{\pgfqpoint{1.773587in}{3.462409in}}%
\pgfpathlineto{\pgfqpoint{1.773546in}{3.462404in}}%
\pgfpathlineto{\pgfqpoint{1.773505in}{3.462398in}}%
\pgfpathlineto{\pgfqpoint{1.773463in}{3.462393in}}%
\pgfpathlineto{\pgfqpoint{1.773422in}{3.462388in}}%
\pgfpathlineto{\pgfqpoint{1.773381in}{3.462383in}}%
\pgfpathlineto{\pgfqpoint{1.773340in}{3.462378in}}%
\pgfpathlineto{\pgfqpoint{1.773299in}{3.462373in}}%
\pgfpathlineto{\pgfqpoint{1.773257in}{3.462367in}}%
\pgfpathlineto{\pgfqpoint{1.773216in}{3.462362in}}%
\pgfpathlineto{\pgfqpoint{1.773175in}{3.462357in}}%
\pgfpathlineto{\pgfqpoint{1.773134in}{3.462352in}}%
\pgfpathlineto{\pgfqpoint{1.773093in}{3.462347in}}%
\pgfpathlineto{\pgfqpoint{1.773052in}{3.462341in}}%
\pgfpathlineto{\pgfqpoint{1.773010in}{3.462336in}}%
\pgfpathlineto{\pgfqpoint{1.772969in}{3.462331in}}%
\pgfpathlineto{\pgfqpoint{1.772928in}{3.462326in}}%
\pgfpathlineto{\pgfqpoint{1.772887in}{3.462321in}}%
\pgfpathlineto{\pgfqpoint{1.772846in}{3.462315in}}%
\pgfpathlineto{\pgfqpoint{1.772804in}{3.462310in}}%
\pgfpathlineto{\pgfqpoint{1.772763in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{1.772722in}{3.462300in}}%
\pgfpathlineto{\pgfqpoint{1.772681in}{3.462295in}}%
\pgfpathlineto{\pgfqpoint{1.772640in}{3.462289in}}%
\pgfpathlineto{\pgfqpoint{1.772599in}{3.462284in}}%
\pgfpathlineto{\pgfqpoint{1.772557in}{3.462279in}}%
\pgfpathlineto{\pgfqpoint{1.772516in}{3.462274in}}%
\pgfpathlineto{\pgfqpoint{1.772475in}{3.462269in}}%
\pgfpathlineto{\pgfqpoint{1.772434in}{3.462263in}}%
\pgfpathlineto{\pgfqpoint{1.772393in}{3.462258in}}%
\pgfpathlineto{\pgfqpoint{1.772352in}{3.462253in}}%
\pgfpathlineto{\pgfqpoint{1.772310in}{3.462248in}}%
\pgfpathlineto{\pgfqpoint{1.772269in}{3.462243in}}%
\pgfpathlineto{\pgfqpoint{1.772228in}{3.462237in}}%
\pgfpathlineto{\pgfqpoint{1.772187in}{3.462232in}}%
\pgfpathlineto{\pgfqpoint{1.772146in}{3.462227in}}%
\pgfpathlineto{\pgfqpoint{1.772104in}{3.462222in}}%
\pgfpathlineto{\pgfqpoint{1.772063in}{3.462216in}}%
\pgfpathlineto{\pgfqpoint{1.772022in}{3.462211in}}%
\pgfpathlineto{\pgfqpoint{1.771981in}{3.462206in}}%
\pgfpathlineto{\pgfqpoint{1.771940in}{3.462201in}}%
\pgfpathlineto{\pgfqpoint{1.771899in}{3.462196in}}%
\pgfpathlineto{\pgfqpoint{1.771857in}{3.462190in}}%
\pgfpathlineto{\pgfqpoint{1.771816in}{3.462185in}}%
\pgfpathlineto{\pgfqpoint{1.771775in}{3.462180in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{3.462175in}}%
\pgfpathlineto{\pgfqpoint{1.771693in}{3.462169in}}%
\pgfpathlineto{\pgfqpoint{1.771652in}{3.462164in}}%
\pgfpathlineto{\pgfqpoint{1.771610in}{3.462159in}}%
\pgfpathlineto{\pgfqpoint{1.771569in}{3.462154in}}%
\pgfpathlineto{\pgfqpoint{1.771528in}{3.462148in}}%
\pgfpathlineto{\pgfqpoint{1.771487in}{3.462143in}}%
\pgfpathlineto{\pgfqpoint{1.771446in}{3.462138in}}%
\pgfpathlineto{\pgfqpoint{1.771405in}{3.462133in}}%
\pgfpathlineto{\pgfqpoint{1.771363in}{3.462127in}}%
\pgfpathlineto{\pgfqpoint{1.771322in}{3.462122in}}%
\pgfpathlineto{\pgfqpoint{1.771281in}{3.462117in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{3.462112in}}%
\pgfpathlineto{\pgfqpoint{1.771199in}{3.462106in}}%
\pgfpathlineto{\pgfqpoint{1.771158in}{3.462101in}}%
\pgfpathlineto{\pgfqpoint{1.771116in}{3.462096in}}%
\pgfpathlineto{\pgfqpoint{1.771075in}{3.462090in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{3.462085in}}%
\pgfpathlineto{\pgfqpoint{1.770993in}{3.462080in}}%
\pgfpathlineto{\pgfqpoint{1.770952in}{3.462075in}}%
\pgfpathlineto{\pgfqpoint{1.770911in}{3.462069in}}%
\pgfpathlineto{\pgfqpoint{1.770869in}{3.462064in}}%
\pgfpathlineto{\pgfqpoint{1.770828in}{3.462059in}}%
\pgfpathlineto{\pgfqpoint{1.770787in}{3.462054in}}%
\pgfpathlineto{\pgfqpoint{1.770746in}{3.462048in}}%
\pgfpathlineto{\pgfqpoint{1.770705in}{3.462043in}}%
\pgfpathlineto{\pgfqpoint{1.770664in}{3.462038in}}%
\pgfpathlineto{\pgfqpoint{1.770622in}{3.462032in}}%
\pgfpathlineto{\pgfqpoint{1.770581in}{3.462027in}}%
\pgfpathlineto{\pgfqpoint{1.770540in}{3.462022in}}%
\pgfpathlineto{\pgfqpoint{1.770499in}{3.462017in}}%
\pgfpathlineto{\pgfqpoint{1.770458in}{3.462011in}}%
\pgfpathlineto{\pgfqpoint{1.770417in}{3.462006in}}%
\pgfpathlineto{\pgfqpoint{1.770375in}{3.462001in}}%
\pgfpathlineto{\pgfqpoint{1.770334in}{3.461995in}}%
\pgfpathlineto{\pgfqpoint{1.770293in}{3.461990in}}%
\pgfpathlineto{\pgfqpoint{1.770252in}{3.461985in}}%
\pgfpathlineto{\pgfqpoint{1.770211in}{3.461979in}}%
\pgfpathlineto{\pgfqpoint{1.770170in}{3.461974in}}%
\pgfpathlineto{\pgfqpoint{1.770128in}{3.461969in}}%
\pgfpathlineto{\pgfqpoint{1.770087in}{3.461963in}}%
\pgfpathlineto{\pgfqpoint{1.770046in}{3.461958in}}%
\pgfpathlineto{\pgfqpoint{1.770005in}{3.461953in}}%
\pgfpathlineto{\pgfqpoint{1.769964in}{3.461948in}}%
\pgfpathlineto{\pgfqpoint{1.769923in}{3.461942in}}%
\pgfpathlineto{\pgfqpoint{1.769881in}{3.461937in}}%
\pgfpathlineto{\pgfqpoint{1.769840in}{3.461932in}}%
\pgfpathlineto{\pgfqpoint{1.769799in}{3.461926in}}%
\pgfpathlineto{\pgfqpoint{1.769758in}{3.461921in}}%
\pgfpathlineto{\pgfqpoint{1.769717in}{3.461916in}}%
\pgfpathlineto{\pgfqpoint{1.769676in}{3.461910in}}%
\pgfpathlineto{\pgfqpoint{1.769634in}{3.461905in}}%
\pgfpathlineto{\pgfqpoint{1.769593in}{3.461900in}}%
\pgfpathlineto{\pgfqpoint{1.769552in}{3.461894in}}%
\pgfpathlineto{\pgfqpoint{1.769511in}{3.461889in}}%
\pgfpathlineto{\pgfqpoint{1.769470in}{3.461884in}}%
\pgfpathlineto{\pgfqpoint{1.769429in}{3.461878in}}%
\pgfpathlineto{\pgfqpoint{1.769388in}{3.461873in}}%
\pgfpathlineto{\pgfqpoint{1.769346in}{3.461868in}}%
\pgfpathlineto{\pgfqpoint{1.769305in}{3.461862in}}%
\pgfpathlineto{\pgfqpoint{1.769264in}{3.461857in}}%
\pgfpathlineto{\pgfqpoint{1.769223in}{3.461852in}}%
\pgfpathlineto{\pgfqpoint{1.769182in}{3.461846in}}%
\pgfpathlineto{\pgfqpoint{1.769141in}{3.461841in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{3.461836in}}%
\pgfpathlineto{\pgfqpoint{1.769058in}{3.461830in}}%
\pgfpathlineto{\pgfqpoint{1.769017in}{3.461825in}}%
\pgfpathlineto{\pgfqpoint{1.768976in}{3.461820in}}%
\pgfpathlineto{\pgfqpoint{1.768935in}{3.461814in}}%
\pgfpathlineto{\pgfqpoint{1.768894in}{3.461809in}}%
\pgfpathlineto{\pgfqpoint{1.768853in}{3.461803in}}%
\pgfpathlineto{\pgfqpoint{1.768811in}{3.461798in}}%
\pgfpathlineto{\pgfqpoint{1.768770in}{3.461793in}}%
\pgfpathlineto{\pgfqpoint{1.768729in}{3.461787in}}%
\pgfpathlineto{\pgfqpoint{1.768688in}{3.461782in}}%
\pgfpathlineto{\pgfqpoint{1.768647in}{3.461777in}}%
\pgfpathlineto{\pgfqpoint{1.768606in}{3.461771in}}%
\pgfpathlineto{\pgfqpoint{1.768564in}{3.461766in}}%
\pgfpathlineto{\pgfqpoint{1.768523in}{3.461761in}}%
\pgfpathlineto{\pgfqpoint{1.768482in}{3.461755in}}%
\pgfpathlineto{\pgfqpoint{1.768441in}{3.461750in}}%
\pgfpathlineto{\pgfqpoint{1.768400in}{3.461744in}}%
\pgfpathlineto{\pgfqpoint{1.768359in}{3.461739in}}%
\pgfpathlineto{\pgfqpoint{1.768318in}{3.461734in}}%
\pgfpathlineto{\pgfqpoint{1.768276in}{3.461728in}}%
\pgfpathlineto{\pgfqpoint{1.768235in}{3.461723in}}%
\pgfpathlineto{\pgfqpoint{1.768194in}{3.461718in}}%
\pgfpathlineto{\pgfqpoint{1.768153in}{3.461712in}}%
\pgfpathlineto{\pgfqpoint{1.768112in}{3.461707in}}%
\pgfpathlineto{\pgfqpoint{1.768071in}{3.461701in}}%
\pgfpathlineto{\pgfqpoint{1.768030in}{3.461696in}}%
\pgfpathlineto{\pgfqpoint{1.767988in}{3.461691in}}%
\pgfpathlineto{\pgfqpoint{1.767947in}{3.461685in}}%
\pgfpathlineto{\pgfqpoint{1.767906in}{3.461680in}}%
\pgfpathlineto{\pgfqpoint{1.767865in}{3.461674in}}%
\pgfpathlineto{\pgfqpoint{1.767824in}{3.461669in}}%
\pgfpathlineto{\pgfqpoint{1.767783in}{3.461664in}}%
\pgfpathlineto{\pgfqpoint{1.767742in}{3.461658in}}%
\pgfpathlineto{\pgfqpoint{1.767700in}{3.461653in}}%
\pgfpathlineto{\pgfqpoint{1.767659in}{3.461647in}}%
\pgfpathlineto{\pgfqpoint{1.767618in}{3.461642in}}%
\pgfpathlineto{\pgfqpoint{1.767577in}{3.461637in}}%
\pgfpathlineto{\pgfqpoint{1.767536in}{3.461631in}}%
\pgfpathlineto{\pgfqpoint{1.767495in}{3.461626in}}%
\pgfpathlineto{\pgfqpoint{1.767454in}{3.461620in}}%
\pgfpathlineto{\pgfqpoint{1.767412in}{3.461615in}}%
\pgfpathlineto{\pgfqpoint{1.767371in}{3.461610in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{3.461604in}}%
\pgfpathlineto{\pgfqpoint{1.767289in}{3.461599in}}%
\pgfpathlineto{\pgfqpoint{1.767248in}{3.461593in}}%
\pgfpathlineto{\pgfqpoint{1.767207in}{3.461588in}}%
\pgfpathlineto{\pgfqpoint{1.767166in}{3.461583in}}%
\pgfpathlineto{\pgfqpoint{1.767124in}{3.461577in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{3.461572in}}%
\pgfpathlineto{\pgfqpoint{1.767042in}{3.461566in}}%
\pgfpathlineto{\pgfqpoint{1.767001in}{3.461561in}}%
\pgfpathlineto{\pgfqpoint{1.766960in}{3.461555in}}%
\pgfpathlineto{\pgfqpoint{1.766919in}{3.461550in}}%
\pgfpathlineto{\pgfqpoint{1.766878in}{3.461545in}}%
\pgfpathlineto{\pgfqpoint{1.766836in}{3.461539in}}%
\pgfpathlineto{\pgfqpoint{1.766795in}{3.461534in}}%
\pgfpathlineto{\pgfqpoint{1.766754in}{3.461528in}}%
\pgfpathlineto{\pgfqpoint{1.766713in}{3.461523in}}%
\pgfpathlineto{\pgfqpoint{1.766672in}{3.461517in}}%
\pgfpathlineto{\pgfqpoint{1.766631in}{3.461512in}}%
\pgfpathlineto{\pgfqpoint{1.766590in}{3.461507in}}%
\pgfpathlineto{\pgfqpoint{1.766548in}{3.461501in}}%
\pgfpathlineto{\pgfqpoint{1.766507in}{3.461496in}}%
\pgfpathlineto{\pgfqpoint{1.766466in}{3.461490in}}%
\pgfpathlineto{\pgfqpoint{1.766425in}{3.461485in}}%
\pgfpathlineto{\pgfqpoint{1.766384in}{3.461479in}}%
\pgfpathlineto{\pgfqpoint{1.766343in}{3.461474in}}%
\pgfpathlineto{\pgfqpoint{1.766302in}{3.461468in}}%
\pgfpathlineto{\pgfqpoint{1.766260in}{3.461463in}}%
\pgfpathlineto{\pgfqpoint{1.766219in}{3.461458in}}%
\pgfpathlineto{\pgfqpoint{1.766178in}{3.461452in}}%
\pgfpathlineto{\pgfqpoint{1.766137in}{3.461447in}}%
\pgfpathlineto{\pgfqpoint{1.766096in}{3.461441in}}%
\pgfpathlineto{\pgfqpoint{1.766055in}{3.461436in}}%
\pgfpathlineto{\pgfqpoint{1.766014in}{3.461430in}}%
\pgfpathlineto{\pgfqpoint{1.765973in}{3.461425in}}%
\pgfpathlineto{\pgfqpoint{1.765931in}{3.461419in}}%
\pgfpathlineto{\pgfqpoint{1.765890in}{3.461414in}}%
\pgfpathlineto{\pgfqpoint{1.765849in}{3.461409in}}%
\pgfpathlineto{\pgfqpoint{1.765808in}{3.461403in}}%
\pgfpathlineto{\pgfqpoint{1.765767in}{3.461398in}}%
\pgfpathlineto{\pgfqpoint{1.765726in}{3.461392in}}%
\pgfpathlineto{\pgfqpoint{1.765685in}{3.461387in}}%
\pgfpathlineto{\pgfqpoint{1.765643in}{3.461381in}}%
\pgfpathlineto{\pgfqpoint{1.765602in}{3.461376in}}%
\pgfpathlineto{\pgfqpoint{1.765561in}{3.461370in}}%
\pgfpathlineto{\pgfqpoint{1.765520in}{3.461365in}}%
\pgfpathlineto{\pgfqpoint{1.765479in}{3.461359in}}%
\pgfpathlineto{\pgfqpoint{1.765438in}{3.461354in}}%
\pgfpathlineto{\pgfqpoint{1.765397in}{3.461348in}}%
\pgfpathlineto{\pgfqpoint{1.765356in}{3.461343in}}%
\pgfpathlineto{\pgfqpoint{1.765314in}{3.461337in}}%
\pgfpathlineto{\pgfqpoint{1.765273in}{3.461332in}}%
\pgfpathlineto{\pgfqpoint{1.765232in}{3.461326in}}%
\pgfpathlineto{\pgfqpoint{1.765191in}{3.461321in}}%
\pgfpathlineto{\pgfqpoint{1.765150in}{3.461315in}}%
\pgfpathlineto{\pgfqpoint{1.765109in}{3.461310in}}%
\pgfpathlineto{\pgfqpoint{1.765068in}{3.461304in}}%
\pgfpathlineto{\pgfqpoint{1.765026in}{3.461299in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{3.461294in}}%
\pgfpathlineto{\pgfqpoint{1.764944in}{3.461288in}}%
\pgfpathlineto{\pgfqpoint{1.764903in}{3.461283in}}%
\pgfpathlineto{\pgfqpoint{1.764862in}{3.461277in}}%
\pgfpathlineto{\pgfqpoint{1.764821in}{3.461272in}}%
\pgfpathlineto{\pgfqpoint{1.764780in}{3.461266in}}%
\pgfpathlineto{\pgfqpoint{1.764739in}{3.461261in}}%
\pgfpathlineto{\pgfqpoint{1.764697in}{3.461255in}}%
\pgfpathlineto{\pgfqpoint{1.764656in}{3.461250in}}%
\pgfpathlineto{\pgfqpoint{1.764615in}{3.461244in}}%
\pgfpathlineto{\pgfqpoint{1.764574in}{3.461239in}}%
\pgfpathlineto{\pgfqpoint{1.764533in}{3.461233in}}%
\pgfpathlineto{\pgfqpoint{1.764492in}{3.461228in}}%
\pgfpathlineto{\pgfqpoint{1.764451in}{3.461222in}}%
\pgfpathlineto{\pgfqpoint{1.764410in}{3.461217in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{3.461211in}}%
\pgfpathlineto{\pgfqpoint{1.764327in}{3.461206in}}%
\pgfpathlineto{\pgfqpoint{1.764286in}{3.461200in}}%
\pgfpathlineto{\pgfqpoint{1.764245in}{3.461195in}}%
\pgfpathlineto{\pgfqpoint{1.764204in}{3.461189in}}%
\pgfpathlineto{\pgfqpoint{1.764163in}{3.461183in}}%
\pgfpathlineto{\pgfqpoint{1.764122in}{3.461178in}}%
\pgfpathlineto{\pgfqpoint{1.764081in}{3.461172in}}%
\pgfpathlineto{\pgfqpoint{1.764039in}{3.461167in}}%
\pgfpathlineto{\pgfqpoint{1.763998in}{3.461161in}}%
\pgfpathlineto{\pgfqpoint{1.763957in}{3.461156in}}%
\pgfpathlineto{\pgfqpoint{1.763916in}{3.461150in}}%
\pgfpathlineto{\pgfqpoint{1.763875in}{3.461145in}}%
\pgfpathlineto{\pgfqpoint{1.763834in}{3.461139in}}%
\pgfpathlineto{\pgfqpoint{1.763793in}{3.461134in}}%
\pgfpathlineto{\pgfqpoint{1.763752in}{3.461128in}}%
\pgfpathlineto{\pgfqpoint{1.763711in}{3.461123in}}%
\pgfpathlineto{\pgfqpoint{1.763669in}{3.461117in}}%
\pgfpathlineto{\pgfqpoint{1.763628in}{3.461112in}}%
\pgfpathlineto{\pgfqpoint{1.763587in}{3.461106in}}%
\pgfpathlineto{\pgfqpoint{1.763546in}{3.461101in}}%
\pgfpathlineto{\pgfqpoint{1.763505in}{3.461095in}}%
\pgfpathlineto{\pgfqpoint{1.763464in}{3.461090in}}%
\pgfpathlineto{\pgfqpoint{1.763423in}{3.461084in}}%
\pgfpathlineto{\pgfqpoint{1.763382in}{3.461079in}}%
\pgfpathlineto{\pgfqpoint{1.763340in}{3.461073in}}%
\pgfpathlineto{\pgfqpoint{1.763299in}{3.461067in}}%
\pgfpathlineto{\pgfqpoint{1.763258in}{3.461062in}}%
\pgfpathlineto{\pgfqpoint{1.763217in}{3.461056in}}%
\pgfpathlineto{\pgfqpoint{1.763176in}{3.461051in}}%
\pgfpathlineto{\pgfqpoint{1.763135in}{3.461045in}}%
\pgfpathlineto{\pgfqpoint{1.763094in}{3.461040in}}%
\pgfpathlineto{\pgfqpoint{1.763053in}{3.461034in}}%
\pgfpathlineto{\pgfqpoint{1.763012in}{3.461029in}}%
\pgfpathlineto{\pgfqpoint{1.762970in}{3.461023in}}%
\pgfpathlineto{\pgfqpoint{1.762929in}{3.461018in}}%
\pgfpathlineto{\pgfqpoint{1.762888in}{3.461012in}}%
\pgfpathlineto{\pgfqpoint{1.762847in}{3.461006in}}%
\pgfpathlineto{\pgfqpoint{1.762806in}{3.461001in}}%
\pgfpathlineto{\pgfqpoint{1.762765in}{3.460995in}}%
\pgfpathlineto{\pgfqpoint{1.762724in}{3.460990in}}%
\pgfpathlineto{\pgfqpoint{1.762683in}{3.460984in}}%
\pgfpathlineto{\pgfqpoint{1.762641in}{3.460979in}}%
\pgfpathlineto{\pgfqpoint{1.762600in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{1.762559in}{3.460968in}}%
\pgfpathlineto{\pgfqpoint{1.762518in}{3.460962in}}%
\pgfpathlineto{\pgfqpoint{1.762477in}{3.460956in}}%
\pgfpathlineto{\pgfqpoint{1.762436in}{3.460951in}}%
\pgfpathlineto{\pgfqpoint{1.762395in}{3.460945in}}%
\pgfpathlineto{\pgfqpoint{1.762354in}{3.460940in}}%
\pgfpathlineto{\pgfqpoint{1.762313in}{3.460934in}}%
\pgfpathlineto{\pgfqpoint{1.762271in}{3.460929in}}%
\pgfpathlineto{\pgfqpoint{1.762230in}{3.460923in}}%
\pgfpathlineto{\pgfqpoint{1.762189in}{3.460917in}}%
\pgfpathlineto{\pgfqpoint{1.762148in}{3.460912in}}%
\pgfpathlineto{\pgfqpoint{1.762107in}{3.460906in}}%
\pgfpathlineto{\pgfqpoint{1.762066in}{3.460901in}}%
\pgfpathlineto{\pgfqpoint{1.762025in}{3.460895in}}%
\pgfpathlineto{\pgfqpoint{1.761984in}{3.460890in}}%
\pgfpathlineto{\pgfqpoint{1.761943in}{3.460884in}}%
\pgfpathlineto{\pgfqpoint{1.761901in}{3.460878in}}%
\pgfpathlineto{\pgfqpoint{1.761860in}{3.460873in}}%
\pgfpathlineto{\pgfqpoint{1.761819in}{3.460867in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{3.460862in}}%
\pgfpathlineto{\pgfqpoint{1.761737in}{3.460856in}}%
\pgfpathlineto{\pgfqpoint{1.761696in}{3.460851in}}%
\pgfpathlineto{\pgfqpoint{1.761655in}{3.460845in}}%
\pgfpathlineto{\pgfqpoint{1.761614in}{3.460839in}}%
\pgfpathlineto{\pgfqpoint{1.761573in}{3.460834in}}%
\pgfpathlineto{\pgfqpoint{1.761531in}{3.460828in}}%
\pgfpathlineto{\pgfqpoint{1.761490in}{3.460823in}}%
\pgfpathlineto{\pgfqpoint{1.761449in}{3.460817in}}%
\pgfpathlineto{\pgfqpoint{1.761408in}{3.460811in}}%
\pgfpathlineto{\pgfqpoint{1.761367in}{3.460806in}}%
\pgfpathlineto{\pgfqpoint{1.761326in}{3.460800in}}%
\pgfpathlineto{\pgfqpoint{1.761285in}{3.460795in}}%
\pgfpathlineto{\pgfqpoint{1.761244in}{3.460789in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{3.460783in}}%
\pgfpathlineto{\pgfqpoint{1.761162in}{3.460778in}}%
\pgfpathlineto{\pgfqpoint{1.761120in}{3.460772in}}%
\pgfpathlineto{\pgfqpoint{1.761079in}{3.460767in}}%
\pgfpathlineto{\pgfqpoint{1.761038in}{3.460761in}}%
\pgfpathlineto{\pgfqpoint{1.760997in}{3.460755in}}%
\pgfpathlineto{\pgfqpoint{1.760956in}{3.460750in}}%
\pgfpathlineto{\pgfqpoint{1.760915in}{3.460744in}}%
\pgfpathlineto{\pgfqpoint{1.760874in}{3.460739in}}%
\pgfpathlineto{\pgfqpoint{1.760833in}{3.460733in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.460727in}}%
\pgfpathlineto{\pgfqpoint{1.760750in}{3.460722in}}%
\pgfpathlineto{\pgfqpoint{1.760709in}{3.460716in}}%
\pgfpathlineto{\pgfqpoint{1.760668in}{3.460711in}}%
\pgfpathlineto{\pgfqpoint{1.760627in}{3.460705in}}%
\pgfpathlineto{\pgfqpoint{1.760586in}{3.460699in}}%
\pgfpathlineto{\pgfqpoint{1.760545in}{3.460694in}}%
\pgfpathlineto{\pgfqpoint{1.760504in}{3.460688in}}%
\pgfpathlineto{\pgfqpoint{1.760463in}{3.460683in}}%
\pgfpathlineto{\pgfqpoint{1.760422in}{3.460677in}}%
\pgfpathlineto{\pgfqpoint{1.760381in}{3.460671in}}%
\pgfpathlineto{\pgfqpoint{1.760339in}{3.460666in}}%
\pgfpathlineto{\pgfqpoint{1.760298in}{3.460660in}}%
\pgfpathlineto{\pgfqpoint{1.760257in}{3.460655in}}%
\pgfpathlineto{\pgfqpoint{1.760216in}{3.460649in}}%
\pgfpathlineto{\pgfqpoint{1.760175in}{3.460643in}}%
\pgfpathlineto{\pgfqpoint{1.760134in}{3.460638in}}%
\pgfpathlineto{\pgfqpoint{1.760093in}{3.460632in}}%
\pgfpathlineto{\pgfqpoint{1.760052in}{3.460626in}}%
\pgfpathlineto{\pgfqpoint{1.760011in}{3.460621in}}%
\pgfpathlineto{\pgfqpoint{1.759970in}{3.460615in}}%
\pgfpathlineto{\pgfqpoint{1.759928in}{3.460610in}}%
\pgfpathlineto{\pgfqpoint{1.759887in}{3.460604in}}%
\pgfpathlineto{\pgfqpoint{1.759846in}{3.460598in}}%
\pgfpathlineto{\pgfqpoint{1.759805in}{3.460593in}}%
\pgfpathlineto{\pgfqpoint{1.759764in}{3.460587in}}%
\pgfpathlineto{\pgfqpoint{1.759723in}{3.460581in}}%
\pgfpathlineto{\pgfqpoint{1.759682in}{3.460576in}}%
\pgfpathlineto{\pgfqpoint{1.759641in}{3.460570in}}%
\pgfpathlineto{\pgfqpoint{1.759600in}{3.460565in}}%
\pgfpathlineto{\pgfqpoint{1.759559in}{3.460559in}}%
\pgfpathlineto{\pgfqpoint{1.759517in}{3.460553in}}%
\pgfpathlineto{\pgfqpoint{1.759476in}{3.460548in}}%
\pgfpathlineto{\pgfqpoint{1.759435in}{3.460542in}}%
\pgfpathlineto{\pgfqpoint{1.759394in}{3.460536in}}%
\pgfpathlineto{\pgfqpoint{1.759353in}{3.460531in}}%
\pgfpathlineto{\pgfqpoint{1.759312in}{3.460525in}}%
\pgfpathlineto{\pgfqpoint{1.759271in}{3.460519in}}%
\pgfpathlineto{\pgfqpoint{1.759230in}{3.460514in}}%
\pgfpathlineto{\pgfqpoint{1.759189in}{3.460508in}}%
\pgfpathlineto{\pgfqpoint{1.759148in}{3.460503in}}%
\pgfpathlineto{\pgfqpoint{1.759107in}{3.460497in}}%
\pgfpathlineto{\pgfqpoint{1.759065in}{3.460491in}}%
\pgfpathlineto{\pgfqpoint{1.759024in}{3.460486in}}%
\pgfpathlineto{\pgfqpoint{1.758983in}{3.460480in}}%
\pgfpathlineto{\pgfqpoint{1.758942in}{3.460474in}}%
\pgfpathlineto{\pgfqpoint{1.758901in}{3.460469in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{3.460463in}}%
\pgfpathlineto{\pgfqpoint{1.758819in}{3.460457in}}%
\pgfpathlineto{\pgfqpoint{1.758778in}{3.460452in}}%
\pgfpathlineto{\pgfqpoint{1.758737in}{3.460446in}}%
\pgfpathlineto{\pgfqpoint{1.758696in}{3.460440in}}%
\pgfpathlineto{\pgfqpoint{1.758655in}{3.460435in}}%
\pgfpathlineto{\pgfqpoint{1.758613in}{3.460429in}}%
\pgfpathlineto{\pgfqpoint{1.758572in}{3.460423in}}%
\pgfpathlineto{\pgfqpoint{1.758531in}{3.460418in}}%
\pgfpathlineto{\pgfqpoint{1.758490in}{3.460412in}}%
\pgfpathlineto{\pgfqpoint{1.758449in}{3.460406in}}%
\pgfpathlineto{\pgfqpoint{1.758408in}{3.460401in}}%
\pgfpathlineto{\pgfqpoint{1.758367in}{3.460395in}}%
\pgfpathlineto{\pgfqpoint{1.758326in}{3.460389in}}%
\pgfpathlineto{\pgfqpoint{1.758285in}{3.460384in}}%
\pgfpathlineto{\pgfqpoint{1.758244in}{3.460378in}}%
\pgfpathlineto{\pgfqpoint{1.758203in}{3.460372in}}%
\pgfpathlineto{\pgfqpoint{1.758161in}{3.460367in}}%
\pgfpathlineto{\pgfqpoint{1.758120in}{3.460361in}}%
\pgfpathlineto{\pgfqpoint{1.758079in}{3.460355in}}%
\pgfpathlineto{\pgfqpoint{1.758038in}{3.460350in}}%
\pgfpathlineto{\pgfqpoint{1.757997in}{3.460344in}}%
\pgfpathlineto{\pgfqpoint{1.757956in}{3.460339in}}%
\pgfpathlineto{\pgfqpoint{1.757915in}{3.460333in}}%
\pgfpathlineto{\pgfqpoint{1.757874in}{3.460327in}}%
\pgfpathlineto{\pgfqpoint{1.757833in}{3.460321in}}%
\pgfpathlineto{\pgfqpoint{1.757792in}{3.460316in}}%
\pgfpathlineto{\pgfqpoint{1.757751in}{3.460310in}}%
\pgfpathlineto{\pgfqpoint{1.757709in}{3.460304in}}%
\pgfpathlineto{\pgfqpoint{1.757668in}{3.460299in}}%
\pgfpathlineto{\pgfqpoint{1.757627in}{3.460293in}}%
\pgfpathlineto{\pgfqpoint{1.757586in}{3.460287in}}%
\pgfpathlineto{\pgfqpoint{1.757545in}{3.460282in}}%
\pgfpathlineto{\pgfqpoint{1.757504in}{3.460276in}}%
\pgfpathlineto{\pgfqpoint{1.757463in}{3.460270in}}%
\pgfpathlineto{\pgfqpoint{1.757422in}{3.460265in}}%
\pgfpathlineto{\pgfqpoint{1.757381in}{3.460259in}}%
\pgfpathlineto{\pgfqpoint{1.757340in}{3.460253in}}%
\pgfpathlineto{\pgfqpoint{1.757299in}{3.460248in}}%
\pgfpathlineto{\pgfqpoint{1.757257in}{3.460242in}}%
\pgfpathlineto{\pgfqpoint{1.757216in}{3.460236in}}%
\pgfpathlineto{\pgfqpoint{1.757175in}{3.460231in}}%
\pgfpathlineto{\pgfqpoint{1.757134in}{3.460225in}}%
\pgfpathlineto{\pgfqpoint{1.757093in}{3.460219in}}%
\pgfpathlineto{\pgfqpoint{1.757052in}{3.460214in}}%
\pgfpathlineto{\pgfqpoint{1.757011in}{3.460208in}}%
\pgfpathlineto{\pgfqpoint{1.756970in}{3.460202in}}%
\pgfpathlineto{\pgfqpoint{1.756929in}{3.460197in}}%
\pgfpathlineto{\pgfqpoint{1.756888in}{3.460191in}}%
\pgfpathlineto{\pgfqpoint{1.756847in}{3.460185in}}%
\pgfpathlineto{\pgfqpoint{1.756806in}{3.460179in}}%
\pgfpathlineto{\pgfqpoint{1.756764in}{3.460174in}}%
\pgfpathlineto{\pgfqpoint{1.756723in}{3.460168in}}%
\pgfpathlineto{\pgfqpoint{1.756682in}{3.460162in}}%
\pgfpathlineto{\pgfqpoint{1.756641in}{3.460157in}}%
\pgfpathlineto{\pgfqpoint{1.756600in}{3.460151in}}%
\pgfpathlineto{\pgfqpoint{1.756559in}{3.460145in}}%
\pgfpathlineto{\pgfqpoint{1.756518in}{3.460140in}}%
\pgfpathlineto{\pgfqpoint{1.756477in}{3.460134in}}%
\pgfpathlineto{\pgfqpoint{1.756436in}{3.460128in}}%
\pgfpathlineto{\pgfqpoint{1.756395in}{3.460123in}}%
\pgfpathlineto{\pgfqpoint{1.756354in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{1.756313in}{3.460111in}}%
\pgfpathlineto{\pgfqpoint{1.756272in}{3.460105in}}%
\pgfpathlineto{\pgfqpoint{1.756230in}{3.460100in}}%
\pgfpathlineto{\pgfqpoint{1.756189in}{3.460094in}}%
\pgfpathlineto{\pgfqpoint{1.756148in}{3.460088in}}%
\pgfpathlineto{\pgfqpoint{1.756107in}{3.460083in}}%
\pgfpathlineto{\pgfqpoint{1.756066in}{3.460077in}}%
\pgfpathlineto{\pgfqpoint{1.756025in}{3.460071in}}%
\pgfpathlineto{\pgfqpoint{1.755984in}{3.460066in}}%
\pgfpathlineto{\pgfqpoint{1.755943in}{3.460060in}}%
\pgfpathlineto{\pgfqpoint{1.755902in}{3.460054in}}%
\pgfpathlineto{\pgfqpoint{1.755861in}{3.460048in}}%
\pgfpathlineto{\pgfqpoint{1.755820in}{3.460043in}}%
\pgfpathlineto{\pgfqpoint{1.755779in}{3.460037in}}%
\pgfpathlineto{\pgfqpoint{1.755737in}{3.460031in}}%
\pgfpathlineto{\pgfqpoint{1.755696in}{3.460026in}}%
\pgfpathlineto{\pgfqpoint{1.755655in}{3.460020in}}%
\pgfpathlineto{\pgfqpoint{1.755614in}{3.460014in}}%
\pgfpathlineto{\pgfqpoint{1.755573in}{3.460008in}}%
\pgfpathlineto{\pgfqpoint{1.755532in}{3.460003in}}%
\pgfpathlineto{\pgfqpoint{1.755491in}{3.459997in}}%
\pgfpathlineto{\pgfqpoint{1.755450in}{3.459991in}}%
\pgfpathlineto{\pgfqpoint{1.755409in}{3.459986in}}%
\pgfpathlineto{\pgfqpoint{1.755368in}{3.459980in}}%
\pgfpathlineto{\pgfqpoint{1.755327in}{3.459974in}}%
\pgfpathlineto{\pgfqpoint{1.755286in}{3.459969in}}%
\pgfpathlineto{\pgfqpoint{1.755245in}{3.459963in}}%
\pgfpathlineto{\pgfqpoint{1.755203in}{3.459957in}}%
\pgfpathlineto{\pgfqpoint{1.755162in}{3.459951in}}%
\pgfpathlineto{\pgfqpoint{1.755121in}{3.459946in}}%
\pgfpathlineto{\pgfqpoint{1.755080in}{3.459940in}}%
\pgfpathlineto{\pgfqpoint{1.755039in}{3.459934in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{3.459928in}}%
\pgfpathlineto{\pgfqpoint{1.754957in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{1.754916in}{3.459917in}}%
\pgfpathlineto{\pgfqpoint{1.754875in}{3.459911in}}%
\pgfpathlineto{\pgfqpoint{1.754834in}{3.459906in}}%
\pgfpathlineto{\pgfqpoint{1.754793in}{3.459900in}}%
\pgfpathlineto{\pgfqpoint{1.754752in}{3.459894in}}%
\pgfpathlineto{\pgfqpoint{1.754711in}{3.459888in}}%
\pgfpathlineto{\pgfqpoint{1.754670in}{3.459883in}}%
\pgfpathlineto{\pgfqpoint{1.754628in}{3.459877in}}%
\pgfpathlineto{\pgfqpoint{1.754587in}{3.459871in}}%
\pgfpathlineto{\pgfqpoint{1.754546in}{3.459866in}}%
\pgfpathlineto{\pgfqpoint{1.754505in}{3.459860in}}%
\pgfpathlineto{\pgfqpoint{1.754464in}{3.459854in}}%
\pgfpathlineto{\pgfqpoint{1.754423in}{3.459848in}}%
\pgfpathlineto{\pgfqpoint{1.754382in}{3.459843in}}%
\pgfpathlineto{\pgfqpoint{1.754341in}{3.459837in}}%
\pgfpathlineto{\pgfqpoint{1.754300in}{3.459831in}}%
\pgfpathlineto{\pgfqpoint{1.754259in}{3.459825in}}%
\pgfpathlineto{\pgfqpoint{1.754218in}{3.459820in}}%
\pgfpathlineto{\pgfqpoint{1.754177in}{3.459814in}}%
\pgfpathlineto{\pgfqpoint{1.754136in}{3.459808in}}%
\pgfpathlineto{\pgfqpoint{1.754095in}{3.459803in}}%
\pgfpathlineto{\pgfqpoint{1.754053in}{3.459797in}}%
\pgfpathlineto{\pgfqpoint{1.754012in}{3.459791in}}%
\pgfpathlineto{\pgfqpoint{1.753971in}{3.459785in}}%
\pgfpathlineto{\pgfqpoint{1.753930in}{3.459780in}}%
\pgfpathlineto{\pgfqpoint{1.753889in}{3.459774in}}%
\pgfpathlineto{\pgfqpoint{1.753848in}{3.459768in}}%
\pgfpathlineto{\pgfqpoint{1.753807in}{3.459762in}}%
\pgfpathlineto{\pgfqpoint{1.753766in}{3.459757in}}%
\pgfpathlineto{\pgfqpoint{1.753725in}{3.459751in}}%
\pgfpathlineto{\pgfqpoint{1.753684in}{3.459745in}}%
\pgfpathlineto{\pgfqpoint{1.753643in}{3.459739in}}%
\pgfpathlineto{\pgfqpoint{1.753602in}{3.459734in}}%
\pgfpathlineto{\pgfqpoint{1.753561in}{3.459728in}}%
\pgfpathlineto{\pgfqpoint{1.753520in}{3.459722in}}%
\pgfpathlineto{\pgfqpoint{1.753478in}{3.459716in}}%
\pgfpathlineto{\pgfqpoint{1.753437in}{3.459711in}}%
\pgfpathlineto{\pgfqpoint{1.753396in}{3.459705in}}%
\pgfpathlineto{\pgfqpoint{1.753355in}{3.459699in}}%
\pgfpathlineto{\pgfqpoint{1.753314in}{3.459694in}}%
\pgfpathlineto{\pgfqpoint{1.753273in}{3.459688in}}%
\pgfpathlineto{\pgfqpoint{1.753232in}{3.459682in}}%
\pgfpathlineto{\pgfqpoint{1.753191in}{3.459676in}}%
\pgfpathlineto{\pgfqpoint{1.753150in}{3.459671in}}%
\pgfpathlineto{\pgfqpoint{1.753109in}{3.459665in}}%
\pgfpathlineto{\pgfqpoint{1.753068in}{3.459659in}}%
\pgfpathlineto{\pgfqpoint{1.753027in}{3.459653in}}%
\pgfpathlineto{\pgfqpoint{1.752986in}{3.459648in}}%
\pgfpathlineto{\pgfqpoint{1.752945in}{3.459642in}}%
\pgfpathlineto{\pgfqpoint{1.752904in}{3.459636in}}%
\pgfpathlineto{\pgfqpoint{1.752862in}{3.459630in}}%
\pgfpathlineto{\pgfqpoint{1.752821in}{3.459625in}}%
\pgfpathlineto{\pgfqpoint{1.752780in}{3.459619in}}%
\pgfpathlineto{\pgfqpoint{1.752739in}{3.459613in}}%
\pgfpathlineto{\pgfqpoint{1.752698in}{3.459607in}}%
\pgfpathlineto{\pgfqpoint{1.752657in}{3.459602in}}%
\pgfpathlineto{\pgfqpoint{1.752616in}{3.459596in}}%
\pgfpathlineto{\pgfqpoint{1.752575in}{3.459590in}}%
\pgfpathlineto{\pgfqpoint{1.752534in}{3.459584in}}%
\pgfpathlineto{\pgfqpoint{1.752493in}{3.459579in}}%
\pgfpathlineto{\pgfqpoint{1.752452in}{3.459573in}}%
\pgfpathlineto{\pgfqpoint{1.752411in}{3.459567in}}%
\pgfpathlineto{\pgfqpoint{1.752370in}{3.459561in}}%
\pgfpathlineto{\pgfqpoint{1.752329in}{3.459556in}}%
\pgfpathlineto{\pgfqpoint{1.752288in}{3.459550in}}%
\pgfpathlineto{\pgfqpoint{1.752247in}{3.459544in}}%
\pgfpathlineto{\pgfqpoint{1.752205in}{3.459538in}}%
\pgfpathlineto{\pgfqpoint{1.752164in}{3.459533in}}%
\pgfpathlineto{\pgfqpoint{1.752123in}{3.459527in}}%
\pgfpathlineto{\pgfqpoint{1.752082in}{3.459521in}}%
\pgfpathlineto{\pgfqpoint{1.752041in}{3.459515in}}%
\pgfpathlineto{\pgfqpoint{1.752000in}{3.459509in}}%
\pgfpathlineto{\pgfqpoint{1.751959in}{3.459504in}}%
\pgfpathlineto{\pgfqpoint{1.751918in}{3.459498in}}%
\pgfpathlineto{\pgfqpoint{1.751877in}{3.459492in}}%
\pgfpathlineto{\pgfqpoint{1.751836in}{3.459486in}}%
\pgfpathlineto{\pgfqpoint{1.751795in}{3.459481in}}%
\pgfpathlineto{\pgfqpoint{1.751754in}{3.459475in}}%
\pgfpathlineto{\pgfqpoint{1.751713in}{3.459469in}}%
\pgfpathlineto{\pgfqpoint{1.751672in}{3.459463in}}%
\pgfpathlineto{\pgfqpoint{1.751631in}{3.459458in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.459452in}}%
\pgfpathlineto{\pgfqpoint{1.751548in}{3.459446in}}%
\pgfpathlineto{\pgfqpoint{1.751507in}{3.459440in}}%
\pgfpathlineto{\pgfqpoint{1.751466in}{3.459435in}}%
\pgfpathlineto{\pgfqpoint{1.751425in}{3.459429in}}%
\pgfpathlineto{\pgfqpoint{1.751384in}{3.459423in}}%
\pgfpathlineto{\pgfqpoint{1.751343in}{3.459417in}}%
\pgfpathlineto{\pgfqpoint{1.751302in}{3.459412in}}%
\pgfpathlineto{\pgfqpoint{1.751261in}{3.459406in}}%
\pgfpathlineto{\pgfqpoint{1.751220in}{3.459400in}}%
\pgfpathlineto{\pgfqpoint{1.751179in}{3.459394in}}%
\pgfpathlineto{\pgfqpoint{1.751138in}{3.459388in}}%
\pgfpathlineto{\pgfqpoint{1.751097in}{3.459383in}}%
\pgfpathlineto{\pgfqpoint{1.751056in}{3.459377in}}%
\pgfpathlineto{\pgfqpoint{1.751015in}{3.459371in}}%
\pgfpathlineto{\pgfqpoint{1.750974in}{3.459365in}}%
\pgfpathlineto{\pgfqpoint{1.750933in}{3.459360in}}%
\pgfpathlineto{\pgfqpoint{1.750892in}{3.459354in}}%
\pgfpathlineto{\pgfqpoint{1.750850in}{3.459348in}}%
\pgfpathlineto{\pgfqpoint{1.750809in}{3.459342in}}%
\pgfpathlineto{\pgfqpoint{1.750768in}{3.459337in}}%
\pgfpathlineto{\pgfqpoint{1.750727in}{3.459331in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{3.459325in}}%
\pgfpathlineto{\pgfqpoint{1.750645in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{1.750604in}{3.459314in}}%
\pgfpathlineto{\pgfqpoint{1.750563in}{3.459308in}}%
\pgfpathlineto{\pgfqpoint{1.750522in}{3.459302in}}%
\pgfpathlineto{\pgfqpoint{1.750481in}{3.459296in}}%
\pgfpathlineto{\pgfqpoint{1.750440in}{3.459290in}}%
\pgfpathlineto{\pgfqpoint{1.750399in}{3.459285in}}%
\pgfpathlineto{\pgfqpoint{1.750358in}{3.459279in}}%
\pgfpathlineto{\pgfqpoint{1.750317in}{3.459273in}}%
\pgfpathlineto{\pgfqpoint{1.750276in}{3.459267in}}%
\pgfpathlineto{\pgfqpoint{1.750235in}{3.459262in}}%
\pgfpathlineto{\pgfqpoint{1.750194in}{3.459256in}}%
\pgfpathlineto{\pgfqpoint{1.750153in}{3.459250in}}%
\pgfpathlineto{\pgfqpoint{1.750111in}{3.459244in}}%
\pgfpathlineto{\pgfqpoint{1.750070in}{3.459238in}}%
\pgfpathlineto{\pgfqpoint{1.750029in}{3.459233in}}%
\pgfpathlineto{\pgfqpoint{1.749988in}{3.459227in}}%
\pgfpathlineto{\pgfqpoint{1.749947in}{3.459221in}}%
\pgfpathlineto{\pgfqpoint{1.749906in}{3.459215in}}%
\pgfpathlineto{\pgfqpoint{1.749865in}{3.459210in}}%
\pgfpathlineto{\pgfqpoint{1.749824in}{3.459204in}}%
\pgfpathlineto{\pgfqpoint{1.749783in}{3.459198in}}%
\pgfpathlineto{\pgfqpoint{1.749742in}{3.459192in}}%
\pgfpathlineto{\pgfqpoint{1.749701in}{3.459186in}}%
\pgfpathlineto{\pgfqpoint{1.749660in}{3.459181in}}%
\pgfpathlineto{\pgfqpoint{1.749619in}{3.459175in}}%
\pgfpathlineto{\pgfqpoint{1.749578in}{3.459169in}}%
\pgfpathlineto{\pgfqpoint{1.749537in}{3.459163in}}%
\pgfpathlineto{\pgfqpoint{1.749496in}{3.459158in}}%
\pgfpathlineto{\pgfqpoint{1.749455in}{3.459152in}}%
\pgfpathlineto{\pgfqpoint{1.749414in}{3.459146in}}%
\pgfpathlineto{\pgfqpoint{1.749373in}{3.459140in}}%
\pgfpathlineto{\pgfqpoint{1.749331in}{3.459134in}}%
\pgfpathlineto{\pgfqpoint{1.749290in}{3.459129in}}%
\pgfpathlineto{\pgfqpoint{1.749249in}{3.459123in}}%
\pgfpathlineto{\pgfqpoint{1.749208in}{3.459117in}}%
\pgfpathlineto{\pgfqpoint{1.749167in}{3.459111in}}%
\pgfpathlineto{\pgfqpoint{1.749126in}{3.459106in}}%
\pgfpathlineto{\pgfqpoint{1.749085in}{3.459100in}}%
\pgfpathlineto{\pgfqpoint{1.749044in}{3.459094in}}%
\pgfpathlineto{\pgfqpoint{1.749003in}{3.459088in}}%
\pgfpathlineto{\pgfqpoint{1.748962in}{3.459082in}}%
\pgfpathlineto{\pgfqpoint{1.748921in}{3.459077in}}%
\pgfpathlineto{\pgfqpoint{1.748880in}{3.459071in}}%
\pgfpathlineto{\pgfqpoint{1.748839in}{3.459065in}}%
\pgfpathlineto{\pgfqpoint{1.748798in}{3.459059in}}%
\pgfpathlineto{\pgfqpoint{1.748757in}{3.459054in}}%
\pgfpathlineto{\pgfqpoint{1.748716in}{3.459048in}}%
\pgfpathlineto{\pgfqpoint{1.748675in}{3.459042in}}%
\pgfpathlineto{\pgfqpoint{1.748634in}{3.459036in}}%
\pgfpathlineto{\pgfqpoint{1.748593in}{3.459030in}}%
\pgfpathlineto{\pgfqpoint{1.748552in}{3.459025in}}%
\pgfpathlineto{\pgfqpoint{1.748510in}{3.459019in}}%
\pgfpathlineto{\pgfqpoint{1.748469in}{3.459013in}}%
\pgfpathlineto{\pgfqpoint{1.748428in}{3.459007in}}%
\pgfpathlineto{\pgfqpoint{1.748387in}{3.459001in}}%
\pgfpathlineto{\pgfqpoint{1.748346in}{3.458996in}}%
\pgfpathlineto{\pgfqpoint{1.748305in}{3.458990in}}%
\pgfpathlineto{\pgfqpoint{1.748264in}{3.458984in}}%
\pgfpathlineto{\pgfqpoint{1.748223in}{3.458978in}}%
\pgfpathlineto{\pgfqpoint{1.748182in}{3.458973in}}%
\pgfpathlineto{\pgfqpoint{1.748141in}{3.458967in}}%
\pgfpathlineto{\pgfqpoint{1.748100in}{3.458961in}}%
\pgfpathlineto{\pgfqpoint{1.748059in}{3.458955in}}%
\pgfpathlineto{\pgfqpoint{1.748018in}{3.458949in}}%
\pgfpathlineto{\pgfqpoint{1.747977in}{3.458944in}}%
\pgfpathlineto{\pgfqpoint{1.747936in}{3.458938in}}%
\pgfpathlineto{\pgfqpoint{1.747895in}{3.458932in}}%
\pgfpathlineto{\pgfqpoint{1.747854in}{3.458926in}}%
\pgfpathlineto{\pgfqpoint{1.747813in}{3.458920in}}%
\pgfpathlineto{\pgfqpoint{1.747772in}{3.458915in}}%
\pgfpathlineto{\pgfqpoint{1.747731in}{3.458909in}}%
\pgfpathlineto{\pgfqpoint{1.747690in}{3.458903in}}%
\pgfpathlineto{\pgfqpoint{1.747648in}{3.458897in}}%
\pgfpathlineto{\pgfqpoint{1.747607in}{3.458892in}}%
\pgfpathlineto{\pgfqpoint{1.747566in}{3.458886in}}%
\pgfpathlineto{\pgfqpoint{1.747525in}{3.458880in}}%
\pgfpathlineto{\pgfqpoint{1.747484in}{3.458874in}}%
\pgfpathlineto{\pgfqpoint{1.747443in}{3.458868in}}%
\pgfpathlineto{\pgfqpoint{1.747402in}{3.458863in}}%
\pgfpathlineto{\pgfqpoint{1.747361in}{3.458857in}}%
\pgfpathlineto{\pgfqpoint{1.747320in}{3.458851in}}%
\pgfpathlineto{\pgfqpoint{1.747279in}{3.458845in}}%
\pgfpathlineto{\pgfqpoint{1.747238in}{3.458839in}}%
\pgfpathlineto{\pgfqpoint{1.747197in}{3.458834in}}%
\pgfpathlineto{\pgfqpoint{1.747156in}{3.458828in}}%
\pgfpathlineto{\pgfqpoint{1.747115in}{3.458822in}}%
\pgfpathlineto{\pgfqpoint{1.747074in}{3.458816in}}%
\pgfpathlineto{\pgfqpoint{1.747033in}{3.458810in}}%
\pgfpathlineto{\pgfqpoint{1.746992in}{3.458805in}}%
\pgfpathlineto{\pgfqpoint{1.746951in}{3.458799in}}%
\pgfpathlineto{\pgfqpoint{1.746910in}{3.458793in}}%
\pgfpathlineto{\pgfqpoint{1.746869in}{3.458787in}}%
\pgfpathlineto{\pgfqpoint{1.746828in}{3.458782in}}%
\pgfpathlineto{\pgfqpoint{1.746787in}{3.458776in}}%
\pgfpathlineto{\pgfqpoint{1.746745in}{3.458770in}}%
\pgfpathlineto{\pgfqpoint{1.746704in}{3.458764in}}%
\pgfpathlineto{\pgfqpoint{1.746663in}{3.458758in}}%
\pgfpathlineto{\pgfqpoint{1.746622in}{3.458753in}}%
\pgfpathlineto{\pgfqpoint{1.746581in}{3.458747in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{3.458741in}}%
\pgfpathlineto{\pgfqpoint{1.746499in}{3.458735in}}%
\pgfpathlineto{\pgfqpoint{1.746458in}{3.458729in}}%
\pgfpathlineto{\pgfqpoint{1.746417in}{3.458724in}}%
\pgfpathlineto{\pgfqpoint{1.746376in}{3.458718in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{3.458712in}}%
\pgfpathlineto{\pgfqpoint{1.746294in}{3.458706in}}%
\pgfpathlineto{\pgfqpoint{1.746253in}{3.458700in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{3.458695in}}%
\pgfpathlineto{\pgfqpoint{1.746171in}{3.458689in}}%
\pgfpathlineto{\pgfqpoint{1.746130in}{3.458683in}}%
\pgfpathlineto{\pgfqpoint{1.746089in}{3.458677in}}%
\pgfpathlineto{\pgfqpoint{1.746048in}{3.458671in}}%
\pgfpathlineto{\pgfqpoint{1.746007in}{3.458666in}}%
\pgfpathlineto{\pgfqpoint{1.745966in}{3.458660in}}%
\pgfpathlineto{\pgfqpoint{1.745925in}{3.458654in}}%
\pgfpathlineto{\pgfqpoint{1.745884in}{3.458648in}}%
\pgfpathlineto{\pgfqpoint{1.745843in}{3.458642in}}%
\pgfpathlineto{\pgfqpoint{1.745801in}{3.458637in}}%
\pgfpathlineto{\pgfqpoint{1.745760in}{3.458631in}}%
\pgfpathlineto{\pgfqpoint{1.745719in}{3.458625in}}%
\pgfpathlineto{\pgfqpoint{1.745678in}{3.458619in}}%
\pgfpathlineto{\pgfqpoint{1.745637in}{3.458614in}}%
\pgfpathlineto{\pgfqpoint{1.745596in}{3.458608in}}%
\pgfpathlineto{\pgfqpoint{1.745555in}{3.458602in}}%
\pgfpathlineto{\pgfqpoint{1.745514in}{3.458596in}}%
\pgfpathlineto{\pgfqpoint{1.745473in}{3.458590in}}%
\pgfpathlineto{\pgfqpoint{1.745432in}{3.458585in}}%
\pgfpathlineto{\pgfqpoint{1.745391in}{3.458579in}}%
\pgfpathlineto{\pgfqpoint{1.745350in}{3.458573in}}%
\pgfpathlineto{\pgfqpoint{1.745309in}{3.458567in}}%
\pgfpathlineto{\pgfqpoint{1.745268in}{3.458561in}}%
\pgfpathlineto{\pgfqpoint{1.745227in}{3.458556in}}%
\pgfpathlineto{\pgfqpoint{1.745186in}{3.458550in}}%
\pgfpathlineto{\pgfqpoint{1.745145in}{3.458544in}}%
\pgfpathlineto{\pgfqpoint{1.745104in}{3.458538in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{3.458532in}}%
\pgfpathlineto{\pgfqpoint{1.745022in}{3.458527in}}%
\pgfpathlineto{\pgfqpoint{1.744981in}{3.458521in}}%
\pgfpathlineto{\pgfqpoint{1.744940in}{3.458515in}}%
\pgfpathlineto{\pgfqpoint{1.744899in}{3.458509in}}%
\pgfpathlineto{\pgfqpoint{1.744858in}{3.458503in}}%
\pgfpathlineto{\pgfqpoint{1.744817in}{3.458498in}}%
\pgfpathlineto{\pgfqpoint{1.744775in}{3.458492in}}%
\pgfpathlineto{\pgfqpoint{1.744734in}{3.458486in}}%
\pgfpathlineto{\pgfqpoint{1.744693in}{3.458480in}}%
\pgfpathlineto{\pgfqpoint{1.744652in}{3.458475in}}%
\pgfpathlineto{\pgfqpoint{1.744611in}{3.458469in}}%
\pgfpathlineto{\pgfqpoint{1.744570in}{3.458463in}}%
\pgfpathlineto{\pgfqpoint{1.744529in}{3.458457in}}%
\pgfpathlineto{\pgfqpoint{1.744488in}{3.458451in}}%
\pgfpathlineto{\pgfqpoint{1.744447in}{3.458446in}}%
\pgfpathlineto{\pgfqpoint{1.744406in}{3.458440in}}%
\pgfpathlineto{\pgfqpoint{1.744365in}{3.458434in}}%
\pgfpathlineto{\pgfqpoint{1.744324in}{3.458428in}}%
\pgfpathlineto{\pgfqpoint{1.744283in}{3.458422in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{3.458417in}}%
\pgfpathlineto{\pgfqpoint{1.744201in}{3.458411in}}%
\pgfpathlineto{\pgfqpoint{1.744160in}{3.458405in}}%
\pgfpathlineto{\pgfqpoint{1.744119in}{3.458399in}}%
\pgfpathlineto{\pgfqpoint{1.744078in}{3.458393in}}%
\pgfpathlineto{\pgfqpoint{1.744037in}{3.458388in}}%
\pgfpathlineto{\pgfqpoint{1.743996in}{3.458382in}}%
\pgfpathlineto{\pgfqpoint{1.743955in}{3.458376in}}%
\pgfpathlineto{\pgfqpoint{1.743914in}{3.458370in}}%
\pgfpathlineto{\pgfqpoint{1.743873in}{3.458364in}}%
\pgfpathlineto{\pgfqpoint{1.743832in}{3.458359in}}%
\pgfpathlineto{\pgfqpoint{1.743791in}{3.458353in}}%
\pgfpathlineto{\pgfqpoint{1.743750in}{3.458347in}}%
\pgfpathlineto{\pgfqpoint{1.743708in}{3.458341in}}%
\pgfpathlineto{\pgfqpoint{1.743667in}{3.458336in}}%
\pgfpathlineto{\pgfqpoint{1.743626in}{3.458330in}}%
\pgfpathlineto{\pgfqpoint{1.743585in}{3.458324in}}%
\pgfpathlineto{\pgfqpoint{1.743544in}{3.458318in}}%
\pgfpathlineto{\pgfqpoint{1.743503in}{3.458312in}}%
\pgfpathlineto{\pgfqpoint{1.743462in}{3.458307in}}%
\pgfpathlineto{\pgfqpoint{1.743421in}{3.458301in}}%
\pgfpathlineto{\pgfqpoint{1.743380in}{3.458295in}}%
\pgfpathlineto{\pgfqpoint{1.743339in}{3.458289in}}%
\pgfpathlineto{\pgfqpoint{1.743298in}{3.458283in}}%
\pgfpathlineto{\pgfqpoint{1.743257in}{3.458278in}}%
\pgfpathlineto{\pgfqpoint{1.743216in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{1.743175in}{3.458266in}}%
\pgfpathlineto{\pgfqpoint{1.743134in}{3.458260in}}%
\pgfpathlineto{\pgfqpoint{1.743093in}{3.458254in}}%
\pgfpathlineto{\pgfqpoint{1.743052in}{3.458249in}}%
\pgfpathlineto{\pgfqpoint{1.743011in}{3.458243in}}%
\pgfpathlineto{\pgfqpoint{1.742970in}{3.458237in}}%
\pgfpathlineto{\pgfqpoint{1.742929in}{3.458231in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{3.458225in}}%
\pgfpathlineto{\pgfqpoint{1.742847in}{3.458220in}}%
\pgfpathlineto{\pgfqpoint{1.742806in}{3.458214in}}%
\pgfpathlineto{\pgfqpoint{1.742765in}{3.458208in}}%
\pgfpathlineto{\pgfqpoint{1.742724in}{3.458202in}}%
\pgfpathlineto{\pgfqpoint{1.742683in}{3.458197in}}%
\pgfpathlineto{\pgfqpoint{1.742642in}{3.458191in}}%
\pgfpathlineto{\pgfqpoint{1.742601in}{3.458185in}}%
\pgfpathlineto{\pgfqpoint{1.742559in}{3.458179in}}%
\pgfpathlineto{\pgfqpoint{1.742518in}{3.458173in}}%
\pgfpathlineto{\pgfqpoint{1.742477in}{3.458168in}}%
\pgfpathlineto{\pgfqpoint{1.742436in}{3.458162in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{3.458156in}}%
\pgfpathlineto{\pgfqpoint{1.742354in}{3.458150in}}%
\pgfpathlineto{\pgfqpoint{1.742313in}{3.458144in}}%
\pgfpathlineto{\pgfqpoint{1.742272in}{3.458139in}}%
\pgfpathlineto{\pgfqpoint{1.742231in}{3.458133in}}%
\pgfpathlineto{\pgfqpoint{1.742190in}{3.458127in}}%
\pgfpathlineto{\pgfqpoint{1.742149in}{3.458121in}}%
\pgfpathlineto{\pgfqpoint{1.742108in}{3.458116in}}%
\pgfpathlineto{\pgfqpoint{1.742067in}{3.458110in}}%
\pgfpathlineto{\pgfqpoint{1.742026in}{3.458104in}}%
\pgfpathlineto{\pgfqpoint{1.741985in}{3.458098in}}%
\pgfpathlineto{\pgfqpoint{1.741944in}{3.458092in}}%
\pgfpathlineto{\pgfqpoint{1.741903in}{3.458087in}}%
\pgfpathlineto{\pgfqpoint{1.741862in}{3.458081in}}%
\pgfpathlineto{\pgfqpoint{1.741821in}{3.458075in}}%
\pgfpathlineto{\pgfqpoint{1.741780in}{3.458069in}}%
\pgfpathlineto{\pgfqpoint{1.741739in}{3.458063in}}%
\pgfpathlineto{\pgfqpoint{1.741698in}{3.458058in}}%
\pgfpathlineto{\pgfqpoint{1.741657in}{3.458052in}}%
\pgfpathlineto{\pgfqpoint{1.741616in}{3.458046in}}%
\pgfpathlineto{\pgfqpoint{1.741575in}{3.458040in}}%
\pgfpathlineto{\pgfqpoint{1.741534in}{3.458035in}}%
\pgfpathlineto{\pgfqpoint{1.741493in}{3.458029in}}%
\pgfpathlineto{\pgfqpoint{1.741452in}{3.458023in}}%
\pgfpathlineto{\pgfqpoint{1.741411in}{3.458017in}}%
\pgfpathlineto{\pgfqpoint{1.741369in}{3.458011in}}%
\pgfpathlineto{\pgfqpoint{1.741328in}{3.458006in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{3.458000in}}%
\pgfpathlineto{\pgfqpoint{1.741246in}{3.457994in}}%
\pgfpathlineto{\pgfqpoint{1.741205in}{3.457988in}}%
\pgfpathlineto{\pgfqpoint{1.741164in}{3.457983in}}%
\pgfpathlineto{\pgfqpoint{1.741123in}{3.457977in}}%
\pgfpathlineto{\pgfqpoint{1.741082in}{3.457971in}}%
\pgfpathlineto{\pgfqpoint{1.741041in}{3.457965in}}%
\pgfpathlineto{\pgfqpoint{1.741000in}{3.457959in}}%
\pgfpathlineto{\pgfqpoint{1.740959in}{3.457954in}}%
\pgfpathlineto{\pgfqpoint{1.740918in}{3.457948in}}%
\pgfpathlineto{\pgfqpoint{1.740877in}{3.457942in}}%
\pgfpathlineto{\pgfqpoint{1.740836in}{3.457936in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.457931in}}%
\pgfpathlineto{\pgfqpoint{1.740754in}{3.457925in}}%
\pgfpathlineto{\pgfqpoint{1.740713in}{3.457919in}}%
\pgfpathlineto{\pgfqpoint{1.740672in}{3.457913in}}%
\pgfpathlineto{\pgfqpoint{1.740631in}{3.457907in}}%
\pgfpathlineto{\pgfqpoint{1.740590in}{3.457902in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{3.457896in}}%
\pgfpathlineto{\pgfqpoint{1.740508in}{3.457890in}}%
\pgfpathlineto{\pgfqpoint{1.740467in}{3.457884in}}%
\pgfpathlineto{\pgfqpoint{1.740426in}{3.457879in}}%
\pgfpathlineto{\pgfqpoint{1.740385in}{3.457873in}}%
\pgfpathlineto{\pgfqpoint{1.740344in}{3.457867in}}%
\pgfpathlineto{\pgfqpoint{1.740303in}{3.457861in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{3.457855in}}%
\pgfpathlineto{\pgfqpoint{1.740221in}{3.457850in}}%
\pgfpathlineto{\pgfqpoint{1.740180in}{3.457844in}}%
\pgfpathlineto{\pgfqpoint{1.740139in}{3.457838in}}%
\pgfpathlineto{\pgfqpoint{1.740098in}{3.457832in}}%
\pgfpathlineto{\pgfqpoint{1.740056in}{3.457827in}}%
\pgfpathlineto{\pgfqpoint{1.740015in}{3.457821in}}%
\pgfpathlineto{\pgfqpoint{1.739974in}{3.457815in}}%
\pgfpathlineto{\pgfqpoint{1.739933in}{3.457809in}}%
\pgfpathlineto{\pgfqpoint{1.739892in}{3.457803in}}%
\pgfpathlineto{\pgfqpoint{1.739851in}{3.457798in}}%
\pgfpathlineto{\pgfqpoint{1.739810in}{3.457792in}}%
\pgfpathlineto{\pgfqpoint{1.739769in}{3.457786in}}%
\pgfpathlineto{\pgfqpoint{1.739728in}{3.457780in}}%
\pgfpathlineto{\pgfqpoint{1.739687in}{3.457775in}}%
\pgfpathlineto{\pgfqpoint{1.739646in}{3.457769in}}%
\pgfpathlineto{\pgfqpoint{1.739605in}{3.457763in}}%
\pgfpathlineto{\pgfqpoint{1.739564in}{3.457757in}}%
\pgfpathlineto{\pgfqpoint{1.739523in}{3.457752in}}%
\pgfpathlineto{\pgfqpoint{1.739482in}{3.457746in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{3.457740in}}%
\pgfpathlineto{\pgfqpoint{1.739400in}{3.457734in}}%
\pgfpathlineto{\pgfqpoint{1.739359in}{3.457728in}}%
\pgfpathlineto{\pgfqpoint{1.739318in}{3.457723in}}%
\pgfpathlineto{\pgfqpoint{1.739277in}{3.457717in}}%
\pgfpathlineto{\pgfqpoint{1.739236in}{3.457711in}}%
\pgfpathlineto{\pgfqpoint{1.739195in}{3.457705in}}%
\pgfpathlineto{\pgfqpoint{1.739154in}{3.457700in}}%
\pgfpathlineto{\pgfqpoint{1.739113in}{3.457694in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{3.457688in}}%
\pgfpathlineto{\pgfqpoint{1.739031in}{3.457682in}}%
\pgfpathlineto{\pgfqpoint{1.738990in}{3.457677in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{3.457671in}}%
\pgfpathlineto{\pgfqpoint{1.738908in}{3.457665in}}%
\pgfpathlineto{\pgfqpoint{1.738867in}{3.457659in}}%
\pgfpathlineto{\pgfqpoint{1.738826in}{3.457654in}}%
\pgfpathlineto{\pgfqpoint{1.738785in}{3.457648in}}%
\pgfpathlineto{\pgfqpoint{1.738743in}{3.457642in}}%
\pgfpathlineto{\pgfqpoint{1.738702in}{3.457636in}}%
\pgfpathlineto{\pgfqpoint{1.738661in}{3.457630in}}%
\pgfpathlineto{\pgfqpoint{1.738620in}{3.457625in}}%
\pgfpathlineto{\pgfqpoint{1.738579in}{3.457619in}}%
\pgfpathlineto{\pgfqpoint{1.738538in}{3.457613in}}%
\pgfpathlineto{\pgfqpoint{1.738497in}{3.457607in}}%
\pgfpathlineto{\pgfqpoint{1.738456in}{3.457602in}}%
\pgfpathlineto{\pgfqpoint{1.738415in}{3.457596in}}%
\pgfpathlineto{\pgfqpoint{1.738374in}{3.457590in}}%
\pgfpathlineto{\pgfqpoint{1.738333in}{3.457584in}}%
\pgfpathlineto{\pgfqpoint{1.738292in}{3.457579in}}%
\pgfpathlineto{\pgfqpoint{1.738251in}{3.457573in}}%
\pgfpathlineto{\pgfqpoint{1.738210in}{3.457567in}}%
\pgfpathlineto{\pgfqpoint{1.738169in}{3.457561in}}%
\pgfpathlineto{\pgfqpoint{1.738128in}{3.457556in}}%
\pgfpathlineto{\pgfqpoint{1.738087in}{3.457550in}}%
\pgfpathlineto{\pgfqpoint{1.738046in}{3.457544in}}%
\pgfpathlineto{\pgfqpoint{1.738005in}{3.457538in}}%
\pgfpathlineto{\pgfqpoint{1.737964in}{3.457533in}}%
\pgfpathlineto{\pgfqpoint{1.737923in}{3.457527in}}%
\pgfpathlineto{\pgfqpoint{1.737882in}{3.457521in}}%
\pgfpathlineto{\pgfqpoint{1.737841in}{3.457515in}}%
\pgfpathlineto{\pgfqpoint{1.737800in}{3.457510in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{3.457504in}}%
\pgfpathlineto{\pgfqpoint{1.737718in}{3.457498in}}%
\pgfpathlineto{\pgfqpoint{1.737677in}{3.457492in}}%
\pgfpathlineto{\pgfqpoint{1.737636in}{3.457487in}}%
\pgfpathlineto{\pgfqpoint{1.737595in}{3.457481in}}%
\pgfpathlineto{\pgfqpoint{1.737554in}{3.457475in}}%
\pgfpathlineto{\pgfqpoint{1.737513in}{3.457469in}}%
\pgfpathlineto{\pgfqpoint{1.737472in}{3.457464in}}%
\pgfpathlineto{\pgfqpoint{1.737431in}{3.457458in}}%
\pgfpathlineto{\pgfqpoint{1.737390in}{3.457452in}}%
\pgfpathlineto{\pgfqpoint{1.737348in}{3.457446in}}%
\pgfpathlineto{\pgfqpoint{1.737307in}{3.457441in}}%
\pgfpathlineto{\pgfqpoint{1.737266in}{3.457435in}}%
\pgfpathlineto{\pgfqpoint{1.737225in}{3.457429in}}%
\pgfpathlineto{\pgfqpoint{1.737184in}{3.457423in}}%
\pgfpathlineto{\pgfqpoint{1.737143in}{3.457418in}}%
\pgfpathlineto{\pgfqpoint{1.737102in}{3.457412in}}%
\pgfpathlineto{\pgfqpoint{1.737061in}{3.457406in}}%
\pgfpathlineto{\pgfqpoint{1.737020in}{3.457400in}}%
\pgfpathlineto{\pgfqpoint{1.736979in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{1.736938in}{3.457389in}}%
\pgfpathlineto{\pgfqpoint{1.736897in}{3.457383in}}%
\pgfpathlineto{\pgfqpoint{1.736856in}{3.457377in}}%
\pgfpathlineto{\pgfqpoint{1.736815in}{3.457372in}}%
\pgfpathlineto{\pgfqpoint{1.736774in}{3.457366in}}%
\pgfpathlineto{\pgfqpoint{1.736733in}{3.457360in}}%
\pgfpathlineto{\pgfqpoint{1.736692in}{3.457354in}}%
\pgfpathlineto{\pgfqpoint{1.736651in}{3.457349in}}%
\pgfpathlineto{\pgfqpoint{1.736610in}{3.457343in}}%
\pgfpathlineto{\pgfqpoint{1.736569in}{3.457337in}}%
\pgfpathlineto{\pgfqpoint{1.736528in}{3.457332in}}%
\pgfpathlineto{\pgfqpoint{1.736487in}{3.457326in}}%
\pgfpathlineto{\pgfqpoint{1.736446in}{3.457320in}}%
\pgfpathlineto{\pgfqpoint{1.736405in}{3.457314in}}%
\pgfpathlineto{\pgfqpoint{1.736364in}{3.457309in}}%
\pgfpathlineto{\pgfqpoint{1.736323in}{3.457303in}}%
\pgfpathlineto{\pgfqpoint{1.736282in}{3.457297in}}%
\pgfpathlineto{\pgfqpoint{1.736241in}{3.457291in}}%
\pgfpathlineto{\pgfqpoint{1.736200in}{3.457286in}}%
\pgfpathlineto{\pgfqpoint{1.736159in}{3.457280in}}%
\pgfpathlineto{\pgfqpoint{1.736118in}{3.457274in}}%
\pgfpathlineto{\pgfqpoint{1.736077in}{3.457268in}}%
\pgfpathlineto{\pgfqpoint{1.736036in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{1.735995in}{3.457257in}}%
\pgfpathlineto{\pgfqpoint{1.735953in}{3.457251in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{3.457246in}}%
\pgfpathlineto{\pgfqpoint{1.735871in}{3.457240in}}%
\pgfpathlineto{\pgfqpoint{1.735830in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{1.735789in}{3.457228in}}%
\pgfpathlineto{\pgfqpoint{1.735748in}{3.457223in}}%
\pgfpathlineto{\pgfqpoint{1.735707in}{3.457217in}}%
\pgfpathlineto{\pgfqpoint{1.735666in}{3.457211in}}%
\pgfpathlineto{\pgfqpoint{1.735625in}{3.457205in}}%
\pgfpathlineto{\pgfqpoint{1.735584in}{3.457200in}}%
\pgfpathlineto{\pgfqpoint{1.735543in}{3.457194in}}%
\pgfpathlineto{\pgfqpoint{1.735502in}{3.457188in}}%
\pgfpathlineto{\pgfqpoint{1.735461in}{3.457183in}}%
\pgfpathlineto{\pgfqpoint{1.735420in}{3.457177in}}%
\pgfpathlineto{\pgfqpoint{1.735379in}{3.457171in}}%
\pgfpathlineto{\pgfqpoint{1.735338in}{3.457165in}}%
\pgfpathlineto{\pgfqpoint{1.735297in}{3.457160in}}%
\pgfpathlineto{\pgfqpoint{1.735256in}{3.457154in}}%
\pgfpathlineto{\pgfqpoint{1.735215in}{3.457148in}}%
\pgfpathlineto{\pgfqpoint{1.735174in}{3.457143in}}%
\pgfpathlineto{\pgfqpoint{1.735133in}{3.457137in}}%
\pgfpathlineto{\pgfqpoint{1.735092in}{3.457131in}}%
\pgfpathlineto{\pgfqpoint{1.735051in}{3.457125in}}%
\pgfpathlineto{\pgfqpoint{1.735010in}{3.457120in}}%
\pgfpathlineto{\pgfqpoint{1.734969in}{3.457114in}}%
\pgfpathlineto{\pgfqpoint{1.734928in}{3.457108in}}%
\pgfpathlineto{\pgfqpoint{1.734887in}{3.457103in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{3.457097in}}%
\pgfpathlineto{\pgfqpoint{1.734805in}{3.457091in}}%
\pgfpathlineto{\pgfqpoint{1.734764in}{3.457085in}}%
\pgfpathlineto{\pgfqpoint{1.734723in}{3.457080in}}%
\pgfpathlineto{\pgfqpoint{1.734682in}{3.457074in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.457068in}}%
\pgfpathlineto{\pgfqpoint{1.734600in}{3.457063in}}%
\pgfpathlineto{\pgfqpoint{1.734558in}{3.457057in}}%
\pgfpathlineto{\pgfqpoint{1.734517in}{3.457051in}}%
\pgfpathlineto{\pgfqpoint{1.734476in}{3.457045in}}%
\pgfpathlineto{\pgfqpoint{1.734435in}{3.457040in}}%
\pgfpathlineto{\pgfqpoint{1.734394in}{3.457034in}}%
\pgfpathlineto{\pgfqpoint{1.734353in}{3.457028in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{3.457023in}}%
\pgfpathlineto{\pgfqpoint{1.734271in}{3.457017in}}%
\pgfpathlineto{\pgfqpoint{1.734230in}{3.457011in}}%
\pgfpathlineto{\pgfqpoint{1.734189in}{3.457005in}}%
\pgfpathlineto{\pgfqpoint{1.734148in}{3.457000in}}%
\pgfpathlineto{\pgfqpoint{1.734107in}{3.456994in}}%
\pgfpathlineto{\pgfqpoint{1.734066in}{3.456988in}}%
\pgfpathlineto{\pgfqpoint{1.734025in}{3.456983in}}%
\pgfpathlineto{\pgfqpoint{1.733984in}{3.456977in}}%
\pgfpathlineto{\pgfqpoint{1.733943in}{3.456971in}}%
\pgfpathlineto{\pgfqpoint{1.733902in}{3.456966in}}%
\pgfpathlineto{\pgfqpoint{1.733861in}{3.456960in}}%
\pgfpathlineto{\pgfqpoint{1.733820in}{3.456954in}}%
\pgfpathlineto{\pgfqpoint{1.733779in}{3.456948in}}%
\pgfpathlineto{\pgfqpoint{1.733738in}{3.456943in}}%
\pgfpathlineto{\pgfqpoint{1.733697in}{3.456937in}}%
\pgfpathlineto{\pgfqpoint{1.733656in}{3.456931in}}%
\pgfpathlineto{\pgfqpoint{1.733615in}{3.456926in}}%
\pgfpathlineto{\pgfqpoint{1.733574in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{1.733533in}{3.456914in}}%
\pgfpathlineto{\pgfqpoint{1.733492in}{3.456909in}}%
\pgfpathlineto{\pgfqpoint{1.733451in}{3.456903in}}%
\pgfpathlineto{\pgfqpoint{1.733410in}{3.456897in}}%
\pgfpathlineto{\pgfqpoint{1.733369in}{3.456892in}}%
\pgfpathlineto{\pgfqpoint{1.733328in}{3.456886in}}%
\pgfpathlineto{\pgfqpoint{1.733287in}{3.456880in}}%
\pgfpathlineto{\pgfqpoint{1.733246in}{3.456874in}}%
\pgfpathlineto{\pgfqpoint{1.733205in}{3.456869in}}%
\pgfpathlineto{\pgfqpoint{1.733163in}{3.456863in}}%
\pgfpathlineto{\pgfqpoint{1.733122in}{3.456857in}}%
\pgfpathlineto{\pgfqpoint{1.733081in}{3.456852in}}%
\pgfpathlineto{\pgfqpoint{1.733040in}{3.456846in}}%
\pgfpathlineto{\pgfqpoint{1.732999in}{3.456840in}}%
\pgfpathlineto{\pgfqpoint{1.732958in}{3.456835in}}%
\pgfpathlineto{\pgfqpoint{1.732917in}{3.456829in}}%
\pgfpathlineto{\pgfqpoint{1.732876in}{3.456823in}}%
\pgfpathlineto{\pgfqpoint{1.732835in}{3.456818in}}%
\pgfpathlineto{\pgfqpoint{1.732794in}{3.456812in}}%
\pgfpathlineto{\pgfqpoint{1.732753in}{3.456806in}}%
\pgfpathlineto{\pgfqpoint{1.732712in}{3.456801in}}%
\pgfpathlineto{\pgfqpoint{1.732671in}{3.456795in}}%
\pgfpathlineto{\pgfqpoint{1.732630in}{3.456789in}}%
\pgfpathlineto{\pgfqpoint{1.732589in}{3.456784in}}%
\pgfpathlineto{\pgfqpoint{1.732548in}{3.456778in}}%
\pgfpathlineto{\pgfqpoint{1.732507in}{3.456772in}}%
\pgfpathlineto{\pgfqpoint{1.732466in}{3.456767in}}%
\pgfpathlineto{\pgfqpoint{1.732425in}{3.456761in}}%
\pgfpathlineto{\pgfqpoint{1.732384in}{3.456755in}}%
\pgfpathlineto{\pgfqpoint{1.732343in}{3.456750in}}%
\pgfpathlineto{\pgfqpoint{1.732302in}{3.456744in}}%
\pgfpathlineto{\pgfqpoint{1.732261in}{3.456738in}}%
\pgfpathlineto{\pgfqpoint{1.732220in}{3.456733in}}%
\pgfpathlineto{\pgfqpoint{1.732179in}{3.456727in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{3.456721in}}%
\pgfpathlineto{\pgfqpoint{1.732097in}{3.456716in}}%
\pgfpathlineto{\pgfqpoint{1.732056in}{3.456710in}}%
\pgfpathlineto{\pgfqpoint{1.732015in}{3.456704in}}%
\pgfpathlineto{\pgfqpoint{1.731974in}{3.456699in}}%
\pgfpathlineto{\pgfqpoint{1.731933in}{3.456693in}}%
\pgfpathlineto{\pgfqpoint{1.731892in}{3.456687in}}%
\pgfpathlineto{\pgfqpoint{1.731850in}{3.456682in}}%
\pgfpathlineto{\pgfqpoint{1.731809in}{3.456676in}}%
\pgfpathlineto{\pgfqpoint{1.731768in}{3.456670in}}%
\pgfpathlineto{\pgfqpoint{1.731727in}{3.456665in}}%
\pgfpathlineto{\pgfqpoint{1.731686in}{3.456659in}}%
\pgfpathlineto{\pgfqpoint{1.731645in}{3.456653in}}%
\pgfpathlineto{\pgfqpoint{1.731604in}{3.456648in}}%
\pgfpathlineto{\pgfqpoint{1.731563in}{3.456642in}}%
\pgfpathlineto{\pgfqpoint{1.731522in}{3.456636in}}%
\pgfpathlineto{\pgfqpoint{1.731481in}{3.456631in}}%
\pgfpathlineto{\pgfqpoint{1.731440in}{3.456625in}}%
\pgfpathlineto{\pgfqpoint{1.731399in}{3.456619in}}%
\pgfpathlineto{\pgfqpoint{1.731358in}{3.456614in}}%
\pgfpathlineto{\pgfqpoint{1.731317in}{3.456608in}}%
\pgfpathlineto{\pgfqpoint{1.731276in}{3.456602in}}%
\pgfpathlineto{\pgfqpoint{1.731235in}{3.456597in}}%
\pgfpathlineto{\pgfqpoint{1.731194in}{3.456591in}}%
\pgfpathlineto{\pgfqpoint{1.731153in}{3.456585in}}%
\pgfpathlineto{\pgfqpoint{1.731112in}{3.456580in}}%
\pgfpathlineto{\pgfqpoint{1.731071in}{3.456574in}}%
\pgfpathlineto{\pgfqpoint{1.731030in}{3.456569in}}%
\pgfpathlineto{\pgfqpoint{1.730989in}{3.456563in}}%
\pgfpathlineto{\pgfqpoint{1.730948in}{3.456557in}}%
\pgfpathlineto{\pgfqpoint{1.730907in}{3.456552in}}%
\pgfpathlineto{\pgfqpoint{1.730866in}{3.456546in}}%
\pgfpathlineto{\pgfqpoint{1.730825in}{3.456540in}}%
\pgfpathlineto{\pgfqpoint{1.730784in}{3.456535in}}%
\pgfpathlineto{\pgfqpoint{1.730743in}{3.456529in}}%
\pgfpathlineto{\pgfqpoint{1.730702in}{3.456523in}}%
\pgfpathlineto{\pgfqpoint{1.730661in}{3.456518in}}%
\pgfpathlineto{\pgfqpoint{1.730619in}{3.456512in}}%
\pgfpathlineto{\pgfqpoint{1.730578in}{3.456506in}}%
\pgfpathlineto{\pgfqpoint{1.730537in}{3.456501in}}%
\pgfpathlineto{\pgfqpoint{1.730496in}{3.456495in}}%
\pgfpathlineto{\pgfqpoint{1.730455in}{3.456490in}}%
\pgfpathlineto{\pgfqpoint{1.730414in}{3.456484in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{3.456478in}}%
\pgfpathlineto{\pgfqpoint{1.730332in}{3.456473in}}%
\pgfpathlineto{\pgfqpoint{1.730291in}{3.456467in}}%
\pgfpathlineto{\pgfqpoint{1.730250in}{3.456461in}}%
\pgfpathlineto{\pgfqpoint{1.730209in}{3.456456in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{3.456450in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{3.456445in}}%
\pgfpathlineto{\pgfqpoint{1.730086in}{3.456439in}}%
\pgfpathlineto{\pgfqpoint{1.730045in}{3.456433in}}%
\pgfpathlineto{\pgfqpoint{1.730004in}{3.456428in}}%
\pgfpathlineto{\pgfqpoint{1.729963in}{3.456422in}}%
\pgfpathlineto{\pgfqpoint{1.729922in}{3.456416in}}%
\pgfpathlineto{\pgfqpoint{1.729881in}{3.456411in}}%
\pgfpathlineto{\pgfqpoint{1.729840in}{3.456405in}}%
\pgfpathlineto{\pgfqpoint{1.729799in}{3.456400in}}%
\pgfpathlineto{\pgfqpoint{1.729758in}{3.456394in}}%
\pgfpathlineto{\pgfqpoint{1.729717in}{3.456388in}}%
\pgfpathlineto{\pgfqpoint{1.729676in}{3.456383in}}%
\pgfpathlineto{\pgfqpoint{1.729635in}{3.456377in}}%
\pgfpathlineto{\pgfqpoint{1.729594in}{3.456371in}}%
\pgfpathlineto{\pgfqpoint{1.729553in}{3.456366in}}%
\pgfpathlineto{\pgfqpoint{1.729512in}{3.456360in}}%
\pgfpathlineto{\pgfqpoint{1.729471in}{3.456355in}}%
\pgfpathlineto{\pgfqpoint{1.729429in}{3.456349in}}%
\pgfpathlineto{\pgfqpoint{1.729388in}{3.456343in}}%
\pgfpathlineto{\pgfqpoint{1.729347in}{3.456338in}}%
\pgfpathlineto{\pgfqpoint{1.729306in}{3.456332in}}%
\pgfpathlineto{\pgfqpoint{1.729265in}{3.456327in}}%
\pgfpathlineto{\pgfqpoint{1.729224in}{3.456321in}}%
\pgfpathlineto{\pgfqpoint{1.729183in}{3.456315in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{3.456310in}}%
\pgfpathlineto{\pgfqpoint{1.729101in}{3.456304in}}%
\pgfpathlineto{\pgfqpoint{1.729060in}{3.456299in}}%
\pgfpathlineto{\pgfqpoint{1.729019in}{3.456293in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{3.456287in}}%
\pgfpathlineto{\pgfqpoint{1.728937in}{3.456282in}}%
\pgfpathlineto{\pgfqpoint{1.728896in}{3.456276in}}%
\pgfpathlineto{\pgfqpoint{1.728855in}{3.456271in}}%
\pgfpathlineto{\pgfqpoint{1.728814in}{3.456265in}}%
\pgfpathlineto{\pgfqpoint{1.728773in}{3.456259in}}%
\pgfpathlineto{\pgfqpoint{1.728732in}{3.456254in}}%
\pgfpathlineto{\pgfqpoint{1.728691in}{3.456248in}}%
\pgfpathlineto{\pgfqpoint{1.728650in}{3.456243in}}%
\pgfpathlineto{\pgfqpoint{1.728609in}{3.456237in}}%
\pgfpathlineto{\pgfqpoint{1.728568in}{3.456231in}}%
\pgfpathlineto{\pgfqpoint{1.728527in}{3.456226in}}%
\pgfpathlineto{\pgfqpoint{1.728486in}{3.456220in}}%
\pgfpathlineto{\pgfqpoint{1.728445in}{3.456215in}}%
\pgfpathlineto{\pgfqpoint{1.728404in}{3.456209in}}%
\pgfpathlineto{\pgfqpoint{1.728363in}{3.456203in}}%
\pgfpathlineto{\pgfqpoint{1.728321in}{3.456198in}}%
\pgfpathlineto{\pgfqpoint{1.728280in}{3.456192in}}%
\pgfpathlineto{\pgfqpoint{1.728239in}{3.456187in}}%
\pgfpathlineto{\pgfqpoint{1.728198in}{3.456181in}}%
\pgfpathlineto{\pgfqpoint{1.728157in}{3.456176in}}%
\pgfpathlineto{\pgfqpoint{1.728116in}{3.456170in}}%
\pgfpathlineto{\pgfqpoint{1.728075in}{3.456164in}}%
\pgfpathlineto{\pgfqpoint{1.728034in}{3.456159in}}%
\pgfpathlineto{\pgfqpoint{1.727993in}{3.456153in}}%
\pgfpathlineto{\pgfqpoint{1.727952in}{3.456148in}}%
\pgfpathlineto{\pgfqpoint{1.727911in}{3.456142in}}%
\pgfpathlineto{\pgfqpoint{1.727870in}{3.456137in}}%
\pgfpathlineto{\pgfqpoint{1.727829in}{3.456131in}}%
\pgfpathlineto{\pgfqpoint{1.727788in}{3.456125in}}%
\pgfpathlineto{\pgfqpoint{1.727747in}{3.456120in}}%
\pgfpathlineto{\pgfqpoint{1.727706in}{3.456114in}}%
\pgfpathlineto{\pgfqpoint{1.727665in}{3.456109in}}%
\pgfpathlineto{\pgfqpoint{1.727624in}{3.456103in}}%
\pgfpathlineto{\pgfqpoint{1.727583in}{3.456098in}}%
\pgfpathlineto{\pgfqpoint{1.727542in}{3.456092in}}%
\pgfpathlineto{\pgfqpoint{1.727501in}{3.456086in}}%
\pgfpathlineto{\pgfqpoint{1.727460in}{3.456081in}}%
\pgfpathlineto{\pgfqpoint{1.727419in}{3.456075in}}%
\pgfpathlineto{\pgfqpoint{1.727378in}{3.456070in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{3.456064in}}%
\pgfpathlineto{\pgfqpoint{1.727295in}{3.456059in}}%
\pgfpathlineto{\pgfqpoint{1.727254in}{3.456053in}}%
\pgfpathlineto{\pgfqpoint{1.727213in}{3.456048in}}%
\pgfpathlineto{\pgfqpoint{1.727172in}{3.456042in}}%
\pgfpathlineto{\pgfqpoint{1.727131in}{3.456036in}}%
\pgfpathlineto{\pgfqpoint{1.727090in}{3.456031in}}%
\pgfpathlineto{\pgfqpoint{1.727049in}{3.456025in}}%
\pgfpathlineto{\pgfqpoint{1.727008in}{3.456020in}}%
\pgfpathlineto{\pgfqpoint{1.726967in}{3.456014in}}%
\pgfpathlineto{\pgfqpoint{1.726926in}{3.456009in}}%
\pgfpathlineto{\pgfqpoint{1.726885in}{3.456003in}}%
\pgfpathlineto{\pgfqpoint{1.726844in}{3.455998in}}%
\pgfpathlineto{\pgfqpoint{1.726803in}{3.455992in}}%
\pgfpathlineto{\pgfqpoint{1.726762in}{3.455986in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{3.455981in}}%
\pgfpathlineto{\pgfqpoint{1.726680in}{3.455975in}}%
\pgfpathlineto{\pgfqpoint{1.726639in}{3.455970in}}%
\pgfpathlineto{\pgfqpoint{1.726598in}{3.455964in}}%
\pgfpathlineto{\pgfqpoint{1.726557in}{3.455959in}}%
\pgfpathlineto{\pgfqpoint{1.726516in}{3.455953in}}%
\pgfpathlineto{\pgfqpoint{1.726475in}{3.455948in}}%
\pgfpathlineto{\pgfqpoint{1.726434in}{3.455942in}}%
\pgfpathlineto{\pgfqpoint{1.726393in}{3.455937in}}%
\pgfpathlineto{\pgfqpoint{1.726352in}{3.455931in}}%
\pgfpathlineto{\pgfqpoint{1.726310in}{3.455926in}}%
\pgfpathlineto{\pgfqpoint{1.726269in}{3.455920in}}%
\pgfpathlineto{\pgfqpoint{1.726228in}{3.455914in}}%
\pgfpathlineto{\pgfqpoint{1.726187in}{3.455909in}}%
\pgfpathlineto{\pgfqpoint{1.726146in}{3.455903in}}%
\pgfpathlineto{\pgfqpoint{1.726105in}{3.455898in}}%
\pgfpathlineto{\pgfqpoint{1.726064in}{3.455892in}}%
\pgfpathlineto{\pgfqpoint{1.726023in}{3.455887in}}%
\pgfpathlineto{\pgfqpoint{1.725982in}{3.455881in}}%
\pgfpathlineto{\pgfqpoint{1.725941in}{3.455876in}}%
\pgfpathlineto{\pgfqpoint{1.725900in}{3.455870in}}%
\pgfpathlineto{\pgfqpoint{1.725859in}{3.455865in}}%
\pgfpathlineto{\pgfqpoint{1.725818in}{3.455859in}}%
\pgfpathlineto{\pgfqpoint{1.725777in}{3.455854in}}%
\pgfpathlineto{\pgfqpoint{1.725736in}{3.455848in}}%
\pgfpathlineto{\pgfqpoint{1.725695in}{3.455843in}}%
\pgfpathlineto{\pgfqpoint{1.725654in}{3.455837in}}%
\pgfpathlineto{\pgfqpoint{1.725613in}{3.455832in}}%
\pgfpathlineto{\pgfqpoint{1.725572in}{3.455826in}}%
\pgfpathlineto{\pgfqpoint{1.725531in}{3.455821in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{3.455815in}}%
\pgfpathlineto{\pgfqpoint{1.725449in}{3.455810in}}%
\pgfpathlineto{\pgfqpoint{1.725407in}{3.455804in}}%
\pgfpathlineto{\pgfqpoint{1.725366in}{3.455799in}}%
\pgfpathlineto{\pgfqpoint{1.725325in}{3.455793in}}%
\pgfpathlineto{\pgfqpoint{1.725284in}{3.455788in}}%
\pgfpathlineto{\pgfqpoint{1.725243in}{3.455782in}}%
\pgfpathlineto{\pgfqpoint{1.725202in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.725161in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.725120in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.725079in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.725038in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{1.724997in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{1.724956in}{3.455744in}}%
\pgfpathlineto{\pgfqpoint{1.724915in}{3.455738in}}%
\pgfpathlineto{\pgfqpoint{1.724874in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{3.455727in}}%
\pgfpathlineto{\pgfqpoint{1.724792in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{1.724751in}{3.455716in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{3.455711in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{3.455705in}}%
\pgfpathlineto{\pgfqpoint{1.724628in}{3.455700in}}%
\pgfpathlineto{\pgfqpoint{1.724587in}{3.455694in}}%
\pgfpathlineto{\pgfqpoint{1.724545in}{3.455689in}}%
\pgfpathlineto{\pgfqpoint{1.724504in}{3.455683in}}%
\pgfpathlineto{\pgfqpoint{1.724463in}{3.455678in}}%
\pgfpathlineto{\pgfqpoint{1.724422in}{3.455672in}}%
\pgfpathlineto{\pgfqpoint{1.724381in}{3.455667in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{3.455661in}}%
\pgfpathlineto{\pgfqpoint{1.724299in}{3.455656in}}%
\pgfpathlineto{\pgfqpoint{1.724258in}{3.455650in}}%
\pgfpathlineto{\pgfqpoint{1.724217in}{3.455645in}}%
\pgfpathlineto{\pgfqpoint{1.724176in}{3.455639in}}%
\pgfpathlineto{\pgfqpoint{1.724135in}{3.455634in}}%
\pgfpathlineto{\pgfqpoint{1.724094in}{3.455628in}}%
\pgfpathlineto{\pgfqpoint{1.724053in}{3.455623in}}%
\pgfpathlineto{\pgfqpoint{1.724012in}{3.455617in}}%
\pgfpathlineto{\pgfqpoint{1.723971in}{3.455612in}}%
\pgfpathlineto{\pgfqpoint{1.723930in}{3.455607in}}%
\pgfpathlineto{\pgfqpoint{1.723889in}{3.455601in}}%
\pgfpathlineto{\pgfqpoint{1.723848in}{3.455596in}}%
\pgfpathlineto{\pgfqpoint{1.723807in}{3.455590in}}%
\pgfpathlineto{\pgfqpoint{1.723765in}{3.455585in}}%
\pgfpathlineto{\pgfqpoint{1.723724in}{3.455579in}}%
\pgfpathlineto{\pgfqpoint{1.723683in}{3.455574in}}%
\pgfpathlineto{\pgfqpoint{1.723642in}{3.455568in}}%
\pgfpathlineto{\pgfqpoint{1.723601in}{3.455563in}}%
\pgfpathlineto{\pgfqpoint{1.723560in}{3.455557in}}%
\pgfpathlineto{\pgfqpoint{1.723519in}{3.455552in}}%
\pgfpathlineto{\pgfqpoint{1.723478in}{3.455547in}}%
\pgfpathlineto{\pgfqpoint{1.723437in}{3.455541in}}%
\pgfpathlineto{\pgfqpoint{1.723396in}{3.455536in}}%
\pgfpathlineto{\pgfqpoint{1.723355in}{3.455530in}}%
\pgfpathlineto{\pgfqpoint{1.723314in}{3.455525in}}%
\pgfpathlineto{\pgfqpoint{1.723273in}{3.455519in}}%
\pgfpathlineto{\pgfqpoint{1.723232in}{3.455514in}}%
\pgfpathlineto{\pgfqpoint{1.723191in}{3.455508in}}%
\pgfpathlineto{\pgfqpoint{1.723150in}{3.455503in}}%
\pgfpathlineto{\pgfqpoint{1.723109in}{3.455498in}}%
\pgfpathlineto{\pgfqpoint{1.723068in}{3.455492in}}%
\pgfpathlineto{\pgfqpoint{1.723027in}{3.455487in}}%
\pgfpathlineto{\pgfqpoint{1.722985in}{3.455481in}}%
\pgfpathlineto{\pgfqpoint{1.722944in}{3.455476in}}%
\pgfpathlineto{\pgfqpoint{1.722903in}{3.455470in}}%
\pgfpathlineto{\pgfqpoint{1.722862in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{1.722821in}{3.455459in}}%
\pgfpathlineto{\pgfqpoint{1.722780in}{3.455454in}}%
\pgfpathlineto{\pgfqpoint{1.722739in}{3.455449in}}%
\pgfpathlineto{\pgfqpoint{1.722698in}{3.455443in}}%
\pgfpathlineto{\pgfqpoint{1.722657in}{3.455438in}}%
\pgfpathlineto{\pgfqpoint{1.722616in}{3.455432in}}%
\pgfpathlineto{\pgfqpoint{1.722575in}{3.455427in}}%
\pgfpathlineto{\pgfqpoint{1.722534in}{3.455421in}}%
\pgfpathlineto{\pgfqpoint{1.722493in}{3.455416in}}%
\pgfpathlineto{\pgfqpoint{1.722452in}{3.455411in}}%
\pgfpathlineto{\pgfqpoint{1.722411in}{3.455405in}}%
\pgfpathlineto{\pgfqpoint{1.722370in}{3.455400in}}%
\pgfpathlineto{\pgfqpoint{1.722329in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{1.722287in}{3.455389in}}%
\pgfpathlineto{\pgfqpoint{1.722246in}{3.455384in}}%
\pgfpathlineto{\pgfqpoint{1.722205in}{3.455378in}}%
\pgfpathlineto{\pgfqpoint{1.722164in}{3.455373in}}%
\pgfpathlineto{\pgfqpoint{1.722123in}{3.455367in}}%
\pgfpathlineto{\pgfqpoint{1.722082in}{3.455362in}}%
\pgfpathlineto{\pgfqpoint{1.722041in}{3.455356in}}%
\pgfpathlineto{\pgfqpoint{1.722000in}{3.455351in}}%
\pgfpathlineto{\pgfqpoint{1.721959in}{3.455346in}}%
\pgfpathlineto{\pgfqpoint{1.721918in}{3.455340in}}%
\pgfpathlineto{\pgfqpoint{1.721877in}{3.455335in}}%
\pgfpathlineto{\pgfqpoint{1.721836in}{3.455329in}}%
\pgfpathlineto{\pgfqpoint{1.721795in}{3.455324in}}%
\pgfpathlineto{\pgfqpoint{1.721754in}{3.455319in}}%
\pgfpathlineto{\pgfqpoint{1.721713in}{3.455313in}}%
\pgfpathlineto{\pgfqpoint{1.721672in}{3.455308in}}%
\pgfpathlineto{\pgfqpoint{1.721631in}{3.455302in}}%
\pgfpathlineto{\pgfqpoint{1.721589in}{3.455297in}}%
\pgfpathlineto{\pgfqpoint{1.721548in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{1.721507in}{3.455286in}}%
\pgfpathlineto{\pgfqpoint{1.721466in}{3.455281in}}%
\pgfpathlineto{\pgfqpoint{1.721425in}{3.455276in}}%
\pgfpathlineto{\pgfqpoint{1.721384in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{1.721343in}{3.455265in}}%
\pgfpathlineto{\pgfqpoint{1.721302in}{3.455259in}}%
\pgfpathlineto{\pgfqpoint{1.721261in}{3.455254in}}%
\pgfpathlineto{\pgfqpoint{1.721220in}{3.455249in}}%
\pgfpathlineto{\pgfqpoint{1.721179in}{3.455243in}}%
\pgfpathlineto{\pgfqpoint{1.721138in}{3.455238in}}%
\pgfpathlineto{\pgfqpoint{1.721097in}{3.455233in}}%
\pgfpathlineto{\pgfqpoint{1.721056in}{3.455227in}}%
\pgfpathlineto{\pgfqpoint{1.721015in}{3.455222in}}%
\pgfpathlineto{\pgfqpoint{1.720974in}{3.455216in}}%
\pgfpathlineto{\pgfqpoint{1.720932in}{3.455211in}}%
\pgfpathlineto{\pgfqpoint{1.720891in}{3.455206in}}%
\pgfpathlineto{\pgfqpoint{1.720850in}{3.455200in}}%
\pgfpathlineto{\pgfqpoint{1.720809in}{3.455195in}}%
\pgfpathlineto{\pgfqpoint{1.720768in}{3.455190in}}%
\pgfpathlineto{\pgfqpoint{1.720727in}{3.455184in}}%
\pgfpathlineto{\pgfqpoint{1.720686in}{3.455179in}}%
\pgfpathlineto{\pgfqpoint{1.720645in}{3.455173in}}%
\pgfpathlineto{\pgfqpoint{1.720604in}{3.455168in}}%
\pgfpathlineto{\pgfqpoint{1.720563in}{3.455163in}}%
\pgfpathlineto{\pgfqpoint{1.720522in}{3.455157in}}%
\pgfpathlineto{\pgfqpoint{1.720481in}{3.455152in}}%
\pgfpathlineto{\pgfqpoint{1.720440in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{1.720399in}{3.455141in}}%
\pgfpathlineto{\pgfqpoint{1.720358in}{3.455136in}}%
\pgfpathlineto{\pgfqpoint{1.720316in}{3.455131in}}%
\pgfpathlineto{\pgfqpoint{1.720275in}{3.455125in}}%
\pgfpathlineto{\pgfqpoint{1.720234in}{3.455120in}}%
\pgfpathlineto{\pgfqpoint{1.720193in}{3.455115in}}%
\pgfpathlineto{\pgfqpoint{1.720152in}{3.455109in}}%
\pgfpathlineto{\pgfqpoint{1.720111in}{3.455104in}}%
\pgfpathlineto{\pgfqpoint{1.720070in}{3.455099in}}%
\pgfpathlineto{\pgfqpoint{1.720029in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{1.719988in}{3.455088in}}%
\pgfpathlineto{\pgfqpoint{1.719947in}{3.455083in}}%
\pgfpathlineto{\pgfqpoint{1.719906in}{3.455077in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{3.455072in}}%
\pgfpathlineto{\pgfqpoint{1.719824in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{1.719783in}{3.455061in}}%
\pgfpathlineto{\pgfqpoint{1.719741in}{3.455056in}}%
\pgfpathlineto{\pgfqpoint{1.719700in}{3.455051in}}%
\pgfpathlineto{\pgfqpoint{1.719659in}{3.455045in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{3.455040in}}%
\pgfpathlineto{\pgfqpoint{1.719577in}{3.455035in}}%
\pgfpathlineto{\pgfqpoint{1.719536in}{3.455029in}}%
\pgfpathlineto{\pgfqpoint{1.719495in}{3.455024in}}%
\pgfpathlineto{\pgfqpoint{1.719454in}{3.455019in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{3.455013in}}%
\pgfpathlineto{\pgfqpoint{1.719372in}{3.455008in}}%
\pgfpathlineto{\pgfqpoint{1.719331in}{3.455003in}}%
\pgfpathlineto{\pgfqpoint{1.719290in}{3.454997in}}%
\pgfpathlineto{\pgfqpoint{1.719249in}{3.454992in}}%
\pgfpathlineto{\pgfqpoint{1.719208in}{3.454987in}}%
\pgfpathlineto{\pgfqpoint{1.719166in}{3.454981in}}%
\pgfpathlineto{\pgfqpoint{1.719125in}{3.454976in}}%
\pgfpathlineto{\pgfqpoint{1.719084in}{3.454971in}}%
\pgfpathlineto{\pgfqpoint{1.719043in}{3.454965in}}%
\pgfpathlineto{\pgfqpoint{1.719002in}{3.454960in}}%
\pgfpathlineto{\pgfqpoint{1.718961in}{3.454955in}}%
\pgfpathlineto{\pgfqpoint{1.718920in}{3.454950in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{1.718838in}{3.454939in}}%
\pgfpathlineto{\pgfqpoint{1.718797in}{3.454934in}}%
\pgfpathlineto{\pgfqpoint{1.718756in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{1.718715in}{3.454923in}}%
\pgfpathlineto{\pgfqpoint{1.718674in}{3.454918in}}%
\pgfpathlineto{\pgfqpoint{1.718633in}{3.454913in}}%
\pgfpathlineto{\pgfqpoint{1.718591in}{3.454907in}}%
\pgfpathlineto{\pgfqpoint{1.718550in}{3.454902in}}%
\pgfpathlineto{\pgfqpoint{1.718509in}{3.454897in}}%
\pgfpathlineto{\pgfqpoint{1.718468in}{3.454891in}}%
\pgfpathlineto{\pgfqpoint{1.718427in}{3.454886in}}%
\pgfpathlineto{\pgfqpoint{1.718386in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{1.718345in}{3.454876in}}%
\pgfpathlineto{\pgfqpoint{1.718304in}{3.454870in}}%
\pgfpathlineto{\pgfqpoint{1.718263in}{3.454865in}}%
\pgfpathlineto{\pgfqpoint{1.718222in}{3.454860in}}%
\pgfpathlineto{\pgfqpoint{1.718181in}{3.454854in}}%
\pgfpathlineto{\pgfqpoint{1.718140in}{3.454849in}}%
\pgfpathlineto{\pgfqpoint{1.718098in}{3.454844in}}%
\pgfpathlineto{\pgfqpoint{1.718057in}{3.454839in}}%
\pgfpathlineto{\pgfqpoint{1.718016in}{3.454833in}}%
\pgfpathlineto{\pgfqpoint{1.717975in}{3.454828in}}%
\pgfpathlineto{\pgfqpoint{1.717934in}{3.454823in}}%
\pgfpathlineto{\pgfqpoint{1.717893in}{3.454818in}}%
\pgfpathlineto{\pgfqpoint{1.717852in}{3.454812in}}%
\pgfpathlineto{\pgfqpoint{1.717811in}{3.454807in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{3.454802in}}%
\pgfpathlineto{\pgfqpoint{1.717729in}{3.454797in}}%
\pgfpathlineto{\pgfqpoint{1.717688in}{3.454791in}}%
\pgfpathlineto{\pgfqpoint{1.717647in}{3.454786in}}%
\pgfpathlineto{\pgfqpoint{1.717606in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{1.717564in}{3.454776in}}%
\pgfpathlineto{\pgfqpoint{1.717523in}{3.454770in}}%
\pgfpathlineto{\pgfqpoint{1.717482in}{3.454765in}}%
\pgfpathlineto{\pgfqpoint{1.717441in}{3.454760in}}%
\pgfpathlineto{\pgfqpoint{1.717400in}{3.454755in}}%
\pgfpathlineto{\pgfqpoint{1.717359in}{3.454749in}}%
\pgfpathlineto{\pgfqpoint{1.717318in}{3.454744in}}%
\pgfpathlineto{\pgfqpoint{1.717277in}{3.454739in}}%
\pgfpathlineto{\pgfqpoint{1.717236in}{3.454734in}}%
\pgfpathlineto{\pgfqpoint{1.717195in}{3.454728in}}%
\pgfpathlineto{\pgfqpoint{1.717154in}{3.454723in}}%
\pgfpathlineto{\pgfqpoint{1.717113in}{3.454718in}}%
\pgfpathlineto{\pgfqpoint{1.717071in}{3.454713in}}%
\pgfpathlineto{\pgfqpoint{1.717030in}{3.454707in}}%
\pgfpathlineto{\pgfqpoint{1.716989in}{3.454702in}}%
\pgfpathlineto{\pgfqpoint{1.716948in}{3.454697in}}%
\pgfpathlineto{\pgfqpoint{1.716907in}{3.454692in}}%
\pgfpathlineto{\pgfqpoint{1.716866in}{3.454687in}}%
\pgfpathlineto{\pgfqpoint{1.716825in}{3.454681in}}%
\pgfpathlineto{\pgfqpoint{1.716784in}{3.454676in}}%
\pgfpathlineto{\pgfqpoint{1.716743in}{3.454671in}}%
\pgfpathlineto{\pgfqpoint{1.716702in}{3.454666in}}%
\pgfpathlineto{\pgfqpoint{1.716661in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.716619in}{3.454655in}}%
\pgfpathlineto{\pgfqpoint{1.716578in}{3.454650in}}%
\pgfpathlineto{\pgfqpoint{1.716537in}{3.454645in}}%
\pgfpathlineto{\pgfqpoint{1.716496in}{3.454640in}}%
\pgfpathlineto{\pgfqpoint{1.716455in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{1.716414in}{3.454629in}}%
\pgfpathlineto{\pgfqpoint{1.716373in}{3.454624in}}%
\pgfpathlineto{\pgfqpoint{1.716332in}{3.454619in}}%
\pgfpathlineto{\pgfqpoint{1.716291in}{3.454614in}}%
\pgfpathlineto{\pgfqpoint{1.716250in}{3.454608in}}%
\pgfpathlineto{\pgfqpoint{1.716209in}{3.454603in}}%
\pgfpathlineto{\pgfqpoint{1.716167in}{3.454598in}}%
\pgfpathlineto{\pgfqpoint{1.716126in}{3.454593in}}%
\pgfpathlineto{\pgfqpoint{1.716085in}{3.454588in}}%
\pgfpathlineto{\pgfqpoint{1.716044in}{3.454582in}}%
\pgfpathlineto{\pgfqpoint{1.716003in}{3.454577in}}%
\pgfpathlineto{\pgfqpoint{1.715962in}{3.454572in}}%
\pgfpathlineto{\pgfqpoint{1.715921in}{3.454567in}}%
\pgfpathlineto{\pgfqpoint{1.715880in}{3.454562in}}%
\pgfpathlineto{\pgfqpoint{1.715839in}{3.454556in}}%
\pgfpathlineto{\pgfqpoint{1.715798in}{3.454551in}}%
\pgfpathlineto{\pgfqpoint{1.715757in}{3.454546in}}%
\pgfpathlineto{\pgfqpoint{1.715715in}{3.454541in}}%
\pgfpathlineto{\pgfqpoint{1.715674in}{3.454536in}}%
\pgfpathlineto{\pgfqpoint{1.715633in}{3.454531in}}%
\pgfpathlineto{\pgfqpoint{1.715592in}{3.454525in}}%
\pgfpathlineto{\pgfqpoint{1.715551in}{3.454520in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{3.454515in}}%
\pgfpathlineto{\pgfqpoint{1.715469in}{3.454510in}}%
\pgfpathlineto{\pgfqpoint{1.715428in}{3.454505in}}%
\pgfpathlineto{\pgfqpoint{1.715387in}{3.454500in}}%
\pgfpathlineto{\pgfqpoint{1.715346in}{3.454494in}}%
\pgfpathlineto{\pgfqpoint{1.715304in}{3.454489in}}%
\pgfpathlineto{\pgfqpoint{1.715263in}{3.454484in}}%
\pgfpathlineto{\pgfqpoint{1.715222in}{3.454479in}}%
\pgfpathlineto{\pgfqpoint{1.715181in}{3.454474in}}%
\pgfpathlineto{\pgfqpoint{1.715140in}{3.454469in}}%
\pgfpathlineto{\pgfqpoint{1.715099in}{3.454463in}}%
\pgfpathlineto{\pgfqpoint{1.715058in}{3.454458in}}%
\pgfpathlineto{\pgfqpoint{1.715017in}{3.454453in}}%
\pgfpathlineto{\pgfqpoint{1.714976in}{3.454448in}}%
\pgfpathlineto{\pgfqpoint{1.714935in}{3.454443in}}%
\pgfpathlineto{\pgfqpoint{1.714893in}{3.454438in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{3.454433in}}%
\pgfpathlineto{\pgfqpoint{1.714811in}{3.454427in}}%
\pgfpathlineto{\pgfqpoint{1.714770in}{3.454422in}}%
\pgfpathlineto{\pgfqpoint{1.714729in}{3.454417in}}%
\pgfpathlineto{\pgfqpoint{1.714688in}{3.454412in}}%
\pgfpathlineto{\pgfqpoint{1.714647in}{3.454407in}}%
\pgfpathlineto{\pgfqpoint{1.714606in}{3.454402in}}%
\pgfpathlineto{\pgfqpoint{1.714565in}{3.454397in}}%
\pgfpathlineto{\pgfqpoint{1.714524in}{3.454391in}}%
\pgfpathlineto{\pgfqpoint{1.714482in}{3.454386in}}%
\pgfpathlineto{\pgfqpoint{1.714441in}{3.454381in}}%
\pgfpathlineto{\pgfqpoint{1.714400in}{3.454376in}}%
\pgfpathlineto{\pgfqpoint{1.714359in}{3.454371in}}%
\pgfpathlineto{\pgfqpoint{1.714318in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{1.714277in}{3.454361in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{3.454350in}}%
\pgfpathlineto{\pgfqpoint{1.714154in}{3.454345in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.454340in}}%
\pgfpathlineto{\pgfqpoint{1.714071in}{3.454335in}}%
\pgfpathlineto{\pgfqpoint{1.714030in}{3.454330in}}%
\pgfpathlineto{\pgfqpoint{1.713989in}{3.454325in}}%
\pgfpathlineto{\pgfqpoint{1.713948in}{3.454320in}}%
\pgfpathlineto{\pgfqpoint{1.713907in}{3.454315in}}%
\pgfpathlineto{\pgfqpoint{1.713866in}{3.454310in}}%
\pgfpathlineto{\pgfqpoint{1.713825in}{3.454304in}}%
\pgfpathlineto{\pgfqpoint{1.713784in}{3.454299in}}%
\pgfpathlineto{\pgfqpoint{1.713743in}{3.454294in}}%
\pgfpathlineto{\pgfqpoint{1.713701in}{3.454289in}}%
\pgfpathlineto{\pgfqpoint{1.713660in}{3.454284in}}%
\pgfpathlineto{\pgfqpoint{1.713619in}{3.454279in}}%
\pgfpathlineto{\pgfqpoint{1.713578in}{3.454274in}}%
\pgfpathlineto{\pgfqpoint{1.713537in}{3.454269in}}%
\pgfpathlineto{\pgfqpoint{1.713496in}{3.454264in}}%
\pgfpathlineto{\pgfqpoint{1.713455in}{3.454259in}}%
\pgfpathlineto{\pgfqpoint{1.713414in}{3.454254in}}%
\pgfpathlineto{\pgfqpoint{1.713373in}{3.454248in}}%
\pgfpathlineto{\pgfqpoint{1.713331in}{3.454243in}}%
\pgfpathlineto{\pgfqpoint{1.713290in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{1.713249in}{3.454233in}}%
\pgfpathlineto{\pgfqpoint{1.713208in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.713167in}{3.454223in}}%
\pgfpathlineto{\pgfqpoint{1.713126in}{3.454218in}}%
\pgfpathlineto{\pgfqpoint{1.713085in}{3.454213in}}%
\pgfpathlineto{\pgfqpoint{1.713044in}{3.454208in}}%
\pgfpathlineto{\pgfqpoint{1.713003in}{3.454203in}}%
\pgfpathlineto{\pgfqpoint{1.712961in}{3.454198in}}%
\pgfpathlineto{\pgfqpoint{1.712920in}{3.454193in}}%
\pgfpathlineto{\pgfqpoint{1.712879in}{3.454188in}}%
\pgfpathlineto{\pgfqpoint{1.712838in}{3.454183in}}%
\pgfpathlineto{\pgfqpoint{1.712797in}{3.454177in}}%
\pgfpathlineto{\pgfqpoint{1.712756in}{3.454172in}}%
\pgfpathlineto{\pgfqpoint{1.712715in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.712674in}{3.454162in}}%
\pgfpathlineto{\pgfqpoint{1.712633in}{3.454157in}}%
\pgfpathlineto{\pgfqpoint{1.712591in}{3.454152in}}%
\pgfpathlineto{\pgfqpoint{1.712550in}{3.454147in}}%
\pgfpathlineto{\pgfqpoint{1.712509in}{3.454142in}}%
\pgfpathlineto{\pgfqpoint{1.712468in}{3.454137in}}%
\pgfpathlineto{\pgfqpoint{1.712427in}{3.454132in}}%
\pgfpathlineto{\pgfqpoint{1.712386in}{3.454127in}}%
\pgfpathlineto{\pgfqpoint{1.712345in}{3.454122in}}%
\pgfpathlineto{\pgfqpoint{1.712304in}{3.454117in}}%
\pgfpathlineto{\pgfqpoint{1.712262in}{3.454112in}}%
\pgfpathlineto{\pgfqpoint{1.712221in}{3.454107in}}%
\pgfpathlineto{\pgfqpoint{1.712180in}{3.454102in}}%
\pgfpathlineto{\pgfqpoint{1.712139in}{3.454097in}}%
\pgfpathlineto{\pgfqpoint{1.712098in}{3.454092in}}%
\pgfpathlineto{\pgfqpoint{1.712057in}{3.454087in}}%
\pgfpathlineto{\pgfqpoint{1.712016in}{3.454082in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{3.454077in}}%
\pgfpathlineto{\pgfqpoint{1.711934in}{3.454072in}}%
\pgfpathlineto{\pgfqpoint{1.711892in}{3.454067in}}%
\pgfpathlineto{\pgfqpoint{1.711851in}{3.454062in}}%
\pgfpathlineto{\pgfqpoint{1.711810in}{3.454057in}}%
\pgfpathlineto{\pgfqpoint{1.711769in}{3.454052in}}%
\pgfpathlineto{\pgfqpoint{1.711728in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{1.711687in}{3.454042in}}%
\pgfpathlineto{\pgfqpoint{1.711646in}{3.454037in}}%
\pgfpathlineto{\pgfqpoint{1.711605in}{3.454032in}}%
\pgfpathlineto{\pgfqpoint{1.711563in}{3.454027in}}%
\pgfpathlineto{\pgfqpoint{1.711522in}{3.454022in}}%
\pgfpathlineto{\pgfqpoint{1.711481in}{3.454017in}}%
\pgfpathlineto{\pgfqpoint{1.711440in}{3.454012in}}%
\pgfpathlineto{\pgfqpoint{1.711399in}{3.454007in}}%
\pgfpathlineto{\pgfqpoint{1.711358in}{3.454002in}}%
\pgfpathlineto{\pgfqpoint{1.711317in}{3.453997in}}%
\pgfpathlineto{\pgfqpoint{1.711276in}{3.453992in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{3.453987in}}%
\pgfpathlineto{\pgfqpoint{1.711193in}{3.453982in}}%
\pgfpathlineto{\pgfqpoint{1.711152in}{3.453977in}}%
\pgfpathlineto{\pgfqpoint{1.711111in}{3.453972in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{3.453967in}}%
\pgfpathlineto{\pgfqpoint{1.711029in}{3.453962in}}%
\pgfpathlineto{\pgfqpoint{1.710988in}{3.453957in}}%
\pgfpathlineto{\pgfqpoint{1.710946in}{3.453952in}}%
\pgfpathlineto{\pgfqpoint{1.710905in}{3.453947in}}%
\pgfpathlineto{\pgfqpoint{1.710864in}{3.453942in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{3.453937in}}%
\pgfpathlineto{\pgfqpoint{1.710782in}{3.453932in}}%
\pgfpathlineto{\pgfqpoint{1.710741in}{3.453927in}}%
\pgfpathlineto{\pgfqpoint{1.710700in}{3.453922in}}%
\pgfpathlineto{\pgfqpoint{1.710659in}{3.453917in}}%
\pgfpathlineto{\pgfqpoint{1.710617in}{3.453912in}}%
\pgfpathlineto{\pgfqpoint{1.710576in}{3.453907in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{3.453902in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{3.453897in}}%
\pgfpathlineto{\pgfqpoint{1.710453in}{3.453892in}}%
\pgfpathlineto{\pgfqpoint{1.710412in}{3.453887in}}%
\pgfpathlineto{\pgfqpoint{1.710371in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{1.710330in}{3.453877in}}%
\pgfpathlineto{\pgfqpoint{1.710288in}{3.453872in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{3.453867in}}%
\pgfpathlineto{\pgfqpoint{1.710206in}{3.453862in}}%
\pgfpathlineto{\pgfqpoint{1.710165in}{3.453858in}}%
\pgfpathlineto{\pgfqpoint{1.710124in}{3.453853in}}%
\pgfpathlineto{\pgfqpoint{1.710083in}{3.453848in}}%
\pgfpathlineto{\pgfqpoint{1.710042in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{1.710000in}{3.453838in}}%
\pgfpathlineto{\pgfqpoint{1.709959in}{3.453833in}}%
\pgfpathlineto{\pgfqpoint{1.709918in}{3.453828in}}%
\pgfpathlineto{\pgfqpoint{1.709877in}{3.453823in}}%
\pgfpathlineto{\pgfqpoint{1.709836in}{3.453818in}}%
\pgfpathlineto{\pgfqpoint{1.709795in}{3.453813in}}%
\pgfpathlineto{\pgfqpoint{1.709754in}{3.453808in}}%
\pgfpathlineto{\pgfqpoint{1.709712in}{3.453803in}}%
\pgfpathlineto{\pgfqpoint{1.709671in}{3.453798in}}%
\pgfpathlineto{\pgfqpoint{1.709630in}{3.453793in}}%
\pgfpathlineto{\pgfqpoint{1.709589in}{3.453789in}}%
\pgfpathlineto{\pgfqpoint{1.709548in}{3.453784in}}%
\pgfpathlineto{\pgfqpoint{1.709507in}{3.453779in}}%
\pgfpathlineto{\pgfqpoint{1.709466in}{3.453774in}}%
\pgfpathlineto{\pgfqpoint{1.709424in}{3.453769in}}%
\pgfpathlineto{\pgfqpoint{1.709383in}{3.453764in}}%
\pgfpathlineto{\pgfqpoint{1.709342in}{3.453759in}}%
\pgfpathlineto{\pgfqpoint{1.709301in}{3.453754in}}%
\pgfpathlineto{\pgfqpoint{1.709260in}{3.453749in}}%
\pgfpathlineto{\pgfqpoint{1.709219in}{3.453744in}}%
\pgfpathlineto{\pgfqpoint{1.709178in}{3.453740in}}%
\pgfpathlineto{\pgfqpoint{1.709136in}{3.453735in}}%
\pgfpathlineto{\pgfqpoint{1.709095in}{3.453730in}}%
\pgfpathlineto{\pgfqpoint{1.709054in}{3.453725in}}%
\pgfpathlineto{\pgfqpoint{1.709013in}{3.453720in}}%
\pgfpathlineto{\pgfqpoint{1.708972in}{3.453715in}}%
\pgfpathlineto{\pgfqpoint{1.708931in}{3.453710in}}%
\pgfpathlineto{\pgfqpoint{1.708890in}{3.453705in}}%
\pgfpathlineto{\pgfqpoint{1.708848in}{3.453700in}}%
\pgfpathlineto{\pgfqpoint{1.708807in}{3.453696in}}%
\pgfpathlineto{\pgfqpoint{1.708766in}{3.453691in}}%
\pgfpathlineto{\pgfqpoint{1.708725in}{3.453686in}}%
\pgfpathlineto{\pgfqpoint{1.708684in}{3.453681in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{3.453676in}}%
\pgfpathlineto{\pgfqpoint{1.708602in}{3.453671in}}%
\pgfpathlineto{\pgfqpoint{1.708560in}{3.453666in}}%
\pgfpathlineto{\pgfqpoint{1.708519in}{3.453661in}}%
\pgfpathlineto{\pgfqpoint{1.708478in}{3.453657in}}%
\pgfpathlineto{\pgfqpoint{1.708437in}{3.453652in}}%
\pgfpathlineto{\pgfqpoint{1.708396in}{3.453647in}}%
\pgfpathlineto{\pgfqpoint{1.708355in}{3.453642in}}%
\pgfpathlineto{\pgfqpoint{1.708313in}{3.453637in}}%
\pgfpathlineto{\pgfqpoint{1.708272in}{3.453632in}}%
\pgfpathlineto{\pgfqpoint{1.708231in}{3.453627in}}%
\pgfpathlineto{\pgfqpoint{1.708190in}{3.453623in}}%
\pgfpathlineto{\pgfqpoint{1.708149in}{3.453618in}}%
\pgfpathlineto{\pgfqpoint{1.708108in}{3.453613in}}%
\pgfpathlineto{\pgfqpoint{1.708067in}{3.453608in}}%
\pgfpathlineto{\pgfqpoint{1.708025in}{3.453603in}}%
\pgfpathlineto{\pgfqpoint{1.707984in}{3.453598in}}%
\pgfpathlineto{\pgfqpoint{1.707943in}{3.453594in}}%
\pgfpathlineto{\pgfqpoint{1.707902in}{3.453589in}}%
\pgfpathlineto{\pgfqpoint{1.707861in}{3.453584in}}%
\pgfpathlineto{\pgfqpoint{1.707820in}{3.453579in}}%
\pgfpathlineto{\pgfqpoint{1.707778in}{3.453574in}}%
\pgfpathlineto{\pgfqpoint{1.707737in}{3.453569in}}%
\pgfpathlineto{\pgfqpoint{1.707696in}{3.453565in}}%
\pgfpathlineto{\pgfqpoint{1.707655in}{3.453560in}}%
\pgfpathlineto{\pgfqpoint{1.707614in}{3.453555in}}%
\pgfpathlineto{\pgfqpoint{1.707573in}{3.453550in}}%
\pgfpathlineto{\pgfqpoint{1.707531in}{3.453545in}}%
\pgfpathlineto{\pgfqpoint{1.707490in}{3.453541in}}%
\pgfpathlineto{\pgfqpoint{1.707449in}{3.453536in}}%
\pgfpathlineto{\pgfqpoint{1.707408in}{3.453531in}}%
\pgfpathlineto{\pgfqpoint{1.707367in}{3.453526in}}%
\pgfpathlineto{\pgfqpoint{1.707326in}{3.453521in}}%
\pgfpathlineto{\pgfqpoint{1.707284in}{3.453516in}}%
\pgfpathlineto{\pgfqpoint{1.707243in}{3.453512in}}%
\pgfpathlineto{\pgfqpoint{1.707202in}{3.453507in}}%
\pgfpathlineto{\pgfqpoint{1.707161in}{3.453502in}}%
\pgfpathlineto{\pgfqpoint{1.707120in}{3.453497in}}%
\pgfpathlineto{\pgfqpoint{1.707079in}{3.453492in}}%
\pgfpathlineto{\pgfqpoint{1.707038in}{3.453488in}}%
\pgfpathlineto{\pgfqpoint{1.706996in}{3.453483in}}%
\pgfpathlineto{\pgfqpoint{1.706955in}{3.453478in}}%
\pgfpathlineto{\pgfqpoint{1.706914in}{3.453473in}}%
\pgfpathlineto{\pgfqpoint{1.706873in}{3.453469in}}%
\pgfpathlineto{\pgfqpoint{1.706832in}{3.453464in}}%
\pgfpathlineto{\pgfqpoint{1.706791in}{3.453459in}}%
\pgfpathlineto{\pgfqpoint{1.706749in}{3.453454in}}%
\pgfpathlineto{\pgfqpoint{1.706708in}{3.453449in}}%
\pgfpathlineto{\pgfqpoint{1.706667in}{3.453445in}}%
\pgfpathlineto{\pgfqpoint{1.706626in}{3.453440in}}%
\pgfpathlineto{\pgfqpoint{1.706585in}{3.453435in}}%
\pgfpathlineto{\pgfqpoint{1.706543in}{3.453430in}}%
\pgfpathlineto{\pgfqpoint{1.706502in}{3.453426in}}%
\pgfpathlineto{\pgfqpoint{1.706461in}{3.453421in}}%
\pgfpathlineto{\pgfqpoint{1.706420in}{3.453416in}}%
\pgfpathlineto{\pgfqpoint{1.706379in}{3.453411in}}%
\pgfpathlineto{\pgfqpoint{1.706338in}{3.453407in}}%
\pgfpathlineto{\pgfqpoint{1.706296in}{3.453402in}}%
\pgfpathlineto{\pgfqpoint{1.706255in}{3.453397in}}%
\pgfpathlineto{\pgfqpoint{1.706214in}{3.453392in}}%
\pgfpathlineto{\pgfqpoint{1.706173in}{3.453388in}}%
\pgfpathlineto{\pgfqpoint{1.706132in}{3.453383in}}%
\pgfpathlineto{\pgfqpoint{1.706091in}{3.453378in}}%
\pgfpathlineto{\pgfqpoint{1.706049in}{3.453373in}}%
\pgfpathlineto{\pgfqpoint{1.706008in}{3.453369in}}%
\pgfpathlineto{\pgfqpoint{1.705967in}{3.453364in}}%
\pgfpathlineto{\pgfqpoint{1.705926in}{3.453359in}}%
\pgfpathlineto{\pgfqpoint{1.705885in}{3.453354in}}%
\pgfpathlineto{\pgfqpoint{1.705844in}{3.453350in}}%
\pgfpathlineto{\pgfqpoint{1.705802in}{3.453345in}}%
\pgfpathlineto{\pgfqpoint{1.705761in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{1.705720in}{3.453335in}}%
\pgfpathlineto{\pgfqpoint{1.705679in}{3.453331in}}%
\pgfpathlineto{\pgfqpoint{1.705638in}{3.453326in}}%
\pgfpathlineto{\pgfqpoint{1.705596in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{1.705555in}{3.453317in}}%
\pgfpathlineto{\pgfqpoint{1.705514in}{3.453312in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{3.453307in}}%
\pgfpathlineto{\pgfqpoint{1.705432in}{3.453302in}}%
\pgfpathlineto{\pgfqpoint{1.705391in}{3.453298in}}%
\pgfpathlineto{\pgfqpoint{1.705349in}{3.453293in}}%
\pgfpathlineto{\pgfqpoint{1.705308in}{3.453288in}}%
\pgfpathlineto{\pgfqpoint{1.705267in}{3.453284in}}%
\pgfpathlineto{\pgfqpoint{1.705226in}{3.453279in}}%
\pgfpathlineto{\pgfqpoint{1.705185in}{3.453274in}}%
\pgfpathlineto{\pgfqpoint{1.705143in}{3.453269in}}%
\pgfpathlineto{\pgfqpoint{1.705102in}{3.453265in}}%
\pgfpathlineto{\pgfqpoint{1.705061in}{3.453260in}}%
\pgfpathlineto{\pgfqpoint{1.705020in}{3.453255in}}%
\pgfpathlineto{\pgfqpoint{1.704979in}{3.453251in}}%
\pgfpathlineto{\pgfqpoint{1.704938in}{3.453246in}}%
\pgfpathlineto{\pgfqpoint{1.704896in}{3.453241in}}%
\pgfpathlineto{\pgfqpoint{1.704855in}{3.453237in}}%
\pgfpathlineto{\pgfqpoint{1.704814in}{3.453232in}}%
\pgfpathlineto{\pgfqpoint{1.704773in}{3.453227in}}%
\pgfpathlineto{\pgfqpoint{1.704732in}{3.453223in}}%
\pgfpathlineto{\pgfqpoint{1.704690in}{3.453218in}}%
\pgfpathlineto{\pgfqpoint{1.704649in}{3.453213in}}%
\pgfpathlineto{\pgfqpoint{1.704608in}{3.453209in}}%
\pgfpathlineto{\pgfqpoint{1.704567in}{3.453204in}}%
\pgfpathlineto{\pgfqpoint{1.704526in}{3.453199in}}%
\pgfpathlineto{\pgfqpoint{1.704484in}{3.453195in}}%
\pgfpathlineto{\pgfqpoint{1.704443in}{3.453190in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{3.453185in}}%
\pgfpathlineto{\pgfqpoint{1.704361in}{3.453181in}}%
\pgfpathlineto{\pgfqpoint{1.704320in}{3.453176in}}%
\pgfpathlineto{\pgfqpoint{1.704278in}{3.453171in}}%
\pgfpathlineto{\pgfqpoint{1.704237in}{3.453167in}}%
\pgfpathlineto{\pgfqpoint{1.704196in}{3.453162in}}%
\pgfpathlineto{\pgfqpoint{1.704155in}{3.453157in}}%
\pgfpathlineto{\pgfqpoint{1.704114in}{3.453153in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{3.453148in}}%
\pgfpathlineto{\pgfqpoint{1.704031in}{3.453143in}}%
\pgfpathlineto{\pgfqpoint{1.703990in}{3.453139in}}%
\pgfpathlineto{\pgfqpoint{1.703949in}{3.453134in}}%
\pgfpathlineto{\pgfqpoint{1.703908in}{3.453129in}}%
\pgfpathlineto{\pgfqpoint{1.703867in}{3.453125in}}%
\pgfpathlineto{\pgfqpoint{1.703825in}{3.453120in}}%
\pgfpathlineto{\pgfqpoint{1.703784in}{3.453116in}}%
\pgfpathlineto{\pgfqpoint{1.703743in}{3.453111in}}%
\pgfpathlineto{\pgfqpoint{1.703702in}{3.453106in}}%
\pgfpathlineto{\pgfqpoint{1.703661in}{3.453102in}}%
\pgfpathlineto{\pgfqpoint{1.703619in}{3.453097in}}%
\pgfpathlineto{\pgfqpoint{1.703578in}{3.453092in}}%
\pgfpathlineto{\pgfqpoint{1.703537in}{3.453088in}}%
\pgfpathlineto{\pgfqpoint{1.703496in}{3.453083in}}%
\pgfpathlineto{\pgfqpoint{1.703455in}{3.453079in}}%
\pgfpathlineto{\pgfqpoint{1.703413in}{3.453074in}}%
\pgfpathlineto{\pgfqpoint{1.703372in}{3.453069in}}%
\pgfpathlineto{\pgfqpoint{1.703331in}{3.453065in}}%
\pgfpathlineto{\pgfqpoint{1.703290in}{3.453060in}}%
\pgfpathlineto{\pgfqpoint{1.703249in}{3.453056in}}%
\pgfpathlineto{\pgfqpoint{1.703207in}{3.453051in}}%
\pgfpathlineto{\pgfqpoint{1.703166in}{3.453046in}}%
\pgfpathlineto{\pgfqpoint{1.703125in}{3.453042in}}%
\pgfpathlineto{\pgfqpoint{1.703084in}{3.453037in}}%
\pgfpathlineto{\pgfqpoint{1.703042in}{3.453033in}}%
\pgfpathlineto{\pgfqpoint{1.703001in}{3.453028in}}%
\pgfpathlineto{\pgfqpoint{1.702960in}{3.453023in}}%
\pgfpathlineto{\pgfqpoint{1.702919in}{3.453019in}}%
\pgfpathlineto{\pgfqpoint{1.702878in}{3.453014in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{3.453010in}}%
\pgfpathlineto{\pgfqpoint{1.702795in}{3.453005in}}%
\pgfpathlineto{\pgfqpoint{1.702754in}{3.453001in}}%
\pgfpathlineto{\pgfqpoint{1.702713in}{3.452996in}}%
\pgfpathlineto{\pgfqpoint{1.702672in}{3.452991in}}%
\pgfpathlineto{\pgfqpoint{1.702630in}{3.452987in}}%
\pgfpathlineto{\pgfqpoint{1.702589in}{3.452982in}}%
\pgfpathlineto{\pgfqpoint{1.702548in}{3.452978in}}%
\pgfpathlineto{\pgfqpoint{1.702507in}{3.452973in}}%
\pgfpathlineto{\pgfqpoint{1.702466in}{3.452969in}}%
\pgfpathlineto{\pgfqpoint{1.702424in}{3.452964in}}%
\pgfpathlineto{\pgfqpoint{1.702383in}{3.452960in}}%
\pgfpathlineto{\pgfqpoint{1.702342in}{3.452955in}}%
\pgfpathlineto{\pgfqpoint{1.702301in}{3.452950in}}%
\pgfpathlineto{\pgfqpoint{1.702259in}{3.452946in}}%
\pgfpathlineto{\pgfqpoint{1.702218in}{3.452941in}}%
\pgfpathlineto{\pgfqpoint{1.702177in}{3.452937in}}%
\pgfpathlineto{\pgfqpoint{1.702136in}{3.452932in}}%
\pgfpathlineto{\pgfqpoint{1.702095in}{3.452928in}}%
\pgfpathlineto{\pgfqpoint{1.702053in}{3.452923in}}%
\pgfpathlineto{\pgfqpoint{1.702012in}{3.452919in}}%
\pgfpathlineto{\pgfqpoint{1.701971in}{3.452914in}}%
\pgfpathlineto{\pgfqpoint{1.701930in}{3.452910in}}%
\pgfpathlineto{\pgfqpoint{1.701889in}{3.452905in}}%
\pgfpathlineto{\pgfqpoint{1.701847in}{3.452901in}}%
\pgfpathlineto{\pgfqpoint{1.701806in}{3.452896in}}%
\pgfpathlineto{\pgfqpoint{1.701765in}{3.452891in}}%
\pgfpathlineto{\pgfqpoint{1.701724in}{3.452887in}}%
\pgfpathlineto{\pgfqpoint{1.701682in}{3.452882in}}%
\pgfpathlineto{\pgfqpoint{1.701641in}{3.452878in}}%
\pgfpathlineto{\pgfqpoint{1.701600in}{3.452873in}}%
\pgfpathlineto{\pgfqpoint{1.701559in}{3.452869in}}%
\pgfpathlineto{\pgfqpoint{1.701518in}{3.452864in}}%
\pgfpathlineto{\pgfqpoint{1.701476in}{3.452860in}}%
\pgfpathlineto{\pgfqpoint{1.701435in}{3.452855in}}%
\pgfpathlineto{\pgfqpoint{1.701394in}{3.452851in}}%
\pgfpathlineto{\pgfqpoint{1.701353in}{3.452846in}}%
\pgfpathlineto{\pgfqpoint{1.701311in}{3.452842in}}%
\pgfpathlineto{\pgfqpoint{1.701270in}{3.452837in}}%
\pgfpathlineto{\pgfqpoint{1.701229in}{3.452833in}}%
\pgfpathlineto{\pgfqpoint{1.701188in}{3.452828in}}%
\pgfpathlineto{\pgfqpoint{1.701146in}{3.452824in}}%
\pgfpathlineto{\pgfqpoint{1.701105in}{3.452819in}}%
\pgfpathlineto{\pgfqpoint{1.701064in}{3.452815in}}%
\pgfpathlineto{\pgfqpoint{1.701023in}{3.452811in}}%
\pgfpathlineto{\pgfqpoint{1.700982in}{3.452806in}}%
\pgfpathlineto{\pgfqpoint{1.700940in}{3.452802in}}%
\pgfpathlineto{\pgfqpoint{1.700899in}{3.452797in}}%
\pgfpathlineto{\pgfqpoint{1.700858in}{3.452793in}}%
\pgfpathlineto{\pgfqpoint{1.700817in}{3.452788in}}%
\pgfpathlineto{\pgfqpoint{1.700775in}{3.452784in}}%
\pgfpathlineto{\pgfqpoint{1.700734in}{3.452779in}}%
\pgfpathlineto{\pgfqpoint{1.700693in}{3.452775in}}%
\pgfpathlineto{\pgfqpoint{1.700652in}{3.452770in}}%
\pgfpathlineto{\pgfqpoint{1.700610in}{3.452766in}}%
\pgfpathlineto{\pgfqpoint{1.700569in}{3.452761in}}%
\pgfpathlineto{\pgfqpoint{1.700528in}{3.452757in}}%
\pgfpathlineto{\pgfqpoint{1.700487in}{3.452752in}}%
\pgfpathlineto{\pgfqpoint{1.700445in}{3.452748in}}%
\pgfpathlineto{\pgfqpoint{1.700404in}{3.452744in}}%
\pgfpathlineto{\pgfqpoint{1.700363in}{3.452739in}}%
\pgfpathlineto{\pgfqpoint{1.700322in}{3.452735in}}%
\pgfpathlineto{\pgfqpoint{1.700281in}{3.452730in}}%
\pgfpathlineto{\pgfqpoint{1.700239in}{3.452726in}}%
\pgfpathlineto{\pgfqpoint{1.700198in}{3.452721in}}%
\pgfpathlineto{\pgfqpoint{1.700157in}{3.452717in}}%
\pgfpathlineto{\pgfqpoint{1.700116in}{3.452713in}}%
\pgfpathlineto{\pgfqpoint{1.700074in}{3.452708in}}%
\pgfpathlineto{\pgfqpoint{1.700033in}{3.452704in}}%
\pgfpathlineto{\pgfqpoint{1.699992in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{1.699951in}{3.452695in}}%
\pgfpathlineto{\pgfqpoint{1.699909in}{3.452690in}}%
\pgfpathlineto{\pgfqpoint{1.699868in}{3.452686in}}%
\pgfpathlineto{\pgfqpoint{1.699827in}{3.452682in}}%
\pgfpathlineto{\pgfqpoint{1.699786in}{3.452677in}}%
\pgfpathlineto{\pgfqpoint{1.699744in}{3.452673in}}%
\pgfpathlineto{\pgfqpoint{1.699703in}{3.452668in}}%
\pgfpathlineto{\pgfqpoint{1.699662in}{3.452664in}}%
\pgfpathlineto{\pgfqpoint{1.699621in}{3.452660in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{3.452655in}}%
\pgfpathlineto{\pgfqpoint{1.699538in}{3.452651in}}%
\pgfpathlineto{\pgfqpoint{1.699497in}{3.452646in}}%
\pgfpathlineto{\pgfqpoint{1.699456in}{3.452642in}}%
\pgfpathlineto{\pgfqpoint{1.699414in}{3.452638in}}%
\pgfpathlineto{\pgfqpoint{1.699373in}{3.452633in}}%
\pgfpathlineto{\pgfqpoint{1.699332in}{3.452629in}}%
\pgfpathlineto{\pgfqpoint{1.699291in}{3.452624in}}%
\pgfpathlineto{\pgfqpoint{1.699249in}{3.452620in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{3.452616in}}%
\pgfpathlineto{\pgfqpoint{1.699167in}{3.452611in}}%
\pgfpathlineto{\pgfqpoint{1.699126in}{3.452607in}}%
\pgfpathlineto{\pgfqpoint{1.699084in}{3.452602in}}%
\pgfpathlineto{\pgfqpoint{1.699043in}{3.452598in}}%
\pgfpathlineto{\pgfqpoint{1.699002in}{3.452594in}}%
\pgfpathlineto{\pgfqpoint{1.698961in}{3.452589in}}%
\pgfpathlineto{\pgfqpoint{1.698919in}{3.452585in}}%
\pgfpathlineto{\pgfqpoint{1.698878in}{3.452581in}}%
\pgfpathlineto{\pgfqpoint{1.698837in}{3.452576in}}%
\pgfpathlineto{\pgfqpoint{1.698796in}{3.452572in}}%
\pgfpathlineto{\pgfqpoint{1.698754in}{3.452568in}}%
\pgfpathlineto{\pgfqpoint{1.698713in}{3.452563in}}%
\pgfpathlineto{\pgfqpoint{1.698672in}{3.452559in}}%
\pgfpathlineto{\pgfqpoint{1.698631in}{3.452555in}}%
\pgfpathlineto{\pgfqpoint{1.698589in}{3.452550in}}%
\pgfpathlineto{\pgfqpoint{1.698548in}{3.452546in}}%
\pgfpathlineto{\pgfqpoint{1.698507in}{3.452542in}}%
\pgfpathlineto{\pgfqpoint{1.698466in}{3.452537in}}%
\pgfpathlineto{\pgfqpoint{1.698424in}{3.452533in}}%
\pgfpathlineto{\pgfqpoint{1.698383in}{3.452529in}}%
\pgfpathlineto{\pgfqpoint{1.698342in}{3.452524in}}%
\pgfpathlineto{\pgfqpoint{1.698300in}{3.452520in}}%
\pgfpathlineto{\pgfqpoint{1.698259in}{3.452516in}}%
\pgfpathlineto{\pgfqpoint{1.698218in}{3.452511in}}%
\pgfpathlineto{\pgfqpoint{1.698177in}{3.452507in}}%
\pgfpathlineto{\pgfqpoint{1.698135in}{3.452503in}}%
\pgfpathlineto{\pgfqpoint{1.698094in}{3.452498in}}%
\pgfpathlineto{\pgfqpoint{1.698053in}{3.452494in}}%
\pgfpathlineto{\pgfqpoint{1.698012in}{3.452490in}}%
\pgfpathlineto{\pgfqpoint{1.697970in}{3.452485in}}%
\pgfpathlineto{\pgfqpoint{1.697929in}{3.452481in}}%
\pgfpathlineto{\pgfqpoint{1.697888in}{3.452477in}}%
\pgfpathlineto{\pgfqpoint{1.697847in}{3.452472in}}%
\pgfpathlineto{\pgfqpoint{1.697805in}{3.452468in}}%
\pgfpathlineto{\pgfqpoint{1.697764in}{3.452464in}}%
\pgfpathlineto{\pgfqpoint{1.697723in}{3.452459in}}%
\pgfpathlineto{\pgfqpoint{1.697681in}{3.452455in}}%
\pgfpathlineto{\pgfqpoint{1.697640in}{3.452451in}}%
\pgfpathlineto{\pgfqpoint{1.697599in}{3.452447in}}%
\pgfpathlineto{\pgfqpoint{1.697558in}{3.452442in}}%
\pgfpathlineto{\pgfqpoint{1.697516in}{3.452438in}}%
\pgfpathlineto{\pgfqpoint{1.697475in}{3.452434in}}%
\pgfpathlineto{\pgfqpoint{1.697434in}{3.452429in}}%
\pgfpathlineto{\pgfqpoint{1.697393in}{3.452425in}}%
\pgfpathlineto{\pgfqpoint{1.697351in}{3.452421in}}%
\pgfpathlineto{\pgfqpoint{1.697310in}{3.452417in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{3.452412in}}%
\pgfpathlineto{\pgfqpoint{1.697227in}{3.452408in}}%
\pgfpathlineto{\pgfqpoint{1.697186in}{3.452404in}}%
\pgfpathlineto{\pgfqpoint{1.697145in}{3.452400in}}%
\pgfpathlineto{\pgfqpoint{1.697104in}{3.452395in}}%
\pgfpathlineto{\pgfqpoint{1.697062in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{1.697021in}{3.452387in}}%
\pgfpathlineto{\pgfqpoint{1.696980in}{3.452383in}}%
\pgfpathlineto{\pgfqpoint{1.696938in}{3.452378in}}%
\pgfpathlineto{\pgfqpoint{1.696897in}{3.452374in}}%
\pgfpathlineto{\pgfqpoint{1.696856in}{3.452370in}}%
\pgfpathlineto{\pgfqpoint{1.696815in}{3.452366in}}%
\pgfpathlineto{\pgfqpoint{1.696773in}{3.452361in}}%
\pgfpathlineto{\pgfqpoint{1.696732in}{3.452357in}}%
\pgfpathlineto{\pgfqpoint{1.696691in}{3.452353in}}%
\pgfpathlineto{\pgfqpoint{1.696649in}{3.452349in}}%
\pgfpathlineto{\pgfqpoint{1.696608in}{3.452344in}}%
\pgfpathlineto{\pgfqpoint{1.696567in}{3.452340in}}%
\pgfpathlineto{\pgfqpoint{1.696526in}{3.452336in}}%
\pgfpathlineto{\pgfqpoint{1.696484in}{3.452332in}}%
\pgfpathlineto{\pgfqpoint{1.696443in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{1.696402in}{3.452323in}}%
\pgfpathlineto{\pgfqpoint{1.696360in}{3.452319in}}%
\pgfpathlineto{\pgfqpoint{1.696319in}{3.452315in}}%
\pgfpathlineto{\pgfqpoint{1.696278in}{3.452311in}}%
\pgfpathlineto{\pgfqpoint{1.696237in}{3.452306in}}%
\pgfpathlineto{\pgfqpoint{1.696195in}{3.452302in}}%
\pgfpathlineto{\pgfqpoint{1.696154in}{3.452298in}}%
\pgfpathlineto{\pgfqpoint{1.696113in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{1.696071in}{3.452290in}}%
\pgfpathlineto{\pgfqpoint{1.696030in}{3.452285in}}%
\pgfpathlineto{\pgfqpoint{1.695989in}{3.452281in}}%
\pgfpathlineto{\pgfqpoint{1.695947in}{3.452277in}}%
\pgfpathlineto{\pgfqpoint{1.695906in}{3.452273in}}%
\pgfpathlineto{\pgfqpoint{1.695865in}{3.452269in}}%
\pgfpathlineto{\pgfqpoint{1.695824in}{3.452264in}}%
\pgfpathlineto{\pgfqpoint{1.695782in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{1.695741in}{3.452256in}}%
\pgfpathlineto{\pgfqpoint{1.695700in}{3.452252in}}%
\pgfpathlineto{\pgfqpoint{1.695658in}{3.452248in}}%
\pgfpathlineto{\pgfqpoint{1.695617in}{3.452244in}}%
\pgfpathlineto{\pgfqpoint{1.695576in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{1.695535in}{3.452235in}}%
\pgfpathlineto{\pgfqpoint{1.695493in}{3.452231in}}%
\pgfpathlineto{\pgfqpoint{1.695452in}{3.452227in}}%
\pgfpathlineto{\pgfqpoint{1.695411in}{3.452223in}}%
\pgfpathlineto{\pgfqpoint{1.695369in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{1.695328in}{3.452214in}}%
\pgfpathlineto{\pgfqpoint{1.695287in}{3.452210in}}%
\pgfpathlineto{\pgfqpoint{1.695245in}{3.452206in}}%
\pgfpathlineto{\pgfqpoint{1.695204in}{3.452202in}}%
\pgfpathlineto{\pgfqpoint{1.695163in}{3.452198in}}%
\pgfpathlineto{\pgfqpoint{1.695121in}{3.452194in}}%
\pgfpathlineto{\pgfqpoint{1.695080in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{1.695039in}{3.452185in}}%
\pgfpathlineto{\pgfqpoint{1.694998in}{3.452181in}}%
\pgfpathlineto{\pgfqpoint{1.694956in}{3.452177in}}%
\pgfpathlineto{\pgfqpoint{1.694915in}{3.452173in}}%
\pgfpathlineto{\pgfqpoint{1.694874in}{3.452169in}}%
\pgfpathlineto{\pgfqpoint{1.694832in}{3.452165in}}%
\pgfpathlineto{\pgfqpoint{1.694791in}{3.452161in}}%
\pgfpathlineto{\pgfqpoint{1.694750in}{3.452157in}}%
\pgfpathlineto{\pgfqpoint{1.694708in}{3.452152in}}%
\pgfpathlineto{\pgfqpoint{1.694667in}{3.452148in}}%
\pgfpathlineto{\pgfqpoint{1.694626in}{3.452144in}}%
\pgfpathlineto{\pgfqpoint{1.694584in}{3.452140in}}%
\pgfpathlineto{\pgfqpoint{1.694543in}{3.452136in}}%
\pgfpathlineto{\pgfqpoint{1.694502in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{1.694460in}{3.452128in}}%
\pgfpathlineto{\pgfqpoint{1.694419in}{3.452124in}}%
\pgfpathlineto{\pgfqpoint{1.694378in}{3.452120in}}%
\pgfpathlineto{\pgfqpoint{1.694337in}{3.452115in}}%
\pgfpathlineto{\pgfqpoint{1.694295in}{3.452111in}}%
\pgfpathlineto{\pgfqpoint{1.694254in}{3.452107in}}%
\pgfpathlineto{\pgfqpoint{1.694213in}{3.452103in}}%
\pgfpathlineto{\pgfqpoint{1.694171in}{3.452099in}}%
\pgfpathlineto{\pgfqpoint{1.694130in}{3.452095in}}%
\pgfpathlineto{\pgfqpoint{1.694089in}{3.452091in}}%
\pgfpathlineto{\pgfqpoint{1.694047in}{3.452087in}}%
\pgfpathlineto{\pgfqpoint{1.694006in}{3.452083in}}%
\pgfpathlineto{\pgfqpoint{1.693965in}{3.452079in}}%
\pgfpathlineto{\pgfqpoint{1.693923in}{3.452075in}}%
\pgfpathlineto{\pgfqpoint{1.693882in}{3.452071in}}%
\pgfpathlineto{\pgfqpoint{1.693841in}{3.452066in}}%
\pgfpathlineto{\pgfqpoint{1.693799in}{3.452062in}}%
\pgfpathlineto{\pgfqpoint{1.693758in}{3.452058in}}%
\pgfpathlineto{\pgfqpoint{1.693717in}{3.452054in}}%
\pgfpathlineto{\pgfqpoint{1.693675in}{3.452050in}}%
\pgfpathlineto{\pgfqpoint{1.693634in}{3.452046in}}%
\pgfpathlineto{\pgfqpoint{1.693593in}{3.452042in}}%
\pgfpathlineto{\pgfqpoint{1.693551in}{3.452038in}}%
\pgfpathlineto{\pgfqpoint{1.693510in}{3.452034in}}%
\pgfpathlineto{\pgfqpoint{1.693469in}{3.452030in}}%
\pgfpathlineto{\pgfqpoint{1.693427in}{3.452026in}}%
\pgfpathlineto{\pgfqpoint{1.693386in}{3.452022in}}%
\pgfpathlineto{\pgfqpoint{1.693345in}{3.452018in}}%
\pgfpathlineto{\pgfqpoint{1.693303in}{3.452014in}}%
\pgfpathlineto{\pgfqpoint{1.693262in}{3.452010in}}%
\pgfpathlineto{\pgfqpoint{1.693221in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{1.693179in}{3.452002in}}%
\pgfpathlineto{\pgfqpoint{1.693138in}{3.451998in}}%
\pgfpathlineto{\pgfqpoint{1.693097in}{3.451994in}}%
\pgfpathlineto{\pgfqpoint{1.693055in}{3.451990in}}%
\pgfpathlineto{\pgfqpoint{1.693014in}{3.451986in}}%
\pgfpathlineto{\pgfqpoint{1.692973in}{3.451982in}}%
\pgfpathlineto{\pgfqpoint{1.692931in}{3.451978in}}%
\pgfpathlineto{\pgfqpoint{1.692890in}{3.451974in}}%
\pgfpathlineto{\pgfqpoint{1.692849in}{3.451970in}}%
\pgfpathlineto{\pgfqpoint{1.692807in}{3.451966in}}%
\pgfpathlineto{\pgfqpoint{1.692766in}{3.451962in}}%
\pgfpathlineto{\pgfqpoint{1.692725in}{3.451958in}}%
\pgfpathlineto{\pgfqpoint{1.692683in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{1.692642in}{3.451950in}}%
\pgfpathlineto{\pgfqpoint{1.692601in}{3.451946in}}%
\pgfpathlineto{\pgfqpoint{1.692559in}{3.451942in}}%
\pgfpathlineto{\pgfqpoint{1.692518in}{3.451938in}}%
\pgfpathlineto{\pgfqpoint{1.692477in}{3.451934in}}%
\pgfpathlineto{\pgfqpoint{1.692435in}{3.451930in}}%
\pgfpathlineto{\pgfqpoint{1.692394in}{3.451926in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{3.451922in}}%
\pgfpathlineto{\pgfqpoint{1.692311in}{3.451918in}}%
\pgfpathlineto{\pgfqpoint{1.692270in}{3.451914in}}%
\pgfpathlineto{\pgfqpoint{1.692228in}{3.451910in}}%
\pgfpathlineto{\pgfqpoint{1.692187in}{3.451906in}}%
\pgfpathlineto{\pgfqpoint{1.692146in}{3.451902in}}%
\pgfpathlineto{\pgfqpoint{1.692104in}{3.451898in}}%
\pgfpathlineto{\pgfqpoint{1.692063in}{3.451894in}}%
\pgfpathlineto{\pgfqpoint{1.692022in}{3.451890in}}%
\pgfpathlineto{\pgfqpoint{1.691980in}{3.451886in}}%
\pgfpathlineto{\pgfqpoint{1.691939in}{3.451882in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{3.451878in}}%
\pgfpathlineto{\pgfqpoint{1.691856in}{3.451874in}}%
\pgfpathlineto{\pgfqpoint{1.691815in}{3.451870in}}%
\pgfpathlineto{\pgfqpoint{1.691774in}{3.451866in}}%
\pgfpathlineto{\pgfqpoint{1.691732in}{3.451862in}}%
\pgfpathlineto{\pgfqpoint{1.691691in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{1.691650in}{3.451855in}}%
\pgfpathlineto{\pgfqpoint{1.691608in}{3.451851in}}%
\pgfpathlineto{\pgfqpoint{1.691567in}{3.451847in}}%
\pgfpathlineto{\pgfqpoint{1.691525in}{3.451843in}}%
\pgfpathlineto{\pgfqpoint{1.691484in}{3.451839in}}%
\pgfpathlineto{\pgfqpoint{1.691443in}{3.451835in}}%
\pgfpathlineto{\pgfqpoint{1.691401in}{3.451831in}}%
\pgfpathlineto{\pgfqpoint{1.691360in}{3.451827in}}%
\pgfpathlineto{\pgfqpoint{1.691319in}{3.451823in}}%
\pgfpathlineto{\pgfqpoint{1.691277in}{3.451819in}}%
\pgfpathlineto{\pgfqpoint{1.691236in}{3.451815in}}%
\pgfpathlineto{\pgfqpoint{1.691195in}{3.451811in}}%
\pgfpathlineto{\pgfqpoint{1.691153in}{3.451808in}}%
\pgfpathlineto{\pgfqpoint{1.691112in}{3.451804in}}%
\pgfpathlineto{\pgfqpoint{1.691070in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{1.691029in}{3.451796in}}%
\pgfpathlineto{\pgfqpoint{1.690988in}{3.451792in}}%
\pgfpathlineto{\pgfqpoint{1.690946in}{3.451788in}}%
\pgfpathlineto{\pgfqpoint{1.690905in}{3.451784in}}%
\pgfpathlineto{\pgfqpoint{1.690864in}{3.451780in}}%
\pgfpathlineto{\pgfqpoint{1.690822in}{3.451776in}}%
\pgfpathlineto{\pgfqpoint{1.690781in}{3.451773in}}%
\pgfpathlineto{\pgfqpoint{1.690739in}{3.451769in}}%
\pgfpathlineto{\pgfqpoint{1.690698in}{3.451765in}}%
\pgfpathlineto{\pgfqpoint{1.690657in}{3.451761in}}%
\pgfpathlineto{\pgfqpoint{1.690615in}{3.451757in}}%
\pgfpathlineto{\pgfqpoint{1.690574in}{3.451753in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{3.451749in}}%
\pgfpathlineto{\pgfqpoint{1.690491in}{3.451745in}}%
\pgfpathlineto{\pgfqpoint{1.690450in}{3.451742in}}%
\pgfpathlineto{\pgfqpoint{1.690408in}{3.451738in}}%
\pgfpathlineto{\pgfqpoint{1.690367in}{3.451734in}}%
\pgfpathlineto{\pgfqpoint{1.690326in}{3.451730in}}%
\pgfpathlineto{\pgfqpoint{1.690284in}{3.451726in}}%
\pgfpathlineto{\pgfqpoint{1.690243in}{3.451722in}}%
\pgfpathlineto{\pgfqpoint{1.690202in}{3.451718in}}%
\pgfpathlineto{\pgfqpoint{1.690160in}{3.451715in}}%
\pgfpathlineto{\pgfqpoint{1.690119in}{3.451711in}}%
\pgfpathlineto{\pgfqpoint{1.690077in}{3.451707in}}%
\pgfpathlineto{\pgfqpoint{1.690036in}{3.451703in}}%
\pgfpathlineto{\pgfqpoint{1.689995in}{3.451699in}}%
\pgfpathlineto{\pgfqpoint{1.689953in}{3.451695in}}%
\pgfpathlineto{\pgfqpoint{1.689912in}{3.451692in}}%
\pgfpathlineto{\pgfqpoint{1.689870in}{3.451688in}}%
\pgfpathlineto{\pgfqpoint{1.689829in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{1.689788in}{3.451680in}}%
\pgfpathlineto{\pgfqpoint{1.689746in}{3.451676in}}%
\pgfpathlineto{\pgfqpoint{1.689705in}{3.451673in}}%
\pgfpathlineto{\pgfqpoint{1.689664in}{3.451669in}}%
\pgfpathlineto{\pgfqpoint{1.689622in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{1.689581in}{3.451661in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{3.451657in}}%
\pgfpathlineto{\pgfqpoint{1.689498in}{3.451654in}}%
\pgfpathlineto{\pgfqpoint{1.689457in}{3.451650in}}%
\pgfpathlineto{\pgfqpoint{1.689415in}{3.451646in}}%
\pgfpathlineto{\pgfqpoint{1.689374in}{3.451642in}}%
\pgfpathlineto{\pgfqpoint{1.689332in}{3.451638in}}%
\pgfpathlineto{\pgfqpoint{1.689291in}{3.451635in}}%
\pgfpathlineto{\pgfqpoint{1.689250in}{3.451631in}}%
\pgfpathlineto{\pgfqpoint{1.689208in}{3.451627in}}%
\pgfpathlineto{\pgfqpoint{1.689167in}{3.451623in}}%
\pgfpathlineto{\pgfqpoint{1.689125in}{3.451619in}}%
\pgfpathlineto{\pgfqpoint{1.689084in}{3.451616in}}%
\pgfpathlineto{\pgfqpoint{1.689043in}{3.451612in}}%
\pgfpathlineto{\pgfqpoint{1.689001in}{3.451608in}}%
\pgfpathlineto{\pgfqpoint{1.688960in}{3.451604in}}%
\pgfpathlineto{\pgfqpoint{1.688918in}{3.451601in}}%
\pgfpathlineto{\pgfqpoint{1.688877in}{3.451597in}}%
\pgfpathlineto{\pgfqpoint{1.688836in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{1.688794in}{3.451589in}}%
\pgfpathlineto{\pgfqpoint{1.688753in}{3.451586in}}%
\pgfpathlineto{\pgfqpoint{1.688711in}{3.451582in}}%
\pgfpathlineto{\pgfqpoint{1.688670in}{3.451578in}}%
\pgfpathlineto{\pgfqpoint{1.688629in}{3.451574in}}%
\pgfpathlineto{\pgfqpoint{1.688587in}{3.451571in}}%
\pgfpathlineto{\pgfqpoint{1.688546in}{3.451567in}}%
\pgfpathlineto{\pgfqpoint{1.688504in}{3.451563in}}%
\pgfpathlineto{\pgfqpoint{1.688463in}{3.451559in}}%
\pgfpathlineto{\pgfqpoint{1.688422in}{3.451556in}}%
\pgfpathlineto{\pgfqpoint{1.688380in}{3.451552in}}%
\pgfpathlineto{\pgfqpoint{1.688339in}{3.451548in}}%
\pgfpathlineto{\pgfqpoint{1.688297in}{3.451545in}}%
\pgfpathlineto{\pgfqpoint{1.688256in}{3.451541in}}%
\pgfpathlineto{\pgfqpoint{1.688214in}{3.451537in}}%
\pgfpathlineto{\pgfqpoint{1.688173in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{1.688132in}{3.451530in}}%
\pgfpathlineto{\pgfqpoint{1.688090in}{3.451526in}}%
\pgfpathlineto{\pgfqpoint{1.688049in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{1.688007in}{3.451519in}}%
\pgfpathlineto{\pgfqpoint{1.687966in}{3.451515in}}%
\pgfpathlineto{\pgfqpoint{1.687925in}{3.451511in}}%
\pgfpathlineto{\pgfqpoint{1.687883in}{3.451507in}}%
\pgfpathlineto{\pgfqpoint{1.687842in}{3.451504in}}%
\pgfpathlineto{\pgfqpoint{1.687800in}{3.451500in}}%
\pgfpathlineto{\pgfqpoint{1.687759in}{3.451496in}}%
\pgfpathlineto{\pgfqpoint{1.687717in}{3.451493in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{3.451489in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{3.451485in}}%
\pgfpathlineto{\pgfqpoint{1.687593in}{3.451482in}}%
\pgfpathlineto{\pgfqpoint{1.687552in}{3.451478in}}%
\pgfpathlineto{\pgfqpoint{1.687510in}{3.451474in}}%
\pgfpathlineto{\pgfqpoint{1.687469in}{3.451471in}}%
\pgfpathlineto{\pgfqpoint{1.687428in}{3.451467in}}%
\pgfpathlineto{\pgfqpoint{1.687386in}{3.451463in}}%
\pgfpathlineto{\pgfqpoint{1.687345in}{3.451460in}}%
\pgfpathlineto{\pgfqpoint{1.687303in}{3.451456in}}%
\pgfpathlineto{\pgfqpoint{1.687262in}{3.451452in}}%
\pgfpathlineto{\pgfqpoint{1.687220in}{3.451449in}}%
\pgfpathlineto{\pgfqpoint{1.687179in}{3.451445in}}%
\pgfpathlineto{\pgfqpoint{1.687137in}{3.451441in}}%
\pgfpathlineto{\pgfqpoint{1.687096in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{1.687055in}{3.451434in}}%
\pgfpathlineto{\pgfqpoint{1.687013in}{3.451430in}}%
\pgfpathlineto{\pgfqpoint{1.686972in}{3.451427in}}%
\pgfpathlineto{\pgfqpoint{1.686930in}{3.451423in}}%
\pgfpathlineto{\pgfqpoint{1.686889in}{3.451420in}}%
\pgfpathlineto{\pgfqpoint{1.686847in}{3.451416in}}%
\pgfpathlineto{\pgfqpoint{1.686806in}{3.451412in}}%
\pgfpathlineto{\pgfqpoint{1.686765in}{3.451409in}}%
\pgfpathlineto{\pgfqpoint{1.686723in}{3.451405in}}%
\pgfpathlineto{\pgfqpoint{1.686682in}{3.451401in}}%
\pgfpathlineto{\pgfqpoint{1.686640in}{3.451398in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{3.451394in}}%
\pgfpathlineto{\pgfqpoint{1.686557in}{3.451391in}}%
\pgfpathlineto{\pgfqpoint{1.686516in}{3.451387in}}%
\pgfpathlineto{\pgfqpoint{1.686474in}{3.451383in}}%
\pgfpathlineto{\pgfqpoint{1.686433in}{3.451380in}}%
\pgfpathlineto{\pgfqpoint{1.686392in}{3.451376in}}%
\pgfpathlineto{\pgfqpoint{1.686350in}{3.451373in}}%
\pgfpathlineto{\pgfqpoint{1.686309in}{3.451369in}}%
\pgfpathlineto{\pgfqpoint{1.686267in}{3.451365in}}%
\pgfpathlineto{\pgfqpoint{1.686226in}{3.451362in}}%
\pgfpathlineto{\pgfqpoint{1.686184in}{3.451358in}}%
\pgfpathlineto{\pgfqpoint{1.686143in}{3.451355in}}%
\pgfpathlineto{\pgfqpoint{1.686101in}{3.451351in}}%
\pgfpathlineto{\pgfqpoint{1.686060in}{3.451348in}}%
\pgfpathlineto{\pgfqpoint{1.686019in}{3.451344in}}%
\pgfpathlineto{\pgfqpoint{1.685977in}{3.451340in}}%
\pgfpathlineto{\pgfqpoint{1.685936in}{3.451337in}}%
\pgfpathlineto{\pgfqpoint{1.685894in}{3.451333in}}%
\pgfpathlineto{\pgfqpoint{1.685853in}{3.451330in}}%
\pgfpathlineto{\pgfqpoint{1.685811in}{3.451326in}}%
\pgfpathlineto{\pgfqpoint{1.685770in}{3.451323in}}%
\pgfpathlineto{\pgfqpoint{1.685728in}{3.451319in}}%
\pgfpathlineto{\pgfqpoint{1.685687in}{3.451315in}}%
\pgfpathlineto{\pgfqpoint{1.685645in}{3.451312in}}%
\pgfpathlineto{\pgfqpoint{1.685604in}{3.451308in}}%
\pgfpathlineto{\pgfqpoint{1.685563in}{3.451305in}}%
\pgfpathlineto{\pgfqpoint{1.685521in}{3.451301in}}%
\pgfpathlineto{\pgfqpoint{1.685480in}{3.451298in}}%
\pgfpathlineto{\pgfqpoint{1.685438in}{3.451294in}}%
\pgfpathlineto{\pgfqpoint{1.685397in}{3.451291in}}%
\pgfpathlineto{\pgfqpoint{1.685355in}{3.451287in}}%
\pgfpathlineto{\pgfqpoint{1.685314in}{3.451284in}}%
\pgfpathlineto{\pgfqpoint{1.685272in}{3.451280in}}%
\pgfpathlineto{\pgfqpoint{1.685231in}{3.451277in}}%
\pgfpathlineto{\pgfqpoint{1.685189in}{3.451273in}}%
\pgfpathlineto{\pgfqpoint{1.685148in}{3.451270in}}%
\pgfpathlineto{\pgfqpoint{1.685106in}{3.451266in}}%
\pgfpathlineto{\pgfqpoint{1.685065in}{3.451262in}}%
\pgfpathlineto{\pgfqpoint{1.685024in}{3.451259in}}%
\pgfpathlineto{\pgfqpoint{1.684982in}{3.451255in}}%
\pgfpathlineto{\pgfqpoint{1.684941in}{3.451252in}}%
\pgfpathlineto{\pgfqpoint{1.684899in}{3.451248in}}%
\pgfpathlineto{\pgfqpoint{1.684858in}{3.451245in}}%
\pgfpathlineto{\pgfqpoint{1.684816in}{3.451241in}}%
\pgfpathlineto{\pgfqpoint{1.684775in}{3.451238in}}%
\pgfpathlineto{\pgfqpoint{1.684733in}{3.451234in}}%
\pgfpathlineto{\pgfqpoint{1.684692in}{3.451231in}}%
\pgfpathlineto{\pgfqpoint{1.684650in}{3.451228in}}%
\pgfpathlineto{\pgfqpoint{1.684609in}{3.451224in}}%
\pgfpathlineto{\pgfqpoint{1.684567in}{3.451221in}}%
\pgfpathlineto{\pgfqpoint{1.684526in}{3.451217in}}%
\pgfpathlineto{\pgfqpoint{1.684484in}{3.451214in}}%
\pgfpathlineto{\pgfqpoint{1.684443in}{3.451210in}}%
\pgfpathlineto{\pgfqpoint{1.684401in}{3.451207in}}%
\pgfpathlineto{\pgfqpoint{1.684360in}{3.451203in}}%
\pgfpathlineto{\pgfqpoint{1.684318in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{1.684277in}{3.451196in}}%
\pgfpathlineto{\pgfqpoint{1.684235in}{3.451193in}}%
\pgfpathlineto{\pgfqpoint{1.684194in}{3.451189in}}%
\pgfpathlineto{\pgfqpoint{1.684153in}{3.451186in}}%
\pgfpathlineto{\pgfqpoint{1.684111in}{3.451182in}}%
\pgfpathlineto{\pgfqpoint{1.684070in}{3.451179in}}%
\pgfpathlineto{\pgfqpoint{1.684028in}{3.451176in}}%
\pgfpathlineto{\pgfqpoint{1.683987in}{3.451172in}}%
\pgfpathlineto{\pgfqpoint{1.683945in}{3.451169in}}%
\pgfpathlineto{\pgfqpoint{1.683904in}{3.451165in}}%
\pgfpathlineto{\pgfqpoint{1.683862in}{3.451162in}}%
\pgfpathlineto{\pgfqpoint{1.683821in}{3.451158in}}%
\pgfpathlineto{\pgfqpoint{1.683779in}{3.451155in}}%
\pgfpathlineto{\pgfqpoint{1.683738in}{3.451152in}}%
\pgfpathlineto{\pgfqpoint{1.683696in}{3.451148in}}%
\pgfpathlineto{\pgfqpoint{1.683655in}{3.451145in}}%
\pgfpathlineto{\pgfqpoint{1.683613in}{3.451141in}}%
\pgfpathlineto{\pgfqpoint{1.683572in}{3.451138in}}%
\pgfpathlineto{\pgfqpoint{1.683530in}{3.451134in}}%
\pgfpathlineto{\pgfqpoint{1.683489in}{3.451131in}}%
\pgfpathlineto{\pgfqpoint{1.683447in}{3.451128in}}%
\pgfpathlineto{\pgfqpoint{1.683406in}{3.451124in}}%
\pgfpathlineto{\pgfqpoint{1.683364in}{3.451121in}}%
\pgfpathlineto{\pgfqpoint{1.683323in}{3.451117in}}%
\pgfpathlineto{\pgfqpoint{1.683281in}{3.451114in}}%
\pgfpathlineto{\pgfqpoint{1.683240in}{3.451111in}}%
\pgfpathlineto{\pgfqpoint{1.683198in}{3.451107in}}%
\pgfpathlineto{\pgfqpoint{1.683157in}{3.451104in}}%
\pgfpathlineto{\pgfqpoint{1.683115in}{3.451101in}}%
\pgfpathlineto{\pgfqpoint{1.683074in}{3.451097in}}%
\pgfpathlineto{\pgfqpoint{1.683032in}{3.451094in}}%
\pgfpathlineto{\pgfqpoint{1.682991in}{3.451090in}}%
\pgfpathlineto{\pgfqpoint{1.682949in}{3.451087in}}%
\pgfpathlineto{\pgfqpoint{1.682908in}{3.451084in}}%
\pgfpathlineto{\pgfqpoint{1.682866in}{3.451080in}}%
\pgfpathlineto{\pgfqpoint{1.682825in}{3.451077in}}%
\pgfpathlineto{\pgfqpoint{1.682783in}{3.451074in}}%
\pgfpathlineto{\pgfqpoint{1.682742in}{3.451070in}}%
\pgfpathlineto{\pgfqpoint{1.682700in}{3.451067in}}%
\pgfpathlineto{\pgfqpoint{1.682659in}{3.451064in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{3.451060in}}%
\pgfpathlineto{\pgfqpoint{1.682576in}{3.451057in}}%
\pgfpathlineto{\pgfqpoint{1.682534in}{3.451053in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{3.451050in}}%
\pgfpathlineto{\pgfqpoint{1.682451in}{3.451047in}}%
\pgfpathlineto{\pgfqpoint{1.682410in}{3.451043in}}%
\pgfpathlineto{\pgfqpoint{1.682368in}{3.451040in}}%
\pgfpathlineto{\pgfqpoint{1.682326in}{3.451037in}}%
\pgfpathlineto{\pgfqpoint{1.682285in}{3.451033in}}%
\pgfpathlineto{\pgfqpoint{1.682243in}{3.451030in}}%
\pgfpathlineto{\pgfqpoint{1.682202in}{3.451027in}}%
\pgfpathlineto{\pgfqpoint{1.682160in}{3.451024in}}%
\pgfpathlineto{\pgfqpoint{1.682119in}{3.451020in}}%
\pgfpathlineto{\pgfqpoint{1.682077in}{3.451017in}}%
\pgfpathlineto{\pgfqpoint{1.682036in}{3.451014in}}%
\pgfpathlineto{\pgfqpoint{1.681994in}{3.451010in}}%
\pgfpathlineto{\pgfqpoint{1.681953in}{3.451007in}}%
\pgfpathlineto{\pgfqpoint{1.681911in}{3.451004in}}%
\pgfpathlineto{\pgfqpoint{1.681870in}{3.451000in}}%
\pgfpathlineto{\pgfqpoint{1.681828in}{3.450997in}}%
\pgfpathlineto{\pgfqpoint{1.681787in}{3.450994in}}%
\pgfpathlineto{\pgfqpoint{1.681745in}{3.450990in}}%
\pgfpathlineto{\pgfqpoint{1.681704in}{3.450987in}}%
\pgfpathlineto{\pgfqpoint{1.681662in}{3.450984in}}%
\pgfpathlineto{\pgfqpoint{1.681621in}{3.450981in}}%
\pgfpathlineto{\pgfqpoint{1.681579in}{3.450977in}}%
\pgfpathlineto{\pgfqpoint{1.681537in}{3.450974in}}%
\pgfpathlineto{\pgfqpoint{1.681496in}{3.450971in}}%
\pgfpathlineto{\pgfqpoint{1.681454in}{3.450968in}}%
\pgfpathlineto{\pgfqpoint{1.681413in}{3.450964in}}%
\pgfpathlineto{\pgfqpoint{1.681371in}{3.450961in}}%
\pgfpathlineto{\pgfqpoint{1.681330in}{3.450958in}}%
\pgfpathlineto{\pgfqpoint{1.681288in}{3.450954in}}%
\pgfpathlineto{\pgfqpoint{1.681247in}{3.450951in}}%
\pgfpathlineto{\pgfqpoint{1.681205in}{3.450948in}}%
\pgfpathlineto{\pgfqpoint{1.681164in}{3.450945in}}%
\pgfpathlineto{\pgfqpoint{1.681122in}{3.450941in}}%
\pgfpathlineto{\pgfqpoint{1.681081in}{3.450938in}}%
\pgfpathlineto{\pgfqpoint{1.681039in}{3.450935in}}%
\pgfpathlineto{\pgfqpoint{1.680997in}{3.450932in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{1.680914in}{3.450925in}}%
\pgfpathlineto{\pgfqpoint{1.680873in}{3.450922in}}%
\pgfpathlineto{\pgfqpoint{1.680831in}{3.450919in}}%
\pgfpathlineto{\pgfqpoint{1.680790in}{3.450916in}}%
\pgfpathlineto{\pgfqpoint{1.680748in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{1.680707in}{3.450909in}}%
\pgfpathlineto{\pgfqpoint{1.680665in}{3.450906in}}%
\pgfpathlineto{\pgfqpoint{1.680624in}{3.450903in}}%
\pgfpathlineto{\pgfqpoint{1.680582in}{3.450899in}}%
\pgfpathlineto{\pgfqpoint{1.680540in}{3.450896in}}%
\pgfpathlineto{\pgfqpoint{1.680499in}{3.450893in}}%
\pgfpathlineto{\pgfqpoint{1.680457in}{3.450890in}}%
\pgfpathlineto{\pgfqpoint{1.680416in}{3.450887in}}%
\pgfpathlineto{\pgfqpoint{1.680374in}{3.450883in}}%
\pgfpathlineto{\pgfqpoint{1.680333in}{3.450880in}}%
\pgfpathlineto{\pgfqpoint{1.680291in}{3.450877in}}%
\pgfpathlineto{\pgfqpoint{1.680250in}{3.450874in}}%
\pgfpathlineto{\pgfqpoint{1.680208in}{3.450871in}}%
\pgfpathlineto{\pgfqpoint{1.680166in}{3.450868in}}%
\pgfpathlineto{\pgfqpoint{1.680125in}{3.450864in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{3.450861in}}%
\pgfpathlineto{\pgfqpoint{1.680042in}{3.450858in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.450855in}}%
\pgfpathlineto{\pgfqpoint{1.679959in}{3.450852in}}%
\pgfpathlineto{\pgfqpoint{1.679917in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{1.679876in}{3.450845in}}%
\pgfpathlineto{\pgfqpoint{1.679834in}{3.450842in}}%
\pgfpathlineto{\pgfqpoint{1.679792in}{3.450839in}}%
\pgfpathlineto{\pgfqpoint{1.679751in}{3.450836in}}%
\pgfpathlineto{\pgfqpoint{1.679709in}{3.450833in}}%
\pgfpathlineto{\pgfqpoint{1.679668in}{3.450830in}}%
\pgfpathlineto{\pgfqpoint{1.679626in}{3.450826in}}%
\pgfpathlineto{\pgfqpoint{1.679585in}{3.450823in}}%
\pgfpathlineto{\pgfqpoint{1.679543in}{3.450820in}}%
\pgfpathlineto{\pgfqpoint{1.679501in}{3.450817in}}%
\pgfpathlineto{\pgfqpoint{1.679460in}{3.450814in}}%
\pgfpathlineto{\pgfqpoint{1.679418in}{3.450811in}}%
\pgfpathlineto{\pgfqpoint{1.679377in}{3.450808in}}%
\pgfpathlineto{\pgfqpoint{1.679335in}{3.450804in}}%
\pgfpathlineto{\pgfqpoint{1.679294in}{3.450801in}}%
\pgfpathlineto{\pgfqpoint{1.679252in}{3.450798in}}%
\pgfpathlineto{\pgfqpoint{1.679210in}{3.450795in}}%
\pgfpathlineto{\pgfqpoint{1.679169in}{3.450792in}}%
\pgfpathlineto{\pgfqpoint{1.679127in}{3.450789in}}%
\pgfpathlineto{\pgfqpoint{1.679086in}{3.450786in}}%
\pgfpathlineto{\pgfqpoint{1.679044in}{3.450783in}}%
\pgfpathlineto{\pgfqpoint{1.679002in}{3.450780in}}%
\pgfpathlineto{\pgfqpoint{1.678961in}{3.450776in}}%
\pgfpathlineto{\pgfqpoint{1.678919in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{1.678878in}{3.450770in}}%
\pgfpathlineto{\pgfqpoint{1.678836in}{3.450767in}}%
\pgfpathlineto{\pgfqpoint{1.678795in}{3.450764in}}%
\pgfpathlineto{\pgfqpoint{1.678753in}{3.450761in}}%
\pgfpathlineto{\pgfqpoint{1.678711in}{3.450758in}}%
\pgfpathlineto{\pgfqpoint{1.678670in}{3.450755in}}%
\pgfpathlineto{\pgfqpoint{1.678628in}{3.450752in}}%
\pgfpathlineto{\pgfqpoint{1.678587in}{3.450749in}}%
\pgfpathlineto{\pgfqpoint{1.678545in}{3.450746in}}%
\pgfpathlineto{\pgfqpoint{1.678503in}{3.450743in}}%
\pgfpathlineto{\pgfqpoint{1.678462in}{3.450739in}}%
\pgfpathlineto{\pgfqpoint{1.678420in}{3.450736in}}%
\pgfpathlineto{\pgfqpoint{1.678379in}{3.450733in}}%
\pgfpathlineto{\pgfqpoint{1.678337in}{3.450730in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{3.450727in}}%
\pgfpathlineto{\pgfqpoint{1.678254in}{3.450724in}}%
\pgfpathlineto{\pgfqpoint{1.678212in}{3.450721in}}%
\pgfpathlineto{\pgfqpoint{1.678171in}{3.450718in}}%
\pgfpathlineto{\pgfqpoint{1.678129in}{3.450715in}}%
\pgfpathlineto{\pgfqpoint{1.678087in}{3.450712in}}%
\pgfpathlineto{\pgfqpoint{1.678046in}{3.450709in}}%
\pgfpathlineto{\pgfqpoint{1.678004in}{3.450706in}}%
\pgfpathlineto{\pgfqpoint{1.677963in}{3.450703in}}%
\pgfpathlineto{\pgfqpoint{1.677921in}{3.450700in}}%
\pgfpathlineto{\pgfqpoint{1.677879in}{3.450697in}}%
\pgfpathlineto{\pgfqpoint{1.677838in}{3.450694in}}%
\pgfpathlineto{\pgfqpoint{1.677796in}{3.450691in}}%
\pgfpathlineto{\pgfqpoint{1.677755in}{3.450688in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{3.450685in}}%
\pgfpathlineto{\pgfqpoint{1.677671in}{3.450682in}}%
\pgfpathlineto{\pgfqpoint{1.677630in}{3.450679in}}%
\pgfpathlineto{\pgfqpoint{1.677588in}{3.450676in}}%
\pgfpathlineto{\pgfqpoint{1.677547in}{3.450673in}}%
\pgfpathlineto{\pgfqpoint{1.677505in}{3.450670in}}%
\pgfpathlineto{\pgfqpoint{1.677463in}{3.450667in}}%
\pgfpathlineto{\pgfqpoint{1.677422in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.677380in}{3.450661in}}%
\pgfpathlineto{\pgfqpoint{1.677338in}{3.450658in}}%
\pgfpathlineto{\pgfqpoint{1.677297in}{3.450655in}}%
\pgfpathlineto{\pgfqpoint{1.677255in}{3.450652in}}%
\pgfpathlineto{\pgfqpoint{1.677214in}{3.450649in}}%
\pgfpathlineto{\pgfqpoint{1.677172in}{3.450646in}}%
\pgfpathlineto{\pgfqpoint{1.677130in}{3.450643in}}%
\pgfpathlineto{\pgfqpoint{1.677089in}{3.450640in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{3.450637in}}%
\pgfpathlineto{\pgfqpoint{1.677006in}{3.450634in}}%
\pgfpathlineto{\pgfqpoint{1.676964in}{3.450631in}}%
\pgfpathlineto{\pgfqpoint{1.676922in}{3.450628in}}%
\pgfpathlineto{\pgfqpoint{1.676881in}{3.450625in}}%
\pgfpathlineto{\pgfqpoint{1.676839in}{3.450622in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{3.450619in}}%
\pgfpathlineto{\pgfqpoint{1.676756in}{3.450616in}}%
\pgfpathlineto{\pgfqpoint{1.676714in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{1.676673in}{3.450610in}}%
\pgfpathlineto{\pgfqpoint{1.676631in}{3.450607in}}%
\pgfpathlineto{\pgfqpoint{1.676589in}{3.450605in}}%
\pgfpathlineto{\pgfqpoint{1.676548in}{3.450602in}}%
\pgfpathlineto{\pgfqpoint{1.676506in}{3.450599in}}%
\pgfpathlineto{\pgfqpoint{1.676464in}{3.450596in}}%
\pgfpathlineto{\pgfqpoint{1.676423in}{3.450593in}}%
\pgfpathlineto{\pgfqpoint{1.676381in}{3.450590in}}%
\pgfpathlineto{\pgfqpoint{1.676339in}{3.450587in}}%
\pgfpathlineto{\pgfqpoint{1.676298in}{3.450584in}}%
\pgfpathlineto{\pgfqpoint{1.676256in}{3.450581in}}%
\pgfpathlineto{\pgfqpoint{1.676215in}{3.450578in}}%
\pgfpathlineto{\pgfqpoint{1.676173in}{3.450575in}}%
\pgfpathlineto{\pgfqpoint{1.676131in}{3.450572in}}%
\pgfpathlineto{\pgfqpoint{1.676090in}{3.450570in}}%
\pgfpathlineto{\pgfqpoint{1.676048in}{3.450567in}}%
\pgfpathlineto{\pgfqpoint{1.676006in}{3.450564in}}%
\pgfpathlineto{\pgfqpoint{1.675965in}{3.450561in}}%
\pgfpathlineto{\pgfqpoint{1.675923in}{3.450558in}}%
\pgfpathlineto{\pgfqpoint{1.675881in}{3.450555in}}%
\pgfpathlineto{\pgfqpoint{1.675840in}{3.450552in}}%
\pgfpathlineto{\pgfqpoint{1.675798in}{3.450549in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{3.450546in}}%
\pgfpathlineto{\pgfqpoint{1.675715in}{3.450544in}}%
\pgfpathlineto{\pgfqpoint{1.675673in}{3.450541in}}%
\pgfpathlineto{\pgfqpoint{1.675631in}{3.450538in}}%
\pgfpathlineto{\pgfqpoint{1.675590in}{3.450535in}}%
\pgfpathlineto{\pgfqpoint{1.675548in}{3.450532in}}%
\pgfpathlineto{\pgfqpoint{1.675507in}{3.450529in}}%
\pgfpathlineto{\pgfqpoint{1.675465in}{3.450526in}}%
\pgfpathlineto{\pgfqpoint{1.675423in}{3.450523in}}%
\pgfpathlineto{\pgfqpoint{1.675382in}{3.450521in}}%
\pgfpathlineto{\pgfqpoint{1.675340in}{3.450518in}}%
\pgfpathlineto{\pgfqpoint{1.675298in}{3.450515in}}%
\pgfpathlineto{\pgfqpoint{1.675257in}{3.450512in}}%
\pgfpathlineto{\pgfqpoint{1.675215in}{3.450509in}}%
\pgfpathlineto{\pgfqpoint{1.675173in}{3.450506in}}%
\pgfpathlineto{\pgfqpoint{1.675132in}{3.450504in}}%
\pgfpathlineto{\pgfqpoint{1.675090in}{3.450501in}}%
\pgfpathlineto{\pgfqpoint{1.675048in}{3.450498in}}%
\pgfpathlineto{\pgfqpoint{1.675007in}{3.450495in}}%
\pgfpathlineto{\pgfqpoint{1.674965in}{3.450492in}}%
\pgfpathlineto{\pgfqpoint{1.674923in}{3.450489in}}%
\pgfpathlineto{\pgfqpoint{1.674882in}{3.450487in}}%
\pgfpathlineto{\pgfqpoint{1.674840in}{3.450484in}}%
\pgfpathlineto{\pgfqpoint{1.674798in}{3.450481in}}%
\pgfpathlineto{\pgfqpoint{1.674757in}{3.450478in}}%
\pgfpathlineto{\pgfqpoint{1.674715in}{3.450475in}}%
\pgfpathlineto{\pgfqpoint{1.674673in}{3.450473in}}%
\pgfpathlineto{\pgfqpoint{1.674632in}{3.450470in}}%
\pgfpathlineto{\pgfqpoint{1.674590in}{3.450467in}}%
\pgfpathlineto{\pgfqpoint{1.674548in}{3.450464in}}%
\pgfpathlineto{\pgfqpoint{1.674507in}{3.450461in}}%
\pgfpathlineto{\pgfqpoint{1.674465in}{3.450459in}}%
\pgfpathlineto{\pgfqpoint{1.674423in}{3.450456in}}%
\pgfpathlineto{\pgfqpoint{1.674382in}{3.450453in}}%
\pgfpathlineto{\pgfqpoint{1.674340in}{3.450450in}}%
\pgfpathlineto{\pgfqpoint{1.674298in}{3.450448in}}%
\pgfpathlineto{\pgfqpoint{1.674256in}{3.450445in}}%
\pgfpathlineto{\pgfqpoint{1.674215in}{3.450442in}}%
\pgfpathlineto{\pgfqpoint{1.674173in}{3.450439in}}%
\pgfpathlineto{\pgfqpoint{1.674131in}{3.450436in}}%
\pgfpathlineto{\pgfqpoint{1.674090in}{3.450434in}}%
\pgfpathlineto{\pgfqpoint{1.674048in}{3.450431in}}%
\pgfpathlineto{\pgfqpoint{1.674006in}{3.450428in}}%
\pgfpathlineto{\pgfqpoint{1.673965in}{3.450425in}}%
\pgfpathlineto{\pgfqpoint{1.673923in}{3.450423in}}%
\pgfpathlineto{\pgfqpoint{1.673881in}{3.450420in}}%
\pgfpathlineto{\pgfqpoint{1.673840in}{3.450417in}}%
\pgfpathlineto{\pgfqpoint{1.673798in}{3.450414in}}%
\pgfpathlineto{\pgfqpoint{1.673756in}{3.450412in}}%
\pgfpathlineto{\pgfqpoint{1.673715in}{3.450409in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{3.450406in}}%
\pgfpathlineto{\pgfqpoint{1.673631in}{3.450404in}}%
\pgfpathlineto{\pgfqpoint{1.673589in}{3.450401in}}%
\pgfpathlineto{\pgfqpoint{1.673548in}{3.450398in}}%
\pgfpathlineto{\pgfqpoint{1.673506in}{3.450395in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{3.450393in}}%
\pgfpathlineto{\pgfqpoint{1.673423in}{3.450390in}}%
\pgfpathlineto{\pgfqpoint{1.673381in}{3.450387in}}%
\pgfpathlineto{\pgfqpoint{1.673339in}{3.450385in}}%
\pgfpathlineto{\pgfqpoint{1.673298in}{3.450382in}}%
\pgfpathlineto{\pgfqpoint{1.673256in}{3.450379in}}%
\pgfpathlineto{\pgfqpoint{1.673214in}{3.450376in}}%
\pgfpathlineto{\pgfqpoint{1.673172in}{3.450374in}}%
\pgfpathlineto{\pgfqpoint{1.673131in}{3.450371in}}%
\pgfpathlineto{\pgfqpoint{1.673089in}{3.450368in}}%
\pgfpathlineto{\pgfqpoint{1.673047in}{3.450366in}}%
\pgfpathlineto{\pgfqpoint{1.673006in}{3.450363in}}%
\pgfpathlineto{\pgfqpoint{1.672964in}{3.450360in}}%
\pgfpathlineto{\pgfqpoint{1.672922in}{3.450358in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{1.672839in}{3.450352in}}%
\pgfpathlineto{\pgfqpoint{1.672797in}{3.450350in}}%
\pgfpathlineto{\pgfqpoint{1.672755in}{3.450347in}}%
\pgfpathlineto{\pgfqpoint{1.672714in}{3.450344in}}%
\pgfpathlineto{\pgfqpoint{1.672672in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{1.672630in}{3.450339in}}%
\pgfpathlineto{\pgfqpoint{1.672589in}{3.450336in}}%
\pgfpathlineto{\pgfqpoint{1.672547in}{3.450334in}}%
\pgfpathlineto{\pgfqpoint{1.672505in}{3.450331in}}%
\pgfpathlineto{\pgfqpoint{1.672463in}{3.450328in}}%
\pgfpathlineto{\pgfqpoint{1.672422in}{3.450326in}}%
\pgfpathlineto{\pgfqpoint{1.672380in}{3.450323in}}%
\pgfpathlineto{\pgfqpoint{1.672338in}{3.450320in}}%
\pgfpathlineto{\pgfqpoint{1.672296in}{3.450318in}}%
\pgfpathlineto{\pgfqpoint{1.672255in}{3.450315in}}%
\pgfpathlineto{\pgfqpoint{1.672213in}{3.450313in}}%
\pgfpathlineto{\pgfqpoint{1.672171in}{3.450310in}}%
\pgfpathlineto{\pgfqpoint{1.672130in}{3.450307in}}%
\pgfpathlineto{\pgfqpoint{1.672088in}{3.450305in}}%
\pgfpathlineto{\pgfqpoint{1.672046in}{3.450302in}}%
\pgfpathlineto{\pgfqpoint{1.672004in}{3.450299in}}%
\pgfpathlineto{\pgfqpoint{1.671963in}{3.450297in}}%
\pgfpathlineto{\pgfqpoint{1.671921in}{3.450294in}}%
\pgfpathlineto{\pgfqpoint{1.671879in}{3.450292in}}%
\pgfpathlineto{\pgfqpoint{1.671837in}{3.450289in}}%
\pgfpathlineto{\pgfqpoint{1.671796in}{3.450286in}}%
\pgfpathlineto{\pgfqpoint{1.671754in}{3.450284in}}%
\pgfpathlineto{\pgfqpoint{1.671712in}{3.450281in}}%
\pgfpathlineto{\pgfqpoint{1.671671in}{3.450279in}}%
\pgfpathlineto{\pgfqpoint{1.671629in}{3.450276in}}%
\pgfpathlineto{\pgfqpoint{1.671587in}{3.450273in}}%
\pgfpathlineto{\pgfqpoint{1.671545in}{3.450271in}}%
\pgfpathlineto{\pgfqpoint{1.671504in}{3.450268in}}%
\pgfpathlineto{\pgfqpoint{1.671462in}{3.450266in}}%
\pgfpathlineto{\pgfqpoint{1.671420in}{3.450263in}}%
\pgfpathlineto{\pgfqpoint{1.671378in}{3.450261in}}%
\pgfpathlineto{\pgfqpoint{1.671337in}{3.450258in}}%
\pgfpathlineto{\pgfqpoint{1.671295in}{3.450255in}}%
\pgfpathlineto{\pgfqpoint{1.671253in}{3.450253in}}%
\pgfpathlineto{\pgfqpoint{1.671211in}{3.450250in}}%
\pgfpathlineto{\pgfqpoint{1.671170in}{3.450248in}}%
\pgfpathlineto{\pgfqpoint{1.671128in}{3.450245in}}%
\pgfpathlineto{\pgfqpoint{1.671086in}{3.450243in}}%
\pgfpathlineto{\pgfqpoint{1.671044in}{3.450240in}}%
\pgfpathlineto{\pgfqpoint{1.671003in}{3.450238in}}%
\pgfpathlineto{\pgfqpoint{1.670961in}{3.450235in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{3.450233in}}%
\pgfpathlineto{\pgfqpoint{1.670877in}{3.450230in}}%
\pgfpathlineto{\pgfqpoint{1.670836in}{3.450227in}}%
\pgfpathlineto{\pgfqpoint{1.670794in}{3.450225in}}%
\pgfpathlineto{\pgfqpoint{1.670752in}{3.450222in}}%
\pgfpathlineto{\pgfqpoint{1.670710in}{3.450220in}}%
\pgfpathlineto{\pgfqpoint{1.670669in}{3.450217in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.450215in}}%
\pgfpathlineto{\pgfqpoint{1.670585in}{3.450212in}}%
\pgfpathlineto{\pgfqpoint{1.670543in}{3.450210in}}%
\pgfpathlineto{\pgfqpoint{1.670501in}{3.450207in}}%
\pgfpathlineto{\pgfqpoint{1.670460in}{3.450205in}}%
\pgfpathlineto{\pgfqpoint{1.670418in}{3.450202in}}%
\pgfpathlineto{\pgfqpoint{1.670376in}{3.450200in}}%
\pgfpathlineto{\pgfqpoint{1.670334in}{3.450197in}}%
\pgfpathlineto{\pgfqpoint{1.670293in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{1.670251in}{3.450192in}}%
\pgfpathlineto{\pgfqpoint{1.670209in}{3.450190in}}%
\pgfpathlineto{\pgfqpoint{1.670167in}{3.450187in}}%
\pgfpathlineto{\pgfqpoint{1.670126in}{3.450185in}}%
\pgfpathlineto{\pgfqpoint{1.670084in}{3.450182in}}%
\pgfpathlineto{\pgfqpoint{1.670042in}{3.450180in}}%
\pgfpathlineto{\pgfqpoint{1.670000in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{1.669958in}{3.450175in}}%
\pgfpathlineto{\pgfqpoint{1.669917in}{3.450173in}}%
\pgfpathlineto{\pgfqpoint{1.669875in}{3.450170in}}%
\pgfpathlineto{\pgfqpoint{1.669833in}{3.450168in}}%
\pgfpathlineto{\pgfqpoint{1.669791in}{3.450165in}}%
\pgfpathlineto{\pgfqpoint{1.669750in}{3.450163in}}%
\pgfpathlineto{\pgfqpoint{1.669708in}{3.450160in}}%
\pgfpathlineto{\pgfqpoint{1.669666in}{3.450158in}}%
\pgfpathlineto{\pgfqpoint{1.669624in}{3.450155in}}%
\pgfpathlineto{\pgfqpoint{1.669582in}{3.450153in}}%
\pgfpathlineto{\pgfqpoint{1.669541in}{3.450151in}}%
\pgfpathlineto{\pgfqpoint{1.669499in}{3.450148in}}%
\pgfpathlineto{\pgfqpoint{1.669457in}{3.450146in}}%
\pgfpathlineto{\pgfqpoint{1.669415in}{3.450143in}}%
\pgfpathlineto{\pgfqpoint{1.669373in}{3.450141in}}%
\pgfpathlineto{\pgfqpoint{1.669332in}{3.450138in}}%
\pgfpathlineto{\pgfqpoint{1.669290in}{3.450136in}}%
\pgfpathlineto{\pgfqpoint{1.669248in}{3.450134in}}%
\pgfpathlineto{\pgfqpoint{1.669206in}{3.450131in}}%
\pgfpathlineto{\pgfqpoint{1.669165in}{3.450129in}}%
\pgfpathlineto{\pgfqpoint{1.669123in}{3.450126in}}%
\pgfpathlineto{\pgfqpoint{1.669081in}{3.450124in}}%
\pgfpathlineto{\pgfqpoint{1.669039in}{3.450122in}}%
\pgfpathlineto{\pgfqpoint{1.668997in}{3.450119in}}%
\pgfpathlineto{\pgfqpoint{1.668956in}{3.450117in}}%
\pgfpathlineto{\pgfqpoint{1.668914in}{3.450114in}}%
\pgfpathlineto{\pgfqpoint{1.668872in}{3.450112in}}%
\pgfpathlineto{\pgfqpoint{1.668830in}{3.450110in}}%
\pgfpathlineto{\pgfqpoint{1.668788in}{3.450107in}}%
\pgfpathlineto{\pgfqpoint{1.668747in}{3.450105in}}%
\pgfpathlineto{\pgfqpoint{1.668705in}{3.450102in}}%
\pgfpathlineto{\pgfqpoint{1.668663in}{3.450100in}}%
\pgfpathlineto{\pgfqpoint{1.668621in}{3.450098in}}%
\pgfpathlineto{\pgfqpoint{1.668579in}{3.450095in}}%
\pgfpathlineto{\pgfqpoint{1.668537in}{3.450093in}}%
\pgfpathlineto{\pgfqpoint{1.668496in}{3.450091in}}%
\pgfpathlineto{\pgfqpoint{1.668454in}{3.450088in}}%
\pgfpathlineto{\pgfqpoint{1.668412in}{3.450086in}}%
\pgfpathlineto{\pgfqpoint{1.668370in}{3.450084in}}%
\pgfpathlineto{\pgfqpoint{1.668328in}{3.450081in}}%
\pgfpathlineto{\pgfqpoint{1.668287in}{3.450079in}}%
\pgfpathlineto{\pgfqpoint{1.668245in}{3.450077in}}%
\pgfpathlineto{\pgfqpoint{1.668203in}{3.450074in}}%
\pgfpathlineto{\pgfqpoint{1.668161in}{3.450072in}}%
\pgfpathlineto{\pgfqpoint{1.668119in}{3.450070in}}%
\pgfpathlineto{\pgfqpoint{1.668077in}{3.450067in}}%
\pgfpathlineto{\pgfqpoint{1.668036in}{3.450065in}}%
\pgfpathlineto{\pgfqpoint{1.667994in}{3.450063in}}%
\pgfpathlineto{\pgfqpoint{1.667952in}{3.450060in}}%
\pgfpathlineto{\pgfqpoint{1.667910in}{3.450058in}}%
\pgfpathlineto{\pgfqpoint{1.667868in}{3.450056in}}%
\pgfpathlineto{\pgfqpoint{1.667827in}{3.450053in}}%
\pgfpathlineto{\pgfqpoint{1.667785in}{3.450051in}}%
\pgfpathlineto{\pgfqpoint{1.667743in}{3.450049in}}%
\pgfpathlineto{\pgfqpoint{1.667701in}{3.450046in}}%
\pgfpathlineto{\pgfqpoint{1.667659in}{3.450044in}}%
\pgfpathlineto{\pgfqpoint{1.667617in}{3.450042in}}%
\pgfpathlineto{\pgfqpoint{1.667576in}{3.450039in}}%
\pgfpathlineto{\pgfqpoint{1.667534in}{3.450037in}}%
\pgfpathlineto{\pgfqpoint{1.667492in}{3.450035in}}%
\pgfpathlineto{\pgfqpoint{1.667450in}{3.450033in}}%
\pgfpathlineto{\pgfqpoint{1.667408in}{3.450030in}}%
\pgfpathlineto{\pgfqpoint{1.667366in}{3.450028in}}%
\pgfpathlineto{\pgfqpoint{1.667325in}{3.450026in}}%
\pgfpathlineto{\pgfqpoint{1.667283in}{3.450023in}}%
\pgfpathlineto{\pgfqpoint{1.667241in}{3.450021in}}%
\pgfpathlineto{\pgfqpoint{1.667199in}{3.450019in}}%
\pgfpathlineto{\pgfqpoint{1.667157in}{3.450017in}}%
\pgfpathlineto{\pgfqpoint{1.667115in}{3.450014in}}%
\pgfpathlineto{\pgfqpoint{1.667074in}{3.450012in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{3.450010in}}%
\pgfpathlineto{\pgfqpoint{1.666990in}{3.450008in}}%
\pgfpathlineto{\pgfqpoint{1.666948in}{3.450005in}}%
\pgfpathlineto{\pgfqpoint{1.666906in}{3.450003in}}%
\pgfpathlineto{\pgfqpoint{1.666864in}{3.450001in}}%
\pgfpathlineto{\pgfqpoint{1.666822in}{3.449999in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{3.449996in}}%
\pgfpathlineto{\pgfqpoint{1.666739in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{1.666697in}{3.449992in}}%
\pgfpathlineto{\pgfqpoint{1.666655in}{3.449990in}}%
\pgfpathlineto{\pgfqpoint{1.666613in}{3.449987in}}%
\pgfpathlineto{\pgfqpoint{1.666571in}{3.449985in}}%
\pgfpathlineto{\pgfqpoint{1.666529in}{3.449983in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{3.449981in}}%
\pgfpathlineto{\pgfqpoint{1.666446in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{1.666404in}{3.449976in}}%
\pgfpathlineto{\pgfqpoint{1.666362in}{3.449974in}}%
\pgfpathlineto{\pgfqpoint{1.666320in}{3.449972in}}%
\pgfpathlineto{\pgfqpoint{1.666278in}{3.449970in}}%
\pgfpathlineto{\pgfqpoint{1.666236in}{3.449968in}}%
\pgfpathlineto{\pgfqpoint{1.666195in}{3.449965in}}%
\pgfpathlineto{\pgfqpoint{1.666153in}{3.449963in}}%
\pgfpathlineto{\pgfqpoint{1.666111in}{3.449961in}}%
\pgfpathlineto{\pgfqpoint{1.666069in}{3.449959in}}%
\pgfpathlineto{\pgfqpoint{1.666027in}{3.449957in}}%
\pgfpathlineto{\pgfqpoint{1.665985in}{3.449954in}}%
\pgfpathlineto{\pgfqpoint{1.665943in}{3.449952in}}%
\pgfpathlineto{\pgfqpoint{1.665901in}{3.449950in}}%
\pgfpathlineto{\pgfqpoint{1.665860in}{3.449948in}}%
\pgfpathlineto{\pgfqpoint{1.665818in}{3.449946in}}%
\pgfpathlineto{\pgfqpoint{1.665776in}{3.449944in}}%
\pgfpathlineto{\pgfqpoint{1.665734in}{3.449941in}}%
\pgfpathlineto{\pgfqpoint{1.665692in}{3.449939in}}%
\pgfpathlineto{\pgfqpoint{1.665650in}{3.449937in}}%
\pgfpathlineto{\pgfqpoint{1.665608in}{3.449935in}}%
\pgfpathlineto{\pgfqpoint{1.665566in}{3.449933in}}%
\pgfpathlineto{\pgfqpoint{1.665525in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{1.665483in}{3.449929in}}%
\pgfpathlineto{\pgfqpoint{1.665441in}{3.449926in}}%
\pgfpathlineto{\pgfqpoint{1.665399in}{3.449924in}}%
\pgfpathlineto{\pgfqpoint{1.665357in}{3.449922in}}%
\pgfpathlineto{\pgfqpoint{1.665315in}{3.449920in}}%
\pgfpathlineto{\pgfqpoint{1.665273in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.665231in}{3.449916in}}%
\pgfpathlineto{\pgfqpoint{1.665189in}{3.449914in}}%
\pgfpathlineto{\pgfqpoint{1.665148in}{3.449912in}}%
\pgfpathlineto{\pgfqpoint{1.665106in}{3.449909in}}%
\pgfpathlineto{\pgfqpoint{1.665064in}{3.449907in}}%
\pgfpathlineto{\pgfqpoint{1.665022in}{3.449905in}}%
\pgfpathlineto{\pgfqpoint{1.664980in}{3.449903in}}%
\pgfpathlineto{\pgfqpoint{1.664938in}{3.449901in}}%
\pgfpathlineto{\pgfqpoint{1.664896in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{1.664854in}{3.449897in}}%
\pgfpathlineto{\pgfqpoint{1.664812in}{3.449895in}}%
\pgfpathlineto{\pgfqpoint{1.664771in}{3.449893in}}%
\pgfpathlineto{\pgfqpoint{1.664729in}{3.449890in}}%
\pgfpathlineto{\pgfqpoint{1.664687in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{1.664645in}{3.449886in}}%
\pgfpathlineto{\pgfqpoint{1.664603in}{3.449884in}}%
\pgfpathlineto{\pgfqpoint{1.664561in}{3.449882in}}%
\pgfpathlineto{\pgfqpoint{1.664519in}{3.449880in}}%
\pgfpathlineto{\pgfqpoint{1.664477in}{3.449878in}}%
\pgfpathlineto{\pgfqpoint{1.664435in}{3.449876in}}%
\pgfpathlineto{\pgfqpoint{1.664393in}{3.449874in}}%
\pgfpathlineto{\pgfqpoint{1.664351in}{3.449872in}}%
\pgfpathlineto{\pgfqpoint{1.664310in}{3.449870in}}%
\pgfpathlineto{\pgfqpoint{1.664268in}{3.449868in}}%
\pgfpathlineto{\pgfqpoint{1.664226in}{3.449866in}}%
\pgfpathlineto{\pgfqpoint{1.664184in}{3.449864in}}%
\pgfpathlineto{\pgfqpoint{1.664142in}{3.449862in}}%
\pgfpathlineto{\pgfqpoint{1.664100in}{3.449860in}}%
\pgfpathlineto{\pgfqpoint{1.664058in}{3.449857in}}%
\pgfpathlineto{\pgfqpoint{1.664016in}{3.449855in}}%
\pgfpathlineto{\pgfqpoint{1.663974in}{3.449853in}}%
\pgfpathlineto{\pgfqpoint{1.663932in}{3.449851in}}%
\pgfpathlineto{\pgfqpoint{1.663890in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{1.663848in}{3.449847in}}%
\pgfpathlineto{\pgfqpoint{1.663807in}{3.449845in}}%
\pgfpathlineto{\pgfqpoint{1.663765in}{3.449843in}}%
\pgfpathlineto{\pgfqpoint{1.663723in}{3.449841in}}%
\pgfpathlineto{\pgfqpoint{1.663681in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{1.663639in}{3.449837in}}%
\pgfpathlineto{\pgfqpoint{1.663597in}{3.449835in}}%
\pgfpathlineto{\pgfqpoint{1.663555in}{3.449833in}}%
\pgfpathlineto{\pgfqpoint{1.663513in}{3.449831in}}%
\pgfpathlineto{\pgfqpoint{1.663471in}{3.449829in}}%
\pgfpathlineto{\pgfqpoint{1.663429in}{3.449827in}}%
\pgfpathlineto{\pgfqpoint{1.663387in}{3.449825in}}%
\pgfpathlineto{\pgfqpoint{1.663345in}{3.449823in}}%
\pgfpathlineto{\pgfqpoint{1.663303in}{3.449821in}}%
\pgfpathlineto{\pgfqpoint{1.663261in}{3.449819in}}%
\pgfpathlineto{\pgfqpoint{1.663219in}{3.449817in}}%
\pgfpathlineto{\pgfqpoint{1.663178in}{3.449815in}}%
\pgfpathlineto{\pgfqpoint{1.663136in}{3.449813in}}%
\pgfpathlineto{\pgfqpoint{1.663094in}{3.449811in}}%
\pgfpathlineto{\pgfqpoint{1.663052in}{3.449809in}}%
\pgfpathlineto{\pgfqpoint{1.663010in}{3.449807in}}%
\pgfpathlineto{\pgfqpoint{1.662968in}{3.449806in}}%
\pgfpathlineto{\pgfqpoint{1.662926in}{3.449804in}}%
\pgfpathlineto{\pgfqpoint{1.662884in}{3.449802in}}%
\pgfpathlineto{\pgfqpoint{1.662842in}{3.449800in}}%
\pgfpathlineto{\pgfqpoint{1.662800in}{3.449798in}}%
\pgfpathlineto{\pgfqpoint{1.662758in}{3.449796in}}%
\pgfpathlineto{\pgfqpoint{1.662716in}{3.449794in}}%
\pgfpathlineto{\pgfqpoint{1.662674in}{3.449792in}}%
\pgfpathlineto{\pgfqpoint{1.662632in}{3.449790in}}%
\pgfpathlineto{\pgfqpoint{1.662590in}{3.449788in}}%
\pgfpathlineto{\pgfqpoint{1.662548in}{3.449786in}}%
\pgfpathlineto{\pgfqpoint{1.662506in}{3.449784in}}%
\pgfpathlineto{\pgfqpoint{1.662464in}{3.449782in}}%
\pgfpathlineto{\pgfqpoint{1.662422in}{3.449780in}}%
\pgfpathlineto{\pgfqpoint{1.662380in}{3.449778in}}%
\pgfpathlineto{\pgfqpoint{1.662339in}{3.449776in}}%
\pgfpathlineto{\pgfqpoint{1.662297in}{3.449775in}}%
\pgfpathlineto{\pgfqpoint{1.662255in}{3.449773in}}%
\pgfpathlineto{\pgfqpoint{1.662213in}{3.449771in}}%
\pgfpathlineto{\pgfqpoint{1.662171in}{3.449769in}}%
\pgfpathlineto{\pgfqpoint{1.662129in}{3.449767in}}%
\pgfpathlineto{\pgfqpoint{1.662087in}{3.449765in}}%
\pgfpathlineto{\pgfqpoint{1.662045in}{3.449763in}}%
\pgfpathlineto{\pgfqpoint{1.662003in}{3.449761in}}%
\pgfpathlineto{\pgfqpoint{1.661961in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{1.661919in}{3.449757in}}%
\pgfpathlineto{\pgfqpoint{1.661877in}{3.449756in}}%
\pgfpathlineto{\pgfqpoint{1.661835in}{3.449754in}}%
\pgfpathlineto{\pgfqpoint{1.661793in}{3.449752in}}%
\pgfpathlineto{\pgfqpoint{1.661751in}{3.449750in}}%
\pgfpathlineto{\pgfqpoint{1.661709in}{3.449748in}}%
\pgfpathlineto{\pgfqpoint{1.661667in}{3.449746in}}%
\pgfpathlineto{\pgfqpoint{1.661625in}{3.449744in}}%
\pgfpathlineto{\pgfqpoint{1.661583in}{3.449743in}}%
\pgfpathlineto{\pgfqpoint{1.661541in}{3.449741in}}%
\pgfpathlineto{\pgfqpoint{1.661499in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.661457in}{3.449737in}}%
\pgfpathlineto{\pgfqpoint{1.661415in}{3.449735in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{3.449733in}}%
\pgfpathlineto{\pgfqpoint{1.661331in}{3.449731in}}%
\pgfpathlineto{\pgfqpoint{1.661289in}{3.449730in}}%
\pgfpathlineto{\pgfqpoint{1.661247in}{3.449728in}}%
\pgfpathlineto{\pgfqpoint{1.661205in}{3.449726in}}%
\pgfpathlineto{\pgfqpoint{1.661163in}{3.449724in}}%
\pgfpathlineto{\pgfqpoint{1.661121in}{3.449722in}}%
\pgfpathlineto{\pgfqpoint{1.661079in}{3.449720in}}%
\pgfpathlineto{\pgfqpoint{1.661037in}{3.449719in}}%
\pgfpathlineto{\pgfqpoint{1.660995in}{3.449717in}}%
\pgfpathlineto{\pgfqpoint{1.660953in}{3.449715in}}%
\pgfpathlineto{\pgfqpoint{1.660911in}{3.449713in}}%
\pgfpathlineto{\pgfqpoint{1.660869in}{3.449711in}}%
\pgfpathlineto{\pgfqpoint{1.660827in}{3.449710in}}%
\pgfpathlineto{\pgfqpoint{1.660785in}{3.449708in}}%
\pgfpathlineto{\pgfqpoint{1.660743in}{3.449706in}}%
\pgfpathlineto{\pgfqpoint{1.660701in}{3.449704in}}%
\pgfpathlineto{\pgfqpoint{1.660659in}{3.449702in}}%
\pgfpathlineto{\pgfqpoint{1.660617in}{3.449701in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{3.449699in}}%
\pgfpathlineto{\pgfqpoint{1.660533in}{3.449697in}}%
\pgfpathlineto{\pgfqpoint{1.660491in}{3.449695in}}%
\pgfpathlineto{\pgfqpoint{1.660449in}{3.449693in}}%
\pgfpathlineto{\pgfqpoint{1.660407in}{3.449692in}}%
\pgfpathlineto{\pgfqpoint{1.660365in}{3.449690in}}%
\pgfpathlineto{\pgfqpoint{1.660323in}{3.449688in}}%
\pgfpathlineto{\pgfqpoint{1.660281in}{3.449686in}}%
\pgfpathlineto{\pgfqpoint{1.660239in}{3.449685in}}%
\pgfpathlineto{\pgfqpoint{1.660197in}{3.449683in}}%
\pgfpathlineto{\pgfqpoint{1.660155in}{3.449681in}}%
\pgfpathlineto{\pgfqpoint{1.660113in}{3.449679in}}%
\pgfpathlineto{\pgfqpoint{1.660071in}{3.449678in}}%
\pgfpathlineto{\pgfqpoint{1.660029in}{3.449676in}}%
\pgfpathlineto{\pgfqpoint{1.659987in}{3.449674in}}%
\pgfpathlineto{\pgfqpoint{1.659945in}{3.449672in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{3.449671in}}%
\pgfpathlineto{\pgfqpoint{1.659861in}{3.449669in}}%
\pgfpathlineto{\pgfqpoint{1.659819in}{3.449667in}}%
\pgfpathlineto{\pgfqpoint{1.659777in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{1.659735in}{3.449664in}}%
\pgfpathlineto{\pgfqpoint{1.659693in}{3.449662in}}%
\pgfpathlineto{\pgfqpoint{1.659651in}{3.449660in}}%
\pgfpathlineto{\pgfqpoint{1.659609in}{3.449659in}}%
\pgfpathlineto{\pgfqpoint{1.659567in}{3.449657in}}%
\pgfpathlineto{\pgfqpoint{1.659525in}{3.449655in}}%
\pgfpathlineto{\pgfqpoint{1.659483in}{3.449653in}}%
\pgfpathlineto{\pgfqpoint{1.659441in}{3.449652in}}%
\pgfpathlineto{\pgfqpoint{1.659399in}{3.449650in}}%
\pgfpathlineto{\pgfqpoint{1.659357in}{3.449648in}}%
\pgfpathlineto{\pgfqpoint{1.659314in}{3.449647in}}%
\pgfpathlineto{\pgfqpoint{1.659272in}{3.449645in}}%
\pgfpathlineto{\pgfqpoint{1.659230in}{3.449643in}}%
\pgfpathlineto{\pgfqpoint{1.659188in}{3.449642in}}%
\pgfpathlineto{\pgfqpoint{1.659146in}{3.449640in}}%
\pgfpathlineto{\pgfqpoint{1.659104in}{3.449638in}}%
\pgfpathlineto{\pgfqpoint{1.659062in}{3.449637in}}%
\pgfpathlineto{\pgfqpoint{1.659020in}{3.449635in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{3.449633in}}%
\pgfpathlineto{\pgfqpoint{1.658936in}{3.449631in}}%
\pgfpathlineto{\pgfqpoint{1.658894in}{3.449630in}}%
\pgfpathlineto{\pgfqpoint{1.658852in}{3.449628in}}%
\pgfpathlineto{\pgfqpoint{1.658810in}{3.449627in}}%
\pgfpathlineto{\pgfqpoint{1.658768in}{3.449625in}}%
\pgfpathlineto{\pgfqpoint{1.658726in}{3.449623in}}%
\pgfpathlineto{\pgfqpoint{1.658684in}{3.449622in}}%
\pgfpathlineto{\pgfqpoint{1.658642in}{3.449620in}}%
\pgfpathlineto{\pgfqpoint{1.658600in}{3.449618in}}%
\pgfpathlineto{\pgfqpoint{1.658558in}{3.449617in}}%
\pgfpathlineto{\pgfqpoint{1.658516in}{3.449615in}}%
\pgfpathlineto{\pgfqpoint{1.658473in}{3.449613in}}%
\pgfpathlineto{\pgfqpoint{1.658431in}{3.449612in}}%
\pgfpathlineto{\pgfqpoint{1.658389in}{3.449610in}}%
\pgfpathlineto{\pgfqpoint{1.658347in}{3.449608in}}%
\pgfpathlineto{\pgfqpoint{1.658305in}{3.449607in}}%
\pgfpathlineto{\pgfqpoint{1.658263in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{1.658221in}{3.449604in}}%
\pgfpathlineto{\pgfqpoint{1.658179in}{3.449602in}}%
\pgfpathlineto{\pgfqpoint{1.658137in}{3.449600in}}%
\pgfpathlineto{\pgfqpoint{1.658095in}{3.449599in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{3.449597in}}%
\pgfpathlineto{\pgfqpoint{1.658011in}{3.449596in}}%
\pgfpathlineto{\pgfqpoint{1.657969in}{3.449594in}}%
\pgfpathlineto{\pgfqpoint{1.657927in}{3.449592in}}%
\pgfpathlineto{\pgfqpoint{1.657884in}{3.449591in}}%
\pgfpathlineto{\pgfqpoint{1.657842in}{3.449589in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{1.657758in}{3.449586in}}%
\pgfpathlineto{\pgfqpoint{1.657716in}{3.449584in}}%
\pgfpathlineto{\pgfqpoint{1.657674in}{3.449583in}}%
\pgfpathlineto{\pgfqpoint{1.657632in}{3.449581in}}%
\pgfpathlineto{\pgfqpoint{1.657590in}{3.449580in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{3.449578in}}%
\pgfpathlineto{\pgfqpoint{1.657506in}{3.449577in}}%
\pgfpathlineto{\pgfqpoint{1.657464in}{3.449575in}}%
\pgfpathlineto{\pgfqpoint{1.657422in}{3.449574in}}%
\pgfpathlineto{\pgfqpoint{1.657379in}{3.449572in}}%
\pgfpathlineto{\pgfqpoint{1.657337in}{3.449570in}}%
\pgfpathlineto{\pgfqpoint{1.657295in}{3.449569in}}%
\pgfpathlineto{\pgfqpoint{1.657253in}{3.449567in}}%
\pgfpathlineto{\pgfqpoint{1.657211in}{3.449566in}}%
\pgfpathlineto{\pgfqpoint{1.657169in}{3.449564in}}%
\pgfpathlineto{\pgfqpoint{1.657127in}{3.449563in}}%
\pgfpathlineto{\pgfqpoint{1.657085in}{3.449561in}}%
\pgfpathlineto{\pgfqpoint{1.657043in}{3.449560in}}%
\pgfpathlineto{\pgfqpoint{1.657001in}{3.449558in}}%
\pgfpathlineto{\pgfqpoint{1.656958in}{3.449557in}}%
\pgfpathlineto{\pgfqpoint{1.656916in}{3.449555in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{3.449554in}}%
\pgfpathlineto{\pgfqpoint{1.656832in}{3.449552in}}%
\pgfpathlineto{\pgfqpoint{1.656790in}{3.449551in}}%
\pgfpathlineto{\pgfqpoint{1.656748in}{3.449549in}}%
\pgfpathlineto{\pgfqpoint{1.656706in}{3.449548in}}%
\pgfpathlineto{\pgfqpoint{1.656664in}{3.449546in}}%
\pgfpathlineto{\pgfqpoint{1.656622in}{3.449545in}}%
\pgfpathlineto{\pgfqpoint{1.656580in}{3.449543in}}%
\pgfpathlineto{\pgfqpoint{1.656537in}{3.449542in}}%
\pgfpathlineto{\pgfqpoint{1.656495in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{1.656453in}{3.449539in}}%
\pgfpathlineto{\pgfqpoint{1.656411in}{3.449537in}}%
\pgfpathlineto{\pgfqpoint{1.656369in}{3.449536in}}%
\pgfpathlineto{\pgfqpoint{1.656327in}{3.449534in}}%
\pgfpathlineto{\pgfqpoint{1.656285in}{3.449533in}}%
\pgfpathlineto{\pgfqpoint{1.656243in}{3.449531in}}%
\pgfpathlineto{\pgfqpoint{1.656200in}{3.449530in}}%
\pgfpathlineto{\pgfqpoint{1.656158in}{3.449528in}}%
\pgfpathlineto{\pgfqpoint{1.656116in}{3.449527in}}%
\pgfpathlineto{\pgfqpoint{1.656074in}{3.449525in}}%
\pgfpathlineto{\pgfqpoint{1.656032in}{3.449524in}}%
\pgfpathlineto{\pgfqpoint{1.655990in}{3.449522in}}%
\pgfpathlineto{\pgfqpoint{1.655948in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{1.655906in}{3.449520in}}%
\pgfpathlineto{\pgfqpoint{1.655863in}{3.449518in}}%
\pgfpathlineto{\pgfqpoint{1.655821in}{3.449517in}}%
\pgfpathlineto{\pgfqpoint{1.655779in}{3.449515in}}%
\pgfpathlineto{\pgfqpoint{1.655737in}{3.449514in}}%
\pgfpathlineto{\pgfqpoint{1.655695in}{3.449512in}}%
\pgfpathlineto{\pgfqpoint{1.655653in}{3.449511in}}%
\pgfpathlineto{\pgfqpoint{1.655611in}{3.449509in}}%
\pgfpathlineto{\pgfqpoint{1.655568in}{3.449508in}}%
\pgfpathlineto{\pgfqpoint{1.655526in}{3.449507in}}%
\pgfpathlineto{\pgfqpoint{1.655484in}{3.449505in}}%
\pgfpathlineto{\pgfqpoint{1.655442in}{3.449504in}}%
\pgfpathlineto{\pgfqpoint{1.655400in}{3.449502in}}%
\pgfpathlineto{\pgfqpoint{1.655358in}{3.449501in}}%
\pgfpathlineto{\pgfqpoint{1.655316in}{3.449500in}}%
\pgfpathlineto{\pgfqpoint{1.655273in}{3.449498in}}%
\pgfpathlineto{\pgfqpoint{1.655231in}{3.449497in}}%
\pgfpathlineto{\pgfqpoint{1.655189in}{3.449495in}}%
\pgfpathlineto{\pgfqpoint{1.655147in}{3.449494in}}%
\pgfpathlineto{\pgfqpoint{1.655105in}{3.449493in}}%
\pgfpathlineto{\pgfqpoint{1.655063in}{3.449491in}}%
\pgfpathlineto{\pgfqpoint{1.655021in}{3.449490in}}%
\pgfpathlineto{\pgfqpoint{1.654978in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{1.654936in}{3.449487in}}%
\pgfpathlineto{\pgfqpoint{1.654894in}{3.449486in}}%
\pgfpathlineto{\pgfqpoint{1.654852in}{3.449484in}}%
\pgfpathlineto{\pgfqpoint{1.654810in}{3.449483in}}%
\pgfpathlineto{\pgfqpoint{1.654768in}{3.449482in}}%
\pgfpathlineto{\pgfqpoint{1.654725in}{3.449480in}}%
\pgfpathlineto{\pgfqpoint{1.654683in}{3.449479in}}%
\pgfpathlineto{\pgfqpoint{1.654641in}{3.449478in}}%
\pgfpathlineto{\pgfqpoint{1.654599in}{3.449476in}}%
\pgfpathlineto{\pgfqpoint{1.654557in}{3.449475in}}%
\pgfpathlineto{\pgfqpoint{1.654515in}{3.449474in}}%
\pgfpathlineto{\pgfqpoint{1.654472in}{3.449472in}}%
\pgfpathlineto{\pgfqpoint{1.654430in}{3.449471in}}%
\pgfpathlineto{\pgfqpoint{1.654388in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{1.654346in}{3.449468in}}%
\pgfpathlineto{\pgfqpoint{1.654304in}{3.449467in}}%
\pgfpathlineto{\pgfqpoint{1.654262in}{3.449466in}}%
\pgfpathlineto{\pgfqpoint{1.654219in}{3.449464in}}%
\pgfpathlineto{\pgfqpoint{1.654177in}{3.449463in}}%
\pgfpathlineto{\pgfqpoint{1.654135in}{3.449462in}}%
\pgfpathlineto{\pgfqpoint{1.654093in}{3.449460in}}%
\pgfpathlineto{\pgfqpoint{1.654051in}{3.449459in}}%
\pgfpathlineto{\pgfqpoint{1.654009in}{3.449458in}}%
\pgfpathlineto{\pgfqpoint{1.653966in}{3.449456in}}%
\pgfpathlineto{\pgfqpoint{1.653924in}{3.449455in}}%
\pgfpathlineto{\pgfqpoint{1.653882in}{3.449454in}}%
\pgfpathlineto{\pgfqpoint{1.653840in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{1.653798in}{3.449451in}}%
\pgfpathlineto{\pgfqpoint{1.653755in}{3.449450in}}%
\pgfpathlineto{\pgfqpoint{1.653713in}{3.449449in}}%
\pgfpathlineto{\pgfqpoint{1.653671in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{1.653629in}{3.449446in}}%
\pgfpathlineto{\pgfqpoint{1.653587in}{3.449445in}}%
\pgfpathlineto{\pgfqpoint{1.653544in}{3.449443in}}%
\pgfpathlineto{\pgfqpoint{1.653502in}{3.449442in}}%
\pgfpathlineto{\pgfqpoint{1.653460in}{3.449441in}}%
\pgfpathlineto{\pgfqpoint{1.653418in}{3.449440in}}%
\pgfpathlineto{\pgfqpoint{1.653376in}{3.449438in}}%
\pgfpathlineto{\pgfqpoint{1.653333in}{3.449437in}}%
\pgfpathlineto{\pgfqpoint{1.653291in}{3.449436in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{3.449435in}}%
\pgfpathlineto{\pgfqpoint{1.653207in}{3.449433in}}%
\pgfpathlineto{\pgfqpoint{1.653165in}{3.449432in}}%
\pgfpathlineto{\pgfqpoint{1.653122in}{3.449431in}}%
\pgfpathlineto{\pgfqpoint{1.653080in}{3.449430in}}%
\pgfpathlineto{\pgfqpoint{1.653038in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{1.652996in}{3.449427in}}%
\pgfpathlineto{\pgfqpoint{1.652954in}{3.449426in}}%
\pgfpathlineto{\pgfqpoint{1.652911in}{3.449425in}}%
\pgfpathlineto{\pgfqpoint{1.652869in}{3.449423in}}%
\pgfpathlineto{\pgfqpoint{1.652827in}{3.449422in}}%
\pgfpathlineto{\pgfqpoint{1.652785in}{3.449421in}}%
\pgfpathlineto{\pgfqpoint{1.652742in}{3.449420in}}%
\pgfpathlineto{\pgfqpoint{1.652700in}{3.449419in}}%
\pgfpathlineto{\pgfqpoint{1.652658in}{3.449417in}}%
\pgfpathlineto{\pgfqpoint{1.652616in}{3.449416in}}%
\pgfpathlineto{\pgfqpoint{1.652574in}{3.449415in}}%
\pgfpathlineto{\pgfqpoint{1.652531in}{3.449414in}}%
\pgfpathlineto{\pgfqpoint{1.652489in}{3.449413in}}%
\pgfpathlineto{\pgfqpoint{1.652447in}{3.449411in}}%
\pgfpathlineto{\pgfqpoint{1.652405in}{3.449410in}}%
\pgfpathlineto{\pgfqpoint{1.652362in}{3.449409in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{3.449408in}}%
\pgfpathlineto{\pgfqpoint{1.652278in}{3.449407in}}%
\pgfpathlineto{\pgfqpoint{1.652236in}{3.449405in}}%
\pgfpathlineto{\pgfqpoint{1.652194in}{3.449404in}}%
\pgfpathlineto{\pgfqpoint{1.652151in}{3.449403in}}%
\pgfpathlineto{\pgfqpoint{1.652109in}{3.449402in}}%
\pgfpathlineto{\pgfqpoint{1.652067in}{3.449401in}}%
\pgfpathlineto{\pgfqpoint{1.652025in}{3.449400in}}%
\pgfpathlineto{\pgfqpoint{1.651982in}{3.449398in}}%
\pgfpathlineto{\pgfqpoint{1.651940in}{3.449397in}}%
\pgfpathlineto{\pgfqpoint{1.651898in}{3.449396in}}%
\pgfpathlineto{\pgfqpoint{1.651856in}{3.449395in}}%
\pgfpathlineto{\pgfqpoint{1.651813in}{3.449394in}}%
\pgfpathlineto{\pgfqpoint{1.651771in}{3.449393in}}%
\pgfpathlineto{\pgfqpoint{1.651729in}{3.449392in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{3.449390in}}%
\pgfpathlineto{\pgfqpoint{1.651644in}{3.449389in}}%
\pgfpathlineto{\pgfqpoint{1.651602in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{1.651560in}{3.449387in}}%
\pgfpathlineto{\pgfqpoint{1.651518in}{3.449386in}}%
\pgfpathlineto{\pgfqpoint{1.651475in}{3.449385in}}%
\pgfpathlineto{\pgfqpoint{1.651433in}{3.449384in}}%
\pgfpathlineto{\pgfqpoint{1.651391in}{3.449382in}}%
\pgfpathlineto{\pgfqpoint{1.651349in}{3.449381in}}%
\pgfpathlineto{\pgfqpoint{1.651306in}{3.449380in}}%
\pgfpathlineto{\pgfqpoint{1.651264in}{3.449379in}}%
\pgfpathlineto{\pgfqpoint{1.651222in}{3.449378in}}%
\pgfpathlineto{\pgfqpoint{1.651180in}{3.449377in}}%
\pgfpathlineto{\pgfqpoint{1.651137in}{3.449376in}}%
\pgfpathlineto{\pgfqpoint{1.651095in}{3.449375in}}%
\pgfpathlineto{\pgfqpoint{1.651053in}{3.449374in}}%
\pgfpathlineto{\pgfqpoint{1.651011in}{3.449373in}}%
\pgfpathlineto{\pgfqpoint{1.650968in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{1.650926in}{3.449370in}}%
\pgfpathlineto{\pgfqpoint{1.650884in}{3.449369in}}%
\pgfpathlineto{\pgfqpoint{1.650841in}{3.449368in}}%
\pgfpathlineto{\pgfqpoint{1.650799in}{3.449367in}}%
\pgfpathlineto{\pgfqpoint{1.650757in}{3.449366in}}%
\pgfpathlineto{\pgfqpoint{1.650715in}{3.449365in}}%
\pgfpathlineto{\pgfqpoint{1.650672in}{3.449364in}}%
\pgfpathlineto{\pgfqpoint{1.650630in}{3.449363in}}%
\pgfpathlineto{\pgfqpoint{1.650588in}{3.449362in}}%
\pgfpathlineto{\pgfqpoint{1.650546in}{3.449361in}}%
\pgfpathlineto{\pgfqpoint{1.650503in}{3.449360in}}%
\pgfpathlineto{\pgfqpoint{1.650461in}{3.449359in}}%
\pgfpathlineto{\pgfqpoint{1.650419in}{3.449358in}}%
\pgfpathlineto{\pgfqpoint{1.650376in}{3.449357in}}%
\pgfpathlineto{\pgfqpoint{1.650334in}{3.449356in}}%
\pgfpathlineto{\pgfqpoint{1.650292in}{3.449354in}}%
\pgfpathlineto{\pgfqpoint{1.650250in}{3.449353in}}%
\pgfpathlineto{\pgfqpoint{1.650207in}{3.449352in}}%
\pgfpathlineto{\pgfqpoint{1.650165in}{3.449351in}}%
\pgfpathlineto{\pgfqpoint{1.650123in}{3.449350in}}%
\pgfpathlineto{\pgfqpoint{1.650080in}{3.449349in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{3.449348in}}%
\pgfpathlineto{\pgfqpoint{1.649996in}{3.449347in}}%
\pgfpathlineto{\pgfqpoint{1.649953in}{3.449346in}}%
\pgfpathlineto{\pgfqpoint{1.649911in}{3.449345in}}%
\pgfpathlineto{\pgfqpoint{1.649869in}{3.449344in}}%
\pgfpathlineto{\pgfqpoint{1.649827in}{3.449343in}}%
\pgfpathlineto{\pgfqpoint{1.649784in}{3.449342in}}%
\pgfpathlineto{\pgfqpoint{1.649742in}{3.449341in}}%
\pgfpathlineto{\pgfqpoint{1.649700in}{3.449340in}}%
\pgfpathlineto{\pgfqpoint{1.649657in}{3.449339in}}%
\pgfpathlineto{\pgfqpoint{1.649615in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{1.649573in}{3.449337in}}%
\pgfpathlineto{\pgfqpoint{1.649530in}{3.449336in}}%
\pgfpathlineto{\pgfqpoint{1.649488in}{3.449335in}}%
\pgfpathlineto{\pgfqpoint{1.649446in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{1.649404in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{1.649361in}{3.449332in}}%
\pgfpathlineto{\pgfqpoint{1.649319in}{3.449331in}}%
\pgfpathlineto{\pgfqpoint{1.649277in}{3.449330in}}%
\pgfpathlineto{\pgfqpoint{1.649234in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.649192in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.649150in}{3.449328in}}%
\pgfpathlineto{\pgfqpoint{1.649107in}{3.449327in}}%
\pgfpathlineto{\pgfqpoint{1.649065in}{3.449326in}}%
\pgfpathlineto{\pgfqpoint{1.649023in}{3.449325in}}%
\pgfpathlineto{\pgfqpoint{1.648980in}{3.449324in}}%
\pgfpathlineto{\pgfqpoint{1.648938in}{3.449323in}}%
\pgfpathlineto{\pgfqpoint{1.648896in}{3.449322in}}%
\pgfpathlineto{\pgfqpoint{1.648853in}{3.449321in}}%
\pgfpathlineto{\pgfqpoint{1.648811in}{3.449320in}}%
\pgfpathlineto{\pgfqpoint{1.648769in}{3.449319in}}%
\pgfpathlineto{\pgfqpoint{1.648726in}{3.449318in}}%
\pgfpathlineto{\pgfqpoint{1.648684in}{3.449317in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{3.449316in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{1.648557in}{3.449314in}}%
\pgfpathlineto{\pgfqpoint{1.648515in}{3.449314in}}%
\pgfpathlineto{\pgfqpoint{1.648472in}{3.449313in}}%
\pgfpathlineto{\pgfqpoint{1.648430in}{3.449312in}}%
\pgfpathlineto{\pgfqpoint{1.648388in}{3.449311in}}%
\pgfpathlineto{\pgfqpoint{1.648345in}{3.449310in}}%
\pgfpathlineto{\pgfqpoint{1.648303in}{3.449309in}}%
\pgfpathlineto{\pgfqpoint{1.648261in}{3.449308in}}%
\pgfpathlineto{\pgfqpoint{1.648218in}{3.449307in}}%
\pgfpathlineto{\pgfqpoint{1.648176in}{3.449306in}}%
\pgfpathlineto{\pgfqpoint{1.648134in}{3.449306in}}%
\pgfpathlineto{\pgfqpoint{1.648091in}{3.449305in}}%
\pgfpathlineto{\pgfqpoint{1.648049in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{1.648006in}{3.449303in}}%
\pgfpathlineto{\pgfqpoint{1.647964in}{3.449302in}}%
\pgfpathlineto{\pgfqpoint{1.647922in}{3.449301in}}%
\pgfpathlineto{\pgfqpoint{1.647879in}{3.449300in}}%
\pgfpathlineto{\pgfqpoint{1.647837in}{3.449299in}}%
\pgfpathlineto{\pgfqpoint{1.647795in}{3.449299in}}%
\pgfpathlineto{\pgfqpoint{1.647752in}{3.449298in}}%
\pgfpathlineto{\pgfqpoint{1.647710in}{3.449297in}}%
\pgfpathlineto{\pgfqpoint{1.647668in}{3.449296in}}%
\pgfpathlineto{\pgfqpoint{1.647625in}{3.449295in}}%
\pgfpathlineto{\pgfqpoint{1.647583in}{3.449294in}}%
\pgfpathlineto{\pgfqpoint{1.647541in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{1.647498in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{1.647456in}{3.449292in}}%
\pgfpathlineto{\pgfqpoint{1.647413in}{3.449291in}}%
\pgfpathlineto{\pgfqpoint{1.647371in}{3.449290in}}%
\pgfpathlineto{\pgfqpoint{1.647329in}{3.449289in}}%
\pgfpathlineto{\pgfqpoint{1.647286in}{3.449288in}}%
\pgfpathlineto{\pgfqpoint{1.647244in}{3.449288in}}%
\pgfpathlineto{\pgfqpoint{1.647202in}{3.449287in}}%
\pgfpathlineto{\pgfqpoint{1.647159in}{3.449286in}}%
\pgfpathlineto{\pgfqpoint{1.647117in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{1.647074in}{3.449284in}}%
\pgfpathlineto{\pgfqpoint{1.647032in}{3.449284in}}%
\pgfpathlineto{\pgfqpoint{1.646990in}{3.449283in}}%
\pgfpathlineto{\pgfqpoint{1.646947in}{3.449282in}}%
\pgfpathlineto{\pgfqpoint{1.646905in}{3.449281in}}%
\pgfpathlineto{\pgfqpoint{1.646862in}{3.449280in}}%
\pgfpathlineto{\pgfqpoint{1.646820in}{3.449280in}}%
\pgfpathlineto{\pgfqpoint{1.646778in}{3.449279in}}%
\pgfpathlineto{\pgfqpoint{1.646735in}{3.449278in}}%
\pgfpathlineto{\pgfqpoint{1.646693in}{3.449277in}}%
\pgfpathlineto{\pgfqpoint{1.646651in}{3.449276in}}%
\pgfpathlineto{\pgfqpoint{1.646608in}{3.449276in}}%
\pgfpathlineto{\pgfqpoint{1.646566in}{3.449275in}}%
\pgfpathlineto{\pgfqpoint{1.646523in}{3.449274in}}%
\pgfpathlineto{\pgfqpoint{1.646481in}{3.449273in}}%
\pgfpathlineto{\pgfqpoint{1.646439in}{3.449273in}}%
\pgfpathlineto{\pgfqpoint{1.646396in}{3.449272in}}%
\pgfpathlineto{\pgfqpoint{1.646354in}{3.449271in}}%
\pgfpathlineto{\pgfqpoint{1.646311in}{3.449270in}}%
\pgfpathlineto{\pgfqpoint{1.646269in}{3.449270in}}%
\pgfpathlineto{\pgfqpoint{1.646227in}{3.449269in}}%
\pgfpathlineto{\pgfqpoint{1.646184in}{3.449268in}}%
\pgfpathlineto{\pgfqpoint{1.646142in}{3.449267in}}%
\pgfpathlineto{\pgfqpoint{1.646099in}{3.449267in}}%
\pgfpathlineto{\pgfqpoint{1.646057in}{3.449266in}}%
\pgfpathlineto{\pgfqpoint{1.646014in}{3.449265in}}%
\pgfpathlineto{\pgfqpoint{1.645972in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{1.645930in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{1.645887in}{3.449263in}}%
\pgfpathlineto{\pgfqpoint{1.645845in}{3.449262in}}%
\pgfpathlineto{\pgfqpoint{1.645802in}{3.449262in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{3.449261in}}%
\pgfpathlineto{\pgfqpoint{1.645718in}{3.449260in}}%
\pgfpathlineto{\pgfqpoint{1.645675in}{3.449259in}}%
\pgfpathlineto{\pgfqpoint{1.645633in}{3.449259in}}%
\pgfpathlineto{\pgfqpoint{1.645590in}{3.449258in}}%
\pgfpathlineto{\pgfqpoint{1.645548in}{3.449257in}}%
\pgfpathlineto{\pgfqpoint{1.645505in}{3.449257in}}%
\pgfpathlineto{\pgfqpoint{1.645463in}{3.449256in}}%
\pgfpathlineto{\pgfqpoint{1.645421in}{3.449255in}}%
\pgfpathlineto{\pgfqpoint{1.645378in}{3.449255in}}%
\pgfpathlineto{\pgfqpoint{1.645336in}{3.449254in}}%
\pgfpathlineto{\pgfqpoint{1.645293in}{3.449253in}}%
\pgfpathlineto{\pgfqpoint{1.645251in}{3.449253in}}%
\pgfpathlineto{\pgfqpoint{1.645208in}{3.449252in}}%
\pgfpathlineto{\pgfqpoint{1.645166in}{3.449251in}}%
\pgfpathlineto{\pgfqpoint{1.645124in}{3.449251in}}%
\pgfpathlineto{\pgfqpoint{1.645081in}{3.449250in}}%
\pgfpathlineto{\pgfqpoint{1.645039in}{3.449249in}}%
\pgfpathlineto{\pgfqpoint{1.644996in}{3.449249in}}%
\pgfpathlineto{\pgfqpoint{1.644954in}{3.449248in}}%
\pgfpathlineto{\pgfqpoint{1.644911in}{3.449247in}}%
\pgfpathlineto{\pgfqpoint{1.644869in}{3.449247in}}%
\pgfpathlineto{\pgfqpoint{1.644826in}{3.449246in}}%
\pgfpathlineto{\pgfqpoint{1.644784in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{1.644742in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{1.644699in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{1.644657in}{3.449243in}}%
\pgfpathlineto{\pgfqpoint{1.644614in}{3.449243in}}%
\pgfpathlineto{\pgfqpoint{1.644572in}{3.449242in}}%
\pgfpathlineto{\pgfqpoint{1.644529in}{3.449241in}}%
\pgfpathlineto{\pgfqpoint{1.644487in}{3.449241in}}%
\pgfpathlineto{\pgfqpoint{1.644444in}{3.449240in}}%
\pgfpathlineto{\pgfqpoint{1.644402in}{3.449240in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{3.449239in}}%
\pgfpathlineto{\pgfqpoint{1.644317in}{3.449238in}}%
\pgfpathlineto{\pgfqpoint{1.644274in}{3.449238in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{3.449237in}}%
\pgfpathlineto{\pgfqpoint{1.644190in}{3.449237in}}%
\pgfpathlineto{\pgfqpoint{1.644147in}{3.449236in}}%
\pgfpathlineto{\pgfqpoint{1.644105in}{3.449235in}}%
\pgfpathlineto{\pgfqpoint{1.644062in}{3.449235in}}%
\pgfpathlineto{\pgfqpoint{1.644020in}{3.449234in}}%
\pgfpathlineto{\pgfqpoint{1.643977in}{3.449234in}}%
\pgfpathlineto{\pgfqpoint{1.643935in}{3.449233in}}%
\pgfpathlineto{\pgfqpoint{1.643892in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.643850in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.643807in}{3.449231in}}%
\pgfpathlineto{\pgfqpoint{1.643765in}{3.449231in}}%
\pgfpathlineto{\pgfqpoint{1.643722in}{3.449230in}}%
\pgfpathlineto{\pgfqpoint{1.643680in}{3.449230in}}%
\pgfpathlineto{\pgfqpoint{1.643637in}{3.449229in}}%
\pgfpathlineto{\pgfqpoint{1.643595in}{3.449228in}}%
\pgfpathlineto{\pgfqpoint{1.643552in}{3.449228in}}%
\pgfpathlineto{\pgfqpoint{1.643510in}{3.449227in}}%
\pgfpathlineto{\pgfqpoint{1.643467in}{3.449227in}}%
\pgfpathlineto{\pgfqpoint{1.643425in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{1.643382in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{1.643340in}{3.449225in}}%
\pgfpathlineto{\pgfqpoint{1.643297in}{3.449225in}}%
\pgfpathlineto{\pgfqpoint{1.643255in}{3.449224in}}%
\pgfpathlineto{\pgfqpoint{1.643212in}{3.449224in}}%
\pgfpathlineto{\pgfqpoint{1.643170in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{1.643127in}{3.449222in}}%
\pgfpathlineto{\pgfqpoint{1.643085in}{3.449222in}}%
\pgfpathlineto{\pgfqpoint{1.643042in}{3.449221in}}%
\pgfpathlineto{\pgfqpoint{1.643000in}{3.449221in}}%
\pgfpathlineto{\pgfqpoint{1.642957in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{1.642915in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{1.642872in}{3.449219in}}%
\pgfpathlineto{\pgfqpoint{1.642830in}{3.449219in}}%
\pgfpathlineto{\pgfqpoint{1.642787in}{3.449218in}}%
\pgfpathlineto{\pgfqpoint{1.642745in}{3.449218in}}%
\pgfpathlineto{\pgfqpoint{1.642702in}{3.449217in}}%
\pgfpathlineto{\pgfqpoint{1.642660in}{3.449217in}}%
\pgfpathlineto{\pgfqpoint{1.642617in}{3.449216in}}%
\pgfpathlineto{\pgfqpoint{1.642575in}{3.449216in}}%
\pgfpathlineto{\pgfqpoint{1.642532in}{3.449215in}}%
\pgfpathlineto{\pgfqpoint{1.642490in}{3.449215in}}%
\pgfpathlineto{\pgfqpoint{1.642447in}{3.449214in}}%
\pgfpathlineto{\pgfqpoint{1.642405in}{3.449214in}}%
\pgfpathlineto{\pgfqpoint{1.642362in}{3.449213in}}%
\pgfpathlineto{\pgfqpoint{1.642320in}{3.449213in}}%
\pgfpathlineto{\pgfqpoint{1.642277in}{3.449213in}}%
\pgfpathlineto{\pgfqpoint{1.642235in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{1.642192in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{1.642150in}{3.449211in}}%
\pgfpathlineto{\pgfqpoint{1.642107in}{3.449211in}}%
\pgfpathlineto{\pgfqpoint{1.642065in}{3.449210in}}%
\pgfpathlineto{\pgfqpoint{1.642022in}{3.449210in}}%
\pgfpathlineto{\pgfqpoint{1.641980in}{3.449209in}}%
\pgfpathlineto{\pgfqpoint{1.641937in}{3.449209in}}%
\pgfpathlineto{\pgfqpoint{1.641894in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.641852in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.641809in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.641767in}{3.449207in}}%
\pgfpathlineto{\pgfqpoint{1.641724in}{3.449207in}}%
\pgfpathlineto{\pgfqpoint{1.641682in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{1.641639in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{1.641597in}{3.449205in}}%
\pgfpathlineto{\pgfqpoint{1.641554in}{3.449205in}}%
\pgfpathlineto{\pgfqpoint{1.641512in}{3.449205in}}%
\pgfpathlineto{\pgfqpoint{1.641469in}{3.449204in}}%
\pgfpathlineto{\pgfqpoint{1.641426in}{3.449204in}}%
\pgfpathlineto{\pgfqpoint{1.641384in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{1.641341in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{1.641299in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{1.641256in}{3.449202in}}%
\pgfpathlineto{\pgfqpoint{1.641214in}{3.449202in}}%
\pgfpathlineto{\pgfqpoint{1.641171in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{1.641129in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{1.641086in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{1.641043in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{1.641001in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{1.640958in}{3.449199in}}%
\pgfpathlineto{\pgfqpoint{1.640916in}{3.449199in}}%
\pgfpathlineto{\pgfqpoint{1.640873in}{3.449199in}}%
\pgfpathlineto{\pgfqpoint{1.640831in}{3.449198in}}%
\pgfpathlineto{\pgfqpoint{1.640788in}{3.449198in}}%
\pgfpathlineto{\pgfqpoint{1.640745in}{3.449198in}}%
\pgfpathlineto{\pgfqpoint{1.640703in}{3.449197in}}%
\pgfpathlineto{\pgfqpoint{1.640660in}{3.449197in}}%
\pgfpathlineto{\pgfqpoint{1.640618in}{3.449197in}}%
\pgfpathlineto{\pgfqpoint{1.640575in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{1.640533in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{1.640490in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{1.640447in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{1.640405in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{1.640362in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{1.640320in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.640277in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.640192in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.640149in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.640107in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.640064in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.640022in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.639979in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.639936in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{1.639894in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{1.639851in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{1.639809in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.639766in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.639723in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.639681in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.639638in}{3.449189in}}%
\pgfpathlineto{\pgfqpoint{1.639596in}{3.449189in}}%
\pgfpathlineto{\pgfqpoint{1.639553in}{3.449189in}}%
\pgfpathlineto{\pgfqpoint{1.639510in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.639468in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.639425in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.639382in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.639340in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.639297in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.639255in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.639212in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.639169in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.639127in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.639084in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.639042in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.638999in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.638956in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.638914in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.638871in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.638828in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.638786in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.638743in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.638700in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.638658in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.638615in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.638573in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.638530in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.638487in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.638445in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.638402in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.638359in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.638317in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.638274in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.638231in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.638189in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.638146in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.638103in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.638061in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.638018in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.637975in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.637933in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.637890in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.637848in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.637805in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.637762in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.637720in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.637677in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637634in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637592in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637506in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637464in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637421in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.637378in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637335in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637293in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637250in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637207in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637165in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637122in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637079in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.637037in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.636994in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636951in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636866in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636823in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636781in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636738in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636695in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636652in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636610in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636567in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636524in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.636482in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636439in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636396in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636354in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636311in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636268in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636225in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636183in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636140in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636097in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636055in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.636012in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635969in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635926in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635884in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635841in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635798in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635755in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635713in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635670in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635627in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635585in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635542in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635499in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635456in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635414in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635371in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635328in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635285in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635243in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635200in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635157in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635114in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635072in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.635029in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634943in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634901in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634858in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634815in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634772in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634730in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634687in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634644in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634601in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634559in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634516in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.634473in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634430in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634387in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634345in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634302in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634259in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634216in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634174in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634131in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634088in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634045in}{3.449177in}}%
\pgfpathlineto{\pgfqpoint{1.634002in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633960in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633917in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633874in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633831in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633746in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633703in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633660in}{3.449178in}}%
\pgfpathlineto{\pgfqpoint{1.633617in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633532in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633489in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633446in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633403in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633361in}{3.449179in}}%
\pgfpathlineto{\pgfqpoint{1.633318in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633275in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633232in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633189in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633146in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633104in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633061in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{1.633018in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.632975in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.632932in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.632890in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.632847in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.632804in}{3.449181in}}%
\pgfpathlineto{\pgfqpoint{1.632761in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.632718in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.632675in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.632633in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.632590in}{3.449182in}}%
\pgfpathlineto{\pgfqpoint{1.632547in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.632504in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.632461in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.632419in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.632376in}{3.449183in}}%
\pgfpathlineto{\pgfqpoint{1.632333in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.632290in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.632247in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.632204in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.632161in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.632119in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.632076in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.632033in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.631990in}{3.449185in}}%
\pgfpathlineto{\pgfqpoint{1.631947in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.631904in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.631862in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.631819in}{3.449186in}}%
\pgfpathlineto{\pgfqpoint{1.631776in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.631733in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.631690in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.631647in}{3.449187in}}%
\pgfpathlineto{\pgfqpoint{1.631604in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.631562in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.631476in}{3.449188in}}%
\pgfpathlineto{\pgfqpoint{1.631433in}{3.449189in}}%
\pgfpathlineto{\pgfqpoint{1.631390in}{3.449189in}}%
\pgfpathlineto{\pgfqpoint{1.631347in}{3.449189in}}%
\pgfpathlineto{\pgfqpoint{1.631304in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.631261in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.631219in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.631176in}{3.449190in}}%
\pgfpathlineto{\pgfqpoint{1.631133in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{1.631090in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{1.631047in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{1.631004in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.630961in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.630918in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.630876in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.630833in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.630790in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.630747in}{3.449193in}}%
\pgfpathlineto{\pgfqpoint{1.630704in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.630661in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.630618in}{3.449194in}}%
\pgfpathlineto{\pgfqpoint{1.630575in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{1.630532in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{1.630490in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{1.630447in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{1.630404in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{1.630361in}{3.449196in}}%
\pgfpathlineto{\pgfqpoint{1.630318in}{3.449197in}}%
\pgfpathlineto{\pgfqpoint{1.630275in}{3.449197in}}%
\pgfpathlineto{\pgfqpoint{1.630232in}{3.449197in}}%
\pgfpathlineto{\pgfqpoint{1.630189in}{3.449198in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.449198in}}%
\pgfpathlineto{\pgfqpoint{1.630103in}{3.449199in}}%
\pgfpathlineto{\pgfqpoint{1.630060in}{3.449199in}}%
\pgfpathlineto{\pgfqpoint{1.630018in}{3.449199in}}%
\pgfpathlineto{\pgfqpoint{1.629975in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{1.629932in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{1.629889in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{1.629846in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{1.629803in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{1.629760in}{3.449201in}}%
\pgfpathlineto{\pgfqpoint{1.629717in}{3.449202in}}%
\pgfpathlineto{\pgfqpoint{1.629674in}{3.449202in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{1.629588in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{1.629545in}{3.449203in}}%
\pgfpathlineto{\pgfqpoint{1.629503in}{3.449204in}}%
\pgfpathlineto{\pgfqpoint{1.629460in}{3.449204in}}%
\pgfpathlineto{\pgfqpoint{1.629417in}{3.449205in}}%
\pgfpathlineto{\pgfqpoint{1.629374in}{3.449205in}}%
\pgfpathlineto{\pgfqpoint{1.629331in}{3.449205in}}%
\pgfpathlineto{\pgfqpoint{1.629288in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{1.629245in}{3.449206in}}%
\pgfpathlineto{\pgfqpoint{1.629202in}{3.449207in}}%
\pgfpathlineto{\pgfqpoint{1.629159in}{3.449207in}}%
\pgfpathlineto{\pgfqpoint{1.629116in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.629073in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.629030in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.628987in}{3.449209in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{3.449209in}}%
\pgfpathlineto{\pgfqpoint{1.628901in}{3.449210in}}%
\pgfpathlineto{\pgfqpoint{1.628858in}{3.449210in}}%
\pgfpathlineto{\pgfqpoint{1.628815in}{3.449211in}}%
\pgfpathlineto{\pgfqpoint{1.628772in}{3.449211in}}%
\pgfpathlineto{\pgfqpoint{1.628730in}{3.449211in}}%
\pgfpathlineto{\pgfqpoint{1.628687in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{1.628644in}{3.449212in}}%
\pgfpathlineto{\pgfqpoint{1.628601in}{3.449213in}}%
\pgfpathlineto{\pgfqpoint{1.628558in}{3.449213in}}%
\pgfpathlineto{\pgfqpoint{1.628515in}{3.449214in}}%
\pgfpathlineto{\pgfqpoint{1.628472in}{3.449214in}}%
\pgfpathlineto{\pgfqpoint{1.628429in}{3.449215in}}%
\pgfpathlineto{\pgfqpoint{1.628386in}{3.449215in}}%
\pgfpathlineto{\pgfqpoint{1.628343in}{3.449216in}}%
\pgfpathlineto{\pgfqpoint{1.628300in}{3.449216in}}%
\pgfpathlineto{\pgfqpoint{1.628257in}{3.449217in}}%
\pgfpathlineto{\pgfqpoint{1.628214in}{3.449217in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{3.449218in}}%
\pgfpathlineto{\pgfqpoint{1.628128in}{3.449218in}}%
\pgfpathlineto{\pgfqpoint{1.628085in}{3.449218in}}%
\pgfpathlineto{\pgfqpoint{1.628042in}{3.449219in}}%
\pgfpathlineto{\pgfqpoint{1.627999in}{3.449219in}}%
\pgfpathlineto{\pgfqpoint{1.627956in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{1.627913in}{3.449220in}}%
\pgfpathlineto{\pgfqpoint{1.627870in}{3.449221in}}%
\pgfpathlineto{\pgfqpoint{1.627827in}{3.449221in}}%
\pgfpathlineto{\pgfqpoint{1.627784in}{3.449222in}}%
\pgfpathlineto{\pgfqpoint{1.627741in}{3.449222in}}%
\pgfpathlineto{\pgfqpoint{1.627698in}{3.449223in}}%
\pgfpathlineto{\pgfqpoint{1.627655in}{3.449224in}}%
\pgfpathlineto{\pgfqpoint{1.627612in}{3.449224in}}%
\pgfpathlineto{\pgfqpoint{1.627569in}{3.449225in}}%
\pgfpathlineto{\pgfqpoint{1.627526in}{3.449225in}}%
\pgfpathlineto{\pgfqpoint{1.627483in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{1.627440in}{3.449226in}}%
\pgfpathlineto{\pgfqpoint{1.627397in}{3.449227in}}%
\pgfpathlineto{\pgfqpoint{1.627354in}{3.449227in}}%
\pgfpathlineto{\pgfqpoint{1.627311in}{3.449228in}}%
\pgfpathlineto{\pgfqpoint{1.627268in}{3.449228in}}%
\pgfpathlineto{\pgfqpoint{1.627225in}{3.449229in}}%
\pgfpathlineto{\pgfqpoint{1.627182in}{3.449229in}}%
\pgfpathlineto{\pgfqpoint{1.627139in}{3.449230in}}%
\pgfpathlineto{\pgfqpoint{1.627096in}{3.449230in}}%
\pgfpathlineto{\pgfqpoint{1.627053in}{3.449231in}}%
\pgfpathlineto{\pgfqpoint{1.627010in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.626967in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.626924in}{3.449233in}}%
\pgfpathlineto{\pgfqpoint{1.626881in}{3.449233in}}%
\pgfpathlineto{\pgfqpoint{1.626838in}{3.449234in}}%
\pgfpathlineto{\pgfqpoint{1.626795in}{3.449234in}}%
\pgfpathlineto{\pgfqpoint{1.626752in}{3.449235in}}%
\pgfpathlineto{\pgfqpoint{1.626709in}{3.449236in}}%
\pgfpathlineto{\pgfqpoint{1.626666in}{3.449236in}}%
\pgfpathlineto{\pgfqpoint{1.626623in}{3.449237in}}%
\pgfpathlineto{\pgfqpoint{1.626580in}{3.449237in}}%
\pgfpathlineto{\pgfqpoint{1.626537in}{3.449238in}}%
\pgfpathlineto{\pgfqpoint{1.626494in}{3.449238in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{3.449239in}}%
\pgfpathlineto{\pgfqpoint{1.626408in}{3.449240in}}%
\pgfpathlineto{\pgfqpoint{1.626365in}{3.449240in}}%
\pgfpathlineto{\pgfqpoint{1.626322in}{3.449241in}}%
\pgfpathlineto{\pgfqpoint{1.626279in}{3.449241in}}%
\pgfpathlineto{\pgfqpoint{1.626236in}{3.449242in}}%
\pgfpathlineto{\pgfqpoint{1.626193in}{3.449243in}}%
\pgfpathlineto{\pgfqpoint{1.626150in}{3.449243in}}%
\pgfpathlineto{\pgfqpoint{1.626107in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{1.626064in}{3.449244in}}%
\pgfpathlineto{\pgfqpoint{1.626021in}{3.449245in}}%
\pgfpathlineto{\pgfqpoint{1.625978in}{3.449246in}}%
\pgfpathlineto{\pgfqpoint{1.625934in}{3.449246in}}%
\pgfpathlineto{\pgfqpoint{1.625891in}{3.449247in}}%
\pgfpathlineto{\pgfqpoint{1.625848in}{3.449248in}}%
\pgfpathlineto{\pgfqpoint{1.625805in}{3.449248in}}%
\pgfpathlineto{\pgfqpoint{1.625762in}{3.449249in}}%
\pgfpathlineto{\pgfqpoint{1.625719in}{3.449250in}}%
\pgfpathlineto{\pgfqpoint{1.625676in}{3.449250in}}%
\pgfpathlineto{\pgfqpoint{1.625633in}{3.449251in}}%
\pgfpathlineto{\pgfqpoint{1.625590in}{3.449251in}}%
\pgfpathlineto{\pgfqpoint{1.625547in}{3.449252in}}%
\pgfpathlineto{\pgfqpoint{1.625504in}{3.449253in}}%
\pgfpathlineto{\pgfqpoint{1.625461in}{3.449253in}}%
\pgfpathlineto{\pgfqpoint{1.625418in}{3.449254in}}%
\pgfpathlineto{\pgfqpoint{1.625375in}{3.449255in}}%
\pgfpathlineto{\pgfqpoint{1.625332in}{3.449255in}}%
\pgfpathlineto{\pgfqpoint{1.625289in}{3.449256in}}%
\pgfpathlineto{\pgfqpoint{1.625246in}{3.449257in}}%
\pgfpathlineto{\pgfqpoint{1.625202in}{3.449257in}}%
\pgfpathlineto{\pgfqpoint{1.625159in}{3.449258in}}%
\pgfpathlineto{\pgfqpoint{1.625116in}{3.449259in}}%
\pgfpathlineto{\pgfqpoint{1.625073in}{3.449259in}}%
\pgfpathlineto{\pgfqpoint{1.625030in}{3.449260in}}%
\pgfpathlineto{\pgfqpoint{1.624987in}{3.449261in}}%
\pgfpathlineto{\pgfqpoint{1.624944in}{3.449261in}}%
\pgfpathlineto{\pgfqpoint{1.624901in}{3.449262in}}%
\pgfpathlineto{\pgfqpoint{1.624858in}{3.449263in}}%
\pgfpathlineto{\pgfqpoint{1.624815in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{1.624772in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{1.624729in}{3.449265in}}%
\pgfpathlineto{\pgfqpoint{1.624686in}{3.449266in}}%
\pgfpathlineto{\pgfqpoint{1.624642in}{3.449266in}}%
\pgfpathlineto{\pgfqpoint{1.624599in}{3.449267in}}%
\pgfpathlineto{\pgfqpoint{1.624556in}{3.449268in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{3.449268in}}%
\pgfpathlineto{\pgfqpoint{1.624470in}{3.449269in}}%
\pgfpathlineto{\pgfqpoint{1.624427in}{3.449270in}}%
\pgfpathlineto{\pgfqpoint{1.624384in}{3.449271in}}%
\pgfpathlineto{\pgfqpoint{1.624341in}{3.449271in}}%
\pgfpathlineto{\pgfqpoint{1.624298in}{3.449272in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{3.449273in}}%
\pgfpathlineto{\pgfqpoint{1.624211in}{3.449274in}}%
\pgfpathlineto{\pgfqpoint{1.624168in}{3.449274in}}%
\pgfpathlineto{\pgfqpoint{1.624125in}{3.449275in}}%
\pgfpathlineto{\pgfqpoint{1.624082in}{3.449276in}}%
\pgfpathlineto{\pgfqpoint{1.624039in}{3.449276in}}%
\pgfpathlineto{\pgfqpoint{1.623996in}{3.449277in}}%
\pgfpathlineto{\pgfqpoint{1.623953in}{3.449278in}}%
\pgfpathlineto{\pgfqpoint{1.623910in}{3.449279in}}%
\pgfpathlineto{\pgfqpoint{1.623867in}{3.449279in}}%
\pgfpathlineto{\pgfqpoint{1.623823in}{3.449280in}}%
\pgfpathlineto{\pgfqpoint{1.623780in}{3.449281in}}%
\pgfpathlineto{\pgfqpoint{1.623737in}{3.449282in}}%
\pgfpathlineto{\pgfqpoint{1.623694in}{3.449283in}}%
\pgfpathlineto{\pgfqpoint{1.623651in}{3.449283in}}%
\pgfpathlineto{\pgfqpoint{1.623608in}{3.449284in}}%
\pgfpathlineto{\pgfqpoint{1.623565in}{3.449285in}}%
\pgfpathlineto{\pgfqpoint{1.623522in}{3.449286in}}%
\pgfpathlineto{\pgfqpoint{1.623478in}{3.449286in}}%
\pgfpathlineto{\pgfqpoint{1.623435in}{3.449287in}}%
\pgfpathlineto{\pgfqpoint{1.623392in}{3.449288in}}%
\pgfpathlineto{\pgfqpoint{1.623349in}{3.449289in}}%
\pgfpathlineto{\pgfqpoint{1.623306in}{3.449290in}}%
\pgfpathlineto{\pgfqpoint{1.623263in}{3.449290in}}%
\pgfpathlineto{\pgfqpoint{1.623220in}{3.449291in}}%
\pgfpathlineto{\pgfqpoint{1.623177in}{3.449292in}}%
\pgfpathlineto{\pgfqpoint{1.623133in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{1.623090in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{1.623047in}{3.449294in}}%
\pgfpathlineto{\pgfqpoint{1.623004in}{3.449295in}}%
\pgfpathlineto{\pgfqpoint{1.622961in}{3.449296in}}%
\pgfpathlineto{\pgfqpoint{1.622918in}{3.449297in}}%
\pgfpathlineto{\pgfqpoint{1.622875in}{3.449298in}}%
\pgfpathlineto{\pgfqpoint{1.622831in}{3.449298in}}%
\pgfpathlineto{\pgfqpoint{1.622788in}{3.449299in}}%
\pgfpathlineto{\pgfqpoint{1.622745in}{3.449300in}}%
\pgfpathlineto{\pgfqpoint{1.622702in}{3.449301in}}%
\pgfpathlineto{\pgfqpoint{1.622659in}{3.449302in}}%
\pgfpathlineto{\pgfqpoint{1.622616in}{3.449302in}}%
\pgfpathlineto{\pgfqpoint{1.622572in}{3.449303in}}%
\pgfpathlineto{\pgfqpoint{1.622529in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{1.622486in}{3.449305in}}%
\pgfpathlineto{\pgfqpoint{1.622443in}{3.449306in}}%
\pgfpathlineto{\pgfqpoint{1.622400in}{3.449307in}}%
\pgfpathlineto{\pgfqpoint{1.622357in}{3.449307in}}%
\pgfpathlineto{\pgfqpoint{1.622313in}{3.449308in}}%
\pgfpathlineto{\pgfqpoint{1.622270in}{3.449309in}}%
\pgfpathlineto{\pgfqpoint{1.622227in}{3.449310in}}%
\pgfpathlineto{\pgfqpoint{1.622184in}{3.449311in}}%
\pgfpathlineto{\pgfqpoint{1.622141in}{3.449312in}}%
\pgfpathlineto{\pgfqpoint{1.622098in}{3.449313in}}%
\pgfpathlineto{\pgfqpoint{1.622054in}{3.449313in}}%
\pgfpathlineto{\pgfqpoint{1.622011in}{3.449314in}}%
\pgfpathlineto{\pgfqpoint{1.621968in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{1.621925in}{3.449316in}}%
\pgfpathlineto{\pgfqpoint{1.621882in}{3.449317in}}%
\pgfpathlineto{\pgfqpoint{1.621839in}{3.449318in}}%
\pgfpathlineto{\pgfqpoint{1.621795in}{3.449319in}}%
\pgfpathlineto{\pgfqpoint{1.621752in}{3.449320in}}%
\pgfpathlineto{\pgfqpoint{1.621709in}{3.449320in}}%
\pgfpathlineto{\pgfqpoint{1.621666in}{3.449321in}}%
\pgfpathlineto{\pgfqpoint{1.621623in}{3.449322in}}%
\pgfpathlineto{\pgfqpoint{1.621579in}{3.449323in}}%
\pgfpathlineto{\pgfqpoint{1.621536in}{3.449324in}}%
\pgfpathlineto{\pgfqpoint{1.621493in}{3.449325in}}%
\pgfpathlineto{\pgfqpoint{1.621450in}{3.449326in}}%
\pgfpathlineto{\pgfqpoint{1.621407in}{3.449327in}}%
\pgfpathlineto{\pgfqpoint{1.621363in}{3.449328in}}%
\pgfpathlineto{\pgfqpoint{1.621320in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.621277in}{3.449329in}}%
\pgfpathlineto{\pgfqpoint{1.621234in}{3.449330in}}%
\pgfpathlineto{\pgfqpoint{1.621191in}{3.449331in}}%
\pgfpathlineto{\pgfqpoint{1.621147in}{3.449332in}}%
\pgfpathlineto{\pgfqpoint{1.621104in}{3.449333in}}%
\pgfpathlineto{\pgfqpoint{1.621061in}{3.449334in}}%
\pgfpathlineto{\pgfqpoint{1.621018in}{3.449335in}}%
\pgfpathlineto{\pgfqpoint{1.620975in}{3.449336in}}%
\pgfpathlineto{\pgfqpoint{1.620931in}{3.449337in}}%
\pgfpathlineto{\pgfqpoint{1.620888in}{3.449338in}}%
\pgfpathlineto{\pgfqpoint{1.620845in}{3.449339in}}%
\pgfpathlineto{\pgfqpoint{1.620802in}{3.449340in}}%
\pgfpathlineto{\pgfqpoint{1.620758in}{3.449341in}}%
\pgfpathlineto{\pgfqpoint{1.620715in}{3.449342in}}%
\pgfpathlineto{\pgfqpoint{1.620672in}{3.449342in}}%
\pgfpathlineto{\pgfqpoint{1.620629in}{3.449343in}}%
\pgfpathlineto{\pgfqpoint{1.620586in}{3.449344in}}%
\pgfpathlineto{\pgfqpoint{1.620542in}{3.449345in}}%
\pgfpathlineto{\pgfqpoint{1.620499in}{3.449346in}}%
\pgfpathlineto{\pgfqpoint{1.620456in}{3.449347in}}%
\pgfpathlineto{\pgfqpoint{1.620413in}{3.449348in}}%
\pgfpathlineto{\pgfqpoint{1.620369in}{3.449349in}}%
\pgfpathlineto{\pgfqpoint{1.620326in}{3.449350in}}%
\pgfpathlineto{\pgfqpoint{1.620283in}{3.449351in}}%
\pgfpathlineto{\pgfqpoint{1.620240in}{3.449352in}}%
\pgfpathlineto{\pgfqpoint{1.620196in}{3.449353in}}%
\pgfpathlineto{\pgfqpoint{1.620153in}{3.449354in}}%
\pgfpathlineto{\pgfqpoint{1.620110in}{3.449355in}}%
\pgfpathlineto{\pgfqpoint{1.620067in}{3.449356in}}%
\pgfpathlineto{\pgfqpoint{1.620024in}{3.449357in}}%
\pgfpathlineto{\pgfqpoint{1.619980in}{3.449358in}}%
\pgfpathlineto{\pgfqpoint{1.619937in}{3.449359in}}%
\pgfpathlineto{\pgfqpoint{1.619894in}{3.449360in}}%
\pgfpathlineto{\pgfqpoint{1.619851in}{3.449361in}}%
\pgfpathlineto{\pgfqpoint{1.619807in}{3.449362in}}%
\pgfpathlineto{\pgfqpoint{1.619764in}{3.449363in}}%
\pgfpathlineto{\pgfqpoint{1.619721in}{3.449364in}}%
\pgfpathlineto{\pgfqpoint{1.619677in}{3.449365in}}%
\pgfpathlineto{\pgfqpoint{1.619634in}{3.449366in}}%
\pgfpathlineto{\pgfqpoint{1.619591in}{3.449367in}}%
\pgfpathlineto{\pgfqpoint{1.619548in}{3.449368in}}%
\pgfpathlineto{\pgfqpoint{1.619504in}{3.449369in}}%
\pgfpathlineto{\pgfqpoint{1.619461in}{3.449370in}}%
\pgfpathlineto{\pgfqpoint{1.619418in}{3.449371in}}%
\pgfpathlineto{\pgfqpoint{1.619375in}{3.449372in}}%
\pgfpathlineto{\pgfqpoint{1.619331in}{3.449373in}}%
\pgfpathlineto{\pgfqpoint{1.619288in}{3.449374in}}%
\pgfpathlineto{\pgfqpoint{1.619245in}{3.449375in}}%
\pgfpathlineto{\pgfqpoint{1.619202in}{3.449376in}}%
\pgfpathlineto{\pgfqpoint{1.619158in}{3.449377in}}%
\pgfpathlineto{\pgfqpoint{1.619115in}{3.449378in}}%
\pgfpathlineto{\pgfqpoint{1.619072in}{3.449379in}}%
\pgfpathlineto{\pgfqpoint{1.619028in}{3.449380in}}%
\pgfpathlineto{\pgfqpoint{1.618985in}{3.449381in}}%
\pgfpathlineto{\pgfqpoint{1.618942in}{3.449382in}}%
\pgfpathlineto{\pgfqpoint{1.618899in}{3.449383in}}%
\pgfpathlineto{\pgfqpoint{1.618855in}{3.449385in}}%
\pgfpathlineto{\pgfqpoint{1.618812in}{3.449386in}}%
\pgfpathlineto{\pgfqpoint{1.618769in}{3.449387in}}%
\pgfpathlineto{\pgfqpoint{1.618725in}{3.449388in}}%
\pgfpathlineto{\pgfqpoint{1.618682in}{3.449389in}}%
\pgfpathlineto{\pgfqpoint{1.618639in}{3.449390in}}%
\pgfpathlineto{\pgfqpoint{1.618596in}{3.449391in}}%
\pgfpathlineto{\pgfqpoint{1.618552in}{3.449392in}}%
\pgfpathlineto{\pgfqpoint{1.618509in}{3.449393in}}%
\pgfpathlineto{\pgfqpoint{1.618466in}{3.449394in}}%
\pgfpathlineto{\pgfqpoint{1.618422in}{3.449395in}}%
\pgfpathlineto{\pgfqpoint{1.618379in}{3.449396in}}%
\pgfpathlineto{\pgfqpoint{1.618336in}{3.449397in}}%
\pgfpathlineto{\pgfqpoint{1.618293in}{3.449398in}}%
\pgfpathlineto{\pgfqpoint{1.618249in}{3.449400in}}%
\pgfpathlineto{\pgfqpoint{1.618206in}{3.449401in}}%
\pgfpathlineto{\pgfqpoint{1.618163in}{3.449402in}}%
\pgfpathlineto{\pgfqpoint{1.618119in}{3.449403in}}%
\pgfpathlineto{\pgfqpoint{1.618076in}{3.449404in}}%
\pgfpathlineto{\pgfqpoint{1.618033in}{3.449405in}}%
\pgfpathlineto{\pgfqpoint{1.617989in}{3.449406in}}%
\pgfpathlineto{\pgfqpoint{1.617946in}{3.449407in}}%
\pgfpathlineto{\pgfqpoint{1.617903in}{3.449408in}}%
\pgfpathlineto{\pgfqpoint{1.617859in}{3.449409in}}%
\pgfpathlineto{\pgfqpoint{1.617816in}{3.449411in}}%
\pgfpathlineto{\pgfqpoint{1.617773in}{3.449412in}}%
\pgfpathlineto{\pgfqpoint{1.617729in}{3.449413in}}%
\pgfpathlineto{\pgfqpoint{1.617686in}{3.449414in}}%
\pgfpathlineto{\pgfqpoint{1.617643in}{3.449415in}}%
\pgfpathlineto{\pgfqpoint{1.617599in}{3.449416in}}%
\pgfpathlineto{\pgfqpoint{1.617556in}{3.449417in}}%
\pgfpathlineto{\pgfqpoint{1.617513in}{3.449418in}}%
\pgfpathlineto{\pgfqpoint{1.617470in}{3.449420in}}%
\pgfpathlineto{\pgfqpoint{1.617426in}{3.449421in}}%
\pgfpathlineto{\pgfqpoint{1.617383in}{3.449422in}}%
\pgfpathlineto{\pgfqpoint{1.617339in}{3.449423in}}%
\pgfpathlineto{\pgfqpoint{1.617296in}{3.449424in}}%
\pgfpathlineto{\pgfqpoint{1.617253in}{3.449425in}}%
\pgfpathlineto{\pgfqpoint{1.617209in}{3.449426in}}%
\pgfpathlineto{\pgfqpoint{1.617166in}{3.449428in}}%
\pgfpathlineto{\pgfqpoint{1.617123in}{3.449429in}}%
\pgfpathlineto{\pgfqpoint{1.617079in}{3.449430in}}%
\pgfpathlineto{\pgfqpoint{1.617036in}{3.449431in}}%
\pgfpathlineto{\pgfqpoint{1.616993in}{3.449432in}}%
\pgfpathlineto{\pgfqpoint{1.616949in}{3.449433in}}%
\pgfpathlineto{\pgfqpoint{1.616906in}{3.449434in}}%
\pgfpathlineto{\pgfqpoint{1.616863in}{3.449436in}}%
\pgfpathlineto{\pgfqpoint{1.616819in}{3.449437in}}%
\pgfpathlineto{\pgfqpoint{1.616776in}{3.449438in}}%
\pgfpathlineto{\pgfqpoint{1.616733in}{3.449439in}}%
\pgfpathlineto{\pgfqpoint{1.616689in}{3.449440in}}%
\pgfpathlineto{\pgfqpoint{1.616646in}{3.449442in}}%
\pgfpathlineto{\pgfqpoint{1.616603in}{3.449443in}}%
\pgfpathlineto{\pgfqpoint{1.616559in}{3.449444in}}%
\pgfpathlineto{\pgfqpoint{1.616516in}{3.449445in}}%
\pgfpathlineto{\pgfqpoint{1.616472in}{3.449446in}}%
\pgfpathlineto{\pgfqpoint{1.616429in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{1.616386in}{3.449449in}}%
\pgfpathlineto{\pgfqpoint{1.616342in}{3.449450in}}%
\pgfpathlineto{\pgfqpoint{1.616299in}{3.449451in}}%
\pgfpathlineto{\pgfqpoint{1.616256in}{3.449452in}}%
\pgfpathlineto{\pgfqpoint{1.616212in}{3.449453in}}%
\pgfpathlineto{\pgfqpoint{1.616169in}{3.449455in}}%
\pgfpathlineto{\pgfqpoint{1.616126in}{3.449456in}}%
\pgfpathlineto{\pgfqpoint{1.616082in}{3.449457in}}%
\pgfpathlineto{\pgfqpoint{1.616039in}{3.449458in}}%
\pgfpathlineto{\pgfqpoint{1.615995in}{3.449460in}}%
\pgfpathlineto{\pgfqpoint{1.615952in}{3.449461in}}%
\pgfpathlineto{\pgfqpoint{1.615909in}{3.449462in}}%
\pgfpathlineto{\pgfqpoint{1.615865in}{3.449463in}}%
\pgfpathlineto{\pgfqpoint{1.615822in}{3.449464in}}%
\pgfpathlineto{\pgfqpoint{1.615778in}{3.449466in}}%
\pgfpathlineto{\pgfqpoint{1.615735in}{3.449467in}}%
\pgfpathlineto{\pgfqpoint{1.615692in}{3.449468in}}%
\pgfpathlineto{\pgfqpoint{1.615648in}{3.449469in}}%
\pgfpathlineto{\pgfqpoint{1.615605in}{3.449471in}}%
\pgfpathlineto{\pgfqpoint{1.615561in}{3.449472in}}%
\pgfpathlineto{\pgfqpoint{1.615518in}{3.449473in}}%
\pgfpathlineto{\pgfqpoint{1.615475in}{3.449474in}}%
\pgfpathlineto{\pgfqpoint{1.615431in}{3.449476in}}%
\pgfpathlineto{\pgfqpoint{1.615388in}{3.449477in}}%
\pgfpathlineto{\pgfqpoint{1.615344in}{3.449478in}}%
\pgfpathlineto{\pgfqpoint{1.615301in}{3.449479in}}%
\pgfpathlineto{\pgfqpoint{1.615258in}{3.449481in}}%
\pgfpathlineto{\pgfqpoint{1.615214in}{3.449482in}}%
\pgfpathlineto{\pgfqpoint{1.615171in}{3.449483in}}%
\pgfpathlineto{\pgfqpoint{1.615127in}{3.449484in}}%
\pgfpathlineto{\pgfqpoint{1.615084in}{3.449486in}}%
\pgfpathlineto{\pgfqpoint{1.615041in}{3.449487in}}%
\pgfpathlineto{\pgfqpoint{1.614997in}{3.449488in}}%
\pgfpathlineto{\pgfqpoint{1.614954in}{3.449489in}}%
\pgfpathlineto{\pgfqpoint{1.614910in}{3.449491in}}%
\pgfpathlineto{\pgfqpoint{1.614867in}{3.449492in}}%
\pgfpathlineto{\pgfqpoint{1.614824in}{3.449493in}}%
\pgfpathlineto{\pgfqpoint{1.614780in}{3.449495in}}%
\pgfpathlineto{\pgfqpoint{1.614737in}{3.449496in}}%
\pgfpathlineto{\pgfqpoint{1.614693in}{3.449497in}}%
\pgfpathlineto{\pgfqpoint{1.614650in}{3.449498in}}%
\pgfpathlineto{\pgfqpoint{1.614606in}{3.449500in}}%
\pgfpathlineto{\pgfqpoint{1.614563in}{3.449501in}}%
\pgfpathlineto{\pgfqpoint{1.614520in}{3.449502in}}%
\pgfpathlineto{\pgfqpoint{1.614476in}{3.449504in}}%
\pgfpathlineto{\pgfqpoint{1.614433in}{3.449505in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{3.449506in}}%
\pgfpathlineto{\pgfqpoint{1.614346in}{3.449508in}}%
\pgfpathlineto{\pgfqpoint{1.614302in}{3.449509in}}%
\pgfpathlineto{\pgfqpoint{1.614259in}{3.449510in}}%
\pgfpathlineto{\pgfqpoint{1.614215in}{3.449512in}}%
\pgfpathlineto{\pgfqpoint{1.614172in}{3.449513in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{3.449514in}}%
\pgfpathlineto{\pgfqpoint{1.614085in}{3.449515in}}%
\pgfpathlineto{\pgfqpoint{1.614042in}{3.449517in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{3.449518in}}%
\pgfpathlineto{\pgfqpoint{1.613955in}{3.449519in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.449521in}}%
\pgfpathlineto{\pgfqpoint{1.613868in}{3.449522in}}%
\pgfpathlineto{\pgfqpoint{1.613824in}{3.449523in}}%
\pgfpathlineto{\pgfqpoint{1.613781in}{3.449525in}}%
\pgfpathlineto{\pgfqpoint{1.613738in}{3.449526in}}%
\pgfpathlineto{\pgfqpoint{1.613694in}{3.449528in}}%
\pgfpathlineto{\pgfqpoint{1.613651in}{3.449529in}}%
\pgfpathlineto{\pgfqpoint{1.613607in}{3.449530in}}%
\pgfpathlineto{\pgfqpoint{1.613564in}{3.449532in}}%
\pgfpathlineto{\pgfqpoint{1.613520in}{3.449533in}}%
\pgfpathlineto{\pgfqpoint{1.613477in}{3.449534in}}%
\pgfpathlineto{\pgfqpoint{1.613433in}{3.449536in}}%
\pgfpathlineto{\pgfqpoint{1.613390in}{3.449537in}}%
\pgfpathlineto{\pgfqpoint{1.613346in}{3.449538in}}%
\pgfpathlineto{\pgfqpoint{1.613303in}{3.449540in}}%
\pgfpathlineto{\pgfqpoint{1.613259in}{3.449541in}}%
\pgfpathlineto{\pgfqpoint{1.613216in}{3.449542in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.449544in}}%
\pgfpathlineto{\pgfqpoint{1.613129in}{3.449545in}}%
\pgfpathlineto{\pgfqpoint{1.613085in}{3.449547in}}%
\pgfpathlineto{\pgfqpoint{1.613042in}{3.449548in}}%
\pgfpathlineto{\pgfqpoint{1.612999in}{3.449549in}}%
\pgfpathlineto{\pgfqpoint{1.612955in}{3.449551in}}%
\pgfpathlineto{\pgfqpoint{1.612912in}{3.449552in}}%
\pgfpathlineto{\pgfqpoint{1.612868in}{3.449554in}}%
\pgfpathlineto{\pgfqpoint{1.612825in}{3.449555in}}%
\pgfpathlineto{\pgfqpoint{1.612781in}{3.449556in}}%
\pgfpathlineto{\pgfqpoint{1.612738in}{3.449558in}}%
\pgfpathlineto{\pgfqpoint{1.612694in}{3.449559in}}%
\pgfpathlineto{\pgfqpoint{1.612651in}{3.449560in}}%
\pgfpathlineto{\pgfqpoint{1.612607in}{3.449562in}}%
\pgfpathlineto{\pgfqpoint{1.612564in}{3.449563in}}%
\pgfpathlineto{\pgfqpoint{1.612520in}{3.449565in}}%
\pgfpathlineto{\pgfqpoint{1.612477in}{3.449566in}}%
\pgfpathlineto{\pgfqpoint{1.612433in}{3.449568in}}%
\pgfpathlineto{\pgfqpoint{1.612390in}{3.449569in}}%
\pgfpathlineto{\pgfqpoint{1.612346in}{3.449570in}}%
\pgfpathlineto{\pgfqpoint{1.612303in}{3.449572in}}%
\pgfpathlineto{\pgfqpoint{1.612259in}{3.449573in}}%
\pgfpathlineto{\pgfqpoint{1.612216in}{3.449575in}}%
\pgfpathlineto{\pgfqpoint{1.612172in}{3.449576in}}%
\pgfpathlineto{\pgfqpoint{1.612129in}{3.449577in}}%
\pgfpathlineto{\pgfqpoint{1.612085in}{3.449579in}}%
\pgfpathlineto{\pgfqpoint{1.612042in}{3.449580in}}%
\pgfpathlineto{\pgfqpoint{1.611998in}{3.449582in}}%
\pgfpathlineto{\pgfqpoint{1.611954in}{3.449583in}}%
\pgfpathlineto{\pgfqpoint{1.611911in}{3.449585in}}%
\pgfpathlineto{\pgfqpoint{1.611867in}{3.449586in}}%
\pgfpathlineto{\pgfqpoint{1.611824in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{3.449589in}}%
\pgfpathlineto{\pgfqpoint{1.611737in}{3.449590in}}%
\pgfpathlineto{\pgfqpoint{1.611693in}{3.449592in}}%
\pgfpathlineto{\pgfqpoint{1.611650in}{3.449593in}}%
\pgfpathlineto{\pgfqpoint{1.611606in}{3.449595in}}%
\pgfpathlineto{\pgfqpoint{1.611563in}{3.449596in}}%
\pgfpathlineto{\pgfqpoint{1.611519in}{3.449598in}}%
\pgfpathlineto{\pgfqpoint{1.611476in}{3.449599in}}%
\pgfpathlineto{\pgfqpoint{1.611432in}{3.449601in}}%
\pgfpathlineto{\pgfqpoint{1.611389in}{3.449602in}}%
\pgfpathlineto{\pgfqpoint{1.611345in}{3.449604in}}%
\pgfpathlineto{\pgfqpoint{1.611302in}{3.449605in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{3.449607in}}%
\pgfpathlineto{\pgfqpoint{1.611214in}{3.449608in}}%
\pgfpathlineto{\pgfqpoint{1.611171in}{3.449610in}}%
\pgfpathlineto{\pgfqpoint{1.611127in}{3.449611in}}%
\pgfpathlineto{\pgfqpoint{1.611084in}{3.449612in}}%
\pgfpathlineto{\pgfqpoint{1.611040in}{3.449614in}}%
\pgfpathlineto{\pgfqpoint{1.610997in}{3.449615in}}%
\pgfpathlineto{\pgfqpoint{1.610953in}{3.449617in}}%
\pgfpathlineto{\pgfqpoint{1.610910in}{3.449618in}}%
\pgfpathlineto{\pgfqpoint{1.610866in}{3.449620in}}%
\pgfpathlineto{\pgfqpoint{1.610822in}{3.449621in}}%
\pgfpathlineto{\pgfqpoint{1.610779in}{3.449623in}}%
\pgfpathlineto{\pgfqpoint{1.610735in}{3.449624in}}%
\pgfpathlineto{\pgfqpoint{1.610692in}{3.449626in}}%
\pgfpathlineto{\pgfqpoint{1.610648in}{3.449627in}}%
\pgfpathlineto{\pgfqpoint{1.610605in}{3.449629in}}%
\pgfpathlineto{\pgfqpoint{1.610561in}{3.449630in}}%
\pgfpathlineto{\pgfqpoint{1.610518in}{3.449632in}}%
\pgfpathlineto{\pgfqpoint{1.610474in}{3.449634in}}%
\pgfpathlineto{\pgfqpoint{1.610430in}{3.449635in}}%
\pgfpathlineto{\pgfqpoint{1.610387in}{3.449637in}}%
\pgfpathlineto{\pgfqpoint{1.610343in}{3.449638in}}%
\pgfpathlineto{\pgfqpoint{1.610300in}{3.449640in}}%
\pgfpathlineto{\pgfqpoint{1.610256in}{3.449641in}}%
\pgfpathlineto{\pgfqpoint{1.610213in}{3.449643in}}%
\pgfpathlineto{\pgfqpoint{1.610169in}{3.449644in}}%
\pgfpathlineto{\pgfqpoint{1.610125in}{3.449646in}}%
\pgfpathlineto{\pgfqpoint{1.610082in}{3.449647in}}%
\pgfpathlineto{\pgfqpoint{1.610038in}{3.449649in}}%
\pgfpathlineto{\pgfqpoint{1.609995in}{3.449650in}}%
\pgfpathlineto{\pgfqpoint{1.609951in}{3.449652in}}%
\pgfpathlineto{\pgfqpoint{1.609907in}{3.449653in}}%
\pgfpathlineto{\pgfqpoint{1.609864in}{3.449655in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{3.449657in}}%
\pgfpathlineto{\pgfqpoint{1.609777in}{3.449658in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{3.449660in}}%
\pgfpathlineto{\pgfqpoint{1.609689in}{3.449661in}}%
\pgfpathlineto{\pgfqpoint{1.609646in}{3.449663in}}%
\pgfpathlineto{\pgfqpoint{1.609602in}{3.449664in}}%
\pgfpathlineto{\pgfqpoint{1.609559in}{3.449666in}}%
\pgfpathlineto{\pgfqpoint{1.609515in}{3.449667in}}%
\pgfpathlineto{\pgfqpoint{1.609471in}{3.449669in}}%
\pgfpathlineto{\pgfqpoint{1.609428in}{3.449671in}}%
\pgfpathlineto{\pgfqpoint{1.609384in}{3.449672in}}%
\pgfpathlineto{\pgfqpoint{1.609341in}{3.449674in}}%
\pgfpathlineto{\pgfqpoint{1.609297in}{3.449675in}}%
\pgfpathlineto{\pgfqpoint{1.609253in}{3.449677in}}%
\pgfpathlineto{\pgfqpoint{1.609210in}{3.449678in}}%
\pgfpathlineto{\pgfqpoint{1.609166in}{3.449680in}}%
\pgfpathlineto{\pgfqpoint{1.609123in}{3.449682in}}%
\pgfpathlineto{\pgfqpoint{1.609079in}{3.449683in}}%
\pgfpathlineto{\pgfqpoint{1.609035in}{3.449685in}}%
\pgfpathlineto{\pgfqpoint{1.608992in}{3.449686in}}%
\pgfpathlineto{\pgfqpoint{1.608948in}{3.449688in}}%
\pgfpathlineto{\pgfqpoint{1.608904in}{3.449690in}}%
\pgfpathlineto{\pgfqpoint{1.608861in}{3.449691in}}%
\pgfpathlineto{\pgfqpoint{1.608817in}{3.449693in}}%
\pgfpathlineto{\pgfqpoint{1.608774in}{3.449694in}}%
\pgfpathlineto{\pgfqpoint{1.608730in}{3.449696in}}%
\pgfpathlineto{\pgfqpoint{1.608686in}{3.449698in}}%
\pgfpathlineto{\pgfqpoint{1.608643in}{3.449699in}}%
\pgfpathlineto{\pgfqpoint{1.608599in}{3.449701in}}%
\pgfpathlineto{\pgfqpoint{1.608555in}{3.449702in}}%
\pgfpathlineto{\pgfqpoint{1.608512in}{3.449704in}}%
\pgfpathlineto{\pgfqpoint{1.608468in}{3.449706in}}%
\pgfpathlineto{\pgfqpoint{1.608425in}{3.449707in}}%
\pgfpathlineto{\pgfqpoint{1.608381in}{3.449709in}}%
\pgfpathlineto{\pgfqpoint{1.608337in}{3.449711in}}%
\pgfpathlineto{\pgfqpoint{1.608294in}{3.449712in}}%
\pgfpathlineto{\pgfqpoint{1.608250in}{3.449714in}}%
\pgfpathlineto{\pgfqpoint{1.608206in}{3.449715in}}%
\pgfpathlineto{\pgfqpoint{1.608163in}{3.449717in}}%
\pgfpathlineto{\pgfqpoint{1.608119in}{3.449719in}}%
\pgfpathlineto{\pgfqpoint{1.608075in}{3.449720in}}%
\pgfpathlineto{\pgfqpoint{1.608032in}{3.449722in}}%
\pgfpathlineto{\pgfqpoint{1.607988in}{3.449724in}}%
\pgfpathlineto{\pgfqpoint{1.607944in}{3.449725in}}%
\pgfpathlineto{\pgfqpoint{1.607901in}{3.449727in}}%
\pgfpathlineto{\pgfqpoint{1.607857in}{3.449729in}}%
\pgfpathlineto{\pgfqpoint{1.607813in}{3.449730in}}%
\pgfpathlineto{\pgfqpoint{1.607770in}{3.449732in}}%
\pgfpathlineto{\pgfqpoint{1.607726in}{3.449734in}}%
\pgfpathlineto{\pgfqpoint{1.607682in}{3.449735in}}%
\pgfpathlineto{\pgfqpoint{1.607639in}{3.449737in}}%
\pgfpathlineto{\pgfqpoint{1.607595in}{3.449739in}}%
\pgfpathlineto{\pgfqpoint{1.607551in}{3.449740in}}%
\pgfpathlineto{\pgfqpoint{1.607508in}{3.449742in}}%
\pgfpathlineto{\pgfqpoint{1.607464in}{3.449744in}}%
\pgfpathlineto{\pgfqpoint{1.607420in}{3.449745in}}%
\pgfpathlineto{\pgfqpoint{1.607377in}{3.449747in}}%
\pgfpathlineto{\pgfqpoint{1.607333in}{3.449749in}}%
\pgfpathlineto{\pgfqpoint{1.607289in}{3.449750in}}%
\pgfpathlineto{\pgfqpoint{1.607246in}{3.449752in}}%
\pgfpathlineto{\pgfqpoint{1.607202in}{3.449754in}}%
\pgfpathlineto{\pgfqpoint{1.607158in}{3.449755in}}%
\pgfpathlineto{\pgfqpoint{1.607115in}{3.449757in}}%
\pgfpathlineto{\pgfqpoint{1.607071in}{3.449759in}}%
\pgfpathlineto{\pgfqpoint{1.607027in}{3.449760in}}%
\pgfpathlineto{\pgfqpoint{1.606984in}{3.449762in}}%
\pgfpathlineto{\pgfqpoint{1.606940in}{3.449764in}}%
\pgfpathlineto{\pgfqpoint{1.606896in}{3.449765in}}%
\pgfpathlineto{\pgfqpoint{1.606852in}{3.449767in}}%
\pgfpathlineto{\pgfqpoint{1.606809in}{3.449769in}}%
\pgfpathlineto{\pgfqpoint{1.606765in}{3.449771in}}%
\pgfpathlineto{\pgfqpoint{1.606721in}{3.449772in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{3.449774in}}%
\pgfpathlineto{\pgfqpoint{1.606634in}{3.449776in}}%
\pgfpathlineto{\pgfqpoint{1.606590in}{3.449777in}}%
\pgfpathlineto{\pgfqpoint{1.606547in}{3.449779in}}%
\pgfpathlineto{\pgfqpoint{1.606503in}{3.449781in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{3.449783in}}%
\pgfpathlineto{\pgfqpoint{1.606415in}{3.449784in}}%
\pgfpathlineto{\pgfqpoint{1.606372in}{3.449786in}}%
\pgfpathlineto{\pgfqpoint{1.606328in}{3.449788in}}%
\pgfpathlineto{\pgfqpoint{1.606284in}{3.449789in}}%
\pgfpathlineto{\pgfqpoint{1.606241in}{3.449791in}}%
\pgfpathlineto{\pgfqpoint{1.606197in}{3.449793in}}%
\pgfpathlineto{\pgfqpoint{1.606153in}{3.449795in}}%
\pgfpathlineto{\pgfqpoint{1.606109in}{3.449796in}}%
\pgfpathlineto{\pgfqpoint{1.606066in}{3.449798in}}%
\pgfpathlineto{\pgfqpoint{1.606022in}{3.449800in}}%
\pgfpathlineto{\pgfqpoint{1.605978in}{3.449802in}}%
\pgfpathlineto{\pgfqpoint{1.605935in}{3.449803in}}%
\pgfpathlineto{\pgfqpoint{1.605891in}{3.449805in}}%
\pgfpathlineto{\pgfqpoint{1.605847in}{3.449807in}}%
\pgfpathlineto{\pgfqpoint{1.605803in}{3.449809in}}%
\pgfpathlineto{\pgfqpoint{1.605760in}{3.449810in}}%
\pgfpathlineto{\pgfqpoint{1.605716in}{3.449812in}}%
\pgfpathlineto{\pgfqpoint{1.605672in}{3.449814in}}%
\pgfpathlineto{\pgfqpoint{1.605628in}{3.449816in}}%
\pgfpathlineto{\pgfqpoint{1.605585in}{3.449817in}}%
\pgfpathlineto{\pgfqpoint{1.605541in}{3.449819in}}%
\pgfpathlineto{\pgfqpoint{1.605497in}{3.449821in}}%
\pgfpathlineto{\pgfqpoint{1.605453in}{3.449823in}}%
\pgfpathlineto{\pgfqpoint{1.605410in}{3.449824in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{3.449826in}}%
\pgfpathlineto{\pgfqpoint{1.605322in}{3.449828in}}%
\pgfpathlineto{\pgfqpoint{1.605279in}{3.449830in}}%
\pgfpathlineto{\pgfqpoint{1.605235in}{3.449832in}}%
\pgfpathlineto{\pgfqpoint{1.605191in}{3.449833in}}%
\pgfpathlineto{\pgfqpoint{1.605147in}{3.449835in}}%
\pgfpathlineto{\pgfqpoint{1.605104in}{3.449837in}}%
\pgfpathlineto{\pgfqpoint{1.605060in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{1.605016in}{3.449840in}}%
\pgfpathlineto{\pgfqpoint{1.604972in}{3.449842in}}%
\pgfpathlineto{\pgfqpoint{1.604928in}{3.449844in}}%
\pgfpathlineto{\pgfqpoint{1.604885in}{3.449846in}}%
\pgfpathlineto{\pgfqpoint{1.604841in}{3.449848in}}%
\pgfpathlineto{\pgfqpoint{1.604797in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{1.604753in}{3.449851in}}%
\pgfpathlineto{\pgfqpoint{1.604710in}{3.449853in}}%
\pgfpathlineto{\pgfqpoint{1.604666in}{3.449855in}}%
\pgfpathlineto{\pgfqpoint{1.604622in}{3.449857in}}%
\pgfpathlineto{\pgfqpoint{1.604578in}{3.449858in}}%
\pgfpathlineto{\pgfqpoint{1.604535in}{3.449860in}}%
\pgfpathlineto{\pgfqpoint{1.604491in}{3.449862in}}%
\pgfpathlineto{\pgfqpoint{1.604447in}{3.449864in}}%
\pgfpathlineto{\pgfqpoint{1.604403in}{3.449866in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{3.449868in}}%
\pgfpathlineto{\pgfqpoint{1.604316in}{3.449869in}}%
\pgfpathlineto{\pgfqpoint{1.604272in}{3.449871in}}%
\pgfpathlineto{\pgfqpoint{1.604228in}{3.449873in}}%
\pgfpathlineto{\pgfqpoint{1.604184in}{3.449875in}}%
\pgfpathlineto{\pgfqpoint{1.604141in}{3.449877in}}%
\pgfpathlineto{\pgfqpoint{1.604097in}{3.449879in}}%
\pgfpathlineto{\pgfqpoint{1.604053in}{3.449880in}}%
\pgfpathlineto{\pgfqpoint{1.604009in}{3.449882in}}%
\pgfpathlineto{\pgfqpoint{1.603965in}{3.449884in}}%
\pgfpathlineto{\pgfqpoint{1.603922in}{3.449886in}}%
\pgfpathlineto{\pgfqpoint{1.603878in}{3.449888in}}%
\pgfpathlineto{\pgfqpoint{1.603834in}{3.449890in}}%
\pgfpathlineto{\pgfqpoint{1.603790in}{3.449891in}}%
\pgfpathlineto{\pgfqpoint{1.603746in}{3.449893in}}%
\pgfpathlineto{\pgfqpoint{1.603703in}{3.449895in}}%
\pgfpathlineto{\pgfqpoint{1.603659in}{3.449897in}}%
\pgfpathlineto{\pgfqpoint{1.603615in}{3.449899in}}%
\pgfpathlineto{\pgfqpoint{1.603571in}{3.449901in}}%
\pgfpathlineto{\pgfqpoint{1.603527in}{3.449903in}}%
\pgfpathlineto{\pgfqpoint{1.603484in}{3.449904in}}%
\pgfpathlineto{\pgfqpoint{1.603440in}{3.449906in}}%
\pgfpathlineto{\pgfqpoint{1.603396in}{3.449908in}}%
\pgfpathlineto{\pgfqpoint{1.603352in}{3.449910in}}%
\pgfpathlineto{\pgfqpoint{1.603308in}{3.449912in}}%
\pgfpathlineto{\pgfqpoint{1.603264in}{3.449914in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{3.449916in}}%
\pgfpathlineto{\pgfqpoint{1.603177in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.603133in}{3.449919in}}%
\pgfpathlineto{\pgfqpoint{1.603089in}{3.449921in}}%
\pgfpathlineto{\pgfqpoint{1.603045in}{3.449923in}}%
\pgfpathlineto{\pgfqpoint{1.603002in}{3.449925in}}%
\pgfpathlineto{\pgfqpoint{1.602958in}{3.449927in}}%
\pgfpathlineto{\pgfqpoint{1.602914in}{3.449929in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{3.449931in}}%
\pgfpathlineto{\pgfqpoint{1.602826in}{3.449933in}}%
\pgfpathlineto{\pgfqpoint{1.602782in}{3.449934in}}%
\pgfpathlineto{\pgfqpoint{1.602739in}{3.449936in}}%
\pgfpathlineto{\pgfqpoint{1.602695in}{3.449938in}}%
\pgfpathlineto{\pgfqpoint{1.602651in}{3.449940in}}%
\pgfpathlineto{\pgfqpoint{1.602607in}{3.449942in}}%
\pgfpathlineto{\pgfqpoint{1.602563in}{3.449944in}}%
\pgfpathlineto{\pgfqpoint{1.602519in}{3.449946in}}%
\pgfpathlineto{\pgfqpoint{1.602476in}{3.449948in}}%
\pgfpathlineto{\pgfqpoint{1.602432in}{3.449950in}}%
\pgfpathlineto{\pgfqpoint{1.602388in}{3.449952in}}%
\pgfpathlineto{\pgfqpoint{1.602344in}{3.449954in}}%
\pgfpathlineto{\pgfqpoint{1.602300in}{3.449955in}}%
\pgfpathlineto{\pgfqpoint{1.602256in}{3.449957in}}%
\pgfpathlineto{\pgfqpoint{1.602212in}{3.449959in}}%
\pgfpathlineto{\pgfqpoint{1.602169in}{3.449961in}}%
\pgfpathlineto{\pgfqpoint{1.602125in}{3.449963in}}%
\pgfpathlineto{\pgfqpoint{1.602081in}{3.449965in}}%
\pgfpathlineto{\pgfqpoint{1.602037in}{3.449967in}}%
\pgfpathlineto{\pgfqpoint{1.601993in}{3.449969in}}%
\pgfpathlineto{\pgfqpoint{1.601949in}{3.449971in}}%
\pgfpathlineto{\pgfqpoint{1.601905in}{3.449973in}}%
\pgfpathlineto{\pgfqpoint{1.601862in}{3.449975in}}%
\pgfpathlineto{\pgfqpoint{1.601818in}{3.449977in}}%
\pgfpathlineto{\pgfqpoint{1.601774in}{3.449979in}}%
\pgfpathlineto{\pgfqpoint{1.601730in}{3.449981in}}%
\pgfpathlineto{\pgfqpoint{1.601686in}{3.449982in}}%
\pgfpathlineto{\pgfqpoint{1.601642in}{3.449984in}}%
\pgfpathlineto{\pgfqpoint{1.601598in}{3.449986in}}%
\pgfpathlineto{\pgfqpoint{1.601554in}{3.449988in}}%
\pgfpathlineto{\pgfqpoint{1.601511in}{3.449990in}}%
\pgfpathlineto{\pgfqpoint{1.601467in}{3.449992in}}%
\pgfpathlineto{\pgfqpoint{1.601423in}{3.449994in}}%
\pgfpathlineto{\pgfqpoint{1.601379in}{3.449996in}}%
\pgfpathlineto{\pgfqpoint{1.601335in}{3.449998in}}%
\pgfpathlineto{\pgfqpoint{1.601291in}{3.450000in}}%
\pgfpathlineto{\pgfqpoint{1.601247in}{3.450002in}}%
\pgfpathlineto{\pgfqpoint{1.601203in}{3.450004in}}%
\pgfpathlineto{\pgfqpoint{1.601160in}{3.450006in}}%
\pgfpathlineto{\pgfqpoint{1.601116in}{3.450008in}}%
\pgfpathlineto{\pgfqpoint{1.601072in}{3.450010in}}%
\pgfpathlineto{\pgfqpoint{1.601028in}{3.450012in}}%
\pgfpathlineto{\pgfqpoint{1.600984in}{3.450014in}}%
\pgfpathlineto{\pgfqpoint{1.600940in}{3.450016in}}%
\pgfpathlineto{\pgfqpoint{1.600896in}{3.450018in}}%
\pgfpathlineto{\pgfqpoint{1.600852in}{3.450020in}}%
\pgfpathlineto{\pgfqpoint{1.600808in}{3.450022in}}%
\pgfpathlineto{\pgfqpoint{1.600764in}{3.450024in}}%
\pgfpathlineto{\pgfqpoint{1.600721in}{3.450026in}}%
\pgfpathlineto{\pgfqpoint{1.600677in}{3.450028in}}%
\pgfpathlineto{\pgfqpoint{1.600633in}{3.450030in}}%
\pgfpathlineto{\pgfqpoint{1.600589in}{3.450032in}}%
\pgfpathlineto{\pgfqpoint{1.600545in}{3.450034in}}%
\pgfpathlineto{\pgfqpoint{1.600501in}{3.450036in}}%
\pgfpathlineto{\pgfqpoint{1.600457in}{3.450038in}}%
\pgfpathlineto{\pgfqpoint{1.600413in}{3.450040in}}%
\pgfpathlineto{\pgfqpoint{1.600369in}{3.450042in}}%
\pgfpathlineto{\pgfqpoint{1.600325in}{3.450044in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{3.450046in}}%
\pgfpathlineto{\pgfqpoint{1.600237in}{3.450048in}}%
\pgfpathlineto{\pgfqpoint{1.600194in}{3.450050in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{3.450052in}}%
\pgfpathlineto{\pgfqpoint{1.600106in}{3.450054in}}%
\pgfpathlineto{\pgfqpoint{1.600062in}{3.450056in}}%
\pgfpathlineto{\pgfqpoint{1.600018in}{3.450058in}}%
\pgfpathlineto{\pgfqpoint{1.599974in}{3.450060in}}%
\pgfpathlineto{\pgfqpoint{1.599930in}{3.450062in}}%
\pgfpathlineto{\pgfqpoint{1.599886in}{3.450064in}}%
\pgfpathlineto{\pgfqpoint{1.599842in}{3.450066in}}%
\pgfpathlineto{\pgfqpoint{1.599798in}{3.450068in}}%
\pgfpathlineto{\pgfqpoint{1.599754in}{3.450070in}}%
\pgfpathlineto{\pgfqpoint{1.599710in}{3.450072in}}%
\pgfpathlineto{\pgfqpoint{1.599666in}{3.450074in}}%
\pgfpathlineto{\pgfqpoint{1.599622in}{3.450076in}}%
\pgfpathlineto{\pgfqpoint{1.599579in}{3.450078in}}%
\pgfpathlineto{\pgfqpoint{1.599535in}{3.450080in}}%
\pgfpathlineto{\pgfqpoint{1.599491in}{3.450082in}}%
\pgfpathlineto{\pgfqpoint{1.599447in}{3.450084in}}%
\pgfpathlineto{\pgfqpoint{1.599403in}{3.450086in}}%
\pgfpathlineto{\pgfqpoint{1.599359in}{3.450088in}}%
\pgfpathlineto{\pgfqpoint{1.599315in}{3.450090in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{3.450092in}}%
\pgfpathlineto{\pgfqpoint{1.599227in}{3.450094in}}%
\pgfpathlineto{\pgfqpoint{1.599183in}{3.450096in}}%
\pgfpathlineto{\pgfqpoint{1.599139in}{3.450099in}}%
\pgfpathlineto{\pgfqpoint{1.599095in}{3.450101in}}%
\pgfpathlineto{\pgfqpoint{1.599051in}{3.450103in}}%
\pgfpathlineto{\pgfqpoint{1.599007in}{3.450105in}}%
\pgfpathlineto{\pgfqpoint{1.598963in}{3.450107in}}%
\pgfpathlineto{\pgfqpoint{1.598919in}{3.450109in}}%
\pgfpathlineto{\pgfqpoint{1.598875in}{3.450111in}}%
\pgfpathlineto{\pgfqpoint{1.598831in}{3.450113in}}%
\pgfpathlineto{\pgfqpoint{1.598787in}{3.450115in}}%
\pgfpathlineto{\pgfqpoint{1.598743in}{3.450117in}}%
\pgfpathlineto{\pgfqpoint{1.598699in}{3.450119in}}%
\pgfpathlineto{\pgfqpoint{1.598655in}{3.450121in}}%
\pgfpathlineto{\pgfqpoint{1.598611in}{3.450123in}}%
\pgfpathlineto{\pgfqpoint{1.598567in}{3.450125in}}%
\pgfpathlineto{\pgfqpoint{1.598523in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{1.598479in}{3.450130in}}%
\pgfpathlineto{\pgfqpoint{1.598435in}{3.450132in}}%
\pgfpathlineto{\pgfqpoint{1.598391in}{3.450134in}}%
\pgfpathlineto{\pgfqpoint{1.598347in}{3.450136in}}%
\pgfpathlineto{\pgfqpoint{1.598303in}{3.450138in}}%
\pgfpathlineto{\pgfqpoint{1.598260in}{3.450140in}}%
\pgfpathlineto{\pgfqpoint{1.598216in}{3.450142in}}%
\pgfpathlineto{\pgfqpoint{1.598172in}{3.450144in}}%
\pgfpathlineto{\pgfqpoint{1.598128in}{3.450146in}}%
\pgfpathlineto{\pgfqpoint{1.598084in}{3.450148in}}%
\pgfpathlineto{\pgfqpoint{1.598040in}{3.450150in}}%
\pgfpathlineto{\pgfqpoint{1.597996in}{3.450153in}}%
\pgfpathlineto{\pgfqpoint{1.597952in}{3.450155in}}%
\pgfpathlineto{\pgfqpoint{1.597908in}{3.450157in}}%
\pgfpathlineto{\pgfqpoint{1.597864in}{3.450159in}}%
\pgfpathlineto{\pgfqpoint{1.597820in}{3.450161in}}%
\pgfpathlineto{\pgfqpoint{1.597776in}{3.450163in}}%
\pgfpathlineto{\pgfqpoint{1.597732in}{3.450165in}}%
\pgfpathlineto{\pgfqpoint{1.597688in}{3.450167in}}%
\pgfpathlineto{\pgfqpoint{1.597644in}{3.450169in}}%
\pgfpathlineto{\pgfqpoint{1.597600in}{3.450172in}}%
\pgfpathlineto{\pgfqpoint{1.597555in}{3.450174in}}%
\pgfpathlineto{\pgfqpoint{1.597511in}{3.450176in}}%
\pgfpathlineto{\pgfqpoint{1.597467in}{3.450178in}}%
\pgfpathlineto{\pgfqpoint{1.597423in}{3.450180in}}%
\pgfpathlineto{\pgfqpoint{1.597379in}{3.450182in}}%
\pgfpathlineto{\pgfqpoint{1.597335in}{3.450184in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{3.450186in}}%
\pgfpathlineto{\pgfqpoint{1.597247in}{3.450189in}}%
\pgfpathlineto{\pgfqpoint{1.597203in}{3.450191in}}%
\pgfpathlineto{\pgfqpoint{1.597159in}{3.450193in}}%
\pgfpathlineto{\pgfqpoint{1.597115in}{3.450195in}}%
\pgfpathlineto{\pgfqpoint{1.597071in}{3.450197in}}%
\pgfpathlineto{\pgfqpoint{1.597027in}{3.450199in}}%
\pgfpathlineto{\pgfqpoint{1.596983in}{3.450201in}}%
\pgfpathlineto{\pgfqpoint{1.596939in}{3.450204in}}%
\pgfpathlineto{\pgfqpoint{1.596895in}{3.450206in}}%
\pgfpathlineto{\pgfqpoint{1.596851in}{3.450208in}}%
\pgfpathlineto{\pgfqpoint{1.596807in}{3.450210in}}%
\pgfpathlineto{\pgfqpoint{1.596763in}{3.450212in}}%
\pgfpathlineto{\pgfqpoint{1.596719in}{3.450214in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{3.450217in}}%
\pgfpathlineto{\pgfqpoint{1.596631in}{3.450219in}}%
\pgfpathlineto{\pgfqpoint{1.596587in}{3.450221in}}%
\pgfpathlineto{\pgfqpoint{1.596543in}{3.450223in}}%
\pgfpathlineto{\pgfqpoint{1.596499in}{3.450225in}}%
\pgfpathlineto{\pgfqpoint{1.596455in}{3.450227in}}%
\pgfpathlineto{\pgfqpoint{1.596411in}{3.450229in}}%
\pgfpathlineto{\pgfqpoint{1.596367in}{3.450232in}}%
\pgfpathlineto{\pgfqpoint{1.596323in}{3.450234in}}%
\pgfpathlineto{\pgfqpoint{1.596278in}{3.450236in}}%
\pgfpathlineto{\pgfqpoint{1.596234in}{3.450238in}}%
\pgfpathlineto{\pgfqpoint{1.596190in}{3.450240in}}%
\pgfpathlineto{\pgfqpoint{1.596146in}{3.450243in}}%
\pgfpathlineto{\pgfqpoint{1.596102in}{3.450245in}}%
\pgfpathlineto{\pgfqpoint{1.596058in}{3.450247in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{3.450249in}}%
\pgfpathlineto{\pgfqpoint{1.595970in}{3.450251in}}%
\pgfpathlineto{\pgfqpoint{1.595926in}{3.450253in}}%
\pgfpathlineto{\pgfqpoint{1.595882in}{3.450256in}}%
\pgfpathlineto{\pgfqpoint{1.595838in}{3.450258in}}%
\pgfpathlineto{\pgfqpoint{1.595794in}{3.450260in}}%
\pgfpathlineto{\pgfqpoint{1.595750in}{3.450262in}}%
\pgfpathlineto{\pgfqpoint{1.595706in}{3.450264in}}%
\pgfpathlineto{\pgfqpoint{1.595662in}{3.450267in}}%
\pgfpathlineto{\pgfqpoint{1.595617in}{3.450269in}}%
\pgfpathlineto{\pgfqpoint{1.595573in}{3.450271in}}%
\pgfpathlineto{\pgfqpoint{1.595529in}{3.450273in}}%
\pgfpathlineto{\pgfqpoint{1.595485in}{3.450275in}}%
\pgfpathlineto{\pgfqpoint{1.595441in}{3.450278in}}%
\pgfpathlineto{\pgfqpoint{1.595397in}{3.450280in}}%
\pgfpathlineto{\pgfqpoint{1.595353in}{3.450282in}}%
\pgfpathlineto{\pgfqpoint{1.595309in}{3.450284in}}%
\pgfpathlineto{\pgfqpoint{1.595265in}{3.450286in}}%
\pgfpathlineto{\pgfqpoint{1.595221in}{3.450289in}}%
\pgfpathlineto{\pgfqpoint{1.595177in}{3.450291in}}%
\pgfpathlineto{\pgfqpoint{1.595132in}{3.450293in}}%
\pgfpathlineto{\pgfqpoint{1.595088in}{3.450295in}}%
\pgfpathlineto{\pgfqpoint{1.595044in}{3.450298in}}%
\pgfpathlineto{\pgfqpoint{1.595000in}{3.450300in}}%
\pgfpathlineto{\pgfqpoint{1.594956in}{3.450302in}}%
\pgfpathlineto{\pgfqpoint{1.594912in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{3.450306in}}%
\pgfpathlineto{\pgfqpoint{1.594824in}{3.450309in}}%
\pgfpathlineto{\pgfqpoint{1.594780in}{3.450311in}}%
\pgfpathlineto{\pgfqpoint{1.594736in}{3.450313in}}%
\pgfpathlineto{\pgfqpoint{1.594691in}{3.450315in}}%
\pgfpathlineto{\pgfqpoint{1.594647in}{3.450318in}}%
\pgfpathlineto{\pgfqpoint{1.594603in}{3.450320in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{3.450322in}}%
\pgfpathlineto{\pgfqpoint{1.594515in}{3.450324in}}%
\pgfpathlineto{\pgfqpoint{1.594471in}{3.450327in}}%
\pgfpathlineto{\pgfqpoint{1.594427in}{3.450329in}}%
\pgfpathlineto{\pgfqpoint{1.594383in}{3.450331in}}%
\pgfpathlineto{\pgfqpoint{1.594339in}{3.450333in}}%
\pgfpathlineto{\pgfqpoint{1.594294in}{3.450336in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{3.450338in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{3.450340in}}%
\pgfpathlineto{\pgfqpoint{1.594162in}{3.450342in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{3.450345in}}%
\pgfpathlineto{\pgfqpoint{1.594074in}{3.450347in}}%
\pgfpathlineto{\pgfqpoint{1.594030in}{3.450349in}}%
\pgfpathlineto{\pgfqpoint{1.593985in}{3.450351in}}%
\pgfpathlineto{\pgfqpoint{1.593941in}{3.450354in}}%
\pgfpathlineto{\pgfqpoint{1.593897in}{3.450356in}}%
\pgfpathlineto{\pgfqpoint{1.593853in}{3.450358in}}%
\pgfpathlineto{\pgfqpoint{1.593809in}{3.450360in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{3.450363in}}%
\pgfpathlineto{\pgfqpoint{1.593721in}{3.450365in}}%
\pgfpathlineto{\pgfqpoint{1.593677in}{3.450367in}}%
\pgfpathlineto{\pgfqpoint{1.593632in}{3.450370in}}%
\pgfpathlineto{\pgfqpoint{1.593588in}{3.450372in}}%
\pgfpathlineto{\pgfqpoint{1.593544in}{3.450374in}}%
\pgfpathlineto{\pgfqpoint{1.593500in}{3.450376in}}%
\pgfpathlineto{\pgfqpoint{1.593456in}{3.450379in}}%
\pgfpathlineto{\pgfqpoint{1.593412in}{3.450381in}}%
\pgfpathlineto{\pgfqpoint{1.593367in}{3.450383in}}%
\pgfpathlineto{\pgfqpoint{1.593323in}{3.450386in}}%
\pgfpathlineto{\pgfqpoint{1.593279in}{3.450388in}}%
\pgfpathlineto{\pgfqpoint{1.593235in}{3.450390in}}%
\pgfpathlineto{\pgfqpoint{1.593191in}{3.450392in}}%
\pgfpathlineto{\pgfqpoint{1.593147in}{3.450395in}}%
\pgfpathlineto{\pgfqpoint{1.593103in}{3.450397in}}%
\pgfpathlineto{\pgfqpoint{1.593058in}{3.450399in}}%
\pgfpathlineto{\pgfqpoint{1.593014in}{3.450402in}}%
\pgfpathlineto{\pgfqpoint{1.592970in}{3.450404in}}%
\pgfpathlineto{\pgfqpoint{1.592926in}{3.450406in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{3.450408in}}%
\pgfpathlineto{\pgfqpoint{1.592837in}{3.450411in}}%
\pgfpathlineto{\pgfqpoint{1.592793in}{3.450413in}}%
\pgfpathlineto{\pgfqpoint{1.592749in}{3.450415in}}%
\pgfpathlineto{\pgfqpoint{1.592705in}{3.450418in}}%
\pgfpathlineto{\pgfqpoint{1.592661in}{3.450420in}}%
\pgfpathlineto{\pgfqpoint{1.592617in}{3.450422in}}%
\pgfpathlineto{\pgfqpoint{1.592572in}{3.450425in}}%
\pgfpathlineto{\pgfqpoint{1.592528in}{3.450427in}}%
\pgfpathlineto{\pgfqpoint{1.592484in}{3.450429in}}%
\pgfpathlineto{\pgfqpoint{1.592440in}{3.450432in}}%
\pgfpathlineto{\pgfqpoint{1.592396in}{3.450434in}}%
\pgfpathlineto{\pgfqpoint{1.592351in}{3.450436in}}%
\pgfpathlineto{\pgfqpoint{1.592307in}{3.450439in}}%
\pgfpathlineto{\pgfqpoint{1.592263in}{3.450441in}}%
\pgfpathlineto{\pgfqpoint{1.592219in}{3.450443in}}%
\pgfpathlineto{\pgfqpoint{1.592175in}{3.450446in}}%
\pgfpathlineto{\pgfqpoint{1.592131in}{3.450448in}}%
\pgfpathlineto{\pgfqpoint{1.592086in}{3.450450in}}%
\pgfpathlineto{\pgfqpoint{1.592042in}{3.450453in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{3.450455in}}%
\pgfpathlineto{\pgfqpoint{1.591954in}{3.450457in}}%
\pgfpathlineto{\pgfqpoint{1.591910in}{3.450460in}}%
\pgfpathlineto{\pgfqpoint{1.591865in}{3.450462in}}%
\pgfpathlineto{\pgfqpoint{1.591821in}{3.450464in}}%
\pgfpathlineto{\pgfqpoint{1.591777in}{3.450467in}}%
\pgfpathlineto{\pgfqpoint{1.591733in}{3.450469in}}%
\pgfpathlineto{\pgfqpoint{1.591688in}{3.450471in}}%
\pgfpathlineto{\pgfqpoint{1.591644in}{3.450474in}}%
\pgfpathlineto{\pgfqpoint{1.591600in}{3.450476in}}%
\pgfpathlineto{\pgfqpoint{1.591556in}{3.450478in}}%
\pgfpathlineto{\pgfqpoint{1.591512in}{3.450481in}}%
\pgfpathlineto{\pgfqpoint{1.591467in}{3.450483in}}%
\pgfpathlineto{\pgfqpoint{1.591423in}{3.450485in}}%
\pgfpathlineto{\pgfqpoint{1.591379in}{3.450488in}}%
\pgfpathlineto{\pgfqpoint{1.591335in}{3.450490in}}%
\pgfpathlineto{\pgfqpoint{1.591290in}{3.450492in}}%
\pgfpathlineto{\pgfqpoint{1.591246in}{3.450495in}}%
\pgfpathlineto{\pgfqpoint{1.591202in}{3.450497in}}%
\pgfpathlineto{\pgfqpoint{1.591158in}{3.450500in}}%
\pgfpathlineto{\pgfqpoint{1.591114in}{3.450502in}}%
\pgfpathlineto{\pgfqpoint{1.591069in}{3.450504in}}%
\pgfpathlineto{\pgfqpoint{1.591025in}{3.450507in}}%
\pgfpathlineto{\pgfqpoint{1.590981in}{3.450509in}}%
\pgfpathlineto{\pgfqpoint{1.590937in}{3.450511in}}%
\pgfpathlineto{\pgfqpoint{1.590892in}{3.450514in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{3.450516in}}%
\pgfpathlineto{\pgfqpoint{1.590804in}{3.450519in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{3.450521in}}%
\pgfpathlineto{\pgfqpoint{1.590715in}{3.450523in}}%
\pgfpathlineto{\pgfqpoint{1.590671in}{3.450526in}}%
\pgfpathlineto{\pgfqpoint{1.590627in}{3.450528in}}%
\pgfpathlineto{\pgfqpoint{1.590583in}{3.450530in}}%
\pgfpathlineto{\pgfqpoint{1.590538in}{3.450533in}}%
\pgfpathlineto{\pgfqpoint{1.590494in}{3.450535in}}%
\pgfpathlineto{\pgfqpoint{1.590450in}{3.450538in}}%
\pgfpathlineto{\pgfqpoint{1.590406in}{3.450540in}}%
\pgfpathlineto{\pgfqpoint{1.590361in}{3.450542in}}%
\pgfpathlineto{\pgfqpoint{1.590317in}{3.450545in}}%
\pgfpathlineto{\pgfqpoint{1.590273in}{3.450547in}}%
\pgfpathlineto{\pgfqpoint{1.590229in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{1.590184in}{3.450552in}}%
\pgfpathlineto{\pgfqpoint{1.590140in}{3.450554in}}%
\pgfpathlineto{\pgfqpoint{1.590096in}{3.450557in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{3.450559in}}%
\pgfpathlineto{\pgfqpoint{1.590007in}{3.450562in}}%
\pgfpathlineto{\pgfqpoint{1.589963in}{3.450564in}}%
\pgfpathlineto{\pgfqpoint{1.589919in}{3.450566in}}%
\pgfpathlineto{\pgfqpoint{1.589875in}{3.450569in}}%
\pgfpathlineto{\pgfqpoint{1.589830in}{3.450571in}}%
\pgfpathlineto{\pgfqpoint{1.589786in}{3.450574in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{3.450576in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{3.450579in}}%
\pgfpathlineto{\pgfqpoint{1.589653in}{3.450581in}}%
\pgfpathlineto{\pgfqpoint{1.589609in}{3.450583in}}%
\pgfpathlineto{\pgfqpoint{1.589565in}{3.450586in}}%
\pgfpathlineto{\pgfqpoint{1.589520in}{3.450588in}}%
\pgfpathlineto{\pgfqpoint{1.589476in}{3.450591in}}%
\pgfpathlineto{\pgfqpoint{1.589432in}{3.450593in}}%
\pgfpathlineto{\pgfqpoint{1.589387in}{3.450595in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{3.450598in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{3.450600in}}%
\pgfpathlineto{\pgfqpoint{1.589255in}{3.450603in}}%
\pgfpathlineto{\pgfqpoint{1.589210in}{3.450605in}}%
\pgfpathlineto{\pgfqpoint{1.589166in}{3.450608in}}%
\pgfpathlineto{\pgfqpoint{1.589122in}{3.450610in}}%
\pgfpathlineto{\pgfqpoint{1.589077in}{3.450612in}}%
\pgfpathlineto{\pgfqpoint{1.589033in}{3.450615in}}%
\pgfpathlineto{\pgfqpoint{1.588989in}{3.450617in}}%
\pgfpathlineto{\pgfqpoint{1.588944in}{3.450620in}}%
\pgfpathlineto{\pgfqpoint{1.588900in}{3.450622in}}%
\pgfpathlineto{\pgfqpoint{1.588856in}{3.450625in}}%
\pgfpathlineto{\pgfqpoint{1.588812in}{3.450627in}}%
\pgfpathlineto{\pgfqpoint{1.588767in}{3.450630in}}%
\pgfpathlineto{\pgfqpoint{1.588723in}{3.450632in}}%
\pgfpathlineto{\pgfqpoint{1.588679in}{3.450634in}}%
\pgfpathlineto{\pgfqpoint{1.588634in}{3.450637in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{3.450639in}}%
\pgfpathlineto{\pgfqpoint{1.588546in}{3.450642in}}%
\pgfpathlineto{\pgfqpoint{1.588501in}{3.450644in}}%
\pgfpathlineto{\pgfqpoint{1.588457in}{3.450647in}}%
\pgfpathlineto{\pgfqpoint{1.588413in}{3.450649in}}%
\pgfpathlineto{\pgfqpoint{1.588368in}{3.450652in}}%
\pgfpathlineto{\pgfqpoint{1.588324in}{3.450654in}}%
\pgfpathlineto{\pgfqpoint{1.588280in}{3.450657in}}%
\pgfpathlineto{\pgfqpoint{1.588235in}{3.450659in}}%
\pgfpathlineto{\pgfqpoint{1.588191in}{3.450662in}}%
\pgfpathlineto{\pgfqpoint{1.588147in}{3.450664in}}%
\pgfpathlineto{\pgfqpoint{1.588102in}{3.450666in}}%
\pgfpathlineto{\pgfqpoint{1.588058in}{3.450669in}}%
\pgfpathlineto{\pgfqpoint{1.588014in}{3.450671in}}%
\pgfpathlineto{\pgfqpoint{1.587969in}{3.450674in}}%
\pgfpathlineto{\pgfqpoint{1.587925in}{3.450676in}}%
\pgfpathlineto{\pgfqpoint{1.587881in}{3.450679in}}%
\pgfpathlineto{\pgfqpoint{1.587836in}{3.450681in}}%
\pgfpathlineto{\pgfqpoint{1.587792in}{3.450684in}}%
\pgfpathlineto{\pgfqpoint{1.587748in}{3.450686in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{3.450689in}}%
\pgfpathlineto{\pgfqpoint{1.587659in}{3.450691in}}%
\pgfpathlineto{\pgfqpoint{1.587615in}{3.450694in}}%
\pgfpathlineto{\pgfqpoint{1.587570in}{3.450696in}}%
\pgfpathlineto{\pgfqpoint{1.587526in}{3.450699in}}%
\pgfpathlineto{\pgfqpoint{1.587482in}{3.450701in}}%
\pgfpathlineto{\pgfqpoint{1.587437in}{3.450704in}}%
\pgfpathlineto{\pgfqpoint{1.587393in}{3.450706in}}%
\pgfpathlineto{\pgfqpoint{1.587348in}{3.450709in}}%
\pgfpathlineto{\pgfqpoint{1.587304in}{3.450711in}}%
\pgfpathlineto{\pgfqpoint{1.587260in}{3.450714in}}%
\pgfpathlineto{\pgfqpoint{1.587215in}{3.450716in}}%
\pgfpathlineto{\pgfqpoint{1.587171in}{3.450719in}}%
\pgfpathlineto{\pgfqpoint{1.587127in}{3.450721in}}%
\pgfpathlineto{\pgfqpoint{1.587082in}{3.450724in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{3.450726in}}%
\pgfpathlineto{\pgfqpoint{1.586994in}{3.450729in}}%
\pgfpathlineto{\pgfqpoint{1.586949in}{3.450731in}}%
\pgfpathlineto{\pgfqpoint{1.586905in}{3.450734in}}%
\pgfpathlineto{\pgfqpoint{1.586860in}{3.450736in}}%
\pgfpathlineto{\pgfqpoint{1.586816in}{3.450739in}}%
\pgfpathlineto{\pgfqpoint{1.586772in}{3.450741in}}%
\pgfpathlineto{\pgfqpoint{1.586727in}{3.450744in}}%
\pgfpathlineto{\pgfqpoint{1.586683in}{3.450746in}}%
\pgfpathlineto{\pgfqpoint{1.586639in}{3.450749in}}%
\pgfpathlineto{\pgfqpoint{1.586594in}{3.450751in}}%
\pgfpathlineto{\pgfqpoint{1.586550in}{3.450754in}}%
\pgfpathlineto{\pgfqpoint{1.586505in}{3.450756in}}%
\pgfpathlineto{\pgfqpoint{1.586461in}{3.450759in}}%
\pgfpathlineto{\pgfqpoint{1.586417in}{3.450761in}}%
\pgfpathlineto{\pgfqpoint{1.586372in}{3.450764in}}%
\pgfpathlineto{\pgfqpoint{1.586328in}{3.450766in}}%
\pgfpathlineto{\pgfqpoint{1.586283in}{3.450769in}}%
\pgfpathlineto{\pgfqpoint{1.586239in}{3.450771in}}%
\pgfpathlineto{\pgfqpoint{1.586195in}{3.450774in}}%
\pgfpathlineto{\pgfqpoint{1.586150in}{3.450776in}}%
\pgfpathlineto{\pgfqpoint{1.586106in}{3.450779in}}%
\pgfpathlineto{\pgfqpoint{1.586061in}{3.450782in}}%
\pgfpathlineto{\pgfqpoint{1.586017in}{3.450784in}}%
\pgfpathlineto{\pgfqpoint{1.585973in}{3.450787in}}%
\pgfpathlineto{\pgfqpoint{1.585928in}{3.450789in}}%
\pgfpathlineto{\pgfqpoint{1.585884in}{3.450792in}}%
\pgfpathlineto{\pgfqpoint{1.585839in}{3.450794in}}%
\pgfpathlineto{\pgfqpoint{1.585795in}{3.450797in}}%
\pgfpathlineto{\pgfqpoint{1.585751in}{3.450799in}}%
\pgfpathlineto{\pgfqpoint{1.585706in}{3.450802in}}%
\pgfpathlineto{\pgfqpoint{1.585662in}{3.450804in}}%
\pgfpathlineto{\pgfqpoint{1.585617in}{3.450807in}}%
\pgfpathlineto{\pgfqpoint{1.585573in}{3.450809in}}%
\pgfpathlineto{\pgfqpoint{1.585529in}{3.450812in}}%
\pgfpathlineto{\pgfqpoint{1.585484in}{3.450815in}}%
\pgfpathlineto{\pgfqpoint{1.585440in}{3.450817in}}%
\pgfpathlineto{\pgfqpoint{1.585395in}{3.450820in}}%
\pgfpathlineto{\pgfqpoint{1.585351in}{3.450822in}}%
\pgfpathlineto{\pgfqpoint{1.585306in}{3.450825in}}%
\pgfpathlineto{\pgfqpoint{1.585262in}{3.450827in}}%
\pgfpathlineto{\pgfqpoint{1.585218in}{3.450830in}}%
\pgfpathlineto{\pgfqpoint{1.585173in}{3.450832in}}%
\pgfpathlineto{\pgfqpoint{1.585129in}{3.450835in}}%
\pgfpathlineto{\pgfqpoint{1.585084in}{3.450838in}}%
\pgfpathlineto{\pgfqpoint{1.585040in}{3.450840in}}%
\pgfpathlineto{\pgfqpoint{1.584995in}{3.450843in}}%
\pgfpathlineto{\pgfqpoint{1.584951in}{3.450845in}}%
\pgfpathlineto{\pgfqpoint{1.584907in}{3.450848in}}%
\pgfpathlineto{\pgfqpoint{1.584862in}{3.450850in}}%
\pgfpathlineto{\pgfqpoint{1.584818in}{3.450853in}}%
\pgfpathlineto{\pgfqpoint{1.584773in}{3.450856in}}%
\pgfpathlineto{\pgfqpoint{1.584729in}{3.450858in}}%
\pgfpathlineto{\pgfqpoint{1.584684in}{3.450861in}}%
\pgfpathlineto{\pgfqpoint{1.584640in}{3.450863in}}%
\pgfpathlineto{\pgfqpoint{1.584595in}{3.450866in}}%
\pgfpathlineto{\pgfqpoint{1.584551in}{3.450868in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{3.450871in}}%
\pgfpathlineto{\pgfqpoint{1.584462in}{3.450874in}}%
\pgfpathlineto{\pgfqpoint{1.584418in}{3.450876in}}%
\pgfpathlineto{\pgfqpoint{1.584373in}{3.450879in}}%
\pgfpathlineto{\pgfqpoint{1.584329in}{3.450881in}}%
\pgfpathlineto{\pgfqpoint{1.584284in}{3.450884in}}%
\pgfpathlineto{\pgfqpoint{1.584240in}{3.450887in}}%
\pgfpathlineto{\pgfqpoint{1.584195in}{3.450889in}}%
\pgfpathlineto{\pgfqpoint{1.584151in}{3.450892in}}%
\pgfpathlineto{\pgfqpoint{1.584106in}{3.450894in}}%
\pgfpathlineto{\pgfqpoint{1.584062in}{3.450897in}}%
\pgfpathlineto{\pgfqpoint{1.584017in}{3.450899in}}%
\pgfpathlineto{\pgfqpoint{1.583973in}{3.450902in}}%
\pgfpathlineto{\pgfqpoint{1.583929in}{3.450905in}}%
\pgfpathlineto{\pgfqpoint{1.583884in}{3.450907in}}%
\pgfpathlineto{\pgfqpoint{1.583840in}{3.450910in}}%
\pgfpathlineto{\pgfqpoint{1.583795in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{1.583751in}{3.450915in}}%
\pgfpathlineto{\pgfqpoint{1.583706in}{3.450918in}}%
\pgfpathlineto{\pgfqpoint{1.583662in}{3.450920in}}%
\pgfpathlineto{\pgfqpoint{1.583617in}{3.450923in}}%
\pgfpathlineto{\pgfqpoint{1.583573in}{3.450925in}}%
\pgfpathlineto{\pgfqpoint{1.583528in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{1.583484in}{3.450931in}}%
\pgfpathlineto{\pgfqpoint{1.583439in}{3.450933in}}%
\pgfpathlineto{\pgfqpoint{1.583395in}{3.450936in}}%
\pgfpathlineto{\pgfqpoint{1.583350in}{3.450938in}}%
\pgfpathlineto{\pgfqpoint{1.583306in}{3.450941in}}%
\pgfpathlineto{\pgfqpoint{1.583261in}{3.450944in}}%
\pgfpathlineto{\pgfqpoint{1.583217in}{3.450946in}}%
\pgfpathlineto{\pgfqpoint{1.583172in}{3.450949in}}%
\pgfpathlineto{\pgfqpoint{1.583128in}{3.450952in}}%
\pgfpathlineto{\pgfqpoint{1.583083in}{3.450954in}}%
\pgfpathlineto{\pgfqpoint{1.583039in}{3.450957in}}%
\pgfpathlineto{\pgfqpoint{1.582994in}{3.450959in}}%
\pgfpathlineto{\pgfqpoint{1.582950in}{3.450962in}}%
\pgfpathlineto{\pgfqpoint{1.582905in}{3.450965in}}%
\pgfpathlineto{\pgfqpoint{1.582861in}{3.450967in}}%
\pgfpathlineto{\pgfqpoint{1.582816in}{3.450970in}}%
\pgfpathlineto{\pgfqpoint{1.582772in}{3.450973in}}%
\pgfpathlineto{\pgfqpoint{1.582727in}{3.450975in}}%
\pgfpathlineto{\pgfqpoint{1.582683in}{3.450978in}}%
\pgfpathlineto{\pgfqpoint{1.582638in}{3.450980in}}%
\pgfpathlineto{\pgfqpoint{1.582594in}{3.450983in}}%
\pgfpathlineto{\pgfqpoint{1.582549in}{3.450986in}}%
\pgfpathlineto{\pgfqpoint{1.582505in}{3.450988in}}%
\pgfpathlineto{\pgfqpoint{1.582460in}{3.450991in}}%
\pgfpathlineto{\pgfqpoint{1.582416in}{3.450994in}}%
\pgfpathlineto{\pgfqpoint{1.582371in}{3.450996in}}%
\pgfpathlineto{\pgfqpoint{1.582327in}{3.450999in}}%
\pgfpathlineto{\pgfqpoint{1.582282in}{3.451002in}}%
\pgfpathlineto{\pgfqpoint{1.582238in}{3.451004in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{3.451007in}}%
\pgfpathlineto{\pgfqpoint{1.582148in}{3.451009in}}%
\pgfpathlineto{\pgfqpoint{1.582104in}{3.451012in}}%
\pgfpathlineto{\pgfqpoint{1.582059in}{3.451015in}}%
\pgfpathlineto{\pgfqpoint{1.582015in}{3.451017in}}%
\pgfpathlineto{\pgfqpoint{1.581970in}{3.451020in}}%
\pgfpathlineto{\pgfqpoint{1.581926in}{3.451023in}}%
\pgfpathlineto{\pgfqpoint{1.581881in}{3.451025in}}%
\pgfpathlineto{\pgfqpoint{1.581837in}{3.451028in}}%
\pgfpathlineto{\pgfqpoint{1.581792in}{3.451031in}}%
\pgfpathlineto{\pgfqpoint{1.581748in}{3.451033in}}%
\pgfpathlineto{\pgfqpoint{1.581703in}{3.451036in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{3.451039in}}%
\pgfpathlineto{\pgfqpoint{1.581614in}{3.451041in}}%
\pgfpathlineto{\pgfqpoint{1.581569in}{3.451044in}}%
\pgfpathlineto{\pgfqpoint{1.581525in}{3.451047in}}%
\pgfpathlineto{\pgfqpoint{1.581480in}{3.451049in}}%
\pgfpathlineto{\pgfqpoint{1.581436in}{3.451052in}}%
\pgfpathlineto{\pgfqpoint{1.581391in}{3.451055in}}%
\pgfpathlineto{\pgfqpoint{1.581347in}{3.451057in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{3.451060in}}%
\pgfpathlineto{\pgfqpoint{1.581258in}{3.451063in}}%
\pgfpathlineto{\pgfqpoint{1.581213in}{3.451065in}}%
\pgfpathlineto{\pgfqpoint{1.581168in}{3.451068in}}%
\pgfpathlineto{\pgfqpoint{1.581124in}{3.451071in}}%
\pgfpathlineto{\pgfqpoint{1.581079in}{3.451073in}}%
\pgfpathlineto{\pgfqpoint{1.581035in}{3.451076in}}%
\pgfpathlineto{\pgfqpoint{1.580990in}{3.451079in}}%
\pgfpathlineto{\pgfqpoint{1.580946in}{3.451081in}}%
\pgfpathlineto{\pgfqpoint{1.580901in}{3.451084in}}%
\pgfpathlineto{\pgfqpoint{1.580856in}{3.451087in}}%
\pgfpathlineto{\pgfqpoint{1.580812in}{3.451089in}}%
\pgfpathlineto{\pgfqpoint{1.580767in}{3.451092in}}%
\pgfpathlineto{\pgfqpoint{1.580723in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{1.580678in}{3.451097in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{3.451100in}}%
\pgfpathlineto{\pgfqpoint{1.580589in}{3.451103in}}%
\pgfpathlineto{\pgfqpoint{1.580544in}{3.451105in}}%
\pgfpathlineto{\pgfqpoint{1.580500in}{3.451108in}}%
\pgfpathlineto{\pgfqpoint{1.580455in}{3.451111in}}%
\pgfpathlineto{\pgfqpoint{1.580411in}{3.451113in}}%
\pgfpathlineto{\pgfqpoint{1.580366in}{3.451116in}}%
\pgfpathlineto{\pgfqpoint{1.580322in}{3.451119in}}%
\pgfpathlineto{\pgfqpoint{1.580277in}{3.451121in}}%
\pgfpathlineto{\pgfqpoint{1.580232in}{3.451124in}}%
\pgfpathlineto{\pgfqpoint{1.580188in}{3.451127in}}%
\pgfpathlineto{\pgfqpoint{1.580143in}{3.451130in}}%
\pgfpathlineto{\pgfqpoint{1.580099in}{3.451132in}}%
\pgfpathlineto{\pgfqpoint{1.580054in}{3.451135in}}%
\pgfpathlineto{\pgfqpoint{1.580009in}{3.451138in}}%
\pgfpathlineto{\pgfqpoint{1.579965in}{3.451140in}}%
\pgfpathlineto{\pgfqpoint{1.579920in}{3.451143in}}%
\pgfpathlineto{\pgfqpoint{1.579876in}{3.451146in}}%
\pgfpathlineto{\pgfqpoint{1.579831in}{3.451148in}}%
\pgfpathlineto{\pgfqpoint{1.579786in}{3.451151in}}%
\pgfpathlineto{\pgfqpoint{1.579742in}{3.451154in}}%
\pgfpathlineto{\pgfqpoint{1.579697in}{3.451157in}}%
\pgfpathlineto{\pgfqpoint{1.579653in}{3.451159in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{3.451162in}}%
\pgfpathlineto{\pgfqpoint{1.579563in}{3.451165in}}%
\pgfpathlineto{\pgfqpoint{1.579519in}{3.451167in}}%
\pgfpathlineto{\pgfqpoint{1.579474in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{1.579429in}{3.451173in}}%
\pgfpathlineto{\pgfqpoint{1.579385in}{3.451175in}}%
\pgfpathlineto{\pgfqpoint{1.579340in}{3.451178in}}%
\pgfpathlineto{\pgfqpoint{1.579296in}{3.451181in}}%
\pgfpathlineto{\pgfqpoint{1.579251in}{3.451184in}}%
\pgfpathlineto{\pgfqpoint{1.579206in}{3.451186in}}%
\pgfpathlineto{\pgfqpoint{1.579162in}{3.451189in}}%
\pgfpathlineto{\pgfqpoint{1.579117in}{3.451192in}}%
\pgfpathlineto{\pgfqpoint{1.579072in}{3.451195in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{3.451197in}}%
\pgfpathlineto{\pgfqpoint{1.578983in}{3.451200in}}%
\pgfpathlineto{\pgfqpoint{1.578939in}{3.451203in}}%
\pgfpathlineto{\pgfqpoint{1.578894in}{3.451205in}}%
\pgfpathlineto{\pgfqpoint{1.578849in}{3.451208in}}%
\pgfpathlineto{\pgfqpoint{1.578805in}{3.451211in}}%
\pgfpathlineto{\pgfqpoint{1.578760in}{3.451214in}}%
\pgfpathlineto{\pgfqpoint{1.578715in}{3.451216in}}%
\pgfpathlineto{\pgfqpoint{1.578671in}{3.451219in}}%
\pgfpathlineto{\pgfqpoint{1.578626in}{3.451222in}}%
\pgfpathlineto{\pgfqpoint{1.578581in}{3.451224in}}%
\pgfpathlineto{\pgfqpoint{1.578537in}{3.451227in}}%
\pgfpathlineto{\pgfqpoint{1.578492in}{3.451230in}}%
\pgfpathlineto{\pgfqpoint{1.578447in}{3.451233in}}%
\pgfpathlineto{\pgfqpoint{1.578403in}{3.451235in}}%
\pgfpathlineto{\pgfqpoint{1.578358in}{3.451238in}}%
\pgfpathlineto{\pgfqpoint{1.578314in}{3.451241in}}%
\pgfpathlineto{\pgfqpoint{1.578269in}{3.451244in}}%
\pgfpathlineto{\pgfqpoint{1.578224in}{3.451246in}}%
\pgfpathlineto{\pgfqpoint{1.578180in}{3.451249in}}%
\pgfpathlineto{\pgfqpoint{1.578135in}{3.451252in}}%
\pgfpathlineto{\pgfqpoint{1.578090in}{3.451255in}}%
\pgfpathlineto{\pgfqpoint{1.578046in}{3.451257in}}%
\pgfpathlineto{\pgfqpoint{1.578001in}{3.451260in}}%
\pgfpathlineto{\pgfqpoint{1.577956in}{3.451263in}}%
\pgfpathlineto{\pgfqpoint{1.577912in}{3.451266in}}%
\pgfpathlineto{\pgfqpoint{1.577867in}{3.451268in}}%
\pgfpathlineto{\pgfqpoint{1.577822in}{3.451271in}}%
\pgfpathlineto{\pgfqpoint{1.577778in}{3.451274in}}%
\pgfpathlineto{\pgfqpoint{1.577733in}{3.451277in}}%
\pgfpathlineto{\pgfqpoint{1.577688in}{3.451279in}}%
\pgfpathlineto{\pgfqpoint{1.577644in}{3.451282in}}%
\pgfpathlineto{\pgfqpoint{1.577599in}{3.451285in}}%
\pgfpathlineto{\pgfqpoint{1.577554in}{3.451288in}}%
\pgfpathlineto{\pgfqpoint{1.577509in}{3.451290in}}%
\pgfpathlineto{\pgfqpoint{1.577465in}{3.451293in}}%
\pgfpathlineto{\pgfqpoint{1.577420in}{3.451296in}}%
\pgfpathlineto{\pgfqpoint{1.577375in}{3.451299in}}%
\pgfpathlineto{\pgfqpoint{1.577331in}{3.451301in}}%
\pgfpathlineto{\pgfqpoint{1.577286in}{3.451304in}}%
\pgfpathlineto{\pgfqpoint{1.577241in}{3.451307in}}%
\pgfpathlineto{\pgfqpoint{1.577197in}{3.451310in}}%
\pgfpathlineto{\pgfqpoint{1.577152in}{3.451312in}}%
\pgfpathlineto{\pgfqpoint{1.577107in}{3.451315in}}%
\pgfpathlineto{\pgfqpoint{1.577063in}{3.451318in}}%
\pgfpathlineto{\pgfqpoint{1.577018in}{3.451321in}}%
\pgfpathlineto{\pgfqpoint{1.576973in}{3.451323in}}%
\pgfpathlineto{\pgfqpoint{1.576929in}{3.451326in}}%
\pgfpathlineto{\pgfqpoint{1.576884in}{3.451329in}}%
\pgfpathlineto{\pgfqpoint{1.576839in}{3.451332in}}%
\pgfpathlineto{\pgfqpoint{1.576794in}{3.451334in}}%
\pgfpathlineto{\pgfqpoint{1.576750in}{3.451337in}}%
\pgfpathlineto{\pgfqpoint{1.576705in}{3.451340in}}%
\pgfpathlineto{\pgfqpoint{1.576660in}{3.451343in}}%
\pgfpathlineto{\pgfqpoint{1.576616in}{3.451346in}}%
\pgfpathlineto{\pgfqpoint{1.576571in}{3.451348in}}%
\pgfpathlineto{\pgfqpoint{1.576526in}{3.451351in}}%
\pgfpathlineto{\pgfqpoint{1.576481in}{3.451354in}}%
\pgfpathlineto{\pgfqpoint{1.576437in}{3.451357in}}%
\pgfpathlineto{\pgfqpoint{1.576392in}{3.451359in}}%
\pgfpathlineto{\pgfqpoint{1.576347in}{3.451362in}}%
\pgfpathlineto{\pgfqpoint{1.576303in}{3.451365in}}%
\pgfpathlineto{\pgfqpoint{1.576258in}{3.451368in}}%
\pgfpathlineto{\pgfqpoint{1.576213in}{3.451371in}}%
\pgfpathlineto{\pgfqpoint{1.576168in}{3.451373in}}%
\pgfpathlineto{\pgfqpoint{1.576124in}{3.451376in}}%
\pgfpathlineto{\pgfqpoint{1.576079in}{3.451379in}}%
\pgfpathlineto{\pgfqpoint{1.576034in}{3.451382in}}%
\pgfpathlineto{\pgfqpoint{1.575990in}{3.451384in}}%
\pgfpathlineto{\pgfqpoint{1.575945in}{3.451387in}}%
\pgfpathlineto{\pgfqpoint{1.575900in}{3.451390in}}%
\pgfpathlineto{\pgfqpoint{1.575855in}{3.451393in}}%
\pgfpathlineto{\pgfqpoint{1.575811in}{3.451396in}}%
\pgfpathlineto{\pgfqpoint{1.575766in}{3.451398in}}%
\pgfpathlineto{\pgfqpoint{1.575721in}{3.451401in}}%
\pgfpathlineto{\pgfqpoint{1.575676in}{3.451404in}}%
\pgfpathlineto{\pgfqpoint{1.575632in}{3.451407in}}%
\pgfpathlineto{\pgfqpoint{1.575587in}{3.451410in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{3.451412in}}%
\pgfpathlineto{\pgfqpoint{1.575497in}{3.451415in}}%
\pgfpathlineto{\pgfqpoint{1.575453in}{3.451418in}}%
\pgfpathlineto{\pgfqpoint{1.575408in}{3.451421in}}%
\pgfpathlineto{\pgfqpoint{1.575363in}{3.451424in}}%
\pgfpathlineto{\pgfqpoint{1.575318in}{3.451426in}}%
\pgfpathlineto{\pgfqpoint{1.575274in}{3.451429in}}%
\pgfpathlineto{\pgfqpoint{1.575229in}{3.451432in}}%
\pgfpathlineto{\pgfqpoint{1.575184in}{3.451435in}}%
\pgfpathlineto{\pgfqpoint{1.575139in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{1.575095in}{3.451440in}}%
\pgfpathlineto{\pgfqpoint{1.575050in}{3.451443in}}%
\pgfpathlineto{\pgfqpoint{1.575005in}{3.451446in}}%
\pgfpathlineto{\pgfqpoint{1.574960in}{3.451449in}}%
\pgfpathlineto{\pgfqpoint{1.574916in}{3.451452in}}%
\pgfpathlineto{\pgfqpoint{1.574871in}{3.451454in}}%
\pgfpathlineto{\pgfqpoint{1.574826in}{3.451457in}}%
\pgfpathlineto{\pgfqpoint{1.574781in}{3.451460in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{3.451463in}}%
\pgfpathlineto{\pgfqpoint{1.574692in}{3.451466in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{3.451468in}}%
\pgfpathlineto{\pgfqpoint{1.574602in}{3.451471in}}%
\pgfpathlineto{\pgfqpoint{1.574557in}{3.451474in}}%
\pgfpathlineto{\pgfqpoint{1.574513in}{3.451477in}}%
\pgfpathlineto{\pgfqpoint{1.574468in}{3.451480in}}%
\pgfpathlineto{\pgfqpoint{1.574423in}{3.451483in}}%
\pgfpathlineto{\pgfqpoint{1.574378in}{3.451485in}}%
\pgfpathlineto{\pgfqpoint{1.574334in}{3.451488in}}%
\pgfpathlineto{\pgfqpoint{1.574289in}{3.451491in}}%
\pgfpathlineto{\pgfqpoint{1.574244in}{3.451494in}}%
\pgfpathlineto{\pgfqpoint{1.574199in}{3.451497in}}%
\pgfpathlineto{\pgfqpoint{1.574154in}{3.451499in}}%
\pgfpathlineto{\pgfqpoint{1.574110in}{3.451502in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{3.451505in}}%
\pgfpathlineto{\pgfqpoint{1.574020in}{3.451508in}}%
\pgfpathlineto{\pgfqpoint{1.573975in}{3.451511in}}%
\pgfpathlineto{\pgfqpoint{1.573930in}{3.451514in}}%
\pgfpathlineto{\pgfqpoint{1.573886in}{3.451516in}}%
\pgfpathlineto{\pgfqpoint{1.573841in}{3.451519in}}%
\pgfpathlineto{\pgfqpoint{1.573796in}{3.451522in}}%
\pgfpathlineto{\pgfqpoint{1.573751in}{3.451525in}}%
\pgfpathlineto{\pgfqpoint{1.573706in}{3.451528in}}%
\pgfpathlineto{\pgfqpoint{1.573662in}{3.451530in}}%
\pgfpathlineto{\pgfqpoint{1.573617in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{1.573572in}{3.451536in}}%
\pgfpathlineto{\pgfqpoint{1.573527in}{3.451539in}}%
\pgfpathlineto{\pgfqpoint{1.573482in}{3.451542in}}%
\pgfpathlineto{\pgfqpoint{1.573438in}{3.451545in}}%
\pgfpathlineto{\pgfqpoint{1.573393in}{3.451547in}}%
\pgfpathlineto{\pgfqpoint{1.573348in}{3.451550in}}%
\pgfpathlineto{\pgfqpoint{1.573303in}{3.451553in}}%
\pgfpathlineto{\pgfqpoint{1.573258in}{3.451556in}}%
\pgfpathlineto{\pgfqpoint{1.573214in}{3.451559in}}%
\pgfpathlineto{\pgfqpoint{1.573169in}{3.451562in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{3.451564in}}%
\pgfpathlineto{\pgfqpoint{1.573079in}{3.451567in}}%
\pgfpathlineto{\pgfqpoint{1.573034in}{3.451570in}}%
\pgfpathlineto{\pgfqpoint{1.572989in}{3.451573in}}%
\pgfpathlineto{\pgfqpoint{1.572945in}{3.451576in}}%
\pgfpathlineto{\pgfqpoint{1.572900in}{3.451579in}}%
\pgfpathlineto{\pgfqpoint{1.572855in}{3.451582in}}%
\pgfpathlineto{\pgfqpoint{1.572810in}{3.451584in}}%
\pgfpathlineto{\pgfqpoint{1.572765in}{3.451587in}}%
\pgfpathlineto{\pgfqpoint{1.572720in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{1.572676in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{1.572631in}{3.451596in}}%
\pgfpathlineto{\pgfqpoint{1.572586in}{3.451599in}}%
\pgfpathlineto{\pgfqpoint{1.572541in}{3.451601in}}%
\pgfpathlineto{\pgfqpoint{1.572496in}{3.451604in}}%
\pgfpathlineto{\pgfqpoint{1.572451in}{3.451607in}}%
\pgfpathlineto{\pgfqpoint{1.572407in}{3.451610in}}%
\pgfpathlineto{\pgfqpoint{1.572362in}{3.451613in}}%
\pgfpathlineto{\pgfqpoint{1.572317in}{3.451616in}}%
\pgfpathlineto{\pgfqpoint{1.572272in}{3.451619in}}%
\pgfpathlineto{\pgfqpoint{1.572227in}{3.451621in}}%
\pgfpathlineto{\pgfqpoint{1.572182in}{3.451624in}}%
\pgfpathlineto{\pgfqpoint{1.572138in}{3.451627in}}%
\pgfpathlineto{\pgfqpoint{1.572093in}{3.451630in}}%
\pgfpathlineto{\pgfqpoint{1.572048in}{3.451633in}}%
\pgfpathlineto{\pgfqpoint{1.572003in}{3.451636in}}%
\pgfpathlineto{\pgfqpoint{1.571958in}{3.451639in}}%
\pgfpathlineto{\pgfqpoint{1.571913in}{3.451641in}}%
\pgfpathlineto{\pgfqpoint{1.571868in}{3.451644in}}%
\pgfpathlineto{\pgfqpoint{1.571824in}{3.451647in}}%
\pgfpathlineto{\pgfqpoint{1.571779in}{3.451650in}}%
\pgfpathlineto{\pgfqpoint{1.571734in}{3.451653in}}%
\pgfpathlineto{\pgfqpoint{1.571689in}{3.451656in}}%
\pgfpathlineto{\pgfqpoint{1.571644in}{3.451659in}}%
\pgfpathlineto{\pgfqpoint{1.571599in}{3.451661in}}%
\pgfpathlineto{\pgfqpoint{1.571554in}{3.451664in}}%
\pgfpathlineto{\pgfqpoint{1.571509in}{3.451667in}}%
\pgfpathlineto{\pgfqpoint{1.571465in}{3.451670in}}%
\pgfpathlineto{\pgfqpoint{1.571420in}{3.451673in}}%
\pgfpathlineto{\pgfqpoint{1.571375in}{3.451676in}}%
\pgfpathlineto{\pgfqpoint{1.571330in}{3.451679in}}%
\pgfpathlineto{\pgfqpoint{1.571285in}{3.451681in}}%
\pgfpathlineto{\pgfqpoint{1.571240in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{1.571195in}{3.451687in}}%
\pgfpathlineto{\pgfqpoint{1.571150in}{3.451690in}}%
\pgfpathlineto{\pgfqpoint{1.571106in}{3.451693in}}%
\pgfpathlineto{\pgfqpoint{1.571061in}{3.451696in}}%
\pgfpathlineto{\pgfqpoint{1.571016in}{3.451699in}}%
\pgfpathlineto{\pgfqpoint{1.570971in}{3.451702in}}%
\pgfpathlineto{\pgfqpoint{1.570926in}{3.451704in}}%
\pgfpathlineto{\pgfqpoint{1.570881in}{3.451707in}}%
\pgfpathlineto{\pgfqpoint{1.570836in}{3.451710in}}%
\pgfpathlineto{\pgfqpoint{1.570791in}{3.451713in}}%
\pgfpathlineto{\pgfqpoint{1.570746in}{3.451716in}}%
\pgfpathlineto{\pgfqpoint{1.570702in}{3.451719in}}%
\pgfpathlineto{\pgfqpoint{1.570657in}{3.451722in}}%
\pgfpathlineto{\pgfqpoint{1.570612in}{3.451725in}}%
\pgfpathlineto{\pgfqpoint{1.570567in}{3.451727in}}%
\pgfpathlineto{\pgfqpoint{1.570522in}{3.451730in}}%
\pgfpathlineto{\pgfqpoint{1.570477in}{3.451733in}}%
\pgfpathlineto{\pgfqpoint{1.570432in}{3.451736in}}%
\pgfpathlineto{\pgfqpoint{1.570387in}{3.451739in}}%
\pgfpathlineto{\pgfqpoint{1.570342in}{3.451742in}}%
\pgfpathlineto{\pgfqpoint{1.570297in}{3.451745in}}%
\pgfpathlineto{\pgfqpoint{1.570253in}{3.451748in}}%
\pgfpathlineto{\pgfqpoint{1.570208in}{3.451750in}}%
\pgfpathlineto{\pgfqpoint{1.570163in}{3.451753in}}%
\pgfpathlineto{\pgfqpoint{1.570118in}{3.451756in}}%
\pgfpathlineto{\pgfqpoint{1.570073in}{3.451759in}}%
\pgfpathlineto{\pgfqpoint{1.570028in}{3.451762in}}%
\pgfpathlineto{\pgfqpoint{1.569983in}{3.451765in}}%
\pgfpathlineto{\pgfqpoint{1.569938in}{3.451768in}}%
\pgfpathlineto{\pgfqpoint{1.569893in}{3.451771in}}%
\pgfpathlineto{\pgfqpoint{1.569848in}{3.451774in}}%
\pgfpathlineto{\pgfqpoint{1.569803in}{3.451776in}}%
\pgfpathlineto{\pgfqpoint{1.569758in}{3.451779in}}%
\pgfpathlineto{\pgfqpoint{1.569714in}{3.451782in}}%
\pgfpathlineto{\pgfqpoint{1.569669in}{3.451785in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{3.451788in}}%
\pgfpathlineto{\pgfqpoint{1.569579in}{3.451791in}}%
\pgfpathlineto{\pgfqpoint{1.569534in}{3.451794in}}%
\pgfpathlineto{\pgfqpoint{1.569489in}{3.451797in}}%
\pgfpathlineto{\pgfqpoint{1.569444in}{3.451800in}}%
\pgfpathlineto{\pgfqpoint{1.569399in}{3.451802in}}%
\pgfpathlineto{\pgfqpoint{1.569354in}{3.451805in}}%
\pgfpathlineto{\pgfqpoint{1.569309in}{3.451808in}}%
\pgfpathlineto{\pgfqpoint{1.569264in}{3.451811in}}%
\pgfpathlineto{\pgfqpoint{1.569219in}{3.451814in}}%
\pgfpathlineto{\pgfqpoint{1.569174in}{3.451817in}}%
\pgfpathlineto{\pgfqpoint{1.569129in}{3.451820in}}%
\pgfpathlineto{\pgfqpoint{1.569084in}{3.451823in}}%
\pgfpathlineto{\pgfqpoint{1.569040in}{3.451826in}}%
\pgfpathlineto{\pgfqpoint{1.568995in}{3.451829in}}%
\pgfpathlineto{\pgfqpoint{1.568950in}{3.451831in}}%
\pgfpathlineto{\pgfqpoint{1.568905in}{3.451834in}}%
\pgfpathlineto{\pgfqpoint{1.568860in}{3.451837in}}%
\pgfpathlineto{\pgfqpoint{1.568815in}{3.451840in}}%
\pgfpathlineto{\pgfqpoint{1.568770in}{3.451843in}}%
\pgfpathlineto{\pgfqpoint{1.568725in}{3.451846in}}%
\pgfpathlineto{\pgfqpoint{1.568680in}{3.451849in}}%
\pgfpathlineto{\pgfqpoint{1.568635in}{3.451852in}}%
\pgfpathlineto{\pgfqpoint{1.568590in}{3.451855in}}%
\pgfpathlineto{\pgfqpoint{1.568545in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{1.568500in}{3.451860in}}%
\pgfpathlineto{\pgfqpoint{1.568455in}{3.451863in}}%
\pgfpathlineto{\pgfqpoint{1.568410in}{3.451866in}}%
\pgfpathlineto{\pgfqpoint{1.568365in}{3.451869in}}%
\pgfpathlineto{\pgfqpoint{1.568320in}{3.451872in}}%
\pgfpathlineto{\pgfqpoint{1.568275in}{3.451875in}}%
\pgfpathlineto{\pgfqpoint{1.568230in}{3.451878in}}%
\pgfpathlineto{\pgfqpoint{1.568185in}{3.451881in}}%
\pgfpathlineto{\pgfqpoint{1.568140in}{3.451884in}}%
\pgfpathlineto{\pgfqpoint{1.568095in}{3.451887in}}%
\pgfpathlineto{\pgfqpoint{1.568050in}{3.451890in}}%
\pgfpathlineto{\pgfqpoint{1.568005in}{3.451892in}}%
\pgfpathlineto{\pgfqpoint{1.567960in}{3.451895in}}%
\pgfpathlineto{\pgfqpoint{1.567915in}{3.451898in}}%
\pgfpathlineto{\pgfqpoint{1.567870in}{3.451901in}}%
\pgfpathlineto{\pgfqpoint{1.567825in}{3.451904in}}%
\pgfpathlineto{\pgfqpoint{1.567780in}{3.451907in}}%
\pgfpathlineto{\pgfqpoint{1.567735in}{3.451910in}}%
\pgfpathlineto{\pgfqpoint{1.567691in}{3.451913in}}%
\pgfpathlineto{\pgfqpoint{1.567646in}{3.451916in}}%
\pgfpathlineto{\pgfqpoint{1.567601in}{3.451919in}}%
\pgfpathlineto{\pgfqpoint{1.567556in}{3.451922in}}%
\pgfpathlineto{\pgfqpoint{1.567511in}{3.451924in}}%
\pgfpathlineto{\pgfqpoint{1.567466in}{3.451927in}}%
\pgfpathlineto{\pgfqpoint{1.567421in}{3.451930in}}%
\pgfpathlineto{\pgfqpoint{1.567376in}{3.451933in}}%
\pgfpathlineto{\pgfqpoint{1.567331in}{3.451936in}}%
\pgfpathlineto{\pgfqpoint{1.567286in}{3.451939in}}%
\pgfpathlineto{\pgfqpoint{1.567241in}{3.451942in}}%
\pgfpathlineto{\pgfqpoint{1.567196in}{3.451945in}}%
\pgfpathlineto{\pgfqpoint{1.567151in}{3.451948in}}%
\pgfpathlineto{\pgfqpoint{1.567106in}{3.451951in}}%
\pgfpathlineto{\pgfqpoint{1.567061in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{1.567016in}{3.451957in}}%
\pgfpathlineto{\pgfqpoint{1.566971in}{3.451960in}}%
\pgfpathlineto{\pgfqpoint{1.566926in}{3.451962in}}%
\pgfpathlineto{\pgfqpoint{1.566881in}{3.451965in}}%
\pgfpathlineto{\pgfqpoint{1.566835in}{3.451968in}}%
\pgfpathlineto{\pgfqpoint{1.566790in}{3.451971in}}%
\pgfpathlineto{\pgfqpoint{1.566745in}{3.451974in}}%
\pgfpathlineto{\pgfqpoint{1.566700in}{3.451977in}}%
\pgfpathlineto{\pgfqpoint{1.566655in}{3.451980in}}%
\pgfpathlineto{\pgfqpoint{1.566610in}{3.451983in}}%
\pgfpathlineto{\pgfqpoint{1.566565in}{3.451986in}}%
\pgfpathlineto{\pgfqpoint{1.566520in}{3.451989in}}%
\pgfpathlineto{\pgfqpoint{1.566475in}{3.451992in}}%
\pgfpathlineto{\pgfqpoint{1.566430in}{3.451995in}}%
\pgfpathlineto{\pgfqpoint{1.566385in}{3.451998in}}%
\pgfpathlineto{\pgfqpoint{1.566340in}{3.452000in}}%
\pgfpathlineto{\pgfqpoint{1.566295in}{3.452003in}}%
\pgfpathlineto{\pgfqpoint{1.566250in}{3.452006in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{3.452009in}}%
\pgfpathlineto{\pgfqpoint{1.566160in}{3.452012in}}%
\pgfpathlineto{\pgfqpoint{1.566115in}{3.452015in}}%
\pgfpathlineto{\pgfqpoint{1.566070in}{3.452018in}}%
\pgfpathlineto{\pgfqpoint{1.566025in}{3.452021in}}%
\pgfpathlineto{\pgfqpoint{1.565980in}{3.452024in}}%
\pgfpathlineto{\pgfqpoint{1.565935in}{3.452027in}}%
\pgfpathlineto{\pgfqpoint{1.565890in}{3.452030in}}%
\pgfpathlineto{\pgfqpoint{1.565845in}{3.452033in}}%
\pgfpathlineto{\pgfqpoint{1.565800in}{3.452036in}}%
\pgfpathlineto{\pgfqpoint{1.565755in}{3.452039in}}%
\pgfpathlineto{\pgfqpoint{1.565710in}{3.452041in}}%
\pgfpathlineto{\pgfqpoint{1.565665in}{3.452044in}}%
\pgfpathlineto{\pgfqpoint{1.565620in}{3.452047in}}%
\pgfpathlineto{\pgfqpoint{1.565575in}{3.452050in}}%
\pgfpathlineto{\pgfqpoint{1.565530in}{3.452053in}}%
\pgfpathlineto{\pgfqpoint{1.565484in}{3.452056in}}%
\pgfpathlineto{\pgfqpoint{1.565439in}{3.452059in}}%
\pgfpathlineto{\pgfqpoint{1.565394in}{3.452062in}}%
\pgfpathlineto{\pgfqpoint{1.565349in}{3.452065in}}%
\pgfpathlineto{\pgfqpoint{1.565304in}{3.452068in}}%
\pgfpathlineto{\pgfqpoint{1.565259in}{3.452071in}}%
\pgfpathlineto{\pgfqpoint{1.565214in}{3.452074in}}%
\pgfpathlineto{\pgfqpoint{1.565169in}{3.452077in}}%
\pgfpathlineto{\pgfqpoint{1.565124in}{3.452080in}}%
\pgfpathlineto{\pgfqpoint{1.565079in}{3.452083in}}%
\pgfpathlineto{\pgfqpoint{1.565034in}{3.452086in}}%
\pgfpathlineto{\pgfqpoint{1.564989in}{3.452088in}}%
\pgfpathlineto{\pgfqpoint{1.564944in}{3.452091in}}%
\pgfpathlineto{\pgfqpoint{1.564899in}{3.452094in}}%
\pgfpathlineto{\pgfqpoint{1.564854in}{3.452097in}}%
\pgfpathlineto{\pgfqpoint{1.564809in}{3.452100in}}%
\pgfpathlineto{\pgfqpoint{1.564763in}{3.452103in}}%
\pgfpathlineto{\pgfqpoint{1.564718in}{3.452106in}}%
\pgfpathlineto{\pgfqpoint{1.564673in}{3.452109in}}%
\pgfpathlineto{\pgfqpoint{1.564628in}{3.452112in}}%
\pgfpathlineto{\pgfqpoint{1.564583in}{3.452115in}}%
\pgfpathlineto{\pgfqpoint{1.564538in}{3.452118in}}%
\pgfpathlineto{\pgfqpoint{1.564493in}{3.452121in}}%
\pgfpathlineto{\pgfqpoint{1.564448in}{3.452124in}}%
\pgfpathlineto{\pgfqpoint{1.564403in}{3.452127in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{3.452130in}}%
\pgfpathlineto{\pgfqpoint{1.564313in}{3.452133in}}%
\pgfpathlineto{\pgfqpoint{1.564268in}{3.452136in}}%
\pgfpathlineto{\pgfqpoint{1.564222in}{3.452139in}}%
\pgfpathlineto{\pgfqpoint{1.564177in}{3.452141in}}%
\pgfpathlineto{\pgfqpoint{1.564132in}{3.452144in}}%
\pgfpathlineto{\pgfqpoint{1.564087in}{3.452147in}}%
\pgfpathlineto{\pgfqpoint{1.564042in}{3.452150in}}%
\pgfpathlineto{\pgfqpoint{1.563997in}{3.452153in}}%
\pgfpathlineto{\pgfqpoint{1.563952in}{3.452156in}}%
\pgfpathlineto{\pgfqpoint{1.563907in}{3.452159in}}%
\pgfpathlineto{\pgfqpoint{1.563862in}{3.452162in}}%
\pgfpathlineto{\pgfqpoint{1.563817in}{3.452165in}}%
\pgfpathlineto{\pgfqpoint{1.563771in}{3.452168in}}%
\pgfpathlineto{\pgfqpoint{1.563726in}{3.452171in}}%
\pgfpathlineto{\pgfqpoint{1.563681in}{3.452174in}}%
\pgfpathlineto{\pgfqpoint{1.563636in}{3.452177in}}%
\pgfpathlineto{\pgfqpoint{1.563591in}{3.452180in}}%
\pgfpathlineto{\pgfqpoint{1.563546in}{3.452183in}}%
\pgfpathlineto{\pgfqpoint{1.563501in}{3.452186in}}%
\pgfpathlineto{\pgfqpoint{1.563456in}{3.452189in}}%
\pgfpathlineto{\pgfqpoint{1.563411in}{3.452192in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{3.452195in}}%
\pgfpathlineto{\pgfqpoint{1.563320in}{3.452197in}}%
\pgfpathlineto{\pgfqpoint{1.563275in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{1.563230in}{3.452203in}}%
\pgfpathlineto{\pgfqpoint{1.563185in}{3.452206in}}%
\pgfpathlineto{\pgfqpoint{1.563140in}{3.452209in}}%
\pgfpathlineto{\pgfqpoint{1.563095in}{3.452212in}}%
\pgfpathlineto{\pgfqpoint{1.563050in}{3.452215in}}%
\pgfpathlineto{\pgfqpoint{1.563004in}{3.452218in}}%
\pgfpathlineto{\pgfqpoint{1.562959in}{3.452221in}}%
\pgfpathlineto{\pgfqpoint{1.562914in}{3.452224in}}%
\pgfpathlineto{\pgfqpoint{1.562869in}{3.452227in}}%
\pgfpathlineto{\pgfqpoint{1.562824in}{3.452230in}}%
\pgfpathlineto{\pgfqpoint{1.562779in}{3.452233in}}%
\pgfpathlineto{\pgfqpoint{1.562734in}{3.452236in}}%
\pgfpathlineto{\pgfqpoint{1.562689in}{3.452239in}}%
\pgfpathlineto{\pgfqpoint{1.562643in}{3.452242in}}%
\pgfpathlineto{\pgfqpoint{1.562598in}{3.452245in}}%
\pgfpathlineto{\pgfqpoint{1.562553in}{3.452248in}}%
\pgfpathlineto{\pgfqpoint{1.562508in}{3.452251in}}%
\pgfpathlineto{\pgfqpoint{1.562463in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{1.562418in}{3.452257in}}%
\pgfpathlineto{\pgfqpoint{1.562373in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{1.562327in}{3.452262in}}%
\pgfpathlineto{\pgfqpoint{1.562282in}{3.452265in}}%
\pgfpathlineto{\pgfqpoint{1.562237in}{3.452268in}}%
\pgfpathlineto{\pgfqpoint{1.562192in}{3.452271in}}%
\pgfpathlineto{\pgfqpoint{1.562147in}{3.452274in}}%
\pgfpathlineto{\pgfqpoint{1.562102in}{3.452277in}}%
\pgfpathlineto{\pgfqpoint{1.562057in}{3.452280in}}%
\pgfpathlineto{\pgfqpoint{1.562011in}{3.452283in}}%
\pgfpathlineto{\pgfqpoint{1.561966in}{3.452286in}}%
\pgfpathlineto{\pgfqpoint{1.561921in}{3.452289in}}%
\pgfpathlineto{\pgfqpoint{1.561876in}{3.452292in}}%
\pgfpathlineto{\pgfqpoint{1.561831in}{3.452295in}}%
\pgfpathlineto{\pgfqpoint{1.561786in}{3.452298in}}%
\pgfpathlineto{\pgfqpoint{1.561740in}{3.452301in}}%
\pgfpathlineto{\pgfqpoint{1.561695in}{3.452304in}}%
\pgfpathlineto{\pgfqpoint{1.561650in}{3.452307in}}%
\pgfpathlineto{\pgfqpoint{1.561605in}{3.452310in}}%
\pgfpathlineto{\pgfqpoint{1.561560in}{3.452313in}}%
\pgfpathlineto{\pgfqpoint{1.561515in}{3.452316in}}%
\pgfpathlineto{\pgfqpoint{1.561469in}{3.452319in}}%
\pgfpathlineto{\pgfqpoint{1.561424in}{3.452322in}}%
\pgfpathlineto{\pgfqpoint{1.561379in}{3.452325in}}%
\pgfpathlineto{\pgfqpoint{1.561334in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{1.561289in}{3.452331in}}%
\pgfpathlineto{\pgfqpoint{1.561243in}{3.452334in}}%
\pgfpathlineto{\pgfqpoint{1.561198in}{3.452337in}}%
\pgfpathlineto{\pgfqpoint{1.561153in}{3.452339in}}%
\pgfpathlineto{\pgfqpoint{1.561108in}{3.452342in}}%
\pgfpathlineto{\pgfqpoint{1.561063in}{3.452345in}}%
\pgfpathlineto{\pgfqpoint{1.561018in}{3.452348in}}%
\pgfpathlineto{\pgfqpoint{1.560972in}{3.452351in}}%
\pgfpathlineto{\pgfqpoint{1.560927in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{1.560882in}{3.452357in}}%
\pgfpathlineto{\pgfqpoint{1.560837in}{3.452360in}}%
\pgfpathlineto{\pgfqpoint{1.560792in}{3.452363in}}%
\pgfpathlineto{\pgfqpoint{1.560746in}{3.452366in}}%
\pgfpathlineto{\pgfqpoint{1.560701in}{3.452369in}}%
\pgfpathlineto{\pgfqpoint{1.560656in}{3.452372in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{3.452375in}}%
\pgfpathlineto{\pgfqpoint{1.560566in}{3.452378in}}%
\pgfpathlineto{\pgfqpoint{1.560520in}{3.452381in}}%
\pgfpathlineto{\pgfqpoint{1.560475in}{3.452384in}}%
\pgfpathlineto{\pgfqpoint{1.560430in}{3.452387in}}%
\pgfpathlineto{\pgfqpoint{1.560385in}{3.452390in}}%
\pgfpathlineto{\pgfqpoint{1.560340in}{3.452393in}}%
\pgfpathlineto{\pgfqpoint{1.560294in}{3.452396in}}%
\pgfpathlineto{\pgfqpoint{1.560249in}{3.452399in}}%
\pgfpathlineto{\pgfqpoint{1.560204in}{3.452402in}}%
\pgfpathlineto{\pgfqpoint{1.560159in}{3.452405in}}%
\pgfpathlineto{\pgfqpoint{1.560114in}{3.452408in}}%
\pgfpathlineto{\pgfqpoint{1.560068in}{3.452411in}}%
\pgfpathlineto{\pgfqpoint{1.560023in}{3.452414in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.452417in}}%
\pgfpathlineto{\pgfqpoint{1.559933in}{3.452420in}}%
\pgfpathlineto{\pgfqpoint{1.559888in}{3.452422in}}%
\pgfpathlineto{\pgfqpoint{1.559842in}{3.452425in}}%
\pgfpathlineto{\pgfqpoint{1.559797in}{3.452428in}}%
\pgfpathlineto{\pgfqpoint{1.559752in}{3.452431in}}%
\pgfpathlineto{\pgfqpoint{1.559707in}{3.452434in}}%
\pgfpathlineto{\pgfqpoint{1.559661in}{3.452437in}}%
\pgfpathlineto{\pgfqpoint{1.559616in}{3.452440in}}%
\pgfpathlineto{\pgfqpoint{1.559571in}{3.452443in}}%
\pgfpathlineto{\pgfqpoint{1.559526in}{3.452446in}}%
\pgfpathlineto{\pgfqpoint{1.559481in}{3.452449in}}%
\pgfpathlineto{\pgfqpoint{1.559435in}{3.452452in}}%
\pgfpathlineto{\pgfqpoint{1.559390in}{3.452455in}}%
\pgfpathlineto{\pgfqpoint{1.559345in}{3.452458in}}%
\pgfpathlineto{\pgfqpoint{1.559300in}{3.452461in}}%
\pgfpathlineto{\pgfqpoint{1.559254in}{3.452464in}}%
\pgfpathlineto{\pgfqpoint{1.559209in}{3.452467in}}%
\pgfpathlineto{\pgfqpoint{1.559164in}{3.452470in}}%
\pgfpathlineto{\pgfqpoint{1.559119in}{3.452473in}}%
\pgfpathlineto{\pgfqpoint{1.559073in}{3.452476in}}%
\pgfpathlineto{\pgfqpoint{1.559028in}{3.452479in}}%
\pgfpathlineto{\pgfqpoint{1.558983in}{3.452482in}}%
\pgfpathlineto{\pgfqpoint{1.558938in}{3.452485in}}%
\pgfpathlineto{\pgfqpoint{1.558892in}{3.452488in}}%
\pgfpathlineto{\pgfqpoint{1.558847in}{3.452491in}}%
\pgfpathlineto{\pgfqpoint{1.558802in}{3.452494in}}%
\pgfpathlineto{\pgfqpoint{1.558757in}{3.452497in}}%
\pgfpathlineto{\pgfqpoint{1.558711in}{3.452500in}}%
\pgfpathlineto{\pgfqpoint{1.558666in}{3.452503in}}%
\pgfpathlineto{\pgfqpoint{1.558621in}{3.452506in}}%
\pgfpathlineto{\pgfqpoint{1.558576in}{3.452509in}}%
\pgfpathlineto{\pgfqpoint{1.558530in}{3.452512in}}%
\pgfpathlineto{\pgfqpoint{1.558485in}{3.452515in}}%
\pgfpathlineto{\pgfqpoint{1.558440in}{3.452517in}}%
\pgfpathlineto{\pgfqpoint{1.558395in}{3.452520in}}%
\pgfpathlineto{\pgfqpoint{1.558349in}{3.452523in}}%
\pgfpathlineto{\pgfqpoint{1.558304in}{3.452526in}}%
\pgfpathlineto{\pgfqpoint{1.558259in}{3.452529in}}%
\pgfpathlineto{\pgfqpoint{1.558214in}{3.452532in}}%
\pgfpathlineto{\pgfqpoint{1.558168in}{3.452535in}}%
\pgfpathlineto{\pgfqpoint{1.558123in}{3.452538in}}%
\pgfpathlineto{\pgfqpoint{1.558078in}{3.452541in}}%
\pgfpathlineto{\pgfqpoint{1.558033in}{3.452544in}}%
\pgfpathlineto{\pgfqpoint{1.557987in}{3.452547in}}%
\pgfpathlineto{\pgfqpoint{1.557942in}{3.452550in}}%
\pgfpathlineto{\pgfqpoint{1.557897in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{1.557851in}{3.452556in}}%
\pgfpathlineto{\pgfqpoint{1.557806in}{3.452559in}}%
\pgfpathlineto{\pgfqpoint{1.557761in}{3.452562in}}%
\pgfpathlineto{\pgfqpoint{1.557716in}{3.452565in}}%
\pgfpathlineto{\pgfqpoint{1.557670in}{3.452568in}}%
\pgfpathlineto{\pgfqpoint{1.557625in}{3.452571in}}%
\pgfpathlineto{\pgfqpoint{1.557580in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{1.557534in}{3.452577in}}%
\pgfpathlineto{\pgfqpoint{1.557489in}{3.452580in}}%
\pgfpathlineto{\pgfqpoint{1.557444in}{3.452583in}}%
\pgfpathlineto{\pgfqpoint{1.557399in}{3.452586in}}%
\pgfpathlineto{\pgfqpoint{1.557353in}{3.452589in}}%
\pgfpathlineto{\pgfqpoint{1.557308in}{3.452592in}}%
\pgfpathlineto{\pgfqpoint{1.557263in}{3.452595in}}%
\pgfpathlineto{\pgfqpoint{1.557217in}{3.452598in}}%
\pgfpathlineto{\pgfqpoint{1.557172in}{3.452601in}}%
\pgfpathlineto{\pgfqpoint{1.557127in}{3.452604in}}%
\pgfpathlineto{\pgfqpoint{1.557082in}{3.452607in}}%
\pgfpathlineto{\pgfqpoint{1.557036in}{3.452610in}}%
\pgfpathlineto{\pgfqpoint{1.556991in}{3.452613in}}%
\pgfpathlineto{\pgfqpoint{1.556946in}{3.452616in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{3.452618in}}%
\pgfpathlineto{\pgfqpoint{1.556855in}{3.452621in}}%
\pgfpathlineto{\pgfqpoint{1.556810in}{3.452624in}}%
\pgfpathlineto{\pgfqpoint{1.556764in}{3.452627in}}%
\pgfpathlineto{\pgfqpoint{1.556719in}{3.452630in}}%
\pgfpathlineto{\pgfqpoint{1.556674in}{3.452633in}}%
\pgfpathlineto{\pgfqpoint{1.556629in}{3.452636in}}%
\pgfpathlineto{\pgfqpoint{1.556583in}{3.452639in}}%
\pgfpathlineto{\pgfqpoint{1.556538in}{3.452642in}}%
\pgfpathlineto{\pgfqpoint{1.556493in}{3.452645in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{3.452648in}}%
\pgfpathlineto{\pgfqpoint{1.556402in}{3.452651in}}%
\pgfpathlineto{\pgfqpoint{1.556357in}{3.452654in}}%
\pgfpathlineto{\pgfqpoint{1.556311in}{3.452657in}}%
\pgfpathlineto{\pgfqpoint{1.556266in}{3.452660in}}%
\pgfpathlineto{\pgfqpoint{1.556221in}{3.452663in}}%
\pgfpathlineto{\pgfqpoint{1.556175in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{1.556130in}{3.452669in}}%
\pgfpathlineto{\pgfqpoint{1.556085in}{3.452672in}}%
\pgfpathlineto{\pgfqpoint{1.556039in}{3.452675in}}%
\pgfpathlineto{\pgfqpoint{1.555994in}{3.452678in}}%
\pgfpathlineto{\pgfqpoint{1.555949in}{3.452681in}}%
\pgfpathlineto{\pgfqpoint{1.555903in}{3.452684in}}%
\pgfpathlineto{\pgfqpoint{1.555858in}{3.452687in}}%
\pgfpathlineto{\pgfqpoint{1.555813in}{3.452690in}}%
\pgfpathlineto{\pgfqpoint{1.555767in}{3.452693in}}%
\pgfpathlineto{\pgfqpoint{1.555722in}{3.452696in}}%
\pgfpathlineto{\pgfqpoint{1.555677in}{3.452699in}}%
\pgfpathlineto{\pgfqpoint{1.555631in}{3.452702in}}%
\pgfpathlineto{\pgfqpoint{1.555586in}{3.452705in}}%
\pgfpathlineto{\pgfqpoint{1.555541in}{3.452708in}}%
\pgfpathlineto{\pgfqpoint{1.555495in}{3.452711in}}%
\pgfpathlineto{\pgfqpoint{1.555450in}{3.452713in}}%
\pgfpathlineto{\pgfqpoint{1.555405in}{3.452716in}}%
\pgfpathlineto{\pgfqpoint{1.555359in}{3.452719in}}%
\pgfpathlineto{\pgfqpoint{1.555314in}{3.452722in}}%
\pgfpathlineto{\pgfqpoint{1.555269in}{3.452725in}}%
\pgfpathlineto{\pgfqpoint{1.555223in}{3.452728in}}%
\pgfpathlineto{\pgfqpoint{1.555178in}{3.452731in}}%
\pgfpathlineto{\pgfqpoint{1.555133in}{3.452734in}}%
\pgfpathlineto{\pgfqpoint{1.555087in}{3.452737in}}%
\pgfpathlineto{\pgfqpoint{1.555042in}{3.452740in}}%
\pgfpathlineto{\pgfqpoint{1.554997in}{3.452743in}}%
\pgfpathlineto{\pgfqpoint{1.554951in}{3.452746in}}%
\pgfpathlineto{\pgfqpoint{1.554906in}{3.452749in}}%
\pgfpathlineto{\pgfqpoint{1.554860in}{3.452752in}}%
\pgfpathlineto{\pgfqpoint{1.554815in}{3.452755in}}%
\pgfpathlineto{\pgfqpoint{1.554770in}{3.452758in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{3.452761in}}%
\pgfpathlineto{\pgfqpoint{1.554679in}{3.452764in}}%
\pgfpathlineto{\pgfqpoint{1.554634in}{3.452767in}}%
\pgfpathlineto{\pgfqpoint{1.554588in}{3.452770in}}%
\pgfpathlineto{\pgfqpoint{1.554543in}{3.452773in}}%
\pgfpathlineto{\pgfqpoint{1.554498in}{3.452776in}}%
\pgfpathlineto{\pgfqpoint{1.554452in}{3.452779in}}%
\pgfpathlineto{\pgfqpoint{1.554407in}{3.452782in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{3.452785in}}%
\pgfpathlineto{\pgfqpoint{1.554316in}{3.452788in}}%
\pgfpathlineto{\pgfqpoint{1.554271in}{3.452791in}}%
\pgfpathlineto{\pgfqpoint{1.554225in}{3.452794in}}%
\pgfpathlineto{\pgfqpoint{1.554180in}{3.452797in}}%
\pgfpathlineto{\pgfqpoint{1.554135in}{3.452800in}}%
\pgfpathlineto{\pgfqpoint{1.554089in}{3.452802in}}%
\pgfpathlineto{\pgfqpoint{1.554044in}{3.452805in}}%
\pgfpathlineto{\pgfqpoint{1.553998in}{3.452808in}}%
\pgfpathlineto{\pgfqpoint{1.553953in}{3.452811in}}%
\pgfpathlineto{\pgfqpoint{1.553908in}{3.452814in}}%
\pgfpathlineto{\pgfqpoint{1.553862in}{3.452817in}}%
\pgfpathlineto{\pgfqpoint{1.553817in}{3.452820in}}%
\pgfpathlineto{\pgfqpoint{1.553772in}{3.452823in}}%
\pgfpathlineto{\pgfqpoint{1.553726in}{3.452826in}}%
\pgfpathlineto{\pgfqpoint{1.553681in}{3.452829in}}%
\pgfpathlineto{\pgfqpoint{1.553635in}{3.452832in}}%
\pgfpathlineto{\pgfqpoint{1.553590in}{3.452835in}}%
\pgfpathlineto{\pgfqpoint{1.553545in}{3.452838in}}%
\pgfpathlineto{\pgfqpoint{1.553499in}{3.452841in}}%
\pgfpathlineto{\pgfqpoint{1.553454in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{1.553408in}{3.452847in}}%
\pgfpathlineto{\pgfqpoint{1.553363in}{3.452850in}}%
\pgfpathlineto{\pgfqpoint{1.553318in}{3.452853in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{3.452856in}}%
\pgfpathlineto{\pgfqpoint{1.553227in}{3.452859in}}%
\pgfpathlineto{\pgfqpoint{1.553181in}{3.452862in}}%
\pgfpathlineto{\pgfqpoint{1.553136in}{3.452865in}}%
\pgfpathlineto{\pgfqpoint{1.553091in}{3.452868in}}%
\pgfpathlineto{\pgfqpoint{1.553045in}{3.452871in}}%
\pgfpathlineto{\pgfqpoint{1.553000in}{3.452874in}}%
\pgfpathlineto{\pgfqpoint{1.552954in}{3.452877in}}%
\pgfpathlineto{\pgfqpoint{1.552909in}{3.452879in}}%
\pgfpathlineto{\pgfqpoint{1.552864in}{3.452882in}}%
\pgfpathlineto{\pgfqpoint{1.552818in}{3.452885in}}%
\pgfpathlineto{\pgfqpoint{1.552773in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{1.552727in}{3.452891in}}%
\pgfpathlineto{\pgfqpoint{1.552682in}{3.452894in}}%
\pgfpathlineto{\pgfqpoint{1.552636in}{3.452897in}}%
\pgfpathlineto{\pgfqpoint{1.552591in}{3.452900in}}%
\pgfpathlineto{\pgfqpoint{1.552546in}{3.452903in}}%
\pgfpathlineto{\pgfqpoint{1.552500in}{3.452906in}}%
\pgfpathlineto{\pgfqpoint{1.552455in}{3.452909in}}%
\pgfpathlineto{\pgfqpoint{1.552409in}{3.452912in}}%
\pgfpathlineto{\pgfqpoint{1.552364in}{3.452915in}}%
\pgfpathlineto{\pgfqpoint{1.552318in}{3.452918in}}%
\pgfpathlineto{\pgfqpoint{1.552273in}{3.452921in}}%
\pgfpathlineto{\pgfqpoint{1.552228in}{3.452924in}}%
\pgfpathlineto{\pgfqpoint{1.552182in}{3.452927in}}%
\pgfpathlineto{\pgfqpoint{1.552137in}{3.452930in}}%
\pgfpathlineto{\pgfqpoint{1.552091in}{3.452933in}}%
\pgfpathlineto{\pgfqpoint{1.552046in}{3.452936in}}%
\pgfpathlineto{\pgfqpoint{1.552000in}{3.452939in}}%
\pgfpathlineto{\pgfqpoint{1.551955in}{3.452942in}}%
\pgfpathlineto{\pgfqpoint{1.551910in}{3.452944in}}%
\pgfpathlineto{\pgfqpoint{1.551864in}{3.452947in}}%
\pgfpathlineto{\pgfqpoint{1.551819in}{3.452950in}}%
\pgfpathlineto{\pgfqpoint{1.551773in}{3.452953in}}%
\pgfpathlineto{\pgfqpoint{1.551728in}{3.452956in}}%
\pgfpathlineto{\pgfqpoint{1.551682in}{3.452959in}}%
\pgfpathlineto{\pgfqpoint{1.551637in}{3.452962in}}%
\pgfpathlineto{\pgfqpoint{1.551591in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{1.551546in}{3.452968in}}%
\pgfpathlineto{\pgfqpoint{1.551501in}{3.452971in}}%
\pgfpathlineto{\pgfqpoint{1.551455in}{3.452974in}}%
\pgfpathlineto{\pgfqpoint{1.551410in}{3.452977in}}%
\pgfpathlineto{\pgfqpoint{1.551364in}{3.452980in}}%
\pgfpathlineto{\pgfqpoint{1.551319in}{3.452983in}}%
\pgfpathlineto{\pgfqpoint{1.551273in}{3.452986in}}%
\pgfpathlineto{\pgfqpoint{1.551228in}{3.452989in}}%
\pgfpathlineto{\pgfqpoint{1.551182in}{3.452992in}}%
\pgfpathlineto{\pgfqpoint{1.551137in}{3.452995in}}%
\pgfpathlineto{\pgfqpoint{1.551092in}{3.452998in}}%
\pgfpathlineto{\pgfqpoint{1.551046in}{3.453001in}}%
\pgfpathlineto{\pgfqpoint{1.551001in}{3.453003in}}%
\pgfpathlineto{\pgfqpoint{1.550955in}{3.453006in}}%
\pgfpathlineto{\pgfqpoint{1.550910in}{3.453009in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{3.453012in}}%
\pgfpathlineto{\pgfqpoint{1.550819in}{3.453015in}}%
\pgfpathlineto{\pgfqpoint{1.550773in}{3.453018in}}%
\pgfpathlineto{\pgfqpoint{1.550728in}{3.453021in}}%
\pgfpathlineto{\pgfqpoint{1.550682in}{3.453024in}}%
\pgfpathlineto{\pgfqpoint{1.550637in}{3.453027in}}%
\pgfpathlineto{\pgfqpoint{1.550591in}{3.453030in}}%
\pgfpathlineto{\pgfqpoint{1.550546in}{3.453033in}}%
\pgfpathlineto{\pgfqpoint{1.550500in}{3.453036in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{3.453039in}}%
\pgfpathlineto{\pgfqpoint{1.550409in}{3.453042in}}%
\pgfpathlineto{\pgfqpoint{1.550364in}{3.453045in}}%
\pgfpathlineto{\pgfqpoint{1.550319in}{3.453048in}}%
\pgfpathlineto{\pgfqpoint{1.550273in}{3.453051in}}%
\pgfpathlineto{\pgfqpoint{1.550228in}{3.453054in}}%
\pgfpathlineto{\pgfqpoint{1.550182in}{3.453056in}}%
\pgfpathlineto{\pgfqpoint{1.550137in}{3.453059in}}%
\pgfpathlineto{\pgfqpoint{1.550091in}{3.453062in}}%
\pgfpathlineto{\pgfqpoint{1.550046in}{3.453065in}}%
\pgfpathlineto{\pgfqpoint{1.550000in}{3.453068in}}%
\pgfpathlineto{\pgfqpoint{1.549955in}{3.453071in}}%
\pgfpathlineto{\pgfqpoint{1.549909in}{3.453074in}}%
\pgfpathlineto{\pgfqpoint{1.549864in}{3.453077in}}%
\pgfpathlineto{\pgfqpoint{1.549818in}{3.453080in}}%
\pgfpathlineto{\pgfqpoint{1.549773in}{3.453083in}}%
\pgfpathlineto{\pgfqpoint{1.549727in}{3.453086in}}%
\pgfpathlineto{\pgfqpoint{1.549682in}{3.453089in}}%
\pgfpathlineto{\pgfqpoint{1.549636in}{3.453092in}}%
\pgfpathlineto{\pgfqpoint{1.549591in}{3.453095in}}%
\pgfpathlineto{\pgfqpoint{1.549545in}{3.453098in}}%
\pgfpathlineto{\pgfqpoint{1.549500in}{3.453101in}}%
\pgfpathlineto{\pgfqpoint{1.549454in}{3.453103in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{3.453106in}}%
\pgfpathlineto{\pgfqpoint{1.549363in}{3.453109in}}%
\pgfpathlineto{\pgfqpoint{1.549318in}{3.453112in}}%
\pgfpathlineto{\pgfqpoint{1.549272in}{3.453115in}}%
\pgfpathlineto{\pgfqpoint{1.549227in}{3.453118in}}%
\pgfpathlineto{\pgfqpoint{1.549181in}{3.453121in}}%
\pgfpathlineto{\pgfqpoint{1.549136in}{3.453124in}}%
\pgfpathlineto{\pgfqpoint{1.549090in}{3.453127in}}%
\pgfpathlineto{\pgfqpoint{1.549045in}{3.453130in}}%
\pgfpathlineto{\pgfqpoint{1.548999in}{3.453133in}}%
\pgfpathlineto{\pgfqpoint{1.548954in}{3.453136in}}%
\pgfpathlineto{\pgfqpoint{1.548908in}{3.453139in}}%
\pgfpathlineto{\pgfqpoint{1.548863in}{3.453142in}}%
\pgfpathlineto{\pgfqpoint{1.548817in}{3.453145in}}%
\pgfpathlineto{\pgfqpoint{1.548772in}{3.453147in}}%
\pgfpathlineto{\pgfqpoint{1.548726in}{3.453150in}}%
\pgfpathlineto{\pgfqpoint{1.548680in}{3.453153in}}%
\pgfpathlineto{\pgfqpoint{1.548635in}{3.453156in}}%
\pgfpathlineto{\pgfqpoint{1.548589in}{3.453159in}}%
\pgfpathlineto{\pgfqpoint{1.548544in}{3.453162in}}%
\pgfpathlineto{\pgfqpoint{1.548498in}{3.453165in}}%
\pgfpathlineto{\pgfqpoint{1.548453in}{3.453168in}}%
\pgfpathlineto{\pgfqpoint{1.548407in}{3.453171in}}%
\pgfpathlineto{\pgfqpoint{1.548362in}{3.453174in}}%
\pgfpathlineto{\pgfqpoint{1.548316in}{3.453177in}}%
\pgfpathlineto{\pgfqpoint{1.548271in}{3.453180in}}%
\pgfpathlineto{\pgfqpoint{1.548225in}{3.453183in}}%
\pgfpathlineto{\pgfqpoint{1.548180in}{3.453185in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{3.453188in}}%
\pgfpathlineto{\pgfqpoint{1.548089in}{3.453191in}}%
\pgfpathlineto{\pgfqpoint{1.548043in}{3.453194in}}%
\pgfpathlineto{\pgfqpoint{1.547997in}{3.453197in}}%
\pgfpathlineto{\pgfqpoint{1.547952in}{3.453200in}}%
\pgfpathlineto{\pgfqpoint{1.547906in}{3.453203in}}%
\pgfpathlineto{\pgfqpoint{1.547861in}{3.453206in}}%
\pgfpathlineto{\pgfqpoint{1.547815in}{3.453209in}}%
\pgfpathlineto{\pgfqpoint{1.547770in}{3.453212in}}%
\pgfpathlineto{\pgfqpoint{1.547724in}{3.453215in}}%
\pgfpathlineto{\pgfqpoint{1.547679in}{3.453218in}}%
\pgfpathlineto{\pgfqpoint{1.547633in}{3.453220in}}%
\pgfpathlineto{\pgfqpoint{1.547588in}{3.453223in}}%
\pgfpathlineto{\pgfqpoint{1.547542in}{3.453226in}}%
\pgfpathlineto{\pgfqpoint{1.547496in}{3.453229in}}%
\pgfpathlineto{\pgfqpoint{1.547451in}{3.453232in}}%
\pgfpathlineto{\pgfqpoint{1.547405in}{3.453235in}}%
\pgfpathlineto{\pgfqpoint{1.547360in}{3.453238in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{3.453241in}}%
\pgfpathlineto{\pgfqpoint{1.547269in}{3.453244in}}%
\pgfpathlineto{\pgfqpoint{1.547223in}{3.453247in}}%
\pgfpathlineto{\pgfqpoint{1.547178in}{3.453250in}}%
\pgfpathlineto{\pgfqpoint{1.547132in}{3.453253in}}%
\pgfpathlineto{\pgfqpoint{1.547086in}{3.453255in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{3.453258in}}%
\pgfpathlineto{\pgfqpoint{1.546995in}{3.453261in}}%
\pgfpathlineto{\pgfqpoint{1.546950in}{3.453264in}}%
\pgfpathlineto{\pgfqpoint{1.546904in}{3.453267in}}%
\pgfpathlineto{\pgfqpoint{1.546859in}{3.453270in}}%
\pgfpathlineto{\pgfqpoint{1.546813in}{3.453273in}}%
\pgfpathlineto{\pgfqpoint{1.546767in}{3.453276in}}%
\pgfpathlineto{\pgfqpoint{1.546722in}{3.453279in}}%
\pgfpathlineto{\pgfqpoint{1.546676in}{3.453282in}}%
\pgfpathlineto{\pgfqpoint{1.546631in}{3.453285in}}%
\pgfpathlineto{\pgfqpoint{1.546585in}{3.453287in}}%
\pgfpathlineto{\pgfqpoint{1.546540in}{3.453290in}}%
\pgfpathlineto{\pgfqpoint{1.546494in}{3.453293in}}%
\pgfpathlineto{\pgfqpoint{1.546448in}{3.453296in}}%
\pgfpathlineto{\pgfqpoint{1.546403in}{3.453299in}}%
\pgfpathlineto{\pgfqpoint{1.546357in}{3.453302in}}%
\pgfpathlineto{\pgfqpoint{1.546312in}{3.453305in}}%
\pgfpathlineto{\pgfqpoint{1.546266in}{3.453308in}}%
\pgfpathlineto{\pgfqpoint{1.546221in}{3.453311in}}%
\pgfpathlineto{\pgfqpoint{1.546175in}{3.453314in}}%
\pgfpathlineto{\pgfqpoint{1.546129in}{3.453316in}}%
\pgfpathlineto{\pgfqpoint{1.546084in}{3.453319in}}%
\pgfpathlineto{\pgfqpoint{1.546038in}{3.453322in}}%
\pgfpathlineto{\pgfqpoint{1.545993in}{3.453325in}}%
\pgfpathlineto{\pgfqpoint{1.545947in}{3.453328in}}%
\pgfpathlineto{\pgfqpoint{1.545901in}{3.453331in}}%
\pgfpathlineto{\pgfqpoint{1.545856in}{3.453334in}}%
\pgfpathlineto{\pgfqpoint{1.545810in}{3.453337in}}%
\pgfpathlineto{\pgfqpoint{1.545765in}{3.453340in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{3.453343in}}%
\pgfpathlineto{\pgfqpoint{1.545673in}{3.453345in}}%
\pgfpathlineto{\pgfqpoint{1.545628in}{3.453348in}}%
\pgfpathlineto{\pgfqpoint{1.545582in}{3.453351in}}%
\pgfpathlineto{\pgfqpoint{1.545537in}{3.453354in}}%
\pgfpathlineto{\pgfqpoint{1.545491in}{3.453357in}}%
\pgfpathlineto{\pgfqpoint{1.545445in}{3.453360in}}%
\pgfpathlineto{\pgfqpoint{1.545400in}{3.453363in}}%
\pgfpathlineto{\pgfqpoint{1.545354in}{3.453366in}}%
\pgfpathlineto{\pgfqpoint{1.545309in}{3.453369in}}%
\pgfpathlineto{\pgfqpoint{1.545263in}{3.453371in}}%
\pgfpathlineto{\pgfqpoint{1.545217in}{3.453374in}}%
\pgfpathlineto{\pgfqpoint{1.545172in}{3.453377in}}%
\pgfpathlineto{\pgfqpoint{1.545126in}{3.453380in}}%
\pgfpathlineto{\pgfqpoint{1.545081in}{3.453383in}}%
\pgfpathlineto{\pgfqpoint{1.545035in}{3.453386in}}%
\pgfpathlineto{\pgfqpoint{1.544989in}{3.453389in}}%
\pgfpathlineto{\pgfqpoint{1.544944in}{3.453392in}}%
\pgfpathlineto{\pgfqpoint{1.544898in}{3.453394in}}%
\pgfpathlineto{\pgfqpoint{1.544853in}{3.453397in}}%
\pgfpathlineto{\pgfqpoint{1.544807in}{3.453400in}}%
\pgfpathlineto{\pgfqpoint{1.544761in}{3.453403in}}%
\pgfpathlineto{\pgfqpoint{1.544716in}{3.453406in}}%
\pgfpathlineto{\pgfqpoint{1.544670in}{3.453409in}}%
\pgfpathlineto{\pgfqpoint{1.544624in}{3.453412in}}%
\pgfpathlineto{\pgfqpoint{1.544579in}{3.453415in}}%
\pgfpathlineto{\pgfqpoint{1.544533in}{3.453418in}}%
\pgfpathlineto{\pgfqpoint{1.544488in}{3.453420in}}%
\pgfpathlineto{\pgfqpoint{1.544442in}{3.453423in}}%
\pgfpathlineto{\pgfqpoint{1.544396in}{3.453426in}}%
\pgfpathlineto{\pgfqpoint{1.544351in}{3.453429in}}%
\pgfpathlineto{\pgfqpoint{1.544305in}{3.453432in}}%
\pgfpathlineto{\pgfqpoint{1.544259in}{3.453435in}}%
\pgfpathlineto{\pgfqpoint{1.544214in}{3.453438in}}%
\pgfpathlineto{\pgfqpoint{1.544168in}{3.453441in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{3.453443in}}%
\pgfpathlineto{\pgfqpoint{1.544077in}{3.453446in}}%
\pgfpathlineto{\pgfqpoint{1.544031in}{3.453449in}}%
\pgfpathlineto{\pgfqpoint{1.543986in}{3.453452in}}%
\pgfpathlineto{\pgfqpoint{1.543940in}{3.453455in}}%
\pgfpathlineto{\pgfqpoint{1.543894in}{3.453458in}}%
\pgfpathlineto{\pgfqpoint{1.543849in}{3.453461in}}%
\pgfpathlineto{\pgfqpoint{1.543803in}{3.453463in}}%
\pgfpathlineto{\pgfqpoint{1.543757in}{3.453466in}}%
\pgfpathlineto{\pgfqpoint{1.543712in}{3.453469in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{3.453472in}}%
\pgfpathlineto{\pgfqpoint{1.543620in}{3.453475in}}%
\pgfpathlineto{\pgfqpoint{1.543575in}{3.453478in}}%
\pgfpathlineto{\pgfqpoint{1.543529in}{3.453481in}}%
\pgfpathlineto{\pgfqpoint{1.543483in}{3.453484in}}%
\pgfpathlineto{\pgfqpoint{1.543438in}{3.453486in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{3.453489in}}%
\pgfpathlineto{\pgfqpoint{1.543346in}{3.453492in}}%
\pgfpathlineto{\pgfqpoint{1.543301in}{3.453495in}}%
\pgfpathlineto{\pgfqpoint{1.543255in}{3.453498in}}%
\pgfpathlineto{\pgfqpoint{1.543210in}{3.453501in}}%
\pgfpathlineto{\pgfqpoint{1.543164in}{3.453504in}}%
\pgfpathlineto{\pgfqpoint{1.543118in}{3.453506in}}%
\pgfpathlineto{\pgfqpoint{1.543073in}{3.453509in}}%
\pgfpathlineto{\pgfqpoint{1.543027in}{3.453512in}}%
\pgfpathlineto{\pgfqpoint{1.542981in}{3.453515in}}%
\pgfpathlineto{\pgfqpoint{1.542936in}{3.453518in}}%
\pgfpathlineto{\pgfqpoint{1.542890in}{3.453521in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{3.453524in}}%
\pgfpathlineto{\pgfqpoint{1.542799in}{3.453526in}}%
\pgfpathlineto{\pgfqpoint{1.542753in}{3.453529in}}%
\pgfpathlineto{\pgfqpoint{1.542707in}{3.453532in}}%
\pgfpathlineto{\pgfqpoint{1.542662in}{3.453535in}}%
\pgfpathlineto{\pgfqpoint{1.542616in}{3.453538in}}%
\pgfpathlineto{\pgfqpoint{1.542570in}{3.453541in}}%
\pgfpathlineto{\pgfqpoint{1.542525in}{3.453543in}}%
\pgfpathlineto{\pgfqpoint{1.542479in}{3.453546in}}%
\pgfpathlineto{\pgfqpoint{1.542433in}{3.453549in}}%
\pgfpathlineto{\pgfqpoint{1.542387in}{3.453552in}}%
\pgfpathlineto{\pgfqpoint{1.542342in}{3.453555in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{3.453558in}}%
\pgfpathlineto{\pgfqpoint{1.542250in}{3.453561in}}%
\pgfpathlineto{\pgfqpoint{1.542205in}{3.453563in}}%
\pgfpathlineto{\pgfqpoint{1.542159in}{3.453566in}}%
\pgfpathlineto{\pgfqpoint{1.542113in}{3.453569in}}%
\pgfpathlineto{\pgfqpoint{1.542068in}{3.453572in}}%
\pgfpathlineto{\pgfqpoint{1.542022in}{3.453575in}}%
\pgfpathlineto{\pgfqpoint{1.541976in}{3.453578in}}%
\pgfpathlineto{\pgfqpoint{1.541931in}{3.453580in}}%
\pgfpathlineto{\pgfqpoint{1.541885in}{3.453583in}}%
\pgfpathlineto{\pgfqpoint{1.541839in}{3.453586in}}%
\pgfpathlineto{\pgfqpoint{1.541794in}{3.453589in}}%
\pgfpathlineto{\pgfqpoint{1.541748in}{3.453592in}}%
\pgfpathlineto{\pgfqpoint{1.541702in}{3.453595in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.453597in}}%
\pgfpathlineto{\pgfqpoint{1.541611in}{3.453600in}}%
\pgfpathlineto{\pgfqpoint{1.541565in}{3.453603in}}%
\pgfpathlineto{\pgfqpoint{1.541519in}{3.453606in}}%
\pgfpathlineto{\pgfqpoint{1.541474in}{3.453609in}}%
\pgfpathlineto{\pgfqpoint{1.541428in}{3.453612in}}%
\pgfpathlineto{\pgfqpoint{1.541382in}{3.453614in}}%
\pgfpathlineto{\pgfqpoint{1.541337in}{3.453617in}}%
\pgfpathlineto{\pgfqpoint{1.541291in}{3.453620in}}%
\pgfpathlineto{\pgfqpoint{1.541245in}{3.453623in}}%
\pgfpathlineto{\pgfqpoint{1.541199in}{3.453626in}}%
\pgfpathlineto{\pgfqpoint{1.541154in}{3.453628in}}%
\pgfpathlineto{\pgfqpoint{1.541108in}{3.453631in}}%
\pgfpathlineto{\pgfqpoint{1.541062in}{3.453634in}}%
\pgfpathlineto{\pgfqpoint{1.541017in}{3.453637in}}%
\pgfpathlineto{\pgfqpoint{1.540971in}{3.453640in}}%
\pgfpathlineto{\pgfqpoint{1.540925in}{3.453643in}}%
\pgfpathlineto{\pgfqpoint{1.540880in}{3.453645in}}%
\pgfpathlineto{\pgfqpoint{1.540834in}{3.453648in}}%
\pgfpathlineto{\pgfqpoint{1.540788in}{3.453651in}}%
\pgfpathlineto{\pgfqpoint{1.540742in}{3.453654in}}%
\pgfpathlineto{\pgfqpoint{1.540697in}{3.453657in}}%
\pgfpathlineto{\pgfqpoint{1.540651in}{3.453659in}}%
\pgfpathlineto{\pgfqpoint{1.540605in}{3.453662in}}%
\pgfpathlineto{\pgfqpoint{1.540559in}{3.453665in}}%
\pgfpathlineto{\pgfqpoint{1.540514in}{3.453668in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{3.453671in}}%
\pgfpathlineto{\pgfqpoint{1.540422in}{3.453674in}}%
\pgfpathlineto{\pgfqpoint{1.540377in}{3.453676in}}%
\pgfpathlineto{\pgfqpoint{1.540331in}{3.453679in}}%
\pgfpathlineto{\pgfqpoint{1.540285in}{3.453682in}}%
\pgfpathlineto{\pgfqpoint{1.540239in}{3.453685in}}%
\pgfpathlineto{\pgfqpoint{1.540194in}{3.453688in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{3.453690in}}%
\pgfpathlineto{\pgfqpoint{1.540102in}{3.453693in}}%
\pgfpathlineto{\pgfqpoint{1.540056in}{3.453696in}}%
\pgfpathlineto{\pgfqpoint{1.540011in}{3.453699in}}%
\pgfpathlineto{\pgfqpoint{1.539965in}{3.453702in}}%
\pgfpathlineto{\pgfqpoint{1.539919in}{3.453704in}}%
\pgfpathlineto{\pgfqpoint{1.539874in}{3.453707in}}%
\pgfpathlineto{\pgfqpoint{1.539828in}{3.453710in}}%
\pgfpathlineto{\pgfqpoint{1.539782in}{3.453713in}}%
\pgfpathlineto{\pgfqpoint{1.539736in}{3.453716in}}%
\pgfpathlineto{\pgfqpoint{1.539691in}{3.453718in}}%
\pgfpathlineto{\pgfqpoint{1.539645in}{3.453721in}}%
\pgfpathlineto{\pgfqpoint{1.539599in}{3.453724in}}%
\pgfpathlineto{\pgfqpoint{1.539553in}{3.453727in}}%
\pgfpathlineto{\pgfqpoint{1.539508in}{3.453730in}}%
\pgfpathlineto{\pgfqpoint{1.539462in}{3.453732in}}%
\pgfpathlineto{\pgfqpoint{1.539416in}{3.453735in}}%
\pgfpathlineto{\pgfqpoint{1.539370in}{3.453738in}}%
\pgfpathlineto{\pgfqpoint{1.539325in}{3.453741in}}%
\pgfpathlineto{\pgfqpoint{1.539279in}{3.453743in}}%
\pgfpathlineto{\pgfqpoint{1.539233in}{3.453746in}}%
\pgfpathlineto{\pgfqpoint{1.539187in}{3.453749in}}%
\pgfpathlineto{\pgfqpoint{1.539142in}{3.453752in}}%
\pgfpathlineto{\pgfqpoint{1.539096in}{3.453755in}}%
\pgfpathlineto{\pgfqpoint{1.539050in}{3.453757in}}%
\pgfpathlineto{\pgfqpoint{1.539004in}{3.453760in}}%
\pgfpathlineto{\pgfqpoint{1.538959in}{3.453763in}}%
\pgfpathlineto{\pgfqpoint{1.538913in}{3.453766in}}%
\pgfpathlineto{\pgfqpoint{1.538867in}{3.453769in}}%
\pgfpathlineto{\pgfqpoint{1.538821in}{3.453771in}}%
\pgfpathlineto{\pgfqpoint{1.538776in}{3.453774in}}%
\pgfpathlineto{\pgfqpoint{1.538730in}{3.453777in}}%
\pgfpathlineto{\pgfqpoint{1.538684in}{3.453780in}}%
\pgfpathlineto{\pgfqpoint{1.538638in}{3.453782in}}%
\pgfpathlineto{\pgfqpoint{1.538592in}{3.453785in}}%
\pgfpathlineto{\pgfqpoint{1.538547in}{3.453788in}}%
\pgfpathlineto{\pgfqpoint{1.538501in}{3.453791in}}%
\pgfpathlineto{\pgfqpoint{1.538455in}{3.453794in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{3.453796in}}%
\pgfpathlineto{\pgfqpoint{1.538364in}{3.453799in}}%
\pgfpathlineto{\pgfqpoint{1.538318in}{3.453802in}}%
\pgfpathlineto{\pgfqpoint{1.538272in}{3.453805in}}%
\pgfpathlineto{\pgfqpoint{1.538226in}{3.453807in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{3.453810in}}%
\pgfpathlineto{\pgfqpoint{1.538135in}{3.453813in}}%
\pgfpathlineto{\pgfqpoint{1.538089in}{3.453816in}}%
\pgfpathlineto{\pgfqpoint{1.538043in}{3.453818in}}%
\pgfpathlineto{\pgfqpoint{1.537997in}{3.453821in}}%
\pgfpathlineto{\pgfqpoint{1.537952in}{3.453824in}}%
\pgfpathlineto{\pgfqpoint{1.537906in}{3.453827in}}%
\pgfpathlineto{\pgfqpoint{1.537860in}{3.453829in}}%
\pgfpathlineto{\pgfqpoint{1.537814in}{3.453832in}}%
\pgfpathlineto{\pgfqpoint{1.537769in}{3.453835in}}%
\pgfpathlineto{\pgfqpoint{1.537723in}{3.453838in}}%
\pgfpathlineto{\pgfqpoint{1.537677in}{3.453840in}}%
\pgfpathlineto{\pgfqpoint{1.537631in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{1.537585in}{3.453846in}}%
\pgfpathlineto{\pgfqpoint{1.537540in}{3.453849in}}%
\pgfpathlineto{\pgfqpoint{1.537494in}{3.453851in}}%
\pgfpathlineto{\pgfqpoint{1.537448in}{3.453854in}}%
\pgfpathlineto{\pgfqpoint{1.537402in}{3.453857in}}%
\pgfpathlineto{\pgfqpoint{1.537356in}{3.453860in}}%
\pgfpathlineto{\pgfqpoint{1.537311in}{3.453862in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{3.453865in}}%
\pgfpathlineto{\pgfqpoint{1.537219in}{3.453868in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{3.453871in}}%
\pgfpathlineto{\pgfqpoint{1.537127in}{3.453873in}}%
\pgfpathlineto{\pgfqpoint{1.537082in}{3.453876in}}%
\pgfpathlineto{\pgfqpoint{1.537036in}{3.453879in}}%
\pgfpathlineto{\pgfqpoint{1.536990in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{1.536944in}{3.453884in}}%
\pgfpathlineto{\pgfqpoint{1.536898in}{3.453887in}}%
\pgfpathlineto{\pgfqpoint{1.536853in}{3.453890in}}%
\pgfpathlineto{\pgfqpoint{1.536807in}{3.453893in}}%
\pgfpathlineto{\pgfqpoint{1.536761in}{3.453895in}}%
\pgfpathlineto{\pgfqpoint{1.536715in}{3.453898in}}%
\pgfpathlineto{\pgfqpoint{1.536669in}{3.453901in}}%
\pgfpathlineto{\pgfqpoint{1.536624in}{3.453904in}}%
\pgfpathlineto{\pgfqpoint{1.536578in}{3.453906in}}%
\pgfpathlineto{\pgfqpoint{1.536532in}{3.453909in}}%
\pgfpathlineto{\pgfqpoint{1.536486in}{3.453912in}}%
\pgfpathlineto{\pgfqpoint{1.536440in}{3.453914in}}%
\pgfpathlineto{\pgfqpoint{1.536395in}{3.453917in}}%
\pgfpathlineto{\pgfqpoint{1.536349in}{3.453920in}}%
\pgfpathlineto{\pgfqpoint{1.536303in}{3.453923in}}%
\pgfpathlineto{\pgfqpoint{1.536257in}{3.453925in}}%
\pgfpathlineto{\pgfqpoint{1.536211in}{3.453928in}}%
\pgfpathlineto{\pgfqpoint{1.536165in}{3.453931in}}%
\pgfpathlineto{\pgfqpoint{1.536120in}{3.453933in}}%
\pgfpathlineto{\pgfqpoint{1.536074in}{3.453936in}}%
\pgfpathlineto{\pgfqpoint{1.536028in}{3.453939in}}%
\pgfpathlineto{\pgfqpoint{1.535982in}{3.453942in}}%
\pgfpathlineto{\pgfqpoint{1.535936in}{3.453944in}}%
\pgfpathlineto{\pgfqpoint{1.535891in}{3.453947in}}%
\pgfpathlineto{\pgfqpoint{1.535845in}{3.453950in}}%
\pgfpathlineto{\pgfqpoint{1.535799in}{3.453952in}}%
\pgfpathlineto{\pgfqpoint{1.535753in}{3.453955in}}%
\pgfpathlineto{\pgfqpoint{1.535707in}{3.453958in}}%
\pgfpathlineto{\pgfqpoint{1.535661in}{3.453961in}}%
\pgfpathlineto{\pgfqpoint{1.535616in}{3.453963in}}%
\pgfpathlineto{\pgfqpoint{1.535570in}{3.453966in}}%
\pgfpathlineto{\pgfqpoint{1.535524in}{3.453969in}}%
\pgfpathlineto{\pgfqpoint{1.535478in}{3.453971in}}%
\pgfpathlineto{\pgfqpoint{1.535432in}{3.453974in}}%
\pgfpathlineto{\pgfqpoint{1.535386in}{3.453977in}}%
\pgfpathlineto{\pgfqpoint{1.535341in}{3.453980in}}%
\pgfpathlineto{\pgfqpoint{1.535295in}{3.453982in}}%
\pgfpathlineto{\pgfqpoint{1.535249in}{3.453985in}}%
\pgfpathlineto{\pgfqpoint{1.535203in}{3.453988in}}%
\pgfpathlineto{\pgfqpoint{1.535157in}{3.453990in}}%
\pgfpathlineto{\pgfqpoint{1.535111in}{3.453993in}}%
\pgfpathlineto{\pgfqpoint{1.535065in}{3.453996in}}%
\pgfpathlineto{\pgfqpoint{1.535020in}{3.453998in}}%
\pgfpathlineto{\pgfqpoint{1.534974in}{3.454001in}}%
\pgfpathlineto{\pgfqpoint{1.534928in}{3.454004in}}%
\pgfpathlineto{\pgfqpoint{1.534882in}{3.454006in}}%
\pgfpathlineto{\pgfqpoint{1.534836in}{3.454009in}}%
\pgfpathlineto{\pgfqpoint{1.534790in}{3.454012in}}%
\pgfpathlineto{\pgfqpoint{1.534745in}{3.454015in}}%
\pgfpathlineto{\pgfqpoint{1.534699in}{3.454017in}}%
\pgfpathlineto{\pgfqpoint{1.534653in}{3.454020in}}%
\pgfpathlineto{\pgfqpoint{1.534607in}{3.454023in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{3.454025in}}%
\pgfpathlineto{\pgfqpoint{1.534515in}{3.454028in}}%
\pgfpathlineto{\pgfqpoint{1.534469in}{3.454031in}}%
\pgfpathlineto{\pgfqpoint{1.534424in}{3.454033in}}%
\pgfpathlineto{\pgfqpoint{1.534378in}{3.454036in}}%
\pgfpathlineto{\pgfqpoint{1.534332in}{3.454039in}}%
\pgfpathlineto{\pgfqpoint{1.534286in}{3.454041in}}%
\pgfpathlineto{\pgfqpoint{1.534240in}{3.454044in}}%
\pgfpathlineto{\pgfqpoint{1.534194in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{1.534148in}{3.454049in}}%
\pgfpathlineto{\pgfqpoint{1.534103in}{3.454052in}}%
\pgfpathlineto{\pgfqpoint{1.534057in}{3.454055in}}%
\pgfpathlineto{\pgfqpoint{1.534011in}{3.454057in}}%
\pgfpathlineto{\pgfqpoint{1.533965in}{3.454060in}}%
\pgfpathlineto{\pgfqpoint{1.533919in}{3.454063in}}%
\pgfpathlineto{\pgfqpoint{1.533873in}{3.454065in}}%
\pgfpathlineto{\pgfqpoint{1.533827in}{3.454068in}}%
\pgfpathlineto{\pgfqpoint{1.533781in}{3.454071in}}%
\pgfpathlineto{\pgfqpoint{1.533736in}{3.454073in}}%
\pgfpathlineto{\pgfqpoint{1.533690in}{3.454076in}}%
\pgfpathlineto{\pgfqpoint{1.533644in}{3.454079in}}%
\pgfpathlineto{\pgfqpoint{1.533598in}{3.454081in}}%
\pgfpathlineto{\pgfqpoint{1.533552in}{3.454084in}}%
\pgfpathlineto{\pgfqpoint{1.533506in}{3.454087in}}%
\pgfpathlineto{\pgfqpoint{1.533460in}{3.454089in}}%
\pgfpathlineto{\pgfqpoint{1.533414in}{3.454092in}}%
\pgfpathlineto{\pgfqpoint{1.533369in}{3.454095in}}%
\pgfpathlineto{\pgfqpoint{1.533323in}{3.454097in}}%
\pgfpathlineto{\pgfqpoint{1.533277in}{3.454100in}}%
\pgfpathlineto{\pgfqpoint{1.533231in}{3.454102in}}%
\pgfpathlineto{\pgfqpoint{1.533185in}{3.454105in}}%
\pgfpathlineto{\pgfqpoint{1.533139in}{3.454108in}}%
\pgfpathlineto{\pgfqpoint{1.533093in}{3.454110in}}%
\pgfpathlineto{\pgfqpoint{1.533047in}{3.454113in}}%
\pgfpathlineto{\pgfqpoint{1.533001in}{3.454116in}}%
\pgfpathlineto{\pgfqpoint{1.532956in}{3.454118in}}%
\pgfpathlineto{\pgfqpoint{1.532910in}{3.454121in}}%
\pgfpathlineto{\pgfqpoint{1.532864in}{3.454124in}}%
\pgfpathlineto{\pgfqpoint{1.532818in}{3.454126in}}%
\pgfpathlineto{\pgfqpoint{1.532772in}{3.454129in}}%
\pgfpathlineto{\pgfqpoint{1.532726in}{3.454132in}}%
\pgfpathlineto{\pgfqpoint{1.532680in}{3.454134in}}%
\pgfpathlineto{\pgfqpoint{1.532634in}{3.454137in}}%
\pgfpathlineto{\pgfqpoint{1.532588in}{3.454139in}}%
\pgfpathlineto{\pgfqpoint{1.532543in}{3.454142in}}%
\pgfpathlineto{\pgfqpoint{1.532497in}{3.454145in}}%
\pgfpathlineto{\pgfqpoint{1.532451in}{3.454147in}}%
\pgfpathlineto{\pgfqpoint{1.532405in}{3.454150in}}%
\pgfpathlineto{\pgfqpoint{1.532359in}{3.454153in}}%
\pgfpathlineto{\pgfqpoint{1.532313in}{3.454155in}}%
\pgfpathlineto{\pgfqpoint{1.532267in}{3.454158in}}%
\pgfpathlineto{\pgfqpoint{1.532221in}{3.454160in}}%
\pgfpathlineto{\pgfqpoint{1.532175in}{3.454163in}}%
\pgfpathlineto{\pgfqpoint{1.532129in}{3.454166in}}%
\pgfpathlineto{\pgfqpoint{1.532084in}{3.454168in}}%
\pgfpathlineto{\pgfqpoint{1.532038in}{3.454171in}}%
\pgfpathlineto{\pgfqpoint{1.531992in}{3.454173in}}%
\pgfpathlineto{\pgfqpoint{1.531946in}{3.454176in}}%
\pgfpathlineto{\pgfqpoint{1.531900in}{3.454179in}}%
\pgfpathlineto{\pgfqpoint{1.531854in}{3.454181in}}%
\pgfpathlineto{\pgfqpoint{1.531808in}{3.454184in}}%
\pgfpathlineto{\pgfqpoint{1.531762in}{3.454187in}}%
\pgfpathlineto{\pgfqpoint{1.531716in}{3.454189in}}%
\pgfpathlineto{\pgfqpoint{1.531670in}{3.454192in}}%
\pgfpathlineto{\pgfqpoint{1.531624in}{3.454194in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{3.454197in}}%
\pgfpathlineto{\pgfqpoint{1.531533in}{3.454200in}}%
\pgfpathlineto{\pgfqpoint{1.531487in}{3.454202in}}%
\pgfpathlineto{\pgfqpoint{1.531441in}{3.454205in}}%
\pgfpathlineto{\pgfqpoint{1.531395in}{3.454207in}}%
\pgfpathlineto{\pgfqpoint{1.531349in}{3.454210in}}%
\pgfpathlineto{\pgfqpoint{1.531303in}{3.454212in}}%
\pgfpathlineto{\pgfqpoint{1.531257in}{3.454215in}}%
\pgfpathlineto{\pgfqpoint{1.531211in}{3.454218in}}%
\pgfpathlineto{\pgfqpoint{1.531165in}{3.454220in}}%
\pgfpathlineto{\pgfqpoint{1.531119in}{3.454223in}}%
\pgfpathlineto{\pgfqpoint{1.531073in}{3.454225in}}%
\pgfpathlineto{\pgfqpoint{1.531027in}{3.454228in}}%
\pgfpathlineto{\pgfqpoint{1.530982in}{3.454231in}}%
\pgfpathlineto{\pgfqpoint{1.530936in}{3.454233in}}%
\pgfpathlineto{\pgfqpoint{1.530890in}{3.454236in}}%
\pgfpathlineto{\pgfqpoint{1.530844in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{1.530798in}{3.454241in}}%
\pgfpathlineto{\pgfqpoint{1.530752in}{3.454244in}}%
\pgfpathlineto{\pgfqpoint{1.530706in}{3.454246in}}%
\pgfpathlineto{\pgfqpoint{1.530660in}{3.454249in}}%
\pgfpathlineto{\pgfqpoint{1.530614in}{3.454251in}}%
\pgfpathlineto{\pgfqpoint{1.530568in}{3.454254in}}%
\pgfpathlineto{\pgfqpoint{1.530522in}{3.454256in}}%
\pgfpathlineto{\pgfqpoint{1.530476in}{3.454259in}}%
\pgfpathlineto{\pgfqpoint{1.530430in}{3.454262in}}%
\pgfpathlineto{\pgfqpoint{1.530384in}{3.454264in}}%
\pgfpathlineto{\pgfqpoint{1.530338in}{3.454267in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.454269in}}%
\pgfpathlineto{\pgfqpoint{1.530247in}{3.454272in}}%
\pgfpathlineto{\pgfqpoint{1.530201in}{3.454274in}}%
\pgfpathlineto{\pgfqpoint{1.530155in}{3.454277in}}%
\pgfpathlineto{\pgfqpoint{1.530109in}{3.454279in}}%
\pgfpathlineto{\pgfqpoint{1.530063in}{3.454282in}}%
\pgfpathlineto{\pgfqpoint{1.530017in}{3.454285in}}%
\pgfpathlineto{\pgfqpoint{1.529971in}{3.454287in}}%
\pgfpathlineto{\pgfqpoint{1.529925in}{3.454290in}}%
\pgfpathlineto{\pgfqpoint{1.529879in}{3.454292in}}%
\pgfpathlineto{\pgfqpoint{1.529833in}{3.454295in}}%
\pgfpathlineto{\pgfqpoint{1.529787in}{3.454297in}}%
\pgfpathlineto{\pgfqpoint{1.529741in}{3.454300in}}%
\pgfpathlineto{\pgfqpoint{1.529695in}{3.454302in}}%
\pgfpathlineto{\pgfqpoint{1.529649in}{3.454305in}}%
\pgfpathlineto{\pgfqpoint{1.529603in}{3.454307in}}%
\pgfpathlineto{\pgfqpoint{1.529557in}{3.454310in}}%
\pgfpathlineto{\pgfqpoint{1.529511in}{3.454313in}}%
\pgfpathlineto{\pgfqpoint{1.529465in}{3.454315in}}%
\pgfpathlineto{\pgfqpoint{1.529419in}{3.454318in}}%
\pgfpathlineto{\pgfqpoint{1.529373in}{3.454320in}}%
\pgfpathlineto{\pgfqpoint{1.529327in}{3.454323in}}%
\pgfpathlineto{\pgfqpoint{1.529282in}{3.454325in}}%
\pgfpathlineto{\pgfqpoint{1.529236in}{3.454328in}}%
\pgfpathlineto{\pgfqpoint{1.529190in}{3.454330in}}%
\pgfpathlineto{\pgfqpoint{1.529144in}{3.454333in}}%
\pgfpathlineto{\pgfqpoint{1.529098in}{3.454335in}}%
\pgfpathlineto{\pgfqpoint{1.529052in}{3.454338in}}%
\pgfpathlineto{\pgfqpoint{1.529006in}{3.454340in}}%
\pgfpathlineto{\pgfqpoint{1.528960in}{3.454343in}}%
\pgfpathlineto{\pgfqpoint{1.528914in}{3.454345in}}%
\pgfpathlineto{\pgfqpoint{1.528868in}{3.454348in}}%
\pgfpathlineto{\pgfqpoint{1.528822in}{3.454351in}}%
\pgfpathlineto{\pgfqpoint{1.528776in}{3.454353in}}%
\pgfpathlineto{\pgfqpoint{1.528730in}{3.454356in}}%
\pgfpathlineto{\pgfqpoint{1.528684in}{3.454358in}}%
\pgfpathlineto{\pgfqpoint{1.528638in}{3.454361in}}%
\pgfpathlineto{\pgfqpoint{1.528592in}{3.454363in}}%
\pgfpathlineto{\pgfqpoint{1.528546in}{3.454366in}}%
\pgfpathlineto{\pgfqpoint{1.528500in}{3.454368in}}%
\pgfpathlineto{\pgfqpoint{1.528454in}{3.454371in}}%
\pgfpathlineto{\pgfqpoint{1.528408in}{3.454373in}}%
\pgfpathlineto{\pgfqpoint{1.528362in}{3.454376in}}%
\pgfpathlineto{\pgfqpoint{1.528316in}{3.454378in}}%
\pgfpathlineto{\pgfqpoint{1.528270in}{3.454381in}}%
\pgfpathlineto{\pgfqpoint{1.528224in}{3.454383in}}%
\pgfpathlineto{\pgfqpoint{1.528178in}{3.454386in}}%
\pgfpathlineto{\pgfqpoint{1.528132in}{3.454388in}}%
\pgfpathlineto{\pgfqpoint{1.528086in}{3.454391in}}%
\pgfpathlineto{\pgfqpoint{1.528040in}{3.454393in}}%
\pgfpathlineto{\pgfqpoint{1.527994in}{3.454396in}}%
\pgfpathlineto{\pgfqpoint{1.527948in}{3.454398in}}%
\pgfpathlineto{\pgfqpoint{1.527902in}{3.454401in}}%
\pgfpathlineto{\pgfqpoint{1.527856in}{3.454403in}}%
\pgfpathlineto{\pgfqpoint{1.527810in}{3.454406in}}%
\pgfpathlineto{\pgfqpoint{1.527764in}{3.454408in}}%
\pgfpathlineto{\pgfqpoint{1.527718in}{3.454411in}}%
\pgfpathlineto{\pgfqpoint{1.527672in}{3.454413in}}%
\pgfpathlineto{\pgfqpoint{1.527626in}{3.454415in}}%
\pgfpathlineto{\pgfqpoint{1.527580in}{3.454418in}}%
\pgfpathlineto{\pgfqpoint{1.527534in}{3.454420in}}%
\pgfpathlineto{\pgfqpoint{1.527488in}{3.454423in}}%
\pgfpathlineto{\pgfqpoint{1.527442in}{3.454425in}}%
\pgfpathlineto{\pgfqpoint{1.527396in}{3.454428in}}%
\pgfpathlineto{\pgfqpoint{1.527350in}{3.454430in}}%
\pgfpathlineto{\pgfqpoint{1.527304in}{3.454433in}}%
\pgfpathlineto{\pgfqpoint{1.527258in}{3.454435in}}%
\pgfpathlineto{\pgfqpoint{1.527212in}{3.454438in}}%
\pgfpathlineto{\pgfqpoint{1.527166in}{3.454440in}}%
\pgfpathlineto{\pgfqpoint{1.527120in}{3.454443in}}%
\pgfpathlineto{\pgfqpoint{1.527074in}{3.454445in}}%
\pgfpathlineto{\pgfqpoint{1.527028in}{3.454448in}}%
\pgfpathlineto{\pgfqpoint{1.526982in}{3.454450in}}%
\pgfpathlineto{\pgfqpoint{1.526936in}{3.454453in}}%
\pgfpathlineto{\pgfqpoint{1.526890in}{3.454455in}}%
\pgfpathlineto{\pgfqpoint{1.526844in}{3.454457in}}%
\pgfpathlineto{\pgfqpoint{1.526798in}{3.454460in}}%
\pgfpathlineto{\pgfqpoint{1.526752in}{3.454462in}}%
\pgfpathlineto{\pgfqpoint{1.526706in}{3.454465in}}%
\pgfpathlineto{\pgfqpoint{1.526660in}{3.454467in}}%
\pgfpathlineto{\pgfqpoint{1.526614in}{3.454470in}}%
\pgfpathlineto{\pgfqpoint{1.526568in}{3.454472in}}%
\pgfpathlineto{\pgfqpoint{1.526522in}{3.454475in}}%
\pgfpathlineto{\pgfqpoint{1.526476in}{3.454477in}}%
\pgfpathlineto{\pgfqpoint{1.526430in}{3.454479in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{3.454482in}}%
\pgfpathlineto{\pgfqpoint{1.526338in}{3.454484in}}%
\pgfpathlineto{\pgfqpoint{1.526292in}{3.454487in}}%
\pgfpathlineto{\pgfqpoint{1.526246in}{3.454489in}}%
\pgfpathlineto{\pgfqpoint{1.526200in}{3.454492in}}%
\pgfpathlineto{\pgfqpoint{1.526154in}{3.454494in}}%
\pgfpathlineto{\pgfqpoint{1.526108in}{3.454496in}}%
\pgfpathlineto{\pgfqpoint{1.526062in}{3.454499in}}%
\pgfpathlineto{\pgfqpoint{1.526016in}{3.454501in}}%
\pgfpathlineto{\pgfqpoint{1.525970in}{3.454504in}}%
\pgfpathlineto{\pgfqpoint{1.525924in}{3.454506in}}%
\pgfpathlineto{\pgfqpoint{1.525878in}{3.454509in}}%
\pgfpathlineto{\pgfqpoint{1.525832in}{3.454511in}}%
\pgfpathlineto{\pgfqpoint{1.525786in}{3.454513in}}%
\pgfpathlineto{\pgfqpoint{1.525740in}{3.454516in}}%
\pgfpathlineto{\pgfqpoint{1.525694in}{3.454518in}}%
\pgfpathlineto{\pgfqpoint{1.525648in}{3.454521in}}%
\pgfpathlineto{\pgfqpoint{1.525602in}{3.454523in}}%
\pgfpathlineto{\pgfqpoint{1.525556in}{3.454526in}}%
\pgfpathlineto{\pgfqpoint{1.525510in}{3.454528in}}%
\pgfpathlineto{\pgfqpoint{1.525464in}{3.454530in}}%
\pgfpathlineto{\pgfqpoint{1.525418in}{3.454533in}}%
\pgfpathlineto{\pgfqpoint{1.525372in}{3.454535in}}%
\pgfpathlineto{\pgfqpoint{1.525326in}{3.454538in}}%
\pgfpathlineto{\pgfqpoint{1.525279in}{3.454540in}}%
\pgfpathlineto{\pgfqpoint{1.525233in}{3.454542in}}%
\pgfpathlineto{\pgfqpoint{1.525187in}{3.454545in}}%
\pgfpathlineto{\pgfqpoint{1.525141in}{3.454547in}}%
\pgfpathlineto{\pgfqpoint{1.525095in}{3.454550in}}%
\pgfpathlineto{\pgfqpoint{1.525049in}{3.454552in}}%
\pgfpathlineto{\pgfqpoint{1.525003in}{3.454554in}}%
\pgfpathlineto{\pgfqpoint{1.524957in}{3.454557in}}%
\pgfpathlineto{\pgfqpoint{1.524911in}{3.454559in}}%
\pgfpathlineto{\pgfqpoint{1.524865in}{3.454561in}}%
\pgfpathlineto{\pgfqpoint{1.524819in}{3.454564in}}%
\pgfpathlineto{\pgfqpoint{1.524773in}{3.454566in}}%
\pgfpathlineto{\pgfqpoint{1.524727in}{3.454569in}}%
\pgfpathlineto{\pgfqpoint{1.524681in}{3.454571in}}%
\pgfpathlineto{\pgfqpoint{1.524635in}{3.454573in}}%
\pgfpathlineto{\pgfqpoint{1.524589in}{3.454576in}}%
\pgfpathlineto{\pgfqpoint{1.524543in}{3.454578in}}%
\pgfpathlineto{\pgfqpoint{1.524497in}{3.454581in}}%
\pgfpathlineto{\pgfqpoint{1.524451in}{3.454583in}}%
\pgfpathlineto{\pgfqpoint{1.524405in}{3.454585in}}%
\pgfpathlineto{\pgfqpoint{1.524359in}{3.454588in}}%
\pgfpathlineto{\pgfqpoint{1.524313in}{3.454590in}}%
\pgfpathlineto{\pgfqpoint{1.524266in}{3.454592in}}%
\pgfpathlineto{\pgfqpoint{1.524220in}{3.454595in}}%
\pgfpathlineto{\pgfqpoint{1.524174in}{3.454597in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{3.454599in}}%
\pgfpathlineto{\pgfqpoint{1.524082in}{3.454602in}}%
\pgfpathlineto{\pgfqpoint{1.524036in}{3.454604in}}%
\pgfpathlineto{\pgfqpoint{1.523990in}{3.454607in}}%
\pgfpathlineto{\pgfqpoint{1.523944in}{3.454609in}}%
\pgfpathlineto{\pgfqpoint{1.523898in}{3.454611in}}%
\pgfpathlineto{\pgfqpoint{1.523852in}{3.454614in}}%
\pgfpathlineto{\pgfqpoint{1.523806in}{3.454616in}}%
\pgfpathlineto{\pgfqpoint{1.523760in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{1.523714in}{3.454621in}}%
\pgfpathlineto{\pgfqpoint{1.523668in}{3.454623in}}%
\pgfpathlineto{\pgfqpoint{1.523622in}{3.454625in}}%
\pgfpathlineto{\pgfqpoint{1.523576in}{3.454628in}}%
\pgfpathlineto{\pgfqpoint{1.523529in}{3.454630in}}%
\pgfpathlineto{\pgfqpoint{1.523483in}{3.454632in}}%
\pgfpathlineto{\pgfqpoint{1.523437in}{3.454635in}}%
\pgfpathlineto{\pgfqpoint{1.523391in}{3.454637in}}%
\pgfpathlineto{\pgfqpoint{1.523345in}{3.454639in}}%
\pgfpathlineto{\pgfqpoint{1.523299in}{3.454642in}}%
\pgfpathlineto{\pgfqpoint{1.523253in}{3.454644in}}%
\pgfpathlineto{\pgfqpoint{1.523207in}{3.454646in}}%
\pgfpathlineto{\pgfqpoint{1.523161in}{3.454649in}}%
\pgfpathlineto{\pgfqpoint{1.523115in}{3.454651in}}%
\pgfpathlineto{\pgfqpoint{1.523069in}{3.454653in}}%
\pgfpathlineto{\pgfqpoint{1.523023in}{3.454656in}}%
\pgfpathlineto{\pgfqpoint{1.522977in}{3.454658in}}%
\pgfpathlineto{\pgfqpoint{1.522930in}{3.454660in}}%
\pgfpathlineto{\pgfqpoint{1.522884in}{3.454663in}}%
\pgfpathlineto{\pgfqpoint{1.522838in}{3.454665in}}%
\pgfpathlineto{\pgfqpoint{1.522792in}{3.454667in}}%
\pgfpathlineto{\pgfqpoint{1.522746in}{3.454669in}}%
\pgfpathlineto{\pgfqpoint{1.522700in}{3.454672in}}%
\pgfpathlineto{\pgfqpoint{1.522654in}{3.454674in}}%
\pgfpathlineto{\pgfqpoint{1.522608in}{3.454676in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{3.454679in}}%
\pgfpathlineto{\pgfqpoint{1.522516in}{3.454681in}}%
\pgfpathlineto{\pgfqpoint{1.522470in}{3.454683in}}%
\pgfpathlineto{\pgfqpoint{1.522424in}{3.454686in}}%
\pgfpathlineto{\pgfqpoint{1.522377in}{3.454688in}}%
\pgfpathlineto{\pgfqpoint{1.522331in}{3.454690in}}%
\pgfpathlineto{\pgfqpoint{1.522285in}{3.454692in}}%
\pgfpathlineto{\pgfqpoint{1.522239in}{3.454695in}}%
\pgfpathlineto{\pgfqpoint{1.522193in}{3.454697in}}%
\pgfpathlineto{\pgfqpoint{1.522147in}{3.454699in}}%
\pgfpathlineto{\pgfqpoint{1.522101in}{3.454702in}}%
\pgfpathlineto{\pgfqpoint{1.522055in}{3.454704in}}%
\pgfpathlineto{\pgfqpoint{1.522009in}{3.454706in}}%
\pgfpathlineto{\pgfqpoint{1.521963in}{3.454708in}}%
\pgfpathlineto{\pgfqpoint{1.521917in}{3.454711in}}%
\pgfpathlineto{\pgfqpoint{1.521870in}{3.454713in}}%
\pgfpathlineto{\pgfqpoint{1.521824in}{3.454715in}}%
\pgfpathlineto{\pgfqpoint{1.521778in}{3.454718in}}%
\pgfpathlineto{\pgfqpoint{1.521732in}{3.454720in}}%
\pgfpathlineto{\pgfqpoint{1.521686in}{3.454722in}}%
\pgfpathlineto{\pgfqpoint{1.521640in}{3.454724in}}%
\pgfpathlineto{\pgfqpoint{1.521594in}{3.454727in}}%
\pgfpathlineto{\pgfqpoint{1.521548in}{3.454729in}}%
\pgfpathlineto{\pgfqpoint{1.521502in}{3.454731in}}%
\pgfpathlineto{\pgfqpoint{1.521456in}{3.454733in}}%
\pgfpathlineto{\pgfqpoint{1.521409in}{3.454736in}}%
\pgfpathlineto{\pgfqpoint{1.521363in}{3.454738in}}%
\pgfpathlineto{\pgfqpoint{1.521317in}{3.454740in}}%
\pgfpathlineto{\pgfqpoint{1.521271in}{3.454742in}}%
\pgfpathlineto{\pgfqpoint{1.521225in}{3.454745in}}%
\pgfpathlineto{\pgfqpoint{1.521179in}{3.454747in}}%
\pgfpathlineto{\pgfqpoint{1.521133in}{3.454749in}}%
\pgfpathlineto{\pgfqpoint{1.521087in}{3.454751in}}%
\pgfpathlineto{\pgfqpoint{1.521041in}{3.454754in}}%
\pgfpathlineto{\pgfqpoint{1.520994in}{3.454756in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{3.454758in}}%
\pgfpathlineto{\pgfqpoint{1.520902in}{3.454760in}}%
\pgfpathlineto{\pgfqpoint{1.520856in}{3.454763in}}%
\pgfpathlineto{\pgfqpoint{1.520810in}{3.454765in}}%
\pgfpathlineto{\pgfqpoint{1.520764in}{3.454767in}}%
\pgfpathlineto{\pgfqpoint{1.520718in}{3.454769in}}%
\pgfpathlineto{\pgfqpoint{1.520672in}{3.454772in}}%
\pgfpathlineto{\pgfqpoint{1.520626in}{3.454774in}}%
\pgfpathlineto{\pgfqpoint{1.520579in}{3.454776in}}%
\pgfpathlineto{\pgfqpoint{1.520533in}{3.454778in}}%
\pgfpathlineto{\pgfqpoint{1.520487in}{3.454780in}}%
\pgfpathlineto{\pgfqpoint{1.520441in}{3.454783in}}%
\pgfpathlineto{\pgfqpoint{1.520395in}{3.454785in}}%
\pgfpathlineto{\pgfqpoint{1.520349in}{3.454787in}}%
\pgfpathlineto{\pgfqpoint{1.520303in}{3.454789in}}%
\pgfpathlineto{\pgfqpoint{1.520257in}{3.454791in}}%
\pgfpathlineto{\pgfqpoint{1.520210in}{3.454794in}}%
\pgfpathlineto{\pgfqpoint{1.520164in}{3.454796in}}%
\pgfpathlineto{\pgfqpoint{1.520118in}{3.454798in}}%
\pgfpathlineto{\pgfqpoint{1.520072in}{3.454800in}}%
\pgfpathlineto{\pgfqpoint{1.520026in}{3.454803in}}%
\pgfpathlineto{\pgfqpoint{1.519980in}{3.454805in}}%
\pgfpathlineto{\pgfqpoint{1.519934in}{3.454807in}}%
\pgfpathlineto{\pgfqpoint{1.519888in}{3.454809in}}%
\pgfpathlineto{\pgfqpoint{1.519841in}{3.454811in}}%
\pgfpathlineto{\pgfqpoint{1.519795in}{3.454813in}}%
\pgfpathlineto{\pgfqpoint{1.519749in}{3.454816in}}%
\pgfpathlineto{\pgfqpoint{1.519703in}{3.454818in}}%
\pgfpathlineto{\pgfqpoint{1.519657in}{3.454820in}}%
\pgfpathlineto{\pgfqpoint{1.519611in}{3.454822in}}%
\pgfpathlineto{\pgfqpoint{1.519565in}{3.454824in}}%
\pgfpathlineto{\pgfqpoint{1.519519in}{3.454827in}}%
\pgfpathlineto{\pgfqpoint{1.519472in}{3.454829in}}%
\pgfpathlineto{\pgfqpoint{1.519426in}{3.454831in}}%
\pgfpathlineto{\pgfqpoint{1.519380in}{3.454833in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{3.454835in}}%
\pgfpathlineto{\pgfqpoint{1.519288in}{3.454837in}}%
\pgfpathlineto{\pgfqpoint{1.519242in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{1.519196in}{3.454842in}}%
\pgfpathlineto{\pgfqpoint{1.519149in}{3.454844in}}%
\pgfpathlineto{\pgfqpoint{1.519103in}{3.454846in}}%
\pgfpathlineto{\pgfqpoint{1.519057in}{3.454848in}}%
\pgfpathlineto{\pgfqpoint{1.519011in}{3.454850in}}%
\pgfpathlineto{\pgfqpoint{1.518965in}{3.454853in}}%
\pgfpathlineto{\pgfqpoint{1.518919in}{3.454855in}}%
\pgfpathlineto{\pgfqpoint{1.518873in}{3.454857in}}%
\pgfpathlineto{\pgfqpoint{1.518826in}{3.454859in}}%
\pgfpathlineto{\pgfqpoint{1.518780in}{3.454861in}}%
\pgfpathlineto{\pgfqpoint{1.518734in}{3.454863in}}%
\pgfpathlineto{\pgfqpoint{1.518688in}{3.454866in}}%
\pgfpathlineto{\pgfqpoint{1.518642in}{3.454868in}}%
\pgfpathlineto{\pgfqpoint{1.518596in}{3.454870in}}%
\pgfpathlineto{\pgfqpoint{1.518549in}{3.454872in}}%
\pgfpathlineto{\pgfqpoint{1.518503in}{3.454874in}}%
\pgfpathlineto{\pgfqpoint{1.518457in}{3.454876in}}%
\pgfpathlineto{\pgfqpoint{1.518411in}{3.454878in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{3.454881in}}%
\pgfpathlineto{\pgfqpoint{1.518319in}{3.454883in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{3.454885in}}%
\pgfpathlineto{\pgfqpoint{1.518226in}{3.454887in}}%
\pgfpathlineto{\pgfqpoint{1.518180in}{3.454889in}}%
\pgfpathlineto{\pgfqpoint{1.518134in}{3.454891in}}%
\pgfpathlineto{\pgfqpoint{1.518088in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{1.518042in}{3.454895in}}%
\pgfpathlineto{\pgfqpoint{1.517996in}{3.454898in}}%
\pgfpathlineto{\pgfqpoint{1.517949in}{3.454900in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{3.454902in}}%
\pgfpathlineto{\pgfqpoint{1.517857in}{3.454904in}}%
\pgfpathlineto{\pgfqpoint{1.517811in}{3.454906in}}%
\pgfpathlineto{\pgfqpoint{1.517765in}{3.454908in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{3.454910in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{3.454912in}}%
\pgfpathlineto{\pgfqpoint{1.517626in}{3.454914in}}%
\pgfpathlineto{\pgfqpoint{1.517580in}{3.454916in}}%
\pgfpathlineto{\pgfqpoint{1.517534in}{3.454919in}}%
\pgfpathlineto{\pgfqpoint{1.517488in}{3.454921in}}%
\pgfpathlineto{\pgfqpoint{1.517442in}{3.454923in}}%
\pgfpathlineto{\pgfqpoint{1.517395in}{3.454925in}}%
\pgfpathlineto{\pgfqpoint{1.517349in}{3.454927in}}%
\pgfpathlineto{\pgfqpoint{1.517303in}{3.454929in}}%
\pgfpathlineto{\pgfqpoint{1.517257in}{3.454931in}}%
\pgfpathlineto{\pgfqpoint{1.517211in}{3.454933in}}%
\pgfpathlineto{\pgfqpoint{1.517165in}{3.454935in}}%
\pgfpathlineto{\pgfqpoint{1.517118in}{3.454937in}}%
\pgfpathlineto{\pgfqpoint{1.517072in}{3.454939in}}%
\pgfpathlineto{\pgfqpoint{1.517026in}{3.454942in}}%
\pgfpathlineto{\pgfqpoint{1.516980in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{1.516934in}{3.454946in}}%
\pgfpathlineto{\pgfqpoint{1.516888in}{3.454948in}}%
\pgfpathlineto{\pgfqpoint{1.516841in}{3.454950in}}%
\pgfpathlineto{\pgfqpoint{1.516795in}{3.454952in}}%
\pgfpathlineto{\pgfqpoint{1.516749in}{3.454954in}}%
\pgfpathlineto{\pgfqpoint{1.516703in}{3.454956in}}%
\pgfpathlineto{\pgfqpoint{1.516657in}{3.454958in}}%
\pgfpathlineto{\pgfqpoint{1.516611in}{3.454960in}}%
\pgfpathlineto{\pgfqpoint{1.516564in}{3.454962in}}%
\pgfpathlineto{\pgfqpoint{1.516518in}{3.454964in}}%
\pgfpathlineto{\pgfqpoint{1.516472in}{3.454966in}}%
\pgfpathlineto{\pgfqpoint{1.516426in}{3.454968in}}%
\pgfpathlineto{\pgfqpoint{1.516380in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{1.516333in}{3.454972in}}%
\pgfpathlineto{\pgfqpoint{1.516287in}{3.454974in}}%
\pgfpathlineto{\pgfqpoint{1.516241in}{3.454977in}}%
\pgfpathlineto{\pgfqpoint{1.516195in}{3.454979in}}%
\pgfpathlineto{\pgfqpoint{1.516149in}{3.454981in}}%
\pgfpathlineto{\pgfqpoint{1.516102in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{1.516056in}{3.454985in}}%
\pgfpathlineto{\pgfqpoint{1.516010in}{3.454987in}}%
\pgfpathlineto{\pgfqpoint{1.515964in}{3.454989in}}%
\pgfpathlineto{\pgfqpoint{1.515918in}{3.454991in}}%
\pgfpathlineto{\pgfqpoint{1.515872in}{3.454993in}}%
\pgfpathlineto{\pgfqpoint{1.515825in}{3.454995in}}%
\pgfpathlineto{\pgfqpoint{1.515779in}{3.454997in}}%
\pgfpathlineto{\pgfqpoint{1.515733in}{3.454999in}}%
\pgfpathlineto{\pgfqpoint{1.515687in}{3.455001in}}%
\pgfpathlineto{\pgfqpoint{1.515641in}{3.455003in}}%
\pgfpathlineto{\pgfqpoint{1.515594in}{3.455005in}}%
\pgfpathlineto{\pgfqpoint{1.515548in}{3.455007in}}%
\pgfpathlineto{\pgfqpoint{1.515502in}{3.455009in}}%
\pgfpathlineto{\pgfqpoint{1.515456in}{3.455011in}}%
\pgfpathlineto{\pgfqpoint{1.515410in}{3.455013in}}%
\pgfpathlineto{\pgfqpoint{1.515363in}{3.455015in}}%
\pgfpathlineto{\pgfqpoint{1.515317in}{3.455017in}}%
\pgfpathlineto{\pgfqpoint{1.515271in}{3.455019in}}%
\pgfpathlineto{\pgfqpoint{1.515225in}{3.455021in}}%
\pgfpathlineto{\pgfqpoint{1.515179in}{3.455023in}}%
\pgfpathlineto{\pgfqpoint{1.515132in}{3.455025in}}%
\pgfpathlineto{\pgfqpoint{1.515086in}{3.455027in}}%
\pgfpathlineto{\pgfqpoint{1.515040in}{3.455029in}}%
\pgfpathlineto{\pgfqpoint{1.514994in}{3.455031in}}%
\pgfpathlineto{\pgfqpoint{1.514948in}{3.455033in}}%
\pgfpathlineto{\pgfqpoint{1.514901in}{3.455035in}}%
\pgfpathlineto{\pgfqpoint{1.514855in}{3.455037in}}%
\pgfpathlineto{\pgfqpoint{1.514809in}{3.455039in}}%
\pgfpathlineto{\pgfqpoint{1.514763in}{3.455041in}}%
\pgfpathlineto{\pgfqpoint{1.514717in}{3.455043in}}%
\pgfpathlineto{\pgfqpoint{1.514670in}{3.455045in}}%
\pgfpathlineto{\pgfqpoint{1.514624in}{3.455047in}}%
\pgfpathlineto{\pgfqpoint{1.514578in}{3.455049in}}%
\pgfpathlineto{\pgfqpoint{1.514532in}{3.455051in}}%
\pgfpathlineto{\pgfqpoint{1.514486in}{3.455053in}}%
\pgfpathlineto{\pgfqpoint{1.514439in}{3.455054in}}%
\pgfpathlineto{\pgfqpoint{1.514393in}{3.455056in}}%
\pgfpathlineto{\pgfqpoint{1.514347in}{3.455058in}}%
\pgfpathlineto{\pgfqpoint{1.514301in}{3.455060in}}%
\pgfpathlineto{\pgfqpoint{1.514254in}{3.455062in}}%
\pgfpathlineto{\pgfqpoint{1.514208in}{3.455064in}}%
\pgfpathlineto{\pgfqpoint{1.514162in}{3.455066in}}%
\pgfpathlineto{\pgfqpoint{1.514116in}{3.455068in}}%
\pgfpathlineto{\pgfqpoint{1.514070in}{3.455070in}}%
\pgfpathlineto{\pgfqpoint{1.514023in}{3.455072in}}%
\pgfpathlineto{\pgfqpoint{1.513977in}{3.455074in}}%
\pgfpathlineto{\pgfqpoint{1.513931in}{3.455076in}}%
\pgfpathlineto{\pgfqpoint{1.513885in}{3.455078in}}%
\pgfpathlineto{\pgfqpoint{1.513838in}{3.455080in}}%
\pgfpathlineto{\pgfqpoint{1.513792in}{3.455082in}}%
\pgfpathlineto{\pgfqpoint{1.513746in}{3.455084in}}%
\pgfpathlineto{\pgfqpoint{1.513700in}{3.455086in}}%
\pgfpathlineto{\pgfqpoint{1.513654in}{3.455087in}}%
\pgfpathlineto{\pgfqpoint{1.513607in}{3.455089in}}%
\pgfpathlineto{\pgfqpoint{1.513561in}{3.455091in}}%
\pgfpathlineto{\pgfqpoint{1.513515in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{1.513469in}{3.455095in}}%
\pgfpathlineto{\pgfqpoint{1.513422in}{3.455097in}}%
\pgfpathlineto{\pgfqpoint{1.513376in}{3.455099in}}%
\pgfpathlineto{\pgfqpoint{1.513330in}{3.455101in}}%
\pgfpathlineto{\pgfqpoint{1.513284in}{3.455103in}}%
\pgfpathlineto{\pgfqpoint{1.513238in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{1.513191in}{3.455107in}}%
\pgfpathlineto{\pgfqpoint{1.513145in}{3.455108in}}%
\pgfpathlineto{\pgfqpoint{1.513099in}{3.455110in}}%
\pgfpathlineto{\pgfqpoint{1.513053in}{3.455112in}}%
\pgfpathlineto{\pgfqpoint{1.513006in}{3.455114in}}%
\pgfpathlineto{\pgfqpoint{1.512960in}{3.455116in}}%
\pgfpathlineto{\pgfqpoint{1.512914in}{3.455118in}}%
\pgfpathlineto{\pgfqpoint{1.512868in}{3.455120in}}%
\pgfpathlineto{\pgfqpoint{1.512821in}{3.455122in}}%
\pgfpathlineto{\pgfqpoint{1.512775in}{3.455124in}}%
\pgfpathlineto{\pgfqpoint{1.512729in}{3.455125in}}%
\pgfpathlineto{\pgfqpoint{1.512683in}{3.455127in}}%
\pgfpathlineto{\pgfqpoint{1.512637in}{3.455129in}}%
\pgfpathlineto{\pgfqpoint{1.512590in}{3.455131in}}%
\pgfpathlineto{\pgfqpoint{1.512544in}{3.455133in}}%
\pgfpathlineto{\pgfqpoint{1.512498in}{3.455135in}}%
\pgfpathlineto{\pgfqpoint{1.512452in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{1.512405in}{3.455139in}}%
\pgfpathlineto{\pgfqpoint{1.512359in}{3.455140in}}%
\pgfpathlineto{\pgfqpoint{1.512313in}{3.455142in}}%
\pgfpathlineto{\pgfqpoint{1.512267in}{3.455144in}}%
\pgfpathlineto{\pgfqpoint{1.512220in}{3.455146in}}%
\pgfpathlineto{\pgfqpoint{1.512174in}{3.455148in}}%
\pgfpathlineto{\pgfqpoint{1.512128in}{3.455150in}}%
\pgfpathlineto{\pgfqpoint{1.512082in}{3.455152in}}%
\pgfpathlineto{\pgfqpoint{1.512035in}{3.455153in}}%
\pgfpathlineto{\pgfqpoint{1.511989in}{3.455155in}}%
\pgfpathlineto{\pgfqpoint{1.511943in}{3.455157in}}%
\pgfpathlineto{\pgfqpoint{1.511897in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{1.511850in}{3.455161in}}%
\pgfpathlineto{\pgfqpoint{1.511804in}{3.455163in}}%
\pgfpathlineto{\pgfqpoint{1.511758in}{3.455164in}}%
\pgfpathlineto{\pgfqpoint{1.511712in}{3.455166in}}%
\pgfpathlineto{\pgfqpoint{1.511665in}{3.455168in}}%
\pgfpathlineto{\pgfqpoint{1.511619in}{3.455170in}}%
\pgfpathlineto{\pgfqpoint{1.511573in}{3.455172in}}%
\pgfpathlineto{\pgfqpoint{1.511527in}{3.455174in}}%
\pgfpathlineto{\pgfqpoint{1.511480in}{3.455175in}}%
\pgfpathlineto{\pgfqpoint{1.511434in}{3.455177in}}%
\pgfpathlineto{\pgfqpoint{1.511388in}{3.455179in}}%
\pgfpathlineto{\pgfqpoint{1.511342in}{3.455181in}}%
\pgfpathlineto{\pgfqpoint{1.511295in}{3.455183in}}%
\pgfpathlineto{\pgfqpoint{1.511249in}{3.455184in}}%
\pgfpathlineto{\pgfqpoint{1.511203in}{3.455186in}}%
\pgfpathlineto{\pgfqpoint{1.511157in}{3.455188in}}%
\pgfpathlineto{\pgfqpoint{1.511110in}{3.455190in}}%
\pgfpathlineto{\pgfqpoint{1.511064in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{1.511018in}{3.455193in}}%
\pgfpathlineto{\pgfqpoint{1.510972in}{3.455195in}}%
\pgfpathlineto{\pgfqpoint{1.510925in}{3.455197in}}%
\pgfpathlineto{\pgfqpoint{1.510879in}{3.455199in}}%
\pgfpathlineto{\pgfqpoint{1.510833in}{3.455201in}}%
\pgfpathlineto{\pgfqpoint{1.510787in}{3.455202in}}%
\pgfpathlineto{\pgfqpoint{1.510740in}{3.455204in}}%
\pgfpathlineto{\pgfqpoint{1.510694in}{3.455206in}}%
\pgfpathlineto{\pgfqpoint{1.510648in}{3.455208in}}%
\pgfpathlineto{\pgfqpoint{1.510602in}{3.455209in}}%
\pgfpathlineto{\pgfqpoint{1.510555in}{3.455211in}}%
\pgfpathlineto{\pgfqpoint{1.510509in}{3.455213in}}%
\pgfpathlineto{\pgfqpoint{1.510463in}{3.455215in}}%
\pgfpathlineto{\pgfqpoint{1.510416in}{3.455217in}}%
\pgfpathlineto{\pgfqpoint{1.510370in}{3.455218in}}%
\pgfpathlineto{\pgfqpoint{1.510324in}{3.455220in}}%
\pgfpathlineto{\pgfqpoint{1.510278in}{3.455222in}}%
\pgfpathlineto{\pgfqpoint{1.510231in}{3.455224in}}%
\pgfpathlineto{\pgfqpoint{1.510185in}{3.455225in}}%
\pgfpathlineto{\pgfqpoint{1.510139in}{3.455227in}}%
\pgfpathlineto{\pgfqpoint{1.510093in}{3.455229in}}%
\pgfpathlineto{\pgfqpoint{1.510046in}{3.455231in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{3.455232in}}%
\pgfpathlineto{\pgfqpoint{1.509954in}{3.455234in}}%
\pgfpathlineto{\pgfqpoint{1.509908in}{3.455236in}}%
\pgfpathlineto{\pgfqpoint{1.509861in}{3.455238in}}%
\pgfpathlineto{\pgfqpoint{1.509815in}{3.455239in}}%
\pgfpathlineto{\pgfqpoint{1.509769in}{3.455241in}}%
\pgfpathlineto{\pgfqpoint{1.509722in}{3.455243in}}%
\pgfpathlineto{\pgfqpoint{1.509676in}{3.455244in}}%
\pgfpathlineto{\pgfqpoint{1.509630in}{3.455246in}}%
\pgfpathlineto{\pgfqpoint{1.509584in}{3.455248in}}%
\pgfpathlineto{\pgfqpoint{1.509537in}{3.455250in}}%
\pgfpathlineto{\pgfqpoint{1.509491in}{3.455251in}}%
\pgfpathlineto{\pgfqpoint{1.509445in}{3.455253in}}%
\pgfpathlineto{\pgfqpoint{1.509399in}{3.455255in}}%
\pgfpathlineto{\pgfqpoint{1.509352in}{3.455256in}}%
\pgfpathlineto{\pgfqpoint{1.509306in}{3.455258in}}%
\pgfpathlineto{\pgfqpoint{1.509260in}{3.455260in}}%
\pgfpathlineto{\pgfqpoint{1.509213in}{3.455262in}}%
\pgfpathlineto{\pgfqpoint{1.509167in}{3.455263in}}%
\pgfpathlineto{\pgfqpoint{1.509121in}{3.455265in}}%
\pgfpathlineto{\pgfqpoint{1.509075in}{3.455267in}}%
\pgfpathlineto{\pgfqpoint{1.509028in}{3.455268in}}%
\pgfpathlineto{\pgfqpoint{1.508982in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{1.508936in}{3.455272in}}%
\pgfpathlineto{\pgfqpoint{1.508889in}{3.455273in}}%
\pgfpathlineto{\pgfqpoint{1.508843in}{3.455275in}}%
\pgfpathlineto{\pgfqpoint{1.508797in}{3.455277in}}%
\pgfpathlineto{\pgfqpoint{1.508751in}{3.455278in}}%
\pgfpathlineto{\pgfqpoint{1.508704in}{3.455280in}}%
\pgfpathlineto{\pgfqpoint{1.508658in}{3.455282in}}%
\pgfpathlineto{\pgfqpoint{1.508612in}{3.455284in}}%
\pgfpathlineto{\pgfqpoint{1.508565in}{3.455285in}}%
\pgfpathlineto{\pgfqpoint{1.508519in}{3.455287in}}%
\pgfpathlineto{\pgfqpoint{1.508473in}{3.455289in}}%
\pgfpathlineto{\pgfqpoint{1.508427in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{1.508380in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{1.508334in}{3.455294in}}%
\pgfpathlineto{\pgfqpoint{1.508288in}{3.455295in}}%
\pgfpathlineto{\pgfqpoint{1.508241in}{3.455297in}}%
\pgfpathlineto{\pgfqpoint{1.508195in}{3.455298in}}%
\pgfpathlineto{\pgfqpoint{1.508149in}{3.455300in}}%
\pgfpathlineto{\pgfqpoint{1.508103in}{3.455302in}}%
\pgfpathlineto{\pgfqpoint{1.508056in}{3.455303in}}%
\pgfpathlineto{\pgfqpoint{1.508010in}{3.455305in}}%
\pgfpathlineto{\pgfqpoint{1.507964in}{3.455307in}}%
\pgfpathlineto{\pgfqpoint{1.507917in}{3.455308in}}%
\pgfpathlineto{\pgfqpoint{1.507871in}{3.455310in}}%
\pgfpathlineto{\pgfqpoint{1.507825in}{3.455312in}}%
\pgfpathlineto{\pgfqpoint{1.507778in}{3.455313in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{3.455315in}}%
\pgfpathlineto{\pgfqpoint{1.507686in}{3.455316in}}%
\pgfpathlineto{\pgfqpoint{1.507640in}{3.455318in}}%
\pgfpathlineto{\pgfqpoint{1.507593in}{3.455320in}}%
\pgfpathlineto{\pgfqpoint{1.507547in}{3.455321in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{3.455323in}}%
\pgfpathlineto{\pgfqpoint{1.507454in}{3.455325in}}%
\pgfpathlineto{\pgfqpoint{1.507408in}{3.455326in}}%
\pgfpathlineto{\pgfqpoint{1.507362in}{3.455328in}}%
\pgfpathlineto{\pgfqpoint{1.507315in}{3.455329in}}%
\pgfpathlineto{\pgfqpoint{1.507269in}{3.455331in}}%
\pgfpathlineto{\pgfqpoint{1.507223in}{3.455333in}}%
\pgfpathlineto{\pgfqpoint{1.507177in}{3.455334in}}%
\pgfpathlineto{\pgfqpoint{1.507130in}{3.455336in}}%
\pgfpathlineto{\pgfqpoint{1.507084in}{3.455337in}}%
\pgfpathlineto{\pgfqpoint{1.507038in}{3.455339in}}%
\pgfpathlineto{\pgfqpoint{1.506991in}{3.455341in}}%
\pgfpathlineto{\pgfqpoint{1.506945in}{3.455342in}}%
\pgfpathlineto{\pgfqpoint{1.506899in}{3.455344in}}%
\pgfpathlineto{\pgfqpoint{1.506852in}{3.455345in}}%
\pgfpathlineto{\pgfqpoint{1.506806in}{3.455347in}}%
\pgfpathlineto{\pgfqpoint{1.506760in}{3.455348in}}%
\pgfpathlineto{\pgfqpoint{1.506714in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{1.506667in}{3.455352in}}%
\pgfpathlineto{\pgfqpoint{1.506621in}{3.455353in}}%
\pgfpathlineto{\pgfqpoint{1.506575in}{3.455355in}}%
\pgfpathlineto{\pgfqpoint{1.506528in}{3.455356in}}%
\pgfpathlineto{\pgfqpoint{1.506482in}{3.455358in}}%
\pgfpathlineto{\pgfqpoint{1.506436in}{3.455359in}}%
\pgfpathlineto{\pgfqpoint{1.506389in}{3.455361in}}%
\pgfpathlineto{\pgfqpoint{1.506343in}{3.455362in}}%
\pgfpathlineto{\pgfqpoint{1.506297in}{3.455364in}}%
\pgfpathlineto{\pgfqpoint{1.506250in}{3.455366in}}%
\pgfpathlineto{\pgfqpoint{1.506204in}{3.455367in}}%
\pgfpathlineto{\pgfqpoint{1.506158in}{3.455369in}}%
\pgfpathlineto{\pgfqpoint{1.506111in}{3.455370in}}%
\pgfpathlineto{\pgfqpoint{1.506065in}{3.455372in}}%
\pgfpathlineto{\pgfqpoint{1.506019in}{3.455373in}}%
\pgfpathlineto{\pgfqpoint{1.505973in}{3.455375in}}%
\pgfpathlineto{\pgfqpoint{1.505926in}{3.455376in}}%
\pgfpathlineto{\pgfqpoint{1.505880in}{3.455378in}}%
\pgfpathlineto{\pgfqpoint{1.505834in}{3.455379in}}%
\pgfpathlineto{\pgfqpoint{1.505787in}{3.455381in}}%
\pgfpathlineto{\pgfqpoint{1.505741in}{3.455382in}}%
\pgfpathlineto{\pgfqpoint{1.505695in}{3.455384in}}%
\pgfpathlineto{\pgfqpoint{1.505648in}{3.455385in}}%
\pgfpathlineto{\pgfqpoint{1.505602in}{3.455387in}}%
\pgfpathlineto{\pgfqpoint{1.505556in}{3.455388in}}%
\pgfpathlineto{\pgfqpoint{1.505509in}{3.455390in}}%
\pgfpathlineto{\pgfqpoint{1.505463in}{3.455391in}}%
\pgfpathlineto{\pgfqpoint{1.505417in}{3.455393in}}%
\pgfpathlineto{\pgfqpoint{1.505370in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{1.505324in}{3.455396in}}%
\pgfpathlineto{\pgfqpoint{1.505278in}{3.455397in}}%
\pgfpathlineto{\pgfqpoint{1.505231in}{3.455399in}}%
\pgfpathlineto{\pgfqpoint{1.505185in}{3.455400in}}%
\pgfpathlineto{\pgfqpoint{1.505139in}{3.455402in}}%
\pgfpathlineto{\pgfqpoint{1.505092in}{3.455403in}}%
\pgfpathlineto{\pgfqpoint{1.505046in}{3.455405in}}%
\pgfpathlineto{\pgfqpoint{1.505000in}{3.455406in}}%
\pgfpathlineto{\pgfqpoint{1.504953in}{3.455408in}}%
\pgfpathlineto{\pgfqpoint{1.504907in}{3.455409in}}%
\pgfpathlineto{\pgfqpoint{1.504861in}{3.455411in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{3.455412in}}%
\pgfpathlineto{\pgfqpoint{1.504768in}{3.455414in}}%
\pgfpathlineto{\pgfqpoint{1.504722in}{3.455415in}}%
\pgfpathlineto{\pgfqpoint{1.504675in}{3.455417in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{3.455418in}}%
\pgfpathlineto{\pgfqpoint{1.504583in}{3.455420in}}%
\pgfpathlineto{\pgfqpoint{1.504536in}{3.455421in}}%
\pgfpathlineto{\pgfqpoint{1.504490in}{3.455422in}}%
\pgfpathlineto{\pgfqpoint{1.504444in}{3.455424in}}%
\pgfpathlineto{\pgfqpoint{1.504397in}{3.455425in}}%
\pgfpathlineto{\pgfqpoint{1.504351in}{3.455427in}}%
\pgfpathlineto{\pgfqpoint{1.504305in}{3.455428in}}%
\pgfpathlineto{\pgfqpoint{1.504258in}{3.455430in}}%
\pgfpathlineto{\pgfqpoint{1.504212in}{3.455431in}}%
\pgfpathlineto{\pgfqpoint{1.504166in}{3.455433in}}%
\pgfpathlineto{\pgfqpoint{1.504119in}{3.455434in}}%
\pgfpathlineto{\pgfqpoint{1.504073in}{3.455435in}}%
\pgfpathlineto{\pgfqpoint{1.504027in}{3.455437in}}%
\pgfpathlineto{\pgfqpoint{1.503980in}{3.455438in}}%
\pgfpathlineto{\pgfqpoint{1.503934in}{3.455440in}}%
\pgfpathlineto{\pgfqpoint{1.503888in}{3.455441in}}%
\pgfpathlineto{\pgfqpoint{1.503841in}{3.455442in}}%
\pgfpathlineto{\pgfqpoint{1.503795in}{3.455444in}}%
\pgfpathlineto{\pgfqpoint{1.503749in}{3.455445in}}%
\pgfpathlineto{\pgfqpoint{1.503702in}{3.455447in}}%
\pgfpathlineto{\pgfqpoint{1.503656in}{3.455448in}}%
\pgfpathlineto{\pgfqpoint{1.503610in}{3.455450in}}%
\pgfpathlineto{\pgfqpoint{1.503563in}{3.455451in}}%
\pgfpathlineto{\pgfqpoint{1.503517in}{3.455452in}}%
\pgfpathlineto{\pgfqpoint{1.503471in}{3.455454in}}%
\pgfpathlineto{\pgfqpoint{1.503424in}{3.455455in}}%
\pgfpathlineto{\pgfqpoint{1.503378in}{3.455456in}}%
\pgfpathlineto{\pgfqpoint{1.503332in}{3.455458in}}%
\pgfpathlineto{\pgfqpoint{1.503285in}{3.455459in}}%
\pgfpathlineto{\pgfqpoint{1.503239in}{3.455461in}}%
\pgfpathlineto{\pgfqpoint{1.503193in}{3.455462in}}%
\pgfpathlineto{\pgfqpoint{1.503146in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{1.503100in}{3.455465in}}%
\pgfpathlineto{\pgfqpoint{1.503054in}{3.455466in}}%
\pgfpathlineto{\pgfqpoint{1.503007in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{1.502961in}{3.455469in}}%
\pgfpathlineto{\pgfqpoint{1.502915in}{3.455470in}}%
\pgfpathlineto{\pgfqpoint{1.502868in}{3.455472in}}%
\pgfpathlineto{\pgfqpoint{1.502822in}{3.455473in}}%
\pgfpathlineto{\pgfqpoint{1.502776in}{3.455474in}}%
\pgfpathlineto{\pgfqpoint{1.502729in}{3.455476in}}%
\pgfpathlineto{\pgfqpoint{1.502683in}{3.455477in}}%
\pgfpathlineto{\pgfqpoint{1.502636in}{3.455478in}}%
\pgfpathlineto{\pgfqpoint{1.502590in}{3.455480in}}%
\pgfpathlineto{\pgfqpoint{1.502544in}{3.455481in}}%
\pgfpathlineto{\pgfqpoint{1.502497in}{3.455482in}}%
\pgfpathlineto{\pgfqpoint{1.502451in}{3.455484in}}%
\pgfpathlineto{\pgfqpoint{1.502405in}{3.455485in}}%
\pgfpathlineto{\pgfqpoint{1.502358in}{3.455486in}}%
\pgfpathlineto{\pgfqpoint{1.502312in}{3.455488in}}%
\pgfpathlineto{\pgfqpoint{1.502266in}{3.455489in}}%
\pgfpathlineto{\pgfqpoint{1.502219in}{3.455490in}}%
\pgfpathlineto{\pgfqpoint{1.502173in}{3.455492in}}%
\pgfpathlineto{\pgfqpoint{1.502127in}{3.455493in}}%
\pgfpathlineto{\pgfqpoint{1.502080in}{3.455494in}}%
\pgfpathlineto{\pgfqpoint{1.502034in}{3.455496in}}%
\pgfpathlineto{\pgfqpoint{1.501988in}{3.455497in}}%
\pgfpathlineto{\pgfqpoint{1.501941in}{3.455498in}}%
\pgfpathlineto{\pgfqpoint{1.501895in}{3.455499in}}%
\pgfpathlineto{\pgfqpoint{1.501848in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{1.501802in}{3.455502in}}%
\pgfpathlineto{\pgfqpoint{1.501756in}{3.455503in}}%
\pgfpathlineto{\pgfqpoint{1.501709in}{3.455505in}}%
\pgfpathlineto{\pgfqpoint{1.501663in}{3.455506in}}%
\pgfpathlineto{\pgfqpoint{1.501617in}{3.455507in}}%
\pgfpathlineto{\pgfqpoint{1.501570in}{3.455508in}}%
\pgfpathlineto{\pgfqpoint{1.501524in}{3.455510in}}%
\pgfpathlineto{\pgfqpoint{1.501478in}{3.455511in}}%
\pgfpathlineto{\pgfqpoint{1.501431in}{3.455512in}}%
\pgfpathlineto{\pgfqpoint{1.501385in}{3.455514in}}%
\pgfpathlineto{\pgfqpoint{1.501339in}{3.455515in}}%
\pgfpathlineto{\pgfqpoint{1.501292in}{3.455516in}}%
\pgfpathlineto{\pgfqpoint{1.501246in}{3.455517in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{3.455519in}}%
\pgfpathlineto{\pgfqpoint{1.501153in}{3.455520in}}%
\pgfpathlineto{\pgfqpoint{1.501107in}{3.455521in}}%
\pgfpathlineto{\pgfqpoint{1.501060in}{3.455522in}}%
\pgfpathlineto{\pgfqpoint{1.501014in}{3.455524in}}%
\pgfpathlineto{\pgfqpoint{1.500968in}{3.455525in}}%
\pgfpathlineto{\pgfqpoint{1.500921in}{3.455526in}}%
\pgfpathlineto{\pgfqpoint{1.500875in}{3.455527in}}%
\pgfpathlineto{\pgfqpoint{1.500828in}{3.455529in}}%
\pgfpathlineto{\pgfqpoint{1.500782in}{3.455530in}}%
\pgfpathlineto{\pgfqpoint{1.500736in}{3.455531in}}%
\pgfpathlineto{\pgfqpoint{1.500689in}{3.455532in}}%
\pgfpathlineto{\pgfqpoint{1.500643in}{3.455533in}}%
\pgfpathlineto{\pgfqpoint{1.500597in}{3.455535in}}%
\pgfpathlineto{\pgfqpoint{1.500550in}{3.455536in}}%
\pgfpathlineto{\pgfqpoint{1.500504in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{1.500458in}{3.455538in}}%
\pgfpathlineto{\pgfqpoint{1.500411in}{3.455540in}}%
\pgfpathlineto{\pgfqpoint{1.500365in}{3.455541in}}%
\pgfpathlineto{\pgfqpoint{1.500318in}{3.455542in}}%
\pgfpathlineto{\pgfqpoint{1.500272in}{3.455543in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{3.455544in}}%
\pgfpathlineto{\pgfqpoint{1.500179in}{3.455546in}}%
\pgfpathlineto{\pgfqpoint{1.500133in}{3.455547in}}%
\pgfpathlineto{\pgfqpoint{1.500087in}{3.455548in}}%
\pgfpathlineto{\pgfqpoint{1.500040in}{3.455549in}}%
\pgfpathlineto{\pgfqpoint{1.499994in}{3.455550in}}%
\pgfpathlineto{\pgfqpoint{1.499947in}{3.455552in}}%
\pgfpathlineto{\pgfqpoint{1.499901in}{3.455553in}}%
\pgfpathlineto{\pgfqpoint{1.499855in}{3.455554in}}%
\pgfpathlineto{\pgfqpoint{1.499808in}{3.455555in}}%
\pgfpathlineto{\pgfqpoint{1.499762in}{3.455556in}}%
\pgfpathlineto{\pgfqpoint{1.499716in}{3.455557in}}%
\pgfpathlineto{\pgfqpoint{1.499669in}{3.455559in}}%
\pgfpathlineto{\pgfqpoint{1.499623in}{3.455560in}}%
\pgfpathlineto{\pgfqpoint{1.499576in}{3.455561in}}%
\pgfpathlineto{\pgfqpoint{1.499530in}{3.455562in}}%
\pgfpathlineto{\pgfqpoint{1.499484in}{3.455563in}}%
\pgfpathlineto{\pgfqpoint{1.499437in}{3.455564in}}%
\pgfpathlineto{\pgfqpoint{1.499391in}{3.455566in}}%
\pgfpathlineto{\pgfqpoint{1.499345in}{3.455567in}}%
\pgfpathlineto{\pgfqpoint{1.499298in}{3.455568in}}%
\pgfpathlineto{\pgfqpoint{1.499252in}{3.455569in}}%
\pgfpathlineto{\pgfqpoint{1.499205in}{3.455570in}}%
\pgfpathlineto{\pgfqpoint{1.499159in}{3.455571in}}%
\pgfpathlineto{\pgfqpoint{1.499113in}{3.455572in}}%
\pgfpathlineto{\pgfqpoint{1.499066in}{3.455574in}}%
\pgfpathlineto{\pgfqpoint{1.499020in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{3.455576in}}%
\pgfpathlineto{\pgfqpoint{1.498927in}{3.455577in}}%
\pgfpathlineto{\pgfqpoint{1.498881in}{3.455578in}}%
\pgfpathlineto{\pgfqpoint{1.498834in}{3.455579in}}%
\pgfpathlineto{\pgfqpoint{1.498788in}{3.455580in}}%
\pgfpathlineto{\pgfqpoint{1.498742in}{3.455581in}}%
\pgfpathlineto{\pgfqpoint{1.498695in}{3.455582in}}%
\pgfpathlineto{\pgfqpoint{1.498649in}{3.455584in}}%
\pgfpathlineto{\pgfqpoint{1.498602in}{3.455585in}}%
\pgfpathlineto{\pgfqpoint{1.498556in}{3.455586in}}%
\pgfpathlineto{\pgfqpoint{1.498510in}{3.455587in}}%
\pgfpathlineto{\pgfqpoint{1.498463in}{3.455588in}}%
\pgfpathlineto{\pgfqpoint{1.498417in}{3.455589in}}%
\pgfpathlineto{\pgfqpoint{1.498371in}{3.455590in}}%
\pgfpathlineto{\pgfqpoint{1.498324in}{3.455591in}}%
\pgfpathlineto{\pgfqpoint{1.498278in}{3.455592in}}%
\pgfpathlineto{\pgfqpoint{1.498231in}{3.455593in}}%
\pgfpathlineto{\pgfqpoint{1.498185in}{3.455594in}}%
\pgfpathlineto{\pgfqpoint{1.498139in}{3.455596in}}%
\pgfpathlineto{\pgfqpoint{1.498092in}{3.455597in}}%
\pgfpathlineto{\pgfqpoint{1.498046in}{3.455598in}}%
\pgfpathlineto{\pgfqpoint{1.497999in}{3.455599in}}%
\pgfpathlineto{\pgfqpoint{1.497953in}{3.455600in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.455601in}}%
\pgfpathlineto{\pgfqpoint{1.497860in}{3.455602in}}%
\pgfpathlineto{\pgfqpoint{1.497814in}{3.455603in}}%
\pgfpathlineto{\pgfqpoint{1.497767in}{3.455604in}}%
\pgfpathlineto{\pgfqpoint{1.497721in}{3.455605in}}%
\pgfpathlineto{\pgfqpoint{1.497675in}{3.455606in}}%
\pgfpathlineto{\pgfqpoint{1.497628in}{3.455607in}}%
\pgfpathlineto{\pgfqpoint{1.497582in}{3.455608in}}%
\pgfpathlineto{\pgfqpoint{1.497536in}{3.455609in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{3.455610in}}%
\pgfpathlineto{\pgfqpoint{1.497443in}{3.455611in}}%
\pgfpathlineto{\pgfqpoint{1.497396in}{3.455612in}}%
\pgfpathlineto{\pgfqpoint{1.497350in}{3.455613in}}%
\pgfpathlineto{\pgfqpoint{1.497304in}{3.455614in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{3.455615in}}%
\pgfpathlineto{\pgfqpoint{1.497211in}{3.455616in}}%
\pgfpathlineto{\pgfqpoint{1.497164in}{3.455617in}}%
\pgfpathlineto{\pgfqpoint{1.497118in}{3.455618in}}%
\pgfpathlineto{\pgfqpoint{1.497072in}{3.455619in}}%
\pgfpathlineto{\pgfqpoint{1.497025in}{3.455620in}}%
\pgfpathlineto{\pgfqpoint{1.496979in}{3.455621in}}%
\pgfpathlineto{\pgfqpoint{1.496932in}{3.455622in}}%
\pgfpathlineto{\pgfqpoint{1.496886in}{3.455623in}}%
\pgfpathlineto{\pgfqpoint{1.496840in}{3.455624in}}%
\pgfpathlineto{\pgfqpoint{1.496793in}{3.455625in}}%
\pgfpathlineto{\pgfqpoint{1.496747in}{3.455626in}}%
\pgfpathlineto{\pgfqpoint{1.496700in}{3.455627in}}%
\pgfpathlineto{\pgfqpoint{1.496654in}{3.455628in}}%
\pgfpathlineto{\pgfqpoint{1.496608in}{3.455629in}}%
\pgfpathlineto{\pgfqpoint{1.496561in}{3.455630in}}%
\pgfpathlineto{\pgfqpoint{1.496515in}{3.455631in}}%
\pgfpathlineto{\pgfqpoint{1.496468in}{3.455632in}}%
\pgfpathlineto{\pgfqpoint{1.496422in}{3.455633in}}%
\pgfpathlineto{\pgfqpoint{1.496376in}{3.455634in}}%
\pgfpathlineto{\pgfqpoint{1.496329in}{3.455635in}}%
\pgfpathlineto{\pgfqpoint{1.496283in}{3.455636in}}%
\pgfpathlineto{\pgfqpoint{1.496236in}{3.455637in}}%
\pgfpathlineto{\pgfqpoint{1.496190in}{3.455638in}}%
\pgfpathlineto{\pgfqpoint{1.496144in}{3.455639in}}%
\pgfpathlineto{\pgfqpoint{1.496097in}{3.455640in}}%
\pgfpathlineto{\pgfqpoint{1.496051in}{3.455641in}}%
\pgfpathlineto{\pgfqpoint{1.496004in}{3.455642in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{3.455643in}}%
\pgfpathlineto{\pgfqpoint{1.495912in}{3.455644in}}%
\pgfpathlineto{\pgfqpoint{1.495865in}{3.455645in}}%
\pgfpathlineto{\pgfqpoint{1.495819in}{3.455646in}}%
\pgfpathlineto{\pgfqpoint{1.495772in}{3.455646in}}%
\pgfpathlineto{\pgfqpoint{1.495726in}{3.455647in}}%
\pgfpathlineto{\pgfqpoint{1.495680in}{3.455648in}}%
\pgfpathlineto{\pgfqpoint{1.495633in}{3.455649in}}%
\pgfpathlineto{\pgfqpoint{1.495587in}{3.455650in}}%
\pgfpathlineto{\pgfqpoint{1.495540in}{3.455651in}}%
\pgfpathlineto{\pgfqpoint{1.495494in}{3.455652in}}%
\pgfpathlineto{\pgfqpoint{1.495448in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{1.495401in}{3.455654in}}%
\pgfpathlineto{\pgfqpoint{1.495355in}{3.455655in}}%
\pgfpathlineto{\pgfqpoint{1.495308in}{3.455656in}}%
\pgfpathlineto{\pgfqpoint{1.495262in}{3.455656in}}%
\pgfpathlineto{\pgfqpoint{1.495216in}{3.455657in}}%
\pgfpathlineto{\pgfqpoint{1.495169in}{3.455658in}}%
\pgfpathlineto{\pgfqpoint{1.495123in}{3.455659in}}%
\pgfpathlineto{\pgfqpoint{1.495076in}{3.455660in}}%
\pgfpathlineto{\pgfqpoint{1.495030in}{3.455661in}}%
\pgfpathlineto{\pgfqpoint{1.494983in}{3.455662in}}%
\pgfpathlineto{\pgfqpoint{1.494937in}{3.455663in}}%
\pgfpathlineto{\pgfqpoint{1.494891in}{3.455663in}}%
\pgfpathlineto{\pgfqpoint{1.494844in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{1.494798in}{3.455665in}}%
\pgfpathlineto{\pgfqpoint{1.494751in}{3.455666in}}%
\pgfpathlineto{\pgfqpoint{1.494705in}{3.455667in}}%
\pgfpathlineto{\pgfqpoint{1.494659in}{3.455668in}}%
\pgfpathlineto{\pgfqpoint{1.494612in}{3.455669in}}%
\pgfpathlineto{\pgfqpoint{1.494566in}{3.455669in}}%
\pgfpathlineto{\pgfqpoint{1.494519in}{3.455670in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{3.455671in}}%
\pgfpathlineto{\pgfqpoint{1.494427in}{3.455672in}}%
\pgfpathlineto{\pgfqpoint{1.494380in}{3.455673in}}%
\pgfpathlineto{\pgfqpoint{1.494334in}{3.455674in}}%
\pgfpathlineto{\pgfqpoint{1.494287in}{3.455674in}}%
\pgfpathlineto{\pgfqpoint{1.494241in}{3.455675in}}%
\pgfpathlineto{\pgfqpoint{1.494194in}{3.455676in}}%
\pgfpathlineto{\pgfqpoint{1.494148in}{3.455677in}}%
\pgfpathlineto{\pgfqpoint{1.494102in}{3.455678in}}%
\pgfpathlineto{\pgfqpoint{1.494055in}{3.455679in}}%
\pgfpathlineto{\pgfqpoint{1.494009in}{3.455679in}}%
\pgfpathlineto{\pgfqpoint{1.493962in}{3.455680in}}%
\pgfpathlineto{\pgfqpoint{1.493916in}{3.455681in}}%
\pgfpathlineto{\pgfqpoint{1.493870in}{3.455682in}}%
\pgfpathlineto{\pgfqpoint{1.493823in}{3.455683in}}%
\pgfpathlineto{\pgfqpoint{1.493777in}{3.455683in}}%
\pgfpathlineto{\pgfqpoint{1.493730in}{3.455684in}}%
\pgfpathlineto{\pgfqpoint{1.493684in}{3.455685in}}%
\pgfpathlineto{\pgfqpoint{1.493637in}{3.455686in}}%
\pgfpathlineto{\pgfqpoint{1.493591in}{3.455686in}}%
\pgfpathlineto{\pgfqpoint{1.493545in}{3.455687in}}%
\pgfpathlineto{\pgfqpoint{1.493498in}{3.455688in}}%
\pgfpathlineto{\pgfqpoint{1.493452in}{3.455689in}}%
\pgfpathlineto{\pgfqpoint{1.493405in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{1.493359in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{1.493313in}{3.455691in}}%
\pgfpathlineto{\pgfqpoint{1.493266in}{3.455692in}}%
\pgfpathlineto{\pgfqpoint{1.493220in}{3.455693in}}%
\pgfpathlineto{\pgfqpoint{1.493173in}{3.455693in}}%
\pgfpathlineto{\pgfqpoint{1.493127in}{3.455694in}}%
\pgfpathlineto{\pgfqpoint{1.493080in}{3.455695in}}%
\pgfpathlineto{\pgfqpoint{1.493034in}{3.455696in}}%
\pgfpathlineto{\pgfqpoint{1.492988in}{3.455696in}}%
\pgfpathlineto{\pgfqpoint{1.492941in}{3.455697in}}%
\pgfpathlineto{\pgfqpoint{1.492895in}{3.455698in}}%
\pgfpathlineto{\pgfqpoint{1.492848in}{3.455699in}}%
\pgfpathlineto{\pgfqpoint{1.492802in}{3.455699in}}%
\pgfpathlineto{\pgfqpoint{1.492755in}{3.455700in}}%
\pgfpathlineto{\pgfqpoint{1.492709in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{1.492663in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{1.492616in}{3.455702in}}%
\pgfpathlineto{\pgfqpoint{1.492570in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{1.492523in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{1.492477in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{1.492431in}{3.455705in}}%
\pgfpathlineto{\pgfqpoint{1.492384in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{1.492338in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{1.492291in}{3.455707in}}%
\pgfpathlineto{\pgfqpoint{1.492245in}{3.455708in}}%
\pgfpathlineto{\pgfqpoint{1.492198in}{3.455708in}}%
\pgfpathlineto{\pgfqpoint{1.492152in}{3.455709in}}%
\pgfpathlineto{\pgfqpoint{1.492106in}{3.455710in}}%
\pgfpathlineto{\pgfqpoint{1.492059in}{3.455711in}}%
\pgfpathlineto{\pgfqpoint{1.492013in}{3.455711in}}%
\pgfpathlineto{\pgfqpoint{1.491966in}{3.455712in}}%
\pgfpathlineto{\pgfqpoint{1.491920in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{1.491873in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{1.491827in}{3.455714in}}%
\pgfpathlineto{\pgfqpoint{1.491781in}{3.455715in}}%
\pgfpathlineto{\pgfqpoint{1.491734in}{3.455715in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{3.455716in}}%
\pgfpathlineto{\pgfqpoint{1.491641in}{3.455716in}}%
\pgfpathlineto{\pgfqpoint{1.491595in}{3.455717in}}%
\pgfpathlineto{\pgfqpoint{1.491548in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{1.491502in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{1.491456in}{3.455719in}}%
\pgfpathlineto{\pgfqpoint{1.491409in}{3.455720in}}%
\pgfpathlineto{\pgfqpoint{1.491363in}{3.455720in}}%
\pgfpathlineto{\pgfqpoint{1.491316in}{3.455721in}}%
\pgfpathlineto{\pgfqpoint{1.491270in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{1.491223in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{1.491177in}{3.455723in}}%
\pgfpathlineto{\pgfqpoint{1.491131in}{3.455723in}}%
\pgfpathlineto{\pgfqpoint{1.491084in}{3.455724in}}%
\pgfpathlineto{\pgfqpoint{1.491038in}{3.455725in}}%
\pgfpathlineto{\pgfqpoint{1.490991in}{3.455725in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{3.455726in}}%
\pgfpathlineto{\pgfqpoint{1.490898in}{3.455726in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{3.455727in}}%
\pgfpathlineto{\pgfqpoint{1.490806in}{3.455728in}}%
\pgfpathlineto{\pgfqpoint{1.490759in}{3.455728in}}%
\pgfpathlineto{\pgfqpoint{1.490713in}{3.455729in}}%
\pgfpathlineto{\pgfqpoint{1.490666in}{3.455729in}}%
\pgfpathlineto{\pgfqpoint{1.490620in}{3.455730in}}%
\pgfpathlineto{\pgfqpoint{1.490573in}{3.455731in}}%
\pgfpathlineto{\pgfqpoint{1.490527in}{3.455731in}}%
\pgfpathlineto{\pgfqpoint{1.490481in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{1.490434in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{1.490388in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{1.490341in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{1.490295in}{3.455734in}}%
\pgfpathlineto{\pgfqpoint{1.490248in}{3.455735in}}%
\pgfpathlineto{\pgfqpoint{1.490202in}{3.455735in}}%
\pgfpathlineto{\pgfqpoint{1.490155in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.490109in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.490063in}{3.455737in}}%
\pgfpathlineto{\pgfqpoint{1.490016in}{3.455737in}}%
\pgfpathlineto{\pgfqpoint{1.489970in}{3.455738in}}%
\pgfpathlineto{\pgfqpoint{1.489923in}{3.455738in}}%
\pgfpathlineto{\pgfqpoint{1.489877in}{3.455739in}}%
\pgfpathlineto{\pgfqpoint{1.489830in}{3.455739in}}%
\pgfpathlineto{\pgfqpoint{1.489784in}{3.455740in}}%
\pgfpathlineto{\pgfqpoint{1.489738in}{3.455740in}}%
\pgfpathlineto{\pgfqpoint{1.489691in}{3.455741in}}%
\pgfpathlineto{\pgfqpoint{1.489645in}{3.455741in}}%
\pgfpathlineto{\pgfqpoint{1.489598in}{3.455742in}}%
\pgfpathlineto{\pgfqpoint{1.489552in}{3.455742in}}%
\pgfpathlineto{\pgfqpoint{1.489505in}{3.455743in}}%
\pgfpathlineto{\pgfqpoint{1.489459in}{3.455743in}}%
\pgfpathlineto{\pgfqpoint{1.489413in}{3.455744in}}%
\pgfpathlineto{\pgfqpoint{1.489366in}{3.455744in}}%
\pgfpathlineto{\pgfqpoint{1.489320in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.489273in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.489227in}{3.455746in}}%
\pgfpathlineto{\pgfqpoint{1.489180in}{3.455746in}}%
\pgfpathlineto{\pgfqpoint{1.489134in}{3.455747in}}%
\pgfpathlineto{\pgfqpoint{1.489087in}{3.455747in}}%
\pgfpathlineto{\pgfqpoint{1.489041in}{3.455748in}}%
\pgfpathlineto{\pgfqpoint{1.488995in}{3.455748in}}%
\pgfpathlineto{\pgfqpoint{1.488948in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{1.488902in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{1.488855in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{1.488809in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{1.488762in}{3.455751in}}%
\pgfpathlineto{\pgfqpoint{1.488716in}{3.455751in}}%
\pgfpathlineto{\pgfqpoint{1.488669in}{3.455751in}}%
\pgfpathlineto{\pgfqpoint{1.488623in}{3.455752in}}%
\pgfpathlineto{\pgfqpoint{1.488577in}{3.455752in}}%
\pgfpathlineto{\pgfqpoint{1.488530in}{3.455753in}}%
\pgfpathlineto{\pgfqpoint{1.488484in}{3.455753in}}%
\pgfpathlineto{\pgfqpoint{1.488437in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{1.488391in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{1.488344in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{1.488298in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{1.488252in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{3.455756in}}%
\pgfpathlineto{\pgfqpoint{1.488159in}{3.455756in}}%
\pgfpathlineto{\pgfqpoint{1.488112in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{1.488066in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{1.488019in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{1.487973in}{3.455758in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{3.455758in}}%
\pgfpathlineto{\pgfqpoint{1.487880in}{3.455759in}}%
\pgfpathlineto{\pgfqpoint{1.487834in}{3.455759in}}%
\pgfpathlineto{\pgfqpoint{1.487787in}{3.455759in}}%
\pgfpathlineto{\pgfqpoint{1.487741in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.487694in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.487648in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.487601in}{3.455761in}}%
\pgfpathlineto{\pgfqpoint{1.487555in}{3.455761in}}%
\pgfpathlineto{\pgfqpoint{1.487508in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{1.487462in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{1.487416in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{1.487369in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{1.487323in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{1.487276in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{1.487230in}{3.455764in}}%
\pgfpathlineto{\pgfqpoint{1.487183in}{3.455764in}}%
\pgfpathlineto{\pgfqpoint{1.487137in}{3.455764in}}%
\pgfpathlineto{\pgfqpoint{1.487090in}{3.455765in}}%
\pgfpathlineto{\pgfqpoint{1.487044in}{3.455765in}}%
\pgfpathlineto{\pgfqpoint{1.486998in}{3.455765in}}%
\pgfpathlineto{\pgfqpoint{1.486951in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.486905in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.486858in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.486812in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.486719in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.486672in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.486626in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.486580in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.486533in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.486487in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.486440in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.486394in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.486347in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.486301in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.486254in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.486161in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.486115in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.486069in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.486022in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.485976in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.485929in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.485883in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.485836in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.485790in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.485743in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.485697in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.485651in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.485604in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.485558in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.485511in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.485465in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.485418in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.485372in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.485325in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.485279in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.485232in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.485186in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.485140in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.485093in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.485047in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.485000in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.484954in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.484907in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.484861in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.484814in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.484768in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.484722in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.484675in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.484629in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.484582in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484536in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484489in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484443in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484396in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484350in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484303in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484257in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.484211in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.484164in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.484118in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.484071in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.484025in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.483978in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.483932in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.483885in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483746in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483700in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483653in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483607in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483560in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483467in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483421in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483328in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483282in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483235in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483189in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483142in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483096in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.483049in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.483003in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482956in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482910in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482863in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482817in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482771in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482724in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482678in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482631in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482585in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482538in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482492in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482445in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482399in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482352in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482306in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482260in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482213in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{1.482167in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.482120in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.482074in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.482027in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481981in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481934in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481888in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481841in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481795in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481749in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481702in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481656in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481609in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481563in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481516in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481470in}{3.455780in}}%
\pgfpathlineto{\pgfqpoint{1.481423in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481377in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481330in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481284in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481238in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481191in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481145in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481098in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481052in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.481005in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{1.480959in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480912in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480866in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480819in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480773in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480680in}{3.455778in}}%
\pgfpathlineto{\pgfqpoint{1.480634in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.480587in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.480541in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.480494in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.480448in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.480401in}{3.455777in}}%
\pgfpathlineto{\pgfqpoint{1.480355in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.480308in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.480262in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.480215in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.480169in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.480123in}{3.455776in}}%
\pgfpathlineto{\pgfqpoint{1.480076in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.480030in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.479983in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.479937in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.479890in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{1.479844in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.479797in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.479751in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.479704in}{3.455774in}}%
\pgfpathlineto{\pgfqpoint{1.479658in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.479612in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.479565in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.479519in}{3.455773in}}%
\pgfpathlineto{\pgfqpoint{1.479472in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.479426in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.479379in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.479333in}{3.455772in}}%
\pgfpathlineto{\pgfqpoint{1.479286in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.479240in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.479193in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.479147in}{3.455771in}}%
\pgfpathlineto{\pgfqpoint{1.479101in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.479054in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.479008in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.478961in}{3.455770in}}%
\pgfpathlineto{\pgfqpoint{1.478915in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.478868in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.478822in}{3.455769in}}%
\pgfpathlineto{\pgfqpoint{1.478775in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.478729in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.478682in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.478636in}{3.455768in}}%
\pgfpathlineto{\pgfqpoint{1.478590in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.478543in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.478497in}{3.455767in}}%
\pgfpathlineto{\pgfqpoint{1.478450in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.478404in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.478357in}{3.455766in}}%
\pgfpathlineto{\pgfqpoint{1.478311in}{3.455765in}}%
\pgfpathlineto{\pgfqpoint{1.478264in}{3.455765in}}%
\pgfpathlineto{\pgfqpoint{1.478218in}{3.455765in}}%
\pgfpathlineto{\pgfqpoint{1.478171in}{3.455764in}}%
\pgfpathlineto{\pgfqpoint{1.478125in}{3.455764in}}%
\pgfpathlineto{\pgfqpoint{1.478079in}{3.455764in}}%
\pgfpathlineto{\pgfqpoint{1.478032in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{1.477986in}{3.455763in}}%
\pgfpathlineto{\pgfqpoint{1.477939in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{1.477893in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{1.477846in}{3.455762in}}%
\pgfpathlineto{\pgfqpoint{1.477800in}{3.455761in}}%
\pgfpathlineto{\pgfqpoint{1.477753in}{3.455761in}}%
\pgfpathlineto{\pgfqpoint{1.477707in}{3.455761in}}%
\pgfpathlineto{\pgfqpoint{1.477660in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.477614in}{3.455760in}}%
\pgfpathlineto{\pgfqpoint{1.477568in}{3.455759in}}%
\pgfpathlineto{\pgfqpoint{1.477521in}{3.455759in}}%
\pgfpathlineto{\pgfqpoint{1.477475in}{3.455759in}}%
\pgfpathlineto{\pgfqpoint{1.477428in}{3.455758in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{3.455758in}}%
\pgfpathlineto{\pgfqpoint{1.477335in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{1.477289in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{1.477242in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{1.477196in}{3.455756in}}%
\pgfpathlineto{\pgfqpoint{1.477149in}{3.455756in}}%
\pgfpathlineto{\pgfqpoint{1.477103in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{1.477057in}{3.455755in}}%
\pgfpathlineto{\pgfqpoint{1.477010in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{1.476964in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{1.476917in}{3.455754in}}%
\pgfpathlineto{\pgfqpoint{1.476871in}{3.455753in}}%
\pgfpathlineto{\pgfqpoint{1.476824in}{3.455753in}}%
\pgfpathlineto{\pgfqpoint{1.476778in}{3.455752in}}%
\pgfpathlineto{\pgfqpoint{1.476731in}{3.455752in}}%
\pgfpathlineto{\pgfqpoint{1.476685in}{3.455751in}}%
\pgfpathlineto{\pgfqpoint{1.476639in}{3.455751in}}%
\pgfpathlineto{\pgfqpoint{1.476592in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{1.476546in}{3.455750in}}%
\pgfpathlineto{\pgfqpoint{1.476499in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{1.476453in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{1.476406in}{3.455748in}}%
\pgfpathlineto{\pgfqpoint{1.476360in}{3.455748in}}%
\pgfpathlineto{\pgfqpoint{1.476313in}{3.455747in}}%
\pgfpathlineto{\pgfqpoint{1.476267in}{3.455747in}}%
\pgfpathlineto{\pgfqpoint{1.476220in}{3.455746in}}%
\pgfpathlineto{\pgfqpoint{1.476174in}{3.455746in}}%
\pgfpathlineto{\pgfqpoint{1.476128in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.476081in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{1.476035in}{3.455744in}}%
\pgfpathlineto{\pgfqpoint{1.475988in}{3.455744in}}%
\pgfpathlineto{\pgfqpoint{1.475942in}{3.455743in}}%
\pgfpathlineto{\pgfqpoint{1.475895in}{3.455743in}}%
\pgfpathlineto{\pgfqpoint{1.475849in}{3.455742in}}%
\pgfpathlineto{\pgfqpoint{1.475802in}{3.455742in}}%
\pgfpathlineto{\pgfqpoint{1.475756in}{3.455741in}}%
\pgfpathlineto{\pgfqpoint{1.475709in}{3.455741in}}%
\pgfpathlineto{\pgfqpoint{1.475663in}{3.455740in}}%
\pgfpathlineto{\pgfqpoint{1.475617in}{3.455740in}}%
\pgfpathlineto{\pgfqpoint{1.475570in}{3.455739in}}%
\pgfpathlineto{\pgfqpoint{1.475524in}{3.455739in}}%
\pgfpathlineto{\pgfqpoint{1.475477in}{3.455738in}}%
\pgfpathlineto{\pgfqpoint{1.475431in}{3.455737in}}%
\pgfpathlineto{\pgfqpoint{1.475384in}{3.455737in}}%
\pgfpathlineto{\pgfqpoint{1.475338in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.475291in}{3.455736in}}%
\pgfpathlineto{\pgfqpoint{1.475245in}{3.455735in}}%
\pgfpathlineto{\pgfqpoint{1.475199in}{3.455735in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{3.455734in}}%
\pgfpathlineto{\pgfqpoint{1.475106in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{1.475059in}{3.455733in}}%
\pgfpathlineto{\pgfqpoint{1.475013in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{1.474966in}{3.455732in}}%
\pgfpathlineto{\pgfqpoint{1.474920in}{3.455731in}}%
\pgfpathlineto{\pgfqpoint{1.474873in}{3.455730in}}%
\pgfpathlineto{\pgfqpoint{1.474827in}{3.455730in}}%
\pgfpathlineto{\pgfqpoint{1.474780in}{3.455729in}}%
\pgfpathlineto{\pgfqpoint{1.474734in}{3.455729in}}%
\pgfpathlineto{\pgfqpoint{1.474688in}{3.455728in}}%
\pgfpathlineto{\pgfqpoint{1.474641in}{3.455727in}}%
\pgfpathlineto{\pgfqpoint{1.474595in}{3.455727in}}%
\pgfpathlineto{\pgfqpoint{1.474548in}{3.455726in}}%
\pgfpathlineto{\pgfqpoint{1.474502in}{3.455725in}}%
\pgfpathlineto{\pgfqpoint{1.474455in}{3.455725in}}%
\pgfpathlineto{\pgfqpoint{1.474409in}{3.455724in}}%
\pgfpathlineto{\pgfqpoint{1.474362in}{3.455723in}}%
\pgfpathlineto{\pgfqpoint{1.474316in}{3.455723in}}%
\pgfpathlineto{\pgfqpoint{1.474270in}{3.455722in}}%
\pgfpathlineto{\pgfqpoint{1.474223in}{3.455721in}}%
\pgfpathlineto{\pgfqpoint{1.474177in}{3.455721in}}%
\pgfpathlineto{\pgfqpoint{1.474130in}{3.455720in}}%
\pgfpathlineto{\pgfqpoint{1.474084in}{3.455719in}}%
\pgfpathlineto{\pgfqpoint{1.474037in}{3.455719in}}%
\pgfpathlineto{\pgfqpoint{1.473991in}{3.455718in}}%
\pgfpathlineto{\pgfqpoint{1.473944in}{3.455717in}}%
\pgfpathlineto{\pgfqpoint{1.473898in}{3.455717in}}%
\pgfpathlineto{\pgfqpoint{1.473852in}{3.455716in}}%
\pgfpathlineto{\pgfqpoint{1.473805in}{3.455715in}}%
\pgfpathlineto{\pgfqpoint{1.473759in}{3.455715in}}%
\pgfpathlineto{\pgfqpoint{1.473712in}{3.455714in}}%
\pgfpathlineto{\pgfqpoint{1.473666in}{3.455713in}}%
\pgfpathlineto{\pgfqpoint{1.473619in}{3.455712in}}%
\pgfpathlineto{\pgfqpoint{1.473573in}{3.455712in}}%
\pgfpathlineto{\pgfqpoint{1.473526in}{3.455711in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{3.455710in}}%
\pgfpathlineto{\pgfqpoint{1.473433in}{3.455710in}}%
\pgfpathlineto{\pgfqpoint{1.473387in}{3.455709in}}%
\pgfpathlineto{\pgfqpoint{1.473341in}{3.455708in}}%
\pgfpathlineto{\pgfqpoint{1.473294in}{3.455707in}}%
\pgfpathlineto{\pgfqpoint{1.473248in}{3.455707in}}%
\pgfpathlineto{\pgfqpoint{1.473201in}{3.455706in}}%
\pgfpathlineto{\pgfqpoint{1.473155in}{3.455705in}}%
\pgfpathlineto{\pgfqpoint{1.473108in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{3.455704in}}%
\pgfpathlineto{\pgfqpoint{1.473015in}{3.455703in}}%
\pgfpathlineto{\pgfqpoint{1.472969in}{3.455702in}}%
\pgfpathlineto{\pgfqpoint{1.472923in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{1.472876in}{3.455701in}}%
\pgfpathlineto{\pgfqpoint{1.472830in}{3.455700in}}%
\pgfpathlineto{\pgfqpoint{1.472783in}{3.455699in}}%
\pgfpathlineto{\pgfqpoint{1.472737in}{3.455698in}}%
\pgfpathlineto{\pgfqpoint{1.472690in}{3.455697in}}%
\pgfpathlineto{\pgfqpoint{1.472644in}{3.455697in}}%
\pgfpathlineto{\pgfqpoint{1.472597in}{3.455696in}}%
\pgfpathlineto{\pgfqpoint{1.472551in}{3.455695in}}%
\pgfpathlineto{\pgfqpoint{1.472505in}{3.455694in}}%
\pgfpathlineto{\pgfqpoint{1.472458in}{3.455693in}}%
\pgfpathlineto{\pgfqpoint{1.472412in}{3.455693in}}%
\pgfpathlineto{\pgfqpoint{1.472365in}{3.455692in}}%
\pgfpathlineto{\pgfqpoint{1.472319in}{3.455691in}}%
\pgfpathlineto{\pgfqpoint{1.472272in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{1.472226in}{3.455689in}}%
\pgfpathlineto{\pgfqpoint{1.472180in}{3.455688in}}%
\pgfpathlineto{\pgfqpoint{1.472133in}{3.455688in}}%
\pgfpathlineto{\pgfqpoint{1.472087in}{3.455687in}}%
\pgfpathlineto{\pgfqpoint{1.472040in}{3.455686in}}%
\pgfpathlineto{\pgfqpoint{1.471994in}{3.455685in}}%
\pgfpathlineto{\pgfqpoint{1.471947in}{3.455684in}}%
\pgfpathlineto{\pgfqpoint{1.471901in}{3.455683in}}%
\pgfpathlineto{\pgfqpoint{1.471854in}{3.455683in}}%
\pgfpathlineto{\pgfqpoint{1.471808in}{3.455682in}}%
\pgfpathlineto{\pgfqpoint{1.471762in}{3.455681in}}%
\pgfpathlineto{\pgfqpoint{1.471715in}{3.455680in}}%
\pgfpathlineto{\pgfqpoint{1.471669in}{3.455679in}}%
\pgfpathlineto{\pgfqpoint{1.471622in}{3.455678in}}%
\pgfpathlineto{\pgfqpoint{1.471576in}{3.455677in}}%
\pgfpathlineto{\pgfqpoint{1.471529in}{3.455676in}}%
\pgfpathlineto{\pgfqpoint{1.471483in}{3.455676in}}%
\pgfpathlineto{\pgfqpoint{1.471436in}{3.455675in}}%
\pgfpathlineto{\pgfqpoint{1.471390in}{3.455674in}}%
\pgfpathlineto{\pgfqpoint{1.471344in}{3.455673in}}%
\pgfpathlineto{\pgfqpoint{1.471297in}{3.455672in}}%
\pgfpathlineto{\pgfqpoint{1.471251in}{3.455671in}}%
\pgfpathlineto{\pgfqpoint{1.471204in}{3.455670in}}%
\pgfpathlineto{\pgfqpoint{1.471158in}{3.455669in}}%
\pgfpathlineto{\pgfqpoint{1.471111in}{3.455668in}}%
\pgfpathlineto{\pgfqpoint{1.471065in}{3.455667in}}%
\pgfpathlineto{\pgfqpoint{1.471019in}{3.455666in}}%
\pgfpathlineto{\pgfqpoint{1.470972in}{3.455665in}}%
\pgfpathlineto{\pgfqpoint{1.470926in}{3.455665in}}%
\pgfpathlineto{\pgfqpoint{1.470879in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{1.470833in}{3.455663in}}%
\pgfpathlineto{\pgfqpoint{1.470786in}{3.455662in}}%
\pgfpathlineto{\pgfqpoint{1.470740in}{3.455661in}}%
\pgfpathlineto{\pgfqpoint{1.470693in}{3.455660in}}%
\pgfpathlineto{\pgfqpoint{1.470647in}{3.455659in}}%
\pgfpathlineto{\pgfqpoint{1.470601in}{3.455658in}}%
\pgfpathlineto{\pgfqpoint{1.470554in}{3.455657in}}%
\pgfpathlineto{\pgfqpoint{1.470508in}{3.455656in}}%
\pgfpathlineto{\pgfqpoint{1.470461in}{3.455655in}}%
\pgfpathlineto{\pgfqpoint{1.470415in}{3.455654in}}%
\pgfpathlineto{\pgfqpoint{1.470368in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{1.470322in}{3.455652in}}%
\pgfpathlineto{\pgfqpoint{1.470276in}{3.455651in}}%
\pgfpathlineto{\pgfqpoint{1.470229in}{3.455650in}}%
\pgfpathlineto{\pgfqpoint{1.470183in}{3.455649in}}%
\pgfpathlineto{\pgfqpoint{1.470136in}{3.455648in}}%
\pgfpathlineto{\pgfqpoint{1.470090in}{3.455647in}}%
\pgfpathlineto{\pgfqpoint{1.470043in}{3.455646in}}%
\pgfpathlineto{\pgfqpoint{1.469997in}{3.455645in}}%
\pgfpathlineto{\pgfqpoint{1.469951in}{3.455644in}}%
\pgfpathlineto{\pgfqpoint{1.469904in}{3.455643in}}%
\pgfpathlineto{\pgfqpoint{1.469858in}{3.455642in}}%
\pgfpathlineto{\pgfqpoint{1.469811in}{3.455641in}}%
\pgfpathlineto{\pgfqpoint{1.469765in}{3.455640in}}%
\pgfpathlineto{\pgfqpoint{1.469718in}{3.455639in}}%
\pgfpathlineto{\pgfqpoint{1.469672in}{3.455638in}}%
\pgfpathlineto{\pgfqpoint{1.469625in}{3.455637in}}%
\pgfpathlineto{\pgfqpoint{1.469579in}{3.455636in}}%
\pgfpathlineto{\pgfqpoint{1.469533in}{3.455635in}}%
\pgfpathlineto{\pgfqpoint{1.469486in}{3.455633in}}%
\pgfpathlineto{\pgfqpoint{1.469440in}{3.455632in}}%
\pgfpathlineto{\pgfqpoint{1.469393in}{3.455631in}}%
\pgfpathlineto{\pgfqpoint{1.469347in}{3.455630in}}%
\pgfpathlineto{\pgfqpoint{1.469300in}{3.455629in}}%
\pgfpathlineto{\pgfqpoint{1.469254in}{3.455628in}}%
\pgfpathlineto{\pgfqpoint{1.469208in}{3.455627in}}%
\pgfpathlineto{\pgfqpoint{1.469161in}{3.455626in}}%
\pgfpathlineto{\pgfqpoint{1.469115in}{3.455625in}}%
\pgfpathlineto{\pgfqpoint{1.469068in}{3.455624in}}%
\pgfpathlineto{\pgfqpoint{1.469022in}{3.455623in}}%
\pgfpathlineto{\pgfqpoint{1.468975in}{3.455622in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{3.455620in}}%
\pgfpathlineto{\pgfqpoint{1.468883in}{3.455619in}}%
\pgfpathlineto{\pgfqpoint{1.468836in}{3.455618in}}%
\pgfpathlineto{\pgfqpoint{1.468790in}{3.455617in}}%
\pgfpathlineto{\pgfqpoint{1.468743in}{3.455616in}}%
\pgfpathlineto{\pgfqpoint{1.468697in}{3.455615in}}%
\pgfpathlineto{\pgfqpoint{1.468650in}{3.455614in}}%
\pgfpathlineto{\pgfqpoint{1.468604in}{3.455613in}}%
\pgfpathlineto{\pgfqpoint{1.468558in}{3.455611in}}%
\pgfpathlineto{\pgfqpoint{1.468511in}{3.455610in}}%
\pgfpathlineto{\pgfqpoint{1.468465in}{3.455609in}}%
\pgfpathlineto{\pgfqpoint{1.468418in}{3.455608in}}%
\pgfpathlineto{\pgfqpoint{1.468372in}{3.455607in}}%
\pgfpathlineto{\pgfqpoint{1.468325in}{3.455606in}}%
\pgfpathlineto{\pgfqpoint{1.468279in}{3.455604in}}%
\pgfpathlineto{\pgfqpoint{1.468233in}{3.455603in}}%
\pgfpathlineto{\pgfqpoint{1.468186in}{3.455602in}}%
\pgfpathlineto{\pgfqpoint{1.468140in}{3.455601in}}%
\pgfpathlineto{\pgfqpoint{1.468093in}{3.455600in}}%
\pgfpathlineto{\pgfqpoint{1.468047in}{3.455599in}}%
\pgfpathlineto{\pgfqpoint{1.468001in}{3.455597in}}%
\pgfpathlineto{\pgfqpoint{1.467954in}{3.455596in}}%
\pgfpathlineto{\pgfqpoint{1.467908in}{3.455595in}}%
\pgfpathlineto{\pgfqpoint{1.467861in}{3.455594in}}%
\pgfpathlineto{\pgfqpoint{1.467815in}{3.455593in}}%
\pgfpathlineto{\pgfqpoint{1.467768in}{3.455591in}}%
\pgfpathlineto{\pgfqpoint{1.467722in}{3.455590in}}%
\pgfpathlineto{\pgfqpoint{1.467676in}{3.455589in}}%
\pgfpathlineto{\pgfqpoint{1.467629in}{3.455588in}}%
\pgfpathlineto{\pgfqpoint{1.467583in}{3.455586in}}%
\pgfpathlineto{\pgfqpoint{1.467536in}{3.455585in}}%
\pgfpathlineto{\pgfqpoint{1.467490in}{3.455584in}}%
\pgfpathlineto{\pgfqpoint{1.467443in}{3.455583in}}%
\pgfpathlineto{\pgfqpoint{1.467397in}{3.455582in}}%
\pgfpathlineto{\pgfqpoint{1.467351in}{3.455580in}}%
\pgfpathlineto{\pgfqpoint{1.467304in}{3.455579in}}%
\pgfpathlineto{\pgfqpoint{1.467258in}{3.455578in}}%
\pgfpathlineto{\pgfqpoint{1.467211in}{3.455577in}}%
\pgfpathlineto{\pgfqpoint{1.467165in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{1.467119in}{3.455574in}}%
\pgfpathlineto{\pgfqpoint{1.467072in}{3.455573in}}%
\pgfpathlineto{\pgfqpoint{1.467026in}{3.455571in}}%
\pgfpathlineto{\pgfqpoint{1.466979in}{3.455570in}}%
\pgfpathlineto{\pgfqpoint{1.466933in}{3.455569in}}%
\pgfpathlineto{\pgfqpoint{1.466886in}{3.455568in}}%
\pgfpathlineto{\pgfqpoint{1.466840in}{3.455566in}}%
\pgfpathlineto{\pgfqpoint{1.466794in}{3.455565in}}%
\pgfpathlineto{\pgfqpoint{1.466747in}{3.455564in}}%
\pgfpathlineto{\pgfqpoint{1.466701in}{3.455562in}}%
\pgfpathlineto{\pgfqpoint{1.466654in}{3.455561in}}%
\pgfpathlineto{\pgfqpoint{1.466608in}{3.455560in}}%
\pgfpathlineto{\pgfqpoint{1.466562in}{3.455558in}}%
\pgfpathlineto{\pgfqpoint{1.466515in}{3.455557in}}%
\pgfpathlineto{\pgfqpoint{1.466469in}{3.455556in}}%
\pgfpathlineto{\pgfqpoint{1.466422in}{3.455555in}}%
\pgfpathlineto{\pgfqpoint{1.466376in}{3.455553in}}%
\pgfpathlineto{\pgfqpoint{1.466329in}{3.455552in}}%
\pgfpathlineto{\pgfqpoint{1.466283in}{3.455550in}}%
\pgfpathlineto{\pgfqpoint{1.466237in}{3.455549in}}%
\pgfpathlineto{\pgfqpoint{1.466190in}{3.455548in}}%
\pgfpathlineto{\pgfqpoint{1.466144in}{3.455546in}}%
\pgfpathlineto{\pgfqpoint{1.466097in}{3.455545in}}%
\pgfpathlineto{\pgfqpoint{1.466051in}{3.455544in}}%
\pgfpathlineto{\pgfqpoint{1.466005in}{3.455542in}}%
\pgfpathlineto{\pgfqpoint{1.465958in}{3.455541in}}%
\pgfpathlineto{\pgfqpoint{1.465912in}{3.455540in}}%
\pgfpathlineto{\pgfqpoint{1.465865in}{3.455538in}}%
\pgfpathlineto{\pgfqpoint{1.465819in}{3.455537in}}%
\pgfpathlineto{\pgfqpoint{1.465772in}{3.455535in}}%
\pgfpathlineto{\pgfqpoint{1.465726in}{3.455534in}}%
\pgfpathlineto{\pgfqpoint{1.465680in}{3.455533in}}%
\pgfpathlineto{\pgfqpoint{1.465633in}{3.455531in}}%
\pgfpathlineto{\pgfqpoint{1.465587in}{3.455530in}}%
\pgfpathlineto{\pgfqpoint{1.465540in}{3.455528in}}%
\pgfpathlineto{\pgfqpoint{1.465494in}{3.455527in}}%
\pgfpathlineto{\pgfqpoint{1.465448in}{3.455526in}}%
\pgfpathlineto{\pgfqpoint{1.465401in}{3.455524in}}%
\pgfpathlineto{\pgfqpoint{1.465355in}{3.455523in}}%
\pgfpathlineto{\pgfqpoint{1.465308in}{3.455521in}}%
\pgfpathlineto{\pgfqpoint{1.465262in}{3.455520in}}%
\pgfpathlineto{\pgfqpoint{1.465216in}{3.455519in}}%
\pgfpathlineto{\pgfqpoint{1.465169in}{3.455517in}}%
\pgfpathlineto{\pgfqpoint{1.465123in}{3.455516in}}%
\pgfpathlineto{\pgfqpoint{1.465076in}{3.455514in}}%
\pgfpathlineto{\pgfqpoint{1.465030in}{3.455513in}}%
\pgfpathlineto{\pgfqpoint{1.464984in}{3.455511in}}%
\pgfpathlineto{\pgfqpoint{1.464937in}{3.455510in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{3.455508in}}%
\pgfpathlineto{\pgfqpoint{1.464844in}{3.455507in}}%
\pgfpathlineto{\pgfqpoint{1.464798in}{3.455505in}}%
\pgfpathlineto{\pgfqpoint{1.464752in}{3.455504in}}%
\pgfpathlineto{\pgfqpoint{1.464705in}{3.455502in}}%
\pgfpathlineto{\pgfqpoint{1.464659in}{3.455501in}}%
\pgfpathlineto{\pgfqpoint{1.464612in}{3.455500in}}%
\pgfpathlineto{\pgfqpoint{1.464566in}{3.455498in}}%
\pgfpathlineto{\pgfqpoint{1.464520in}{3.455497in}}%
\pgfpathlineto{\pgfqpoint{1.464473in}{3.455495in}}%
\pgfpathlineto{\pgfqpoint{1.464427in}{3.455494in}}%
\pgfpathlineto{\pgfqpoint{1.464380in}{3.455492in}}%
\pgfpathlineto{\pgfqpoint{1.464334in}{3.455490in}}%
\pgfpathlineto{\pgfqpoint{1.464287in}{3.455489in}}%
\pgfpathlineto{\pgfqpoint{1.464241in}{3.455487in}}%
\pgfpathlineto{\pgfqpoint{1.464195in}{3.455486in}}%
\pgfpathlineto{\pgfqpoint{1.464148in}{3.455484in}}%
\pgfpathlineto{\pgfqpoint{1.464102in}{3.455483in}}%
\pgfpathlineto{\pgfqpoint{1.464055in}{3.455481in}}%
\pgfpathlineto{\pgfqpoint{1.464009in}{3.455480in}}%
\pgfpathlineto{\pgfqpoint{1.463963in}{3.455478in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{3.455477in}}%
\pgfpathlineto{\pgfqpoint{1.463870in}{3.455475in}}%
\pgfpathlineto{\pgfqpoint{1.463823in}{3.455474in}}%
\pgfpathlineto{\pgfqpoint{1.463777in}{3.455472in}}%
\pgfpathlineto{\pgfqpoint{1.463731in}{3.455470in}}%
\pgfpathlineto{\pgfqpoint{1.463684in}{3.455469in}}%
\pgfpathlineto{\pgfqpoint{1.463638in}{3.455467in}}%
\pgfpathlineto{\pgfqpoint{1.463592in}{3.455466in}}%
\pgfpathlineto{\pgfqpoint{1.463545in}{3.455464in}}%
\pgfpathlineto{\pgfqpoint{1.463499in}{3.455463in}}%
\pgfpathlineto{\pgfqpoint{1.463452in}{3.455461in}}%
\pgfpathlineto{\pgfqpoint{1.463406in}{3.455459in}}%
\pgfpathlineto{\pgfqpoint{1.463360in}{3.455458in}}%
\pgfpathlineto{\pgfqpoint{1.463313in}{3.455456in}}%
\pgfpathlineto{\pgfqpoint{1.463267in}{3.455455in}}%
\pgfpathlineto{\pgfqpoint{1.463220in}{3.455453in}}%
\pgfpathlineto{\pgfqpoint{1.463174in}{3.455451in}}%
\pgfpathlineto{\pgfqpoint{1.463128in}{3.455450in}}%
\pgfpathlineto{\pgfqpoint{1.463081in}{3.455448in}}%
\pgfpathlineto{\pgfqpoint{1.463035in}{3.455446in}}%
\pgfpathlineto{\pgfqpoint{1.462988in}{3.455445in}}%
\pgfpathlineto{\pgfqpoint{1.462942in}{3.455443in}}%
\pgfpathlineto{\pgfqpoint{1.462896in}{3.455442in}}%
\pgfpathlineto{\pgfqpoint{1.462849in}{3.455440in}}%
\pgfpathlineto{\pgfqpoint{1.462803in}{3.455438in}}%
\pgfpathlineto{\pgfqpoint{1.462756in}{3.455437in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{3.455435in}}%
\pgfpathlineto{\pgfqpoint{1.462664in}{3.455433in}}%
\pgfpathlineto{\pgfqpoint{1.462617in}{3.455432in}}%
\pgfpathlineto{\pgfqpoint{1.462571in}{3.455430in}}%
\pgfpathlineto{\pgfqpoint{1.462524in}{3.455428in}}%
\pgfpathlineto{\pgfqpoint{1.462478in}{3.455427in}}%
\pgfpathlineto{\pgfqpoint{1.462432in}{3.455425in}}%
\pgfpathlineto{\pgfqpoint{1.462385in}{3.455423in}}%
\pgfpathlineto{\pgfqpoint{1.462339in}{3.455421in}}%
\pgfpathlineto{\pgfqpoint{1.462293in}{3.455420in}}%
\pgfpathlineto{\pgfqpoint{1.462246in}{3.455418in}}%
\pgfpathlineto{\pgfqpoint{1.462200in}{3.455416in}}%
\pgfpathlineto{\pgfqpoint{1.462153in}{3.455415in}}%
\pgfpathlineto{\pgfqpoint{1.462107in}{3.455413in}}%
\pgfpathlineto{\pgfqpoint{1.462061in}{3.455411in}}%
\pgfpathlineto{\pgfqpoint{1.462014in}{3.455409in}}%
\pgfpathlineto{\pgfqpoint{1.461968in}{3.455408in}}%
\pgfpathlineto{\pgfqpoint{1.461921in}{3.455406in}}%
\pgfpathlineto{\pgfqpoint{1.461875in}{3.455404in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{3.455403in}}%
\pgfpathlineto{\pgfqpoint{1.461782in}{3.455401in}}%
\pgfpathlineto{\pgfqpoint{1.461736in}{3.455399in}}%
\pgfpathlineto{\pgfqpoint{1.461690in}{3.455397in}}%
\pgfpathlineto{\pgfqpoint{1.461643in}{3.455396in}}%
\pgfpathlineto{\pgfqpoint{1.461597in}{3.455394in}}%
\pgfpathlineto{\pgfqpoint{1.461550in}{3.455392in}}%
\pgfpathlineto{\pgfqpoint{1.461504in}{3.455390in}}%
\pgfpathlineto{\pgfqpoint{1.461458in}{3.455388in}}%
\pgfpathlineto{\pgfqpoint{1.461411in}{3.455387in}}%
\pgfpathlineto{\pgfqpoint{1.461365in}{3.455385in}}%
\pgfpathlineto{\pgfqpoint{1.461318in}{3.455383in}}%
\pgfpathlineto{\pgfqpoint{1.461272in}{3.455381in}}%
\pgfpathlineto{\pgfqpoint{1.461226in}{3.455380in}}%
\pgfpathlineto{\pgfqpoint{1.461179in}{3.455378in}}%
\pgfpathlineto{\pgfqpoint{1.461133in}{3.455376in}}%
\pgfpathlineto{\pgfqpoint{1.461087in}{3.455374in}}%
\pgfpathlineto{\pgfqpoint{1.461040in}{3.455372in}}%
\pgfpathlineto{\pgfqpoint{1.460994in}{3.455371in}}%
\pgfpathlineto{\pgfqpoint{1.460947in}{3.455369in}}%
\pgfpathlineto{\pgfqpoint{1.460901in}{3.455367in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{3.455365in}}%
\pgfpathlineto{\pgfqpoint{1.460808in}{3.455363in}}%
\pgfpathlineto{\pgfqpoint{1.460762in}{3.455361in}}%
\pgfpathlineto{\pgfqpoint{1.460716in}{3.455360in}}%
\pgfpathlineto{\pgfqpoint{1.460669in}{3.455358in}}%
\pgfpathlineto{\pgfqpoint{1.460623in}{3.455356in}}%
\pgfpathlineto{\pgfqpoint{1.460576in}{3.455354in}}%
\pgfpathlineto{\pgfqpoint{1.460530in}{3.455352in}}%
\pgfpathlineto{\pgfqpoint{1.460484in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{1.460437in}{3.455348in}}%
\pgfpathlineto{\pgfqpoint{1.460391in}{3.455347in}}%
\pgfpathlineto{\pgfqpoint{1.460345in}{3.455345in}}%
\pgfpathlineto{\pgfqpoint{1.460298in}{3.455343in}}%
\pgfpathlineto{\pgfqpoint{1.460252in}{3.455341in}}%
\pgfpathlineto{\pgfqpoint{1.460205in}{3.455339in}}%
\pgfpathlineto{\pgfqpoint{1.460159in}{3.455337in}}%
\pgfpathlineto{\pgfqpoint{1.460113in}{3.455335in}}%
\pgfpathlineto{\pgfqpoint{1.460066in}{3.455333in}}%
\pgfpathlineto{\pgfqpoint{1.460020in}{3.455331in}}%
\pgfpathlineto{\pgfqpoint{1.459974in}{3.455329in}}%
\pgfpathlineto{\pgfqpoint{1.459927in}{3.455328in}}%
\pgfpathlineto{\pgfqpoint{1.459881in}{3.455326in}}%
\pgfpathlineto{\pgfqpoint{1.459835in}{3.455324in}}%
\pgfpathlineto{\pgfqpoint{1.459788in}{3.455322in}}%
\pgfpathlineto{\pgfqpoint{1.459742in}{3.455320in}}%
\pgfpathlineto{\pgfqpoint{1.459695in}{3.455318in}}%
\pgfpathlineto{\pgfqpoint{1.459649in}{3.455316in}}%
\pgfpathlineto{\pgfqpoint{1.459603in}{3.455314in}}%
\pgfpathlineto{\pgfqpoint{1.459556in}{3.455312in}}%
\pgfpathlineto{\pgfqpoint{1.459510in}{3.455310in}}%
\pgfpathlineto{\pgfqpoint{1.459464in}{3.455308in}}%
\pgfpathlineto{\pgfqpoint{1.459417in}{3.455306in}}%
\pgfpathlineto{\pgfqpoint{1.459371in}{3.455304in}}%
\pgfpathlineto{\pgfqpoint{1.459325in}{3.455302in}}%
\pgfpathlineto{\pgfqpoint{1.459278in}{3.455300in}}%
\pgfpathlineto{\pgfqpoint{1.459232in}{3.455298in}}%
\pgfpathlineto{\pgfqpoint{1.459185in}{3.455296in}}%
\pgfpathlineto{\pgfqpoint{1.459139in}{3.455294in}}%
\pgfpathlineto{\pgfqpoint{1.459093in}{3.455292in}}%
\pgfpathlineto{\pgfqpoint{1.459046in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{1.459000in}{3.455288in}}%
\pgfpathlineto{\pgfqpoint{1.458954in}{3.455286in}}%
\pgfpathlineto{\pgfqpoint{1.458907in}{3.455284in}}%
\pgfpathlineto{\pgfqpoint{1.458861in}{3.455282in}}%
\pgfpathlineto{\pgfqpoint{1.458815in}{3.455280in}}%
\pgfpathlineto{\pgfqpoint{1.458768in}{3.455278in}}%
\pgfpathlineto{\pgfqpoint{1.458722in}{3.455276in}}%
\pgfpathlineto{\pgfqpoint{1.458676in}{3.455274in}}%
\pgfpathlineto{\pgfqpoint{1.458629in}{3.455272in}}%
\pgfpathlineto{\pgfqpoint{1.458583in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{1.458536in}{3.455268in}}%
\pgfpathlineto{\pgfqpoint{1.458490in}{3.455266in}}%
\pgfpathlineto{\pgfqpoint{1.458444in}{3.455264in}}%
\pgfpathlineto{\pgfqpoint{1.458397in}{3.455262in}}%
\pgfpathlineto{\pgfqpoint{1.458351in}{3.455260in}}%
\pgfpathlineto{\pgfqpoint{1.458305in}{3.455258in}}%
\pgfpathlineto{\pgfqpoint{1.458258in}{3.455256in}}%
\pgfpathlineto{\pgfqpoint{1.458212in}{3.455254in}}%
\pgfpathlineto{\pgfqpoint{1.458166in}{3.455252in}}%
\pgfpathlineto{\pgfqpoint{1.458119in}{3.455250in}}%
\pgfpathlineto{\pgfqpoint{1.458073in}{3.455247in}}%
\pgfpathlineto{\pgfqpoint{1.458027in}{3.455245in}}%
\pgfpathlineto{\pgfqpoint{1.457980in}{3.455243in}}%
\pgfpathlineto{\pgfqpoint{1.457934in}{3.455241in}}%
\pgfpathlineto{\pgfqpoint{1.457887in}{3.455239in}}%
\pgfpathlineto{\pgfqpoint{1.457841in}{3.455237in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{3.455235in}}%
\pgfpathlineto{\pgfqpoint{1.457748in}{3.455233in}}%
\pgfpathlineto{\pgfqpoint{1.457702in}{3.455231in}}%
\pgfpathlineto{\pgfqpoint{1.457656in}{3.455228in}}%
\pgfpathlineto{\pgfqpoint{1.457609in}{3.455226in}}%
\pgfpathlineto{\pgfqpoint{1.457563in}{3.455224in}}%
\pgfpathlineto{\pgfqpoint{1.457517in}{3.455222in}}%
\pgfpathlineto{\pgfqpoint{1.457470in}{3.455220in}}%
\pgfpathlineto{\pgfqpoint{1.457424in}{3.455218in}}%
\pgfpathlineto{\pgfqpoint{1.457378in}{3.455216in}}%
\pgfpathlineto{\pgfqpoint{1.457331in}{3.455213in}}%
\pgfpathlineto{\pgfqpoint{1.457285in}{3.455211in}}%
\pgfpathlineto{\pgfqpoint{1.457239in}{3.455209in}}%
\pgfpathlineto{\pgfqpoint{1.457192in}{3.455207in}}%
\pgfpathlineto{\pgfqpoint{1.457146in}{3.455205in}}%
\pgfpathlineto{\pgfqpoint{1.457100in}{3.455203in}}%
\pgfpathlineto{\pgfqpoint{1.457053in}{3.455200in}}%
\pgfpathlineto{\pgfqpoint{1.457007in}{3.455198in}}%
\pgfpathlineto{\pgfqpoint{1.456961in}{3.455196in}}%
\pgfpathlineto{\pgfqpoint{1.456914in}{3.455194in}}%
\pgfpathlineto{\pgfqpoint{1.456868in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{1.456822in}{3.455189in}}%
\pgfpathlineto{\pgfqpoint{1.456775in}{3.455187in}}%
\pgfpathlineto{\pgfqpoint{1.456729in}{3.455185in}}%
\pgfpathlineto{\pgfqpoint{1.456683in}{3.455183in}}%
\pgfpathlineto{\pgfqpoint{1.456636in}{3.455181in}}%
\pgfpathlineto{\pgfqpoint{1.456590in}{3.455178in}}%
\pgfpathlineto{\pgfqpoint{1.456544in}{3.455176in}}%
\pgfpathlineto{\pgfqpoint{1.456497in}{3.455174in}}%
\pgfpathlineto{\pgfqpoint{1.456451in}{3.455172in}}%
\pgfpathlineto{\pgfqpoint{1.456405in}{3.455169in}}%
\pgfpathlineto{\pgfqpoint{1.456358in}{3.455167in}}%
\pgfpathlineto{\pgfqpoint{1.456312in}{3.455165in}}%
\pgfpathlineto{\pgfqpoint{1.456266in}{3.455163in}}%
\pgfpathlineto{\pgfqpoint{1.456219in}{3.455160in}}%
\pgfpathlineto{\pgfqpoint{1.456173in}{3.455158in}}%
\pgfpathlineto{\pgfqpoint{1.456127in}{3.455156in}}%
\pgfpathlineto{\pgfqpoint{1.456080in}{3.455154in}}%
\pgfpathlineto{\pgfqpoint{1.456034in}{3.455151in}}%
\pgfpathlineto{\pgfqpoint{1.455988in}{3.455149in}}%
\pgfpathlineto{\pgfqpoint{1.455941in}{3.455147in}}%
\pgfpathlineto{\pgfqpoint{1.455895in}{3.455144in}}%
\pgfpathlineto{\pgfqpoint{1.455849in}{3.455142in}}%
\pgfpathlineto{\pgfqpoint{1.455802in}{3.455140in}}%
\pgfpathlineto{\pgfqpoint{1.455756in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{1.455710in}{3.455135in}}%
\pgfpathlineto{\pgfqpoint{1.455663in}{3.455133in}}%
\pgfpathlineto{\pgfqpoint{1.455617in}{3.455131in}}%
\pgfpathlineto{\pgfqpoint{1.455571in}{3.455128in}}%
\pgfpathlineto{\pgfqpoint{1.455524in}{3.455126in}}%
\pgfpathlineto{\pgfqpoint{1.455478in}{3.455124in}}%
\pgfpathlineto{\pgfqpoint{1.455432in}{3.455121in}}%
\pgfpathlineto{\pgfqpoint{1.455385in}{3.455119in}}%
\pgfpathlineto{\pgfqpoint{1.455339in}{3.455117in}}%
\pgfpathlineto{\pgfqpoint{1.455293in}{3.455114in}}%
\pgfpathlineto{\pgfqpoint{1.455246in}{3.455112in}}%
\pgfpathlineto{\pgfqpoint{1.455200in}{3.455109in}}%
\pgfpathlineto{\pgfqpoint{1.455154in}{3.455107in}}%
\pgfpathlineto{\pgfqpoint{1.455107in}{3.455105in}}%
\pgfpathlineto{\pgfqpoint{1.455061in}{3.455102in}}%
\pgfpathlineto{\pgfqpoint{1.455015in}{3.455100in}}%
\pgfpathlineto{\pgfqpoint{1.454968in}{3.455098in}}%
\pgfpathlineto{\pgfqpoint{1.454922in}{3.455095in}}%
\pgfpathlineto{\pgfqpoint{1.454876in}{3.455093in}}%
\pgfpathlineto{\pgfqpoint{1.454829in}{3.455090in}}%
\pgfpathlineto{\pgfqpoint{1.454783in}{3.455088in}}%
\pgfpathlineto{\pgfqpoint{1.454737in}{3.455086in}}%
\pgfpathlineto{\pgfqpoint{1.454690in}{3.455083in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{3.455081in}}%
\pgfpathlineto{\pgfqpoint{1.454598in}{3.455078in}}%
\pgfpathlineto{\pgfqpoint{1.454552in}{3.455076in}}%
\pgfpathlineto{\pgfqpoint{1.454505in}{3.455074in}}%
\pgfpathlineto{\pgfqpoint{1.454459in}{3.455071in}}%
\pgfpathlineto{\pgfqpoint{1.454413in}{3.455069in}}%
\pgfpathlineto{\pgfqpoint{1.454366in}{3.455066in}}%
\pgfpathlineto{\pgfqpoint{1.454320in}{3.455064in}}%
\pgfpathlineto{\pgfqpoint{1.454274in}{3.455061in}}%
\pgfpathlineto{\pgfqpoint{1.454227in}{3.455059in}}%
\pgfpathlineto{\pgfqpoint{1.454181in}{3.455056in}}%
\pgfpathlineto{\pgfqpoint{1.454135in}{3.455054in}}%
\pgfpathlineto{\pgfqpoint{1.454088in}{3.455052in}}%
\pgfpathlineto{\pgfqpoint{1.454042in}{3.455049in}}%
\pgfpathlineto{\pgfqpoint{1.453996in}{3.455047in}}%
\pgfpathlineto{\pgfqpoint{1.453949in}{3.455044in}}%
\pgfpathlineto{\pgfqpoint{1.453903in}{3.455042in}}%
\pgfpathlineto{\pgfqpoint{1.453857in}{3.455039in}}%
\pgfpathlineto{\pgfqpoint{1.453811in}{3.455037in}}%
\pgfpathlineto{\pgfqpoint{1.453764in}{3.455034in}}%
\pgfpathlineto{\pgfqpoint{1.453718in}{3.455032in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{3.455029in}}%
\pgfpathlineto{\pgfqpoint{1.453625in}{3.455027in}}%
\pgfpathlineto{\pgfqpoint{1.453579in}{3.455024in}}%
\pgfpathlineto{\pgfqpoint{1.453533in}{3.455022in}}%
\pgfpathlineto{\pgfqpoint{1.453486in}{3.455019in}}%
\pgfpathlineto{\pgfqpoint{1.453440in}{3.455017in}}%
\pgfpathlineto{\pgfqpoint{1.453394in}{3.455014in}}%
\pgfpathlineto{\pgfqpoint{1.453348in}{3.455011in}}%
\pgfpathlineto{\pgfqpoint{1.453301in}{3.455009in}}%
\pgfpathlineto{\pgfqpoint{1.453255in}{3.455006in}}%
\pgfpathlineto{\pgfqpoint{1.453209in}{3.455004in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{3.455001in}}%
\pgfpathlineto{\pgfqpoint{1.453116in}{3.454999in}}%
\pgfpathlineto{\pgfqpoint{1.453070in}{3.454996in}}%
\pgfpathlineto{\pgfqpoint{1.453023in}{3.454994in}}%
\pgfpathlineto{\pgfqpoint{1.452977in}{3.454991in}}%
\pgfpathlineto{\pgfqpoint{1.452931in}{3.454988in}}%
\pgfpathlineto{\pgfqpoint{1.452885in}{3.454986in}}%
\pgfpathlineto{\pgfqpoint{1.452838in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{1.452792in}{3.454981in}}%
\pgfpathlineto{\pgfqpoint{1.452746in}{3.454978in}}%
\pgfpathlineto{\pgfqpoint{1.452699in}{3.454975in}}%
\pgfpathlineto{\pgfqpoint{1.452653in}{3.454973in}}%
\pgfpathlineto{\pgfqpoint{1.452607in}{3.454970in}}%
\pgfpathlineto{\pgfqpoint{1.452560in}{3.454968in}}%
\pgfpathlineto{\pgfqpoint{1.452514in}{3.454965in}}%
\pgfpathlineto{\pgfqpoint{1.452468in}{3.454962in}}%
\pgfpathlineto{\pgfqpoint{1.452422in}{3.454960in}}%
\pgfpathlineto{\pgfqpoint{1.452375in}{3.454957in}}%
\pgfpathlineto{\pgfqpoint{1.452329in}{3.454955in}}%
\pgfpathlineto{\pgfqpoint{1.452283in}{3.454952in}}%
\pgfpathlineto{\pgfqpoint{1.452236in}{3.454949in}}%
\pgfpathlineto{\pgfqpoint{1.452190in}{3.454947in}}%
\pgfpathlineto{\pgfqpoint{1.452144in}{3.454944in}}%
\pgfpathlineto{\pgfqpoint{1.452098in}{3.454941in}}%
\pgfpathlineto{\pgfqpoint{1.452051in}{3.454939in}}%
\pgfpathlineto{\pgfqpoint{1.452005in}{3.454936in}}%
\pgfpathlineto{\pgfqpoint{1.451959in}{3.454933in}}%
\pgfpathlineto{\pgfqpoint{1.451912in}{3.454931in}}%
\pgfpathlineto{\pgfqpoint{1.451866in}{3.454928in}}%
\pgfpathlineto{\pgfqpoint{1.451820in}{3.454925in}}%
\pgfpathlineto{\pgfqpoint{1.451774in}{3.454923in}}%
\pgfpathlineto{\pgfqpoint{1.451727in}{3.454920in}}%
\pgfpathlineto{\pgfqpoint{1.451681in}{3.454917in}}%
\pgfpathlineto{\pgfqpoint{1.451635in}{3.454914in}}%
\pgfpathlineto{\pgfqpoint{1.451588in}{3.454912in}}%
\pgfpathlineto{\pgfqpoint{1.451542in}{3.454909in}}%
\pgfpathlineto{\pgfqpoint{1.451496in}{3.454906in}}%
\pgfpathlineto{\pgfqpoint{1.451450in}{3.454904in}}%
\pgfpathlineto{\pgfqpoint{1.451403in}{3.454901in}}%
\pgfpathlineto{\pgfqpoint{1.451357in}{3.454898in}}%
\pgfpathlineto{\pgfqpoint{1.451311in}{3.454895in}}%
\pgfpathlineto{\pgfqpoint{1.451264in}{3.454893in}}%
\pgfpathlineto{\pgfqpoint{1.451218in}{3.454890in}}%
\pgfpathlineto{\pgfqpoint{1.451172in}{3.454887in}}%
\pgfpathlineto{\pgfqpoint{1.451126in}{3.454884in}}%
\pgfpathlineto{\pgfqpoint{1.451079in}{3.454882in}}%
\pgfpathlineto{\pgfqpoint{1.451033in}{3.454879in}}%
\pgfpathlineto{\pgfqpoint{1.450987in}{3.454876in}}%
\pgfpathlineto{\pgfqpoint{1.450941in}{3.454873in}}%
\pgfpathlineto{\pgfqpoint{1.450894in}{3.454871in}}%
\pgfpathlineto{\pgfqpoint{1.450848in}{3.454868in}}%
\pgfpathlineto{\pgfqpoint{1.450802in}{3.454865in}}%
\pgfpathlineto{\pgfqpoint{1.450755in}{3.454862in}}%
\pgfpathlineto{\pgfqpoint{1.450709in}{3.454859in}}%
\pgfpathlineto{\pgfqpoint{1.450663in}{3.454857in}}%
\pgfpathlineto{\pgfqpoint{1.450617in}{3.454854in}}%
\pgfpathlineto{\pgfqpoint{1.450570in}{3.454851in}}%
\pgfpathlineto{\pgfqpoint{1.450524in}{3.454848in}}%
\pgfpathlineto{\pgfqpoint{1.450478in}{3.454845in}}%
\pgfpathlineto{\pgfqpoint{1.450432in}{3.454843in}}%
\pgfpathlineto{\pgfqpoint{1.450385in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{1.450339in}{3.454837in}}%
\pgfpathlineto{\pgfqpoint{1.450293in}{3.454834in}}%
\pgfpathlineto{\pgfqpoint{1.450246in}{3.454831in}}%
\pgfpathlineto{\pgfqpoint{1.450200in}{3.454828in}}%
\pgfpathlineto{\pgfqpoint{1.450154in}{3.454826in}}%
\pgfpathlineto{\pgfqpoint{1.450108in}{3.454823in}}%
\pgfpathlineto{\pgfqpoint{1.450061in}{3.454820in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{3.454817in}}%
\pgfpathlineto{\pgfqpoint{1.449969in}{3.454814in}}%
\pgfpathlineto{\pgfqpoint{1.449923in}{3.454811in}}%
\pgfpathlineto{\pgfqpoint{1.449876in}{3.454808in}}%
\pgfpathlineto{\pgfqpoint{1.449830in}{3.454805in}}%
\pgfpathlineto{\pgfqpoint{1.449784in}{3.454803in}}%
\pgfpathlineto{\pgfqpoint{1.449738in}{3.454800in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{3.454797in}}%
\pgfpathlineto{\pgfqpoint{1.449645in}{3.454794in}}%
\pgfpathlineto{\pgfqpoint{1.449599in}{3.454791in}}%
\pgfpathlineto{\pgfqpoint{1.449553in}{3.454788in}}%
\pgfpathlineto{\pgfqpoint{1.449506in}{3.454785in}}%
\pgfpathlineto{\pgfqpoint{1.449460in}{3.454782in}}%
\pgfpathlineto{\pgfqpoint{1.449414in}{3.454779in}}%
\pgfpathlineto{\pgfqpoint{1.449368in}{3.454776in}}%
\pgfpathlineto{\pgfqpoint{1.449321in}{3.454774in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{3.454771in}}%
\pgfpathlineto{\pgfqpoint{1.449229in}{3.454768in}}%
\pgfpathlineto{\pgfqpoint{1.449183in}{3.454765in}}%
\pgfpathlineto{\pgfqpoint{1.449136in}{3.454762in}}%
\pgfpathlineto{\pgfqpoint{1.449090in}{3.454759in}}%
\pgfpathlineto{\pgfqpoint{1.449044in}{3.454756in}}%
\pgfpathlineto{\pgfqpoint{1.448998in}{3.454753in}}%
\pgfpathlineto{\pgfqpoint{1.448951in}{3.454750in}}%
\pgfpathlineto{\pgfqpoint{1.448905in}{3.454747in}}%
\pgfpathlineto{\pgfqpoint{1.448859in}{3.454744in}}%
\pgfpathlineto{\pgfqpoint{1.448813in}{3.454741in}}%
\pgfpathlineto{\pgfqpoint{1.448766in}{3.454738in}}%
\pgfpathlineto{\pgfqpoint{1.448720in}{3.454735in}}%
\pgfpathlineto{\pgfqpoint{1.448674in}{3.454732in}}%
\pgfpathlineto{\pgfqpoint{1.448628in}{3.454729in}}%
\pgfpathlineto{\pgfqpoint{1.448581in}{3.454726in}}%
\pgfpathlineto{\pgfqpoint{1.448535in}{3.454723in}}%
\pgfpathlineto{\pgfqpoint{1.448489in}{3.454720in}}%
\pgfpathlineto{\pgfqpoint{1.448443in}{3.454717in}}%
\pgfpathlineto{\pgfqpoint{1.448396in}{3.454714in}}%
\pgfpathlineto{\pgfqpoint{1.448350in}{3.454711in}}%
\pgfpathlineto{\pgfqpoint{1.448304in}{3.454708in}}%
\pgfpathlineto{\pgfqpoint{1.448258in}{3.454705in}}%
\pgfpathlineto{\pgfqpoint{1.448211in}{3.454702in}}%
\pgfpathlineto{\pgfqpoint{1.448165in}{3.454699in}}%
\pgfpathlineto{\pgfqpoint{1.448119in}{3.454696in}}%
\pgfpathlineto{\pgfqpoint{1.448073in}{3.454693in}}%
\pgfpathlineto{\pgfqpoint{1.448026in}{3.454690in}}%
\pgfpathlineto{\pgfqpoint{1.447980in}{3.454687in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{3.454683in}}%
\pgfpathlineto{\pgfqpoint{1.447888in}{3.454680in}}%
\pgfpathlineto{\pgfqpoint{1.447842in}{3.454677in}}%
\pgfpathlineto{\pgfqpoint{1.447795in}{3.454674in}}%
\pgfpathlineto{\pgfqpoint{1.447749in}{3.454671in}}%
\pgfpathlineto{\pgfqpoint{1.447703in}{3.454668in}}%
\pgfpathlineto{\pgfqpoint{1.447657in}{3.454665in}}%
\pgfpathlineto{\pgfqpoint{1.447610in}{3.454662in}}%
\pgfpathlineto{\pgfqpoint{1.447564in}{3.454659in}}%
\pgfpathlineto{\pgfqpoint{1.447518in}{3.454656in}}%
\pgfpathlineto{\pgfqpoint{1.447472in}{3.454653in}}%
\pgfpathlineto{\pgfqpoint{1.447425in}{3.454649in}}%
\pgfpathlineto{\pgfqpoint{1.447379in}{3.454646in}}%
\pgfpathlineto{\pgfqpoint{1.447333in}{3.454643in}}%
\pgfpathlineto{\pgfqpoint{1.447287in}{3.454640in}}%
\pgfpathlineto{\pgfqpoint{1.447241in}{3.454637in}}%
\pgfpathlineto{\pgfqpoint{1.447194in}{3.454634in}}%
\pgfpathlineto{\pgfqpoint{1.447148in}{3.454631in}}%
\pgfpathlineto{\pgfqpoint{1.447102in}{3.454627in}}%
\pgfpathlineto{\pgfqpoint{1.447056in}{3.454624in}}%
\pgfpathlineto{\pgfqpoint{1.447009in}{3.454621in}}%
\pgfpathlineto{\pgfqpoint{1.446963in}{3.454618in}}%
\pgfpathlineto{\pgfqpoint{1.446917in}{3.454615in}}%
\pgfpathlineto{\pgfqpoint{1.446871in}{3.454612in}}%
\pgfpathlineto{\pgfqpoint{1.446825in}{3.454608in}}%
\pgfpathlineto{\pgfqpoint{1.446778in}{3.454605in}}%
\pgfpathlineto{\pgfqpoint{1.446732in}{3.454602in}}%
\pgfpathlineto{\pgfqpoint{1.446686in}{3.454599in}}%
\pgfpathlineto{\pgfqpoint{1.446640in}{3.454596in}}%
\pgfpathlineto{\pgfqpoint{1.446593in}{3.454592in}}%
\pgfpathlineto{\pgfqpoint{1.446547in}{3.454589in}}%
\pgfpathlineto{\pgfqpoint{1.446501in}{3.454586in}}%
\pgfpathlineto{\pgfqpoint{1.446455in}{3.454583in}}%
\pgfpathlineto{\pgfqpoint{1.446409in}{3.454580in}}%
\pgfpathlineto{\pgfqpoint{1.446362in}{3.454576in}}%
\pgfpathlineto{\pgfqpoint{1.446316in}{3.454573in}}%
\pgfpathlineto{\pgfqpoint{1.446270in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{1.446224in}{3.454567in}}%
\pgfpathlineto{\pgfqpoint{1.446178in}{3.454563in}}%
\pgfpathlineto{\pgfqpoint{1.446131in}{3.454560in}}%
\pgfpathlineto{\pgfqpoint{1.446085in}{3.454557in}}%
\pgfpathlineto{\pgfqpoint{1.446039in}{3.454554in}}%
\pgfpathlineto{\pgfqpoint{1.445993in}{3.454550in}}%
\pgfpathlineto{\pgfqpoint{1.445947in}{3.454547in}}%
\pgfpathlineto{\pgfqpoint{1.445900in}{3.454544in}}%
\pgfpathlineto{\pgfqpoint{1.445854in}{3.454541in}}%
\pgfpathlineto{\pgfqpoint{1.445808in}{3.454537in}}%
\pgfpathlineto{\pgfqpoint{1.445762in}{3.454534in}}%
\pgfpathlineto{\pgfqpoint{1.445715in}{3.454531in}}%
\pgfpathlineto{\pgfqpoint{1.445669in}{3.454527in}}%
\pgfpathlineto{\pgfqpoint{1.445623in}{3.454524in}}%
\pgfpathlineto{\pgfqpoint{1.445577in}{3.454521in}}%
\pgfpathlineto{\pgfqpoint{1.445531in}{3.454518in}}%
\pgfpathlineto{\pgfqpoint{1.445484in}{3.454514in}}%
\pgfpathlineto{\pgfqpoint{1.445438in}{3.454511in}}%
\pgfpathlineto{\pgfqpoint{1.445392in}{3.454508in}}%
\pgfpathlineto{\pgfqpoint{1.445346in}{3.454504in}}%
\pgfpathlineto{\pgfqpoint{1.445300in}{3.454501in}}%
\pgfpathlineto{\pgfqpoint{1.445253in}{3.454498in}}%
\pgfpathlineto{\pgfqpoint{1.445207in}{3.454494in}}%
\pgfpathlineto{\pgfqpoint{1.445161in}{3.454491in}}%
\pgfpathlineto{\pgfqpoint{1.445115in}{3.454488in}}%
\pgfpathlineto{\pgfqpoint{1.445069in}{3.454484in}}%
\pgfpathlineto{\pgfqpoint{1.445023in}{3.454481in}}%
\pgfpathlineto{\pgfqpoint{1.444976in}{3.454477in}}%
\pgfpathlineto{\pgfqpoint{1.444930in}{3.454474in}}%
\pgfpathlineto{\pgfqpoint{1.444884in}{3.454471in}}%
\pgfpathlineto{\pgfqpoint{1.444838in}{3.454467in}}%
\pgfpathlineto{\pgfqpoint{1.444792in}{3.454464in}}%
\pgfpathlineto{\pgfqpoint{1.444745in}{3.454461in}}%
\pgfpathlineto{\pgfqpoint{1.444699in}{3.454457in}}%
\pgfpathlineto{\pgfqpoint{1.444653in}{3.454454in}}%
\pgfpathlineto{\pgfqpoint{1.444607in}{3.454450in}}%
\pgfpathlineto{\pgfqpoint{1.444561in}{3.454447in}}%
\pgfpathlineto{\pgfqpoint{1.444514in}{3.454444in}}%
\pgfpathlineto{\pgfqpoint{1.444468in}{3.454440in}}%
\pgfpathlineto{\pgfqpoint{1.444422in}{3.454437in}}%
\pgfpathlineto{\pgfqpoint{1.444376in}{3.454433in}}%
\pgfpathlineto{\pgfqpoint{1.444330in}{3.454430in}}%
\pgfpathlineto{\pgfqpoint{1.444283in}{3.454426in}}%
\pgfpathlineto{\pgfqpoint{1.444237in}{3.454423in}}%
\pgfpathlineto{\pgfqpoint{1.444191in}{3.454420in}}%
\pgfpathlineto{\pgfqpoint{1.444145in}{3.454416in}}%
\pgfpathlineto{\pgfqpoint{1.444099in}{3.454413in}}%
\pgfpathlineto{\pgfqpoint{1.444053in}{3.454409in}}%
\pgfpathlineto{\pgfqpoint{1.444006in}{3.454406in}}%
\pgfpathlineto{\pgfqpoint{1.443960in}{3.454402in}}%
\pgfpathlineto{\pgfqpoint{1.443914in}{3.454399in}}%
\pgfpathlineto{\pgfqpoint{1.443868in}{3.454395in}}%
\pgfpathlineto{\pgfqpoint{1.443822in}{3.454392in}}%
\pgfpathlineto{\pgfqpoint{1.443776in}{3.454388in}}%
\pgfpathlineto{\pgfqpoint{1.443729in}{3.454385in}}%
\pgfpathlineto{\pgfqpoint{1.443683in}{3.454381in}}%
\pgfpathlineto{\pgfqpoint{1.443637in}{3.454378in}}%
\pgfpathlineto{\pgfqpoint{1.443591in}{3.454374in}}%
\pgfpathlineto{\pgfqpoint{1.443545in}{3.454371in}}%
\pgfpathlineto{\pgfqpoint{1.443498in}{3.454367in}}%
\pgfpathlineto{\pgfqpoint{1.443452in}{3.454364in}}%
\pgfpathlineto{\pgfqpoint{1.443406in}{3.454360in}}%
\pgfpathlineto{\pgfqpoint{1.443360in}{3.454357in}}%
\pgfpathlineto{\pgfqpoint{1.443314in}{3.454353in}}%
\pgfpathlineto{\pgfqpoint{1.443268in}{3.454350in}}%
\pgfpathlineto{\pgfqpoint{1.443221in}{3.454346in}}%
\pgfpathlineto{\pgfqpoint{1.443175in}{3.454343in}}%
\pgfpathlineto{\pgfqpoint{1.443129in}{3.454339in}}%
\pgfpathlineto{\pgfqpoint{1.443083in}{3.454335in}}%
\pgfpathlineto{\pgfqpoint{1.443037in}{3.454332in}}%
\pgfpathlineto{\pgfqpoint{1.442991in}{3.454328in}}%
\pgfpathlineto{\pgfqpoint{1.442945in}{3.454325in}}%
\pgfpathlineto{\pgfqpoint{1.442898in}{3.454321in}}%
\pgfpathlineto{\pgfqpoint{1.442852in}{3.454318in}}%
\pgfpathlineto{\pgfqpoint{1.442806in}{3.454314in}}%
\pgfpathlineto{\pgfqpoint{1.442760in}{3.454310in}}%
\pgfpathlineto{\pgfqpoint{1.442714in}{3.454307in}}%
\pgfpathlineto{\pgfqpoint{1.442668in}{3.454303in}}%
\pgfpathlineto{\pgfqpoint{1.442621in}{3.454300in}}%
\pgfpathlineto{\pgfqpoint{1.442575in}{3.454296in}}%
\pgfpathlineto{\pgfqpoint{1.442529in}{3.454292in}}%
\pgfpathlineto{\pgfqpoint{1.442483in}{3.454289in}}%
\pgfpathlineto{\pgfqpoint{1.442437in}{3.454285in}}%
\pgfpathlineto{\pgfqpoint{1.442391in}{3.454282in}}%
\pgfpathlineto{\pgfqpoint{1.442344in}{3.454278in}}%
\pgfpathlineto{\pgfqpoint{1.442298in}{3.454274in}}%
\pgfpathlineto{\pgfqpoint{1.442252in}{3.454271in}}%
\pgfpathlineto{\pgfqpoint{1.442206in}{3.454267in}}%
\pgfpathlineto{\pgfqpoint{1.442160in}{3.454263in}}%
\pgfpathlineto{\pgfqpoint{1.442114in}{3.454260in}}%
\pgfpathlineto{\pgfqpoint{1.442068in}{3.454256in}}%
\pgfpathlineto{\pgfqpoint{1.442021in}{3.454252in}}%
\pgfpathlineto{\pgfqpoint{1.441975in}{3.454249in}}%
\pgfpathlineto{\pgfqpoint{1.441929in}{3.454245in}}%
\pgfpathlineto{\pgfqpoint{1.441883in}{3.454241in}}%
\pgfpathlineto{\pgfqpoint{1.441837in}{3.454238in}}%
\pgfpathlineto{\pgfqpoint{1.441791in}{3.454234in}}%
\pgfpathlineto{\pgfqpoint{1.441745in}{3.454230in}}%
\pgfpathlineto{\pgfqpoint{1.441698in}{3.454227in}}%
\pgfpathlineto{\pgfqpoint{1.441652in}{3.454223in}}%
\pgfpathlineto{\pgfqpoint{1.441606in}{3.454219in}}%
\pgfpathlineto{\pgfqpoint{1.441560in}{3.454215in}}%
\pgfpathlineto{\pgfqpoint{1.441514in}{3.454212in}}%
\pgfpathlineto{\pgfqpoint{1.441468in}{3.454208in}}%
\pgfpathlineto{\pgfqpoint{1.441422in}{3.454204in}}%
\pgfpathlineto{\pgfqpoint{1.441375in}{3.454201in}}%
\pgfpathlineto{\pgfqpoint{1.441329in}{3.454197in}}%
\pgfpathlineto{\pgfqpoint{1.441283in}{3.454193in}}%
\pgfpathlineto{\pgfqpoint{1.441237in}{3.454189in}}%
\pgfpathlineto{\pgfqpoint{1.441191in}{3.454186in}}%
\pgfpathlineto{\pgfqpoint{1.441145in}{3.454182in}}%
\pgfpathlineto{\pgfqpoint{1.441099in}{3.454178in}}%
\pgfpathlineto{\pgfqpoint{1.441052in}{3.454174in}}%
\pgfpathlineto{\pgfqpoint{1.441006in}{3.454170in}}%
\pgfpathlineto{\pgfqpoint{1.440960in}{3.454167in}}%
\pgfpathlineto{\pgfqpoint{1.440914in}{3.454163in}}%
\pgfpathlineto{\pgfqpoint{1.440868in}{3.454159in}}%
\pgfpathlineto{\pgfqpoint{1.440822in}{3.454155in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{3.454152in}}%
\pgfpathlineto{\pgfqpoint{1.440730in}{3.454148in}}%
\pgfpathlineto{\pgfqpoint{1.440683in}{3.454144in}}%
\pgfpathlineto{\pgfqpoint{1.440637in}{3.454140in}}%
\pgfpathlineto{\pgfqpoint{1.440591in}{3.454136in}}%
\pgfpathlineto{\pgfqpoint{1.440545in}{3.454133in}}%
\pgfpathlineto{\pgfqpoint{1.440499in}{3.454129in}}%
\pgfpathlineto{\pgfqpoint{1.440453in}{3.454125in}}%
\pgfpathlineto{\pgfqpoint{1.440407in}{3.454121in}}%
\pgfpathlineto{\pgfqpoint{1.440361in}{3.454117in}}%
\pgfpathlineto{\pgfqpoint{1.440314in}{3.454113in}}%
\pgfpathlineto{\pgfqpoint{1.440268in}{3.454109in}}%
\pgfpathlineto{\pgfqpoint{1.440222in}{3.454106in}}%
\pgfpathlineto{\pgfqpoint{1.440176in}{3.454102in}}%
\pgfpathlineto{\pgfqpoint{1.440130in}{3.454098in}}%
\pgfpathlineto{\pgfqpoint{1.440084in}{3.454094in}}%
\pgfpathlineto{\pgfqpoint{1.440038in}{3.454090in}}%
\pgfpathlineto{\pgfqpoint{1.439992in}{3.454086in}}%
\pgfpathlineto{\pgfqpoint{1.439946in}{3.454082in}}%
\pgfpathlineto{\pgfqpoint{1.439899in}{3.454079in}}%
\pgfpathlineto{\pgfqpoint{1.439853in}{3.454075in}}%
\pgfpathlineto{\pgfqpoint{1.439807in}{3.454071in}}%
\pgfpathlineto{\pgfqpoint{1.439761in}{3.454067in}}%
\pgfpathlineto{\pgfqpoint{1.439715in}{3.454063in}}%
\pgfpathlineto{\pgfqpoint{1.439669in}{3.454059in}}%
\pgfpathlineto{\pgfqpoint{1.439623in}{3.454055in}}%
\pgfpathlineto{\pgfqpoint{1.439577in}{3.454051in}}%
\pgfpathlineto{\pgfqpoint{1.439531in}{3.454047in}}%
\pgfpathlineto{\pgfqpoint{1.439484in}{3.454043in}}%
\pgfpathlineto{\pgfqpoint{1.439438in}{3.454039in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{3.454035in}}%
\pgfpathlineto{\pgfqpoint{1.439346in}{3.454032in}}%
\pgfpathlineto{\pgfqpoint{1.439300in}{3.454028in}}%
\pgfpathlineto{\pgfqpoint{1.439254in}{3.454024in}}%
\pgfpathlineto{\pgfqpoint{1.439208in}{3.454020in}}%
\pgfpathlineto{\pgfqpoint{1.439162in}{3.454016in}}%
\pgfpathlineto{\pgfqpoint{1.439116in}{3.454012in}}%
\pgfpathlineto{\pgfqpoint{1.439070in}{3.454008in}}%
\pgfpathlineto{\pgfqpoint{1.439023in}{3.454004in}}%
\pgfpathlineto{\pgfqpoint{1.438977in}{3.454000in}}%
\pgfpathlineto{\pgfqpoint{1.438931in}{3.453996in}}%
\pgfpathlineto{\pgfqpoint{1.438885in}{3.453992in}}%
\pgfpathlineto{\pgfqpoint{1.438839in}{3.453988in}}%
\pgfpathlineto{\pgfqpoint{1.438793in}{3.453984in}}%
\pgfpathlineto{\pgfqpoint{1.438747in}{3.453980in}}%
\pgfpathlineto{\pgfqpoint{1.438701in}{3.453976in}}%
\pgfpathlineto{\pgfqpoint{1.438655in}{3.453972in}}%
\pgfpathlineto{\pgfqpoint{1.438609in}{3.453968in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{3.453964in}}%
\pgfpathlineto{\pgfqpoint{1.438516in}{3.453960in}}%
\pgfpathlineto{\pgfqpoint{1.438470in}{3.453956in}}%
\pgfpathlineto{\pgfqpoint{1.438424in}{3.453952in}}%
\pgfpathlineto{\pgfqpoint{1.438378in}{3.453948in}}%
\pgfpathlineto{\pgfqpoint{1.438332in}{3.453944in}}%
\pgfpathlineto{\pgfqpoint{1.438286in}{3.453940in}}%
\pgfpathlineto{\pgfqpoint{1.438240in}{3.453935in}}%
\pgfpathlineto{\pgfqpoint{1.438194in}{3.453931in}}%
\pgfpathlineto{\pgfqpoint{1.438148in}{3.453927in}}%
\pgfpathlineto{\pgfqpoint{1.438102in}{3.453923in}}%
\pgfpathlineto{\pgfqpoint{1.438056in}{3.453919in}}%
\pgfpathlineto{\pgfqpoint{1.438009in}{3.453915in}}%
\pgfpathlineto{\pgfqpoint{1.437963in}{3.453911in}}%
\pgfpathlineto{\pgfqpoint{1.437917in}{3.453907in}}%
\pgfpathlineto{\pgfqpoint{1.437871in}{3.453903in}}%
\pgfpathlineto{\pgfqpoint{1.437825in}{3.453899in}}%
\pgfpathlineto{\pgfqpoint{1.437779in}{3.453895in}}%
\pgfpathlineto{\pgfqpoint{1.437733in}{3.453891in}}%
\pgfpathlineto{\pgfqpoint{1.437687in}{3.453886in}}%
\pgfpathlineto{\pgfqpoint{1.437641in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{3.453878in}}%
\pgfpathlineto{\pgfqpoint{1.437549in}{3.453874in}}%
\pgfpathlineto{\pgfqpoint{1.437503in}{3.453870in}}%
\pgfpathlineto{\pgfqpoint{1.437457in}{3.453866in}}%
\pgfpathlineto{\pgfqpoint{1.437411in}{3.453862in}}%
\pgfpathlineto{\pgfqpoint{1.437364in}{3.453857in}}%
\pgfpathlineto{\pgfqpoint{1.437318in}{3.453853in}}%
\pgfpathlineto{\pgfqpoint{1.437272in}{3.453849in}}%
\pgfpathlineto{\pgfqpoint{1.437226in}{3.453845in}}%
\pgfpathlineto{\pgfqpoint{1.437180in}{3.453841in}}%
\pgfpathlineto{\pgfqpoint{1.437134in}{3.453837in}}%
\pgfpathlineto{\pgfqpoint{1.437088in}{3.453832in}}%
\pgfpathlineto{\pgfqpoint{1.437042in}{3.453828in}}%
\pgfpathlineto{\pgfqpoint{1.436996in}{3.453824in}}%
\pgfpathlineto{\pgfqpoint{1.436950in}{3.453820in}}%
\pgfpathlineto{\pgfqpoint{1.436904in}{3.453816in}}%
\pgfpathlineto{\pgfqpoint{1.436858in}{3.453811in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{3.453807in}}%
\pgfpathlineto{\pgfqpoint{1.436766in}{3.453803in}}%
\pgfpathlineto{\pgfqpoint{1.436720in}{3.453799in}}%
\pgfpathlineto{\pgfqpoint{1.436673in}{3.453795in}}%
\pgfpathlineto{\pgfqpoint{1.436627in}{3.453790in}}%
\pgfpathlineto{\pgfqpoint{1.436581in}{3.453786in}}%
\pgfpathlineto{\pgfqpoint{1.436535in}{3.453782in}}%
\pgfpathlineto{\pgfqpoint{1.436489in}{3.453778in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{3.453773in}}%
\pgfpathlineto{\pgfqpoint{1.436397in}{3.453769in}}%
\pgfpathlineto{\pgfqpoint{1.436351in}{3.453765in}}%
\pgfpathlineto{\pgfqpoint{1.436305in}{3.453761in}}%
\pgfpathlineto{\pgfqpoint{1.436259in}{3.453756in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{3.453752in}}%
\pgfpathlineto{\pgfqpoint{1.436167in}{3.453748in}}%
\pgfpathlineto{\pgfqpoint{1.436121in}{3.453744in}}%
\pgfpathlineto{\pgfqpoint{1.436075in}{3.453739in}}%
\pgfpathlineto{\pgfqpoint{1.436029in}{3.453735in}}%
\pgfpathlineto{\pgfqpoint{1.435983in}{3.453731in}}%
\pgfpathlineto{\pgfqpoint{1.435937in}{3.453726in}}%
\pgfpathlineto{\pgfqpoint{1.435891in}{3.453722in}}%
\pgfpathlineto{\pgfqpoint{1.435845in}{3.453718in}}%
\pgfpathlineto{\pgfqpoint{1.435799in}{3.453713in}}%
\pgfpathlineto{\pgfqpoint{1.435753in}{3.453709in}}%
\pgfpathlineto{\pgfqpoint{1.435706in}{3.453705in}}%
\pgfpathlineto{\pgfqpoint{1.435660in}{3.453700in}}%
\pgfpathlineto{\pgfqpoint{1.435614in}{3.453696in}}%
\pgfpathlineto{\pgfqpoint{1.435568in}{3.453692in}}%
\pgfpathlineto{\pgfqpoint{1.435522in}{3.453687in}}%
\pgfpathlineto{\pgfqpoint{1.435476in}{3.453683in}}%
\pgfpathlineto{\pgfqpoint{1.435430in}{3.453679in}}%
\pgfpathlineto{\pgfqpoint{1.435384in}{3.453674in}}%
\pgfpathlineto{\pgfqpoint{1.435338in}{3.453670in}}%
\pgfpathlineto{\pgfqpoint{1.435292in}{3.453666in}}%
\pgfpathlineto{\pgfqpoint{1.435246in}{3.453661in}}%
\pgfpathlineto{\pgfqpoint{1.435200in}{3.453657in}}%
\pgfpathlineto{\pgfqpoint{1.435154in}{3.453653in}}%
\pgfpathlineto{\pgfqpoint{1.435108in}{3.453648in}}%
\pgfpathlineto{\pgfqpoint{1.435062in}{3.453644in}}%
\pgfpathlineto{\pgfqpoint{1.435016in}{3.453639in}}%
\pgfpathlineto{\pgfqpoint{1.434970in}{3.453635in}}%
\pgfpathlineto{\pgfqpoint{1.434924in}{3.453631in}}%
\pgfpathlineto{\pgfqpoint{1.434878in}{3.453626in}}%
\pgfpathlineto{\pgfqpoint{1.434832in}{3.453622in}}%
\pgfpathlineto{\pgfqpoint{1.434786in}{3.453617in}}%
\pgfpathlineto{\pgfqpoint{1.434740in}{3.453613in}}%
\pgfpathlineto{\pgfqpoint{1.434694in}{3.453608in}}%
\pgfpathlineto{\pgfqpoint{1.434648in}{3.453604in}}%
\pgfpathlineto{\pgfqpoint{1.434602in}{3.453600in}}%
\pgfpathlineto{\pgfqpoint{1.434556in}{3.453595in}}%
\pgfpathlineto{\pgfqpoint{1.434510in}{3.453591in}}%
\pgfpathlineto{\pgfqpoint{1.434464in}{3.453586in}}%
\pgfpathlineto{\pgfqpoint{1.434418in}{3.453582in}}%
\pgfpathlineto{\pgfqpoint{1.434372in}{3.453577in}}%
\pgfpathlineto{\pgfqpoint{1.434326in}{3.453573in}}%
\pgfpathlineto{\pgfqpoint{1.434280in}{3.453568in}}%
\pgfpathlineto{\pgfqpoint{1.434234in}{3.453564in}}%
\pgfpathlineto{\pgfqpoint{1.434188in}{3.453559in}}%
\pgfpathlineto{\pgfqpoint{1.434142in}{3.453555in}}%
\pgfpathlineto{\pgfqpoint{1.434096in}{3.453550in}}%
\pgfpathlineto{\pgfqpoint{1.434050in}{3.453546in}}%
\pgfpathlineto{\pgfqpoint{1.434004in}{3.453541in}}%
\pgfpathlineto{\pgfqpoint{1.433958in}{3.453537in}}%
\pgfpathlineto{\pgfqpoint{1.433912in}{3.453532in}}%
\pgfpathlineto{\pgfqpoint{1.433866in}{3.453528in}}%
\pgfpathlineto{\pgfqpoint{1.433820in}{3.453523in}}%
\pgfpathlineto{\pgfqpoint{1.433774in}{3.453519in}}%
\pgfpathlineto{\pgfqpoint{1.433728in}{3.453514in}}%
\pgfpathlineto{\pgfqpoint{1.433682in}{3.453510in}}%
\pgfpathlineto{\pgfqpoint{1.433636in}{3.453505in}}%
\pgfpathlineto{\pgfqpoint{1.433590in}{3.453501in}}%
\pgfpathlineto{\pgfqpoint{1.433544in}{3.453496in}}%
\pgfpathlineto{\pgfqpoint{1.433498in}{3.453492in}}%
\pgfpathlineto{\pgfqpoint{1.433452in}{3.453487in}}%
\pgfpathlineto{\pgfqpoint{1.433406in}{3.453482in}}%
\pgfpathlineto{\pgfqpoint{1.433360in}{3.453478in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{3.453473in}}%
\pgfpathlineto{\pgfqpoint{1.433268in}{3.453469in}}%
\pgfpathlineto{\pgfqpoint{1.433222in}{3.453464in}}%
\pgfpathlineto{\pgfqpoint{1.433176in}{3.453459in}}%
\pgfpathlineto{\pgfqpoint{1.433130in}{3.453455in}}%
\pgfpathlineto{\pgfqpoint{1.433084in}{3.453450in}}%
\pgfpathlineto{\pgfqpoint{1.433038in}{3.453446in}}%
\pgfpathlineto{\pgfqpoint{1.432992in}{3.453441in}}%
\pgfpathlineto{\pgfqpoint{1.432946in}{3.453436in}}%
\pgfpathlineto{\pgfqpoint{1.432900in}{3.453432in}}%
\pgfpathlineto{\pgfqpoint{1.432854in}{3.453427in}}%
\pgfpathlineto{\pgfqpoint{1.432808in}{3.453423in}}%
\pgfpathlineto{\pgfqpoint{1.432762in}{3.453418in}}%
\pgfpathlineto{\pgfqpoint{1.432716in}{3.453413in}}%
\pgfpathlineto{\pgfqpoint{1.432670in}{3.453409in}}%
\pgfpathlineto{\pgfqpoint{1.432624in}{3.453404in}}%
\pgfpathlineto{\pgfqpoint{1.432578in}{3.453399in}}%
\pgfpathlineto{\pgfqpoint{1.432532in}{3.453395in}}%
\pgfpathlineto{\pgfqpoint{1.432486in}{3.453390in}}%
\pgfpathlineto{\pgfqpoint{1.432440in}{3.453385in}}%
\pgfpathlineto{\pgfqpoint{1.432394in}{3.453381in}}%
\pgfpathlineto{\pgfqpoint{1.432348in}{3.453376in}}%
\pgfpathlineto{\pgfqpoint{1.432302in}{3.453371in}}%
\pgfpathlineto{\pgfqpoint{1.432256in}{3.453367in}}%
\pgfpathlineto{\pgfqpoint{1.432210in}{3.453362in}}%
\pgfpathlineto{\pgfqpoint{1.432164in}{3.453357in}}%
\pgfpathlineto{\pgfqpoint{1.432118in}{3.453352in}}%
\pgfpathlineto{\pgfqpoint{1.432072in}{3.453348in}}%
\pgfpathlineto{\pgfqpoint{1.432026in}{3.453343in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{3.453338in}}%
\pgfpathlineto{\pgfqpoint{1.431934in}{3.453334in}}%
\pgfpathlineto{\pgfqpoint{1.431888in}{3.453329in}}%
\pgfpathlineto{\pgfqpoint{1.431842in}{3.453324in}}%
\pgfpathlineto{\pgfqpoint{1.431796in}{3.453319in}}%
\pgfpathlineto{\pgfqpoint{1.431750in}{3.453315in}}%
\pgfpathlineto{\pgfqpoint{1.431704in}{3.453310in}}%
\pgfpathlineto{\pgfqpoint{1.431658in}{3.453305in}}%
\pgfpathlineto{\pgfqpoint{1.431613in}{3.453300in}}%
\pgfpathlineto{\pgfqpoint{1.431567in}{3.453296in}}%
\pgfpathlineto{\pgfqpoint{1.431521in}{3.453291in}}%
\pgfpathlineto{\pgfqpoint{1.431475in}{3.453286in}}%
\pgfpathlineto{\pgfqpoint{1.431429in}{3.453281in}}%
\pgfpathlineto{\pgfqpoint{1.431383in}{3.453276in}}%
\pgfpathlineto{\pgfqpoint{1.431337in}{3.453272in}}%
\pgfpathlineto{\pgfqpoint{1.431291in}{3.453267in}}%
\pgfpathlineto{\pgfqpoint{1.431245in}{3.453262in}}%
\pgfpathlineto{\pgfqpoint{1.431199in}{3.453257in}}%
\pgfpathlineto{\pgfqpoint{1.431153in}{3.453252in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{3.453248in}}%
\pgfpathlineto{\pgfqpoint{1.431061in}{3.453243in}}%
\pgfpathlineto{\pgfqpoint{1.431015in}{3.453238in}}%
\pgfpathlineto{\pgfqpoint{1.430969in}{3.453233in}}%
\pgfpathlineto{\pgfqpoint{1.430923in}{3.453228in}}%
\pgfpathlineto{\pgfqpoint{1.430877in}{3.453224in}}%
\pgfpathlineto{\pgfqpoint{1.430831in}{3.453219in}}%
\pgfpathlineto{\pgfqpoint{1.430785in}{3.453214in}}%
\pgfpathlineto{\pgfqpoint{1.430739in}{3.453209in}}%
\pgfpathlineto{\pgfqpoint{1.430693in}{3.453204in}}%
\pgfpathlineto{\pgfqpoint{1.430648in}{3.453199in}}%
\pgfpathlineto{\pgfqpoint{1.430602in}{3.453194in}}%
\pgfpathlineto{\pgfqpoint{1.430556in}{3.453190in}}%
\pgfpathlineto{\pgfqpoint{1.430510in}{3.453185in}}%
\pgfpathlineto{\pgfqpoint{1.430464in}{3.453180in}}%
\pgfpathlineto{\pgfqpoint{1.430418in}{3.453175in}}%
\pgfpathlineto{\pgfqpoint{1.430372in}{3.453170in}}%
\pgfpathlineto{\pgfqpoint{1.430326in}{3.453165in}}%
\pgfpathlineto{\pgfqpoint{1.430280in}{3.453160in}}%
\pgfpathlineto{\pgfqpoint{1.430234in}{3.453155in}}%
\pgfpathlineto{\pgfqpoint{1.430188in}{3.453150in}}%
\pgfpathlineto{\pgfqpoint{1.430142in}{3.453145in}}%
\pgfpathlineto{\pgfqpoint{1.430096in}{3.453140in}}%
\pgfpathlineto{\pgfqpoint{1.430050in}{3.453136in}}%
\pgfpathlineto{\pgfqpoint{1.430004in}{3.453131in}}%
\pgfpathlineto{\pgfqpoint{1.429959in}{3.453126in}}%
\pgfpathlineto{\pgfqpoint{1.429913in}{3.453121in}}%
\pgfpathlineto{\pgfqpoint{1.429867in}{3.453116in}}%
\pgfpathlineto{\pgfqpoint{1.429821in}{3.453111in}}%
\pgfpathlineto{\pgfqpoint{1.429775in}{3.453106in}}%
\pgfpathlineto{\pgfqpoint{1.429729in}{3.453101in}}%
\pgfpathlineto{\pgfqpoint{1.429683in}{3.453096in}}%
\pgfpathlineto{\pgfqpoint{1.429637in}{3.453091in}}%
\pgfpathlineto{\pgfqpoint{1.429591in}{3.453086in}}%
\pgfpathlineto{\pgfqpoint{1.429545in}{3.453081in}}%
\pgfpathlineto{\pgfqpoint{1.429499in}{3.453076in}}%
\pgfpathlineto{\pgfqpoint{1.429453in}{3.453071in}}%
\pgfpathlineto{\pgfqpoint{1.429408in}{3.453066in}}%
\pgfpathlineto{\pgfqpoint{1.429362in}{3.453061in}}%
\pgfpathlineto{\pgfqpoint{1.429316in}{3.453056in}}%
\pgfpathlineto{\pgfqpoint{1.429270in}{3.453051in}}%
\pgfpathlineto{\pgfqpoint{1.429224in}{3.453046in}}%
\pgfpathlineto{\pgfqpoint{1.429178in}{3.453041in}}%
\pgfpathlineto{\pgfqpoint{1.429132in}{3.453036in}}%
\pgfpathlineto{\pgfqpoint{1.429086in}{3.453031in}}%
\pgfpathlineto{\pgfqpoint{1.429040in}{3.453026in}}%
\pgfpathlineto{\pgfqpoint{1.428994in}{3.453021in}}%
\pgfpathlineto{\pgfqpoint{1.428948in}{3.453016in}}%
\pgfpathlineto{\pgfqpoint{1.428903in}{3.453011in}}%
\pgfpathlineto{\pgfqpoint{1.428857in}{3.453006in}}%
\pgfpathlineto{\pgfqpoint{1.428811in}{3.453001in}}%
\pgfpathlineto{\pgfqpoint{1.428765in}{3.452996in}}%
\pgfpathlineto{\pgfqpoint{1.428719in}{3.452990in}}%
\pgfpathlineto{\pgfqpoint{1.428673in}{3.452985in}}%
\pgfpathlineto{\pgfqpoint{1.428627in}{3.452980in}}%
\pgfpathlineto{\pgfqpoint{1.428581in}{3.452975in}}%
\pgfpathlineto{\pgfqpoint{1.428535in}{3.452970in}}%
\pgfpathlineto{\pgfqpoint{1.428489in}{3.452965in}}%
\pgfpathlineto{\pgfqpoint{1.428444in}{3.452960in}}%
\pgfpathlineto{\pgfqpoint{1.428398in}{3.452955in}}%
\pgfpathlineto{\pgfqpoint{1.428352in}{3.452950in}}%
\pgfpathlineto{\pgfqpoint{1.428306in}{3.452945in}}%
\pgfpathlineto{\pgfqpoint{1.428260in}{3.452939in}}%
\pgfpathlineto{\pgfqpoint{1.428214in}{3.452934in}}%
\pgfpathlineto{\pgfqpoint{1.428168in}{3.452929in}}%
\pgfpathlineto{\pgfqpoint{1.428122in}{3.452924in}}%
\pgfpathlineto{\pgfqpoint{1.428076in}{3.452919in}}%
\pgfpathlineto{\pgfqpoint{1.428030in}{3.452914in}}%
\pgfpathlineto{\pgfqpoint{1.427985in}{3.452909in}}%
\pgfpathlineto{\pgfqpoint{1.427939in}{3.452903in}}%
\pgfpathlineto{\pgfqpoint{1.427893in}{3.452898in}}%
\pgfpathlineto{\pgfqpoint{1.427847in}{3.452893in}}%
\pgfpathlineto{\pgfqpoint{1.427801in}{3.452888in}}%
\pgfpathlineto{\pgfqpoint{1.427755in}{3.452883in}}%
\pgfpathlineto{\pgfqpoint{1.427709in}{3.452878in}}%
\pgfpathlineto{\pgfqpoint{1.427663in}{3.452872in}}%
\pgfpathlineto{\pgfqpoint{1.427618in}{3.452867in}}%
\pgfpathlineto{\pgfqpoint{1.427572in}{3.452862in}}%
\pgfpathlineto{\pgfqpoint{1.427526in}{3.452857in}}%
\pgfpathlineto{\pgfqpoint{1.427480in}{3.452852in}}%
\pgfpathlineto{\pgfqpoint{1.427434in}{3.452846in}}%
\pgfpathlineto{\pgfqpoint{1.427388in}{3.452841in}}%
\pgfpathlineto{\pgfqpoint{1.427342in}{3.452836in}}%
\pgfpathlineto{\pgfqpoint{1.427296in}{3.452831in}}%
\pgfpathlineto{\pgfqpoint{1.427251in}{3.452826in}}%
\pgfpathlineto{\pgfqpoint{1.427205in}{3.452820in}}%
\pgfpathlineto{\pgfqpoint{1.427159in}{3.452815in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{3.452810in}}%
\pgfpathlineto{\pgfqpoint{1.427067in}{3.452805in}}%
\pgfpathlineto{\pgfqpoint{1.427021in}{3.452799in}}%
\pgfpathlineto{\pgfqpoint{1.426975in}{3.452794in}}%
\pgfpathlineto{\pgfqpoint{1.426930in}{3.452789in}}%
\pgfpathlineto{\pgfqpoint{1.426884in}{3.452783in}}%
\pgfpathlineto{\pgfqpoint{1.426838in}{3.452778in}}%
\pgfpathlineto{\pgfqpoint{1.426792in}{3.452773in}}%
\pgfpathlineto{\pgfqpoint{1.426746in}{3.452768in}}%
\pgfpathlineto{\pgfqpoint{1.426700in}{3.452762in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{3.452757in}}%
\pgfpathlineto{\pgfqpoint{1.426609in}{3.452752in}}%
\pgfpathlineto{\pgfqpoint{1.426563in}{3.452746in}}%
\pgfpathlineto{\pgfqpoint{1.426517in}{3.452741in}}%
\pgfpathlineto{\pgfqpoint{1.426471in}{3.452736in}}%
\pgfpathlineto{\pgfqpoint{1.426425in}{3.452730in}}%
\pgfpathlineto{\pgfqpoint{1.426379in}{3.452725in}}%
\pgfpathlineto{\pgfqpoint{1.426333in}{3.452720in}}%
\pgfpathlineto{\pgfqpoint{1.426288in}{3.452714in}}%
\pgfpathlineto{\pgfqpoint{1.426242in}{3.452709in}}%
\pgfpathlineto{\pgfqpoint{1.426196in}{3.452704in}}%
\pgfpathlineto{\pgfqpoint{1.426150in}{3.452698in}}%
\pgfpathlineto{\pgfqpoint{1.426104in}{3.452693in}}%
\pgfpathlineto{\pgfqpoint{1.426058in}{3.452688in}}%
\pgfpathlineto{\pgfqpoint{1.426012in}{3.452682in}}%
\pgfpathlineto{\pgfqpoint{1.425967in}{3.452677in}}%
\pgfpathlineto{\pgfqpoint{1.425921in}{3.452672in}}%
\pgfpathlineto{\pgfqpoint{1.425875in}{3.452666in}}%
\pgfpathlineto{\pgfqpoint{1.425829in}{3.452661in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{3.452655in}}%
\pgfpathlineto{\pgfqpoint{1.425737in}{3.452650in}}%
\pgfpathlineto{\pgfqpoint{1.425692in}{3.452645in}}%
\pgfpathlineto{\pgfqpoint{1.425646in}{3.452639in}}%
\pgfpathlineto{\pgfqpoint{1.425600in}{3.452634in}}%
\pgfpathlineto{\pgfqpoint{1.425554in}{3.452628in}}%
\pgfpathlineto{\pgfqpoint{1.425508in}{3.452623in}}%
\pgfpathlineto{\pgfqpoint{1.425462in}{3.452618in}}%
\pgfpathlineto{\pgfqpoint{1.425417in}{3.452612in}}%
\pgfpathlineto{\pgfqpoint{1.425371in}{3.452607in}}%
\pgfpathlineto{\pgfqpoint{1.425325in}{3.452601in}}%
\pgfpathlineto{\pgfqpoint{1.425279in}{3.452596in}}%
\pgfpathlineto{\pgfqpoint{1.425233in}{3.452590in}}%
\pgfpathlineto{\pgfqpoint{1.425187in}{3.452585in}}%
\pgfpathlineto{\pgfqpoint{1.425142in}{3.452579in}}%
\pgfpathlineto{\pgfqpoint{1.425096in}{3.452574in}}%
\pgfpathlineto{\pgfqpoint{1.425050in}{3.452568in}}%
\pgfpathlineto{\pgfqpoint{1.425004in}{3.452563in}}%
\pgfpathlineto{\pgfqpoint{1.424958in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{1.424913in}{3.452552in}}%
\pgfpathlineto{\pgfqpoint{1.424867in}{3.452547in}}%
\pgfpathlineto{\pgfqpoint{1.424821in}{3.452541in}}%
\pgfpathlineto{\pgfqpoint{1.424775in}{3.452536in}}%
\pgfpathlineto{\pgfqpoint{1.424729in}{3.452530in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{3.452524in}}%
\pgfpathlineto{\pgfqpoint{1.424638in}{3.452519in}}%
\pgfpathlineto{\pgfqpoint{1.424592in}{3.452513in}}%
\pgfpathlineto{\pgfqpoint{1.424546in}{3.452508in}}%
\pgfpathlineto{\pgfqpoint{1.424500in}{3.452502in}}%
\pgfpathlineto{\pgfqpoint{1.424454in}{3.452497in}}%
\pgfpathlineto{\pgfqpoint{1.424409in}{3.452491in}}%
\pgfpathlineto{\pgfqpoint{1.424363in}{3.452486in}}%
\pgfpathlineto{\pgfqpoint{1.424317in}{3.452480in}}%
\pgfpathlineto{\pgfqpoint{1.424271in}{3.452475in}}%
\pgfpathlineto{\pgfqpoint{1.424225in}{3.452469in}}%
\pgfpathlineto{\pgfqpoint{1.424180in}{3.452464in}}%
\pgfpathlineto{\pgfqpoint{1.424134in}{3.452458in}}%
\pgfpathlineto{\pgfqpoint{1.424088in}{3.452452in}}%
\pgfpathlineto{\pgfqpoint{1.424042in}{3.452447in}}%
\pgfpathlineto{\pgfqpoint{1.423996in}{3.452441in}}%
\pgfpathlineto{\pgfqpoint{1.423951in}{3.452436in}}%
\pgfpathlineto{\pgfqpoint{1.423905in}{3.452430in}}%
\pgfpathlineto{\pgfqpoint{1.423859in}{3.452424in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{3.452419in}}%
\pgfpathlineto{\pgfqpoint{1.423767in}{3.452413in}}%
\pgfpathlineto{\pgfqpoint{1.423722in}{3.452408in}}%
\pgfpathlineto{\pgfqpoint{1.423676in}{3.452402in}}%
\pgfpathlineto{\pgfqpoint{1.423630in}{3.452396in}}%
\pgfpathlineto{\pgfqpoint{1.423584in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{1.423539in}{3.452385in}}%
\pgfpathlineto{\pgfqpoint{1.423493in}{3.452379in}}%
\pgfpathlineto{\pgfqpoint{1.423447in}{3.452374in}}%
\pgfpathlineto{\pgfqpoint{1.423401in}{3.452368in}}%
\pgfpathlineto{\pgfqpoint{1.423355in}{3.452362in}}%
\pgfpathlineto{\pgfqpoint{1.423310in}{3.452357in}}%
\pgfpathlineto{\pgfqpoint{1.423264in}{3.452351in}}%
\pgfpathlineto{\pgfqpoint{1.423218in}{3.452345in}}%
\pgfpathlineto{\pgfqpoint{1.423172in}{3.452340in}}%
\pgfpathlineto{\pgfqpoint{1.423126in}{3.452334in}}%
\pgfpathlineto{\pgfqpoint{1.423081in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{1.423035in}{3.452323in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{3.452317in}}%
\pgfpathlineto{\pgfqpoint{1.422943in}{3.452311in}}%
\pgfpathlineto{\pgfqpoint{1.422898in}{3.452306in}}%
\pgfpathlineto{\pgfqpoint{1.422852in}{3.452300in}}%
\pgfpathlineto{\pgfqpoint{1.422806in}{3.452294in}}%
\pgfpathlineto{\pgfqpoint{1.422760in}{3.452288in}}%
\pgfpathlineto{\pgfqpoint{1.422715in}{3.452283in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{3.452277in}}%
\pgfpathlineto{\pgfqpoint{1.422623in}{3.452271in}}%
\pgfpathlineto{\pgfqpoint{1.422577in}{3.452265in}}%
\pgfpathlineto{\pgfqpoint{1.422531in}{3.452260in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{1.422440in}{3.452248in}}%
\pgfpathlineto{\pgfqpoint{1.422394in}{3.452242in}}%
\pgfpathlineto{\pgfqpoint{1.422348in}{3.452237in}}%
\pgfpathlineto{\pgfqpoint{1.422303in}{3.452231in}}%
\pgfpathlineto{\pgfqpoint{1.422257in}{3.452225in}}%
\pgfpathlineto{\pgfqpoint{1.422211in}{3.452219in}}%
\pgfpathlineto{\pgfqpoint{1.422165in}{3.452213in}}%
\pgfpathlineto{\pgfqpoint{1.422120in}{3.452208in}}%
\pgfpathlineto{\pgfqpoint{1.422074in}{3.452202in}}%
\pgfpathlineto{\pgfqpoint{1.422028in}{3.452196in}}%
\pgfpathlineto{\pgfqpoint{1.421982in}{3.452190in}}%
\pgfpathlineto{\pgfqpoint{1.421937in}{3.452184in}}%
\pgfpathlineto{\pgfqpoint{1.421891in}{3.452179in}}%
\pgfpathlineto{\pgfqpoint{1.421845in}{3.452173in}}%
\pgfpathlineto{\pgfqpoint{1.421799in}{3.452167in}}%
\pgfpathlineto{\pgfqpoint{1.421754in}{3.452161in}}%
\pgfpathlineto{\pgfqpoint{1.421708in}{3.452155in}}%
\pgfpathlineto{\pgfqpoint{1.421662in}{3.452149in}}%
\pgfpathlineto{\pgfqpoint{1.421616in}{3.452144in}}%
\pgfpathlineto{\pgfqpoint{1.421571in}{3.452138in}}%
\pgfpathlineto{\pgfqpoint{1.421525in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{1.421479in}{3.452126in}}%
\pgfpathlineto{\pgfqpoint{1.421433in}{3.452120in}}%
\pgfpathlineto{\pgfqpoint{1.421388in}{3.452114in}}%
\pgfpathlineto{\pgfqpoint{1.421342in}{3.452108in}}%
\pgfpathlineto{\pgfqpoint{1.421296in}{3.452102in}}%
\pgfpathlineto{\pgfqpoint{1.421251in}{3.452097in}}%
\pgfpathlineto{\pgfqpoint{1.421205in}{3.452091in}}%
\pgfpathlineto{\pgfqpoint{1.421159in}{3.452085in}}%
\pgfpathlineto{\pgfqpoint{1.421113in}{3.452079in}}%
\pgfpathlineto{\pgfqpoint{1.421068in}{3.452073in}}%
\pgfpathlineto{\pgfqpoint{1.421022in}{3.452067in}}%
\pgfpathlineto{\pgfqpoint{1.420976in}{3.452061in}}%
\pgfpathlineto{\pgfqpoint{1.420930in}{3.452055in}}%
\pgfpathlineto{\pgfqpoint{1.420885in}{3.452049in}}%
\pgfpathlineto{\pgfqpoint{1.420839in}{3.452043in}}%
\pgfpathlineto{\pgfqpoint{1.420793in}{3.452037in}}%
\pgfpathlineto{\pgfqpoint{1.420748in}{3.452031in}}%
\pgfpathlineto{\pgfqpoint{1.420702in}{3.452025in}}%
\pgfpathlineto{\pgfqpoint{1.420656in}{3.452020in}}%
\pgfpathlineto{\pgfqpoint{1.420610in}{3.452014in}}%
\pgfpathlineto{\pgfqpoint{1.420565in}{3.452008in}}%
\pgfpathlineto{\pgfqpoint{1.420519in}{3.452002in}}%
\pgfpathlineto{\pgfqpoint{1.420473in}{3.451996in}}%
\pgfpathlineto{\pgfqpoint{1.420428in}{3.451990in}}%
\pgfpathlineto{\pgfqpoint{1.420382in}{3.451984in}}%
\pgfpathlineto{\pgfqpoint{1.420336in}{3.451978in}}%
\pgfpathlineto{\pgfqpoint{1.420290in}{3.451972in}}%
\pgfpathlineto{\pgfqpoint{1.420245in}{3.451966in}}%
\pgfpathlineto{\pgfqpoint{1.420199in}{3.451960in}}%
\pgfpathlineto{\pgfqpoint{1.420153in}{3.451954in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{3.451948in}}%
\pgfpathlineto{\pgfqpoint{1.420062in}{3.451942in}}%
\pgfpathlineto{\pgfqpoint{1.420016in}{3.451936in}}%
\pgfpathlineto{\pgfqpoint{1.419970in}{3.451930in}}%
\pgfpathlineto{\pgfqpoint{1.419925in}{3.451924in}}%
\pgfpathlineto{\pgfqpoint{1.419879in}{3.451917in}}%
\pgfpathlineto{\pgfqpoint{1.419833in}{3.451911in}}%
\pgfpathlineto{\pgfqpoint{1.419788in}{3.451905in}}%
\pgfpathlineto{\pgfqpoint{1.419742in}{3.451899in}}%
\pgfpathlineto{\pgfqpoint{1.419696in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{1.419651in}{3.451887in}}%
\pgfpathlineto{\pgfqpoint{1.419605in}{3.451881in}}%
\pgfpathlineto{\pgfqpoint{1.419559in}{3.451875in}}%
\pgfpathlineto{\pgfqpoint{1.419513in}{3.451869in}}%
\pgfpathlineto{\pgfqpoint{1.419468in}{3.451863in}}%
\pgfpathlineto{\pgfqpoint{1.419422in}{3.451857in}}%
\pgfpathlineto{\pgfqpoint{1.419376in}{3.451851in}}%
\pgfpathlineto{\pgfqpoint{1.419331in}{3.451845in}}%
\pgfpathlineto{\pgfqpoint{1.419285in}{3.451838in}}%
\pgfpathlineto{\pgfqpoint{1.419239in}{3.451832in}}%
\pgfpathlineto{\pgfqpoint{1.419194in}{3.451826in}}%
\pgfpathlineto{\pgfqpoint{1.419148in}{3.451820in}}%
\pgfpathlineto{\pgfqpoint{1.419102in}{3.451814in}}%
\pgfpathlineto{\pgfqpoint{1.419057in}{3.451808in}}%
\pgfpathlineto{\pgfqpoint{1.419011in}{3.451802in}}%
\pgfpathlineto{\pgfqpoint{1.418965in}{3.451795in}}%
\pgfpathlineto{\pgfqpoint{1.418920in}{3.451789in}}%
\pgfpathlineto{\pgfqpoint{1.418874in}{3.451783in}}%
\pgfpathlineto{\pgfqpoint{1.418828in}{3.451777in}}%
\pgfpathlineto{\pgfqpoint{1.418783in}{3.451771in}}%
\pgfpathlineto{\pgfqpoint{1.418737in}{3.451765in}}%
\pgfpathlineto{\pgfqpoint{1.418691in}{3.451759in}}%
\pgfpathlineto{\pgfqpoint{1.418646in}{3.451752in}}%
\pgfpathlineto{\pgfqpoint{1.418600in}{3.451746in}}%
\pgfpathlineto{\pgfqpoint{1.418554in}{3.451740in}}%
\pgfpathlineto{\pgfqpoint{1.418509in}{3.451734in}}%
\pgfpathlineto{\pgfqpoint{1.418463in}{3.451728in}}%
\pgfpathlineto{\pgfqpoint{1.418417in}{3.451721in}}%
\pgfpathlineto{\pgfqpoint{1.418372in}{3.451715in}}%
\pgfpathlineto{\pgfqpoint{1.418326in}{3.451709in}}%
\pgfpathlineto{\pgfqpoint{1.418280in}{3.451703in}}%
\pgfpathlineto{\pgfqpoint{1.418235in}{3.451696in}}%
\pgfpathlineto{\pgfqpoint{1.418189in}{3.451690in}}%
\pgfpathlineto{\pgfqpoint{1.418143in}{3.451684in}}%
\pgfpathlineto{\pgfqpoint{1.418098in}{3.451678in}}%
\pgfpathlineto{\pgfqpoint{1.418052in}{3.451671in}}%
\pgfpathlineto{\pgfqpoint{1.418006in}{3.451665in}}%
\pgfpathlineto{\pgfqpoint{1.417961in}{3.451659in}}%
\pgfpathlineto{\pgfqpoint{1.417915in}{3.451653in}}%
\pgfpathlineto{\pgfqpoint{1.417869in}{3.451646in}}%
\pgfpathlineto{\pgfqpoint{1.417824in}{3.451640in}}%
\pgfpathlineto{\pgfqpoint{1.417778in}{3.451634in}}%
\pgfpathlineto{\pgfqpoint{1.417732in}{3.451628in}}%
\pgfpathlineto{\pgfqpoint{1.417687in}{3.451621in}}%
\pgfpathlineto{\pgfqpoint{1.417641in}{3.451615in}}%
\pgfpathlineto{\pgfqpoint{1.417595in}{3.451609in}}%
\pgfpathlineto{\pgfqpoint{1.417550in}{3.451602in}}%
\pgfpathlineto{\pgfqpoint{1.417504in}{3.451596in}}%
\pgfpathlineto{\pgfqpoint{1.417459in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{1.417413in}{3.451583in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{3.451577in}}%
\pgfpathlineto{\pgfqpoint{1.417322in}{3.451571in}}%
\pgfpathlineto{\pgfqpoint{1.417276in}{3.451564in}}%
\pgfpathlineto{\pgfqpoint{1.417230in}{3.451558in}}%
\pgfpathlineto{\pgfqpoint{1.417185in}{3.451552in}}%
\pgfpathlineto{\pgfqpoint{1.417139in}{3.451545in}}%
\pgfpathlineto{\pgfqpoint{1.417093in}{3.451539in}}%
\pgfpathlineto{\pgfqpoint{1.417048in}{3.451533in}}%
\pgfpathlineto{\pgfqpoint{1.417002in}{3.451526in}}%
\pgfpathlineto{\pgfqpoint{1.416957in}{3.451520in}}%
\pgfpathlineto{\pgfqpoint{1.416911in}{3.451514in}}%
\pgfpathlineto{\pgfqpoint{1.416865in}{3.451507in}}%
\pgfpathlineto{\pgfqpoint{1.416820in}{3.451501in}}%
\pgfpathlineto{\pgfqpoint{1.416774in}{3.451494in}}%
\pgfpathlineto{\pgfqpoint{1.416728in}{3.451488in}}%
\pgfpathlineto{\pgfqpoint{1.416683in}{3.451482in}}%
\pgfpathlineto{\pgfqpoint{1.416637in}{3.451475in}}%
\pgfpathlineto{\pgfqpoint{1.416592in}{3.451469in}}%
\pgfpathlineto{\pgfqpoint{1.416546in}{3.451462in}}%
\pgfpathlineto{\pgfqpoint{1.416500in}{3.451456in}}%
\pgfpathlineto{\pgfqpoint{1.416455in}{3.451450in}}%
\pgfpathlineto{\pgfqpoint{1.416409in}{3.451443in}}%
\pgfpathlineto{\pgfqpoint{1.416364in}{3.451437in}}%
\pgfpathlineto{\pgfqpoint{1.416318in}{3.451430in}}%
\pgfpathlineto{\pgfqpoint{1.416272in}{3.451424in}}%
\pgfpathlineto{\pgfqpoint{1.416227in}{3.451417in}}%
\pgfpathlineto{\pgfqpoint{1.416181in}{3.451411in}}%
\pgfpathlineto{\pgfqpoint{1.416135in}{3.451404in}}%
\pgfpathlineto{\pgfqpoint{1.416090in}{3.451398in}}%
\pgfpathlineto{\pgfqpoint{1.416044in}{3.451391in}}%
\pgfpathlineto{\pgfqpoint{1.415999in}{3.451385in}}%
\pgfpathlineto{\pgfqpoint{1.415953in}{3.451378in}}%
\pgfpathlineto{\pgfqpoint{1.415907in}{3.451372in}}%
\pgfpathlineto{\pgfqpoint{1.415862in}{3.451366in}}%
\pgfpathlineto{\pgfqpoint{1.415816in}{3.451359in}}%
\pgfpathlineto{\pgfqpoint{1.415771in}{3.451353in}}%
\pgfpathlineto{\pgfqpoint{1.415725in}{3.451346in}}%
\pgfpathlineto{\pgfqpoint{1.415679in}{3.451339in}}%
\pgfpathlineto{\pgfqpoint{1.415634in}{3.451333in}}%
\pgfpathlineto{\pgfqpoint{1.415588in}{3.451326in}}%
\pgfpathlineto{\pgfqpoint{1.415543in}{3.451320in}}%
\pgfpathlineto{\pgfqpoint{1.415497in}{3.451313in}}%
\pgfpathlineto{\pgfqpoint{1.415452in}{3.451307in}}%
\pgfpathlineto{\pgfqpoint{1.415406in}{3.451300in}}%
\pgfpathlineto{\pgfqpoint{1.415360in}{3.451294in}}%
\pgfpathlineto{\pgfqpoint{1.415315in}{3.451287in}}%
\pgfpathlineto{\pgfqpoint{1.415269in}{3.451281in}}%
\pgfpathlineto{\pgfqpoint{1.415224in}{3.451274in}}%
\pgfpathlineto{\pgfqpoint{1.415178in}{3.451267in}}%
\pgfpathlineto{\pgfqpoint{1.415132in}{3.451261in}}%
\pgfpathlineto{\pgfqpoint{1.415087in}{3.451254in}}%
\pgfpathlineto{\pgfqpoint{1.415041in}{3.451248in}}%
\pgfpathlineto{\pgfqpoint{1.414996in}{3.451241in}}%
\pgfpathlineto{\pgfqpoint{1.414950in}{3.451235in}}%
\pgfpathlineto{\pgfqpoint{1.414905in}{3.451228in}}%
\pgfpathlineto{\pgfqpoint{1.414859in}{3.451221in}}%
\pgfpathlineto{\pgfqpoint{1.414813in}{3.451215in}}%
\pgfpathlineto{\pgfqpoint{1.414768in}{3.451208in}}%
\pgfpathlineto{\pgfqpoint{1.414722in}{3.451201in}}%
\pgfpathlineto{\pgfqpoint{1.414677in}{3.451195in}}%
\pgfpathlineto{\pgfqpoint{1.414631in}{3.451188in}}%
\pgfpathlineto{\pgfqpoint{1.414586in}{3.451182in}}%
\pgfpathlineto{\pgfqpoint{1.414540in}{3.451175in}}%
\pgfpathlineto{\pgfqpoint{1.414494in}{3.451168in}}%
\pgfpathlineto{\pgfqpoint{1.414449in}{3.451162in}}%
\pgfpathlineto{\pgfqpoint{1.414403in}{3.451155in}}%
\pgfpathlineto{\pgfqpoint{1.414358in}{3.451148in}}%
\pgfpathlineto{\pgfqpoint{1.414312in}{3.451142in}}%
\pgfpathlineto{\pgfqpoint{1.414267in}{3.451135in}}%
\pgfpathlineto{\pgfqpoint{1.414221in}{3.451128in}}%
\pgfpathlineto{\pgfqpoint{1.414175in}{3.451122in}}%
\pgfpathlineto{\pgfqpoint{1.414130in}{3.451115in}}%
\pgfpathlineto{\pgfqpoint{1.414084in}{3.451108in}}%
\pgfpathlineto{\pgfqpoint{1.414039in}{3.451102in}}%
\pgfpathlineto{\pgfqpoint{1.413993in}{3.451095in}}%
\pgfpathlineto{\pgfqpoint{1.413948in}{3.451088in}}%
\pgfpathlineto{\pgfqpoint{1.413902in}{3.451081in}}%
\pgfpathlineto{\pgfqpoint{1.413857in}{3.451075in}}%
\pgfpathlineto{\pgfqpoint{1.413811in}{3.451068in}}%
\pgfpathlineto{\pgfqpoint{1.413766in}{3.451061in}}%
\pgfpathlineto{\pgfqpoint{1.413720in}{3.451054in}}%
\pgfpathlineto{\pgfqpoint{1.413674in}{3.451048in}}%
\pgfpathlineto{\pgfqpoint{1.413629in}{3.451041in}}%
\pgfpathlineto{\pgfqpoint{1.413583in}{3.451034in}}%
\pgfpathlineto{\pgfqpoint{1.413538in}{3.451027in}}%
\pgfpathlineto{\pgfqpoint{1.413492in}{3.451021in}}%
\pgfpathlineto{\pgfqpoint{1.413447in}{3.451014in}}%
\pgfpathlineto{\pgfqpoint{1.413401in}{3.451007in}}%
\pgfpathlineto{\pgfqpoint{1.413356in}{3.451000in}}%
\pgfpathlineto{\pgfqpoint{1.413310in}{3.450994in}}%
\pgfpathlineto{\pgfqpoint{1.413265in}{3.450987in}}%
\pgfpathlineto{\pgfqpoint{1.413219in}{3.450980in}}%
\pgfpathlineto{\pgfqpoint{1.413174in}{3.450973in}}%
\pgfpathlineto{\pgfqpoint{1.413128in}{3.450966in}}%
\pgfpathlineto{\pgfqpoint{1.413083in}{3.450960in}}%
\pgfpathlineto{\pgfqpoint{1.413037in}{3.450953in}}%
\pgfpathlineto{\pgfqpoint{1.412991in}{3.450946in}}%
\pgfpathlineto{\pgfqpoint{1.412946in}{3.450939in}}%
\pgfpathlineto{\pgfqpoint{1.412900in}{3.450932in}}%
\pgfpathlineto{\pgfqpoint{1.412855in}{3.450926in}}%
\pgfpathlineto{\pgfqpoint{1.412809in}{3.450919in}}%
\pgfpathlineto{\pgfqpoint{1.412764in}{3.450912in}}%
\pgfpathlineto{\pgfqpoint{1.412718in}{3.450905in}}%
\pgfpathlineto{\pgfqpoint{1.412673in}{3.450898in}}%
\pgfpathlineto{\pgfqpoint{1.412627in}{3.450891in}}%
\pgfpathlineto{\pgfqpoint{1.412582in}{3.450884in}}%
\pgfpathlineto{\pgfqpoint{1.412536in}{3.450878in}}%
\pgfpathlineto{\pgfqpoint{1.412491in}{3.450871in}}%
\pgfpathlineto{\pgfqpoint{1.412445in}{3.450864in}}%
\pgfpathlineto{\pgfqpoint{1.412400in}{3.450857in}}%
\pgfpathlineto{\pgfqpoint{1.412354in}{3.450850in}}%
\pgfpathlineto{\pgfqpoint{1.412309in}{3.450843in}}%
\pgfpathlineto{\pgfqpoint{1.412263in}{3.450836in}}%
\pgfpathlineto{\pgfqpoint{1.412218in}{3.450829in}}%
\pgfpathlineto{\pgfqpoint{1.412172in}{3.450822in}}%
\pgfpathlineto{\pgfqpoint{1.412127in}{3.450815in}}%
\pgfpathlineto{\pgfqpoint{1.412081in}{3.450809in}}%
\pgfpathlineto{\pgfqpoint{1.412036in}{3.450802in}}%
\pgfpathlineto{\pgfqpoint{1.411990in}{3.450795in}}%
\pgfpathlineto{\pgfqpoint{1.411945in}{3.450788in}}%
\pgfpathlineto{\pgfqpoint{1.411899in}{3.450781in}}%
\pgfpathlineto{\pgfqpoint{1.411854in}{3.450774in}}%
\pgfpathlineto{\pgfqpoint{1.411808in}{3.450767in}}%
\pgfpathlineto{\pgfqpoint{1.411763in}{3.450760in}}%
\pgfpathlineto{\pgfqpoint{1.411717in}{3.450753in}}%
\pgfpathlineto{\pgfqpoint{1.411672in}{3.450746in}}%
\pgfpathlineto{\pgfqpoint{1.411626in}{3.450739in}}%
\pgfpathlineto{\pgfqpoint{1.411581in}{3.450732in}}%
\pgfpathlineto{\pgfqpoint{1.411535in}{3.450725in}}%
\pgfpathlineto{\pgfqpoint{1.411490in}{3.450718in}}%
\pgfpathlineto{\pgfqpoint{1.411444in}{3.450711in}}%
\pgfpathlineto{\pgfqpoint{1.411399in}{3.450704in}}%
\pgfpathlineto{\pgfqpoint{1.411353in}{3.450697in}}%
\pgfpathlineto{\pgfqpoint{1.411308in}{3.450690in}}%
\pgfpathlineto{\pgfqpoint{1.411262in}{3.450683in}}%
\pgfpathlineto{\pgfqpoint{1.411217in}{3.450676in}}%
\pgfpathlineto{\pgfqpoint{1.411171in}{3.450669in}}%
\pgfpathlineto{\pgfqpoint{1.411126in}{3.450662in}}%
\pgfpathlineto{\pgfqpoint{1.411081in}{3.450655in}}%
\pgfpathlineto{\pgfqpoint{1.411035in}{3.450648in}}%
\pgfpathlineto{\pgfqpoint{1.410990in}{3.450641in}}%
\pgfpathlineto{\pgfqpoint{1.410944in}{3.450634in}}%
\pgfpathlineto{\pgfqpoint{1.410899in}{3.450627in}}%
\pgfpathlineto{\pgfqpoint{1.410853in}{3.450620in}}%
\pgfpathlineto{\pgfqpoint{1.410808in}{3.450613in}}%
\pgfpathlineto{\pgfqpoint{1.410762in}{3.450606in}}%
\pgfpathlineto{\pgfqpoint{1.410717in}{3.450598in}}%
\pgfpathlineto{\pgfqpoint{1.410671in}{3.450591in}}%
\pgfpathlineto{\pgfqpoint{1.410626in}{3.450584in}}%
\pgfpathlineto{\pgfqpoint{1.410580in}{3.450577in}}%
\pgfpathlineto{\pgfqpoint{1.410535in}{3.450570in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{3.450563in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{3.450556in}}%
\pgfpathlineto{\pgfqpoint{1.410399in}{3.450549in}}%
\pgfpathlineto{\pgfqpoint{1.410353in}{3.450542in}}%
\pgfpathlineto{\pgfqpoint{1.410308in}{3.450535in}}%
\pgfpathlineto{\pgfqpoint{1.410262in}{3.450527in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{3.450520in}}%
\pgfpathlineto{\pgfqpoint{1.410171in}{3.450513in}}%
\pgfpathlineto{\pgfqpoint{1.410126in}{3.450506in}}%
\pgfpathlineto{\pgfqpoint{1.410080in}{3.450499in}}%
\pgfpathlineto{\pgfqpoint{1.410035in}{3.450492in}}%
\pgfpathlineto{\pgfqpoint{1.409990in}{3.450485in}}%
\pgfpathlineto{\pgfqpoint{1.409944in}{3.450477in}}%
\pgfpathlineto{\pgfqpoint{1.409899in}{3.450470in}}%
\pgfpathlineto{\pgfqpoint{1.409853in}{3.450463in}}%
\pgfpathlineto{\pgfqpoint{1.409808in}{3.450456in}}%
\pgfpathlineto{\pgfqpoint{1.409762in}{3.450449in}}%
\pgfpathlineto{\pgfqpoint{1.409717in}{3.450441in}}%
\pgfpathlineto{\pgfqpoint{1.409672in}{3.450434in}}%
\pgfpathlineto{\pgfqpoint{1.409626in}{3.450427in}}%
\pgfpathlineto{\pgfqpoint{1.409581in}{3.450420in}}%
\pgfpathlineto{\pgfqpoint{1.409535in}{3.450413in}}%
\pgfpathlineto{\pgfqpoint{1.409490in}{3.450405in}}%
\pgfpathlineto{\pgfqpoint{1.409444in}{3.450398in}}%
\pgfpathlineto{\pgfqpoint{1.409399in}{3.450391in}}%
\pgfpathlineto{\pgfqpoint{1.409354in}{3.450384in}}%
\pgfpathlineto{\pgfqpoint{1.409308in}{3.450377in}}%
\pgfpathlineto{\pgfqpoint{1.409263in}{3.450369in}}%
\pgfpathlineto{\pgfqpoint{1.409217in}{3.450362in}}%
\pgfpathlineto{\pgfqpoint{1.409172in}{3.450355in}}%
\pgfpathlineto{\pgfqpoint{1.409126in}{3.450348in}}%
\pgfpathlineto{\pgfqpoint{1.409081in}{3.450340in}}%
\pgfpathlineto{\pgfqpoint{1.409036in}{3.450333in}}%
\pgfpathlineto{\pgfqpoint{1.408990in}{3.450326in}}%
\pgfpathlineto{\pgfqpoint{1.408945in}{3.450318in}}%
\pgfpathlineto{\pgfqpoint{1.408899in}{3.450311in}}%
\pgfpathlineto{\pgfqpoint{1.408854in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{1.408808in}{3.450297in}}%
\pgfpathlineto{\pgfqpoint{1.408763in}{3.450289in}}%
\pgfpathlineto{\pgfqpoint{1.408718in}{3.450282in}}%
\pgfpathlineto{\pgfqpoint{1.408672in}{3.450275in}}%
\pgfpathlineto{\pgfqpoint{1.408627in}{3.450267in}}%
\pgfpathlineto{\pgfqpoint{1.408581in}{3.450260in}}%
\pgfpathlineto{\pgfqpoint{1.408536in}{3.450253in}}%
\pgfpathlineto{\pgfqpoint{1.408491in}{3.450245in}}%
\pgfpathlineto{\pgfqpoint{1.408445in}{3.450238in}}%
\pgfpathlineto{\pgfqpoint{1.408400in}{3.450231in}}%
\pgfpathlineto{\pgfqpoint{1.408354in}{3.450223in}}%
\pgfpathlineto{\pgfqpoint{1.408309in}{3.450216in}}%
\pgfpathlineto{\pgfqpoint{1.408264in}{3.450209in}}%
\pgfpathlineto{\pgfqpoint{1.408218in}{3.450201in}}%
\pgfpathlineto{\pgfqpoint{1.408173in}{3.450194in}}%
\pgfpathlineto{\pgfqpoint{1.408128in}{3.450187in}}%
\pgfpathlineto{\pgfqpoint{1.408082in}{3.450179in}}%
\pgfpathlineto{\pgfqpoint{1.408037in}{3.450172in}}%
\pgfpathlineto{\pgfqpoint{1.407991in}{3.450164in}}%
\pgfpathlineto{\pgfqpoint{1.407946in}{3.450157in}}%
\pgfpathlineto{\pgfqpoint{1.407901in}{3.450150in}}%
\pgfpathlineto{\pgfqpoint{1.407855in}{3.450142in}}%
\pgfpathlineto{\pgfqpoint{1.407810in}{3.450135in}}%
\pgfpathlineto{\pgfqpoint{1.407764in}{3.450127in}}%
\pgfpathlineto{\pgfqpoint{1.407719in}{3.450120in}}%
\pgfpathlineto{\pgfqpoint{1.407674in}{3.450113in}}%
\pgfpathlineto{\pgfqpoint{1.407628in}{3.450105in}}%
\pgfpathlineto{\pgfqpoint{1.407583in}{3.450098in}}%
\pgfpathlineto{\pgfqpoint{1.407538in}{3.450090in}}%
\pgfpathlineto{\pgfqpoint{1.407492in}{3.450083in}}%
\pgfpathlineto{\pgfqpoint{1.407447in}{3.450075in}}%
\pgfpathlineto{\pgfqpoint{1.407401in}{3.450068in}}%
\pgfpathlineto{\pgfqpoint{1.407356in}{3.450060in}}%
\pgfpathlineto{\pgfqpoint{1.407311in}{3.450053in}}%
\pgfpathlineto{\pgfqpoint{1.407265in}{3.450046in}}%
\pgfpathlineto{\pgfqpoint{1.407220in}{3.450038in}}%
\pgfpathlineto{\pgfqpoint{1.407175in}{3.450031in}}%
\pgfpathlineto{\pgfqpoint{1.407129in}{3.450023in}}%
\pgfpathlineto{\pgfqpoint{1.407084in}{3.450016in}}%
\pgfpathlineto{\pgfqpoint{1.407039in}{3.450008in}}%
\pgfpathlineto{\pgfqpoint{1.406993in}{3.450001in}}%
\pgfpathlineto{\pgfqpoint{1.406948in}{3.449993in}}%
\pgfpathlineto{\pgfqpoint{1.406902in}{3.449986in}}%
\pgfpathlineto{\pgfqpoint{1.406857in}{3.449978in}}%
\pgfpathlineto{\pgfqpoint{1.406812in}{3.449971in}}%
\pgfpathlineto{\pgfqpoint{1.406766in}{3.449963in}}%
\pgfpathlineto{\pgfqpoint{1.406721in}{3.449955in}}%
\pgfpathlineto{\pgfqpoint{1.406676in}{3.449948in}}%
\pgfpathlineto{\pgfqpoint{1.406630in}{3.449940in}}%
\pgfpathlineto{\pgfqpoint{1.406585in}{3.449933in}}%
\pgfpathlineto{\pgfqpoint{1.406540in}{3.449925in}}%
\pgfpathlineto{\pgfqpoint{1.406494in}{3.449918in}}%
\pgfpathlineto{\pgfqpoint{1.406449in}{3.449910in}}%
\pgfpathlineto{\pgfqpoint{1.406404in}{3.449903in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{3.449895in}}%
\pgfpathlineto{\pgfqpoint{1.406313in}{3.449887in}}%
\pgfpathlineto{\pgfqpoint{1.406268in}{3.449880in}}%
\pgfpathlineto{\pgfqpoint{1.406222in}{3.449872in}}%
\pgfpathlineto{\pgfqpoint{1.406177in}{3.449865in}}%
\pgfpathlineto{\pgfqpoint{1.406132in}{3.449857in}}%
\pgfpathlineto{\pgfqpoint{1.406086in}{3.449849in}}%
\pgfpathlineto{\pgfqpoint{1.406041in}{3.449842in}}%
\pgfpathlineto{\pgfqpoint{1.405996in}{3.449834in}}%
\pgfpathlineto{\pgfqpoint{1.405950in}{3.449827in}}%
\pgfpathlineto{\pgfqpoint{1.405905in}{3.449819in}}%
\pgfpathlineto{\pgfqpoint{1.405860in}{3.449811in}}%
\pgfpathlineto{\pgfqpoint{1.405814in}{3.449804in}}%
\pgfpathlineto{\pgfqpoint{1.405769in}{3.449796in}}%
\pgfpathlineto{\pgfqpoint{1.405724in}{3.449788in}}%
\pgfpathlineto{\pgfqpoint{1.405678in}{3.449781in}}%
\pgfpathlineto{\pgfqpoint{1.405633in}{3.449773in}}%
\pgfpathlineto{\pgfqpoint{1.405588in}{3.449765in}}%
\pgfpathlineto{\pgfqpoint{1.405542in}{3.449758in}}%
\pgfpathlineto{\pgfqpoint{1.405497in}{3.449750in}}%
\pgfpathlineto{\pgfqpoint{1.405452in}{3.449742in}}%
\pgfpathlineto{\pgfqpoint{1.405406in}{3.449735in}}%
\pgfpathlineto{\pgfqpoint{1.405361in}{3.449727in}}%
\pgfpathlineto{\pgfqpoint{1.405316in}{3.449719in}}%
\pgfpathlineto{\pgfqpoint{1.405270in}{3.449712in}}%
\pgfpathlineto{\pgfqpoint{1.405225in}{3.449704in}}%
\pgfpathlineto{\pgfqpoint{1.405180in}{3.449696in}}%
\pgfpathlineto{\pgfqpoint{1.405135in}{3.449689in}}%
\pgfpathlineto{\pgfqpoint{1.405089in}{3.449681in}}%
\pgfpathlineto{\pgfqpoint{1.405044in}{3.449673in}}%
\pgfpathlineto{\pgfqpoint{1.404999in}{3.449665in}}%
\pgfpathlineto{\pgfqpoint{1.404953in}{3.449658in}}%
\pgfpathlineto{\pgfqpoint{1.404908in}{3.449650in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{3.449642in}}%
\pgfpathlineto{\pgfqpoint{1.404817in}{3.449634in}}%
\pgfpathlineto{\pgfqpoint{1.404772in}{3.449627in}}%
\pgfpathlineto{\pgfqpoint{1.404727in}{3.449619in}}%
\pgfpathlineto{\pgfqpoint{1.404682in}{3.449611in}}%
\pgfpathlineto{\pgfqpoint{1.404636in}{3.449603in}}%
\pgfpathlineto{\pgfqpoint{1.404591in}{3.449596in}}%
\pgfpathlineto{\pgfqpoint{1.404546in}{3.449588in}}%
\pgfpathlineto{\pgfqpoint{1.404500in}{3.449580in}}%
\pgfpathlineto{\pgfqpoint{1.404455in}{3.449572in}}%
\pgfpathlineto{\pgfqpoint{1.404410in}{3.449564in}}%
\pgfpathlineto{\pgfqpoint{1.404365in}{3.449557in}}%
\pgfpathlineto{\pgfqpoint{1.404319in}{3.449549in}}%
\pgfpathlineto{\pgfqpoint{1.404274in}{3.449541in}}%
\pgfpathlineto{\pgfqpoint{1.404229in}{3.449533in}}%
\pgfpathlineto{\pgfqpoint{1.404183in}{3.449525in}}%
\pgfpathlineto{\pgfqpoint{1.404138in}{3.449518in}}%
\pgfpathlineto{\pgfqpoint{1.404093in}{3.449510in}}%
\pgfpathlineto{\pgfqpoint{1.404048in}{3.449502in}}%
\pgfpathlineto{\pgfqpoint{1.404002in}{3.449494in}}%
\pgfpathlineto{\pgfqpoint{1.403957in}{3.449486in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{3.449478in}}%
\pgfpathlineto{\pgfqpoint{1.403867in}{3.449470in}}%
\pgfpathlineto{\pgfqpoint{1.403821in}{3.449463in}}%
\pgfpathlineto{\pgfqpoint{1.403776in}{3.449455in}}%
\pgfpathlineto{\pgfqpoint{1.403731in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{1.403686in}{3.449439in}}%
\pgfpathlineto{\pgfqpoint{1.403640in}{3.449431in}}%
\pgfpathlineto{\pgfqpoint{1.403595in}{3.449423in}}%
\pgfpathlineto{\pgfqpoint{1.403550in}{3.449415in}}%
\pgfpathlineto{\pgfqpoint{1.403504in}{3.449407in}}%
\pgfpathlineto{\pgfqpoint{1.403459in}{3.449399in}}%
\pgfpathlineto{\pgfqpoint{1.403414in}{3.449392in}}%
\pgfpathlineto{\pgfqpoint{1.403369in}{3.449384in}}%
\pgfpathlineto{\pgfqpoint{1.403323in}{3.449376in}}%
\pgfpathlineto{\pgfqpoint{1.403278in}{3.449368in}}%
\pgfpathlineto{\pgfqpoint{1.403233in}{3.449360in}}%
\pgfpathlineto{\pgfqpoint{1.403188in}{3.449352in}}%
\pgfpathlineto{\pgfqpoint{1.403142in}{3.449344in}}%
\pgfpathlineto{\pgfqpoint{1.403097in}{3.449336in}}%
\pgfpathlineto{\pgfqpoint{1.403052in}{3.449328in}}%
\pgfpathlineto{\pgfqpoint{1.403007in}{3.449320in}}%
\pgfpathlineto{\pgfqpoint{1.402962in}{3.449312in}}%
\pgfpathlineto{\pgfqpoint{1.402916in}{3.449304in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.449296in}}%
\pgfpathlineto{\pgfqpoint{1.402826in}{3.449288in}}%
\pgfpathlineto{\pgfqpoint{1.402781in}{3.449280in}}%
\pgfpathlineto{\pgfqpoint{1.402735in}{3.449272in}}%
\pgfpathlineto{\pgfqpoint{1.402690in}{3.449264in}}%
\pgfpathlineto{\pgfqpoint{1.402645in}{3.449256in}}%
\pgfpathlineto{\pgfqpoint{1.402600in}{3.449248in}}%
\pgfpathlineto{\pgfqpoint{1.402554in}{3.449240in}}%
\pgfpathlineto{\pgfqpoint{1.402509in}{3.449232in}}%
\pgfpathlineto{\pgfqpoint{1.402464in}{3.449224in}}%
\pgfpathlineto{\pgfqpoint{1.402419in}{3.449216in}}%
\pgfpathlineto{\pgfqpoint{1.402374in}{3.449208in}}%
\pgfpathlineto{\pgfqpoint{1.402328in}{3.449200in}}%
\pgfpathlineto{\pgfqpoint{1.402283in}{3.449192in}}%
\pgfpathlineto{\pgfqpoint{1.402238in}{3.449184in}}%
\pgfpathlineto{\pgfqpoint{1.402193in}{3.449176in}}%
\pgfpathlineto{\pgfqpoint{1.402147in}{3.449168in}}%
\pgfpathlineto{\pgfqpoint{1.402102in}{3.449160in}}%
\pgfpathlineto{\pgfqpoint{1.402057in}{3.449152in}}%
\pgfpathlineto{\pgfqpoint{1.402012in}{3.449144in}}%
\pgfpathlineto{\pgfqpoint{1.401967in}{3.449136in}}%
\pgfpathlineto{\pgfqpoint{1.401921in}{3.449128in}}%
\pgfpathlineto{\pgfqpoint{1.401876in}{3.449119in}}%
\pgfpathlineto{\pgfqpoint{1.401831in}{3.449111in}}%
\pgfpathlineto{\pgfqpoint{1.401786in}{3.449103in}}%
\pgfpathlineto{\pgfqpoint{1.401741in}{3.449095in}}%
\pgfpathlineto{\pgfqpoint{1.401695in}{3.449087in}}%
\pgfpathlineto{\pgfqpoint{1.401650in}{3.449079in}}%
\pgfpathlineto{\pgfqpoint{1.401605in}{3.449071in}}%
\pgfpathlineto{\pgfqpoint{1.401560in}{3.449063in}}%
\pgfpathlineto{\pgfqpoint{1.401515in}{3.449055in}}%
\pgfpathlineto{\pgfqpoint{1.401469in}{3.449046in}}%
\pgfpathlineto{\pgfqpoint{1.401424in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{1.401379in}{3.449030in}}%
\pgfpathlineto{\pgfqpoint{1.401334in}{3.449022in}}%
\pgfpathlineto{\pgfqpoint{1.401289in}{3.449014in}}%
\pgfpathlineto{\pgfqpoint{1.401243in}{3.449006in}}%
\pgfpathlineto{\pgfqpoint{1.401198in}{3.448998in}}%
\pgfpathlineto{\pgfqpoint{1.401153in}{3.448989in}}%
\pgfpathlineto{\pgfqpoint{1.401108in}{3.448981in}}%
\pgfpathlineto{\pgfqpoint{1.401063in}{3.448973in}}%
\pgfpathlineto{\pgfqpoint{1.401017in}{3.448965in}}%
\pgfpathlineto{\pgfqpoint{1.400972in}{3.448957in}}%
\pgfpathlineto{\pgfqpoint{1.400927in}{3.448948in}}%
\pgfpathlineto{\pgfqpoint{1.400882in}{3.448940in}}%
\pgfpathlineto{\pgfqpoint{1.400837in}{3.448932in}}%
\pgfpathlineto{\pgfqpoint{1.400792in}{3.448924in}}%
\pgfpathlineto{\pgfqpoint{1.400746in}{3.448916in}}%
\pgfpathlineto{\pgfqpoint{1.400701in}{3.448907in}}%
\pgfpathlineto{\pgfqpoint{1.400656in}{3.448899in}}%
\pgfpathlineto{\pgfqpoint{1.400611in}{3.448891in}}%
\pgfpathlineto{\pgfqpoint{1.400566in}{3.448883in}}%
\pgfpathlineto{\pgfqpoint{1.400521in}{3.448874in}}%
\pgfpathlineto{\pgfqpoint{1.400475in}{3.448866in}}%
\pgfpathlineto{\pgfqpoint{1.400430in}{3.448858in}}%
\pgfpathlineto{\pgfqpoint{1.400385in}{3.448850in}}%
\pgfpathlineto{\pgfqpoint{1.400340in}{3.448841in}}%
\pgfpathlineto{\pgfqpoint{1.400295in}{3.448833in}}%
\pgfpathlineto{\pgfqpoint{1.400250in}{3.448825in}}%
\pgfpathlineto{\pgfqpoint{1.400204in}{3.448817in}}%
\pgfpathlineto{\pgfqpoint{1.400159in}{3.448808in}}%
\pgfpathlineto{\pgfqpoint{1.400114in}{3.448800in}}%
\pgfpathlineto{\pgfqpoint{1.400069in}{3.448792in}}%
\pgfpathlineto{\pgfqpoint{1.400024in}{3.448783in}}%
\pgfpathlineto{\pgfqpoint{1.399979in}{3.448775in}}%
\pgfpathlineto{\pgfqpoint{1.399934in}{3.448767in}}%
\pgfpathlineto{\pgfqpoint{1.399888in}{3.448758in}}%
\pgfpathlineto{\pgfqpoint{1.399843in}{3.448750in}}%
\pgfpathlineto{\pgfqpoint{1.399798in}{3.448742in}}%
\pgfpathlineto{\pgfqpoint{1.399753in}{3.448733in}}%
\pgfpathlineto{\pgfqpoint{1.399708in}{3.448725in}}%
\pgfpathlineto{\pgfqpoint{1.399663in}{3.448717in}}%
\pgfpathlineto{\pgfqpoint{1.399618in}{3.448708in}}%
\pgfpathlineto{\pgfqpoint{1.399572in}{3.448700in}}%
\pgfpathlineto{\pgfqpoint{1.399527in}{3.448692in}}%
\pgfpathlineto{\pgfqpoint{1.399482in}{3.448683in}}%
\pgfpathlineto{\pgfqpoint{1.399437in}{3.448675in}}%
\pgfpathlineto{\pgfqpoint{1.399392in}{3.448667in}}%
\pgfpathlineto{\pgfqpoint{1.399347in}{3.448658in}}%
\pgfpathlineto{\pgfqpoint{1.399302in}{3.448650in}}%
\pgfpathlineto{\pgfqpoint{1.399256in}{3.448641in}}%
\pgfpathlineto{\pgfqpoint{1.399211in}{3.448633in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{3.448625in}}%
\pgfpathlineto{\pgfqpoint{1.399121in}{3.448616in}}%
\pgfpathlineto{\pgfqpoint{1.399076in}{3.448608in}}%
\pgfpathlineto{\pgfqpoint{1.399031in}{3.448599in}}%
\pgfpathlineto{\pgfqpoint{1.398986in}{3.448591in}}%
\pgfpathlineto{\pgfqpoint{1.398941in}{3.448583in}}%
\pgfpathlineto{\pgfqpoint{1.398895in}{3.448574in}}%
\pgfpathlineto{\pgfqpoint{1.398850in}{3.448566in}}%
\pgfpathlineto{\pgfqpoint{1.398805in}{3.448557in}}%
\pgfpathlineto{\pgfqpoint{1.398760in}{3.448549in}}%
\pgfpathlineto{\pgfqpoint{1.398715in}{3.448540in}}%
\pgfpathlineto{\pgfqpoint{1.398670in}{3.448532in}}%
\pgfpathlineto{\pgfqpoint{1.398625in}{3.448523in}}%
\pgfpathlineto{\pgfqpoint{1.398580in}{3.448515in}}%
\pgfpathlineto{\pgfqpoint{1.398535in}{3.448506in}}%
\pgfpathlineto{\pgfqpoint{1.398490in}{3.448498in}}%
\pgfpathlineto{\pgfqpoint{1.398444in}{3.448490in}}%
\pgfpathlineto{\pgfqpoint{1.398399in}{3.448481in}}%
\pgfpathlineto{\pgfqpoint{1.398354in}{3.448473in}}%
\pgfpathlineto{\pgfqpoint{1.398309in}{3.448464in}}%
\pgfpathlineto{\pgfqpoint{1.398264in}{3.448456in}}%
\pgfpathlineto{\pgfqpoint{1.398219in}{3.448447in}}%
\pgfpathlineto{\pgfqpoint{1.398174in}{3.448438in}}%
\pgfpathlineto{\pgfqpoint{1.398129in}{3.448430in}}%
\pgfpathlineto{\pgfqpoint{1.398084in}{3.448421in}}%
\pgfpathlineto{\pgfqpoint{1.398039in}{3.448413in}}%
\pgfpathlineto{\pgfqpoint{1.397993in}{3.448404in}}%
\pgfpathlineto{\pgfqpoint{1.397948in}{3.448396in}}%
\pgfpathlineto{\pgfqpoint{1.397903in}{3.448387in}}%
\pgfpathlineto{\pgfqpoint{1.397858in}{3.448379in}}%
\pgfpathlineto{\pgfqpoint{1.397813in}{3.448370in}}%
\pgfpathlineto{\pgfqpoint{1.397768in}{3.448362in}}%
\pgfpathlineto{\pgfqpoint{1.397723in}{3.448353in}}%
\pgfpathlineto{\pgfqpoint{1.397678in}{3.448344in}}%
\pgfpathlineto{\pgfqpoint{1.397633in}{3.448336in}}%
\pgfpathlineto{\pgfqpoint{1.397588in}{3.448327in}}%
\pgfpathlineto{\pgfqpoint{1.397543in}{3.448319in}}%
\pgfpathlineto{\pgfqpoint{1.397498in}{3.448310in}}%
\pgfpathlineto{\pgfqpoint{1.397453in}{3.448302in}}%
\pgfpathlineto{\pgfqpoint{1.397407in}{3.448293in}}%
\pgfpathlineto{\pgfqpoint{1.397362in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{1.397317in}{3.448276in}}%
\pgfpathlineto{\pgfqpoint{1.397272in}{3.448267in}}%
\pgfpathlineto{\pgfqpoint{1.397227in}{3.448258in}}%
\pgfpathlineto{\pgfqpoint{1.397182in}{3.448250in}}%
\pgfpathlineto{\pgfqpoint{1.397137in}{3.448241in}}%
\pgfpathlineto{\pgfqpoint{1.397092in}{3.448233in}}%
\pgfpathlineto{\pgfqpoint{1.397047in}{3.448224in}}%
\pgfpathlineto{\pgfqpoint{1.397002in}{3.448215in}}%
\pgfpathlineto{\pgfqpoint{1.396957in}{3.448207in}}%
\pgfpathlineto{\pgfqpoint{1.396912in}{3.448198in}}%
\pgfpathlineto{\pgfqpoint{1.396867in}{3.448189in}}%
\pgfpathlineto{\pgfqpoint{1.396822in}{3.448181in}}%
\pgfpathlineto{\pgfqpoint{1.396777in}{3.448172in}}%
\pgfpathlineto{\pgfqpoint{1.396732in}{3.448163in}}%
\pgfpathlineto{\pgfqpoint{1.396687in}{3.448155in}}%
\pgfpathlineto{\pgfqpoint{1.396641in}{3.448146in}}%
\pgfpathlineto{\pgfqpoint{1.396596in}{3.448137in}}%
\pgfpathlineto{\pgfqpoint{1.396551in}{3.448128in}}%
\pgfpathlineto{\pgfqpoint{1.396506in}{3.448120in}}%
\pgfpathlineto{\pgfqpoint{1.396461in}{3.448111in}}%
\pgfpathlineto{\pgfqpoint{1.396416in}{3.448102in}}%
\pgfpathlineto{\pgfqpoint{1.396371in}{3.448094in}}%
\pgfpathlineto{\pgfqpoint{1.396326in}{3.448085in}}%
\pgfpathlineto{\pgfqpoint{1.396281in}{3.448076in}}%
\pgfpathlineto{\pgfqpoint{1.396236in}{3.448067in}}%
\pgfpathlineto{\pgfqpoint{1.396191in}{3.448059in}}%
\pgfpathlineto{\pgfqpoint{1.396146in}{3.448050in}}%
\pgfpathlineto{\pgfqpoint{1.396101in}{3.448041in}}%
\pgfpathlineto{\pgfqpoint{1.396056in}{3.448032in}}%
\pgfpathlineto{\pgfqpoint{1.396011in}{3.448024in}}%
\pgfpathlineto{\pgfqpoint{1.395966in}{3.448015in}}%
\pgfpathlineto{\pgfqpoint{1.395921in}{3.448006in}}%
\pgfpathlineto{\pgfqpoint{1.395876in}{3.447997in}}%
\pgfpathlineto{\pgfqpoint{1.395831in}{3.447988in}}%
\pgfpathlineto{\pgfqpoint{1.395786in}{3.447980in}}%
\pgfpathlineto{\pgfqpoint{1.395741in}{3.447971in}}%
\pgfpathlineto{\pgfqpoint{1.395696in}{3.447962in}}%
\pgfpathlineto{\pgfqpoint{1.395651in}{3.447953in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{3.447944in}}%
\pgfpathlineto{\pgfqpoint{1.395561in}{3.447936in}}%
\pgfpathlineto{\pgfqpoint{1.395516in}{3.447927in}}%
\pgfpathlineto{\pgfqpoint{1.395471in}{3.447918in}}%
\pgfpathlineto{\pgfqpoint{1.395426in}{3.447909in}}%
\pgfpathlineto{\pgfqpoint{1.395381in}{3.447900in}}%
\pgfpathlineto{\pgfqpoint{1.395336in}{3.447891in}}%
\pgfpathlineto{\pgfqpoint{1.395291in}{3.447883in}}%
\pgfpathlineto{\pgfqpoint{1.395246in}{3.447874in}}%
\pgfpathlineto{\pgfqpoint{1.395201in}{3.447865in}}%
\pgfpathlineto{\pgfqpoint{1.395156in}{3.447856in}}%
\pgfpathlineto{\pgfqpoint{1.395111in}{3.447847in}}%
\pgfpathlineto{\pgfqpoint{1.395066in}{3.447838in}}%
\pgfpathlineto{\pgfqpoint{1.395021in}{3.447829in}}%
\pgfpathlineto{\pgfqpoint{1.394976in}{3.447821in}}%
\pgfpathlineto{\pgfqpoint{1.394931in}{3.447812in}}%
\pgfpathlineto{\pgfqpoint{1.394886in}{3.447803in}}%
\pgfpathlineto{\pgfqpoint{1.394841in}{3.447794in}}%
\pgfpathlineto{\pgfqpoint{1.394796in}{3.447785in}}%
\pgfpathlineto{\pgfqpoint{1.394751in}{3.447776in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{3.447767in}}%
\pgfpathlineto{\pgfqpoint{1.394661in}{3.447758in}}%
\pgfpathlineto{\pgfqpoint{1.394616in}{3.447749in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{3.447740in}}%
\pgfpathlineto{\pgfqpoint{1.394526in}{3.447731in}}%
\pgfpathlineto{\pgfqpoint{1.394481in}{3.447722in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{3.447714in}}%
\pgfpathlineto{\pgfqpoint{1.394391in}{3.447705in}}%
\pgfpathlineto{\pgfqpoint{1.394346in}{3.447696in}}%
\pgfpathlineto{\pgfqpoint{1.394301in}{3.447687in}}%
\pgfpathlineto{\pgfqpoint{1.394256in}{3.447678in}}%
\pgfpathlineto{\pgfqpoint{1.394211in}{3.447669in}}%
\pgfpathlineto{\pgfqpoint{1.394166in}{3.447660in}}%
\pgfpathlineto{\pgfqpoint{1.394121in}{3.447651in}}%
\pgfpathlineto{\pgfqpoint{1.394076in}{3.447642in}}%
\pgfpathlineto{\pgfqpoint{1.394031in}{3.447633in}}%
\pgfpathlineto{\pgfqpoint{1.393986in}{3.447624in}}%
\pgfpathlineto{\pgfqpoint{1.393941in}{3.447615in}}%
\pgfpathlineto{\pgfqpoint{1.393896in}{3.447606in}}%
\pgfpathlineto{\pgfqpoint{1.393851in}{3.447597in}}%
\pgfpathlineto{\pgfqpoint{1.393807in}{3.447588in}}%
\pgfpathlineto{\pgfqpoint{1.393762in}{3.447579in}}%
\pgfpathlineto{\pgfqpoint{1.393717in}{3.447570in}}%
\pgfpathlineto{\pgfqpoint{1.393672in}{3.447561in}}%
\pgfpathlineto{\pgfqpoint{1.393627in}{3.447552in}}%
\pgfpathlineto{\pgfqpoint{1.393582in}{3.447543in}}%
\pgfpathlineto{\pgfqpoint{1.393537in}{3.447533in}}%
\pgfpathlineto{\pgfqpoint{1.393492in}{3.447524in}}%
\pgfpathlineto{\pgfqpoint{1.393447in}{3.447515in}}%
\pgfpathlineto{\pgfqpoint{1.393402in}{3.447506in}}%
\pgfpathlineto{\pgfqpoint{1.393357in}{3.447497in}}%
\pgfpathlineto{\pgfqpoint{1.393312in}{3.447488in}}%
\pgfpathlineto{\pgfqpoint{1.393267in}{3.447479in}}%
\pgfpathlineto{\pgfqpoint{1.393222in}{3.447470in}}%
\pgfpathlineto{\pgfqpoint{1.393177in}{3.447461in}}%
\pgfpathlineto{\pgfqpoint{1.393132in}{3.447452in}}%
\pgfpathlineto{\pgfqpoint{1.393087in}{3.447443in}}%
\pgfpathlineto{\pgfqpoint{1.393043in}{3.447434in}}%
\pgfpathlineto{\pgfqpoint{1.392998in}{3.447424in}}%
\pgfpathlineto{\pgfqpoint{1.392953in}{3.447415in}}%
\pgfpathlineto{\pgfqpoint{1.392908in}{3.447406in}}%
\pgfpathlineto{\pgfqpoint{1.392863in}{3.447397in}}%
\pgfpathlineto{\pgfqpoint{1.392818in}{3.447388in}}%
\pgfpathlineto{\pgfqpoint{1.392773in}{3.447379in}}%
\pgfpathlineto{\pgfqpoint{1.392728in}{3.447370in}}%
\pgfpathlineto{\pgfqpoint{1.392683in}{3.447360in}}%
\pgfpathlineto{\pgfqpoint{1.392638in}{3.447351in}}%
\pgfpathlineto{\pgfqpoint{1.392593in}{3.447342in}}%
\pgfpathlineto{\pgfqpoint{1.392548in}{3.447333in}}%
\pgfpathlineto{\pgfqpoint{1.392503in}{3.447324in}}%
\pgfpathlineto{\pgfqpoint{1.392459in}{3.447315in}}%
\pgfpathlineto{\pgfqpoint{1.392414in}{3.447305in}}%
\pgfpathlineto{\pgfqpoint{1.392369in}{3.447296in}}%
\pgfpathlineto{\pgfqpoint{1.392324in}{3.447287in}}%
\pgfpathlineto{\pgfqpoint{1.392279in}{3.447278in}}%
\pgfpathlineto{\pgfqpoint{1.392234in}{3.447269in}}%
\pgfpathlineto{\pgfqpoint{1.392189in}{3.447259in}}%
\pgfpathlineto{\pgfqpoint{1.392144in}{3.447250in}}%
\pgfpathlineto{\pgfqpoint{1.392099in}{3.447241in}}%
\pgfpathlineto{\pgfqpoint{1.392054in}{3.447232in}}%
\pgfpathlineto{\pgfqpoint{1.392010in}{3.447223in}}%
\pgfpathlineto{\pgfqpoint{1.391965in}{3.447213in}}%
\pgfpathlineto{\pgfqpoint{1.391920in}{3.447204in}}%
\pgfpathlineto{\pgfqpoint{1.391875in}{3.447195in}}%
\pgfpathlineto{\pgfqpoint{1.391830in}{3.447186in}}%
\pgfpathlineto{\pgfqpoint{1.391785in}{3.447176in}}%
\pgfpathlineto{\pgfqpoint{1.391740in}{3.447167in}}%
\pgfpathlineto{\pgfqpoint{1.391695in}{3.447158in}}%
\pgfpathlineto{\pgfqpoint{1.391650in}{3.447149in}}%
\pgfpathlineto{\pgfqpoint{1.391606in}{3.447139in}}%
\pgfpathlineto{\pgfqpoint{1.391561in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{1.391516in}{3.447121in}}%
\pgfpathlineto{\pgfqpoint{1.391471in}{3.447111in}}%
\pgfpathlineto{\pgfqpoint{1.391426in}{3.447102in}}%
\pgfpathlineto{\pgfqpoint{1.391381in}{3.447093in}}%
\pgfpathlineto{\pgfqpoint{1.391336in}{3.447084in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{3.447074in}}%
\pgfpathlineto{\pgfqpoint{1.391247in}{3.447065in}}%
\pgfpathlineto{\pgfqpoint{1.391202in}{3.447056in}}%
\pgfpathlineto{\pgfqpoint{1.391157in}{3.447046in}}%
\pgfpathlineto{\pgfqpoint{1.391112in}{3.447037in}}%
\pgfpathlineto{\pgfqpoint{1.391067in}{3.447028in}}%
\pgfpathlineto{\pgfqpoint{1.391022in}{3.447018in}}%
\pgfpathlineto{\pgfqpoint{1.390977in}{3.447009in}}%
\pgfpathlineto{\pgfqpoint{1.390933in}{3.447000in}}%
\pgfpathlineto{\pgfqpoint{1.390888in}{3.446990in}}%
\pgfpathlineto{\pgfqpoint{1.390843in}{3.446981in}}%
\pgfpathlineto{\pgfqpoint{1.390798in}{3.446971in}}%
\pgfpathlineto{\pgfqpoint{1.390753in}{3.446962in}}%
\pgfpathlineto{\pgfqpoint{1.390708in}{3.446953in}}%
\pgfpathlineto{\pgfqpoint{1.390663in}{3.446943in}}%
\pgfpathlineto{\pgfqpoint{1.390619in}{3.446934in}}%
\pgfpathlineto{\pgfqpoint{1.390574in}{3.446924in}}%
\pgfpathlineto{\pgfqpoint{1.390529in}{3.446915in}}%
\pgfpathlineto{\pgfqpoint{1.390484in}{3.446906in}}%
\pgfpathlineto{\pgfqpoint{1.390439in}{3.446896in}}%
\pgfpathlineto{\pgfqpoint{1.390394in}{3.446887in}}%
\pgfpathlineto{\pgfqpoint{1.390349in}{3.446877in}}%
\pgfpathlineto{\pgfqpoint{1.390305in}{3.446868in}}%
\pgfpathlineto{\pgfqpoint{1.390260in}{3.446859in}}%
\pgfpathlineto{\pgfqpoint{1.390215in}{3.446849in}}%
\pgfpathlineto{\pgfqpoint{1.390170in}{3.446840in}}%
\pgfpathlineto{\pgfqpoint{1.390125in}{3.446830in}}%
\pgfpathlineto{\pgfqpoint{1.390080in}{3.446821in}}%
\pgfpathlineto{\pgfqpoint{1.390036in}{3.446811in}}%
\pgfpathlineto{\pgfqpoint{1.389991in}{3.446802in}}%
\pgfpathlineto{\pgfqpoint{1.389946in}{3.446792in}}%
\pgfpathlineto{\pgfqpoint{1.389901in}{3.446783in}}%
\pgfpathlineto{\pgfqpoint{1.389856in}{3.446773in}}%
\pgfpathlineto{\pgfqpoint{1.389812in}{3.446764in}}%
\pgfpathlineto{\pgfqpoint{1.389767in}{3.446754in}}%
\pgfpathlineto{\pgfqpoint{1.389722in}{3.446745in}}%
\pgfpathlineto{\pgfqpoint{1.389677in}{3.446735in}}%
\pgfpathlineto{\pgfqpoint{1.389632in}{3.446726in}}%
\pgfpathlineto{\pgfqpoint{1.389587in}{3.446716in}}%
\pgfpathlineto{\pgfqpoint{1.389543in}{3.446707in}}%
\pgfpathlineto{\pgfqpoint{1.389498in}{3.446697in}}%
\pgfpathlineto{\pgfqpoint{1.389453in}{3.446688in}}%
\pgfpathlineto{\pgfqpoint{1.389408in}{3.446678in}}%
\pgfpathlineto{\pgfqpoint{1.389363in}{3.446669in}}%
\pgfpathlineto{\pgfqpoint{1.389319in}{3.446659in}}%
\pgfpathlineto{\pgfqpoint{1.389274in}{3.446650in}}%
\pgfpathlineto{\pgfqpoint{1.389229in}{3.446640in}}%
\pgfpathlineto{\pgfqpoint{1.389184in}{3.446631in}}%
\pgfpathlineto{\pgfqpoint{1.389139in}{3.446621in}}%
\pgfpathlineto{\pgfqpoint{1.389095in}{3.446612in}}%
\pgfpathlineto{\pgfqpoint{1.389050in}{3.446602in}}%
\pgfpathlineto{\pgfqpoint{1.389005in}{3.446592in}}%
\pgfpathlineto{\pgfqpoint{1.388960in}{3.446583in}}%
\pgfpathlineto{\pgfqpoint{1.388915in}{3.446573in}}%
\pgfpathlineto{\pgfqpoint{1.388871in}{3.446564in}}%
\pgfpathlineto{\pgfqpoint{1.388826in}{3.446554in}}%
\pgfpathlineto{\pgfqpoint{1.388781in}{3.446544in}}%
\pgfpathlineto{\pgfqpoint{1.388736in}{3.446535in}}%
\pgfpathlineto{\pgfqpoint{1.388691in}{3.446525in}}%
\pgfpathlineto{\pgfqpoint{1.388647in}{3.446516in}}%
\pgfpathlineto{\pgfqpoint{1.388602in}{3.446506in}}%
\pgfpathlineto{\pgfqpoint{1.388557in}{3.446496in}}%
\pgfpathlineto{\pgfqpoint{1.388512in}{3.446487in}}%
\pgfpathlineto{\pgfqpoint{1.388468in}{3.446477in}}%
\pgfpathlineto{\pgfqpoint{1.388423in}{3.446467in}}%
\pgfpathlineto{\pgfqpoint{1.388378in}{3.446458in}}%
\pgfpathlineto{\pgfqpoint{1.388333in}{3.446448in}}%
\pgfpathlineto{\pgfqpoint{1.388288in}{3.446438in}}%
\pgfpathlineto{\pgfqpoint{1.388244in}{3.446429in}}%
\pgfpathlineto{\pgfqpoint{1.388199in}{3.446419in}}%
\pgfpathlineto{\pgfqpoint{1.388154in}{3.446409in}}%
\pgfpathlineto{\pgfqpoint{1.388109in}{3.446400in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{3.446390in}}%
\pgfpathlineto{\pgfqpoint{1.388020in}{3.446380in}}%
\pgfpathlineto{\pgfqpoint{1.387975in}{3.446371in}}%
\pgfpathlineto{\pgfqpoint{1.387930in}{3.446361in}}%
\pgfpathlineto{\pgfqpoint{1.387886in}{3.446351in}}%
\pgfpathlineto{\pgfqpoint{1.387841in}{3.446342in}}%
\pgfpathlineto{\pgfqpoint{1.387796in}{3.446332in}}%
\pgfpathlineto{\pgfqpoint{1.387751in}{3.446322in}}%
\pgfpathlineto{\pgfqpoint{1.387707in}{3.446312in}}%
\pgfpathlineto{\pgfqpoint{1.387662in}{3.446303in}}%
\pgfpathlineto{\pgfqpoint{1.387617in}{3.446293in}}%
\pgfpathlineto{\pgfqpoint{1.387572in}{3.446283in}}%
\pgfpathlineto{\pgfqpoint{1.387528in}{3.446273in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{3.446264in}}%
\pgfpathlineto{\pgfqpoint{1.387438in}{3.446254in}}%
\pgfpathlineto{\pgfqpoint{1.387393in}{3.446244in}}%
\pgfpathlineto{\pgfqpoint{1.387349in}{3.446234in}}%
\pgfpathlineto{\pgfqpoint{1.387304in}{3.446225in}}%
\pgfpathlineto{\pgfqpoint{1.387259in}{3.446215in}}%
\pgfpathlineto{\pgfqpoint{1.387214in}{3.446205in}}%
\pgfpathlineto{\pgfqpoint{1.387170in}{3.446195in}}%
\pgfpathlineto{\pgfqpoint{1.387125in}{3.446185in}}%
\pgfpathlineto{\pgfqpoint{1.387080in}{3.446176in}}%
\pgfpathlineto{\pgfqpoint{1.387036in}{3.446166in}}%
\pgfpathlineto{\pgfqpoint{1.386991in}{3.446156in}}%
\pgfpathlineto{\pgfqpoint{1.386946in}{3.446146in}}%
\pgfpathlineto{\pgfqpoint{1.386901in}{3.446136in}}%
\pgfpathlineto{\pgfqpoint{1.386857in}{3.446126in}}%
\pgfpathlineto{\pgfqpoint{1.386812in}{3.446117in}}%
\pgfpathlineto{\pgfqpoint{1.386767in}{3.446107in}}%
\pgfpathlineto{\pgfqpoint{1.386722in}{3.446097in}}%
\pgfpathlineto{\pgfqpoint{1.386678in}{3.446087in}}%
\pgfpathlineto{\pgfqpoint{1.386633in}{3.446077in}}%
\pgfpathlineto{\pgfqpoint{1.386588in}{3.446067in}}%
\pgfpathlineto{\pgfqpoint{1.386544in}{3.446058in}}%
\pgfpathlineto{\pgfqpoint{1.386499in}{3.446048in}}%
\pgfpathlineto{\pgfqpoint{1.386454in}{3.446038in}}%
\pgfpathlineto{\pgfqpoint{1.386410in}{3.446028in}}%
\pgfpathlineto{\pgfqpoint{1.386365in}{3.446018in}}%
\pgfpathlineto{\pgfqpoint{1.386320in}{3.446008in}}%
\pgfpathlineto{\pgfqpoint{1.386275in}{3.445998in}}%
\pgfpathlineto{\pgfqpoint{1.386231in}{3.445988in}}%
\pgfpathlineto{\pgfqpoint{1.386186in}{3.445978in}}%
\pgfpathlineto{\pgfqpoint{1.386141in}{3.445969in}}%
\pgfpathlineto{\pgfqpoint{1.386097in}{3.445959in}}%
\pgfpathlineto{\pgfqpoint{1.386052in}{3.445949in}}%
\pgfpathlineto{\pgfqpoint{1.386007in}{3.445939in}}%
\pgfpathlineto{\pgfqpoint{1.385963in}{3.445929in}}%
\pgfpathlineto{\pgfqpoint{1.385918in}{3.445919in}}%
\pgfpathlineto{\pgfqpoint{1.385873in}{3.445909in}}%
\pgfpathlineto{\pgfqpoint{1.385828in}{3.445899in}}%
\pgfpathlineto{\pgfqpoint{1.385784in}{3.445889in}}%
\pgfpathlineto{\pgfqpoint{1.385739in}{3.445879in}}%
\pgfpathlineto{\pgfqpoint{1.385694in}{3.445869in}}%
\pgfpathlineto{\pgfqpoint{1.385650in}{3.445859in}}%
\pgfpathlineto{\pgfqpoint{1.385605in}{3.445849in}}%
\pgfpathlineto{\pgfqpoint{1.385560in}{3.445839in}}%
\pgfpathlineto{\pgfqpoint{1.385516in}{3.445829in}}%
\pgfpathlineto{\pgfqpoint{1.385471in}{3.445819in}}%
\pgfpathlineto{\pgfqpoint{1.385426in}{3.445809in}}%
\pgfpathlineto{\pgfqpoint{1.385382in}{3.445799in}}%
\pgfpathlineto{\pgfqpoint{1.385337in}{3.445789in}}%
\pgfpathlineto{\pgfqpoint{1.385292in}{3.445779in}}%
\pgfpathlineto{\pgfqpoint{1.385248in}{3.445769in}}%
\pgfpathlineto{\pgfqpoint{1.385203in}{3.445759in}}%
\pgfpathlineto{\pgfqpoint{1.385158in}{3.445749in}}%
\pgfpathlineto{\pgfqpoint{1.385114in}{3.445739in}}%
\pgfpathlineto{\pgfqpoint{1.385069in}{3.445729in}}%
\pgfpathlineto{\pgfqpoint{1.385024in}{3.445719in}}%
\pgfpathlineto{\pgfqpoint{1.384980in}{3.445709in}}%
\pgfpathlineto{\pgfqpoint{1.384935in}{3.445699in}}%
\pgfpathlineto{\pgfqpoint{1.384890in}{3.445689in}}%
\pgfpathlineto{\pgfqpoint{1.384846in}{3.445679in}}%
\pgfpathlineto{\pgfqpoint{1.384801in}{3.445669in}}%
\pgfpathlineto{\pgfqpoint{1.384756in}{3.445659in}}%
\pgfpathlineto{\pgfqpoint{1.384712in}{3.445649in}}%
\pgfpathlineto{\pgfqpoint{1.384667in}{3.445639in}}%
\pgfpathlineto{\pgfqpoint{1.384623in}{3.445629in}}%
\pgfpathlineto{\pgfqpoint{1.384578in}{3.445618in}}%
\pgfpathlineto{\pgfqpoint{1.384533in}{3.445608in}}%
\pgfpathlineto{\pgfqpoint{1.384489in}{3.445598in}}%
\pgfpathlineto{\pgfqpoint{1.384444in}{3.445588in}}%
\pgfpathlineto{\pgfqpoint{1.384399in}{3.445578in}}%
\pgfpathlineto{\pgfqpoint{1.384355in}{3.445568in}}%
\pgfpathlineto{\pgfqpoint{1.384310in}{3.445558in}}%
\pgfpathlineto{\pgfqpoint{1.384265in}{3.445548in}}%
\pgfpathlineto{\pgfqpoint{1.384221in}{3.445537in}}%
\pgfpathlineto{\pgfqpoint{1.384176in}{3.445527in}}%
\pgfpathlineto{\pgfqpoint{1.384132in}{3.445517in}}%
\pgfpathlineto{\pgfqpoint{1.384087in}{3.445507in}}%
\pgfpathlineto{\pgfqpoint{1.384042in}{3.445497in}}%
\pgfpathlineto{\pgfqpoint{1.383998in}{3.445487in}}%
\pgfpathlineto{\pgfqpoint{1.383953in}{3.445477in}}%
\pgfpathlineto{\pgfqpoint{1.383908in}{3.445466in}}%
\pgfpathlineto{\pgfqpoint{1.383864in}{3.445456in}}%
\pgfpathlineto{\pgfqpoint{1.383819in}{3.445446in}}%
\pgfpathlineto{\pgfqpoint{1.383775in}{3.445436in}}%
\pgfpathlineto{\pgfqpoint{1.383730in}{3.445426in}}%
\pgfpathlineto{\pgfqpoint{1.383685in}{3.445415in}}%
\pgfpathlineto{\pgfqpoint{1.383641in}{3.445405in}}%
\pgfpathlineto{\pgfqpoint{1.383596in}{3.445395in}}%
\pgfpathlineto{\pgfqpoint{1.383552in}{3.445385in}}%
\pgfpathlineto{\pgfqpoint{1.383507in}{3.445375in}}%
\pgfpathlineto{\pgfqpoint{1.383462in}{3.445364in}}%
\pgfpathlineto{\pgfqpoint{1.383418in}{3.445354in}}%
\pgfpathlineto{\pgfqpoint{1.383373in}{3.445344in}}%
\pgfpathlineto{\pgfqpoint{1.383329in}{3.445334in}}%
\pgfpathlineto{\pgfqpoint{1.383284in}{3.445324in}}%
\pgfpathlineto{\pgfqpoint{1.383239in}{3.445313in}}%
\pgfpathlineto{\pgfqpoint{1.383195in}{3.445303in}}%
\pgfpathlineto{\pgfqpoint{1.383150in}{3.445293in}}%
\pgfpathlineto{\pgfqpoint{1.383106in}{3.445282in}}%
\pgfpathlineto{\pgfqpoint{1.383061in}{3.445272in}}%
\pgfpathlineto{\pgfqpoint{1.383016in}{3.445262in}}%
\pgfpathlineto{\pgfqpoint{1.382972in}{3.445252in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{3.445241in}}%
\pgfpathlineto{\pgfqpoint{1.382883in}{3.445231in}}%
\pgfpathlineto{\pgfqpoint{1.382838in}{3.445221in}}%
\pgfpathlineto{\pgfqpoint{1.382794in}{3.445211in}}%
\pgfpathlineto{\pgfqpoint{1.382749in}{3.445200in}}%
\pgfpathlineto{\pgfqpoint{1.382704in}{3.445190in}}%
\pgfpathlineto{\pgfqpoint{1.382660in}{3.445180in}}%
\pgfpathlineto{\pgfqpoint{1.382615in}{3.445169in}}%
\pgfpathlineto{\pgfqpoint{1.382571in}{3.445159in}}%
\pgfpathlineto{\pgfqpoint{1.382526in}{3.445149in}}%
\pgfpathlineto{\pgfqpoint{1.382482in}{3.445138in}}%
\pgfpathlineto{\pgfqpoint{1.382437in}{3.445128in}}%
\pgfpathlineto{\pgfqpoint{1.382392in}{3.445118in}}%
\pgfpathlineto{\pgfqpoint{1.382348in}{3.445107in}}%
\pgfpathlineto{\pgfqpoint{1.382303in}{3.445097in}}%
\pgfpathlineto{\pgfqpoint{1.382259in}{3.445087in}}%
\pgfpathlineto{\pgfqpoint{1.382214in}{3.445076in}}%
\pgfpathlineto{\pgfqpoint{1.382170in}{3.445066in}}%
\pgfpathlineto{\pgfqpoint{1.382125in}{3.445055in}}%
\pgfpathlineto{\pgfqpoint{1.382080in}{3.445045in}}%
\pgfpathlineto{\pgfqpoint{1.382036in}{3.445035in}}%
\pgfpathlineto{\pgfqpoint{1.381991in}{3.445024in}}%
\pgfpathlineto{\pgfqpoint{1.381947in}{3.445014in}}%
\pgfpathlineto{\pgfqpoint{1.381902in}{3.445003in}}%
\pgfpathlineto{\pgfqpoint{1.381858in}{3.444993in}}%
\pgfpathlineto{\pgfqpoint{1.381813in}{3.444983in}}%
\pgfpathlineto{\pgfqpoint{1.381769in}{3.444972in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{3.444962in}}%
\pgfpathlineto{\pgfqpoint{1.381680in}{3.444951in}}%
\pgfpathlineto{\pgfqpoint{1.381635in}{3.444941in}}%
\pgfpathlineto{\pgfqpoint{1.381590in}{3.444930in}}%
\pgfpathlineto{\pgfqpoint{1.381546in}{3.444920in}}%
\pgfpathlineto{\pgfqpoint{1.381501in}{3.444910in}}%
\pgfpathlineto{\pgfqpoint{1.381457in}{3.444899in}}%
\pgfpathlineto{\pgfqpoint{1.381412in}{3.444889in}}%
\pgfpathlineto{\pgfqpoint{1.381368in}{3.444878in}}%
\pgfpathlineto{\pgfqpoint{1.381323in}{3.444868in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{3.444857in}}%
\pgfpathlineto{\pgfqpoint{1.381234in}{3.444847in}}%
\pgfpathlineto{\pgfqpoint{1.381190in}{3.444836in}}%
\pgfpathlineto{\pgfqpoint{1.381145in}{3.444826in}}%
\pgfpathlineto{\pgfqpoint{1.381101in}{3.444815in}}%
\pgfpathlineto{\pgfqpoint{1.381056in}{3.444805in}}%
\pgfpathlineto{\pgfqpoint{1.381012in}{3.444794in}}%
\pgfpathlineto{\pgfqpoint{1.380967in}{3.444784in}}%
\pgfpathlineto{\pgfqpoint{1.380923in}{3.444773in}}%
\pgfpathlineto{\pgfqpoint{1.380878in}{3.444763in}}%
\pgfpathlineto{\pgfqpoint{1.380834in}{3.444752in}}%
\pgfpathlineto{\pgfqpoint{1.380789in}{3.444742in}}%
\pgfpathlineto{\pgfqpoint{1.380745in}{3.444731in}}%
\pgfpathlineto{\pgfqpoint{1.380700in}{3.444721in}}%
\pgfpathlineto{\pgfqpoint{1.380656in}{3.444710in}}%
\pgfpathlineto{\pgfqpoint{1.380611in}{3.444700in}}%
\pgfpathlineto{\pgfqpoint{1.380567in}{3.444689in}}%
\pgfpathlineto{\pgfqpoint{1.380522in}{3.444678in}}%
\pgfpathlineto{\pgfqpoint{1.380478in}{3.444668in}}%
\pgfpathlineto{\pgfqpoint{1.380433in}{3.444657in}}%
\pgfpathlineto{\pgfqpoint{1.380389in}{3.444647in}}%
\pgfpathlineto{\pgfqpoint{1.380344in}{3.444636in}}%
\pgfpathlineto{\pgfqpoint{1.380300in}{3.444626in}}%
\pgfpathlineto{\pgfqpoint{1.380255in}{3.444615in}}%
\pgfpathlineto{\pgfqpoint{1.380211in}{3.444604in}}%
\pgfpathlineto{\pgfqpoint{1.380166in}{3.444594in}}%
\pgfpathlineto{\pgfqpoint{1.380122in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{1.380077in}{3.444573in}}%
\pgfpathlineto{\pgfqpoint{1.380033in}{3.444562in}}%
\pgfpathlineto{\pgfqpoint{1.379988in}{3.444551in}}%
\pgfpathlineto{\pgfqpoint{1.379944in}{3.444541in}}%
\pgfpathlineto{\pgfqpoint{1.379899in}{3.444530in}}%
\pgfpathlineto{\pgfqpoint{1.379855in}{3.444519in}}%
\pgfpathlineto{\pgfqpoint{1.379810in}{3.444509in}}%
\pgfpathlineto{\pgfqpoint{1.379766in}{3.444498in}}%
\pgfpathlineto{\pgfqpoint{1.379721in}{3.444487in}}%
\pgfpathlineto{\pgfqpoint{1.379677in}{3.444477in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{3.444466in}}%
\pgfpathlineto{\pgfqpoint{1.379588in}{3.444455in}}%
\pgfpathlineto{\pgfqpoint{1.379544in}{3.444445in}}%
\pgfpathlineto{\pgfqpoint{1.379499in}{3.444434in}}%
\pgfpathlineto{\pgfqpoint{1.379455in}{3.444423in}}%
\pgfpathlineto{\pgfqpoint{1.379410in}{3.444413in}}%
\pgfpathlineto{\pgfqpoint{1.379366in}{3.444402in}}%
\pgfpathlineto{\pgfqpoint{1.379321in}{3.444391in}}%
\pgfpathlineto{\pgfqpoint{1.379277in}{3.444381in}}%
\pgfpathlineto{\pgfqpoint{1.379232in}{3.444370in}}%
\pgfpathlineto{\pgfqpoint{1.379188in}{3.444359in}}%
\pgfpathlineto{\pgfqpoint{1.379143in}{3.444348in}}%
\pgfpathlineto{\pgfqpoint{1.379099in}{3.444338in}}%
\pgfpathlineto{\pgfqpoint{1.379055in}{3.444327in}}%
\pgfpathlineto{\pgfqpoint{1.379010in}{3.444316in}}%
\pgfpathlineto{\pgfqpoint{1.378966in}{3.444305in}}%
\pgfpathlineto{\pgfqpoint{1.378921in}{3.444295in}}%
\pgfpathlineto{\pgfqpoint{1.378877in}{3.444284in}}%
\pgfpathlineto{\pgfqpoint{1.378832in}{3.444273in}}%
\pgfpathlineto{\pgfqpoint{1.378788in}{3.444262in}}%
\pgfpathlineto{\pgfqpoint{1.378743in}{3.444252in}}%
\pgfpathlineto{\pgfqpoint{1.378699in}{3.444241in}}%
\pgfpathlineto{\pgfqpoint{1.378655in}{3.444230in}}%
\pgfpathlineto{\pgfqpoint{1.378610in}{3.444219in}}%
\pgfpathlineto{\pgfqpoint{1.378566in}{3.444209in}}%
\pgfpathlineto{\pgfqpoint{1.378521in}{3.444198in}}%
\pgfpathlineto{\pgfqpoint{1.378477in}{3.444187in}}%
\pgfpathlineto{\pgfqpoint{1.378432in}{3.444176in}}%
\pgfpathlineto{\pgfqpoint{1.378388in}{3.444165in}}%
\pgfpathlineto{\pgfqpoint{1.378344in}{3.444155in}}%
\pgfpathlineto{\pgfqpoint{1.378299in}{3.444144in}}%
\pgfpathlineto{\pgfqpoint{1.378255in}{3.444133in}}%
\pgfpathlineto{\pgfqpoint{1.378210in}{3.444122in}}%
\pgfpathlineto{\pgfqpoint{1.378166in}{3.444111in}}%
\pgfpathlineto{\pgfqpoint{1.378122in}{3.444100in}}%
\pgfpathlineto{\pgfqpoint{1.378077in}{3.444090in}}%
\pgfpathlineto{\pgfqpoint{1.378033in}{3.444079in}}%
\pgfpathlineto{\pgfqpoint{1.377988in}{3.444068in}}%
\pgfpathlineto{\pgfqpoint{1.377944in}{3.444057in}}%
\pgfpathlineto{\pgfqpoint{1.377900in}{3.444046in}}%
\pgfpathlineto{\pgfqpoint{1.377855in}{3.444035in}}%
\pgfpathlineto{\pgfqpoint{1.377811in}{3.444024in}}%
\pgfpathlineto{\pgfqpoint{1.377766in}{3.444013in}}%
\pgfpathlineto{\pgfqpoint{1.377722in}{3.444003in}}%
\pgfpathlineto{\pgfqpoint{1.377678in}{3.443992in}}%
\pgfpathlineto{\pgfqpoint{1.377633in}{3.443981in}}%
\pgfpathlineto{\pgfqpoint{1.377589in}{3.443970in}}%
\pgfpathlineto{\pgfqpoint{1.377544in}{3.443959in}}%
\pgfpathlineto{\pgfqpoint{1.377500in}{3.443948in}}%
\pgfpathlineto{\pgfqpoint{1.377456in}{3.443937in}}%
\pgfpathlineto{\pgfqpoint{1.377411in}{3.443926in}}%
\pgfpathlineto{\pgfqpoint{1.377367in}{3.443915in}}%
\pgfpathlineto{\pgfqpoint{1.377322in}{3.443904in}}%
\pgfpathlineto{\pgfqpoint{1.377278in}{3.443893in}}%
\pgfpathlineto{\pgfqpoint{1.377234in}{3.443883in}}%
\pgfpathlineto{\pgfqpoint{1.377189in}{3.443872in}}%
\pgfpathlineto{\pgfqpoint{1.377145in}{3.443861in}}%
\pgfpathlineto{\pgfqpoint{1.377101in}{3.443850in}}%
\pgfpathlineto{\pgfqpoint{1.377056in}{3.443839in}}%
\pgfpathlineto{\pgfqpoint{1.377012in}{3.443828in}}%
\pgfpathlineto{\pgfqpoint{1.376967in}{3.443817in}}%
\pgfpathlineto{\pgfqpoint{1.376923in}{3.443806in}}%
\pgfpathlineto{\pgfqpoint{1.376879in}{3.443795in}}%
\pgfpathlineto{\pgfqpoint{1.376834in}{3.443784in}}%
\pgfpathlineto{\pgfqpoint{1.376790in}{3.443773in}}%
\pgfpathlineto{\pgfqpoint{1.376746in}{3.443762in}}%
\pgfpathlineto{\pgfqpoint{1.376701in}{3.443751in}}%
\pgfpathlineto{\pgfqpoint{1.376657in}{3.443740in}}%
\pgfpathlineto{\pgfqpoint{1.376613in}{3.443729in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{3.443718in}}%
\pgfpathlineto{\pgfqpoint{1.376524in}{3.443707in}}%
\pgfpathlineto{\pgfqpoint{1.376480in}{3.443696in}}%
\pgfpathlineto{\pgfqpoint{1.376435in}{3.443685in}}%
\pgfpathlineto{\pgfqpoint{1.376391in}{3.443674in}}%
\pgfpathlineto{\pgfqpoint{1.376346in}{3.443663in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{3.443652in}}%
\pgfpathlineto{\pgfqpoint{1.376258in}{3.443640in}}%
\pgfpathlineto{\pgfqpoint{1.376213in}{3.443629in}}%
\pgfpathlineto{\pgfqpoint{1.376169in}{3.443618in}}%
\pgfpathlineto{\pgfqpoint{1.376125in}{3.443607in}}%
\pgfpathlineto{\pgfqpoint{1.376080in}{3.443596in}}%
\pgfpathlineto{\pgfqpoint{1.376036in}{3.443585in}}%
\pgfpathlineto{\pgfqpoint{1.375992in}{3.443574in}}%
\pgfpathlineto{\pgfqpoint{1.375947in}{3.443563in}}%
\pgfpathlineto{\pgfqpoint{1.375903in}{3.443552in}}%
\pgfpathlineto{\pgfqpoint{1.375859in}{3.443541in}}%
\pgfpathlineto{\pgfqpoint{1.375814in}{3.443530in}}%
\pgfpathlineto{\pgfqpoint{1.375770in}{3.443519in}}%
\pgfpathlineto{\pgfqpoint{1.375726in}{3.443507in}}%
\pgfpathlineto{\pgfqpoint{1.375681in}{3.443496in}}%
\pgfpathlineto{\pgfqpoint{1.375637in}{3.443485in}}%
\pgfpathlineto{\pgfqpoint{1.375593in}{3.443474in}}%
\pgfpathlineto{\pgfqpoint{1.375549in}{3.443463in}}%
\pgfpathlineto{\pgfqpoint{1.375504in}{3.443452in}}%
\pgfpathlineto{\pgfqpoint{1.375460in}{3.443441in}}%
\pgfpathlineto{\pgfqpoint{1.375416in}{3.443429in}}%
\pgfpathlineto{\pgfqpoint{1.375371in}{3.443418in}}%
\pgfpathlineto{\pgfqpoint{1.375327in}{3.443407in}}%
\pgfpathlineto{\pgfqpoint{1.375283in}{3.443396in}}%
\pgfpathlineto{\pgfqpoint{1.375238in}{3.443385in}}%
\pgfpathlineto{\pgfqpoint{1.375194in}{3.443374in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{3.443362in}}%
\pgfpathlineto{\pgfqpoint{1.375105in}{3.443351in}}%
\pgfpathlineto{\pgfqpoint{1.375061in}{3.443340in}}%
\pgfpathlineto{\pgfqpoint{1.375017in}{3.443329in}}%
\pgfpathlineto{\pgfqpoint{1.374973in}{3.443318in}}%
\pgfpathlineto{\pgfqpoint{1.374928in}{3.443306in}}%
\pgfpathlineto{\pgfqpoint{1.374884in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{1.374840in}{3.443284in}}%
\pgfpathlineto{\pgfqpoint{1.374795in}{3.443273in}}%
\pgfpathlineto{\pgfqpoint{1.374751in}{3.443262in}}%
\pgfpathlineto{\pgfqpoint{1.374707in}{3.443250in}}%
\pgfpathlineto{\pgfqpoint{1.374663in}{3.443239in}}%
\pgfpathlineto{\pgfqpoint{1.374618in}{3.443228in}}%
\pgfpathlineto{\pgfqpoint{1.374574in}{3.443217in}}%
\pgfpathlineto{\pgfqpoint{1.374530in}{3.443205in}}%
\pgfpathlineto{\pgfqpoint{1.374485in}{3.443194in}}%
\pgfpathlineto{\pgfqpoint{1.374441in}{3.443183in}}%
\pgfpathlineto{\pgfqpoint{1.374397in}{3.443172in}}%
\pgfpathlineto{\pgfqpoint{1.374353in}{3.443160in}}%
\pgfpathlineto{\pgfqpoint{1.374308in}{3.443149in}}%
\pgfpathlineto{\pgfqpoint{1.374264in}{3.443138in}}%
\pgfpathlineto{\pgfqpoint{1.374220in}{3.443126in}}%
\pgfpathlineto{\pgfqpoint{1.374176in}{3.443115in}}%
\pgfpathlineto{\pgfqpoint{1.374131in}{3.443104in}}%
\pgfpathlineto{\pgfqpoint{1.374087in}{3.443092in}}%
\pgfpathlineto{\pgfqpoint{1.374043in}{3.443081in}}%
\pgfpathlineto{\pgfqpoint{1.373999in}{3.443070in}}%
\pgfpathlineto{\pgfqpoint{1.373954in}{3.443059in}}%
\pgfpathlineto{\pgfqpoint{1.373910in}{3.443047in}}%
\pgfpathlineto{\pgfqpoint{1.373866in}{3.443036in}}%
\pgfpathlineto{\pgfqpoint{1.373821in}{3.443025in}}%
\pgfpathlineto{\pgfqpoint{1.373777in}{3.443013in}}%
\pgfpathlineto{\pgfqpoint{1.373733in}{3.443002in}}%
\pgfpathlineto{\pgfqpoint{1.373689in}{3.442990in}}%
\pgfpathlineto{\pgfqpoint{1.373644in}{3.442979in}}%
\pgfpathlineto{\pgfqpoint{1.373600in}{3.442968in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{3.442956in}}%
\pgfpathlineto{\pgfqpoint{1.373512in}{3.442945in}}%
\pgfpathlineto{\pgfqpoint{1.373468in}{3.442934in}}%
\pgfpathlineto{\pgfqpoint{1.373423in}{3.442922in}}%
\pgfpathlineto{\pgfqpoint{1.373379in}{3.442911in}}%
\pgfpathlineto{\pgfqpoint{1.373335in}{3.442899in}}%
\pgfpathlineto{\pgfqpoint{1.373291in}{3.442888in}}%
\pgfpathlineto{\pgfqpoint{1.373246in}{3.442877in}}%
\pgfpathlineto{\pgfqpoint{1.373202in}{3.442865in}}%
\pgfpathlineto{\pgfqpoint{1.373158in}{3.442854in}}%
\pgfpathlineto{\pgfqpoint{1.373114in}{3.442842in}}%
\pgfpathlineto{\pgfqpoint{1.373069in}{3.442831in}}%
\pgfpathlineto{\pgfqpoint{1.373025in}{3.442820in}}%
\pgfpathlineto{\pgfqpoint{1.372981in}{3.442808in}}%
\pgfpathlineto{\pgfqpoint{1.372937in}{3.442797in}}%
\pgfpathlineto{\pgfqpoint{1.372893in}{3.442785in}}%
\pgfpathlineto{\pgfqpoint{1.372848in}{3.442774in}}%
\pgfpathlineto{\pgfqpoint{1.372804in}{3.442762in}}%
\pgfpathlineto{\pgfqpoint{1.372760in}{3.442751in}}%
\pgfpathlineto{\pgfqpoint{1.372716in}{3.442739in}}%
\pgfpathlineto{\pgfqpoint{1.372672in}{3.442728in}}%
\pgfpathlineto{\pgfqpoint{1.372627in}{3.442716in}}%
\pgfpathlineto{\pgfqpoint{1.372583in}{3.442705in}}%
\pgfpathlineto{\pgfqpoint{1.372539in}{3.442694in}}%
\pgfpathlineto{\pgfqpoint{1.372495in}{3.442682in}}%
\pgfpathlineto{\pgfqpoint{1.372451in}{3.442671in}}%
\pgfpathlineto{\pgfqpoint{1.372406in}{3.442659in}}%
\pgfpathlineto{\pgfqpoint{1.372362in}{3.442648in}}%
\pgfpathlineto{\pgfqpoint{1.372318in}{3.442636in}}%
\pgfpathlineto{\pgfqpoint{1.372274in}{3.442625in}}%
\pgfpathlineto{\pgfqpoint{1.372230in}{3.442613in}}%
\pgfpathlineto{\pgfqpoint{1.372185in}{3.442601in}}%
\pgfpathlineto{\pgfqpoint{1.372141in}{3.442590in}}%
\pgfpathlineto{\pgfqpoint{1.372097in}{3.442578in}}%
\pgfpathlineto{\pgfqpoint{1.372053in}{3.442567in}}%
\pgfpathlineto{\pgfqpoint{1.372009in}{3.442555in}}%
\pgfpathlineto{\pgfqpoint{1.371964in}{3.442544in}}%
\pgfpathlineto{\pgfqpoint{1.371920in}{3.442532in}}%
\pgfpathlineto{\pgfqpoint{1.371876in}{3.442521in}}%
\pgfpathlineto{\pgfqpoint{1.371832in}{3.442509in}}%
\pgfpathlineto{\pgfqpoint{1.371788in}{3.442498in}}%
\pgfpathlineto{\pgfqpoint{1.371744in}{3.442486in}}%
\pgfpathlineto{\pgfqpoint{1.371699in}{3.442474in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{3.442463in}}%
\pgfpathlineto{\pgfqpoint{1.371611in}{3.442451in}}%
\pgfpathlineto{\pgfqpoint{1.371567in}{3.442440in}}%
\pgfpathlineto{\pgfqpoint{1.371523in}{3.442428in}}%
\pgfpathlineto{\pgfqpoint{1.371479in}{3.442416in}}%
\pgfpathlineto{\pgfqpoint{1.371434in}{3.442405in}}%
\pgfpathlineto{\pgfqpoint{1.371390in}{3.442393in}}%
\pgfpathlineto{\pgfqpoint{1.371346in}{3.442382in}}%
\pgfpathlineto{\pgfqpoint{1.371302in}{3.442370in}}%
\pgfpathlineto{\pgfqpoint{1.371258in}{3.442358in}}%
\pgfpathlineto{\pgfqpoint{1.371214in}{3.442347in}}%
\pgfpathlineto{\pgfqpoint{1.371169in}{3.442335in}}%
\pgfpathlineto{\pgfqpoint{1.371125in}{3.442323in}}%
\pgfpathlineto{\pgfqpoint{1.371081in}{3.442312in}}%
\pgfpathlineto{\pgfqpoint{1.371037in}{3.442300in}}%
\pgfpathlineto{\pgfqpoint{1.370993in}{3.442288in}}%
\pgfpathlineto{\pgfqpoint{1.370949in}{3.442277in}}%
\pgfpathlineto{\pgfqpoint{1.370905in}{3.442265in}}%
\pgfpathlineto{\pgfqpoint{1.370860in}{3.442253in}}%
\pgfpathlineto{\pgfqpoint{1.370816in}{3.442242in}}%
\pgfpathlineto{\pgfqpoint{1.370772in}{3.442230in}}%
\pgfpathlineto{\pgfqpoint{1.370728in}{3.442218in}}%
\pgfpathlineto{\pgfqpoint{1.370684in}{3.442207in}}%
\pgfpathlineto{\pgfqpoint{1.370640in}{3.442195in}}%
\pgfpathlineto{\pgfqpoint{1.370596in}{3.442183in}}%
\pgfpathlineto{\pgfqpoint{1.370551in}{3.442171in}}%
\pgfpathlineto{\pgfqpoint{1.370507in}{3.442160in}}%
\pgfpathlineto{\pgfqpoint{1.370463in}{3.442148in}}%
\pgfpathlineto{\pgfqpoint{1.370419in}{3.442136in}}%
\pgfpathlineto{\pgfqpoint{1.370375in}{3.442125in}}%
\pgfpathlineto{\pgfqpoint{1.370331in}{3.442113in}}%
\pgfpathlineto{\pgfqpoint{1.370287in}{3.442101in}}%
\pgfpathlineto{\pgfqpoint{1.370243in}{3.442089in}}%
\pgfpathlineto{\pgfqpoint{1.370199in}{3.442078in}}%
\pgfpathlineto{\pgfqpoint{1.370154in}{3.442066in}}%
\pgfpathlineto{\pgfqpoint{1.370110in}{3.442054in}}%
\pgfpathlineto{\pgfqpoint{1.370066in}{3.442042in}}%
\pgfpathlineto{\pgfqpoint{1.370022in}{3.442030in}}%
\pgfpathlineto{\pgfqpoint{1.369978in}{3.442019in}}%
\pgfpathlineto{\pgfqpoint{1.369934in}{3.442007in}}%
\pgfpathlineto{\pgfqpoint{1.369890in}{3.441995in}}%
\pgfpathlineto{\pgfqpoint{1.369846in}{3.441983in}}%
\pgfpathlineto{\pgfqpoint{1.369802in}{3.441972in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{3.441960in}}%
\pgfpathlineto{\pgfqpoint{1.369713in}{3.441948in}}%
\pgfpathlineto{\pgfqpoint{1.369669in}{3.441936in}}%
\pgfpathlineto{\pgfqpoint{1.369625in}{3.441924in}}%
\pgfpathlineto{\pgfqpoint{1.369581in}{3.441912in}}%
\pgfpathlineto{\pgfqpoint{1.369537in}{3.441901in}}%
\pgfpathlineto{\pgfqpoint{1.369493in}{3.441889in}}%
\pgfpathlineto{\pgfqpoint{1.369449in}{3.441877in}}%
\pgfpathlineto{\pgfqpoint{1.369405in}{3.441865in}}%
\pgfpathlineto{\pgfqpoint{1.369361in}{3.441853in}}%
\pgfpathlineto{\pgfqpoint{1.369317in}{3.441841in}}%
\pgfpathlineto{\pgfqpoint{1.369273in}{3.441830in}}%
\pgfpathlineto{\pgfqpoint{1.369228in}{3.441818in}}%
\pgfpathlineto{\pgfqpoint{1.369184in}{3.441806in}}%
\pgfpathlineto{\pgfqpoint{1.369140in}{3.441794in}}%
\pgfpathlineto{\pgfqpoint{1.369096in}{3.441782in}}%
\pgfpathlineto{\pgfqpoint{1.369052in}{3.441770in}}%
\pgfpathlineto{\pgfqpoint{1.369008in}{3.441758in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{3.441746in}}%
\pgfpathlineto{\pgfqpoint{1.368920in}{3.441734in}}%
\pgfpathlineto{\pgfqpoint{1.368876in}{3.441723in}}%
\pgfpathlineto{\pgfqpoint{1.368832in}{3.441711in}}%
\pgfpathlineto{\pgfqpoint{1.368788in}{3.441699in}}%
\pgfpathlineto{\pgfqpoint{1.368744in}{3.441687in}}%
\pgfpathlineto{\pgfqpoint{1.368700in}{3.441675in}}%
\pgfpathlineto{\pgfqpoint{1.368656in}{3.441663in}}%
\pgfpathlineto{\pgfqpoint{1.368612in}{3.441651in}}%
\pgfpathlineto{\pgfqpoint{1.368567in}{3.441639in}}%
\pgfpathlineto{\pgfqpoint{1.368523in}{3.441627in}}%
\pgfpathlineto{\pgfqpoint{1.368479in}{3.441615in}}%
\pgfpathlineto{\pgfqpoint{1.368435in}{3.441603in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{3.441591in}}%
\pgfpathlineto{\pgfqpoint{1.368347in}{3.441579in}}%
\pgfpathlineto{\pgfqpoint{1.368303in}{3.441567in}}%
\pgfpathlineto{\pgfqpoint{1.368259in}{3.441555in}}%
\pgfpathlineto{\pgfqpoint{1.368215in}{3.441543in}}%
\pgfpathlineto{\pgfqpoint{1.368171in}{3.441531in}}%
\pgfpathlineto{\pgfqpoint{1.368127in}{3.441519in}}%
\pgfpathlineto{\pgfqpoint{1.368083in}{3.441507in}}%
\pgfpathlineto{\pgfqpoint{1.368039in}{3.441495in}}%
\pgfpathlineto{\pgfqpoint{1.367995in}{3.441483in}}%
\pgfpathlineto{\pgfqpoint{1.367951in}{3.441471in}}%
\pgfpathlineto{\pgfqpoint{1.367907in}{3.441459in}}%
\pgfpathlineto{\pgfqpoint{1.367863in}{3.441447in}}%
\pgfpathlineto{\pgfqpoint{1.367819in}{3.441435in}}%
\pgfpathlineto{\pgfqpoint{1.367775in}{3.441423in}}%
\pgfpathlineto{\pgfqpoint{1.367731in}{3.441411in}}%
\pgfpathlineto{\pgfqpoint{1.367687in}{3.441399in}}%
\pgfpathlineto{\pgfqpoint{1.367643in}{3.441387in}}%
\pgfpathlineto{\pgfqpoint{1.367599in}{3.441375in}}%
\pgfpathlineto{\pgfqpoint{1.367555in}{3.441363in}}%
\pgfpathlineto{\pgfqpoint{1.367511in}{3.441351in}}%
\pgfpathlineto{\pgfqpoint{1.367467in}{3.441339in}}%
\pgfpathlineto{\pgfqpoint{1.367423in}{3.441327in}}%
\pgfpathlineto{\pgfqpoint{1.367379in}{3.441315in}}%
\pgfpathlineto{\pgfqpoint{1.367335in}{3.441303in}}%
\pgfpathlineto{\pgfqpoint{1.367291in}{3.441291in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{3.441279in}}%
\pgfpathlineto{\pgfqpoint{1.367203in}{3.441266in}}%
\pgfpathlineto{\pgfqpoint{1.367159in}{3.441254in}}%
\pgfpathlineto{\pgfqpoint{1.367115in}{3.441242in}}%
\pgfpathlineto{\pgfqpoint{1.367071in}{3.441230in}}%
\pgfpathlineto{\pgfqpoint{1.367027in}{3.441218in}}%
\pgfpathlineto{\pgfqpoint{1.366983in}{3.441206in}}%
\pgfpathlineto{\pgfqpoint{1.366939in}{3.441194in}}%
\pgfpathlineto{\pgfqpoint{1.366895in}{3.441182in}}%
\pgfpathlineto{\pgfqpoint{1.366851in}{3.441169in}}%
\pgfpathlineto{\pgfqpoint{1.366807in}{3.441157in}}%
\pgfpathlineto{\pgfqpoint{1.366763in}{3.441145in}}%
\pgfpathlineto{\pgfqpoint{1.366719in}{3.441133in}}%
\pgfpathlineto{\pgfqpoint{1.366675in}{3.441121in}}%
\pgfpathlineto{\pgfqpoint{1.366631in}{3.441109in}}%
\pgfpathlineto{\pgfqpoint{1.366587in}{3.441097in}}%
\pgfpathlineto{\pgfqpoint{1.366543in}{3.441084in}}%
\pgfpathlineto{\pgfqpoint{1.366499in}{3.441072in}}%
\pgfpathlineto{\pgfqpoint{1.366455in}{3.441060in}}%
\pgfpathlineto{\pgfqpoint{1.366411in}{3.441048in}}%
\pgfpathlineto{\pgfqpoint{1.366367in}{3.441036in}}%
\pgfpathlineto{\pgfqpoint{1.366323in}{3.441023in}}%
\pgfpathlineto{\pgfqpoint{1.366279in}{3.441011in}}%
\pgfpathlineto{\pgfqpoint{1.366235in}{3.440999in}}%
\pgfpathlineto{\pgfqpoint{1.366191in}{3.440987in}}%
\pgfpathlineto{\pgfqpoint{1.366147in}{3.440975in}}%
\pgfpathlineto{\pgfqpoint{1.366103in}{3.440962in}}%
\pgfpathlineto{\pgfqpoint{1.366059in}{3.440950in}}%
\pgfpathlineto{\pgfqpoint{1.366015in}{3.440938in}}%
\pgfpathlineto{\pgfqpoint{1.365971in}{3.440926in}}%
\pgfpathlineto{\pgfqpoint{1.365927in}{3.440913in}}%
\pgfpathlineto{\pgfqpoint{1.365884in}{3.440901in}}%
\pgfpathlineto{\pgfqpoint{1.365840in}{3.440889in}}%
\pgfpathlineto{\pgfqpoint{1.365796in}{3.440877in}}%
\pgfpathlineto{\pgfqpoint{1.365752in}{3.440864in}}%
\pgfpathlineto{\pgfqpoint{1.365708in}{3.440852in}}%
\pgfpathlineto{\pgfqpoint{1.365664in}{3.440840in}}%
\pgfpathlineto{\pgfqpoint{1.365620in}{3.440828in}}%
\pgfpathlineto{\pgfqpoint{1.365576in}{3.440815in}}%
\pgfpathlineto{\pgfqpoint{1.365532in}{3.440803in}}%
\pgfpathlineto{\pgfqpoint{1.365488in}{3.440791in}}%
\pgfpathlineto{\pgfqpoint{1.365444in}{3.440778in}}%
\pgfpathlineto{\pgfqpoint{1.365400in}{3.440766in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{3.440754in}}%
\pgfpathlineto{\pgfqpoint{1.365312in}{3.440741in}}%
\pgfpathlineto{\pgfqpoint{1.365268in}{3.440729in}}%
\pgfpathlineto{\pgfqpoint{1.365225in}{3.440717in}}%
\pgfpathlineto{\pgfqpoint{1.365181in}{3.440704in}}%
\pgfpathlineto{\pgfqpoint{1.365137in}{3.440692in}}%
\pgfpathlineto{\pgfqpoint{1.365093in}{3.440680in}}%
\pgfpathlineto{\pgfqpoint{1.365049in}{3.440667in}}%
\pgfpathlineto{\pgfqpoint{1.365005in}{3.440655in}}%
\pgfpathlineto{\pgfqpoint{1.364961in}{3.440643in}}%
\pgfpathlineto{\pgfqpoint{1.364917in}{3.440630in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{3.440618in}}%
\pgfpathlineto{\pgfqpoint{1.364829in}{3.440606in}}%
\pgfpathlineto{\pgfqpoint{1.364785in}{3.440593in}}%
\pgfpathlineto{\pgfqpoint{1.364741in}{3.440581in}}%
\pgfpathlineto{\pgfqpoint{1.364698in}{3.440569in}}%
\pgfpathlineto{\pgfqpoint{1.364654in}{3.440556in}}%
\pgfpathlineto{\pgfqpoint{1.364610in}{3.440544in}}%
\pgfpathlineto{\pgfqpoint{1.364566in}{3.440531in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{3.440519in}}%
\pgfpathlineto{\pgfqpoint{1.364478in}{3.440507in}}%
\pgfpathlineto{\pgfqpoint{1.364434in}{3.440494in}}%
\pgfpathlineto{\pgfqpoint{1.364390in}{3.440482in}}%
\pgfpathlineto{\pgfqpoint{1.364346in}{3.440469in}}%
\pgfpathlineto{\pgfqpoint{1.364303in}{3.440457in}}%
\pgfpathlineto{\pgfqpoint{1.364259in}{3.440444in}}%
\pgfpathlineto{\pgfqpoint{1.364215in}{3.440432in}}%
\pgfpathlineto{\pgfqpoint{1.364171in}{3.440420in}}%
\pgfpathlineto{\pgfqpoint{1.364127in}{3.440407in}}%
\pgfpathlineto{\pgfqpoint{1.364083in}{3.440395in}}%
\pgfpathlineto{\pgfqpoint{1.364039in}{3.440382in}}%
\pgfpathlineto{\pgfqpoint{1.363995in}{3.440370in}}%
\pgfpathlineto{\pgfqpoint{1.363952in}{3.440357in}}%
\pgfpathlineto{\pgfqpoint{1.363908in}{3.440345in}}%
\pgfpathlineto{\pgfqpoint{1.363864in}{3.440332in}}%
\pgfpathlineto{\pgfqpoint{1.363820in}{3.440320in}}%
\pgfpathlineto{\pgfqpoint{1.363776in}{3.440307in}}%
\pgfpathlineto{\pgfqpoint{1.363732in}{3.440295in}}%
\pgfpathlineto{\pgfqpoint{1.363688in}{3.440282in}}%
\pgfpathlineto{\pgfqpoint{1.363644in}{3.440270in}}%
\pgfpathlineto{\pgfqpoint{1.363601in}{3.440257in}}%
\pgfpathlineto{\pgfqpoint{1.363557in}{3.440245in}}%
\pgfpathlineto{\pgfqpoint{1.363513in}{3.440232in}}%
\pgfpathlineto{\pgfqpoint{1.363469in}{3.440220in}}%
\pgfpathlineto{\pgfqpoint{1.363425in}{3.440207in}}%
\pgfpathlineto{\pgfqpoint{1.363381in}{3.440195in}}%
\pgfpathlineto{\pgfqpoint{1.363337in}{3.440182in}}%
\pgfpathlineto{\pgfqpoint{1.363294in}{3.440170in}}%
\pgfpathlineto{\pgfqpoint{1.363250in}{3.440157in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{3.440145in}}%
\pgfpathlineto{\pgfqpoint{1.363162in}{3.440132in}}%
\pgfpathlineto{\pgfqpoint{1.363118in}{3.440119in}}%
\pgfpathlineto{\pgfqpoint{1.363074in}{3.440107in}}%
\pgfpathlineto{\pgfqpoint{1.363031in}{3.440094in}}%
\pgfpathlineto{\pgfqpoint{1.362987in}{3.440082in}}%
\pgfpathlineto{\pgfqpoint{1.362943in}{3.440069in}}%
\pgfpathlineto{\pgfqpoint{1.362899in}{3.440057in}}%
\pgfpathlineto{\pgfqpoint{1.362855in}{3.440044in}}%
\pgfpathlineto{\pgfqpoint{1.362811in}{3.440031in}}%
\pgfpathlineto{\pgfqpoint{1.362768in}{3.440019in}}%
\pgfpathlineto{\pgfqpoint{1.362724in}{3.440006in}}%
\pgfpathlineto{\pgfqpoint{1.362680in}{3.439993in}}%
\pgfpathlineto{\pgfqpoint{1.362636in}{3.439981in}}%
\pgfpathlineto{\pgfqpoint{1.362592in}{3.439968in}}%
\pgfpathlineto{\pgfqpoint{1.362549in}{3.439956in}}%
\pgfpathlineto{\pgfqpoint{1.362505in}{3.439943in}}%
\pgfpathlineto{\pgfqpoint{1.362461in}{3.439930in}}%
\pgfpathlineto{\pgfqpoint{1.362417in}{3.439918in}}%
\pgfpathlineto{\pgfqpoint{1.362373in}{3.439905in}}%
\pgfpathlineto{\pgfqpoint{1.362329in}{3.439892in}}%
\pgfpathlineto{\pgfqpoint{1.362286in}{3.439880in}}%
\pgfpathlineto{\pgfqpoint{1.362242in}{3.439867in}}%
\pgfpathlineto{\pgfqpoint{1.362198in}{3.439854in}}%
\pgfpathlineto{\pgfqpoint{1.362154in}{3.439842in}}%
\pgfpathlineto{\pgfqpoint{1.362110in}{3.439829in}}%
\pgfpathlineto{\pgfqpoint{1.362067in}{3.439816in}}%
\pgfpathlineto{\pgfqpoint{1.362023in}{3.439804in}}%
\pgfpathlineto{\pgfqpoint{1.361979in}{3.439791in}}%
\pgfpathlineto{\pgfqpoint{1.361935in}{3.439778in}}%
\pgfpathlineto{\pgfqpoint{1.361891in}{3.439766in}}%
\pgfpathlineto{\pgfqpoint{1.361848in}{3.439753in}}%
\pgfpathlineto{\pgfqpoint{1.361804in}{3.439740in}}%
\pgfpathlineto{\pgfqpoint{1.361760in}{3.439727in}}%
\pgfpathlineto{\pgfqpoint{1.361716in}{3.439715in}}%
\pgfpathlineto{\pgfqpoint{1.361673in}{3.439702in}}%
\pgfpathlineto{\pgfqpoint{1.361629in}{3.439689in}}%
\pgfpathlineto{\pgfqpoint{1.361585in}{3.439677in}}%
\pgfpathlineto{\pgfqpoint{1.361541in}{3.439664in}}%
\pgfpathlineto{\pgfqpoint{1.361497in}{3.439651in}}%
\pgfpathlineto{\pgfqpoint{1.361454in}{3.439638in}}%
\pgfpathlineto{\pgfqpoint{1.361410in}{3.439626in}}%
\pgfpathlineto{\pgfqpoint{1.361366in}{3.439613in}}%
\pgfpathlineto{\pgfqpoint{1.361322in}{3.439600in}}%
\pgfpathlineto{\pgfqpoint{1.361279in}{3.439587in}}%
\pgfpathlineto{\pgfqpoint{1.361235in}{3.439574in}}%
\pgfpathlineto{\pgfqpoint{1.361191in}{3.439562in}}%
\pgfpathlineto{\pgfqpoint{1.361147in}{3.439549in}}%
\pgfpathlineto{\pgfqpoint{1.361104in}{3.439536in}}%
\pgfpathlineto{\pgfqpoint{1.361060in}{3.439523in}}%
\pgfpathlineto{\pgfqpoint{1.361016in}{3.439510in}}%
\pgfpathlineto{\pgfqpoint{1.360972in}{3.439498in}}%
\pgfpathlineto{\pgfqpoint{1.360929in}{3.439485in}}%
\pgfpathlineto{\pgfqpoint{1.360885in}{3.439472in}}%
\pgfpathlineto{\pgfqpoint{1.360841in}{3.439459in}}%
\pgfpathlineto{\pgfqpoint{1.360797in}{3.439446in}}%
\pgfpathlineto{\pgfqpoint{1.360754in}{3.439434in}}%
\pgfpathlineto{\pgfqpoint{1.360710in}{3.439421in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{3.439408in}}%
\pgfpathlineto{\pgfqpoint{1.360622in}{3.439395in}}%
\pgfpathlineto{\pgfqpoint{1.360579in}{3.439382in}}%
\pgfpathlineto{\pgfqpoint{1.360535in}{3.439369in}}%
\pgfpathlineto{\pgfqpoint{1.360491in}{3.439356in}}%
\pgfpathlineto{\pgfqpoint{1.360447in}{3.439344in}}%
\pgfpathlineto{\pgfqpoint{1.360404in}{3.439331in}}%
\pgfpathlineto{\pgfqpoint{1.360360in}{3.439318in}}%
\pgfpathlineto{\pgfqpoint{1.360316in}{3.439305in}}%
\pgfpathlineto{\pgfqpoint{1.360272in}{3.439292in}}%
\pgfpathlineto{\pgfqpoint{1.360229in}{3.439279in}}%
\pgfpathlineto{\pgfqpoint{1.360185in}{3.439266in}}%
\pgfpathlineto{\pgfqpoint{1.360141in}{3.439253in}}%
\pgfpathlineto{\pgfqpoint{1.360098in}{3.439241in}}%
\pgfpathlineto{\pgfqpoint{1.360054in}{3.439228in}}%
\pgfpathlineto{\pgfqpoint{1.360010in}{3.439215in}}%
\pgfpathlineto{\pgfqpoint{1.359966in}{3.439202in}}%
\pgfpathlineto{\pgfqpoint{1.359923in}{3.439189in}}%
\pgfpathlineto{\pgfqpoint{1.359879in}{3.439176in}}%
\pgfpathlineto{\pgfqpoint{1.359835in}{3.439163in}}%
\pgfpathlineto{\pgfqpoint{1.359792in}{3.439150in}}%
\pgfpathlineto{\pgfqpoint{1.359748in}{3.439137in}}%
\pgfpathlineto{\pgfqpoint{1.359704in}{3.439124in}}%
\pgfpathlineto{\pgfqpoint{1.359660in}{3.439111in}}%
\pgfpathlineto{\pgfqpoint{1.359617in}{3.439098in}}%
\pgfpathlineto{\pgfqpoint{1.359573in}{3.439085in}}%
\pgfpathlineto{\pgfqpoint{1.359529in}{3.439072in}}%
\pgfpathlineto{\pgfqpoint{1.359486in}{3.439059in}}%
\pgfpathlineto{\pgfqpoint{1.359442in}{3.439046in}}%
\pgfpathlineto{\pgfqpoint{1.359398in}{3.439033in}}%
\pgfpathlineto{\pgfqpoint{1.359355in}{3.439020in}}%
\pgfpathlineto{\pgfqpoint{1.359311in}{3.439007in}}%
\pgfpathlineto{\pgfqpoint{1.359267in}{3.438994in}}%
\pgfpathlineto{\pgfqpoint{1.359224in}{3.438981in}}%
\pgfpathlineto{\pgfqpoint{1.359180in}{3.438968in}}%
\pgfpathlineto{\pgfqpoint{1.359136in}{3.438955in}}%
\pgfpathlineto{\pgfqpoint{1.359093in}{3.438942in}}%
\pgfpathlineto{\pgfqpoint{1.359049in}{3.438929in}}%
\pgfpathlineto{\pgfqpoint{1.359005in}{3.438916in}}%
\pgfpathlineto{\pgfqpoint{1.358961in}{3.438903in}}%
\pgfpathlineto{\pgfqpoint{1.358918in}{3.438890in}}%
\pgfpathlineto{\pgfqpoint{1.358874in}{3.438877in}}%
\pgfpathlineto{\pgfqpoint{1.358830in}{3.438864in}}%
\pgfpathlineto{\pgfqpoint{1.358787in}{3.438851in}}%
\pgfpathlineto{\pgfqpoint{1.358743in}{3.438838in}}%
\pgfpathlineto{\pgfqpoint{1.358699in}{3.438825in}}%
\pgfpathlineto{\pgfqpoint{1.358656in}{3.438812in}}%
\pgfpathlineto{\pgfqpoint{1.358612in}{3.438799in}}%
\pgfpathlineto{\pgfqpoint{1.358568in}{3.438786in}}%
\pgfpathlineto{\pgfqpoint{1.358525in}{3.438773in}}%
\pgfpathlineto{\pgfqpoint{1.358481in}{3.438759in}}%
\pgfpathlineto{\pgfqpoint{1.358438in}{3.438746in}}%
\pgfpathlineto{\pgfqpoint{1.358394in}{3.438733in}}%
\pgfpathlineto{\pgfqpoint{1.358350in}{3.438720in}}%
\pgfpathlineto{\pgfqpoint{1.358307in}{3.438707in}}%
\pgfpathlineto{\pgfqpoint{1.358263in}{3.438694in}}%
\pgfpathlineto{\pgfqpoint{1.358219in}{3.438681in}}%
\pgfpathlineto{\pgfqpoint{1.358176in}{3.438668in}}%
\pgfpathlineto{\pgfqpoint{1.358132in}{3.438655in}}%
\pgfpathlineto{\pgfqpoint{1.358088in}{3.438641in}}%
\pgfpathlineto{\pgfqpoint{1.358045in}{3.438628in}}%
\pgfpathlineto{\pgfqpoint{1.358001in}{3.438615in}}%
\pgfpathlineto{\pgfqpoint{1.357957in}{3.438602in}}%
\pgfpathlineto{\pgfqpoint{1.357914in}{3.438589in}}%
\pgfpathlineto{\pgfqpoint{1.357870in}{3.438576in}}%
\pgfpathlineto{\pgfqpoint{1.357827in}{3.438563in}}%
\pgfpathlineto{\pgfqpoint{1.357783in}{3.438549in}}%
\pgfpathlineto{\pgfqpoint{1.357739in}{3.438536in}}%
\pgfpathlineto{\pgfqpoint{1.357696in}{3.438523in}}%
\pgfpathlineto{\pgfqpoint{1.357652in}{3.438510in}}%
\pgfpathlineto{\pgfqpoint{1.357608in}{3.438497in}}%
\pgfpathlineto{\pgfqpoint{1.357565in}{3.438483in}}%
\pgfpathlineto{\pgfqpoint{1.357521in}{3.438470in}}%
\pgfpathlineto{\pgfqpoint{1.357478in}{3.438457in}}%
\pgfpathlineto{\pgfqpoint{1.357434in}{3.438444in}}%
\pgfpathlineto{\pgfqpoint{1.357390in}{3.438431in}}%
\pgfpathlineto{\pgfqpoint{1.357347in}{3.438417in}}%
\pgfpathlineto{\pgfqpoint{1.357303in}{3.438404in}}%
\pgfpathlineto{\pgfqpoint{1.357260in}{3.438391in}}%
\pgfpathlineto{\pgfqpoint{1.357216in}{3.438378in}}%
\pgfpathlineto{\pgfqpoint{1.357172in}{3.438365in}}%
\pgfpathlineto{\pgfqpoint{1.357129in}{3.438351in}}%
\pgfpathlineto{\pgfqpoint{1.357085in}{3.438338in}}%
\pgfpathlineto{\pgfqpoint{1.357042in}{3.438325in}}%
\pgfpathlineto{\pgfqpoint{1.356998in}{3.438312in}}%
\pgfpathlineto{\pgfqpoint{1.356954in}{3.438298in}}%
\pgfpathlineto{\pgfqpoint{1.356911in}{3.438285in}}%
\pgfpathlineto{\pgfqpoint{1.356867in}{3.438272in}}%
\pgfpathlineto{\pgfqpoint{1.356824in}{3.438258in}}%
\pgfpathlineto{\pgfqpoint{1.356780in}{3.438245in}}%
\pgfpathlineto{\pgfqpoint{1.356736in}{3.438232in}}%
\pgfpathlineto{\pgfqpoint{1.356693in}{3.438219in}}%
\pgfpathlineto{\pgfqpoint{1.356649in}{3.438205in}}%
\pgfpathlineto{\pgfqpoint{1.356606in}{3.438192in}}%
\pgfpathlineto{\pgfqpoint{1.356562in}{3.438179in}}%
\pgfpathlineto{\pgfqpoint{1.356519in}{3.438165in}}%
\pgfpathlineto{\pgfqpoint{1.356475in}{3.438152in}}%
\pgfpathlineto{\pgfqpoint{1.356431in}{3.438139in}}%
\pgfpathlineto{\pgfqpoint{1.356388in}{3.438125in}}%
\pgfpathlineto{\pgfqpoint{1.356344in}{3.438112in}}%
\pgfpathlineto{\pgfqpoint{1.356301in}{3.438099in}}%
\pgfpathlineto{\pgfqpoint{1.356257in}{3.438085in}}%
\pgfpathlineto{\pgfqpoint{1.356214in}{3.438072in}}%
\pgfpathlineto{\pgfqpoint{1.356170in}{3.438059in}}%
\pgfpathlineto{\pgfqpoint{1.356126in}{3.438045in}}%
\pgfpathlineto{\pgfqpoint{1.356083in}{3.438032in}}%
\pgfpathlineto{\pgfqpoint{1.356039in}{3.438019in}}%
\pgfpathlineto{\pgfqpoint{1.355996in}{3.438005in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{3.437992in}}%
\pgfpathlineto{\pgfqpoint{1.355909in}{3.437979in}}%
\pgfpathlineto{\pgfqpoint{1.355865in}{3.437965in}}%
\pgfpathlineto{\pgfqpoint{1.355822in}{3.437952in}}%
\pgfpathlineto{\pgfqpoint{1.355778in}{3.437938in}}%
\pgfpathlineto{\pgfqpoint{1.355735in}{3.437925in}}%
\pgfpathlineto{\pgfqpoint{1.355691in}{3.437912in}}%
\pgfpathlineto{\pgfqpoint{1.355647in}{3.437898in}}%
\pgfpathlineto{\pgfqpoint{1.355604in}{3.437885in}}%
\pgfpathlineto{\pgfqpoint{1.355560in}{3.437871in}}%
\pgfpathlineto{\pgfqpoint{1.355517in}{3.437858in}}%
\pgfpathlineto{\pgfqpoint{1.355473in}{3.437844in}}%
\pgfpathlineto{\pgfqpoint{1.355430in}{3.437831in}}%
\pgfpathlineto{\pgfqpoint{1.355386in}{3.437818in}}%
\pgfpathlineto{\pgfqpoint{1.355343in}{3.437804in}}%
\pgfpathlineto{\pgfqpoint{1.355299in}{3.437791in}}%
\pgfpathlineto{\pgfqpoint{1.355256in}{3.437777in}}%
\pgfpathlineto{\pgfqpoint{1.355212in}{3.437764in}}%
\pgfpathlineto{\pgfqpoint{1.355169in}{3.437750in}}%
\pgfpathlineto{\pgfqpoint{1.355125in}{3.437737in}}%
\pgfpathlineto{\pgfqpoint{1.355082in}{3.437723in}}%
\pgfpathlineto{\pgfqpoint{1.355038in}{3.437710in}}%
\pgfpathlineto{\pgfqpoint{1.354995in}{3.437696in}}%
\pgfpathlineto{\pgfqpoint{1.354951in}{3.437683in}}%
\pgfpathlineto{\pgfqpoint{1.354908in}{3.437670in}}%
\pgfpathlineto{\pgfqpoint{1.354864in}{3.437656in}}%
\pgfpathlineto{\pgfqpoint{1.354821in}{3.437643in}}%
\pgfpathlineto{\pgfqpoint{1.354777in}{3.437629in}}%
\pgfpathlineto{\pgfqpoint{1.354734in}{3.437615in}}%
\pgfpathlineto{\pgfqpoint{1.354690in}{3.437602in}}%
\pgfpathlineto{\pgfqpoint{1.354647in}{3.437588in}}%
\pgfpathlineto{\pgfqpoint{1.354603in}{3.437575in}}%
\pgfpathlineto{\pgfqpoint{1.354560in}{3.437561in}}%
\pgfpathlineto{\pgfqpoint{1.354516in}{3.437548in}}%
\pgfpathlineto{\pgfqpoint{1.354473in}{3.437534in}}%
\pgfpathlineto{\pgfqpoint{1.354429in}{3.437521in}}%
\pgfpathlineto{\pgfqpoint{1.354386in}{3.437507in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{3.437494in}}%
\pgfpathlineto{\pgfqpoint{1.354299in}{3.437480in}}%
\pgfpathlineto{\pgfqpoint{1.354255in}{3.437467in}}%
\pgfpathlineto{\pgfqpoint{1.354212in}{3.437453in}}%
\pgfpathlineto{\pgfqpoint{1.354168in}{3.437439in}}%
\pgfpathlineto{\pgfqpoint{1.354125in}{3.437426in}}%
\pgfpathlineto{\pgfqpoint{1.354081in}{3.437412in}}%
\pgfpathlineto{\pgfqpoint{1.354038in}{3.437399in}}%
\pgfpathlineto{\pgfqpoint{1.353994in}{3.437385in}}%
\pgfpathlineto{\pgfqpoint{1.353951in}{3.437371in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{3.437358in}}%
\pgfpathlineto{\pgfqpoint{1.353864in}{3.437344in}}%
\pgfpathlineto{\pgfqpoint{1.353820in}{3.437331in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{3.437317in}}%
\pgfpathlineto{\pgfqpoint{1.353733in}{3.437303in}}%
\pgfpathlineto{\pgfqpoint{1.353690in}{3.437290in}}%
\pgfpathlineto{\pgfqpoint{1.353647in}{3.437276in}}%
\pgfpathlineto{\pgfqpoint{1.353603in}{3.437263in}}%
\pgfpathlineto{\pgfqpoint{1.353560in}{3.437249in}}%
\pgfpathlineto{\pgfqpoint{1.353516in}{3.437235in}}%
\pgfpathlineto{\pgfqpoint{1.353473in}{3.437222in}}%
\pgfpathlineto{\pgfqpoint{1.353429in}{3.437208in}}%
\pgfpathlineto{\pgfqpoint{1.353386in}{3.437194in}}%
\pgfpathlineto{\pgfqpoint{1.353342in}{3.437181in}}%
\pgfpathlineto{\pgfqpoint{1.353299in}{3.437167in}}%
\pgfpathlineto{\pgfqpoint{1.353256in}{3.437153in}}%
\pgfpathlineto{\pgfqpoint{1.353212in}{3.437140in}}%
\pgfpathlineto{\pgfqpoint{1.353169in}{3.437126in}}%
\pgfpathlineto{\pgfqpoint{1.353125in}{3.437112in}}%
\pgfpathlineto{\pgfqpoint{1.353082in}{3.437099in}}%
\pgfpathlineto{\pgfqpoint{1.353038in}{3.437085in}}%
\pgfpathlineto{\pgfqpoint{1.352995in}{3.437071in}}%
\pgfpathlineto{\pgfqpoint{1.352951in}{3.437057in}}%
\pgfpathlineto{\pgfqpoint{1.352908in}{3.437044in}}%
\pgfpathlineto{\pgfqpoint{1.352865in}{3.437030in}}%
\pgfpathlineto{\pgfqpoint{1.352821in}{3.437016in}}%
\pgfpathlineto{\pgfqpoint{1.352778in}{3.437003in}}%
\pgfpathlineto{\pgfqpoint{1.352734in}{3.436989in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{3.436975in}}%
\pgfpathlineto{\pgfqpoint{1.352648in}{3.436961in}}%
\pgfpathlineto{\pgfqpoint{1.352604in}{3.436948in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{3.436934in}}%
\pgfpathlineto{\pgfqpoint{1.352517in}{3.436920in}}%
\pgfpathlineto{\pgfqpoint{1.352474in}{3.436906in}}%
\pgfpathlineto{\pgfqpoint{1.352430in}{3.436893in}}%
\pgfpathlineto{\pgfqpoint{1.352387in}{3.436879in}}%
\pgfpathlineto{\pgfqpoint{1.352344in}{3.436865in}}%
\pgfpathlineto{\pgfqpoint{1.352300in}{3.436851in}}%
\pgfpathlineto{\pgfqpoint{1.352257in}{3.436837in}}%
\pgfpathlineto{\pgfqpoint{1.352213in}{3.436824in}}%
\pgfpathlineto{\pgfqpoint{1.352170in}{3.436810in}}%
\pgfpathlineto{\pgfqpoint{1.352127in}{3.436796in}}%
\pgfpathlineto{\pgfqpoint{1.352083in}{3.436782in}}%
\pgfpathlineto{\pgfqpoint{1.352040in}{3.436768in}}%
\pgfpathlineto{\pgfqpoint{1.351996in}{3.436755in}}%
\pgfpathlineto{\pgfqpoint{1.351953in}{3.436741in}}%
\pgfpathlineto{\pgfqpoint{1.351910in}{3.436727in}}%
\pgfpathlineto{\pgfqpoint{1.351866in}{3.436713in}}%
\pgfpathlineto{\pgfqpoint{1.351823in}{3.436699in}}%
\pgfpathlineto{\pgfqpoint{1.351780in}{3.436685in}}%
\pgfpathlineto{\pgfqpoint{1.351736in}{3.436672in}}%
\pgfpathlineto{\pgfqpoint{1.351693in}{3.436658in}}%
\pgfpathlineto{\pgfqpoint{1.351649in}{3.436644in}}%
\pgfpathlineto{\pgfqpoint{1.351606in}{3.436630in}}%
\pgfpathlineto{\pgfqpoint{1.351563in}{3.436616in}}%
\pgfpathlineto{\pgfqpoint{1.351519in}{3.436602in}}%
\pgfpathlineto{\pgfqpoint{1.351476in}{3.436588in}}%
\pgfpathlineto{\pgfqpoint{1.351433in}{3.436575in}}%
\pgfpathlineto{\pgfqpoint{1.351389in}{3.436561in}}%
\pgfpathlineto{\pgfqpoint{1.351346in}{3.436547in}}%
\pgfpathlineto{\pgfqpoint{1.351303in}{3.436533in}}%
\pgfpathlineto{\pgfqpoint{1.351259in}{3.436519in}}%
\pgfpathlineto{\pgfqpoint{1.351216in}{3.436505in}}%
\pgfpathlineto{\pgfqpoint{1.351172in}{3.436491in}}%
\pgfpathlineto{\pgfqpoint{1.351129in}{3.436477in}}%
\pgfpathlineto{\pgfqpoint{1.351086in}{3.436463in}}%
\pgfpathlineto{\pgfqpoint{1.351042in}{3.436449in}}%
\pgfpathlineto{\pgfqpoint{1.350999in}{3.436435in}}%
\pgfpathlineto{\pgfqpoint{1.350956in}{3.436422in}}%
\pgfpathlineto{\pgfqpoint{1.350912in}{3.436408in}}%
\pgfpathlineto{\pgfqpoint{1.350869in}{3.436394in}}%
\pgfpathlineto{\pgfqpoint{1.350826in}{3.436380in}}%
\pgfpathlineto{\pgfqpoint{1.350782in}{3.436366in}}%
\pgfpathlineto{\pgfqpoint{1.350739in}{3.436352in}}%
\pgfpathlineto{\pgfqpoint{1.350696in}{3.436338in}}%
\pgfpathlineto{\pgfqpoint{1.350652in}{3.436324in}}%
\pgfpathlineto{\pgfqpoint{1.350609in}{3.436310in}}%
\pgfpathlineto{\pgfqpoint{1.350566in}{3.436296in}}%
\pgfpathlineto{\pgfqpoint{1.350522in}{3.436282in}}%
\pgfpathlineto{\pgfqpoint{1.350479in}{3.436268in}}%
\pgfpathlineto{\pgfqpoint{1.350436in}{3.436254in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{3.436240in}}%
\pgfpathlineto{\pgfqpoint{1.350349in}{3.436226in}}%
\pgfpathlineto{\pgfqpoint{1.350306in}{3.436212in}}%
\pgfpathlineto{\pgfqpoint{1.350262in}{3.436198in}}%
\pgfpathlineto{\pgfqpoint{1.350219in}{3.436184in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{3.436170in}}%
\pgfpathlineto{\pgfqpoint{1.350132in}{3.436156in}}%
\pgfpathlineto{\pgfqpoint{1.350089in}{3.436142in}}%
\pgfpathlineto{\pgfqpoint{1.350046in}{3.436128in}}%
\pgfpathlineto{\pgfqpoint{1.350003in}{3.436114in}}%
\pgfpathlineto{\pgfqpoint{1.349959in}{3.436100in}}%
\pgfpathlineto{\pgfqpoint{1.349916in}{3.436086in}}%
\pgfpathlineto{\pgfqpoint{1.349873in}{3.436072in}}%
\pgfpathlineto{\pgfqpoint{1.349829in}{3.436058in}}%
\pgfpathlineto{\pgfqpoint{1.349786in}{3.436044in}}%
\pgfpathlineto{\pgfqpoint{1.349743in}{3.436030in}}%
\pgfpathlineto{\pgfqpoint{1.349699in}{3.436015in}}%
\pgfpathlineto{\pgfqpoint{1.349656in}{3.436001in}}%
\pgfpathlineto{\pgfqpoint{1.349613in}{3.435987in}}%
\pgfpathlineto{\pgfqpoint{1.349570in}{3.435973in}}%
\pgfpathlineto{\pgfqpoint{1.349526in}{3.435959in}}%
\pgfpathlineto{\pgfqpoint{1.349483in}{3.435945in}}%
\pgfpathlineto{\pgfqpoint{1.349440in}{3.435931in}}%
\pgfpathlineto{\pgfqpoint{1.349396in}{3.435917in}}%
\pgfpathlineto{\pgfqpoint{1.349353in}{3.435903in}}%
\pgfpathlineto{\pgfqpoint{1.349310in}{3.435889in}}%
\pgfpathlineto{\pgfqpoint{1.349267in}{3.435874in}}%
\pgfpathlineto{\pgfqpoint{1.349223in}{3.435860in}}%
\pgfpathlineto{\pgfqpoint{1.349180in}{3.435846in}}%
\pgfpathlineto{\pgfqpoint{1.349137in}{3.435832in}}%
\pgfpathlineto{\pgfqpoint{1.349093in}{3.435818in}}%
\pgfpathlineto{\pgfqpoint{1.349050in}{3.435804in}}%
\pgfpathlineto{\pgfqpoint{1.349007in}{3.435790in}}%
\pgfpathlineto{\pgfqpoint{1.348964in}{3.435776in}}%
\pgfpathlineto{\pgfqpoint{1.348920in}{3.435761in}}%
\pgfpathlineto{\pgfqpoint{1.348877in}{3.435747in}}%
\pgfpathlineto{\pgfqpoint{1.348834in}{3.435733in}}%
\pgfpathlineto{\pgfqpoint{1.348791in}{3.435719in}}%
\pgfpathlineto{\pgfqpoint{1.348747in}{3.435705in}}%
\pgfpathlineto{\pgfqpoint{1.348704in}{3.435691in}}%
\pgfpathlineto{\pgfqpoint{1.348661in}{3.435676in}}%
\pgfpathlineto{\pgfqpoint{1.348618in}{3.435662in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{3.435648in}}%
\pgfpathlineto{\pgfqpoint{1.348531in}{3.435634in}}%
\pgfpathlineto{\pgfqpoint{1.348488in}{3.435620in}}%
\pgfpathlineto{\pgfqpoint{1.348445in}{3.435605in}}%
\pgfpathlineto{\pgfqpoint{1.348401in}{3.435591in}}%
\pgfpathlineto{\pgfqpoint{1.348358in}{3.435577in}}%
\pgfpathlineto{\pgfqpoint{1.348315in}{3.435563in}}%
\pgfpathlineto{\pgfqpoint{1.348272in}{3.435548in}}%
\pgfpathlineto{\pgfqpoint{1.348228in}{3.435534in}}%
\pgfpathlineto{\pgfqpoint{1.348185in}{3.435520in}}%
\pgfpathlineto{\pgfqpoint{1.348142in}{3.435506in}}%
\pgfpathlineto{\pgfqpoint{1.348099in}{3.435491in}}%
\pgfpathlineto{\pgfqpoint{1.348056in}{3.435477in}}%
\pgfpathlineto{\pgfqpoint{1.348012in}{3.435463in}}%
\pgfpathlineto{\pgfqpoint{1.347969in}{3.435449in}}%
\pgfpathlineto{\pgfqpoint{1.347926in}{3.435434in}}%
\pgfpathlineto{\pgfqpoint{1.347883in}{3.435420in}}%
\pgfpathlineto{\pgfqpoint{1.347839in}{3.435406in}}%
\pgfpathlineto{\pgfqpoint{1.347796in}{3.435392in}}%
\pgfpathlineto{\pgfqpoint{1.347753in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{1.347710in}{3.435363in}}%
\pgfpathlineto{\pgfqpoint{1.347667in}{3.435349in}}%
\pgfpathlineto{\pgfqpoint{1.347623in}{3.435334in}}%
\pgfpathlineto{\pgfqpoint{1.347580in}{3.435320in}}%
\pgfpathlineto{\pgfqpoint{1.347537in}{3.435306in}}%
\pgfpathlineto{\pgfqpoint{1.347494in}{3.435292in}}%
\pgfpathlineto{\pgfqpoint{1.347451in}{3.435277in}}%
\pgfpathlineto{\pgfqpoint{1.347407in}{3.435263in}}%
\pgfpathlineto{\pgfqpoint{1.347364in}{3.435249in}}%
\pgfpathlineto{\pgfqpoint{1.347321in}{3.435234in}}%
\pgfpathlineto{\pgfqpoint{1.347278in}{3.435220in}}%
\pgfpathlineto{\pgfqpoint{1.347235in}{3.435206in}}%
\pgfpathlineto{\pgfqpoint{1.347191in}{3.435191in}}%
\pgfpathlineto{\pgfqpoint{1.347148in}{3.435177in}}%
\pgfpathlineto{\pgfqpoint{1.347105in}{3.435162in}}%
\pgfpathlineto{\pgfqpoint{1.347062in}{3.435148in}}%
\pgfpathlineto{\pgfqpoint{1.347019in}{3.435134in}}%
\pgfpathlineto{\pgfqpoint{1.346975in}{3.435119in}}%
\pgfpathlineto{\pgfqpoint{1.346932in}{3.435105in}}%
\pgfpathlineto{\pgfqpoint{1.346889in}{3.435091in}}%
\pgfpathlineto{\pgfqpoint{1.346846in}{3.435076in}}%
\pgfpathlineto{\pgfqpoint{1.346803in}{3.435062in}}%
\pgfpathlineto{\pgfqpoint{1.346760in}{3.435047in}}%
\pgfpathlineto{\pgfqpoint{1.346716in}{3.435033in}}%
\pgfpathlineto{\pgfqpoint{1.346673in}{3.435019in}}%
\pgfpathlineto{\pgfqpoint{1.346630in}{3.435004in}}%
\pgfpathlineto{\pgfqpoint{1.346587in}{3.434990in}}%
\pgfpathlineto{\pgfqpoint{1.346544in}{3.434975in}}%
\pgfpathlineto{\pgfqpoint{1.346501in}{3.434961in}}%
\pgfpathlineto{\pgfqpoint{1.346457in}{3.434947in}}%
\pgfpathlineto{\pgfqpoint{1.346414in}{3.434932in}}%
\pgfpathlineto{\pgfqpoint{1.346371in}{3.434918in}}%
\pgfpathlineto{\pgfqpoint{1.346328in}{3.434903in}}%
\pgfpathlineto{\pgfqpoint{1.346285in}{3.434889in}}%
\pgfpathlineto{\pgfqpoint{1.346242in}{3.434874in}}%
\pgfpathlineto{\pgfqpoint{1.346199in}{3.434860in}}%
\pgfpathlineto{\pgfqpoint{1.346155in}{3.434845in}}%
\pgfpathlineto{\pgfqpoint{1.346112in}{3.434831in}}%
\pgfpathlineto{\pgfqpoint{1.346069in}{3.434817in}}%
\pgfpathlineto{\pgfqpoint{1.346026in}{3.434802in}}%
\pgfpathlineto{\pgfqpoint{1.345983in}{3.434788in}}%
\pgfpathlineto{\pgfqpoint{1.345940in}{3.434773in}}%
\pgfpathlineto{\pgfqpoint{1.345897in}{3.434759in}}%
\pgfpathlineto{\pgfqpoint{1.345853in}{3.434744in}}%
\pgfpathlineto{\pgfqpoint{1.345810in}{3.434730in}}%
\pgfpathlineto{\pgfqpoint{1.345767in}{3.434715in}}%
\pgfpathlineto{\pgfqpoint{1.345724in}{3.434701in}}%
\pgfpathlineto{\pgfqpoint{1.345681in}{3.434686in}}%
\pgfpathlineto{\pgfqpoint{1.345638in}{3.434672in}}%
\pgfpathlineto{\pgfqpoint{1.345595in}{3.434657in}}%
\pgfpathlineto{\pgfqpoint{1.345552in}{3.434642in}}%
\pgfpathlineto{\pgfqpoint{1.345508in}{3.434628in}}%
\pgfpathlineto{\pgfqpoint{1.345465in}{3.434613in}}%
\pgfpathlineto{\pgfqpoint{1.345422in}{3.434599in}}%
\pgfpathlineto{\pgfqpoint{1.345379in}{3.434584in}}%
\pgfpathlineto{\pgfqpoint{1.345336in}{3.434570in}}%
\pgfpathlineto{\pgfqpoint{1.345293in}{3.434555in}}%
\pgfpathlineto{\pgfqpoint{1.345250in}{3.434541in}}%
\pgfpathlineto{\pgfqpoint{1.345207in}{3.434526in}}%
\pgfpathlineto{\pgfqpoint{1.345164in}{3.434512in}}%
\pgfpathlineto{\pgfqpoint{1.345120in}{3.434497in}}%
\pgfpathlineto{\pgfqpoint{1.345077in}{3.434482in}}%
\pgfpathlineto{\pgfqpoint{1.345034in}{3.434468in}}%
\pgfpathlineto{\pgfqpoint{1.344991in}{3.434453in}}%
\pgfpathlineto{\pgfqpoint{1.344948in}{3.434439in}}%
\pgfpathlineto{\pgfqpoint{1.344905in}{3.434424in}}%
\pgfpathlineto{\pgfqpoint{1.344862in}{3.434409in}}%
\pgfpathlineto{\pgfqpoint{1.344819in}{3.434395in}}%
\pgfpathlineto{\pgfqpoint{1.344776in}{3.434380in}}%
\pgfpathlineto{\pgfqpoint{1.344733in}{3.434366in}}%
\pgfpathlineto{\pgfqpoint{1.344689in}{3.434351in}}%
\pgfpathlineto{\pgfqpoint{1.344646in}{3.434336in}}%
\pgfpathlineto{\pgfqpoint{1.344603in}{3.434322in}}%
\pgfpathlineto{\pgfqpoint{1.344560in}{3.434307in}}%
\pgfpathlineto{\pgfqpoint{1.344517in}{3.434292in}}%
\pgfpathlineto{\pgfqpoint{1.344474in}{3.434278in}}%
\pgfpathlineto{\pgfqpoint{1.344431in}{3.434263in}}%
\pgfpathlineto{\pgfqpoint{1.344388in}{3.434248in}}%
\pgfpathlineto{\pgfqpoint{1.344345in}{3.434234in}}%
\pgfpathlineto{\pgfqpoint{1.344302in}{3.434219in}}%
\pgfpathlineto{\pgfqpoint{1.344259in}{3.434204in}}%
\pgfpathlineto{\pgfqpoint{1.344216in}{3.434190in}}%
\pgfpathlineto{\pgfqpoint{1.344173in}{3.434175in}}%
\pgfpathlineto{\pgfqpoint{1.344130in}{3.434160in}}%
\pgfpathlineto{\pgfqpoint{1.344086in}{3.434146in}}%
\pgfpathlineto{\pgfqpoint{1.344043in}{3.434131in}}%
\pgfpathlineto{\pgfqpoint{1.344000in}{3.434116in}}%
\pgfpathlineto{\pgfqpoint{1.343957in}{3.434102in}}%
\pgfpathlineto{\pgfqpoint{1.343914in}{3.434087in}}%
\pgfpathlineto{\pgfqpoint{1.343871in}{3.434072in}}%
\pgfpathlineto{\pgfqpoint{1.343828in}{3.434058in}}%
\pgfpathlineto{\pgfqpoint{1.343785in}{3.434043in}}%
\pgfpathlineto{\pgfqpoint{1.343742in}{3.434028in}}%
\pgfpathlineto{\pgfqpoint{1.343699in}{3.434013in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{3.433999in}}%
\pgfpathlineto{\pgfqpoint{1.343613in}{3.433984in}}%
\pgfpathlineto{\pgfqpoint{1.343570in}{3.433969in}}%
\pgfpathlineto{\pgfqpoint{1.343527in}{3.433954in}}%
\pgfpathlineto{\pgfqpoint{1.343484in}{3.433940in}}%
\pgfpathlineto{\pgfqpoint{1.343441in}{3.433925in}}%
\pgfpathlineto{\pgfqpoint{1.343398in}{3.433910in}}%
\pgfpathlineto{\pgfqpoint{1.343355in}{3.433895in}}%
\pgfpathlineto{\pgfqpoint{1.343312in}{3.433881in}}%
\pgfpathlineto{\pgfqpoint{1.343269in}{3.433866in}}%
\pgfpathlineto{\pgfqpoint{1.343226in}{3.433851in}}%
\pgfpathlineto{\pgfqpoint{1.343183in}{3.433836in}}%
\pgfpathlineto{\pgfqpoint{1.343140in}{3.433821in}}%
\pgfpathlineto{\pgfqpoint{1.343097in}{3.433807in}}%
\pgfpathlineto{\pgfqpoint{1.343054in}{3.433792in}}%
\pgfpathlineto{\pgfqpoint{1.343011in}{3.433777in}}%
\pgfpathlineto{\pgfqpoint{1.342968in}{3.433762in}}%
\pgfpathlineto{\pgfqpoint{1.342925in}{3.433747in}}%
\pgfpathlineto{\pgfqpoint{1.342882in}{3.433733in}}%
\pgfpathlineto{\pgfqpoint{1.342839in}{3.433718in}}%
\pgfpathlineto{\pgfqpoint{1.342796in}{3.433703in}}%
\pgfpathlineto{\pgfqpoint{1.342753in}{3.433688in}}%
\pgfpathlineto{\pgfqpoint{1.342710in}{3.433673in}}%
\pgfpathlineto{\pgfqpoint{1.342667in}{3.433658in}}%
\pgfpathlineto{\pgfqpoint{1.342624in}{3.433644in}}%
\pgfpathlineto{\pgfqpoint{1.342581in}{3.433629in}}%
\pgfpathlineto{\pgfqpoint{1.342538in}{3.433614in}}%
\pgfpathlineto{\pgfqpoint{1.342495in}{3.433599in}}%
\pgfpathlineto{\pgfqpoint{1.342452in}{3.433584in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{3.433569in}}%
\pgfpathlineto{\pgfqpoint{1.342366in}{3.433554in}}%
\pgfpathlineto{\pgfqpoint{1.342323in}{3.433540in}}%
\pgfpathlineto{\pgfqpoint{1.342280in}{3.433525in}}%
\pgfpathlineto{\pgfqpoint{1.342237in}{3.433510in}}%
\pgfpathlineto{\pgfqpoint{1.342194in}{3.433495in}}%
\pgfpathlineto{\pgfqpoint{1.342151in}{3.433480in}}%
\pgfpathlineto{\pgfqpoint{1.342108in}{3.433465in}}%
\pgfpathlineto{\pgfqpoint{1.342065in}{3.433450in}}%
\pgfpathlineto{\pgfqpoint{1.342022in}{3.433435in}}%
\pgfpathlineto{\pgfqpoint{1.341979in}{3.433420in}}%
\pgfpathlineto{\pgfqpoint{1.341936in}{3.433405in}}%
\pgfpathlineto{\pgfqpoint{1.341893in}{3.433391in}}%
\pgfpathlineto{\pgfqpoint{1.341850in}{3.433376in}}%
\pgfpathlineto{\pgfqpoint{1.341807in}{3.433361in}}%
\pgfpathlineto{\pgfqpoint{1.341764in}{3.433346in}}%
\pgfpathlineto{\pgfqpoint{1.341721in}{3.433331in}}%
\pgfpathlineto{\pgfqpoint{1.341678in}{3.433316in}}%
\pgfpathlineto{\pgfqpoint{1.341635in}{3.433301in}}%
\pgfpathlineto{\pgfqpoint{1.341592in}{3.433286in}}%
\pgfpathlineto{\pgfqpoint{1.341549in}{3.433271in}}%
\pgfpathlineto{\pgfqpoint{1.341506in}{3.433256in}}%
\pgfpathlineto{\pgfqpoint{1.341463in}{3.433241in}}%
\pgfpathlineto{\pgfqpoint{1.341420in}{3.433226in}}%
\pgfpathlineto{\pgfqpoint{1.341377in}{3.433211in}}%
\pgfpathlineto{\pgfqpoint{1.341334in}{3.433196in}}%
\pgfpathlineto{\pgfqpoint{1.341291in}{3.433181in}}%
\pgfpathlineto{\pgfqpoint{1.341249in}{3.433166in}}%
\pgfpathlineto{\pgfqpoint{1.341206in}{3.433151in}}%
\pgfpathlineto{\pgfqpoint{1.341163in}{3.433136in}}%
\pgfpathlineto{\pgfqpoint{1.341120in}{3.433121in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{3.433106in}}%
\pgfpathlineto{\pgfqpoint{1.341034in}{3.433091in}}%
\pgfpathlineto{\pgfqpoint{1.340991in}{3.433076in}}%
\pgfpathlineto{\pgfqpoint{1.340948in}{3.433061in}}%
\pgfpathlineto{\pgfqpoint{1.340905in}{3.433046in}}%
\pgfpathlineto{\pgfqpoint{1.340862in}{3.433031in}}%
\pgfpathlineto{\pgfqpoint{1.340819in}{3.433016in}}%
\pgfpathlineto{\pgfqpoint{1.340776in}{3.433001in}}%
\pgfpathlineto{\pgfqpoint{1.340733in}{3.432986in}}%
\pgfpathlineto{\pgfqpoint{1.340691in}{3.432971in}}%
\pgfpathlineto{\pgfqpoint{1.340648in}{3.432956in}}%
\pgfpathlineto{\pgfqpoint{1.340605in}{3.432941in}}%
\pgfpathlineto{\pgfqpoint{1.340562in}{3.432926in}}%
\pgfpathlineto{\pgfqpoint{1.340519in}{3.432910in}}%
\pgfpathlineto{\pgfqpoint{1.340476in}{3.432895in}}%
\pgfpathlineto{\pgfqpoint{1.340433in}{3.432880in}}%
\pgfpathlineto{\pgfqpoint{1.340390in}{3.432865in}}%
\pgfpathlineto{\pgfqpoint{1.340347in}{3.432850in}}%
\pgfpathlineto{\pgfqpoint{1.340304in}{3.432835in}}%
\pgfpathlineto{\pgfqpoint{1.340261in}{3.432820in}}%
\pgfpathlineto{\pgfqpoint{1.340219in}{3.432805in}}%
\pgfpathlineto{\pgfqpoint{1.340176in}{3.432790in}}%
\pgfpathlineto{\pgfqpoint{1.340133in}{3.432775in}}%
\pgfpathlineto{\pgfqpoint{1.340090in}{3.432759in}}%
\pgfpathlineto{\pgfqpoint{1.340047in}{3.432744in}}%
\pgfpathlineto{\pgfqpoint{1.340004in}{3.432729in}}%
\pgfpathlineto{\pgfqpoint{1.339961in}{3.432714in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{3.432699in}}%
\pgfpathlineto{\pgfqpoint{1.339875in}{3.432684in}}%
\pgfpathlineto{\pgfqpoint{1.339833in}{3.432669in}}%
\pgfpathlineto{\pgfqpoint{1.339790in}{3.432653in}}%
\pgfpathlineto{\pgfqpoint{1.339747in}{3.432638in}}%
\pgfpathlineto{\pgfqpoint{1.339704in}{3.432623in}}%
\pgfpathlineto{\pgfqpoint{1.339661in}{3.432608in}}%
\pgfpathlineto{\pgfqpoint{1.339618in}{3.432593in}}%
\pgfpathlineto{\pgfqpoint{1.339575in}{3.432578in}}%
\pgfpathlineto{\pgfqpoint{1.339532in}{3.432562in}}%
\pgfpathlineto{\pgfqpoint{1.339490in}{3.432547in}}%
\pgfpathlineto{\pgfqpoint{1.339447in}{3.432532in}}%
\pgfpathlineto{\pgfqpoint{1.339404in}{3.432517in}}%
\pgfpathlineto{\pgfqpoint{1.339361in}{3.432502in}}%
\pgfpathlineto{\pgfqpoint{1.339318in}{3.432487in}}%
\pgfpathlineto{\pgfqpoint{1.339275in}{3.432471in}}%
\pgfpathlineto{\pgfqpoint{1.339232in}{3.432456in}}%
\pgfpathlineto{\pgfqpoint{1.339190in}{3.432441in}}%
\pgfpathlineto{\pgfqpoint{1.339147in}{3.432426in}}%
\pgfpathlineto{\pgfqpoint{1.339104in}{3.432410in}}%
\pgfpathlineto{\pgfqpoint{1.339061in}{3.432395in}}%
\pgfpathlineto{\pgfqpoint{1.339018in}{3.432380in}}%
\pgfpathlineto{\pgfqpoint{1.338975in}{3.432365in}}%
\pgfpathlineto{\pgfqpoint{1.338933in}{3.432349in}}%
\pgfpathlineto{\pgfqpoint{1.338890in}{3.432334in}}%
\pgfpathlineto{\pgfqpoint{1.338847in}{3.432319in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{3.432304in}}%
\pgfpathlineto{\pgfqpoint{1.338761in}{3.432288in}}%
\pgfpathlineto{\pgfqpoint{1.338718in}{3.432273in}}%
\pgfpathlineto{\pgfqpoint{1.338676in}{3.432258in}}%
\pgfpathlineto{\pgfqpoint{1.338633in}{3.432243in}}%
\pgfpathlineto{\pgfqpoint{1.338590in}{3.432227in}}%
\pgfpathlineto{\pgfqpoint{1.338547in}{3.432212in}}%
\pgfpathlineto{\pgfqpoint{1.338504in}{3.432197in}}%
\pgfpathlineto{\pgfqpoint{1.338461in}{3.432181in}}%
\pgfpathlineto{\pgfqpoint{1.338419in}{3.432166in}}%
\pgfpathlineto{\pgfqpoint{1.338376in}{3.432151in}}%
\pgfpathlineto{\pgfqpoint{1.338333in}{3.432136in}}%
\pgfpathlineto{\pgfqpoint{1.338290in}{3.432120in}}%
\pgfpathlineto{\pgfqpoint{1.338247in}{3.432105in}}%
\pgfpathlineto{\pgfqpoint{1.338205in}{3.432090in}}%
\pgfpathlineto{\pgfqpoint{1.338162in}{3.432074in}}%
\pgfpathlineto{\pgfqpoint{1.338119in}{3.432059in}}%
\pgfpathlineto{\pgfqpoint{1.338076in}{3.432044in}}%
\pgfpathlineto{\pgfqpoint{1.338033in}{3.432028in}}%
\pgfpathlineto{\pgfqpoint{1.337990in}{3.432013in}}%
\pgfpathlineto{\pgfqpoint{1.337948in}{3.431998in}}%
\pgfpathlineto{\pgfqpoint{1.337905in}{3.431982in}}%
\pgfpathlineto{\pgfqpoint{1.337862in}{3.431967in}}%
\pgfpathlineto{\pgfqpoint{1.337819in}{3.431951in}}%
\pgfpathlineto{\pgfqpoint{1.337777in}{3.431936in}}%
\pgfpathlineto{\pgfqpoint{1.337734in}{3.431921in}}%
\pgfpathlineto{\pgfqpoint{1.337691in}{3.431905in}}%
\pgfpathlineto{\pgfqpoint{1.337648in}{3.431890in}}%
\pgfpathlineto{\pgfqpoint{1.337605in}{3.431875in}}%
\pgfpathlineto{\pgfqpoint{1.337563in}{3.431859in}}%
\pgfpathlineto{\pgfqpoint{1.337520in}{3.431844in}}%
\pgfpathlineto{\pgfqpoint{1.337477in}{3.431828in}}%
\pgfpathlineto{\pgfqpoint{1.337434in}{3.431813in}}%
\pgfpathlineto{\pgfqpoint{1.337391in}{3.431798in}}%
\pgfpathlineto{\pgfqpoint{1.337349in}{3.431782in}}%
\pgfpathlineto{\pgfqpoint{1.337306in}{3.431767in}}%
\pgfpathlineto{\pgfqpoint{1.337263in}{3.431751in}}%
\pgfpathlineto{\pgfqpoint{1.337220in}{3.431736in}}%
\pgfpathlineto{\pgfqpoint{1.337178in}{3.431720in}}%
\pgfpathlineto{\pgfqpoint{1.337135in}{3.431705in}}%
\pgfpathlineto{\pgfqpoint{1.337092in}{3.431690in}}%
\pgfpathlineto{\pgfqpoint{1.337049in}{3.431674in}}%
\pgfpathlineto{\pgfqpoint{1.337007in}{3.431659in}}%
\pgfpathlineto{\pgfqpoint{1.336964in}{3.431643in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{3.431628in}}%
\pgfpathlineto{\pgfqpoint{1.336878in}{3.431612in}}%
\pgfpathlineto{\pgfqpoint{1.336836in}{3.431597in}}%
\pgfpathlineto{\pgfqpoint{1.336793in}{3.431581in}}%
\pgfpathlineto{\pgfqpoint{1.336750in}{3.431566in}}%
\pgfpathlineto{\pgfqpoint{1.336707in}{3.431550in}}%
\pgfpathlineto{\pgfqpoint{1.336665in}{3.431535in}}%
\pgfpathlineto{\pgfqpoint{1.336622in}{3.431519in}}%
\pgfpathlineto{\pgfqpoint{1.336579in}{3.431504in}}%
\pgfpathlineto{\pgfqpoint{1.336536in}{3.431488in}}%
\pgfpathlineto{\pgfqpoint{1.336494in}{3.431473in}}%
\pgfpathlineto{\pgfqpoint{1.336451in}{3.431457in}}%
\pgfpathlineto{\pgfqpoint{1.336408in}{3.431442in}}%
\pgfpathlineto{\pgfqpoint{1.336365in}{3.431426in}}%
\pgfpathlineto{\pgfqpoint{1.336323in}{3.431411in}}%
\pgfpathlineto{\pgfqpoint{1.336280in}{3.431395in}}%
\pgfpathlineto{\pgfqpoint{1.336237in}{3.431380in}}%
\pgfpathlineto{\pgfqpoint{1.336195in}{3.431364in}}%
\pgfpathlineto{\pgfqpoint{1.336152in}{3.431349in}}%
\pgfpathlineto{\pgfqpoint{1.336109in}{3.431333in}}%
\pgfpathlineto{\pgfqpoint{1.336066in}{3.431318in}}%
\pgfpathlineto{\pgfqpoint{1.336024in}{3.431302in}}%
\pgfpathlineto{\pgfqpoint{1.335981in}{3.431287in}}%
\pgfpathlineto{\pgfqpoint{1.335938in}{3.431271in}}%
\pgfpathlineto{\pgfqpoint{1.335896in}{3.431255in}}%
\pgfpathlineto{\pgfqpoint{1.335853in}{3.431240in}}%
\pgfpathlineto{\pgfqpoint{1.335810in}{3.431224in}}%
\pgfpathlineto{\pgfqpoint{1.335767in}{3.431209in}}%
\pgfpathlineto{\pgfqpoint{1.335725in}{3.431193in}}%
\pgfpathlineto{\pgfqpoint{1.335682in}{3.431177in}}%
\pgfpathlineto{\pgfqpoint{1.335639in}{3.431162in}}%
\pgfpathlineto{\pgfqpoint{1.335597in}{3.431146in}}%
\pgfpathlineto{\pgfqpoint{1.335554in}{3.431131in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{3.431115in}}%
\pgfpathlineto{\pgfqpoint{1.335469in}{3.431099in}}%
\pgfpathlineto{\pgfqpoint{1.335426in}{3.431084in}}%
\pgfpathlineto{\pgfqpoint{1.335383in}{3.431068in}}%
\pgfpathlineto{\pgfqpoint{1.335340in}{3.431053in}}%
\pgfpathlineto{\pgfqpoint{1.335298in}{3.431037in}}%
\pgfpathlineto{\pgfqpoint{1.335255in}{3.431021in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{3.431006in}}%
\pgfpathlineto{\pgfqpoint{1.335170in}{3.430990in}}%
\pgfpathlineto{\pgfqpoint{1.335127in}{3.430974in}}%
\pgfpathlineto{\pgfqpoint{1.335084in}{3.430959in}}%
\pgfpathlineto{\pgfqpoint{1.335042in}{3.430943in}}%
\pgfpathlineto{\pgfqpoint{1.334999in}{3.430927in}}%
\pgfpathlineto{\pgfqpoint{1.334956in}{3.430912in}}%
\pgfpathlineto{\pgfqpoint{1.334914in}{3.430896in}}%
\pgfpathlineto{\pgfqpoint{1.334871in}{3.430880in}}%
\pgfpathlineto{\pgfqpoint{1.334828in}{3.430865in}}%
\pgfpathlineto{\pgfqpoint{1.334786in}{3.430849in}}%
\pgfpathlineto{\pgfqpoint{1.334743in}{3.430833in}}%
\pgfpathlineto{\pgfqpoint{1.334700in}{3.430818in}}%
\pgfpathlineto{\pgfqpoint{1.334658in}{3.430802in}}%
\pgfpathlineto{\pgfqpoint{1.334615in}{3.430786in}}%
\pgfpathlineto{\pgfqpoint{1.334572in}{3.430770in}}%
\pgfpathlineto{\pgfqpoint{1.334530in}{3.430755in}}%
\pgfpathlineto{\pgfqpoint{1.334487in}{3.430739in}}%
\pgfpathlineto{\pgfqpoint{1.334444in}{3.430723in}}%
\pgfpathlineto{\pgfqpoint{1.334402in}{3.430708in}}%
\pgfpathlineto{\pgfqpoint{1.334359in}{3.430692in}}%
\pgfpathlineto{\pgfqpoint{1.334317in}{3.430676in}}%
\pgfpathlineto{\pgfqpoint{1.334274in}{3.430660in}}%
\pgfpathlineto{\pgfqpoint{1.334231in}{3.430645in}}%
\pgfpathlineto{\pgfqpoint{1.334189in}{3.430629in}}%
\pgfpathlineto{\pgfqpoint{1.334146in}{3.430613in}}%
\pgfpathlineto{\pgfqpoint{1.334103in}{3.430597in}}%
\pgfpathlineto{\pgfqpoint{1.334061in}{3.430582in}}%
\pgfpathlineto{\pgfqpoint{1.334018in}{3.430566in}}%
\pgfpathlineto{\pgfqpoint{1.333975in}{3.430550in}}%
\pgfpathlineto{\pgfqpoint{1.333933in}{3.430534in}}%
\pgfpathlineto{\pgfqpoint{1.333890in}{3.430518in}}%
\pgfpathlineto{\pgfqpoint{1.333848in}{3.430503in}}%
\pgfpathlineto{\pgfqpoint{1.333805in}{3.430487in}}%
\pgfpathlineto{\pgfqpoint{1.333762in}{3.430471in}}%
\pgfpathlineto{\pgfqpoint{1.333720in}{3.430455in}}%
\pgfpathlineto{\pgfqpoint{1.333677in}{3.430440in}}%
\pgfpathlineto{\pgfqpoint{1.333634in}{3.430424in}}%
\pgfpathlineto{\pgfqpoint{1.333592in}{3.430408in}}%
\pgfpathlineto{\pgfqpoint{1.333549in}{3.430392in}}%
\pgfpathlineto{\pgfqpoint{1.333507in}{3.430376in}}%
\pgfpathlineto{\pgfqpoint{1.333464in}{3.430360in}}%
\pgfpathlineto{\pgfqpoint{1.333421in}{3.430345in}}%
\pgfpathlineto{\pgfqpoint{1.333379in}{3.430329in}}%
\pgfpathlineto{\pgfqpoint{1.333336in}{3.430313in}}%
\pgfpathlineto{\pgfqpoint{1.333294in}{3.430297in}}%
\pgfpathlineto{\pgfqpoint{1.333251in}{3.430281in}}%
\pgfpathlineto{\pgfqpoint{1.333208in}{3.430265in}}%
\pgfpathlineto{\pgfqpoint{1.333166in}{3.430250in}}%
\pgfpathlineto{\pgfqpoint{1.333123in}{3.430234in}}%
\pgfpathlineto{\pgfqpoint{1.333081in}{3.430218in}}%
\pgfpathlineto{\pgfqpoint{1.333038in}{3.430202in}}%
\pgfpathlineto{\pgfqpoint{1.332995in}{3.430186in}}%
\pgfpathlineto{\pgfqpoint{1.332953in}{3.430170in}}%
\pgfpathlineto{\pgfqpoint{1.332910in}{3.430154in}}%
\pgfpathlineto{\pgfqpoint{1.332868in}{3.430138in}}%
\pgfpathlineto{\pgfqpoint{1.332825in}{3.430122in}}%
\pgfpathlineto{\pgfqpoint{1.332783in}{3.430107in}}%
\pgfpathlineto{\pgfqpoint{1.332740in}{3.430091in}}%
\pgfpathlineto{\pgfqpoint{1.332697in}{3.430075in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{3.430059in}}%
\pgfpathlineto{\pgfqpoint{1.332612in}{3.430043in}}%
\pgfpathlineto{\pgfqpoint{1.332570in}{3.430027in}}%
\pgfpathlineto{\pgfqpoint{1.332527in}{3.430011in}}%
\pgfpathlineto{\pgfqpoint{1.332485in}{3.429995in}}%
\pgfpathlineto{\pgfqpoint{1.332442in}{3.429979in}}%
\pgfpathlineto{\pgfqpoint{1.332399in}{3.429963in}}%
\pgfpathlineto{\pgfqpoint{1.332357in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{1.332314in}{3.429931in}}%
\pgfpathlineto{\pgfqpoint{1.332272in}{3.429915in}}%
\pgfpathlineto{\pgfqpoint{1.332229in}{3.429899in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{3.429884in}}%
\pgfpathlineto{\pgfqpoint{1.332144in}{3.429868in}}%
\pgfpathlineto{\pgfqpoint{1.332102in}{3.429852in}}%
\pgfpathlineto{\pgfqpoint{1.332059in}{3.429836in}}%
\pgfpathlineto{\pgfqpoint{1.332017in}{3.429820in}}%
\pgfpathlineto{\pgfqpoint{1.331974in}{3.429804in}}%
\pgfpathlineto{\pgfqpoint{1.331931in}{3.429788in}}%
\pgfpathlineto{\pgfqpoint{1.331889in}{3.429772in}}%
\pgfpathlineto{\pgfqpoint{1.331846in}{3.429756in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{3.429740in}}%
\pgfpathlineto{\pgfqpoint{1.331761in}{3.429724in}}%
\pgfpathlineto{\pgfqpoint{1.331719in}{3.429708in}}%
\pgfpathlineto{\pgfqpoint{1.331676in}{3.429692in}}%
\pgfpathlineto{\pgfqpoint{1.331634in}{3.429676in}}%
\pgfpathlineto{\pgfqpoint{1.331591in}{3.429660in}}%
\pgfpathlineto{\pgfqpoint{1.331549in}{3.429644in}}%
\pgfpathlineto{\pgfqpoint{1.331506in}{3.429628in}}%
\pgfpathlineto{\pgfqpoint{1.331464in}{3.429611in}}%
\pgfpathlineto{\pgfqpoint{1.331421in}{3.429595in}}%
\pgfpathlineto{\pgfqpoint{1.331379in}{3.429579in}}%
\pgfpathlineto{\pgfqpoint{1.331336in}{3.429563in}}%
\pgfpathlineto{\pgfqpoint{1.331294in}{3.429547in}}%
\pgfpathlineto{\pgfqpoint{1.331251in}{3.429531in}}%
\pgfpathlineto{\pgfqpoint{1.331209in}{3.429515in}}%
\pgfpathlineto{\pgfqpoint{1.331166in}{3.429499in}}%
\pgfpathlineto{\pgfqpoint{1.331124in}{3.429483in}}%
\pgfpathlineto{\pgfqpoint{1.331081in}{3.429467in}}%
\pgfpathlineto{\pgfqpoint{1.331039in}{3.429451in}}%
\pgfpathlineto{\pgfqpoint{1.330996in}{3.429435in}}%
\pgfpathlineto{\pgfqpoint{1.330954in}{3.429419in}}%
\pgfpathlineto{\pgfqpoint{1.330911in}{3.429403in}}%
\pgfpathlineto{\pgfqpoint{1.330869in}{3.429386in}}%
\pgfpathlineto{\pgfqpoint{1.330826in}{3.429370in}}%
\pgfpathlineto{\pgfqpoint{1.330784in}{3.429354in}}%
\pgfpathlineto{\pgfqpoint{1.330741in}{3.429338in}}%
\pgfpathlineto{\pgfqpoint{1.330699in}{3.429322in}}%
\pgfpathlineto{\pgfqpoint{1.330656in}{3.429306in}}%
\pgfpathlineto{\pgfqpoint{1.330614in}{3.429290in}}%
\pgfpathlineto{\pgfqpoint{1.330571in}{3.429274in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{3.429258in}}%
\pgfpathlineto{\pgfqpoint{1.330486in}{3.429241in}}%
\pgfpathlineto{\pgfqpoint{1.330444in}{3.429225in}}%
\pgfpathlineto{\pgfqpoint{1.330401in}{3.429209in}}%
\pgfpathlineto{\pgfqpoint{1.330359in}{3.429193in}}%
\pgfpathlineto{\pgfqpoint{1.330316in}{3.429177in}}%
\pgfpathlineto{\pgfqpoint{1.330274in}{3.429161in}}%
\pgfpathlineto{\pgfqpoint{1.330231in}{3.429144in}}%
\pgfpathlineto{\pgfqpoint{1.330189in}{3.429128in}}%
\pgfpathlineto{\pgfqpoint{1.330146in}{3.429112in}}%
\pgfpathlineto{\pgfqpoint{1.330104in}{3.429096in}}%
\pgfpathlineto{\pgfqpoint{1.330062in}{3.429080in}}%
\pgfpathlineto{\pgfqpoint{1.330019in}{3.429064in}}%
\pgfpathlineto{\pgfqpoint{1.329977in}{3.429047in}}%
\pgfpathlineto{\pgfqpoint{1.329934in}{3.429031in}}%
\pgfpathlineto{\pgfqpoint{1.329892in}{3.429015in}}%
\pgfpathlineto{\pgfqpoint{1.329849in}{3.428999in}}%
\pgfpathlineto{\pgfqpoint{1.329807in}{3.428983in}}%
\pgfpathlineto{\pgfqpoint{1.329764in}{3.428966in}}%
\pgfpathlineto{\pgfqpoint{1.329722in}{3.428950in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{3.428934in}}%
\pgfpathlineto{\pgfqpoint{1.329637in}{3.428918in}}%
\pgfpathlineto{\pgfqpoint{1.329595in}{3.428901in}}%
\pgfpathlineto{\pgfqpoint{1.329552in}{3.428885in}}%
\pgfpathlineto{\pgfqpoint{1.329510in}{3.428869in}}%
\pgfpathlineto{\pgfqpoint{1.329467in}{3.428853in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{3.428836in}}%
\pgfpathlineto{\pgfqpoint{1.329382in}{3.428820in}}%
\pgfpathlineto{\pgfqpoint{1.329340in}{3.428804in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{3.428788in}}%
\pgfpathlineto{\pgfqpoint{1.329255in}{3.428771in}}%
\pgfpathlineto{\pgfqpoint{1.329213in}{3.428755in}}%
\pgfpathlineto{\pgfqpoint{1.329170in}{3.428739in}}%
\pgfpathlineto{\pgfqpoint{1.329128in}{3.428723in}}%
\pgfpathlineto{\pgfqpoint{1.329085in}{3.428706in}}%
\pgfpathlineto{\pgfqpoint{1.329043in}{3.428690in}}%
\pgfpathlineto{\pgfqpoint{1.329001in}{3.428674in}}%
\pgfpathlineto{\pgfqpoint{1.328958in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{1.328916in}{3.428641in}}%
\pgfpathlineto{\pgfqpoint{1.328873in}{3.428625in}}%
\pgfpathlineto{\pgfqpoint{1.328831in}{3.428608in}}%
\pgfpathlineto{\pgfqpoint{1.328789in}{3.428592in}}%
\pgfpathlineto{\pgfqpoint{1.328746in}{3.428576in}}%
\pgfpathlineto{\pgfqpoint{1.328704in}{3.428560in}}%
\pgfpathlineto{\pgfqpoint{1.328661in}{3.428543in}}%
\pgfpathlineto{\pgfqpoint{1.328619in}{3.428527in}}%
\pgfpathlineto{\pgfqpoint{1.328577in}{3.428511in}}%
\pgfpathlineto{\pgfqpoint{1.328534in}{3.428494in}}%
\pgfpathlineto{\pgfqpoint{1.328492in}{3.428478in}}%
\pgfpathlineto{\pgfqpoint{1.328449in}{3.428461in}}%
\pgfpathlineto{\pgfqpoint{1.328407in}{3.428445in}}%
\pgfpathlineto{\pgfqpoint{1.328365in}{3.428429in}}%
\pgfpathlineto{\pgfqpoint{1.328322in}{3.428412in}}%
\pgfpathlineto{\pgfqpoint{1.328280in}{3.428396in}}%
\pgfpathlineto{\pgfqpoint{1.328238in}{3.428380in}}%
\pgfpathlineto{\pgfqpoint{1.328195in}{3.428363in}}%
\pgfpathlineto{\pgfqpoint{1.328153in}{3.428347in}}%
\pgfpathlineto{\pgfqpoint{1.328110in}{3.428330in}}%
\pgfpathlineto{\pgfqpoint{1.328068in}{3.428314in}}%
\pgfpathlineto{\pgfqpoint{1.328026in}{3.428298in}}%
\pgfpathlineto{\pgfqpoint{1.327983in}{3.428281in}}%
\pgfpathlineto{\pgfqpoint{1.327941in}{3.428265in}}%
\pgfpathlineto{\pgfqpoint{1.327899in}{3.428248in}}%
\pgfpathlineto{\pgfqpoint{1.327856in}{3.428232in}}%
\pgfpathlineto{\pgfqpoint{1.327814in}{3.428216in}}%
\pgfpathlineto{\pgfqpoint{1.327771in}{3.428199in}}%
\pgfpathlineto{\pgfqpoint{1.327729in}{3.428183in}}%
\pgfpathlineto{\pgfqpoint{1.327687in}{3.428166in}}%
\pgfpathlineto{\pgfqpoint{1.327644in}{3.428150in}}%
\pgfpathlineto{\pgfqpoint{1.327602in}{3.428133in}}%
\pgfpathlineto{\pgfqpoint{1.327560in}{3.428117in}}%
\pgfpathlineto{\pgfqpoint{1.327517in}{3.428101in}}%
\pgfpathlineto{\pgfqpoint{1.327475in}{3.428084in}}%
\pgfpathlineto{\pgfqpoint{1.327433in}{3.428068in}}%
\pgfpathlineto{\pgfqpoint{1.327390in}{3.428051in}}%
\pgfpathlineto{\pgfqpoint{1.327348in}{3.428035in}}%
\pgfpathlineto{\pgfqpoint{1.327306in}{3.428018in}}%
\pgfpathlineto{\pgfqpoint{1.327263in}{3.428002in}}%
\pgfpathlineto{\pgfqpoint{1.327221in}{3.427985in}}%
\pgfpathlineto{\pgfqpoint{1.327179in}{3.427969in}}%
\pgfpathlineto{\pgfqpoint{1.327136in}{3.427952in}}%
\pgfpathlineto{\pgfqpoint{1.327094in}{3.427936in}}%
\pgfpathlineto{\pgfqpoint{1.327052in}{3.427919in}}%
\pgfpathlineto{\pgfqpoint{1.327009in}{3.427903in}}%
\pgfpathlineto{\pgfqpoint{1.326967in}{3.427886in}}%
\pgfpathlineto{\pgfqpoint{1.326925in}{3.427870in}}%
\pgfpathlineto{\pgfqpoint{1.326882in}{3.427853in}}%
\pgfpathlineto{\pgfqpoint{1.326840in}{3.427837in}}%
\pgfpathlineto{\pgfqpoint{1.326798in}{3.427820in}}%
\pgfpathlineto{\pgfqpoint{1.326755in}{3.427804in}}%
\pgfpathlineto{\pgfqpoint{1.326713in}{3.427787in}}%
\pgfpathlineto{\pgfqpoint{1.326671in}{3.427771in}}%
\pgfpathlineto{\pgfqpoint{1.326628in}{3.427754in}}%
\pgfpathlineto{\pgfqpoint{1.326586in}{3.427738in}}%
\pgfpathlineto{\pgfqpoint{1.326544in}{3.427721in}}%
\pgfpathlineto{\pgfqpoint{1.326502in}{3.427705in}}%
\pgfpathlineto{\pgfqpoint{1.326459in}{3.427688in}}%
\pgfpathlineto{\pgfqpoint{1.326417in}{3.427671in}}%
\pgfpathlineto{\pgfqpoint{1.326375in}{3.427655in}}%
\pgfpathlineto{\pgfqpoint{1.326332in}{3.427638in}}%
\pgfpathlineto{\pgfqpoint{1.326290in}{3.427622in}}%
\pgfpathlineto{\pgfqpoint{1.326248in}{3.427605in}}%
\pgfpathlineto{\pgfqpoint{1.326205in}{3.427589in}}%
\pgfpathlineto{\pgfqpoint{1.326163in}{3.427572in}}%
\pgfpathlineto{\pgfqpoint{1.326121in}{3.427555in}}%
\pgfpathlineto{\pgfqpoint{1.326079in}{3.427539in}}%
\pgfpathlineto{\pgfqpoint{1.326036in}{3.427522in}}%
\pgfpathlineto{\pgfqpoint{1.325994in}{3.427506in}}%
\pgfpathlineto{\pgfqpoint{1.325952in}{3.427489in}}%
\pgfpathlineto{\pgfqpoint{1.325910in}{3.427472in}}%
\pgfpathlineto{\pgfqpoint{1.325867in}{3.427456in}}%
\pgfpathlineto{\pgfqpoint{1.325825in}{3.427439in}}%
\pgfpathlineto{\pgfqpoint{1.325783in}{3.427422in}}%
\pgfpathlineto{\pgfqpoint{1.325740in}{3.427406in}}%
\pgfpathlineto{\pgfqpoint{1.325698in}{3.427389in}}%
\pgfpathlineto{\pgfqpoint{1.325656in}{3.427373in}}%
\pgfpathlineto{\pgfqpoint{1.325614in}{3.427356in}}%
\pgfpathlineto{\pgfqpoint{1.325571in}{3.427339in}}%
\pgfpathlineto{\pgfqpoint{1.325529in}{3.427323in}}%
\pgfpathlineto{\pgfqpoint{1.325487in}{3.427306in}}%
\pgfpathlineto{\pgfqpoint{1.325445in}{3.427289in}}%
\pgfpathlineto{\pgfqpoint{1.325402in}{3.427273in}}%
\pgfpathlineto{\pgfqpoint{1.325360in}{3.427256in}}%
\pgfpathlineto{\pgfqpoint{1.325318in}{3.427239in}}%
\pgfpathlineto{\pgfqpoint{1.325276in}{3.427223in}}%
\pgfpathlineto{\pgfqpoint{1.325233in}{3.427206in}}%
\pgfpathlineto{\pgfqpoint{1.325191in}{3.427189in}}%
\pgfpathlineto{\pgfqpoint{1.325149in}{3.427173in}}%
\pgfpathlineto{\pgfqpoint{1.325107in}{3.427156in}}%
\pgfpathlineto{\pgfqpoint{1.325064in}{3.427139in}}%
\pgfpathlineto{\pgfqpoint{1.325022in}{3.427122in}}%
\pgfpathlineto{\pgfqpoint{1.324980in}{3.427106in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{3.427089in}}%
\pgfpathlineto{\pgfqpoint{1.324895in}{3.427072in}}%
\pgfpathlineto{\pgfqpoint{1.324853in}{3.427056in}}%
\pgfpathlineto{\pgfqpoint{1.324811in}{3.427039in}}%
\pgfpathlineto{\pgfqpoint{1.324769in}{3.427022in}}%
\pgfpathlineto{\pgfqpoint{1.324726in}{3.427005in}}%
\pgfpathlineto{\pgfqpoint{1.324684in}{3.426989in}}%
\pgfpathlineto{\pgfqpoint{1.324642in}{3.426972in}}%
\pgfpathlineto{\pgfqpoint{1.324600in}{3.426955in}}%
\pgfpathlineto{\pgfqpoint{1.324558in}{3.426938in}}%
\pgfpathlineto{\pgfqpoint{1.324515in}{3.426922in}}%
\pgfpathlineto{\pgfqpoint{1.324473in}{3.426905in}}%
\pgfpathlineto{\pgfqpoint{1.324431in}{3.426888in}}%
\pgfpathlineto{\pgfqpoint{1.324389in}{3.426871in}}%
\pgfpathlineto{\pgfqpoint{1.324347in}{3.426855in}}%
\pgfpathlineto{\pgfqpoint{1.324304in}{3.426838in}}%
\pgfpathlineto{\pgfqpoint{1.324262in}{3.426821in}}%
\pgfpathlineto{\pgfqpoint{1.324220in}{3.426804in}}%
\pgfpathlineto{\pgfqpoint{1.324178in}{3.426787in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{3.426771in}}%
\pgfpathlineto{\pgfqpoint{1.324093in}{3.426754in}}%
\pgfpathlineto{\pgfqpoint{1.324051in}{3.426737in}}%
\pgfpathlineto{\pgfqpoint{1.324009in}{3.426720in}}%
\pgfpathlineto{\pgfqpoint{1.323967in}{3.426703in}}%
\pgfpathlineto{\pgfqpoint{1.323925in}{3.426687in}}%
\pgfpathlineto{\pgfqpoint{1.323882in}{3.426670in}}%
\pgfpathlineto{\pgfqpoint{1.323840in}{3.426653in}}%
\pgfpathlineto{\pgfqpoint{1.323798in}{3.426636in}}%
\pgfpathlineto{\pgfqpoint{1.323756in}{3.426619in}}%
\pgfpathlineto{\pgfqpoint{1.323714in}{3.426602in}}%
\pgfpathlineto{\pgfqpoint{1.323671in}{3.426586in}}%
\pgfpathlineto{\pgfqpoint{1.323629in}{3.426569in}}%
\pgfpathlineto{\pgfqpoint{1.323587in}{3.426552in}}%
\pgfpathlineto{\pgfqpoint{1.323545in}{3.426535in}}%
\pgfpathlineto{\pgfqpoint{1.323503in}{3.426518in}}%
\pgfpathlineto{\pgfqpoint{1.323461in}{3.426501in}}%
\pgfpathlineto{\pgfqpoint{1.323418in}{3.426484in}}%
\pgfpathlineto{\pgfqpoint{1.323376in}{3.426468in}}%
\pgfpathlineto{\pgfqpoint{1.323334in}{3.426451in}}%
\pgfpathlineto{\pgfqpoint{1.323292in}{3.426434in}}%
\pgfpathlineto{\pgfqpoint{1.323250in}{3.426417in}}%
\pgfpathlineto{\pgfqpoint{1.323208in}{3.426400in}}%
\pgfpathlineto{\pgfqpoint{1.323165in}{3.426383in}}%
\pgfpathlineto{\pgfqpoint{1.323123in}{3.426366in}}%
\pgfpathlineto{\pgfqpoint{1.323081in}{3.426349in}}%
\pgfpathlineto{\pgfqpoint{1.323039in}{3.426332in}}%
\pgfpathlineto{\pgfqpoint{1.322997in}{3.426315in}}%
\pgfpathlineto{\pgfqpoint{1.322955in}{3.426299in}}%
\pgfpathlineto{\pgfqpoint{1.322912in}{3.426282in}}%
\pgfpathlineto{\pgfqpoint{1.322870in}{3.426265in}}%
\pgfpathlineto{\pgfqpoint{1.322828in}{3.426248in}}%
\pgfpathlineto{\pgfqpoint{1.322786in}{3.426231in}}%
\pgfpathlineto{\pgfqpoint{1.322744in}{3.426214in}}%
\pgfpathlineto{\pgfqpoint{1.322702in}{3.426197in}}%
\pgfpathlineto{\pgfqpoint{1.322660in}{3.426180in}}%
\pgfpathlineto{\pgfqpoint{1.322617in}{3.426163in}}%
\pgfpathlineto{\pgfqpoint{1.322575in}{3.426146in}}%
\pgfpathlineto{\pgfqpoint{1.322533in}{3.426129in}}%
\pgfpathlineto{\pgfqpoint{1.322491in}{3.426112in}}%
\pgfpathlineto{\pgfqpoint{1.322449in}{3.426095in}}%
\pgfpathlineto{\pgfqpoint{1.322407in}{3.426078in}}%
\pgfpathlineto{\pgfqpoint{1.322365in}{3.426061in}}%
\pgfpathlineto{\pgfqpoint{1.322323in}{3.426044in}}%
\pgfpathlineto{\pgfqpoint{1.322280in}{3.426027in}}%
\pgfpathlineto{\pgfqpoint{1.322238in}{3.426010in}}%
\pgfpathlineto{\pgfqpoint{1.322196in}{3.425993in}}%
\pgfpathlineto{\pgfqpoint{1.322154in}{3.425976in}}%
\pgfpathlineto{\pgfqpoint{1.322112in}{3.425959in}}%
\pgfpathlineto{\pgfqpoint{1.322070in}{3.425942in}}%
\pgfpathlineto{\pgfqpoint{1.322028in}{3.425925in}}%
\pgfpathlineto{\pgfqpoint{1.321986in}{3.425908in}}%
\pgfpathlineto{\pgfqpoint{1.321944in}{3.425891in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{3.425874in}}%
\pgfpathlineto{\pgfqpoint{1.321859in}{3.425857in}}%
\pgfpathlineto{\pgfqpoint{1.321817in}{3.425840in}}%
\pgfpathlineto{\pgfqpoint{1.321775in}{3.425823in}}%
\pgfpathlineto{\pgfqpoint{1.321733in}{3.425806in}}%
\pgfpathlineto{\pgfqpoint{1.321691in}{3.425789in}}%
\pgfpathlineto{\pgfqpoint{1.321649in}{3.425772in}}%
\pgfpathlineto{\pgfqpoint{1.321607in}{3.425755in}}%
\pgfpathlineto{\pgfqpoint{1.321565in}{3.425738in}}%
\pgfpathlineto{\pgfqpoint{1.321523in}{3.425721in}}%
\pgfpathlineto{\pgfqpoint{1.321481in}{3.425704in}}%
\pgfpathlineto{\pgfqpoint{1.321438in}{3.425687in}}%
\pgfpathlineto{\pgfqpoint{1.321396in}{3.425670in}}%
\pgfpathlineto{\pgfqpoint{1.321354in}{3.425653in}}%
\pgfpathlineto{\pgfqpoint{1.321312in}{3.425635in}}%
\pgfpathlineto{\pgfqpoint{1.321270in}{3.425618in}}%
\pgfpathlineto{\pgfqpoint{1.321228in}{3.425601in}}%
\pgfpathlineto{\pgfqpoint{1.321186in}{3.425584in}}%
\pgfpathlineto{\pgfqpoint{1.321144in}{3.425567in}}%
\pgfpathlineto{\pgfqpoint{1.321102in}{3.425550in}}%
\pgfpathlineto{\pgfqpoint{1.321060in}{3.425533in}}%
\pgfpathlineto{\pgfqpoint{1.321018in}{3.425516in}}%
\pgfpathlineto{\pgfqpoint{1.320976in}{3.425499in}}%
\pgfpathlineto{\pgfqpoint{1.320934in}{3.425482in}}%
\pgfpathlineto{\pgfqpoint{1.320892in}{3.425464in}}%
\pgfpathlineto{\pgfqpoint{1.320850in}{3.425447in}}%
\pgfpathlineto{\pgfqpoint{1.320807in}{3.425430in}}%
\pgfpathlineto{\pgfqpoint{1.320765in}{3.425413in}}%
\pgfpathlineto{\pgfqpoint{1.320723in}{3.425396in}}%
\pgfpathlineto{\pgfqpoint{1.320681in}{3.425379in}}%
\pgfpathlineto{\pgfqpoint{1.320639in}{3.425362in}}%
\pgfpathlineto{\pgfqpoint{1.320597in}{3.425344in}}%
\pgfpathlineto{\pgfqpoint{1.320555in}{3.425327in}}%
\pgfpathlineto{\pgfqpoint{1.320513in}{3.425310in}}%
\pgfpathlineto{\pgfqpoint{1.320471in}{3.425293in}}%
\pgfpathlineto{\pgfqpoint{1.320429in}{3.425276in}}%
\pgfpathlineto{\pgfqpoint{1.320387in}{3.425259in}}%
\pgfpathlineto{\pgfqpoint{1.320345in}{3.425241in}}%
\pgfpathlineto{\pgfqpoint{1.320303in}{3.425224in}}%
\pgfpathlineto{\pgfqpoint{1.320261in}{3.425207in}}%
\pgfpathlineto{\pgfqpoint{1.320219in}{3.425190in}}%
\pgfpathlineto{\pgfqpoint{1.320177in}{3.425173in}}%
\pgfpathlineto{\pgfqpoint{1.320135in}{3.425155in}}%
\pgfpathlineto{\pgfqpoint{1.320093in}{3.425138in}}%
\pgfpathlineto{\pgfqpoint{1.320051in}{3.425121in}}%
\pgfpathlineto{\pgfqpoint{1.320009in}{3.425104in}}%
\pgfpathlineto{\pgfqpoint{1.319967in}{3.425087in}}%
\pgfpathlineto{\pgfqpoint{1.319925in}{3.425069in}}%
\pgfpathlineto{\pgfqpoint{1.319883in}{3.425052in}}%
\pgfpathlineto{\pgfqpoint{1.319841in}{3.425035in}}%
\pgfpathlineto{\pgfqpoint{1.319799in}{3.425018in}}%
\pgfpathlineto{\pgfqpoint{1.319757in}{3.425000in}}%
\pgfpathlineto{\pgfqpoint{1.319715in}{3.424983in}}%
\pgfpathlineto{\pgfqpoint{1.319673in}{3.424966in}}%
\pgfpathlineto{\pgfqpoint{1.319631in}{3.424949in}}%
\pgfpathlineto{\pgfqpoint{1.319589in}{3.424931in}}%
\pgfpathlineto{\pgfqpoint{1.319547in}{3.424914in}}%
\pgfpathlineto{\pgfqpoint{1.319505in}{3.424897in}}%
\pgfpathlineto{\pgfqpoint{1.319463in}{3.424880in}}%
\pgfpathlineto{\pgfqpoint{1.319421in}{3.424862in}}%
\pgfpathlineto{\pgfqpoint{1.319379in}{3.424845in}}%
\pgfpathlineto{\pgfqpoint{1.319337in}{3.424828in}}%
\pgfpathlineto{\pgfqpoint{1.319295in}{3.424810in}}%
\pgfpathlineto{\pgfqpoint{1.319253in}{3.424793in}}%
\pgfpathlineto{\pgfqpoint{1.319211in}{3.424776in}}%
\pgfpathlineto{\pgfqpoint{1.319169in}{3.424759in}}%
\pgfpathlineto{\pgfqpoint{1.319127in}{3.424741in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{3.424724in}}%
\pgfpathlineto{\pgfqpoint{1.319043in}{3.424707in}}%
\pgfpathlineto{\pgfqpoint{1.319001in}{3.424689in}}%
\pgfpathlineto{\pgfqpoint{1.318959in}{3.424672in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{3.424655in}}%
\pgfpathlineto{\pgfqpoint{1.318875in}{3.424637in}}%
\pgfpathlineto{\pgfqpoint{1.318833in}{3.424620in}}%
\pgfpathlineto{\pgfqpoint{1.318791in}{3.424603in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{3.424585in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{3.424568in}}%
\pgfpathlineto{\pgfqpoint{1.318665in}{3.424551in}}%
\pgfpathlineto{\pgfqpoint{1.318623in}{3.424533in}}%
\pgfpathlineto{\pgfqpoint{1.318581in}{3.424516in}}%
\pgfpathlineto{\pgfqpoint{1.318539in}{3.424499in}}%
\pgfpathlineto{\pgfqpoint{1.318497in}{3.424481in}}%
\pgfpathlineto{\pgfqpoint{1.318455in}{3.424464in}}%
\pgfpathlineto{\pgfqpoint{1.318413in}{3.424447in}}%
\pgfpathlineto{\pgfqpoint{1.318371in}{3.424429in}}%
\pgfpathlineto{\pgfqpoint{1.318330in}{3.424412in}}%
\pgfpathlineto{\pgfqpoint{1.318288in}{3.424394in}}%
\pgfpathlineto{\pgfqpoint{1.318246in}{3.424377in}}%
\pgfpathlineto{\pgfqpoint{1.318204in}{3.424360in}}%
\pgfpathlineto{\pgfqpoint{1.318162in}{3.424342in}}%
\pgfpathlineto{\pgfqpoint{1.318120in}{3.424325in}}%
\pgfpathlineto{\pgfqpoint{1.318078in}{3.424307in}}%
\pgfpathlineto{\pgfqpoint{1.318036in}{3.424290in}}%
\pgfpathlineto{\pgfqpoint{1.317994in}{3.424273in}}%
\pgfpathlineto{\pgfqpoint{1.317952in}{3.424255in}}%
\pgfpathlineto{\pgfqpoint{1.317910in}{3.424238in}}%
\pgfpathlineto{\pgfqpoint{1.317868in}{3.424220in}}%
\pgfpathlineto{\pgfqpoint{1.317826in}{3.424203in}}%
\pgfpathlineto{\pgfqpoint{1.317784in}{3.424185in}}%
\pgfpathlineto{\pgfqpoint{1.317742in}{3.424168in}}%
\pgfpathlineto{\pgfqpoint{1.317701in}{3.424151in}}%
\pgfpathlineto{\pgfqpoint{1.317659in}{3.424133in}}%
\pgfpathlineto{\pgfqpoint{1.317617in}{3.424116in}}%
\pgfpathlineto{\pgfqpoint{1.317575in}{3.424098in}}%
\pgfpathlineto{\pgfqpoint{1.317533in}{3.424081in}}%
\pgfpathlineto{\pgfqpoint{1.317491in}{3.424063in}}%
\pgfpathlineto{\pgfqpoint{1.317449in}{3.424046in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{3.424028in}}%
\pgfpathlineto{\pgfqpoint{1.317365in}{3.424011in}}%
\pgfpathlineto{\pgfqpoint{1.317323in}{3.423993in}}%
\pgfpathlineto{\pgfqpoint{1.317281in}{3.423976in}}%
\pgfpathlineto{\pgfqpoint{1.317240in}{3.423958in}}%
\pgfpathlineto{\pgfqpoint{1.317198in}{3.423941in}}%
\pgfpathlineto{\pgfqpoint{1.317156in}{3.423923in}}%
\pgfpathlineto{\pgfqpoint{1.317114in}{3.423906in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{3.423888in}}%
\pgfpathlineto{\pgfqpoint{1.317030in}{3.423871in}}%
\pgfpathlineto{\pgfqpoint{1.316988in}{3.423853in}}%
\pgfpathlineto{\pgfqpoint{1.316946in}{3.423836in}}%
\pgfpathlineto{\pgfqpoint{1.316904in}{3.423818in}}%
\pgfpathlineto{\pgfqpoint{1.316863in}{3.423801in}}%
\pgfpathlineto{\pgfqpoint{1.316821in}{3.423783in}}%
\pgfpathlineto{\pgfqpoint{1.316779in}{3.423766in}}%
\pgfpathlineto{\pgfqpoint{1.316737in}{3.423748in}}%
\pgfpathlineto{\pgfqpoint{1.316695in}{3.423731in}}%
\pgfpathlineto{\pgfqpoint{1.316653in}{3.423713in}}%
\pgfpathlineto{\pgfqpoint{1.316611in}{3.423695in}}%
\pgfpathlineto{\pgfqpoint{1.316569in}{3.423678in}}%
\pgfpathlineto{\pgfqpoint{1.316528in}{3.423660in}}%
\pgfpathlineto{\pgfqpoint{1.316486in}{3.423643in}}%
\pgfpathlineto{\pgfqpoint{1.316444in}{3.423625in}}%
\pgfpathlineto{\pgfqpoint{1.316402in}{3.423608in}}%
\pgfpathlineto{\pgfqpoint{1.316360in}{3.423590in}}%
\pgfpathlineto{\pgfqpoint{1.316318in}{3.423572in}}%
\pgfpathlineto{\pgfqpoint{1.316276in}{3.423555in}}%
\pgfpathlineto{\pgfqpoint{1.316235in}{3.423537in}}%
\pgfpathlineto{\pgfqpoint{1.316193in}{3.423520in}}%
\pgfpathlineto{\pgfqpoint{1.316151in}{3.423502in}}%
\pgfpathlineto{\pgfqpoint{1.316109in}{3.423484in}}%
\pgfpathlineto{\pgfqpoint{1.316067in}{3.423467in}}%
\pgfpathlineto{\pgfqpoint{1.316025in}{3.423449in}}%
\pgfpathlineto{\pgfqpoint{1.315983in}{3.423432in}}%
\pgfpathlineto{\pgfqpoint{1.315942in}{3.423414in}}%
\pgfpathlineto{\pgfqpoint{1.315900in}{3.423396in}}%
\pgfpathlineto{\pgfqpoint{1.315858in}{3.423379in}}%
\pgfpathlineto{\pgfqpoint{1.315816in}{3.423361in}}%
\pgfpathlineto{\pgfqpoint{1.315774in}{3.423344in}}%
\pgfpathlineto{\pgfqpoint{1.315732in}{3.423326in}}%
\pgfpathlineto{\pgfqpoint{1.315691in}{3.423308in}}%
\pgfpathlineto{\pgfqpoint{1.315649in}{3.423291in}}%
\pgfpathlineto{\pgfqpoint{1.315607in}{3.423273in}}%
\pgfpathlineto{\pgfqpoint{1.315565in}{3.423255in}}%
\pgfpathlineto{\pgfqpoint{1.315523in}{3.423238in}}%
\pgfpathlineto{\pgfqpoint{1.315482in}{3.423220in}}%
\pgfpathlineto{\pgfqpoint{1.315440in}{3.423202in}}%
\pgfpathlineto{\pgfqpoint{1.315398in}{3.423185in}}%
\pgfpathlineto{\pgfqpoint{1.315356in}{3.423167in}}%
\pgfpathlineto{\pgfqpoint{1.315314in}{3.423149in}}%
\pgfpathlineto{\pgfqpoint{1.315272in}{3.423132in}}%
\pgfpathlineto{\pgfqpoint{1.315231in}{3.423114in}}%
\pgfpathlineto{\pgfqpoint{1.315189in}{3.423096in}}%
\pgfpathlineto{\pgfqpoint{1.315147in}{3.423078in}}%
\pgfpathlineto{\pgfqpoint{1.315105in}{3.423061in}}%
\pgfpathlineto{\pgfqpoint{1.315063in}{3.423043in}}%
\pgfpathlineto{\pgfqpoint{1.315022in}{3.423025in}}%
\pgfpathlineto{\pgfqpoint{1.314980in}{3.423008in}}%
\pgfpathlineto{\pgfqpoint{1.314938in}{3.422990in}}%
\pgfpathlineto{\pgfqpoint{1.314896in}{3.422972in}}%
\pgfpathlineto{\pgfqpoint{1.314854in}{3.422954in}}%
\pgfpathlineto{\pgfqpoint{1.314813in}{3.422937in}}%
\pgfpathlineto{\pgfqpoint{1.314771in}{3.422919in}}%
\pgfpathlineto{\pgfqpoint{1.314729in}{3.422901in}}%
\pgfpathlineto{\pgfqpoint{1.314687in}{3.422884in}}%
\pgfpathlineto{\pgfqpoint{1.314645in}{3.422866in}}%
\pgfpathlineto{\pgfqpoint{1.314604in}{3.422848in}}%
\pgfpathlineto{\pgfqpoint{1.314562in}{3.422830in}}%
\pgfpathlineto{\pgfqpoint{1.314520in}{3.422812in}}%
\pgfpathlineto{\pgfqpoint{1.314478in}{3.422795in}}%
\pgfpathlineto{\pgfqpoint{1.314437in}{3.422777in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{3.422759in}}%
\pgfpathlineto{\pgfqpoint{1.314353in}{3.422741in}}%
\pgfpathlineto{\pgfqpoint{1.314311in}{3.422724in}}%
\pgfpathlineto{\pgfqpoint{1.314270in}{3.422706in}}%
\pgfpathlineto{\pgfqpoint{1.314228in}{3.422688in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{3.422670in}}%
\pgfpathlineto{\pgfqpoint{1.314144in}{3.422652in}}%
\pgfpathlineto{\pgfqpoint{1.314102in}{3.422635in}}%
\pgfpathlineto{\pgfqpoint{1.314061in}{3.422617in}}%
\pgfpathlineto{\pgfqpoint{1.314019in}{3.422599in}}%
\pgfpathlineto{\pgfqpoint{1.313977in}{3.422581in}}%
\pgfpathlineto{\pgfqpoint{1.313935in}{3.422563in}}%
\pgfpathlineto{\pgfqpoint{1.313894in}{3.422546in}}%
\pgfpathlineto{\pgfqpoint{1.313852in}{3.422528in}}%
\pgfpathlineto{\pgfqpoint{1.313810in}{3.422510in}}%
\pgfpathlineto{\pgfqpoint{1.313768in}{3.422492in}}%
\pgfpathlineto{\pgfqpoint{1.313727in}{3.422474in}}%
\pgfpathlineto{\pgfqpoint{1.313685in}{3.422456in}}%
\pgfpathlineto{\pgfqpoint{1.313643in}{3.422439in}}%
\pgfpathlineto{\pgfqpoint{1.313601in}{3.422421in}}%
\pgfpathlineto{\pgfqpoint{1.313560in}{3.422403in}}%
\pgfpathlineto{\pgfqpoint{1.313518in}{3.422385in}}%
\pgfpathlineto{\pgfqpoint{1.313476in}{3.422367in}}%
\pgfpathlineto{\pgfqpoint{1.313435in}{3.422349in}}%
\pgfpathlineto{\pgfqpoint{1.313393in}{3.422331in}}%
\pgfpathlineto{\pgfqpoint{1.313351in}{3.422314in}}%
\pgfpathlineto{\pgfqpoint{1.313309in}{3.422296in}}%
\pgfpathlineto{\pgfqpoint{1.313268in}{3.422278in}}%
\pgfpathlineto{\pgfqpoint{1.313226in}{3.422260in}}%
\pgfpathlineto{\pgfqpoint{1.313184in}{3.422242in}}%
\pgfpathlineto{\pgfqpoint{1.313143in}{3.422224in}}%
\pgfpathlineto{\pgfqpoint{1.313101in}{3.422206in}}%
\pgfpathlineto{\pgfqpoint{1.313059in}{3.422188in}}%
\pgfpathlineto{\pgfqpoint{1.313017in}{3.422170in}}%
\pgfpathlineto{\pgfqpoint{1.312976in}{3.422152in}}%
\pgfpathlineto{\pgfqpoint{1.312934in}{3.422135in}}%
\pgfpathlineto{\pgfqpoint{1.312892in}{3.422117in}}%
\pgfpathlineto{\pgfqpoint{1.312851in}{3.422099in}}%
\pgfpathlineto{\pgfqpoint{1.312809in}{3.422081in}}%
\pgfpathlineto{\pgfqpoint{1.312767in}{3.422063in}}%
\pgfpathlineto{\pgfqpoint{1.312725in}{3.422045in}}%
\pgfpathlineto{\pgfqpoint{1.312684in}{3.422027in}}%
\pgfpathlineto{\pgfqpoint{1.312642in}{3.422009in}}%
\pgfpathlineto{\pgfqpoint{1.312600in}{3.421991in}}%
\pgfpathlineto{\pgfqpoint{1.312559in}{3.421973in}}%
\pgfpathlineto{\pgfqpoint{1.312517in}{3.421955in}}%
\pgfpathlineto{\pgfqpoint{1.312475in}{3.421937in}}%
\pgfpathlineto{\pgfqpoint{1.312434in}{3.421919in}}%
\pgfpathlineto{\pgfqpoint{1.312392in}{3.421901in}}%
\pgfpathlineto{\pgfqpoint{1.312350in}{3.421883in}}%
\pgfpathlineto{\pgfqpoint{1.312309in}{3.421865in}}%
\pgfpathlineto{\pgfqpoint{1.312267in}{3.421847in}}%
\pgfpathlineto{\pgfqpoint{1.312225in}{3.421829in}}%
\pgfpathlineto{\pgfqpoint{1.312184in}{3.421811in}}%
\pgfpathlineto{\pgfqpoint{1.312142in}{3.421793in}}%
\pgfpathlineto{\pgfqpoint{1.312100in}{3.421775in}}%
\pgfpathlineto{\pgfqpoint{1.312058in}{3.421757in}}%
\pgfpathlineto{\pgfqpoint{1.312017in}{3.421739in}}%
\pgfpathlineto{\pgfqpoint{1.311975in}{3.421721in}}%
\pgfpathlineto{\pgfqpoint{1.311934in}{3.421703in}}%
\pgfpathlineto{\pgfqpoint{1.311892in}{3.421685in}}%
\pgfpathlineto{\pgfqpoint{1.311850in}{3.421667in}}%
\pgfpathlineto{\pgfqpoint{1.311809in}{3.421649in}}%
\pgfpathlineto{\pgfqpoint{1.311767in}{3.421631in}}%
\pgfpathlineto{\pgfqpoint{1.311725in}{3.421613in}}%
\pgfpathlineto{\pgfqpoint{1.311684in}{3.421595in}}%
\pgfpathlineto{\pgfqpoint{1.311642in}{3.421577in}}%
\pgfpathlineto{\pgfqpoint{1.311600in}{3.421559in}}%
\pgfpathlineto{\pgfqpoint{1.311559in}{3.421541in}}%
\pgfpathlineto{\pgfqpoint{1.311517in}{3.421523in}}%
\pgfpathlineto{\pgfqpoint{1.311475in}{3.421505in}}%
\pgfpathlineto{\pgfqpoint{1.311434in}{3.421487in}}%
\pgfpathlineto{\pgfqpoint{1.311392in}{3.421469in}}%
\pgfpathlineto{\pgfqpoint{1.311350in}{3.421451in}}%
\pgfpathlineto{\pgfqpoint{1.311309in}{3.421433in}}%
\pgfpathlineto{\pgfqpoint{1.311267in}{3.421415in}}%
\pgfpathlineto{\pgfqpoint{1.311225in}{3.421396in}}%
\pgfpathlineto{\pgfqpoint{1.311184in}{3.421378in}}%
\pgfpathlineto{\pgfqpoint{1.311142in}{3.421360in}}%
\pgfpathlineto{\pgfqpoint{1.311101in}{3.421342in}}%
\pgfpathlineto{\pgfqpoint{1.311059in}{3.421324in}}%
\pgfpathlineto{\pgfqpoint{1.311017in}{3.421306in}}%
\pgfpathlineto{\pgfqpoint{1.310976in}{3.421288in}}%
\pgfpathlineto{\pgfqpoint{1.310934in}{3.421270in}}%
\pgfpathlineto{\pgfqpoint{1.310892in}{3.421252in}}%
\pgfpathlineto{\pgfqpoint{1.310851in}{3.421234in}}%
\pgfpathlineto{\pgfqpoint{1.310809in}{3.421215in}}%
\pgfpathlineto{\pgfqpoint{1.310768in}{3.421197in}}%
\pgfpathlineto{\pgfqpoint{1.310726in}{3.421179in}}%
\pgfpathlineto{\pgfqpoint{1.310684in}{3.421161in}}%
\pgfpathlineto{\pgfqpoint{1.310643in}{3.421143in}}%
\pgfpathlineto{\pgfqpoint{1.310601in}{3.421125in}}%
\pgfpathlineto{\pgfqpoint{1.310560in}{3.421107in}}%
\pgfpathlineto{\pgfqpoint{1.310518in}{3.421088in}}%
\pgfpathlineto{\pgfqpoint{1.310476in}{3.421070in}}%
\pgfpathlineto{\pgfqpoint{1.310435in}{3.421052in}}%
\pgfpathlineto{\pgfqpoint{1.310393in}{3.421034in}}%
\pgfpathlineto{\pgfqpoint{1.310352in}{3.421016in}}%
\pgfpathlineto{\pgfqpoint{1.310310in}{3.420998in}}%
\pgfpathlineto{\pgfqpoint{1.310268in}{3.420979in}}%
\pgfpathlineto{\pgfqpoint{1.310227in}{3.420961in}}%
\pgfpathlineto{\pgfqpoint{1.310185in}{3.420943in}}%
\pgfpathlineto{\pgfqpoint{1.310144in}{3.420925in}}%
\pgfpathlineto{\pgfqpoint{1.310102in}{3.420907in}}%
\pgfpathlineto{\pgfqpoint{1.310061in}{3.420889in}}%
\pgfpathlineto{\pgfqpoint{1.310019in}{3.420870in}}%
\pgfpathlineto{\pgfqpoint{1.309977in}{3.420852in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{3.420834in}}%
\pgfpathlineto{\pgfqpoint{1.309894in}{3.420816in}}%
\pgfpathlineto{\pgfqpoint{1.309853in}{3.420798in}}%
\pgfpathlineto{\pgfqpoint{1.309811in}{3.420779in}}%
\pgfpathlineto{\pgfqpoint{1.309770in}{3.420761in}}%
\pgfpathlineto{\pgfqpoint{1.309728in}{3.420743in}}%
\pgfpathlineto{\pgfqpoint{1.309686in}{3.420725in}}%
\pgfpathlineto{\pgfqpoint{1.309645in}{3.420706in}}%
\pgfpathlineto{\pgfqpoint{1.309603in}{3.420688in}}%
\pgfpathlineto{\pgfqpoint{1.309562in}{3.420670in}}%
\pgfpathlineto{\pgfqpoint{1.309520in}{3.420652in}}%
\pgfpathlineto{\pgfqpoint{1.309479in}{3.420633in}}%
\pgfpathlineto{\pgfqpoint{1.309437in}{3.420615in}}%
\pgfpathlineto{\pgfqpoint{1.309395in}{3.420597in}}%
\pgfpathlineto{\pgfqpoint{1.309354in}{3.420579in}}%
\pgfpathlineto{\pgfqpoint{1.309312in}{3.420560in}}%
\pgfpathlineto{\pgfqpoint{1.309271in}{3.420542in}}%
\pgfpathlineto{\pgfqpoint{1.309229in}{3.420524in}}%
\pgfpathlineto{\pgfqpoint{1.309188in}{3.420506in}}%
\pgfpathlineto{\pgfqpoint{1.309146in}{3.420487in}}%
\pgfpathlineto{\pgfqpoint{1.309105in}{3.420469in}}%
\pgfpathlineto{\pgfqpoint{1.309063in}{3.420451in}}%
\pgfpathlineto{\pgfqpoint{1.309022in}{3.420432in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{3.420414in}}%
\pgfpathlineto{\pgfqpoint{1.308939in}{3.420396in}}%
\pgfpathlineto{\pgfqpoint{1.308897in}{3.420377in}}%
\pgfpathlineto{\pgfqpoint{1.308855in}{3.420359in}}%
\pgfpathlineto{\pgfqpoint{1.308814in}{3.420341in}}%
\pgfpathlineto{\pgfqpoint{1.308772in}{3.420323in}}%
\pgfpathlineto{\pgfqpoint{1.308731in}{3.420304in}}%
\pgfpathlineto{\pgfqpoint{1.308689in}{3.420286in}}%
\pgfpathlineto{\pgfqpoint{1.308648in}{3.420268in}}%
\pgfpathlineto{\pgfqpoint{1.308606in}{3.420249in}}%
\pgfpathlineto{\pgfqpoint{1.308565in}{3.420231in}}%
\pgfpathlineto{\pgfqpoint{1.308523in}{3.420213in}}%
\pgfpathlineto{\pgfqpoint{1.308482in}{3.420194in}}%
\pgfpathlineto{\pgfqpoint{1.308440in}{3.420176in}}%
\pgfpathlineto{\pgfqpoint{1.308399in}{3.420157in}}%
\pgfpathlineto{\pgfqpoint{1.308357in}{3.420139in}}%
\pgfpathlineto{\pgfqpoint{1.308316in}{3.420121in}}%
\pgfpathlineto{\pgfqpoint{1.308274in}{3.420102in}}%
\pgfpathlineto{\pgfqpoint{1.308233in}{3.420084in}}%
\pgfpathlineto{\pgfqpoint{1.308191in}{3.420066in}}%
\pgfpathlineto{\pgfqpoint{1.308150in}{3.420047in}}%
\pgfpathlineto{\pgfqpoint{1.308108in}{3.420029in}}%
\pgfpathlineto{\pgfqpoint{1.308067in}{3.420010in}}%
\pgfpathlineto{\pgfqpoint{1.308025in}{3.419992in}}%
\pgfpathlineto{\pgfqpoint{1.307984in}{3.419974in}}%
\pgfpathlineto{\pgfqpoint{1.307942in}{3.419955in}}%
\pgfpathlineto{\pgfqpoint{1.307901in}{3.419937in}}%
\pgfpathlineto{\pgfqpoint{1.307859in}{3.419918in}}%
\pgfpathlineto{\pgfqpoint{1.307818in}{3.419900in}}%
\pgfpathlineto{\pgfqpoint{1.307776in}{3.419882in}}%
\pgfpathlineto{\pgfqpoint{1.307735in}{3.419863in}}%
\pgfpathlineto{\pgfqpoint{1.307693in}{3.419845in}}%
\pgfpathlineto{\pgfqpoint{1.307652in}{3.419826in}}%
\pgfpathlineto{\pgfqpoint{1.307610in}{3.419808in}}%
\pgfpathlineto{\pgfqpoint{1.307569in}{3.419790in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{3.419771in}}%
\pgfpathlineto{\pgfqpoint{1.307486in}{3.419753in}}%
\pgfpathlineto{\pgfqpoint{1.307445in}{3.419734in}}%
\pgfpathlineto{\pgfqpoint{1.307403in}{3.419716in}}%
\pgfpathlineto{\pgfqpoint{1.307362in}{3.419697in}}%
\pgfpathlineto{\pgfqpoint{1.307320in}{3.419679in}}%
\pgfpathlineto{\pgfqpoint{1.307279in}{3.419660in}}%
\pgfpathlineto{\pgfqpoint{1.307237in}{3.419642in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{3.419623in}}%
\pgfpathlineto{\pgfqpoint{1.307154in}{3.419605in}}%
\pgfpathlineto{\pgfqpoint{1.307113in}{3.419586in}}%
\pgfpathlineto{\pgfqpoint{1.307072in}{3.419568in}}%
\pgfpathlineto{\pgfqpoint{1.307030in}{3.419550in}}%
\pgfpathlineto{\pgfqpoint{1.306989in}{3.419531in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{3.419513in}}%
\pgfpathlineto{\pgfqpoint{1.306906in}{3.419494in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{3.419476in}}%
\pgfpathlineto{\pgfqpoint{1.306823in}{3.419457in}}%
\pgfpathlineto{\pgfqpoint{1.306781in}{3.419439in}}%
\pgfpathlineto{\pgfqpoint{1.306740in}{3.419420in}}%
\pgfpathlineto{\pgfqpoint{1.306699in}{3.419401in}}%
\pgfpathlineto{\pgfqpoint{1.306657in}{3.419383in}}%
\pgfpathlineto{\pgfqpoint{1.306616in}{3.419364in}}%
\pgfpathlineto{\pgfqpoint{1.306574in}{3.419346in}}%
\pgfpathlineto{\pgfqpoint{1.306533in}{3.419327in}}%
\pgfpathlineto{\pgfqpoint{1.306491in}{3.419309in}}%
\pgfpathlineto{\pgfqpoint{1.306450in}{3.419290in}}%
\pgfpathlineto{\pgfqpoint{1.306409in}{3.419272in}}%
\pgfpathlineto{\pgfqpoint{1.306367in}{3.419253in}}%
\pgfpathlineto{\pgfqpoint{1.306326in}{3.419235in}}%
\pgfpathlineto{\pgfqpoint{1.306284in}{3.419216in}}%
\pgfpathlineto{\pgfqpoint{1.306243in}{3.419198in}}%
\pgfpathlineto{\pgfqpoint{1.306201in}{3.419179in}}%
\pgfpathlineto{\pgfqpoint{1.306160in}{3.419160in}}%
\pgfpathlineto{\pgfqpoint{1.306119in}{3.419142in}}%
\pgfpathlineto{\pgfqpoint{1.306077in}{3.419123in}}%
\pgfpathlineto{\pgfqpoint{1.306036in}{3.419105in}}%
\pgfpathlineto{\pgfqpoint{1.305994in}{3.419086in}}%
\pgfpathlineto{\pgfqpoint{1.305953in}{3.419067in}}%
\pgfpathlineto{\pgfqpoint{1.305912in}{3.419049in}}%
\pgfpathlineto{\pgfqpoint{1.305870in}{3.419030in}}%
\pgfpathlineto{\pgfqpoint{1.305829in}{3.419012in}}%
\pgfpathlineto{\pgfqpoint{1.305787in}{3.418993in}}%
\pgfpathlineto{\pgfqpoint{1.305746in}{3.418974in}}%
\pgfpathlineto{\pgfqpoint{1.305705in}{3.418956in}}%
\pgfpathlineto{\pgfqpoint{1.305663in}{3.418937in}}%
\pgfpathlineto{\pgfqpoint{1.305622in}{3.418919in}}%
\pgfpathlineto{\pgfqpoint{1.305581in}{3.418900in}}%
\pgfpathlineto{\pgfqpoint{1.305539in}{3.418881in}}%
\pgfpathlineto{\pgfqpoint{1.305498in}{3.418863in}}%
\pgfpathlineto{\pgfqpoint{1.305456in}{3.418844in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{3.418825in}}%
\pgfpathlineto{\pgfqpoint{1.305374in}{3.418807in}}%
\pgfpathlineto{\pgfqpoint{1.305332in}{3.418788in}}%
\pgfpathlineto{\pgfqpoint{1.305291in}{3.418770in}}%
\pgfpathlineto{\pgfqpoint{1.305250in}{3.418751in}}%
\pgfpathlineto{\pgfqpoint{1.305208in}{3.418732in}}%
\pgfpathlineto{\pgfqpoint{1.305167in}{3.418714in}}%
\pgfpathlineto{\pgfqpoint{1.305125in}{3.418695in}}%
\pgfpathlineto{\pgfqpoint{1.305084in}{3.418676in}}%
\pgfpathlineto{\pgfqpoint{1.305043in}{3.418658in}}%
\pgfpathlineto{\pgfqpoint{1.305001in}{3.418639in}}%
\pgfpathlineto{\pgfqpoint{1.304960in}{3.418620in}}%
\pgfpathlineto{\pgfqpoint{1.304919in}{3.418602in}}%
\pgfpathlineto{\pgfqpoint{1.304877in}{3.418583in}}%
\pgfpathlineto{\pgfqpoint{1.304836in}{3.418564in}}%
\pgfpathlineto{\pgfqpoint{1.304795in}{3.418545in}}%
\pgfpathlineto{\pgfqpoint{1.304753in}{3.418527in}}%
\pgfpathlineto{\pgfqpoint{1.304712in}{3.418508in}}%
\pgfpathlineto{\pgfqpoint{1.304671in}{3.418489in}}%
\pgfpathlineto{\pgfqpoint{1.304629in}{3.418471in}}%
\pgfpathlineto{\pgfqpoint{1.304588in}{3.418452in}}%
\pgfpathlineto{\pgfqpoint{1.304547in}{3.418433in}}%
\pgfpathlineto{\pgfqpoint{1.304505in}{3.418414in}}%
\pgfpathlineto{\pgfqpoint{1.304464in}{3.418396in}}%
\pgfpathlineto{\pgfqpoint{1.304423in}{3.418377in}}%
\pgfpathlineto{\pgfqpoint{1.304381in}{3.418358in}}%
\pgfpathlineto{\pgfqpoint{1.304340in}{3.418339in}}%
\pgfpathlineto{\pgfqpoint{1.304299in}{3.418321in}}%
\pgfpathlineto{\pgfqpoint{1.304257in}{3.418302in}}%
\pgfpathlineto{\pgfqpoint{1.304216in}{3.418283in}}%
\pgfpathlineto{\pgfqpoint{1.304175in}{3.418264in}}%
\pgfpathlineto{\pgfqpoint{1.304133in}{3.418246in}}%
\pgfpathlineto{\pgfqpoint{1.304092in}{3.418227in}}%
\pgfpathlineto{\pgfqpoint{1.304051in}{3.418208in}}%
\pgfpathlineto{\pgfqpoint{1.304009in}{3.418189in}}%
\pgfpathlineto{\pgfqpoint{1.303968in}{3.418171in}}%
\pgfpathlineto{\pgfqpoint{1.303927in}{3.418152in}}%
\pgfpathlineto{\pgfqpoint{1.303885in}{3.418133in}}%
\pgfpathlineto{\pgfqpoint{1.303844in}{3.418114in}}%
\pgfpathlineto{\pgfqpoint{1.303803in}{3.418096in}}%
\pgfpathlineto{\pgfqpoint{1.303762in}{3.418077in}}%
\pgfpathlineto{\pgfqpoint{1.303720in}{3.418058in}}%
\pgfpathlineto{\pgfqpoint{1.303679in}{3.418039in}}%
\pgfpathlineto{\pgfqpoint{1.303638in}{3.418020in}}%
\pgfpathlineto{\pgfqpoint{1.303596in}{3.418001in}}%
\pgfpathlineto{\pgfqpoint{1.303555in}{3.417983in}}%
\pgfpathlineto{\pgfqpoint{1.303514in}{3.417964in}}%
\pgfpathlineto{\pgfqpoint{1.303472in}{3.417945in}}%
\pgfpathlineto{\pgfqpoint{1.303431in}{3.417926in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{3.417907in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{3.417889in}}%
\pgfpathlineto{\pgfqpoint{1.303307in}{3.417870in}}%
\pgfpathlineto{\pgfqpoint{1.303266in}{3.417851in}}%
\pgfpathlineto{\pgfqpoint{1.303225in}{3.417832in}}%
\pgfpathlineto{\pgfqpoint{1.303183in}{3.417813in}}%
\pgfpathlineto{\pgfqpoint{1.303142in}{3.417794in}}%
\pgfpathlineto{\pgfqpoint{1.303101in}{3.417775in}}%
\pgfpathlineto{\pgfqpoint{1.303060in}{3.417757in}}%
\pgfpathlineto{\pgfqpoint{1.303018in}{3.417738in}}%
\pgfpathlineto{\pgfqpoint{1.302977in}{3.417719in}}%
\pgfpathlineto{\pgfqpoint{1.302936in}{3.417700in}}%
\pgfpathlineto{\pgfqpoint{1.302895in}{3.417681in}}%
\pgfpathlineto{\pgfqpoint{1.302853in}{3.417662in}}%
\pgfpathlineto{\pgfqpoint{1.302812in}{3.417643in}}%
\pgfpathlineto{\pgfqpoint{1.302771in}{3.417624in}}%
\pgfpathlineto{\pgfqpoint{1.302730in}{3.417606in}}%
\pgfpathlineto{\pgfqpoint{1.302688in}{3.417587in}}%
\pgfpathlineto{\pgfqpoint{1.302647in}{3.417568in}}%
\pgfpathlineto{\pgfqpoint{1.302606in}{3.417549in}}%
\pgfpathlineto{\pgfqpoint{1.302565in}{3.417530in}}%
\pgfpathlineto{\pgfqpoint{1.302523in}{3.417511in}}%
\pgfpathlineto{\pgfqpoint{1.302482in}{3.417492in}}%
\pgfpathlineto{\pgfqpoint{1.302441in}{3.417473in}}%
\pgfpathlineto{\pgfqpoint{1.302400in}{3.417454in}}%
\pgfpathlineto{\pgfqpoint{1.302358in}{3.417435in}}%
\pgfpathlineto{\pgfqpoint{1.302317in}{3.417416in}}%
\pgfpathlineto{\pgfqpoint{1.302276in}{3.417398in}}%
\pgfpathlineto{\pgfqpoint{1.302235in}{3.417379in}}%
\pgfpathlineto{\pgfqpoint{1.302193in}{3.417360in}}%
\pgfpathlineto{\pgfqpoint{1.302152in}{3.417341in}}%
\pgfpathlineto{\pgfqpoint{1.302111in}{3.417322in}}%
\pgfpathlineto{\pgfqpoint{1.302070in}{3.417303in}}%
\pgfpathlineto{\pgfqpoint{1.302028in}{3.417284in}}%
\pgfpathlineto{\pgfqpoint{1.301987in}{3.417265in}}%
\pgfpathlineto{\pgfqpoint{1.301946in}{3.417246in}}%
\pgfpathlineto{\pgfqpoint{1.301905in}{3.417227in}}%
\pgfpathlineto{\pgfqpoint{1.301864in}{3.417208in}}%
\pgfpathlineto{\pgfqpoint{1.301822in}{3.417189in}}%
\pgfpathlineto{\pgfqpoint{1.301781in}{3.417170in}}%
\pgfpathlineto{\pgfqpoint{1.301740in}{3.417151in}}%
\pgfpathlineto{\pgfqpoint{1.301699in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{1.301658in}{3.417113in}}%
\pgfpathlineto{\pgfqpoint{1.301616in}{3.417094in}}%
\pgfpathlineto{\pgfqpoint{1.301575in}{3.417075in}}%
\pgfpathlineto{\pgfqpoint{1.301534in}{3.417056in}}%
\pgfpathlineto{\pgfqpoint{1.301493in}{3.417037in}}%
\pgfpathlineto{\pgfqpoint{1.301451in}{3.417018in}}%
\pgfpathlineto{\pgfqpoint{1.301410in}{3.416999in}}%
\pgfpathlineto{\pgfqpoint{1.301369in}{3.416980in}}%
\pgfpathlineto{\pgfqpoint{1.301328in}{3.416961in}}%
\pgfpathlineto{\pgfqpoint{1.301287in}{3.416942in}}%
\pgfpathlineto{\pgfqpoint{1.301246in}{3.416923in}}%
\pgfpathlineto{\pgfqpoint{1.301204in}{3.416904in}}%
\pgfpathlineto{\pgfqpoint{1.301163in}{3.416885in}}%
\pgfpathlineto{\pgfqpoint{1.301122in}{3.416866in}}%
\pgfpathlineto{\pgfqpoint{1.301081in}{3.416847in}}%
\pgfpathlineto{\pgfqpoint{1.301040in}{3.416828in}}%
\pgfpathlineto{\pgfqpoint{1.300998in}{3.416809in}}%
\pgfpathlineto{\pgfqpoint{1.300957in}{3.416790in}}%
\pgfpathlineto{\pgfqpoint{1.300916in}{3.416771in}}%
\pgfpathlineto{\pgfqpoint{1.300875in}{3.416751in}}%
\pgfpathlineto{\pgfqpoint{1.300834in}{3.416732in}}%
\pgfpathlineto{\pgfqpoint{1.300793in}{3.416713in}}%
\pgfpathlineto{\pgfqpoint{1.300751in}{3.416694in}}%
\pgfpathlineto{\pgfqpoint{1.300710in}{3.416675in}}%
\pgfpathlineto{\pgfqpoint{1.300669in}{3.416656in}}%
\pgfpathlineto{\pgfqpoint{1.300628in}{3.416637in}}%
\pgfpathlineto{\pgfqpoint{1.300587in}{3.416618in}}%
\pgfpathlineto{\pgfqpoint{1.300546in}{3.416599in}}%
\pgfpathlineto{\pgfqpoint{1.300504in}{3.416580in}}%
\pgfpathlineto{\pgfqpoint{1.300463in}{3.416561in}}%
\pgfpathlineto{\pgfqpoint{1.300422in}{3.416541in}}%
\pgfpathlineto{\pgfqpoint{1.300381in}{3.416522in}}%
\pgfpathlineto{\pgfqpoint{1.300340in}{3.416503in}}%
\pgfpathlineto{\pgfqpoint{1.300299in}{3.416484in}}%
\pgfpathlineto{\pgfqpoint{1.300257in}{3.416465in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{3.416446in}}%
\pgfpathlineto{\pgfqpoint{1.300175in}{3.416427in}}%
\pgfpathlineto{\pgfqpoint{1.300134in}{3.416408in}}%
\pgfpathlineto{\pgfqpoint{1.300093in}{3.416388in}}%
\pgfpathlineto{\pgfqpoint{1.300052in}{3.416369in}}%
\pgfpathlineto{\pgfqpoint{1.300011in}{3.416350in}}%
\pgfpathlineto{\pgfqpoint{1.299969in}{3.416331in}}%
\pgfpathlineto{\pgfqpoint{1.299928in}{3.416312in}}%
\pgfpathlineto{\pgfqpoint{1.299887in}{3.416293in}}%
\pgfpathlineto{\pgfqpoint{1.299846in}{3.416274in}}%
\pgfpathlineto{\pgfqpoint{1.299805in}{3.416254in}}%
\pgfpathlineto{\pgfqpoint{1.299764in}{3.416235in}}%
\pgfpathlineto{\pgfqpoint{1.299723in}{3.416216in}}%
\pgfpathlineto{\pgfqpoint{1.299682in}{3.416197in}}%
\pgfpathlineto{\pgfqpoint{1.299640in}{3.416178in}}%
\pgfpathlineto{\pgfqpoint{1.299599in}{3.416159in}}%
\pgfpathlineto{\pgfqpoint{1.299558in}{3.416139in}}%
\pgfpathlineto{\pgfqpoint{1.299517in}{3.416120in}}%
\pgfpathlineto{\pgfqpoint{1.299476in}{3.416101in}}%
\pgfpathlineto{\pgfqpoint{1.299435in}{3.416082in}}%
\pgfpathlineto{\pgfqpoint{1.299394in}{3.416063in}}%
\pgfpathlineto{\pgfqpoint{1.299353in}{3.416043in}}%
\pgfpathlineto{\pgfqpoint{1.299312in}{3.416024in}}%
\pgfpathlineto{\pgfqpoint{1.299270in}{3.416005in}}%
\pgfpathlineto{\pgfqpoint{1.299229in}{3.415986in}}%
\pgfpathlineto{\pgfqpoint{1.299188in}{3.415967in}}%
\pgfpathlineto{\pgfqpoint{1.299147in}{3.415947in}}%
\pgfpathlineto{\pgfqpoint{1.299106in}{3.415928in}}%
\pgfpathlineto{\pgfqpoint{1.299065in}{3.415909in}}%
\pgfpathlineto{\pgfqpoint{1.299024in}{3.415890in}}%
\pgfpathlineto{\pgfqpoint{1.298983in}{3.415870in}}%
\pgfpathlineto{\pgfqpoint{1.298942in}{3.415851in}}%
\pgfpathlineto{\pgfqpoint{1.298901in}{3.415832in}}%
\pgfpathlineto{\pgfqpoint{1.298860in}{3.415813in}}%
\pgfpathlineto{\pgfqpoint{1.298818in}{3.415793in}}%
\pgfpathlineto{\pgfqpoint{1.298777in}{3.415774in}}%
\pgfpathlineto{\pgfqpoint{1.298736in}{3.415755in}}%
\pgfpathlineto{\pgfqpoint{1.298695in}{3.415736in}}%
\pgfpathlineto{\pgfqpoint{1.298654in}{3.415716in}}%
\pgfpathlineto{\pgfqpoint{1.298613in}{3.415697in}}%
\pgfpathlineto{\pgfqpoint{1.298572in}{3.415678in}}%
\pgfpathlineto{\pgfqpoint{1.298531in}{3.415658in}}%
\pgfpathlineto{\pgfqpoint{1.298490in}{3.415639in}}%
\pgfpathlineto{\pgfqpoint{1.298449in}{3.415620in}}%
\pgfpathlineto{\pgfqpoint{1.298408in}{3.415601in}}%
\pgfpathlineto{\pgfqpoint{1.298367in}{3.415581in}}%
\pgfpathlineto{\pgfqpoint{1.298326in}{3.415562in}}%
\pgfpathlineto{\pgfqpoint{1.298285in}{3.415543in}}%
\pgfpathlineto{\pgfqpoint{1.298243in}{3.415523in}}%
\pgfpathlineto{\pgfqpoint{1.298202in}{3.415504in}}%
\pgfpathlineto{\pgfqpoint{1.298161in}{3.415485in}}%
\pgfpathlineto{\pgfqpoint{1.298120in}{3.415465in}}%
\pgfpathlineto{\pgfqpoint{1.298079in}{3.415446in}}%
\pgfpathlineto{\pgfqpoint{1.298038in}{3.415427in}}%
\pgfpathlineto{\pgfqpoint{1.297997in}{3.415407in}}%
\pgfpathlineto{\pgfqpoint{1.297956in}{3.415388in}}%
\pgfpathlineto{\pgfqpoint{1.297915in}{3.415369in}}%
\pgfpathlineto{\pgfqpoint{1.297874in}{3.415349in}}%
\pgfpathlineto{\pgfqpoint{1.297833in}{3.415330in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{3.415311in}}%
\pgfpathlineto{\pgfqpoint{1.297751in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{1.297710in}{3.415272in}}%
\pgfpathlineto{\pgfqpoint{1.297669in}{3.415253in}}%
\pgfpathlineto{\pgfqpoint{1.297628in}{3.415233in}}%
\pgfpathlineto{\pgfqpoint{1.297587in}{3.415214in}}%
\pgfpathlineto{\pgfqpoint{1.297546in}{3.415195in}}%
\pgfpathlineto{\pgfqpoint{1.297505in}{3.415175in}}%
\pgfpathlineto{\pgfqpoint{1.297464in}{3.415156in}}%
\pgfpathlineto{\pgfqpoint{1.297423in}{3.415136in}}%
\pgfpathlineto{\pgfqpoint{1.297382in}{3.415117in}}%
\pgfpathlineto{\pgfqpoint{1.297341in}{3.415098in}}%
\pgfpathlineto{\pgfqpoint{1.297300in}{3.415078in}}%
\pgfpathlineto{\pgfqpoint{1.297259in}{3.415059in}}%
\pgfpathlineto{\pgfqpoint{1.297218in}{3.415039in}}%
\pgfpathlineto{\pgfqpoint{1.297177in}{3.415020in}}%
\pgfpathlineto{\pgfqpoint{1.297136in}{3.415001in}}%
\pgfpathlineto{\pgfqpoint{1.297095in}{3.414981in}}%
\pgfpathlineto{\pgfqpoint{1.297054in}{3.414962in}}%
\pgfpathlineto{\pgfqpoint{1.297013in}{3.414942in}}%
\pgfpathlineto{\pgfqpoint{1.296972in}{3.414923in}}%
\pgfpathlineto{\pgfqpoint{1.296931in}{3.414904in}}%
\pgfpathlineto{\pgfqpoint{1.296890in}{3.414884in}}%
\pgfpathlineto{\pgfqpoint{1.296849in}{3.414865in}}%
\pgfpathlineto{\pgfqpoint{1.296808in}{3.414845in}}%
\pgfpathlineto{\pgfqpoint{1.296767in}{3.414826in}}%
\pgfpathlineto{\pgfqpoint{1.296726in}{3.414806in}}%
\pgfpathlineto{\pgfqpoint{1.296685in}{3.414787in}}%
\pgfpathlineto{\pgfqpoint{1.296644in}{3.414767in}}%
\pgfpathlineto{\pgfqpoint{1.296603in}{3.414748in}}%
\pgfpathlineto{\pgfqpoint{1.296562in}{3.414729in}}%
\pgfpathlineto{\pgfqpoint{1.296521in}{3.414709in}}%
\pgfpathlineto{\pgfqpoint{1.296480in}{3.414690in}}%
\pgfpathlineto{\pgfqpoint{1.296439in}{3.414670in}}%
\pgfpathlineto{\pgfqpoint{1.296398in}{3.414651in}}%
\pgfpathlineto{\pgfqpoint{1.296357in}{3.414631in}}%
\pgfpathlineto{\pgfqpoint{1.296316in}{3.414612in}}%
\pgfpathlineto{\pgfqpoint{1.296275in}{3.414592in}}%
\pgfpathlineto{\pgfqpoint{1.296234in}{3.414573in}}%
\pgfpathlineto{\pgfqpoint{1.296193in}{3.414553in}}%
\pgfpathlineto{\pgfqpoint{1.296152in}{3.414534in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{3.414514in}}%
\pgfpathlineto{\pgfqpoint{1.296070in}{3.414495in}}%
\pgfpathlineto{\pgfqpoint{1.296029in}{3.414475in}}%
\pgfpathlineto{\pgfqpoint{1.295988in}{3.414456in}}%
\pgfpathlineto{\pgfqpoint{1.295947in}{3.414436in}}%
\pgfpathlineto{\pgfqpoint{1.295906in}{3.414417in}}%
\pgfpathlineto{\pgfqpoint{1.295865in}{3.414397in}}%
\pgfpathlineto{\pgfqpoint{1.295824in}{3.414378in}}%
\pgfpathlineto{\pgfqpoint{1.295783in}{3.414358in}}%
\pgfpathlineto{\pgfqpoint{1.295742in}{3.414339in}}%
\pgfpathlineto{\pgfqpoint{1.295701in}{3.414319in}}%
\pgfpathlineto{\pgfqpoint{1.295660in}{3.414299in}}%
\pgfpathlineto{\pgfqpoint{1.295620in}{3.414280in}}%
\pgfpathlineto{\pgfqpoint{1.295579in}{3.414260in}}%
\pgfpathlineto{\pgfqpoint{1.295538in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{1.295497in}{3.414221in}}%
\pgfpathlineto{\pgfqpoint{1.295456in}{3.414202in}}%
\pgfpathlineto{\pgfqpoint{1.295415in}{3.414182in}}%
\pgfpathlineto{\pgfqpoint{1.295374in}{3.414163in}}%
\pgfpathlineto{\pgfqpoint{1.295333in}{3.414143in}}%
\pgfpathlineto{\pgfqpoint{1.295292in}{3.414123in}}%
\pgfpathlineto{\pgfqpoint{1.295251in}{3.414104in}}%
\pgfpathlineto{\pgfqpoint{1.295210in}{3.414084in}}%
\pgfpathlineto{\pgfqpoint{1.295169in}{3.414065in}}%
\pgfpathlineto{\pgfqpoint{1.295128in}{3.414045in}}%
\pgfpathlineto{\pgfqpoint{1.295087in}{3.414025in}}%
\pgfpathlineto{\pgfqpoint{1.295047in}{3.414006in}}%
\pgfpathlineto{\pgfqpoint{1.295006in}{3.413986in}}%
\pgfpathlineto{\pgfqpoint{1.294965in}{3.413967in}}%
\pgfpathlineto{\pgfqpoint{1.294924in}{3.413947in}}%
\pgfpathlineto{\pgfqpoint{1.294883in}{3.413927in}}%
\pgfpathlineto{\pgfqpoint{1.294842in}{3.413908in}}%
\pgfpathlineto{\pgfqpoint{1.294801in}{3.413888in}}%
\pgfpathlineto{\pgfqpoint{1.294760in}{3.413869in}}%
\pgfpathlineto{\pgfqpoint{1.294719in}{3.413849in}}%
\pgfpathlineto{\pgfqpoint{1.294678in}{3.413829in}}%
\pgfpathlineto{\pgfqpoint{1.294637in}{3.413810in}}%
\pgfpathlineto{\pgfqpoint{1.294597in}{3.413790in}}%
\pgfpathlineto{\pgfqpoint{1.294556in}{3.413770in}}%
\pgfpathlineto{\pgfqpoint{1.294515in}{3.413751in}}%
\pgfpathlineto{\pgfqpoint{1.294474in}{3.413731in}}%
\pgfpathlineto{\pgfqpoint{1.294433in}{3.413711in}}%
\pgfpathlineto{\pgfqpoint{1.294392in}{3.413692in}}%
\pgfpathlineto{\pgfqpoint{1.294351in}{3.413672in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{3.413652in}}%
\pgfpathlineto{\pgfqpoint{1.294269in}{3.413633in}}%
\pgfpathlineto{\pgfqpoint{1.294229in}{3.413613in}}%
\pgfpathlineto{\pgfqpoint{1.294188in}{3.413593in}}%
\pgfpathlineto{\pgfqpoint{1.294147in}{3.413574in}}%
\pgfpathlineto{\pgfqpoint{1.294106in}{3.413554in}}%
\pgfpathlineto{\pgfqpoint{1.294065in}{3.413534in}}%
\pgfpathlineto{\pgfqpoint{1.294024in}{3.413515in}}%
\pgfpathlineto{\pgfqpoint{1.293983in}{3.413495in}}%
\pgfpathlineto{\pgfqpoint{1.293943in}{3.413475in}}%
\pgfpathlineto{\pgfqpoint{1.293902in}{3.413456in}}%
\pgfpathlineto{\pgfqpoint{1.293861in}{3.413436in}}%
\pgfpathlineto{\pgfqpoint{1.293820in}{3.413416in}}%
\pgfpathlineto{\pgfqpoint{1.293779in}{3.413396in}}%
\pgfpathlineto{\pgfqpoint{1.293738in}{3.413377in}}%
\pgfpathlineto{\pgfqpoint{1.293697in}{3.413357in}}%
\pgfpathlineto{\pgfqpoint{1.293656in}{3.413337in}}%
\pgfpathlineto{\pgfqpoint{1.293616in}{3.413318in}}%
\pgfpathlineto{\pgfqpoint{1.293575in}{3.413298in}}%
\pgfpathlineto{\pgfqpoint{1.293534in}{3.413278in}}%
\pgfpathlineto{\pgfqpoint{1.293493in}{3.413258in}}%
\pgfpathlineto{\pgfqpoint{1.293452in}{3.413239in}}%
\pgfpathlineto{\pgfqpoint{1.293411in}{3.413219in}}%
\pgfpathlineto{\pgfqpoint{1.293371in}{3.413199in}}%
\pgfpathlineto{\pgfqpoint{1.293330in}{3.413179in}}%
\pgfpathlineto{\pgfqpoint{1.293289in}{3.413160in}}%
\pgfpathlineto{\pgfqpoint{1.293248in}{3.413140in}}%
\pgfpathlineto{\pgfqpoint{1.293207in}{3.413120in}}%
\pgfpathlineto{\pgfqpoint{1.293166in}{3.413100in}}%
\pgfpathlineto{\pgfqpoint{1.293126in}{3.413081in}}%
\pgfpathlineto{\pgfqpoint{1.293085in}{3.413061in}}%
\pgfpathlineto{\pgfqpoint{1.293044in}{3.413041in}}%
\pgfpathlineto{\pgfqpoint{1.293003in}{3.413021in}}%
\pgfpathlineto{\pgfqpoint{1.292962in}{3.413001in}}%
\pgfpathlineto{\pgfqpoint{1.292921in}{3.412982in}}%
\pgfpathlineto{\pgfqpoint{1.292881in}{3.412962in}}%
\pgfpathlineto{\pgfqpoint{1.292840in}{3.412942in}}%
\pgfpathlineto{\pgfqpoint{1.292799in}{3.412922in}}%
\pgfpathlineto{\pgfqpoint{1.292758in}{3.412902in}}%
\pgfpathlineto{\pgfqpoint{1.292717in}{3.412883in}}%
\pgfpathlineto{\pgfqpoint{1.292677in}{3.412863in}}%
\pgfpathlineto{\pgfqpoint{1.292636in}{3.412843in}}%
\pgfpathlineto{\pgfqpoint{1.292595in}{3.412823in}}%
\pgfpathlineto{\pgfqpoint{1.292554in}{3.412803in}}%
\pgfpathlineto{\pgfqpoint{1.292513in}{3.412784in}}%
\pgfpathlineto{\pgfqpoint{1.292472in}{3.412764in}}%
\pgfpathlineto{\pgfqpoint{1.292432in}{3.412744in}}%
\pgfpathlineto{\pgfqpoint{1.292391in}{3.412724in}}%
\pgfpathlineto{\pgfqpoint{1.292350in}{3.412704in}}%
\pgfpathlineto{\pgfqpoint{1.292309in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{1.292268in}{3.412664in}}%
\pgfpathlineto{\pgfqpoint{1.292228in}{3.412645in}}%
\pgfpathlineto{\pgfqpoint{1.292187in}{3.412625in}}%
\pgfpathlineto{\pgfqpoint{1.292146in}{3.412605in}}%
\pgfpathlineto{\pgfqpoint{1.292105in}{3.412585in}}%
\pgfpathlineto{\pgfqpoint{1.292065in}{3.412565in}}%
\pgfpathlineto{\pgfqpoint{1.292024in}{3.412545in}}%
\pgfpathlineto{\pgfqpoint{1.291983in}{3.412525in}}%
\pgfpathlineto{\pgfqpoint{1.291942in}{3.412506in}}%
\pgfpathlineto{\pgfqpoint{1.291901in}{3.412486in}}%
\pgfpathlineto{\pgfqpoint{1.291861in}{3.412466in}}%
\pgfpathlineto{\pgfqpoint{1.291820in}{3.412446in}}%
\pgfpathlineto{\pgfqpoint{1.291779in}{3.412426in}}%
\pgfpathlineto{\pgfqpoint{1.291738in}{3.412406in}}%
\pgfpathlineto{\pgfqpoint{1.291698in}{3.412386in}}%
\pgfpathlineto{\pgfqpoint{1.291657in}{3.412366in}}%
\pgfpathlineto{\pgfqpoint{1.291616in}{3.412346in}}%
\pgfpathlineto{\pgfqpoint{1.291575in}{3.412326in}}%
\pgfpathlineto{\pgfqpoint{1.291535in}{3.412307in}}%
\pgfpathlineto{\pgfqpoint{1.291494in}{3.412287in}}%
\pgfpathlineto{\pgfqpoint{1.291453in}{3.412267in}}%
\pgfpathlineto{\pgfqpoint{1.291412in}{3.412247in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{3.412227in}}%
\pgfpathlineto{\pgfqpoint{1.291331in}{3.412207in}}%
\pgfpathlineto{\pgfqpoint{1.291290in}{3.412187in}}%
\pgfpathlineto{\pgfqpoint{1.291249in}{3.412167in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{3.412147in}}%
\pgfpathlineto{\pgfqpoint{1.291168in}{3.412127in}}%
\pgfpathlineto{\pgfqpoint{1.291127in}{3.412107in}}%
\pgfpathlineto{\pgfqpoint{1.291086in}{3.412087in}}%
\pgfpathlineto{\pgfqpoint{1.291046in}{3.412067in}}%
\pgfpathlineto{\pgfqpoint{1.291005in}{3.412047in}}%
\pgfpathlineto{\pgfqpoint{1.290964in}{3.412027in}}%
\pgfpathlineto{\pgfqpoint{1.290923in}{3.412007in}}%
\pgfpathlineto{\pgfqpoint{1.290883in}{3.411987in}}%
\pgfpathlineto{\pgfqpoint{1.290842in}{3.411967in}}%
\pgfpathlineto{\pgfqpoint{1.290801in}{3.411948in}}%
\pgfpathlineto{\pgfqpoint{1.290760in}{3.411928in}}%
\pgfpathlineto{\pgfqpoint{1.290720in}{3.411908in}}%
\pgfpathlineto{\pgfqpoint{1.290679in}{3.411888in}}%
\pgfpathlineto{\pgfqpoint{1.290638in}{3.411868in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{3.411848in}}%
\pgfpathlineto{\pgfqpoint{1.290557in}{3.411828in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{3.411808in}}%
\pgfpathlineto{\pgfqpoint{1.290475in}{3.411788in}}%
\pgfpathlineto{\pgfqpoint{1.290435in}{3.411768in}}%
\pgfpathlineto{\pgfqpoint{1.290394in}{3.411748in}}%
\pgfpathlineto{\pgfqpoint{1.290353in}{3.411728in}}%
\pgfpathlineto{\pgfqpoint{1.290313in}{3.411707in}}%
\pgfpathlineto{\pgfqpoint{1.290272in}{3.411687in}}%
\pgfpathlineto{\pgfqpoint{1.290231in}{3.411667in}}%
\pgfpathlineto{\pgfqpoint{1.290190in}{3.411647in}}%
\pgfpathlineto{\pgfqpoint{1.290150in}{3.411627in}}%
\pgfpathlineto{\pgfqpoint{1.290109in}{3.411607in}}%
\pgfpathlineto{\pgfqpoint{1.290068in}{3.411587in}}%
\pgfpathlineto{\pgfqpoint{1.290028in}{3.411567in}}%
\pgfpathlineto{\pgfqpoint{1.289987in}{3.411547in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{3.411527in}}%
\pgfpathlineto{\pgfqpoint{1.289906in}{3.411507in}}%
\pgfpathlineto{\pgfqpoint{1.289865in}{3.411487in}}%
\pgfpathlineto{\pgfqpoint{1.289824in}{3.411467in}}%
\pgfpathlineto{\pgfqpoint{1.289784in}{3.411447in}}%
\pgfpathlineto{\pgfqpoint{1.289743in}{3.411427in}}%
\pgfpathlineto{\pgfqpoint{1.289702in}{3.411407in}}%
\pgfpathlineto{\pgfqpoint{1.289661in}{3.411387in}}%
\pgfpathlineto{\pgfqpoint{1.289621in}{3.411367in}}%
\pgfpathlineto{\pgfqpoint{1.289580in}{3.411346in}}%
\pgfpathlineto{\pgfqpoint{1.289539in}{3.411326in}}%
\pgfpathlineto{\pgfqpoint{1.289499in}{3.411306in}}%
\pgfpathlineto{\pgfqpoint{1.289458in}{3.411286in}}%
\pgfpathlineto{\pgfqpoint{1.289417in}{3.411266in}}%
\pgfpathlineto{\pgfqpoint{1.289377in}{3.411246in}}%
\pgfpathlineto{\pgfqpoint{1.289336in}{3.411226in}}%
\pgfpathlineto{\pgfqpoint{1.289295in}{3.411206in}}%
\pgfpathlineto{\pgfqpoint{1.289255in}{3.411186in}}%
\pgfpathlineto{\pgfqpoint{1.289214in}{3.411166in}}%
\pgfpathlineto{\pgfqpoint{1.289173in}{3.411145in}}%
\pgfpathlineto{\pgfqpoint{1.289133in}{3.411125in}}%
\pgfpathlineto{\pgfqpoint{1.289092in}{3.411105in}}%
\pgfpathlineto{\pgfqpoint{1.289052in}{3.411085in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{3.411065in}}%
\pgfpathlineto{\pgfqpoint{1.288970in}{3.411045in}}%
\pgfpathlineto{\pgfqpoint{1.288930in}{3.411025in}}%
\pgfpathlineto{\pgfqpoint{1.288889in}{3.411004in}}%
\pgfpathlineto{\pgfqpoint{1.288848in}{3.410984in}}%
\pgfpathlineto{\pgfqpoint{1.288808in}{3.410964in}}%
\pgfpathlineto{\pgfqpoint{1.288767in}{3.410944in}}%
\pgfpathlineto{\pgfqpoint{1.288726in}{3.410924in}}%
\pgfpathlineto{\pgfqpoint{1.288686in}{3.410904in}}%
\pgfpathlineto{\pgfqpoint{1.288645in}{3.410883in}}%
\pgfpathlineto{\pgfqpoint{1.288604in}{3.410863in}}%
\pgfpathlineto{\pgfqpoint{1.288564in}{3.410843in}}%
\pgfpathlineto{\pgfqpoint{1.288523in}{3.410823in}}%
\pgfpathlineto{\pgfqpoint{1.288483in}{3.410803in}}%
\pgfpathlineto{\pgfqpoint{1.288442in}{3.410783in}}%
\pgfpathlineto{\pgfqpoint{1.288401in}{3.410762in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{3.410742in}}%
\pgfpathlineto{\pgfqpoint{1.288320in}{3.410722in}}%
\pgfpathlineto{\pgfqpoint{1.288280in}{3.410702in}}%
\pgfpathlineto{\pgfqpoint{1.288239in}{3.410682in}}%
\pgfpathlineto{\pgfqpoint{1.288198in}{3.410661in}}%
\pgfpathlineto{\pgfqpoint{1.288158in}{3.410641in}}%
\pgfpathlineto{\pgfqpoint{1.288117in}{3.410621in}}%
\pgfpathlineto{\pgfqpoint{1.288076in}{3.410601in}}%
\pgfpathlineto{\pgfqpoint{1.288036in}{3.410580in}}%
\pgfpathlineto{\pgfqpoint{1.287995in}{3.410560in}}%
\pgfpathlineto{\pgfqpoint{1.287955in}{3.410540in}}%
\pgfpathlineto{\pgfqpoint{1.287914in}{3.410520in}}%
\pgfpathlineto{\pgfqpoint{1.287873in}{3.410500in}}%
\pgfpathlineto{\pgfqpoint{1.287833in}{3.410479in}}%
\pgfpathlineto{\pgfqpoint{1.287792in}{3.410459in}}%
\pgfpathlineto{\pgfqpoint{1.287752in}{3.410439in}}%
\pgfpathlineto{\pgfqpoint{1.287711in}{3.410419in}}%
\pgfpathlineto{\pgfqpoint{1.287670in}{3.410398in}}%
\pgfpathlineto{\pgfqpoint{1.287630in}{3.410378in}}%
\pgfpathlineto{\pgfqpoint{1.287589in}{3.410358in}}%
\pgfpathlineto{\pgfqpoint{1.287549in}{3.410338in}}%
\pgfpathlineto{\pgfqpoint{1.287508in}{3.410317in}}%
\pgfpathlineto{\pgfqpoint{1.287468in}{3.410297in}}%
\pgfpathlineto{\pgfqpoint{1.287427in}{3.410277in}}%
\pgfpathlineto{\pgfqpoint{1.287386in}{3.410256in}}%
\pgfpathlineto{\pgfqpoint{1.287346in}{3.410236in}}%
\pgfpathlineto{\pgfqpoint{1.287305in}{3.410216in}}%
\pgfpathlineto{\pgfqpoint{1.287265in}{3.410196in}}%
\pgfpathlineto{\pgfqpoint{1.287224in}{3.410175in}}%
\pgfpathlineto{\pgfqpoint{1.287184in}{3.410155in}}%
\pgfpathlineto{\pgfqpoint{1.287143in}{3.410135in}}%
\pgfpathlineto{\pgfqpoint{1.287102in}{3.410114in}}%
\pgfpathlineto{\pgfqpoint{1.287062in}{3.410094in}}%
\pgfpathlineto{\pgfqpoint{1.287021in}{3.410074in}}%
\pgfpathlineto{\pgfqpoint{1.286981in}{3.410053in}}%
\pgfpathlineto{\pgfqpoint{1.286940in}{3.410033in}}%
\pgfpathlineto{\pgfqpoint{1.286900in}{3.410013in}}%
\pgfpathlineto{\pgfqpoint{1.286859in}{3.409992in}}%
\pgfpathlineto{\pgfqpoint{1.286819in}{3.409972in}}%
\pgfpathlineto{\pgfqpoint{1.286778in}{3.409952in}}%
\pgfpathlineto{\pgfqpoint{1.286737in}{3.409931in}}%
\pgfpathlineto{\pgfqpoint{1.286697in}{3.409911in}}%
\pgfpathlineto{\pgfqpoint{1.286656in}{3.409891in}}%
\pgfpathlineto{\pgfqpoint{1.286616in}{3.409870in}}%
\pgfpathlineto{\pgfqpoint{1.286575in}{3.409850in}}%
\pgfpathlineto{\pgfqpoint{1.286535in}{3.409830in}}%
\pgfpathlineto{\pgfqpoint{1.286494in}{3.409809in}}%
\pgfpathlineto{\pgfqpoint{1.286454in}{3.409789in}}%
\pgfpathlineto{\pgfqpoint{1.286413in}{3.409769in}}%
\pgfpathlineto{\pgfqpoint{1.286373in}{3.409748in}}%
\pgfpathlineto{\pgfqpoint{1.286332in}{3.409728in}}%
\pgfpathlineto{\pgfqpoint{1.286292in}{3.409708in}}%
\pgfpathlineto{\pgfqpoint{1.286251in}{3.409687in}}%
\pgfpathlineto{\pgfqpoint{1.286210in}{3.409667in}}%
\pgfpathlineto{\pgfqpoint{1.286170in}{3.409646in}}%
\pgfpathlineto{\pgfqpoint{1.286129in}{3.409626in}}%
\pgfpathlineto{\pgfqpoint{1.286089in}{3.409606in}}%
\pgfpathlineto{\pgfqpoint{1.286048in}{3.409585in}}%
\pgfpathlineto{\pgfqpoint{1.286008in}{3.409565in}}%
\pgfpathlineto{\pgfqpoint{1.285967in}{3.409544in}}%
\pgfpathlineto{\pgfqpoint{1.285927in}{3.409524in}}%
\pgfpathlineto{\pgfqpoint{1.285886in}{3.409504in}}%
\pgfpathlineto{\pgfqpoint{1.285846in}{3.409483in}}%
\pgfpathlineto{\pgfqpoint{1.285805in}{3.409463in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{3.409442in}}%
\pgfpathlineto{\pgfqpoint{1.285724in}{3.409422in}}%
\pgfpathlineto{\pgfqpoint{1.285684in}{3.409402in}}%
\pgfpathlineto{\pgfqpoint{1.285643in}{3.409381in}}%
\pgfpathlineto{\pgfqpoint{1.285603in}{3.409361in}}%
\pgfpathlineto{\pgfqpoint{1.285562in}{3.409340in}}%
\pgfpathlineto{\pgfqpoint{1.285522in}{3.409320in}}%
\pgfpathlineto{\pgfqpoint{1.285481in}{3.409299in}}%
\pgfpathlineto{\pgfqpoint{1.285441in}{3.409279in}}%
\pgfpathlineto{\pgfqpoint{1.285400in}{3.409258in}}%
\pgfpathlineto{\pgfqpoint{1.285360in}{3.409238in}}%
\pgfpathlineto{\pgfqpoint{1.285319in}{3.409217in}}%
\pgfpathlineto{\pgfqpoint{1.285279in}{3.409197in}}%
\pgfpathlineto{\pgfqpoint{1.285238in}{3.409177in}}%
\pgfpathlineto{\pgfqpoint{1.285198in}{3.409156in}}%
\pgfpathlineto{\pgfqpoint{1.285157in}{3.409136in}}%
\pgfpathlineto{\pgfqpoint{1.285117in}{3.409115in}}%
\pgfpathlineto{\pgfqpoint{1.285076in}{3.409095in}}%
\pgfpathlineto{\pgfqpoint{1.285036in}{3.409074in}}%
\pgfpathlineto{\pgfqpoint{1.284996in}{3.409054in}}%
\pgfpathlineto{\pgfqpoint{1.284955in}{3.409033in}}%
\pgfpathlineto{\pgfqpoint{1.284915in}{3.409013in}}%
\pgfpathlineto{\pgfqpoint{1.284874in}{3.408992in}}%
\pgfpathlineto{\pgfqpoint{1.284834in}{3.408972in}}%
\pgfpathlineto{\pgfqpoint{1.284793in}{3.408951in}}%
\pgfpathlineto{\pgfqpoint{1.284753in}{3.408931in}}%
\pgfpathlineto{\pgfqpoint{1.284712in}{3.408910in}}%
\pgfpathlineto{\pgfqpoint{1.284672in}{3.408890in}}%
\pgfpathlineto{\pgfqpoint{1.284631in}{3.408869in}}%
\pgfpathlineto{\pgfqpoint{1.284591in}{3.408849in}}%
\pgfpathlineto{\pgfqpoint{1.284550in}{3.408828in}}%
\pgfpathlineto{\pgfqpoint{1.284510in}{3.408808in}}%
\pgfpathlineto{\pgfqpoint{1.284470in}{3.408787in}}%
\pgfpathlineto{\pgfqpoint{1.284429in}{3.408767in}}%
\pgfpathlineto{\pgfqpoint{1.284389in}{3.408746in}}%
\pgfpathlineto{\pgfqpoint{1.284348in}{3.408725in}}%
\pgfpathlineto{\pgfqpoint{1.284308in}{3.408705in}}%
\pgfpathlineto{\pgfqpoint{1.284267in}{3.408684in}}%
\pgfpathlineto{\pgfqpoint{1.284227in}{3.408664in}}%
\pgfpathlineto{\pgfqpoint{1.284187in}{3.408643in}}%
\pgfpathlineto{\pgfqpoint{1.284146in}{3.408623in}}%
\pgfpathlineto{\pgfqpoint{1.284106in}{3.408602in}}%
\pgfpathlineto{\pgfqpoint{1.284065in}{3.408582in}}%
\pgfpathlineto{\pgfqpoint{1.284025in}{3.408561in}}%
\pgfpathlineto{\pgfqpoint{1.283984in}{3.408540in}}%
\pgfpathlineto{\pgfqpoint{1.283944in}{3.408520in}}%
\pgfpathlineto{\pgfqpoint{1.283904in}{3.408499in}}%
\pgfpathlineto{\pgfqpoint{1.283863in}{3.408479in}}%
\pgfpathlineto{\pgfqpoint{1.283823in}{3.408458in}}%
\pgfpathlineto{\pgfqpoint{1.283782in}{3.408437in}}%
\pgfpathlineto{\pgfqpoint{1.283742in}{3.408417in}}%
\pgfpathlineto{\pgfqpoint{1.283701in}{3.408396in}}%
\pgfpathlineto{\pgfqpoint{1.283661in}{3.408376in}}%
\pgfpathlineto{\pgfqpoint{1.283621in}{3.408355in}}%
\pgfpathlineto{\pgfqpoint{1.283580in}{3.408334in}}%
\pgfpathlineto{\pgfqpoint{1.283540in}{3.408314in}}%
\pgfpathlineto{\pgfqpoint{1.283499in}{3.408293in}}%
\pgfpathlineto{\pgfqpoint{1.283459in}{3.408273in}}%
\pgfpathlineto{\pgfqpoint{1.283419in}{3.408252in}}%
\pgfpathlineto{\pgfqpoint{1.283378in}{3.408231in}}%
\pgfpathlineto{\pgfqpoint{1.283338in}{3.408211in}}%
\pgfpathlineto{\pgfqpoint{1.283297in}{3.408190in}}%
\pgfpathlineto{\pgfqpoint{1.283257in}{3.408169in}}%
\pgfpathlineto{\pgfqpoint{1.283217in}{3.408149in}}%
\pgfpathlineto{\pgfqpoint{1.283176in}{3.408128in}}%
\pgfpathlineto{\pgfqpoint{1.283136in}{3.408108in}}%
\pgfpathlineto{\pgfqpoint{1.283095in}{3.408087in}}%
\pgfpathlineto{\pgfqpoint{1.283055in}{3.408066in}}%
\pgfpathlineto{\pgfqpoint{1.283015in}{3.408046in}}%
\pgfpathlineto{\pgfqpoint{1.282974in}{3.408025in}}%
\pgfpathlineto{\pgfqpoint{1.282934in}{3.408004in}}%
\pgfpathlineto{\pgfqpoint{1.282894in}{3.407984in}}%
\pgfpathlineto{\pgfqpoint{1.282853in}{3.407963in}}%
\pgfpathlineto{\pgfqpoint{1.282813in}{3.407942in}}%
\pgfpathlineto{\pgfqpoint{1.282772in}{3.407922in}}%
\pgfpathlineto{\pgfqpoint{1.282732in}{3.407901in}}%
\pgfpathlineto{\pgfqpoint{1.282692in}{3.407880in}}%
\pgfpathlineto{\pgfqpoint{1.282651in}{3.407859in}}%
\pgfpathlineto{\pgfqpoint{1.282611in}{3.407839in}}%
\pgfpathlineto{\pgfqpoint{1.282571in}{3.407818in}}%
\pgfpathlineto{\pgfqpoint{1.282530in}{3.407797in}}%
\pgfpathlineto{\pgfqpoint{1.282490in}{3.407777in}}%
\pgfpathlineto{\pgfqpoint{1.282449in}{3.407756in}}%
\pgfpathlineto{\pgfqpoint{1.282409in}{3.407735in}}%
\pgfpathlineto{\pgfqpoint{1.282369in}{3.407715in}}%
\pgfpathlineto{\pgfqpoint{1.282328in}{3.407694in}}%
\pgfpathlineto{\pgfqpoint{1.282288in}{3.407673in}}%
\pgfpathlineto{\pgfqpoint{1.282248in}{3.407652in}}%
\pgfpathlineto{\pgfqpoint{1.282207in}{3.407632in}}%
\pgfpathlineto{\pgfqpoint{1.282167in}{3.407611in}}%
\pgfpathlineto{\pgfqpoint{1.282127in}{3.407590in}}%
\pgfpathlineto{\pgfqpoint{1.282086in}{3.407569in}}%
\pgfpathlineto{\pgfqpoint{1.282046in}{3.407549in}}%
\pgfpathlineto{\pgfqpoint{1.282006in}{3.407528in}}%
\pgfpathlineto{\pgfqpoint{1.281965in}{3.407507in}}%
\pgfpathlineto{\pgfqpoint{1.281925in}{3.407486in}}%
\pgfpathlineto{\pgfqpoint{1.281885in}{3.407466in}}%
\pgfpathlineto{\pgfqpoint{1.281844in}{3.407445in}}%
\pgfpathlineto{\pgfqpoint{1.281804in}{3.407424in}}%
\pgfpathlineto{\pgfqpoint{1.281764in}{3.407403in}}%
\pgfpathlineto{\pgfqpoint{1.281723in}{3.407383in}}%
\pgfpathlineto{\pgfqpoint{1.281683in}{3.407362in}}%
\pgfpathlineto{\pgfqpoint{1.281643in}{3.407341in}}%
\pgfpathlineto{\pgfqpoint{1.281602in}{3.407320in}}%
\pgfpathlineto{\pgfqpoint{1.281562in}{3.407300in}}%
\pgfpathlineto{\pgfqpoint{1.281522in}{3.407279in}}%
\pgfpathlineto{\pgfqpoint{1.281481in}{3.407258in}}%
\pgfpathlineto{\pgfqpoint{1.281441in}{3.407237in}}%
\pgfpathlineto{\pgfqpoint{1.281401in}{3.407216in}}%
\pgfpathlineto{\pgfqpoint{1.281360in}{3.407196in}}%
\pgfpathlineto{\pgfqpoint{1.281320in}{3.407175in}}%
\pgfpathlineto{\pgfqpoint{1.281280in}{3.407154in}}%
\pgfpathlineto{\pgfqpoint{1.281240in}{3.407133in}}%
\pgfpathlineto{\pgfqpoint{1.281199in}{3.407112in}}%
\pgfpathlineto{\pgfqpoint{1.281159in}{3.407092in}}%
\pgfpathlineto{\pgfqpoint{1.281119in}{3.407071in}}%
\pgfpathlineto{\pgfqpoint{1.281078in}{3.407050in}}%
\pgfpathlineto{\pgfqpoint{1.281038in}{3.407029in}}%
\pgfpathlineto{\pgfqpoint{1.280998in}{3.407008in}}%
\pgfpathlineto{\pgfqpoint{1.280957in}{3.406987in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{3.406967in}}%
\pgfpathlineto{\pgfqpoint{1.280877in}{3.406946in}}%
\pgfpathlineto{\pgfqpoint{1.280837in}{3.406925in}}%
\pgfpathlineto{\pgfqpoint{1.280796in}{3.406904in}}%
\pgfpathlineto{\pgfqpoint{1.280756in}{3.406883in}}%
\pgfpathlineto{\pgfqpoint{1.280716in}{3.406862in}}%
\pgfpathlineto{\pgfqpoint{1.280676in}{3.406841in}}%
\pgfpathlineto{\pgfqpoint{1.280635in}{3.406821in}}%
\pgfpathlineto{\pgfqpoint{1.280595in}{3.406800in}}%
\pgfpathlineto{\pgfqpoint{1.280555in}{3.406779in}}%
\pgfpathlineto{\pgfqpoint{1.280514in}{3.406758in}}%
\pgfpathlineto{\pgfqpoint{1.280474in}{3.406737in}}%
\pgfpathlineto{\pgfqpoint{1.280434in}{3.406716in}}%
\pgfpathlineto{\pgfqpoint{1.280394in}{3.406695in}}%
\pgfpathlineto{\pgfqpoint{1.280353in}{3.406675in}}%
\pgfpathlineto{\pgfqpoint{1.280313in}{3.406654in}}%
\pgfpathlineto{\pgfqpoint{1.280273in}{3.406633in}}%
\pgfpathlineto{\pgfqpoint{1.280233in}{3.406612in}}%
\pgfpathlineto{\pgfqpoint{1.280192in}{3.406591in}}%
\pgfpathlineto{\pgfqpoint{1.280152in}{3.406570in}}%
\pgfpathlineto{\pgfqpoint{1.280112in}{3.406549in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{3.406528in}}%
\pgfpathlineto{\pgfqpoint{1.280031in}{3.406507in}}%
\pgfpathlineto{\pgfqpoint{1.279991in}{3.406486in}}%
\pgfpathlineto{\pgfqpoint{1.279951in}{3.406465in}}%
\pgfpathlineto{\pgfqpoint{1.279911in}{3.406445in}}%
\pgfpathlineto{\pgfqpoint{1.279870in}{3.406424in}}%
\pgfpathlineto{\pgfqpoint{1.279830in}{3.406403in}}%
\pgfpathlineto{\pgfqpoint{1.279790in}{3.406382in}}%
\pgfpathlineto{\pgfqpoint{1.279750in}{3.406361in}}%
\pgfpathlineto{\pgfqpoint{1.279709in}{3.406340in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{3.406319in}}%
\pgfpathlineto{\pgfqpoint{1.279629in}{3.406298in}}%
\pgfpathlineto{\pgfqpoint{1.279589in}{3.406277in}}%
\pgfpathlineto{\pgfqpoint{1.279548in}{3.406256in}}%
\pgfpathlineto{\pgfqpoint{1.279508in}{3.406235in}}%
\pgfpathlineto{\pgfqpoint{1.279468in}{3.406214in}}%
\pgfpathlineto{\pgfqpoint{1.279428in}{3.406193in}}%
\pgfpathlineto{\pgfqpoint{1.279387in}{3.406172in}}%
\pgfpathlineto{\pgfqpoint{1.279347in}{3.406151in}}%
\pgfpathlineto{\pgfqpoint{1.279307in}{3.406130in}}%
\pgfpathlineto{\pgfqpoint{1.279267in}{3.406109in}}%
\pgfpathlineto{\pgfqpoint{1.279227in}{3.406088in}}%
\pgfpathlineto{\pgfqpoint{1.279186in}{3.406067in}}%
\pgfpathlineto{\pgfqpoint{1.279146in}{3.406046in}}%
\pgfpathlineto{\pgfqpoint{1.279106in}{3.406025in}}%
\pgfpathlineto{\pgfqpoint{1.279066in}{3.406004in}}%
\pgfpathlineto{\pgfqpoint{1.279026in}{3.405983in}}%
\pgfpathlineto{\pgfqpoint{1.278985in}{3.405962in}}%
\pgfpathlineto{\pgfqpoint{1.278945in}{3.405941in}}%
\pgfpathlineto{\pgfqpoint{1.278905in}{3.405920in}}%
\pgfpathlineto{\pgfqpoint{1.278865in}{3.405899in}}%
\pgfpathlineto{\pgfqpoint{1.278825in}{3.405878in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{3.405857in}}%
\pgfpathlineto{\pgfqpoint{1.278744in}{3.405836in}}%
\pgfpathlineto{\pgfqpoint{1.278704in}{3.405815in}}%
\pgfpathlineto{\pgfqpoint{1.278664in}{3.405794in}}%
\pgfpathlineto{\pgfqpoint{1.278624in}{3.405773in}}%
\pgfpathlineto{\pgfqpoint{1.278583in}{3.405752in}}%
\pgfpathlineto{\pgfqpoint{1.278543in}{3.405731in}}%
\pgfpathlineto{\pgfqpoint{1.278503in}{3.405710in}}%
\pgfpathlineto{\pgfqpoint{1.278463in}{3.405689in}}%
\pgfpathlineto{\pgfqpoint{1.278423in}{3.405668in}}%
\pgfpathlineto{\pgfqpoint{1.278383in}{3.405647in}}%
\pgfpathlineto{\pgfqpoint{1.278342in}{3.405626in}}%
\pgfpathlineto{\pgfqpoint{1.278302in}{3.405605in}}%
\pgfpathlineto{\pgfqpoint{1.278262in}{3.405584in}}%
\pgfpathlineto{\pgfqpoint{1.278222in}{3.405563in}}%
\pgfpathlineto{\pgfqpoint{1.278182in}{3.405542in}}%
\pgfpathlineto{\pgfqpoint{1.278141in}{3.405521in}}%
\pgfpathlineto{\pgfqpoint{1.278101in}{3.405500in}}%
\pgfpathlineto{\pgfqpoint{1.278061in}{3.405478in}}%
\pgfpathlineto{\pgfqpoint{1.278021in}{3.405457in}}%
\pgfpathlineto{\pgfqpoint{1.277981in}{3.405436in}}%
\pgfpathlineto{\pgfqpoint{1.277941in}{3.405415in}}%
\pgfpathlineto{\pgfqpoint{1.277901in}{3.405394in}}%
\pgfpathlineto{\pgfqpoint{1.277860in}{3.405373in}}%
\pgfpathlineto{\pgfqpoint{1.277820in}{3.405352in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{3.405331in}}%
\pgfpathlineto{\pgfqpoint{1.277740in}{3.405310in}}%
\pgfpathlineto{\pgfqpoint{1.277700in}{3.405289in}}%
\pgfpathlineto{\pgfqpoint{1.277660in}{3.405268in}}%
\pgfpathlineto{\pgfqpoint{1.277619in}{3.405246in}}%
\pgfpathlineto{\pgfqpoint{1.277579in}{3.405225in}}%
\pgfpathlineto{\pgfqpoint{1.277539in}{3.405204in}}%
\pgfpathlineto{\pgfqpoint{1.277499in}{3.405183in}}%
\pgfpathlineto{\pgfqpoint{1.277459in}{3.405162in}}%
\pgfpathlineto{\pgfqpoint{1.277419in}{3.405141in}}%
\pgfpathlineto{\pgfqpoint{1.277379in}{3.405120in}}%
\pgfpathlineto{\pgfqpoint{1.277339in}{3.405099in}}%
\pgfpathlineto{\pgfqpoint{1.277298in}{3.405077in}}%
\pgfpathlineto{\pgfqpoint{1.277258in}{3.405056in}}%
\pgfpathlineto{\pgfqpoint{1.277218in}{3.405035in}}%
\pgfpathlineto{\pgfqpoint{1.277178in}{3.405014in}}%
\pgfpathlineto{\pgfqpoint{1.277138in}{3.404993in}}%
\pgfpathlineto{\pgfqpoint{1.277098in}{3.404972in}}%
\pgfpathlineto{\pgfqpoint{1.277058in}{3.404950in}}%
\pgfpathlineto{\pgfqpoint{1.277018in}{3.404929in}}%
\pgfpathlineto{\pgfqpoint{1.276977in}{3.404908in}}%
\pgfpathlineto{\pgfqpoint{1.276937in}{3.404887in}}%
\pgfpathlineto{\pgfqpoint{1.276897in}{3.404866in}}%
\pgfpathlineto{\pgfqpoint{1.276857in}{3.404845in}}%
\pgfpathlineto{\pgfqpoint{1.276817in}{3.404823in}}%
\pgfpathlineto{\pgfqpoint{1.276777in}{3.404802in}}%
\pgfpathlineto{\pgfqpoint{1.276737in}{3.404781in}}%
\pgfpathlineto{\pgfqpoint{1.276697in}{3.404760in}}%
\pgfpathlineto{\pgfqpoint{1.276657in}{3.404739in}}%
\pgfpathlineto{\pgfqpoint{1.276616in}{3.404717in}}%
\pgfpathlineto{\pgfqpoint{1.276576in}{3.404696in}}%
\pgfpathlineto{\pgfqpoint{1.276536in}{3.404675in}}%
\pgfpathlineto{\pgfqpoint{1.276496in}{3.404654in}}%
\pgfpathlineto{\pgfqpoint{1.276456in}{3.404633in}}%
\pgfpathlineto{\pgfqpoint{1.276416in}{3.404611in}}%
\pgfpathlineto{\pgfqpoint{1.276376in}{3.404590in}}%
\pgfpathlineto{\pgfqpoint{1.276336in}{3.404569in}}%
\pgfpathlineto{\pgfqpoint{1.276296in}{3.404548in}}%
\pgfpathlineto{\pgfqpoint{1.276256in}{3.404527in}}%
\pgfpathlineto{\pgfqpoint{1.276216in}{3.404505in}}%
\pgfpathlineto{\pgfqpoint{1.276175in}{3.404484in}}%
\pgfpathlineto{\pgfqpoint{1.276135in}{3.404463in}}%
\pgfpathlineto{\pgfqpoint{1.276095in}{3.404442in}}%
\pgfpathlineto{\pgfqpoint{1.276055in}{3.404420in}}%
\pgfpathlineto{\pgfqpoint{1.276015in}{3.404399in}}%
\pgfpathlineto{\pgfqpoint{1.275975in}{3.404378in}}%
\pgfpathlineto{\pgfqpoint{1.275935in}{3.404357in}}%
\pgfpathlineto{\pgfqpoint{1.275895in}{3.404335in}}%
\pgfpathlineto{\pgfqpoint{1.275855in}{3.404314in}}%
\pgfpathlineto{\pgfqpoint{1.275815in}{3.404293in}}%
\pgfpathlineto{\pgfqpoint{1.275775in}{3.404272in}}%
\pgfpathlineto{\pgfqpoint{1.275735in}{3.404250in}}%
\pgfpathlineto{\pgfqpoint{1.275695in}{3.404229in}}%
\pgfpathlineto{\pgfqpoint{1.275655in}{3.404208in}}%
\pgfpathlineto{\pgfqpoint{1.275615in}{3.404186in}}%
\pgfpathlineto{\pgfqpoint{1.275574in}{3.404165in}}%
\pgfpathlineto{\pgfqpoint{1.275534in}{3.404144in}}%
\pgfpathlineto{\pgfqpoint{1.275494in}{3.404123in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{3.404101in}}%
\pgfpathlineto{\pgfqpoint{1.275414in}{3.404080in}}%
\pgfpathlineto{\pgfqpoint{1.275374in}{3.404059in}}%
\pgfpathlineto{\pgfqpoint{1.275334in}{3.404037in}}%
\pgfpathlineto{\pgfqpoint{1.275294in}{3.404016in}}%
\pgfpathlineto{\pgfqpoint{1.275254in}{3.403995in}}%
\pgfpathlineto{\pgfqpoint{1.275214in}{3.403973in}}%
\pgfpathlineto{\pgfqpoint{1.275174in}{3.403952in}}%
\pgfpathlineto{\pgfqpoint{1.275134in}{3.403931in}}%
\pgfpathlineto{\pgfqpoint{1.275094in}{3.403909in}}%
\pgfpathlineto{\pgfqpoint{1.275054in}{3.403888in}}%
\pgfpathlineto{\pgfqpoint{1.275014in}{3.403867in}}%
\pgfpathlineto{\pgfqpoint{1.274974in}{3.403845in}}%
\pgfpathlineto{\pgfqpoint{1.274934in}{3.403824in}}%
\pgfpathlineto{\pgfqpoint{1.274894in}{3.403803in}}%
\pgfpathlineto{\pgfqpoint{1.274854in}{3.403781in}}%
\pgfpathlineto{\pgfqpoint{1.274814in}{3.403760in}}%
\pgfpathlineto{\pgfqpoint{1.274774in}{3.403739in}}%
\pgfpathlineto{\pgfqpoint{1.274734in}{3.403717in}}%
\pgfpathlineto{\pgfqpoint{1.274694in}{3.403696in}}%
\pgfpathlineto{\pgfqpoint{1.274654in}{3.403675in}}%
\pgfpathlineto{\pgfqpoint{1.274614in}{3.403653in}}%
\pgfpathlineto{\pgfqpoint{1.274574in}{3.403632in}}%
\pgfpathlineto{\pgfqpoint{1.274534in}{3.403611in}}%
\pgfpathlineto{\pgfqpoint{1.274494in}{3.403589in}}%
\pgfpathlineto{\pgfqpoint{1.274454in}{3.403568in}}%
\pgfpathlineto{\pgfqpoint{1.274414in}{3.403546in}}%
\pgfpathlineto{\pgfqpoint{1.274374in}{3.403525in}}%
\pgfpathlineto{\pgfqpoint{1.274334in}{3.403504in}}%
\pgfpathlineto{\pgfqpoint{1.274294in}{3.403482in}}%
\pgfpathlineto{\pgfqpoint{1.274254in}{3.403461in}}%
\pgfpathlineto{\pgfqpoint{1.274214in}{3.403440in}}%
\pgfpathlineto{\pgfqpoint{1.274174in}{3.403418in}}%
\pgfpathlineto{\pgfqpoint{1.274134in}{3.403397in}}%
\pgfpathlineto{\pgfqpoint{1.274094in}{3.403375in}}%
\pgfpathlineto{\pgfqpoint{1.274054in}{3.403354in}}%
\pgfpathlineto{\pgfqpoint{1.274014in}{3.403332in}}%
\pgfpathlineto{\pgfqpoint{1.273974in}{3.403311in}}%
\pgfpathlineto{\pgfqpoint{1.273934in}{3.403290in}}%
\pgfpathlineto{\pgfqpoint{1.273894in}{3.403268in}}%
\pgfpathlineto{\pgfqpoint{1.273854in}{3.403247in}}%
\pgfpathlineto{\pgfqpoint{1.273814in}{3.403225in}}%
\pgfpathlineto{\pgfqpoint{1.273774in}{3.403204in}}%
\pgfpathlineto{\pgfqpoint{1.273734in}{3.403182in}}%
\pgfpathlineto{\pgfqpoint{1.273694in}{3.403161in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{3.403140in}}%
\pgfpathlineto{\pgfqpoint{1.273614in}{3.403118in}}%
\pgfpathlineto{\pgfqpoint{1.273574in}{3.403097in}}%
\pgfpathlineto{\pgfqpoint{1.273534in}{3.403075in}}%
\pgfpathlineto{\pgfqpoint{1.273494in}{3.403054in}}%
\pgfpathlineto{\pgfqpoint{1.273454in}{3.403032in}}%
\pgfpathlineto{\pgfqpoint{1.273414in}{3.403011in}}%
\pgfpathlineto{\pgfqpoint{1.273374in}{3.402989in}}%
\pgfpathlineto{\pgfqpoint{1.273334in}{3.402968in}}%
\pgfpathlineto{\pgfqpoint{1.273294in}{3.402946in}}%
\pgfpathlineto{\pgfqpoint{1.273254in}{3.402925in}}%
\pgfpathlineto{\pgfqpoint{1.273214in}{3.402904in}}%
\pgfpathlineto{\pgfqpoint{1.273174in}{3.402882in}}%
\pgfpathlineto{\pgfqpoint{1.273135in}{3.402861in}}%
\pgfpathlineto{\pgfqpoint{1.273095in}{3.402839in}}%
\pgfpathlineto{\pgfqpoint{1.273055in}{3.402818in}}%
\pgfpathlineto{\pgfqpoint{1.273015in}{3.402796in}}%
\pgfpathlineto{\pgfqpoint{1.272975in}{3.402775in}}%
\pgfpathlineto{\pgfqpoint{1.272935in}{3.402753in}}%
\pgfpathlineto{\pgfqpoint{1.272895in}{3.402732in}}%
\pgfpathlineto{\pgfqpoint{1.272855in}{3.402710in}}%
\pgfpathlineto{\pgfqpoint{1.272815in}{3.402689in}}%
\pgfpathlineto{\pgfqpoint{1.272775in}{3.402667in}}%
\pgfpathlineto{\pgfqpoint{1.272735in}{3.402646in}}%
\pgfpathlineto{\pgfqpoint{1.272695in}{3.402624in}}%
\pgfpathlineto{\pgfqpoint{1.272655in}{3.402602in}}%
\pgfpathlineto{\pgfqpoint{1.272615in}{3.402581in}}%
\pgfpathlineto{\pgfqpoint{1.272575in}{3.402559in}}%
\pgfpathlineto{\pgfqpoint{1.272536in}{3.402538in}}%
\pgfpathlineto{\pgfqpoint{1.272496in}{3.402516in}}%
\pgfpathlineto{\pgfqpoint{1.272456in}{3.402495in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{3.402473in}}%
\pgfpathlineto{\pgfqpoint{1.272376in}{3.402452in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{3.402430in}}%
\pgfpathlineto{\pgfqpoint{1.272296in}{3.402409in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{3.402387in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{3.402365in}}%
\pgfpathlineto{\pgfqpoint{1.272176in}{3.402344in}}%
\pgfpathlineto{\pgfqpoint{1.272136in}{3.402322in}}%
\pgfpathlineto{\pgfqpoint{1.272097in}{3.402301in}}%
\pgfpathlineto{\pgfqpoint{1.272057in}{3.402279in}}%
\pgfpathlineto{\pgfqpoint{1.272017in}{3.402258in}}%
\pgfpathlineto{\pgfqpoint{1.271977in}{3.402236in}}%
\pgfpathlineto{\pgfqpoint{1.271937in}{3.402214in}}%
\pgfpathlineto{\pgfqpoint{1.271897in}{3.402193in}}%
\pgfpathlineto{\pgfqpoint{1.271857in}{3.402171in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{3.402150in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{3.402128in}}%
\pgfpathlineto{\pgfqpoint{1.271738in}{3.402106in}}%
\pgfpathlineto{\pgfqpoint{1.271698in}{3.402085in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{3.402063in}}%
\pgfpathlineto{\pgfqpoint{1.271618in}{3.402042in}}%
\pgfpathlineto{\pgfqpoint{1.271578in}{3.402020in}}%
\pgfpathlineto{\pgfqpoint{1.271538in}{3.401998in}}%
\pgfpathlineto{\pgfqpoint{1.271498in}{3.401977in}}%
\pgfpathlineto{\pgfqpoint{1.271458in}{3.401955in}}%
\pgfpathlineto{\pgfqpoint{1.271419in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{1.271379in}{3.401912in}}%
\pgfpathlineto{\pgfqpoint{1.271339in}{3.401890in}}%
\pgfpathlineto{\pgfqpoint{1.271299in}{3.401869in}}%
\pgfpathlineto{\pgfqpoint{1.271259in}{3.401847in}}%
\pgfpathlineto{\pgfqpoint{1.271219in}{3.401825in}}%
\pgfpathlineto{\pgfqpoint{1.271179in}{3.401804in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{3.401782in}}%
\pgfpathlineto{\pgfqpoint{1.271100in}{3.401760in}}%
\pgfpathlineto{\pgfqpoint{1.271060in}{3.401739in}}%
\pgfpathlineto{\pgfqpoint{1.271020in}{3.401717in}}%
\pgfpathlineto{\pgfqpoint{1.270980in}{3.401695in}}%
\pgfpathlineto{\pgfqpoint{1.270940in}{3.401674in}}%
\pgfpathlineto{\pgfqpoint{1.270900in}{3.401652in}}%
\pgfpathlineto{\pgfqpoint{1.270861in}{3.401630in}}%
\pgfpathlineto{\pgfqpoint{1.270821in}{3.401609in}}%
\pgfpathlineto{\pgfqpoint{1.270781in}{3.401587in}}%
\pgfpathlineto{\pgfqpoint{1.270741in}{3.401565in}}%
\pgfpathlineto{\pgfqpoint{1.270701in}{3.401544in}}%
\pgfpathlineto{\pgfqpoint{1.270661in}{3.401522in}}%
\pgfpathlineto{\pgfqpoint{1.270622in}{3.401500in}}%
\pgfpathlineto{\pgfqpoint{1.270582in}{3.401479in}}%
\pgfpathlineto{\pgfqpoint{1.270542in}{3.401457in}}%
\pgfpathlineto{\pgfqpoint{1.270502in}{3.401435in}}%
\pgfpathlineto{\pgfqpoint{1.270462in}{3.401414in}}%
\pgfpathlineto{\pgfqpoint{1.270422in}{3.401392in}}%
\pgfpathlineto{\pgfqpoint{1.270383in}{3.401370in}}%
\pgfpathlineto{\pgfqpoint{1.270343in}{3.401348in}}%
\pgfpathlineto{\pgfqpoint{1.270303in}{3.401327in}}%
\pgfpathlineto{\pgfqpoint{1.270263in}{3.401305in}}%
\pgfpathlineto{\pgfqpoint{1.270223in}{3.401283in}}%
\pgfpathlineto{\pgfqpoint{1.270183in}{3.401262in}}%
\pgfpathlineto{\pgfqpoint{1.270144in}{3.401240in}}%
\pgfpathlineto{\pgfqpoint{1.270104in}{3.401218in}}%
\pgfpathlineto{\pgfqpoint{1.270064in}{3.401196in}}%
\pgfpathlineto{\pgfqpoint{1.270024in}{3.401175in}}%
\pgfpathlineto{\pgfqpoint{1.269984in}{3.401153in}}%
\pgfpathlineto{\pgfqpoint{1.269945in}{3.401131in}}%
\pgfpathlineto{\pgfqpoint{1.269905in}{3.401109in}}%
\pgfpathlineto{\pgfqpoint{1.269865in}{3.401088in}}%
\pgfpathlineto{\pgfqpoint{1.269825in}{3.401066in}}%
\pgfpathlineto{\pgfqpoint{1.269785in}{3.401044in}}%
\pgfpathlineto{\pgfqpoint{1.269746in}{3.401022in}}%
\pgfpathlineto{\pgfqpoint{1.269706in}{3.401001in}}%
\pgfpathlineto{\pgfqpoint{1.269666in}{3.400979in}}%
\pgfpathlineto{\pgfqpoint{1.269626in}{3.400957in}}%
\pgfpathlineto{\pgfqpoint{1.269586in}{3.400935in}}%
\pgfpathlineto{\pgfqpoint{1.269547in}{3.400914in}}%
\pgfpathlineto{\pgfqpoint{1.269507in}{3.400892in}}%
\pgfpathlineto{\pgfqpoint{1.269467in}{3.400870in}}%
\pgfpathlineto{\pgfqpoint{1.269427in}{3.400848in}}%
\pgfpathlineto{\pgfqpoint{1.269388in}{3.400826in}}%
\pgfpathlineto{\pgfqpoint{1.269348in}{3.400805in}}%
\pgfpathlineto{\pgfqpoint{1.269308in}{3.400783in}}%
\pgfpathlineto{\pgfqpoint{1.269268in}{3.400761in}}%
\pgfpathlineto{\pgfqpoint{1.269228in}{3.400739in}}%
\pgfpathlineto{\pgfqpoint{1.269189in}{3.400717in}}%
\pgfpathlineto{\pgfqpoint{1.269149in}{3.400696in}}%
\pgfpathlineto{\pgfqpoint{1.269109in}{3.400674in}}%
\pgfpathlineto{\pgfqpoint{1.269069in}{3.400652in}}%
\pgfpathlineto{\pgfqpoint{1.269030in}{3.400630in}}%
\pgfpathlineto{\pgfqpoint{1.268990in}{3.400608in}}%
\pgfpathlineto{\pgfqpoint{1.268950in}{3.400586in}}%
\pgfpathlineto{\pgfqpoint{1.268910in}{3.400565in}}%
\pgfpathlineto{\pgfqpoint{1.268871in}{3.400543in}}%
\pgfpathlineto{\pgfqpoint{1.268831in}{3.400521in}}%
\pgfpathlineto{\pgfqpoint{1.268791in}{3.400499in}}%
\pgfpathlineto{\pgfqpoint{1.268751in}{3.400477in}}%
\pgfpathlineto{\pgfqpoint{1.268712in}{3.400455in}}%
\pgfpathlineto{\pgfqpoint{1.268672in}{3.400434in}}%
\pgfpathlineto{\pgfqpoint{1.268632in}{3.400412in}}%
\pgfpathlineto{\pgfqpoint{1.268592in}{3.400390in}}%
\pgfpathlineto{\pgfqpoint{1.268553in}{3.400368in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.400346in}}%
\pgfpathlineto{\pgfqpoint{1.268473in}{3.400324in}}%
\pgfpathlineto{\pgfqpoint{1.268433in}{3.400302in}}%
\pgfpathlineto{\pgfqpoint{1.268394in}{3.400281in}}%
\pgfpathlineto{\pgfqpoint{1.268354in}{3.400259in}}%
\pgfpathlineto{\pgfqpoint{1.268314in}{3.400237in}}%
\pgfpathlineto{\pgfqpoint{1.268274in}{3.400215in}}%
\pgfpathlineto{\pgfqpoint{1.268235in}{3.400193in}}%
\pgfpathlineto{\pgfqpoint{1.268195in}{3.400171in}}%
\pgfpathlineto{\pgfqpoint{1.268155in}{3.400149in}}%
\pgfpathlineto{\pgfqpoint{1.268116in}{3.400127in}}%
\pgfpathlineto{\pgfqpoint{1.268076in}{3.400105in}}%
\pgfpathlineto{\pgfqpoint{1.268036in}{3.400084in}}%
\pgfpathlineto{\pgfqpoint{1.267996in}{3.400062in}}%
\pgfpathlineto{\pgfqpoint{1.267957in}{3.400040in}}%
\pgfpathlineto{\pgfqpoint{1.267917in}{3.400018in}}%
\pgfpathlineto{\pgfqpoint{1.267877in}{3.399996in}}%
\pgfpathlineto{\pgfqpoint{1.267837in}{3.399974in}}%
\pgfpathlineto{\pgfqpoint{1.267798in}{3.399952in}}%
\pgfpathlineto{\pgfqpoint{1.267758in}{3.399930in}}%
\pgfpathlineto{\pgfqpoint{1.267718in}{3.399908in}}%
\pgfpathlineto{\pgfqpoint{1.267679in}{3.399886in}}%
\pgfpathlineto{\pgfqpoint{1.267639in}{3.399864in}}%
\pgfpathlineto{\pgfqpoint{1.267599in}{3.399842in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{3.399821in}}%
\pgfpathlineto{\pgfqpoint{1.267520in}{3.399799in}}%
\pgfpathlineto{\pgfqpoint{1.267480in}{3.399777in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{3.399755in}}%
\pgfpathlineto{\pgfqpoint{1.267401in}{3.399733in}}%
\pgfpathlineto{\pgfqpoint{1.267361in}{3.399711in}}%
\pgfpathlineto{\pgfqpoint{1.267321in}{3.399689in}}%
\pgfpathlineto{\pgfqpoint{1.267282in}{3.399667in}}%
\pgfpathlineto{\pgfqpoint{1.267242in}{3.399645in}}%
\pgfpathlineto{\pgfqpoint{1.267202in}{3.399623in}}%
\pgfpathlineto{\pgfqpoint{1.267163in}{3.399601in}}%
\pgfpathlineto{\pgfqpoint{1.267123in}{3.399579in}}%
\pgfpathlineto{\pgfqpoint{1.267083in}{3.399557in}}%
\pgfpathlineto{\pgfqpoint{1.267044in}{3.399535in}}%
\pgfpathlineto{\pgfqpoint{1.267004in}{3.399513in}}%
\pgfpathlineto{\pgfqpoint{1.266964in}{3.399491in}}%
\pgfpathlineto{\pgfqpoint{1.266925in}{3.399469in}}%
\pgfpathlineto{\pgfqpoint{1.266885in}{3.399447in}}%
\pgfpathlineto{\pgfqpoint{1.266845in}{3.399425in}}%
\pgfpathlineto{\pgfqpoint{1.266806in}{3.399403in}}%
\pgfpathlineto{\pgfqpoint{1.266766in}{3.399381in}}%
\pgfpathlineto{\pgfqpoint{1.266726in}{3.399359in}}%
\pgfpathlineto{\pgfqpoint{1.266687in}{3.399337in}}%
\pgfpathlineto{\pgfqpoint{1.266647in}{3.399315in}}%
\pgfpathlineto{\pgfqpoint{1.266607in}{3.399293in}}%
\pgfpathlineto{\pgfqpoint{1.266568in}{3.399271in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{3.399249in}}%
\pgfpathlineto{\pgfqpoint{1.266488in}{3.399227in}}%
\pgfpathlineto{\pgfqpoint{1.266449in}{3.399205in}}%
\pgfpathlineto{\pgfqpoint{1.266409in}{3.399183in}}%
\pgfpathlineto{\pgfqpoint{1.266369in}{3.399161in}}%
\pgfpathlineto{\pgfqpoint{1.266330in}{3.399139in}}%
\pgfpathlineto{\pgfqpoint{1.266290in}{3.399117in}}%
\pgfpathlineto{\pgfqpoint{1.266250in}{3.399095in}}%
\pgfpathlineto{\pgfqpoint{1.266211in}{3.399073in}}%
\pgfpathlineto{\pgfqpoint{1.266171in}{3.399051in}}%
\pgfpathlineto{\pgfqpoint{1.266132in}{3.399029in}}%
\pgfpathlineto{\pgfqpoint{1.266092in}{3.399007in}}%
\pgfpathlineto{\pgfqpoint{1.266052in}{3.398985in}}%
\pgfpathlineto{\pgfqpoint{1.266013in}{3.398963in}}%
\pgfpathlineto{\pgfqpoint{1.265973in}{3.398940in}}%
\pgfpathlineto{\pgfqpoint{1.265933in}{3.398918in}}%
\pgfpathlineto{\pgfqpoint{1.265894in}{3.398896in}}%
\pgfpathlineto{\pgfqpoint{1.265854in}{3.398874in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.398852in}}%
\pgfpathlineto{\pgfqpoint{1.265775in}{3.398830in}}%
\pgfpathlineto{\pgfqpoint{1.265735in}{3.398808in}}%
\pgfpathlineto{\pgfqpoint{1.265696in}{3.398786in}}%
\pgfpathlineto{\pgfqpoint{1.265656in}{3.398764in}}%
\pgfpathlineto{\pgfqpoint{1.265616in}{3.398742in}}%
\pgfpathlineto{\pgfqpoint{1.265577in}{3.398720in}}%
\pgfpathlineto{\pgfqpoint{1.265537in}{3.398698in}}%
\pgfpathlineto{\pgfqpoint{1.265498in}{3.398675in}}%
\pgfpathlineto{\pgfqpoint{1.265458in}{3.398653in}}%
\pgfpathlineto{\pgfqpoint{1.265418in}{3.398631in}}%
\pgfpathlineto{\pgfqpoint{1.265379in}{3.398609in}}%
\pgfpathlineto{\pgfqpoint{1.265339in}{3.398587in}}%
\pgfpathlineto{\pgfqpoint{1.265300in}{3.398565in}}%
\pgfpathlineto{\pgfqpoint{1.265260in}{3.398543in}}%
\pgfpathlineto{\pgfqpoint{1.265220in}{3.398521in}}%
\pgfpathlineto{\pgfqpoint{1.265181in}{3.398499in}}%
\pgfpathlineto{\pgfqpoint{1.265141in}{3.398476in}}%
\pgfpathlineto{\pgfqpoint{1.265102in}{3.398454in}}%
\pgfpathlineto{\pgfqpoint{1.265062in}{3.398432in}}%
\pgfpathlineto{\pgfqpoint{1.265022in}{3.398410in}}%
\pgfpathlineto{\pgfqpoint{1.264983in}{3.398388in}}%
\pgfpathlineto{\pgfqpoint{1.264943in}{3.398366in}}%
\pgfpathlineto{\pgfqpoint{1.264904in}{3.398344in}}%
\pgfpathlineto{\pgfqpoint{1.264864in}{3.398321in}}%
\pgfpathlineto{\pgfqpoint{1.264825in}{3.398299in}}%
\pgfpathlineto{\pgfqpoint{1.264785in}{3.398277in}}%
\pgfpathlineto{\pgfqpoint{1.264745in}{3.398255in}}%
\pgfpathlineto{\pgfqpoint{1.264706in}{3.398233in}}%
\pgfpathlineto{\pgfqpoint{1.264666in}{3.398211in}}%
\pgfpathlineto{\pgfqpoint{1.264627in}{3.398188in}}%
\pgfpathlineto{\pgfqpoint{1.264587in}{3.398166in}}%
\pgfpathlineto{\pgfqpoint{1.264548in}{3.398144in}}%
\pgfpathlineto{\pgfqpoint{1.264508in}{3.398122in}}%
\pgfpathlineto{\pgfqpoint{1.264468in}{3.398100in}}%
\pgfpathlineto{\pgfqpoint{1.264429in}{3.398078in}}%
\pgfpathlineto{\pgfqpoint{1.264389in}{3.398055in}}%
\pgfpathlineto{\pgfqpoint{1.264350in}{3.398033in}}%
\pgfpathlineto{\pgfqpoint{1.264310in}{3.398011in}}%
\pgfpathlineto{\pgfqpoint{1.264271in}{3.397989in}}%
\pgfpathlineto{\pgfqpoint{1.264231in}{3.397967in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{3.397944in}}%
\pgfpathlineto{\pgfqpoint{1.264152in}{3.397922in}}%
\pgfpathlineto{\pgfqpoint{1.264112in}{3.397900in}}%
\pgfpathlineto{\pgfqpoint{1.264073in}{3.397878in}}%
\pgfpathlineto{\pgfqpoint{1.264033in}{3.397855in}}%
\pgfpathlineto{\pgfqpoint{1.263994in}{3.397833in}}%
\pgfpathlineto{\pgfqpoint{1.263954in}{3.397811in}}%
\pgfpathlineto{\pgfqpoint{1.263915in}{3.397789in}}%
\pgfpathlineto{\pgfqpoint{1.263875in}{3.397767in}}%
\pgfpathlineto{\pgfqpoint{1.263836in}{3.397744in}}%
\pgfpathlineto{\pgfqpoint{1.263796in}{3.397722in}}%
\pgfpathlineto{\pgfqpoint{1.263757in}{3.397700in}}%
\pgfpathlineto{\pgfqpoint{1.263717in}{3.397678in}}%
\pgfpathlineto{\pgfqpoint{1.263678in}{3.397655in}}%
\pgfpathlineto{\pgfqpoint{1.263638in}{3.397633in}}%
\pgfpathlineto{\pgfqpoint{1.263599in}{3.397611in}}%
\pgfpathlineto{\pgfqpoint{1.263559in}{3.397589in}}%
\pgfpathlineto{\pgfqpoint{1.263520in}{3.397566in}}%
\pgfpathlineto{\pgfqpoint{1.263480in}{3.397544in}}%
\pgfpathlineto{\pgfqpoint{1.263440in}{3.397522in}}%
\pgfpathlineto{\pgfqpoint{1.263401in}{3.397500in}}%
\pgfpathlineto{\pgfqpoint{1.263361in}{3.397477in}}%
\pgfpathlineto{\pgfqpoint{1.263322in}{3.397455in}}%
\pgfpathlineto{\pgfqpoint{1.263282in}{3.397433in}}%
\pgfpathlineto{\pgfqpoint{1.263243in}{3.397410in}}%
\pgfpathlineto{\pgfqpoint{1.263203in}{3.397388in}}%
\pgfpathlineto{\pgfqpoint{1.263164in}{3.397366in}}%
\pgfpathlineto{\pgfqpoint{1.263124in}{3.397344in}}%
\pgfpathlineto{\pgfqpoint{1.263085in}{3.397321in}}%
\pgfpathlineto{\pgfqpoint{1.263045in}{3.397299in}}%
\pgfpathlineto{\pgfqpoint{1.263006in}{3.397277in}}%
\pgfpathlineto{\pgfqpoint{1.262966in}{3.397254in}}%
\pgfpathlineto{\pgfqpoint{1.262927in}{3.397232in}}%
\pgfpathlineto{\pgfqpoint{1.262887in}{3.397210in}}%
\pgfpathlineto{\pgfqpoint{1.262848in}{3.397188in}}%
\pgfpathlineto{\pgfqpoint{1.262808in}{3.397165in}}%
\pgfpathlineto{\pgfqpoint{1.262769in}{3.397143in}}%
\pgfpathlineto{\pgfqpoint{1.262729in}{3.397121in}}%
\pgfpathlineto{\pgfqpoint{1.262690in}{3.397098in}}%
\pgfpathlineto{\pgfqpoint{1.262651in}{3.397076in}}%
\pgfpathlineto{\pgfqpoint{1.262611in}{3.397054in}}%
\pgfpathlineto{\pgfqpoint{1.262572in}{3.397031in}}%
\pgfpathlineto{\pgfqpoint{1.262532in}{3.397009in}}%
\pgfpathlineto{\pgfqpoint{1.262493in}{3.396987in}}%
\pgfpathlineto{\pgfqpoint{1.262453in}{3.396964in}}%
\pgfpathlineto{\pgfqpoint{1.262414in}{3.396942in}}%
\pgfpathlineto{\pgfqpoint{1.262374in}{3.396920in}}%
\pgfpathlineto{\pgfqpoint{1.262335in}{3.396897in}}%
\pgfpathlineto{\pgfqpoint{1.262295in}{3.396875in}}%
\pgfpathlineto{\pgfqpoint{1.262256in}{3.396852in}}%
\pgfpathlineto{\pgfqpoint{1.262216in}{3.396830in}}%
\pgfpathlineto{\pgfqpoint{1.262177in}{3.396808in}}%
\pgfpathlineto{\pgfqpoint{1.262137in}{3.396785in}}%
\pgfpathlineto{\pgfqpoint{1.262098in}{3.396763in}}%
\pgfpathlineto{\pgfqpoint{1.262059in}{3.396741in}}%
\pgfpathlineto{\pgfqpoint{1.262019in}{3.396718in}}%
\pgfpathlineto{\pgfqpoint{1.261980in}{3.396696in}}%
\pgfpathlineto{\pgfqpoint{1.261940in}{3.396674in}}%
\pgfpathlineto{\pgfqpoint{1.261901in}{3.396651in}}%
\pgfpathlineto{\pgfqpoint{1.261861in}{3.396629in}}%
\pgfpathlineto{\pgfqpoint{1.261822in}{3.396606in}}%
\pgfpathlineto{\pgfqpoint{1.261782in}{3.396584in}}%
\pgfpathlineto{\pgfqpoint{1.261743in}{3.396562in}}%
\pgfpathlineto{\pgfqpoint{1.261703in}{3.396539in}}%
\pgfpathlineto{\pgfqpoint{1.261664in}{3.396517in}}%
\pgfpathlineto{\pgfqpoint{1.261625in}{3.396494in}}%
\pgfpathlineto{\pgfqpoint{1.261585in}{3.396472in}}%
\pgfpathlineto{\pgfqpoint{1.261546in}{3.396450in}}%
\pgfpathlineto{\pgfqpoint{1.261506in}{3.396427in}}%
\pgfpathlineto{\pgfqpoint{1.261467in}{3.396405in}}%
\pgfpathlineto{\pgfqpoint{1.261427in}{3.396382in}}%
\pgfpathlineto{\pgfqpoint{1.261388in}{3.396360in}}%
\pgfpathlineto{\pgfqpoint{1.261349in}{3.396337in}}%
\pgfpathlineto{\pgfqpoint{1.261309in}{3.396315in}}%
\pgfpathlineto{\pgfqpoint{1.261270in}{3.396293in}}%
\pgfpathlineto{\pgfqpoint{1.261230in}{3.396270in}}%
\pgfpathlineto{\pgfqpoint{1.261191in}{3.396248in}}%
\pgfpathlineto{\pgfqpoint{1.261152in}{3.396225in}}%
\pgfpathlineto{\pgfqpoint{1.261112in}{3.396203in}}%
\pgfpathlineto{\pgfqpoint{1.261073in}{3.396180in}}%
\pgfpathlineto{\pgfqpoint{1.261033in}{3.396158in}}%
\pgfpathlineto{\pgfqpoint{1.260994in}{3.396135in}}%
\pgfpathlineto{\pgfqpoint{1.260954in}{3.396113in}}%
\pgfpathlineto{\pgfqpoint{1.260915in}{3.396091in}}%
\pgfpathlineto{\pgfqpoint{1.260876in}{3.396068in}}%
\pgfpathlineto{\pgfqpoint{1.260836in}{3.396046in}}%
\pgfpathlineto{\pgfqpoint{1.260797in}{3.396023in}}%
\pgfpathlineto{\pgfqpoint{1.260757in}{3.396001in}}%
\pgfpathlineto{\pgfqpoint{1.260718in}{3.395978in}}%
\pgfpathlineto{\pgfqpoint{1.260679in}{3.395956in}}%
\pgfpathlineto{\pgfqpoint{1.260639in}{3.395933in}}%
\pgfpathlineto{\pgfqpoint{1.260600in}{3.395911in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{3.395888in}}%
\pgfpathlineto{\pgfqpoint{1.260521in}{3.395866in}}%
\pgfpathlineto{\pgfqpoint{1.260482in}{3.395843in}}%
\pgfpathlineto{\pgfqpoint{1.260442in}{3.395821in}}%
\pgfpathlineto{\pgfqpoint{1.260403in}{3.395798in}}%
\pgfpathlineto{\pgfqpoint{1.260364in}{3.395776in}}%
\pgfpathlineto{\pgfqpoint{1.260324in}{3.395753in}}%
\pgfpathlineto{\pgfqpoint{1.260285in}{3.395731in}}%
\pgfpathlineto{\pgfqpoint{1.260245in}{3.395708in}}%
\pgfpathlineto{\pgfqpoint{1.260206in}{3.395686in}}%
\pgfpathlineto{\pgfqpoint{1.260167in}{3.395663in}}%
\pgfpathlineto{\pgfqpoint{1.260127in}{3.395641in}}%
\pgfpathlineto{\pgfqpoint{1.260088in}{3.395618in}}%
\pgfpathlineto{\pgfqpoint{1.260049in}{3.395596in}}%
\pgfpathlineto{\pgfqpoint{1.260009in}{3.395573in}}%
\pgfpathlineto{\pgfqpoint{1.259970in}{3.395550in}}%
\pgfpathlineto{\pgfqpoint{1.259931in}{3.395528in}}%
\pgfpathlineto{\pgfqpoint{1.259891in}{3.395505in}}%
\pgfpathlineto{\pgfqpoint{1.259852in}{3.395483in}}%
\pgfpathlineto{\pgfqpoint{1.259812in}{3.395460in}}%
\pgfpathlineto{\pgfqpoint{1.259773in}{3.395438in}}%
\pgfpathlineto{\pgfqpoint{1.259734in}{3.395415in}}%
\pgfpathlineto{\pgfqpoint{1.259694in}{3.395393in}}%
\pgfpathlineto{\pgfqpoint{1.259655in}{3.395370in}}%
\pgfpathlineto{\pgfqpoint{1.259616in}{3.395348in}}%
\pgfpathlineto{\pgfqpoint{1.259576in}{3.395325in}}%
\pgfpathlineto{\pgfqpoint{1.259537in}{3.395302in}}%
\pgfpathlineto{\pgfqpoint{1.259498in}{3.395280in}}%
\pgfpathlineto{\pgfqpoint{1.259458in}{3.395257in}}%
\pgfpathlineto{\pgfqpoint{1.259419in}{3.395235in}}%
\pgfpathlineto{\pgfqpoint{1.259380in}{3.395212in}}%
\pgfpathlineto{\pgfqpoint{1.259340in}{3.395190in}}%
\pgfpathlineto{\pgfqpoint{1.259301in}{3.395167in}}%
\pgfpathlineto{\pgfqpoint{1.259262in}{3.395144in}}%
\pgfpathlineto{\pgfqpoint{1.259222in}{3.395122in}}%
\pgfpathlineto{\pgfqpoint{1.259183in}{3.395099in}}%
\pgfpathlineto{\pgfqpoint{1.259144in}{3.395077in}}%
\pgfpathlineto{\pgfqpoint{1.259104in}{3.395054in}}%
\pgfpathlineto{\pgfqpoint{1.259065in}{3.395031in}}%
\pgfpathlineto{\pgfqpoint{1.259026in}{3.395009in}}%
\pgfpathlineto{\pgfqpoint{1.258986in}{3.394986in}}%
\pgfpathlineto{\pgfqpoint{1.258947in}{3.394963in}}%
\pgfpathlineto{\pgfqpoint{1.258908in}{3.394941in}}%
\pgfpathlineto{\pgfqpoint{1.258868in}{3.394918in}}%
\pgfpathlineto{\pgfqpoint{1.258829in}{3.394896in}}%
\pgfpathlineto{\pgfqpoint{1.258790in}{3.394873in}}%
\pgfpathlineto{\pgfqpoint{1.258751in}{3.394850in}}%
\pgfpathlineto{\pgfqpoint{1.258711in}{3.394828in}}%
\pgfpathlineto{\pgfqpoint{1.258672in}{3.394805in}}%
\pgfpathlineto{\pgfqpoint{1.258633in}{3.394782in}}%
\pgfpathlineto{\pgfqpoint{1.258593in}{3.394760in}}%
\pgfpathlineto{\pgfqpoint{1.258554in}{3.394737in}}%
\pgfpathlineto{\pgfqpoint{1.258515in}{3.394715in}}%
\pgfpathlineto{\pgfqpoint{1.258475in}{3.394692in}}%
\pgfpathlineto{\pgfqpoint{1.258436in}{3.394669in}}%
\pgfpathlineto{\pgfqpoint{1.258397in}{3.394647in}}%
\pgfpathlineto{\pgfqpoint{1.258358in}{3.394624in}}%
\pgfpathlineto{\pgfqpoint{1.258318in}{3.394601in}}%
\pgfpathlineto{\pgfqpoint{1.258279in}{3.394579in}}%
\pgfpathlineto{\pgfqpoint{1.258240in}{3.394556in}}%
\pgfpathlineto{\pgfqpoint{1.258200in}{3.394533in}}%
\pgfpathlineto{\pgfqpoint{1.258161in}{3.394511in}}%
\pgfpathlineto{\pgfqpoint{1.258122in}{3.394488in}}%
\pgfpathlineto{\pgfqpoint{1.258083in}{3.394465in}}%
\pgfpathlineto{\pgfqpoint{1.258043in}{3.394443in}}%
\pgfpathlineto{\pgfqpoint{1.258004in}{3.394420in}}%
\pgfpathlineto{\pgfqpoint{1.257965in}{3.394397in}}%
\pgfpathlineto{\pgfqpoint{1.257925in}{3.394374in}}%
\pgfpathlineto{\pgfqpoint{1.257886in}{3.394352in}}%
\pgfpathlineto{\pgfqpoint{1.257847in}{3.394329in}}%
\pgfpathlineto{\pgfqpoint{1.257808in}{3.394306in}}%
\pgfpathlineto{\pgfqpoint{1.257768in}{3.394284in}}%
\pgfpathlineto{\pgfqpoint{1.257729in}{3.394261in}}%
\pgfpathlineto{\pgfqpoint{1.257690in}{3.394238in}}%
\pgfpathlineto{\pgfqpoint{1.257651in}{3.394216in}}%
\pgfpathlineto{\pgfqpoint{1.257611in}{3.394193in}}%
\pgfpathlineto{\pgfqpoint{1.257572in}{3.394170in}}%
\pgfpathlineto{\pgfqpoint{1.257533in}{3.394147in}}%
\pgfpathlineto{\pgfqpoint{1.257494in}{3.394125in}}%
\pgfpathlineto{\pgfqpoint{1.257454in}{3.394102in}}%
\pgfpathlineto{\pgfqpoint{1.257415in}{3.394079in}}%
\pgfpathlineto{\pgfqpoint{1.257376in}{3.394056in}}%
\pgfpathlineto{\pgfqpoint{1.257337in}{3.394034in}}%
\pgfpathlineto{\pgfqpoint{1.257297in}{3.394011in}}%
\pgfpathlineto{\pgfqpoint{1.257258in}{3.393988in}}%
\pgfpathlineto{\pgfqpoint{1.257219in}{3.393965in}}%
\pgfpathlineto{\pgfqpoint{1.257180in}{3.393943in}}%
\pgfpathlineto{\pgfqpoint{1.257140in}{3.393920in}}%
\pgfpathlineto{\pgfqpoint{1.257101in}{3.393897in}}%
\pgfpathlineto{\pgfqpoint{1.257062in}{3.393874in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{3.393852in}}%
\pgfpathlineto{\pgfqpoint{1.256984in}{3.393829in}}%
\pgfpathlineto{\pgfqpoint{1.256944in}{3.393806in}}%
\pgfpathlineto{\pgfqpoint{1.256905in}{3.393783in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.393761in}}%
\pgfpathlineto{\pgfqpoint{1.256827in}{3.393738in}}%
\pgfpathlineto{\pgfqpoint{1.256787in}{3.393715in}}%
\pgfpathlineto{\pgfqpoint{1.256748in}{3.393692in}}%
\pgfpathlineto{\pgfqpoint{1.256709in}{3.393669in}}%
\pgfpathlineto{\pgfqpoint{1.256670in}{3.393647in}}%
\pgfpathlineto{\pgfqpoint{1.256631in}{3.393624in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{3.393601in}}%
\pgfpathlineto{\pgfqpoint{1.256552in}{3.393578in}}%
\pgfpathlineto{\pgfqpoint{1.256513in}{3.393555in}}%
\pgfpathlineto{\pgfqpoint{1.256474in}{3.393533in}}%
\pgfpathlineto{\pgfqpoint{1.256434in}{3.393510in}}%
\pgfpathlineto{\pgfqpoint{1.256395in}{3.393487in}}%
\pgfpathlineto{\pgfqpoint{1.256356in}{3.393464in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{3.393441in}}%
\pgfpathlineto{\pgfqpoint{1.256278in}{3.393419in}}%
\pgfpathlineto{\pgfqpoint{1.256238in}{3.393396in}}%
\pgfpathlineto{\pgfqpoint{1.256199in}{3.393373in}}%
\pgfpathlineto{\pgfqpoint{1.256160in}{3.393350in}}%
\pgfpathlineto{\pgfqpoint{1.256121in}{3.393327in}}%
\pgfpathlineto{\pgfqpoint{1.256082in}{3.393304in}}%
\pgfpathlineto{\pgfqpoint{1.256043in}{3.393282in}}%
\pgfpathlineto{\pgfqpoint{1.256003in}{3.393259in}}%
\pgfpathlineto{\pgfqpoint{1.255964in}{3.393236in}}%
\pgfpathlineto{\pgfqpoint{1.255925in}{3.393213in}}%
\pgfpathlineto{\pgfqpoint{1.255886in}{3.393190in}}%
\pgfpathlineto{\pgfqpoint{1.255847in}{3.393167in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{3.393145in}}%
\pgfpathlineto{\pgfqpoint{1.255768in}{3.393122in}}%
\pgfpathlineto{\pgfqpoint{1.255729in}{3.393099in}}%
\pgfpathlineto{\pgfqpoint{1.255690in}{3.393076in}}%
\pgfpathlineto{\pgfqpoint{1.255651in}{3.393053in}}%
\pgfpathlineto{\pgfqpoint{1.255612in}{3.393030in}}%
\pgfpathlineto{\pgfqpoint{1.255572in}{3.393007in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{3.392984in}}%
\pgfpathlineto{\pgfqpoint{1.255494in}{3.392962in}}%
\pgfpathlineto{\pgfqpoint{1.255455in}{3.392939in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{3.392916in}}%
\pgfpathlineto{\pgfqpoint{1.255377in}{3.392893in}}%
\pgfpathlineto{\pgfqpoint{1.255337in}{3.392870in}}%
\pgfpathlineto{\pgfqpoint{1.255298in}{3.392847in}}%
\pgfpathlineto{\pgfqpoint{1.255259in}{3.392824in}}%
\pgfpathlineto{\pgfqpoint{1.255220in}{3.392801in}}%
\pgfpathlineto{\pgfqpoint{1.255181in}{3.392778in}}%
\pgfpathlineto{\pgfqpoint{1.255142in}{3.392756in}}%
\pgfpathlineto{\pgfqpoint{1.255103in}{3.392733in}}%
\pgfpathlineto{\pgfqpoint{1.255063in}{3.392710in}}%
\pgfpathlineto{\pgfqpoint{1.255024in}{3.392687in}}%
\pgfpathlineto{\pgfqpoint{1.254985in}{3.392664in}}%
\pgfpathlineto{\pgfqpoint{1.254946in}{3.392641in}}%
\pgfpathlineto{\pgfqpoint{1.254907in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{1.254868in}{3.392595in}}%
\pgfpathlineto{\pgfqpoint{1.254829in}{3.392572in}}%
\pgfpathlineto{\pgfqpoint{1.254789in}{3.392549in}}%
\pgfpathlineto{\pgfqpoint{1.254750in}{3.392526in}}%
\pgfpathlineto{\pgfqpoint{1.254711in}{3.392503in}}%
\pgfpathlineto{\pgfqpoint{1.254672in}{3.392480in}}%
\pgfpathlineto{\pgfqpoint{1.254633in}{3.392457in}}%
\pgfpathlineto{\pgfqpoint{1.254594in}{3.392434in}}%
\pgfpathlineto{\pgfqpoint{1.254555in}{3.392412in}}%
\pgfpathlineto{\pgfqpoint{1.254516in}{3.392389in}}%
\pgfpathlineto{\pgfqpoint{1.254476in}{3.392366in}}%
\pgfpathlineto{\pgfqpoint{1.254437in}{3.392343in}}%
\pgfpathlineto{\pgfqpoint{1.254398in}{3.392320in}}%
\pgfpathlineto{\pgfqpoint{1.254359in}{3.392297in}}%
\pgfpathlineto{\pgfqpoint{1.254320in}{3.392274in}}%
\pgfpathlineto{\pgfqpoint{1.254281in}{3.392251in}}%
\pgfpathlineto{\pgfqpoint{1.254242in}{3.392228in}}%
\pgfpathlineto{\pgfqpoint{1.254203in}{3.392205in}}%
\pgfpathlineto{\pgfqpoint{1.254164in}{3.392182in}}%
\pgfpathlineto{\pgfqpoint{1.254124in}{3.392159in}}%
\pgfpathlineto{\pgfqpoint{1.254085in}{3.392136in}}%
\pgfpathlineto{\pgfqpoint{1.254046in}{3.392113in}}%
\pgfpathlineto{\pgfqpoint{1.254007in}{3.392090in}}%
\pgfpathlineto{\pgfqpoint{1.253968in}{3.392067in}}%
\pgfpathlineto{\pgfqpoint{1.253929in}{3.392044in}}%
\pgfpathlineto{\pgfqpoint{1.253890in}{3.392021in}}%
\pgfpathlineto{\pgfqpoint{1.253851in}{3.391998in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{3.391975in}}%
\pgfpathlineto{\pgfqpoint{1.253773in}{3.391952in}}%
\pgfpathlineto{\pgfqpoint{1.253734in}{3.391929in}}%
\pgfpathlineto{\pgfqpoint{1.253694in}{3.391906in}}%
\pgfpathlineto{\pgfqpoint{1.253655in}{3.391883in}}%
\pgfpathlineto{\pgfqpoint{1.253616in}{3.391860in}}%
\pgfpathlineto{\pgfqpoint{1.253577in}{3.391837in}}%
\pgfpathlineto{\pgfqpoint{1.253538in}{3.391814in}}%
\pgfpathlineto{\pgfqpoint{1.253499in}{3.391791in}}%
\pgfpathlineto{\pgfqpoint{1.253460in}{3.391768in}}%
\pgfpathlineto{\pgfqpoint{1.253421in}{3.391745in}}%
\pgfpathlineto{\pgfqpoint{1.253382in}{3.391722in}}%
\pgfpathlineto{\pgfqpoint{1.253343in}{3.391699in}}%
\pgfpathlineto{\pgfqpoint{1.253304in}{3.391676in}}%
\pgfpathlineto{\pgfqpoint{1.253265in}{3.391652in}}%
\pgfpathlineto{\pgfqpoint{1.253226in}{3.391629in}}%
\pgfpathlineto{\pgfqpoint{1.253187in}{3.391606in}}%
\pgfpathlineto{\pgfqpoint{1.253147in}{3.391583in}}%
\pgfpathlineto{\pgfqpoint{1.253108in}{3.391560in}}%
\pgfpathlineto{\pgfqpoint{1.253069in}{3.391537in}}%
\pgfpathlineto{\pgfqpoint{1.253030in}{3.391514in}}%
\pgfpathlineto{\pgfqpoint{1.252991in}{3.391491in}}%
\pgfpathlineto{\pgfqpoint{1.252952in}{3.391468in}}%
\pgfpathlineto{\pgfqpoint{1.252913in}{3.391445in}}%
\pgfpathlineto{\pgfqpoint{1.252874in}{3.391422in}}%
\pgfpathlineto{\pgfqpoint{1.252835in}{3.391399in}}%
\pgfpathlineto{\pgfqpoint{1.252796in}{3.391376in}}%
\pgfpathlineto{\pgfqpoint{1.252757in}{3.391353in}}%
\pgfpathlineto{\pgfqpoint{1.252718in}{3.391329in}}%
\pgfpathlineto{\pgfqpoint{1.252679in}{3.391306in}}%
\pgfpathlineto{\pgfqpoint{1.252640in}{3.391283in}}%
\pgfpathlineto{\pgfqpoint{1.252601in}{3.391260in}}%
\pgfpathlineto{\pgfqpoint{1.252562in}{3.391237in}}%
\pgfpathlineto{\pgfqpoint{1.252523in}{3.391214in}}%
\pgfpathlineto{\pgfqpoint{1.252484in}{3.391191in}}%
\pgfpathlineto{\pgfqpoint{1.252445in}{3.391168in}}%
\pgfpathlineto{\pgfqpoint{1.252406in}{3.391145in}}%
\pgfpathlineto{\pgfqpoint{1.252367in}{3.391122in}}%
\pgfpathlineto{\pgfqpoint{1.252328in}{3.391098in}}%
\pgfpathlineto{\pgfqpoint{1.252289in}{3.391075in}}%
\pgfpathlineto{\pgfqpoint{1.252250in}{3.391052in}}%
\pgfpathlineto{\pgfqpoint{1.252211in}{3.391029in}}%
\pgfpathlineto{\pgfqpoint{1.252172in}{3.391006in}}%
\pgfpathlineto{\pgfqpoint{1.252133in}{3.390983in}}%
\pgfpathlineto{\pgfqpoint{1.252094in}{3.390960in}}%
\pgfpathlineto{\pgfqpoint{1.252055in}{3.390936in}}%
\pgfpathlineto{\pgfqpoint{1.252016in}{3.390913in}}%
\pgfpathlineto{\pgfqpoint{1.251977in}{3.390890in}}%
\pgfpathlineto{\pgfqpoint{1.251938in}{3.390867in}}%
\pgfpathlineto{\pgfqpoint{1.251899in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{1.251860in}{3.390821in}}%
\pgfpathlineto{\pgfqpoint{1.251821in}{3.390798in}}%
\pgfpathlineto{\pgfqpoint{1.251782in}{3.390774in}}%
\pgfpathlineto{\pgfqpoint{1.251743in}{3.390751in}}%
\pgfpathlineto{\pgfqpoint{1.251704in}{3.390728in}}%
\pgfpathlineto{\pgfqpoint{1.251665in}{3.390705in}}%
\pgfpathlineto{\pgfqpoint{1.251626in}{3.390682in}}%
\pgfpathlineto{\pgfqpoint{1.251587in}{3.390659in}}%
\pgfpathlineto{\pgfqpoint{1.251548in}{3.390635in}}%
\pgfpathlineto{\pgfqpoint{1.251509in}{3.390612in}}%
\pgfpathlineto{\pgfqpoint{1.251470in}{3.390589in}}%
\pgfpathlineto{\pgfqpoint{1.251431in}{3.390566in}}%
\pgfpathlineto{\pgfqpoint{1.251392in}{3.390543in}}%
\pgfpathlineto{\pgfqpoint{1.251353in}{3.390519in}}%
\pgfpathlineto{\pgfqpoint{1.251314in}{3.390496in}}%
\pgfpathlineto{\pgfqpoint{1.251275in}{3.390473in}}%
\pgfpathlineto{\pgfqpoint{1.251236in}{3.390450in}}%
\pgfpathlineto{\pgfqpoint{1.251197in}{3.390427in}}%
\pgfpathlineto{\pgfqpoint{1.251158in}{3.390403in}}%
\pgfpathlineto{\pgfqpoint{1.251119in}{3.390380in}}%
\pgfpathlineto{\pgfqpoint{1.251080in}{3.390357in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{3.390334in}}%
\pgfpathlineto{\pgfqpoint{1.251002in}{3.390311in}}%
\pgfpathlineto{\pgfqpoint{1.250963in}{3.390287in}}%
\pgfpathlineto{\pgfqpoint{1.250924in}{3.390264in}}%
\pgfpathlineto{\pgfqpoint{1.250885in}{3.390241in}}%
\pgfpathlineto{\pgfqpoint{1.250846in}{3.390218in}}%
\pgfpathlineto{\pgfqpoint{1.250807in}{3.390194in}}%
\pgfpathlineto{\pgfqpoint{1.250768in}{3.390171in}}%
\pgfpathlineto{\pgfqpoint{1.250729in}{3.390148in}}%
\pgfpathlineto{\pgfqpoint{1.250690in}{3.390125in}}%
\pgfpathlineto{\pgfqpoint{1.250651in}{3.390101in}}%
\pgfpathlineto{\pgfqpoint{1.250612in}{3.390078in}}%
\pgfpathlineto{\pgfqpoint{1.250573in}{3.390055in}}%
\pgfpathlineto{\pgfqpoint{1.250535in}{3.390032in}}%
\pgfpathlineto{\pgfqpoint{1.250496in}{3.390008in}}%
\pgfpathlineto{\pgfqpoint{1.250457in}{3.389985in}}%
\pgfpathlineto{\pgfqpoint{1.250418in}{3.389962in}}%
\pgfpathlineto{\pgfqpoint{1.250379in}{3.389939in}}%
\pgfpathlineto{\pgfqpoint{1.250340in}{3.389915in}}%
\pgfpathlineto{\pgfqpoint{1.250301in}{3.389892in}}%
\pgfpathlineto{\pgfqpoint{1.250262in}{3.389869in}}%
\pgfpathlineto{\pgfqpoint{1.250223in}{3.389846in}}%
\pgfpathlineto{\pgfqpoint{1.250184in}{3.389822in}}%
\pgfpathlineto{\pgfqpoint{1.250145in}{3.389799in}}%
\pgfpathlineto{\pgfqpoint{1.250106in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{1.250067in}{3.389752in}}%
\pgfpathlineto{\pgfqpoint{1.250028in}{3.389729in}}%
\pgfpathlineto{\pgfqpoint{1.249990in}{3.389706in}}%
\pgfpathlineto{\pgfqpoint{1.249951in}{3.389682in}}%
\pgfpathlineto{\pgfqpoint{1.249912in}{3.389659in}}%
\pgfpathlineto{\pgfqpoint{1.249873in}{3.389636in}}%
\pgfpathlineto{\pgfqpoint{1.249834in}{3.389613in}}%
\pgfpathlineto{\pgfqpoint{1.249795in}{3.389589in}}%
\pgfpathlineto{\pgfqpoint{1.249756in}{3.389566in}}%
\pgfpathlineto{\pgfqpoint{1.249717in}{3.389543in}}%
\pgfpathlineto{\pgfqpoint{1.249678in}{3.389519in}}%
\pgfpathlineto{\pgfqpoint{1.249639in}{3.389496in}}%
\pgfpathlineto{\pgfqpoint{1.249600in}{3.389473in}}%
\pgfpathlineto{\pgfqpoint{1.249562in}{3.389449in}}%
\pgfpathlineto{\pgfqpoint{1.249523in}{3.389426in}}%
\pgfpathlineto{\pgfqpoint{1.249484in}{3.389403in}}%
\pgfpathlineto{\pgfqpoint{1.249445in}{3.389379in}}%
\pgfpathlineto{\pgfqpoint{1.249406in}{3.389356in}}%
\pgfpathlineto{\pgfqpoint{1.249367in}{3.389333in}}%
\pgfpathlineto{\pgfqpoint{1.249328in}{3.389309in}}%
\pgfpathlineto{\pgfqpoint{1.249289in}{3.389286in}}%
\pgfpathlineto{\pgfqpoint{1.249250in}{3.389263in}}%
\pgfpathlineto{\pgfqpoint{1.249212in}{3.389239in}}%
\pgfpathlineto{\pgfqpoint{1.249173in}{3.389216in}}%
\pgfpathlineto{\pgfqpoint{1.249134in}{3.389193in}}%
\pgfpathlineto{\pgfqpoint{1.249095in}{3.389169in}}%
\pgfpathlineto{\pgfqpoint{1.249056in}{3.389146in}}%
\pgfpathlineto{\pgfqpoint{1.249017in}{3.389122in}}%
\pgfpathlineto{\pgfqpoint{1.248978in}{3.389099in}}%
\pgfpathlineto{\pgfqpoint{1.248939in}{3.389076in}}%
\pgfpathlineto{\pgfqpoint{1.248901in}{3.389052in}}%
\pgfpathlineto{\pgfqpoint{1.248862in}{3.389029in}}%
\pgfpathlineto{\pgfqpoint{1.248823in}{3.389006in}}%
\pgfpathlineto{\pgfqpoint{1.248784in}{3.388982in}}%
\pgfpathlineto{\pgfqpoint{1.248745in}{3.388959in}}%
\pgfpathlineto{\pgfqpoint{1.248706in}{3.388935in}}%
\pgfpathlineto{\pgfqpoint{1.248667in}{3.388912in}}%
\pgfpathlineto{\pgfqpoint{1.248629in}{3.388889in}}%
\pgfpathlineto{\pgfqpoint{1.248590in}{3.388865in}}%
\pgfpathlineto{\pgfqpoint{1.248551in}{3.388842in}}%
\pgfpathlineto{\pgfqpoint{1.248512in}{3.388818in}}%
\pgfpathlineto{\pgfqpoint{1.248473in}{3.388795in}}%
\pgfpathlineto{\pgfqpoint{1.248434in}{3.388772in}}%
\pgfpathlineto{\pgfqpoint{1.248395in}{3.388748in}}%
\pgfpathlineto{\pgfqpoint{1.248357in}{3.388725in}}%
\pgfpathlineto{\pgfqpoint{1.248318in}{3.388701in}}%
\pgfpathlineto{\pgfqpoint{1.248279in}{3.388678in}}%
\pgfpathlineto{\pgfqpoint{1.248240in}{3.388654in}}%
\pgfpathlineto{\pgfqpoint{1.248201in}{3.388631in}}%
\pgfpathlineto{\pgfqpoint{1.248162in}{3.388608in}}%
\pgfpathlineto{\pgfqpoint{1.248124in}{3.388584in}}%
\pgfpathlineto{\pgfqpoint{1.248085in}{3.388561in}}%
\pgfpathlineto{\pgfqpoint{1.248046in}{3.388537in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.388514in}}%
\pgfpathlineto{\pgfqpoint{1.247968in}{3.388490in}}%
\pgfpathlineto{\pgfqpoint{1.247929in}{3.388467in}}%
\pgfpathlineto{\pgfqpoint{1.247891in}{3.388443in}}%
\pgfpathlineto{\pgfqpoint{1.247852in}{3.388420in}}%
\pgfpathlineto{\pgfqpoint{1.247813in}{3.388397in}}%
\pgfpathlineto{\pgfqpoint{1.247774in}{3.388373in}}%
\pgfpathlineto{\pgfqpoint{1.247735in}{3.388350in}}%
\pgfpathlineto{\pgfqpoint{1.247696in}{3.388326in}}%
\pgfpathlineto{\pgfqpoint{1.247658in}{3.388303in}}%
\pgfpathlineto{\pgfqpoint{1.247619in}{3.388279in}}%
\pgfpathlineto{\pgfqpoint{1.247580in}{3.388256in}}%
\pgfpathlineto{\pgfqpoint{1.247541in}{3.388232in}}%
\pgfpathlineto{\pgfqpoint{1.247502in}{3.388209in}}%
\pgfpathlineto{\pgfqpoint{1.247464in}{3.388185in}}%
\pgfpathlineto{\pgfqpoint{1.247425in}{3.388162in}}%
\pgfpathlineto{\pgfqpoint{1.247386in}{3.388138in}}%
\pgfpathlineto{\pgfqpoint{1.247347in}{3.388115in}}%
\pgfpathlineto{\pgfqpoint{1.247308in}{3.388091in}}%
\pgfpathlineto{\pgfqpoint{1.247270in}{3.388068in}}%
\pgfpathlineto{\pgfqpoint{1.247231in}{3.388044in}}%
\pgfpathlineto{\pgfqpoint{1.247192in}{3.388021in}}%
\pgfpathlineto{\pgfqpoint{1.247153in}{3.387997in}}%
\pgfpathlineto{\pgfqpoint{1.247114in}{3.387974in}}%
\pgfpathlineto{\pgfqpoint{1.247076in}{3.387950in}}%
\pgfpathlineto{\pgfqpoint{1.247037in}{3.387927in}}%
\pgfpathlineto{\pgfqpoint{1.246998in}{3.387903in}}%
\pgfpathlineto{\pgfqpoint{1.246959in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{1.246921in}{3.387856in}}%
\pgfpathlineto{\pgfqpoint{1.246882in}{3.387833in}}%
\pgfpathlineto{\pgfqpoint{1.246843in}{3.387809in}}%
\pgfpathlineto{\pgfqpoint{1.246804in}{3.387786in}}%
\pgfpathlineto{\pgfqpoint{1.246765in}{3.387762in}}%
\pgfpathlineto{\pgfqpoint{1.246727in}{3.387739in}}%
\pgfpathlineto{\pgfqpoint{1.246688in}{3.387715in}}%
\pgfpathlineto{\pgfqpoint{1.246649in}{3.387691in}}%
\pgfpathlineto{\pgfqpoint{1.246610in}{3.387668in}}%
\pgfpathlineto{\pgfqpoint{1.246572in}{3.387644in}}%
\pgfpathlineto{\pgfqpoint{1.246533in}{3.387621in}}%
\pgfpathlineto{\pgfqpoint{1.246494in}{3.387597in}}%
\pgfpathlineto{\pgfqpoint{1.246455in}{3.387574in}}%
\pgfpathlineto{\pgfqpoint{1.246417in}{3.387550in}}%
\pgfpathlineto{\pgfqpoint{1.246378in}{3.387527in}}%
\pgfpathlineto{\pgfqpoint{1.246339in}{3.387503in}}%
\pgfpathlineto{\pgfqpoint{1.246300in}{3.387479in}}%
\pgfpathlineto{\pgfqpoint{1.246262in}{3.387456in}}%
\pgfpathlineto{\pgfqpoint{1.246223in}{3.387432in}}%
\pgfpathlineto{\pgfqpoint{1.246184in}{3.387409in}}%
\pgfpathlineto{\pgfqpoint{1.246145in}{3.387385in}}%
\pgfpathlineto{\pgfqpoint{1.246107in}{3.387362in}}%
\pgfpathlineto{\pgfqpoint{1.246068in}{3.387338in}}%
\pgfpathlineto{\pgfqpoint{1.246029in}{3.387314in}}%
\pgfpathlineto{\pgfqpoint{1.245990in}{3.387291in}}%
\pgfpathlineto{\pgfqpoint{1.245952in}{3.387267in}}%
\pgfpathlineto{\pgfqpoint{1.245913in}{3.387244in}}%
\pgfpathlineto{\pgfqpoint{1.245874in}{3.387220in}}%
\pgfpathlineto{\pgfqpoint{1.245835in}{3.387196in}}%
\pgfpathlineto{\pgfqpoint{1.245797in}{3.387173in}}%
\pgfpathlineto{\pgfqpoint{1.245758in}{3.387149in}}%
\pgfpathlineto{\pgfqpoint{1.245719in}{3.387126in}}%
\pgfpathlineto{\pgfqpoint{1.245681in}{3.387102in}}%
\pgfpathlineto{\pgfqpoint{1.245642in}{3.387078in}}%
\pgfpathlineto{\pgfqpoint{1.245603in}{3.387055in}}%
\pgfpathlineto{\pgfqpoint{1.245564in}{3.387031in}}%
\pgfpathlineto{\pgfqpoint{1.245526in}{3.387007in}}%
\pgfpathlineto{\pgfqpoint{1.245487in}{3.386984in}}%
\pgfpathlineto{\pgfqpoint{1.245448in}{3.386960in}}%
\pgfpathlineto{\pgfqpoint{1.245409in}{3.386937in}}%
\pgfpathlineto{\pgfqpoint{1.245371in}{3.386913in}}%
\pgfpathlineto{\pgfqpoint{1.245332in}{3.386889in}}%
\pgfpathlineto{\pgfqpoint{1.245293in}{3.386866in}}%
\pgfpathlineto{\pgfqpoint{1.245255in}{3.386842in}}%
\pgfpathlineto{\pgfqpoint{1.245216in}{3.386818in}}%
\pgfpathlineto{\pgfqpoint{1.245177in}{3.386795in}}%
\pgfpathlineto{\pgfqpoint{1.245139in}{3.386771in}}%
\pgfpathlineto{\pgfqpoint{1.245100in}{3.386747in}}%
\pgfpathlineto{\pgfqpoint{1.245061in}{3.386724in}}%
\pgfpathlineto{\pgfqpoint{1.245022in}{3.386700in}}%
\pgfpathlineto{\pgfqpoint{1.244984in}{3.386676in}}%
\pgfpathlineto{\pgfqpoint{1.244945in}{3.386653in}}%
\pgfpathlineto{\pgfqpoint{1.244906in}{3.386629in}}%
\pgfpathlineto{\pgfqpoint{1.244868in}{3.386605in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{3.386582in}}%
\pgfpathlineto{\pgfqpoint{1.244790in}{3.386558in}}%
\pgfpathlineto{\pgfqpoint{1.244752in}{3.386534in}}%
\pgfpathlineto{\pgfqpoint{1.244713in}{3.386511in}}%
\pgfpathlineto{\pgfqpoint{1.244674in}{3.386487in}}%
\pgfpathlineto{\pgfqpoint{1.244636in}{3.386463in}}%
\pgfpathlineto{\pgfqpoint{1.244597in}{3.386439in}}%
\pgfpathlineto{\pgfqpoint{1.244558in}{3.386416in}}%
\pgfpathlineto{\pgfqpoint{1.244520in}{3.386392in}}%
\pgfpathlineto{\pgfqpoint{1.244481in}{3.386368in}}%
\pgfpathlineto{\pgfqpoint{1.244442in}{3.386345in}}%
\pgfpathlineto{\pgfqpoint{1.244404in}{3.386321in}}%
\pgfpathlineto{\pgfqpoint{1.244365in}{3.386297in}}%
\pgfpathlineto{\pgfqpoint{1.244326in}{3.386274in}}%
\pgfpathlineto{\pgfqpoint{1.244288in}{3.386250in}}%
\pgfpathlineto{\pgfqpoint{1.244249in}{3.386226in}}%
\pgfpathlineto{\pgfqpoint{1.244210in}{3.386202in}}%
\pgfpathlineto{\pgfqpoint{1.244172in}{3.386179in}}%
\pgfpathlineto{\pgfqpoint{1.244133in}{3.386155in}}%
\pgfpathlineto{\pgfqpoint{1.244094in}{3.386131in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{3.386107in}}%
\pgfpathlineto{\pgfqpoint{1.244017in}{3.386084in}}%
\pgfpathlineto{\pgfqpoint{1.243978in}{3.386060in}}%
\pgfpathlineto{\pgfqpoint{1.243940in}{3.386036in}}%
\pgfpathlineto{\pgfqpoint{1.243901in}{3.386012in}}%
\pgfpathlineto{\pgfqpoint{1.243862in}{3.385989in}}%
\pgfpathlineto{\pgfqpoint{1.243824in}{3.385965in}}%
\pgfpathlineto{\pgfqpoint{1.243785in}{3.385941in}}%
\pgfpathlineto{\pgfqpoint{1.243747in}{3.385917in}}%
\pgfpathlineto{\pgfqpoint{1.243708in}{3.385894in}}%
\pgfpathlineto{\pgfqpoint{1.243669in}{3.385870in}}%
\pgfpathlineto{\pgfqpoint{1.243631in}{3.385846in}}%
\pgfpathlineto{\pgfqpoint{1.243592in}{3.385822in}}%
\pgfpathlineto{\pgfqpoint{1.243553in}{3.385799in}}%
\pgfpathlineto{\pgfqpoint{1.243515in}{3.385775in}}%
\pgfpathlineto{\pgfqpoint{1.243476in}{3.385751in}}%
\pgfpathlineto{\pgfqpoint{1.243437in}{3.385727in}}%
\pgfpathlineto{\pgfqpoint{1.243399in}{3.385703in}}%
\pgfpathlineto{\pgfqpoint{1.243360in}{3.385680in}}%
\pgfpathlineto{\pgfqpoint{1.243322in}{3.385656in}}%
\pgfpathlineto{\pgfqpoint{1.243283in}{3.385632in}}%
\pgfpathlineto{\pgfqpoint{1.243244in}{3.385608in}}%
\pgfpathlineto{\pgfqpoint{1.243206in}{3.385585in}}%
\pgfpathlineto{\pgfqpoint{1.243167in}{3.385561in}}%
\pgfpathlineto{\pgfqpoint{1.243129in}{3.385537in}}%
\pgfpathlineto{\pgfqpoint{1.243090in}{3.385513in}}%
\pgfpathlineto{\pgfqpoint{1.243051in}{3.385489in}}%
\pgfpathlineto{\pgfqpoint{1.243013in}{3.385465in}}%
\pgfpathlineto{\pgfqpoint{1.242974in}{3.385442in}}%
\pgfpathlineto{\pgfqpoint{1.242936in}{3.385418in}}%
\pgfpathlineto{\pgfqpoint{1.242897in}{3.385394in}}%
\pgfpathlineto{\pgfqpoint{1.242858in}{3.385370in}}%
\pgfpathlineto{\pgfqpoint{1.242820in}{3.385346in}}%
\pgfpathlineto{\pgfqpoint{1.242781in}{3.385323in}}%
\pgfpathlineto{\pgfqpoint{1.242743in}{3.385299in}}%
\pgfpathlineto{\pgfqpoint{1.242704in}{3.385275in}}%
\pgfpathlineto{\pgfqpoint{1.242665in}{3.385251in}}%
\pgfpathlineto{\pgfqpoint{1.242627in}{3.385227in}}%
\pgfpathlineto{\pgfqpoint{1.242588in}{3.385203in}}%
\pgfpathlineto{\pgfqpoint{1.242550in}{3.385180in}}%
\pgfpathlineto{\pgfqpoint{1.242511in}{3.385156in}}%
\pgfpathlineto{\pgfqpoint{1.242472in}{3.385132in}}%
\pgfpathlineto{\pgfqpoint{1.242434in}{3.385108in}}%
\pgfpathlineto{\pgfqpoint{1.242395in}{3.385084in}}%
\pgfpathlineto{\pgfqpoint{1.242357in}{3.385060in}}%
\pgfpathlineto{\pgfqpoint{1.242318in}{3.385036in}}%
\pgfpathlineto{\pgfqpoint{1.242280in}{3.385013in}}%
\pgfpathlineto{\pgfqpoint{1.242241in}{3.384989in}}%
\pgfpathlineto{\pgfqpoint{1.242202in}{3.384965in}}%
\pgfpathlineto{\pgfqpoint{1.242164in}{3.384941in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{3.384917in}}%
\pgfpathlineto{\pgfqpoint{1.242087in}{3.384893in}}%
\pgfpathlineto{\pgfqpoint{1.242048in}{3.384869in}}%
\pgfpathlineto{\pgfqpoint{1.242010in}{3.384845in}}%
\pgfpathlineto{\pgfqpoint{1.241971in}{3.384821in}}%
\pgfpathlineto{\pgfqpoint{1.241933in}{3.384798in}}%
\pgfpathlineto{\pgfqpoint{1.241894in}{3.384774in}}%
\pgfpathlineto{\pgfqpoint{1.241855in}{3.384750in}}%
\pgfpathlineto{\pgfqpoint{1.241817in}{3.384726in}}%
\pgfpathlineto{\pgfqpoint{1.241778in}{3.384702in}}%
\pgfpathlineto{\pgfqpoint{1.241740in}{3.384678in}}%
\pgfpathlineto{\pgfqpoint{1.241701in}{3.384654in}}%
\pgfpathlineto{\pgfqpoint{1.241663in}{3.384630in}}%
\pgfpathlineto{\pgfqpoint{1.241624in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{1.241586in}{3.384582in}}%
\pgfpathlineto{\pgfqpoint{1.241547in}{3.384559in}}%
\pgfpathlineto{\pgfqpoint{1.241509in}{3.384535in}}%
\pgfpathlineto{\pgfqpoint{1.241470in}{3.384511in}}%
\pgfpathlineto{\pgfqpoint{1.241431in}{3.384487in}}%
\pgfpathlineto{\pgfqpoint{1.241393in}{3.384463in}}%
\pgfpathlineto{\pgfqpoint{1.241354in}{3.384439in}}%
\pgfpathlineto{\pgfqpoint{1.241316in}{3.384415in}}%
\pgfpathlineto{\pgfqpoint{1.241277in}{3.384391in}}%
\pgfpathlineto{\pgfqpoint{1.241239in}{3.384367in}}%
\pgfpathlineto{\pgfqpoint{1.241200in}{3.384343in}}%
\pgfpathlineto{\pgfqpoint{1.241162in}{3.384319in}}%
\pgfpathlineto{\pgfqpoint{1.241123in}{3.384295in}}%
\pgfpathlineto{\pgfqpoint{1.241085in}{3.384271in}}%
\pgfpathlineto{\pgfqpoint{1.241046in}{3.384247in}}%
\pgfpathlineto{\pgfqpoint{1.241008in}{3.384223in}}%
\pgfpathlineto{\pgfqpoint{1.240969in}{3.384199in}}%
\pgfpathlineto{\pgfqpoint{1.240931in}{3.384175in}}%
\pgfpathlineto{\pgfqpoint{1.240892in}{3.384151in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{3.384127in}}%
\pgfpathlineto{\pgfqpoint{1.240815in}{3.384103in}}%
\pgfpathlineto{\pgfqpoint{1.240777in}{3.384080in}}%
\pgfpathlineto{\pgfqpoint{1.240738in}{3.384056in}}%
\pgfpathlineto{\pgfqpoint{1.240700in}{3.384032in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.384008in}}%
\pgfpathlineto{\pgfqpoint{1.240623in}{3.383984in}}%
\pgfpathlineto{\pgfqpoint{1.240584in}{3.383960in}}%
\pgfpathlineto{\pgfqpoint{1.240546in}{3.383936in}}%
\pgfpathlineto{\pgfqpoint{1.240507in}{3.383912in}}%
\pgfpathlineto{\pgfqpoint{1.240469in}{3.383888in}}%
\pgfpathlineto{\pgfqpoint{1.240430in}{3.383864in}}%
\pgfpathlineto{\pgfqpoint{1.240392in}{3.383840in}}%
\pgfpathlineto{\pgfqpoint{1.240353in}{3.383816in}}%
\pgfpathlineto{\pgfqpoint{1.240315in}{3.383792in}}%
\pgfpathlineto{\pgfqpoint{1.240276in}{3.383768in}}%
\pgfpathlineto{\pgfqpoint{1.240238in}{3.383744in}}%
\pgfpathlineto{\pgfqpoint{1.240199in}{3.383720in}}%
\pgfpathlineto{\pgfqpoint{1.240161in}{3.383696in}}%
\pgfpathlineto{\pgfqpoint{1.240122in}{3.383671in}}%
\pgfpathlineto{\pgfqpoint{1.240084in}{3.383647in}}%
\pgfpathlineto{\pgfqpoint{1.240045in}{3.383623in}}%
\pgfpathlineto{\pgfqpoint{1.240007in}{3.383599in}}%
\pgfpathlineto{\pgfqpoint{1.239969in}{3.383575in}}%
\pgfpathlineto{\pgfqpoint{1.239930in}{3.383551in}}%
\pgfpathlineto{\pgfqpoint{1.239892in}{3.383527in}}%
\pgfpathlineto{\pgfqpoint{1.239853in}{3.383503in}}%
\pgfpathlineto{\pgfqpoint{1.239815in}{3.383479in}}%
\pgfpathlineto{\pgfqpoint{1.239776in}{3.383455in}}%
\pgfpathlineto{\pgfqpoint{1.239738in}{3.383431in}}%
\pgfpathlineto{\pgfqpoint{1.239699in}{3.383407in}}%
\pgfpathlineto{\pgfqpoint{1.239661in}{3.383383in}}%
\pgfpathlineto{\pgfqpoint{1.239622in}{3.383359in}}%
\pgfpathlineto{\pgfqpoint{1.239584in}{3.383335in}}%
\pgfpathlineto{\pgfqpoint{1.239545in}{3.383311in}}%
\pgfpathlineto{\pgfqpoint{1.239507in}{3.383287in}}%
\pgfpathlineto{\pgfqpoint{1.239469in}{3.383263in}}%
\pgfpathlineto{\pgfqpoint{1.239430in}{3.383239in}}%
\pgfpathlineto{\pgfqpoint{1.239392in}{3.383215in}}%
\pgfpathlineto{\pgfqpoint{1.239353in}{3.383190in}}%
\pgfpathlineto{\pgfqpoint{1.239315in}{3.383166in}}%
\pgfpathlineto{\pgfqpoint{1.239276in}{3.383142in}}%
\pgfpathlineto{\pgfqpoint{1.239238in}{3.383118in}}%
\pgfpathlineto{\pgfqpoint{1.239200in}{3.383094in}}%
\pgfpathlineto{\pgfqpoint{1.239161in}{3.383070in}}%
\pgfpathlineto{\pgfqpoint{1.239123in}{3.383046in}}%
\pgfpathlineto{\pgfqpoint{1.239084in}{3.383022in}}%
\pgfpathlineto{\pgfqpoint{1.239046in}{3.382998in}}%
\pgfpathlineto{\pgfqpoint{1.239007in}{3.382974in}}%
\pgfpathlineto{\pgfqpoint{1.238969in}{3.382949in}}%
\pgfpathlineto{\pgfqpoint{1.238931in}{3.382925in}}%
\pgfpathlineto{\pgfqpoint{1.238892in}{3.382901in}}%
\pgfpathlineto{\pgfqpoint{1.238854in}{3.382877in}}%
\pgfpathlineto{\pgfqpoint{1.238815in}{3.382853in}}%
\pgfpathlineto{\pgfqpoint{1.238777in}{3.382829in}}%
\pgfpathlineto{\pgfqpoint{1.238738in}{3.382805in}}%
\pgfpathlineto{\pgfqpoint{1.238700in}{3.382781in}}%
\pgfpathlineto{\pgfqpoint{1.238662in}{3.382757in}}%
\pgfpathlineto{\pgfqpoint{1.238623in}{3.382732in}}%
\pgfpathlineto{\pgfqpoint{1.238585in}{3.382708in}}%
\pgfpathlineto{\pgfqpoint{1.238546in}{3.382684in}}%
\pgfpathlineto{\pgfqpoint{1.238508in}{3.382660in}}%
\pgfpathlineto{\pgfqpoint{1.238470in}{3.382636in}}%
\pgfpathlineto{\pgfqpoint{1.238431in}{3.382612in}}%
\pgfpathlineto{\pgfqpoint{1.238393in}{3.382588in}}%
\pgfpathlineto{\pgfqpoint{1.238354in}{3.382563in}}%
\pgfpathlineto{\pgfqpoint{1.238316in}{3.382539in}}%
\pgfpathlineto{\pgfqpoint{1.238278in}{3.382515in}}%
\pgfpathlineto{\pgfqpoint{1.238239in}{3.382491in}}%
\pgfpathlineto{\pgfqpoint{1.238201in}{3.382467in}}%
\pgfpathlineto{\pgfqpoint{1.238163in}{3.382443in}}%
\pgfpathlineto{\pgfqpoint{1.238124in}{3.382418in}}%
\pgfpathlineto{\pgfqpoint{1.238086in}{3.382394in}}%
\pgfpathlineto{\pgfqpoint{1.238047in}{3.382370in}}%
\pgfpathlineto{\pgfqpoint{1.238009in}{3.382346in}}%
\pgfpathlineto{\pgfqpoint{1.237971in}{3.382322in}}%
\pgfpathlineto{\pgfqpoint{1.237932in}{3.382298in}}%
\pgfpathlineto{\pgfqpoint{1.237894in}{3.382273in}}%
\pgfpathlineto{\pgfqpoint{1.237856in}{3.382249in}}%
\pgfpathlineto{\pgfqpoint{1.237817in}{3.382225in}}%
\pgfpathlineto{\pgfqpoint{1.237779in}{3.382201in}}%
\pgfpathlineto{\pgfqpoint{1.237740in}{3.382177in}}%
\pgfpathlineto{\pgfqpoint{1.237702in}{3.382152in}}%
\pgfpathlineto{\pgfqpoint{1.237664in}{3.382128in}}%
\pgfpathlineto{\pgfqpoint{1.237625in}{3.382104in}}%
\pgfpathlineto{\pgfqpoint{1.237587in}{3.382080in}}%
\pgfpathlineto{\pgfqpoint{1.237549in}{3.382056in}}%
\pgfpathlineto{\pgfqpoint{1.237510in}{3.382031in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{3.382007in}}%
\pgfpathlineto{\pgfqpoint{1.237434in}{3.381983in}}%
\pgfpathlineto{\pgfqpoint{1.237395in}{3.381959in}}%
\pgfpathlineto{\pgfqpoint{1.237357in}{3.381934in}}%
\pgfpathlineto{\pgfqpoint{1.237319in}{3.381910in}}%
\pgfpathlineto{\pgfqpoint{1.237280in}{3.381886in}}%
\pgfpathlineto{\pgfqpoint{1.237242in}{3.381862in}}%
\pgfpathlineto{\pgfqpoint{1.237203in}{3.381838in}}%
\pgfpathlineto{\pgfqpoint{1.237165in}{3.381813in}}%
\pgfpathlineto{\pgfqpoint{1.237127in}{3.381789in}}%
\pgfpathlineto{\pgfqpoint{1.237088in}{3.381765in}}%
\pgfpathlineto{\pgfqpoint{1.237050in}{3.381741in}}%
\pgfpathlineto{\pgfqpoint{1.237012in}{3.381716in}}%
\pgfpathlineto{\pgfqpoint{1.236973in}{3.381692in}}%
\pgfpathlineto{\pgfqpoint{1.236935in}{3.381668in}}%
\pgfpathlineto{\pgfqpoint{1.236897in}{3.381644in}}%
\pgfpathlineto{\pgfqpoint{1.236859in}{3.381619in}}%
\pgfpathlineto{\pgfqpoint{1.236820in}{3.381595in}}%
\pgfpathlineto{\pgfqpoint{1.236782in}{3.381571in}}%
\pgfpathlineto{\pgfqpoint{1.236744in}{3.381546in}}%
\pgfpathlineto{\pgfqpoint{1.236705in}{3.381522in}}%
\pgfpathlineto{\pgfqpoint{1.236667in}{3.381498in}}%
\pgfpathlineto{\pgfqpoint{1.236629in}{3.381474in}}%
\pgfpathlineto{\pgfqpoint{1.236590in}{3.381449in}}%
\pgfpathlineto{\pgfqpoint{1.236552in}{3.381425in}}%
\pgfpathlineto{\pgfqpoint{1.236514in}{3.381401in}}%
\pgfpathlineto{\pgfqpoint{1.236475in}{3.381377in}}%
\pgfpathlineto{\pgfqpoint{1.236437in}{3.381352in}}%
\pgfpathlineto{\pgfqpoint{1.236399in}{3.381328in}}%
\pgfpathlineto{\pgfqpoint{1.236360in}{3.381304in}}%
\pgfpathlineto{\pgfqpoint{1.236322in}{3.381279in}}%
\pgfpathlineto{\pgfqpoint{1.236284in}{3.381255in}}%
\pgfpathlineto{\pgfqpoint{1.236246in}{3.381231in}}%
\pgfpathlineto{\pgfqpoint{1.236207in}{3.381206in}}%
\pgfpathlineto{\pgfqpoint{1.236169in}{3.381182in}}%
\pgfpathlineto{\pgfqpoint{1.236131in}{3.381158in}}%
\pgfpathlineto{\pgfqpoint{1.236092in}{3.381134in}}%
\pgfpathlineto{\pgfqpoint{1.236054in}{3.381109in}}%
\pgfpathlineto{\pgfqpoint{1.236016in}{3.381085in}}%
\pgfpathlineto{\pgfqpoint{1.235978in}{3.381061in}}%
\pgfpathlineto{\pgfqpoint{1.235939in}{3.381036in}}%
\pgfpathlineto{\pgfqpoint{1.235901in}{3.381012in}}%
\pgfpathlineto{\pgfqpoint{1.235863in}{3.380988in}}%
\pgfpathlineto{\pgfqpoint{1.235824in}{3.380963in}}%
\pgfpathlineto{\pgfqpoint{1.235786in}{3.380939in}}%
\pgfpathlineto{\pgfqpoint{1.235748in}{3.380915in}}%
\pgfpathlineto{\pgfqpoint{1.235710in}{3.380890in}}%
\pgfpathlineto{\pgfqpoint{1.235671in}{3.380866in}}%
\pgfpathlineto{\pgfqpoint{1.235633in}{3.380842in}}%
\pgfpathlineto{\pgfqpoint{1.235595in}{3.380817in}}%
\pgfpathlineto{\pgfqpoint{1.235556in}{3.380793in}}%
\pgfpathlineto{\pgfqpoint{1.235518in}{3.380768in}}%
\pgfpathlineto{\pgfqpoint{1.235480in}{3.380744in}}%
\pgfpathlineto{\pgfqpoint{1.235442in}{3.380720in}}%
\pgfpathlineto{\pgfqpoint{1.235403in}{3.380695in}}%
\pgfpathlineto{\pgfqpoint{1.235365in}{3.380671in}}%
\pgfpathlineto{\pgfqpoint{1.235327in}{3.380647in}}%
\pgfpathlineto{\pgfqpoint{1.235289in}{3.380622in}}%
\pgfpathlineto{\pgfqpoint{1.235250in}{3.380598in}}%
\pgfpathlineto{\pgfqpoint{1.235212in}{3.380574in}}%
\pgfpathlineto{\pgfqpoint{1.235174in}{3.380549in}}%
\pgfpathlineto{\pgfqpoint{1.235136in}{3.380525in}}%
\pgfpathlineto{\pgfqpoint{1.235097in}{3.380500in}}%
\pgfpathlineto{\pgfqpoint{1.235059in}{3.380476in}}%
\pgfpathlineto{\pgfqpoint{1.235021in}{3.380452in}}%
\pgfpathlineto{\pgfqpoint{1.234983in}{3.380427in}}%
\pgfpathlineto{\pgfqpoint{1.234944in}{3.380403in}}%
\pgfpathlineto{\pgfqpoint{1.234906in}{3.380378in}}%
\pgfpathlineto{\pgfqpoint{1.234868in}{3.380354in}}%
\pgfpathlineto{\pgfqpoint{1.234830in}{3.380330in}}%
\pgfpathlineto{\pgfqpoint{1.234792in}{3.380305in}}%
\pgfpathlineto{\pgfqpoint{1.234753in}{3.380281in}}%
\pgfpathlineto{\pgfqpoint{1.234715in}{3.380256in}}%
\pgfpathlineto{\pgfqpoint{1.234677in}{3.380232in}}%
\pgfpathlineto{\pgfqpoint{1.234639in}{3.380208in}}%
\pgfpathlineto{\pgfqpoint{1.234600in}{3.380183in}}%
\pgfpathlineto{\pgfqpoint{1.234562in}{3.380159in}}%
\pgfpathlineto{\pgfqpoint{1.234524in}{3.380134in}}%
\pgfpathlineto{\pgfqpoint{1.234486in}{3.380110in}}%
\pgfpathlineto{\pgfqpoint{1.234448in}{3.380085in}}%
\pgfpathlineto{\pgfqpoint{1.234409in}{3.380061in}}%
\pgfpathlineto{\pgfqpoint{1.234371in}{3.380036in}}%
\pgfpathlineto{\pgfqpoint{1.234333in}{3.380012in}}%
\pgfpathlineto{\pgfqpoint{1.234295in}{3.379988in}}%
\pgfpathlineto{\pgfqpoint{1.234256in}{3.379963in}}%
\pgfpathlineto{\pgfqpoint{1.234218in}{3.379939in}}%
\pgfpathlineto{\pgfqpoint{1.234180in}{3.379914in}}%
\pgfpathlineto{\pgfqpoint{1.234142in}{3.379890in}}%
\pgfpathlineto{\pgfqpoint{1.234104in}{3.379865in}}%
\pgfpathlineto{\pgfqpoint{1.234065in}{3.379841in}}%
\pgfpathlineto{\pgfqpoint{1.234027in}{3.379816in}}%
\pgfpathlineto{\pgfqpoint{1.233989in}{3.379792in}}%
\pgfpathlineto{\pgfqpoint{1.233951in}{3.379767in}}%
\pgfpathlineto{\pgfqpoint{1.233913in}{3.379743in}}%
\pgfpathlineto{\pgfqpoint{1.233875in}{3.379719in}}%
\pgfpathlineto{\pgfqpoint{1.233836in}{3.379694in}}%
\pgfpathlineto{\pgfqpoint{1.233798in}{3.379670in}}%
\pgfpathlineto{\pgfqpoint{1.233760in}{3.379645in}}%
\pgfpathlineto{\pgfqpoint{1.233722in}{3.379621in}}%
\pgfpathlineto{\pgfqpoint{1.233684in}{3.379596in}}%
\pgfpathlineto{\pgfqpoint{1.233645in}{3.379572in}}%
\pgfpathlineto{\pgfqpoint{1.233607in}{3.379547in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{3.379523in}}%
\pgfpathlineto{\pgfqpoint{1.233531in}{3.379498in}}%
\pgfpathlineto{\pgfqpoint{1.233493in}{3.379474in}}%
\pgfpathlineto{\pgfqpoint{1.233455in}{3.379449in}}%
\pgfpathlineto{\pgfqpoint{1.233416in}{3.379425in}}%
\pgfpathlineto{\pgfqpoint{1.233378in}{3.379400in}}%
\pgfpathlineto{\pgfqpoint{1.233340in}{3.379376in}}%
\pgfpathlineto{\pgfqpoint{1.233302in}{3.379351in}}%
\pgfpathlineto{\pgfqpoint{1.233264in}{3.379327in}}%
\pgfpathlineto{\pgfqpoint{1.233226in}{3.379302in}}%
\pgfpathlineto{\pgfqpoint{1.233187in}{3.379278in}}%
\pgfpathlineto{\pgfqpoint{1.233149in}{3.379253in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{3.379228in}}%
\pgfpathlineto{\pgfqpoint{1.233073in}{3.379204in}}%
\pgfpathlineto{\pgfqpoint{1.233035in}{3.379179in}}%
\pgfpathlineto{\pgfqpoint{1.232997in}{3.379155in}}%
\pgfpathlineto{\pgfqpoint{1.232959in}{3.379130in}}%
\pgfpathlineto{\pgfqpoint{1.232920in}{3.379106in}}%
\pgfpathlineto{\pgfqpoint{1.232882in}{3.379081in}}%
\pgfpathlineto{\pgfqpoint{1.232844in}{3.379057in}}%
\pgfpathlineto{\pgfqpoint{1.232806in}{3.379032in}}%
\pgfpathlineto{\pgfqpoint{1.232768in}{3.379008in}}%
\pgfpathlineto{\pgfqpoint{1.232730in}{3.378983in}}%
\pgfpathlineto{\pgfqpoint{1.232692in}{3.378958in}}%
\pgfpathlineto{\pgfqpoint{1.232653in}{3.378934in}}%
\pgfpathlineto{\pgfqpoint{1.232615in}{3.378909in}}%
\pgfpathlineto{\pgfqpoint{1.232577in}{3.378885in}}%
\pgfpathlineto{\pgfqpoint{1.232539in}{3.378860in}}%
\pgfpathlineto{\pgfqpoint{1.232501in}{3.378836in}}%
\pgfpathlineto{\pgfqpoint{1.232463in}{3.378811in}}%
\pgfpathlineto{\pgfqpoint{1.232425in}{3.378787in}}%
\pgfpathlineto{\pgfqpoint{1.232387in}{3.378762in}}%
\pgfpathlineto{\pgfqpoint{1.232348in}{3.378737in}}%
\pgfpathlineto{\pgfqpoint{1.232310in}{3.378713in}}%
\pgfpathlineto{\pgfqpoint{1.232272in}{3.378688in}}%
\pgfpathlineto{\pgfqpoint{1.232234in}{3.378664in}}%
\pgfpathlineto{\pgfqpoint{1.232196in}{3.378639in}}%
\pgfpathlineto{\pgfqpoint{1.232158in}{3.378614in}}%
\pgfpathlineto{\pgfqpoint{1.232120in}{3.378590in}}%
\pgfpathlineto{\pgfqpoint{1.232082in}{3.378565in}}%
\pgfpathlineto{\pgfqpoint{1.232043in}{3.378541in}}%
\pgfpathlineto{\pgfqpoint{1.232005in}{3.378516in}}%
\pgfpathlineto{\pgfqpoint{1.231967in}{3.378491in}}%
\pgfpathlineto{\pgfqpoint{1.231929in}{3.378467in}}%
\pgfpathlineto{\pgfqpoint{1.231891in}{3.378442in}}%
\pgfpathlineto{\pgfqpoint{1.231853in}{3.378418in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{3.378393in}}%
\pgfpathlineto{\pgfqpoint{1.231777in}{3.378368in}}%
\pgfpathlineto{\pgfqpoint{1.231739in}{3.378344in}}%
\pgfpathlineto{\pgfqpoint{1.231701in}{3.378319in}}%
\pgfpathlineto{\pgfqpoint{1.231663in}{3.378294in}}%
\pgfpathlineto{\pgfqpoint{1.231624in}{3.378270in}}%
\pgfpathlineto{\pgfqpoint{1.231586in}{3.378245in}}%
\pgfpathlineto{\pgfqpoint{1.231548in}{3.378220in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{3.378196in}}%
\pgfpathlineto{\pgfqpoint{1.231472in}{3.378171in}}%
\pgfpathlineto{\pgfqpoint{1.231434in}{3.378147in}}%
\pgfpathlineto{\pgfqpoint{1.231396in}{3.378122in}}%
\pgfpathlineto{\pgfqpoint{1.231358in}{3.378097in}}%
\pgfpathlineto{\pgfqpoint{1.231320in}{3.378073in}}%
\pgfpathlineto{\pgfqpoint{1.231282in}{3.378048in}}%
\pgfpathlineto{\pgfqpoint{1.231244in}{3.378023in}}%
\pgfpathlineto{\pgfqpoint{1.231206in}{3.377999in}}%
\pgfpathlineto{\pgfqpoint{1.231168in}{3.377974in}}%
\pgfpathlineto{\pgfqpoint{1.231130in}{3.377949in}}%
\pgfpathlineto{\pgfqpoint{1.231091in}{3.377925in}}%
\pgfpathlineto{\pgfqpoint{1.231053in}{3.377900in}}%
\pgfpathlineto{\pgfqpoint{1.231015in}{3.377875in}}%
\pgfpathlineto{\pgfqpoint{1.230977in}{3.377851in}}%
\pgfpathlineto{\pgfqpoint{1.230939in}{3.377826in}}%
\pgfpathlineto{\pgfqpoint{1.230901in}{3.377801in}}%
\pgfpathlineto{\pgfqpoint{1.230863in}{3.377776in}}%
\pgfpathlineto{\pgfqpoint{1.230825in}{3.377752in}}%
\pgfpathlineto{\pgfqpoint{1.230787in}{3.377727in}}%
\pgfpathlineto{\pgfqpoint{1.230749in}{3.377702in}}%
\pgfpathlineto{\pgfqpoint{1.230711in}{3.377678in}}%
\pgfpathlineto{\pgfqpoint{1.230673in}{3.377653in}}%
\pgfpathlineto{\pgfqpoint{1.230635in}{3.377628in}}%
\pgfpathlineto{\pgfqpoint{1.230597in}{3.377604in}}%
\pgfpathlineto{\pgfqpoint{1.230559in}{3.377579in}}%
\pgfpathlineto{\pgfqpoint{1.230521in}{3.377554in}}%
\pgfpathlineto{\pgfqpoint{1.230483in}{3.377529in}}%
\pgfpathlineto{\pgfqpoint{1.230445in}{3.377505in}}%
\pgfpathlineto{\pgfqpoint{1.230407in}{3.377480in}}%
\pgfpathlineto{\pgfqpoint{1.230369in}{3.377455in}}%
\pgfpathlineto{\pgfqpoint{1.230331in}{3.377431in}}%
\pgfpathlineto{\pgfqpoint{1.230293in}{3.377406in}}%
\pgfpathlineto{\pgfqpoint{1.230255in}{3.377381in}}%
\pgfpathlineto{\pgfqpoint{1.230217in}{3.377356in}}%
\pgfpathlineto{\pgfqpoint{1.230179in}{3.377332in}}%
\pgfpathlineto{\pgfqpoint{1.230140in}{3.377307in}}%
\pgfpathlineto{\pgfqpoint{1.230102in}{3.377282in}}%
\pgfpathlineto{\pgfqpoint{1.230064in}{3.377257in}}%
\pgfpathlineto{\pgfqpoint{1.230026in}{3.377233in}}%
\pgfpathlineto{\pgfqpoint{1.229988in}{3.377208in}}%
\pgfpathlineto{\pgfqpoint{1.229950in}{3.377183in}}%
\pgfpathlineto{\pgfqpoint{1.229912in}{3.377158in}}%
\pgfpathlineto{\pgfqpoint{1.229874in}{3.377134in}}%
\pgfpathlineto{\pgfqpoint{1.229836in}{3.377109in}}%
\pgfpathlineto{\pgfqpoint{1.229798in}{3.377084in}}%
\pgfpathlineto{\pgfqpoint{1.229760in}{3.377059in}}%
\pgfpathlineto{\pgfqpoint{1.229722in}{3.377035in}}%
\pgfpathlineto{\pgfqpoint{1.229684in}{3.377010in}}%
\pgfpathlineto{\pgfqpoint{1.229646in}{3.376985in}}%
\pgfpathlineto{\pgfqpoint{1.229608in}{3.376960in}}%
\pgfpathlineto{\pgfqpoint{1.229570in}{3.376935in}}%
\pgfpathlineto{\pgfqpoint{1.229532in}{3.376911in}}%
\pgfpathlineto{\pgfqpoint{1.229494in}{3.376886in}}%
\pgfpathlineto{\pgfqpoint{1.229456in}{3.376861in}}%
\pgfpathlineto{\pgfqpoint{1.229418in}{3.376836in}}%
\pgfpathlineto{\pgfqpoint{1.229381in}{3.376812in}}%
\pgfpathlineto{\pgfqpoint{1.229343in}{3.376787in}}%
\pgfpathlineto{\pgfqpoint{1.229305in}{3.376762in}}%
\pgfpathlineto{\pgfqpoint{1.229267in}{3.376737in}}%
\pgfpathlineto{\pgfqpoint{1.229229in}{3.376712in}}%
\pgfpathlineto{\pgfqpoint{1.229191in}{3.376688in}}%
\pgfpathlineto{\pgfqpoint{1.229153in}{3.376663in}}%
\pgfpathlineto{\pgfqpoint{1.229115in}{3.376638in}}%
\pgfpathlineto{\pgfqpoint{1.229077in}{3.376613in}}%
\pgfpathlineto{\pgfqpoint{1.229039in}{3.376588in}}%
\pgfpathlineto{\pgfqpoint{1.229001in}{3.376563in}}%
\pgfpathlineto{\pgfqpoint{1.228963in}{3.376539in}}%
\pgfpathlineto{\pgfqpoint{1.228925in}{3.376514in}}%
\pgfpathlineto{\pgfqpoint{1.228887in}{3.376489in}}%
\pgfpathlineto{\pgfqpoint{1.228849in}{3.376464in}}%
\pgfpathlineto{\pgfqpoint{1.228811in}{3.376439in}}%
\pgfpathlineto{\pgfqpoint{1.228773in}{3.376414in}}%
\pgfpathlineto{\pgfqpoint{1.228735in}{3.376390in}}%
\pgfpathlineto{\pgfqpoint{1.228697in}{3.376365in}}%
\pgfpathlineto{\pgfqpoint{1.228659in}{3.376340in}}%
\pgfpathlineto{\pgfqpoint{1.228621in}{3.376315in}}%
\pgfpathlineto{\pgfqpoint{1.228583in}{3.376290in}}%
\pgfpathlineto{\pgfqpoint{1.228545in}{3.376265in}}%
\pgfpathlineto{\pgfqpoint{1.228507in}{3.376241in}}%
\pgfpathlineto{\pgfqpoint{1.228469in}{3.376216in}}%
\pgfpathlineto{\pgfqpoint{1.228432in}{3.376191in}}%
\pgfpathlineto{\pgfqpoint{1.228394in}{3.376166in}}%
\pgfpathlineto{\pgfqpoint{1.228356in}{3.376141in}}%
\pgfpathlineto{\pgfqpoint{1.228318in}{3.376116in}}%
\pgfpathlineto{\pgfqpoint{1.228280in}{3.376091in}}%
\pgfpathlineto{\pgfqpoint{1.228242in}{3.376066in}}%
\pgfpathlineto{\pgfqpoint{1.228204in}{3.376042in}}%
\pgfpathlineto{\pgfqpoint{1.228166in}{3.376017in}}%
\pgfpathlineto{\pgfqpoint{1.228128in}{3.375992in}}%
\pgfpathlineto{\pgfqpoint{1.228090in}{3.375967in}}%
\pgfpathlineto{\pgfqpoint{1.228052in}{3.375942in}}%
\pgfpathlineto{\pgfqpoint{1.228014in}{3.375917in}}%
\pgfpathlineto{\pgfqpoint{1.227976in}{3.375892in}}%
\pgfpathlineto{\pgfqpoint{1.227938in}{3.375867in}}%
\pgfpathlineto{\pgfqpoint{1.227901in}{3.375842in}}%
\pgfpathlineto{\pgfqpoint{1.227863in}{3.375818in}}%
\pgfpathlineto{\pgfqpoint{1.227825in}{3.375793in}}%
\pgfpathlineto{\pgfqpoint{1.227787in}{3.375768in}}%
\pgfpathlineto{\pgfqpoint{1.227749in}{3.375743in}}%
\pgfpathlineto{\pgfqpoint{1.227711in}{3.375718in}}%
\pgfpathlineto{\pgfqpoint{1.227673in}{3.375693in}}%
\pgfpathlineto{\pgfqpoint{1.227635in}{3.375668in}}%
\pgfpathlineto{\pgfqpoint{1.227597in}{3.375643in}}%
\pgfpathlineto{\pgfqpoint{1.227559in}{3.375618in}}%
\pgfpathlineto{\pgfqpoint{1.227522in}{3.375593in}}%
\pgfpathlineto{\pgfqpoint{1.227484in}{3.375568in}}%
\pgfpathlineto{\pgfqpoint{1.227446in}{3.375543in}}%
\pgfpathlineto{\pgfqpoint{1.227408in}{3.375519in}}%
\pgfpathlineto{\pgfqpoint{1.227370in}{3.375494in}}%
\pgfpathlineto{\pgfqpoint{1.227332in}{3.375469in}}%
\pgfpathlineto{\pgfqpoint{1.227294in}{3.375444in}}%
\pgfpathlineto{\pgfqpoint{1.227256in}{3.375419in}}%
\pgfpathlineto{\pgfqpoint{1.227218in}{3.375394in}}%
\pgfpathlineto{\pgfqpoint{1.227181in}{3.375369in}}%
\pgfpathlineto{\pgfqpoint{1.227143in}{3.375344in}}%
\pgfpathlineto{\pgfqpoint{1.227105in}{3.375319in}}%
\pgfpathlineto{\pgfqpoint{1.227067in}{3.375294in}}%
\pgfpathlineto{\pgfqpoint{1.227029in}{3.375269in}}%
\pgfpathlineto{\pgfqpoint{1.226991in}{3.375244in}}%
\pgfpathlineto{\pgfqpoint{1.226953in}{3.375219in}}%
\pgfpathlineto{\pgfqpoint{1.226915in}{3.375194in}}%
\pgfpathlineto{\pgfqpoint{1.226878in}{3.375169in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{3.375144in}}%
\pgfpathlineto{\pgfqpoint{1.226802in}{3.375119in}}%
\pgfpathlineto{\pgfqpoint{1.226764in}{3.375094in}}%
\pgfpathlineto{\pgfqpoint{1.226726in}{3.375069in}}%
\pgfpathlineto{\pgfqpoint{1.226688in}{3.375044in}}%
\pgfpathlineto{\pgfqpoint{1.226650in}{3.375019in}}%
\pgfpathlineto{\pgfqpoint{1.226613in}{3.374994in}}%
\pgfpathlineto{\pgfqpoint{1.226575in}{3.374969in}}%
\pgfpathlineto{\pgfqpoint{1.226537in}{3.374944in}}%
\pgfpathlineto{\pgfqpoint{1.226499in}{3.374919in}}%
\pgfpathlineto{\pgfqpoint{1.226461in}{3.374894in}}%
\pgfpathlineto{\pgfqpoint{1.226423in}{3.374869in}}%
\pgfpathlineto{\pgfqpoint{1.226385in}{3.374844in}}%
\pgfpathlineto{\pgfqpoint{1.226348in}{3.374819in}}%
\pgfpathlineto{\pgfqpoint{1.226310in}{3.374794in}}%
\pgfpathlineto{\pgfqpoint{1.226272in}{3.374769in}}%
\pgfpathlineto{\pgfqpoint{1.226234in}{3.374744in}}%
\pgfpathlineto{\pgfqpoint{1.226196in}{3.374719in}}%
\pgfpathlineto{\pgfqpoint{1.226158in}{3.374694in}}%
\pgfpathlineto{\pgfqpoint{1.226121in}{3.374669in}}%
\pgfpathlineto{\pgfqpoint{1.226083in}{3.374644in}}%
\pgfpathlineto{\pgfqpoint{1.226045in}{3.374619in}}%
\pgfpathlineto{\pgfqpoint{1.226007in}{3.374594in}}%
\pgfpathlineto{\pgfqpoint{1.225969in}{3.374569in}}%
\pgfpathlineto{\pgfqpoint{1.225931in}{3.374544in}}%
\pgfpathlineto{\pgfqpoint{1.225894in}{3.374519in}}%
\pgfpathlineto{\pgfqpoint{1.225856in}{3.374494in}}%
\pgfpathlineto{\pgfqpoint{1.225818in}{3.374469in}}%
\pgfpathlineto{\pgfqpoint{1.225780in}{3.374444in}}%
\pgfpathlineto{\pgfqpoint{1.225742in}{3.374419in}}%
\pgfpathlineto{\pgfqpoint{1.225705in}{3.374394in}}%
\pgfpathlineto{\pgfqpoint{1.225667in}{3.374369in}}%
\pgfpathlineto{\pgfqpoint{1.225629in}{3.374344in}}%
\pgfpathlineto{\pgfqpoint{1.225591in}{3.374319in}}%
\pgfpathlineto{\pgfqpoint{1.225553in}{3.374294in}}%
\pgfpathlineto{\pgfqpoint{1.225516in}{3.374268in}}%
\pgfpathlineto{\pgfqpoint{1.225478in}{3.374243in}}%
\pgfpathlineto{\pgfqpoint{1.225440in}{3.374218in}}%
\pgfpathlineto{\pgfqpoint{1.225402in}{3.374193in}}%
\pgfpathlineto{\pgfqpoint{1.225364in}{3.374168in}}%
\pgfpathlineto{\pgfqpoint{1.225327in}{3.374143in}}%
\pgfpathlineto{\pgfqpoint{1.225289in}{3.374118in}}%
\pgfpathlineto{\pgfqpoint{1.225251in}{3.374093in}}%
\pgfpathlineto{\pgfqpoint{1.225213in}{3.374068in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{3.374043in}}%
\pgfpathlineto{\pgfqpoint{1.225138in}{3.374018in}}%
\pgfpathlineto{\pgfqpoint{1.225100in}{3.373993in}}%
\pgfpathlineto{\pgfqpoint{1.225062in}{3.373967in}}%
\pgfpathlineto{\pgfqpoint{1.225024in}{3.373942in}}%
\pgfpathlineto{\pgfqpoint{1.224987in}{3.373917in}}%
\pgfpathlineto{\pgfqpoint{1.224949in}{3.373892in}}%
\pgfpathlineto{\pgfqpoint{1.224911in}{3.373867in}}%
\pgfpathlineto{\pgfqpoint{1.224873in}{3.373842in}}%
\pgfpathlineto{\pgfqpoint{1.224835in}{3.373817in}}%
\pgfpathlineto{\pgfqpoint{1.224798in}{3.373792in}}%
\pgfpathlineto{\pgfqpoint{1.224760in}{3.373767in}}%
\pgfpathlineto{\pgfqpoint{1.224722in}{3.373741in}}%
\pgfpathlineto{\pgfqpoint{1.224684in}{3.373716in}}%
\pgfpathlineto{\pgfqpoint{1.224647in}{3.373691in}}%
\pgfpathlineto{\pgfqpoint{1.224609in}{3.373666in}}%
\pgfpathlineto{\pgfqpoint{1.224571in}{3.373641in}}%
\pgfpathlineto{\pgfqpoint{1.224533in}{3.373616in}}%
\pgfpathlineto{\pgfqpoint{1.224496in}{3.373591in}}%
\pgfpathlineto{\pgfqpoint{1.224458in}{3.373565in}}%
\pgfpathlineto{\pgfqpoint{1.224420in}{3.373540in}}%
\pgfpathlineto{\pgfqpoint{1.224382in}{3.373515in}}%
\pgfpathlineto{\pgfqpoint{1.224345in}{3.373490in}}%
\pgfpathlineto{\pgfqpoint{1.224307in}{3.373465in}}%
\pgfpathlineto{\pgfqpoint{1.224269in}{3.373440in}}%
\pgfpathlineto{\pgfqpoint{1.224231in}{3.373415in}}%
\pgfpathlineto{\pgfqpoint{1.224194in}{3.373389in}}%
\pgfpathlineto{\pgfqpoint{1.224156in}{3.373364in}}%
\pgfpathlineto{\pgfqpoint{1.224118in}{3.373339in}}%
\pgfpathlineto{\pgfqpoint{1.224080in}{3.373314in}}%
\pgfpathlineto{\pgfqpoint{1.224043in}{3.373289in}}%
\pgfpathlineto{\pgfqpoint{1.224005in}{3.373264in}}%
\pgfpathlineto{\pgfqpoint{1.223967in}{3.373238in}}%
\pgfpathlineto{\pgfqpoint{1.223929in}{3.373213in}}%
\pgfpathlineto{\pgfqpoint{1.223892in}{3.373188in}}%
\pgfpathlineto{\pgfqpoint{1.223854in}{3.373163in}}%
\pgfpathlineto{\pgfqpoint{1.223816in}{3.373138in}}%
\pgfpathlineto{\pgfqpoint{1.223779in}{3.373112in}}%
\pgfpathlineto{\pgfqpoint{1.223741in}{3.373087in}}%
\pgfpathlineto{\pgfqpoint{1.223703in}{3.373062in}}%
\pgfpathlineto{\pgfqpoint{1.223665in}{3.373037in}}%
\pgfpathlineto{\pgfqpoint{1.223628in}{3.373012in}}%
\pgfpathlineto{\pgfqpoint{1.223590in}{3.372987in}}%
\pgfpathlineto{\pgfqpoint{1.223552in}{3.372961in}}%
\pgfpathlineto{\pgfqpoint{1.223515in}{3.372936in}}%
\pgfpathlineto{\pgfqpoint{1.223477in}{3.372911in}}%
\pgfpathlineto{\pgfqpoint{1.223439in}{3.372886in}}%
\pgfpathlineto{\pgfqpoint{1.223401in}{3.372860in}}%
\pgfpathlineto{\pgfqpoint{1.223364in}{3.372835in}}%
\pgfpathlineto{\pgfqpoint{1.223326in}{3.372810in}}%
\pgfpathlineto{\pgfqpoint{1.223288in}{3.372785in}}%
\pgfpathlineto{\pgfqpoint{1.223251in}{3.372760in}}%
\pgfpathlineto{\pgfqpoint{1.223213in}{3.372734in}}%
\pgfpathlineto{\pgfqpoint{1.223175in}{3.372709in}}%
\pgfpathlineto{\pgfqpoint{1.223138in}{3.372684in}}%
\pgfpathlineto{\pgfqpoint{1.223100in}{3.372659in}}%
\pgfpathlineto{\pgfqpoint{1.223062in}{3.372633in}}%
\pgfpathlineto{\pgfqpoint{1.223025in}{3.372608in}}%
\pgfpathlineto{\pgfqpoint{1.222987in}{3.372583in}}%
\pgfpathlineto{\pgfqpoint{1.222949in}{3.372558in}}%
\pgfpathlineto{\pgfqpoint{1.222911in}{3.372532in}}%
\pgfpathlineto{\pgfqpoint{1.222874in}{3.372507in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{3.372482in}}%
\pgfpathlineto{\pgfqpoint{1.222798in}{3.372457in}}%
\pgfpathlineto{\pgfqpoint{1.222761in}{3.372431in}}%
\pgfpathlineto{\pgfqpoint{1.222723in}{3.372406in}}%
\pgfpathlineto{\pgfqpoint{1.222685in}{3.372381in}}%
\pgfpathlineto{\pgfqpoint{1.222648in}{3.372356in}}%
\pgfpathlineto{\pgfqpoint{1.222610in}{3.372330in}}%
\pgfpathlineto{\pgfqpoint{1.222572in}{3.372305in}}%
\pgfpathlineto{\pgfqpoint{1.222535in}{3.372280in}}%
\pgfpathlineto{\pgfqpoint{1.222497in}{3.372254in}}%
\pgfpathlineto{\pgfqpoint{1.222459in}{3.372229in}}%
\pgfpathlineto{\pgfqpoint{1.222422in}{3.372204in}}%
\pgfpathlineto{\pgfqpoint{1.222384in}{3.372179in}}%
\pgfpathlineto{\pgfqpoint{1.222346in}{3.372153in}}%
\pgfpathlineto{\pgfqpoint{1.222309in}{3.372128in}}%
\pgfpathlineto{\pgfqpoint{1.222271in}{3.372103in}}%
\pgfpathlineto{\pgfqpoint{1.222234in}{3.372077in}}%
\pgfpathlineto{\pgfqpoint{1.222196in}{3.372052in}}%
\pgfpathlineto{\pgfqpoint{1.222158in}{3.372027in}}%
\pgfpathlineto{\pgfqpoint{1.222121in}{3.372002in}}%
\pgfpathlineto{\pgfqpoint{1.222083in}{3.371976in}}%
\pgfpathlineto{\pgfqpoint{1.222045in}{3.371951in}}%
\pgfpathlineto{\pgfqpoint{1.222008in}{3.371926in}}%
\pgfpathlineto{\pgfqpoint{1.221970in}{3.371900in}}%
\pgfpathlineto{\pgfqpoint{1.221932in}{3.371875in}}%
\pgfpathlineto{\pgfqpoint{1.221895in}{3.371850in}}%
\pgfpathlineto{\pgfqpoint{1.221857in}{3.371824in}}%
\pgfpathlineto{\pgfqpoint{1.221819in}{3.371799in}}%
\pgfpathlineto{\pgfqpoint{1.221782in}{3.371774in}}%
\pgfpathlineto{\pgfqpoint{1.221744in}{3.371748in}}%
\pgfpathlineto{\pgfqpoint{1.221707in}{3.371723in}}%
\pgfpathlineto{\pgfqpoint{1.221669in}{3.371698in}}%
\pgfpathlineto{\pgfqpoint{1.221631in}{3.371672in}}%
\pgfpathlineto{\pgfqpoint{1.221594in}{3.371647in}}%
\pgfpathlineto{\pgfqpoint{1.221556in}{3.371622in}}%
\pgfpathlineto{\pgfqpoint{1.221519in}{3.371596in}}%
\pgfpathlineto{\pgfqpoint{1.221481in}{3.371571in}}%
\pgfpathlineto{\pgfqpoint{1.221443in}{3.371546in}}%
\pgfpathlineto{\pgfqpoint{1.221406in}{3.371520in}}%
\pgfpathlineto{\pgfqpoint{1.221368in}{3.371495in}}%
\pgfpathlineto{\pgfqpoint{1.221330in}{3.371470in}}%
\pgfpathlineto{\pgfqpoint{1.221293in}{3.371444in}}%
\pgfpathlineto{\pgfqpoint{1.221255in}{3.371419in}}%
\pgfpathlineto{\pgfqpoint{1.221218in}{3.371393in}}%
\pgfpathlineto{\pgfqpoint{1.221180in}{3.371368in}}%
\pgfpathlineto{\pgfqpoint{1.221142in}{3.371343in}}%
\pgfpathlineto{\pgfqpoint{1.221105in}{3.371317in}}%
\pgfpathlineto{\pgfqpoint{1.221067in}{3.371292in}}%
\pgfpathlineto{\pgfqpoint{1.221030in}{3.371267in}}%
\pgfpathlineto{\pgfqpoint{1.220992in}{3.371241in}}%
\pgfpathlineto{\pgfqpoint{1.220955in}{3.371216in}}%
\pgfpathlineto{\pgfqpoint{1.220917in}{3.371190in}}%
\pgfpathlineto{\pgfqpoint{1.220879in}{3.371165in}}%
\pgfpathlineto{\pgfqpoint{1.220842in}{3.371140in}}%
\pgfpathlineto{\pgfqpoint{1.220804in}{3.371114in}}%
\pgfpathlineto{\pgfqpoint{1.220767in}{3.371089in}}%
\pgfpathlineto{\pgfqpoint{1.220729in}{3.371063in}}%
\pgfpathlineto{\pgfqpoint{1.220691in}{3.371038in}}%
\pgfpathlineto{\pgfqpoint{1.220654in}{3.371013in}}%
\pgfpathlineto{\pgfqpoint{1.220616in}{3.370987in}}%
\pgfpathlineto{\pgfqpoint{1.220579in}{3.370962in}}%
\pgfpathlineto{\pgfqpoint{1.220541in}{3.370936in}}%
\pgfpathlineto{\pgfqpoint{1.220504in}{3.370911in}}%
\pgfpathlineto{\pgfqpoint{1.220466in}{3.370886in}}%
\pgfpathlineto{\pgfqpoint{1.220428in}{3.370860in}}%
\pgfpathlineto{\pgfqpoint{1.220391in}{3.370835in}}%
\pgfpathlineto{\pgfqpoint{1.220353in}{3.370809in}}%
\pgfpathlineto{\pgfqpoint{1.220316in}{3.370784in}}%
\pgfpathlineto{\pgfqpoint{1.220278in}{3.370758in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{3.370733in}}%
\pgfpathlineto{\pgfqpoint{1.220203in}{3.370707in}}%
\pgfpathlineto{\pgfqpoint{1.220166in}{3.370682in}}%
\pgfpathlineto{\pgfqpoint{1.220128in}{3.370657in}}%
\pgfpathlineto{\pgfqpoint{1.220090in}{3.370631in}}%
\pgfpathlineto{\pgfqpoint{1.220053in}{3.370606in}}%
\pgfpathlineto{\pgfqpoint{1.220015in}{3.370580in}}%
\pgfpathlineto{\pgfqpoint{1.219978in}{3.370555in}}%
\pgfpathlineto{\pgfqpoint{1.219940in}{3.370529in}}%
\pgfpathlineto{\pgfqpoint{1.219903in}{3.370504in}}%
\pgfpathlineto{\pgfqpoint{1.219865in}{3.370478in}}%
\pgfpathlineto{\pgfqpoint{1.219828in}{3.370453in}}%
\pgfpathlineto{\pgfqpoint{1.219790in}{3.370427in}}%
\pgfpathlineto{\pgfqpoint{1.219753in}{3.370402in}}%
\pgfpathlineto{\pgfqpoint{1.219715in}{3.370377in}}%
\pgfpathlineto{\pgfqpoint{1.219678in}{3.370351in}}%
\pgfpathlineto{\pgfqpoint{1.219640in}{3.370326in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.370300in}}%
\pgfpathlineto{\pgfqpoint{1.219565in}{3.370275in}}%
\pgfpathlineto{\pgfqpoint{1.219527in}{3.370249in}}%
\pgfpathlineto{\pgfqpoint{1.219490in}{3.370224in}}%
\pgfpathlineto{\pgfqpoint{1.219452in}{3.370198in}}%
\pgfpathlineto{\pgfqpoint{1.219415in}{3.370173in}}%
\pgfpathlineto{\pgfqpoint{1.219377in}{3.370147in}}%
\pgfpathlineto{\pgfqpoint{1.219340in}{3.370122in}}%
\pgfpathlineto{\pgfqpoint{1.219302in}{3.370096in}}%
\pgfpathlineto{\pgfqpoint{1.219265in}{3.370071in}}%
\pgfpathlineto{\pgfqpoint{1.219227in}{3.370045in}}%
\pgfpathlineto{\pgfqpoint{1.219190in}{3.370020in}}%
\pgfpathlineto{\pgfqpoint{1.219152in}{3.369994in}}%
\pgfpathlineto{\pgfqpoint{1.219115in}{3.369969in}}%
\pgfpathlineto{\pgfqpoint{1.219077in}{3.369943in}}%
\pgfpathlineto{\pgfqpoint{1.219040in}{3.369918in}}%
\pgfpathlineto{\pgfqpoint{1.219002in}{3.369892in}}%
\pgfpathlineto{\pgfqpoint{1.218965in}{3.369867in}}%
\pgfpathlineto{\pgfqpoint{1.218927in}{3.369841in}}%
\pgfpathlineto{\pgfqpoint{1.218890in}{3.369815in}}%
\pgfpathlineto{\pgfqpoint{1.218852in}{3.369790in}}%
\pgfpathlineto{\pgfqpoint{1.218815in}{3.369764in}}%
\pgfpathlineto{\pgfqpoint{1.218777in}{3.369739in}}%
\pgfpathlineto{\pgfqpoint{1.218740in}{3.369713in}}%
\pgfpathlineto{\pgfqpoint{1.218702in}{3.369688in}}%
\pgfpathlineto{\pgfqpoint{1.218665in}{3.369662in}}%
\pgfpathlineto{\pgfqpoint{1.218628in}{3.369637in}}%
\pgfpathlineto{\pgfqpoint{1.218590in}{3.369611in}}%
\pgfpathlineto{\pgfqpoint{1.218553in}{3.369586in}}%
\pgfpathlineto{\pgfqpoint{1.218515in}{3.369560in}}%
\pgfpathlineto{\pgfqpoint{1.218478in}{3.369534in}}%
\pgfpathlineto{\pgfqpoint{1.218440in}{3.369509in}}%
\pgfpathlineto{\pgfqpoint{1.218403in}{3.369483in}}%
\pgfpathlineto{\pgfqpoint{1.218365in}{3.369458in}}%
\pgfpathlineto{\pgfqpoint{1.218328in}{3.369432in}}%
\pgfpathlineto{\pgfqpoint{1.218290in}{3.369407in}}%
\pgfpathlineto{\pgfqpoint{1.218253in}{3.369381in}}%
\pgfpathlineto{\pgfqpoint{1.218215in}{3.369355in}}%
\pgfpathlineto{\pgfqpoint{1.218178in}{3.369330in}}%
\pgfpathlineto{\pgfqpoint{1.218140in}{3.369304in}}%
\pgfpathlineto{\pgfqpoint{1.218103in}{3.369279in}}%
\pgfpathlineto{\pgfqpoint{1.218066in}{3.369253in}}%
\pgfpathlineto{\pgfqpoint{1.218028in}{3.369228in}}%
\pgfpathlineto{\pgfqpoint{1.217991in}{3.369202in}}%
\pgfpathlineto{\pgfqpoint{1.217953in}{3.369176in}}%
\pgfpathlineto{\pgfqpoint{1.217916in}{3.369151in}}%
\pgfpathlineto{\pgfqpoint{1.217878in}{3.369125in}}%
\pgfpathlineto{\pgfqpoint{1.217841in}{3.369100in}}%
\pgfpathlineto{\pgfqpoint{1.217803in}{3.369074in}}%
\pgfpathlineto{\pgfqpoint{1.217766in}{3.369048in}}%
\pgfpathlineto{\pgfqpoint{1.217729in}{3.369023in}}%
\pgfpathlineto{\pgfqpoint{1.217691in}{3.368997in}}%
\pgfpathlineto{\pgfqpoint{1.217654in}{3.368971in}}%
\pgfpathlineto{\pgfqpoint{1.217616in}{3.368946in}}%
\pgfpathlineto{\pgfqpoint{1.217579in}{3.368920in}}%
\pgfpathlineto{\pgfqpoint{1.217541in}{3.368895in}}%
\pgfpathlineto{\pgfqpoint{1.217504in}{3.368869in}}%
\pgfpathlineto{\pgfqpoint{1.217467in}{3.368843in}}%
\pgfpathlineto{\pgfqpoint{1.217429in}{3.368818in}}%
\pgfpathlineto{\pgfqpoint{1.217392in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{1.217354in}{3.368766in}}%
\pgfpathlineto{\pgfqpoint{1.217317in}{3.368741in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{3.368715in}}%
\pgfpathlineto{\pgfqpoint{1.217242in}{3.368690in}}%
\pgfpathlineto{\pgfqpoint{1.217205in}{3.368664in}}%
\pgfpathlineto{\pgfqpoint{1.217167in}{3.368638in}}%
\pgfpathlineto{\pgfqpoint{1.217130in}{3.368613in}}%
\pgfpathlineto{\pgfqpoint{1.217092in}{3.368587in}}%
\pgfpathlineto{\pgfqpoint{1.217055in}{3.368561in}}%
\pgfpathlineto{\pgfqpoint{1.217018in}{3.368536in}}%
\pgfpathlineto{\pgfqpoint{1.216980in}{3.368510in}}%
\pgfpathlineto{\pgfqpoint{1.216943in}{3.368484in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{3.368459in}}%
\pgfpathlineto{\pgfqpoint{1.216868in}{3.368433in}}%
\pgfpathlineto{\pgfqpoint{1.216831in}{3.368407in}}%
\pgfpathlineto{\pgfqpoint{1.216793in}{3.368382in}}%
\pgfpathlineto{\pgfqpoint{1.216756in}{3.368356in}}%
\pgfpathlineto{\pgfqpoint{1.216719in}{3.368330in}}%
\pgfpathlineto{\pgfqpoint{1.216681in}{3.368305in}}%
\pgfpathlineto{\pgfqpoint{1.216644in}{3.368279in}}%
\pgfpathlineto{\pgfqpoint{1.216606in}{3.368253in}}%
\pgfpathlineto{\pgfqpoint{1.216569in}{3.368227in}}%
\pgfpathlineto{\pgfqpoint{1.216532in}{3.368202in}}%
\pgfpathlineto{\pgfqpoint{1.216494in}{3.368176in}}%
\pgfpathlineto{\pgfqpoint{1.216457in}{3.368150in}}%
\pgfpathlineto{\pgfqpoint{1.216419in}{3.368125in}}%
\pgfpathlineto{\pgfqpoint{1.216382in}{3.368099in}}%
\pgfpathlineto{\pgfqpoint{1.216345in}{3.368073in}}%
\pgfpathlineto{\pgfqpoint{1.216307in}{3.368048in}}%
\pgfpathlineto{\pgfqpoint{1.216270in}{3.368022in}}%
\pgfpathlineto{\pgfqpoint{1.216233in}{3.367996in}}%
\pgfpathlineto{\pgfqpoint{1.216195in}{3.367970in}}%
\pgfpathlineto{\pgfqpoint{1.216158in}{3.367945in}}%
\pgfpathlineto{\pgfqpoint{1.216121in}{3.367919in}}%
\pgfpathlineto{\pgfqpoint{1.216083in}{3.367893in}}%
\pgfpathlineto{\pgfqpoint{1.216046in}{3.367867in}}%
\pgfpathlineto{\pgfqpoint{1.216009in}{3.367842in}}%
\pgfpathlineto{\pgfqpoint{1.215971in}{3.367816in}}%
\pgfpathlineto{\pgfqpoint{1.215934in}{3.367790in}}%
\pgfpathlineto{\pgfqpoint{1.215896in}{3.367765in}}%
\pgfpathlineto{\pgfqpoint{1.215859in}{3.367739in}}%
\pgfpathlineto{\pgfqpoint{1.215822in}{3.367713in}}%
\pgfpathlineto{\pgfqpoint{1.215784in}{3.367687in}}%
\pgfpathlineto{\pgfqpoint{1.215747in}{3.367662in}}%
\pgfpathlineto{\pgfqpoint{1.215710in}{3.367636in}}%
\pgfpathlineto{\pgfqpoint{1.215672in}{3.367610in}}%
\pgfpathlineto{\pgfqpoint{1.215635in}{3.367584in}}%
\pgfpathlineto{\pgfqpoint{1.215598in}{3.367559in}}%
\pgfpathlineto{\pgfqpoint{1.215560in}{3.367533in}}%
\pgfpathlineto{\pgfqpoint{1.215523in}{3.367507in}}%
\pgfpathlineto{\pgfqpoint{1.215486in}{3.367481in}}%
\pgfpathlineto{\pgfqpoint{1.215448in}{3.367455in}}%
\pgfpathlineto{\pgfqpoint{1.215411in}{3.367430in}}%
\pgfpathlineto{\pgfqpoint{1.215374in}{3.367404in}}%
\pgfpathlineto{\pgfqpoint{1.215336in}{3.367378in}}%
\pgfpathlineto{\pgfqpoint{1.215299in}{3.367352in}}%
\pgfpathlineto{\pgfqpoint{1.215262in}{3.367327in}}%
\pgfpathlineto{\pgfqpoint{1.215225in}{3.367301in}}%
\pgfpathlineto{\pgfqpoint{1.215187in}{3.367275in}}%
\pgfpathlineto{\pgfqpoint{1.215150in}{3.367249in}}%
\pgfpathlineto{\pgfqpoint{1.215113in}{3.367223in}}%
\pgfpathlineto{\pgfqpoint{1.215075in}{3.367198in}}%
\pgfpathlineto{\pgfqpoint{1.215038in}{3.367172in}}%
\pgfpathlineto{\pgfqpoint{1.215001in}{3.367146in}}%
\pgfpathlineto{\pgfqpoint{1.214963in}{3.367120in}}%
\pgfpathlineto{\pgfqpoint{1.214926in}{3.367094in}}%
\pgfpathlineto{\pgfqpoint{1.214889in}{3.367069in}}%
\pgfpathlineto{\pgfqpoint{1.214851in}{3.367043in}}%
\pgfpathlineto{\pgfqpoint{1.214814in}{3.367017in}}%
\pgfpathlineto{\pgfqpoint{1.214777in}{3.366991in}}%
\pgfpathlineto{\pgfqpoint{1.214740in}{3.366965in}}%
\pgfpathlineto{\pgfqpoint{1.214702in}{3.366940in}}%
\pgfpathlineto{\pgfqpoint{1.214665in}{3.366914in}}%
\pgfpathlineto{\pgfqpoint{1.214628in}{3.366888in}}%
\pgfpathlineto{\pgfqpoint{1.214590in}{3.366862in}}%
\pgfpathlineto{\pgfqpoint{1.214553in}{3.366836in}}%
\pgfpathlineto{\pgfqpoint{1.214516in}{3.366810in}}%
\pgfpathlineto{\pgfqpoint{1.214479in}{3.366785in}}%
\pgfpathlineto{\pgfqpoint{1.214441in}{3.366759in}}%
\pgfpathlineto{\pgfqpoint{1.214404in}{3.366733in}}%
\pgfpathlineto{\pgfqpoint{1.214367in}{3.366707in}}%
\pgfpathlineto{\pgfqpoint{1.214329in}{3.366681in}}%
\pgfpathlineto{\pgfqpoint{1.214292in}{3.366655in}}%
\pgfpathlineto{\pgfqpoint{1.214255in}{3.366629in}}%
\pgfpathlineto{\pgfqpoint{1.214218in}{3.366604in}}%
\pgfpathlineto{\pgfqpoint{1.214180in}{3.366578in}}%
\pgfpathlineto{\pgfqpoint{1.214143in}{3.366552in}}%
\pgfpathlineto{\pgfqpoint{1.214106in}{3.366526in}}%
\pgfpathlineto{\pgfqpoint{1.214069in}{3.366500in}}%
\pgfpathlineto{\pgfqpoint{1.214031in}{3.366474in}}%
\pgfpathlineto{\pgfqpoint{1.213994in}{3.366448in}}%
\pgfpathlineto{\pgfqpoint{1.213957in}{3.366423in}}%
\pgfpathlineto{\pgfqpoint{1.213920in}{3.366397in}}%
\pgfpathlineto{\pgfqpoint{1.213882in}{3.366371in}}%
\pgfpathlineto{\pgfqpoint{1.213845in}{3.366345in}}%
\pgfpathlineto{\pgfqpoint{1.213808in}{3.366319in}}%
\pgfpathlineto{\pgfqpoint{1.213771in}{3.366293in}}%
\pgfpathlineto{\pgfqpoint{1.213733in}{3.366267in}}%
\pgfpathlineto{\pgfqpoint{1.213696in}{3.366241in}}%
\pgfpathlineto{\pgfqpoint{1.213659in}{3.366215in}}%
\pgfpathlineto{\pgfqpoint{1.213622in}{3.366190in}}%
\pgfpathlineto{\pgfqpoint{1.213584in}{3.366164in}}%
\pgfpathlineto{\pgfqpoint{1.213547in}{3.366138in}}%
\pgfpathlineto{\pgfqpoint{1.213510in}{3.366112in}}%
\pgfpathlineto{\pgfqpoint{1.213473in}{3.366086in}}%
\pgfpathlineto{\pgfqpoint{1.213436in}{3.366060in}}%
\pgfpathlineto{\pgfqpoint{1.213398in}{3.366034in}}%
\pgfpathlineto{\pgfqpoint{1.213361in}{3.366008in}}%
\pgfpathlineto{\pgfqpoint{1.213324in}{3.365982in}}%
\pgfpathlineto{\pgfqpoint{1.213287in}{3.365956in}}%
\pgfpathlineto{\pgfqpoint{1.213249in}{3.365930in}}%
\pgfpathlineto{\pgfqpoint{1.213212in}{3.365905in}}%
\pgfpathlineto{\pgfqpoint{1.213175in}{3.365879in}}%
\pgfpathlineto{\pgfqpoint{1.213138in}{3.365853in}}%
\pgfpathlineto{\pgfqpoint{1.213101in}{3.365827in}}%
\pgfpathlineto{\pgfqpoint{1.213063in}{3.365801in}}%
\pgfpathlineto{\pgfqpoint{1.213026in}{3.365775in}}%
\pgfpathlineto{\pgfqpoint{1.212989in}{3.365749in}}%
\pgfpathlineto{\pgfqpoint{1.212952in}{3.365723in}}%
\pgfpathlineto{\pgfqpoint{1.212915in}{3.365697in}}%
\pgfpathlineto{\pgfqpoint{1.212877in}{3.365671in}}%
\pgfpathlineto{\pgfqpoint{1.212840in}{3.365645in}}%
\pgfpathlineto{\pgfqpoint{1.212803in}{3.365619in}}%
\pgfpathlineto{\pgfqpoint{1.212766in}{3.365593in}}%
\pgfpathlineto{\pgfqpoint{1.212729in}{3.365567in}}%
\pgfpathlineto{\pgfqpoint{1.212691in}{3.365541in}}%
\pgfpathlineto{\pgfqpoint{1.212654in}{3.365515in}}%
\pgfpathlineto{\pgfqpoint{1.212617in}{3.365489in}}%
\pgfpathlineto{\pgfqpoint{1.212580in}{3.365463in}}%
\pgfpathlineto{\pgfqpoint{1.212543in}{3.365437in}}%
\pgfpathlineto{\pgfqpoint{1.212505in}{3.365411in}}%
\pgfpathlineto{\pgfqpoint{1.212468in}{3.365385in}}%
\pgfpathlineto{\pgfqpoint{1.212431in}{3.365359in}}%
\pgfpathlineto{\pgfqpoint{1.212394in}{3.365333in}}%
\pgfpathlineto{\pgfqpoint{1.212357in}{3.365307in}}%
\pgfpathlineto{\pgfqpoint{1.212319in}{3.365282in}}%
\pgfpathlineto{\pgfqpoint{1.212282in}{3.365256in}}%
\pgfpathlineto{\pgfqpoint{1.212245in}{3.365230in}}%
\pgfpathlineto{\pgfqpoint{1.212208in}{3.365204in}}%
\pgfpathlineto{\pgfqpoint{1.212171in}{3.365178in}}%
\pgfpathlineto{\pgfqpoint{1.212134in}{3.365152in}}%
\pgfpathlineto{\pgfqpoint{1.212096in}{3.365126in}}%
\pgfpathlineto{\pgfqpoint{1.212059in}{3.365100in}}%
\pgfpathlineto{\pgfqpoint{1.212022in}{3.365074in}}%
\pgfpathlineto{\pgfqpoint{1.211985in}{3.365048in}}%
\pgfpathlineto{\pgfqpoint{1.211948in}{3.365021in}}%
\pgfpathlineto{\pgfqpoint{1.211911in}{3.364995in}}%
\pgfpathlineto{\pgfqpoint{1.211874in}{3.364969in}}%
\pgfpathlineto{\pgfqpoint{1.211836in}{3.364943in}}%
\pgfpathlineto{\pgfqpoint{1.211799in}{3.364917in}}%
\pgfpathlineto{\pgfqpoint{1.211762in}{3.364891in}}%
\pgfpathlineto{\pgfqpoint{1.211725in}{3.364865in}}%
\pgfpathlineto{\pgfqpoint{1.211688in}{3.364839in}}%
\pgfpathlineto{\pgfqpoint{1.211651in}{3.364813in}}%
\pgfpathlineto{\pgfqpoint{1.211614in}{3.364787in}}%
\pgfpathlineto{\pgfqpoint{1.211576in}{3.364761in}}%
\pgfpathlineto{\pgfqpoint{1.211539in}{3.364735in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{3.364709in}}%
\pgfpathlineto{\pgfqpoint{1.211465in}{3.364683in}}%
\pgfpathlineto{\pgfqpoint{1.211428in}{3.364657in}}%
\pgfpathlineto{\pgfqpoint{1.211391in}{3.364631in}}%
\pgfpathlineto{\pgfqpoint{1.211354in}{3.364605in}}%
\pgfpathlineto{\pgfqpoint{1.211316in}{3.364579in}}%
\pgfpathlineto{\pgfqpoint{1.211279in}{3.364553in}}%
\pgfpathlineto{\pgfqpoint{1.211242in}{3.364527in}}%
\pgfpathlineto{\pgfqpoint{1.211205in}{3.364501in}}%
\pgfpathlineto{\pgfqpoint{1.211168in}{3.364475in}}%
\pgfpathlineto{\pgfqpoint{1.211131in}{3.364449in}}%
\pgfpathlineto{\pgfqpoint{1.211094in}{3.364422in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{3.364396in}}%
\pgfpathlineto{\pgfqpoint{1.211020in}{3.364370in}}%
\pgfpathlineto{\pgfqpoint{1.210982in}{3.364344in}}%
\pgfpathlineto{\pgfqpoint{1.210945in}{3.364318in}}%
\pgfpathlineto{\pgfqpoint{1.210908in}{3.364292in}}%
\pgfpathlineto{\pgfqpoint{1.210871in}{3.364266in}}%
\pgfpathlineto{\pgfqpoint{1.210834in}{3.364240in}}%
\pgfpathlineto{\pgfqpoint{1.210797in}{3.364214in}}%
\pgfpathlineto{\pgfqpoint{1.210760in}{3.364188in}}%
\pgfpathlineto{\pgfqpoint{1.210723in}{3.364162in}}%
\pgfpathlineto{\pgfqpoint{1.210686in}{3.364136in}}%
\pgfpathlineto{\pgfqpoint{1.210649in}{3.364109in}}%
\pgfpathlineto{\pgfqpoint{1.210611in}{3.364083in}}%
\pgfpathlineto{\pgfqpoint{1.210574in}{3.364057in}}%
\pgfpathlineto{\pgfqpoint{1.210537in}{3.364031in}}%
\pgfpathlineto{\pgfqpoint{1.210500in}{3.364005in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{3.363979in}}%
\pgfpathlineto{\pgfqpoint{1.210426in}{3.363953in}}%
\pgfpathlineto{\pgfqpoint{1.210389in}{3.363927in}}%
\pgfpathlineto{\pgfqpoint{1.210352in}{3.363900in}}%
\pgfpathlineto{\pgfqpoint{1.210315in}{3.363874in}}%
\pgfpathlineto{\pgfqpoint{1.210278in}{3.363848in}}%
\pgfpathlineto{\pgfqpoint{1.210241in}{3.363822in}}%
\pgfpathlineto{\pgfqpoint{1.210204in}{3.363796in}}%
\pgfpathlineto{\pgfqpoint{1.210166in}{3.363770in}}%
\pgfpathlineto{\pgfqpoint{1.210129in}{3.363744in}}%
\pgfpathlineto{\pgfqpoint{1.210092in}{3.363718in}}%
\pgfpathlineto{\pgfqpoint{1.210055in}{3.363691in}}%
\pgfpathlineto{\pgfqpoint{1.210018in}{3.363665in}}%
\pgfpathlineto{\pgfqpoint{1.209981in}{3.363639in}}%
\pgfpathlineto{\pgfqpoint{1.209944in}{3.363613in}}%
\pgfpathlineto{\pgfqpoint{1.209907in}{3.363587in}}%
\pgfpathlineto{\pgfqpoint{1.209870in}{3.363561in}}%
\pgfpathlineto{\pgfqpoint{1.209833in}{3.363534in}}%
\pgfpathlineto{\pgfqpoint{1.209796in}{3.363508in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{3.363482in}}%
\pgfpathlineto{\pgfqpoint{1.209722in}{3.363456in}}%
\pgfpathlineto{\pgfqpoint{1.209685in}{3.363430in}}%
\pgfpathlineto{\pgfqpoint{1.209648in}{3.363404in}}%
\pgfpathlineto{\pgfqpoint{1.209611in}{3.363377in}}%
\pgfpathlineto{\pgfqpoint{1.209574in}{3.363351in}}%
\pgfpathlineto{\pgfqpoint{1.209537in}{3.363325in}}%
\pgfpathlineto{\pgfqpoint{1.209500in}{3.363299in}}%
\pgfpathlineto{\pgfqpoint{1.209463in}{3.363273in}}%
\pgfpathlineto{\pgfqpoint{1.209425in}{3.363247in}}%
\pgfpathlineto{\pgfqpoint{1.209388in}{3.363220in}}%
\pgfpathlineto{\pgfqpoint{1.209351in}{3.363194in}}%
\pgfpathlineto{\pgfqpoint{1.209314in}{3.363168in}}%
\pgfpathlineto{\pgfqpoint{1.209277in}{3.363142in}}%
\pgfpathlineto{\pgfqpoint{1.209240in}{3.363116in}}%
\pgfpathlineto{\pgfqpoint{1.209203in}{3.363089in}}%
\pgfpathlineto{\pgfqpoint{1.209166in}{3.363063in}}%
\pgfpathlineto{\pgfqpoint{1.209129in}{3.363037in}}%
\pgfpathlineto{\pgfqpoint{1.209092in}{3.363011in}}%
\pgfpathlineto{\pgfqpoint{1.209055in}{3.362985in}}%
\pgfpathlineto{\pgfqpoint{1.209018in}{3.362958in}}%
\pgfpathlineto{\pgfqpoint{1.208981in}{3.362932in}}%
\pgfpathlineto{\pgfqpoint{1.208944in}{3.362906in}}%
\pgfpathlineto{\pgfqpoint{1.208907in}{3.362880in}}%
\pgfpathlineto{\pgfqpoint{1.208870in}{3.362853in}}%
\pgfpathlineto{\pgfqpoint{1.208833in}{3.362827in}}%
\pgfpathlineto{\pgfqpoint{1.208796in}{3.362801in}}%
\pgfpathlineto{\pgfqpoint{1.208759in}{3.362775in}}%
\pgfpathlineto{\pgfqpoint{1.208722in}{3.362749in}}%
\pgfpathlineto{\pgfqpoint{1.208685in}{3.362722in}}%
\pgfpathlineto{\pgfqpoint{1.208648in}{3.362696in}}%
\pgfpathlineto{\pgfqpoint{1.208611in}{3.362670in}}%
\pgfpathlineto{\pgfqpoint{1.208574in}{3.362644in}}%
\pgfpathlineto{\pgfqpoint{1.208537in}{3.362617in}}%
\pgfpathlineto{\pgfqpoint{1.208500in}{3.362591in}}%
\pgfpathlineto{\pgfqpoint{1.208463in}{3.362565in}}%
\pgfpathlineto{\pgfqpoint{1.208426in}{3.362539in}}%
\pgfpathlineto{\pgfqpoint{1.208389in}{3.362512in}}%
\pgfpathlineto{\pgfqpoint{1.208352in}{3.362486in}}%
\pgfpathlineto{\pgfqpoint{1.208315in}{3.362460in}}%
\pgfpathlineto{\pgfqpoint{1.208278in}{3.362433in}}%
\pgfpathlineto{\pgfqpoint{1.208241in}{3.362407in}}%
\pgfpathlineto{\pgfqpoint{1.208204in}{3.362381in}}%
\pgfpathlineto{\pgfqpoint{1.208167in}{3.362355in}}%
\pgfpathlineto{\pgfqpoint{1.208130in}{3.362328in}}%
\pgfpathlineto{\pgfqpoint{1.208094in}{3.362302in}}%
\pgfpathlineto{\pgfqpoint{1.208057in}{3.362276in}}%
\pgfpathlineto{\pgfqpoint{1.208020in}{3.362250in}}%
\pgfpathlineto{\pgfqpoint{1.207983in}{3.362223in}}%
\pgfpathlineto{\pgfqpoint{1.207946in}{3.362197in}}%
\pgfpathlineto{\pgfqpoint{1.207909in}{3.362171in}}%
\pgfpathlineto{\pgfqpoint{1.207872in}{3.362144in}}%
\pgfpathlineto{\pgfqpoint{1.207835in}{3.362118in}}%
\pgfpathlineto{\pgfqpoint{1.207798in}{3.362092in}}%
\pgfpathlineto{\pgfqpoint{1.207761in}{3.362065in}}%
\pgfpathlineto{\pgfqpoint{1.207724in}{3.362039in}}%
\pgfpathlineto{\pgfqpoint{1.207687in}{3.362013in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{3.361987in}}%
\pgfpathlineto{\pgfqpoint{1.207613in}{3.361960in}}%
\pgfpathlineto{\pgfqpoint{1.207576in}{3.361934in}}%
\pgfpathlineto{\pgfqpoint{1.207539in}{3.361908in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{3.361881in}}%
\pgfpathlineto{\pgfqpoint{1.207465in}{3.361855in}}%
\pgfpathlineto{\pgfqpoint{1.207428in}{3.361829in}}%
\pgfpathlineto{\pgfqpoint{1.207391in}{3.361802in}}%
\pgfpathlineto{\pgfqpoint{1.207355in}{3.361776in}}%
\pgfpathlineto{\pgfqpoint{1.207318in}{3.361750in}}%
\pgfpathlineto{\pgfqpoint{1.207281in}{3.361723in}}%
\pgfpathlineto{\pgfqpoint{1.207244in}{3.361697in}}%
\pgfpathlineto{\pgfqpoint{1.207207in}{3.361671in}}%
\pgfpathlineto{\pgfqpoint{1.207170in}{3.361644in}}%
\pgfpathlineto{\pgfqpoint{1.207133in}{3.361618in}}%
\pgfpathlineto{\pgfqpoint{1.207096in}{3.361592in}}%
\pgfpathlineto{\pgfqpoint{1.207059in}{3.361565in}}%
\pgfpathlineto{\pgfqpoint{1.207022in}{3.361539in}}%
\pgfpathlineto{\pgfqpoint{1.206985in}{3.361513in}}%
\pgfpathlineto{\pgfqpoint{1.206948in}{3.361486in}}%
\pgfpathlineto{\pgfqpoint{1.206912in}{3.361460in}}%
\pgfpathlineto{\pgfqpoint{1.206875in}{3.361433in}}%
\pgfpathlineto{\pgfqpoint{1.206838in}{3.361407in}}%
\pgfpathlineto{\pgfqpoint{1.206801in}{3.361381in}}%
\pgfpathlineto{\pgfqpoint{1.206764in}{3.361354in}}%
\pgfpathlineto{\pgfqpoint{1.206727in}{3.361328in}}%
\pgfpathlineto{\pgfqpoint{1.206690in}{3.361302in}}%
\pgfpathlineto{\pgfqpoint{1.206653in}{3.361275in}}%
\pgfpathlineto{\pgfqpoint{1.206616in}{3.361249in}}%
\pgfpathlineto{\pgfqpoint{1.206579in}{3.361222in}}%
\pgfpathlineto{\pgfqpoint{1.206543in}{3.361196in}}%
\pgfpathlineto{\pgfqpoint{1.206506in}{3.361170in}}%
\pgfpathlineto{\pgfqpoint{1.206469in}{3.361143in}}%
\pgfpathlineto{\pgfqpoint{1.206432in}{3.361117in}}%
\pgfpathlineto{\pgfqpoint{1.206395in}{3.361090in}}%
\pgfpathlineto{\pgfqpoint{1.206358in}{3.361064in}}%
\pgfpathlineto{\pgfqpoint{1.206321in}{3.361038in}}%
\pgfpathlineto{\pgfqpoint{1.206284in}{3.361011in}}%
\pgfpathlineto{\pgfqpoint{1.206247in}{3.360985in}}%
\pgfpathlineto{\pgfqpoint{1.206211in}{3.360958in}}%
\pgfpathlineto{\pgfqpoint{1.206174in}{3.360932in}}%
\pgfpathlineto{\pgfqpoint{1.206137in}{3.360906in}}%
\pgfpathlineto{\pgfqpoint{1.206100in}{3.360879in}}%
\pgfpathlineto{\pgfqpoint{1.206063in}{3.360853in}}%
\pgfpathlineto{\pgfqpoint{1.206026in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{1.205989in}{3.360800in}}%
\pgfpathlineto{\pgfqpoint{1.205953in}{3.360773in}}%
\pgfpathlineto{\pgfqpoint{1.205916in}{3.360747in}}%
\pgfpathlineto{\pgfqpoint{1.205879in}{3.360721in}}%
\pgfpathlineto{\pgfqpoint{1.205842in}{3.360694in}}%
\pgfpathlineto{\pgfqpoint{1.205805in}{3.360668in}}%
\pgfpathlineto{\pgfqpoint{1.205768in}{3.360641in}}%
\pgfpathlineto{\pgfqpoint{1.205731in}{3.360615in}}%
\pgfpathlineto{\pgfqpoint{1.205695in}{3.360588in}}%
\pgfpathlineto{\pgfqpoint{1.205658in}{3.360562in}}%
\pgfpathlineto{\pgfqpoint{1.205621in}{3.360536in}}%
\pgfpathlineto{\pgfqpoint{1.205584in}{3.360509in}}%
\pgfpathlineto{\pgfqpoint{1.205547in}{3.360483in}}%
\pgfpathlineto{\pgfqpoint{1.205510in}{3.360456in}}%
\pgfpathlineto{\pgfqpoint{1.205473in}{3.360430in}}%
\pgfpathlineto{\pgfqpoint{1.205437in}{3.360403in}}%
\pgfpathlineto{\pgfqpoint{1.205400in}{3.360377in}}%
\pgfpathlineto{\pgfqpoint{1.205363in}{3.360350in}}%
\pgfpathlineto{\pgfqpoint{1.205326in}{3.360324in}}%
\pgfpathlineto{\pgfqpoint{1.205289in}{3.360297in}}%
\pgfpathlineto{\pgfqpoint{1.205253in}{3.360271in}}%
\pgfpathlineto{\pgfqpoint{1.205216in}{3.360244in}}%
\pgfpathlineto{\pgfqpoint{1.205179in}{3.360218in}}%
\pgfpathlineto{\pgfqpoint{1.205142in}{3.360191in}}%
\pgfpathlineto{\pgfqpoint{1.205105in}{3.360165in}}%
\pgfpathlineto{\pgfqpoint{1.205068in}{3.360138in}}%
\pgfpathlineto{\pgfqpoint{1.205032in}{3.360112in}}%
\pgfpathlineto{\pgfqpoint{1.204995in}{3.360085in}}%
\pgfpathlineto{\pgfqpoint{1.204958in}{3.360059in}}%
\pgfpathlineto{\pgfqpoint{1.204921in}{3.360032in}}%
\pgfpathlineto{\pgfqpoint{1.204884in}{3.360006in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{3.359979in}}%
\pgfpathlineto{\pgfqpoint{1.204811in}{3.359953in}}%
\pgfpathlineto{\pgfqpoint{1.204774in}{3.359926in}}%
\pgfpathlineto{\pgfqpoint{1.204737in}{3.359900in}}%
\pgfpathlineto{\pgfqpoint{1.204700in}{3.359873in}}%
\pgfpathlineto{\pgfqpoint{1.204664in}{3.359847in}}%
\pgfpathlineto{\pgfqpoint{1.204627in}{3.359820in}}%
\pgfpathlineto{\pgfqpoint{1.204590in}{3.359794in}}%
\pgfpathlineto{\pgfqpoint{1.204553in}{3.359767in}}%
\pgfpathlineto{\pgfqpoint{1.204516in}{3.359741in}}%
\pgfpathlineto{\pgfqpoint{1.204480in}{3.359714in}}%
\pgfpathlineto{\pgfqpoint{1.204443in}{3.359688in}}%
\pgfpathlineto{\pgfqpoint{1.204406in}{3.359661in}}%
\pgfpathlineto{\pgfqpoint{1.204369in}{3.359635in}}%
\pgfpathlineto{\pgfqpoint{1.204332in}{3.359608in}}%
\pgfpathlineto{\pgfqpoint{1.204296in}{3.359582in}}%
\pgfpathlineto{\pgfqpoint{1.204259in}{3.359555in}}%
\pgfpathlineto{\pgfqpoint{1.204222in}{3.359529in}}%
\pgfpathlineto{\pgfqpoint{1.204185in}{3.359502in}}%
\pgfpathlineto{\pgfqpoint{1.204149in}{3.359475in}}%
\pgfpathlineto{\pgfqpoint{1.204112in}{3.359449in}}%
\pgfpathlineto{\pgfqpoint{1.204075in}{3.359422in}}%
\pgfpathlineto{\pgfqpoint{1.204038in}{3.359396in}}%
\pgfpathlineto{\pgfqpoint{1.204002in}{3.359369in}}%
\pgfpathlineto{\pgfqpoint{1.203965in}{3.359343in}}%
\pgfpathlineto{\pgfqpoint{1.203928in}{3.359316in}}%
\pgfpathlineto{\pgfqpoint{1.203891in}{3.359289in}}%
\pgfpathlineto{\pgfqpoint{1.203854in}{3.359263in}}%
\pgfpathlineto{\pgfqpoint{1.203818in}{3.359236in}}%
\pgfpathlineto{\pgfqpoint{1.203781in}{3.359210in}}%
\pgfpathlineto{\pgfqpoint{1.203744in}{3.359183in}}%
\pgfpathlineto{\pgfqpoint{1.203707in}{3.359157in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{3.359130in}}%
\pgfpathlineto{\pgfqpoint{1.203634in}{3.359103in}}%
\pgfpathlineto{\pgfqpoint{1.203597in}{3.359077in}}%
\pgfpathlineto{\pgfqpoint{1.203560in}{3.359050in}}%
\pgfpathlineto{\pgfqpoint{1.203524in}{3.359024in}}%
\pgfpathlineto{\pgfqpoint{1.203487in}{3.358997in}}%
\pgfpathlineto{\pgfqpoint{1.203450in}{3.358970in}}%
\pgfpathlineto{\pgfqpoint{1.203414in}{3.358944in}}%
\pgfpathlineto{\pgfqpoint{1.203377in}{3.358917in}}%
\pgfpathlineto{\pgfqpoint{1.203340in}{3.358891in}}%
\pgfpathlineto{\pgfqpoint{1.203303in}{3.358864in}}%
\pgfpathlineto{\pgfqpoint{1.203267in}{3.358837in}}%
\pgfpathlineto{\pgfqpoint{1.203230in}{3.358811in}}%
\pgfpathlineto{\pgfqpoint{1.203193in}{3.358784in}}%
\pgfpathlineto{\pgfqpoint{1.203156in}{3.358758in}}%
\pgfpathlineto{\pgfqpoint{1.203120in}{3.358731in}}%
\pgfpathlineto{\pgfqpoint{1.203083in}{3.358704in}}%
\pgfpathlineto{\pgfqpoint{1.203046in}{3.358678in}}%
\pgfpathlineto{\pgfqpoint{1.203010in}{3.358651in}}%
\pgfpathlineto{\pgfqpoint{1.202973in}{3.358624in}}%
\pgfpathlineto{\pgfqpoint{1.202936in}{3.358598in}}%
\pgfpathlineto{\pgfqpoint{1.202899in}{3.358571in}}%
\pgfpathlineto{\pgfqpoint{1.202863in}{3.358544in}}%
\pgfpathlineto{\pgfqpoint{1.202826in}{3.358518in}}%
\pgfpathlineto{\pgfqpoint{1.202789in}{3.358491in}}%
\pgfpathlineto{\pgfqpoint{1.202753in}{3.358465in}}%
\pgfpathlineto{\pgfqpoint{1.202716in}{3.358438in}}%
\pgfpathlineto{\pgfqpoint{1.202679in}{3.358411in}}%
\pgfpathlineto{\pgfqpoint{1.202643in}{3.358385in}}%
\pgfpathlineto{\pgfqpoint{1.202606in}{3.358358in}}%
\pgfpathlineto{\pgfqpoint{1.202569in}{3.358331in}}%
\pgfpathlineto{\pgfqpoint{1.202532in}{3.358305in}}%
\pgfpathlineto{\pgfqpoint{1.202496in}{3.358278in}}%
\pgfpathlineto{\pgfqpoint{1.202459in}{3.358251in}}%
\pgfpathlineto{\pgfqpoint{1.202422in}{3.358225in}}%
\pgfpathlineto{\pgfqpoint{1.202386in}{3.358198in}}%
\pgfpathlineto{\pgfqpoint{1.202349in}{3.358171in}}%
\pgfpathlineto{\pgfqpoint{1.202312in}{3.358145in}}%
\pgfpathlineto{\pgfqpoint{1.202276in}{3.358118in}}%
\pgfpathlineto{\pgfqpoint{1.202239in}{3.358091in}}%
\pgfpathlineto{\pgfqpoint{1.202202in}{3.358064in}}%
\pgfpathlineto{\pgfqpoint{1.202166in}{3.358038in}}%
\pgfpathlineto{\pgfqpoint{1.202129in}{3.358011in}}%
\pgfpathlineto{\pgfqpoint{1.202092in}{3.357984in}}%
\pgfpathlineto{\pgfqpoint{1.202056in}{3.357958in}}%
\pgfpathlineto{\pgfqpoint{1.202019in}{3.357931in}}%
\pgfpathlineto{\pgfqpoint{1.201982in}{3.357904in}}%
\pgfpathlineto{\pgfqpoint{1.201946in}{3.357878in}}%
\pgfpathlineto{\pgfqpoint{1.201909in}{3.357851in}}%
\pgfpathlineto{\pgfqpoint{1.201872in}{3.357824in}}%
\pgfpathlineto{\pgfqpoint{1.201836in}{3.357797in}}%
\pgfpathlineto{\pgfqpoint{1.201799in}{3.357771in}}%
\pgfpathlineto{\pgfqpoint{1.201762in}{3.357744in}}%
\pgfpathlineto{\pgfqpoint{1.201726in}{3.357717in}}%
\pgfpathlineto{\pgfqpoint{1.201689in}{3.357691in}}%
\pgfpathlineto{\pgfqpoint{1.201652in}{3.357664in}}%
\pgfpathlineto{\pgfqpoint{1.201616in}{3.357637in}}%
\pgfpathlineto{\pgfqpoint{1.201579in}{3.357610in}}%
\pgfpathlineto{\pgfqpoint{1.201543in}{3.357584in}}%
\pgfpathlineto{\pgfqpoint{1.201506in}{3.357557in}}%
\pgfpathlineto{\pgfqpoint{1.201469in}{3.357530in}}%
\pgfpathlineto{\pgfqpoint{1.201433in}{3.357503in}}%
\pgfpathlineto{\pgfqpoint{1.201396in}{3.357477in}}%
\pgfpathlineto{\pgfqpoint{1.201359in}{3.357450in}}%
\pgfpathlineto{\pgfqpoint{1.201323in}{3.357423in}}%
\pgfpathlineto{\pgfqpoint{1.201286in}{3.357396in}}%
\pgfpathlineto{\pgfqpoint{1.201250in}{3.357370in}}%
\pgfpathlineto{\pgfqpoint{1.201213in}{3.357343in}}%
\pgfpathlineto{\pgfqpoint{1.201176in}{3.357316in}}%
\pgfpathlineto{\pgfqpoint{1.201140in}{3.357289in}}%
\pgfpathlineto{\pgfqpoint{1.201103in}{3.357263in}}%
\pgfpathlineto{\pgfqpoint{1.201066in}{3.357236in}}%
\pgfpathlineto{\pgfqpoint{1.201030in}{3.357209in}}%
\pgfpathlineto{\pgfqpoint{1.200993in}{3.357182in}}%
\pgfpathlineto{\pgfqpoint{1.200957in}{3.357156in}}%
\pgfpathlineto{\pgfqpoint{1.200920in}{3.357129in}}%
\pgfpathlineto{\pgfqpoint{1.200883in}{3.357102in}}%
\pgfpathlineto{\pgfqpoint{1.200847in}{3.357075in}}%
\pgfpathlineto{\pgfqpoint{1.200810in}{3.357049in}}%
\pgfpathlineto{\pgfqpoint{1.200774in}{3.357022in}}%
\pgfpathlineto{\pgfqpoint{1.200737in}{3.356995in}}%
\pgfpathlineto{\pgfqpoint{1.200700in}{3.356968in}}%
\pgfpathlineto{\pgfqpoint{1.200664in}{3.356941in}}%
\pgfpathlineto{\pgfqpoint{1.200627in}{3.356915in}}%
\pgfpathlineto{\pgfqpoint{1.200591in}{3.356888in}}%
\pgfpathlineto{\pgfqpoint{1.200554in}{3.356861in}}%
\pgfpathlineto{\pgfqpoint{1.200517in}{3.356834in}}%
\pgfpathlineto{\pgfqpoint{1.200481in}{3.356807in}}%
\pgfpathlineto{\pgfqpoint{1.200444in}{3.356781in}}%
\pgfpathlineto{\pgfqpoint{1.200408in}{3.356754in}}%
\pgfpathlineto{\pgfqpoint{1.200371in}{3.356727in}}%
\pgfpathlineto{\pgfqpoint{1.200334in}{3.356700in}}%
\pgfpathlineto{\pgfqpoint{1.200298in}{3.356673in}}%
\pgfpathlineto{\pgfqpoint{1.200261in}{3.356646in}}%
\pgfpathlineto{\pgfqpoint{1.200225in}{3.356620in}}%
\pgfpathlineto{\pgfqpoint{1.200188in}{3.356593in}}%
\pgfpathlineto{\pgfqpoint{1.200152in}{3.356566in}}%
\pgfpathlineto{\pgfqpoint{1.200115in}{3.356539in}}%
\pgfpathlineto{\pgfqpoint{1.200078in}{3.356512in}}%
\pgfpathlineto{\pgfqpoint{1.200042in}{3.356485in}}%
\pgfpathlineto{\pgfqpoint{1.200005in}{3.356459in}}%
\pgfpathlineto{\pgfqpoint{1.199969in}{3.356432in}}%
\pgfpathlineto{\pgfqpoint{1.199932in}{3.356405in}}%
\pgfpathlineto{\pgfqpoint{1.199896in}{3.356378in}}%
\pgfpathlineto{\pgfqpoint{1.199859in}{3.356351in}}%
\pgfpathlineto{\pgfqpoint{1.199823in}{3.356324in}}%
\pgfpathlineto{\pgfqpoint{1.199786in}{3.356298in}}%
\pgfpathlineto{\pgfqpoint{1.199749in}{3.356271in}}%
\pgfpathlineto{\pgfqpoint{1.199713in}{3.356244in}}%
\pgfpathlineto{\pgfqpoint{1.199676in}{3.356217in}}%
\pgfpathlineto{\pgfqpoint{1.199640in}{3.356190in}}%
\pgfpathlineto{\pgfqpoint{1.199603in}{3.356163in}}%
\pgfpathlineto{\pgfqpoint{1.199567in}{3.356136in}}%
\pgfpathlineto{\pgfqpoint{1.199530in}{3.356110in}}%
\pgfpathlineto{\pgfqpoint{1.199494in}{3.356083in}}%
\pgfpathlineto{\pgfqpoint{1.199457in}{3.356056in}}%
\pgfpathlineto{\pgfqpoint{1.199421in}{3.356029in}}%
\pgfpathlineto{\pgfqpoint{1.199384in}{3.356002in}}%
\pgfpathlineto{\pgfqpoint{1.199348in}{3.355975in}}%
\pgfpathlineto{\pgfqpoint{1.199311in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{1.199275in}{3.355921in}}%
\pgfpathlineto{\pgfqpoint{1.199238in}{3.355894in}}%
\pgfpathlineto{\pgfqpoint{1.199201in}{3.355868in}}%
\pgfpathlineto{\pgfqpoint{1.199165in}{3.355841in}}%
\pgfpathlineto{\pgfqpoint{1.199128in}{3.355814in}}%
\pgfpathlineto{\pgfqpoint{1.199092in}{3.355787in}}%
\pgfpathlineto{\pgfqpoint{1.199055in}{3.355760in}}%
\pgfpathlineto{\pgfqpoint{1.199019in}{3.355733in}}%
\pgfpathlineto{\pgfqpoint{1.198982in}{3.355706in}}%
\pgfpathlineto{\pgfqpoint{1.198946in}{3.355679in}}%
\pgfpathlineto{\pgfqpoint{1.198909in}{3.355652in}}%
\pgfpathlineto{\pgfqpoint{1.198873in}{3.355625in}}%
\pgfpathlineto{\pgfqpoint{1.198836in}{3.355598in}}%
\pgfpathlineto{\pgfqpoint{1.198800in}{3.355572in}}%
\pgfpathlineto{\pgfqpoint{1.198763in}{3.355545in}}%
\pgfpathlineto{\pgfqpoint{1.198727in}{3.355518in}}%
\pgfpathlineto{\pgfqpoint{1.198690in}{3.355491in}}%
\pgfpathlineto{\pgfqpoint{1.198654in}{3.355464in}}%
\pgfpathlineto{\pgfqpoint{1.198617in}{3.355437in}}%
\pgfpathlineto{\pgfqpoint{1.198581in}{3.355410in}}%
\pgfpathlineto{\pgfqpoint{1.198544in}{3.355383in}}%
\pgfpathlineto{\pgfqpoint{1.198508in}{3.355356in}}%
\pgfpathlineto{\pgfqpoint{1.198471in}{3.355329in}}%
\pgfpathlineto{\pgfqpoint{1.198435in}{3.355302in}}%
\pgfpathlineto{\pgfqpoint{1.198399in}{3.355275in}}%
\pgfpathlineto{\pgfqpoint{1.198362in}{3.355248in}}%
\pgfpathlineto{\pgfqpoint{1.198326in}{3.355221in}}%
\pgfpathlineto{\pgfqpoint{1.198289in}{3.355194in}}%
\pgfpathlineto{\pgfqpoint{1.198253in}{3.355167in}}%
\pgfpathlineto{\pgfqpoint{1.198216in}{3.355140in}}%
\pgfpathlineto{\pgfqpoint{1.198180in}{3.355114in}}%
\pgfpathlineto{\pgfqpoint{1.198143in}{3.355087in}}%
\pgfpathlineto{\pgfqpoint{1.198107in}{3.355060in}}%
\pgfpathlineto{\pgfqpoint{1.198070in}{3.355033in}}%
\pgfpathlineto{\pgfqpoint{1.198034in}{3.355006in}}%
\pgfpathlineto{\pgfqpoint{1.197997in}{3.354979in}}%
\pgfpathlineto{\pgfqpoint{1.197961in}{3.354952in}}%
\pgfpathlineto{\pgfqpoint{1.197924in}{3.354925in}}%
\pgfpathlineto{\pgfqpoint{1.197888in}{3.354898in}}%
\pgfpathlineto{\pgfqpoint{1.197852in}{3.354871in}}%
\pgfpathlineto{\pgfqpoint{1.197815in}{3.354844in}}%
\pgfpathlineto{\pgfqpoint{1.197779in}{3.354817in}}%
\pgfpathlineto{\pgfqpoint{1.197742in}{3.354790in}}%
\pgfpathlineto{\pgfqpoint{1.197706in}{3.354763in}}%
\pgfpathlineto{\pgfqpoint{1.197669in}{3.354736in}}%
\pgfpathlineto{\pgfqpoint{1.197633in}{3.354709in}}%
\pgfpathlineto{\pgfqpoint{1.197596in}{3.354682in}}%
\pgfpathlineto{\pgfqpoint{1.197560in}{3.354655in}}%
\pgfpathlineto{\pgfqpoint{1.197524in}{3.354628in}}%
\pgfpathlineto{\pgfqpoint{1.197487in}{3.354601in}}%
\pgfpathlineto{\pgfqpoint{1.197451in}{3.354574in}}%
\pgfpathlineto{\pgfqpoint{1.197414in}{3.354547in}}%
\pgfpathlineto{\pgfqpoint{1.197378in}{3.354520in}}%
\pgfpathlineto{\pgfqpoint{1.197341in}{3.354493in}}%
\pgfpathlineto{\pgfqpoint{1.197305in}{3.354466in}}%
\pgfpathlineto{\pgfqpoint{1.197269in}{3.354439in}}%
\pgfpathlineto{\pgfqpoint{1.197232in}{3.354412in}}%
\pgfpathlineto{\pgfqpoint{1.197196in}{3.354385in}}%
\pgfpathlineto{\pgfqpoint{1.197159in}{3.354357in}}%
\pgfpathlineto{\pgfqpoint{1.197123in}{3.354330in}}%
\pgfpathlineto{\pgfqpoint{1.197087in}{3.354303in}}%
\pgfpathlineto{\pgfqpoint{1.197050in}{3.354276in}}%
\pgfpathlineto{\pgfqpoint{1.197014in}{3.354249in}}%
\pgfpathlineto{\pgfqpoint{1.196977in}{3.354222in}}%
\pgfpathlineto{\pgfqpoint{1.196941in}{3.354195in}}%
\pgfpathlineto{\pgfqpoint{1.196904in}{3.354168in}}%
\pgfpathlineto{\pgfqpoint{1.196868in}{3.354141in}}%
\pgfpathlineto{\pgfqpoint{1.196832in}{3.354114in}}%
\pgfpathlineto{\pgfqpoint{1.196795in}{3.354087in}}%
\pgfpathlineto{\pgfqpoint{1.196759in}{3.354060in}}%
\pgfpathlineto{\pgfqpoint{1.196722in}{3.354033in}}%
\pgfpathlineto{\pgfqpoint{1.196686in}{3.354006in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{3.353979in}}%
\pgfpathlineto{\pgfqpoint{1.196613in}{3.353952in}}%
\pgfpathlineto{\pgfqpoint{1.196577in}{3.353925in}}%
\pgfpathlineto{\pgfqpoint{1.196541in}{3.353898in}}%
\pgfpathlineto{\pgfqpoint{1.196504in}{3.353870in}}%
\pgfpathlineto{\pgfqpoint{1.196468in}{3.353843in}}%
\pgfpathlineto{\pgfqpoint{1.196431in}{3.353816in}}%
\pgfpathlineto{\pgfqpoint{1.196395in}{3.353789in}}%
\pgfpathlineto{\pgfqpoint{1.196359in}{3.353762in}}%
\pgfpathlineto{\pgfqpoint{1.196322in}{3.353735in}}%
\pgfpathlineto{\pgfqpoint{1.196286in}{3.353708in}}%
\pgfpathlineto{\pgfqpoint{1.196250in}{3.353681in}}%
\pgfpathlineto{\pgfqpoint{1.196213in}{3.353654in}}%
\pgfpathlineto{\pgfqpoint{1.196177in}{3.353627in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{3.353599in}}%
\pgfpathlineto{\pgfqpoint{1.196104in}{3.353572in}}%
\pgfpathlineto{\pgfqpoint{1.196068in}{3.353545in}}%
\pgfpathlineto{\pgfqpoint{1.196031in}{3.353518in}}%
\pgfpathlineto{\pgfqpoint{1.195995in}{3.353491in}}%
\pgfpathlineto{\pgfqpoint{1.195959in}{3.353464in}}%
\pgfpathlineto{\pgfqpoint{1.195922in}{3.353437in}}%
\pgfpathlineto{\pgfqpoint{1.195886in}{3.353410in}}%
\pgfpathlineto{\pgfqpoint{1.195850in}{3.353383in}}%
\pgfpathlineto{\pgfqpoint{1.195813in}{3.353355in}}%
\pgfpathlineto{\pgfqpoint{1.195777in}{3.353328in}}%
\pgfpathlineto{\pgfqpoint{1.195741in}{3.353301in}}%
\pgfpathlineto{\pgfqpoint{1.195704in}{3.353274in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{3.353247in}}%
\pgfpathlineto{\pgfqpoint{1.195632in}{3.353220in}}%
\pgfpathlineto{\pgfqpoint{1.195595in}{3.353193in}}%
\pgfpathlineto{\pgfqpoint{1.195559in}{3.353165in}}%
\pgfpathlineto{\pgfqpoint{1.195523in}{3.353138in}}%
\pgfpathlineto{\pgfqpoint{1.195486in}{3.353111in}}%
\pgfpathlineto{\pgfqpoint{1.195450in}{3.353084in}}%
\pgfpathlineto{\pgfqpoint{1.195414in}{3.353057in}}%
\pgfpathlineto{\pgfqpoint{1.195377in}{3.353030in}}%
\pgfpathlineto{\pgfqpoint{1.195341in}{3.353003in}}%
\pgfpathlineto{\pgfqpoint{1.195305in}{3.352975in}}%
\pgfpathlineto{\pgfqpoint{1.195268in}{3.352948in}}%
\pgfpathlineto{\pgfqpoint{1.195232in}{3.352921in}}%
\pgfpathlineto{\pgfqpoint{1.195196in}{3.352894in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{3.352867in}}%
\pgfpathlineto{\pgfqpoint{1.195123in}{3.352840in}}%
\pgfpathlineto{\pgfqpoint{1.195087in}{3.352812in}}%
\pgfpathlineto{\pgfqpoint{1.195050in}{3.352785in}}%
\pgfpathlineto{\pgfqpoint{1.195014in}{3.352758in}}%
\pgfpathlineto{\pgfqpoint{1.194978in}{3.352731in}}%
\pgfpathlineto{\pgfqpoint{1.194942in}{3.352704in}}%
\pgfpathlineto{\pgfqpoint{1.194905in}{3.352676in}}%
\pgfpathlineto{\pgfqpoint{1.194869in}{3.352649in}}%
\pgfpathlineto{\pgfqpoint{1.194833in}{3.352622in}}%
\pgfpathlineto{\pgfqpoint{1.194796in}{3.352595in}}%
\pgfpathlineto{\pgfqpoint{1.194760in}{3.352568in}}%
\pgfpathlineto{\pgfqpoint{1.194724in}{3.352540in}}%
\pgfpathlineto{\pgfqpoint{1.194687in}{3.352513in}}%
\pgfpathlineto{\pgfqpoint{1.194651in}{3.352486in}}%
\pgfpathlineto{\pgfqpoint{1.194615in}{3.352459in}}%
\pgfpathlineto{\pgfqpoint{1.194579in}{3.352432in}}%
\pgfpathlineto{\pgfqpoint{1.194542in}{3.352404in}}%
\pgfpathlineto{\pgfqpoint{1.194506in}{3.352377in}}%
\pgfpathlineto{\pgfqpoint{1.194470in}{3.352350in}}%
\pgfpathlineto{\pgfqpoint{1.194434in}{3.352323in}}%
\pgfpathlineto{\pgfqpoint{1.194397in}{3.352295in}}%
\pgfpathlineto{\pgfqpoint{1.194361in}{3.352268in}}%
\pgfpathlineto{\pgfqpoint{1.194325in}{3.352241in}}%
\pgfpathlineto{\pgfqpoint{1.194288in}{3.352214in}}%
\pgfpathlineto{\pgfqpoint{1.194252in}{3.352187in}}%
\pgfpathlineto{\pgfqpoint{1.194216in}{3.352159in}}%
\pgfpathlineto{\pgfqpoint{1.194180in}{3.352132in}}%
\pgfpathlineto{\pgfqpoint{1.194143in}{3.352105in}}%
\pgfpathlineto{\pgfqpoint{1.194107in}{3.352078in}}%
\pgfpathlineto{\pgfqpoint{1.194071in}{3.352050in}}%
\pgfpathlineto{\pgfqpoint{1.194035in}{3.352023in}}%
\pgfpathlineto{\pgfqpoint{1.193998in}{3.351996in}}%
\pgfpathlineto{\pgfqpoint{1.193962in}{3.351969in}}%
\pgfpathlineto{\pgfqpoint{1.193926in}{3.351941in}}%
\pgfpathlineto{\pgfqpoint{1.193890in}{3.351914in}}%
\pgfpathlineto{\pgfqpoint{1.193853in}{3.351887in}}%
\pgfpathlineto{\pgfqpoint{1.193817in}{3.351860in}}%
\pgfpathlineto{\pgfqpoint{1.193781in}{3.351832in}}%
\pgfpathlineto{\pgfqpoint{1.193745in}{3.351805in}}%
\pgfpathlineto{\pgfqpoint{1.193708in}{3.351778in}}%
\pgfpathlineto{\pgfqpoint{1.193672in}{3.351750in}}%
\pgfpathlineto{\pgfqpoint{1.193636in}{3.351723in}}%
\pgfpathlineto{\pgfqpoint{1.193600in}{3.351696in}}%
\pgfpathlineto{\pgfqpoint{1.193564in}{3.351669in}}%
\pgfpathlineto{\pgfqpoint{1.193527in}{3.351641in}}%
\pgfpathlineto{\pgfqpoint{1.193491in}{3.351614in}}%
\pgfpathlineto{\pgfqpoint{1.193455in}{3.351587in}}%
\pgfpathlineto{\pgfqpoint{1.193419in}{3.351559in}}%
\pgfpathlineto{\pgfqpoint{1.193382in}{3.351532in}}%
\pgfpathlineto{\pgfqpoint{1.193346in}{3.351505in}}%
\pgfpathlineto{\pgfqpoint{1.193310in}{3.351478in}}%
\pgfpathlineto{\pgfqpoint{1.193274in}{3.351450in}}%
\pgfpathlineto{\pgfqpoint{1.193238in}{3.351423in}}%
\pgfpathlineto{\pgfqpoint{1.193201in}{3.351396in}}%
\pgfpathlineto{\pgfqpoint{1.193165in}{3.351368in}}%
\pgfpathlineto{\pgfqpoint{1.193129in}{3.351341in}}%
\pgfpathlineto{\pgfqpoint{1.193093in}{3.351314in}}%
\pgfpathlineto{\pgfqpoint{1.193057in}{3.351286in}}%
\pgfpathlineto{\pgfqpoint{1.193020in}{3.351259in}}%
\pgfpathlineto{\pgfqpoint{1.192984in}{3.351232in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.351204in}}%
\pgfpathlineto{\pgfqpoint{1.192912in}{3.351177in}}%
\pgfpathlineto{\pgfqpoint{1.192876in}{3.351150in}}%
\pgfpathlineto{\pgfqpoint{1.192839in}{3.351122in}}%
\pgfpathlineto{\pgfqpoint{1.192803in}{3.351095in}}%
\pgfpathlineto{\pgfqpoint{1.192767in}{3.351068in}}%
\pgfpathlineto{\pgfqpoint{1.192731in}{3.351040in}}%
\pgfpathlineto{\pgfqpoint{1.192695in}{3.351013in}}%
\pgfpathlineto{\pgfqpoint{1.192658in}{3.350986in}}%
\pgfpathlineto{\pgfqpoint{1.192622in}{3.350958in}}%
\pgfpathlineto{\pgfqpoint{1.192586in}{3.350931in}}%
\pgfpathlineto{\pgfqpoint{1.192550in}{3.350904in}}%
\pgfpathlineto{\pgfqpoint{1.192514in}{3.350876in}}%
\pgfpathlineto{\pgfqpoint{1.192478in}{3.350849in}}%
\pgfpathlineto{\pgfqpoint{1.192441in}{3.350822in}}%
\pgfpathlineto{\pgfqpoint{1.192405in}{3.350794in}}%
\pgfpathlineto{\pgfqpoint{1.192369in}{3.350767in}}%
\pgfpathlineto{\pgfqpoint{1.192333in}{3.350739in}}%
\pgfpathlineto{\pgfqpoint{1.192297in}{3.350712in}}%
\pgfpathlineto{\pgfqpoint{1.192261in}{3.350685in}}%
\pgfpathlineto{\pgfqpoint{1.192224in}{3.350657in}}%
\pgfpathlineto{\pgfqpoint{1.192188in}{3.350630in}}%
\pgfpathlineto{\pgfqpoint{1.192152in}{3.350603in}}%
\pgfpathlineto{\pgfqpoint{1.192116in}{3.350575in}}%
\pgfpathlineto{\pgfqpoint{1.192080in}{3.350548in}}%
\pgfpathlineto{\pgfqpoint{1.192044in}{3.350520in}}%
\pgfpathlineto{\pgfqpoint{1.192008in}{3.350493in}}%
\pgfpathlineto{\pgfqpoint{1.191971in}{3.350466in}}%
\pgfpathlineto{\pgfqpoint{1.191935in}{3.350438in}}%
\pgfpathlineto{\pgfqpoint{1.191899in}{3.350411in}}%
\pgfpathlineto{\pgfqpoint{1.191863in}{3.350383in}}%
\pgfpathlineto{\pgfqpoint{1.191827in}{3.350356in}}%
\pgfpathlineto{\pgfqpoint{1.191791in}{3.350329in}}%
\pgfpathlineto{\pgfqpoint{1.191755in}{3.350301in}}%
\pgfpathlineto{\pgfqpoint{1.191718in}{3.350274in}}%
\pgfpathlineto{\pgfqpoint{1.191682in}{3.350246in}}%
\pgfpathlineto{\pgfqpoint{1.191646in}{3.350219in}}%
\pgfpathlineto{\pgfqpoint{1.191610in}{3.350192in}}%
\pgfpathlineto{\pgfqpoint{1.191574in}{3.350164in}}%
\pgfpathlineto{\pgfqpoint{1.191538in}{3.350137in}}%
\pgfpathlineto{\pgfqpoint{1.191502in}{3.350109in}}%
\pgfpathlineto{\pgfqpoint{1.191466in}{3.350082in}}%
\pgfpathlineto{\pgfqpoint{1.191429in}{3.350054in}}%
\pgfpathlineto{\pgfqpoint{1.191393in}{3.350027in}}%
\pgfpathlineto{\pgfqpoint{1.191357in}{3.350000in}}%
\pgfpathlineto{\pgfqpoint{1.191321in}{3.349972in}}%
\pgfpathlineto{\pgfqpoint{1.191285in}{3.349945in}}%
\pgfpathlineto{\pgfqpoint{1.191249in}{3.349917in}}%
\pgfpathlineto{\pgfqpoint{1.191213in}{3.349890in}}%
\pgfpathlineto{\pgfqpoint{1.191177in}{3.349862in}}%
\pgfpathlineto{\pgfqpoint{1.191141in}{3.349835in}}%
\pgfpathlineto{\pgfqpoint{1.191104in}{3.349807in}}%
\pgfpathlineto{\pgfqpoint{1.191068in}{3.349780in}}%
\pgfpathlineto{\pgfqpoint{1.191032in}{3.349753in}}%
\pgfpathlineto{\pgfqpoint{1.190996in}{3.349725in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{3.349698in}}%
\pgfpathlineto{\pgfqpoint{1.190924in}{3.349670in}}%
\pgfpathlineto{\pgfqpoint{1.190888in}{3.349643in}}%
\pgfpathlineto{\pgfqpoint{1.190852in}{3.349615in}}%
\pgfpathlineto{\pgfqpoint{1.190816in}{3.349588in}}%
\pgfpathlineto{\pgfqpoint{1.190780in}{3.349560in}}%
\pgfpathlineto{\pgfqpoint{1.190744in}{3.349533in}}%
\pgfpathlineto{\pgfqpoint{1.190708in}{3.349505in}}%
\pgfpathlineto{\pgfqpoint{1.190671in}{3.349478in}}%
\pgfpathlineto{\pgfqpoint{1.190635in}{3.349450in}}%
\pgfpathlineto{\pgfqpoint{1.190599in}{3.349423in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{3.349395in}}%
\pgfpathlineto{\pgfqpoint{1.190527in}{3.349368in}}%
\pgfpathlineto{\pgfqpoint{1.190491in}{3.349340in}}%
\pgfpathlineto{\pgfqpoint{1.190455in}{3.349313in}}%
\pgfpathlineto{\pgfqpoint{1.190419in}{3.349285in}}%
\pgfpathlineto{\pgfqpoint{1.190383in}{3.349258in}}%
\pgfpathlineto{\pgfqpoint{1.190347in}{3.349230in}}%
\pgfpathlineto{\pgfqpoint{1.190311in}{3.349203in}}%
\pgfpathlineto{\pgfqpoint{1.190275in}{3.349175in}}%
\pgfpathlineto{\pgfqpoint{1.190239in}{3.349148in}}%
\pgfpathlineto{\pgfqpoint{1.190203in}{3.349120in}}%
\pgfpathlineto{\pgfqpoint{1.190167in}{3.349093in}}%
\pgfpathlineto{\pgfqpoint{1.190131in}{3.349065in}}%
\pgfpathlineto{\pgfqpoint{1.190094in}{3.349038in}}%
\pgfpathlineto{\pgfqpoint{1.190058in}{3.349010in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{3.348983in}}%
\pgfpathlineto{\pgfqpoint{1.189986in}{3.348955in}}%
\pgfpathlineto{\pgfqpoint{1.189950in}{3.348928in}}%
\pgfpathlineto{\pgfqpoint{1.189914in}{3.348900in}}%
\pgfpathlineto{\pgfqpoint{1.189878in}{3.348873in}}%
\pgfpathlineto{\pgfqpoint{1.189842in}{3.348845in}}%
\pgfpathlineto{\pgfqpoint{1.189806in}{3.348817in}}%
\pgfpathlineto{\pgfqpoint{1.189770in}{3.348790in}}%
\pgfpathlineto{\pgfqpoint{1.189734in}{3.348762in}}%
\pgfpathlineto{\pgfqpoint{1.189698in}{3.348735in}}%
\pgfpathlineto{\pgfqpoint{1.189662in}{3.348707in}}%
\pgfpathlineto{\pgfqpoint{1.189626in}{3.348680in}}%
\pgfpathlineto{\pgfqpoint{1.189590in}{3.348652in}}%
\pgfpathlineto{\pgfqpoint{1.189554in}{3.348625in}}%
\pgfpathlineto{\pgfqpoint{1.189518in}{3.348597in}}%
\pgfpathlineto{\pgfqpoint{1.189482in}{3.348569in}}%
\pgfpathlineto{\pgfqpoint{1.189446in}{3.348542in}}%
\pgfpathlineto{\pgfqpoint{1.189410in}{3.348514in}}%
\pgfpathlineto{\pgfqpoint{1.189374in}{3.348487in}}%
\pgfpathlineto{\pgfqpoint{1.189338in}{3.348459in}}%
\pgfpathlineto{\pgfqpoint{1.189302in}{3.348432in}}%
\pgfpathlineto{\pgfqpoint{1.189266in}{3.348404in}}%
\pgfpathlineto{\pgfqpoint{1.189230in}{3.348376in}}%
\pgfpathlineto{\pgfqpoint{1.189194in}{3.348349in}}%
\pgfpathlineto{\pgfqpoint{1.189158in}{3.348321in}}%
\pgfpathlineto{\pgfqpoint{1.189122in}{3.348294in}}%
\pgfpathlineto{\pgfqpoint{1.189086in}{3.348266in}}%
\pgfpathlineto{\pgfqpoint{1.189050in}{3.348239in}}%
\pgfpathlineto{\pgfqpoint{1.189014in}{3.348211in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{3.348183in}}%
\pgfpathlineto{\pgfqpoint{1.188942in}{3.348156in}}%
\pgfpathlineto{\pgfqpoint{1.188906in}{3.348128in}}%
\pgfpathlineto{\pgfqpoint{1.188870in}{3.348100in}}%
\pgfpathlineto{\pgfqpoint{1.188834in}{3.348073in}}%
\pgfpathlineto{\pgfqpoint{1.188798in}{3.348045in}}%
\pgfpathlineto{\pgfqpoint{1.188762in}{3.348018in}}%
\pgfpathlineto{\pgfqpoint{1.188726in}{3.347990in}}%
\pgfpathlineto{\pgfqpoint{1.188690in}{3.347962in}}%
\pgfpathlineto{\pgfqpoint{1.188654in}{3.347935in}}%
\pgfpathlineto{\pgfqpoint{1.188618in}{3.347907in}}%
\pgfpathlineto{\pgfqpoint{1.188582in}{3.347880in}}%
\pgfpathlineto{\pgfqpoint{1.188546in}{3.347852in}}%
\pgfpathlineto{\pgfqpoint{1.188510in}{3.347824in}}%
\pgfpathlineto{\pgfqpoint{1.188474in}{3.347797in}}%
\pgfpathlineto{\pgfqpoint{1.188439in}{3.347769in}}%
\pgfpathlineto{\pgfqpoint{1.188403in}{3.347741in}}%
\pgfpathlineto{\pgfqpoint{1.188367in}{3.347714in}}%
\pgfpathlineto{\pgfqpoint{1.188331in}{3.347686in}}%
\pgfpathlineto{\pgfqpoint{1.188295in}{3.347658in}}%
\pgfpathlineto{\pgfqpoint{1.188259in}{3.347631in}}%
\pgfpathlineto{\pgfqpoint{1.188223in}{3.347603in}}%
\pgfpathlineto{\pgfqpoint{1.188187in}{3.347575in}}%
\pgfpathlineto{\pgfqpoint{1.188151in}{3.347548in}}%
\pgfpathlineto{\pgfqpoint{1.188115in}{3.347520in}}%
\pgfpathlineto{\pgfqpoint{1.188079in}{3.347492in}}%
\pgfpathlineto{\pgfqpoint{1.188043in}{3.347465in}}%
\pgfpathlineto{\pgfqpoint{1.188007in}{3.347437in}}%
\pgfpathlineto{\pgfqpoint{1.187971in}{3.347409in}}%
\pgfpathlineto{\pgfqpoint{1.187935in}{3.347382in}}%
\pgfpathlineto{\pgfqpoint{1.187899in}{3.347354in}}%
\pgfpathlineto{\pgfqpoint{1.187863in}{3.347326in}}%
\pgfpathlineto{\pgfqpoint{1.187828in}{3.347299in}}%
\pgfpathlineto{\pgfqpoint{1.187792in}{3.347271in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{3.347243in}}%
\pgfpathlineto{\pgfqpoint{1.187720in}{3.347216in}}%
\pgfpathlineto{\pgfqpoint{1.187684in}{3.347188in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{3.347160in}}%
\pgfpathlineto{\pgfqpoint{1.187612in}{3.347133in}}%
\pgfpathlineto{\pgfqpoint{1.187576in}{3.347105in}}%
\pgfpathlineto{\pgfqpoint{1.187540in}{3.347077in}}%
\pgfpathlineto{\pgfqpoint{1.187504in}{3.347050in}}%
\pgfpathlineto{\pgfqpoint{1.187468in}{3.347022in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{3.346994in}}%
\pgfpathlineto{\pgfqpoint{1.187397in}{3.346966in}}%
\pgfpathlineto{\pgfqpoint{1.187361in}{3.346939in}}%
\pgfpathlineto{\pgfqpoint{1.187325in}{3.346911in}}%
\pgfpathlineto{\pgfqpoint{1.187289in}{3.346883in}}%
\pgfpathlineto{\pgfqpoint{1.187253in}{3.346856in}}%
\pgfpathlineto{\pgfqpoint{1.187217in}{3.346828in}}%
\pgfpathlineto{\pgfqpoint{1.187181in}{3.346800in}}%
\pgfpathlineto{\pgfqpoint{1.187145in}{3.346772in}}%
\pgfpathlineto{\pgfqpoint{1.187109in}{3.346745in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{3.346717in}}%
\pgfpathlineto{\pgfqpoint{1.187038in}{3.346689in}}%
\pgfpathlineto{\pgfqpoint{1.187002in}{3.346661in}}%
\pgfpathlineto{\pgfqpoint{1.186966in}{3.346634in}}%
\pgfpathlineto{\pgfqpoint{1.186930in}{3.346606in}}%
\pgfpathlineto{\pgfqpoint{1.186894in}{3.346578in}}%
\pgfpathlineto{\pgfqpoint{1.186858in}{3.346550in}}%
\pgfpathlineto{\pgfqpoint{1.186822in}{3.346523in}}%
\pgfpathlineto{\pgfqpoint{1.186787in}{3.346495in}}%
\pgfpathlineto{\pgfqpoint{1.186751in}{3.346467in}}%
\pgfpathlineto{\pgfqpoint{1.186715in}{3.346439in}}%
\pgfpathlineto{\pgfqpoint{1.186679in}{3.346412in}}%
\pgfpathlineto{\pgfqpoint{1.186643in}{3.346384in}}%
\pgfpathlineto{\pgfqpoint{1.186607in}{3.346356in}}%
\pgfpathlineto{\pgfqpoint{1.186571in}{3.346328in}}%
\pgfpathlineto{\pgfqpoint{1.186536in}{3.346301in}}%
\pgfpathlineto{\pgfqpoint{1.186500in}{3.346273in}}%
\pgfpathlineto{\pgfqpoint{1.186464in}{3.346245in}}%
\pgfpathlineto{\pgfqpoint{1.186428in}{3.346217in}}%
\pgfpathlineto{\pgfqpoint{1.186392in}{3.346190in}}%
\pgfpathlineto{\pgfqpoint{1.186356in}{3.346162in}}%
\pgfpathlineto{\pgfqpoint{1.186320in}{3.346134in}}%
\pgfpathlineto{\pgfqpoint{1.186285in}{3.346106in}}%
\pgfpathlineto{\pgfqpoint{1.186249in}{3.346078in}}%
\pgfpathlineto{\pgfqpoint{1.186213in}{3.346051in}}%
\pgfpathlineto{\pgfqpoint{1.186177in}{3.346023in}}%
\pgfpathlineto{\pgfqpoint{1.186141in}{3.345995in}}%
\pgfpathlineto{\pgfqpoint{1.186105in}{3.345967in}}%
\pgfpathlineto{\pgfqpoint{1.186070in}{3.345939in}}%
\pgfpathlineto{\pgfqpoint{1.186034in}{3.345912in}}%
\pgfpathlineto{\pgfqpoint{1.185998in}{3.345884in}}%
\pgfpathlineto{\pgfqpoint{1.185962in}{3.345856in}}%
\pgfpathlineto{\pgfqpoint{1.185926in}{3.345828in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{3.345800in}}%
\pgfpathlineto{\pgfqpoint{1.185855in}{3.345773in}}%
\pgfpathlineto{\pgfqpoint{1.185819in}{3.345745in}}%
\pgfpathlineto{\pgfqpoint{1.185783in}{3.345717in}}%
\pgfpathlineto{\pgfqpoint{1.185747in}{3.345689in}}%
\pgfpathlineto{\pgfqpoint{1.185711in}{3.345661in}}%
\pgfpathlineto{\pgfqpoint{1.185676in}{3.345633in}}%
\pgfpathlineto{\pgfqpoint{1.185640in}{3.345606in}}%
\pgfpathlineto{\pgfqpoint{1.185604in}{3.345578in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{3.345550in}}%
\pgfpathlineto{\pgfqpoint{1.185532in}{3.345522in}}%
\pgfpathlineto{\pgfqpoint{1.185497in}{3.345494in}}%
\pgfpathlineto{\pgfqpoint{1.185461in}{3.345466in}}%
\pgfpathlineto{\pgfqpoint{1.185425in}{3.345439in}}%
\pgfpathlineto{\pgfqpoint{1.185389in}{3.345411in}}%
\pgfpathlineto{\pgfqpoint{1.185353in}{3.345383in}}%
\pgfpathlineto{\pgfqpoint{1.185318in}{3.345355in}}%
\pgfpathlineto{\pgfqpoint{1.185282in}{3.345327in}}%
\pgfpathlineto{\pgfqpoint{1.185246in}{3.345299in}}%
\pgfpathlineto{\pgfqpoint{1.185210in}{3.345271in}}%
\pgfpathlineto{\pgfqpoint{1.185175in}{3.345244in}}%
\pgfpathlineto{\pgfqpoint{1.185139in}{3.345216in}}%
\pgfpathlineto{\pgfqpoint{1.185103in}{3.345188in}}%
\pgfpathlineto{\pgfqpoint{1.185067in}{3.345160in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{3.345132in}}%
\pgfpathlineto{\pgfqpoint{1.184996in}{3.345104in}}%
\pgfpathlineto{\pgfqpoint{1.184960in}{3.345076in}}%
\pgfpathlineto{\pgfqpoint{1.184924in}{3.345048in}}%
\pgfpathlineto{\pgfqpoint{1.184888in}{3.345021in}}%
\pgfpathlineto{\pgfqpoint{1.184853in}{3.344993in}}%
\pgfpathlineto{\pgfqpoint{1.184817in}{3.344965in}}%
\pgfpathlineto{\pgfqpoint{1.184781in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{1.184745in}{3.344909in}}%
\pgfpathlineto{\pgfqpoint{1.184710in}{3.344881in}}%
\pgfpathlineto{\pgfqpoint{1.184674in}{3.344853in}}%
\pgfpathlineto{\pgfqpoint{1.184638in}{3.344825in}}%
\pgfpathlineto{\pgfqpoint{1.184602in}{3.344797in}}%
\pgfpathlineto{\pgfqpoint{1.184567in}{3.344769in}}%
\pgfpathlineto{\pgfqpoint{1.184531in}{3.344742in}}%
\pgfpathlineto{\pgfqpoint{1.184495in}{3.344714in}}%
\pgfpathlineto{\pgfqpoint{1.184459in}{3.344686in}}%
\pgfpathlineto{\pgfqpoint{1.184424in}{3.344658in}}%
\pgfpathlineto{\pgfqpoint{1.184388in}{3.344630in}}%
\pgfpathlineto{\pgfqpoint{1.184352in}{3.344602in}}%
\pgfpathlineto{\pgfqpoint{1.184316in}{3.344574in}}%
\pgfpathlineto{\pgfqpoint{1.184281in}{3.344546in}}%
\pgfpathlineto{\pgfqpoint{1.184245in}{3.344518in}}%
\pgfpathlineto{\pgfqpoint{1.184209in}{3.344490in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{3.344462in}}%
\pgfpathlineto{\pgfqpoint{1.184138in}{3.344434in}}%
\pgfpathlineto{\pgfqpoint{1.184102in}{3.344406in}}%
\pgfpathlineto{\pgfqpoint{1.184066in}{3.344379in}}%
\pgfpathlineto{\pgfqpoint{1.184031in}{3.344351in}}%
\pgfpathlineto{\pgfqpoint{1.183995in}{3.344323in}}%
\pgfpathlineto{\pgfqpoint{1.183959in}{3.344295in}}%
\pgfpathlineto{\pgfqpoint{1.183924in}{3.344267in}}%
\pgfpathlineto{\pgfqpoint{1.183888in}{3.344239in}}%
\pgfpathlineto{\pgfqpoint{1.183852in}{3.344211in}}%
\pgfpathlineto{\pgfqpoint{1.183816in}{3.344183in}}%
\pgfpathlineto{\pgfqpoint{1.183781in}{3.344155in}}%
\pgfpathlineto{\pgfqpoint{1.183745in}{3.344127in}}%
\pgfpathlineto{\pgfqpoint{1.183709in}{3.344099in}}%
\pgfpathlineto{\pgfqpoint{1.183674in}{3.344071in}}%
\pgfpathlineto{\pgfqpoint{1.183638in}{3.344043in}}%
\pgfpathlineto{\pgfqpoint{1.183602in}{3.344015in}}%
\pgfpathlineto{\pgfqpoint{1.183567in}{3.343987in}}%
\pgfpathlineto{\pgfqpoint{1.183531in}{3.343959in}}%
\pgfpathlineto{\pgfqpoint{1.183495in}{3.343931in}}%
\pgfpathlineto{\pgfqpoint{1.183459in}{3.343903in}}%
\pgfpathlineto{\pgfqpoint{1.183424in}{3.343875in}}%
\pgfpathlineto{\pgfqpoint{1.183388in}{3.343847in}}%
\pgfpathlineto{\pgfqpoint{1.183352in}{3.343819in}}%
\pgfpathlineto{\pgfqpoint{1.183317in}{3.343791in}}%
\pgfpathlineto{\pgfqpoint{1.183281in}{3.343763in}}%
\pgfpathlineto{\pgfqpoint{1.183245in}{3.343735in}}%
\pgfpathlineto{\pgfqpoint{1.183210in}{3.343707in}}%
\pgfpathlineto{\pgfqpoint{1.183174in}{3.343679in}}%
\pgfpathlineto{\pgfqpoint{1.183138in}{3.343651in}}%
\pgfpathlineto{\pgfqpoint{1.183103in}{3.343623in}}%
\pgfpathlineto{\pgfqpoint{1.183067in}{3.343595in}}%
\pgfpathlineto{\pgfqpoint{1.183031in}{3.343567in}}%
\pgfpathlineto{\pgfqpoint{1.182996in}{3.343539in}}%
\pgfpathlineto{\pgfqpoint{1.182960in}{3.343511in}}%
\pgfpathlineto{\pgfqpoint{1.182924in}{3.343483in}}%
\pgfpathlineto{\pgfqpoint{1.182889in}{3.343455in}}%
\pgfpathlineto{\pgfqpoint{1.182853in}{3.343427in}}%
\pgfpathlineto{\pgfqpoint{1.182817in}{3.343399in}}%
\pgfpathlineto{\pgfqpoint{1.182782in}{3.343371in}}%
\pgfpathlineto{\pgfqpoint{1.182746in}{3.343343in}}%
\pgfpathlineto{\pgfqpoint{1.182711in}{3.343315in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{3.343287in}}%
\pgfpathlineto{\pgfqpoint{1.182639in}{3.343259in}}%
\pgfpathlineto{\pgfqpoint{1.182604in}{3.343231in}}%
\pgfpathlineto{\pgfqpoint{1.182568in}{3.343203in}}%
\pgfpathlineto{\pgfqpoint{1.182532in}{3.343175in}}%
\pgfpathlineto{\pgfqpoint{1.182497in}{3.343147in}}%
\pgfpathlineto{\pgfqpoint{1.182461in}{3.343119in}}%
\pgfpathlineto{\pgfqpoint{1.182425in}{3.343091in}}%
\pgfpathlineto{\pgfqpoint{1.182390in}{3.343063in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{3.343034in}}%
\pgfpathlineto{\pgfqpoint{1.182319in}{3.343006in}}%
\pgfpathlineto{\pgfqpoint{1.182283in}{3.342978in}}%
\pgfpathlineto{\pgfqpoint{1.182247in}{3.342950in}}%
\pgfpathlineto{\pgfqpoint{1.182212in}{3.342922in}}%
\pgfpathlineto{\pgfqpoint{1.182176in}{3.342894in}}%
\pgfpathlineto{\pgfqpoint{1.182140in}{3.342866in}}%
\pgfpathlineto{\pgfqpoint{1.182105in}{3.342838in}}%
\pgfpathlineto{\pgfqpoint{1.182069in}{3.342810in}}%
\pgfpathlineto{\pgfqpoint{1.182034in}{3.342782in}}%
\pgfpathlineto{\pgfqpoint{1.181998in}{3.342754in}}%
\pgfpathlineto{\pgfqpoint{1.181962in}{3.342726in}}%
\pgfpathlineto{\pgfqpoint{1.181927in}{3.342698in}}%
\pgfpathlineto{\pgfqpoint{1.181891in}{3.342669in}}%
\pgfpathlineto{\pgfqpoint{1.181856in}{3.342641in}}%
\pgfpathlineto{\pgfqpoint{1.181820in}{3.342613in}}%
\pgfpathlineto{\pgfqpoint{1.181784in}{3.342585in}}%
\pgfpathlineto{\pgfqpoint{1.181749in}{3.342557in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{3.342529in}}%
\pgfpathlineto{\pgfqpoint{1.181678in}{3.342501in}}%
\pgfpathlineto{\pgfqpoint{1.181642in}{3.342473in}}%
\pgfpathlineto{\pgfqpoint{1.181606in}{3.342445in}}%
\pgfpathlineto{\pgfqpoint{1.181571in}{3.342417in}}%
\pgfpathlineto{\pgfqpoint{1.181535in}{3.342388in}}%
\pgfpathlineto{\pgfqpoint{1.181500in}{3.342360in}}%
\pgfpathlineto{\pgfqpoint{1.181464in}{3.342332in}}%
\pgfpathlineto{\pgfqpoint{1.181429in}{3.342304in}}%
\pgfpathlineto{\pgfqpoint{1.181393in}{3.342276in}}%
\pgfpathlineto{\pgfqpoint{1.181357in}{3.342248in}}%
\pgfpathlineto{\pgfqpoint{1.181322in}{3.342220in}}%
\pgfpathlineto{\pgfqpoint{1.181286in}{3.342192in}}%
\pgfpathlineto{\pgfqpoint{1.181251in}{3.342163in}}%
\pgfpathlineto{\pgfqpoint{1.181215in}{3.342135in}}%
\pgfpathlineto{\pgfqpoint{1.181180in}{3.342107in}}%
\pgfpathlineto{\pgfqpoint{1.181144in}{3.342079in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{3.342051in}}%
\pgfpathlineto{\pgfqpoint{1.181073in}{3.342023in}}%
\pgfpathlineto{\pgfqpoint{1.181037in}{3.341994in}}%
\pgfpathlineto{\pgfqpoint{1.181002in}{3.341966in}}%
\pgfpathlineto{\pgfqpoint{1.180966in}{3.341938in}}%
\pgfpathlineto{\pgfqpoint{1.180931in}{3.341910in}}%
\pgfpathlineto{\pgfqpoint{1.180895in}{3.341882in}}%
\pgfpathlineto{\pgfqpoint{1.180860in}{3.341854in}}%
\pgfpathlineto{\pgfqpoint{1.180824in}{3.341826in}}%
\pgfpathlineto{\pgfqpoint{1.180789in}{3.341797in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{3.341769in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{3.341741in}}%
\pgfpathlineto{\pgfqpoint{1.180682in}{3.341713in}}%
\pgfpathlineto{\pgfqpoint{1.180646in}{3.341685in}}%
\pgfpathlineto{\pgfqpoint{1.180611in}{3.341656in}}%
\pgfpathlineto{\pgfqpoint{1.180575in}{3.341628in}}%
\pgfpathlineto{\pgfqpoint{1.180540in}{3.341600in}}%
\pgfpathlineto{\pgfqpoint{1.180504in}{3.341572in}}%
\pgfpathlineto{\pgfqpoint{1.180469in}{3.341544in}}%
\pgfpathlineto{\pgfqpoint{1.180433in}{3.341516in}}%
\pgfpathlineto{\pgfqpoint{1.180398in}{3.341487in}}%
\pgfpathlineto{\pgfqpoint{1.180362in}{3.341459in}}%
\pgfpathlineto{\pgfqpoint{1.180327in}{3.341431in}}%
\pgfpathlineto{\pgfqpoint{1.180291in}{3.341403in}}%
\pgfpathlineto{\pgfqpoint{1.180256in}{3.341375in}}%
\pgfpathlineto{\pgfqpoint{1.180220in}{3.341346in}}%
\pgfpathlineto{\pgfqpoint{1.180185in}{3.341318in}}%
\pgfpathlineto{\pgfqpoint{1.180149in}{3.341290in}}%
\pgfpathlineto{\pgfqpoint{1.180114in}{3.341262in}}%
\pgfpathlineto{\pgfqpoint{1.180078in}{3.341233in}}%
\pgfpathlineto{\pgfqpoint{1.180043in}{3.341205in}}%
\pgfpathlineto{\pgfqpoint{1.180007in}{3.341177in}}%
\pgfpathlineto{\pgfqpoint{1.179972in}{3.341149in}}%
\pgfpathlineto{\pgfqpoint{1.179936in}{3.341121in}}%
\pgfpathlineto{\pgfqpoint{1.179901in}{3.341092in}}%
\pgfpathlineto{\pgfqpoint{1.179865in}{3.341064in}}%
\pgfpathlineto{\pgfqpoint{1.179830in}{3.341036in}}%
\pgfpathlineto{\pgfqpoint{1.179794in}{3.341008in}}%
\pgfpathlineto{\pgfqpoint{1.179759in}{3.340979in}}%
\pgfpathlineto{\pgfqpoint{1.179723in}{3.340951in}}%
\pgfpathlineto{\pgfqpoint{1.179688in}{3.340923in}}%
\pgfpathlineto{\pgfqpoint{1.179652in}{3.340895in}}%
\pgfpathlineto{\pgfqpoint{1.179617in}{3.340866in}}%
\pgfpathlineto{\pgfqpoint{1.179582in}{3.340838in}}%
\pgfpathlineto{\pgfqpoint{1.179546in}{3.340810in}}%
\pgfpathlineto{\pgfqpoint{1.179511in}{3.340782in}}%
\pgfpathlineto{\pgfqpoint{1.179475in}{3.340753in}}%
\pgfpathlineto{\pgfqpoint{1.179440in}{3.340725in}}%
\pgfpathlineto{\pgfqpoint{1.179404in}{3.340697in}}%
\pgfpathlineto{\pgfqpoint{1.179369in}{3.340669in}}%
\pgfpathlineto{\pgfqpoint{1.179333in}{3.340640in}}%
\pgfpathlineto{\pgfqpoint{1.179298in}{3.340612in}}%
\pgfpathlineto{\pgfqpoint{1.179262in}{3.340584in}}%
\pgfpathlineto{\pgfqpoint{1.179227in}{3.340556in}}%
\pgfpathlineto{\pgfqpoint{1.179191in}{3.340527in}}%
\pgfpathlineto{\pgfqpoint{1.179156in}{3.340499in}}%
\pgfpathlineto{\pgfqpoint{1.179121in}{3.340471in}}%
\pgfpathlineto{\pgfqpoint{1.179085in}{3.340442in}}%
\pgfpathlineto{\pgfqpoint{1.179050in}{3.340414in}}%
\pgfpathlineto{\pgfqpoint{1.179014in}{3.340386in}}%
\pgfpathlineto{\pgfqpoint{1.178979in}{3.340357in}}%
\pgfpathlineto{\pgfqpoint{1.178943in}{3.340329in}}%
\pgfpathlineto{\pgfqpoint{1.178908in}{3.340301in}}%
\pgfpathlineto{\pgfqpoint{1.178873in}{3.340273in}}%
\pgfpathlineto{\pgfqpoint{1.178837in}{3.340244in}}%
\pgfpathlineto{\pgfqpoint{1.178802in}{3.340216in}}%
\pgfpathlineto{\pgfqpoint{1.178766in}{3.340188in}}%
\pgfpathlineto{\pgfqpoint{1.178731in}{3.340159in}}%
\pgfpathlineto{\pgfqpoint{1.178695in}{3.340131in}}%
\pgfpathlineto{\pgfqpoint{1.178660in}{3.340103in}}%
\pgfpathlineto{\pgfqpoint{1.178625in}{3.340074in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{3.340046in}}%
\pgfpathlineto{\pgfqpoint{1.178554in}{3.340018in}}%
\pgfpathlineto{\pgfqpoint{1.178518in}{3.339989in}}%
\pgfpathlineto{\pgfqpoint{1.178483in}{3.339961in}}%
\pgfpathlineto{\pgfqpoint{1.178447in}{3.339933in}}%
\pgfpathlineto{\pgfqpoint{1.178412in}{3.339904in}}%
\pgfpathlineto{\pgfqpoint{1.178377in}{3.339876in}}%
\pgfpathlineto{\pgfqpoint{1.178341in}{3.339848in}}%
\pgfpathlineto{\pgfqpoint{1.178306in}{3.339819in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{3.339791in}}%
\pgfpathlineto{\pgfqpoint{1.178235in}{3.339763in}}%
\pgfpathlineto{\pgfqpoint{1.178200in}{3.339734in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{3.339706in}}%
\pgfpathlineto{\pgfqpoint{1.178129in}{3.339678in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{3.339649in}}%
\pgfpathlineto{\pgfqpoint{1.178058in}{3.339621in}}%
\pgfpathlineto{\pgfqpoint{1.178023in}{3.339593in}}%
\pgfpathlineto{\pgfqpoint{1.177987in}{3.339564in}}%
\pgfpathlineto{\pgfqpoint{1.177952in}{3.339536in}}%
\pgfpathlineto{\pgfqpoint{1.177917in}{3.339508in}}%
\pgfpathlineto{\pgfqpoint{1.177881in}{3.339479in}}%
\pgfpathlineto{\pgfqpoint{1.177846in}{3.339451in}}%
\pgfpathlineto{\pgfqpoint{1.177811in}{3.339422in}}%
\pgfpathlineto{\pgfqpoint{1.177775in}{3.339394in}}%
\pgfpathlineto{\pgfqpoint{1.177740in}{3.339366in}}%
\pgfpathlineto{\pgfqpoint{1.177704in}{3.339337in}}%
\pgfpathlineto{\pgfqpoint{1.177669in}{3.339309in}}%
\pgfpathlineto{\pgfqpoint{1.177634in}{3.339280in}}%
\pgfpathlineto{\pgfqpoint{1.177598in}{3.339252in}}%
\pgfpathlineto{\pgfqpoint{1.177563in}{3.339224in}}%
\pgfpathlineto{\pgfqpoint{1.177528in}{3.339195in}}%
\pgfpathlineto{\pgfqpoint{1.177492in}{3.339167in}}%
\pgfpathlineto{\pgfqpoint{1.177457in}{3.339138in}}%
\pgfpathlineto{\pgfqpoint{1.177422in}{3.339110in}}%
\pgfpathlineto{\pgfqpoint{1.177386in}{3.339082in}}%
\pgfpathlineto{\pgfqpoint{1.177351in}{3.339053in}}%
\pgfpathlineto{\pgfqpoint{1.177316in}{3.339025in}}%
\pgfpathlineto{\pgfqpoint{1.177280in}{3.338996in}}%
\pgfpathlineto{\pgfqpoint{1.177245in}{3.338968in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{3.338940in}}%
\pgfpathlineto{\pgfqpoint{1.177174in}{3.338911in}}%
\pgfpathlineto{\pgfqpoint{1.177139in}{3.338883in}}%
\pgfpathlineto{\pgfqpoint{1.177104in}{3.338854in}}%
\pgfpathlineto{\pgfqpoint{1.177068in}{3.338826in}}%
\pgfpathlineto{\pgfqpoint{1.177033in}{3.338797in}}%
\pgfpathlineto{\pgfqpoint{1.176998in}{3.338769in}}%
\pgfpathlineto{\pgfqpoint{1.176962in}{3.338741in}}%
\pgfpathlineto{\pgfqpoint{1.176927in}{3.338712in}}%
\pgfpathlineto{\pgfqpoint{1.176892in}{3.338684in}}%
\pgfpathlineto{\pgfqpoint{1.176856in}{3.338655in}}%
\pgfpathlineto{\pgfqpoint{1.176821in}{3.338627in}}%
\pgfpathlineto{\pgfqpoint{1.176786in}{3.338598in}}%
\pgfpathlineto{\pgfqpoint{1.176750in}{3.338570in}}%
\pgfpathlineto{\pgfqpoint{1.176715in}{3.338542in}}%
\pgfpathlineto{\pgfqpoint{1.176680in}{3.338513in}}%
\pgfpathlineto{\pgfqpoint{1.176644in}{3.338485in}}%
\pgfpathlineto{\pgfqpoint{1.176609in}{3.338456in}}%
\pgfpathlineto{\pgfqpoint{1.176574in}{3.338428in}}%
\pgfpathlineto{\pgfqpoint{1.176538in}{3.338399in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{3.338371in}}%
\pgfpathlineto{\pgfqpoint{1.176468in}{3.338342in}}%
\pgfpathlineto{\pgfqpoint{1.176433in}{3.338314in}}%
\pgfpathlineto{\pgfqpoint{1.176397in}{3.338285in}}%
\pgfpathlineto{\pgfqpoint{1.176362in}{3.338257in}}%
\pgfpathlineto{\pgfqpoint{1.176327in}{3.338228in}}%
\pgfpathlineto{\pgfqpoint{1.176291in}{3.338200in}}%
\pgfpathlineto{\pgfqpoint{1.176256in}{3.338171in}}%
\pgfpathlineto{\pgfqpoint{1.176221in}{3.338143in}}%
\pgfpathlineto{\pgfqpoint{1.176186in}{3.338114in}}%
\pgfpathlineto{\pgfqpoint{1.176150in}{3.338086in}}%
\pgfpathlineto{\pgfqpoint{1.176115in}{3.338057in}}%
\pgfpathlineto{\pgfqpoint{1.176080in}{3.338029in}}%
\pgfpathlineto{\pgfqpoint{1.176045in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{1.176009in}{3.337972in}}%
\pgfpathlineto{\pgfqpoint{1.175974in}{3.337943in}}%
\pgfpathlineto{\pgfqpoint{1.175939in}{3.337915in}}%
\pgfpathlineto{\pgfqpoint{1.175903in}{3.337886in}}%
\pgfpathlineto{\pgfqpoint{1.175868in}{3.337858in}}%
\pgfpathlineto{\pgfqpoint{1.175833in}{3.337829in}}%
\pgfpathlineto{\pgfqpoint{1.175798in}{3.337801in}}%
\pgfpathlineto{\pgfqpoint{1.175762in}{3.337772in}}%
\pgfpathlineto{\pgfqpoint{1.175727in}{3.337744in}}%
\pgfpathlineto{\pgfqpoint{1.175692in}{3.337715in}}%
\pgfpathlineto{\pgfqpoint{1.175657in}{3.337687in}}%
\pgfpathlineto{\pgfqpoint{1.175621in}{3.337658in}}%
\pgfpathlineto{\pgfqpoint{1.175586in}{3.337630in}}%
\pgfpathlineto{\pgfqpoint{1.175551in}{3.337601in}}%
\pgfpathlineto{\pgfqpoint{1.175516in}{3.337573in}}%
\pgfpathlineto{\pgfqpoint{1.175480in}{3.337544in}}%
\pgfpathlineto{\pgfqpoint{1.175445in}{3.337516in}}%
\pgfpathlineto{\pgfqpoint{1.175410in}{3.337487in}}%
\pgfpathlineto{\pgfqpoint{1.175375in}{3.337458in}}%
\pgfpathlineto{\pgfqpoint{1.175340in}{3.337430in}}%
\pgfpathlineto{\pgfqpoint{1.175304in}{3.337401in}}%
\pgfpathlineto{\pgfqpoint{1.175269in}{3.337373in}}%
\pgfpathlineto{\pgfqpoint{1.175234in}{3.337344in}}%
\pgfpathlineto{\pgfqpoint{1.175199in}{3.337316in}}%
\pgfpathlineto{\pgfqpoint{1.175163in}{3.337287in}}%
\pgfpathlineto{\pgfqpoint{1.175128in}{3.337259in}}%
\pgfpathlineto{\pgfqpoint{1.175093in}{3.337230in}}%
\pgfpathlineto{\pgfqpoint{1.175058in}{3.337201in}}%
\pgfpathlineto{\pgfqpoint{1.175023in}{3.337173in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{3.337144in}}%
\pgfpathlineto{\pgfqpoint{1.174952in}{3.337116in}}%
\pgfpathlineto{\pgfqpoint{1.174917in}{3.337087in}}%
\pgfpathlineto{\pgfqpoint{1.174882in}{3.337059in}}%
\pgfpathlineto{\pgfqpoint{1.174847in}{3.337030in}}%
\pgfpathlineto{\pgfqpoint{1.174811in}{3.337001in}}%
\pgfpathlineto{\pgfqpoint{1.174776in}{3.336973in}}%
\pgfpathlineto{\pgfqpoint{1.174741in}{3.336944in}}%
\pgfpathlineto{\pgfqpoint{1.174706in}{3.336916in}}%
\pgfpathlineto{\pgfqpoint{1.174671in}{3.336887in}}%
\pgfpathlineto{\pgfqpoint{1.174635in}{3.336858in}}%
\pgfpathlineto{\pgfqpoint{1.174600in}{3.336830in}}%
\pgfpathlineto{\pgfqpoint{1.174565in}{3.336801in}}%
\pgfpathlineto{\pgfqpoint{1.174530in}{3.336773in}}%
\pgfpathlineto{\pgfqpoint{1.174495in}{3.336744in}}%
\pgfpathlineto{\pgfqpoint{1.174459in}{3.336715in}}%
\pgfpathlineto{\pgfqpoint{1.174424in}{3.336687in}}%
\pgfpathlineto{\pgfqpoint{1.174389in}{3.336658in}}%
\pgfpathlineto{\pgfqpoint{1.174354in}{3.336630in}}%
\pgfpathlineto{\pgfqpoint{1.174319in}{3.336601in}}%
\pgfpathlineto{\pgfqpoint{1.174284in}{3.336572in}}%
\pgfpathlineto{\pgfqpoint{1.174248in}{3.336544in}}%
\pgfpathlineto{\pgfqpoint{1.174213in}{3.336515in}}%
\pgfpathlineto{\pgfqpoint{1.174178in}{3.336486in}}%
\pgfpathlineto{\pgfqpoint{1.174143in}{3.336458in}}%
\pgfpathlineto{\pgfqpoint{1.174108in}{3.336429in}}%
\pgfpathlineto{\pgfqpoint{1.174073in}{3.336401in}}%
\pgfpathlineto{\pgfqpoint{1.174037in}{3.336372in}}%
\pgfpathlineto{\pgfqpoint{1.174002in}{3.336343in}}%
\pgfpathlineto{\pgfqpoint{1.173967in}{3.336315in}}%
\pgfpathlineto{\pgfqpoint{1.173932in}{3.336286in}}%
\pgfpathlineto{\pgfqpoint{1.173897in}{3.336257in}}%
\pgfpathlineto{\pgfqpoint{1.173862in}{3.336229in}}%
\pgfpathlineto{\pgfqpoint{1.173827in}{3.336200in}}%
\pgfpathlineto{\pgfqpoint{1.173791in}{3.336171in}}%
\pgfpathlineto{\pgfqpoint{1.173756in}{3.336143in}}%
\pgfpathlineto{\pgfqpoint{1.173721in}{3.336114in}}%
\pgfpathlineto{\pgfqpoint{1.173686in}{3.336085in}}%
\pgfpathlineto{\pgfqpoint{1.173651in}{3.336057in}}%
\pgfpathlineto{\pgfqpoint{1.173616in}{3.336028in}}%
\pgfpathlineto{\pgfqpoint{1.173581in}{3.335999in}}%
\pgfpathlineto{\pgfqpoint{1.173545in}{3.335971in}}%
\pgfpathlineto{\pgfqpoint{1.173510in}{3.335942in}}%
\pgfpathlineto{\pgfqpoint{1.173475in}{3.335913in}}%
\pgfpathlineto{\pgfqpoint{1.173440in}{3.335885in}}%
\pgfpathlineto{\pgfqpoint{1.173405in}{3.335856in}}%
\pgfpathlineto{\pgfqpoint{1.173370in}{3.335827in}}%
\pgfpathlineto{\pgfqpoint{1.173335in}{3.335799in}}%
\pgfpathlineto{\pgfqpoint{1.173300in}{3.335770in}}%
\pgfpathlineto{\pgfqpoint{1.173264in}{3.335741in}}%
\pgfpathlineto{\pgfqpoint{1.173229in}{3.335713in}}%
\pgfpathlineto{\pgfqpoint{1.173194in}{3.335684in}}%
\pgfpathlineto{\pgfqpoint{1.173159in}{3.335655in}}%
\pgfpathlineto{\pgfqpoint{1.173124in}{3.335626in}}%
\pgfpathlineto{\pgfqpoint{1.173089in}{3.335598in}}%
\pgfpathlineto{\pgfqpoint{1.173054in}{3.335569in}}%
\pgfpathlineto{\pgfqpoint{1.173019in}{3.335540in}}%
\pgfpathlineto{\pgfqpoint{1.172984in}{3.335512in}}%
\pgfpathlineto{\pgfqpoint{1.172949in}{3.335483in}}%
\pgfpathlineto{\pgfqpoint{1.172913in}{3.335454in}}%
\pgfpathlineto{\pgfqpoint{1.172878in}{3.335425in}}%
\pgfpathlineto{\pgfqpoint{1.172843in}{3.335397in}}%
\pgfpathlineto{\pgfqpoint{1.172808in}{3.335368in}}%
\pgfpathlineto{\pgfqpoint{1.172773in}{3.335339in}}%
\pgfpathlineto{\pgfqpoint{1.172738in}{3.335311in}}%
\pgfpathlineto{\pgfqpoint{1.172703in}{3.335282in}}%
\pgfpathlineto{\pgfqpoint{1.172668in}{3.335253in}}%
\pgfpathlineto{\pgfqpoint{1.172633in}{3.335224in}}%
\pgfpathlineto{\pgfqpoint{1.172598in}{3.335196in}}%
\pgfpathlineto{\pgfqpoint{1.172563in}{3.335167in}}%
\pgfpathlineto{\pgfqpoint{1.172528in}{3.335138in}}%
\pgfpathlineto{\pgfqpoint{1.172493in}{3.335109in}}%
\pgfpathlineto{\pgfqpoint{1.172457in}{3.335081in}}%
\pgfpathlineto{\pgfqpoint{1.172422in}{3.335052in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{3.335023in}}%
\pgfpathlineto{\pgfqpoint{1.172352in}{3.334994in}}%
\pgfpathlineto{\pgfqpoint{1.172317in}{3.334966in}}%
\pgfpathlineto{\pgfqpoint{1.172282in}{3.334937in}}%
\pgfpathlineto{\pgfqpoint{1.172247in}{3.334908in}}%
\pgfpathlineto{\pgfqpoint{1.172212in}{3.334879in}}%
\pgfpathlineto{\pgfqpoint{1.172177in}{3.334851in}}%
\pgfpathlineto{\pgfqpoint{1.172142in}{3.334822in}}%
\pgfpathlineto{\pgfqpoint{1.172107in}{3.334793in}}%
\pgfpathlineto{\pgfqpoint{1.172072in}{3.334764in}}%
\pgfpathlineto{\pgfqpoint{1.172037in}{3.334735in}}%
\pgfpathlineto{\pgfqpoint{1.172002in}{3.334707in}}%
\pgfpathlineto{\pgfqpoint{1.171967in}{3.334678in}}%
\pgfpathlineto{\pgfqpoint{1.171932in}{3.334649in}}%
\pgfpathlineto{\pgfqpoint{1.171897in}{3.334620in}}%
\pgfpathlineto{\pgfqpoint{1.171862in}{3.334591in}}%
\pgfpathlineto{\pgfqpoint{1.171827in}{3.334563in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{3.334534in}}%
\pgfpathlineto{\pgfqpoint{1.171757in}{3.334505in}}%
\pgfpathlineto{\pgfqpoint{1.171722in}{3.334476in}}%
\pgfpathlineto{\pgfqpoint{1.171687in}{3.334448in}}%
\pgfpathlineto{\pgfqpoint{1.171652in}{3.334419in}}%
\pgfpathlineto{\pgfqpoint{1.171617in}{3.334390in}}%
\pgfpathlineto{\pgfqpoint{1.171582in}{3.334361in}}%
\pgfpathlineto{\pgfqpoint{1.171547in}{3.334332in}}%
\pgfpathlineto{\pgfqpoint{1.171512in}{3.334303in}}%
\pgfpathlineto{\pgfqpoint{1.171477in}{3.334275in}}%
\pgfpathlineto{\pgfqpoint{1.171442in}{3.334246in}}%
\pgfpathlineto{\pgfqpoint{1.171406in}{3.334217in}}%
\pgfpathlineto{\pgfqpoint{1.171371in}{3.334188in}}%
\pgfpathlineto{\pgfqpoint{1.171336in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{1.171302in}{3.334131in}}%
\pgfpathlineto{\pgfqpoint{1.171267in}{3.334102in}}%
\pgfpathlineto{\pgfqpoint{1.171232in}{3.334073in}}%
\pgfpathlineto{\pgfqpoint{1.171197in}{3.334044in}}%
\pgfpathlineto{\pgfqpoint{1.171162in}{3.334015in}}%
\pgfpathlineto{\pgfqpoint{1.171127in}{3.333986in}}%
\pgfpathlineto{\pgfqpoint{1.171092in}{3.333957in}}%
\pgfpathlineto{\pgfqpoint{1.171057in}{3.333929in}}%
\pgfpathlineto{\pgfqpoint{1.171022in}{3.333900in}}%
\pgfpathlineto{\pgfqpoint{1.170987in}{3.333871in}}%
\pgfpathlineto{\pgfqpoint{1.170952in}{3.333842in}}%
\pgfpathlineto{\pgfqpoint{1.170917in}{3.333813in}}%
\pgfpathlineto{\pgfqpoint{1.170882in}{3.333784in}}%
\pgfpathlineto{\pgfqpoint{1.170847in}{3.333755in}}%
\pgfpathlineto{\pgfqpoint{1.170812in}{3.333727in}}%
\pgfpathlineto{\pgfqpoint{1.170777in}{3.333698in}}%
\pgfpathlineto{\pgfqpoint{1.170742in}{3.333669in}}%
\pgfpathlineto{\pgfqpoint{1.170707in}{3.333640in}}%
\pgfpathlineto{\pgfqpoint{1.170672in}{3.333611in}}%
\pgfpathlineto{\pgfqpoint{1.170637in}{3.333582in}}%
\pgfpathlineto{\pgfqpoint{1.170602in}{3.333553in}}%
\pgfpathlineto{\pgfqpoint{1.170567in}{3.333524in}}%
\pgfpathlineto{\pgfqpoint{1.170532in}{3.333496in}}%
\pgfpathlineto{\pgfqpoint{1.170497in}{3.333467in}}%
\pgfpathlineto{\pgfqpoint{1.170462in}{3.333438in}}%
\pgfpathlineto{\pgfqpoint{1.170427in}{3.333409in}}%
\pgfpathlineto{\pgfqpoint{1.170392in}{3.333380in}}%
\pgfpathlineto{\pgfqpoint{1.170357in}{3.333351in}}%
\pgfpathlineto{\pgfqpoint{1.170322in}{3.333322in}}%
\pgfpathlineto{\pgfqpoint{1.170287in}{3.333293in}}%
\pgfpathlineto{\pgfqpoint{1.170253in}{3.333264in}}%
\pgfpathlineto{\pgfqpoint{1.170218in}{3.333236in}}%
\pgfpathlineto{\pgfqpoint{1.170183in}{3.333207in}}%
\pgfpathlineto{\pgfqpoint{1.170148in}{3.333178in}}%
\pgfpathlineto{\pgfqpoint{1.170113in}{3.333149in}}%
\pgfpathlineto{\pgfqpoint{1.170078in}{3.333120in}}%
\pgfpathlineto{\pgfqpoint{1.170043in}{3.333091in}}%
\pgfpathlineto{\pgfqpoint{1.170008in}{3.333062in}}%
\pgfpathlineto{\pgfqpoint{1.169973in}{3.333033in}}%
\pgfpathlineto{\pgfqpoint{1.169938in}{3.333004in}}%
\pgfpathlineto{\pgfqpoint{1.169903in}{3.332975in}}%
\pgfpathlineto{\pgfqpoint{1.169868in}{3.332946in}}%
\pgfpathlineto{\pgfqpoint{1.169833in}{3.332917in}}%
\pgfpathlineto{\pgfqpoint{1.169799in}{3.332888in}}%
\pgfpathlineto{\pgfqpoint{1.169764in}{3.332860in}}%
\pgfpathlineto{\pgfqpoint{1.169729in}{3.332831in}}%
\pgfpathlineto{\pgfqpoint{1.169694in}{3.332802in}}%
\pgfpathlineto{\pgfqpoint{1.169659in}{3.332773in}}%
\pgfpathlineto{\pgfqpoint{1.169624in}{3.332744in}}%
\pgfpathlineto{\pgfqpoint{1.169589in}{3.332715in}}%
\pgfpathlineto{\pgfqpoint{1.169554in}{3.332686in}}%
\pgfpathlineto{\pgfqpoint{1.169519in}{3.332657in}}%
\pgfpathlineto{\pgfqpoint{1.169484in}{3.332628in}}%
\pgfpathlineto{\pgfqpoint{1.169450in}{3.332599in}}%
\pgfpathlineto{\pgfqpoint{1.169415in}{3.332570in}}%
\pgfpathlineto{\pgfqpoint{1.169380in}{3.332541in}}%
\pgfpathlineto{\pgfqpoint{1.169345in}{3.332512in}}%
\pgfpathlineto{\pgfqpoint{1.169310in}{3.332483in}}%
\pgfpathlineto{\pgfqpoint{1.169275in}{3.332454in}}%
\pgfpathlineto{\pgfqpoint{1.169240in}{3.332425in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{3.332396in}}%
\pgfpathlineto{\pgfqpoint{1.169171in}{3.332367in}}%
\pgfpathlineto{\pgfqpoint{1.169136in}{3.332338in}}%
\pgfpathlineto{\pgfqpoint{1.169101in}{3.332309in}}%
\pgfpathlineto{\pgfqpoint{1.169066in}{3.332280in}}%
\pgfpathlineto{\pgfqpoint{1.169031in}{3.332251in}}%
\pgfpathlineto{\pgfqpoint{1.168996in}{3.332222in}}%
\pgfpathlineto{\pgfqpoint{1.168961in}{3.332193in}}%
\pgfpathlineto{\pgfqpoint{1.168926in}{3.332164in}}%
\pgfpathlineto{\pgfqpoint{1.168892in}{3.332135in}}%
\pgfpathlineto{\pgfqpoint{1.168857in}{3.332106in}}%
\pgfpathlineto{\pgfqpoint{1.168822in}{3.332077in}}%
\pgfpathlineto{\pgfqpoint{1.168787in}{3.332048in}}%
\pgfpathlineto{\pgfqpoint{1.168752in}{3.332019in}}%
\pgfpathlineto{\pgfqpoint{1.168717in}{3.331990in}}%
\pgfpathlineto{\pgfqpoint{1.168683in}{3.331961in}}%
\pgfpathlineto{\pgfqpoint{1.168648in}{3.331932in}}%
\pgfpathlineto{\pgfqpoint{1.168613in}{3.331903in}}%
\pgfpathlineto{\pgfqpoint{1.168578in}{3.331874in}}%
\pgfpathlineto{\pgfqpoint{1.168543in}{3.331845in}}%
\pgfpathlineto{\pgfqpoint{1.168508in}{3.331816in}}%
\pgfpathlineto{\pgfqpoint{1.168474in}{3.331787in}}%
\pgfpathlineto{\pgfqpoint{1.168439in}{3.331758in}}%
\pgfpathlineto{\pgfqpoint{1.168404in}{3.331729in}}%
\pgfpathlineto{\pgfqpoint{1.168369in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{1.168334in}{3.331671in}}%
\pgfpathlineto{\pgfqpoint{1.168299in}{3.331642in}}%
\pgfpathlineto{\pgfqpoint{1.168265in}{3.331613in}}%
\pgfpathlineto{\pgfqpoint{1.168230in}{3.331584in}}%
\pgfpathlineto{\pgfqpoint{1.168195in}{3.331555in}}%
\pgfpathlineto{\pgfqpoint{1.168160in}{3.331526in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{3.331497in}}%
\pgfpathlineto{\pgfqpoint{1.168090in}{3.331468in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{3.331439in}}%
\pgfpathlineto{\pgfqpoint{1.168021in}{3.331410in}}%
\pgfpathlineto{\pgfqpoint{1.167986in}{3.331380in}}%
\pgfpathlineto{\pgfqpoint{1.167951in}{3.331351in}}%
\pgfpathlineto{\pgfqpoint{1.167916in}{3.331322in}}%
\pgfpathlineto{\pgfqpoint{1.167882in}{3.331293in}}%
\pgfpathlineto{\pgfqpoint{1.167847in}{3.331264in}}%
\pgfpathlineto{\pgfqpoint{1.167812in}{3.331235in}}%
\pgfpathlineto{\pgfqpoint{1.167777in}{3.331206in}}%
\pgfpathlineto{\pgfqpoint{1.167743in}{3.331177in}}%
\pgfpathlineto{\pgfqpoint{1.167708in}{3.331148in}}%
\pgfpathlineto{\pgfqpoint{1.167673in}{3.331119in}}%
\pgfpathlineto{\pgfqpoint{1.167638in}{3.331090in}}%
\pgfpathlineto{\pgfqpoint{1.167603in}{3.331061in}}%
\pgfpathlineto{\pgfqpoint{1.167569in}{3.331032in}}%
\pgfpathlineto{\pgfqpoint{1.167534in}{3.331002in}}%
\pgfpathlineto{\pgfqpoint{1.167499in}{3.330973in}}%
\pgfpathlineto{\pgfqpoint{1.167464in}{3.330944in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{3.330915in}}%
\pgfpathlineto{\pgfqpoint{1.167395in}{3.330886in}}%
\pgfpathlineto{\pgfqpoint{1.167360in}{3.330857in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{3.330828in}}%
\pgfpathlineto{\pgfqpoint{1.167290in}{3.330799in}}%
\pgfpathlineto{\pgfqpoint{1.167256in}{3.330770in}}%
\pgfpathlineto{\pgfqpoint{1.167221in}{3.330740in}}%
\pgfpathlineto{\pgfqpoint{1.167186in}{3.330711in}}%
\pgfpathlineto{\pgfqpoint{1.167151in}{3.330682in}}%
\pgfpathlineto{\pgfqpoint{1.167117in}{3.330653in}}%
\pgfpathlineto{\pgfqpoint{1.167082in}{3.330624in}}%
\pgfpathlineto{\pgfqpoint{1.167047in}{3.330595in}}%
\pgfpathlineto{\pgfqpoint{1.167012in}{3.330566in}}%
\pgfpathlineto{\pgfqpoint{1.166978in}{3.330537in}}%
\pgfpathlineto{\pgfqpoint{1.166943in}{3.330507in}}%
\pgfpathlineto{\pgfqpoint{1.166908in}{3.330478in}}%
\pgfpathlineto{\pgfqpoint{1.166873in}{3.330449in}}%
\pgfpathlineto{\pgfqpoint{1.166839in}{3.330420in}}%
\pgfpathlineto{\pgfqpoint{1.166804in}{3.330391in}}%
\pgfpathlineto{\pgfqpoint{1.166769in}{3.330362in}}%
\pgfpathlineto{\pgfqpoint{1.166735in}{3.330333in}}%
\pgfpathlineto{\pgfqpoint{1.166700in}{3.330303in}}%
\pgfpathlineto{\pgfqpoint{1.166665in}{3.330274in}}%
\pgfpathlineto{\pgfqpoint{1.166630in}{3.330245in}}%
\pgfpathlineto{\pgfqpoint{1.166596in}{3.330216in}}%
\pgfpathlineto{\pgfqpoint{1.166561in}{3.330187in}}%
\pgfpathlineto{\pgfqpoint{1.166526in}{3.330158in}}%
\pgfpathlineto{\pgfqpoint{1.166492in}{3.330128in}}%
\pgfpathlineto{\pgfqpoint{1.166457in}{3.330099in}}%
\pgfpathlineto{\pgfqpoint{1.166422in}{3.330070in}}%
\pgfpathlineto{\pgfqpoint{1.166387in}{3.330041in}}%
\pgfpathlineto{\pgfqpoint{1.166353in}{3.330012in}}%
\pgfpathlineto{\pgfqpoint{1.166318in}{3.329983in}}%
\pgfpathlineto{\pgfqpoint{1.166283in}{3.329953in}}%
\pgfpathlineto{\pgfqpoint{1.166249in}{3.329924in}}%
\pgfpathlineto{\pgfqpoint{1.166214in}{3.329895in}}%
\pgfpathlineto{\pgfqpoint{1.166179in}{3.329866in}}%
\pgfpathlineto{\pgfqpoint{1.166145in}{3.329837in}}%
\pgfpathlineto{\pgfqpoint{1.166110in}{3.329807in}}%
\pgfpathlineto{\pgfqpoint{1.166075in}{3.329778in}}%
\pgfpathlineto{\pgfqpoint{1.166040in}{3.329749in}}%
\pgfpathlineto{\pgfqpoint{1.166006in}{3.329720in}}%
\pgfpathlineto{\pgfqpoint{1.165971in}{3.329691in}}%
\pgfpathlineto{\pgfqpoint{1.165936in}{3.329661in}}%
\pgfpathlineto{\pgfqpoint{1.165902in}{3.329632in}}%
\pgfpathlineto{\pgfqpoint{1.165867in}{3.329603in}}%
\pgfpathlineto{\pgfqpoint{1.165832in}{3.329574in}}%
\pgfpathlineto{\pgfqpoint{1.165798in}{3.329545in}}%
\pgfpathlineto{\pgfqpoint{1.165763in}{3.329515in}}%
\pgfpathlineto{\pgfqpoint{1.165728in}{3.329486in}}%
\pgfpathlineto{\pgfqpoint{1.165694in}{3.329457in}}%
\pgfpathlineto{\pgfqpoint{1.165659in}{3.329428in}}%
\pgfpathlineto{\pgfqpoint{1.165624in}{3.329398in}}%
\pgfpathlineto{\pgfqpoint{1.165590in}{3.329369in}}%
\pgfpathlineto{\pgfqpoint{1.165555in}{3.329340in}}%
\pgfpathlineto{\pgfqpoint{1.165520in}{3.329311in}}%
\pgfpathlineto{\pgfqpoint{1.165486in}{3.329282in}}%
\pgfpathlineto{\pgfqpoint{1.165451in}{3.329252in}}%
\pgfpathlineto{\pgfqpoint{1.165416in}{3.329223in}}%
\pgfpathlineto{\pgfqpoint{1.165382in}{3.329194in}}%
\pgfpathlineto{\pgfqpoint{1.165347in}{3.329165in}}%
\pgfpathlineto{\pgfqpoint{1.165312in}{3.329135in}}%
\pgfpathlineto{\pgfqpoint{1.165278in}{3.329106in}}%
\pgfpathlineto{\pgfqpoint{1.165243in}{3.329077in}}%
\pgfpathlineto{\pgfqpoint{1.165209in}{3.329048in}}%
\pgfpathlineto{\pgfqpoint{1.165174in}{3.329018in}}%
\pgfpathlineto{\pgfqpoint{1.165139in}{3.328989in}}%
\pgfpathlineto{\pgfqpoint{1.165105in}{3.328960in}}%
\pgfpathlineto{\pgfqpoint{1.165070in}{3.328930in}}%
\pgfpathlineto{\pgfqpoint{1.165035in}{3.328901in}}%
\pgfpathlineto{\pgfqpoint{1.165001in}{3.328872in}}%
\pgfpathlineto{\pgfqpoint{1.164966in}{3.328843in}}%
\pgfpathlineto{\pgfqpoint{1.164932in}{3.328813in}}%
\pgfpathlineto{\pgfqpoint{1.164897in}{3.328784in}}%
\pgfpathlineto{\pgfqpoint{1.164862in}{3.328755in}}%
\pgfpathlineto{\pgfqpoint{1.164828in}{3.328726in}}%
\pgfpathlineto{\pgfqpoint{1.164793in}{3.328696in}}%
\pgfpathlineto{\pgfqpoint{1.164758in}{3.328667in}}%
\pgfpathlineto{\pgfqpoint{1.164724in}{3.328638in}}%
\pgfpathlineto{\pgfqpoint{1.164689in}{3.328608in}}%
\pgfpathlineto{\pgfqpoint{1.164655in}{3.328579in}}%
\pgfpathlineto{\pgfqpoint{1.164620in}{3.328550in}}%
\pgfpathlineto{\pgfqpoint{1.164585in}{3.328520in}}%
\pgfpathlineto{\pgfqpoint{1.164551in}{3.328491in}}%
\pgfpathlineto{\pgfqpoint{1.164516in}{3.328462in}}%
\pgfpathlineto{\pgfqpoint{1.164482in}{3.328433in}}%
\pgfpathlineto{\pgfqpoint{1.164447in}{3.328403in}}%
\pgfpathlineto{\pgfqpoint{1.164413in}{3.328374in}}%
\pgfpathlineto{\pgfqpoint{1.164378in}{3.328345in}}%
\pgfpathlineto{\pgfqpoint{1.164343in}{3.328315in}}%
\pgfpathlineto{\pgfqpoint{1.164309in}{3.328286in}}%
\pgfpathlineto{\pgfqpoint{1.164274in}{3.328257in}}%
\pgfpathlineto{\pgfqpoint{1.164240in}{3.328227in}}%
\pgfpathlineto{\pgfqpoint{1.164205in}{3.328198in}}%
\pgfpathlineto{\pgfqpoint{1.164170in}{3.328169in}}%
\pgfpathlineto{\pgfqpoint{1.164136in}{3.328139in}}%
\pgfpathlineto{\pgfqpoint{1.164101in}{3.328110in}}%
\pgfpathlineto{\pgfqpoint{1.164067in}{3.328081in}}%
\pgfpathlineto{\pgfqpoint{1.164032in}{3.328051in}}%
\pgfpathlineto{\pgfqpoint{1.163998in}{3.328022in}}%
\pgfpathlineto{\pgfqpoint{1.163963in}{3.327993in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{3.327963in}}%
\pgfpathlineto{\pgfqpoint{1.163894in}{3.327934in}}%
\pgfpathlineto{\pgfqpoint{1.163859in}{3.327905in}}%
\pgfpathlineto{\pgfqpoint{1.163825in}{3.327875in}}%
\pgfpathlineto{\pgfqpoint{1.163790in}{3.327846in}}%
\pgfpathlineto{\pgfqpoint{1.163756in}{3.327817in}}%
\pgfpathlineto{\pgfqpoint{1.163721in}{3.327787in}}%
\pgfpathlineto{\pgfqpoint{1.163687in}{3.327758in}}%
\pgfpathlineto{\pgfqpoint{1.163652in}{3.327728in}}%
\pgfpathlineto{\pgfqpoint{1.163618in}{3.327699in}}%
\pgfpathlineto{\pgfqpoint{1.163583in}{3.327670in}}%
\pgfpathlineto{\pgfqpoint{1.163548in}{3.327640in}}%
\pgfpathlineto{\pgfqpoint{1.163514in}{3.327611in}}%
\pgfpathlineto{\pgfqpoint{1.163479in}{3.327582in}}%
\pgfpathlineto{\pgfqpoint{1.163445in}{3.327552in}}%
\pgfpathlineto{\pgfqpoint{1.163410in}{3.327523in}}%
\pgfpathlineto{\pgfqpoint{1.163376in}{3.327493in}}%
\pgfpathlineto{\pgfqpoint{1.163341in}{3.327464in}}%
\pgfpathlineto{\pgfqpoint{1.163307in}{3.327435in}}%
\pgfpathlineto{\pgfqpoint{1.163272in}{3.327405in}}%
\pgfpathlineto{\pgfqpoint{1.163238in}{3.327376in}}%
\pgfpathlineto{\pgfqpoint{1.163203in}{3.327346in}}%
\pgfpathlineto{\pgfqpoint{1.163169in}{3.327317in}}%
\pgfpathlineto{\pgfqpoint{1.163134in}{3.327288in}}%
\pgfpathlineto{\pgfqpoint{1.163100in}{3.327258in}}%
\pgfpathlineto{\pgfqpoint{1.163065in}{3.327229in}}%
\pgfpathlineto{\pgfqpoint{1.163031in}{3.327199in}}%
\pgfpathlineto{\pgfqpoint{1.162996in}{3.327170in}}%
\pgfpathlineto{\pgfqpoint{1.162962in}{3.327141in}}%
\pgfpathlineto{\pgfqpoint{1.162927in}{3.327111in}}%
\pgfpathlineto{\pgfqpoint{1.162893in}{3.327082in}}%
\pgfpathlineto{\pgfqpoint{1.162858in}{3.327052in}}%
\pgfpathlineto{\pgfqpoint{1.162824in}{3.327023in}}%
\pgfpathlineto{\pgfqpoint{1.162789in}{3.326993in}}%
\pgfpathlineto{\pgfqpoint{1.162755in}{3.326964in}}%
\pgfpathlineto{\pgfqpoint{1.162720in}{3.326935in}}%
\pgfpathlineto{\pgfqpoint{1.162686in}{3.326905in}}%
\pgfpathlineto{\pgfqpoint{1.162651in}{3.326876in}}%
\pgfpathlineto{\pgfqpoint{1.162617in}{3.326846in}}%
\pgfpathlineto{\pgfqpoint{1.162582in}{3.326817in}}%
\pgfpathlineto{\pgfqpoint{1.162548in}{3.326787in}}%
\pgfpathlineto{\pgfqpoint{1.162513in}{3.326758in}}%
\pgfpathlineto{\pgfqpoint{1.162479in}{3.326729in}}%
\pgfpathlineto{\pgfqpoint{1.162444in}{3.326699in}}%
\pgfpathlineto{\pgfqpoint{1.162410in}{3.326670in}}%
\pgfpathlineto{\pgfqpoint{1.162375in}{3.326640in}}%
\pgfpathlineto{\pgfqpoint{1.162341in}{3.326611in}}%
\pgfpathlineto{\pgfqpoint{1.162307in}{3.326581in}}%
\pgfpathlineto{\pgfqpoint{1.162272in}{3.326552in}}%
\pgfpathlineto{\pgfqpoint{1.162238in}{3.326522in}}%
\pgfpathlineto{\pgfqpoint{1.162203in}{3.326493in}}%
\pgfpathlineto{\pgfqpoint{1.162169in}{3.326463in}}%
\pgfpathlineto{\pgfqpoint{1.162134in}{3.326434in}}%
\pgfpathlineto{\pgfqpoint{1.162100in}{3.326404in}}%
\pgfpathlineto{\pgfqpoint{1.162065in}{3.326375in}}%
\pgfpathlineto{\pgfqpoint{1.162031in}{3.326345in}}%
\pgfpathlineto{\pgfqpoint{1.161996in}{3.326316in}}%
\pgfpathlineto{\pgfqpoint{1.161962in}{3.326286in}}%
\pgfpathlineto{\pgfqpoint{1.161928in}{3.326257in}}%
\pgfpathlineto{\pgfqpoint{1.161893in}{3.326227in}}%
\pgfpathlineto{\pgfqpoint{1.161859in}{3.326198in}}%
\pgfpathlineto{\pgfqpoint{1.161824in}{3.326169in}}%
\pgfpathlineto{\pgfqpoint{1.161790in}{3.326139in}}%
\pgfpathlineto{\pgfqpoint{1.161755in}{3.326110in}}%
\pgfpathlineto{\pgfqpoint{1.161721in}{3.326080in}}%
\pgfpathlineto{\pgfqpoint{1.161687in}{3.326050in}}%
\pgfpathlineto{\pgfqpoint{1.161652in}{3.326021in}}%
\pgfpathlineto{\pgfqpoint{1.161618in}{3.325991in}}%
\pgfpathlineto{\pgfqpoint{1.161583in}{3.325962in}}%
\pgfpathlineto{\pgfqpoint{1.161549in}{3.325932in}}%
\pgfpathlineto{\pgfqpoint{1.161514in}{3.325903in}}%
\pgfpathlineto{\pgfqpoint{1.161480in}{3.325873in}}%
\pgfpathlineto{\pgfqpoint{1.161446in}{3.325844in}}%
\pgfpathlineto{\pgfqpoint{1.161411in}{3.325814in}}%
\pgfpathlineto{\pgfqpoint{1.161377in}{3.325785in}}%
\pgfpathlineto{\pgfqpoint{1.161342in}{3.325755in}}%
\pgfpathlineto{\pgfqpoint{1.161308in}{3.325726in}}%
\pgfpathlineto{\pgfqpoint{1.161274in}{3.325696in}}%
\pgfpathlineto{\pgfqpoint{1.161239in}{3.325667in}}%
\pgfpathlineto{\pgfqpoint{1.161205in}{3.325637in}}%
\pgfpathlineto{\pgfqpoint{1.161170in}{3.325608in}}%
\pgfpathlineto{\pgfqpoint{1.161136in}{3.325578in}}%
\pgfpathlineto{\pgfqpoint{1.161102in}{3.325549in}}%
\pgfpathlineto{\pgfqpoint{1.161067in}{3.325519in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{3.325489in}}%
\pgfpathlineto{\pgfqpoint{1.160999in}{3.325460in}}%
\pgfpathlineto{\pgfqpoint{1.160964in}{3.325430in}}%
\pgfpathlineto{\pgfqpoint{1.160930in}{3.325401in}}%
\pgfpathlineto{\pgfqpoint{1.160895in}{3.325371in}}%
\pgfpathlineto{\pgfqpoint{1.160861in}{3.325342in}}%
\pgfpathlineto{\pgfqpoint{1.160827in}{3.325312in}}%
\pgfpathlineto{\pgfqpoint{1.160792in}{3.325283in}}%
\pgfpathlineto{\pgfqpoint{1.160758in}{3.325253in}}%
\pgfpathlineto{\pgfqpoint{1.160724in}{3.325223in}}%
\pgfpathlineto{\pgfqpoint{1.160689in}{3.325194in}}%
\pgfpathlineto{\pgfqpoint{1.160655in}{3.325164in}}%
\pgfpathlineto{\pgfqpoint{1.160620in}{3.325135in}}%
\pgfpathlineto{\pgfqpoint{1.160586in}{3.325105in}}%
\pgfpathlineto{\pgfqpoint{1.160552in}{3.325075in}}%
\pgfpathlineto{\pgfqpoint{1.160517in}{3.325046in}}%
\pgfpathlineto{\pgfqpoint{1.160483in}{3.325016in}}%
\pgfpathlineto{\pgfqpoint{1.160449in}{3.324987in}}%
\pgfpathlineto{\pgfqpoint{1.160414in}{3.324957in}}%
\pgfpathlineto{\pgfqpoint{1.160380in}{3.324928in}}%
\pgfpathlineto{\pgfqpoint{1.160346in}{3.324898in}}%
\pgfpathlineto{\pgfqpoint{1.160311in}{3.324868in}}%
\pgfpathlineto{\pgfqpoint{1.160277in}{3.324839in}}%
\pgfpathlineto{\pgfqpoint{1.160243in}{3.324809in}}%
\pgfpathlineto{\pgfqpoint{1.160208in}{3.324779in}}%
\pgfpathlineto{\pgfqpoint{1.160174in}{3.324750in}}%
\pgfpathlineto{\pgfqpoint{1.160140in}{3.324720in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{3.324691in}}%
\pgfpathlineto{\pgfqpoint{1.160071in}{3.324661in}}%
\pgfpathlineto{\pgfqpoint{1.160037in}{3.324631in}}%
\pgfpathlineto{\pgfqpoint{1.160002in}{3.324602in}}%
\pgfpathlineto{\pgfqpoint{1.159968in}{3.324572in}}%
\pgfpathlineto{\pgfqpoint{1.159934in}{3.324543in}}%
\pgfpathlineto{\pgfqpoint{1.159899in}{3.324513in}}%
\pgfpathlineto{\pgfqpoint{1.159865in}{3.324483in}}%
\pgfpathlineto{\pgfqpoint{1.159831in}{3.324454in}}%
\pgfpathlineto{\pgfqpoint{1.159797in}{3.324424in}}%
\pgfpathlineto{\pgfqpoint{1.159762in}{3.324394in}}%
\pgfpathlineto{\pgfqpoint{1.159728in}{3.324365in}}%
\pgfpathlineto{\pgfqpoint{1.159694in}{3.324335in}}%
\pgfpathlineto{\pgfqpoint{1.159659in}{3.324305in}}%
\pgfpathlineto{\pgfqpoint{1.159625in}{3.324276in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{3.324246in}}%
\pgfpathlineto{\pgfqpoint{1.159556in}{3.324216in}}%
\pgfpathlineto{\pgfqpoint{1.159522in}{3.324187in}}%
\pgfpathlineto{\pgfqpoint{1.159488in}{3.324157in}}%
\pgfpathlineto{\pgfqpoint{1.159454in}{3.324127in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{3.324098in}}%
\pgfpathlineto{\pgfqpoint{1.159385in}{3.324068in}}%
\pgfpathlineto{\pgfqpoint{1.159351in}{3.324038in}}%
\pgfpathlineto{\pgfqpoint{1.159316in}{3.324009in}}%
\pgfpathlineto{\pgfqpoint{1.159282in}{3.323979in}}%
\pgfpathlineto{\pgfqpoint{1.159248in}{3.323949in}}%
\pgfpathlineto{\pgfqpoint{1.159214in}{3.323920in}}%
\pgfpathlineto{\pgfqpoint{1.159179in}{3.323890in}}%
\pgfpathlineto{\pgfqpoint{1.159145in}{3.323860in}}%
\pgfpathlineto{\pgfqpoint{1.159111in}{3.323831in}}%
\pgfpathlineto{\pgfqpoint{1.159077in}{3.323801in}}%
\pgfpathlineto{\pgfqpoint{1.159042in}{3.323771in}}%
\pgfpathlineto{\pgfqpoint{1.159008in}{3.323742in}}%
\pgfpathlineto{\pgfqpoint{1.158974in}{3.323712in}}%
\pgfpathlineto{\pgfqpoint{1.158939in}{3.323682in}}%
\pgfpathlineto{\pgfqpoint{1.158905in}{3.323653in}}%
\pgfpathlineto{\pgfqpoint{1.158871in}{3.323623in}}%
\pgfpathlineto{\pgfqpoint{1.158837in}{3.323593in}}%
\pgfpathlineto{\pgfqpoint{1.158802in}{3.323563in}}%
\pgfpathlineto{\pgfqpoint{1.158768in}{3.323534in}}%
\pgfpathlineto{\pgfqpoint{1.158734in}{3.323504in}}%
\pgfpathlineto{\pgfqpoint{1.158700in}{3.323474in}}%
\pgfpathlineto{\pgfqpoint{1.158666in}{3.323445in}}%
\pgfpathlineto{\pgfqpoint{1.158631in}{3.323415in}}%
\pgfpathlineto{\pgfqpoint{1.158597in}{3.323385in}}%
\pgfpathlineto{\pgfqpoint{1.158563in}{3.323355in}}%
\pgfpathlineto{\pgfqpoint{1.158529in}{3.323326in}}%
\pgfpathlineto{\pgfqpoint{1.158494in}{3.323296in}}%
\pgfpathlineto{\pgfqpoint{1.158460in}{3.323266in}}%
\pgfpathlineto{\pgfqpoint{1.158426in}{3.323237in}}%
\pgfpathlineto{\pgfqpoint{1.158392in}{3.323207in}}%
\pgfpathlineto{\pgfqpoint{1.158357in}{3.323177in}}%
\pgfpathlineto{\pgfqpoint{1.158323in}{3.323147in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{3.323118in}}%
\pgfpathlineto{\pgfqpoint{1.158255in}{3.323088in}}%
\pgfpathlineto{\pgfqpoint{1.158221in}{3.323058in}}%
\pgfpathlineto{\pgfqpoint{1.158186in}{3.323028in}}%
\pgfpathlineto{\pgfqpoint{1.158152in}{3.322999in}}%
\pgfpathlineto{\pgfqpoint{1.158118in}{3.322969in}}%
\pgfpathlineto{\pgfqpoint{1.158084in}{3.322939in}}%
\pgfpathlineto{\pgfqpoint{1.158050in}{3.322909in}}%
\pgfpathlineto{\pgfqpoint{1.158015in}{3.322880in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{3.322850in}}%
\pgfpathlineto{\pgfqpoint{1.157947in}{3.322820in}}%
\pgfpathlineto{\pgfqpoint{1.157913in}{3.322790in}}%
\pgfpathlineto{\pgfqpoint{1.157879in}{3.322760in}}%
\pgfpathlineto{\pgfqpoint{1.157844in}{3.322731in}}%
\pgfpathlineto{\pgfqpoint{1.157810in}{3.322701in}}%
\pgfpathlineto{\pgfqpoint{1.157776in}{3.322671in}}%
\pgfpathlineto{\pgfqpoint{1.157742in}{3.322641in}}%
\pgfpathlineto{\pgfqpoint{1.157708in}{3.322612in}}%
\pgfpathlineto{\pgfqpoint{1.157674in}{3.322582in}}%
\pgfpathlineto{\pgfqpoint{1.157639in}{3.322552in}}%
\pgfpathlineto{\pgfqpoint{1.157605in}{3.322522in}}%
\pgfpathlineto{\pgfqpoint{1.157571in}{3.322492in}}%
\pgfpathlineto{\pgfqpoint{1.157537in}{3.322463in}}%
\pgfpathlineto{\pgfqpoint{1.157503in}{3.322433in}}%
\pgfpathlineto{\pgfqpoint{1.157469in}{3.322403in}}%
\pgfpathlineto{\pgfqpoint{1.157434in}{3.322373in}}%
\pgfpathlineto{\pgfqpoint{1.157400in}{3.322343in}}%
\pgfpathlineto{\pgfqpoint{1.157366in}{3.322314in}}%
\pgfpathlineto{\pgfqpoint{1.157332in}{3.322284in}}%
\pgfpathlineto{\pgfqpoint{1.157298in}{3.322254in}}%
\pgfpathlineto{\pgfqpoint{1.157264in}{3.322224in}}%
\pgfpathlineto{\pgfqpoint{1.157229in}{3.322194in}}%
\pgfpathlineto{\pgfqpoint{1.157195in}{3.322164in}}%
\pgfpathlineto{\pgfqpoint{1.157161in}{3.322135in}}%
\pgfpathlineto{\pgfqpoint{1.157127in}{3.322105in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{3.322075in}}%
\pgfpathlineto{\pgfqpoint{1.157059in}{3.322045in}}%
\pgfpathlineto{\pgfqpoint{1.157025in}{3.322015in}}%
\pgfpathlineto{\pgfqpoint{1.156990in}{3.321985in}}%
\pgfpathlineto{\pgfqpoint{1.156956in}{3.321956in}}%
\pgfpathlineto{\pgfqpoint{1.156922in}{3.321926in}}%
\pgfpathlineto{\pgfqpoint{1.156888in}{3.321896in}}%
\pgfpathlineto{\pgfqpoint{1.156854in}{3.321866in}}%
\pgfpathlineto{\pgfqpoint{1.156820in}{3.321836in}}%
\pgfpathlineto{\pgfqpoint{1.156786in}{3.321806in}}%
\pgfpathlineto{\pgfqpoint{1.156752in}{3.321777in}}%
\pgfpathlineto{\pgfqpoint{1.156717in}{3.321747in}}%
\pgfpathlineto{\pgfqpoint{1.156683in}{3.321717in}}%
\pgfpathlineto{\pgfqpoint{1.156649in}{3.321687in}}%
\pgfpathlineto{\pgfqpoint{1.156615in}{3.321657in}}%
\pgfpathlineto{\pgfqpoint{1.156581in}{3.321627in}}%
\pgfpathlineto{\pgfqpoint{1.156547in}{3.321597in}}%
\pgfpathlineto{\pgfqpoint{1.156513in}{3.321568in}}%
\pgfpathlineto{\pgfqpoint{1.156479in}{3.321538in}}%
\pgfpathlineto{\pgfqpoint{1.156445in}{3.321508in}}%
\pgfpathlineto{\pgfqpoint{1.156411in}{3.321478in}}%
\pgfpathlineto{\pgfqpoint{1.156376in}{3.321448in}}%
\pgfpathlineto{\pgfqpoint{1.156342in}{3.321418in}}%
\pgfpathlineto{\pgfqpoint{1.156308in}{3.321388in}}%
\pgfpathlineto{\pgfqpoint{1.156274in}{3.321358in}}%
\pgfpathlineto{\pgfqpoint{1.156240in}{3.321329in}}%
\pgfpathlineto{\pgfqpoint{1.156206in}{3.321299in}}%
\pgfpathlineto{\pgfqpoint{1.156172in}{3.321269in}}%
\pgfpathlineto{\pgfqpoint{1.156138in}{3.321239in}}%
\pgfpathlineto{\pgfqpoint{1.156104in}{3.321209in}}%
\pgfpathlineto{\pgfqpoint{1.156070in}{3.321179in}}%
\pgfpathlineto{\pgfqpoint{1.156036in}{3.321149in}}%
\pgfpathlineto{\pgfqpoint{1.156001in}{3.321119in}}%
\pgfpathlineto{\pgfqpoint{1.155967in}{3.321089in}}%
\pgfpathlineto{\pgfqpoint{1.155933in}{3.321059in}}%
\pgfpathlineto{\pgfqpoint{1.155899in}{3.321029in}}%
\pgfpathlineto{\pgfqpoint{1.155865in}{3.321000in}}%
\pgfpathlineto{\pgfqpoint{1.155831in}{3.320970in}}%
\pgfpathlineto{\pgfqpoint{1.155797in}{3.320940in}}%
\pgfpathlineto{\pgfqpoint{1.155763in}{3.320910in}}%
\pgfpathlineto{\pgfqpoint{1.155729in}{3.320880in}}%
\pgfpathlineto{\pgfqpoint{1.155695in}{3.320850in}}%
\pgfpathlineto{\pgfqpoint{1.155661in}{3.320820in}}%
\pgfpathlineto{\pgfqpoint{1.155627in}{3.320790in}}%
\pgfpathlineto{\pgfqpoint{1.155593in}{3.320760in}}%
\pgfpathlineto{\pgfqpoint{1.155559in}{3.320730in}}%
\pgfpathlineto{\pgfqpoint{1.155525in}{3.320700in}}%
\pgfpathlineto{\pgfqpoint{1.155491in}{3.320670in}}%
\pgfpathlineto{\pgfqpoint{1.155457in}{3.320640in}}%
\pgfpathlineto{\pgfqpoint{1.155423in}{3.320610in}}%
\pgfpathlineto{\pgfqpoint{1.155389in}{3.320581in}}%
\pgfpathlineto{\pgfqpoint{1.155355in}{3.320551in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{3.320521in}}%
\pgfpathlineto{\pgfqpoint{1.155286in}{3.320491in}}%
\pgfpathlineto{\pgfqpoint{1.155252in}{3.320461in}}%
\pgfpathlineto{\pgfqpoint{1.155218in}{3.320431in}}%
\pgfpathlineto{\pgfqpoint{1.155184in}{3.320401in}}%
\pgfpathlineto{\pgfqpoint{1.155150in}{3.320371in}}%
\pgfpathlineto{\pgfqpoint{1.155116in}{3.320341in}}%
\pgfpathlineto{\pgfqpoint{1.155082in}{3.320311in}}%
\pgfpathlineto{\pgfqpoint{1.155048in}{3.320281in}}%
\pgfpathlineto{\pgfqpoint{1.155014in}{3.320251in}}%
\pgfpathlineto{\pgfqpoint{1.154980in}{3.320221in}}%
\pgfpathlineto{\pgfqpoint{1.154946in}{3.320191in}}%
\pgfpathlineto{\pgfqpoint{1.154912in}{3.320161in}}%
\pgfpathlineto{\pgfqpoint{1.154878in}{3.320131in}}%
\pgfpathlineto{\pgfqpoint{1.154844in}{3.320101in}}%
\pgfpathlineto{\pgfqpoint{1.154810in}{3.320071in}}%
\pgfpathlineto{\pgfqpoint{1.154776in}{3.320041in}}%
\pgfpathlineto{\pgfqpoint{1.154742in}{3.320011in}}%
\pgfpathlineto{\pgfqpoint{1.154708in}{3.319981in}}%
\pgfpathlineto{\pgfqpoint{1.154674in}{3.319951in}}%
\pgfpathlineto{\pgfqpoint{1.154640in}{3.319921in}}%
\pgfpathlineto{\pgfqpoint{1.154606in}{3.319891in}}%
\pgfpathlineto{\pgfqpoint{1.154572in}{3.319861in}}%
\pgfpathlineto{\pgfqpoint{1.154538in}{3.319831in}}%
\pgfpathlineto{\pgfqpoint{1.154504in}{3.319801in}}%
\pgfpathlineto{\pgfqpoint{1.154470in}{3.319771in}}%
\pgfpathlineto{\pgfqpoint{1.154436in}{3.319741in}}%
\pgfpathlineto{\pgfqpoint{1.154403in}{3.319711in}}%
\pgfpathlineto{\pgfqpoint{1.154369in}{3.319681in}}%
\pgfpathlineto{\pgfqpoint{1.154335in}{3.319651in}}%
\pgfpathlineto{\pgfqpoint{1.154301in}{3.319621in}}%
\pgfpathlineto{\pgfqpoint{1.154267in}{3.319591in}}%
\pgfpathlineto{\pgfqpoint{1.154233in}{3.319561in}}%
\pgfpathlineto{\pgfqpoint{1.154199in}{3.319531in}}%
\pgfpathlineto{\pgfqpoint{1.154165in}{3.319501in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{3.319471in}}%
\pgfpathlineto{\pgfqpoint{1.154097in}{3.319441in}}%
\pgfpathlineto{\pgfqpoint{1.154063in}{3.319411in}}%
\pgfpathlineto{\pgfqpoint{1.154029in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{1.153995in}{3.319351in}}%
\pgfpathlineto{\pgfqpoint{1.153961in}{3.319321in}}%
\pgfpathlineto{\pgfqpoint{1.153927in}{3.319290in}}%
\pgfpathlineto{\pgfqpoint{1.153893in}{3.319260in}}%
\pgfpathlineto{\pgfqpoint{1.153859in}{3.319230in}}%
\pgfpathlineto{\pgfqpoint{1.153825in}{3.319200in}}%
\pgfpathlineto{\pgfqpoint{1.153791in}{3.319170in}}%
\pgfpathlineto{\pgfqpoint{1.153757in}{3.319140in}}%
\pgfpathlineto{\pgfqpoint{1.153724in}{3.319110in}}%
\pgfpathlineto{\pgfqpoint{1.153690in}{3.319080in}}%
\pgfpathlineto{\pgfqpoint{1.153656in}{3.319050in}}%
\pgfpathlineto{\pgfqpoint{1.153622in}{3.319020in}}%
\pgfpathlineto{\pgfqpoint{1.153588in}{3.318990in}}%
\pgfpathlineto{\pgfqpoint{1.153554in}{3.318960in}}%
\pgfpathlineto{\pgfqpoint{1.153520in}{3.318930in}}%
\pgfpathlineto{\pgfqpoint{1.153486in}{3.318900in}}%
\pgfpathlineto{\pgfqpoint{1.153452in}{3.318870in}}%
\pgfpathlineto{\pgfqpoint{1.153418in}{3.318839in}}%
\pgfpathlineto{\pgfqpoint{1.153384in}{3.318809in}}%
\pgfpathlineto{\pgfqpoint{1.153350in}{3.318779in}}%
\pgfpathlineto{\pgfqpoint{1.153317in}{3.318749in}}%
\pgfpathlineto{\pgfqpoint{1.153283in}{3.318719in}}%
\pgfpathlineto{\pgfqpoint{1.153249in}{3.318689in}}%
\pgfpathlineto{\pgfqpoint{1.153215in}{3.318659in}}%
\pgfpathlineto{\pgfqpoint{1.153181in}{3.318629in}}%
\pgfpathlineto{\pgfqpoint{1.153147in}{3.318599in}}%
\pgfpathlineto{\pgfqpoint{1.153113in}{3.318569in}}%
\pgfpathlineto{\pgfqpoint{1.153079in}{3.318538in}}%
\pgfpathlineto{\pgfqpoint{1.153045in}{3.318508in}}%
\pgfpathlineto{\pgfqpoint{1.153011in}{3.318478in}}%
\pgfpathlineto{\pgfqpoint{1.152978in}{3.318448in}}%
\pgfpathlineto{\pgfqpoint{1.152944in}{3.318418in}}%
\pgfpathlineto{\pgfqpoint{1.152910in}{3.318388in}}%
\pgfpathlineto{\pgfqpoint{1.152876in}{3.318358in}}%
\pgfpathlineto{\pgfqpoint{1.152842in}{3.318328in}}%
\pgfpathlineto{\pgfqpoint{1.152808in}{3.318297in}}%
\pgfpathlineto{\pgfqpoint{1.152774in}{3.318267in}}%
\pgfpathlineto{\pgfqpoint{1.152741in}{3.318237in}}%
\pgfpathlineto{\pgfqpoint{1.152707in}{3.318207in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{3.318177in}}%
\pgfpathlineto{\pgfqpoint{1.152639in}{3.318147in}}%
\pgfpathlineto{\pgfqpoint{1.152605in}{3.318117in}}%
\pgfpathlineto{\pgfqpoint{1.152571in}{3.318087in}}%
\pgfpathlineto{\pgfqpoint{1.152537in}{3.318056in}}%
\pgfpathlineto{\pgfqpoint{1.152503in}{3.318026in}}%
\pgfpathlineto{\pgfqpoint{1.152470in}{3.317996in}}%
\pgfpathlineto{\pgfqpoint{1.152436in}{3.317966in}}%
\pgfpathlineto{\pgfqpoint{1.152402in}{3.317936in}}%
\pgfpathlineto{\pgfqpoint{1.152368in}{3.317906in}}%
\pgfpathlineto{\pgfqpoint{1.152334in}{3.317875in}}%
\pgfpathlineto{\pgfqpoint{1.152300in}{3.317845in}}%
\pgfpathlineto{\pgfqpoint{1.152267in}{3.317815in}}%
\pgfpathlineto{\pgfqpoint{1.152233in}{3.317785in}}%
\pgfpathlineto{\pgfqpoint{1.152199in}{3.317755in}}%
\pgfpathlineto{\pgfqpoint{1.152165in}{3.317725in}}%
\pgfpathlineto{\pgfqpoint{1.152131in}{3.317694in}}%
\pgfpathlineto{\pgfqpoint{1.152097in}{3.317664in}}%
\pgfpathlineto{\pgfqpoint{1.152064in}{3.317634in}}%
\pgfpathlineto{\pgfqpoint{1.152030in}{3.317604in}}%
\pgfpathlineto{\pgfqpoint{1.151996in}{3.317574in}}%
\pgfpathlineto{\pgfqpoint{1.151962in}{3.317543in}}%
\pgfpathlineto{\pgfqpoint{1.151928in}{3.317513in}}%
\pgfpathlineto{\pgfqpoint{1.151895in}{3.317483in}}%
\pgfpathlineto{\pgfqpoint{1.151861in}{3.317453in}}%
\pgfpathlineto{\pgfqpoint{1.151827in}{3.317423in}}%
\pgfpathlineto{\pgfqpoint{1.151793in}{3.317392in}}%
\pgfpathlineto{\pgfqpoint{1.151759in}{3.317362in}}%
\pgfpathlineto{\pgfqpoint{1.151726in}{3.317332in}}%
\pgfpathlineto{\pgfqpoint{1.151692in}{3.317302in}}%
\pgfpathlineto{\pgfqpoint{1.151658in}{3.317272in}}%
\pgfpathlineto{\pgfqpoint{1.151624in}{3.317241in}}%
\pgfpathlineto{\pgfqpoint{1.151590in}{3.317211in}}%
\pgfpathlineto{\pgfqpoint{1.151557in}{3.317181in}}%
\pgfpathlineto{\pgfqpoint{1.151523in}{3.317151in}}%
\pgfpathlineto{\pgfqpoint{1.151489in}{3.317121in}}%
\pgfpathlineto{\pgfqpoint{1.151455in}{3.317090in}}%
\pgfpathlineto{\pgfqpoint{1.151421in}{3.317060in}}%
\pgfpathlineto{\pgfqpoint{1.151388in}{3.317030in}}%
\pgfpathlineto{\pgfqpoint{1.151354in}{3.317000in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{3.316969in}}%
\pgfpathlineto{\pgfqpoint{1.151286in}{3.316939in}}%
\pgfpathlineto{\pgfqpoint{1.151252in}{3.316909in}}%
\pgfpathlineto{\pgfqpoint{1.151219in}{3.316879in}}%
\pgfpathlineto{\pgfqpoint{1.151185in}{3.316848in}}%
\pgfpathlineto{\pgfqpoint{1.151151in}{3.316818in}}%
\pgfpathlineto{\pgfqpoint{1.151117in}{3.316788in}}%
\pgfpathlineto{\pgfqpoint{1.151084in}{3.316758in}}%
\pgfpathlineto{\pgfqpoint{1.151050in}{3.316727in}}%
\pgfpathlineto{\pgfqpoint{1.151016in}{3.316697in}}%
\pgfpathlineto{\pgfqpoint{1.150982in}{3.316667in}}%
\pgfpathlineto{\pgfqpoint{1.150949in}{3.316637in}}%
\pgfpathlineto{\pgfqpoint{1.150915in}{3.316606in}}%
\pgfpathlineto{\pgfqpoint{1.150881in}{3.316576in}}%
\pgfpathlineto{\pgfqpoint{1.150847in}{3.316546in}}%
\pgfpathlineto{\pgfqpoint{1.150814in}{3.316516in}}%
\pgfpathlineto{\pgfqpoint{1.150780in}{3.316485in}}%
\pgfpathlineto{\pgfqpoint{1.150746in}{3.316455in}}%
\pgfpathlineto{\pgfqpoint{1.150712in}{3.316425in}}%
\pgfpathlineto{\pgfqpoint{1.150679in}{3.316395in}}%
\pgfpathlineto{\pgfqpoint{1.150645in}{3.316364in}}%
\pgfpathlineto{\pgfqpoint{1.150611in}{3.316334in}}%
\pgfpathlineto{\pgfqpoint{1.150578in}{3.316304in}}%
\pgfpathlineto{\pgfqpoint{1.150544in}{3.316273in}}%
\pgfpathlineto{\pgfqpoint{1.150510in}{3.316243in}}%
\pgfpathlineto{\pgfqpoint{1.150476in}{3.316213in}}%
\pgfpathlineto{\pgfqpoint{1.150443in}{3.316183in}}%
\pgfpathlineto{\pgfqpoint{1.150409in}{3.316152in}}%
\pgfpathlineto{\pgfqpoint{1.150375in}{3.316122in}}%
\pgfpathlineto{\pgfqpoint{1.150341in}{3.316092in}}%
\pgfpathlineto{\pgfqpoint{1.150308in}{3.316061in}}%
\pgfpathlineto{\pgfqpoint{1.150274in}{3.316031in}}%
\pgfpathlineto{\pgfqpoint{1.150240in}{3.316001in}}%
\pgfpathlineto{\pgfqpoint{1.150207in}{3.315970in}}%
\pgfpathlineto{\pgfqpoint{1.150173in}{3.315940in}}%
\pgfpathlineto{\pgfqpoint{1.150139in}{3.315910in}}%
\pgfpathlineto{\pgfqpoint{1.150106in}{3.315879in}}%
\pgfpathlineto{\pgfqpoint{1.150072in}{3.315849in}}%
\pgfpathlineto{\pgfqpoint{1.150038in}{3.315819in}}%
\pgfpathlineto{\pgfqpoint{1.150004in}{3.315788in}}%
\pgfpathlineto{\pgfqpoint{1.149971in}{3.315758in}}%
\pgfpathlineto{\pgfqpoint{1.149937in}{3.315728in}}%
\pgfpathlineto{\pgfqpoint{1.149903in}{3.315697in}}%
\pgfpathlineto{\pgfqpoint{1.149870in}{3.315667in}}%
\pgfpathlineto{\pgfqpoint{1.149836in}{3.315637in}}%
\pgfpathlineto{\pgfqpoint{1.149802in}{3.315606in}}%
\pgfpathlineto{\pgfqpoint{1.149769in}{3.315576in}}%
\pgfpathlineto{\pgfqpoint{1.149735in}{3.315546in}}%
\pgfpathlineto{\pgfqpoint{1.149701in}{3.315515in}}%
\pgfpathlineto{\pgfqpoint{1.149668in}{3.315485in}}%
\pgfpathlineto{\pgfqpoint{1.149634in}{3.315455in}}%
\pgfpathlineto{\pgfqpoint{1.149600in}{3.315424in}}%
\pgfpathlineto{\pgfqpoint{1.149567in}{3.315394in}}%
\pgfpathlineto{\pgfqpoint{1.149533in}{3.315364in}}%
\pgfpathlineto{\pgfqpoint{1.149499in}{3.315333in}}%
\pgfpathlineto{\pgfqpoint{1.149466in}{3.315303in}}%
\pgfpathlineto{\pgfqpoint{1.149432in}{3.315273in}}%
\pgfpathlineto{\pgfqpoint{1.149398in}{3.315242in}}%
\pgfpathlineto{\pgfqpoint{1.149365in}{3.315212in}}%
\pgfpathlineto{\pgfqpoint{1.149331in}{3.315181in}}%
\pgfpathlineto{\pgfqpoint{1.149297in}{3.315151in}}%
\pgfpathlineto{\pgfqpoint{1.149264in}{3.315121in}}%
\pgfpathlineto{\pgfqpoint{1.149230in}{3.315090in}}%
\pgfpathlineto{\pgfqpoint{1.149196in}{3.315060in}}%
\pgfpathlineto{\pgfqpoint{1.149163in}{3.315030in}}%
\pgfpathlineto{\pgfqpoint{1.149129in}{3.314999in}}%
\pgfpathlineto{\pgfqpoint{1.149096in}{3.314969in}}%
\pgfpathlineto{\pgfqpoint{1.149062in}{3.314938in}}%
\pgfpathlineto{\pgfqpoint{1.149028in}{3.314908in}}%
\pgfpathlineto{\pgfqpoint{1.148995in}{3.314878in}}%
\pgfpathlineto{\pgfqpoint{1.148961in}{3.314847in}}%
\pgfpathlineto{\pgfqpoint{1.148927in}{3.314817in}}%
\pgfpathlineto{\pgfqpoint{1.148894in}{3.314786in}}%
\pgfpathlineto{\pgfqpoint{1.148860in}{3.314756in}}%
\pgfpathlineto{\pgfqpoint{1.148827in}{3.314726in}}%
\pgfpathlineto{\pgfqpoint{1.148793in}{3.314695in}}%
\pgfpathlineto{\pgfqpoint{1.148759in}{3.314665in}}%
\pgfpathlineto{\pgfqpoint{1.148726in}{3.314634in}}%
\pgfpathlineto{\pgfqpoint{1.148692in}{3.314604in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{3.314573in}}%
\pgfpathlineto{\pgfqpoint{1.148625in}{3.314543in}}%
\pgfpathlineto{\pgfqpoint{1.148591in}{3.314513in}}%
\pgfpathlineto{\pgfqpoint{1.148558in}{3.314482in}}%
\pgfpathlineto{\pgfqpoint{1.148524in}{3.314452in}}%
\pgfpathlineto{\pgfqpoint{1.148491in}{3.314421in}}%
\pgfpathlineto{\pgfqpoint{1.148457in}{3.314391in}}%
\pgfpathlineto{\pgfqpoint{1.148423in}{3.314360in}}%
\pgfpathlineto{\pgfqpoint{1.148390in}{3.314330in}}%
\pgfpathlineto{\pgfqpoint{1.148356in}{3.314300in}}%
\pgfpathlineto{\pgfqpoint{1.148323in}{3.314269in}}%
\pgfpathlineto{\pgfqpoint{1.148289in}{3.314239in}}%
\pgfpathlineto{\pgfqpoint{1.148255in}{3.314208in}}%
\pgfpathlineto{\pgfqpoint{1.148222in}{3.314178in}}%
\pgfpathlineto{\pgfqpoint{1.148188in}{3.314147in}}%
\pgfpathlineto{\pgfqpoint{1.148155in}{3.314117in}}%
\pgfpathlineto{\pgfqpoint{1.148121in}{3.314086in}}%
\pgfpathlineto{\pgfqpoint{1.148088in}{3.314056in}}%
\pgfpathlineto{\pgfqpoint{1.148054in}{3.314025in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{3.313995in}}%
\pgfpathlineto{\pgfqpoint{1.147987in}{3.313965in}}%
\pgfpathlineto{\pgfqpoint{1.147953in}{3.313934in}}%
\pgfpathlineto{\pgfqpoint{1.147920in}{3.313904in}}%
\pgfpathlineto{\pgfqpoint{1.147886in}{3.313873in}}%
\pgfpathlineto{\pgfqpoint{1.147853in}{3.313843in}}%
\pgfpathlineto{\pgfqpoint{1.147819in}{3.313812in}}%
\pgfpathlineto{\pgfqpoint{1.147786in}{3.313782in}}%
\pgfpathlineto{\pgfqpoint{1.147752in}{3.313751in}}%
\pgfpathlineto{\pgfqpoint{1.147718in}{3.313721in}}%
\pgfpathlineto{\pgfqpoint{1.147685in}{3.313690in}}%
\pgfpathlineto{\pgfqpoint{1.147651in}{3.313660in}}%
\pgfpathlineto{\pgfqpoint{1.147618in}{3.313629in}}%
\pgfpathlineto{\pgfqpoint{1.147584in}{3.313599in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{3.313568in}}%
\pgfpathlineto{\pgfqpoint{1.147517in}{3.313538in}}%
\pgfpathlineto{\pgfqpoint{1.147484in}{3.313507in}}%
\pgfpathlineto{\pgfqpoint{1.147450in}{3.313477in}}%
\pgfpathlineto{\pgfqpoint{1.147417in}{3.313446in}}%
\pgfpathlineto{\pgfqpoint{1.147383in}{3.313416in}}%
\pgfpathlineto{\pgfqpoint{1.147350in}{3.313385in}}%
\pgfpathlineto{\pgfqpoint{1.147316in}{3.313355in}}%
\pgfpathlineto{\pgfqpoint{1.147283in}{3.313324in}}%
\pgfpathlineto{\pgfqpoint{1.147249in}{3.313294in}}%
\pgfpathlineto{\pgfqpoint{1.147216in}{3.313263in}}%
\pgfpathlineto{\pgfqpoint{1.147182in}{3.313233in}}%
\pgfpathlineto{\pgfqpoint{1.147149in}{3.313202in}}%
\pgfpathlineto{\pgfqpoint{1.147115in}{3.313172in}}%
\pgfpathlineto{\pgfqpoint{1.147082in}{3.313141in}}%
\pgfpathlineto{\pgfqpoint{1.147048in}{3.313110in}}%
\pgfpathlineto{\pgfqpoint{1.147015in}{3.313080in}}%
\pgfpathlineto{\pgfqpoint{1.146981in}{3.313049in}}%
\pgfpathlineto{\pgfqpoint{1.146948in}{3.313019in}}%
\pgfpathlineto{\pgfqpoint{1.146914in}{3.312988in}}%
\pgfpathlineto{\pgfqpoint{1.146881in}{3.312958in}}%
\pgfpathlineto{\pgfqpoint{1.146847in}{3.312927in}}%
\pgfpathlineto{\pgfqpoint{1.146814in}{3.312897in}}%
\pgfpathlineto{\pgfqpoint{1.146780in}{3.312866in}}%
\pgfpathlineto{\pgfqpoint{1.146747in}{3.312836in}}%
\pgfpathlineto{\pgfqpoint{1.146713in}{3.312805in}}%
\pgfpathlineto{\pgfqpoint{1.146680in}{3.312774in}}%
\pgfpathlineto{\pgfqpoint{1.146646in}{3.312744in}}%
\pgfpathlineto{\pgfqpoint{1.146613in}{3.312713in}}%
\pgfpathlineto{\pgfqpoint{1.146579in}{3.312683in}}%
\pgfpathlineto{\pgfqpoint{1.146546in}{3.312652in}}%
\pgfpathlineto{\pgfqpoint{1.146512in}{3.312622in}}%
\pgfpathlineto{\pgfqpoint{1.146479in}{3.312591in}}%
\pgfpathlineto{\pgfqpoint{1.146445in}{3.312560in}}%
\pgfpathlineto{\pgfqpoint{1.146412in}{3.312530in}}%
\pgfpathlineto{\pgfqpoint{1.146378in}{3.312499in}}%
\pgfpathlineto{\pgfqpoint{1.146345in}{3.312469in}}%
\pgfpathlineto{\pgfqpoint{1.146312in}{3.312438in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{3.312408in}}%
\pgfpathlineto{\pgfqpoint{1.146245in}{3.312377in}}%
\pgfpathlineto{\pgfqpoint{1.146211in}{3.312346in}}%
\pgfpathlineto{\pgfqpoint{1.146178in}{3.312316in}}%
\pgfpathlineto{\pgfqpoint{1.146144in}{3.312285in}}%
\pgfpathlineto{\pgfqpoint{1.146111in}{3.312255in}}%
\pgfpathlineto{\pgfqpoint{1.146077in}{3.312224in}}%
\pgfpathlineto{\pgfqpoint{1.146044in}{3.312193in}}%
\pgfpathlineto{\pgfqpoint{1.146011in}{3.312163in}}%
\pgfpathlineto{\pgfqpoint{1.145977in}{3.312132in}}%
\pgfpathlineto{\pgfqpoint{1.145944in}{3.312102in}}%
\pgfpathlineto{\pgfqpoint{1.145910in}{3.312071in}}%
\pgfpathlineto{\pgfqpoint{1.145877in}{3.312040in}}%
\pgfpathlineto{\pgfqpoint{1.145843in}{3.312010in}}%
\pgfpathlineto{\pgfqpoint{1.145810in}{3.311979in}}%
\pgfpathlineto{\pgfqpoint{1.145777in}{3.311948in}}%
\pgfpathlineto{\pgfqpoint{1.145743in}{3.311918in}}%
\pgfpathlineto{\pgfqpoint{1.145710in}{3.311887in}}%
\pgfpathlineto{\pgfqpoint{1.145676in}{3.311857in}}%
\pgfpathlineto{\pgfqpoint{1.145643in}{3.311826in}}%
\pgfpathlineto{\pgfqpoint{1.145610in}{3.311795in}}%
\pgfpathlineto{\pgfqpoint{1.145576in}{3.311765in}}%
\pgfpathlineto{\pgfqpoint{1.145543in}{3.311734in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{3.311703in}}%
\pgfpathlineto{\pgfqpoint{1.145476in}{3.311673in}}%
\pgfpathlineto{\pgfqpoint{1.145443in}{3.311642in}}%
\pgfpathlineto{\pgfqpoint{1.145409in}{3.311611in}}%
\pgfpathlineto{\pgfqpoint{1.145376in}{3.311581in}}%
\pgfpathlineto{\pgfqpoint{1.145342in}{3.311550in}}%
\pgfpathlineto{\pgfqpoint{1.145309in}{3.311519in}}%
\pgfpathlineto{\pgfqpoint{1.145276in}{3.311489in}}%
\pgfpathlineto{\pgfqpoint{1.145242in}{3.311458in}}%
\pgfpathlineto{\pgfqpoint{1.145209in}{3.311427in}}%
\pgfpathlineto{\pgfqpoint{1.145175in}{3.311397in}}%
\pgfpathlineto{\pgfqpoint{1.145142in}{3.311366in}}%
\pgfpathlineto{\pgfqpoint{1.145109in}{3.311335in}}%
\pgfpathlineto{\pgfqpoint{1.145075in}{3.311305in}}%
\pgfpathlineto{\pgfqpoint{1.145042in}{3.311274in}}%
\pgfpathlineto{\pgfqpoint{1.145009in}{3.311243in}}%
\pgfpathlineto{\pgfqpoint{1.144975in}{3.311213in}}%
\pgfpathlineto{\pgfqpoint{1.144942in}{3.311182in}}%
\pgfpathlineto{\pgfqpoint{1.144908in}{3.311151in}}%
\pgfpathlineto{\pgfqpoint{1.144875in}{3.311121in}}%
\pgfpathlineto{\pgfqpoint{1.144842in}{3.311090in}}%
\pgfpathlineto{\pgfqpoint{1.144808in}{3.311059in}}%
\pgfpathlineto{\pgfqpoint{1.144775in}{3.311029in}}%
\pgfpathlineto{\pgfqpoint{1.144742in}{3.310998in}}%
\pgfpathlineto{\pgfqpoint{1.144708in}{3.310967in}}%
\pgfpathlineto{\pgfqpoint{1.144675in}{3.310937in}}%
\pgfpathlineto{\pgfqpoint{1.144642in}{3.310906in}}%
\pgfpathlineto{\pgfqpoint{1.144608in}{3.310875in}}%
\pgfpathlineto{\pgfqpoint{1.144575in}{3.310844in}}%
\pgfpathlineto{\pgfqpoint{1.144542in}{3.310814in}}%
\pgfpathlineto{\pgfqpoint{1.144508in}{3.310783in}}%
\pgfpathlineto{\pgfqpoint{1.144475in}{3.310752in}}%
\pgfpathlineto{\pgfqpoint{1.144442in}{3.310722in}}%
\pgfpathlineto{\pgfqpoint{1.144408in}{3.310691in}}%
\pgfpathlineto{\pgfqpoint{1.144375in}{3.310660in}}%
\pgfpathlineto{\pgfqpoint{1.144342in}{3.310629in}}%
\pgfpathlineto{\pgfqpoint{1.144308in}{3.310599in}}%
\pgfpathlineto{\pgfqpoint{1.144275in}{3.310568in}}%
\pgfpathlineto{\pgfqpoint{1.144242in}{3.310537in}}%
\pgfpathlineto{\pgfqpoint{1.144208in}{3.310507in}}%
\pgfpathlineto{\pgfqpoint{1.144175in}{3.310476in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{3.310445in}}%
\pgfpathlineto{\pgfqpoint{1.144108in}{3.310414in}}%
\pgfpathlineto{\pgfqpoint{1.144075in}{3.310384in}}%
\pgfpathlineto{\pgfqpoint{1.144042in}{3.310353in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{3.310322in}}%
\pgfpathlineto{\pgfqpoint{1.143975in}{3.310291in}}%
\pgfpathlineto{\pgfqpoint{1.143942in}{3.310261in}}%
\pgfpathlineto{\pgfqpoint{1.143909in}{3.310230in}}%
\pgfpathlineto{\pgfqpoint{1.143875in}{3.310199in}}%
\pgfpathlineto{\pgfqpoint{1.143842in}{3.310168in}}%
\pgfpathlineto{\pgfqpoint{1.143809in}{3.310138in}}%
\pgfpathlineto{\pgfqpoint{1.143775in}{3.310107in}}%
\pgfpathlineto{\pgfqpoint{1.143742in}{3.310076in}}%
\pgfpathlineto{\pgfqpoint{1.143709in}{3.310045in}}%
\pgfpathlineto{\pgfqpoint{1.143676in}{3.310014in}}%
\pgfpathlineto{\pgfqpoint{1.143642in}{3.309984in}}%
\pgfpathlineto{\pgfqpoint{1.143609in}{3.309953in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{3.309922in}}%
\pgfpathlineto{\pgfqpoint{1.143543in}{3.309891in}}%
\pgfpathlineto{\pgfqpoint{1.143509in}{3.309861in}}%
\pgfpathlineto{\pgfqpoint{1.143476in}{3.309830in}}%
\pgfpathlineto{\pgfqpoint{1.143443in}{3.309799in}}%
\pgfpathlineto{\pgfqpoint{1.143409in}{3.309768in}}%
\pgfpathlineto{\pgfqpoint{1.143376in}{3.309737in}}%
\pgfpathlineto{\pgfqpoint{1.143343in}{3.309707in}}%
\pgfpathlineto{\pgfqpoint{1.143310in}{3.309676in}}%
\pgfpathlineto{\pgfqpoint{1.143276in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{1.143243in}{3.309614in}}%
\pgfpathlineto{\pgfqpoint{1.143210in}{3.309583in}}%
\pgfpathlineto{\pgfqpoint{1.143177in}{3.309553in}}%
\pgfpathlineto{\pgfqpoint{1.143143in}{3.309522in}}%
\pgfpathlineto{\pgfqpoint{1.143110in}{3.309491in}}%
\pgfpathlineto{\pgfqpoint{1.143077in}{3.309460in}}%
\pgfpathlineto{\pgfqpoint{1.143044in}{3.309429in}}%
\pgfpathlineto{\pgfqpoint{1.143010in}{3.309399in}}%
\pgfpathlineto{\pgfqpoint{1.142977in}{3.309368in}}%
\pgfpathlineto{\pgfqpoint{1.142944in}{3.309337in}}%
\pgfpathlineto{\pgfqpoint{1.142911in}{3.309306in}}%
\pgfpathlineto{\pgfqpoint{1.142878in}{3.309275in}}%
\pgfpathlineto{\pgfqpoint{1.142844in}{3.309244in}}%
\pgfpathlineto{\pgfqpoint{1.142811in}{3.309214in}}%
\pgfpathlineto{\pgfqpoint{1.142778in}{3.309183in}}%
\pgfpathlineto{\pgfqpoint{1.142745in}{3.309152in}}%
\pgfpathlineto{\pgfqpoint{1.142711in}{3.309121in}}%
\pgfpathlineto{\pgfqpoint{1.142678in}{3.309090in}}%
\pgfpathlineto{\pgfqpoint{1.142645in}{3.309059in}}%
\pgfpathlineto{\pgfqpoint{1.142612in}{3.309029in}}%
\pgfpathlineto{\pgfqpoint{1.142579in}{3.308998in}}%
\pgfpathlineto{\pgfqpoint{1.142545in}{3.308967in}}%
\pgfpathlineto{\pgfqpoint{1.142512in}{3.308936in}}%
\pgfpathlineto{\pgfqpoint{1.142479in}{3.308905in}}%
\pgfpathlineto{\pgfqpoint{1.142446in}{3.308874in}}%
\pgfpathlineto{\pgfqpoint{1.142413in}{3.308843in}}%
\pgfpathlineto{\pgfqpoint{1.142379in}{3.308813in}}%
\pgfpathlineto{\pgfqpoint{1.142346in}{3.308782in}}%
\pgfpathlineto{\pgfqpoint{1.142313in}{3.308751in}}%
\pgfpathlineto{\pgfqpoint{1.142280in}{3.308720in}}%
\pgfpathlineto{\pgfqpoint{1.142247in}{3.308689in}}%
\pgfpathlineto{\pgfqpoint{1.142213in}{3.308658in}}%
\pgfpathlineto{\pgfqpoint{1.142180in}{3.308627in}}%
\pgfpathlineto{\pgfqpoint{1.142147in}{3.308597in}}%
\pgfpathlineto{\pgfqpoint{1.142114in}{3.308566in}}%
\pgfpathlineto{\pgfqpoint{1.142081in}{3.308535in}}%
\pgfpathlineto{\pgfqpoint{1.142048in}{3.308504in}}%
\pgfpathlineto{\pgfqpoint{1.142014in}{3.308473in}}%
\pgfpathlineto{\pgfqpoint{1.141981in}{3.308442in}}%
\pgfpathlineto{\pgfqpoint{1.141948in}{3.308411in}}%
\pgfpathlineto{\pgfqpoint{1.141915in}{3.308380in}}%
\pgfpathlineto{\pgfqpoint{1.141882in}{3.308349in}}%
\pgfpathlineto{\pgfqpoint{1.141849in}{3.308319in}}%
\pgfpathlineto{\pgfqpoint{1.141815in}{3.308288in}}%
\pgfpathlineto{\pgfqpoint{1.141782in}{3.308257in}}%
\pgfpathlineto{\pgfqpoint{1.141749in}{3.308226in}}%
\pgfpathlineto{\pgfqpoint{1.141716in}{3.308195in}}%
\pgfpathlineto{\pgfqpoint{1.141683in}{3.308164in}}%
\pgfpathlineto{\pgfqpoint{1.141650in}{3.308133in}}%
\pgfpathlineto{\pgfqpoint{1.141616in}{3.308102in}}%
\pgfpathlineto{\pgfqpoint{1.141583in}{3.308071in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{3.308040in}}%
\pgfpathlineto{\pgfqpoint{1.141517in}{3.308009in}}%
\pgfpathlineto{\pgfqpoint{1.141484in}{3.307979in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{3.307948in}}%
\pgfpathlineto{\pgfqpoint{1.141418in}{3.307917in}}%
\pgfpathlineto{\pgfqpoint{1.141385in}{3.307886in}}%
\pgfpathlineto{\pgfqpoint{1.141351in}{3.307855in}}%
\pgfpathlineto{\pgfqpoint{1.141318in}{3.307824in}}%
\pgfpathlineto{\pgfqpoint{1.141285in}{3.307793in}}%
\pgfpathlineto{\pgfqpoint{1.141252in}{3.307762in}}%
\pgfpathlineto{\pgfqpoint{1.141219in}{3.307731in}}%
\pgfpathlineto{\pgfqpoint{1.141186in}{3.307700in}}%
\pgfpathlineto{\pgfqpoint{1.141153in}{3.307669in}}%
\pgfpathlineto{\pgfqpoint{1.141120in}{3.307638in}}%
\pgfpathlineto{\pgfqpoint{1.141086in}{3.307607in}}%
\pgfpathlineto{\pgfqpoint{1.141053in}{3.307576in}}%
\pgfpathlineto{\pgfqpoint{1.141020in}{3.307545in}}%
\pgfpathlineto{\pgfqpoint{1.140987in}{3.307514in}}%
\pgfpathlineto{\pgfqpoint{1.140954in}{3.307483in}}%
\pgfpathlineto{\pgfqpoint{1.140921in}{3.307452in}}%
\pgfpathlineto{\pgfqpoint{1.140888in}{3.307421in}}%
\pgfpathlineto{\pgfqpoint{1.140855in}{3.307391in}}%
\pgfpathlineto{\pgfqpoint{1.140822in}{3.307360in}}%
\pgfpathlineto{\pgfqpoint{1.140789in}{3.307329in}}%
\pgfpathlineto{\pgfqpoint{1.140755in}{3.307298in}}%
\pgfpathlineto{\pgfqpoint{1.140722in}{3.307267in}}%
\pgfpathlineto{\pgfqpoint{1.140689in}{3.307236in}}%
\pgfpathlineto{\pgfqpoint{1.140656in}{3.307205in}}%
\pgfpathlineto{\pgfqpoint{1.140623in}{3.307174in}}%
\pgfpathlineto{\pgfqpoint{1.140590in}{3.307143in}}%
\pgfpathlineto{\pgfqpoint{1.140557in}{3.307112in}}%
\pgfpathlineto{\pgfqpoint{1.140524in}{3.307081in}}%
\pgfpathlineto{\pgfqpoint{1.140491in}{3.307050in}}%
\pgfpathlineto{\pgfqpoint{1.140458in}{3.307019in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{3.306988in}}%
\pgfpathlineto{\pgfqpoint{1.140392in}{3.306957in}}%
\pgfpathlineto{\pgfqpoint{1.140359in}{3.306926in}}%
\pgfpathlineto{\pgfqpoint{1.140326in}{3.306895in}}%
\pgfpathlineto{\pgfqpoint{1.140292in}{3.306864in}}%
\pgfpathlineto{\pgfqpoint{1.140259in}{3.306833in}}%
\pgfpathlineto{\pgfqpoint{1.140226in}{3.306802in}}%
\pgfpathlineto{\pgfqpoint{1.140193in}{3.306771in}}%
\pgfpathlineto{\pgfqpoint{1.140160in}{3.306740in}}%
\pgfpathlineto{\pgfqpoint{1.140127in}{3.306709in}}%
\pgfpathlineto{\pgfqpoint{1.140094in}{3.306678in}}%
\pgfpathlineto{\pgfqpoint{1.140061in}{3.306647in}}%
\pgfpathlineto{\pgfqpoint{1.140028in}{3.306616in}}%
\pgfpathlineto{\pgfqpoint{1.139995in}{3.306585in}}%
\pgfpathlineto{\pgfqpoint{1.139962in}{3.306554in}}%
\pgfpathlineto{\pgfqpoint{1.139929in}{3.306523in}}%
\pgfpathlineto{\pgfqpoint{1.139896in}{3.306491in}}%
\pgfpathlineto{\pgfqpoint{1.139863in}{3.306460in}}%
\pgfpathlineto{\pgfqpoint{1.139830in}{3.306429in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{3.306398in}}%
\pgfpathlineto{\pgfqpoint{1.139764in}{3.306367in}}%
\pgfpathlineto{\pgfqpoint{1.139731in}{3.306336in}}%
\pgfpathlineto{\pgfqpoint{1.139698in}{3.306305in}}%
\pgfpathlineto{\pgfqpoint{1.139665in}{3.306274in}}%
\pgfpathlineto{\pgfqpoint{1.139632in}{3.306243in}}%
\pgfpathlineto{\pgfqpoint{1.139599in}{3.306212in}}%
\pgfpathlineto{\pgfqpoint{1.139566in}{3.306181in}}%
\pgfpathlineto{\pgfqpoint{1.139533in}{3.306150in}}%
\pgfpathlineto{\pgfqpoint{1.139500in}{3.306119in}}%
\pgfpathlineto{\pgfqpoint{1.139467in}{3.306088in}}%
\pgfpathlineto{\pgfqpoint{1.139434in}{3.306057in}}%
\pgfpathlineto{\pgfqpoint{1.139401in}{3.306026in}}%
\pgfpathlineto{\pgfqpoint{1.139368in}{3.305995in}}%
\pgfpathlineto{\pgfqpoint{1.139335in}{3.305964in}}%
\pgfpathlineto{\pgfqpoint{1.139302in}{3.305932in}}%
\pgfpathlineto{\pgfqpoint{1.139269in}{3.305901in}}%
\pgfpathlineto{\pgfqpoint{1.139236in}{3.305870in}}%
\pgfpathlineto{\pgfqpoint{1.139203in}{3.305839in}}%
\pgfpathlineto{\pgfqpoint{1.139170in}{3.305808in}}%
\pgfpathlineto{\pgfqpoint{1.139137in}{3.305777in}}%
\pgfpathlineto{\pgfqpoint{1.139104in}{3.305746in}}%
\pgfpathlineto{\pgfqpoint{1.139071in}{3.305715in}}%
\pgfpathlineto{\pgfqpoint{1.139038in}{3.305684in}}%
\pgfpathlineto{\pgfqpoint{1.139005in}{3.305653in}}%
\pgfpathlineto{\pgfqpoint{1.138972in}{3.305622in}}%
\pgfpathlineto{\pgfqpoint{1.138939in}{3.305590in}}%
\pgfpathlineto{\pgfqpoint{1.138906in}{3.305559in}}%
\pgfpathlineto{\pgfqpoint{1.138873in}{3.305528in}}%
\pgfpathlineto{\pgfqpoint{1.138840in}{3.305497in}}%
\pgfpathlineto{\pgfqpoint{1.138807in}{3.305466in}}%
\pgfpathlineto{\pgfqpoint{1.138774in}{3.305435in}}%
\pgfpathlineto{\pgfqpoint{1.138741in}{3.305404in}}%
\pgfpathlineto{\pgfqpoint{1.138708in}{3.305373in}}%
\pgfpathlineto{\pgfqpoint{1.138675in}{3.305342in}}%
\pgfpathlineto{\pgfqpoint{1.138642in}{3.305310in}}%
\pgfpathlineto{\pgfqpoint{1.138609in}{3.305279in}}%
\pgfpathlineto{\pgfqpoint{1.138577in}{3.305248in}}%
\pgfpathlineto{\pgfqpoint{1.138544in}{3.305217in}}%
\pgfpathlineto{\pgfqpoint{1.138511in}{3.305186in}}%
\pgfpathlineto{\pgfqpoint{1.138478in}{3.305155in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{3.305124in}}%
\pgfpathlineto{\pgfqpoint{1.138412in}{3.305093in}}%
\pgfpathlineto{\pgfqpoint{1.138379in}{3.305061in}}%
\pgfpathlineto{\pgfqpoint{1.138346in}{3.305030in}}%
\pgfpathlineto{\pgfqpoint{1.138313in}{3.304999in}}%
\pgfpathlineto{\pgfqpoint{1.138280in}{3.304968in}}%
\pgfpathlineto{\pgfqpoint{1.138247in}{3.304937in}}%
\pgfpathlineto{\pgfqpoint{1.138214in}{3.304906in}}%
\pgfpathlineto{\pgfqpoint{1.138181in}{3.304875in}}%
\pgfpathlineto{\pgfqpoint{1.138148in}{3.304843in}}%
\pgfpathlineto{\pgfqpoint{1.138116in}{3.304812in}}%
\pgfpathlineto{\pgfqpoint{1.138083in}{3.304781in}}%
\pgfpathlineto{\pgfqpoint{1.138050in}{3.304750in}}%
\pgfpathlineto{\pgfqpoint{1.138017in}{3.304719in}}%
\pgfpathlineto{\pgfqpoint{1.137984in}{3.304688in}}%
\pgfpathlineto{\pgfqpoint{1.137951in}{3.304656in}}%
\pgfpathlineto{\pgfqpoint{1.137918in}{3.304625in}}%
\pgfpathlineto{\pgfqpoint{1.137885in}{3.304594in}}%
\pgfpathlineto{\pgfqpoint{1.137852in}{3.304563in}}%
\pgfpathlineto{\pgfqpoint{1.137819in}{3.304532in}}%
\pgfpathlineto{\pgfqpoint{1.137787in}{3.304501in}}%
\pgfpathlineto{\pgfqpoint{1.137754in}{3.304469in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{3.304438in}}%
\pgfpathlineto{\pgfqpoint{1.137688in}{3.304407in}}%
\pgfpathlineto{\pgfqpoint{1.137655in}{3.304376in}}%
\pgfpathlineto{\pgfqpoint{1.137622in}{3.304345in}}%
\pgfpathlineto{\pgfqpoint{1.137589in}{3.304313in}}%
\pgfpathlineto{\pgfqpoint{1.137556in}{3.304282in}}%
\pgfpathlineto{\pgfqpoint{1.137523in}{3.304251in}}%
\pgfpathlineto{\pgfqpoint{1.137491in}{3.304220in}}%
\pgfpathlineto{\pgfqpoint{1.137458in}{3.304189in}}%
\pgfpathlineto{\pgfqpoint{1.137425in}{3.304157in}}%
\pgfpathlineto{\pgfqpoint{1.137392in}{3.304126in}}%
\pgfpathlineto{\pgfqpoint{1.137359in}{3.304095in}}%
\pgfpathlineto{\pgfqpoint{1.137326in}{3.304064in}}%
\pgfpathlineto{\pgfqpoint{1.137293in}{3.304033in}}%
\pgfpathlineto{\pgfqpoint{1.137261in}{3.304001in}}%
\pgfpathlineto{\pgfqpoint{1.137228in}{3.303970in}}%
\pgfpathlineto{\pgfqpoint{1.137195in}{3.303939in}}%
\pgfpathlineto{\pgfqpoint{1.137162in}{3.303908in}}%
\pgfpathlineto{\pgfqpoint{1.137129in}{3.303876in}}%
\pgfpathlineto{\pgfqpoint{1.137096in}{3.303845in}}%
\pgfpathlineto{\pgfqpoint{1.137064in}{3.303814in}}%
\pgfpathlineto{\pgfqpoint{1.137031in}{3.303783in}}%
\pgfpathlineto{\pgfqpoint{1.136998in}{3.303752in}}%
\pgfpathlineto{\pgfqpoint{1.136965in}{3.303720in}}%
\pgfpathlineto{\pgfqpoint{1.136932in}{3.303689in}}%
\pgfpathlineto{\pgfqpoint{1.136899in}{3.303658in}}%
\pgfpathlineto{\pgfqpoint{1.136867in}{3.303627in}}%
\pgfpathlineto{\pgfqpoint{1.136834in}{3.303595in}}%
\pgfpathlineto{\pgfqpoint{1.136801in}{3.303564in}}%
\pgfpathlineto{\pgfqpoint{1.136768in}{3.303533in}}%
\pgfpathlineto{\pgfqpoint{1.136735in}{3.303502in}}%
\pgfpathlineto{\pgfqpoint{1.136702in}{3.303470in}}%
\pgfpathlineto{\pgfqpoint{1.136670in}{3.303439in}}%
\pgfpathlineto{\pgfqpoint{1.136637in}{3.303408in}}%
\pgfpathlineto{\pgfqpoint{1.136604in}{3.303377in}}%
\pgfpathlineto{\pgfqpoint{1.136571in}{3.303345in}}%
\pgfpathlineto{\pgfqpoint{1.136538in}{3.303314in}}%
\pgfpathlineto{\pgfqpoint{1.136506in}{3.303283in}}%
\pgfpathlineto{\pgfqpoint{1.136473in}{3.303251in}}%
\pgfpathlineto{\pgfqpoint{1.136440in}{3.303220in}}%
\pgfpathlineto{\pgfqpoint{1.136407in}{3.303189in}}%
\pgfpathlineto{\pgfqpoint{1.136374in}{3.303158in}}%
\pgfpathlineto{\pgfqpoint{1.136342in}{3.303126in}}%
\pgfpathlineto{\pgfqpoint{1.136309in}{3.303095in}}%
\pgfpathlineto{\pgfqpoint{1.136276in}{3.303064in}}%
\pgfpathlineto{\pgfqpoint{1.136243in}{3.303033in}}%
\pgfpathlineto{\pgfqpoint{1.136210in}{3.303001in}}%
\pgfpathlineto{\pgfqpoint{1.136178in}{3.302970in}}%
\pgfpathlineto{\pgfqpoint{1.136145in}{3.302939in}}%
\pgfpathlineto{\pgfqpoint{1.136112in}{3.302907in}}%
\pgfpathlineto{\pgfqpoint{1.136079in}{3.302876in}}%
\pgfpathlineto{\pgfqpoint{1.136047in}{3.302845in}}%
\pgfpathlineto{\pgfqpoint{1.136014in}{3.302813in}}%
\pgfpathlineto{\pgfqpoint{1.135981in}{3.302782in}}%
\pgfpathlineto{\pgfqpoint{1.135948in}{3.302751in}}%
\pgfpathlineto{\pgfqpoint{1.135915in}{3.302720in}}%
\pgfpathlineto{\pgfqpoint{1.135883in}{3.302688in}}%
\pgfpathlineto{\pgfqpoint{1.135850in}{3.302657in}}%
\pgfpathlineto{\pgfqpoint{1.135817in}{3.302626in}}%
\pgfpathlineto{\pgfqpoint{1.135784in}{3.302594in}}%
\pgfpathlineto{\pgfqpoint{1.135752in}{3.302563in}}%
\pgfpathlineto{\pgfqpoint{1.135719in}{3.302532in}}%
\pgfpathlineto{\pgfqpoint{1.135686in}{3.302500in}}%
\pgfpathlineto{\pgfqpoint{1.135653in}{3.302469in}}%
\pgfpathlineto{\pgfqpoint{1.135621in}{3.302438in}}%
\pgfpathlineto{\pgfqpoint{1.135588in}{3.302406in}}%
\pgfpathlineto{\pgfqpoint{1.135555in}{3.302375in}}%
\pgfpathlineto{\pgfqpoint{1.135522in}{3.302344in}}%
\pgfpathlineto{\pgfqpoint{1.135490in}{3.302312in}}%
\pgfpathlineto{\pgfqpoint{1.135457in}{3.302281in}}%
\pgfpathlineto{\pgfqpoint{1.135424in}{3.302250in}}%
\pgfpathlineto{\pgfqpoint{1.135392in}{3.302218in}}%
\pgfpathlineto{\pgfqpoint{1.135359in}{3.302187in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{3.302156in}}%
\pgfpathlineto{\pgfqpoint{1.135293in}{3.302124in}}%
\pgfpathlineto{\pgfqpoint{1.135261in}{3.302093in}}%
\pgfpathlineto{\pgfqpoint{1.135228in}{3.302061in}}%
\pgfpathlineto{\pgfqpoint{1.135195in}{3.302030in}}%
\pgfpathlineto{\pgfqpoint{1.135162in}{3.301999in}}%
\pgfpathlineto{\pgfqpoint{1.135130in}{3.301967in}}%
\pgfpathlineto{\pgfqpoint{1.135097in}{3.301936in}}%
\pgfpathlineto{\pgfqpoint{1.135064in}{3.301905in}}%
\pgfpathlineto{\pgfqpoint{1.135032in}{3.301873in}}%
\pgfpathlineto{\pgfqpoint{1.134999in}{3.301842in}}%
\pgfpathlineto{\pgfqpoint{1.134966in}{3.301811in}}%
\pgfpathlineto{\pgfqpoint{1.134934in}{3.301779in}}%
\pgfpathlineto{\pgfqpoint{1.134901in}{3.301748in}}%
\pgfpathlineto{\pgfqpoint{1.134868in}{3.301716in}}%
\pgfpathlineto{\pgfqpoint{1.134835in}{3.301685in}}%
\pgfpathlineto{\pgfqpoint{1.134803in}{3.301654in}}%
\pgfpathlineto{\pgfqpoint{1.134770in}{3.301622in}}%
\pgfpathlineto{\pgfqpoint{1.134737in}{3.301591in}}%
\pgfpathlineto{\pgfqpoint{1.134705in}{3.301559in}}%
\pgfpathlineto{\pgfqpoint{1.134672in}{3.301528in}}%
\pgfpathlineto{\pgfqpoint{1.134639in}{3.301497in}}%
\pgfpathlineto{\pgfqpoint{1.134607in}{3.301465in}}%
\pgfpathlineto{\pgfqpoint{1.134574in}{3.301434in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{3.301402in}}%
\pgfpathlineto{\pgfqpoint{1.134509in}{3.301371in}}%
\pgfpathlineto{\pgfqpoint{1.134476in}{3.301340in}}%
\pgfpathlineto{\pgfqpoint{1.134443in}{3.301308in}}%
\pgfpathlineto{\pgfqpoint{1.134411in}{3.301277in}}%
\pgfpathlineto{\pgfqpoint{1.134378in}{3.301245in}}%
\pgfpathlineto{\pgfqpoint{1.134345in}{3.301214in}}%
\pgfpathlineto{\pgfqpoint{1.134313in}{3.301183in}}%
\pgfpathlineto{\pgfqpoint{1.134280in}{3.301151in}}%
\pgfpathlineto{\pgfqpoint{1.134247in}{3.301120in}}%
\pgfpathlineto{\pgfqpoint{1.134215in}{3.301088in}}%
\pgfpathlineto{\pgfqpoint{1.134182in}{3.301057in}}%
\pgfpathlineto{\pgfqpoint{1.134149in}{3.301025in}}%
\pgfpathlineto{\pgfqpoint{1.134117in}{3.300994in}}%
\pgfpathlineto{\pgfqpoint{1.134084in}{3.300963in}}%
\pgfpathlineto{\pgfqpoint{1.134052in}{3.300931in}}%
\pgfpathlineto{\pgfqpoint{1.134019in}{3.300900in}}%
\pgfpathlineto{\pgfqpoint{1.133986in}{3.300868in}}%
\pgfpathlineto{\pgfqpoint{1.133954in}{3.300837in}}%
\pgfpathlineto{\pgfqpoint{1.133921in}{3.300805in}}%
\pgfpathlineto{\pgfqpoint{1.133888in}{3.300774in}}%
\pgfpathlineto{\pgfqpoint{1.133856in}{3.300742in}}%
\pgfpathlineto{\pgfqpoint{1.133823in}{3.300711in}}%
\pgfpathlineto{\pgfqpoint{1.133790in}{3.300680in}}%
\pgfpathlineto{\pgfqpoint{1.133758in}{3.300648in}}%
\pgfpathlineto{\pgfqpoint{1.133725in}{3.300617in}}%
\pgfpathlineto{\pgfqpoint{1.133693in}{3.300585in}}%
\pgfpathlineto{\pgfqpoint{1.133660in}{3.300554in}}%
\pgfpathlineto{\pgfqpoint{1.133627in}{3.300522in}}%
\pgfpathlineto{\pgfqpoint{1.133595in}{3.300491in}}%
\pgfpathlineto{\pgfqpoint{1.133562in}{3.300459in}}%
\pgfpathlineto{\pgfqpoint{1.133530in}{3.300428in}}%
\pgfpathlineto{\pgfqpoint{1.133497in}{3.300396in}}%
\pgfpathlineto{\pgfqpoint{1.133464in}{3.300365in}}%
\pgfpathlineto{\pgfqpoint{1.133432in}{3.300333in}}%
\pgfpathlineto{\pgfqpoint{1.133399in}{3.300302in}}%
\pgfpathlineto{\pgfqpoint{1.133367in}{3.300270in}}%
\pgfpathlineto{\pgfqpoint{1.133334in}{3.300239in}}%
\pgfpathlineto{\pgfqpoint{1.133301in}{3.300207in}}%
\pgfpathlineto{\pgfqpoint{1.133269in}{3.300176in}}%
\pgfpathlineto{\pgfqpoint{1.133236in}{3.300144in}}%
\pgfpathlineto{\pgfqpoint{1.133204in}{3.300113in}}%
\pgfpathlineto{\pgfqpoint{1.133171in}{3.300081in}}%
\pgfpathlineto{\pgfqpoint{1.133139in}{3.300050in}}%
\pgfpathlineto{\pgfqpoint{1.133106in}{3.300018in}}%
\pgfpathlineto{\pgfqpoint{1.133073in}{3.299987in}}%
\pgfpathlineto{\pgfqpoint{1.133041in}{3.299955in}}%
\pgfpathlineto{\pgfqpoint{1.133008in}{3.299924in}}%
\pgfpathlineto{\pgfqpoint{1.132976in}{3.299892in}}%
\pgfpathlineto{\pgfqpoint{1.132943in}{3.299861in}}%
\pgfpathlineto{\pgfqpoint{1.132911in}{3.299829in}}%
\pgfpathlineto{\pgfqpoint{1.132878in}{3.299798in}}%
\pgfpathlineto{\pgfqpoint{1.132845in}{3.299766in}}%
\pgfpathlineto{\pgfqpoint{1.132813in}{3.299735in}}%
\pgfpathlineto{\pgfqpoint{1.132780in}{3.299703in}}%
\pgfpathlineto{\pgfqpoint{1.132748in}{3.299672in}}%
\pgfpathlineto{\pgfqpoint{1.132715in}{3.299640in}}%
\pgfpathlineto{\pgfqpoint{1.132683in}{3.299609in}}%
\pgfpathlineto{\pgfqpoint{1.132650in}{3.299577in}}%
\pgfpathlineto{\pgfqpoint{1.132618in}{3.299546in}}%
\pgfpathlineto{\pgfqpoint{1.132585in}{3.299514in}}%
\pgfpathlineto{\pgfqpoint{1.132553in}{3.299483in}}%
\pgfpathlineto{\pgfqpoint{1.132520in}{3.299451in}}%
\pgfpathlineto{\pgfqpoint{1.132487in}{3.299419in}}%
\pgfpathlineto{\pgfqpoint{1.132455in}{3.299388in}}%
\pgfpathlineto{\pgfqpoint{1.132422in}{3.299356in}}%
\pgfpathlineto{\pgfqpoint{1.132390in}{3.299325in}}%
\pgfpathlineto{\pgfqpoint{1.132357in}{3.299293in}}%
\pgfpathlineto{\pgfqpoint{1.132325in}{3.299262in}}%
\pgfpathlineto{\pgfqpoint{1.132292in}{3.299230in}}%
\pgfpathlineto{\pgfqpoint{1.132260in}{3.299199in}}%
\pgfpathlineto{\pgfqpoint{1.132227in}{3.299167in}}%
\pgfpathlineto{\pgfqpoint{1.132195in}{3.299135in}}%
\pgfpathlineto{\pgfqpoint{1.132162in}{3.299104in}}%
\pgfpathlineto{\pgfqpoint{1.132130in}{3.299072in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{3.299041in}}%
\pgfpathlineto{\pgfqpoint{1.132065in}{3.299009in}}%
\pgfpathlineto{\pgfqpoint{1.132032in}{3.298978in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{3.298946in}}%
\pgfpathlineto{\pgfqpoint{1.131967in}{3.298914in}}%
\pgfpathlineto{\pgfqpoint{1.131935in}{3.298883in}}%
\pgfpathlineto{\pgfqpoint{1.131902in}{3.298851in}}%
\pgfpathlineto{\pgfqpoint{1.131870in}{3.298820in}}%
\pgfpathlineto{\pgfqpoint{1.131837in}{3.298788in}}%
\pgfpathlineto{\pgfqpoint{1.131805in}{3.298756in}}%
\pgfpathlineto{\pgfqpoint{1.131772in}{3.298725in}}%
\pgfpathlineto{\pgfqpoint{1.131740in}{3.298693in}}%
\pgfpathlineto{\pgfqpoint{1.131707in}{3.298662in}}%
\pgfpathlineto{\pgfqpoint{1.131675in}{3.298630in}}%
\pgfpathlineto{\pgfqpoint{1.131642in}{3.298599in}}%
\pgfpathlineto{\pgfqpoint{1.131610in}{3.298567in}}%
\pgfpathlineto{\pgfqpoint{1.131577in}{3.298535in}}%
\pgfpathlineto{\pgfqpoint{1.131545in}{3.298504in}}%
\pgfpathlineto{\pgfqpoint{1.131513in}{3.298472in}}%
\pgfpathlineto{\pgfqpoint{1.131480in}{3.298440in}}%
\pgfpathlineto{\pgfqpoint{1.131448in}{3.298409in}}%
\pgfpathlineto{\pgfqpoint{1.131415in}{3.298377in}}%
\pgfpathlineto{\pgfqpoint{1.131383in}{3.298346in}}%
\pgfpathlineto{\pgfqpoint{1.131350in}{3.298314in}}%
\pgfpathlineto{\pgfqpoint{1.131318in}{3.298282in}}%
\pgfpathlineto{\pgfqpoint{1.131285in}{3.298251in}}%
\pgfpathlineto{\pgfqpoint{1.131253in}{3.298219in}}%
\pgfpathlineto{\pgfqpoint{1.131220in}{3.298187in}}%
\pgfpathlineto{\pgfqpoint{1.131188in}{3.298156in}}%
\pgfpathlineto{\pgfqpoint{1.131156in}{3.298124in}}%
\pgfpathlineto{\pgfqpoint{1.131123in}{3.298093in}}%
\pgfpathlineto{\pgfqpoint{1.131091in}{3.298061in}}%
\pgfpathlineto{\pgfqpoint{1.131058in}{3.298029in}}%
\pgfpathlineto{\pgfqpoint{1.131026in}{3.297998in}}%
\pgfpathlineto{\pgfqpoint{1.130993in}{3.297966in}}%
\pgfpathlineto{\pgfqpoint{1.130961in}{3.297934in}}%
\pgfpathlineto{\pgfqpoint{1.130928in}{3.297903in}}%
\pgfpathlineto{\pgfqpoint{1.130896in}{3.297871in}}%
\pgfpathlineto{\pgfqpoint{1.130864in}{3.297839in}}%
\pgfpathlineto{\pgfqpoint{1.130831in}{3.297808in}}%
\pgfpathlineto{\pgfqpoint{1.130799in}{3.297776in}}%
\pgfpathlineto{\pgfqpoint{1.130766in}{3.297744in}}%
\pgfpathlineto{\pgfqpoint{1.130734in}{3.297713in}}%
\pgfpathlineto{\pgfqpoint{1.130702in}{3.297681in}}%
\pgfpathlineto{\pgfqpoint{1.130669in}{3.297649in}}%
\pgfpathlineto{\pgfqpoint{1.130637in}{3.297618in}}%
\pgfpathlineto{\pgfqpoint{1.130604in}{3.297586in}}%
\pgfpathlineto{\pgfqpoint{1.130572in}{3.297554in}}%
\pgfpathlineto{\pgfqpoint{1.130540in}{3.297523in}}%
\pgfpathlineto{\pgfqpoint{1.130507in}{3.297491in}}%
\pgfpathlineto{\pgfqpoint{1.130475in}{3.297459in}}%
\pgfpathlineto{\pgfqpoint{1.130442in}{3.297428in}}%
\pgfpathlineto{\pgfqpoint{1.130410in}{3.297396in}}%
\pgfpathlineto{\pgfqpoint{1.130378in}{3.297364in}}%
\pgfpathlineto{\pgfqpoint{1.130345in}{3.297333in}}%
\pgfpathlineto{\pgfqpoint{1.130313in}{3.297301in}}%
\pgfpathlineto{\pgfqpoint{1.130280in}{3.297269in}}%
\pgfpathlineto{\pgfqpoint{1.130248in}{3.297237in}}%
\pgfpathlineto{\pgfqpoint{1.130216in}{3.297206in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{3.297174in}}%
\pgfpathlineto{\pgfqpoint{1.130151in}{3.297142in}}%
\pgfpathlineto{\pgfqpoint{1.130119in}{3.297111in}}%
\pgfpathlineto{\pgfqpoint{1.130086in}{3.297079in}}%
\pgfpathlineto{\pgfqpoint{1.130054in}{3.297047in}}%
\pgfpathlineto{\pgfqpoint{1.130021in}{3.297016in}}%
\pgfpathlineto{\pgfqpoint{1.129989in}{3.296984in}}%
\pgfpathlineto{\pgfqpoint{1.129957in}{3.296952in}}%
\pgfpathlineto{\pgfqpoint{1.129924in}{3.296920in}}%
\pgfpathlineto{\pgfqpoint{1.129892in}{3.296889in}}%
\pgfpathlineto{\pgfqpoint{1.129860in}{3.296857in}}%
\pgfpathlineto{\pgfqpoint{1.129827in}{3.296825in}}%
\pgfpathlineto{\pgfqpoint{1.129795in}{3.296793in}}%
\pgfpathlineto{\pgfqpoint{1.129763in}{3.296762in}}%
\pgfpathlineto{\pgfqpoint{1.129730in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{1.129698in}{3.296698in}}%
\pgfpathlineto{\pgfqpoint{1.129666in}{3.296667in}}%
\pgfpathlineto{\pgfqpoint{1.129633in}{3.296635in}}%
\pgfpathlineto{\pgfqpoint{1.129601in}{3.296603in}}%
\pgfpathlineto{\pgfqpoint{1.129569in}{3.296571in}}%
\pgfpathlineto{\pgfqpoint{1.129536in}{3.296540in}}%
\pgfpathlineto{\pgfqpoint{1.129504in}{3.296508in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{3.296476in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{3.296444in}}%
\pgfpathlineto{\pgfqpoint{1.129407in}{3.296413in}}%
\pgfpathlineto{\pgfqpoint{1.129375in}{3.296381in}}%
\pgfpathlineto{\pgfqpoint{1.129342in}{3.296349in}}%
\pgfpathlineto{\pgfqpoint{1.129310in}{3.296317in}}%
\pgfpathlineto{\pgfqpoint{1.129278in}{3.296285in}}%
\pgfpathlineto{\pgfqpoint{1.129245in}{3.296254in}}%
\pgfpathlineto{\pgfqpoint{1.129213in}{3.296222in}}%
\pgfpathlineto{\pgfqpoint{1.129181in}{3.296190in}}%
\pgfpathlineto{\pgfqpoint{1.129148in}{3.296158in}}%
\pgfpathlineto{\pgfqpoint{1.129116in}{3.296127in}}%
\pgfpathlineto{\pgfqpoint{1.129084in}{3.296095in}}%
\pgfpathlineto{\pgfqpoint{1.129052in}{3.296063in}}%
\pgfpathlineto{\pgfqpoint{1.129019in}{3.296031in}}%
\pgfpathlineto{\pgfqpoint{1.128987in}{3.296000in}}%
\pgfpathlineto{\pgfqpoint{1.128955in}{3.295968in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{3.295936in}}%
\pgfpathlineto{\pgfqpoint{1.128890in}{3.295904in}}%
\pgfpathlineto{\pgfqpoint{1.128858in}{3.295872in}}%
\pgfpathlineto{\pgfqpoint{1.128826in}{3.295841in}}%
\pgfpathlineto{\pgfqpoint{1.128793in}{3.295809in}}%
\pgfpathlineto{\pgfqpoint{1.128761in}{3.295777in}}%
\pgfpathlineto{\pgfqpoint{1.128729in}{3.295745in}}%
\pgfpathlineto{\pgfqpoint{1.128696in}{3.295713in}}%
\pgfpathlineto{\pgfqpoint{1.128664in}{3.295682in}}%
\pgfpathlineto{\pgfqpoint{1.128632in}{3.295650in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{3.295618in}}%
\pgfpathlineto{\pgfqpoint{1.128567in}{3.295586in}}%
\pgfpathlineto{\pgfqpoint{1.128535in}{3.295554in}}%
\pgfpathlineto{\pgfqpoint{1.128503in}{3.295522in}}%
\pgfpathlineto{\pgfqpoint{1.128471in}{3.295491in}}%
\pgfpathlineto{\pgfqpoint{1.128438in}{3.295459in}}%
\pgfpathlineto{\pgfqpoint{1.128406in}{3.295427in}}%
\pgfpathlineto{\pgfqpoint{1.128374in}{3.295395in}}%
\pgfpathlineto{\pgfqpoint{1.128342in}{3.295363in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{3.295332in}}%
\pgfpathlineto{\pgfqpoint{1.128277in}{3.295300in}}%
\pgfpathlineto{\pgfqpoint{1.128245in}{3.295268in}}%
\pgfpathlineto{\pgfqpoint{1.128213in}{3.295236in}}%
\pgfpathlineto{\pgfqpoint{1.128180in}{3.295204in}}%
\pgfpathlineto{\pgfqpoint{1.128148in}{3.295172in}}%
\pgfpathlineto{\pgfqpoint{1.128116in}{3.295141in}}%
\pgfpathlineto{\pgfqpoint{1.128084in}{3.295109in}}%
\pgfpathlineto{\pgfqpoint{1.128051in}{3.295077in}}%
\pgfpathlineto{\pgfqpoint{1.128019in}{3.295045in}}%
\pgfpathlineto{\pgfqpoint{1.127987in}{3.295013in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{3.294981in}}%
\pgfpathlineto{\pgfqpoint{1.127922in}{3.294949in}}%
\pgfpathlineto{\pgfqpoint{1.127890in}{3.294918in}}%
\pgfpathlineto{\pgfqpoint{1.127858in}{3.294886in}}%
\pgfpathlineto{\pgfqpoint{1.127826in}{3.294854in}}%
\pgfpathlineto{\pgfqpoint{1.127794in}{3.294822in}}%
\pgfpathlineto{\pgfqpoint{1.127761in}{3.294790in}}%
\pgfpathlineto{\pgfqpoint{1.127729in}{3.294758in}}%
\pgfpathlineto{\pgfqpoint{1.127697in}{3.294726in}}%
\pgfpathlineto{\pgfqpoint{1.127665in}{3.294694in}}%
\pgfpathlineto{\pgfqpoint{1.127633in}{3.294663in}}%
\pgfpathlineto{\pgfqpoint{1.127600in}{3.294631in}}%
\pgfpathlineto{\pgfqpoint{1.127568in}{3.294599in}}%
\pgfpathlineto{\pgfqpoint{1.127536in}{3.294567in}}%
\pgfpathlineto{\pgfqpoint{1.127504in}{3.294535in}}%
\pgfpathlineto{\pgfqpoint{1.127472in}{3.294503in}}%
\pgfpathlineto{\pgfqpoint{1.127439in}{3.294471in}}%
\pgfpathlineto{\pgfqpoint{1.127407in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{1.127375in}{3.294408in}}%
\pgfpathlineto{\pgfqpoint{1.127343in}{3.294376in}}%
\pgfpathlineto{\pgfqpoint{1.127311in}{3.294344in}}%
\pgfpathlineto{\pgfqpoint{1.127279in}{3.294312in}}%
\pgfpathlineto{\pgfqpoint{1.127246in}{3.294280in}}%
\pgfpathlineto{\pgfqpoint{1.127214in}{3.294248in}}%
\pgfpathlineto{\pgfqpoint{1.127182in}{3.294216in}}%
\pgfpathlineto{\pgfqpoint{1.127150in}{3.294184in}}%
\pgfpathlineto{\pgfqpoint{1.127118in}{3.294152in}}%
\pgfpathlineto{\pgfqpoint{1.127086in}{3.294120in}}%
\pgfpathlineto{\pgfqpoint{1.127053in}{3.294088in}}%
\pgfpathlineto{\pgfqpoint{1.127021in}{3.294057in}}%
\pgfpathlineto{\pgfqpoint{1.126989in}{3.294025in}}%
\pgfpathlineto{\pgfqpoint{1.126957in}{3.293993in}}%
\pgfpathlineto{\pgfqpoint{1.126925in}{3.293961in}}%
\pgfpathlineto{\pgfqpoint{1.126893in}{3.293929in}}%
\pgfpathlineto{\pgfqpoint{1.126860in}{3.293897in}}%
\pgfpathlineto{\pgfqpoint{1.126828in}{3.293865in}}%
\pgfpathlineto{\pgfqpoint{1.126796in}{3.293833in}}%
\pgfpathlineto{\pgfqpoint{1.126764in}{3.293801in}}%
\pgfpathlineto{\pgfqpoint{1.126732in}{3.293769in}}%
\pgfpathlineto{\pgfqpoint{1.126700in}{3.293737in}}%
\pgfpathlineto{\pgfqpoint{1.126668in}{3.293705in}}%
\pgfpathlineto{\pgfqpoint{1.126635in}{3.293673in}}%
\pgfpathlineto{\pgfqpoint{1.126603in}{3.293641in}}%
\pgfpathlineto{\pgfqpoint{1.126571in}{3.293609in}}%
\pgfpathlineto{\pgfqpoint{1.126539in}{3.293578in}}%
\pgfpathlineto{\pgfqpoint{1.126507in}{3.293546in}}%
\pgfpathlineto{\pgfqpoint{1.126475in}{3.293514in}}%
\pgfpathlineto{\pgfqpoint{1.126443in}{3.293482in}}%
\pgfpathlineto{\pgfqpoint{1.126411in}{3.293450in}}%
\pgfpathlineto{\pgfqpoint{1.126378in}{3.293418in}}%
\pgfpathlineto{\pgfqpoint{1.126346in}{3.293386in}}%
\pgfpathlineto{\pgfqpoint{1.126314in}{3.293354in}}%
\pgfpathlineto{\pgfqpoint{1.126282in}{3.293322in}}%
\pgfpathlineto{\pgfqpoint{1.126250in}{3.293290in}}%
\pgfpathlineto{\pgfqpoint{1.126218in}{3.293258in}}%
\pgfpathlineto{\pgfqpoint{1.126186in}{3.293226in}}%
\pgfpathlineto{\pgfqpoint{1.126154in}{3.293194in}}%
\pgfpathlineto{\pgfqpoint{1.126122in}{3.293162in}}%
\pgfpathlineto{\pgfqpoint{1.126090in}{3.293130in}}%
\pgfpathlineto{\pgfqpoint{1.126057in}{3.293098in}}%
\pgfpathlineto{\pgfqpoint{1.126025in}{3.293066in}}%
\pgfpathlineto{\pgfqpoint{1.125993in}{3.293034in}}%
\pgfpathlineto{\pgfqpoint{1.125961in}{3.293002in}}%
\pgfpathlineto{\pgfqpoint{1.125929in}{3.292970in}}%
\pgfpathlineto{\pgfqpoint{1.125897in}{3.292938in}}%
\pgfpathlineto{\pgfqpoint{1.125865in}{3.292906in}}%
\pgfpathlineto{\pgfqpoint{1.125833in}{3.292874in}}%
\pgfpathlineto{\pgfqpoint{1.125801in}{3.292842in}}%
\pgfpathlineto{\pgfqpoint{1.125769in}{3.292810in}}%
\pgfpathlineto{\pgfqpoint{1.125737in}{3.292778in}}%
\pgfpathlineto{\pgfqpoint{1.125705in}{3.292746in}}%
\pgfpathlineto{\pgfqpoint{1.125673in}{3.292714in}}%
\pgfpathlineto{\pgfqpoint{1.125640in}{3.292682in}}%
\pgfpathlineto{\pgfqpoint{1.125608in}{3.292650in}}%
\pgfpathlineto{\pgfqpoint{1.125576in}{3.292618in}}%
\pgfpathlineto{\pgfqpoint{1.125544in}{3.292586in}}%
\pgfpathlineto{\pgfqpoint{1.125512in}{3.292554in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.292522in}}%
\pgfpathlineto{\pgfqpoint{1.125448in}{3.292490in}}%
\pgfpathlineto{\pgfqpoint{1.125416in}{3.292458in}}%
\pgfpathlineto{\pgfqpoint{1.125384in}{3.292426in}}%
\pgfpathlineto{\pgfqpoint{1.125352in}{3.292394in}}%
\pgfpathlineto{\pgfqpoint{1.125320in}{3.292362in}}%
\pgfpathlineto{\pgfqpoint{1.125288in}{3.292330in}}%
\pgfpathlineto{\pgfqpoint{1.125256in}{3.292298in}}%
\pgfpathlineto{\pgfqpoint{1.125224in}{3.292266in}}%
\pgfpathlineto{\pgfqpoint{1.125192in}{3.292234in}}%
\pgfpathlineto{\pgfqpoint{1.125160in}{3.292202in}}%
\pgfpathlineto{\pgfqpoint{1.125128in}{3.292170in}}%
\pgfpathlineto{\pgfqpoint{1.125096in}{3.292138in}}%
\pgfpathlineto{\pgfqpoint{1.125064in}{3.292106in}}%
\pgfpathlineto{\pgfqpoint{1.125032in}{3.292073in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{3.292041in}}%
\pgfpathlineto{\pgfqpoint{1.124968in}{3.292009in}}%
\pgfpathlineto{\pgfqpoint{1.124936in}{3.291977in}}%
\pgfpathlineto{\pgfqpoint{1.124904in}{3.291945in}}%
\pgfpathlineto{\pgfqpoint{1.124872in}{3.291913in}}%
\pgfpathlineto{\pgfqpoint{1.124840in}{3.291881in}}%
\pgfpathlineto{\pgfqpoint{1.124808in}{3.291849in}}%
\pgfpathlineto{\pgfqpoint{1.124776in}{3.291817in}}%
\pgfpathlineto{\pgfqpoint{1.124744in}{3.291785in}}%
\pgfpathlineto{\pgfqpoint{1.124712in}{3.291753in}}%
\pgfpathlineto{\pgfqpoint{1.124680in}{3.291721in}}%
\pgfpathlineto{\pgfqpoint{1.124648in}{3.291689in}}%
\pgfpathlineto{\pgfqpoint{1.124616in}{3.291657in}}%
\pgfpathlineto{\pgfqpoint{1.124584in}{3.291625in}}%
\pgfpathlineto{\pgfqpoint{1.124552in}{3.291592in}}%
\pgfpathlineto{\pgfqpoint{1.124520in}{3.291560in}}%
\pgfpathlineto{\pgfqpoint{1.124488in}{3.291528in}}%
\pgfpathlineto{\pgfqpoint{1.124456in}{3.291496in}}%
\pgfpathlineto{\pgfqpoint{1.124424in}{3.291464in}}%
\pgfpathlineto{\pgfqpoint{1.124392in}{3.291432in}}%
\pgfpathlineto{\pgfqpoint{1.124360in}{3.291400in}}%
\pgfpathlineto{\pgfqpoint{1.124328in}{3.291368in}}%
\pgfpathlineto{\pgfqpoint{1.124296in}{3.291336in}}%
\pgfpathlineto{\pgfqpoint{1.124264in}{3.291304in}}%
\pgfpathlineto{\pgfqpoint{1.124232in}{3.291272in}}%
\pgfpathlineto{\pgfqpoint{1.124200in}{3.291239in}}%
\pgfpathlineto{\pgfqpoint{1.124168in}{3.291207in}}%
\pgfpathlineto{\pgfqpoint{1.124136in}{3.291175in}}%
\pgfpathlineto{\pgfqpoint{1.124104in}{3.291143in}}%
\pgfpathlineto{\pgfqpoint{1.124072in}{3.291111in}}%
\pgfpathlineto{\pgfqpoint{1.124040in}{3.291079in}}%
\pgfpathlineto{\pgfqpoint{1.124008in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{1.123976in}{3.291015in}}%
\pgfpathlineto{\pgfqpoint{1.123944in}{3.290983in}}%
\pgfpathlineto{\pgfqpoint{1.123912in}{3.290950in}}%
\pgfpathlineto{\pgfqpoint{1.123880in}{3.290918in}}%
\pgfpathlineto{\pgfqpoint{1.123848in}{3.290886in}}%
\pgfpathlineto{\pgfqpoint{1.123816in}{3.290854in}}%
\pgfpathlineto{\pgfqpoint{1.123785in}{3.290822in}}%
\pgfpathlineto{\pgfqpoint{1.123753in}{3.290790in}}%
\pgfpathlineto{\pgfqpoint{1.123721in}{3.290758in}}%
\pgfpathlineto{\pgfqpoint{1.123689in}{3.290725in}}%
\pgfpathlineto{\pgfqpoint{1.123657in}{3.290693in}}%
\pgfpathlineto{\pgfqpoint{1.123625in}{3.290661in}}%
\pgfpathlineto{\pgfqpoint{1.123593in}{3.290629in}}%
\pgfpathlineto{\pgfqpoint{1.123561in}{3.290597in}}%
\pgfpathlineto{\pgfqpoint{1.123529in}{3.290565in}}%
\pgfpathlineto{\pgfqpoint{1.123497in}{3.290533in}}%
\pgfpathlineto{\pgfqpoint{1.123465in}{3.290500in}}%
\pgfpathlineto{\pgfqpoint{1.123433in}{3.290468in}}%
\pgfpathlineto{\pgfqpoint{1.123401in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{1.123370in}{3.290404in}}%
\pgfpathlineto{\pgfqpoint{1.123338in}{3.290372in}}%
\pgfpathlineto{\pgfqpoint{1.123306in}{3.290340in}}%
\pgfpathlineto{\pgfqpoint{1.123274in}{3.290307in}}%
\pgfpathlineto{\pgfqpoint{1.123242in}{3.290275in}}%
\pgfpathlineto{\pgfqpoint{1.123210in}{3.290243in}}%
\pgfpathlineto{\pgfqpoint{1.123178in}{3.290211in}}%
\pgfpathlineto{\pgfqpoint{1.123146in}{3.290179in}}%
\pgfpathlineto{\pgfqpoint{1.123114in}{3.290147in}}%
\pgfpathlineto{\pgfqpoint{1.123082in}{3.290114in}}%
\pgfpathlineto{\pgfqpoint{1.123051in}{3.290082in}}%
\pgfpathlineto{\pgfqpoint{1.123019in}{3.290050in}}%
\pgfpathlineto{\pgfqpoint{1.122987in}{3.290018in}}%
\pgfpathlineto{\pgfqpoint{1.122955in}{3.289986in}}%
\pgfpathlineto{\pgfqpoint{1.122923in}{3.289953in}}%
\pgfpathlineto{\pgfqpoint{1.122891in}{3.289921in}}%
\pgfpathlineto{\pgfqpoint{1.122859in}{3.289889in}}%
\pgfpathlineto{\pgfqpoint{1.122827in}{3.289857in}}%
\pgfpathlineto{\pgfqpoint{1.122796in}{3.289825in}}%
\pgfpathlineto{\pgfqpoint{1.122764in}{3.289792in}}%
\pgfpathlineto{\pgfqpoint{1.122732in}{3.289760in}}%
\pgfpathlineto{\pgfqpoint{1.122700in}{3.289728in}}%
\pgfpathlineto{\pgfqpoint{1.122668in}{3.289696in}}%
\pgfpathlineto{\pgfqpoint{1.122636in}{3.289664in}}%
\pgfpathlineto{\pgfqpoint{1.122604in}{3.289631in}}%
\pgfpathlineto{\pgfqpoint{1.122573in}{3.289599in}}%
\pgfpathlineto{\pgfqpoint{1.122541in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{1.122509in}{3.289535in}}%
\pgfpathlineto{\pgfqpoint{1.122477in}{3.289503in}}%
\pgfpathlineto{\pgfqpoint{1.122445in}{3.289470in}}%
\pgfpathlineto{\pgfqpoint{1.122413in}{3.289438in}}%
\pgfpathlineto{\pgfqpoint{1.122381in}{3.289406in}}%
\pgfpathlineto{\pgfqpoint{1.122350in}{3.289374in}}%
\pgfpathlineto{\pgfqpoint{1.122318in}{3.289341in}}%
\pgfpathlineto{\pgfqpoint{1.122286in}{3.289309in}}%
\pgfpathlineto{\pgfqpoint{1.122254in}{3.289277in}}%
\pgfpathlineto{\pgfqpoint{1.122222in}{3.289245in}}%
\pgfpathlineto{\pgfqpoint{1.122190in}{3.289212in}}%
\pgfpathlineto{\pgfqpoint{1.122159in}{3.289180in}}%
\pgfpathlineto{\pgfqpoint{1.122127in}{3.289148in}}%
\pgfpathlineto{\pgfqpoint{1.122095in}{3.289116in}}%
\pgfpathlineto{\pgfqpoint{1.122063in}{3.289083in}}%
\pgfpathlineto{\pgfqpoint{1.122031in}{3.289051in}}%
\pgfpathlineto{\pgfqpoint{1.122000in}{3.289019in}}%
\pgfpathlineto{\pgfqpoint{1.121968in}{3.288987in}}%
\pgfpathlineto{\pgfqpoint{1.121936in}{3.288954in}}%
\pgfpathlineto{\pgfqpoint{1.121904in}{3.288922in}}%
\pgfpathlineto{\pgfqpoint{1.121872in}{3.288890in}}%
\pgfpathlineto{\pgfqpoint{1.121841in}{3.288858in}}%
\pgfpathlineto{\pgfqpoint{1.121809in}{3.288825in}}%
\pgfpathlineto{\pgfqpoint{1.121777in}{3.288793in}}%
\pgfpathlineto{\pgfqpoint{1.121745in}{3.288761in}}%
\pgfpathlineto{\pgfqpoint{1.121713in}{3.288729in}}%
\pgfpathlineto{\pgfqpoint{1.121682in}{3.288696in}}%
\pgfpathlineto{\pgfqpoint{1.121650in}{3.288664in}}%
\pgfpathlineto{\pgfqpoint{1.121618in}{3.288632in}}%
\pgfpathlineto{\pgfqpoint{1.121586in}{3.288600in}}%
\pgfpathlineto{\pgfqpoint{1.121554in}{3.288567in}}%
\pgfpathlineto{\pgfqpoint{1.121523in}{3.288535in}}%
\pgfpathlineto{\pgfqpoint{1.121491in}{3.288503in}}%
\pgfpathlineto{\pgfqpoint{1.121459in}{3.288470in}}%
\pgfpathlineto{\pgfqpoint{1.121427in}{3.288438in}}%
\pgfpathlineto{\pgfqpoint{1.121396in}{3.288406in}}%
\pgfpathlineto{\pgfqpoint{1.121364in}{3.288374in}}%
\pgfpathlineto{\pgfqpoint{1.121332in}{3.288341in}}%
\pgfpathlineto{\pgfqpoint{1.121300in}{3.288309in}}%
\pgfpathlineto{\pgfqpoint{1.121268in}{3.288277in}}%
\pgfpathlineto{\pgfqpoint{1.121237in}{3.288244in}}%
\pgfpathlineto{\pgfqpoint{1.121205in}{3.288212in}}%
\pgfpathlineto{\pgfqpoint{1.121173in}{3.288180in}}%
\pgfpathlineto{\pgfqpoint{1.121141in}{3.288147in}}%
\pgfpathlineto{\pgfqpoint{1.121110in}{3.288115in}}%
\pgfpathlineto{\pgfqpoint{1.121078in}{3.288083in}}%
\pgfpathlineto{\pgfqpoint{1.121046in}{3.288050in}}%
\pgfpathlineto{\pgfqpoint{1.121014in}{3.288018in}}%
\pgfpathlineto{\pgfqpoint{1.120983in}{3.287986in}}%
\pgfpathlineto{\pgfqpoint{1.120951in}{3.287954in}}%
\pgfpathlineto{\pgfqpoint{1.120919in}{3.287921in}}%
\pgfpathlineto{\pgfqpoint{1.120888in}{3.287889in}}%
\pgfpathlineto{\pgfqpoint{1.120856in}{3.287857in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{3.287824in}}%
\pgfpathlineto{\pgfqpoint{1.120792in}{3.287792in}}%
\pgfpathlineto{\pgfqpoint{1.120761in}{3.287760in}}%
\pgfpathlineto{\pgfqpoint{1.120729in}{3.287727in}}%
\pgfpathlineto{\pgfqpoint{1.120697in}{3.287695in}}%
\pgfpathlineto{\pgfqpoint{1.120665in}{3.287663in}}%
\pgfpathlineto{\pgfqpoint{1.120634in}{3.287630in}}%
\pgfpathlineto{\pgfqpoint{1.120602in}{3.287598in}}%
\pgfpathlineto{\pgfqpoint{1.120570in}{3.287565in}}%
\pgfpathlineto{\pgfqpoint{1.120539in}{3.287533in}}%
\pgfpathlineto{\pgfqpoint{1.120507in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{1.120475in}{3.287468in}}%
\pgfpathlineto{\pgfqpoint{1.120443in}{3.287436in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{3.287404in}}%
\pgfpathlineto{\pgfqpoint{1.120380in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{3.287339in}}%
\pgfpathlineto{\pgfqpoint{1.120317in}{3.287307in}}%
\pgfpathlineto{\pgfqpoint{1.120285in}{3.287274in}}%
\pgfpathlineto{\pgfqpoint{1.120253in}{3.287242in}}%
\pgfpathlineto{\pgfqpoint{1.120222in}{3.287210in}}%
\pgfpathlineto{\pgfqpoint{1.120190in}{3.287177in}}%
\pgfpathlineto{\pgfqpoint{1.120158in}{3.287145in}}%
\pgfpathlineto{\pgfqpoint{1.120126in}{3.287112in}}%
\pgfpathlineto{\pgfqpoint{1.120095in}{3.287080in}}%
\pgfpathlineto{\pgfqpoint{1.120063in}{3.287048in}}%
\pgfpathlineto{\pgfqpoint{1.120031in}{3.287015in}}%
\pgfpathlineto{\pgfqpoint{1.120000in}{3.286983in}}%
\pgfpathlineto{\pgfqpoint{1.119968in}{3.286951in}}%
\pgfpathlineto{\pgfqpoint{1.119936in}{3.286918in}}%
\pgfpathlineto{\pgfqpoint{1.119905in}{3.286886in}}%
\pgfpathlineto{\pgfqpoint{1.119873in}{3.286853in}}%
\pgfpathlineto{\pgfqpoint{1.119841in}{3.286821in}}%
\pgfpathlineto{\pgfqpoint{1.119810in}{3.286789in}}%
\pgfpathlineto{\pgfqpoint{1.119778in}{3.286756in}}%
\pgfpathlineto{\pgfqpoint{1.119746in}{3.286724in}}%
\pgfpathlineto{\pgfqpoint{1.119715in}{3.286691in}}%
\pgfpathlineto{\pgfqpoint{1.119683in}{3.286659in}}%
\pgfpathlineto{\pgfqpoint{1.119651in}{3.286627in}}%
\pgfpathlineto{\pgfqpoint{1.119620in}{3.286594in}}%
\pgfpathlineto{\pgfqpoint{1.119588in}{3.286562in}}%
\pgfpathlineto{\pgfqpoint{1.119557in}{3.286529in}}%
\pgfpathlineto{\pgfqpoint{1.119525in}{3.286497in}}%
\pgfpathlineto{\pgfqpoint{1.119493in}{3.286464in}}%
\pgfpathlineto{\pgfqpoint{1.119462in}{3.286432in}}%
\pgfpathlineto{\pgfqpoint{1.119430in}{3.286400in}}%
\pgfpathlineto{\pgfqpoint{1.119398in}{3.286367in}}%
\pgfpathlineto{\pgfqpoint{1.119367in}{3.286335in}}%
\pgfpathlineto{\pgfqpoint{1.119335in}{3.286302in}}%
\pgfpathlineto{\pgfqpoint{1.119303in}{3.286270in}}%
\pgfpathlineto{\pgfqpoint{1.119272in}{3.286238in}}%
\pgfpathlineto{\pgfqpoint{1.119240in}{3.286205in}}%
\pgfpathlineto{\pgfqpoint{1.119209in}{3.286173in}}%
\pgfpathlineto{\pgfqpoint{1.119177in}{3.286140in}}%
\pgfpathlineto{\pgfqpoint{1.119145in}{3.286108in}}%
\pgfpathlineto{\pgfqpoint{1.119114in}{3.286075in}}%
\pgfpathlineto{\pgfqpoint{1.119082in}{3.286043in}}%
\pgfpathlineto{\pgfqpoint{1.119051in}{3.286010in}}%
\pgfpathlineto{\pgfqpoint{1.119019in}{3.285978in}}%
\pgfpathlineto{\pgfqpoint{1.118987in}{3.285946in}}%
\pgfpathlineto{\pgfqpoint{1.118956in}{3.285913in}}%
\pgfpathlineto{\pgfqpoint{1.118924in}{3.285881in}}%
\pgfpathlineto{\pgfqpoint{1.118893in}{3.285848in}}%
\pgfpathlineto{\pgfqpoint{1.118861in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{1.118829in}{3.285783in}}%
\pgfpathlineto{\pgfqpoint{1.118798in}{3.285751in}}%
\pgfpathlineto{\pgfqpoint{1.118766in}{3.285718in}}%
\pgfpathlineto{\pgfqpoint{1.118735in}{3.285686in}}%
\pgfpathlineto{\pgfqpoint{1.118703in}{3.285653in}}%
\pgfpathlineto{\pgfqpoint{1.118671in}{3.285621in}}%
\pgfpathlineto{\pgfqpoint{1.118640in}{3.285588in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{3.285556in}}%
\pgfpathlineto{\pgfqpoint{1.118577in}{3.285524in}}%
\pgfpathlineto{\pgfqpoint{1.118545in}{3.285491in}}%
\pgfpathlineto{\pgfqpoint{1.118514in}{3.285459in}}%
\pgfpathlineto{\pgfqpoint{1.118482in}{3.285426in}}%
\pgfpathlineto{\pgfqpoint{1.118450in}{3.285394in}}%
\pgfpathlineto{\pgfqpoint{1.118419in}{3.285361in}}%
\pgfpathlineto{\pgfqpoint{1.118387in}{3.285329in}}%
\pgfpathlineto{\pgfqpoint{1.118356in}{3.285296in}}%
\pgfpathlineto{\pgfqpoint{1.118324in}{3.285264in}}%
\pgfpathlineto{\pgfqpoint{1.118293in}{3.285231in}}%
\pgfpathlineto{\pgfqpoint{1.118261in}{3.285199in}}%
\pgfpathlineto{\pgfqpoint{1.118229in}{3.285166in}}%
\pgfpathlineto{\pgfqpoint{1.118198in}{3.285134in}}%
\pgfpathlineto{\pgfqpoint{1.118166in}{3.285101in}}%
\pgfpathlineto{\pgfqpoint{1.118135in}{3.285069in}}%
\pgfpathlineto{\pgfqpoint{1.118103in}{3.285036in}}%
\pgfpathlineto{\pgfqpoint{1.118072in}{3.285004in}}%
\pgfpathlineto{\pgfqpoint{1.118040in}{3.284971in}}%
\pgfpathlineto{\pgfqpoint{1.118009in}{3.284939in}}%
\pgfpathlineto{\pgfqpoint{1.117977in}{3.284906in}}%
\pgfpathlineto{\pgfqpoint{1.117946in}{3.284874in}}%
\pgfpathlineto{\pgfqpoint{1.117914in}{3.284841in}}%
\pgfpathlineto{\pgfqpoint{1.117883in}{3.284809in}}%
\pgfpathlineto{\pgfqpoint{1.117851in}{3.284776in}}%
\pgfpathlineto{\pgfqpoint{1.117819in}{3.284743in}}%
\pgfpathlineto{\pgfqpoint{1.117788in}{3.284711in}}%
\pgfpathlineto{\pgfqpoint{1.117756in}{3.284678in}}%
\pgfpathlineto{\pgfqpoint{1.117725in}{3.284646in}}%
\pgfpathlineto{\pgfqpoint{1.117693in}{3.284613in}}%
\pgfpathlineto{\pgfqpoint{1.117662in}{3.284581in}}%
\pgfpathlineto{\pgfqpoint{1.117630in}{3.284548in}}%
\pgfpathlineto{\pgfqpoint{1.117599in}{3.284516in}}%
\pgfpathlineto{\pgfqpoint{1.117567in}{3.284483in}}%
\pgfpathlineto{\pgfqpoint{1.117536in}{3.284451in}}%
\pgfpathlineto{\pgfqpoint{1.117504in}{3.284418in}}%
\pgfpathlineto{\pgfqpoint{1.117473in}{3.284386in}}%
\pgfpathlineto{\pgfqpoint{1.117441in}{3.284353in}}%
\pgfpathlineto{\pgfqpoint{1.117410in}{3.284320in}}%
\pgfpathlineto{\pgfqpoint{1.117378in}{3.284288in}}%
\pgfpathlineto{\pgfqpoint{1.117347in}{3.284255in}}%
\pgfpathlineto{\pgfqpoint{1.117315in}{3.284223in}}%
\pgfpathlineto{\pgfqpoint{1.117284in}{3.284190in}}%
\pgfpathlineto{\pgfqpoint{1.117252in}{3.284158in}}%
\pgfpathlineto{\pgfqpoint{1.117221in}{3.284125in}}%
\pgfpathlineto{\pgfqpoint{1.117189in}{3.284093in}}%
\pgfpathlineto{\pgfqpoint{1.117158in}{3.284060in}}%
\pgfpathlineto{\pgfqpoint{1.117127in}{3.284027in}}%
\pgfpathlineto{\pgfqpoint{1.117095in}{3.283995in}}%
\pgfpathlineto{\pgfqpoint{1.117064in}{3.283962in}}%
\pgfpathlineto{\pgfqpoint{1.117032in}{3.283930in}}%
\pgfpathlineto{\pgfqpoint{1.117001in}{3.283897in}}%
\pgfpathlineto{\pgfqpoint{1.116969in}{3.283865in}}%
\pgfpathlineto{\pgfqpoint{1.116938in}{3.283832in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{3.283799in}}%
\pgfpathlineto{\pgfqpoint{1.116875in}{3.283767in}}%
\pgfpathlineto{\pgfqpoint{1.116843in}{3.283734in}}%
\pgfpathlineto{\pgfqpoint{1.116812in}{3.283702in}}%
\pgfpathlineto{\pgfqpoint{1.116780in}{3.283669in}}%
\pgfpathlineto{\pgfqpoint{1.116749in}{3.283636in}}%
\pgfpathlineto{\pgfqpoint{1.116718in}{3.283604in}}%
\pgfpathlineto{\pgfqpoint{1.116686in}{3.283571in}}%
\pgfpathlineto{\pgfqpoint{1.116655in}{3.283539in}}%
\pgfpathlineto{\pgfqpoint{1.116623in}{3.283506in}}%
\pgfpathlineto{\pgfqpoint{1.116592in}{3.283473in}}%
\pgfpathlineto{\pgfqpoint{1.116560in}{3.283441in}}%
\pgfpathlineto{\pgfqpoint{1.116529in}{3.283408in}}%
\pgfpathlineto{\pgfqpoint{1.116497in}{3.283376in}}%
\pgfpathlineto{\pgfqpoint{1.116466in}{3.283343in}}%
\pgfpathlineto{\pgfqpoint{1.116435in}{3.283310in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.283278in}}%
\pgfpathlineto{\pgfqpoint{1.116372in}{3.283245in}}%
\pgfpathlineto{\pgfqpoint{1.116340in}{3.283213in}}%
\pgfpathlineto{\pgfqpoint{1.116309in}{3.283180in}}%
\pgfpathlineto{\pgfqpoint{1.116277in}{3.283147in}}%
\pgfpathlineto{\pgfqpoint{1.116246in}{3.283115in}}%
\pgfpathlineto{\pgfqpoint{1.116215in}{3.283082in}}%
\pgfpathlineto{\pgfqpoint{1.116183in}{3.283049in}}%
\pgfpathlineto{\pgfqpoint{1.116152in}{3.283017in}}%
\pgfpathlineto{\pgfqpoint{1.116120in}{3.282984in}}%
\pgfpathlineto{\pgfqpoint{1.116089in}{3.282951in}}%
\pgfpathlineto{\pgfqpoint{1.116058in}{3.282919in}}%
\pgfpathlineto{\pgfqpoint{1.116026in}{3.282886in}}%
\pgfpathlineto{\pgfqpoint{1.115995in}{3.282854in}}%
\pgfpathlineto{\pgfqpoint{1.115963in}{3.282821in}}%
\pgfpathlineto{\pgfqpoint{1.115932in}{3.282788in}}%
\pgfpathlineto{\pgfqpoint{1.115901in}{3.282756in}}%
\pgfpathlineto{\pgfqpoint{1.115869in}{3.282723in}}%
\pgfpathlineto{\pgfqpoint{1.115838in}{3.282690in}}%
\pgfpathlineto{\pgfqpoint{1.115806in}{3.282658in}}%
\pgfpathlineto{\pgfqpoint{1.115775in}{3.282625in}}%
\pgfpathlineto{\pgfqpoint{1.115744in}{3.282592in}}%
\pgfpathlineto{\pgfqpoint{1.115712in}{3.282560in}}%
\pgfpathlineto{\pgfqpoint{1.115681in}{3.282527in}}%
\pgfpathlineto{\pgfqpoint{1.115650in}{3.282494in}}%
\pgfpathlineto{\pgfqpoint{1.115618in}{3.282462in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{3.282429in}}%
\pgfpathlineto{\pgfqpoint{1.115555in}{3.282396in}}%
\pgfpathlineto{\pgfqpoint{1.115524in}{3.282364in}}%
\pgfpathlineto{\pgfqpoint{1.115493in}{3.282331in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{3.282298in}}%
\pgfpathlineto{\pgfqpoint{1.115430in}{3.282266in}}%
\pgfpathlineto{\pgfqpoint{1.115399in}{3.282233in}}%
\pgfpathlineto{\pgfqpoint{1.115367in}{3.282200in}}%
\pgfpathlineto{\pgfqpoint{1.115336in}{3.282168in}}%
\pgfpathlineto{\pgfqpoint{1.115305in}{3.282135in}}%
\pgfpathlineto{\pgfqpoint{1.115273in}{3.282102in}}%
\pgfpathlineto{\pgfqpoint{1.115242in}{3.282070in}}%
\pgfpathlineto{\pgfqpoint{1.115211in}{3.282037in}}%
\pgfpathlineto{\pgfqpoint{1.115179in}{3.282004in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{3.281971in}}%
\pgfpathlineto{\pgfqpoint{1.115117in}{3.281939in}}%
\pgfpathlineto{\pgfqpoint{1.115085in}{3.281906in}}%
\pgfpathlineto{\pgfqpoint{1.115054in}{3.281873in}}%
\pgfpathlineto{\pgfqpoint{1.115023in}{3.281841in}}%
\pgfpathlineto{\pgfqpoint{1.114991in}{3.281808in}}%
\pgfpathlineto{\pgfqpoint{1.114960in}{3.281775in}}%
\pgfpathlineto{\pgfqpoint{1.114929in}{3.281743in}}%
\pgfpathlineto{\pgfqpoint{1.114897in}{3.281710in}}%
\pgfpathlineto{\pgfqpoint{1.114866in}{3.281677in}}%
\pgfpathlineto{\pgfqpoint{1.114835in}{3.281644in}}%
\pgfpathlineto{\pgfqpoint{1.114803in}{3.281612in}}%
\pgfpathlineto{\pgfqpoint{1.114772in}{3.281579in}}%
\pgfpathlineto{\pgfqpoint{1.114741in}{3.281546in}}%
\pgfpathlineto{\pgfqpoint{1.114709in}{3.281514in}}%
\pgfpathlineto{\pgfqpoint{1.114678in}{3.281481in}}%
\pgfpathlineto{\pgfqpoint{1.114647in}{3.281448in}}%
\pgfpathlineto{\pgfqpoint{1.114615in}{3.281415in}}%
\pgfpathlineto{\pgfqpoint{1.114584in}{3.281383in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{3.281350in}}%
\pgfpathlineto{\pgfqpoint{1.114522in}{3.281317in}}%
\pgfpathlineto{\pgfqpoint{1.114490in}{3.281284in}}%
\pgfpathlineto{\pgfqpoint{1.114459in}{3.281252in}}%
\pgfpathlineto{\pgfqpoint{1.114428in}{3.281219in}}%
\pgfpathlineto{\pgfqpoint{1.114396in}{3.281186in}}%
\pgfpathlineto{\pgfqpoint{1.114365in}{3.281153in}}%
\pgfpathlineto{\pgfqpoint{1.114334in}{3.281121in}}%
\pgfpathlineto{\pgfqpoint{1.114303in}{3.281088in}}%
\pgfpathlineto{\pgfqpoint{1.114271in}{3.281055in}}%
\pgfpathlineto{\pgfqpoint{1.114240in}{3.281022in}}%
\pgfpathlineto{\pgfqpoint{1.114209in}{3.280990in}}%
\pgfpathlineto{\pgfqpoint{1.114177in}{3.280957in}}%
\pgfpathlineto{\pgfqpoint{1.114146in}{3.280924in}}%
\pgfpathlineto{\pgfqpoint{1.114115in}{3.280891in}}%
\pgfpathlineto{\pgfqpoint{1.114084in}{3.280859in}}%
\pgfpathlineto{\pgfqpoint{1.114052in}{3.280826in}}%
\pgfpathlineto{\pgfqpoint{1.114021in}{3.280793in}}%
\pgfpathlineto{\pgfqpoint{1.113990in}{3.280760in}}%
\pgfpathlineto{\pgfqpoint{1.113959in}{3.280728in}}%
\pgfpathlineto{\pgfqpoint{1.113927in}{3.280695in}}%
\pgfpathlineto{\pgfqpoint{1.113896in}{3.280662in}}%
\pgfpathlineto{\pgfqpoint{1.113865in}{3.280629in}}%
\pgfpathlineto{\pgfqpoint{1.113834in}{3.280596in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{3.280564in}}%
\pgfpathlineto{\pgfqpoint{1.113771in}{3.280531in}}%
\pgfpathlineto{\pgfqpoint{1.113740in}{3.280498in}}%
\pgfpathlineto{\pgfqpoint{1.113709in}{3.280465in}}%
\pgfpathlineto{\pgfqpoint{1.113677in}{3.280432in}}%
\pgfpathlineto{\pgfqpoint{1.113646in}{3.280400in}}%
\pgfpathlineto{\pgfqpoint{1.113615in}{3.280367in}}%
\pgfpathlineto{\pgfqpoint{1.113584in}{3.280334in}}%
\pgfpathlineto{\pgfqpoint{1.113552in}{3.280301in}}%
\pgfpathlineto{\pgfqpoint{1.113521in}{3.280269in}}%
\pgfpathlineto{\pgfqpoint{1.113490in}{3.280236in}}%
\pgfpathlineto{\pgfqpoint{1.113459in}{3.280203in}}%
\pgfpathlineto{\pgfqpoint{1.113428in}{3.280170in}}%
\pgfpathlineto{\pgfqpoint{1.113396in}{3.280137in}}%
\pgfpathlineto{\pgfqpoint{1.113365in}{3.280104in}}%
\pgfpathlineto{\pgfqpoint{1.113334in}{3.280072in}}%
\pgfpathlineto{\pgfqpoint{1.113303in}{3.280039in}}%
\pgfpathlineto{\pgfqpoint{1.113272in}{3.280006in}}%
\pgfpathlineto{\pgfqpoint{1.113240in}{3.279973in}}%
\pgfpathlineto{\pgfqpoint{1.113209in}{3.279940in}}%
\pgfpathlineto{\pgfqpoint{1.113178in}{3.279908in}}%
\pgfpathlineto{\pgfqpoint{1.113147in}{3.279875in}}%
\pgfpathlineto{\pgfqpoint{1.113115in}{3.279842in}}%
\pgfpathlineto{\pgfqpoint{1.113084in}{3.279809in}}%
\pgfpathlineto{\pgfqpoint{1.113053in}{3.279776in}}%
\pgfpathlineto{\pgfqpoint{1.113022in}{3.279743in}}%
\pgfpathlineto{\pgfqpoint{1.112991in}{3.279711in}}%
\pgfpathlineto{\pgfqpoint{1.112960in}{3.279678in}}%
\pgfpathlineto{\pgfqpoint{1.112928in}{3.279645in}}%
\pgfpathlineto{\pgfqpoint{1.112897in}{3.279612in}}%
\pgfpathlineto{\pgfqpoint{1.112866in}{3.279579in}}%
\pgfpathlineto{\pgfqpoint{1.112835in}{3.279546in}}%
\pgfpathlineto{\pgfqpoint{1.112804in}{3.279514in}}%
\pgfpathlineto{\pgfqpoint{1.112772in}{3.279481in}}%
\pgfpathlineto{\pgfqpoint{1.112741in}{3.279448in}}%
\pgfpathlineto{\pgfqpoint{1.112710in}{3.279415in}}%
\pgfpathlineto{\pgfqpoint{1.112679in}{3.279382in}}%
\pgfpathlineto{\pgfqpoint{1.112648in}{3.279349in}}%
\pgfpathlineto{\pgfqpoint{1.112617in}{3.279316in}}%
\pgfpathlineto{\pgfqpoint{1.112585in}{3.279284in}}%
\pgfpathlineto{\pgfqpoint{1.112554in}{3.279251in}}%
\pgfpathlineto{\pgfqpoint{1.112523in}{3.279218in}}%
\pgfpathlineto{\pgfqpoint{1.112492in}{3.279185in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{3.279152in}}%
\pgfpathlineto{\pgfqpoint{1.112430in}{3.279119in}}%
\pgfpathlineto{\pgfqpoint{1.112399in}{3.279086in}}%
\pgfpathlineto{\pgfqpoint{1.112367in}{3.279054in}}%
\pgfpathlineto{\pgfqpoint{1.112336in}{3.279021in}}%
\pgfpathlineto{\pgfqpoint{1.112305in}{3.278988in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{3.278955in}}%
\pgfpathlineto{\pgfqpoint{1.112243in}{3.278922in}}%
\pgfpathlineto{\pgfqpoint{1.112212in}{3.278889in}}%
\pgfpathlineto{\pgfqpoint{1.112181in}{3.278856in}}%
\pgfpathlineto{\pgfqpoint{1.112149in}{3.278823in}}%
\pgfpathlineto{\pgfqpoint{1.112118in}{3.278791in}}%
\pgfpathlineto{\pgfqpoint{1.112087in}{3.278758in}}%
\pgfpathlineto{\pgfqpoint{1.112056in}{3.278725in}}%
\pgfpathlineto{\pgfqpoint{1.112025in}{3.278692in}}%
\pgfpathlineto{\pgfqpoint{1.111994in}{3.278659in}}%
\pgfpathlineto{\pgfqpoint{1.111963in}{3.278626in}}%
\pgfpathlineto{\pgfqpoint{1.111932in}{3.278593in}}%
\pgfpathlineto{\pgfqpoint{1.111900in}{3.278560in}}%
\pgfpathlineto{\pgfqpoint{1.111869in}{3.278527in}}%
\pgfpathlineto{\pgfqpoint{1.111838in}{3.278494in}}%
\pgfpathlineto{\pgfqpoint{1.111807in}{3.278462in}}%
\pgfpathlineto{\pgfqpoint{1.111776in}{3.278429in}}%
\pgfpathlineto{\pgfqpoint{1.111745in}{3.278396in}}%
\pgfpathlineto{\pgfqpoint{1.111714in}{3.278363in}}%
\pgfpathlineto{\pgfqpoint{1.111683in}{3.278330in}}%
\pgfpathlineto{\pgfqpoint{1.111652in}{3.278297in}}%
\pgfpathlineto{\pgfqpoint{1.111620in}{3.278264in}}%
\pgfpathlineto{\pgfqpoint{1.111589in}{3.278231in}}%
\pgfpathlineto{\pgfqpoint{1.111558in}{3.278198in}}%
\pgfpathlineto{\pgfqpoint{1.111527in}{3.278165in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{3.278132in}}%
\pgfpathlineto{\pgfqpoint{1.111465in}{3.278099in}}%
\pgfpathlineto{\pgfqpoint{1.111434in}{3.278067in}}%
\pgfpathlineto{\pgfqpoint{1.111403in}{3.278034in}}%
\pgfpathlineto{\pgfqpoint{1.111372in}{3.278001in}}%
\pgfpathlineto{\pgfqpoint{1.111341in}{3.277968in}}%
\pgfpathlineto{\pgfqpoint{1.111310in}{3.277935in}}%
\pgfpathlineto{\pgfqpoint{1.111279in}{3.277902in}}%
\pgfpathlineto{\pgfqpoint{1.111248in}{3.277869in}}%
\pgfpathlineto{\pgfqpoint{1.111216in}{3.277836in}}%
\pgfpathlineto{\pgfqpoint{1.111185in}{3.277803in}}%
\pgfpathlineto{\pgfqpoint{1.111154in}{3.277770in}}%
\pgfpathlineto{\pgfqpoint{1.111123in}{3.277737in}}%
\pgfpathlineto{\pgfqpoint{1.111092in}{3.277704in}}%
\pgfpathlineto{\pgfqpoint{1.111061in}{3.277671in}}%
\pgfpathlineto{\pgfqpoint{1.111030in}{3.277638in}}%
\pgfpathlineto{\pgfqpoint{1.110999in}{3.277605in}}%
\pgfpathlineto{\pgfqpoint{1.110968in}{3.277572in}}%
\pgfpathlineto{\pgfqpoint{1.110937in}{3.277539in}}%
\pgfpathlineto{\pgfqpoint{1.110906in}{3.277506in}}%
\pgfpathlineto{\pgfqpoint{1.110875in}{3.277473in}}%
\pgfpathlineto{\pgfqpoint{1.110844in}{3.277440in}}%
\pgfpathlineto{\pgfqpoint{1.110813in}{3.277408in}}%
\pgfpathlineto{\pgfqpoint{1.110782in}{3.277375in}}%
\pgfpathlineto{\pgfqpoint{1.110751in}{3.277342in}}%
\pgfpathlineto{\pgfqpoint{1.110720in}{3.277309in}}%
\pgfpathlineto{\pgfqpoint{1.110689in}{3.277276in}}%
\pgfpathlineto{\pgfqpoint{1.110658in}{3.277243in}}%
\pgfpathlineto{\pgfqpoint{1.110627in}{3.277210in}}%
\pgfpathlineto{\pgfqpoint{1.110596in}{3.277177in}}%
\pgfpathlineto{\pgfqpoint{1.110565in}{3.277144in}}%
\pgfpathlineto{\pgfqpoint{1.110533in}{3.277111in}}%
\pgfpathlineto{\pgfqpoint{1.110502in}{3.277078in}}%
\pgfpathlineto{\pgfqpoint{1.110471in}{3.277045in}}%
\pgfpathlineto{\pgfqpoint{1.110440in}{3.277012in}}%
\pgfpathlineto{\pgfqpoint{1.110409in}{3.276979in}}%
\pgfpathlineto{\pgfqpoint{1.110378in}{3.276946in}}%
\pgfpathlineto{\pgfqpoint{1.110347in}{3.276913in}}%
\pgfpathlineto{\pgfqpoint{1.110316in}{3.276880in}}%
\pgfpathlineto{\pgfqpoint{1.110285in}{3.276847in}}%
\pgfpathlineto{\pgfqpoint{1.110254in}{3.276814in}}%
\pgfpathlineto{\pgfqpoint{1.110223in}{3.276781in}}%
\pgfpathlineto{\pgfqpoint{1.110192in}{3.276748in}}%
\pgfpathlineto{\pgfqpoint{1.110161in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{1.110130in}{3.276682in}}%
\pgfpathlineto{\pgfqpoint{1.110099in}{3.276649in}}%
\pgfpathlineto{\pgfqpoint{1.110068in}{3.276616in}}%
\pgfpathlineto{\pgfqpoint{1.110037in}{3.276583in}}%
\pgfpathlineto{\pgfqpoint{1.110006in}{3.276550in}}%
\pgfpathlineto{\pgfqpoint{1.109975in}{3.276517in}}%
\pgfpathlineto{\pgfqpoint{1.109945in}{3.276484in}}%
\pgfpathlineto{\pgfqpoint{1.109914in}{3.276451in}}%
\pgfpathlineto{\pgfqpoint{1.109883in}{3.276418in}}%
\pgfpathlineto{\pgfqpoint{1.109852in}{3.276385in}}%
\pgfpathlineto{\pgfqpoint{1.109821in}{3.276352in}}%
\pgfpathlineto{\pgfqpoint{1.109790in}{3.276318in}}%
\pgfpathlineto{\pgfqpoint{1.109759in}{3.276285in}}%
\pgfpathlineto{\pgfqpoint{1.109728in}{3.276252in}}%
\pgfpathlineto{\pgfqpoint{1.109697in}{3.276219in}}%
\pgfpathlineto{\pgfqpoint{1.109666in}{3.276186in}}%
\pgfpathlineto{\pgfqpoint{1.109635in}{3.276153in}}%
\pgfpathlineto{\pgfqpoint{1.109604in}{3.276120in}}%
\pgfpathlineto{\pgfqpoint{1.109573in}{3.276087in}}%
\pgfpathlineto{\pgfqpoint{1.109542in}{3.276054in}}%
\pgfpathlineto{\pgfqpoint{1.109511in}{3.276021in}}%
\pgfpathlineto{\pgfqpoint{1.109480in}{3.275988in}}%
\pgfpathlineto{\pgfqpoint{1.109449in}{3.275955in}}%
\pgfpathlineto{\pgfqpoint{1.109418in}{3.275922in}}%
\pgfpathlineto{\pgfqpoint{1.109387in}{3.275889in}}%
\pgfpathlineto{\pgfqpoint{1.109356in}{3.275856in}}%
\pgfpathlineto{\pgfqpoint{1.109325in}{3.275823in}}%
\pgfpathlineto{\pgfqpoint{1.109294in}{3.275790in}}%
\pgfpathlineto{\pgfqpoint{1.109263in}{3.275757in}}%
\pgfpathlineto{\pgfqpoint{1.109233in}{3.275724in}}%
\pgfpathlineto{\pgfqpoint{1.109202in}{3.275691in}}%
\pgfpathlineto{\pgfqpoint{1.109171in}{3.275657in}}%
\pgfpathlineto{\pgfqpoint{1.109140in}{3.275624in}}%
\pgfpathlineto{\pgfqpoint{1.109109in}{3.275591in}}%
\pgfpathlineto{\pgfqpoint{1.109078in}{3.275558in}}%
\pgfpathlineto{\pgfqpoint{1.109047in}{3.275525in}}%
\pgfpathlineto{\pgfqpoint{1.109016in}{3.275492in}}%
\pgfpathlineto{\pgfqpoint{1.108985in}{3.275459in}}%
\pgfpathlineto{\pgfqpoint{1.108954in}{3.275426in}}%
\pgfpathlineto{\pgfqpoint{1.108923in}{3.275393in}}%
\pgfpathlineto{\pgfqpoint{1.108892in}{3.275360in}}%
\pgfpathlineto{\pgfqpoint{1.108862in}{3.275327in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{3.275294in}}%
\pgfpathlineto{\pgfqpoint{1.108800in}{3.275260in}}%
\pgfpathlineto{\pgfqpoint{1.108769in}{3.275227in}}%
\pgfpathlineto{\pgfqpoint{1.108738in}{3.275194in}}%
\pgfpathlineto{\pgfqpoint{1.108707in}{3.275161in}}%
\pgfpathlineto{\pgfqpoint{1.108676in}{3.275128in}}%
\pgfpathlineto{\pgfqpoint{1.108645in}{3.275095in}}%
\pgfpathlineto{\pgfqpoint{1.108614in}{3.275062in}}%
\pgfpathlineto{\pgfqpoint{1.108583in}{3.275029in}}%
\pgfpathlineto{\pgfqpoint{1.108553in}{3.274996in}}%
\pgfpathlineto{\pgfqpoint{1.108522in}{3.274963in}}%
\pgfpathlineto{\pgfqpoint{1.108491in}{3.274929in}}%
\pgfpathlineto{\pgfqpoint{1.108460in}{3.274896in}}%
\pgfpathlineto{\pgfqpoint{1.108429in}{3.274863in}}%
\pgfpathlineto{\pgfqpoint{1.108398in}{3.274830in}}%
\pgfpathlineto{\pgfqpoint{1.108367in}{3.274797in}}%
\pgfpathlineto{\pgfqpoint{1.108336in}{3.274764in}}%
\pgfpathlineto{\pgfqpoint{1.108306in}{3.274731in}}%
\pgfpathlineto{\pgfqpoint{1.108275in}{3.274698in}}%
\pgfpathlineto{\pgfqpoint{1.108244in}{3.274665in}}%
\pgfpathlineto{\pgfqpoint{1.108213in}{3.274631in}}%
\pgfpathlineto{\pgfqpoint{1.108182in}{3.274598in}}%
\pgfpathlineto{\pgfqpoint{1.108151in}{3.274565in}}%
\pgfpathlineto{\pgfqpoint{1.108120in}{3.274532in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{3.274499in}}%
\pgfpathlineto{\pgfqpoint{1.108059in}{3.274466in}}%
\pgfpathlineto{\pgfqpoint{1.108028in}{3.274433in}}%
\pgfpathlineto{\pgfqpoint{1.107997in}{3.274399in}}%
\pgfpathlineto{\pgfqpoint{1.107966in}{3.274366in}}%
\pgfpathlineto{\pgfqpoint{1.107935in}{3.274333in}}%
\pgfpathlineto{\pgfqpoint{1.107905in}{3.274300in}}%
\pgfpathlineto{\pgfqpoint{1.107874in}{3.274267in}}%
\pgfpathlineto{\pgfqpoint{1.107843in}{3.274234in}}%
\pgfpathlineto{\pgfqpoint{1.107812in}{3.274201in}}%
\pgfpathlineto{\pgfqpoint{1.107781in}{3.274167in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{3.274134in}}%
\pgfpathlineto{\pgfqpoint{1.107720in}{3.274101in}}%
\pgfpathlineto{\pgfqpoint{1.107689in}{3.274068in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{3.274035in}}%
\pgfpathlineto{\pgfqpoint{1.107627in}{3.274002in}}%
\pgfpathlineto{\pgfqpoint{1.107596in}{3.273968in}}%
\pgfpathlineto{\pgfqpoint{1.107565in}{3.273935in}}%
\pgfpathlineto{\pgfqpoint{1.107535in}{3.273902in}}%
\pgfpathlineto{\pgfqpoint{1.107504in}{3.273869in}}%
\pgfpathlineto{\pgfqpoint{1.107473in}{3.273836in}}%
\pgfpathlineto{\pgfqpoint{1.107442in}{3.273803in}}%
\pgfpathlineto{\pgfqpoint{1.107411in}{3.273769in}}%
\pgfpathlineto{\pgfqpoint{1.107381in}{3.273736in}}%
\pgfpathlineto{\pgfqpoint{1.107350in}{3.273703in}}%
\pgfpathlineto{\pgfqpoint{1.107319in}{3.273670in}}%
\pgfpathlineto{\pgfqpoint{1.107288in}{3.273637in}}%
\pgfpathlineto{\pgfqpoint{1.107257in}{3.273604in}}%
\pgfpathlineto{\pgfqpoint{1.107227in}{3.273570in}}%
\pgfpathlineto{\pgfqpoint{1.107196in}{3.273537in}}%
\pgfpathlineto{\pgfqpoint{1.107165in}{3.273504in}}%
\pgfpathlineto{\pgfqpoint{1.107134in}{3.273471in}}%
\pgfpathlineto{\pgfqpoint{1.107103in}{3.273438in}}%
\pgfpathlineto{\pgfqpoint{1.107073in}{3.273404in}}%
\pgfpathlineto{\pgfqpoint{1.107042in}{3.273371in}}%
\pgfpathlineto{\pgfqpoint{1.107011in}{3.273338in}}%
\pgfpathlineto{\pgfqpoint{1.106980in}{3.273305in}}%
\pgfpathlineto{\pgfqpoint{1.106950in}{3.273272in}}%
\pgfpathlineto{\pgfqpoint{1.106919in}{3.273238in}}%
\pgfpathlineto{\pgfqpoint{1.106888in}{3.273205in}}%
\pgfpathlineto{\pgfqpoint{1.106857in}{3.273172in}}%
\pgfpathlineto{\pgfqpoint{1.106826in}{3.273139in}}%
\pgfpathlineto{\pgfqpoint{1.106796in}{3.273106in}}%
\pgfpathlineto{\pgfqpoint{1.106765in}{3.273072in}}%
\pgfpathlineto{\pgfqpoint{1.106734in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{1.106703in}{3.273006in}}%
\pgfpathlineto{\pgfqpoint{1.106673in}{3.272973in}}%
\pgfpathlineto{\pgfqpoint{1.106642in}{3.272939in}}%
\pgfpathlineto{\pgfqpoint{1.106611in}{3.272906in}}%
\pgfpathlineto{\pgfqpoint{1.106580in}{3.272873in}}%
\pgfpathlineto{\pgfqpoint{1.106550in}{3.272840in}}%
\pgfpathlineto{\pgfqpoint{1.106519in}{3.272807in}}%
\pgfpathlineto{\pgfqpoint{1.106488in}{3.272773in}}%
\pgfpathlineto{\pgfqpoint{1.106457in}{3.272740in}}%
\pgfpathlineto{\pgfqpoint{1.106427in}{3.272707in}}%
\pgfpathlineto{\pgfqpoint{1.106396in}{3.272674in}}%
\pgfpathlineto{\pgfqpoint{1.106365in}{3.272640in}}%
\pgfpathlineto{\pgfqpoint{1.106334in}{3.272607in}}%
\pgfpathlineto{\pgfqpoint{1.106304in}{3.272574in}}%
\pgfpathlineto{\pgfqpoint{1.106273in}{3.272541in}}%
\pgfpathlineto{\pgfqpoint{1.106242in}{3.272507in}}%
\pgfpathlineto{\pgfqpoint{1.106212in}{3.272474in}}%
\pgfpathlineto{\pgfqpoint{1.106181in}{3.272441in}}%
\pgfpathlineto{\pgfqpoint{1.106150in}{3.272408in}}%
\pgfpathlineto{\pgfqpoint{1.106119in}{3.272374in}}%
\pgfpathlineto{\pgfqpoint{1.106089in}{3.272341in}}%
\pgfpathlineto{\pgfqpoint{1.106058in}{3.272308in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{3.272275in}}%
\pgfpathlineto{\pgfqpoint{1.105997in}{3.272241in}}%
\pgfpathlineto{\pgfqpoint{1.105966in}{3.272208in}}%
\pgfpathlineto{\pgfqpoint{1.105935in}{3.272175in}}%
\pgfpathlineto{\pgfqpoint{1.105904in}{3.272142in}}%
\pgfpathlineto{\pgfqpoint{1.105874in}{3.272108in}}%
\pgfpathlineto{\pgfqpoint{1.105843in}{3.272075in}}%
\pgfpathlineto{\pgfqpoint{1.105812in}{3.272042in}}%
\pgfpathlineto{\pgfqpoint{1.105782in}{3.272009in}}%
\pgfpathlineto{\pgfqpoint{1.105751in}{3.271975in}}%
\pgfpathlineto{\pgfqpoint{1.105720in}{3.271942in}}%
\pgfpathlineto{\pgfqpoint{1.105690in}{3.271909in}}%
\pgfpathlineto{\pgfqpoint{1.105659in}{3.271875in}}%
\pgfpathlineto{\pgfqpoint{1.105628in}{3.271842in}}%
\pgfpathlineto{\pgfqpoint{1.105598in}{3.271809in}}%
\pgfpathlineto{\pgfqpoint{1.105567in}{3.271776in}}%
\pgfpathlineto{\pgfqpoint{1.105536in}{3.271742in}}%
\pgfpathlineto{\pgfqpoint{1.105506in}{3.271709in}}%
\pgfpathlineto{\pgfqpoint{1.105475in}{3.271676in}}%
\pgfpathlineto{\pgfqpoint{1.105444in}{3.271642in}}%
\pgfpathlineto{\pgfqpoint{1.105413in}{3.271609in}}%
\pgfpathlineto{\pgfqpoint{1.105383in}{3.271576in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{3.271542in}}%
\pgfpathlineto{\pgfqpoint{1.105321in}{3.271509in}}%
\pgfpathlineto{\pgfqpoint{1.105291in}{3.271476in}}%
\pgfpathlineto{\pgfqpoint{1.105260in}{3.271443in}}%
\pgfpathlineto{\pgfqpoint{1.105230in}{3.271409in}}%
\pgfpathlineto{\pgfqpoint{1.105199in}{3.271376in}}%
\pgfpathlineto{\pgfqpoint{1.105168in}{3.271343in}}%
\pgfpathlineto{\pgfqpoint{1.105138in}{3.271309in}}%
\pgfpathlineto{\pgfqpoint{1.105107in}{3.271276in}}%
\pgfpathlineto{\pgfqpoint{1.105076in}{3.271243in}}%
\pgfpathlineto{\pgfqpoint{1.105046in}{3.271209in}}%
\pgfpathlineto{\pgfqpoint{1.105015in}{3.271176in}}%
\pgfpathlineto{\pgfqpoint{1.104984in}{3.271143in}}%
\pgfpathlineto{\pgfqpoint{1.104954in}{3.271109in}}%
\pgfpathlineto{\pgfqpoint{1.104923in}{3.271076in}}%
\pgfpathlineto{\pgfqpoint{1.104892in}{3.271043in}}%
\pgfpathlineto{\pgfqpoint{1.104862in}{3.271009in}}%
\pgfpathlineto{\pgfqpoint{1.104831in}{3.270976in}}%
\pgfpathlineto{\pgfqpoint{1.104801in}{3.270943in}}%
\pgfpathlineto{\pgfqpoint{1.104770in}{3.270909in}}%
\pgfpathlineto{\pgfqpoint{1.104739in}{3.270876in}}%
\pgfpathlineto{\pgfqpoint{1.104709in}{3.270843in}}%
\pgfpathlineto{\pgfqpoint{1.104678in}{3.270809in}}%
\pgfpathlineto{\pgfqpoint{1.104647in}{3.270776in}}%
\pgfpathlineto{\pgfqpoint{1.104617in}{3.270743in}}%
\pgfpathlineto{\pgfqpoint{1.104586in}{3.270709in}}%
\pgfpathlineto{\pgfqpoint{1.104556in}{3.270676in}}%
\pgfpathlineto{\pgfqpoint{1.104525in}{3.270643in}}%
\pgfpathlineto{\pgfqpoint{1.104494in}{3.270609in}}%
\pgfpathlineto{\pgfqpoint{1.104464in}{3.270576in}}%
\pgfpathlineto{\pgfqpoint{1.104433in}{3.270543in}}%
\pgfpathlineto{\pgfqpoint{1.104403in}{3.270509in}}%
\pgfpathlineto{\pgfqpoint{1.104372in}{3.270476in}}%
\pgfpathlineto{\pgfqpoint{1.104341in}{3.270443in}}%
\pgfpathlineto{\pgfqpoint{1.104311in}{3.270409in}}%
\pgfpathlineto{\pgfqpoint{1.104280in}{3.270376in}}%
\pgfpathlineto{\pgfqpoint{1.104250in}{3.270343in}}%
\pgfpathlineto{\pgfqpoint{1.104219in}{3.270309in}}%
\pgfpathlineto{\pgfqpoint{1.104188in}{3.270276in}}%
\pgfpathlineto{\pgfqpoint{1.104158in}{3.270242in}}%
\pgfpathlineto{\pgfqpoint{1.104127in}{3.270209in}}%
\pgfpathlineto{\pgfqpoint{1.104097in}{3.270176in}}%
\pgfpathlineto{\pgfqpoint{1.104066in}{3.270142in}}%
\pgfpathlineto{\pgfqpoint{1.104036in}{3.270109in}}%
\pgfpathlineto{\pgfqpoint{1.104005in}{3.270076in}}%
\pgfpathlineto{\pgfqpoint{1.103974in}{3.270042in}}%
\pgfpathlineto{\pgfqpoint{1.103944in}{3.270009in}}%
\pgfpathlineto{\pgfqpoint{1.103913in}{3.269975in}}%
\pgfpathlineto{\pgfqpoint{1.103883in}{3.269942in}}%
\pgfpathlineto{\pgfqpoint{1.103852in}{3.269909in}}%
\pgfpathlineto{\pgfqpoint{1.103822in}{3.269875in}}%
\pgfpathlineto{\pgfqpoint{1.103791in}{3.269842in}}%
\pgfpathlineto{\pgfqpoint{1.103760in}{3.269809in}}%
\pgfpathlineto{\pgfqpoint{1.103730in}{3.269775in}}%
\pgfpathlineto{\pgfqpoint{1.103699in}{3.269742in}}%
\pgfpathlineto{\pgfqpoint{1.103669in}{3.269708in}}%
\pgfpathlineto{\pgfqpoint{1.103638in}{3.269675in}}%
\pgfpathlineto{\pgfqpoint{1.103608in}{3.269642in}}%
\pgfpathlineto{\pgfqpoint{1.103577in}{3.269608in}}%
\pgfpathlineto{\pgfqpoint{1.103547in}{3.269575in}}%
\pgfpathlineto{\pgfqpoint{1.103516in}{3.269541in}}%
\pgfpathlineto{\pgfqpoint{1.103486in}{3.269508in}}%
\pgfpathlineto{\pgfqpoint{1.103455in}{3.269474in}}%
\pgfpathlineto{\pgfqpoint{1.103424in}{3.269441in}}%
\pgfpathlineto{\pgfqpoint{1.103394in}{3.269408in}}%
\pgfpathlineto{\pgfqpoint{1.103363in}{3.269374in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{3.269341in}}%
\pgfpathlineto{\pgfqpoint{1.103302in}{3.269307in}}%
\pgfpathlineto{\pgfqpoint{1.103272in}{3.269274in}}%
\pgfpathlineto{\pgfqpoint{1.103241in}{3.269241in}}%
\pgfpathlineto{\pgfqpoint{1.103211in}{3.269207in}}%
\pgfpathlineto{\pgfqpoint{1.103180in}{3.269174in}}%
\pgfpathlineto{\pgfqpoint{1.103150in}{3.269140in}}%
\pgfpathlineto{\pgfqpoint{1.103119in}{3.269107in}}%
\pgfpathlineto{\pgfqpoint{1.103089in}{3.269073in}}%
\pgfpathlineto{\pgfqpoint{1.103058in}{3.269040in}}%
\pgfpathlineto{\pgfqpoint{1.103028in}{3.269007in}}%
\pgfpathlineto{\pgfqpoint{1.102997in}{3.268973in}}%
\pgfpathlineto{\pgfqpoint{1.102967in}{3.268940in}}%
\pgfpathlineto{\pgfqpoint{1.102936in}{3.268906in}}%
\pgfpathlineto{\pgfqpoint{1.102906in}{3.268873in}}%
\pgfpathlineto{\pgfqpoint{1.102875in}{3.268839in}}%
\pgfpathlineto{\pgfqpoint{1.102845in}{3.268806in}}%
\pgfpathlineto{\pgfqpoint{1.102814in}{3.268772in}}%
\pgfpathlineto{\pgfqpoint{1.102784in}{3.268739in}}%
\pgfpathlineto{\pgfqpoint{1.102753in}{3.268706in}}%
\pgfpathlineto{\pgfqpoint{1.102723in}{3.268672in}}%
\pgfpathlineto{\pgfqpoint{1.102692in}{3.268639in}}%
\pgfpathlineto{\pgfqpoint{1.102662in}{3.268605in}}%
\pgfpathlineto{\pgfqpoint{1.102631in}{3.268572in}}%
\pgfpathlineto{\pgfqpoint{1.102601in}{3.268538in}}%
\pgfpathlineto{\pgfqpoint{1.102570in}{3.268505in}}%
\pgfpathlineto{\pgfqpoint{1.102540in}{3.268471in}}%
\pgfpathlineto{\pgfqpoint{1.102509in}{3.268438in}}%
\pgfpathlineto{\pgfqpoint{1.102479in}{3.268404in}}%
\pgfpathlineto{\pgfqpoint{1.102448in}{3.268371in}}%
\pgfpathlineto{\pgfqpoint{1.102418in}{3.268338in}}%
\pgfpathlineto{\pgfqpoint{1.102387in}{3.268304in}}%
\pgfpathlineto{\pgfqpoint{1.102357in}{3.268271in}}%
\pgfpathlineto{\pgfqpoint{1.102327in}{3.268237in}}%
\pgfpathlineto{\pgfqpoint{1.102296in}{3.268204in}}%
\pgfpathlineto{\pgfqpoint{1.102266in}{3.268170in}}%
\pgfpathlineto{\pgfqpoint{1.102235in}{3.268137in}}%
\pgfpathlineto{\pgfqpoint{1.102205in}{3.268103in}}%
\pgfpathlineto{\pgfqpoint{1.102174in}{3.268070in}}%
\pgfpathlineto{\pgfqpoint{1.102144in}{3.268036in}}%
\pgfpathlineto{\pgfqpoint{1.102113in}{3.268003in}}%
\pgfpathlineto{\pgfqpoint{1.102083in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{1.102053in}{3.267936in}}%
\pgfpathlineto{\pgfqpoint{1.102022in}{3.267902in}}%
\pgfpathlineto{\pgfqpoint{1.101992in}{3.267869in}}%
\pgfpathlineto{\pgfqpoint{1.101961in}{3.267835in}}%
\pgfpathlineto{\pgfqpoint{1.101931in}{3.267802in}}%
\pgfpathlineto{\pgfqpoint{1.101900in}{3.267768in}}%
\pgfpathlineto{\pgfqpoint{1.101870in}{3.267735in}}%
\pgfpathlineto{\pgfqpoint{1.101839in}{3.267701in}}%
\pgfpathlineto{\pgfqpoint{1.101809in}{3.267668in}}%
\pgfpathlineto{\pgfqpoint{1.101779in}{3.267634in}}%
\pgfpathlineto{\pgfqpoint{1.101748in}{3.267601in}}%
\pgfpathlineto{\pgfqpoint{1.101718in}{3.267567in}}%
\pgfpathlineto{\pgfqpoint{1.101687in}{3.267534in}}%
\pgfpathlineto{\pgfqpoint{1.101657in}{3.267500in}}%
\pgfpathlineto{\pgfqpoint{1.101627in}{3.267467in}}%
\pgfpathlineto{\pgfqpoint{1.101596in}{3.267433in}}%
\pgfpathlineto{\pgfqpoint{1.101566in}{3.267400in}}%
\pgfpathlineto{\pgfqpoint{1.101535in}{3.267366in}}%
\pgfpathlineto{\pgfqpoint{1.101505in}{3.267333in}}%
\pgfpathlineto{\pgfqpoint{1.101475in}{3.267299in}}%
\pgfpathlineto{\pgfqpoint{1.101444in}{3.267266in}}%
\pgfpathlineto{\pgfqpoint{1.101414in}{3.267232in}}%
\pgfpathlineto{\pgfqpoint{1.101383in}{3.267199in}}%
\pgfpathlineto{\pgfqpoint{1.101353in}{3.267165in}}%
\pgfpathlineto{\pgfqpoint{1.101323in}{3.267132in}}%
\pgfpathlineto{\pgfqpoint{1.101292in}{3.267098in}}%
\pgfpathlineto{\pgfqpoint{1.101262in}{3.267064in}}%
\pgfpathlineto{\pgfqpoint{1.101231in}{3.267031in}}%
\pgfpathlineto{\pgfqpoint{1.101201in}{3.266997in}}%
\pgfpathlineto{\pgfqpoint{1.101171in}{3.266964in}}%
\pgfpathlineto{\pgfqpoint{1.101140in}{3.266930in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{3.266897in}}%
\pgfpathlineto{\pgfqpoint{1.101079in}{3.266863in}}%
\pgfpathlineto{\pgfqpoint{1.101049in}{3.266830in}}%
\pgfpathlineto{\pgfqpoint{1.101019in}{3.266796in}}%
\pgfpathlineto{\pgfqpoint{1.100988in}{3.266763in}}%
\pgfpathlineto{\pgfqpoint{1.100958in}{3.266729in}}%
\pgfpathlineto{\pgfqpoint{1.100928in}{3.266695in}}%
\pgfpathlineto{\pgfqpoint{1.100897in}{3.266662in}}%
\pgfpathlineto{\pgfqpoint{1.100867in}{3.266628in}}%
\pgfpathlineto{\pgfqpoint{1.100837in}{3.266595in}}%
\pgfpathlineto{\pgfqpoint{1.100806in}{3.266561in}}%
\pgfpathlineto{\pgfqpoint{1.100776in}{3.266528in}}%
\pgfpathlineto{\pgfqpoint{1.100745in}{3.266494in}}%
\pgfpathlineto{\pgfqpoint{1.100715in}{3.266461in}}%
\pgfpathlineto{\pgfqpoint{1.100685in}{3.266427in}}%
\pgfpathlineto{\pgfqpoint{1.100654in}{3.266393in}}%
\pgfpathlineto{\pgfqpoint{1.100624in}{3.266360in}}%
\pgfpathlineto{\pgfqpoint{1.100594in}{3.266326in}}%
\pgfpathlineto{\pgfqpoint{1.100563in}{3.266293in}}%
\pgfpathlineto{\pgfqpoint{1.100533in}{3.266259in}}%
\pgfpathlineto{\pgfqpoint{1.100503in}{3.266226in}}%
\pgfpathlineto{\pgfqpoint{1.100472in}{3.266192in}}%
\pgfpathlineto{\pgfqpoint{1.100442in}{3.266158in}}%
\pgfpathlineto{\pgfqpoint{1.100412in}{3.266125in}}%
\pgfpathlineto{\pgfqpoint{1.100381in}{3.266091in}}%
\pgfpathlineto{\pgfqpoint{1.100351in}{3.266058in}}%
\pgfpathlineto{\pgfqpoint{1.100321in}{3.266024in}}%
\pgfpathlineto{\pgfqpoint{1.100290in}{3.265990in}}%
\pgfpathlineto{\pgfqpoint{1.100260in}{3.265957in}}%
\pgfpathlineto{\pgfqpoint{1.100230in}{3.265923in}}%
\pgfpathlineto{\pgfqpoint{1.100199in}{3.265890in}}%
\pgfpathlineto{\pgfqpoint{1.100169in}{3.265856in}}%
\pgfpathlineto{\pgfqpoint{1.100139in}{3.265822in}}%
\pgfpathlineto{\pgfqpoint{1.100109in}{3.265789in}}%
\pgfpathlineto{\pgfqpoint{1.100078in}{3.265755in}}%
\pgfpathlineto{\pgfqpoint{1.100048in}{3.265722in}}%
\pgfpathlineto{\pgfqpoint{1.100018in}{3.265688in}}%
\pgfpathlineto{\pgfqpoint{1.099987in}{3.265654in}}%
\pgfpathlineto{\pgfqpoint{1.099957in}{3.265621in}}%
\pgfpathlineto{\pgfqpoint{1.099927in}{3.265587in}}%
\pgfpathlineto{\pgfqpoint{1.099896in}{3.265554in}}%
\pgfpathlineto{\pgfqpoint{1.099866in}{3.265520in}}%
\pgfpathlineto{\pgfqpoint{1.099836in}{3.265486in}}%
\pgfpathlineto{\pgfqpoint{1.099806in}{3.265453in}}%
\pgfpathlineto{\pgfqpoint{1.099775in}{3.265419in}}%
\pgfpathlineto{\pgfqpoint{1.099745in}{3.265386in}}%
\pgfpathlineto{\pgfqpoint{1.099715in}{3.265352in}}%
\pgfpathlineto{\pgfqpoint{1.099684in}{3.265318in}}%
\pgfpathlineto{\pgfqpoint{1.099654in}{3.265285in}}%
\pgfpathlineto{\pgfqpoint{1.099624in}{3.265251in}}%
\pgfpathlineto{\pgfqpoint{1.099594in}{3.265217in}}%
\pgfpathlineto{\pgfqpoint{1.099563in}{3.265184in}}%
\pgfpathlineto{\pgfqpoint{1.099533in}{3.265150in}}%
\pgfpathlineto{\pgfqpoint{1.099503in}{3.265116in}}%
\pgfpathlineto{\pgfqpoint{1.099472in}{3.265083in}}%
\pgfpathlineto{\pgfqpoint{1.099442in}{3.265049in}}%
\pgfpathlineto{\pgfqpoint{1.099412in}{3.265016in}}%
\pgfpathlineto{\pgfqpoint{1.099382in}{3.264982in}}%
\pgfpathlineto{\pgfqpoint{1.099351in}{3.264948in}}%
\pgfpathlineto{\pgfqpoint{1.099321in}{3.264915in}}%
\pgfpathlineto{\pgfqpoint{1.099291in}{3.264881in}}%
\pgfpathlineto{\pgfqpoint{1.099261in}{3.264847in}}%
\pgfpathlineto{\pgfqpoint{1.099230in}{3.264814in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{3.264780in}}%
\pgfpathlineto{\pgfqpoint{1.099170in}{3.264746in}}%
\pgfpathlineto{\pgfqpoint{1.099140in}{3.264713in}}%
\pgfpathlineto{\pgfqpoint{1.099109in}{3.264679in}}%
\pgfpathlineto{\pgfqpoint{1.099079in}{3.264645in}}%
\pgfpathlineto{\pgfqpoint{1.099049in}{3.264612in}}%
\pgfpathlineto{\pgfqpoint{1.099019in}{3.264578in}}%
\pgfpathlineto{\pgfqpoint{1.098988in}{3.264544in}}%
\pgfpathlineto{\pgfqpoint{1.098958in}{3.264511in}}%
\pgfpathlineto{\pgfqpoint{1.098928in}{3.264477in}}%
\pgfpathlineto{\pgfqpoint{1.098898in}{3.264443in}}%
\pgfpathlineto{\pgfqpoint{1.098867in}{3.264410in}}%
\pgfpathlineto{\pgfqpoint{1.098837in}{3.264376in}}%
\pgfpathlineto{\pgfqpoint{1.098807in}{3.264342in}}%
\pgfpathlineto{\pgfqpoint{1.098777in}{3.264309in}}%
\pgfpathlineto{\pgfqpoint{1.098747in}{3.264275in}}%
\pgfpathlineto{\pgfqpoint{1.098716in}{3.264241in}}%
\pgfpathlineto{\pgfqpoint{1.098686in}{3.264208in}}%
\pgfpathlineto{\pgfqpoint{1.098656in}{3.264174in}}%
\pgfpathlineto{\pgfqpoint{1.098626in}{3.264140in}}%
\pgfpathlineto{\pgfqpoint{1.098596in}{3.264107in}}%
\pgfpathlineto{\pgfqpoint{1.098565in}{3.264073in}}%
\pgfpathlineto{\pgfqpoint{1.098535in}{3.264039in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{3.264006in}}%
\pgfpathlineto{\pgfqpoint{1.098475in}{3.263972in}}%
\pgfpathlineto{\pgfqpoint{1.098445in}{3.263938in}}%
\pgfpathlineto{\pgfqpoint{1.098414in}{3.263905in}}%
\pgfpathlineto{\pgfqpoint{1.098384in}{3.263871in}}%
\pgfpathlineto{\pgfqpoint{1.098354in}{3.263837in}}%
\pgfpathlineto{\pgfqpoint{1.098324in}{3.263803in}}%
\pgfpathlineto{\pgfqpoint{1.098294in}{3.263770in}}%
\pgfpathlineto{\pgfqpoint{1.098263in}{3.263736in}}%
\pgfpathlineto{\pgfqpoint{1.098233in}{3.263702in}}%
\pgfpathlineto{\pgfqpoint{1.098203in}{3.263669in}}%
\pgfpathlineto{\pgfqpoint{1.098173in}{3.263635in}}%
\pgfpathlineto{\pgfqpoint{1.098143in}{3.263601in}}%
\pgfpathlineto{\pgfqpoint{1.098112in}{3.263568in}}%
\pgfpathlineto{\pgfqpoint{1.098082in}{3.263534in}}%
\pgfpathlineto{\pgfqpoint{1.098052in}{3.263500in}}%
\pgfpathlineto{\pgfqpoint{1.098022in}{3.263466in}}%
\pgfpathlineto{\pgfqpoint{1.097992in}{3.263433in}}%
\pgfpathlineto{\pgfqpoint{1.097962in}{3.263399in}}%
\pgfpathlineto{\pgfqpoint{1.097931in}{3.263365in}}%
\pgfpathlineto{\pgfqpoint{1.097901in}{3.263332in}}%
\pgfpathlineto{\pgfqpoint{1.097871in}{3.263298in}}%
\pgfpathlineto{\pgfqpoint{1.097841in}{3.263264in}}%
\pgfpathlineto{\pgfqpoint{1.097811in}{3.263230in}}%
\pgfpathlineto{\pgfqpoint{1.097781in}{3.263197in}}%
\pgfpathlineto{\pgfqpoint{1.097750in}{3.263163in}}%
\pgfpathlineto{\pgfqpoint{1.097720in}{3.263129in}}%
\pgfpathlineto{\pgfqpoint{1.097690in}{3.263095in}}%
\pgfpathlineto{\pgfqpoint{1.097660in}{3.263062in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{3.263028in}}%
\pgfpathlineto{\pgfqpoint{1.097600in}{3.262994in}}%
\pgfpathlineto{\pgfqpoint{1.097570in}{3.262960in}}%
\pgfpathlineto{\pgfqpoint{1.097539in}{3.262927in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{3.262893in}}%
\pgfpathlineto{\pgfqpoint{1.097479in}{3.262859in}}%
\pgfpathlineto{\pgfqpoint{1.097449in}{3.262826in}}%
\pgfpathlineto{\pgfqpoint{1.097419in}{3.262792in}}%
\pgfpathlineto{\pgfqpoint{1.097389in}{3.262758in}}%
\pgfpathlineto{\pgfqpoint{1.097359in}{3.262724in}}%
\pgfpathlineto{\pgfqpoint{1.097329in}{3.262691in}}%
\pgfpathlineto{\pgfqpoint{1.097298in}{3.262657in}}%
\pgfpathlineto{\pgfqpoint{1.097268in}{3.262623in}}%
\pgfpathlineto{\pgfqpoint{1.097238in}{3.262589in}}%
\pgfpathlineto{\pgfqpoint{1.097208in}{3.262555in}}%
\pgfpathlineto{\pgfqpoint{1.097178in}{3.262522in}}%
\pgfpathlineto{\pgfqpoint{1.097148in}{3.262488in}}%
\pgfpathlineto{\pgfqpoint{1.097118in}{3.262454in}}%
\pgfpathlineto{\pgfqpoint{1.097088in}{3.262420in}}%
\pgfpathlineto{\pgfqpoint{1.097057in}{3.262387in}}%
\pgfpathlineto{\pgfqpoint{1.097027in}{3.262353in}}%
\pgfpathlineto{\pgfqpoint{1.096997in}{3.262319in}}%
\pgfpathlineto{\pgfqpoint{1.096967in}{3.262285in}}%
\pgfpathlineto{\pgfqpoint{1.096937in}{3.262252in}}%
\pgfpathlineto{\pgfqpoint{1.096907in}{3.262218in}}%
\pgfpathlineto{\pgfqpoint{1.096877in}{3.262184in}}%
\pgfpathlineto{\pgfqpoint{1.096847in}{3.262150in}}%
\pgfpathlineto{\pgfqpoint{1.096817in}{3.262116in}}%
\pgfpathlineto{\pgfqpoint{1.096787in}{3.262083in}}%
\pgfpathlineto{\pgfqpoint{1.096757in}{3.262049in}}%
\pgfpathlineto{\pgfqpoint{1.096726in}{3.262015in}}%
\pgfpathlineto{\pgfqpoint{1.096696in}{3.261981in}}%
\pgfpathlineto{\pgfqpoint{1.096666in}{3.261948in}}%
\pgfpathlineto{\pgfqpoint{1.096636in}{3.261914in}}%
\pgfpathlineto{\pgfqpoint{1.096606in}{3.261880in}}%
\pgfpathlineto{\pgfqpoint{1.096576in}{3.261846in}}%
\pgfpathlineto{\pgfqpoint{1.096546in}{3.261812in}}%
\pgfpathlineto{\pgfqpoint{1.096516in}{3.261779in}}%
\pgfpathlineto{\pgfqpoint{1.096486in}{3.261745in}}%
\pgfpathlineto{\pgfqpoint{1.096456in}{3.261711in}}%
\pgfpathlineto{\pgfqpoint{1.096426in}{3.261677in}}%
\pgfpathlineto{\pgfqpoint{1.096396in}{3.261643in}}%
\pgfpathlineto{\pgfqpoint{1.096366in}{3.261610in}}%
\pgfpathlineto{\pgfqpoint{1.096335in}{3.261576in}}%
\pgfpathlineto{\pgfqpoint{1.096305in}{3.261542in}}%
\pgfpathlineto{\pgfqpoint{1.096275in}{3.261508in}}%
\pgfpathlineto{\pgfqpoint{1.096245in}{3.261474in}}%
\pgfpathlineto{\pgfqpoint{1.096215in}{3.261441in}}%
\pgfpathlineto{\pgfqpoint{1.096185in}{3.261407in}}%
\pgfpathlineto{\pgfqpoint{1.096155in}{3.261373in}}%
\pgfpathlineto{\pgfqpoint{1.096125in}{3.261339in}}%
\pgfpathlineto{\pgfqpoint{1.096095in}{3.261305in}}%
\pgfpathlineto{\pgfqpoint{1.096065in}{3.261271in}}%
\pgfpathlineto{\pgfqpoint{1.096035in}{3.261238in}}%
\pgfpathlineto{\pgfqpoint{1.096005in}{3.261204in}}%
\pgfpathlineto{\pgfqpoint{1.095975in}{3.261170in}}%
\pgfpathlineto{\pgfqpoint{1.095945in}{3.261136in}}%
\pgfpathlineto{\pgfqpoint{1.095915in}{3.261102in}}%
\pgfpathlineto{\pgfqpoint{1.095885in}{3.261068in}}%
\pgfpathlineto{\pgfqpoint{1.095855in}{3.261035in}}%
\pgfpathlineto{\pgfqpoint{1.095825in}{3.261001in}}%
\pgfpathlineto{\pgfqpoint{1.095795in}{3.260967in}}%
\pgfpathlineto{\pgfqpoint{1.095765in}{3.260933in}}%
\pgfpathlineto{\pgfqpoint{1.095735in}{3.260899in}}%
\pgfpathlineto{\pgfqpoint{1.095705in}{3.260865in}}%
\pgfpathlineto{\pgfqpoint{1.095675in}{3.260832in}}%
\pgfpathlineto{\pgfqpoint{1.095645in}{3.260798in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{3.260764in}}%
\pgfpathlineto{\pgfqpoint{1.095585in}{3.260730in}}%
\pgfpathlineto{\pgfqpoint{1.095555in}{3.260696in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{3.260662in}}%
\pgfpathlineto{\pgfqpoint{1.095495in}{3.260629in}}%
\pgfpathlineto{\pgfqpoint{1.095465in}{3.260595in}}%
\pgfpathlineto{\pgfqpoint{1.095435in}{3.260561in}}%
\pgfpathlineto{\pgfqpoint{1.095405in}{3.260527in}}%
\pgfpathlineto{\pgfqpoint{1.095375in}{3.260493in}}%
\pgfpathlineto{\pgfqpoint{1.095345in}{3.260459in}}%
\pgfpathlineto{\pgfqpoint{1.095315in}{3.260425in}}%
\pgfpathlineto{\pgfqpoint{1.095285in}{3.260392in}}%
\pgfpathlineto{\pgfqpoint{1.095255in}{3.260358in}}%
\pgfpathlineto{\pgfqpoint{1.095225in}{3.260324in}}%
\pgfpathlineto{\pgfqpoint{1.095195in}{3.260290in}}%
\pgfpathlineto{\pgfqpoint{1.095165in}{3.260256in}}%
\pgfpathlineto{\pgfqpoint{1.095135in}{3.260222in}}%
\pgfpathlineto{\pgfqpoint{1.095105in}{3.260188in}}%
\pgfpathlineto{\pgfqpoint{1.095075in}{3.260154in}}%
\pgfpathlineto{\pgfqpoint{1.095045in}{3.260121in}}%
\pgfpathlineto{\pgfqpoint{1.095015in}{3.260087in}}%
\pgfpathlineto{\pgfqpoint{1.094985in}{3.260053in}}%
\pgfpathlineto{\pgfqpoint{1.094955in}{3.260019in}}%
\pgfpathlineto{\pgfqpoint{1.094925in}{3.259985in}}%
\pgfpathlineto{\pgfqpoint{1.094895in}{3.259951in}}%
\pgfpathlineto{\pgfqpoint{1.094865in}{3.259917in}}%
\pgfpathlineto{\pgfqpoint{1.094835in}{3.259883in}}%
\pgfpathlineto{\pgfqpoint{1.094805in}{3.259850in}}%
\pgfpathlineto{\pgfqpoint{1.094775in}{3.259816in}}%
\pgfpathlineto{\pgfqpoint{1.094745in}{3.259782in}}%
\pgfpathlineto{\pgfqpoint{1.094715in}{3.259748in}}%
\pgfpathlineto{\pgfqpoint{1.094685in}{3.259714in}}%
\pgfpathlineto{\pgfqpoint{1.094655in}{3.259680in}}%
\pgfpathlineto{\pgfqpoint{1.094625in}{3.259646in}}%
\pgfpathlineto{\pgfqpoint{1.094595in}{3.259612in}}%
\pgfpathlineto{\pgfqpoint{1.094565in}{3.259578in}}%
\pgfpathlineto{\pgfqpoint{1.094535in}{3.259544in}}%
\pgfpathlineto{\pgfqpoint{1.094506in}{3.259511in}}%
\pgfpathlineto{\pgfqpoint{1.094476in}{3.259477in}}%
\pgfpathlineto{\pgfqpoint{1.094446in}{3.259443in}}%
\pgfpathlineto{\pgfqpoint{1.094416in}{3.259409in}}%
\pgfpathlineto{\pgfqpoint{1.094386in}{3.259375in}}%
\pgfpathlineto{\pgfqpoint{1.094356in}{3.259341in}}%
\pgfpathlineto{\pgfqpoint{1.094326in}{3.259307in}}%
\pgfpathlineto{\pgfqpoint{1.094296in}{3.259273in}}%
\pgfpathlineto{\pgfqpoint{1.094266in}{3.259239in}}%
\pgfpathlineto{\pgfqpoint{1.094236in}{3.259205in}}%
\pgfpathlineto{\pgfqpoint{1.094206in}{3.259171in}}%
\pgfpathlineto{\pgfqpoint{1.094176in}{3.259138in}}%
\pgfpathlineto{\pgfqpoint{1.094146in}{3.259104in}}%
\pgfpathlineto{\pgfqpoint{1.094116in}{3.259070in}}%
\pgfpathlineto{\pgfqpoint{1.094087in}{3.259036in}}%
\pgfpathlineto{\pgfqpoint{1.094057in}{3.259002in}}%
\pgfpathlineto{\pgfqpoint{1.094027in}{3.258968in}}%
\pgfpathlineto{\pgfqpoint{1.093997in}{3.258934in}}%
\pgfpathlineto{\pgfqpoint{1.093967in}{3.258900in}}%
\pgfpathlineto{\pgfqpoint{1.093937in}{3.258866in}}%
\pgfpathlineto{\pgfqpoint{1.093907in}{3.258832in}}%
\pgfpathlineto{\pgfqpoint{1.093877in}{3.258798in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{3.258764in}}%
\pgfpathlineto{\pgfqpoint{1.093817in}{3.258730in}}%
\pgfpathlineto{\pgfqpoint{1.093788in}{3.258696in}}%
\pgfpathlineto{\pgfqpoint{1.093758in}{3.258662in}}%
\pgfpathlineto{\pgfqpoint{1.093728in}{3.258629in}}%
\pgfpathlineto{\pgfqpoint{1.093698in}{3.258595in}}%
\pgfpathlineto{\pgfqpoint{1.093668in}{3.258561in}}%
\pgfpathlineto{\pgfqpoint{1.093638in}{3.258527in}}%
\pgfpathlineto{\pgfqpoint{1.093608in}{3.258493in}}%
\pgfpathlineto{\pgfqpoint{1.093578in}{3.258459in}}%
\pgfpathlineto{\pgfqpoint{1.093548in}{3.258425in}}%
\pgfpathlineto{\pgfqpoint{1.093519in}{3.258391in}}%
\pgfpathlineto{\pgfqpoint{1.093489in}{3.258357in}}%
\pgfpathlineto{\pgfqpoint{1.093459in}{3.258323in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{3.258289in}}%
\pgfpathlineto{\pgfqpoint{1.093399in}{3.258255in}}%
\pgfpathlineto{\pgfqpoint{1.093369in}{3.258221in}}%
\pgfpathlineto{\pgfqpoint{1.093339in}{3.258187in}}%
\pgfpathlineto{\pgfqpoint{1.093309in}{3.258153in}}%
\pgfpathlineto{\pgfqpoint{1.093280in}{3.258119in}}%
\pgfpathlineto{\pgfqpoint{1.093250in}{3.258085in}}%
\pgfpathlineto{\pgfqpoint{1.093220in}{3.258051in}}%
\pgfpathlineto{\pgfqpoint{1.093190in}{3.258017in}}%
\pgfpathlineto{\pgfqpoint{1.093160in}{3.257983in}}%
\pgfpathlineto{\pgfqpoint{1.093130in}{3.257949in}}%
\pgfpathlineto{\pgfqpoint{1.093100in}{3.257915in}}%
\pgfpathlineto{\pgfqpoint{1.093071in}{3.257881in}}%
\pgfpathlineto{\pgfqpoint{1.093041in}{3.257847in}}%
\pgfpathlineto{\pgfqpoint{1.093011in}{3.257813in}}%
\pgfpathlineto{\pgfqpoint{1.092981in}{3.257779in}}%
\pgfpathlineto{\pgfqpoint{1.092951in}{3.257745in}}%
\pgfpathlineto{\pgfqpoint{1.092921in}{3.257712in}}%
\pgfpathlineto{\pgfqpoint{1.092892in}{3.257678in}}%
\pgfpathlineto{\pgfqpoint{1.092862in}{3.257644in}}%
\pgfpathlineto{\pgfqpoint{1.092832in}{3.257610in}}%
\pgfpathlineto{\pgfqpoint{1.092802in}{3.257576in}}%
\pgfpathlineto{\pgfqpoint{1.092772in}{3.257542in}}%
\pgfpathlineto{\pgfqpoint{1.092742in}{3.257508in}}%
\pgfpathlineto{\pgfqpoint{1.092713in}{3.257474in}}%
\pgfpathlineto{\pgfqpoint{1.092683in}{3.257440in}}%
\pgfpathlineto{\pgfqpoint{1.092653in}{3.257406in}}%
\pgfpathlineto{\pgfqpoint{1.092623in}{3.257372in}}%
\pgfpathlineto{\pgfqpoint{1.092593in}{3.257338in}}%
\pgfpathlineto{\pgfqpoint{1.092564in}{3.257304in}}%
\pgfpathlineto{\pgfqpoint{1.092534in}{3.257270in}}%
\pgfpathlineto{\pgfqpoint{1.092504in}{3.257236in}}%
\pgfpathlineto{\pgfqpoint{1.092474in}{3.257202in}}%
\pgfpathlineto{\pgfqpoint{1.092444in}{3.257168in}}%
\pgfpathlineto{\pgfqpoint{1.092414in}{3.257134in}}%
\pgfpathlineto{\pgfqpoint{1.092385in}{3.257100in}}%
\pgfpathlineto{\pgfqpoint{1.092355in}{3.257066in}}%
\pgfpathlineto{\pgfqpoint{1.092325in}{3.257032in}}%
\pgfpathlineto{\pgfqpoint{1.092295in}{3.256997in}}%
\pgfpathlineto{\pgfqpoint{1.092265in}{3.256963in}}%
\pgfpathlineto{\pgfqpoint{1.092236in}{3.256929in}}%
\pgfpathlineto{\pgfqpoint{1.092206in}{3.256895in}}%
\pgfpathlineto{\pgfqpoint{1.092176in}{3.256861in}}%
\pgfpathlineto{\pgfqpoint{1.092146in}{3.256827in}}%
\pgfpathlineto{\pgfqpoint{1.092117in}{3.256793in}}%
\pgfpathlineto{\pgfqpoint{1.092087in}{3.256759in}}%
\pgfpathlineto{\pgfqpoint{1.092057in}{3.256725in}}%
\pgfpathlineto{\pgfqpoint{1.092027in}{3.256691in}}%
\pgfpathlineto{\pgfqpoint{1.091997in}{3.256657in}}%
\pgfpathlineto{\pgfqpoint{1.091968in}{3.256623in}}%
\pgfpathlineto{\pgfqpoint{1.091938in}{3.256589in}}%
\pgfpathlineto{\pgfqpoint{1.091908in}{3.256555in}}%
\pgfpathlineto{\pgfqpoint{1.091878in}{3.256521in}}%
\pgfpathlineto{\pgfqpoint{1.091849in}{3.256487in}}%
\pgfpathlineto{\pgfqpoint{1.091819in}{3.256453in}}%
\pgfpathlineto{\pgfqpoint{1.091789in}{3.256419in}}%
\pgfpathlineto{\pgfqpoint{1.091759in}{3.256385in}}%
\pgfpathlineto{\pgfqpoint{1.091729in}{3.256351in}}%
\pgfpathlineto{\pgfqpoint{1.091700in}{3.256317in}}%
\pgfpathlineto{\pgfqpoint{1.091670in}{3.256283in}}%
\pgfpathlineto{\pgfqpoint{1.091640in}{3.256249in}}%
\pgfpathlineto{\pgfqpoint{1.091610in}{3.256215in}}%
\pgfpathlineto{\pgfqpoint{1.091581in}{3.256181in}}%
\pgfpathlineto{\pgfqpoint{1.091551in}{3.256147in}}%
\pgfpathlineto{\pgfqpoint{1.091521in}{3.256113in}}%
\pgfpathlineto{\pgfqpoint{1.091491in}{3.256078in}}%
\pgfpathlineto{\pgfqpoint{1.091462in}{3.256044in}}%
\pgfpathlineto{\pgfqpoint{1.091432in}{3.256010in}}%
\pgfpathlineto{\pgfqpoint{1.091402in}{3.255976in}}%
\pgfpathlineto{\pgfqpoint{1.091372in}{3.255942in}}%
\pgfpathlineto{\pgfqpoint{1.091343in}{3.255908in}}%
\pgfpathlineto{\pgfqpoint{1.091313in}{3.255874in}}%
\pgfpathlineto{\pgfqpoint{1.091283in}{3.255840in}}%
\pgfpathlineto{\pgfqpoint{1.091254in}{3.255806in}}%
\pgfpathlineto{\pgfqpoint{1.091224in}{3.255772in}}%
\pgfpathlineto{\pgfqpoint{1.091194in}{3.255738in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{3.255704in}}%
\pgfpathlineto{\pgfqpoint{1.091135in}{3.255670in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{3.255636in}}%
\pgfpathlineto{\pgfqpoint{1.091075in}{3.255602in}}%
\pgfpathlineto{\pgfqpoint{1.091045in}{3.255567in}}%
\pgfpathlineto{\pgfqpoint{1.091016in}{3.255533in}}%
\pgfpathlineto{\pgfqpoint{1.090986in}{3.255499in}}%
\pgfpathlineto{\pgfqpoint{1.090956in}{3.255465in}}%
\pgfpathlineto{\pgfqpoint{1.090927in}{3.255431in}}%
\pgfpathlineto{\pgfqpoint{1.090897in}{3.255397in}}%
\pgfpathlineto{\pgfqpoint{1.090867in}{3.255363in}}%
\pgfpathlineto{\pgfqpoint{1.090838in}{3.255329in}}%
\pgfpathlineto{\pgfqpoint{1.090808in}{3.255295in}}%
\pgfpathlineto{\pgfqpoint{1.090778in}{3.255261in}}%
\pgfpathlineto{\pgfqpoint{1.090748in}{3.255227in}}%
\pgfpathlineto{\pgfqpoint{1.090719in}{3.255192in}}%
\pgfpathlineto{\pgfqpoint{1.090689in}{3.255158in}}%
\pgfpathlineto{\pgfqpoint{1.090659in}{3.255124in}}%
\pgfpathlineto{\pgfqpoint{1.090630in}{3.255090in}}%
\pgfpathlineto{\pgfqpoint{1.090600in}{3.255056in}}%
\pgfpathlineto{\pgfqpoint{1.090570in}{3.255022in}}%
\pgfpathlineto{\pgfqpoint{1.090541in}{3.254988in}}%
\pgfpathlineto{\pgfqpoint{1.090511in}{3.254954in}}%
\pgfpathlineto{\pgfqpoint{1.090481in}{3.254920in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{3.254886in}}%
\pgfpathlineto{\pgfqpoint{1.090422in}{3.254851in}}%
\pgfpathlineto{\pgfqpoint{1.090392in}{3.254817in}}%
\pgfpathlineto{\pgfqpoint{1.090362in}{3.254783in}}%
\pgfpathlineto{\pgfqpoint{1.090333in}{3.254749in}}%
\pgfpathlineto{\pgfqpoint{1.090303in}{3.254715in}}%
\pgfpathlineto{\pgfqpoint{1.090273in}{3.254681in}}%
\pgfpathlineto{\pgfqpoint{1.090244in}{3.254647in}}%
\pgfpathlineto{\pgfqpoint{1.090214in}{3.254613in}}%
\pgfpathlineto{\pgfqpoint{1.090184in}{3.254579in}}%
\pgfpathlineto{\pgfqpoint{1.090155in}{3.254544in}}%
\pgfpathlineto{\pgfqpoint{1.090125in}{3.254510in}}%
\pgfpathlineto{\pgfqpoint{1.090096in}{3.254476in}}%
\pgfpathlineto{\pgfqpoint{1.090066in}{3.254442in}}%
\pgfpathlineto{\pgfqpoint{1.090036in}{3.254408in}}%
\pgfpathlineto{\pgfqpoint{1.090007in}{3.254374in}}%
\pgfpathlineto{\pgfqpoint{1.089977in}{3.254340in}}%
\pgfpathlineto{\pgfqpoint{1.089947in}{3.254306in}}%
\pgfpathlineto{\pgfqpoint{1.089918in}{3.254271in}}%
\pgfpathlineto{\pgfqpoint{1.089888in}{3.254237in}}%
\pgfpathlineto{\pgfqpoint{1.089858in}{3.254203in}}%
\pgfpathlineto{\pgfqpoint{1.089829in}{3.254169in}}%
\pgfpathlineto{\pgfqpoint{1.089799in}{3.254135in}}%
\pgfpathlineto{\pgfqpoint{1.089769in}{3.254101in}}%
\pgfpathlineto{\pgfqpoint{1.089740in}{3.254067in}}%
\pgfpathlineto{\pgfqpoint{1.089710in}{3.254032in}}%
\pgfpathlineto{\pgfqpoint{1.089681in}{3.253998in}}%
\pgfpathlineto{\pgfqpoint{1.089651in}{3.253964in}}%
\pgfpathlineto{\pgfqpoint{1.089621in}{3.253930in}}%
\pgfpathlineto{\pgfqpoint{1.089592in}{3.253896in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{3.253862in}}%
\pgfpathlineto{\pgfqpoint{1.089532in}{3.253827in}}%
\pgfpathlineto{\pgfqpoint{1.089503in}{3.253793in}}%
\pgfpathlineto{\pgfqpoint{1.089473in}{3.253759in}}%
\pgfpathlineto{\pgfqpoint{1.089444in}{3.253725in}}%
\pgfpathlineto{\pgfqpoint{1.089414in}{3.253691in}}%
\pgfpathlineto{\pgfqpoint{1.089384in}{3.253657in}}%
\pgfpathlineto{\pgfqpoint{1.089355in}{3.253623in}}%
\pgfpathlineto{\pgfqpoint{1.089325in}{3.253588in}}%
\pgfpathlineto{\pgfqpoint{1.089295in}{3.253554in}}%
\pgfpathlineto{\pgfqpoint{1.089266in}{3.253520in}}%
\pgfpathlineto{\pgfqpoint{1.089236in}{3.253486in}}%
\pgfpathlineto{\pgfqpoint{1.089207in}{3.253452in}}%
\pgfpathlineto{\pgfqpoint{1.089177in}{3.253418in}}%
\pgfpathlineto{\pgfqpoint{1.089147in}{3.253383in}}%
\pgfpathlineto{\pgfqpoint{1.089118in}{3.253349in}}%
\pgfpathlineto{\pgfqpoint{1.089088in}{3.253315in}}%
\pgfpathlineto{\pgfqpoint{1.089059in}{3.253281in}}%
\pgfpathlineto{\pgfqpoint{1.089029in}{3.253247in}}%
\pgfpathlineto{\pgfqpoint{1.088999in}{3.253213in}}%
\pgfpathlineto{\pgfqpoint{1.088970in}{3.253178in}}%
\pgfpathlineto{\pgfqpoint{1.088940in}{3.253144in}}%
\pgfpathlineto{\pgfqpoint{1.088911in}{3.253110in}}%
\pgfpathlineto{\pgfqpoint{1.088881in}{3.253076in}}%
\pgfpathlineto{\pgfqpoint{1.088852in}{3.253042in}}%
\pgfpathlineto{\pgfqpoint{1.088822in}{3.253007in}}%
\pgfpathlineto{\pgfqpoint{1.088792in}{3.252973in}}%
\pgfpathlineto{\pgfqpoint{1.088763in}{3.252939in}}%
\pgfpathlineto{\pgfqpoint{1.088733in}{3.252905in}}%
\pgfpathlineto{\pgfqpoint{1.088704in}{3.252871in}}%
\pgfpathlineto{\pgfqpoint{1.088674in}{3.252836in}}%
\pgfpathlineto{\pgfqpoint{1.088645in}{3.252802in}}%
\pgfpathlineto{\pgfqpoint{1.088615in}{3.252768in}}%
\pgfpathlineto{\pgfqpoint{1.088585in}{3.252734in}}%
\pgfpathlineto{\pgfqpoint{1.088556in}{3.252700in}}%
\pgfpathlineto{\pgfqpoint{1.088526in}{3.252665in}}%
\pgfpathlineto{\pgfqpoint{1.088497in}{3.252631in}}%
\pgfpathlineto{\pgfqpoint{1.088467in}{3.252597in}}%
\pgfpathlineto{\pgfqpoint{1.088438in}{3.252563in}}%
\pgfpathlineto{\pgfqpoint{1.088408in}{3.252529in}}%
\pgfpathlineto{\pgfqpoint{1.088379in}{3.252494in}}%
\pgfpathlineto{\pgfqpoint{1.088349in}{3.252460in}}%
\pgfpathlineto{\pgfqpoint{1.088319in}{3.252426in}}%
\pgfpathlineto{\pgfqpoint{1.088290in}{3.252392in}}%
\pgfpathlineto{\pgfqpoint{1.088260in}{3.252358in}}%
\pgfpathlineto{\pgfqpoint{1.088231in}{3.252323in}}%
\pgfpathlineto{\pgfqpoint{1.088201in}{3.252289in}}%
\pgfpathlineto{\pgfqpoint{1.088172in}{3.252255in}}%
\pgfpathlineto{\pgfqpoint{1.088142in}{3.252221in}}%
\pgfpathlineto{\pgfqpoint{1.088113in}{3.252186in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{3.252152in}}%
\pgfpathlineto{\pgfqpoint{1.088054in}{3.252118in}}%
\pgfpathlineto{\pgfqpoint{1.088024in}{3.252084in}}%
\pgfpathlineto{\pgfqpoint{1.087995in}{3.252050in}}%
\pgfpathlineto{\pgfqpoint{1.087965in}{3.252015in}}%
\pgfpathlineto{\pgfqpoint{1.087936in}{3.251981in}}%
\pgfpathlineto{\pgfqpoint{1.087906in}{3.251947in}}%
\pgfpathlineto{\pgfqpoint{1.087876in}{3.251913in}}%
\pgfpathlineto{\pgfqpoint{1.087847in}{3.251878in}}%
\pgfpathlineto{\pgfqpoint{1.087817in}{3.251844in}}%
\pgfpathlineto{\pgfqpoint{1.087788in}{3.251810in}}%
\pgfpathlineto{\pgfqpoint{1.087758in}{3.251776in}}%
\pgfpathlineto{\pgfqpoint{1.087729in}{3.251741in}}%
\pgfpathlineto{\pgfqpoint{1.087699in}{3.251707in}}%
\pgfpathlineto{\pgfqpoint{1.087670in}{3.251673in}}%
\pgfpathlineto{\pgfqpoint{1.087640in}{3.251639in}}%
\pgfpathlineto{\pgfqpoint{1.087611in}{3.251605in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{3.251570in}}%
\pgfpathlineto{\pgfqpoint{1.087552in}{3.251536in}}%
\pgfpathlineto{\pgfqpoint{1.087522in}{3.251502in}}%
\pgfpathlineto{\pgfqpoint{1.087493in}{3.251468in}}%
\pgfpathlineto{\pgfqpoint{1.087463in}{3.251433in}}%
\pgfpathlineto{\pgfqpoint{1.087434in}{3.251399in}}%
\pgfpathlineto{\pgfqpoint{1.087404in}{3.251365in}}%
\pgfpathlineto{\pgfqpoint{1.087375in}{3.251331in}}%
\pgfpathlineto{\pgfqpoint{1.087345in}{3.251296in}}%
\pgfpathlineto{\pgfqpoint{1.087316in}{3.251262in}}%
\pgfpathlineto{\pgfqpoint{1.087287in}{3.251228in}}%
\pgfpathlineto{\pgfqpoint{1.087257in}{3.251193in}}%
\pgfpathlineto{\pgfqpoint{1.087228in}{3.251159in}}%
\pgfpathlineto{\pgfqpoint{1.087198in}{3.251125in}}%
\pgfpathlineto{\pgfqpoint{1.087169in}{3.251091in}}%
\pgfpathlineto{\pgfqpoint{1.087139in}{3.251056in}}%
\pgfpathlineto{\pgfqpoint{1.087110in}{3.251022in}}%
\pgfpathlineto{\pgfqpoint{1.087080in}{3.250988in}}%
\pgfpathlineto{\pgfqpoint{1.087051in}{3.250954in}}%
\pgfpathlineto{\pgfqpoint{1.087021in}{3.250919in}}%
\pgfpathlineto{\pgfqpoint{1.086992in}{3.250885in}}%
\pgfpathlineto{\pgfqpoint{1.086962in}{3.250851in}}%
\pgfpathlineto{\pgfqpoint{1.086933in}{3.250817in}}%
\pgfpathlineto{\pgfqpoint{1.086903in}{3.250782in}}%
\pgfpathlineto{\pgfqpoint{1.086874in}{3.250748in}}%
\pgfpathlineto{\pgfqpoint{1.086845in}{3.250714in}}%
\pgfpathlineto{\pgfqpoint{1.086815in}{3.250679in}}%
\pgfpathlineto{\pgfqpoint{1.086786in}{3.250645in}}%
\pgfpathlineto{\pgfqpoint{1.086756in}{3.250611in}}%
\pgfpathlineto{\pgfqpoint{1.086727in}{3.250577in}}%
\pgfpathlineto{\pgfqpoint{1.086697in}{3.250542in}}%
\pgfpathlineto{\pgfqpoint{1.086668in}{3.250508in}}%
\pgfpathlineto{\pgfqpoint{1.086638in}{3.250474in}}%
\pgfpathlineto{\pgfqpoint{1.086609in}{3.250439in}}%
\pgfpathlineto{\pgfqpoint{1.086579in}{3.250405in}}%
\pgfpathlineto{\pgfqpoint{1.086550in}{3.250371in}}%
\pgfpathlineto{\pgfqpoint{1.086521in}{3.250337in}}%
\pgfpathlineto{\pgfqpoint{1.086491in}{3.250302in}}%
\pgfpathlineto{\pgfqpoint{1.086462in}{3.250268in}}%
\pgfpathlineto{\pgfqpoint{1.086432in}{3.250234in}}%
\pgfpathlineto{\pgfqpoint{1.086403in}{3.250199in}}%
\pgfpathlineto{\pgfqpoint{1.086373in}{3.250165in}}%
\pgfpathlineto{\pgfqpoint{1.086344in}{3.250131in}}%
\pgfpathlineto{\pgfqpoint{1.086315in}{3.250096in}}%
\pgfpathlineto{\pgfqpoint{1.086285in}{3.250062in}}%
\pgfpathlineto{\pgfqpoint{1.086256in}{3.250028in}}%
\pgfpathlineto{\pgfqpoint{1.086226in}{3.249993in}}%
\pgfpathlineto{\pgfqpoint{1.086197in}{3.249959in}}%
\pgfpathlineto{\pgfqpoint{1.086168in}{3.249925in}}%
\pgfpathlineto{\pgfqpoint{1.086138in}{3.249891in}}%
\pgfpathlineto{\pgfqpoint{1.086109in}{3.249856in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{3.249822in}}%
\pgfpathlineto{\pgfqpoint{1.086050in}{3.249788in}}%
\pgfpathlineto{\pgfqpoint{1.086021in}{3.249753in}}%
\pgfpathlineto{\pgfqpoint{1.085991in}{3.249719in}}%
\pgfpathlineto{\pgfqpoint{1.085962in}{3.249685in}}%
\pgfpathlineto{\pgfqpoint{1.085932in}{3.249650in}}%
\pgfpathlineto{\pgfqpoint{1.085903in}{3.249616in}}%
\pgfpathlineto{\pgfqpoint{1.085874in}{3.249582in}}%
\pgfpathlineto{\pgfqpoint{1.085844in}{3.249547in}}%
\pgfpathlineto{\pgfqpoint{1.085815in}{3.249513in}}%
\pgfpathlineto{\pgfqpoint{1.085785in}{3.249479in}}%
\pgfpathlineto{\pgfqpoint{1.085756in}{3.249444in}}%
\pgfpathlineto{\pgfqpoint{1.085727in}{3.249410in}}%
\pgfpathlineto{\pgfqpoint{1.085697in}{3.249376in}}%
\pgfpathlineto{\pgfqpoint{1.085668in}{3.249341in}}%
\pgfpathlineto{\pgfqpoint{1.085638in}{3.249307in}}%
\pgfpathlineto{\pgfqpoint{1.085609in}{3.249273in}}%
\pgfpathlineto{\pgfqpoint{1.085580in}{3.249238in}}%
\pgfpathlineto{\pgfqpoint{1.085550in}{3.249204in}}%
\pgfpathlineto{\pgfqpoint{1.085521in}{3.249170in}}%
\pgfpathlineto{\pgfqpoint{1.085492in}{3.249135in}}%
\pgfpathlineto{\pgfqpoint{1.085462in}{3.249101in}}%
\pgfpathlineto{\pgfqpoint{1.085433in}{3.249067in}}%
\pgfpathlineto{\pgfqpoint{1.085403in}{3.249032in}}%
\pgfpathlineto{\pgfqpoint{1.085374in}{3.248998in}}%
\pgfpathlineto{\pgfqpoint{1.085345in}{3.248964in}}%
\pgfpathlineto{\pgfqpoint{1.085315in}{3.248929in}}%
\pgfpathlineto{\pgfqpoint{1.085286in}{3.248895in}}%
\pgfpathlineto{\pgfqpoint{1.085257in}{3.248861in}}%
\pgfpathlineto{\pgfqpoint{1.085227in}{3.248826in}}%
\pgfpathlineto{\pgfqpoint{1.085198in}{3.248792in}}%
\pgfpathlineto{\pgfqpoint{1.085169in}{3.248758in}}%
\pgfpathlineto{\pgfqpoint{1.085139in}{3.248723in}}%
\pgfpathlineto{\pgfqpoint{1.085110in}{3.248689in}}%
\pgfpathlineto{\pgfqpoint{1.085081in}{3.248654in}}%
\pgfpathlineto{\pgfqpoint{1.085051in}{3.248620in}}%
\pgfpathlineto{\pgfqpoint{1.085022in}{3.248586in}}%
\pgfpathlineto{\pgfqpoint{1.084992in}{3.248551in}}%
\pgfpathlineto{\pgfqpoint{1.084963in}{3.248517in}}%
\pgfpathlineto{\pgfqpoint{1.084934in}{3.248483in}}%
\pgfpathlineto{\pgfqpoint{1.084904in}{3.248448in}}%
\pgfpathlineto{\pgfqpoint{1.084875in}{3.248414in}}%
\pgfpathlineto{\pgfqpoint{1.084846in}{3.248380in}}%
\pgfpathlineto{\pgfqpoint{1.084816in}{3.248345in}}%
\pgfpathlineto{\pgfqpoint{1.084787in}{3.248311in}}%
\pgfpathlineto{\pgfqpoint{1.084758in}{3.248276in}}%
\pgfpathlineto{\pgfqpoint{1.084728in}{3.248242in}}%
\pgfpathlineto{\pgfqpoint{1.084699in}{3.248208in}}%
\pgfpathlineto{\pgfqpoint{1.084670in}{3.248173in}}%
\pgfpathlineto{\pgfqpoint{1.084641in}{3.248139in}}%
\pgfpathlineto{\pgfqpoint{1.084611in}{3.248104in}}%
\pgfpathlineto{\pgfqpoint{1.084582in}{3.248070in}}%
\pgfpathlineto{\pgfqpoint{1.084553in}{3.248036in}}%
\pgfpathlineto{\pgfqpoint{1.084523in}{3.248001in}}%
\pgfpathlineto{\pgfqpoint{1.084494in}{3.247967in}}%
\pgfpathlineto{\pgfqpoint{1.084465in}{3.247933in}}%
\pgfpathlineto{\pgfqpoint{1.084435in}{3.247898in}}%
\pgfpathlineto{\pgfqpoint{1.084406in}{3.247864in}}%
\pgfpathlineto{\pgfqpoint{1.084377in}{3.247829in}}%
\pgfpathlineto{\pgfqpoint{1.084347in}{3.247795in}}%
\pgfpathlineto{\pgfqpoint{1.084318in}{3.247761in}}%
\pgfpathlineto{\pgfqpoint{1.084289in}{3.247726in}}%
\pgfpathlineto{\pgfqpoint{1.084260in}{3.247692in}}%
\pgfpathlineto{\pgfqpoint{1.084230in}{3.247657in}}%
\pgfpathlineto{\pgfqpoint{1.084201in}{3.247623in}}%
\pgfpathlineto{\pgfqpoint{1.084172in}{3.247589in}}%
\pgfpathlineto{\pgfqpoint{1.084142in}{3.247554in}}%
\pgfpathlineto{\pgfqpoint{1.084113in}{3.247520in}}%
\pgfpathlineto{\pgfqpoint{1.084084in}{3.247485in}}%
\pgfpathlineto{\pgfqpoint{1.084054in}{3.247451in}}%
\pgfpathlineto{\pgfqpoint{1.084025in}{3.247417in}}%
\pgfpathlineto{\pgfqpoint{1.083996in}{3.247382in}}%
\pgfpathlineto{\pgfqpoint{1.083967in}{3.247348in}}%
\pgfpathlineto{\pgfqpoint{1.083937in}{3.247313in}}%
\pgfpathlineto{\pgfqpoint{1.083908in}{3.247279in}}%
\pgfpathlineto{\pgfqpoint{1.083879in}{3.247245in}}%
\pgfpathlineto{\pgfqpoint{1.083850in}{3.247210in}}%
\pgfpathlineto{\pgfqpoint{1.083820in}{3.247176in}}%
\pgfpathlineto{\pgfqpoint{1.083791in}{3.247141in}}%
\pgfpathlineto{\pgfqpoint{1.083762in}{3.247107in}}%
\pgfpathlineto{\pgfqpoint{1.083732in}{3.247072in}}%
\pgfpathlineto{\pgfqpoint{1.083703in}{3.247038in}}%
\pgfpathlineto{\pgfqpoint{1.083674in}{3.247004in}}%
\pgfpathlineto{\pgfqpoint{1.083645in}{3.246969in}}%
\pgfpathlineto{\pgfqpoint{1.083615in}{3.246935in}}%
\pgfpathlineto{\pgfqpoint{1.083586in}{3.246900in}}%
\pgfpathlineto{\pgfqpoint{1.083557in}{3.246866in}}%
\pgfpathlineto{\pgfqpoint{1.083528in}{3.246831in}}%
\pgfpathlineto{\pgfqpoint{1.083498in}{3.246797in}}%
\pgfpathlineto{\pgfqpoint{1.083469in}{3.246763in}}%
\pgfpathlineto{\pgfqpoint{1.083440in}{3.246728in}}%
\pgfpathlineto{\pgfqpoint{1.083411in}{3.246694in}}%
\pgfpathlineto{\pgfqpoint{1.083381in}{3.246659in}}%
\pgfpathlineto{\pgfqpoint{1.083352in}{3.246625in}}%
\pgfpathlineto{\pgfqpoint{1.083323in}{3.246590in}}%
\pgfpathlineto{\pgfqpoint{1.083294in}{3.246556in}}%
\pgfpathlineto{\pgfqpoint{1.083264in}{3.246522in}}%
\pgfpathlineto{\pgfqpoint{1.083235in}{3.246487in}}%
\pgfpathlineto{\pgfqpoint{1.083206in}{3.246453in}}%
\pgfpathlineto{\pgfqpoint{1.083177in}{3.246418in}}%
\pgfpathlineto{\pgfqpoint{1.083148in}{3.246384in}}%
\pgfpathlineto{\pgfqpoint{1.083118in}{3.246349in}}%
\pgfpathlineto{\pgfqpoint{1.083089in}{3.246315in}}%
\pgfpathlineto{\pgfqpoint{1.083060in}{3.246280in}}%
\pgfpathlineto{\pgfqpoint{1.083031in}{3.246246in}}%
\pgfpathlineto{\pgfqpoint{1.083001in}{3.246212in}}%
\pgfpathlineto{\pgfqpoint{1.082972in}{3.246177in}}%
\pgfpathlineto{\pgfqpoint{1.082943in}{3.246143in}}%
\pgfpathlineto{\pgfqpoint{1.082914in}{3.246108in}}%
\pgfpathlineto{\pgfqpoint{1.082885in}{3.246074in}}%
\pgfpathlineto{\pgfqpoint{1.082855in}{3.246039in}}%
\pgfpathlineto{\pgfqpoint{1.082826in}{3.246005in}}%
\pgfpathlineto{\pgfqpoint{1.082797in}{3.245970in}}%
\pgfpathlineto{\pgfqpoint{1.082768in}{3.245936in}}%
\pgfpathlineto{\pgfqpoint{1.082738in}{3.245901in}}%
\pgfpathlineto{\pgfqpoint{1.082709in}{3.245867in}}%
\pgfpathlineto{\pgfqpoint{1.082680in}{3.245833in}}%
\pgfpathlineto{\pgfqpoint{1.082651in}{3.245798in}}%
\pgfpathlineto{\pgfqpoint{1.082622in}{3.245764in}}%
\pgfpathlineto{\pgfqpoint{1.082592in}{3.245729in}}%
\pgfpathlineto{\pgfqpoint{1.082563in}{3.245695in}}%
\pgfpathlineto{\pgfqpoint{1.082534in}{3.245660in}}%
\pgfpathlineto{\pgfqpoint{1.082505in}{3.245626in}}%
\pgfpathlineto{\pgfqpoint{1.082476in}{3.245591in}}%
\pgfpathlineto{\pgfqpoint{1.082447in}{3.245557in}}%
\pgfpathlineto{\pgfqpoint{1.082417in}{3.245522in}}%
\pgfpathlineto{\pgfqpoint{1.082388in}{3.245488in}}%
\pgfpathlineto{\pgfqpoint{1.082359in}{3.245453in}}%
\pgfpathlineto{\pgfqpoint{1.082330in}{3.245419in}}%
\pgfpathlineto{\pgfqpoint{1.082301in}{3.245384in}}%
\pgfpathlineto{\pgfqpoint{1.082271in}{3.245350in}}%
\pgfpathlineto{\pgfqpoint{1.082242in}{3.245315in}}%
\pgfpathlineto{\pgfqpoint{1.082213in}{3.245281in}}%
\pgfpathlineto{\pgfqpoint{1.082184in}{3.245246in}}%
\pgfpathlineto{\pgfqpoint{1.082155in}{3.245212in}}%
\pgfpathlineto{\pgfqpoint{1.082126in}{3.245177in}}%
\pgfpathlineto{\pgfqpoint{1.082096in}{3.245143in}}%
\pgfpathlineto{\pgfqpoint{1.082067in}{3.245108in}}%
\pgfpathlineto{\pgfqpoint{1.082038in}{3.245074in}}%
\pgfpathlineto{\pgfqpoint{1.082009in}{3.245039in}}%
\pgfpathlineto{\pgfqpoint{1.081980in}{3.245005in}}%
\pgfpathlineto{\pgfqpoint{1.081951in}{3.244971in}}%
\pgfpathlineto{\pgfqpoint{1.081921in}{3.244936in}}%
\pgfpathlineto{\pgfqpoint{1.081892in}{3.244902in}}%
\pgfpathlineto{\pgfqpoint{1.081863in}{3.244867in}}%
\pgfpathlineto{\pgfqpoint{1.081834in}{3.244833in}}%
\pgfpathlineto{\pgfqpoint{1.081805in}{3.244798in}}%
\pgfpathlineto{\pgfqpoint{1.081776in}{3.244764in}}%
\pgfpathlineto{\pgfqpoint{1.081746in}{3.244729in}}%
\pgfpathlineto{\pgfqpoint{1.081717in}{3.244694in}}%
\pgfpathlineto{\pgfqpoint{1.081688in}{3.244660in}}%
\pgfpathlineto{\pgfqpoint{1.081659in}{3.244625in}}%
\pgfpathlineto{\pgfqpoint{1.081630in}{3.244591in}}%
\pgfpathlineto{\pgfqpoint{1.081601in}{3.244556in}}%
\pgfpathlineto{\pgfqpoint{1.081572in}{3.244522in}}%
\pgfpathlineto{\pgfqpoint{1.081542in}{3.244487in}}%
\pgfpathlineto{\pgfqpoint{1.081513in}{3.244453in}}%
\pgfpathlineto{\pgfqpoint{1.081484in}{3.244418in}}%
\pgfpathlineto{\pgfqpoint{1.081455in}{3.244384in}}%
\pgfpathlineto{\pgfqpoint{1.081426in}{3.244349in}}%
\pgfpathlineto{\pgfqpoint{1.081397in}{3.244315in}}%
\pgfpathlineto{\pgfqpoint{1.081368in}{3.244280in}}%
\pgfpathlineto{\pgfqpoint{1.081339in}{3.244246in}}%
\pgfpathlineto{\pgfqpoint{1.081309in}{3.244211in}}%
\pgfpathlineto{\pgfqpoint{1.081280in}{3.244177in}}%
\pgfpathlineto{\pgfqpoint{1.081251in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{1.081222in}{3.244108in}}%
\pgfpathlineto{\pgfqpoint{1.081193in}{3.244073in}}%
\pgfpathlineto{\pgfqpoint{1.081164in}{3.244039in}}%
\pgfpathlineto{\pgfqpoint{1.081135in}{3.244004in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{3.243970in}}%
\pgfpathlineto{\pgfqpoint{1.081077in}{3.243935in}}%
\pgfpathlineto{\pgfqpoint{1.081047in}{3.243901in}}%
\pgfpathlineto{\pgfqpoint{1.081018in}{3.243866in}}%
\pgfpathlineto{\pgfqpoint{1.080989in}{3.243831in}}%
\pgfpathlineto{\pgfqpoint{1.080960in}{3.243797in}}%
\pgfpathlineto{\pgfqpoint{1.080931in}{3.243762in}}%
\pgfpathlineto{\pgfqpoint{1.080902in}{3.243728in}}%
\pgfpathlineto{\pgfqpoint{1.080873in}{3.243693in}}%
\pgfpathlineto{\pgfqpoint{1.080844in}{3.243659in}}%
\pgfpathlineto{\pgfqpoint{1.080815in}{3.243624in}}%
\pgfpathlineto{\pgfqpoint{1.080786in}{3.243590in}}%
\pgfpathlineto{\pgfqpoint{1.080756in}{3.243555in}}%
\pgfpathlineto{\pgfqpoint{1.080727in}{3.243521in}}%
\pgfpathlineto{\pgfqpoint{1.080698in}{3.243486in}}%
\pgfpathlineto{\pgfqpoint{1.080669in}{3.243452in}}%
\pgfpathlineto{\pgfqpoint{1.080640in}{3.243417in}}%
\pgfpathlineto{\pgfqpoint{1.080611in}{3.243382in}}%
\pgfpathlineto{\pgfqpoint{1.080582in}{3.243348in}}%
\pgfpathlineto{\pgfqpoint{1.080553in}{3.243313in}}%
\pgfpathlineto{\pgfqpoint{1.080524in}{3.243279in}}%
\pgfpathlineto{\pgfqpoint{1.080495in}{3.243244in}}%
\pgfpathlineto{\pgfqpoint{1.080466in}{3.243210in}}%
\pgfpathlineto{\pgfqpoint{1.080437in}{3.243175in}}%
\pgfpathlineto{\pgfqpoint{1.080407in}{3.243141in}}%
\pgfpathlineto{\pgfqpoint{1.080378in}{3.243106in}}%
\pgfpathlineto{\pgfqpoint{1.080349in}{3.243071in}}%
\pgfpathlineto{\pgfqpoint{1.080320in}{3.243037in}}%
\pgfpathlineto{\pgfqpoint{1.080291in}{3.243002in}}%
\pgfpathlineto{\pgfqpoint{1.080262in}{3.242968in}}%
\pgfpathlineto{\pgfqpoint{1.080233in}{3.242933in}}%
\pgfpathlineto{\pgfqpoint{1.080204in}{3.242899in}}%
\pgfpathlineto{\pgfqpoint{1.080175in}{3.242864in}}%
\pgfpathlineto{\pgfqpoint{1.080146in}{3.242829in}}%
\pgfpathlineto{\pgfqpoint{1.080117in}{3.242795in}}%
\pgfpathlineto{\pgfqpoint{1.080088in}{3.242760in}}%
\pgfpathlineto{\pgfqpoint{1.080059in}{3.242726in}}%
\pgfpathlineto{\pgfqpoint{1.080030in}{3.242691in}}%
\pgfpathlineto{\pgfqpoint{1.080001in}{3.242657in}}%
\pgfpathlineto{\pgfqpoint{1.079972in}{3.242622in}}%
\pgfpathlineto{\pgfqpoint{1.079943in}{3.242587in}}%
\pgfpathlineto{\pgfqpoint{1.079914in}{3.242553in}}%
\pgfpathlineto{\pgfqpoint{1.079885in}{3.242518in}}%
\pgfpathlineto{\pgfqpoint{1.079855in}{3.242484in}}%
\pgfpathlineto{\pgfqpoint{1.079826in}{3.242449in}}%
\pgfpathlineto{\pgfqpoint{1.079797in}{3.242415in}}%
\pgfpathlineto{\pgfqpoint{1.079768in}{3.242380in}}%
\pgfpathlineto{\pgfqpoint{1.079739in}{3.242345in}}%
\pgfpathlineto{\pgfqpoint{1.079710in}{3.242311in}}%
\pgfpathlineto{\pgfqpoint{1.079681in}{3.242276in}}%
\pgfpathlineto{\pgfqpoint{1.079652in}{3.242242in}}%
\pgfpathlineto{\pgfqpoint{1.079623in}{3.242207in}}%
\pgfpathlineto{\pgfqpoint{1.079594in}{3.242172in}}%
\pgfpathlineto{\pgfqpoint{1.079565in}{3.242138in}}%
\pgfpathlineto{\pgfqpoint{1.079536in}{3.242103in}}%
\pgfpathlineto{\pgfqpoint{1.079507in}{3.242069in}}%
\pgfpathlineto{\pgfqpoint{1.079478in}{3.242034in}}%
\pgfpathlineto{\pgfqpoint{1.079449in}{3.241999in}}%
\pgfpathlineto{\pgfqpoint{1.079420in}{3.241965in}}%
\pgfpathlineto{\pgfqpoint{1.079391in}{3.241930in}}%
\pgfpathlineto{\pgfqpoint{1.079362in}{3.241896in}}%
\pgfpathlineto{\pgfqpoint{1.079333in}{3.241861in}}%
\pgfpathlineto{\pgfqpoint{1.079304in}{3.241826in}}%
\pgfpathlineto{\pgfqpoint{1.079275in}{3.241792in}}%
\pgfpathlineto{\pgfqpoint{1.079246in}{3.241757in}}%
\pgfpathlineto{\pgfqpoint{1.079217in}{3.241723in}}%
\pgfpathlineto{\pgfqpoint{1.079188in}{3.241688in}}%
\pgfpathlineto{\pgfqpoint{1.079159in}{3.241653in}}%
\pgfpathlineto{\pgfqpoint{1.079130in}{3.241619in}}%
\pgfpathlineto{\pgfqpoint{1.079101in}{3.241584in}}%
\pgfpathlineto{\pgfqpoint{1.079072in}{3.241550in}}%
\pgfpathlineto{\pgfqpoint{1.079043in}{3.241515in}}%
\pgfpathlineto{\pgfqpoint{1.079014in}{3.241480in}}%
\pgfpathlineto{\pgfqpoint{1.078985in}{3.241446in}}%
\pgfpathlineto{\pgfqpoint{1.078956in}{3.241411in}}%
\pgfpathlineto{\pgfqpoint{1.078927in}{3.241376in}}%
\pgfpathlineto{\pgfqpoint{1.078898in}{3.241342in}}%
\pgfpathlineto{\pgfqpoint{1.078869in}{3.241307in}}%
\pgfpathlineto{\pgfqpoint{1.078840in}{3.241273in}}%
\pgfpathlineto{\pgfqpoint{1.078811in}{3.241238in}}%
\pgfpathlineto{\pgfqpoint{1.078782in}{3.241203in}}%
\pgfpathlineto{\pgfqpoint{1.078753in}{3.241169in}}%
\pgfpathlineto{\pgfqpoint{1.078724in}{3.241134in}}%
\pgfpathlineto{\pgfqpoint{1.078695in}{3.241099in}}%
\pgfpathlineto{\pgfqpoint{1.078666in}{3.241065in}}%
\pgfpathlineto{\pgfqpoint{1.078637in}{3.241030in}}%
\pgfpathlineto{\pgfqpoint{1.078608in}{3.240996in}}%
\pgfpathlineto{\pgfqpoint{1.078579in}{3.240961in}}%
\pgfpathlineto{\pgfqpoint{1.078550in}{3.240926in}}%
\pgfpathlineto{\pgfqpoint{1.078521in}{3.240892in}}%
\pgfpathlineto{\pgfqpoint{1.078493in}{3.240857in}}%
\pgfpathlineto{\pgfqpoint{1.078464in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{1.078435in}{3.240788in}}%
\pgfpathlineto{\pgfqpoint{1.078406in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{1.078377in}{3.240719in}}%
\pgfpathlineto{\pgfqpoint{1.078348in}{3.240684in}}%
\pgfpathlineto{\pgfqpoint{1.078319in}{3.240649in}}%
\pgfpathlineto{\pgfqpoint{1.078290in}{3.240615in}}%
\pgfpathlineto{\pgfqpoint{1.078261in}{3.240580in}}%
\pgfpathlineto{\pgfqpoint{1.078232in}{3.240545in}}%
\pgfpathlineto{\pgfqpoint{1.078203in}{3.240511in}}%
\pgfpathlineto{\pgfqpoint{1.078174in}{3.240476in}}%
\pgfpathlineto{\pgfqpoint{1.078145in}{3.240441in}}%
\pgfpathlineto{\pgfqpoint{1.078116in}{3.240407in}}%
\pgfpathlineto{\pgfqpoint{1.078087in}{3.240372in}}%
\pgfpathlineto{\pgfqpoint{1.078058in}{3.240337in}}%
\pgfpathlineto{\pgfqpoint{1.078029in}{3.240303in}}%
\pgfpathlineto{\pgfqpoint{1.078000in}{3.240268in}}%
\pgfpathlineto{\pgfqpoint{1.077972in}{3.240233in}}%
\pgfpathlineto{\pgfqpoint{1.077943in}{3.240199in}}%
\pgfpathlineto{\pgfqpoint{1.077914in}{3.240164in}}%
\pgfpathlineto{\pgfqpoint{1.077885in}{3.240129in}}%
\pgfpathlineto{\pgfqpoint{1.077856in}{3.240095in}}%
\pgfpathlineto{\pgfqpoint{1.077827in}{3.240060in}}%
\pgfpathlineto{\pgfqpoint{1.077798in}{3.240025in}}%
\pgfpathlineto{\pgfqpoint{1.077769in}{3.239991in}}%
\pgfpathlineto{\pgfqpoint{1.077740in}{3.239956in}}%
\pgfpathlineto{\pgfqpoint{1.077711in}{3.239922in}}%
\pgfpathlineto{\pgfqpoint{1.077682in}{3.239887in}}%
\pgfpathlineto{\pgfqpoint{1.077653in}{3.239852in}}%
\pgfpathlineto{\pgfqpoint{1.077624in}{3.239818in}}%
\pgfpathlineto{\pgfqpoint{1.077596in}{3.239783in}}%
\pgfpathlineto{\pgfqpoint{1.077567in}{3.239748in}}%
\pgfpathlineto{\pgfqpoint{1.077538in}{3.239713in}}%
\pgfpathlineto{\pgfqpoint{1.077509in}{3.239679in}}%
\pgfpathlineto{\pgfqpoint{1.077480in}{3.239644in}}%
\pgfpathlineto{\pgfqpoint{1.077451in}{3.239609in}}%
\pgfpathlineto{\pgfqpoint{1.077422in}{3.239575in}}%
\pgfpathlineto{\pgfqpoint{1.077393in}{3.239540in}}%
\pgfpathlineto{\pgfqpoint{1.077364in}{3.239505in}}%
\pgfpathlineto{\pgfqpoint{1.077335in}{3.239471in}}%
\pgfpathlineto{\pgfqpoint{1.077307in}{3.239436in}}%
\pgfpathlineto{\pgfqpoint{1.077278in}{3.239401in}}%
\pgfpathlineto{\pgfqpoint{1.077249in}{3.239367in}}%
\pgfpathlineto{\pgfqpoint{1.077220in}{3.239332in}}%
\pgfpathlineto{\pgfqpoint{1.077191in}{3.239297in}}%
\pgfpathlineto{\pgfqpoint{1.077162in}{3.239263in}}%
\pgfpathlineto{\pgfqpoint{1.077133in}{3.239228in}}%
\pgfpathlineto{\pgfqpoint{1.077104in}{3.239193in}}%
\pgfpathlineto{\pgfqpoint{1.077075in}{3.239159in}}%
\pgfpathlineto{\pgfqpoint{1.077047in}{3.239124in}}%
\pgfpathlineto{\pgfqpoint{1.077018in}{3.239089in}}%
\pgfpathlineto{\pgfqpoint{1.076989in}{3.239055in}}%
\pgfpathlineto{\pgfqpoint{1.076960in}{3.239020in}}%
\pgfpathlineto{\pgfqpoint{1.076931in}{3.238985in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.238950in}}%
\pgfpathlineto{\pgfqpoint{1.076873in}{3.238916in}}%
\pgfpathlineto{\pgfqpoint{1.076844in}{3.238881in}}%
\pgfpathlineto{\pgfqpoint{1.076816in}{3.238846in}}%
\pgfpathlineto{\pgfqpoint{1.076787in}{3.238812in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{3.238777in}}%
\pgfpathlineto{\pgfqpoint{1.076729in}{3.238742in}}%
\pgfpathlineto{\pgfqpoint{1.076700in}{3.238708in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{3.238673in}}%
\pgfpathlineto{\pgfqpoint{1.076642in}{3.238638in}}%
\pgfpathlineto{\pgfqpoint{1.076614in}{3.238603in}}%
\pgfpathlineto{\pgfqpoint{1.076585in}{3.238569in}}%
\pgfpathlineto{\pgfqpoint{1.076556in}{3.238534in}}%
\pgfpathlineto{\pgfqpoint{1.076527in}{3.238499in}}%
\pgfpathlineto{\pgfqpoint{1.076498in}{3.238465in}}%
\pgfpathlineto{\pgfqpoint{1.076469in}{3.238430in}}%
\pgfpathlineto{\pgfqpoint{1.076440in}{3.238395in}}%
\pgfpathlineto{\pgfqpoint{1.076412in}{3.238360in}}%
\pgfpathlineto{\pgfqpoint{1.076383in}{3.238326in}}%
\pgfpathlineto{\pgfqpoint{1.076354in}{3.238291in}}%
\pgfpathlineto{\pgfqpoint{1.076325in}{3.238256in}}%
\pgfpathlineto{\pgfqpoint{1.076296in}{3.238222in}}%
\pgfpathlineto{\pgfqpoint{1.076267in}{3.238187in}}%
\pgfpathlineto{\pgfqpoint{1.076239in}{3.238152in}}%
\pgfpathlineto{\pgfqpoint{1.076210in}{3.238117in}}%
\pgfpathlineto{\pgfqpoint{1.076181in}{3.238083in}}%
\pgfpathlineto{\pgfqpoint{1.076152in}{3.238048in}}%
\pgfpathlineto{\pgfqpoint{1.076123in}{3.238013in}}%
\pgfpathlineto{\pgfqpoint{1.076094in}{3.237979in}}%
\pgfpathlineto{\pgfqpoint{1.076066in}{3.237944in}}%
\pgfpathlineto{\pgfqpoint{1.076037in}{3.237909in}}%
\pgfpathlineto{\pgfqpoint{1.076008in}{3.237874in}}%
\pgfpathlineto{\pgfqpoint{1.075979in}{3.237840in}}%
\pgfpathlineto{\pgfqpoint{1.075950in}{3.237805in}}%
\pgfpathlineto{\pgfqpoint{1.075921in}{3.237770in}}%
\pgfpathlineto{\pgfqpoint{1.075893in}{3.237735in}}%
\pgfpathlineto{\pgfqpoint{1.075864in}{3.237701in}}%
\pgfpathlineto{\pgfqpoint{1.075835in}{3.237666in}}%
\pgfpathlineto{\pgfqpoint{1.075806in}{3.237631in}}%
\pgfpathlineto{\pgfqpoint{1.075777in}{3.237597in}}%
\pgfpathlineto{\pgfqpoint{1.075749in}{3.237562in}}%
\pgfpathlineto{\pgfqpoint{1.075720in}{3.237527in}}%
\pgfpathlineto{\pgfqpoint{1.075691in}{3.237492in}}%
\pgfpathlineto{\pgfqpoint{1.075662in}{3.237458in}}%
\pgfpathlineto{\pgfqpoint{1.075633in}{3.237423in}}%
\pgfpathlineto{\pgfqpoint{1.075605in}{3.237388in}}%
\pgfpathlineto{\pgfqpoint{1.075576in}{3.237353in}}%
\pgfpathlineto{\pgfqpoint{1.075547in}{3.237319in}}%
\pgfpathlineto{\pgfqpoint{1.075518in}{3.237284in}}%
\pgfpathlineto{\pgfqpoint{1.075489in}{3.237249in}}%
\pgfpathlineto{\pgfqpoint{1.075461in}{3.237214in}}%
\pgfpathlineto{\pgfqpoint{1.075432in}{3.237180in}}%
\pgfpathlineto{\pgfqpoint{1.075403in}{3.237145in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{3.237110in}}%
\pgfpathlineto{\pgfqpoint{1.075345in}{3.237075in}}%
\pgfpathlineto{\pgfqpoint{1.075317in}{3.237041in}}%
\pgfpathlineto{\pgfqpoint{1.075288in}{3.237006in}}%
\pgfpathlineto{\pgfqpoint{1.075259in}{3.236971in}}%
\pgfpathlineto{\pgfqpoint{1.075230in}{3.236936in}}%
\pgfpathlineto{\pgfqpoint{1.075201in}{3.236902in}}%
\pgfpathlineto{\pgfqpoint{1.075173in}{3.236867in}}%
\pgfpathlineto{\pgfqpoint{1.075144in}{3.236832in}}%
\pgfpathlineto{\pgfqpoint{1.075115in}{3.236797in}}%
\pgfpathlineto{\pgfqpoint{1.075086in}{3.236763in}}%
\pgfpathlineto{\pgfqpoint{1.075058in}{3.236728in}}%
\pgfpathlineto{\pgfqpoint{1.075029in}{3.236693in}}%
\pgfpathlineto{\pgfqpoint{1.075000in}{3.236658in}}%
\pgfpathlineto{\pgfqpoint{1.074971in}{3.236624in}}%
\pgfpathlineto{\pgfqpoint{1.074943in}{3.236589in}}%
\pgfpathlineto{\pgfqpoint{1.074914in}{3.236554in}}%
\pgfpathlineto{\pgfqpoint{1.074885in}{3.236519in}}%
\pgfpathlineto{\pgfqpoint{1.074856in}{3.236484in}}%
\pgfpathlineto{\pgfqpoint{1.074827in}{3.236450in}}%
\pgfpathlineto{\pgfqpoint{1.074799in}{3.236415in}}%
\pgfpathlineto{\pgfqpoint{1.074770in}{3.236380in}}%
\pgfpathlineto{\pgfqpoint{1.074741in}{3.236345in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{3.236311in}}%
\pgfpathlineto{\pgfqpoint{1.074684in}{3.236276in}}%
\pgfpathlineto{\pgfqpoint{1.074655in}{3.236241in}}%
\pgfpathlineto{\pgfqpoint{1.074626in}{3.236206in}}%
\pgfpathlineto{\pgfqpoint{1.074597in}{3.236171in}}%
\pgfpathlineto{\pgfqpoint{1.074569in}{3.236137in}}%
\pgfpathlineto{\pgfqpoint{1.074540in}{3.236102in}}%
\pgfpathlineto{\pgfqpoint{1.074511in}{3.236067in}}%
\pgfpathlineto{\pgfqpoint{1.074482in}{3.236032in}}%
\pgfpathlineto{\pgfqpoint{1.074454in}{3.235998in}}%
\pgfpathlineto{\pgfqpoint{1.074425in}{3.235963in}}%
\pgfpathlineto{\pgfqpoint{1.074396in}{3.235928in}}%
\pgfpathlineto{\pgfqpoint{1.074368in}{3.235893in}}%
\pgfpathlineto{\pgfqpoint{1.074339in}{3.235858in}}%
\pgfpathlineto{\pgfqpoint{1.074310in}{3.235824in}}%
\pgfpathlineto{\pgfqpoint{1.074281in}{3.235789in}}%
\pgfpathlineto{\pgfqpoint{1.074253in}{3.235754in}}%
\pgfpathlineto{\pgfqpoint{1.074224in}{3.235719in}}%
\pgfpathlineto{\pgfqpoint{1.074195in}{3.235684in}}%
\pgfpathlineto{\pgfqpoint{1.074166in}{3.235650in}}%
\pgfpathlineto{\pgfqpoint{1.074138in}{3.235615in}}%
\pgfpathlineto{\pgfqpoint{1.074109in}{3.235580in}}%
\pgfpathlineto{\pgfqpoint{1.074080in}{3.235545in}}%
\pgfpathlineto{\pgfqpoint{1.074052in}{3.235511in}}%
\pgfpathlineto{\pgfqpoint{1.074023in}{3.235476in}}%
\pgfpathlineto{\pgfqpoint{1.073994in}{3.235441in}}%
\pgfpathlineto{\pgfqpoint{1.073965in}{3.235406in}}%
\pgfpathlineto{\pgfqpoint{1.073937in}{3.235371in}}%
\pgfpathlineto{\pgfqpoint{1.073908in}{3.235337in}}%
\pgfpathlineto{\pgfqpoint{1.073879in}{3.235302in}}%
\pgfpathlineto{\pgfqpoint{1.073851in}{3.235267in}}%
\pgfpathlineto{\pgfqpoint{1.073822in}{3.235232in}}%
\pgfpathlineto{\pgfqpoint{1.073793in}{3.235197in}}%
\pgfpathlineto{\pgfqpoint{1.073764in}{3.235162in}}%
\pgfpathlineto{\pgfqpoint{1.073736in}{3.235128in}}%
\pgfpathlineto{\pgfqpoint{1.073707in}{3.235093in}}%
\pgfpathlineto{\pgfqpoint{1.073678in}{3.235058in}}%
\pgfpathlineto{\pgfqpoint{1.073650in}{3.235023in}}%
\pgfpathlineto{\pgfqpoint{1.073621in}{3.234988in}}%
\pgfpathlineto{\pgfqpoint{1.073592in}{3.234954in}}%
\pgfpathlineto{\pgfqpoint{1.073564in}{3.234919in}}%
\pgfpathlineto{\pgfqpoint{1.073535in}{3.234884in}}%
\pgfpathlineto{\pgfqpoint{1.073506in}{3.234849in}}%
\pgfpathlineto{\pgfqpoint{1.073477in}{3.234814in}}%
\pgfpathlineto{\pgfqpoint{1.073449in}{3.234780in}}%
\pgfpathlineto{\pgfqpoint{1.073420in}{3.234745in}}%
\pgfpathlineto{\pgfqpoint{1.073391in}{3.234710in}}%
\pgfpathlineto{\pgfqpoint{1.073363in}{3.234675in}}%
\pgfpathlineto{\pgfqpoint{1.073334in}{3.234640in}}%
\pgfpathlineto{\pgfqpoint{1.073305in}{3.234605in}}%
\pgfpathlineto{\pgfqpoint{1.073277in}{3.234571in}}%
\pgfpathlineto{\pgfqpoint{1.073248in}{3.234536in}}%
\pgfpathlineto{\pgfqpoint{1.073219in}{3.234501in}}%
\pgfpathlineto{\pgfqpoint{1.073191in}{3.234466in}}%
\pgfpathlineto{\pgfqpoint{1.073162in}{3.234431in}}%
\pgfpathlineto{\pgfqpoint{1.073133in}{3.234396in}}%
\pgfpathlineto{\pgfqpoint{1.073105in}{3.234362in}}%
\pgfpathlineto{\pgfqpoint{1.073076in}{3.234327in}}%
\pgfpathlineto{\pgfqpoint{1.073047in}{3.234292in}}%
\pgfpathlineto{\pgfqpoint{1.073019in}{3.234257in}}%
\pgfpathlineto{\pgfqpoint{1.072990in}{3.234222in}}%
\pgfpathlineto{\pgfqpoint{1.072961in}{3.234188in}}%
\pgfpathlineto{\pgfqpoint{1.072933in}{3.234153in}}%
\pgfpathlineto{\pgfqpoint{1.072904in}{3.234118in}}%
\pgfpathlineto{\pgfqpoint{1.072875in}{3.234083in}}%
\pgfpathlineto{\pgfqpoint{1.072847in}{3.234048in}}%
\pgfpathlineto{\pgfqpoint{1.072818in}{3.234013in}}%
\pgfpathlineto{\pgfqpoint{1.072789in}{3.233978in}}%
\pgfpathlineto{\pgfqpoint{1.072761in}{3.233944in}}%
\pgfpathlineto{\pgfqpoint{1.072732in}{3.233909in}}%
\pgfpathlineto{\pgfqpoint{1.072703in}{3.233874in}}%
\pgfpathlineto{\pgfqpoint{1.072675in}{3.233839in}}%
\pgfpathlineto{\pgfqpoint{1.072646in}{3.233804in}}%
\pgfpathlineto{\pgfqpoint{1.072618in}{3.233769in}}%
\pgfpathlineto{\pgfqpoint{1.072589in}{3.233735in}}%
\pgfpathlineto{\pgfqpoint{1.072560in}{3.233700in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{3.233665in}}%
\pgfpathlineto{\pgfqpoint{1.072503in}{3.233630in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{3.233595in}}%
\pgfpathlineto{\pgfqpoint{1.072446in}{3.233560in}}%
\pgfpathlineto{\pgfqpoint{1.072417in}{3.233526in}}%
\pgfpathlineto{\pgfqpoint{1.072388in}{3.233491in}}%
\pgfpathlineto{\pgfqpoint{1.072360in}{3.233456in}}%
\pgfpathlineto{\pgfqpoint{1.072331in}{3.233421in}}%
\pgfpathlineto{\pgfqpoint{1.072303in}{3.233386in}}%
\pgfpathlineto{\pgfqpoint{1.072274in}{3.233351in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{3.233316in}}%
\pgfpathlineto{\pgfqpoint{1.072217in}{3.233282in}}%
\pgfpathlineto{\pgfqpoint{1.072188in}{3.233247in}}%
\pgfpathlineto{\pgfqpoint{1.072159in}{3.233212in}}%
\pgfpathlineto{\pgfqpoint{1.072131in}{3.233177in}}%
\pgfpathlineto{\pgfqpoint{1.072102in}{3.233142in}}%
\pgfpathlineto{\pgfqpoint{1.072074in}{3.233107in}}%
\pgfpathlineto{\pgfqpoint{1.072045in}{3.233072in}}%
\pgfpathlineto{\pgfqpoint{1.072016in}{3.233037in}}%
\pgfpathlineto{\pgfqpoint{1.071988in}{3.233003in}}%
\pgfpathlineto{\pgfqpoint{1.071959in}{3.232968in}}%
\pgfpathlineto{\pgfqpoint{1.071931in}{3.232933in}}%
\pgfpathlineto{\pgfqpoint{1.071902in}{3.232898in}}%
\pgfpathlineto{\pgfqpoint{1.071873in}{3.232863in}}%
\pgfpathlineto{\pgfqpoint{1.071845in}{3.232828in}}%
\pgfpathlineto{\pgfqpoint{1.071816in}{3.232793in}}%
\pgfpathlineto{\pgfqpoint{1.071787in}{3.232759in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{3.232724in}}%
\pgfpathlineto{\pgfqpoint{1.071730in}{3.232689in}}%
\pgfpathlineto{\pgfqpoint{1.071702in}{3.232654in}}%
\pgfpathlineto{\pgfqpoint{1.071673in}{3.232619in}}%
\pgfpathlineto{\pgfqpoint{1.071645in}{3.232584in}}%
\pgfpathlineto{\pgfqpoint{1.071616in}{3.232549in}}%
\pgfpathlineto{\pgfqpoint{1.071587in}{3.232514in}}%
\pgfpathlineto{\pgfqpoint{1.071559in}{3.232480in}}%
\pgfpathlineto{\pgfqpoint{1.071530in}{3.232445in}}%
\pgfpathlineto{\pgfqpoint{1.071502in}{3.232410in}}%
\pgfpathlineto{\pgfqpoint{1.071473in}{3.232375in}}%
\pgfpathlineto{\pgfqpoint{1.071444in}{3.232340in}}%
\pgfpathlineto{\pgfqpoint{1.071416in}{3.232305in}}%
\pgfpathlineto{\pgfqpoint{1.071387in}{3.232270in}}%
\pgfpathlineto{\pgfqpoint{1.071359in}{3.232235in}}%
\pgfpathlineto{\pgfqpoint{1.071330in}{3.232200in}}%
\pgfpathlineto{\pgfqpoint{1.071301in}{3.232166in}}%
\pgfpathlineto{\pgfqpoint{1.071273in}{3.232131in}}%
\pgfpathlineto{\pgfqpoint{1.071244in}{3.232096in}}%
\pgfpathlineto{\pgfqpoint{1.071216in}{3.232061in}}%
\pgfpathlineto{\pgfqpoint{1.071187in}{3.232026in}}%
\pgfpathlineto{\pgfqpoint{1.071159in}{3.231991in}}%
\pgfpathlineto{\pgfqpoint{1.071130in}{3.231956in}}%
\pgfpathlineto{\pgfqpoint{1.071101in}{3.231921in}}%
\pgfpathlineto{\pgfqpoint{1.071073in}{3.231886in}}%
\pgfpathlineto{\pgfqpoint{1.071044in}{3.231852in}}%
\pgfpathlineto{\pgfqpoint{1.071016in}{3.231817in}}%
\pgfpathlineto{\pgfqpoint{1.070987in}{3.231782in}}%
\pgfpathlineto{\pgfqpoint{1.070959in}{3.231747in}}%
\pgfpathlineto{\pgfqpoint{1.070930in}{3.231712in}}%
\pgfpathlineto{\pgfqpoint{1.070902in}{3.231677in}}%
\pgfpathlineto{\pgfqpoint{1.070873in}{3.231642in}}%
\pgfpathlineto{\pgfqpoint{1.070844in}{3.231607in}}%
\pgfpathlineto{\pgfqpoint{1.070816in}{3.231572in}}%
\pgfpathlineto{\pgfqpoint{1.070787in}{3.231537in}}%
\pgfpathlineto{\pgfqpoint{1.070759in}{3.231503in}}%
\pgfpathlineto{\pgfqpoint{1.070730in}{3.231468in}}%
\pgfpathlineto{\pgfqpoint{1.070702in}{3.231433in}}%
\pgfpathlineto{\pgfqpoint{1.070673in}{3.231398in}}%
\pgfpathlineto{\pgfqpoint{1.070645in}{3.231363in}}%
\pgfpathlineto{\pgfqpoint{1.070616in}{3.231328in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{3.231293in}}%
\pgfpathlineto{\pgfqpoint{1.070559in}{3.231258in}}%
\pgfpathlineto{\pgfqpoint{1.070530in}{3.231223in}}%
\pgfpathlineto{\pgfqpoint{1.070502in}{3.231188in}}%
\pgfpathlineto{\pgfqpoint{1.070473in}{3.231153in}}%
\pgfpathlineto{\pgfqpoint{1.070445in}{3.231119in}}%
\pgfpathlineto{\pgfqpoint{1.070416in}{3.231084in}}%
\pgfpathlineto{\pgfqpoint{1.070388in}{3.231049in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{3.231014in}}%
\pgfpathlineto{\pgfqpoint{1.070331in}{3.230979in}}%
\pgfpathlineto{\pgfqpoint{1.070302in}{3.230944in}}%
\pgfpathlineto{\pgfqpoint{1.070274in}{3.230909in}}%
\pgfpathlineto{\pgfqpoint{1.070245in}{3.230874in}}%
\pgfpathlineto{\pgfqpoint{1.070217in}{3.230839in}}%
\pgfpathlineto{\pgfqpoint{1.070188in}{3.230804in}}%
\pgfpathlineto{\pgfqpoint{1.070160in}{3.230769in}}%
\pgfpathlineto{\pgfqpoint{1.070131in}{3.230734in}}%
\pgfpathlineto{\pgfqpoint{1.070103in}{3.230700in}}%
\pgfpathlineto{\pgfqpoint{1.070074in}{3.230665in}}%
\pgfpathlineto{\pgfqpoint{1.070046in}{3.230630in}}%
\pgfpathlineto{\pgfqpoint{1.070017in}{3.230595in}}%
\pgfpathlineto{\pgfqpoint{1.069989in}{3.230560in}}%
\pgfpathlineto{\pgfqpoint{1.069960in}{3.230525in}}%
\pgfpathlineto{\pgfqpoint{1.069932in}{3.230490in}}%
\pgfpathlineto{\pgfqpoint{1.069903in}{3.230455in}}%
\pgfpathlineto{\pgfqpoint{1.069875in}{3.230420in}}%
\pgfpathlineto{\pgfqpoint{1.069846in}{3.230385in}}%
\pgfpathlineto{\pgfqpoint{1.069817in}{3.230350in}}%
\pgfpathlineto{\pgfqpoint{1.069789in}{3.230315in}}%
\pgfpathlineto{\pgfqpoint{1.069760in}{3.230280in}}%
\pgfpathlineto{\pgfqpoint{1.069732in}{3.230245in}}%
\pgfpathlineto{\pgfqpoint{1.069704in}{3.230211in}}%
\pgfpathlineto{\pgfqpoint{1.069675in}{3.230176in}}%
\pgfpathlineto{\pgfqpoint{1.069647in}{3.230141in}}%
\pgfpathlineto{\pgfqpoint{1.069618in}{3.230106in}}%
\pgfpathlineto{\pgfqpoint{1.069590in}{3.230071in}}%
\pgfpathlineto{\pgfqpoint{1.069561in}{3.230036in}}%
\pgfpathlineto{\pgfqpoint{1.069533in}{3.230001in}}%
\pgfpathlineto{\pgfqpoint{1.069504in}{3.229966in}}%
\pgfpathlineto{\pgfqpoint{1.069476in}{3.229931in}}%
\pgfpathlineto{\pgfqpoint{1.069447in}{3.229896in}}%
\pgfpathlineto{\pgfqpoint{1.069419in}{3.229861in}}%
\pgfpathlineto{\pgfqpoint{1.069390in}{3.229826in}}%
\pgfpathlineto{\pgfqpoint{1.069362in}{3.229791in}}%
\pgfpathlineto{\pgfqpoint{1.069333in}{3.229756in}}%
\pgfpathlineto{\pgfqpoint{1.069305in}{3.229721in}}%
\pgfpathlineto{\pgfqpoint{1.069276in}{3.229686in}}%
\pgfpathlineto{\pgfqpoint{1.069248in}{3.229651in}}%
\pgfpathlineto{\pgfqpoint{1.069219in}{3.229616in}}%
\pgfpathlineto{\pgfqpoint{1.069191in}{3.229582in}}%
\pgfpathlineto{\pgfqpoint{1.069162in}{3.229547in}}%
\pgfpathlineto{\pgfqpoint{1.069134in}{3.229512in}}%
\pgfpathlineto{\pgfqpoint{1.069105in}{3.229477in}}%
\pgfpathlineto{\pgfqpoint{1.069077in}{3.229442in}}%
\pgfpathlineto{\pgfqpoint{1.069048in}{3.229407in}}%
\pgfpathlineto{\pgfqpoint{1.069020in}{3.229372in}}%
\pgfpathlineto{\pgfqpoint{1.068992in}{3.229337in}}%
\pgfpathlineto{\pgfqpoint{1.068963in}{3.229302in}}%
\pgfpathlineto{\pgfqpoint{1.068935in}{3.229267in}}%
\pgfpathlineto{\pgfqpoint{1.068906in}{3.229232in}}%
\pgfpathlineto{\pgfqpoint{1.068878in}{3.229197in}}%
\pgfpathlineto{\pgfqpoint{1.068849in}{3.229162in}}%
\pgfpathlineto{\pgfqpoint{1.068821in}{3.229127in}}%
\pgfpathlineto{\pgfqpoint{1.068792in}{3.229092in}}%
\pgfpathlineto{\pgfqpoint{1.068764in}{3.229057in}}%
\pgfpathlineto{\pgfqpoint{1.068735in}{3.229022in}}%
\pgfpathlineto{\pgfqpoint{1.068707in}{3.228987in}}%
\pgfpathlineto{\pgfqpoint{1.068679in}{3.228952in}}%
\pgfpathlineto{\pgfqpoint{1.068650in}{3.228917in}}%
\pgfpathlineto{\pgfqpoint{1.068622in}{3.228882in}}%
\pgfpathlineto{\pgfqpoint{1.068593in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{1.068565in}{3.228812in}}%
\pgfpathlineto{\pgfqpoint{1.068536in}{3.228777in}}%
\pgfpathlineto{\pgfqpoint{1.068508in}{3.228742in}}%
\pgfpathlineto{\pgfqpoint{1.068479in}{3.228708in}}%
\pgfpathlineto{\pgfqpoint{1.068451in}{3.228673in}}%
\pgfpathlineto{\pgfqpoint{1.068423in}{3.228638in}}%
\pgfpathlineto{\pgfqpoint{1.068394in}{3.228603in}}%
\pgfpathlineto{\pgfqpoint{1.068366in}{3.228568in}}%
\pgfpathlineto{\pgfqpoint{1.068337in}{3.228533in}}%
\pgfpathlineto{\pgfqpoint{1.068309in}{3.228498in}}%
\pgfpathlineto{\pgfqpoint{1.068280in}{3.228463in}}%
\pgfpathlineto{\pgfqpoint{1.068252in}{3.228428in}}%
\pgfpathlineto{\pgfqpoint{1.068224in}{3.228393in}}%
\pgfpathlineto{\pgfqpoint{1.068195in}{3.228358in}}%
\pgfpathlineto{\pgfqpoint{1.068167in}{3.228323in}}%
\pgfpathlineto{\pgfqpoint{1.068138in}{3.228288in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{3.228253in}}%
\pgfpathlineto{\pgfqpoint{1.068081in}{3.228218in}}%
\pgfpathlineto{\pgfqpoint{1.068053in}{3.228183in}}%
\pgfpathlineto{\pgfqpoint{1.068025in}{3.228148in}}%
\pgfpathlineto{\pgfqpoint{1.067996in}{3.228113in}}%
\pgfpathlineto{\pgfqpoint{1.067968in}{3.228078in}}%
\pgfpathlineto{\pgfqpoint{1.067939in}{3.228043in}}%
\pgfpathlineto{\pgfqpoint{1.067911in}{3.228008in}}%
\pgfpathlineto{\pgfqpoint{1.067883in}{3.227973in}}%
\pgfpathlineto{\pgfqpoint{1.067854in}{3.227938in}}%
\pgfpathlineto{\pgfqpoint{1.067826in}{3.227903in}}%
\pgfpathlineto{\pgfqpoint{1.067797in}{3.227868in}}%
\pgfpathlineto{\pgfqpoint{1.067769in}{3.227833in}}%
\pgfpathlineto{\pgfqpoint{1.067741in}{3.227798in}}%
\pgfpathlineto{\pgfqpoint{1.067712in}{3.227763in}}%
\pgfpathlineto{\pgfqpoint{1.067684in}{3.227728in}}%
\pgfpathlineto{\pgfqpoint{1.067655in}{3.227693in}}%
\pgfpathlineto{\pgfqpoint{1.067627in}{3.227658in}}%
\pgfpathlineto{\pgfqpoint{1.067599in}{3.227623in}}%
\pgfpathlineto{\pgfqpoint{1.067570in}{3.227588in}}%
\pgfpathlineto{\pgfqpoint{1.067542in}{3.227553in}}%
\pgfpathlineto{\pgfqpoint{1.067513in}{3.227518in}}%
\pgfpathlineto{\pgfqpoint{1.067485in}{3.227483in}}%
\pgfpathlineto{\pgfqpoint{1.067457in}{3.227448in}}%
\pgfpathlineto{\pgfqpoint{1.067428in}{3.227413in}}%
\pgfpathlineto{\pgfqpoint{1.067400in}{3.227378in}}%
\pgfpathlineto{\pgfqpoint{1.067371in}{3.227343in}}%
\pgfpathlineto{\pgfqpoint{1.067343in}{3.227308in}}%
\pgfpathlineto{\pgfqpoint{1.067315in}{3.227273in}}%
\pgfpathlineto{\pgfqpoint{1.067286in}{3.227238in}}%
\pgfpathlineto{\pgfqpoint{1.067258in}{3.227203in}}%
\pgfpathlineto{\pgfqpoint{1.067230in}{3.227168in}}%
\pgfpathlineto{\pgfqpoint{1.067201in}{3.227133in}}%
\pgfpathlineto{\pgfqpoint{1.067173in}{3.227098in}}%
\pgfpathlineto{\pgfqpoint{1.067144in}{3.227063in}}%
\pgfpathlineto{\pgfqpoint{1.067116in}{3.227028in}}%
\pgfpathlineto{\pgfqpoint{1.067088in}{3.226993in}}%
\pgfpathlineto{\pgfqpoint{1.067059in}{3.226958in}}%
\pgfpathlineto{\pgfqpoint{1.067031in}{3.226923in}}%
\pgfpathlineto{\pgfqpoint{1.067003in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{1.066974in}{3.226853in}}%
\pgfpathlineto{\pgfqpoint{1.066946in}{3.226818in}}%
\pgfpathlineto{\pgfqpoint{1.066917in}{3.226783in}}%
\pgfpathlineto{\pgfqpoint{1.066889in}{3.226748in}}%
\pgfpathlineto{\pgfqpoint{1.066861in}{3.226713in}}%
\pgfpathlineto{\pgfqpoint{1.066832in}{3.226678in}}%
\pgfpathlineto{\pgfqpoint{1.066804in}{3.226643in}}%
\pgfpathlineto{\pgfqpoint{1.066776in}{3.226608in}}%
\pgfpathlineto{\pgfqpoint{1.066747in}{3.226573in}}%
\pgfpathlineto{\pgfqpoint{1.066719in}{3.226538in}}%
\pgfpathlineto{\pgfqpoint{1.066691in}{3.226503in}}%
\pgfpathlineto{\pgfqpoint{1.066662in}{3.226468in}}%
\pgfpathlineto{\pgfqpoint{1.066634in}{3.226433in}}%
\pgfpathlineto{\pgfqpoint{1.066606in}{3.226398in}}%
\pgfpathlineto{\pgfqpoint{1.066577in}{3.226363in}}%
\pgfpathlineto{\pgfqpoint{1.066549in}{3.226328in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{3.226293in}}%
\pgfpathlineto{\pgfqpoint{1.066492in}{3.226258in}}%
\pgfpathlineto{\pgfqpoint{1.066464in}{3.226223in}}%
\pgfpathlineto{\pgfqpoint{1.066436in}{3.226188in}}%
\pgfpathlineto{\pgfqpoint{1.066407in}{3.226152in}}%
\pgfpathlineto{\pgfqpoint{1.066379in}{3.226117in}}%
\pgfpathlineto{\pgfqpoint{1.066351in}{3.226082in}}%
\pgfpathlineto{\pgfqpoint{1.066322in}{3.226047in}}%
\pgfpathlineto{\pgfqpoint{1.066294in}{3.226012in}}%
\pgfpathlineto{\pgfqpoint{1.066266in}{3.225977in}}%
\pgfpathlineto{\pgfqpoint{1.066237in}{3.225942in}}%
\pgfpathlineto{\pgfqpoint{1.066209in}{3.225907in}}%
\pgfpathlineto{\pgfqpoint{1.066181in}{3.225872in}}%
\pgfpathlineto{\pgfqpoint{1.066152in}{3.225837in}}%
\pgfpathlineto{\pgfqpoint{1.066124in}{3.225802in}}%
\pgfpathlineto{\pgfqpoint{1.066096in}{3.225767in}}%
\pgfpathlineto{\pgfqpoint{1.066067in}{3.225732in}}%
\pgfpathlineto{\pgfqpoint{1.066039in}{3.225697in}}%
\pgfpathlineto{\pgfqpoint{1.066011in}{3.225662in}}%
\pgfpathlineto{\pgfqpoint{1.065982in}{3.225627in}}%
\pgfpathlineto{\pgfqpoint{1.065954in}{3.225592in}}%
\pgfpathlineto{\pgfqpoint{1.065926in}{3.225557in}}%
\pgfpathlineto{\pgfqpoint{1.065897in}{3.225522in}}%
\pgfpathlineto{\pgfqpoint{1.065869in}{3.225487in}}%
\pgfpathlineto{\pgfqpoint{1.065841in}{3.225452in}}%
\pgfpathlineto{\pgfqpoint{1.065812in}{3.225417in}}%
\pgfpathlineto{\pgfqpoint{1.065784in}{3.225382in}}%
\pgfpathlineto{\pgfqpoint{1.065756in}{3.225347in}}%
\pgfpathlineto{\pgfqpoint{1.065727in}{3.225312in}}%
\pgfpathlineto{\pgfqpoint{1.065699in}{3.225277in}}%
\pgfpathlineto{\pgfqpoint{1.065671in}{3.225242in}}%
\pgfpathlineto{\pgfqpoint{1.065643in}{3.225206in}}%
\pgfpathlineto{\pgfqpoint{1.065614in}{3.225171in}}%
\pgfpathlineto{\pgfqpoint{1.065586in}{3.225136in}}%
\pgfpathlineto{\pgfqpoint{1.065558in}{3.225101in}}%
\pgfpathlineto{\pgfqpoint{1.065529in}{3.225066in}}%
\pgfpathlineto{\pgfqpoint{1.065501in}{3.225031in}}%
\pgfpathlineto{\pgfqpoint{1.065473in}{3.224996in}}%
\pgfpathlineto{\pgfqpoint{1.065444in}{3.224961in}}%
\pgfpathlineto{\pgfqpoint{1.065416in}{3.224926in}}%
\pgfpathlineto{\pgfqpoint{1.065388in}{3.224891in}}%
\pgfpathlineto{\pgfqpoint{1.065360in}{3.224856in}}%
\pgfpathlineto{\pgfqpoint{1.065331in}{3.224821in}}%
\pgfpathlineto{\pgfqpoint{1.065303in}{3.224786in}}%
\pgfpathlineto{\pgfqpoint{1.065275in}{3.224751in}}%
\pgfpathlineto{\pgfqpoint{1.065246in}{3.224716in}}%
\pgfpathlineto{\pgfqpoint{1.065218in}{3.224681in}}%
\pgfpathlineto{\pgfqpoint{1.065190in}{3.224646in}}%
\pgfpathlineto{\pgfqpoint{1.065162in}{3.224611in}}%
\pgfpathlineto{\pgfqpoint{1.065133in}{3.224575in}}%
\pgfpathlineto{\pgfqpoint{1.065105in}{3.224540in}}%
\pgfpathlineto{\pgfqpoint{1.065077in}{3.224505in}}%
\pgfpathlineto{\pgfqpoint{1.065048in}{3.224470in}}%
\pgfpathlineto{\pgfqpoint{1.065020in}{3.224435in}}%
\pgfpathlineto{\pgfqpoint{1.064992in}{3.224400in}}%
\pgfpathlineto{\pgfqpoint{1.064964in}{3.224365in}}%
\pgfpathlineto{\pgfqpoint{1.064935in}{3.224330in}}%
\pgfpathlineto{\pgfqpoint{1.064907in}{3.224295in}}%
\pgfpathlineto{\pgfqpoint{1.064879in}{3.224260in}}%
\pgfpathlineto{\pgfqpoint{1.064850in}{3.224225in}}%
\pgfpathlineto{\pgfqpoint{1.064822in}{3.224190in}}%
\pgfpathlineto{\pgfqpoint{1.064794in}{3.224155in}}%
\pgfpathlineto{\pgfqpoint{1.064766in}{3.224120in}}%
\pgfpathlineto{\pgfqpoint{1.064737in}{3.224085in}}%
\pgfpathlineto{\pgfqpoint{1.064709in}{3.224050in}}%
\pgfpathlineto{\pgfqpoint{1.064681in}{3.224014in}}%
\pgfpathlineto{\pgfqpoint{1.064653in}{3.223979in}}%
\pgfpathlineto{\pgfqpoint{1.064624in}{3.223944in}}%
\pgfpathlineto{\pgfqpoint{1.064596in}{3.223909in}}%
\pgfpathlineto{\pgfqpoint{1.064568in}{3.223874in}}%
\pgfpathlineto{\pgfqpoint{1.064540in}{3.223839in}}%
\pgfpathlineto{\pgfqpoint{1.064511in}{3.223804in}}%
\pgfpathlineto{\pgfqpoint{1.064483in}{3.223769in}}%
\pgfpathlineto{\pgfqpoint{1.064455in}{3.223734in}}%
\pgfpathlineto{\pgfqpoint{1.064427in}{3.223699in}}%
\pgfpathlineto{\pgfqpoint{1.064398in}{3.223664in}}%
\pgfpathlineto{\pgfqpoint{1.064370in}{3.223629in}}%
\pgfpathlineto{\pgfqpoint{1.064342in}{3.223594in}}%
\pgfpathlineto{\pgfqpoint{1.064314in}{3.223558in}}%
\pgfpathlineto{\pgfqpoint{1.064285in}{3.223523in}}%
\pgfpathlineto{\pgfqpoint{1.064257in}{3.223488in}}%
\pgfpathlineto{\pgfqpoint{1.064229in}{3.223453in}}%
\pgfpathlineto{\pgfqpoint{1.064201in}{3.223418in}}%
\pgfpathlineto{\pgfqpoint{1.064172in}{3.223383in}}%
\pgfpathlineto{\pgfqpoint{1.064144in}{3.223348in}}%
\pgfpathlineto{\pgfqpoint{1.064116in}{3.223313in}}%
\pgfpathlineto{\pgfqpoint{1.064088in}{3.223278in}}%
\pgfpathlineto{\pgfqpoint{1.064059in}{3.223243in}}%
\pgfpathlineto{\pgfqpoint{1.064031in}{3.223208in}}%
\pgfpathlineto{\pgfqpoint{1.064003in}{3.223173in}}%
\pgfpathlineto{\pgfqpoint{1.063975in}{3.223137in}}%
\pgfpathlineto{\pgfqpoint{1.063947in}{3.223102in}}%
\pgfpathlineto{\pgfqpoint{1.063918in}{3.223067in}}%
\pgfpathlineto{\pgfqpoint{1.063890in}{3.223032in}}%
\pgfpathlineto{\pgfqpoint{1.063862in}{3.222997in}}%
\pgfpathlineto{\pgfqpoint{1.063834in}{3.222962in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{3.222927in}}%
\pgfpathlineto{\pgfqpoint{1.063777in}{3.222892in}}%
\pgfpathlineto{\pgfqpoint{1.063749in}{3.222857in}}%
\pgfpathlineto{\pgfqpoint{1.063721in}{3.222822in}}%
\pgfpathlineto{\pgfqpoint{1.063693in}{3.222787in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{3.222751in}}%
\pgfpathlineto{\pgfqpoint{1.063636in}{3.222716in}}%
\pgfpathlineto{\pgfqpoint{1.063608in}{3.222681in}}%
\pgfpathlineto{\pgfqpoint{1.063580in}{3.222646in}}%
\pgfpathlineto{\pgfqpoint{1.063551in}{3.222611in}}%
\pgfpathlineto{\pgfqpoint{1.063523in}{3.222576in}}%
\pgfpathlineto{\pgfqpoint{1.063495in}{3.222541in}}%
\pgfpathlineto{\pgfqpoint{1.063467in}{3.222506in}}%
\pgfpathlineto{\pgfqpoint{1.063439in}{3.222471in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{3.222436in}}%
\pgfpathlineto{\pgfqpoint{1.063382in}{3.222400in}}%
\pgfpathlineto{\pgfqpoint{1.063354in}{3.222365in}}%
\pgfpathlineto{\pgfqpoint{1.063326in}{3.222330in}}%
\pgfpathlineto{\pgfqpoint{1.063298in}{3.222295in}}%
\pgfpathlineto{\pgfqpoint{1.063269in}{3.222260in}}%
\pgfpathlineto{\pgfqpoint{1.063241in}{3.222225in}}%
\pgfpathlineto{\pgfqpoint{1.063213in}{3.222190in}}%
\pgfpathlineto{\pgfqpoint{1.063185in}{3.222155in}}%
\pgfpathlineto{\pgfqpoint{1.063157in}{3.222120in}}%
\pgfpathlineto{\pgfqpoint{1.063128in}{3.222084in}}%
\pgfpathlineto{\pgfqpoint{1.063100in}{3.222049in}}%
\pgfpathlineto{\pgfqpoint{1.063072in}{3.222014in}}%
\pgfpathlineto{\pgfqpoint{1.063044in}{3.221979in}}%
\pgfpathlineto{\pgfqpoint{1.063016in}{3.221944in}}%
\pgfpathlineto{\pgfqpoint{1.062987in}{3.221909in}}%
\pgfpathlineto{\pgfqpoint{1.062959in}{3.221874in}}%
\pgfpathlineto{\pgfqpoint{1.062931in}{3.221839in}}%
\pgfpathlineto{\pgfqpoint{1.062903in}{3.221804in}}%
\pgfpathlineto{\pgfqpoint{1.062875in}{3.221768in}}%
\pgfpathlineto{\pgfqpoint{1.062847in}{3.221733in}}%
\pgfpathlineto{\pgfqpoint{1.062818in}{3.221698in}}%
\pgfpathlineto{\pgfqpoint{1.062790in}{3.221663in}}%
\pgfpathlineto{\pgfqpoint{1.062762in}{3.221628in}}%
\pgfpathlineto{\pgfqpoint{1.062734in}{3.221593in}}%
\pgfpathlineto{\pgfqpoint{1.062706in}{3.221558in}}%
\pgfpathlineto{\pgfqpoint{1.062677in}{3.221523in}}%
\pgfpathlineto{\pgfqpoint{1.062649in}{3.221488in}}%
\pgfpathlineto{\pgfqpoint{1.062621in}{3.221452in}}%
\pgfpathlineto{\pgfqpoint{1.062593in}{3.221417in}}%
\pgfpathlineto{\pgfqpoint{1.062565in}{3.221382in}}%
\pgfpathlineto{\pgfqpoint{1.062537in}{3.221347in}}%
\pgfpathlineto{\pgfqpoint{1.062508in}{3.221312in}}%
\pgfpathlineto{\pgfqpoint{1.062480in}{3.221277in}}%
\pgfpathlineto{\pgfqpoint{1.062452in}{3.221242in}}%
\pgfpathlineto{\pgfqpoint{1.062424in}{3.221207in}}%
\pgfpathlineto{\pgfqpoint{1.062396in}{3.221171in}}%
\pgfpathlineto{\pgfqpoint{1.062368in}{3.221136in}}%
\pgfpathlineto{\pgfqpoint{1.062339in}{3.221101in}}%
\pgfpathlineto{\pgfqpoint{1.062311in}{3.221066in}}%
\pgfpathlineto{\pgfqpoint{1.062283in}{3.221031in}}%
\pgfpathlineto{\pgfqpoint{1.062255in}{3.220996in}}%
\pgfpathlineto{\pgfqpoint{1.062227in}{3.220961in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{3.220926in}}%
\pgfpathlineto{\pgfqpoint{1.062171in}{3.220890in}}%
\pgfpathlineto{\pgfqpoint{1.062142in}{3.220855in}}%
\pgfpathlineto{\pgfqpoint{1.062114in}{3.220820in}}%
\pgfpathlineto{\pgfqpoint{1.062086in}{3.220785in}}%
\pgfpathlineto{\pgfqpoint{1.062058in}{3.220750in}}%
\pgfpathlineto{\pgfqpoint{1.062030in}{3.220715in}}%
\pgfpathlineto{\pgfqpoint{1.062002in}{3.220680in}}%
\pgfpathlineto{\pgfqpoint{1.061973in}{3.220645in}}%
\pgfpathlineto{\pgfqpoint{1.061945in}{3.220609in}}%
\pgfpathlineto{\pgfqpoint{1.061917in}{3.220574in}}%
\pgfpathlineto{\pgfqpoint{1.061889in}{3.220539in}}%
\pgfpathlineto{\pgfqpoint{1.061861in}{3.220504in}}%
\pgfpathlineto{\pgfqpoint{1.061833in}{3.220469in}}%
\pgfpathlineto{\pgfqpoint{1.061805in}{3.220434in}}%
\pgfpathlineto{\pgfqpoint{1.061777in}{3.220399in}}%
\pgfpathlineto{\pgfqpoint{1.061748in}{3.220363in}}%
\pgfpathlineto{\pgfqpoint{1.061720in}{3.220328in}}%
\pgfpathlineto{\pgfqpoint{1.061692in}{3.220293in}}%
\pgfpathlineto{\pgfqpoint{1.061664in}{3.220258in}}%
\pgfpathlineto{\pgfqpoint{1.061636in}{3.220223in}}%
\pgfpathlineto{\pgfqpoint{1.061608in}{3.220188in}}%
\pgfpathlineto{\pgfqpoint{1.061580in}{3.220153in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{3.220117in}}%
\pgfpathlineto{\pgfqpoint{1.061523in}{3.220082in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{3.220047in}}%
\pgfpathlineto{\pgfqpoint{1.061467in}{3.220012in}}%
\pgfpathlineto{\pgfqpoint{1.061439in}{3.219977in}}%
\pgfpathlineto{\pgfqpoint{1.061411in}{3.219942in}}%
\pgfpathlineto{\pgfqpoint{1.061383in}{3.219907in}}%
\pgfpathlineto{\pgfqpoint{1.061355in}{3.219871in}}%
\pgfpathlineto{\pgfqpoint{1.061326in}{3.219836in}}%
\pgfpathlineto{\pgfqpoint{1.061298in}{3.219801in}}%
\pgfpathlineto{\pgfqpoint{1.061270in}{3.219766in}}%
\pgfpathlineto{\pgfqpoint{1.061242in}{3.219731in}}%
\pgfpathlineto{\pgfqpoint{1.061214in}{3.219696in}}%
\pgfpathlineto{\pgfqpoint{1.061186in}{3.219661in}}%
\pgfpathlineto{\pgfqpoint{1.061158in}{3.219625in}}%
\pgfpathlineto{\pgfqpoint{1.061130in}{3.219590in}}%
\pgfpathlineto{\pgfqpoint{1.061102in}{3.219555in}}%
\pgfpathlineto{\pgfqpoint{1.061073in}{3.219520in}}%
\pgfpathlineto{\pgfqpoint{1.061045in}{3.219485in}}%
\pgfpathlineto{\pgfqpoint{1.061017in}{3.219450in}}%
\pgfpathlineto{\pgfqpoint{1.060989in}{3.219415in}}%
\pgfpathlineto{\pgfqpoint{1.060961in}{3.219379in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{3.219344in}}%
\pgfpathlineto{\pgfqpoint{1.060905in}{3.219309in}}%
\pgfpathlineto{\pgfqpoint{1.060877in}{3.219274in}}%
\pgfpathlineto{\pgfqpoint{1.060849in}{3.219239in}}%
\pgfpathlineto{\pgfqpoint{1.060821in}{3.219204in}}%
\pgfpathlineto{\pgfqpoint{1.060792in}{3.219168in}}%
\pgfpathlineto{\pgfqpoint{1.060764in}{3.219133in}}%
\pgfpathlineto{\pgfqpoint{1.060736in}{3.219098in}}%
\pgfpathlineto{\pgfqpoint{1.060708in}{3.219063in}}%
\pgfpathlineto{\pgfqpoint{1.060680in}{3.219028in}}%
\pgfpathlineto{\pgfqpoint{1.060652in}{3.218993in}}%
\pgfpathlineto{\pgfqpoint{1.060624in}{3.218957in}}%
\pgfpathlineto{\pgfqpoint{1.060596in}{3.218922in}}%
\pgfpathlineto{\pgfqpoint{1.060568in}{3.218887in}}%
\pgfpathlineto{\pgfqpoint{1.060540in}{3.218852in}}%
\pgfpathlineto{\pgfqpoint{1.060512in}{3.218817in}}%
\pgfpathlineto{\pgfqpoint{1.060483in}{3.218782in}}%
\pgfpathlineto{\pgfqpoint{1.060455in}{3.218747in}}%
\pgfpathlineto{\pgfqpoint{1.060427in}{3.218711in}}%
\pgfpathlineto{\pgfqpoint{1.060399in}{3.218676in}}%
\pgfpathlineto{\pgfqpoint{1.060371in}{3.218641in}}%
\pgfpathlineto{\pgfqpoint{1.060343in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{1.060315in}{3.218571in}}%
\pgfpathlineto{\pgfqpoint{1.060287in}{3.218536in}}%
\pgfpathlineto{\pgfqpoint{1.060259in}{3.218500in}}%
\pgfpathlineto{\pgfqpoint{1.060231in}{3.218465in}}%
\pgfpathlineto{\pgfqpoint{1.060203in}{3.218430in}}%
\pgfpathlineto{\pgfqpoint{1.060175in}{3.218395in}}%
\pgfpathlineto{\pgfqpoint{1.060147in}{3.218360in}}%
\pgfpathlineto{\pgfqpoint{1.060118in}{3.218325in}}%
\pgfpathlineto{\pgfqpoint{1.060090in}{3.218289in}}%
\pgfpathlineto{\pgfqpoint{1.060062in}{3.218254in}}%
\pgfpathlineto{\pgfqpoint{1.060034in}{3.218219in}}%
\pgfpathlineto{\pgfqpoint{1.060006in}{3.218184in}}%
\pgfpathlineto{\pgfqpoint{1.059978in}{3.218149in}}%
\pgfpathlineto{\pgfqpoint{1.059950in}{3.218113in}}%
\pgfpathlineto{\pgfqpoint{1.059922in}{3.218078in}}%
\pgfpathlineto{\pgfqpoint{1.059894in}{3.218043in}}%
\pgfpathlineto{\pgfqpoint{1.059866in}{3.218008in}}%
\pgfpathlineto{\pgfqpoint{1.059838in}{3.217973in}}%
\pgfpathlineto{\pgfqpoint{1.059810in}{3.217938in}}%
\pgfpathlineto{\pgfqpoint{1.059782in}{3.217902in}}%
\pgfpathlineto{\pgfqpoint{1.059754in}{3.217867in}}%
\pgfpathlineto{\pgfqpoint{1.059726in}{3.217832in}}%
\pgfpathlineto{\pgfqpoint{1.059698in}{3.217797in}}%
\pgfpathlineto{\pgfqpoint{1.059669in}{3.217762in}}%
\pgfpathlineto{\pgfqpoint{1.059641in}{3.217727in}}%
\pgfpathlineto{\pgfqpoint{1.059613in}{3.217691in}}%
\pgfpathlineto{\pgfqpoint{1.059585in}{3.217656in}}%
\pgfpathlineto{\pgfqpoint{1.059557in}{3.217621in}}%
\pgfpathlineto{\pgfqpoint{1.059529in}{3.217586in}}%
\pgfpathlineto{\pgfqpoint{1.059501in}{3.217551in}}%
\pgfpathlineto{\pgfqpoint{1.059473in}{3.217515in}}%
\pgfpathlineto{\pgfqpoint{1.059445in}{3.217480in}}%
\pgfpathlineto{\pgfqpoint{1.059417in}{3.217445in}}%
\pgfpathlineto{\pgfqpoint{1.059389in}{3.217410in}}%
\pgfpathlineto{\pgfqpoint{1.059361in}{3.217375in}}%
\pgfpathlineto{\pgfqpoint{1.059333in}{3.217340in}}%
\pgfpathlineto{\pgfqpoint{1.059305in}{3.217304in}}%
\pgfpathlineto{\pgfqpoint{1.059277in}{3.217269in}}%
\pgfpathlineto{\pgfqpoint{1.059249in}{3.217234in}}%
\pgfpathlineto{\pgfqpoint{1.059221in}{3.217199in}}%
\pgfpathlineto{\pgfqpoint{1.059193in}{3.217164in}}%
\pgfpathlineto{\pgfqpoint{1.059165in}{3.217128in}}%
\pgfpathlineto{\pgfqpoint{1.059137in}{3.217093in}}%
\pgfpathlineto{\pgfqpoint{1.059109in}{3.217058in}}%
\pgfpathlineto{\pgfqpoint{1.059081in}{3.217023in}}%
\pgfpathlineto{\pgfqpoint{1.059053in}{3.216988in}}%
\pgfpathlineto{\pgfqpoint{1.059025in}{3.216952in}}%
\pgfpathlineto{\pgfqpoint{1.058997in}{3.216917in}}%
\pgfpathlineto{\pgfqpoint{1.058969in}{3.216882in}}%
\pgfpathlineto{\pgfqpoint{1.058940in}{3.216847in}}%
\pgfpathlineto{\pgfqpoint{1.058912in}{3.216812in}}%
\pgfpathlineto{\pgfqpoint{1.058884in}{3.216776in}}%
\pgfpathlineto{\pgfqpoint{1.058856in}{3.216741in}}%
\pgfpathlineto{\pgfqpoint{1.058828in}{3.216706in}}%
\pgfpathlineto{\pgfqpoint{1.058800in}{3.216671in}}%
\pgfpathlineto{\pgfqpoint{1.058772in}{3.216636in}}%
\pgfpathlineto{\pgfqpoint{1.058744in}{3.216601in}}%
\pgfpathlineto{\pgfqpoint{1.058716in}{3.216565in}}%
\pgfpathlineto{\pgfqpoint{1.058688in}{3.216530in}}%
\pgfpathlineto{\pgfqpoint{1.058660in}{3.216495in}}%
\pgfpathlineto{\pgfqpoint{1.058632in}{3.216460in}}%
\pgfpathlineto{\pgfqpoint{1.058604in}{3.216425in}}%
\pgfpathlineto{\pgfqpoint{1.058576in}{3.216389in}}%
\pgfpathlineto{\pgfqpoint{1.058548in}{3.216354in}}%
\pgfpathlineto{\pgfqpoint{1.058520in}{3.216319in}}%
\pgfpathlineto{\pgfqpoint{1.058492in}{3.216284in}}%
\pgfpathlineto{\pgfqpoint{1.058464in}{3.216249in}}%
\pgfpathlineto{\pgfqpoint{1.058436in}{3.216213in}}%
\pgfpathlineto{\pgfqpoint{1.058408in}{3.216178in}}%
\pgfpathlineto{\pgfqpoint{1.058380in}{3.216143in}}%
\pgfpathlineto{\pgfqpoint{1.058352in}{3.216108in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{3.216073in}}%
\pgfpathlineto{\pgfqpoint{1.058296in}{3.216037in}}%
\pgfpathlineto{\pgfqpoint{1.058268in}{3.216002in}}%
\pgfpathlineto{\pgfqpoint{1.058240in}{3.215967in}}%
\pgfpathlineto{\pgfqpoint{1.058212in}{3.215932in}}%
\pgfpathlineto{\pgfqpoint{1.058184in}{3.215897in}}%
\pgfpathlineto{\pgfqpoint{1.058156in}{3.215861in}}%
\pgfpathlineto{\pgfqpoint{1.058128in}{3.215826in}}%
\pgfpathlineto{\pgfqpoint{1.058100in}{3.215791in}}%
\pgfpathlineto{\pgfqpoint{1.058072in}{3.215756in}}%
\pgfpathlineto{\pgfqpoint{1.058044in}{3.215720in}}%
\pgfpathlineto{\pgfqpoint{1.058016in}{3.215685in}}%
\pgfpathlineto{\pgfqpoint{1.057988in}{3.215650in}}%
\pgfpathlineto{\pgfqpoint{1.057960in}{3.215615in}}%
\pgfpathlineto{\pgfqpoint{1.057932in}{3.215580in}}%
\pgfpathlineto{\pgfqpoint{1.057904in}{3.215544in}}%
\pgfpathlineto{\pgfqpoint{1.057876in}{3.215509in}}%
\pgfpathlineto{\pgfqpoint{1.057848in}{3.215474in}}%
\pgfpathlineto{\pgfqpoint{1.057820in}{3.215439in}}%
\pgfpathlineto{\pgfqpoint{1.057792in}{3.215404in}}%
\pgfpathlineto{\pgfqpoint{1.057764in}{3.215368in}}%
\pgfpathlineto{\pgfqpoint{1.057736in}{3.215333in}}%
\pgfpathlineto{\pgfqpoint{1.057708in}{3.215298in}}%
\pgfpathlineto{\pgfqpoint{1.057680in}{3.215263in}}%
\pgfpathlineto{\pgfqpoint{1.057653in}{3.215228in}}%
\pgfpathlineto{\pgfqpoint{1.057625in}{3.215192in}}%
\pgfpathlineto{\pgfqpoint{1.057597in}{3.215157in}}%
\pgfpathlineto{\pgfqpoint{1.057569in}{3.215122in}}%
\pgfpathlineto{\pgfqpoint{1.057541in}{3.215087in}}%
\pgfpathlineto{\pgfqpoint{1.057513in}{3.215051in}}%
\pgfpathlineto{\pgfqpoint{1.057485in}{3.215016in}}%
\pgfpathlineto{\pgfqpoint{1.057457in}{3.214981in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{3.214946in}}%
\pgfpathlineto{\pgfqpoint{1.057401in}{3.214911in}}%
\pgfpathlineto{\pgfqpoint{1.057373in}{3.214875in}}%
\pgfpathlineto{\pgfqpoint{1.057345in}{3.214840in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{3.214805in}}%
\pgfpathlineto{\pgfqpoint{1.057289in}{3.214770in}}%
\pgfpathlineto{\pgfqpoint{1.057261in}{3.214734in}}%
\pgfpathlineto{\pgfqpoint{1.057233in}{3.214699in}}%
\pgfpathlineto{\pgfqpoint{1.057205in}{3.214664in}}%
\pgfpathlineto{\pgfqpoint{1.057177in}{3.214629in}}%
\pgfpathlineto{\pgfqpoint{1.057149in}{3.214594in}}%
\pgfpathlineto{\pgfqpoint{1.057121in}{3.214558in}}%
\pgfpathlineto{\pgfqpoint{1.057093in}{3.214523in}}%
\pgfpathlineto{\pgfqpoint{1.057065in}{3.214488in}}%
\pgfpathlineto{\pgfqpoint{1.057037in}{3.214453in}}%
\pgfpathlineto{\pgfqpoint{1.057009in}{3.214417in}}%
\pgfpathlineto{\pgfqpoint{1.056981in}{3.214382in}}%
\pgfpathlineto{\pgfqpoint{1.056953in}{3.214347in}}%
\pgfpathlineto{\pgfqpoint{1.056926in}{3.214312in}}%
\pgfpathlineto{\pgfqpoint{1.056898in}{3.214277in}}%
\pgfpathlineto{\pgfqpoint{1.056870in}{3.214241in}}%
\pgfpathlineto{\pgfqpoint{1.056842in}{3.214206in}}%
\pgfpathlineto{\pgfqpoint{1.056814in}{3.214171in}}%
\pgfpathlineto{\pgfqpoint{1.056786in}{3.214136in}}%
\pgfpathlineto{\pgfqpoint{1.056758in}{3.214100in}}%
\pgfpathlineto{\pgfqpoint{1.056730in}{3.214065in}}%
\pgfpathlineto{\pgfqpoint{1.056702in}{3.214030in}}%
\pgfpathlineto{\pgfqpoint{1.056674in}{3.213995in}}%
\pgfpathlineto{\pgfqpoint{1.056646in}{3.213960in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{3.213924in}}%
\pgfpathlineto{\pgfqpoint{1.056590in}{3.213889in}}%
\pgfpathlineto{\pgfqpoint{1.056562in}{3.213854in}}%
\pgfpathlineto{\pgfqpoint{1.056534in}{3.213819in}}%
\pgfpathlineto{\pgfqpoint{1.056506in}{3.213783in}}%
\pgfpathlineto{\pgfqpoint{1.056478in}{3.213748in}}%
\pgfpathlineto{\pgfqpoint{1.056451in}{3.213713in}}%
\pgfpathlineto{\pgfqpoint{1.056423in}{3.213678in}}%
\pgfpathlineto{\pgfqpoint{1.056395in}{3.213642in}}%
\pgfpathlineto{\pgfqpoint{1.056367in}{3.213607in}}%
\pgfpathlineto{\pgfqpoint{1.056339in}{3.213572in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{3.213537in}}%
\pgfpathlineto{\pgfqpoint{1.056283in}{3.213501in}}%
\pgfpathlineto{\pgfqpoint{1.056255in}{3.213466in}}%
\pgfpathlineto{\pgfqpoint{1.056227in}{3.213431in}}%
\pgfpathlineto{\pgfqpoint{1.056199in}{3.213396in}}%
\pgfpathlineto{\pgfqpoint{1.056171in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{1.056143in}{3.213325in}}%
\pgfpathlineto{\pgfqpoint{1.056115in}{3.213290in}}%
\pgfpathlineto{\pgfqpoint{1.056087in}{3.213255in}}%
\pgfpathlineto{\pgfqpoint{1.056060in}{3.213220in}}%
\pgfpathlineto{\pgfqpoint{1.056032in}{3.213184in}}%
\pgfpathlineto{\pgfqpoint{1.056004in}{3.213149in}}%
\pgfpathlineto{\pgfqpoint{1.055976in}{3.213114in}}%
\pgfpathlineto{\pgfqpoint{1.055948in}{3.213079in}}%
\pgfpathlineto{\pgfqpoint{1.055920in}{3.213043in}}%
\pgfpathlineto{\pgfqpoint{1.055892in}{3.213008in}}%
\pgfpathlineto{\pgfqpoint{1.055864in}{3.212973in}}%
\pgfpathlineto{\pgfqpoint{1.055836in}{3.212938in}}%
\pgfpathlineto{\pgfqpoint{1.055808in}{3.212902in}}%
\pgfpathlineto{\pgfqpoint{1.055780in}{3.212867in}}%
\pgfpathlineto{\pgfqpoint{1.055753in}{3.212832in}}%
\pgfpathlineto{\pgfqpoint{1.055725in}{3.212797in}}%
\pgfpathlineto{\pgfqpoint{1.055697in}{3.212761in}}%
\pgfpathlineto{\pgfqpoint{1.055669in}{3.212726in}}%
\pgfpathlineto{\pgfqpoint{1.055641in}{3.212691in}}%
\pgfpathlineto{\pgfqpoint{1.055613in}{3.212656in}}%
\pgfpathlineto{\pgfqpoint{1.055585in}{3.212620in}}%
\pgfpathlineto{\pgfqpoint{1.055557in}{3.212585in}}%
\pgfpathlineto{\pgfqpoint{1.055529in}{3.212550in}}%
\pgfpathlineto{\pgfqpoint{1.055501in}{3.212515in}}%
\pgfpathlineto{\pgfqpoint{1.055473in}{3.212479in}}%
\pgfpathlineto{\pgfqpoint{1.055446in}{3.212444in}}%
\pgfpathlineto{\pgfqpoint{1.055418in}{3.212409in}}%
\pgfpathlineto{\pgfqpoint{1.055390in}{3.212374in}}%
\pgfpathlineto{\pgfqpoint{1.055362in}{3.212338in}}%
\pgfpathlineto{\pgfqpoint{1.055334in}{3.212303in}}%
\pgfpathlineto{\pgfqpoint{1.055306in}{3.212268in}}%
\pgfpathlineto{\pgfqpoint{1.055278in}{3.212233in}}%
\pgfpathlineto{\pgfqpoint{1.055250in}{3.212197in}}%
\pgfpathlineto{\pgfqpoint{1.055222in}{3.212162in}}%
\pgfpathlineto{\pgfqpoint{1.055195in}{3.212127in}}%
\pgfpathlineto{\pgfqpoint{1.055167in}{3.212092in}}%
\pgfpathlineto{\pgfqpoint{1.055139in}{3.212056in}}%
\pgfpathlineto{\pgfqpoint{1.055111in}{3.212021in}}%
\pgfpathlineto{\pgfqpoint{1.055083in}{3.211986in}}%
\pgfpathlineto{\pgfqpoint{1.055055in}{3.211951in}}%
\pgfpathlineto{\pgfqpoint{1.055027in}{3.211915in}}%
\pgfpathlineto{\pgfqpoint{1.054999in}{3.211880in}}%
\pgfpathlineto{\pgfqpoint{1.054971in}{3.211845in}}%
\pgfpathlineto{\pgfqpoint{1.054944in}{3.211810in}}%
\pgfpathlineto{\pgfqpoint{1.054916in}{3.211774in}}%
\pgfpathlineto{\pgfqpoint{1.054888in}{3.211739in}}%
\pgfpathlineto{\pgfqpoint{1.054860in}{3.211704in}}%
\pgfpathlineto{\pgfqpoint{1.054832in}{3.211669in}}%
\pgfpathlineto{\pgfqpoint{1.054804in}{3.211633in}}%
\pgfpathlineto{\pgfqpoint{1.054776in}{3.211598in}}%
\pgfpathlineto{\pgfqpoint{1.054748in}{3.211563in}}%
\pgfpathlineto{\pgfqpoint{1.054721in}{3.211528in}}%
\pgfpathlineto{\pgfqpoint{1.054693in}{3.211492in}}%
\pgfpathlineto{\pgfqpoint{1.054665in}{3.211457in}}%
\pgfpathlineto{\pgfqpoint{1.054637in}{3.211422in}}%
\pgfpathlineto{\pgfqpoint{1.054609in}{3.211387in}}%
\pgfpathlineto{\pgfqpoint{1.054581in}{3.211351in}}%
\pgfpathlineto{\pgfqpoint{1.054553in}{3.211316in}}%
\pgfpathlineto{\pgfqpoint{1.054526in}{3.211281in}}%
\pgfpathlineto{\pgfqpoint{1.054498in}{3.211246in}}%
\pgfpathlineto{\pgfqpoint{1.054470in}{3.211210in}}%
\pgfpathlineto{\pgfqpoint{1.054442in}{3.211175in}}%
\pgfpathlineto{\pgfqpoint{1.054414in}{3.211140in}}%
\pgfpathlineto{\pgfqpoint{1.054386in}{3.211105in}}%
\pgfpathlineto{\pgfqpoint{1.054358in}{3.211069in}}%
\pgfpathlineto{\pgfqpoint{1.054330in}{3.211034in}}%
\pgfpathlineto{\pgfqpoint{1.054303in}{3.210999in}}%
\pgfpathlineto{\pgfqpoint{1.054275in}{3.210963in}}%
\pgfpathlineto{\pgfqpoint{1.054247in}{3.210928in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{3.210893in}}%
\pgfpathlineto{\pgfqpoint{1.054191in}{3.210858in}}%
\pgfpathlineto{\pgfqpoint{1.054163in}{3.210822in}}%
\pgfpathlineto{\pgfqpoint{1.054135in}{3.210787in}}%
\pgfpathlineto{\pgfqpoint{1.054108in}{3.210752in}}%
\pgfpathlineto{\pgfqpoint{1.054080in}{3.210717in}}%
\pgfpathlineto{\pgfqpoint{1.054052in}{3.210681in}}%
\pgfpathlineto{\pgfqpoint{1.054024in}{3.210646in}}%
\pgfpathlineto{\pgfqpoint{1.053996in}{3.210611in}}%
\pgfpathlineto{\pgfqpoint{1.053968in}{3.210576in}}%
\pgfpathlineto{\pgfqpoint{1.053941in}{3.210540in}}%
\pgfpathlineto{\pgfqpoint{1.053913in}{3.210505in}}%
\pgfpathlineto{\pgfqpoint{1.053885in}{3.210470in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{3.210434in}}%
\pgfpathlineto{\pgfqpoint{1.053829in}{3.210399in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{3.210364in}}%
\pgfpathlineto{\pgfqpoint{1.053773in}{3.210329in}}%
\pgfpathlineto{\pgfqpoint{1.053746in}{3.210293in}}%
\pgfpathlineto{\pgfqpoint{1.053718in}{3.210258in}}%
\pgfpathlineto{\pgfqpoint{1.053690in}{3.210223in}}%
\pgfpathlineto{\pgfqpoint{1.053662in}{3.210188in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{3.210152in}}%
\pgfpathlineto{\pgfqpoint{1.053606in}{3.210117in}}%
\pgfpathlineto{\pgfqpoint{1.053579in}{3.210082in}}%
\pgfpathlineto{\pgfqpoint{1.053551in}{3.210047in}}%
\pgfpathlineto{\pgfqpoint{1.053523in}{3.210011in}}%
\pgfpathlineto{\pgfqpoint{1.053495in}{3.209976in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{3.209941in}}%
\pgfpathlineto{\pgfqpoint{1.053439in}{3.209905in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{3.209870in}}%
\pgfpathlineto{\pgfqpoint{1.053384in}{3.209835in}}%
\pgfpathlineto{\pgfqpoint{1.053356in}{3.209800in}}%
\pgfpathlineto{\pgfqpoint{1.053328in}{3.209764in}}%
\pgfpathlineto{\pgfqpoint{1.053300in}{3.209729in}}%
\pgfpathlineto{\pgfqpoint{1.053272in}{3.209694in}}%
\pgfpathlineto{\pgfqpoint{1.053245in}{3.209659in}}%
\pgfpathlineto{\pgfqpoint{1.053217in}{3.209623in}}%
\pgfpathlineto{\pgfqpoint{1.053189in}{3.209588in}}%
\pgfpathlineto{\pgfqpoint{1.053161in}{3.209553in}}%
\pgfpathlineto{\pgfqpoint{1.053133in}{3.209517in}}%
\pgfpathlineto{\pgfqpoint{1.053106in}{3.209482in}}%
\pgfpathlineto{\pgfqpoint{1.053078in}{3.209447in}}%
\pgfpathlineto{\pgfqpoint{1.053050in}{3.209412in}}%
\pgfpathlineto{\pgfqpoint{1.053022in}{3.209376in}}%
\pgfpathlineto{\pgfqpoint{1.052994in}{3.209341in}}%
\pgfpathlineto{\pgfqpoint{1.052966in}{3.209306in}}%
\pgfpathlineto{\pgfqpoint{1.052939in}{3.209270in}}%
\pgfpathlineto{\pgfqpoint{1.052911in}{3.209235in}}%
\pgfpathlineto{\pgfqpoint{1.052883in}{3.209200in}}%
\pgfpathlineto{\pgfqpoint{1.052855in}{3.209165in}}%
\pgfpathlineto{\pgfqpoint{1.052827in}{3.209129in}}%
\pgfpathlineto{\pgfqpoint{1.052800in}{3.209094in}}%
\pgfpathlineto{\pgfqpoint{1.052772in}{3.209059in}}%
\pgfpathlineto{\pgfqpoint{1.052744in}{3.209023in}}%
\pgfpathlineto{\pgfqpoint{1.052716in}{3.208988in}}%
\pgfpathlineto{\pgfqpoint{1.052688in}{3.208953in}}%
\pgfpathlineto{\pgfqpoint{1.052661in}{3.208918in}}%
\pgfpathlineto{\pgfqpoint{1.052633in}{3.208882in}}%
\pgfpathlineto{\pgfqpoint{1.052605in}{3.208847in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{3.208812in}}%
\pgfpathlineto{\pgfqpoint{1.052549in}{3.208777in}}%
\pgfpathlineto{\pgfqpoint{1.052522in}{3.208741in}}%
\pgfpathlineto{\pgfqpoint{1.052494in}{3.208706in}}%
\pgfpathlineto{\pgfqpoint{1.052466in}{3.208671in}}%
\pgfpathlineto{\pgfqpoint{1.052438in}{3.208635in}}%
\pgfpathlineto{\pgfqpoint{1.052410in}{3.208600in}}%
\pgfpathlineto{\pgfqpoint{1.052383in}{3.208565in}}%
\pgfpathlineto{\pgfqpoint{1.052355in}{3.208530in}}%
\pgfpathlineto{\pgfqpoint{1.052327in}{3.208494in}}%
\pgfpathlineto{\pgfqpoint{1.052299in}{3.208459in}}%
\pgfpathlineto{\pgfqpoint{1.052271in}{3.208424in}}%
\pgfpathlineto{\pgfqpoint{1.052244in}{3.208388in}}%
\pgfpathlineto{\pgfqpoint{1.052216in}{3.208353in}}%
\pgfpathlineto{\pgfqpoint{1.052188in}{3.208318in}}%
\pgfpathlineto{\pgfqpoint{1.052160in}{3.208283in}}%
\pgfpathlineto{\pgfqpoint{1.052132in}{3.208247in}}%
\pgfpathlineto{\pgfqpoint{1.052105in}{3.208212in}}%
\pgfpathlineto{\pgfqpoint{1.052077in}{3.208177in}}%
\pgfpathlineto{\pgfqpoint{1.052049in}{3.208141in}}%
\pgfpathlineto{\pgfqpoint{1.052021in}{3.208106in}}%
\pgfpathlineto{\pgfqpoint{1.051993in}{3.208071in}}%
\pgfpathlineto{\pgfqpoint{1.051966in}{3.208036in}}%
\pgfpathlineto{\pgfqpoint{1.051938in}{3.208000in}}%
\pgfpathlineto{\pgfqpoint{1.051910in}{3.207965in}}%
\pgfpathlineto{\pgfqpoint{1.051882in}{3.207930in}}%
\pgfpathlineto{\pgfqpoint{1.051855in}{3.207894in}}%
\pgfpathlineto{\pgfqpoint{1.051827in}{3.207859in}}%
\pgfpathlineto{\pgfqpoint{1.051799in}{3.207824in}}%
\pgfpathlineto{\pgfqpoint{1.051771in}{3.207788in}}%
\pgfpathlineto{\pgfqpoint{1.051743in}{3.207753in}}%
\pgfpathlineto{\pgfqpoint{1.051716in}{3.207718in}}%
\pgfpathlineto{\pgfqpoint{1.051688in}{3.207683in}}%
\pgfpathlineto{\pgfqpoint{1.051660in}{3.207647in}}%
\pgfpathlineto{\pgfqpoint{1.051632in}{3.207612in}}%
\pgfpathlineto{\pgfqpoint{1.051605in}{3.207577in}}%
\pgfpathlineto{\pgfqpoint{1.051577in}{3.207541in}}%
\pgfpathlineto{\pgfqpoint{1.051549in}{3.207506in}}%
\pgfpathlineto{\pgfqpoint{1.051521in}{3.207471in}}%
\pgfpathlineto{\pgfqpoint{1.051493in}{3.207436in}}%
\pgfpathlineto{\pgfqpoint{1.051466in}{3.207400in}}%
\pgfpathlineto{\pgfqpoint{1.051438in}{3.207365in}}%
\pgfpathlineto{\pgfqpoint{1.051410in}{3.207330in}}%
\pgfpathlineto{\pgfqpoint{1.051382in}{3.207294in}}%
\pgfpathlineto{\pgfqpoint{1.051355in}{3.207259in}}%
\pgfpathlineto{\pgfqpoint{1.051327in}{3.207224in}}%
\pgfpathlineto{\pgfqpoint{1.051299in}{3.207188in}}%
\pgfpathlineto{\pgfqpoint{1.051271in}{3.207153in}}%
\pgfpathlineto{\pgfqpoint{1.051244in}{3.207118in}}%
\pgfpathlineto{\pgfqpoint{1.051216in}{3.207083in}}%
\pgfpathlineto{\pgfqpoint{1.051188in}{3.207047in}}%
\pgfpathlineto{\pgfqpoint{1.051160in}{3.207012in}}%
\pgfpathlineto{\pgfqpoint{1.051132in}{3.206977in}}%
\pgfpathlineto{\pgfqpoint{1.051105in}{3.206941in}}%
\pgfpathlineto{\pgfqpoint{1.051077in}{3.206906in}}%
\pgfpathlineto{\pgfqpoint{1.051049in}{3.206871in}}%
\pgfpathlineto{\pgfqpoint{1.051021in}{3.206836in}}%
\pgfpathlineto{\pgfqpoint{1.050994in}{3.206800in}}%
\pgfpathlineto{\pgfqpoint{1.050966in}{3.206765in}}%
\pgfpathlineto{\pgfqpoint{1.050938in}{3.206730in}}%
\pgfpathlineto{\pgfqpoint{1.050910in}{3.206694in}}%
\pgfpathlineto{\pgfqpoint{1.050883in}{3.206659in}}%
\pgfpathlineto{\pgfqpoint{1.050855in}{3.206624in}}%
\pgfpathlineto{\pgfqpoint{1.050827in}{3.206588in}}%
\pgfpathlineto{\pgfqpoint{1.050799in}{3.206553in}}%
\pgfpathlineto{\pgfqpoint{1.050772in}{3.206518in}}%
\pgfpathlineto{\pgfqpoint{1.050744in}{3.206483in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{3.206447in}}%
\pgfpathlineto{\pgfqpoint{1.050688in}{3.206412in}}%
\pgfpathlineto{\pgfqpoint{1.050661in}{3.206377in}}%
\pgfpathlineto{\pgfqpoint{1.050633in}{3.206341in}}%
\pgfpathlineto{\pgfqpoint{1.050605in}{3.206306in}}%
\pgfpathlineto{\pgfqpoint{1.050577in}{3.206271in}}%
\pgfpathlineto{\pgfqpoint{1.050550in}{3.206235in}}%
\pgfpathlineto{\pgfqpoint{1.050522in}{3.206200in}}%
\pgfpathlineto{\pgfqpoint{1.050494in}{3.206165in}}%
\pgfpathlineto{\pgfqpoint{1.050466in}{3.206130in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{3.206094in}}%
\pgfpathlineto{\pgfqpoint{1.050411in}{3.206059in}}%
\pgfpathlineto{\pgfqpoint{1.050383in}{3.206024in}}%
\pgfpathlineto{\pgfqpoint{1.050356in}{3.205988in}}%
\pgfpathlineto{\pgfqpoint{1.050328in}{3.205953in}}%
\pgfpathlineto{\pgfqpoint{1.050300in}{3.205918in}}%
\pgfpathlineto{\pgfqpoint{1.050272in}{3.205882in}}%
\pgfpathlineto{\pgfqpoint{1.050245in}{3.205847in}}%
\pgfpathlineto{\pgfqpoint{1.050217in}{3.205812in}}%
\pgfpathlineto{\pgfqpoint{1.050189in}{3.205776in}}%
\pgfpathlineto{\pgfqpoint{1.050161in}{3.205741in}}%
\pgfpathlineto{\pgfqpoint{1.050134in}{3.205706in}}%
\pgfpathlineto{\pgfqpoint{1.050106in}{3.205671in}}%
\pgfpathlineto{\pgfqpoint{1.050078in}{3.205635in}}%
\pgfpathlineto{\pgfqpoint{1.050050in}{3.205600in}}%
\pgfpathlineto{\pgfqpoint{1.050023in}{3.205565in}}%
\pgfpathlineto{\pgfqpoint{1.049995in}{3.205529in}}%
\pgfpathlineto{\pgfqpoint{1.049967in}{3.205494in}}%
\pgfpathlineto{\pgfqpoint{1.049940in}{3.205459in}}%
\pgfpathlineto{\pgfqpoint{1.049912in}{3.205423in}}%
\pgfpathlineto{\pgfqpoint{1.049884in}{3.205388in}}%
\pgfpathlineto{\pgfqpoint{1.049856in}{3.205353in}}%
\pgfpathlineto{\pgfqpoint{1.049829in}{3.205317in}}%
\pgfpathlineto{\pgfqpoint{1.049801in}{3.205282in}}%
\pgfpathlineto{\pgfqpoint{1.049773in}{3.205247in}}%
\pgfpathlineto{\pgfqpoint{1.049745in}{3.205212in}}%
\pgfpathlineto{\pgfqpoint{1.049718in}{3.205176in}}%
\pgfpathlineto{\pgfqpoint{1.049690in}{3.205141in}}%
\pgfpathlineto{\pgfqpoint{1.049662in}{3.205106in}}%
\pgfpathlineto{\pgfqpoint{1.049635in}{3.205070in}}%
\pgfpathlineto{\pgfqpoint{1.049607in}{3.205035in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{3.205000in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{3.204964in}}%
\pgfpathlineto{\pgfqpoint{1.049524in}{3.204929in}}%
\pgfpathlineto{\pgfqpoint{1.049496in}{3.204894in}}%
\pgfpathlineto{\pgfqpoint{1.049468in}{3.204858in}}%
\pgfpathlineto{\pgfqpoint{1.049441in}{3.204823in}}%
\pgfpathlineto{\pgfqpoint{1.049413in}{3.204788in}}%
\pgfpathlineto{\pgfqpoint{1.049385in}{3.204753in}}%
\pgfpathlineto{\pgfqpoint{1.049357in}{3.204717in}}%
\pgfpathlineto{\pgfqpoint{1.049330in}{3.204682in}}%
\pgfpathlineto{\pgfqpoint{1.049302in}{3.204647in}}%
\pgfpathlineto{\pgfqpoint{1.049274in}{3.204611in}}%
\pgfpathlineto{\pgfqpoint{1.049247in}{3.204576in}}%
\pgfpathlineto{\pgfqpoint{1.049219in}{3.204541in}}%
\pgfpathlineto{\pgfqpoint{1.049191in}{3.204505in}}%
\pgfpathlineto{\pgfqpoint{1.049164in}{3.204470in}}%
\pgfpathlineto{\pgfqpoint{1.049136in}{3.204435in}}%
\pgfpathlineto{\pgfqpoint{1.049108in}{3.204399in}}%
\pgfpathlineto{\pgfqpoint{1.049080in}{3.204364in}}%
\pgfpathlineto{\pgfqpoint{1.049053in}{3.204329in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{3.204293in}}%
\pgfpathlineto{\pgfqpoint{1.048997in}{3.204258in}}%
\pgfpathlineto{\pgfqpoint{1.048970in}{3.204223in}}%
\pgfpathlineto{\pgfqpoint{1.048942in}{3.204188in}}%
\pgfpathlineto{\pgfqpoint{1.048914in}{3.204152in}}%
\pgfpathlineto{\pgfqpoint{1.048887in}{3.204117in}}%
\pgfpathlineto{\pgfqpoint{1.048859in}{3.204082in}}%
\pgfpathlineto{\pgfqpoint{1.048831in}{3.204046in}}%
\pgfpathlineto{\pgfqpoint{1.048803in}{3.204011in}}%
\pgfpathlineto{\pgfqpoint{1.048776in}{3.203976in}}%
\pgfpathlineto{\pgfqpoint{1.048748in}{3.203940in}}%
\pgfpathlineto{\pgfqpoint{1.048720in}{3.203905in}}%
\pgfpathlineto{\pgfqpoint{1.048693in}{3.203870in}}%
\pgfpathlineto{\pgfqpoint{1.048665in}{3.203834in}}%
\pgfpathlineto{\pgfqpoint{1.048637in}{3.203799in}}%
\pgfpathlineto{\pgfqpoint{1.048610in}{3.203764in}}%
\pgfpathlineto{\pgfqpoint{1.048582in}{3.203728in}}%
\pgfpathlineto{\pgfqpoint{1.048554in}{3.203693in}}%
\pgfpathlineto{\pgfqpoint{1.048527in}{3.203658in}}%
\pgfpathlineto{\pgfqpoint{1.048499in}{3.203622in}}%
\pgfpathlineto{\pgfqpoint{1.048471in}{3.203587in}}%
\pgfpathlineto{\pgfqpoint{1.048443in}{3.203552in}}%
\pgfpathlineto{\pgfqpoint{1.048416in}{3.203517in}}%
\pgfpathlineto{\pgfqpoint{1.048388in}{3.203481in}}%
\pgfpathlineto{\pgfqpoint{1.048360in}{3.203446in}}%
\pgfpathlineto{\pgfqpoint{1.048333in}{3.203411in}}%
\pgfpathlineto{\pgfqpoint{1.048305in}{3.203375in}}%
\pgfpathlineto{\pgfqpoint{1.048277in}{3.203340in}}%
\pgfpathlineto{\pgfqpoint{1.048250in}{3.203305in}}%
\pgfpathlineto{\pgfqpoint{1.048222in}{3.203269in}}%
\pgfpathlineto{\pgfqpoint{1.048194in}{3.203234in}}%
\pgfpathlineto{\pgfqpoint{1.048167in}{3.203199in}}%
\pgfpathlineto{\pgfqpoint{1.048139in}{3.203163in}}%
\pgfpathlineto{\pgfqpoint{1.048111in}{3.203128in}}%
\pgfpathlineto{\pgfqpoint{1.048084in}{3.203093in}}%
\pgfpathlineto{\pgfqpoint{1.048056in}{3.203057in}}%
\pgfpathlineto{\pgfqpoint{1.048028in}{3.203022in}}%
\pgfpathlineto{\pgfqpoint{1.048001in}{3.202987in}}%
\pgfpathlineto{\pgfqpoint{1.047973in}{3.202951in}}%
\pgfpathlineto{\pgfqpoint{1.047945in}{3.202916in}}%
\pgfpathlineto{\pgfqpoint{1.047918in}{3.202881in}}%
\pgfpathlineto{\pgfqpoint{1.047890in}{3.202845in}}%
\pgfpathlineto{\pgfqpoint{1.047862in}{3.202810in}}%
\pgfpathlineto{\pgfqpoint{1.047835in}{3.202775in}}%
\pgfpathlineto{\pgfqpoint{1.047807in}{3.202739in}}%
\pgfpathlineto{\pgfqpoint{1.047779in}{3.202704in}}%
\pgfpathlineto{\pgfqpoint{1.047752in}{3.202669in}}%
\pgfpathlineto{\pgfqpoint{1.047724in}{3.202634in}}%
\pgfpathlineto{\pgfqpoint{1.047696in}{3.202598in}}%
\pgfpathlineto{\pgfqpoint{1.047669in}{3.202563in}}%
\pgfpathlineto{\pgfqpoint{1.047641in}{3.202528in}}%
\pgfpathlineto{\pgfqpoint{1.047613in}{3.202492in}}%
\pgfpathlineto{\pgfqpoint{1.047586in}{3.202457in}}%
\pgfpathlineto{\pgfqpoint{1.047558in}{3.202422in}}%
\pgfpathlineto{\pgfqpoint{1.047530in}{3.202386in}}%
\pgfpathlineto{\pgfqpoint{1.047503in}{3.202351in}}%
\pgfpathlineto{\pgfqpoint{1.047475in}{3.202316in}}%
\pgfpathlineto{\pgfqpoint{1.047447in}{3.202280in}}%
\pgfpathlineto{\pgfqpoint{1.047420in}{3.202245in}}%
\pgfpathlineto{\pgfqpoint{1.047392in}{3.202210in}}%
\pgfpathlineto{\pgfqpoint{1.047364in}{3.202174in}}%
\pgfpathlineto{\pgfqpoint{1.047337in}{3.202139in}}%
\pgfpathlineto{\pgfqpoint{1.047309in}{3.202104in}}%
\pgfpathlineto{\pgfqpoint{1.047281in}{3.202068in}}%
\pgfpathlineto{\pgfqpoint{1.047254in}{3.202033in}}%
\pgfpathlineto{\pgfqpoint{1.047226in}{3.201998in}}%
\pgfpathlineto{\pgfqpoint{1.047198in}{3.201962in}}%
\pgfpathlineto{\pgfqpoint{1.047171in}{3.201927in}}%
\pgfpathlineto{\pgfqpoint{1.047143in}{3.201892in}}%
\pgfpathlineto{\pgfqpoint{1.047115in}{3.201856in}}%
\pgfpathlineto{\pgfqpoint{1.047088in}{3.201821in}}%
\pgfpathlineto{\pgfqpoint{1.047060in}{3.201786in}}%
\pgfpathlineto{\pgfqpoint{1.047032in}{3.201750in}}%
\pgfpathlineto{\pgfqpoint{1.047005in}{3.201715in}}%
\pgfpathlineto{\pgfqpoint{1.046977in}{3.201680in}}%
\pgfpathlineto{\pgfqpoint{1.046949in}{3.201644in}}%
\pgfpathlineto{\pgfqpoint{1.046922in}{3.201609in}}%
\pgfpathlineto{\pgfqpoint{1.046894in}{3.201574in}}%
\pgfpathlineto{\pgfqpoint{1.046867in}{3.201539in}}%
\pgfpathlineto{\pgfqpoint{1.046839in}{3.201503in}}%
\pgfpathlineto{\pgfqpoint{1.046811in}{3.201468in}}%
\pgfpathlineto{\pgfqpoint{1.046784in}{3.201433in}}%
\pgfpathlineto{\pgfqpoint{1.046756in}{3.201397in}}%
\pgfpathlineto{\pgfqpoint{1.046728in}{3.201362in}}%
\pgfpathlineto{\pgfqpoint{1.046701in}{3.201327in}}%
\pgfpathlineto{\pgfqpoint{1.046673in}{3.201291in}}%
\pgfpathlineto{\pgfqpoint{1.046645in}{3.201256in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{3.201221in}}%
\pgfpathlineto{\pgfqpoint{1.046590in}{3.201185in}}%
\pgfpathlineto{\pgfqpoint{1.046562in}{3.201150in}}%
\pgfpathlineto{\pgfqpoint{1.046535in}{3.201115in}}%
\pgfpathlineto{\pgfqpoint{1.046507in}{3.201079in}}%
\pgfpathlineto{\pgfqpoint{1.046480in}{3.201044in}}%
\pgfpathlineto{\pgfqpoint{1.046452in}{3.201009in}}%
\pgfpathlineto{\pgfqpoint{1.046424in}{3.200973in}}%
\pgfpathlineto{\pgfqpoint{1.046397in}{3.200938in}}%
\pgfpathlineto{\pgfqpoint{1.046369in}{3.200903in}}%
\pgfpathlineto{\pgfqpoint{1.046341in}{3.200867in}}%
\pgfpathlineto{\pgfqpoint{1.046314in}{3.200832in}}%
\pgfpathlineto{\pgfqpoint{1.046286in}{3.200797in}}%
\pgfpathlineto{\pgfqpoint{1.046258in}{3.200761in}}%
\pgfpathlineto{\pgfqpoint{1.046231in}{3.200726in}}%
\pgfpathlineto{\pgfqpoint{1.046203in}{3.200691in}}%
\pgfpathlineto{\pgfqpoint{1.046176in}{3.200655in}}%
\pgfpathlineto{\pgfqpoint{1.046148in}{3.200620in}}%
\pgfpathlineto{\pgfqpoint{1.046120in}{3.200585in}}%
\pgfpathlineto{\pgfqpoint{1.046093in}{3.200549in}}%
\pgfpathlineto{\pgfqpoint{1.046065in}{3.200514in}}%
\pgfpathlineto{\pgfqpoint{1.046037in}{3.200479in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{3.200443in}}%
\pgfpathlineto{\pgfqpoint{1.045982in}{3.200408in}}%
\pgfpathlineto{\pgfqpoint{1.045955in}{3.200373in}}%
\pgfpathlineto{\pgfqpoint{1.045927in}{3.200337in}}%
\pgfpathlineto{\pgfqpoint{1.045899in}{3.200302in}}%
\pgfpathlineto{\pgfqpoint{1.045872in}{3.200267in}}%
\pgfpathlineto{\pgfqpoint{1.045844in}{3.200231in}}%
\pgfpathlineto{\pgfqpoint{1.045816in}{3.200196in}}%
\pgfpathlineto{\pgfqpoint{1.045789in}{3.200161in}}%
\pgfpathlineto{\pgfqpoint{1.045761in}{3.200125in}}%
\pgfpathlineto{\pgfqpoint{1.045734in}{3.200090in}}%
\pgfpathlineto{\pgfqpoint{1.045706in}{3.200055in}}%
\pgfpathlineto{\pgfqpoint{1.045678in}{3.200019in}}%
\pgfpathlineto{\pgfqpoint{1.045651in}{3.199984in}}%
\pgfpathlineto{\pgfqpoint{1.045623in}{3.199949in}}%
\pgfpathlineto{\pgfqpoint{1.045595in}{3.199913in}}%
\pgfpathlineto{\pgfqpoint{1.045568in}{3.199878in}}%
\pgfpathlineto{\pgfqpoint{1.045540in}{3.199843in}}%
\pgfpathlineto{\pgfqpoint{1.045513in}{3.199807in}}%
\pgfpathlineto{\pgfqpoint{1.045485in}{3.199772in}}%
\pgfpathlineto{\pgfqpoint{1.045457in}{3.199737in}}%
\pgfpathlineto{\pgfqpoint{1.045430in}{3.199701in}}%
\pgfpathlineto{\pgfqpoint{1.045402in}{3.199666in}}%
\pgfpathlineto{\pgfqpoint{1.045375in}{3.199631in}}%
\pgfpathlineto{\pgfqpoint{1.045347in}{3.199595in}}%
\pgfpathlineto{\pgfqpoint{1.045319in}{3.199560in}}%
\pgfpathlineto{\pgfqpoint{1.045292in}{3.199525in}}%
\pgfpathlineto{\pgfqpoint{1.045264in}{3.199489in}}%
\pgfpathlineto{\pgfqpoint{1.045236in}{3.199454in}}%
\pgfpathlineto{\pgfqpoint{1.045209in}{3.199419in}}%
\pgfpathlineto{\pgfqpoint{1.045181in}{3.199383in}}%
\pgfpathlineto{\pgfqpoint{1.045154in}{3.199348in}}%
\pgfpathlineto{\pgfqpoint{1.045126in}{3.199313in}}%
\pgfpathlineto{\pgfqpoint{1.045098in}{3.199277in}}%
\pgfpathlineto{\pgfqpoint{1.045071in}{3.199242in}}%
\pgfpathlineto{\pgfqpoint{1.045043in}{3.199207in}}%
\pgfpathlineto{\pgfqpoint{1.045016in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{1.044988in}{3.199136in}}%
\pgfpathlineto{\pgfqpoint{1.044960in}{3.199101in}}%
\pgfpathlineto{\pgfqpoint{1.044933in}{3.199065in}}%
\pgfpathlineto{\pgfqpoint{1.044905in}{3.199030in}}%
\pgfpathlineto{\pgfqpoint{1.044878in}{3.198995in}}%
\pgfpathlineto{\pgfqpoint{1.044850in}{3.198959in}}%
\pgfpathlineto{\pgfqpoint{1.044822in}{3.198924in}}%
\pgfpathlineto{\pgfqpoint{1.044795in}{3.198889in}}%
\pgfpathlineto{\pgfqpoint{1.044767in}{3.198853in}}%
\pgfpathlineto{\pgfqpoint{1.044740in}{3.198818in}}%
\pgfpathlineto{\pgfqpoint{1.044712in}{3.198783in}}%
\pgfpathlineto{\pgfqpoint{1.044684in}{3.198747in}}%
\pgfpathlineto{\pgfqpoint{1.044657in}{3.198712in}}%
\pgfpathlineto{\pgfqpoint{1.044629in}{3.198677in}}%
\pgfpathlineto{\pgfqpoint{1.044602in}{3.198641in}}%
\pgfpathlineto{\pgfqpoint{1.044574in}{3.198606in}}%
\pgfpathlineto{\pgfqpoint{1.044546in}{3.198571in}}%
\pgfpathlineto{\pgfqpoint{1.044519in}{3.198535in}}%
\pgfpathlineto{\pgfqpoint{1.044491in}{3.198500in}}%
\pgfpathlineto{\pgfqpoint{1.044464in}{3.198465in}}%
\pgfpathlineto{\pgfqpoint{1.044436in}{3.198429in}}%
\pgfpathlineto{\pgfqpoint{1.044408in}{3.198394in}}%
\pgfpathlineto{\pgfqpoint{1.044381in}{3.198359in}}%
\pgfpathlineto{\pgfqpoint{1.044353in}{3.198323in}}%
\pgfpathlineto{\pgfqpoint{1.044326in}{3.198288in}}%
\pgfpathlineto{\pgfqpoint{1.044298in}{3.198253in}}%
\pgfpathlineto{\pgfqpoint{1.044271in}{3.198217in}}%
\pgfpathlineto{\pgfqpoint{1.044243in}{3.198182in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{3.198147in}}%
\pgfpathlineto{\pgfqpoint{1.044188in}{3.198111in}}%
\pgfpathlineto{\pgfqpoint{1.044160in}{3.198076in}}%
\pgfpathlineto{\pgfqpoint{1.044133in}{3.198041in}}%
\pgfpathlineto{\pgfqpoint{1.044105in}{3.198005in}}%
\pgfpathlineto{\pgfqpoint{1.044077in}{3.197970in}}%
\pgfpathlineto{\pgfqpoint{1.044050in}{3.197935in}}%
\pgfpathlineto{\pgfqpoint{1.044022in}{3.197899in}}%
\pgfpathlineto{\pgfqpoint{1.043995in}{3.197864in}}%
\pgfpathlineto{\pgfqpoint{1.043967in}{3.197829in}}%
\pgfpathlineto{\pgfqpoint{1.043940in}{3.197793in}}%
\pgfpathlineto{\pgfqpoint{1.043912in}{3.197758in}}%
\pgfpathlineto{\pgfqpoint{1.043884in}{3.197723in}}%
\pgfpathlineto{\pgfqpoint{1.043857in}{3.197687in}}%
\pgfpathlineto{\pgfqpoint{1.043829in}{3.197652in}}%
\pgfpathlineto{\pgfqpoint{1.043802in}{3.197617in}}%
\pgfpathlineto{\pgfqpoint{1.043774in}{3.197581in}}%
\pgfpathlineto{\pgfqpoint{1.043746in}{3.197546in}}%
\pgfpathlineto{\pgfqpoint{1.043719in}{3.197511in}}%
\pgfpathlineto{\pgfqpoint{1.043691in}{3.197475in}}%
\pgfpathlineto{\pgfqpoint{1.043664in}{3.197440in}}%
\pgfpathlineto{\pgfqpoint{1.043636in}{3.197405in}}%
\pgfpathlineto{\pgfqpoint{1.043609in}{3.197369in}}%
\pgfpathlineto{\pgfqpoint{1.043581in}{3.197334in}}%
\pgfpathlineto{\pgfqpoint{1.043553in}{3.197299in}}%
\pgfpathlineto{\pgfqpoint{1.043526in}{3.197263in}}%
\pgfpathlineto{\pgfqpoint{1.043498in}{3.197228in}}%
\pgfpathlineto{\pgfqpoint{1.043471in}{3.197193in}}%
\pgfpathlineto{\pgfqpoint{1.043443in}{3.197157in}}%
\pgfpathlineto{\pgfqpoint{1.043416in}{3.197122in}}%
\pgfpathlineto{\pgfqpoint{1.043388in}{3.197087in}}%
\pgfpathlineto{\pgfqpoint{1.043360in}{3.197051in}}%
\pgfpathlineto{\pgfqpoint{1.043333in}{3.197016in}}%
\pgfpathlineto{\pgfqpoint{1.043305in}{3.196981in}}%
\pgfpathlineto{\pgfqpoint{1.043278in}{3.196945in}}%
\pgfpathlineto{\pgfqpoint{1.043250in}{3.196910in}}%
\pgfpathlineto{\pgfqpoint{1.043223in}{3.196875in}}%
\pgfpathlineto{\pgfqpoint{1.043195in}{3.196839in}}%
\pgfpathlineto{\pgfqpoint{1.043167in}{3.196804in}}%
\pgfpathlineto{\pgfqpoint{1.043140in}{3.196769in}}%
\pgfpathlineto{\pgfqpoint{1.043112in}{3.196733in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{3.196698in}}%
\pgfpathlineto{\pgfqpoint{1.043057in}{3.196663in}}%
\pgfpathlineto{\pgfqpoint{1.043030in}{3.196627in}}%
\pgfpathlineto{\pgfqpoint{1.043002in}{3.196592in}}%
\pgfpathlineto{\pgfqpoint{1.042974in}{3.196557in}}%
\pgfpathlineto{\pgfqpoint{1.042947in}{3.196521in}}%
\pgfpathlineto{\pgfqpoint{1.042919in}{3.196486in}}%
\pgfpathlineto{\pgfqpoint{1.042892in}{3.196451in}}%
\pgfpathlineto{\pgfqpoint{1.042864in}{3.196415in}}%
\pgfpathlineto{\pgfqpoint{1.042837in}{3.196380in}}%
\pgfpathlineto{\pgfqpoint{1.042809in}{3.196345in}}%
\pgfpathlineto{\pgfqpoint{1.042782in}{3.196309in}}%
\pgfpathlineto{\pgfqpoint{1.042754in}{3.196274in}}%
\pgfpathlineto{\pgfqpoint{1.042726in}{3.196239in}}%
\pgfpathlineto{\pgfqpoint{1.042699in}{3.196203in}}%
\pgfpathlineto{\pgfqpoint{1.042671in}{3.196168in}}%
\pgfpathlineto{\pgfqpoint{1.042644in}{3.196133in}}%
\pgfpathlineto{\pgfqpoint{1.042616in}{3.196097in}}%
\pgfpathlineto{\pgfqpoint{1.042589in}{3.196062in}}%
\pgfpathlineto{\pgfqpoint{1.042561in}{3.196027in}}%
\pgfpathlineto{\pgfqpoint{1.042534in}{3.195991in}}%
\pgfpathlineto{\pgfqpoint{1.042506in}{3.195956in}}%
\pgfpathlineto{\pgfqpoint{1.042478in}{3.195921in}}%
\pgfpathlineto{\pgfqpoint{1.042451in}{3.195885in}}%
\pgfpathlineto{\pgfqpoint{1.042423in}{3.195850in}}%
\pgfpathlineto{\pgfqpoint{1.042396in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{3.195779in}}%
\pgfpathlineto{\pgfqpoint{1.042341in}{3.195744in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{3.195709in}}%
\pgfpathlineto{\pgfqpoint{1.042286in}{3.195673in}}%
\pgfpathlineto{\pgfqpoint{1.042258in}{3.195638in}}%
\pgfpathlineto{\pgfqpoint{1.042230in}{3.195603in}}%
\pgfpathlineto{\pgfqpoint{1.042203in}{3.195567in}}%
\pgfpathlineto{\pgfqpoint{1.042175in}{3.195532in}}%
\pgfpathlineto{\pgfqpoint{1.042148in}{3.195497in}}%
\pgfpathlineto{\pgfqpoint{1.042120in}{3.195461in}}%
\pgfpathlineto{\pgfqpoint{1.042093in}{3.195426in}}%
\pgfpathlineto{\pgfqpoint{1.042065in}{3.195391in}}%
\pgfpathlineto{\pgfqpoint{1.042038in}{3.195355in}}%
\pgfpathlineto{\pgfqpoint{1.042010in}{3.195320in}}%
\pgfpathlineto{\pgfqpoint{1.041983in}{3.195285in}}%
\pgfpathlineto{\pgfqpoint{1.041955in}{3.195249in}}%
\pgfpathlineto{\pgfqpoint{1.041927in}{3.195214in}}%
\pgfpathlineto{\pgfqpoint{1.041900in}{3.195179in}}%
\pgfpathlineto{\pgfqpoint{1.041872in}{3.195143in}}%
\pgfpathlineto{\pgfqpoint{1.041845in}{3.195108in}}%
\pgfpathlineto{\pgfqpoint{1.041817in}{3.195073in}}%
\pgfpathlineto{\pgfqpoint{1.041790in}{3.195037in}}%
\pgfpathlineto{\pgfqpoint{1.041762in}{3.195002in}}%
\pgfpathlineto{\pgfqpoint{1.041735in}{3.194967in}}%
\pgfpathlineto{\pgfqpoint{1.041707in}{3.194931in}}%
\pgfpathlineto{\pgfqpoint{1.041680in}{3.194896in}}%
\pgfpathlineto{\pgfqpoint{1.041652in}{3.194861in}}%
\pgfpathlineto{\pgfqpoint{1.041625in}{3.194825in}}%
\pgfpathlineto{\pgfqpoint{1.041597in}{3.194790in}}%
\pgfpathlineto{\pgfqpoint{1.041569in}{3.194755in}}%
\pgfpathlineto{\pgfqpoint{1.041542in}{3.194719in}}%
\pgfpathlineto{\pgfqpoint{1.041514in}{3.194684in}}%
\pgfpathlineto{\pgfqpoint{1.041487in}{3.194649in}}%
\pgfpathlineto{\pgfqpoint{1.041459in}{3.194613in}}%
\pgfpathlineto{\pgfqpoint{1.041432in}{3.194578in}}%
\pgfpathlineto{\pgfqpoint{1.041404in}{3.194543in}}%
\pgfpathlineto{\pgfqpoint{1.041377in}{3.194507in}}%
\pgfpathlineto{\pgfqpoint{1.041349in}{3.194472in}}%
\pgfpathlineto{\pgfqpoint{1.041322in}{3.194437in}}%
\pgfpathlineto{\pgfqpoint{1.041294in}{3.194401in}}%
\pgfpathlineto{\pgfqpoint{1.041267in}{3.194366in}}%
\pgfpathlineto{\pgfqpoint{1.041239in}{3.194331in}}%
\pgfpathlineto{\pgfqpoint{1.041211in}{3.194295in}}%
\pgfpathlineto{\pgfqpoint{1.041184in}{3.194260in}}%
\pgfpathlineto{\pgfqpoint{1.041156in}{3.194225in}}%
\pgfpathlineto{\pgfqpoint{1.041129in}{3.194189in}}%
\pgfpathlineto{\pgfqpoint{1.041101in}{3.194154in}}%
\pgfpathlineto{\pgfqpoint{1.041074in}{3.194119in}}%
\pgfpathlineto{\pgfqpoint{1.041046in}{3.194083in}}%
\pgfpathlineto{\pgfqpoint{1.041019in}{3.194048in}}%
\pgfpathlineto{\pgfqpoint{1.040991in}{3.194013in}}%
\pgfpathlineto{\pgfqpoint{1.040964in}{3.193977in}}%
\pgfpathlineto{\pgfqpoint{1.040936in}{3.193942in}}%
\pgfpathlineto{\pgfqpoint{1.040909in}{3.193907in}}%
\pgfpathlineto{\pgfqpoint{1.040881in}{3.193871in}}%
\pgfpathlineto{\pgfqpoint{1.040854in}{3.193836in}}%
\pgfpathlineto{\pgfqpoint{1.040826in}{3.193801in}}%
\pgfpathlineto{\pgfqpoint{1.040799in}{3.193766in}}%
\pgfpathlineto{\pgfqpoint{1.040771in}{3.193730in}}%
\pgfpathlineto{\pgfqpoint{1.040744in}{3.193695in}}%
\pgfpathlineto{\pgfqpoint{1.040716in}{3.193660in}}%
\pgfpathlineto{\pgfqpoint{1.040688in}{3.193624in}}%
\pgfpathlineto{\pgfqpoint{1.040661in}{3.193589in}}%
\pgfpathlineto{\pgfqpoint{1.040633in}{3.193554in}}%
\pgfpathlineto{\pgfqpoint{1.040606in}{3.193518in}}%
\pgfpathlineto{\pgfqpoint{1.040578in}{3.193483in}}%
\pgfpathlineto{\pgfqpoint{1.040551in}{3.193448in}}%
\pgfpathlineto{\pgfqpoint{1.040523in}{3.193412in}}%
\pgfpathlineto{\pgfqpoint{1.040496in}{3.193377in}}%
\pgfpathlineto{\pgfqpoint{1.040468in}{3.193342in}}%
\pgfpathlineto{\pgfqpoint{1.040441in}{3.193306in}}%
\pgfpathlineto{\pgfqpoint{1.040413in}{3.193271in}}%
\pgfpathlineto{\pgfqpoint{1.040386in}{3.193236in}}%
\pgfpathlineto{\pgfqpoint{1.040358in}{3.193200in}}%
\pgfpathlineto{\pgfqpoint{1.040331in}{3.193165in}}%
\pgfpathlineto{\pgfqpoint{1.040303in}{3.193130in}}%
\pgfpathlineto{\pgfqpoint{1.040276in}{3.193094in}}%
\pgfpathlineto{\pgfqpoint{1.040248in}{3.193059in}}%
\pgfpathlineto{\pgfqpoint{1.040221in}{3.193024in}}%
\pgfpathlineto{\pgfqpoint{1.040193in}{3.192988in}}%
\pgfpathlineto{\pgfqpoint{1.040166in}{3.192953in}}%
\pgfpathlineto{\pgfqpoint{1.040138in}{3.192918in}}%
\pgfpathlineto{\pgfqpoint{1.040111in}{3.192882in}}%
\pgfpathlineto{\pgfqpoint{1.040083in}{3.192847in}}%
\pgfpathlineto{\pgfqpoint{1.040056in}{3.192812in}}%
\pgfpathlineto{\pgfqpoint{1.040028in}{3.192776in}}%
\pgfpathlineto{\pgfqpoint{1.040001in}{3.192741in}}%
\pgfpathlineto{\pgfqpoint{1.039973in}{3.192706in}}%
\pgfpathlineto{\pgfqpoint{1.039946in}{3.192670in}}%
\pgfpathlineto{\pgfqpoint{1.039918in}{3.192635in}}%
\pgfpathlineto{\pgfqpoint{1.039890in}{3.192600in}}%
\pgfpathlineto{\pgfqpoint{1.039863in}{3.192564in}}%
\pgfpathlineto{\pgfqpoint{1.039835in}{3.192529in}}%
\pgfpathlineto{\pgfqpoint{1.039808in}{3.192494in}}%
\pgfpathlineto{\pgfqpoint{1.039780in}{3.192458in}}%
\pgfpathlineto{\pgfqpoint{1.039753in}{3.192423in}}%
\pgfpathlineto{\pgfqpoint{1.039725in}{3.192388in}}%
\pgfpathlineto{\pgfqpoint{1.039698in}{3.192352in}}%
\pgfpathlineto{\pgfqpoint{1.039670in}{3.192317in}}%
\pgfpathlineto{\pgfqpoint{1.039643in}{3.192282in}}%
\pgfpathlineto{\pgfqpoint{1.039615in}{3.192246in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{3.192211in}}%
\pgfpathlineto{\pgfqpoint{1.039560in}{3.192176in}}%
\pgfpathlineto{\pgfqpoint{1.039533in}{3.192140in}}%
\pgfpathlineto{\pgfqpoint{1.039505in}{3.192105in}}%
\pgfpathlineto{\pgfqpoint{1.039478in}{3.192070in}}%
\pgfpathlineto{\pgfqpoint{1.039450in}{3.192034in}}%
\pgfpathlineto{\pgfqpoint{1.039423in}{3.191999in}}%
\pgfpathlineto{\pgfqpoint{1.039395in}{3.191964in}}%
\pgfpathlineto{\pgfqpoint{1.039368in}{3.191928in}}%
\pgfpathlineto{\pgfqpoint{1.039340in}{3.191893in}}%
\pgfpathlineto{\pgfqpoint{1.039313in}{3.191858in}}%
\pgfpathlineto{\pgfqpoint{1.039285in}{3.191822in}}%
\pgfpathlineto{\pgfqpoint{1.039258in}{3.191787in}}%
\pgfpathlineto{\pgfqpoint{1.039230in}{3.191752in}}%
\pgfpathlineto{\pgfqpoint{1.039203in}{3.191716in}}%
\pgfpathlineto{\pgfqpoint{1.039175in}{3.191681in}}%
\pgfpathlineto{\pgfqpoint{1.039148in}{3.191646in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.191610in}}%
\pgfpathlineto{\pgfqpoint{1.039093in}{3.191575in}}%
\pgfpathlineto{\pgfqpoint{1.039065in}{3.191540in}}%
\pgfpathlineto{\pgfqpoint{1.039038in}{3.191504in}}%
\pgfpathlineto{\pgfqpoint{1.039010in}{3.191469in}}%
\pgfpathlineto{\pgfqpoint{1.038983in}{3.191434in}}%
\pgfpathlineto{\pgfqpoint{1.038955in}{3.191398in}}%
\pgfpathlineto{\pgfqpoint{1.038928in}{3.191363in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{3.191328in}}%
\pgfpathlineto{\pgfqpoint{1.038873in}{3.191292in}}%
\pgfpathlineto{\pgfqpoint{1.038845in}{3.191257in}}%
\pgfpathlineto{\pgfqpoint{1.038818in}{3.191222in}}%
\pgfpathlineto{\pgfqpoint{1.038790in}{3.191187in}}%
\pgfpathlineto{\pgfqpoint{1.038763in}{3.191151in}}%
\pgfpathlineto{\pgfqpoint{1.038735in}{3.191116in}}%
\pgfpathlineto{\pgfqpoint{1.038708in}{3.191081in}}%
\pgfpathlineto{\pgfqpoint{1.038680in}{3.191045in}}%
\pgfpathlineto{\pgfqpoint{1.038653in}{3.191010in}}%
\pgfpathlineto{\pgfqpoint{1.038625in}{3.190975in}}%
\pgfpathlineto{\pgfqpoint{1.038598in}{3.190939in}}%
\pgfpathlineto{\pgfqpoint{1.038570in}{3.190904in}}%
\pgfpathlineto{\pgfqpoint{1.038543in}{3.190869in}}%
\pgfpathlineto{\pgfqpoint{1.038515in}{3.190833in}}%
\pgfpathlineto{\pgfqpoint{1.038488in}{3.190798in}}%
\pgfpathlineto{\pgfqpoint{1.038461in}{3.190763in}}%
\pgfpathlineto{\pgfqpoint{1.038433in}{3.190727in}}%
\pgfpathlineto{\pgfqpoint{1.038406in}{3.190692in}}%
\pgfpathlineto{\pgfqpoint{1.038378in}{3.190657in}}%
\pgfpathlineto{\pgfqpoint{1.038351in}{3.190621in}}%
\pgfpathlineto{\pgfqpoint{1.038323in}{3.190586in}}%
\pgfpathlineto{\pgfqpoint{1.038296in}{3.190551in}}%
\pgfpathlineto{\pgfqpoint{1.038268in}{3.190515in}}%
\pgfpathlineto{\pgfqpoint{1.038241in}{3.190480in}}%
\pgfpathlineto{\pgfqpoint{1.038213in}{3.190445in}}%
\pgfpathlineto{\pgfqpoint{1.038186in}{3.190409in}}%
\pgfpathlineto{\pgfqpoint{1.038158in}{3.190374in}}%
\pgfpathlineto{\pgfqpoint{1.038131in}{3.190339in}}%
\pgfpathlineto{\pgfqpoint{1.038103in}{3.190303in}}%
\pgfpathlineto{\pgfqpoint{1.038076in}{3.190268in}}%
\pgfpathlineto{\pgfqpoint{1.038048in}{3.190233in}}%
\pgfpathlineto{\pgfqpoint{1.038021in}{3.190197in}}%
\pgfpathlineto{\pgfqpoint{1.037993in}{3.190162in}}%
\pgfpathlineto{\pgfqpoint{1.037966in}{3.190127in}}%
\pgfpathlineto{\pgfqpoint{1.037938in}{3.190091in}}%
\pgfpathlineto{\pgfqpoint{1.037911in}{3.190056in}}%
\pgfpathlineto{\pgfqpoint{1.037883in}{3.190021in}}%
\pgfpathlineto{\pgfqpoint{1.037856in}{3.189986in}}%
\pgfpathlineto{\pgfqpoint{1.037828in}{3.189950in}}%
\pgfpathlineto{\pgfqpoint{1.037801in}{3.189915in}}%
\pgfpathlineto{\pgfqpoint{1.037773in}{3.189880in}}%
\pgfpathlineto{\pgfqpoint{1.037746in}{3.189844in}}%
\pgfpathlineto{\pgfqpoint{1.037718in}{3.189809in}}%
\pgfpathlineto{\pgfqpoint{1.037691in}{3.189774in}}%
\pgfpathlineto{\pgfqpoint{1.037663in}{3.189738in}}%
\pgfpathlineto{\pgfqpoint{1.037636in}{3.189703in}}%
\pgfpathlineto{\pgfqpoint{1.037608in}{3.189668in}}%
\pgfpathlineto{\pgfqpoint{1.037581in}{3.189632in}}%
\pgfpathlineto{\pgfqpoint{1.037554in}{3.189597in}}%
\pgfpathlineto{\pgfqpoint{1.037526in}{3.189562in}}%
\pgfpathlineto{\pgfqpoint{1.037499in}{3.189526in}}%
\pgfpathlineto{\pgfqpoint{1.037471in}{3.189491in}}%
\pgfpathlineto{\pgfqpoint{1.037444in}{3.189456in}}%
\pgfpathlineto{\pgfqpoint{1.037416in}{3.189420in}}%
\pgfpathlineto{\pgfqpoint{1.037389in}{3.189385in}}%
\pgfpathlineto{\pgfqpoint{1.037361in}{3.189350in}}%
\pgfpathlineto{\pgfqpoint{1.037334in}{3.189314in}}%
\pgfpathlineto{\pgfqpoint{1.037306in}{3.189279in}}%
\pgfpathlineto{\pgfqpoint{1.037279in}{3.189244in}}%
\pgfpathlineto{\pgfqpoint{1.037251in}{3.189209in}}%
\pgfpathlineto{\pgfqpoint{1.037224in}{3.189173in}}%
\pgfpathlineto{\pgfqpoint{1.037196in}{3.189138in}}%
\pgfpathlineto{\pgfqpoint{1.037169in}{3.189103in}}%
\pgfpathlineto{\pgfqpoint{1.037141in}{3.189067in}}%
\pgfpathlineto{\pgfqpoint{1.037114in}{3.189032in}}%
\pgfpathlineto{\pgfqpoint{1.037086in}{3.188997in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{3.188961in}}%
\pgfpathlineto{\pgfqpoint{1.037032in}{3.188926in}}%
\pgfpathlineto{\pgfqpoint{1.037004in}{3.188891in}}%
\pgfpathlineto{\pgfqpoint{1.036977in}{3.188855in}}%
\pgfpathlineto{\pgfqpoint{1.036949in}{3.188820in}}%
\pgfpathlineto{\pgfqpoint{1.036922in}{3.188785in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{3.188749in}}%
\pgfpathlineto{\pgfqpoint{1.036867in}{3.188714in}}%
\pgfpathlineto{\pgfqpoint{1.036839in}{3.188679in}}%
\pgfpathlineto{\pgfqpoint{1.036812in}{3.188643in}}%
\pgfpathlineto{\pgfqpoint{1.036784in}{3.188608in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{3.188573in}}%
\pgfpathlineto{\pgfqpoint{1.036729in}{3.188538in}}%
\pgfpathlineto{\pgfqpoint{1.036702in}{3.188502in}}%
\pgfpathlineto{\pgfqpoint{1.036674in}{3.188467in}}%
\pgfpathlineto{\pgfqpoint{1.036647in}{3.188432in}}%
\pgfpathlineto{\pgfqpoint{1.036619in}{3.188396in}}%
\pgfpathlineto{\pgfqpoint{1.036592in}{3.188361in}}%
\pgfpathlineto{\pgfqpoint{1.036565in}{3.188326in}}%
\pgfpathlineto{\pgfqpoint{1.036537in}{3.188290in}}%
\pgfpathlineto{\pgfqpoint{1.036510in}{3.188255in}}%
\pgfpathlineto{\pgfqpoint{1.036482in}{3.188220in}}%
\pgfpathlineto{\pgfqpoint{1.036455in}{3.188184in}}%
\pgfpathlineto{\pgfqpoint{1.036427in}{3.188149in}}%
\pgfpathlineto{\pgfqpoint{1.036400in}{3.188114in}}%
\pgfpathlineto{\pgfqpoint{1.036372in}{3.188078in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{3.188043in}}%
\pgfpathlineto{\pgfqpoint{1.036317in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{1.036290in}{3.187973in}}%
\pgfpathlineto{\pgfqpoint{1.036262in}{3.187937in}}%
\pgfpathlineto{\pgfqpoint{1.036235in}{3.187902in}}%
\pgfpathlineto{\pgfqpoint{1.036207in}{3.187867in}}%
\pgfpathlineto{\pgfqpoint{1.036180in}{3.187831in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{3.187796in}}%
\pgfpathlineto{\pgfqpoint{1.036125in}{3.187761in}}%
\pgfpathlineto{\pgfqpoint{1.036098in}{3.187725in}}%
\pgfpathlineto{\pgfqpoint{1.036070in}{3.187690in}}%
\pgfpathlineto{\pgfqpoint{1.036043in}{3.187655in}}%
\pgfpathlineto{\pgfqpoint{1.036015in}{3.187619in}}%
\pgfpathlineto{\pgfqpoint{1.035988in}{3.187584in}}%
\pgfpathlineto{\pgfqpoint{1.035960in}{3.187549in}}%
\pgfpathlineto{\pgfqpoint{1.035933in}{3.187513in}}%
\pgfpathlineto{\pgfqpoint{1.035905in}{3.187478in}}%
\pgfpathlineto{\pgfqpoint{1.035878in}{3.187443in}}%
\pgfpathlineto{\pgfqpoint{1.035850in}{3.187408in}}%
\pgfpathlineto{\pgfqpoint{1.035823in}{3.187372in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{3.187337in}}%
\pgfpathlineto{\pgfqpoint{1.035768in}{3.187302in}}%
\pgfpathlineto{\pgfqpoint{1.035741in}{3.187266in}}%
\pgfpathlineto{\pgfqpoint{1.035713in}{3.187231in}}%
\pgfpathlineto{\pgfqpoint{1.035686in}{3.187196in}}%
\pgfpathlineto{\pgfqpoint{1.035658in}{3.187160in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{3.187125in}}%
\pgfpathlineto{\pgfqpoint{1.035603in}{3.187090in}}%
\pgfpathlineto{\pgfqpoint{1.035576in}{3.187054in}}%
\pgfpathlineto{\pgfqpoint{1.035548in}{3.187019in}}%
\pgfpathlineto{\pgfqpoint{1.035521in}{3.186984in}}%
\pgfpathlineto{\pgfqpoint{1.035494in}{3.186949in}}%
\pgfpathlineto{\pgfqpoint{1.035466in}{3.186913in}}%
\pgfpathlineto{\pgfqpoint{1.035439in}{3.186878in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{3.186843in}}%
\pgfpathlineto{\pgfqpoint{1.035384in}{3.186807in}}%
\pgfpathlineto{\pgfqpoint{1.035356in}{3.186772in}}%
\pgfpathlineto{\pgfqpoint{1.035329in}{3.186737in}}%
\pgfpathlineto{\pgfqpoint{1.035301in}{3.186701in}}%
\pgfpathlineto{\pgfqpoint{1.035274in}{3.186666in}}%
\pgfpathlineto{\pgfqpoint{1.035246in}{3.186631in}}%
\pgfpathlineto{\pgfqpoint{1.035219in}{3.186596in}}%
\pgfpathlineto{\pgfqpoint{1.035192in}{3.186560in}}%
\pgfpathlineto{\pgfqpoint{1.035164in}{3.186525in}}%
\pgfpathlineto{\pgfqpoint{1.035137in}{3.186490in}}%
\pgfpathlineto{\pgfqpoint{1.035109in}{3.186454in}}%
\pgfpathlineto{\pgfqpoint{1.035082in}{3.186419in}}%
\pgfpathlineto{\pgfqpoint{1.035054in}{3.186384in}}%
\pgfpathlineto{\pgfqpoint{1.035027in}{3.186348in}}%
\pgfpathlineto{\pgfqpoint{1.034999in}{3.186313in}}%
\pgfpathlineto{\pgfqpoint{1.034972in}{3.186278in}}%
\pgfpathlineto{\pgfqpoint{1.034944in}{3.186243in}}%
\pgfpathlineto{\pgfqpoint{1.034917in}{3.186207in}}%
\pgfpathlineto{\pgfqpoint{1.034890in}{3.186172in}}%
\pgfpathlineto{\pgfqpoint{1.034862in}{3.186137in}}%
\pgfpathlineto{\pgfqpoint{1.034835in}{3.186101in}}%
\pgfpathlineto{\pgfqpoint{1.034807in}{3.186066in}}%
\pgfpathlineto{\pgfqpoint{1.034780in}{3.186031in}}%
\pgfpathlineto{\pgfqpoint{1.034752in}{3.185995in}}%
\pgfpathlineto{\pgfqpoint{1.034725in}{3.185960in}}%
\pgfpathlineto{\pgfqpoint{1.034697in}{3.185925in}}%
\pgfpathlineto{\pgfqpoint{1.034670in}{3.185890in}}%
\pgfpathlineto{\pgfqpoint{1.034643in}{3.185854in}}%
\pgfpathlineto{\pgfqpoint{1.034615in}{3.185819in}}%
\pgfpathlineto{\pgfqpoint{1.034588in}{3.185784in}}%
\pgfpathlineto{\pgfqpoint{1.034560in}{3.185748in}}%
\pgfpathlineto{\pgfqpoint{1.034533in}{3.185713in}}%
\pgfpathlineto{\pgfqpoint{1.034505in}{3.185678in}}%
\pgfpathlineto{\pgfqpoint{1.034478in}{3.185642in}}%
\pgfpathlineto{\pgfqpoint{1.034450in}{3.185607in}}%
\pgfpathlineto{\pgfqpoint{1.034423in}{3.185572in}}%
\pgfpathlineto{\pgfqpoint{1.034395in}{3.185537in}}%
\pgfpathlineto{\pgfqpoint{1.034368in}{3.185501in}}%
\pgfpathlineto{\pgfqpoint{1.034341in}{3.185466in}}%
\pgfpathlineto{\pgfqpoint{1.034313in}{3.185431in}}%
\pgfpathlineto{\pgfqpoint{1.034286in}{3.185395in}}%
\pgfpathlineto{\pgfqpoint{1.034258in}{3.185360in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{3.185325in}}%
\pgfpathlineto{\pgfqpoint{1.034203in}{3.185289in}}%
\pgfpathlineto{\pgfqpoint{1.034176in}{3.185254in}}%
\pgfpathlineto{\pgfqpoint{1.034148in}{3.185219in}}%
\pgfpathlineto{\pgfqpoint{1.034121in}{3.185184in}}%
\pgfpathlineto{\pgfqpoint{1.034094in}{3.185148in}}%
\pgfpathlineto{\pgfqpoint{1.034066in}{3.185113in}}%
\pgfpathlineto{\pgfqpoint{1.034039in}{3.185078in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{1.033984in}{3.185007in}}%
\pgfpathlineto{\pgfqpoint{1.033956in}{3.184972in}}%
\pgfpathlineto{\pgfqpoint{1.033929in}{3.184937in}}%
\pgfpathlineto{\pgfqpoint{1.033901in}{3.184901in}}%
\pgfpathlineto{\pgfqpoint{1.033874in}{3.184866in}}%
\pgfpathlineto{\pgfqpoint{1.033847in}{3.184831in}}%
\pgfpathlineto{\pgfqpoint{1.033819in}{3.184795in}}%
\pgfpathlineto{\pgfqpoint{1.033792in}{3.184760in}}%
\pgfpathlineto{\pgfqpoint{1.033764in}{3.184725in}}%
\pgfpathlineto{\pgfqpoint{1.033737in}{3.184689in}}%
\pgfpathlineto{\pgfqpoint{1.033709in}{3.184654in}}%
\pgfpathlineto{\pgfqpoint{1.033682in}{3.184619in}}%
\pgfpathlineto{\pgfqpoint{1.033655in}{3.184584in}}%
\pgfpathlineto{\pgfqpoint{1.033627in}{3.184548in}}%
\pgfpathlineto{\pgfqpoint{1.033600in}{3.184513in}}%
\pgfpathlineto{\pgfqpoint{1.033572in}{3.184478in}}%
\pgfpathlineto{\pgfqpoint{1.033545in}{3.184442in}}%
\pgfpathlineto{\pgfqpoint{1.033517in}{3.184407in}}%
\pgfpathlineto{\pgfqpoint{1.033490in}{3.184372in}}%
\pgfpathlineto{\pgfqpoint{1.033462in}{3.184337in}}%
\pgfpathlineto{\pgfqpoint{1.033435in}{3.184301in}}%
\pgfpathlineto{\pgfqpoint{1.033408in}{3.184266in}}%
\pgfpathlineto{\pgfqpoint{1.033380in}{3.184231in}}%
\pgfpathlineto{\pgfqpoint{1.033353in}{3.184195in}}%
\pgfpathlineto{\pgfqpoint{1.033325in}{3.184160in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{3.184125in}}%
\pgfpathlineto{\pgfqpoint{1.033270in}{3.184090in}}%
\pgfpathlineto{\pgfqpoint{1.033243in}{3.184054in}}%
\pgfpathlineto{\pgfqpoint{1.033215in}{3.184019in}}%
\pgfpathlineto{\pgfqpoint{1.033188in}{3.183984in}}%
\pgfpathlineto{\pgfqpoint{1.033161in}{3.183948in}}%
\pgfpathlineto{\pgfqpoint{1.033133in}{3.183913in}}%
\pgfpathlineto{\pgfqpoint{1.033106in}{3.183878in}}%
\pgfpathlineto{\pgfqpoint{1.033078in}{3.183843in}}%
\pgfpathlineto{\pgfqpoint{1.033051in}{3.183807in}}%
\pgfpathlineto{\pgfqpoint{1.033023in}{3.183772in}}%
\pgfpathlineto{\pgfqpoint{1.032996in}{3.183737in}}%
\pgfpathlineto{\pgfqpoint{1.032969in}{3.183701in}}%
\pgfpathlineto{\pgfqpoint{1.032941in}{3.183666in}}%
\pgfpathlineto{\pgfqpoint{1.032914in}{3.183631in}}%
\pgfpathlineto{\pgfqpoint{1.032886in}{3.183596in}}%
\pgfpathlineto{\pgfqpoint{1.032859in}{3.183560in}}%
\pgfpathlineto{\pgfqpoint{1.032831in}{3.183525in}}%
\pgfpathlineto{\pgfqpoint{1.032804in}{3.183490in}}%
\pgfpathlineto{\pgfqpoint{1.032776in}{3.183454in}}%
\pgfpathlineto{\pgfqpoint{1.032749in}{3.183419in}}%
\pgfpathlineto{\pgfqpoint{1.032722in}{3.183384in}}%
\pgfpathlineto{\pgfqpoint{1.032694in}{3.183349in}}%
\pgfpathlineto{\pgfqpoint{1.032667in}{3.183313in}}%
\pgfpathlineto{\pgfqpoint{1.032639in}{3.183278in}}%
\pgfpathlineto{\pgfqpoint{1.032612in}{3.183243in}}%
\pgfpathlineto{\pgfqpoint{1.032584in}{3.183207in}}%
\pgfpathlineto{\pgfqpoint{1.032557in}{3.183172in}}%
\pgfpathlineto{\pgfqpoint{1.032530in}{3.183137in}}%
\pgfpathlineto{\pgfqpoint{1.032502in}{3.183102in}}%
\pgfpathlineto{\pgfqpoint{1.032475in}{3.183066in}}%
\pgfpathlineto{\pgfqpoint{1.032447in}{3.183031in}}%
\pgfpathlineto{\pgfqpoint{1.032420in}{3.182996in}}%
\pgfpathlineto{\pgfqpoint{1.032392in}{3.182961in}}%
\pgfpathlineto{\pgfqpoint{1.032365in}{3.182925in}}%
\pgfpathlineto{\pgfqpoint{1.032338in}{3.182890in}}%
\pgfpathlineto{\pgfqpoint{1.032310in}{3.182855in}}%
\pgfpathlineto{\pgfqpoint{1.032283in}{3.182819in}}%
\pgfpathlineto{\pgfqpoint{1.032255in}{3.182784in}}%
\pgfpathlineto{\pgfqpoint{1.032228in}{3.182749in}}%
\pgfpathlineto{\pgfqpoint{1.032200in}{3.182714in}}%
\pgfpathlineto{\pgfqpoint{1.032173in}{3.182678in}}%
\pgfpathlineto{\pgfqpoint{1.032146in}{3.182643in}}%
\pgfpathlineto{\pgfqpoint{1.032118in}{3.182608in}}%
\pgfpathlineto{\pgfqpoint{1.032091in}{3.182573in}}%
\pgfpathlineto{\pgfqpoint{1.032063in}{3.182537in}}%
\pgfpathlineto{\pgfqpoint{1.032036in}{3.182502in}}%
\pgfpathlineto{\pgfqpoint{1.032008in}{3.182467in}}%
\pgfpathlineto{\pgfqpoint{1.031981in}{3.182431in}}%
\pgfpathlineto{\pgfqpoint{1.031954in}{3.182396in}}%
\pgfpathlineto{\pgfqpoint{1.031926in}{3.182361in}}%
\pgfpathlineto{\pgfqpoint{1.031899in}{3.182326in}}%
\pgfpathlineto{\pgfqpoint{1.031871in}{3.182290in}}%
\pgfpathlineto{\pgfqpoint{1.031844in}{3.182255in}}%
\pgfpathlineto{\pgfqpoint{1.031816in}{3.182220in}}%
\pgfpathlineto{\pgfqpoint{1.031789in}{3.182185in}}%
\pgfpathlineto{\pgfqpoint{1.031762in}{3.182149in}}%
\pgfpathlineto{\pgfqpoint{1.031734in}{3.182114in}}%
\pgfpathlineto{\pgfqpoint{1.031707in}{3.182079in}}%
\pgfpathlineto{\pgfqpoint{1.031679in}{3.182043in}}%
\pgfpathlineto{\pgfqpoint{1.031652in}{3.182008in}}%
\pgfpathlineto{\pgfqpoint{1.031624in}{3.181973in}}%
\pgfpathlineto{\pgfqpoint{1.031597in}{3.181938in}}%
\pgfpathlineto{\pgfqpoint{1.031570in}{3.181902in}}%
\pgfpathlineto{\pgfqpoint{1.031542in}{3.181867in}}%
\pgfpathlineto{\pgfqpoint{1.031515in}{3.181832in}}%
\pgfpathlineto{\pgfqpoint{1.031487in}{3.181797in}}%
\pgfpathlineto{\pgfqpoint{1.031460in}{3.181761in}}%
\pgfpathlineto{\pgfqpoint{1.031432in}{3.181726in}}%
\pgfpathlineto{\pgfqpoint{1.031405in}{3.181691in}}%
\pgfpathlineto{\pgfqpoint{1.031378in}{3.181655in}}%
\pgfpathlineto{\pgfqpoint{1.031350in}{3.181620in}}%
\pgfpathlineto{\pgfqpoint{1.031323in}{3.181585in}}%
\pgfpathlineto{\pgfqpoint{1.031295in}{3.181550in}}%
\pgfpathlineto{\pgfqpoint{1.031268in}{3.181514in}}%
\pgfpathlineto{\pgfqpoint{1.031240in}{3.181479in}}%
\pgfpathlineto{\pgfqpoint{1.031213in}{3.181444in}}%
\pgfpathlineto{\pgfqpoint{1.031186in}{3.181409in}}%
\pgfpathlineto{\pgfqpoint{1.031158in}{3.181373in}}%
\pgfpathlineto{\pgfqpoint{1.031131in}{3.181338in}}%
\pgfpathlineto{\pgfqpoint{1.031103in}{3.181303in}}%
\pgfpathlineto{\pgfqpoint{1.031076in}{3.181268in}}%
\pgfpathlineto{\pgfqpoint{1.031048in}{3.181232in}}%
\pgfpathlineto{\pgfqpoint{1.031021in}{3.181197in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{3.181162in}}%
\pgfpathlineto{\pgfqpoint{1.030966in}{3.181127in}}%
\pgfpathlineto{\pgfqpoint{1.030939in}{3.181091in}}%
\pgfpathlineto{\pgfqpoint{1.030911in}{3.181056in}}%
\pgfpathlineto{\pgfqpoint{1.030884in}{3.181021in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{3.180985in}}%
\pgfpathlineto{\pgfqpoint{1.030829in}{3.180950in}}%
\pgfpathlineto{\pgfqpoint{1.030802in}{3.180915in}}%
\pgfpathlineto{\pgfqpoint{1.030774in}{3.180880in}}%
\pgfpathlineto{\pgfqpoint{1.030747in}{3.180844in}}%
\pgfpathlineto{\pgfqpoint{1.030719in}{3.180809in}}%
\pgfpathlineto{\pgfqpoint{1.030692in}{3.180774in}}%
\pgfpathlineto{\pgfqpoint{1.030664in}{3.180739in}}%
\pgfpathlineto{\pgfqpoint{1.030637in}{3.180703in}}%
\pgfpathlineto{\pgfqpoint{1.030610in}{3.180668in}}%
\pgfpathlineto{\pgfqpoint{1.030582in}{3.180633in}}%
\pgfpathlineto{\pgfqpoint{1.030555in}{3.180598in}}%
\pgfpathlineto{\pgfqpoint{1.030527in}{3.180562in}}%
\pgfpathlineto{\pgfqpoint{1.030500in}{3.180527in}}%
\pgfpathlineto{\pgfqpoint{1.030472in}{3.180492in}}%
\pgfpathlineto{\pgfqpoint{1.030445in}{3.180457in}}%
\pgfpathlineto{\pgfqpoint{1.030418in}{3.180421in}}%
\pgfpathlineto{\pgfqpoint{1.030390in}{3.180386in}}%
\pgfpathlineto{\pgfqpoint{1.030363in}{3.180351in}}%
\pgfpathlineto{\pgfqpoint{1.030335in}{3.180316in}}%
\pgfpathlineto{\pgfqpoint{1.030308in}{3.180280in}}%
\pgfpathlineto{\pgfqpoint{1.030280in}{3.180245in}}%
\pgfpathlineto{\pgfqpoint{1.030253in}{3.180210in}}%
\pgfpathlineto{\pgfqpoint{1.030226in}{3.180175in}}%
\pgfpathlineto{\pgfqpoint{1.030198in}{3.180139in}}%
\pgfpathlineto{\pgfqpoint{1.030171in}{3.180104in}}%
\pgfpathlineto{\pgfqpoint{1.030143in}{3.180069in}}%
\pgfpathlineto{\pgfqpoint{1.030116in}{3.180034in}}%
\pgfpathlineto{\pgfqpoint{1.030089in}{3.179998in}}%
\pgfpathlineto{\pgfqpoint{1.030061in}{3.179963in}}%
\pgfpathlineto{\pgfqpoint{1.030034in}{3.179928in}}%
\pgfpathlineto{\pgfqpoint{1.030006in}{3.179893in}}%
\pgfpathlineto{\pgfqpoint{1.029979in}{3.179857in}}%
\pgfpathlineto{\pgfqpoint{1.029951in}{3.179822in}}%
\pgfpathlineto{\pgfqpoint{1.029924in}{3.179787in}}%
\pgfpathlineto{\pgfqpoint{1.029897in}{3.179752in}}%
\pgfpathlineto{\pgfqpoint{1.029869in}{3.179716in}}%
\pgfpathlineto{\pgfqpoint{1.029842in}{3.179681in}}%
\pgfpathlineto{\pgfqpoint{1.029814in}{3.179646in}}%
\pgfpathlineto{\pgfqpoint{1.029787in}{3.179611in}}%
\pgfpathlineto{\pgfqpoint{1.029759in}{3.179575in}}%
\pgfpathlineto{\pgfqpoint{1.029732in}{3.179540in}}%
\pgfpathlineto{\pgfqpoint{1.029705in}{3.179505in}}%
\pgfpathlineto{\pgfqpoint{1.029677in}{3.179470in}}%
\pgfpathlineto{\pgfqpoint{1.029650in}{3.179434in}}%
\pgfpathlineto{\pgfqpoint{1.029622in}{3.179399in}}%
\pgfpathlineto{\pgfqpoint{1.029595in}{3.179364in}}%
\pgfpathlineto{\pgfqpoint{1.029567in}{3.179329in}}%
\pgfpathlineto{\pgfqpoint{1.029540in}{3.179293in}}%
\pgfpathlineto{\pgfqpoint{1.029513in}{3.179258in}}%
\pgfpathlineto{\pgfqpoint{1.029485in}{3.179223in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{3.179188in}}%
\pgfpathlineto{\pgfqpoint{1.029430in}{3.179152in}}%
\pgfpathlineto{\pgfqpoint{1.029403in}{3.179117in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{3.179082in}}%
\pgfpathlineto{\pgfqpoint{1.029348in}{3.179047in}}%
\pgfpathlineto{\pgfqpoint{1.029321in}{3.179011in}}%
\pgfpathlineto{\pgfqpoint{1.029293in}{3.178976in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{3.178941in}}%
\pgfpathlineto{\pgfqpoint{1.029238in}{3.178906in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{3.178870in}}%
\pgfpathlineto{\pgfqpoint{1.029184in}{3.178835in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{3.178800in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{3.178765in}}%
\pgfpathlineto{\pgfqpoint{1.029101in}{3.178729in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{3.178694in}}%
\pgfpathlineto{\pgfqpoint{1.029046in}{3.178659in}}%
\pgfpathlineto{\pgfqpoint{1.029019in}{3.178624in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{3.178589in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{3.178553in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{3.178518in}}%
\pgfpathlineto{\pgfqpoint{1.028909in}{3.178483in}}%
\pgfpathlineto{\pgfqpoint{1.028882in}{3.178448in}}%
\pgfpathlineto{\pgfqpoint{1.028855in}{3.178412in}}%
\pgfpathlineto{\pgfqpoint{1.028827in}{3.178377in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{3.178342in}}%
\pgfpathlineto{\pgfqpoint{1.028772in}{3.178307in}}%
\pgfpathlineto{\pgfqpoint{1.028745in}{3.178271in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{3.178236in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{3.178201in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{3.178166in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{3.178130in}}%
\pgfpathlineto{\pgfqpoint{1.028608in}{3.178095in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{3.178060in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{3.178025in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{3.177990in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{3.177954in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{3.177919in}}%
\pgfpathlineto{\pgfqpoint{1.028443in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{3.177849in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{3.177813in}}%
\pgfpathlineto{\pgfqpoint{1.028361in}{3.177778in}}%
\pgfpathlineto{\pgfqpoint{1.028334in}{3.177743in}}%
\pgfpathlineto{\pgfqpoint{1.028306in}{3.177708in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{3.177672in}}%
\pgfpathlineto{\pgfqpoint{1.028251in}{3.177637in}}%
\pgfpathlineto{\pgfqpoint{1.028224in}{3.177602in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{3.177567in}}%
\pgfpathlineto{\pgfqpoint{1.028169in}{3.177532in}}%
\pgfpathlineto{\pgfqpoint{1.028142in}{3.177496in}}%
\pgfpathlineto{\pgfqpoint{1.028114in}{3.177461in}}%
\pgfpathlineto{\pgfqpoint{1.028087in}{3.177426in}}%
\pgfpathlineto{\pgfqpoint{1.028059in}{3.177391in}}%
\pgfpathlineto{\pgfqpoint{1.028032in}{3.177355in}}%
\pgfpathlineto{\pgfqpoint{1.028005in}{3.177320in}}%
\pgfpathlineto{\pgfqpoint{1.027977in}{3.177285in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{3.177250in}}%
\pgfpathlineto{\pgfqpoint{1.027922in}{3.177215in}}%
\pgfpathlineto{\pgfqpoint{1.027895in}{3.177179in}}%
\pgfpathlineto{\pgfqpoint{1.027867in}{3.177144in}}%
\pgfpathlineto{\pgfqpoint{1.027840in}{3.177109in}}%
\pgfpathlineto{\pgfqpoint{1.027813in}{3.177074in}}%
\pgfpathlineto{\pgfqpoint{1.027785in}{3.177038in}}%
\pgfpathlineto{\pgfqpoint{1.027758in}{3.177003in}}%
\pgfpathlineto{\pgfqpoint{1.027730in}{3.176968in}}%
\pgfpathlineto{\pgfqpoint{1.027703in}{3.176933in}}%
\pgfpathlineto{\pgfqpoint{1.027675in}{3.176898in}}%
\pgfpathlineto{\pgfqpoint{1.027648in}{3.176862in}}%
\pgfpathlineto{\pgfqpoint{1.027621in}{3.176827in}}%
\pgfpathlineto{\pgfqpoint{1.027593in}{3.176792in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{3.176757in}}%
\pgfpathlineto{\pgfqpoint{1.027538in}{3.176722in}}%
\pgfpathlineto{\pgfqpoint{1.027511in}{3.176686in}}%
\pgfpathlineto{\pgfqpoint{1.027484in}{3.176651in}}%
\pgfpathlineto{\pgfqpoint{1.027456in}{3.176616in}}%
\pgfpathlineto{\pgfqpoint{1.027429in}{3.176581in}}%
\pgfpathlineto{\pgfqpoint{1.027401in}{3.176545in}}%
\pgfpathlineto{\pgfqpoint{1.027374in}{3.176510in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{3.176475in}}%
\pgfpathlineto{\pgfqpoint{1.027319in}{3.176440in}}%
\pgfpathlineto{\pgfqpoint{1.027292in}{3.176405in}}%
\pgfpathlineto{\pgfqpoint{1.027264in}{3.176369in}}%
\pgfpathlineto{\pgfqpoint{1.027237in}{3.176334in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{3.176299in}}%
\pgfpathlineto{\pgfqpoint{1.027182in}{3.176264in}}%
\pgfpathlineto{\pgfqpoint{1.027154in}{3.176229in}}%
\pgfpathlineto{\pgfqpoint{1.027127in}{3.176193in}}%
\pgfpathlineto{\pgfqpoint{1.027100in}{3.176158in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{3.176123in}}%
\pgfpathlineto{\pgfqpoint{1.027045in}{3.176088in}}%
\pgfpathlineto{\pgfqpoint{1.027017in}{3.176052in}}%
\pgfpathlineto{\pgfqpoint{1.026990in}{3.176017in}}%
\pgfpathlineto{\pgfqpoint{1.026963in}{3.175982in}}%
\pgfpathlineto{\pgfqpoint{1.026935in}{3.175947in}}%
\pgfpathlineto{\pgfqpoint{1.026908in}{3.175912in}}%
\pgfpathlineto{\pgfqpoint{1.026880in}{3.175876in}}%
\pgfpathlineto{\pgfqpoint{1.026853in}{3.175841in}}%
\pgfpathlineto{\pgfqpoint{1.026825in}{3.175806in}}%
\pgfpathlineto{\pgfqpoint{1.026798in}{3.175771in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{3.175736in}}%
\pgfpathlineto{\pgfqpoint{1.026743in}{3.175700in}}%
\pgfpathlineto{\pgfqpoint{1.026716in}{3.175665in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{3.175630in}}%
\pgfpathlineto{\pgfqpoint{1.026661in}{3.175595in}}%
\pgfpathlineto{\pgfqpoint{1.026633in}{3.175560in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{3.175524in}}%
\pgfpathlineto{\pgfqpoint{1.026579in}{3.175489in}}%
\pgfpathlineto{\pgfqpoint{1.026551in}{3.175454in}}%
\pgfpathlineto{\pgfqpoint{1.026524in}{3.175419in}}%
\pgfpathlineto{\pgfqpoint{1.026496in}{3.175384in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{3.175348in}}%
\pgfpathlineto{\pgfqpoint{1.026442in}{3.175313in}}%
\pgfpathlineto{\pgfqpoint{1.026414in}{3.175278in}}%
\pgfpathlineto{\pgfqpoint{1.026387in}{3.175243in}}%
\pgfpathlineto{\pgfqpoint{1.026359in}{3.175208in}}%
\pgfpathlineto{\pgfqpoint{1.026332in}{3.175172in}}%
\pgfpathlineto{\pgfqpoint{1.026304in}{3.175137in}}%
\pgfpathlineto{\pgfqpoint{1.026277in}{3.175102in}}%
\pgfpathlineto{\pgfqpoint{1.026250in}{3.175067in}}%
\pgfpathlineto{\pgfqpoint{1.026222in}{3.175032in}}%
\pgfpathlineto{\pgfqpoint{1.026195in}{3.174996in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{3.174961in}}%
\pgfpathlineto{\pgfqpoint{1.026140in}{3.174926in}}%
\pgfpathlineto{\pgfqpoint{1.026112in}{3.174891in}}%
\pgfpathlineto{\pgfqpoint{1.026085in}{3.174856in}}%
\pgfpathlineto{\pgfqpoint{1.026058in}{3.174820in}}%
\pgfpathlineto{\pgfqpoint{1.026030in}{3.174785in}}%
\pgfpathlineto{\pgfqpoint{1.026003in}{3.174750in}}%
\pgfpathlineto{\pgfqpoint{1.025975in}{3.174715in}}%
\pgfpathlineto{\pgfqpoint{1.025948in}{3.174680in}}%
\pgfpathlineto{\pgfqpoint{1.025921in}{3.174644in}}%
\pgfpathlineto{\pgfqpoint{1.025893in}{3.174609in}}%
\pgfpathlineto{\pgfqpoint{1.025866in}{3.174574in}}%
\pgfpathlineto{\pgfqpoint{1.025838in}{3.174539in}}%
\pgfpathlineto{\pgfqpoint{1.025811in}{3.174504in}}%
\pgfpathlineto{\pgfqpoint{1.025783in}{3.174468in}}%
\pgfpathlineto{\pgfqpoint{1.025756in}{3.174433in}}%
\pgfpathlineto{\pgfqpoint{1.025729in}{3.174398in}}%
\pgfpathlineto{\pgfqpoint{1.025701in}{3.174363in}}%
\pgfpathlineto{\pgfqpoint{1.025674in}{3.174328in}}%
\pgfpathlineto{\pgfqpoint{1.025646in}{3.174293in}}%
\pgfpathlineto{\pgfqpoint{1.025619in}{3.174257in}}%
\pgfpathlineto{\pgfqpoint{1.025591in}{3.174222in}}%
\pgfpathlineto{\pgfqpoint{1.025564in}{3.174187in}}%
\pgfpathlineto{\pgfqpoint{1.025537in}{3.174152in}}%
\pgfpathlineto{\pgfqpoint{1.025509in}{3.174117in}}%
\pgfpathlineto{\pgfqpoint{1.025482in}{3.174081in}}%
\pgfpathlineto{\pgfqpoint{1.025454in}{3.174046in}}%
\pgfpathlineto{\pgfqpoint{1.025427in}{3.174011in}}%
\pgfpathlineto{\pgfqpoint{1.025399in}{3.173976in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{3.173941in}}%
\pgfpathlineto{\pgfqpoint{1.025345in}{3.173905in}}%
\pgfpathlineto{\pgfqpoint{1.025317in}{3.173870in}}%
\pgfpathlineto{\pgfqpoint{1.025290in}{3.173835in}}%
\pgfpathlineto{\pgfqpoint{1.025262in}{3.173800in}}%
\pgfpathlineto{\pgfqpoint{1.025235in}{3.173765in}}%
\pgfpathlineto{\pgfqpoint{1.025208in}{3.173730in}}%
\pgfpathlineto{\pgfqpoint{1.025180in}{3.173694in}}%
\pgfpathlineto{\pgfqpoint{1.025153in}{3.173659in}}%
\pgfpathlineto{\pgfqpoint{1.025125in}{3.173624in}}%
\pgfpathlineto{\pgfqpoint{1.025098in}{3.173589in}}%
\pgfpathlineto{\pgfqpoint{1.025070in}{3.173554in}}%
\pgfpathlineto{\pgfqpoint{1.025043in}{3.173519in}}%
\pgfpathlineto{\pgfqpoint{1.025016in}{3.173483in}}%
\pgfpathlineto{\pgfqpoint{1.024988in}{3.173448in}}%
\pgfpathlineto{\pgfqpoint{1.024961in}{3.173413in}}%
\pgfpathlineto{\pgfqpoint{1.024933in}{3.173378in}}%
\pgfpathlineto{\pgfqpoint{1.024906in}{3.173343in}}%
\pgfpathlineto{\pgfqpoint{1.024878in}{3.173307in}}%
\pgfpathlineto{\pgfqpoint{1.024851in}{3.173272in}}%
\pgfpathlineto{\pgfqpoint{1.024824in}{3.173237in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{3.173202in}}%
\pgfpathlineto{\pgfqpoint{1.024769in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{1.024741in}{3.173132in}}%
\pgfpathlineto{\pgfqpoint{1.024714in}{3.173096in}}%
\pgfpathlineto{\pgfqpoint{1.024686in}{3.173061in}}%
\pgfpathlineto{\pgfqpoint{1.024659in}{3.173026in}}%
\pgfpathlineto{\pgfqpoint{1.024632in}{3.172991in}}%
\pgfpathlineto{\pgfqpoint{1.024604in}{3.172956in}}%
\pgfpathlineto{\pgfqpoint{1.024577in}{3.172921in}}%
\pgfpathlineto{\pgfqpoint{1.024549in}{3.172885in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{3.172850in}}%
\pgfpathlineto{\pgfqpoint{1.024494in}{3.172815in}}%
\pgfpathlineto{\pgfqpoint{1.024467in}{3.172780in}}%
\pgfpathlineto{\pgfqpoint{1.024440in}{3.172745in}}%
\pgfpathlineto{\pgfqpoint{1.024412in}{3.172710in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{3.172674in}}%
\pgfpathlineto{\pgfqpoint{1.024357in}{3.172639in}}%
\pgfpathlineto{\pgfqpoint{1.024330in}{3.172604in}}%
\pgfpathlineto{\pgfqpoint{1.024302in}{3.172569in}}%
\pgfpathlineto{\pgfqpoint{1.024275in}{3.172534in}}%
\pgfpathlineto{\pgfqpoint{1.024248in}{3.172499in}}%
\pgfpathlineto{\pgfqpoint{1.024220in}{3.172463in}}%
\pgfpathlineto{\pgfqpoint{1.024193in}{3.172428in}}%
\pgfpathlineto{\pgfqpoint{1.024165in}{3.172393in}}%
\pgfpathlineto{\pgfqpoint{1.024138in}{3.172358in}}%
\pgfpathlineto{\pgfqpoint{1.024110in}{3.172323in}}%
\pgfpathlineto{\pgfqpoint{1.024083in}{3.172288in}}%
\pgfpathlineto{\pgfqpoint{1.024056in}{3.172252in}}%
\pgfpathlineto{\pgfqpoint{1.024028in}{3.172217in}}%
\pgfpathlineto{\pgfqpoint{1.024001in}{3.172182in}}%
\pgfpathlineto{\pgfqpoint{1.023973in}{3.172147in}}%
\pgfpathlineto{\pgfqpoint{1.023946in}{3.172112in}}%
\pgfpathlineto{\pgfqpoint{1.023918in}{3.172077in}}%
\pgfpathlineto{\pgfqpoint{1.023891in}{3.172041in}}%
\pgfpathlineto{\pgfqpoint{1.023864in}{3.172006in}}%
\pgfpathlineto{\pgfqpoint{1.023836in}{3.171971in}}%
\pgfpathlineto{\pgfqpoint{1.023809in}{3.171936in}}%
\pgfpathlineto{\pgfqpoint{1.023781in}{3.171901in}}%
\pgfpathlineto{\pgfqpoint{1.023754in}{3.171866in}}%
\pgfpathlineto{\pgfqpoint{1.023726in}{3.171831in}}%
\pgfpathlineto{\pgfqpoint{1.023699in}{3.171795in}}%
\pgfpathlineto{\pgfqpoint{1.023672in}{3.171760in}}%
\pgfpathlineto{\pgfqpoint{1.023644in}{3.171725in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{3.171690in}}%
\pgfpathlineto{\pgfqpoint{1.023589in}{3.171655in}}%
\pgfpathlineto{\pgfqpoint{1.023562in}{3.171620in}}%
\pgfpathlineto{\pgfqpoint{1.023534in}{3.171584in}}%
\pgfpathlineto{\pgfqpoint{1.023507in}{3.171549in}}%
\pgfpathlineto{\pgfqpoint{1.023480in}{3.171514in}}%
\pgfpathlineto{\pgfqpoint{1.023452in}{3.171479in}}%
\pgfpathlineto{\pgfqpoint{1.023425in}{3.171444in}}%
\pgfpathlineto{\pgfqpoint{1.023397in}{3.171409in}}%
\pgfpathlineto{\pgfqpoint{1.023370in}{3.171374in}}%
\pgfpathlineto{\pgfqpoint{1.023342in}{3.171338in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{3.171303in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{3.171268in}}%
\pgfpathlineto{\pgfqpoint{1.023260in}{3.171233in}}%
\pgfpathlineto{\pgfqpoint{1.023233in}{3.171198in}}%
\pgfpathlineto{\pgfqpoint{1.023205in}{3.171163in}}%
\pgfpathlineto{\pgfqpoint{1.023178in}{3.171127in}}%
\pgfpathlineto{\pgfqpoint{1.023150in}{3.171092in}}%
\pgfpathlineto{\pgfqpoint{1.023123in}{3.171057in}}%
\pgfpathlineto{\pgfqpoint{1.023096in}{3.171022in}}%
\pgfpathlineto{\pgfqpoint{1.023068in}{3.170987in}}%
\pgfpathlineto{\pgfqpoint{1.023041in}{3.170952in}}%
\pgfpathlineto{\pgfqpoint{1.023013in}{3.170917in}}%
\pgfpathlineto{\pgfqpoint{1.022986in}{3.170881in}}%
\pgfpathlineto{\pgfqpoint{1.022958in}{3.170846in}}%
\pgfpathlineto{\pgfqpoint{1.022931in}{3.170811in}}%
\pgfpathlineto{\pgfqpoint{1.022903in}{3.170776in}}%
\pgfpathlineto{\pgfqpoint{1.022876in}{3.170741in}}%
\pgfpathlineto{\pgfqpoint{1.022849in}{3.170706in}}%
\pgfpathlineto{\pgfqpoint{1.022821in}{3.170671in}}%
\pgfpathlineto{\pgfqpoint{1.022794in}{3.170635in}}%
\pgfpathlineto{\pgfqpoint{1.022766in}{3.170600in}}%
\pgfpathlineto{\pgfqpoint{1.022739in}{3.170565in}}%
\pgfpathlineto{\pgfqpoint{1.022711in}{3.170530in}}%
\pgfpathlineto{\pgfqpoint{1.022684in}{3.170495in}}%
\pgfpathlineto{\pgfqpoint{1.022657in}{3.170460in}}%
\pgfpathlineto{\pgfqpoint{1.022629in}{3.170425in}}%
\pgfpathlineto{\pgfqpoint{1.022602in}{3.170390in}}%
\pgfpathlineto{\pgfqpoint{1.022574in}{3.170354in}}%
\pgfpathlineto{\pgfqpoint{1.022547in}{3.170319in}}%
\pgfpathlineto{\pgfqpoint{1.022519in}{3.170284in}}%
\pgfpathlineto{\pgfqpoint{1.022492in}{3.170249in}}%
\pgfpathlineto{\pgfqpoint{1.022464in}{3.170214in}}%
\pgfpathlineto{\pgfqpoint{1.022437in}{3.170179in}}%
\pgfpathlineto{\pgfqpoint{1.022410in}{3.170144in}}%
\pgfpathlineto{\pgfqpoint{1.022382in}{3.170108in}}%
\pgfpathlineto{\pgfqpoint{1.022355in}{3.170073in}}%
\pgfpathlineto{\pgfqpoint{1.022327in}{3.170038in}}%
\pgfpathlineto{\pgfqpoint{1.022300in}{3.170003in}}%
\pgfpathlineto{\pgfqpoint{1.022272in}{3.169968in}}%
\pgfpathlineto{\pgfqpoint{1.022245in}{3.169933in}}%
\pgfpathlineto{\pgfqpoint{1.022218in}{3.169898in}}%
\pgfpathlineto{\pgfqpoint{1.022190in}{3.169863in}}%
\pgfpathlineto{\pgfqpoint{1.022163in}{3.169827in}}%
\pgfpathlineto{\pgfqpoint{1.022135in}{3.169792in}}%
\pgfpathlineto{\pgfqpoint{1.022108in}{3.169757in}}%
\pgfpathlineto{\pgfqpoint{1.022080in}{3.169722in}}%
\pgfpathlineto{\pgfqpoint{1.022053in}{3.169687in}}%
\pgfpathlineto{\pgfqpoint{1.022025in}{3.169652in}}%
\pgfpathlineto{\pgfqpoint{1.021998in}{3.169617in}}%
\pgfpathlineto{\pgfqpoint{1.021971in}{3.169582in}}%
\pgfpathlineto{\pgfqpoint{1.021943in}{3.169546in}}%
\pgfpathlineto{\pgfqpoint{1.021916in}{3.169511in}}%
\pgfpathlineto{\pgfqpoint{1.021888in}{3.169476in}}%
\pgfpathlineto{\pgfqpoint{1.021861in}{3.169441in}}%
\pgfpathlineto{\pgfqpoint{1.021833in}{3.169406in}}%
\pgfpathlineto{\pgfqpoint{1.021806in}{3.169371in}}%
\pgfpathlineto{\pgfqpoint{1.021778in}{3.169336in}}%
\pgfpathlineto{\pgfqpoint{1.021751in}{3.169301in}}%
\pgfpathlineto{\pgfqpoint{1.021724in}{3.169265in}}%
\pgfpathlineto{\pgfqpoint{1.021696in}{3.169230in}}%
\pgfpathlineto{\pgfqpoint{1.021669in}{3.169195in}}%
\pgfpathlineto{\pgfqpoint{1.021641in}{3.169160in}}%
\pgfpathlineto{\pgfqpoint{1.021614in}{3.169125in}}%
\pgfpathlineto{\pgfqpoint{1.021586in}{3.169090in}}%
\pgfpathlineto{\pgfqpoint{1.021559in}{3.169055in}}%
\pgfpathlineto{\pgfqpoint{1.021532in}{3.169020in}}%
\pgfpathlineto{\pgfqpoint{1.021504in}{3.168985in}}%
\pgfpathlineto{\pgfqpoint{1.021477in}{3.168949in}}%
\pgfpathlineto{\pgfqpoint{1.021449in}{3.168914in}}%
\pgfpathlineto{\pgfqpoint{1.021422in}{3.168879in}}%
\pgfpathlineto{\pgfqpoint{1.021394in}{3.168844in}}%
\pgfpathlineto{\pgfqpoint{1.021367in}{3.168809in}}%
\pgfpathlineto{\pgfqpoint{1.021339in}{3.168774in}}%
\pgfpathlineto{\pgfqpoint{1.021312in}{3.168739in}}%
\pgfpathlineto{\pgfqpoint{1.021285in}{3.168704in}}%
\pgfpathlineto{\pgfqpoint{1.021257in}{3.168669in}}%
\pgfpathlineto{\pgfqpoint{1.021230in}{3.168633in}}%
\pgfpathlineto{\pgfqpoint{1.021202in}{3.168598in}}%
\pgfpathlineto{\pgfqpoint{1.021175in}{3.168563in}}%
\pgfpathlineto{\pgfqpoint{1.021147in}{3.168528in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{3.168493in}}%
\pgfpathlineto{\pgfqpoint{1.021092in}{3.168458in}}%
\pgfpathlineto{\pgfqpoint{1.021065in}{3.168423in}}%
\pgfpathlineto{\pgfqpoint{1.021037in}{3.168388in}}%
\pgfpathlineto{\pgfqpoint{1.021010in}{3.168353in}}%
\pgfpathlineto{\pgfqpoint{1.020983in}{3.168317in}}%
\pgfpathlineto{\pgfqpoint{1.020955in}{3.168282in}}%
\pgfpathlineto{\pgfqpoint{1.020928in}{3.168247in}}%
\pgfpathlineto{\pgfqpoint{1.020900in}{3.168212in}}%
\pgfpathlineto{\pgfqpoint{1.020873in}{3.168177in}}%
\pgfpathlineto{\pgfqpoint{1.020845in}{3.168142in}}%
\pgfpathlineto{\pgfqpoint{1.020818in}{3.168107in}}%
\pgfpathlineto{\pgfqpoint{1.020790in}{3.168072in}}%
\pgfpathlineto{\pgfqpoint{1.020763in}{3.168037in}}%
\pgfpathlineto{\pgfqpoint{1.020736in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{1.020708in}{3.167966in}}%
\pgfpathlineto{\pgfqpoint{1.020681in}{3.167931in}}%
\pgfpathlineto{\pgfqpoint{1.020653in}{3.167896in}}%
\pgfpathlineto{\pgfqpoint{1.020626in}{3.167861in}}%
\pgfpathlineto{\pgfqpoint{1.020598in}{3.167826in}}%
\pgfpathlineto{\pgfqpoint{1.020571in}{3.167791in}}%
\pgfpathlineto{\pgfqpoint{1.020543in}{3.167756in}}%
\pgfpathlineto{\pgfqpoint{1.020516in}{3.167721in}}%
\pgfpathlineto{\pgfqpoint{1.020488in}{3.167686in}}%
\pgfpathlineto{\pgfqpoint{1.020461in}{3.167651in}}%
\pgfpathlineto{\pgfqpoint{1.020434in}{3.167615in}}%
\pgfpathlineto{\pgfqpoint{1.020406in}{3.167580in}}%
\pgfpathlineto{\pgfqpoint{1.020379in}{3.167545in}}%
\pgfpathlineto{\pgfqpoint{1.020351in}{3.167510in}}%
\pgfpathlineto{\pgfqpoint{1.020324in}{3.167475in}}%
\pgfpathlineto{\pgfqpoint{1.020296in}{3.167440in}}%
\pgfpathlineto{\pgfqpoint{1.020269in}{3.167405in}}%
\pgfpathlineto{\pgfqpoint{1.020241in}{3.167370in}}%
\pgfpathlineto{\pgfqpoint{1.020214in}{3.167335in}}%
\pgfpathlineto{\pgfqpoint{1.020187in}{3.167300in}}%
\pgfpathlineto{\pgfqpoint{1.020159in}{3.167265in}}%
\pgfpathlineto{\pgfqpoint{1.020132in}{3.167229in}}%
\pgfpathlineto{\pgfqpoint{1.020104in}{3.167194in}}%
\pgfpathlineto{\pgfqpoint{1.020077in}{3.167159in}}%
\pgfpathlineto{\pgfqpoint{1.020049in}{3.167124in}}%
\pgfpathlineto{\pgfqpoint{1.020022in}{3.167089in}}%
\pgfpathlineto{\pgfqpoint{1.019994in}{3.167054in}}%
\pgfpathlineto{\pgfqpoint{1.019967in}{3.167019in}}%
\pgfpathlineto{\pgfqpoint{1.019939in}{3.166984in}}%
\pgfpathlineto{\pgfqpoint{1.019912in}{3.166949in}}%
\pgfpathlineto{\pgfqpoint{1.019884in}{3.166914in}}%
\pgfpathlineto{\pgfqpoint{1.019857in}{3.166879in}}%
\pgfpathlineto{\pgfqpoint{1.019830in}{3.166843in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{3.166808in}}%
\pgfpathlineto{\pgfqpoint{1.019775in}{3.166773in}}%
\pgfpathlineto{\pgfqpoint{1.019747in}{3.166738in}}%
\pgfpathlineto{\pgfqpoint{1.019720in}{3.166703in}}%
\pgfpathlineto{\pgfqpoint{1.019692in}{3.166668in}}%
\pgfpathlineto{\pgfqpoint{1.019665in}{3.166633in}}%
\pgfpathlineto{\pgfqpoint{1.019637in}{3.166598in}}%
\pgfpathlineto{\pgfqpoint{1.019610in}{3.166563in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{3.166528in}}%
\pgfpathlineto{\pgfqpoint{1.019555in}{3.166493in}}%
\pgfpathlineto{\pgfqpoint{1.019528in}{3.166458in}}%
\pgfpathlineto{\pgfqpoint{1.019500in}{3.166423in}}%
\pgfpathlineto{\pgfqpoint{1.019473in}{3.166387in}}%
\pgfpathlineto{\pgfqpoint{1.019445in}{3.166352in}}%
\pgfpathlineto{\pgfqpoint{1.019418in}{3.166317in}}%
\pgfpathlineto{\pgfqpoint{1.019390in}{3.166282in}}%
\pgfpathlineto{\pgfqpoint{1.019363in}{3.166247in}}%
\pgfpathlineto{\pgfqpoint{1.019335in}{3.166212in}}%
\pgfpathlineto{\pgfqpoint{1.019308in}{3.166177in}}%
\pgfpathlineto{\pgfqpoint{1.019280in}{3.166142in}}%
\pgfpathlineto{\pgfqpoint{1.019253in}{3.166107in}}%
\pgfpathlineto{\pgfqpoint{1.019225in}{3.166072in}}%
\pgfpathlineto{\pgfqpoint{1.019198in}{3.166037in}}%
\pgfpathlineto{\pgfqpoint{1.019170in}{3.166002in}}%
\pgfpathlineto{\pgfqpoint{1.019143in}{3.165967in}}%
\pgfpathlineto{\pgfqpoint{1.019116in}{3.165932in}}%
\pgfpathlineto{\pgfqpoint{1.019088in}{3.165896in}}%
\pgfpathlineto{\pgfqpoint{1.019061in}{3.165861in}}%
\pgfpathlineto{\pgfqpoint{1.019033in}{3.165826in}}%
\pgfpathlineto{\pgfqpoint{1.019006in}{3.165791in}}%
\pgfpathlineto{\pgfqpoint{1.018978in}{3.165756in}}%
\pgfpathlineto{\pgfqpoint{1.018951in}{3.165721in}}%
\pgfpathlineto{\pgfqpoint{1.018923in}{3.165686in}}%
\pgfpathlineto{\pgfqpoint{1.018896in}{3.165651in}}%
\pgfpathlineto{\pgfqpoint{1.018868in}{3.165616in}}%
\pgfpathlineto{\pgfqpoint{1.018841in}{3.165581in}}%
\pgfpathlineto{\pgfqpoint{1.018813in}{3.165546in}}%
\pgfpathlineto{\pgfqpoint{1.018786in}{3.165511in}}%
\pgfpathlineto{\pgfqpoint{1.018759in}{3.165476in}}%
\pgfpathlineto{\pgfqpoint{1.018731in}{3.165441in}}%
\pgfpathlineto{\pgfqpoint{1.018704in}{3.165406in}}%
\pgfpathlineto{\pgfqpoint{1.018676in}{3.165371in}}%
\pgfpathlineto{\pgfqpoint{1.018649in}{3.165335in}}%
\pgfpathlineto{\pgfqpoint{1.018621in}{3.165300in}}%
\pgfpathlineto{\pgfqpoint{1.018594in}{3.165265in}}%
\pgfpathlineto{\pgfqpoint{1.018566in}{3.165230in}}%
\pgfpathlineto{\pgfqpoint{1.018539in}{3.165195in}}%
\pgfpathlineto{\pgfqpoint{1.018511in}{3.165160in}}%
\pgfpathlineto{\pgfqpoint{1.018484in}{3.165125in}}%
\pgfpathlineto{\pgfqpoint{1.018456in}{3.165090in}}%
\pgfpathlineto{\pgfqpoint{1.018429in}{3.165055in}}%
\pgfpathlineto{\pgfqpoint{1.018401in}{3.165020in}}%
\pgfpathlineto{\pgfqpoint{1.018374in}{3.164985in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{3.164950in}}%
\pgfpathlineto{\pgfqpoint{1.018319in}{3.164915in}}%
\pgfpathlineto{\pgfqpoint{1.018291in}{3.164880in}}%
\pgfpathlineto{\pgfqpoint{1.018264in}{3.164845in}}%
\pgfpathlineto{\pgfqpoint{1.018237in}{3.164810in}}%
\pgfpathlineto{\pgfqpoint{1.018209in}{3.164775in}}%
\pgfpathlineto{\pgfqpoint{1.018182in}{3.164740in}}%
\pgfpathlineto{\pgfqpoint{1.018154in}{3.164705in}}%
\pgfpathlineto{\pgfqpoint{1.018127in}{3.164669in}}%
\pgfpathlineto{\pgfqpoint{1.018099in}{3.164634in}}%
\pgfpathlineto{\pgfqpoint{1.018072in}{3.164599in}}%
\pgfpathlineto{\pgfqpoint{1.018044in}{3.164564in}}%
\pgfpathlineto{\pgfqpoint{1.018017in}{3.164529in}}%
\pgfpathlineto{\pgfqpoint{1.017989in}{3.164494in}}%
\pgfpathlineto{\pgfqpoint{1.017962in}{3.164459in}}%
\pgfpathlineto{\pgfqpoint{1.017934in}{3.164424in}}%
\pgfpathlineto{\pgfqpoint{1.017907in}{3.164389in}}%
\pgfpathlineto{\pgfqpoint{1.017879in}{3.164354in}}%
\pgfpathlineto{\pgfqpoint{1.017852in}{3.164319in}}%
\pgfpathlineto{\pgfqpoint{1.017824in}{3.164284in}}%
\pgfpathlineto{\pgfqpoint{1.017797in}{3.164249in}}%
\pgfpathlineto{\pgfqpoint{1.017769in}{3.164214in}}%
\pgfpathlineto{\pgfqpoint{1.017742in}{3.164179in}}%
\pgfpathlineto{\pgfqpoint{1.017714in}{3.164144in}}%
\pgfpathlineto{\pgfqpoint{1.017687in}{3.164109in}}%
\pgfpathlineto{\pgfqpoint{1.017660in}{3.164074in}}%
\pgfpathlineto{\pgfqpoint{1.017632in}{3.164039in}}%
\pgfpathlineto{\pgfqpoint{1.017605in}{3.164004in}}%
\pgfpathlineto{\pgfqpoint{1.017577in}{3.163969in}}%
\pgfpathlineto{\pgfqpoint{1.017550in}{3.163934in}}%
\pgfpathlineto{\pgfqpoint{1.017522in}{3.163899in}}%
\pgfpathlineto{\pgfqpoint{1.017495in}{3.163864in}}%
\pgfpathlineto{\pgfqpoint{1.017467in}{3.163828in}}%
\pgfpathlineto{\pgfqpoint{1.017440in}{3.163793in}}%
\pgfpathlineto{\pgfqpoint{1.017412in}{3.163758in}}%
\pgfpathlineto{\pgfqpoint{1.017385in}{3.163723in}}%
\pgfpathlineto{\pgfqpoint{1.017357in}{3.163688in}}%
\pgfpathlineto{\pgfqpoint{1.017330in}{3.163653in}}%
\pgfpathlineto{\pgfqpoint{1.017302in}{3.163618in}}%
\pgfpathlineto{\pgfqpoint{1.017275in}{3.163583in}}%
\pgfpathlineto{\pgfqpoint{1.017247in}{3.163548in}}%
\pgfpathlineto{\pgfqpoint{1.017220in}{3.163513in}}%
\pgfpathlineto{\pgfqpoint{1.017192in}{3.163478in}}%
\pgfpathlineto{\pgfqpoint{1.017165in}{3.163443in}}%
\pgfpathlineto{\pgfqpoint{1.017137in}{3.163408in}}%
\pgfpathlineto{\pgfqpoint{1.017110in}{3.163373in}}%
\pgfpathlineto{\pgfqpoint{1.017082in}{3.163338in}}%
\pgfpathlineto{\pgfqpoint{1.017055in}{3.163303in}}%
\pgfpathlineto{\pgfqpoint{1.017027in}{3.163268in}}%
\pgfpathlineto{\pgfqpoint{1.017000in}{3.163233in}}%
\pgfpathlineto{\pgfqpoint{1.016972in}{3.163198in}}%
\pgfpathlineto{\pgfqpoint{1.016945in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{1.016917in}{3.163128in}}%
\pgfpathlineto{\pgfqpoint{1.016890in}{3.163093in}}%
\pgfpathlineto{\pgfqpoint{1.016862in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.016835in}{3.163023in}}%
\pgfpathlineto{\pgfqpoint{1.016807in}{3.162988in}}%
\pgfpathlineto{\pgfqpoint{1.016780in}{3.162953in}}%
\pgfpathlineto{\pgfqpoint{1.016752in}{3.162918in}}%
\pgfpathlineto{\pgfqpoint{1.016725in}{3.162883in}}%
\pgfpathlineto{\pgfqpoint{1.016697in}{3.162848in}}%
\pgfpathlineto{\pgfqpoint{1.016670in}{3.162813in}}%
\pgfpathlineto{\pgfqpoint{1.016643in}{3.162778in}}%
\pgfpathlineto{\pgfqpoint{1.016615in}{3.162743in}}%
\pgfpathlineto{\pgfqpoint{1.016588in}{3.162708in}}%
\pgfpathlineto{\pgfqpoint{1.016560in}{3.162673in}}%
\pgfpathlineto{\pgfqpoint{1.016533in}{3.162638in}}%
\pgfpathlineto{\pgfqpoint{1.016505in}{3.162603in}}%
\pgfpathlineto{\pgfqpoint{1.016478in}{3.162568in}}%
\pgfpathlineto{\pgfqpoint{1.016450in}{3.162533in}}%
\pgfpathlineto{\pgfqpoint{1.016423in}{3.162498in}}%
\pgfpathlineto{\pgfqpoint{1.016395in}{3.162463in}}%
\pgfpathlineto{\pgfqpoint{1.016368in}{3.162428in}}%
\pgfpathlineto{\pgfqpoint{1.016340in}{3.162393in}}%
\pgfpathlineto{\pgfqpoint{1.016313in}{3.162358in}}%
\pgfpathlineto{\pgfqpoint{1.016285in}{3.162323in}}%
\pgfpathlineto{\pgfqpoint{1.016258in}{3.162288in}}%
\pgfpathlineto{\pgfqpoint{1.016230in}{3.162253in}}%
\pgfpathlineto{\pgfqpoint{1.016203in}{3.162218in}}%
\pgfpathlineto{\pgfqpoint{1.016175in}{3.162183in}}%
\pgfpathlineto{\pgfqpoint{1.016148in}{3.162148in}}%
\pgfpathlineto{\pgfqpoint{1.016120in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{1.016093in}{3.162078in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{3.162043in}}%
\pgfpathlineto{\pgfqpoint{1.016038in}{3.162008in}}%
\pgfpathlineto{\pgfqpoint{1.016010in}{3.161973in}}%
\pgfpathlineto{\pgfqpoint{1.015983in}{3.161938in}}%
\pgfpathlineto{\pgfqpoint{1.015955in}{3.161903in}}%
\pgfpathlineto{\pgfqpoint{1.015928in}{3.161868in}}%
\pgfpathlineto{\pgfqpoint{1.015900in}{3.161833in}}%
\pgfpathlineto{\pgfqpoint{1.015873in}{3.161798in}}%
\pgfpathlineto{\pgfqpoint{1.015845in}{3.161763in}}%
\pgfpathlineto{\pgfqpoint{1.015818in}{3.161728in}}%
\pgfpathlineto{\pgfqpoint{1.015790in}{3.161693in}}%
\pgfpathlineto{\pgfqpoint{1.015763in}{3.161658in}}%
\pgfpathlineto{\pgfqpoint{1.015735in}{3.161623in}}%
\pgfpathlineto{\pgfqpoint{1.015708in}{3.161588in}}%
\pgfpathlineto{\pgfqpoint{1.015680in}{3.161553in}}%
\pgfpathlineto{\pgfqpoint{1.015653in}{3.161518in}}%
\pgfpathlineto{\pgfqpoint{1.015625in}{3.161483in}}%
\pgfpathlineto{\pgfqpoint{1.015598in}{3.161448in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{3.161413in}}%
\pgfpathlineto{\pgfqpoint{1.015543in}{3.161378in}}%
\pgfpathlineto{\pgfqpoint{1.015515in}{3.161343in}}%
\pgfpathlineto{\pgfqpoint{1.015487in}{3.161308in}}%
\pgfpathlineto{\pgfqpoint{1.015460in}{3.161273in}}%
\pgfpathlineto{\pgfqpoint{1.015432in}{3.161238in}}%
\pgfpathlineto{\pgfqpoint{1.015405in}{3.161203in}}%
\pgfpathlineto{\pgfqpoint{1.015377in}{3.161168in}}%
\pgfpathlineto{\pgfqpoint{1.015350in}{3.161133in}}%
\pgfpathlineto{\pgfqpoint{1.015322in}{3.161098in}}%
\pgfpathlineto{\pgfqpoint{1.015295in}{3.161063in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{3.161028in}}%
\pgfpathlineto{\pgfqpoint{1.015240in}{3.160993in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{3.160958in}}%
\pgfpathlineto{\pgfqpoint{1.015185in}{3.160923in}}%
\pgfpathlineto{\pgfqpoint{1.015157in}{3.160888in}}%
\pgfpathlineto{\pgfqpoint{1.015130in}{3.160853in}}%
\pgfpathlineto{\pgfqpoint{1.015102in}{3.160818in}}%
\pgfpathlineto{\pgfqpoint{1.015075in}{3.160783in}}%
\pgfpathlineto{\pgfqpoint{1.015047in}{3.160748in}}%
\pgfpathlineto{\pgfqpoint{1.015020in}{3.160713in}}%
\pgfpathlineto{\pgfqpoint{1.014992in}{3.160678in}}%
\pgfpathlineto{\pgfqpoint{1.014965in}{3.160643in}}%
\pgfpathlineto{\pgfqpoint{1.014937in}{3.160608in}}%
\pgfpathlineto{\pgfqpoint{1.014910in}{3.160573in}}%
\pgfpathlineto{\pgfqpoint{1.014882in}{3.160538in}}%
\pgfpathlineto{\pgfqpoint{1.014855in}{3.160503in}}%
\pgfpathlineto{\pgfqpoint{1.014827in}{3.160468in}}%
\pgfpathlineto{\pgfqpoint{1.014800in}{3.160433in}}%
\pgfpathlineto{\pgfqpoint{1.014772in}{3.160398in}}%
\pgfpathlineto{\pgfqpoint{1.014745in}{3.160363in}}%
\pgfpathlineto{\pgfqpoint{1.014717in}{3.160328in}}%
\pgfpathlineto{\pgfqpoint{1.014690in}{3.160293in}}%
\pgfpathlineto{\pgfqpoint{1.014662in}{3.160258in}}%
\pgfpathlineto{\pgfqpoint{1.014635in}{3.160223in}}%
\pgfpathlineto{\pgfqpoint{1.014607in}{3.160188in}}%
\pgfpathlineto{\pgfqpoint{1.014580in}{3.160153in}}%
\pgfpathlineto{\pgfqpoint{1.014552in}{3.160118in}}%
\pgfpathlineto{\pgfqpoint{1.014524in}{3.160083in}}%
\pgfpathlineto{\pgfqpoint{1.014497in}{3.160048in}}%
\pgfpathlineto{\pgfqpoint{1.014469in}{3.160013in}}%
\pgfpathlineto{\pgfqpoint{1.014442in}{3.159978in}}%
\pgfpathlineto{\pgfqpoint{1.014414in}{3.159944in}}%
\pgfpathlineto{\pgfqpoint{1.014387in}{3.159909in}}%
\pgfpathlineto{\pgfqpoint{1.014359in}{3.159874in}}%
\pgfpathlineto{\pgfqpoint{1.014332in}{3.159839in}}%
\pgfpathlineto{\pgfqpoint{1.014304in}{3.159804in}}%
\pgfpathlineto{\pgfqpoint{1.014277in}{3.159769in}}%
\pgfpathlineto{\pgfqpoint{1.014249in}{3.159734in}}%
\pgfpathlineto{\pgfqpoint{1.014222in}{3.159699in}}%
\pgfpathlineto{\pgfqpoint{1.014194in}{3.159664in}}%
\pgfpathlineto{\pgfqpoint{1.014167in}{3.159629in}}%
\pgfpathlineto{\pgfqpoint{1.014139in}{3.159594in}}%
\pgfpathlineto{\pgfqpoint{1.014112in}{3.159559in}}%
\pgfpathlineto{\pgfqpoint{1.014084in}{3.159524in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{3.159489in}}%
\pgfpathlineto{\pgfqpoint{1.014029in}{3.159454in}}%
\pgfpathlineto{\pgfqpoint{1.014001in}{3.159419in}}%
\pgfpathlineto{\pgfqpoint{1.013974in}{3.159384in}}%
\pgfpathlineto{\pgfqpoint{1.013946in}{3.159349in}}%
\pgfpathlineto{\pgfqpoint{1.013919in}{3.159314in}}%
\pgfpathlineto{\pgfqpoint{1.013891in}{3.159279in}}%
\pgfpathlineto{\pgfqpoint{1.013864in}{3.159244in}}%
\pgfpathlineto{\pgfqpoint{1.013836in}{3.159209in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{3.159174in}}%
\pgfpathlineto{\pgfqpoint{1.013781in}{3.159139in}}%
\pgfpathlineto{\pgfqpoint{1.013754in}{3.159105in}}%
\pgfpathlineto{\pgfqpoint{1.013726in}{3.159070in}}%
\pgfpathlineto{\pgfqpoint{1.013699in}{3.159035in}}%
\pgfpathlineto{\pgfqpoint{1.013671in}{3.159000in}}%
\pgfpathlineto{\pgfqpoint{1.013644in}{3.158965in}}%
\pgfpathlineto{\pgfqpoint{1.013616in}{3.158930in}}%
\pgfpathlineto{\pgfqpoint{1.013588in}{3.158895in}}%
\pgfpathlineto{\pgfqpoint{1.013561in}{3.158860in}}%
\pgfpathlineto{\pgfqpoint{1.013533in}{3.158825in}}%
\pgfpathlineto{\pgfqpoint{1.013506in}{3.158790in}}%
\pgfpathlineto{\pgfqpoint{1.013478in}{3.158755in}}%
\pgfpathlineto{\pgfqpoint{1.013451in}{3.158720in}}%
\pgfpathlineto{\pgfqpoint{1.013423in}{3.158685in}}%
\pgfpathlineto{\pgfqpoint{1.013396in}{3.158650in}}%
\pgfpathlineto{\pgfqpoint{1.013368in}{3.158615in}}%
\pgfpathlineto{\pgfqpoint{1.013341in}{3.158580in}}%
\pgfpathlineto{\pgfqpoint{1.013313in}{3.158545in}}%
\pgfpathlineto{\pgfqpoint{1.013286in}{3.158510in}}%
\pgfpathlineto{\pgfqpoint{1.013258in}{3.158476in}}%
\pgfpathlineto{\pgfqpoint{1.013230in}{3.158441in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{3.158406in}}%
\pgfpathlineto{\pgfqpoint{1.013175in}{3.158371in}}%
\pgfpathlineto{\pgfqpoint{1.013148in}{3.158336in}}%
\pgfpathlineto{\pgfqpoint{1.013120in}{3.158301in}}%
\pgfpathlineto{\pgfqpoint{1.013093in}{3.158266in}}%
\pgfpathlineto{\pgfqpoint{1.013065in}{3.158231in}}%
\pgfpathlineto{\pgfqpoint{1.013038in}{3.158196in}}%
\pgfpathlineto{\pgfqpoint{1.013010in}{3.158161in}}%
\pgfpathlineto{\pgfqpoint{1.012983in}{3.158126in}}%
\pgfpathlineto{\pgfqpoint{1.012955in}{3.158091in}}%
\pgfpathlineto{\pgfqpoint{1.012927in}{3.158056in}}%
\pgfpathlineto{\pgfqpoint{1.012900in}{3.158021in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{3.157986in}}%
\pgfpathlineto{\pgfqpoint{1.012845in}{3.157952in}}%
\pgfpathlineto{\pgfqpoint{1.012817in}{3.157917in}}%
\pgfpathlineto{\pgfqpoint{1.012790in}{3.157882in}}%
\pgfpathlineto{\pgfqpoint{1.012762in}{3.157847in}}%
\pgfpathlineto{\pgfqpoint{1.012735in}{3.157812in}}%
\pgfpathlineto{\pgfqpoint{1.012707in}{3.157777in}}%
\pgfpathlineto{\pgfqpoint{1.012680in}{3.157742in}}%
\pgfpathlineto{\pgfqpoint{1.012652in}{3.157707in}}%
\pgfpathlineto{\pgfqpoint{1.012624in}{3.157672in}}%
\pgfpathlineto{\pgfqpoint{1.012597in}{3.157637in}}%
\pgfpathlineto{\pgfqpoint{1.012569in}{3.157602in}}%
\pgfpathlineto{\pgfqpoint{1.012542in}{3.157567in}}%
\pgfpathlineto{\pgfqpoint{1.012514in}{3.157532in}}%
\pgfpathlineto{\pgfqpoint{1.012487in}{3.157497in}}%
\pgfpathlineto{\pgfqpoint{1.012459in}{3.157463in}}%
\pgfpathlineto{\pgfqpoint{1.012432in}{3.157428in}}%
\pgfpathlineto{\pgfqpoint{1.012404in}{3.157393in}}%
\pgfpathlineto{\pgfqpoint{1.012376in}{3.157358in}}%
\pgfpathlineto{\pgfqpoint{1.012349in}{3.157323in}}%
\pgfpathlineto{\pgfqpoint{1.012321in}{3.157288in}}%
\pgfpathlineto{\pgfqpoint{1.012294in}{3.157253in}}%
\pgfpathlineto{\pgfqpoint{1.012266in}{3.157218in}}%
\pgfpathlineto{\pgfqpoint{1.012239in}{3.157183in}}%
\pgfpathlineto{\pgfqpoint{1.012211in}{3.157148in}}%
\pgfpathlineto{\pgfqpoint{1.012184in}{3.157113in}}%
\pgfpathlineto{\pgfqpoint{1.012156in}{3.157078in}}%
\pgfpathlineto{\pgfqpoint{1.012128in}{3.157044in}}%
\pgfpathlineto{\pgfqpoint{1.012101in}{3.157009in}}%
\pgfpathlineto{\pgfqpoint{1.012073in}{3.156974in}}%
\pgfpathlineto{\pgfqpoint{1.012046in}{3.156939in}}%
\pgfpathlineto{\pgfqpoint{1.012018in}{3.156904in}}%
\pgfpathlineto{\pgfqpoint{1.011991in}{3.156869in}}%
\pgfpathlineto{\pgfqpoint{1.011963in}{3.156834in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{3.156799in}}%
\pgfpathlineto{\pgfqpoint{1.011908in}{3.156764in}}%
\pgfpathlineto{\pgfqpoint{1.011880in}{3.156729in}}%
\pgfpathlineto{\pgfqpoint{1.011853in}{3.156694in}}%
\pgfpathlineto{\pgfqpoint{1.011825in}{3.156660in}}%
\pgfpathlineto{\pgfqpoint{1.011798in}{3.156625in}}%
\pgfpathlineto{\pgfqpoint{1.011770in}{3.156590in}}%
\pgfpathlineto{\pgfqpoint{1.011743in}{3.156555in}}%
\pgfpathlineto{\pgfqpoint{1.011715in}{3.156520in}}%
\pgfpathlineto{\pgfqpoint{1.011687in}{3.156485in}}%
\pgfpathlineto{\pgfqpoint{1.011660in}{3.156450in}}%
\pgfpathlineto{\pgfqpoint{1.011632in}{3.156415in}}%
\pgfpathlineto{\pgfqpoint{1.011605in}{3.156380in}}%
\pgfpathlineto{\pgfqpoint{1.011577in}{3.156345in}}%
\pgfpathlineto{\pgfqpoint{1.011550in}{3.156311in}}%
\pgfpathlineto{\pgfqpoint{1.011522in}{3.156276in}}%
\pgfpathlineto{\pgfqpoint{1.011494in}{3.156241in}}%
\pgfpathlineto{\pgfqpoint{1.011467in}{3.156206in}}%
\pgfpathlineto{\pgfqpoint{1.011439in}{3.156171in}}%
\pgfpathlineto{\pgfqpoint{1.011412in}{3.156136in}}%
\pgfpathlineto{\pgfqpoint{1.011384in}{3.156101in}}%
\pgfpathlineto{\pgfqpoint{1.011357in}{3.156066in}}%
\pgfpathlineto{\pgfqpoint{1.011329in}{3.156031in}}%
\pgfpathlineto{\pgfqpoint{1.011301in}{3.155997in}}%
\pgfpathlineto{\pgfqpoint{1.011274in}{3.155962in}}%
\pgfpathlineto{\pgfqpoint{1.011246in}{3.155927in}}%
\pgfpathlineto{\pgfqpoint{1.011219in}{3.155892in}}%
\pgfpathlineto{\pgfqpoint{1.011191in}{3.155857in}}%
\pgfpathlineto{\pgfqpoint{1.011164in}{3.155822in}}%
\pgfpathlineto{\pgfqpoint{1.011136in}{3.155787in}}%
\pgfpathlineto{\pgfqpoint{1.011108in}{3.155752in}}%
\pgfpathlineto{\pgfqpoint{1.011081in}{3.155717in}}%
\pgfpathlineto{\pgfqpoint{1.011053in}{3.155683in}}%
\pgfpathlineto{\pgfqpoint{1.011026in}{3.155648in}}%
\pgfpathlineto{\pgfqpoint{1.010998in}{3.155613in}}%
\pgfpathlineto{\pgfqpoint{1.010970in}{3.155578in}}%
\pgfpathlineto{\pgfqpoint{1.010943in}{3.155543in}}%
\pgfpathlineto{\pgfqpoint{1.010915in}{3.155508in}}%
\pgfpathlineto{\pgfqpoint{1.010888in}{3.155473in}}%
\pgfpathlineto{\pgfqpoint{1.010860in}{3.155438in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{3.155403in}}%
\pgfpathlineto{\pgfqpoint{1.010805in}{3.155369in}}%
\pgfpathlineto{\pgfqpoint{1.010777in}{3.155334in}}%
\pgfpathlineto{\pgfqpoint{1.010750in}{3.155299in}}%
\pgfpathlineto{\pgfqpoint{1.010722in}{3.155264in}}%
\pgfpathlineto{\pgfqpoint{1.010695in}{3.155229in}}%
\pgfpathlineto{\pgfqpoint{1.010667in}{3.155194in}}%
\pgfpathlineto{\pgfqpoint{1.010639in}{3.155159in}}%
\pgfpathlineto{\pgfqpoint{1.010612in}{3.155124in}}%
\pgfpathlineto{\pgfqpoint{1.010584in}{3.155090in}}%
\pgfpathlineto{\pgfqpoint{1.010557in}{3.155055in}}%
\pgfpathlineto{\pgfqpoint{1.010529in}{3.155020in}}%
\pgfpathlineto{\pgfqpoint{1.010502in}{3.154985in}}%
\pgfpathlineto{\pgfqpoint{1.010474in}{3.154950in}}%
\pgfpathlineto{\pgfqpoint{1.010446in}{3.154915in}}%
\pgfpathlineto{\pgfqpoint{1.010419in}{3.154880in}}%
\pgfpathlineto{\pgfqpoint{1.010391in}{3.154845in}}%
\pgfpathlineto{\pgfqpoint{1.010364in}{3.154811in}}%
\pgfpathlineto{\pgfqpoint{1.010336in}{3.154776in}}%
\pgfpathlineto{\pgfqpoint{1.010308in}{3.154741in}}%
\pgfpathlineto{\pgfqpoint{1.010281in}{3.154706in}}%
\pgfpathlineto{\pgfqpoint{1.010253in}{3.154671in}}%
\pgfpathlineto{\pgfqpoint{1.010226in}{3.154636in}}%
\pgfpathlineto{\pgfqpoint{1.010198in}{3.154601in}}%
\pgfpathlineto{\pgfqpoint{1.010170in}{3.154567in}}%
\pgfpathlineto{\pgfqpoint{1.010143in}{3.154532in}}%
\pgfpathlineto{\pgfqpoint{1.010115in}{3.154497in}}%
\pgfpathlineto{\pgfqpoint{1.010088in}{3.154462in}}%
\pgfpathlineto{\pgfqpoint{1.010060in}{3.154427in}}%
\pgfpathlineto{\pgfqpoint{1.010032in}{3.154392in}}%
\pgfpathlineto{\pgfqpoint{1.010005in}{3.154357in}}%
\pgfpathlineto{\pgfqpoint{1.009977in}{3.154322in}}%
\pgfpathlineto{\pgfqpoint{1.009950in}{3.154288in}}%
\pgfpathlineto{\pgfqpoint{1.009922in}{3.154253in}}%
\pgfpathlineto{\pgfqpoint{1.009894in}{3.154218in}}%
\pgfpathlineto{\pgfqpoint{1.009867in}{3.154183in}}%
\pgfpathlineto{\pgfqpoint{1.009839in}{3.154148in}}%
\pgfpathlineto{\pgfqpoint{1.009812in}{3.154113in}}%
\pgfpathlineto{\pgfqpoint{1.009784in}{3.154078in}}%
\pgfpathlineto{\pgfqpoint{1.009756in}{3.154044in}}%
\pgfpathlineto{\pgfqpoint{1.009729in}{3.154009in}}%
\pgfpathlineto{\pgfqpoint{1.009701in}{3.153974in}}%
\pgfpathlineto{\pgfqpoint{1.009674in}{3.153939in}}%
\pgfpathlineto{\pgfqpoint{1.009646in}{3.153904in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{3.153869in}}%
\pgfpathlineto{\pgfqpoint{1.009591in}{3.153835in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{3.153800in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{3.153765in}}%
\pgfpathlineto{\pgfqpoint{1.009508in}{3.153730in}}%
\pgfpathlineto{\pgfqpoint{1.009480in}{3.153695in}}%
\pgfpathlineto{\pgfqpoint{1.009453in}{3.153660in}}%
\pgfpathlineto{\pgfqpoint{1.009425in}{3.153625in}}%
\pgfpathlineto{\pgfqpoint{1.009398in}{3.153591in}}%
\pgfpathlineto{\pgfqpoint{1.009370in}{3.153556in}}%
\pgfpathlineto{\pgfqpoint{1.009342in}{3.153521in}}%
\pgfpathlineto{\pgfqpoint{1.009315in}{3.153486in}}%
\pgfpathlineto{\pgfqpoint{1.009287in}{3.153451in}}%
\pgfpathlineto{\pgfqpoint{1.009260in}{3.153416in}}%
\pgfpathlineto{\pgfqpoint{1.009232in}{3.153382in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{3.153347in}}%
\pgfpathlineto{\pgfqpoint{1.009177in}{3.153312in}}%
\pgfpathlineto{\pgfqpoint{1.009149in}{3.153277in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{3.153242in}}%
\pgfpathlineto{\pgfqpoint{1.009094in}{3.153207in}}%
\pgfpathlineto{\pgfqpoint{1.009066in}{3.153172in}}%
\pgfpathlineto{\pgfqpoint{1.009039in}{3.153138in}}%
\pgfpathlineto{\pgfqpoint{1.009011in}{3.153103in}}%
\pgfpathlineto{\pgfqpoint{1.008983in}{3.153068in}}%
\pgfpathlineto{\pgfqpoint{1.008956in}{3.153033in}}%
\pgfpathlineto{\pgfqpoint{1.008928in}{3.152998in}}%
\pgfpathlineto{\pgfqpoint{1.008901in}{3.152963in}}%
\pgfpathlineto{\pgfqpoint{1.008873in}{3.152929in}}%
\pgfpathlineto{\pgfqpoint{1.008845in}{3.152894in}}%
\pgfpathlineto{\pgfqpoint{1.008818in}{3.152859in}}%
\pgfpathlineto{\pgfqpoint{1.008790in}{3.152824in}}%
\pgfpathlineto{\pgfqpoint{1.008762in}{3.152789in}}%
\pgfpathlineto{\pgfqpoint{1.008735in}{3.152754in}}%
\pgfpathlineto{\pgfqpoint{1.008707in}{3.152720in}}%
\pgfpathlineto{\pgfqpoint{1.008680in}{3.152685in}}%
\pgfpathlineto{\pgfqpoint{1.008652in}{3.152650in}}%
\pgfpathlineto{\pgfqpoint{1.008624in}{3.152615in}}%
\pgfpathlineto{\pgfqpoint{1.008597in}{3.152580in}}%
\pgfpathlineto{\pgfqpoint{1.008569in}{3.152546in}}%
\pgfpathlineto{\pgfqpoint{1.008541in}{3.152511in}}%
\pgfpathlineto{\pgfqpoint{1.008514in}{3.152476in}}%
\pgfpathlineto{\pgfqpoint{1.008486in}{3.152441in}}%
\pgfpathlineto{\pgfqpoint{1.008459in}{3.152406in}}%
\pgfpathlineto{\pgfqpoint{1.008431in}{3.152371in}}%
\pgfpathlineto{\pgfqpoint{1.008403in}{3.152337in}}%
\pgfpathlineto{\pgfqpoint{1.008376in}{3.152302in}}%
\pgfpathlineto{\pgfqpoint{1.008348in}{3.152267in}}%
\pgfpathlineto{\pgfqpoint{1.008320in}{3.152232in}}%
\pgfpathlineto{\pgfqpoint{1.008293in}{3.152197in}}%
\pgfpathlineto{\pgfqpoint{1.008265in}{3.152162in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{3.152128in}}%
\pgfpathlineto{\pgfqpoint{1.008210in}{3.152093in}}%
\pgfpathlineto{\pgfqpoint{1.008182in}{3.152058in}}%
\pgfpathlineto{\pgfqpoint{1.008155in}{3.152023in}}%
\pgfpathlineto{\pgfqpoint{1.008127in}{3.151988in}}%
\pgfpathlineto{\pgfqpoint{1.008099in}{3.151954in}}%
\pgfpathlineto{\pgfqpoint{1.008072in}{3.151919in}}%
\pgfpathlineto{\pgfqpoint{1.008044in}{3.151884in}}%
\pgfpathlineto{\pgfqpoint{1.008016in}{3.151849in}}%
\pgfpathlineto{\pgfqpoint{1.007989in}{3.151814in}}%
\pgfpathlineto{\pgfqpoint{1.007961in}{3.151780in}}%
\pgfpathlineto{\pgfqpoint{1.007934in}{3.151745in}}%
\pgfpathlineto{\pgfqpoint{1.007906in}{3.151710in}}%
\pgfpathlineto{\pgfqpoint{1.007878in}{3.151675in}}%
\pgfpathlineto{\pgfqpoint{1.007851in}{3.151640in}}%
\pgfpathlineto{\pgfqpoint{1.007823in}{3.151606in}}%
\pgfpathlineto{\pgfqpoint{1.007795in}{3.151571in}}%
\pgfpathlineto{\pgfqpoint{1.007768in}{3.151536in}}%
\pgfpathlineto{\pgfqpoint{1.007740in}{3.151501in}}%
\pgfpathlineto{\pgfqpoint{1.007712in}{3.151466in}}%
\pgfpathlineto{\pgfqpoint{1.007685in}{3.151431in}}%
\pgfpathlineto{\pgfqpoint{1.007657in}{3.151397in}}%
\pgfpathlineto{\pgfqpoint{1.007629in}{3.151362in}}%
\pgfpathlineto{\pgfqpoint{1.007602in}{3.151327in}}%
\pgfpathlineto{\pgfqpoint{1.007574in}{3.151292in}}%
\pgfpathlineto{\pgfqpoint{1.007547in}{3.151257in}}%
\pgfpathlineto{\pgfqpoint{1.007519in}{3.151223in}}%
\pgfpathlineto{\pgfqpoint{1.007491in}{3.151188in}}%
\pgfpathlineto{\pgfqpoint{1.007464in}{3.151153in}}%
\pgfpathlineto{\pgfqpoint{1.007436in}{3.151118in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{3.151084in}}%
\pgfpathlineto{\pgfqpoint{1.007381in}{3.151049in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{3.150979in}}%
\pgfpathlineto{\pgfqpoint{1.007298in}{3.150944in}}%
\pgfpathlineto{\pgfqpoint{1.007270in}{3.150910in}}%
\pgfpathlineto{\pgfqpoint{1.007242in}{3.150875in}}%
\pgfpathlineto{\pgfqpoint{1.007215in}{3.150840in}}%
\pgfpathlineto{\pgfqpoint{1.007187in}{3.150805in}}%
\pgfpathlineto{\pgfqpoint{1.007159in}{3.150770in}}%
\pgfpathlineto{\pgfqpoint{1.007132in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{1.007104in}{3.150701in}}%
\pgfpathlineto{\pgfqpoint{1.007076in}{3.150666in}}%
\pgfpathlineto{\pgfqpoint{1.007049in}{3.150631in}}%
\pgfpathlineto{\pgfqpoint{1.007021in}{3.150596in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{3.150562in}}%
\pgfpathlineto{\pgfqpoint{1.006966in}{3.150527in}}%
\pgfpathlineto{\pgfqpoint{1.006938in}{3.150492in}}%
\pgfpathlineto{\pgfqpoint{1.006910in}{3.150457in}}%
\pgfpathlineto{\pgfqpoint{1.006883in}{3.150423in}}%
\pgfpathlineto{\pgfqpoint{1.006855in}{3.150388in}}%
\pgfpathlineto{\pgfqpoint{1.006827in}{3.150353in}}%
\pgfpathlineto{\pgfqpoint{1.006800in}{3.150318in}}%
\pgfpathlineto{\pgfqpoint{1.006772in}{3.150283in}}%
\pgfpathlineto{\pgfqpoint{1.006745in}{3.150249in}}%
\pgfpathlineto{\pgfqpoint{1.006717in}{3.150214in}}%
\pgfpathlineto{\pgfqpoint{1.006689in}{3.150179in}}%
\pgfpathlineto{\pgfqpoint{1.006662in}{3.150144in}}%
\pgfpathlineto{\pgfqpoint{1.006634in}{3.150110in}}%
\pgfpathlineto{\pgfqpoint{1.006606in}{3.150075in}}%
\pgfpathlineto{\pgfqpoint{1.006579in}{3.150040in}}%
\pgfpathlineto{\pgfqpoint{1.006551in}{3.150005in}}%
\pgfpathlineto{\pgfqpoint{1.006523in}{3.149970in}}%
\pgfpathlineto{\pgfqpoint{1.006496in}{3.149936in}}%
\pgfpathlineto{\pgfqpoint{1.006468in}{3.149901in}}%
\pgfpathlineto{\pgfqpoint{1.006440in}{3.149866in}}%
\pgfpathlineto{\pgfqpoint{1.006413in}{3.149831in}}%
\pgfpathlineto{\pgfqpoint{1.006385in}{3.149797in}}%
\pgfpathlineto{\pgfqpoint{1.006357in}{3.149762in}}%
\pgfpathlineto{\pgfqpoint{1.006329in}{3.149727in}}%
\pgfpathlineto{\pgfqpoint{1.006302in}{3.149692in}}%
\pgfpathlineto{\pgfqpoint{1.006274in}{3.149657in}}%
\pgfpathlineto{\pgfqpoint{1.006246in}{3.149623in}}%
\pgfpathlineto{\pgfqpoint{1.006219in}{3.149588in}}%
\pgfpathlineto{\pgfqpoint{1.006191in}{3.149553in}}%
\pgfpathlineto{\pgfqpoint{1.006163in}{3.149518in}}%
\pgfpathlineto{\pgfqpoint{1.006136in}{3.149484in}}%
\pgfpathlineto{\pgfqpoint{1.006108in}{3.149449in}}%
\pgfpathlineto{\pgfqpoint{1.006080in}{3.149414in}}%
\pgfpathlineto{\pgfqpoint{1.006053in}{3.149379in}}%
\pgfpathlineto{\pgfqpoint{1.006025in}{3.149345in}}%
\pgfpathlineto{\pgfqpoint{1.005997in}{3.149310in}}%
\pgfpathlineto{\pgfqpoint{1.005970in}{3.149275in}}%
\pgfpathlineto{\pgfqpoint{1.005942in}{3.149240in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{3.149206in}}%
\pgfpathlineto{\pgfqpoint{1.005887in}{3.149171in}}%
\pgfpathlineto{\pgfqpoint{1.005859in}{3.149136in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{3.149101in}}%
\pgfpathlineto{\pgfqpoint{1.005804in}{3.149067in}}%
\pgfpathlineto{\pgfqpoint{1.005776in}{3.149032in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{3.148997in}}%
\pgfpathlineto{\pgfqpoint{1.005721in}{3.148962in}}%
\pgfpathlineto{\pgfqpoint{1.005693in}{3.148928in}}%
\pgfpathlineto{\pgfqpoint{1.005665in}{3.148893in}}%
\pgfpathlineto{\pgfqpoint{1.005637in}{3.148858in}}%
\pgfpathlineto{\pgfqpoint{1.005610in}{3.148823in}}%
\pgfpathlineto{\pgfqpoint{1.005582in}{3.148789in}}%
\pgfpathlineto{\pgfqpoint{1.005554in}{3.148754in}}%
\pgfpathlineto{\pgfqpoint{1.005527in}{3.148719in}}%
\pgfpathlineto{\pgfqpoint{1.005499in}{3.148684in}}%
\pgfpathlineto{\pgfqpoint{1.005471in}{3.148650in}}%
\pgfpathlineto{\pgfqpoint{1.005444in}{3.148615in}}%
\pgfpathlineto{\pgfqpoint{1.005416in}{3.148580in}}%
\pgfpathlineto{\pgfqpoint{1.005388in}{3.148545in}}%
\pgfpathlineto{\pgfqpoint{1.005361in}{3.148511in}}%
\pgfpathlineto{\pgfqpoint{1.005333in}{3.148476in}}%
\pgfpathlineto{\pgfqpoint{1.005305in}{3.148441in}}%
\pgfpathlineto{\pgfqpoint{1.005277in}{3.148406in}}%
\pgfpathlineto{\pgfqpoint{1.005250in}{3.148372in}}%
\pgfpathlineto{\pgfqpoint{1.005222in}{3.148337in}}%
\pgfpathlineto{\pgfqpoint{1.005194in}{3.148302in}}%
\pgfpathlineto{\pgfqpoint{1.005167in}{3.148267in}}%
\pgfpathlineto{\pgfqpoint{1.005139in}{3.148233in}}%
\pgfpathlineto{\pgfqpoint{1.005111in}{3.148198in}}%
\pgfpathlineto{\pgfqpoint{1.005084in}{3.148163in}}%
\pgfpathlineto{\pgfqpoint{1.005056in}{3.148128in}}%
\pgfpathlineto{\pgfqpoint{1.005028in}{3.148094in}}%
\pgfpathlineto{\pgfqpoint{1.005000in}{3.148059in}}%
\pgfpathlineto{\pgfqpoint{1.004973in}{3.148024in}}%
\pgfpathlineto{\pgfqpoint{1.004945in}{3.147990in}}%
\pgfpathlineto{\pgfqpoint{1.004917in}{3.147955in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{3.147920in}}%
\pgfpathlineto{\pgfqpoint{1.004862in}{3.147885in}}%
\pgfpathlineto{\pgfqpoint{1.004834in}{3.147851in}}%
\pgfpathlineto{\pgfqpoint{1.004807in}{3.147816in}}%
\pgfpathlineto{\pgfqpoint{1.004779in}{3.147781in}}%
\pgfpathlineto{\pgfqpoint{1.004751in}{3.147746in}}%
\pgfpathlineto{\pgfqpoint{1.004723in}{3.147712in}}%
\pgfpathlineto{\pgfqpoint{1.004696in}{3.147677in}}%
\pgfpathlineto{\pgfqpoint{1.004668in}{3.147642in}}%
\pgfpathlineto{\pgfqpoint{1.004640in}{3.147608in}}%
\pgfpathlineto{\pgfqpoint{1.004613in}{3.147573in}}%
\pgfpathlineto{\pgfqpoint{1.004585in}{3.147538in}}%
\pgfpathlineto{\pgfqpoint{1.004557in}{3.147503in}}%
\pgfpathlineto{\pgfqpoint{1.004529in}{3.147469in}}%
\pgfpathlineto{\pgfqpoint{1.004502in}{3.147434in}}%
\pgfpathlineto{\pgfqpoint{1.004474in}{3.147399in}}%
\pgfpathlineto{\pgfqpoint{1.004446in}{3.147364in}}%
\pgfpathlineto{\pgfqpoint{1.004419in}{3.147330in}}%
\pgfpathlineto{\pgfqpoint{1.004391in}{3.147295in}}%
\pgfpathlineto{\pgfqpoint{1.004363in}{3.147260in}}%
\pgfpathlineto{\pgfqpoint{1.004335in}{3.147226in}}%
\pgfpathlineto{\pgfqpoint{1.004308in}{3.147191in}}%
\pgfpathlineto{\pgfqpoint{1.004280in}{3.147156in}}%
\pgfpathlineto{\pgfqpoint{1.004252in}{3.147121in}}%
\pgfpathlineto{\pgfqpoint{1.004225in}{3.147087in}}%
\pgfpathlineto{\pgfqpoint{1.004197in}{3.147052in}}%
\pgfpathlineto{\pgfqpoint{1.004169in}{3.147017in}}%
\pgfpathlineto{\pgfqpoint{1.004141in}{3.146983in}}%
\pgfpathlineto{\pgfqpoint{1.004114in}{3.146948in}}%
\pgfpathlineto{\pgfqpoint{1.004086in}{3.146913in}}%
\pgfpathlineto{\pgfqpoint{1.004058in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{1.004031in}{3.146844in}}%
\pgfpathlineto{\pgfqpoint{1.004003in}{3.146809in}}%
\pgfpathlineto{\pgfqpoint{1.003975in}{3.146774in}}%
\pgfpathlineto{\pgfqpoint{1.003947in}{3.146740in}}%
\pgfpathlineto{\pgfqpoint{1.003920in}{3.146705in}}%
\pgfpathlineto{\pgfqpoint{1.003892in}{3.146670in}}%
\pgfpathlineto{\pgfqpoint{1.003864in}{3.146636in}}%
\pgfpathlineto{\pgfqpoint{1.003836in}{3.146601in}}%
\pgfpathlineto{\pgfqpoint{1.003809in}{3.146566in}}%
\pgfpathlineto{\pgfqpoint{1.003781in}{3.146531in}}%
\pgfpathlineto{\pgfqpoint{1.003753in}{3.146497in}}%
\pgfpathlineto{\pgfqpoint{1.003725in}{3.146462in}}%
\pgfpathlineto{\pgfqpoint{1.003698in}{3.146427in}}%
\pgfpathlineto{\pgfqpoint{1.003670in}{3.146393in}}%
\pgfpathlineto{\pgfqpoint{1.003642in}{3.146358in}}%
\pgfpathlineto{\pgfqpoint{1.003615in}{3.146323in}}%
\pgfpathlineto{\pgfqpoint{1.003587in}{3.146289in}}%
\pgfpathlineto{\pgfqpoint{1.003559in}{3.146254in}}%
\pgfpathlineto{\pgfqpoint{1.003531in}{3.146219in}}%
\pgfpathlineto{\pgfqpoint{1.003504in}{3.146184in}}%
\pgfpathlineto{\pgfqpoint{1.003476in}{3.146150in}}%
\pgfpathlineto{\pgfqpoint{1.003448in}{3.146115in}}%
\pgfpathlineto{\pgfqpoint{1.003420in}{3.146080in}}%
\pgfpathlineto{\pgfqpoint{1.003393in}{3.146046in}}%
\pgfpathlineto{\pgfqpoint{1.003365in}{3.146011in}}%
\pgfpathlineto{\pgfqpoint{1.003337in}{3.145976in}}%
\pgfpathlineto{\pgfqpoint{1.003309in}{3.145942in}}%
\pgfpathlineto{\pgfqpoint{1.003282in}{3.145907in}}%
\pgfpathlineto{\pgfqpoint{1.003254in}{3.145872in}}%
\pgfpathlineto{\pgfqpoint{1.003226in}{3.145838in}}%
\pgfpathlineto{\pgfqpoint{1.003198in}{3.145803in}}%
\pgfpathlineto{\pgfqpoint{1.003171in}{3.145768in}}%
\pgfpathlineto{\pgfqpoint{1.003143in}{3.145733in}}%
\pgfpathlineto{\pgfqpoint{1.003115in}{3.145699in}}%
\pgfpathlineto{\pgfqpoint{1.003087in}{3.145664in}}%
\pgfpathlineto{\pgfqpoint{1.003060in}{3.145629in}}%
\pgfpathlineto{\pgfqpoint{1.003032in}{3.145595in}}%
\pgfpathlineto{\pgfqpoint{1.003004in}{3.145560in}}%
\pgfpathlineto{\pgfqpoint{1.002976in}{3.145525in}}%
\pgfpathlineto{\pgfqpoint{1.002949in}{3.145491in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{3.145456in}}%
\pgfpathlineto{\pgfqpoint{1.002893in}{3.145421in}}%
\pgfpathlineto{\pgfqpoint{1.002865in}{3.145387in}}%
\pgfpathlineto{\pgfqpoint{1.002838in}{3.145352in}}%
\pgfpathlineto{\pgfqpoint{1.002810in}{3.145317in}}%
\pgfpathlineto{\pgfqpoint{1.002782in}{3.145283in}}%
\pgfpathlineto{\pgfqpoint{1.002754in}{3.145248in}}%
\pgfpathlineto{\pgfqpoint{1.002727in}{3.145213in}}%
\pgfpathlineto{\pgfqpoint{1.002699in}{3.145179in}}%
\pgfpathlineto{\pgfqpoint{1.002671in}{3.145144in}}%
\pgfpathlineto{\pgfqpoint{1.002643in}{3.145109in}}%
\pgfpathlineto{\pgfqpoint{1.002616in}{3.145075in}}%
\pgfpathlineto{\pgfqpoint{1.002588in}{3.145040in}}%
\pgfpathlineto{\pgfqpoint{1.002560in}{3.145005in}}%
\pgfpathlineto{\pgfqpoint{1.002532in}{3.144971in}}%
\pgfpathlineto{\pgfqpoint{1.002505in}{3.144936in}}%
\pgfpathlineto{\pgfqpoint{1.002477in}{3.144901in}}%
\pgfpathlineto{\pgfqpoint{1.002449in}{3.144867in}}%
\pgfpathlineto{\pgfqpoint{1.002421in}{3.144832in}}%
\pgfpathlineto{\pgfqpoint{1.002394in}{3.144797in}}%
\pgfpathlineto{\pgfqpoint{1.002366in}{3.144763in}}%
\pgfpathlineto{\pgfqpoint{1.002338in}{3.144728in}}%
\pgfpathlineto{\pgfqpoint{1.002310in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{1.002283in}{3.144659in}}%
\pgfpathlineto{\pgfqpoint{1.002255in}{3.144624in}}%
\pgfpathlineto{\pgfqpoint{1.002227in}{3.144589in}}%
\pgfpathlineto{\pgfqpoint{1.002199in}{3.144555in}}%
\pgfpathlineto{\pgfqpoint{1.002171in}{3.144520in}}%
\pgfpathlineto{\pgfqpoint{1.002144in}{3.144485in}}%
\pgfpathlineto{\pgfqpoint{1.002116in}{3.144451in}}%
\pgfpathlineto{\pgfqpoint{1.002088in}{3.144416in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{3.144381in}}%
\pgfpathlineto{\pgfqpoint{1.002033in}{3.144347in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{3.144312in}}%
\pgfpathlineto{\pgfqpoint{1.001977in}{3.144277in}}%
\pgfpathlineto{\pgfqpoint{1.001949in}{3.144243in}}%
\pgfpathlineto{\pgfqpoint{1.001922in}{3.144208in}}%
\pgfpathlineto{\pgfqpoint{1.001894in}{3.144173in}}%
\pgfpathlineto{\pgfqpoint{1.001866in}{3.144139in}}%
\pgfpathlineto{\pgfqpoint{1.001838in}{3.144104in}}%
\pgfpathlineto{\pgfqpoint{1.001810in}{3.144069in}}%
\pgfpathlineto{\pgfqpoint{1.001783in}{3.144035in}}%
\pgfpathlineto{\pgfqpoint{1.001755in}{3.144000in}}%
\pgfpathlineto{\pgfqpoint{1.001727in}{3.143965in}}%
\pgfpathlineto{\pgfqpoint{1.001699in}{3.143931in}}%
\pgfpathlineto{\pgfqpoint{1.001672in}{3.143896in}}%
\pgfpathlineto{\pgfqpoint{1.001644in}{3.143862in}}%
\pgfpathlineto{\pgfqpoint{1.001616in}{3.143827in}}%
\pgfpathlineto{\pgfqpoint{1.001588in}{3.143792in}}%
\pgfpathlineto{\pgfqpoint{1.001560in}{3.143758in}}%
\pgfpathlineto{\pgfqpoint{1.001533in}{3.143723in}}%
\pgfpathlineto{\pgfqpoint{1.001505in}{3.143688in}}%
\pgfpathlineto{\pgfqpoint{1.001477in}{3.143654in}}%
\pgfpathlineto{\pgfqpoint{1.001449in}{3.143619in}}%
\pgfpathlineto{\pgfqpoint{1.001421in}{3.143584in}}%
\pgfpathlineto{\pgfqpoint{1.001394in}{3.143550in}}%
\pgfpathlineto{\pgfqpoint{1.001366in}{3.143515in}}%
\pgfpathlineto{\pgfqpoint{1.001338in}{3.143480in}}%
\pgfpathlineto{\pgfqpoint{1.001310in}{3.143446in}}%
\pgfpathlineto{\pgfqpoint{1.001282in}{3.143411in}}%
\pgfpathlineto{\pgfqpoint{1.001255in}{3.143377in}}%
\pgfpathlineto{\pgfqpoint{1.001227in}{3.143342in}}%
\pgfpathlineto{\pgfqpoint{1.001199in}{3.143307in}}%
\pgfpathlineto{\pgfqpoint{1.001171in}{3.143273in}}%
\pgfpathlineto{\pgfqpoint{1.001144in}{3.143238in}}%
\pgfpathlineto{\pgfqpoint{1.001116in}{3.143203in}}%
\pgfpathlineto{\pgfqpoint{1.001088in}{3.143169in}}%
\pgfpathlineto{\pgfqpoint{1.001060in}{3.143134in}}%
\pgfpathlineto{\pgfqpoint{1.001032in}{3.143100in}}%
\pgfpathlineto{\pgfqpoint{1.001005in}{3.143065in}}%
\pgfpathlineto{\pgfqpoint{1.000977in}{3.143030in}}%
\pgfpathlineto{\pgfqpoint{1.000949in}{3.142996in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{3.142961in}}%
\pgfpathlineto{\pgfqpoint{1.000893in}{3.142926in}}%
\pgfpathlineto{\pgfqpoint{1.000866in}{3.142892in}}%
\pgfpathlineto{\pgfqpoint{1.000838in}{3.142857in}}%
\pgfpathlineto{\pgfqpoint{1.000810in}{3.142823in}}%
\pgfpathlineto{\pgfqpoint{1.000782in}{3.142788in}}%
\pgfpathlineto{\pgfqpoint{1.000754in}{3.142753in}}%
\pgfpathlineto{\pgfqpoint{1.000727in}{3.142719in}}%
\pgfpathlineto{\pgfqpoint{1.000699in}{3.142684in}}%
\pgfpathlineto{\pgfqpoint{1.000671in}{3.142649in}}%
\pgfpathlineto{\pgfqpoint{1.000643in}{3.142615in}}%
\pgfpathlineto{\pgfqpoint{1.000615in}{3.142580in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{3.142546in}}%
\pgfpathlineto{\pgfqpoint{1.000560in}{3.142511in}}%
\pgfpathlineto{\pgfqpoint{1.000532in}{3.142476in}}%
\pgfpathlineto{\pgfqpoint{1.000504in}{3.142442in}}%
\pgfpathlineto{\pgfqpoint{1.000476in}{3.142407in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{3.142372in}}%
\pgfpathlineto{\pgfqpoint{1.000421in}{3.142338in}}%
\pgfpathlineto{\pgfqpoint{1.000393in}{3.142303in}}%
\pgfpathlineto{\pgfqpoint{1.000365in}{3.142269in}}%
\pgfpathlineto{\pgfqpoint{1.000337in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{1.000309in}{3.142199in}}%
\pgfpathlineto{\pgfqpoint{1.000282in}{3.142165in}}%
\pgfpathlineto{\pgfqpoint{1.000254in}{3.142130in}}%
\pgfpathlineto{\pgfqpoint{1.000226in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{1.000198in}{3.142061in}}%
\pgfpathlineto{\pgfqpoint{1.000170in}{3.142026in}}%
\pgfpathlineto{\pgfqpoint{1.000142in}{3.141992in}}%
\pgfpathlineto{\pgfqpoint{1.000115in}{3.141957in}}%
\pgfpathlineto{\pgfqpoint{1.000087in}{3.141923in}}%
\pgfpathlineto{\pgfqpoint{1.000059in}{3.141888in}}%
\pgfpathlineto{\pgfqpoint{1.000031in}{3.141853in}}%
\pgfpathlineto{\pgfqpoint{1.000003in}{3.141819in}}%
\pgfpathlineto{\pgfqpoint{0.999976in}{3.141784in}}%
\pgfpathlineto{\pgfqpoint{0.999948in}{3.141750in}}%
\pgfpathlineto{\pgfqpoint{0.999920in}{3.141715in}}%
\pgfpathlineto{\pgfqpoint{0.999892in}{3.141680in}}%
\pgfpathlineto{\pgfqpoint{0.999864in}{3.141646in}}%
\pgfpathlineto{\pgfqpoint{0.999836in}{3.141611in}}%
\pgfpathlineto{\pgfqpoint{0.999809in}{3.141577in}}%
\pgfpathlineto{\pgfqpoint{0.999781in}{3.141542in}}%
\pgfpathlineto{\pgfqpoint{0.999753in}{3.141507in}}%
\pgfpathlineto{\pgfqpoint{0.999725in}{3.141473in}}%
\pgfpathlineto{\pgfqpoint{0.999697in}{3.141438in}}%
\pgfpathlineto{\pgfqpoint{0.999669in}{3.141404in}}%
\pgfpathlineto{\pgfqpoint{0.999642in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{0.999614in}{3.141334in}}%
\pgfpathlineto{\pgfqpoint{0.999586in}{3.141300in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{3.141265in}}%
\pgfpathlineto{\pgfqpoint{0.999530in}{3.141231in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{3.141196in}}%
\pgfpathlineto{\pgfqpoint{0.999475in}{3.141161in}}%
\pgfpathlineto{\pgfqpoint{0.999447in}{3.141127in}}%
\pgfpathlineto{\pgfqpoint{0.999419in}{3.141092in}}%
\pgfpathlineto{\pgfqpoint{0.999391in}{3.141058in}}%
\pgfpathlineto{\pgfqpoint{0.999363in}{3.141023in}}%
\pgfpathlineto{\pgfqpoint{0.999335in}{3.140988in}}%
\pgfpathlineto{\pgfqpoint{0.999308in}{3.140954in}}%
\pgfpathlineto{\pgfqpoint{0.999280in}{3.140919in}}%
\pgfpathlineto{\pgfqpoint{0.999252in}{3.140885in}}%
\pgfpathlineto{\pgfqpoint{0.999224in}{3.140850in}}%
\pgfpathlineto{\pgfqpoint{0.999196in}{3.140816in}}%
\pgfpathlineto{\pgfqpoint{0.999168in}{3.140781in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{3.140746in}}%
\pgfpathlineto{\pgfqpoint{0.999113in}{3.140712in}}%
\pgfpathlineto{\pgfqpoint{0.999085in}{3.140677in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{3.140643in}}%
\pgfpathlineto{\pgfqpoint{0.999029in}{3.140608in}}%
\pgfpathlineto{\pgfqpoint{0.999001in}{3.140574in}}%
\pgfpathlineto{\pgfqpoint{0.998973in}{3.140539in}}%
\pgfpathlineto{\pgfqpoint{0.998945in}{3.140504in}}%
\pgfpathlineto{\pgfqpoint{0.998918in}{3.140470in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{3.140435in}}%
\pgfpathlineto{\pgfqpoint{0.998862in}{3.140401in}}%
\pgfpathlineto{\pgfqpoint{0.998834in}{3.140366in}}%
\pgfpathlineto{\pgfqpoint{0.998806in}{3.140332in}}%
\pgfpathlineto{\pgfqpoint{0.998778in}{3.140297in}}%
\pgfpathlineto{\pgfqpoint{0.998751in}{3.140262in}}%
\pgfpathlineto{\pgfqpoint{0.998723in}{3.140228in}}%
\pgfpathlineto{\pgfqpoint{0.998695in}{3.140193in}}%
\pgfpathlineto{\pgfqpoint{0.998667in}{3.140159in}}%
\pgfpathlineto{\pgfqpoint{0.998639in}{3.140124in}}%
\pgfpathlineto{\pgfqpoint{0.998611in}{3.140090in}}%
\pgfpathlineto{\pgfqpoint{0.998583in}{3.140055in}}%
\pgfpathlineto{\pgfqpoint{0.998556in}{3.140020in}}%
\pgfpathlineto{\pgfqpoint{0.998528in}{3.139986in}}%
\pgfpathlineto{\pgfqpoint{0.998500in}{3.139951in}}%
\pgfpathlineto{\pgfqpoint{0.998472in}{3.139917in}}%
\pgfpathlineto{\pgfqpoint{0.998444in}{3.139882in}}%
\pgfpathlineto{\pgfqpoint{0.998416in}{3.139848in}}%
\pgfpathlineto{\pgfqpoint{0.998388in}{3.139813in}}%
\pgfpathlineto{\pgfqpoint{0.998360in}{3.139778in}}%
\pgfpathlineto{\pgfqpoint{0.998333in}{3.139744in}}%
\pgfpathlineto{\pgfqpoint{0.998305in}{3.139709in}}%
\pgfpathlineto{\pgfqpoint{0.998277in}{3.139675in}}%
\pgfpathlineto{\pgfqpoint{0.998249in}{3.139640in}}%
\pgfpathlineto{\pgfqpoint{0.998221in}{3.139606in}}%
\pgfpathlineto{\pgfqpoint{0.998193in}{3.139571in}}%
\pgfpathlineto{\pgfqpoint{0.998165in}{3.139537in}}%
\pgfpathlineto{\pgfqpoint{0.998137in}{3.139502in}}%
\pgfpathlineto{\pgfqpoint{0.998110in}{3.139467in}}%
\pgfpathlineto{\pgfqpoint{0.998082in}{3.139433in}}%
\pgfpathlineto{\pgfqpoint{0.998054in}{3.139398in}}%
\pgfpathlineto{\pgfqpoint{0.998026in}{3.139364in}}%
\pgfpathlineto{\pgfqpoint{0.997998in}{3.139329in}}%
\pgfpathlineto{\pgfqpoint{0.997970in}{3.139295in}}%
\pgfpathlineto{\pgfqpoint{0.997942in}{3.139260in}}%
\pgfpathlineto{\pgfqpoint{0.997914in}{3.139226in}}%
\pgfpathlineto{\pgfqpoint{0.997887in}{3.139191in}}%
\pgfpathlineto{\pgfqpoint{0.997859in}{3.139157in}}%
\pgfpathlineto{\pgfqpoint{0.997831in}{3.139122in}}%
\pgfpathlineto{\pgfqpoint{0.997803in}{3.139087in}}%
\pgfpathlineto{\pgfqpoint{0.997775in}{3.139053in}}%
\pgfpathlineto{\pgfqpoint{0.997747in}{3.139018in}}%
\pgfpathlineto{\pgfqpoint{0.997719in}{3.138984in}}%
\pgfpathlineto{\pgfqpoint{0.997691in}{3.138949in}}%
\pgfpathlineto{\pgfqpoint{0.997664in}{3.138915in}}%
\pgfpathlineto{\pgfqpoint{0.997636in}{3.138880in}}%
\pgfpathlineto{\pgfqpoint{0.997608in}{3.138846in}}%
\pgfpathlineto{\pgfqpoint{0.997580in}{3.138811in}}%
\pgfpathlineto{\pgfqpoint{0.997552in}{3.138777in}}%
\pgfpathlineto{\pgfqpoint{0.997524in}{3.138742in}}%
\pgfpathlineto{\pgfqpoint{0.997496in}{3.138707in}}%
\pgfpathlineto{\pgfqpoint{0.997468in}{3.138673in}}%
\pgfpathlineto{\pgfqpoint{0.997440in}{3.138638in}}%
\pgfpathlineto{\pgfqpoint{0.997413in}{3.138604in}}%
\pgfpathlineto{\pgfqpoint{0.997385in}{3.138569in}}%
\pgfpathlineto{\pgfqpoint{0.997357in}{3.138535in}}%
\pgfpathlineto{\pgfqpoint{0.997329in}{3.138500in}}%
\pgfpathlineto{\pgfqpoint{0.997301in}{3.138466in}}%
\pgfpathlineto{\pgfqpoint{0.997273in}{3.138431in}}%
\pgfpathlineto{\pgfqpoint{0.997245in}{3.138397in}}%
\pgfpathlineto{\pgfqpoint{0.997217in}{3.138362in}}%
\pgfpathlineto{\pgfqpoint{0.997189in}{3.138328in}}%
\pgfpathlineto{\pgfqpoint{0.997161in}{3.138293in}}%
\pgfpathlineto{\pgfqpoint{0.997134in}{3.138259in}}%
\pgfpathlineto{\pgfqpoint{0.997106in}{3.138224in}}%
\pgfpathlineto{\pgfqpoint{0.997078in}{3.138190in}}%
\pgfpathlineto{\pgfqpoint{0.997050in}{3.138155in}}%
\pgfpathlineto{\pgfqpoint{0.997022in}{3.138120in}}%
\pgfpathlineto{\pgfqpoint{0.996994in}{3.138086in}}%
\pgfpathlineto{\pgfqpoint{0.996966in}{3.138051in}}%
\pgfpathlineto{\pgfqpoint{0.996938in}{3.138017in}}%
\pgfpathlineto{\pgfqpoint{0.996910in}{3.137982in}}%
\pgfpathlineto{\pgfqpoint{0.996882in}{3.137948in}}%
\pgfpathlineto{\pgfqpoint{0.996855in}{3.137913in}}%
\pgfpathlineto{\pgfqpoint{0.996827in}{3.137879in}}%
\pgfpathlineto{\pgfqpoint{0.996799in}{3.137844in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{3.137810in}}%
\pgfpathlineto{\pgfqpoint{0.996743in}{3.137775in}}%
\pgfpathlineto{\pgfqpoint{0.996715in}{3.137741in}}%
\pgfpathlineto{\pgfqpoint{0.996687in}{3.137706in}}%
\pgfpathlineto{\pgfqpoint{0.996659in}{3.137672in}}%
\pgfpathlineto{\pgfqpoint{0.996631in}{3.137637in}}%
\pgfpathlineto{\pgfqpoint{0.996603in}{3.137603in}}%
\pgfpathlineto{\pgfqpoint{0.996575in}{3.137568in}}%
\pgfpathlineto{\pgfqpoint{0.996547in}{3.137534in}}%
\pgfpathlineto{\pgfqpoint{0.996520in}{3.137499in}}%
\pgfpathlineto{\pgfqpoint{0.996492in}{3.137465in}}%
\pgfpathlineto{\pgfqpoint{0.996464in}{3.137430in}}%
\pgfpathlineto{\pgfqpoint{0.996436in}{3.137396in}}%
\pgfpathlineto{\pgfqpoint{0.996408in}{3.137361in}}%
\pgfpathlineto{\pgfqpoint{0.996380in}{3.137327in}}%
\pgfpathlineto{\pgfqpoint{0.996352in}{3.137292in}}%
\pgfpathlineto{\pgfqpoint{0.996324in}{3.137258in}}%
\pgfpathlineto{\pgfqpoint{0.996296in}{3.137223in}}%
\pgfpathlineto{\pgfqpoint{0.996268in}{3.137189in}}%
\pgfpathlineto{\pgfqpoint{0.996240in}{3.137154in}}%
\pgfpathlineto{\pgfqpoint{0.996212in}{3.137120in}}%
\pgfpathlineto{\pgfqpoint{0.996185in}{3.137085in}}%
\pgfpathlineto{\pgfqpoint{0.996157in}{3.137051in}}%
\pgfpathlineto{\pgfqpoint{0.996129in}{3.137016in}}%
\pgfpathlineto{\pgfqpoint{0.996101in}{3.136982in}}%
\pgfpathlineto{\pgfqpoint{0.996073in}{3.136947in}}%
\pgfpathlineto{\pgfqpoint{0.996045in}{3.136913in}}%
\pgfpathlineto{\pgfqpoint{0.996017in}{3.136878in}}%
\pgfpathlineto{\pgfqpoint{0.995989in}{3.136844in}}%
\pgfpathlineto{\pgfqpoint{0.995961in}{3.136809in}}%
\pgfpathlineto{\pgfqpoint{0.995933in}{3.136775in}}%
\pgfpathlineto{\pgfqpoint{0.995905in}{3.136740in}}%
\pgfpathlineto{\pgfqpoint{0.995877in}{3.136706in}}%
\pgfpathlineto{\pgfqpoint{0.995849in}{3.136671in}}%
\pgfpathlineto{\pgfqpoint{0.995821in}{3.136637in}}%
\pgfpathlineto{\pgfqpoint{0.995793in}{3.136602in}}%
\pgfpathlineto{\pgfqpoint{0.995766in}{3.136568in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{3.136533in}}%
\pgfpathlineto{\pgfqpoint{0.995710in}{3.136499in}}%
\pgfpathlineto{\pgfqpoint{0.995682in}{3.136464in}}%
\pgfpathlineto{\pgfqpoint{0.995654in}{3.136430in}}%
\pgfpathlineto{\pgfqpoint{0.995626in}{3.136395in}}%
\pgfpathlineto{\pgfqpoint{0.995598in}{3.136361in}}%
\pgfpathlineto{\pgfqpoint{0.995570in}{3.136326in}}%
\pgfpathlineto{\pgfqpoint{0.995542in}{3.136292in}}%
\pgfpathlineto{\pgfqpoint{0.995514in}{3.136257in}}%
\pgfpathlineto{\pgfqpoint{0.995486in}{3.136223in}}%
\pgfpathlineto{\pgfqpoint{0.995458in}{3.136188in}}%
\pgfpathlineto{\pgfqpoint{0.995430in}{3.136154in}}%
\pgfpathlineto{\pgfqpoint{0.995402in}{3.136119in}}%
\pgfpathlineto{\pgfqpoint{0.995374in}{3.136085in}}%
\pgfpathlineto{\pgfqpoint{0.995346in}{3.136050in}}%
\pgfpathlineto{\pgfqpoint{0.995318in}{3.136016in}}%
\pgfpathlineto{\pgfqpoint{0.995290in}{3.135981in}}%
\pgfpathlineto{\pgfqpoint{0.995263in}{3.135947in}}%
\pgfpathlineto{\pgfqpoint{0.995235in}{3.135912in}}%
\pgfpathlineto{\pgfqpoint{0.995207in}{3.135878in}}%
\pgfpathlineto{\pgfqpoint{0.995179in}{3.135844in}}%
\pgfpathlineto{\pgfqpoint{0.995151in}{3.135809in}}%
\pgfpathlineto{\pgfqpoint{0.995123in}{3.135775in}}%
\pgfpathlineto{\pgfqpoint{0.995095in}{3.135740in}}%
\pgfpathlineto{\pgfqpoint{0.995067in}{3.135706in}}%
\pgfpathlineto{\pgfqpoint{0.995039in}{3.135671in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{3.135637in}}%
\pgfpathlineto{\pgfqpoint{0.994983in}{3.135602in}}%
\pgfpathlineto{\pgfqpoint{0.994955in}{3.135568in}}%
\pgfpathlineto{\pgfqpoint{0.994927in}{3.135533in}}%
\pgfpathlineto{\pgfqpoint{0.994899in}{3.135499in}}%
\pgfpathlineto{\pgfqpoint{0.994871in}{3.135464in}}%
\pgfpathlineto{\pgfqpoint{0.994843in}{3.135430in}}%
\pgfpathlineto{\pgfqpoint{0.994815in}{3.135395in}}%
\pgfpathlineto{\pgfqpoint{0.994787in}{3.135361in}}%
\pgfpathlineto{\pgfqpoint{0.994759in}{3.135326in}}%
\pgfpathlineto{\pgfqpoint{0.994731in}{3.135292in}}%
\pgfpathlineto{\pgfqpoint{0.994703in}{3.135258in}}%
\pgfpathlineto{\pgfqpoint{0.994675in}{3.135223in}}%
\pgfpathlineto{\pgfqpoint{0.994647in}{3.135189in}}%
\pgfpathlineto{\pgfqpoint{0.994619in}{3.135154in}}%
\pgfpathlineto{\pgfqpoint{0.994591in}{3.135120in}}%
\pgfpathlineto{\pgfqpoint{0.994563in}{3.135085in}}%
\pgfpathlineto{\pgfqpoint{0.994535in}{3.135051in}}%
\pgfpathlineto{\pgfqpoint{0.994508in}{3.135016in}}%
\pgfpathlineto{\pgfqpoint{0.994480in}{3.134982in}}%
\pgfpathlineto{\pgfqpoint{0.994452in}{3.134947in}}%
\pgfpathlineto{\pgfqpoint{0.994424in}{3.134913in}}%
\pgfpathlineto{\pgfqpoint{0.994396in}{3.134878in}}%
\pgfpathlineto{\pgfqpoint{0.994368in}{3.134844in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{3.134810in}}%
\pgfpathlineto{\pgfqpoint{0.994312in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{0.994284in}{3.134741in}}%
\pgfpathlineto{\pgfqpoint{0.994256in}{3.134706in}}%
\pgfpathlineto{\pgfqpoint{0.994228in}{3.134672in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{3.134637in}}%
\pgfpathlineto{\pgfqpoint{0.994172in}{3.134603in}}%
\pgfpathlineto{\pgfqpoint{0.994144in}{3.134568in}}%
\pgfpathlineto{\pgfqpoint{0.994116in}{3.134534in}}%
\pgfpathlineto{\pgfqpoint{0.994088in}{3.134500in}}%
\pgfpathlineto{\pgfqpoint{0.994060in}{3.134465in}}%
\pgfpathlineto{\pgfqpoint{0.994032in}{3.134431in}}%
\pgfpathlineto{\pgfqpoint{0.994004in}{3.134396in}}%
\pgfpathlineto{\pgfqpoint{0.993976in}{3.134362in}}%
\pgfpathlineto{\pgfqpoint{0.993948in}{3.134327in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{3.134293in}}%
\pgfpathlineto{\pgfqpoint{0.993892in}{3.134258in}}%
\pgfpathlineto{\pgfqpoint{0.993864in}{3.134224in}}%
\pgfpathlineto{\pgfqpoint{0.993836in}{3.134190in}}%
\pgfpathlineto{\pgfqpoint{0.993808in}{3.134155in}}%
\pgfpathlineto{\pgfqpoint{0.993780in}{3.134121in}}%
\pgfpathlineto{\pgfqpoint{0.993752in}{3.134086in}}%
\pgfpathlineto{\pgfqpoint{0.993724in}{3.134052in}}%
\pgfpathlineto{\pgfqpoint{0.993696in}{3.134017in}}%
\pgfpathlineto{\pgfqpoint{0.993668in}{3.133983in}}%
\pgfpathlineto{\pgfqpoint{0.993640in}{3.133948in}}%
\pgfpathlineto{\pgfqpoint{0.993612in}{3.133914in}}%
\pgfpathlineto{\pgfqpoint{0.993584in}{3.133880in}}%
\pgfpathlineto{\pgfqpoint{0.993556in}{3.133845in}}%
\pgfpathlineto{\pgfqpoint{0.993528in}{3.133811in}}%
\pgfpathlineto{\pgfqpoint{0.993500in}{3.133776in}}%
\pgfpathlineto{\pgfqpoint{0.993472in}{3.133742in}}%
\pgfpathlineto{\pgfqpoint{0.993444in}{3.133707in}}%
\pgfpathlineto{\pgfqpoint{0.993416in}{3.133673in}}%
\pgfpathlineto{\pgfqpoint{0.993388in}{3.133639in}}%
\pgfpathlineto{\pgfqpoint{0.993360in}{3.133604in}}%
\pgfpathlineto{\pgfqpoint{0.993332in}{3.133570in}}%
\pgfpathlineto{\pgfqpoint{0.993304in}{3.133535in}}%
\pgfpathlineto{\pgfqpoint{0.993276in}{3.133501in}}%
\pgfpathlineto{\pgfqpoint{0.993248in}{3.133466in}}%
\pgfpathlineto{\pgfqpoint{0.993220in}{3.133432in}}%
\pgfpathlineto{\pgfqpoint{0.993192in}{3.133398in}}%
\pgfpathlineto{\pgfqpoint{0.993164in}{3.133363in}}%
\pgfpathlineto{\pgfqpoint{0.993136in}{3.133329in}}%
\pgfpathlineto{\pgfqpoint{0.993108in}{3.133294in}}%
\pgfpathlineto{\pgfqpoint{0.993080in}{3.133260in}}%
\pgfpathlineto{\pgfqpoint{0.993052in}{3.133225in}}%
\pgfpathlineto{\pgfqpoint{0.993024in}{3.133191in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{3.133157in}}%
\pgfpathlineto{\pgfqpoint{0.992968in}{3.133122in}}%
\pgfpathlineto{\pgfqpoint{0.992940in}{3.133088in}}%
\pgfpathlineto{\pgfqpoint{0.992912in}{3.133053in}}%
\pgfpathlineto{\pgfqpoint{0.992884in}{3.133019in}}%
\pgfpathlineto{\pgfqpoint{0.992856in}{3.132985in}}%
\pgfpathlineto{\pgfqpoint{0.992828in}{3.132950in}}%
\pgfpathlineto{\pgfqpoint{0.992800in}{3.132916in}}%
\pgfpathlineto{\pgfqpoint{0.992772in}{3.132881in}}%
\pgfpathlineto{\pgfqpoint{0.992744in}{3.132847in}}%
\pgfpathlineto{\pgfqpoint{0.992716in}{3.132813in}}%
\pgfpathlineto{\pgfqpoint{0.992688in}{3.132778in}}%
\pgfpathlineto{\pgfqpoint{0.992660in}{3.132744in}}%
\pgfpathlineto{\pgfqpoint{0.992632in}{3.132709in}}%
\pgfpathlineto{\pgfqpoint{0.992603in}{3.132675in}}%
\pgfpathlineto{\pgfqpoint{0.992575in}{3.132640in}}%
\pgfpathlineto{\pgfqpoint{0.992547in}{3.132606in}}%
\pgfpathlineto{\pgfqpoint{0.992519in}{3.132572in}}%
\pgfpathlineto{\pgfqpoint{0.992491in}{3.132537in}}%
\pgfpathlineto{\pgfqpoint{0.992463in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{0.992435in}{3.132468in}}%
\pgfpathlineto{\pgfqpoint{0.992407in}{3.132434in}}%
\pgfpathlineto{\pgfqpoint{0.992379in}{3.132400in}}%
\pgfpathlineto{\pgfqpoint{0.992351in}{3.132365in}}%
\pgfpathlineto{\pgfqpoint{0.992323in}{3.132331in}}%
\pgfpathlineto{\pgfqpoint{0.992295in}{3.132296in}}%
\pgfpathlineto{\pgfqpoint{0.992267in}{3.132262in}}%
\pgfpathlineto{\pgfqpoint{0.992239in}{3.132228in}}%
\pgfpathlineto{\pgfqpoint{0.992211in}{3.132193in}}%
\pgfpathlineto{\pgfqpoint{0.992183in}{3.132159in}}%
\pgfpathlineto{\pgfqpoint{0.992155in}{3.132124in}}%
\pgfpathlineto{\pgfqpoint{0.992127in}{3.132090in}}%
\pgfpathlineto{\pgfqpoint{0.992099in}{3.132056in}}%
\pgfpathlineto{\pgfqpoint{0.992071in}{3.132021in}}%
\pgfpathlineto{\pgfqpoint{0.992043in}{3.131987in}}%
\pgfpathlineto{\pgfqpoint{0.992015in}{3.131952in}}%
\pgfpathlineto{\pgfqpoint{0.991987in}{3.131918in}}%
\pgfpathlineto{\pgfqpoint{0.991959in}{3.131884in}}%
\pgfpathlineto{\pgfqpoint{0.991931in}{3.131849in}}%
\pgfpathlineto{\pgfqpoint{0.991903in}{3.131815in}}%
\pgfpathlineto{\pgfqpoint{0.991874in}{3.131780in}}%
\pgfpathlineto{\pgfqpoint{0.991846in}{3.131746in}}%
\pgfpathlineto{\pgfqpoint{0.991818in}{3.131712in}}%
\pgfpathlineto{\pgfqpoint{0.991790in}{3.131677in}}%
\pgfpathlineto{\pgfqpoint{0.991762in}{3.131643in}}%
\pgfpathlineto{\pgfqpoint{0.991734in}{3.131609in}}%
\pgfpathlineto{\pgfqpoint{0.991706in}{3.131574in}}%
\pgfpathlineto{\pgfqpoint{0.991678in}{3.131540in}}%
\pgfpathlineto{\pgfqpoint{0.991650in}{3.131505in}}%
\pgfpathlineto{\pgfqpoint{0.991622in}{3.131471in}}%
\pgfpathlineto{\pgfqpoint{0.991594in}{3.131437in}}%
\pgfpathlineto{\pgfqpoint{0.991566in}{3.131402in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{3.131368in}}%
\pgfpathlineto{\pgfqpoint{0.991510in}{3.131333in}}%
\pgfpathlineto{\pgfqpoint{0.991482in}{3.131299in}}%
\pgfpathlineto{\pgfqpoint{0.991454in}{3.131265in}}%
\pgfpathlineto{\pgfqpoint{0.991426in}{3.131230in}}%
\pgfpathlineto{\pgfqpoint{0.991398in}{3.131196in}}%
\pgfpathlineto{\pgfqpoint{0.991369in}{3.131162in}}%
\pgfpathlineto{\pgfqpoint{0.991341in}{3.131127in}}%
\pgfpathlineto{\pgfqpoint{0.991313in}{3.131093in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{3.131058in}}%
\pgfpathlineto{\pgfqpoint{0.991257in}{3.131024in}}%
\pgfpathlineto{\pgfqpoint{0.991229in}{3.130990in}}%
\pgfpathlineto{\pgfqpoint{0.991201in}{3.130955in}}%
\pgfpathlineto{\pgfqpoint{0.991173in}{3.130921in}}%
\pgfpathlineto{\pgfqpoint{0.991145in}{3.130887in}}%
\pgfpathlineto{\pgfqpoint{0.991117in}{3.130852in}}%
\pgfpathlineto{\pgfqpoint{0.991089in}{3.130818in}}%
\pgfpathlineto{\pgfqpoint{0.991061in}{3.130783in}}%
\pgfpathlineto{\pgfqpoint{0.991033in}{3.130749in}}%
\pgfpathlineto{\pgfqpoint{0.991005in}{3.130715in}}%
\pgfpathlineto{\pgfqpoint{0.990977in}{3.130680in}}%
\pgfpathlineto{\pgfqpoint{0.990948in}{3.130646in}}%
\pgfpathlineto{\pgfqpoint{0.990920in}{3.130612in}}%
\pgfpathlineto{\pgfqpoint{0.990892in}{3.130577in}}%
\pgfpathlineto{\pgfqpoint{0.990864in}{3.130543in}}%
\pgfpathlineto{\pgfqpoint{0.990836in}{3.130509in}}%
\pgfpathlineto{\pgfqpoint{0.990808in}{3.130474in}}%
\pgfpathlineto{\pgfqpoint{0.990780in}{3.130440in}}%
\pgfpathlineto{\pgfqpoint{0.990752in}{3.130405in}}%
\pgfpathlineto{\pgfqpoint{0.990724in}{3.130371in}}%
\pgfpathlineto{\pgfqpoint{0.990696in}{3.130337in}}%
\pgfpathlineto{\pgfqpoint{0.990668in}{3.130302in}}%
\pgfpathlineto{\pgfqpoint{0.990640in}{3.130268in}}%
\pgfpathlineto{\pgfqpoint{0.990611in}{3.130234in}}%
\pgfpathlineto{\pgfqpoint{0.990583in}{3.130199in}}%
\pgfpathlineto{\pgfqpoint{0.990555in}{3.130165in}}%
\pgfpathlineto{\pgfqpoint{0.990527in}{3.130131in}}%
\pgfpathlineto{\pgfqpoint{0.990499in}{3.130096in}}%
\pgfpathlineto{\pgfqpoint{0.990471in}{3.130062in}}%
\pgfpathlineto{\pgfqpoint{0.990443in}{3.130028in}}%
\pgfpathlineto{\pgfqpoint{0.990415in}{3.129993in}}%
\pgfpathlineto{\pgfqpoint{0.990387in}{3.129959in}}%
\pgfpathlineto{\pgfqpoint{0.990359in}{3.129924in}}%
\pgfpathlineto{\pgfqpoint{0.990331in}{3.129890in}}%
\pgfpathlineto{\pgfqpoint{0.990302in}{3.129856in}}%
\pgfpathlineto{\pgfqpoint{0.990274in}{3.129821in}}%
\pgfpathlineto{\pgfqpoint{0.990246in}{3.129787in}}%
\pgfpathlineto{\pgfqpoint{0.990218in}{3.129753in}}%
\pgfpathlineto{\pgfqpoint{0.990190in}{3.129718in}}%
\pgfpathlineto{\pgfqpoint{0.990162in}{3.129684in}}%
\pgfpathlineto{\pgfqpoint{0.990134in}{3.129650in}}%
\pgfpathlineto{\pgfqpoint{0.990106in}{3.129615in}}%
\pgfpathlineto{\pgfqpoint{0.990078in}{3.129581in}}%
\pgfpathlineto{\pgfqpoint{0.990050in}{3.129547in}}%
\pgfpathlineto{\pgfqpoint{0.990021in}{3.129512in}}%
\pgfpathlineto{\pgfqpoint{0.989993in}{3.129478in}}%
\pgfpathlineto{\pgfqpoint{0.989965in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{0.989937in}{3.129409in}}%
\pgfpathlineto{\pgfqpoint{0.989909in}{3.129375in}}%
\pgfpathlineto{\pgfqpoint{0.989881in}{3.129341in}}%
\pgfpathlineto{\pgfqpoint{0.989853in}{3.129306in}}%
\pgfpathlineto{\pgfqpoint{0.989825in}{3.129272in}}%
\pgfpathlineto{\pgfqpoint{0.989797in}{3.129238in}}%
\pgfpathlineto{\pgfqpoint{0.989769in}{3.129203in}}%
\pgfpathlineto{\pgfqpoint{0.989740in}{3.129169in}}%
\pgfpathlineto{\pgfqpoint{0.989712in}{3.129135in}}%
\pgfpathlineto{\pgfqpoint{0.989684in}{3.129100in}}%
\pgfpathlineto{\pgfqpoint{0.989656in}{3.129066in}}%
\pgfpathlineto{\pgfqpoint{0.989628in}{3.129032in}}%
\pgfpathlineto{\pgfqpoint{0.989600in}{3.128997in}}%
\pgfpathlineto{\pgfqpoint{0.989572in}{3.128963in}}%
\pgfpathlineto{\pgfqpoint{0.989544in}{3.128929in}}%
\pgfpathlineto{\pgfqpoint{0.989515in}{3.128894in}}%
\pgfpathlineto{\pgfqpoint{0.989487in}{3.128860in}}%
\pgfpathlineto{\pgfqpoint{0.989459in}{3.128826in}}%
\pgfpathlineto{\pgfqpoint{0.989431in}{3.128791in}}%
\pgfpathlineto{\pgfqpoint{0.989403in}{3.128757in}}%
\pgfpathlineto{\pgfqpoint{0.989375in}{3.128723in}}%
\pgfpathlineto{\pgfqpoint{0.989347in}{3.128688in}}%
\pgfpathlineto{\pgfqpoint{0.989319in}{3.128654in}}%
\pgfpathlineto{\pgfqpoint{0.989291in}{3.128620in}}%
\pgfpathlineto{\pgfqpoint{0.989262in}{3.128585in}}%
\pgfpathlineto{\pgfqpoint{0.989234in}{3.128551in}}%
\pgfpathlineto{\pgfqpoint{0.989206in}{3.128517in}}%
\pgfpathlineto{\pgfqpoint{0.989178in}{3.128482in}}%
\pgfpathlineto{\pgfqpoint{0.989150in}{3.128448in}}%
\pgfpathlineto{\pgfqpoint{0.989122in}{3.128414in}}%
\pgfpathlineto{\pgfqpoint{0.989094in}{3.128379in}}%
\pgfpathlineto{\pgfqpoint{0.989065in}{3.128345in}}%
\pgfpathlineto{\pgfqpoint{0.989037in}{3.128311in}}%
\pgfpathlineto{\pgfqpoint{0.989009in}{3.128276in}}%
\pgfpathlineto{\pgfqpoint{0.988981in}{3.128242in}}%
\pgfpathlineto{\pgfqpoint{0.988953in}{3.128208in}}%
\pgfpathlineto{\pgfqpoint{0.988925in}{3.128173in}}%
\pgfpathlineto{\pgfqpoint{0.988897in}{3.128139in}}%
\pgfpathlineto{\pgfqpoint{0.988869in}{3.128105in}}%
\pgfpathlineto{\pgfqpoint{0.988840in}{3.128071in}}%
\pgfpathlineto{\pgfqpoint{0.988812in}{3.128036in}}%
\pgfpathlineto{\pgfqpoint{0.988784in}{3.128002in}}%
\pgfpathlineto{\pgfqpoint{0.988756in}{3.127968in}}%
\pgfpathlineto{\pgfqpoint{0.988728in}{3.127933in}}%
\pgfpathlineto{\pgfqpoint{0.988700in}{3.127899in}}%
\pgfpathlineto{\pgfqpoint{0.988672in}{3.127865in}}%
\pgfpathlineto{\pgfqpoint{0.988643in}{3.127830in}}%
\pgfpathlineto{\pgfqpoint{0.988615in}{3.127796in}}%
\pgfpathlineto{\pgfqpoint{0.988587in}{3.127762in}}%
\pgfpathlineto{\pgfqpoint{0.988559in}{3.127727in}}%
\pgfpathlineto{\pgfqpoint{0.988531in}{3.127693in}}%
\pgfpathlineto{\pgfqpoint{0.988503in}{3.127659in}}%
\pgfpathlineto{\pgfqpoint{0.988475in}{3.127624in}}%
\pgfpathlineto{\pgfqpoint{0.988446in}{3.127590in}}%
\pgfpathlineto{\pgfqpoint{0.988418in}{3.127556in}}%
\pgfpathlineto{\pgfqpoint{0.988390in}{3.127522in}}%
\pgfpathlineto{\pgfqpoint{0.988362in}{3.127487in}}%
\pgfpathlineto{\pgfqpoint{0.988334in}{3.127453in}}%
\pgfpathlineto{\pgfqpoint{0.988306in}{3.127419in}}%
\pgfpathlineto{\pgfqpoint{0.988277in}{3.127384in}}%
\pgfpathlineto{\pgfqpoint{0.988249in}{3.127350in}}%
\pgfpathlineto{\pgfqpoint{0.988221in}{3.127316in}}%
\pgfpathlineto{\pgfqpoint{0.988193in}{3.127281in}}%
\pgfpathlineto{\pgfqpoint{0.988165in}{3.127247in}}%
\pgfpathlineto{\pgfqpoint{0.988137in}{3.127213in}}%
\pgfpathlineto{\pgfqpoint{0.988109in}{3.127179in}}%
\pgfpathlineto{\pgfqpoint{0.988080in}{3.127144in}}%
\pgfpathlineto{\pgfqpoint{0.988052in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{0.988024in}{3.127076in}}%
\pgfpathlineto{\pgfqpoint{0.987996in}{3.127041in}}%
\pgfpathlineto{\pgfqpoint{0.987968in}{3.127007in}}%
\pgfpathlineto{\pgfqpoint{0.987940in}{3.126973in}}%
\pgfpathlineto{\pgfqpoint{0.987911in}{3.126939in}}%
\pgfpathlineto{\pgfqpoint{0.987883in}{3.126904in}}%
\pgfpathlineto{\pgfqpoint{0.987855in}{3.126870in}}%
\pgfpathlineto{\pgfqpoint{0.987827in}{3.126836in}}%
\pgfpathlineto{\pgfqpoint{0.987799in}{3.126801in}}%
\pgfpathlineto{\pgfqpoint{0.987771in}{3.126767in}}%
\pgfpathlineto{\pgfqpoint{0.987742in}{3.126733in}}%
\pgfpathlineto{\pgfqpoint{0.987714in}{3.126699in}}%
\pgfpathlineto{\pgfqpoint{0.987686in}{3.126664in}}%
\pgfpathlineto{\pgfqpoint{0.987658in}{3.126630in}}%
\pgfpathlineto{\pgfqpoint{0.987630in}{3.126596in}}%
\pgfpathlineto{\pgfqpoint{0.987602in}{3.126561in}}%
\pgfpathlineto{\pgfqpoint{0.987573in}{3.126527in}}%
\pgfpathlineto{\pgfqpoint{0.987545in}{3.126493in}}%
\pgfpathlineto{\pgfqpoint{0.987517in}{3.126459in}}%
\pgfpathlineto{\pgfqpoint{0.987489in}{3.126424in}}%
\pgfpathlineto{\pgfqpoint{0.987461in}{3.126390in}}%
\pgfpathlineto{\pgfqpoint{0.987432in}{3.126356in}}%
\pgfpathlineto{\pgfqpoint{0.987404in}{3.126321in}}%
\pgfpathlineto{\pgfqpoint{0.987376in}{3.126287in}}%
\pgfpathlineto{\pgfqpoint{0.987348in}{3.126253in}}%
\pgfpathlineto{\pgfqpoint{0.987320in}{3.126219in}}%
\pgfpathlineto{\pgfqpoint{0.987292in}{3.126184in}}%
\pgfpathlineto{\pgfqpoint{0.987263in}{3.126150in}}%
\pgfpathlineto{\pgfqpoint{0.987235in}{3.126116in}}%
\pgfpathlineto{\pgfqpoint{0.987207in}{3.126081in}}%
\pgfpathlineto{\pgfqpoint{0.987179in}{3.126047in}}%
\pgfpathlineto{\pgfqpoint{0.987151in}{3.126013in}}%
\pgfpathlineto{\pgfqpoint{0.987122in}{3.125979in}}%
\pgfpathlineto{\pgfqpoint{0.987094in}{3.125944in}}%
\pgfpathlineto{\pgfqpoint{0.987066in}{3.125910in}}%
\pgfpathlineto{\pgfqpoint{0.987038in}{3.125876in}}%
\pgfpathlineto{\pgfqpoint{0.987010in}{3.125842in}}%
\pgfpathlineto{\pgfqpoint{0.986981in}{3.125807in}}%
\pgfpathlineto{\pgfqpoint{0.986953in}{3.125773in}}%
\pgfpathlineto{\pgfqpoint{0.986925in}{3.125739in}}%
\pgfpathlineto{\pgfqpoint{0.986897in}{3.125705in}}%
\pgfpathlineto{\pgfqpoint{0.986869in}{3.125670in}}%
\pgfpathlineto{\pgfqpoint{0.986840in}{3.125636in}}%
\pgfpathlineto{\pgfqpoint{0.986812in}{3.125602in}}%
\pgfpathlineto{\pgfqpoint{0.986784in}{3.125567in}}%
\pgfpathlineto{\pgfqpoint{0.986756in}{3.125533in}}%
\pgfpathlineto{\pgfqpoint{0.986728in}{3.125499in}}%
\pgfpathlineto{\pgfqpoint{0.986699in}{3.125465in}}%
\pgfpathlineto{\pgfqpoint{0.986671in}{3.125430in}}%
\pgfpathlineto{\pgfqpoint{0.986643in}{3.125396in}}%
\pgfpathlineto{\pgfqpoint{0.986615in}{3.125362in}}%
\pgfpathlineto{\pgfqpoint{0.986587in}{3.125328in}}%
\pgfpathlineto{\pgfqpoint{0.986558in}{3.125293in}}%
\pgfpathlineto{\pgfqpoint{0.986530in}{3.125259in}}%
\pgfpathlineto{\pgfqpoint{0.986502in}{3.125225in}}%
\pgfpathlineto{\pgfqpoint{0.986474in}{3.125191in}}%
\pgfpathlineto{\pgfqpoint{0.986446in}{3.125156in}}%
\pgfpathlineto{\pgfqpoint{0.986417in}{3.125122in}}%
\pgfpathlineto{\pgfqpoint{0.986389in}{3.125088in}}%
\pgfpathlineto{\pgfqpoint{0.986361in}{3.125054in}}%
\pgfpathlineto{\pgfqpoint{0.986333in}{3.125019in}}%
\pgfpathlineto{\pgfqpoint{0.986305in}{3.124985in}}%
\pgfpathlineto{\pgfqpoint{0.986276in}{3.124951in}}%
\pgfpathlineto{\pgfqpoint{0.986248in}{3.124917in}}%
\pgfpathlineto{\pgfqpoint{0.986220in}{3.124882in}}%
\pgfpathlineto{\pgfqpoint{0.986192in}{3.124848in}}%
\pgfpathlineto{\pgfqpoint{0.986164in}{3.124814in}}%
\pgfpathlineto{\pgfqpoint{0.986135in}{3.124780in}}%
\pgfpathlineto{\pgfqpoint{0.986107in}{3.124745in}}%
\pgfpathlineto{\pgfqpoint{0.986079in}{3.124711in}}%
\pgfpathlineto{\pgfqpoint{0.986051in}{3.124677in}}%
\pgfpathlineto{\pgfqpoint{0.986022in}{3.124643in}}%
\pgfpathlineto{\pgfqpoint{0.985994in}{3.124608in}}%
\pgfpathlineto{\pgfqpoint{0.985966in}{3.124574in}}%
\pgfpathlineto{\pgfqpoint{0.985938in}{3.124540in}}%
\pgfpathlineto{\pgfqpoint{0.985910in}{3.124506in}}%
\pgfpathlineto{\pgfqpoint{0.985881in}{3.124471in}}%
\pgfpathlineto{\pgfqpoint{0.985853in}{3.124437in}}%
\pgfpathlineto{\pgfqpoint{0.985825in}{3.124403in}}%
\pgfpathlineto{\pgfqpoint{0.985797in}{3.124369in}}%
\pgfpathlineto{\pgfqpoint{0.985768in}{3.124334in}}%
\pgfpathlineto{\pgfqpoint{0.985740in}{3.124300in}}%
\pgfpathlineto{\pgfqpoint{0.985712in}{3.124266in}}%
\pgfpathlineto{\pgfqpoint{0.985684in}{3.124232in}}%
\pgfpathlineto{\pgfqpoint{0.985655in}{3.124197in}}%
\pgfpathlineto{\pgfqpoint{0.985627in}{3.124163in}}%
\pgfpathlineto{\pgfqpoint{0.985599in}{3.124129in}}%
\pgfpathlineto{\pgfqpoint{0.985571in}{3.124095in}}%
\pgfpathlineto{\pgfqpoint{0.985543in}{3.124060in}}%
\pgfpathlineto{\pgfqpoint{0.985514in}{3.124026in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{3.123992in}}%
\pgfpathlineto{\pgfqpoint{0.985458in}{3.123958in}}%
\pgfpathlineto{\pgfqpoint{0.985430in}{3.123924in}}%
\pgfpathlineto{\pgfqpoint{0.985401in}{3.123889in}}%
\pgfpathlineto{\pgfqpoint{0.985373in}{3.123855in}}%
\pgfpathlineto{\pgfqpoint{0.985345in}{3.123821in}}%
\pgfpathlineto{\pgfqpoint{0.985317in}{3.123787in}}%
\pgfpathlineto{\pgfqpoint{0.985288in}{3.123752in}}%
\pgfpathlineto{\pgfqpoint{0.985260in}{3.123718in}}%
\pgfpathlineto{\pgfqpoint{0.985232in}{3.123684in}}%
\pgfpathlineto{\pgfqpoint{0.985204in}{3.123650in}}%
\pgfpathlineto{\pgfqpoint{0.985175in}{3.123616in}}%
\pgfpathlineto{\pgfqpoint{0.985147in}{3.123581in}}%
\pgfpathlineto{\pgfqpoint{0.985119in}{3.123547in}}%
\pgfpathlineto{\pgfqpoint{0.985091in}{3.123513in}}%
\pgfpathlineto{\pgfqpoint{0.985062in}{3.123479in}}%
\pgfpathlineto{\pgfqpoint{0.985034in}{3.123444in}}%
\pgfpathlineto{\pgfqpoint{0.985006in}{3.123410in}}%
\pgfpathlineto{\pgfqpoint{0.984978in}{3.123376in}}%
\pgfpathlineto{\pgfqpoint{0.984949in}{3.123342in}}%
\pgfpathlineto{\pgfqpoint{0.984921in}{3.123308in}}%
\pgfpathlineto{\pgfqpoint{0.984893in}{3.123273in}}%
\pgfpathlineto{\pgfqpoint{0.984865in}{3.123239in}}%
\pgfpathlineto{\pgfqpoint{0.984836in}{3.123205in}}%
\pgfpathlineto{\pgfqpoint{0.984808in}{3.123171in}}%
\pgfpathlineto{\pgfqpoint{0.984780in}{3.123136in}}%
\pgfpathlineto{\pgfqpoint{0.984752in}{3.123102in}}%
\pgfpathlineto{\pgfqpoint{0.984723in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{0.984695in}{3.123034in}}%
\pgfpathlineto{\pgfqpoint{0.984667in}{3.123000in}}%
\pgfpathlineto{\pgfqpoint{0.984639in}{3.122965in}}%
\pgfpathlineto{\pgfqpoint{0.984610in}{3.122931in}}%
\pgfpathlineto{\pgfqpoint{0.984582in}{3.122897in}}%
\pgfpathlineto{\pgfqpoint{0.984554in}{3.122863in}}%
\pgfpathlineto{\pgfqpoint{0.984525in}{3.122828in}}%
\pgfpathlineto{\pgfqpoint{0.984497in}{3.122794in}}%
\pgfpathlineto{\pgfqpoint{0.984469in}{3.122760in}}%
\pgfpathlineto{\pgfqpoint{0.984441in}{3.122726in}}%
\pgfpathlineto{\pgfqpoint{0.984412in}{3.122692in}}%
\pgfpathlineto{\pgfqpoint{0.984384in}{3.122657in}}%
\pgfpathlineto{\pgfqpoint{0.984356in}{3.122623in}}%
\pgfpathlineto{\pgfqpoint{0.984328in}{3.122589in}}%
\pgfpathlineto{\pgfqpoint{0.984299in}{3.122555in}}%
\pgfpathlineto{\pgfqpoint{0.984271in}{3.122521in}}%
\pgfpathlineto{\pgfqpoint{0.984243in}{3.122486in}}%
\pgfpathlineto{\pgfqpoint{0.984214in}{3.122452in}}%
\pgfpathlineto{\pgfqpoint{0.984186in}{3.122418in}}%
\pgfpathlineto{\pgfqpoint{0.984158in}{3.122384in}}%
\pgfpathlineto{\pgfqpoint{0.984130in}{3.122350in}}%
\pgfpathlineto{\pgfqpoint{0.984101in}{3.122315in}}%
\pgfpathlineto{\pgfqpoint{0.984073in}{3.122281in}}%
\pgfpathlineto{\pgfqpoint{0.984045in}{3.122247in}}%
\pgfpathlineto{\pgfqpoint{0.984017in}{3.122213in}}%
\pgfpathlineto{\pgfqpoint{0.983988in}{3.122179in}}%
\pgfpathlineto{\pgfqpoint{0.983960in}{3.122144in}}%
\pgfpathlineto{\pgfqpoint{0.983932in}{3.122110in}}%
\pgfpathlineto{\pgfqpoint{0.983903in}{3.122076in}}%
\pgfpathlineto{\pgfqpoint{0.983875in}{3.122042in}}%
\pgfpathlineto{\pgfqpoint{0.983847in}{3.122008in}}%
\pgfpathlineto{\pgfqpoint{0.983819in}{3.121973in}}%
\pgfpathlineto{\pgfqpoint{0.983790in}{3.121939in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{3.121905in}}%
\pgfpathlineto{\pgfqpoint{0.983734in}{3.121871in}}%
\pgfpathlineto{\pgfqpoint{0.983705in}{3.121837in}}%
\pgfpathlineto{\pgfqpoint{0.983677in}{3.121802in}}%
\pgfpathlineto{\pgfqpoint{0.983649in}{3.121768in}}%
\pgfpathlineto{\pgfqpoint{0.983620in}{3.121734in}}%
\pgfpathlineto{\pgfqpoint{0.983592in}{3.121700in}}%
\pgfpathlineto{\pgfqpoint{0.983564in}{3.121666in}}%
\pgfpathlineto{\pgfqpoint{0.983536in}{3.121632in}}%
\pgfpathlineto{\pgfqpoint{0.983507in}{3.121597in}}%
\pgfpathlineto{\pgfqpoint{0.983479in}{3.121563in}}%
\pgfpathlineto{\pgfqpoint{0.983451in}{3.121529in}}%
\pgfpathlineto{\pgfqpoint{0.983422in}{3.121495in}}%
\pgfpathlineto{\pgfqpoint{0.983394in}{3.121461in}}%
\pgfpathlineto{\pgfqpoint{0.983366in}{3.121426in}}%
\pgfpathlineto{\pgfqpoint{0.983338in}{3.121392in}}%
\pgfpathlineto{\pgfqpoint{0.983309in}{3.121358in}}%
\pgfpathlineto{\pgfqpoint{0.983281in}{3.121324in}}%
\pgfpathlineto{\pgfqpoint{0.983253in}{3.121290in}}%
\pgfpathlineto{\pgfqpoint{0.983224in}{3.121255in}}%
\pgfpathlineto{\pgfqpoint{0.983196in}{3.121221in}}%
\pgfpathlineto{\pgfqpoint{0.983168in}{3.121187in}}%
\pgfpathlineto{\pgfqpoint{0.983139in}{3.121153in}}%
\pgfpathlineto{\pgfqpoint{0.983111in}{3.121119in}}%
\pgfpathlineto{\pgfqpoint{0.983083in}{3.121085in}}%
\pgfpathlineto{\pgfqpoint{0.983054in}{3.121050in}}%
\pgfpathlineto{\pgfqpoint{0.983026in}{3.121016in}}%
\pgfpathlineto{\pgfqpoint{0.982998in}{3.120982in}}%
\pgfpathlineto{\pgfqpoint{0.982970in}{3.120948in}}%
\pgfpathlineto{\pgfqpoint{0.982941in}{3.120914in}}%
\pgfpathlineto{\pgfqpoint{0.982913in}{3.120880in}}%
\pgfpathlineto{\pgfqpoint{0.982885in}{3.120845in}}%
\pgfpathlineto{\pgfqpoint{0.982856in}{3.120811in}}%
\pgfpathlineto{\pgfqpoint{0.982828in}{3.120777in}}%
\pgfpathlineto{\pgfqpoint{0.982800in}{3.120743in}}%
\pgfpathlineto{\pgfqpoint{0.982771in}{3.120709in}}%
\pgfpathlineto{\pgfqpoint{0.982743in}{3.120675in}}%
\pgfpathlineto{\pgfqpoint{0.982715in}{3.120640in}}%
\pgfpathlineto{\pgfqpoint{0.982686in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{0.982658in}{3.120572in}}%
\pgfpathlineto{\pgfqpoint{0.982630in}{3.120538in}}%
\pgfpathlineto{\pgfqpoint{0.982601in}{3.120504in}}%
\pgfpathlineto{\pgfqpoint{0.982573in}{3.120469in}}%
\pgfpathlineto{\pgfqpoint{0.982545in}{3.120435in}}%
\pgfpathlineto{\pgfqpoint{0.982516in}{3.120401in}}%
\pgfpathlineto{\pgfqpoint{0.982488in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{0.982460in}{3.120333in}}%
\pgfpathlineto{\pgfqpoint{0.982431in}{3.120299in}}%
\pgfpathlineto{\pgfqpoint{0.982403in}{3.120265in}}%
\pgfpathlineto{\pgfqpoint{0.982375in}{3.120230in}}%
\pgfpathlineto{\pgfqpoint{0.982346in}{3.120196in}}%
\pgfpathlineto{\pgfqpoint{0.982318in}{3.120162in}}%
\pgfpathlineto{\pgfqpoint{0.982290in}{3.120128in}}%
\pgfpathlineto{\pgfqpoint{0.982261in}{3.120094in}}%
\pgfpathlineto{\pgfqpoint{0.982233in}{3.120060in}}%
\pgfpathlineto{\pgfqpoint{0.982205in}{3.120025in}}%
\pgfpathlineto{\pgfqpoint{0.982176in}{3.119991in}}%
\pgfpathlineto{\pgfqpoint{0.982148in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{0.982120in}{3.119923in}}%
\pgfpathlineto{\pgfqpoint{0.982091in}{3.119889in}}%
\pgfpathlineto{\pgfqpoint{0.982063in}{3.119855in}}%
\pgfpathlineto{\pgfqpoint{0.982035in}{3.119820in}}%
\pgfpathlineto{\pgfqpoint{0.982006in}{3.119786in}}%
\pgfpathlineto{\pgfqpoint{0.981978in}{3.119752in}}%
\pgfpathlineto{\pgfqpoint{0.981950in}{3.119718in}}%
\pgfpathlineto{\pgfqpoint{0.981921in}{3.119684in}}%
\pgfpathlineto{\pgfqpoint{0.981893in}{3.119650in}}%
\pgfpathlineto{\pgfqpoint{0.981865in}{3.119616in}}%
\pgfpathlineto{\pgfqpoint{0.981836in}{3.119581in}}%
\pgfpathlineto{\pgfqpoint{0.981808in}{3.119547in}}%
\pgfpathlineto{\pgfqpoint{0.981780in}{3.119513in}}%
\pgfpathlineto{\pgfqpoint{0.981751in}{3.119479in}}%
\pgfpathlineto{\pgfqpoint{0.981723in}{3.119445in}}%
\pgfpathlineto{\pgfqpoint{0.981695in}{3.119411in}}%
\pgfpathlineto{\pgfqpoint{0.981666in}{3.119376in}}%
\pgfpathlineto{\pgfqpoint{0.981638in}{3.119342in}}%
\pgfpathlineto{\pgfqpoint{0.981610in}{3.119308in}}%
\pgfpathlineto{\pgfqpoint{0.981581in}{3.119274in}}%
\pgfpathlineto{\pgfqpoint{0.981553in}{3.119240in}}%
\pgfpathlineto{\pgfqpoint{0.981524in}{3.119206in}}%
\pgfpathlineto{\pgfqpoint{0.981496in}{3.119172in}}%
\pgfpathlineto{\pgfqpoint{0.981468in}{3.119137in}}%
\pgfpathlineto{\pgfqpoint{0.981439in}{3.119103in}}%
\pgfpathlineto{\pgfqpoint{0.981411in}{3.119069in}}%
\pgfpathlineto{\pgfqpoint{0.981383in}{3.119035in}}%
\pgfpathlineto{\pgfqpoint{0.981354in}{3.119001in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{3.118967in}}%
\pgfpathlineto{\pgfqpoint{0.981298in}{3.118933in}}%
\pgfpathlineto{\pgfqpoint{0.981269in}{3.118898in}}%
\pgfpathlineto{\pgfqpoint{0.981241in}{3.118864in}}%
\pgfpathlineto{\pgfqpoint{0.981212in}{3.118830in}}%
\pgfpathlineto{\pgfqpoint{0.981184in}{3.118796in}}%
\pgfpathlineto{\pgfqpoint{0.981156in}{3.118762in}}%
\pgfpathlineto{\pgfqpoint{0.981127in}{3.118728in}}%
\pgfpathlineto{\pgfqpoint{0.981099in}{3.118694in}}%
\pgfpathlineto{\pgfqpoint{0.981071in}{3.118660in}}%
\pgfpathlineto{\pgfqpoint{0.981042in}{3.118625in}}%
\pgfpathlineto{\pgfqpoint{0.981014in}{3.118591in}}%
\pgfpathlineto{\pgfqpoint{0.980986in}{3.118557in}}%
\pgfpathlineto{\pgfqpoint{0.980957in}{3.118523in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{3.118489in}}%
\pgfpathlineto{\pgfqpoint{0.980900in}{3.118455in}}%
\pgfpathlineto{\pgfqpoint{0.980872in}{3.118421in}}%
\pgfpathlineto{\pgfqpoint{0.980844in}{3.118386in}}%
\pgfpathlineto{\pgfqpoint{0.980815in}{3.118352in}}%
\pgfpathlineto{\pgfqpoint{0.980787in}{3.118318in}}%
\pgfpathlineto{\pgfqpoint{0.980759in}{3.118284in}}%
\pgfpathlineto{\pgfqpoint{0.980730in}{3.118250in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{3.118216in}}%
\pgfpathlineto{\pgfqpoint{0.980673in}{3.118182in}}%
\pgfpathlineto{\pgfqpoint{0.980645in}{3.118148in}}%
\pgfpathlineto{\pgfqpoint{0.980617in}{3.118113in}}%
\pgfpathlineto{\pgfqpoint{0.980588in}{3.118079in}}%
\pgfpathlineto{\pgfqpoint{0.980560in}{3.118045in}}%
\pgfpathlineto{\pgfqpoint{0.980531in}{3.118011in}}%
\pgfpathlineto{\pgfqpoint{0.980503in}{3.117977in}}%
\pgfpathlineto{\pgfqpoint{0.980475in}{3.117943in}}%
\pgfpathlineto{\pgfqpoint{0.980446in}{3.117909in}}%
\pgfpathlineto{\pgfqpoint{0.980418in}{3.117875in}}%
\pgfpathlineto{\pgfqpoint{0.980390in}{3.117840in}}%
\pgfpathlineto{\pgfqpoint{0.980361in}{3.117806in}}%
\pgfpathlineto{\pgfqpoint{0.980333in}{3.117772in}}%
\pgfpathlineto{\pgfqpoint{0.980304in}{3.117738in}}%
\pgfpathlineto{\pgfqpoint{0.980276in}{3.117704in}}%
\pgfpathlineto{\pgfqpoint{0.980248in}{3.117670in}}%
\pgfpathlineto{\pgfqpoint{0.980219in}{3.117636in}}%
\pgfpathlineto{\pgfqpoint{0.980191in}{3.117602in}}%
\pgfpathlineto{\pgfqpoint{0.980162in}{3.117568in}}%
\pgfpathlineto{\pgfqpoint{0.980134in}{3.117533in}}%
\pgfpathlineto{\pgfqpoint{0.980106in}{3.117499in}}%
\pgfpathlineto{\pgfqpoint{0.980077in}{3.117465in}}%
\pgfpathlineto{\pgfqpoint{0.980049in}{3.117431in}}%
\pgfpathlineto{\pgfqpoint{0.980020in}{3.117397in}}%
\pgfpathlineto{\pgfqpoint{0.979992in}{3.117363in}}%
\pgfpathlineto{\pgfqpoint{0.979964in}{3.117329in}}%
\pgfpathlineto{\pgfqpoint{0.979935in}{3.117295in}}%
\pgfpathlineto{\pgfqpoint{0.979907in}{3.117261in}}%
\pgfpathlineto{\pgfqpoint{0.979878in}{3.117226in}}%
\pgfpathlineto{\pgfqpoint{0.979850in}{3.117192in}}%
\pgfpathlineto{\pgfqpoint{0.979822in}{3.117158in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{3.117124in}}%
\pgfpathlineto{\pgfqpoint{0.979765in}{3.117090in}}%
\pgfpathlineto{\pgfqpoint{0.979736in}{3.117056in}}%
\pgfpathlineto{\pgfqpoint{0.979708in}{3.117022in}}%
\pgfpathlineto{\pgfqpoint{0.979680in}{3.116988in}}%
\pgfpathlineto{\pgfqpoint{0.979651in}{3.116954in}}%
\pgfpathlineto{\pgfqpoint{0.979623in}{3.116919in}}%
\pgfpathlineto{\pgfqpoint{0.979594in}{3.116885in}}%
\pgfpathlineto{\pgfqpoint{0.979566in}{3.116851in}}%
\pgfpathlineto{\pgfqpoint{0.979537in}{3.116817in}}%
\pgfpathlineto{\pgfqpoint{0.979509in}{3.116783in}}%
\pgfpathlineto{\pgfqpoint{0.979481in}{3.116749in}}%
\pgfpathlineto{\pgfqpoint{0.979452in}{3.116715in}}%
\pgfpathlineto{\pgfqpoint{0.979424in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{0.979395in}{3.116647in}}%
\pgfpathlineto{\pgfqpoint{0.979367in}{3.116613in}}%
\pgfpathlineto{\pgfqpoint{0.979339in}{3.116578in}}%
\pgfpathlineto{\pgfqpoint{0.979310in}{3.116544in}}%
\pgfpathlineto{\pgfqpoint{0.979282in}{3.116510in}}%
\pgfpathlineto{\pgfqpoint{0.979253in}{3.116476in}}%
\pgfpathlineto{\pgfqpoint{0.979225in}{3.116442in}}%
\pgfpathlineto{\pgfqpoint{0.979196in}{3.116408in}}%
\pgfpathlineto{\pgfqpoint{0.979168in}{3.116374in}}%
\pgfpathlineto{\pgfqpoint{0.979140in}{3.116340in}}%
\pgfpathlineto{\pgfqpoint{0.979111in}{3.116306in}}%
\pgfpathlineto{\pgfqpoint{0.979083in}{3.116272in}}%
\pgfpathlineto{\pgfqpoint{0.979054in}{3.116238in}}%
\pgfpathlineto{\pgfqpoint{0.979026in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{0.978997in}{3.116169in}}%
\pgfpathlineto{\pgfqpoint{0.978969in}{3.116135in}}%
\pgfpathlineto{\pgfqpoint{0.978941in}{3.116101in}}%
\pgfpathlineto{\pgfqpoint{0.978912in}{3.116067in}}%
\pgfpathlineto{\pgfqpoint{0.978884in}{3.116033in}}%
\pgfpathlineto{\pgfqpoint{0.978855in}{3.115999in}}%
\pgfpathlineto{\pgfqpoint{0.978827in}{3.115965in}}%
\pgfpathlineto{\pgfqpoint{0.978798in}{3.115931in}}%
\pgfpathlineto{\pgfqpoint{0.978770in}{3.115897in}}%
\pgfpathlineto{\pgfqpoint{0.978742in}{3.115863in}}%
\pgfpathlineto{\pgfqpoint{0.978713in}{3.115828in}}%
\pgfpathlineto{\pgfqpoint{0.978685in}{3.115794in}}%
\pgfpathlineto{\pgfqpoint{0.978656in}{3.115760in}}%
\pgfpathlineto{\pgfqpoint{0.978628in}{3.115726in}}%
\pgfpathlineto{\pgfqpoint{0.978599in}{3.115692in}}%
\pgfpathlineto{\pgfqpoint{0.978571in}{3.115658in}}%
\pgfpathlineto{\pgfqpoint{0.978542in}{3.115624in}}%
\pgfpathlineto{\pgfqpoint{0.978514in}{3.115590in}}%
\pgfpathlineto{\pgfqpoint{0.978486in}{3.115556in}}%
\pgfpathlineto{\pgfqpoint{0.978457in}{3.115522in}}%
\pgfpathlineto{\pgfqpoint{0.978429in}{3.115488in}}%
\pgfpathlineto{\pgfqpoint{0.978400in}{3.115454in}}%
\pgfpathlineto{\pgfqpoint{0.978372in}{3.115419in}}%
\pgfpathlineto{\pgfqpoint{0.978343in}{3.115385in}}%
\pgfpathlineto{\pgfqpoint{0.978315in}{3.115351in}}%
\pgfpathlineto{\pgfqpoint{0.978286in}{3.115317in}}%
\pgfpathlineto{\pgfqpoint{0.978258in}{3.115283in}}%
\pgfpathlineto{\pgfqpoint{0.978230in}{3.115249in}}%
\pgfpathlineto{\pgfqpoint{0.978201in}{3.115215in}}%
\pgfpathlineto{\pgfqpoint{0.978173in}{3.115181in}}%
\pgfpathlineto{\pgfqpoint{0.978144in}{3.115147in}}%
\pgfpathlineto{\pgfqpoint{0.978116in}{3.115113in}}%
\pgfpathlineto{\pgfqpoint{0.978087in}{3.115079in}}%
\pgfpathlineto{\pgfqpoint{0.978059in}{3.115045in}}%
\pgfpathlineto{\pgfqpoint{0.978030in}{3.115011in}}%
\pgfpathlineto{\pgfqpoint{0.978002in}{3.114977in}}%
\pgfpathlineto{\pgfqpoint{0.977973in}{3.114942in}}%
\pgfpathlineto{\pgfqpoint{0.977945in}{3.114908in}}%
\pgfpathlineto{\pgfqpoint{0.977917in}{3.114874in}}%
\pgfpathlineto{\pgfqpoint{0.977888in}{3.114840in}}%
\pgfpathlineto{\pgfqpoint{0.977860in}{3.114806in}}%
\pgfpathlineto{\pgfqpoint{0.977831in}{3.114772in}}%
\pgfpathlineto{\pgfqpoint{0.977803in}{3.114738in}}%
\pgfpathlineto{\pgfqpoint{0.977774in}{3.114704in}}%
\pgfpathlineto{\pgfqpoint{0.977746in}{3.114670in}}%
\pgfpathlineto{\pgfqpoint{0.977717in}{3.114636in}}%
\pgfpathlineto{\pgfqpoint{0.977689in}{3.114602in}}%
\pgfpathlineto{\pgfqpoint{0.977660in}{3.114568in}}%
\pgfpathlineto{\pgfqpoint{0.977632in}{3.114534in}}%
\pgfpathlineto{\pgfqpoint{0.977603in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{0.977575in}{3.114465in}}%
\pgfpathlineto{\pgfqpoint{0.977546in}{3.114431in}}%
\pgfpathlineto{\pgfqpoint{0.977518in}{3.114397in}}%
\pgfpathlineto{\pgfqpoint{0.977489in}{3.114363in}}%
\pgfpathlineto{\pgfqpoint{0.977461in}{3.114329in}}%
\pgfpathlineto{\pgfqpoint{0.977433in}{3.114295in}}%
\pgfpathlineto{\pgfqpoint{0.977404in}{3.114261in}}%
\pgfpathlineto{\pgfqpoint{0.977376in}{3.114227in}}%
\pgfpathlineto{\pgfqpoint{0.977347in}{3.114193in}}%
\pgfpathlineto{\pgfqpoint{0.977319in}{3.114159in}}%
\pgfpathlineto{\pgfqpoint{0.977290in}{3.114125in}}%
\pgfpathlineto{\pgfqpoint{0.977262in}{3.114091in}}%
\pgfpathlineto{\pgfqpoint{0.977233in}{3.114057in}}%
\pgfpathlineto{\pgfqpoint{0.977205in}{3.114023in}}%
\pgfpathlineto{\pgfqpoint{0.977176in}{3.113989in}}%
\pgfpathlineto{\pgfqpoint{0.977148in}{3.113955in}}%
\pgfpathlineto{\pgfqpoint{0.977119in}{3.113921in}}%
\pgfpathlineto{\pgfqpoint{0.977091in}{3.113887in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{3.113852in}}%
\pgfpathlineto{\pgfqpoint{0.977034in}{3.113818in}}%
\pgfpathlineto{\pgfqpoint{0.977005in}{3.113784in}}%
\pgfpathlineto{\pgfqpoint{0.976977in}{3.113750in}}%
\pgfpathlineto{\pgfqpoint{0.976948in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{0.976920in}{3.113682in}}%
\pgfpathlineto{\pgfqpoint{0.976891in}{3.113648in}}%
\pgfpathlineto{\pgfqpoint{0.976863in}{3.113614in}}%
\pgfpathlineto{\pgfqpoint{0.976834in}{3.113580in}}%
\pgfpathlineto{\pgfqpoint{0.976806in}{3.113546in}}%
\pgfpathlineto{\pgfqpoint{0.976777in}{3.113512in}}%
\pgfpathlineto{\pgfqpoint{0.976749in}{3.113478in}}%
\pgfpathlineto{\pgfqpoint{0.976720in}{3.113444in}}%
\pgfpathlineto{\pgfqpoint{0.976692in}{3.113410in}}%
\pgfpathlineto{\pgfqpoint{0.976663in}{3.113376in}}%
\pgfpathlineto{\pgfqpoint{0.976635in}{3.113342in}}%
\pgfpathlineto{\pgfqpoint{0.976606in}{3.113308in}}%
\pgfpathlineto{\pgfqpoint{0.976578in}{3.113274in}}%
\pgfpathlineto{\pgfqpoint{0.976549in}{3.113240in}}%
\pgfpathlineto{\pgfqpoint{0.976521in}{3.113206in}}%
\pgfpathlineto{\pgfqpoint{0.976492in}{3.113171in}}%
\pgfpathlineto{\pgfqpoint{0.976464in}{3.113137in}}%
\pgfpathlineto{\pgfqpoint{0.976435in}{3.113103in}}%
\pgfpathlineto{\pgfqpoint{0.976407in}{3.113069in}}%
\pgfpathlineto{\pgfqpoint{0.976378in}{3.113035in}}%
\pgfpathlineto{\pgfqpoint{0.976350in}{3.113001in}}%
\pgfpathlineto{\pgfqpoint{0.976321in}{3.112967in}}%
\pgfpathlineto{\pgfqpoint{0.976293in}{3.112933in}}%
\pgfpathlineto{\pgfqpoint{0.976264in}{3.112899in}}%
\pgfpathlineto{\pgfqpoint{0.976236in}{3.112865in}}%
\pgfpathlineto{\pgfqpoint{0.976207in}{3.112831in}}%
\pgfpathlineto{\pgfqpoint{0.976179in}{3.112797in}}%
\pgfpathlineto{\pgfqpoint{0.976150in}{3.112763in}}%
\pgfpathlineto{\pgfqpoint{0.976122in}{3.112729in}}%
\pgfpathlineto{\pgfqpoint{0.976093in}{3.112695in}}%
\pgfpathlineto{\pgfqpoint{0.976065in}{3.112661in}}%
\pgfpathlineto{\pgfqpoint{0.976036in}{3.112627in}}%
\pgfpathlineto{\pgfqpoint{0.976008in}{3.112593in}}%
\pgfpathlineto{\pgfqpoint{0.975979in}{3.112559in}}%
\pgfpathlineto{\pgfqpoint{0.975951in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{0.975922in}{3.112491in}}%
\pgfpathlineto{\pgfqpoint{0.975894in}{3.112457in}}%
\pgfpathlineto{\pgfqpoint{0.975865in}{3.112423in}}%
\pgfpathlineto{\pgfqpoint{0.975837in}{3.112389in}}%
\pgfpathlineto{\pgfqpoint{0.975808in}{3.112355in}}%
\pgfpathlineto{\pgfqpoint{0.975780in}{3.112321in}}%
\pgfpathlineto{\pgfqpoint{0.975751in}{3.112287in}}%
\pgfpathlineto{\pgfqpoint{0.975723in}{3.112253in}}%
\pgfpathlineto{\pgfqpoint{0.975694in}{3.112219in}}%
\pgfpathlineto{\pgfqpoint{0.975666in}{3.112184in}}%
\pgfpathlineto{\pgfqpoint{0.975637in}{3.112150in}}%
\pgfpathlineto{\pgfqpoint{0.975608in}{3.112116in}}%
\pgfpathlineto{\pgfqpoint{0.975580in}{3.112082in}}%
\pgfpathlineto{\pgfqpoint{0.975551in}{3.112048in}}%
\pgfpathlineto{\pgfqpoint{0.975523in}{3.112014in}}%
\pgfpathlineto{\pgfqpoint{0.975494in}{3.111980in}}%
\pgfpathlineto{\pgfqpoint{0.975466in}{3.111946in}}%
\pgfpathlineto{\pgfqpoint{0.975437in}{3.111912in}}%
\pgfpathlineto{\pgfqpoint{0.975409in}{3.111878in}}%
\pgfpathlineto{\pgfqpoint{0.975380in}{3.111844in}}%
\pgfpathlineto{\pgfqpoint{0.975352in}{3.111810in}}%
\pgfpathlineto{\pgfqpoint{0.975323in}{3.111776in}}%
\pgfpathlineto{\pgfqpoint{0.975295in}{3.111742in}}%
\pgfpathlineto{\pgfqpoint{0.975266in}{3.111708in}}%
\pgfpathlineto{\pgfqpoint{0.975238in}{3.111674in}}%
\pgfpathlineto{\pgfqpoint{0.975209in}{3.111640in}}%
\pgfpathlineto{\pgfqpoint{0.975180in}{3.111606in}}%
\pgfpathlineto{\pgfqpoint{0.975152in}{3.111572in}}%
\pgfpathlineto{\pgfqpoint{0.975123in}{3.111538in}}%
\pgfpathlineto{\pgfqpoint{0.975095in}{3.111504in}}%
\pgfpathlineto{\pgfqpoint{0.975066in}{3.111470in}}%
\pgfpathlineto{\pgfqpoint{0.975038in}{3.111436in}}%
\pgfpathlineto{\pgfqpoint{0.975009in}{3.111402in}}%
\pgfpathlineto{\pgfqpoint{0.974981in}{3.111368in}}%
\pgfpathlineto{\pgfqpoint{0.974952in}{3.111334in}}%
\pgfpathlineto{\pgfqpoint{0.974924in}{3.111300in}}%
\pgfpathlineto{\pgfqpoint{0.974895in}{3.111266in}}%
\pgfpathlineto{\pgfqpoint{0.974866in}{3.111232in}}%
\pgfpathlineto{\pgfqpoint{0.974838in}{3.111198in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{3.111164in}}%
\pgfpathlineto{\pgfqpoint{0.974781in}{3.111130in}}%
\pgfpathlineto{\pgfqpoint{0.974752in}{3.111096in}}%
\pgfpathlineto{\pgfqpoint{0.974724in}{3.111062in}}%
\pgfpathlineto{\pgfqpoint{0.974695in}{3.111028in}}%
\pgfpathlineto{\pgfqpoint{0.974667in}{3.110994in}}%
\pgfpathlineto{\pgfqpoint{0.974638in}{3.110960in}}%
\pgfpathlineto{\pgfqpoint{0.974610in}{3.110926in}}%
\pgfpathlineto{\pgfqpoint{0.974581in}{3.110892in}}%
\pgfpathlineto{\pgfqpoint{0.974552in}{3.110858in}}%
\pgfpathlineto{\pgfqpoint{0.974524in}{3.110824in}}%
\pgfpathlineto{\pgfqpoint{0.974495in}{3.110790in}}%
\pgfpathlineto{\pgfqpoint{0.974467in}{3.110756in}}%
\pgfpathlineto{\pgfqpoint{0.974438in}{3.110722in}}%
\pgfpathlineto{\pgfqpoint{0.974410in}{3.110688in}}%
\pgfpathlineto{\pgfqpoint{0.974381in}{3.110654in}}%
\pgfpathlineto{\pgfqpoint{0.974352in}{3.110620in}}%
\pgfpathlineto{\pgfqpoint{0.974324in}{3.110586in}}%
\pgfpathlineto{\pgfqpoint{0.974295in}{3.110552in}}%
\pgfpathlineto{\pgfqpoint{0.974267in}{3.110518in}}%
\pgfpathlineto{\pgfqpoint{0.974238in}{3.110484in}}%
\pgfpathlineto{\pgfqpoint{0.974210in}{3.110450in}}%
\pgfpathlineto{\pgfqpoint{0.974181in}{3.110416in}}%
\pgfpathlineto{\pgfqpoint{0.974153in}{3.110382in}}%
\pgfpathlineto{\pgfqpoint{0.974124in}{3.110348in}}%
\pgfpathlineto{\pgfqpoint{0.974095in}{3.110314in}}%
\pgfpathlineto{\pgfqpoint{0.974067in}{3.110280in}}%
\pgfpathlineto{\pgfqpoint{0.974038in}{3.110246in}}%
\pgfpathlineto{\pgfqpoint{0.974010in}{3.110212in}}%
\pgfpathlineto{\pgfqpoint{0.973981in}{3.110178in}}%
\pgfpathlineto{\pgfqpoint{0.973953in}{3.110144in}}%
\pgfpathlineto{\pgfqpoint{0.973924in}{3.110110in}}%
\pgfpathlineto{\pgfqpoint{0.973895in}{3.110076in}}%
\pgfpathlineto{\pgfqpoint{0.973867in}{3.110042in}}%
\pgfpathlineto{\pgfqpoint{0.973838in}{3.110008in}}%
\pgfpathlineto{\pgfqpoint{0.973810in}{3.109974in}}%
\pgfpathlineto{\pgfqpoint{0.973781in}{3.109940in}}%
\pgfpathlineto{\pgfqpoint{0.973753in}{3.109906in}}%
\pgfpathlineto{\pgfqpoint{0.973724in}{3.109872in}}%
\pgfpathlineto{\pgfqpoint{0.973695in}{3.109838in}}%
\pgfpathlineto{\pgfqpoint{0.973667in}{3.109804in}}%
\pgfpathlineto{\pgfqpoint{0.973638in}{3.109770in}}%
\pgfpathlineto{\pgfqpoint{0.973610in}{3.109736in}}%
\pgfpathlineto{\pgfqpoint{0.973581in}{3.109702in}}%
\pgfpathlineto{\pgfqpoint{0.973552in}{3.109668in}}%
\pgfpathlineto{\pgfqpoint{0.973524in}{3.109634in}}%
\pgfpathlineto{\pgfqpoint{0.973495in}{3.109600in}}%
\pgfpathlineto{\pgfqpoint{0.973467in}{3.109566in}}%
\pgfpathlineto{\pgfqpoint{0.973438in}{3.109532in}}%
\pgfpathlineto{\pgfqpoint{0.973410in}{3.109498in}}%
\pgfpathlineto{\pgfqpoint{0.973381in}{3.109464in}}%
\pgfpathlineto{\pgfqpoint{0.973352in}{3.109430in}}%
\pgfpathlineto{\pgfqpoint{0.973324in}{3.109396in}}%
\pgfpathlineto{\pgfqpoint{0.973295in}{3.109362in}}%
\pgfpathlineto{\pgfqpoint{0.973267in}{3.109328in}}%
\pgfpathlineto{\pgfqpoint{0.973238in}{3.109294in}}%
\pgfpathlineto{\pgfqpoint{0.973209in}{3.109260in}}%
\pgfpathlineto{\pgfqpoint{0.973181in}{3.109226in}}%
\pgfpathlineto{\pgfqpoint{0.973152in}{3.109192in}}%
\pgfpathlineto{\pgfqpoint{0.973124in}{3.109158in}}%
\pgfpathlineto{\pgfqpoint{0.973095in}{3.109124in}}%
\pgfpathlineto{\pgfqpoint{0.973066in}{3.109090in}}%
\pgfpathlineto{\pgfqpoint{0.973038in}{3.109056in}}%
\pgfpathlineto{\pgfqpoint{0.973009in}{3.109022in}}%
\pgfpathlineto{\pgfqpoint{0.972981in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{0.972952in}{3.108954in}}%
\pgfpathlineto{\pgfqpoint{0.972923in}{3.108920in}}%
\pgfpathlineto{\pgfqpoint{0.972895in}{3.108886in}}%
\pgfpathlineto{\pgfqpoint{0.972866in}{3.108852in}}%
\pgfpathlineto{\pgfqpoint{0.972838in}{3.108818in}}%
\pgfpathlineto{\pgfqpoint{0.972809in}{3.108784in}}%
\pgfpathlineto{\pgfqpoint{0.972780in}{3.108750in}}%
\pgfpathlineto{\pgfqpoint{0.972752in}{3.108716in}}%
\pgfpathlineto{\pgfqpoint{0.972723in}{3.108682in}}%
\pgfpathlineto{\pgfqpoint{0.972695in}{3.108648in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{3.108614in}}%
\pgfpathlineto{\pgfqpoint{0.972637in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{0.972609in}{3.108546in}}%
\pgfpathlineto{\pgfqpoint{0.972580in}{3.108512in}}%
\pgfpathlineto{\pgfqpoint{0.972552in}{3.108478in}}%
\pgfpathlineto{\pgfqpoint{0.972523in}{3.108444in}}%
\pgfpathlineto{\pgfqpoint{0.972494in}{3.108410in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{3.108376in}}%
\pgfpathlineto{\pgfqpoint{0.972437in}{3.108343in}}%
\pgfpathlineto{\pgfqpoint{0.972408in}{3.108309in}}%
\pgfpathlineto{\pgfqpoint{0.972380in}{3.108275in}}%
\pgfpathlineto{\pgfqpoint{0.972351in}{3.108241in}}%
\pgfpathlineto{\pgfqpoint{0.972323in}{3.108207in}}%
\pgfpathlineto{\pgfqpoint{0.972294in}{3.108173in}}%
\pgfpathlineto{\pgfqpoint{0.972265in}{3.108139in}}%
\pgfpathlineto{\pgfqpoint{0.972237in}{3.108105in}}%
\pgfpathlineto{\pgfqpoint{0.972208in}{3.108071in}}%
\pgfpathlineto{\pgfqpoint{0.972180in}{3.108037in}}%
\pgfpathlineto{\pgfqpoint{0.972151in}{3.108003in}}%
\pgfpathlineto{\pgfqpoint{0.972122in}{3.107969in}}%
\pgfpathlineto{\pgfqpoint{0.972094in}{3.107935in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{3.107901in}}%
\pgfpathlineto{\pgfqpoint{0.972036in}{3.107867in}}%
\pgfpathlineto{\pgfqpoint{0.972008in}{3.107833in}}%
\pgfpathlineto{\pgfqpoint{0.971979in}{3.107799in}}%
\pgfpathlineto{\pgfqpoint{0.971951in}{3.107765in}}%
\pgfpathlineto{\pgfqpoint{0.971922in}{3.107731in}}%
\pgfpathlineto{\pgfqpoint{0.971893in}{3.107697in}}%
\pgfpathlineto{\pgfqpoint{0.971865in}{3.107663in}}%
\pgfpathlineto{\pgfqpoint{0.971836in}{3.107629in}}%
\pgfpathlineto{\pgfqpoint{0.971807in}{3.107595in}}%
\pgfpathlineto{\pgfqpoint{0.971779in}{3.107561in}}%
\pgfpathlineto{\pgfqpoint{0.971750in}{3.107527in}}%
\pgfpathlineto{\pgfqpoint{0.971722in}{3.107493in}}%
\pgfpathlineto{\pgfqpoint{0.971693in}{3.107459in}}%
\pgfpathlineto{\pgfqpoint{0.971664in}{3.107425in}}%
\pgfpathlineto{\pgfqpoint{0.971636in}{3.107391in}}%
\pgfpathlineto{\pgfqpoint{0.971607in}{3.107357in}}%
\pgfpathlineto{\pgfqpoint{0.971578in}{3.107324in}}%
\pgfpathlineto{\pgfqpoint{0.971550in}{3.107290in}}%
\pgfpathlineto{\pgfqpoint{0.971521in}{3.107256in}}%
\pgfpathlineto{\pgfqpoint{0.971492in}{3.107222in}}%
\pgfpathlineto{\pgfqpoint{0.971464in}{3.107188in}}%
\pgfpathlineto{\pgfqpoint{0.971435in}{3.107154in}}%
\pgfpathlineto{\pgfqpoint{0.971407in}{3.107120in}}%
\pgfpathlineto{\pgfqpoint{0.971378in}{3.107086in}}%
\pgfpathlineto{\pgfqpoint{0.971349in}{3.107052in}}%
\pgfpathlineto{\pgfqpoint{0.971321in}{3.107018in}}%
\pgfpathlineto{\pgfqpoint{0.971292in}{3.106984in}}%
\pgfpathlineto{\pgfqpoint{0.971263in}{3.106950in}}%
\pgfpathlineto{\pgfqpoint{0.971235in}{3.106916in}}%
\pgfpathlineto{\pgfqpoint{0.971206in}{3.106882in}}%
\pgfpathlineto{\pgfqpoint{0.971177in}{3.106848in}}%
\pgfpathlineto{\pgfqpoint{0.971149in}{3.106814in}}%
\pgfpathlineto{\pgfqpoint{0.971120in}{3.106780in}}%
\pgfpathlineto{\pgfqpoint{0.971091in}{3.106746in}}%
\pgfpathlineto{\pgfqpoint{0.971063in}{3.106712in}}%
\pgfpathlineto{\pgfqpoint{0.971034in}{3.106678in}}%
\pgfpathlineto{\pgfqpoint{0.971005in}{3.106644in}}%
\pgfpathlineto{\pgfqpoint{0.970977in}{3.106610in}}%
\pgfpathlineto{\pgfqpoint{0.970948in}{3.106576in}}%
\pgfpathlineto{\pgfqpoint{0.970919in}{3.106543in}}%
\pgfpathlineto{\pgfqpoint{0.970891in}{3.106509in}}%
\pgfpathlineto{\pgfqpoint{0.970862in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{0.970834in}{3.106441in}}%
\pgfpathlineto{\pgfqpoint{0.970805in}{3.106407in}}%
\pgfpathlineto{\pgfqpoint{0.970776in}{3.106373in}}%
\pgfpathlineto{\pgfqpoint{0.970748in}{3.106339in}}%
\pgfpathlineto{\pgfqpoint{0.970719in}{3.106305in}}%
\pgfpathlineto{\pgfqpoint{0.970690in}{3.106271in}}%
\pgfpathlineto{\pgfqpoint{0.970662in}{3.106237in}}%
\pgfpathlineto{\pgfqpoint{0.970633in}{3.106203in}}%
\pgfpathlineto{\pgfqpoint{0.970604in}{3.106169in}}%
\pgfpathlineto{\pgfqpoint{0.970576in}{3.106135in}}%
\pgfpathlineto{\pgfqpoint{0.970547in}{3.106101in}}%
\pgfpathlineto{\pgfqpoint{0.970518in}{3.106067in}}%
\pgfpathlineto{\pgfqpoint{0.970490in}{3.106033in}}%
\pgfpathlineto{\pgfqpoint{0.970461in}{3.105999in}}%
\pgfpathlineto{\pgfqpoint{0.970432in}{3.105965in}}%
\pgfpathlineto{\pgfqpoint{0.970404in}{3.105931in}}%
\pgfpathlineto{\pgfqpoint{0.970375in}{3.105898in}}%
\pgfpathlineto{\pgfqpoint{0.970346in}{3.105864in}}%
\pgfpathlineto{\pgfqpoint{0.970318in}{3.105830in}}%
\pgfpathlineto{\pgfqpoint{0.970289in}{3.105796in}}%
\pgfpathlineto{\pgfqpoint{0.970260in}{3.105762in}}%
\pgfpathlineto{\pgfqpoint{0.970232in}{3.105728in}}%
\pgfpathlineto{\pgfqpoint{0.970203in}{3.105694in}}%
\pgfpathlineto{\pgfqpoint{0.970174in}{3.105660in}}%
\pgfpathlineto{\pgfqpoint{0.970146in}{3.105626in}}%
\pgfpathlineto{\pgfqpoint{0.970117in}{3.105592in}}%
\pgfpathlineto{\pgfqpoint{0.970088in}{3.105558in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{3.105524in}}%
\pgfpathlineto{\pgfqpoint{0.970031in}{3.105490in}}%
\pgfpathlineto{\pgfqpoint{0.970002in}{3.105456in}}%
\pgfpathlineto{\pgfqpoint{0.969974in}{3.105422in}}%
\pgfpathlineto{\pgfqpoint{0.969945in}{3.105388in}}%
\pgfpathlineto{\pgfqpoint{0.969916in}{3.105355in}}%
\pgfpathlineto{\pgfqpoint{0.969887in}{3.105321in}}%
\pgfpathlineto{\pgfqpoint{0.969859in}{3.105287in}}%
\pgfpathlineto{\pgfqpoint{0.969830in}{3.105253in}}%
\pgfpathlineto{\pgfqpoint{0.969801in}{3.105219in}}%
\pgfpathlineto{\pgfqpoint{0.969773in}{3.105185in}}%
\pgfpathlineto{\pgfqpoint{0.969744in}{3.105151in}}%
\pgfpathlineto{\pgfqpoint{0.969715in}{3.105117in}}%
\pgfpathlineto{\pgfqpoint{0.969687in}{3.105083in}}%
\pgfpathlineto{\pgfqpoint{0.969658in}{3.105049in}}%
\pgfpathlineto{\pgfqpoint{0.969629in}{3.105015in}}%
\pgfpathlineto{\pgfqpoint{0.969601in}{3.104981in}}%
\pgfpathlineto{\pgfqpoint{0.969572in}{3.104947in}}%
\pgfpathlineto{\pgfqpoint{0.969543in}{3.104913in}}%
\pgfpathlineto{\pgfqpoint{0.969515in}{3.104879in}}%
\pgfpathlineto{\pgfqpoint{0.969486in}{3.104846in}}%
\pgfpathlineto{\pgfqpoint{0.969457in}{3.104812in}}%
\pgfpathlineto{\pgfqpoint{0.969429in}{3.104778in}}%
\pgfpathlineto{\pgfqpoint{0.969400in}{3.104744in}}%
\pgfpathlineto{\pgfqpoint{0.969371in}{3.104710in}}%
\pgfpathlineto{\pgfqpoint{0.969342in}{3.104676in}}%
\pgfpathlineto{\pgfqpoint{0.969314in}{3.104642in}}%
\pgfpathlineto{\pgfqpoint{0.969285in}{3.104608in}}%
\pgfpathlineto{\pgfqpoint{0.969256in}{3.104574in}}%
\pgfpathlineto{\pgfqpoint{0.969228in}{3.104540in}}%
\pgfpathlineto{\pgfqpoint{0.969199in}{3.104506in}}%
\pgfpathlineto{\pgfqpoint{0.969170in}{3.104472in}}%
\pgfpathlineto{\pgfqpoint{0.969142in}{3.104438in}}%
\pgfpathlineto{\pgfqpoint{0.969113in}{3.104404in}}%
\pgfpathlineto{\pgfqpoint{0.969084in}{3.104371in}}%
\pgfpathlineto{\pgfqpoint{0.969055in}{3.104337in}}%
\pgfpathlineto{\pgfqpoint{0.969027in}{3.104303in}}%
\pgfpathlineto{\pgfqpoint{0.968998in}{3.104269in}}%
\pgfpathlineto{\pgfqpoint{0.968969in}{3.104235in}}%
\pgfpathlineto{\pgfqpoint{0.968941in}{3.104201in}}%
\pgfpathlineto{\pgfqpoint{0.968912in}{3.104167in}}%
\pgfpathlineto{\pgfqpoint{0.968883in}{3.104133in}}%
\pgfpathlineto{\pgfqpoint{0.968855in}{3.104099in}}%
\pgfpathlineto{\pgfqpoint{0.968826in}{3.104065in}}%
\pgfpathlineto{\pgfqpoint{0.968797in}{3.104031in}}%
\pgfpathlineto{\pgfqpoint{0.968768in}{3.103997in}}%
\pgfpathlineto{\pgfqpoint{0.968740in}{3.103963in}}%
\pgfpathlineto{\pgfqpoint{0.968711in}{3.103930in}}%
\pgfpathlineto{\pgfqpoint{0.968682in}{3.103896in}}%
\pgfpathlineto{\pgfqpoint{0.968654in}{3.103862in}}%
\pgfpathlineto{\pgfqpoint{0.968625in}{3.103828in}}%
\pgfpathlineto{\pgfqpoint{0.968596in}{3.103794in}}%
\pgfpathlineto{\pgfqpoint{0.968567in}{3.103760in}}%
\pgfpathlineto{\pgfqpoint{0.968539in}{3.103726in}}%
\pgfpathlineto{\pgfqpoint{0.968510in}{3.103692in}}%
\pgfpathlineto{\pgfqpoint{0.968481in}{3.103658in}}%
\pgfpathlineto{\pgfqpoint{0.968453in}{3.103624in}}%
\pgfpathlineto{\pgfqpoint{0.968424in}{3.103590in}}%
\pgfpathlineto{\pgfqpoint{0.968395in}{3.103556in}}%
\pgfpathlineto{\pgfqpoint{0.968366in}{3.103523in}}%
\pgfpathlineto{\pgfqpoint{0.968338in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{0.968309in}{3.103455in}}%
\pgfpathlineto{\pgfqpoint{0.968280in}{3.103421in}}%
\pgfpathlineto{\pgfqpoint{0.968252in}{3.103387in}}%
\pgfpathlineto{\pgfqpoint{0.968223in}{3.103353in}}%
\pgfpathlineto{\pgfqpoint{0.968194in}{3.103319in}}%
\pgfpathlineto{\pgfqpoint{0.968165in}{3.103285in}}%
\pgfpathlineto{\pgfqpoint{0.968137in}{3.103251in}}%
\pgfpathlineto{\pgfqpoint{0.968108in}{3.103217in}}%
\pgfpathlineto{\pgfqpoint{0.968079in}{3.103183in}}%
\pgfpathlineto{\pgfqpoint{0.968051in}{3.103149in}}%
\pgfpathlineto{\pgfqpoint{0.968022in}{3.103116in}}%
\pgfpathlineto{\pgfqpoint{0.967993in}{3.103082in}}%
\pgfpathlineto{\pgfqpoint{0.967964in}{3.103048in}}%
\pgfpathlineto{\pgfqpoint{0.967936in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{0.967907in}{3.102980in}}%
\pgfpathlineto{\pgfqpoint{0.967878in}{3.102946in}}%
\pgfpathlineto{\pgfqpoint{0.967849in}{3.102912in}}%
\pgfpathlineto{\pgfqpoint{0.967821in}{3.102878in}}%
\pgfpathlineto{\pgfqpoint{0.967792in}{3.102844in}}%
\pgfpathlineto{\pgfqpoint{0.967763in}{3.102810in}}%
\pgfpathlineto{\pgfqpoint{0.967735in}{3.102776in}}%
\pgfpathlineto{\pgfqpoint{0.967706in}{3.102743in}}%
\pgfpathlineto{\pgfqpoint{0.967677in}{3.102709in}}%
\pgfpathlineto{\pgfqpoint{0.967648in}{3.102675in}}%
\pgfpathlineto{\pgfqpoint{0.967620in}{3.102641in}}%
\pgfpathlineto{\pgfqpoint{0.967591in}{3.102607in}}%
\pgfpathlineto{\pgfqpoint{0.967562in}{3.102573in}}%
\pgfpathlineto{\pgfqpoint{0.967533in}{3.102539in}}%
\pgfpathlineto{\pgfqpoint{0.967505in}{3.102505in}}%
\pgfpathlineto{\pgfqpoint{0.967476in}{3.102471in}}%
\pgfpathlineto{\pgfqpoint{0.967447in}{3.102437in}}%
\pgfpathlineto{\pgfqpoint{0.967418in}{3.102403in}}%
\pgfpathlineto{\pgfqpoint{0.967390in}{3.102370in}}%
\pgfpathlineto{\pgfqpoint{0.967361in}{3.102336in}}%
\pgfpathlineto{\pgfqpoint{0.967332in}{3.102302in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{3.102268in}}%
\pgfpathlineto{\pgfqpoint{0.967275in}{3.102234in}}%
\pgfpathlineto{\pgfqpoint{0.967246in}{3.102200in}}%
\pgfpathlineto{\pgfqpoint{0.967217in}{3.102166in}}%
\pgfpathlineto{\pgfqpoint{0.967188in}{3.102132in}}%
\pgfpathlineto{\pgfqpoint{0.967160in}{3.102098in}}%
\pgfpathlineto{\pgfqpoint{0.967131in}{3.102064in}}%
\pgfpathlineto{\pgfqpoint{0.967102in}{3.102031in}}%
\pgfpathlineto{\pgfqpoint{0.967073in}{3.101997in}}%
\pgfpathlineto{\pgfqpoint{0.967045in}{3.101963in}}%
\pgfpathlineto{\pgfqpoint{0.967016in}{3.101929in}}%
\pgfpathlineto{\pgfqpoint{0.966987in}{3.101895in}}%
\pgfpathlineto{\pgfqpoint{0.966958in}{3.101861in}}%
\pgfpathlineto{\pgfqpoint{0.966930in}{3.101827in}}%
\pgfpathlineto{\pgfqpoint{0.966901in}{3.101793in}}%
\pgfpathlineto{\pgfqpoint{0.966872in}{3.101759in}}%
\pgfpathlineto{\pgfqpoint{0.966843in}{3.101725in}}%
\pgfpathlineto{\pgfqpoint{0.966815in}{3.101692in}}%
\pgfpathlineto{\pgfqpoint{0.966786in}{3.101658in}}%
\pgfpathlineto{\pgfqpoint{0.966757in}{3.101624in}}%
\pgfpathlineto{\pgfqpoint{0.966728in}{3.101590in}}%
\pgfpathlineto{\pgfqpoint{0.966700in}{3.101556in}}%
\pgfpathlineto{\pgfqpoint{0.966671in}{3.101522in}}%
\pgfpathlineto{\pgfqpoint{0.966642in}{3.101488in}}%
\pgfpathlineto{\pgfqpoint{0.966613in}{3.101454in}}%
\pgfpathlineto{\pgfqpoint{0.966585in}{3.101420in}}%
\pgfpathlineto{\pgfqpoint{0.966556in}{3.101386in}}%
\pgfpathlineto{\pgfqpoint{0.966527in}{3.101353in}}%
\pgfpathlineto{\pgfqpoint{0.966498in}{3.101319in}}%
\pgfpathlineto{\pgfqpoint{0.966470in}{3.101285in}}%
\pgfpathlineto{\pgfqpoint{0.966441in}{3.101251in}}%
\pgfpathlineto{\pgfqpoint{0.966412in}{3.101217in}}%
\pgfpathlineto{\pgfqpoint{0.966383in}{3.101183in}}%
\pgfpathlineto{\pgfqpoint{0.966355in}{3.101149in}}%
\pgfpathlineto{\pgfqpoint{0.966326in}{3.101115in}}%
\pgfpathlineto{\pgfqpoint{0.966297in}{3.101081in}}%
\pgfpathlineto{\pgfqpoint{0.966268in}{3.101048in}}%
\pgfpathlineto{\pgfqpoint{0.966240in}{3.101014in}}%
\pgfpathlineto{\pgfqpoint{0.966211in}{3.100980in}}%
\pgfpathlineto{\pgfqpoint{0.966182in}{3.100946in}}%
\pgfpathlineto{\pgfqpoint{0.966153in}{3.100912in}}%
\pgfpathlineto{\pgfqpoint{0.966124in}{3.100878in}}%
\pgfpathlineto{\pgfqpoint{0.966096in}{3.100844in}}%
\pgfpathlineto{\pgfqpoint{0.966067in}{3.100810in}}%
\pgfpathlineto{\pgfqpoint{0.966038in}{3.100776in}}%
\pgfpathlineto{\pgfqpoint{0.966009in}{3.100742in}}%
\pgfpathlineto{\pgfqpoint{0.965981in}{3.100709in}}%
\pgfpathlineto{\pgfqpoint{0.965952in}{3.100675in}}%
\pgfpathlineto{\pgfqpoint{0.965923in}{3.100641in}}%
\pgfpathlineto{\pgfqpoint{0.965894in}{3.100607in}}%
\pgfpathlineto{\pgfqpoint{0.965865in}{3.100573in}}%
\pgfpathlineto{\pgfqpoint{0.965837in}{3.100539in}}%
\pgfpathlineto{\pgfqpoint{0.965808in}{3.100505in}}%
\pgfpathlineto{\pgfqpoint{0.965779in}{3.100471in}}%
\pgfpathlineto{\pgfqpoint{0.965750in}{3.100437in}}%
\pgfpathlineto{\pgfqpoint{0.965722in}{3.100404in}}%
\pgfpathlineto{\pgfqpoint{0.965693in}{3.100370in}}%
\pgfpathlineto{\pgfqpoint{0.965664in}{3.100336in}}%
\pgfpathlineto{\pgfqpoint{0.965635in}{3.100302in}}%
\pgfpathlineto{\pgfqpoint{0.965606in}{3.100268in}}%
\pgfpathlineto{\pgfqpoint{0.965578in}{3.100234in}}%
\pgfpathlineto{\pgfqpoint{0.965549in}{3.100200in}}%
\pgfpathlineto{\pgfqpoint{0.965520in}{3.100166in}}%
\pgfpathlineto{\pgfqpoint{0.965491in}{3.100133in}}%
\pgfpathlineto{\pgfqpoint{0.965463in}{3.100099in}}%
\pgfpathlineto{\pgfqpoint{0.965434in}{3.100065in}}%
\pgfpathlineto{\pgfqpoint{0.965405in}{3.100031in}}%
\pgfpathlineto{\pgfqpoint{0.965376in}{3.099997in}}%
\pgfpathlineto{\pgfqpoint{0.965347in}{3.099963in}}%
\pgfpathlineto{\pgfqpoint{0.965319in}{3.099929in}}%
\pgfpathlineto{\pgfqpoint{0.965290in}{3.099895in}}%
\pgfpathlineto{\pgfqpoint{0.965261in}{3.099861in}}%
\pgfpathlineto{\pgfqpoint{0.965232in}{3.099828in}}%
\pgfpathlineto{\pgfqpoint{0.965203in}{3.099794in}}%
\pgfpathlineto{\pgfqpoint{0.965175in}{3.099760in}}%
\pgfpathlineto{\pgfqpoint{0.965146in}{3.099726in}}%
\pgfpathlineto{\pgfqpoint{0.965117in}{3.099692in}}%
\pgfpathlineto{\pgfqpoint{0.965088in}{3.099658in}}%
\pgfpathlineto{\pgfqpoint{0.965060in}{3.099624in}}%
\pgfpathlineto{\pgfqpoint{0.965031in}{3.099590in}}%
\pgfpathlineto{\pgfqpoint{0.965002in}{3.099557in}}%
\pgfpathlineto{\pgfqpoint{0.964973in}{3.099523in}}%
\pgfpathlineto{\pgfqpoint{0.964944in}{3.099489in}}%
\pgfpathlineto{\pgfqpoint{0.964916in}{3.099455in}}%
\pgfpathlineto{\pgfqpoint{0.964887in}{3.099421in}}%
\pgfpathlineto{\pgfqpoint{0.964858in}{3.099387in}}%
\pgfpathlineto{\pgfqpoint{0.964829in}{3.099353in}}%
\pgfpathlineto{\pgfqpoint{0.964800in}{3.099319in}}%
\pgfpathlineto{\pgfqpoint{0.964772in}{3.099285in}}%
\pgfpathlineto{\pgfqpoint{0.964743in}{3.099252in}}%
\pgfpathlineto{\pgfqpoint{0.964714in}{3.099218in}}%
\pgfpathlineto{\pgfqpoint{0.964685in}{3.099184in}}%
\pgfpathlineto{\pgfqpoint{0.964656in}{3.099150in}}%
\pgfpathlineto{\pgfqpoint{0.964628in}{3.099116in}}%
\pgfpathlineto{\pgfqpoint{0.964599in}{3.099082in}}%
\pgfpathlineto{\pgfqpoint{0.964570in}{3.099048in}}%
\pgfpathlineto{\pgfqpoint{0.964541in}{3.099014in}}%
\pgfpathlineto{\pgfqpoint{0.964512in}{3.098981in}}%
\pgfpathlineto{\pgfqpoint{0.964484in}{3.098947in}}%
\pgfpathlineto{\pgfqpoint{0.964455in}{3.098913in}}%
\pgfpathlineto{\pgfqpoint{0.964426in}{3.098879in}}%
\pgfpathlineto{\pgfqpoint{0.964397in}{3.098845in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{3.098811in}}%
\pgfpathlineto{\pgfqpoint{0.964339in}{3.098777in}}%
\pgfpathlineto{\pgfqpoint{0.964311in}{3.098743in}}%
\pgfpathlineto{\pgfqpoint{0.964282in}{3.098710in}}%
\pgfpathlineto{\pgfqpoint{0.964253in}{3.098676in}}%
\pgfpathlineto{\pgfqpoint{0.964224in}{3.098642in}}%
\pgfpathlineto{\pgfqpoint{0.964195in}{3.098608in}}%
\pgfpathlineto{\pgfqpoint{0.964167in}{3.098574in}}%
\pgfpathlineto{\pgfqpoint{0.964138in}{3.098540in}}%
\pgfpathlineto{\pgfqpoint{0.964109in}{3.098506in}}%
\pgfpathlineto{\pgfqpoint{0.964080in}{3.098472in}}%
\pgfpathlineto{\pgfqpoint{0.964051in}{3.098439in}}%
\pgfpathlineto{\pgfqpoint{0.964023in}{3.098405in}}%
\pgfpathlineto{\pgfqpoint{0.963994in}{3.098371in}}%
\pgfpathlineto{\pgfqpoint{0.963965in}{3.098337in}}%
\pgfpathlineto{\pgfqpoint{0.963936in}{3.098303in}}%
\pgfpathlineto{\pgfqpoint{0.963907in}{3.098269in}}%
\pgfpathlineto{\pgfqpoint{0.963878in}{3.098235in}}%
\pgfpathlineto{\pgfqpoint{0.963850in}{3.098202in}}%
\pgfpathlineto{\pgfqpoint{0.963821in}{3.098168in}}%
\pgfpathlineto{\pgfqpoint{0.963792in}{3.098134in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{3.098100in}}%
\pgfpathlineto{\pgfqpoint{0.963734in}{3.098066in}}%
\pgfpathlineto{\pgfqpoint{0.963706in}{3.098032in}}%
\pgfpathlineto{\pgfqpoint{0.963677in}{3.097998in}}%
\pgfpathlineto{\pgfqpoint{0.963648in}{3.097964in}}%
\pgfpathlineto{\pgfqpoint{0.963619in}{3.097931in}}%
\pgfpathlineto{\pgfqpoint{0.963590in}{3.097897in}}%
\pgfpathlineto{\pgfqpoint{0.963561in}{3.097863in}}%
\pgfpathlineto{\pgfqpoint{0.963533in}{3.097829in}}%
\pgfpathlineto{\pgfqpoint{0.963504in}{3.097795in}}%
\pgfpathlineto{\pgfqpoint{0.963475in}{3.097761in}}%
\pgfpathlineto{\pgfqpoint{0.963446in}{3.097727in}}%
\pgfpathlineto{\pgfqpoint{0.963417in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{0.963388in}{3.097660in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{3.097626in}}%
\pgfpathlineto{\pgfqpoint{0.963331in}{3.097592in}}%
\pgfpathlineto{\pgfqpoint{0.963302in}{3.097558in}}%
\pgfpathlineto{\pgfqpoint{0.963273in}{3.097524in}}%
\pgfpathlineto{\pgfqpoint{0.963244in}{3.097490in}}%
\pgfpathlineto{\pgfqpoint{0.963215in}{3.097456in}}%
\pgfpathlineto{\pgfqpoint{0.963187in}{3.097423in}}%
\pgfpathlineto{\pgfqpoint{0.963158in}{3.097389in}}%
\pgfpathlineto{\pgfqpoint{0.963129in}{3.097355in}}%
\pgfpathlineto{\pgfqpoint{0.963100in}{3.097321in}}%
\pgfpathlineto{\pgfqpoint{0.963071in}{3.097287in}}%
\pgfpathlineto{\pgfqpoint{0.963042in}{3.097253in}}%
\pgfpathlineto{\pgfqpoint{0.963014in}{3.097219in}}%
\pgfpathlineto{\pgfqpoint{0.962985in}{3.097186in}}%
\pgfpathlineto{\pgfqpoint{0.962956in}{3.097152in}}%
\pgfpathlineto{\pgfqpoint{0.962927in}{3.097118in}}%
\pgfpathlineto{\pgfqpoint{0.962898in}{3.097084in}}%
\pgfpathlineto{\pgfqpoint{0.962869in}{3.097050in}}%
\pgfpathlineto{\pgfqpoint{0.962841in}{3.097016in}}%
\pgfpathlineto{\pgfqpoint{0.962812in}{3.096982in}}%
\pgfpathlineto{\pgfqpoint{0.962783in}{3.096948in}}%
\pgfpathlineto{\pgfqpoint{0.962754in}{3.096915in}}%
\pgfpathlineto{\pgfqpoint{0.962725in}{3.096881in}}%
\pgfpathlineto{\pgfqpoint{0.962696in}{3.096847in}}%
\pgfpathlineto{\pgfqpoint{0.962668in}{3.096813in}}%
\pgfpathlineto{\pgfqpoint{0.962639in}{3.096779in}}%
\pgfpathlineto{\pgfqpoint{0.962610in}{3.096745in}}%
\pgfpathlineto{\pgfqpoint{0.962581in}{3.096711in}}%
\pgfpathlineto{\pgfqpoint{0.962552in}{3.096678in}}%
\pgfpathlineto{\pgfqpoint{0.962523in}{3.096644in}}%
\pgfpathlineto{\pgfqpoint{0.962495in}{3.096610in}}%
\pgfpathlineto{\pgfqpoint{0.962466in}{3.096576in}}%
\pgfpathlineto{\pgfqpoint{0.962437in}{3.096542in}}%
\pgfpathlineto{\pgfqpoint{0.962408in}{3.096508in}}%
\pgfpathlineto{\pgfqpoint{0.962379in}{3.096474in}}%
\pgfpathlineto{\pgfqpoint{0.962350in}{3.096441in}}%
\pgfpathlineto{\pgfqpoint{0.962321in}{3.096407in}}%
\pgfpathlineto{\pgfqpoint{0.962293in}{3.096373in}}%
\pgfpathlineto{\pgfqpoint{0.962264in}{3.096339in}}%
\pgfpathlineto{\pgfqpoint{0.962235in}{3.096305in}}%
\pgfpathlineto{\pgfqpoint{0.962206in}{3.096271in}}%
\pgfpathlineto{\pgfqpoint{0.962177in}{3.096237in}}%
\pgfpathlineto{\pgfqpoint{0.962148in}{3.096204in}}%
\pgfpathlineto{\pgfqpoint{0.962119in}{3.096170in}}%
\pgfpathlineto{\pgfqpoint{0.962091in}{3.096136in}}%
\pgfpathlineto{\pgfqpoint{0.962062in}{3.096102in}}%
\pgfpathlineto{\pgfqpoint{0.962033in}{3.096068in}}%
\pgfpathlineto{\pgfqpoint{0.962004in}{3.096034in}}%
\pgfpathlineto{\pgfqpoint{0.961975in}{3.096000in}}%
\pgfpathlineto{\pgfqpoint{0.961946in}{3.095967in}}%
\pgfpathlineto{\pgfqpoint{0.961917in}{3.095933in}}%
\pgfpathlineto{\pgfqpoint{0.961889in}{3.095899in}}%
\pgfpathlineto{\pgfqpoint{0.961860in}{3.095865in}}%
\pgfpathlineto{\pgfqpoint{0.961831in}{3.095831in}}%
\pgfpathlineto{\pgfqpoint{0.961802in}{3.095797in}}%
\pgfpathlineto{\pgfqpoint{0.961773in}{3.095763in}}%
\pgfpathlineto{\pgfqpoint{0.961744in}{3.095730in}}%
\pgfpathlineto{\pgfqpoint{0.961715in}{3.095696in}}%
\pgfpathlineto{\pgfqpoint{0.961687in}{3.095662in}}%
\pgfpathlineto{\pgfqpoint{0.961658in}{3.095628in}}%
\pgfpathlineto{\pgfqpoint{0.961629in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{0.961600in}{3.095560in}}%
\pgfpathlineto{\pgfqpoint{0.961571in}{3.095526in}}%
\pgfpathlineto{\pgfqpoint{0.961542in}{3.095493in}}%
\pgfpathlineto{\pgfqpoint{0.961513in}{3.095459in}}%
\pgfpathlineto{\pgfqpoint{0.961485in}{3.095425in}}%
\pgfpathlineto{\pgfqpoint{0.961456in}{3.095391in}}%
\pgfpathlineto{\pgfqpoint{0.961427in}{3.095357in}}%
\pgfpathlineto{\pgfqpoint{0.961398in}{3.095323in}}%
\pgfpathlineto{\pgfqpoint{0.961369in}{3.095289in}}%
\pgfpathlineto{\pgfqpoint{0.961340in}{3.095256in}}%
\pgfpathlineto{\pgfqpoint{0.961311in}{3.095222in}}%
\pgfpathlineto{\pgfqpoint{0.961282in}{3.095188in}}%
\pgfpathlineto{\pgfqpoint{0.961254in}{3.095154in}}%
\pgfpathlineto{\pgfqpoint{0.961225in}{3.095120in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{3.095086in}}%
\pgfpathlineto{\pgfqpoint{0.961167in}{3.095052in}}%
\pgfpathlineto{\pgfqpoint{0.961138in}{3.095019in}}%
\pgfpathlineto{\pgfqpoint{0.961109in}{3.094985in}}%
\pgfpathlineto{\pgfqpoint{0.961080in}{3.094951in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{3.094917in}}%
\pgfpathlineto{\pgfqpoint{0.961023in}{3.094883in}}%
\pgfpathlineto{\pgfqpoint{0.960994in}{3.094849in}}%
\pgfpathlineto{\pgfqpoint{0.960965in}{3.094816in}}%
\pgfpathlineto{\pgfqpoint{0.960936in}{3.094782in}}%
\pgfpathlineto{\pgfqpoint{0.960907in}{3.094748in}}%
\pgfpathlineto{\pgfqpoint{0.960878in}{3.094714in}}%
\pgfpathlineto{\pgfqpoint{0.960849in}{3.094680in}}%
\pgfpathlineto{\pgfqpoint{0.960821in}{3.094646in}}%
\pgfpathlineto{\pgfqpoint{0.960792in}{3.094612in}}%
\pgfpathlineto{\pgfqpoint{0.960763in}{3.094579in}}%
\pgfpathlineto{\pgfqpoint{0.960734in}{3.094545in}}%
\pgfpathlineto{\pgfqpoint{0.960705in}{3.094511in}}%
\pgfpathlineto{\pgfqpoint{0.960676in}{3.094477in}}%
\pgfpathlineto{\pgfqpoint{0.960647in}{3.094443in}}%
\pgfpathlineto{\pgfqpoint{0.960618in}{3.094409in}}%
\pgfpathlineto{\pgfqpoint{0.960589in}{3.094375in}}%
\pgfpathlineto{\pgfqpoint{0.960561in}{3.094342in}}%
\pgfpathlineto{\pgfqpoint{0.960532in}{3.094308in}}%
\pgfpathlineto{\pgfqpoint{0.960503in}{3.094274in}}%
\pgfpathlineto{\pgfqpoint{0.960474in}{3.094240in}}%
\pgfpathlineto{\pgfqpoint{0.960445in}{3.094206in}}%
\pgfpathlineto{\pgfqpoint{0.960416in}{3.094172in}}%
\pgfpathlineto{\pgfqpoint{0.960387in}{3.094139in}}%
\pgfpathlineto{\pgfqpoint{0.960358in}{3.094105in}}%
\pgfpathlineto{\pgfqpoint{0.960330in}{3.094071in}}%
\pgfpathlineto{\pgfqpoint{0.960301in}{3.094037in}}%
\pgfpathlineto{\pgfqpoint{0.960272in}{3.094003in}}%
\pgfpathlineto{\pgfqpoint{0.960243in}{3.093969in}}%
\pgfpathlineto{\pgfqpoint{0.960214in}{3.093935in}}%
\pgfpathlineto{\pgfqpoint{0.960185in}{3.093902in}}%
\pgfpathlineto{\pgfqpoint{0.960156in}{3.093868in}}%
\pgfpathlineto{\pgfqpoint{0.960127in}{3.093834in}}%
\pgfpathlineto{\pgfqpoint{0.960098in}{3.093800in}}%
\pgfpathlineto{\pgfqpoint{0.960070in}{3.093766in}}%
\pgfpathlineto{\pgfqpoint{0.960041in}{3.093732in}}%
\pgfpathlineto{\pgfqpoint{0.960012in}{3.093699in}}%
\pgfpathlineto{\pgfqpoint{0.959983in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{0.959954in}{3.093631in}}%
\pgfpathlineto{\pgfqpoint{0.959925in}{3.093597in}}%
\pgfpathlineto{\pgfqpoint{0.959896in}{3.093563in}}%
\pgfpathlineto{\pgfqpoint{0.959867in}{3.093529in}}%
\pgfpathlineto{\pgfqpoint{0.959838in}{3.093495in}}%
\pgfpathlineto{\pgfqpoint{0.959809in}{3.093462in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{3.093428in}}%
\pgfpathlineto{\pgfqpoint{0.959752in}{3.093394in}}%
\pgfpathlineto{\pgfqpoint{0.959723in}{3.093360in}}%
\pgfpathlineto{\pgfqpoint{0.959694in}{3.093326in}}%
\pgfpathlineto{\pgfqpoint{0.959665in}{3.093292in}}%
\pgfpathlineto{\pgfqpoint{0.959636in}{3.093259in}}%
\pgfpathlineto{\pgfqpoint{0.959607in}{3.093225in}}%
\pgfpathlineto{\pgfqpoint{0.959578in}{3.093191in}}%
\pgfpathlineto{\pgfqpoint{0.959549in}{3.093157in}}%
\pgfpathlineto{\pgfqpoint{0.959521in}{3.093123in}}%
\pgfpathlineto{\pgfqpoint{0.959492in}{3.093089in}}%
\pgfpathlineto{\pgfqpoint{0.959463in}{3.093055in}}%
\pgfpathlineto{\pgfqpoint{0.959434in}{3.093022in}}%
\pgfpathlineto{\pgfqpoint{0.959405in}{3.092988in}}%
\pgfpathlineto{\pgfqpoint{0.959376in}{3.092954in}}%
\pgfpathlineto{\pgfqpoint{0.959347in}{3.092920in}}%
\pgfpathlineto{\pgfqpoint{0.959318in}{3.092886in}}%
\pgfpathlineto{\pgfqpoint{0.959289in}{3.092852in}}%
\pgfpathlineto{\pgfqpoint{0.959260in}{3.092819in}}%
\pgfpathlineto{\pgfqpoint{0.959231in}{3.092785in}}%
\pgfpathlineto{\pgfqpoint{0.959203in}{3.092751in}}%
\pgfpathlineto{\pgfqpoint{0.959174in}{3.092717in}}%
\pgfpathlineto{\pgfqpoint{0.959145in}{3.092683in}}%
\pgfpathlineto{\pgfqpoint{0.959116in}{3.092649in}}%
\pgfpathlineto{\pgfqpoint{0.959087in}{3.092616in}}%
\pgfpathlineto{\pgfqpoint{0.959058in}{3.092582in}}%
\pgfpathlineto{\pgfqpoint{0.959029in}{3.092548in}}%
\pgfpathlineto{\pgfqpoint{0.959000in}{3.092514in}}%
\pgfpathlineto{\pgfqpoint{0.958971in}{3.092480in}}%
\pgfpathlineto{\pgfqpoint{0.958942in}{3.092446in}}%
\pgfpathlineto{\pgfqpoint{0.958913in}{3.092412in}}%
\pgfpathlineto{\pgfqpoint{0.958885in}{3.092379in}}%
\pgfpathlineto{\pgfqpoint{0.958856in}{3.092345in}}%
\pgfpathlineto{\pgfqpoint{0.958827in}{3.092311in}}%
\pgfpathlineto{\pgfqpoint{0.958798in}{3.092277in}}%
\pgfpathlineto{\pgfqpoint{0.958769in}{3.092243in}}%
\pgfpathlineto{\pgfqpoint{0.958740in}{3.092209in}}%
\pgfpathlineto{\pgfqpoint{0.958711in}{3.092176in}}%
\pgfpathlineto{\pgfqpoint{0.958682in}{3.092142in}}%
\pgfpathlineto{\pgfqpoint{0.958653in}{3.092108in}}%
\pgfpathlineto{\pgfqpoint{0.958624in}{3.092074in}}%
\pgfpathlineto{\pgfqpoint{0.958595in}{3.092040in}}%
\pgfpathlineto{\pgfqpoint{0.958567in}{3.092006in}}%
\pgfpathlineto{\pgfqpoint{0.958538in}{3.091973in}}%
\pgfpathlineto{\pgfqpoint{0.958509in}{3.091939in}}%
\pgfpathlineto{\pgfqpoint{0.958480in}{3.091905in}}%
\pgfpathlineto{\pgfqpoint{0.958451in}{3.091871in}}%
\pgfpathlineto{\pgfqpoint{0.958422in}{3.091837in}}%
\pgfpathlineto{\pgfqpoint{0.958393in}{3.091803in}}%
\pgfpathlineto{\pgfqpoint{0.958364in}{3.091769in}}%
\pgfpathlineto{\pgfqpoint{0.958335in}{3.091736in}}%
\pgfpathlineto{\pgfqpoint{0.958306in}{3.091702in}}%
\pgfpathlineto{\pgfqpoint{0.958277in}{3.091668in}}%
\pgfpathlineto{\pgfqpoint{0.958248in}{3.091634in}}%
\pgfpathlineto{\pgfqpoint{0.958220in}{3.091600in}}%
\pgfpathlineto{\pgfqpoint{0.958191in}{3.091566in}}%
\pgfpathlineto{\pgfqpoint{0.958162in}{3.091533in}}%
\pgfpathlineto{\pgfqpoint{0.958133in}{3.091499in}}%
\pgfpathlineto{\pgfqpoint{0.958104in}{3.091465in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.091431in}}%
\pgfpathlineto{\pgfqpoint{0.958046in}{3.091397in}}%
\pgfpathlineto{\pgfqpoint{0.958017in}{3.091363in}}%
\pgfpathlineto{\pgfqpoint{0.957988in}{3.091330in}}%
\pgfpathlineto{\pgfqpoint{0.957959in}{3.091296in}}%
\pgfpathlineto{\pgfqpoint{0.957930in}{3.091262in}}%
\pgfpathlineto{\pgfqpoint{0.957901in}{3.091228in}}%
\pgfpathlineto{\pgfqpoint{0.957872in}{3.091194in}}%
\pgfpathlineto{\pgfqpoint{0.957844in}{3.091160in}}%
\pgfpathlineto{\pgfqpoint{0.957815in}{3.091127in}}%
\pgfpathlineto{\pgfqpoint{0.957786in}{3.091093in}}%
\pgfpathlineto{\pgfqpoint{0.957757in}{3.091059in}}%
\pgfpathlineto{\pgfqpoint{0.957728in}{3.091025in}}%
\pgfpathlineto{\pgfqpoint{0.957699in}{3.090991in}}%
\pgfpathlineto{\pgfqpoint{0.957670in}{3.090957in}}%
\pgfpathlineto{\pgfqpoint{0.957641in}{3.090923in}}%
\pgfpathlineto{\pgfqpoint{0.957612in}{3.090890in}}%
\pgfpathlineto{\pgfqpoint{0.957583in}{3.090856in}}%
\pgfpathlineto{\pgfqpoint{0.957554in}{3.090822in}}%
\pgfpathlineto{\pgfqpoint{0.957525in}{3.090788in}}%
\pgfpathlineto{\pgfqpoint{0.957496in}{3.090754in}}%
\pgfpathlineto{\pgfqpoint{0.957467in}{3.090720in}}%
\pgfpathlineto{\pgfqpoint{0.957439in}{3.090687in}}%
\pgfpathlineto{\pgfqpoint{0.957410in}{3.090653in}}%
\pgfpathlineto{\pgfqpoint{0.957381in}{3.090619in}}%
\pgfpathlineto{\pgfqpoint{0.957352in}{3.090585in}}%
\pgfpathlineto{\pgfqpoint{0.957323in}{3.090551in}}%
\pgfpathlineto{\pgfqpoint{0.957294in}{3.090517in}}%
\pgfpathlineto{\pgfqpoint{0.957265in}{3.090484in}}%
\pgfpathlineto{\pgfqpoint{0.957236in}{3.090450in}}%
\pgfpathlineto{\pgfqpoint{0.957207in}{3.090416in}}%
\pgfpathlineto{\pgfqpoint{0.957178in}{3.090382in}}%
\pgfpathlineto{\pgfqpoint{0.957149in}{3.090348in}}%
\pgfpathlineto{\pgfqpoint{0.957120in}{3.090314in}}%
\pgfpathlineto{\pgfqpoint{0.957091in}{3.090281in}}%
\pgfpathlineto{\pgfqpoint{0.957062in}{3.090247in}}%
\pgfpathlineto{\pgfqpoint{0.957033in}{3.090213in}}%
\pgfpathlineto{\pgfqpoint{0.957004in}{3.090179in}}%
\pgfpathlineto{\pgfqpoint{0.956976in}{3.090145in}}%
\pgfpathlineto{\pgfqpoint{0.956947in}{3.090111in}}%
\pgfpathlineto{\pgfqpoint{0.956918in}{3.090078in}}%
\pgfpathlineto{\pgfqpoint{0.956889in}{3.090044in}}%
\pgfpathlineto{\pgfqpoint{0.956860in}{3.090010in}}%
\pgfpathlineto{\pgfqpoint{0.956831in}{3.089976in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{3.089942in}}%
\pgfpathlineto{\pgfqpoint{0.956773in}{3.089908in}}%
\pgfpathlineto{\pgfqpoint{0.956744in}{3.089874in}}%
\pgfpathlineto{\pgfqpoint{0.956715in}{3.089841in}}%
\pgfpathlineto{\pgfqpoint{0.956686in}{3.089807in}}%
\pgfpathlineto{\pgfqpoint{0.956657in}{3.089773in}}%
\pgfpathlineto{\pgfqpoint{0.956628in}{3.089739in}}%
\pgfpathlineto{\pgfqpoint{0.956599in}{3.089705in}}%
\pgfpathlineto{\pgfqpoint{0.956570in}{3.089671in}}%
\pgfpathlineto{\pgfqpoint{0.956541in}{3.089638in}}%
\pgfpathlineto{\pgfqpoint{0.956512in}{3.089604in}}%
\pgfpathlineto{\pgfqpoint{0.956484in}{3.089570in}}%
\pgfpathlineto{\pgfqpoint{0.956455in}{3.089536in}}%
\pgfpathlineto{\pgfqpoint{0.956426in}{3.089502in}}%
\pgfpathlineto{\pgfqpoint{0.956397in}{3.089468in}}%
\pgfpathlineto{\pgfqpoint{0.956368in}{3.089435in}}%
\pgfpathlineto{\pgfqpoint{0.956339in}{3.089401in}}%
\pgfpathlineto{\pgfqpoint{0.956310in}{3.089367in}}%
\pgfpathlineto{\pgfqpoint{0.956281in}{3.089333in}}%
\pgfpathlineto{\pgfqpoint{0.956252in}{3.089299in}}%
\pgfpathlineto{\pgfqpoint{0.956223in}{3.089265in}}%
\pgfpathlineto{\pgfqpoint{0.956194in}{3.089232in}}%
\pgfpathlineto{\pgfqpoint{0.956165in}{3.089198in}}%
\pgfpathlineto{\pgfqpoint{0.956136in}{3.089164in}}%
\pgfpathlineto{\pgfqpoint{0.956107in}{3.089130in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{3.089096in}}%
\pgfpathlineto{\pgfqpoint{0.956049in}{3.089062in}}%
\pgfpathlineto{\pgfqpoint{0.956020in}{3.089029in}}%
\pgfpathlineto{\pgfqpoint{0.955991in}{3.088995in}}%
\pgfpathlineto{\pgfqpoint{0.955962in}{3.088961in}}%
\pgfpathlineto{\pgfqpoint{0.955933in}{3.088927in}}%
\pgfpathlineto{\pgfqpoint{0.955905in}{3.088893in}}%
\pgfpathlineto{\pgfqpoint{0.955876in}{3.088859in}}%
\pgfpathlineto{\pgfqpoint{0.955847in}{3.088825in}}%
\pgfpathlineto{\pgfqpoint{0.955818in}{3.088792in}}%
\pgfpathlineto{\pgfqpoint{0.955789in}{3.088758in}}%
\pgfpathlineto{\pgfqpoint{0.955760in}{3.088724in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{3.088690in}}%
\pgfpathlineto{\pgfqpoint{0.955702in}{3.088656in}}%
\pgfpathlineto{\pgfqpoint{0.955673in}{3.088622in}}%
\pgfpathlineto{\pgfqpoint{0.955644in}{3.088589in}}%
\pgfpathlineto{\pgfqpoint{0.955615in}{3.088555in}}%
\pgfpathlineto{\pgfqpoint{0.955586in}{3.088521in}}%
\pgfpathlineto{\pgfqpoint{0.955557in}{3.088487in}}%
\pgfpathlineto{\pgfqpoint{0.955528in}{3.088453in}}%
\pgfpathlineto{\pgfqpoint{0.955499in}{3.088419in}}%
\pgfpathlineto{\pgfqpoint{0.955470in}{3.088386in}}%
\pgfpathlineto{\pgfqpoint{0.955441in}{3.088352in}}%
\pgfpathlineto{\pgfqpoint{0.955412in}{3.088318in}}%
\pgfpathlineto{\pgfqpoint{0.955383in}{3.088284in}}%
\pgfpathlineto{\pgfqpoint{0.955354in}{3.088250in}}%
\pgfpathlineto{\pgfqpoint{0.955325in}{3.088216in}}%
\pgfpathlineto{\pgfqpoint{0.955296in}{3.088183in}}%
\pgfpathlineto{\pgfqpoint{0.955267in}{3.088149in}}%
\pgfpathlineto{\pgfqpoint{0.955239in}{3.088115in}}%
\pgfpathlineto{\pgfqpoint{0.955210in}{3.088081in}}%
\pgfpathlineto{\pgfqpoint{0.955181in}{3.088047in}}%
\pgfpathlineto{\pgfqpoint{0.955152in}{3.088013in}}%
\pgfpathlineto{\pgfqpoint{0.955123in}{3.087980in}}%
\pgfpathlineto{\pgfqpoint{0.955094in}{3.087946in}}%
\pgfpathlineto{\pgfqpoint{0.955065in}{3.087912in}}%
\pgfpathlineto{\pgfqpoint{0.955036in}{3.087878in}}%
\pgfpathlineto{\pgfqpoint{0.955007in}{3.087844in}}%
\pgfpathlineto{\pgfqpoint{0.954978in}{3.087810in}}%
\pgfpathlineto{\pgfqpoint{0.954949in}{3.087777in}}%
\pgfpathlineto{\pgfqpoint{0.954920in}{3.087743in}}%
\pgfpathlineto{\pgfqpoint{0.954891in}{3.087709in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{3.087675in}}%
\pgfpathlineto{\pgfqpoint{0.954833in}{3.087641in}}%
\pgfpathlineto{\pgfqpoint{0.954804in}{3.087607in}}%
\pgfpathlineto{\pgfqpoint{0.954775in}{3.087573in}}%
\pgfpathlineto{\pgfqpoint{0.954746in}{3.087540in}}%
\pgfpathlineto{\pgfqpoint{0.954717in}{3.087506in}}%
\pgfpathlineto{\pgfqpoint{0.954688in}{3.087472in}}%
\pgfpathlineto{\pgfqpoint{0.954659in}{3.087438in}}%
\pgfpathlineto{\pgfqpoint{0.954630in}{3.087404in}}%
\pgfpathlineto{\pgfqpoint{0.954601in}{3.087370in}}%
\pgfpathlineto{\pgfqpoint{0.954572in}{3.087337in}}%
\pgfpathlineto{\pgfqpoint{0.954543in}{3.087303in}}%
\pgfpathlineto{\pgfqpoint{0.954514in}{3.087269in}}%
\pgfpathlineto{\pgfqpoint{0.954485in}{3.087235in}}%
\pgfpathlineto{\pgfqpoint{0.954456in}{3.087201in}}%
\pgfpathlineto{\pgfqpoint{0.954427in}{3.087167in}}%
\pgfpathlineto{\pgfqpoint{0.954398in}{3.087134in}}%
\pgfpathlineto{\pgfqpoint{0.954370in}{3.087100in}}%
\pgfpathlineto{\pgfqpoint{0.954341in}{3.087066in}}%
\pgfpathlineto{\pgfqpoint{0.954312in}{3.087032in}}%
\pgfpathlineto{\pgfqpoint{0.954283in}{3.086998in}}%
\pgfpathlineto{\pgfqpoint{0.954254in}{3.086964in}}%
\pgfpathlineto{\pgfqpoint{0.954225in}{3.086931in}}%
\pgfpathlineto{\pgfqpoint{0.954196in}{3.086897in}}%
\pgfpathlineto{\pgfqpoint{0.954167in}{3.086863in}}%
\pgfpathlineto{\pgfqpoint{0.954138in}{3.086829in}}%
\pgfpathlineto{\pgfqpoint{0.954109in}{3.086795in}}%
\pgfpathlineto{\pgfqpoint{0.954080in}{3.086761in}}%
\pgfpathlineto{\pgfqpoint{0.954051in}{3.086727in}}%
\pgfpathlineto{\pgfqpoint{0.954022in}{3.086694in}}%
\pgfpathlineto{\pgfqpoint{0.953993in}{3.086660in}}%
\pgfpathlineto{\pgfqpoint{0.953964in}{3.086626in}}%
\pgfpathlineto{\pgfqpoint{0.953935in}{3.086592in}}%
\pgfpathlineto{\pgfqpoint{0.953906in}{3.086558in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{3.086524in}}%
\pgfpathlineto{\pgfqpoint{0.953848in}{3.086491in}}%
\pgfpathlineto{\pgfqpoint{0.953819in}{3.086457in}}%
\pgfpathlineto{\pgfqpoint{0.953790in}{3.086423in}}%
\pgfpathlineto{\pgfqpoint{0.953761in}{3.086389in}}%
\pgfpathlineto{\pgfqpoint{0.953732in}{3.086355in}}%
\pgfpathlineto{\pgfqpoint{0.953703in}{3.086321in}}%
\pgfpathlineto{\pgfqpoint{0.953674in}{3.086288in}}%
\pgfpathlineto{\pgfqpoint{0.953645in}{3.086254in}}%
\pgfpathlineto{\pgfqpoint{0.953616in}{3.086220in}}%
\pgfpathlineto{\pgfqpoint{0.953587in}{3.086186in}}%
\pgfpathlineto{\pgfqpoint{0.953558in}{3.086152in}}%
\pgfpathlineto{\pgfqpoint{0.953529in}{3.086118in}}%
\pgfpathlineto{\pgfqpoint{0.953500in}{3.086084in}}%
\pgfpathlineto{\pgfqpoint{0.953471in}{3.086051in}}%
\pgfpathlineto{\pgfqpoint{0.953442in}{3.086017in}}%
\pgfpathlineto{\pgfqpoint{0.953413in}{3.085983in}}%
\pgfpathlineto{\pgfqpoint{0.953384in}{3.085949in}}%
\pgfpathlineto{\pgfqpoint{0.953355in}{3.085915in}}%
\pgfpathlineto{\pgfqpoint{0.953326in}{3.085881in}}%
\pgfpathlineto{\pgfqpoint{0.953297in}{3.085848in}}%
\pgfpathlineto{\pgfqpoint{0.953268in}{3.085814in}}%
\pgfpathlineto{\pgfqpoint{0.953239in}{3.085780in}}%
\pgfpathlineto{\pgfqpoint{0.953210in}{3.085746in}}%
\pgfpathlineto{\pgfqpoint{0.953181in}{3.085712in}}%
\pgfpathlineto{\pgfqpoint{0.953152in}{3.085678in}}%
\pgfpathlineto{\pgfqpoint{0.953123in}{3.085645in}}%
\pgfpathlineto{\pgfqpoint{0.953095in}{3.085611in}}%
\pgfpathlineto{\pgfqpoint{0.953066in}{3.085577in}}%
\pgfpathlineto{\pgfqpoint{0.953037in}{3.085543in}}%
\pgfpathlineto{\pgfqpoint{0.953008in}{3.085509in}}%
\pgfpathlineto{\pgfqpoint{0.952979in}{3.085475in}}%
\pgfpathlineto{\pgfqpoint{0.952950in}{3.085441in}}%
\pgfpathlineto{\pgfqpoint{0.952921in}{3.085408in}}%
\pgfpathlineto{\pgfqpoint{0.952892in}{3.085374in}}%
\pgfpathlineto{\pgfqpoint{0.952863in}{3.085340in}}%
\pgfpathlineto{\pgfqpoint{0.952834in}{3.085306in}}%
\pgfpathlineto{\pgfqpoint{0.952805in}{3.085272in}}%
\pgfpathlineto{\pgfqpoint{0.952776in}{3.085238in}}%
\pgfpathlineto{\pgfqpoint{0.952747in}{3.085205in}}%
\pgfpathlineto{\pgfqpoint{0.952718in}{3.085171in}}%
\pgfpathlineto{\pgfqpoint{0.952689in}{3.085137in}}%
\pgfpathlineto{\pgfqpoint{0.952660in}{3.085103in}}%
\pgfpathlineto{\pgfqpoint{0.952631in}{3.085069in}}%
\pgfpathlineto{\pgfqpoint{0.952602in}{3.085035in}}%
\pgfpathlineto{\pgfqpoint{0.952573in}{3.085002in}}%
\pgfpathlineto{\pgfqpoint{0.952544in}{3.084968in}}%
\pgfpathlineto{\pgfqpoint{0.952515in}{3.084934in}}%
\pgfpathlineto{\pgfqpoint{0.952486in}{3.084900in}}%
\pgfpathlineto{\pgfqpoint{0.952457in}{3.084866in}}%
\pgfpathlineto{\pgfqpoint{0.952428in}{3.084832in}}%
\pgfpathlineto{\pgfqpoint{0.952399in}{3.084798in}}%
\pgfpathlineto{\pgfqpoint{0.952370in}{3.084765in}}%
\pgfpathlineto{\pgfqpoint{0.952341in}{3.084731in}}%
\pgfpathlineto{\pgfqpoint{0.952312in}{3.084697in}}%
\pgfpathlineto{\pgfqpoint{0.952283in}{3.084663in}}%
\pgfpathlineto{\pgfqpoint{0.952254in}{3.084629in}}%
\pgfpathlineto{\pgfqpoint{0.952225in}{3.084595in}}%
\pgfpathlineto{\pgfqpoint{0.952196in}{3.084562in}}%
\pgfpathlineto{\pgfqpoint{0.952167in}{3.084528in}}%
\pgfpathlineto{\pgfqpoint{0.952138in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{0.952109in}{3.084460in}}%
\pgfpathlineto{\pgfqpoint{0.952080in}{3.084426in}}%
\pgfpathlineto{\pgfqpoint{0.952051in}{3.084392in}}%
\pgfpathlineto{\pgfqpoint{0.952022in}{3.084358in}}%
\pgfpathlineto{\pgfqpoint{0.951993in}{3.084325in}}%
\pgfpathlineto{\pgfqpoint{0.951964in}{3.084291in}}%
\pgfpathlineto{\pgfqpoint{0.951935in}{3.084257in}}%
\pgfpathlineto{\pgfqpoint{0.951906in}{3.084223in}}%
\pgfpathlineto{\pgfqpoint{0.951877in}{3.084189in}}%
\pgfpathlineto{\pgfqpoint{0.951848in}{3.084155in}}%
\pgfpathlineto{\pgfqpoint{0.951819in}{3.084121in}}%
\pgfpathlineto{\pgfqpoint{0.951790in}{3.084088in}}%
\pgfpathlineto{\pgfqpoint{0.951761in}{3.084054in}}%
\pgfpathlineto{\pgfqpoint{0.951732in}{3.084020in}}%
\pgfpathlineto{\pgfqpoint{0.951703in}{3.083986in}}%
\pgfpathlineto{\pgfqpoint{0.951674in}{3.083952in}}%
\pgfpathlineto{\pgfqpoint{0.951645in}{3.083918in}}%
\pgfpathlineto{\pgfqpoint{0.951616in}{3.083885in}}%
\pgfpathlineto{\pgfqpoint{0.951587in}{3.083851in}}%
\pgfpathlineto{\pgfqpoint{0.951558in}{3.083817in}}%
\pgfpathlineto{\pgfqpoint{0.951529in}{3.083783in}}%
\pgfpathlineto{\pgfqpoint{0.951500in}{3.083749in}}%
\pgfpathlineto{\pgfqpoint{0.951471in}{3.083715in}}%
\pgfpathlineto{\pgfqpoint{0.951442in}{3.083681in}}%
\pgfpathlineto{\pgfqpoint{0.951413in}{3.083648in}}%
\pgfpathlineto{\pgfqpoint{0.951384in}{3.083614in}}%
\pgfpathlineto{\pgfqpoint{0.951355in}{3.083580in}}%
\pgfpathlineto{\pgfqpoint{0.951326in}{3.083546in}}%
\pgfpathlineto{\pgfqpoint{0.951297in}{3.083512in}}%
\pgfpathlineto{\pgfqpoint{0.951268in}{3.083478in}}%
\pgfpathlineto{\pgfqpoint{0.951239in}{3.083444in}}%
\pgfpathlineto{\pgfqpoint{0.951210in}{3.083411in}}%
\pgfpathlineto{\pgfqpoint{0.951181in}{3.083377in}}%
\pgfpathlineto{\pgfqpoint{0.951152in}{3.083343in}}%
\pgfpathlineto{\pgfqpoint{0.951123in}{3.083309in}}%
\pgfpathlineto{\pgfqpoint{0.951094in}{3.083275in}}%
\pgfpathlineto{\pgfqpoint{0.951065in}{3.083241in}}%
\pgfpathlineto{\pgfqpoint{0.951036in}{3.083208in}}%
\pgfpathlineto{\pgfqpoint{0.951007in}{3.083174in}}%
\pgfpathlineto{\pgfqpoint{0.950978in}{3.083140in}}%
\pgfpathlineto{\pgfqpoint{0.950949in}{3.083106in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{3.083072in}}%
\pgfpathlineto{\pgfqpoint{0.950891in}{3.083038in}}%
\pgfpathlineto{\pgfqpoint{0.950862in}{3.083004in}}%
\pgfpathlineto{\pgfqpoint{0.950833in}{3.082971in}}%
\pgfpathlineto{\pgfqpoint{0.950804in}{3.082937in}}%
\pgfpathlineto{\pgfqpoint{0.950775in}{3.082903in}}%
\pgfpathlineto{\pgfqpoint{0.950746in}{3.082869in}}%
\pgfpathlineto{\pgfqpoint{0.950717in}{3.082835in}}%
\pgfpathlineto{\pgfqpoint{0.950688in}{3.082801in}}%
\pgfpathlineto{\pgfqpoint{0.950659in}{3.082767in}}%
\pgfpathlineto{\pgfqpoint{0.950630in}{3.082734in}}%
\pgfpathlineto{\pgfqpoint{0.950601in}{3.082700in}}%
\pgfpathlineto{\pgfqpoint{0.950572in}{3.082666in}}%
\pgfpathlineto{\pgfqpoint{0.950543in}{3.082632in}}%
\pgfpathlineto{\pgfqpoint{0.950514in}{3.082598in}}%
\pgfpathlineto{\pgfqpoint{0.950485in}{3.082564in}}%
\pgfpathlineto{\pgfqpoint{0.950456in}{3.082530in}}%
\pgfpathlineto{\pgfqpoint{0.950427in}{3.082497in}}%
\pgfpathlineto{\pgfqpoint{0.950398in}{3.082463in}}%
\pgfpathlineto{\pgfqpoint{0.950369in}{3.082429in}}%
\pgfpathlineto{\pgfqpoint{0.950340in}{3.082395in}}%
\pgfpathlineto{\pgfqpoint{0.950311in}{3.082361in}}%
\pgfpathlineto{\pgfqpoint{0.950282in}{3.082327in}}%
\pgfpathlineto{\pgfqpoint{0.950253in}{3.082293in}}%
\pgfpathlineto{\pgfqpoint{0.950224in}{3.082260in}}%
\pgfpathlineto{\pgfqpoint{0.950195in}{3.082226in}}%
\pgfpathlineto{\pgfqpoint{0.950166in}{3.082192in}}%
\pgfpathlineto{\pgfqpoint{0.950137in}{3.082158in}}%
\pgfpathlineto{\pgfqpoint{0.950108in}{3.082124in}}%
\pgfpathlineto{\pgfqpoint{0.950079in}{3.082090in}}%
\pgfpathlineto{\pgfqpoint{0.950050in}{3.082056in}}%
\pgfpathlineto{\pgfqpoint{0.950021in}{3.082023in}}%
\pgfpathlineto{\pgfqpoint{0.949992in}{3.081989in}}%
\pgfpathlineto{\pgfqpoint{0.949963in}{3.081955in}}%
\pgfpathlineto{\pgfqpoint{0.949934in}{3.081921in}}%
\pgfpathlineto{\pgfqpoint{0.949905in}{3.081887in}}%
\pgfpathlineto{\pgfqpoint{0.949876in}{3.081853in}}%
\pgfpathlineto{\pgfqpoint{0.949847in}{3.081819in}}%
\pgfpathlineto{\pgfqpoint{0.949818in}{3.081786in}}%
\pgfpathlineto{\pgfqpoint{0.949789in}{3.081752in}}%
\pgfpathlineto{\pgfqpoint{0.949760in}{3.081718in}}%
\pgfpathlineto{\pgfqpoint{0.949731in}{3.081684in}}%
\pgfpathlineto{\pgfqpoint{0.949702in}{3.081650in}}%
\pgfpathlineto{\pgfqpoint{0.949673in}{3.081616in}}%
\pgfpathlineto{\pgfqpoint{0.949644in}{3.081582in}}%
\pgfpathlineto{\pgfqpoint{0.949615in}{3.081548in}}%
\pgfpathlineto{\pgfqpoint{0.949586in}{3.081515in}}%
\pgfpathlineto{\pgfqpoint{0.949557in}{3.081481in}}%
\pgfpathlineto{\pgfqpoint{0.949528in}{3.081447in}}%
\pgfpathlineto{\pgfqpoint{0.949499in}{3.081413in}}%
\pgfpathlineto{\pgfqpoint{0.949470in}{3.081379in}}%
\pgfpathlineto{\pgfqpoint{0.949441in}{3.081345in}}%
\pgfpathlineto{\pgfqpoint{0.949412in}{3.081311in}}%
\pgfpathlineto{\pgfqpoint{0.949383in}{3.081278in}}%
\pgfpathlineto{\pgfqpoint{0.949354in}{3.081244in}}%
\pgfpathlineto{\pgfqpoint{0.949325in}{3.081210in}}%
\pgfpathlineto{\pgfqpoint{0.949296in}{3.081176in}}%
\pgfpathlineto{\pgfqpoint{0.949267in}{3.081142in}}%
\pgfpathlineto{\pgfqpoint{0.949238in}{3.081108in}}%
\pgfpathlineto{\pgfqpoint{0.949209in}{3.081074in}}%
\pgfpathlineto{\pgfqpoint{0.949180in}{3.081041in}}%
\pgfpathlineto{\pgfqpoint{0.949151in}{3.081007in}}%
\pgfpathlineto{\pgfqpoint{0.949122in}{3.080973in}}%
\pgfpathlineto{\pgfqpoint{0.949093in}{3.080939in}}%
\pgfpathlineto{\pgfqpoint{0.949064in}{3.080905in}}%
\pgfpathlineto{\pgfqpoint{0.949035in}{3.080871in}}%
\pgfpathlineto{\pgfqpoint{0.949006in}{3.080837in}}%
\pgfpathlineto{\pgfqpoint{0.948977in}{3.080803in}}%
\pgfpathlineto{\pgfqpoint{0.948948in}{3.080770in}}%
\pgfpathlineto{\pgfqpoint{0.948919in}{3.080736in}}%
\pgfpathlineto{\pgfqpoint{0.948890in}{3.080702in}}%
\pgfpathlineto{\pgfqpoint{0.948861in}{3.080668in}}%
\pgfpathlineto{\pgfqpoint{0.948832in}{3.080634in}}%
\pgfpathlineto{\pgfqpoint{0.948803in}{3.080600in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{3.080566in}}%
\pgfpathlineto{\pgfqpoint{0.948745in}{3.080532in}}%
\pgfpathlineto{\pgfqpoint{0.948716in}{3.080499in}}%
\pgfpathlineto{\pgfqpoint{0.948687in}{3.080465in}}%
\pgfpathlineto{\pgfqpoint{0.948658in}{3.080431in}}%
\pgfpathlineto{\pgfqpoint{0.948629in}{3.080397in}}%
\pgfpathlineto{\pgfqpoint{0.948600in}{3.080363in}}%
\pgfpathlineto{\pgfqpoint{0.948571in}{3.080329in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{3.080295in}}%
\pgfpathlineto{\pgfqpoint{0.948512in}{3.080262in}}%
\pgfpathlineto{\pgfqpoint{0.948483in}{3.080228in}}%
\pgfpathlineto{\pgfqpoint{0.948454in}{3.080194in}}%
\pgfpathlineto{\pgfqpoint{0.948425in}{3.080160in}}%
\pgfpathlineto{\pgfqpoint{0.948396in}{3.080126in}}%
\pgfpathlineto{\pgfqpoint{0.948367in}{3.080092in}}%
\pgfpathlineto{\pgfqpoint{0.948338in}{3.080058in}}%
\pgfpathlineto{\pgfqpoint{0.948309in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{0.948280in}{3.079991in}}%
\pgfpathlineto{\pgfqpoint{0.948251in}{3.079957in}}%
\pgfpathlineto{\pgfqpoint{0.948222in}{3.079923in}}%
\pgfpathlineto{\pgfqpoint{0.948193in}{3.079889in}}%
\pgfpathlineto{\pgfqpoint{0.948164in}{3.079855in}}%
\pgfpathlineto{\pgfqpoint{0.948135in}{3.079821in}}%
\pgfpathlineto{\pgfqpoint{0.948106in}{3.079787in}}%
\pgfpathlineto{\pgfqpoint{0.948077in}{3.079753in}}%
\pgfpathlineto{\pgfqpoint{0.948048in}{3.079720in}}%
\pgfpathlineto{\pgfqpoint{0.948019in}{3.079686in}}%
\pgfpathlineto{\pgfqpoint{0.947990in}{3.079652in}}%
\pgfpathlineto{\pgfqpoint{0.947961in}{3.079618in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{3.079584in}}%
\pgfpathlineto{\pgfqpoint{0.947903in}{3.079550in}}%
\pgfpathlineto{\pgfqpoint{0.947874in}{3.079516in}}%
\pgfpathlineto{\pgfqpoint{0.947845in}{3.079482in}}%
\pgfpathlineto{\pgfqpoint{0.947816in}{3.079449in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{3.079415in}}%
\pgfpathlineto{\pgfqpoint{0.947758in}{3.079381in}}%
\pgfpathlineto{\pgfqpoint{0.947729in}{3.079347in}}%
\pgfpathlineto{\pgfqpoint{0.947700in}{3.079313in}}%
\pgfpathlineto{\pgfqpoint{0.947671in}{3.079279in}}%
\pgfpathlineto{\pgfqpoint{0.947642in}{3.079245in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{3.079211in}}%
\pgfpathlineto{\pgfqpoint{0.947584in}{3.079177in}}%
\pgfpathlineto{\pgfqpoint{0.947555in}{3.079144in}}%
\pgfpathlineto{\pgfqpoint{0.947526in}{3.079110in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{3.079076in}}%
\pgfpathlineto{\pgfqpoint{0.947468in}{3.079042in}}%
\pgfpathlineto{\pgfqpoint{0.947439in}{3.079008in}}%
\pgfpathlineto{\pgfqpoint{0.947410in}{3.078974in}}%
\pgfpathlineto{\pgfqpoint{0.947381in}{3.078940in}}%
\pgfpathlineto{\pgfqpoint{0.947352in}{3.078906in}}%
\pgfpathlineto{\pgfqpoint{0.947323in}{3.078873in}}%
\pgfpathlineto{\pgfqpoint{0.947294in}{3.078839in}}%
\pgfpathlineto{\pgfqpoint{0.947265in}{3.078805in}}%
\pgfpathlineto{\pgfqpoint{0.947236in}{3.078771in}}%
\pgfpathlineto{\pgfqpoint{0.947207in}{3.078737in}}%
\pgfpathlineto{\pgfqpoint{0.947178in}{3.078703in}}%
\pgfpathlineto{\pgfqpoint{0.947149in}{3.078669in}}%
\pgfpathlineto{\pgfqpoint{0.947120in}{3.078635in}}%
\pgfpathlineto{\pgfqpoint{0.947091in}{3.078601in}}%
\pgfpathlineto{\pgfqpoint{0.947062in}{3.078568in}}%
\pgfpathlineto{\pgfqpoint{0.947033in}{3.078534in}}%
\pgfpathlineto{\pgfqpoint{0.947004in}{3.078500in}}%
\pgfpathlineto{\pgfqpoint{0.946975in}{3.078466in}}%
\pgfpathlineto{\pgfqpoint{0.946946in}{3.078432in}}%
\pgfpathlineto{\pgfqpoint{0.946917in}{3.078398in}}%
\pgfpathlineto{\pgfqpoint{0.946888in}{3.078364in}}%
\pgfpathlineto{\pgfqpoint{0.946859in}{3.078330in}}%
\pgfpathlineto{\pgfqpoint{0.946830in}{3.078296in}}%
\pgfpathlineto{\pgfqpoint{0.946801in}{3.078263in}}%
\pgfpathlineto{\pgfqpoint{0.946772in}{3.078229in}}%
\pgfpathlineto{\pgfqpoint{0.946743in}{3.078195in}}%
\pgfpathlineto{\pgfqpoint{0.946714in}{3.078161in}}%
\pgfpathlineto{\pgfqpoint{0.946685in}{3.078127in}}%
\pgfpathlineto{\pgfqpoint{0.946656in}{3.078093in}}%
\pgfpathlineto{\pgfqpoint{0.946627in}{3.078059in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{3.078025in}}%
\pgfpathlineto{\pgfqpoint{0.946569in}{3.077991in}}%
\pgfpathlineto{\pgfqpoint{0.946540in}{3.077958in}}%
\pgfpathlineto{\pgfqpoint{0.946511in}{3.077924in}}%
\pgfpathlineto{\pgfqpoint{0.946482in}{3.077890in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{3.077856in}}%
\pgfpathlineto{\pgfqpoint{0.946424in}{3.077822in}}%
\pgfpathlineto{\pgfqpoint{0.946395in}{3.077788in}}%
\pgfpathlineto{\pgfqpoint{0.946365in}{3.077754in}}%
\pgfpathlineto{\pgfqpoint{0.946336in}{3.077720in}}%
\pgfpathlineto{\pgfqpoint{0.946307in}{3.077686in}}%
\pgfpathlineto{\pgfqpoint{0.946278in}{3.077653in}}%
\pgfpathlineto{\pgfqpoint{0.946249in}{3.077619in}}%
\pgfpathlineto{\pgfqpoint{0.946220in}{3.077585in}}%
\pgfpathlineto{\pgfqpoint{0.946191in}{3.077551in}}%
\pgfpathlineto{\pgfqpoint{0.946162in}{3.077517in}}%
\pgfpathlineto{\pgfqpoint{0.946133in}{3.077483in}}%
\pgfpathlineto{\pgfqpoint{0.946104in}{3.077449in}}%
\pgfpathlineto{\pgfqpoint{0.946075in}{3.077415in}}%
\pgfpathlineto{\pgfqpoint{0.946046in}{3.077381in}}%
\pgfpathlineto{\pgfqpoint{0.946017in}{3.077347in}}%
\pgfpathlineto{\pgfqpoint{0.945988in}{3.077314in}}%
\pgfpathlineto{\pgfqpoint{0.945959in}{3.077280in}}%
\pgfpathlineto{\pgfqpoint{0.945930in}{3.077246in}}%
\pgfpathlineto{\pgfqpoint{0.945901in}{3.077212in}}%
\pgfpathlineto{\pgfqpoint{0.945872in}{3.077178in}}%
\pgfpathlineto{\pgfqpoint{0.945843in}{3.077144in}}%
\pgfpathlineto{\pgfqpoint{0.945814in}{3.077110in}}%
\pgfpathlineto{\pgfqpoint{0.945785in}{3.077076in}}%
\pgfpathlineto{\pgfqpoint{0.945756in}{3.077042in}}%
\pgfpathlineto{\pgfqpoint{0.945727in}{3.077008in}}%
\pgfpathlineto{\pgfqpoint{0.945698in}{3.076975in}}%
\pgfpathlineto{\pgfqpoint{0.945669in}{3.076941in}}%
\pgfpathlineto{\pgfqpoint{0.945640in}{3.076907in}}%
\pgfpathlineto{\pgfqpoint{0.945611in}{3.076873in}}%
\pgfpathlineto{\pgfqpoint{0.945582in}{3.076839in}}%
\pgfpathlineto{\pgfqpoint{0.945553in}{3.076805in}}%
\pgfpathlineto{\pgfqpoint{0.945524in}{3.076771in}}%
\pgfpathlineto{\pgfqpoint{0.945495in}{3.076737in}}%
\pgfpathlineto{\pgfqpoint{0.945466in}{3.076703in}}%
\pgfpathlineto{\pgfqpoint{0.945437in}{3.076669in}}%
\pgfpathlineto{\pgfqpoint{0.945408in}{3.076635in}}%
\pgfpathlineto{\pgfqpoint{0.945379in}{3.076602in}}%
\pgfpathlineto{\pgfqpoint{0.945350in}{3.076568in}}%
\pgfpathlineto{\pgfqpoint{0.945321in}{3.076534in}}%
\pgfpathlineto{\pgfqpoint{0.945292in}{3.076500in}}%
\pgfpathlineto{\pgfqpoint{0.945263in}{3.076466in}}%
\pgfpathlineto{\pgfqpoint{0.945234in}{3.076432in}}%
\pgfpathlineto{\pgfqpoint{0.945205in}{3.076398in}}%
\pgfpathlineto{\pgfqpoint{0.945176in}{3.076364in}}%
\pgfpathlineto{\pgfqpoint{0.945147in}{3.076330in}}%
\pgfpathlineto{\pgfqpoint{0.945118in}{3.076296in}}%
\pgfpathlineto{\pgfqpoint{0.945089in}{3.076262in}}%
\pgfpathlineto{\pgfqpoint{0.945060in}{3.076229in}}%
\pgfpathlineto{\pgfqpoint{0.945031in}{3.076195in}}%
\pgfpathlineto{\pgfqpoint{0.945002in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{0.944973in}{3.076127in}}%
\pgfpathlineto{\pgfqpoint{0.944944in}{3.076093in}}%
\pgfpathlineto{\pgfqpoint{0.944915in}{3.076059in}}%
\pgfpathlineto{\pgfqpoint{0.944886in}{3.076025in}}%
\pgfpathlineto{\pgfqpoint{0.944857in}{3.075991in}}%
\pgfpathlineto{\pgfqpoint{0.944828in}{3.075957in}}%
\pgfpathlineto{\pgfqpoint{0.944799in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{0.944770in}{3.075889in}}%
\pgfpathlineto{\pgfqpoint{0.944741in}{3.075856in}}%
\pgfpathlineto{\pgfqpoint{0.944712in}{3.075822in}}%
\pgfpathlineto{\pgfqpoint{0.944683in}{3.075788in}}%
\pgfpathlineto{\pgfqpoint{0.944654in}{3.075754in}}%
\pgfpathlineto{\pgfqpoint{0.944625in}{3.075720in}}%
\pgfpathlineto{\pgfqpoint{0.944596in}{3.075686in}}%
\pgfpathlineto{\pgfqpoint{0.944567in}{3.075652in}}%
\pgfpathlineto{\pgfqpoint{0.944538in}{3.075618in}}%
\pgfpathlineto{\pgfqpoint{0.944509in}{3.075584in}}%
\pgfpathlineto{\pgfqpoint{0.944480in}{3.075550in}}%
\pgfpathlineto{\pgfqpoint{0.944451in}{3.075516in}}%
\pgfpathlineto{\pgfqpoint{0.944422in}{3.075482in}}%
\pgfpathlineto{\pgfqpoint{0.944393in}{3.075448in}}%
\pgfpathlineto{\pgfqpoint{0.944364in}{3.075415in}}%
\pgfpathlineto{\pgfqpoint{0.944335in}{3.075381in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{3.075347in}}%
\pgfpathlineto{\pgfqpoint{0.944277in}{3.075313in}}%
\pgfpathlineto{\pgfqpoint{0.944248in}{3.075279in}}%
\pgfpathlineto{\pgfqpoint{0.944219in}{3.075245in}}%
\pgfpathlineto{\pgfqpoint{0.944190in}{3.075211in}}%
\pgfpathlineto{\pgfqpoint{0.944161in}{3.075177in}}%
\pgfpathlineto{\pgfqpoint{0.944132in}{3.075143in}}%
\pgfpathlineto{\pgfqpoint{0.944103in}{3.075109in}}%
\pgfpathlineto{\pgfqpoint{0.944074in}{3.075075in}}%
\pgfpathlineto{\pgfqpoint{0.944045in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{3.075007in}}%
\pgfpathlineto{\pgfqpoint{0.943987in}{3.074974in}}%
\pgfpathlineto{\pgfqpoint{0.943957in}{3.074940in}}%
\pgfpathlineto{\pgfqpoint{0.943928in}{3.074906in}}%
\pgfpathlineto{\pgfqpoint{0.943899in}{3.074872in}}%
\pgfpathlineto{\pgfqpoint{0.943870in}{3.074838in}}%
\pgfpathlineto{\pgfqpoint{0.943841in}{3.074804in}}%
\pgfpathlineto{\pgfqpoint{0.943812in}{3.074770in}}%
\pgfpathlineto{\pgfqpoint{0.943783in}{3.074736in}}%
\pgfpathlineto{\pgfqpoint{0.943754in}{3.074702in}}%
\pgfpathlineto{\pgfqpoint{0.943725in}{3.074668in}}%
\pgfpathlineto{\pgfqpoint{0.943696in}{3.074634in}}%
\pgfpathlineto{\pgfqpoint{0.943667in}{3.074600in}}%
\pgfpathlineto{\pgfqpoint{0.943638in}{3.074566in}}%
\pgfpathlineto{\pgfqpoint{0.943609in}{3.074532in}}%
\pgfpathlineto{\pgfqpoint{0.943580in}{3.074499in}}%
\pgfpathlineto{\pgfqpoint{0.943551in}{3.074465in}}%
\pgfpathlineto{\pgfqpoint{0.943522in}{3.074431in}}%
\pgfpathlineto{\pgfqpoint{0.943493in}{3.074397in}}%
\pgfpathlineto{\pgfqpoint{0.943464in}{3.074363in}}%
\pgfpathlineto{\pgfqpoint{0.943435in}{3.074329in}}%
\pgfpathlineto{\pgfqpoint{0.943406in}{3.074295in}}%
\pgfpathlineto{\pgfqpoint{0.943377in}{3.074261in}}%
\pgfpathlineto{\pgfqpoint{0.943348in}{3.074227in}}%
\pgfpathlineto{\pgfqpoint{0.943319in}{3.074193in}}%
\pgfpathlineto{\pgfqpoint{0.943290in}{3.074159in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{3.074125in}}%
\pgfpathlineto{\pgfqpoint{0.943232in}{3.074091in}}%
\pgfpathlineto{\pgfqpoint{0.943203in}{3.074057in}}%
\pgfpathlineto{\pgfqpoint{0.943174in}{3.074023in}}%
\pgfpathlineto{\pgfqpoint{0.943145in}{3.073989in}}%
\pgfpathlineto{\pgfqpoint{0.943116in}{3.073956in}}%
\pgfpathlineto{\pgfqpoint{0.943087in}{3.073922in}}%
\pgfpathlineto{\pgfqpoint{0.943058in}{3.073888in}}%
\pgfpathlineto{\pgfqpoint{0.943029in}{3.073854in}}%
\pgfpathlineto{\pgfqpoint{0.943000in}{3.073820in}}%
\pgfpathlineto{\pgfqpoint{0.942971in}{3.073786in}}%
\pgfpathlineto{\pgfqpoint{0.942942in}{3.073752in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{3.073718in}}%
\pgfpathlineto{\pgfqpoint{0.942884in}{3.073684in}}%
\pgfpathlineto{\pgfqpoint{0.942855in}{3.073650in}}%
\pgfpathlineto{\pgfqpoint{0.942826in}{3.073616in}}%
\pgfpathlineto{\pgfqpoint{0.942797in}{3.073582in}}%
\pgfpathlineto{\pgfqpoint{0.942768in}{3.073548in}}%
\pgfpathlineto{\pgfqpoint{0.942739in}{3.073514in}}%
\pgfpathlineto{\pgfqpoint{0.942710in}{3.073480in}}%
\pgfpathlineto{\pgfqpoint{0.942681in}{3.073446in}}%
\pgfpathlineto{\pgfqpoint{0.942652in}{3.073412in}}%
\pgfpathlineto{\pgfqpoint{0.942623in}{3.073378in}}%
\pgfpathlineto{\pgfqpoint{0.942594in}{3.073345in}}%
\pgfpathlineto{\pgfqpoint{0.942565in}{3.073311in}}%
\pgfpathlineto{\pgfqpoint{0.942536in}{3.073277in}}%
\pgfpathlineto{\pgfqpoint{0.942507in}{3.073243in}}%
\pgfpathlineto{\pgfqpoint{0.942478in}{3.073209in}}%
\pgfpathlineto{\pgfqpoint{0.942449in}{3.073175in}}%
\pgfpathlineto{\pgfqpoint{0.942420in}{3.073141in}}%
\pgfpathlineto{\pgfqpoint{0.942391in}{3.073107in}}%
\pgfpathlineto{\pgfqpoint{0.942362in}{3.073073in}}%
\pgfpathlineto{\pgfqpoint{0.942333in}{3.073039in}}%
\pgfpathlineto{\pgfqpoint{0.942304in}{3.073005in}}%
\pgfpathlineto{\pgfqpoint{0.942275in}{3.072971in}}%
\pgfpathlineto{\pgfqpoint{0.942246in}{3.072937in}}%
\pgfpathlineto{\pgfqpoint{0.942217in}{3.072903in}}%
\pgfpathlineto{\pgfqpoint{0.942188in}{3.072869in}}%
\pgfpathlineto{\pgfqpoint{0.942159in}{3.072835in}}%
\pgfpathlineto{\pgfqpoint{0.942130in}{3.072801in}}%
\pgfpathlineto{\pgfqpoint{0.942101in}{3.072767in}}%
\pgfpathlineto{\pgfqpoint{0.942072in}{3.072733in}}%
\pgfpathlineto{\pgfqpoint{0.942043in}{3.072699in}}%
\pgfpathlineto{\pgfqpoint{0.942014in}{3.072665in}}%
\pgfpathlineto{\pgfqpoint{0.941985in}{3.072632in}}%
\pgfpathlineto{\pgfqpoint{0.941956in}{3.072598in}}%
\pgfpathlineto{\pgfqpoint{0.941927in}{3.072564in}}%
\pgfpathlineto{\pgfqpoint{0.941898in}{3.072530in}}%
\pgfpathlineto{\pgfqpoint{0.941869in}{3.072496in}}%
\pgfpathlineto{\pgfqpoint{0.941840in}{3.072462in}}%
\pgfpathlineto{\pgfqpoint{0.941811in}{3.072428in}}%
\pgfpathlineto{\pgfqpoint{0.941782in}{3.072394in}}%
\pgfpathlineto{\pgfqpoint{0.941753in}{3.072360in}}%
\pgfpathlineto{\pgfqpoint{0.941724in}{3.072326in}}%
\pgfpathlineto{\pgfqpoint{0.941695in}{3.072292in}}%
\pgfpathlineto{\pgfqpoint{0.941666in}{3.072258in}}%
\pgfpathlineto{\pgfqpoint{0.941637in}{3.072224in}}%
\pgfpathlineto{\pgfqpoint{0.941608in}{3.072190in}}%
\pgfpathlineto{\pgfqpoint{0.941579in}{3.072156in}}%
\pgfpathlineto{\pgfqpoint{0.941550in}{3.072122in}}%
\pgfpathlineto{\pgfqpoint{0.941521in}{3.072088in}}%
\pgfpathlineto{\pgfqpoint{0.941492in}{3.072054in}}%
\pgfpathlineto{\pgfqpoint{0.941463in}{3.072020in}}%
\pgfpathlineto{\pgfqpoint{0.941434in}{3.071986in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{3.071952in}}%
\pgfpathlineto{\pgfqpoint{0.941376in}{3.071918in}}%
\pgfpathlineto{\pgfqpoint{0.941347in}{3.071884in}}%
\pgfpathlineto{\pgfqpoint{0.941318in}{3.071850in}}%
\pgfpathlineto{\pgfqpoint{0.941289in}{3.071816in}}%
\pgfpathlineto{\pgfqpoint{0.941260in}{3.071782in}}%
\pgfpathlineto{\pgfqpoint{0.941231in}{3.071748in}}%
\pgfpathlineto{\pgfqpoint{0.941202in}{3.071714in}}%
\pgfpathlineto{\pgfqpoint{0.941173in}{3.071680in}}%
\pgfpathlineto{\pgfqpoint{0.941144in}{3.071646in}}%
\pgfpathlineto{\pgfqpoint{0.941116in}{3.071612in}}%
\pgfpathlineto{\pgfqpoint{0.941087in}{3.071579in}}%
\pgfpathlineto{\pgfqpoint{0.941058in}{3.071545in}}%
\pgfpathlineto{\pgfqpoint{0.941029in}{3.071511in}}%
\pgfpathlineto{\pgfqpoint{0.941000in}{3.071477in}}%
\pgfpathlineto{\pgfqpoint{0.940971in}{3.071443in}}%
\pgfpathlineto{\pgfqpoint{0.940942in}{3.071409in}}%
\pgfpathlineto{\pgfqpoint{0.940913in}{3.071375in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{3.071341in}}%
\pgfpathlineto{\pgfqpoint{0.940855in}{3.071307in}}%
\pgfpathlineto{\pgfqpoint{0.940826in}{3.071273in}}%
\pgfpathlineto{\pgfqpoint{0.940797in}{3.071239in}}%
\pgfpathlineto{\pgfqpoint{0.940768in}{3.071205in}}%
\pgfpathlineto{\pgfqpoint{0.940739in}{3.071171in}}%
\pgfpathlineto{\pgfqpoint{0.940710in}{3.071137in}}%
\pgfpathlineto{\pgfqpoint{0.940681in}{3.071103in}}%
\pgfpathlineto{\pgfqpoint{0.940652in}{3.071069in}}%
\pgfpathlineto{\pgfqpoint{0.940623in}{3.071035in}}%
\pgfpathlineto{\pgfqpoint{0.940594in}{3.071001in}}%
\pgfpathlineto{\pgfqpoint{0.940565in}{3.070967in}}%
\pgfpathlineto{\pgfqpoint{0.940536in}{3.070933in}}%
\pgfpathlineto{\pgfqpoint{0.940507in}{3.070899in}}%
\pgfpathlineto{\pgfqpoint{0.940478in}{3.070865in}}%
\pgfpathlineto{\pgfqpoint{0.940449in}{3.070831in}}%
\pgfpathlineto{\pgfqpoint{0.940420in}{3.070797in}}%
\pgfpathlineto{\pgfqpoint{0.940391in}{3.070763in}}%
\pgfpathlineto{\pgfqpoint{0.940362in}{3.070729in}}%
\pgfpathlineto{\pgfqpoint{0.940333in}{3.070695in}}%
\pgfpathlineto{\pgfqpoint{0.940304in}{3.070661in}}%
\pgfpathlineto{\pgfqpoint{0.940275in}{3.070627in}}%
\pgfpathlineto{\pgfqpoint{0.940246in}{3.070593in}}%
\pgfpathlineto{\pgfqpoint{0.940217in}{3.070559in}}%
\pgfpathlineto{\pgfqpoint{0.940188in}{3.070525in}}%
\pgfpathlineto{\pgfqpoint{0.940159in}{3.070491in}}%
\pgfpathlineto{\pgfqpoint{0.940130in}{3.070457in}}%
\pgfpathlineto{\pgfqpoint{0.940101in}{3.070423in}}%
\pgfpathlineto{\pgfqpoint{0.940072in}{3.070389in}}%
\pgfpathlineto{\pgfqpoint{0.940043in}{3.070355in}}%
\pgfpathlineto{\pgfqpoint{0.940014in}{3.070321in}}%
\pgfpathlineto{\pgfqpoint{0.939985in}{3.070287in}}%
\pgfpathlineto{\pgfqpoint{0.939956in}{3.070253in}}%
\pgfpathlineto{\pgfqpoint{0.939927in}{3.070219in}}%
\pgfpathlineto{\pgfqpoint{0.939898in}{3.070185in}}%
\pgfpathlineto{\pgfqpoint{0.939869in}{3.070151in}}%
\pgfpathlineto{\pgfqpoint{0.939840in}{3.070117in}}%
\pgfpathlineto{\pgfqpoint{0.939811in}{3.070083in}}%
\pgfpathlineto{\pgfqpoint{0.939782in}{3.070049in}}%
\pgfpathlineto{\pgfqpoint{0.939753in}{3.070015in}}%
\pgfpathlineto{\pgfqpoint{0.939724in}{3.069981in}}%
\pgfpathlineto{\pgfqpoint{0.939695in}{3.069947in}}%
\pgfpathlineto{\pgfqpoint{0.939666in}{3.069913in}}%
\pgfpathlineto{\pgfqpoint{0.939637in}{3.069879in}}%
\pgfpathlineto{\pgfqpoint{0.939608in}{3.069845in}}%
\pgfpathlineto{\pgfqpoint{0.939579in}{3.069811in}}%
\pgfpathlineto{\pgfqpoint{0.939551in}{3.069777in}}%
\pgfpathlineto{\pgfqpoint{0.939522in}{3.069743in}}%
\pgfpathlineto{\pgfqpoint{0.939493in}{3.069709in}}%
\pgfpathlineto{\pgfqpoint{0.939464in}{3.069675in}}%
\pgfpathlineto{\pgfqpoint{0.939435in}{3.069641in}}%
\pgfpathlineto{\pgfqpoint{0.939406in}{3.069607in}}%
\pgfpathlineto{\pgfqpoint{0.939377in}{3.069573in}}%
\pgfpathlineto{\pgfqpoint{0.939348in}{3.069539in}}%
\pgfpathlineto{\pgfqpoint{0.939319in}{3.069505in}}%
\pgfpathlineto{\pgfqpoint{0.939290in}{3.069471in}}%
\pgfpathlineto{\pgfqpoint{0.939261in}{3.069437in}}%
\pgfpathlineto{\pgfqpoint{0.939232in}{3.069403in}}%
\pgfpathlineto{\pgfqpoint{0.939203in}{3.069369in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{3.069335in}}%
\pgfpathlineto{\pgfqpoint{0.939145in}{3.069301in}}%
\pgfpathlineto{\pgfqpoint{0.939116in}{3.069267in}}%
\pgfpathlineto{\pgfqpoint{0.939087in}{3.069233in}}%
\pgfpathlineto{\pgfqpoint{0.939058in}{3.069199in}}%
\pgfpathlineto{\pgfqpoint{0.939029in}{3.069165in}}%
\pgfpathlineto{\pgfqpoint{0.939000in}{3.069131in}}%
\pgfpathlineto{\pgfqpoint{0.938971in}{3.069097in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{3.069063in}}%
\pgfpathlineto{\pgfqpoint{0.938913in}{3.069029in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{3.068995in}}%
\pgfpathlineto{\pgfqpoint{0.938855in}{3.068961in}}%
\pgfpathlineto{\pgfqpoint{0.938826in}{3.068927in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{3.068893in}}%
\pgfpathlineto{\pgfqpoint{0.938768in}{3.068859in}}%
\pgfpathlineto{\pgfqpoint{0.938739in}{3.068825in}}%
\pgfpathlineto{\pgfqpoint{0.938710in}{3.068790in}}%
\pgfpathlineto{\pgfqpoint{0.938682in}{3.068756in}}%
\pgfpathlineto{\pgfqpoint{0.938653in}{3.068722in}}%
\pgfpathlineto{\pgfqpoint{0.938624in}{3.068688in}}%
\pgfpathlineto{\pgfqpoint{0.938595in}{3.068654in}}%
\pgfpathlineto{\pgfqpoint{0.938566in}{3.068620in}}%
\pgfpathlineto{\pgfqpoint{0.938537in}{3.068586in}}%
\pgfpathlineto{\pgfqpoint{0.938508in}{3.068552in}}%
\pgfpathlineto{\pgfqpoint{0.938479in}{3.068518in}}%
\pgfpathlineto{\pgfqpoint{0.938450in}{3.068484in}}%
\pgfpathlineto{\pgfqpoint{0.938421in}{3.068450in}}%
\pgfpathlineto{\pgfqpoint{0.938392in}{3.068416in}}%
\pgfpathlineto{\pgfqpoint{0.938363in}{3.068382in}}%
\pgfpathlineto{\pgfqpoint{0.938334in}{3.068348in}}%
\pgfpathlineto{\pgfqpoint{0.938305in}{3.068314in}}%
\pgfpathlineto{\pgfqpoint{0.938276in}{3.068280in}}%
\pgfpathlineto{\pgfqpoint{0.938247in}{3.068246in}}%
\pgfpathlineto{\pgfqpoint{0.938218in}{3.068212in}}%
\pgfpathlineto{\pgfqpoint{0.938189in}{3.068178in}}%
\pgfpathlineto{\pgfqpoint{0.938160in}{3.068144in}}%
\pgfpathlineto{\pgfqpoint{0.938131in}{3.068110in}}%
\pgfpathlineto{\pgfqpoint{0.938102in}{3.068076in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{0.938044in}{3.068008in}}%
\pgfpathlineto{\pgfqpoint{0.938016in}{3.067974in}}%
\pgfpathlineto{\pgfqpoint{0.937987in}{3.067940in}}%
\pgfpathlineto{\pgfqpoint{0.937958in}{3.067906in}}%
\pgfpathlineto{\pgfqpoint{0.937929in}{3.067872in}}%
\pgfpathlineto{\pgfqpoint{0.937900in}{3.067838in}}%
\pgfpathlineto{\pgfqpoint{0.937871in}{3.067803in}}%
\pgfpathlineto{\pgfqpoint{0.937842in}{3.067769in}}%
\pgfpathlineto{\pgfqpoint{0.937813in}{3.067735in}}%
\pgfpathlineto{\pgfqpoint{0.937784in}{3.067701in}}%
\pgfpathlineto{\pgfqpoint{0.937755in}{3.067667in}}%
\pgfpathlineto{\pgfqpoint{0.937726in}{3.067633in}}%
\pgfpathlineto{\pgfqpoint{0.937697in}{3.067599in}}%
\pgfpathlineto{\pgfqpoint{0.937668in}{3.067565in}}%
\pgfpathlineto{\pgfqpoint{0.937639in}{3.067531in}}%
\pgfpathlineto{\pgfqpoint{0.937610in}{3.067497in}}%
\pgfpathlineto{\pgfqpoint{0.937581in}{3.067463in}}%
\pgfpathlineto{\pgfqpoint{0.937552in}{3.067429in}}%
\pgfpathlineto{\pgfqpoint{0.937523in}{3.067395in}}%
\pgfpathlineto{\pgfqpoint{0.937494in}{3.067361in}}%
\pgfpathlineto{\pgfqpoint{0.937466in}{3.067327in}}%
\pgfpathlineto{\pgfqpoint{0.937437in}{3.067293in}}%
\pgfpathlineto{\pgfqpoint{0.937408in}{3.067259in}}%
\pgfpathlineto{\pgfqpoint{0.937379in}{3.067225in}}%
\pgfpathlineto{\pgfqpoint{0.937350in}{3.067191in}}%
\pgfpathlineto{\pgfqpoint{0.937321in}{3.067156in}}%
\pgfpathlineto{\pgfqpoint{0.937292in}{3.067122in}}%
\pgfpathlineto{\pgfqpoint{0.937263in}{3.067088in}}%
\pgfpathlineto{\pgfqpoint{0.937234in}{3.067054in}}%
\pgfpathlineto{\pgfqpoint{0.937205in}{3.067020in}}%
\pgfpathlineto{\pgfqpoint{0.937176in}{3.066986in}}%
\pgfpathlineto{\pgfqpoint{0.937147in}{3.066952in}}%
\pgfpathlineto{\pgfqpoint{0.937118in}{3.066918in}}%
\pgfpathlineto{\pgfqpoint{0.937089in}{3.066884in}}%
\pgfpathlineto{\pgfqpoint{0.937060in}{3.066850in}}%
\pgfpathlineto{\pgfqpoint{0.937031in}{3.066816in}}%
\pgfpathlineto{\pgfqpoint{0.937002in}{3.066782in}}%
\pgfpathlineto{\pgfqpoint{0.936974in}{3.066748in}}%
\pgfpathlineto{\pgfqpoint{0.936945in}{3.066714in}}%
\pgfpathlineto{\pgfqpoint{0.936916in}{3.066680in}}%
\pgfpathlineto{\pgfqpoint{0.936887in}{3.066646in}}%
\pgfpathlineto{\pgfqpoint{0.936858in}{3.066611in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{3.066577in}}%
\pgfpathlineto{\pgfqpoint{0.936800in}{3.066543in}}%
\pgfpathlineto{\pgfqpoint{0.936771in}{3.066509in}}%
\pgfpathlineto{\pgfqpoint{0.936742in}{3.066475in}}%
\pgfpathlineto{\pgfqpoint{0.936713in}{3.066441in}}%
\pgfpathlineto{\pgfqpoint{0.936684in}{3.066407in}}%
\pgfpathlineto{\pgfqpoint{0.936655in}{3.066373in}}%
\pgfpathlineto{\pgfqpoint{0.936626in}{3.066339in}}%
\pgfpathlineto{\pgfqpoint{0.936597in}{3.066305in}}%
\pgfpathlineto{\pgfqpoint{0.936569in}{3.066271in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{3.066237in}}%
\pgfpathlineto{\pgfqpoint{0.936511in}{3.066203in}}%
\pgfpathlineto{\pgfqpoint{0.936482in}{3.066169in}}%
\pgfpathlineto{\pgfqpoint{0.936453in}{3.066134in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{3.066100in}}%
\pgfpathlineto{\pgfqpoint{0.936395in}{3.066066in}}%
\pgfpathlineto{\pgfqpoint{0.936366in}{3.066032in}}%
\pgfpathlineto{\pgfqpoint{0.936337in}{3.065998in}}%
\pgfpathlineto{\pgfqpoint{0.936308in}{3.065964in}}%
\pgfpathlineto{\pgfqpoint{0.936279in}{3.065930in}}%
\pgfpathlineto{\pgfqpoint{0.936250in}{3.065896in}}%
\pgfpathlineto{\pgfqpoint{0.936221in}{3.065862in}}%
\pgfpathlineto{\pgfqpoint{0.936192in}{3.065828in}}%
\pgfpathlineto{\pgfqpoint{0.936164in}{3.065794in}}%
\pgfpathlineto{\pgfqpoint{0.936135in}{3.065760in}}%
\pgfpathlineto{\pgfqpoint{0.936106in}{3.065725in}}%
\pgfpathlineto{\pgfqpoint{0.936077in}{3.065691in}}%
\pgfpathlineto{\pgfqpoint{0.936048in}{3.065657in}}%
\pgfpathlineto{\pgfqpoint{0.936019in}{3.065623in}}%
\pgfpathlineto{\pgfqpoint{0.935990in}{3.065589in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{3.065555in}}%
\pgfpathlineto{\pgfqpoint{0.935932in}{3.065521in}}%
\pgfpathlineto{\pgfqpoint{0.935903in}{3.065487in}}%
\pgfpathlineto{\pgfqpoint{0.935874in}{3.065453in}}%
\pgfpathlineto{\pgfqpoint{0.935845in}{3.065419in}}%
\pgfpathlineto{\pgfqpoint{0.935817in}{3.065384in}}%
\pgfpathlineto{\pgfqpoint{0.935788in}{3.065350in}}%
\pgfpathlineto{\pgfqpoint{0.935759in}{3.065316in}}%
\pgfpathlineto{\pgfqpoint{0.935730in}{3.065282in}}%
\pgfpathlineto{\pgfqpoint{0.935701in}{3.065248in}}%
\pgfpathlineto{\pgfqpoint{0.935672in}{3.065214in}}%
\pgfpathlineto{\pgfqpoint{0.935643in}{3.065180in}}%
\pgfpathlineto{\pgfqpoint{0.935614in}{3.065146in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{3.065112in}}%
\pgfpathlineto{\pgfqpoint{0.935556in}{3.065078in}}%
\pgfpathlineto{\pgfqpoint{0.935527in}{3.065043in}}%
\pgfpathlineto{\pgfqpoint{0.935499in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{0.935470in}{3.064975in}}%
\pgfpathlineto{\pgfqpoint{0.935441in}{3.064941in}}%
\pgfpathlineto{\pgfqpoint{0.935412in}{3.064907in}}%
\pgfpathlineto{\pgfqpoint{0.935383in}{3.064873in}}%
\pgfpathlineto{\pgfqpoint{0.935354in}{3.064839in}}%
\pgfpathlineto{\pgfqpoint{0.935325in}{3.064805in}}%
\pgfpathlineto{\pgfqpoint{0.935296in}{3.064771in}}%
\pgfpathlineto{\pgfqpoint{0.935267in}{3.064737in}}%
\pgfpathlineto{\pgfqpoint{0.935238in}{3.064702in}}%
\pgfpathlineto{\pgfqpoint{0.935209in}{3.064668in}}%
\pgfpathlineto{\pgfqpoint{0.935181in}{3.064634in}}%
\pgfpathlineto{\pgfqpoint{0.935152in}{3.064600in}}%
\pgfpathlineto{\pgfqpoint{0.935123in}{3.064566in}}%
\pgfpathlineto{\pgfqpoint{0.935094in}{3.064532in}}%
\pgfpathlineto{\pgfqpoint{0.935065in}{3.064498in}}%
\pgfpathlineto{\pgfqpoint{0.935036in}{3.064464in}}%
\pgfpathlineto{\pgfqpoint{0.935007in}{3.064429in}}%
\pgfpathlineto{\pgfqpoint{0.934978in}{3.064395in}}%
\pgfpathlineto{\pgfqpoint{0.934949in}{3.064361in}}%
\pgfpathlineto{\pgfqpoint{0.934921in}{3.064327in}}%
\pgfpathlineto{\pgfqpoint{0.934892in}{3.064293in}}%
\pgfpathlineto{\pgfqpoint{0.934863in}{3.064259in}}%
\pgfpathlineto{\pgfqpoint{0.934834in}{3.064225in}}%
\pgfpathlineto{\pgfqpoint{0.934805in}{3.064191in}}%
\pgfpathlineto{\pgfqpoint{0.934776in}{3.064157in}}%
\pgfpathlineto{\pgfqpoint{0.934747in}{3.064122in}}%
\pgfpathlineto{\pgfqpoint{0.934718in}{3.064088in}}%
\pgfpathlineto{\pgfqpoint{0.934689in}{3.064054in}}%
\pgfpathlineto{\pgfqpoint{0.934660in}{3.064020in}}%
\pgfpathlineto{\pgfqpoint{0.934632in}{3.063986in}}%
\pgfpathlineto{\pgfqpoint{0.934603in}{3.063952in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{3.063918in}}%
\pgfpathlineto{\pgfqpoint{0.934545in}{3.063883in}}%
\pgfpathlineto{\pgfqpoint{0.934516in}{3.063849in}}%
\pgfpathlineto{\pgfqpoint{0.934487in}{3.063815in}}%
\pgfpathlineto{\pgfqpoint{0.934458in}{3.063781in}}%
\pgfpathlineto{\pgfqpoint{0.934429in}{3.063747in}}%
\pgfpathlineto{\pgfqpoint{0.934400in}{3.063713in}}%
\pgfpathlineto{\pgfqpoint{0.934372in}{3.063679in}}%
\pgfpathlineto{\pgfqpoint{0.934343in}{3.063645in}}%
\pgfpathlineto{\pgfqpoint{0.934314in}{3.063610in}}%
\pgfpathlineto{\pgfqpoint{0.934285in}{3.063576in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{3.063542in}}%
\pgfpathlineto{\pgfqpoint{0.934227in}{3.063508in}}%
\pgfpathlineto{\pgfqpoint{0.934198in}{3.063474in}}%
\pgfpathlineto{\pgfqpoint{0.934169in}{3.063440in}}%
\pgfpathlineto{\pgfqpoint{0.934141in}{3.063406in}}%
\pgfpathlineto{\pgfqpoint{0.934112in}{3.063371in}}%
\pgfpathlineto{\pgfqpoint{0.934083in}{3.063337in}}%
\pgfpathlineto{\pgfqpoint{0.934054in}{3.063303in}}%
\pgfpathlineto{\pgfqpoint{0.934025in}{3.063269in}}%
\pgfpathlineto{\pgfqpoint{0.933996in}{3.063235in}}%
\pgfpathlineto{\pgfqpoint{0.933967in}{3.063201in}}%
\pgfpathlineto{\pgfqpoint{0.933938in}{3.063167in}}%
\pgfpathlineto{\pgfqpoint{0.933910in}{3.063132in}}%
\pgfpathlineto{\pgfqpoint{0.933881in}{3.063098in}}%
\pgfpathlineto{\pgfqpoint{0.933852in}{3.063064in}}%
\pgfpathlineto{\pgfqpoint{0.933823in}{3.063030in}}%
\pgfpathlineto{\pgfqpoint{0.933794in}{3.062996in}}%
\pgfpathlineto{\pgfqpoint{0.933765in}{3.062962in}}%
\pgfpathlineto{\pgfqpoint{0.933736in}{3.062927in}}%
\pgfpathlineto{\pgfqpoint{0.933707in}{3.062893in}}%
\pgfpathlineto{\pgfqpoint{0.933679in}{3.062859in}}%
\pgfpathlineto{\pgfqpoint{0.933650in}{3.062825in}}%
\pgfpathlineto{\pgfqpoint{0.933621in}{3.062791in}}%
\pgfpathlineto{\pgfqpoint{0.933592in}{3.062757in}}%
\pgfpathlineto{\pgfqpoint{0.933563in}{3.062723in}}%
\pgfpathlineto{\pgfqpoint{0.933534in}{3.062688in}}%
\pgfpathlineto{\pgfqpoint{0.933505in}{3.062654in}}%
\pgfpathlineto{\pgfqpoint{0.933477in}{3.062620in}}%
\pgfpathlineto{\pgfqpoint{0.933448in}{3.062586in}}%
\pgfpathlineto{\pgfqpoint{0.933419in}{3.062552in}}%
\pgfpathlineto{\pgfqpoint{0.933390in}{3.062518in}}%
\pgfpathlineto{\pgfqpoint{0.933361in}{3.062483in}}%
\pgfpathlineto{\pgfqpoint{0.933332in}{3.062449in}}%
\pgfpathlineto{\pgfqpoint{0.933303in}{3.062415in}}%
\pgfpathlineto{\pgfqpoint{0.933274in}{3.062381in}}%
\pgfpathlineto{\pgfqpoint{0.933246in}{3.062347in}}%
\pgfpathlineto{\pgfqpoint{0.933217in}{3.062313in}}%
\pgfpathlineto{\pgfqpoint{0.933188in}{3.062278in}}%
\pgfpathlineto{\pgfqpoint{0.933159in}{3.062244in}}%
\pgfpathlineto{\pgfqpoint{0.933130in}{3.062210in}}%
\pgfpathlineto{\pgfqpoint{0.933101in}{3.062176in}}%
\pgfpathlineto{\pgfqpoint{0.933072in}{3.062142in}}%
\pgfpathlineto{\pgfqpoint{0.933044in}{3.062108in}}%
\pgfpathlineto{\pgfqpoint{0.933015in}{3.062073in}}%
\pgfpathlineto{\pgfqpoint{0.932986in}{3.062039in}}%
\pgfpathlineto{\pgfqpoint{0.932957in}{3.062005in}}%
\pgfpathlineto{\pgfqpoint{0.932928in}{3.061971in}}%
\pgfpathlineto{\pgfqpoint{0.932899in}{3.061937in}}%
\pgfpathlineto{\pgfqpoint{0.932871in}{3.061902in}}%
\pgfpathlineto{\pgfqpoint{0.932842in}{3.061868in}}%
\pgfpathlineto{\pgfqpoint{0.932813in}{3.061834in}}%
\pgfpathlineto{\pgfqpoint{0.932784in}{3.061800in}}%
\pgfpathlineto{\pgfqpoint{0.932755in}{3.061766in}}%
\pgfpathlineto{\pgfqpoint{0.932726in}{3.061732in}}%
\pgfpathlineto{\pgfqpoint{0.932697in}{3.061697in}}%
\pgfpathlineto{\pgfqpoint{0.932669in}{3.061663in}}%
\pgfpathlineto{\pgfqpoint{0.932640in}{3.061629in}}%
\pgfpathlineto{\pgfqpoint{0.932611in}{3.061595in}}%
\pgfpathlineto{\pgfqpoint{0.932582in}{3.061561in}}%
\pgfpathlineto{\pgfqpoint{0.932553in}{3.061526in}}%
\pgfpathlineto{\pgfqpoint{0.932524in}{3.061492in}}%
\pgfpathlineto{\pgfqpoint{0.932496in}{3.061458in}}%
\pgfpathlineto{\pgfqpoint{0.932467in}{3.061424in}}%
\pgfpathlineto{\pgfqpoint{0.932438in}{3.061390in}}%
\pgfpathlineto{\pgfqpoint{0.932409in}{3.061355in}}%
\pgfpathlineto{\pgfqpoint{0.932380in}{3.061321in}}%
\pgfpathlineto{\pgfqpoint{0.932351in}{3.061287in}}%
\pgfpathlineto{\pgfqpoint{0.932323in}{3.061253in}}%
\pgfpathlineto{\pgfqpoint{0.932294in}{3.061219in}}%
\pgfpathlineto{\pgfqpoint{0.932265in}{3.061184in}}%
\pgfpathlineto{\pgfqpoint{0.932236in}{3.061150in}}%
\pgfpathlineto{\pgfqpoint{0.932207in}{3.061116in}}%
\pgfpathlineto{\pgfqpoint{0.932178in}{3.061082in}}%
\pgfpathlineto{\pgfqpoint{0.932150in}{3.061048in}}%
\pgfpathlineto{\pgfqpoint{0.932121in}{3.061013in}}%
\pgfpathlineto{\pgfqpoint{0.932092in}{3.060979in}}%
\pgfpathlineto{\pgfqpoint{0.932063in}{3.060945in}}%
\pgfpathlineto{\pgfqpoint{0.932034in}{3.060911in}}%
\pgfpathlineto{\pgfqpoint{0.932005in}{3.060877in}}%
\pgfpathlineto{\pgfqpoint{0.931977in}{3.060842in}}%
\pgfpathlineto{\pgfqpoint{0.931948in}{3.060808in}}%
\pgfpathlineto{\pgfqpoint{0.931919in}{3.060774in}}%
\pgfpathlineto{\pgfqpoint{0.931890in}{3.060740in}}%
\pgfpathlineto{\pgfqpoint{0.931861in}{3.060706in}}%
\pgfpathlineto{\pgfqpoint{0.931832in}{3.060671in}}%
\pgfpathlineto{\pgfqpoint{0.931804in}{3.060637in}}%
\pgfpathlineto{\pgfqpoint{0.931775in}{3.060603in}}%
\pgfpathlineto{\pgfqpoint{0.931746in}{3.060569in}}%
\pgfpathlineto{\pgfqpoint{0.931717in}{3.060534in}}%
\pgfpathlineto{\pgfqpoint{0.931688in}{3.060500in}}%
\pgfpathlineto{\pgfqpoint{0.931660in}{3.060466in}}%
\pgfpathlineto{\pgfqpoint{0.931631in}{3.060432in}}%
\pgfpathlineto{\pgfqpoint{0.931602in}{3.060398in}}%
\pgfpathlineto{\pgfqpoint{0.931573in}{3.060363in}}%
\pgfpathlineto{\pgfqpoint{0.931544in}{3.060329in}}%
\pgfpathlineto{\pgfqpoint{0.931516in}{3.060295in}}%
\pgfpathlineto{\pgfqpoint{0.931487in}{3.060261in}}%
\pgfpathlineto{\pgfqpoint{0.931458in}{3.060226in}}%
\pgfpathlineto{\pgfqpoint{0.931429in}{3.060192in}}%
\pgfpathlineto{\pgfqpoint{0.931400in}{3.060158in}}%
\pgfpathlineto{\pgfqpoint{0.931371in}{3.060124in}}%
\pgfpathlineto{\pgfqpoint{0.931343in}{3.060090in}}%
\pgfpathlineto{\pgfqpoint{0.931314in}{3.060055in}}%
\pgfpathlineto{\pgfqpoint{0.931285in}{3.060021in}}%
\pgfpathlineto{\pgfqpoint{0.931256in}{3.059987in}}%
\pgfpathlineto{\pgfqpoint{0.931227in}{3.059953in}}%
\pgfpathlineto{\pgfqpoint{0.931199in}{3.059918in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.059884in}}%
\pgfpathlineto{\pgfqpoint{0.931141in}{3.059850in}}%
\pgfpathlineto{\pgfqpoint{0.931112in}{3.059816in}}%
\pgfpathlineto{\pgfqpoint{0.931083in}{3.059781in}}%
\pgfpathlineto{\pgfqpoint{0.931055in}{3.059747in}}%
\pgfpathlineto{\pgfqpoint{0.931026in}{3.059713in}}%
\pgfpathlineto{\pgfqpoint{0.930997in}{3.059679in}}%
\pgfpathlineto{\pgfqpoint{0.930968in}{3.059644in}}%
\pgfpathlineto{\pgfqpoint{0.930939in}{3.059610in}}%
\pgfpathlineto{\pgfqpoint{0.930911in}{3.059576in}}%
\pgfpathlineto{\pgfqpoint{0.930882in}{3.059542in}}%
\pgfpathlineto{\pgfqpoint{0.930853in}{3.059507in}}%
\pgfpathlineto{\pgfqpoint{0.930824in}{3.059473in}}%
\pgfpathlineto{\pgfqpoint{0.930795in}{3.059439in}}%
\pgfpathlineto{\pgfqpoint{0.930767in}{3.059405in}}%
\pgfpathlineto{\pgfqpoint{0.930738in}{3.059370in}}%
\pgfpathlineto{\pgfqpoint{0.930709in}{3.059336in}}%
\pgfpathlineto{\pgfqpoint{0.930680in}{3.059302in}}%
\pgfpathlineto{\pgfqpoint{0.930652in}{3.059268in}}%
\pgfpathlineto{\pgfqpoint{0.930623in}{3.059233in}}%
\pgfpathlineto{\pgfqpoint{0.930594in}{3.059199in}}%
\pgfpathlineto{\pgfqpoint{0.930565in}{3.059165in}}%
\pgfpathlineto{\pgfqpoint{0.930536in}{3.059131in}}%
\pgfpathlineto{\pgfqpoint{0.930508in}{3.059096in}}%
\pgfpathlineto{\pgfqpoint{0.930479in}{3.059062in}}%
\pgfpathlineto{\pgfqpoint{0.930450in}{3.059028in}}%
\pgfpathlineto{\pgfqpoint{0.930421in}{3.058994in}}%
\pgfpathlineto{\pgfqpoint{0.930392in}{3.058959in}}%
\pgfpathlineto{\pgfqpoint{0.930364in}{3.058925in}}%
\pgfpathlineto{\pgfqpoint{0.930335in}{3.058891in}}%
\pgfpathlineto{\pgfqpoint{0.930306in}{3.058857in}}%
\pgfpathlineto{\pgfqpoint{0.930277in}{3.058822in}}%
\pgfpathlineto{\pgfqpoint{0.930249in}{3.058788in}}%
\pgfpathlineto{\pgfqpoint{0.930220in}{3.058754in}}%
\pgfpathlineto{\pgfqpoint{0.930191in}{3.058720in}}%
\pgfpathlineto{\pgfqpoint{0.930162in}{3.058685in}}%
\pgfpathlineto{\pgfqpoint{0.930134in}{3.058651in}}%
\pgfpathlineto{\pgfqpoint{0.930105in}{3.058617in}}%
\pgfpathlineto{\pgfqpoint{0.930076in}{3.058582in}}%
\pgfpathlineto{\pgfqpoint{0.930047in}{3.058548in}}%
\pgfpathlineto{\pgfqpoint{0.930018in}{3.058514in}}%
\pgfpathlineto{\pgfqpoint{0.929990in}{3.058480in}}%
\pgfpathlineto{\pgfqpoint{0.929961in}{3.058445in}}%
\pgfpathlineto{\pgfqpoint{0.929932in}{3.058411in}}%
\pgfpathlineto{\pgfqpoint{0.929903in}{3.058377in}}%
\pgfpathlineto{\pgfqpoint{0.929875in}{3.058342in}}%
\pgfpathlineto{\pgfqpoint{0.929846in}{3.058308in}}%
\pgfpathlineto{\pgfqpoint{0.929817in}{3.058274in}}%
\pgfpathlineto{\pgfqpoint{0.929788in}{3.058240in}}%
\pgfpathlineto{\pgfqpoint{0.929760in}{3.058205in}}%
\pgfpathlineto{\pgfqpoint{0.929731in}{3.058171in}}%
\pgfpathlineto{\pgfqpoint{0.929702in}{3.058137in}}%
\pgfpathlineto{\pgfqpoint{0.929673in}{3.058103in}}%
\pgfpathlineto{\pgfqpoint{0.929645in}{3.058068in}}%
\pgfpathlineto{\pgfqpoint{0.929616in}{3.058034in}}%
\pgfpathlineto{\pgfqpoint{0.929587in}{3.058000in}}%
\pgfpathlineto{\pgfqpoint{0.929558in}{3.057965in}}%
\pgfpathlineto{\pgfqpoint{0.929530in}{3.057931in}}%
\pgfpathlineto{\pgfqpoint{0.929501in}{3.057897in}}%
\pgfpathlineto{\pgfqpoint{0.929472in}{3.057862in}}%
\pgfpathlineto{\pgfqpoint{0.929443in}{3.057828in}}%
\pgfpathlineto{\pgfqpoint{0.929415in}{3.057794in}}%
\pgfpathlineto{\pgfqpoint{0.929386in}{3.057760in}}%
\pgfpathlineto{\pgfqpoint{0.929357in}{3.057725in}}%
\pgfpathlineto{\pgfqpoint{0.929328in}{3.057691in}}%
\pgfpathlineto{\pgfqpoint{0.929300in}{3.057657in}}%
\pgfpathlineto{\pgfqpoint{0.929271in}{3.057622in}}%
\pgfpathlineto{\pgfqpoint{0.929242in}{3.057588in}}%
\pgfpathlineto{\pgfqpoint{0.929213in}{3.057554in}}%
\pgfpathlineto{\pgfqpoint{0.929185in}{3.057519in}}%
\pgfpathlineto{\pgfqpoint{0.929156in}{3.057485in}}%
\pgfpathlineto{\pgfqpoint{0.929127in}{3.057451in}}%
\pgfpathlineto{\pgfqpoint{0.929098in}{3.057417in}}%
\pgfpathlineto{\pgfqpoint{0.929070in}{3.057382in}}%
\pgfpathlineto{\pgfqpoint{0.929041in}{3.057348in}}%
\pgfpathlineto{\pgfqpoint{0.929012in}{3.057314in}}%
\pgfpathlineto{\pgfqpoint{0.928983in}{3.057279in}}%
\pgfpathlineto{\pgfqpoint{0.928955in}{3.057245in}}%
\pgfpathlineto{\pgfqpoint{0.928926in}{3.057211in}}%
\pgfpathlineto{\pgfqpoint{0.928897in}{3.057176in}}%
\pgfpathlineto{\pgfqpoint{0.928869in}{3.057142in}}%
\pgfpathlineto{\pgfqpoint{0.928840in}{3.057108in}}%
\pgfpathlineto{\pgfqpoint{0.928811in}{3.057073in}}%
\pgfpathlineto{\pgfqpoint{0.928782in}{3.057039in}}%
\pgfpathlineto{\pgfqpoint{0.928754in}{3.057005in}}%
\pgfpathlineto{\pgfqpoint{0.928725in}{3.056970in}}%
\pgfpathlineto{\pgfqpoint{0.928696in}{3.056936in}}%
\pgfpathlineto{\pgfqpoint{0.928667in}{3.056902in}}%
\pgfpathlineto{\pgfqpoint{0.928639in}{3.056867in}}%
\pgfpathlineto{\pgfqpoint{0.928610in}{3.056833in}}%
\pgfpathlineto{\pgfqpoint{0.928581in}{3.056799in}}%
\pgfpathlineto{\pgfqpoint{0.928553in}{3.056764in}}%
\pgfpathlineto{\pgfqpoint{0.928524in}{3.056730in}}%
\pgfpathlineto{\pgfqpoint{0.928495in}{3.056696in}}%
\pgfpathlineto{\pgfqpoint{0.928466in}{3.056661in}}%
\pgfpathlineto{\pgfqpoint{0.928438in}{3.056627in}}%
\pgfpathlineto{\pgfqpoint{0.928409in}{3.056593in}}%
\pgfpathlineto{\pgfqpoint{0.928380in}{3.056558in}}%
\pgfpathlineto{\pgfqpoint{0.928352in}{3.056524in}}%
\pgfpathlineto{\pgfqpoint{0.928323in}{3.056490in}}%
\pgfpathlineto{\pgfqpoint{0.928294in}{3.056455in}}%
\pgfpathlineto{\pgfqpoint{0.928265in}{3.056421in}}%
\pgfpathlineto{\pgfqpoint{0.928237in}{3.056387in}}%
\pgfpathlineto{\pgfqpoint{0.928208in}{3.056352in}}%
\pgfpathlineto{\pgfqpoint{0.928179in}{3.056318in}}%
\pgfpathlineto{\pgfqpoint{0.928151in}{3.056284in}}%
\pgfpathlineto{\pgfqpoint{0.928122in}{3.056249in}}%
\pgfpathlineto{\pgfqpoint{0.928093in}{3.056215in}}%
\pgfpathlineto{\pgfqpoint{0.928065in}{3.056181in}}%
\pgfpathlineto{\pgfqpoint{0.928036in}{3.056146in}}%
\pgfpathlineto{\pgfqpoint{0.928007in}{3.056112in}}%
\pgfpathlineto{\pgfqpoint{0.927978in}{3.056078in}}%
\pgfpathlineto{\pgfqpoint{0.927950in}{3.056043in}}%
\pgfpathlineto{\pgfqpoint{0.927921in}{3.056009in}}%
\pgfpathlineto{\pgfqpoint{0.927892in}{3.055975in}}%
\pgfpathlineto{\pgfqpoint{0.927864in}{3.055940in}}%
\pgfpathlineto{\pgfqpoint{0.927835in}{3.055906in}}%
\pgfpathlineto{\pgfqpoint{0.927806in}{3.055872in}}%
\pgfpathlineto{\pgfqpoint{0.927778in}{3.055837in}}%
\pgfpathlineto{\pgfqpoint{0.927749in}{3.055803in}}%
\pgfpathlineto{\pgfqpoint{0.927720in}{3.055768in}}%
\pgfpathlineto{\pgfqpoint{0.927691in}{3.055734in}}%
\pgfpathlineto{\pgfqpoint{0.927663in}{3.055700in}}%
\pgfpathlineto{\pgfqpoint{0.927634in}{3.055665in}}%
\pgfpathlineto{\pgfqpoint{0.927605in}{3.055631in}}%
\pgfpathlineto{\pgfqpoint{0.927577in}{3.055597in}}%
\pgfpathlineto{\pgfqpoint{0.927548in}{3.055562in}}%
\pgfpathlineto{\pgfqpoint{0.927519in}{3.055528in}}%
\pgfpathlineto{\pgfqpoint{0.927491in}{3.055493in}}%
\pgfpathlineto{\pgfqpoint{0.927462in}{3.055459in}}%
\pgfpathlineto{\pgfqpoint{0.927433in}{3.055425in}}%
\pgfpathlineto{\pgfqpoint{0.927405in}{3.055390in}}%
\pgfpathlineto{\pgfqpoint{0.927376in}{3.055356in}}%
\pgfpathlineto{\pgfqpoint{0.927347in}{3.055322in}}%
\pgfpathlineto{\pgfqpoint{0.927319in}{3.055287in}}%
\pgfpathlineto{\pgfqpoint{0.927290in}{3.055253in}}%
\pgfpathlineto{\pgfqpoint{0.927261in}{3.055218in}}%
\pgfpathlineto{\pgfqpoint{0.927233in}{3.055184in}}%
\pgfpathlineto{\pgfqpoint{0.927204in}{3.055150in}}%
\pgfpathlineto{\pgfqpoint{0.927175in}{3.055115in}}%
\pgfpathlineto{\pgfqpoint{0.927147in}{3.055081in}}%
\pgfpathlineto{\pgfqpoint{0.927118in}{3.055047in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{3.055012in}}%
\pgfpathlineto{\pgfqpoint{0.927061in}{3.054978in}}%
\pgfpathlineto{\pgfqpoint{0.927032in}{3.054943in}}%
\pgfpathlineto{\pgfqpoint{0.927003in}{3.054909in}}%
\pgfpathlineto{\pgfqpoint{0.926975in}{3.054875in}}%
\pgfpathlineto{\pgfqpoint{0.926946in}{3.054840in}}%
\pgfpathlineto{\pgfqpoint{0.926917in}{3.054806in}}%
\pgfpathlineto{\pgfqpoint{0.926889in}{3.054771in}}%
\pgfpathlineto{\pgfqpoint{0.926860in}{3.054737in}}%
\pgfpathlineto{\pgfqpoint{0.926831in}{3.054703in}}%
\pgfpathlineto{\pgfqpoint{0.926803in}{3.054668in}}%
\pgfpathlineto{\pgfqpoint{0.926774in}{3.054634in}}%
\pgfpathlineto{\pgfqpoint{0.926745in}{3.054599in}}%
\pgfpathlineto{\pgfqpoint{0.926717in}{3.054565in}}%
\pgfpathlineto{\pgfqpoint{0.926688in}{3.054531in}}%
\pgfpathlineto{\pgfqpoint{0.926659in}{3.054496in}}%
\pgfpathlineto{\pgfqpoint{0.926631in}{3.054462in}}%
\pgfpathlineto{\pgfqpoint{0.926602in}{3.054427in}}%
\pgfpathlineto{\pgfqpoint{0.926574in}{3.054393in}}%
\pgfpathlineto{\pgfqpoint{0.926545in}{3.054359in}}%
\pgfpathlineto{\pgfqpoint{0.926516in}{3.054324in}}%
\pgfpathlineto{\pgfqpoint{0.926488in}{3.054290in}}%
\pgfpathlineto{\pgfqpoint{0.926459in}{3.054255in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{3.054221in}}%
\pgfpathlineto{\pgfqpoint{0.926402in}{3.054187in}}%
\pgfpathlineto{\pgfqpoint{0.926373in}{3.054152in}}%
\pgfpathlineto{\pgfqpoint{0.926344in}{3.054118in}}%
\pgfpathlineto{\pgfqpoint{0.926316in}{3.054083in}}%
\pgfpathlineto{\pgfqpoint{0.926287in}{3.054049in}}%
\pgfpathlineto{\pgfqpoint{0.926259in}{3.054014in}}%
\pgfpathlineto{\pgfqpoint{0.926230in}{3.053980in}}%
\pgfpathlineto{\pgfqpoint{0.926201in}{3.053946in}}%
\pgfpathlineto{\pgfqpoint{0.926173in}{3.053911in}}%
\pgfpathlineto{\pgfqpoint{0.926144in}{3.053877in}}%
\pgfpathlineto{\pgfqpoint{0.926115in}{3.053842in}}%
\pgfpathlineto{\pgfqpoint{0.926087in}{3.053808in}}%
\pgfpathlineto{\pgfqpoint{0.926058in}{3.053774in}}%
\pgfpathlineto{\pgfqpoint{0.926030in}{3.053739in}}%
\pgfpathlineto{\pgfqpoint{0.926001in}{3.053705in}}%
\pgfpathlineto{\pgfqpoint{0.925972in}{3.053670in}}%
\pgfpathlineto{\pgfqpoint{0.925944in}{3.053636in}}%
\pgfpathlineto{\pgfqpoint{0.925915in}{3.053601in}}%
\pgfpathlineto{\pgfqpoint{0.925886in}{3.053567in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{3.053532in}}%
\pgfpathlineto{\pgfqpoint{0.925829in}{3.053498in}}%
\pgfpathlineto{\pgfqpoint{0.925801in}{3.053464in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.053429in}}%
\pgfpathlineto{\pgfqpoint{0.925743in}{3.053395in}}%
\pgfpathlineto{\pgfqpoint{0.925715in}{3.053360in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{3.053326in}}%
\pgfpathlineto{\pgfqpoint{0.925658in}{3.053291in}}%
\pgfpathlineto{\pgfqpoint{0.925629in}{3.053257in}}%
\pgfpathlineto{\pgfqpoint{0.925600in}{3.053222in}}%
\pgfpathlineto{\pgfqpoint{0.925572in}{3.053188in}}%
\pgfpathlineto{\pgfqpoint{0.925543in}{3.053154in}}%
\pgfpathlineto{\pgfqpoint{0.925515in}{3.053119in}}%
\pgfpathlineto{\pgfqpoint{0.925486in}{3.053085in}}%
\pgfpathlineto{\pgfqpoint{0.925457in}{3.053050in}}%
\pgfpathlineto{\pgfqpoint{0.925429in}{3.053016in}}%
\pgfpathlineto{\pgfqpoint{0.925400in}{3.052981in}}%
\pgfpathlineto{\pgfqpoint{0.925372in}{3.052947in}}%
\pgfpathlineto{\pgfqpoint{0.925343in}{3.052912in}}%
\pgfpathlineto{\pgfqpoint{0.925314in}{3.052878in}}%
\pgfpathlineto{\pgfqpoint{0.925286in}{3.052843in}}%
\pgfpathlineto{\pgfqpoint{0.925257in}{3.052809in}}%
\pgfpathlineto{\pgfqpoint{0.925229in}{3.052775in}}%
\pgfpathlineto{\pgfqpoint{0.925200in}{3.052740in}}%
\pgfpathlineto{\pgfqpoint{0.925171in}{3.052706in}}%
\pgfpathlineto{\pgfqpoint{0.925143in}{3.052671in}}%
\pgfpathlineto{\pgfqpoint{0.925114in}{3.052637in}}%
\pgfpathlineto{\pgfqpoint{0.925086in}{3.052602in}}%
\pgfpathlineto{\pgfqpoint{0.925057in}{3.052568in}}%
\pgfpathlineto{\pgfqpoint{0.925028in}{3.052533in}}%
\pgfpathlineto{\pgfqpoint{0.925000in}{3.052499in}}%
\pgfpathlineto{\pgfqpoint{0.924971in}{3.052464in}}%
\pgfpathlineto{\pgfqpoint{0.924943in}{3.052430in}}%
\pgfpathlineto{\pgfqpoint{0.924914in}{3.052395in}}%
\pgfpathlineto{\pgfqpoint{0.924886in}{3.052361in}}%
\pgfpathlineto{\pgfqpoint{0.924857in}{3.052326in}}%
\pgfpathlineto{\pgfqpoint{0.924828in}{3.052292in}}%
\pgfpathlineto{\pgfqpoint{0.924800in}{3.052257in}}%
\pgfpathlineto{\pgfqpoint{0.924771in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{0.924743in}{3.052188in}}%
\pgfpathlineto{\pgfqpoint{0.924714in}{3.052154in}}%
\pgfpathlineto{\pgfqpoint{0.924686in}{3.052120in}}%
\pgfpathlineto{\pgfqpoint{0.924657in}{3.052085in}}%
\pgfpathlineto{\pgfqpoint{0.924628in}{3.052051in}}%
\pgfpathlineto{\pgfqpoint{0.924600in}{3.052016in}}%
\pgfpathlineto{\pgfqpoint{0.924571in}{3.051982in}}%
\pgfpathlineto{\pgfqpoint{0.924543in}{3.051947in}}%
\pgfpathlineto{\pgfqpoint{0.924514in}{3.051913in}}%
\pgfpathlineto{\pgfqpoint{0.924486in}{3.051878in}}%
\pgfpathlineto{\pgfqpoint{0.924457in}{3.051844in}}%
\pgfpathlineto{\pgfqpoint{0.924429in}{3.051809in}}%
\pgfpathlineto{\pgfqpoint{0.924400in}{3.051775in}}%
\pgfpathlineto{\pgfqpoint{0.924371in}{3.051740in}}%
\pgfpathlineto{\pgfqpoint{0.924343in}{3.051706in}}%
\pgfpathlineto{\pgfqpoint{0.924314in}{3.051671in}}%
\pgfpathlineto{\pgfqpoint{0.924286in}{3.051637in}}%
\pgfpathlineto{\pgfqpoint{0.924257in}{3.051602in}}%
\pgfpathlineto{\pgfqpoint{0.924229in}{3.051568in}}%
\pgfpathlineto{\pgfqpoint{0.924200in}{3.051533in}}%
\pgfpathlineto{\pgfqpoint{0.924172in}{3.051499in}}%
\pgfpathlineto{\pgfqpoint{0.924143in}{3.051464in}}%
\pgfpathlineto{\pgfqpoint{0.924115in}{3.051430in}}%
\pgfpathlineto{\pgfqpoint{0.924086in}{3.051395in}}%
\pgfpathlineto{\pgfqpoint{0.924058in}{3.051360in}}%
\pgfpathlineto{\pgfqpoint{0.924029in}{3.051326in}}%
\pgfpathlineto{\pgfqpoint{0.924000in}{3.051291in}}%
\pgfpathlineto{\pgfqpoint{0.923972in}{3.051257in}}%
\pgfpathlineto{\pgfqpoint{0.923943in}{3.051222in}}%
\pgfpathlineto{\pgfqpoint{0.923915in}{3.051188in}}%
\pgfpathlineto{\pgfqpoint{0.923886in}{3.051153in}}%
\pgfpathlineto{\pgfqpoint{0.923858in}{3.051119in}}%
\pgfpathlineto{\pgfqpoint{0.923829in}{3.051084in}}%
\pgfpathlineto{\pgfqpoint{0.923801in}{3.051050in}}%
\pgfpathlineto{\pgfqpoint{0.923772in}{3.051015in}}%
\pgfpathlineto{\pgfqpoint{0.923744in}{3.050981in}}%
\pgfpathlineto{\pgfqpoint{0.923715in}{3.050946in}}%
\pgfpathlineto{\pgfqpoint{0.923687in}{3.050912in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{3.050877in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{3.050843in}}%
\pgfpathlineto{\pgfqpoint{0.923601in}{3.050808in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{3.050774in}}%
\pgfpathlineto{\pgfqpoint{0.923544in}{3.050739in}}%
\pgfpathlineto{\pgfqpoint{0.923516in}{3.050704in}}%
\pgfpathlineto{\pgfqpoint{0.923487in}{3.050670in}}%
\pgfpathlineto{\pgfqpoint{0.923459in}{3.050635in}}%
\pgfpathlineto{\pgfqpoint{0.923430in}{3.050601in}}%
\pgfpathlineto{\pgfqpoint{0.923402in}{3.050566in}}%
\pgfpathlineto{\pgfqpoint{0.923373in}{3.050532in}}%
\pgfpathlineto{\pgfqpoint{0.923345in}{3.050497in}}%
\pgfpathlineto{\pgfqpoint{0.923316in}{3.050463in}}%
\pgfpathlineto{\pgfqpoint{0.923288in}{3.050428in}}%
\pgfpathlineto{\pgfqpoint{0.923259in}{3.050394in}}%
\pgfpathlineto{\pgfqpoint{0.923231in}{3.050359in}}%
\pgfpathlineto{\pgfqpoint{0.923202in}{3.050324in}}%
\pgfpathlineto{\pgfqpoint{0.923174in}{3.050290in}}%
\pgfpathlineto{\pgfqpoint{0.923145in}{3.050255in}}%
\pgfpathlineto{\pgfqpoint{0.923117in}{3.050221in}}%
\pgfpathlineto{\pgfqpoint{0.923088in}{3.050186in}}%
\pgfpathlineto{\pgfqpoint{0.923060in}{3.050152in}}%
\pgfpathlineto{\pgfqpoint{0.923031in}{3.050117in}}%
\pgfpathlineto{\pgfqpoint{0.923003in}{3.050083in}}%
\pgfpathlineto{\pgfqpoint{0.922974in}{3.050048in}}%
\pgfpathlineto{\pgfqpoint{0.922946in}{3.050013in}}%
\pgfpathlineto{\pgfqpoint{0.922917in}{3.049979in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{3.049944in}}%
\pgfpathlineto{\pgfqpoint{0.922860in}{3.049910in}}%
\pgfpathlineto{\pgfqpoint{0.922832in}{3.049875in}}%
\pgfpathlineto{\pgfqpoint{0.922803in}{3.049841in}}%
\pgfpathlineto{\pgfqpoint{0.922775in}{3.049806in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{3.049771in}}%
\pgfpathlineto{\pgfqpoint{0.922718in}{3.049737in}}%
\pgfpathlineto{\pgfqpoint{0.922689in}{3.049702in}}%
\pgfpathlineto{\pgfqpoint{0.922661in}{3.049668in}}%
\pgfpathlineto{\pgfqpoint{0.922632in}{3.049633in}}%
\pgfpathlineto{\pgfqpoint{0.922604in}{3.049598in}}%
\pgfpathlineto{\pgfqpoint{0.922575in}{3.049564in}}%
\pgfpathlineto{\pgfqpoint{0.922547in}{3.049529in}}%
\pgfpathlineto{\pgfqpoint{0.922519in}{3.049495in}}%
\pgfpathlineto{\pgfqpoint{0.922490in}{3.049460in}}%
\pgfpathlineto{\pgfqpoint{0.922462in}{3.049426in}}%
\pgfpathlineto{\pgfqpoint{0.922433in}{3.049391in}}%
\pgfpathlineto{\pgfqpoint{0.922405in}{3.049356in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{3.049322in}}%
\pgfpathlineto{\pgfqpoint{0.922348in}{3.049287in}}%
\pgfpathlineto{\pgfqpoint{0.922319in}{3.049253in}}%
\pgfpathlineto{\pgfqpoint{0.922291in}{3.049218in}}%
\pgfpathlineto{\pgfqpoint{0.922262in}{3.049183in}}%
\pgfpathlineto{\pgfqpoint{0.922234in}{3.049149in}}%
\pgfpathlineto{\pgfqpoint{0.922206in}{3.049114in}}%
\pgfpathlineto{\pgfqpoint{0.922177in}{3.049080in}}%
\pgfpathlineto{\pgfqpoint{0.922149in}{3.049045in}}%
\pgfpathlineto{\pgfqpoint{0.922120in}{3.049010in}}%
\pgfpathlineto{\pgfqpoint{0.922092in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{0.922063in}{3.048941in}}%
\pgfpathlineto{\pgfqpoint{0.922035in}{3.048907in}}%
\pgfpathlineto{\pgfqpoint{0.922006in}{3.048872in}}%
\pgfpathlineto{\pgfqpoint{0.921978in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{0.921950in}{3.048803in}}%
\pgfpathlineto{\pgfqpoint{0.921921in}{3.048768in}}%
\pgfpathlineto{\pgfqpoint{0.921893in}{3.048733in}}%
\pgfpathlineto{\pgfqpoint{0.921864in}{3.048699in}}%
\pgfpathlineto{\pgfqpoint{0.921836in}{3.048664in}}%
\pgfpathlineto{\pgfqpoint{0.921807in}{3.048630in}}%
\pgfpathlineto{\pgfqpoint{0.921779in}{3.048595in}}%
\pgfpathlineto{\pgfqpoint{0.921751in}{3.048560in}}%
\pgfpathlineto{\pgfqpoint{0.921722in}{3.048526in}}%
\pgfpathlineto{\pgfqpoint{0.921694in}{3.048491in}}%
\pgfpathlineto{\pgfqpoint{0.921665in}{3.048456in}}%
\pgfpathlineto{\pgfqpoint{0.921637in}{3.048422in}}%
\pgfpathlineto{\pgfqpoint{0.921609in}{3.048387in}}%
\pgfpathlineto{\pgfqpoint{0.921580in}{3.048353in}}%
\pgfpathlineto{\pgfqpoint{0.921552in}{3.048318in}}%
\pgfpathlineto{\pgfqpoint{0.921523in}{3.048283in}}%
\pgfpathlineto{\pgfqpoint{0.921495in}{3.048249in}}%
\pgfpathlineto{\pgfqpoint{0.921466in}{3.048214in}}%
\pgfpathlineto{\pgfqpoint{0.921438in}{3.048179in}}%
\pgfpathlineto{\pgfqpoint{0.921410in}{3.048145in}}%
\pgfpathlineto{\pgfqpoint{0.921381in}{3.048110in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{3.048075in}}%
\pgfpathlineto{\pgfqpoint{0.921324in}{3.048041in}}%
\pgfpathlineto{\pgfqpoint{0.921296in}{3.048006in}}%
\pgfpathlineto{\pgfqpoint{0.921268in}{3.047972in}}%
\pgfpathlineto{\pgfqpoint{0.921239in}{3.047937in}}%
\pgfpathlineto{\pgfqpoint{0.921211in}{3.047902in}}%
\pgfpathlineto{\pgfqpoint{0.921182in}{3.047868in}}%
\pgfpathlineto{\pgfqpoint{0.921154in}{3.047833in}}%
\pgfpathlineto{\pgfqpoint{0.921126in}{3.047798in}}%
\pgfpathlineto{\pgfqpoint{0.921097in}{3.047764in}}%
\pgfpathlineto{\pgfqpoint{0.921069in}{3.047729in}}%
\pgfpathlineto{\pgfqpoint{0.921040in}{3.047694in}}%
\pgfpathlineto{\pgfqpoint{0.921012in}{3.047660in}}%
\pgfpathlineto{\pgfqpoint{0.920984in}{3.047625in}}%
\pgfpathlineto{\pgfqpoint{0.920955in}{3.047590in}}%
\pgfpathlineto{\pgfqpoint{0.920927in}{3.047556in}}%
\pgfpathlineto{\pgfqpoint{0.920899in}{3.047521in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{3.047486in}}%
\pgfpathlineto{\pgfqpoint{0.920842in}{3.047452in}}%
\pgfpathlineto{\pgfqpoint{0.920813in}{3.047417in}}%
\pgfpathlineto{\pgfqpoint{0.920785in}{3.047382in}}%
\pgfpathlineto{\pgfqpoint{0.920757in}{3.047348in}}%
\pgfpathlineto{\pgfqpoint{0.920728in}{3.047313in}}%
\pgfpathlineto{\pgfqpoint{0.920700in}{3.047278in}}%
\pgfpathlineto{\pgfqpoint{0.920672in}{3.047244in}}%
\pgfpathlineto{\pgfqpoint{0.920643in}{3.047209in}}%
\pgfpathlineto{\pgfqpoint{0.920615in}{3.047174in}}%
\pgfpathlineto{\pgfqpoint{0.920587in}{3.047140in}}%
\pgfpathlineto{\pgfqpoint{0.920558in}{3.047105in}}%
\pgfpathlineto{\pgfqpoint{0.920530in}{3.047070in}}%
\pgfpathlineto{\pgfqpoint{0.920501in}{3.047036in}}%
\pgfpathlineto{\pgfqpoint{0.920473in}{3.047001in}}%
\pgfpathlineto{\pgfqpoint{0.920445in}{3.046966in}}%
\pgfpathlineto{\pgfqpoint{0.920416in}{3.046931in}}%
\pgfpathlineto{\pgfqpoint{0.920388in}{3.046897in}}%
\pgfpathlineto{\pgfqpoint{0.920360in}{3.046862in}}%
\pgfpathlineto{\pgfqpoint{0.920331in}{3.046827in}}%
\pgfpathlineto{\pgfqpoint{0.920303in}{3.046793in}}%
\pgfpathlineto{\pgfqpoint{0.920275in}{3.046758in}}%
\pgfpathlineto{\pgfqpoint{0.920246in}{3.046723in}}%
\pgfpathlineto{\pgfqpoint{0.920218in}{3.046689in}}%
\pgfpathlineto{\pgfqpoint{0.920190in}{3.046654in}}%
\pgfpathlineto{\pgfqpoint{0.920161in}{3.046619in}}%
\pgfpathlineto{\pgfqpoint{0.920133in}{3.046584in}}%
\pgfpathlineto{\pgfqpoint{0.920105in}{3.046550in}}%
\pgfpathlineto{\pgfqpoint{0.920076in}{3.046515in}}%
\pgfpathlineto{\pgfqpoint{0.920048in}{3.046480in}}%
\pgfpathlineto{\pgfqpoint{0.920020in}{3.046446in}}%
\pgfpathlineto{\pgfqpoint{0.919991in}{3.046411in}}%
\pgfpathlineto{\pgfqpoint{0.919963in}{3.046376in}}%
\pgfpathlineto{\pgfqpoint{0.919935in}{3.046342in}}%
\pgfpathlineto{\pgfqpoint{0.919906in}{3.046307in}}%
\pgfpathlineto{\pgfqpoint{0.919878in}{3.046272in}}%
\pgfpathlineto{\pgfqpoint{0.919850in}{3.046237in}}%
\pgfpathlineto{\pgfqpoint{0.919821in}{3.046203in}}%
\pgfpathlineto{\pgfqpoint{0.919793in}{3.046168in}}%
\pgfpathlineto{\pgfqpoint{0.919765in}{3.046133in}}%
\pgfpathlineto{\pgfqpoint{0.919736in}{3.046098in}}%
\pgfpathlineto{\pgfqpoint{0.919708in}{3.046064in}}%
\pgfpathlineto{\pgfqpoint{0.919680in}{3.046029in}}%
\pgfpathlineto{\pgfqpoint{0.919652in}{3.045994in}}%
\pgfpathlineto{\pgfqpoint{0.919623in}{3.045960in}}%
\pgfpathlineto{\pgfqpoint{0.919595in}{3.045925in}}%
\pgfpathlineto{\pgfqpoint{0.919567in}{3.045890in}}%
\pgfpathlineto{\pgfqpoint{0.919538in}{3.045855in}}%
\pgfpathlineto{\pgfqpoint{0.919510in}{3.045821in}}%
\pgfpathlineto{\pgfqpoint{0.919482in}{3.045786in}}%
\pgfpathlineto{\pgfqpoint{0.919453in}{3.045751in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{3.045716in}}%
\pgfpathlineto{\pgfqpoint{0.919397in}{3.045682in}}%
\pgfpathlineto{\pgfqpoint{0.919369in}{3.045647in}}%
\pgfpathlineto{\pgfqpoint{0.919340in}{3.045612in}}%
\pgfpathlineto{\pgfqpoint{0.919312in}{3.045577in}}%
\pgfpathlineto{\pgfqpoint{0.919284in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{0.919255in}{3.045508in}}%
\pgfpathlineto{\pgfqpoint{0.919227in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{0.919199in}{3.045438in}}%
\pgfpathlineto{\pgfqpoint{0.919171in}{3.045404in}}%
\pgfpathlineto{\pgfqpoint{0.919142in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{0.919114in}{3.045334in}}%
\pgfpathlineto{\pgfqpoint{0.919086in}{3.045299in}}%
\pgfpathlineto{\pgfqpoint{0.919057in}{3.045265in}}%
\pgfpathlineto{\pgfqpoint{0.919029in}{3.045230in}}%
\pgfpathlineto{\pgfqpoint{0.919001in}{3.045195in}}%
\pgfpathlineto{\pgfqpoint{0.918973in}{3.045160in}}%
\pgfpathlineto{\pgfqpoint{0.918944in}{3.045126in}}%
\pgfpathlineto{\pgfqpoint{0.918916in}{3.045091in}}%
\pgfpathlineto{\pgfqpoint{0.918888in}{3.045056in}}%
\pgfpathlineto{\pgfqpoint{0.918860in}{3.045021in}}%
\pgfpathlineto{\pgfqpoint{0.918831in}{3.044986in}}%
\pgfpathlineto{\pgfqpoint{0.918803in}{3.044952in}}%
\pgfpathlineto{\pgfqpoint{0.918775in}{3.044917in}}%
\pgfpathlineto{\pgfqpoint{0.918747in}{3.044882in}}%
\pgfpathlineto{\pgfqpoint{0.918718in}{3.044847in}}%
\pgfpathlineto{\pgfqpoint{0.918690in}{3.044813in}}%
\pgfpathlineto{\pgfqpoint{0.918662in}{3.044778in}}%
\pgfpathlineto{\pgfqpoint{0.918634in}{3.044743in}}%
\pgfpathlineto{\pgfqpoint{0.918605in}{3.044708in}}%
\pgfpathlineto{\pgfqpoint{0.918577in}{3.044673in}}%
\pgfpathlineto{\pgfqpoint{0.918549in}{3.044639in}}%
\pgfpathlineto{\pgfqpoint{0.918521in}{3.044604in}}%
\pgfpathlineto{\pgfqpoint{0.918492in}{3.044569in}}%
\pgfpathlineto{\pgfqpoint{0.918464in}{3.044534in}}%
\pgfpathlineto{\pgfqpoint{0.918436in}{3.044499in}}%
\pgfpathlineto{\pgfqpoint{0.918408in}{3.044465in}}%
\pgfpathlineto{\pgfqpoint{0.918379in}{3.044430in}}%
\pgfpathlineto{\pgfqpoint{0.918351in}{3.044395in}}%
\pgfpathlineto{\pgfqpoint{0.918323in}{3.044360in}}%
\pgfpathlineto{\pgfqpoint{0.918295in}{3.044325in}}%
\pgfpathlineto{\pgfqpoint{0.918266in}{3.044291in}}%
\pgfpathlineto{\pgfqpoint{0.918238in}{3.044256in}}%
\pgfpathlineto{\pgfqpoint{0.918210in}{3.044221in}}%
\pgfpathlineto{\pgfqpoint{0.918182in}{3.044186in}}%
\pgfpathlineto{\pgfqpoint{0.918154in}{3.044151in}}%
\pgfpathlineto{\pgfqpoint{0.918125in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{0.918097in}{3.044082in}}%
\pgfpathlineto{\pgfqpoint{0.918069in}{3.044047in}}%
\pgfpathlineto{\pgfqpoint{0.918041in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{0.918013in}{3.043977in}}%
\pgfpathlineto{\pgfqpoint{0.917984in}{3.043943in}}%
\pgfpathlineto{\pgfqpoint{0.917956in}{3.043908in}}%
\pgfpathlineto{\pgfqpoint{0.917928in}{3.043873in}}%
\pgfpathlineto{\pgfqpoint{0.917900in}{3.043838in}}%
\pgfpathlineto{\pgfqpoint{0.917871in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{0.917843in}{3.043768in}}%
\pgfpathlineto{\pgfqpoint{0.917815in}{3.043734in}}%
\pgfpathlineto{\pgfqpoint{0.917787in}{3.043699in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{3.043664in}}%
\pgfpathlineto{\pgfqpoint{0.917731in}{3.043629in}}%
\pgfpathlineto{\pgfqpoint{0.917702in}{3.043594in}}%
\pgfpathlineto{\pgfqpoint{0.917674in}{3.043559in}}%
\pgfpathlineto{\pgfqpoint{0.917646in}{3.043525in}}%
\pgfpathlineto{\pgfqpoint{0.917618in}{3.043490in}}%
\pgfpathlineto{\pgfqpoint{0.917590in}{3.043455in}}%
\pgfpathlineto{\pgfqpoint{0.917561in}{3.043420in}}%
\pgfpathlineto{\pgfqpoint{0.917533in}{3.043385in}}%
\pgfpathlineto{\pgfqpoint{0.917505in}{3.043350in}}%
\pgfpathlineto{\pgfqpoint{0.917477in}{3.043316in}}%
\pgfpathlineto{\pgfqpoint{0.917449in}{3.043281in}}%
\pgfpathlineto{\pgfqpoint{0.917421in}{3.043246in}}%
\pgfpathlineto{\pgfqpoint{0.917392in}{3.043211in}}%
\pgfpathlineto{\pgfqpoint{0.917364in}{3.043176in}}%
\pgfpathlineto{\pgfqpoint{0.917336in}{3.043141in}}%
\pgfpathlineto{\pgfqpoint{0.917308in}{3.043106in}}%
\pgfpathlineto{\pgfqpoint{0.917280in}{3.043072in}}%
\pgfpathlineto{\pgfqpoint{0.917252in}{3.043037in}}%
\pgfpathlineto{\pgfqpoint{0.917223in}{3.043002in}}%
\pgfpathlineto{\pgfqpoint{0.917195in}{3.042967in}}%
\pgfpathlineto{\pgfqpoint{0.917167in}{3.042932in}}%
\pgfpathlineto{\pgfqpoint{0.917139in}{3.042897in}}%
\pgfpathlineto{\pgfqpoint{0.917111in}{3.042862in}}%
\pgfpathlineto{\pgfqpoint{0.917083in}{3.042827in}}%
\pgfpathlineto{\pgfqpoint{0.917054in}{3.042793in}}%
\pgfpathlineto{\pgfqpoint{0.917026in}{3.042758in}}%
\pgfpathlineto{\pgfqpoint{0.916998in}{3.042723in}}%
\pgfpathlineto{\pgfqpoint{0.916970in}{3.042688in}}%
\pgfpathlineto{\pgfqpoint{0.916942in}{3.042653in}}%
\pgfpathlineto{\pgfqpoint{0.916914in}{3.042618in}}%
\pgfpathlineto{\pgfqpoint{0.916886in}{3.042583in}}%
\pgfpathlineto{\pgfqpoint{0.916857in}{3.042548in}}%
\pgfpathlineto{\pgfqpoint{0.916829in}{3.042514in}}%
\pgfpathlineto{\pgfqpoint{0.916801in}{3.042479in}}%
\pgfpathlineto{\pgfqpoint{0.916773in}{3.042444in}}%
\pgfpathlineto{\pgfqpoint{0.916745in}{3.042409in}}%
\pgfpathlineto{\pgfqpoint{0.916717in}{3.042374in}}%
\pgfpathlineto{\pgfqpoint{0.916689in}{3.042339in}}%
\pgfpathlineto{\pgfqpoint{0.916661in}{3.042304in}}%
\pgfpathlineto{\pgfqpoint{0.916632in}{3.042269in}}%
\pgfpathlineto{\pgfqpoint{0.916604in}{3.042234in}}%
\pgfpathlineto{\pgfqpoint{0.916576in}{3.042200in}}%
\pgfpathlineto{\pgfqpoint{0.916548in}{3.042165in}}%
\pgfpathlineto{\pgfqpoint{0.916520in}{3.042130in}}%
\pgfpathlineto{\pgfqpoint{0.916492in}{3.042095in}}%
\pgfpathlineto{\pgfqpoint{0.916464in}{3.042060in}}%
\pgfpathlineto{\pgfqpoint{0.916436in}{3.042025in}}%
\pgfpathlineto{\pgfqpoint{0.916408in}{3.041990in}}%
\pgfpathlineto{\pgfqpoint{0.916379in}{3.041955in}}%
\pgfpathlineto{\pgfqpoint{0.916351in}{3.041920in}}%
\pgfpathlineto{\pgfqpoint{0.916323in}{3.041885in}}%
\pgfpathlineto{\pgfqpoint{0.916295in}{3.041850in}}%
\pgfpathlineto{\pgfqpoint{0.916267in}{3.041816in}}%
\pgfpathlineto{\pgfqpoint{0.916239in}{3.041781in}}%
\pgfpathlineto{\pgfqpoint{0.916211in}{3.041746in}}%
\pgfpathlineto{\pgfqpoint{0.916183in}{3.041711in}}%
\pgfpathlineto{\pgfqpoint{0.916155in}{3.041676in}}%
\pgfpathlineto{\pgfqpoint{0.916127in}{3.041641in}}%
\pgfpathlineto{\pgfqpoint{0.916098in}{3.041606in}}%
\pgfpathlineto{\pgfqpoint{0.916070in}{3.041571in}}%
\pgfpathlineto{\pgfqpoint{0.916042in}{3.041536in}}%
\pgfpathlineto{\pgfqpoint{0.916014in}{3.041501in}}%
\pgfpathlineto{\pgfqpoint{0.915986in}{3.041466in}}%
\pgfpathlineto{\pgfqpoint{0.915958in}{3.041431in}}%
\pgfpathlineto{\pgfqpoint{0.915930in}{3.041396in}}%
\pgfpathlineto{\pgfqpoint{0.915902in}{3.041361in}}%
\pgfpathlineto{\pgfqpoint{0.915874in}{3.041327in}}%
\pgfpathlineto{\pgfqpoint{0.915846in}{3.041292in}}%
\pgfpathlineto{\pgfqpoint{0.915818in}{3.041257in}}%
\pgfpathlineto{\pgfqpoint{0.915790in}{3.041222in}}%
\pgfpathlineto{\pgfqpoint{0.915762in}{3.041187in}}%
\pgfpathlineto{\pgfqpoint{0.915734in}{3.041152in}}%
\pgfpathlineto{\pgfqpoint{0.915705in}{3.041117in}}%
\pgfpathlineto{\pgfqpoint{0.915677in}{3.041082in}}%
\pgfpathlineto{\pgfqpoint{0.915649in}{3.041047in}}%
\pgfpathlineto{\pgfqpoint{0.915621in}{3.041012in}}%
\pgfpathlineto{\pgfqpoint{0.915593in}{3.040977in}}%
\pgfpathlineto{\pgfqpoint{0.915565in}{3.040942in}}%
\pgfpathlineto{\pgfqpoint{0.915537in}{3.040907in}}%
\pgfpathlineto{\pgfqpoint{0.915509in}{3.040872in}}%
\pgfpathlineto{\pgfqpoint{0.915481in}{3.040837in}}%
\pgfpathlineto{\pgfqpoint{0.915453in}{3.040802in}}%
\pgfpathlineto{\pgfqpoint{0.915425in}{3.040767in}}%
\pgfpathlineto{\pgfqpoint{0.915397in}{3.040732in}}%
\pgfpathlineto{\pgfqpoint{0.915369in}{3.040697in}}%
\pgfpathlineto{\pgfqpoint{0.915341in}{3.040662in}}%
\pgfpathlineto{\pgfqpoint{0.915313in}{3.040627in}}%
\pgfpathlineto{\pgfqpoint{0.915285in}{3.040592in}}%
\pgfpathlineto{\pgfqpoint{0.915257in}{3.040557in}}%
\pgfpathlineto{\pgfqpoint{0.915229in}{3.040522in}}%
\pgfpathlineto{\pgfqpoint{0.915201in}{3.040487in}}%
\pgfpathlineto{\pgfqpoint{0.915173in}{3.040452in}}%
\pgfpathlineto{\pgfqpoint{0.915145in}{3.040417in}}%
\pgfpathlineto{\pgfqpoint{0.915117in}{3.040382in}}%
\pgfpathlineto{\pgfqpoint{0.915089in}{3.040347in}}%
\pgfpathlineto{\pgfqpoint{0.915061in}{3.040312in}}%
\pgfpathlineto{\pgfqpoint{0.915033in}{3.040278in}}%
\pgfpathlineto{\pgfqpoint{0.915005in}{3.040243in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.040208in}}%
\pgfpathlineto{\pgfqpoint{0.914949in}{3.040173in}}%
\pgfpathlineto{\pgfqpoint{0.914921in}{3.040138in}}%
\pgfpathlineto{\pgfqpoint{0.914893in}{3.040103in}}%
\pgfpathlineto{\pgfqpoint{0.914865in}{3.040068in}}%
\pgfpathlineto{\pgfqpoint{0.914837in}{3.040033in}}%
\pgfpathlineto{\pgfqpoint{0.914809in}{3.039998in}}%
\pgfpathlineto{\pgfqpoint{0.914781in}{3.039963in}}%
\pgfpathlineto{\pgfqpoint{0.914753in}{3.039928in}}%
\pgfpathlineto{\pgfqpoint{0.914725in}{3.039892in}}%
\pgfpathlineto{\pgfqpoint{0.914697in}{3.039857in}}%
\pgfpathlineto{\pgfqpoint{0.914669in}{3.039822in}}%
\pgfpathlineto{\pgfqpoint{0.914641in}{3.039787in}}%
\pgfpathlineto{\pgfqpoint{0.914613in}{3.039752in}}%
\pgfpathlineto{\pgfqpoint{0.914585in}{3.039717in}}%
\pgfpathlineto{\pgfqpoint{0.914557in}{3.039682in}}%
\pgfpathlineto{\pgfqpoint{0.914529in}{3.039647in}}%
\pgfpathlineto{\pgfqpoint{0.914501in}{3.039612in}}%
\pgfpathlineto{\pgfqpoint{0.914473in}{3.039577in}}%
\pgfpathlineto{\pgfqpoint{0.914445in}{3.039542in}}%
\pgfpathlineto{\pgfqpoint{0.914417in}{3.039507in}}%
\pgfpathlineto{\pgfqpoint{0.914389in}{3.039472in}}%
\pgfpathlineto{\pgfqpoint{0.914361in}{3.039437in}}%
\pgfpathlineto{\pgfqpoint{0.914333in}{3.039402in}}%
\pgfpathlineto{\pgfqpoint{0.914305in}{3.039367in}}%
\pgfpathlineto{\pgfqpoint{0.914277in}{3.039332in}}%
\pgfpathlineto{\pgfqpoint{0.914249in}{3.039297in}}%
\pgfpathlineto{\pgfqpoint{0.914221in}{3.039262in}}%
\pgfpathlineto{\pgfqpoint{0.914193in}{3.039227in}}%
\pgfpathlineto{\pgfqpoint{0.914165in}{3.039192in}}%
\pgfpathlineto{\pgfqpoint{0.914137in}{3.039157in}}%
\pgfpathlineto{\pgfqpoint{0.914109in}{3.039122in}}%
\pgfpathlineto{\pgfqpoint{0.914082in}{3.039087in}}%
\pgfpathlineto{\pgfqpoint{0.914054in}{3.039052in}}%
\pgfpathlineto{\pgfqpoint{0.914026in}{3.039017in}}%
\pgfpathlineto{\pgfqpoint{0.913998in}{3.038982in}}%
\pgfpathlineto{\pgfqpoint{0.913970in}{3.038947in}}%
\pgfpathlineto{\pgfqpoint{0.913942in}{3.038912in}}%
\pgfpathlineto{\pgfqpoint{0.913914in}{3.038876in}}%
\pgfpathlineto{\pgfqpoint{0.913886in}{3.038841in}}%
\pgfpathlineto{\pgfqpoint{0.913858in}{3.038806in}}%
\pgfpathlineto{\pgfqpoint{0.913830in}{3.038771in}}%
\pgfpathlineto{\pgfqpoint{0.913802in}{3.038736in}}%
\pgfpathlineto{\pgfqpoint{0.913774in}{3.038701in}}%
\pgfpathlineto{\pgfqpoint{0.913746in}{3.038666in}}%
\pgfpathlineto{\pgfqpoint{0.913718in}{3.038631in}}%
\pgfpathlineto{\pgfqpoint{0.913691in}{3.038596in}}%
\pgfpathlineto{\pgfqpoint{0.913663in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{0.913635in}{3.038526in}}%
\pgfpathlineto{\pgfqpoint{0.913607in}{3.038491in}}%
\pgfpathlineto{\pgfqpoint{0.913579in}{3.038456in}}%
\pgfpathlineto{\pgfqpoint{0.913551in}{3.038421in}}%
\pgfpathlineto{\pgfqpoint{0.913523in}{3.038385in}}%
\pgfpathlineto{\pgfqpoint{0.913495in}{3.038350in}}%
\pgfpathlineto{\pgfqpoint{0.913467in}{3.038315in}}%
\pgfpathlineto{\pgfqpoint{0.913439in}{3.038280in}}%
\pgfpathlineto{\pgfqpoint{0.913412in}{3.038245in}}%
\pgfpathlineto{\pgfqpoint{0.913384in}{3.038210in}}%
\pgfpathlineto{\pgfqpoint{0.913356in}{3.038175in}}%
\pgfpathlineto{\pgfqpoint{0.913328in}{3.038140in}}%
\pgfpathlineto{\pgfqpoint{0.913300in}{3.038105in}}%
\pgfpathlineto{\pgfqpoint{0.913272in}{3.038070in}}%
\pgfpathlineto{\pgfqpoint{0.913244in}{3.038034in}}%
\pgfpathlineto{\pgfqpoint{0.913216in}{3.037999in}}%
\pgfpathlineto{\pgfqpoint{0.913188in}{3.037964in}}%
\pgfpathlineto{\pgfqpoint{0.913161in}{3.037929in}}%
\pgfpathlineto{\pgfqpoint{0.913133in}{3.037894in}}%
\pgfpathlineto{\pgfqpoint{0.913105in}{3.037859in}}%
\pgfpathlineto{\pgfqpoint{0.913077in}{3.037824in}}%
\pgfpathlineto{\pgfqpoint{0.913049in}{3.037789in}}%
\pgfpathlineto{\pgfqpoint{0.913021in}{3.037754in}}%
\pgfpathlineto{\pgfqpoint{0.912993in}{3.037718in}}%
\pgfpathlineto{\pgfqpoint{0.912966in}{3.037683in}}%
\pgfpathlineto{\pgfqpoint{0.912938in}{3.037648in}}%
\pgfpathlineto{\pgfqpoint{0.912910in}{3.037613in}}%
\pgfpathlineto{\pgfqpoint{0.912882in}{3.037578in}}%
\pgfpathlineto{\pgfqpoint{0.912854in}{3.037543in}}%
\pgfpathlineto{\pgfqpoint{0.912826in}{3.037508in}}%
\pgfpathlineto{\pgfqpoint{0.912798in}{3.037473in}}%
\pgfpathlineto{\pgfqpoint{0.912771in}{3.037437in}}%
\pgfpathlineto{\pgfqpoint{0.912743in}{3.037402in}}%
\pgfpathlineto{\pgfqpoint{0.912715in}{3.037367in}}%
\pgfpathlineto{\pgfqpoint{0.912687in}{3.037332in}}%
\pgfpathlineto{\pgfqpoint{0.912659in}{3.037297in}}%
\pgfpathlineto{\pgfqpoint{0.912631in}{3.037262in}}%
\pgfpathlineto{\pgfqpoint{0.912604in}{3.037227in}}%
\pgfpathlineto{\pgfqpoint{0.912576in}{3.037192in}}%
\pgfpathlineto{\pgfqpoint{0.912548in}{3.037156in}}%
\pgfpathlineto{\pgfqpoint{0.912520in}{3.037121in}}%
\pgfpathlineto{\pgfqpoint{0.912492in}{3.037086in}}%
\pgfpathlineto{\pgfqpoint{0.912465in}{3.037051in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{3.037016in}}%
\pgfpathlineto{\pgfqpoint{0.912409in}{3.036981in}}%
\pgfpathlineto{\pgfqpoint{0.912381in}{3.036945in}}%
\pgfpathlineto{\pgfqpoint{0.912353in}{3.036910in}}%
\pgfpathlineto{\pgfqpoint{0.912325in}{3.036875in}}%
\pgfpathlineto{\pgfqpoint{0.912298in}{3.036840in}}%
\pgfpathlineto{\pgfqpoint{0.912270in}{3.036805in}}%
\pgfpathlineto{\pgfqpoint{0.912242in}{3.036770in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{3.036734in}}%
\pgfpathlineto{\pgfqpoint{0.912186in}{3.036699in}}%
\pgfpathlineto{\pgfqpoint{0.912159in}{3.036664in}}%
\pgfpathlineto{\pgfqpoint{0.912131in}{3.036629in}}%
\pgfpathlineto{\pgfqpoint{0.912103in}{3.036594in}}%
\pgfpathlineto{\pgfqpoint{0.912075in}{3.036559in}}%
\pgfpathlineto{\pgfqpoint{0.912048in}{3.036523in}}%
\pgfpathlineto{\pgfqpoint{0.912020in}{3.036488in}}%
\pgfpathlineto{\pgfqpoint{0.911992in}{3.036453in}}%
\pgfpathlineto{\pgfqpoint{0.911964in}{3.036418in}}%
\pgfpathlineto{\pgfqpoint{0.911936in}{3.036383in}}%
\pgfpathlineto{\pgfqpoint{0.911909in}{3.036347in}}%
\pgfpathlineto{\pgfqpoint{0.911881in}{3.036312in}}%
\pgfpathlineto{\pgfqpoint{0.911853in}{3.036277in}}%
\pgfpathlineto{\pgfqpoint{0.911825in}{3.036242in}}%
\pgfpathlineto{\pgfqpoint{0.911798in}{3.036207in}}%
\pgfpathlineto{\pgfqpoint{0.911770in}{3.036172in}}%
\pgfpathlineto{\pgfqpoint{0.911742in}{3.036136in}}%
\pgfpathlineto{\pgfqpoint{0.911714in}{3.036101in}}%
\pgfpathlineto{\pgfqpoint{0.911687in}{3.036066in}}%
\pgfpathlineto{\pgfqpoint{0.911659in}{3.036031in}}%
\pgfpathlineto{\pgfqpoint{0.911631in}{3.035995in}}%
\pgfpathlineto{\pgfqpoint{0.911603in}{3.035960in}}%
\pgfpathlineto{\pgfqpoint{0.911576in}{3.035925in}}%
\pgfpathlineto{\pgfqpoint{0.911548in}{3.035890in}}%
\pgfpathlineto{\pgfqpoint{0.911520in}{3.035855in}}%
\pgfpathlineto{\pgfqpoint{0.911492in}{3.035819in}}%
\pgfpathlineto{\pgfqpoint{0.911465in}{3.035784in}}%
\pgfpathlineto{\pgfqpoint{0.911437in}{3.035749in}}%
\pgfpathlineto{\pgfqpoint{0.911409in}{3.035714in}}%
\pgfpathlineto{\pgfqpoint{0.911381in}{3.035679in}}%
\pgfpathlineto{\pgfqpoint{0.911354in}{3.035643in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{3.035608in}}%
\pgfpathlineto{\pgfqpoint{0.911298in}{3.035573in}}%
\pgfpathlineto{\pgfqpoint{0.911270in}{3.035538in}}%
\pgfpathlineto{\pgfqpoint{0.911243in}{3.035502in}}%
\pgfpathlineto{\pgfqpoint{0.911215in}{3.035467in}}%
\pgfpathlineto{\pgfqpoint{0.911187in}{3.035432in}}%
\pgfpathlineto{\pgfqpoint{0.911160in}{3.035397in}}%
\pgfpathlineto{\pgfqpoint{0.911132in}{3.035361in}}%
\pgfpathlineto{\pgfqpoint{0.911104in}{3.035326in}}%
\pgfpathlineto{\pgfqpoint{0.911076in}{3.035291in}}%
\pgfpathlineto{\pgfqpoint{0.911049in}{3.035256in}}%
\pgfpathlineto{\pgfqpoint{0.911021in}{3.035220in}}%
\pgfpathlineto{\pgfqpoint{0.910993in}{3.035185in}}%
\pgfpathlineto{\pgfqpoint{0.910966in}{3.035150in}}%
\pgfpathlineto{\pgfqpoint{0.910938in}{3.035115in}}%
\pgfpathlineto{\pgfqpoint{0.910910in}{3.035079in}}%
\pgfpathlineto{\pgfqpoint{0.910883in}{3.035044in}}%
\pgfpathlineto{\pgfqpoint{0.910855in}{3.035009in}}%
\pgfpathlineto{\pgfqpoint{0.910827in}{3.034974in}}%
\pgfpathlineto{\pgfqpoint{0.910800in}{3.034938in}}%
\pgfpathlineto{\pgfqpoint{0.910772in}{3.034903in}}%
\pgfpathlineto{\pgfqpoint{0.910744in}{3.034868in}}%
\pgfpathlineto{\pgfqpoint{0.910717in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{0.910689in}{3.034797in}}%
\pgfpathlineto{\pgfqpoint{0.910661in}{3.034762in}}%
\pgfpathlineto{\pgfqpoint{0.910634in}{3.034727in}}%
\pgfpathlineto{\pgfqpoint{0.910606in}{3.034691in}}%
\pgfpathlineto{\pgfqpoint{0.910578in}{3.034656in}}%
\pgfpathlineto{\pgfqpoint{0.910551in}{3.034621in}}%
\pgfpathlineto{\pgfqpoint{0.910523in}{3.034586in}}%
\pgfpathlineto{\pgfqpoint{0.910495in}{3.034550in}}%
\pgfpathlineto{\pgfqpoint{0.910468in}{3.034515in}}%
\pgfpathlineto{\pgfqpoint{0.910440in}{3.034480in}}%
\pgfpathlineto{\pgfqpoint{0.910412in}{3.034444in}}%
\pgfpathlineto{\pgfqpoint{0.910385in}{3.034409in}}%
\pgfpathlineto{\pgfqpoint{0.910357in}{3.034374in}}%
\pgfpathlineto{\pgfqpoint{0.910329in}{3.034339in}}%
\pgfpathlineto{\pgfqpoint{0.910302in}{3.034303in}}%
\pgfpathlineto{\pgfqpoint{0.910274in}{3.034268in}}%
\pgfpathlineto{\pgfqpoint{0.910246in}{3.034233in}}%
\pgfpathlineto{\pgfqpoint{0.910219in}{3.034197in}}%
\pgfpathlineto{\pgfqpoint{0.910191in}{3.034162in}}%
\pgfpathlineto{\pgfqpoint{0.910164in}{3.034127in}}%
\pgfpathlineto{\pgfqpoint{0.910136in}{3.034091in}}%
\pgfpathlineto{\pgfqpoint{0.910108in}{3.034056in}}%
\pgfpathlineto{\pgfqpoint{0.910081in}{3.034021in}}%
\pgfpathlineto{\pgfqpoint{0.910053in}{3.033986in}}%
\pgfpathlineto{\pgfqpoint{0.910025in}{3.033950in}}%
\pgfpathlineto{\pgfqpoint{0.909998in}{3.033915in}}%
\pgfpathlineto{\pgfqpoint{0.909970in}{3.033880in}}%
\pgfpathlineto{\pgfqpoint{0.909943in}{3.033844in}}%
\pgfpathlineto{\pgfqpoint{0.909915in}{3.033809in}}%
\pgfpathlineto{\pgfqpoint{0.909887in}{3.033774in}}%
\pgfpathlineto{\pgfqpoint{0.909860in}{3.033738in}}%
\pgfpathlineto{\pgfqpoint{0.909832in}{3.033703in}}%
\pgfpathlineto{\pgfqpoint{0.909805in}{3.033668in}}%
\pgfpathlineto{\pgfqpoint{0.909777in}{3.033632in}}%
\pgfpathlineto{\pgfqpoint{0.909749in}{3.033597in}}%
\pgfpathlineto{\pgfqpoint{0.909722in}{3.033562in}}%
\pgfpathlineto{\pgfqpoint{0.909694in}{3.033526in}}%
\pgfpathlineto{\pgfqpoint{0.909667in}{3.033491in}}%
\pgfpathlineto{\pgfqpoint{0.909639in}{3.033456in}}%
\pgfpathlineto{\pgfqpoint{0.909611in}{3.033420in}}%
\pgfpathlineto{\pgfqpoint{0.909584in}{3.033385in}}%
\pgfpathlineto{\pgfqpoint{0.909556in}{3.033350in}}%
\pgfpathlineto{\pgfqpoint{0.909529in}{3.033314in}}%
\pgfpathlineto{\pgfqpoint{0.909501in}{3.033279in}}%
\pgfpathlineto{\pgfqpoint{0.909474in}{3.033243in}}%
\pgfpathlineto{\pgfqpoint{0.909446in}{3.033208in}}%
\pgfpathlineto{\pgfqpoint{0.909418in}{3.033173in}}%
\pgfpathlineto{\pgfqpoint{0.909391in}{3.033137in}}%
\pgfpathlineto{\pgfqpoint{0.909363in}{3.033102in}}%
\pgfpathlineto{\pgfqpoint{0.909336in}{3.033067in}}%
\pgfpathlineto{\pgfqpoint{0.909308in}{3.033031in}}%
\pgfpathlineto{\pgfqpoint{0.909281in}{3.032996in}}%
\pgfpathlineto{\pgfqpoint{0.909253in}{3.032961in}}%
\pgfpathlineto{\pgfqpoint{0.909226in}{3.032925in}}%
\pgfpathlineto{\pgfqpoint{0.909198in}{3.032890in}}%
\pgfpathlineto{\pgfqpoint{0.909171in}{3.032854in}}%
\pgfpathlineto{\pgfqpoint{0.909143in}{3.032819in}}%
\pgfpathlineto{\pgfqpoint{0.909115in}{3.032784in}}%
\pgfpathlineto{\pgfqpoint{0.909088in}{3.032748in}}%
\pgfpathlineto{\pgfqpoint{0.909060in}{3.032713in}}%
\pgfpathlineto{\pgfqpoint{0.909033in}{3.032678in}}%
\pgfpathlineto{\pgfqpoint{0.909005in}{3.032642in}}%
\pgfpathlineto{\pgfqpoint{0.908978in}{3.032607in}}%
\pgfpathlineto{\pgfqpoint{0.908950in}{3.032571in}}%
\pgfpathlineto{\pgfqpoint{0.908923in}{3.032536in}}%
\pgfpathlineto{\pgfqpoint{0.908895in}{3.032501in}}%
\pgfpathlineto{\pgfqpoint{0.908868in}{3.032465in}}%
\pgfpathlineto{\pgfqpoint{0.908840in}{3.032430in}}%
\pgfpathlineto{\pgfqpoint{0.908813in}{3.032394in}}%
\pgfpathlineto{\pgfqpoint{0.908785in}{3.032359in}}%
\pgfpathlineto{\pgfqpoint{0.908758in}{3.032324in}}%
\pgfpathlineto{\pgfqpoint{0.908730in}{3.032288in}}%
\pgfpathlineto{\pgfqpoint{0.908703in}{3.032253in}}%
\pgfpathlineto{\pgfqpoint{0.908675in}{3.032217in}}%
\pgfpathlineto{\pgfqpoint{0.908648in}{3.032182in}}%
\pgfpathlineto{\pgfqpoint{0.908620in}{3.032146in}}%
\pgfpathlineto{\pgfqpoint{0.908593in}{3.032111in}}%
\pgfpathlineto{\pgfqpoint{0.908565in}{3.032076in}}%
\pgfpathlineto{\pgfqpoint{0.908538in}{3.032040in}}%
\pgfpathlineto{\pgfqpoint{0.908510in}{3.032005in}}%
\pgfpathlineto{\pgfqpoint{0.908483in}{3.031969in}}%
\pgfpathlineto{\pgfqpoint{0.908455in}{3.031934in}}%
\pgfpathlineto{\pgfqpoint{0.908428in}{3.031898in}}%
\pgfpathlineto{\pgfqpoint{0.908400in}{3.031863in}}%
\pgfpathlineto{\pgfqpoint{0.908373in}{3.031828in}}%
\pgfpathlineto{\pgfqpoint{0.908346in}{3.031792in}}%
\pgfpathlineto{\pgfqpoint{0.908318in}{3.031757in}}%
\pgfpathlineto{\pgfqpoint{0.908291in}{3.031721in}}%
\pgfpathlineto{\pgfqpoint{0.908263in}{3.031686in}}%
\pgfpathlineto{\pgfqpoint{0.908236in}{3.031650in}}%
\pgfpathlineto{\pgfqpoint{0.908208in}{3.031615in}}%
\pgfpathlineto{\pgfqpoint{0.908181in}{3.031580in}}%
\pgfpathlineto{\pgfqpoint{0.908153in}{3.031544in}}%
\pgfpathlineto{\pgfqpoint{0.908126in}{3.031509in}}%
\pgfpathlineto{\pgfqpoint{0.908098in}{3.031473in}}%
\pgfpathlineto{\pgfqpoint{0.908071in}{3.031438in}}%
\pgfpathlineto{\pgfqpoint{0.908044in}{3.031402in}}%
\pgfpathlineto{\pgfqpoint{0.908016in}{3.031367in}}%
\pgfpathlineto{\pgfqpoint{0.907989in}{3.031331in}}%
\pgfpathlineto{\pgfqpoint{0.907961in}{3.031296in}}%
\pgfpathlineto{\pgfqpoint{0.907934in}{3.031260in}}%
\pgfpathlineto{\pgfqpoint{0.907906in}{3.031225in}}%
\pgfpathlineto{\pgfqpoint{0.907879in}{3.031189in}}%
\pgfpathlineto{\pgfqpoint{0.907852in}{3.031154in}}%
\pgfpathlineto{\pgfqpoint{0.907824in}{3.031119in}}%
\pgfpathlineto{\pgfqpoint{0.907797in}{3.031083in}}%
\pgfpathlineto{\pgfqpoint{0.907769in}{3.031048in}}%
\pgfpathlineto{\pgfqpoint{0.907742in}{3.031012in}}%
\pgfpathlineto{\pgfqpoint{0.907715in}{3.030977in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{3.030941in}}%
\pgfpathlineto{\pgfqpoint{0.907660in}{3.030906in}}%
\pgfpathlineto{\pgfqpoint{0.907632in}{3.030870in}}%
\pgfpathlineto{\pgfqpoint{0.907605in}{3.030835in}}%
\pgfpathlineto{\pgfqpoint{0.907578in}{3.030799in}}%
\pgfpathlineto{\pgfqpoint{0.907550in}{3.030764in}}%
\pgfpathlineto{\pgfqpoint{0.907523in}{3.030728in}}%
\pgfpathlineto{\pgfqpoint{0.907495in}{3.030693in}}%
\pgfpathlineto{\pgfqpoint{0.907468in}{3.030657in}}%
\pgfpathlineto{\pgfqpoint{0.907441in}{3.030622in}}%
\pgfpathlineto{\pgfqpoint{0.907413in}{3.030586in}}%
\pgfpathlineto{\pgfqpoint{0.907386in}{3.030551in}}%
\pgfpathlineto{\pgfqpoint{0.907359in}{3.030515in}}%
\pgfpathlineto{\pgfqpoint{0.907331in}{3.030480in}}%
\pgfpathlineto{\pgfqpoint{0.907304in}{3.030444in}}%
\pgfpathlineto{\pgfqpoint{0.907276in}{3.030409in}}%
\pgfpathlineto{\pgfqpoint{0.907249in}{3.030373in}}%
\pgfpathlineto{\pgfqpoint{0.907222in}{3.030338in}}%
\pgfpathlineto{\pgfqpoint{0.907194in}{3.030302in}}%
\pgfpathlineto{\pgfqpoint{0.907167in}{3.030266in}}%
\pgfpathlineto{\pgfqpoint{0.907140in}{3.030231in}}%
\pgfpathlineto{\pgfqpoint{0.907112in}{3.030195in}}%
\pgfpathlineto{\pgfqpoint{0.907085in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{0.907058in}{3.030124in}}%
\pgfpathlineto{\pgfqpoint{0.907030in}{3.030089in}}%
\pgfpathlineto{\pgfqpoint{0.907003in}{3.030053in}}%
\pgfpathlineto{\pgfqpoint{0.906976in}{3.030018in}}%
\pgfpathlineto{\pgfqpoint{0.906948in}{3.029982in}}%
\pgfpathlineto{\pgfqpoint{0.906921in}{3.029947in}}%
\pgfpathlineto{\pgfqpoint{0.906894in}{3.029911in}}%
\pgfpathlineto{\pgfqpoint{0.906866in}{3.029876in}}%
\pgfpathlineto{\pgfqpoint{0.906839in}{3.029840in}}%
\pgfpathlineto{\pgfqpoint{0.906812in}{3.029804in}}%
\pgfpathlineto{\pgfqpoint{0.906784in}{3.029769in}}%
\pgfpathlineto{\pgfqpoint{0.906757in}{3.029733in}}%
\pgfpathlineto{\pgfqpoint{0.906730in}{3.029698in}}%
\pgfpathlineto{\pgfqpoint{0.906702in}{3.029662in}}%
\pgfpathlineto{\pgfqpoint{0.906675in}{3.029627in}}%
\pgfpathlineto{\pgfqpoint{0.906648in}{3.029591in}}%
\pgfpathlineto{\pgfqpoint{0.906621in}{3.029556in}}%
\pgfpathlineto{\pgfqpoint{0.906593in}{3.029520in}}%
\pgfpathlineto{\pgfqpoint{0.906566in}{3.029484in}}%
\pgfpathlineto{\pgfqpoint{0.906539in}{3.029449in}}%
\pgfpathlineto{\pgfqpoint{0.906511in}{3.029413in}}%
\pgfpathlineto{\pgfqpoint{0.906484in}{3.029378in}}%
\pgfpathlineto{\pgfqpoint{0.906457in}{3.029342in}}%
\pgfpathlineto{\pgfqpoint{0.906430in}{3.029307in}}%
\pgfpathlineto{\pgfqpoint{0.906402in}{3.029271in}}%
\pgfpathlineto{\pgfqpoint{0.906375in}{3.029235in}}%
\pgfpathlineto{\pgfqpoint{0.906348in}{3.029200in}}%
\pgfpathlineto{\pgfqpoint{0.906320in}{3.029164in}}%
\pgfpathlineto{\pgfqpoint{0.906293in}{3.029129in}}%
\pgfpathlineto{\pgfqpoint{0.906266in}{3.029093in}}%
\pgfpathlineto{\pgfqpoint{0.906239in}{3.029057in}}%
\pgfpathlineto{\pgfqpoint{0.906211in}{3.029022in}}%
\pgfpathlineto{\pgfqpoint{0.906184in}{3.028986in}}%
\pgfpathlineto{\pgfqpoint{0.906157in}{3.028951in}}%
\pgfpathlineto{\pgfqpoint{0.906130in}{3.028915in}}%
\pgfpathlineto{\pgfqpoint{0.906102in}{3.028879in}}%
\pgfpathlineto{\pgfqpoint{0.906075in}{3.028844in}}%
\pgfpathlineto{\pgfqpoint{0.906048in}{3.028808in}}%
\pgfpathlineto{\pgfqpoint{0.906021in}{3.028773in}}%
\pgfpathlineto{\pgfqpoint{0.905993in}{3.028737in}}%
\pgfpathlineto{\pgfqpoint{0.905966in}{3.028701in}}%
\pgfpathlineto{\pgfqpoint{0.905939in}{3.028666in}}%
\pgfpathlineto{\pgfqpoint{0.905912in}{3.028630in}}%
\pgfpathlineto{\pgfqpoint{0.905884in}{3.028594in}}%
\pgfpathlineto{\pgfqpoint{0.905857in}{3.028559in}}%
\pgfpathlineto{\pgfqpoint{0.905830in}{3.028523in}}%
\pgfpathlineto{\pgfqpoint{0.905803in}{3.028488in}}%
\pgfpathlineto{\pgfqpoint{0.905776in}{3.028452in}}%
\pgfpathlineto{\pgfqpoint{0.905748in}{3.028416in}}%
\pgfpathlineto{\pgfqpoint{0.905721in}{3.028381in}}%
\pgfpathlineto{\pgfqpoint{0.905694in}{3.028345in}}%
\pgfpathlineto{\pgfqpoint{0.905667in}{3.028309in}}%
\pgfpathlineto{\pgfqpoint{0.905640in}{3.028274in}}%
\pgfpathlineto{\pgfqpoint{0.905612in}{3.028238in}}%
\pgfpathlineto{\pgfqpoint{0.905585in}{3.028203in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{3.028167in}}%
\pgfpathlineto{\pgfqpoint{0.905531in}{3.028131in}}%
\pgfpathlineto{\pgfqpoint{0.905504in}{3.028096in}}%
\pgfpathlineto{\pgfqpoint{0.905476in}{3.028060in}}%
\pgfpathlineto{\pgfqpoint{0.905449in}{3.028024in}}%
\pgfpathlineto{\pgfqpoint{0.905422in}{3.027989in}}%
\pgfpathlineto{\pgfqpoint{0.905395in}{3.027953in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.027917in}}%
\pgfpathlineto{\pgfqpoint{0.905341in}{3.027882in}}%
\pgfpathlineto{\pgfqpoint{0.905313in}{3.027846in}}%
\pgfpathlineto{\pgfqpoint{0.905286in}{3.027810in}}%
\pgfpathlineto{\pgfqpoint{0.905259in}{3.027775in}}%
\pgfpathlineto{\pgfqpoint{0.905232in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{0.905205in}{3.027703in}}%
\pgfpathlineto{\pgfqpoint{0.905178in}{3.027668in}}%
\pgfpathlineto{\pgfqpoint{0.905150in}{3.027632in}}%
\pgfpathlineto{\pgfqpoint{0.905123in}{3.027596in}}%
\pgfpathlineto{\pgfqpoint{0.905096in}{3.027561in}}%
\pgfpathlineto{\pgfqpoint{0.905069in}{3.027525in}}%
\pgfpathlineto{\pgfqpoint{0.905042in}{3.027489in}}%
\pgfpathlineto{\pgfqpoint{0.905015in}{3.027453in}}%
\pgfpathlineto{\pgfqpoint{0.904988in}{3.027418in}}%
\pgfpathlineto{\pgfqpoint{0.904960in}{3.027382in}}%
\pgfpathlineto{\pgfqpoint{0.904933in}{3.027346in}}%
\pgfpathlineto{\pgfqpoint{0.904906in}{3.027311in}}%
\pgfpathlineto{\pgfqpoint{0.904879in}{3.027275in}}%
\pgfpathlineto{\pgfqpoint{0.904852in}{3.027239in}}%
\pgfpathlineto{\pgfqpoint{0.904825in}{3.027204in}}%
\pgfpathlineto{\pgfqpoint{0.904798in}{3.027168in}}%
\pgfpathlineto{\pgfqpoint{0.904771in}{3.027132in}}%
\pgfpathlineto{\pgfqpoint{0.904744in}{3.027096in}}%
\pgfpathlineto{\pgfqpoint{0.904716in}{3.027061in}}%
\pgfpathlineto{\pgfqpoint{0.904689in}{3.027025in}}%
\pgfpathlineto{\pgfqpoint{0.904662in}{3.026989in}}%
\pgfpathlineto{\pgfqpoint{0.904635in}{3.026954in}}%
\pgfpathlineto{\pgfqpoint{0.904608in}{3.026918in}}%
\pgfpathlineto{\pgfqpoint{0.904581in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{0.904554in}{3.026846in}}%
\pgfpathlineto{\pgfqpoint{0.904527in}{3.026811in}}%
\pgfpathlineto{\pgfqpoint{0.904500in}{3.026775in}}%
\pgfpathlineto{\pgfqpoint{0.904473in}{3.026739in}}%
\pgfpathlineto{\pgfqpoint{0.904446in}{3.026703in}}%
\pgfpathlineto{\pgfqpoint{0.904418in}{3.026668in}}%
\pgfpathlineto{\pgfqpoint{0.904391in}{3.026632in}}%
\pgfpathlineto{\pgfqpoint{0.904364in}{3.026596in}}%
\pgfpathlineto{\pgfqpoint{0.904337in}{3.026560in}}%
\pgfpathlineto{\pgfqpoint{0.904310in}{3.026525in}}%
\pgfpathlineto{\pgfqpoint{0.904283in}{3.026489in}}%
\pgfpathlineto{\pgfqpoint{0.904256in}{3.026453in}}%
\pgfpathlineto{\pgfqpoint{0.904229in}{3.026417in}}%
\pgfpathlineto{\pgfqpoint{0.904202in}{3.026382in}}%
\pgfpathlineto{\pgfqpoint{0.904175in}{3.026346in}}%
\pgfpathlineto{\pgfqpoint{0.904148in}{3.026310in}}%
\pgfpathlineto{\pgfqpoint{0.904121in}{3.026274in}}%
\pgfpathlineto{\pgfqpoint{0.904094in}{3.026239in}}%
\pgfpathlineto{\pgfqpoint{0.904067in}{3.026203in}}%
\pgfpathlineto{\pgfqpoint{0.904040in}{3.026167in}}%
\pgfpathlineto{\pgfqpoint{0.904013in}{3.026131in}}%
\pgfpathlineto{\pgfqpoint{0.903986in}{3.026096in}}%
\pgfpathlineto{\pgfqpoint{0.903959in}{3.026060in}}%
\pgfpathlineto{\pgfqpoint{0.903932in}{3.026024in}}%
\pgfpathlineto{\pgfqpoint{0.903905in}{3.025988in}}%
\pgfpathlineto{\pgfqpoint{0.903878in}{3.025952in}}%
\pgfpathlineto{\pgfqpoint{0.903851in}{3.025917in}}%
\pgfpathlineto{\pgfqpoint{0.903824in}{3.025881in}}%
\pgfpathlineto{\pgfqpoint{0.903797in}{3.025845in}}%
\pgfpathlineto{\pgfqpoint{0.903770in}{3.025809in}}%
\pgfpathlineto{\pgfqpoint{0.903743in}{3.025774in}}%
\pgfpathlineto{\pgfqpoint{0.903716in}{3.025738in}}%
\pgfpathlineto{\pgfqpoint{0.903689in}{3.025702in}}%
\pgfpathlineto{\pgfqpoint{0.903662in}{3.025666in}}%
\pgfpathlineto{\pgfqpoint{0.903635in}{3.025630in}}%
\pgfpathlineto{\pgfqpoint{0.903608in}{3.025595in}}%
\pgfpathlineto{\pgfqpoint{0.903581in}{3.025559in}}%
\pgfpathlineto{\pgfqpoint{0.903554in}{3.025523in}}%
\pgfpathlineto{\pgfqpoint{0.903527in}{3.025487in}}%
\pgfpathlineto{\pgfqpoint{0.903500in}{3.025451in}}%
\pgfpathlineto{\pgfqpoint{0.903473in}{3.025415in}}%
\pgfpathlineto{\pgfqpoint{0.903446in}{3.025380in}}%
\pgfpathlineto{\pgfqpoint{0.903419in}{3.025344in}}%
\pgfpathlineto{\pgfqpoint{0.903392in}{3.025308in}}%
\pgfpathlineto{\pgfqpoint{0.903365in}{3.025272in}}%
\pgfpathlineto{\pgfqpoint{0.903338in}{3.025236in}}%
\pgfpathlineto{\pgfqpoint{0.903311in}{3.025201in}}%
\pgfpathlineto{\pgfqpoint{0.903284in}{3.025165in}}%
\pgfpathlineto{\pgfqpoint{0.903257in}{3.025129in}}%
\pgfpathlineto{\pgfqpoint{0.903230in}{3.025093in}}%
\pgfpathlineto{\pgfqpoint{0.903203in}{3.025057in}}%
\pgfpathlineto{\pgfqpoint{0.903176in}{3.025021in}}%
\pgfpathlineto{\pgfqpoint{0.903149in}{3.024986in}}%
\pgfpathlineto{\pgfqpoint{0.903122in}{3.024950in}}%
\pgfpathlineto{\pgfqpoint{0.903096in}{3.024914in}}%
\pgfpathlineto{\pgfqpoint{0.903069in}{3.024878in}}%
\pgfpathlineto{\pgfqpoint{0.903042in}{3.024842in}}%
\pgfpathlineto{\pgfqpoint{0.903015in}{3.024806in}}%
\pgfpathlineto{\pgfqpoint{0.902988in}{3.024770in}}%
\pgfpathlineto{\pgfqpoint{0.902961in}{3.024735in}}%
\pgfpathlineto{\pgfqpoint{0.902934in}{3.024699in}}%
\pgfpathlineto{\pgfqpoint{0.902907in}{3.024663in}}%
\pgfpathlineto{\pgfqpoint{0.902880in}{3.024627in}}%
\pgfpathlineto{\pgfqpoint{0.902853in}{3.024591in}}%
\pgfpathlineto{\pgfqpoint{0.902826in}{3.024555in}}%
\pgfpathlineto{\pgfqpoint{0.902800in}{3.024519in}}%
\pgfpathlineto{\pgfqpoint{0.902773in}{3.024483in}}%
\pgfpathlineto{\pgfqpoint{0.902746in}{3.024448in}}%
\pgfpathlineto{\pgfqpoint{0.902719in}{3.024412in}}%
\pgfpathlineto{\pgfqpoint{0.902692in}{3.024376in}}%
\pgfpathlineto{\pgfqpoint{0.902665in}{3.024340in}}%
\pgfpathlineto{\pgfqpoint{0.902638in}{3.024304in}}%
\pgfpathlineto{\pgfqpoint{0.902611in}{3.024268in}}%
\pgfpathlineto{\pgfqpoint{0.902584in}{3.024232in}}%
\pgfpathlineto{\pgfqpoint{0.902558in}{3.024196in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{3.024161in}}%
\pgfpathlineto{\pgfqpoint{0.902504in}{3.024125in}}%
\pgfpathlineto{\pgfqpoint{0.902477in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{0.902450in}{3.024053in}}%
\pgfpathlineto{\pgfqpoint{0.902423in}{3.024017in}}%
\pgfpathlineto{\pgfqpoint{0.902396in}{3.023981in}}%
\pgfpathlineto{\pgfqpoint{0.902370in}{3.023945in}}%
\pgfpathlineto{\pgfqpoint{0.902343in}{3.023909in}}%
\pgfpathlineto{\pgfqpoint{0.902316in}{3.023873in}}%
\pgfpathlineto{\pgfqpoint{0.902289in}{3.023837in}}%
\pgfpathlineto{\pgfqpoint{0.902262in}{3.023801in}}%
\pgfpathlineto{\pgfqpoint{0.902235in}{3.023766in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{3.023730in}}%
\pgfpathlineto{\pgfqpoint{0.902182in}{3.023694in}}%
\pgfpathlineto{\pgfqpoint{0.902155in}{3.023658in}}%
\pgfpathlineto{\pgfqpoint{0.902128in}{3.023622in}}%
\pgfpathlineto{\pgfqpoint{0.902101in}{3.023586in}}%
\pgfpathlineto{\pgfqpoint{0.902075in}{3.023550in}}%
\pgfpathlineto{\pgfqpoint{0.902048in}{3.023514in}}%
\pgfpathlineto{\pgfqpoint{0.902021in}{3.023478in}}%
\pgfpathlineto{\pgfqpoint{0.901994in}{3.023442in}}%
\pgfpathlineto{\pgfqpoint{0.901967in}{3.023406in}}%
\pgfpathlineto{\pgfqpoint{0.901940in}{3.023370in}}%
\pgfpathlineto{\pgfqpoint{0.901914in}{3.023334in}}%
\pgfpathlineto{\pgfqpoint{0.901887in}{3.023298in}}%
\pgfpathlineto{\pgfqpoint{0.901860in}{3.023262in}}%
\pgfpathlineto{\pgfqpoint{0.901833in}{3.023226in}}%
\pgfpathlineto{\pgfqpoint{0.901807in}{3.023191in}}%
\pgfpathlineto{\pgfqpoint{0.901780in}{3.023155in}}%
\pgfpathlineto{\pgfqpoint{0.901753in}{3.023119in}}%
\pgfpathlineto{\pgfqpoint{0.901726in}{3.023083in}}%
\pgfpathlineto{\pgfqpoint{0.901699in}{3.023047in}}%
\pgfpathlineto{\pgfqpoint{0.901673in}{3.023011in}}%
\pgfpathlineto{\pgfqpoint{0.901646in}{3.022975in}}%
\pgfpathlineto{\pgfqpoint{0.901619in}{3.022939in}}%
\pgfpathlineto{\pgfqpoint{0.901592in}{3.022903in}}%
\pgfpathlineto{\pgfqpoint{0.901566in}{3.022867in}}%
\pgfpathlineto{\pgfqpoint{0.901539in}{3.022831in}}%
\pgfpathlineto{\pgfqpoint{0.901512in}{3.022795in}}%
\pgfpathlineto{\pgfqpoint{0.901485in}{3.022759in}}%
\pgfpathlineto{\pgfqpoint{0.901459in}{3.022723in}}%
\pgfpathlineto{\pgfqpoint{0.901432in}{3.022687in}}%
\pgfpathlineto{\pgfqpoint{0.901405in}{3.022651in}}%
\pgfpathlineto{\pgfqpoint{0.901379in}{3.022615in}}%
\pgfpathlineto{\pgfqpoint{0.901352in}{3.022579in}}%
\pgfpathlineto{\pgfqpoint{0.901325in}{3.022543in}}%
\pgfpathlineto{\pgfqpoint{0.901298in}{3.022507in}}%
\pgfpathlineto{\pgfqpoint{0.901272in}{3.022471in}}%
\pgfpathlineto{\pgfqpoint{0.901245in}{3.022435in}}%
\pgfpathlineto{\pgfqpoint{0.901218in}{3.022399in}}%
\pgfpathlineto{\pgfqpoint{0.901191in}{3.022363in}}%
\pgfpathlineto{\pgfqpoint{0.901165in}{3.022327in}}%
\pgfpathlineto{\pgfqpoint{0.901138in}{3.022291in}}%
\pgfpathlineto{\pgfqpoint{0.901111in}{3.022255in}}%
\pgfpathlineto{\pgfqpoint{0.901085in}{3.022219in}}%
\pgfpathlineto{\pgfqpoint{0.901058in}{3.022183in}}%
\pgfpathlineto{\pgfqpoint{0.901031in}{3.022147in}}%
\pgfpathlineto{\pgfqpoint{0.901005in}{3.022111in}}%
\pgfpathlineto{\pgfqpoint{0.900978in}{3.022075in}}%
\pgfpathlineto{\pgfqpoint{0.900951in}{3.022039in}}%
\pgfpathlineto{\pgfqpoint{0.900925in}{3.022003in}}%
\pgfpathlineto{\pgfqpoint{0.900898in}{3.021967in}}%
\pgfpathlineto{\pgfqpoint{0.900871in}{3.021931in}}%
\pgfpathlineto{\pgfqpoint{0.900845in}{3.021895in}}%
\pgfpathlineto{\pgfqpoint{0.900818in}{3.021859in}}%
\pgfpathlineto{\pgfqpoint{0.900791in}{3.021822in}}%
\pgfpathlineto{\pgfqpoint{0.900765in}{3.021786in}}%
\pgfpathlineto{\pgfqpoint{0.900738in}{3.021750in}}%
\pgfpathlineto{\pgfqpoint{0.900711in}{3.021714in}}%
\pgfpathlineto{\pgfqpoint{0.900685in}{3.021678in}}%
\pgfpathlineto{\pgfqpoint{0.900658in}{3.021642in}}%
\pgfpathlineto{\pgfqpoint{0.900631in}{3.021606in}}%
\pgfpathlineto{\pgfqpoint{0.900605in}{3.021570in}}%
\pgfpathlineto{\pgfqpoint{0.900578in}{3.021534in}}%
\pgfpathlineto{\pgfqpoint{0.900551in}{3.021498in}}%
\pgfpathlineto{\pgfqpoint{0.900525in}{3.021462in}}%
\pgfpathlineto{\pgfqpoint{0.900498in}{3.021426in}}%
\pgfpathlineto{\pgfqpoint{0.900472in}{3.021390in}}%
\pgfpathlineto{\pgfqpoint{0.900445in}{3.021354in}}%
\pgfpathlineto{\pgfqpoint{0.900418in}{3.021318in}}%
\pgfpathlineto{\pgfqpoint{0.900392in}{3.021282in}}%
\pgfpathlineto{\pgfqpoint{0.900365in}{3.021245in}}%
\pgfpathlineto{\pgfqpoint{0.900339in}{3.021209in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{3.021173in}}%
\pgfpathlineto{\pgfqpoint{0.900285in}{3.021137in}}%
\pgfpathlineto{\pgfqpoint{0.900259in}{3.021101in}}%
\pgfpathlineto{\pgfqpoint{0.900232in}{3.021065in}}%
\pgfpathlineto{\pgfqpoint{0.900206in}{3.021029in}}%
\pgfpathlineto{\pgfqpoint{0.900179in}{3.020993in}}%
\pgfpathlineto{\pgfqpoint{0.900152in}{3.020957in}}%
\pgfpathlineto{\pgfqpoint{0.900126in}{3.020921in}}%
\pgfpathlineto{\pgfqpoint{0.900099in}{3.020885in}}%
\pgfpathlineto{\pgfqpoint{0.900073in}{3.020848in}}%
\pgfpathlineto{\pgfqpoint{0.900046in}{3.020812in}}%
\pgfpathlineto{\pgfqpoint{0.900020in}{3.020776in}}%
\pgfpathlineto{\pgfqpoint{0.899993in}{3.020740in}}%
\pgfpathlineto{\pgfqpoint{0.899966in}{3.020704in}}%
\pgfpathlineto{\pgfqpoint{0.899940in}{3.020668in}}%
\pgfpathlineto{\pgfqpoint{0.899913in}{3.020632in}}%
\pgfpathlineto{\pgfqpoint{0.899887in}{3.020596in}}%
\pgfpathlineto{\pgfqpoint{0.899860in}{3.020559in}}%
\pgfpathlineto{\pgfqpoint{0.899834in}{3.020523in}}%
\pgfpathlineto{\pgfqpoint{0.899807in}{3.020487in}}%
\pgfpathlineto{\pgfqpoint{0.899781in}{3.020451in}}%
\pgfpathlineto{\pgfqpoint{0.899754in}{3.020415in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{3.020379in}}%
\pgfpathlineto{\pgfqpoint{0.899701in}{3.020343in}}%
\pgfpathlineto{\pgfqpoint{0.899674in}{3.020307in}}%
\pgfpathlineto{\pgfqpoint{0.899648in}{3.020270in}}%
\pgfpathlineto{\pgfqpoint{0.899621in}{3.020234in}}%
\pgfpathlineto{\pgfqpoint{0.899595in}{3.020198in}}%
\pgfpathlineto{\pgfqpoint{0.899568in}{3.020162in}}%
\pgfpathlineto{\pgfqpoint{0.899542in}{3.020126in}}%
\pgfpathlineto{\pgfqpoint{0.899515in}{3.020090in}}%
\pgfpathlineto{\pgfqpoint{0.899489in}{3.020053in}}%
\pgfpathlineto{\pgfqpoint{0.899462in}{3.020017in}}%
\pgfpathlineto{\pgfqpoint{0.899436in}{3.019981in}}%
\pgfpathlineto{\pgfqpoint{0.899409in}{3.019945in}}%
\pgfpathlineto{\pgfqpoint{0.899383in}{3.019909in}}%
\pgfpathlineto{\pgfqpoint{0.899356in}{3.019873in}}%
\pgfpathlineto{\pgfqpoint{0.899330in}{3.019836in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{3.019800in}}%
\pgfpathlineto{\pgfqpoint{0.899277in}{3.019764in}}%
\pgfpathlineto{\pgfqpoint{0.899251in}{3.019728in}}%
\pgfpathlineto{\pgfqpoint{0.899224in}{3.019692in}}%
\pgfpathlineto{\pgfqpoint{0.899198in}{3.019656in}}%
\pgfpathlineto{\pgfqpoint{0.899171in}{3.019619in}}%
\pgfpathlineto{\pgfqpoint{0.899145in}{3.019583in}}%
\pgfpathlineto{\pgfqpoint{0.899118in}{3.019547in}}%
\pgfpathlineto{\pgfqpoint{0.899092in}{3.019511in}}%
\pgfpathlineto{\pgfqpoint{0.899065in}{3.019475in}}%
\pgfpathlineto{\pgfqpoint{0.899039in}{3.019438in}}%
\pgfpathlineto{\pgfqpoint{0.899013in}{3.019402in}}%
\pgfpathlineto{\pgfqpoint{0.898986in}{3.019366in}}%
\pgfpathlineto{\pgfqpoint{0.898960in}{3.019330in}}%
\pgfpathlineto{\pgfqpoint{0.898933in}{3.019294in}}%
\pgfpathlineto{\pgfqpoint{0.898907in}{3.019257in}}%
\pgfpathlineto{\pgfqpoint{0.898880in}{3.019221in}}%
\pgfpathlineto{\pgfqpoint{0.898854in}{3.019185in}}%
\pgfpathlineto{\pgfqpoint{0.898828in}{3.019149in}}%
\pgfpathlineto{\pgfqpoint{0.898801in}{3.019112in}}%
\pgfpathlineto{\pgfqpoint{0.898775in}{3.019076in}}%
\pgfpathlineto{\pgfqpoint{0.898748in}{3.019040in}}%
\pgfpathlineto{\pgfqpoint{0.898722in}{3.019004in}}%
\pgfpathlineto{\pgfqpoint{0.898696in}{3.018968in}}%
\pgfpathlineto{\pgfqpoint{0.898669in}{3.018931in}}%
\pgfpathlineto{\pgfqpoint{0.898643in}{3.018895in}}%
\pgfpathlineto{\pgfqpoint{0.898616in}{3.018859in}}%
\pgfpathlineto{\pgfqpoint{0.898590in}{3.018823in}}%
\pgfpathlineto{\pgfqpoint{0.898564in}{3.018786in}}%
\pgfpathlineto{\pgfqpoint{0.898537in}{3.018750in}}%
\pgfpathlineto{\pgfqpoint{0.898511in}{3.018714in}}%
\pgfpathlineto{\pgfqpoint{0.898484in}{3.018678in}}%
\pgfpathlineto{\pgfqpoint{0.898458in}{3.018641in}}%
\pgfpathlineto{\pgfqpoint{0.898432in}{3.018605in}}%
\pgfpathlineto{\pgfqpoint{0.898405in}{3.018569in}}%
\pgfpathlineto{\pgfqpoint{0.898379in}{3.018533in}}%
\pgfpathlineto{\pgfqpoint{0.898353in}{3.018496in}}%
\pgfpathlineto{\pgfqpoint{0.898326in}{3.018460in}}%
\pgfpathlineto{\pgfqpoint{0.898300in}{3.018424in}}%
\pgfpathlineto{\pgfqpoint{0.898274in}{3.018387in}}%
\pgfpathlineto{\pgfqpoint{0.898247in}{3.018351in}}%
\pgfpathlineto{\pgfqpoint{0.898221in}{3.018315in}}%
\pgfpathlineto{\pgfqpoint{0.898195in}{3.018279in}}%
\pgfpathlineto{\pgfqpoint{0.898168in}{3.018242in}}%
\pgfpathlineto{\pgfqpoint{0.898142in}{3.018206in}}%
\pgfpathlineto{\pgfqpoint{0.898116in}{3.018170in}}%
\pgfpathlineto{\pgfqpoint{0.898089in}{3.018133in}}%
\pgfpathlineto{\pgfqpoint{0.898063in}{3.018097in}}%
\pgfpathlineto{\pgfqpoint{0.898037in}{3.018061in}}%
\pgfpathlineto{\pgfqpoint{0.898010in}{3.018025in}}%
\pgfpathlineto{\pgfqpoint{0.897984in}{3.017988in}}%
\pgfpathlineto{\pgfqpoint{0.897958in}{3.017952in}}%
\pgfpathlineto{\pgfqpoint{0.897931in}{3.017916in}}%
\pgfpathlineto{\pgfqpoint{0.897905in}{3.017879in}}%
\pgfpathlineto{\pgfqpoint{0.897879in}{3.017843in}}%
\pgfpathlineto{\pgfqpoint{0.897853in}{3.017807in}}%
\pgfpathlineto{\pgfqpoint{0.897826in}{3.017770in}}%
\pgfpathlineto{\pgfqpoint{0.897800in}{3.017734in}}%
\pgfpathlineto{\pgfqpoint{0.897774in}{3.017698in}}%
\pgfpathlineto{\pgfqpoint{0.897747in}{3.017661in}}%
\pgfpathlineto{\pgfqpoint{0.897721in}{3.017625in}}%
\pgfpathlineto{\pgfqpoint{0.897695in}{3.017589in}}%
\pgfpathlineto{\pgfqpoint{0.897669in}{3.017553in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{3.017516in}}%
\pgfpathlineto{\pgfqpoint{0.897616in}{3.017480in}}%
\pgfpathlineto{\pgfqpoint{0.897590in}{3.017444in}}%
\pgfpathlineto{\pgfqpoint{0.897564in}{3.017407in}}%
\pgfpathlineto{\pgfqpoint{0.897537in}{3.017371in}}%
\pgfpathlineto{\pgfqpoint{0.897511in}{3.017334in}}%
\pgfpathlineto{\pgfqpoint{0.897485in}{3.017298in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{3.017262in}}%
\pgfpathlineto{\pgfqpoint{0.897432in}{3.017225in}}%
\pgfpathlineto{\pgfqpoint{0.897406in}{3.017189in}}%
\pgfpathlineto{\pgfqpoint{0.897380in}{3.017153in}}%
\pgfpathlineto{\pgfqpoint{0.897354in}{3.017116in}}%
\pgfpathlineto{\pgfqpoint{0.897328in}{3.017080in}}%
\pgfpathlineto{\pgfqpoint{0.897301in}{3.017044in}}%
\pgfpathlineto{\pgfqpoint{0.897275in}{3.017007in}}%
\pgfpathlineto{\pgfqpoint{0.897249in}{3.016971in}}%
\pgfpathlineto{\pgfqpoint{0.897223in}{3.016935in}}%
\pgfpathlineto{\pgfqpoint{0.897197in}{3.016898in}}%
\pgfpathlineto{\pgfqpoint{0.897170in}{3.016862in}}%
\pgfpathlineto{\pgfqpoint{0.897144in}{3.016825in}}%
\pgfpathlineto{\pgfqpoint{0.897118in}{3.016789in}}%
\pgfpathlineto{\pgfqpoint{0.897092in}{3.016753in}}%
\pgfpathlineto{\pgfqpoint{0.897066in}{3.016716in}}%
\pgfpathlineto{\pgfqpoint{0.897039in}{3.016680in}}%
\pgfpathlineto{\pgfqpoint{0.897013in}{3.016643in}}%
\pgfpathlineto{\pgfqpoint{0.896987in}{3.016607in}}%
\pgfpathlineto{\pgfqpoint{0.896961in}{3.016571in}}%
\pgfpathlineto{\pgfqpoint{0.896935in}{3.016534in}}%
\pgfpathlineto{\pgfqpoint{0.896909in}{3.016498in}}%
\pgfpathlineto{\pgfqpoint{0.896882in}{3.016462in}}%
\pgfpathlineto{\pgfqpoint{0.896856in}{3.016425in}}%
\pgfpathlineto{\pgfqpoint{0.896830in}{3.016389in}}%
\pgfpathlineto{\pgfqpoint{0.896804in}{3.016352in}}%
\pgfpathlineto{\pgfqpoint{0.896778in}{3.016316in}}%
\pgfpathlineto{\pgfqpoint{0.896752in}{3.016279in}}%
\pgfpathlineto{\pgfqpoint{0.896726in}{3.016243in}}%
\pgfpathlineto{\pgfqpoint{0.896699in}{3.016207in}}%
\pgfpathlineto{\pgfqpoint{0.896673in}{3.016170in}}%
\pgfpathlineto{\pgfqpoint{0.896647in}{3.016134in}}%
\pgfpathlineto{\pgfqpoint{0.896621in}{3.016097in}}%
\pgfpathlineto{\pgfqpoint{0.896595in}{3.016061in}}%
\pgfpathlineto{\pgfqpoint{0.896569in}{3.016024in}}%
\pgfpathlineto{\pgfqpoint{0.896543in}{3.015988in}}%
\pgfpathlineto{\pgfqpoint{0.896517in}{3.015952in}}%
\pgfpathlineto{\pgfqpoint{0.896491in}{3.015915in}}%
\pgfpathlineto{\pgfqpoint{0.896464in}{3.015879in}}%
\pgfpathlineto{\pgfqpoint{0.896438in}{3.015842in}}%
\pgfpathlineto{\pgfqpoint{0.896412in}{3.015806in}}%
\pgfpathlineto{\pgfqpoint{0.896386in}{3.015769in}}%
\pgfpathlineto{\pgfqpoint{0.896360in}{3.015733in}}%
\pgfpathlineto{\pgfqpoint{0.896334in}{3.015696in}}%
\pgfpathlineto{\pgfqpoint{0.896308in}{3.015660in}}%
\pgfpathlineto{\pgfqpoint{0.896282in}{3.015624in}}%
\pgfpathlineto{\pgfqpoint{0.896256in}{3.015587in}}%
\pgfpathlineto{\pgfqpoint{0.896230in}{3.015551in}}%
\pgfpathlineto{\pgfqpoint{0.896204in}{3.015514in}}%
\pgfpathlineto{\pgfqpoint{0.896178in}{3.015478in}}%
\pgfpathlineto{\pgfqpoint{0.896152in}{3.015441in}}%
\pgfpathlineto{\pgfqpoint{0.896126in}{3.015405in}}%
\pgfpathlineto{\pgfqpoint{0.896099in}{3.015368in}}%
\pgfpathlineto{\pgfqpoint{0.896073in}{3.015332in}}%
\pgfpathlineto{\pgfqpoint{0.896047in}{3.015295in}}%
\pgfpathlineto{\pgfqpoint{0.896021in}{3.015259in}}%
\pgfpathlineto{\pgfqpoint{0.895995in}{3.015222in}}%
\pgfpathlineto{\pgfqpoint{0.895969in}{3.015186in}}%
\pgfpathlineto{\pgfqpoint{0.895943in}{3.015149in}}%
\pgfpathlineto{\pgfqpoint{0.895917in}{3.015113in}}%
\pgfpathlineto{\pgfqpoint{0.895891in}{3.015076in}}%
\pgfpathlineto{\pgfqpoint{0.895865in}{3.015040in}}%
\pgfpathlineto{\pgfqpoint{0.895839in}{3.015003in}}%
\pgfpathlineto{\pgfqpoint{0.895813in}{3.014967in}}%
\pgfpathlineto{\pgfqpoint{0.895787in}{3.014930in}}%
\pgfpathlineto{\pgfqpoint{0.895761in}{3.014894in}}%
\pgfpathlineto{\pgfqpoint{0.895735in}{3.014857in}}%
\pgfpathlineto{\pgfqpoint{0.895709in}{3.014821in}}%
\pgfpathlineto{\pgfqpoint{0.895683in}{3.014784in}}%
\pgfpathlineto{\pgfqpoint{0.895657in}{3.014748in}}%
\pgfpathlineto{\pgfqpoint{0.895631in}{3.014711in}}%
\pgfpathlineto{\pgfqpoint{0.895605in}{3.014675in}}%
\pgfpathlineto{\pgfqpoint{0.895579in}{3.014638in}}%
\pgfpathlineto{\pgfqpoint{0.895553in}{3.014602in}}%
\pgfpathlineto{\pgfqpoint{0.895527in}{3.014565in}}%
\pgfpathlineto{\pgfqpoint{0.895501in}{3.014528in}}%
\pgfpathlineto{\pgfqpoint{0.895475in}{3.014492in}}%
\pgfpathlineto{\pgfqpoint{0.895449in}{3.014455in}}%
\pgfpathlineto{\pgfqpoint{0.895424in}{3.014419in}}%
\pgfpathlineto{\pgfqpoint{0.895398in}{3.014382in}}%
\pgfpathlineto{\pgfqpoint{0.895372in}{3.014346in}}%
\pgfpathlineto{\pgfqpoint{0.895346in}{3.014309in}}%
\pgfpathlineto{\pgfqpoint{0.895320in}{3.014273in}}%
\pgfpathlineto{\pgfqpoint{0.895294in}{3.014236in}}%
\pgfpathlineto{\pgfqpoint{0.895268in}{3.014200in}}%
\pgfpathlineto{\pgfqpoint{0.895242in}{3.014163in}}%
\pgfpathlineto{\pgfqpoint{0.895216in}{3.014126in}}%
\pgfpathlineto{\pgfqpoint{0.895190in}{3.014090in}}%
\pgfpathlineto{\pgfqpoint{0.895164in}{3.014053in}}%
\pgfpathlineto{\pgfqpoint{0.895138in}{3.014017in}}%
\pgfpathlineto{\pgfqpoint{0.895112in}{3.013980in}}%
\pgfpathlineto{\pgfqpoint{0.895087in}{3.013944in}}%
\pgfpathlineto{\pgfqpoint{0.895061in}{3.013907in}}%
\pgfpathlineto{\pgfqpoint{0.895035in}{3.013870in}}%
\pgfpathlineto{\pgfqpoint{0.895009in}{3.013834in}}%
\pgfpathlineto{\pgfqpoint{0.894983in}{3.013797in}}%
\pgfpathlineto{\pgfqpoint{0.894957in}{3.013761in}}%
\pgfpathlineto{\pgfqpoint{0.894931in}{3.013724in}}%
\pgfpathlineto{\pgfqpoint{0.894905in}{3.013687in}}%
\pgfpathlineto{\pgfqpoint{0.894879in}{3.013651in}}%
\pgfpathlineto{\pgfqpoint{0.894854in}{3.013614in}}%
\pgfpathlineto{\pgfqpoint{0.894828in}{3.013578in}}%
\pgfpathlineto{\pgfqpoint{0.894802in}{3.013541in}}%
\pgfpathlineto{\pgfqpoint{0.894776in}{3.013504in}}%
\pgfpathlineto{\pgfqpoint{0.894750in}{3.013468in}}%
\pgfpathlineto{\pgfqpoint{0.894724in}{3.013431in}}%
\pgfpathlineto{\pgfqpoint{0.894698in}{3.013395in}}%
\pgfpathlineto{\pgfqpoint{0.894673in}{3.013358in}}%
\pgfpathlineto{\pgfqpoint{0.894647in}{3.013321in}}%
\pgfpathlineto{\pgfqpoint{0.894621in}{3.013285in}}%
\pgfpathlineto{\pgfqpoint{0.894595in}{3.013248in}}%
\pgfpathlineto{\pgfqpoint{0.894569in}{3.013211in}}%
\pgfpathlineto{\pgfqpoint{0.894543in}{3.013175in}}%
\pgfpathlineto{\pgfqpoint{0.894518in}{3.013138in}}%
\pgfpathlineto{\pgfqpoint{0.894492in}{3.013101in}}%
\pgfpathlineto{\pgfqpoint{0.894466in}{3.013065in}}%
\pgfpathlineto{\pgfqpoint{0.894440in}{3.013028in}}%
\pgfpathlineto{\pgfqpoint{0.894414in}{3.012992in}}%
\pgfpathlineto{\pgfqpoint{0.894389in}{3.012955in}}%
\pgfpathlineto{\pgfqpoint{0.894363in}{3.012918in}}%
\pgfpathlineto{\pgfqpoint{0.894337in}{3.012882in}}%
\pgfpathlineto{\pgfqpoint{0.894311in}{3.012845in}}%
\pgfpathlineto{\pgfqpoint{0.894285in}{3.012808in}}%
\pgfpathlineto{\pgfqpoint{0.894260in}{3.012772in}}%
\pgfpathlineto{\pgfqpoint{0.894234in}{3.012735in}}%
\pgfpathlineto{\pgfqpoint{0.894208in}{3.012698in}}%
\pgfpathlineto{\pgfqpoint{0.894182in}{3.012662in}}%
\pgfpathlineto{\pgfqpoint{0.894157in}{3.012625in}}%
\pgfpathlineto{\pgfqpoint{0.894131in}{3.012588in}}%
\pgfpathlineto{\pgfqpoint{0.894105in}{3.012552in}}%
\pgfpathlineto{\pgfqpoint{0.894079in}{3.012515in}}%
\pgfpathlineto{\pgfqpoint{0.894054in}{3.012478in}}%
\pgfpathlineto{\pgfqpoint{0.894028in}{3.012442in}}%
\pgfpathlineto{\pgfqpoint{0.894002in}{3.012405in}}%
\pgfpathlineto{\pgfqpoint{0.893976in}{3.012368in}}%
\pgfpathlineto{\pgfqpoint{0.893951in}{3.012331in}}%
\pgfpathlineto{\pgfqpoint{0.893925in}{3.012295in}}%
\pgfpathlineto{\pgfqpoint{0.893899in}{3.012258in}}%
\pgfpathlineto{\pgfqpoint{0.893873in}{3.012221in}}%
\pgfpathlineto{\pgfqpoint{0.893848in}{3.012185in}}%
\pgfpathlineto{\pgfqpoint{0.893822in}{3.012148in}}%
\pgfpathlineto{\pgfqpoint{0.893796in}{3.012111in}}%
\pgfpathlineto{\pgfqpoint{0.893771in}{3.012075in}}%
\pgfpathlineto{\pgfqpoint{0.893745in}{3.012038in}}%
\pgfpathlineto{\pgfqpoint{0.893719in}{3.012001in}}%
\pgfpathlineto{\pgfqpoint{0.893693in}{3.011964in}}%
\pgfpathlineto{\pgfqpoint{0.893668in}{3.011928in}}%
\pgfpathlineto{\pgfqpoint{0.893642in}{3.011891in}}%
\pgfpathlineto{\pgfqpoint{0.893616in}{3.011854in}}%
\pgfpathlineto{\pgfqpoint{0.893591in}{3.011817in}}%
\pgfpathlineto{\pgfqpoint{0.893565in}{3.011781in}}%
\pgfpathlineto{\pgfqpoint{0.893539in}{3.011744in}}%
\pgfpathlineto{\pgfqpoint{0.893514in}{3.011707in}}%
\pgfpathlineto{\pgfqpoint{0.893488in}{3.011671in}}%
\pgfpathlineto{\pgfqpoint{0.893462in}{3.011634in}}%
\pgfpathlineto{\pgfqpoint{0.893437in}{3.011597in}}%
\pgfpathlineto{\pgfqpoint{0.893411in}{3.011560in}}%
\pgfpathlineto{\pgfqpoint{0.893385in}{3.011524in}}%
\pgfpathlineto{\pgfqpoint{0.893360in}{3.011487in}}%
\pgfpathlineto{\pgfqpoint{0.893334in}{3.011450in}}%
\pgfpathlineto{\pgfqpoint{0.893308in}{3.011413in}}%
\pgfpathlineto{\pgfqpoint{0.893283in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{0.893257in}{3.011340in}}%
\pgfpathlineto{\pgfqpoint{0.893232in}{3.011303in}}%
\pgfpathlineto{\pgfqpoint{0.893206in}{3.011266in}}%
\pgfpathlineto{\pgfqpoint{0.893180in}{3.011229in}}%
\pgfpathlineto{\pgfqpoint{0.893155in}{3.011193in}}%
\pgfpathlineto{\pgfqpoint{0.893129in}{3.011156in}}%
\pgfpathlineto{\pgfqpoint{0.893104in}{3.011119in}}%
\pgfpathlineto{\pgfqpoint{0.893078in}{3.011082in}}%
\pgfpathlineto{\pgfqpoint{0.893052in}{3.011045in}}%
\pgfpathlineto{\pgfqpoint{0.893027in}{3.011009in}}%
\pgfpathlineto{\pgfqpoint{0.893001in}{3.010972in}}%
\pgfpathlineto{\pgfqpoint{0.892976in}{3.010935in}}%
\pgfpathlineto{\pgfqpoint{0.892950in}{3.010898in}}%
\pgfpathlineto{\pgfqpoint{0.892924in}{3.010862in}}%
\pgfpathlineto{\pgfqpoint{0.892899in}{3.010825in}}%
\pgfpathlineto{\pgfqpoint{0.892873in}{3.010788in}}%
\pgfpathlineto{\pgfqpoint{0.892848in}{3.010751in}}%
\pgfpathlineto{\pgfqpoint{0.892822in}{3.010714in}}%
\pgfpathlineto{\pgfqpoint{0.892797in}{3.010677in}}%
\pgfpathlineto{\pgfqpoint{0.892771in}{3.010641in}}%
\pgfpathlineto{\pgfqpoint{0.892745in}{3.010604in}}%
\pgfpathlineto{\pgfqpoint{0.892720in}{3.010567in}}%
\pgfpathlineto{\pgfqpoint{0.892694in}{3.010530in}}%
\pgfpathlineto{\pgfqpoint{0.892669in}{3.010493in}}%
\pgfpathlineto{\pgfqpoint{0.892643in}{3.010457in}}%
\pgfpathlineto{\pgfqpoint{0.892618in}{3.010420in}}%
\pgfpathlineto{\pgfqpoint{0.892592in}{3.010383in}}%
\pgfpathlineto{\pgfqpoint{0.892567in}{3.010346in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{3.010309in}}%
\pgfpathlineto{\pgfqpoint{0.892516in}{3.010272in}}%
\pgfpathlineto{\pgfqpoint{0.892490in}{3.010235in}}%
\pgfpathlineto{\pgfqpoint{0.892465in}{3.010199in}}%
\pgfpathlineto{\pgfqpoint{0.892439in}{3.010162in}}%
\pgfpathlineto{\pgfqpoint{0.892414in}{3.010125in}}%
\pgfpathlineto{\pgfqpoint{0.892388in}{3.010088in}}%
\pgfpathlineto{\pgfqpoint{0.892363in}{3.010051in}}%
\pgfpathlineto{\pgfqpoint{0.892337in}{3.010014in}}%
\pgfpathlineto{\pgfqpoint{0.892312in}{3.009977in}}%
\pgfpathlineto{\pgfqpoint{0.892286in}{3.009941in}}%
\pgfpathlineto{\pgfqpoint{0.892261in}{3.009904in}}%
\pgfpathlineto{\pgfqpoint{0.892235in}{3.009867in}}%
\pgfpathlineto{\pgfqpoint{0.892210in}{3.009830in}}%
\pgfpathlineto{\pgfqpoint{0.892184in}{3.009793in}}%
\pgfpathlineto{\pgfqpoint{0.892159in}{3.009756in}}%
\pgfpathlineto{\pgfqpoint{0.892133in}{3.009719in}}%
\pgfpathlineto{\pgfqpoint{0.892108in}{3.009682in}}%
\pgfpathlineto{\pgfqpoint{0.892083in}{3.009646in}}%
\pgfpathlineto{\pgfqpoint{0.892057in}{3.009609in}}%
\pgfpathlineto{\pgfqpoint{0.892032in}{3.009572in}}%
\pgfpathlineto{\pgfqpoint{0.892006in}{3.009535in}}%
\pgfpathlineto{\pgfqpoint{0.891981in}{3.009498in}}%
\pgfpathlineto{\pgfqpoint{0.891955in}{3.009461in}}%
\pgfpathlineto{\pgfqpoint{0.891930in}{3.009424in}}%
\pgfpathlineto{\pgfqpoint{0.891905in}{3.009387in}}%
\pgfpathlineto{\pgfqpoint{0.891879in}{3.009350in}}%
\pgfpathlineto{\pgfqpoint{0.891854in}{3.009313in}}%
\pgfpathlineto{\pgfqpoint{0.891828in}{3.009277in}}%
\pgfpathlineto{\pgfqpoint{0.891803in}{3.009240in}}%
\pgfpathlineto{\pgfqpoint{0.891778in}{3.009203in}}%
\pgfpathlineto{\pgfqpoint{0.891752in}{3.009166in}}%
\pgfpathlineto{\pgfqpoint{0.891727in}{3.009129in}}%
\pgfpathlineto{\pgfqpoint{0.891701in}{3.009092in}}%
\pgfpathlineto{\pgfqpoint{0.891676in}{3.009055in}}%
\pgfpathlineto{\pgfqpoint{0.891651in}{3.009018in}}%
\pgfpathlineto{\pgfqpoint{0.891625in}{3.008981in}}%
\pgfpathlineto{\pgfqpoint{0.891600in}{3.008944in}}%
\pgfpathlineto{\pgfqpoint{0.891575in}{3.008907in}}%
\pgfpathlineto{\pgfqpoint{0.891549in}{3.008870in}}%
\pgfpathlineto{\pgfqpoint{0.891524in}{3.008833in}}%
\pgfpathlineto{\pgfqpoint{0.891498in}{3.008796in}}%
\pgfpathlineto{\pgfqpoint{0.891473in}{3.008759in}}%
\pgfpathlineto{\pgfqpoint{0.891448in}{3.008722in}}%
\pgfpathlineto{\pgfqpoint{0.891422in}{3.008685in}}%
\pgfpathlineto{\pgfqpoint{0.891397in}{3.008649in}}%
\pgfpathlineto{\pgfqpoint{0.891372in}{3.008612in}}%
\pgfpathlineto{\pgfqpoint{0.891346in}{3.008575in}}%
\pgfpathlineto{\pgfqpoint{0.891321in}{3.008538in}}%
\pgfpathlineto{\pgfqpoint{0.891296in}{3.008501in}}%
\pgfpathlineto{\pgfqpoint{0.891270in}{3.008464in}}%
\pgfpathlineto{\pgfqpoint{0.891245in}{3.008427in}}%
\pgfpathlineto{\pgfqpoint{0.891220in}{3.008390in}}%
\pgfpathlineto{\pgfqpoint{0.891195in}{3.008353in}}%
\pgfpathlineto{\pgfqpoint{0.891169in}{3.008316in}}%
\pgfpathlineto{\pgfqpoint{0.891144in}{3.008279in}}%
\pgfpathlineto{\pgfqpoint{0.891119in}{3.008242in}}%
\pgfpathlineto{\pgfqpoint{0.891093in}{3.008205in}}%
\pgfpathlineto{\pgfqpoint{0.891068in}{3.008168in}}%
\pgfpathlineto{\pgfqpoint{0.891043in}{3.008131in}}%
\pgfpathlineto{\pgfqpoint{0.891018in}{3.008094in}}%
\pgfpathlineto{\pgfqpoint{0.890992in}{3.008057in}}%
\pgfpathlineto{\pgfqpoint{0.890967in}{3.008020in}}%
\pgfpathlineto{\pgfqpoint{0.890942in}{3.007983in}}%
\pgfpathlineto{\pgfqpoint{0.890916in}{3.007946in}}%
\pgfpathlineto{\pgfqpoint{0.890891in}{3.007909in}}%
\pgfpathlineto{\pgfqpoint{0.890866in}{3.007872in}}%
\pgfpathlineto{\pgfqpoint{0.890841in}{3.007835in}}%
\pgfpathlineto{\pgfqpoint{0.890816in}{3.007798in}}%
\pgfpathlineto{\pgfqpoint{0.890790in}{3.007761in}}%
\pgfpathlineto{\pgfqpoint{0.890765in}{3.007724in}}%
\pgfpathlineto{\pgfqpoint{0.890740in}{3.007687in}}%
\pgfpathlineto{\pgfqpoint{0.890715in}{3.007649in}}%
\pgfpathlineto{\pgfqpoint{0.890689in}{3.007612in}}%
\pgfpathlineto{\pgfqpoint{0.890664in}{3.007575in}}%
\pgfpathlineto{\pgfqpoint{0.890639in}{3.007538in}}%
\pgfpathlineto{\pgfqpoint{0.890614in}{3.007501in}}%
\pgfpathlineto{\pgfqpoint{0.890589in}{3.007464in}}%
\pgfpathlineto{\pgfqpoint{0.890563in}{3.007427in}}%
\pgfpathlineto{\pgfqpoint{0.890538in}{3.007390in}}%
\pgfpathlineto{\pgfqpoint{0.890513in}{3.007353in}}%
\pgfpathlineto{\pgfqpoint{0.890488in}{3.007316in}}%
\pgfpathlineto{\pgfqpoint{0.890463in}{3.007279in}}%
\pgfpathlineto{\pgfqpoint{0.890437in}{3.007242in}}%
\pgfpathlineto{\pgfqpoint{0.890412in}{3.007205in}}%
\pgfpathlineto{\pgfqpoint{0.890387in}{3.007168in}}%
\pgfpathlineto{\pgfqpoint{0.890362in}{3.007131in}}%
\pgfpathlineto{\pgfqpoint{0.890337in}{3.007094in}}%
\pgfpathlineto{\pgfqpoint{0.890312in}{3.007057in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{3.007019in}}%
\pgfpathlineto{\pgfqpoint{0.890261in}{3.006982in}}%
\pgfpathlineto{\pgfqpoint{0.890236in}{3.006945in}}%
\pgfpathlineto{\pgfqpoint{0.890211in}{3.006908in}}%
\pgfpathlineto{\pgfqpoint{0.890186in}{3.006871in}}%
\pgfpathlineto{\pgfqpoint{0.890161in}{3.006834in}}%
\pgfpathlineto{\pgfqpoint{0.890136in}{3.006797in}}%
\pgfpathlineto{\pgfqpoint{0.890110in}{3.006760in}}%
\pgfpathlineto{\pgfqpoint{0.890085in}{3.006723in}}%
\pgfpathlineto{\pgfqpoint{0.890060in}{3.006686in}}%
\pgfpathlineto{\pgfqpoint{0.890035in}{3.006648in}}%
\pgfpathlineto{\pgfqpoint{0.890010in}{3.006611in}}%
\pgfpathlineto{\pgfqpoint{0.889985in}{3.006574in}}%
\pgfpathlineto{\pgfqpoint{0.889960in}{3.006537in}}%
\pgfpathlineto{\pgfqpoint{0.889935in}{3.006500in}}%
\pgfpathlineto{\pgfqpoint{0.889910in}{3.006463in}}%
\pgfpathlineto{\pgfqpoint{0.889885in}{3.006426in}}%
\pgfpathlineto{\pgfqpoint{0.889860in}{3.006389in}}%
\pgfpathlineto{\pgfqpoint{0.889834in}{3.006351in}}%
\pgfpathlineto{\pgfqpoint{0.889809in}{3.006314in}}%
\pgfpathlineto{\pgfqpoint{0.889784in}{3.006277in}}%
\pgfpathlineto{\pgfqpoint{0.889759in}{3.006240in}}%
\pgfpathlineto{\pgfqpoint{0.889734in}{3.006203in}}%
\pgfpathlineto{\pgfqpoint{0.889709in}{3.006166in}}%
\pgfpathlineto{\pgfqpoint{0.889684in}{3.006129in}}%
\pgfpathlineto{\pgfqpoint{0.889659in}{3.006091in}}%
\pgfpathlineto{\pgfqpoint{0.889634in}{3.006054in}}%
\pgfpathlineto{\pgfqpoint{0.889609in}{3.006017in}}%
\pgfpathlineto{\pgfqpoint{0.889584in}{3.005980in}}%
\pgfpathlineto{\pgfqpoint{0.889559in}{3.005943in}}%
\pgfpathlineto{\pgfqpoint{0.889534in}{3.005906in}}%
\pgfpathlineto{\pgfqpoint{0.889509in}{3.005868in}}%
\pgfpathlineto{\pgfqpoint{0.889484in}{3.005831in}}%
\pgfpathlineto{\pgfqpoint{0.889459in}{3.005794in}}%
\pgfpathlineto{\pgfqpoint{0.889434in}{3.005757in}}%
\pgfpathlineto{\pgfqpoint{0.889409in}{3.005720in}}%
\pgfpathlineto{\pgfqpoint{0.889384in}{3.005682in}}%
\pgfpathlineto{\pgfqpoint{0.889359in}{3.005645in}}%
\pgfpathlineto{\pgfqpoint{0.889334in}{3.005608in}}%
\pgfpathlineto{\pgfqpoint{0.889309in}{3.005571in}}%
\pgfpathlineto{\pgfqpoint{0.889284in}{3.005534in}}%
\pgfpathlineto{\pgfqpoint{0.889259in}{3.005497in}}%
\pgfpathlineto{\pgfqpoint{0.889234in}{3.005459in}}%
\pgfpathlineto{\pgfqpoint{0.889209in}{3.005422in}}%
\pgfpathlineto{\pgfqpoint{0.889184in}{3.005385in}}%
\pgfpathlineto{\pgfqpoint{0.889159in}{3.005348in}}%
\pgfpathlineto{\pgfqpoint{0.889134in}{3.005310in}}%
\pgfpathlineto{\pgfqpoint{0.889109in}{3.005273in}}%
\pgfpathlineto{\pgfqpoint{0.889084in}{3.005236in}}%
\pgfpathlineto{\pgfqpoint{0.889059in}{3.005199in}}%
\pgfpathlineto{\pgfqpoint{0.889034in}{3.005162in}}%
\pgfpathlineto{\pgfqpoint{0.889009in}{3.005124in}}%
\pgfpathlineto{\pgfqpoint{0.888984in}{3.005087in}}%
\pgfpathlineto{\pgfqpoint{0.888960in}{3.005050in}}%
\pgfpathlineto{\pgfqpoint{0.888935in}{3.005013in}}%
\pgfpathlineto{\pgfqpoint{0.888910in}{3.004975in}}%
\pgfpathlineto{\pgfqpoint{0.888885in}{3.004938in}}%
\pgfpathlineto{\pgfqpoint{0.888860in}{3.004901in}}%
\pgfpathlineto{\pgfqpoint{0.888835in}{3.004864in}}%
\pgfpathlineto{\pgfqpoint{0.888810in}{3.004826in}}%
\pgfpathlineto{\pgfqpoint{0.888785in}{3.004789in}}%
\pgfpathlineto{\pgfqpoint{0.888760in}{3.004752in}}%
\pgfpathlineto{\pgfqpoint{0.888735in}{3.004715in}}%
\pgfpathlineto{\pgfqpoint{0.888711in}{3.004677in}}%
\pgfpathlineto{\pgfqpoint{0.888686in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{0.888661in}{3.004603in}}%
\pgfpathlineto{\pgfqpoint{0.888636in}{3.004566in}}%
\pgfpathlineto{\pgfqpoint{0.888611in}{3.004528in}}%
\pgfpathlineto{\pgfqpoint{0.888586in}{3.004491in}}%
\pgfpathlineto{\pgfqpoint{0.888561in}{3.004454in}}%
\pgfpathlineto{\pgfqpoint{0.888536in}{3.004416in}}%
\pgfpathlineto{\pgfqpoint{0.888512in}{3.004379in}}%
\pgfpathlineto{\pgfqpoint{0.888487in}{3.004342in}}%
\pgfpathlineto{\pgfqpoint{0.888462in}{3.004305in}}%
\pgfpathlineto{\pgfqpoint{0.888437in}{3.004267in}}%
\pgfpathlineto{\pgfqpoint{0.888412in}{3.004230in}}%
\pgfpathlineto{\pgfqpoint{0.888387in}{3.004193in}}%
\pgfpathlineto{\pgfqpoint{0.888363in}{3.004155in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{3.004118in}}%
\pgfpathlineto{\pgfqpoint{0.888313in}{3.004081in}}%
\pgfpathlineto{\pgfqpoint{0.888288in}{3.004044in}}%
\pgfpathlineto{\pgfqpoint{0.888263in}{3.004006in}}%
\pgfpathlineto{\pgfqpoint{0.888239in}{3.003969in}}%
\pgfpathlineto{\pgfqpoint{0.888214in}{3.003932in}}%
\pgfpathlineto{\pgfqpoint{0.888189in}{3.003894in}}%
\pgfpathlineto{\pgfqpoint{0.888164in}{3.003857in}}%
\pgfpathlineto{\pgfqpoint{0.888140in}{3.003820in}}%
\pgfpathlineto{\pgfqpoint{0.888115in}{3.003782in}}%
\pgfpathlineto{\pgfqpoint{0.888090in}{3.003745in}}%
\pgfpathlineto{\pgfqpoint{0.888065in}{3.003708in}}%
\pgfpathlineto{\pgfqpoint{0.888040in}{3.003670in}}%
\pgfpathlineto{\pgfqpoint{0.888016in}{3.003633in}}%
\pgfpathlineto{\pgfqpoint{0.887991in}{3.003596in}}%
\pgfpathlineto{\pgfqpoint{0.887966in}{3.003558in}}%
\pgfpathlineto{\pgfqpoint{0.887941in}{3.003521in}}%
\pgfpathlineto{\pgfqpoint{0.887917in}{3.003484in}}%
\pgfpathlineto{\pgfqpoint{0.887892in}{3.003446in}}%
\pgfpathlineto{\pgfqpoint{0.887867in}{3.003409in}}%
\pgfpathlineto{\pgfqpoint{0.887843in}{3.003371in}}%
\pgfpathlineto{\pgfqpoint{0.887818in}{3.003334in}}%
\pgfpathlineto{\pgfqpoint{0.887793in}{3.003297in}}%
\pgfpathlineto{\pgfqpoint{0.887768in}{3.003259in}}%
\pgfpathlineto{\pgfqpoint{0.887744in}{3.003222in}}%
\pgfpathlineto{\pgfqpoint{0.887719in}{3.003185in}}%
\pgfpathlineto{\pgfqpoint{0.887694in}{3.003147in}}%
\pgfpathlineto{\pgfqpoint{0.887670in}{3.003110in}}%
\pgfpathlineto{\pgfqpoint{0.887645in}{3.003072in}}%
\pgfpathlineto{\pgfqpoint{0.887620in}{3.003035in}}%
\pgfpathlineto{\pgfqpoint{0.887596in}{3.002998in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{3.002960in}}%
\pgfpathlineto{\pgfqpoint{0.887546in}{3.002923in}}%
\pgfpathlineto{\pgfqpoint{0.887522in}{3.002885in}}%
\pgfpathlineto{\pgfqpoint{0.887497in}{3.002848in}}%
\pgfpathlineto{\pgfqpoint{0.887472in}{3.002811in}}%
\pgfpathlineto{\pgfqpoint{0.887448in}{3.002773in}}%
\pgfpathlineto{\pgfqpoint{0.887423in}{3.002736in}}%
\pgfpathlineto{\pgfqpoint{0.887398in}{3.002698in}}%
\pgfpathlineto{\pgfqpoint{0.887374in}{3.002661in}}%
\pgfpathlineto{\pgfqpoint{0.887349in}{3.002624in}}%
\pgfpathlineto{\pgfqpoint{0.887324in}{3.002586in}}%
\pgfpathlineto{\pgfqpoint{0.887300in}{3.002549in}}%
\pgfpathlineto{\pgfqpoint{0.887275in}{3.002511in}}%
\pgfpathlineto{\pgfqpoint{0.887250in}{3.002474in}}%
\pgfpathlineto{\pgfqpoint{0.887226in}{3.002436in}}%
\pgfpathlineto{\pgfqpoint{0.887201in}{3.002399in}}%
\pgfpathlineto{\pgfqpoint{0.887177in}{3.002362in}}%
\pgfpathlineto{\pgfqpoint{0.887152in}{3.002324in}}%
\pgfpathlineto{\pgfqpoint{0.887127in}{3.002287in}}%
\pgfpathlineto{\pgfqpoint{0.887103in}{3.002249in}}%
\pgfpathlineto{\pgfqpoint{0.887078in}{3.002212in}}%
\pgfpathlineto{\pgfqpoint{0.887054in}{3.002174in}}%
\pgfpathlineto{\pgfqpoint{0.887029in}{3.002137in}}%
\pgfpathlineto{\pgfqpoint{0.887005in}{3.002099in}}%
\pgfpathlineto{\pgfqpoint{0.886980in}{3.002062in}}%
\pgfpathlineto{\pgfqpoint{0.886955in}{3.002024in}}%
\pgfpathlineto{\pgfqpoint{0.886931in}{3.001987in}}%
\pgfpathlineto{\pgfqpoint{0.886906in}{3.001950in}}%
\pgfpathlineto{\pgfqpoint{0.886882in}{3.001912in}}%
\pgfpathlineto{\pgfqpoint{0.886857in}{3.001875in}}%
\pgfpathlineto{\pgfqpoint{0.886833in}{3.001837in}}%
\pgfpathlineto{\pgfqpoint{0.886808in}{3.001800in}}%
\pgfpathlineto{\pgfqpoint{0.886784in}{3.001762in}}%
\pgfpathlineto{\pgfqpoint{0.886759in}{3.001725in}}%
\pgfpathlineto{\pgfqpoint{0.886735in}{3.001687in}}%
\pgfpathlineto{\pgfqpoint{0.886710in}{3.001650in}}%
\pgfpathlineto{\pgfqpoint{0.886686in}{3.001612in}}%
\pgfpathlineto{\pgfqpoint{0.886661in}{3.001575in}}%
\pgfpathlineto{\pgfqpoint{0.886637in}{3.001537in}}%
\pgfpathlineto{\pgfqpoint{0.886612in}{3.001500in}}%
\pgfpathlineto{\pgfqpoint{0.886588in}{3.001462in}}%
\pgfpathlineto{\pgfqpoint{0.886563in}{3.001425in}}%
\pgfpathlineto{\pgfqpoint{0.886539in}{3.001387in}}%
\pgfpathlineto{\pgfqpoint{0.886514in}{3.001350in}}%
\pgfpathlineto{\pgfqpoint{0.886490in}{3.001312in}}%
\pgfpathlineto{\pgfqpoint{0.886465in}{3.001275in}}%
\pgfpathlineto{\pgfqpoint{0.886441in}{3.001237in}}%
\pgfpathlineto{\pgfqpoint{0.886416in}{3.001199in}}%
\pgfpathlineto{\pgfqpoint{0.886392in}{3.001162in}}%
\pgfpathlineto{\pgfqpoint{0.886367in}{3.001124in}}%
\pgfpathlineto{\pgfqpoint{0.886343in}{3.001087in}}%
\pgfpathlineto{\pgfqpoint{0.886318in}{3.001049in}}%
\pgfpathlineto{\pgfqpoint{0.886294in}{3.001012in}}%
\pgfpathlineto{\pgfqpoint{0.886270in}{3.000974in}}%
\pgfpathlineto{\pgfqpoint{0.886245in}{3.000937in}}%
\pgfpathlineto{\pgfqpoint{0.886221in}{3.000899in}}%
\pgfpathlineto{\pgfqpoint{0.886196in}{3.000862in}}%
\pgfpathlineto{\pgfqpoint{0.886172in}{3.000824in}}%
\pgfpathlineto{\pgfqpoint{0.886147in}{3.000786in}}%
\pgfpathlineto{\pgfqpoint{0.886123in}{3.000749in}}%
\pgfpathlineto{\pgfqpoint{0.886099in}{3.000711in}}%
\pgfpathlineto{\pgfqpoint{0.886074in}{3.000674in}}%
\pgfpathlineto{\pgfqpoint{0.886050in}{3.000636in}}%
\pgfpathlineto{\pgfqpoint{0.886025in}{3.000599in}}%
\pgfpathlineto{\pgfqpoint{0.886001in}{3.000561in}}%
\pgfpathlineto{\pgfqpoint{0.885977in}{3.000523in}}%
\pgfpathlineto{\pgfqpoint{0.885952in}{3.000486in}}%
\pgfpathlineto{\pgfqpoint{0.885928in}{3.000448in}}%
\pgfpathlineto{\pgfqpoint{0.885904in}{3.000411in}}%
\pgfpathlineto{\pgfqpoint{0.885879in}{3.000373in}}%
\pgfpathlineto{\pgfqpoint{0.885855in}{3.000335in}}%
\pgfpathlineto{\pgfqpoint{0.885831in}{3.000298in}}%
\pgfpathlineto{\pgfqpoint{0.885806in}{3.000260in}}%
\pgfpathlineto{\pgfqpoint{0.885782in}{3.000223in}}%
\pgfpathlineto{\pgfqpoint{0.885758in}{3.000185in}}%
\pgfpathlineto{\pgfqpoint{0.885733in}{3.000147in}}%
\pgfpathlineto{\pgfqpoint{0.885709in}{3.000110in}}%
\pgfpathlineto{\pgfqpoint{0.885685in}{3.000072in}}%
\pgfpathlineto{\pgfqpoint{0.885660in}{3.000035in}}%
\pgfpathlineto{\pgfqpoint{0.885636in}{2.999997in}}%
\pgfpathlineto{\pgfqpoint{0.885612in}{2.999959in}}%
\pgfpathlineto{\pgfqpoint{0.885587in}{2.999922in}}%
\pgfpathlineto{\pgfqpoint{0.885563in}{2.999884in}}%
\pgfpathlineto{\pgfqpoint{0.885539in}{2.999846in}}%
\pgfpathlineto{\pgfqpoint{0.885514in}{2.999809in}}%
\pgfpathlineto{\pgfqpoint{0.885490in}{2.999771in}}%
\pgfpathlineto{\pgfqpoint{0.885466in}{2.999733in}}%
\pgfpathlineto{\pgfqpoint{0.885442in}{2.999696in}}%
\pgfpathlineto{\pgfqpoint{0.885417in}{2.999658in}}%
\pgfpathlineto{\pgfqpoint{0.885393in}{2.999620in}}%
\pgfpathlineto{\pgfqpoint{0.885369in}{2.999583in}}%
\pgfpathlineto{\pgfqpoint{0.885345in}{2.999545in}}%
\pgfpathlineto{\pgfqpoint{0.885320in}{2.999507in}}%
\pgfpathlineto{\pgfqpoint{0.885296in}{2.999470in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{2.999432in}}%
\pgfpathlineto{\pgfqpoint{0.885248in}{2.999394in}}%
\pgfpathlineto{\pgfqpoint{0.885223in}{2.999357in}}%
\pgfpathlineto{\pgfqpoint{0.885199in}{2.999319in}}%
\pgfpathlineto{\pgfqpoint{0.885175in}{2.999281in}}%
\pgfpathlineto{\pgfqpoint{0.885151in}{2.999244in}}%
\pgfpathlineto{\pgfqpoint{0.885126in}{2.999206in}}%
\pgfpathlineto{\pgfqpoint{0.885102in}{2.999168in}}%
\pgfpathlineto{\pgfqpoint{0.885078in}{2.999131in}}%
\pgfpathlineto{\pgfqpoint{0.885054in}{2.999093in}}%
\pgfpathlineto{\pgfqpoint{0.885030in}{2.999055in}}%
\pgfpathlineto{\pgfqpoint{0.885005in}{2.999018in}}%
\pgfpathlineto{\pgfqpoint{0.884981in}{2.998980in}}%
\pgfpathlineto{\pgfqpoint{0.884957in}{2.998942in}}%
\pgfpathlineto{\pgfqpoint{0.884933in}{2.998904in}}%
\pgfpathlineto{\pgfqpoint{0.884909in}{2.998867in}}%
\pgfpathlineto{\pgfqpoint{0.884885in}{2.998829in}}%
\pgfpathlineto{\pgfqpoint{0.884860in}{2.998791in}}%
\pgfpathlineto{\pgfqpoint{0.884836in}{2.998754in}}%
\pgfpathlineto{\pgfqpoint{0.884812in}{2.998716in}}%
\pgfpathlineto{\pgfqpoint{0.884788in}{2.998678in}}%
\pgfpathlineto{\pgfqpoint{0.884764in}{2.998640in}}%
\pgfpathlineto{\pgfqpoint{0.884740in}{2.998603in}}%
\pgfpathlineto{\pgfqpoint{0.884716in}{2.998565in}}%
\pgfpathlineto{\pgfqpoint{0.884691in}{2.998527in}}%
\pgfpathlineto{\pgfqpoint{0.884667in}{2.998489in}}%
\pgfpathlineto{\pgfqpoint{0.884643in}{2.998452in}}%
\pgfpathlineto{\pgfqpoint{0.884619in}{2.998414in}}%
\pgfpathlineto{\pgfqpoint{0.884595in}{2.998376in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{2.998338in}}%
\pgfpathlineto{\pgfqpoint{0.884547in}{2.998301in}}%
\pgfpathlineto{\pgfqpoint{0.884523in}{2.998263in}}%
\pgfpathlineto{\pgfqpoint{0.884499in}{2.998225in}}%
\pgfpathlineto{\pgfqpoint{0.884474in}{2.998187in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{2.998150in}}%
\pgfpathlineto{\pgfqpoint{0.884426in}{2.998112in}}%
\pgfpathlineto{\pgfqpoint{0.884402in}{2.998074in}}%
\pgfpathlineto{\pgfqpoint{0.884378in}{2.998036in}}%
\pgfpathlineto{\pgfqpoint{0.884354in}{2.997998in}}%
\pgfpathlineto{\pgfqpoint{0.884330in}{2.997961in}}%
\pgfpathlineto{\pgfqpoint{0.884306in}{2.997923in}}%
\pgfpathlineto{\pgfqpoint{0.884282in}{2.997885in}}%
\pgfpathlineto{\pgfqpoint{0.884258in}{2.997847in}}%
\pgfpathlineto{\pgfqpoint{0.884234in}{2.997810in}}%
\pgfpathlineto{\pgfqpoint{0.884210in}{2.997772in}}%
\pgfpathlineto{\pgfqpoint{0.884186in}{2.997734in}}%
\pgfpathlineto{\pgfqpoint{0.884162in}{2.997696in}}%
\pgfpathlineto{\pgfqpoint{0.884138in}{2.997658in}}%
\pgfpathlineto{\pgfqpoint{0.884114in}{2.997620in}}%
\pgfpathlineto{\pgfqpoint{0.884090in}{2.997583in}}%
\pgfpathlineto{\pgfqpoint{0.884066in}{2.997545in}}%
\pgfpathlineto{\pgfqpoint{0.884042in}{2.997507in}}%
\pgfpathlineto{\pgfqpoint{0.884018in}{2.997469in}}%
\pgfpathlineto{\pgfqpoint{0.883994in}{2.997431in}}%
\pgfpathlineto{\pgfqpoint{0.883970in}{2.997394in}}%
\pgfpathlineto{\pgfqpoint{0.883946in}{2.997356in}}%
\pgfpathlineto{\pgfqpoint{0.883922in}{2.997318in}}%
\pgfpathlineto{\pgfqpoint{0.883898in}{2.997280in}}%
\pgfpathlineto{\pgfqpoint{0.883874in}{2.997242in}}%
\pgfpathlineto{\pgfqpoint{0.883850in}{2.997204in}}%
\pgfpathlineto{\pgfqpoint{0.883826in}{2.997166in}}%
\pgfpathlineto{\pgfqpoint{0.883802in}{2.997129in}}%
\pgfpathlineto{\pgfqpoint{0.883778in}{2.997091in}}%
\pgfpathlineto{\pgfqpoint{0.883754in}{2.997053in}}%
\pgfpathlineto{\pgfqpoint{0.883730in}{2.997015in}}%
\pgfpathlineto{\pgfqpoint{0.883706in}{2.996977in}}%
\pgfpathlineto{\pgfqpoint{0.883682in}{2.996939in}}%
\pgfpathlineto{\pgfqpoint{0.883658in}{2.996901in}}%
\pgfpathlineto{\pgfqpoint{0.883635in}{2.996864in}}%
\pgfpathlineto{\pgfqpoint{0.883611in}{2.996826in}}%
\pgfpathlineto{\pgfqpoint{0.883587in}{2.996788in}}%
\pgfpathlineto{\pgfqpoint{0.883563in}{2.996750in}}%
\pgfpathlineto{\pgfqpoint{0.883539in}{2.996712in}}%
\pgfpathlineto{\pgfqpoint{0.883515in}{2.996674in}}%
\pgfpathlineto{\pgfqpoint{0.883491in}{2.996636in}}%
\pgfpathlineto{\pgfqpoint{0.883467in}{2.996598in}}%
\pgfpathlineto{\pgfqpoint{0.883443in}{2.996560in}}%
\pgfpathlineto{\pgfqpoint{0.883420in}{2.996523in}}%
\pgfpathlineto{\pgfqpoint{0.883396in}{2.996485in}}%
\pgfpathlineto{\pgfqpoint{0.883372in}{2.996447in}}%
\pgfpathlineto{\pgfqpoint{0.883348in}{2.996409in}}%
\pgfpathlineto{\pgfqpoint{0.883324in}{2.996371in}}%
\pgfpathlineto{\pgfqpoint{0.883300in}{2.996333in}}%
\pgfpathlineto{\pgfqpoint{0.883276in}{2.996295in}}%
\pgfpathlineto{\pgfqpoint{0.883253in}{2.996257in}}%
\pgfpathlineto{\pgfqpoint{0.883229in}{2.996219in}}%
\pgfpathlineto{\pgfqpoint{0.883205in}{2.996181in}}%
\pgfpathlineto{\pgfqpoint{0.883181in}{2.996143in}}%
\pgfpathlineto{\pgfqpoint{0.883157in}{2.996105in}}%
\pgfpathlineto{\pgfqpoint{0.883134in}{2.996068in}}%
\pgfpathlineto{\pgfqpoint{0.883110in}{2.996030in}}%
\pgfpathlineto{\pgfqpoint{0.883086in}{2.995992in}}%
\pgfpathlineto{\pgfqpoint{0.883062in}{2.995954in}}%
\pgfpathlineto{\pgfqpoint{0.883038in}{2.995916in}}%
\pgfpathlineto{\pgfqpoint{0.883015in}{2.995878in}}%
\pgfpathlineto{\pgfqpoint{0.882991in}{2.995840in}}%
\pgfpathlineto{\pgfqpoint{0.882967in}{2.995802in}}%
\pgfpathlineto{\pgfqpoint{0.882943in}{2.995764in}}%
\pgfpathlineto{\pgfqpoint{0.882919in}{2.995726in}}%
\pgfpathlineto{\pgfqpoint{0.882896in}{2.995688in}}%
\pgfpathlineto{\pgfqpoint{0.882872in}{2.995650in}}%
\pgfpathlineto{\pgfqpoint{0.882848in}{2.995612in}}%
\pgfpathlineto{\pgfqpoint{0.882824in}{2.995574in}}%
\pgfpathlineto{\pgfqpoint{0.882801in}{2.995536in}}%
\pgfpathlineto{\pgfqpoint{0.882777in}{2.995498in}}%
\pgfpathlineto{\pgfqpoint{0.882753in}{2.995460in}}%
\pgfpathlineto{\pgfqpoint{0.882730in}{2.995422in}}%
\pgfpathlineto{\pgfqpoint{0.882706in}{2.995384in}}%
\pgfpathlineto{\pgfqpoint{0.882682in}{2.995346in}}%
\pgfpathlineto{\pgfqpoint{0.882658in}{2.995308in}}%
\pgfpathlineto{\pgfqpoint{0.882635in}{2.995270in}}%
\pgfpathlineto{\pgfqpoint{0.882611in}{2.995232in}}%
\pgfpathlineto{\pgfqpoint{0.882587in}{2.995194in}}%
\pgfpathlineto{\pgfqpoint{0.882564in}{2.995156in}}%
\pgfpathlineto{\pgfqpoint{0.882540in}{2.995118in}}%
\pgfpathlineto{\pgfqpoint{0.882516in}{2.995080in}}%
\pgfpathlineto{\pgfqpoint{0.882493in}{2.995042in}}%
\pgfpathlineto{\pgfqpoint{0.882469in}{2.995004in}}%
\pgfpathlineto{\pgfqpoint{0.882445in}{2.994966in}}%
\pgfpathlineto{\pgfqpoint{0.882422in}{2.994928in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{2.994890in}}%
\pgfpathlineto{\pgfqpoint{0.882374in}{2.994852in}}%
\pgfpathlineto{\pgfqpoint{0.882351in}{2.994814in}}%
\pgfpathlineto{\pgfqpoint{0.882327in}{2.994776in}}%
\pgfpathlineto{\pgfqpoint{0.882303in}{2.994738in}}%
\pgfpathlineto{\pgfqpoint{0.882280in}{2.994700in}}%
\pgfpathlineto{\pgfqpoint{0.882256in}{2.994662in}}%
\pgfpathlineto{\pgfqpoint{0.882232in}{2.994624in}}%
\pgfpathlineto{\pgfqpoint{0.882209in}{2.994586in}}%
\pgfpathlineto{\pgfqpoint{0.882185in}{2.994547in}}%
\pgfpathlineto{\pgfqpoint{0.882162in}{2.994509in}}%
\pgfpathlineto{\pgfqpoint{0.882138in}{2.994471in}}%
\pgfpathlineto{\pgfqpoint{0.882114in}{2.994433in}}%
\pgfpathlineto{\pgfqpoint{0.882091in}{2.994395in}}%
\pgfpathlineto{\pgfqpoint{0.882067in}{2.994357in}}%
\pgfpathlineto{\pgfqpoint{0.882044in}{2.994319in}}%
\pgfpathlineto{\pgfqpoint{0.882020in}{2.994281in}}%
\pgfpathlineto{\pgfqpoint{0.881996in}{2.994243in}}%
\pgfpathlineto{\pgfqpoint{0.881973in}{2.994205in}}%
\pgfpathlineto{\pgfqpoint{0.881949in}{2.994167in}}%
\pgfpathlineto{\pgfqpoint{0.881926in}{2.994129in}}%
\pgfpathlineto{\pgfqpoint{0.881902in}{2.994091in}}%
\pgfpathlineto{\pgfqpoint{0.881879in}{2.994052in}}%
\pgfpathlineto{\pgfqpoint{0.881855in}{2.994014in}}%
\pgfpathlineto{\pgfqpoint{0.881832in}{2.993976in}}%
\pgfpathlineto{\pgfqpoint{0.881808in}{2.993938in}}%
\pgfpathlineto{\pgfqpoint{0.881785in}{2.993900in}}%
\pgfpathlineto{\pgfqpoint{0.881761in}{2.993862in}}%
\pgfpathlineto{\pgfqpoint{0.881738in}{2.993824in}}%
\pgfpathlineto{\pgfqpoint{0.881714in}{2.993786in}}%
\pgfpathlineto{\pgfqpoint{0.881691in}{2.993747in}}%
\pgfpathlineto{\pgfqpoint{0.881667in}{2.993709in}}%
\pgfpathlineto{\pgfqpoint{0.881644in}{2.993671in}}%
\pgfpathlineto{\pgfqpoint{0.881620in}{2.993633in}}%
\pgfpathlineto{\pgfqpoint{0.881597in}{2.993595in}}%
\pgfpathlineto{\pgfqpoint{0.881573in}{2.993557in}}%
\pgfpathlineto{\pgfqpoint{0.881550in}{2.993519in}}%
\pgfpathlineto{\pgfqpoint{0.881526in}{2.993481in}}%
\pgfpathlineto{\pgfqpoint{0.881503in}{2.993442in}}%
\pgfpathlineto{\pgfqpoint{0.881479in}{2.993404in}}%
\pgfpathlineto{\pgfqpoint{0.881456in}{2.993366in}}%
\pgfpathlineto{\pgfqpoint{0.881432in}{2.993328in}}%
\pgfpathlineto{\pgfqpoint{0.881409in}{2.993290in}}%
\pgfpathlineto{\pgfqpoint{0.881385in}{2.993252in}}%
\pgfpathlineto{\pgfqpoint{0.881362in}{2.993213in}}%
\pgfpathlineto{\pgfqpoint{0.881339in}{2.993175in}}%
\pgfpathlineto{\pgfqpoint{0.881315in}{2.993137in}}%
\pgfpathlineto{\pgfqpoint{0.881292in}{2.993099in}}%
\pgfpathlineto{\pgfqpoint{0.881268in}{2.993061in}}%
\pgfpathlineto{\pgfqpoint{0.881245in}{2.993023in}}%
\pgfpathlineto{\pgfqpoint{0.881222in}{2.992984in}}%
\pgfpathlineto{\pgfqpoint{0.881198in}{2.992946in}}%
\pgfpathlineto{\pgfqpoint{0.881175in}{2.992908in}}%
\pgfpathlineto{\pgfqpoint{0.881151in}{2.992870in}}%
\pgfpathlineto{\pgfqpoint{0.881128in}{2.992832in}}%
\pgfpathlineto{\pgfqpoint{0.881105in}{2.992793in}}%
\pgfpathlineto{\pgfqpoint{0.881081in}{2.992755in}}%
\pgfpathlineto{\pgfqpoint{0.881058in}{2.992717in}}%
\pgfpathlineto{\pgfqpoint{0.881034in}{2.992679in}}%
\pgfpathlineto{\pgfqpoint{0.881011in}{2.992640in}}%
\pgfpathlineto{\pgfqpoint{0.880988in}{2.992602in}}%
\pgfpathlineto{\pgfqpoint{0.880964in}{2.992564in}}%
\pgfpathlineto{\pgfqpoint{0.880941in}{2.992526in}}%
\pgfpathlineto{\pgfqpoint{0.880918in}{2.992488in}}%
\pgfpathlineto{\pgfqpoint{0.880894in}{2.992449in}}%
\pgfpathlineto{\pgfqpoint{0.880871in}{2.992411in}}%
\pgfpathlineto{\pgfqpoint{0.880848in}{2.992373in}}%
\pgfpathlineto{\pgfqpoint{0.880824in}{2.992335in}}%
\pgfpathlineto{\pgfqpoint{0.880801in}{2.992296in}}%
\pgfpathlineto{\pgfqpoint{0.880778in}{2.992258in}}%
\pgfpathlineto{\pgfqpoint{0.880755in}{2.992220in}}%
\pgfpathlineto{\pgfqpoint{0.880731in}{2.992182in}}%
\pgfpathlineto{\pgfqpoint{0.880708in}{2.992143in}}%
\pgfpathlineto{\pgfqpoint{0.880685in}{2.992105in}}%
\pgfpathlineto{\pgfqpoint{0.880661in}{2.992067in}}%
\pgfpathlineto{\pgfqpoint{0.880638in}{2.992029in}}%
\pgfpathlineto{\pgfqpoint{0.880615in}{2.991990in}}%
\pgfpathlineto{\pgfqpoint{0.880592in}{2.991952in}}%
\pgfpathlineto{\pgfqpoint{0.880568in}{2.991914in}}%
\pgfpathlineto{\pgfqpoint{0.880545in}{2.991876in}}%
\pgfpathlineto{\pgfqpoint{0.880522in}{2.991837in}}%
\pgfpathlineto{\pgfqpoint{0.880499in}{2.991799in}}%
\pgfpathlineto{\pgfqpoint{0.880475in}{2.991761in}}%
\pgfpathlineto{\pgfqpoint{0.880452in}{2.991722in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{2.991684in}}%
\pgfpathlineto{\pgfqpoint{0.880406in}{2.991646in}}%
\pgfpathlineto{\pgfqpoint{0.880382in}{2.991607in}}%
\pgfpathlineto{\pgfqpoint{0.880359in}{2.991569in}}%
\pgfpathlineto{\pgfqpoint{0.880336in}{2.991531in}}%
\pgfpathlineto{\pgfqpoint{0.880313in}{2.991493in}}%
\pgfpathlineto{\pgfqpoint{0.880290in}{2.991454in}}%
\pgfpathlineto{\pgfqpoint{0.880267in}{2.991416in}}%
\pgfpathlineto{\pgfqpoint{0.880243in}{2.991378in}}%
\pgfpathlineto{\pgfqpoint{0.880220in}{2.991339in}}%
\pgfpathlineto{\pgfqpoint{0.880197in}{2.991301in}}%
\pgfpathlineto{\pgfqpoint{0.880174in}{2.991263in}}%
\pgfpathlineto{\pgfqpoint{0.880151in}{2.991224in}}%
\pgfpathlineto{\pgfqpoint{0.880127in}{2.991186in}}%
\pgfpathlineto{\pgfqpoint{0.880104in}{2.991148in}}%
\pgfpathlineto{\pgfqpoint{0.880081in}{2.991109in}}%
\pgfpathlineto{\pgfqpoint{0.880058in}{2.991071in}}%
\pgfpathlineto{\pgfqpoint{0.880035in}{2.991033in}}%
\pgfpathlineto{\pgfqpoint{0.880012in}{2.990994in}}%
\pgfpathlineto{\pgfqpoint{0.879989in}{2.990956in}}%
\pgfpathlineto{\pgfqpoint{0.879966in}{2.990918in}}%
\pgfpathlineto{\pgfqpoint{0.879942in}{2.990879in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{2.990841in}}%
\pgfpathlineto{\pgfqpoint{0.879896in}{2.990802in}}%
\pgfpathlineto{\pgfqpoint{0.879873in}{2.990764in}}%
\pgfpathlineto{\pgfqpoint{0.879850in}{2.990726in}}%
\pgfpathlineto{\pgfqpoint{0.879827in}{2.990687in}}%
\pgfpathlineto{\pgfqpoint{0.879804in}{2.990649in}}%
\pgfpathlineto{\pgfqpoint{0.879781in}{2.990611in}}%
\pgfpathlineto{\pgfqpoint{0.879758in}{2.990572in}}%
\pgfpathlineto{\pgfqpoint{0.879735in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{0.879712in}{2.990495in}}%
\pgfpathlineto{\pgfqpoint{0.879688in}{2.990457in}}%
\pgfpathlineto{\pgfqpoint{0.879665in}{2.990419in}}%
\pgfpathlineto{\pgfqpoint{0.879642in}{2.990380in}}%
\pgfpathlineto{\pgfqpoint{0.879619in}{2.990342in}}%
\pgfpathlineto{\pgfqpoint{0.879596in}{2.990303in}}%
\pgfpathlineto{\pgfqpoint{0.879573in}{2.990265in}}%
\pgfpathlineto{\pgfqpoint{0.879550in}{2.990227in}}%
\pgfpathlineto{\pgfqpoint{0.879527in}{2.990188in}}%
\pgfpathlineto{\pgfqpoint{0.879504in}{2.990150in}}%
\pgfpathlineto{\pgfqpoint{0.879481in}{2.990111in}}%
\pgfpathlineto{\pgfqpoint{0.879458in}{2.990073in}}%
\pgfpathlineto{\pgfqpoint{0.879435in}{2.990034in}}%
\pgfpathlineto{\pgfqpoint{0.879412in}{2.989996in}}%
\pgfpathlineto{\pgfqpoint{0.879389in}{2.989958in}}%
\pgfpathlineto{\pgfqpoint{0.879366in}{2.989919in}}%
\pgfpathlineto{\pgfqpoint{0.879343in}{2.989881in}}%
\pgfpathlineto{\pgfqpoint{0.879320in}{2.989842in}}%
\pgfpathlineto{\pgfqpoint{0.879297in}{2.989804in}}%
\pgfpathlineto{\pgfqpoint{0.879274in}{2.989765in}}%
\pgfpathlineto{\pgfqpoint{0.879251in}{2.989727in}}%
\pgfpathlineto{\pgfqpoint{0.879228in}{2.989688in}}%
\pgfpathlineto{\pgfqpoint{0.879206in}{2.989650in}}%
\pgfpathlineto{\pgfqpoint{0.879183in}{2.989612in}}%
\pgfpathlineto{\pgfqpoint{0.879160in}{2.989573in}}%
\pgfpathlineto{\pgfqpoint{0.879137in}{2.989535in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.989496in}}%
\pgfpathlineto{\pgfqpoint{0.879091in}{2.989458in}}%
\pgfpathlineto{\pgfqpoint{0.879068in}{2.989419in}}%
\pgfpathlineto{\pgfqpoint{0.879045in}{2.989381in}}%
\pgfpathlineto{\pgfqpoint{0.879022in}{2.989342in}}%
\pgfpathlineto{\pgfqpoint{0.878999in}{2.989304in}}%
\pgfpathlineto{\pgfqpoint{0.878976in}{2.989265in}}%
\pgfpathlineto{\pgfqpoint{0.878953in}{2.989227in}}%
\pgfpathlineto{\pgfqpoint{0.878931in}{2.989188in}}%
\pgfpathlineto{\pgfqpoint{0.878908in}{2.989150in}}%
\pgfpathlineto{\pgfqpoint{0.878885in}{2.989111in}}%
\pgfpathlineto{\pgfqpoint{0.878862in}{2.989073in}}%
\pgfpathlineto{\pgfqpoint{0.878839in}{2.989034in}}%
\pgfpathlineto{\pgfqpoint{0.878816in}{2.988996in}}%
\pgfpathlineto{\pgfqpoint{0.878793in}{2.988957in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{2.988919in}}%
\pgfpathlineto{\pgfqpoint{0.878748in}{2.988880in}}%
\pgfpathlineto{\pgfqpoint{0.878725in}{2.988842in}}%
\pgfpathlineto{\pgfqpoint{0.878702in}{2.988803in}}%
\pgfpathlineto{\pgfqpoint{0.878679in}{2.988764in}}%
\pgfpathlineto{\pgfqpoint{0.878656in}{2.988726in}}%
\pgfpathlineto{\pgfqpoint{0.878634in}{2.988687in}}%
\pgfpathlineto{\pgfqpoint{0.878611in}{2.988649in}}%
\pgfpathlineto{\pgfqpoint{0.878588in}{2.988610in}}%
\pgfpathlineto{\pgfqpoint{0.878565in}{2.988572in}}%
\pgfpathlineto{\pgfqpoint{0.878542in}{2.988533in}}%
\pgfpathlineto{\pgfqpoint{0.878520in}{2.988495in}}%
\pgfpathlineto{\pgfqpoint{0.878497in}{2.988456in}}%
\pgfpathlineto{\pgfqpoint{0.878474in}{2.988418in}}%
\pgfpathlineto{\pgfqpoint{0.878451in}{2.988379in}}%
\pgfpathlineto{\pgfqpoint{0.878429in}{2.988340in}}%
\pgfpathlineto{\pgfqpoint{0.878406in}{2.988302in}}%
\pgfpathlineto{\pgfqpoint{0.878383in}{2.988263in}}%
\pgfpathlineto{\pgfqpoint{0.878360in}{2.988225in}}%
\pgfpathlineto{\pgfqpoint{0.878338in}{2.988186in}}%
\pgfpathlineto{\pgfqpoint{0.878315in}{2.988147in}}%
\pgfpathlineto{\pgfqpoint{0.878292in}{2.988109in}}%
\pgfpathlineto{\pgfqpoint{0.878269in}{2.988070in}}%
\pgfpathlineto{\pgfqpoint{0.878247in}{2.988032in}}%
\pgfpathlineto{\pgfqpoint{0.878224in}{2.987993in}}%
\pgfpathlineto{\pgfqpoint{0.878201in}{2.987954in}}%
\pgfpathlineto{\pgfqpoint{0.878179in}{2.987916in}}%
\pgfpathlineto{\pgfqpoint{0.878156in}{2.987877in}}%
\pgfpathlineto{\pgfqpoint{0.878133in}{2.987839in}}%
\pgfpathlineto{\pgfqpoint{0.878111in}{2.987800in}}%
\pgfpathlineto{\pgfqpoint{0.878088in}{2.987761in}}%
\pgfpathlineto{\pgfqpoint{0.878065in}{2.987723in}}%
\pgfpathlineto{\pgfqpoint{0.878042in}{2.987684in}}%
\pgfpathlineto{\pgfqpoint{0.878020in}{2.987646in}}%
\pgfpathlineto{\pgfqpoint{0.877997in}{2.987607in}}%
\pgfpathlineto{\pgfqpoint{0.877975in}{2.987568in}}%
\pgfpathlineto{\pgfqpoint{0.877952in}{2.987530in}}%
\pgfpathlineto{\pgfqpoint{0.877929in}{2.987491in}}%
\pgfpathlineto{\pgfqpoint{0.877907in}{2.987452in}}%
\pgfpathlineto{\pgfqpoint{0.877884in}{2.987414in}}%
\pgfpathlineto{\pgfqpoint{0.877861in}{2.987375in}}%
\pgfpathlineto{\pgfqpoint{0.877839in}{2.987336in}}%
\pgfpathlineto{\pgfqpoint{0.877816in}{2.987298in}}%
\pgfpathlineto{\pgfqpoint{0.877793in}{2.987259in}}%
\pgfpathlineto{\pgfqpoint{0.877771in}{2.987220in}}%
\pgfpathlineto{\pgfqpoint{0.877748in}{2.987182in}}%
\pgfpathlineto{\pgfqpoint{0.877726in}{2.987143in}}%
\pgfpathlineto{\pgfqpoint{0.877703in}{2.987104in}}%
\pgfpathlineto{\pgfqpoint{0.877681in}{2.987066in}}%
\pgfpathlineto{\pgfqpoint{0.877658in}{2.987027in}}%
\pgfpathlineto{\pgfqpoint{0.877635in}{2.986988in}}%
\pgfpathlineto{\pgfqpoint{0.877613in}{2.986950in}}%
\pgfpathlineto{\pgfqpoint{0.877590in}{2.986911in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{2.986872in}}%
\pgfpathlineto{\pgfqpoint{0.877545in}{2.986834in}}%
\pgfpathlineto{\pgfqpoint{0.877523in}{2.986795in}}%
\pgfpathlineto{\pgfqpoint{0.877500in}{2.986756in}}%
\pgfpathlineto{\pgfqpoint{0.877478in}{2.986718in}}%
\pgfpathlineto{\pgfqpoint{0.877455in}{2.986679in}}%
\pgfpathlineto{\pgfqpoint{0.877433in}{2.986640in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{2.986601in}}%
\pgfpathlineto{\pgfqpoint{0.877387in}{2.986563in}}%
\pgfpathlineto{\pgfqpoint{0.877365in}{2.986524in}}%
\pgfpathlineto{\pgfqpoint{0.877342in}{2.986485in}}%
\pgfpathlineto{\pgfqpoint{0.877320in}{2.986446in}}%
\pgfpathlineto{\pgfqpoint{0.877297in}{2.986408in}}%
\pgfpathlineto{\pgfqpoint{0.877275in}{2.986369in}}%
\pgfpathlineto{\pgfqpoint{0.877253in}{2.986330in}}%
\pgfpathlineto{\pgfqpoint{0.877230in}{2.986292in}}%
\pgfpathlineto{\pgfqpoint{0.877208in}{2.986253in}}%
\pgfpathlineto{\pgfqpoint{0.877185in}{2.986214in}}%
\pgfpathlineto{\pgfqpoint{0.877163in}{2.986175in}}%
\pgfpathlineto{\pgfqpoint{0.877140in}{2.986137in}}%
\pgfpathlineto{\pgfqpoint{0.877118in}{2.986098in}}%
\pgfpathlineto{\pgfqpoint{0.877095in}{2.986059in}}%
\pgfpathlineto{\pgfqpoint{0.877073in}{2.986020in}}%
\pgfpathlineto{\pgfqpoint{0.877051in}{2.985982in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{2.985943in}}%
\pgfpathlineto{\pgfqpoint{0.877006in}{2.985904in}}%
\pgfpathlineto{\pgfqpoint{0.876983in}{2.985865in}}%
\pgfpathlineto{\pgfqpoint{0.876961in}{2.985826in}}%
\pgfpathlineto{\pgfqpoint{0.876938in}{2.985788in}}%
\pgfpathlineto{\pgfqpoint{0.876916in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{0.876894in}{2.985710in}}%
\pgfpathlineto{\pgfqpoint{0.876871in}{2.985671in}}%
\pgfpathlineto{\pgfqpoint{0.876849in}{2.985632in}}%
\pgfpathlineto{\pgfqpoint{0.876827in}{2.985594in}}%
\pgfpathlineto{\pgfqpoint{0.876804in}{2.985555in}}%
\pgfpathlineto{\pgfqpoint{0.876782in}{2.985516in}}%
\pgfpathlineto{\pgfqpoint{0.876759in}{2.985477in}}%
\pgfpathlineto{\pgfqpoint{0.876737in}{2.985438in}}%
\pgfpathlineto{\pgfqpoint{0.876715in}{2.985400in}}%
\pgfpathlineto{\pgfqpoint{0.876692in}{2.985361in}}%
\pgfpathlineto{\pgfqpoint{0.876670in}{2.985322in}}%
\pgfpathlineto{\pgfqpoint{0.876648in}{2.985283in}}%
\pgfpathlineto{\pgfqpoint{0.876625in}{2.985244in}}%
\pgfpathlineto{\pgfqpoint{0.876603in}{2.985205in}}%
\pgfpathlineto{\pgfqpoint{0.876581in}{2.985167in}}%
\pgfpathlineto{\pgfqpoint{0.876559in}{2.985128in}}%
\pgfpathlineto{\pgfqpoint{0.876536in}{2.985089in}}%
\pgfpathlineto{\pgfqpoint{0.876514in}{2.985050in}}%
\pgfpathlineto{\pgfqpoint{0.876492in}{2.985011in}}%
\pgfpathlineto{\pgfqpoint{0.876469in}{2.984972in}}%
\pgfpathlineto{\pgfqpoint{0.876447in}{2.984934in}}%
\pgfpathlineto{\pgfqpoint{0.876425in}{2.984895in}}%
\pgfpathlineto{\pgfqpoint{0.876403in}{2.984856in}}%
\pgfpathlineto{\pgfqpoint{0.876380in}{2.984817in}}%
\pgfpathlineto{\pgfqpoint{0.876358in}{2.984778in}}%
\pgfpathlineto{\pgfqpoint{0.876336in}{2.984739in}}%
\pgfpathlineto{\pgfqpoint{0.876314in}{2.984700in}}%
\pgfpathlineto{\pgfqpoint{0.876291in}{2.984662in}}%
\pgfpathlineto{\pgfqpoint{0.876269in}{2.984623in}}%
\pgfpathlineto{\pgfqpoint{0.876247in}{2.984584in}}%
\pgfpathlineto{\pgfqpoint{0.876225in}{2.984545in}}%
\pgfpathlineto{\pgfqpoint{0.876202in}{2.984506in}}%
\pgfpathlineto{\pgfqpoint{0.876180in}{2.984467in}}%
\pgfpathlineto{\pgfqpoint{0.876158in}{2.984428in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{2.984389in}}%
\pgfpathlineto{\pgfqpoint{0.876114in}{2.984350in}}%
\pgfpathlineto{\pgfqpoint{0.876092in}{2.984311in}}%
\pgfpathlineto{\pgfqpoint{0.876069in}{2.984273in}}%
\pgfpathlineto{\pgfqpoint{0.876047in}{2.984234in}}%
\pgfpathlineto{\pgfqpoint{0.876025in}{2.984195in}}%
\pgfpathlineto{\pgfqpoint{0.876003in}{2.984156in}}%
\pgfpathlineto{\pgfqpoint{0.875981in}{2.984117in}}%
\pgfpathlineto{\pgfqpoint{0.875959in}{2.984078in}}%
\pgfpathlineto{\pgfqpoint{0.875936in}{2.984039in}}%
\pgfpathlineto{\pgfqpoint{0.875914in}{2.984000in}}%
\pgfpathlineto{\pgfqpoint{0.875892in}{2.983961in}}%
\pgfpathlineto{\pgfqpoint{0.875870in}{2.983922in}}%
\pgfpathlineto{\pgfqpoint{0.875848in}{2.983883in}}%
\pgfpathlineto{\pgfqpoint{0.875826in}{2.983844in}}%
\pgfpathlineto{\pgfqpoint{0.875804in}{2.983805in}}%
\pgfpathlineto{\pgfqpoint{0.875782in}{2.983766in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{2.983727in}}%
\pgfpathlineto{\pgfqpoint{0.875737in}{2.983689in}}%
\pgfpathlineto{\pgfqpoint{0.875715in}{2.983650in}}%
\pgfpathlineto{\pgfqpoint{0.875693in}{2.983611in}}%
\pgfpathlineto{\pgfqpoint{0.875671in}{2.983572in}}%
\pgfpathlineto{\pgfqpoint{0.875649in}{2.983533in}}%
\pgfpathlineto{\pgfqpoint{0.875627in}{2.983494in}}%
\pgfpathlineto{\pgfqpoint{0.875605in}{2.983455in}}%
\pgfpathlineto{\pgfqpoint{0.875583in}{2.983416in}}%
\pgfpathlineto{\pgfqpoint{0.875561in}{2.983377in}}%
\pgfpathlineto{\pgfqpoint{0.875539in}{2.983338in}}%
\pgfpathlineto{\pgfqpoint{0.875517in}{2.983299in}}%
\pgfpathlineto{\pgfqpoint{0.875495in}{2.983260in}}%
\pgfpathlineto{\pgfqpoint{0.875473in}{2.983221in}}%
\pgfpathlineto{\pgfqpoint{0.875451in}{2.983182in}}%
\pgfpathlineto{\pgfqpoint{0.875429in}{2.983143in}}%
\pgfpathlineto{\pgfqpoint{0.875407in}{2.983104in}}%
\pgfpathlineto{\pgfqpoint{0.875385in}{2.983065in}}%
\pgfpathlineto{\pgfqpoint{0.875363in}{2.983026in}}%
\pgfpathlineto{\pgfqpoint{0.875341in}{2.982987in}}%
\pgfpathlineto{\pgfqpoint{0.875319in}{2.982948in}}%
\pgfpathlineto{\pgfqpoint{0.875297in}{2.982909in}}%
\pgfpathlineto{\pgfqpoint{0.875275in}{2.982870in}}%
\pgfpathlineto{\pgfqpoint{0.875253in}{2.982831in}}%
\pgfpathlineto{\pgfqpoint{0.875231in}{2.982792in}}%
\pgfpathlineto{\pgfqpoint{0.875209in}{2.982753in}}%
\pgfpathlineto{\pgfqpoint{0.875187in}{2.982713in}}%
\pgfpathlineto{\pgfqpoint{0.875165in}{2.982674in}}%
\pgfpathlineto{\pgfqpoint{0.875143in}{2.982635in}}%
\pgfpathlineto{\pgfqpoint{0.875121in}{2.982596in}}%
\pgfpathlineto{\pgfqpoint{0.875099in}{2.982557in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{2.982518in}}%
\pgfpathlineto{\pgfqpoint{0.875055in}{2.982479in}}%
\pgfpathlineto{\pgfqpoint{0.875033in}{2.982440in}}%
\pgfpathlineto{\pgfqpoint{0.875011in}{2.982401in}}%
\pgfpathlineto{\pgfqpoint{0.874990in}{2.982362in}}%
\pgfpathlineto{\pgfqpoint{0.874968in}{2.982323in}}%
\pgfpathlineto{\pgfqpoint{0.874946in}{2.982284in}}%
\pgfpathlineto{\pgfqpoint{0.874924in}{2.982245in}}%
\pgfpathlineto{\pgfqpoint{0.874902in}{2.982206in}}%
\pgfpathlineto{\pgfqpoint{0.874880in}{2.982167in}}%
\pgfpathlineto{\pgfqpoint{0.874858in}{2.982127in}}%
\pgfpathlineto{\pgfqpoint{0.874836in}{2.982088in}}%
\pgfpathlineto{\pgfqpoint{0.874815in}{2.982049in}}%
\pgfpathlineto{\pgfqpoint{0.874793in}{2.982010in}}%
\pgfpathlineto{\pgfqpoint{0.874771in}{2.981971in}}%
\pgfpathlineto{\pgfqpoint{0.874749in}{2.981932in}}%
\pgfpathlineto{\pgfqpoint{0.874727in}{2.981893in}}%
\pgfpathlineto{\pgfqpoint{0.874705in}{2.981854in}}%
\pgfpathlineto{\pgfqpoint{0.874684in}{2.981815in}}%
\pgfpathlineto{\pgfqpoint{0.874662in}{2.981775in}}%
\pgfpathlineto{\pgfqpoint{0.874640in}{2.981736in}}%
\pgfpathlineto{\pgfqpoint{0.874618in}{2.981697in}}%
\pgfpathlineto{\pgfqpoint{0.874596in}{2.981658in}}%
\pgfpathlineto{\pgfqpoint{0.874575in}{2.981619in}}%
\pgfpathlineto{\pgfqpoint{0.874553in}{2.981580in}}%
\pgfpathlineto{\pgfqpoint{0.874531in}{2.981541in}}%
\pgfpathlineto{\pgfqpoint{0.874509in}{2.981502in}}%
\pgfpathlineto{\pgfqpoint{0.874488in}{2.981462in}}%
\pgfpathlineto{\pgfqpoint{0.874466in}{2.981423in}}%
\pgfpathlineto{\pgfqpoint{0.874444in}{2.981384in}}%
\pgfpathlineto{\pgfqpoint{0.874422in}{2.981345in}}%
\pgfpathlineto{\pgfqpoint{0.874401in}{2.981306in}}%
\pgfpathlineto{\pgfqpoint{0.874379in}{2.981267in}}%
\pgfpathlineto{\pgfqpoint{0.874357in}{2.981227in}}%
\pgfpathlineto{\pgfqpoint{0.874335in}{2.981188in}}%
\pgfpathlineto{\pgfqpoint{0.874314in}{2.981149in}}%
\pgfpathlineto{\pgfqpoint{0.874292in}{2.981110in}}%
\pgfpathlineto{\pgfqpoint{0.874270in}{2.981071in}}%
\pgfpathlineto{\pgfqpoint{0.874249in}{2.981032in}}%
\pgfpathlineto{\pgfqpoint{0.874227in}{2.980992in}}%
\pgfpathlineto{\pgfqpoint{0.874205in}{2.980953in}}%
\pgfpathlineto{\pgfqpoint{0.874183in}{2.980914in}}%
\pgfpathlineto{\pgfqpoint{0.874162in}{2.980875in}}%
\pgfpathlineto{\pgfqpoint{0.874140in}{2.980836in}}%
\pgfpathlineto{\pgfqpoint{0.874118in}{2.980796in}}%
\pgfpathlineto{\pgfqpoint{0.874097in}{2.980757in}}%
\pgfpathlineto{\pgfqpoint{0.874075in}{2.980718in}}%
\pgfpathlineto{\pgfqpoint{0.874054in}{2.980679in}}%
\pgfpathlineto{\pgfqpoint{0.874032in}{2.980640in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{2.980600in}}%
\pgfpathlineto{\pgfqpoint{0.873989in}{2.980561in}}%
\pgfpathlineto{\pgfqpoint{0.873967in}{2.980522in}}%
\pgfpathlineto{\pgfqpoint{0.873945in}{2.980483in}}%
\pgfpathlineto{\pgfqpoint{0.873924in}{2.980443in}}%
\pgfpathlineto{\pgfqpoint{0.873902in}{2.980404in}}%
\pgfpathlineto{\pgfqpoint{0.873881in}{2.980365in}}%
\pgfpathlineto{\pgfqpoint{0.873859in}{2.980326in}}%
\pgfpathlineto{\pgfqpoint{0.873837in}{2.980286in}}%
\pgfpathlineto{\pgfqpoint{0.873816in}{2.980247in}}%
\pgfpathlineto{\pgfqpoint{0.873794in}{2.980208in}}%
\pgfpathlineto{\pgfqpoint{0.873773in}{2.980169in}}%
\pgfpathlineto{\pgfqpoint{0.873751in}{2.980129in}}%
\pgfpathlineto{\pgfqpoint{0.873730in}{2.980090in}}%
\pgfpathlineto{\pgfqpoint{0.873708in}{2.980051in}}%
\pgfpathlineto{\pgfqpoint{0.873686in}{2.980012in}}%
\pgfpathlineto{\pgfqpoint{0.873665in}{2.979972in}}%
\pgfpathlineto{\pgfqpoint{0.873643in}{2.979933in}}%
\pgfpathlineto{\pgfqpoint{0.873622in}{2.979894in}}%
\pgfpathlineto{\pgfqpoint{0.873600in}{2.979855in}}%
\pgfpathlineto{\pgfqpoint{0.873579in}{2.979815in}}%
\pgfpathlineto{\pgfqpoint{0.873557in}{2.979776in}}%
\pgfpathlineto{\pgfqpoint{0.873536in}{2.979737in}}%
\pgfpathlineto{\pgfqpoint{0.873514in}{2.979697in}}%
\pgfpathlineto{\pgfqpoint{0.873493in}{2.979658in}}%
\pgfpathlineto{\pgfqpoint{0.873471in}{2.979619in}}%
\pgfpathlineto{\pgfqpoint{0.873450in}{2.979579in}}%
\pgfpathlineto{\pgfqpoint{0.873428in}{2.979540in}}%
\pgfpathlineto{\pgfqpoint{0.873407in}{2.979501in}}%
\pgfpathlineto{\pgfqpoint{0.873385in}{2.979461in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{2.979422in}}%
\pgfpathlineto{\pgfqpoint{0.873343in}{2.979383in}}%
\pgfpathlineto{\pgfqpoint{0.873321in}{2.979344in}}%
\pgfpathlineto{\pgfqpoint{0.873300in}{2.979304in}}%
\pgfpathlineto{\pgfqpoint{0.873278in}{2.979265in}}%
\pgfpathlineto{\pgfqpoint{0.873257in}{2.979226in}}%
\pgfpathlineto{\pgfqpoint{0.873235in}{2.979186in}}%
\pgfpathlineto{\pgfqpoint{0.873214in}{2.979147in}}%
\pgfpathlineto{\pgfqpoint{0.873193in}{2.979107in}}%
\pgfpathlineto{\pgfqpoint{0.873171in}{2.979068in}}%
\pgfpathlineto{\pgfqpoint{0.873150in}{2.979029in}}%
\pgfpathlineto{\pgfqpoint{0.873128in}{2.978989in}}%
\pgfpathlineto{\pgfqpoint{0.873107in}{2.978950in}}%
\pgfpathlineto{\pgfqpoint{0.873086in}{2.978911in}}%
\pgfpathlineto{\pgfqpoint{0.873064in}{2.978871in}}%
\pgfpathlineto{\pgfqpoint{0.873043in}{2.978832in}}%
\pgfpathlineto{\pgfqpoint{0.873021in}{2.978793in}}%
\pgfpathlineto{\pgfqpoint{0.873000in}{2.978753in}}%
\pgfpathlineto{\pgfqpoint{0.872979in}{2.978714in}}%
\pgfpathlineto{\pgfqpoint{0.872957in}{2.978674in}}%
\pgfpathlineto{\pgfqpoint{0.872936in}{2.978635in}}%
\pgfpathlineto{\pgfqpoint{0.872915in}{2.978596in}}%
\pgfpathlineto{\pgfqpoint{0.872893in}{2.978556in}}%
\pgfpathlineto{\pgfqpoint{0.872872in}{2.978517in}}%
\pgfpathlineto{\pgfqpoint{0.872851in}{2.978477in}}%
\pgfpathlineto{\pgfqpoint{0.872829in}{2.978438in}}%
\pgfpathlineto{\pgfqpoint{0.872808in}{2.978399in}}%
\pgfpathlineto{\pgfqpoint{0.872787in}{2.978359in}}%
\pgfpathlineto{\pgfqpoint{0.872766in}{2.978320in}}%
\pgfpathlineto{\pgfqpoint{0.872744in}{2.978280in}}%
\pgfpathlineto{\pgfqpoint{0.872723in}{2.978241in}}%
\pgfpathlineto{\pgfqpoint{0.872702in}{2.978202in}}%
\pgfpathlineto{\pgfqpoint{0.872680in}{2.978162in}}%
\pgfpathlineto{\pgfqpoint{0.872659in}{2.978123in}}%
\pgfpathlineto{\pgfqpoint{0.872638in}{2.978083in}}%
\pgfpathlineto{\pgfqpoint{0.872617in}{2.978044in}}%
\pgfpathlineto{\pgfqpoint{0.872595in}{2.978004in}}%
\pgfpathlineto{\pgfqpoint{0.872574in}{2.977965in}}%
\pgfpathlineto{\pgfqpoint{0.872553in}{2.977926in}}%
\pgfpathlineto{\pgfqpoint{0.872532in}{2.977886in}}%
\pgfpathlineto{\pgfqpoint{0.872511in}{2.977847in}}%
\pgfpathlineto{\pgfqpoint{0.872489in}{2.977807in}}%
\pgfpathlineto{\pgfqpoint{0.872468in}{2.977768in}}%
\pgfpathlineto{\pgfqpoint{0.872447in}{2.977728in}}%
\pgfpathlineto{\pgfqpoint{0.872426in}{2.977689in}}%
\pgfpathlineto{\pgfqpoint{0.872405in}{2.977649in}}%
\pgfpathlineto{\pgfqpoint{0.872383in}{2.977610in}}%
\pgfpathlineto{\pgfqpoint{0.872362in}{2.977570in}}%
\pgfpathlineto{\pgfqpoint{0.872341in}{2.977531in}}%
\pgfpathlineto{\pgfqpoint{0.872320in}{2.977491in}}%
\pgfpathlineto{\pgfqpoint{0.872299in}{2.977452in}}%
\pgfpathlineto{\pgfqpoint{0.872278in}{2.977412in}}%
\pgfpathlineto{\pgfqpoint{0.872256in}{2.977373in}}%
\pgfpathlineto{\pgfqpoint{0.872235in}{2.977333in}}%
\pgfpathlineto{\pgfqpoint{0.872214in}{2.977294in}}%
\pgfpathlineto{\pgfqpoint{0.872193in}{2.977254in}}%
\pgfpathlineto{\pgfqpoint{0.872172in}{2.977215in}}%
\pgfpathlineto{\pgfqpoint{0.872151in}{2.977175in}}%
\pgfpathlineto{\pgfqpoint{0.872130in}{2.977136in}}%
\pgfpathlineto{\pgfqpoint{0.872109in}{2.977096in}}%
\pgfpathlineto{\pgfqpoint{0.872088in}{2.977057in}}%
\pgfpathlineto{\pgfqpoint{0.872066in}{2.977017in}}%
\pgfpathlineto{\pgfqpoint{0.872045in}{2.976978in}}%
\pgfpathlineto{\pgfqpoint{0.872024in}{2.976938in}}%
\pgfpathlineto{\pgfqpoint{0.872003in}{2.976899in}}%
\pgfpathlineto{\pgfqpoint{0.871982in}{2.976859in}}%
\pgfpathlineto{\pgfqpoint{0.871961in}{2.976820in}}%
\pgfpathlineto{\pgfqpoint{0.871940in}{2.976780in}}%
\pgfpathlineto{\pgfqpoint{0.871919in}{2.976741in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{2.976701in}}%
\pgfpathlineto{\pgfqpoint{0.871877in}{2.976661in}}%
\pgfpathlineto{\pgfqpoint{0.871856in}{2.976622in}}%
\pgfpathlineto{\pgfqpoint{0.871835in}{2.976582in}}%
\pgfpathlineto{\pgfqpoint{0.871814in}{2.976543in}}%
\pgfpathlineto{\pgfqpoint{0.871793in}{2.976503in}}%
\pgfpathlineto{\pgfqpoint{0.871772in}{2.976464in}}%
\pgfpathlineto{\pgfqpoint{0.871751in}{2.976424in}}%
\pgfpathlineto{\pgfqpoint{0.871730in}{2.976384in}}%
\pgfpathlineto{\pgfqpoint{0.871709in}{2.976345in}}%
\pgfpathlineto{\pgfqpoint{0.871688in}{2.976305in}}%
\pgfpathlineto{\pgfqpoint{0.871667in}{2.976266in}}%
\pgfpathlineto{\pgfqpoint{0.871646in}{2.976226in}}%
\pgfpathlineto{\pgfqpoint{0.871625in}{2.976187in}}%
\pgfpathlineto{\pgfqpoint{0.871604in}{2.976147in}}%
\pgfpathlineto{\pgfqpoint{0.871583in}{2.976107in}}%
\pgfpathlineto{\pgfqpoint{0.871562in}{2.976068in}}%
\pgfpathlineto{\pgfqpoint{0.871541in}{2.976028in}}%
\pgfpathlineto{\pgfqpoint{0.871520in}{2.975989in}}%
\pgfpathlineto{\pgfqpoint{0.871499in}{2.975949in}}%
\pgfpathlineto{\pgfqpoint{0.871478in}{2.975909in}}%
\pgfpathlineto{\pgfqpoint{0.871457in}{2.975870in}}%
\pgfpathlineto{\pgfqpoint{0.871437in}{2.975830in}}%
\pgfpathlineto{\pgfqpoint{0.871416in}{2.975790in}}%
\pgfpathlineto{\pgfqpoint{0.871395in}{2.975751in}}%
\pgfpathlineto{\pgfqpoint{0.871374in}{2.975711in}}%
\pgfpathlineto{\pgfqpoint{0.871353in}{2.975671in}}%
\pgfpathlineto{\pgfqpoint{0.871332in}{2.975632in}}%
\pgfpathlineto{\pgfqpoint{0.871311in}{2.975592in}}%
\pgfpathlineto{\pgfqpoint{0.871290in}{2.975553in}}%
\pgfpathlineto{\pgfqpoint{0.871270in}{2.975513in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{2.975473in}}%
\pgfpathlineto{\pgfqpoint{0.871228in}{2.975434in}}%
\pgfpathlineto{\pgfqpoint{0.871207in}{2.975394in}}%
\pgfpathlineto{\pgfqpoint{0.871186in}{2.975354in}}%
\pgfpathlineto{\pgfqpoint{0.871165in}{2.975315in}}%
\pgfpathlineto{\pgfqpoint{0.871145in}{2.975275in}}%
\pgfpathlineto{\pgfqpoint{0.871124in}{2.975235in}}%
\pgfpathlineto{\pgfqpoint{0.871103in}{2.975196in}}%
\pgfpathlineto{\pgfqpoint{0.871082in}{2.975156in}}%
\pgfpathlineto{\pgfqpoint{0.871061in}{2.975116in}}%
\pgfpathlineto{\pgfqpoint{0.871041in}{2.975077in}}%
\pgfpathlineto{\pgfqpoint{0.871020in}{2.975037in}}%
\pgfpathlineto{\pgfqpoint{0.870999in}{2.974997in}}%
\pgfpathlineto{\pgfqpoint{0.870978in}{2.974957in}}%
\pgfpathlineto{\pgfqpoint{0.870957in}{2.974918in}}%
\pgfpathlineto{\pgfqpoint{0.870937in}{2.974878in}}%
\pgfpathlineto{\pgfqpoint{0.870916in}{2.974838in}}%
\pgfpathlineto{\pgfqpoint{0.870895in}{2.974799in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{2.974759in}}%
\pgfpathlineto{\pgfqpoint{0.870854in}{2.974719in}}%
\pgfpathlineto{\pgfqpoint{0.870833in}{2.974679in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{2.974640in}}%
\pgfpathlineto{\pgfqpoint{0.870792in}{2.974600in}}%
\pgfpathlineto{\pgfqpoint{0.870771in}{2.974560in}}%
\pgfpathlineto{\pgfqpoint{0.870750in}{2.974520in}}%
\pgfpathlineto{\pgfqpoint{0.870729in}{2.974481in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{2.974441in}}%
\pgfpathlineto{\pgfqpoint{0.870688in}{2.974401in}}%
\pgfpathlineto{\pgfqpoint{0.870667in}{2.974362in}}%
\pgfpathlineto{\pgfqpoint{0.870647in}{2.974322in}}%
\pgfpathlineto{\pgfqpoint{0.870626in}{2.974282in}}%
\pgfpathlineto{\pgfqpoint{0.870605in}{2.974242in}}%
\pgfpathlineto{\pgfqpoint{0.870585in}{2.974202in}}%
\pgfpathlineto{\pgfqpoint{0.870564in}{2.974163in}}%
\pgfpathlineto{\pgfqpoint{0.870543in}{2.974123in}}%
\pgfpathlineto{\pgfqpoint{0.870523in}{2.974083in}}%
\pgfpathlineto{\pgfqpoint{0.870502in}{2.974043in}}%
\pgfpathlineto{\pgfqpoint{0.870482in}{2.974004in}}%
\pgfpathlineto{\pgfqpoint{0.870461in}{2.973964in}}%
\pgfpathlineto{\pgfqpoint{0.870440in}{2.973924in}}%
\pgfpathlineto{\pgfqpoint{0.870420in}{2.973884in}}%
\pgfpathlineto{\pgfqpoint{0.870399in}{2.973844in}}%
\pgfpathlineto{\pgfqpoint{0.870379in}{2.973805in}}%
\pgfpathlineto{\pgfqpoint{0.870358in}{2.973765in}}%
\pgfpathlineto{\pgfqpoint{0.870337in}{2.973725in}}%
\pgfpathlineto{\pgfqpoint{0.870317in}{2.973685in}}%
\pgfpathlineto{\pgfqpoint{0.870296in}{2.973645in}}%
\pgfpathlineto{\pgfqpoint{0.870276in}{2.973606in}}%
\pgfpathlineto{\pgfqpoint{0.870255in}{2.973566in}}%
\pgfpathlineto{\pgfqpoint{0.870235in}{2.973526in}}%
\pgfpathlineto{\pgfqpoint{0.870214in}{2.973486in}}%
\pgfpathlineto{\pgfqpoint{0.870194in}{2.973446in}}%
\pgfpathlineto{\pgfqpoint{0.870173in}{2.973406in}}%
\pgfpathlineto{\pgfqpoint{0.870153in}{2.973367in}}%
\pgfpathlineto{\pgfqpoint{0.870132in}{2.973327in}}%
\pgfpathlineto{\pgfqpoint{0.870112in}{2.973287in}}%
\pgfpathlineto{\pgfqpoint{0.870091in}{2.973247in}}%
\pgfpathlineto{\pgfqpoint{0.870071in}{2.973207in}}%
\pgfpathlineto{\pgfqpoint{0.870050in}{2.973167in}}%
\pgfpathlineto{\pgfqpoint{0.870030in}{2.973128in}}%
\pgfpathlineto{\pgfqpoint{0.870009in}{2.973088in}}%
\pgfpathlineto{\pgfqpoint{0.869989in}{2.973048in}}%
\pgfpathlineto{\pgfqpoint{0.869968in}{2.973008in}}%
\pgfpathlineto{\pgfqpoint{0.869948in}{2.972968in}}%
\pgfpathlineto{\pgfqpoint{0.869927in}{2.972928in}}%
\pgfpathlineto{\pgfqpoint{0.869907in}{2.972888in}}%
\pgfpathlineto{\pgfqpoint{0.869886in}{2.972848in}}%
\pgfpathlineto{\pgfqpoint{0.869866in}{2.972809in}}%
\pgfpathlineto{\pgfqpoint{0.869845in}{2.972769in}}%
\pgfpathlineto{\pgfqpoint{0.869825in}{2.972729in}}%
\pgfpathlineto{\pgfqpoint{0.869805in}{2.972689in}}%
\pgfpathlineto{\pgfqpoint{0.869784in}{2.972649in}}%
\pgfpathlineto{\pgfqpoint{0.869764in}{2.972609in}}%
\pgfpathlineto{\pgfqpoint{0.869743in}{2.972569in}}%
\pgfpathlineto{\pgfqpoint{0.869723in}{2.972529in}}%
\pgfpathlineto{\pgfqpoint{0.869703in}{2.972489in}}%
\pgfpathlineto{\pgfqpoint{0.869682in}{2.972449in}}%
\pgfpathlineto{\pgfqpoint{0.869662in}{2.972410in}}%
\pgfpathlineto{\pgfqpoint{0.869642in}{2.972370in}}%
\pgfpathlineto{\pgfqpoint{0.869621in}{2.972330in}}%
\pgfpathlineto{\pgfqpoint{0.869601in}{2.972290in}}%
\pgfpathlineto{\pgfqpoint{0.869581in}{2.972250in}}%
\pgfpathlineto{\pgfqpoint{0.869560in}{2.972210in}}%
\pgfpathlineto{\pgfqpoint{0.869540in}{2.972170in}}%
\pgfpathlineto{\pgfqpoint{0.869520in}{2.972130in}}%
\pgfpathlineto{\pgfqpoint{0.869499in}{2.972090in}}%
\pgfpathlineto{\pgfqpoint{0.869479in}{2.972050in}}%
\pgfpathlineto{\pgfqpoint{0.869459in}{2.972010in}}%
\pgfpathlineto{\pgfqpoint{0.869438in}{2.971970in}}%
\pgfpathlineto{\pgfqpoint{0.869418in}{2.971930in}}%
\pgfpathlineto{\pgfqpoint{0.869398in}{2.971890in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{2.971850in}}%
\pgfpathlineto{\pgfqpoint{0.869357in}{2.971810in}}%
\pgfpathlineto{\pgfqpoint{0.869337in}{2.971770in}}%
\pgfpathlineto{\pgfqpoint{0.869317in}{2.971730in}}%
\pgfpathlineto{\pgfqpoint{0.869296in}{2.971690in}}%
\pgfpathlineto{\pgfqpoint{0.869276in}{2.971650in}}%
\pgfpathlineto{\pgfqpoint{0.869256in}{2.971610in}}%
\pgfpathlineto{\pgfqpoint{0.869236in}{2.971570in}}%
\pgfpathlineto{\pgfqpoint{0.869215in}{2.971530in}}%
\pgfpathlineto{\pgfqpoint{0.869195in}{2.971490in}}%
\pgfpathlineto{\pgfqpoint{0.869175in}{2.971450in}}%
\pgfpathlineto{\pgfqpoint{0.869155in}{2.971410in}}%
\pgfpathlineto{\pgfqpoint{0.869135in}{2.971370in}}%
\pgfpathlineto{\pgfqpoint{0.869114in}{2.971330in}}%
\pgfpathlineto{\pgfqpoint{0.869094in}{2.971290in}}%
\pgfpathlineto{\pgfqpoint{0.869074in}{2.971250in}}%
\pgfpathlineto{\pgfqpoint{0.869054in}{2.971210in}}%
\pgfpathlineto{\pgfqpoint{0.869034in}{2.971170in}}%
\pgfpathlineto{\pgfqpoint{0.869013in}{2.971130in}}%
\pgfpathlineto{\pgfqpoint{0.868993in}{2.971090in}}%
\pgfpathlineto{\pgfqpoint{0.868973in}{2.971050in}}%
\pgfpathlineto{\pgfqpoint{0.868953in}{2.971010in}}%
\pgfpathlineto{\pgfqpoint{0.868933in}{2.970970in}}%
\pgfpathlineto{\pgfqpoint{0.868913in}{2.970930in}}%
\pgfpathlineto{\pgfqpoint{0.868893in}{2.970890in}}%
\pgfpathlineto{\pgfqpoint{0.868873in}{2.970850in}}%
\pgfpathlineto{\pgfqpoint{0.868852in}{2.970810in}}%
\pgfpathlineto{\pgfqpoint{0.868832in}{2.970770in}}%
\pgfpathlineto{\pgfqpoint{0.868812in}{2.970730in}}%
\pgfpathlineto{\pgfqpoint{0.868792in}{2.970690in}}%
\pgfpathlineto{\pgfqpoint{0.868772in}{2.970650in}}%
\pgfpathlineto{\pgfqpoint{0.868752in}{2.970610in}}%
\pgfpathlineto{\pgfqpoint{0.868732in}{2.970570in}}%
\pgfpathlineto{\pgfqpoint{0.868712in}{2.970530in}}%
\pgfpathlineto{\pgfqpoint{0.868692in}{2.970489in}}%
\pgfpathlineto{\pgfqpoint{0.868672in}{2.970449in}}%
\pgfpathlineto{\pgfqpoint{0.868652in}{2.970409in}}%
\pgfpathlineto{\pgfqpoint{0.868632in}{2.970369in}}%
\pgfpathlineto{\pgfqpoint{0.868612in}{2.970329in}}%
\pgfpathlineto{\pgfqpoint{0.868592in}{2.970289in}}%
\pgfpathlineto{\pgfqpoint{0.868571in}{2.970249in}}%
\pgfpathlineto{\pgfqpoint{0.868551in}{2.970209in}}%
\pgfpathlineto{\pgfqpoint{0.868531in}{2.970169in}}%
\pgfpathlineto{\pgfqpoint{0.868511in}{2.970129in}}%
\pgfpathlineto{\pgfqpoint{0.868491in}{2.970088in}}%
\pgfpathlineto{\pgfqpoint{0.868471in}{2.970048in}}%
\pgfpathlineto{\pgfqpoint{0.868451in}{2.970008in}}%
\pgfpathlineto{\pgfqpoint{0.868431in}{2.969968in}}%
\pgfpathlineto{\pgfqpoint{0.868412in}{2.969928in}}%
\pgfpathlineto{\pgfqpoint{0.868392in}{2.969888in}}%
\pgfpathlineto{\pgfqpoint{0.868372in}{2.969848in}}%
\pgfpathlineto{\pgfqpoint{0.868352in}{2.969808in}}%
\pgfpathlineto{\pgfqpoint{0.868332in}{2.969767in}}%
\pgfpathlineto{\pgfqpoint{0.868312in}{2.969727in}}%
\pgfpathlineto{\pgfqpoint{0.868292in}{2.969687in}}%
\pgfpathlineto{\pgfqpoint{0.868272in}{2.969647in}}%
\pgfpathlineto{\pgfqpoint{0.868252in}{2.969607in}}%
\pgfpathlineto{\pgfqpoint{0.868232in}{2.969567in}}%
\pgfpathlineto{\pgfqpoint{0.868212in}{2.969526in}}%
\pgfpathlineto{\pgfqpoint{0.868192in}{2.969486in}}%
\pgfpathlineto{\pgfqpoint{0.868172in}{2.969446in}}%
\pgfpathlineto{\pgfqpoint{0.868152in}{2.969406in}}%
\pgfpathlineto{\pgfqpoint{0.868133in}{2.969366in}}%
\pgfpathlineto{\pgfqpoint{0.868113in}{2.969326in}}%
\pgfpathlineto{\pgfqpoint{0.868093in}{2.969285in}}%
\pgfpathlineto{\pgfqpoint{0.868073in}{2.969245in}}%
\pgfpathlineto{\pgfqpoint{0.868053in}{2.969205in}}%
\pgfpathlineto{\pgfqpoint{0.868033in}{2.969165in}}%
\pgfpathlineto{\pgfqpoint{0.868013in}{2.969125in}}%
\pgfpathlineto{\pgfqpoint{0.867994in}{2.969084in}}%
\pgfpathlineto{\pgfqpoint{0.867974in}{2.969044in}}%
\pgfpathlineto{\pgfqpoint{0.867954in}{2.969004in}}%
\pgfpathlineto{\pgfqpoint{0.867934in}{2.968964in}}%
\pgfpathlineto{\pgfqpoint{0.867914in}{2.968924in}}%
\pgfpathlineto{\pgfqpoint{0.867895in}{2.968883in}}%
\pgfpathlineto{\pgfqpoint{0.867875in}{2.968843in}}%
\pgfpathlineto{\pgfqpoint{0.867855in}{2.968803in}}%
\pgfpathlineto{\pgfqpoint{0.867835in}{2.968763in}}%
\pgfpathlineto{\pgfqpoint{0.867815in}{2.968722in}}%
\pgfpathlineto{\pgfqpoint{0.867796in}{2.968682in}}%
\pgfpathlineto{\pgfqpoint{0.867776in}{2.968642in}}%
\pgfpathlineto{\pgfqpoint{0.867756in}{2.968602in}}%
\pgfpathlineto{\pgfqpoint{0.867736in}{2.968561in}}%
\pgfpathlineto{\pgfqpoint{0.867717in}{2.968521in}}%
\pgfpathlineto{\pgfqpoint{0.867697in}{2.968481in}}%
\pgfpathlineto{\pgfqpoint{0.867677in}{2.968441in}}%
\pgfpathlineto{\pgfqpoint{0.867657in}{2.968400in}}%
\pgfpathlineto{\pgfqpoint{0.867638in}{2.968360in}}%
\pgfpathlineto{\pgfqpoint{0.867618in}{2.968320in}}%
\pgfpathlineto{\pgfqpoint{0.867598in}{2.968280in}}%
\pgfpathlineto{\pgfqpoint{0.867579in}{2.968239in}}%
\pgfpathlineto{\pgfqpoint{0.867559in}{2.968199in}}%
\pgfpathlineto{\pgfqpoint{0.867539in}{2.968159in}}%
\pgfpathlineto{\pgfqpoint{0.867519in}{2.968119in}}%
\pgfpathlineto{\pgfqpoint{0.867500in}{2.968078in}}%
\pgfpathlineto{\pgfqpoint{0.867480in}{2.968038in}}%
\pgfpathlineto{\pgfqpoint{0.867460in}{2.967998in}}%
\pgfpathlineto{\pgfqpoint{0.867441in}{2.967957in}}%
\pgfpathlineto{\pgfqpoint{0.867421in}{2.967917in}}%
\pgfpathlineto{\pgfqpoint{0.867402in}{2.967877in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{2.967836in}}%
\pgfpathlineto{\pgfqpoint{0.867362in}{2.967796in}}%
\pgfpathlineto{\pgfqpoint{0.867343in}{2.967756in}}%
\pgfpathlineto{\pgfqpoint{0.867323in}{2.967715in}}%
\pgfpathlineto{\pgfqpoint{0.867303in}{2.967675in}}%
\pgfpathlineto{\pgfqpoint{0.867284in}{2.967635in}}%
\pgfpathlineto{\pgfqpoint{0.867264in}{2.967595in}}%
\pgfpathlineto{\pgfqpoint{0.867245in}{2.967554in}}%
\pgfpathlineto{\pgfqpoint{0.867225in}{2.967514in}}%
\pgfpathlineto{\pgfqpoint{0.867206in}{2.967474in}}%
\pgfpathlineto{\pgfqpoint{0.867186in}{2.967433in}}%
\pgfpathlineto{\pgfqpoint{0.867166in}{2.967393in}}%
\pgfpathlineto{\pgfqpoint{0.867147in}{2.967352in}}%
\pgfpathlineto{\pgfqpoint{0.867127in}{2.967312in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{2.967272in}}%
\pgfpathlineto{\pgfqpoint{0.867088in}{2.967231in}}%
\pgfpathlineto{\pgfqpoint{0.867069in}{2.967191in}}%
\pgfpathlineto{\pgfqpoint{0.867049in}{2.967151in}}%
\pgfpathlineto{\pgfqpoint{0.867030in}{2.967110in}}%
\pgfpathlineto{\pgfqpoint{0.867010in}{2.967070in}}%
\pgfpathlineto{\pgfqpoint{0.866991in}{2.967030in}}%
\pgfpathlineto{\pgfqpoint{0.866971in}{2.966989in}}%
\pgfpathlineto{\pgfqpoint{0.866952in}{2.966949in}}%
\pgfpathlineto{\pgfqpoint{0.866932in}{2.966908in}}%
\pgfpathlineto{\pgfqpoint{0.866913in}{2.966868in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.966828in}}%
\pgfpathlineto{\pgfqpoint{0.866874in}{2.966787in}}%
\pgfpathlineto{\pgfqpoint{0.866854in}{2.966747in}}%
\pgfpathlineto{\pgfqpoint{0.866835in}{2.966706in}}%
\pgfpathlineto{\pgfqpoint{0.866815in}{2.966666in}}%
\pgfpathlineto{\pgfqpoint{0.866796in}{2.966626in}}%
\pgfpathlineto{\pgfqpoint{0.866777in}{2.966585in}}%
\pgfpathlineto{\pgfqpoint{0.866757in}{2.966545in}}%
\pgfpathlineto{\pgfqpoint{0.866738in}{2.966504in}}%
\pgfpathlineto{\pgfqpoint{0.866718in}{2.966464in}}%
\pgfpathlineto{\pgfqpoint{0.866699in}{2.966423in}}%
\pgfpathlineto{\pgfqpoint{0.866679in}{2.966383in}}%
\pgfpathlineto{\pgfqpoint{0.866660in}{2.966343in}}%
\pgfpathlineto{\pgfqpoint{0.866641in}{2.966302in}}%
\pgfpathlineto{\pgfqpoint{0.866621in}{2.966262in}}%
\pgfpathlineto{\pgfqpoint{0.866602in}{2.966221in}}%
\pgfpathlineto{\pgfqpoint{0.866583in}{2.966181in}}%
\pgfpathlineto{\pgfqpoint{0.866563in}{2.966140in}}%
\pgfpathlineto{\pgfqpoint{0.866544in}{2.966100in}}%
\pgfpathlineto{\pgfqpoint{0.866525in}{2.966059in}}%
\pgfpathlineto{\pgfqpoint{0.866505in}{2.966019in}}%
\pgfpathlineto{\pgfqpoint{0.866486in}{2.965978in}}%
\pgfpathlineto{\pgfqpoint{0.866467in}{2.965938in}}%
\pgfpathlineto{\pgfqpoint{0.866447in}{2.965898in}}%
\pgfpathlineto{\pgfqpoint{0.866428in}{2.965857in}}%
\pgfpathlineto{\pgfqpoint{0.866409in}{2.965817in}}%
\pgfpathlineto{\pgfqpoint{0.866389in}{2.965776in}}%
\pgfpathlineto{\pgfqpoint{0.866370in}{2.965736in}}%
\pgfpathlineto{\pgfqpoint{0.866351in}{2.965695in}}%
\pgfpathlineto{\pgfqpoint{0.866332in}{2.965655in}}%
\pgfpathlineto{\pgfqpoint{0.866312in}{2.965614in}}%
\pgfpathlineto{\pgfqpoint{0.866293in}{2.965574in}}%
\pgfpathlineto{\pgfqpoint{0.866274in}{2.965533in}}%
\pgfpathlineto{\pgfqpoint{0.866254in}{2.965493in}}%
\pgfpathlineto{\pgfqpoint{0.866235in}{2.965452in}}%
\pgfpathlineto{\pgfqpoint{0.866216in}{2.965412in}}%
\pgfpathlineto{\pgfqpoint{0.866197in}{2.965371in}}%
\pgfpathlineto{\pgfqpoint{0.866178in}{2.965331in}}%
\pgfpathlineto{\pgfqpoint{0.866158in}{2.965290in}}%
\pgfpathlineto{\pgfqpoint{0.866139in}{2.965249in}}%
\pgfpathlineto{\pgfqpoint{0.866120in}{2.965209in}}%
\pgfpathlineto{\pgfqpoint{0.866101in}{2.965168in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{0.866062in}{2.965087in}}%
\pgfpathlineto{\pgfqpoint{0.866043in}{2.965047in}}%
\pgfpathlineto{\pgfqpoint{0.866024in}{2.965006in}}%
\pgfpathlineto{\pgfqpoint{0.866005in}{2.964966in}}%
\pgfpathlineto{\pgfqpoint{0.865986in}{2.964925in}}%
\pgfpathlineto{\pgfqpoint{0.865967in}{2.964885in}}%
\pgfpathlineto{\pgfqpoint{0.865947in}{2.964844in}}%
\pgfpathlineto{\pgfqpoint{0.865928in}{2.964803in}}%
\pgfpathlineto{\pgfqpoint{0.865909in}{2.964763in}}%
\pgfpathlineto{\pgfqpoint{0.865890in}{2.964722in}}%
\pgfpathlineto{\pgfqpoint{0.865871in}{2.964682in}}%
\pgfpathlineto{\pgfqpoint{0.865852in}{2.964641in}}%
\pgfpathlineto{\pgfqpoint{0.865833in}{2.964601in}}%
\pgfpathlineto{\pgfqpoint{0.865814in}{2.964560in}}%
\pgfpathlineto{\pgfqpoint{0.865794in}{2.964519in}}%
\pgfpathlineto{\pgfqpoint{0.865775in}{2.964479in}}%
\pgfpathlineto{\pgfqpoint{0.865756in}{2.964438in}}%
\pgfpathlineto{\pgfqpoint{0.865737in}{2.964398in}}%
\pgfpathlineto{\pgfqpoint{0.865718in}{2.964357in}}%
\pgfpathlineto{\pgfqpoint{0.865699in}{2.964316in}}%
\pgfpathlineto{\pgfqpoint{0.865680in}{2.964276in}}%
\pgfpathlineto{\pgfqpoint{0.865661in}{2.964235in}}%
\pgfpathlineto{\pgfqpoint{0.865642in}{2.964194in}}%
\pgfpathlineto{\pgfqpoint{0.865623in}{2.964154in}}%
\pgfpathlineto{\pgfqpoint{0.865604in}{2.964113in}}%
\pgfpathlineto{\pgfqpoint{0.865585in}{2.964073in}}%
\pgfpathlineto{\pgfqpoint{0.865566in}{2.964032in}}%
\pgfpathlineto{\pgfqpoint{0.865547in}{2.963991in}}%
\pgfpathlineto{\pgfqpoint{0.865528in}{2.963951in}}%
\pgfpathlineto{\pgfqpoint{0.865509in}{2.963910in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{2.963869in}}%
\pgfpathlineto{\pgfqpoint{0.865471in}{2.963829in}}%
\pgfpathlineto{\pgfqpoint{0.865452in}{2.963788in}}%
\pgfpathlineto{\pgfqpoint{0.865433in}{2.963747in}}%
\pgfpathlineto{\pgfqpoint{0.865414in}{2.963707in}}%
\pgfpathlineto{\pgfqpoint{0.865395in}{2.963666in}}%
\pgfpathlineto{\pgfqpoint{0.865376in}{2.963625in}}%
\pgfpathlineto{\pgfqpoint{0.865357in}{2.963585in}}%
\pgfpathlineto{\pgfqpoint{0.865338in}{2.963544in}}%
\pgfpathlineto{\pgfqpoint{0.865319in}{2.963503in}}%
\pgfpathlineto{\pgfqpoint{0.865301in}{2.963463in}}%
\pgfpathlineto{\pgfqpoint{0.865282in}{2.963422in}}%
\pgfpathlineto{\pgfqpoint{0.865263in}{2.963381in}}%
\pgfpathlineto{\pgfqpoint{0.865244in}{2.963341in}}%
\pgfpathlineto{\pgfqpoint{0.865225in}{2.963300in}}%
\pgfpathlineto{\pgfqpoint{0.865206in}{2.963259in}}%
\pgfpathlineto{\pgfqpoint{0.865187in}{2.963219in}}%
\pgfpathlineto{\pgfqpoint{0.865168in}{2.963178in}}%
\pgfpathlineto{\pgfqpoint{0.865149in}{2.963137in}}%
\pgfpathlineto{\pgfqpoint{0.865131in}{2.963096in}}%
\pgfpathlineto{\pgfqpoint{0.865112in}{2.963056in}}%
\pgfpathlineto{\pgfqpoint{0.865093in}{2.963015in}}%
\pgfpathlineto{\pgfqpoint{0.865074in}{2.962974in}}%
\pgfpathlineto{\pgfqpoint{0.865055in}{2.962934in}}%
\pgfpathlineto{\pgfqpoint{0.865036in}{2.962893in}}%
\pgfpathlineto{\pgfqpoint{0.865018in}{2.962852in}}%
\pgfpathlineto{\pgfqpoint{0.864999in}{2.962811in}}%
\pgfpathlineto{\pgfqpoint{0.864980in}{2.962771in}}%
\pgfpathlineto{\pgfqpoint{0.864961in}{2.962730in}}%
\pgfpathlineto{\pgfqpoint{0.864942in}{2.962689in}}%
\pgfpathlineto{\pgfqpoint{0.864924in}{2.962648in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{2.962608in}}%
\pgfpathlineto{\pgfqpoint{0.864886in}{2.962567in}}%
\pgfpathlineto{\pgfqpoint{0.864867in}{2.962526in}}%
\pgfpathlineto{\pgfqpoint{0.864849in}{2.962485in}}%
\pgfpathlineto{\pgfqpoint{0.864830in}{2.962445in}}%
\pgfpathlineto{\pgfqpoint{0.864811in}{2.962404in}}%
\pgfpathlineto{\pgfqpoint{0.864792in}{2.962363in}}%
\pgfpathlineto{\pgfqpoint{0.864774in}{2.962322in}}%
\pgfpathlineto{\pgfqpoint{0.864755in}{2.962281in}}%
\pgfpathlineto{\pgfqpoint{0.864736in}{2.962241in}}%
\pgfpathlineto{\pgfqpoint{0.864718in}{2.962200in}}%
\pgfpathlineto{\pgfqpoint{0.864699in}{2.962159in}}%
\pgfpathlineto{\pgfqpoint{0.864680in}{2.962118in}}%
\pgfpathlineto{\pgfqpoint{0.864662in}{2.962077in}}%
\pgfpathlineto{\pgfqpoint{0.864643in}{2.962037in}}%
\pgfpathlineto{\pgfqpoint{0.864624in}{2.961996in}}%
\pgfpathlineto{\pgfqpoint{0.864606in}{2.961955in}}%
\pgfpathlineto{\pgfqpoint{0.864587in}{2.961914in}}%
\pgfpathlineto{\pgfqpoint{0.864568in}{2.961873in}}%
\pgfpathlineto{\pgfqpoint{0.864550in}{2.961833in}}%
\pgfpathlineto{\pgfqpoint{0.864531in}{2.961792in}}%
\pgfpathlineto{\pgfqpoint{0.864512in}{2.961751in}}%
\pgfpathlineto{\pgfqpoint{0.864494in}{2.961710in}}%
\pgfpathlineto{\pgfqpoint{0.864475in}{2.961669in}}%
\pgfpathlineto{\pgfqpoint{0.864456in}{2.961628in}}%
\pgfpathlineto{\pgfqpoint{0.864438in}{2.961588in}}%
\pgfpathlineto{\pgfqpoint{0.864419in}{2.961547in}}%
\pgfpathlineto{\pgfqpoint{0.864401in}{2.961506in}}%
\pgfpathlineto{\pgfqpoint{0.864382in}{2.961465in}}%
\pgfpathlineto{\pgfqpoint{0.864364in}{2.961424in}}%
\pgfpathlineto{\pgfqpoint{0.864345in}{2.961383in}}%
\pgfpathlineto{\pgfqpoint{0.864326in}{2.961342in}}%
\pgfpathlineto{\pgfqpoint{0.864308in}{2.961302in}}%
\pgfpathlineto{\pgfqpoint{0.864289in}{2.961261in}}%
\pgfpathlineto{\pgfqpoint{0.864271in}{2.961220in}}%
\pgfpathlineto{\pgfqpoint{0.864252in}{2.961179in}}%
\pgfpathlineto{\pgfqpoint{0.864234in}{2.961138in}}%
\pgfpathlineto{\pgfqpoint{0.864215in}{2.961097in}}%
\pgfpathlineto{\pgfqpoint{0.864197in}{2.961056in}}%
\pgfpathlineto{\pgfqpoint{0.864178in}{2.961015in}}%
\pgfpathlineto{\pgfqpoint{0.864160in}{2.960974in}}%
\pgfpathlineto{\pgfqpoint{0.864141in}{2.960934in}}%
\pgfpathlineto{\pgfqpoint{0.864123in}{2.960893in}}%
\pgfpathlineto{\pgfqpoint{0.864104in}{2.960852in}}%
\pgfpathlineto{\pgfqpoint{0.864086in}{2.960811in}}%
\pgfpathlineto{\pgfqpoint{0.864067in}{2.960770in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.960729in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{2.960688in}}%
\pgfpathlineto{\pgfqpoint{0.864012in}{2.960647in}}%
\pgfpathlineto{\pgfqpoint{0.863994in}{2.960606in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{2.960565in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{2.960524in}}%
\pgfpathlineto{\pgfqpoint{0.863938in}{2.960483in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{2.960443in}}%
\pgfpathlineto{\pgfqpoint{0.863901in}{2.960402in}}%
\pgfpathlineto{\pgfqpoint{0.863883in}{2.960361in}}%
\pgfpathlineto{\pgfqpoint{0.863865in}{2.960320in}}%
\pgfpathlineto{\pgfqpoint{0.863846in}{2.960279in}}%
\pgfpathlineto{\pgfqpoint{0.863828in}{2.960238in}}%
\pgfpathlineto{\pgfqpoint{0.863810in}{2.960197in}}%
\pgfpathlineto{\pgfqpoint{0.863791in}{2.960156in}}%
\pgfpathlineto{\pgfqpoint{0.863773in}{2.960115in}}%
\pgfpathlineto{\pgfqpoint{0.863755in}{2.960074in}}%
\pgfpathlineto{\pgfqpoint{0.863736in}{2.960033in}}%
\pgfpathlineto{\pgfqpoint{0.863718in}{2.959992in}}%
\pgfpathlineto{\pgfqpoint{0.863700in}{2.959951in}}%
\pgfpathlineto{\pgfqpoint{0.863681in}{2.959910in}}%
\pgfpathlineto{\pgfqpoint{0.863663in}{2.959869in}}%
\pgfpathlineto{\pgfqpoint{0.863645in}{2.959828in}}%
\pgfpathlineto{\pgfqpoint{0.863626in}{2.959787in}}%
\pgfpathlineto{\pgfqpoint{0.863608in}{2.959746in}}%
\pgfpathlineto{\pgfqpoint{0.863590in}{2.959705in}}%
\pgfpathlineto{\pgfqpoint{0.863571in}{2.959664in}}%
\pgfpathlineto{\pgfqpoint{0.863553in}{2.959623in}}%
\pgfpathlineto{\pgfqpoint{0.863535in}{2.959582in}}%
\pgfpathlineto{\pgfqpoint{0.863517in}{2.959541in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{2.959500in}}%
\pgfpathlineto{\pgfqpoint{0.863480in}{2.959459in}}%
\pgfpathlineto{\pgfqpoint{0.863462in}{2.959418in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{2.959377in}}%
\pgfpathlineto{\pgfqpoint{0.863425in}{2.959336in}}%
\pgfpathlineto{\pgfqpoint{0.863407in}{2.959295in}}%
\pgfpathlineto{\pgfqpoint{0.863389in}{2.959254in}}%
\pgfpathlineto{\pgfqpoint{0.863371in}{2.959213in}}%
\pgfpathlineto{\pgfqpoint{0.863353in}{2.959172in}}%
\pgfpathlineto{\pgfqpoint{0.863334in}{2.959131in}}%
\pgfpathlineto{\pgfqpoint{0.863316in}{2.959090in}}%
\pgfpathlineto{\pgfqpoint{0.863298in}{2.959048in}}%
\pgfpathlineto{\pgfqpoint{0.863280in}{2.959007in}}%
\pgfpathlineto{\pgfqpoint{0.863262in}{2.958966in}}%
\pgfpathlineto{\pgfqpoint{0.863244in}{2.958925in}}%
\pgfpathlineto{\pgfqpoint{0.863226in}{2.958884in}}%
\pgfpathlineto{\pgfqpoint{0.863207in}{2.958843in}}%
\pgfpathlineto{\pgfqpoint{0.863189in}{2.958802in}}%
\pgfpathlineto{\pgfqpoint{0.863171in}{2.958761in}}%
\pgfpathlineto{\pgfqpoint{0.863153in}{2.958720in}}%
\pgfpathlineto{\pgfqpoint{0.863135in}{2.958679in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{2.958638in}}%
\pgfpathlineto{\pgfqpoint{0.863099in}{2.958597in}}%
\pgfpathlineto{\pgfqpoint{0.863081in}{2.958556in}}%
\pgfpathlineto{\pgfqpoint{0.863063in}{2.958514in}}%
\pgfpathlineto{\pgfqpoint{0.863044in}{2.958473in}}%
\pgfpathlineto{\pgfqpoint{0.863026in}{2.958432in}}%
\pgfpathlineto{\pgfqpoint{0.863008in}{2.958391in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{2.958350in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{2.958309in}}%
\pgfpathlineto{\pgfqpoint{0.862954in}{2.958268in}}%
\pgfpathlineto{\pgfqpoint{0.862936in}{2.958227in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{2.958185in}}%
\pgfpathlineto{\pgfqpoint{0.862900in}{2.958144in}}%
\pgfpathlineto{\pgfqpoint{0.862882in}{2.958103in}}%
\pgfpathlineto{\pgfqpoint{0.862864in}{2.958062in}}%
\pgfpathlineto{\pgfqpoint{0.862846in}{2.958021in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.957980in}}%
\pgfpathlineto{\pgfqpoint{0.862810in}{2.957939in}}%
\pgfpathlineto{\pgfqpoint{0.862792in}{2.957897in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{2.957856in}}%
\pgfpathlineto{\pgfqpoint{0.862756in}{2.957815in}}%
\pgfpathlineto{\pgfqpoint{0.862738in}{2.957774in}}%
\pgfpathlineto{\pgfqpoint{0.862720in}{2.957733in}}%
\pgfpathlineto{\pgfqpoint{0.862702in}{2.957692in}}%
\pgfpathlineto{\pgfqpoint{0.862684in}{2.957650in}}%
\pgfpathlineto{\pgfqpoint{0.862667in}{2.957609in}}%
\pgfpathlineto{\pgfqpoint{0.862649in}{2.957568in}}%
\pgfpathlineto{\pgfqpoint{0.862631in}{2.957527in}}%
\pgfpathlineto{\pgfqpoint{0.862613in}{2.957486in}}%
\pgfpathlineto{\pgfqpoint{0.862595in}{2.957444in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{2.957403in}}%
\pgfpathlineto{\pgfqpoint{0.862559in}{2.957362in}}%
\pgfpathlineto{\pgfqpoint{0.862541in}{2.957321in}}%
\pgfpathlineto{\pgfqpoint{0.862523in}{2.957280in}}%
\pgfpathlineto{\pgfqpoint{0.862506in}{2.957238in}}%
\pgfpathlineto{\pgfqpoint{0.862488in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{0.862470in}{2.957156in}}%
\pgfpathlineto{\pgfqpoint{0.862452in}{2.957115in}}%
\pgfpathlineto{\pgfqpoint{0.862434in}{2.957074in}}%
\pgfpathlineto{\pgfqpoint{0.862416in}{2.957032in}}%
\pgfpathlineto{\pgfqpoint{0.862398in}{2.956991in}}%
\pgfpathlineto{\pgfqpoint{0.862381in}{2.956950in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{2.956909in}}%
\pgfpathlineto{\pgfqpoint{0.862345in}{2.956867in}}%
\pgfpathlineto{\pgfqpoint{0.862327in}{2.956826in}}%
\pgfpathlineto{\pgfqpoint{0.862309in}{2.956785in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{2.956744in}}%
\pgfpathlineto{\pgfqpoint{0.862274in}{2.956702in}}%
\pgfpathlineto{\pgfqpoint{0.862256in}{2.956661in}}%
\pgfpathlineto{\pgfqpoint{0.862238in}{2.956620in}}%
\pgfpathlineto{\pgfqpoint{0.862221in}{2.956579in}}%
\pgfpathlineto{\pgfqpoint{0.862203in}{2.956537in}}%
\pgfpathlineto{\pgfqpoint{0.862185in}{2.956496in}}%
\pgfpathlineto{\pgfqpoint{0.862167in}{2.956455in}}%
\pgfpathlineto{\pgfqpoint{0.862150in}{2.956413in}}%
\pgfpathlineto{\pgfqpoint{0.862132in}{2.956372in}}%
\pgfpathlineto{\pgfqpoint{0.862114in}{2.956331in}}%
\pgfpathlineto{\pgfqpoint{0.862097in}{2.956290in}}%
\pgfpathlineto{\pgfqpoint{0.862079in}{2.956248in}}%
\pgfpathlineto{\pgfqpoint{0.862061in}{2.956207in}}%
\pgfpathlineto{\pgfqpoint{0.862044in}{2.956166in}}%
\pgfpathlineto{\pgfqpoint{0.862026in}{2.956124in}}%
\pgfpathlineto{\pgfqpoint{0.862008in}{2.956083in}}%
\pgfpathlineto{\pgfqpoint{0.861991in}{2.956042in}}%
\pgfpathlineto{\pgfqpoint{0.861973in}{2.956000in}}%
\pgfpathlineto{\pgfqpoint{0.861955in}{2.955959in}}%
\pgfpathlineto{\pgfqpoint{0.861938in}{2.955918in}}%
\pgfpathlineto{\pgfqpoint{0.861920in}{2.955876in}}%
\pgfpathlineto{\pgfqpoint{0.861902in}{2.955835in}}%
\pgfpathlineto{\pgfqpoint{0.861885in}{2.955794in}}%
\pgfpathlineto{\pgfqpoint{0.861867in}{2.955752in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{2.955711in}}%
\pgfpathlineto{\pgfqpoint{0.861832in}{2.955670in}}%
\pgfpathlineto{\pgfqpoint{0.861814in}{2.955628in}}%
\pgfpathlineto{\pgfqpoint{0.861797in}{2.955587in}}%
\pgfpathlineto{\pgfqpoint{0.861779in}{2.955546in}}%
\pgfpathlineto{\pgfqpoint{0.861762in}{2.955504in}}%
\pgfpathlineto{\pgfqpoint{0.861744in}{2.955463in}}%
\pgfpathlineto{\pgfqpoint{0.861727in}{2.955422in}}%
\pgfpathlineto{\pgfqpoint{0.861709in}{2.955380in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{2.955339in}}%
\pgfpathlineto{\pgfqpoint{0.861674in}{2.955298in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{2.955256in}}%
\pgfpathlineto{\pgfqpoint{0.861639in}{2.955215in}}%
\pgfpathlineto{\pgfqpoint{0.861621in}{2.955173in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{2.955132in}}%
\pgfpathlineto{\pgfqpoint{0.861586in}{2.955091in}}%
\pgfpathlineto{\pgfqpoint{0.861569in}{2.955049in}}%
\pgfpathlineto{\pgfqpoint{0.861551in}{2.955008in}}%
\pgfpathlineto{\pgfqpoint{0.861534in}{2.954966in}}%
\pgfpathlineto{\pgfqpoint{0.861516in}{2.954925in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{2.954884in}}%
\pgfpathlineto{\pgfqpoint{0.861482in}{2.954842in}}%
\pgfpathlineto{\pgfqpoint{0.861464in}{2.954801in}}%
\pgfpathlineto{\pgfqpoint{0.861447in}{2.954759in}}%
\pgfpathlineto{\pgfqpoint{0.861429in}{2.954718in}}%
\pgfpathlineto{\pgfqpoint{0.861412in}{2.954676in}}%
\pgfpathlineto{\pgfqpoint{0.861394in}{2.954635in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{2.954594in}}%
\pgfpathlineto{\pgfqpoint{0.861360in}{2.954552in}}%
\pgfpathlineto{\pgfqpoint{0.861342in}{2.954511in}}%
\pgfpathlineto{\pgfqpoint{0.861325in}{2.954469in}}%
\pgfpathlineto{\pgfqpoint{0.861307in}{2.954428in}}%
\pgfpathlineto{\pgfqpoint{0.861290in}{2.954386in}}%
\pgfpathlineto{\pgfqpoint{0.861273in}{2.954345in}}%
\pgfpathlineto{\pgfqpoint{0.861255in}{2.954303in}}%
\pgfpathlineto{\pgfqpoint{0.861238in}{2.954262in}}%
\pgfpathlineto{\pgfqpoint{0.861221in}{2.954221in}}%
\pgfpathlineto{\pgfqpoint{0.861203in}{2.954179in}}%
\pgfpathlineto{\pgfqpoint{0.861186in}{2.954138in}}%
\pgfpathlineto{\pgfqpoint{0.861169in}{2.954096in}}%
\pgfpathlineto{\pgfqpoint{0.861151in}{2.954055in}}%
\pgfpathlineto{\pgfqpoint{0.861134in}{2.954013in}}%
\pgfpathlineto{\pgfqpoint{0.861117in}{2.953972in}}%
\pgfpathlineto{\pgfqpoint{0.861099in}{2.953930in}}%
\pgfpathlineto{\pgfqpoint{0.861082in}{2.953889in}}%
\pgfpathlineto{\pgfqpoint{0.861065in}{2.953847in}}%
\pgfpathlineto{\pgfqpoint{0.861048in}{2.953806in}}%
\pgfpathlineto{\pgfqpoint{0.861030in}{2.953764in}}%
\pgfpathlineto{\pgfqpoint{0.861013in}{2.953723in}}%
\pgfpathlineto{\pgfqpoint{0.860996in}{2.953681in}}%
\pgfpathlineto{\pgfqpoint{0.860979in}{2.953640in}}%
\pgfpathlineto{\pgfqpoint{0.860961in}{2.953598in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{2.953557in}}%
\pgfpathlineto{\pgfqpoint{0.860927in}{2.953515in}}%
\pgfpathlineto{\pgfqpoint{0.860910in}{2.953474in}}%
\pgfpathlineto{\pgfqpoint{0.860892in}{2.953432in}}%
\pgfpathlineto{\pgfqpoint{0.860875in}{2.953390in}}%
\pgfpathlineto{\pgfqpoint{0.860858in}{2.953349in}}%
\pgfpathlineto{\pgfqpoint{0.860841in}{2.953307in}}%
\pgfpathlineto{\pgfqpoint{0.860824in}{2.953266in}}%
\pgfpathlineto{\pgfqpoint{0.860806in}{2.953224in}}%
\pgfpathlineto{\pgfqpoint{0.860789in}{2.953183in}}%
\pgfpathlineto{\pgfqpoint{0.860772in}{2.953141in}}%
\pgfpathlineto{\pgfqpoint{0.860755in}{2.953100in}}%
\pgfpathlineto{\pgfqpoint{0.860738in}{2.953058in}}%
\pgfpathlineto{\pgfqpoint{0.860721in}{2.953017in}}%
\pgfpathlineto{\pgfqpoint{0.860704in}{2.952975in}}%
\pgfpathlineto{\pgfqpoint{0.860686in}{2.952933in}}%
\pgfpathlineto{\pgfqpoint{0.860669in}{2.952892in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{2.952850in}}%
\pgfpathlineto{\pgfqpoint{0.860635in}{2.952809in}}%
\pgfpathlineto{\pgfqpoint{0.860618in}{2.952767in}}%
\pgfpathlineto{\pgfqpoint{0.860601in}{2.952725in}}%
\pgfpathlineto{\pgfqpoint{0.860584in}{2.952684in}}%
\pgfpathlineto{\pgfqpoint{0.860567in}{2.952642in}}%
\pgfpathlineto{\pgfqpoint{0.860550in}{2.952601in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{2.952559in}}%
\pgfpathlineto{\pgfqpoint{0.860516in}{2.952517in}}%
\pgfpathlineto{\pgfqpoint{0.860499in}{2.952476in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{2.952434in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{2.952393in}}%
\pgfpathlineto{\pgfqpoint{0.860447in}{2.952351in}}%
\pgfpathlineto{\pgfqpoint{0.860430in}{2.952309in}}%
\pgfpathlineto{\pgfqpoint{0.860413in}{2.952268in}}%
\pgfpathlineto{\pgfqpoint{0.860396in}{2.952226in}}%
\pgfpathlineto{\pgfqpoint{0.860379in}{2.952184in}}%
\pgfpathlineto{\pgfqpoint{0.860362in}{2.952143in}}%
\pgfpathlineto{\pgfqpoint{0.860346in}{2.952101in}}%
\pgfpathlineto{\pgfqpoint{0.860329in}{2.952059in}}%
\pgfpathlineto{\pgfqpoint{0.860312in}{2.952018in}}%
\pgfpathlineto{\pgfqpoint{0.860295in}{2.951976in}}%
\pgfpathlineto{\pgfqpoint{0.860278in}{2.951935in}}%
\pgfpathlineto{\pgfqpoint{0.860261in}{2.951893in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{2.951851in}}%
\pgfpathlineto{\pgfqpoint{0.860227in}{2.951810in}}%
\pgfpathlineto{\pgfqpoint{0.860210in}{2.951768in}}%
\pgfpathlineto{\pgfqpoint{0.860193in}{2.951726in}}%
\pgfpathlineto{\pgfqpoint{0.860176in}{2.951685in}}%
\pgfpathlineto{\pgfqpoint{0.860159in}{2.951643in}}%
\pgfpathlineto{\pgfqpoint{0.860142in}{2.951601in}}%
\pgfpathlineto{\pgfqpoint{0.860125in}{2.951559in}}%
\pgfpathlineto{\pgfqpoint{0.860109in}{2.951518in}}%
\pgfpathlineto{\pgfqpoint{0.860092in}{2.951476in}}%
\pgfpathlineto{\pgfqpoint{0.860075in}{2.951434in}}%
\pgfpathlineto{\pgfqpoint{0.860058in}{2.951393in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{2.951351in}}%
\pgfpathlineto{\pgfqpoint{0.860024in}{2.951309in}}%
\pgfpathlineto{\pgfqpoint{0.860007in}{2.951268in}}%
\pgfpathlineto{\pgfqpoint{0.859991in}{2.951226in}}%
\pgfpathlineto{\pgfqpoint{0.859974in}{2.951184in}}%
\pgfpathlineto{\pgfqpoint{0.859957in}{2.951142in}}%
\pgfpathlineto{\pgfqpoint{0.859940in}{2.951101in}}%
\pgfpathlineto{\pgfqpoint{0.859923in}{2.951059in}}%
\pgfpathlineto{\pgfqpoint{0.859907in}{2.951017in}}%
\pgfpathlineto{\pgfqpoint{0.859890in}{2.950975in}}%
\pgfpathlineto{\pgfqpoint{0.859873in}{2.950934in}}%
\pgfpathlineto{\pgfqpoint{0.859856in}{2.950892in}}%
\pgfpathlineto{\pgfqpoint{0.859840in}{2.950850in}}%
\pgfpathlineto{\pgfqpoint{0.859823in}{2.950808in}}%
\pgfpathlineto{\pgfqpoint{0.859806in}{2.950767in}}%
\pgfpathlineto{\pgfqpoint{0.859789in}{2.950725in}}%
\pgfpathlineto{\pgfqpoint{0.859773in}{2.950683in}}%
\pgfpathlineto{\pgfqpoint{0.859756in}{2.950641in}}%
\pgfpathlineto{\pgfqpoint{0.859739in}{2.950600in}}%
\pgfpathlineto{\pgfqpoint{0.859722in}{2.950558in}}%
\pgfpathlineto{\pgfqpoint{0.859706in}{2.950516in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{2.950474in}}%
\pgfpathlineto{\pgfqpoint{0.859672in}{2.950433in}}%
\pgfpathlineto{\pgfqpoint{0.859656in}{2.950391in}}%
\pgfpathlineto{\pgfqpoint{0.859639in}{2.950349in}}%
\pgfpathlineto{\pgfqpoint{0.859622in}{2.950307in}}%
\pgfpathlineto{\pgfqpoint{0.859606in}{2.950265in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{2.950224in}}%
\pgfpathlineto{\pgfqpoint{0.859572in}{2.950182in}}%
\pgfpathlineto{\pgfqpoint{0.859556in}{2.950140in}}%
\pgfpathlineto{\pgfqpoint{0.859539in}{2.950098in}}%
\pgfpathlineto{\pgfqpoint{0.859522in}{2.950056in}}%
\pgfpathlineto{\pgfqpoint{0.859506in}{2.950014in}}%
\pgfpathlineto{\pgfqpoint{0.859489in}{2.949973in}}%
\pgfpathlineto{\pgfqpoint{0.859473in}{2.949931in}}%
\pgfpathlineto{\pgfqpoint{0.859456in}{2.949889in}}%
\pgfpathlineto{\pgfqpoint{0.859439in}{2.949847in}}%
\pgfpathlineto{\pgfqpoint{0.859423in}{2.949805in}}%
\pgfpathlineto{\pgfqpoint{0.859406in}{2.949764in}}%
\pgfpathlineto{\pgfqpoint{0.859390in}{2.949722in}}%
\pgfpathlineto{\pgfqpoint{0.859373in}{2.949680in}}%
\pgfpathlineto{\pgfqpoint{0.859357in}{2.949638in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{2.949596in}}%
\pgfpathlineto{\pgfqpoint{0.859324in}{2.949554in}}%
\pgfpathlineto{\pgfqpoint{0.859307in}{2.949512in}}%
\pgfpathlineto{\pgfqpoint{0.859291in}{2.949471in}}%
\pgfpathlineto{\pgfqpoint{0.859274in}{2.949429in}}%
\pgfpathlineto{\pgfqpoint{0.859258in}{2.949387in}}%
\pgfpathlineto{\pgfqpoint{0.859241in}{2.949345in}}%
\pgfpathlineto{\pgfqpoint{0.859225in}{2.949303in}}%
\pgfpathlineto{\pgfqpoint{0.859208in}{2.949261in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{2.949219in}}%
\pgfpathlineto{\pgfqpoint{0.859175in}{2.949177in}}%
\pgfpathlineto{\pgfqpoint{0.859159in}{2.949135in}}%
\pgfpathlineto{\pgfqpoint{0.859142in}{2.949094in}}%
\pgfpathlineto{\pgfqpoint{0.859126in}{2.949052in}}%
\pgfpathlineto{\pgfqpoint{0.859109in}{2.949010in}}%
\pgfpathlineto{\pgfqpoint{0.859093in}{2.948968in}}%
\pgfpathlineto{\pgfqpoint{0.859076in}{2.948926in}}%
\pgfpathlineto{\pgfqpoint{0.859060in}{2.948884in}}%
\pgfpathlineto{\pgfqpoint{0.859044in}{2.948842in}}%
\pgfpathlineto{\pgfqpoint{0.859027in}{2.948800in}}%
\pgfpathlineto{\pgfqpoint{0.859011in}{2.948758in}}%
\pgfpathlineto{\pgfqpoint{0.858994in}{2.948716in}}%
\pgfpathlineto{\pgfqpoint{0.858978in}{2.948674in}}%
\pgfpathlineto{\pgfqpoint{0.858962in}{2.948633in}}%
\pgfpathlineto{\pgfqpoint{0.858945in}{2.948591in}}%
\pgfpathlineto{\pgfqpoint{0.858929in}{2.948549in}}%
\pgfpathlineto{\pgfqpoint{0.858913in}{2.948507in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{2.948465in}}%
\pgfpathlineto{\pgfqpoint{0.858880in}{2.948423in}}%
\pgfpathlineto{\pgfqpoint{0.858864in}{2.948381in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{2.948339in}}%
\pgfpathlineto{\pgfqpoint{0.858831in}{2.948297in}}%
\pgfpathlineto{\pgfqpoint{0.858815in}{2.948255in}}%
\pgfpathlineto{\pgfqpoint{0.858798in}{2.948213in}}%
\pgfpathlineto{\pgfqpoint{0.858782in}{2.948171in}}%
\pgfpathlineto{\pgfqpoint{0.858766in}{2.948129in}}%
\pgfpathlineto{\pgfqpoint{0.858750in}{2.948087in}}%
\pgfpathlineto{\pgfqpoint{0.858733in}{2.948045in}}%
\pgfpathlineto{\pgfqpoint{0.858717in}{2.948003in}}%
\pgfpathlineto{\pgfqpoint{0.858701in}{2.947961in}}%
\pgfpathlineto{\pgfqpoint{0.858685in}{2.947919in}}%
\pgfpathlineto{\pgfqpoint{0.858668in}{2.947877in}}%
\pgfpathlineto{\pgfqpoint{0.858652in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{0.858636in}{2.947793in}}%
\pgfpathlineto{\pgfqpoint{0.858620in}{2.947751in}}%
\pgfpathlineto{\pgfqpoint{0.858603in}{2.947709in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{2.947667in}}%
\pgfpathlineto{\pgfqpoint{0.858571in}{2.947625in}}%
\pgfpathlineto{\pgfqpoint{0.858555in}{2.947583in}}%
\pgfpathlineto{\pgfqpoint{0.858539in}{2.947541in}}%
\pgfpathlineto{\pgfqpoint{0.858522in}{2.947499in}}%
\pgfpathlineto{\pgfqpoint{0.858506in}{2.947457in}}%
\pgfpathlineto{\pgfqpoint{0.858490in}{2.947415in}}%
\pgfpathlineto{\pgfqpoint{0.858474in}{2.947373in}}%
\pgfpathlineto{\pgfqpoint{0.858458in}{2.947331in}}%
\pgfpathlineto{\pgfqpoint{0.858442in}{2.947289in}}%
\pgfpathlineto{\pgfqpoint{0.858426in}{2.947247in}}%
\pgfpathlineto{\pgfqpoint{0.858409in}{2.947205in}}%
\pgfpathlineto{\pgfqpoint{0.858393in}{2.947163in}}%
\pgfpathlineto{\pgfqpoint{0.858377in}{2.947121in}}%
\pgfpathlineto{\pgfqpoint{0.858361in}{2.947079in}}%
\pgfpathlineto{\pgfqpoint{0.858345in}{2.947037in}}%
\pgfpathlineto{\pgfqpoint{0.858329in}{2.946994in}}%
\pgfpathlineto{\pgfqpoint{0.858313in}{2.946952in}}%
\pgfpathlineto{\pgfqpoint{0.858297in}{2.946910in}}%
\pgfpathlineto{\pgfqpoint{0.858281in}{2.946868in}}%
\pgfpathlineto{\pgfqpoint{0.858265in}{2.946826in}}%
\pgfpathlineto{\pgfqpoint{0.858249in}{2.946784in}}%
\pgfpathlineto{\pgfqpoint{0.858233in}{2.946742in}}%
\pgfpathlineto{\pgfqpoint{0.858217in}{2.946700in}}%
\pgfpathlineto{\pgfqpoint{0.858201in}{2.946658in}}%
\pgfpathlineto{\pgfqpoint{0.858185in}{2.946616in}}%
\pgfpathlineto{\pgfqpoint{0.858169in}{2.946574in}}%
\pgfpathlineto{\pgfqpoint{0.858153in}{2.946531in}}%
\pgfpathlineto{\pgfqpoint{0.858137in}{2.946489in}}%
\pgfpathlineto{\pgfqpoint{0.858121in}{2.946447in}}%
\pgfpathlineto{\pgfqpoint{0.858105in}{2.946405in}}%
\pgfpathlineto{\pgfqpoint{0.858089in}{2.946363in}}%
\pgfpathlineto{\pgfqpoint{0.858073in}{2.946321in}}%
\pgfpathlineto{\pgfqpoint{0.858057in}{2.946279in}}%
\pgfpathlineto{\pgfqpoint{0.858041in}{2.946237in}}%
\pgfpathlineto{\pgfqpoint{0.858025in}{2.946194in}}%
\pgfpathlineto{\pgfqpoint{0.858009in}{2.946152in}}%
\pgfpathlineto{\pgfqpoint{0.857993in}{2.946110in}}%
\pgfpathlineto{\pgfqpoint{0.857977in}{2.946068in}}%
\pgfpathlineto{\pgfqpoint{0.857961in}{2.946026in}}%
\pgfpathlineto{\pgfqpoint{0.857945in}{2.945984in}}%
\pgfpathlineto{\pgfqpoint{0.857929in}{2.945942in}}%
\pgfpathlineto{\pgfqpoint{0.857913in}{2.945899in}}%
\pgfpathlineto{\pgfqpoint{0.857897in}{2.945857in}}%
\pgfpathlineto{\pgfqpoint{0.857882in}{2.945815in}}%
\pgfpathlineto{\pgfqpoint{0.857866in}{2.945773in}}%
\pgfpathlineto{\pgfqpoint{0.857850in}{2.945731in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{0.857818in}{2.945646in}}%
\pgfpathlineto{\pgfqpoint{0.857802in}{2.945604in}}%
\pgfpathlineto{\pgfqpoint{0.857787in}{2.945562in}}%
\pgfpathlineto{\pgfqpoint{0.857771in}{2.945520in}}%
\pgfpathlineto{\pgfqpoint{0.857755in}{2.945478in}}%
\pgfpathlineto{\pgfqpoint{0.857739in}{2.945435in}}%
\pgfpathlineto{\pgfqpoint{0.857723in}{2.945393in}}%
\pgfpathlineto{\pgfqpoint{0.857707in}{2.945351in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.945309in}}%
\pgfpathlineto{\pgfqpoint{0.857676in}{2.945267in}}%
\pgfpathlineto{\pgfqpoint{0.857660in}{2.945224in}}%
\pgfpathlineto{\pgfqpoint{0.857644in}{2.945182in}}%
\pgfpathlineto{\pgfqpoint{0.857629in}{2.945140in}}%
\pgfpathlineto{\pgfqpoint{0.857613in}{2.945098in}}%
\pgfpathlineto{\pgfqpoint{0.857597in}{2.945056in}}%
\pgfpathlineto{\pgfqpoint{0.857581in}{2.945013in}}%
\pgfpathlineto{\pgfqpoint{0.857566in}{2.944971in}}%
\pgfpathlineto{\pgfqpoint{0.857550in}{2.944929in}}%
\pgfpathlineto{\pgfqpoint{0.857534in}{2.944887in}}%
\pgfpathlineto{\pgfqpoint{0.857519in}{2.944844in}}%
\pgfpathlineto{\pgfqpoint{0.857503in}{2.944802in}}%
\pgfpathlineto{\pgfqpoint{0.857487in}{2.944760in}}%
\pgfpathlineto{\pgfqpoint{0.857471in}{2.944718in}}%
\pgfpathlineto{\pgfqpoint{0.857456in}{2.944675in}}%
\pgfpathlineto{\pgfqpoint{0.857440in}{2.944633in}}%
\pgfpathlineto{\pgfqpoint{0.857424in}{2.944591in}}%
\pgfpathlineto{\pgfqpoint{0.857409in}{2.944549in}}%
\pgfpathlineto{\pgfqpoint{0.857393in}{2.944506in}}%
\pgfpathlineto{\pgfqpoint{0.857378in}{2.944464in}}%
\pgfpathlineto{\pgfqpoint{0.857362in}{2.944422in}}%
\pgfpathlineto{\pgfqpoint{0.857346in}{2.944379in}}%
\pgfpathlineto{\pgfqpoint{0.857331in}{2.944337in}}%
\pgfpathlineto{\pgfqpoint{0.857315in}{2.944295in}}%
\pgfpathlineto{\pgfqpoint{0.857299in}{2.944253in}}%
\pgfpathlineto{\pgfqpoint{0.857284in}{2.944210in}}%
\pgfpathlineto{\pgfqpoint{0.857268in}{2.944168in}}%
\pgfpathlineto{\pgfqpoint{0.857253in}{2.944126in}}%
\pgfpathlineto{\pgfqpoint{0.857237in}{2.944083in}}%
\pgfpathlineto{\pgfqpoint{0.857222in}{2.944041in}}%
\pgfpathlineto{\pgfqpoint{0.857206in}{2.943999in}}%
\pgfpathlineto{\pgfqpoint{0.857190in}{2.943956in}}%
\pgfpathlineto{\pgfqpoint{0.857175in}{2.943914in}}%
\pgfpathlineto{\pgfqpoint{0.857159in}{2.943872in}}%
\pgfpathlineto{\pgfqpoint{0.857144in}{2.943829in}}%
\pgfpathlineto{\pgfqpoint{0.857128in}{2.943787in}}%
\pgfpathlineto{\pgfqpoint{0.857113in}{2.943745in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{2.943702in}}%
\pgfpathlineto{\pgfqpoint{0.857082in}{2.943660in}}%
\pgfpathlineto{\pgfqpoint{0.857066in}{2.943618in}}%
\pgfpathlineto{\pgfqpoint{0.857051in}{2.943575in}}%
\pgfpathlineto{\pgfqpoint{0.857035in}{2.943533in}}%
\pgfpathlineto{\pgfqpoint{0.857020in}{2.943491in}}%
\pgfpathlineto{\pgfqpoint{0.857005in}{2.943448in}}%
\pgfpathlineto{\pgfqpoint{0.856989in}{2.943406in}}%
\pgfpathlineto{\pgfqpoint{0.856974in}{2.943364in}}%
\pgfpathlineto{\pgfqpoint{0.856958in}{2.943321in}}%
\pgfpathlineto{\pgfqpoint{0.856943in}{2.943279in}}%
\pgfpathlineto{\pgfqpoint{0.856927in}{2.943237in}}%
\pgfpathlineto{\pgfqpoint{0.856912in}{2.943194in}}%
\pgfpathlineto{\pgfqpoint{0.856897in}{2.943152in}}%
\pgfpathlineto{\pgfqpoint{0.856881in}{2.943109in}}%
\pgfpathlineto{\pgfqpoint{0.856866in}{2.943067in}}%
\pgfpathlineto{\pgfqpoint{0.856850in}{2.943025in}}%
\pgfpathlineto{\pgfqpoint{0.856835in}{2.942982in}}%
\pgfpathlineto{\pgfqpoint{0.856820in}{2.942940in}}%
\pgfpathlineto{\pgfqpoint{0.856804in}{2.942897in}}%
\pgfpathlineto{\pgfqpoint{0.856789in}{2.942855in}}%
\pgfpathlineto{\pgfqpoint{0.856774in}{2.942813in}}%
\pgfpathlineto{\pgfqpoint{0.856758in}{2.942770in}}%
\pgfpathlineto{\pgfqpoint{0.856743in}{2.942728in}}%
\pgfpathlineto{\pgfqpoint{0.856728in}{2.942685in}}%
\pgfpathlineto{\pgfqpoint{0.856712in}{2.942643in}}%
\pgfpathlineto{\pgfqpoint{0.856697in}{2.942600in}}%
\pgfpathlineto{\pgfqpoint{0.856682in}{2.942558in}}%
\pgfpathlineto{\pgfqpoint{0.856666in}{2.942516in}}%
\pgfpathlineto{\pgfqpoint{0.856651in}{2.942473in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{2.942431in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{2.942388in}}%
\pgfpathlineto{\pgfqpoint{0.856605in}{2.942346in}}%
\pgfpathlineto{\pgfqpoint{0.856590in}{2.942303in}}%
\pgfpathlineto{\pgfqpoint{0.856575in}{2.942261in}}%
\pgfpathlineto{\pgfqpoint{0.856560in}{2.942218in}}%
\pgfpathlineto{\pgfqpoint{0.856544in}{2.942176in}}%
\pgfpathlineto{\pgfqpoint{0.856529in}{2.942134in}}%
\pgfpathlineto{\pgfqpoint{0.856514in}{2.942091in}}%
\pgfpathlineto{\pgfqpoint{0.856499in}{2.942049in}}%
\pgfpathlineto{\pgfqpoint{0.856483in}{2.942006in}}%
\pgfpathlineto{\pgfqpoint{0.856468in}{2.941964in}}%
\pgfpathlineto{\pgfqpoint{0.856453in}{2.941921in}}%
\pgfpathlineto{\pgfqpoint{0.856438in}{2.941879in}}%
\pgfpathlineto{\pgfqpoint{0.856423in}{2.941836in}}%
\pgfpathlineto{\pgfqpoint{0.856408in}{2.941794in}}%
\pgfpathlineto{\pgfqpoint{0.856392in}{2.941751in}}%
\pgfpathlineto{\pgfqpoint{0.856377in}{2.941709in}}%
\pgfpathlineto{\pgfqpoint{0.856362in}{2.941666in}}%
\pgfpathlineto{\pgfqpoint{0.856347in}{2.941624in}}%
\pgfpathlineto{\pgfqpoint{0.856332in}{2.941581in}}%
\pgfpathlineto{\pgfqpoint{0.856317in}{2.941539in}}%
\pgfpathlineto{\pgfqpoint{0.856302in}{2.941496in}}%
\pgfpathlineto{\pgfqpoint{0.856287in}{2.941454in}}%
\pgfpathlineto{\pgfqpoint{0.856271in}{2.941411in}}%
\pgfpathlineto{\pgfqpoint{0.856256in}{2.941369in}}%
\pgfpathlineto{\pgfqpoint{0.856241in}{2.941326in}}%
\pgfpathlineto{\pgfqpoint{0.856226in}{2.941284in}}%
\pgfpathlineto{\pgfqpoint{0.856211in}{2.941241in}}%
\pgfpathlineto{\pgfqpoint{0.856196in}{2.941198in}}%
\pgfpathlineto{\pgfqpoint{0.856181in}{2.941156in}}%
\pgfpathlineto{\pgfqpoint{0.856166in}{2.941113in}}%
\pgfpathlineto{\pgfqpoint{0.856151in}{2.941071in}}%
\pgfpathlineto{\pgfqpoint{0.856136in}{2.941028in}}%
\pgfpathlineto{\pgfqpoint{0.856121in}{2.940986in}}%
\pgfpathlineto{\pgfqpoint{0.856106in}{2.940943in}}%
\pgfpathlineto{\pgfqpoint{0.856091in}{2.940901in}}%
\pgfpathlineto{\pgfqpoint{0.856076in}{2.940858in}}%
\pgfpathlineto{\pgfqpoint{0.856061in}{2.940815in}}%
\pgfpathlineto{\pgfqpoint{0.856046in}{2.940773in}}%
\pgfpathlineto{\pgfqpoint{0.856031in}{2.940730in}}%
\pgfpathlineto{\pgfqpoint{0.856016in}{2.940688in}}%
\pgfpathlineto{\pgfqpoint{0.856001in}{2.940645in}}%
\pgfpathlineto{\pgfqpoint{0.855986in}{2.940603in}}%
\pgfpathlineto{\pgfqpoint{0.855971in}{2.940560in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{2.940517in}}%
\pgfpathlineto{\pgfqpoint{0.855941in}{2.940475in}}%
\pgfpathlineto{\pgfqpoint{0.855926in}{2.940432in}}%
\pgfpathlineto{\pgfqpoint{0.855912in}{2.940390in}}%
\pgfpathlineto{\pgfqpoint{0.855897in}{2.940347in}}%
\pgfpathlineto{\pgfqpoint{0.855882in}{2.940304in}}%
\pgfpathlineto{\pgfqpoint{0.855867in}{2.940262in}}%
\pgfpathlineto{\pgfqpoint{0.855852in}{2.940219in}}%
\pgfpathlineto{\pgfqpoint{0.855837in}{2.940176in}}%
\pgfpathlineto{\pgfqpoint{0.855822in}{2.940134in}}%
\pgfpathlineto{\pgfqpoint{0.855807in}{2.940091in}}%
\pgfpathlineto{\pgfqpoint{0.855792in}{2.940049in}}%
\pgfpathlineto{\pgfqpoint{0.855778in}{2.940006in}}%
\pgfpathlineto{\pgfqpoint{0.855763in}{2.939963in}}%
\pgfpathlineto{\pgfqpoint{0.855748in}{2.939921in}}%
\pgfpathlineto{\pgfqpoint{0.855733in}{2.939878in}}%
\pgfpathlineto{\pgfqpoint{0.855718in}{2.939835in}}%
\pgfpathlineto{\pgfqpoint{0.855704in}{2.939793in}}%
\pgfpathlineto{\pgfqpoint{0.855689in}{2.939750in}}%
\pgfpathlineto{\pgfqpoint{0.855674in}{2.939707in}}%
\pgfpathlineto{\pgfqpoint{0.855659in}{2.939665in}}%
\pgfpathlineto{\pgfqpoint{0.855644in}{2.939622in}}%
\pgfpathlineto{\pgfqpoint{0.855630in}{2.939579in}}%
\pgfpathlineto{\pgfqpoint{0.855615in}{2.939537in}}%
\pgfpathlineto{\pgfqpoint{0.855600in}{2.939494in}}%
\pgfpathlineto{\pgfqpoint{0.855585in}{2.939451in}}%
\pgfpathlineto{\pgfqpoint{0.855571in}{2.939409in}}%
\pgfpathlineto{\pgfqpoint{0.855556in}{2.939366in}}%
\pgfpathlineto{\pgfqpoint{0.855541in}{2.939323in}}%
\pgfpathlineto{\pgfqpoint{0.855526in}{2.939281in}}%
\pgfpathlineto{\pgfqpoint{0.855512in}{2.939238in}}%
\pgfpathlineto{\pgfqpoint{0.855497in}{2.939195in}}%
\pgfpathlineto{\pgfqpoint{0.855482in}{2.939152in}}%
\pgfpathlineto{\pgfqpoint{0.855468in}{2.939110in}}%
\pgfpathlineto{\pgfqpoint{0.855453in}{2.939067in}}%
\pgfpathlineto{\pgfqpoint{0.855438in}{2.939024in}}%
\pgfpathlineto{\pgfqpoint{0.855424in}{2.938982in}}%
\pgfpathlineto{\pgfqpoint{0.855409in}{2.938939in}}%
\pgfpathlineto{\pgfqpoint{0.855394in}{2.938896in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{2.938853in}}%
\pgfpathlineto{\pgfqpoint{0.855365in}{2.938811in}}%
\pgfpathlineto{\pgfqpoint{0.855351in}{2.938768in}}%
\pgfpathlineto{\pgfqpoint{0.855336in}{2.938725in}}%
\pgfpathlineto{\pgfqpoint{0.855321in}{2.938682in}}%
\pgfpathlineto{\pgfqpoint{0.855307in}{2.938640in}}%
\pgfpathlineto{\pgfqpoint{0.855292in}{2.938597in}}%
\pgfpathlineto{\pgfqpoint{0.855278in}{2.938554in}}%
\pgfpathlineto{\pgfqpoint{0.855263in}{2.938511in}}%
\pgfpathlineto{\pgfqpoint{0.855248in}{2.938469in}}%
\pgfpathlineto{\pgfqpoint{0.855234in}{2.938426in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{2.938383in}}%
\pgfpathlineto{\pgfqpoint{0.855205in}{2.938340in}}%
\pgfpathlineto{\pgfqpoint{0.855190in}{2.938298in}}%
\pgfpathlineto{\pgfqpoint{0.855176in}{2.938255in}}%
\pgfpathlineto{\pgfqpoint{0.855161in}{2.938212in}}%
\pgfpathlineto{\pgfqpoint{0.855147in}{2.938169in}}%
\pgfpathlineto{\pgfqpoint{0.855132in}{2.938127in}}%
\pgfpathlineto{\pgfqpoint{0.855118in}{2.938084in}}%
\pgfpathlineto{\pgfqpoint{0.855103in}{2.938041in}}%
\pgfpathlineto{\pgfqpoint{0.855089in}{2.937998in}}%
\pgfpathlineto{\pgfqpoint{0.855074in}{2.937955in}}%
\pgfpathlineto{\pgfqpoint{0.855060in}{2.937913in}}%
\pgfpathlineto{\pgfqpoint{0.855045in}{2.937870in}}%
\pgfpathlineto{\pgfqpoint{0.855031in}{2.937827in}}%
\pgfpathlineto{\pgfqpoint{0.855016in}{2.937784in}}%
\pgfpathlineto{\pgfqpoint{0.855002in}{2.937741in}}%
\pgfpathlineto{\pgfqpoint{0.854987in}{2.937698in}}%
\pgfpathlineto{\pgfqpoint{0.854973in}{2.937656in}}%
\pgfpathlineto{\pgfqpoint{0.854959in}{2.937613in}}%
\pgfpathlineto{\pgfqpoint{0.854944in}{2.937570in}}%
\pgfpathlineto{\pgfqpoint{0.854930in}{2.937527in}}%
\pgfpathlineto{\pgfqpoint{0.854915in}{2.937484in}}%
\pgfpathlineto{\pgfqpoint{0.854901in}{2.937441in}}%
\pgfpathlineto{\pgfqpoint{0.854887in}{2.937399in}}%
\pgfpathlineto{\pgfqpoint{0.854872in}{2.937356in}}%
\pgfpathlineto{\pgfqpoint{0.854858in}{2.937313in}}%
\pgfpathlineto{\pgfqpoint{0.854844in}{2.937270in}}%
\pgfpathlineto{\pgfqpoint{0.854829in}{2.937227in}}%
\pgfpathlineto{\pgfqpoint{0.854815in}{2.937184in}}%
\pgfpathlineto{\pgfqpoint{0.854801in}{2.937142in}}%
\pgfpathlineto{\pgfqpoint{0.854786in}{2.937099in}}%
\pgfpathlineto{\pgfqpoint{0.854772in}{2.937056in}}%
\pgfpathlineto{\pgfqpoint{0.854758in}{2.937013in}}%
\pgfpathlineto{\pgfqpoint{0.854743in}{2.936970in}}%
\pgfpathlineto{\pgfqpoint{0.854729in}{2.936927in}}%
\pgfpathlineto{\pgfqpoint{0.854715in}{2.936884in}}%
\pgfpathlineto{\pgfqpoint{0.854701in}{2.936841in}}%
\pgfpathlineto{\pgfqpoint{0.854686in}{2.936798in}}%
\pgfpathlineto{\pgfqpoint{0.854672in}{2.936756in}}%
\pgfpathlineto{\pgfqpoint{0.854658in}{2.936713in}}%
\pgfpathlineto{\pgfqpoint{0.854644in}{2.936670in}}%
\pgfpathlineto{\pgfqpoint{0.854629in}{2.936627in}}%
\pgfpathlineto{\pgfqpoint{0.854615in}{2.936584in}}%
\pgfpathlineto{\pgfqpoint{0.854601in}{2.936541in}}%
\pgfpathlineto{\pgfqpoint{0.854587in}{2.936498in}}%
\pgfpathlineto{\pgfqpoint{0.854572in}{2.936455in}}%
\pgfpathlineto{\pgfqpoint{0.854558in}{2.936412in}}%
\pgfpathlineto{\pgfqpoint{0.854544in}{2.936369in}}%
\pgfpathlineto{\pgfqpoint{0.854530in}{2.936326in}}%
\pgfpathlineto{\pgfqpoint{0.854516in}{2.936284in}}%
\pgfpathlineto{\pgfqpoint{0.854501in}{2.936241in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{2.936198in}}%
\pgfpathlineto{\pgfqpoint{0.854473in}{2.936155in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{2.936112in}}%
\pgfpathlineto{\pgfqpoint{0.854445in}{2.936069in}}%
\pgfpathlineto{\pgfqpoint{0.854431in}{2.936026in}}%
\pgfpathlineto{\pgfqpoint{0.854417in}{2.935983in}}%
\pgfpathlineto{\pgfqpoint{0.854403in}{2.935940in}}%
\pgfpathlineto{\pgfqpoint{0.854388in}{2.935897in}}%
\pgfpathlineto{\pgfqpoint{0.854374in}{2.935854in}}%
\pgfpathlineto{\pgfqpoint{0.854360in}{2.935811in}}%
\pgfpathlineto{\pgfqpoint{0.854346in}{2.935768in}}%
\pgfpathlineto{\pgfqpoint{0.854332in}{2.935725in}}%
\pgfpathlineto{\pgfqpoint{0.854318in}{2.935682in}}%
\pgfpathlineto{\pgfqpoint{0.854304in}{2.935639in}}%
\pgfpathlineto{\pgfqpoint{0.854290in}{2.935596in}}%
\pgfpathlineto{\pgfqpoint{0.854276in}{2.935553in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.935510in}}%
\pgfpathlineto{\pgfqpoint{0.854248in}{2.935467in}}%
\pgfpathlineto{\pgfqpoint{0.854234in}{2.935424in}}%
\pgfpathlineto{\pgfqpoint{0.854220in}{2.935381in}}%
\pgfpathlineto{\pgfqpoint{0.854206in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{2.935295in}}%
\pgfpathlineto{\pgfqpoint{0.854178in}{2.935252in}}%
\pgfpathlineto{\pgfqpoint{0.854164in}{2.935209in}}%
\pgfpathlineto{\pgfqpoint{0.854150in}{2.935166in}}%
\pgfpathlineto{\pgfqpoint{0.854136in}{2.935123in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.935080in}}%
\pgfpathlineto{\pgfqpoint{0.854108in}{2.935037in}}%
\pgfpathlineto{\pgfqpoint{0.854094in}{2.934994in}}%
\pgfpathlineto{\pgfqpoint{0.854080in}{2.934951in}}%
\pgfpathlineto{\pgfqpoint{0.854066in}{2.934908in}}%
\pgfpathlineto{\pgfqpoint{0.854052in}{2.934865in}}%
\pgfpathlineto{\pgfqpoint{0.854038in}{2.934822in}}%
\pgfpathlineto{\pgfqpoint{0.854024in}{2.934779in}}%
\pgfpathlineto{\pgfqpoint{0.854010in}{2.934736in}}%
\pgfpathlineto{\pgfqpoint{0.853997in}{2.934693in}}%
\pgfpathlineto{\pgfqpoint{0.853983in}{2.934650in}}%
\pgfpathlineto{\pgfqpoint{0.853969in}{2.934606in}}%
\pgfpathlineto{\pgfqpoint{0.853955in}{2.934563in}}%
\pgfpathlineto{\pgfqpoint{0.853941in}{2.934520in}}%
\pgfpathlineto{\pgfqpoint{0.853927in}{2.934477in}}%
\pgfpathlineto{\pgfqpoint{0.853913in}{2.934434in}}%
\pgfpathlineto{\pgfqpoint{0.853900in}{2.934391in}}%
\pgfpathlineto{\pgfqpoint{0.853886in}{2.934348in}}%
\pgfpathlineto{\pgfqpoint{0.853872in}{2.934305in}}%
\pgfpathlineto{\pgfqpoint{0.853858in}{2.934262in}}%
\pgfpathlineto{\pgfqpoint{0.853844in}{2.934219in}}%
\pgfpathlineto{\pgfqpoint{0.853831in}{2.934176in}}%
\pgfpathlineto{\pgfqpoint{0.853817in}{2.934133in}}%
\pgfpathlineto{\pgfqpoint{0.853803in}{2.934089in}}%
\pgfpathlineto{\pgfqpoint{0.853789in}{2.934046in}}%
\pgfpathlineto{\pgfqpoint{0.853775in}{2.934003in}}%
\pgfpathlineto{\pgfqpoint{0.853762in}{2.933960in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{2.933917in}}%
\pgfpathlineto{\pgfqpoint{0.853734in}{2.933874in}}%
\pgfpathlineto{\pgfqpoint{0.853720in}{2.933831in}}%
\pgfpathlineto{\pgfqpoint{0.853707in}{2.933788in}}%
\pgfpathlineto{\pgfqpoint{0.853693in}{2.933745in}}%
\pgfpathlineto{\pgfqpoint{0.853679in}{2.933701in}}%
\pgfpathlineto{\pgfqpoint{0.853666in}{2.933658in}}%
\pgfpathlineto{\pgfqpoint{0.853652in}{2.933615in}}%
\pgfpathlineto{\pgfqpoint{0.853638in}{2.933572in}}%
\pgfpathlineto{\pgfqpoint{0.853625in}{2.933529in}}%
\pgfpathlineto{\pgfqpoint{0.853611in}{2.933486in}}%
\pgfpathlineto{\pgfqpoint{0.853597in}{2.933442in}}%
\pgfpathlineto{\pgfqpoint{0.853584in}{2.933399in}}%
\pgfpathlineto{\pgfqpoint{0.853570in}{2.933356in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{2.933313in}}%
\pgfpathlineto{\pgfqpoint{0.853543in}{2.933270in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{2.933227in}}%
\pgfpathlineto{\pgfqpoint{0.853515in}{2.933183in}}%
\pgfpathlineto{\pgfqpoint{0.853502in}{2.933140in}}%
\pgfpathlineto{\pgfqpoint{0.853488in}{2.933097in}}%
\pgfpathlineto{\pgfqpoint{0.853475in}{2.933054in}}%
\pgfpathlineto{\pgfqpoint{0.853461in}{2.933011in}}%
\pgfpathlineto{\pgfqpoint{0.853447in}{2.932968in}}%
\pgfpathlineto{\pgfqpoint{0.853434in}{2.932924in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{2.932881in}}%
\pgfpathlineto{\pgfqpoint{0.853407in}{2.932838in}}%
\pgfpathlineto{\pgfqpoint{0.853393in}{2.932795in}}%
\pgfpathlineto{\pgfqpoint{0.853380in}{2.932752in}}%
\pgfpathlineto{\pgfqpoint{0.853366in}{2.932708in}}%
\pgfpathlineto{\pgfqpoint{0.853353in}{2.932665in}}%
\pgfpathlineto{\pgfqpoint{0.853339in}{2.932622in}}%
\pgfpathlineto{\pgfqpoint{0.853326in}{2.932579in}}%
\pgfpathlineto{\pgfqpoint{0.853312in}{2.932535in}}%
\pgfpathlineto{\pgfqpoint{0.853299in}{2.932492in}}%
\pgfpathlineto{\pgfqpoint{0.853285in}{2.932449in}}%
\pgfpathlineto{\pgfqpoint{0.853272in}{2.932406in}}%
\pgfpathlineto{\pgfqpoint{0.853258in}{2.932363in}}%
\pgfpathlineto{\pgfqpoint{0.853245in}{2.932319in}}%
\pgfpathlineto{\pgfqpoint{0.853231in}{2.932276in}}%
\pgfpathlineto{\pgfqpoint{0.853218in}{2.932233in}}%
\pgfpathlineto{\pgfqpoint{0.853204in}{2.932190in}}%
\pgfpathlineto{\pgfqpoint{0.853191in}{2.932146in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{2.932103in}}%
\pgfpathlineto{\pgfqpoint{0.853164in}{2.932060in}}%
\pgfpathlineto{\pgfqpoint{0.853151in}{2.932016in}}%
\pgfpathlineto{\pgfqpoint{0.853137in}{2.931973in}}%
\pgfpathlineto{\pgfqpoint{0.853124in}{2.931930in}}%
\pgfpathlineto{\pgfqpoint{0.853111in}{2.931887in}}%
\pgfpathlineto{\pgfqpoint{0.853097in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{0.853084in}{2.931800in}}%
\pgfpathlineto{\pgfqpoint{0.853070in}{2.931757in}}%
\pgfpathlineto{\pgfqpoint{0.853057in}{2.931714in}}%
\pgfpathlineto{\pgfqpoint{0.853044in}{2.931670in}}%
\pgfpathlineto{\pgfqpoint{0.853030in}{2.931627in}}%
\pgfpathlineto{\pgfqpoint{0.853017in}{2.931584in}}%
\pgfpathlineto{\pgfqpoint{0.853004in}{2.931540in}}%
\pgfpathlineto{\pgfqpoint{0.852990in}{2.931497in}}%
\pgfpathlineto{\pgfqpoint{0.852977in}{2.931454in}}%
\pgfpathlineto{\pgfqpoint{0.852964in}{2.931410in}}%
\pgfpathlineto{\pgfqpoint{0.852951in}{2.931367in}}%
\pgfpathlineto{\pgfqpoint{0.852937in}{2.931324in}}%
\pgfpathlineto{\pgfqpoint{0.852924in}{2.931280in}}%
\pgfpathlineto{\pgfqpoint{0.852911in}{2.931237in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{2.931194in}}%
\pgfpathlineto{\pgfqpoint{0.852884in}{2.931150in}}%
\pgfpathlineto{\pgfqpoint{0.852871in}{2.931107in}}%
\pgfpathlineto{\pgfqpoint{0.852858in}{2.931064in}}%
\pgfpathlineto{\pgfqpoint{0.852844in}{2.931020in}}%
\pgfpathlineto{\pgfqpoint{0.852831in}{2.930977in}}%
\pgfpathlineto{\pgfqpoint{0.852818in}{2.930934in}}%
\pgfpathlineto{\pgfqpoint{0.852805in}{2.930890in}}%
\pgfpathlineto{\pgfqpoint{0.852792in}{2.930847in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{2.930804in}}%
\pgfpathlineto{\pgfqpoint{0.852765in}{2.930760in}}%
\pgfpathlineto{\pgfqpoint{0.852752in}{2.930717in}}%
\pgfpathlineto{\pgfqpoint{0.852739in}{2.930674in}}%
\pgfpathlineto{\pgfqpoint{0.852726in}{2.930630in}}%
\pgfpathlineto{\pgfqpoint{0.852713in}{2.930587in}}%
\pgfpathlineto{\pgfqpoint{0.852700in}{2.930543in}}%
\pgfpathlineto{\pgfqpoint{0.852686in}{2.930500in}}%
\pgfpathlineto{\pgfqpoint{0.852673in}{2.930457in}}%
\pgfpathlineto{\pgfqpoint{0.852660in}{2.930413in}}%
\pgfpathlineto{\pgfqpoint{0.852647in}{2.930370in}}%
\pgfpathlineto{\pgfqpoint{0.852634in}{2.930327in}}%
\pgfpathlineto{\pgfqpoint{0.852621in}{2.930283in}}%
\pgfpathlineto{\pgfqpoint{0.852608in}{2.930240in}}%
\pgfpathlineto{\pgfqpoint{0.852595in}{2.930196in}}%
\pgfpathlineto{\pgfqpoint{0.852582in}{2.930153in}}%
\pgfpathlineto{\pgfqpoint{0.852569in}{2.930110in}}%
\pgfpathlineto{\pgfqpoint{0.852555in}{2.930066in}}%
\pgfpathlineto{\pgfqpoint{0.852542in}{2.930023in}}%
\pgfpathlineto{\pgfqpoint{0.852529in}{2.929979in}}%
\pgfpathlineto{\pgfqpoint{0.852516in}{2.929936in}}%
\pgfpathlineto{\pgfqpoint{0.852503in}{2.929892in}}%
\pgfpathlineto{\pgfqpoint{0.852490in}{2.929849in}}%
\pgfpathlineto{\pgfqpoint{0.852477in}{2.929806in}}%
\pgfpathlineto{\pgfqpoint{0.852464in}{2.929762in}}%
\pgfpathlineto{\pgfqpoint{0.852451in}{2.929719in}}%
\pgfpathlineto{\pgfqpoint{0.852438in}{2.929675in}}%
\pgfpathlineto{\pgfqpoint{0.852425in}{2.929632in}}%
\pgfpathlineto{\pgfqpoint{0.852412in}{2.929588in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{2.929545in}}%
\pgfpathlineto{\pgfqpoint{0.852387in}{2.929501in}}%
\pgfpathlineto{\pgfqpoint{0.852374in}{2.929458in}}%
\pgfpathlineto{\pgfqpoint{0.852361in}{2.929414in}}%
\pgfpathlineto{\pgfqpoint{0.852348in}{2.929371in}}%
\pgfpathlineto{\pgfqpoint{0.852335in}{2.929328in}}%
\pgfpathlineto{\pgfqpoint{0.852322in}{2.929284in}}%
\pgfpathlineto{\pgfqpoint{0.852309in}{2.929241in}}%
\pgfpathlineto{\pgfqpoint{0.852296in}{2.929197in}}%
\pgfpathlineto{\pgfqpoint{0.852283in}{2.929154in}}%
\pgfpathlineto{\pgfqpoint{0.852270in}{2.929110in}}%
\pgfpathlineto{\pgfqpoint{0.852257in}{2.929067in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.929023in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{2.928980in}}%
\pgfpathlineto{\pgfqpoint{0.852219in}{2.928936in}}%
\pgfpathlineto{\pgfqpoint{0.852206in}{2.928893in}}%
\pgfpathlineto{\pgfqpoint{0.852193in}{2.928849in}}%
\pgfpathlineto{\pgfqpoint{0.852180in}{2.928806in}}%
\pgfpathlineto{\pgfqpoint{0.852168in}{2.928762in}}%
\pgfpathlineto{\pgfqpoint{0.852155in}{2.928719in}}%
\pgfpathlineto{\pgfqpoint{0.852142in}{2.928675in}}%
\pgfpathlineto{\pgfqpoint{0.852129in}{2.928632in}}%
\pgfpathlineto{\pgfqpoint{0.852116in}{2.928588in}}%
\pgfpathlineto{\pgfqpoint{0.852104in}{2.928544in}}%
\pgfpathlineto{\pgfqpoint{0.852091in}{2.928501in}}%
\pgfpathlineto{\pgfqpoint{0.852078in}{2.928457in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{2.928414in}}%
\pgfpathlineto{\pgfqpoint{0.852053in}{2.928370in}}%
\pgfpathlineto{\pgfqpoint{0.852040in}{2.928327in}}%
\pgfpathlineto{\pgfqpoint{0.852027in}{2.928283in}}%
\pgfpathlineto{\pgfqpoint{0.852014in}{2.928240in}}%
\pgfpathlineto{\pgfqpoint{0.852002in}{2.928196in}}%
\pgfpathlineto{\pgfqpoint{0.851989in}{2.928153in}}%
\pgfpathlineto{\pgfqpoint{0.851976in}{2.928109in}}%
\pgfpathlineto{\pgfqpoint{0.851964in}{2.928065in}}%
\pgfpathlineto{\pgfqpoint{0.851951in}{2.928022in}}%
\pgfpathlineto{\pgfqpoint{0.851938in}{2.927978in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{2.927935in}}%
\pgfpathlineto{\pgfqpoint{0.851913in}{2.927891in}}%
\pgfpathlineto{\pgfqpoint{0.851900in}{2.927848in}}%
\pgfpathlineto{\pgfqpoint{0.851888in}{2.927804in}}%
\pgfpathlineto{\pgfqpoint{0.851875in}{2.927760in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{2.927717in}}%
\pgfpathlineto{\pgfqpoint{0.851850in}{2.927673in}}%
\pgfpathlineto{\pgfqpoint{0.851837in}{2.927630in}}%
\pgfpathlineto{\pgfqpoint{0.851824in}{2.927586in}}%
\pgfpathlineto{\pgfqpoint{0.851812in}{2.927542in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{2.927499in}}%
\pgfpathlineto{\pgfqpoint{0.851787in}{2.927455in}}%
\pgfpathlineto{\pgfqpoint{0.851774in}{2.927412in}}%
\pgfpathlineto{\pgfqpoint{0.851762in}{2.927368in}}%
\pgfpathlineto{\pgfqpoint{0.851749in}{2.927324in}}%
\pgfpathlineto{\pgfqpoint{0.851736in}{2.927281in}}%
\pgfpathlineto{\pgfqpoint{0.851724in}{2.927237in}}%
\pgfpathlineto{\pgfqpoint{0.851711in}{2.927193in}}%
\pgfpathlineto{\pgfqpoint{0.851699in}{2.927150in}}%
\pgfpathlineto{\pgfqpoint{0.851686in}{2.927106in}}%
\pgfpathlineto{\pgfqpoint{0.851674in}{2.927062in}}%
\pgfpathlineto{\pgfqpoint{0.851661in}{2.927019in}}%
\pgfpathlineto{\pgfqpoint{0.851649in}{2.926975in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{2.926932in}}%
\pgfpathlineto{\pgfqpoint{0.851624in}{2.926888in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{2.926844in}}%
\pgfpathlineto{\pgfqpoint{0.851599in}{2.926801in}}%
\pgfpathlineto{\pgfqpoint{0.851586in}{2.926757in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{2.926713in}}%
\pgfpathlineto{\pgfqpoint{0.851562in}{2.926670in}}%
\pgfpathlineto{\pgfqpoint{0.851549in}{2.926626in}}%
\pgfpathlineto{\pgfqpoint{0.851537in}{2.926582in}}%
\pgfpathlineto{\pgfqpoint{0.851524in}{2.926539in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{2.926495in}}%
\pgfpathlineto{\pgfqpoint{0.851499in}{2.926451in}}%
\pgfpathlineto{\pgfqpoint{0.851487in}{2.926407in}}%
\pgfpathlineto{\pgfqpoint{0.851475in}{2.926364in}}%
\pgfpathlineto{\pgfqpoint{0.851462in}{2.926320in}}%
\pgfpathlineto{\pgfqpoint{0.851450in}{2.926276in}}%
\pgfpathlineto{\pgfqpoint{0.851438in}{2.926233in}}%
\pgfpathlineto{\pgfqpoint{0.851425in}{2.926189in}}%
\pgfpathlineto{\pgfqpoint{0.851413in}{2.926145in}}%
\pgfpathlineto{\pgfqpoint{0.851401in}{2.926102in}}%
\pgfpathlineto{\pgfqpoint{0.851388in}{2.926058in}}%
\pgfpathlineto{\pgfqpoint{0.851376in}{2.926014in}}%
\pgfpathlineto{\pgfqpoint{0.851364in}{2.925970in}}%
\pgfpathlineto{\pgfqpoint{0.851351in}{2.925927in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{2.925883in}}%
\pgfpathlineto{\pgfqpoint{0.851327in}{2.925839in}}%
\pgfpathlineto{\pgfqpoint{0.851314in}{2.925795in}}%
\pgfpathlineto{\pgfqpoint{0.851302in}{2.925752in}}%
\pgfpathlineto{\pgfqpoint{0.851290in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{2.925664in}}%
\pgfpathlineto{\pgfqpoint{0.851265in}{2.925620in}}%
\pgfpathlineto{\pgfqpoint{0.851253in}{2.925577in}}%
\pgfpathlineto{\pgfqpoint{0.851241in}{2.925533in}}%
\pgfpathlineto{\pgfqpoint{0.851229in}{2.925489in}}%
\pgfpathlineto{\pgfqpoint{0.851216in}{2.925445in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{2.925402in}}%
\pgfpathlineto{\pgfqpoint{0.851192in}{2.925358in}}%
\pgfpathlineto{\pgfqpoint{0.851180in}{2.925314in}}%
\pgfpathlineto{\pgfqpoint{0.851168in}{2.925270in}}%
\pgfpathlineto{\pgfqpoint{0.851155in}{2.925227in}}%
\pgfpathlineto{\pgfqpoint{0.851143in}{2.925183in}}%
\pgfpathlineto{\pgfqpoint{0.851131in}{2.925139in}}%
\pgfpathlineto{\pgfqpoint{0.851119in}{2.925095in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{2.925051in}}%
\pgfpathlineto{\pgfqpoint{0.851095in}{2.925008in}}%
\pgfpathlineto{\pgfqpoint{0.851083in}{2.924964in}}%
\pgfpathlineto{\pgfqpoint{0.851070in}{2.924920in}}%
\pgfpathlineto{\pgfqpoint{0.851058in}{2.924876in}}%
\pgfpathlineto{\pgfqpoint{0.851046in}{2.924832in}}%
\pgfpathlineto{\pgfqpoint{0.851034in}{2.924789in}}%
\pgfpathlineto{\pgfqpoint{0.851022in}{2.924745in}}%
\pgfpathlineto{\pgfqpoint{0.851010in}{2.924701in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{2.924657in}}%
\pgfpathlineto{\pgfqpoint{0.850986in}{2.924613in}}%
\pgfpathlineto{\pgfqpoint{0.850974in}{2.924569in}}%
\pgfpathlineto{\pgfqpoint{0.850962in}{2.924526in}}%
\pgfpathlineto{\pgfqpoint{0.850950in}{2.924482in}}%
\pgfpathlineto{\pgfqpoint{0.850938in}{2.924438in}}%
\pgfpathlineto{\pgfqpoint{0.850926in}{2.924394in}}%
\pgfpathlineto{\pgfqpoint{0.850914in}{2.924350in}}%
\pgfpathlineto{\pgfqpoint{0.850902in}{2.924306in}}%
\pgfpathlineto{\pgfqpoint{0.850890in}{2.924263in}}%
\pgfpathlineto{\pgfqpoint{0.850878in}{2.924219in}}%
\pgfpathlineto{\pgfqpoint{0.850866in}{2.924175in}}%
\pgfpathlineto{\pgfqpoint{0.850854in}{2.924131in}}%
\pgfpathlineto{\pgfqpoint{0.850842in}{2.924087in}}%
\pgfpathlineto{\pgfqpoint{0.850830in}{2.924043in}}%
\pgfpathlineto{\pgfqpoint{0.850818in}{2.923999in}}%
\pgfpathlineto{\pgfqpoint{0.850806in}{2.923956in}}%
\pgfpathlineto{\pgfqpoint{0.850794in}{2.923912in}}%
\pgfpathlineto{\pgfqpoint{0.850782in}{2.923868in}}%
\pgfpathlineto{\pgfqpoint{0.850770in}{2.923824in}}%
\pgfpathlineto{\pgfqpoint{0.850758in}{2.923780in}}%
\pgfpathlineto{\pgfqpoint{0.850746in}{2.923736in}}%
\pgfpathlineto{\pgfqpoint{0.850734in}{2.923692in}}%
\pgfpathlineto{\pgfqpoint{0.850722in}{2.923648in}}%
\pgfpathlineto{\pgfqpoint{0.850710in}{2.923604in}}%
\pgfpathlineto{\pgfqpoint{0.850699in}{2.923561in}}%
\pgfpathlineto{\pgfqpoint{0.850687in}{2.923517in}}%
\pgfpathlineto{\pgfqpoint{0.850675in}{2.923473in}}%
\pgfpathlineto{\pgfqpoint{0.850663in}{2.923429in}}%
\pgfpathlineto{\pgfqpoint{0.850651in}{2.923385in}}%
\pgfpathlineto{\pgfqpoint{0.850639in}{2.923341in}}%
\pgfpathlineto{\pgfqpoint{0.850627in}{2.923297in}}%
\pgfpathlineto{\pgfqpoint{0.850616in}{2.923253in}}%
\pgfpathlineto{\pgfqpoint{0.850604in}{2.923209in}}%
\pgfpathlineto{\pgfqpoint{0.850592in}{2.923165in}}%
\pgfpathlineto{\pgfqpoint{0.850580in}{2.923121in}}%
\pgfpathlineto{\pgfqpoint{0.850568in}{2.923077in}}%
\pgfpathlineto{\pgfqpoint{0.850557in}{2.923033in}}%
\pgfpathlineto{\pgfqpoint{0.850545in}{2.922990in}}%
\pgfpathlineto{\pgfqpoint{0.850533in}{2.922946in}}%
\pgfpathlineto{\pgfqpoint{0.850521in}{2.922902in}}%
\pgfpathlineto{\pgfqpoint{0.850510in}{2.922858in}}%
\pgfpathlineto{\pgfqpoint{0.850498in}{2.922814in}}%
\pgfpathlineto{\pgfqpoint{0.850486in}{2.922770in}}%
\pgfpathlineto{\pgfqpoint{0.850474in}{2.922726in}}%
\pgfpathlineto{\pgfqpoint{0.850463in}{2.922682in}}%
\pgfpathlineto{\pgfqpoint{0.850451in}{2.922638in}}%
\pgfpathlineto{\pgfqpoint{0.850439in}{2.922594in}}%
\pgfpathlineto{\pgfqpoint{0.850428in}{2.922550in}}%
\pgfpathlineto{\pgfqpoint{0.850416in}{2.922506in}}%
\pgfpathlineto{\pgfqpoint{0.850404in}{2.922462in}}%
\pgfpathlineto{\pgfqpoint{0.850393in}{2.922418in}}%
\pgfpathlineto{\pgfqpoint{0.850381in}{2.922374in}}%
\pgfpathlineto{\pgfqpoint{0.850369in}{2.922330in}}%
\pgfpathlineto{\pgfqpoint{0.850358in}{2.922286in}}%
\pgfpathlineto{\pgfqpoint{0.850346in}{2.922242in}}%
\pgfpathlineto{\pgfqpoint{0.850334in}{2.922198in}}%
\pgfpathlineto{\pgfqpoint{0.850323in}{2.922154in}}%
\pgfpathlineto{\pgfqpoint{0.850311in}{2.922110in}}%
\pgfpathlineto{\pgfqpoint{0.850300in}{2.922066in}}%
\pgfpathlineto{\pgfqpoint{0.850288in}{2.922022in}}%
\pgfpathlineto{\pgfqpoint{0.850276in}{2.921978in}}%
\pgfpathlineto{\pgfqpoint{0.850265in}{2.921934in}}%
\pgfpathlineto{\pgfqpoint{0.850253in}{2.921890in}}%
\pgfpathlineto{\pgfqpoint{0.850242in}{2.921846in}}%
\pgfpathlineto{\pgfqpoint{0.850230in}{2.921802in}}%
\pgfpathlineto{\pgfqpoint{0.850218in}{2.921758in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{2.921714in}}%
\pgfpathlineto{\pgfqpoint{0.850195in}{2.921670in}}%
\pgfpathlineto{\pgfqpoint{0.850184in}{2.921626in}}%
\pgfpathlineto{\pgfqpoint{0.850172in}{2.921582in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{2.921538in}}%
\pgfpathlineto{\pgfqpoint{0.850149in}{2.921494in}}%
\pgfpathlineto{\pgfqpoint{0.850138in}{2.921449in}}%
\pgfpathlineto{\pgfqpoint{0.850126in}{2.921405in}}%
\pgfpathlineto{\pgfqpoint{0.850115in}{2.921361in}}%
\pgfpathlineto{\pgfqpoint{0.850103in}{2.921317in}}%
\pgfpathlineto{\pgfqpoint{0.850092in}{2.921273in}}%
\pgfpathlineto{\pgfqpoint{0.850081in}{2.921229in}}%
\pgfpathlineto{\pgfqpoint{0.850069in}{2.921185in}}%
\pgfpathlineto{\pgfqpoint{0.850058in}{2.921141in}}%
\pgfpathlineto{\pgfqpoint{0.850046in}{2.921097in}}%
\pgfpathlineto{\pgfqpoint{0.850035in}{2.921053in}}%
\pgfpathlineto{\pgfqpoint{0.850023in}{2.921009in}}%
\pgfpathlineto{\pgfqpoint{0.850012in}{2.920965in}}%
\pgfpathlineto{\pgfqpoint{0.850001in}{2.920921in}}%
\pgfpathlineto{\pgfqpoint{0.849989in}{2.920876in}}%
\pgfpathlineto{\pgfqpoint{0.849978in}{2.920832in}}%
\pgfpathlineto{\pgfqpoint{0.849966in}{2.920788in}}%
\pgfpathlineto{\pgfqpoint{0.849955in}{2.920744in}}%
\pgfpathlineto{\pgfqpoint{0.849944in}{2.920700in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{2.920656in}}%
\pgfpathlineto{\pgfqpoint{0.849921in}{2.920612in}}%
\pgfpathlineto{\pgfqpoint{0.849910in}{2.920568in}}%
\pgfpathlineto{\pgfqpoint{0.849898in}{2.920524in}}%
\pgfpathlineto{\pgfqpoint{0.849887in}{2.920479in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.920435in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{2.920391in}}%
\pgfpathlineto{\pgfqpoint{0.849853in}{2.920347in}}%
\pgfpathlineto{\pgfqpoint{0.849842in}{2.920303in}}%
\pgfpathlineto{\pgfqpoint{0.849831in}{2.920259in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{2.920215in}}%
\pgfpathlineto{\pgfqpoint{0.849808in}{2.920170in}}%
\pgfpathlineto{\pgfqpoint{0.849797in}{2.920126in}}%
\pgfpathlineto{\pgfqpoint{0.849785in}{2.920082in}}%
\pgfpathlineto{\pgfqpoint{0.849774in}{2.920038in}}%
\pgfpathlineto{\pgfqpoint{0.849763in}{2.919994in}}%
\pgfpathlineto{\pgfqpoint{0.849752in}{2.919950in}}%
\pgfpathlineto{\pgfqpoint{0.849741in}{2.919906in}}%
\pgfpathlineto{\pgfqpoint{0.849729in}{2.919861in}}%
\pgfpathlineto{\pgfqpoint{0.849718in}{2.919817in}}%
\pgfpathlineto{\pgfqpoint{0.849707in}{2.919773in}}%
\pgfpathlineto{\pgfqpoint{0.849696in}{2.919729in}}%
\pgfpathlineto{\pgfqpoint{0.849685in}{2.919685in}}%
\pgfpathlineto{\pgfqpoint{0.849673in}{2.919640in}}%
\pgfpathlineto{\pgfqpoint{0.849662in}{2.919596in}}%
\pgfpathlineto{\pgfqpoint{0.849651in}{2.919552in}}%
\pgfpathlineto{\pgfqpoint{0.849640in}{2.919508in}}%
\pgfpathlineto{\pgfqpoint{0.849629in}{2.919464in}}%
\pgfpathlineto{\pgfqpoint{0.849618in}{2.919419in}}%
\pgfpathlineto{\pgfqpoint{0.849607in}{2.919375in}}%
\pgfpathlineto{\pgfqpoint{0.849596in}{2.919331in}}%
\pgfpathlineto{\pgfqpoint{0.849584in}{2.919287in}}%
\pgfpathlineto{\pgfqpoint{0.849573in}{2.919243in}}%
\pgfpathlineto{\pgfqpoint{0.849562in}{2.919198in}}%
\pgfpathlineto{\pgfqpoint{0.849551in}{2.919154in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{2.919110in}}%
\pgfpathlineto{\pgfqpoint{0.849529in}{2.919066in}}%
\pgfpathlineto{\pgfqpoint{0.849518in}{2.919022in}}%
\pgfpathlineto{\pgfqpoint{0.849507in}{2.918977in}}%
\pgfpathlineto{\pgfqpoint{0.849496in}{2.918933in}}%
\pgfpathlineto{\pgfqpoint{0.849485in}{2.918889in}}%
\pgfpathlineto{\pgfqpoint{0.849474in}{2.918845in}}%
\pgfpathlineto{\pgfqpoint{0.849463in}{2.918800in}}%
\pgfpathlineto{\pgfqpoint{0.849452in}{2.918756in}}%
\pgfpathlineto{\pgfqpoint{0.849441in}{2.918712in}}%
\pgfpathlineto{\pgfqpoint{0.849430in}{2.918668in}}%
\pgfpathlineto{\pgfqpoint{0.849419in}{2.918623in}}%
\pgfpathlineto{\pgfqpoint{0.849408in}{2.918579in}}%
\pgfpathlineto{\pgfqpoint{0.849397in}{2.918535in}}%
\pgfpathlineto{\pgfqpoint{0.849386in}{2.918491in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{2.918446in}}%
\pgfpathlineto{\pgfqpoint{0.849364in}{2.918402in}}%
\pgfpathlineto{\pgfqpoint{0.849353in}{2.918358in}}%
\pgfpathlineto{\pgfqpoint{0.849342in}{2.918313in}}%
\pgfpathlineto{\pgfqpoint{0.849331in}{2.918269in}}%
\pgfpathlineto{\pgfqpoint{0.849320in}{2.918225in}}%
\pgfpathlineto{\pgfqpoint{0.849309in}{2.918181in}}%
\pgfpathlineto{\pgfqpoint{0.849299in}{2.918136in}}%
\pgfpathlineto{\pgfqpoint{0.849288in}{2.918092in}}%
\pgfpathlineto{\pgfqpoint{0.849277in}{2.918048in}}%
\pgfpathlineto{\pgfqpoint{0.849266in}{2.918003in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{2.917959in}}%
\pgfpathlineto{\pgfqpoint{0.849244in}{2.917915in}}%
\pgfpathlineto{\pgfqpoint{0.849233in}{2.917870in}}%
\pgfpathlineto{\pgfqpoint{0.849223in}{2.917826in}}%
\pgfpathlineto{\pgfqpoint{0.849212in}{2.917782in}}%
\pgfpathlineto{\pgfqpoint{0.849201in}{2.917737in}}%
\pgfpathlineto{\pgfqpoint{0.849190in}{2.917693in}}%
\pgfpathlineto{\pgfqpoint{0.849179in}{2.917649in}}%
\pgfpathlineto{\pgfqpoint{0.849168in}{2.917605in}}%
\pgfpathlineto{\pgfqpoint{0.849158in}{2.917560in}}%
\pgfpathlineto{\pgfqpoint{0.849147in}{2.917516in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{2.917472in}}%
\pgfpathlineto{\pgfqpoint{0.849125in}{2.917427in}}%
\pgfpathlineto{\pgfqpoint{0.849115in}{2.917383in}}%
\pgfpathlineto{\pgfqpoint{0.849104in}{2.917338in}}%
\pgfpathlineto{\pgfqpoint{0.849093in}{2.917294in}}%
\pgfpathlineto{\pgfqpoint{0.849082in}{2.917250in}}%
\pgfpathlineto{\pgfqpoint{0.849072in}{2.917205in}}%
\pgfpathlineto{\pgfqpoint{0.849061in}{2.917161in}}%
\pgfpathlineto{\pgfqpoint{0.849050in}{2.917117in}}%
\pgfpathlineto{\pgfqpoint{0.849039in}{2.917072in}}%
\pgfpathlineto{\pgfqpoint{0.849029in}{2.917028in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{0.849007in}{2.916939in}}%
\pgfpathlineto{\pgfqpoint{0.848997in}{2.916895in}}%
\pgfpathlineto{\pgfqpoint{0.848986in}{2.916850in}}%
\pgfpathlineto{\pgfqpoint{0.848975in}{2.916806in}}%
\pgfpathlineto{\pgfqpoint{0.848965in}{2.916762in}}%
\pgfpathlineto{\pgfqpoint{0.848954in}{2.916717in}}%
\pgfpathlineto{\pgfqpoint{0.848944in}{2.916673in}}%
\pgfpathlineto{\pgfqpoint{0.848933in}{2.916628in}}%
\pgfpathlineto{\pgfqpoint{0.848922in}{2.916584in}}%
\pgfpathlineto{\pgfqpoint{0.848912in}{2.916540in}}%
\pgfpathlineto{\pgfqpoint{0.848901in}{2.916495in}}%
\pgfpathlineto{\pgfqpoint{0.848890in}{2.916451in}}%
\pgfpathlineto{\pgfqpoint{0.848880in}{2.916406in}}%
\pgfpathlineto{\pgfqpoint{0.848869in}{2.916362in}}%
\pgfpathlineto{\pgfqpoint{0.848859in}{2.916318in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{2.916273in}}%
\pgfpathlineto{\pgfqpoint{0.848838in}{2.916229in}}%
\pgfpathlineto{\pgfqpoint{0.848827in}{2.916184in}}%
\pgfpathlineto{\pgfqpoint{0.848817in}{2.916140in}}%
\pgfpathlineto{\pgfqpoint{0.848806in}{2.916095in}}%
\pgfpathlineto{\pgfqpoint{0.848796in}{2.916051in}}%
\pgfpathlineto{\pgfqpoint{0.848785in}{2.916007in}}%
\pgfpathlineto{\pgfqpoint{0.848775in}{2.915962in}}%
\pgfpathlineto{\pgfqpoint{0.848764in}{2.915918in}}%
\pgfpathlineto{\pgfqpoint{0.848754in}{2.915873in}}%
\pgfpathlineto{\pgfqpoint{0.848743in}{2.915829in}}%
\pgfpathlineto{\pgfqpoint{0.848733in}{2.915784in}}%
\pgfpathlineto{\pgfqpoint{0.848722in}{2.915740in}}%
\pgfpathlineto{\pgfqpoint{0.848712in}{2.915695in}}%
\pgfpathlineto{\pgfqpoint{0.848701in}{2.915651in}}%
\pgfpathlineto{\pgfqpoint{0.848691in}{2.915606in}}%
\pgfpathlineto{\pgfqpoint{0.848680in}{2.915562in}}%
\pgfpathlineto{\pgfqpoint{0.848670in}{2.915517in}}%
\pgfpathlineto{\pgfqpoint{0.848660in}{2.915473in}}%
\pgfpathlineto{\pgfqpoint{0.848649in}{2.915429in}}%
\pgfpathlineto{\pgfqpoint{0.848639in}{2.915384in}}%
\pgfpathlineto{\pgfqpoint{0.848628in}{2.915340in}}%
\pgfpathlineto{\pgfqpoint{0.848618in}{2.915295in}}%
\pgfpathlineto{\pgfqpoint{0.848608in}{2.915251in}}%
\pgfpathlineto{\pgfqpoint{0.848597in}{2.915206in}}%
\pgfpathlineto{\pgfqpoint{0.848587in}{2.915162in}}%
\pgfpathlineto{\pgfqpoint{0.848576in}{2.915117in}}%
\pgfpathlineto{\pgfqpoint{0.848566in}{2.915073in}}%
\pgfpathlineto{\pgfqpoint{0.848556in}{2.915028in}}%
\pgfpathlineto{\pgfqpoint{0.848545in}{2.914984in}}%
\pgfpathlineto{\pgfqpoint{0.848535in}{2.914939in}}%
\pgfpathlineto{\pgfqpoint{0.848525in}{2.914895in}}%
\pgfpathlineto{\pgfqpoint{0.848515in}{2.914850in}}%
\pgfpathlineto{\pgfqpoint{0.848504in}{2.914805in}}%
\pgfpathlineto{\pgfqpoint{0.848494in}{2.914761in}}%
\pgfpathlineto{\pgfqpoint{0.848484in}{2.914716in}}%
\pgfpathlineto{\pgfqpoint{0.848473in}{2.914672in}}%
\pgfpathlineto{\pgfqpoint{0.848463in}{2.914627in}}%
\pgfpathlineto{\pgfqpoint{0.848453in}{2.914583in}}%
\pgfpathlineto{\pgfqpoint{0.848443in}{2.914538in}}%
\pgfpathlineto{\pgfqpoint{0.848432in}{2.914494in}}%
\pgfpathlineto{\pgfqpoint{0.848422in}{2.914449in}}%
\pgfpathlineto{\pgfqpoint{0.848412in}{2.914405in}}%
\pgfpathlineto{\pgfqpoint{0.848402in}{2.914360in}}%
\pgfpathlineto{\pgfqpoint{0.848392in}{2.914315in}}%
\pgfpathlineto{\pgfqpoint{0.848381in}{2.914271in}}%
\pgfpathlineto{\pgfqpoint{0.848371in}{2.914226in}}%
\pgfpathlineto{\pgfqpoint{0.848361in}{2.914182in}}%
\pgfpathlineto{\pgfqpoint{0.848351in}{2.914137in}}%
\pgfpathlineto{\pgfqpoint{0.848341in}{2.914093in}}%
\pgfpathlineto{\pgfqpoint{0.848330in}{2.914048in}}%
\pgfpathlineto{\pgfqpoint{0.848320in}{2.914003in}}%
\pgfpathlineto{\pgfqpoint{0.848310in}{2.913959in}}%
\pgfpathlineto{\pgfqpoint{0.848300in}{2.913914in}}%
\pgfpathlineto{\pgfqpoint{0.848290in}{2.913870in}}%
\pgfpathlineto{\pgfqpoint{0.848280in}{2.913825in}}%
\pgfpathlineto{\pgfqpoint{0.848270in}{2.913781in}}%
\pgfpathlineto{\pgfqpoint{0.848260in}{2.913736in}}%
\pgfpathlineto{\pgfqpoint{0.848250in}{2.913691in}}%
\pgfpathlineto{\pgfqpoint{0.848239in}{2.913647in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{2.913602in}}%
\pgfpathlineto{\pgfqpoint{0.848219in}{2.913558in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{2.913513in}}%
\pgfpathlineto{\pgfqpoint{0.848199in}{2.913468in}}%
\pgfpathlineto{\pgfqpoint{0.848189in}{2.913424in}}%
\pgfpathlineto{\pgfqpoint{0.848179in}{2.913379in}}%
\pgfpathlineto{\pgfqpoint{0.848169in}{2.913334in}}%
\pgfpathlineto{\pgfqpoint{0.848159in}{2.913290in}}%
\pgfpathlineto{\pgfqpoint{0.848149in}{2.913245in}}%
\pgfpathlineto{\pgfqpoint{0.848139in}{2.913201in}}%
\pgfpathlineto{\pgfqpoint{0.848129in}{2.913156in}}%
\pgfpathlineto{\pgfqpoint{0.848119in}{2.913111in}}%
\pgfpathlineto{\pgfqpoint{0.848109in}{2.913067in}}%
\pgfpathlineto{\pgfqpoint{0.848099in}{2.913022in}}%
\pgfpathlineto{\pgfqpoint{0.848089in}{2.912977in}}%
\pgfpathlineto{\pgfqpoint{0.848079in}{2.912933in}}%
\pgfpathlineto{\pgfqpoint{0.848069in}{2.912888in}}%
\pgfpathlineto{\pgfqpoint{0.848059in}{2.912843in}}%
\pgfpathlineto{\pgfqpoint{0.848049in}{2.912799in}}%
\pgfpathlineto{\pgfqpoint{0.848039in}{2.912754in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{2.912709in}}%
\pgfpathlineto{\pgfqpoint{0.848020in}{2.912665in}}%
\pgfpathlineto{\pgfqpoint{0.848010in}{2.912620in}}%
\pgfpathlineto{\pgfqpoint{0.848000in}{2.912575in}}%
\pgfpathlineto{\pgfqpoint{0.847990in}{2.912531in}}%
\pgfpathlineto{\pgfqpoint{0.847980in}{2.912486in}}%
\pgfpathlineto{\pgfqpoint{0.847970in}{2.912441in}}%
\pgfpathlineto{\pgfqpoint{0.847960in}{2.912397in}}%
\pgfpathlineto{\pgfqpoint{0.847950in}{2.912352in}}%
\pgfpathlineto{\pgfqpoint{0.847941in}{2.912307in}}%
\pgfpathlineto{\pgfqpoint{0.847931in}{2.912262in}}%
\pgfpathlineto{\pgfqpoint{0.847921in}{2.912218in}}%
\pgfpathlineto{\pgfqpoint{0.847911in}{2.912173in}}%
\pgfpathlineto{\pgfqpoint{0.847901in}{2.912128in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{2.912084in}}%
\pgfpathlineto{\pgfqpoint{0.847882in}{2.912039in}}%
\pgfpathlineto{\pgfqpoint{0.847872in}{2.911994in}}%
\pgfpathlineto{\pgfqpoint{0.847862in}{2.911950in}}%
\pgfpathlineto{\pgfqpoint{0.847852in}{2.911905in}}%
\pgfpathlineto{\pgfqpoint{0.847843in}{2.911860in}}%
\pgfpathlineto{\pgfqpoint{0.847833in}{2.911815in}}%
\pgfpathlineto{\pgfqpoint{0.847823in}{2.911771in}}%
\pgfpathlineto{\pgfqpoint{0.847813in}{2.911726in}}%
\pgfpathlineto{\pgfqpoint{0.847804in}{2.911681in}}%
\pgfpathlineto{\pgfqpoint{0.847794in}{2.911636in}}%
\pgfpathlineto{\pgfqpoint{0.847784in}{2.911592in}}%
\pgfpathlineto{\pgfqpoint{0.847775in}{2.911547in}}%
\pgfpathlineto{\pgfqpoint{0.847765in}{2.911502in}}%
\pgfpathlineto{\pgfqpoint{0.847755in}{2.911457in}}%
\pgfpathlineto{\pgfqpoint{0.847745in}{2.911413in}}%
\pgfpathlineto{\pgfqpoint{0.847736in}{2.911368in}}%
\pgfpathlineto{\pgfqpoint{0.847726in}{2.911323in}}%
\pgfpathlineto{\pgfqpoint{0.847716in}{2.911278in}}%
\pgfpathlineto{\pgfqpoint{0.847707in}{2.911234in}}%
\pgfpathlineto{\pgfqpoint{0.847697in}{2.911189in}}%
\pgfpathlineto{\pgfqpoint{0.847688in}{2.911144in}}%
\pgfpathlineto{\pgfqpoint{0.847678in}{2.911099in}}%
\pgfpathlineto{\pgfqpoint{0.847668in}{2.911054in}}%
\pgfpathlineto{\pgfqpoint{0.847659in}{2.911010in}}%
\pgfpathlineto{\pgfqpoint{0.847649in}{2.910965in}}%
\pgfpathlineto{\pgfqpoint{0.847639in}{2.910920in}}%
\pgfpathlineto{\pgfqpoint{0.847630in}{2.910875in}}%
\pgfpathlineto{\pgfqpoint{0.847620in}{2.910831in}}%
\pgfpathlineto{\pgfqpoint{0.847611in}{2.910786in}}%
\pgfpathlineto{\pgfqpoint{0.847601in}{2.910741in}}%
\pgfpathlineto{\pgfqpoint{0.847592in}{2.910696in}}%
\pgfpathlineto{\pgfqpoint{0.847582in}{2.910651in}}%
\pgfpathlineto{\pgfqpoint{0.847573in}{2.910607in}}%
\pgfpathlineto{\pgfqpoint{0.847563in}{2.910562in}}%
\pgfpathlineto{\pgfqpoint{0.847553in}{2.910517in}}%
\pgfpathlineto{\pgfqpoint{0.847544in}{2.910472in}}%
\pgfpathlineto{\pgfqpoint{0.847534in}{2.910427in}}%
\pgfpathlineto{\pgfqpoint{0.847525in}{2.910382in}}%
\pgfpathlineto{\pgfqpoint{0.847515in}{2.910338in}}%
\pgfpathlineto{\pgfqpoint{0.847506in}{2.910293in}}%
\pgfpathlineto{\pgfqpoint{0.847496in}{2.910248in}}%
\pgfpathlineto{\pgfqpoint{0.847487in}{2.910203in}}%
\pgfpathlineto{\pgfqpoint{0.847478in}{2.910158in}}%
\pgfpathlineto{\pgfqpoint{0.847468in}{2.910113in}}%
\pgfpathlineto{\pgfqpoint{0.847459in}{2.910069in}}%
\pgfpathlineto{\pgfqpoint{0.847449in}{2.910024in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{2.909979in}}%
\pgfpathlineto{\pgfqpoint{0.847430in}{2.909934in}}%
\pgfpathlineto{\pgfqpoint{0.847421in}{2.909889in}}%
\pgfpathlineto{\pgfqpoint{0.847412in}{2.909844in}}%
\pgfpathlineto{\pgfqpoint{0.847402in}{2.909799in}}%
\pgfpathlineto{\pgfqpoint{0.847393in}{2.909755in}}%
\pgfpathlineto{\pgfqpoint{0.847383in}{2.909710in}}%
\pgfpathlineto{\pgfqpoint{0.847374in}{2.909665in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{2.909620in}}%
\pgfpathlineto{\pgfqpoint{0.847355in}{2.909575in}}%
\pgfpathlineto{\pgfqpoint{0.847346in}{2.909530in}}%
\pgfpathlineto{\pgfqpoint{0.847337in}{2.909485in}}%
\pgfpathlineto{\pgfqpoint{0.847327in}{2.909440in}}%
\pgfpathlineto{\pgfqpoint{0.847318in}{2.909396in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{2.909351in}}%
\pgfpathlineto{\pgfqpoint{0.847299in}{2.909306in}}%
\pgfpathlineto{\pgfqpoint{0.847290in}{2.909261in}}%
\pgfpathlineto{\pgfqpoint{0.847281in}{2.909216in}}%
\pgfpathlineto{\pgfqpoint{0.847272in}{2.909171in}}%
\pgfpathlineto{\pgfqpoint{0.847262in}{2.909126in}}%
\pgfpathlineto{\pgfqpoint{0.847253in}{2.909081in}}%
\pgfpathlineto{\pgfqpoint{0.847244in}{2.909036in}}%
\pgfpathlineto{\pgfqpoint{0.847234in}{2.908991in}}%
\pgfpathlineto{\pgfqpoint{0.847225in}{2.908946in}}%
\pgfpathlineto{\pgfqpoint{0.847216in}{2.908902in}}%
\pgfpathlineto{\pgfqpoint{0.847207in}{2.908857in}}%
\pgfpathlineto{\pgfqpoint{0.847198in}{2.908812in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{2.908767in}}%
\pgfpathlineto{\pgfqpoint{0.847179in}{2.908722in}}%
\pgfpathlineto{\pgfqpoint{0.847170in}{2.908677in}}%
\pgfpathlineto{\pgfqpoint{0.847161in}{2.908632in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{2.908587in}}%
\pgfpathlineto{\pgfqpoint{0.847142in}{2.908542in}}%
\pgfpathlineto{\pgfqpoint{0.847133in}{2.908497in}}%
\pgfpathlineto{\pgfqpoint{0.847124in}{2.908452in}}%
\pgfpathlineto{\pgfqpoint{0.847115in}{2.908407in}}%
\pgfpathlineto{\pgfqpoint{0.847106in}{2.908362in}}%
\pgfpathlineto{\pgfqpoint{0.847097in}{2.908317in}}%
\pgfpathlineto{\pgfqpoint{0.847088in}{2.908272in}}%
\pgfpathlineto{\pgfqpoint{0.847078in}{2.908227in}}%
\pgfpathlineto{\pgfqpoint{0.847069in}{2.908182in}}%
\pgfpathlineto{\pgfqpoint{0.847060in}{2.908137in}}%
\pgfpathlineto{\pgfqpoint{0.847051in}{2.908092in}}%
\pgfpathlineto{\pgfqpoint{0.847042in}{2.908048in}}%
\pgfpathlineto{\pgfqpoint{0.847033in}{2.908003in}}%
\pgfpathlineto{\pgfqpoint{0.847024in}{2.907958in}}%
\pgfpathlineto{\pgfqpoint{0.847015in}{2.907913in}}%
\pgfpathlineto{\pgfqpoint{0.847006in}{2.907868in}}%
\pgfpathlineto{\pgfqpoint{0.846997in}{2.907823in}}%
\pgfpathlineto{\pgfqpoint{0.846988in}{2.907778in}}%
\pgfpathlineto{\pgfqpoint{0.846979in}{2.907733in}}%
\pgfpathlineto{\pgfqpoint{0.846970in}{2.907688in}}%
\pgfpathlineto{\pgfqpoint{0.846961in}{2.907643in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{2.907598in}}%
\pgfpathlineto{\pgfqpoint{0.846943in}{2.907553in}}%
\pgfpathlineto{\pgfqpoint{0.846934in}{2.907508in}}%
\pgfpathlineto{\pgfqpoint{0.846925in}{2.907463in}}%
\pgfpathlineto{\pgfqpoint{0.846916in}{2.907418in}}%
\pgfpathlineto{\pgfqpoint{0.846907in}{2.907372in}}%
\pgfpathlineto{\pgfqpoint{0.846898in}{2.907327in}}%
\pgfpathlineto{\pgfqpoint{0.846889in}{2.907282in}}%
\pgfpathlineto{\pgfqpoint{0.846880in}{2.907237in}}%
\pgfpathlineto{\pgfqpoint{0.846871in}{2.907192in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{2.907147in}}%
\pgfpathlineto{\pgfqpoint{0.846853in}{2.907102in}}%
\pgfpathlineto{\pgfqpoint{0.846844in}{2.907057in}}%
\pgfpathlineto{\pgfqpoint{0.846836in}{2.907012in}}%
\pgfpathlineto{\pgfqpoint{0.846827in}{2.906967in}}%
\pgfpathlineto{\pgfqpoint{0.846818in}{2.906922in}}%
\pgfpathlineto{\pgfqpoint{0.846809in}{2.906877in}}%
\pgfpathlineto{\pgfqpoint{0.846800in}{2.906832in}}%
\pgfpathlineto{\pgfqpoint{0.846791in}{2.906787in}}%
\pgfpathlineto{\pgfqpoint{0.846782in}{2.906742in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{2.906697in}}%
\pgfpathlineto{\pgfqpoint{0.846765in}{2.906652in}}%
\pgfpathlineto{\pgfqpoint{0.846756in}{2.906607in}}%
\pgfpathlineto{\pgfqpoint{0.846747in}{2.906562in}}%
\pgfpathlineto{\pgfqpoint{0.846738in}{2.906517in}}%
\pgfpathlineto{\pgfqpoint{0.846729in}{2.906471in}}%
\pgfpathlineto{\pgfqpoint{0.846721in}{2.906426in}}%
\pgfpathlineto{\pgfqpoint{0.846712in}{2.906381in}}%
\pgfpathlineto{\pgfqpoint{0.846703in}{2.906336in}}%
\pgfpathlineto{\pgfqpoint{0.846694in}{2.906291in}}%
\pgfpathlineto{\pgfqpoint{0.846686in}{2.906246in}}%
\pgfpathlineto{\pgfqpoint{0.846677in}{2.906201in}}%
\pgfpathlineto{\pgfqpoint{0.846668in}{2.906156in}}%
\pgfpathlineto{\pgfqpoint{0.846659in}{2.906111in}}%
\pgfpathlineto{\pgfqpoint{0.846651in}{2.906066in}}%
\pgfpathlineto{\pgfqpoint{0.846642in}{2.906020in}}%
\pgfpathlineto{\pgfqpoint{0.846633in}{2.905975in}}%
\pgfpathlineto{\pgfqpoint{0.846624in}{2.905930in}}%
\pgfpathlineto{\pgfqpoint{0.846616in}{2.905885in}}%
\pgfpathlineto{\pgfqpoint{0.846607in}{2.905840in}}%
\pgfpathlineto{\pgfqpoint{0.846598in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{2.905750in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{2.905705in}}%
\pgfpathlineto{\pgfqpoint{0.846572in}{2.905660in}}%
\pgfpathlineto{\pgfqpoint{0.846564in}{2.905614in}}%
\pgfpathlineto{\pgfqpoint{0.846555in}{2.905569in}}%
\pgfpathlineto{\pgfqpoint{0.846546in}{2.905524in}}%
\pgfpathlineto{\pgfqpoint{0.846538in}{2.905479in}}%
\pgfpathlineto{\pgfqpoint{0.846529in}{2.905434in}}%
\pgfpathlineto{\pgfqpoint{0.846521in}{2.905389in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{2.905344in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{2.905298in}}%
\pgfpathlineto{\pgfqpoint{0.846495in}{2.905253in}}%
\pgfpathlineto{\pgfqpoint{0.846486in}{2.905208in}}%
\pgfpathlineto{\pgfqpoint{0.846478in}{2.905163in}}%
\pgfpathlineto{\pgfqpoint{0.846469in}{2.905118in}}%
\pgfpathlineto{\pgfqpoint{0.846461in}{2.905073in}}%
\pgfpathlineto{\pgfqpoint{0.846452in}{2.905027in}}%
\pgfpathlineto{\pgfqpoint{0.846444in}{2.904982in}}%
\pgfpathlineto{\pgfqpoint{0.846435in}{2.904937in}}%
\pgfpathlineto{\pgfqpoint{0.846427in}{2.904892in}}%
\pgfpathlineto{\pgfqpoint{0.846418in}{2.904847in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{2.904801in}}%
\pgfpathlineto{\pgfqpoint{0.846401in}{2.904756in}}%
\pgfpathlineto{\pgfqpoint{0.846393in}{2.904711in}}%
\pgfpathlineto{\pgfqpoint{0.846384in}{2.904666in}}%
\pgfpathlineto{\pgfqpoint{0.846376in}{2.904621in}}%
\pgfpathlineto{\pgfqpoint{0.846367in}{2.904575in}}%
\pgfpathlineto{\pgfqpoint{0.846359in}{2.904530in}}%
\pgfpathlineto{\pgfqpoint{0.846350in}{2.904485in}}%
\pgfpathlineto{\pgfqpoint{0.846342in}{2.904440in}}%
\pgfpathlineto{\pgfqpoint{0.846333in}{2.904395in}}%
\pgfpathlineto{\pgfqpoint{0.846325in}{2.904349in}}%
\pgfpathlineto{\pgfqpoint{0.846317in}{2.904304in}}%
\pgfpathlineto{\pgfqpoint{0.846308in}{2.904259in}}%
\pgfpathlineto{\pgfqpoint{0.846300in}{2.904214in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{2.904169in}}%
\pgfpathlineto{\pgfqpoint{0.846283in}{2.904123in}}%
\pgfpathlineto{\pgfqpoint{0.846275in}{2.904078in}}%
\pgfpathlineto{\pgfqpoint{0.846266in}{2.904033in}}%
\pgfpathlineto{\pgfqpoint{0.846258in}{2.903988in}}%
\pgfpathlineto{\pgfqpoint{0.846249in}{2.903942in}}%
\pgfpathlineto{\pgfqpoint{0.846241in}{2.903897in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{2.903852in}}%
\pgfpathlineto{\pgfqpoint{0.846224in}{2.903807in}}%
\pgfpathlineto{\pgfqpoint{0.846216in}{2.903761in}}%
\pgfpathlineto{\pgfqpoint{0.846208in}{2.903716in}}%
\pgfpathlineto{\pgfqpoint{0.846200in}{2.903671in}}%
\pgfpathlineto{\pgfqpoint{0.846191in}{2.903626in}}%
\pgfpathlineto{\pgfqpoint{0.846183in}{2.903580in}}%
\pgfpathlineto{\pgfqpoint{0.846175in}{2.903535in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{2.903490in}}%
\pgfpathlineto{\pgfqpoint{0.846158in}{2.903445in}}%
\pgfpathlineto{\pgfqpoint{0.846150in}{2.903399in}}%
\pgfpathlineto{\pgfqpoint{0.846142in}{2.903354in}}%
\pgfpathlineto{\pgfqpoint{0.846133in}{2.903309in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{2.903263in}}%
\pgfpathlineto{\pgfqpoint{0.846117in}{2.903218in}}%
\pgfpathlineto{\pgfqpoint{0.846109in}{2.903173in}}%
\pgfpathlineto{\pgfqpoint{0.846101in}{2.903128in}}%
\pgfpathlineto{\pgfqpoint{0.846092in}{2.903082in}}%
\pgfpathlineto{\pgfqpoint{0.846084in}{2.903037in}}%
\pgfpathlineto{\pgfqpoint{0.846076in}{2.902992in}}%
\pgfpathlineto{\pgfqpoint{0.846068in}{2.902946in}}%
\pgfpathlineto{\pgfqpoint{0.846060in}{2.902901in}}%
\pgfpathlineto{\pgfqpoint{0.846052in}{2.902856in}}%
\pgfpathlineto{\pgfqpoint{0.846043in}{2.902810in}}%
\pgfpathlineto{\pgfqpoint{0.846035in}{2.902765in}}%
\pgfpathlineto{\pgfqpoint{0.846027in}{2.902720in}}%
\pgfpathlineto{\pgfqpoint{0.846019in}{2.902675in}}%
\pgfpathlineto{\pgfqpoint{0.846011in}{2.902629in}}%
\pgfpathlineto{\pgfqpoint{0.846003in}{2.902584in}}%
\pgfpathlineto{\pgfqpoint{0.845995in}{2.902539in}}%
\pgfpathlineto{\pgfqpoint{0.845987in}{2.902493in}}%
\pgfpathlineto{\pgfqpoint{0.845978in}{2.902448in}}%
\pgfpathlineto{\pgfqpoint{0.845970in}{2.902403in}}%
\pgfpathlineto{\pgfqpoint{0.845962in}{2.902357in}}%
\pgfpathlineto{\pgfqpoint{0.845954in}{2.902312in}}%
\pgfpathlineto{\pgfqpoint{0.845946in}{2.902267in}}%
\pgfpathlineto{\pgfqpoint{0.845938in}{2.902221in}}%
\pgfpathlineto{\pgfqpoint{0.845930in}{2.902176in}}%
\pgfpathlineto{\pgfqpoint{0.845922in}{2.902130in}}%
\pgfpathlineto{\pgfqpoint{0.845914in}{2.902085in}}%
\pgfpathlineto{\pgfqpoint{0.845906in}{2.902040in}}%
\pgfpathlineto{\pgfqpoint{0.845898in}{2.901994in}}%
\pgfpathlineto{\pgfqpoint{0.845890in}{2.901949in}}%
\pgfpathlineto{\pgfqpoint{0.845882in}{2.901904in}}%
\pgfpathlineto{\pgfqpoint{0.845874in}{2.901858in}}%
\pgfpathlineto{\pgfqpoint{0.845866in}{2.901813in}}%
\pgfpathlineto{\pgfqpoint{0.845858in}{2.901768in}}%
\pgfpathlineto{\pgfqpoint{0.845850in}{2.901722in}}%
\pgfpathlineto{\pgfqpoint{0.845842in}{2.901677in}}%
\pgfpathlineto{\pgfqpoint{0.845834in}{2.901631in}}%
\pgfpathlineto{\pgfqpoint{0.845826in}{2.901586in}}%
\pgfpathlineto{\pgfqpoint{0.845819in}{2.901541in}}%
\pgfpathlineto{\pgfqpoint{0.845811in}{2.901495in}}%
\pgfpathlineto{\pgfqpoint{0.845803in}{2.901450in}}%
\pgfpathlineto{\pgfqpoint{0.845795in}{2.901404in}}%
\pgfpathlineto{\pgfqpoint{0.845787in}{2.901359in}}%
\pgfpathlineto{\pgfqpoint{0.845779in}{2.901314in}}%
\pgfpathlineto{\pgfqpoint{0.845771in}{2.901268in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{2.901223in}}%
\pgfpathlineto{\pgfqpoint{0.845755in}{2.901177in}}%
\pgfpathlineto{\pgfqpoint{0.845748in}{2.901132in}}%
\pgfpathlineto{\pgfqpoint{0.845740in}{2.901087in}}%
\pgfpathlineto{\pgfqpoint{0.845732in}{2.901041in}}%
\pgfpathlineto{\pgfqpoint{0.845724in}{2.900996in}}%
\pgfpathlineto{\pgfqpoint{0.845716in}{2.900950in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{2.900905in}}%
\pgfpathlineto{\pgfqpoint{0.845701in}{2.900859in}}%
\pgfpathlineto{\pgfqpoint{0.845693in}{2.900814in}}%
\pgfpathlineto{\pgfqpoint{0.845685in}{2.900769in}}%
\pgfpathlineto{\pgfqpoint{0.845677in}{2.900723in}}%
\pgfpathlineto{\pgfqpoint{0.845669in}{2.900678in}}%
\pgfpathlineto{\pgfqpoint{0.845662in}{2.900632in}}%
\pgfpathlineto{\pgfqpoint{0.845654in}{2.900587in}}%
\pgfpathlineto{\pgfqpoint{0.845646in}{2.900541in}}%
\pgfpathlineto{\pgfqpoint{0.845638in}{2.900496in}}%
\pgfpathlineto{\pgfqpoint{0.845631in}{2.900450in}}%
\pgfpathlineto{\pgfqpoint{0.845623in}{2.900405in}}%
\pgfpathlineto{\pgfqpoint{0.845615in}{2.900360in}}%
\pgfpathlineto{\pgfqpoint{0.845608in}{2.900314in}}%
\pgfpathlineto{\pgfqpoint{0.845600in}{2.900269in}}%
\pgfpathlineto{\pgfqpoint{0.845592in}{2.900223in}}%
\pgfpathlineto{\pgfqpoint{0.845585in}{2.900178in}}%
\pgfpathlineto{\pgfqpoint{0.845577in}{2.900132in}}%
\pgfpathlineto{\pgfqpoint{0.845569in}{2.900087in}}%
\pgfpathlineto{\pgfqpoint{0.845562in}{2.900041in}}%
\pgfpathlineto{\pgfqpoint{0.845554in}{2.899996in}}%
\pgfpathlineto{\pgfqpoint{0.845546in}{2.899950in}}%
\pgfpathlineto{\pgfqpoint{0.845539in}{2.899905in}}%
\pgfpathlineto{\pgfqpoint{0.845531in}{2.899859in}}%
\pgfpathlineto{\pgfqpoint{0.845523in}{2.899814in}}%
\pgfpathlineto{\pgfqpoint{0.845516in}{2.899768in}}%
\pgfpathlineto{\pgfqpoint{0.845508in}{2.899723in}}%
\pgfpathlineto{\pgfqpoint{0.845501in}{2.899677in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{2.899632in}}%
\pgfpathlineto{\pgfqpoint{0.845485in}{2.899586in}}%
\pgfpathlineto{\pgfqpoint{0.845478in}{2.899541in}}%
\pgfpathlineto{\pgfqpoint{0.845470in}{2.899495in}}%
\pgfpathlineto{\pgfqpoint{0.845463in}{2.899450in}}%
\pgfpathlineto{\pgfqpoint{0.845455in}{2.899404in}}%
\pgfpathlineto{\pgfqpoint{0.845448in}{2.899359in}}%
\pgfpathlineto{\pgfqpoint{0.845440in}{2.899313in}}%
\pgfpathlineto{\pgfqpoint{0.845433in}{2.899268in}}%
\pgfpathlineto{\pgfqpoint{0.845425in}{2.899222in}}%
\pgfpathlineto{\pgfqpoint{0.845418in}{2.899177in}}%
\pgfpathlineto{\pgfqpoint{0.845410in}{2.899131in}}%
\pgfpathlineto{\pgfqpoint{0.845403in}{2.899086in}}%
\pgfpathlineto{\pgfqpoint{0.845395in}{2.899040in}}%
\pgfpathlineto{\pgfqpoint{0.845388in}{2.898994in}}%
\pgfpathlineto{\pgfqpoint{0.845380in}{2.898949in}}%
\pgfpathlineto{\pgfqpoint{0.845373in}{2.898903in}}%
\pgfpathlineto{\pgfqpoint{0.845365in}{2.898858in}}%
\pgfpathlineto{\pgfqpoint{0.845358in}{2.898812in}}%
\pgfpathlineto{\pgfqpoint{0.845350in}{2.898767in}}%
\pgfpathlineto{\pgfqpoint{0.845343in}{2.898721in}}%
\pgfpathlineto{\pgfqpoint{0.845335in}{2.898676in}}%
\pgfpathlineto{\pgfqpoint{0.845328in}{2.898630in}}%
\pgfpathlineto{\pgfqpoint{0.845321in}{2.898584in}}%
\pgfpathlineto{\pgfqpoint{0.845313in}{2.898539in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.898493in}}%
\pgfpathlineto{\pgfqpoint{0.845299in}{2.898448in}}%
\pgfpathlineto{\pgfqpoint{0.845291in}{2.898402in}}%
\pgfpathlineto{\pgfqpoint{0.845284in}{2.898357in}}%
\pgfpathlineto{\pgfqpoint{0.845276in}{2.898311in}}%
\pgfpathlineto{\pgfqpoint{0.845269in}{2.898265in}}%
\pgfpathlineto{\pgfqpoint{0.845262in}{2.898220in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{2.898174in}}%
\pgfpathlineto{\pgfqpoint{0.845247in}{2.898129in}}%
\pgfpathlineto{\pgfqpoint{0.845240in}{2.898083in}}%
\pgfpathlineto{\pgfqpoint{0.845232in}{2.898037in}}%
\pgfpathlineto{\pgfqpoint{0.845225in}{2.897992in}}%
\pgfpathlineto{\pgfqpoint{0.845218in}{2.897946in}}%
\pgfpathlineto{\pgfqpoint{0.845211in}{2.897901in}}%
\pgfpathlineto{\pgfqpoint{0.845203in}{2.897855in}}%
\pgfpathlineto{\pgfqpoint{0.845196in}{2.897809in}}%
\pgfpathlineto{\pgfqpoint{0.845189in}{2.897764in}}%
\pgfpathlineto{\pgfqpoint{0.845182in}{2.897718in}}%
\pgfpathlineto{\pgfqpoint{0.845174in}{2.897673in}}%
\pgfpathlineto{\pgfqpoint{0.845167in}{2.897627in}}%
\pgfpathlineto{\pgfqpoint{0.845160in}{2.897581in}}%
\pgfpathlineto{\pgfqpoint{0.845153in}{2.897536in}}%
\pgfpathlineto{\pgfqpoint{0.845145in}{2.897490in}}%
\pgfpathlineto{\pgfqpoint{0.845138in}{2.897444in}}%
\pgfpathlineto{\pgfqpoint{0.845131in}{2.897399in}}%
\pgfpathlineto{\pgfqpoint{0.845124in}{2.897353in}}%
\pgfpathlineto{\pgfqpoint{0.845117in}{2.897307in}}%
\pgfpathlineto{\pgfqpoint{0.845109in}{2.897262in}}%
\pgfpathlineto{\pgfqpoint{0.845102in}{2.897216in}}%
\pgfpathlineto{\pgfqpoint{0.845095in}{2.897171in}}%
\pgfpathlineto{\pgfqpoint{0.845088in}{2.897125in}}%
\pgfpathlineto{\pgfqpoint{0.845081in}{2.897079in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{2.897034in}}%
\pgfpathlineto{\pgfqpoint{0.845067in}{2.896988in}}%
\pgfpathlineto{\pgfqpoint{0.845060in}{2.896942in}}%
\pgfpathlineto{\pgfqpoint{0.845052in}{2.896897in}}%
\pgfpathlineto{\pgfqpoint{0.845045in}{2.896851in}}%
\pgfpathlineto{\pgfqpoint{0.845038in}{2.896805in}}%
\pgfpathlineto{\pgfqpoint{0.845031in}{2.896760in}}%
\pgfpathlineto{\pgfqpoint{0.845024in}{2.896714in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{2.896668in}}%
\pgfpathlineto{\pgfqpoint{0.845010in}{2.896623in}}%
\pgfpathlineto{\pgfqpoint{0.845003in}{2.896577in}}%
\pgfpathlineto{\pgfqpoint{0.844996in}{2.896531in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{2.896485in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{2.896440in}}%
\pgfpathlineto{\pgfqpoint{0.844975in}{2.896394in}}%
\pgfpathlineto{\pgfqpoint{0.844968in}{2.896348in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{2.896303in}}%
\pgfpathlineto{\pgfqpoint{0.844954in}{2.896257in}}%
\pgfpathlineto{\pgfqpoint{0.844947in}{2.896211in}}%
\pgfpathlineto{\pgfqpoint{0.844940in}{2.896166in}}%
\pgfpathlineto{\pgfqpoint{0.844933in}{2.896120in}}%
\pgfpathlineto{\pgfqpoint{0.844926in}{2.896074in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{2.896028in}}%
\pgfpathlineto{\pgfqpoint{0.844912in}{2.895983in}}%
\pgfpathlineto{\pgfqpoint{0.844905in}{2.895937in}}%
\pgfpathlineto{\pgfqpoint{0.844898in}{2.895891in}}%
\pgfpathlineto{\pgfqpoint{0.844891in}{2.895846in}}%
\pgfpathlineto{\pgfqpoint{0.844884in}{2.895800in}}%
\pgfpathlineto{\pgfqpoint{0.844877in}{2.895754in}}%
\pgfpathlineto{\pgfqpoint{0.844870in}{2.895708in}}%
\pgfpathlineto{\pgfqpoint{0.844864in}{2.895663in}}%
\pgfpathlineto{\pgfqpoint{0.844857in}{2.895617in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{2.895571in}}%
\pgfpathlineto{\pgfqpoint{0.844843in}{2.895525in}}%
\pgfpathlineto{\pgfqpoint{0.844836in}{2.895480in}}%
\pgfpathlineto{\pgfqpoint{0.844829in}{2.895434in}}%
\pgfpathlineto{\pgfqpoint{0.844822in}{2.895388in}}%
\pgfpathlineto{\pgfqpoint{0.844816in}{2.895342in}}%
\pgfpathlineto{\pgfqpoint{0.844809in}{2.895297in}}%
\pgfpathlineto{\pgfqpoint{0.844802in}{2.895251in}}%
\pgfpathlineto{\pgfqpoint{0.844795in}{2.895205in}}%
\pgfpathlineto{\pgfqpoint{0.844788in}{2.895159in}}%
\pgfpathlineto{\pgfqpoint{0.844781in}{2.895114in}}%
\pgfpathlineto{\pgfqpoint{0.844775in}{2.895068in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{2.895022in}}%
\pgfpathlineto{\pgfqpoint{0.844761in}{2.894976in}}%
\pgfpathlineto{\pgfqpoint{0.844754in}{2.894930in}}%
\pgfpathlineto{\pgfqpoint{0.844748in}{2.894885in}}%
\pgfpathlineto{\pgfqpoint{0.844741in}{2.894839in}}%
\pgfpathlineto{\pgfqpoint{0.844734in}{2.894793in}}%
\pgfpathlineto{\pgfqpoint{0.844727in}{2.894747in}}%
\pgfpathlineto{\pgfqpoint{0.844721in}{2.894701in}}%
\pgfpathlineto{\pgfqpoint{0.844714in}{2.894656in}}%
\pgfpathlineto{\pgfqpoint{0.844707in}{2.894610in}}%
\pgfpathlineto{\pgfqpoint{0.844701in}{2.894564in}}%
\pgfpathlineto{\pgfqpoint{0.844694in}{2.894518in}}%
\pgfpathlineto{\pgfqpoint{0.844687in}{2.894472in}}%
\pgfpathlineto{\pgfqpoint{0.844680in}{2.894427in}}%
\pgfpathlineto{\pgfqpoint{0.844674in}{2.894381in}}%
\pgfpathlineto{\pgfqpoint{0.844667in}{2.894335in}}%
\pgfpathlineto{\pgfqpoint{0.844660in}{2.894289in}}%
\pgfpathlineto{\pgfqpoint{0.844654in}{2.894243in}}%
\pgfpathlineto{\pgfqpoint{0.844647in}{2.894198in}}%
\pgfpathlineto{\pgfqpoint{0.844641in}{2.894152in}}%
\pgfpathlineto{\pgfqpoint{0.844634in}{2.894106in}}%
\pgfpathlineto{\pgfqpoint{0.844627in}{2.894060in}}%
\pgfpathlineto{\pgfqpoint{0.844621in}{2.894014in}}%
\pgfpathlineto{\pgfqpoint{0.844614in}{2.893968in}}%
\pgfpathlineto{\pgfqpoint{0.844608in}{2.893923in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{2.893877in}}%
\pgfpathlineto{\pgfqpoint{0.844594in}{2.893831in}}%
\pgfpathlineto{\pgfqpoint{0.844588in}{2.893785in}}%
\pgfpathlineto{\pgfqpoint{0.844581in}{2.893739in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.893693in}}%
\pgfpathlineto{\pgfqpoint{0.844568in}{2.893648in}}%
\pgfpathlineto{\pgfqpoint{0.844562in}{2.893602in}}%
\pgfpathlineto{\pgfqpoint{0.844555in}{2.893556in}}%
\pgfpathlineto{\pgfqpoint{0.844549in}{2.893510in}}%
\pgfpathlineto{\pgfqpoint{0.844542in}{2.893464in}}%
\pgfpathlineto{\pgfqpoint{0.844536in}{2.893418in}}%
\pgfpathlineto{\pgfqpoint{0.844529in}{2.893372in}}%
\pgfpathlineto{\pgfqpoint{0.844523in}{2.893327in}}%
\pgfpathlineto{\pgfqpoint{0.844516in}{2.893281in}}%
\pgfpathlineto{\pgfqpoint{0.844510in}{2.893235in}}%
\pgfpathlineto{\pgfqpoint{0.844503in}{2.893189in}}%
\pgfpathlineto{\pgfqpoint{0.844497in}{2.893143in}}%
\pgfpathlineto{\pgfqpoint{0.844490in}{2.893097in}}%
\pgfpathlineto{\pgfqpoint{0.844484in}{2.893051in}}%
\pgfpathlineto{\pgfqpoint{0.844477in}{2.893005in}}%
\pgfpathlineto{\pgfqpoint{0.844471in}{2.892959in}}%
\pgfpathlineto{\pgfqpoint{0.844465in}{2.892914in}}%
\pgfpathlineto{\pgfqpoint{0.844458in}{2.892868in}}%
\pgfpathlineto{\pgfqpoint{0.844452in}{2.892822in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{2.892776in}}%
\pgfpathlineto{\pgfqpoint{0.844439in}{2.892730in}}%
\pgfpathlineto{\pgfqpoint{0.844433in}{2.892684in}}%
\pgfpathlineto{\pgfqpoint{0.844426in}{2.892638in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{2.892592in}}%
\pgfpathlineto{\pgfqpoint{0.844414in}{2.892546in}}%
\pgfpathlineto{\pgfqpoint{0.844407in}{2.892500in}}%
\pgfpathlineto{\pgfqpoint{0.844401in}{2.892454in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{2.892409in}}%
\pgfpathlineto{\pgfqpoint{0.844388in}{2.892363in}}%
\pgfpathlineto{\pgfqpoint{0.844382in}{2.892317in}}%
\pgfpathlineto{\pgfqpoint{0.844376in}{2.892271in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.892225in}}%
\pgfpathlineto{\pgfqpoint{0.844363in}{2.892179in}}%
\pgfpathlineto{\pgfqpoint{0.844357in}{2.892133in}}%
\pgfpathlineto{\pgfqpoint{0.844350in}{2.892087in}}%
\pgfpathlineto{\pgfqpoint{0.844344in}{2.892041in}}%
\pgfpathlineto{\pgfqpoint{0.844338in}{2.891995in}}%
\pgfpathlineto{\pgfqpoint{0.844332in}{2.891949in}}%
\pgfpathlineto{\pgfqpoint{0.844325in}{2.891903in}}%
\pgfpathlineto{\pgfqpoint{0.844319in}{2.891857in}}%
\pgfpathlineto{\pgfqpoint{0.844313in}{2.891811in}}%
\pgfpathlineto{\pgfqpoint{0.844307in}{2.891765in}}%
\pgfpathlineto{\pgfqpoint{0.844301in}{2.891719in}}%
\pgfpathlineto{\pgfqpoint{0.844294in}{2.891673in}}%
\pgfpathlineto{\pgfqpoint{0.844288in}{2.891627in}}%
\pgfpathlineto{\pgfqpoint{0.844282in}{2.891582in}}%
\pgfpathlineto{\pgfqpoint{0.844276in}{2.891536in}}%
\pgfpathlineto{\pgfqpoint{0.844270in}{2.891490in}}%
\pgfpathlineto{\pgfqpoint{0.844263in}{2.891444in}}%
\pgfpathlineto{\pgfqpoint{0.844257in}{2.891398in}}%
\pgfpathlineto{\pgfqpoint{0.844251in}{2.891352in}}%
\pgfpathlineto{\pgfqpoint{0.844245in}{2.891306in}}%
\pgfpathlineto{\pgfqpoint{0.844239in}{2.891260in}}%
\pgfpathlineto{\pgfqpoint{0.844233in}{2.891214in}}%
\pgfpathlineto{\pgfqpoint{0.844227in}{2.891168in}}%
\pgfpathlineto{\pgfqpoint{0.844221in}{2.891122in}}%
\pgfpathlineto{\pgfqpoint{0.844214in}{2.891076in}}%
\pgfpathlineto{\pgfqpoint{0.844208in}{2.891030in}}%
\pgfpathlineto{\pgfqpoint{0.844202in}{2.890984in}}%
\pgfpathlineto{\pgfqpoint{0.844196in}{2.890938in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{2.890892in}}%
\pgfpathlineto{\pgfqpoint{0.844184in}{2.890846in}}%
\pgfpathlineto{\pgfqpoint{0.844178in}{2.890800in}}%
\pgfpathlineto{\pgfqpoint{0.844172in}{2.890754in}}%
\pgfpathlineto{\pgfqpoint{0.844166in}{2.890708in}}%
\pgfpathlineto{\pgfqpoint{0.844160in}{2.890662in}}%
\pgfpathlineto{\pgfqpoint{0.844154in}{2.890616in}}%
\pgfpathlineto{\pgfqpoint{0.844148in}{2.890570in}}%
\pgfpathlineto{\pgfqpoint{0.844142in}{2.890524in}}%
\pgfpathlineto{\pgfqpoint{0.844136in}{2.890478in}}%
\pgfpathlineto{\pgfqpoint{0.844130in}{2.890432in}}%
\pgfpathlineto{\pgfqpoint{0.844124in}{2.890385in}}%
\pgfpathlineto{\pgfqpoint{0.844118in}{2.890339in}}%
\pgfpathlineto{\pgfqpoint{0.844112in}{2.890293in}}%
\pgfpathlineto{\pgfqpoint{0.844106in}{2.890247in}}%
\pgfpathlineto{\pgfqpoint{0.844100in}{2.890201in}}%
\pgfpathlineto{\pgfqpoint{0.844094in}{2.890155in}}%
\pgfpathlineto{\pgfqpoint{0.844088in}{2.890109in}}%
\pgfpathlineto{\pgfqpoint{0.844082in}{2.890063in}}%
\pgfpathlineto{\pgfqpoint{0.844076in}{2.890017in}}%
\pgfpathlineto{\pgfqpoint{0.844071in}{2.889971in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{2.889925in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{2.889879in}}%
\pgfpathlineto{\pgfqpoint{0.844053in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{0.844047in}{2.889787in}}%
\pgfpathlineto{\pgfqpoint{0.844041in}{2.889741in}}%
\pgfpathlineto{\pgfqpoint{0.844035in}{2.889695in}}%
\pgfpathlineto{\pgfqpoint{0.844029in}{2.889649in}}%
\pgfpathlineto{\pgfqpoint{0.844024in}{2.889603in}}%
\pgfpathlineto{\pgfqpoint{0.844018in}{2.889556in}}%
\pgfpathlineto{\pgfqpoint{0.844012in}{2.889510in}}%
\pgfpathlineto{\pgfqpoint{0.844006in}{2.889464in}}%
\pgfpathlineto{\pgfqpoint{0.844000in}{2.889418in}}%
\pgfpathlineto{\pgfqpoint{0.843994in}{2.889372in}}%
\pgfpathlineto{\pgfqpoint{0.843989in}{2.889326in}}%
\pgfpathlineto{\pgfqpoint{0.843983in}{2.889280in}}%
\pgfpathlineto{\pgfqpoint{0.843977in}{2.889234in}}%
\pgfpathlineto{\pgfqpoint{0.843971in}{2.889188in}}%
\pgfpathlineto{\pgfqpoint{0.843966in}{2.889142in}}%
\pgfpathlineto{\pgfqpoint{0.843960in}{2.889096in}}%
\pgfpathlineto{\pgfqpoint{0.843954in}{2.889049in}}%
\pgfpathlineto{\pgfqpoint{0.843948in}{2.889003in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{2.888957in}}%
\pgfpathlineto{\pgfqpoint{0.843937in}{2.888911in}}%
\pgfpathlineto{\pgfqpoint{0.843931in}{2.888865in}}%
\pgfpathlineto{\pgfqpoint{0.843925in}{2.888819in}}%
\pgfpathlineto{\pgfqpoint{0.843920in}{2.888773in}}%
\pgfpathlineto{\pgfqpoint{0.843914in}{2.888727in}}%
\pgfpathlineto{\pgfqpoint{0.843908in}{2.888681in}}%
\pgfpathlineto{\pgfqpoint{0.843903in}{2.888634in}}%
\pgfpathlineto{\pgfqpoint{0.843897in}{2.888588in}}%
\pgfpathlineto{\pgfqpoint{0.843891in}{2.888542in}}%
\pgfpathlineto{\pgfqpoint{0.843886in}{2.888496in}}%
\pgfpathlineto{\pgfqpoint{0.843880in}{2.888450in}}%
\pgfpathlineto{\pgfqpoint{0.843874in}{2.888404in}}%
\pgfpathlineto{\pgfqpoint{0.843869in}{2.888358in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{2.888311in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{2.888265in}}%
\pgfpathlineto{\pgfqpoint{0.843852in}{2.888219in}}%
\pgfpathlineto{\pgfqpoint{0.843846in}{2.888173in}}%
\pgfpathlineto{\pgfqpoint{0.843841in}{2.888127in}}%
\pgfpathlineto{\pgfqpoint{0.843835in}{2.888081in}}%
\pgfpathlineto{\pgfqpoint{0.843829in}{2.888035in}}%
\pgfpathlineto{\pgfqpoint{0.843824in}{2.887988in}}%
\pgfpathlineto{\pgfqpoint{0.843818in}{2.887942in}}%
\pgfpathlineto{\pgfqpoint{0.843813in}{2.887896in}}%
\pgfpathlineto{\pgfqpoint{0.843807in}{2.887850in}}%
\pgfpathlineto{\pgfqpoint{0.843802in}{2.887804in}}%
\pgfpathlineto{\pgfqpoint{0.843796in}{2.887758in}}%
\pgfpathlineto{\pgfqpoint{0.843791in}{2.887711in}}%
\pgfpathlineto{\pgfqpoint{0.843785in}{2.887665in}}%
\pgfpathlineto{\pgfqpoint{0.843780in}{2.887619in}}%
\pgfpathlineto{\pgfqpoint{0.843774in}{2.887573in}}%
\pgfpathlineto{\pgfqpoint{0.843769in}{2.887527in}}%
\pgfpathlineto{\pgfqpoint{0.843763in}{2.887480in}}%
\pgfpathlineto{\pgfqpoint{0.843758in}{2.887434in}}%
\pgfpathlineto{\pgfqpoint{0.843752in}{2.887388in}}%
\pgfpathlineto{\pgfqpoint{0.843747in}{2.887342in}}%
\pgfpathlineto{\pgfqpoint{0.843741in}{2.887296in}}%
\pgfpathlineto{\pgfqpoint{0.843736in}{2.887250in}}%
\pgfpathlineto{\pgfqpoint{0.843730in}{2.887203in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{2.887157in}}%
\pgfpathlineto{\pgfqpoint{0.843720in}{2.887111in}}%
\pgfpathlineto{\pgfqpoint{0.843714in}{2.887065in}}%
\pgfpathlineto{\pgfqpoint{0.843709in}{2.887018in}}%
\pgfpathlineto{\pgfqpoint{0.843703in}{2.886972in}}%
\pgfpathlineto{\pgfqpoint{0.843698in}{2.886926in}}%
\pgfpathlineto{\pgfqpoint{0.843693in}{2.886880in}}%
\pgfpathlineto{\pgfqpoint{0.843687in}{2.886834in}}%
\pgfpathlineto{\pgfqpoint{0.843682in}{2.886787in}}%
\pgfpathlineto{\pgfqpoint{0.843676in}{2.886741in}}%
\pgfpathlineto{\pgfqpoint{0.843671in}{2.886695in}}%
\pgfpathlineto{\pgfqpoint{0.843666in}{2.886649in}}%
\pgfpathlineto{\pgfqpoint{0.843660in}{2.886602in}}%
\pgfpathlineto{\pgfqpoint{0.843655in}{2.886556in}}%
\pgfpathlineto{\pgfqpoint{0.843650in}{2.886510in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{2.886464in}}%
\pgfpathlineto{\pgfqpoint{0.843639in}{2.886418in}}%
\pgfpathlineto{\pgfqpoint{0.843634in}{2.886371in}}%
\pgfpathlineto{\pgfqpoint{0.843629in}{2.886325in}}%
\pgfpathlineto{\pgfqpoint{0.843623in}{2.886279in}}%
\pgfpathlineto{\pgfqpoint{0.843618in}{2.886233in}}%
\pgfpathlineto{\pgfqpoint{0.843613in}{2.886186in}}%
\pgfpathlineto{\pgfqpoint{0.843608in}{2.886140in}}%
\pgfpathlineto{\pgfqpoint{0.843602in}{2.886094in}}%
\pgfpathlineto{\pgfqpoint{0.843597in}{2.886047in}}%
\pgfpathlineto{\pgfqpoint{0.843592in}{2.886001in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{2.885955in}}%
\pgfpathlineto{\pgfqpoint{0.843581in}{2.885909in}}%
\pgfpathlineto{\pgfqpoint{0.843576in}{2.885862in}}%
\pgfpathlineto{\pgfqpoint{0.843571in}{2.885816in}}%
\pgfpathlineto{\pgfqpoint{0.843566in}{2.885770in}}%
\pgfpathlineto{\pgfqpoint{0.843561in}{2.885724in}}%
\pgfpathlineto{\pgfqpoint{0.843555in}{2.885677in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{2.885631in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{2.885585in}}%
\pgfpathlineto{\pgfqpoint{0.843540in}{2.885538in}}%
\pgfpathlineto{\pgfqpoint{0.843535in}{2.885492in}}%
\pgfpathlineto{\pgfqpoint{0.843530in}{2.885446in}}%
\pgfpathlineto{\pgfqpoint{0.843524in}{2.885400in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{2.885353in}}%
\pgfpathlineto{\pgfqpoint{0.843514in}{2.885307in}}%
\pgfpathlineto{\pgfqpoint{0.843509in}{2.885261in}}%
\pgfpathlineto{\pgfqpoint{0.843504in}{2.885214in}}%
\pgfpathlineto{\pgfqpoint{0.843499in}{2.885168in}}%
\pgfpathlineto{\pgfqpoint{0.843494in}{2.885122in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{2.885075in}}%
\pgfpathlineto{\pgfqpoint{0.843484in}{2.885029in}}%
\pgfpathlineto{\pgfqpoint{0.843479in}{2.884983in}}%
\pgfpathlineto{\pgfqpoint{0.843474in}{2.884937in}}%
\pgfpathlineto{\pgfqpoint{0.843469in}{2.884890in}}%
\pgfpathlineto{\pgfqpoint{0.843464in}{2.884844in}}%
\pgfpathlineto{\pgfqpoint{0.843459in}{2.884798in}}%
\pgfpathlineto{\pgfqpoint{0.843453in}{2.884751in}}%
\pgfpathlineto{\pgfqpoint{0.843448in}{2.884705in}}%
\pgfpathlineto{\pgfqpoint{0.843443in}{2.884659in}}%
\pgfpathlineto{\pgfqpoint{0.843438in}{2.884612in}}%
\pgfpathlineto{\pgfqpoint{0.843433in}{2.884566in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{2.884520in}}%
\pgfpathlineto{\pgfqpoint{0.843424in}{2.884473in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.884427in}}%
\pgfpathlineto{\pgfqpoint{0.843414in}{2.884381in}}%
\pgfpathlineto{\pgfqpoint{0.843409in}{2.884334in}}%
\pgfpathlineto{\pgfqpoint{0.843404in}{2.884288in}}%
\pgfpathlineto{\pgfqpoint{0.843399in}{2.884241in}}%
\pgfpathlineto{\pgfqpoint{0.843394in}{2.884195in}}%
\pgfpathlineto{\pgfqpoint{0.843389in}{2.884149in}}%
\pgfpathlineto{\pgfqpoint{0.843384in}{2.884102in}}%
\pgfpathlineto{\pgfqpoint{0.843379in}{2.884056in}}%
\pgfpathlineto{\pgfqpoint{0.843374in}{2.884010in}}%
\pgfpathlineto{\pgfqpoint{0.843369in}{2.883963in}}%
\pgfpathlineto{\pgfqpoint{0.843364in}{2.883917in}}%
\pgfpathlineto{\pgfqpoint{0.843360in}{2.883871in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{2.883824in}}%
\pgfpathlineto{\pgfqpoint{0.843350in}{2.883778in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{2.883731in}}%
\pgfpathlineto{\pgfqpoint{0.843340in}{2.883685in}}%
\pgfpathlineto{\pgfqpoint{0.843335in}{2.883639in}}%
\pgfpathlineto{\pgfqpoint{0.843330in}{2.883592in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{2.883546in}}%
\pgfpathlineto{\pgfqpoint{0.843321in}{2.883500in}}%
\pgfpathlineto{\pgfqpoint{0.843316in}{2.883453in}}%
\pgfpathlineto{\pgfqpoint{0.843311in}{2.883407in}}%
\pgfpathlineto{\pgfqpoint{0.843306in}{2.883360in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{2.883314in}}%
\pgfpathlineto{\pgfqpoint{0.843297in}{2.883268in}}%
\pgfpathlineto{\pgfqpoint{0.843292in}{2.883221in}}%
\pgfpathlineto{\pgfqpoint{0.843287in}{2.883175in}}%
\pgfpathlineto{\pgfqpoint{0.843283in}{2.883128in}}%
\pgfpathlineto{\pgfqpoint{0.843278in}{2.883082in}}%
\pgfpathlineto{\pgfqpoint{0.843273in}{2.883036in}}%
\pgfpathlineto{\pgfqpoint{0.843268in}{2.882989in}}%
\pgfpathlineto{\pgfqpoint{0.843264in}{2.882943in}}%
\pgfpathlineto{\pgfqpoint{0.843259in}{2.882896in}}%
\pgfpathlineto{\pgfqpoint{0.843254in}{2.882850in}}%
\pgfpathlineto{\pgfqpoint{0.843250in}{2.882803in}}%
\pgfpathlineto{\pgfqpoint{0.843245in}{2.882757in}}%
\pgfpathlineto{\pgfqpoint{0.843240in}{2.882711in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{2.882664in}}%
\pgfpathlineto{\pgfqpoint{0.843231in}{2.882618in}}%
\pgfpathlineto{\pgfqpoint{0.843226in}{2.882571in}}%
\pgfpathlineto{\pgfqpoint{0.843222in}{2.882525in}}%
\pgfpathlineto{\pgfqpoint{0.843217in}{2.882478in}}%
\pgfpathlineto{\pgfqpoint{0.843212in}{2.882432in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{2.882385in}}%
\pgfpathlineto{\pgfqpoint{0.843203in}{2.882339in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{2.882293in}}%
\pgfpathlineto{\pgfqpoint{0.843194in}{2.882246in}}%
\pgfpathlineto{\pgfqpoint{0.843189in}{2.882200in}}%
\pgfpathlineto{\pgfqpoint{0.843185in}{2.882153in}}%
\pgfpathlineto{\pgfqpoint{0.843180in}{2.882107in}}%
\pgfpathlineto{\pgfqpoint{0.843176in}{2.882060in}}%
\pgfpathlineto{\pgfqpoint{0.843171in}{2.882014in}}%
\pgfpathlineto{\pgfqpoint{0.843166in}{2.881967in}}%
\pgfpathlineto{\pgfqpoint{0.843162in}{2.881921in}}%
\pgfpathlineto{\pgfqpoint{0.843157in}{2.881874in}}%
\pgfpathlineto{\pgfqpoint{0.843153in}{2.881828in}}%
\pgfpathlineto{\pgfqpoint{0.843148in}{2.881782in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{2.881735in}}%
\pgfpathlineto{\pgfqpoint{0.843139in}{2.881689in}}%
\pgfpathlineto{\pgfqpoint{0.843135in}{2.881642in}}%
\pgfpathlineto{\pgfqpoint{0.843130in}{2.881596in}}%
\pgfpathlineto{\pgfqpoint{0.843126in}{2.881549in}}%
\pgfpathlineto{\pgfqpoint{0.843121in}{2.881503in}}%
\pgfpathlineto{\pgfqpoint{0.843117in}{2.881456in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{2.881410in}}%
\pgfpathlineto{\pgfqpoint{0.843108in}{2.881363in}}%
\pgfpathlineto{\pgfqpoint{0.843103in}{2.881317in}}%
\pgfpathlineto{\pgfqpoint{0.843099in}{2.881270in}}%
\pgfpathlineto{\pgfqpoint{0.843095in}{2.881224in}}%
\pgfpathlineto{\pgfqpoint{0.843090in}{2.881177in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{2.881131in}}%
\pgfpathlineto{\pgfqpoint{0.843081in}{2.881084in}}%
\pgfpathlineto{\pgfqpoint{0.843077in}{2.881038in}}%
\pgfpathlineto{\pgfqpoint{0.843073in}{2.880991in}}%
\pgfpathlineto{\pgfqpoint{0.843068in}{2.880945in}}%
\pgfpathlineto{\pgfqpoint{0.843064in}{2.880898in}}%
\pgfpathlineto{\pgfqpoint{0.843059in}{2.880852in}}%
\pgfpathlineto{\pgfqpoint{0.843055in}{2.880805in}}%
\pgfpathlineto{\pgfqpoint{0.843051in}{2.880759in}}%
\pgfpathlineto{\pgfqpoint{0.843046in}{2.880712in}}%
\pgfpathlineto{\pgfqpoint{0.843042in}{2.880665in}}%
\pgfpathlineto{\pgfqpoint{0.843038in}{2.880619in}}%
\pgfpathlineto{\pgfqpoint{0.843033in}{2.880572in}}%
\pgfpathlineto{\pgfqpoint{0.843029in}{2.880526in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.880479in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{2.880433in}}%
\pgfpathlineto{\pgfqpoint{0.843016in}{2.880386in}}%
\pgfpathlineto{\pgfqpoint{0.843012in}{2.880340in}}%
\pgfpathlineto{\pgfqpoint{0.843008in}{2.880293in}}%
\pgfpathlineto{\pgfqpoint{0.843003in}{2.880247in}}%
\pgfpathlineto{\pgfqpoint{0.842999in}{2.880200in}}%
\pgfpathlineto{\pgfqpoint{0.842995in}{2.880154in}}%
\pgfpathlineto{\pgfqpoint{0.842990in}{2.880107in}}%
\pgfpathlineto{\pgfqpoint{0.842986in}{2.880060in}}%
\pgfpathlineto{\pgfqpoint{0.842982in}{2.880014in}}%
\pgfpathlineto{\pgfqpoint{0.842978in}{2.879967in}}%
\pgfpathlineto{\pgfqpoint{0.842974in}{2.879921in}}%
\pgfpathlineto{\pgfqpoint{0.842969in}{2.879874in}}%
\pgfpathlineto{\pgfqpoint{0.842965in}{2.879828in}}%
\pgfpathlineto{\pgfqpoint{0.842961in}{2.879781in}}%
\pgfpathlineto{\pgfqpoint{0.842957in}{2.879734in}}%
\pgfpathlineto{\pgfqpoint{0.842953in}{2.879688in}}%
\pgfpathlineto{\pgfqpoint{0.842948in}{2.879641in}}%
\pgfpathlineto{\pgfqpoint{0.842944in}{2.879595in}}%
\pgfpathlineto{\pgfqpoint{0.842940in}{2.879548in}}%
\pgfpathlineto{\pgfqpoint{0.842936in}{2.879502in}}%
\pgfpathlineto{\pgfqpoint{0.842932in}{2.879455in}}%
\pgfpathlineto{\pgfqpoint{0.842928in}{2.879408in}}%
\pgfpathlineto{\pgfqpoint{0.842924in}{2.879362in}}%
\pgfpathlineto{\pgfqpoint{0.842919in}{2.879315in}}%
\pgfpathlineto{\pgfqpoint{0.842915in}{2.879269in}}%
\pgfpathlineto{\pgfqpoint{0.842911in}{2.879222in}}%
\pgfpathlineto{\pgfqpoint{0.842907in}{2.879175in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{2.879129in}}%
\pgfpathlineto{\pgfqpoint{0.842899in}{2.879082in}}%
\pgfpathlineto{\pgfqpoint{0.842895in}{2.879036in}}%
\pgfpathlineto{\pgfqpoint{0.842891in}{2.878989in}}%
\pgfpathlineto{\pgfqpoint{0.842887in}{2.878942in}}%
\pgfpathlineto{\pgfqpoint{0.842883in}{2.878896in}}%
\pgfpathlineto{\pgfqpoint{0.842879in}{2.878849in}}%
\pgfpathlineto{\pgfqpoint{0.842875in}{2.878803in}}%
\pgfpathlineto{\pgfqpoint{0.842871in}{2.878756in}}%
\pgfpathlineto{\pgfqpoint{0.842867in}{2.878709in}}%
\pgfpathlineto{\pgfqpoint{0.842863in}{2.878663in}}%
\pgfpathlineto{\pgfqpoint{0.842859in}{2.878616in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.878569in}}%
\pgfpathlineto{\pgfqpoint{0.842851in}{2.878523in}}%
\pgfpathlineto{\pgfqpoint{0.842847in}{2.878476in}}%
\pgfpathlineto{\pgfqpoint{0.842843in}{2.878430in}}%
\pgfpathlineto{\pgfqpoint{0.842839in}{2.878383in}}%
\pgfpathlineto{\pgfqpoint{0.842835in}{2.878336in}}%
\pgfpathlineto{\pgfqpoint{0.842831in}{2.878290in}}%
\pgfpathlineto{\pgfqpoint{0.842827in}{2.878243in}}%
\pgfpathlineto{\pgfqpoint{0.842823in}{2.878196in}}%
\pgfpathlineto{\pgfqpoint{0.842819in}{2.878150in}}%
\pgfpathlineto{\pgfqpoint{0.842815in}{2.878103in}}%
\pgfpathlineto{\pgfqpoint{0.842811in}{2.878056in}}%
\pgfpathlineto{\pgfqpoint{0.842807in}{2.878010in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{2.877963in}}%
\pgfpathlineto{\pgfqpoint{0.842800in}{2.877917in}}%
\pgfpathlineto{\pgfqpoint{0.842796in}{2.877870in}}%
\pgfpathlineto{\pgfqpoint{0.842792in}{2.877823in}}%
\pgfpathlineto{\pgfqpoint{0.842788in}{2.877777in}}%
\pgfpathlineto{\pgfqpoint{0.842784in}{2.877730in}}%
\pgfpathlineto{\pgfqpoint{0.842780in}{2.877683in}}%
\pgfpathlineto{\pgfqpoint{0.842776in}{2.877637in}}%
\pgfpathlineto{\pgfqpoint{0.842773in}{2.877590in}}%
\pgfpathlineto{\pgfqpoint{0.842769in}{2.877543in}}%
\pgfpathlineto{\pgfqpoint{0.842765in}{2.877497in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{2.877450in}}%
\pgfpathlineto{\pgfqpoint{0.842757in}{2.877403in}}%
\pgfpathlineto{\pgfqpoint{0.842753in}{2.877356in}}%
\pgfpathlineto{\pgfqpoint{0.842750in}{2.877310in}}%
\pgfpathlineto{\pgfqpoint{0.842746in}{2.877263in}}%
\pgfpathlineto{\pgfqpoint{0.842742in}{2.877216in}}%
\pgfpathlineto{\pgfqpoint{0.842738in}{2.877170in}}%
\pgfpathlineto{\pgfqpoint{0.842735in}{2.877123in}}%
\pgfpathlineto{\pgfqpoint{0.842731in}{2.877076in}}%
\pgfpathlineto{\pgfqpoint{0.842727in}{2.877030in}}%
\pgfpathlineto{\pgfqpoint{0.842723in}{2.876983in}}%
\pgfpathlineto{\pgfqpoint{0.842720in}{2.876936in}}%
\pgfpathlineto{\pgfqpoint{0.842716in}{2.876890in}}%
\pgfpathlineto{\pgfqpoint{0.842712in}{2.876843in}}%
\pgfpathlineto{\pgfqpoint{0.842709in}{2.876796in}}%
\pgfpathlineto{\pgfqpoint{0.842705in}{2.876749in}}%
\pgfpathlineto{\pgfqpoint{0.842701in}{2.876703in}}%
\pgfpathlineto{\pgfqpoint{0.842697in}{2.876656in}}%
\pgfpathlineto{\pgfqpoint{0.842694in}{2.876609in}}%
\pgfpathlineto{\pgfqpoint{0.842690in}{2.876563in}}%
\pgfpathlineto{\pgfqpoint{0.842686in}{2.876516in}}%
\pgfpathlineto{\pgfqpoint{0.842683in}{2.876469in}}%
\pgfpathlineto{\pgfqpoint{0.842679in}{2.876422in}}%
\pgfpathlineto{\pgfqpoint{0.842676in}{2.876376in}}%
\pgfpathlineto{\pgfqpoint{0.842672in}{2.876329in}}%
\pgfpathlineto{\pgfqpoint{0.842668in}{2.876282in}}%
\pgfpathlineto{\pgfqpoint{0.842665in}{2.876236in}}%
\pgfpathlineto{\pgfqpoint{0.842661in}{2.876189in}}%
\pgfpathlineto{\pgfqpoint{0.842657in}{2.876142in}}%
\pgfpathlineto{\pgfqpoint{0.842654in}{2.876095in}}%
\pgfpathlineto{\pgfqpoint{0.842650in}{2.876049in}}%
\pgfpathlineto{\pgfqpoint{0.842647in}{2.876002in}}%
\pgfpathlineto{\pgfqpoint{0.842643in}{2.875955in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{2.875908in}}%
\pgfpathlineto{\pgfqpoint{0.842636in}{2.875862in}}%
\pgfpathlineto{\pgfqpoint{0.842633in}{2.875815in}}%
\pgfpathlineto{\pgfqpoint{0.842629in}{2.875768in}}%
\pgfpathlineto{\pgfqpoint{0.842625in}{2.875721in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{2.875675in}}%
\pgfpathlineto{\pgfqpoint{0.842618in}{2.875628in}}%
\pgfpathlineto{\pgfqpoint{0.842615in}{2.875581in}}%
\pgfpathlineto{\pgfqpoint{0.842611in}{2.875534in}}%
\pgfpathlineto{\pgfqpoint{0.842608in}{2.875488in}}%
\pgfpathlineto{\pgfqpoint{0.842604in}{2.875441in}}%
\pgfpathlineto{\pgfqpoint{0.842601in}{2.875394in}}%
\pgfpathlineto{\pgfqpoint{0.842597in}{2.875347in}}%
\pgfpathlineto{\pgfqpoint{0.842594in}{2.875300in}}%
\pgfpathlineto{\pgfqpoint{0.842591in}{2.875254in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{2.875207in}}%
\pgfpathlineto{\pgfqpoint{0.842584in}{2.875160in}}%
\pgfpathlineto{\pgfqpoint{0.842580in}{2.875113in}}%
\pgfpathlineto{\pgfqpoint{0.842577in}{2.875067in}}%
\pgfpathlineto{\pgfqpoint{0.842573in}{2.875020in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{2.874973in}}%
\pgfpathlineto{\pgfqpoint{0.842567in}{2.874926in}}%
\pgfpathlineto{\pgfqpoint{0.842563in}{2.874879in}}%
\pgfpathlineto{\pgfqpoint{0.842560in}{2.874833in}}%
\pgfpathlineto{\pgfqpoint{0.842556in}{2.874786in}}%
\pgfpathlineto{\pgfqpoint{0.842553in}{2.874739in}}%
\pgfpathlineto{\pgfqpoint{0.842550in}{2.874692in}}%
\pgfpathlineto{\pgfqpoint{0.842546in}{2.874645in}}%
\pgfpathlineto{\pgfqpoint{0.842543in}{2.874599in}}%
\pgfpathlineto{\pgfqpoint{0.842540in}{2.874552in}}%
\pgfpathlineto{\pgfqpoint{0.842536in}{2.874505in}}%
\pgfpathlineto{\pgfqpoint{0.842533in}{2.874458in}}%
\pgfpathlineto{\pgfqpoint{0.842530in}{2.874411in}}%
\pgfpathlineto{\pgfqpoint{0.842526in}{2.874365in}}%
\pgfpathlineto{\pgfqpoint{0.842523in}{2.874318in}}%
\pgfpathlineto{\pgfqpoint{0.842520in}{2.874271in}}%
\pgfpathlineto{\pgfqpoint{0.842516in}{2.874224in}}%
\pgfpathlineto{\pgfqpoint{0.842513in}{2.874177in}}%
\pgfpathlineto{\pgfqpoint{0.842510in}{2.874130in}}%
\pgfpathlineto{\pgfqpoint{0.842507in}{2.874084in}}%
\pgfpathlineto{\pgfqpoint{0.842503in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{0.842500in}{2.873990in}}%
\pgfpathlineto{\pgfqpoint{0.842497in}{2.873943in}}%
\pgfpathlineto{\pgfqpoint{0.842494in}{2.873896in}}%
\pgfpathlineto{\pgfqpoint{0.842490in}{2.873849in}}%
\pgfpathlineto{\pgfqpoint{0.842487in}{2.873803in}}%
\pgfpathlineto{\pgfqpoint{0.842484in}{2.873756in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{2.873709in}}%
\pgfpathlineto{\pgfqpoint{0.842478in}{2.873662in}}%
\pgfpathlineto{\pgfqpoint{0.842474in}{2.873615in}}%
\pgfpathlineto{\pgfqpoint{0.842471in}{2.873568in}}%
\pgfpathlineto{\pgfqpoint{0.842468in}{2.873522in}}%
\pgfpathlineto{\pgfqpoint{0.842465in}{2.873475in}}%
\pgfpathlineto{\pgfqpoint{0.842462in}{2.873428in}}%
\pgfpathlineto{\pgfqpoint{0.842459in}{2.873381in}}%
\pgfpathlineto{\pgfqpoint{0.842455in}{2.873334in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{2.873287in}}%
\pgfpathlineto{\pgfqpoint{0.842449in}{2.873240in}}%
\pgfpathlineto{\pgfqpoint{0.842446in}{2.873194in}}%
\pgfpathlineto{\pgfqpoint{0.842443in}{2.873147in}}%
\pgfpathlineto{\pgfqpoint{0.842440in}{2.873100in}}%
\pgfpathlineto{\pgfqpoint{0.842437in}{2.873053in}}%
\pgfpathlineto{\pgfqpoint{0.842434in}{2.873006in}}%
\pgfpathlineto{\pgfqpoint{0.842431in}{2.872959in}}%
\pgfpathlineto{\pgfqpoint{0.842428in}{2.872912in}}%
\pgfpathlineto{\pgfqpoint{0.842424in}{2.872865in}}%
\pgfpathlineto{\pgfqpoint{0.842421in}{2.872819in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{2.872772in}}%
\pgfpathlineto{\pgfqpoint{0.842415in}{2.872725in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{2.872678in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.872631in}}%
\pgfpathlineto{\pgfqpoint{0.842406in}{2.872584in}}%
\pgfpathlineto{\pgfqpoint{0.842403in}{2.872537in}}%
\pgfpathlineto{\pgfqpoint{0.842400in}{2.872490in}}%
\pgfpathlineto{\pgfqpoint{0.842397in}{2.872444in}}%
\pgfpathlineto{\pgfqpoint{0.842394in}{2.872397in}}%
\pgfpathlineto{\pgfqpoint{0.842391in}{2.872350in}}%
\pgfpathlineto{\pgfqpoint{0.842388in}{2.872303in}}%
\pgfpathlineto{\pgfqpoint{0.842385in}{2.872256in}}%
\pgfpathlineto{\pgfqpoint{0.842382in}{2.872209in}}%
\pgfpathlineto{\pgfqpoint{0.842379in}{2.872162in}}%
\pgfpathlineto{\pgfqpoint{0.842376in}{2.872115in}}%
\pgfpathlineto{\pgfqpoint{0.842373in}{2.872068in}}%
\pgfpathlineto{\pgfqpoint{0.842370in}{2.872021in}}%
\pgfpathlineto{\pgfqpoint{0.842368in}{2.871974in}}%
\pgfpathlineto{\pgfqpoint{0.842365in}{2.871928in}}%
\pgfpathlineto{\pgfqpoint{0.842362in}{2.871881in}}%
\pgfpathlineto{\pgfqpoint{0.842359in}{2.871834in}}%
\pgfpathlineto{\pgfqpoint{0.842356in}{2.871787in}}%
\pgfpathlineto{\pgfqpoint{0.842353in}{2.871740in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{2.871693in}}%
\pgfpathlineto{\pgfqpoint{0.842347in}{2.871646in}}%
\pgfpathlineto{\pgfqpoint{0.842344in}{2.871599in}}%
\pgfpathlineto{\pgfqpoint{0.842342in}{2.871552in}}%
\pgfpathlineto{\pgfqpoint{0.842339in}{2.871505in}}%
\pgfpathlineto{\pgfqpoint{0.842336in}{2.871458in}}%
\pgfpathlineto{\pgfqpoint{0.842333in}{2.871411in}}%
\pgfpathlineto{\pgfqpoint{0.842330in}{2.871364in}}%
\pgfpathlineto{\pgfqpoint{0.842327in}{2.871317in}}%
\pgfpathlineto{\pgfqpoint{0.842325in}{2.871271in}}%
\pgfpathlineto{\pgfqpoint{0.842322in}{2.871224in}}%
\pgfpathlineto{\pgfqpoint{0.842319in}{2.871177in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{2.871130in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{2.871083in}}%
\pgfpathlineto{\pgfqpoint{0.842311in}{2.871036in}}%
\pgfpathlineto{\pgfqpoint{0.842308in}{2.870989in}}%
\pgfpathlineto{\pgfqpoint{0.842305in}{2.870942in}}%
\pgfpathlineto{\pgfqpoint{0.842302in}{2.870895in}}%
\pgfpathlineto{\pgfqpoint{0.842300in}{2.870848in}}%
\pgfpathlineto{\pgfqpoint{0.842297in}{2.870801in}}%
\pgfpathlineto{\pgfqpoint{0.842294in}{2.870754in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{2.870707in}}%
\pgfpathlineto{\pgfqpoint{0.842289in}{2.870660in}}%
\pgfpathlineto{\pgfqpoint{0.842286in}{2.870613in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{2.870566in}}%
\pgfpathlineto{\pgfqpoint{0.842281in}{2.870519in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{2.870472in}}%
\pgfpathlineto{\pgfqpoint{0.842275in}{2.870425in}}%
\pgfpathlineto{\pgfqpoint{0.842272in}{2.870378in}}%
\pgfpathlineto{\pgfqpoint{0.842270in}{2.870331in}}%
\pgfpathlineto{\pgfqpoint{0.842267in}{2.870284in}}%
\pgfpathlineto{\pgfqpoint{0.842265in}{2.870237in}}%
\pgfpathlineto{\pgfqpoint{0.842262in}{2.870190in}}%
\pgfpathlineto{\pgfqpoint{0.842259in}{2.870143in}}%
\pgfpathlineto{\pgfqpoint{0.842257in}{2.870096in}}%
\pgfpathlineto{\pgfqpoint{0.842254in}{2.870049in}}%
\pgfpathlineto{\pgfqpoint{0.842251in}{2.870002in}}%
\pgfpathlineto{\pgfqpoint{0.842249in}{2.869955in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{2.869908in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{2.869861in}}%
\pgfpathlineto{\pgfqpoint{0.842241in}{2.869814in}}%
\pgfpathlineto{\pgfqpoint{0.842238in}{2.869767in}}%
\pgfpathlineto{\pgfqpoint{0.842236in}{2.869720in}}%
\pgfpathlineto{\pgfqpoint{0.842233in}{2.869673in}}%
\pgfpathlineto{\pgfqpoint{0.842231in}{2.869626in}}%
\pgfpathlineto{\pgfqpoint{0.842228in}{2.869579in}}%
\pgfpathlineto{\pgfqpoint{0.842226in}{2.869532in}}%
\pgfpathlineto{\pgfqpoint{0.842223in}{2.869485in}}%
\pgfpathlineto{\pgfqpoint{0.842221in}{2.869438in}}%
\pgfpathlineto{\pgfqpoint{0.842218in}{2.869391in}}%
\pgfpathlineto{\pgfqpoint{0.842216in}{2.869344in}}%
\pgfpathlineto{\pgfqpoint{0.842213in}{2.869297in}}%
\pgfpathlineto{\pgfqpoint{0.842211in}{2.869250in}}%
\pgfpathlineto{\pgfqpoint{0.842208in}{2.869203in}}%
\pgfpathlineto{\pgfqpoint{0.842206in}{2.869156in}}%
\pgfpathlineto{\pgfqpoint{0.842203in}{2.869109in}}%
\pgfpathlineto{\pgfqpoint{0.842201in}{2.869062in}}%
\pgfpathlineto{\pgfqpoint{0.842198in}{2.869015in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{2.868968in}}%
\pgfpathlineto{\pgfqpoint{0.842193in}{2.868921in}}%
\pgfpathlineto{\pgfqpoint{0.842191in}{2.868874in}}%
\pgfpathlineto{\pgfqpoint{0.842188in}{2.868827in}}%
\pgfpathlineto{\pgfqpoint{0.842186in}{2.868780in}}%
\pgfpathlineto{\pgfqpoint{0.842184in}{2.868733in}}%
\pgfpathlineto{\pgfqpoint{0.842181in}{2.868686in}}%
\pgfpathlineto{\pgfqpoint{0.842179in}{2.868639in}}%
\pgfpathlineto{\pgfqpoint{0.842176in}{2.868592in}}%
\pgfpathlineto{\pgfqpoint{0.842174in}{2.868545in}}%
\pgfpathlineto{\pgfqpoint{0.842172in}{2.868497in}}%
\pgfpathlineto{\pgfqpoint{0.842169in}{2.868450in}}%
\pgfpathlineto{\pgfqpoint{0.842167in}{2.868403in}}%
\pgfpathlineto{\pgfqpoint{0.842165in}{2.868356in}}%
\pgfpathlineto{\pgfqpoint{0.842162in}{2.868309in}}%
\pgfpathlineto{\pgfqpoint{0.842160in}{2.868262in}}%
\pgfpathlineto{\pgfqpoint{0.842158in}{2.868215in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{2.868168in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{2.868121in}}%
\pgfpathlineto{\pgfqpoint{0.842151in}{2.868074in}}%
\pgfpathlineto{\pgfqpoint{0.842148in}{2.868027in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{2.867980in}}%
\pgfpathlineto{\pgfqpoint{0.842144in}{2.867933in}}%
\pgfpathlineto{\pgfqpoint{0.842141in}{2.867886in}}%
\pgfpathlineto{\pgfqpoint{0.842139in}{2.867839in}}%
\pgfpathlineto{\pgfqpoint{0.842137in}{2.867791in}}%
\pgfpathlineto{\pgfqpoint{0.842135in}{2.867744in}}%
\pgfpathlineto{\pgfqpoint{0.842132in}{2.867697in}}%
\pgfpathlineto{\pgfqpoint{0.842130in}{2.867650in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{2.867603in}}%
\pgfpathlineto{\pgfqpoint{0.842126in}{2.867556in}}%
\pgfpathlineto{\pgfqpoint{0.842123in}{2.867509in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{2.867462in}}%
\pgfpathlineto{\pgfqpoint{0.842119in}{2.867415in}}%
\pgfpathlineto{\pgfqpoint{0.842117in}{2.867368in}}%
\pgfpathlineto{\pgfqpoint{0.842115in}{2.867321in}}%
\pgfpathlineto{\pgfqpoint{0.842112in}{2.867273in}}%
\pgfpathlineto{\pgfqpoint{0.842110in}{2.867226in}}%
\pgfpathlineto{\pgfqpoint{0.842108in}{2.867179in}}%
\pgfpathlineto{\pgfqpoint{0.842106in}{2.867132in}}%
\pgfpathlineto{\pgfqpoint{0.842104in}{2.867085in}}%
\pgfpathlineto{\pgfqpoint{0.842102in}{2.867038in}}%
\pgfpathlineto{\pgfqpoint{0.842099in}{2.866991in}}%
\pgfpathlineto{\pgfqpoint{0.842097in}{2.866944in}}%
\pgfpathlineto{\pgfqpoint{0.842095in}{2.866897in}}%
\pgfpathlineto{\pgfqpoint{0.842093in}{2.866849in}}%
\pgfpathlineto{\pgfqpoint{0.842091in}{2.866802in}}%
\pgfpathlineto{\pgfqpoint{0.842089in}{2.866755in}}%
\pgfpathlineto{\pgfqpoint{0.842087in}{2.866708in}}%
\pgfpathlineto{\pgfqpoint{0.842085in}{2.866661in}}%
\pgfpathlineto{\pgfqpoint{0.842083in}{2.866614in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{2.866567in}}%
\pgfpathlineto{\pgfqpoint{0.842078in}{2.866520in}}%
\pgfpathlineto{\pgfqpoint{0.842076in}{2.866472in}}%
\pgfpathlineto{\pgfqpoint{0.842074in}{2.866425in}}%
\pgfpathlineto{\pgfqpoint{0.842072in}{2.866378in}}%
\pgfpathlineto{\pgfqpoint{0.842070in}{2.866331in}}%
\pgfpathlineto{\pgfqpoint{0.842068in}{2.866284in}}%
\pgfpathlineto{\pgfqpoint{0.842066in}{2.866237in}}%
\pgfpathlineto{\pgfqpoint{0.842064in}{2.866190in}}%
\pgfpathlineto{\pgfqpoint{0.842062in}{2.866142in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{2.866095in}}%
\pgfpathlineto{\pgfqpoint{0.842058in}{2.866048in}}%
\pgfpathlineto{\pgfqpoint{0.842056in}{2.866001in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{2.865954in}}%
\pgfpathlineto{\pgfqpoint{0.842052in}{2.865907in}}%
\pgfpathlineto{\pgfqpoint{0.842050in}{2.865860in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{2.865812in}}%
\pgfpathlineto{\pgfqpoint{0.842046in}{2.865765in}}%
\pgfpathlineto{\pgfqpoint{0.842044in}{2.865718in}}%
\pgfpathlineto{\pgfqpoint{0.842042in}{2.865671in}}%
\pgfpathlineto{\pgfqpoint{0.842040in}{2.865624in}}%
\pgfpathlineto{\pgfqpoint{0.842039in}{2.865577in}}%
\pgfpathlineto{\pgfqpoint{0.842037in}{2.865529in}}%
\pgfpathlineto{\pgfqpoint{0.842035in}{2.865482in}}%
\pgfpathlineto{\pgfqpoint{0.842033in}{2.865435in}}%
\pgfpathlineto{\pgfqpoint{0.842031in}{2.865388in}}%
\pgfpathlineto{\pgfqpoint{0.842029in}{2.865341in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{2.865294in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{2.865246in}}%
\pgfpathlineto{\pgfqpoint{0.842023in}{2.865199in}}%
\pgfpathlineto{\pgfqpoint{0.842022in}{2.865152in}}%
\pgfpathlineto{\pgfqpoint{0.842020in}{2.865105in}}%
\pgfpathlineto{\pgfqpoint{0.842018in}{2.865058in}}%
\pgfpathlineto{\pgfqpoint{0.842016in}{2.865010in}}%
\pgfpathlineto{\pgfqpoint{0.842014in}{2.864963in}}%
\pgfpathlineto{\pgfqpoint{0.842012in}{2.864916in}}%
\pgfpathlineto{\pgfqpoint{0.842011in}{2.864869in}}%
\pgfpathlineto{\pgfqpoint{0.842009in}{2.864822in}}%
\pgfpathlineto{\pgfqpoint{0.842007in}{2.864774in}}%
\pgfpathlineto{\pgfqpoint{0.842005in}{2.864727in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{2.864680in}}%
\pgfpathlineto{\pgfqpoint{0.842002in}{2.864633in}}%
\pgfpathlineto{\pgfqpoint{0.842000in}{2.864586in}}%
\pgfpathlineto{\pgfqpoint{0.841998in}{2.864538in}}%
\pgfpathlineto{\pgfqpoint{0.841996in}{2.864491in}}%
\pgfpathlineto{\pgfqpoint{0.841995in}{2.864444in}}%
\pgfpathlineto{\pgfqpoint{0.841993in}{2.864397in}}%
\pgfpathlineto{\pgfqpoint{0.841991in}{2.864350in}}%
\pgfpathlineto{\pgfqpoint{0.841989in}{2.864302in}}%
\pgfpathlineto{\pgfqpoint{0.841988in}{2.864255in}}%
\pgfpathlineto{\pgfqpoint{0.841986in}{2.864208in}}%
\pgfpathlineto{\pgfqpoint{0.841984in}{2.864161in}}%
\pgfpathlineto{\pgfqpoint{0.841982in}{2.864114in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{2.864066in}}%
\pgfpathlineto{\pgfqpoint{0.841979in}{2.864019in}}%
\pgfpathlineto{\pgfqpoint{0.841977in}{2.863972in}}%
\pgfpathlineto{\pgfqpoint{0.841976in}{2.863925in}}%
\pgfpathlineto{\pgfqpoint{0.841974in}{2.863877in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{2.863830in}}%
\pgfpathlineto{\pgfqpoint{0.841971in}{2.863783in}}%
\pgfpathlineto{\pgfqpoint{0.841969in}{2.863736in}}%
\pgfpathlineto{\pgfqpoint{0.841968in}{2.863689in}}%
\pgfpathlineto{\pgfqpoint{0.841966in}{2.863641in}}%
\pgfpathlineto{\pgfqpoint{0.841964in}{2.863594in}}%
\pgfpathlineto{\pgfqpoint{0.841963in}{2.863547in}}%
\pgfpathlineto{\pgfqpoint{0.841961in}{2.863500in}}%
\pgfpathlineto{\pgfqpoint{0.841959in}{2.863452in}}%
\pgfpathlineto{\pgfqpoint{0.841958in}{2.863405in}}%
\pgfpathlineto{\pgfqpoint{0.841956in}{2.863358in}}%
\pgfpathlineto{\pgfqpoint{0.841955in}{2.863311in}}%
\pgfpathlineto{\pgfqpoint{0.841953in}{2.863263in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.863216in}}%
\pgfpathlineto{\pgfqpoint{0.841950in}{2.863169in}}%
\pgfpathlineto{\pgfqpoint{0.841948in}{2.863122in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{2.863074in}}%
\pgfpathlineto{\pgfqpoint{0.841945in}{2.863027in}}%
\pgfpathlineto{\pgfqpoint{0.841944in}{2.862980in}}%
\pgfpathlineto{\pgfqpoint{0.841942in}{2.862933in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{2.862885in}}%
\pgfpathlineto{\pgfqpoint{0.841939in}{2.862838in}}%
\pgfpathlineto{\pgfqpoint{0.841938in}{2.862791in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{2.862743in}}%
\pgfpathlineto{\pgfqpoint{0.841935in}{2.862696in}}%
\pgfpathlineto{\pgfqpoint{0.841933in}{2.862649in}}%
\pgfpathlineto{\pgfqpoint{0.841932in}{2.862602in}}%
\pgfpathlineto{\pgfqpoint{0.841930in}{2.862554in}}%
\pgfpathlineto{\pgfqpoint{0.841929in}{2.862507in}}%
\pgfpathlineto{\pgfqpoint{0.841928in}{2.862460in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{2.862413in}}%
\pgfpathlineto{\pgfqpoint{0.841925in}{2.862365in}}%
\pgfpathlineto{\pgfqpoint{0.841923in}{2.862318in}}%
\pgfpathlineto{\pgfqpoint{0.841922in}{2.862271in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{2.862223in}}%
\pgfpathlineto{\pgfqpoint{0.841919in}{2.862176in}}%
\pgfpathlineto{\pgfqpoint{0.841918in}{2.862129in}}%
\pgfpathlineto{\pgfqpoint{0.841916in}{2.862082in}}%
\pgfpathlineto{\pgfqpoint{0.841915in}{2.862034in}}%
\pgfpathlineto{\pgfqpoint{0.841913in}{2.861987in}}%
\pgfpathlineto{\pgfqpoint{0.841912in}{2.861940in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{2.861892in}}%
\pgfpathlineto{\pgfqpoint{0.841909in}{2.861845in}}%
\pgfpathlineto{\pgfqpoint{0.841908in}{2.861798in}}%
\pgfpathlineto{\pgfqpoint{0.841907in}{2.861750in}}%
\pgfpathlineto{\pgfqpoint{0.841905in}{2.861703in}}%
\pgfpathlineto{\pgfqpoint{0.841904in}{2.861656in}}%
\pgfpathlineto{\pgfqpoint{0.841903in}{2.861609in}}%
\pgfpathlineto{\pgfqpoint{0.841901in}{2.861561in}}%
\pgfpathlineto{\pgfqpoint{0.841900in}{2.861514in}}%
\pgfpathlineto{\pgfqpoint{0.841899in}{2.861467in}}%
\pgfpathlineto{\pgfqpoint{0.841897in}{2.861419in}}%
\pgfpathlineto{\pgfqpoint{0.841896in}{2.861372in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{2.861325in}}%
\pgfpathlineto{\pgfqpoint{0.841894in}{2.861277in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.861230in}}%
\pgfpathlineto{\pgfqpoint{0.841891in}{2.861183in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{2.861135in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{2.861088in}}%
\pgfpathlineto{\pgfqpoint{0.841887in}{2.861041in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{2.860993in}}%
\pgfpathlineto{\pgfqpoint{0.841885in}{2.860946in}}%
\pgfpathlineto{\pgfqpoint{0.841884in}{2.860899in}}%
\pgfpathlineto{\pgfqpoint{0.841883in}{2.860851in}}%
\pgfpathlineto{\pgfqpoint{0.841881in}{2.860804in}}%
\pgfpathlineto{\pgfqpoint{0.841880in}{2.860757in}}%
\pgfpathlineto{\pgfqpoint{0.841879in}{2.860709in}}%
\pgfpathlineto{\pgfqpoint{0.841878in}{2.860662in}}%
\pgfpathlineto{\pgfqpoint{0.841877in}{2.860615in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{2.860567in}}%
\pgfpathlineto{\pgfqpoint{0.841874in}{2.860520in}}%
\pgfpathlineto{\pgfqpoint{0.841873in}{2.860473in}}%
\pgfpathlineto{\pgfqpoint{0.841872in}{2.860425in}}%
\pgfpathlineto{\pgfqpoint{0.841871in}{2.860378in}}%
\pgfpathlineto{\pgfqpoint{0.841870in}{2.860331in}}%
\pgfpathlineto{\pgfqpoint{0.841869in}{2.860283in}}%
\pgfpathlineto{\pgfqpoint{0.841868in}{2.860236in}}%
\pgfpathlineto{\pgfqpoint{0.841866in}{2.860189in}}%
\pgfpathlineto{\pgfqpoint{0.841865in}{2.860141in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{2.860094in}}%
\pgfpathlineto{\pgfqpoint{0.841863in}{2.860047in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{2.859999in}}%
\pgfpathlineto{\pgfqpoint{0.841861in}{2.859952in}}%
\pgfpathlineto{\pgfqpoint{0.841860in}{2.859904in}}%
\pgfpathlineto{\pgfqpoint{0.841859in}{2.859857in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.859810in}}%
\pgfpathlineto{\pgfqpoint{0.841857in}{2.859762in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{2.859715in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{2.859668in}}%
\pgfpathlineto{\pgfqpoint{0.841854in}{2.859620in}}%
\pgfpathlineto{\pgfqpoint{0.841853in}{2.859573in}}%
\pgfpathlineto{\pgfqpoint{0.841852in}{2.859526in}}%
\pgfpathlineto{\pgfqpoint{0.841851in}{2.859478in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{2.859431in}}%
\pgfpathlineto{\pgfqpoint{0.841849in}{2.859383in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{2.859336in}}%
\pgfpathlineto{\pgfqpoint{0.841847in}{2.859289in}}%
\pgfpathlineto{\pgfqpoint{0.841846in}{2.859241in}}%
\pgfpathlineto{\pgfqpoint{0.841845in}{2.859194in}}%
\pgfpathlineto{\pgfqpoint{0.841844in}{2.859146in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{2.859099in}}%
\pgfpathlineto{\pgfqpoint{0.841842in}{2.859052in}}%
\pgfpathlineto{\pgfqpoint{0.841841in}{2.859004in}}%
\pgfpathlineto{\pgfqpoint{0.841840in}{2.858957in}}%
\pgfpathlineto{\pgfqpoint{0.841839in}{2.858909in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{2.858862in}}%
\pgfpathlineto{\pgfqpoint{0.841837in}{2.858815in}}%
\pgfpathlineto{\pgfqpoint{0.841837in}{2.858767in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{2.858720in}}%
\pgfpathlineto{\pgfqpoint{0.841835in}{2.858672in}}%
\pgfpathlineto{\pgfqpoint{0.841834in}{2.858625in}}%
\pgfpathlineto{\pgfqpoint{0.841833in}{2.858578in}}%
\pgfpathlineto{\pgfqpoint{0.841832in}{2.858530in}}%
\pgfpathlineto{\pgfqpoint{0.841831in}{2.858483in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.858435in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.858388in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{2.858341in}}%
\pgfpathlineto{\pgfqpoint{0.841828in}{2.858293in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{2.858246in}}%
\pgfpathlineto{\pgfqpoint{0.841826in}{2.858198in}}%
\pgfpathlineto{\pgfqpoint{0.841826in}{2.858151in}}%
\pgfpathlineto{\pgfqpoint{0.841825in}{2.858104in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{2.858056in}}%
\pgfpathlineto{\pgfqpoint{0.841823in}{2.858009in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{2.857961in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{2.857914in}}%
\pgfpathlineto{\pgfqpoint{0.841821in}{2.857866in}}%
\pgfpathlineto{\pgfqpoint{0.841820in}{2.857819in}}%
\pgfpathlineto{\pgfqpoint{0.841819in}{2.857772in}}%
\pgfpathlineto{\pgfqpoint{0.841819in}{2.857724in}}%
\pgfpathlineto{\pgfqpoint{0.841818in}{2.857677in}}%
\pgfpathlineto{\pgfqpoint{0.841817in}{2.857629in}}%
\pgfpathlineto{\pgfqpoint{0.841816in}{2.857582in}}%
\pgfpathlineto{\pgfqpoint{0.841816in}{2.857534in}}%
\pgfpathlineto{\pgfqpoint{0.841815in}{2.857487in}}%
\pgfpathlineto{\pgfqpoint{0.841814in}{2.857439in}}%
\pgfpathlineto{\pgfqpoint{0.841814in}{2.857392in}}%
\pgfpathlineto{\pgfqpoint{0.841813in}{2.857345in}}%
\pgfpathlineto{\pgfqpoint{0.841812in}{2.857297in}}%
\pgfpathlineto{\pgfqpoint{0.841812in}{2.857250in}}%
\pgfpathlineto{\pgfqpoint{0.841811in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{2.857155in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{2.857107in}}%
\pgfpathlineto{\pgfqpoint{0.841809in}{2.857060in}}%
\pgfpathlineto{\pgfqpoint{0.841808in}{2.857012in}}%
\pgfpathlineto{\pgfqpoint{0.841808in}{2.856965in}}%
\pgfpathlineto{\pgfqpoint{0.841807in}{2.856917in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{2.856870in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{2.856823in}}%
\pgfpathlineto{\pgfqpoint{0.841805in}{2.856775in}}%
\pgfpathlineto{\pgfqpoint{0.841805in}{2.856728in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{2.856680in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{2.856633in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{2.856585in}}%
\pgfpathlineto{\pgfqpoint{0.841802in}{2.856538in}}%
\pgfpathlineto{\pgfqpoint{0.841802in}{2.856490in}}%
\pgfpathlineto{\pgfqpoint{0.841801in}{2.856443in}}%
\pgfpathlineto{\pgfqpoint{0.841801in}{2.856395in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{2.856348in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{2.856300in}}%
\pgfpathlineto{\pgfqpoint{0.841799in}{2.856253in}}%
\pgfpathlineto{\pgfqpoint{0.841799in}{2.856205in}}%
\pgfpathlineto{\pgfqpoint{0.841798in}{2.856158in}}%
\pgfpathlineto{\pgfqpoint{0.841798in}{2.856110in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.856063in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.856015in}}%
\pgfpathlineto{\pgfqpoint{0.841796in}{2.855968in}}%
\pgfpathlineto{\pgfqpoint{0.841796in}{2.855921in}}%
\pgfpathlineto{\pgfqpoint{0.841795in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{0.841795in}{2.855826in}}%
\pgfpathlineto{\pgfqpoint{0.841794in}{2.855778in}}%
\pgfpathlineto{\pgfqpoint{0.841794in}{2.855731in}}%
\pgfpathlineto{\pgfqpoint{0.841793in}{2.855683in}}%
\pgfpathlineto{\pgfqpoint{0.841793in}{2.855636in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{2.855588in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{2.855541in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{2.855493in}}%
\pgfpathlineto{\pgfqpoint{0.841791in}{2.855446in}}%
\pgfpathlineto{\pgfqpoint{0.841791in}{2.855398in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{2.855351in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{2.855303in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{2.855256in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.855208in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.855160in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.855113in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.855065in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.855018in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.854970in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.854923in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.854875in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.854828in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{2.854780in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{2.854733in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{2.854685in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.854638in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.854590in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.854543in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.854495in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.854448in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.854400in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.854353in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.854305in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.854258in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.854210in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.854162in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.854115in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.854067in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.854020in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.853972in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.853925in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.853877in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.853830in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.853782in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.853734in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.853687in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.853639in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.853592in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853544in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853497in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853449in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853402in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853354in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853306in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853259in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853211in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853164in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853116in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.853069in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852973in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852926in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852878in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852831in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852783in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852736in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852688in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852640in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852593in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852545in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852498in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852450in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852402in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852355in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852307in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852260in}}%
\pgfpathlineto{\pgfqpoint{0.841779in}{2.852212in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.852164in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.852117in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.852069in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.852022in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.851974in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.851926in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.851879in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.851831in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.851784in}}%
\pgfpathlineto{\pgfqpoint{0.841780in}{2.851736in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851688in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851641in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851593in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851546in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851498in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851450in}}%
\pgfpathlineto{\pgfqpoint{0.841781in}{2.851403in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.851355in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.851308in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.851260in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.851212in}}%
\pgfpathlineto{\pgfqpoint{0.841782in}{2.851165in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.851117in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.851069in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.851022in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.850974in}}%
\pgfpathlineto{\pgfqpoint{0.841783in}{2.850927in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.850879in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.850831in}}%
\pgfpathlineto{\pgfqpoint{0.841784in}{2.850784in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.850736in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.850688in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.850641in}}%
\pgfpathlineto{\pgfqpoint{0.841785in}{2.850593in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{2.850545in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{2.850498in}}%
\pgfpathlineto{\pgfqpoint{0.841786in}{2.850450in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.850403in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.850355in}}%
\pgfpathlineto{\pgfqpoint{0.841787in}{2.850307in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.850260in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.850212in}}%
\pgfpathlineto{\pgfqpoint{0.841788in}{2.850164in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.850117in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.850069in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.850021in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{2.849974in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{2.849926in}}%
\pgfpathlineto{\pgfqpoint{0.841790in}{2.849878in}}%
\pgfpathlineto{\pgfqpoint{0.841791in}{2.849831in}}%
\pgfpathlineto{\pgfqpoint{0.841791in}{2.849783in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{2.849688in}}%
\pgfpathlineto{\pgfqpoint{0.841792in}{2.849640in}}%
\pgfpathlineto{\pgfqpoint{0.841793in}{2.849592in}}%
\pgfpathlineto{\pgfqpoint{0.841793in}{2.849545in}}%
\pgfpathlineto{\pgfqpoint{0.841794in}{2.849497in}}%
\pgfpathlineto{\pgfqpoint{0.841794in}{2.849449in}}%
\pgfpathlineto{\pgfqpoint{0.841795in}{2.849402in}}%
\pgfpathlineto{\pgfqpoint{0.841795in}{2.849354in}}%
\pgfpathlineto{\pgfqpoint{0.841795in}{2.849306in}}%
\pgfpathlineto{\pgfqpoint{0.841796in}{2.849259in}}%
\pgfpathlineto{\pgfqpoint{0.841796in}{2.849211in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.849163in}}%
\pgfpathlineto{\pgfqpoint{0.841797in}{2.849116in}}%
\pgfpathlineto{\pgfqpoint{0.841798in}{2.849068in}}%
\pgfpathlineto{\pgfqpoint{0.841798in}{2.849020in}}%
\pgfpathlineto{\pgfqpoint{0.841799in}{2.848973in}}%
\pgfpathlineto{\pgfqpoint{0.841799in}{2.848925in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{2.848877in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{2.848830in}}%
\pgfpathlineto{\pgfqpoint{0.841801in}{2.848782in}}%
\pgfpathlineto{\pgfqpoint{0.841802in}{2.848734in}}%
\pgfpathlineto{\pgfqpoint{0.841802in}{2.848687in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{2.848639in}}%
\pgfpathlineto{\pgfqpoint{0.841803in}{2.848591in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{2.848543in}}%
\pgfpathlineto{\pgfqpoint{0.841804in}{2.848496in}}%
\pgfpathlineto{\pgfqpoint{0.841805in}{2.848448in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{2.848400in}}%
\pgfpathlineto{\pgfqpoint{0.841806in}{2.848353in}}%
\pgfpathlineto{\pgfqpoint{0.841807in}{2.848305in}}%
\pgfpathlineto{\pgfqpoint{0.841807in}{2.848257in}}%
\pgfpathlineto{\pgfqpoint{0.841808in}{2.848210in}}%
\pgfpathlineto{\pgfqpoint{0.841809in}{2.848162in}}%
\pgfpathlineto{\pgfqpoint{0.841809in}{2.848114in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{2.848067in}}%
\pgfpathlineto{\pgfqpoint{0.841810in}{2.848019in}}%
\pgfpathlineto{\pgfqpoint{0.841811in}{2.847971in}}%
\pgfpathlineto{\pgfqpoint{0.841812in}{2.847923in}}%
\pgfpathlineto{\pgfqpoint{0.841812in}{2.847876in}}%
\pgfpathlineto{\pgfqpoint{0.841813in}{2.847828in}}%
\pgfpathlineto{\pgfqpoint{0.841814in}{2.847780in}}%
\pgfpathlineto{\pgfqpoint{0.841814in}{2.847733in}}%
\pgfpathlineto{\pgfqpoint{0.841815in}{2.847685in}}%
\pgfpathlineto{\pgfqpoint{0.841816in}{2.847637in}}%
\pgfpathlineto{\pgfqpoint{0.841817in}{2.847589in}}%
\pgfpathlineto{\pgfqpoint{0.841817in}{2.847542in}}%
\pgfpathlineto{\pgfqpoint{0.841818in}{2.847494in}}%
\pgfpathlineto{\pgfqpoint{0.841819in}{2.847446in}}%
\pgfpathlineto{\pgfqpoint{0.841819in}{2.847399in}}%
\pgfpathlineto{\pgfqpoint{0.841820in}{2.847351in}}%
\pgfpathlineto{\pgfqpoint{0.841821in}{2.847303in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{2.847255in}}%
\pgfpathlineto{\pgfqpoint{0.841822in}{2.847208in}}%
\pgfpathlineto{\pgfqpoint{0.841823in}{2.847160in}}%
\pgfpathlineto{\pgfqpoint{0.841824in}{2.847112in}}%
\pgfpathlineto{\pgfqpoint{0.841825in}{2.847064in}}%
\pgfpathlineto{\pgfqpoint{0.841825in}{2.847017in}}%
\pgfpathlineto{\pgfqpoint{0.841826in}{2.846969in}}%
\pgfpathlineto{\pgfqpoint{0.841827in}{2.846921in}}%
\pgfpathlineto{\pgfqpoint{0.841828in}{2.846874in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{2.846826in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{2.846778in}}%
\pgfpathlineto{\pgfqpoint{0.841830in}{2.846730in}}%
\pgfpathlineto{\pgfqpoint{0.841831in}{2.846683in}}%
\pgfpathlineto{\pgfqpoint{0.841832in}{2.846635in}}%
\pgfpathlineto{\pgfqpoint{0.841833in}{2.846587in}}%
\pgfpathlineto{\pgfqpoint{0.841834in}{2.846539in}}%
\pgfpathlineto{\pgfqpoint{0.841834in}{2.846492in}}%
\pgfpathlineto{\pgfqpoint{0.841835in}{2.846444in}}%
\pgfpathlineto{\pgfqpoint{0.841836in}{2.846396in}}%
\pgfpathlineto{\pgfqpoint{0.841837in}{2.846348in}}%
\pgfpathlineto{\pgfqpoint{0.841838in}{2.846301in}}%
\pgfpathlineto{\pgfqpoint{0.841839in}{2.846253in}}%
\pgfpathlineto{\pgfqpoint{0.841840in}{2.846205in}}%
\pgfpathlineto{\pgfqpoint{0.841841in}{2.846157in}}%
\pgfpathlineto{\pgfqpoint{0.841841in}{2.846110in}}%
\pgfpathlineto{\pgfqpoint{0.841842in}{2.846062in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{2.846014in}}%
\pgfpathlineto{\pgfqpoint{0.841844in}{2.845966in}}%
\pgfpathlineto{\pgfqpoint{0.841845in}{2.845919in}}%
\pgfpathlineto{\pgfqpoint{0.841846in}{2.845871in}}%
\pgfpathlineto{\pgfqpoint{0.841847in}{2.845823in}}%
\pgfpathlineto{\pgfqpoint{0.841848in}{2.845775in}}%
\pgfpathlineto{\pgfqpoint{0.841849in}{2.845728in}}%
\pgfpathlineto{\pgfqpoint{0.841850in}{2.845680in}}%
\pgfpathlineto{\pgfqpoint{0.841851in}{2.845632in}}%
\pgfpathlineto{\pgfqpoint{0.841852in}{2.845584in}}%
\pgfpathlineto{\pgfqpoint{0.841853in}{2.845537in}}%
\pgfpathlineto{\pgfqpoint{0.841854in}{2.845489in}}%
\pgfpathlineto{\pgfqpoint{0.841855in}{2.845441in}}%
\pgfpathlineto{\pgfqpoint{0.841856in}{2.845393in}}%
\pgfpathlineto{\pgfqpoint{0.841857in}{2.845346in}}%
\pgfpathlineto{\pgfqpoint{0.841858in}{2.845298in}}%
\pgfpathlineto{\pgfqpoint{0.841859in}{2.845250in}}%
\pgfpathlineto{\pgfqpoint{0.841860in}{2.845202in}}%
\pgfpathlineto{\pgfqpoint{0.841861in}{2.845155in}}%
\pgfpathlineto{\pgfqpoint{0.841862in}{2.845107in}}%
\pgfpathlineto{\pgfqpoint{0.841863in}{2.845059in}}%
\pgfpathlineto{\pgfqpoint{0.841864in}{2.845011in}}%
\pgfpathlineto{\pgfqpoint{0.841865in}{2.844963in}}%
\pgfpathlineto{\pgfqpoint{0.841866in}{2.844916in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{2.844868in}}%
\pgfpathlineto{\pgfqpoint{0.841868in}{2.844820in}}%
\pgfpathlineto{\pgfqpoint{0.841869in}{2.844772in}}%
\pgfpathlineto{\pgfqpoint{0.841870in}{2.844725in}}%
\pgfpathlineto{\pgfqpoint{0.841871in}{2.844677in}}%
\pgfpathlineto{\pgfqpoint{0.841873in}{2.844629in}}%
\pgfpathlineto{\pgfqpoint{0.841874in}{2.844581in}}%
\pgfpathlineto{\pgfqpoint{0.841875in}{2.844533in}}%
\pgfpathlineto{\pgfqpoint{0.841876in}{2.844486in}}%
\pgfpathlineto{\pgfqpoint{0.841877in}{2.844438in}}%
\pgfpathlineto{\pgfqpoint{0.841878in}{2.844390in}}%
\pgfpathlineto{\pgfqpoint{0.841879in}{2.844342in}}%
\pgfpathlineto{\pgfqpoint{0.841880in}{2.844294in}}%
\pgfpathlineto{\pgfqpoint{0.841882in}{2.844247in}}%
\pgfpathlineto{\pgfqpoint{0.841883in}{2.844199in}}%
\pgfpathlineto{\pgfqpoint{0.841884in}{2.844151in}}%
\pgfpathlineto{\pgfqpoint{0.841885in}{2.844103in}}%
\pgfpathlineto{\pgfqpoint{0.841886in}{2.844056in}}%
\pgfpathlineto{\pgfqpoint{0.841887in}{2.844008in}}%
\pgfpathlineto{\pgfqpoint{0.841889in}{2.843960in}}%
\pgfpathlineto{\pgfqpoint{0.841890in}{2.843912in}}%
\pgfpathlineto{\pgfqpoint{0.841891in}{2.843864in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.843817in}}%
\pgfpathlineto{\pgfqpoint{0.841893in}{2.843769in}}%
\pgfpathlineto{\pgfqpoint{0.841895in}{2.843721in}}%
\pgfpathlineto{\pgfqpoint{0.841896in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{0.841897in}{2.843625in}}%
\pgfpathlineto{\pgfqpoint{0.841898in}{2.843578in}}%
\pgfpathlineto{\pgfqpoint{0.841900in}{2.843530in}}%
\pgfpathlineto{\pgfqpoint{0.841901in}{2.843482in}}%
\pgfpathlineto{\pgfqpoint{0.841902in}{2.843434in}}%
\pgfpathlineto{\pgfqpoint{0.841903in}{2.843386in}}%
\pgfpathlineto{\pgfqpoint{0.841905in}{2.843339in}}%
\pgfpathlineto{\pgfqpoint{0.841906in}{2.843291in}}%
\pgfpathlineto{\pgfqpoint{0.841907in}{2.843243in}}%
\pgfpathlineto{\pgfqpoint{0.841909in}{2.843195in}}%
\pgfpathlineto{\pgfqpoint{0.841910in}{2.843147in}}%
\pgfpathlineto{\pgfqpoint{0.841911in}{2.843099in}}%
\pgfpathlineto{\pgfqpoint{0.841912in}{2.843052in}}%
\pgfpathlineto{\pgfqpoint{0.841914in}{2.843004in}}%
\pgfpathlineto{\pgfqpoint{0.841915in}{2.842956in}}%
\pgfpathlineto{\pgfqpoint{0.841916in}{2.842908in}}%
\pgfpathlineto{\pgfqpoint{0.841918in}{2.842860in}}%
\pgfpathlineto{\pgfqpoint{0.841919in}{2.842813in}}%
\pgfpathlineto{\pgfqpoint{0.841920in}{2.842765in}}%
\pgfpathlineto{\pgfqpoint{0.841922in}{2.842717in}}%
\pgfpathlineto{\pgfqpoint{0.841923in}{2.842669in}}%
\pgfpathlineto{\pgfqpoint{0.841924in}{2.842621in}}%
\pgfpathlineto{\pgfqpoint{0.841926in}{2.842573in}}%
\pgfpathlineto{\pgfqpoint{0.841927in}{2.842526in}}%
\pgfpathlineto{\pgfqpoint{0.841929in}{2.842478in}}%
\pgfpathlineto{\pgfqpoint{0.841930in}{2.842430in}}%
\pgfpathlineto{\pgfqpoint{0.841931in}{2.842382in}}%
\pgfpathlineto{\pgfqpoint{0.841933in}{2.842334in}}%
\pgfpathlineto{\pgfqpoint{0.841934in}{2.842286in}}%
\pgfpathlineto{\pgfqpoint{0.841936in}{2.842239in}}%
\pgfpathlineto{\pgfqpoint{0.841937in}{2.842191in}}%
\pgfpathlineto{\pgfqpoint{0.841939in}{2.842143in}}%
\pgfpathlineto{\pgfqpoint{0.841940in}{2.842095in}}%
\pgfpathlineto{\pgfqpoint{0.841941in}{2.842047in}}%
\pgfpathlineto{\pgfqpoint{0.841943in}{2.841999in}}%
\pgfpathlineto{\pgfqpoint{0.841944in}{2.841952in}}%
\pgfpathlineto{\pgfqpoint{0.841946in}{2.841904in}}%
\pgfpathlineto{\pgfqpoint{0.841947in}{2.841856in}}%
\pgfpathlineto{\pgfqpoint{0.841949in}{2.841808in}}%
\pgfpathlineto{\pgfqpoint{0.841950in}{2.841760in}}%
\pgfpathlineto{\pgfqpoint{0.841952in}{2.841712in}}%
\pgfpathlineto{\pgfqpoint{0.841953in}{2.841665in}}%
\pgfpathlineto{\pgfqpoint{0.841955in}{2.841617in}}%
\pgfpathlineto{\pgfqpoint{0.841956in}{2.841569in}}%
\pgfpathlineto{\pgfqpoint{0.841958in}{2.841521in}}%
\pgfpathlineto{\pgfqpoint{0.841959in}{2.841473in}}%
\pgfpathlineto{\pgfqpoint{0.841961in}{2.841425in}}%
\pgfpathlineto{\pgfqpoint{0.841962in}{2.841378in}}%
\pgfpathlineto{\pgfqpoint{0.841964in}{2.841330in}}%
\pgfpathlineto{\pgfqpoint{0.841965in}{2.841282in}}%
\pgfpathlineto{\pgfqpoint{0.841967in}{2.841234in}}%
\pgfpathlineto{\pgfqpoint{0.841968in}{2.841186in}}%
\pgfpathlineto{\pgfqpoint{0.841970in}{2.841138in}}%
\pgfpathlineto{\pgfqpoint{0.841972in}{2.841090in}}%
\pgfpathlineto{\pgfqpoint{0.841973in}{2.841043in}}%
\pgfpathlineto{\pgfqpoint{0.841975in}{2.840995in}}%
\pgfpathlineto{\pgfqpoint{0.841976in}{2.840947in}}%
\pgfpathlineto{\pgfqpoint{0.841978in}{2.840899in}}%
\pgfpathlineto{\pgfqpoint{0.841979in}{2.840851in}}%
\pgfpathlineto{\pgfqpoint{0.841981in}{2.840803in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{2.840755in}}%
\pgfpathlineto{\pgfqpoint{0.841984in}{2.840708in}}%
\pgfpathlineto{\pgfqpoint{0.841986in}{2.840660in}}%
\pgfpathlineto{\pgfqpoint{0.841988in}{2.840612in}}%
\pgfpathlineto{\pgfqpoint{0.841989in}{2.840564in}}%
\pgfpathlineto{\pgfqpoint{0.841991in}{2.840516in}}%
\pgfpathlineto{\pgfqpoint{0.841992in}{2.840468in}}%
\pgfpathlineto{\pgfqpoint{0.841994in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{0.841996in}{2.840372in}}%
\pgfpathlineto{\pgfqpoint{0.841997in}{2.840325in}}%
\pgfpathlineto{\pgfqpoint{0.841999in}{2.840277in}}%
\pgfpathlineto{\pgfqpoint{0.842001in}{2.840229in}}%
\pgfpathlineto{\pgfqpoint{0.842002in}{2.840181in}}%
\pgfpathlineto{\pgfqpoint{0.842004in}{2.840133in}}%
\pgfpathlineto{\pgfqpoint{0.842006in}{2.840085in}}%
\pgfpathlineto{\pgfqpoint{0.842008in}{2.840037in}}%
\pgfpathlineto{\pgfqpoint{0.842009in}{2.839990in}}%
\pgfpathlineto{\pgfqpoint{0.842011in}{2.839942in}}%
\pgfpathlineto{\pgfqpoint{0.842013in}{2.839894in}}%
\pgfpathlineto{\pgfqpoint{0.842014in}{2.839846in}}%
\pgfpathlineto{\pgfqpoint{0.842016in}{2.839798in}}%
\pgfpathlineto{\pgfqpoint{0.842018in}{2.839750in}}%
\pgfpathlineto{\pgfqpoint{0.842020in}{2.839702in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{2.839654in}}%
\pgfpathlineto{\pgfqpoint{0.842023in}{2.839606in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{2.839559in}}%
\pgfpathlineto{\pgfqpoint{0.842027in}{2.839511in}}%
\pgfpathlineto{\pgfqpoint{0.842028in}{2.839463in}}%
\pgfpathlineto{\pgfqpoint{0.842030in}{2.839415in}}%
\pgfpathlineto{\pgfqpoint{0.842032in}{2.839367in}}%
\pgfpathlineto{\pgfqpoint{0.842034in}{2.839319in}}%
\pgfpathlineto{\pgfqpoint{0.842036in}{2.839271in}}%
\pgfpathlineto{\pgfqpoint{0.842037in}{2.839223in}}%
\pgfpathlineto{\pgfqpoint{0.842039in}{2.839176in}}%
\pgfpathlineto{\pgfqpoint{0.842041in}{2.839128in}}%
\pgfpathlineto{\pgfqpoint{0.842043in}{2.839080in}}%
\pgfpathlineto{\pgfqpoint{0.842045in}{2.839032in}}%
\pgfpathlineto{\pgfqpoint{0.842047in}{2.838984in}}%
\pgfpathlineto{\pgfqpoint{0.842048in}{2.838936in}}%
\pgfpathlineto{\pgfqpoint{0.842050in}{2.838888in}}%
\pgfpathlineto{\pgfqpoint{0.842052in}{2.838840in}}%
\pgfpathlineto{\pgfqpoint{0.842054in}{2.838792in}}%
\pgfpathlineto{\pgfqpoint{0.842056in}{2.838744in}}%
\pgfpathlineto{\pgfqpoint{0.842058in}{2.838697in}}%
\pgfpathlineto{\pgfqpoint{0.842060in}{2.838649in}}%
\pgfpathlineto{\pgfqpoint{0.842062in}{2.838601in}}%
\pgfpathlineto{\pgfqpoint{0.842063in}{2.838553in}}%
\pgfpathlineto{\pgfqpoint{0.842065in}{2.838505in}}%
\pgfpathlineto{\pgfqpoint{0.842067in}{2.838457in}}%
\pgfpathlineto{\pgfqpoint{0.842069in}{2.838409in}}%
\pgfpathlineto{\pgfqpoint{0.842071in}{2.838361in}}%
\pgfpathlineto{\pgfqpoint{0.842073in}{2.838313in}}%
\pgfpathlineto{\pgfqpoint{0.842075in}{2.838265in}}%
\pgfpathlineto{\pgfqpoint{0.842077in}{2.838218in}}%
\pgfpathlineto{\pgfqpoint{0.842079in}{2.838170in}}%
\pgfpathlineto{\pgfqpoint{0.842081in}{2.838122in}}%
\pgfpathlineto{\pgfqpoint{0.842083in}{2.838074in}}%
\pgfpathlineto{\pgfqpoint{0.842085in}{2.838026in}}%
\pgfpathlineto{\pgfqpoint{0.842087in}{2.837978in}}%
\pgfpathlineto{\pgfqpoint{0.842089in}{2.837930in}}%
\pgfpathlineto{\pgfqpoint{0.842091in}{2.837882in}}%
\pgfpathlineto{\pgfqpoint{0.842093in}{2.837834in}}%
\pgfpathlineto{\pgfqpoint{0.842095in}{2.837786in}}%
\pgfpathlineto{\pgfqpoint{0.842097in}{2.837738in}}%
\pgfpathlineto{\pgfqpoint{0.842099in}{2.837691in}}%
\pgfpathlineto{\pgfqpoint{0.842101in}{2.837643in}}%
\pgfpathlineto{\pgfqpoint{0.842103in}{2.837595in}}%
\pgfpathlineto{\pgfqpoint{0.842105in}{2.837547in}}%
\pgfpathlineto{\pgfqpoint{0.842107in}{2.837499in}}%
\pgfpathlineto{\pgfqpoint{0.842109in}{2.837451in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{2.837403in}}%
\pgfpathlineto{\pgfqpoint{0.842113in}{2.837355in}}%
\pgfpathlineto{\pgfqpoint{0.842115in}{2.837307in}}%
\pgfpathlineto{\pgfqpoint{0.842117in}{2.837259in}}%
\pgfpathlineto{\pgfqpoint{0.842119in}{2.837211in}}%
\pgfpathlineto{\pgfqpoint{0.842121in}{2.837163in}}%
\pgfpathlineto{\pgfqpoint{0.842123in}{2.837115in}}%
\pgfpathlineto{\pgfqpoint{0.842125in}{2.837068in}}%
\pgfpathlineto{\pgfqpoint{0.842127in}{2.837020in}}%
\pgfpathlineto{\pgfqpoint{0.842129in}{2.836972in}}%
\pgfpathlineto{\pgfqpoint{0.842131in}{2.836924in}}%
\pgfpathlineto{\pgfqpoint{0.842133in}{2.836876in}}%
\pgfpathlineto{\pgfqpoint{0.842136in}{2.836828in}}%
\pgfpathlineto{\pgfqpoint{0.842138in}{2.836780in}}%
\pgfpathlineto{\pgfqpoint{0.842140in}{2.836732in}}%
\pgfpathlineto{\pgfqpoint{0.842142in}{2.836684in}}%
\pgfpathlineto{\pgfqpoint{0.842144in}{2.836636in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{2.836588in}}%
\pgfpathlineto{\pgfqpoint{0.842148in}{2.836540in}}%
\pgfpathlineto{\pgfqpoint{0.842151in}{2.836492in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{2.836444in}}%
\pgfpathlineto{\pgfqpoint{0.842155in}{2.836397in}}%
\pgfpathlineto{\pgfqpoint{0.842157in}{2.836349in}}%
\pgfpathlineto{\pgfqpoint{0.842159in}{2.836301in}}%
\pgfpathlineto{\pgfqpoint{0.842161in}{2.836253in}}%
\pgfpathlineto{\pgfqpoint{0.842164in}{2.836205in}}%
\pgfpathlineto{\pgfqpoint{0.842166in}{2.836157in}}%
\pgfpathlineto{\pgfqpoint{0.842168in}{2.836109in}}%
\pgfpathlineto{\pgfqpoint{0.842170in}{2.836061in}}%
\pgfpathlineto{\pgfqpoint{0.842172in}{2.836013in}}%
\pgfpathlineto{\pgfqpoint{0.842175in}{2.835965in}}%
\pgfpathlineto{\pgfqpoint{0.842177in}{2.835917in}}%
\pgfpathlineto{\pgfqpoint{0.842179in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{0.842181in}{2.835821in}}%
\pgfpathlineto{\pgfqpoint{0.842184in}{2.835773in}}%
\pgfpathlineto{\pgfqpoint{0.842186in}{2.835725in}}%
\pgfpathlineto{\pgfqpoint{0.842188in}{2.835677in}}%
\pgfpathlineto{\pgfqpoint{0.842190in}{2.835629in}}%
\pgfpathlineto{\pgfqpoint{0.842193in}{2.835581in}}%
\pgfpathlineto{\pgfqpoint{0.842195in}{2.835534in}}%
\pgfpathlineto{\pgfqpoint{0.842197in}{2.835486in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.835438in}}%
\pgfpathlineto{\pgfqpoint{0.842202in}{2.835390in}}%
\pgfpathlineto{\pgfqpoint{0.842204in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{0.842206in}{2.835294in}}%
\pgfpathlineto{\pgfqpoint{0.842209in}{2.835246in}}%
\pgfpathlineto{\pgfqpoint{0.842211in}{2.835198in}}%
\pgfpathlineto{\pgfqpoint{0.842213in}{2.835150in}}%
\pgfpathlineto{\pgfqpoint{0.842216in}{2.835102in}}%
\pgfpathlineto{\pgfqpoint{0.842218in}{2.835054in}}%
\pgfpathlineto{\pgfqpoint{0.842220in}{2.835006in}}%
\pgfpathlineto{\pgfqpoint{0.842223in}{2.834958in}}%
\pgfpathlineto{\pgfqpoint{0.842225in}{2.834910in}}%
\pgfpathlineto{\pgfqpoint{0.842227in}{2.834862in}}%
\pgfpathlineto{\pgfqpoint{0.842230in}{2.834814in}}%
\pgfpathlineto{\pgfqpoint{0.842232in}{2.834766in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.834718in}}%
\pgfpathlineto{\pgfqpoint{0.842237in}{2.834670in}}%
\pgfpathlineto{\pgfqpoint{0.842239in}{2.834622in}}%
\pgfpathlineto{\pgfqpoint{0.842242in}{2.834574in}}%
\pgfpathlineto{\pgfqpoint{0.842244in}{2.834526in}}%
\pgfpathlineto{\pgfqpoint{0.842246in}{2.834478in}}%
\pgfpathlineto{\pgfqpoint{0.842249in}{2.834431in}}%
\pgfpathlineto{\pgfqpoint{0.842251in}{2.834383in}}%
\pgfpathlineto{\pgfqpoint{0.842254in}{2.834335in}}%
\pgfpathlineto{\pgfqpoint{0.842256in}{2.834287in}}%
\pgfpathlineto{\pgfqpoint{0.842258in}{2.834239in}}%
\pgfpathlineto{\pgfqpoint{0.842261in}{2.834191in}}%
\pgfpathlineto{\pgfqpoint{0.842263in}{2.834143in}}%
\pgfpathlineto{\pgfqpoint{0.842266in}{2.834095in}}%
\pgfpathlineto{\pgfqpoint{0.842268in}{2.834047in}}%
\pgfpathlineto{\pgfqpoint{0.842271in}{2.833999in}}%
\pgfpathlineto{\pgfqpoint{0.842273in}{2.833951in}}%
\pgfpathlineto{\pgfqpoint{0.842276in}{2.833903in}}%
\pgfpathlineto{\pgfqpoint{0.842278in}{2.833855in}}%
\pgfpathlineto{\pgfqpoint{0.842281in}{2.833807in}}%
\pgfpathlineto{\pgfqpoint{0.842283in}{2.833759in}}%
\pgfpathlineto{\pgfqpoint{0.842286in}{2.833711in}}%
\pgfpathlineto{\pgfqpoint{0.842288in}{2.833663in}}%
\pgfpathlineto{\pgfqpoint{0.842291in}{2.833615in}}%
\pgfpathlineto{\pgfqpoint{0.842293in}{2.833567in}}%
\pgfpathlineto{\pgfqpoint{0.842296in}{2.833519in}}%
\pgfpathlineto{\pgfqpoint{0.842298in}{2.833471in}}%
\pgfpathlineto{\pgfqpoint{0.842301in}{2.833423in}}%
\pgfpathlineto{\pgfqpoint{0.842303in}{2.833375in}}%
\pgfpathlineto{\pgfqpoint{0.842306in}{2.833327in}}%
\pgfpathlineto{\pgfqpoint{0.842308in}{2.833279in}}%
\pgfpathlineto{\pgfqpoint{0.842311in}{2.833231in}}%
\pgfpathlineto{\pgfqpoint{0.842313in}{2.833183in}}%
\pgfpathlineto{\pgfqpoint{0.842316in}{2.833135in}}%
\pgfpathlineto{\pgfqpoint{0.842318in}{2.833087in}}%
\pgfpathlineto{\pgfqpoint{0.842321in}{2.833039in}}%
\pgfpathlineto{\pgfqpoint{0.842324in}{2.832991in}}%
\pgfpathlineto{\pgfqpoint{0.842326in}{2.832943in}}%
\pgfpathlineto{\pgfqpoint{0.842329in}{2.832895in}}%
\pgfpathlineto{\pgfqpoint{0.842331in}{2.832847in}}%
\pgfpathlineto{\pgfqpoint{0.842334in}{2.832799in}}%
\pgfpathlineto{\pgfqpoint{0.842337in}{2.832751in}}%
\pgfpathlineto{\pgfqpoint{0.842339in}{2.832703in}}%
\pgfpathlineto{\pgfqpoint{0.842342in}{2.832655in}}%
\pgfpathlineto{\pgfqpoint{0.842345in}{2.832607in}}%
\pgfpathlineto{\pgfqpoint{0.842347in}{2.832559in}}%
\pgfpathlineto{\pgfqpoint{0.842350in}{2.832511in}}%
\pgfpathlineto{\pgfqpoint{0.842352in}{2.832463in}}%
\pgfpathlineto{\pgfqpoint{0.842355in}{2.832415in}}%
\pgfpathlineto{\pgfqpoint{0.842358in}{2.832367in}}%
\pgfpathlineto{\pgfqpoint{0.842360in}{2.832319in}}%
\pgfpathlineto{\pgfqpoint{0.842363in}{2.832271in}}%
\pgfpathlineto{\pgfqpoint{0.842366in}{2.832223in}}%
\pgfpathlineto{\pgfqpoint{0.842368in}{2.832175in}}%
\pgfpathlineto{\pgfqpoint{0.842371in}{2.832127in}}%
\pgfpathlineto{\pgfqpoint{0.842374in}{2.832079in}}%
\pgfpathlineto{\pgfqpoint{0.842377in}{2.832031in}}%
\pgfpathlineto{\pgfqpoint{0.842379in}{2.831983in}}%
\pgfpathlineto{\pgfqpoint{0.842382in}{2.831935in}}%
\pgfpathlineto{\pgfqpoint{0.842385in}{2.831887in}}%
\pgfpathlineto{\pgfqpoint{0.842387in}{2.831839in}}%
\pgfpathlineto{\pgfqpoint{0.842390in}{2.831791in}}%
\pgfpathlineto{\pgfqpoint{0.842393in}{2.831743in}}%
\pgfpathlineto{\pgfqpoint{0.842396in}{2.831695in}}%
\pgfpathlineto{\pgfqpoint{0.842398in}{2.831647in}}%
\pgfpathlineto{\pgfqpoint{0.842401in}{2.831599in}}%
\pgfpathlineto{\pgfqpoint{0.842404in}{2.831551in}}%
\pgfpathlineto{\pgfqpoint{0.842407in}{2.831503in}}%
\pgfpathlineto{\pgfqpoint{0.842409in}{2.831455in}}%
\pgfpathlineto{\pgfqpoint{0.842412in}{2.831407in}}%
\pgfpathlineto{\pgfqpoint{0.842415in}{2.831359in}}%
\pgfpathlineto{\pgfqpoint{0.842418in}{2.831311in}}%
\pgfpathlineto{\pgfqpoint{0.842420in}{2.831263in}}%
\pgfpathlineto{\pgfqpoint{0.842423in}{2.831215in}}%
\pgfpathlineto{\pgfqpoint{0.842426in}{2.831167in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{2.831119in}}%
\pgfpathlineto{\pgfqpoint{0.842432in}{2.831071in}}%
\pgfpathlineto{\pgfqpoint{0.842434in}{2.831023in}}%
\pgfpathlineto{\pgfqpoint{0.842437in}{2.830975in}}%
\pgfpathlineto{\pgfqpoint{0.842440in}{2.830927in}}%
\pgfpathlineto{\pgfqpoint{0.842443in}{2.830879in}}%
\pgfpathlineto{\pgfqpoint{0.842446in}{2.830831in}}%
\pgfpathlineto{\pgfqpoint{0.842449in}{2.830783in}}%
\pgfpathlineto{\pgfqpoint{0.842452in}{2.830735in}}%
\pgfpathlineto{\pgfqpoint{0.842454in}{2.830687in}}%
\pgfpathlineto{\pgfqpoint{0.842457in}{2.830639in}}%
\pgfpathlineto{\pgfqpoint{0.842460in}{2.830591in}}%
\pgfpathlineto{\pgfqpoint{0.842463in}{2.830543in}}%
\pgfpathlineto{\pgfqpoint{0.842466in}{2.830495in}}%
\pgfpathlineto{\pgfqpoint{0.842469in}{2.830447in}}%
\pgfpathlineto{\pgfqpoint{0.842472in}{2.830399in}}%
\pgfpathlineto{\pgfqpoint{0.842475in}{2.830351in}}%
\pgfpathlineto{\pgfqpoint{0.842477in}{2.830303in}}%
\pgfpathlineto{\pgfqpoint{0.842480in}{2.830255in}}%
\pgfpathlineto{\pgfqpoint{0.842483in}{2.830207in}}%
\pgfpathlineto{\pgfqpoint{0.842486in}{2.830159in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{2.830111in}}%
\pgfpathlineto{\pgfqpoint{0.842492in}{2.830063in}}%
\pgfpathlineto{\pgfqpoint{0.842495in}{2.830015in}}%
\pgfpathlineto{\pgfqpoint{0.842498in}{2.829967in}}%
\pgfpathlineto{\pgfqpoint{0.842501in}{2.829919in}}%
\pgfpathlineto{\pgfqpoint{0.842504in}{2.829871in}}%
\pgfpathlineto{\pgfqpoint{0.842507in}{2.829823in}}%
\pgfpathlineto{\pgfqpoint{0.842510in}{2.829775in}}%
\pgfpathlineto{\pgfqpoint{0.842513in}{2.829727in}}%
\pgfpathlineto{\pgfqpoint{0.842516in}{2.829679in}}%
\pgfpathlineto{\pgfqpoint{0.842519in}{2.829631in}}%
\pgfpathlineto{\pgfqpoint{0.842522in}{2.829583in}}%
\pgfpathlineto{\pgfqpoint{0.842525in}{2.829535in}}%
\pgfpathlineto{\pgfqpoint{0.842528in}{2.829487in}}%
\pgfpathlineto{\pgfqpoint{0.842531in}{2.829439in}}%
\pgfpathlineto{\pgfqpoint{0.842534in}{2.829391in}}%
\pgfpathlineto{\pgfqpoint{0.842537in}{2.829343in}}%
\pgfpathlineto{\pgfqpoint{0.842540in}{2.829295in}}%
\pgfpathlineto{\pgfqpoint{0.842543in}{2.829247in}}%
\pgfpathlineto{\pgfqpoint{0.842546in}{2.829199in}}%
\pgfpathlineto{\pgfqpoint{0.842549in}{2.829151in}}%
\pgfpathlineto{\pgfqpoint{0.842552in}{2.829102in}}%
\pgfpathlineto{\pgfqpoint{0.842555in}{2.829054in}}%
\pgfpathlineto{\pgfqpoint{0.842558in}{2.829006in}}%
\pgfpathlineto{\pgfqpoint{0.842561in}{2.828958in}}%
\pgfpathlineto{\pgfqpoint{0.842564in}{2.828910in}}%
\pgfpathlineto{\pgfqpoint{0.842567in}{2.828862in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{2.828814in}}%
\pgfpathlineto{\pgfqpoint{0.842573in}{2.828766in}}%
\pgfpathlineto{\pgfqpoint{0.842576in}{2.828718in}}%
\pgfpathlineto{\pgfqpoint{0.842579in}{2.828670in}}%
\pgfpathlineto{\pgfqpoint{0.842583in}{2.828622in}}%
\pgfpathlineto{\pgfqpoint{0.842586in}{2.828574in}}%
\pgfpathlineto{\pgfqpoint{0.842589in}{2.828526in}}%
\pgfpathlineto{\pgfqpoint{0.842592in}{2.828478in}}%
\pgfpathlineto{\pgfqpoint{0.842595in}{2.828430in}}%
\pgfpathlineto{\pgfqpoint{0.842598in}{2.828382in}}%
\pgfpathlineto{\pgfqpoint{0.842601in}{2.828334in}}%
\pgfpathlineto{\pgfqpoint{0.842604in}{2.828286in}}%
\pgfpathlineto{\pgfqpoint{0.842608in}{2.828238in}}%
\pgfpathlineto{\pgfqpoint{0.842611in}{2.828190in}}%
\pgfpathlineto{\pgfqpoint{0.842614in}{2.828142in}}%
\pgfpathlineto{\pgfqpoint{0.842617in}{2.828094in}}%
\pgfpathlineto{\pgfqpoint{0.842620in}{2.828046in}}%
\pgfpathlineto{\pgfqpoint{0.842623in}{2.827998in}}%
\pgfpathlineto{\pgfqpoint{0.842626in}{2.827950in}}%
\pgfpathlineto{\pgfqpoint{0.842630in}{2.827902in}}%
\pgfpathlineto{\pgfqpoint{0.842633in}{2.827853in}}%
\pgfpathlineto{\pgfqpoint{0.842636in}{2.827805in}}%
\pgfpathlineto{\pgfqpoint{0.842639in}{2.827757in}}%
\pgfpathlineto{\pgfqpoint{0.842642in}{2.827709in}}%
\pgfpathlineto{\pgfqpoint{0.842646in}{2.827661in}}%
\pgfpathlineto{\pgfqpoint{0.842649in}{2.827613in}}%
\pgfpathlineto{\pgfqpoint{0.842652in}{2.827565in}}%
\pgfpathlineto{\pgfqpoint{0.842655in}{2.827517in}}%
\pgfpathlineto{\pgfqpoint{0.842659in}{2.827469in}}%
\pgfpathlineto{\pgfqpoint{0.842662in}{2.827421in}}%
\pgfpathlineto{\pgfqpoint{0.842665in}{2.827373in}}%
\pgfpathlineto{\pgfqpoint{0.842668in}{2.827325in}}%
\pgfpathlineto{\pgfqpoint{0.842672in}{2.827277in}}%
\pgfpathlineto{\pgfqpoint{0.842675in}{2.827229in}}%
\pgfpathlineto{\pgfqpoint{0.842678in}{2.827181in}}%
\pgfpathlineto{\pgfqpoint{0.842681in}{2.827133in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{2.827085in}}%
\pgfpathlineto{\pgfqpoint{0.842688in}{2.827037in}}%
\pgfpathlineto{\pgfqpoint{0.842691in}{2.826989in}}%
\pgfpathlineto{\pgfqpoint{0.842694in}{2.826941in}}%
\pgfpathlineto{\pgfqpoint{0.842698in}{2.826893in}}%
\pgfpathlineto{\pgfqpoint{0.842701in}{2.826844in}}%
\pgfpathlineto{\pgfqpoint{0.842704in}{2.826796in}}%
\pgfpathlineto{\pgfqpoint{0.842708in}{2.826748in}}%
\pgfpathlineto{\pgfqpoint{0.842711in}{2.826700in}}%
\pgfpathlineto{\pgfqpoint{0.842714in}{2.826652in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{2.826604in}}%
\pgfpathlineto{\pgfqpoint{0.842721in}{2.826556in}}%
\pgfpathlineto{\pgfqpoint{0.842724in}{2.826508in}}%
\pgfpathlineto{\pgfqpoint{0.842728in}{2.826460in}}%
\pgfpathlineto{\pgfqpoint{0.842731in}{2.826412in}}%
\pgfpathlineto{\pgfqpoint{0.842734in}{2.826364in}}%
\pgfpathlineto{\pgfqpoint{0.842738in}{2.826316in}}%
\pgfpathlineto{\pgfqpoint{0.842741in}{2.826268in}}%
\pgfpathlineto{\pgfqpoint{0.842744in}{2.826220in}}%
\pgfpathlineto{\pgfqpoint{0.842748in}{2.826172in}}%
\pgfpathlineto{\pgfqpoint{0.842751in}{2.826124in}}%
\pgfpathlineto{\pgfqpoint{0.842755in}{2.826076in}}%
\pgfpathlineto{\pgfqpoint{0.842758in}{2.826027in}}%
\pgfpathlineto{\pgfqpoint{0.842761in}{2.825979in}}%
\pgfpathlineto{\pgfqpoint{0.842765in}{2.825931in}}%
\pgfpathlineto{\pgfqpoint{0.842768in}{2.825883in}}%
\pgfpathlineto{\pgfqpoint{0.842772in}{2.825835in}}%
\pgfpathlineto{\pgfqpoint{0.842775in}{2.825787in}}%
\pgfpathlineto{\pgfqpoint{0.842778in}{2.825739in}}%
\pgfpathlineto{\pgfqpoint{0.842782in}{2.825691in}}%
\pgfpathlineto{\pgfqpoint{0.842785in}{2.825643in}}%
\pgfpathlineto{\pgfqpoint{0.842789in}{2.825595in}}%
\pgfpathlineto{\pgfqpoint{0.842792in}{2.825547in}}%
\pgfpathlineto{\pgfqpoint{0.842796in}{2.825499in}}%
\pgfpathlineto{\pgfqpoint{0.842799in}{2.825451in}}%
\pgfpathlineto{\pgfqpoint{0.842803in}{2.825403in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{2.825355in}}%
\pgfpathlineto{\pgfqpoint{0.842810in}{2.825307in}}%
\pgfpathlineto{\pgfqpoint{0.842813in}{2.825258in}}%
\pgfpathlineto{\pgfqpoint{0.842817in}{2.825210in}}%
\pgfpathlineto{\pgfqpoint{0.842820in}{2.825162in}}%
\pgfpathlineto{\pgfqpoint{0.842823in}{2.825114in}}%
\pgfpathlineto{\pgfqpoint{0.842827in}{2.825066in}}%
\pgfpathlineto{\pgfqpoint{0.842831in}{2.825018in}}%
\pgfpathlineto{\pgfqpoint{0.842834in}{2.824970in}}%
\pgfpathlineto{\pgfqpoint{0.842838in}{2.824922in}}%
\pgfpathlineto{\pgfqpoint{0.842841in}{2.824874in}}%
\pgfpathlineto{\pgfqpoint{0.842845in}{2.824826in}}%
\pgfpathlineto{\pgfqpoint{0.842848in}{2.824778in}}%
\pgfpathlineto{\pgfqpoint{0.842852in}{2.824730in}}%
\pgfpathlineto{\pgfqpoint{0.842855in}{2.824682in}}%
\pgfpathlineto{\pgfqpoint{0.842859in}{2.824634in}}%
\pgfpathlineto{\pgfqpoint{0.842862in}{2.824586in}}%
\pgfpathlineto{\pgfqpoint{0.842866in}{2.824537in}}%
\pgfpathlineto{\pgfqpoint{0.842869in}{2.824489in}}%
\pgfpathlineto{\pgfqpoint{0.842873in}{2.824441in}}%
\pgfpathlineto{\pgfqpoint{0.842877in}{2.824393in}}%
\pgfpathlineto{\pgfqpoint{0.842880in}{2.824345in}}%
\pgfpathlineto{\pgfqpoint{0.842884in}{2.824297in}}%
\pgfpathlineto{\pgfqpoint{0.842887in}{2.824249in}}%
\pgfpathlineto{\pgfqpoint{0.842891in}{2.824201in}}%
\pgfpathlineto{\pgfqpoint{0.842895in}{2.824153in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{2.824105in}}%
\pgfpathlineto{\pgfqpoint{0.842902in}{2.824057in}}%
\pgfpathlineto{\pgfqpoint{0.842905in}{2.824009in}}%
\pgfpathlineto{\pgfqpoint{0.842909in}{2.823961in}}%
\pgfpathlineto{\pgfqpoint{0.842913in}{2.823912in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.823864in}}%
\pgfpathlineto{\pgfqpoint{0.842920in}{2.823816in}}%
\pgfpathlineto{\pgfqpoint{0.842924in}{2.823768in}}%
\pgfpathlineto{\pgfqpoint{0.842927in}{2.823720in}}%
\pgfpathlineto{\pgfqpoint{0.842931in}{2.823672in}}%
\pgfpathlineto{\pgfqpoint{0.842934in}{2.823624in}}%
\pgfpathlineto{\pgfqpoint{0.842938in}{2.823576in}}%
\pgfpathlineto{\pgfqpoint{0.842942in}{2.823528in}}%
\pgfpathlineto{\pgfqpoint{0.842946in}{2.823480in}}%
\pgfpathlineto{\pgfqpoint{0.842949in}{2.823432in}}%
\pgfpathlineto{\pgfqpoint{0.842953in}{2.823384in}}%
\pgfpathlineto{\pgfqpoint{0.842957in}{2.823336in}}%
\pgfpathlineto{\pgfqpoint{0.842960in}{2.823287in}}%
\pgfpathlineto{\pgfqpoint{0.842964in}{2.823239in}}%
\pgfpathlineto{\pgfqpoint{0.842968in}{2.823191in}}%
\pgfpathlineto{\pgfqpoint{0.842971in}{2.823143in}}%
\pgfpathlineto{\pgfqpoint{0.842975in}{2.823095in}}%
\pgfpathlineto{\pgfqpoint{0.842979in}{2.823047in}}%
\pgfpathlineto{\pgfqpoint{0.842983in}{2.822999in}}%
\pgfpathlineto{\pgfqpoint{0.842986in}{2.822951in}}%
\pgfpathlineto{\pgfqpoint{0.842990in}{2.822903in}}%
\pgfpathlineto{\pgfqpoint{0.842994in}{2.822855in}}%
\pgfpathlineto{\pgfqpoint{0.842998in}{2.822807in}}%
\pgfpathlineto{\pgfqpoint{0.843001in}{2.822759in}}%
\pgfpathlineto{\pgfqpoint{0.843005in}{2.822710in}}%
\pgfpathlineto{\pgfqpoint{0.843009in}{2.822662in}}%
\pgfpathlineto{\pgfqpoint{0.843013in}{2.822614in}}%
\pgfpathlineto{\pgfqpoint{0.843016in}{2.822566in}}%
\pgfpathlineto{\pgfqpoint{0.843020in}{2.822518in}}%
\pgfpathlineto{\pgfqpoint{0.843024in}{2.822470in}}%
\pgfpathlineto{\pgfqpoint{0.843028in}{2.822422in}}%
\pgfpathlineto{\pgfqpoint{0.843031in}{2.822374in}}%
\pgfpathlineto{\pgfqpoint{0.843035in}{2.822326in}}%
\pgfpathlineto{\pgfqpoint{0.843039in}{2.822278in}}%
\pgfpathlineto{\pgfqpoint{0.843043in}{2.822230in}}%
\pgfpathlineto{\pgfqpoint{0.843047in}{2.822182in}}%
\pgfpathlineto{\pgfqpoint{0.843051in}{2.822133in}}%
\pgfpathlineto{\pgfqpoint{0.843054in}{2.822085in}}%
\pgfpathlineto{\pgfqpoint{0.843058in}{2.822037in}}%
\pgfpathlineto{\pgfqpoint{0.843062in}{2.821989in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{2.821941in}}%
\pgfpathlineto{\pgfqpoint{0.843070in}{2.821893in}}%
\pgfpathlineto{\pgfqpoint{0.843074in}{2.821845in}}%
\pgfpathlineto{\pgfqpoint{0.843077in}{2.821797in}}%
\pgfpathlineto{\pgfqpoint{0.843081in}{2.821749in}}%
\pgfpathlineto{\pgfqpoint{0.843085in}{2.821701in}}%
\pgfpathlineto{\pgfqpoint{0.843089in}{2.821653in}}%
\pgfpathlineto{\pgfqpoint{0.843093in}{2.821604in}}%
\pgfpathlineto{\pgfqpoint{0.843097in}{2.821556in}}%
\pgfpathlineto{\pgfqpoint{0.843101in}{2.821508in}}%
\pgfpathlineto{\pgfqpoint{0.843105in}{2.821460in}}%
\pgfpathlineto{\pgfqpoint{0.843108in}{2.821412in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{2.821364in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{2.821316in}}%
\pgfpathlineto{\pgfqpoint{0.843120in}{2.821268in}}%
\pgfpathlineto{\pgfqpoint{0.843124in}{2.821220in}}%
\pgfpathlineto{\pgfqpoint{0.843128in}{2.821172in}}%
\pgfpathlineto{\pgfqpoint{0.843132in}{2.821124in}}%
\pgfpathlineto{\pgfqpoint{0.843136in}{2.821075in}}%
\pgfpathlineto{\pgfqpoint{0.843140in}{2.821027in}}%
\pgfpathlineto{\pgfqpoint{0.843144in}{2.820979in}}%
\pgfpathlineto{\pgfqpoint{0.843148in}{2.820931in}}%
\pgfpathlineto{\pgfqpoint{0.843152in}{2.820883in}}%
\pgfpathlineto{\pgfqpoint{0.843156in}{2.820835in}}%
\pgfpathlineto{\pgfqpoint{0.843160in}{2.820787in}}%
\pgfpathlineto{\pgfqpoint{0.843164in}{2.820739in}}%
\pgfpathlineto{\pgfqpoint{0.843168in}{2.820691in}}%
\pgfpathlineto{\pgfqpoint{0.843172in}{2.820643in}}%
\pgfpathlineto{\pgfqpoint{0.843176in}{2.820595in}}%
\pgfpathlineto{\pgfqpoint{0.843180in}{2.820546in}}%
\pgfpathlineto{\pgfqpoint{0.843184in}{2.820498in}}%
\pgfpathlineto{\pgfqpoint{0.843188in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{0.843192in}{2.820402in}}%
\pgfpathlineto{\pgfqpoint{0.843196in}{2.820354in}}%
\pgfpathlineto{\pgfqpoint{0.843200in}{2.820306in}}%
\pgfpathlineto{\pgfqpoint{0.843204in}{2.820258in}}%
\pgfpathlineto{\pgfqpoint{0.843208in}{2.820210in}}%
\pgfpathlineto{\pgfqpoint{0.843212in}{2.820162in}}%
\pgfpathlineto{\pgfqpoint{0.843216in}{2.820114in}}%
\pgfpathlineto{\pgfqpoint{0.843220in}{2.820066in}}%
\pgfpathlineto{\pgfqpoint{0.843224in}{2.820017in}}%
\pgfpathlineto{\pgfqpoint{0.843228in}{2.819969in}}%
\pgfpathlineto{\pgfqpoint{0.843232in}{2.819921in}}%
\pgfpathlineto{\pgfqpoint{0.843236in}{2.819873in}}%
\pgfpathlineto{\pgfqpoint{0.843240in}{2.819825in}}%
\pgfpathlineto{\pgfqpoint{0.843244in}{2.819777in}}%
\pgfpathlineto{\pgfqpoint{0.843248in}{2.819729in}}%
\pgfpathlineto{\pgfqpoint{0.843252in}{2.819681in}}%
\pgfpathlineto{\pgfqpoint{0.843256in}{2.819633in}}%
\pgfpathlineto{\pgfqpoint{0.843260in}{2.819585in}}%
\pgfpathlineto{\pgfqpoint{0.843264in}{2.819536in}}%
\pgfpathlineto{\pgfqpoint{0.843269in}{2.819488in}}%
\pgfpathlineto{\pgfqpoint{0.843273in}{2.819440in}}%
\pgfpathlineto{\pgfqpoint{0.843277in}{2.819392in}}%
\pgfpathlineto{\pgfqpoint{0.843281in}{2.819344in}}%
\pgfpathlineto{\pgfqpoint{0.843285in}{2.819296in}}%
\pgfpathlineto{\pgfqpoint{0.843289in}{2.819248in}}%
\pgfpathlineto{\pgfqpoint{0.843293in}{2.819200in}}%
\pgfpathlineto{\pgfqpoint{0.843297in}{2.819152in}}%
\pgfpathlineto{\pgfqpoint{0.843302in}{2.819104in}}%
\pgfpathlineto{\pgfqpoint{0.843306in}{2.819055in}}%
\pgfpathlineto{\pgfqpoint{0.843310in}{2.819007in}}%
\pgfpathlineto{\pgfqpoint{0.843314in}{2.818959in}}%
\pgfpathlineto{\pgfqpoint{0.843318in}{2.818911in}}%
\pgfpathlineto{\pgfqpoint{0.843322in}{2.818863in}}%
\pgfpathlineto{\pgfqpoint{0.843326in}{2.818815in}}%
\pgfpathlineto{\pgfqpoint{0.843331in}{2.818767in}}%
\pgfpathlineto{\pgfqpoint{0.843335in}{2.818719in}}%
\pgfpathlineto{\pgfqpoint{0.843339in}{2.818671in}}%
\pgfpathlineto{\pgfqpoint{0.843343in}{2.818623in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{2.818574in}}%
\pgfpathlineto{\pgfqpoint{0.843352in}{2.818526in}}%
\pgfpathlineto{\pgfqpoint{0.843356in}{2.818478in}}%
\pgfpathlineto{\pgfqpoint{0.843360in}{2.818430in}}%
\pgfpathlineto{\pgfqpoint{0.843364in}{2.818382in}}%
\pgfpathlineto{\pgfqpoint{0.843368in}{2.818334in}}%
\pgfpathlineto{\pgfqpoint{0.843373in}{2.818286in}}%
\pgfpathlineto{\pgfqpoint{0.843377in}{2.818238in}}%
\pgfpathlineto{\pgfqpoint{0.843381in}{2.818190in}}%
\pgfpathlineto{\pgfqpoint{0.843385in}{2.818142in}}%
\pgfpathlineto{\pgfqpoint{0.843390in}{2.818093in}}%
\pgfpathlineto{\pgfqpoint{0.843394in}{2.818045in}}%
\pgfpathlineto{\pgfqpoint{0.843398in}{2.817997in}}%
\pgfpathlineto{\pgfqpoint{0.843402in}{2.817949in}}%
\pgfpathlineto{\pgfqpoint{0.843407in}{2.817901in}}%
\pgfpathlineto{\pgfqpoint{0.843411in}{2.817853in}}%
\pgfpathlineto{\pgfqpoint{0.843415in}{2.817805in}}%
\pgfpathlineto{\pgfqpoint{0.843419in}{2.817757in}}%
\pgfpathlineto{\pgfqpoint{0.843424in}{2.817709in}}%
\pgfpathlineto{\pgfqpoint{0.843428in}{2.817660in}}%
\pgfpathlineto{\pgfqpoint{0.843432in}{2.817612in}}%
\pgfpathlineto{\pgfqpoint{0.843437in}{2.817564in}}%
\pgfpathlineto{\pgfqpoint{0.843441in}{2.817516in}}%
\pgfpathlineto{\pgfqpoint{0.843445in}{2.817468in}}%
\pgfpathlineto{\pgfqpoint{0.843450in}{2.817420in}}%
\pgfpathlineto{\pgfqpoint{0.843454in}{2.817372in}}%
\pgfpathlineto{\pgfqpoint{0.843458in}{2.817324in}}%
\pgfpathlineto{\pgfqpoint{0.843463in}{2.817276in}}%
\pgfpathlineto{\pgfqpoint{0.843467in}{2.817228in}}%
\pgfpathlineto{\pgfqpoint{0.843471in}{2.817179in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{2.817131in}}%
\pgfpathlineto{\pgfqpoint{0.843480in}{2.817083in}}%
\pgfpathlineto{\pgfqpoint{0.843484in}{2.817035in}}%
\pgfpathlineto{\pgfqpoint{0.843489in}{2.816987in}}%
\pgfpathlineto{\pgfqpoint{0.843493in}{2.816939in}}%
\pgfpathlineto{\pgfqpoint{0.843497in}{2.816891in}}%
\pgfpathlineto{\pgfqpoint{0.843502in}{2.816843in}}%
\pgfpathlineto{\pgfqpoint{0.843506in}{2.816795in}}%
\pgfpathlineto{\pgfqpoint{0.843510in}{2.816746in}}%
\pgfpathlineto{\pgfqpoint{0.843515in}{2.816698in}}%
\pgfpathlineto{\pgfqpoint{0.843519in}{2.816650in}}%
\pgfpathlineto{\pgfqpoint{0.843524in}{2.816602in}}%
\pgfpathlineto{\pgfqpoint{0.843528in}{2.816554in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{2.816506in}}%
\pgfpathlineto{\pgfqpoint{0.843537in}{2.816458in}}%
\pgfpathlineto{\pgfqpoint{0.843541in}{2.816410in}}%
\pgfpathlineto{\pgfqpoint{0.843546in}{2.816362in}}%
\pgfpathlineto{\pgfqpoint{0.843550in}{2.816314in}}%
\pgfpathlineto{\pgfqpoint{0.843555in}{2.816265in}}%
\pgfpathlineto{\pgfqpoint{0.843559in}{2.816217in}}%
\pgfpathlineto{\pgfqpoint{0.843563in}{2.816169in}}%
\pgfpathlineto{\pgfqpoint{0.843568in}{2.816121in}}%
\pgfpathlineto{\pgfqpoint{0.843572in}{2.816073in}}%
\pgfpathlineto{\pgfqpoint{0.843577in}{2.816025in}}%
\pgfpathlineto{\pgfqpoint{0.843581in}{2.815977in}}%
\pgfpathlineto{\pgfqpoint{0.843586in}{2.815929in}}%
\pgfpathlineto{\pgfqpoint{0.843590in}{2.815881in}}%
\pgfpathlineto{\pgfqpoint{0.843595in}{2.815832in}}%
\pgfpathlineto{\pgfqpoint{0.843599in}{2.815784in}}%
\pgfpathlineto{\pgfqpoint{0.843604in}{2.815736in}}%
\pgfpathlineto{\pgfqpoint{0.843608in}{2.815688in}}%
\pgfpathlineto{\pgfqpoint{0.843613in}{2.815640in}}%
\pgfpathlineto{\pgfqpoint{0.843617in}{2.815592in}}%
\pgfpathlineto{\pgfqpoint{0.843622in}{2.815544in}}%
\pgfpathlineto{\pgfqpoint{0.843626in}{2.815496in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{2.815448in}}%
\pgfpathlineto{\pgfqpoint{0.843635in}{2.815400in}}%
\pgfpathlineto{\pgfqpoint{0.843640in}{2.815351in}}%
\pgfpathlineto{\pgfqpoint{0.843644in}{2.815303in}}%
\pgfpathlineto{\pgfqpoint{0.843649in}{2.815255in}}%
\pgfpathlineto{\pgfqpoint{0.843653in}{2.815207in}}%
\pgfpathlineto{\pgfqpoint{0.843658in}{2.815159in}}%
\pgfpathlineto{\pgfqpoint{0.843662in}{2.815111in}}%
\pgfpathlineto{\pgfqpoint{0.843667in}{2.815063in}}%
\pgfpathlineto{\pgfqpoint{0.843671in}{2.815015in}}%
\pgfpathlineto{\pgfqpoint{0.843676in}{2.814967in}}%
\pgfpathlineto{\pgfqpoint{0.843680in}{2.814918in}}%
\pgfpathlineto{\pgfqpoint{0.843685in}{2.814870in}}%
\pgfpathlineto{\pgfqpoint{0.843690in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{0.843694in}{2.814774in}}%
\pgfpathlineto{\pgfqpoint{0.843699in}{2.814726in}}%
\pgfpathlineto{\pgfqpoint{0.843703in}{2.814678in}}%
\pgfpathlineto{\pgfqpoint{0.843708in}{2.814630in}}%
\pgfpathlineto{\pgfqpoint{0.843713in}{2.814582in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{2.814534in}}%
\pgfpathlineto{\pgfqpoint{0.843722in}{2.814485in}}%
\pgfpathlineto{\pgfqpoint{0.843726in}{2.814437in}}%
\pgfpathlineto{\pgfqpoint{0.843731in}{2.814389in}}%
\pgfpathlineto{\pgfqpoint{0.843736in}{2.814341in}}%
\pgfpathlineto{\pgfqpoint{0.843740in}{2.814293in}}%
\pgfpathlineto{\pgfqpoint{0.843745in}{2.814245in}}%
\pgfpathlineto{\pgfqpoint{0.843749in}{2.814197in}}%
\pgfpathlineto{\pgfqpoint{0.843754in}{2.814149in}}%
\pgfpathlineto{\pgfqpoint{0.843759in}{2.814101in}}%
\pgfpathlineto{\pgfqpoint{0.843763in}{2.814053in}}%
\pgfpathlineto{\pgfqpoint{0.843768in}{2.814004in}}%
\pgfpathlineto{\pgfqpoint{0.843773in}{2.813956in}}%
\pgfpathlineto{\pgfqpoint{0.843777in}{2.813908in}}%
\pgfpathlineto{\pgfqpoint{0.843782in}{2.813860in}}%
\pgfpathlineto{\pgfqpoint{0.843787in}{2.813812in}}%
\pgfpathlineto{\pgfqpoint{0.843791in}{2.813764in}}%
\pgfpathlineto{\pgfqpoint{0.843796in}{2.813716in}}%
\pgfpathlineto{\pgfqpoint{0.843801in}{2.813668in}}%
\pgfpathlineto{\pgfqpoint{0.843805in}{2.813620in}}%
\pgfpathlineto{\pgfqpoint{0.843810in}{2.813571in}}%
\pgfpathlineto{\pgfqpoint{0.843815in}{2.813523in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{2.813475in}}%
\pgfpathlineto{\pgfqpoint{0.843824in}{2.813427in}}%
\pgfpathlineto{\pgfqpoint{0.843829in}{2.813379in}}%
\pgfpathlineto{\pgfqpoint{0.843834in}{2.813331in}}%
\pgfpathlineto{\pgfqpoint{0.843838in}{2.813283in}}%
\pgfpathlineto{\pgfqpoint{0.843843in}{2.813235in}}%
\pgfpathlineto{\pgfqpoint{0.843848in}{2.813187in}}%
\pgfpathlineto{\pgfqpoint{0.843853in}{2.813138in}}%
\pgfpathlineto{\pgfqpoint{0.843857in}{2.813090in}}%
\pgfpathlineto{\pgfqpoint{0.843862in}{2.813042in}}%
\pgfpathlineto{\pgfqpoint{0.843867in}{2.812994in}}%
\pgfpathlineto{\pgfqpoint{0.843872in}{2.812946in}}%
\pgfpathlineto{\pgfqpoint{0.843876in}{2.812898in}}%
\pgfpathlineto{\pgfqpoint{0.843881in}{2.812850in}}%
\pgfpathlineto{\pgfqpoint{0.843886in}{2.812802in}}%
\pgfpathlineto{\pgfqpoint{0.843891in}{2.812754in}}%
\pgfpathlineto{\pgfqpoint{0.843895in}{2.812706in}}%
\pgfpathlineto{\pgfqpoint{0.843900in}{2.812657in}}%
\pgfpathlineto{\pgfqpoint{0.843905in}{2.812609in}}%
\pgfpathlineto{\pgfqpoint{0.843910in}{2.812561in}}%
\pgfpathlineto{\pgfqpoint{0.843915in}{2.812513in}}%
\pgfpathlineto{\pgfqpoint{0.843919in}{2.812465in}}%
\pgfpathlineto{\pgfqpoint{0.843924in}{2.812417in}}%
\pgfpathlineto{\pgfqpoint{0.843929in}{2.812369in}}%
\pgfpathlineto{\pgfqpoint{0.843934in}{2.812321in}}%
\pgfpathlineto{\pgfqpoint{0.843939in}{2.812273in}}%
\pgfpathlineto{\pgfqpoint{0.843943in}{2.812224in}}%
\pgfpathlineto{\pgfqpoint{0.843948in}{2.812176in}}%
\pgfpathlineto{\pgfqpoint{0.843953in}{2.812128in}}%
\pgfpathlineto{\pgfqpoint{0.843958in}{2.812080in}}%
\pgfpathlineto{\pgfqpoint{0.843963in}{2.812032in}}%
\pgfpathlineto{\pgfqpoint{0.843968in}{2.811984in}}%
\pgfpathlineto{\pgfqpoint{0.843972in}{2.811936in}}%
\pgfpathlineto{\pgfqpoint{0.843977in}{2.811888in}}%
\pgfpathlineto{\pgfqpoint{0.843982in}{2.811840in}}%
\pgfpathlineto{\pgfqpoint{0.843987in}{2.811792in}}%
\pgfpathlineto{\pgfqpoint{0.843992in}{2.811743in}}%
\pgfpathlineto{\pgfqpoint{0.843997in}{2.811695in}}%
\pgfpathlineto{\pgfqpoint{0.844002in}{2.811647in}}%
\pgfpathlineto{\pgfqpoint{0.844006in}{2.811599in}}%
\pgfpathlineto{\pgfqpoint{0.844011in}{2.811551in}}%
\pgfpathlineto{\pgfqpoint{0.844016in}{2.811503in}}%
\pgfpathlineto{\pgfqpoint{0.844021in}{2.811455in}}%
\pgfpathlineto{\pgfqpoint{0.844026in}{2.811407in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{2.811359in}}%
\pgfpathlineto{\pgfqpoint{0.844036in}{2.811310in}}%
\pgfpathlineto{\pgfqpoint{0.844041in}{2.811262in}}%
\pgfpathlineto{\pgfqpoint{0.844046in}{2.811214in}}%
\pgfpathlineto{\pgfqpoint{0.844051in}{2.811166in}}%
\pgfpathlineto{\pgfqpoint{0.844056in}{2.811118in}}%
\pgfpathlineto{\pgfqpoint{0.844060in}{2.811070in}}%
\pgfpathlineto{\pgfqpoint{0.844065in}{2.811022in}}%
\pgfpathlineto{\pgfqpoint{0.844070in}{2.810974in}}%
\pgfpathlineto{\pgfqpoint{0.844075in}{2.810926in}}%
\pgfpathlineto{\pgfqpoint{0.844080in}{2.810878in}}%
\pgfpathlineto{\pgfqpoint{0.844085in}{2.810829in}}%
\pgfpathlineto{\pgfqpoint{0.844090in}{2.810781in}}%
\pgfpathlineto{\pgfqpoint{0.844095in}{2.810733in}}%
\pgfpathlineto{\pgfqpoint{0.844100in}{2.810685in}}%
\pgfpathlineto{\pgfqpoint{0.844105in}{2.810637in}}%
\pgfpathlineto{\pgfqpoint{0.844110in}{2.810589in}}%
\pgfpathlineto{\pgfqpoint{0.844115in}{2.810541in}}%
\pgfpathlineto{\pgfqpoint{0.844120in}{2.810493in}}%
\pgfpathlineto{\pgfqpoint{0.844125in}{2.810445in}}%
\pgfpathlineto{\pgfqpoint{0.844130in}{2.810397in}}%
\pgfpathlineto{\pgfqpoint{0.844135in}{2.810348in}}%
\pgfpathlineto{\pgfqpoint{0.844140in}{2.810300in}}%
\pgfpathlineto{\pgfqpoint{0.844145in}{2.810252in}}%
\pgfpathlineto{\pgfqpoint{0.844150in}{2.810204in}}%
\pgfpathlineto{\pgfqpoint{0.844155in}{2.810156in}}%
\pgfpathlineto{\pgfqpoint{0.844160in}{2.810108in}}%
\pgfpathlineto{\pgfqpoint{0.844165in}{2.810060in}}%
\pgfpathlineto{\pgfqpoint{0.844170in}{2.810012in}}%
\pgfpathlineto{\pgfqpoint{0.844175in}{2.809964in}}%
\pgfpathlineto{\pgfqpoint{0.844180in}{2.809916in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{2.809867in}}%
\pgfpathlineto{\pgfqpoint{0.844190in}{2.809819in}}%
\pgfpathlineto{\pgfqpoint{0.844195in}{2.809771in}}%
\pgfpathlineto{\pgfqpoint{0.844200in}{2.809723in}}%
\pgfpathlineto{\pgfqpoint{0.844205in}{2.809675in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{2.809627in}}%
\pgfpathlineto{\pgfqpoint{0.844215in}{2.809579in}}%
\pgfpathlineto{\pgfqpoint{0.844221in}{2.809531in}}%
\pgfpathlineto{\pgfqpoint{0.844226in}{2.809483in}}%
\pgfpathlineto{\pgfqpoint{0.844231in}{2.809435in}}%
\pgfpathlineto{\pgfqpoint{0.844236in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{0.844241in}{2.809338in}}%
\pgfpathlineto{\pgfqpoint{0.844246in}{2.809290in}}%
\pgfpathlineto{\pgfqpoint{0.844251in}{2.809242in}}%
\pgfpathlineto{\pgfqpoint{0.844256in}{2.809194in}}%
\pgfpathlineto{\pgfqpoint{0.844261in}{2.809146in}}%
\pgfpathlineto{\pgfqpoint{0.844266in}{2.809098in}}%
\pgfpathlineto{\pgfqpoint{0.844271in}{2.809050in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{2.809002in}}%
\pgfpathlineto{\pgfqpoint{0.844282in}{2.808954in}}%
\pgfpathlineto{\pgfqpoint{0.844287in}{2.808905in}}%
\pgfpathlineto{\pgfqpoint{0.844292in}{2.808857in}}%
\pgfpathlineto{\pgfqpoint{0.844297in}{2.808809in}}%
\pgfpathlineto{\pgfqpoint{0.844302in}{2.808761in}}%
\pgfpathlineto{\pgfqpoint{0.844307in}{2.808713in}}%
\pgfpathlineto{\pgfqpoint{0.844313in}{2.808665in}}%
\pgfpathlineto{\pgfqpoint{0.844318in}{2.808617in}}%
\pgfpathlineto{\pgfqpoint{0.844323in}{2.808569in}}%
\pgfpathlineto{\pgfqpoint{0.844328in}{2.808521in}}%
\pgfpathlineto{\pgfqpoint{0.844333in}{2.808473in}}%
\pgfpathlineto{\pgfqpoint{0.844338in}{2.808425in}}%
\pgfpathlineto{\pgfqpoint{0.844344in}{2.808376in}}%
\pgfpathlineto{\pgfqpoint{0.844349in}{2.808328in}}%
\pgfpathlineto{\pgfqpoint{0.844354in}{2.808280in}}%
\pgfpathlineto{\pgfqpoint{0.844359in}{2.808232in}}%
\pgfpathlineto{\pgfqpoint{0.844364in}{2.808184in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.808136in}}%
\pgfpathlineto{\pgfqpoint{0.844375in}{2.808088in}}%
\pgfpathlineto{\pgfqpoint{0.844380in}{2.808040in}}%
\pgfpathlineto{\pgfqpoint{0.844385in}{2.807992in}}%
\pgfpathlineto{\pgfqpoint{0.844390in}{2.807944in}}%
\pgfpathlineto{\pgfqpoint{0.844395in}{2.807896in}}%
\pgfpathlineto{\pgfqpoint{0.844401in}{2.807847in}}%
\pgfpathlineto{\pgfqpoint{0.844406in}{2.807799in}}%
\pgfpathlineto{\pgfqpoint{0.844411in}{2.807751in}}%
\pgfpathlineto{\pgfqpoint{0.844416in}{2.807703in}}%
\pgfpathlineto{\pgfqpoint{0.844422in}{2.807655in}}%
\pgfpathlineto{\pgfqpoint{0.844427in}{2.807607in}}%
\pgfpathlineto{\pgfqpoint{0.844432in}{2.807559in}}%
\pgfpathlineto{\pgfqpoint{0.844437in}{2.807511in}}%
\pgfpathlineto{\pgfqpoint{0.844443in}{2.807463in}}%
\pgfpathlineto{\pgfqpoint{0.844448in}{2.807415in}}%
\pgfpathlineto{\pgfqpoint{0.844453in}{2.807367in}}%
\pgfpathlineto{\pgfqpoint{0.844458in}{2.807318in}}%
\pgfpathlineto{\pgfqpoint{0.844464in}{2.807270in}}%
\pgfpathlineto{\pgfqpoint{0.844469in}{2.807222in}}%
\pgfpathlineto{\pgfqpoint{0.844474in}{2.807174in}}%
\pgfpathlineto{\pgfqpoint{0.844480in}{2.807126in}}%
\pgfpathlineto{\pgfqpoint{0.844485in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{0.844490in}{2.807030in}}%
\pgfpathlineto{\pgfqpoint{0.844495in}{2.806982in}}%
\pgfpathlineto{\pgfqpoint{0.844501in}{2.806934in}}%
\pgfpathlineto{\pgfqpoint{0.844506in}{2.806886in}}%
\pgfpathlineto{\pgfqpoint{0.844511in}{2.806838in}}%
\pgfpathlineto{\pgfqpoint{0.844517in}{2.806789in}}%
\pgfpathlineto{\pgfqpoint{0.844522in}{2.806741in}}%
\pgfpathlineto{\pgfqpoint{0.844527in}{2.806693in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{2.806645in}}%
\pgfpathlineto{\pgfqpoint{0.844538in}{2.806597in}}%
\pgfpathlineto{\pgfqpoint{0.844543in}{2.806549in}}%
\pgfpathlineto{\pgfqpoint{0.844549in}{2.806501in}}%
\pgfpathlineto{\pgfqpoint{0.844554in}{2.806453in}}%
\pgfpathlineto{\pgfqpoint{0.844559in}{2.806405in}}%
\pgfpathlineto{\pgfqpoint{0.844565in}{2.806357in}}%
\pgfpathlineto{\pgfqpoint{0.844570in}{2.806309in}}%
\pgfpathlineto{\pgfqpoint{0.844575in}{2.806261in}}%
\pgfpathlineto{\pgfqpoint{0.844581in}{2.806212in}}%
\pgfpathlineto{\pgfqpoint{0.844586in}{2.806164in}}%
\pgfpathlineto{\pgfqpoint{0.844591in}{2.806116in}}%
\pgfpathlineto{\pgfqpoint{0.844597in}{2.806068in}}%
\pgfpathlineto{\pgfqpoint{0.844602in}{2.806020in}}%
\pgfpathlineto{\pgfqpoint{0.844608in}{2.805972in}}%
\pgfpathlineto{\pgfqpoint{0.844613in}{2.805924in}}%
\pgfpathlineto{\pgfqpoint{0.844618in}{2.805876in}}%
\pgfpathlineto{\pgfqpoint{0.844624in}{2.805828in}}%
\pgfpathlineto{\pgfqpoint{0.844629in}{2.805780in}}%
\pgfpathlineto{\pgfqpoint{0.844635in}{2.805732in}}%
\pgfpathlineto{\pgfqpoint{0.844640in}{2.805684in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{2.805635in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{2.805587in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{2.805539in}}%
\pgfpathlineto{\pgfqpoint{0.844662in}{2.805491in}}%
\pgfpathlineto{\pgfqpoint{0.844667in}{2.805443in}}%
\pgfpathlineto{\pgfqpoint{0.844673in}{2.805395in}}%
\pgfpathlineto{\pgfqpoint{0.844678in}{2.805347in}}%
\pgfpathlineto{\pgfqpoint{0.844683in}{2.805299in}}%
\pgfpathlineto{\pgfqpoint{0.844689in}{2.805251in}}%
\pgfpathlineto{\pgfqpoint{0.844694in}{2.805203in}}%
\pgfpathlineto{\pgfqpoint{0.844700in}{2.805155in}}%
\pgfpathlineto{\pgfqpoint{0.844705in}{2.805107in}}%
\pgfpathlineto{\pgfqpoint{0.844711in}{2.805059in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{2.805010in}}%
\pgfpathlineto{\pgfqpoint{0.844722in}{2.804962in}}%
\pgfpathlineto{\pgfqpoint{0.844727in}{2.804914in}}%
\pgfpathlineto{\pgfqpoint{0.844733in}{2.804866in}}%
\pgfpathlineto{\pgfqpoint{0.844738in}{2.804818in}}%
\pgfpathlineto{\pgfqpoint{0.844744in}{2.804770in}}%
\pgfpathlineto{\pgfqpoint{0.844749in}{2.804722in}}%
\pgfpathlineto{\pgfqpoint{0.844755in}{2.804674in}}%
\pgfpathlineto{\pgfqpoint{0.844760in}{2.804626in}}%
\pgfpathlineto{\pgfqpoint{0.844766in}{2.804578in}}%
\pgfpathlineto{\pgfqpoint{0.844771in}{2.804530in}}%
\pgfpathlineto{\pgfqpoint{0.844777in}{2.804482in}}%
\pgfpathlineto{\pgfqpoint{0.844782in}{2.804434in}}%
\pgfpathlineto{\pgfqpoint{0.844788in}{2.804386in}}%
\pgfpathlineto{\pgfqpoint{0.844793in}{2.804337in}}%
\pgfpathlineto{\pgfqpoint{0.844799in}{2.804289in}}%
\pgfpathlineto{\pgfqpoint{0.844804in}{2.804241in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{2.804193in}}%
\pgfpathlineto{\pgfqpoint{0.844815in}{2.804145in}}%
\pgfpathlineto{\pgfqpoint{0.844821in}{2.804097in}}%
\pgfpathlineto{\pgfqpoint{0.844826in}{2.804049in}}%
\pgfpathlineto{\pgfqpoint{0.844832in}{2.804001in}}%
\pgfpathlineto{\pgfqpoint{0.844837in}{2.803953in}}%
\pgfpathlineto{\pgfqpoint{0.844843in}{2.803905in}}%
\pgfpathlineto{\pgfqpoint{0.844849in}{2.803857in}}%
\pgfpathlineto{\pgfqpoint{0.844854in}{2.803809in}}%
\pgfpathlineto{\pgfqpoint{0.844860in}{2.803761in}}%
\pgfpathlineto{\pgfqpoint{0.844865in}{2.803713in}}%
\pgfpathlineto{\pgfqpoint{0.844871in}{2.803664in}}%
\pgfpathlineto{\pgfqpoint{0.844876in}{2.803616in}}%
\pgfpathlineto{\pgfqpoint{0.844882in}{2.803568in}}%
\pgfpathlineto{\pgfqpoint{0.844888in}{2.803520in}}%
\pgfpathlineto{\pgfqpoint{0.844893in}{2.803472in}}%
\pgfpathlineto{\pgfqpoint{0.844899in}{2.803424in}}%
\pgfpathlineto{\pgfqpoint{0.844904in}{2.803376in}}%
\pgfpathlineto{\pgfqpoint{0.844910in}{2.803328in}}%
\pgfpathlineto{\pgfqpoint{0.844916in}{2.803280in}}%
\pgfpathlineto{\pgfqpoint{0.844921in}{2.803232in}}%
\pgfpathlineto{\pgfqpoint{0.844927in}{2.803184in}}%
\pgfpathlineto{\pgfqpoint{0.844932in}{2.803136in}}%
\pgfpathlineto{\pgfqpoint{0.844938in}{2.803088in}}%
\pgfpathlineto{\pgfqpoint{0.844944in}{2.803040in}}%
\pgfpathlineto{\pgfqpoint{0.844949in}{2.802992in}}%
\pgfpathlineto{\pgfqpoint{0.844955in}{2.802944in}}%
\pgfpathlineto{\pgfqpoint{0.844961in}{2.802895in}}%
\pgfpathlineto{\pgfqpoint{0.844966in}{2.802847in}}%
\pgfpathlineto{\pgfqpoint{0.844972in}{2.802799in}}%
\pgfpathlineto{\pgfqpoint{0.844978in}{2.802751in}}%
\pgfpathlineto{\pgfqpoint{0.844983in}{2.802703in}}%
\pgfpathlineto{\pgfqpoint{0.844989in}{2.802655in}}%
\pgfpathlineto{\pgfqpoint{0.844995in}{2.802607in}}%
\pgfpathlineto{\pgfqpoint{0.845000in}{2.802559in}}%
\pgfpathlineto{\pgfqpoint{0.845006in}{2.802511in}}%
\pgfpathlineto{\pgfqpoint{0.845012in}{2.802463in}}%
\pgfpathlineto{\pgfqpoint{0.845017in}{2.802415in}}%
\pgfpathlineto{\pgfqpoint{0.845023in}{2.802367in}}%
\pgfpathlineto{\pgfqpoint{0.845029in}{2.802319in}}%
\pgfpathlineto{\pgfqpoint{0.845034in}{2.802271in}}%
\pgfpathlineto{\pgfqpoint{0.845040in}{2.802223in}}%
\pgfpathlineto{\pgfqpoint{0.845046in}{2.802175in}}%
\pgfpathlineto{\pgfqpoint{0.845051in}{2.802127in}}%
\pgfpathlineto{\pgfqpoint{0.845057in}{2.802079in}}%
\pgfpathlineto{\pgfqpoint{0.845063in}{2.802030in}}%
\pgfpathlineto{\pgfqpoint{0.845069in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{0.845074in}{2.801934in}}%
\pgfpathlineto{\pgfqpoint{0.845080in}{2.801886in}}%
\pgfpathlineto{\pgfqpoint{0.845086in}{2.801838in}}%
\pgfpathlineto{\pgfqpoint{0.845091in}{2.801790in}}%
\pgfpathlineto{\pgfqpoint{0.845097in}{2.801742in}}%
\pgfpathlineto{\pgfqpoint{0.845103in}{2.801694in}}%
\pgfpathlineto{\pgfqpoint{0.845109in}{2.801646in}}%
\pgfpathlineto{\pgfqpoint{0.845114in}{2.801598in}}%
\pgfpathlineto{\pgfqpoint{0.845120in}{2.801550in}}%
\pgfpathlineto{\pgfqpoint{0.845126in}{2.801502in}}%
\pgfpathlineto{\pgfqpoint{0.845132in}{2.801454in}}%
\pgfpathlineto{\pgfqpoint{0.845137in}{2.801406in}}%
\pgfpathlineto{\pgfqpoint{0.845143in}{2.801358in}}%
\pgfpathlineto{\pgfqpoint{0.845149in}{2.801310in}}%
\pgfpathlineto{\pgfqpoint{0.845155in}{2.801262in}}%
\pgfpathlineto{\pgfqpoint{0.845161in}{2.801214in}}%
\pgfpathlineto{\pgfqpoint{0.845166in}{2.801166in}}%
\pgfpathlineto{\pgfqpoint{0.845172in}{2.801118in}}%
\pgfpathlineto{\pgfqpoint{0.845178in}{2.801070in}}%
\pgfpathlineto{\pgfqpoint{0.845184in}{2.801021in}}%
\pgfpathlineto{\pgfqpoint{0.845189in}{2.800973in}}%
\pgfpathlineto{\pgfqpoint{0.845195in}{2.800925in}}%
\pgfpathlineto{\pgfqpoint{0.845201in}{2.800877in}}%
\pgfpathlineto{\pgfqpoint{0.845207in}{2.800829in}}%
\pgfpathlineto{\pgfqpoint{0.845213in}{2.800781in}}%
\pgfpathlineto{\pgfqpoint{0.845219in}{2.800733in}}%
\pgfpathlineto{\pgfqpoint{0.845224in}{2.800685in}}%
\pgfpathlineto{\pgfqpoint{0.845230in}{2.800637in}}%
\pgfpathlineto{\pgfqpoint{0.845236in}{2.800589in}}%
\pgfpathlineto{\pgfqpoint{0.845242in}{2.800541in}}%
\pgfpathlineto{\pgfqpoint{0.845248in}{2.800493in}}%
\pgfpathlineto{\pgfqpoint{0.845254in}{2.800445in}}%
\pgfpathlineto{\pgfqpoint{0.845259in}{2.800397in}}%
\pgfpathlineto{\pgfqpoint{0.845265in}{2.800349in}}%
\pgfpathlineto{\pgfqpoint{0.845271in}{2.800301in}}%
\pgfpathlineto{\pgfqpoint{0.845277in}{2.800253in}}%
\pgfpathlineto{\pgfqpoint{0.845283in}{2.800205in}}%
\pgfpathlineto{\pgfqpoint{0.845289in}{2.800157in}}%
\pgfpathlineto{\pgfqpoint{0.845294in}{2.800109in}}%
\pgfpathlineto{\pgfqpoint{0.845300in}{2.800061in}}%
\pgfpathlineto{\pgfqpoint{0.845306in}{2.800013in}}%
\pgfpathlineto{\pgfqpoint{0.845312in}{2.799965in}}%
\pgfpathlineto{\pgfqpoint{0.845318in}{2.799917in}}%
\pgfpathlineto{\pgfqpoint{0.845324in}{2.799869in}}%
\pgfpathlineto{\pgfqpoint{0.845330in}{2.799821in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.799772in}}%
\pgfpathlineto{\pgfqpoint{0.845342in}{2.799724in}}%
\pgfpathlineto{\pgfqpoint{0.845347in}{2.799676in}}%
\pgfpathlineto{\pgfqpoint{0.845353in}{2.799628in}}%
\pgfpathlineto{\pgfqpoint{0.845359in}{2.799580in}}%
\pgfpathlineto{\pgfqpoint{0.845365in}{2.799532in}}%
\pgfpathlineto{\pgfqpoint{0.845371in}{2.799484in}}%
\pgfpathlineto{\pgfqpoint{0.845377in}{2.799436in}}%
\pgfpathlineto{\pgfqpoint{0.845383in}{2.799388in}}%
\pgfpathlineto{\pgfqpoint{0.845389in}{2.799340in}}%
\pgfpathlineto{\pgfqpoint{0.845395in}{2.799292in}}%
\pgfpathlineto{\pgfqpoint{0.845401in}{2.799244in}}%
\pgfpathlineto{\pgfqpoint{0.845407in}{2.799196in}}%
\pgfpathlineto{\pgfqpoint{0.845413in}{2.799148in}}%
\pgfpathlineto{\pgfqpoint{0.845418in}{2.799100in}}%
\pgfpathlineto{\pgfqpoint{0.845424in}{2.799052in}}%
\pgfpathlineto{\pgfqpoint{0.845430in}{2.799004in}}%
\pgfpathlineto{\pgfqpoint{0.845436in}{2.798956in}}%
\pgfpathlineto{\pgfqpoint{0.845442in}{2.798908in}}%
\pgfpathlineto{\pgfqpoint{0.845448in}{2.798860in}}%
\pgfpathlineto{\pgfqpoint{0.845454in}{2.798812in}}%
\pgfpathlineto{\pgfqpoint{0.845460in}{2.798764in}}%
\pgfpathlineto{\pgfqpoint{0.845466in}{2.798716in}}%
\pgfpathlineto{\pgfqpoint{0.845472in}{2.798668in}}%
\pgfpathlineto{\pgfqpoint{0.845478in}{2.798620in}}%
\pgfpathlineto{\pgfqpoint{0.845484in}{2.798572in}}%
\pgfpathlineto{\pgfqpoint{0.845490in}{2.798524in}}%
\pgfpathlineto{\pgfqpoint{0.845496in}{2.798476in}}%
\pgfpathlineto{\pgfqpoint{0.845502in}{2.798428in}}%
\pgfpathlineto{\pgfqpoint{0.845508in}{2.798380in}}%
\pgfpathlineto{\pgfqpoint{0.845514in}{2.798332in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{2.798284in}}%
\pgfpathlineto{\pgfqpoint{0.845526in}{2.798236in}}%
\pgfpathlineto{\pgfqpoint{0.845532in}{2.798188in}}%
\pgfpathlineto{\pgfqpoint{0.845538in}{2.798140in}}%
\pgfpathlineto{\pgfqpoint{0.845544in}{2.798092in}}%
\pgfpathlineto{\pgfqpoint{0.845550in}{2.798044in}}%
\pgfpathlineto{\pgfqpoint{0.845556in}{2.797996in}}%
\pgfpathlineto{\pgfqpoint{0.845562in}{2.797948in}}%
\pgfpathlineto{\pgfqpoint{0.845568in}{2.797900in}}%
\pgfpathlineto{\pgfqpoint{0.845574in}{2.797852in}}%
\pgfpathlineto{\pgfqpoint{0.845580in}{2.797804in}}%
\pgfpathlineto{\pgfqpoint{0.845586in}{2.797756in}}%
\pgfpathlineto{\pgfqpoint{0.845592in}{2.797708in}}%
\pgfpathlineto{\pgfqpoint{0.845598in}{2.797660in}}%
\pgfpathlineto{\pgfqpoint{0.845604in}{2.797612in}}%
\pgfpathlineto{\pgfqpoint{0.845610in}{2.797564in}}%
\pgfpathlineto{\pgfqpoint{0.845617in}{2.797516in}}%
\pgfpathlineto{\pgfqpoint{0.845623in}{2.797468in}}%
\pgfpathlineto{\pgfqpoint{0.845629in}{2.797420in}}%
\pgfpathlineto{\pgfqpoint{0.845635in}{2.797372in}}%
\pgfpathlineto{\pgfqpoint{0.845641in}{2.797324in}}%
\pgfpathlineto{\pgfqpoint{0.845647in}{2.797276in}}%
\pgfpathlineto{\pgfqpoint{0.845653in}{2.797228in}}%
\pgfpathlineto{\pgfqpoint{0.845659in}{2.797180in}}%
\pgfpathlineto{\pgfqpoint{0.845665in}{2.797132in}}%
\pgfpathlineto{\pgfqpoint{0.845671in}{2.797084in}}%
\pgfpathlineto{\pgfqpoint{0.845677in}{2.797036in}}%
\pgfpathlineto{\pgfqpoint{0.845683in}{2.796988in}}%
\pgfpathlineto{\pgfqpoint{0.845690in}{2.796940in}}%
\pgfpathlineto{\pgfqpoint{0.845696in}{2.796892in}}%
\pgfpathlineto{\pgfqpoint{0.845702in}{2.796844in}}%
\pgfpathlineto{\pgfqpoint{0.845708in}{2.796796in}}%
\pgfpathlineto{\pgfqpoint{0.845714in}{2.796748in}}%
\pgfpathlineto{\pgfqpoint{0.845720in}{2.796700in}}%
\pgfpathlineto{\pgfqpoint{0.845726in}{2.796652in}}%
\pgfpathlineto{\pgfqpoint{0.845732in}{2.796604in}}%
\pgfpathlineto{\pgfqpoint{0.845738in}{2.796556in}}%
\pgfpathlineto{\pgfqpoint{0.845745in}{2.796508in}}%
\pgfpathlineto{\pgfqpoint{0.845751in}{2.796460in}}%
\pgfpathlineto{\pgfqpoint{0.845757in}{2.796412in}}%
\pgfpathlineto{\pgfqpoint{0.845763in}{2.796364in}}%
\pgfpathlineto{\pgfqpoint{0.845769in}{2.796316in}}%
\pgfpathlineto{\pgfqpoint{0.845775in}{2.796268in}}%
\pgfpathlineto{\pgfqpoint{0.845781in}{2.796220in}}%
\pgfpathlineto{\pgfqpoint{0.845788in}{2.796172in}}%
\pgfpathlineto{\pgfqpoint{0.845794in}{2.796124in}}%
\pgfpathlineto{\pgfqpoint{0.845800in}{2.796076in}}%
\pgfpathlineto{\pgfqpoint{0.845806in}{2.796028in}}%
\pgfpathlineto{\pgfqpoint{0.845812in}{2.795980in}}%
\pgfpathlineto{\pgfqpoint{0.845818in}{2.795932in}}%
\pgfpathlineto{\pgfqpoint{0.845825in}{2.795884in}}%
\pgfpathlineto{\pgfqpoint{0.845831in}{2.795836in}}%
\pgfpathlineto{\pgfqpoint{0.845837in}{2.795788in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{2.795740in}}%
\pgfpathlineto{\pgfqpoint{0.845849in}{2.795692in}}%
\pgfpathlineto{\pgfqpoint{0.845856in}{2.795644in}}%
\pgfpathlineto{\pgfqpoint{0.845862in}{2.795596in}}%
\pgfpathlineto{\pgfqpoint{0.845868in}{2.795548in}}%
\pgfpathlineto{\pgfqpoint{0.845874in}{2.795500in}}%
\pgfpathlineto{\pgfqpoint{0.845880in}{2.795452in}}%
\pgfpathlineto{\pgfqpoint{0.845887in}{2.795404in}}%
\pgfpathlineto{\pgfqpoint{0.845893in}{2.795356in}}%
\pgfpathlineto{\pgfqpoint{0.845899in}{2.795308in}}%
\pgfpathlineto{\pgfqpoint{0.845905in}{2.795260in}}%
\pgfpathlineto{\pgfqpoint{0.845911in}{2.795212in}}%
\pgfpathlineto{\pgfqpoint{0.845918in}{2.795164in}}%
\pgfpathlineto{\pgfqpoint{0.845924in}{2.795116in}}%
\pgfpathlineto{\pgfqpoint{0.845930in}{2.795068in}}%
\pgfpathlineto{\pgfqpoint{0.845936in}{2.795020in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{2.794972in}}%
\pgfpathlineto{\pgfqpoint{0.845949in}{2.794924in}}%
\pgfpathlineto{\pgfqpoint{0.845955in}{2.794876in}}%
\pgfpathlineto{\pgfqpoint{0.845961in}{2.794828in}}%
\pgfpathlineto{\pgfqpoint{0.845968in}{2.794780in}}%
\pgfpathlineto{\pgfqpoint{0.845974in}{2.794732in}}%
\pgfpathlineto{\pgfqpoint{0.845980in}{2.794684in}}%
\pgfpathlineto{\pgfqpoint{0.845986in}{2.794636in}}%
\pgfpathlineto{\pgfqpoint{0.845993in}{2.794588in}}%
\pgfpathlineto{\pgfqpoint{0.845999in}{2.794540in}}%
\pgfpathlineto{\pgfqpoint{0.846005in}{2.794492in}}%
\pgfpathlineto{\pgfqpoint{0.846012in}{2.794444in}}%
\pgfpathlineto{\pgfqpoint{0.846018in}{2.794396in}}%
\pgfpathlineto{\pgfqpoint{0.846024in}{2.794348in}}%
\pgfpathlineto{\pgfqpoint{0.846030in}{2.794301in}}%
\pgfpathlineto{\pgfqpoint{0.846037in}{2.794253in}}%
\pgfpathlineto{\pgfqpoint{0.846043in}{2.794205in}}%
\pgfpathlineto{\pgfqpoint{0.846049in}{2.794157in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{2.794109in}}%
\pgfpathlineto{\pgfqpoint{0.846062in}{2.794061in}}%
\pgfpathlineto{\pgfqpoint{0.846068in}{2.794013in}}%
\pgfpathlineto{\pgfqpoint{0.846075in}{2.793965in}}%
\pgfpathlineto{\pgfqpoint{0.846081in}{2.793917in}}%
\pgfpathlineto{\pgfqpoint{0.846087in}{2.793869in}}%
\pgfpathlineto{\pgfqpoint{0.846093in}{2.793821in}}%
\pgfpathlineto{\pgfqpoint{0.846100in}{2.793773in}}%
\pgfpathlineto{\pgfqpoint{0.846106in}{2.793725in}}%
\pgfpathlineto{\pgfqpoint{0.846112in}{2.793677in}}%
\pgfpathlineto{\pgfqpoint{0.846119in}{2.793629in}}%
\pgfpathlineto{\pgfqpoint{0.846125in}{2.793581in}}%
\pgfpathlineto{\pgfqpoint{0.846131in}{2.793533in}}%
\pgfpathlineto{\pgfqpoint{0.846138in}{2.793485in}}%
\pgfpathlineto{\pgfqpoint{0.846144in}{2.793437in}}%
\pgfpathlineto{\pgfqpoint{0.846151in}{2.793389in}}%
\pgfpathlineto{\pgfqpoint{0.846157in}{2.793341in}}%
\pgfpathlineto{\pgfqpoint{0.846163in}{2.793293in}}%
\pgfpathlineto{\pgfqpoint{0.846170in}{2.793245in}}%
\pgfpathlineto{\pgfqpoint{0.846176in}{2.793197in}}%
\pgfpathlineto{\pgfqpoint{0.846182in}{2.793150in}}%
\pgfpathlineto{\pgfqpoint{0.846189in}{2.793102in}}%
\pgfpathlineto{\pgfqpoint{0.846195in}{2.793054in}}%
\pgfpathlineto{\pgfqpoint{0.846201in}{2.793006in}}%
\pgfpathlineto{\pgfqpoint{0.846208in}{2.792958in}}%
\pgfpathlineto{\pgfqpoint{0.846214in}{2.792910in}}%
\pgfpathlineto{\pgfqpoint{0.846221in}{2.792862in}}%
\pgfpathlineto{\pgfqpoint{0.846227in}{2.792814in}}%
\pgfpathlineto{\pgfqpoint{0.846233in}{2.792766in}}%
\pgfpathlineto{\pgfqpoint{0.846240in}{2.792718in}}%
\pgfpathlineto{\pgfqpoint{0.846246in}{2.792670in}}%
\pgfpathlineto{\pgfqpoint{0.846253in}{2.792622in}}%
\pgfpathlineto{\pgfqpoint{0.846259in}{2.792574in}}%
\pgfpathlineto{\pgfqpoint{0.846265in}{2.792526in}}%
\pgfpathlineto{\pgfqpoint{0.846272in}{2.792478in}}%
\pgfpathlineto{\pgfqpoint{0.846278in}{2.792430in}}%
\pgfpathlineto{\pgfqpoint{0.846285in}{2.792382in}}%
\pgfpathlineto{\pgfqpoint{0.846291in}{2.792335in}}%
\pgfpathlineto{\pgfqpoint{0.846298in}{2.792287in}}%
\pgfpathlineto{\pgfqpoint{0.846304in}{2.792239in}}%
\pgfpathlineto{\pgfqpoint{0.846310in}{2.792191in}}%
\pgfpathlineto{\pgfqpoint{0.846317in}{2.792143in}}%
\pgfpathlineto{\pgfqpoint{0.846323in}{2.792095in}}%
\pgfpathlineto{\pgfqpoint{0.846330in}{2.792047in}}%
\pgfpathlineto{\pgfqpoint{0.846336in}{2.791999in}}%
\pgfpathlineto{\pgfqpoint{0.846343in}{2.791951in}}%
\pgfpathlineto{\pgfqpoint{0.846349in}{2.791903in}}%
\pgfpathlineto{\pgfqpoint{0.846355in}{2.791855in}}%
\pgfpathlineto{\pgfqpoint{0.846362in}{2.791807in}}%
\pgfpathlineto{\pgfqpoint{0.846368in}{2.791759in}}%
\pgfpathlineto{\pgfqpoint{0.846375in}{2.791711in}}%
\pgfpathlineto{\pgfqpoint{0.846381in}{2.791663in}}%
\pgfpathlineto{\pgfqpoint{0.846388in}{2.791616in}}%
\pgfpathlineto{\pgfqpoint{0.846394in}{2.791568in}}%
\pgfpathlineto{\pgfqpoint{0.846401in}{2.791520in}}%
\pgfpathlineto{\pgfqpoint{0.846407in}{2.791472in}}%
\pgfpathlineto{\pgfqpoint{0.846414in}{2.791424in}}%
\pgfpathlineto{\pgfqpoint{0.846420in}{2.791376in}}%
\pgfpathlineto{\pgfqpoint{0.846427in}{2.791328in}}%
\pgfpathlineto{\pgfqpoint{0.846433in}{2.791280in}}%
\pgfpathlineto{\pgfqpoint{0.846440in}{2.791232in}}%
\pgfpathlineto{\pgfqpoint{0.846446in}{2.791184in}}%
\pgfpathlineto{\pgfqpoint{0.846453in}{2.791136in}}%
\pgfpathlineto{\pgfqpoint{0.846459in}{2.791088in}}%
\pgfpathlineto{\pgfqpoint{0.846466in}{2.791040in}}%
\pgfpathlineto{\pgfqpoint{0.846472in}{2.790993in}}%
\pgfpathlineto{\pgfqpoint{0.846479in}{2.790945in}}%
\pgfpathlineto{\pgfqpoint{0.846485in}{2.790897in}}%
\pgfpathlineto{\pgfqpoint{0.846492in}{2.790849in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{2.790801in}}%
\pgfpathlineto{\pgfqpoint{0.846505in}{2.790753in}}%
\pgfpathlineto{\pgfqpoint{0.846511in}{2.790705in}}%
\pgfpathlineto{\pgfqpoint{0.846518in}{2.790657in}}%
\pgfpathlineto{\pgfqpoint{0.846524in}{2.790609in}}%
\pgfpathlineto{\pgfqpoint{0.846531in}{2.790561in}}%
\pgfpathlineto{\pgfqpoint{0.846537in}{2.790513in}}%
\pgfpathlineto{\pgfqpoint{0.846544in}{2.790466in}}%
\pgfpathlineto{\pgfqpoint{0.846551in}{2.790418in}}%
\pgfpathlineto{\pgfqpoint{0.846557in}{2.790370in}}%
\pgfpathlineto{\pgfqpoint{0.846564in}{2.790322in}}%
\pgfpathlineto{\pgfqpoint{0.846570in}{2.790274in}}%
\pgfpathlineto{\pgfqpoint{0.846577in}{2.790226in}}%
\pgfpathlineto{\pgfqpoint{0.846583in}{2.790178in}}%
\pgfpathlineto{\pgfqpoint{0.846590in}{2.790130in}}%
\pgfpathlineto{\pgfqpoint{0.846596in}{2.790082in}}%
\pgfpathlineto{\pgfqpoint{0.846603in}{2.790034in}}%
\pgfpathlineto{\pgfqpoint{0.846610in}{2.789987in}}%
\pgfpathlineto{\pgfqpoint{0.846616in}{2.789939in}}%
\pgfpathlineto{\pgfqpoint{0.846623in}{2.789891in}}%
\pgfpathlineto{\pgfqpoint{0.846629in}{2.789843in}}%
\pgfpathlineto{\pgfqpoint{0.846636in}{2.789795in}}%
\pgfpathlineto{\pgfqpoint{0.846642in}{2.789747in}}%
\pgfpathlineto{\pgfqpoint{0.846649in}{2.789699in}}%
\pgfpathlineto{\pgfqpoint{0.846656in}{2.789651in}}%
\pgfpathlineto{\pgfqpoint{0.846662in}{2.789603in}}%
\pgfpathlineto{\pgfqpoint{0.846669in}{2.789555in}}%
\pgfpathlineto{\pgfqpoint{0.846675in}{2.789508in}}%
\pgfpathlineto{\pgfqpoint{0.846682in}{2.789460in}}%
\pgfpathlineto{\pgfqpoint{0.846689in}{2.789412in}}%
\pgfpathlineto{\pgfqpoint{0.846695in}{2.789364in}}%
\pgfpathlineto{\pgfqpoint{0.846702in}{2.789316in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{2.789268in}}%
\pgfpathlineto{\pgfqpoint{0.846715in}{2.789220in}}%
\pgfpathlineto{\pgfqpoint{0.846722in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{0.846728in}{2.789124in}}%
\pgfpathlineto{\pgfqpoint{0.846735in}{2.789077in}}%
\pgfpathlineto{\pgfqpoint{0.846742in}{2.789029in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{2.788981in}}%
\pgfpathlineto{\pgfqpoint{0.846755in}{2.788933in}}%
\pgfpathlineto{\pgfqpoint{0.846762in}{2.788885in}}%
\pgfpathlineto{\pgfqpoint{0.846768in}{2.788837in}}%
\pgfpathlineto{\pgfqpoint{0.846775in}{2.788789in}}%
\pgfpathlineto{\pgfqpoint{0.846782in}{2.788741in}}%
\pgfpathlineto{\pgfqpoint{0.846788in}{2.788694in}}%
\pgfpathlineto{\pgfqpoint{0.846795in}{2.788646in}}%
\pgfpathlineto{\pgfqpoint{0.846802in}{2.788598in}}%
\pgfpathlineto{\pgfqpoint{0.846808in}{2.788550in}}%
\pgfpathlineto{\pgfqpoint{0.846815in}{2.788502in}}%
\pgfpathlineto{\pgfqpoint{0.846822in}{2.788454in}}%
\pgfpathlineto{\pgfqpoint{0.846828in}{2.788406in}}%
\pgfpathlineto{\pgfqpoint{0.846835in}{2.788358in}}%
\pgfpathlineto{\pgfqpoint{0.846842in}{2.788311in}}%
\pgfpathlineto{\pgfqpoint{0.846848in}{2.788263in}}%
\pgfpathlineto{\pgfqpoint{0.846855in}{2.788215in}}%
\pgfpathlineto{\pgfqpoint{0.846862in}{2.788167in}}%
\pgfpathlineto{\pgfqpoint{0.846868in}{2.788119in}}%
\pgfpathlineto{\pgfqpoint{0.846875in}{2.788071in}}%
\pgfpathlineto{\pgfqpoint{0.846882in}{2.788023in}}%
\pgfpathlineto{\pgfqpoint{0.846888in}{2.787975in}}%
\pgfpathlineto{\pgfqpoint{0.846895in}{2.787928in}}%
\pgfpathlineto{\pgfqpoint{0.846902in}{2.787880in}}%
\pgfpathlineto{\pgfqpoint{0.846908in}{2.787832in}}%
\pgfpathlineto{\pgfqpoint{0.846915in}{2.787784in}}%
\pgfpathlineto{\pgfqpoint{0.846922in}{2.787736in}}%
\pgfpathlineto{\pgfqpoint{0.846929in}{2.787688in}}%
\pgfpathlineto{\pgfqpoint{0.846935in}{2.787640in}}%
\pgfpathlineto{\pgfqpoint{0.846942in}{2.787593in}}%
\pgfpathlineto{\pgfqpoint{0.846949in}{2.787545in}}%
\pgfpathlineto{\pgfqpoint{0.846955in}{2.787497in}}%
\pgfpathlineto{\pgfqpoint{0.846962in}{2.787449in}}%
\pgfpathlineto{\pgfqpoint{0.846969in}{2.787401in}}%
\pgfpathlineto{\pgfqpoint{0.846976in}{2.787353in}}%
\pgfpathlineto{\pgfqpoint{0.846982in}{2.787305in}}%
\pgfpathlineto{\pgfqpoint{0.846989in}{2.787258in}}%
\pgfpathlineto{\pgfqpoint{0.846996in}{2.787210in}}%
\pgfpathlineto{\pgfqpoint{0.847003in}{2.787162in}}%
\pgfpathlineto{\pgfqpoint{0.847009in}{2.787114in}}%
\pgfpathlineto{\pgfqpoint{0.847016in}{2.787066in}}%
\pgfpathlineto{\pgfqpoint{0.847023in}{2.787018in}}%
\pgfpathlineto{\pgfqpoint{0.847030in}{2.786971in}}%
\pgfpathlineto{\pgfqpoint{0.847036in}{2.786923in}}%
\pgfpathlineto{\pgfqpoint{0.847043in}{2.786875in}}%
\pgfpathlineto{\pgfqpoint{0.847050in}{2.786827in}}%
\pgfpathlineto{\pgfqpoint{0.847057in}{2.786779in}}%
\pgfpathlineto{\pgfqpoint{0.847063in}{2.786731in}}%
\pgfpathlineto{\pgfqpoint{0.847070in}{2.786683in}}%
\pgfpathlineto{\pgfqpoint{0.847077in}{2.786636in}}%
\pgfpathlineto{\pgfqpoint{0.847084in}{2.786588in}}%
\pgfpathlineto{\pgfqpoint{0.847091in}{2.786540in}}%
\pgfpathlineto{\pgfqpoint{0.847097in}{2.786492in}}%
\pgfpathlineto{\pgfqpoint{0.847104in}{2.786444in}}%
\pgfpathlineto{\pgfqpoint{0.847111in}{2.786396in}}%
\pgfpathlineto{\pgfqpoint{0.847118in}{2.786349in}}%
\pgfpathlineto{\pgfqpoint{0.847125in}{2.786301in}}%
\pgfpathlineto{\pgfqpoint{0.847131in}{2.786253in}}%
\pgfpathlineto{\pgfqpoint{0.847138in}{2.786205in}}%
\pgfpathlineto{\pgfqpoint{0.847145in}{2.786157in}}%
\pgfpathlineto{\pgfqpoint{0.847152in}{2.786109in}}%
\pgfpathlineto{\pgfqpoint{0.847159in}{2.786062in}}%
\pgfpathlineto{\pgfqpoint{0.847165in}{2.786014in}}%
\pgfpathlineto{\pgfqpoint{0.847172in}{2.785966in}}%
\pgfpathlineto{\pgfqpoint{0.847179in}{2.785918in}}%
\pgfpathlineto{\pgfqpoint{0.847186in}{2.785870in}}%
\pgfpathlineto{\pgfqpoint{0.847193in}{2.785822in}}%
\pgfpathlineto{\pgfqpoint{0.847199in}{2.785775in}}%
\pgfpathlineto{\pgfqpoint{0.847206in}{2.785727in}}%
\pgfpathlineto{\pgfqpoint{0.847213in}{2.785679in}}%
\pgfpathlineto{\pgfqpoint{0.847220in}{2.785631in}}%
\pgfpathlineto{\pgfqpoint{0.847227in}{2.785583in}}%
\pgfpathlineto{\pgfqpoint{0.847234in}{2.785536in}}%
\pgfpathlineto{\pgfqpoint{0.847240in}{2.785488in}}%
\pgfpathlineto{\pgfqpoint{0.847247in}{2.785440in}}%
\pgfpathlineto{\pgfqpoint{0.847254in}{2.785392in}}%
\pgfpathlineto{\pgfqpoint{0.847261in}{2.785344in}}%
\pgfpathlineto{\pgfqpoint{0.847268in}{2.785296in}}%
\pgfpathlineto{\pgfqpoint{0.847275in}{2.785249in}}%
\pgfpathlineto{\pgfqpoint{0.847282in}{2.785201in}}%
\pgfpathlineto{\pgfqpoint{0.847288in}{2.785153in}}%
\pgfpathlineto{\pgfqpoint{0.847295in}{2.785105in}}%
\pgfpathlineto{\pgfqpoint{0.847302in}{2.785057in}}%
\pgfpathlineto{\pgfqpoint{0.847309in}{2.785010in}}%
\pgfpathlineto{\pgfqpoint{0.847316in}{2.784962in}}%
\pgfpathlineto{\pgfqpoint{0.847323in}{2.784914in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{2.784866in}}%
\pgfpathlineto{\pgfqpoint{0.847336in}{2.784818in}}%
\pgfpathlineto{\pgfqpoint{0.847343in}{2.784771in}}%
\pgfpathlineto{\pgfqpoint{0.847350in}{2.784723in}}%
\pgfpathlineto{\pgfqpoint{0.847357in}{2.784675in}}%
\pgfpathlineto{\pgfqpoint{0.847364in}{2.784627in}}%
\pgfpathlineto{\pgfqpoint{0.847371in}{2.784579in}}%
\pgfpathlineto{\pgfqpoint{0.847378in}{2.784532in}}%
\pgfpathlineto{\pgfqpoint{0.847385in}{2.784484in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{2.784436in}}%
\pgfpathlineto{\pgfqpoint{0.847398in}{2.784388in}}%
\pgfpathlineto{\pgfqpoint{0.847405in}{2.784340in}}%
\pgfpathlineto{\pgfqpoint{0.847412in}{2.784293in}}%
\pgfpathlineto{\pgfqpoint{0.847419in}{2.784245in}}%
\pgfpathlineto{\pgfqpoint{0.847426in}{2.784197in}}%
\pgfpathlineto{\pgfqpoint{0.847433in}{2.784149in}}%
\pgfpathlineto{\pgfqpoint{0.847440in}{2.784101in}}%
\pgfpathlineto{\pgfqpoint{0.847447in}{2.784054in}}%
\pgfpathlineto{\pgfqpoint{0.847454in}{2.784006in}}%
\pgfpathlineto{\pgfqpoint{0.847461in}{2.783958in}}%
\pgfpathlineto{\pgfqpoint{0.847468in}{2.783910in}}%
\pgfpathlineto{\pgfqpoint{0.847475in}{2.783862in}}%
\pgfpathlineto{\pgfqpoint{0.847482in}{2.783815in}}%
\pgfpathlineto{\pgfqpoint{0.847488in}{2.783767in}}%
\pgfpathlineto{\pgfqpoint{0.847495in}{2.783719in}}%
\pgfpathlineto{\pgfqpoint{0.847502in}{2.783671in}}%
\pgfpathlineto{\pgfqpoint{0.847509in}{2.783624in}}%
\pgfpathlineto{\pgfqpoint{0.847516in}{2.783576in}}%
\pgfpathlineto{\pgfqpoint{0.847523in}{2.783528in}}%
\pgfpathlineto{\pgfqpoint{0.847530in}{2.783480in}}%
\pgfpathlineto{\pgfqpoint{0.847537in}{2.783432in}}%
\pgfpathlineto{\pgfqpoint{0.847544in}{2.783385in}}%
\pgfpathlineto{\pgfqpoint{0.847551in}{2.783337in}}%
\pgfpathlineto{\pgfqpoint{0.847558in}{2.783289in}}%
\pgfpathlineto{\pgfqpoint{0.847565in}{2.783241in}}%
\pgfpathlineto{\pgfqpoint{0.847572in}{2.783194in}}%
\pgfpathlineto{\pgfqpoint{0.847579in}{2.783146in}}%
\pgfpathlineto{\pgfqpoint{0.847586in}{2.783098in}}%
\pgfpathlineto{\pgfqpoint{0.847593in}{2.783050in}}%
\pgfpathlineto{\pgfqpoint{0.847600in}{2.783003in}}%
\pgfpathlineto{\pgfqpoint{0.847607in}{2.782955in}}%
\pgfpathlineto{\pgfqpoint{0.847614in}{2.782907in}}%
\pgfpathlineto{\pgfqpoint{0.847621in}{2.782859in}}%
\pgfpathlineto{\pgfqpoint{0.847628in}{2.782811in}}%
\pgfpathlineto{\pgfqpoint{0.847635in}{2.782764in}}%
\pgfpathlineto{\pgfqpoint{0.847642in}{2.782716in}}%
\pgfpathlineto{\pgfqpoint{0.847649in}{2.782668in}}%
\pgfpathlineto{\pgfqpoint{0.847656in}{2.782620in}}%
\pgfpathlineto{\pgfqpoint{0.847663in}{2.782573in}}%
\pgfpathlineto{\pgfqpoint{0.847670in}{2.782525in}}%
\pgfpathlineto{\pgfqpoint{0.847677in}{2.782477in}}%
\pgfpathlineto{\pgfqpoint{0.847684in}{2.782429in}}%
\pgfpathlineto{\pgfqpoint{0.847691in}{2.782382in}}%
\pgfpathlineto{\pgfqpoint{0.847698in}{2.782334in}}%
\pgfpathlineto{\pgfqpoint{0.847705in}{2.782286in}}%
\pgfpathlineto{\pgfqpoint{0.847712in}{2.782238in}}%
\pgfpathlineto{\pgfqpoint{0.847719in}{2.782191in}}%
\pgfpathlineto{\pgfqpoint{0.847726in}{2.782143in}}%
\pgfpathlineto{\pgfqpoint{0.847733in}{2.782095in}}%
\pgfpathlineto{\pgfqpoint{0.847740in}{2.782047in}}%
\pgfpathlineto{\pgfqpoint{0.847747in}{2.782000in}}%
\pgfpathlineto{\pgfqpoint{0.847754in}{2.781952in}}%
\pgfpathlineto{\pgfqpoint{0.847761in}{2.781904in}}%
\pgfpathlineto{\pgfqpoint{0.847768in}{2.781856in}}%
\pgfpathlineto{\pgfqpoint{0.847775in}{2.781809in}}%
\pgfpathlineto{\pgfqpoint{0.847782in}{2.781761in}}%
\pgfpathlineto{\pgfqpoint{0.847789in}{2.781713in}}%
\pgfpathlineto{\pgfqpoint{0.847796in}{2.781665in}}%
\pgfpathlineto{\pgfqpoint{0.847803in}{2.781618in}}%
\pgfpathlineto{\pgfqpoint{0.847810in}{2.781570in}}%
\pgfpathlineto{\pgfqpoint{0.847817in}{2.781522in}}%
\pgfpathlineto{\pgfqpoint{0.847824in}{2.781475in}}%
\pgfpathlineto{\pgfqpoint{0.847831in}{2.781427in}}%
\pgfpathlineto{\pgfqpoint{0.847838in}{2.781379in}}%
\pgfpathlineto{\pgfqpoint{0.847845in}{2.781331in}}%
\pgfpathlineto{\pgfqpoint{0.847852in}{2.781284in}}%
\pgfpathlineto{\pgfqpoint{0.847860in}{2.781236in}}%
\pgfpathlineto{\pgfqpoint{0.847867in}{2.781188in}}%
\pgfpathlineto{\pgfqpoint{0.847874in}{2.781140in}}%
\pgfpathlineto{\pgfqpoint{0.847881in}{2.781093in}}%
\pgfpathlineto{\pgfqpoint{0.847888in}{2.781045in}}%
\pgfpathlineto{\pgfqpoint{0.847895in}{2.780997in}}%
\pgfpathlineto{\pgfqpoint{0.847902in}{2.780950in}}%
\pgfpathlineto{\pgfqpoint{0.847909in}{2.780902in}}%
\pgfpathlineto{\pgfqpoint{0.847916in}{2.780854in}}%
\pgfpathlineto{\pgfqpoint{0.847923in}{2.780806in}}%
\pgfpathlineto{\pgfqpoint{0.847930in}{2.780759in}}%
\pgfpathlineto{\pgfqpoint{0.847937in}{2.780711in}}%
\pgfpathlineto{\pgfqpoint{0.847944in}{2.780663in}}%
\pgfpathlineto{\pgfqpoint{0.847952in}{2.780615in}}%
\pgfpathlineto{\pgfqpoint{0.847959in}{2.780568in}}%
\pgfpathlineto{\pgfqpoint{0.847966in}{2.780520in}}%
\pgfpathlineto{\pgfqpoint{0.847973in}{2.780472in}}%
\pgfpathlineto{\pgfqpoint{0.847980in}{2.780425in}}%
\pgfpathlineto{\pgfqpoint{0.847987in}{2.780377in}}%
\pgfpathlineto{\pgfqpoint{0.847994in}{2.780329in}}%
\pgfpathlineto{\pgfqpoint{0.848001in}{2.780282in}}%
\pgfpathlineto{\pgfqpoint{0.848008in}{2.780234in}}%
\pgfpathlineto{\pgfqpoint{0.848016in}{2.780186in}}%
\pgfpathlineto{\pgfqpoint{0.848023in}{2.780138in}}%
\pgfpathlineto{\pgfqpoint{0.848030in}{2.780091in}}%
\pgfpathlineto{\pgfqpoint{0.848037in}{2.780043in}}%
\pgfpathlineto{\pgfqpoint{0.848044in}{2.779995in}}%
\pgfpathlineto{\pgfqpoint{0.848051in}{2.779948in}}%
\pgfpathlineto{\pgfqpoint{0.848058in}{2.779900in}}%
\pgfpathlineto{\pgfqpoint{0.848065in}{2.779852in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{2.779805in}}%
\pgfpathlineto{\pgfqpoint{0.848080in}{2.779757in}}%
\pgfpathlineto{\pgfqpoint{0.848087in}{2.779709in}}%
\pgfpathlineto{\pgfqpoint{0.848094in}{2.779661in}}%
\pgfpathlineto{\pgfqpoint{0.848101in}{2.779614in}}%
\pgfpathlineto{\pgfqpoint{0.848108in}{2.779566in}}%
\pgfpathlineto{\pgfqpoint{0.848115in}{2.779518in}}%
\pgfpathlineto{\pgfqpoint{0.848123in}{2.779471in}}%
\pgfpathlineto{\pgfqpoint{0.848130in}{2.779423in}}%
\pgfpathlineto{\pgfqpoint{0.848137in}{2.779375in}}%
\pgfpathlineto{\pgfqpoint{0.848144in}{2.779328in}}%
\pgfpathlineto{\pgfqpoint{0.848151in}{2.779280in}}%
\pgfpathlineto{\pgfqpoint{0.848158in}{2.779232in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.779185in}}%
\pgfpathlineto{\pgfqpoint{0.848173in}{2.779137in}}%
\pgfpathlineto{\pgfqpoint{0.848180in}{2.779089in}}%
\pgfpathlineto{\pgfqpoint{0.848187in}{2.779042in}}%
\pgfpathlineto{\pgfqpoint{0.848194in}{2.778994in}}%
\pgfpathlineto{\pgfqpoint{0.848201in}{2.778946in}}%
\pgfpathlineto{\pgfqpoint{0.848209in}{2.778898in}}%
\pgfpathlineto{\pgfqpoint{0.848216in}{2.778851in}}%
\pgfpathlineto{\pgfqpoint{0.848223in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{0.848230in}{2.778755in}}%
\pgfpathlineto{\pgfqpoint{0.848237in}{2.778708in}}%
\pgfpathlineto{\pgfqpoint{0.848244in}{2.778660in}}%
\pgfpathlineto{\pgfqpoint{0.848252in}{2.778612in}}%
\pgfpathlineto{\pgfqpoint{0.848259in}{2.778565in}}%
\pgfpathlineto{\pgfqpoint{0.848266in}{2.778517in}}%
\pgfpathlineto{\pgfqpoint{0.848273in}{2.778469in}}%
\pgfpathlineto{\pgfqpoint{0.848280in}{2.778422in}}%
\pgfpathlineto{\pgfqpoint{0.848288in}{2.778374in}}%
\pgfpathlineto{\pgfqpoint{0.848295in}{2.778326in}}%
\pgfpathlineto{\pgfqpoint{0.848302in}{2.778279in}}%
\pgfpathlineto{\pgfqpoint{0.848309in}{2.778231in}}%
\pgfpathlineto{\pgfqpoint{0.848316in}{2.778184in}}%
\pgfpathlineto{\pgfqpoint{0.848324in}{2.778136in}}%
\pgfpathlineto{\pgfqpoint{0.848331in}{2.778088in}}%
\pgfpathlineto{\pgfqpoint{0.848338in}{2.778041in}}%
\pgfpathlineto{\pgfqpoint{0.848345in}{2.777993in}}%
\pgfpathlineto{\pgfqpoint{0.848352in}{2.777945in}}%
\pgfpathlineto{\pgfqpoint{0.848360in}{2.777898in}}%
\pgfpathlineto{\pgfqpoint{0.848367in}{2.777850in}}%
\pgfpathlineto{\pgfqpoint{0.848374in}{2.777802in}}%
\pgfpathlineto{\pgfqpoint{0.848381in}{2.777755in}}%
\pgfpathlineto{\pgfqpoint{0.848389in}{2.777707in}}%
\pgfpathlineto{\pgfqpoint{0.848396in}{2.777659in}}%
\pgfpathlineto{\pgfqpoint{0.848403in}{2.777612in}}%
\pgfpathlineto{\pgfqpoint{0.848410in}{2.777564in}}%
\pgfpathlineto{\pgfqpoint{0.848418in}{2.777516in}}%
\pgfpathlineto{\pgfqpoint{0.848425in}{2.777469in}}%
\pgfpathlineto{\pgfqpoint{0.848432in}{2.777421in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{2.777373in}}%
\pgfpathlineto{\pgfqpoint{0.848447in}{2.777326in}}%
\pgfpathlineto{\pgfqpoint{0.848454in}{2.777278in}}%
\pgfpathlineto{\pgfqpoint{0.848461in}{2.777231in}}%
\pgfpathlineto{\pgfqpoint{0.848468in}{2.777183in}}%
\pgfpathlineto{\pgfqpoint{0.848476in}{2.777135in}}%
\pgfpathlineto{\pgfqpoint{0.848483in}{2.777088in}}%
\pgfpathlineto{\pgfqpoint{0.848490in}{2.777040in}}%
\pgfpathlineto{\pgfqpoint{0.848497in}{2.776992in}}%
\pgfpathlineto{\pgfqpoint{0.848505in}{2.776945in}}%
\pgfpathlineto{\pgfqpoint{0.848512in}{2.776897in}}%
\pgfpathlineto{\pgfqpoint{0.848519in}{2.776850in}}%
\pgfpathlineto{\pgfqpoint{0.848526in}{2.776802in}}%
\pgfpathlineto{\pgfqpoint{0.848534in}{2.776754in}}%
\pgfpathlineto{\pgfqpoint{0.848541in}{2.776707in}}%
\pgfpathlineto{\pgfqpoint{0.848548in}{2.776659in}}%
\pgfpathlineto{\pgfqpoint{0.848555in}{2.776611in}}%
\pgfpathlineto{\pgfqpoint{0.848563in}{2.776564in}}%
\pgfpathlineto{\pgfqpoint{0.848570in}{2.776516in}}%
\pgfpathlineto{\pgfqpoint{0.848577in}{2.776469in}}%
\pgfpathlineto{\pgfqpoint{0.848585in}{2.776421in}}%
\pgfpathlineto{\pgfqpoint{0.848592in}{2.776373in}}%
\pgfpathlineto{\pgfqpoint{0.848599in}{2.776326in}}%
\pgfpathlineto{\pgfqpoint{0.848606in}{2.776278in}}%
\pgfpathlineto{\pgfqpoint{0.848614in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{0.848621in}{2.776183in}}%
\pgfpathlineto{\pgfqpoint{0.848628in}{2.776135in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{2.776088in}}%
\pgfpathlineto{\pgfqpoint{0.848643in}{2.776040in}}%
\pgfpathlineto{\pgfqpoint{0.848650in}{2.775993in}}%
\pgfpathlineto{\pgfqpoint{0.848658in}{2.775945in}}%
\pgfpathlineto{\pgfqpoint{0.848665in}{2.775897in}}%
\pgfpathlineto{\pgfqpoint{0.848672in}{2.775850in}}%
\pgfpathlineto{\pgfqpoint{0.848679in}{2.775802in}}%
\pgfpathlineto{\pgfqpoint{0.848687in}{2.775755in}}%
\pgfpathlineto{\pgfqpoint{0.848694in}{2.775707in}}%
\pgfpathlineto{\pgfqpoint{0.848701in}{2.775659in}}%
\pgfpathlineto{\pgfqpoint{0.848709in}{2.775612in}}%
\pgfpathlineto{\pgfqpoint{0.848716in}{2.775564in}}%
\pgfpathlineto{\pgfqpoint{0.848723in}{2.775517in}}%
\pgfpathlineto{\pgfqpoint{0.848731in}{2.775469in}}%
\pgfpathlineto{\pgfqpoint{0.848738in}{2.775421in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.775374in}}%
\pgfpathlineto{\pgfqpoint{0.848753in}{2.775326in}}%
\pgfpathlineto{\pgfqpoint{0.848760in}{2.775279in}}%
\pgfpathlineto{\pgfqpoint{0.848767in}{2.775231in}}%
\pgfpathlineto{\pgfqpoint{0.848775in}{2.775183in}}%
\pgfpathlineto{\pgfqpoint{0.848782in}{2.775136in}}%
\pgfpathlineto{\pgfqpoint{0.848789in}{2.775088in}}%
\pgfpathlineto{\pgfqpoint{0.848797in}{2.775041in}}%
\pgfpathlineto{\pgfqpoint{0.848804in}{2.774993in}}%
\pgfpathlineto{\pgfqpoint{0.848811in}{2.774946in}}%
\pgfpathlineto{\pgfqpoint{0.848819in}{2.774898in}}%
\pgfpathlineto{\pgfqpoint{0.848826in}{2.774850in}}%
\pgfpathlineto{\pgfqpoint{0.848833in}{2.774803in}}%
\pgfpathlineto{\pgfqpoint{0.848841in}{2.774755in}}%
\pgfpathlineto{\pgfqpoint{0.848848in}{2.774708in}}%
\pgfpathlineto{\pgfqpoint{0.848855in}{2.774660in}}%
\pgfpathlineto{\pgfqpoint{0.848863in}{2.774613in}}%
\pgfpathlineto{\pgfqpoint{0.848870in}{2.774565in}}%
\pgfpathlineto{\pgfqpoint{0.848878in}{2.774517in}}%
\pgfpathlineto{\pgfqpoint{0.848885in}{2.774470in}}%
\pgfpathlineto{\pgfqpoint{0.848892in}{2.774422in}}%
\pgfpathlineto{\pgfqpoint{0.848900in}{2.774375in}}%
\pgfpathlineto{\pgfqpoint{0.848907in}{2.774327in}}%
\pgfpathlineto{\pgfqpoint{0.848914in}{2.774280in}}%
\pgfpathlineto{\pgfqpoint{0.848922in}{2.774232in}}%
\pgfpathlineto{\pgfqpoint{0.848929in}{2.774184in}}%
\pgfpathlineto{\pgfqpoint{0.848937in}{2.774137in}}%
\pgfpathlineto{\pgfqpoint{0.848944in}{2.774089in}}%
\pgfpathlineto{\pgfqpoint{0.848951in}{2.774042in}}%
\pgfpathlineto{\pgfqpoint{0.848959in}{2.773994in}}%
\pgfpathlineto{\pgfqpoint{0.848966in}{2.773947in}}%
\pgfpathlineto{\pgfqpoint{0.848973in}{2.773899in}}%
\pgfpathlineto{\pgfqpoint{0.848981in}{2.773852in}}%
\pgfpathlineto{\pgfqpoint{0.848988in}{2.773804in}}%
\pgfpathlineto{\pgfqpoint{0.848996in}{2.773757in}}%
\pgfpathlineto{\pgfqpoint{0.849003in}{2.773709in}}%
\pgfpathlineto{\pgfqpoint{0.849010in}{2.773661in}}%
\pgfpathlineto{\pgfqpoint{0.849018in}{2.773614in}}%
\pgfpathlineto{\pgfqpoint{0.849025in}{2.773566in}}%
\pgfpathlineto{\pgfqpoint{0.849033in}{2.773519in}}%
\pgfpathlineto{\pgfqpoint{0.849040in}{2.773471in}}%
\pgfpathlineto{\pgfqpoint{0.849047in}{2.773424in}}%
\pgfpathlineto{\pgfqpoint{0.849055in}{2.773376in}}%
\pgfpathlineto{\pgfqpoint{0.849062in}{2.773329in}}%
\pgfpathlineto{\pgfqpoint{0.849070in}{2.773281in}}%
\pgfpathlineto{\pgfqpoint{0.849077in}{2.773234in}}%
\pgfpathlineto{\pgfqpoint{0.849084in}{2.773186in}}%
\pgfpathlineto{\pgfqpoint{0.849092in}{2.773139in}}%
\pgfpathlineto{\pgfqpoint{0.849099in}{2.773091in}}%
\pgfpathlineto{\pgfqpoint{0.849107in}{2.773044in}}%
\pgfpathlineto{\pgfqpoint{0.849114in}{2.772996in}}%
\pgfpathlineto{\pgfqpoint{0.849122in}{2.772948in}}%
\pgfpathlineto{\pgfqpoint{0.849129in}{2.772901in}}%
\pgfpathlineto{\pgfqpoint{0.849136in}{2.772853in}}%
\pgfpathlineto{\pgfqpoint{0.849144in}{2.772806in}}%
\pgfpathlineto{\pgfqpoint{0.849151in}{2.772758in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{2.772711in}}%
\pgfpathlineto{\pgfqpoint{0.849166in}{2.772663in}}%
\pgfpathlineto{\pgfqpoint{0.849174in}{2.772616in}}%
\pgfpathlineto{\pgfqpoint{0.849181in}{2.772568in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{2.772521in}}%
\pgfpathlineto{\pgfqpoint{0.849196in}{2.772473in}}%
\pgfpathlineto{\pgfqpoint{0.849203in}{2.772426in}}%
\pgfpathlineto{\pgfqpoint{0.849211in}{2.772378in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.772331in}}%
\pgfpathlineto{\pgfqpoint{0.849226in}{2.772283in}}%
\pgfpathlineto{\pgfqpoint{0.849233in}{2.772236in}}%
\pgfpathlineto{\pgfqpoint{0.849240in}{2.772188in}}%
\pgfpathlineto{\pgfqpoint{0.849248in}{2.772141in}}%
\pgfpathlineto{\pgfqpoint{0.849255in}{2.772093in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{2.772046in}}%
\pgfpathlineto{\pgfqpoint{0.849270in}{2.771998in}}%
\pgfpathlineto{\pgfqpoint{0.849278in}{2.771951in}}%
\pgfpathlineto{\pgfqpoint{0.849285in}{2.771903in}}%
\pgfpathlineto{\pgfqpoint{0.849293in}{2.771856in}}%
\pgfpathlineto{\pgfqpoint{0.849300in}{2.771808in}}%
\pgfpathlineto{\pgfqpoint{0.849308in}{2.771761in}}%
\pgfpathlineto{\pgfqpoint{0.849315in}{2.771713in}}%
\pgfpathlineto{\pgfqpoint{0.849323in}{2.771666in}}%
\pgfpathlineto{\pgfqpoint{0.849330in}{2.771618in}}%
\pgfpathlineto{\pgfqpoint{0.849337in}{2.771571in}}%
\pgfpathlineto{\pgfqpoint{0.849345in}{2.771523in}}%
\pgfpathlineto{\pgfqpoint{0.849352in}{2.771476in}}%
\pgfpathlineto{\pgfqpoint{0.849360in}{2.771428in}}%
\pgfpathlineto{\pgfqpoint{0.849367in}{2.771381in}}%
\pgfpathlineto{\pgfqpoint{0.849375in}{2.771333in}}%
\pgfpathlineto{\pgfqpoint{0.849382in}{2.771286in}}%
\pgfpathlineto{\pgfqpoint{0.849390in}{2.771239in}}%
\pgfpathlineto{\pgfqpoint{0.849397in}{2.771191in}}%
\pgfpathlineto{\pgfqpoint{0.849405in}{2.771144in}}%
\pgfpathlineto{\pgfqpoint{0.849412in}{2.771096in}}%
\pgfpathlineto{\pgfqpoint{0.849420in}{2.771049in}}%
\pgfpathlineto{\pgfqpoint{0.849427in}{2.771001in}}%
\pgfpathlineto{\pgfqpoint{0.849435in}{2.770954in}}%
\pgfpathlineto{\pgfqpoint{0.849442in}{2.770906in}}%
\pgfpathlineto{\pgfqpoint{0.849450in}{2.770859in}}%
\pgfpathlineto{\pgfqpoint{0.849457in}{2.770811in}}%
\pgfpathlineto{\pgfqpoint{0.849465in}{2.770764in}}%
\pgfpathlineto{\pgfqpoint{0.849472in}{2.770716in}}%
\pgfpathlineto{\pgfqpoint{0.849480in}{2.770669in}}%
\pgfpathlineto{\pgfqpoint{0.849487in}{2.770621in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{2.770574in}}%
\pgfpathlineto{\pgfqpoint{0.849502in}{2.770527in}}%
\pgfpathlineto{\pgfqpoint{0.849510in}{2.770479in}}%
\pgfpathlineto{\pgfqpoint{0.849517in}{2.770432in}}%
\pgfpathlineto{\pgfqpoint{0.849525in}{2.770384in}}%
\pgfpathlineto{\pgfqpoint{0.849532in}{2.770337in}}%
\pgfpathlineto{\pgfqpoint{0.849540in}{2.770289in}}%
\pgfpathlineto{\pgfqpoint{0.849547in}{2.770242in}}%
\pgfpathlineto{\pgfqpoint{0.849555in}{2.770194in}}%
\pgfpathlineto{\pgfqpoint{0.849562in}{2.770147in}}%
\pgfpathlineto{\pgfqpoint{0.849570in}{2.770100in}}%
\pgfpathlineto{\pgfqpoint{0.849577in}{2.770052in}}%
\pgfpathlineto{\pgfqpoint{0.849585in}{2.770005in}}%
\pgfpathlineto{\pgfqpoint{0.849592in}{2.769957in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{2.769910in}}%
\pgfpathlineto{\pgfqpoint{0.849607in}{2.769862in}}%
\pgfpathlineto{\pgfqpoint{0.849615in}{2.769815in}}%
\pgfpathlineto{\pgfqpoint{0.849622in}{2.769767in}}%
\pgfpathlineto{\pgfqpoint{0.849630in}{2.769720in}}%
\pgfpathlineto{\pgfqpoint{0.849638in}{2.769673in}}%
\pgfpathlineto{\pgfqpoint{0.849645in}{2.769625in}}%
\pgfpathlineto{\pgfqpoint{0.849653in}{2.769578in}}%
\pgfpathlineto{\pgfqpoint{0.849660in}{2.769530in}}%
\pgfpathlineto{\pgfqpoint{0.849668in}{2.769483in}}%
\pgfpathlineto{\pgfqpoint{0.849675in}{2.769435in}}%
\pgfpathlineto{\pgfqpoint{0.849683in}{2.769388in}}%
\pgfpathlineto{\pgfqpoint{0.849690in}{2.769341in}}%
\pgfpathlineto{\pgfqpoint{0.849698in}{2.769293in}}%
\pgfpathlineto{\pgfqpoint{0.849705in}{2.769246in}}%
\pgfpathlineto{\pgfqpoint{0.849713in}{2.769198in}}%
\pgfpathlineto{\pgfqpoint{0.849721in}{2.769151in}}%
\pgfpathlineto{\pgfqpoint{0.849728in}{2.769104in}}%
\pgfpathlineto{\pgfqpoint{0.849736in}{2.769056in}}%
\pgfpathlineto{\pgfqpoint{0.849743in}{2.769009in}}%
\pgfpathlineto{\pgfqpoint{0.849751in}{2.768961in}}%
\pgfpathlineto{\pgfqpoint{0.849758in}{2.768914in}}%
\pgfpathlineto{\pgfqpoint{0.849766in}{2.768866in}}%
\pgfpathlineto{\pgfqpoint{0.849773in}{2.768819in}}%
\pgfpathlineto{\pgfqpoint{0.849781in}{2.768772in}}%
\pgfpathlineto{\pgfqpoint{0.849789in}{2.768724in}}%
\pgfpathlineto{\pgfqpoint{0.849796in}{2.768677in}}%
\pgfpathlineto{\pgfqpoint{0.849804in}{2.768629in}}%
\pgfpathlineto{\pgfqpoint{0.849811in}{2.768582in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{2.768535in}}%
\pgfpathlineto{\pgfqpoint{0.849826in}{2.768487in}}%
\pgfpathlineto{\pgfqpoint{0.849834in}{2.768440in}}%
\pgfpathlineto{\pgfqpoint{0.849841in}{2.768393in}}%
\pgfpathlineto{\pgfqpoint{0.849849in}{2.768345in}}%
\pgfpathlineto{\pgfqpoint{0.849857in}{2.768298in}}%
\pgfpathlineto{\pgfqpoint{0.849864in}{2.768250in}}%
\pgfpathlineto{\pgfqpoint{0.849872in}{2.768203in}}%
\pgfpathlineto{\pgfqpoint{0.849879in}{2.768156in}}%
\pgfpathlineto{\pgfqpoint{0.849887in}{2.768108in}}%
\pgfpathlineto{\pgfqpoint{0.849895in}{2.768061in}}%
\pgfpathlineto{\pgfqpoint{0.849902in}{2.768013in}}%
\pgfpathlineto{\pgfqpoint{0.849910in}{2.767966in}}%
\pgfpathlineto{\pgfqpoint{0.849917in}{2.767919in}}%
\pgfpathlineto{\pgfqpoint{0.849925in}{2.767871in}}%
\pgfpathlineto{\pgfqpoint{0.849932in}{2.767824in}}%
\pgfpathlineto{\pgfqpoint{0.849940in}{2.767777in}}%
\pgfpathlineto{\pgfqpoint{0.849948in}{2.767729in}}%
\pgfpathlineto{\pgfqpoint{0.849955in}{2.767682in}}%
\pgfpathlineto{\pgfqpoint{0.849963in}{2.767634in}}%
\pgfpathlineto{\pgfqpoint{0.849970in}{2.767587in}}%
\pgfpathlineto{\pgfqpoint{0.849978in}{2.767540in}}%
\pgfpathlineto{\pgfqpoint{0.849986in}{2.767492in}}%
\pgfpathlineto{\pgfqpoint{0.849993in}{2.767445in}}%
\pgfpathlineto{\pgfqpoint{0.850001in}{2.767398in}}%
\pgfpathlineto{\pgfqpoint{0.850008in}{2.767350in}}%
\pgfpathlineto{\pgfqpoint{0.850016in}{2.767303in}}%
\pgfpathlineto{\pgfqpoint{0.850024in}{2.767256in}}%
\pgfpathlineto{\pgfqpoint{0.850031in}{2.767208in}}%
\pgfpathlineto{\pgfqpoint{0.850039in}{2.767161in}}%
\pgfpathlineto{\pgfqpoint{0.850046in}{2.767113in}}%
\pgfpathlineto{\pgfqpoint{0.850054in}{2.767066in}}%
\pgfpathlineto{\pgfqpoint{0.850062in}{2.767019in}}%
\pgfpathlineto{\pgfqpoint{0.850069in}{2.766971in}}%
\pgfpathlineto{\pgfqpoint{0.850077in}{2.766924in}}%
\pgfpathlineto{\pgfqpoint{0.850084in}{2.766877in}}%
\pgfpathlineto{\pgfqpoint{0.850092in}{2.766829in}}%
\pgfpathlineto{\pgfqpoint{0.850100in}{2.766782in}}%
\pgfpathlineto{\pgfqpoint{0.850107in}{2.766735in}}%
\pgfpathlineto{\pgfqpoint{0.850115in}{2.766687in}}%
\pgfpathlineto{\pgfqpoint{0.850123in}{2.766640in}}%
\pgfpathlineto{\pgfqpoint{0.850130in}{2.766593in}}%
\pgfpathlineto{\pgfqpoint{0.850138in}{2.766545in}}%
\pgfpathlineto{\pgfqpoint{0.850145in}{2.766498in}}%
\pgfpathlineto{\pgfqpoint{0.850153in}{2.766451in}}%
\pgfpathlineto{\pgfqpoint{0.850161in}{2.766403in}}%
\pgfpathlineto{\pgfqpoint{0.850168in}{2.766356in}}%
\pgfpathlineto{\pgfqpoint{0.850176in}{2.766309in}}%
\pgfpathlineto{\pgfqpoint{0.850184in}{2.766261in}}%
\pgfpathlineto{\pgfqpoint{0.850191in}{2.766214in}}%
\pgfpathlineto{\pgfqpoint{0.850199in}{2.766167in}}%
\pgfpathlineto{\pgfqpoint{0.850206in}{2.766119in}}%
\pgfpathlineto{\pgfqpoint{0.850214in}{2.766072in}}%
\pgfpathlineto{\pgfqpoint{0.850222in}{2.766025in}}%
\pgfpathlineto{\pgfqpoint{0.850229in}{2.765977in}}%
\pgfpathlineto{\pgfqpoint{0.850237in}{2.765930in}}%
\pgfpathlineto{\pgfqpoint{0.850245in}{2.765883in}}%
\pgfpathlineto{\pgfqpoint{0.850252in}{2.765835in}}%
\pgfpathlineto{\pgfqpoint{0.850260in}{2.765788in}}%
\pgfpathlineto{\pgfqpoint{0.850268in}{2.765741in}}%
\pgfpathlineto{\pgfqpoint{0.850275in}{2.765694in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.765646in}}%
\pgfpathlineto{\pgfqpoint{0.850290in}{2.765599in}}%
\pgfpathlineto{\pgfqpoint{0.850298in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{0.850306in}{2.765504in}}%
\pgfpathlineto{\pgfqpoint{0.850313in}{2.765457in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{2.765410in}}%
\pgfpathlineto{\pgfqpoint{0.850329in}{2.765362in}}%
\pgfpathlineto{\pgfqpoint{0.850336in}{2.765315in}}%
\pgfpathlineto{\pgfqpoint{0.850344in}{2.765268in}}%
\pgfpathlineto{\pgfqpoint{0.850352in}{2.765221in}}%
\pgfpathlineto{\pgfqpoint{0.850359in}{2.765173in}}%
\pgfpathlineto{\pgfqpoint{0.850367in}{2.765126in}}%
\pgfpathlineto{\pgfqpoint{0.850375in}{2.765079in}}%
\pgfpathlineto{\pgfqpoint{0.850382in}{2.765031in}}%
\pgfpathlineto{\pgfqpoint{0.850390in}{2.764984in}}%
\pgfpathlineto{\pgfqpoint{0.850398in}{2.764937in}}%
\pgfpathlineto{\pgfqpoint{0.850405in}{2.764890in}}%
\pgfpathlineto{\pgfqpoint{0.850413in}{2.764842in}}%
\pgfpathlineto{\pgfqpoint{0.850421in}{2.764795in}}%
\pgfpathlineto{\pgfqpoint{0.850428in}{2.764748in}}%
\pgfpathlineto{\pgfqpoint{0.850436in}{2.764700in}}%
\pgfpathlineto{\pgfqpoint{0.850444in}{2.764653in}}%
\pgfpathlineto{\pgfqpoint{0.850451in}{2.764606in}}%
\pgfpathlineto{\pgfqpoint{0.850459in}{2.764559in}}%
\pgfpathlineto{\pgfqpoint{0.850467in}{2.764511in}}%
\pgfpathlineto{\pgfqpoint{0.850474in}{2.764464in}}%
\pgfpathlineto{\pgfqpoint{0.850482in}{2.764417in}}%
\pgfpathlineto{\pgfqpoint{0.850490in}{2.764369in}}%
\pgfpathlineto{\pgfqpoint{0.850497in}{2.764322in}}%
\pgfpathlineto{\pgfqpoint{0.850505in}{2.764275in}}%
\pgfpathlineto{\pgfqpoint{0.850513in}{2.764228in}}%
\pgfpathlineto{\pgfqpoint{0.850520in}{2.764180in}}%
\pgfpathlineto{\pgfqpoint{0.850528in}{2.764133in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{2.764086in}}%
\pgfpathlineto{\pgfqpoint{0.850543in}{2.764039in}}%
\pgfpathlineto{\pgfqpoint{0.850551in}{2.763991in}}%
\pgfpathlineto{\pgfqpoint{0.850559in}{2.763944in}}%
\pgfpathlineto{\pgfqpoint{0.850567in}{2.763897in}}%
\pgfpathlineto{\pgfqpoint{0.850574in}{2.763850in}}%
\pgfpathlineto{\pgfqpoint{0.850582in}{2.763802in}}%
\pgfpathlineto{\pgfqpoint{0.850590in}{2.763755in}}%
\pgfpathlineto{\pgfqpoint{0.850597in}{2.763708in}}%
\pgfpathlineto{\pgfqpoint{0.850605in}{2.763661in}}%
\pgfpathlineto{\pgfqpoint{0.850613in}{2.763613in}}%
\pgfpathlineto{\pgfqpoint{0.850620in}{2.763566in}}%
\pgfpathlineto{\pgfqpoint{0.850628in}{2.763519in}}%
\pgfpathlineto{\pgfqpoint{0.850636in}{2.763472in}}%
\pgfpathlineto{\pgfqpoint{0.850643in}{2.763424in}}%
\pgfpathlineto{\pgfqpoint{0.850651in}{2.763377in}}%
\pgfpathlineto{\pgfqpoint{0.850659in}{2.763330in}}%
\pgfpathlineto{\pgfqpoint{0.850667in}{2.763283in}}%
\pgfpathlineto{\pgfqpoint{0.850674in}{2.763236in}}%
\pgfpathlineto{\pgfqpoint{0.850682in}{2.763188in}}%
\pgfpathlineto{\pgfqpoint{0.850690in}{2.763141in}}%
\pgfpathlineto{\pgfqpoint{0.850697in}{2.763094in}}%
\pgfpathlineto{\pgfqpoint{0.850705in}{2.763047in}}%
\pgfpathlineto{\pgfqpoint{0.850713in}{2.762999in}}%
\pgfpathlineto{\pgfqpoint{0.850720in}{2.762952in}}%
\pgfpathlineto{\pgfqpoint{0.850728in}{2.762905in}}%
\pgfpathlineto{\pgfqpoint{0.850736in}{2.762858in}}%
\pgfpathlineto{\pgfqpoint{0.850744in}{2.762811in}}%
\pgfpathlineto{\pgfqpoint{0.850751in}{2.762763in}}%
\pgfpathlineto{\pgfqpoint{0.850759in}{2.762716in}}%
\pgfpathlineto{\pgfqpoint{0.850767in}{2.762669in}}%
\pgfpathlineto{\pgfqpoint{0.850774in}{2.762622in}}%
\pgfpathlineto{\pgfqpoint{0.850782in}{2.762574in}}%
\pgfpathlineto{\pgfqpoint{0.850790in}{2.762527in}}%
\pgfpathlineto{\pgfqpoint{0.850798in}{2.762480in}}%
\pgfpathlineto{\pgfqpoint{0.850805in}{2.762433in}}%
\pgfpathlineto{\pgfqpoint{0.850813in}{2.762386in}}%
\pgfpathlineto{\pgfqpoint{0.850821in}{2.762338in}}%
\pgfpathlineto{\pgfqpoint{0.850828in}{2.762291in}}%
\pgfpathlineto{\pgfqpoint{0.850836in}{2.762244in}}%
\pgfpathlineto{\pgfqpoint{0.850844in}{2.762197in}}%
\pgfpathlineto{\pgfqpoint{0.850852in}{2.762150in}}%
\pgfpathlineto{\pgfqpoint{0.850859in}{2.762102in}}%
\pgfpathlineto{\pgfqpoint{0.850867in}{2.762055in}}%
\pgfpathlineto{\pgfqpoint{0.850875in}{2.762008in}}%
\pgfpathlineto{\pgfqpoint{0.850882in}{2.761961in}}%
\pgfpathlineto{\pgfqpoint{0.850890in}{2.761914in}}%
\pgfpathlineto{\pgfqpoint{0.850898in}{2.761867in}}%
\pgfpathlineto{\pgfqpoint{0.850906in}{2.761819in}}%
\pgfpathlineto{\pgfqpoint{0.850913in}{2.761772in}}%
\pgfpathlineto{\pgfqpoint{0.850921in}{2.761725in}}%
\pgfpathlineto{\pgfqpoint{0.850929in}{2.761678in}}%
\pgfpathlineto{\pgfqpoint{0.850937in}{2.761631in}}%
\pgfpathlineto{\pgfqpoint{0.850944in}{2.761583in}}%
\pgfpathlineto{\pgfqpoint{0.850952in}{2.761536in}}%
\pgfpathlineto{\pgfqpoint{0.850960in}{2.761489in}}%
\pgfpathlineto{\pgfqpoint{0.850968in}{2.761442in}}%
\pgfpathlineto{\pgfqpoint{0.850975in}{2.761395in}}%
\pgfpathlineto{\pgfqpoint{0.850983in}{2.761348in}}%
\pgfpathlineto{\pgfqpoint{0.850991in}{2.761300in}}%
\pgfpathlineto{\pgfqpoint{0.850998in}{2.761253in}}%
\pgfpathlineto{\pgfqpoint{0.851006in}{2.761206in}}%
\pgfpathlineto{\pgfqpoint{0.851014in}{2.761159in}}%
\pgfpathlineto{\pgfqpoint{0.851022in}{2.761112in}}%
\pgfpathlineto{\pgfqpoint{0.851029in}{2.761065in}}%
\pgfpathlineto{\pgfqpoint{0.851037in}{2.761018in}}%
\pgfpathlineto{\pgfqpoint{0.851045in}{2.760970in}}%
\pgfpathlineto{\pgfqpoint{0.851053in}{2.760923in}}%
\pgfpathlineto{\pgfqpoint{0.851060in}{2.760876in}}%
\pgfpathlineto{\pgfqpoint{0.851068in}{2.760829in}}%
\pgfpathlineto{\pgfqpoint{0.851076in}{2.760782in}}%
\pgfpathlineto{\pgfqpoint{0.851084in}{2.760735in}}%
\pgfpathlineto{\pgfqpoint{0.851091in}{2.760687in}}%
\pgfpathlineto{\pgfqpoint{0.851099in}{2.760640in}}%
\pgfpathlineto{\pgfqpoint{0.851107in}{2.760593in}}%
\pgfpathlineto{\pgfqpoint{0.851115in}{2.760546in}}%
\pgfpathlineto{\pgfqpoint{0.851122in}{2.760499in}}%
\pgfpathlineto{\pgfqpoint{0.851130in}{2.760452in}}%
\pgfpathlineto{\pgfqpoint{0.851138in}{2.760405in}}%
\pgfpathlineto{\pgfqpoint{0.851146in}{2.760357in}}%
\pgfpathlineto{\pgfqpoint{0.851153in}{2.760310in}}%
\pgfpathlineto{\pgfqpoint{0.851161in}{2.760263in}}%
\pgfpathlineto{\pgfqpoint{0.851169in}{2.760216in}}%
\pgfpathlineto{\pgfqpoint{0.851177in}{2.760169in}}%
\pgfpathlineto{\pgfqpoint{0.851184in}{2.760122in}}%
\pgfpathlineto{\pgfqpoint{0.851192in}{2.760075in}}%
\pgfpathlineto{\pgfqpoint{0.851200in}{2.760028in}}%
\pgfpathlineto{\pgfqpoint{0.851208in}{2.759980in}}%
\pgfpathlineto{\pgfqpoint{0.851216in}{2.759933in}}%
\pgfpathlineto{\pgfqpoint{0.851223in}{2.759886in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{2.759839in}}%
\pgfpathlineto{\pgfqpoint{0.851239in}{2.759792in}}%
\pgfpathlineto{\pgfqpoint{0.851247in}{2.759745in}}%
\pgfpathlineto{\pgfqpoint{0.851254in}{2.759698in}}%
\pgfpathlineto{\pgfqpoint{0.851262in}{2.759651in}}%
\pgfpathlineto{\pgfqpoint{0.851270in}{2.759604in}}%
\pgfpathlineto{\pgfqpoint{0.851278in}{2.759556in}}%
\pgfpathlineto{\pgfqpoint{0.851285in}{2.759509in}}%
\pgfpathlineto{\pgfqpoint{0.851293in}{2.759462in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{2.759415in}}%
\pgfpathlineto{\pgfqpoint{0.851309in}{2.759368in}}%
\pgfpathlineto{\pgfqpoint{0.851316in}{2.759321in}}%
\pgfpathlineto{\pgfqpoint{0.851324in}{2.759274in}}%
\pgfpathlineto{\pgfqpoint{0.851332in}{2.759227in}}%
\pgfpathlineto{\pgfqpoint{0.851340in}{2.759180in}}%
\pgfpathlineto{\pgfqpoint{0.851348in}{2.759133in}}%
\pgfpathlineto{\pgfqpoint{0.851355in}{2.759086in}}%
\pgfpathlineto{\pgfqpoint{0.851363in}{2.759038in}}%
\pgfpathlineto{\pgfqpoint{0.851371in}{2.758991in}}%
\pgfpathlineto{\pgfqpoint{0.851379in}{2.758944in}}%
\pgfpathlineto{\pgfqpoint{0.851386in}{2.758897in}}%
\pgfpathlineto{\pgfqpoint{0.851394in}{2.758850in}}%
\pgfpathlineto{\pgfqpoint{0.851402in}{2.758803in}}%
\pgfpathlineto{\pgfqpoint{0.851410in}{2.758756in}}%
\pgfpathlineto{\pgfqpoint{0.851418in}{2.758709in}}%
\pgfpathlineto{\pgfqpoint{0.851425in}{2.758662in}}%
\pgfpathlineto{\pgfqpoint{0.851433in}{2.758615in}}%
\pgfpathlineto{\pgfqpoint{0.851441in}{2.758568in}}%
\pgfpathlineto{\pgfqpoint{0.851449in}{2.758521in}}%
\pgfpathlineto{\pgfqpoint{0.851456in}{2.758474in}}%
\pgfpathlineto{\pgfqpoint{0.851464in}{2.758426in}}%
\pgfpathlineto{\pgfqpoint{0.851472in}{2.758379in}}%
\pgfpathlineto{\pgfqpoint{0.851480in}{2.758332in}}%
\pgfpathlineto{\pgfqpoint{0.851488in}{2.758285in}}%
\pgfpathlineto{\pgfqpoint{0.851495in}{2.758238in}}%
\pgfpathlineto{\pgfqpoint{0.851503in}{2.758191in}}%
\pgfpathlineto{\pgfqpoint{0.851511in}{2.758144in}}%
\pgfpathlineto{\pgfqpoint{0.851519in}{2.758097in}}%
\pgfpathlineto{\pgfqpoint{0.851527in}{2.758050in}}%
\pgfpathlineto{\pgfqpoint{0.851534in}{2.758003in}}%
\pgfpathlineto{\pgfqpoint{0.851542in}{2.757956in}}%
\pgfpathlineto{\pgfqpoint{0.851550in}{2.757909in}}%
\pgfpathlineto{\pgfqpoint{0.851558in}{2.757862in}}%
\pgfpathlineto{\pgfqpoint{0.851565in}{2.757815in}}%
\pgfpathlineto{\pgfqpoint{0.851573in}{2.757768in}}%
\pgfpathlineto{\pgfqpoint{0.851581in}{2.757721in}}%
\pgfpathlineto{\pgfqpoint{0.851589in}{2.757674in}}%
\pgfpathlineto{\pgfqpoint{0.851597in}{2.757627in}}%
\pgfpathlineto{\pgfqpoint{0.851604in}{2.757580in}}%
\pgfpathlineto{\pgfqpoint{0.851612in}{2.757533in}}%
\pgfpathlineto{\pgfqpoint{0.851620in}{2.757486in}}%
\pgfpathlineto{\pgfqpoint{0.851628in}{2.757438in}}%
\pgfpathlineto{\pgfqpoint{0.851636in}{2.757391in}}%
\pgfpathlineto{\pgfqpoint{0.851643in}{2.757344in}}%
\pgfpathlineto{\pgfqpoint{0.851651in}{2.757297in}}%
\pgfpathlineto{\pgfqpoint{0.851659in}{2.757250in}}%
\pgfpathlineto{\pgfqpoint{0.851667in}{2.757203in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{2.757156in}}%
\pgfpathlineto{\pgfqpoint{0.851682in}{2.757109in}}%
\pgfpathlineto{\pgfqpoint{0.851690in}{2.757062in}}%
\pgfpathlineto{\pgfqpoint{0.851698in}{2.757015in}}%
\pgfpathlineto{\pgfqpoint{0.851706in}{2.756968in}}%
\pgfpathlineto{\pgfqpoint{0.851714in}{2.756921in}}%
\pgfpathlineto{\pgfqpoint{0.851721in}{2.756874in}}%
\pgfpathlineto{\pgfqpoint{0.851729in}{2.756827in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{2.756780in}}%
\pgfpathlineto{\pgfqpoint{0.851745in}{2.756733in}}%
\pgfpathlineto{\pgfqpoint{0.851753in}{2.756686in}}%
\pgfpathlineto{\pgfqpoint{0.851760in}{2.756639in}}%
\pgfpathlineto{\pgfqpoint{0.851768in}{2.756592in}}%
\pgfpathlineto{\pgfqpoint{0.851776in}{2.756545in}}%
\pgfpathlineto{\pgfqpoint{0.851784in}{2.756498in}}%
\pgfpathlineto{\pgfqpoint{0.851792in}{2.756451in}}%
\pgfpathlineto{\pgfqpoint{0.851799in}{2.756404in}}%
\pgfpathlineto{\pgfqpoint{0.851807in}{2.756357in}}%
\pgfpathlineto{\pgfqpoint{0.851815in}{2.756310in}}%
\pgfpathlineto{\pgfqpoint{0.851823in}{2.756263in}}%
\pgfpathlineto{\pgfqpoint{0.851831in}{2.756216in}}%
\pgfpathlineto{\pgfqpoint{0.851838in}{2.756169in}}%
\pgfpathlineto{\pgfqpoint{0.851846in}{2.756122in}}%
\pgfpathlineto{\pgfqpoint{0.851854in}{2.756075in}}%
\pgfpathlineto{\pgfqpoint{0.851862in}{2.756028in}}%
\pgfpathlineto{\pgfqpoint{0.851870in}{2.755981in}}%
\pgfpathlineto{\pgfqpoint{0.851877in}{2.755934in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{2.755887in}}%
\pgfpathlineto{\pgfqpoint{0.851893in}{2.755840in}}%
\pgfpathlineto{\pgfqpoint{0.851901in}{2.755794in}}%
\pgfpathlineto{\pgfqpoint{0.851909in}{2.755747in}}%
\pgfpathlineto{\pgfqpoint{0.851917in}{2.755700in}}%
\pgfpathlineto{\pgfqpoint{0.851924in}{2.755653in}}%
\pgfpathlineto{\pgfqpoint{0.851932in}{2.755606in}}%
\pgfpathlineto{\pgfqpoint{0.851940in}{2.755559in}}%
\pgfpathlineto{\pgfqpoint{0.851948in}{2.755512in}}%
\pgfpathlineto{\pgfqpoint{0.851956in}{2.755465in}}%
\pgfpathlineto{\pgfqpoint{0.851963in}{2.755418in}}%
\pgfpathlineto{\pgfqpoint{0.851971in}{2.755371in}}%
\pgfpathlineto{\pgfqpoint{0.851979in}{2.755324in}}%
\pgfpathlineto{\pgfqpoint{0.851987in}{2.755277in}}%
\pgfpathlineto{\pgfqpoint{0.851995in}{2.755230in}}%
\pgfpathlineto{\pgfqpoint{0.852003in}{2.755183in}}%
\pgfpathlineto{\pgfqpoint{0.852010in}{2.755136in}}%
\pgfpathlineto{\pgfqpoint{0.852018in}{2.755089in}}%
\pgfpathlineto{\pgfqpoint{0.852026in}{2.755042in}}%
\pgfpathlineto{\pgfqpoint{0.852034in}{2.754995in}}%
\pgfpathlineto{\pgfqpoint{0.852042in}{2.754948in}}%
\pgfpathlineto{\pgfqpoint{0.852049in}{2.754901in}}%
\pgfpathlineto{\pgfqpoint{0.852057in}{2.754854in}}%
\pgfpathlineto{\pgfqpoint{0.852065in}{2.754808in}}%
\pgfpathlineto{\pgfqpoint{0.852073in}{2.754761in}}%
\pgfpathlineto{\pgfqpoint{0.852081in}{2.754714in}}%
\pgfpathlineto{\pgfqpoint{0.852089in}{2.754667in}}%
\pgfpathlineto{\pgfqpoint{0.852096in}{2.754620in}}%
\pgfpathlineto{\pgfqpoint{0.852104in}{2.754573in}}%
\pgfpathlineto{\pgfqpoint{0.852112in}{2.754526in}}%
\pgfpathlineto{\pgfqpoint{0.852120in}{2.754479in}}%
\pgfpathlineto{\pgfqpoint{0.852128in}{2.754432in}}%
\pgfpathlineto{\pgfqpoint{0.852135in}{2.754385in}}%
\pgfpathlineto{\pgfqpoint{0.852143in}{2.754338in}}%
\pgfpathlineto{\pgfqpoint{0.852151in}{2.754291in}}%
\pgfpathlineto{\pgfqpoint{0.852159in}{2.754244in}}%
\pgfpathlineto{\pgfqpoint{0.852167in}{2.754198in}}%
\pgfpathlineto{\pgfqpoint{0.852175in}{2.754151in}}%
\pgfpathlineto{\pgfqpoint{0.852182in}{2.754104in}}%
\pgfpathlineto{\pgfqpoint{0.852190in}{2.754057in}}%
\pgfpathlineto{\pgfqpoint{0.852198in}{2.754010in}}%
\pgfpathlineto{\pgfqpoint{0.852206in}{2.753963in}}%
\pgfpathlineto{\pgfqpoint{0.852214in}{2.753916in}}%
\pgfpathlineto{\pgfqpoint{0.852222in}{2.753869in}}%
\pgfpathlineto{\pgfqpoint{0.852229in}{2.753822in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{2.753775in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.753729in}}%
\pgfpathlineto{\pgfqpoint{0.852253in}{2.753682in}}%
\pgfpathlineto{\pgfqpoint{0.852261in}{2.753635in}}%
\pgfpathlineto{\pgfqpoint{0.852268in}{2.753588in}}%
\pgfpathlineto{\pgfqpoint{0.852276in}{2.753541in}}%
\pgfpathlineto{\pgfqpoint{0.852284in}{2.753494in}}%
\pgfpathlineto{\pgfqpoint{0.852292in}{2.753447in}}%
\pgfpathlineto{\pgfqpoint{0.852300in}{2.753400in}}%
\pgfpathlineto{\pgfqpoint{0.852308in}{2.753353in}}%
\pgfpathlineto{\pgfqpoint{0.852315in}{2.753307in}}%
\pgfpathlineto{\pgfqpoint{0.852323in}{2.753260in}}%
\pgfpathlineto{\pgfqpoint{0.852331in}{2.753213in}}%
\pgfpathlineto{\pgfqpoint{0.852339in}{2.753166in}}%
\pgfpathlineto{\pgfqpoint{0.852347in}{2.753119in}}%
\pgfpathlineto{\pgfqpoint{0.852355in}{2.753072in}}%
\pgfpathlineto{\pgfqpoint{0.852362in}{2.753025in}}%
\pgfpathlineto{\pgfqpoint{0.852370in}{2.752979in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{2.752932in}}%
\pgfpathlineto{\pgfqpoint{0.852386in}{2.752885in}}%
\pgfpathlineto{\pgfqpoint{0.852394in}{2.752838in}}%
\pgfpathlineto{\pgfqpoint{0.852402in}{2.752791in}}%
\pgfpathlineto{\pgfqpoint{0.852409in}{2.752744in}}%
\pgfpathlineto{\pgfqpoint{0.852417in}{2.752697in}}%
\pgfpathlineto{\pgfqpoint{0.852425in}{2.752651in}}%
\pgfpathlineto{\pgfqpoint{0.852433in}{2.752604in}}%
\pgfpathlineto{\pgfqpoint{0.852441in}{2.752557in}}%
\pgfpathlineto{\pgfqpoint{0.852449in}{2.752510in}}%
\pgfpathlineto{\pgfqpoint{0.852456in}{2.752463in}}%
\pgfpathlineto{\pgfqpoint{0.852464in}{2.752416in}}%
\pgfpathlineto{\pgfqpoint{0.852472in}{2.752369in}}%
\pgfpathlineto{\pgfqpoint{0.852480in}{2.752323in}}%
\pgfpathlineto{\pgfqpoint{0.852488in}{2.752276in}}%
\pgfpathlineto{\pgfqpoint{0.852496in}{2.752229in}}%
\pgfpathlineto{\pgfqpoint{0.852503in}{2.752182in}}%
\pgfpathlineto{\pgfqpoint{0.852511in}{2.752135in}}%
\pgfpathlineto{\pgfqpoint{0.852519in}{2.752088in}}%
\pgfpathlineto{\pgfqpoint{0.852527in}{2.752042in}}%
\pgfpathlineto{\pgfqpoint{0.852535in}{2.751995in}}%
\pgfpathlineto{\pgfqpoint{0.852543in}{2.751948in}}%
\pgfpathlineto{\pgfqpoint{0.852550in}{2.751901in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{2.751854in}}%
\pgfpathlineto{\pgfqpoint{0.852566in}{2.751808in}}%
\pgfpathlineto{\pgfqpoint{0.852574in}{2.751761in}}%
\pgfpathlineto{\pgfqpoint{0.852582in}{2.751714in}}%
\pgfpathlineto{\pgfqpoint{0.852590in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{0.852597in}{2.751620in}}%
\pgfpathlineto{\pgfqpoint{0.852605in}{2.751573in}}%
\pgfpathlineto{\pgfqpoint{0.852613in}{2.751527in}}%
\pgfpathlineto{\pgfqpoint{0.852621in}{2.751480in}}%
\pgfpathlineto{\pgfqpoint{0.852629in}{2.751433in}}%
\pgfpathlineto{\pgfqpoint{0.852637in}{2.751386in}}%
\pgfpathlineto{\pgfqpoint{0.852644in}{2.751339in}}%
\pgfpathlineto{\pgfqpoint{0.852652in}{2.751293in}}%
\pgfpathlineto{\pgfqpoint{0.852660in}{2.751246in}}%
\pgfpathlineto{\pgfqpoint{0.852668in}{2.751199in}}%
\pgfpathlineto{\pgfqpoint{0.852676in}{2.751152in}}%
\pgfpathlineto{\pgfqpoint{0.852684in}{2.751105in}}%
\pgfpathlineto{\pgfqpoint{0.852691in}{2.751059in}}%
\pgfpathlineto{\pgfqpoint{0.852699in}{2.751012in}}%
\pgfpathlineto{\pgfqpoint{0.852707in}{2.750965in}}%
\pgfpathlineto{\pgfqpoint{0.852715in}{2.750918in}}%
\pgfpathlineto{\pgfqpoint{0.852723in}{2.750872in}}%
\pgfpathlineto{\pgfqpoint{0.852731in}{2.750825in}}%
\pgfpathlineto{\pgfqpoint{0.852738in}{2.750778in}}%
\pgfpathlineto{\pgfqpoint{0.852746in}{2.750731in}}%
\pgfpathlineto{\pgfqpoint{0.852754in}{2.750684in}}%
\pgfpathlineto{\pgfqpoint{0.852762in}{2.750638in}}%
\pgfpathlineto{\pgfqpoint{0.852770in}{2.750591in}}%
\pgfpathlineto{\pgfqpoint{0.852778in}{2.750544in}}%
\pgfpathlineto{\pgfqpoint{0.852785in}{2.750497in}}%
\pgfpathlineto{\pgfqpoint{0.852793in}{2.750451in}}%
\pgfpathlineto{\pgfqpoint{0.852801in}{2.750404in}}%
\pgfpathlineto{\pgfqpoint{0.852809in}{2.750357in}}%
\pgfpathlineto{\pgfqpoint{0.852817in}{2.750310in}}%
\pgfpathlineto{\pgfqpoint{0.852825in}{2.750264in}}%
\pgfpathlineto{\pgfqpoint{0.852832in}{2.750217in}}%
\pgfpathlineto{\pgfqpoint{0.852840in}{2.750170in}}%
\pgfpathlineto{\pgfqpoint{0.852848in}{2.750123in}}%
\pgfpathlineto{\pgfqpoint{0.852856in}{2.750077in}}%
\pgfpathlineto{\pgfqpoint{0.852864in}{2.750030in}}%
\pgfpathlineto{\pgfqpoint{0.852872in}{2.749983in}}%
\pgfpathlineto{\pgfqpoint{0.852879in}{2.749936in}}%
\pgfpathlineto{\pgfqpoint{0.852887in}{2.749890in}}%
\pgfpathlineto{\pgfqpoint{0.852895in}{2.749843in}}%
\pgfpathlineto{\pgfqpoint{0.852903in}{2.749796in}}%
\pgfpathlineto{\pgfqpoint{0.852911in}{2.749749in}}%
\pgfpathlineto{\pgfqpoint{0.852919in}{2.749703in}}%
\pgfpathlineto{\pgfqpoint{0.852926in}{2.749656in}}%
\pgfpathlineto{\pgfqpoint{0.852934in}{2.749609in}}%
\pgfpathlineto{\pgfqpoint{0.852942in}{2.749562in}}%
\pgfpathlineto{\pgfqpoint{0.852950in}{2.749516in}}%
\pgfpathlineto{\pgfqpoint{0.852958in}{2.749469in}}%
\pgfpathlineto{\pgfqpoint{0.852966in}{2.749422in}}%
\pgfpathlineto{\pgfqpoint{0.852973in}{2.749375in}}%
\pgfpathlineto{\pgfqpoint{0.852981in}{2.749329in}}%
\pgfpathlineto{\pgfqpoint{0.852989in}{2.749282in}}%
\pgfpathlineto{\pgfqpoint{0.852997in}{2.749235in}}%
\pgfpathlineto{\pgfqpoint{0.853005in}{2.749189in}}%
\pgfpathlineto{\pgfqpoint{0.853013in}{2.749142in}}%
\pgfpathlineto{\pgfqpoint{0.853020in}{2.749095in}}%
\pgfpathlineto{\pgfqpoint{0.853028in}{2.749048in}}%
\pgfpathlineto{\pgfqpoint{0.853036in}{2.749002in}}%
\pgfpathlineto{\pgfqpoint{0.853044in}{2.748955in}}%
\pgfpathlineto{\pgfqpoint{0.853052in}{2.748908in}}%
\pgfpathlineto{\pgfqpoint{0.853060in}{2.748862in}}%
\pgfpathlineto{\pgfqpoint{0.853067in}{2.748815in}}%
\pgfpathlineto{\pgfqpoint{0.853075in}{2.748768in}}%
\pgfpathlineto{\pgfqpoint{0.853083in}{2.748722in}}%
\pgfpathlineto{\pgfqpoint{0.853091in}{2.748675in}}%
\pgfpathlineto{\pgfqpoint{0.853099in}{2.748628in}}%
\pgfpathlineto{\pgfqpoint{0.853107in}{2.748582in}}%
\pgfpathlineto{\pgfqpoint{0.853114in}{2.748535in}}%
\pgfpathlineto{\pgfqpoint{0.853122in}{2.748488in}}%
\pgfpathlineto{\pgfqpoint{0.853130in}{2.748441in}}%
\pgfpathlineto{\pgfqpoint{0.853138in}{2.748395in}}%
\pgfpathlineto{\pgfqpoint{0.853146in}{2.748348in}}%
\pgfpathlineto{\pgfqpoint{0.853154in}{2.748301in}}%
\pgfpathlineto{\pgfqpoint{0.853161in}{2.748255in}}%
\pgfpathlineto{\pgfqpoint{0.853169in}{2.748208in}}%
\pgfpathlineto{\pgfqpoint{0.853177in}{2.748161in}}%
\pgfpathlineto{\pgfqpoint{0.853185in}{2.748115in}}%
\pgfpathlineto{\pgfqpoint{0.853193in}{2.748068in}}%
\pgfpathlineto{\pgfqpoint{0.853201in}{2.748021in}}%
\pgfpathlineto{\pgfqpoint{0.853208in}{2.747975in}}%
\pgfpathlineto{\pgfqpoint{0.853216in}{2.747928in}}%
\pgfpathlineto{\pgfqpoint{0.853224in}{2.747881in}}%
\pgfpathlineto{\pgfqpoint{0.853232in}{2.747835in}}%
\pgfpathlineto{\pgfqpoint{0.853240in}{2.747788in}}%
\pgfpathlineto{\pgfqpoint{0.853248in}{2.747741in}}%
\pgfpathlineto{\pgfqpoint{0.853255in}{2.747695in}}%
\pgfpathlineto{\pgfqpoint{0.853263in}{2.747648in}}%
\pgfpathlineto{\pgfqpoint{0.853271in}{2.747601in}}%
\pgfpathlineto{\pgfqpoint{0.853279in}{2.747555in}}%
\pgfpathlineto{\pgfqpoint{0.853287in}{2.747508in}}%
\pgfpathlineto{\pgfqpoint{0.853295in}{2.747462in}}%
\pgfpathlineto{\pgfqpoint{0.853302in}{2.747415in}}%
\pgfpathlineto{\pgfqpoint{0.853310in}{2.747368in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{2.747322in}}%
\pgfpathlineto{\pgfqpoint{0.853326in}{2.747275in}}%
\pgfpathlineto{\pgfqpoint{0.853334in}{2.747228in}}%
\pgfpathlineto{\pgfqpoint{0.853341in}{2.747182in}}%
\pgfpathlineto{\pgfqpoint{0.853349in}{2.747135in}}%
\pgfpathlineto{\pgfqpoint{0.853357in}{2.747088in}}%
\pgfpathlineto{\pgfqpoint{0.853365in}{2.747042in}}%
\pgfpathlineto{\pgfqpoint{0.853373in}{2.746995in}}%
\pgfpathlineto{\pgfqpoint{0.853381in}{2.746949in}}%
\pgfpathlineto{\pgfqpoint{0.853388in}{2.746902in}}%
\pgfpathlineto{\pgfqpoint{0.853396in}{2.746855in}}%
\pgfpathlineto{\pgfqpoint{0.853404in}{2.746809in}}%
\pgfpathlineto{\pgfqpoint{0.853412in}{2.746762in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{2.746715in}}%
\pgfpathlineto{\pgfqpoint{0.853428in}{2.746669in}}%
\pgfpathlineto{\pgfqpoint{0.853435in}{2.746622in}}%
\pgfpathlineto{\pgfqpoint{0.853443in}{2.746576in}}%
\pgfpathlineto{\pgfqpoint{0.853451in}{2.746529in}}%
\pgfpathlineto{\pgfqpoint{0.853459in}{2.746482in}}%
\pgfpathlineto{\pgfqpoint{0.853467in}{2.746436in}}%
\pgfpathlineto{\pgfqpoint{0.853474in}{2.746389in}}%
\pgfpathlineto{\pgfqpoint{0.853482in}{2.746343in}}%
\pgfpathlineto{\pgfqpoint{0.853490in}{2.746296in}}%
\pgfpathlineto{\pgfqpoint{0.853498in}{2.746249in}}%
\pgfpathlineto{\pgfqpoint{0.853506in}{2.746203in}}%
\pgfpathlineto{\pgfqpoint{0.853514in}{2.746156in}}%
\pgfpathlineto{\pgfqpoint{0.853521in}{2.746110in}}%
\pgfpathlineto{\pgfqpoint{0.853529in}{2.746063in}}%
\pgfpathlineto{\pgfqpoint{0.853537in}{2.746016in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{2.745970in}}%
\pgfpathlineto{\pgfqpoint{0.853553in}{2.745923in}}%
\pgfpathlineto{\pgfqpoint{0.853560in}{2.745877in}}%
\pgfpathlineto{\pgfqpoint{0.853568in}{2.745830in}}%
\pgfpathlineto{\pgfqpoint{0.853576in}{2.745784in}}%
\pgfpathlineto{\pgfqpoint{0.853584in}{2.745737in}}%
\pgfpathlineto{\pgfqpoint{0.853592in}{2.745690in}}%
\pgfpathlineto{\pgfqpoint{0.853600in}{2.745644in}}%
\pgfpathlineto{\pgfqpoint{0.853607in}{2.745597in}}%
\pgfpathlineto{\pgfqpoint{0.853615in}{2.745551in}}%
\pgfpathlineto{\pgfqpoint{0.853623in}{2.745504in}}%
\pgfpathlineto{\pgfqpoint{0.853631in}{2.745458in}}%
\pgfpathlineto{\pgfqpoint{0.853639in}{2.745411in}}%
\pgfpathlineto{\pgfqpoint{0.853646in}{2.745365in}}%
\pgfpathlineto{\pgfqpoint{0.853654in}{2.745318in}}%
\pgfpathlineto{\pgfqpoint{0.853662in}{2.745271in}}%
\pgfpathlineto{\pgfqpoint{0.853670in}{2.745225in}}%
\pgfpathlineto{\pgfqpoint{0.853678in}{2.745178in}}%
\pgfpathlineto{\pgfqpoint{0.853686in}{2.745132in}}%
\pgfpathlineto{\pgfqpoint{0.853693in}{2.745085in}}%
\pgfpathlineto{\pgfqpoint{0.853701in}{2.745039in}}%
\pgfpathlineto{\pgfqpoint{0.853709in}{2.744992in}}%
\pgfpathlineto{\pgfqpoint{0.853717in}{2.744946in}}%
\pgfpathlineto{\pgfqpoint{0.853725in}{2.744899in}}%
\pgfpathlineto{\pgfqpoint{0.853732in}{2.744853in}}%
\pgfpathlineto{\pgfqpoint{0.853740in}{2.744806in}}%
\pgfpathlineto{\pgfqpoint{0.853748in}{2.744759in}}%
\pgfpathlineto{\pgfqpoint{0.853756in}{2.744713in}}%
\pgfpathlineto{\pgfqpoint{0.853764in}{2.744666in}}%
\pgfpathlineto{\pgfqpoint{0.853771in}{2.744620in}}%
\pgfpathlineto{\pgfqpoint{0.853779in}{2.744573in}}%
\pgfpathlineto{\pgfqpoint{0.853787in}{2.744527in}}%
\pgfpathlineto{\pgfqpoint{0.853795in}{2.744480in}}%
\pgfpathlineto{\pgfqpoint{0.853803in}{2.744434in}}%
\pgfpathlineto{\pgfqpoint{0.853810in}{2.744387in}}%
\pgfpathlineto{\pgfqpoint{0.853818in}{2.744341in}}%
\pgfpathlineto{\pgfqpoint{0.853826in}{2.744294in}}%
\pgfpathlineto{\pgfqpoint{0.853834in}{2.744248in}}%
\pgfpathlineto{\pgfqpoint{0.853842in}{2.744201in}}%
\pgfpathlineto{\pgfqpoint{0.853849in}{2.744155in}}%
\pgfpathlineto{\pgfqpoint{0.853857in}{2.744108in}}%
\pgfpathlineto{\pgfqpoint{0.853865in}{2.744062in}}%
\pgfpathlineto{\pgfqpoint{0.853873in}{2.744015in}}%
\pgfpathlineto{\pgfqpoint{0.853881in}{2.743969in}}%
\pgfpathlineto{\pgfqpoint{0.853888in}{2.743922in}}%
\pgfpathlineto{\pgfqpoint{0.853896in}{2.743876in}}%
\pgfpathlineto{\pgfqpoint{0.853904in}{2.743829in}}%
\pgfpathlineto{\pgfqpoint{0.853912in}{2.743783in}}%
\pgfpathlineto{\pgfqpoint{0.853920in}{2.743736in}}%
\pgfpathlineto{\pgfqpoint{0.853927in}{2.743690in}}%
\pgfpathlineto{\pgfqpoint{0.853935in}{2.743643in}}%
\pgfpathlineto{\pgfqpoint{0.853943in}{2.743597in}}%
\pgfpathlineto{\pgfqpoint{0.853951in}{2.743550in}}%
\pgfpathlineto{\pgfqpoint{0.853959in}{2.743504in}}%
\pgfpathlineto{\pgfqpoint{0.853966in}{2.743457in}}%
\pgfpathlineto{\pgfqpoint{0.853974in}{2.743411in}}%
\pgfpathlineto{\pgfqpoint{0.853982in}{2.743364in}}%
\pgfpathlineto{\pgfqpoint{0.853990in}{2.743318in}}%
\pgfpathlineto{\pgfqpoint{0.853998in}{2.743271in}}%
\pgfpathlineto{\pgfqpoint{0.854005in}{2.743225in}}%
\pgfpathlineto{\pgfqpoint{0.854013in}{2.743179in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{2.743132in}}%
\pgfpathlineto{\pgfqpoint{0.854029in}{2.743086in}}%
\pgfpathlineto{\pgfqpoint{0.854037in}{2.743039in}}%
\pgfpathlineto{\pgfqpoint{0.854044in}{2.742993in}}%
\pgfpathlineto{\pgfqpoint{0.854052in}{2.742946in}}%
\pgfpathlineto{\pgfqpoint{0.854060in}{2.742900in}}%
\pgfpathlineto{\pgfqpoint{0.854068in}{2.742853in}}%
\pgfpathlineto{\pgfqpoint{0.854075in}{2.742807in}}%
\pgfpathlineto{\pgfqpoint{0.854083in}{2.742760in}}%
\pgfpathlineto{\pgfqpoint{0.854091in}{2.742714in}}%
\pgfpathlineto{\pgfqpoint{0.854099in}{2.742668in}}%
\pgfpathlineto{\pgfqpoint{0.854107in}{2.742621in}}%
\pgfpathlineto{\pgfqpoint{0.854114in}{2.742575in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.742528in}}%
\pgfpathlineto{\pgfqpoint{0.854130in}{2.742482in}}%
\pgfpathlineto{\pgfqpoint{0.854138in}{2.742435in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{2.742389in}}%
\pgfpathlineto{\pgfqpoint{0.854153in}{2.742343in}}%
\pgfpathlineto{\pgfqpoint{0.854161in}{2.742296in}}%
\pgfpathlineto{\pgfqpoint{0.854169in}{2.742250in}}%
\pgfpathlineto{\pgfqpoint{0.854177in}{2.742203in}}%
\pgfpathlineto{\pgfqpoint{0.854184in}{2.742157in}}%
\pgfpathlineto{\pgfqpoint{0.854192in}{2.742110in}}%
\pgfpathlineto{\pgfqpoint{0.854200in}{2.742064in}}%
\pgfpathlineto{\pgfqpoint{0.854208in}{2.742018in}}%
\pgfpathlineto{\pgfqpoint{0.854216in}{2.741971in}}%
\pgfpathlineto{\pgfqpoint{0.854223in}{2.741925in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{2.741878in}}%
\pgfpathlineto{\pgfqpoint{0.854239in}{2.741832in}}%
\pgfpathlineto{\pgfqpoint{0.854247in}{2.741786in}}%
\pgfpathlineto{\pgfqpoint{0.854254in}{2.741739in}}%
\pgfpathlineto{\pgfqpoint{0.854262in}{2.741693in}}%
\pgfpathlineto{\pgfqpoint{0.854270in}{2.741646in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{2.741600in}}%
\pgfpathlineto{\pgfqpoint{0.854285in}{2.741554in}}%
\pgfpathlineto{\pgfqpoint{0.854293in}{2.741507in}}%
\pgfpathlineto{\pgfqpoint{0.854301in}{2.741461in}}%
\pgfpathlineto{\pgfqpoint{0.854309in}{2.741414in}}%
\pgfpathlineto{\pgfqpoint{0.854317in}{2.741368in}}%
\pgfpathlineto{\pgfqpoint{0.854324in}{2.741322in}}%
\pgfpathlineto{\pgfqpoint{0.854332in}{2.741275in}}%
\pgfpathlineto{\pgfqpoint{0.854340in}{2.741229in}}%
\pgfpathlineto{\pgfqpoint{0.854348in}{2.741183in}}%
\pgfpathlineto{\pgfqpoint{0.854355in}{2.741136in}}%
\pgfpathlineto{\pgfqpoint{0.854363in}{2.741090in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{2.741043in}}%
\pgfpathlineto{\pgfqpoint{0.854379in}{2.740997in}}%
\pgfpathlineto{\pgfqpoint{0.854386in}{2.740951in}}%
\pgfpathlineto{\pgfqpoint{0.854394in}{2.740904in}}%
\pgfpathlineto{\pgfqpoint{0.854402in}{2.740858in}}%
\pgfpathlineto{\pgfqpoint{0.854410in}{2.740812in}}%
\pgfpathlineto{\pgfqpoint{0.854417in}{2.740765in}}%
\pgfpathlineto{\pgfqpoint{0.854425in}{2.740719in}}%
\pgfpathlineto{\pgfqpoint{0.854433in}{2.740673in}}%
\pgfpathlineto{\pgfqpoint{0.854441in}{2.740626in}}%
\pgfpathlineto{\pgfqpoint{0.854448in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{0.854456in}{2.740533in}}%
\pgfpathlineto{\pgfqpoint{0.854464in}{2.740487in}}%
\pgfpathlineto{\pgfqpoint{0.854472in}{2.740441in}}%
\pgfpathlineto{\pgfqpoint{0.854479in}{2.740394in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{2.740348in}}%
\pgfpathlineto{\pgfqpoint{0.854495in}{2.740302in}}%
\pgfpathlineto{\pgfqpoint{0.854503in}{2.740255in}}%
\pgfpathlineto{\pgfqpoint{0.854510in}{2.740209in}}%
\pgfpathlineto{\pgfqpoint{0.854518in}{2.740163in}}%
\pgfpathlineto{\pgfqpoint{0.854526in}{2.740116in}}%
\pgfpathlineto{\pgfqpoint{0.854534in}{2.740070in}}%
\pgfpathlineto{\pgfqpoint{0.854541in}{2.740024in}}%
\pgfpathlineto{\pgfqpoint{0.854549in}{2.739977in}}%
\pgfpathlineto{\pgfqpoint{0.854557in}{2.739931in}}%
\pgfpathlineto{\pgfqpoint{0.854565in}{2.739885in}}%
\pgfpathlineto{\pgfqpoint{0.854572in}{2.739839in}}%
\pgfpathlineto{\pgfqpoint{0.854580in}{2.739792in}}%
\pgfpathlineto{\pgfqpoint{0.854588in}{2.739746in}}%
\pgfpathlineto{\pgfqpoint{0.854596in}{2.739700in}}%
\pgfpathlineto{\pgfqpoint{0.854603in}{2.739653in}}%
\pgfpathlineto{\pgfqpoint{0.854611in}{2.739607in}}%
\pgfpathlineto{\pgfqpoint{0.854619in}{2.739561in}}%
\pgfpathlineto{\pgfqpoint{0.854627in}{2.739514in}}%
\pgfpathlineto{\pgfqpoint{0.854634in}{2.739468in}}%
\pgfpathlineto{\pgfqpoint{0.854642in}{2.739422in}}%
\pgfpathlineto{\pgfqpoint{0.854650in}{2.739375in}}%
\pgfpathlineto{\pgfqpoint{0.854658in}{2.739329in}}%
\pgfpathlineto{\pgfqpoint{0.854665in}{2.739283in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{2.739237in}}%
\pgfpathlineto{\pgfqpoint{0.854681in}{2.739190in}}%
\pgfpathlineto{\pgfqpoint{0.854688in}{2.739144in}}%
\pgfpathlineto{\pgfqpoint{0.854696in}{2.739098in}}%
\pgfpathlineto{\pgfqpoint{0.854704in}{2.739051in}}%
\pgfpathlineto{\pgfqpoint{0.854712in}{2.739005in}}%
\pgfpathlineto{\pgfqpoint{0.854719in}{2.738959in}}%
\pgfpathlineto{\pgfqpoint{0.854727in}{2.738913in}}%
\pgfpathlineto{\pgfqpoint{0.854735in}{2.738866in}}%
\pgfpathlineto{\pgfqpoint{0.854742in}{2.738820in}}%
\pgfpathlineto{\pgfqpoint{0.854750in}{2.738774in}}%
\pgfpathlineto{\pgfqpoint{0.854758in}{2.738728in}}%
\pgfpathlineto{\pgfqpoint{0.854766in}{2.738681in}}%
\pgfpathlineto{\pgfqpoint{0.854773in}{2.738635in}}%
\pgfpathlineto{\pgfqpoint{0.854781in}{2.738589in}}%
\pgfpathlineto{\pgfqpoint{0.854789in}{2.738542in}}%
\pgfpathlineto{\pgfqpoint{0.854797in}{2.738496in}}%
\pgfpathlineto{\pgfqpoint{0.854804in}{2.738450in}}%
\pgfpathlineto{\pgfqpoint{0.854812in}{2.738404in}}%
\pgfpathlineto{\pgfqpoint{0.854820in}{2.738357in}}%
\pgfpathlineto{\pgfqpoint{0.854827in}{2.738311in}}%
\pgfpathlineto{\pgfqpoint{0.854835in}{2.738265in}}%
\pgfpathlineto{\pgfqpoint{0.854843in}{2.738219in}}%
\pgfpathlineto{\pgfqpoint{0.854851in}{2.738172in}}%
\pgfpathlineto{\pgfqpoint{0.854858in}{2.738126in}}%
\pgfpathlineto{\pgfqpoint{0.854866in}{2.738080in}}%
\pgfpathlineto{\pgfqpoint{0.854874in}{2.738034in}}%
\pgfpathlineto{\pgfqpoint{0.854881in}{2.737988in}}%
\pgfpathlineto{\pgfqpoint{0.854889in}{2.737941in}}%
\pgfpathlineto{\pgfqpoint{0.854897in}{2.737895in}}%
\pgfpathlineto{\pgfqpoint{0.854904in}{2.737849in}}%
\pgfpathlineto{\pgfqpoint{0.854912in}{2.737803in}}%
\pgfpathlineto{\pgfqpoint{0.854920in}{2.737756in}}%
\pgfpathlineto{\pgfqpoint{0.854928in}{2.737710in}}%
\pgfpathlineto{\pgfqpoint{0.854935in}{2.737664in}}%
\pgfpathlineto{\pgfqpoint{0.854943in}{2.737618in}}%
\pgfpathlineto{\pgfqpoint{0.854951in}{2.737572in}}%
\pgfpathlineto{\pgfqpoint{0.854958in}{2.737525in}}%
\pgfpathlineto{\pgfqpoint{0.854966in}{2.737479in}}%
\pgfpathlineto{\pgfqpoint{0.854974in}{2.737433in}}%
\pgfpathlineto{\pgfqpoint{0.854981in}{2.737387in}}%
\pgfpathlineto{\pgfqpoint{0.854989in}{2.737340in}}%
\pgfpathlineto{\pgfqpoint{0.854997in}{2.737294in}}%
\pgfpathlineto{\pgfqpoint{0.855004in}{2.737248in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{2.737202in}}%
\pgfpathlineto{\pgfqpoint{0.855020in}{2.737156in}}%
\pgfpathlineto{\pgfqpoint{0.855028in}{2.737109in}}%
\pgfpathlineto{\pgfqpoint{0.855035in}{2.737063in}}%
\pgfpathlineto{\pgfqpoint{0.855043in}{2.737017in}}%
\pgfpathlineto{\pgfqpoint{0.855051in}{2.736971in}}%
\pgfpathlineto{\pgfqpoint{0.855058in}{2.736925in}}%
\pgfpathlineto{\pgfqpoint{0.855066in}{2.736879in}}%
\pgfpathlineto{\pgfqpoint{0.855074in}{2.736832in}}%
\pgfpathlineto{\pgfqpoint{0.855081in}{2.736786in}}%
\pgfpathlineto{\pgfqpoint{0.855089in}{2.736740in}}%
\pgfpathlineto{\pgfqpoint{0.855097in}{2.736694in}}%
\pgfpathlineto{\pgfqpoint{0.855104in}{2.736648in}}%
\pgfpathlineto{\pgfqpoint{0.855112in}{2.736602in}}%
\pgfpathlineto{\pgfqpoint{0.855120in}{2.736555in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{2.736509in}}%
\pgfpathlineto{\pgfqpoint{0.855135in}{2.736463in}}%
\pgfpathlineto{\pgfqpoint{0.855143in}{2.736417in}}%
\pgfpathlineto{\pgfqpoint{0.855150in}{2.736371in}}%
\pgfpathlineto{\pgfqpoint{0.855158in}{2.736325in}}%
\pgfpathlineto{\pgfqpoint{0.855166in}{2.736278in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{2.736232in}}%
\pgfpathlineto{\pgfqpoint{0.855181in}{2.736186in}}%
\pgfpathlineto{\pgfqpoint{0.855189in}{2.736140in}}%
\pgfpathlineto{\pgfqpoint{0.855196in}{2.736094in}}%
\pgfpathlineto{\pgfqpoint{0.855204in}{2.736048in}}%
\pgfpathlineto{\pgfqpoint{0.855212in}{2.736001in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{2.735955in}}%
\pgfpathlineto{\pgfqpoint{0.855227in}{2.735909in}}%
\pgfpathlineto{\pgfqpoint{0.855235in}{2.735863in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{2.735817in}}%
\pgfpathlineto{\pgfqpoint{0.855250in}{2.735771in}}%
\pgfpathlineto{\pgfqpoint{0.855258in}{2.735725in}}%
\pgfpathlineto{\pgfqpoint{0.855265in}{2.735679in}}%
\pgfpathlineto{\pgfqpoint{0.855273in}{2.735632in}}%
\pgfpathlineto{\pgfqpoint{0.855281in}{2.735586in}}%
\pgfpathlineto{\pgfqpoint{0.855288in}{2.735540in}}%
\pgfpathlineto{\pgfqpoint{0.855296in}{2.735494in}}%
\pgfpathlineto{\pgfqpoint{0.855304in}{2.735448in}}%
\pgfpathlineto{\pgfqpoint{0.855311in}{2.735402in}}%
\pgfpathlineto{\pgfqpoint{0.855319in}{2.735356in}}%
\pgfpathlineto{\pgfqpoint{0.855326in}{2.735310in}}%
\pgfpathlineto{\pgfqpoint{0.855334in}{2.735264in}}%
\pgfpathlineto{\pgfqpoint{0.855342in}{2.735217in}}%
\pgfpathlineto{\pgfqpoint{0.855349in}{2.735171in}}%
\pgfpathlineto{\pgfqpoint{0.855357in}{2.735125in}}%
\pgfpathlineto{\pgfqpoint{0.855365in}{2.735079in}}%
\pgfpathlineto{\pgfqpoint{0.855372in}{2.735033in}}%
\pgfpathlineto{\pgfqpoint{0.855380in}{2.734987in}}%
\pgfpathlineto{\pgfqpoint{0.855388in}{2.734941in}}%
\pgfpathlineto{\pgfqpoint{0.855395in}{2.734895in}}%
\pgfpathlineto{\pgfqpoint{0.855403in}{2.734849in}}%
\pgfpathlineto{\pgfqpoint{0.855410in}{2.734803in}}%
\pgfpathlineto{\pgfqpoint{0.855418in}{2.734756in}}%
\pgfpathlineto{\pgfqpoint{0.855426in}{2.734710in}}%
\pgfpathlineto{\pgfqpoint{0.855433in}{2.734664in}}%
\pgfpathlineto{\pgfqpoint{0.855441in}{2.734618in}}%
\pgfpathlineto{\pgfqpoint{0.855449in}{2.734572in}}%
\pgfpathlineto{\pgfqpoint{0.855456in}{2.734526in}}%
\pgfpathlineto{\pgfqpoint{0.855464in}{2.734480in}}%
\pgfpathlineto{\pgfqpoint{0.855471in}{2.734434in}}%
\pgfpathlineto{\pgfqpoint{0.855479in}{2.734388in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{2.734342in}}%
\pgfpathlineto{\pgfqpoint{0.855494in}{2.734296in}}%
\pgfpathlineto{\pgfqpoint{0.855502in}{2.734250in}}%
\pgfpathlineto{\pgfqpoint{0.855510in}{2.734204in}}%
\pgfpathlineto{\pgfqpoint{0.855517in}{2.734158in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{2.734111in}}%
\pgfpathlineto{\pgfqpoint{0.855532in}{2.734065in}}%
\pgfpathlineto{\pgfqpoint{0.855540in}{2.734019in}}%
\pgfpathlineto{\pgfqpoint{0.855548in}{2.733973in}}%
\pgfpathlineto{\pgfqpoint{0.855555in}{2.733927in}}%
\pgfpathlineto{\pgfqpoint{0.855563in}{2.733881in}}%
\pgfpathlineto{\pgfqpoint{0.855570in}{2.733835in}}%
\pgfpathlineto{\pgfqpoint{0.855578in}{2.733789in}}%
\pgfpathlineto{\pgfqpoint{0.855586in}{2.733743in}}%
\pgfpathlineto{\pgfqpoint{0.855593in}{2.733697in}}%
\pgfpathlineto{\pgfqpoint{0.855601in}{2.733651in}}%
\pgfpathlineto{\pgfqpoint{0.855608in}{2.733605in}}%
\pgfpathlineto{\pgfqpoint{0.855616in}{2.733559in}}%
\pgfpathlineto{\pgfqpoint{0.855624in}{2.733513in}}%
\pgfpathlineto{\pgfqpoint{0.855631in}{2.733467in}}%
\pgfpathlineto{\pgfqpoint{0.855639in}{2.733421in}}%
\pgfpathlineto{\pgfqpoint{0.855646in}{2.733375in}}%
\pgfpathlineto{\pgfqpoint{0.855654in}{2.733329in}}%
\pgfpathlineto{\pgfqpoint{0.855662in}{2.733283in}}%
\pgfpathlineto{\pgfqpoint{0.855669in}{2.733237in}}%
\pgfpathlineto{\pgfqpoint{0.855677in}{2.733191in}}%
\pgfpathlineto{\pgfqpoint{0.855684in}{2.733145in}}%
\pgfpathlineto{\pgfqpoint{0.855692in}{2.733099in}}%
\pgfpathlineto{\pgfqpoint{0.855699in}{2.733053in}}%
\pgfpathlineto{\pgfqpoint{0.855707in}{2.733007in}}%
\pgfpathlineto{\pgfqpoint{0.855715in}{2.732961in}}%
\pgfpathlineto{\pgfqpoint{0.855722in}{2.732915in}}%
\pgfpathlineto{\pgfqpoint{0.855730in}{2.732869in}}%
\pgfpathlineto{\pgfqpoint{0.855737in}{2.732823in}}%
\pgfpathlineto{\pgfqpoint{0.855745in}{2.732777in}}%
\pgfpathlineto{\pgfqpoint{0.855753in}{2.732731in}}%
\pgfpathlineto{\pgfqpoint{0.855760in}{2.732685in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{2.732639in}}%
\pgfpathlineto{\pgfqpoint{0.855775in}{2.732593in}}%
\pgfpathlineto{\pgfqpoint{0.855783in}{2.732547in}}%
\pgfpathlineto{\pgfqpoint{0.855790in}{2.732501in}}%
\pgfpathlineto{\pgfqpoint{0.855798in}{2.732455in}}%
\pgfpathlineto{\pgfqpoint{0.855805in}{2.732409in}}%
\pgfpathlineto{\pgfqpoint{0.855813in}{2.732363in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{2.732317in}}%
\pgfpathlineto{\pgfqpoint{0.855828in}{2.732271in}}%
\pgfpathlineto{\pgfqpoint{0.855836in}{2.732225in}}%
\pgfpathlineto{\pgfqpoint{0.855843in}{2.732179in}}%
\pgfpathlineto{\pgfqpoint{0.855851in}{2.732133in}}%
\pgfpathlineto{\pgfqpoint{0.855858in}{2.732087in}}%
\pgfpathlineto{\pgfqpoint{0.855866in}{2.732041in}}%
\pgfpathlineto{\pgfqpoint{0.855873in}{2.731995in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{2.731949in}}%
\pgfpathlineto{\pgfqpoint{0.855889in}{2.731903in}}%
\pgfpathlineto{\pgfqpoint{0.855896in}{2.731858in}}%
\pgfpathlineto{\pgfqpoint{0.855904in}{2.731812in}}%
\pgfpathlineto{\pgfqpoint{0.855911in}{2.731766in}}%
\pgfpathlineto{\pgfqpoint{0.855919in}{2.731720in}}%
\pgfpathlineto{\pgfqpoint{0.855926in}{2.731674in}}%
\pgfpathlineto{\pgfqpoint{0.855934in}{2.731628in}}%
\pgfpathlineto{\pgfqpoint{0.855941in}{2.731582in}}%
\pgfpathlineto{\pgfqpoint{0.855949in}{2.731536in}}%
\pgfpathlineto{\pgfqpoint{0.855956in}{2.731490in}}%
\pgfpathlineto{\pgfqpoint{0.855964in}{2.731444in}}%
\pgfpathlineto{\pgfqpoint{0.855972in}{2.731398in}}%
\pgfpathlineto{\pgfqpoint{0.855979in}{2.731352in}}%
\pgfpathlineto{\pgfqpoint{0.855987in}{2.731306in}}%
\pgfpathlineto{\pgfqpoint{0.855994in}{2.731260in}}%
\pgfpathlineto{\pgfqpoint{0.856002in}{2.731214in}}%
\pgfpathlineto{\pgfqpoint{0.856009in}{2.731169in}}%
\pgfpathlineto{\pgfqpoint{0.856017in}{2.731123in}}%
\pgfpathlineto{\pgfqpoint{0.856024in}{2.731077in}}%
\pgfpathlineto{\pgfqpoint{0.856032in}{2.731031in}}%
\pgfpathlineto{\pgfqpoint{0.856039in}{2.730985in}}%
\pgfpathlineto{\pgfqpoint{0.856047in}{2.730939in}}%
\pgfpathlineto{\pgfqpoint{0.856054in}{2.730893in}}%
\pgfpathlineto{\pgfqpoint{0.856062in}{2.730847in}}%
\pgfpathlineto{\pgfqpoint{0.856069in}{2.730801in}}%
\pgfpathlineto{\pgfqpoint{0.856077in}{2.730755in}}%
\pgfpathlineto{\pgfqpoint{0.856084in}{2.730710in}}%
\pgfpathlineto{\pgfqpoint{0.856092in}{2.730664in}}%
\pgfpathlineto{\pgfqpoint{0.856099in}{2.730618in}}%
\pgfpathlineto{\pgfqpoint{0.856107in}{2.730572in}}%
\pgfpathlineto{\pgfqpoint{0.856114in}{2.730526in}}%
\pgfpathlineto{\pgfqpoint{0.856122in}{2.730480in}}%
\pgfpathlineto{\pgfqpoint{0.856129in}{2.730434in}}%
\pgfpathlineto{\pgfqpoint{0.856137in}{2.730388in}}%
\pgfpathlineto{\pgfqpoint{0.856144in}{2.730343in}}%
\pgfpathlineto{\pgfqpoint{0.856152in}{2.730297in}}%
\pgfpathlineto{\pgfqpoint{0.856159in}{2.730251in}}%
\pgfpathlineto{\pgfqpoint{0.856167in}{2.730205in}}%
\pgfpathlineto{\pgfqpoint{0.856174in}{2.730159in}}%
\pgfpathlineto{\pgfqpoint{0.856182in}{2.730113in}}%
\pgfpathlineto{\pgfqpoint{0.856189in}{2.730067in}}%
\pgfpathlineto{\pgfqpoint{0.856197in}{2.730021in}}%
\pgfpathlineto{\pgfqpoint{0.856204in}{2.729976in}}%
\pgfpathlineto{\pgfqpoint{0.856212in}{2.729930in}}%
\pgfpathlineto{\pgfqpoint{0.856219in}{2.729884in}}%
\pgfpathlineto{\pgfqpoint{0.856227in}{2.729838in}}%
\pgfpathlineto{\pgfqpoint{0.856234in}{2.729792in}}%
\pgfpathlineto{\pgfqpoint{0.856242in}{2.729746in}}%
\pgfpathlineto{\pgfqpoint{0.856249in}{2.729701in}}%
\pgfpathlineto{\pgfqpoint{0.856257in}{2.729655in}}%
\pgfpathlineto{\pgfqpoint{0.856264in}{2.729609in}}%
\pgfpathlineto{\pgfqpoint{0.856272in}{2.729563in}}%
\pgfpathlineto{\pgfqpoint{0.856279in}{2.729517in}}%
\pgfpathlineto{\pgfqpoint{0.856286in}{2.729471in}}%
\pgfpathlineto{\pgfqpoint{0.856294in}{2.729426in}}%
\pgfpathlineto{\pgfqpoint{0.856301in}{2.729380in}}%
\pgfpathlineto{\pgfqpoint{0.856309in}{2.729334in}}%
\pgfpathlineto{\pgfqpoint{0.856316in}{2.729288in}}%
\pgfpathlineto{\pgfqpoint{0.856324in}{2.729242in}}%
\pgfpathlineto{\pgfqpoint{0.856331in}{2.729196in}}%
\pgfpathlineto{\pgfqpoint{0.856339in}{2.729151in}}%
\pgfpathlineto{\pgfqpoint{0.856346in}{2.729105in}}%
\pgfpathlineto{\pgfqpoint{0.856354in}{2.729059in}}%
\pgfpathlineto{\pgfqpoint{0.856361in}{2.729013in}}%
\pgfpathlineto{\pgfqpoint{0.856368in}{2.728967in}}%
\pgfpathlineto{\pgfqpoint{0.856376in}{2.728922in}}%
\pgfpathlineto{\pgfqpoint{0.856383in}{2.728876in}}%
\pgfpathlineto{\pgfqpoint{0.856391in}{2.728830in}}%
\pgfpathlineto{\pgfqpoint{0.856398in}{2.728784in}}%
\pgfpathlineto{\pgfqpoint{0.856406in}{2.728738in}}%
\pgfpathlineto{\pgfqpoint{0.856413in}{2.728693in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{2.728647in}}%
\pgfpathlineto{\pgfqpoint{0.856428in}{2.728601in}}%
\pgfpathlineto{\pgfqpoint{0.856435in}{2.728555in}}%
\pgfpathlineto{\pgfqpoint{0.856443in}{2.728509in}}%
\pgfpathlineto{\pgfqpoint{0.856450in}{2.728464in}}%
\pgfpathlineto{\pgfqpoint{0.856458in}{2.728418in}}%
\pgfpathlineto{\pgfqpoint{0.856465in}{2.728372in}}%
\pgfpathlineto{\pgfqpoint{0.856473in}{2.728326in}}%
\pgfpathlineto{\pgfqpoint{0.856480in}{2.728281in}}%
\pgfpathlineto{\pgfqpoint{0.856487in}{2.728235in}}%
\pgfpathlineto{\pgfqpoint{0.856495in}{2.728189in}}%
\pgfpathlineto{\pgfqpoint{0.856502in}{2.728143in}}%
\pgfpathlineto{\pgfqpoint{0.856510in}{2.728097in}}%
\pgfpathlineto{\pgfqpoint{0.856517in}{2.728052in}}%
\pgfpathlineto{\pgfqpoint{0.856524in}{2.728006in}}%
\pgfpathlineto{\pgfqpoint{0.856532in}{2.727960in}}%
\pgfpathlineto{\pgfqpoint{0.856539in}{2.727914in}}%
\pgfpathlineto{\pgfqpoint{0.856547in}{2.727869in}}%
\pgfpathlineto{\pgfqpoint{0.856554in}{2.727823in}}%
\pgfpathlineto{\pgfqpoint{0.856562in}{2.727777in}}%
\pgfpathlineto{\pgfqpoint{0.856569in}{2.727731in}}%
\pgfpathlineto{\pgfqpoint{0.856576in}{2.727686in}}%
\pgfpathlineto{\pgfqpoint{0.856584in}{2.727640in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{2.727594in}}%
\pgfpathlineto{\pgfqpoint{0.856599in}{2.727548in}}%
\pgfpathlineto{\pgfqpoint{0.856606in}{2.727503in}}%
\pgfpathlineto{\pgfqpoint{0.856613in}{2.727457in}}%
\pgfpathlineto{\pgfqpoint{0.856621in}{2.727411in}}%
\pgfpathlineto{\pgfqpoint{0.856628in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{0.856635in}{2.727320in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{2.727274in}}%
\pgfpathlineto{\pgfqpoint{0.856650in}{2.727228in}}%
\pgfpathlineto{\pgfqpoint{0.856658in}{2.727183in}}%
\pgfpathlineto{\pgfqpoint{0.856665in}{2.727137in}}%
\pgfpathlineto{\pgfqpoint{0.856672in}{2.727091in}}%
\pgfpathlineto{\pgfqpoint{0.856680in}{2.727046in}}%
\pgfpathlineto{\pgfqpoint{0.856687in}{2.727000in}}%
\pgfpathlineto{\pgfqpoint{0.856694in}{2.726954in}}%
\pgfpathlineto{\pgfqpoint{0.856702in}{2.726908in}}%
\pgfpathlineto{\pgfqpoint{0.856709in}{2.726863in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{2.726817in}}%
\pgfpathlineto{\pgfqpoint{0.856724in}{2.726771in}}%
\pgfpathlineto{\pgfqpoint{0.856731in}{2.726726in}}%
\pgfpathlineto{\pgfqpoint{0.856739in}{2.726680in}}%
\pgfpathlineto{\pgfqpoint{0.856746in}{2.726634in}}%
\pgfpathlineto{\pgfqpoint{0.856753in}{2.726589in}}%
\pgfpathlineto{\pgfqpoint{0.856761in}{2.726543in}}%
\pgfpathlineto{\pgfqpoint{0.856768in}{2.726497in}}%
\pgfpathlineto{\pgfqpoint{0.856775in}{2.726451in}}%
\pgfpathlineto{\pgfqpoint{0.856783in}{2.726406in}}%
\pgfpathlineto{\pgfqpoint{0.856790in}{2.726360in}}%
\pgfpathlineto{\pgfqpoint{0.856798in}{2.726314in}}%
\pgfpathlineto{\pgfqpoint{0.856805in}{2.726269in}}%
\pgfpathlineto{\pgfqpoint{0.856812in}{2.726223in}}%
\pgfpathlineto{\pgfqpoint{0.856820in}{2.726177in}}%
\pgfpathlineto{\pgfqpoint{0.856827in}{2.726132in}}%
\pgfpathlineto{\pgfqpoint{0.856834in}{2.726086in}}%
\pgfpathlineto{\pgfqpoint{0.856842in}{2.726040in}}%
\pgfpathlineto{\pgfqpoint{0.856849in}{2.725995in}}%
\pgfpathlineto{\pgfqpoint{0.856856in}{2.725949in}}%
\pgfpathlineto{\pgfqpoint{0.856864in}{2.725903in}}%
\pgfpathlineto{\pgfqpoint{0.856871in}{2.725858in}}%
\pgfpathlineto{\pgfqpoint{0.856878in}{2.725812in}}%
\pgfpathlineto{\pgfqpoint{0.856886in}{2.725767in}}%
\pgfpathlineto{\pgfqpoint{0.856893in}{2.725721in}}%
\pgfpathlineto{\pgfqpoint{0.856900in}{2.725675in}}%
\pgfpathlineto{\pgfqpoint{0.856907in}{2.725630in}}%
\pgfpathlineto{\pgfqpoint{0.856915in}{2.725584in}}%
\pgfpathlineto{\pgfqpoint{0.856922in}{2.725538in}}%
\pgfpathlineto{\pgfqpoint{0.856929in}{2.725493in}}%
\pgfpathlineto{\pgfqpoint{0.856937in}{2.725447in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.725401in}}%
\pgfpathlineto{\pgfqpoint{0.856951in}{2.725356in}}%
\pgfpathlineto{\pgfqpoint{0.856959in}{2.725310in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{2.725265in}}%
\pgfpathlineto{\pgfqpoint{0.856973in}{2.725219in}}%
\pgfpathlineto{\pgfqpoint{0.856981in}{2.725173in}}%
\pgfpathlineto{\pgfqpoint{0.856988in}{2.725128in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{2.725082in}}%
\pgfpathlineto{\pgfqpoint{0.857002in}{2.725037in}}%
\pgfpathlineto{\pgfqpoint{0.857010in}{2.724991in}}%
\pgfpathlineto{\pgfqpoint{0.857017in}{2.724945in}}%
\pgfpathlineto{\pgfqpoint{0.857024in}{2.724900in}}%
\pgfpathlineto{\pgfqpoint{0.857032in}{2.724854in}}%
\pgfpathlineto{\pgfqpoint{0.857039in}{2.724808in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.724763in}}%
\pgfpathlineto{\pgfqpoint{0.857053in}{2.724717in}}%
\pgfpathlineto{\pgfqpoint{0.857061in}{2.724672in}}%
\pgfpathlineto{\pgfqpoint{0.857068in}{2.724626in}}%
\pgfpathlineto{\pgfqpoint{0.857075in}{2.724581in}}%
\pgfpathlineto{\pgfqpoint{0.857083in}{2.724535in}}%
\pgfpathlineto{\pgfqpoint{0.857090in}{2.724489in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{2.724444in}}%
\pgfpathlineto{\pgfqpoint{0.857104in}{2.724398in}}%
\pgfpathlineto{\pgfqpoint{0.857112in}{2.724353in}}%
\pgfpathlineto{\pgfqpoint{0.857119in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{0.857126in}{2.724261in}}%
\pgfpathlineto{\pgfqpoint{0.857133in}{2.724216in}}%
\pgfpathlineto{\pgfqpoint{0.857141in}{2.724170in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{2.724125in}}%
\pgfpathlineto{\pgfqpoint{0.857155in}{2.724079in}}%
\pgfpathlineto{\pgfqpoint{0.857162in}{2.724034in}}%
\pgfpathlineto{\pgfqpoint{0.857170in}{2.723988in}}%
\pgfpathlineto{\pgfqpoint{0.857177in}{2.723943in}}%
\pgfpathlineto{\pgfqpoint{0.857184in}{2.723897in}}%
\pgfpathlineto{\pgfqpoint{0.857191in}{2.723851in}}%
\pgfpathlineto{\pgfqpoint{0.857199in}{2.723806in}}%
\pgfpathlineto{\pgfqpoint{0.857206in}{2.723760in}}%
\pgfpathlineto{\pgfqpoint{0.857213in}{2.723715in}}%
\pgfpathlineto{\pgfqpoint{0.857220in}{2.723669in}}%
\pgfpathlineto{\pgfqpoint{0.857228in}{2.723624in}}%
\pgfpathlineto{\pgfqpoint{0.857235in}{2.723578in}}%
\pgfpathlineto{\pgfqpoint{0.857242in}{2.723533in}}%
\pgfpathlineto{\pgfqpoint{0.857249in}{2.723487in}}%
\pgfpathlineto{\pgfqpoint{0.857256in}{2.723442in}}%
\pgfpathlineto{\pgfqpoint{0.857264in}{2.723396in}}%
\pgfpathlineto{\pgfqpoint{0.857271in}{2.723351in}}%
\pgfpathlineto{\pgfqpoint{0.857278in}{2.723305in}}%
\pgfpathlineto{\pgfqpoint{0.857285in}{2.723260in}}%
\pgfpathlineto{\pgfqpoint{0.857293in}{2.723214in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{2.723168in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{2.723123in}}%
\pgfpathlineto{\pgfqpoint{0.857314in}{2.723077in}}%
\pgfpathlineto{\pgfqpoint{0.857321in}{2.723032in}}%
\pgfpathlineto{\pgfqpoint{0.857329in}{2.722986in}}%
\pgfpathlineto{\pgfqpoint{0.857336in}{2.722941in}}%
\pgfpathlineto{\pgfqpoint{0.857343in}{2.722895in}}%
\pgfpathlineto{\pgfqpoint{0.857350in}{2.722850in}}%
\pgfpathlineto{\pgfqpoint{0.857357in}{2.722804in}}%
\pgfpathlineto{\pgfqpoint{0.857365in}{2.722759in}}%
\pgfpathlineto{\pgfqpoint{0.857372in}{2.722713in}}%
\pgfpathlineto{\pgfqpoint{0.857379in}{2.722668in}}%
\pgfpathlineto{\pgfqpoint{0.857386in}{2.722622in}}%
\pgfpathlineto{\pgfqpoint{0.857393in}{2.722577in}}%
\pgfpathlineto{\pgfqpoint{0.857400in}{2.722532in}}%
\pgfpathlineto{\pgfqpoint{0.857408in}{2.722486in}}%
\pgfpathlineto{\pgfqpoint{0.857415in}{2.722441in}}%
\pgfpathlineto{\pgfqpoint{0.857422in}{2.722395in}}%
\pgfpathlineto{\pgfqpoint{0.857429in}{2.722350in}}%
\pgfpathlineto{\pgfqpoint{0.857436in}{2.722304in}}%
\pgfpathlineto{\pgfqpoint{0.857444in}{2.722259in}}%
\pgfpathlineto{\pgfqpoint{0.857451in}{2.722213in}}%
\pgfpathlineto{\pgfqpoint{0.857458in}{2.722168in}}%
\pgfpathlineto{\pgfqpoint{0.857465in}{2.722122in}}%
\pgfpathlineto{\pgfqpoint{0.857472in}{2.722077in}}%
\pgfpathlineto{\pgfqpoint{0.857479in}{2.722031in}}%
\pgfpathlineto{\pgfqpoint{0.857486in}{2.721986in}}%
\pgfpathlineto{\pgfqpoint{0.857494in}{2.721940in}}%
\pgfpathlineto{\pgfqpoint{0.857501in}{2.721895in}}%
\pgfpathlineto{\pgfqpoint{0.857508in}{2.721850in}}%
\pgfpathlineto{\pgfqpoint{0.857515in}{2.721804in}}%
\pgfpathlineto{\pgfqpoint{0.857522in}{2.721759in}}%
\pgfpathlineto{\pgfqpoint{0.857529in}{2.721713in}}%
\pgfpathlineto{\pgfqpoint{0.857537in}{2.721668in}}%
\pgfpathlineto{\pgfqpoint{0.857544in}{2.721622in}}%
\pgfpathlineto{\pgfqpoint{0.857551in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{0.857558in}{2.721531in}}%
\pgfpathlineto{\pgfqpoint{0.857565in}{2.721486in}}%
\pgfpathlineto{\pgfqpoint{0.857572in}{2.721441in}}%
\pgfpathlineto{\pgfqpoint{0.857579in}{2.721395in}}%
\pgfpathlineto{\pgfqpoint{0.857586in}{2.721350in}}%
\pgfpathlineto{\pgfqpoint{0.857594in}{2.721304in}}%
\pgfpathlineto{\pgfqpoint{0.857601in}{2.721259in}}%
\pgfpathlineto{\pgfqpoint{0.857608in}{2.721214in}}%
\pgfpathlineto{\pgfqpoint{0.857615in}{2.721168in}}%
\pgfpathlineto{\pgfqpoint{0.857622in}{2.721123in}}%
\pgfpathlineto{\pgfqpoint{0.857629in}{2.721077in}}%
\pgfpathlineto{\pgfqpoint{0.857636in}{2.721032in}}%
\pgfpathlineto{\pgfqpoint{0.857643in}{2.720987in}}%
\pgfpathlineto{\pgfqpoint{0.857650in}{2.720941in}}%
\pgfpathlineto{\pgfqpoint{0.857658in}{2.720896in}}%
\pgfpathlineto{\pgfqpoint{0.857665in}{2.720850in}}%
\pgfpathlineto{\pgfqpoint{0.857672in}{2.720805in}}%
\pgfpathlineto{\pgfqpoint{0.857679in}{2.720760in}}%
\pgfpathlineto{\pgfqpoint{0.857686in}{2.720714in}}%
\pgfpathlineto{\pgfqpoint{0.857693in}{2.720669in}}%
\pgfpathlineto{\pgfqpoint{0.857700in}{2.720623in}}%
\pgfpathlineto{\pgfqpoint{0.857707in}{2.720578in}}%
\pgfpathlineto{\pgfqpoint{0.857714in}{2.720533in}}%
\pgfpathlineto{\pgfqpoint{0.857721in}{2.720487in}}%
\pgfpathlineto{\pgfqpoint{0.857728in}{2.720442in}}%
\pgfpathlineto{\pgfqpoint{0.857736in}{2.720396in}}%
\pgfpathlineto{\pgfqpoint{0.857743in}{2.720351in}}%
\pgfpathlineto{\pgfqpoint{0.857750in}{2.720306in}}%
\pgfpathlineto{\pgfqpoint{0.857757in}{2.720260in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{2.720215in}}%
\pgfpathlineto{\pgfqpoint{0.857771in}{2.720170in}}%
\pgfpathlineto{\pgfqpoint{0.857778in}{2.720124in}}%
\pgfpathlineto{\pgfqpoint{0.857785in}{2.720079in}}%
\pgfpathlineto{\pgfqpoint{0.857792in}{2.720034in}}%
\pgfpathlineto{\pgfqpoint{0.857799in}{2.719988in}}%
\pgfpathlineto{\pgfqpoint{0.857806in}{2.719943in}}%
\pgfpathlineto{\pgfqpoint{0.857813in}{2.719898in}}%
\pgfpathlineto{\pgfqpoint{0.857820in}{2.719852in}}%
\pgfpathlineto{\pgfqpoint{0.857827in}{2.719807in}}%
\pgfpathlineto{\pgfqpoint{0.857834in}{2.719762in}}%
\pgfpathlineto{\pgfqpoint{0.857841in}{2.719716in}}%
\pgfpathlineto{\pgfqpoint{0.857848in}{2.719671in}}%
\pgfpathlineto{\pgfqpoint{0.857855in}{2.719626in}}%
\pgfpathlineto{\pgfqpoint{0.857862in}{2.719580in}}%
\pgfpathlineto{\pgfqpoint{0.857870in}{2.719535in}}%
\pgfpathlineto{\pgfqpoint{0.857877in}{2.719490in}}%
\pgfpathlineto{\pgfqpoint{0.857884in}{2.719444in}}%
\pgfpathlineto{\pgfqpoint{0.857891in}{2.719399in}}%
\pgfpathlineto{\pgfqpoint{0.857898in}{2.719354in}}%
\pgfpathlineto{\pgfqpoint{0.857905in}{2.719308in}}%
\pgfpathlineto{\pgfqpoint{0.857912in}{2.719263in}}%
\pgfpathlineto{\pgfqpoint{0.857919in}{2.719218in}}%
\pgfpathlineto{\pgfqpoint{0.857926in}{2.719172in}}%
\pgfpathlineto{\pgfqpoint{0.857933in}{2.719127in}}%
\pgfpathlineto{\pgfqpoint{0.857940in}{2.719082in}}%
\pgfpathlineto{\pgfqpoint{0.857947in}{2.719036in}}%
\pgfpathlineto{\pgfqpoint{0.857954in}{2.718991in}}%
\pgfpathlineto{\pgfqpoint{0.857961in}{2.718946in}}%
\pgfpathlineto{\pgfqpoint{0.857968in}{2.718901in}}%
\pgfpathlineto{\pgfqpoint{0.857975in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{0.857982in}{2.718810in}}%
\pgfpathlineto{\pgfqpoint{0.857989in}{2.718765in}}%
\pgfpathlineto{\pgfqpoint{0.857996in}{2.718719in}}%
\pgfpathlineto{\pgfqpoint{0.858003in}{2.718674in}}%
\pgfpathlineto{\pgfqpoint{0.858010in}{2.718629in}}%
\pgfpathlineto{\pgfqpoint{0.858017in}{2.718584in}}%
\pgfpathlineto{\pgfqpoint{0.858024in}{2.718538in}}%
\pgfpathlineto{\pgfqpoint{0.858031in}{2.718493in}}%
\pgfpathlineto{\pgfqpoint{0.858038in}{2.718448in}}%
\pgfpathlineto{\pgfqpoint{0.858045in}{2.718402in}}%
\pgfpathlineto{\pgfqpoint{0.858052in}{2.718357in}}%
\pgfpathlineto{\pgfqpoint{0.858058in}{2.718312in}}%
\pgfpathlineto{\pgfqpoint{0.858065in}{2.718267in}}%
\pgfpathlineto{\pgfqpoint{0.858072in}{2.718221in}}%
\pgfpathlineto{\pgfqpoint{0.858079in}{2.718176in}}%
\pgfpathlineto{\pgfqpoint{0.858086in}{2.718131in}}%
\pgfpathlineto{\pgfqpoint{0.858093in}{2.718086in}}%
\pgfpathlineto{\pgfqpoint{0.858100in}{2.718040in}}%
\pgfpathlineto{\pgfqpoint{0.858107in}{2.717995in}}%
\pgfpathlineto{\pgfqpoint{0.858114in}{2.717950in}}%
\pgfpathlineto{\pgfqpoint{0.858121in}{2.717905in}}%
\pgfpathlineto{\pgfqpoint{0.858128in}{2.717859in}}%
\pgfpathlineto{\pgfqpoint{0.858135in}{2.717814in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{2.717769in}}%
\pgfpathlineto{\pgfqpoint{0.858149in}{2.717724in}}%
\pgfpathlineto{\pgfqpoint{0.858156in}{2.717679in}}%
\pgfpathlineto{\pgfqpoint{0.858163in}{2.717633in}}%
\pgfpathlineto{\pgfqpoint{0.858170in}{2.717588in}}%
\pgfpathlineto{\pgfqpoint{0.858177in}{2.717543in}}%
\pgfpathlineto{\pgfqpoint{0.858183in}{2.717498in}}%
\pgfpathlineto{\pgfqpoint{0.858190in}{2.717452in}}%
\pgfpathlineto{\pgfqpoint{0.858197in}{2.717407in}}%
\pgfpathlineto{\pgfqpoint{0.858204in}{2.717362in}}%
\pgfpathlineto{\pgfqpoint{0.858211in}{2.717317in}}%
\pgfpathlineto{\pgfqpoint{0.858218in}{2.717272in}}%
\pgfpathlineto{\pgfqpoint{0.858225in}{2.717226in}}%
\pgfpathlineto{\pgfqpoint{0.858232in}{2.717181in}}%
\pgfpathlineto{\pgfqpoint{0.858239in}{2.717136in}}%
\pgfpathlineto{\pgfqpoint{0.858246in}{2.717091in}}%
\pgfpathlineto{\pgfqpoint{0.858253in}{2.717046in}}%
\pgfpathlineto{\pgfqpoint{0.858259in}{2.717000in}}%
\pgfpathlineto{\pgfqpoint{0.858266in}{2.716955in}}%
\pgfpathlineto{\pgfqpoint{0.858273in}{2.716910in}}%
\pgfpathlineto{\pgfqpoint{0.858280in}{2.716865in}}%
\pgfpathlineto{\pgfqpoint{0.858287in}{2.716820in}}%
\pgfpathlineto{\pgfqpoint{0.858294in}{2.716774in}}%
\pgfpathlineto{\pgfqpoint{0.858301in}{2.716729in}}%
\pgfpathlineto{\pgfqpoint{0.858308in}{2.716684in}}%
\pgfpathlineto{\pgfqpoint{0.858315in}{2.716639in}}%
\pgfpathlineto{\pgfqpoint{0.858321in}{2.716594in}}%
\pgfpathlineto{\pgfqpoint{0.858328in}{2.716549in}}%
\pgfpathlineto{\pgfqpoint{0.858335in}{2.716503in}}%
\pgfpathlineto{\pgfqpoint{0.858342in}{2.716458in}}%
\pgfpathlineto{\pgfqpoint{0.858349in}{2.716413in}}%
\pgfpathlineto{\pgfqpoint{0.858356in}{2.716368in}}%
\pgfpathlineto{\pgfqpoint{0.858363in}{2.716323in}}%
\pgfpathlineto{\pgfqpoint{0.858369in}{2.716278in}}%
\pgfpathlineto{\pgfqpoint{0.858376in}{2.716233in}}%
\pgfpathlineto{\pgfqpoint{0.858383in}{2.716187in}}%
\pgfpathlineto{\pgfqpoint{0.858390in}{2.716142in}}%
\pgfpathlineto{\pgfqpoint{0.858397in}{2.716097in}}%
\pgfpathlineto{\pgfqpoint{0.858404in}{2.716052in}}%
\pgfpathlineto{\pgfqpoint{0.858411in}{2.716007in}}%
\pgfpathlineto{\pgfqpoint{0.858417in}{2.715962in}}%
\pgfpathlineto{\pgfqpoint{0.858424in}{2.715917in}}%
\pgfpathlineto{\pgfqpoint{0.858431in}{2.715871in}}%
\pgfpathlineto{\pgfqpoint{0.858438in}{2.715826in}}%
\pgfpathlineto{\pgfqpoint{0.858445in}{2.715781in}}%
\pgfpathlineto{\pgfqpoint{0.858451in}{2.715736in}}%
\pgfpathlineto{\pgfqpoint{0.858458in}{2.715691in}}%
\pgfpathlineto{\pgfqpoint{0.858465in}{2.715646in}}%
\pgfpathlineto{\pgfqpoint{0.858472in}{2.715601in}}%
\pgfpathlineto{\pgfqpoint{0.858479in}{2.715556in}}%
\pgfpathlineto{\pgfqpoint{0.858486in}{2.715510in}}%
\pgfpathlineto{\pgfqpoint{0.858492in}{2.715465in}}%
\pgfpathlineto{\pgfqpoint{0.858499in}{2.715420in}}%
\pgfpathlineto{\pgfqpoint{0.858506in}{2.715375in}}%
\pgfpathlineto{\pgfqpoint{0.858513in}{2.715330in}}%
\pgfpathlineto{\pgfqpoint{0.858520in}{2.715285in}}%
\pgfpathlineto{\pgfqpoint{0.858526in}{2.715240in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{2.715195in}}%
\pgfpathlineto{\pgfqpoint{0.858540in}{2.715150in}}%
\pgfpathlineto{\pgfqpoint{0.858547in}{2.715105in}}%
\pgfpathlineto{\pgfqpoint{0.858553in}{2.715059in}}%
\pgfpathlineto{\pgfqpoint{0.858560in}{2.715014in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{2.714969in}}%
\pgfpathlineto{\pgfqpoint{0.858574in}{2.714924in}}%
\pgfpathlineto{\pgfqpoint{0.858581in}{2.714879in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{2.714834in}}%
\pgfpathlineto{\pgfqpoint{0.858594in}{2.714789in}}%
\pgfpathlineto{\pgfqpoint{0.858601in}{2.714744in}}%
\pgfpathlineto{\pgfqpoint{0.858608in}{2.714699in}}%
\pgfpathlineto{\pgfqpoint{0.858614in}{2.714654in}}%
\pgfpathlineto{\pgfqpoint{0.858621in}{2.714609in}}%
\pgfpathlineto{\pgfqpoint{0.858628in}{2.714564in}}%
\pgfpathlineto{\pgfqpoint{0.858635in}{2.714519in}}%
\pgfpathlineto{\pgfqpoint{0.858641in}{2.714473in}}%
\pgfpathlineto{\pgfqpoint{0.858648in}{2.714428in}}%
\pgfpathlineto{\pgfqpoint{0.858655in}{2.714383in}}%
\pgfpathlineto{\pgfqpoint{0.858662in}{2.714338in}}%
\pgfpathlineto{\pgfqpoint{0.858668in}{2.714293in}}%
\pgfpathlineto{\pgfqpoint{0.858675in}{2.714248in}}%
\pgfpathlineto{\pgfqpoint{0.858682in}{2.714203in}}%
\pgfpathlineto{\pgfqpoint{0.858689in}{2.714158in}}%
\pgfpathlineto{\pgfqpoint{0.858695in}{2.714113in}}%
\pgfpathlineto{\pgfqpoint{0.858702in}{2.714068in}}%
\pgfpathlineto{\pgfqpoint{0.858709in}{2.714023in}}%
\pgfpathlineto{\pgfqpoint{0.858715in}{2.713978in}}%
\pgfpathlineto{\pgfqpoint{0.858722in}{2.713933in}}%
\pgfpathlineto{\pgfqpoint{0.858729in}{2.713888in}}%
\pgfpathlineto{\pgfqpoint{0.858736in}{2.713843in}}%
\pgfpathlineto{\pgfqpoint{0.858742in}{2.713798in}}%
\pgfpathlineto{\pgfqpoint{0.858749in}{2.713753in}}%
\pgfpathlineto{\pgfqpoint{0.858756in}{2.713708in}}%
\pgfpathlineto{\pgfqpoint{0.858762in}{2.713663in}}%
\pgfpathlineto{\pgfqpoint{0.858769in}{2.713618in}}%
\pgfpathlineto{\pgfqpoint{0.858776in}{2.713573in}}%
\pgfpathlineto{\pgfqpoint{0.858782in}{2.713528in}}%
\pgfpathlineto{\pgfqpoint{0.858789in}{2.713483in}}%
\pgfpathlineto{\pgfqpoint{0.858796in}{2.713438in}}%
\pgfpathlineto{\pgfqpoint{0.858803in}{2.713393in}}%
\pgfpathlineto{\pgfqpoint{0.858809in}{2.713348in}}%
\pgfpathlineto{\pgfqpoint{0.858816in}{2.713303in}}%
\pgfpathlineto{\pgfqpoint{0.858823in}{2.713258in}}%
\pgfpathlineto{\pgfqpoint{0.858829in}{2.713213in}}%
\pgfpathlineto{\pgfqpoint{0.858836in}{2.713168in}}%
\pgfpathlineto{\pgfqpoint{0.858843in}{2.713123in}}%
\pgfpathlineto{\pgfqpoint{0.858849in}{2.713078in}}%
\pgfpathlineto{\pgfqpoint{0.858856in}{2.713033in}}%
\pgfpathlineto{\pgfqpoint{0.858863in}{2.712988in}}%
\pgfpathlineto{\pgfqpoint{0.858869in}{2.712943in}}%
\pgfpathlineto{\pgfqpoint{0.858876in}{2.712898in}}%
\pgfpathlineto{\pgfqpoint{0.858882in}{2.712853in}}%
\pgfpathlineto{\pgfqpoint{0.858889in}{2.712808in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{2.712763in}}%
\pgfpathlineto{\pgfqpoint{0.858902in}{2.712718in}}%
\pgfpathlineto{\pgfqpoint{0.858909in}{2.712673in}}%
\pgfpathlineto{\pgfqpoint{0.858916in}{2.712628in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{2.712583in}}%
\pgfpathlineto{\pgfqpoint{0.858929in}{2.712538in}}%
\pgfpathlineto{\pgfqpoint{0.858936in}{2.712493in}}%
\pgfpathlineto{\pgfqpoint{0.858942in}{2.712448in}}%
\pgfpathlineto{\pgfqpoint{0.858949in}{2.712404in}}%
\pgfpathlineto{\pgfqpoint{0.858955in}{2.712359in}}%
\pgfpathlineto{\pgfqpoint{0.858962in}{2.712314in}}%
\pgfpathlineto{\pgfqpoint{0.858969in}{2.712269in}}%
\pgfpathlineto{\pgfqpoint{0.858975in}{2.712224in}}%
\pgfpathlineto{\pgfqpoint{0.858982in}{2.712179in}}%
\pgfpathlineto{\pgfqpoint{0.858988in}{2.712134in}}%
\pgfpathlineto{\pgfqpoint{0.858995in}{2.712089in}}%
\pgfpathlineto{\pgfqpoint{0.859002in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{0.859008in}{2.711999in}}%
\pgfpathlineto{\pgfqpoint{0.859015in}{2.711954in}}%
\pgfpathlineto{\pgfqpoint{0.859021in}{2.711909in}}%
\pgfpathlineto{\pgfqpoint{0.859028in}{2.711864in}}%
\pgfpathlineto{\pgfqpoint{0.859035in}{2.711819in}}%
\pgfpathlineto{\pgfqpoint{0.859041in}{2.711775in}}%
\pgfpathlineto{\pgfqpoint{0.859048in}{2.711730in}}%
\pgfpathlineto{\pgfqpoint{0.859054in}{2.711685in}}%
\pgfpathlineto{\pgfqpoint{0.859061in}{2.711640in}}%
\pgfpathlineto{\pgfqpoint{0.859067in}{2.711595in}}%
\pgfpathlineto{\pgfqpoint{0.859074in}{2.711550in}}%
\pgfpathlineto{\pgfqpoint{0.859081in}{2.711505in}}%
\pgfpathlineto{\pgfqpoint{0.859087in}{2.711460in}}%
\pgfpathlineto{\pgfqpoint{0.859094in}{2.711415in}}%
\pgfpathlineto{\pgfqpoint{0.859100in}{2.711370in}}%
\pgfpathlineto{\pgfqpoint{0.859107in}{2.711326in}}%
\pgfpathlineto{\pgfqpoint{0.859113in}{2.711281in}}%
\pgfpathlineto{\pgfqpoint{0.859120in}{2.711236in}}%
\pgfpathlineto{\pgfqpoint{0.859126in}{2.711191in}}%
\pgfpathlineto{\pgfqpoint{0.859133in}{2.711146in}}%
\pgfpathlineto{\pgfqpoint{0.859139in}{2.711101in}}%
\pgfpathlineto{\pgfqpoint{0.859146in}{2.711056in}}%
\pgfpathlineto{\pgfqpoint{0.859152in}{2.711011in}}%
\pgfpathlineto{\pgfqpoint{0.859159in}{2.710967in}}%
\pgfpathlineto{\pgfqpoint{0.859166in}{2.710922in}}%
\pgfpathlineto{\pgfqpoint{0.859172in}{2.710877in}}%
\pgfpathlineto{\pgfqpoint{0.859179in}{2.710832in}}%
\pgfpathlineto{\pgfqpoint{0.859185in}{2.710787in}}%
\pgfpathlineto{\pgfqpoint{0.859192in}{2.710742in}}%
\pgfpathlineto{\pgfqpoint{0.859198in}{2.710697in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{2.710653in}}%
\pgfpathlineto{\pgfqpoint{0.859211in}{2.710608in}}%
\pgfpathlineto{\pgfqpoint{0.859218in}{2.710563in}}%
\pgfpathlineto{\pgfqpoint{0.859224in}{2.710518in}}%
\pgfpathlineto{\pgfqpoint{0.859231in}{2.710473in}}%
\pgfpathlineto{\pgfqpoint{0.859237in}{2.710428in}}%
\pgfpathlineto{\pgfqpoint{0.859244in}{2.710384in}}%
\pgfpathlineto{\pgfqpoint{0.859250in}{2.710339in}}%
\pgfpathlineto{\pgfqpoint{0.859257in}{2.710294in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{2.710249in}}%
\pgfpathlineto{\pgfqpoint{0.859269in}{2.710204in}}%
\pgfpathlineto{\pgfqpoint{0.859276in}{2.710159in}}%
\pgfpathlineto{\pgfqpoint{0.859282in}{2.710115in}}%
\pgfpathlineto{\pgfqpoint{0.859289in}{2.710070in}}%
\pgfpathlineto{\pgfqpoint{0.859295in}{2.710025in}}%
\pgfpathlineto{\pgfqpoint{0.859302in}{2.709980in}}%
\pgfpathlineto{\pgfqpoint{0.859308in}{2.709935in}}%
\pgfpathlineto{\pgfqpoint{0.859315in}{2.709891in}}%
\pgfpathlineto{\pgfqpoint{0.859321in}{2.709846in}}%
\pgfpathlineto{\pgfqpoint{0.859328in}{2.709801in}}%
\pgfpathlineto{\pgfqpoint{0.859334in}{2.709756in}}%
\pgfpathlineto{\pgfqpoint{0.859340in}{2.709711in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{2.709667in}}%
\pgfpathlineto{\pgfqpoint{0.859353in}{2.709622in}}%
\pgfpathlineto{\pgfqpoint{0.859360in}{2.709577in}}%
\pgfpathlineto{\pgfqpoint{0.859366in}{2.709532in}}%
\pgfpathlineto{\pgfqpoint{0.859373in}{2.709487in}}%
\pgfpathlineto{\pgfqpoint{0.859379in}{2.709443in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{2.709398in}}%
\pgfpathlineto{\pgfqpoint{0.859392in}{2.709353in}}%
\pgfpathlineto{\pgfqpoint{0.859398in}{2.709308in}}%
\pgfpathlineto{\pgfqpoint{0.859405in}{2.709264in}}%
\pgfpathlineto{\pgfqpoint{0.859411in}{2.709219in}}%
\pgfpathlineto{\pgfqpoint{0.859417in}{2.709174in}}%
\pgfpathlineto{\pgfqpoint{0.859424in}{2.709129in}}%
\pgfpathlineto{\pgfqpoint{0.859430in}{2.709084in}}%
\pgfpathlineto{\pgfqpoint{0.859437in}{2.709040in}}%
\pgfpathlineto{\pgfqpoint{0.859443in}{2.708995in}}%
\pgfpathlineto{\pgfqpoint{0.859449in}{2.708950in}}%
\pgfpathlineto{\pgfqpoint{0.859456in}{2.708905in}}%
\pgfpathlineto{\pgfqpoint{0.859462in}{2.708861in}}%
\pgfpathlineto{\pgfqpoint{0.859469in}{2.708816in}}%
\pgfpathlineto{\pgfqpoint{0.859475in}{2.708771in}}%
\pgfpathlineto{\pgfqpoint{0.859481in}{2.708726in}}%
\pgfpathlineto{\pgfqpoint{0.859488in}{2.708682in}}%
\pgfpathlineto{\pgfqpoint{0.859494in}{2.708637in}}%
\pgfpathlineto{\pgfqpoint{0.859500in}{2.708592in}}%
\pgfpathlineto{\pgfqpoint{0.859507in}{2.708547in}}%
\pgfpathlineto{\pgfqpoint{0.859513in}{2.708503in}}%
\pgfpathlineto{\pgfqpoint{0.859520in}{2.708458in}}%
\pgfpathlineto{\pgfqpoint{0.859526in}{2.708413in}}%
\pgfpathlineto{\pgfqpoint{0.859532in}{2.708369in}}%
\pgfpathlineto{\pgfqpoint{0.859539in}{2.708324in}}%
\pgfpathlineto{\pgfqpoint{0.859545in}{2.708279in}}%
\pgfpathlineto{\pgfqpoint{0.859551in}{2.708234in}}%
\pgfpathlineto{\pgfqpoint{0.859558in}{2.708190in}}%
\pgfpathlineto{\pgfqpoint{0.859564in}{2.708145in}}%
\pgfpathlineto{\pgfqpoint{0.859570in}{2.708100in}}%
\pgfpathlineto{\pgfqpoint{0.859577in}{2.708056in}}%
\pgfpathlineto{\pgfqpoint{0.859583in}{2.708011in}}%
\pgfpathlineto{\pgfqpoint{0.859589in}{2.707966in}}%
\pgfpathlineto{\pgfqpoint{0.859595in}{2.707922in}}%
\pgfpathlineto{\pgfqpoint{0.859602in}{2.707877in}}%
\pgfpathlineto{\pgfqpoint{0.859608in}{2.707832in}}%
\pgfpathlineto{\pgfqpoint{0.859614in}{2.707787in}}%
\pgfpathlineto{\pgfqpoint{0.859621in}{2.707743in}}%
\pgfpathlineto{\pgfqpoint{0.859627in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{2.707653in}}%
\pgfpathlineto{\pgfqpoint{0.859640in}{2.707609in}}%
\pgfpathlineto{\pgfqpoint{0.859646in}{2.707564in}}%
\pgfpathlineto{\pgfqpoint{0.859652in}{2.707519in}}%
\pgfpathlineto{\pgfqpoint{0.859658in}{2.707475in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{2.707430in}}%
\pgfpathlineto{\pgfqpoint{0.859671in}{2.707385in}}%
\pgfpathlineto{\pgfqpoint{0.859677in}{2.707341in}}%
\pgfpathlineto{\pgfqpoint{0.859684in}{2.707296in}}%
\pgfpathlineto{\pgfqpoint{0.859690in}{2.707251in}}%
\pgfpathlineto{\pgfqpoint{0.859696in}{2.707207in}}%
\pgfpathlineto{\pgfqpoint{0.859702in}{2.707162in}}%
\pgfpathlineto{\pgfqpoint{0.859709in}{2.707117in}}%
\pgfpathlineto{\pgfqpoint{0.859715in}{2.707073in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{2.707028in}}%
\pgfpathlineto{\pgfqpoint{0.859727in}{2.706983in}}%
\pgfpathlineto{\pgfqpoint{0.859734in}{2.706939in}}%
\pgfpathlineto{\pgfqpoint{0.859740in}{2.706894in}}%
\pgfpathlineto{\pgfqpoint{0.859746in}{2.706850in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{2.706805in}}%
\pgfpathlineto{\pgfqpoint{0.859759in}{2.706760in}}%
\pgfpathlineto{\pgfqpoint{0.859765in}{2.706716in}}%
\pgfpathlineto{\pgfqpoint{0.859771in}{2.706671in}}%
\pgfpathlineto{\pgfqpoint{0.859777in}{2.706626in}}%
\pgfpathlineto{\pgfqpoint{0.859783in}{2.706582in}}%
\pgfpathlineto{\pgfqpoint{0.859790in}{2.706537in}}%
\pgfpathlineto{\pgfqpoint{0.859796in}{2.706493in}}%
\pgfpathlineto{\pgfqpoint{0.859802in}{2.706448in}}%
\pgfpathlineto{\pgfqpoint{0.859808in}{2.706403in}}%
\pgfpathlineto{\pgfqpoint{0.859814in}{2.706359in}}%
\pgfpathlineto{\pgfqpoint{0.859821in}{2.706314in}}%
\pgfpathlineto{\pgfqpoint{0.859827in}{2.706269in}}%
\pgfpathlineto{\pgfqpoint{0.859833in}{2.706225in}}%
\pgfpathlineto{\pgfqpoint{0.859839in}{2.706180in}}%
\pgfpathlineto{\pgfqpoint{0.859845in}{2.706136in}}%
\pgfpathlineto{\pgfqpoint{0.859852in}{2.706091in}}%
\pgfpathlineto{\pgfqpoint{0.859858in}{2.706046in}}%
\pgfpathlineto{\pgfqpoint{0.859864in}{2.706002in}}%
\pgfpathlineto{\pgfqpoint{0.859870in}{2.705957in}}%
\pgfpathlineto{\pgfqpoint{0.859876in}{2.705913in}}%
\pgfpathlineto{\pgfqpoint{0.859882in}{2.705868in}}%
\pgfpathlineto{\pgfqpoint{0.859889in}{2.705824in}}%
\pgfpathlineto{\pgfqpoint{0.859895in}{2.705779in}}%
\pgfpathlineto{\pgfqpoint{0.859901in}{2.705734in}}%
\pgfpathlineto{\pgfqpoint{0.859907in}{2.705690in}}%
\pgfpathlineto{\pgfqpoint{0.859913in}{2.705645in}}%
\pgfpathlineto{\pgfqpoint{0.859919in}{2.705601in}}%
\pgfpathlineto{\pgfqpoint{0.859925in}{2.705556in}}%
\pgfpathlineto{\pgfqpoint{0.859932in}{2.705512in}}%
\pgfpathlineto{\pgfqpoint{0.859938in}{2.705467in}}%
\pgfpathlineto{\pgfqpoint{0.859944in}{2.705422in}}%
\pgfpathlineto{\pgfqpoint{0.859950in}{2.705378in}}%
\pgfpathlineto{\pgfqpoint{0.859956in}{2.705333in}}%
\pgfpathlineto{\pgfqpoint{0.859962in}{2.705289in}}%
\pgfpathlineto{\pgfqpoint{0.859968in}{2.705244in}}%
\pgfpathlineto{\pgfqpoint{0.859974in}{2.705200in}}%
\pgfpathlineto{\pgfqpoint{0.859981in}{2.705155in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{2.705111in}}%
\pgfpathlineto{\pgfqpoint{0.859993in}{2.705066in}}%
\pgfpathlineto{\pgfqpoint{0.859999in}{2.705022in}}%
\pgfpathlineto{\pgfqpoint{0.860005in}{2.704977in}}%
\pgfpathlineto{\pgfqpoint{0.860011in}{2.704932in}}%
\pgfpathlineto{\pgfqpoint{0.860017in}{2.704888in}}%
\pgfpathlineto{\pgfqpoint{0.860023in}{2.704843in}}%
\pgfpathlineto{\pgfqpoint{0.860029in}{2.704799in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{2.704754in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{2.704710in}}%
\pgfpathlineto{\pgfqpoint{0.860048in}{2.704665in}}%
\pgfpathlineto{\pgfqpoint{0.860054in}{2.704621in}}%
\pgfpathlineto{\pgfqpoint{0.860060in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{2.704532in}}%
\pgfpathlineto{\pgfqpoint{0.860072in}{2.704487in}}%
\pgfpathlineto{\pgfqpoint{0.860078in}{2.704443in}}%
\pgfpathlineto{\pgfqpoint{0.860084in}{2.704398in}}%
\pgfpathlineto{\pgfqpoint{0.860090in}{2.704354in}}%
\pgfpathlineto{\pgfqpoint{0.860096in}{2.704309in}}%
\pgfpathlineto{\pgfqpoint{0.860102in}{2.704265in}}%
\pgfpathlineto{\pgfqpoint{0.860108in}{2.704220in}}%
\pgfpathlineto{\pgfqpoint{0.860114in}{2.704176in}}%
\pgfpathlineto{\pgfqpoint{0.860120in}{2.704131in}}%
\pgfpathlineto{\pgfqpoint{0.860126in}{2.704087in}}%
\pgfpathlineto{\pgfqpoint{0.860132in}{2.704042in}}%
\pgfpathlineto{\pgfqpoint{0.860138in}{2.703998in}}%
\pgfpathlineto{\pgfqpoint{0.860144in}{2.703953in}}%
\pgfpathlineto{\pgfqpoint{0.860150in}{2.703909in}}%
\pgfpathlineto{\pgfqpoint{0.860156in}{2.703865in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{2.703820in}}%
\pgfpathlineto{\pgfqpoint{0.860168in}{2.703776in}}%
\pgfpathlineto{\pgfqpoint{0.860174in}{2.703731in}}%
\pgfpathlineto{\pgfqpoint{0.860180in}{2.703687in}}%
\pgfpathlineto{\pgfqpoint{0.860186in}{2.703642in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{2.703598in}}%
\pgfpathlineto{\pgfqpoint{0.860198in}{2.703553in}}%
\pgfpathlineto{\pgfqpoint{0.860204in}{2.703509in}}%
\pgfpathlineto{\pgfqpoint{0.860210in}{2.703464in}}%
\pgfpathlineto{\pgfqpoint{0.860216in}{2.703420in}}%
\pgfpathlineto{\pgfqpoint{0.860222in}{2.703376in}}%
\pgfpathlineto{\pgfqpoint{0.860228in}{2.703331in}}%
\pgfpathlineto{\pgfqpoint{0.860234in}{2.703287in}}%
\pgfpathlineto{\pgfqpoint{0.860240in}{2.703242in}}%
\pgfpathlineto{\pgfqpoint{0.860246in}{2.703198in}}%
\pgfpathlineto{\pgfqpoint{0.860252in}{2.703153in}}%
\pgfpathlineto{\pgfqpoint{0.860258in}{2.703109in}}%
\pgfpathlineto{\pgfqpoint{0.860264in}{2.703065in}}%
\pgfpathlineto{\pgfqpoint{0.860270in}{2.703020in}}%
\pgfpathlineto{\pgfqpoint{0.860276in}{2.702976in}}%
\pgfpathlineto{\pgfqpoint{0.860282in}{2.702931in}}%
\pgfpathlineto{\pgfqpoint{0.860288in}{2.702887in}}%
\pgfpathlineto{\pgfqpoint{0.860294in}{2.702842in}}%
\pgfpathlineto{\pgfqpoint{0.860299in}{2.702798in}}%
\pgfpathlineto{\pgfqpoint{0.860305in}{2.702754in}}%
\pgfpathlineto{\pgfqpoint{0.860311in}{2.702709in}}%
\pgfpathlineto{\pgfqpoint{0.860317in}{2.702665in}}%
\pgfpathlineto{\pgfqpoint{0.860323in}{2.702620in}}%
\pgfpathlineto{\pgfqpoint{0.860329in}{2.702576in}}%
\pgfpathlineto{\pgfqpoint{0.860335in}{2.702532in}}%
\pgfpathlineto{\pgfqpoint{0.860341in}{2.702487in}}%
\pgfpathlineto{\pgfqpoint{0.860347in}{2.702443in}}%
\pgfpathlineto{\pgfqpoint{0.860353in}{2.702398in}}%
\pgfpathlineto{\pgfqpoint{0.860358in}{2.702354in}}%
\pgfpathlineto{\pgfqpoint{0.860364in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{0.860370in}{2.702265in}}%
\pgfpathlineto{\pgfqpoint{0.860376in}{2.702221in}}%
\pgfpathlineto{\pgfqpoint{0.860382in}{2.702177in}}%
\pgfpathlineto{\pgfqpoint{0.860388in}{2.702132in}}%
\pgfpathlineto{\pgfqpoint{0.860394in}{2.702088in}}%
\pgfpathlineto{\pgfqpoint{0.860400in}{2.702043in}}%
\pgfpathlineto{\pgfqpoint{0.860405in}{2.701999in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{2.701955in}}%
\pgfpathlineto{\pgfqpoint{0.860417in}{2.701910in}}%
\pgfpathlineto{\pgfqpoint{0.860423in}{2.701866in}}%
\pgfpathlineto{\pgfqpoint{0.860429in}{2.701822in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{2.701777in}}%
\pgfpathlineto{\pgfqpoint{0.860441in}{2.701733in}}%
\pgfpathlineto{\pgfqpoint{0.860446in}{2.701689in}}%
\pgfpathlineto{\pgfqpoint{0.860452in}{2.701644in}}%
\pgfpathlineto{\pgfqpoint{0.860458in}{2.701600in}}%
\pgfpathlineto{\pgfqpoint{0.860464in}{2.701556in}}%
\pgfpathlineto{\pgfqpoint{0.860470in}{2.701511in}}%
\pgfpathlineto{\pgfqpoint{0.860476in}{2.701467in}}%
\pgfpathlineto{\pgfqpoint{0.860481in}{2.701423in}}%
\pgfpathlineto{\pgfqpoint{0.860487in}{2.701378in}}%
\pgfpathlineto{\pgfqpoint{0.860493in}{2.701334in}}%
\pgfpathlineto{\pgfqpoint{0.860499in}{2.701290in}}%
\pgfpathlineto{\pgfqpoint{0.860505in}{2.701245in}}%
\pgfpathlineto{\pgfqpoint{0.860510in}{2.701201in}}%
\pgfpathlineto{\pgfqpoint{0.860516in}{2.701157in}}%
\pgfpathlineto{\pgfqpoint{0.860522in}{2.701112in}}%
\pgfpathlineto{\pgfqpoint{0.860528in}{2.701068in}}%
\pgfpathlineto{\pgfqpoint{0.860533in}{2.701024in}}%
\pgfpathlineto{\pgfqpoint{0.860539in}{2.700979in}}%
\pgfpathlineto{\pgfqpoint{0.860545in}{2.700935in}}%
\pgfpathlineto{\pgfqpoint{0.860551in}{2.700891in}}%
\pgfpathlineto{\pgfqpoint{0.860557in}{2.700847in}}%
\pgfpathlineto{\pgfqpoint{0.860562in}{2.700802in}}%
\pgfpathlineto{\pgfqpoint{0.860568in}{2.700758in}}%
\pgfpathlineto{\pgfqpoint{0.860574in}{2.700714in}}%
\pgfpathlineto{\pgfqpoint{0.860580in}{2.700669in}}%
\pgfpathlineto{\pgfqpoint{0.860585in}{2.700625in}}%
\pgfpathlineto{\pgfqpoint{0.860591in}{2.700581in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{2.700537in}}%
\pgfpathlineto{\pgfqpoint{0.860603in}{2.700492in}}%
\pgfpathlineto{\pgfqpoint{0.860608in}{2.700448in}}%
\pgfpathlineto{\pgfqpoint{0.860614in}{2.700404in}}%
\pgfpathlineto{\pgfqpoint{0.860620in}{2.700359in}}%
\pgfpathlineto{\pgfqpoint{0.860625in}{2.700315in}}%
\pgfpathlineto{\pgfqpoint{0.860631in}{2.700271in}}%
\pgfpathlineto{\pgfqpoint{0.860637in}{2.700227in}}%
\pgfpathlineto{\pgfqpoint{0.860643in}{2.700182in}}%
\pgfpathlineto{\pgfqpoint{0.860648in}{2.700138in}}%
\pgfpathlineto{\pgfqpoint{0.860654in}{2.700094in}}%
\pgfpathlineto{\pgfqpoint{0.860660in}{2.700050in}}%
\pgfpathlineto{\pgfqpoint{0.860665in}{2.700005in}}%
\pgfpathlineto{\pgfqpoint{0.860671in}{2.699961in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{2.699917in}}%
\pgfpathlineto{\pgfqpoint{0.860682in}{2.699873in}}%
\pgfpathlineto{\pgfqpoint{0.860688in}{2.699828in}}%
\pgfpathlineto{\pgfqpoint{0.860694in}{2.699784in}}%
\pgfpathlineto{\pgfqpoint{0.860699in}{2.699740in}}%
\pgfpathlineto{\pgfqpoint{0.860705in}{2.699696in}}%
\pgfpathlineto{\pgfqpoint{0.860711in}{2.699652in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{2.699607in}}%
\pgfpathlineto{\pgfqpoint{0.860722in}{2.699563in}}%
\pgfpathlineto{\pgfqpoint{0.860728in}{2.699519in}}%
\pgfpathlineto{\pgfqpoint{0.860733in}{2.699475in}}%
\pgfpathlineto{\pgfqpoint{0.860739in}{2.699430in}}%
\pgfpathlineto{\pgfqpoint{0.860745in}{2.699386in}}%
\pgfpathlineto{\pgfqpoint{0.860750in}{2.699342in}}%
\pgfpathlineto{\pgfqpoint{0.860756in}{2.699298in}}%
\pgfpathlineto{\pgfqpoint{0.860762in}{2.699254in}}%
\pgfpathlineto{\pgfqpoint{0.860767in}{2.699209in}}%
\pgfpathlineto{\pgfqpoint{0.860773in}{2.699165in}}%
\pgfpathlineto{\pgfqpoint{0.860779in}{2.699121in}}%
\pgfpathlineto{\pgfqpoint{0.860784in}{2.699077in}}%
\pgfpathlineto{\pgfqpoint{0.860790in}{2.699033in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{2.698988in}}%
\pgfpathlineto{\pgfqpoint{0.860801in}{2.698944in}}%
\pgfpathlineto{\pgfqpoint{0.860807in}{2.698900in}}%
\pgfpathlineto{\pgfqpoint{0.860812in}{2.698856in}}%
\pgfpathlineto{\pgfqpoint{0.860818in}{2.698812in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.698767in}}%
\pgfpathlineto{\pgfqpoint{0.860829in}{2.698723in}}%
\pgfpathlineto{\pgfqpoint{0.860834in}{2.698679in}}%
\pgfpathlineto{\pgfqpoint{0.860840in}{2.698635in}}%
\pgfpathlineto{\pgfqpoint{0.860846in}{2.698591in}}%
\pgfpathlineto{\pgfqpoint{0.860851in}{2.698547in}}%
\pgfpathlineto{\pgfqpoint{0.860857in}{2.698502in}}%
\pgfpathlineto{\pgfqpoint{0.860862in}{2.698458in}}%
\pgfpathlineto{\pgfqpoint{0.860868in}{2.698414in}}%
\pgfpathlineto{\pgfqpoint{0.860873in}{2.698370in}}%
\pgfpathlineto{\pgfqpoint{0.860879in}{2.698326in}}%
\pgfpathlineto{\pgfqpoint{0.860885in}{2.698282in}}%
\pgfpathlineto{\pgfqpoint{0.860890in}{2.698238in}}%
\pgfpathlineto{\pgfqpoint{0.860896in}{2.698193in}}%
\pgfpathlineto{\pgfqpoint{0.860901in}{2.698149in}}%
\pgfpathlineto{\pgfqpoint{0.860907in}{2.698105in}}%
\pgfpathlineto{\pgfqpoint{0.860912in}{2.698061in}}%
\pgfpathlineto{\pgfqpoint{0.860918in}{2.698017in}}%
\pgfpathlineto{\pgfqpoint{0.860923in}{2.697973in}}%
\pgfpathlineto{\pgfqpoint{0.860929in}{2.697929in}}%
\pgfpathlineto{\pgfqpoint{0.860934in}{2.697884in}}%
\pgfpathlineto{\pgfqpoint{0.860940in}{2.697840in}}%
\pgfpathlineto{\pgfqpoint{0.860945in}{2.697796in}}%
\pgfpathlineto{\pgfqpoint{0.860951in}{2.697752in}}%
\pgfpathlineto{\pgfqpoint{0.860956in}{2.697708in}}%
\pgfpathlineto{\pgfqpoint{0.860962in}{2.697664in}}%
\pgfpathlineto{\pgfqpoint{0.860967in}{2.697620in}}%
\pgfpathlineto{\pgfqpoint{0.860973in}{2.697576in}}%
\pgfpathlineto{\pgfqpoint{0.860978in}{2.697532in}}%
\pgfpathlineto{\pgfqpoint{0.860984in}{2.697487in}}%
\pgfpathlineto{\pgfqpoint{0.860989in}{2.697443in}}%
\pgfpathlineto{\pgfqpoint{0.860995in}{2.697399in}}%
\pgfpathlineto{\pgfqpoint{0.861000in}{2.697355in}}%
\pgfpathlineto{\pgfqpoint{0.861006in}{2.697311in}}%
\pgfpathlineto{\pgfqpoint{0.861011in}{2.697267in}}%
\pgfpathlineto{\pgfqpoint{0.861016in}{2.697223in}}%
\pgfpathlineto{\pgfqpoint{0.861022in}{2.697179in}}%
\pgfpathlineto{\pgfqpoint{0.861027in}{2.697135in}}%
\pgfpathlineto{\pgfqpoint{0.861033in}{2.697091in}}%
\pgfpathlineto{\pgfqpoint{0.861038in}{2.697047in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{2.697002in}}%
\pgfpathlineto{\pgfqpoint{0.861049in}{2.696958in}}%
\pgfpathlineto{\pgfqpoint{0.861055in}{2.696914in}}%
\pgfpathlineto{\pgfqpoint{0.861060in}{2.696870in}}%
\pgfpathlineto{\pgfqpoint{0.861065in}{2.696826in}}%
\pgfpathlineto{\pgfqpoint{0.861071in}{2.696782in}}%
\pgfpathlineto{\pgfqpoint{0.861076in}{2.696738in}}%
\pgfpathlineto{\pgfqpoint{0.861082in}{2.696694in}}%
\pgfpathlineto{\pgfqpoint{0.861087in}{2.696650in}}%
\pgfpathlineto{\pgfqpoint{0.861092in}{2.696606in}}%
\pgfpathlineto{\pgfqpoint{0.861098in}{2.696562in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{2.696518in}}%
\pgfpathlineto{\pgfqpoint{0.861109in}{2.696474in}}%
\pgfpathlineto{\pgfqpoint{0.861114in}{2.696430in}}%
\pgfpathlineto{\pgfqpoint{0.861119in}{2.696386in}}%
\pgfpathlineto{\pgfqpoint{0.861125in}{2.696342in}}%
\pgfpathlineto{\pgfqpoint{0.861130in}{2.696298in}}%
\pgfpathlineto{\pgfqpoint{0.861135in}{2.696254in}}%
\pgfpathlineto{\pgfqpoint{0.861141in}{2.696210in}}%
\pgfpathlineto{\pgfqpoint{0.861146in}{2.696166in}}%
\pgfpathlineto{\pgfqpoint{0.861152in}{2.696121in}}%
\pgfpathlineto{\pgfqpoint{0.861157in}{2.696077in}}%
\pgfpathlineto{\pgfqpoint{0.861162in}{2.696033in}}%
\pgfpathlineto{\pgfqpoint{0.861168in}{2.695989in}}%
\pgfpathlineto{\pgfqpoint{0.861173in}{2.695945in}}%
\pgfpathlineto{\pgfqpoint{0.861178in}{2.695901in}}%
\pgfpathlineto{\pgfqpoint{0.861184in}{2.695857in}}%
\pgfpathlineto{\pgfqpoint{0.861189in}{2.695813in}}%
\pgfpathlineto{\pgfqpoint{0.861194in}{2.695769in}}%
\pgfpathlineto{\pgfqpoint{0.861200in}{2.695725in}}%
\pgfpathlineto{\pgfqpoint{0.861205in}{2.695681in}}%
\pgfpathlineto{\pgfqpoint{0.861210in}{2.695637in}}%
\pgfpathlineto{\pgfqpoint{0.861215in}{2.695593in}}%
\pgfpathlineto{\pgfqpoint{0.861221in}{2.695549in}}%
\pgfpathlineto{\pgfqpoint{0.861226in}{2.695505in}}%
\pgfpathlineto{\pgfqpoint{0.861231in}{2.695461in}}%
\pgfpathlineto{\pgfqpoint{0.861237in}{2.695417in}}%
\pgfpathlineto{\pgfqpoint{0.861242in}{2.695373in}}%
\pgfpathlineto{\pgfqpoint{0.861247in}{2.695329in}}%
\pgfpathlineto{\pgfqpoint{0.861252in}{2.695286in}}%
\pgfpathlineto{\pgfqpoint{0.861258in}{2.695242in}}%
\pgfpathlineto{\pgfqpoint{0.861263in}{2.695198in}}%
\pgfpathlineto{\pgfqpoint{0.861268in}{2.695154in}}%
\pgfpathlineto{\pgfqpoint{0.861274in}{2.695110in}}%
\pgfpathlineto{\pgfqpoint{0.861279in}{2.695066in}}%
\pgfpathlineto{\pgfqpoint{0.861284in}{2.695022in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{2.694978in}}%
\pgfpathlineto{\pgfqpoint{0.861295in}{2.694934in}}%
\pgfpathlineto{\pgfqpoint{0.861300in}{2.694890in}}%
\pgfpathlineto{\pgfqpoint{0.861305in}{2.694846in}}%
\pgfpathlineto{\pgfqpoint{0.861310in}{2.694802in}}%
\pgfpathlineto{\pgfqpoint{0.861315in}{2.694758in}}%
\pgfpathlineto{\pgfqpoint{0.861321in}{2.694714in}}%
\pgfpathlineto{\pgfqpoint{0.861326in}{2.694670in}}%
\pgfpathlineto{\pgfqpoint{0.861331in}{2.694626in}}%
\pgfpathlineto{\pgfqpoint{0.861336in}{2.694582in}}%
\pgfpathlineto{\pgfqpoint{0.861342in}{2.694538in}}%
\pgfpathlineto{\pgfqpoint{0.861347in}{2.694494in}}%
\pgfpathlineto{\pgfqpoint{0.861352in}{2.694450in}}%
\pgfpathlineto{\pgfqpoint{0.861357in}{2.694407in}}%
\pgfpathlineto{\pgfqpoint{0.861362in}{2.694363in}}%
\pgfpathlineto{\pgfqpoint{0.861368in}{2.694319in}}%
\pgfpathlineto{\pgfqpoint{0.861373in}{2.694275in}}%
\pgfpathlineto{\pgfqpoint{0.861378in}{2.694231in}}%
\pgfpathlineto{\pgfqpoint{0.861383in}{2.694187in}}%
\pgfpathlineto{\pgfqpoint{0.861388in}{2.694143in}}%
\pgfpathlineto{\pgfqpoint{0.861393in}{2.694099in}}%
\pgfpathlineto{\pgfqpoint{0.861399in}{2.694055in}}%
\pgfpathlineto{\pgfqpoint{0.861404in}{2.694011in}}%
\pgfpathlineto{\pgfqpoint{0.861409in}{2.693967in}}%
\pgfpathlineto{\pgfqpoint{0.861414in}{2.693924in}}%
\pgfpathlineto{\pgfqpoint{0.861419in}{2.693880in}}%
\pgfpathlineto{\pgfqpoint{0.861424in}{2.693836in}}%
\pgfpathlineto{\pgfqpoint{0.861429in}{2.693792in}}%
\pgfpathlineto{\pgfqpoint{0.861435in}{2.693748in}}%
\pgfpathlineto{\pgfqpoint{0.861440in}{2.693704in}}%
\pgfpathlineto{\pgfqpoint{0.861445in}{2.693660in}}%
\pgfpathlineto{\pgfqpoint{0.861450in}{2.693616in}}%
\pgfpathlineto{\pgfqpoint{0.861455in}{2.693572in}}%
\pgfpathlineto{\pgfqpoint{0.861460in}{2.693529in}}%
\pgfpathlineto{\pgfqpoint{0.861465in}{2.693485in}}%
\pgfpathlineto{\pgfqpoint{0.861470in}{2.693441in}}%
\pgfpathlineto{\pgfqpoint{0.861475in}{2.693397in}}%
\pgfpathlineto{\pgfqpoint{0.861481in}{2.693353in}}%
\pgfpathlineto{\pgfqpoint{0.861486in}{2.693309in}}%
\pgfpathlineto{\pgfqpoint{0.861491in}{2.693265in}}%
\pgfpathlineto{\pgfqpoint{0.861496in}{2.693222in}}%
\pgfpathlineto{\pgfqpoint{0.861501in}{2.693178in}}%
\pgfpathlineto{\pgfqpoint{0.861506in}{2.693134in}}%
\pgfpathlineto{\pgfqpoint{0.861511in}{2.693090in}}%
\pgfpathlineto{\pgfqpoint{0.861516in}{2.693046in}}%
\pgfpathlineto{\pgfqpoint{0.861521in}{2.693002in}}%
\pgfpathlineto{\pgfqpoint{0.861526in}{2.692958in}}%
\pgfpathlineto{\pgfqpoint{0.861531in}{2.692915in}}%
\pgfpathlineto{\pgfqpoint{0.861536in}{2.692871in}}%
\pgfpathlineto{\pgfqpoint{0.861541in}{2.692827in}}%
\pgfpathlineto{\pgfqpoint{0.861546in}{2.692783in}}%
\pgfpathlineto{\pgfqpoint{0.861551in}{2.692739in}}%
\pgfpathlineto{\pgfqpoint{0.861556in}{2.692695in}}%
\pgfpathlineto{\pgfqpoint{0.861562in}{2.692652in}}%
\pgfpathlineto{\pgfqpoint{0.861567in}{2.692608in}}%
\pgfpathlineto{\pgfqpoint{0.861572in}{2.692564in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{2.692520in}}%
\pgfpathlineto{\pgfqpoint{0.861582in}{2.692476in}}%
\pgfpathlineto{\pgfqpoint{0.861587in}{2.692433in}}%
\pgfpathlineto{\pgfqpoint{0.861592in}{2.692389in}}%
\pgfpathlineto{\pgfqpoint{0.861597in}{2.692345in}}%
\pgfpathlineto{\pgfqpoint{0.861602in}{2.692301in}}%
\pgfpathlineto{\pgfqpoint{0.861607in}{2.692257in}}%
\pgfpathlineto{\pgfqpoint{0.861612in}{2.692214in}}%
\pgfpathlineto{\pgfqpoint{0.861617in}{2.692170in}}%
\pgfpathlineto{\pgfqpoint{0.861622in}{2.692126in}}%
\pgfpathlineto{\pgfqpoint{0.861626in}{2.692082in}}%
\pgfpathlineto{\pgfqpoint{0.861631in}{2.692038in}}%
\pgfpathlineto{\pgfqpoint{0.861636in}{2.691995in}}%
\pgfpathlineto{\pgfqpoint{0.861641in}{2.691951in}}%
\pgfpathlineto{\pgfqpoint{0.861646in}{2.691907in}}%
\pgfpathlineto{\pgfqpoint{0.861651in}{2.691863in}}%
\pgfpathlineto{\pgfqpoint{0.861656in}{2.691820in}}%
\pgfpathlineto{\pgfqpoint{0.861661in}{2.691776in}}%
\pgfpathlineto{\pgfqpoint{0.861666in}{2.691732in}}%
\pgfpathlineto{\pgfqpoint{0.861671in}{2.691688in}}%
\pgfpathlineto{\pgfqpoint{0.861676in}{2.691644in}}%
\pgfpathlineto{\pgfqpoint{0.861681in}{2.691601in}}%
\pgfpathlineto{\pgfqpoint{0.861686in}{2.691557in}}%
\pgfpathlineto{\pgfqpoint{0.861691in}{2.691513in}}%
\pgfpathlineto{\pgfqpoint{0.861696in}{2.691469in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{2.691426in}}%
\pgfpathlineto{\pgfqpoint{0.861705in}{2.691382in}}%
\pgfpathlineto{\pgfqpoint{0.861710in}{2.691338in}}%
\pgfpathlineto{\pgfqpoint{0.861715in}{2.691294in}}%
\pgfpathlineto{\pgfqpoint{0.861720in}{2.691251in}}%
\pgfpathlineto{\pgfqpoint{0.861725in}{2.691207in}}%
\pgfpathlineto{\pgfqpoint{0.861730in}{2.691163in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{2.691119in}}%
\pgfpathlineto{\pgfqpoint{0.861740in}{2.691076in}}%
\pgfpathlineto{\pgfqpoint{0.861745in}{2.691032in}}%
\pgfpathlineto{\pgfqpoint{0.861749in}{2.690988in}}%
\pgfpathlineto{\pgfqpoint{0.861754in}{2.690945in}}%
\pgfpathlineto{\pgfqpoint{0.861759in}{2.690901in}}%
\pgfpathlineto{\pgfqpoint{0.861764in}{2.690857in}}%
\pgfpathlineto{\pgfqpoint{0.861769in}{2.690813in}}%
\pgfpathlineto{\pgfqpoint{0.861774in}{2.690770in}}%
\pgfpathlineto{\pgfqpoint{0.861778in}{2.690726in}}%
\pgfpathlineto{\pgfqpoint{0.861783in}{2.690682in}}%
\pgfpathlineto{\pgfqpoint{0.861788in}{2.690639in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{2.690595in}}%
\pgfpathlineto{\pgfqpoint{0.861798in}{2.690551in}}%
\pgfpathlineto{\pgfqpoint{0.861803in}{2.690508in}}%
\pgfpathlineto{\pgfqpoint{0.861807in}{2.690464in}}%
\pgfpathlineto{\pgfqpoint{0.861812in}{2.690420in}}%
\pgfpathlineto{\pgfqpoint{0.861817in}{2.690376in}}%
\pgfpathlineto{\pgfqpoint{0.861822in}{2.690333in}}%
\pgfpathlineto{\pgfqpoint{0.861827in}{2.690289in}}%
\pgfpathlineto{\pgfqpoint{0.861831in}{2.690245in}}%
\pgfpathlineto{\pgfqpoint{0.861836in}{2.690202in}}%
\pgfpathlineto{\pgfqpoint{0.861841in}{2.690158in}}%
\pgfpathlineto{\pgfqpoint{0.861846in}{2.690114in}}%
\pgfpathlineto{\pgfqpoint{0.861851in}{2.690071in}}%
\pgfpathlineto{\pgfqpoint{0.861855in}{2.690027in}}%
\pgfpathlineto{\pgfqpoint{0.861860in}{2.689983in}}%
\pgfpathlineto{\pgfqpoint{0.861865in}{2.689940in}}%
\pgfpathlineto{\pgfqpoint{0.861870in}{2.689896in}}%
\pgfpathlineto{\pgfqpoint{0.861874in}{2.689852in}}%
\pgfpathlineto{\pgfqpoint{0.861879in}{2.689809in}}%
\pgfpathlineto{\pgfqpoint{0.861884in}{2.689765in}}%
\pgfpathlineto{\pgfqpoint{0.861889in}{2.689721in}}%
\pgfpathlineto{\pgfqpoint{0.861893in}{2.689678in}}%
\pgfpathlineto{\pgfqpoint{0.861898in}{2.689634in}}%
\pgfpathlineto{\pgfqpoint{0.861903in}{2.689590in}}%
\pgfpathlineto{\pgfqpoint{0.861907in}{2.689547in}}%
\pgfpathlineto{\pgfqpoint{0.861912in}{2.689503in}}%
\pgfpathlineto{\pgfqpoint{0.861917in}{2.689460in}}%
\pgfpathlineto{\pgfqpoint{0.861922in}{2.689416in}}%
\pgfpathlineto{\pgfqpoint{0.861926in}{2.689372in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{2.689329in}}%
\pgfpathlineto{\pgfqpoint{0.861936in}{2.689285in}}%
\pgfpathlineto{\pgfqpoint{0.861940in}{2.689241in}}%
\pgfpathlineto{\pgfqpoint{0.861945in}{2.689198in}}%
\pgfpathlineto{\pgfqpoint{0.861950in}{2.689154in}}%
\pgfpathlineto{\pgfqpoint{0.861954in}{2.689111in}}%
\pgfpathlineto{\pgfqpoint{0.861959in}{2.689067in}}%
\pgfpathlineto{\pgfqpoint{0.861964in}{2.689023in}}%
\pgfpathlineto{\pgfqpoint{0.861968in}{2.688980in}}%
\pgfpathlineto{\pgfqpoint{0.861973in}{2.688936in}}%
\pgfpathlineto{\pgfqpoint{0.861978in}{2.688893in}}%
\pgfpathlineto{\pgfqpoint{0.861982in}{2.688849in}}%
\pgfpathlineto{\pgfqpoint{0.861987in}{2.688805in}}%
\pgfpathlineto{\pgfqpoint{0.861992in}{2.688762in}}%
\pgfpathlineto{\pgfqpoint{0.861996in}{2.688718in}}%
\pgfpathlineto{\pgfqpoint{0.862001in}{2.688675in}}%
\pgfpathlineto{\pgfqpoint{0.862006in}{2.688631in}}%
\pgfpathlineto{\pgfqpoint{0.862010in}{2.688587in}}%
\pgfpathlineto{\pgfqpoint{0.862015in}{2.688544in}}%
\pgfpathlineto{\pgfqpoint{0.862019in}{2.688500in}}%
\pgfpathlineto{\pgfqpoint{0.862024in}{2.688457in}}%
\pgfpathlineto{\pgfqpoint{0.862029in}{2.688413in}}%
\pgfpathlineto{\pgfqpoint{0.862033in}{2.688370in}}%
\pgfpathlineto{\pgfqpoint{0.862038in}{2.688326in}}%
\pgfpathlineto{\pgfqpoint{0.862042in}{2.688282in}}%
\pgfpathlineto{\pgfqpoint{0.862047in}{2.688239in}}%
\pgfpathlineto{\pgfqpoint{0.862052in}{2.688195in}}%
\pgfpathlineto{\pgfqpoint{0.862056in}{2.688152in}}%
\pgfpathlineto{\pgfqpoint{0.862061in}{2.688108in}}%
\pgfpathlineto{\pgfqpoint{0.862065in}{2.688065in}}%
\pgfpathlineto{\pgfqpoint{0.862070in}{2.688021in}}%
\pgfpathlineto{\pgfqpoint{0.862074in}{2.687978in}}%
\pgfpathlineto{\pgfqpoint{0.862079in}{2.687934in}}%
\pgfpathlineto{\pgfqpoint{0.862083in}{2.687890in}}%
\pgfpathlineto{\pgfqpoint{0.862088in}{2.687847in}}%
\pgfpathlineto{\pgfqpoint{0.862093in}{2.687803in}}%
\pgfpathlineto{\pgfqpoint{0.862097in}{2.687760in}}%
\pgfpathlineto{\pgfqpoint{0.862102in}{2.687716in}}%
\pgfpathlineto{\pgfqpoint{0.862106in}{2.687673in}}%
\pgfpathlineto{\pgfqpoint{0.862111in}{2.687629in}}%
\pgfpathlineto{\pgfqpoint{0.862115in}{2.687586in}}%
\pgfpathlineto{\pgfqpoint{0.862120in}{2.687542in}}%
\pgfpathlineto{\pgfqpoint{0.862124in}{2.687499in}}%
\pgfpathlineto{\pgfqpoint{0.862129in}{2.687455in}}%
\pgfpathlineto{\pgfqpoint{0.862133in}{2.687412in}}%
\pgfpathlineto{\pgfqpoint{0.862138in}{2.687368in}}%
\pgfpathlineto{\pgfqpoint{0.862142in}{2.687325in}}%
\pgfpathlineto{\pgfqpoint{0.862147in}{2.687281in}}%
\pgfpathlineto{\pgfqpoint{0.862151in}{2.687238in}}%
\pgfpathlineto{\pgfqpoint{0.862156in}{2.687194in}}%
\pgfpathlineto{\pgfqpoint{0.862160in}{2.687151in}}%
\pgfpathlineto{\pgfqpoint{0.862165in}{2.687107in}}%
\pgfpathlineto{\pgfqpoint{0.862169in}{2.687064in}}%
\pgfpathlineto{\pgfqpoint{0.862173in}{2.687020in}}%
\pgfpathlineto{\pgfqpoint{0.862178in}{2.686977in}}%
\pgfpathlineto{\pgfqpoint{0.862182in}{2.686933in}}%
\pgfpathlineto{\pgfqpoint{0.862187in}{2.686890in}}%
\pgfpathlineto{\pgfqpoint{0.862191in}{2.686846in}}%
\pgfpathlineto{\pgfqpoint{0.862196in}{2.686803in}}%
\pgfpathlineto{\pgfqpoint{0.862200in}{2.686759in}}%
\pgfpathlineto{\pgfqpoint{0.862205in}{2.686716in}}%
\pgfpathlineto{\pgfqpoint{0.862209in}{2.686672in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{2.686629in}}%
\pgfpathlineto{\pgfqpoint{0.862218in}{2.686585in}}%
\pgfpathlineto{\pgfqpoint{0.862222in}{2.686542in}}%
\pgfpathlineto{\pgfqpoint{0.862227in}{2.686498in}}%
\pgfpathlineto{\pgfqpoint{0.862231in}{2.686455in}}%
\pgfpathlineto{\pgfqpoint{0.862235in}{2.686412in}}%
\pgfpathlineto{\pgfqpoint{0.862240in}{2.686368in}}%
\pgfpathlineto{\pgfqpoint{0.862244in}{2.686325in}}%
\pgfpathlineto{\pgfqpoint{0.862249in}{2.686281in}}%
\pgfpathlineto{\pgfqpoint{0.862253in}{2.686238in}}%
\pgfpathlineto{\pgfqpoint{0.862257in}{2.686194in}}%
\pgfpathlineto{\pgfqpoint{0.862262in}{2.686151in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{2.686107in}}%
\pgfpathlineto{\pgfqpoint{0.862270in}{2.686064in}}%
\pgfpathlineto{\pgfqpoint{0.862275in}{2.686021in}}%
\pgfpathlineto{\pgfqpoint{0.862279in}{2.685977in}}%
\pgfpathlineto{\pgfqpoint{0.862283in}{2.685934in}}%
\pgfpathlineto{\pgfqpoint{0.862288in}{2.685890in}}%
\pgfpathlineto{\pgfqpoint{0.862292in}{2.685847in}}%
\pgfpathlineto{\pgfqpoint{0.862296in}{2.685803in}}%
\pgfpathlineto{\pgfqpoint{0.862301in}{2.685760in}}%
\pgfpathlineto{\pgfqpoint{0.862305in}{2.685717in}}%
\pgfpathlineto{\pgfqpoint{0.862309in}{2.685673in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{0.862318in}{2.685586in}}%
\pgfpathlineto{\pgfqpoint{0.862322in}{2.685543in}}%
\pgfpathlineto{\pgfqpoint{0.862327in}{2.685500in}}%
\pgfpathlineto{\pgfqpoint{0.862331in}{2.685456in}}%
\pgfpathlineto{\pgfqpoint{0.862335in}{2.685413in}}%
\pgfpathlineto{\pgfqpoint{0.862339in}{2.685369in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{2.685326in}}%
\pgfpathlineto{\pgfqpoint{0.862348in}{2.685283in}}%
\pgfpathlineto{\pgfqpoint{0.862352in}{2.685239in}}%
\pgfpathlineto{\pgfqpoint{0.862357in}{2.685196in}}%
\pgfpathlineto{\pgfqpoint{0.862361in}{2.685152in}}%
\pgfpathlineto{\pgfqpoint{0.862365in}{2.685109in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{2.685066in}}%
\pgfpathlineto{\pgfqpoint{0.862374in}{2.685022in}}%
\pgfpathlineto{\pgfqpoint{0.862378in}{2.684979in}}%
\pgfpathlineto{\pgfqpoint{0.862382in}{2.684936in}}%
\pgfpathlineto{\pgfqpoint{0.862386in}{2.684892in}}%
\pgfpathlineto{\pgfqpoint{0.862390in}{2.684849in}}%
\pgfpathlineto{\pgfqpoint{0.862395in}{2.684806in}}%
\pgfpathlineto{\pgfqpoint{0.862399in}{2.684762in}}%
\pgfpathlineto{\pgfqpoint{0.862403in}{2.684719in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.684675in}}%
\pgfpathlineto{\pgfqpoint{0.862411in}{2.684632in}}%
\pgfpathlineto{\pgfqpoint{0.862416in}{2.684589in}}%
\pgfpathlineto{\pgfqpoint{0.862420in}{2.684545in}}%
\pgfpathlineto{\pgfqpoint{0.862424in}{2.684502in}}%
\pgfpathlineto{\pgfqpoint{0.862428in}{2.684459in}}%
\pgfpathlineto{\pgfqpoint{0.862432in}{2.684415in}}%
\pgfpathlineto{\pgfqpoint{0.862437in}{2.684372in}}%
\pgfpathlineto{\pgfqpoint{0.862441in}{2.684329in}}%
\pgfpathlineto{\pgfqpoint{0.862445in}{2.684285in}}%
\pgfpathlineto{\pgfqpoint{0.862449in}{2.684242in}}%
\pgfpathlineto{\pgfqpoint{0.862453in}{2.684199in}}%
\pgfpathlineto{\pgfqpoint{0.862457in}{2.684155in}}%
\pgfpathlineto{\pgfqpoint{0.862462in}{2.684112in}}%
\pgfpathlineto{\pgfqpoint{0.862466in}{2.684069in}}%
\pgfpathlineto{\pgfqpoint{0.862470in}{2.684026in}}%
\pgfpathlineto{\pgfqpoint{0.862474in}{2.683982in}}%
\pgfpathlineto{\pgfqpoint{0.862478in}{2.683939in}}%
\pgfpathlineto{\pgfqpoint{0.862482in}{2.683896in}}%
\pgfpathlineto{\pgfqpoint{0.862486in}{2.683852in}}%
\pgfpathlineto{\pgfqpoint{0.862490in}{2.683809in}}%
\pgfpathlineto{\pgfqpoint{0.862494in}{2.683766in}}%
\pgfpathlineto{\pgfqpoint{0.862499in}{2.683722in}}%
\pgfpathlineto{\pgfqpoint{0.862503in}{2.683679in}}%
\pgfpathlineto{\pgfqpoint{0.862507in}{2.683636in}}%
\pgfpathlineto{\pgfqpoint{0.862511in}{2.683593in}}%
\pgfpathlineto{\pgfqpoint{0.862515in}{2.683549in}}%
\pgfpathlineto{\pgfqpoint{0.862519in}{2.683506in}}%
\pgfpathlineto{\pgfqpoint{0.862523in}{2.683463in}}%
\pgfpathlineto{\pgfqpoint{0.862527in}{2.683419in}}%
\pgfpathlineto{\pgfqpoint{0.862531in}{2.683376in}}%
\pgfpathlineto{\pgfqpoint{0.862535in}{2.683333in}}%
\pgfpathlineto{\pgfqpoint{0.862539in}{2.683290in}}%
\pgfpathlineto{\pgfqpoint{0.862543in}{2.683246in}}%
\pgfpathlineto{\pgfqpoint{0.862547in}{2.683203in}}%
\pgfpathlineto{\pgfqpoint{0.862551in}{2.683160in}}%
\pgfpathlineto{\pgfqpoint{0.862555in}{2.683117in}}%
\pgfpathlineto{\pgfqpoint{0.862560in}{2.683073in}}%
\pgfpathlineto{\pgfqpoint{0.862564in}{2.683030in}}%
\pgfpathlineto{\pgfqpoint{0.862568in}{2.682987in}}%
\pgfpathlineto{\pgfqpoint{0.862572in}{2.682944in}}%
\pgfpathlineto{\pgfqpoint{0.862576in}{2.682900in}}%
\pgfpathlineto{\pgfqpoint{0.862580in}{2.682857in}}%
\pgfpathlineto{\pgfqpoint{0.862584in}{2.682814in}}%
\pgfpathlineto{\pgfqpoint{0.862588in}{2.682771in}}%
\pgfpathlineto{\pgfqpoint{0.862592in}{2.682727in}}%
\pgfpathlineto{\pgfqpoint{0.862596in}{2.682684in}}%
\pgfpathlineto{\pgfqpoint{0.862600in}{2.682641in}}%
\pgfpathlineto{\pgfqpoint{0.862603in}{2.682598in}}%
\pgfpathlineto{\pgfqpoint{0.862607in}{2.682554in}}%
\pgfpathlineto{\pgfqpoint{0.862611in}{2.682511in}}%
\pgfpathlineto{\pgfqpoint{0.862615in}{2.682468in}}%
\pgfpathlineto{\pgfqpoint{0.862619in}{2.682425in}}%
\pgfpathlineto{\pgfqpoint{0.862623in}{2.682382in}}%
\pgfpathlineto{\pgfqpoint{0.862627in}{2.682338in}}%
\pgfpathlineto{\pgfqpoint{0.862631in}{2.682295in}}%
\pgfpathlineto{\pgfqpoint{0.862635in}{2.682252in}}%
\pgfpathlineto{\pgfqpoint{0.862639in}{2.682209in}}%
\pgfpathlineto{\pgfqpoint{0.862643in}{2.682165in}}%
\pgfpathlineto{\pgfqpoint{0.862647in}{2.682122in}}%
\pgfpathlineto{\pgfqpoint{0.862651in}{2.682079in}}%
\pgfpathlineto{\pgfqpoint{0.862655in}{2.682036in}}%
\pgfpathlineto{\pgfqpoint{0.862659in}{2.681993in}}%
\pgfpathlineto{\pgfqpoint{0.862663in}{2.681949in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{2.681906in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{2.681863in}}%
\pgfpathlineto{\pgfqpoint{0.862674in}{2.681820in}}%
\pgfpathlineto{\pgfqpoint{0.862678in}{2.681777in}}%
\pgfpathlineto{\pgfqpoint{0.862682in}{2.681734in}}%
\pgfpathlineto{\pgfqpoint{0.862686in}{2.681690in}}%
\pgfpathlineto{\pgfqpoint{0.862690in}{2.681647in}}%
\pgfpathlineto{\pgfqpoint{0.862694in}{2.681604in}}%
\pgfpathlineto{\pgfqpoint{0.862697in}{2.681561in}}%
\pgfpathlineto{\pgfqpoint{0.862701in}{2.681518in}}%
\pgfpathlineto{\pgfqpoint{0.862705in}{2.681475in}}%
\pgfpathlineto{\pgfqpoint{0.862709in}{2.681431in}}%
\pgfpathlineto{\pgfqpoint{0.862713in}{2.681388in}}%
\pgfpathlineto{\pgfqpoint{0.862717in}{2.681345in}}%
\pgfpathlineto{\pgfqpoint{0.862720in}{2.681302in}}%
\pgfpathlineto{\pgfqpoint{0.862724in}{2.681259in}}%
\pgfpathlineto{\pgfqpoint{0.862728in}{2.681216in}}%
\pgfpathlineto{\pgfqpoint{0.862732in}{2.681173in}}%
\pgfpathlineto{\pgfqpoint{0.862736in}{2.681129in}}%
\pgfpathlineto{\pgfqpoint{0.862740in}{2.681086in}}%
\pgfpathlineto{\pgfqpoint{0.862743in}{2.681043in}}%
\pgfpathlineto{\pgfqpoint{0.862747in}{2.681000in}}%
\pgfpathlineto{\pgfqpoint{0.862751in}{2.680957in}}%
\pgfpathlineto{\pgfqpoint{0.862755in}{2.680914in}}%
\pgfpathlineto{\pgfqpoint{0.862758in}{2.680871in}}%
\pgfpathlineto{\pgfqpoint{0.862762in}{2.680827in}}%
\pgfpathlineto{\pgfqpoint{0.862766in}{2.680784in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{2.680741in}}%
\pgfpathlineto{\pgfqpoint{0.862773in}{2.680698in}}%
\pgfpathlineto{\pgfqpoint{0.862777in}{2.680655in}}%
\pgfpathlineto{\pgfqpoint{0.862781in}{2.680612in}}%
\pgfpathlineto{\pgfqpoint{0.862785in}{2.680569in}}%
\pgfpathlineto{\pgfqpoint{0.862788in}{2.680526in}}%
\pgfpathlineto{\pgfqpoint{0.862792in}{2.680483in}}%
\pgfpathlineto{\pgfqpoint{0.862796in}{2.680439in}}%
\pgfpathlineto{\pgfqpoint{0.862800in}{2.680396in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{2.680353in}}%
\pgfpathlineto{\pgfqpoint{0.862807in}{2.680310in}}%
\pgfpathlineto{\pgfqpoint{0.862811in}{2.680267in}}%
\pgfpathlineto{\pgfqpoint{0.862815in}{2.680224in}}%
\pgfpathlineto{\pgfqpoint{0.862818in}{2.680181in}}%
\pgfpathlineto{\pgfqpoint{0.862822in}{2.680138in}}%
\pgfpathlineto{\pgfqpoint{0.862826in}{2.680095in}}%
\pgfpathlineto{\pgfqpoint{0.862829in}{2.680052in}}%
\pgfpathlineto{\pgfqpoint{0.862833in}{2.680009in}}%
\pgfpathlineto{\pgfqpoint{0.862837in}{2.679966in}}%
\pgfpathlineto{\pgfqpoint{0.862840in}{2.679922in}}%
\pgfpathlineto{\pgfqpoint{0.862844in}{2.679879in}}%
\pgfpathlineto{\pgfqpoint{0.862848in}{2.679836in}}%
\pgfpathlineto{\pgfqpoint{0.862851in}{2.679793in}}%
\pgfpathlineto{\pgfqpoint{0.862855in}{2.679750in}}%
\pgfpathlineto{\pgfqpoint{0.862859in}{2.679707in}}%
\pgfpathlineto{\pgfqpoint{0.862862in}{2.679664in}}%
\pgfpathlineto{\pgfqpoint{0.862866in}{2.679621in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{2.679578in}}%
\pgfpathlineto{\pgfqpoint{0.862873in}{2.679535in}}%
\pgfpathlineto{\pgfqpoint{0.862877in}{2.679492in}}%
\pgfpathlineto{\pgfqpoint{0.862880in}{2.679449in}}%
\pgfpathlineto{\pgfqpoint{0.862884in}{2.679406in}}%
\pgfpathlineto{\pgfqpoint{0.862887in}{2.679363in}}%
\pgfpathlineto{\pgfqpoint{0.862891in}{2.679320in}}%
\pgfpathlineto{\pgfqpoint{0.862895in}{2.679277in}}%
\pgfpathlineto{\pgfqpoint{0.862898in}{2.679234in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{2.679191in}}%
\pgfpathlineto{\pgfqpoint{0.862905in}{2.679148in}}%
\pgfpathlineto{\pgfqpoint{0.862909in}{2.679105in}}%
\pgfpathlineto{\pgfqpoint{0.862913in}{2.679062in}}%
\pgfpathlineto{\pgfqpoint{0.862916in}{2.679019in}}%
\pgfpathlineto{\pgfqpoint{0.862920in}{2.678976in}}%
\pgfpathlineto{\pgfqpoint{0.862923in}{2.678933in}}%
\pgfpathlineto{\pgfqpoint{0.862927in}{2.678890in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{2.678847in}}%
\pgfpathlineto{\pgfqpoint{0.862934in}{2.678804in}}%
\pgfpathlineto{\pgfqpoint{0.862937in}{2.678761in}}%
\pgfpathlineto{\pgfqpoint{0.862941in}{2.678718in}}%
\pgfpathlineto{\pgfqpoint{0.862944in}{2.678675in}}%
\pgfpathlineto{\pgfqpoint{0.862948in}{2.678632in}}%
\pgfpathlineto{\pgfqpoint{0.862951in}{2.678589in}}%
\pgfpathlineto{\pgfqpoint{0.862955in}{2.678546in}}%
\pgfpathlineto{\pgfqpoint{0.862958in}{2.678503in}}%
\pgfpathlineto{\pgfqpoint{0.862962in}{2.678460in}}%
\pgfpathlineto{\pgfqpoint{0.862965in}{2.678417in}}%
\pgfpathlineto{\pgfqpoint{0.862969in}{2.678374in}}%
\pgfpathlineto{\pgfqpoint{0.862972in}{2.678331in}}%
\pgfpathlineto{\pgfqpoint{0.862976in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{0.862979in}{2.678245in}}%
\pgfpathlineto{\pgfqpoint{0.862983in}{2.678202in}}%
\pgfpathlineto{\pgfqpoint{0.862986in}{2.678159in}}%
\pgfpathlineto{\pgfqpoint{0.862990in}{2.678116in}}%
\pgfpathlineto{\pgfqpoint{0.862993in}{2.678073in}}%
\pgfpathlineto{\pgfqpoint{0.862997in}{2.678030in}}%
\pgfpathlineto{\pgfqpoint{0.863000in}{2.677987in}}%
\pgfpathlineto{\pgfqpoint{0.863004in}{2.677944in}}%
\pgfpathlineto{\pgfqpoint{0.863007in}{2.677901in}}%
\pgfpathlineto{\pgfqpoint{0.863010in}{2.677858in}}%
\pgfpathlineto{\pgfqpoint{0.863014in}{2.677815in}}%
\pgfpathlineto{\pgfqpoint{0.863017in}{2.677772in}}%
\pgfpathlineto{\pgfqpoint{0.863021in}{2.677729in}}%
\pgfpathlineto{\pgfqpoint{0.863024in}{2.677686in}}%
\pgfpathlineto{\pgfqpoint{0.863027in}{2.677643in}}%
\pgfpathlineto{\pgfqpoint{0.863031in}{2.677601in}}%
\pgfpathlineto{\pgfqpoint{0.863034in}{2.677558in}}%
\pgfpathlineto{\pgfqpoint{0.863038in}{2.677515in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{2.677472in}}%
\pgfpathlineto{\pgfqpoint{0.863044in}{2.677429in}}%
\pgfpathlineto{\pgfqpoint{0.863048in}{2.677386in}}%
\pgfpathlineto{\pgfqpoint{0.863051in}{2.677343in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{2.677300in}}%
\pgfpathlineto{\pgfqpoint{0.863058in}{2.677257in}}%
\pgfpathlineto{\pgfqpoint{0.863061in}{2.677214in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{2.677171in}}%
\pgfpathlineto{\pgfqpoint{0.863068in}{2.677128in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{2.677086in}}%
\pgfpathlineto{\pgfqpoint{0.863074in}{2.677043in}}%
\pgfpathlineto{\pgfqpoint{0.863078in}{2.677000in}}%
\pgfpathlineto{\pgfqpoint{0.863081in}{2.676957in}}%
\pgfpathlineto{\pgfqpoint{0.863084in}{2.676914in}}%
\pgfpathlineto{\pgfqpoint{0.863088in}{2.676871in}}%
\pgfpathlineto{\pgfqpoint{0.863091in}{2.676828in}}%
\pgfpathlineto{\pgfqpoint{0.863094in}{2.676785in}}%
\pgfpathlineto{\pgfqpoint{0.863098in}{2.676742in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{2.676700in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{2.676657in}}%
\pgfpathlineto{\pgfqpoint{0.863107in}{2.676614in}}%
\pgfpathlineto{\pgfqpoint{0.863111in}{2.676571in}}%
\pgfpathlineto{\pgfqpoint{0.863114in}{2.676528in}}%
\pgfpathlineto{\pgfqpoint{0.863117in}{2.676485in}}%
\pgfpathlineto{\pgfqpoint{0.863120in}{2.676442in}}%
\pgfpathlineto{\pgfqpoint{0.863124in}{2.676399in}}%
\pgfpathlineto{\pgfqpoint{0.863127in}{2.676357in}}%
\pgfpathlineto{\pgfqpoint{0.863130in}{2.676314in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{2.676271in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{2.676228in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{2.676185in}}%
\pgfpathlineto{\pgfqpoint{0.863143in}{2.676142in}}%
\pgfpathlineto{\pgfqpoint{0.863146in}{2.676100in}}%
\pgfpathlineto{\pgfqpoint{0.863149in}{2.676057in}}%
\pgfpathlineto{\pgfqpoint{0.863153in}{2.676014in}}%
\pgfpathlineto{\pgfqpoint{0.863156in}{2.675971in}}%
\pgfpathlineto{\pgfqpoint{0.863159in}{2.675928in}}%
\pgfpathlineto{\pgfqpoint{0.863162in}{2.675885in}}%
\pgfpathlineto{\pgfqpoint{0.863165in}{2.675843in}}%
\pgfpathlineto{\pgfqpoint{0.863169in}{2.675800in}}%
\pgfpathlineto{\pgfqpoint{0.863172in}{2.675757in}}%
\pgfpathlineto{\pgfqpoint{0.863175in}{2.675714in}}%
\pgfpathlineto{\pgfqpoint{0.863178in}{2.675671in}}%
\pgfpathlineto{\pgfqpoint{0.863181in}{2.675628in}}%
\pgfpathlineto{\pgfqpoint{0.863184in}{2.675586in}}%
\pgfpathlineto{\pgfqpoint{0.863187in}{2.675543in}}%
\pgfpathlineto{\pgfqpoint{0.863191in}{2.675500in}}%
\pgfpathlineto{\pgfqpoint{0.863194in}{2.675457in}}%
\pgfpathlineto{\pgfqpoint{0.863197in}{2.675414in}}%
\pgfpathlineto{\pgfqpoint{0.863200in}{2.675372in}}%
\pgfpathlineto{\pgfqpoint{0.863203in}{2.675329in}}%
\pgfpathlineto{\pgfqpoint{0.863206in}{2.675286in}}%
\pgfpathlineto{\pgfqpoint{0.863209in}{2.675243in}}%
\pgfpathlineto{\pgfqpoint{0.863212in}{2.675200in}}%
\pgfpathlineto{\pgfqpoint{0.863216in}{2.675158in}}%
\pgfpathlineto{\pgfqpoint{0.863219in}{2.675115in}}%
\pgfpathlineto{\pgfqpoint{0.863222in}{2.675072in}}%
\pgfpathlineto{\pgfqpoint{0.863225in}{2.675029in}}%
\pgfpathlineto{\pgfqpoint{0.863228in}{2.674987in}}%
\pgfpathlineto{\pgfqpoint{0.863231in}{2.674944in}}%
\pgfpathlineto{\pgfqpoint{0.863234in}{2.674901in}}%
\pgfpathlineto{\pgfqpoint{0.863237in}{2.674858in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.674815in}}%
\pgfpathlineto{\pgfqpoint{0.863243in}{2.674773in}}%
\pgfpathlineto{\pgfqpoint{0.863246in}{2.674730in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{2.674687in}}%
\pgfpathlineto{\pgfqpoint{0.863252in}{2.674644in}}%
\pgfpathlineto{\pgfqpoint{0.863255in}{2.674602in}}%
\pgfpathlineto{\pgfqpoint{0.863258in}{2.674559in}}%
\pgfpathlineto{\pgfqpoint{0.863261in}{2.674516in}}%
\pgfpathlineto{\pgfqpoint{0.863264in}{2.674473in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{2.674431in}}%
\pgfpathlineto{\pgfqpoint{0.863270in}{2.674388in}}%
\pgfpathlineto{\pgfqpoint{0.863273in}{2.674345in}}%
\pgfpathlineto{\pgfqpoint{0.863276in}{2.674302in}}%
\pgfpathlineto{\pgfqpoint{0.863279in}{2.674260in}}%
\pgfpathlineto{\pgfqpoint{0.863282in}{2.674217in}}%
\pgfpathlineto{\pgfqpoint{0.863285in}{2.674174in}}%
\pgfpathlineto{\pgfqpoint{0.863288in}{2.674132in}}%
\pgfpathlineto{\pgfqpoint{0.863291in}{2.674089in}}%
\pgfpathlineto{\pgfqpoint{0.863294in}{2.674046in}}%
\pgfpathlineto{\pgfqpoint{0.863297in}{2.674003in}}%
\pgfpathlineto{\pgfqpoint{0.863300in}{2.673961in}}%
\pgfpathlineto{\pgfqpoint{0.863303in}{2.673918in}}%
\pgfpathlineto{\pgfqpoint{0.863306in}{2.673875in}}%
\pgfpathlineto{\pgfqpoint{0.863309in}{2.673833in}}%
\pgfpathlineto{\pgfqpoint{0.863312in}{2.673790in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{2.673747in}}%
\pgfpathlineto{\pgfqpoint{0.863318in}{2.673704in}}%
\pgfpathlineto{\pgfqpoint{0.863320in}{2.673662in}}%
\pgfpathlineto{\pgfqpoint{0.863323in}{2.673619in}}%
\pgfpathlineto{\pgfqpoint{0.863326in}{2.673576in}}%
\pgfpathlineto{\pgfqpoint{0.863329in}{2.673534in}}%
\pgfpathlineto{\pgfqpoint{0.863332in}{2.673491in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{2.673448in}}%
\pgfpathlineto{\pgfqpoint{0.863338in}{2.673406in}}%
\pgfpathlineto{\pgfqpoint{0.863341in}{2.673363in}}%
\pgfpathlineto{\pgfqpoint{0.863344in}{2.673320in}}%
\pgfpathlineto{\pgfqpoint{0.863346in}{2.673278in}}%
\pgfpathlineto{\pgfqpoint{0.863349in}{2.673235in}}%
\pgfpathlineto{\pgfqpoint{0.863352in}{2.673192in}}%
\pgfpathlineto{\pgfqpoint{0.863355in}{2.673150in}}%
\pgfpathlineto{\pgfqpoint{0.863358in}{2.673107in}}%
\pgfpathlineto{\pgfqpoint{0.863361in}{2.673064in}}%
\pgfpathlineto{\pgfqpoint{0.863363in}{2.673022in}}%
\pgfpathlineto{\pgfqpoint{0.863366in}{2.672979in}}%
\pgfpathlineto{\pgfqpoint{0.863369in}{2.672936in}}%
\pgfpathlineto{\pgfqpoint{0.863372in}{2.672894in}}%
\pgfpathlineto{\pgfqpoint{0.863375in}{2.672851in}}%
\pgfpathlineto{\pgfqpoint{0.863377in}{2.672808in}}%
\pgfpathlineto{\pgfqpoint{0.863380in}{2.672766in}}%
\pgfpathlineto{\pgfqpoint{0.863383in}{2.672723in}}%
\pgfpathlineto{\pgfqpoint{0.863386in}{2.672680in}}%
\pgfpathlineto{\pgfqpoint{0.863389in}{2.672638in}}%
\pgfpathlineto{\pgfqpoint{0.863391in}{2.672595in}}%
\pgfpathlineto{\pgfqpoint{0.863394in}{2.672553in}}%
\pgfpathlineto{\pgfqpoint{0.863397in}{2.672510in}}%
\pgfpathlineto{\pgfqpoint{0.863400in}{2.672467in}}%
\pgfpathlineto{\pgfqpoint{0.863402in}{2.672425in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{2.672382in}}%
\pgfpathlineto{\pgfqpoint{0.863408in}{2.672339in}}%
\pgfpathlineto{\pgfqpoint{0.863411in}{2.672297in}}%
\pgfpathlineto{\pgfqpoint{0.863413in}{2.672254in}}%
\pgfpathlineto{\pgfqpoint{0.863416in}{2.672212in}}%
\pgfpathlineto{\pgfqpoint{0.863419in}{2.672169in}}%
\pgfpathlineto{\pgfqpoint{0.863421in}{2.672126in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.672084in}}%
\pgfpathlineto{\pgfqpoint{0.863427in}{2.672041in}}%
\pgfpathlineto{\pgfqpoint{0.863430in}{2.671999in}}%
\pgfpathlineto{\pgfqpoint{0.863432in}{2.671956in}}%
\pgfpathlineto{\pgfqpoint{0.863435in}{2.671913in}}%
\pgfpathlineto{\pgfqpoint{0.863438in}{2.671871in}}%
\pgfpathlineto{\pgfqpoint{0.863440in}{2.671828in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.671786in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{2.671743in}}%
\pgfpathlineto{\pgfqpoint{0.863448in}{2.671700in}}%
\pgfpathlineto{\pgfqpoint{0.863451in}{2.671658in}}%
\pgfpathlineto{\pgfqpoint{0.863454in}{2.671615in}}%
\pgfpathlineto{\pgfqpoint{0.863456in}{2.671573in}}%
\pgfpathlineto{\pgfqpoint{0.863459in}{2.671530in}}%
\pgfpathlineto{\pgfqpoint{0.863461in}{2.671488in}}%
\pgfpathlineto{\pgfqpoint{0.863464in}{2.671445in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{2.671402in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{2.671360in}}%
\pgfpathlineto{\pgfqpoint{0.863472in}{2.671317in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{2.671275in}}%
\pgfpathlineto{\pgfqpoint{0.863477in}{2.671232in}}%
\pgfpathlineto{\pgfqpoint{0.863480in}{2.671190in}}%
\pgfpathlineto{\pgfqpoint{0.863482in}{2.671147in}}%
\pgfpathlineto{\pgfqpoint{0.863485in}{2.671105in}}%
\pgfpathlineto{\pgfqpoint{0.863487in}{2.671062in}}%
\pgfpathlineto{\pgfqpoint{0.863490in}{2.671020in}}%
\pgfpathlineto{\pgfqpoint{0.863493in}{2.670977in}}%
\pgfpathlineto{\pgfqpoint{0.863495in}{2.670934in}}%
\pgfpathlineto{\pgfqpoint{0.863498in}{2.670892in}}%
\pgfpathlineto{\pgfqpoint{0.863500in}{2.670849in}}%
\pgfpathlineto{\pgfqpoint{0.863503in}{2.670807in}}%
\pgfpathlineto{\pgfqpoint{0.863505in}{2.670764in}}%
\pgfpathlineto{\pgfqpoint{0.863508in}{2.670722in}}%
\pgfpathlineto{\pgfqpoint{0.863510in}{2.670679in}}%
\pgfpathlineto{\pgfqpoint{0.863513in}{2.670637in}}%
\pgfpathlineto{\pgfqpoint{0.863515in}{2.670594in}}%
\pgfpathlineto{\pgfqpoint{0.863518in}{2.670552in}}%
\pgfpathlineto{\pgfqpoint{0.863520in}{2.670509in}}%
\pgfpathlineto{\pgfqpoint{0.863523in}{2.670467in}}%
\pgfpathlineto{\pgfqpoint{0.863525in}{2.670424in}}%
\pgfpathlineto{\pgfqpoint{0.863528in}{2.670382in}}%
\pgfpathlineto{\pgfqpoint{0.863530in}{2.670339in}}%
\pgfpathlineto{\pgfqpoint{0.863533in}{2.670297in}}%
\pgfpathlineto{\pgfqpoint{0.863535in}{2.670254in}}%
\pgfpathlineto{\pgfqpoint{0.863538in}{2.670212in}}%
\pgfpathlineto{\pgfqpoint{0.863540in}{2.670169in}}%
\pgfpathlineto{\pgfqpoint{0.863543in}{2.670127in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{2.670084in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{2.670042in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{2.669999in}}%
\pgfpathlineto{\pgfqpoint{0.863552in}{2.669957in}}%
\pgfpathlineto{\pgfqpoint{0.863555in}{2.669914in}}%
\pgfpathlineto{\pgfqpoint{0.863557in}{2.669872in}}%
\pgfpathlineto{\pgfqpoint{0.863560in}{2.669829in}}%
\pgfpathlineto{\pgfqpoint{0.863562in}{2.669787in}}%
\pgfpathlineto{\pgfqpoint{0.863565in}{2.669744in}}%
\pgfpathlineto{\pgfqpoint{0.863567in}{2.669702in}}%
\pgfpathlineto{\pgfqpoint{0.863569in}{2.669660in}}%
\pgfpathlineto{\pgfqpoint{0.863572in}{2.669617in}}%
\pgfpathlineto{\pgfqpoint{0.863574in}{2.669575in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.669532in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{2.669490in}}%
\pgfpathlineto{\pgfqpoint{0.863581in}{2.669447in}}%
\pgfpathlineto{\pgfqpoint{0.863584in}{2.669405in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{2.669362in}}%
\pgfpathlineto{\pgfqpoint{0.863588in}{2.669320in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{2.669278in}}%
\pgfpathlineto{\pgfqpoint{0.863593in}{2.669235in}}%
\pgfpathlineto{\pgfqpoint{0.863595in}{2.669193in}}%
\pgfpathlineto{\pgfqpoint{0.863598in}{2.669150in}}%
\pgfpathlineto{\pgfqpoint{0.863600in}{2.669108in}}%
\pgfpathlineto{\pgfqpoint{0.863602in}{2.669065in}}%
\pgfpathlineto{\pgfqpoint{0.863604in}{2.669023in}}%
\pgfpathlineto{\pgfqpoint{0.863607in}{2.668981in}}%
\pgfpathlineto{\pgfqpoint{0.863609in}{2.668938in}}%
\pgfpathlineto{\pgfqpoint{0.863611in}{2.668896in}}%
\pgfpathlineto{\pgfqpoint{0.863614in}{2.668853in}}%
\pgfpathlineto{\pgfqpoint{0.863616in}{2.668811in}}%
\pgfpathlineto{\pgfqpoint{0.863618in}{2.668769in}}%
\pgfpathlineto{\pgfqpoint{0.863620in}{2.668726in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{2.668684in}}%
\pgfpathlineto{\pgfqpoint{0.863625in}{2.668641in}}%
\pgfpathlineto{\pgfqpoint{0.863627in}{2.668599in}}%
\pgfpathlineto{\pgfqpoint{0.863629in}{2.668557in}}%
\pgfpathlineto{\pgfqpoint{0.863632in}{2.668514in}}%
\pgfpathlineto{\pgfqpoint{0.863634in}{2.668472in}}%
\pgfpathlineto{\pgfqpoint{0.863636in}{2.668429in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{2.668387in}}%
\pgfpathlineto{\pgfqpoint{0.863641in}{2.668345in}}%
\pgfpathlineto{\pgfqpoint{0.863643in}{2.668302in}}%
\pgfpathlineto{\pgfqpoint{0.863645in}{2.668260in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{2.668217in}}%
\pgfpathlineto{\pgfqpoint{0.863649in}{2.668175in}}%
\pgfpathlineto{\pgfqpoint{0.863652in}{2.668133in}}%
\pgfpathlineto{\pgfqpoint{0.863654in}{2.668090in}}%
\pgfpathlineto{\pgfqpoint{0.863656in}{2.668048in}}%
\pgfpathlineto{\pgfqpoint{0.863658in}{2.668006in}}%
\pgfpathlineto{\pgfqpoint{0.863660in}{2.667963in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.667921in}}%
\pgfpathlineto{\pgfqpoint{0.863665in}{2.667879in}}%
\pgfpathlineto{\pgfqpoint{0.863667in}{2.667836in}}%
\pgfpathlineto{\pgfqpoint{0.863669in}{2.667794in}}%
\pgfpathlineto{\pgfqpoint{0.863671in}{2.667752in}}%
\pgfpathlineto{\pgfqpoint{0.863673in}{2.667709in}}%
\pgfpathlineto{\pgfqpoint{0.863675in}{2.667667in}}%
\pgfpathlineto{\pgfqpoint{0.863677in}{2.667624in}}%
\pgfpathlineto{\pgfqpoint{0.863679in}{2.667582in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{2.667540in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.667497in}}%
\pgfpathlineto{\pgfqpoint{0.863686in}{2.667455in}}%
\pgfpathlineto{\pgfqpoint{0.863688in}{2.667413in}}%
\pgfpathlineto{\pgfqpoint{0.863690in}{2.667370in}}%
\pgfpathlineto{\pgfqpoint{0.863692in}{2.667328in}}%
\pgfpathlineto{\pgfqpoint{0.863694in}{2.667286in}}%
\pgfpathlineto{\pgfqpoint{0.863696in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{0.863698in}{2.667201in}}%
\pgfpathlineto{\pgfqpoint{0.863700in}{2.667159in}}%
\pgfpathlineto{\pgfqpoint{0.863702in}{2.667117in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.667074in}}%
\pgfpathlineto{\pgfqpoint{0.863706in}{2.667032in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{2.666990in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{0.863713in}{2.666905in}}%
\pgfpathlineto{\pgfqpoint{0.863715in}{2.666863in}}%
\pgfpathlineto{\pgfqpoint{0.863717in}{2.666821in}}%
\pgfpathlineto{\pgfqpoint{0.863719in}{2.666778in}}%
\pgfpathlineto{\pgfqpoint{0.863721in}{2.666736in}}%
\pgfpathlineto{\pgfqpoint{0.863723in}{2.666694in}}%
\pgfpathlineto{\pgfqpoint{0.863725in}{2.666651in}}%
\pgfpathlineto{\pgfqpoint{0.863726in}{2.666609in}}%
\pgfpathlineto{\pgfqpoint{0.863728in}{2.666567in}}%
\pgfpathlineto{\pgfqpoint{0.863730in}{2.666525in}}%
\pgfpathlineto{\pgfqpoint{0.863732in}{2.666482in}}%
\pgfpathlineto{\pgfqpoint{0.863734in}{2.666440in}}%
\pgfpathlineto{\pgfqpoint{0.863736in}{2.666398in}}%
\pgfpathlineto{\pgfqpoint{0.863738in}{2.666355in}}%
\pgfpathlineto{\pgfqpoint{0.863740in}{2.666313in}}%
\pgfpathlineto{\pgfqpoint{0.863742in}{2.666271in}}%
\pgfpathlineto{\pgfqpoint{0.863744in}{2.666229in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{2.666186in}}%
\pgfpathlineto{\pgfqpoint{0.863748in}{2.666144in}}%
\pgfpathlineto{\pgfqpoint{0.863750in}{2.666102in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{2.666060in}}%
\pgfpathlineto{\pgfqpoint{0.863754in}{2.666017in}}%
\pgfpathlineto{\pgfqpoint{0.863755in}{2.665975in}}%
\pgfpathlineto{\pgfqpoint{0.863757in}{2.665933in}}%
\pgfpathlineto{\pgfqpoint{0.863759in}{2.665891in}}%
\pgfpathlineto{\pgfqpoint{0.863761in}{2.665848in}}%
\pgfpathlineto{\pgfqpoint{0.863763in}{2.665806in}}%
\pgfpathlineto{\pgfqpoint{0.863765in}{2.665764in}}%
\pgfpathlineto{\pgfqpoint{0.863767in}{2.665722in}}%
\pgfpathlineto{\pgfqpoint{0.863769in}{2.665680in}}%
\pgfpathlineto{\pgfqpoint{0.863770in}{2.665637in}}%
\pgfpathlineto{\pgfqpoint{0.863772in}{2.665595in}}%
\pgfpathlineto{\pgfqpoint{0.863774in}{2.665553in}}%
\pgfpathlineto{\pgfqpoint{0.863776in}{2.665511in}}%
\pgfpathlineto{\pgfqpoint{0.863778in}{2.665469in}}%
\pgfpathlineto{\pgfqpoint{0.863780in}{2.665426in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.665384in}}%
\pgfpathlineto{\pgfqpoint{0.863783in}{2.665342in}}%
\pgfpathlineto{\pgfqpoint{0.863785in}{2.665300in}}%
\pgfpathlineto{\pgfqpoint{0.863787in}{2.665257in}}%
\pgfpathlineto{\pgfqpoint{0.863789in}{2.665215in}}%
\pgfpathlineto{\pgfqpoint{0.863790in}{2.665173in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{2.665131in}}%
\pgfpathlineto{\pgfqpoint{0.863794in}{2.665089in}}%
\pgfpathlineto{\pgfqpoint{0.863796in}{2.665047in}}%
\pgfpathlineto{\pgfqpoint{0.863797in}{2.665004in}}%
\pgfpathlineto{\pgfqpoint{0.863799in}{2.664962in}}%
\pgfpathlineto{\pgfqpoint{0.863801in}{2.664920in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{2.664878in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{2.664836in}}%
\pgfpathlineto{\pgfqpoint{0.863806in}{2.664793in}}%
\pgfpathlineto{\pgfqpoint{0.863808in}{2.664751in}}%
\pgfpathlineto{\pgfqpoint{0.863810in}{2.664709in}}%
\pgfpathlineto{\pgfqpoint{0.863811in}{2.664667in}}%
\pgfpathlineto{\pgfqpoint{0.863813in}{2.664625in}}%
\pgfpathlineto{\pgfqpoint{0.863815in}{2.664583in}}%
\pgfpathlineto{\pgfqpoint{0.863816in}{2.664540in}}%
\pgfpathlineto{\pgfqpoint{0.863818in}{2.664498in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{2.664456in}}%
\pgfpathlineto{\pgfqpoint{0.863821in}{2.664414in}}%
\pgfpathlineto{\pgfqpoint{0.863823in}{2.664372in}}%
\pgfpathlineto{\pgfqpoint{0.863825in}{2.664330in}}%
\pgfpathlineto{\pgfqpoint{0.863826in}{2.664288in}}%
\pgfpathlineto{\pgfqpoint{0.863828in}{2.664245in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{2.664203in}}%
\pgfpathlineto{\pgfqpoint{0.863831in}{2.664161in}}%
\pgfpathlineto{\pgfqpoint{0.863833in}{2.664119in}}%
\pgfpathlineto{\pgfqpoint{0.863835in}{2.664077in}}%
\pgfpathlineto{\pgfqpoint{0.863836in}{2.664035in}}%
\pgfpathlineto{\pgfqpoint{0.863838in}{2.663993in}}%
\pgfpathlineto{\pgfqpoint{0.863840in}{2.663951in}}%
\pgfpathlineto{\pgfqpoint{0.863841in}{2.663908in}}%
\pgfpathlineto{\pgfqpoint{0.863843in}{2.663866in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{2.663824in}}%
\pgfpathlineto{\pgfqpoint{0.863846in}{2.663782in}}%
\pgfpathlineto{\pgfqpoint{0.863848in}{2.663740in}}%
\pgfpathlineto{\pgfqpoint{0.863849in}{2.663698in}}%
\pgfpathlineto{\pgfqpoint{0.863851in}{2.663656in}}%
\pgfpathlineto{\pgfqpoint{0.863852in}{2.663614in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{2.663572in}}%
\pgfpathlineto{\pgfqpoint{0.863855in}{2.663529in}}%
\pgfpathlineto{\pgfqpoint{0.863857in}{2.663487in}}%
\pgfpathlineto{\pgfqpoint{0.863858in}{2.663445in}}%
\pgfpathlineto{\pgfqpoint{0.863860in}{2.663403in}}%
\pgfpathlineto{\pgfqpoint{0.863862in}{2.663361in}}%
\pgfpathlineto{\pgfqpoint{0.863863in}{2.663319in}}%
\pgfpathlineto{\pgfqpoint{0.863865in}{2.663277in}}%
\pgfpathlineto{\pgfqpoint{0.863866in}{2.663235in}}%
\pgfpathlineto{\pgfqpoint{0.863868in}{2.663193in}}%
\pgfpathlineto{\pgfqpoint{0.863869in}{2.663151in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{2.663109in}}%
\pgfpathlineto{\pgfqpoint{0.863872in}{2.663067in}}%
\pgfpathlineto{\pgfqpoint{0.863874in}{2.663024in}}%
\pgfpathlineto{\pgfqpoint{0.863875in}{2.662982in}}%
\pgfpathlineto{\pgfqpoint{0.863876in}{2.662940in}}%
\pgfpathlineto{\pgfqpoint{0.863878in}{2.662898in}}%
\pgfpathlineto{\pgfqpoint{0.863879in}{2.662856in}}%
\pgfpathlineto{\pgfqpoint{0.863881in}{2.662814in}}%
\pgfpathlineto{\pgfqpoint{0.863882in}{2.662772in}}%
\pgfpathlineto{\pgfqpoint{0.863884in}{2.662730in}}%
\pgfpathlineto{\pgfqpoint{0.863885in}{2.662688in}}%
\pgfpathlineto{\pgfqpoint{0.863887in}{2.662646in}}%
\pgfpathlineto{\pgfqpoint{0.863888in}{2.662604in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{2.662562in}}%
\pgfpathlineto{\pgfqpoint{0.863891in}{2.662520in}}%
\pgfpathlineto{\pgfqpoint{0.863892in}{2.662478in}}%
\pgfpathlineto{\pgfqpoint{0.863894in}{2.662436in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{2.662394in}}%
\pgfpathlineto{\pgfqpoint{0.863896in}{2.662352in}}%
\pgfpathlineto{\pgfqpoint{0.863898in}{2.662310in}}%
\pgfpathlineto{\pgfqpoint{0.863899in}{2.662268in}}%
\pgfpathlineto{\pgfqpoint{0.863901in}{2.662226in}}%
\pgfpathlineto{\pgfqpoint{0.863902in}{2.662184in}}%
\pgfpathlineto{\pgfqpoint{0.863903in}{2.662142in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{2.662100in}}%
\pgfpathlineto{\pgfqpoint{0.863906in}{2.662058in}}%
\pgfpathlineto{\pgfqpoint{0.863907in}{2.662016in}}%
\pgfpathlineto{\pgfqpoint{0.863909in}{2.661974in}}%
\pgfpathlineto{\pgfqpoint{0.863910in}{2.661932in}}%
\pgfpathlineto{\pgfqpoint{0.863911in}{2.661890in}}%
\pgfpathlineto{\pgfqpoint{0.863913in}{2.661848in}}%
\pgfpathlineto{\pgfqpoint{0.863914in}{2.661806in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{2.661764in}}%
\pgfpathlineto{\pgfqpoint{0.863917in}{2.661722in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{2.661680in}}%
\pgfpathlineto{\pgfqpoint{0.863919in}{2.661638in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{2.661596in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{2.661554in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{2.661512in}}%
\pgfpathlineto{\pgfqpoint{0.863924in}{2.661470in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{2.661428in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{2.661386in}}%
\pgfpathlineto{\pgfqpoint{0.863928in}{2.661344in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{2.661302in}}%
\pgfpathlineto{\pgfqpoint{0.863930in}{2.661260in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{2.661218in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{2.661176in}}%
\pgfpathlineto{\pgfqpoint{0.863934in}{2.661134in}}%
\pgfpathlineto{\pgfqpoint{0.863935in}{2.661092in}}%
\pgfpathlineto{\pgfqpoint{0.863936in}{2.661050in}}%
\pgfpathlineto{\pgfqpoint{0.863938in}{2.661008in}}%
\pgfpathlineto{\pgfqpoint{0.863939in}{2.660966in}}%
\pgfpathlineto{\pgfqpoint{0.863940in}{2.660924in}}%
\pgfpathlineto{\pgfqpoint{0.863941in}{2.660882in}}%
\pgfpathlineto{\pgfqpoint{0.863942in}{2.660840in}}%
\pgfpathlineto{\pgfqpoint{0.863944in}{2.660798in}}%
\pgfpathlineto{\pgfqpoint{0.863945in}{2.660756in}}%
\pgfpathlineto{\pgfqpoint{0.863946in}{2.660714in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{2.660673in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{2.660631in}}%
\pgfpathlineto{\pgfqpoint{0.863949in}{2.660589in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{2.660547in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{2.660505in}}%
\pgfpathlineto{\pgfqpoint{0.863953in}{2.660463in}}%
\pgfpathlineto{\pgfqpoint{0.863954in}{2.660421in}}%
\pgfpathlineto{\pgfqpoint{0.863955in}{2.660379in}}%
\pgfpathlineto{\pgfqpoint{0.863956in}{2.660337in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{2.660295in}}%
\pgfpathlineto{\pgfqpoint{0.863958in}{2.660253in}}%
\pgfpathlineto{\pgfqpoint{0.863959in}{2.660211in}}%
\pgfpathlineto{\pgfqpoint{0.863960in}{2.660170in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{2.660128in}}%
\pgfpathlineto{\pgfqpoint{0.863962in}{2.660086in}}%
\pgfpathlineto{\pgfqpoint{0.863963in}{2.660044in}}%
\pgfpathlineto{\pgfqpoint{0.863965in}{2.660002in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{2.659960in}}%
\pgfpathlineto{\pgfqpoint{0.863967in}{2.659918in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{2.659876in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{2.659834in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{2.659793in}}%
\pgfpathlineto{\pgfqpoint{0.863971in}{2.659751in}}%
\pgfpathlineto{\pgfqpoint{0.863972in}{2.659709in}}%
\pgfpathlineto{\pgfqpoint{0.863973in}{2.659667in}}%
\pgfpathlineto{\pgfqpoint{0.863974in}{2.659625in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{2.659583in}}%
\pgfpathlineto{\pgfqpoint{0.863976in}{2.659541in}}%
\pgfpathlineto{\pgfqpoint{0.863977in}{2.659499in}}%
\pgfpathlineto{\pgfqpoint{0.863978in}{2.659458in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{2.659416in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{2.659374in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{2.659332in}}%
\pgfpathlineto{\pgfqpoint{0.863981in}{2.659290in}}%
\pgfpathlineto{\pgfqpoint{0.863982in}{2.659248in}}%
\pgfpathlineto{\pgfqpoint{0.863983in}{2.659206in}}%
\pgfpathlineto{\pgfqpoint{0.863984in}{2.659165in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{2.659123in}}%
\pgfpathlineto{\pgfqpoint{0.863986in}{2.659081in}}%
\pgfpathlineto{\pgfqpoint{0.863987in}{2.659039in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{2.658997in}}%
\pgfpathlineto{\pgfqpoint{0.863989in}{2.658955in}}%
\pgfpathlineto{\pgfqpoint{0.863990in}{2.658914in}}%
\pgfpathlineto{\pgfqpoint{0.863991in}{2.658872in}}%
\pgfpathlineto{\pgfqpoint{0.863991in}{2.658830in}}%
\pgfpathlineto{\pgfqpoint{0.863992in}{2.658788in}}%
\pgfpathlineto{\pgfqpoint{0.863993in}{2.658746in}}%
\pgfpathlineto{\pgfqpoint{0.863994in}{2.658705in}}%
\pgfpathlineto{\pgfqpoint{0.863995in}{2.658663in}}%
\pgfpathlineto{\pgfqpoint{0.863996in}{2.658621in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{2.658579in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{2.658537in}}%
\pgfpathlineto{\pgfqpoint{0.863998in}{2.658495in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{2.658454in}}%
\pgfpathlineto{\pgfqpoint{0.864000in}{2.658412in}}%
\pgfpathlineto{\pgfqpoint{0.864001in}{2.658370in}}%
\pgfpathlineto{\pgfqpoint{0.864001in}{2.658328in}}%
\pgfpathlineto{\pgfqpoint{0.864002in}{2.658286in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{2.658245in}}%
\pgfpathlineto{\pgfqpoint{0.864004in}{2.658203in}}%
\pgfpathlineto{\pgfqpoint{0.864005in}{2.658161in}}%
\pgfpathlineto{\pgfqpoint{0.864005in}{2.658119in}}%
\pgfpathlineto{\pgfqpoint{0.864006in}{2.658078in}}%
\pgfpathlineto{\pgfqpoint{0.864007in}{2.658036in}}%
\pgfpathlineto{\pgfqpoint{0.864008in}{2.657994in}}%
\pgfpathlineto{\pgfqpoint{0.864008in}{2.657952in}}%
\pgfpathlineto{\pgfqpoint{0.864009in}{2.657910in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{2.657869in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{2.657827in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{2.657785in}}%
\pgfpathlineto{\pgfqpoint{0.864012in}{2.657743in}}%
\pgfpathlineto{\pgfqpoint{0.864013in}{2.657702in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{2.657660in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{2.657618in}}%
\pgfpathlineto{\pgfqpoint{0.864015in}{2.657576in}}%
\pgfpathlineto{\pgfqpoint{0.864016in}{2.657535in}}%
\pgfpathlineto{\pgfqpoint{0.864016in}{2.657493in}}%
\pgfpathlineto{\pgfqpoint{0.864017in}{2.657451in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{2.657409in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{2.657368in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{2.657326in}}%
\pgfpathlineto{\pgfqpoint{0.864020in}{2.657284in}}%
\pgfpathlineto{\pgfqpoint{0.864020in}{2.657242in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{2.657201in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{2.657159in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{2.657117in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{2.657076in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{2.657034in}}%
\pgfpathlineto{\pgfqpoint{0.864024in}{2.656992in}}%
\pgfpathlineto{\pgfqpoint{0.864025in}{2.656950in}}%
\pgfpathlineto{\pgfqpoint{0.864025in}{2.656909in}}%
\pgfpathlineto{\pgfqpoint{0.864026in}{2.656867in}}%
\pgfpathlineto{\pgfqpoint{0.864026in}{2.656825in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{2.656784in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{2.656742in}}%
\pgfpathlineto{\pgfqpoint{0.864028in}{2.656700in}}%
\pgfpathlineto{\pgfqpoint{0.864029in}{2.656658in}}%
\pgfpathlineto{\pgfqpoint{0.864029in}{2.656617in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{2.656575in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{2.656533in}}%
\pgfpathlineto{\pgfqpoint{0.864031in}{2.656492in}}%
\pgfpathlineto{\pgfqpoint{0.864031in}{2.656450in}}%
\pgfpathlineto{\pgfqpoint{0.864032in}{2.656408in}}%
\pgfpathlineto{\pgfqpoint{0.864032in}{2.656367in}}%
\pgfpathlineto{\pgfqpoint{0.864033in}{2.656325in}}%
\pgfpathlineto{\pgfqpoint{0.864033in}{2.656283in}}%
\pgfpathlineto{\pgfqpoint{0.864034in}{2.656242in}}%
\pgfpathlineto{\pgfqpoint{0.864034in}{2.656200in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{2.656158in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{2.656117in}}%
\pgfpathlineto{\pgfqpoint{0.864036in}{2.656075in}}%
\pgfpathlineto{\pgfqpoint{0.864036in}{2.656033in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.655992in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.655950in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{2.655908in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{2.655867in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{2.655825in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{2.655783in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{2.655742in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.655700in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.655658in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.655617in}}%
\pgfpathlineto{\pgfqpoint{0.864041in}{2.655575in}}%
\pgfpathlineto{\pgfqpoint{0.864041in}{2.655534in}}%
\pgfpathlineto{\pgfqpoint{0.864042in}{2.655492in}}%
\pgfpathlineto{\pgfqpoint{0.864042in}{2.655450in}}%
\pgfpathlineto{\pgfqpoint{0.864042in}{2.655409in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{2.655367in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{2.655325in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{2.655284in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.655242in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.655201in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.655159in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.655117in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.655076in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.655034in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{2.654992in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{2.654951in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{2.654909in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.654868in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.654826in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.654784in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.654743in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.654701in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.654660in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.654618in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.654577in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.654535in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.654493in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.654452in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.654410in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.654369in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.654327in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.654286in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.654244in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.654202in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.654161in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.654119in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.654078in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.654036in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.653995in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.653953in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.653912in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.653870in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653829in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653787in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653745in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653704in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653662in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653621in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653579in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653538in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653496in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.653455in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653413in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653372in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653330in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653289in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653247in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653206in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653164in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653123in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653081in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.653040in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652998in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652957in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652915in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652874in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652832in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652791in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652749in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652708in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652666in}}%
\pgfpathlineto{\pgfqpoint{0.864053in}{2.652625in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652584in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652542in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652501in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652459in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652418in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652376in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652335in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652293in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652252in}}%
\pgfpathlineto{\pgfqpoint{0.864052in}{2.652210in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.652169in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.652128in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.652086in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.652045in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.652003in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.651962in}}%
\pgfpathlineto{\pgfqpoint{0.864051in}{2.651920in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.651879in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.651838in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.651796in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.651755in}}%
\pgfpathlineto{\pgfqpoint{0.864050in}{2.651713in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.651672in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.651630in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.651589in}}%
\pgfpathlineto{\pgfqpoint{0.864049in}{2.651548in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.651506in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.651465in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.651423in}}%
\pgfpathlineto{\pgfqpoint{0.864048in}{2.651382in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.651341in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.651299in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.651258in}}%
\pgfpathlineto{\pgfqpoint{0.864047in}{2.651216in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{2.651175in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{2.651134in}}%
\pgfpathlineto{\pgfqpoint{0.864046in}{2.651092in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.651051in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.651010in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.650968in}}%
\pgfpathlineto{\pgfqpoint{0.864045in}{2.650927in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.650885in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.650844in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.650803in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{2.650761in}}%
\pgfpathlineto{\pgfqpoint{0.864043in}{2.650720in}}%
\pgfpathlineto{\pgfqpoint{0.864042in}{2.650679in}}%
\pgfpathlineto{\pgfqpoint{0.864042in}{2.650637in}}%
\pgfpathlineto{\pgfqpoint{0.864042in}{2.650596in}}%
\pgfpathlineto{\pgfqpoint{0.864041in}{2.650555in}}%
\pgfpathlineto{\pgfqpoint{0.864041in}{2.650513in}}%
\pgfpathlineto{\pgfqpoint{0.864041in}{2.650472in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.650431in}}%
\pgfpathlineto{\pgfqpoint{0.864040in}{2.650389in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{2.650348in}}%
\pgfpathlineto{\pgfqpoint{0.864039in}{2.650307in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{2.650265in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{2.650224in}}%
\pgfpathlineto{\pgfqpoint{0.864038in}{2.650183in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.650100in}}%
\pgfpathlineto{\pgfqpoint{0.864036in}{2.650059in}}%
\pgfpathlineto{\pgfqpoint{0.864036in}{2.650017in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{0.864035in}{2.649935in}}%
\pgfpathlineto{\pgfqpoint{0.864034in}{2.649893in}}%
\pgfpathlineto{\pgfqpoint{0.864034in}{2.649852in}}%
\pgfpathlineto{\pgfqpoint{0.864033in}{2.649811in}}%
\pgfpathlineto{\pgfqpoint{0.864033in}{2.649769in}}%
\pgfpathlineto{\pgfqpoint{0.864032in}{2.649728in}}%
\pgfpathlineto{\pgfqpoint{0.864032in}{2.649687in}}%
\pgfpathlineto{\pgfqpoint{0.864031in}{2.649645in}}%
\pgfpathlineto{\pgfqpoint{0.864031in}{2.649604in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{2.649563in}}%
\pgfpathlineto{\pgfqpoint{0.864030in}{2.649522in}}%
\pgfpathlineto{\pgfqpoint{0.864029in}{2.649480in}}%
\pgfpathlineto{\pgfqpoint{0.864029in}{2.649439in}}%
\pgfpathlineto{\pgfqpoint{0.864028in}{2.649398in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{2.649356in}}%
\pgfpathlineto{\pgfqpoint{0.864027in}{2.649315in}}%
\pgfpathlineto{\pgfqpoint{0.864026in}{2.649274in}}%
\pgfpathlineto{\pgfqpoint{0.864026in}{2.649233in}}%
\pgfpathlineto{\pgfqpoint{0.864025in}{2.649191in}}%
\pgfpathlineto{\pgfqpoint{0.864024in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{0.864024in}{2.649109in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{2.649067in}}%
\pgfpathlineto{\pgfqpoint{0.864023in}{2.649026in}}%
\pgfpathlineto{\pgfqpoint{0.864022in}{2.648985in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{2.648944in}}%
\pgfpathlineto{\pgfqpoint{0.864021in}{2.648902in}}%
\pgfpathlineto{\pgfqpoint{0.864020in}{2.648861in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{2.648820in}}%
\pgfpathlineto{\pgfqpoint{0.864019in}{2.648779in}}%
\pgfpathlineto{\pgfqpoint{0.864018in}{2.648737in}}%
\pgfpathlineto{\pgfqpoint{0.864017in}{2.648696in}}%
\pgfpathlineto{\pgfqpoint{0.864017in}{2.648655in}}%
\pgfpathlineto{\pgfqpoint{0.864016in}{2.648614in}}%
\pgfpathlineto{\pgfqpoint{0.864015in}{2.648572in}}%
\pgfpathlineto{\pgfqpoint{0.864015in}{2.648531in}}%
\pgfpathlineto{\pgfqpoint{0.864014in}{2.648490in}}%
\pgfpathlineto{\pgfqpoint{0.864013in}{2.648449in}}%
\pgfpathlineto{\pgfqpoint{0.864012in}{2.648407in}}%
\pgfpathlineto{\pgfqpoint{0.864012in}{2.648366in}}%
\pgfpathlineto{\pgfqpoint{0.864011in}{2.648325in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{2.648284in}}%
\pgfpathlineto{\pgfqpoint{0.864010in}{2.648243in}}%
\pgfpathlineto{\pgfqpoint{0.864009in}{2.648201in}}%
\pgfpathlineto{\pgfqpoint{0.864008in}{2.648160in}}%
\pgfpathlineto{\pgfqpoint{0.864007in}{2.648119in}}%
\pgfpathlineto{\pgfqpoint{0.864006in}{2.648078in}}%
\pgfpathlineto{\pgfqpoint{0.864006in}{2.648037in}}%
\pgfpathlineto{\pgfqpoint{0.864005in}{2.647995in}}%
\pgfpathlineto{\pgfqpoint{0.864004in}{2.647954in}}%
\pgfpathlineto{\pgfqpoint{0.864003in}{2.647913in}}%
\pgfpathlineto{\pgfqpoint{0.864002in}{2.647872in}}%
\pgfpathlineto{\pgfqpoint{0.864002in}{2.647830in}}%
\pgfpathlineto{\pgfqpoint{0.864001in}{2.647789in}}%
\pgfpathlineto{\pgfqpoint{0.864000in}{2.647748in}}%
\pgfpathlineto{\pgfqpoint{0.863999in}{2.647707in}}%
\pgfpathlineto{\pgfqpoint{0.863998in}{2.647666in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{2.647625in}}%
\pgfpathlineto{\pgfqpoint{0.863997in}{2.647583in}}%
\pgfpathlineto{\pgfqpoint{0.863996in}{2.647542in}}%
\pgfpathlineto{\pgfqpoint{0.863995in}{2.647501in}}%
\pgfpathlineto{\pgfqpoint{0.863994in}{2.647460in}}%
\pgfpathlineto{\pgfqpoint{0.863993in}{2.647419in}}%
\pgfpathlineto{\pgfqpoint{0.863992in}{2.647377in}}%
\pgfpathlineto{\pgfqpoint{0.863991in}{2.647336in}}%
\pgfpathlineto{\pgfqpoint{0.863990in}{2.647295in}}%
\pgfpathlineto{\pgfqpoint{0.863990in}{2.647254in}}%
\pgfpathlineto{\pgfqpoint{0.863989in}{2.647213in}}%
\pgfpathlineto{\pgfqpoint{0.863988in}{2.647172in}}%
\pgfpathlineto{\pgfqpoint{0.863987in}{2.647130in}}%
\pgfpathlineto{\pgfqpoint{0.863986in}{2.647089in}}%
\pgfpathlineto{\pgfqpoint{0.863985in}{2.647048in}}%
\pgfpathlineto{\pgfqpoint{0.863984in}{2.647007in}}%
\pgfpathlineto{\pgfqpoint{0.863983in}{2.646966in}}%
\pgfpathlineto{\pgfqpoint{0.863982in}{2.646925in}}%
\pgfpathlineto{\pgfqpoint{0.863981in}{2.646884in}}%
\pgfpathlineto{\pgfqpoint{0.863980in}{2.646842in}}%
\pgfpathlineto{\pgfqpoint{0.863979in}{2.646801in}}%
\pgfpathlineto{\pgfqpoint{0.863978in}{2.646760in}}%
\pgfpathlineto{\pgfqpoint{0.863977in}{2.646719in}}%
\pgfpathlineto{\pgfqpoint{0.863976in}{2.646678in}}%
\pgfpathlineto{\pgfqpoint{0.863975in}{2.646637in}}%
\pgfpathlineto{\pgfqpoint{0.863974in}{2.646596in}}%
\pgfpathlineto{\pgfqpoint{0.863973in}{2.646554in}}%
\pgfpathlineto{\pgfqpoint{0.863972in}{2.646513in}}%
\pgfpathlineto{\pgfqpoint{0.863971in}{2.646472in}}%
\pgfpathlineto{\pgfqpoint{0.863970in}{2.646431in}}%
\pgfpathlineto{\pgfqpoint{0.863969in}{2.646390in}}%
\pgfpathlineto{\pgfqpoint{0.863968in}{2.646349in}}%
\pgfpathlineto{\pgfqpoint{0.863967in}{2.646308in}}%
\pgfpathlineto{\pgfqpoint{0.863966in}{2.646267in}}%
\pgfpathlineto{\pgfqpoint{0.863965in}{2.646225in}}%
\pgfpathlineto{\pgfqpoint{0.863964in}{2.646184in}}%
\pgfpathlineto{\pgfqpoint{0.863963in}{2.646143in}}%
\pgfpathlineto{\pgfqpoint{0.863961in}{2.646102in}}%
\pgfpathlineto{\pgfqpoint{0.863960in}{2.646061in}}%
\pgfpathlineto{\pgfqpoint{0.863959in}{2.646020in}}%
\pgfpathlineto{\pgfqpoint{0.863958in}{2.645979in}}%
\pgfpathlineto{\pgfqpoint{0.863957in}{2.645938in}}%
\pgfpathlineto{\pgfqpoint{0.863956in}{2.645897in}}%
\pgfpathlineto{\pgfqpoint{0.863955in}{2.645856in}}%
\pgfpathlineto{\pgfqpoint{0.863954in}{2.645815in}}%
\pgfpathlineto{\pgfqpoint{0.863952in}{2.645773in}}%
\pgfpathlineto{\pgfqpoint{0.863951in}{2.645732in}}%
\pgfpathlineto{\pgfqpoint{0.863950in}{2.645691in}}%
\pgfpathlineto{\pgfqpoint{0.863949in}{2.645650in}}%
\pgfpathlineto{\pgfqpoint{0.863948in}{2.645609in}}%
\pgfpathlineto{\pgfqpoint{0.863947in}{2.645568in}}%
\pgfpathlineto{\pgfqpoint{0.863945in}{2.645527in}}%
\pgfpathlineto{\pgfqpoint{0.863944in}{2.645486in}}%
\pgfpathlineto{\pgfqpoint{0.863943in}{2.645445in}}%
\pgfpathlineto{\pgfqpoint{0.863942in}{2.645404in}}%
\pgfpathlineto{\pgfqpoint{0.863941in}{2.645363in}}%
\pgfpathlineto{\pgfqpoint{0.863939in}{2.645322in}}%
\pgfpathlineto{\pgfqpoint{0.863938in}{2.645281in}}%
\pgfpathlineto{\pgfqpoint{0.863937in}{2.645240in}}%
\pgfpathlineto{\pgfqpoint{0.863936in}{2.645198in}}%
\pgfpathlineto{\pgfqpoint{0.863934in}{2.645157in}}%
\pgfpathlineto{\pgfqpoint{0.863933in}{2.645116in}}%
\pgfpathlineto{\pgfqpoint{0.863932in}{2.645075in}}%
\pgfpathlineto{\pgfqpoint{0.863931in}{2.645034in}}%
\pgfpathlineto{\pgfqpoint{0.863929in}{2.644993in}}%
\pgfpathlineto{\pgfqpoint{0.863928in}{2.644952in}}%
\pgfpathlineto{\pgfqpoint{0.863927in}{2.644911in}}%
\pgfpathlineto{\pgfqpoint{0.863925in}{2.644870in}}%
\pgfpathlineto{\pgfqpoint{0.863924in}{2.644829in}}%
\pgfpathlineto{\pgfqpoint{0.863923in}{2.644788in}}%
\pgfpathlineto{\pgfqpoint{0.863922in}{2.644747in}}%
\pgfpathlineto{\pgfqpoint{0.863920in}{2.644706in}}%
\pgfpathlineto{\pgfqpoint{0.863919in}{2.644665in}}%
\pgfpathlineto{\pgfqpoint{0.863918in}{2.644624in}}%
\pgfpathlineto{\pgfqpoint{0.863916in}{2.644583in}}%
\pgfpathlineto{\pgfqpoint{0.863915in}{2.644542in}}%
\pgfpathlineto{\pgfqpoint{0.863914in}{2.644501in}}%
\pgfpathlineto{\pgfqpoint{0.863912in}{2.644460in}}%
\pgfpathlineto{\pgfqpoint{0.863911in}{2.644419in}}%
\pgfpathlineto{\pgfqpoint{0.863909in}{2.644378in}}%
\pgfpathlineto{\pgfqpoint{0.863908in}{2.644337in}}%
\pgfpathlineto{\pgfqpoint{0.863907in}{2.644296in}}%
\pgfpathlineto{\pgfqpoint{0.863905in}{2.644255in}}%
\pgfpathlineto{\pgfqpoint{0.863904in}{2.644214in}}%
\pgfpathlineto{\pgfqpoint{0.863902in}{2.644173in}}%
\pgfpathlineto{\pgfqpoint{0.863901in}{2.644132in}}%
\pgfpathlineto{\pgfqpoint{0.863900in}{2.644091in}}%
\pgfpathlineto{\pgfqpoint{0.863898in}{2.644050in}}%
\pgfpathlineto{\pgfqpoint{0.863897in}{2.644009in}}%
\pgfpathlineto{\pgfqpoint{0.863895in}{2.643968in}}%
\pgfpathlineto{\pgfqpoint{0.863894in}{2.643927in}}%
\pgfpathlineto{\pgfqpoint{0.863892in}{2.643886in}}%
\pgfpathlineto{\pgfqpoint{0.863891in}{2.643845in}}%
\pgfpathlineto{\pgfqpoint{0.863889in}{2.643804in}}%
\pgfpathlineto{\pgfqpoint{0.863888in}{2.643763in}}%
\pgfpathlineto{\pgfqpoint{0.863886in}{2.643722in}}%
\pgfpathlineto{\pgfqpoint{0.863885in}{2.643681in}}%
\pgfpathlineto{\pgfqpoint{0.863883in}{2.643640in}}%
\pgfpathlineto{\pgfqpoint{0.863882in}{2.643599in}}%
\pgfpathlineto{\pgfqpoint{0.863880in}{2.643558in}}%
\pgfpathlineto{\pgfqpoint{0.863879in}{2.643517in}}%
\pgfpathlineto{\pgfqpoint{0.863877in}{2.643476in}}%
\pgfpathlineto{\pgfqpoint{0.863876in}{2.643435in}}%
\pgfpathlineto{\pgfqpoint{0.863874in}{2.643394in}}%
\pgfpathlineto{\pgfqpoint{0.863873in}{2.643353in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{2.643312in}}%
\pgfpathlineto{\pgfqpoint{0.863870in}{2.643271in}}%
\pgfpathlineto{\pgfqpoint{0.863868in}{2.643230in}}%
\pgfpathlineto{\pgfqpoint{0.863867in}{2.643190in}}%
\pgfpathlineto{\pgfqpoint{0.863865in}{2.643149in}}%
\pgfpathlineto{\pgfqpoint{0.863863in}{2.643108in}}%
\pgfpathlineto{\pgfqpoint{0.863862in}{2.643067in}}%
\pgfpathlineto{\pgfqpoint{0.863860in}{2.643026in}}%
\pgfpathlineto{\pgfqpoint{0.863859in}{2.642985in}}%
\pgfpathlineto{\pgfqpoint{0.863857in}{2.642944in}}%
\pgfpathlineto{\pgfqpoint{0.863855in}{2.642903in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{2.642862in}}%
\pgfpathlineto{\pgfqpoint{0.863852in}{2.642821in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{2.642780in}}%
\pgfpathlineto{\pgfqpoint{0.863849in}{2.642739in}}%
\pgfpathlineto{\pgfqpoint{0.863847in}{2.642698in}}%
\pgfpathlineto{\pgfqpoint{0.863845in}{2.642657in}}%
\pgfpathlineto{\pgfqpoint{0.863844in}{2.642617in}}%
\pgfpathlineto{\pgfqpoint{0.863842in}{2.642576in}}%
\pgfpathlineto{\pgfqpoint{0.863840in}{2.642535in}}%
\pgfpathlineto{\pgfqpoint{0.863839in}{2.642494in}}%
\pgfpathlineto{\pgfqpoint{0.863837in}{2.642453in}}%
\pgfpathlineto{\pgfqpoint{0.863835in}{2.642412in}}%
\pgfpathlineto{\pgfqpoint{0.863834in}{2.642371in}}%
\pgfpathlineto{\pgfqpoint{0.863832in}{2.642330in}}%
\pgfpathlineto{\pgfqpoint{0.863830in}{2.642289in}}%
\pgfpathlineto{\pgfqpoint{0.863829in}{2.642248in}}%
\pgfpathlineto{\pgfqpoint{0.863827in}{2.642208in}}%
\pgfpathlineto{\pgfqpoint{0.863825in}{2.642167in}}%
\pgfpathlineto{\pgfqpoint{0.863823in}{2.642126in}}%
\pgfpathlineto{\pgfqpoint{0.863822in}{2.642085in}}%
\pgfpathlineto{\pgfqpoint{0.863820in}{2.642044in}}%
\pgfpathlineto{\pgfqpoint{0.863818in}{2.642003in}}%
\pgfpathlineto{\pgfqpoint{0.863816in}{2.641962in}}%
\pgfpathlineto{\pgfqpoint{0.863814in}{2.641921in}}%
\pgfpathlineto{\pgfqpoint{0.863813in}{2.641880in}}%
\pgfpathlineto{\pgfqpoint{0.863811in}{2.641840in}}%
\pgfpathlineto{\pgfqpoint{0.863809in}{2.641799in}}%
\pgfpathlineto{\pgfqpoint{0.863807in}{2.641758in}}%
\pgfpathlineto{\pgfqpoint{0.863805in}{2.641717in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{2.641676in}}%
\pgfpathlineto{\pgfqpoint{0.863802in}{2.641635in}}%
\pgfpathlineto{\pgfqpoint{0.863800in}{2.641594in}}%
\pgfpathlineto{\pgfqpoint{0.863798in}{2.641554in}}%
\pgfpathlineto{\pgfqpoint{0.863796in}{2.641513in}}%
\pgfpathlineto{\pgfqpoint{0.863794in}{2.641472in}}%
\pgfpathlineto{\pgfqpoint{0.863792in}{2.641431in}}%
\pgfpathlineto{\pgfqpoint{0.863791in}{2.641390in}}%
\pgfpathlineto{\pgfqpoint{0.863789in}{2.641349in}}%
\pgfpathlineto{\pgfqpoint{0.863787in}{2.641308in}}%
\pgfpathlineto{\pgfqpoint{0.863785in}{2.641268in}}%
\pgfpathlineto{\pgfqpoint{0.863783in}{2.641227in}}%
\pgfpathlineto{\pgfqpoint{0.863781in}{2.641186in}}%
\pgfpathlineto{\pgfqpoint{0.863779in}{2.641145in}}%
\pgfpathlineto{\pgfqpoint{0.863777in}{2.641104in}}%
\pgfpathlineto{\pgfqpoint{0.863775in}{2.641063in}}%
\pgfpathlineto{\pgfqpoint{0.863773in}{2.641023in}}%
\pgfpathlineto{\pgfqpoint{0.863772in}{2.640982in}}%
\pgfpathlineto{\pgfqpoint{0.863770in}{2.640941in}}%
\pgfpathlineto{\pgfqpoint{0.863768in}{2.640900in}}%
\pgfpathlineto{\pgfqpoint{0.863766in}{2.640859in}}%
\pgfpathlineto{\pgfqpoint{0.863764in}{2.640818in}}%
\pgfpathlineto{\pgfqpoint{0.863762in}{2.640778in}}%
\pgfpathlineto{\pgfqpoint{0.863760in}{2.640737in}}%
\pgfpathlineto{\pgfqpoint{0.863758in}{2.640696in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{2.640655in}}%
\pgfpathlineto{\pgfqpoint{0.863754in}{2.640614in}}%
\pgfpathlineto{\pgfqpoint{0.863752in}{2.640574in}}%
\pgfpathlineto{\pgfqpoint{0.863750in}{2.640533in}}%
\pgfpathlineto{\pgfqpoint{0.863748in}{2.640492in}}%
\pgfpathlineto{\pgfqpoint{0.863746in}{2.640451in}}%
\pgfpathlineto{\pgfqpoint{0.863744in}{2.640410in}}%
\pgfpathlineto{\pgfqpoint{0.863742in}{2.640370in}}%
\pgfpathlineto{\pgfqpoint{0.863740in}{2.640329in}}%
\pgfpathlineto{\pgfqpoint{0.863737in}{2.640288in}}%
\pgfpathlineto{\pgfqpoint{0.863735in}{2.640247in}}%
\pgfpathlineto{\pgfqpoint{0.863733in}{2.640206in}}%
\pgfpathlineto{\pgfqpoint{0.863731in}{2.640166in}}%
\pgfpathlineto{\pgfqpoint{0.863729in}{2.640125in}}%
\pgfpathlineto{\pgfqpoint{0.863727in}{2.640084in}}%
\pgfpathlineto{\pgfqpoint{0.863725in}{2.640043in}}%
\pgfpathlineto{\pgfqpoint{0.863723in}{2.640003in}}%
\pgfpathlineto{\pgfqpoint{0.863721in}{2.639962in}}%
\pgfpathlineto{\pgfqpoint{0.863719in}{2.639921in}}%
\pgfpathlineto{\pgfqpoint{0.863716in}{2.639880in}}%
\pgfpathlineto{\pgfqpoint{0.863714in}{2.639840in}}%
\pgfpathlineto{\pgfqpoint{0.863712in}{2.639799in}}%
\pgfpathlineto{\pgfqpoint{0.863710in}{2.639758in}}%
\pgfpathlineto{\pgfqpoint{0.863708in}{2.639717in}}%
\pgfpathlineto{\pgfqpoint{0.863706in}{2.639676in}}%
\pgfpathlineto{\pgfqpoint{0.863704in}{2.639636in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{2.639595in}}%
\pgfpathlineto{\pgfqpoint{0.863699in}{2.639554in}}%
\pgfpathlineto{\pgfqpoint{0.863697in}{2.639513in}}%
\pgfpathlineto{\pgfqpoint{0.863695in}{2.639473in}}%
\pgfpathlineto{\pgfqpoint{0.863693in}{2.639432in}}%
\pgfpathlineto{\pgfqpoint{0.863690in}{2.639391in}}%
\pgfpathlineto{\pgfqpoint{0.863688in}{2.639350in}}%
\pgfpathlineto{\pgfqpoint{0.863686in}{2.639310in}}%
\pgfpathlineto{\pgfqpoint{0.863684in}{2.639269in}}%
\pgfpathlineto{\pgfqpoint{0.863682in}{2.639228in}}%
\pgfpathlineto{\pgfqpoint{0.863679in}{2.639188in}}%
\pgfpathlineto{\pgfqpoint{0.863677in}{2.639147in}}%
\pgfpathlineto{\pgfqpoint{0.863675in}{2.639106in}}%
\pgfpathlineto{\pgfqpoint{0.863672in}{2.639065in}}%
\pgfpathlineto{\pgfqpoint{0.863670in}{2.639025in}}%
\pgfpathlineto{\pgfqpoint{0.863668in}{2.638984in}}%
\pgfpathlineto{\pgfqpoint{0.863666in}{2.638943in}}%
\pgfpathlineto{\pgfqpoint{0.863663in}{2.638903in}}%
\pgfpathlineto{\pgfqpoint{0.863661in}{2.638862in}}%
\pgfpathlineto{\pgfqpoint{0.863659in}{2.638821in}}%
\pgfpathlineto{\pgfqpoint{0.863656in}{2.638780in}}%
\pgfpathlineto{\pgfqpoint{0.863654in}{2.638740in}}%
\pgfpathlineto{\pgfqpoint{0.863652in}{2.638699in}}%
\pgfpathlineto{\pgfqpoint{0.863649in}{2.638658in}}%
\pgfpathlineto{\pgfqpoint{0.863647in}{2.638618in}}%
\pgfpathlineto{\pgfqpoint{0.863645in}{2.638577in}}%
\pgfpathlineto{\pgfqpoint{0.863642in}{2.638536in}}%
\pgfpathlineto{\pgfqpoint{0.863640in}{2.638495in}}%
\pgfpathlineto{\pgfqpoint{0.863638in}{2.638455in}}%
\pgfpathlineto{\pgfqpoint{0.863635in}{2.638414in}}%
\pgfpathlineto{\pgfqpoint{0.863633in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{0.863631in}{2.638333in}}%
\pgfpathlineto{\pgfqpoint{0.863628in}{2.638292in}}%
\pgfpathlineto{\pgfqpoint{0.863626in}{2.638251in}}%
\pgfpathlineto{\pgfqpoint{0.863623in}{2.638211in}}%
\pgfpathlineto{\pgfqpoint{0.863621in}{2.638170in}}%
\pgfpathlineto{\pgfqpoint{0.863618in}{2.638129in}}%
\pgfpathlineto{\pgfqpoint{0.863616in}{2.638089in}}%
\pgfpathlineto{\pgfqpoint{0.863614in}{2.638048in}}%
\pgfpathlineto{\pgfqpoint{0.863611in}{2.638007in}}%
\pgfpathlineto{\pgfqpoint{0.863609in}{2.637967in}}%
\pgfpathlineto{\pgfqpoint{0.863606in}{2.637926in}}%
\pgfpathlineto{\pgfqpoint{0.863604in}{2.637885in}}%
\pgfpathlineto{\pgfqpoint{0.863601in}{2.637845in}}%
\pgfpathlineto{\pgfqpoint{0.863599in}{2.637804in}}%
\pgfpathlineto{\pgfqpoint{0.863596in}{2.637763in}}%
\pgfpathlineto{\pgfqpoint{0.863594in}{2.637723in}}%
\pgfpathlineto{\pgfqpoint{0.863591in}{2.637682in}}%
\pgfpathlineto{\pgfqpoint{0.863589in}{2.637641in}}%
\pgfpathlineto{\pgfqpoint{0.863586in}{2.637601in}}%
\pgfpathlineto{\pgfqpoint{0.863584in}{2.637560in}}%
\pgfpathlineto{\pgfqpoint{0.863581in}{2.637519in}}%
\pgfpathlineto{\pgfqpoint{0.863579in}{2.637479in}}%
\pgfpathlineto{\pgfqpoint{0.863576in}{2.637438in}}%
\pgfpathlineto{\pgfqpoint{0.863574in}{2.637398in}}%
\pgfpathlineto{\pgfqpoint{0.863571in}{2.637357in}}%
\pgfpathlineto{\pgfqpoint{0.863569in}{2.637316in}}%
\pgfpathlineto{\pgfqpoint{0.863566in}{2.637276in}}%
\pgfpathlineto{\pgfqpoint{0.863563in}{2.637235in}}%
\pgfpathlineto{\pgfqpoint{0.863561in}{2.637194in}}%
\pgfpathlineto{\pgfqpoint{0.863558in}{2.637154in}}%
\pgfpathlineto{\pgfqpoint{0.863556in}{2.637113in}}%
\pgfpathlineto{\pgfqpoint{0.863553in}{2.637072in}}%
\pgfpathlineto{\pgfqpoint{0.863550in}{2.637032in}}%
\pgfpathlineto{\pgfqpoint{0.863548in}{2.636991in}}%
\pgfpathlineto{\pgfqpoint{0.863545in}{2.636951in}}%
\pgfpathlineto{\pgfqpoint{0.863542in}{2.636910in}}%
\pgfpathlineto{\pgfqpoint{0.863540in}{2.636869in}}%
\pgfpathlineto{\pgfqpoint{0.863537in}{2.636829in}}%
\pgfpathlineto{\pgfqpoint{0.863535in}{2.636788in}}%
\pgfpathlineto{\pgfqpoint{0.863532in}{2.636748in}}%
\pgfpathlineto{\pgfqpoint{0.863529in}{2.636707in}}%
\pgfpathlineto{\pgfqpoint{0.863527in}{2.636666in}}%
\pgfpathlineto{\pgfqpoint{0.863524in}{2.636626in}}%
\pgfpathlineto{\pgfqpoint{0.863521in}{2.636585in}}%
\pgfpathlineto{\pgfqpoint{0.863518in}{2.636545in}}%
\pgfpathlineto{\pgfqpoint{0.863516in}{2.636504in}}%
\pgfpathlineto{\pgfqpoint{0.863513in}{2.636463in}}%
\pgfpathlineto{\pgfqpoint{0.863510in}{2.636423in}}%
\pgfpathlineto{\pgfqpoint{0.863508in}{2.636382in}}%
\pgfpathlineto{\pgfqpoint{0.863505in}{2.636342in}}%
\pgfpathlineto{\pgfqpoint{0.863502in}{2.636301in}}%
\pgfpathlineto{\pgfqpoint{0.863499in}{2.636261in}}%
\pgfpathlineto{\pgfqpoint{0.863497in}{2.636220in}}%
\pgfpathlineto{\pgfqpoint{0.863494in}{2.636179in}}%
\pgfpathlineto{\pgfqpoint{0.863491in}{2.636139in}}%
\pgfpathlineto{\pgfqpoint{0.863488in}{2.636098in}}%
\pgfpathlineto{\pgfqpoint{0.863486in}{2.636058in}}%
\pgfpathlineto{\pgfqpoint{0.863483in}{2.636017in}}%
\pgfpathlineto{\pgfqpoint{0.863480in}{2.635977in}}%
\pgfpathlineto{\pgfqpoint{0.863477in}{2.635936in}}%
\pgfpathlineto{\pgfqpoint{0.863474in}{2.635895in}}%
\pgfpathlineto{\pgfqpoint{0.863472in}{2.635855in}}%
\pgfpathlineto{\pgfqpoint{0.863469in}{2.635814in}}%
\pgfpathlineto{\pgfqpoint{0.863466in}{2.635774in}}%
\pgfpathlineto{\pgfqpoint{0.863463in}{2.635733in}}%
\pgfpathlineto{\pgfqpoint{0.863460in}{2.635693in}}%
\pgfpathlineto{\pgfqpoint{0.863457in}{2.635652in}}%
\pgfpathlineto{\pgfqpoint{0.863454in}{2.635612in}}%
\pgfpathlineto{\pgfqpoint{0.863452in}{2.635571in}}%
\pgfpathlineto{\pgfqpoint{0.863449in}{2.635530in}}%
\pgfpathlineto{\pgfqpoint{0.863446in}{2.635490in}}%
\pgfpathlineto{\pgfqpoint{0.863443in}{2.635449in}}%
\pgfpathlineto{\pgfqpoint{0.863440in}{2.635409in}}%
\pgfpathlineto{\pgfqpoint{0.863437in}{2.635368in}}%
\pgfpathlineto{\pgfqpoint{0.863434in}{2.635328in}}%
\pgfpathlineto{\pgfqpoint{0.863431in}{2.635287in}}%
\pgfpathlineto{\pgfqpoint{0.863428in}{2.635247in}}%
\pgfpathlineto{\pgfqpoint{0.863425in}{2.635206in}}%
\pgfpathlineto{\pgfqpoint{0.863423in}{2.635166in}}%
\pgfpathlineto{\pgfqpoint{0.863420in}{2.635125in}}%
\pgfpathlineto{\pgfqpoint{0.863417in}{2.635085in}}%
\pgfpathlineto{\pgfqpoint{0.863414in}{2.635044in}}%
\pgfpathlineto{\pgfqpoint{0.863411in}{2.635004in}}%
\pgfpathlineto{\pgfqpoint{0.863408in}{2.634963in}}%
\pgfpathlineto{\pgfqpoint{0.863405in}{2.634923in}}%
\pgfpathlineto{\pgfqpoint{0.863402in}{2.634882in}}%
\pgfpathlineto{\pgfqpoint{0.863399in}{2.634842in}}%
\pgfpathlineto{\pgfqpoint{0.863396in}{2.634801in}}%
\pgfpathlineto{\pgfqpoint{0.863393in}{2.634761in}}%
\pgfpathlineto{\pgfqpoint{0.863390in}{2.634720in}}%
\pgfpathlineto{\pgfqpoint{0.863387in}{2.634680in}}%
\pgfpathlineto{\pgfqpoint{0.863384in}{2.634639in}}%
\pgfpathlineto{\pgfqpoint{0.863381in}{2.634599in}}%
\pgfpathlineto{\pgfqpoint{0.863378in}{2.634558in}}%
\pgfpathlineto{\pgfqpoint{0.863375in}{2.634518in}}%
\pgfpathlineto{\pgfqpoint{0.863372in}{2.634477in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{2.634437in}}%
\pgfpathlineto{\pgfqpoint{0.863365in}{2.634396in}}%
\pgfpathlineto{\pgfqpoint{0.863362in}{2.634356in}}%
\pgfpathlineto{\pgfqpoint{0.863359in}{2.634315in}}%
\pgfpathlineto{\pgfqpoint{0.863356in}{2.634275in}}%
\pgfpathlineto{\pgfqpoint{0.863353in}{2.634234in}}%
\pgfpathlineto{\pgfqpoint{0.863350in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{0.863347in}{2.634153in}}%
\pgfpathlineto{\pgfqpoint{0.863344in}{2.634113in}}%
\pgfpathlineto{\pgfqpoint{0.863341in}{2.634072in}}%
\pgfpathlineto{\pgfqpoint{0.863337in}{2.634032in}}%
\pgfpathlineto{\pgfqpoint{0.863334in}{2.633991in}}%
\pgfpathlineto{\pgfqpoint{0.863331in}{2.633951in}}%
\pgfpathlineto{\pgfqpoint{0.863328in}{2.633911in}}%
\pgfpathlineto{\pgfqpoint{0.863325in}{2.633870in}}%
\pgfpathlineto{\pgfqpoint{0.863322in}{2.633830in}}%
\pgfpathlineto{\pgfqpoint{0.863319in}{2.633789in}}%
\pgfpathlineto{\pgfqpoint{0.863315in}{2.633749in}}%
\pgfpathlineto{\pgfqpoint{0.863312in}{2.633708in}}%
\pgfpathlineto{\pgfqpoint{0.863309in}{2.633668in}}%
\pgfpathlineto{\pgfqpoint{0.863306in}{2.633627in}}%
\pgfpathlineto{\pgfqpoint{0.863303in}{2.633587in}}%
\pgfpathlineto{\pgfqpoint{0.863299in}{2.633547in}}%
\pgfpathlineto{\pgfqpoint{0.863296in}{2.633506in}}%
\pgfpathlineto{\pgfqpoint{0.863293in}{2.633466in}}%
\pgfpathlineto{\pgfqpoint{0.863290in}{2.633425in}}%
\pgfpathlineto{\pgfqpoint{0.863286in}{2.633385in}}%
\pgfpathlineto{\pgfqpoint{0.863283in}{2.633344in}}%
\pgfpathlineto{\pgfqpoint{0.863280in}{2.633304in}}%
\pgfpathlineto{\pgfqpoint{0.863277in}{2.633264in}}%
\pgfpathlineto{\pgfqpoint{0.863273in}{2.633223in}}%
\pgfpathlineto{\pgfqpoint{0.863270in}{2.633183in}}%
\pgfpathlineto{\pgfqpoint{0.863267in}{2.633142in}}%
\pgfpathlineto{\pgfqpoint{0.863263in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{0.863260in}{2.633061in}}%
\pgfpathlineto{\pgfqpoint{0.863257in}{2.633021in}}%
\pgfpathlineto{\pgfqpoint{0.863253in}{2.632981in}}%
\pgfpathlineto{\pgfqpoint{0.863250in}{2.632940in}}%
\pgfpathlineto{\pgfqpoint{0.863247in}{2.632900in}}%
\pgfpathlineto{\pgfqpoint{0.863243in}{2.632859in}}%
\pgfpathlineto{\pgfqpoint{0.863240in}{2.632819in}}%
\pgfpathlineto{\pgfqpoint{0.863237in}{2.632779in}}%
\pgfpathlineto{\pgfqpoint{0.863233in}{2.632738in}}%
\pgfpathlineto{\pgfqpoint{0.863230in}{2.632698in}}%
\pgfpathlineto{\pgfqpoint{0.863227in}{2.632657in}}%
\pgfpathlineto{\pgfqpoint{0.863223in}{2.632617in}}%
\pgfpathlineto{\pgfqpoint{0.863220in}{2.632577in}}%
\pgfpathlineto{\pgfqpoint{0.863217in}{2.632536in}}%
\pgfpathlineto{\pgfqpoint{0.863213in}{2.632496in}}%
\pgfpathlineto{\pgfqpoint{0.863210in}{2.632455in}}%
\pgfpathlineto{\pgfqpoint{0.863206in}{2.632415in}}%
\pgfpathlineto{\pgfqpoint{0.863203in}{2.632375in}}%
\pgfpathlineto{\pgfqpoint{0.863199in}{2.632334in}}%
\pgfpathlineto{\pgfqpoint{0.863196in}{2.632294in}}%
\pgfpathlineto{\pgfqpoint{0.863193in}{2.632254in}}%
\pgfpathlineto{\pgfqpoint{0.863189in}{2.632213in}}%
\pgfpathlineto{\pgfqpoint{0.863186in}{2.632173in}}%
\pgfpathlineto{\pgfqpoint{0.863182in}{2.632132in}}%
\pgfpathlineto{\pgfqpoint{0.863179in}{2.632092in}}%
\pgfpathlineto{\pgfqpoint{0.863175in}{2.632052in}}%
\pgfpathlineto{\pgfqpoint{0.863172in}{2.632011in}}%
\pgfpathlineto{\pgfqpoint{0.863168in}{2.631971in}}%
\pgfpathlineto{\pgfqpoint{0.863165in}{2.631931in}}%
\pgfpathlineto{\pgfqpoint{0.863161in}{2.631890in}}%
\pgfpathlineto{\pgfqpoint{0.863158in}{2.631850in}}%
\pgfpathlineto{\pgfqpoint{0.863154in}{2.631810in}}%
\pgfpathlineto{\pgfqpoint{0.863151in}{2.631769in}}%
\pgfpathlineto{\pgfqpoint{0.863147in}{2.631729in}}%
\pgfpathlineto{\pgfqpoint{0.863144in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{0.863140in}{2.631648in}}%
\pgfpathlineto{\pgfqpoint{0.863136in}{2.631608in}}%
\pgfpathlineto{\pgfqpoint{0.863133in}{2.631567in}}%
\pgfpathlineto{\pgfqpoint{0.863129in}{2.631527in}}%
\pgfpathlineto{\pgfqpoint{0.863126in}{2.631487in}}%
\pgfpathlineto{\pgfqpoint{0.863122in}{2.631446in}}%
\pgfpathlineto{\pgfqpoint{0.863119in}{2.631406in}}%
\pgfpathlineto{\pgfqpoint{0.863115in}{2.631366in}}%
\pgfpathlineto{\pgfqpoint{0.863111in}{2.631325in}}%
\pgfpathlineto{\pgfqpoint{0.863108in}{2.631285in}}%
\pgfpathlineto{\pgfqpoint{0.863104in}{2.631245in}}%
\pgfpathlineto{\pgfqpoint{0.863100in}{2.631205in}}%
\pgfpathlineto{\pgfqpoint{0.863097in}{2.631164in}}%
\pgfpathlineto{\pgfqpoint{0.863093in}{2.631124in}}%
\pgfpathlineto{\pgfqpoint{0.863089in}{2.631084in}}%
\pgfpathlineto{\pgfqpoint{0.863086in}{2.631043in}}%
\pgfpathlineto{\pgfqpoint{0.863082in}{2.631003in}}%
\pgfpathlineto{\pgfqpoint{0.863078in}{2.630963in}}%
\pgfpathlineto{\pgfqpoint{0.863075in}{2.630922in}}%
\pgfpathlineto{\pgfqpoint{0.863071in}{2.630882in}}%
\pgfpathlineto{\pgfqpoint{0.863067in}{2.630842in}}%
\pgfpathlineto{\pgfqpoint{0.863064in}{2.630801in}}%
\pgfpathlineto{\pgfqpoint{0.863060in}{2.630761in}}%
\pgfpathlineto{\pgfqpoint{0.863056in}{2.630721in}}%
\pgfpathlineto{\pgfqpoint{0.863053in}{2.630681in}}%
\pgfpathlineto{\pgfqpoint{0.863049in}{2.630640in}}%
\pgfpathlineto{\pgfqpoint{0.863045in}{2.630600in}}%
\pgfpathlineto{\pgfqpoint{0.863041in}{2.630560in}}%
\pgfpathlineto{\pgfqpoint{0.863038in}{2.630519in}}%
\pgfpathlineto{\pgfqpoint{0.863034in}{2.630479in}}%
\pgfpathlineto{\pgfqpoint{0.863030in}{2.630439in}}%
\pgfpathlineto{\pgfqpoint{0.863026in}{2.630399in}}%
\pgfpathlineto{\pgfqpoint{0.863022in}{2.630358in}}%
\pgfpathlineto{\pgfqpoint{0.863019in}{2.630318in}}%
\pgfpathlineto{\pgfqpoint{0.863015in}{2.630278in}}%
\pgfpathlineto{\pgfqpoint{0.863011in}{2.630237in}}%
\pgfpathlineto{\pgfqpoint{0.863007in}{2.630197in}}%
\pgfpathlineto{\pgfqpoint{0.863003in}{2.630157in}}%
\pgfpathlineto{\pgfqpoint{0.863000in}{2.630117in}}%
\pgfpathlineto{\pgfqpoint{0.862996in}{2.630076in}}%
\pgfpathlineto{\pgfqpoint{0.862992in}{2.630036in}}%
\pgfpathlineto{\pgfqpoint{0.862988in}{2.629996in}}%
\pgfpathlineto{\pgfqpoint{0.862984in}{2.629956in}}%
\pgfpathlineto{\pgfqpoint{0.862980in}{2.629915in}}%
\pgfpathlineto{\pgfqpoint{0.862977in}{2.629875in}}%
\pgfpathlineto{\pgfqpoint{0.862973in}{2.629835in}}%
\pgfpathlineto{\pgfqpoint{0.862969in}{2.629795in}}%
\pgfpathlineto{\pgfqpoint{0.862965in}{2.629754in}}%
\pgfpathlineto{\pgfqpoint{0.862961in}{2.629714in}}%
\pgfpathlineto{\pgfqpoint{0.862957in}{2.629674in}}%
\pgfpathlineto{\pgfqpoint{0.862953in}{2.629634in}}%
\pgfpathlineto{\pgfqpoint{0.862949in}{2.629593in}}%
\pgfpathlineto{\pgfqpoint{0.862945in}{2.629553in}}%
\pgfpathlineto{\pgfqpoint{0.862941in}{2.629513in}}%
\pgfpathlineto{\pgfqpoint{0.862937in}{2.629473in}}%
\pgfpathlineto{\pgfqpoint{0.862933in}{2.629432in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{2.629392in}}%
\pgfpathlineto{\pgfqpoint{0.862926in}{2.629352in}}%
\pgfpathlineto{\pgfqpoint{0.862922in}{2.629312in}}%
\pgfpathlineto{\pgfqpoint{0.862918in}{2.629271in}}%
\pgfpathlineto{\pgfqpoint{0.862914in}{2.629231in}}%
\pgfpathlineto{\pgfqpoint{0.862910in}{2.629191in}}%
\pgfpathlineto{\pgfqpoint{0.862906in}{2.629151in}}%
\pgfpathlineto{\pgfqpoint{0.862902in}{2.629111in}}%
\pgfpathlineto{\pgfqpoint{0.862898in}{2.629070in}}%
\pgfpathlineto{\pgfqpoint{0.862894in}{2.629030in}}%
\pgfpathlineto{\pgfqpoint{0.862890in}{2.628990in}}%
\pgfpathlineto{\pgfqpoint{0.862886in}{2.628950in}}%
\pgfpathlineto{\pgfqpoint{0.862881in}{2.628909in}}%
\pgfpathlineto{\pgfqpoint{0.862877in}{2.628869in}}%
\pgfpathlineto{\pgfqpoint{0.862873in}{2.628829in}}%
\pgfpathlineto{\pgfqpoint{0.862869in}{2.628789in}}%
\pgfpathlineto{\pgfqpoint{0.862865in}{2.628749in}}%
\pgfpathlineto{\pgfqpoint{0.862861in}{2.628708in}}%
\pgfpathlineto{\pgfqpoint{0.862857in}{2.628668in}}%
\pgfpathlineto{\pgfqpoint{0.862853in}{2.628628in}}%
\pgfpathlineto{\pgfqpoint{0.862849in}{2.628588in}}%
\pgfpathlineto{\pgfqpoint{0.862845in}{2.628548in}}%
\pgfpathlineto{\pgfqpoint{0.862841in}{2.628507in}}%
\pgfpathlineto{\pgfqpoint{0.862837in}{2.628467in}}%
\pgfpathlineto{\pgfqpoint{0.862832in}{2.628427in}}%
\pgfpathlineto{\pgfqpoint{0.862828in}{2.628387in}}%
\pgfpathlineto{\pgfqpoint{0.862824in}{2.628347in}}%
\pgfpathlineto{\pgfqpoint{0.862820in}{2.628307in}}%
\pgfpathlineto{\pgfqpoint{0.862816in}{2.628266in}}%
\pgfpathlineto{\pgfqpoint{0.862812in}{2.628226in}}%
\pgfpathlineto{\pgfqpoint{0.862808in}{2.628186in}}%
\pgfpathlineto{\pgfqpoint{0.862803in}{2.628146in}}%
\pgfpathlineto{\pgfqpoint{0.862799in}{2.628106in}}%
\pgfpathlineto{\pgfqpoint{0.862795in}{2.628066in}}%
\pgfpathlineto{\pgfqpoint{0.862791in}{2.628025in}}%
\pgfpathlineto{\pgfqpoint{0.862787in}{2.627985in}}%
\pgfpathlineto{\pgfqpoint{0.862782in}{2.627945in}}%
\pgfpathlineto{\pgfqpoint{0.862778in}{2.627905in}}%
\pgfpathlineto{\pgfqpoint{0.862774in}{2.627865in}}%
\pgfpathlineto{\pgfqpoint{0.862770in}{2.627825in}}%
\pgfpathlineto{\pgfqpoint{0.862765in}{2.627784in}}%
\pgfpathlineto{\pgfqpoint{0.862761in}{2.627744in}}%
\pgfpathlineto{\pgfqpoint{0.862757in}{2.627704in}}%
\pgfpathlineto{\pgfqpoint{0.862753in}{2.627664in}}%
\pgfpathlineto{\pgfqpoint{0.862748in}{2.627624in}}%
\pgfpathlineto{\pgfqpoint{0.862744in}{2.627584in}}%
\pgfpathlineto{\pgfqpoint{0.862740in}{2.627544in}}%
\pgfpathlineto{\pgfqpoint{0.862735in}{2.627503in}}%
\pgfpathlineto{\pgfqpoint{0.862731in}{2.627463in}}%
\pgfpathlineto{\pgfqpoint{0.862727in}{2.627423in}}%
\pgfpathlineto{\pgfqpoint{0.862723in}{2.627383in}}%
\pgfpathlineto{\pgfqpoint{0.862718in}{2.627343in}}%
\pgfpathlineto{\pgfqpoint{0.862714in}{2.627303in}}%
\pgfpathlineto{\pgfqpoint{0.862710in}{2.627263in}}%
\pgfpathlineto{\pgfqpoint{0.862705in}{2.627222in}}%
\pgfpathlineto{\pgfqpoint{0.862701in}{2.627182in}}%
\pgfpathlineto{\pgfqpoint{0.862696in}{2.627142in}}%
\pgfpathlineto{\pgfqpoint{0.862692in}{2.627102in}}%
\pgfpathlineto{\pgfqpoint{0.862688in}{2.627062in}}%
\pgfpathlineto{\pgfqpoint{0.862683in}{2.627022in}}%
\pgfpathlineto{\pgfqpoint{0.862679in}{2.626982in}}%
\pgfpathlineto{\pgfqpoint{0.862675in}{2.626942in}}%
\pgfpathlineto{\pgfqpoint{0.862670in}{2.626901in}}%
\pgfpathlineto{\pgfqpoint{0.862666in}{2.626861in}}%
\pgfpathlineto{\pgfqpoint{0.862661in}{2.626821in}}%
\pgfpathlineto{\pgfqpoint{0.862657in}{2.626781in}}%
\pgfpathlineto{\pgfqpoint{0.862652in}{2.626741in}}%
\pgfpathlineto{\pgfqpoint{0.862648in}{2.626701in}}%
\pgfpathlineto{\pgfqpoint{0.862644in}{2.626661in}}%
\pgfpathlineto{\pgfqpoint{0.862639in}{2.626621in}}%
\pgfpathlineto{\pgfqpoint{0.862635in}{2.626581in}}%
\pgfpathlineto{\pgfqpoint{0.862630in}{2.626541in}}%
\pgfpathlineto{\pgfqpoint{0.862626in}{2.626500in}}%
\pgfpathlineto{\pgfqpoint{0.862621in}{2.626460in}}%
\pgfpathlineto{\pgfqpoint{0.862617in}{2.626420in}}%
\pgfpathlineto{\pgfqpoint{0.862612in}{2.626380in}}%
\pgfpathlineto{\pgfqpoint{0.862608in}{2.626340in}}%
\pgfpathlineto{\pgfqpoint{0.862603in}{2.626300in}}%
\pgfpathlineto{\pgfqpoint{0.862599in}{2.626260in}}%
\pgfpathlineto{\pgfqpoint{0.862594in}{2.626220in}}%
\pgfpathlineto{\pgfqpoint{0.862590in}{2.626180in}}%
\pgfpathlineto{\pgfqpoint{0.862585in}{2.626140in}}%
\pgfpathlineto{\pgfqpoint{0.862581in}{2.626100in}}%
\pgfpathlineto{\pgfqpoint{0.862576in}{2.626060in}}%
\pgfpathlineto{\pgfqpoint{0.862571in}{2.626020in}}%
\pgfpathlineto{\pgfqpoint{0.862567in}{2.625979in}}%
\pgfpathlineto{\pgfqpoint{0.862562in}{2.625939in}}%
\pgfpathlineto{\pgfqpoint{0.862558in}{2.625899in}}%
\pgfpathlineto{\pgfqpoint{0.862553in}{2.625859in}}%
\pgfpathlineto{\pgfqpoint{0.862549in}{2.625819in}}%
\pgfpathlineto{\pgfqpoint{0.862544in}{2.625779in}}%
\pgfpathlineto{\pgfqpoint{0.862539in}{2.625739in}}%
\pgfpathlineto{\pgfqpoint{0.862535in}{2.625699in}}%
\pgfpathlineto{\pgfqpoint{0.862530in}{2.625659in}}%
\pgfpathlineto{\pgfqpoint{0.862525in}{2.625619in}}%
\pgfpathlineto{\pgfqpoint{0.862521in}{2.625579in}}%
\pgfpathlineto{\pgfqpoint{0.862516in}{2.625539in}}%
\pgfpathlineto{\pgfqpoint{0.862511in}{2.625499in}}%
\pgfpathlineto{\pgfqpoint{0.862507in}{2.625459in}}%
\pgfpathlineto{\pgfqpoint{0.862502in}{2.625419in}}%
\pgfpathlineto{\pgfqpoint{0.862497in}{2.625379in}}%
\pgfpathlineto{\pgfqpoint{0.862493in}{2.625339in}}%
\pgfpathlineto{\pgfqpoint{0.862488in}{2.625299in}}%
\pgfpathlineto{\pgfqpoint{0.862483in}{2.625259in}}%
\pgfpathlineto{\pgfqpoint{0.862479in}{2.625218in}}%
\pgfpathlineto{\pgfqpoint{0.862474in}{2.625178in}}%
\pgfpathlineto{\pgfqpoint{0.862469in}{2.625138in}}%
\pgfpathlineto{\pgfqpoint{0.862464in}{2.625098in}}%
\pgfpathlineto{\pgfqpoint{0.862460in}{2.625058in}}%
\pgfpathlineto{\pgfqpoint{0.862455in}{2.625018in}}%
\pgfpathlineto{\pgfqpoint{0.862450in}{2.624978in}}%
\pgfpathlineto{\pgfqpoint{0.862445in}{2.624938in}}%
\pgfpathlineto{\pgfqpoint{0.862441in}{2.624898in}}%
\pgfpathlineto{\pgfqpoint{0.862436in}{2.624858in}}%
\pgfpathlineto{\pgfqpoint{0.862431in}{2.624818in}}%
\pgfpathlineto{\pgfqpoint{0.862426in}{2.624778in}}%
\pgfpathlineto{\pgfqpoint{0.862422in}{2.624738in}}%
\pgfpathlineto{\pgfqpoint{0.862417in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{0.862412in}{2.624658in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.624618in}}%
\pgfpathlineto{\pgfqpoint{0.862402in}{2.624578in}}%
\pgfpathlineto{\pgfqpoint{0.862397in}{2.624538in}}%
\pgfpathlineto{\pgfqpoint{0.862393in}{2.624498in}}%
\pgfpathlineto{\pgfqpoint{0.862388in}{2.624458in}}%
\pgfpathlineto{\pgfqpoint{0.862383in}{2.624418in}}%
\pgfpathlineto{\pgfqpoint{0.862378in}{2.624378in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{2.624338in}}%
\pgfpathlineto{\pgfqpoint{0.862368in}{2.624298in}}%
\pgfpathlineto{\pgfqpoint{0.862363in}{2.624258in}}%
\pgfpathlineto{\pgfqpoint{0.862359in}{2.624218in}}%
\pgfpathlineto{\pgfqpoint{0.862354in}{2.624178in}}%
\pgfpathlineto{\pgfqpoint{0.862349in}{2.624138in}}%
\pgfpathlineto{\pgfqpoint{0.862344in}{2.624098in}}%
\pgfpathlineto{\pgfqpoint{0.862339in}{2.624058in}}%
\pgfpathlineto{\pgfqpoint{0.862334in}{2.624018in}}%
\pgfpathlineto{\pgfqpoint{0.862329in}{2.623978in}}%
\pgfpathlineto{\pgfqpoint{0.862324in}{2.623938in}}%
\pgfpathlineto{\pgfqpoint{0.862319in}{2.623898in}}%
\pgfpathlineto{\pgfqpoint{0.862314in}{2.623859in}}%
\pgfpathlineto{\pgfqpoint{0.862309in}{2.623819in}}%
\pgfpathlineto{\pgfqpoint{0.862304in}{2.623779in}}%
\pgfpathlineto{\pgfqpoint{0.862299in}{2.623739in}}%
\pgfpathlineto{\pgfqpoint{0.862294in}{2.623699in}}%
\pgfpathlineto{\pgfqpoint{0.862289in}{2.623659in}}%
\pgfpathlineto{\pgfqpoint{0.862284in}{2.623619in}}%
\pgfpathlineto{\pgfqpoint{0.862279in}{2.623579in}}%
\pgfpathlineto{\pgfqpoint{0.862274in}{2.623539in}}%
\pgfpathlineto{\pgfqpoint{0.862269in}{2.623499in}}%
\pgfpathlineto{\pgfqpoint{0.862264in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{2.623419in}}%
\pgfpathlineto{\pgfqpoint{0.862254in}{2.623379in}}%
\pgfpathlineto{\pgfqpoint{0.862249in}{2.623339in}}%
\pgfpathlineto{\pgfqpoint{0.862244in}{2.623299in}}%
\pgfpathlineto{\pgfqpoint{0.862239in}{2.623259in}}%
\pgfpathlineto{\pgfqpoint{0.862234in}{2.623219in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{2.623179in}}%
\pgfpathlineto{\pgfqpoint{0.862224in}{2.623139in}}%
\pgfpathlineto{\pgfqpoint{0.862219in}{2.623099in}}%
\pgfpathlineto{\pgfqpoint{0.862213in}{2.623060in}}%
\pgfpathlineto{\pgfqpoint{0.862208in}{2.623020in}}%
\pgfpathlineto{\pgfqpoint{0.862203in}{2.622980in}}%
\pgfpathlineto{\pgfqpoint{0.862198in}{2.622940in}}%
\pgfpathlineto{\pgfqpoint{0.862193in}{2.622900in}}%
\pgfpathlineto{\pgfqpoint{0.862188in}{2.622860in}}%
\pgfpathlineto{\pgfqpoint{0.862183in}{2.622820in}}%
\pgfpathlineto{\pgfqpoint{0.862178in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{0.862172in}{2.622740in}}%
\pgfpathlineto{\pgfqpoint{0.862167in}{2.622700in}}%
\pgfpathlineto{\pgfqpoint{0.862162in}{2.622660in}}%
\pgfpathlineto{\pgfqpoint{0.862157in}{2.622620in}}%
\pgfpathlineto{\pgfqpoint{0.862152in}{2.622580in}}%
\pgfpathlineto{\pgfqpoint{0.862146in}{2.622541in}}%
\pgfpathlineto{\pgfqpoint{0.862141in}{2.622501in}}%
\pgfpathlineto{\pgfqpoint{0.862136in}{2.622461in}}%
\pgfpathlineto{\pgfqpoint{0.862131in}{2.622421in}}%
\pgfpathlineto{\pgfqpoint{0.862126in}{2.622381in}}%
\pgfpathlineto{\pgfqpoint{0.862120in}{2.622341in}}%
\pgfpathlineto{\pgfqpoint{0.862115in}{2.622301in}}%
\pgfpathlineto{\pgfqpoint{0.862110in}{2.622261in}}%
\pgfpathlineto{\pgfqpoint{0.862105in}{2.622221in}}%
\pgfpathlineto{\pgfqpoint{0.862099in}{2.622181in}}%
\pgfpathlineto{\pgfqpoint{0.862094in}{2.622142in}}%
\pgfpathlineto{\pgfqpoint{0.862089in}{2.622102in}}%
\pgfpathlineto{\pgfqpoint{0.862083in}{2.622062in}}%
\pgfpathlineto{\pgfqpoint{0.862078in}{2.622022in}}%
\pgfpathlineto{\pgfqpoint{0.862073in}{2.621982in}}%
\pgfpathlineto{\pgfqpoint{0.862068in}{2.621942in}}%
\pgfpathlineto{\pgfqpoint{0.862062in}{2.621902in}}%
\pgfpathlineto{\pgfqpoint{0.862057in}{2.621862in}}%
\pgfpathlineto{\pgfqpoint{0.862052in}{2.621823in}}%
\pgfpathlineto{\pgfqpoint{0.862046in}{2.621783in}}%
\pgfpathlineto{\pgfqpoint{0.862041in}{2.621743in}}%
\pgfpathlineto{\pgfqpoint{0.862036in}{2.621703in}}%
\pgfpathlineto{\pgfqpoint{0.862030in}{2.621663in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{2.621623in}}%
\pgfpathlineto{\pgfqpoint{0.862019in}{2.621583in}}%
\pgfpathlineto{\pgfqpoint{0.862014in}{2.621543in}}%
\pgfpathlineto{\pgfqpoint{0.862009in}{2.621504in}}%
\pgfpathlineto{\pgfqpoint{0.862003in}{2.621464in}}%
\pgfpathlineto{\pgfqpoint{0.861998in}{2.621424in}}%
\pgfpathlineto{\pgfqpoint{0.861992in}{2.621384in}}%
\pgfpathlineto{\pgfqpoint{0.861987in}{2.621344in}}%
\pgfpathlineto{\pgfqpoint{0.861982in}{2.621304in}}%
\pgfpathlineto{\pgfqpoint{0.861976in}{2.621264in}}%
\pgfpathlineto{\pgfqpoint{0.861971in}{2.621225in}}%
\pgfpathlineto{\pgfqpoint{0.861965in}{2.621185in}}%
\pgfpathlineto{\pgfqpoint{0.861960in}{2.621145in}}%
\pgfpathlineto{\pgfqpoint{0.861954in}{2.621105in}}%
\pgfpathlineto{\pgfqpoint{0.861949in}{2.621065in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{2.621025in}}%
\pgfpathlineto{\pgfqpoint{0.861938in}{2.620986in}}%
\pgfpathlineto{\pgfqpoint{0.861932in}{2.620946in}}%
\pgfpathlineto{\pgfqpoint{0.861927in}{2.620906in}}%
\pgfpathlineto{\pgfqpoint{0.861921in}{2.620866in}}%
\pgfpathlineto{\pgfqpoint{0.861916in}{2.620826in}}%
\pgfpathlineto{\pgfqpoint{0.861910in}{2.620786in}}%
\pgfpathlineto{\pgfqpoint{0.861905in}{2.620747in}}%
\pgfpathlineto{\pgfqpoint{0.861899in}{2.620707in}}%
\pgfpathlineto{\pgfqpoint{0.861894in}{2.620667in}}%
\pgfpathlineto{\pgfqpoint{0.861888in}{2.620627in}}%
\pgfpathlineto{\pgfqpoint{0.861883in}{2.620587in}}%
\pgfpathlineto{\pgfqpoint{0.861877in}{2.620547in}}%
\pgfpathlineto{\pgfqpoint{0.861871in}{2.620508in}}%
\pgfpathlineto{\pgfqpoint{0.861866in}{2.620468in}}%
\pgfpathlineto{\pgfqpoint{0.861860in}{2.620428in}}%
\pgfpathlineto{\pgfqpoint{0.861855in}{2.620388in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{2.620348in}}%
\pgfpathlineto{\pgfqpoint{0.861843in}{2.620309in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{2.620269in}}%
\pgfpathlineto{\pgfqpoint{0.861832in}{2.620229in}}%
\pgfpathlineto{\pgfqpoint{0.861827in}{2.620189in}}%
\pgfpathlineto{\pgfqpoint{0.861821in}{2.620149in}}%
\pgfpathlineto{\pgfqpoint{0.861815in}{2.620110in}}%
\pgfpathlineto{\pgfqpoint{0.861810in}{2.620070in}}%
\pgfpathlineto{\pgfqpoint{0.861804in}{2.620030in}}%
\pgfpathlineto{\pgfqpoint{0.861798in}{2.619990in}}%
\pgfpathlineto{\pgfqpoint{0.861793in}{2.619950in}}%
\pgfpathlineto{\pgfqpoint{0.861787in}{2.619911in}}%
\pgfpathlineto{\pgfqpoint{0.861781in}{2.619871in}}%
\pgfpathlineto{\pgfqpoint{0.861776in}{2.619831in}}%
\pgfpathlineto{\pgfqpoint{0.861770in}{2.619791in}}%
\pgfpathlineto{\pgfqpoint{0.861764in}{2.619751in}}%
\pgfpathlineto{\pgfqpoint{0.861758in}{2.619712in}}%
\pgfpathlineto{\pgfqpoint{0.861753in}{2.619672in}}%
\pgfpathlineto{\pgfqpoint{0.861747in}{2.619632in}}%
\pgfpathlineto{\pgfqpoint{0.861741in}{2.619592in}}%
\pgfpathlineto{\pgfqpoint{0.861735in}{2.619553in}}%
\pgfpathlineto{\pgfqpoint{0.861730in}{2.619513in}}%
\pgfpathlineto{\pgfqpoint{0.861724in}{2.619473in}}%
\pgfpathlineto{\pgfqpoint{0.861718in}{2.619433in}}%
\pgfpathlineto{\pgfqpoint{0.861712in}{2.619393in}}%
\pgfpathlineto{\pgfqpoint{0.861707in}{2.619354in}}%
\pgfpathlineto{\pgfqpoint{0.861701in}{2.619314in}}%
\pgfpathlineto{\pgfqpoint{0.861695in}{2.619274in}}%
\pgfpathlineto{\pgfqpoint{0.861689in}{2.619234in}}%
\pgfpathlineto{\pgfqpoint{0.861683in}{2.619195in}}%
\pgfpathlineto{\pgfqpoint{0.861677in}{2.619155in}}%
\pgfpathlineto{\pgfqpoint{0.861672in}{2.619115in}}%
\pgfpathlineto{\pgfqpoint{0.861666in}{2.619075in}}%
\pgfpathlineto{\pgfqpoint{0.861660in}{2.619036in}}%
\pgfpathlineto{\pgfqpoint{0.861654in}{2.618996in}}%
\pgfpathlineto{\pgfqpoint{0.861648in}{2.618956in}}%
\pgfpathlineto{\pgfqpoint{0.861642in}{2.618916in}}%
\pgfpathlineto{\pgfqpoint{0.861636in}{2.618877in}}%
\pgfpathlineto{\pgfqpoint{0.861631in}{2.618837in}}%
\pgfpathlineto{\pgfqpoint{0.861625in}{2.618797in}}%
\pgfpathlineto{\pgfqpoint{0.861619in}{2.618757in}}%
\pgfpathlineto{\pgfqpoint{0.861613in}{2.618718in}}%
\pgfpathlineto{\pgfqpoint{0.861607in}{2.618678in}}%
\pgfpathlineto{\pgfqpoint{0.861601in}{2.618638in}}%
\pgfpathlineto{\pgfqpoint{0.861595in}{2.618598in}}%
\pgfpathlineto{\pgfqpoint{0.861589in}{2.618559in}}%
\pgfpathlineto{\pgfqpoint{0.861583in}{2.618519in}}%
\pgfpathlineto{\pgfqpoint{0.861577in}{2.618479in}}%
\pgfpathlineto{\pgfqpoint{0.861571in}{2.618440in}}%
\pgfpathlineto{\pgfqpoint{0.861565in}{2.618400in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{2.618360in}}%
\pgfpathlineto{\pgfqpoint{0.861553in}{2.618320in}}%
\pgfpathlineto{\pgfqpoint{0.861547in}{2.618281in}}%
\pgfpathlineto{\pgfqpoint{0.861541in}{2.618241in}}%
\pgfpathlineto{\pgfqpoint{0.861535in}{2.618201in}}%
\pgfpathlineto{\pgfqpoint{0.861529in}{2.618162in}}%
\pgfpathlineto{\pgfqpoint{0.861523in}{2.618122in}}%
\pgfpathlineto{\pgfqpoint{0.861517in}{2.618082in}}%
\pgfpathlineto{\pgfqpoint{0.861511in}{2.618042in}}%
\pgfpathlineto{\pgfqpoint{0.861505in}{2.618003in}}%
\pgfpathlineto{\pgfqpoint{0.861499in}{2.617963in}}%
\pgfpathlineto{\pgfqpoint{0.861493in}{2.617923in}}%
\pgfpathlineto{\pgfqpoint{0.861487in}{2.617884in}}%
\pgfpathlineto{\pgfqpoint{0.861481in}{2.617844in}}%
\pgfpathlineto{\pgfqpoint{0.861475in}{2.617804in}}%
\pgfpathlineto{\pgfqpoint{0.861469in}{2.617765in}}%
\pgfpathlineto{\pgfqpoint{0.861463in}{2.617725in}}%
\pgfpathlineto{\pgfqpoint{0.861457in}{2.617685in}}%
\pgfpathlineto{\pgfqpoint{0.861451in}{2.617645in}}%
\pgfpathlineto{\pgfqpoint{0.861444in}{2.617606in}}%
\pgfpathlineto{\pgfqpoint{0.861438in}{2.617566in}}%
\pgfpathlineto{\pgfqpoint{0.861432in}{2.617526in}}%
\pgfpathlineto{\pgfqpoint{0.861426in}{2.617487in}}%
\pgfpathlineto{\pgfqpoint{0.861420in}{2.617447in}}%
\pgfpathlineto{\pgfqpoint{0.861414in}{2.617407in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{2.617368in}}%
\pgfpathlineto{\pgfqpoint{0.861401in}{2.617328in}}%
\pgfpathlineto{\pgfqpoint{0.861395in}{2.617288in}}%
\pgfpathlineto{\pgfqpoint{0.861389in}{2.617249in}}%
\pgfpathlineto{\pgfqpoint{0.861383in}{2.617209in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{2.617169in}}%
\pgfpathlineto{\pgfqpoint{0.861370in}{2.617130in}}%
\pgfpathlineto{\pgfqpoint{0.861364in}{2.617090in}}%
\pgfpathlineto{\pgfqpoint{0.861358in}{2.617050in}}%
\pgfpathlineto{\pgfqpoint{0.861352in}{2.617011in}}%
\pgfpathlineto{\pgfqpoint{0.861346in}{2.616971in}}%
\pgfpathlineto{\pgfqpoint{0.861339in}{2.616931in}}%
\pgfpathlineto{\pgfqpoint{0.861333in}{2.616892in}}%
\pgfpathlineto{\pgfqpoint{0.861327in}{2.616852in}}%
\pgfpathlineto{\pgfqpoint{0.861321in}{2.616812in}}%
\pgfpathlineto{\pgfqpoint{0.861314in}{2.616773in}}%
\pgfpathlineto{\pgfqpoint{0.861308in}{2.616733in}}%
\pgfpathlineto{\pgfqpoint{0.861302in}{2.616693in}}%
\pgfpathlineto{\pgfqpoint{0.861295in}{2.616654in}}%
\pgfpathlineto{\pgfqpoint{0.861289in}{2.616614in}}%
\pgfpathlineto{\pgfqpoint{0.861283in}{2.616574in}}%
\pgfpathlineto{\pgfqpoint{0.861276in}{2.616535in}}%
\pgfpathlineto{\pgfqpoint{0.861270in}{2.616495in}}%
\pgfpathlineto{\pgfqpoint{0.861264in}{2.616455in}}%
\pgfpathlineto{\pgfqpoint{0.861257in}{2.616416in}}%
\pgfpathlineto{\pgfqpoint{0.861251in}{2.616376in}}%
\pgfpathlineto{\pgfqpoint{0.861245in}{2.616337in}}%
\pgfpathlineto{\pgfqpoint{0.861238in}{2.616297in}}%
\pgfpathlineto{\pgfqpoint{0.861232in}{2.616257in}}%
\pgfpathlineto{\pgfqpoint{0.861226in}{2.616218in}}%
\pgfpathlineto{\pgfqpoint{0.861219in}{2.616178in}}%
\pgfpathlineto{\pgfqpoint{0.861213in}{2.616138in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{2.616099in}}%
\pgfpathlineto{\pgfqpoint{0.861200in}{2.616059in}}%
\pgfpathlineto{\pgfqpoint{0.861194in}{2.616020in}}%
\pgfpathlineto{\pgfqpoint{0.861187in}{2.615980in}}%
\pgfpathlineto{\pgfqpoint{0.861181in}{2.615940in}}%
\pgfpathlineto{\pgfqpoint{0.861174in}{2.615901in}}%
\pgfpathlineto{\pgfqpoint{0.861168in}{2.615861in}}%
\pgfpathlineto{\pgfqpoint{0.861161in}{2.615821in}}%
\pgfpathlineto{\pgfqpoint{0.861155in}{2.615782in}}%
\pgfpathlineto{\pgfqpoint{0.861149in}{2.615742in}}%
\pgfpathlineto{\pgfqpoint{0.861142in}{2.615703in}}%
\pgfpathlineto{\pgfqpoint{0.861136in}{2.615663in}}%
\pgfpathlineto{\pgfqpoint{0.861129in}{2.615623in}}%
\pgfpathlineto{\pgfqpoint{0.861123in}{2.615584in}}%
\pgfpathlineto{\pgfqpoint{0.861116in}{2.615544in}}%
\pgfpathlineto{\pgfqpoint{0.861110in}{2.615505in}}%
\pgfpathlineto{\pgfqpoint{0.861103in}{2.615465in}}%
\pgfpathlineto{\pgfqpoint{0.861097in}{2.615425in}}%
\pgfpathlineto{\pgfqpoint{0.861090in}{2.615386in}}%
\pgfpathlineto{\pgfqpoint{0.861083in}{2.615346in}}%
\pgfpathlineto{\pgfqpoint{0.861077in}{2.615307in}}%
\pgfpathlineto{\pgfqpoint{0.861070in}{2.615267in}}%
\pgfpathlineto{\pgfqpoint{0.861064in}{2.615227in}}%
\pgfpathlineto{\pgfqpoint{0.861057in}{2.615188in}}%
\pgfpathlineto{\pgfqpoint{0.861051in}{2.615148in}}%
\pgfpathlineto{\pgfqpoint{0.861044in}{2.615109in}}%
\pgfpathlineto{\pgfqpoint{0.861037in}{2.615069in}}%
\pgfpathlineto{\pgfqpoint{0.861031in}{2.615030in}}%
\pgfpathlineto{\pgfqpoint{0.861024in}{2.614990in}}%
\pgfpathlineto{\pgfqpoint{0.861018in}{2.614950in}}%
\pgfpathlineto{\pgfqpoint{0.861011in}{2.614911in}}%
\pgfpathlineto{\pgfqpoint{0.861004in}{2.614871in}}%
\pgfpathlineto{\pgfqpoint{0.860998in}{2.614832in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{0.860984in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{0.860978in}{2.614713in}}%
\pgfpathlineto{\pgfqpoint{0.860971in}{2.614673in}}%
\pgfpathlineto{\pgfqpoint{0.860964in}{2.614634in}}%
\pgfpathlineto{\pgfqpoint{0.860958in}{2.614594in}}%
\pgfpathlineto{\pgfqpoint{0.860951in}{2.614555in}}%
\pgfpathlineto{\pgfqpoint{0.860944in}{2.614515in}}%
\pgfpathlineto{\pgfqpoint{0.860938in}{2.614476in}}%
\pgfpathlineto{\pgfqpoint{0.860931in}{2.614436in}}%
\pgfpathlineto{\pgfqpoint{0.860924in}{2.614396in}}%
\pgfpathlineto{\pgfqpoint{0.860917in}{2.614357in}}%
\pgfpathlineto{\pgfqpoint{0.860911in}{2.614317in}}%
\pgfpathlineto{\pgfqpoint{0.860904in}{2.614278in}}%
\pgfpathlineto{\pgfqpoint{0.860897in}{2.614238in}}%
\pgfpathlineto{\pgfqpoint{0.860891in}{2.614199in}}%
\pgfpathlineto{\pgfqpoint{0.860884in}{2.614159in}}%
\pgfpathlineto{\pgfqpoint{0.860877in}{2.614120in}}%
\pgfpathlineto{\pgfqpoint{0.860870in}{2.614080in}}%
\pgfpathlineto{\pgfqpoint{0.860863in}{2.614041in}}%
\pgfpathlineto{\pgfqpoint{0.860857in}{2.614001in}}%
\pgfpathlineto{\pgfqpoint{0.860850in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{0.860843in}{2.613922in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{2.613882in}}%
\pgfpathlineto{\pgfqpoint{0.860829in}{2.613843in}}%
\pgfpathlineto{\pgfqpoint{0.860823in}{2.613803in}}%
\pgfpathlineto{\pgfqpoint{0.860816in}{2.613764in}}%
\pgfpathlineto{\pgfqpoint{0.860809in}{2.613724in}}%
\pgfpathlineto{\pgfqpoint{0.860802in}{2.613685in}}%
\pgfpathlineto{\pgfqpoint{0.860795in}{2.613645in}}%
\pgfpathlineto{\pgfqpoint{0.860788in}{2.613606in}}%
\pgfpathlineto{\pgfqpoint{0.860781in}{2.613566in}}%
\pgfpathlineto{\pgfqpoint{0.860774in}{2.613527in}}%
\pgfpathlineto{\pgfqpoint{0.860768in}{2.613487in}}%
\pgfpathlineto{\pgfqpoint{0.860761in}{2.613448in}}%
\pgfpathlineto{\pgfqpoint{0.860754in}{2.613408in}}%
\pgfpathlineto{\pgfqpoint{0.860747in}{2.613369in}}%
\pgfpathlineto{\pgfqpoint{0.860740in}{2.613329in}}%
\pgfpathlineto{\pgfqpoint{0.860733in}{2.613290in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{2.613250in}}%
\pgfpathlineto{\pgfqpoint{0.860719in}{2.613211in}}%
\pgfpathlineto{\pgfqpoint{0.860712in}{2.613171in}}%
\pgfpathlineto{\pgfqpoint{0.860705in}{2.613132in}}%
\pgfpathlineto{\pgfqpoint{0.860698in}{2.613092in}}%
\pgfpathlineto{\pgfqpoint{0.860691in}{2.613053in}}%
\pgfpathlineto{\pgfqpoint{0.860684in}{2.613013in}}%
\pgfpathlineto{\pgfqpoint{0.860677in}{2.612974in}}%
\pgfpathlineto{\pgfqpoint{0.860670in}{2.612934in}}%
\pgfpathlineto{\pgfqpoint{0.860663in}{2.612895in}}%
\pgfpathlineto{\pgfqpoint{0.860656in}{2.612855in}}%
\pgfpathlineto{\pgfqpoint{0.860649in}{2.612816in}}%
\pgfpathlineto{\pgfqpoint{0.860642in}{2.612776in}}%
\pgfpathlineto{\pgfqpoint{0.860635in}{2.612737in}}%
\pgfpathlineto{\pgfqpoint{0.860628in}{2.612697in}}%
\pgfpathlineto{\pgfqpoint{0.860621in}{2.612658in}}%
\pgfpathlineto{\pgfqpoint{0.860614in}{2.612618in}}%
\pgfpathlineto{\pgfqpoint{0.860607in}{2.612579in}}%
\pgfpathlineto{\pgfqpoint{0.860600in}{2.612539in}}%
\pgfpathlineto{\pgfqpoint{0.860593in}{2.612500in}}%
\pgfpathlineto{\pgfqpoint{0.860586in}{2.612460in}}%
\pgfpathlineto{\pgfqpoint{0.860579in}{2.612421in}}%
\pgfpathlineto{\pgfqpoint{0.860572in}{2.612381in}}%
\pgfpathlineto{\pgfqpoint{0.860564in}{2.612342in}}%
\pgfpathlineto{\pgfqpoint{0.860557in}{2.612302in}}%
\pgfpathlineto{\pgfqpoint{0.860550in}{2.612263in}}%
\pgfpathlineto{\pgfqpoint{0.860543in}{2.612223in}}%
\pgfpathlineto{\pgfqpoint{0.860536in}{2.612184in}}%
\pgfpathlineto{\pgfqpoint{0.860529in}{2.612145in}}%
\pgfpathlineto{\pgfqpoint{0.860522in}{2.612105in}}%
\pgfpathlineto{\pgfqpoint{0.860514in}{2.612066in}}%
\pgfpathlineto{\pgfqpoint{0.860507in}{2.612026in}}%
\pgfpathlineto{\pgfqpoint{0.860500in}{2.611987in}}%
\pgfpathlineto{\pgfqpoint{0.860493in}{2.611947in}}%
\pgfpathlineto{\pgfqpoint{0.860486in}{2.611908in}}%
\pgfpathlineto{\pgfqpoint{0.860479in}{2.611868in}}%
\pgfpathlineto{\pgfqpoint{0.860471in}{2.611829in}}%
\pgfpathlineto{\pgfqpoint{0.860464in}{2.611789in}}%
\pgfpathlineto{\pgfqpoint{0.860457in}{2.611750in}}%
\pgfpathlineto{\pgfqpoint{0.860450in}{2.611711in}}%
\pgfpathlineto{\pgfqpoint{0.860442in}{2.611671in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{2.611632in}}%
\pgfpathlineto{\pgfqpoint{0.860428in}{2.611592in}}%
\pgfpathlineto{\pgfqpoint{0.860421in}{2.611553in}}%
\pgfpathlineto{\pgfqpoint{0.860413in}{2.611513in}}%
\pgfpathlineto{\pgfqpoint{0.860406in}{2.611474in}}%
\pgfpathlineto{\pgfqpoint{0.860399in}{2.611435in}}%
\pgfpathlineto{\pgfqpoint{0.860392in}{2.611395in}}%
\pgfpathlineto{\pgfqpoint{0.860384in}{2.611356in}}%
\pgfpathlineto{\pgfqpoint{0.860377in}{2.611316in}}%
\pgfpathlineto{\pgfqpoint{0.860370in}{2.611277in}}%
\pgfpathlineto{\pgfqpoint{0.860362in}{2.611237in}}%
\pgfpathlineto{\pgfqpoint{0.860355in}{2.611198in}}%
\pgfpathlineto{\pgfqpoint{0.860348in}{2.611159in}}%
\pgfpathlineto{\pgfqpoint{0.860340in}{2.611119in}}%
\pgfpathlineto{\pgfqpoint{0.860333in}{2.611080in}}%
\pgfpathlineto{\pgfqpoint{0.860326in}{2.611040in}}%
\pgfpathlineto{\pgfqpoint{0.860318in}{2.611001in}}%
\pgfpathlineto{\pgfqpoint{0.860311in}{2.610961in}}%
\pgfpathlineto{\pgfqpoint{0.860304in}{2.610922in}}%
\pgfpathlineto{\pgfqpoint{0.860296in}{2.610883in}}%
\pgfpathlineto{\pgfqpoint{0.860289in}{2.610843in}}%
\pgfpathlineto{\pgfqpoint{0.860281in}{2.610804in}}%
\pgfpathlineto{\pgfqpoint{0.860274in}{2.610764in}}%
\pgfpathlineto{\pgfqpoint{0.860267in}{2.610725in}}%
\pgfpathlineto{\pgfqpoint{0.860259in}{2.610686in}}%
\pgfpathlineto{\pgfqpoint{0.860252in}{2.610646in}}%
\pgfpathlineto{\pgfqpoint{0.860244in}{2.610607in}}%
\pgfpathlineto{\pgfqpoint{0.860237in}{2.610567in}}%
\pgfpathlineto{\pgfqpoint{0.860229in}{2.610528in}}%
\pgfpathlineto{\pgfqpoint{0.860222in}{2.610489in}}%
\pgfpathlineto{\pgfqpoint{0.860214in}{2.610449in}}%
\pgfpathlineto{\pgfqpoint{0.860207in}{2.610410in}}%
\pgfpathlineto{\pgfqpoint{0.860199in}{2.610370in}}%
\pgfpathlineto{\pgfqpoint{0.860192in}{2.610331in}}%
\pgfpathlineto{\pgfqpoint{0.860184in}{2.610292in}}%
\pgfpathlineto{\pgfqpoint{0.860177in}{2.610252in}}%
\pgfpathlineto{\pgfqpoint{0.860169in}{2.610213in}}%
\pgfpathlineto{\pgfqpoint{0.860162in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{0.860154in}{2.610134in}}%
\pgfpathlineto{\pgfqpoint{0.860147in}{2.610095in}}%
\pgfpathlineto{\pgfqpoint{0.860139in}{2.610055in}}%
\pgfpathlineto{\pgfqpoint{0.860132in}{2.610016in}}%
\pgfpathlineto{\pgfqpoint{0.860124in}{2.609977in}}%
\pgfpathlineto{\pgfqpoint{0.860117in}{2.609937in}}%
\pgfpathlineto{\pgfqpoint{0.860109in}{2.609898in}}%
\pgfpathlineto{\pgfqpoint{0.860101in}{2.609858in}}%
\pgfpathlineto{\pgfqpoint{0.860094in}{2.609819in}}%
\pgfpathlineto{\pgfqpoint{0.860086in}{2.609780in}}%
\pgfpathlineto{\pgfqpoint{0.860079in}{2.609740in}}%
\pgfpathlineto{\pgfqpoint{0.860071in}{2.609701in}}%
\pgfpathlineto{\pgfqpoint{0.860063in}{2.609662in}}%
\pgfpathlineto{\pgfqpoint{0.860056in}{2.609622in}}%
\pgfpathlineto{\pgfqpoint{0.860048in}{2.609583in}}%
\pgfpathlineto{\pgfqpoint{0.860041in}{2.609543in}}%
\pgfpathlineto{\pgfqpoint{0.860033in}{2.609504in}}%
\pgfpathlineto{\pgfqpoint{0.860025in}{2.609465in}}%
\pgfpathlineto{\pgfqpoint{0.860018in}{2.609425in}}%
\pgfpathlineto{\pgfqpoint{0.860010in}{2.609386in}}%
\pgfpathlineto{\pgfqpoint{0.860002in}{2.609347in}}%
\pgfpathlineto{\pgfqpoint{0.859994in}{2.609307in}}%
\pgfpathlineto{\pgfqpoint{0.859987in}{2.609268in}}%
\pgfpathlineto{\pgfqpoint{0.859979in}{2.609229in}}%
\pgfpathlineto{\pgfqpoint{0.859971in}{2.609189in}}%
\pgfpathlineto{\pgfqpoint{0.859964in}{2.609150in}}%
\pgfpathlineto{\pgfqpoint{0.859956in}{2.609111in}}%
\pgfpathlineto{\pgfqpoint{0.859948in}{2.609071in}}%
\pgfpathlineto{\pgfqpoint{0.859940in}{2.609032in}}%
\pgfpathlineto{\pgfqpoint{0.859933in}{2.608993in}}%
\pgfpathlineto{\pgfqpoint{0.859925in}{2.608953in}}%
\pgfpathlineto{\pgfqpoint{0.859917in}{2.608914in}}%
\pgfpathlineto{\pgfqpoint{0.859909in}{2.608875in}}%
\pgfpathlineto{\pgfqpoint{0.859902in}{2.608835in}}%
\pgfpathlineto{\pgfqpoint{0.859894in}{2.608796in}}%
\pgfpathlineto{\pgfqpoint{0.859886in}{2.608757in}}%
\pgfpathlineto{\pgfqpoint{0.859878in}{2.608717in}}%
\pgfpathlineto{\pgfqpoint{0.859870in}{2.608678in}}%
\pgfpathlineto{\pgfqpoint{0.859863in}{2.608639in}}%
\pgfpathlineto{\pgfqpoint{0.859855in}{2.608599in}}%
\pgfpathlineto{\pgfqpoint{0.859847in}{2.608560in}}%
\pgfpathlineto{\pgfqpoint{0.859839in}{2.608521in}}%
\pgfpathlineto{\pgfqpoint{0.859831in}{2.608481in}}%
\pgfpathlineto{\pgfqpoint{0.859823in}{2.608442in}}%
\pgfpathlineto{\pgfqpoint{0.859816in}{2.608403in}}%
\pgfpathlineto{\pgfqpoint{0.859808in}{2.608363in}}%
\pgfpathlineto{\pgfqpoint{0.859800in}{2.608324in}}%
\pgfpathlineto{\pgfqpoint{0.859792in}{2.608285in}}%
\pgfpathlineto{\pgfqpoint{0.859784in}{2.608245in}}%
\pgfpathlineto{\pgfqpoint{0.859776in}{2.608206in}}%
\pgfpathlineto{\pgfqpoint{0.859768in}{2.608167in}}%
\pgfpathlineto{\pgfqpoint{0.859760in}{2.608128in}}%
\pgfpathlineto{\pgfqpoint{0.859752in}{2.608088in}}%
\pgfpathlineto{\pgfqpoint{0.859745in}{2.608049in}}%
\pgfpathlineto{\pgfqpoint{0.859737in}{2.608010in}}%
\pgfpathlineto{\pgfqpoint{0.859729in}{2.607970in}}%
\pgfpathlineto{\pgfqpoint{0.859721in}{2.607931in}}%
\pgfpathlineto{\pgfqpoint{0.859713in}{2.607892in}}%
\pgfpathlineto{\pgfqpoint{0.859705in}{2.607852in}}%
\pgfpathlineto{\pgfqpoint{0.859697in}{2.607813in}}%
\pgfpathlineto{\pgfqpoint{0.859689in}{2.607774in}}%
\pgfpathlineto{\pgfqpoint{0.859681in}{2.607735in}}%
\pgfpathlineto{\pgfqpoint{0.859673in}{2.607695in}}%
\pgfpathlineto{\pgfqpoint{0.859665in}{2.607656in}}%
\pgfpathlineto{\pgfqpoint{0.859657in}{2.607617in}}%
\pgfpathlineto{\pgfqpoint{0.859649in}{2.607577in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{2.607538in}}%
\pgfpathlineto{\pgfqpoint{0.859633in}{2.607499in}}%
\pgfpathlineto{\pgfqpoint{0.859625in}{2.607460in}}%
\pgfpathlineto{\pgfqpoint{0.859617in}{2.607420in}}%
\pgfpathlineto{\pgfqpoint{0.859609in}{2.607381in}}%
\pgfpathlineto{\pgfqpoint{0.859601in}{2.607342in}}%
\pgfpathlineto{\pgfqpoint{0.859592in}{2.607302in}}%
\pgfpathlineto{\pgfqpoint{0.859584in}{2.607263in}}%
\pgfpathlineto{\pgfqpoint{0.859576in}{2.607224in}}%
\pgfpathlineto{\pgfqpoint{0.859568in}{2.607185in}}%
\pgfpathlineto{\pgfqpoint{0.859560in}{2.607145in}}%
\pgfpathlineto{\pgfqpoint{0.859552in}{2.607106in}}%
\pgfpathlineto{\pgfqpoint{0.859544in}{2.607067in}}%
\pgfpathlineto{\pgfqpoint{0.859536in}{2.607028in}}%
\pgfpathlineto{\pgfqpoint{0.859528in}{2.606988in}}%
\pgfpathlineto{\pgfqpoint{0.859519in}{2.606949in}}%
\pgfpathlineto{\pgfqpoint{0.859511in}{2.606910in}}%
\pgfpathlineto{\pgfqpoint{0.859503in}{2.606870in}}%
\pgfpathlineto{\pgfqpoint{0.859495in}{2.606831in}}%
\pgfpathlineto{\pgfqpoint{0.859487in}{2.606792in}}%
\pgfpathlineto{\pgfqpoint{0.859479in}{2.606753in}}%
\pgfpathlineto{\pgfqpoint{0.859470in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{0.859462in}{2.606674in}}%
\pgfpathlineto{\pgfqpoint{0.859454in}{2.606635in}}%
\pgfpathlineto{\pgfqpoint{0.859446in}{2.606596in}}%
\pgfpathlineto{\pgfqpoint{0.859438in}{2.606556in}}%
\pgfpathlineto{\pgfqpoint{0.859429in}{2.606517in}}%
\pgfpathlineto{\pgfqpoint{0.859421in}{2.606478in}}%
\pgfpathlineto{\pgfqpoint{0.859413in}{2.606439in}}%
\pgfpathlineto{\pgfqpoint{0.859405in}{2.606399in}}%
\pgfpathlineto{\pgfqpoint{0.859396in}{2.606360in}}%
\pgfpathlineto{\pgfqpoint{0.859388in}{2.606321in}}%
\pgfpathlineto{\pgfqpoint{0.859380in}{2.606282in}}%
\pgfpathlineto{\pgfqpoint{0.859372in}{2.606243in}}%
\pgfpathlineto{\pgfqpoint{0.859363in}{2.606203in}}%
\pgfpathlineto{\pgfqpoint{0.859355in}{2.606164in}}%
\pgfpathlineto{\pgfqpoint{0.859347in}{2.606125in}}%
\pgfpathlineto{\pgfqpoint{0.859339in}{2.606086in}}%
\pgfpathlineto{\pgfqpoint{0.859330in}{2.606046in}}%
\pgfpathlineto{\pgfqpoint{0.859322in}{2.606007in}}%
\pgfpathlineto{\pgfqpoint{0.859314in}{2.605968in}}%
\pgfpathlineto{\pgfqpoint{0.859305in}{2.605929in}}%
\pgfpathlineto{\pgfqpoint{0.859297in}{2.605889in}}%
\pgfpathlineto{\pgfqpoint{0.859289in}{2.605850in}}%
\pgfpathlineto{\pgfqpoint{0.859280in}{2.605811in}}%
\pgfpathlineto{\pgfqpoint{0.859272in}{2.605772in}}%
\pgfpathlineto{\pgfqpoint{0.859263in}{2.605733in}}%
\pgfpathlineto{\pgfqpoint{0.859255in}{2.605693in}}%
\pgfpathlineto{\pgfqpoint{0.859247in}{2.605654in}}%
\pgfpathlineto{\pgfqpoint{0.859238in}{2.605615in}}%
\pgfpathlineto{\pgfqpoint{0.859230in}{2.605576in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{2.605536in}}%
\pgfpathlineto{\pgfqpoint{0.859213in}{2.605497in}}%
\pgfpathlineto{\pgfqpoint{0.859205in}{2.605458in}}%
\pgfpathlineto{\pgfqpoint{0.859196in}{2.605419in}}%
\pgfpathlineto{\pgfqpoint{0.859188in}{2.605380in}}%
\pgfpathlineto{\pgfqpoint{0.859179in}{2.605340in}}%
\pgfpathlineto{\pgfqpoint{0.859171in}{2.605301in}}%
\pgfpathlineto{\pgfqpoint{0.859162in}{2.605262in}}%
\pgfpathlineto{\pgfqpoint{0.859154in}{2.605223in}}%
\pgfpathlineto{\pgfqpoint{0.859145in}{2.605184in}}%
\pgfpathlineto{\pgfqpoint{0.859137in}{2.605144in}}%
\pgfpathlineto{\pgfqpoint{0.859128in}{2.605105in}}%
\pgfpathlineto{\pgfqpoint{0.859120in}{2.605066in}}%
\pgfpathlineto{\pgfqpoint{0.859111in}{2.605027in}}%
\pgfpathlineto{\pgfqpoint{0.859103in}{2.604988in}}%
\pgfpathlineto{\pgfqpoint{0.859094in}{2.604948in}}%
\pgfpathlineto{\pgfqpoint{0.859086in}{2.604909in}}%
\pgfpathlineto{\pgfqpoint{0.859077in}{2.604870in}}%
\pgfpathlineto{\pgfqpoint{0.859069in}{2.604831in}}%
\pgfpathlineto{\pgfqpoint{0.859060in}{2.604792in}}%
\pgfpathlineto{\pgfqpoint{0.859052in}{2.604753in}}%
\pgfpathlineto{\pgfqpoint{0.859043in}{2.604713in}}%
\pgfpathlineto{\pgfqpoint{0.859035in}{2.604674in}}%
\pgfpathlineto{\pgfqpoint{0.859026in}{2.604635in}}%
\pgfpathlineto{\pgfqpoint{0.859017in}{2.604596in}}%
\pgfpathlineto{\pgfqpoint{0.859009in}{2.604557in}}%
\pgfpathlineto{\pgfqpoint{0.859000in}{2.604517in}}%
\pgfpathlineto{\pgfqpoint{0.858992in}{2.604478in}}%
\pgfpathlineto{\pgfqpoint{0.858983in}{2.604439in}}%
\pgfpathlineto{\pgfqpoint{0.858974in}{2.604400in}}%
\pgfpathlineto{\pgfqpoint{0.858966in}{2.604361in}}%
\pgfpathlineto{\pgfqpoint{0.858957in}{2.604322in}}%
\pgfpathlineto{\pgfqpoint{0.858948in}{2.604282in}}%
\pgfpathlineto{\pgfqpoint{0.858940in}{2.604243in}}%
\pgfpathlineto{\pgfqpoint{0.858931in}{2.604204in}}%
\pgfpathlineto{\pgfqpoint{0.858922in}{2.604165in}}%
\pgfpathlineto{\pgfqpoint{0.858914in}{2.604126in}}%
\pgfpathlineto{\pgfqpoint{0.858905in}{2.604087in}}%
\pgfpathlineto{\pgfqpoint{0.858896in}{2.604047in}}%
\pgfpathlineto{\pgfqpoint{0.858888in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{0.858879in}{2.603969in}}%
\pgfpathlineto{\pgfqpoint{0.858870in}{2.603930in}}%
\pgfpathlineto{\pgfqpoint{0.858861in}{2.603891in}}%
\pgfpathlineto{\pgfqpoint{0.858853in}{2.603852in}}%
\pgfpathlineto{\pgfqpoint{0.858844in}{2.603813in}}%
\pgfpathlineto{\pgfqpoint{0.858835in}{2.603773in}}%
\pgfpathlineto{\pgfqpoint{0.858826in}{2.603734in}}%
\pgfpathlineto{\pgfqpoint{0.858818in}{2.603695in}}%
\pgfpathlineto{\pgfqpoint{0.858809in}{2.603656in}}%
\pgfpathlineto{\pgfqpoint{0.858800in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{0.858791in}{2.603578in}}%
\pgfpathlineto{\pgfqpoint{0.858783in}{2.603539in}}%
\pgfpathlineto{\pgfqpoint{0.858774in}{2.603499in}}%
\pgfpathlineto{\pgfqpoint{0.858765in}{2.603460in}}%
\pgfpathlineto{\pgfqpoint{0.858756in}{2.603421in}}%
\pgfpathlineto{\pgfqpoint{0.858747in}{2.603382in}}%
\pgfpathlineto{\pgfqpoint{0.858738in}{2.603343in}}%
\pgfpathlineto{\pgfqpoint{0.858730in}{2.603304in}}%
\pgfpathlineto{\pgfqpoint{0.858721in}{2.603265in}}%
\pgfpathlineto{\pgfqpoint{0.858712in}{2.603225in}}%
\pgfpathlineto{\pgfqpoint{0.858703in}{2.603186in}}%
\pgfpathlineto{\pgfqpoint{0.858694in}{2.603147in}}%
\pgfpathlineto{\pgfqpoint{0.858685in}{2.603108in}}%
\pgfpathlineto{\pgfqpoint{0.858676in}{2.603069in}}%
\pgfpathlineto{\pgfqpoint{0.858668in}{2.603030in}}%
\pgfpathlineto{\pgfqpoint{0.858659in}{2.602991in}}%
\pgfpathlineto{\pgfqpoint{0.858650in}{2.602952in}}%
\pgfpathlineto{\pgfqpoint{0.858641in}{2.602912in}}%
\pgfpathlineto{\pgfqpoint{0.858632in}{2.602873in}}%
\pgfpathlineto{\pgfqpoint{0.858623in}{2.602834in}}%
\pgfpathlineto{\pgfqpoint{0.858614in}{2.602795in}}%
\pgfpathlineto{\pgfqpoint{0.858605in}{2.602756in}}%
\pgfpathlineto{\pgfqpoint{0.858596in}{2.602717in}}%
\pgfpathlineto{\pgfqpoint{0.858587in}{2.602678in}}%
\pgfpathlineto{\pgfqpoint{0.858578in}{2.602639in}}%
\pgfpathlineto{\pgfqpoint{0.858569in}{2.602600in}}%
\pgfpathlineto{\pgfqpoint{0.858560in}{2.602560in}}%
\pgfpathlineto{\pgfqpoint{0.858551in}{2.602521in}}%
\pgfpathlineto{\pgfqpoint{0.858542in}{2.602482in}}%
\pgfpathlineto{\pgfqpoint{0.858533in}{2.602443in}}%
\pgfpathlineto{\pgfqpoint{0.858524in}{2.602404in}}%
\pgfpathlineto{\pgfqpoint{0.858515in}{2.602365in}}%
\pgfpathlineto{\pgfqpoint{0.858506in}{2.602326in}}%
\pgfpathlineto{\pgfqpoint{0.858497in}{2.602287in}}%
\pgfpathlineto{\pgfqpoint{0.858488in}{2.602248in}}%
\pgfpathlineto{\pgfqpoint{0.858479in}{2.602209in}}%
\pgfpathlineto{\pgfqpoint{0.858470in}{2.602169in}}%
\pgfpathlineto{\pgfqpoint{0.858461in}{2.602130in}}%
\pgfpathlineto{\pgfqpoint{0.858452in}{2.602091in}}%
\pgfpathlineto{\pgfqpoint{0.858443in}{2.602052in}}%
\pgfpathlineto{\pgfqpoint{0.858434in}{2.602013in}}%
\pgfpathlineto{\pgfqpoint{0.858425in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{0.858415in}{2.601935in}}%
\pgfpathlineto{\pgfqpoint{0.858406in}{2.601896in}}%
\pgfpathlineto{\pgfqpoint{0.858397in}{2.601857in}}%
\pgfpathlineto{\pgfqpoint{0.858388in}{2.601818in}}%
\pgfpathlineto{\pgfqpoint{0.858379in}{2.601779in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{2.601740in}}%
\pgfpathlineto{\pgfqpoint{0.858361in}{2.601700in}}%
\pgfpathlineto{\pgfqpoint{0.858352in}{2.601661in}}%
\pgfpathlineto{\pgfqpoint{0.858342in}{2.601622in}}%
\pgfpathlineto{\pgfqpoint{0.858333in}{2.601583in}}%
\pgfpathlineto{\pgfqpoint{0.858324in}{2.601544in}}%
\pgfpathlineto{\pgfqpoint{0.858315in}{2.601505in}}%
\pgfpathlineto{\pgfqpoint{0.858306in}{2.601466in}}%
\pgfpathlineto{\pgfqpoint{0.858296in}{2.601427in}}%
\pgfpathlineto{\pgfqpoint{0.858287in}{2.601388in}}%
\pgfpathlineto{\pgfqpoint{0.858278in}{2.601349in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{2.601310in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{2.601271in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{2.601232in}}%
\pgfpathlineto{\pgfqpoint{0.858241in}{2.601193in}}%
\pgfpathlineto{\pgfqpoint{0.858232in}{2.601154in}}%
\pgfpathlineto{\pgfqpoint{0.858223in}{2.601114in}}%
\pgfpathlineto{\pgfqpoint{0.858213in}{2.601075in}}%
\pgfpathlineto{\pgfqpoint{0.858204in}{2.601036in}}%
\pgfpathlineto{\pgfqpoint{0.858195in}{2.600997in}}%
\pgfpathlineto{\pgfqpoint{0.858185in}{2.600958in}}%
\pgfpathlineto{\pgfqpoint{0.858176in}{2.600919in}}%
\pgfpathlineto{\pgfqpoint{0.858167in}{2.600880in}}%
\pgfpathlineto{\pgfqpoint{0.858158in}{2.600841in}}%
\pgfpathlineto{\pgfqpoint{0.858148in}{2.600802in}}%
\pgfpathlineto{\pgfqpoint{0.858139in}{2.600763in}}%
\pgfpathlineto{\pgfqpoint{0.858130in}{2.600724in}}%
\pgfpathlineto{\pgfqpoint{0.858120in}{2.600685in}}%
\pgfpathlineto{\pgfqpoint{0.858111in}{2.600646in}}%
\pgfpathlineto{\pgfqpoint{0.858101in}{2.600607in}}%
\pgfpathlineto{\pgfqpoint{0.858092in}{2.600568in}}%
\pgfpathlineto{\pgfqpoint{0.858083in}{2.600529in}}%
\pgfpathlineto{\pgfqpoint{0.858073in}{2.600490in}}%
\pgfpathlineto{\pgfqpoint{0.858064in}{2.600451in}}%
\pgfpathlineto{\pgfqpoint{0.858055in}{2.600412in}}%
\pgfpathlineto{\pgfqpoint{0.858045in}{2.600373in}}%
\pgfpathlineto{\pgfqpoint{0.858036in}{2.600334in}}%
\pgfpathlineto{\pgfqpoint{0.858026in}{2.600295in}}%
\pgfpathlineto{\pgfqpoint{0.858017in}{2.600255in}}%
\pgfpathlineto{\pgfqpoint{0.858007in}{2.600216in}}%
\pgfpathlineto{\pgfqpoint{0.857998in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{0.857989in}{2.600138in}}%
\pgfpathlineto{\pgfqpoint{0.857979in}{2.600099in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{2.600060in}}%
\pgfpathlineto{\pgfqpoint{0.857960in}{2.600021in}}%
\pgfpathlineto{\pgfqpoint{0.857951in}{2.599982in}}%
\pgfpathlineto{\pgfqpoint{0.857941in}{2.599943in}}%
\pgfpathlineto{\pgfqpoint{0.857932in}{2.599904in}}%
\pgfpathlineto{\pgfqpoint{0.857922in}{2.599865in}}%
\pgfpathlineto{\pgfqpoint{0.857913in}{2.599826in}}%
\pgfpathlineto{\pgfqpoint{0.857903in}{2.599787in}}%
\pgfpathlineto{\pgfqpoint{0.857894in}{2.599748in}}%
\pgfpathlineto{\pgfqpoint{0.857884in}{2.599709in}}%
\pgfpathlineto{\pgfqpoint{0.857875in}{2.599670in}}%
\pgfpathlineto{\pgfqpoint{0.857865in}{2.599631in}}%
\pgfpathlineto{\pgfqpoint{0.857855in}{2.599592in}}%
\pgfpathlineto{\pgfqpoint{0.857846in}{2.599553in}}%
\pgfpathlineto{\pgfqpoint{0.857836in}{2.599514in}}%
\pgfpathlineto{\pgfqpoint{0.857827in}{2.599475in}}%
\pgfpathlineto{\pgfqpoint{0.857817in}{2.599436in}}%
\pgfpathlineto{\pgfqpoint{0.857808in}{2.599397in}}%
\pgfpathlineto{\pgfqpoint{0.857798in}{2.599358in}}%
\pgfpathlineto{\pgfqpoint{0.857788in}{2.599319in}}%
\pgfpathlineto{\pgfqpoint{0.857779in}{2.599280in}}%
\pgfpathlineto{\pgfqpoint{0.857769in}{2.599241in}}%
\pgfpathlineto{\pgfqpoint{0.857759in}{2.599202in}}%
\pgfpathlineto{\pgfqpoint{0.857750in}{2.599163in}}%
\pgfpathlineto{\pgfqpoint{0.857740in}{2.599124in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{2.599085in}}%
\pgfpathlineto{\pgfqpoint{0.857721in}{2.599046in}}%
\pgfpathlineto{\pgfqpoint{0.857711in}{2.599007in}}%
\pgfpathlineto{\pgfqpoint{0.857702in}{2.598968in}}%
\pgfpathlineto{\pgfqpoint{0.857692in}{2.598929in}}%
\pgfpathlineto{\pgfqpoint{0.857682in}{2.598890in}}%
\pgfpathlineto{\pgfqpoint{0.857672in}{2.598851in}}%
\pgfpathlineto{\pgfqpoint{0.857663in}{2.598812in}}%
\pgfpathlineto{\pgfqpoint{0.857653in}{2.598773in}}%
\pgfpathlineto{\pgfqpoint{0.857643in}{2.598734in}}%
\pgfpathlineto{\pgfqpoint{0.857634in}{2.598695in}}%
\pgfpathlineto{\pgfqpoint{0.857624in}{2.598656in}}%
\pgfpathlineto{\pgfqpoint{0.857614in}{2.598617in}}%
\pgfpathlineto{\pgfqpoint{0.857604in}{2.598578in}}%
\pgfpathlineto{\pgfqpoint{0.857595in}{2.598539in}}%
\pgfpathlineto{\pgfqpoint{0.857585in}{2.598500in}}%
\pgfpathlineto{\pgfqpoint{0.857575in}{2.598461in}}%
\pgfpathlineto{\pgfqpoint{0.857565in}{2.598422in}}%
\pgfpathlineto{\pgfqpoint{0.857555in}{2.598384in}}%
\pgfpathlineto{\pgfqpoint{0.857546in}{2.598345in}}%
\pgfpathlineto{\pgfqpoint{0.857536in}{2.598306in}}%
\pgfpathlineto{\pgfqpoint{0.857526in}{2.598267in}}%
\pgfpathlineto{\pgfqpoint{0.857516in}{2.598228in}}%
\pgfpathlineto{\pgfqpoint{0.857506in}{2.598189in}}%
\pgfpathlineto{\pgfqpoint{0.857497in}{2.598150in}}%
\pgfpathlineto{\pgfqpoint{0.857487in}{2.598111in}}%
\pgfpathlineto{\pgfqpoint{0.857477in}{2.598072in}}%
\pgfpathlineto{\pgfqpoint{0.857467in}{2.598033in}}%
\pgfpathlineto{\pgfqpoint{0.857457in}{2.597994in}}%
\pgfpathlineto{\pgfqpoint{0.857447in}{2.597955in}}%
\pgfpathlineto{\pgfqpoint{0.857437in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{0.857428in}{2.597877in}}%
\pgfpathlineto{\pgfqpoint{0.857418in}{2.597838in}}%
\pgfpathlineto{\pgfqpoint{0.857408in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{0.857398in}{2.597760in}}%
\pgfpathlineto{\pgfqpoint{0.857388in}{2.597721in}}%
\pgfpathlineto{\pgfqpoint{0.857378in}{2.597682in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{2.597643in}}%
\pgfpathlineto{\pgfqpoint{0.857358in}{2.597604in}}%
\pgfpathlineto{\pgfqpoint{0.857348in}{2.597565in}}%
\pgfpathlineto{\pgfqpoint{0.857338in}{2.597526in}}%
\pgfpathlineto{\pgfqpoint{0.857328in}{2.597488in}}%
\pgfpathlineto{\pgfqpoint{0.857318in}{2.597449in}}%
\pgfpathlineto{\pgfqpoint{0.857308in}{2.597410in}}%
\pgfpathlineto{\pgfqpoint{0.857298in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{0.857288in}{2.597332in}}%
\pgfpathlineto{\pgfqpoint{0.857278in}{2.597293in}}%
\pgfpathlineto{\pgfqpoint{0.857268in}{2.597254in}}%
\pgfpathlineto{\pgfqpoint{0.857258in}{2.597215in}}%
\pgfpathlineto{\pgfqpoint{0.857248in}{2.597176in}}%
\pgfpathlineto{\pgfqpoint{0.857238in}{2.597137in}}%
\pgfpathlineto{\pgfqpoint{0.857228in}{2.597098in}}%
\pgfpathlineto{\pgfqpoint{0.857218in}{2.597059in}}%
\pgfpathlineto{\pgfqpoint{0.857208in}{2.597020in}}%
\pgfpathlineto{\pgfqpoint{0.857198in}{2.596981in}}%
\pgfpathlineto{\pgfqpoint{0.857188in}{2.596942in}}%
\pgfpathlineto{\pgfqpoint{0.857178in}{2.596904in}}%
\pgfpathlineto{\pgfqpoint{0.857168in}{2.596865in}}%
\pgfpathlineto{\pgfqpoint{0.857158in}{2.596826in}}%
\pgfpathlineto{\pgfqpoint{0.857148in}{2.596787in}}%
\pgfpathlineto{\pgfqpoint{0.857138in}{2.596748in}}%
\pgfpathlineto{\pgfqpoint{0.857127in}{2.596709in}}%
\pgfpathlineto{\pgfqpoint{0.857117in}{2.596670in}}%
\pgfpathlineto{\pgfqpoint{0.857107in}{2.596631in}}%
\pgfpathlineto{\pgfqpoint{0.857097in}{2.596592in}}%
\pgfpathlineto{\pgfqpoint{0.857087in}{2.596553in}}%
\pgfpathlineto{\pgfqpoint{0.857077in}{2.596514in}}%
\pgfpathlineto{\pgfqpoint{0.857067in}{2.596475in}}%
\pgfpathlineto{\pgfqpoint{0.857056in}{2.596437in}}%
\pgfpathlineto{\pgfqpoint{0.857046in}{2.596398in}}%
\pgfpathlineto{\pgfqpoint{0.857036in}{2.596359in}}%
\pgfpathlineto{\pgfqpoint{0.857026in}{2.596320in}}%
\pgfpathlineto{\pgfqpoint{0.857016in}{2.596281in}}%
\pgfpathlineto{\pgfqpoint{0.857005in}{2.596242in}}%
\pgfpathlineto{\pgfqpoint{0.856995in}{2.596203in}}%
\pgfpathlineto{\pgfqpoint{0.856985in}{2.596164in}}%
\pgfpathlineto{\pgfqpoint{0.856975in}{2.596125in}}%
\pgfpathlineto{\pgfqpoint{0.856965in}{2.596086in}}%
\pgfpathlineto{\pgfqpoint{0.856954in}{2.596047in}}%
\pgfpathlineto{\pgfqpoint{0.856944in}{2.596009in}}%
\pgfpathlineto{\pgfqpoint{0.856934in}{2.595970in}}%
\pgfpathlineto{\pgfqpoint{0.856924in}{2.595931in}}%
\pgfpathlineto{\pgfqpoint{0.856913in}{2.595892in}}%
\pgfpathlineto{\pgfqpoint{0.856903in}{2.595853in}}%
\pgfpathlineto{\pgfqpoint{0.856893in}{2.595814in}}%
\pgfpathlineto{\pgfqpoint{0.856882in}{2.595775in}}%
\pgfpathlineto{\pgfqpoint{0.856872in}{2.595736in}}%
\pgfpathlineto{\pgfqpoint{0.856862in}{2.595697in}}%
\pgfpathlineto{\pgfqpoint{0.856851in}{2.595659in}}%
\pgfpathlineto{\pgfqpoint{0.856841in}{2.595620in}}%
\pgfpathlineto{\pgfqpoint{0.856831in}{2.595581in}}%
\pgfpathlineto{\pgfqpoint{0.856820in}{2.595542in}}%
\pgfpathlineto{\pgfqpoint{0.856810in}{2.595503in}}%
\pgfpathlineto{\pgfqpoint{0.856800in}{2.595464in}}%
\pgfpathlineto{\pgfqpoint{0.856789in}{2.595425in}}%
\pgfpathlineto{\pgfqpoint{0.856779in}{2.595386in}}%
\pgfpathlineto{\pgfqpoint{0.856769in}{2.595347in}}%
\pgfpathlineto{\pgfqpoint{0.856758in}{2.595309in}}%
\pgfpathlineto{\pgfqpoint{0.856748in}{2.595270in}}%
\pgfpathlineto{\pgfqpoint{0.856737in}{2.595231in}}%
\pgfpathlineto{\pgfqpoint{0.856727in}{2.595192in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{2.595153in}}%
\pgfpathlineto{\pgfqpoint{0.856706in}{2.595114in}}%
\pgfpathlineto{\pgfqpoint{0.856696in}{2.595075in}}%
\pgfpathlineto{\pgfqpoint{0.856685in}{2.595036in}}%
\pgfpathlineto{\pgfqpoint{0.856675in}{2.594998in}}%
\pgfpathlineto{\pgfqpoint{0.856664in}{2.594959in}}%
\pgfpathlineto{\pgfqpoint{0.856654in}{2.594920in}}%
\pgfpathlineto{\pgfqpoint{0.856644in}{2.594881in}}%
\pgfpathlineto{\pgfqpoint{0.856633in}{2.594842in}}%
\pgfpathlineto{\pgfqpoint{0.856623in}{2.594803in}}%
\pgfpathlineto{\pgfqpoint{0.856612in}{2.594764in}}%
\pgfpathlineto{\pgfqpoint{0.856602in}{2.594726in}}%
\pgfpathlineto{\pgfqpoint{0.856591in}{2.594687in}}%
\pgfpathlineto{\pgfqpoint{0.856581in}{2.594648in}}%
\pgfpathlineto{\pgfqpoint{0.856570in}{2.594609in}}%
\pgfpathlineto{\pgfqpoint{0.856560in}{2.594570in}}%
\pgfpathlineto{\pgfqpoint{0.856549in}{2.594531in}}%
\pgfpathlineto{\pgfqpoint{0.856538in}{2.594492in}}%
\pgfpathlineto{\pgfqpoint{0.856528in}{2.594454in}}%
\pgfpathlineto{\pgfqpoint{0.856517in}{2.594415in}}%
\pgfpathlineto{\pgfqpoint{0.856507in}{2.594376in}}%
\pgfpathlineto{\pgfqpoint{0.856496in}{2.594337in}}%
\pgfpathlineto{\pgfqpoint{0.856486in}{2.594298in}}%
\pgfpathlineto{\pgfqpoint{0.856475in}{2.594259in}}%
\pgfpathlineto{\pgfqpoint{0.856464in}{2.594220in}}%
\pgfpathlineto{\pgfqpoint{0.856454in}{2.594182in}}%
\pgfpathlineto{\pgfqpoint{0.856443in}{2.594143in}}%
\pgfpathlineto{\pgfqpoint{0.856433in}{2.594104in}}%
\pgfpathlineto{\pgfqpoint{0.856422in}{2.594065in}}%
\pgfpathlineto{\pgfqpoint{0.856411in}{2.594026in}}%
\pgfpathlineto{\pgfqpoint{0.856401in}{2.593987in}}%
\pgfpathlineto{\pgfqpoint{0.856390in}{2.593949in}}%
\pgfpathlineto{\pgfqpoint{0.856379in}{2.593910in}}%
\pgfpathlineto{\pgfqpoint{0.856369in}{2.593871in}}%
\pgfpathlineto{\pgfqpoint{0.856358in}{2.593832in}}%
\pgfpathlineto{\pgfqpoint{0.856347in}{2.593793in}}%
\pgfpathlineto{\pgfqpoint{0.856337in}{2.593754in}}%
\pgfpathlineto{\pgfqpoint{0.856326in}{2.593716in}}%
\pgfpathlineto{\pgfqpoint{0.856315in}{2.593677in}}%
\pgfpathlineto{\pgfqpoint{0.856305in}{2.593638in}}%
\pgfpathlineto{\pgfqpoint{0.856294in}{2.593599in}}%
\pgfpathlineto{\pgfqpoint{0.856283in}{2.593560in}}%
\pgfpathlineto{\pgfqpoint{0.856272in}{2.593521in}}%
\pgfpathlineto{\pgfqpoint{0.856262in}{2.593483in}}%
\pgfpathlineto{\pgfqpoint{0.856251in}{2.593444in}}%
\pgfpathlineto{\pgfqpoint{0.856240in}{2.593405in}}%
\pgfpathlineto{\pgfqpoint{0.856229in}{2.593366in}}%
\pgfpathlineto{\pgfqpoint{0.856219in}{2.593327in}}%
\pgfpathlineto{\pgfqpoint{0.856208in}{2.593289in}}%
\pgfpathlineto{\pgfqpoint{0.856197in}{2.593250in}}%
\pgfpathlineto{\pgfqpoint{0.856186in}{2.593211in}}%
\pgfpathlineto{\pgfqpoint{0.856176in}{2.593172in}}%
\pgfpathlineto{\pgfqpoint{0.856165in}{2.593133in}}%
\pgfpathlineto{\pgfqpoint{0.856154in}{2.593094in}}%
\pgfpathlineto{\pgfqpoint{0.856143in}{2.593056in}}%
\pgfpathlineto{\pgfqpoint{0.856132in}{2.593017in}}%
\pgfpathlineto{\pgfqpoint{0.856121in}{2.592978in}}%
\pgfpathlineto{\pgfqpoint{0.856111in}{2.592939in}}%
\pgfpathlineto{\pgfqpoint{0.856100in}{2.592900in}}%
\pgfpathlineto{\pgfqpoint{0.856089in}{2.592862in}}%
\pgfpathlineto{\pgfqpoint{0.856078in}{2.592823in}}%
\pgfpathlineto{\pgfqpoint{0.856067in}{2.592784in}}%
\pgfpathlineto{\pgfqpoint{0.856056in}{2.592745in}}%
\pgfpathlineto{\pgfqpoint{0.856045in}{2.592706in}}%
\pgfpathlineto{\pgfqpoint{0.856035in}{2.592668in}}%
\pgfpathlineto{\pgfqpoint{0.856024in}{2.592629in}}%
\pgfpathlineto{\pgfqpoint{0.856013in}{2.592590in}}%
\pgfpathlineto{\pgfqpoint{0.856002in}{2.592551in}}%
\pgfpathlineto{\pgfqpoint{0.855991in}{2.592512in}}%
\pgfpathlineto{\pgfqpoint{0.855980in}{2.592474in}}%
\pgfpathlineto{\pgfqpoint{0.855969in}{2.592435in}}%
\pgfpathlineto{\pgfqpoint{0.855958in}{2.592396in}}%
\pgfpathlineto{\pgfqpoint{0.855947in}{2.592357in}}%
\pgfpathlineto{\pgfqpoint{0.855936in}{2.592318in}}%
\pgfpathlineto{\pgfqpoint{0.855925in}{2.592280in}}%
\pgfpathlineto{\pgfqpoint{0.855914in}{2.592241in}}%
\pgfpathlineto{\pgfqpoint{0.855903in}{2.592202in}}%
\pgfpathlineto{\pgfqpoint{0.855892in}{2.592163in}}%
\pgfpathlineto{\pgfqpoint{0.855881in}{2.592124in}}%
\pgfpathlineto{\pgfqpoint{0.855870in}{2.592086in}}%
\pgfpathlineto{\pgfqpoint{0.855859in}{2.592047in}}%
\pgfpathlineto{\pgfqpoint{0.855848in}{2.592008in}}%
\pgfpathlineto{\pgfqpoint{0.855837in}{2.591969in}}%
\pgfpathlineto{\pgfqpoint{0.855826in}{2.591930in}}%
\pgfpathlineto{\pgfqpoint{0.855815in}{2.591892in}}%
\pgfpathlineto{\pgfqpoint{0.855804in}{2.591853in}}%
\pgfpathlineto{\pgfqpoint{0.855793in}{2.591814in}}%
\pgfpathlineto{\pgfqpoint{0.855782in}{2.591775in}}%
\pgfpathlineto{\pgfqpoint{0.855771in}{2.591737in}}%
\pgfpathlineto{\pgfqpoint{0.855760in}{2.591698in}}%
\pgfpathlineto{\pgfqpoint{0.855749in}{2.591659in}}%
\pgfpathlineto{\pgfqpoint{0.855737in}{2.591620in}}%
\pgfpathlineto{\pgfqpoint{0.855726in}{2.591581in}}%
\pgfpathlineto{\pgfqpoint{0.855715in}{2.591543in}}%
\pgfpathlineto{\pgfqpoint{0.855704in}{2.591504in}}%
\pgfpathlineto{\pgfqpoint{0.855693in}{2.591465in}}%
\pgfpathlineto{\pgfqpoint{0.855682in}{2.591426in}}%
\pgfpathlineto{\pgfqpoint{0.855671in}{2.591388in}}%
\pgfpathlineto{\pgfqpoint{0.855660in}{2.591349in}}%
\pgfpathlineto{\pgfqpoint{0.855648in}{2.591310in}}%
\pgfpathlineto{\pgfqpoint{0.855637in}{2.591271in}}%
\pgfpathlineto{\pgfqpoint{0.855626in}{2.591233in}}%
\pgfpathlineto{\pgfqpoint{0.855615in}{2.591194in}}%
\pgfpathlineto{\pgfqpoint{0.855604in}{2.591155in}}%
\pgfpathlineto{\pgfqpoint{0.855593in}{2.591116in}}%
\pgfpathlineto{\pgfqpoint{0.855581in}{2.591078in}}%
\pgfpathlineto{\pgfqpoint{0.855570in}{2.591039in}}%
\pgfpathlineto{\pgfqpoint{0.855559in}{2.591000in}}%
\pgfpathlineto{\pgfqpoint{0.855548in}{2.590961in}}%
\pgfpathlineto{\pgfqpoint{0.855536in}{2.590923in}}%
\pgfpathlineto{\pgfqpoint{0.855525in}{2.590884in}}%
\pgfpathlineto{\pgfqpoint{0.855514in}{2.590845in}}%
\pgfpathlineto{\pgfqpoint{0.855503in}{2.590806in}}%
\pgfpathlineto{\pgfqpoint{0.855491in}{2.590767in}}%
\pgfpathlineto{\pgfqpoint{0.855480in}{2.590729in}}%
\pgfpathlineto{\pgfqpoint{0.855469in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{0.855458in}{2.590651in}}%
\pgfpathlineto{\pgfqpoint{0.855446in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{0.855435in}{2.590574in}}%
\pgfpathlineto{\pgfqpoint{0.855424in}{2.590535in}}%
\pgfpathlineto{\pgfqpoint{0.855412in}{2.590496in}}%
\pgfpathlineto{\pgfqpoint{0.855401in}{2.590458in}}%
\pgfpathlineto{\pgfqpoint{0.855390in}{2.590419in}}%
\pgfpathlineto{\pgfqpoint{0.855378in}{2.590380in}}%
\pgfpathlineto{\pgfqpoint{0.855367in}{2.590341in}}%
\pgfpathlineto{\pgfqpoint{0.855356in}{2.590303in}}%
\pgfpathlineto{\pgfqpoint{0.855344in}{2.590264in}}%
\pgfpathlineto{\pgfqpoint{0.855333in}{2.590225in}}%
\pgfpathlineto{\pgfqpoint{0.855322in}{2.590186in}}%
\pgfpathlineto{\pgfqpoint{0.855310in}{2.590148in}}%
\pgfpathlineto{\pgfqpoint{0.855299in}{2.590109in}}%
\pgfpathlineto{\pgfqpoint{0.855287in}{2.590070in}}%
\pgfpathlineto{\pgfqpoint{0.855276in}{2.590031in}}%
\pgfpathlineto{\pgfqpoint{0.855265in}{2.589993in}}%
\pgfpathlineto{\pgfqpoint{0.855253in}{2.589954in}}%
\pgfpathlineto{\pgfqpoint{0.855242in}{2.589915in}}%
\pgfpathlineto{\pgfqpoint{0.855230in}{2.589876in}}%
\pgfpathlineto{\pgfqpoint{0.855219in}{2.589838in}}%
\pgfpathlineto{\pgfqpoint{0.855207in}{2.589799in}}%
\pgfpathlineto{\pgfqpoint{0.855196in}{2.589760in}}%
\pgfpathlineto{\pgfqpoint{0.855185in}{2.589722in}}%
\pgfpathlineto{\pgfqpoint{0.855173in}{2.589683in}}%
\pgfpathlineto{\pgfqpoint{0.855162in}{2.589644in}}%
\pgfpathlineto{\pgfqpoint{0.855150in}{2.589605in}}%
\pgfpathlineto{\pgfqpoint{0.855139in}{2.589567in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{2.589528in}}%
\pgfpathlineto{\pgfqpoint{0.855116in}{2.589489in}}%
\pgfpathlineto{\pgfqpoint{0.855104in}{2.589451in}}%
\pgfpathlineto{\pgfqpoint{0.855093in}{2.589412in}}%
\pgfpathlineto{\pgfqpoint{0.855081in}{2.589373in}}%
\pgfpathlineto{\pgfqpoint{0.855069in}{2.589334in}}%
\pgfpathlineto{\pgfqpoint{0.855058in}{2.589296in}}%
\pgfpathlineto{\pgfqpoint{0.855046in}{2.589257in}}%
\pgfpathlineto{\pgfqpoint{0.855035in}{2.589218in}}%
\pgfpathlineto{\pgfqpoint{0.855023in}{2.589180in}}%
\pgfpathlineto{\pgfqpoint{0.855012in}{2.589141in}}%
\pgfpathlineto{\pgfqpoint{0.855000in}{2.589102in}}%
\pgfpathlineto{\pgfqpoint{0.854989in}{2.589063in}}%
\pgfpathlineto{\pgfqpoint{0.854977in}{2.589025in}}%
\pgfpathlineto{\pgfqpoint{0.854965in}{2.588986in}}%
\pgfpathlineto{\pgfqpoint{0.854954in}{2.588947in}}%
\pgfpathlineto{\pgfqpoint{0.854942in}{2.588909in}}%
\pgfpathlineto{\pgfqpoint{0.854930in}{2.588870in}}%
\pgfpathlineto{\pgfqpoint{0.854919in}{2.588831in}}%
\pgfpathlineto{\pgfqpoint{0.854907in}{2.588792in}}%
\pgfpathlineto{\pgfqpoint{0.854896in}{2.588754in}}%
\pgfpathlineto{\pgfqpoint{0.854884in}{2.588715in}}%
\pgfpathlineto{\pgfqpoint{0.854872in}{2.588676in}}%
\pgfpathlineto{\pgfqpoint{0.854861in}{2.588638in}}%
\pgfpathlineto{\pgfqpoint{0.854849in}{2.588599in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{2.588560in}}%
\pgfpathlineto{\pgfqpoint{0.854825in}{2.588522in}}%
\pgfpathlineto{\pgfqpoint{0.854814in}{2.588483in}}%
\pgfpathlineto{\pgfqpoint{0.854802in}{2.588444in}}%
\pgfpathlineto{\pgfqpoint{0.854790in}{2.588405in}}%
\pgfpathlineto{\pgfqpoint{0.854779in}{2.588367in}}%
\pgfpathlineto{\pgfqpoint{0.854767in}{2.588328in}}%
\pgfpathlineto{\pgfqpoint{0.854755in}{2.588289in}}%
\pgfpathlineto{\pgfqpoint{0.854743in}{2.588251in}}%
\pgfpathlineto{\pgfqpoint{0.854732in}{2.588212in}}%
\pgfpathlineto{\pgfqpoint{0.854720in}{2.588173in}}%
\pgfpathlineto{\pgfqpoint{0.854708in}{2.588135in}}%
\pgfpathlineto{\pgfqpoint{0.854696in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{0.854685in}{2.588057in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{2.588019in}}%
\pgfpathlineto{\pgfqpoint{0.854661in}{2.587980in}}%
\pgfpathlineto{\pgfqpoint{0.854649in}{2.587941in}}%
\pgfpathlineto{\pgfqpoint{0.854637in}{2.587903in}}%
\pgfpathlineto{\pgfqpoint{0.854625in}{2.587864in}}%
\pgfpathlineto{\pgfqpoint{0.854614in}{2.587825in}}%
\pgfpathlineto{\pgfqpoint{0.854602in}{2.587787in}}%
\pgfpathlineto{\pgfqpoint{0.854590in}{2.587748in}}%
\pgfpathlineto{\pgfqpoint{0.854578in}{2.587709in}}%
\pgfpathlineto{\pgfqpoint{0.854566in}{2.587670in}}%
\pgfpathlineto{\pgfqpoint{0.854554in}{2.587632in}}%
\pgfpathlineto{\pgfqpoint{0.854543in}{2.587593in}}%
\pgfpathlineto{\pgfqpoint{0.854531in}{2.587554in}}%
\pgfpathlineto{\pgfqpoint{0.854519in}{2.587516in}}%
\pgfpathlineto{\pgfqpoint{0.854507in}{2.587477in}}%
\pgfpathlineto{\pgfqpoint{0.854495in}{2.587438in}}%
\pgfpathlineto{\pgfqpoint{0.854483in}{2.587400in}}%
\pgfpathlineto{\pgfqpoint{0.854471in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{0.854459in}{2.587322in}}%
\pgfpathlineto{\pgfqpoint{0.854447in}{2.587284in}}%
\pgfpathlineto{\pgfqpoint{0.854435in}{2.587245in}}%
\pgfpathlineto{\pgfqpoint{0.854423in}{2.587206in}}%
\pgfpathlineto{\pgfqpoint{0.854411in}{2.587168in}}%
\pgfpathlineto{\pgfqpoint{0.854399in}{2.587129in}}%
\pgfpathlineto{\pgfqpoint{0.854387in}{2.587090in}}%
\pgfpathlineto{\pgfqpoint{0.854375in}{2.587052in}}%
\pgfpathlineto{\pgfqpoint{0.854364in}{2.587013in}}%
\pgfpathlineto{\pgfqpoint{0.854352in}{2.586974in}}%
\pgfpathlineto{\pgfqpoint{0.854340in}{2.586936in}}%
\pgfpathlineto{\pgfqpoint{0.854327in}{2.586897in}}%
\pgfpathlineto{\pgfqpoint{0.854315in}{2.586859in}}%
\pgfpathlineto{\pgfqpoint{0.854303in}{2.586820in}}%
\pgfpathlineto{\pgfqpoint{0.854291in}{2.586781in}}%
\pgfpathlineto{\pgfqpoint{0.854279in}{2.586743in}}%
\pgfpathlineto{\pgfqpoint{0.854267in}{2.586704in}}%
\pgfpathlineto{\pgfqpoint{0.854255in}{2.586665in}}%
\pgfpathlineto{\pgfqpoint{0.854243in}{2.586627in}}%
\pgfpathlineto{\pgfqpoint{0.854231in}{2.586588in}}%
\pgfpathlineto{\pgfqpoint{0.854219in}{2.586549in}}%
\pgfpathlineto{\pgfqpoint{0.854207in}{2.586511in}}%
\pgfpathlineto{\pgfqpoint{0.854195in}{2.586472in}}%
\pgfpathlineto{\pgfqpoint{0.854183in}{2.586433in}}%
\pgfpathlineto{\pgfqpoint{0.854171in}{2.586395in}}%
\pgfpathlineto{\pgfqpoint{0.854159in}{2.586356in}}%
\pgfpathlineto{\pgfqpoint{0.854146in}{2.586317in}}%
\pgfpathlineto{\pgfqpoint{0.854134in}{2.586279in}}%
\pgfpathlineto{\pgfqpoint{0.854122in}{2.586240in}}%
\pgfpathlineto{\pgfqpoint{0.854110in}{2.586202in}}%
\pgfpathlineto{\pgfqpoint{0.854098in}{2.586163in}}%
\pgfpathlineto{\pgfqpoint{0.854086in}{2.586124in}}%
\pgfpathlineto{\pgfqpoint{0.854074in}{2.586086in}}%
\pgfpathlineto{\pgfqpoint{0.854061in}{2.586047in}}%
\pgfpathlineto{\pgfqpoint{0.854049in}{2.586008in}}%
\pgfpathlineto{\pgfqpoint{0.854037in}{2.585970in}}%
\pgfpathlineto{\pgfqpoint{0.854025in}{2.585931in}}%
\pgfpathlineto{\pgfqpoint{0.854013in}{2.585892in}}%
\pgfpathlineto{\pgfqpoint{0.854000in}{2.585854in}}%
\pgfpathlineto{\pgfqpoint{0.853988in}{2.585815in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{2.585777in}}%
\pgfpathlineto{\pgfqpoint{0.853964in}{2.585738in}}%
\pgfpathlineto{\pgfqpoint{0.853952in}{2.585699in}}%
\pgfpathlineto{\pgfqpoint{0.853939in}{2.585661in}}%
\pgfpathlineto{\pgfqpoint{0.853927in}{2.585622in}}%
\pgfpathlineto{\pgfqpoint{0.853915in}{2.585583in}}%
\pgfpathlineto{\pgfqpoint{0.853903in}{2.585545in}}%
\pgfpathlineto{\pgfqpoint{0.853890in}{2.585506in}}%
\pgfpathlineto{\pgfqpoint{0.853878in}{2.585467in}}%
\pgfpathlineto{\pgfqpoint{0.853866in}{2.585429in}}%
\pgfpathlineto{\pgfqpoint{0.853853in}{2.585390in}}%
\pgfpathlineto{\pgfqpoint{0.853841in}{2.585352in}}%
\pgfpathlineto{\pgfqpoint{0.853829in}{2.585313in}}%
\pgfpathlineto{\pgfqpoint{0.853816in}{2.585274in}}%
\pgfpathlineto{\pgfqpoint{0.853804in}{2.585236in}}%
\pgfpathlineto{\pgfqpoint{0.853792in}{2.585197in}}%
\pgfpathlineto{\pgfqpoint{0.853779in}{2.585159in}}%
\pgfpathlineto{\pgfqpoint{0.853767in}{2.585120in}}%
\pgfpathlineto{\pgfqpoint{0.853755in}{2.585081in}}%
\pgfpathlineto{\pgfqpoint{0.853742in}{2.585043in}}%
\pgfpathlineto{\pgfqpoint{0.853730in}{2.585004in}}%
\pgfpathlineto{\pgfqpoint{0.853718in}{2.584965in}}%
\pgfpathlineto{\pgfqpoint{0.853705in}{2.584927in}}%
\pgfpathlineto{\pgfqpoint{0.853693in}{2.584888in}}%
\pgfpathlineto{\pgfqpoint{0.853680in}{2.584850in}}%
\pgfpathlineto{\pgfqpoint{0.853668in}{2.584811in}}%
\pgfpathlineto{\pgfqpoint{0.853656in}{2.584772in}}%
\pgfpathlineto{\pgfqpoint{0.853643in}{2.584734in}}%
\pgfpathlineto{\pgfqpoint{0.853631in}{2.584695in}}%
\pgfpathlineto{\pgfqpoint{0.853618in}{2.584657in}}%
\pgfpathlineto{\pgfqpoint{0.853606in}{2.584618in}}%
\pgfpathlineto{\pgfqpoint{0.853593in}{2.584579in}}%
\pgfpathlineto{\pgfqpoint{0.853581in}{2.584541in}}%
\pgfpathlineto{\pgfqpoint{0.853568in}{2.584502in}}%
\pgfpathlineto{\pgfqpoint{0.853556in}{2.584464in}}%
\pgfpathlineto{\pgfqpoint{0.853544in}{2.584425in}}%
\pgfpathlineto{\pgfqpoint{0.853531in}{2.584386in}}%
\pgfpathlineto{\pgfqpoint{0.853519in}{2.584348in}}%
\pgfpathlineto{\pgfqpoint{0.853506in}{2.584309in}}%
\pgfpathlineto{\pgfqpoint{0.853494in}{2.584271in}}%
\pgfpathlineto{\pgfqpoint{0.853481in}{2.584232in}}%
\pgfpathlineto{\pgfqpoint{0.853468in}{2.584193in}}%
\pgfpathlineto{\pgfqpoint{0.853456in}{2.584155in}}%
\pgfpathlineto{\pgfqpoint{0.853443in}{2.584116in}}%
\pgfpathlineto{\pgfqpoint{0.853431in}{2.584078in}}%
\pgfpathlineto{\pgfqpoint{0.853418in}{2.584039in}}%
\pgfpathlineto{\pgfqpoint{0.853406in}{2.584000in}}%
\pgfpathlineto{\pgfqpoint{0.853393in}{2.583962in}}%
\pgfpathlineto{\pgfqpoint{0.853381in}{2.583923in}}%
\pgfpathlineto{\pgfqpoint{0.853368in}{2.583885in}}%
\pgfpathlineto{\pgfqpoint{0.853355in}{2.583846in}}%
\pgfpathlineto{\pgfqpoint{0.853343in}{2.583807in}}%
\pgfpathlineto{\pgfqpoint{0.853330in}{2.583769in}}%
\pgfpathlineto{\pgfqpoint{0.853318in}{2.583730in}}%
\pgfpathlineto{\pgfqpoint{0.853305in}{2.583692in}}%
\pgfpathlineto{\pgfqpoint{0.853292in}{2.583653in}}%
\pgfpathlineto{\pgfqpoint{0.853280in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{0.853267in}{2.583576in}}%
\pgfpathlineto{\pgfqpoint{0.853254in}{2.583537in}}%
\pgfpathlineto{\pgfqpoint{0.853242in}{2.583499in}}%
\pgfpathlineto{\pgfqpoint{0.853229in}{2.583460in}}%
\pgfpathlineto{\pgfqpoint{0.853216in}{2.583422in}}%
\pgfpathlineto{\pgfqpoint{0.853204in}{2.583383in}}%
\pgfpathlineto{\pgfqpoint{0.853191in}{2.583344in}}%
\pgfpathlineto{\pgfqpoint{0.853178in}{2.583306in}}%
\pgfpathlineto{\pgfqpoint{0.853166in}{2.583267in}}%
\pgfpathlineto{\pgfqpoint{0.853153in}{2.583229in}}%
\pgfpathlineto{\pgfqpoint{0.853140in}{2.583190in}}%
\pgfpathlineto{\pgfqpoint{0.853127in}{2.583152in}}%
\pgfpathlineto{\pgfqpoint{0.853115in}{2.583113in}}%
\pgfpathlineto{\pgfqpoint{0.853102in}{2.583074in}}%
\pgfpathlineto{\pgfqpoint{0.853089in}{2.583036in}}%
\pgfpathlineto{\pgfqpoint{0.853076in}{2.582997in}}%
\pgfpathlineto{\pgfqpoint{0.853064in}{2.582959in}}%
\pgfpathlineto{\pgfqpoint{0.853051in}{2.582920in}}%
\pgfpathlineto{\pgfqpoint{0.853038in}{2.582882in}}%
\pgfpathlineto{\pgfqpoint{0.853025in}{2.582843in}}%
\pgfpathlineto{\pgfqpoint{0.853013in}{2.582804in}}%
\pgfpathlineto{\pgfqpoint{0.853000in}{2.582766in}}%
\pgfpathlineto{\pgfqpoint{0.852987in}{2.582727in}}%
\pgfpathlineto{\pgfqpoint{0.852974in}{2.582689in}}%
\pgfpathlineto{\pgfqpoint{0.852961in}{2.582650in}}%
\pgfpathlineto{\pgfqpoint{0.852949in}{2.582612in}}%
\pgfpathlineto{\pgfqpoint{0.852936in}{2.582573in}}%
\pgfpathlineto{\pgfqpoint{0.852923in}{2.582534in}}%
\pgfpathlineto{\pgfqpoint{0.852910in}{2.582496in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{2.582457in}}%
\pgfpathlineto{\pgfqpoint{0.852884in}{2.582419in}}%
\pgfpathlineto{\pgfqpoint{0.852871in}{2.582380in}}%
\pgfpathlineto{\pgfqpoint{0.852859in}{2.582342in}}%
\pgfpathlineto{\pgfqpoint{0.852846in}{2.582303in}}%
\pgfpathlineto{\pgfqpoint{0.852833in}{2.582265in}}%
\pgfpathlineto{\pgfqpoint{0.852820in}{2.582226in}}%
\pgfpathlineto{\pgfqpoint{0.852807in}{2.582187in}}%
\pgfpathlineto{\pgfqpoint{0.852794in}{2.582149in}}%
\pgfpathlineto{\pgfqpoint{0.852781in}{2.582110in}}%
\pgfpathlineto{\pgfqpoint{0.852768in}{2.582072in}}%
\pgfpathlineto{\pgfqpoint{0.852755in}{2.582033in}}%
\pgfpathlineto{\pgfqpoint{0.852742in}{2.581995in}}%
\pgfpathlineto{\pgfqpoint{0.852729in}{2.581956in}}%
\pgfpathlineto{\pgfqpoint{0.852716in}{2.581918in}}%
\pgfpathlineto{\pgfqpoint{0.852703in}{2.581879in}}%
\pgfpathlineto{\pgfqpoint{0.852690in}{2.581840in}}%
\pgfpathlineto{\pgfqpoint{0.852677in}{2.581802in}}%
\pgfpathlineto{\pgfqpoint{0.852664in}{2.581763in}}%
\pgfpathlineto{\pgfqpoint{0.852651in}{2.581725in}}%
\pgfpathlineto{\pgfqpoint{0.852638in}{2.581686in}}%
\pgfpathlineto{\pgfqpoint{0.852625in}{2.581648in}}%
\pgfpathlineto{\pgfqpoint{0.852612in}{2.581609in}}%
\pgfpathlineto{\pgfqpoint{0.852599in}{2.581571in}}%
\pgfpathlineto{\pgfqpoint{0.852586in}{2.581532in}}%
\pgfpathlineto{\pgfqpoint{0.852573in}{2.581494in}}%
\pgfpathlineto{\pgfqpoint{0.852560in}{2.581455in}}%
\pgfpathlineto{\pgfqpoint{0.852547in}{2.581416in}}%
\pgfpathlineto{\pgfqpoint{0.852534in}{2.581378in}}%
\pgfpathlineto{\pgfqpoint{0.852521in}{2.581339in}}%
\pgfpathlineto{\pgfqpoint{0.852508in}{2.581301in}}%
\pgfpathlineto{\pgfqpoint{0.852495in}{2.581262in}}%
\pgfpathlineto{\pgfqpoint{0.852482in}{2.581224in}}%
\pgfpathlineto{\pgfqpoint{0.852469in}{2.581185in}}%
\pgfpathlineto{\pgfqpoint{0.852456in}{2.581147in}}%
\pgfpathlineto{\pgfqpoint{0.852442in}{2.581108in}}%
\pgfpathlineto{\pgfqpoint{0.852429in}{2.581070in}}%
\pgfpathlineto{\pgfqpoint{0.852416in}{2.581031in}}%
\pgfpathlineto{\pgfqpoint{0.852403in}{2.580993in}}%
\pgfpathlineto{\pgfqpoint{0.852390in}{2.580954in}}%
\pgfpathlineto{\pgfqpoint{0.852377in}{2.580915in}}%
\pgfpathlineto{\pgfqpoint{0.852364in}{2.580877in}}%
\pgfpathlineto{\pgfqpoint{0.852350in}{2.580838in}}%
\pgfpathlineto{\pgfqpoint{0.852337in}{2.580800in}}%
\pgfpathlineto{\pgfqpoint{0.852324in}{2.580761in}}%
\pgfpathlineto{\pgfqpoint{0.852311in}{2.580723in}}%
\pgfpathlineto{\pgfqpoint{0.852298in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{0.852284in}{2.580646in}}%
\pgfpathlineto{\pgfqpoint{0.852271in}{2.580607in}}%
\pgfpathlineto{\pgfqpoint{0.852258in}{2.580569in}}%
\pgfpathlineto{\pgfqpoint{0.852245in}{2.580530in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{2.580492in}}%
\pgfpathlineto{\pgfqpoint{0.852218in}{2.580453in}}%
\pgfpathlineto{\pgfqpoint{0.852205in}{2.580415in}}%
\pgfpathlineto{\pgfqpoint{0.852192in}{2.580376in}}%
\pgfpathlineto{\pgfqpoint{0.852179in}{2.580338in}}%
\pgfpathlineto{\pgfqpoint{0.852165in}{2.580299in}}%
\pgfpathlineto{\pgfqpoint{0.852152in}{2.580261in}}%
\pgfpathlineto{\pgfqpoint{0.852139in}{2.580222in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{2.580184in}}%
\pgfpathlineto{\pgfqpoint{0.852112in}{2.580145in}}%
\pgfpathlineto{\pgfqpoint{0.852099in}{2.580106in}}%
\pgfpathlineto{\pgfqpoint{0.852086in}{2.580068in}}%
\pgfpathlineto{\pgfqpoint{0.852072in}{2.580029in}}%
\pgfpathlineto{\pgfqpoint{0.852059in}{2.579991in}}%
\pgfpathlineto{\pgfqpoint{0.852046in}{2.579952in}}%
\pgfpathlineto{\pgfqpoint{0.852032in}{2.579914in}}%
\pgfpathlineto{\pgfqpoint{0.852019in}{2.579875in}}%
\pgfpathlineto{\pgfqpoint{0.852005in}{2.579837in}}%
\pgfpathlineto{\pgfqpoint{0.851992in}{2.579798in}}%
\pgfpathlineto{\pgfqpoint{0.851979in}{2.579760in}}%
\pgfpathlineto{\pgfqpoint{0.851965in}{2.579721in}}%
\pgfpathlineto{\pgfqpoint{0.851952in}{2.579683in}}%
\pgfpathlineto{\pgfqpoint{0.851939in}{2.579644in}}%
\pgfpathlineto{\pgfqpoint{0.851925in}{2.579606in}}%
\pgfpathlineto{\pgfqpoint{0.851912in}{2.579567in}}%
\pgfpathlineto{\pgfqpoint{0.851898in}{2.579529in}}%
\pgfpathlineto{\pgfqpoint{0.851885in}{2.579490in}}%
\pgfpathlineto{\pgfqpoint{0.851872in}{2.579452in}}%
\pgfpathlineto{\pgfqpoint{0.851858in}{2.579413in}}%
\pgfpathlineto{\pgfqpoint{0.851845in}{2.579375in}}%
\pgfpathlineto{\pgfqpoint{0.851831in}{2.579336in}}%
\pgfpathlineto{\pgfqpoint{0.851818in}{2.579298in}}%
\pgfpathlineto{\pgfqpoint{0.851804in}{2.579259in}}%
\pgfpathlineto{\pgfqpoint{0.851791in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{0.851777in}{2.579182in}}%
\pgfpathlineto{\pgfqpoint{0.851764in}{2.579144in}}%
\pgfpathlineto{\pgfqpoint{0.851750in}{2.579105in}}%
\pgfpathlineto{\pgfqpoint{0.851737in}{2.579067in}}%
\pgfpathlineto{\pgfqpoint{0.851723in}{2.579028in}}%
\pgfpathlineto{\pgfqpoint{0.851710in}{2.578990in}}%
\pgfpathlineto{\pgfqpoint{0.851696in}{2.578951in}}%
\pgfpathlineto{\pgfqpoint{0.851683in}{2.578913in}}%
\pgfpathlineto{\pgfqpoint{0.851669in}{2.578874in}}%
\pgfpathlineto{\pgfqpoint{0.851656in}{2.578836in}}%
\pgfpathlineto{\pgfqpoint{0.851642in}{2.578797in}}%
\pgfpathlineto{\pgfqpoint{0.851629in}{2.578759in}}%
\pgfpathlineto{\pgfqpoint{0.851615in}{2.578720in}}%
\pgfpathlineto{\pgfqpoint{0.851601in}{2.578682in}}%
\pgfpathlineto{\pgfqpoint{0.851588in}{2.578643in}}%
\pgfpathlineto{\pgfqpoint{0.851574in}{2.578605in}}%
\pgfpathlineto{\pgfqpoint{0.851561in}{2.578566in}}%
\pgfpathlineto{\pgfqpoint{0.851547in}{2.578528in}}%
\pgfpathlineto{\pgfqpoint{0.851533in}{2.578489in}}%
\pgfpathlineto{\pgfqpoint{0.851520in}{2.578451in}}%
\pgfpathlineto{\pgfqpoint{0.851506in}{2.578412in}}%
\pgfpathlineto{\pgfqpoint{0.851492in}{2.578374in}}%
\pgfpathlineto{\pgfqpoint{0.851479in}{2.578335in}}%
\pgfpathlineto{\pgfqpoint{0.851465in}{2.578297in}}%
\pgfpathlineto{\pgfqpoint{0.851452in}{2.578258in}}%
\pgfpathlineto{\pgfqpoint{0.851438in}{2.578220in}}%
\pgfpathlineto{\pgfqpoint{0.851424in}{2.578182in}}%
\pgfpathlineto{\pgfqpoint{0.851411in}{2.578143in}}%
\pgfpathlineto{\pgfqpoint{0.851397in}{2.578105in}}%
\pgfpathlineto{\pgfqpoint{0.851383in}{2.578066in}}%
\pgfpathlineto{\pgfqpoint{0.851369in}{2.578028in}}%
\pgfpathlineto{\pgfqpoint{0.851356in}{2.577989in}}%
\pgfpathlineto{\pgfqpoint{0.851342in}{2.577951in}}%
\pgfpathlineto{\pgfqpoint{0.851328in}{2.577912in}}%
\pgfpathlineto{\pgfqpoint{0.851315in}{2.577874in}}%
\pgfpathlineto{\pgfqpoint{0.851301in}{2.577835in}}%
\pgfpathlineto{\pgfqpoint{0.851287in}{2.577797in}}%
\pgfpathlineto{\pgfqpoint{0.851273in}{2.577758in}}%
\pgfpathlineto{\pgfqpoint{0.851260in}{2.577720in}}%
\pgfpathlineto{\pgfqpoint{0.851246in}{2.577681in}}%
\pgfpathlineto{\pgfqpoint{0.851232in}{2.577643in}}%
\pgfpathlineto{\pgfqpoint{0.851218in}{2.577604in}}%
\pgfpathlineto{\pgfqpoint{0.851204in}{2.577566in}}%
\pgfpathlineto{\pgfqpoint{0.851191in}{2.577527in}}%
\pgfpathlineto{\pgfqpoint{0.851177in}{2.577489in}}%
\pgfpathlineto{\pgfqpoint{0.851163in}{2.577450in}}%
\pgfpathlineto{\pgfqpoint{0.851149in}{2.577412in}}%
\pgfpathlineto{\pgfqpoint{0.851135in}{2.577374in}}%
\pgfpathlineto{\pgfqpoint{0.851122in}{2.577335in}}%
\pgfpathlineto{\pgfqpoint{0.851108in}{2.577297in}}%
\pgfpathlineto{\pgfqpoint{0.851094in}{2.577258in}}%
\pgfpathlineto{\pgfqpoint{0.851080in}{2.577220in}}%
\pgfpathlineto{\pgfqpoint{0.851066in}{2.577181in}}%
\pgfpathlineto{\pgfqpoint{0.851052in}{2.577143in}}%
\pgfpathlineto{\pgfqpoint{0.851038in}{2.577104in}}%
\pgfpathlineto{\pgfqpoint{0.851025in}{2.577066in}}%
\pgfpathlineto{\pgfqpoint{0.851011in}{2.577027in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{2.576989in}}%
\pgfpathlineto{\pgfqpoint{0.850983in}{2.576950in}}%
\pgfpathlineto{\pgfqpoint{0.850969in}{2.576912in}}%
\pgfpathlineto{\pgfqpoint{0.850955in}{2.576873in}}%
\pgfpathlineto{\pgfqpoint{0.850941in}{2.576835in}}%
\pgfpathlineto{\pgfqpoint{0.850927in}{2.576797in}}%
\pgfpathlineto{\pgfqpoint{0.850913in}{2.576758in}}%
\pgfpathlineto{\pgfqpoint{0.850899in}{2.576720in}}%
\pgfpathlineto{\pgfqpoint{0.850885in}{2.576681in}}%
\pgfpathlineto{\pgfqpoint{0.850871in}{2.576643in}}%
\pgfpathlineto{\pgfqpoint{0.850857in}{2.576604in}}%
\pgfpathlineto{\pgfqpoint{0.850843in}{2.576566in}}%
\pgfpathlineto{\pgfqpoint{0.850829in}{2.576527in}}%
\pgfpathlineto{\pgfqpoint{0.850815in}{2.576489in}}%
\pgfpathlineto{\pgfqpoint{0.850801in}{2.576450in}}%
\pgfpathlineto{\pgfqpoint{0.850787in}{2.576412in}}%
\pgfpathlineto{\pgfqpoint{0.850773in}{2.576374in}}%
\pgfpathlineto{\pgfqpoint{0.850759in}{2.576335in}}%
\pgfpathlineto{\pgfqpoint{0.850745in}{2.576297in}}%
\pgfpathlineto{\pgfqpoint{0.850731in}{2.576258in}}%
\pgfpathlineto{\pgfqpoint{0.850717in}{2.576220in}}%
\pgfpathlineto{\pgfqpoint{0.850703in}{2.576181in}}%
\pgfpathlineto{\pgfqpoint{0.850689in}{2.576143in}}%
\pgfpathlineto{\pgfqpoint{0.850675in}{2.576104in}}%
\pgfpathlineto{\pgfqpoint{0.850661in}{2.576066in}}%
\pgfpathlineto{\pgfqpoint{0.850647in}{2.576027in}}%
\pgfpathlineto{\pgfqpoint{0.850633in}{2.575989in}}%
\pgfpathlineto{\pgfqpoint{0.850619in}{2.575951in}}%
\pgfpathlineto{\pgfqpoint{0.850605in}{2.575912in}}%
\pgfpathlineto{\pgfqpoint{0.850591in}{2.575874in}}%
\pgfpathlineto{\pgfqpoint{0.850577in}{2.575835in}}%
\pgfpathlineto{\pgfqpoint{0.850562in}{2.575797in}}%
\pgfpathlineto{\pgfqpoint{0.850548in}{2.575758in}}%
\pgfpathlineto{\pgfqpoint{0.850534in}{2.575720in}}%
\pgfpathlineto{\pgfqpoint{0.850520in}{2.575681in}}%
\pgfpathlineto{\pgfqpoint{0.850506in}{2.575643in}}%
\pgfpathlineto{\pgfqpoint{0.850492in}{2.575605in}}%
\pgfpathlineto{\pgfqpoint{0.850478in}{2.575566in}}%
\pgfpathlineto{\pgfqpoint{0.850463in}{2.575528in}}%
\pgfpathlineto{\pgfqpoint{0.850449in}{2.575489in}}%
\pgfpathlineto{\pgfqpoint{0.850435in}{2.575451in}}%
\pgfpathlineto{\pgfqpoint{0.850421in}{2.575412in}}%
\pgfpathlineto{\pgfqpoint{0.850407in}{2.575374in}}%
\pgfpathlineto{\pgfqpoint{0.850392in}{2.575335in}}%
\pgfpathlineto{\pgfqpoint{0.850378in}{2.575297in}}%
\pgfpathlineto{\pgfqpoint{0.850364in}{2.575259in}}%
\pgfpathlineto{\pgfqpoint{0.850350in}{2.575220in}}%
\pgfpathlineto{\pgfqpoint{0.850336in}{2.575182in}}%
\pgfpathlineto{\pgfqpoint{0.850321in}{2.575143in}}%
\pgfpathlineto{\pgfqpoint{0.850307in}{2.575105in}}%
\pgfpathlineto{\pgfqpoint{0.850293in}{2.575066in}}%
\pgfpathlineto{\pgfqpoint{0.850279in}{2.575028in}}%
\pgfpathlineto{\pgfqpoint{0.850264in}{2.574990in}}%
\pgfpathlineto{\pgfqpoint{0.850250in}{2.574951in}}%
\pgfpathlineto{\pgfqpoint{0.850236in}{2.574913in}}%
\pgfpathlineto{\pgfqpoint{0.850221in}{2.574874in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{2.574836in}}%
\pgfpathlineto{\pgfqpoint{0.850193in}{2.574797in}}%
\pgfpathlineto{\pgfqpoint{0.850178in}{2.574759in}}%
\pgfpathlineto{\pgfqpoint{0.850164in}{2.574721in}}%
\pgfpathlineto{\pgfqpoint{0.850150in}{2.574682in}}%
\pgfpathlineto{\pgfqpoint{0.850135in}{2.574644in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{2.574605in}}%
\pgfpathlineto{\pgfqpoint{0.850107in}{2.574567in}}%
\pgfpathlineto{\pgfqpoint{0.850092in}{2.574528in}}%
\pgfpathlineto{\pgfqpoint{0.850078in}{2.574490in}}%
\pgfpathlineto{\pgfqpoint{0.850064in}{2.574452in}}%
\pgfpathlineto{\pgfqpoint{0.850049in}{2.574413in}}%
\pgfpathlineto{\pgfqpoint{0.850035in}{2.574375in}}%
\pgfpathlineto{\pgfqpoint{0.850021in}{2.574336in}}%
\pgfpathlineto{\pgfqpoint{0.850006in}{2.574298in}}%
\pgfpathlineto{\pgfqpoint{0.849992in}{2.574259in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{2.574221in}}%
\pgfpathlineto{\pgfqpoint{0.849963in}{2.574183in}}%
\pgfpathlineto{\pgfqpoint{0.849948in}{2.574144in}}%
\pgfpathlineto{\pgfqpoint{0.849934in}{2.574106in}}%
\pgfpathlineto{\pgfqpoint{0.849920in}{2.574067in}}%
\pgfpathlineto{\pgfqpoint{0.849905in}{2.574029in}}%
\pgfpathlineto{\pgfqpoint{0.849891in}{2.573990in}}%
\pgfpathlineto{\pgfqpoint{0.849876in}{2.573952in}}%
\pgfpathlineto{\pgfqpoint{0.849862in}{2.573914in}}%
\pgfpathlineto{\pgfqpoint{0.849847in}{2.573875in}}%
\pgfpathlineto{\pgfqpoint{0.849833in}{2.573837in}}%
\pgfpathlineto{\pgfqpoint{0.849818in}{2.573798in}}%
\pgfpathlineto{\pgfqpoint{0.849804in}{2.573760in}}%
\pgfpathlineto{\pgfqpoint{0.849789in}{2.573722in}}%
\pgfpathlineto{\pgfqpoint{0.849775in}{2.573683in}}%
\pgfpathlineto{\pgfqpoint{0.849760in}{2.573645in}}%
\pgfpathlineto{\pgfqpoint{0.849746in}{2.573606in}}%
\pgfpathlineto{\pgfqpoint{0.849731in}{2.573568in}}%
\pgfpathlineto{\pgfqpoint{0.849717in}{2.573529in}}%
\pgfpathlineto{\pgfqpoint{0.849702in}{2.573491in}}%
\pgfpathlineto{\pgfqpoint{0.849687in}{2.573453in}}%
\pgfpathlineto{\pgfqpoint{0.849673in}{2.573414in}}%
\pgfpathlineto{\pgfqpoint{0.849658in}{2.573376in}}%
\pgfpathlineto{\pgfqpoint{0.849644in}{2.573337in}}%
\pgfpathlineto{\pgfqpoint{0.849629in}{2.573299in}}%
\pgfpathlineto{\pgfqpoint{0.849615in}{2.573261in}}%
\pgfpathlineto{\pgfqpoint{0.849600in}{2.573222in}}%
\pgfpathlineto{\pgfqpoint{0.849585in}{2.573184in}}%
\pgfpathlineto{\pgfqpoint{0.849571in}{2.573145in}}%
\pgfpathlineto{\pgfqpoint{0.849556in}{2.573107in}}%
\pgfpathlineto{\pgfqpoint{0.849542in}{2.573069in}}%
\pgfpathlineto{\pgfqpoint{0.849527in}{2.573030in}}%
\pgfpathlineto{\pgfqpoint{0.849512in}{2.572992in}}%
\pgfpathlineto{\pgfqpoint{0.849498in}{2.572953in}}%
\pgfpathlineto{\pgfqpoint{0.849483in}{2.572915in}}%
\pgfpathlineto{\pgfqpoint{0.849468in}{2.572876in}}%
\pgfpathlineto{\pgfqpoint{0.849454in}{2.572838in}}%
\pgfpathlineto{\pgfqpoint{0.849439in}{2.572800in}}%
\pgfpathlineto{\pgfqpoint{0.849424in}{2.572761in}}%
\pgfpathlineto{\pgfqpoint{0.849410in}{2.572723in}}%
\pgfpathlineto{\pgfqpoint{0.849395in}{2.572684in}}%
\pgfpathlineto{\pgfqpoint{0.849380in}{2.572646in}}%
\pgfpathlineto{\pgfqpoint{0.849365in}{2.572608in}}%
\pgfpathlineto{\pgfqpoint{0.849351in}{2.572569in}}%
\pgfpathlineto{\pgfqpoint{0.849336in}{2.572531in}}%
\pgfpathlineto{\pgfqpoint{0.849321in}{2.572492in}}%
\pgfpathlineto{\pgfqpoint{0.849306in}{2.572454in}}%
\pgfpathlineto{\pgfqpoint{0.849292in}{2.572416in}}%
\pgfpathlineto{\pgfqpoint{0.849277in}{2.572377in}}%
\pgfpathlineto{\pgfqpoint{0.849262in}{2.572339in}}%
\pgfpathlineto{\pgfqpoint{0.849247in}{2.572300in}}%
\pgfpathlineto{\pgfqpoint{0.849233in}{2.572262in}}%
\pgfpathlineto{\pgfqpoint{0.849218in}{2.572224in}}%
\pgfpathlineto{\pgfqpoint{0.849203in}{2.572185in}}%
\pgfpathlineto{\pgfqpoint{0.849188in}{2.572147in}}%
\pgfpathlineto{\pgfqpoint{0.849173in}{2.572108in}}%
\pgfpathlineto{\pgfqpoint{0.849159in}{2.572070in}}%
\pgfpathlineto{\pgfqpoint{0.849144in}{2.572032in}}%
\pgfpathlineto{\pgfqpoint{0.849129in}{2.571993in}}%
\pgfpathlineto{\pgfqpoint{0.849114in}{2.571955in}}%
\pgfpathlineto{\pgfqpoint{0.849099in}{2.571917in}}%
\pgfpathlineto{\pgfqpoint{0.849084in}{2.571878in}}%
\pgfpathlineto{\pgfqpoint{0.849070in}{2.571840in}}%
\pgfpathlineto{\pgfqpoint{0.849055in}{2.571801in}}%
\pgfpathlineto{\pgfqpoint{0.849040in}{2.571763in}}%
\pgfpathlineto{\pgfqpoint{0.849025in}{2.571725in}}%
\pgfpathlineto{\pgfqpoint{0.849010in}{2.571686in}}%
\pgfpathlineto{\pgfqpoint{0.848995in}{2.571648in}}%
\pgfpathlineto{\pgfqpoint{0.848980in}{2.571609in}}%
\pgfpathlineto{\pgfqpoint{0.848965in}{2.571571in}}%
\pgfpathlineto{\pgfqpoint{0.848950in}{2.571533in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{2.571494in}}%
\pgfpathlineto{\pgfqpoint{0.848921in}{2.571456in}}%
\pgfpathlineto{\pgfqpoint{0.848906in}{2.571417in}}%
\pgfpathlineto{\pgfqpoint{0.848891in}{2.571379in}}%
\pgfpathlineto{\pgfqpoint{0.848876in}{2.571341in}}%
\pgfpathlineto{\pgfqpoint{0.848861in}{2.571302in}}%
\pgfpathlineto{\pgfqpoint{0.848846in}{2.571264in}}%
\pgfpathlineto{\pgfqpoint{0.848831in}{2.571225in}}%
\pgfpathlineto{\pgfqpoint{0.848816in}{2.571187in}}%
\pgfpathlineto{\pgfqpoint{0.848801in}{2.571149in}}%
\pgfpathlineto{\pgfqpoint{0.848786in}{2.571110in}}%
\pgfpathlineto{\pgfqpoint{0.848771in}{2.571072in}}%
\pgfpathlineto{\pgfqpoint{0.848756in}{2.571034in}}%
\pgfpathlineto{\pgfqpoint{0.848741in}{2.570995in}}%
\pgfpathlineto{\pgfqpoint{0.848726in}{2.570957in}}%
\pgfpathlineto{\pgfqpoint{0.848711in}{2.570918in}}%
\pgfpathlineto{\pgfqpoint{0.848696in}{2.570880in}}%
\pgfpathlineto{\pgfqpoint{0.848681in}{2.570842in}}%
\pgfpathlineto{\pgfqpoint{0.848666in}{2.570803in}}%
\pgfpathlineto{\pgfqpoint{0.848651in}{2.570765in}}%
\pgfpathlineto{\pgfqpoint{0.848636in}{2.570727in}}%
\pgfpathlineto{\pgfqpoint{0.848621in}{2.570688in}}%
\pgfpathlineto{\pgfqpoint{0.848605in}{2.570650in}}%
\pgfpathlineto{\pgfqpoint{0.848590in}{2.570611in}}%
\pgfpathlineto{\pgfqpoint{0.848575in}{2.570573in}}%
\pgfpathlineto{\pgfqpoint{0.848560in}{2.570535in}}%
\pgfpathlineto{\pgfqpoint{0.848545in}{2.570496in}}%
\pgfpathlineto{\pgfqpoint{0.848530in}{2.570458in}}%
\pgfpathlineto{\pgfqpoint{0.848515in}{2.570419in}}%
\pgfpathlineto{\pgfqpoint{0.848500in}{2.570381in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.570343in}}%
\pgfpathlineto{\pgfqpoint{0.848469in}{2.570304in}}%
\pgfpathlineto{\pgfqpoint{0.848454in}{2.570266in}}%
\pgfpathlineto{\pgfqpoint{0.848439in}{2.570228in}}%
\pgfpathlineto{\pgfqpoint{0.848424in}{2.570189in}}%
\pgfpathlineto{\pgfqpoint{0.848409in}{2.570151in}}%
\pgfpathlineto{\pgfqpoint{0.848394in}{2.570112in}}%
\pgfpathlineto{\pgfqpoint{0.848378in}{2.570074in}}%
\pgfpathlineto{\pgfqpoint{0.848363in}{2.570036in}}%
\pgfpathlineto{\pgfqpoint{0.848348in}{2.569997in}}%
\pgfpathlineto{\pgfqpoint{0.848333in}{2.569959in}}%
\pgfpathlineto{\pgfqpoint{0.848318in}{2.569921in}}%
\pgfpathlineto{\pgfqpoint{0.848302in}{2.569882in}}%
\pgfpathlineto{\pgfqpoint{0.848287in}{2.569844in}}%
\pgfpathlineto{\pgfqpoint{0.848272in}{2.569806in}}%
\pgfpathlineto{\pgfqpoint{0.848257in}{2.569767in}}%
\pgfpathlineto{\pgfqpoint{0.848241in}{2.569729in}}%
\pgfpathlineto{\pgfqpoint{0.848226in}{2.569690in}}%
\pgfpathlineto{\pgfqpoint{0.848211in}{2.569652in}}%
\pgfpathlineto{\pgfqpoint{0.848196in}{2.569614in}}%
\pgfpathlineto{\pgfqpoint{0.848180in}{2.569575in}}%
\pgfpathlineto{\pgfqpoint{0.848165in}{2.569537in}}%
\pgfpathlineto{\pgfqpoint{0.848150in}{2.569499in}}%
\pgfpathlineto{\pgfqpoint{0.848135in}{2.569460in}}%
\pgfpathlineto{\pgfqpoint{0.848119in}{2.569422in}}%
\pgfpathlineto{\pgfqpoint{0.848104in}{2.569383in}}%
\pgfpathlineto{\pgfqpoint{0.848089in}{2.569345in}}%
\pgfpathlineto{\pgfqpoint{0.848073in}{2.569307in}}%
\pgfpathlineto{\pgfqpoint{0.848058in}{2.569268in}}%
\pgfpathlineto{\pgfqpoint{0.848043in}{2.569230in}}%
\pgfpathlineto{\pgfqpoint{0.848027in}{2.569192in}}%
\pgfpathlineto{\pgfqpoint{0.848012in}{2.569153in}}%
\pgfpathlineto{\pgfqpoint{0.847997in}{2.569115in}}%
\pgfpathlineto{\pgfqpoint{0.847981in}{2.569077in}}%
\pgfpathlineto{\pgfqpoint{0.847966in}{2.569038in}}%
\pgfpathlineto{\pgfqpoint{0.847950in}{2.569000in}}%
\pgfpathlineto{\pgfqpoint{0.847935in}{2.568961in}}%
\pgfpathlineto{\pgfqpoint{0.847920in}{2.568923in}}%
\pgfpathlineto{\pgfqpoint{0.847904in}{2.568885in}}%
\pgfpathlineto{\pgfqpoint{0.847889in}{2.568846in}}%
\pgfpathlineto{\pgfqpoint{0.847873in}{2.568808in}}%
\pgfpathlineto{\pgfqpoint{0.847858in}{2.568770in}}%
\pgfpathlineto{\pgfqpoint{0.847843in}{2.568731in}}%
\pgfpathlineto{\pgfqpoint{0.847827in}{2.568693in}}%
\pgfpathlineto{\pgfqpoint{0.847812in}{2.568655in}}%
\pgfpathlineto{\pgfqpoint{0.847796in}{2.568616in}}%
\pgfpathlineto{\pgfqpoint{0.847781in}{2.568578in}}%
\pgfpathlineto{\pgfqpoint{0.847765in}{2.568539in}}%
\pgfpathlineto{\pgfqpoint{0.847750in}{2.568501in}}%
\pgfpathlineto{\pgfqpoint{0.847734in}{2.568463in}}%
\pgfpathlineto{\pgfqpoint{0.847719in}{2.568424in}}%
\pgfpathlineto{\pgfqpoint{0.847703in}{2.568386in}}%
\pgfpathlineto{\pgfqpoint{0.847688in}{2.568348in}}%
\pgfpathlineto{\pgfqpoint{0.847672in}{2.568309in}}%
\pgfpathlineto{\pgfqpoint{0.847657in}{2.568271in}}%
\pgfpathlineto{\pgfqpoint{0.847641in}{2.568233in}}%
\pgfpathlineto{\pgfqpoint{0.847626in}{2.568194in}}%
\pgfpathlineto{\pgfqpoint{0.847610in}{2.568156in}}%
\pgfpathlineto{\pgfqpoint{0.847595in}{2.568118in}}%
\pgfpathlineto{\pgfqpoint{0.847579in}{2.568079in}}%
\pgfpathlineto{\pgfqpoint{0.847564in}{2.568041in}}%
\pgfpathlineto{\pgfqpoint{0.847548in}{2.568003in}}%
\pgfpathlineto{\pgfqpoint{0.847533in}{2.567964in}}%
\pgfpathlineto{\pgfqpoint{0.847517in}{2.567926in}}%
\pgfpathlineto{\pgfqpoint{0.847501in}{2.567887in}}%
\pgfpathlineto{\pgfqpoint{0.847486in}{2.567849in}}%
\pgfpathlineto{\pgfqpoint{0.847470in}{2.567811in}}%
\pgfpathlineto{\pgfqpoint{0.847455in}{2.567772in}}%
\pgfpathlineto{\pgfqpoint{0.847439in}{2.567734in}}%
\pgfpathlineto{\pgfqpoint{0.847423in}{2.567696in}}%
\pgfpathlineto{\pgfqpoint{0.847408in}{2.567657in}}%
\pgfpathlineto{\pgfqpoint{0.847392in}{2.567619in}}%
\pgfpathlineto{\pgfqpoint{0.847376in}{2.567581in}}%
\pgfpathlineto{\pgfqpoint{0.847361in}{2.567542in}}%
\pgfpathlineto{\pgfqpoint{0.847345in}{2.567504in}}%
\pgfpathlineto{\pgfqpoint{0.847329in}{2.567466in}}%
\pgfpathlineto{\pgfqpoint{0.847314in}{2.567427in}}%
\pgfpathlineto{\pgfqpoint{0.847298in}{2.567389in}}%
\pgfpathlineto{\pgfqpoint{0.847282in}{2.567351in}}%
\pgfpathlineto{\pgfqpoint{0.847267in}{2.567312in}}%
\pgfpathlineto{\pgfqpoint{0.847251in}{2.567274in}}%
\pgfpathlineto{\pgfqpoint{0.847235in}{2.567236in}}%
\pgfpathlineto{\pgfqpoint{0.847220in}{2.567197in}}%
\pgfpathlineto{\pgfqpoint{0.847204in}{2.567159in}}%
\pgfpathlineto{\pgfqpoint{0.847188in}{2.567120in}}%
\pgfpathlineto{\pgfqpoint{0.847173in}{2.567082in}}%
\pgfpathlineto{\pgfqpoint{0.847157in}{2.567044in}}%
\pgfpathlineto{\pgfqpoint{0.847141in}{2.567005in}}%
\pgfpathlineto{\pgfqpoint{0.847125in}{2.566967in}}%
\pgfpathlineto{\pgfqpoint{0.847110in}{2.566929in}}%
\pgfpathlineto{\pgfqpoint{0.847094in}{2.566890in}}%
\pgfpathlineto{\pgfqpoint{0.847078in}{2.566852in}}%
\pgfpathlineto{\pgfqpoint{0.847062in}{2.566814in}}%
\pgfpathlineto{\pgfqpoint{0.847046in}{2.566775in}}%
\pgfpathlineto{\pgfqpoint{0.847031in}{2.566737in}}%
\pgfpathlineto{\pgfqpoint{0.847015in}{2.566699in}}%
\pgfpathlineto{\pgfqpoint{0.846999in}{2.566660in}}%
\pgfpathlineto{\pgfqpoint{0.846983in}{2.566622in}}%
\pgfpathlineto{\pgfqpoint{0.846967in}{2.566584in}}%
\pgfpathlineto{\pgfqpoint{0.846952in}{2.566545in}}%
\pgfpathlineto{\pgfqpoint{0.846936in}{2.566507in}}%
\pgfpathlineto{\pgfqpoint{0.846920in}{2.566469in}}%
\pgfpathlineto{\pgfqpoint{0.846904in}{2.566430in}}%
\pgfpathlineto{\pgfqpoint{0.846888in}{2.566392in}}%
\pgfpathlineto{\pgfqpoint{0.846872in}{2.566354in}}%
\pgfpathlineto{\pgfqpoint{0.846856in}{2.566315in}}%
\pgfpathlineto{\pgfqpoint{0.846841in}{2.566277in}}%
\pgfpathlineto{\pgfqpoint{0.846825in}{2.566239in}}%
\pgfpathlineto{\pgfqpoint{0.846809in}{2.566200in}}%
\pgfpathlineto{\pgfqpoint{0.846793in}{2.566162in}}%
\pgfpathlineto{\pgfqpoint{0.846777in}{2.566124in}}%
\pgfpathlineto{\pgfqpoint{0.846761in}{2.566085in}}%
\pgfpathlineto{\pgfqpoint{0.846745in}{2.566047in}}%
\pgfpathlineto{\pgfqpoint{0.846729in}{2.566009in}}%
\pgfpathlineto{\pgfqpoint{0.846713in}{2.565970in}}%
\pgfpathlineto{\pgfqpoint{0.846697in}{2.565932in}}%
\pgfpathlineto{\pgfqpoint{0.846681in}{2.565894in}}%
\pgfpathlineto{\pgfqpoint{0.846665in}{2.565855in}}%
\pgfpathlineto{\pgfqpoint{0.846650in}{2.565817in}}%
\pgfpathlineto{\pgfqpoint{0.846634in}{2.565779in}}%
\pgfpathlineto{\pgfqpoint{0.846618in}{2.565740in}}%
\pgfpathlineto{\pgfqpoint{0.846602in}{2.565702in}}%
\pgfpathlineto{\pgfqpoint{0.846586in}{2.565664in}}%
\pgfpathlineto{\pgfqpoint{0.846570in}{2.565625in}}%
\pgfpathlineto{\pgfqpoint{0.846554in}{2.565587in}}%
\pgfpathlineto{\pgfqpoint{0.846538in}{2.565549in}}%
\pgfpathlineto{\pgfqpoint{0.846522in}{2.565510in}}%
\pgfpathlineto{\pgfqpoint{0.846506in}{2.565472in}}%
\pgfpathlineto{\pgfqpoint{0.846490in}{2.565434in}}%
\pgfpathlineto{\pgfqpoint{0.846474in}{2.565395in}}%
\pgfpathlineto{\pgfqpoint{0.846457in}{2.565357in}}%
\pgfpathlineto{\pgfqpoint{0.846441in}{2.565319in}}%
\pgfpathlineto{\pgfqpoint{0.846425in}{2.565280in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{2.565242in}}%
\pgfpathlineto{\pgfqpoint{0.846393in}{2.565204in}}%
\pgfpathlineto{\pgfqpoint{0.846377in}{2.565165in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{2.565127in}}%
\pgfpathlineto{\pgfqpoint{0.846345in}{2.565089in}}%
\pgfpathlineto{\pgfqpoint{0.846329in}{2.565050in}}%
\pgfpathlineto{\pgfqpoint{0.846313in}{2.565012in}}%
\pgfpathlineto{\pgfqpoint{0.846297in}{2.564974in}}%
\pgfpathlineto{\pgfqpoint{0.846281in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{0.846264in}{2.564897in}}%
\pgfpathlineto{\pgfqpoint{0.846248in}{2.564859in}}%
\pgfpathlineto{\pgfqpoint{0.846232in}{2.564820in}}%
\pgfpathlineto{\pgfqpoint{0.846216in}{2.564782in}}%
\pgfpathlineto{\pgfqpoint{0.846200in}{2.564744in}}%
\pgfpathlineto{\pgfqpoint{0.846184in}{2.564705in}}%
\pgfpathlineto{\pgfqpoint{0.846168in}{2.564667in}}%
\pgfpathlineto{\pgfqpoint{0.846151in}{2.564629in}}%
\pgfpathlineto{\pgfqpoint{0.846135in}{2.564590in}}%
\pgfpathlineto{\pgfqpoint{0.846119in}{2.564552in}}%
\pgfpathlineto{\pgfqpoint{0.846103in}{2.564514in}}%
\pgfpathlineto{\pgfqpoint{0.846087in}{2.564475in}}%
\pgfpathlineto{\pgfqpoint{0.846070in}{2.564437in}}%
\pgfpathlineto{\pgfqpoint{0.846054in}{2.564399in}}%
\pgfpathlineto{\pgfqpoint{0.846038in}{2.564360in}}%
\pgfpathlineto{\pgfqpoint{0.846022in}{2.564322in}}%
\pgfpathlineto{\pgfqpoint{0.846005in}{2.564284in}}%
\pgfpathlineto{\pgfqpoint{0.845989in}{2.564245in}}%
\pgfpathlineto{\pgfqpoint{0.845973in}{2.564207in}}%
\pgfpathlineto{\pgfqpoint{0.845957in}{2.564169in}}%
\pgfpathlineto{\pgfqpoint{0.845940in}{2.564130in}}%
\pgfpathlineto{\pgfqpoint{0.845924in}{2.564092in}}%
\pgfpathlineto{\pgfqpoint{0.845908in}{2.564054in}}%
\pgfpathlineto{\pgfqpoint{0.845892in}{2.564015in}}%
\pgfpathlineto{\pgfqpoint{0.845875in}{2.563977in}}%
\pgfpathlineto{\pgfqpoint{0.845859in}{2.563939in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{2.563900in}}%
\pgfpathlineto{\pgfqpoint{0.845826in}{2.563862in}}%
\pgfpathlineto{\pgfqpoint{0.845810in}{2.563824in}}%
\pgfpathlineto{\pgfqpoint{0.845794in}{2.563785in}}%
\pgfpathlineto{\pgfqpoint{0.845777in}{2.563747in}}%
\pgfpathlineto{\pgfqpoint{0.845761in}{2.563709in}}%
\pgfpathlineto{\pgfqpoint{0.845745in}{2.563670in}}%
\pgfpathlineto{\pgfqpoint{0.845728in}{2.563632in}}%
\pgfpathlineto{\pgfqpoint{0.845712in}{2.563594in}}%
\pgfpathlineto{\pgfqpoint{0.845696in}{2.563555in}}%
\pgfpathlineto{\pgfqpoint{0.845679in}{2.563517in}}%
\pgfpathlineto{\pgfqpoint{0.845663in}{2.563479in}}%
\pgfpathlineto{\pgfqpoint{0.845647in}{2.563441in}}%
\pgfpathlineto{\pgfqpoint{0.845630in}{2.563402in}}%
\pgfpathlineto{\pgfqpoint{0.845614in}{2.563364in}}%
\pgfpathlineto{\pgfqpoint{0.845597in}{2.563326in}}%
\pgfpathlineto{\pgfqpoint{0.845581in}{2.563287in}}%
\pgfpathlineto{\pgfqpoint{0.845565in}{2.563249in}}%
\pgfpathlineto{\pgfqpoint{0.845548in}{2.563211in}}%
\pgfpathlineto{\pgfqpoint{0.845532in}{2.563172in}}%
\pgfpathlineto{\pgfqpoint{0.845515in}{2.563134in}}%
\pgfpathlineto{\pgfqpoint{0.845499in}{2.563096in}}%
\pgfpathlineto{\pgfqpoint{0.845482in}{2.563057in}}%
\pgfpathlineto{\pgfqpoint{0.845466in}{2.563019in}}%
\pgfpathlineto{\pgfqpoint{0.845449in}{2.562981in}}%
\pgfpathlineto{\pgfqpoint{0.845433in}{2.562942in}}%
\pgfpathlineto{\pgfqpoint{0.845416in}{2.562904in}}%
\pgfpathlineto{\pgfqpoint{0.845400in}{2.562866in}}%
\pgfpathlineto{\pgfqpoint{0.845384in}{2.562827in}}%
\pgfpathlineto{\pgfqpoint{0.845367in}{2.562789in}}%
\pgfpathlineto{\pgfqpoint{0.845350in}{2.562751in}}%
\pgfpathlineto{\pgfqpoint{0.845334in}{2.562712in}}%
\pgfpathlineto{\pgfqpoint{0.845317in}{2.562674in}}%
\pgfpathlineto{\pgfqpoint{0.845301in}{2.562636in}}%
\pgfpathlineto{\pgfqpoint{0.845284in}{2.562597in}}%
\pgfpathlineto{\pgfqpoint{0.845268in}{2.562559in}}%
\pgfpathlineto{\pgfqpoint{0.845251in}{2.562521in}}%
\pgfpathlineto{\pgfqpoint{0.845235in}{2.562483in}}%
\pgfpathlineto{\pgfqpoint{0.845218in}{2.562444in}}%
\pgfpathlineto{\pgfqpoint{0.845202in}{2.562406in}}%
\pgfpathlineto{\pgfqpoint{0.845185in}{2.562368in}}%
\pgfpathlineto{\pgfqpoint{0.845168in}{2.562329in}}%
\pgfpathlineto{\pgfqpoint{0.845152in}{2.562291in}}%
\pgfpathlineto{\pgfqpoint{0.845135in}{2.562253in}}%
\pgfpathlineto{\pgfqpoint{0.845119in}{2.562214in}}%
\pgfpathlineto{\pgfqpoint{0.845102in}{2.562176in}}%
\pgfpathlineto{\pgfqpoint{0.845085in}{2.562138in}}%
\pgfpathlineto{\pgfqpoint{0.845069in}{2.562099in}}%
\pgfpathlineto{\pgfqpoint{0.845052in}{2.562061in}}%
\pgfpathlineto{\pgfqpoint{0.845036in}{2.562023in}}%
\pgfpathlineto{\pgfqpoint{0.845019in}{2.561984in}}%
\pgfpathlineto{\pgfqpoint{0.845002in}{2.561946in}}%
\pgfpathlineto{\pgfqpoint{0.844986in}{2.561908in}}%
\pgfpathlineto{\pgfqpoint{0.844969in}{2.561869in}}%
\pgfpathlineto{\pgfqpoint{0.844952in}{2.561831in}}%
\pgfpathlineto{\pgfqpoint{0.844936in}{2.561793in}}%
\pgfpathlineto{\pgfqpoint{0.844919in}{2.561755in}}%
\pgfpathlineto{\pgfqpoint{0.844902in}{2.561716in}}%
\pgfpathlineto{\pgfqpoint{0.844886in}{2.561678in}}%
\pgfpathlineto{\pgfqpoint{0.844869in}{2.561640in}}%
\pgfpathlineto{\pgfqpoint{0.844852in}{2.561601in}}%
\pgfpathlineto{\pgfqpoint{0.844835in}{2.561563in}}%
\pgfpathlineto{\pgfqpoint{0.844819in}{2.561525in}}%
\pgfpathlineto{\pgfqpoint{0.844802in}{2.561486in}}%
\pgfpathlineto{\pgfqpoint{0.844785in}{2.561448in}}%
\pgfpathlineto{\pgfqpoint{0.844768in}{2.561410in}}%
\pgfpathlineto{\pgfqpoint{0.844752in}{2.561371in}}%
\pgfpathlineto{\pgfqpoint{0.844735in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.844718in}{2.561295in}}%
\pgfpathlineto{\pgfqpoint{0.844701in}{2.561256in}}%
\pgfpathlineto{\pgfqpoint{0.844685in}{2.561218in}}%
\pgfpathlineto{\pgfqpoint{0.844668in}{2.561180in}}%
\pgfpathlineto{\pgfqpoint{0.844651in}{2.561142in}}%
\pgfpathlineto{\pgfqpoint{0.844634in}{2.561103in}}%
\pgfpathlineto{\pgfqpoint{0.844617in}{2.561065in}}%
\pgfpathlineto{\pgfqpoint{0.844601in}{2.561027in}}%
\pgfpathlineto{\pgfqpoint{0.844584in}{2.560988in}}%
\pgfpathlineto{\pgfqpoint{0.844567in}{2.560950in}}%
\pgfpathlineto{\pgfqpoint{0.844550in}{2.560912in}}%
\pgfpathlineto{\pgfqpoint{0.844533in}{2.560873in}}%
\pgfpathlineto{\pgfqpoint{0.844516in}{2.560835in}}%
\pgfpathlineto{\pgfqpoint{0.844500in}{2.560797in}}%
\pgfpathlineto{\pgfqpoint{0.844483in}{2.560758in}}%
\pgfpathlineto{\pgfqpoint{0.844466in}{2.560720in}}%
\pgfpathlineto{\pgfqpoint{0.844449in}{2.560682in}}%
\pgfpathlineto{\pgfqpoint{0.844432in}{2.560643in}}%
\pgfpathlineto{\pgfqpoint{0.844415in}{2.560605in}}%
\pgfpathlineto{\pgfqpoint{0.844398in}{2.560567in}}%
\pgfpathlineto{\pgfqpoint{0.844381in}{2.560529in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{2.560490in}}%
\pgfpathlineto{\pgfqpoint{0.844348in}{2.560452in}}%
\pgfpathlineto{\pgfqpoint{0.844331in}{2.560414in}}%
\pgfpathlineto{\pgfqpoint{0.844314in}{2.560375in}}%
\pgfpathlineto{\pgfqpoint{0.844297in}{2.560337in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{2.560299in}}%
\pgfpathlineto{\pgfqpoint{0.844263in}{2.560260in}}%
\pgfpathlineto{\pgfqpoint{0.844246in}{2.560222in}}%
\pgfpathlineto{\pgfqpoint{0.844229in}{2.560184in}}%
\pgfpathlineto{\pgfqpoint{0.844212in}{2.560145in}}%
\pgfpathlineto{\pgfqpoint{0.844195in}{2.560107in}}%
\pgfpathlineto{\pgfqpoint{0.844178in}{2.560069in}}%
\pgfpathlineto{\pgfqpoint{0.844161in}{2.560031in}}%
\pgfpathlineto{\pgfqpoint{0.844144in}{2.559992in}}%
\pgfpathlineto{\pgfqpoint{0.844127in}{2.559954in}}%
\pgfpathlineto{\pgfqpoint{0.844110in}{2.559916in}}%
\pgfpathlineto{\pgfqpoint{0.844093in}{2.559877in}}%
\pgfpathlineto{\pgfqpoint{0.844076in}{2.559839in}}%
\pgfpathlineto{\pgfqpoint{0.844059in}{2.559801in}}%
\pgfpathlineto{\pgfqpoint{0.844042in}{2.559762in}}%
\pgfpathlineto{\pgfqpoint{0.844025in}{2.559724in}}%
\pgfpathlineto{\pgfqpoint{0.844008in}{2.559686in}}%
\pgfpathlineto{\pgfqpoint{0.843991in}{2.559647in}}%
\pgfpathlineto{\pgfqpoint{0.843974in}{2.559609in}}%
\pgfpathlineto{\pgfqpoint{0.843957in}{2.559571in}}%
\pgfpathlineto{\pgfqpoint{0.843940in}{2.559533in}}%
\pgfpathlineto{\pgfqpoint{0.843923in}{2.559494in}}%
\pgfpathlineto{\pgfqpoint{0.843906in}{2.559456in}}%
\pgfpathlineto{\pgfqpoint{0.843888in}{2.559418in}}%
\pgfpathlineto{\pgfqpoint{0.843871in}{2.559379in}}%
\pgfpathlineto{\pgfqpoint{0.843854in}{2.559341in}}%
\pgfpathlineto{\pgfqpoint{0.843837in}{2.559303in}}%
\pgfpathlineto{\pgfqpoint{0.843820in}{2.559264in}}%
\pgfpathlineto{\pgfqpoint{0.843803in}{2.559226in}}%
\pgfpathlineto{\pgfqpoint{0.843786in}{2.559188in}}%
\pgfpathlineto{\pgfqpoint{0.843769in}{2.559149in}}%
\pgfpathlineto{\pgfqpoint{0.843751in}{2.559111in}}%
\pgfpathlineto{\pgfqpoint{0.843734in}{2.559073in}}%
\pgfpathlineto{\pgfqpoint{0.843717in}{2.559035in}}%
\pgfpathlineto{\pgfqpoint{0.843700in}{2.558996in}}%
\pgfpathlineto{\pgfqpoint{0.843683in}{2.558958in}}%
\pgfpathlineto{\pgfqpoint{0.843666in}{2.558920in}}%
\pgfpathlineto{\pgfqpoint{0.843648in}{2.558881in}}%
\pgfpathlineto{\pgfqpoint{0.843631in}{2.558843in}}%
\pgfpathlineto{\pgfqpoint{0.843614in}{2.558805in}}%
\pgfpathlineto{\pgfqpoint{0.843597in}{2.558766in}}%
\pgfpathlineto{\pgfqpoint{0.843580in}{2.558728in}}%
\pgfpathlineto{\pgfqpoint{0.843562in}{2.558690in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{2.558651in}}%
\pgfpathlineto{\pgfqpoint{0.843528in}{2.558613in}}%
\pgfpathlineto{\pgfqpoint{0.843511in}{2.558575in}}%
\pgfpathlineto{\pgfqpoint{0.843493in}{2.558537in}}%
\pgfpathlineto{\pgfqpoint{0.843476in}{2.558498in}}%
\pgfpathlineto{\pgfqpoint{0.843459in}{2.558460in}}%
\pgfpathlineto{\pgfqpoint{0.843442in}{2.558422in}}%
\pgfpathlineto{\pgfqpoint{0.843424in}{2.558383in}}%
\pgfpathlineto{\pgfqpoint{0.843407in}{2.558345in}}%
\pgfpathlineto{\pgfqpoint{0.843390in}{2.558307in}}%
\pgfpathlineto{\pgfqpoint{0.843372in}{2.558268in}}%
\pgfpathlineto{\pgfqpoint{0.843355in}{2.558230in}}%
\pgfpathlineto{\pgfqpoint{0.843338in}{2.558192in}}%
\pgfpathlineto{\pgfqpoint{0.843321in}{2.558154in}}%
\pgfpathlineto{\pgfqpoint{0.843303in}{2.558115in}}%
\pgfpathlineto{\pgfqpoint{0.843286in}{2.558077in}}%
\pgfpathlineto{\pgfqpoint{0.843269in}{2.558039in}}%
\pgfpathlineto{\pgfqpoint{0.843251in}{2.558000in}}%
\pgfpathlineto{\pgfqpoint{0.843234in}{2.557962in}}%
\pgfpathlineto{\pgfqpoint{0.843217in}{2.557924in}}%
\pgfpathlineto{\pgfqpoint{0.843199in}{2.557885in}}%
\pgfpathlineto{\pgfqpoint{0.843182in}{2.557847in}}%
\pgfpathlineto{\pgfqpoint{0.843164in}{2.557809in}}%
\pgfpathlineto{\pgfqpoint{0.843147in}{2.557770in}}%
\pgfpathlineto{\pgfqpoint{0.843130in}{2.557732in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{2.557694in}}%
\pgfpathlineto{\pgfqpoint{0.843095in}{2.557656in}}%
\pgfpathlineto{\pgfqpoint{0.843077in}{2.557617in}}%
\pgfpathlineto{\pgfqpoint{0.843060in}{2.557579in}}%
\pgfpathlineto{\pgfqpoint{0.843043in}{2.557541in}}%
\pgfpathlineto{\pgfqpoint{0.843025in}{2.557502in}}%
\pgfpathlineto{\pgfqpoint{0.843008in}{2.557464in}}%
\pgfpathlineto{\pgfqpoint{0.842990in}{2.557426in}}%
\pgfpathlineto{\pgfqpoint{0.842973in}{2.557387in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{2.557349in}}%
\pgfpathlineto{\pgfqpoint{0.842938in}{2.557311in}}%
\pgfpathlineto{\pgfqpoint{0.842921in}{2.557273in}}%
\pgfpathlineto{\pgfqpoint{0.842903in}{2.557234in}}%
\pgfpathlineto{\pgfqpoint{0.842886in}{2.557196in}}%
\pgfpathlineto{\pgfqpoint{0.842868in}{2.557158in}}%
\pgfpathlineto{\pgfqpoint{0.842851in}{2.557119in}}%
\pgfpathlineto{\pgfqpoint{0.842833in}{2.557081in}}%
\pgfpathlineto{\pgfqpoint{0.842816in}{2.557043in}}%
\pgfpathlineto{\pgfqpoint{0.842798in}{2.557004in}}%
\pgfpathlineto{\pgfqpoint{0.842781in}{2.556966in}}%
\pgfpathlineto{\pgfqpoint{0.842763in}{2.556928in}}%
\pgfpathlineto{\pgfqpoint{0.842746in}{2.556889in}}%
\pgfpathlineto{\pgfqpoint{0.842728in}{2.556851in}}%
\pgfpathlineto{\pgfqpoint{0.842710in}{2.556813in}}%
\pgfpathlineto{\pgfqpoint{0.842693in}{2.556775in}}%
\pgfpathlineto{\pgfqpoint{0.842675in}{2.556736in}}%
\pgfpathlineto{\pgfqpoint{0.842658in}{2.556698in}}%
\pgfpathlineto{\pgfqpoint{0.842640in}{2.556660in}}%
\pgfpathlineto{\pgfqpoint{0.842623in}{2.556621in}}%
\pgfpathlineto{\pgfqpoint{0.842605in}{2.556583in}}%
\pgfpathlineto{\pgfqpoint{0.842587in}{2.556545in}}%
\pgfpathlineto{\pgfqpoint{0.842570in}{2.556506in}}%
\pgfpathlineto{\pgfqpoint{0.842552in}{2.556468in}}%
\pgfpathlineto{\pgfqpoint{0.842535in}{2.556430in}}%
\pgfpathlineto{\pgfqpoint{0.842517in}{2.556392in}}%
\pgfpathlineto{\pgfqpoint{0.842499in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{0.842482in}{2.556315in}}%
\pgfpathlineto{\pgfqpoint{0.842464in}{2.556277in}}%
\pgfpathlineto{\pgfqpoint{0.842446in}{2.556238in}}%
\pgfpathlineto{\pgfqpoint{0.842429in}{2.556200in}}%
\pgfpathlineto{\pgfqpoint{0.842411in}{2.556162in}}%
\pgfpathlineto{\pgfqpoint{0.842393in}{2.556123in}}%
\pgfpathlineto{\pgfqpoint{0.842376in}{2.556085in}}%
\pgfpathlineto{\pgfqpoint{0.842358in}{2.556047in}}%
\pgfpathlineto{\pgfqpoint{0.842340in}{2.556008in}}%
\pgfpathlineto{\pgfqpoint{0.842323in}{2.555970in}}%
\pgfpathlineto{\pgfqpoint{0.842305in}{2.555932in}}%
\pgfpathlineto{\pgfqpoint{0.842287in}{2.555894in}}%
\pgfpathlineto{\pgfqpoint{0.842270in}{2.555855in}}%
\pgfpathlineto{\pgfqpoint{0.842252in}{2.555817in}}%
\pgfpathlineto{\pgfqpoint{0.842234in}{2.555779in}}%
\pgfpathlineto{\pgfqpoint{0.842217in}{2.555740in}}%
\pgfpathlineto{\pgfqpoint{0.842199in}{2.555702in}}%
\pgfpathlineto{\pgfqpoint{0.842181in}{2.555664in}}%
\pgfpathlineto{\pgfqpoint{0.842163in}{2.555625in}}%
\pgfpathlineto{\pgfqpoint{0.842146in}{2.555587in}}%
\pgfpathlineto{\pgfqpoint{0.842128in}{2.555549in}}%
\pgfpathlineto{\pgfqpoint{0.842110in}{2.555511in}}%
\pgfpathlineto{\pgfqpoint{0.842092in}{2.555472in}}%
\pgfpathlineto{\pgfqpoint{0.842074in}{2.555434in}}%
\pgfpathlineto{\pgfqpoint{0.842057in}{2.555396in}}%
\pgfpathlineto{\pgfqpoint{0.842039in}{2.555357in}}%
\pgfpathlineto{\pgfqpoint{0.842021in}{2.555319in}}%
\pgfpathlineto{\pgfqpoint{0.842003in}{2.555281in}}%
\pgfpathlineto{\pgfqpoint{0.841985in}{2.555242in}}%
\pgfpathlineto{\pgfqpoint{0.841968in}{2.555204in}}%
\pgfpathlineto{\pgfqpoint{0.841950in}{2.555166in}}%
\pgfpathlineto{\pgfqpoint{0.841932in}{2.555127in}}%
\pgfpathlineto{\pgfqpoint{0.841914in}{2.555089in}}%
\pgfpathlineto{\pgfqpoint{0.841896in}{2.555051in}}%
\pgfpathlineto{\pgfqpoint{0.841878in}{2.555013in}}%
\pgfpathlineto{\pgfqpoint{0.841861in}{2.554974in}}%
\pgfpathlineto{\pgfqpoint{0.841843in}{2.554936in}}%
\pgfpathlineto{\pgfqpoint{0.841825in}{2.554898in}}%
\pgfpathlineto{\pgfqpoint{0.841807in}{2.554859in}}%
\pgfpathlineto{\pgfqpoint{0.841789in}{2.554821in}}%
\pgfpathlineto{\pgfqpoint{0.841771in}{2.554783in}}%
\pgfpathlineto{\pgfqpoint{0.841753in}{2.554744in}}%
\pgfpathlineto{\pgfqpoint{0.841735in}{2.554706in}}%
\pgfpathlineto{\pgfqpoint{0.841717in}{2.554668in}}%
\pgfpathlineto{\pgfqpoint{0.841700in}{2.554629in}}%
\pgfpathlineto{\pgfqpoint{0.841682in}{2.554591in}}%
\pgfpathlineto{\pgfqpoint{0.841664in}{2.554553in}}%
\pgfpathlineto{\pgfqpoint{0.841646in}{2.554515in}}%
\pgfpathlineto{\pgfqpoint{0.841628in}{2.554476in}}%
\pgfpathlineto{\pgfqpoint{0.841610in}{2.554438in}}%
\pgfpathlineto{\pgfqpoint{0.841592in}{2.554400in}}%
\pgfpathlineto{\pgfqpoint{0.841574in}{2.554361in}}%
\pgfpathlineto{\pgfqpoint{0.841556in}{2.554323in}}%
\pgfpathlineto{\pgfqpoint{0.841538in}{2.554285in}}%
\pgfpathlineto{\pgfqpoint{0.841520in}{2.554246in}}%
\pgfpathlineto{\pgfqpoint{0.841502in}{2.554208in}}%
\pgfpathlineto{\pgfqpoint{0.841484in}{2.554170in}}%
\pgfpathlineto{\pgfqpoint{0.841466in}{2.554131in}}%
\pgfpathlineto{\pgfqpoint{0.841448in}{2.554093in}}%
\pgfpathlineto{\pgfqpoint{0.841430in}{2.554055in}}%
\pgfpathlineto{\pgfqpoint{0.841412in}{2.554017in}}%
\pgfpathlineto{\pgfqpoint{0.841394in}{2.553978in}}%
\pgfpathlineto{\pgfqpoint{0.841376in}{2.553940in}}%
\pgfpathlineto{\pgfqpoint{0.841358in}{2.553902in}}%
\pgfpathlineto{\pgfqpoint{0.841340in}{2.553863in}}%
\pgfpathlineto{\pgfqpoint{0.841322in}{2.553825in}}%
\pgfpathlineto{\pgfqpoint{0.841304in}{2.553787in}}%
\pgfpathlineto{\pgfqpoint{0.841286in}{2.553748in}}%
\pgfpathlineto{\pgfqpoint{0.841268in}{2.553710in}}%
\pgfpathlineto{\pgfqpoint{0.841250in}{2.553672in}}%
\pgfpathlineto{\pgfqpoint{0.841231in}{2.553633in}}%
\pgfpathlineto{\pgfqpoint{0.841213in}{2.553595in}}%
\pgfpathlineto{\pgfqpoint{0.841195in}{2.553557in}}%
\pgfpathlineto{\pgfqpoint{0.841177in}{2.553519in}}%
\pgfpathlineto{\pgfqpoint{0.841159in}{2.553480in}}%
\pgfpathlineto{\pgfqpoint{0.841141in}{2.553442in}}%
\pgfpathlineto{\pgfqpoint{0.841123in}{2.553404in}}%
\pgfpathlineto{\pgfqpoint{0.841105in}{2.553365in}}%
\pgfpathlineto{\pgfqpoint{0.841087in}{2.553327in}}%
\pgfpathlineto{\pgfqpoint{0.841068in}{2.553289in}}%
\pgfpathlineto{\pgfqpoint{0.841050in}{2.553250in}}%
\pgfpathlineto{\pgfqpoint{0.841032in}{2.553212in}}%
\pgfpathlineto{\pgfqpoint{0.841014in}{2.553174in}}%
\pgfpathlineto{\pgfqpoint{0.840996in}{2.553135in}}%
\pgfpathlineto{\pgfqpoint{0.840978in}{2.553097in}}%
\pgfpathlineto{\pgfqpoint{0.840959in}{2.553059in}}%
\pgfpathlineto{\pgfqpoint{0.840941in}{2.553021in}}%
\pgfpathlineto{\pgfqpoint{0.840923in}{2.552982in}}%
\pgfpathlineto{\pgfqpoint{0.840905in}{2.552944in}}%
\pgfpathlineto{\pgfqpoint{0.840887in}{2.552906in}}%
\pgfpathlineto{\pgfqpoint{0.840868in}{2.552867in}}%
\pgfpathlineto{\pgfqpoint{0.840850in}{2.552829in}}%
\pgfpathlineto{\pgfqpoint{0.840832in}{2.552791in}}%
\pgfpathlineto{\pgfqpoint{0.840814in}{2.552752in}}%
\pgfpathlineto{\pgfqpoint{0.840796in}{2.552714in}}%
\pgfpathlineto{\pgfqpoint{0.840777in}{2.552676in}}%
\pgfpathlineto{\pgfqpoint{0.840759in}{2.552637in}}%
\pgfpathlineto{\pgfqpoint{0.840741in}{2.552599in}}%
\pgfpathlineto{\pgfqpoint{0.840723in}{2.552561in}}%
\pgfpathlineto{\pgfqpoint{0.840704in}{2.552523in}}%
\pgfpathlineto{\pgfqpoint{0.840686in}{2.552484in}}%
\pgfpathlineto{\pgfqpoint{0.840668in}{2.552446in}}%
\pgfpathlineto{\pgfqpoint{0.840649in}{2.552408in}}%
\pgfpathlineto{\pgfqpoint{0.840631in}{2.552369in}}%
\pgfpathlineto{\pgfqpoint{0.840613in}{2.552331in}}%
\pgfpathlineto{\pgfqpoint{0.840595in}{2.552293in}}%
\pgfpathlineto{\pgfqpoint{0.840576in}{2.552254in}}%
\pgfpathlineto{\pgfqpoint{0.840558in}{2.552216in}}%
\pgfpathlineto{\pgfqpoint{0.840540in}{2.552178in}}%
\pgfpathlineto{\pgfqpoint{0.840521in}{2.552139in}}%
\pgfpathlineto{\pgfqpoint{0.840503in}{2.552101in}}%
\pgfpathlineto{\pgfqpoint{0.840485in}{2.552063in}}%
\pgfpathlineto{\pgfqpoint{0.840466in}{2.552024in}}%
\pgfpathlineto{\pgfqpoint{0.840448in}{2.551986in}}%
\pgfpathlineto{\pgfqpoint{0.840429in}{2.551948in}}%
\pgfpathlineto{\pgfqpoint{0.840411in}{2.551910in}}%
\pgfpathlineto{\pgfqpoint{0.840393in}{2.551871in}}%
\pgfpathlineto{\pgfqpoint{0.840374in}{2.551833in}}%
\pgfpathlineto{\pgfqpoint{0.840356in}{2.551795in}}%
\pgfpathlineto{\pgfqpoint{0.840338in}{2.551756in}}%
\pgfpathlineto{\pgfqpoint{0.840319in}{2.551718in}}%
\pgfpathlineto{\pgfqpoint{0.840301in}{2.551680in}}%
\pgfpathlineto{\pgfqpoint{0.840282in}{2.551641in}}%
\pgfpathlineto{\pgfqpoint{0.840264in}{2.551603in}}%
\pgfpathlineto{\pgfqpoint{0.840245in}{2.551565in}}%
\pgfpathlineto{\pgfqpoint{0.840227in}{2.551526in}}%
\pgfpathlineto{\pgfqpoint{0.840209in}{2.551488in}}%
\pgfpathlineto{\pgfqpoint{0.840190in}{2.551450in}}%
\pgfpathlineto{\pgfqpoint{0.840172in}{2.551411in}}%
\pgfpathlineto{\pgfqpoint{0.840153in}{2.551373in}}%
\pgfpathlineto{\pgfqpoint{0.840135in}{2.551335in}}%
\pgfpathlineto{\pgfqpoint{0.840116in}{2.551296in}}%
\pgfpathlineto{\pgfqpoint{0.840098in}{2.551258in}}%
\pgfpathlineto{\pgfqpoint{0.840079in}{2.551220in}}%
\pgfpathlineto{\pgfqpoint{0.840061in}{2.551182in}}%
\pgfpathlineto{\pgfqpoint{0.840042in}{2.551143in}}%
\pgfpathlineto{\pgfqpoint{0.840024in}{2.551105in}}%
\pgfpathlineto{\pgfqpoint{0.840005in}{2.551067in}}%
\pgfpathlineto{\pgfqpoint{0.839987in}{2.551028in}}%
\pgfpathlineto{\pgfqpoint{0.839968in}{2.550990in}}%
\pgfpathlineto{\pgfqpoint{0.839950in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{0.839931in}{2.550913in}}%
\pgfpathlineto{\pgfqpoint{0.839913in}{2.550875in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{2.550837in}}%
\pgfpathlineto{\pgfqpoint{0.839876in}{2.550798in}}%
\pgfpathlineto{\pgfqpoint{0.839857in}{2.550760in}}%
\pgfpathlineto{\pgfqpoint{0.839838in}{2.550722in}}%
\pgfpathlineto{\pgfqpoint{0.839820in}{2.550683in}}%
\pgfpathlineto{\pgfqpoint{0.839801in}{2.550645in}}%
\pgfpathlineto{\pgfqpoint{0.839783in}{2.550607in}}%
\pgfpathlineto{\pgfqpoint{0.839764in}{2.550568in}}%
\pgfpathlineto{\pgfqpoint{0.839746in}{2.550530in}}%
\pgfpathlineto{\pgfqpoint{0.839727in}{2.550492in}}%
\pgfpathlineto{\pgfqpoint{0.839708in}{2.550454in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{2.550415in}}%
\pgfpathlineto{\pgfqpoint{0.839671in}{2.550377in}}%
\pgfpathlineto{\pgfqpoint{0.839652in}{2.550339in}}%
\pgfpathlineto{\pgfqpoint{0.839634in}{2.550300in}}%
\pgfpathlineto{\pgfqpoint{0.839615in}{2.550262in}}%
\pgfpathlineto{\pgfqpoint{0.839597in}{2.550224in}}%
\pgfpathlineto{\pgfqpoint{0.839578in}{2.550185in}}%
\pgfpathlineto{\pgfqpoint{0.839559in}{2.550147in}}%
\pgfpathlineto{\pgfqpoint{0.839541in}{2.550109in}}%
\pgfpathlineto{\pgfqpoint{0.839522in}{2.550070in}}%
\pgfpathlineto{\pgfqpoint{0.839503in}{2.550032in}}%
\pgfpathlineto{\pgfqpoint{0.839485in}{2.549994in}}%
\pgfpathlineto{\pgfqpoint{0.839466in}{2.549955in}}%
\pgfpathlineto{\pgfqpoint{0.839447in}{2.549917in}}%
\pgfpathlineto{\pgfqpoint{0.839428in}{2.549879in}}%
\pgfpathlineto{\pgfqpoint{0.839410in}{2.549840in}}%
\pgfpathlineto{\pgfqpoint{0.839391in}{2.549802in}}%
\pgfpathlineto{\pgfqpoint{0.839372in}{2.549764in}}%
\pgfpathlineto{\pgfqpoint{0.839354in}{2.549725in}}%
\pgfpathlineto{\pgfqpoint{0.839335in}{2.549687in}}%
\pgfpathlineto{\pgfqpoint{0.839316in}{2.549649in}}%
\pgfpathlineto{\pgfqpoint{0.839297in}{2.549610in}}%
\pgfpathlineto{\pgfqpoint{0.839279in}{2.549572in}}%
\pgfpathlineto{\pgfqpoint{0.839260in}{2.549534in}}%
\pgfpathlineto{\pgfqpoint{0.839241in}{2.549495in}}%
\pgfpathlineto{\pgfqpoint{0.839222in}{2.549457in}}%
\pgfpathlineto{\pgfqpoint{0.839203in}{2.549419in}}%
\pgfpathlineto{\pgfqpoint{0.839185in}{2.549380in}}%
\pgfpathlineto{\pgfqpoint{0.839166in}{2.549342in}}%
\pgfpathlineto{\pgfqpoint{0.839147in}{2.549304in}}%
\pgfpathlineto{\pgfqpoint{0.839128in}{2.549266in}}%
\pgfpathlineto{\pgfqpoint{0.839109in}{2.549227in}}%
\pgfpathlineto{\pgfqpoint{0.839091in}{2.549189in}}%
\pgfpathlineto{\pgfqpoint{0.839072in}{2.549151in}}%
\pgfpathlineto{\pgfqpoint{0.839053in}{2.549112in}}%
\pgfpathlineto{\pgfqpoint{0.839034in}{2.549074in}}%
\pgfpathlineto{\pgfqpoint{0.839015in}{2.549036in}}%
\pgfpathlineto{\pgfqpoint{0.838996in}{2.548997in}}%
\pgfpathlineto{\pgfqpoint{0.838978in}{2.548959in}}%
\pgfpathlineto{\pgfqpoint{0.838959in}{2.548921in}}%
\pgfpathlineto{\pgfqpoint{0.838940in}{2.548882in}}%
\pgfpathlineto{\pgfqpoint{0.838921in}{2.548844in}}%
\pgfpathlineto{\pgfqpoint{0.838902in}{2.548806in}}%
\pgfpathlineto{\pgfqpoint{0.838883in}{2.548767in}}%
\pgfpathlineto{\pgfqpoint{0.838864in}{2.548729in}}%
\pgfpathlineto{\pgfqpoint{0.838845in}{2.548691in}}%
\pgfpathlineto{\pgfqpoint{0.838827in}{2.548652in}}%
\pgfpathlineto{\pgfqpoint{0.838808in}{2.548614in}}%
\pgfpathlineto{\pgfqpoint{0.838789in}{2.548576in}}%
\pgfpathlineto{\pgfqpoint{0.838770in}{2.548537in}}%
\pgfpathlineto{\pgfqpoint{0.838751in}{2.548499in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{2.548461in}}%
\pgfpathlineto{\pgfqpoint{0.838713in}{2.548422in}}%
\pgfpathlineto{\pgfqpoint{0.838694in}{2.548384in}}%
\pgfpathlineto{\pgfqpoint{0.838675in}{2.548346in}}%
\pgfpathlineto{\pgfqpoint{0.838656in}{2.548307in}}%
\pgfpathlineto{\pgfqpoint{0.838637in}{2.548269in}}%
\pgfpathlineto{\pgfqpoint{0.838618in}{2.548231in}}%
\pgfpathlineto{\pgfqpoint{0.838599in}{2.548192in}}%
\pgfpathlineto{\pgfqpoint{0.838580in}{2.548154in}}%
\pgfpathlineto{\pgfqpoint{0.838561in}{2.548116in}}%
\pgfpathlineto{\pgfqpoint{0.838542in}{2.548077in}}%
\pgfpathlineto{\pgfqpoint{0.838523in}{2.548039in}}%
\pgfpathlineto{\pgfqpoint{0.838504in}{2.548001in}}%
\pgfpathlineto{\pgfqpoint{0.838485in}{2.547962in}}%
\pgfpathlineto{\pgfqpoint{0.838466in}{2.547924in}}%
\pgfpathlineto{\pgfqpoint{0.838447in}{2.547886in}}%
\pgfpathlineto{\pgfqpoint{0.838428in}{2.547847in}}%
\pgfpathlineto{\pgfqpoint{0.838409in}{2.547809in}}%
\pgfpathlineto{\pgfqpoint{0.838390in}{2.547771in}}%
\pgfpathlineto{\pgfqpoint{0.838371in}{2.547732in}}%
\pgfpathlineto{\pgfqpoint{0.838352in}{2.547694in}}%
\pgfpathlineto{\pgfqpoint{0.838333in}{2.547656in}}%
\pgfpathlineto{\pgfqpoint{0.838314in}{2.547617in}}%
\pgfpathlineto{\pgfqpoint{0.838295in}{2.547579in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{2.547541in}}%
\pgfpathlineto{\pgfqpoint{0.838257in}{2.547502in}}%
\pgfpathlineto{\pgfqpoint{0.838238in}{2.547464in}}%
\pgfpathlineto{\pgfqpoint{0.838218in}{2.547426in}}%
\pgfpathlineto{\pgfqpoint{0.838199in}{2.547387in}}%
\pgfpathlineto{\pgfqpoint{0.838180in}{2.547349in}}%
\pgfpathlineto{\pgfqpoint{0.838161in}{2.547311in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{2.547272in}}%
\pgfpathlineto{\pgfqpoint{0.838123in}{2.547234in}}%
\pgfpathlineto{\pgfqpoint{0.838104in}{2.547196in}}%
\pgfpathlineto{\pgfqpoint{0.838085in}{2.547157in}}%
\pgfpathlineto{\pgfqpoint{0.838065in}{2.547119in}}%
\pgfpathlineto{\pgfqpoint{0.838046in}{2.547081in}}%
\pgfpathlineto{\pgfqpoint{0.838027in}{2.547042in}}%
\pgfpathlineto{\pgfqpoint{0.838008in}{2.547004in}}%
\pgfpathlineto{\pgfqpoint{0.837989in}{2.546966in}}%
\pgfpathlineto{\pgfqpoint{0.837970in}{2.546927in}}%
\pgfpathlineto{\pgfqpoint{0.837950in}{2.546889in}}%
\pgfpathlineto{\pgfqpoint{0.837931in}{2.546850in}}%
\pgfpathlineto{\pgfqpoint{0.837912in}{2.546812in}}%
\pgfpathlineto{\pgfqpoint{0.837893in}{2.546774in}}%
\pgfpathlineto{\pgfqpoint{0.837874in}{2.546735in}}%
\pgfpathlineto{\pgfqpoint{0.837854in}{2.546697in}}%
\pgfpathlineto{\pgfqpoint{0.837835in}{2.546659in}}%
\pgfpathlineto{\pgfqpoint{0.837816in}{2.546620in}}%
\pgfpathlineto{\pgfqpoint{0.837797in}{2.546582in}}%
\pgfpathlineto{\pgfqpoint{0.837777in}{2.546544in}}%
\pgfpathlineto{\pgfqpoint{0.837758in}{2.546505in}}%
\pgfpathlineto{\pgfqpoint{0.837739in}{2.546467in}}%
\pgfpathlineto{\pgfqpoint{0.837720in}{2.546429in}}%
\pgfpathlineto{\pgfqpoint{0.837700in}{2.546390in}}%
\pgfpathlineto{\pgfqpoint{0.837681in}{2.546352in}}%
\pgfpathlineto{\pgfqpoint{0.837662in}{2.546314in}}%
\pgfpathlineto{\pgfqpoint{0.837643in}{2.546275in}}%
\pgfpathlineto{\pgfqpoint{0.837623in}{2.546237in}}%
\pgfpathlineto{\pgfqpoint{0.837604in}{2.546199in}}%
\pgfpathlineto{\pgfqpoint{0.837585in}{2.546160in}}%
\pgfpathlineto{\pgfqpoint{0.837565in}{2.546122in}}%
\pgfpathlineto{\pgfqpoint{0.837546in}{2.546084in}}%
\pgfpathlineto{\pgfqpoint{0.837527in}{2.546045in}}%
\pgfpathlineto{\pgfqpoint{0.837507in}{2.546007in}}%
\pgfpathlineto{\pgfqpoint{0.837488in}{2.545969in}}%
\pgfpathlineto{\pgfqpoint{0.837469in}{2.545930in}}%
\pgfpathlineto{\pgfqpoint{0.837449in}{2.545892in}}%
\pgfpathlineto{\pgfqpoint{0.837430in}{2.545853in}}%
\pgfpathlineto{\pgfqpoint{0.837411in}{2.545815in}}%
\pgfpathlineto{\pgfqpoint{0.837391in}{2.545777in}}%
\pgfpathlineto{\pgfqpoint{0.837372in}{2.545738in}}%
\pgfpathlineto{\pgfqpoint{0.837353in}{2.545700in}}%
\pgfpathlineto{\pgfqpoint{0.837333in}{2.545662in}}%
\pgfpathlineto{\pgfqpoint{0.837314in}{2.545623in}}%
\pgfpathlineto{\pgfqpoint{0.837294in}{2.545585in}}%
\pgfpathlineto{\pgfqpoint{0.837275in}{2.545547in}}%
\pgfpathlineto{\pgfqpoint{0.837256in}{2.545508in}}%
\pgfpathlineto{\pgfqpoint{0.837236in}{2.545470in}}%
\pgfpathlineto{\pgfqpoint{0.837217in}{2.545432in}}%
\pgfpathlineto{\pgfqpoint{0.837197in}{2.545393in}}%
\pgfpathlineto{\pgfqpoint{0.837178in}{2.545355in}}%
\pgfpathlineto{\pgfqpoint{0.837159in}{2.545317in}}%
\pgfpathlineto{\pgfqpoint{0.837139in}{2.545278in}}%
\pgfpathlineto{\pgfqpoint{0.837120in}{2.545240in}}%
\pgfpathlineto{\pgfqpoint{0.837100in}{2.545201in}}%
\pgfpathlineto{\pgfqpoint{0.837081in}{2.545163in}}%
\pgfpathlineto{\pgfqpoint{0.837061in}{2.545125in}}%
\pgfpathlineto{\pgfqpoint{0.837042in}{2.545086in}}%
\pgfpathlineto{\pgfqpoint{0.837022in}{2.545048in}}%
\pgfpathlineto{\pgfqpoint{0.837003in}{2.545010in}}%
\pgfpathlineto{\pgfqpoint{0.836983in}{2.544971in}}%
\pgfpathlineto{\pgfqpoint{0.836964in}{2.544933in}}%
\pgfpathlineto{\pgfqpoint{0.836944in}{2.544895in}}%
\pgfpathlineto{\pgfqpoint{0.836925in}{2.544856in}}%
\pgfpathlineto{\pgfqpoint{0.836905in}{2.544818in}}%
\pgfpathlineto{\pgfqpoint{0.836886in}{2.544780in}}%
\pgfpathlineto{\pgfqpoint{0.836866in}{2.544741in}}%
\pgfpathlineto{\pgfqpoint{0.836847in}{2.544703in}}%
\pgfpathlineto{\pgfqpoint{0.836827in}{2.544664in}}%
\pgfpathlineto{\pgfqpoint{0.836808in}{2.544626in}}%
\pgfpathlineto{\pgfqpoint{0.836788in}{2.544588in}}%
\pgfpathlineto{\pgfqpoint{0.836769in}{2.544549in}}%
\pgfpathlineto{\pgfqpoint{0.836749in}{2.544511in}}%
\pgfpathlineto{\pgfqpoint{0.836729in}{2.544473in}}%
\pgfpathlineto{\pgfqpoint{0.836710in}{2.544434in}}%
\pgfpathlineto{\pgfqpoint{0.836690in}{2.544396in}}%
\pgfpathlineto{\pgfqpoint{0.836671in}{2.544358in}}%
\pgfpathlineto{\pgfqpoint{0.836651in}{2.544319in}}%
\pgfpathlineto{\pgfqpoint{0.836632in}{2.544281in}}%
\pgfpathlineto{\pgfqpoint{0.836612in}{2.544243in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{2.544204in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{2.544166in}}%
\pgfpathlineto{\pgfqpoint{0.836553in}{2.544127in}}%
\pgfpathlineto{\pgfqpoint{0.836533in}{2.544089in}}%
\pgfpathlineto{\pgfqpoint{0.836514in}{2.544051in}}%
\pgfpathlineto{\pgfqpoint{0.836494in}{2.544012in}}%
\pgfpathlineto{\pgfqpoint{0.836475in}{2.543974in}}%
\pgfpathlineto{\pgfqpoint{0.836455in}{2.543936in}}%
\pgfpathlineto{\pgfqpoint{0.836435in}{2.543897in}}%
\pgfpathlineto{\pgfqpoint{0.836416in}{2.543859in}}%
\pgfpathlineto{\pgfqpoint{0.836396in}{2.543820in}}%
\pgfpathlineto{\pgfqpoint{0.836376in}{2.543782in}}%
\pgfpathlineto{\pgfqpoint{0.836357in}{2.543744in}}%
\pgfpathlineto{\pgfqpoint{0.836337in}{2.543705in}}%
\pgfpathlineto{\pgfqpoint{0.836317in}{2.543667in}}%
\pgfpathlineto{\pgfqpoint{0.836297in}{2.543629in}}%
\pgfpathlineto{\pgfqpoint{0.836278in}{2.543590in}}%
\pgfpathlineto{\pgfqpoint{0.836258in}{2.543552in}}%
\pgfpathlineto{\pgfqpoint{0.836238in}{2.543514in}}%
\pgfpathlineto{\pgfqpoint{0.836219in}{2.543475in}}%
\pgfpathlineto{\pgfqpoint{0.836199in}{2.543437in}}%
\pgfpathlineto{\pgfqpoint{0.836179in}{2.543398in}}%
\pgfpathlineto{\pgfqpoint{0.836159in}{2.543360in}}%
\pgfpathlineto{\pgfqpoint{0.836140in}{2.543322in}}%
\pgfpathlineto{\pgfqpoint{0.836120in}{2.543283in}}%
\pgfpathlineto{\pgfqpoint{0.836100in}{2.543245in}}%
\pgfpathlineto{\pgfqpoint{0.836080in}{2.543207in}}%
\pgfpathlineto{\pgfqpoint{0.836061in}{2.543168in}}%
\pgfpathlineto{\pgfqpoint{0.836041in}{2.543130in}}%
\pgfpathlineto{\pgfqpoint{0.836021in}{2.543091in}}%
\pgfpathlineto{\pgfqpoint{0.836001in}{2.543053in}}%
\pgfpathlineto{\pgfqpoint{0.835982in}{2.543015in}}%
\pgfpathlineto{\pgfqpoint{0.835962in}{2.542976in}}%
\pgfpathlineto{\pgfqpoint{0.835942in}{2.542938in}}%
\pgfpathlineto{\pgfqpoint{0.835922in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{0.835902in}{2.542861in}}%
\pgfpathlineto{\pgfqpoint{0.835883in}{2.542823in}}%
\pgfpathlineto{\pgfqpoint{0.835863in}{2.542784in}}%
\pgfpathlineto{\pgfqpoint{0.835843in}{2.542746in}}%
\pgfpathlineto{\pgfqpoint{0.835823in}{2.542708in}}%
\pgfpathlineto{\pgfqpoint{0.835803in}{2.542669in}}%
\pgfpathlineto{\pgfqpoint{0.835783in}{2.542631in}}%
\pgfpathlineto{\pgfqpoint{0.835763in}{2.542592in}}%
\pgfpathlineto{\pgfqpoint{0.835744in}{2.542554in}}%
\pgfpathlineto{\pgfqpoint{0.835724in}{2.542516in}}%
\pgfpathlineto{\pgfqpoint{0.835704in}{2.542477in}}%
\pgfpathlineto{\pgfqpoint{0.835684in}{2.542439in}}%
\pgfpathlineto{\pgfqpoint{0.835664in}{2.542401in}}%
\pgfpathlineto{\pgfqpoint{0.835644in}{2.542362in}}%
\pgfpathlineto{\pgfqpoint{0.835624in}{2.542324in}}%
\pgfpathlineto{\pgfqpoint{0.835604in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{0.835584in}{2.542247in}}%
\pgfpathlineto{\pgfqpoint{0.835565in}{2.542209in}}%
\pgfpathlineto{\pgfqpoint{0.835545in}{2.542170in}}%
\pgfpathlineto{\pgfqpoint{0.835525in}{2.542132in}}%
\pgfpathlineto{\pgfqpoint{0.835505in}{2.542093in}}%
\pgfpathlineto{\pgfqpoint{0.835485in}{2.542055in}}%
\pgfpathlineto{\pgfqpoint{0.835465in}{2.542017in}}%
\pgfpathlineto{\pgfqpoint{0.835445in}{2.541978in}}%
\pgfpathlineto{\pgfqpoint{0.835425in}{2.541940in}}%
\pgfpathlineto{\pgfqpoint{0.835405in}{2.541902in}}%
\pgfpathlineto{\pgfqpoint{0.835385in}{2.541863in}}%
\pgfpathlineto{\pgfqpoint{0.835365in}{2.541825in}}%
\pgfpathlineto{\pgfqpoint{0.835345in}{2.541786in}}%
\pgfpathlineto{\pgfqpoint{0.835325in}{2.541748in}}%
\pgfpathlineto{\pgfqpoint{0.835305in}{2.541710in}}%
\pgfpathlineto{\pgfqpoint{0.835285in}{2.541671in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{2.541633in}}%
\pgfpathlineto{\pgfqpoint{0.835245in}{2.541594in}}%
\pgfpathlineto{\pgfqpoint{0.835225in}{2.541556in}}%
\pgfpathlineto{\pgfqpoint{0.835205in}{2.541518in}}%
\pgfpathlineto{\pgfqpoint{0.835185in}{2.541479in}}%
\pgfpathlineto{\pgfqpoint{0.835165in}{2.541441in}}%
\pgfpathlineto{\pgfqpoint{0.835145in}{2.541402in}}%
\pgfpathlineto{\pgfqpoint{0.835125in}{2.541364in}}%
\pgfpathlineto{\pgfqpoint{0.835105in}{2.541326in}}%
\pgfpathlineto{\pgfqpoint{0.835085in}{2.541287in}}%
\pgfpathlineto{\pgfqpoint{0.835065in}{2.541249in}}%
\pgfpathlineto{\pgfqpoint{0.835045in}{2.541210in}}%
\pgfpathlineto{\pgfqpoint{0.835025in}{2.541172in}}%
\pgfpathlineto{\pgfqpoint{0.835005in}{2.541134in}}%
\pgfpathlineto{\pgfqpoint{0.834985in}{2.541095in}}%
\pgfpathlineto{\pgfqpoint{0.834964in}{2.541057in}}%
\pgfpathlineto{\pgfqpoint{0.834944in}{2.541019in}}%
\pgfpathlineto{\pgfqpoint{0.834924in}{2.540980in}}%
\pgfpathlineto{\pgfqpoint{0.834904in}{2.540942in}}%
\pgfpathlineto{\pgfqpoint{0.834884in}{2.540903in}}%
\pgfpathlineto{\pgfqpoint{0.834864in}{2.540865in}}%
\pgfpathlineto{\pgfqpoint{0.834844in}{2.540827in}}%
\pgfpathlineto{\pgfqpoint{0.834824in}{2.540788in}}%
\pgfpathlineto{\pgfqpoint{0.834804in}{2.540750in}}%
\pgfpathlineto{\pgfqpoint{0.834783in}{2.540711in}}%
\pgfpathlineto{\pgfqpoint{0.834763in}{2.540673in}}%
\pgfpathlineto{\pgfqpoint{0.834743in}{2.540634in}}%
\pgfpathlineto{\pgfqpoint{0.834723in}{2.540596in}}%
\pgfpathlineto{\pgfqpoint{0.834703in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{0.834683in}{2.540519in}}%
\pgfpathlineto{\pgfqpoint{0.834662in}{2.540481in}}%
\pgfpathlineto{\pgfqpoint{0.834642in}{2.540442in}}%
\pgfpathlineto{\pgfqpoint{0.834622in}{2.540404in}}%
\pgfpathlineto{\pgfqpoint{0.834602in}{2.540366in}}%
\pgfpathlineto{\pgfqpoint{0.834582in}{2.540327in}}%
\pgfpathlineto{\pgfqpoint{0.834561in}{2.540289in}}%
\pgfpathlineto{\pgfqpoint{0.834541in}{2.540250in}}%
\pgfpathlineto{\pgfqpoint{0.834521in}{2.540212in}}%
\pgfpathlineto{\pgfqpoint{0.834501in}{2.540174in}}%
\pgfpathlineto{\pgfqpoint{0.834481in}{2.540135in}}%
\pgfpathlineto{\pgfqpoint{0.834460in}{2.540097in}}%
\pgfpathlineto{\pgfqpoint{0.834440in}{2.540058in}}%
\pgfpathlineto{\pgfqpoint{0.834420in}{2.540020in}}%
\pgfpathlineto{\pgfqpoint{0.834400in}{2.539982in}}%
\pgfpathlineto{\pgfqpoint{0.834379in}{2.539943in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{2.539905in}}%
\pgfpathlineto{\pgfqpoint{0.834339in}{2.539866in}}%
\pgfpathlineto{\pgfqpoint{0.834319in}{2.539828in}}%
\pgfpathlineto{\pgfqpoint{0.834298in}{2.539789in}}%
\pgfpathlineto{\pgfqpoint{0.834278in}{2.539751in}}%
\pgfpathlineto{\pgfqpoint{0.834258in}{2.539713in}}%
\pgfpathlineto{\pgfqpoint{0.834237in}{2.539674in}}%
\pgfpathlineto{\pgfqpoint{0.834217in}{2.539636in}}%
\pgfpathlineto{\pgfqpoint{0.834197in}{2.539597in}}%
\pgfpathlineto{\pgfqpoint{0.834177in}{2.539559in}}%
\pgfpathlineto{\pgfqpoint{0.834156in}{2.539521in}}%
\pgfpathlineto{\pgfqpoint{0.834136in}{2.539482in}}%
\pgfpathlineto{\pgfqpoint{0.834116in}{2.539444in}}%
\pgfpathlineto{\pgfqpoint{0.834095in}{2.539405in}}%
\pgfpathlineto{\pgfqpoint{0.834075in}{2.539367in}}%
\pgfpathlineto{\pgfqpoint{0.834055in}{2.539328in}}%
\pgfpathlineto{\pgfqpoint{0.834034in}{2.539290in}}%
\pgfpathlineto{\pgfqpoint{0.834014in}{2.539252in}}%
\pgfpathlineto{\pgfqpoint{0.833993in}{2.539213in}}%
\pgfpathlineto{\pgfqpoint{0.833973in}{2.539175in}}%
\pgfpathlineto{\pgfqpoint{0.833953in}{2.539136in}}%
\pgfpathlineto{\pgfqpoint{0.833932in}{2.539098in}}%
\pgfpathlineto{\pgfqpoint{0.833912in}{2.539060in}}%
\pgfpathlineto{\pgfqpoint{0.833892in}{2.539021in}}%
\pgfpathlineto{\pgfqpoint{0.833871in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{0.833851in}{2.538944in}}%
\pgfpathlineto{\pgfqpoint{0.833830in}{2.538906in}}%
\pgfpathlineto{\pgfqpoint{0.833810in}{2.538867in}}%
\pgfpathlineto{\pgfqpoint{0.833790in}{2.538829in}}%
\pgfpathlineto{\pgfqpoint{0.833769in}{2.538791in}}%
\pgfpathlineto{\pgfqpoint{0.833749in}{2.538752in}}%
\pgfpathlineto{\pgfqpoint{0.833728in}{2.538714in}}%
\pgfpathlineto{\pgfqpoint{0.833708in}{2.538675in}}%
\pgfpathlineto{\pgfqpoint{0.833687in}{2.538637in}}%
\pgfpathlineto{\pgfqpoint{0.833667in}{2.538598in}}%
\pgfpathlineto{\pgfqpoint{0.833646in}{2.538560in}}%
\pgfpathlineto{\pgfqpoint{0.833626in}{2.538522in}}%
\pgfpathlineto{\pgfqpoint{0.833606in}{2.538483in}}%
\pgfpathlineto{\pgfqpoint{0.833585in}{2.538445in}}%
\pgfpathlineto{\pgfqpoint{0.833565in}{2.538406in}}%
\pgfpathlineto{\pgfqpoint{0.833544in}{2.538368in}}%
\pgfpathlineto{\pgfqpoint{0.833524in}{2.538329in}}%
\pgfpathlineto{\pgfqpoint{0.833503in}{2.538291in}}%
\pgfpathlineto{\pgfqpoint{0.833483in}{2.538253in}}%
\pgfpathlineto{\pgfqpoint{0.833462in}{2.538214in}}%
\pgfpathlineto{\pgfqpoint{0.833442in}{2.538176in}}%
\pgfpathlineto{\pgfqpoint{0.833421in}{2.538137in}}%
\pgfpathlineto{\pgfqpoint{0.833400in}{2.538099in}}%
\pgfpathlineto{\pgfqpoint{0.833380in}{2.538060in}}%
\pgfpathlineto{\pgfqpoint{0.833359in}{2.538022in}}%
\pgfpathlineto{\pgfqpoint{0.833339in}{2.537983in}}%
\pgfpathlineto{\pgfqpoint{0.833318in}{2.537945in}}%
\pgfpathlineto{\pgfqpoint{0.833298in}{2.537907in}}%
\pgfpathlineto{\pgfqpoint{0.833277in}{2.537868in}}%
\pgfpathlineto{\pgfqpoint{0.833257in}{2.537830in}}%
\pgfpathlineto{\pgfqpoint{0.833236in}{2.537791in}}%
\pgfpathlineto{\pgfqpoint{0.833216in}{2.537753in}}%
\pgfpathlineto{\pgfqpoint{0.833195in}{2.537714in}}%
\pgfpathlineto{\pgfqpoint{0.833174in}{2.537676in}}%
\pgfpathlineto{\pgfqpoint{0.833154in}{2.537638in}}%
\pgfpathlineto{\pgfqpoint{0.833133in}{2.537599in}}%
\pgfpathlineto{\pgfqpoint{0.833113in}{2.537561in}}%
\pgfpathlineto{\pgfqpoint{0.833092in}{2.537522in}}%
\pgfpathlineto{\pgfqpoint{0.833071in}{2.537484in}}%
\pgfpathlineto{\pgfqpoint{0.833051in}{2.537445in}}%
\pgfpathlineto{\pgfqpoint{0.833030in}{2.537407in}}%
\pgfpathlineto{\pgfqpoint{0.833009in}{2.537368in}}%
\pgfpathlineto{\pgfqpoint{0.832989in}{2.537330in}}%
\pgfpathlineto{\pgfqpoint{0.832968in}{2.537292in}}%
\pgfpathlineto{\pgfqpoint{0.832947in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{0.832927in}{2.537215in}}%
\pgfpathlineto{\pgfqpoint{0.832906in}{2.537176in}}%
\pgfpathlineto{\pgfqpoint{0.832886in}{2.537138in}}%
\pgfpathlineto{\pgfqpoint{0.832865in}{2.537099in}}%
\pgfpathlineto{\pgfqpoint{0.832844in}{2.537061in}}%
\pgfpathlineto{\pgfqpoint{0.832823in}{2.537022in}}%
\pgfpathlineto{\pgfqpoint{0.832803in}{2.536984in}}%
\pgfpathlineto{\pgfqpoint{0.832782in}{2.536945in}}%
\pgfpathlineto{\pgfqpoint{0.832761in}{2.536907in}}%
\pgfpathlineto{\pgfqpoint{0.832741in}{2.536869in}}%
\pgfpathlineto{\pgfqpoint{0.832720in}{2.536830in}}%
\pgfpathlineto{\pgfqpoint{0.832699in}{2.536792in}}%
\pgfpathlineto{\pgfqpoint{0.832679in}{2.536753in}}%
\pgfpathlineto{\pgfqpoint{0.832658in}{2.536715in}}%
\pgfpathlineto{\pgfqpoint{0.832637in}{2.536676in}}%
\pgfpathlineto{\pgfqpoint{0.832616in}{2.536638in}}%
\pgfpathlineto{\pgfqpoint{0.832596in}{2.536599in}}%
\pgfpathlineto{\pgfqpoint{0.832575in}{2.536561in}}%
\pgfpathlineto{\pgfqpoint{0.832554in}{2.536522in}}%
\pgfpathlineto{\pgfqpoint{0.832533in}{2.536484in}}%
\pgfpathlineto{\pgfqpoint{0.832513in}{2.536446in}}%
\pgfpathlineto{\pgfqpoint{0.832492in}{2.536407in}}%
\pgfpathlineto{\pgfqpoint{0.832471in}{2.536369in}}%
\pgfpathlineto{\pgfqpoint{0.832450in}{2.536330in}}%
\pgfpathlineto{\pgfqpoint{0.832429in}{2.536292in}}%
\pgfpathlineto{\pgfqpoint{0.832409in}{2.536253in}}%
\pgfpathlineto{\pgfqpoint{0.832388in}{2.536215in}}%
\pgfpathlineto{\pgfqpoint{0.832367in}{2.536176in}}%
\pgfpathlineto{\pgfqpoint{0.832346in}{2.536138in}}%
\pgfpathlineto{\pgfqpoint{0.832325in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{0.832305in}{2.536061in}}%
\pgfpathlineto{\pgfqpoint{0.832284in}{2.536022in}}%
\pgfpathlineto{\pgfqpoint{0.832263in}{2.535984in}}%
\pgfpathlineto{\pgfqpoint{0.832242in}{2.535945in}}%
\pgfpathlineto{\pgfqpoint{0.832221in}{2.535907in}}%
\pgfpathlineto{\pgfqpoint{0.832200in}{2.535869in}}%
\pgfpathlineto{\pgfqpoint{0.832180in}{2.535830in}}%
\pgfpathlineto{\pgfqpoint{0.832159in}{2.535792in}}%
\pgfpathlineto{\pgfqpoint{0.832138in}{2.535753in}}%
\pgfpathlineto{\pgfqpoint{0.832117in}{2.535715in}}%
\pgfpathlineto{\pgfqpoint{0.832096in}{2.535676in}}%
\pgfpathlineto{\pgfqpoint{0.832075in}{2.535638in}}%
\pgfpathlineto{\pgfqpoint{0.832054in}{2.535599in}}%
\pgfpathlineto{\pgfqpoint{0.832033in}{2.535561in}}%
\pgfpathlineto{\pgfqpoint{0.832013in}{2.535522in}}%
\pgfpathlineto{\pgfqpoint{0.831992in}{2.535484in}}%
\pgfpathlineto{\pgfqpoint{0.831971in}{2.535445in}}%
\pgfpathlineto{\pgfqpoint{0.831950in}{2.535407in}}%
\pgfpathlineto{\pgfqpoint{0.831929in}{2.535368in}}%
\pgfpathlineto{\pgfqpoint{0.831908in}{2.535330in}}%
\pgfpathlineto{\pgfqpoint{0.831887in}{2.535291in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{2.535253in}}%
\pgfpathlineto{\pgfqpoint{0.831845in}{2.535214in}}%
\pgfpathlineto{\pgfqpoint{0.831824in}{2.535176in}}%
\pgfpathlineto{\pgfqpoint{0.831803in}{2.535137in}}%
\pgfpathlineto{\pgfqpoint{0.831782in}{2.535099in}}%
\pgfpathlineto{\pgfqpoint{0.831761in}{2.535061in}}%
\pgfpathlineto{\pgfqpoint{0.831740in}{2.535022in}}%
\pgfpathlineto{\pgfqpoint{0.831719in}{2.534984in}}%
\pgfpathlineto{\pgfqpoint{0.831698in}{2.534945in}}%
\pgfpathlineto{\pgfqpoint{0.831677in}{2.534907in}}%
\pgfpathlineto{\pgfqpoint{0.831657in}{2.534868in}}%
\pgfpathlineto{\pgfqpoint{0.831636in}{2.534830in}}%
\pgfpathlineto{\pgfqpoint{0.831615in}{2.534791in}}%
\pgfpathlineto{\pgfqpoint{0.831594in}{2.534753in}}%
\pgfpathlineto{\pgfqpoint{0.831573in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{0.831551in}{2.534676in}}%
\pgfpathlineto{\pgfqpoint{0.831530in}{2.534637in}}%
\pgfpathlineto{\pgfqpoint{0.831509in}{2.534599in}}%
\pgfpathlineto{\pgfqpoint{0.831488in}{2.534560in}}%
\pgfpathlineto{\pgfqpoint{0.831467in}{2.534522in}}%
\pgfpathlineto{\pgfqpoint{0.831446in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{0.831425in}{2.534445in}}%
\pgfpathlineto{\pgfqpoint{0.831404in}{2.534406in}}%
\pgfpathlineto{\pgfqpoint{0.831383in}{2.534368in}}%
\pgfpathlineto{\pgfqpoint{0.831362in}{2.534329in}}%
\pgfpathlineto{\pgfqpoint{0.831341in}{2.534291in}}%
\pgfpathlineto{\pgfqpoint{0.831320in}{2.534252in}}%
\pgfpathlineto{\pgfqpoint{0.831299in}{2.534214in}}%
\pgfpathlineto{\pgfqpoint{0.831278in}{2.534175in}}%
\pgfpathlineto{\pgfqpoint{0.831257in}{2.534137in}}%
\pgfpathlineto{\pgfqpoint{0.831236in}{2.534098in}}%
\pgfpathlineto{\pgfqpoint{0.831215in}{2.534060in}}%
\pgfpathlineto{\pgfqpoint{0.831193in}{2.534021in}}%
\pgfpathlineto{\pgfqpoint{0.831172in}{2.533983in}}%
\pgfpathlineto{\pgfqpoint{0.831151in}{2.533944in}}%
\pgfpathlineto{\pgfqpoint{0.831130in}{2.533906in}}%
\pgfpathlineto{\pgfqpoint{0.831109in}{2.533867in}}%
\pgfpathlineto{\pgfqpoint{0.831088in}{2.533829in}}%
\pgfpathlineto{\pgfqpoint{0.831067in}{2.533790in}}%
\pgfpathlineto{\pgfqpoint{0.831045in}{2.533752in}}%
\pgfpathlineto{\pgfqpoint{0.831024in}{2.533713in}}%
\pgfpathlineto{\pgfqpoint{0.831003in}{2.533675in}}%
\pgfpathlineto{\pgfqpoint{0.830982in}{2.533636in}}%
\pgfpathlineto{\pgfqpoint{0.830961in}{2.533598in}}%
\pgfpathlineto{\pgfqpoint{0.830940in}{2.533559in}}%
\pgfpathlineto{\pgfqpoint{0.830919in}{2.533521in}}%
\pgfpathlineto{\pgfqpoint{0.830897in}{2.533482in}}%
\pgfpathlineto{\pgfqpoint{0.830876in}{2.533444in}}%
\pgfpathlineto{\pgfqpoint{0.830855in}{2.533405in}}%
\pgfpathlineto{\pgfqpoint{0.830834in}{2.533367in}}%
\pgfpathlineto{\pgfqpoint{0.830813in}{2.533328in}}%
\pgfpathlineto{\pgfqpoint{0.830791in}{2.533290in}}%
\pgfpathlineto{\pgfqpoint{0.830770in}{2.533251in}}%
\pgfpathlineto{\pgfqpoint{0.830749in}{2.533213in}}%
\pgfpathlineto{\pgfqpoint{0.830728in}{2.533174in}}%
\pgfpathlineto{\pgfqpoint{0.830706in}{2.533136in}}%
\pgfpathlineto{\pgfqpoint{0.830685in}{2.533097in}}%
\pgfpathlineto{\pgfqpoint{0.830664in}{2.533059in}}%
\pgfpathlineto{\pgfqpoint{0.830643in}{2.533020in}}%
\pgfpathlineto{\pgfqpoint{0.830621in}{2.532982in}}%
\pgfpathlineto{\pgfqpoint{0.830600in}{2.532943in}}%
\pgfpathlineto{\pgfqpoint{0.830579in}{2.532905in}}%
\pgfpathlineto{\pgfqpoint{0.830558in}{2.532866in}}%
\pgfpathlineto{\pgfqpoint{0.830536in}{2.532827in}}%
\pgfpathlineto{\pgfqpoint{0.830515in}{2.532789in}}%
\pgfpathlineto{\pgfqpoint{0.830494in}{2.532750in}}%
\pgfpathlineto{\pgfqpoint{0.830473in}{2.532712in}}%
\pgfpathlineto{\pgfqpoint{0.830451in}{2.532673in}}%
\pgfpathlineto{\pgfqpoint{0.830430in}{2.532635in}}%
\pgfpathlineto{\pgfqpoint{0.830409in}{2.532596in}}%
\pgfpathlineto{\pgfqpoint{0.830387in}{2.532558in}}%
\pgfpathlineto{\pgfqpoint{0.830366in}{2.532519in}}%
\pgfpathlineto{\pgfqpoint{0.830345in}{2.532481in}}%
\pgfpathlineto{\pgfqpoint{0.830323in}{2.532442in}}%
\pgfpathlineto{\pgfqpoint{0.830302in}{2.532404in}}%
\pgfpathlineto{\pgfqpoint{0.830281in}{2.532365in}}%
\pgfpathlineto{\pgfqpoint{0.830259in}{2.532327in}}%
\pgfpathlineto{\pgfqpoint{0.830238in}{2.532288in}}%
\pgfpathlineto{\pgfqpoint{0.830217in}{2.532250in}}%
\pgfpathlineto{\pgfqpoint{0.830195in}{2.532211in}}%
\pgfpathlineto{\pgfqpoint{0.830174in}{2.532173in}}%
\pgfpathlineto{\pgfqpoint{0.830153in}{2.532134in}}%
\pgfpathlineto{\pgfqpoint{0.830131in}{2.532095in}}%
\pgfpathlineto{\pgfqpoint{0.830110in}{2.532057in}}%
\pgfpathlineto{\pgfqpoint{0.830089in}{2.532018in}}%
\pgfpathlineto{\pgfqpoint{0.830067in}{2.531980in}}%
\pgfpathlineto{\pgfqpoint{0.830046in}{2.531941in}}%
\pgfpathlineto{\pgfqpoint{0.830024in}{2.531903in}}%
\pgfpathlineto{\pgfqpoint{0.830003in}{2.531864in}}%
\pgfpathlineto{\pgfqpoint{0.829982in}{2.531826in}}%
\pgfpathlineto{\pgfqpoint{0.829960in}{2.531787in}}%
\pgfpathlineto{\pgfqpoint{0.829939in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{0.829917in}{2.531710in}}%
\pgfpathlineto{\pgfqpoint{0.829896in}{2.531672in}}%
\pgfpathlineto{\pgfqpoint{0.829874in}{2.531633in}}%
\pgfpathlineto{\pgfqpoint{0.829853in}{2.531594in}}%
\pgfpathlineto{\pgfqpoint{0.829832in}{2.531556in}}%
\pgfpathlineto{\pgfqpoint{0.829810in}{2.531517in}}%
\pgfpathlineto{\pgfqpoint{0.829789in}{2.531479in}}%
\pgfpathlineto{\pgfqpoint{0.829767in}{2.531440in}}%
\pgfpathlineto{\pgfqpoint{0.829746in}{2.531402in}}%
\pgfpathlineto{\pgfqpoint{0.829724in}{2.531363in}}%
\pgfpathlineto{\pgfqpoint{0.829703in}{2.531325in}}%
\pgfpathlineto{\pgfqpoint{0.829681in}{2.531286in}}%
\pgfpathlineto{\pgfqpoint{0.829660in}{2.531248in}}%
\pgfpathlineto{\pgfqpoint{0.829638in}{2.531209in}}%
\pgfpathlineto{\pgfqpoint{0.829617in}{2.531170in}}%
\pgfpathlineto{\pgfqpoint{0.829595in}{2.531132in}}%
\pgfpathlineto{\pgfqpoint{0.829574in}{2.531093in}}%
\pgfpathlineto{\pgfqpoint{0.829552in}{2.531055in}}%
\pgfpathlineto{\pgfqpoint{0.829531in}{2.531016in}}%
\pgfpathlineto{\pgfqpoint{0.829509in}{2.530978in}}%
\pgfpathlineto{\pgfqpoint{0.829488in}{2.530939in}}%
\pgfpathlineto{\pgfqpoint{0.829466in}{2.530901in}}%
\pgfpathlineto{\pgfqpoint{0.829445in}{2.530862in}}%
\pgfpathlineto{\pgfqpoint{0.829423in}{2.530823in}}%
\pgfpathlineto{\pgfqpoint{0.829402in}{2.530785in}}%
\pgfpathlineto{\pgfqpoint{0.829380in}{2.530746in}}%
\pgfpathlineto{\pgfqpoint{0.829358in}{2.530708in}}%
\pgfpathlineto{\pgfqpoint{0.829337in}{2.530669in}}%
\pgfpathlineto{\pgfqpoint{0.829315in}{2.530631in}}%
\pgfpathlineto{\pgfqpoint{0.829294in}{2.530592in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{2.530554in}}%
\pgfpathlineto{\pgfqpoint{0.829251in}{2.530515in}}%
\pgfpathlineto{\pgfqpoint{0.829229in}{2.530476in}}%
\pgfpathlineto{\pgfqpoint{0.829207in}{2.530438in}}%
\pgfpathlineto{\pgfqpoint{0.829186in}{2.530399in}}%
\pgfpathlineto{\pgfqpoint{0.829164in}{2.530361in}}%
\pgfpathlineto{\pgfqpoint{0.829143in}{2.530322in}}%
\pgfpathlineto{\pgfqpoint{0.829121in}{2.530284in}}%
\pgfpathlineto{\pgfqpoint{0.829099in}{2.530245in}}%
\pgfpathlineto{\pgfqpoint{0.829078in}{2.530206in}}%
\pgfpathlineto{\pgfqpoint{0.829056in}{2.530168in}}%
\pgfpathlineto{\pgfqpoint{0.829034in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{0.829013in}{2.530091in}}%
\pgfpathlineto{\pgfqpoint{0.828991in}{2.530052in}}%
\pgfpathlineto{\pgfqpoint{0.828970in}{2.530014in}}%
\pgfpathlineto{\pgfqpoint{0.828948in}{2.529975in}}%
\pgfpathlineto{\pgfqpoint{0.828926in}{2.529936in}}%
\pgfpathlineto{\pgfqpoint{0.828905in}{2.529898in}}%
\pgfpathlineto{\pgfqpoint{0.828883in}{2.529859in}}%
\pgfpathlineto{\pgfqpoint{0.828861in}{2.529821in}}%
\pgfpathlineto{\pgfqpoint{0.828839in}{2.529782in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{2.529744in}}%
\pgfpathlineto{\pgfqpoint{0.828796in}{2.529705in}}%
\pgfpathlineto{\pgfqpoint{0.828774in}{2.529666in}}%
\pgfpathlineto{\pgfqpoint{0.828753in}{2.529628in}}%
\pgfpathlineto{\pgfqpoint{0.828731in}{2.529589in}}%
\pgfpathlineto{\pgfqpoint{0.828709in}{2.529551in}}%
\pgfpathlineto{\pgfqpoint{0.828688in}{2.529512in}}%
\pgfpathlineto{\pgfqpoint{0.828666in}{2.529474in}}%
\pgfpathlineto{\pgfqpoint{0.828644in}{2.529435in}}%
\pgfpathlineto{\pgfqpoint{0.828622in}{2.529396in}}%
\pgfpathlineto{\pgfqpoint{0.828601in}{2.529358in}}%
\pgfpathlineto{\pgfqpoint{0.828579in}{2.529319in}}%
\pgfpathlineto{\pgfqpoint{0.828557in}{2.529281in}}%
\pgfpathlineto{\pgfqpoint{0.828535in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{0.828514in}{2.529203in}}%
\pgfpathlineto{\pgfqpoint{0.828492in}{2.529165in}}%
\pgfpathlineto{\pgfqpoint{0.828470in}{2.529126in}}%
\pgfpathlineto{\pgfqpoint{0.828448in}{2.529088in}}%
\pgfpathlineto{\pgfqpoint{0.828427in}{2.529049in}}%
\pgfpathlineto{\pgfqpoint{0.828405in}{2.529010in}}%
\pgfpathlineto{\pgfqpoint{0.828383in}{2.528972in}}%
\pgfpathlineto{\pgfqpoint{0.828361in}{2.528933in}}%
\pgfpathlineto{\pgfqpoint{0.828339in}{2.528895in}}%
\pgfpathlineto{\pgfqpoint{0.828318in}{2.528856in}}%
\pgfpathlineto{\pgfqpoint{0.828296in}{2.528817in}}%
\pgfpathlineto{\pgfqpoint{0.828274in}{2.528779in}}%
\pgfpathlineto{\pgfqpoint{0.828252in}{2.528740in}}%
\pgfpathlineto{\pgfqpoint{0.828230in}{2.528702in}}%
\pgfpathlineto{\pgfqpoint{0.828209in}{2.528663in}}%
\pgfpathlineto{\pgfqpoint{0.828187in}{2.528624in}}%
\pgfpathlineto{\pgfqpoint{0.828165in}{2.528586in}}%
\pgfpathlineto{\pgfqpoint{0.828143in}{2.528547in}}%
\pgfpathlineto{\pgfqpoint{0.828121in}{2.528509in}}%
\pgfpathlineto{\pgfqpoint{0.828099in}{2.528470in}}%
\pgfpathlineto{\pgfqpoint{0.828077in}{2.528431in}}%
\pgfpathlineto{\pgfqpoint{0.828056in}{2.528393in}}%
\pgfpathlineto{\pgfqpoint{0.828034in}{2.528354in}}%
\pgfpathlineto{\pgfqpoint{0.828012in}{2.528316in}}%
\pgfpathlineto{\pgfqpoint{0.827990in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{0.827968in}{2.528238in}}%
\pgfpathlineto{\pgfqpoint{0.827946in}{2.528200in}}%
\pgfpathlineto{\pgfqpoint{0.827924in}{2.528161in}}%
\pgfpathlineto{\pgfqpoint{0.827902in}{2.528123in}}%
\pgfpathlineto{\pgfqpoint{0.827881in}{2.528084in}}%
\pgfpathlineto{\pgfqpoint{0.827859in}{2.528045in}}%
\pgfpathlineto{\pgfqpoint{0.827837in}{2.528007in}}%
\pgfpathlineto{\pgfqpoint{0.827815in}{2.527968in}}%
\pgfpathlineto{\pgfqpoint{0.827793in}{2.527930in}}%
\pgfpathlineto{\pgfqpoint{0.827771in}{2.527891in}}%
\pgfpathlineto{\pgfqpoint{0.827749in}{2.527852in}}%
\pgfpathlineto{\pgfqpoint{0.827727in}{2.527814in}}%
\pgfpathlineto{\pgfqpoint{0.827705in}{2.527775in}}%
\pgfpathlineto{\pgfqpoint{0.827683in}{2.527736in}}%
\pgfpathlineto{\pgfqpoint{0.827661in}{2.527698in}}%
\pgfpathlineto{\pgfqpoint{0.827639in}{2.527659in}}%
\pgfpathlineto{\pgfqpoint{0.827617in}{2.527621in}}%
\pgfpathlineto{\pgfqpoint{0.827595in}{2.527582in}}%
\pgfpathlineto{\pgfqpoint{0.827573in}{2.527543in}}%
\pgfpathlineto{\pgfqpoint{0.827551in}{2.527505in}}%
\pgfpathlineto{\pgfqpoint{0.827529in}{2.527466in}}%
\pgfpathlineto{\pgfqpoint{0.827507in}{2.527427in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{2.527389in}}%
\pgfpathlineto{\pgfqpoint{0.827463in}{2.527350in}}%
\pgfpathlineto{\pgfqpoint{0.827441in}{2.527312in}}%
\pgfpathlineto{\pgfqpoint{0.827419in}{2.527273in}}%
\pgfpathlineto{\pgfqpoint{0.827397in}{2.527234in}}%
\pgfpathlineto{\pgfqpoint{0.827375in}{2.527196in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{2.527157in}}%
\pgfpathlineto{\pgfqpoint{0.827331in}{2.527118in}}%
\pgfpathlineto{\pgfqpoint{0.827309in}{2.527080in}}%
\pgfpathlineto{\pgfqpoint{0.827287in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{0.827265in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{0.827243in}{2.526964in}}%
\pgfpathlineto{\pgfqpoint{0.827221in}{2.526925in}}%
\pgfpathlineto{\pgfqpoint{0.827199in}{2.526887in}}%
\pgfpathlineto{\pgfqpoint{0.827177in}{2.526848in}}%
\pgfpathlineto{\pgfqpoint{0.827155in}{2.526809in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{2.526771in}}%
\pgfpathlineto{\pgfqpoint{0.827111in}{2.526732in}}%
\pgfpathlineto{\pgfqpoint{0.827089in}{2.526693in}}%
\pgfpathlineto{\pgfqpoint{0.827067in}{2.526655in}}%
\pgfpathlineto{\pgfqpoint{0.827045in}{2.526616in}}%
\pgfpathlineto{\pgfqpoint{0.827023in}{2.526578in}}%
\pgfpathlineto{\pgfqpoint{0.827000in}{2.526539in}}%
\pgfpathlineto{\pgfqpoint{0.826978in}{2.526500in}}%
\pgfpathlineto{\pgfqpoint{0.826956in}{2.526462in}}%
\pgfpathlineto{\pgfqpoint{0.826934in}{2.526423in}}%
\pgfpathlineto{\pgfqpoint{0.826912in}{2.526384in}}%
\pgfpathlineto{\pgfqpoint{0.826890in}{2.526346in}}%
\pgfpathlineto{\pgfqpoint{0.826868in}{2.526307in}}%
\pgfpathlineto{\pgfqpoint{0.826846in}{2.526268in}}%
\pgfpathlineto{\pgfqpoint{0.826823in}{2.526230in}}%
\pgfpathlineto{\pgfqpoint{0.826801in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{0.826779in}{2.526152in}}%
\pgfpathlineto{\pgfqpoint{0.826757in}{2.526114in}}%
\pgfpathlineto{\pgfqpoint{0.826735in}{2.526075in}}%
\pgfpathlineto{\pgfqpoint{0.826713in}{2.526036in}}%
\pgfpathlineto{\pgfqpoint{0.826691in}{2.525998in}}%
\pgfpathlineto{\pgfqpoint{0.826668in}{2.525959in}}%
\pgfpathlineto{\pgfqpoint{0.826646in}{2.525920in}}%
\pgfpathlineto{\pgfqpoint{0.826624in}{2.525882in}}%
\pgfpathlineto{\pgfqpoint{0.826602in}{2.525843in}}%
\pgfpathlineto{\pgfqpoint{0.826580in}{2.525804in}}%
\pgfpathlineto{\pgfqpoint{0.826557in}{2.525766in}}%
\pgfpathlineto{\pgfqpoint{0.826535in}{2.525727in}}%
\pgfpathlineto{\pgfqpoint{0.826513in}{2.525688in}}%
\pgfpathlineto{\pgfqpoint{0.826491in}{2.525650in}}%
\pgfpathlineto{\pgfqpoint{0.826469in}{2.525611in}}%
\pgfpathlineto{\pgfqpoint{0.826446in}{2.525572in}}%
\pgfpathlineto{\pgfqpoint{0.826424in}{2.525534in}}%
\pgfpathlineto{\pgfqpoint{0.826402in}{2.525495in}}%
\pgfpathlineto{\pgfqpoint{0.826380in}{2.525456in}}%
\pgfpathlineto{\pgfqpoint{0.826357in}{2.525418in}}%
\pgfpathlineto{\pgfqpoint{0.826335in}{2.525379in}}%
\pgfpathlineto{\pgfqpoint{0.826313in}{2.525340in}}%
\pgfpathlineto{\pgfqpoint{0.826291in}{2.525302in}}%
\pgfpathlineto{\pgfqpoint{0.826268in}{2.525263in}}%
\pgfpathlineto{\pgfqpoint{0.826246in}{2.525224in}}%
\pgfpathlineto{\pgfqpoint{0.826224in}{2.525186in}}%
\pgfpathlineto{\pgfqpoint{0.826202in}{2.525147in}}%
\pgfpathlineto{\pgfqpoint{0.826179in}{2.525108in}}%
\pgfpathlineto{\pgfqpoint{0.826157in}{2.525070in}}%
\pgfpathlineto{\pgfqpoint{0.826135in}{2.525031in}}%
\pgfpathlineto{\pgfqpoint{0.826113in}{2.524992in}}%
\pgfpathlineto{\pgfqpoint{0.826090in}{2.524954in}}%
\pgfpathlineto{\pgfqpoint{0.826068in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{0.826046in}{2.524876in}}%
\pgfpathlineto{\pgfqpoint{0.826023in}{2.524838in}}%
\pgfpathlineto{\pgfqpoint{0.826001in}{2.524799in}}%
\pgfpathlineto{\pgfqpoint{0.825979in}{2.524760in}}%
\pgfpathlineto{\pgfqpoint{0.825956in}{2.524722in}}%
\pgfpathlineto{\pgfqpoint{0.825934in}{2.524683in}}%
\pgfpathlineto{\pgfqpoint{0.825912in}{2.524644in}}%
\pgfpathlineto{\pgfqpoint{0.825889in}{2.524606in}}%
\pgfpathlineto{\pgfqpoint{0.825867in}{2.524567in}}%
\pgfpathlineto{\pgfqpoint{0.825845in}{2.524528in}}%
\pgfpathlineto{\pgfqpoint{0.825822in}{2.524489in}}%
\pgfpathlineto{\pgfqpoint{0.825800in}{2.524451in}}%
\pgfpathlineto{\pgfqpoint{0.825778in}{2.524412in}}%
\pgfpathlineto{\pgfqpoint{0.825755in}{2.524373in}}%
\pgfpathlineto{\pgfqpoint{0.825733in}{2.524335in}}%
\pgfpathlineto{\pgfqpoint{0.825711in}{2.524296in}}%
\pgfpathlineto{\pgfqpoint{0.825688in}{2.524257in}}%
\pgfpathlineto{\pgfqpoint{0.825666in}{2.524219in}}%
\pgfpathlineto{\pgfqpoint{0.825643in}{2.524180in}}%
\pgfpathlineto{\pgfqpoint{0.825621in}{2.524141in}}%
\pgfpathlineto{\pgfqpoint{0.825599in}{2.524103in}}%
\pgfpathlineto{\pgfqpoint{0.825576in}{2.524064in}}%
\pgfpathlineto{\pgfqpoint{0.825554in}{2.524025in}}%
\pgfpathlineto{\pgfqpoint{0.825531in}{2.523986in}}%
\pgfpathlineto{\pgfqpoint{0.825509in}{2.523948in}}%
\pgfpathlineto{\pgfqpoint{0.825486in}{2.523909in}}%
\pgfpathlineto{\pgfqpoint{0.825464in}{2.523870in}}%
\pgfpathlineto{\pgfqpoint{0.825442in}{2.523832in}}%
\pgfpathlineto{\pgfqpoint{0.825419in}{2.523793in}}%
\pgfpathlineto{\pgfqpoint{0.825397in}{2.523754in}}%
\pgfpathlineto{\pgfqpoint{0.825374in}{2.523715in}}%
\pgfpathlineto{\pgfqpoint{0.825352in}{2.523677in}}%
\pgfpathlineto{\pgfqpoint{0.825329in}{2.523638in}}%
\pgfpathlineto{\pgfqpoint{0.825307in}{2.523599in}}%
\pgfpathlineto{\pgfqpoint{0.825284in}{2.523561in}}%
\pgfpathlineto{\pgfqpoint{0.825262in}{2.523522in}}%
\pgfpathlineto{\pgfqpoint{0.825240in}{2.523483in}}%
\pgfpathlineto{\pgfqpoint{0.825217in}{2.523444in}}%
\pgfpathlineto{\pgfqpoint{0.825195in}{2.523406in}}%
\pgfpathlineto{\pgfqpoint{0.825172in}{2.523367in}}%
\pgfpathlineto{\pgfqpoint{0.825150in}{2.523328in}}%
\pgfpathlineto{\pgfqpoint{0.825127in}{2.523290in}}%
\pgfpathlineto{\pgfqpoint{0.825105in}{2.523251in}}%
\pgfpathlineto{\pgfqpoint{0.825082in}{2.523212in}}%
\pgfpathlineto{\pgfqpoint{0.825060in}{2.523173in}}%
\pgfpathlineto{\pgfqpoint{0.825037in}{2.523135in}}%
\pgfpathlineto{\pgfqpoint{0.825015in}{2.523096in}}%
\pgfpathlineto{\pgfqpoint{0.824992in}{2.523057in}}%
\pgfpathlineto{\pgfqpoint{0.824969in}{2.523019in}}%
\pgfpathlineto{\pgfqpoint{0.824947in}{2.522980in}}%
\pgfpathlineto{\pgfqpoint{0.824924in}{2.522941in}}%
\pgfpathlineto{\pgfqpoint{0.824902in}{2.522902in}}%
\pgfpathlineto{\pgfqpoint{0.824879in}{2.522864in}}%
\pgfpathlineto{\pgfqpoint{0.824857in}{2.522825in}}%
\pgfpathlineto{\pgfqpoint{0.824834in}{2.522786in}}%
\pgfpathlineto{\pgfqpoint{0.824812in}{2.522747in}}%
\pgfpathlineto{\pgfqpoint{0.824789in}{2.522709in}}%
\pgfpathlineto{\pgfqpoint{0.824767in}{2.522670in}}%
\pgfpathlineto{\pgfqpoint{0.824744in}{2.522631in}}%
\pgfpathlineto{\pgfqpoint{0.824721in}{2.522593in}}%
\pgfpathlineto{\pgfqpoint{0.824699in}{2.522554in}}%
\pgfpathlineto{\pgfqpoint{0.824676in}{2.522515in}}%
\pgfpathlineto{\pgfqpoint{0.824654in}{2.522476in}}%
\pgfpathlineto{\pgfqpoint{0.824631in}{2.522438in}}%
\pgfpathlineto{\pgfqpoint{0.824608in}{2.522399in}}%
\pgfpathlineto{\pgfqpoint{0.824586in}{2.522360in}}%
\pgfpathlineto{\pgfqpoint{0.824563in}{2.522321in}}%
\pgfpathlineto{\pgfqpoint{0.824541in}{2.522283in}}%
\pgfpathlineto{\pgfqpoint{0.824518in}{2.522244in}}%
\pgfpathlineto{\pgfqpoint{0.824495in}{2.522205in}}%
\pgfpathlineto{\pgfqpoint{0.824473in}{2.522166in}}%
\pgfpathlineto{\pgfqpoint{0.824450in}{2.522128in}}%
\pgfpathlineto{\pgfqpoint{0.824427in}{2.522089in}}%
\pgfpathlineto{\pgfqpoint{0.824405in}{2.522050in}}%
\pgfpathlineto{\pgfqpoint{0.824382in}{2.522011in}}%
\pgfpathlineto{\pgfqpoint{0.824359in}{2.521973in}}%
\pgfpathlineto{\pgfqpoint{0.824337in}{2.521934in}}%
\pgfpathlineto{\pgfqpoint{0.824314in}{2.521895in}}%
\pgfpathlineto{\pgfqpoint{0.824291in}{2.521856in}}%
\pgfpathlineto{\pgfqpoint{0.824269in}{2.521818in}}%
\pgfpathlineto{\pgfqpoint{0.824246in}{2.521779in}}%
\pgfpathlineto{\pgfqpoint{0.824223in}{2.521740in}}%
\pgfpathlineto{\pgfqpoint{0.824201in}{2.521701in}}%
\pgfpathlineto{\pgfqpoint{0.824178in}{2.521663in}}%
\pgfpathlineto{\pgfqpoint{0.824155in}{2.521624in}}%
\pgfpathlineto{\pgfqpoint{0.824133in}{2.521585in}}%
\pgfpathlineto{\pgfqpoint{0.824110in}{2.521546in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{2.521508in}}%
\pgfpathlineto{\pgfqpoint{0.824065in}{2.521469in}}%
\pgfpathlineto{\pgfqpoint{0.824042in}{2.521430in}}%
\pgfpathlineto{\pgfqpoint{0.824019in}{2.521391in}}%
\pgfpathlineto{\pgfqpoint{0.823996in}{2.521352in}}%
\pgfpathlineto{\pgfqpoint{0.823974in}{2.521314in}}%
\pgfpathlineto{\pgfqpoint{0.823951in}{2.521275in}}%
\pgfpathlineto{\pgfqpoint{0.823928in}{2.521236in}}%
\pgfpathlineto{\pgfqpoint{0.823905in}{2.521197in}}%
\pgfpathlineto{\pgfqpoint{0.823883in}{2.521159in}}%
\pgfpathlineto{\pgfqpoint{0.823860in}{2.521120in}}%
\pgfpathlineto{\pgfqpoint{0.823837in}{2.521081in}}%
\pgfpathlineto{\pgfqpoint{0.823814in}{2.521042in}}%
\pgfpathlineto{\pgfqpoint{0.823792in}{2.521004in}}%
\pgfpathlineto{\pgfqpoint{0.823769in}{2.520965in}}%
\pgfpathlineto{\pgfqpoint{0.823746in}{2.520926in}}%
\pgfpathlineto{\pgfqpoint{0.823723in}{2.520887in}}%
\pgfpathlineto{\pgfqpoint{0.823701in}{2.520848in}}%
\pgfpathlineto{\pgfqpoint{0.823678in}{2.520810in}}%
\pgfpathlineto{\pgfqpoint{0.823655in}{2.520771in}}%
\pgfpathlineto{\pgfqpoint{0.823632in}{2.520732in}}%
\pgfpathlineto{\pgfqpoint{0.823609in}{2.520693in}}%
\pgfpathlineto{\pgfqpoint{0.823587in}{2.520654in}}%
\pgfpathlineto{\pgfqpoint{0.823564in}{2.520616in}}%
\pgfpathlineto{\pgfqpoint{0.823541in}{2.520577in}}%
\pgfpathlineto{\pgfqpoint{0.823518in}{2.520538in}}%
\pgfpathlineto{\pgfqpoint{0.823495in}{2.520499in}}%
\pgfpathlineto{\pgfqpoint{0.823473in}{2.520461in}}%
\pgfpathlineto{\pgfqpoint{0.823450in}{2.520422in}}%
\pgfpathlineto{\pgfqpoint{0.823427in}{2.520383in}}%
\pgfpathlineto{\pgfqpoint{0.823404in}{2.520344in}}%
\pgfpathlineto{\pgfqpoint{0.823381in}{2.520305in}}%
\pgfpathlineto{\pgfqpoint{0.823358in}{2.520267in}}%
\pgfpathlineto{\pgfqpoint{0.823335in}{2.520228in}}%
\pgfpathlineto{\pgfqpoint{0.823313in}{2.520189in}}%
\pgfpathlineto{\pgfqpoint{0.823290in}{2.520150in}}%
\pgfpathlineto{\pgfqpoint{0.823267in}{2.520111in}}%
\pgfpathlineto{\pgfqpoint{0.823244in}{2.520073in}}%
\pgfpathlineto{\pgfqpoint{0.823221in}{2.520034in}}%
\pgfpathlineto{\pgfqpoint{0.823198in}{2.519995in}}%
\pgfpathlineto{\pgfqpoint{0.823175in}{2.519956in}}%
\pgfpathlineto{\pgfqpoint{0.823152in}{2.519917in}}%
\pgfpathlineto{\pgfqpoint{0.823130in}{2.519879in}}%
\pgfpathlineto{\pgfqpoint{0.823107in}{2.519840in}}%
\pgfpathlineto{\pgfqpoint{0.823084in}{2.519801in}}%
\pgfpathlineto{\pgfqpoint{0.823061in}{2.519762in}}%
\pgfpathlineto{\pgfqpoint{0.823038in}{2.519723in}}%
\pgfpathlineto{\pgfqpoint{0.823015in}{2.519685in}}%
\pgfpathlineto{\pgfqpoint{0.822992in}{2.519646in}}%
\pgfpathlineto{\pgfqpoint{0.822969in}{2.519607in}}%
\pgfpathlineto{\pgfqpoint{0.822946in}{2.519568in}}%
\pgfpathlineto{\pgfqpoint{0.822923in}{2.519529in}}%
\pgfpathlineto{\pgfqpoint{0.822900in}{2.519490in}}%
\pgfpathlineto{\pgfqpoint{0.822877in}{2.519452in}}%
\pgfpathlineto{\pgfqpoint{0.822855in}{2.519413in}}%
\pgfpathlineto{\pgfqpoint{0.822832in}{2.519374in}}%
\pgfpathlineto{\pgfqpoint{0.822809in}{2.519335in}}%
\pgfpathlineto{\pgfqpoint{0.822786in}{2.519296in}}%
\pgfpathlineto{\pgfqpoint{0.822763in}{2.519258in}}%
\pgfpathlineto{\pgfqpoint{0.822740in}{2.519219in}}%
\pgfpathlineto{\pgfqpoint{0.822717in}{2.519180in}}%
\pgfpathlineto{\pgfqpoint{0.822694in}{2.519141in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{2.519102in}}%
\pgfpathlineto{\pgfqpoint{0.822648in}{2.519063in}}%
\pgfpathlineto{\pgfqpoint{0.822625in}{2.519025in}}%
\pgfpathlineto{\pgfqpoint{0.822602in}{2.518986in}}%
\pgfpathlineto{\pgfqpoint{0.822579in}{2.518947in}}%
\pgfpathlineto{\pgfqpoint{0.822556in}{2.518908in}}%
\pgfpathlineto{\pgfqpoint{0.822533in}{2.518869in}}%
\pgfpathlineto{\pgfqpoint{0.822510in}{2.518830in}}%
\pgfpathlineto{\pgfqpoint{0.822487in}{2.518792in}}%
\pgfpathlineto{\pgfqpoint{0.822464in}{2.518753in}}%
\pgfpathlineto{\pgfqpoint{0.822441in}{2.518714in}}%
\pgfpathlineto{\pgfqpoint{0.822418in}{2.518675in}}%
\pgfpathlineto{\pgfqpoint{0.822395in}{2.518636in}}%
\pgfpathlineto{\pgfqpoint{0.822372in}{2.518597in}}%
\pgfpathlineto{\pgfqpoint{0.822349in}{2.518559in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{2.518520in}}%
\pgfpathlineto{\pgfqpoint{0.822303in}{2.518481in}}%
\pgfpathlineto{\pgfqpoint{0.822279in}{2.518442in}}%
\pgfpathlineto{\pgfqpoint{0.822256in}{2.518403in}}%
\pgfpathlineto{\pgfqpoint{0.822233in}{2.518364in}}%
\pgfpathlineto{\pgfqpoint{0.822210in}{2.518326in}}%
\pgfpathlineto{\pgfqpoint{0.822187in}{2.518287in}}%
\pgfpathlineto{\pgfqpoint{0.822164in}{2.518248in}}%
\pgfpathlineto{\pgfqpoint{0.822141in}{2.518209in}}%
\pgfpathlineto{\pgfqpoint{0.822118in}{2.518170in}}%
\pgfpathlineto{\pgfqpoint{0.822095in}{2.518131in}}%
\pgfpathlineto{\pgfqpoint{0.822072in}{2.518092in}}%
\pgfpathlineto{\pgfqpoint{0.822049in}{2.518054in}}%
\pgfpathlineto{\pgfqpoint{0.822026in}{2.518015in}}%
\pgfpathlineto{\pgfqpoint{0.822002in}{2.517976in}}%
\pgfpathlineto{\pgfqpoint{0.821979in}{2.517937in}}%
\pgfpathlineto{\pgfqpoint{0.821956in}{2.517898in}}%
\pgfpathlineto{\pgfqpoint{0.821933in}{2.517859in}}%
\pgfpathlineto{\pgfqpoint{0.821910in}{2.517820in}}%
\pgfpathlineto{\pgfqpoint{0.821887in}{2.517782in}}%
\pgfpathlineto{\pgfqpoint{0.821864in}{2.517743in}}%
\pgfpathlineto{\pgfqpoint{0.821841in}{2.517704in}}%
\pgfpathlineto{\pgfqpoint{0.821817in}{2.517665in}}%
\pgfpathlineto{\pgfqpoint{0.821794in}{2.517626in}}%
\pgfpathlineto{\pgfqpoint{0.821771in}{2.517587in}}%
\pgfpathlineto{\pgfqpoint{0.821748in}{2.517548in}}%
\pgfpathlineto{\pgfqpoint{0.821725in}{2.517510in}}%
\pgfpathlineto{\pgfqpoint{0.821702in}{2.517471in}}%
\pgfpathlineto{\pgfqpoint{0.821679in}{2.517432in}}%
\pgfpathlineto{\pgfqpoint{0.821655in}{2.517393in}}%
\pgfpathlineto{\pgfqpoint{0.821632in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{0.821609in}{2.517315in}}%
\pgfpathlineto{\pgfqpoint{0.821586in}{2.517276in}}%
\pgfpathlineto{\pgfqpoint{0.821563in}{2.517237in}}%
\pgfpathlineto{\pgfqpoint{0.821539in}{2.517199in}}%
\pgfpathlineto{\pgfqpoint{0.821516in}{2.517160in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{2.517121in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{2.517082in}}%
\pgfpathlineto{\pgfqpoint{0.821447in}{2.517043in}}%
\pgfpathlineto{\pgfqpoint{0.821423in}{2.517004in}}%
\pgfpathlineto{\pgfqpoint{0.821400in}{2.516965in}}%
\pgfpathlineto{\pgfqpoint{0.821377in}{2.516926in}}%
\pgfpathlineto{\pgfqpoint{0.821354in}{2.516888in}}%
\pgfpathlineto{\pgfqpoint{0.821331in}{2.516849in}}%
\pgfpathlineto{\pgfqpoint{0.821307in}{2.516810in}}%
\pgfpathlineto{\pgfqpoint{0.821284in}{2.516771in}}%
\pgfpathlineto{\pgfqpoint{0.821261in}{2.516732in}}%
\pgfpathlineto{\pgfqpoint{0.821238in}{2.516693in}}%
\pgfpathlineto{\pgfqpoint{0.821214in}{2.516654in}}%
\pgfpathlineto{\pgfqpoint{0.821191in}{2.516615in}}%
\pgfpathlineto{\pgfqpoint{0.821168in}{2.516576in}}%
\pgfpathlineto{\pgfqpoint{0.821145in}{2.516538in}}%
\pgfpathlineto{\pgfqpoint{0.821121in}{2.516499in}}%
\pgfpathlineto{\pgfqpoint{0.821098in}{2.516460in}}%
\pgfpathlineto{\pgfqpoint{0.821075in}{2.516421in}}%
\pgfpathlineto{\pgfqpoint{0.821052in}{2.516382in}}%
\pgfpathlineto{\pgfqpoint{0.821028in}{2.516343in}}%
\pgfpathlineto{\pgfqpoint{0.821005in}{2.516304in}}%
\pgfpathlineto{\pgfqpoint{0.820982in}{2.516265in}}%
\pgfpathlineto{\pgfqpoint{0.820958in}{2.516226in}}%
\pgfpathlineto{\pgfqpoint{0.820935in}{2.516187in}}%
\pgfpathlineto{\pgfqpoint{0.820912in}{2.516149in}}%
\pgfpathlineto{\pgfqpoint{0.820889in}{2.516110in}}%
\pgfpathlineto{\pgfqpoint{0.820865in}{2.516071in}}%
\pgfpathlineto{\pgfqpoint{0.820842in}{2.516032in}}%
\pgfpathlineto{\pgfqpoint{0.820819in}{2.515993in}}%
\pgfpathlineto{\pgfqpoint{0.820795in}{2.515954in}}%
\pgfpathlineto{\pgfqpoint{0.820772in}{2.515915in}}%
\pgfpathlineto{\pgfqpoint{0.820749in}{2.515876in}}%
\pgfpathlineto{\pgfqpoint{0.820725in}{2.515837in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{2.515798in}}%
\pgfpathlineto{\pgfqpoint{0.820679in}{2.515759in}}%
\pgfpathlineto{\pgfqpoint{0.820655in}{2.515720in}}%
\pgfpathlineto{\pgfqpoint{0.820632in}{2.515682in}}%
\pgfpathlineto{\pgfqpoint{0.820609in}{2.515643in}}%
\pgfpathlineto{\pgfqpoint{0.820585in}{2.515604in}}%
\pgfpathlineto{\pgfqpoint{0.820562in}{2.515565in}}%
\pgfpathlineto{\pgfqpoint{0.820538in}{2.515526in}}%
\pgfpathlineto{\pgfqpoint{0.820515in}{2.515487in}}%
\pgfpathlineto{\pgfqpoint{0.820492in}{2.515448in}}%
\pgfpathlineto{\pgfqpoint{0.820468in}{2.515409in}}%
\pgfpathlineto{\pgfqpoint{0.820445in}{2.515370in}}%
\pgfpathlineto{\pgfqpoint{0.820422in}{2.515331in}}%
\pgfpathlineto{\pgfqpoint{0.820398in}{2.515292in}}%
\pgfpathlineto{\pgfqpoint{0.820375in}{2.515253in}}%
\pgfpathlineto{\pgfqpoint{0.820351in}{2.515214in}}%
\pgfpathlineto{\pgfqpoint{0.820328in}{2.515176in}}%
\pgfpathlineto{\pgfqpoint{0.820305in}{2.515137in}}%
\pgfpathlineto{\pgfqpoint{0.820281in}{2.515098in}}%
\pgfpathlineto{\pgfqpoint{0.820258in}{2.515059in}}%
\pgfpathlineto{\pgfqpoint{0.820234in}{2.515020in}}%
\pgfpathlineto{\pgfqpoint{0.820211in}{2.514981in}}%
\pgfpathlineto{\pgfqpoint{0.820187in}{2.514942in}}%
\pgfpathlineto{\pgfqpoint{0.820164in}{2.514903in}}%
\pgfpathlineto{\pgfqpoint{0.820141in}{2.514864in}}%
\pgfpathlineto{\pgfqpoint{0.820117in}{2.514825in}}%
\pgfpathlineto{\pgfqpoint{0.820094in}{2.514786in}}%
\pgfpathlineto{\pgfqpoint{0.820070in}{2.514747in}}%
\pgfpathlineto{\pgfqpoint{0.820047in}{2.514708in}}%
\pgfpathlineto{\pgfqpoint{0.820023in}{2.514669in}}%
\pgfpathlineto{\pgfqpoint{0.820000in}{2.514630in}}%
\pgfpathlineto{\pgfqpoint{0.819976in}{2.514591in}}%
\pgfpathlineto{\pgfqpoint{0.819953in}{2.514552in}}%
\pgfpathlineto{\pgfqpoint{0.819930in}{2.514513in}}%
\pgfpathlineto{\pgfqpoint{0.819906in}{2.514475in}}%
\pgfpathlineto{\pgfqpoint{0.819883in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{0.819859in}{2.514397in}}%
\pgfpathlineto{\pgfqpoint{0.819836in}{2.514358in}}%
\pgfpathlineto{\pgfqpoint{0.819812in}{2.514319in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{2.514280in}}%
\pgfpathlineto{\pgfqpoint{0.819765in}{2.514241in}}%
\pgfpathlineto{\pgfqpoint{0.819742in}{2.514202in}}%
\pgfpathlineto{\pgfqpoint{0.819718in}{2.514163in}}%
\pgfpathlineto{\pgfqpoint{0.819695in}{2.514124in}}%
\pgfpathlineto{\pgfqpoint{0.819671in}{2.514085in}}%
\pgfpathlineto{\pgfqpoint{0.819648in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{0.819624in}{2.514007in}}%
\pgfpathlineto{\pgfqpoint{0.819601in}{2.513968in}}%
\pgfpathlineto{\pgfqpoint{0.819577in}{2.513929in}}%
\pgfpathlineto{\pgfqpoint{0.819553in}{2.513890in}}%
\pgfpathlineto{\pgfqpoint{0.819530in}{2.513851in}}%
\pgfpathlineto{\pgfqpoint{0.819506in}{2.513812in}}%
\pgfpathlineto{\pgfqpoint{0.819483in}{2.513773in}}%
\pgfpathlineto{\pgfqpoint{0.819459in}{2.513734in}}%
\pgfpathlineto{\pgfqpoint{0.819436in}{2.513695in}}%
\pgfpathlineto{\pgfqpoint{0.819412in}{2.513656in}}%
\pgfpathlineto{\pgfqpoint{0.819389in}{2.513617in}}%
\pgfpathlineto{\pgfqpoint{0.819365in}{2.513578in}}%
\pgfpathlineto{\pgfqpoint{0.819341in}{2.513539in}}%
\pgfpathlineto{\pgfqpoint{0.819318in}{2.513500in}}%
\pgfpathlineto{\pgfqpoint{0.819294in}{2.513461in}}%
\pgfpathlineto{\pgfqpoint{0.819271in}{2.513422in}}%
\pgfpathlineto{\pgfqpoint{0.819247in}{2.513383in}}%
\pgfpathlineto{\pgfqpoint{0.819224in}{2.513344in}}%
\pgfpathlineto{\pgfqpoint{0.819200in}{2.513305in}}%
\pgfpathlineto{\pgfqpoint{0.819176in}{2.513266in}}%
\pgfpathlineto{\pgfqpoint{0.819153in}{2.513227in}}%
\pgfpathlineto{\pgfqpoint{0.819129in}{2.513188in}}%
\pgfpathlineto{\pgfqpoint{0.819106in}{2.513149in}}%
\pgfpathlineto{\pgfqpoint{0.819082in}{2.513110in}}%
\pgfpathlineto{\pgfqpoint{0.819058in}{2.513071in}}%
\pgfpathlineto{\pgfqpoint{0.819035in}{2.513032in}}%
\pgfpathlineto{\pgfqpoint{0.819011in}{2.512993in}}%
\pgfpathlineto{\pgfqpoint{0.818987in}{2.512954in}}%
\pgfpathlineto{\pgfqpoint{0.818964in}{2.512915in}}%
\pgfpathlineto{\pgfqpoint{0.818940in}{2.512876in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.512837in}}%
\pgfpathlineto{\pgfqpoint{0.818893in}{2.512798in}}%
\pgfpathlineto{\pgfqpoint{0.818869in}{2.512759in}}%
\pgfpathlineto{\pgfqpoint{0.818846in}{2.512720in}}%
\pgfpathlineto{\pgfqpoint{0.818822in}{2.512681in}}%
\pgfpathlineto{\pgfqpoint{0.818798in}{2.512642in}}%
\pgfpathlineto{\pgfqpoint{0.818775in}{2.512603in}}%
\pgfpathlineto{\pgfqpoint{0.818751in}{2.512564in}}%
\pgfpathlineto{\pgfqpoint{0.818727in}{2.512525in}}%
\pgfpathlineto{\pgfqpoint{0.818704in}{2.512486in}}%
\pgfpathlineto{\pgfqpoint{0.818680in}{2.512447in}}%
\pgfpathlineto{\pgfqpoint{0.818656in}{2.512408in}}%
\pgfpathlineto{\pgfqpoint{0.818633in}{2.512369in}}%
\pgfpathlineto{\pgfqpoint{0.818609in}{2.512330in}}%
\pgfpathlineto{\pgfqpoint{0.818585in}{2.512291in}}%
\pgfpathlineto{\pgfqpoint{0.818562in}{2.512252in}}%
\pgfpathlineto{\pgfqpoint{0.818538in}{2.512213in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{2.512174in}}%
\pgfpathlineto{\pgfqpoint{0.818490in}{2.512135in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{2.512096in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{2.512057in}}%
\pgfpathlineto{\pgfqpoint{0.818419in}{2.512018in}}%
\pgfpathlineto{\pgfqpoint{0.818396in}{2.511979in}}%
\pgfpathlineto{\pgfqpoint{0.818372in}{2.511940in}}%
\pgfpathlineto{\pgfqpoint{0.818348in}{2.511901in}}%
\pgfpathlineto{\pgfqpoint{0.818324in}{2.511862in}}%
\pgfpathlineto{\pgfqpoint{0.818301in}{2.511823in}}%
\pgfpathlineto{\pgfqpoint{0.818277in}{2.511784in}}%
\pgfpathlineto{\pgfqpoint{0.818253in}{2.511745in}}%
\pgfpathlineto{\pgfqpoint{0.818229in}{2.511706in}}%
\pgfpathlineto{\pgfqpoint{0.818206in}{2.511667in}}%
\pgfpathlineto{\pgfqpoint{0.818182in}{2.511628in}}%
\pgfpathlineto{\pgfqpoint{0.818158in}{2.511589in}}%
\pgfpathlineto{\pgfqpoint{0.818134in}{2.511550in}}%
\pgfpathlineto{\pgfqpoint{0.818111in}{2.511511in}}%
\pgfpathlineto{\pgfqpoint{0.818087in}{2.511472in}}%
\pgfpathlineto{\pgfqpoint{0.818063in}{2.511433in}}%
\pgfpathlineto{\pgfqpoint{0.818039in}{2.511393in}}%
\pgfpathlineto{\pgfqpoint{0.818015in}{2.511354in}}%
\pgfpathlineto{\pgfqpoint{0.817992in}{2.511315in}}%
\pgfpathlineto{\pgfqpoint{0.817968in}{2.511276in}}%
\pgfpathlineto{\pgfqpoint{0.817944in}{2.511237in}}%
\pgfpathlineto{\pgfqpoint{0.817920in}{2.511198in}}%
\pgfpathlineto{\pgfqpoint{0.817897in}{2.511159in}}%
\pgfpathlineto{\pgfqpoint{0.817873in}{2.511120in}}%
\pgfpathlineto{\pgfqpoint{0.817849in}{2.511081in}}%
\pgfpathlineto{\pgfqpoint{0.817825in}{2.511042in}}%
\pgfpathlineto{\pgfqpoint{0.817801in}{2.511003in}}%
\pgfpathlineto{\pgfqpoint{0.817777in}{2.510964in}}%
\pgfpathlineto{\pgfqpoint{0.817754in}{2.510925in}}%
\pgfpathlineto{\pgfqpoint{0.817730in}{2.510886in}}%
\pgfpathlineto{\pgfqpoint{0.817706in}{2.510847in}}%
\pgfpathlineto{\pgfqpoint{0.817682in}{2.510808in}}%
\pgfpathlineto{\pgfqpoint{0.817658in}{2.510769in}}%
\pgfpathlineto{\pgfqpoint{0.817634in}{2.510730in}}%
\pgfpathlineto{\pgfqpoint{0.817611in}{2.510690in}}%
\pgfpathlineto{\pgfqpoint{0.817587in}{2.510651in}}%
\pgfpathlineto{\pgfqpoint{0.817563in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{0.817539in}{2.510573in}}%
\pgfpathlineto{\pgfqpoint{0.817515in}{2.510534in}}%
\pgfpathlineto{\pgfqpoint{0.817491in}{2.510495in}}%
\pgfpathlineto{\pgfqpoint{0.817467in}{2.510456in}}%
\pgfpathlineto{\pgfqpoint{0.817444in}{2.510417in}}%
\pgfpathlineto{\pgfqpoint{0.817420in}{2.510378in}}%
\pgfpathlineto{\pgfqpoint{0.817396in}{2.510339in}}%
\pgfpathlineto{\pgfqpoint{0.817372in}{2.510300in}}%
\pgfpathlineto{\pgfqpoint{0.817348in}{2.510261in}}%
\pgfpathlineto{\pgfqpoint{0.817324in}{2.510222in}}%
\pgfpathlineto{\pgfqpoint{0.817300in}{2.510182in}}%
\pgfpathlineto{\pgfqpoint{0.817276in}{2.510143in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{2.510104in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.510065in}}%
\pgfpathlineto{\pgfqpoint{0.817205in}{2.510026in}}%
\pgfpathlineto{\pgfqpoint{0.817181in}{2.509987in}}%
\pgfpathlineto{\pgfqpoint{0.817157in}{2.509948in}}%
\pgfpathlineto{\pgfqpoint{0.817133in}{2.509909in}}%
\pgfpathlineto{\pgfqpoint{0.817109in}{2.509870in}}%
\pgfpathlineto{\pgfqpoint{0.817085in}{2.509831in}}%
\pgfpathlineto{\pgfqpoint{0.817061in}{2.509792in}}%
\pgfpathlineto{\pgfqpoint{0.817037in}{2.509752in}}%
\pgfpathlineto{\pgfqpoint{0.817013in}{2.509713in}}%
\pgfpathlineto{\pgfqpoint{0.816989in}{2.509674in}}%
\pgfpathlineto{\pgfqpoint{0.816965in}{2.509635in}}%
\pgfpathlineto{\pgfqpoint{0.816941in}{2.509596in}}%
\pgfpathlineto{\pgfqpoint{0.816918in}{2.509557in}}%
\pgfpathlineto{\pgfqpoint{0.816894in}{2.509518in}}%
\pgfpathlineto{\pgfqpoint{0.816870in}{2.509479in}}%
\pgfpathlineto{\pgfqpoint{0.816846in}{2.509440in}}%
\pgfpathlineto{\pgfqpoint{0.816822in}{2.509400in}}%
\pgfpathlineto{\pgfqpoint{0.816798in}{2.509361in}}%
\pgfpathlineto{\pgfqpoint{0.816774in}{2.509322in}}%
\pgfpathlineto{\pgfqpoint{0.816750in}{2.509283in}}%
\pgfpathlineto{\pgfqpoint{0.816726in}{2.509244in}}%
\pgfpathlineto{\pgfqpoint{0.816702in}{2.509205in}}%
\pgfpathlineto{\pgfqpoint{0.816678in}{2.509166in}}%
\pgfpathlineto{\pgfqpoint{0.816654in}{2.509127in}}%
\pgfpathlineto{\pgfqpoint{0.816630in}{2.509088in}}%
\pgfpathlineto{\pgfqpoint{0.816606in}{2.509048in}}%
\pgfpathlineto{\pgfqpoint{0.816582in}{2.509009in}}%
\pgfpathlineto{\pgfqpoint{0.816558in}{2.508970in}}%
\pgfpathlineto{\pgfqpoint{0.816534in}{2.508931in}}%
\pgfpathlineto{\pgfqpoint{0.816510in}{2.508892in}}%
\pgfpathlineto{\pgfqpoint{0.816486in}{2.508853in}}%
\pgfpathlineto{\pgfqpoint{0.816462in}{2.508814in}}%
\pgfpathlineto{\pgfqpoint{0.816438in}{2.508775in}}%
\pgfpathlineto{\pgfqpoint{0.816414in}{2.508735in}}%
\pgfpathlineto{\pgfqpoint{0.816390in}{2.508696in}}%
\pgfpathlineto{\pgfqpoint{0.816366in}{2.508657in}}%
\pgfpathlineto{\pgfqpoint{0.816342in}{2.508618in}}%
\pgfpathlineto{\pgfqpoint{0.816318in}{2.508579in}}%
\pgfpathlineto{\pgfqpoint{0.816294in}{2.508540in}}%
\pgfpathlineto{\pgfqpoint{0.816270in}{2.508501in}}%
\pgfpathlineto{\pgfqpoint{0.816245in}{2.508461in}}%
\pgfpathlineto{\pgfqpoint{0.816221in}{2.508422in}}%
\pgfpathlineto{\pgfqpoint{0.816197in}{2.508383in}}%
\pgfpathlineto{\pgfqpoint{0.816173in}{2.508344in}}%
\pgfpathlineto{\pgfqpoint{0.816149in}{2.508305in}}%
\pgfpathlineto{\pgfqpoint{0.816125in}{2.508266in}}%
\pgfpathlineto{\pgfqpoint{0.816101in}{2.508227in}}%
\pgfpathlineto{\pgfqpoint{0.816077in}{2.508187in}}%
\pgfpathlineto{\pgfqpoint{0.816053in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{0.816029in}{2.508109in}}%
\pgfpathlineto{\pgfqpoint{0.816005in}{2.508070in}}%
\pgfpathlineto{\pgfqpoint{0.815981in}{2.508031in}}%
\pgfpathlineto{\pgfqpoint{0.815957in}{2.507992in}}%
\pgfpathlineto{\pgfqpoint{0.815933in}{2.507953in}}%
\pgfpathlineto{\pgfqpoint{0.815908in}{2.507913in}}%
\pgfpathlineto{\pgfqpoint{0.815884in}{2.507874in}}%
\pgfpathlineto{\pgfqpoint{0.815860in}{2.507835in}}%
\pgfpathlineto{\pgfqpoint{0.815836in}{2.507796in}}%
\pgfpathlineto{\pgfqpoint{0.815812in}{2.507757in}}%
\pgfpathlineto{\pgfqpoint{0.815788in}{2.507718in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{2.507678in}}%
\pgfpathlineto{\pgfqpoint{0.815740in}{2.507639in}}%
\pgfpathlineto{\pgfqpoint{0.815716in}{2.507600in}}%
\pgfpathlineto{\pgfqpoint{0.815691in}{2.507561in}}%
\pgfpathlineto{\pgfqpoint{0.815667in}{2.507522in}}%
\pgfpathlineto{\pgfqpoint{0.815643in}{2.507483in}}%
\pgfpathlineto{\pgfqpoint{0.815619in}{2.507443in}}%
\pgfpathlineto{\pgfqpoint{0.815595in}{2.507404in}}%
\pgfpathlineto{\pgfqpoint{0.815571in}{2.507365in}}%
\pgfpathlineto{\pgfqpoint{0.815547in}{2.507326in}}%
\pgfpathlineto{\pgfqpoint{0.815522in}{2.507287in}}%
\pgfpathlineto{\pgfqpoint{0.815498in}{2.507248in}}%
\pgfpathlineto{\pgfqpoint{0.815474in}{2.507208in}}%
\pgfpathlineto{\pgfqpoint{0.815450in}{2.507169in}}%
\pgfpathlineto{\pgfqpoint{0.815426in}{2.507130in}}%
\pgfpathlineto{\pgfqpoint{0.815402in}{2.507091in}}%
\pgfpathlineto{\pgfqpoint{0.815377in}{2.507052in}}%
\pgfpathlineto{\pgfqpoint{0.815353in}{2.507012in}}%
\pgfpathlineto{\pgfqpoint{0.815329in}{2.506973in}}%
\pgfpathlineto{\pgfqpoint{0.815305in}{2.506934in}}%
\pgfpathlineto{\pgfqpoint{0.815281in}{2.506895in}}%
\pgfpathlineto{\pgfqpoint{0.815256in}{2.506856in}}%
\pgfpathlineto{\pgfqpoint{0.815232in}{2.506816in}}%
\pgfpathlineto{\pgfqpoint{0.815208in}{2.506777in}}%
\pgfpathlineto{\pgfqpoint{0.815184in}{2.506738in}}%
\pgfpathlineto{\pgfqpoint{0.815160in}{2.506699in}}%
\pgfpathlineto{\pgfqpoint{0.815135in}{2.506660in}}%
\pgfpathlineto{\pgfqpoint{0.815111in}{2.506620in}}%
\pgfpathlineto{\pgfqpoint{0.815087in}{2.506581in}}%
\pgfpathlineto{\pgfqpoint{0.815063in}{2.506542in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{2.506503in}}%
\pgfpathlineto{\pgfqpoint{0.815014in}{2.506464in}}%
\pgfpathlineto{\pgfqpoint{0.814990in}{2.506424in}}%
\pgfpathlineto{\pgfqpoint{0.814966in}{2.506385in}}%
\pgfpathlineto{\pgfqpoint{0.814942in}{2.506346in}}%
\pgfpathlineto{\pgfqpoint{0.814917in}{2.506307in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{2.506268in}}%
\pgfpathlineto{\pgfqpoint{0.814869in}{2.506228in}}%
\pgfpathlineto{\pgfqpoint{0.814845in}{2.506189in}}%
\pgfpathlineto{\pgfqpoint{0.814820in}{2.506150in}}%
\pgfpathlineto{\pgfqpoint{0.814796in}{2.506111in}}%
\pgfpathlineto{\pgfqpoint{0.814772in}{2.506072in}}%
\pgfpathlineto{\pgfqpoint{0.814748in}{2.506032in}}%
\pgfpathlineto{\pgfqpoint{0.814723in}{2.505993in}}%
\pgfpathlineto{\pgfqpoint{0.814699in}{2.505954in}}%
\pgfpathlineto{\pgfqpoint{0.814675in}{2.505915in}}%
\pgfpathlineto{\pgfqpoint{0.814651in}{2.505875in}}%
\pgfpathlineto{\pgfqpoint{0.814626in}{2.505836in}}%
\pgfpathlineto{\pgfqpoint{0.814602in}{2.505797in}}%
\pgfpathlineto{\pgfqpoint{0.814578in}{2.505758in}}%
\pgfpathlineto{\pgfqpoint{0.814554in}{2.505719in}}%
\pgfpathlineto{\pgfqpoint{0.814529in}{2.505679in}}%
\pgfpathlineto{\pgfqpoint{0.814505in}{2.505640in}}%
\pgfpathlineto{\pgfqpoint{0.814481in}{2.505601in}}%
\pgfpathlineto{\pgfqpoint{0.814456in}{2.505562in}}%
\pgfpathlineto{\pgfqpoint{0.814432in}{2.505522in}}%
\pgfpathlineto{\pgfqpoint{0.814408in}{2.505483in}}%
\pgfpathlineto{\pgfqpoint{0.814383in}{2.505444in}}%
\pgfpathlineto{\pgfqpoint{0.814359in}{2.505405in}}%
\pgfpathlineto{\pgfqpoint{0.814335in}{2.505365in}}%
\pgfpathlineto{\pgfqpoint{0.814310in}{2.505326in}}%
\pgfpathlineto{\pgfqpoint{0.814286in}{2.505287in}}%
\pgfpathlineto{\pgfqpoint{0.814262in}{2.505248in}}%
\pgfpathlineto{\pgfqpoint{0.814237in}{2.505208in}}%
\pgfpathlineto{\pgfqpoint{0.814213in}{2.505169in}}%
\pgfpathlineto{\pgfqpoint{0.814189in}{2.505130in}}%
\pgfpathlineto{\pgfqpoint{0.814164in}{2.505091in}}%
\pgfpathlineto{\pgfqpoint{0.814140in}{2.505051in}}%
\pgfpathlineto{\pgfqpoint{0.814116in}{2.505012in}}%
\pgfpathlineto{\pgfqpoint{0.814091in}{2.504973in}}%
\pgfpathlineto{\pgfqpoint{0.814067in}{2.504934in}}%
\pgfpathlineto{\pgfqpoint{0.814043in}{2.504894in}}%
\pgfpathlineto{\pgfqpoint{0.814018in}{2.504855in}}%
\pgfpathlineto{\pgfqpoint{0.813994in}{2.504816in}}%
\pgfpathlineto{\pgfqpoint{0.813970in}{2.504777in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{2.504737in}}%
\pgfpathlineto{\pgfqpoint{0.813921in}{2.504698in}}%
\pgfpathlineto{\pgfqpoint{0.813897in}{2.504659in}}%
\pgfpathlineto{\pgfqpoint{0.813872in}{2.504620in}}%
\pgfpathlineto{\pgfqpoint{0.813848in}{2.504580in}}%
\pgfpathlineto{\pgfqpoint{0.813823in}{2.504541in}}%
\pgfpathlineto{\pgfqpoint{0.813799in}{2.504502in}}%
\pgfpathlineto{\pgfqpoint{0.813775in}{2.504462in}}%
\pgfpathlineto{\pgfqpoint{0.813750in}{2.504423in}}%
\pgfpathlineto{\pgfqpoint{0.813726in}{2.504384in}}%
\pgfpathlineto{\pgfqpoint{0.813701in}{2.504345in}}%
\pgfpathlineto{\pgfqpoint{0.813677in}{2.504305in}}%
\pgfpathlineto{\pgfqpoint{0.813653in}{2.504266in}}%
\pgfpathlineto{\pgfqpoint{0.813628in}{2.504227in}}%
\pgfpathlineto{\pgfqpoint{0.813604in}{2.504188in}}%
\pgfpathlineto{\pgfqpoint{0.813579in}{2.504148in}}%
\pgfpathlineto{\pgfqpoint{0.813555in}{2.504109in}}%
\pgfpathlineto{\pgfqpoint{0.813531in}{2.504070in}}%
\pgfpathlineto{\pgfqpoint{0.813506in}{2.504030in}}%
\pgfpathlineto{\pgfqpoint{0.813482in}{2.503991in}}%
\pgfpathlineto{\pgfqpoint{0.813457in}{2.503952in}}%
\pgfpathlineto{\pgfqpoint{0.813433in}{2.503912in}}%
\pgfpathlineto{\pgfqpoint{0.813408in}{2.503873in}}%
\pgfpathlineto{\pgfqpoint{0.813384in}{2.503834in}}%
\pgfpathlineto{\pgfqpoint{0.813360in}{2.503795in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{2.503755in}}%
\pgfpathlineto{\pgfqpoint{0.813311in}{2.503716in}}%
\pgfpathlineto{\pgfqpoint{0.813286in}{2.503677in}}%
\pgfpathlineto{\pgfqpoint{0.813262in}{2.503637in}}%
\pgfpathlineto{\pgfqpoint{0.813237in}{2.503598in}}%
\pgfpathlineto{\pgfqpoint{0.813213in}{2.503559in}}%
\pgfpathlineto{\pgfqpoint{0.813188in}{2.503519in}}%
\pgfpathlineto{\pgfqpoint{0.813164in}{2.503480in}}%
\pgfpathlineto{\pgfqpoint{0.813139in}{2.503441in}}%
\pgfpathlineto{\pgfqpoint{0.813115in}{2.503402in}}%
\pgfpathlineto{\pgfqpoint{0.813090in}{2.503362in}}%
\pgfpathlineto{\pgfqpoint{0.813066in}{2.503323in}}%
\pgfpathlineto{\pgfqpoint{0.813042in}{2.503284in}}%
\pgfpathlineto{\pgfqpoint{0.813017in}{2.503244in}}%
\pgfpathlineto{\pgfqpoint{0.812993in}{2.503205in}}%
\pgfpathlineto{\pgfqpoint{0.812968in}{2.503166in}}%
\pgfpathlineto{\pgfqpoint{0.812944in}{2.503126in}}%
\pgfpathlineto{\pgfqpoint{0.812919in}{2.503087in}}%
\pgfpathlineto{\pgfqpoint{0.812895in}{2.503048in}}%
\pgfpathlineto{\pgfqpoint{0.812870in}{2.503008in}}%
\pgfpathlineto{\pgfqpoint{0.812846in}{2.502969in}}%
\pgfpathlineto{\pgfqpoint{0.812821in}{2.502930in}}%
\pgfpathlineto{\pgfqpoint{0.812797in}{2.502890in}}%
\pgfpathlineto{\pgfqpoint{0.812772in}{2.502851in}}%
\pgfpathlineto{\pgfqpoint{0.812747in}{2.502812in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{2.502772in}}%
\pgfpathlineto{\pgfqpoint{0.812698in}{2.502733in}}%
\pgfpathlineto{\pgfqpoint{0.812674in}{2.502694in}}%
\pgfpathlineto{\pgfqpoint{0.812649in}{2.502654in}}%
\pgfpathlineto{\pgfqpoint{0.812625in}{2.502615in}}%
\pgfpathlineto{\pgfqpoint{0.812600in}{2.502576in}}%
\pgfpathlineto{\pgfqpoint{0.812576in}{2.502536in}}%
\pgfpathlineto{\pgfqpoint{0.812551in}{2.502497in}}%
\pgfpathlineto{\pgfqpoint{0.812527in}{2.502458in}}%
\pgfpathlineto{\pgfqpoint{0.812502in}{2.502418in}}%
\pgfpathlineto{\pgfqpoint{0.812478in}{2.502379in}}%
\pgfpathlineto{\pgfqpoint{0.812453in}{2.502340in}}%
\pgfpathlineto{\pgfqpoint{0.812428in}{2.502300in}}%
\pgfpathlineto{\pgfqpoint{0.812404in}{2.502261in}}%
\pgfpathlineto{\pgfqpoint{0.812379in}{2.502222in}}%
\pgfpathlineto{\pgfqpoint{0.812355in}{2.502182in}}%
\pgfpathlineto{\pgfqpoint{0.812330in}{2.502143in}}%
\pgfpathlineto{\pgfqpoint{0.812306in}{2.502104in}}%
\pgfpathlineto{\pgfqpoint{0.812281in}{2.502064in}}%
\pgfpathlineto{\pgfqpoint{0.812256in}{2.502025in}}%
\pgfpathlineto{\pgfqpoint{0.812232in}{2.501985in}}%
\pgfpathlineto{\pgfqpoint{0.812207in}{2.501946in}}%
\pgfpathlineto{\pgfqpoint{0.812183in}{2.501907in}}%
\pgfpathlineto{\pgfqpoint{0.812158in}{2.501867in}}%
\pgfpathlineto{\pgfqpoint{0.812134in}{2.501828in}}%
\pgfpathlineto{\pgfqpoint{0.812109in}{2.501789in}}%
\pgfpathlineto{\pgfqpoint{0.812084in}{2.501749in}}%
\pgfpathlineto{\pgfqpoint{0.812060in}{2.501710in}}%
\pgfpathlineto{\pgfqpoint{0.812035in}{2.501671in}}%
\pgfpathlineto{\pgfqpoint{0.812011in}{2.501631in}}%
\pgfpathlineto{\pgfqpoint{0.811986in}{2.501592in}}%
\pgfpathlineto{\pgfqpoint{0.811961in}{2.501552in}}%
\pgfpathlineto{\pgfqpoint{0.811937in}{2.501513in}}%
\pgfpathlineto{\pgfqpoint{0.811912in}{2.501474in}}%
\pgfpathlineto{\pgfqpoint{0.811887in}{2.501434in}}%
\pgfpathlineto{\pgfqpoint{0.811863in}{2.501395in}}%
\pgfpathlineto{\pgfqpoint{0.811838in}{2.501356in}}%
\pgfpathlineto{\pgfqpoint{0.811814in}{2.501316in}}%
\pgfpathlineto{\pgfqpoint{0.811789in}{2.501277in}}%
\pgfpathlineto{\pgfqpoint{0.811764in}{2.501237in}}%
\pgfpathlineto{\pgfqpoint{0.811740in}{2.501198in}}%
\pgfpathlineto{\pgfqpoint{0.811715in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{0.811690in}{2.501119in}}%
\pgfpathlineto{\pgfqpoint{0.811666in}{2.501080in}}%
\pgfpathlineto{\pgfqpoint{0.811641in}{2.501040in}}%
\pgfpathlineto{\pgfqpoint{0.811616in}{2.501001in}}%
\pgfpathlineto{\pgfqpoint{0.811592in}{2.500962in}}%
\pgfpathlineto{\pgfqpoint{0.811567in}{2.500922in}}%
\pgfpathlineto{\pgfqpoint{0.811542in}{2.500883in}}%
\pgfpathlineto{\pgfqpoint{0.811518in}{2.500843in}}%
\pgfpathlineto{\pgfqpoint{0.811493in}{2.500804in}}%
\pgfpathlineto{\pgfqpoint{0.811468in}{2.500765in}}%
\pgfpathlineto{\pgfqpoint{0.811444in}{2.500725in}}%
\pgfpathlineto{\pgfqpoint{0.811419in}{2.500686in}}%
\pgfpathlineto{\pgfqpoint{0.811394in}{2.500646in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{2.500607in}}%
\pgfpathlineto{\pgfqpoint{0.811345in}{2.500568in}}%
\pgfpathlineto{\pgfqpoint{0.811320in}{2.500528in}}%
\pgfpathlineto{\pgfqpoint{0.811296in}{2.500489in}}%
\pgfpathlineto{\pgfqpoint{0.811271in}{2.500449in}}%
\pgfpathlineto{\pgfqpoint{0.811246in}{2.500410in}}%
\pgfpathlineto{\pgfqpoint{0.811222in}{2.500371in}}%
\pgfpathlineto{\pgfqpoint{0.811197in}{2.500331in}}%
\pgfpathlineto{\pgfqpoint{0.811172in}{2.500292in}}%
\pgfpathlineto{\pgfqpoint{0.811147in}{2.500252in}}%
\pgfpathlineto{\pgfqpoint{0.811123in}{2.500213in}}%
\pgfpathlineto{\pgfqpoint{0.811098in}{2.500173in}}%
\pgfpathlineto{\pgfqpoint{0.811073in}{2.500134in}}%
\pgfpathlineto{\pgfqpoint{0.811049in}{2.500095in}}%
\pgfpathlineto{\pgfqpoint{0.811024in}{2.500055in}}%
\pgfpathlineto{\pgfqpoint{0.810999in}{2.500016in}}%
\pgfpathlineto{\pgfqpoint{0.810974in}{2.499976in}}%
\pgfpathlineto{\pgfqpoint{0.810950in}{2.499937in}}%
\pgfpathlineto{\pgfqpoint{0.810925in}{2.499897in}}%
\pgfpathlineto{\pgfqpoint{0.810900in}{2.499858in}}%
\pgfpathlineto{\pgfqpoint{0.810875in}{2.499819in}}%
\pgfpathlineto{\pgfqpoint{0.810851in}{2.499779in}}%
\pgfpathlineto{\pgfqpoint{0.810826in}{2.499740in}}%
\pgfpathlineto{\pgfqpoint{0.810801in}{2.499700in}}%
\pgfpathlineto{\pgfqpoint{0.810776in}{2.499661in}}%
\pgfpathlineto{\pgfqpoint{0.810752in}{2.499621in}}%
\pgfpathlineto{\pgfqpoint{0.810727in}{2.499582in}}%
\pgfpathlineto{\pgfqpoint{0.810702in}{2.499542in}}%
\pgfpathlineto{\pgfqpoint{0.810677in}{2.499503in}}%
\pgfpathlineto{\pgfqpoint{0.810653in}{2.499464in}}%
\pgfpathlineto{\pgfqpoint{0.810628in}{2.499424in}}%
\pgfpathlineto{\pgfqpoint{0.810603in}{2.499385in}}%
\pgfpathlineto{\pgfqpoint{0.810578in}{2.499345in}}%
\pgfpathlineto{\pgfqpoint{0.810554in}{2.499306in}}%
\pgfpathlineto{\pgfqpoint{0.810529in}{2.499266in}}%
\pgfpathlineto{\pgfqpoint{0.810504in}{2.499227in}}%
\pgfpathlineto{\pgfqpoint{0.810479in}{2.499187in}}%
\pgfpathlineto{\pgfqpoint{0.810454in}{2.499148in}}%
\pgfpathlineto{\pgfqpoint{0.810430in}{2.499108in}}%
\pgfpathlineto{\pgfqpoint{0.810405in}{2.499069in}}%
\pgfpathlineto{\pgfqpoint{0.810380in}{2.499029in}}%
\pgfpathlineto{\pgfqpoint{0.810355in}{2.498990in}}%
\pgfpathlineto{\pgfqpoint{0.810331in}{2.498951in}}%
\pgfpathlineto{\pgfqpoint{0.810306in}{2.498911in}}%
\pgfpathlineto{\pgfqpoint{0.810281in}{2.498872in}}%
\pgfpathlineto{\pgfqpoint{0.810256in}{2.498832in}}%
\pgfpathlineto{\pgfqpoint{0.810231in}{2.498793in}}%
\pgfpathlineto{\pgfqpoint{0.810206in}{2.498753in}}%
\pgfpathlineto{\pgfqpoint{0.810182in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{0.810157in}{2.498674in}}%
\pgfpathlineto{\pgfqpoint{0.810132in}{2.498635in}}%
\pgfpathlineto{\pgfqpoint{0.810107in}{2.498595in}}%
\pgfpathlineto{\pgfqpoint{0.810082in}{2.498556in}}%
\pgfpathlineto{\pgfqpoint{0.810058in}{2.498516in}}%
\pgfpathlineto{\pgfqpoint{0.810033in}{2.498477in}}%
\pgfpathlineto{\pgfqpoint{0.810008in}{2.498437in}}%
\pgfpathlineto{\pgfqpoint{0.809983in}{2.498398in}}%
\pgfpathlineto{\pgfqpoint{0.809958in}{2.498358in}}%
\pgfpathlineto{\pgfqpoint{0.809933in}{2.498319in}}%
\pgfpathlineto{\pgfqpoint{0.809909in}{2.498279in}}%
\pgfpathlineto{\pgfqpoint{0.809884in}{2.498240in}}%
\pgfpathlineto{\pgfqpoint{0.809859in}{2.498200in}}%
\pgfpathlineto{\pgfqpoint{0.809834in}{2.498161in}}%
\pgfpathlineto{\pgfqpoint{0.809809in}{2.498121in}}%
\pgfpathlineto{\pgfqpoint{0.809784in}{2.498082in}}%
\pgfpathlineto{\pgfqpoint{0.809759in}{2.498042in}}%
\pgfpathlineto{\pgfqpoint{0.809735in}{2.498003in}}%
\pgfpathlineto{\pgfqpoint{0.809710in}{2.497963in}}%
\pgfpathlineto{\pgfqpoint{0.809685in}{2.497924in}}%
\pgfpathlineto{\pgfqpoint{0.809660in}{2.497884in}}%
\pgfpathlineto{\pgfqpoint{0.809635in}{2.497845in}}%
\pgfpathlineto{\pgfqpoint{0.809610in}{2.497805in}}%
\pgfpathlineto{\pgfqpoint{0.809585in}{2.497766in}}%
\pgfpathlineto{\pgfqpoint{0.809560in}{2.497726in}}%
\pgfpathlineto{\pgfqpoint{0.809536in}{2.497687in}}%
\pgfpathlineto{\pgfqpoint{0.809511in}{2.497647in}}%
\pgfpathlineto{\pgfqpoint{0.809486in}{2.497608in}}%
\pgfpathlineto{\pgfqpoint{0.809461in}{2.497568in}}%
\pgfpathlineto{\pgfqpoint{0.809436in}{2.497529in}}%
\pgfpathlineto{\pgfqpoint{0.809411in}{2.497489in}}%
\pgfpathlineto{\pgfqpoint{0.809386in}{2.497450in}}%
\pgfpathlineto{\pgfqpoint{0.809361in}{2.497410in}}%
\pgfpathlineto{\pgfqpoint{0.809336in}{2.497371in}}%
\pgfpathlineto{\pgfqpoint{0.809312in}{2.497331in}}%
\pgfpathlineto{\pgfqpoint{0.809287in}{2.497291in}}%
\pgfpathlineto{\pgfqpoint{0.809262in}{2.497252in}}%
\pgfpathlineto{\pgfqpoint{0.809237in}{2.497212in}}%
\pgfpathlineto{\pgfqpoint{0.809212in}{2.497173in}}%
\pgfpathlineto{\pgfqpoint{0.809187in}{2.497133in}}%
\pgfpathlineto{\pgfqpoint{0.809162in}{2.497094in}}%
\pgfpathlineto{\pgfqpoint{0.809137in}{2.497054in}}%
\pgfpathlineto{\pgfqpoint{0.809112in}{2.497015in}}%
\pgfpathlineto{\pgfqpoint{0.809087in}{2.496975in}}%
\pgfpathlineto{\pgfqpoint{0.809062in}{2.496936in}}%
\pgfpathlineto{\pgfqpoint{0.809037in}{2.496896in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{2.496856in}}%
\pgfpathlineto{\pgfqpoint{0.808987in}{2.496817in}}%
\pgfpathlineto{\pgfqpoint{0.808963in}{2.496777in}}%
\pgfpathlineto{\pgfqpoint{0.808938in}{2.496738in}}%
\pgfpathlineto{\pgfqpoint{0.808913in}{2.496698in}}%
\pgfpathlineto{\pgfqpoint{0.808888in}{2.496659in}}%
\pgfpathlineto{\pgfqpoint{0.808863in}{2.496619in}}%
\pgfpathlineto{\pgfqpoint{0.808838in}{2.496580in}}%
\pgfpathlineto{\pgfqpoint{0.808813in}{2.496540in}}%
\pgfpathlineto{\pgfqpoint{0.808788in}{2.496500in}}%
\pgfpathlineto{\pgfqpoint{0.808763in}{2.496461in}}%
\pgfpathlineto{\pgfqpoint{0.808738in}{2.496421in}}%
\pgfpathlineto{\pgfqpoint{0.808713in}{2.496382in}}%
\pgfpathlineto{\pgfqpoint{0.808688in}{2.496342in}}%
\pgfpathlineto{\pgfqpoint{0.808663in}{2.496303in}}%
\pgfpathlineto{\pgfqpoint{0.808638in}{2.496263in}}%
\pgfpathlineto{\pgfqpoint{0.808613in}{2.496224in}}%
\pgfpathlineto{\pgfqpoint{0.808588in}{2.496184in}}%
\pgfpathlineto{\pgfqpoint{0.808563in}{2.496144in}}%
\pgfpathlineto{\pgfqpoint{0.808538in}{2.496105in}}%
\pgfpathlineto{\pgfqpoint{0.808513in}{2.496065in}}%
\pgfpathlineto{\pgfqpoint{0.808488in}{2.496026in}}%
\pgfpathlineto{\pgfqpoint{0.808463in}{2.495986in}}%
\pgfpathlineto{\pgfqpoint{0.808438in}{2.495946in}}%
\pgfpathlineto{\pgfqpoint{0.808413in}{2.495907in}}%
\pgfpathlineto{\pgfqpoint{0.808388in}{2.495867in}}%
\pgfpathlineto{\pgfqpoint{0.808363in}{2.495828in}}%
\pgfpathlineto{\pgfqpoint{0.808338in}{2.495788in}}%
\pgfpathlineto{\pgfqpoint{0.808313in}{2.495749in}}%
\pgfpathlineto{\pgfqpoint{0.808288in}{2.495709in}}%
\pgfpathlineto{\pgfqpoint{0.808263in}{2.495669in}}%
\pgfpathlineto{\pgfqpoint{0.808238in}{2.495630in}}%
\pgfpathlineto{\pgfqpoint{0.808213in}{2.495590in}}%
\pgfpathlineto{\pgfqpoint{0.808188in}{2.495551in}}%
\pgfpathlineto{\pgfqpoint{0.808163in}{2.495511in}}%
\pgfpathlineto{\pgfqpoint{0.808138in}{2.495471in}}%
\pgfpathlineto{\pgfqpoint{0.808113in}{2.495432in}}%
\pgfpathlineto{\pgfqpoint{0.808088in}{2.495392in}}%
\pgfpathlineto{\pgfqpoint{0.808063in}{2.495353in}}%
\pgfpathlineto{\pgfqpoint{0.808038in}{2.495313in}}%
\pgfpathlineto{\pgfqpoint{0.808013in}{2.495273in}}%
\pgfpathlineto{\pgfqpoint{0.807988in}{2.495234in}}%
\pgfpathlineto{\pgfqpoint{0.807963in}{2.495194in}}%
\pgfpathlineto{\pgfqpoint{0.807938in}{2.495154in}}%
\pgfpathlineto{\pgfqpoint{0.807913in}{2.495115in}}%
\pgfpathlineto{\pgfqpoint{0.807888in}{2.495075in}}%
\pgfpathlineto{\pgfqpoint{0.807863in}{2.495036in}}%
\pgfpathlineto{\pgfqpoint{0.807838in}{2.494996in}}%
\pgfpathlineto{\pgfqpoint{0.807813in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{0.807788in}{2.494917in}}%
\pgfpathlineto{\pgfqpoint{0.807762in}{2.494877in}}%
\pgfpathlineto{\pgfqpoint{0.807737in}{2.494838in}}%
\pgfpathlineto{\pgfqpoint{0.807712in}{2.494798in}}%
\pgfpathlineto{\pgfqpoint{0.807687in}{2.494758in}}%
\pgfpathlineto{\pgfqpoint{0.807662in}{2.494719in}}%
\pgfpathlineto{\pgfqpoint{0.807637in}{2.494679in}}%
\pgfpathlineto{\pgfqpoint{0.807612in}{2.494639in}}%
\pgfpathlineto{\pgfqpoint{0.807587in}{2.494600in}}%
\pgfpathlineto{\pgfqpoint{0.807562in}{2.494560in}}%
\pgfpathlineto{\pgfqpoint{0.807537in}{2.494520in}}%
\pgfpathlineto{\pgfqpoint{0.807512in}{2.494481in}}%
\pgfpathlineto{\pgfqpoint{0.807487in}{2.494441in}}%
\pgfpathlineto{\pgfqpoint{0.807462in}{2.494402in}}%
\pgfpathlineto{\pgfqpoint{0.807437in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{0.807411in}{2.494322in}}%
\pgfpathlineto{\pgfqpoint{0.807386in}{2.494283in}}%
\pgfpathlineto{\pgfqpoint{0.807361in}{2.494243in}}%
\pgfpathlineto{\pgfqpoint{0.807336in}{2.494203in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{2.494164in}}%
\pgfpathlineto{\pgfqpoint{0.807286in}{2.494124in}}%
\pgfpathlineto{\pgfqpoint{0.807261in}{2.494084in}}%
\pgfpathlineto{\pgfqpoint{0.807236in}{2.494045in}}%
\pgfpathlineto{\pgfqpoint{0.807211in}{2.494005in}}%
\pgfpathlineto{\pgfqpoint{0.807186in}{2.493965in}}%
\pgfpathlineto{\pgfqpoint{0.807160in}{2.493926in}}%
\pgfpathlineto{\pgfqpoint{0.807135in}{2.493886in}}%
\pgfpathlineto{\pgfqpoint{0.807110in}{2.493846in}}%
\pgfpathlineto{\pgfqpoint{0.807085in}{2.493807in}}%
\pgfpathlineto{\pgfqpoint{0.807060in}{2.493767in}}%
\pgfpathlineto{\pgfqpoint{0.807035in}{2.493727in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.493688in}}%
\pgfpathlineto{\pgfqpoint{0.806985in}{2.493648in}}%
\pgfpathlineto{\pgfqpoint{0.806959in}{2.493608in}}%
\pgfpathlineto{\pgfqpoint{0.806934in}{2.493569in}}%
\pgfpathlineto{\pgfqpoint{0.806909in}{2.493529in}}%
\pgfpathlineto{\pgfqpoint{0.806884in}{2.493489in}}%
\pgfpathlineto{\pgfqpoint{0.806859in}{2.493450in}}%
\pgfpathlineto{\pgfqpoint{0.806834in}{2.493410in}}%
\pgfpathlineto{\pgfqpoint{0.806809in}{2.493370in}}%
\pgfpathlineto{\pgfqpoint{0.806783in}{2.493331in}}%
\pgfpathlineto{\pgfqpoint{0.806758in}{2.493291in}}%
\pgfpathlineto{\pgfqpoint{0.806733in}{2.493251in}}%
\pgfpathlineto{\pgfqpoint{0.806708in}{2.493212in}}%
\pgfpathlineto{\pgfqpoint{0.806683in}{2.493172in}}%
\pgfpathlineto{\pgfqpoint{0.806658in}{2.493132in}}%
\pgfpathlineto{\pgfqpoint{0.806633in}{2.493092in}}%
\pgfpathlineto{\pgfqpoint{0.806607in}{2.493053in}}%
\pgfpathlineto{\pgfqpoint{0.806582in}{2.493013in}}%
\pgfpathlineto{\pgfqpoint{0.806557in}{2.492973in}}%
\pgfpathlineto{\pgfqpoint{0.806532in}{2.492934in}}%
\pgfpathlineto{\pgfqpoint{0.806507in}{2.492894in}}%
\pgfpathlineto{\pgfqpoint{0.806482in}{2.492854in}}%
\pgfpathlineto{\pgfqpoint{0.806456in}{2.492815in}}%
\pgfpathlineto{\pgfqpoint{0.806431in}{2.492775in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{2.492735in}}%
\pgfpathlineto{\pgfqpoint{0.806381in}{2.492695in}}%
\pgfpathlineto{\pgfqpoint{0.806356in}{2.492656in}}%
\pgfpathlineto{\pgfqpoint{0.806331in}{2.492616in}}%
\pgfpathlineto{\pgfqpoint{0.806305in}{2.492576in}}%
\pgfpathlineto{\pgfqpoint{0.806280in}{2.492537in}}%
\pgfpathlineto{\pgfqpoint{0.806255in}{2.492497in}}%
\pgfpathlineto{\pgfqpoint{0.806230in}{2.492457in}}%
\pgfpathlineto{\pgfqpoint{0.806205in}{2.492417in}}%
\pgfpathlineto{\pgfqpoint{0.806179in}{2.492378in}}%
\pgfpathlineto{\pgfqpoint{0.806154in}{2.492338in}}%
\pgfpathlineto{\pgfqpoint{0.806129in}{2.492298in}}%
\pgfpathlineto{\pgfqpoint{0.806104in}{2.492259in}}%
\pgfpathlineto{\pgfqpoint{0.806079in}{2.492219in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{2.492179in}}%
\pgfpathlineto{\pgfqpoint{0.806028in}{2.492139in}}%
\pgfpathlineto{\pgfqpoint{0.806003in}{2.492100in}}%
\pgfpathlineto{\pgfqpoint{0.805978in}{2.492060in}}%
\pgfpathlineto{\pgfqpoint{0.805952in}{2.492020in}}%
\pgfpathlineto{\pgfqpoint{0.805927in}{2.491980in}}%
\pgfpathlineto{\pgfqpoint{0.805902in}{2.491941in}}%
\pgfpathlineto{\pgfqpoint{0.805877in}{2.491901in}}%
\pgfpathlineto{\pgfqpoint{0.805852in}{2.491861in}}%
\pgfpathlineto{\pgfqpoint{0.805826in}{2.491821in}}%
\pgfpathlineto{\pgfqpoint{0.805801in}{2.491782in}}%
\pgfpathlineto{\pgfqpoint{0.805776in}{2.491742in}}%
\pgfpathlineto{\pgfqpoint{0.805751in}{2.491702in}}%
\pgfpathlineto{\pgfqpoint{0.805725in}{2.491662in}}%
\pgfpathlineto{\pgfqpoint{0.805700in}{2.491623in}}%
\pgfpathlineto{\pgfqpoint{0.805675in}{2.491583in}}%
\pgfpathlineto{\pgfqpoint{0.805650in}{2.491543in}}%
\pgfpathlineto{\pgfqpoint{0.805624in}{2.491503in}}%
\pgfpathlineto{\pgfqpoint{0.805599in}{2.491464in}}%
\pgfpathlineto{\pgfqpoint{0.805574in}{2.491424in}}%
\pgfpathlineto{\pgfqpoint{0.805549in}{2.491384in}}%
\pgfpathlineto{\pgfqpoint{0.805524in}{2.491344in}}%
\pgfpathlineto{\pgfqpoint{0.805498in}{2.491305in}}%
\pgfpathlineto{\pgfqpoint{0.805473in}{2.491265in}}%
\pgfpathlineto{\pgfqpoint{0.805448in}{2.491225in}}%
\pgfpathlineto{\pgfqpoint{0.805422in}{2.491185in}}%
\pgfpathlineto{\pgfqpoint{0.805397in}{2.491146in}}%
\pgfpathlineto{\pgfqpoint{0.805372in}{2.491106in}}%
\pgfpathlineto{\pgfqpoint{0.805347in}{2.491066in}}%
\pgfpathlineto{\pgfqpoint{0.805321in}{2.491026in}}%
\pgfpathlineto{\pgfqpoint{0.805296in}{2.490986in}}%
\pgfpathlineto{\pgfqpoint{0.805271in}{2.490947in}}%
\pgfpathlineto{\pgfqpoint{0.805246in}{2.490907in}}%
\pgfpathlineto{\pgfqpoint{0.805220in}{2.490867in}}%
\pgfpathlineto{\pgfqpoint{0.805195in}{2.490827in}}%
\pgfpathlineto{\pgfqpoint{0.805170in}{2.490788in}}%
\pgfpathlineto{\pgfqpoint{0.805145in}{2.490748in}}%
\pgfpathlineto{\pgfqpoint{0.805119in}{2.490708in}}%
\pgfpathlineto{\pgfqpoint{0.805094in}{2.490668in}}%
\pgfpathlineto{\pgfqpoint{0.805069in}{2.490628in}}%
\pgfpathlineto{\pgfqpoint{0.805043in}{2.490589in}}%
\pgfpathlineto{\pgfqpoint{0.805018in}{2.490549in}}%
\pgfpathlineto{\pgfqpoint{0.804993in}{2.490509in}}%
\pgfpathlineto{\pgfqpoint{0.804968in}{2.490469in}}%
\pgfpathlineto{\pgfqpoint{0.804942in}{2.490429in}}%
\pgfpathlineto{\pgfqpoint{0.804917in}{2.490390in}}%
\pgfpathlineto{\pgfqpoint{0.804892in}{2.490350in}}%
\pgfpathlineto{\pgfqpoint{0.804866in}{2.490310in}}%
\pgfpathlineto{\pgfqpoint{0.804841in}{2.490270in}}%
\pgfpathlineto{\pgfqpoint{0.804816in}{2.490230in}}%
\pgfpathlineto{\pgfqpoint{0.804790in}{2.490191in}}%
\pgfpathlineto{\pgfqpoint{0.804765in}{2.490151in}}%
\pgfpathlineto{\pgfqpoint{0.804740in}{2.490111in}}%
\pgfpathlineto{\pgfqpoint{0.804714in}{2.490071in}}%
\pgfpathlineto{\pgfqpoint{0.804689in}{2.490031in}}%
\pgfpathlineto{\pgfqpoint{0.804664in}{2.489992in}}%
\pgfpathlineto{\pgfqpoint{0.804639in}{2.489952in}}%
\pgfpathlineto{\pgfqpoint{0.804613in}{2.489912in}}%
\pgfpathlineto{\pgfqpoint{0.804588in}{2.489872in}}%
\pgfpathlineto{\pgfqpoint{0.804563in}{2.489832in}}%
\pgfpathlineto{\pgfqpoint{0.804537in}{2.489792in}}%
\pgfpathlineto{\pgfqpoint{0.804512in}{2.489753in}}%
\pgfpathlineto{\pgfqpoint{0.804487in}{2.489713in}}%
\pgfpathlineto{\pgfqpoint{0.804461in}{2.489673in}}%
\pgfpathlineto{\pgfqpoint{0.804436in}{2.489633in}}%
\pgfpathlineto{\pgfqpoint{0.804411in}{2.489593in}}%
\pgfpathlineto{\pgfqpoint{0.804385in}{2.489553in}}%
\pgfpathlineto{\pgfqpoint{0.804360in}{2.489514in}}%
\pgfpathlineto{\pgfqpoint{0.804335in}{2.489474in}}%
\pgfpathlineto{\pgfqpoint{0.804309in}{2.489434in}}%
\pgfpathlineto{\pgfqpoint{0.804284in}{2.489394in}}%
\pgfpathlineto{\pgfqpoint{0.804259in}{2.489354in}}%
\pgfpathlineto{\pgfqpoint{0.804233in}{2.489314in}}%
\pgfpathlineto{\pgfqpoint{0.804208in}{2.489275in}}%
\pgfpathlineto{\pgfqpoint{0.804182in}{2.489235in}}%
\pgfpathlineto{\pgfqpoint{0.804157in}{2.489195in}}%
\pgfpathlineto{\pgfqpoint{0.804132in}{2.489155in}}%
\pgfpathlineto{\pgfqpoint{0.804106in}{2.489115in}}%
\pgfpathlineto{\pgfqpoint{0.804081in}{2.489075in}}%
\pgfpathlineto{\pgfqpoint{0.804056in}{2.489035in}}%
\pgfpathlineto{\pgfqpoint{0.804030in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{0.804005in}{2.488956in}}%
\pgfpathlineto{\pgfqpoint{0.803980in}{2.488916in}}%
\pgfpathlineto{\pgfqpoint{0.803954in}{2.488876in}}%
\pgfpathlineto{\pgfqpoint{0.803929in}{2.488836in}}%
\pgfpathlineto{\pgfqpoint{0.803903in}{2.488796in}}%
\pgfpathlineto{\pgfqpoint{0.803878in}{2.488756in}}%
\pgfpathlineto{\pgfqpoint{0.803853in}{2.488717in}}%
\pgfpathlineto{\pgfqpoint{0.803827in}{2.488677in}}%
\pgfpathlineto{\pgfqpoint{0.803802in}{2.488637in}}%
\pgfpathlineto{\pgfqpoint{0.803777in}{2.488597in}}%
\pgfpathlineto{\pgfqpoint{0.803751in}{2.488557in}}%
\pgfpathlineto{\pgfqpoint{0.803726in}{2.488517in}}%
\pgfpathlineto{\pgfqpoint{0.803700in}{2.488477in}}%
\pgfpathlineto{\pgfqpoint{0.803675in}{2.488437in}}%
\pgfpathlineto{\pgfqpoint{0.803650in}{2.488398in}}%
\pgfpathlineto{\pgfqpoint{0.803624in}{2.488358in}}%
\pgfpathlineto{\pgfqpoint{0.803599in}{2.488318in}}%
\pgfpathlineto{\pgfqpoint{0.803573in}{2.488278in}}%
\pgfpathlineto{\pgfqpoint{0.803548in}{2.488238in}}%
\pgfpathlineto{\pgfqpoint{0.803523in}{2.488198in}}%
\pgfpathlineto{\pgfqpoint{0.803497in}{2.488158in}}%
\pgfpathlineto{\pgfqpoint{0.803472in}{2.488118in}}%
\pgfpathlineto{\pgfqpoint{0.803447in}{2.488078in}}%
\pgfpathlineto{\pgfqpoint{0.803421in}{2.488039in}}%
\pgfpathlineto{\pgfqpoint{0.803396in}{2.487999in}}%
\pgfpathlineto{\pgfqpoint{0.803370in}{2.487959in}}%
\pgfpathlineto{\pgfqpoint{0.803345in}{2.487919in}}%
\pgfpathlineto{\pgfqpoint{0.803319in}{2.487879in}}%
\pgfpathlineto{\pgfqpoint{0.803294in}{2.487839in}}%
\pgfpathlineto{\pgfqpoint{0.803269in}{2.487799in}}%
\pgfpathlineto{\pgfqpoint{0.803243in}{2.487759in}}%
\pgfpathlineto{\pgfqpoint{0.803218in}{2.487719in}}%
\pgfpathlineto{\pgfqpoint{0.803192in}{2.487679in}}%
\pgfpathlineto{\pgfqpoint{0.803167in}{2.487639in}}%
\pgfpathlineto{\pgfqpoint{0.803142in}{2.487600in}}%
\pgfpathlineto{\pgfqpoint{0.803116in}{2.487560in}}%
\pgfpathlineto{\pgfqpoint{0.803091in}{2.487520in}}%
\pgfpathlineto{\pgfqpoint{0.803065in}{2.487480in}}%
\pgfpathlineto{\pgfqpoint{0.803040in}{2.487440in}}%
\pgfpathlineto{\pgfqpoint{0.803014in}{2.487400in}}%
\pgfpathlineto{\pgfqpoint{0.802989in}{2.487360in}}%
\pgfpathlineto{\pgfqpoint{0.802964in}{2.487320in}}%
\pgfpathlineto{\pgfqpoint{0.802938in}{2.487280in}}%
\pgfpathlineto{\pgfqpoint{0.802913in}{2.487240in}}%
\pgfpathlineto{\pgfqpoint{0.802887in}{2.487200in}}%
\pgfpathlineto{\pgfqpoint{0.802862in}{2.487160in}}%
\pgfpathlineto{\pgfqpoint{0.802836in}{2.487120in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{2.487081in}}%
\pgfpathlineto{\pgfqpoint{0.802785in}{2.487041in}}%
\pgfpathlineto{\pgfqpoint{0.802760in}{2.487001in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{2.486961in}}%
\pgfpathlineto{\pgfqpoint{0.802709in}{2.486921in}}%
\pgfpathlineto{\pgfqpoint{0.802684in}{2.486881in}}%
\pgfpathlineto{\pgfqpoint{0.802658in}{2.486841in}}%
\pgfpathlineto{\pgfqpoint{0.802633in}{2.486801in}}%
\pgfpathlineto{\pgfqpoint{0.802607in}{2.486761in}}%
\pgfpathlineto{\pgfqpoint{0.802582in}{2.486721in}}%
\pgfpathlineto{\pgfqpoint{0.802556in}{2.486681in}}%
\pgfpathlineto{\pgfqpoint{0.802531in}{2.486641in}}%
\pgfpathlineto{\pgfqpoint{0.802505in}{2.486601in}}%
\pgfpathlineto{\pgfqpoint{0.802480in}{2.486561in}}%
\pgfpathlineto{\pgfqpoint{0.802455in}{2.486521in}}%
\pgfpathlineto{\pgfqpoint{0.802429in}{2.486481in}}%
\pgfpathlineto{\pgfqpoint{0.802404in}{2.486441in}}%
\pgfpathlineto{\pgfqpoint{0.802378in}{2.486401in}}%
\pgfpathlineto{\pgfqpoint{0.802353in}{2.486361in}}%
\pgfpathlineto{\pgfqpoint{0.802327in}{2.486321in}}%
\pgfpathlineto{\pgfqpoint{0.802302in}{2.486281in}}%
\pgfpathlineto{\pgfqpoint{0.802276in}{2.486241in}}%
\pgfpathlineto{\pgfqpoint{0.802251in}{2.486202in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{2.486162in}}%
\pgfpathlineto{\pgfqpoint{0.802200in}{2.486122in}}%
\pgfpathlineto{\pgfqpoint{0.802174in}{2.486082in}}%
\pgfpathlineto{\pgfqpoint{0.802149in}{2.486042in}}%
\pgfpathlineto{\pgfqpoint{0.802123in}{2.486002in}}%
\pgfpathlineto{\pgfqpoint{0.802098in}{2.485962in}}%
\pgfpathlineto{\pgfqpoint{0.802072in}{2.485922in}}%
\pgfpathlineto{\pgfqpoint{0.802047in}{2.485882in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{2.485842in}}%
\pgfpathlineto{\pgfqpoint{0.801996in}{2.485802in}}%
\pgfpathlineto{\pgfqpoint{0.801970in}{2.485762in}}%
\pgfpathlineto{\pgfqpoint{0.801945in}{2.485722in}}%
\pgfpathlineto{\pgfqpoint{0.801919in}{2.485682in}}%
\pgfpathlineto{\pgfqpoint{0.801894in}{2.485642in}}%
\pgfpathlineto{\pgfqpoint{0.801868in}{2.485602in}}%
\pgfpathlineto{\pgfqpoint{0.801843in}{2.485562in}}%
\pgfpathlineto{\pgfqpoint{0.801817in}{2.485522in}}%
\pgfpathlineto{\pgfqpoint{0.801792in}{2.485482in}}%
\pgfpathlineto{\pgfqpoint{0.801766in}{2.485442in}}%
\pgfpathlineto{\pgfqpoint{0.801741in}{2.485402in}}%
\pgfpathlineto{\pgfqpoint{0.801715in}{2.485362in}}%
\pgfpathlineto{\pgfqpoint{0.801690in}{2.485322in}}%
\pgfpathlineto{\pgfqpoint{0.801664in}{2.485282in}}%
\pgfpathlineto{\pgfqpoint{0.801639in}{2.485242in}}%
\pgfpathlineto{\pgfqpoint{0.801613in}{2.485202in}}%
\pgfpathlineto{\pgfqpoint{0.801588in}{2.485162in}}%
\pgfpathlineto{\pgfqpoint{0.801562in}{2.485122in}}%
\pgfpathlineto{\pgfqpoint{0.801537in}{2.485082in}}%
\pgfpathlineto{\pgfqpoint{0.801511in}{2.485042in}}%
\pgfpathlineto{\pgfqpoint{0.801486in}{2.485002in}}%
\pgfpathlineto{\pgfqpoint{0.801460in}{2.484962in}}%
\pgfpathlineto{\pgfqpoint{0.801435in}{2.484922in}}%
\pgfpathlineto{\pgfqpoint{0.801409in}{2.484881in}}%
\pgfpathlineto{\pgfqpoint{0.801384in}{2.484841in}}%
\pgfpathlineto{\pgfqpoint{0.801358in}{2.484801in}}%
\pgfpathlineto{\pgfqpoint{0.801332in}{2.484761in}}%
\pgfpathlineto{\pgfqpoint{0.801307in}{2.484721in}}%
\pgfpathlineto{\pgfqpoint{0.801281in}{2.484681in}}%
\pgfpathlineto{\pgfqpoint{0.801256in}{2.484641in}}%
\pgfpathlineto{\pgfqpoint{0.801230in}{2.484601in}}%
\pgfpathlineto{\pgfqpoint{0.801205in}{2.484561in}}%
\pgfpathlineto{\pgfqpoint{0.801179in}{2.484521in}}%
\pgfpathlineto{\pgfqpoint{0.801154in}{2.484481in}}%
\pgfpathlineto{\pgfqpoint{0.801128in}{2.484441in}}%
\pgfpathlineto{\pgfqpoint{0.801103in}{2.484401in}}%
\pgfpathlineto{\pgfqpoint{0.801077in}{2.484361in}}%
\pgfpathlineto{\pgfqpoint{0.801052in}{2.484321in}}%
\pgfpathlineto{\pgfqpoint{0.801026in}{2.484281in}}%
\pgfpathlineto{\pgfqpoint{0.801000in}{2.484241in}}%
\pgfpathlineto{\pgfqpoint{0.800975in}{2.484201in}}%
\pgfpathlineto{\pgfqpoint{0.800949in}{2.484161in}}%
\pgfpathlineto{\pgfqpoint{0.800924in}{2.484121in}}%
\pgfpathlineto{\pgfqpoint{0.800898in}{2.484081in}}%
\pgfpathlineto{\pgfqpoint{0.800873in}{2.484041in}}%
\pgfpathlineto{\pgfqpoint{0.800847in}{2.484000in}}%
\pgfpathlineto{\pgfqpoint{0.800822in}{2.483960in}}%
\pgfpathlineto{\pgfqpoint{0.800796in}{2.483920in}}%
\pgfpathlineto{\pgfqpoint{0.800770in}{2.483880in}}%
\pgfpathlineto{\pgfqpoint{0.800745in}{2.483840in}}%
\pgfpathlineto{\pgfqpoint{0.800719in}{2.483800in}}%
\pgfpathlineto{\pgfqpoint{0.800694in}{2.483760in}}%
\pgfpathlineto{\pgfqpoint{0.800668in}{2.483720in}}%
\pgfpathlineto{\pgfqpoint{0.800643in}{2.483680in}}%
\pgfpathlineto{\pgfqpoint{0.800617in}{2.483640in}}%
\pgfpathlineto{\pgfqpoint{0.800591in}{2.483600in}}%
\pgfpathlineto{\pgfqpoint{0.800566in}{2.483560in}}%
\pgfpathlineto{\pgfqpoint{0.800540in}{2.483520in}}%
\pgfpathlineto{\pgfqpoint{0.800515in}{2.483479in}}%
\pgfpathlineto{\pgfqpoint{0.800489in}{2.483439in}}%
\pgfpathlineto{\pgfqpoint{0.800464in}{2.483399in}}%
\pgfpathlineto{\pgfqpoint{0.800438in}{2.483359in}}%
\pgfpathlineto{\pgfqpoint{0.800412in}{2.483319in}}%
\pgfpathlineto{\pgfqpoint{0.800387in}{2.483279in}}%
\pgfpathlineto{\pgfqpoint{0.800361in}{2.483239in}}%
\pgfpathlineto{\pgfqpoint{0.800336in}{2.483199in}}%
\pgfpathlineto{\pgfqpoint{0.800310in}{2.483159in}}%
\pgfpathlineto{\pgfqpoint{0.800285in}{2.483119in}}%
\pgfpathlineto{\pgfqpoint{0.800259in}{2.483078in}}%
\pgfpathlineto{\pgfqpoint{0.800233in}{2.483038in}}%
\pgfpathlineto{\pgfqpoint{0.800208in}{2.482998in}}%
\pgfpathlineto{\pgfqpoint{0.800182in}{2.482958in}}%
\pgfpathlineto{\pgfqpoint{0.800157in}{2.482918in}}%
\pgfpathlineto{\pgfqpoint{0.800131in}{2.482878in}}%
\pgfpathlineto{\pgfqpoint{0.800105in}{2.482838in}}%
\pgfpathlineto{\pgfqpoint{0.800080in}{2.482798in}}%
\pgfpathlineto{\pgfqpoint{0.800054in}{2.482758in}}%
\pgfpathlineto{\pgfqpoint{0.800029in}{2.482717in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{2.482677in}}%
\pgfpathlineto{\pgfqpoint{0.799977in}{2.482637in}}%
\pgfpathlineto{\pgfqpoint{0.799952in}{2.482597in}}%
\pgfpathlineto{\pgfqpoint{0.799926in}{2.482557in}}%
\pgfpathlineto{\pgfqpoint{0.799901in}{2.482517in}}%
\pgfpathlineto{\pgfqpoint{0.799875in}{2.482477in}}%
\pgfpathlineto{\pgfqpoint{0.799849in}{2.482437in}}%
\pgfpathlineto{\pgfqpoint{0.799824in}{2.482396in}}%
\pgfpathlineto{\pgfqpoint{0.799798in}{2.482356in}}%
\pgfpathlineto{\pgfqpoint{0.799773in}{2.482316in}}%
\pgfpathlineto{\pgfqpoint{0.799747in}{2.482276in}}%
\pgfpathlineto{\pgfqpoint{0.799721in}{2.482236in}}%
\pgfpathlineto{\pgfqpoint{0.799696in}{2.482196in}}%
\pgfpathlineto{\pgfqpoint{0.799670in}{2.482156in}}%
\pgfpathlineto{\pgfqpoint{0.799645in}{2.482115in}}%
\pgfpathlineto{\pgfqpoint{0.799619in}{2.482075in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{2.482035in}}%
\pgfpathlineto{\pgfqpoint{0.799568in}{2.481995in}}%
\pgfpathlineto{\pgfqpoint{0.799542in}{2.481955in}}%
\pgfpathlineto{\pgfqpoint{0.799516in}{2.481915in}}%
\pgfpathlineto{\pgfqpoint{0.799491in}{2.481875in}}%
\pgfpathlineto{\pgfqpoint{0.799465in}{2.481834in}}%
\pgfpathlineto{\pgfqpoint{0.799440in}{2.481794in}}%
\pgfpathlineto{\pgfqpoint{0.799414in}{2.481754in}}%
\pgfpathlineto{\pgfqpoint{0.799388in}{2.481714in}}%
\pgfpathlineto{\pgfqpoint{0.799363in}{2.481674in}}%
\pgfpathlineto{\pgfqpoint{0.799337in}{2.481634in}}%
\pgfpathlineto{\pgfqpoint{0.799311in}{2.481593in}}%
\pgfpathlineto{\pgfqpoint{0.799286in}{2.481553in}}%
\pgfpathlineto{\pgfqpoint{0.799260in}{2.481513in}}%
\pgfpathlineto{\pgfqpoint{0.799235in}{2.481473in}}%
\pgfpathlineto{\pgfqpoint{0.799209in}{2.481433in}}%
\pgfpathlineto{\pgfqpoint{0.799183in}{2.481393in}}%
\pgfpathlineto{\pgfqpoint{0.799158in}{2.481352in}}%
\pgfpathlineto{\pgfqpoint{0.799132in}{2.481312in}}%
\pgfpathlineto{\pgfqpoint{0.799106in}{2.481272in}}%
\pgfpathlineto{\pgfqpoint{0.799081in}{2.481232in}}%
\pgfpathlineto{\pgfqpoint{0.799055in}{2.481192in}}%
\pgfpathlineto{\pgfqpoint{0.799029in}{2.481151in}}%
\pgfpathlineto{\pgfqpoint{0.799004in}{2.481111in}}%
\pgfpathlineto{\pgfqpoint{0.798978in}{2.481071in}}%
\pgfpathlineto{\pgfqpoint{0.798952in}{2.481031in}}%
\pgfpathlineto{\pgfqpoint{0.798927in}{2.480991in}}%
\pgfpathlineto{\pgfqpoint{0.798901in}{2.480951in}}%
\pgfpathlineto{\pgfqpoint{0.798876in}{2.480910in}}%
\pgfpathlineto{\pgfqpoint{0.798850in}{2.480870in}}%
\pgfpathlineto{\pgfqpoint{0.798824in}{2.480830in}}%
\pgfpathlineto{\pgfqpoint{0.798799in}{2.480790in}}%
\pgfpathlineto{\pgfqpoint{0.798773in}{2.480750in}}%
\pgfpathlineto{\pgfqpoint{0.798747in}{2.480709in}}%
\pgfpathlineto{\pgfqpoint{0.798722in}{2.480669in}}%
\pgfpathlineto{\pgfqpoint{0.798696in}{2.480629in}}%
\pgfpathlineto{\pgfqpoint{0.798670in}{2.480589in}}%
\pgfpathlineto{\pgfqpoint{0.798645in}{2.480548in}}%
\pgfpathlineto{\pgfqpoint{0.798619in}{2.480508in}}%
\pgfpathlineto{\pgfqpoint{0.798593in}{2.480468in}}%
\pgfpathlineto{\pgfqpoint{0.798568in}{2.480428in}}%
\pgfpathlineto{\pgfqpoint{0.798542in}{2.480388in}}%
\pgfpathlineto{\pgfqpoint{0.798516in}{2.480347in}}%
\pgfpathlineto{\pgfqpoint{0.798491in}{2.480307in}}%
\pgfpathlineto{\pgfqpoint{0.798465in}{2.480267in}}%
\pgfpathlineto{\pgfqpoint{0.798439in}{2.480227in}}%
\pgfpathlineto{\pgfqpoint{0.798414in}{2.480186in}}%
\pgfpathlineto{\pgfqpoint{0.798388in}{2.480146in}}%
\pgfpathlineto{\pgfqpoint{0.798362in}{2.480106in}}%
\pgfpathlineto{\pgfqpoint{0.798337in}{2.480066in}}%
\pgfpathlineto{\pgfqpoint{0.798311in}{2.480026in}}%
\pgfpathlineto{\pgfqpoint{0.798285in}{2.479985in}}%
\pgfpathlineto{\pgfqpoint{0.798260in}{2.479945in}}%
\pgfpathlineto{\pgfqpoint{0.798234in}{2.479905in}}%
\pgfpathlineto{\pgfqpoint{0.798208in}{2.479865in}}%
\pgfpathlineto{\pgfqpoint{0.798183in}{2.479824in}}%
\pgfpathlineto{\pgfqpoint{0.798157in}{2.479784in}}%
\pgfpathlineto{\pgfqpoint{0.798131in}{2.479744in}}%
\pgfpathlineto{\pgfqpoint{0.798106in}{2.479704in}}%
\pgfpathlineto{\pgfqpoint{0.798080in}{2.479663in}}%
\pgfpathlineto{\pgfqpoint{0.798054in}{2.479623in}}%
\pgfpathlineto{\pgfqpoint{0.798029in}{2.479583in}}%
\pgfpathlineto{\pgfqpoint{0.798003in}{2.479543in}}%
\pgfpathlineto{\pgfqpoint{0.797977in}{2.479502in}}%
\pgfpathlineto{\pgfqpoint{0.797952in}{2.479462in}}%
\pgfpathlineto{\pgfqpoint{0.797926in}{2.479422in}}%
\pgfpathlineto{\pgfqpoint{0.797900in}{2.479382in}}%
\pgfpathlineto{\pgfqpoint{0.797875in}{2.479341in}}%
\pgfpathlineto{\pgfqpoint{0.797849in}{2.479301in}}%
\pgfpathlineto{\pgfqpoint{0.797823in}{2.479261in}}%
\pgfpathlineto{\pgfqpoint{0.797797in}{2.479220in}}%
\pgfpathlineto{\pgfqpoint{0.797772in}{2.479180in}}%
\pgfpathlineto{\pgfqpoint{0.797746in}{2.479140in}}%
\pgfpathlineto{\pgfqpoint{0.797720in}{2.479100in}}%
\pgfpathlineto{\pgfqpoint{0.797695in}{2.479059in}}%
\pgfpathlineto{\pgfqpoint{0.797669in}{2.479019in}}%
\pgfpathlineto{\pgfqpoint{0.797643in}{2.478979in}}%
\pgfpathlineto{\pgfqpoint{0.797618in}{2.478939in}}%
\pgfpathlineto{\pgfqpoint{0.797592in}{2.478898in}}%
\pgfpathlineto{\pgfqpoint{0.797566in}{2.478858in}}%
\pgfpathlineto{\pgfqpoint{0.797541in}{2.478818in}}%
\pgfpathlineto{\pgfqpoint{0.797515in}{2.478777in}}%
\pgfpathlineto{\pgfqpoint{0.797489in}{2.478737in}}%
\pgfpathlineto{\pgfqpoint{0.797463in}{2.478697in}}%
\pgfpathlineto{\pgfqpoint{0.797438in}{2.478656in}}%
\pgfpathlineto{\pgfqpoint{0.797412in}{2.478616in}}%
\pgfpathlineto{\pgfqpoint{0.797386in}{2.478576in}}%
\pgfpathlineto{\pgfqpoint{0.797361in}{2.478536in}}%
\pgfpathlineto{\pgfqpoint{0.797335in}{2.478495in}}%
\pgfpathlineto{\pgfqpoint{0.797309in}{2.478455in}}%
\pgfpathlineto{\pgfqpoint{0.797284in}{2.478415in}}%
\pgfpathlineto{\pgfqpoint{0.797258in}{2.478374in}}%
\pgfpathlineto{\pgfqpoint{0.797232in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{0.797206in}{2.478294in}}%
\pgfpathlineto{\pgfqpoint{0.797181in}{2.478253in}}%
\pgfpathlineto{\pgfqpoint{0.797155in}{2.478213in}}%
\pgfpathlineto{\pgfqpoint{0.797129in}{2.478173in}}%
\pgfpathlineto{\pgfqpoint{0.797104in}{2.478132in}}%
\pgfpathlineto{\pgfqpoint{0.797078in}{2.478092in}}%
\pgfpathlineto{\pgfqpoint{0.797052in}{2.478052in}}%
\pgfpathlineto{\pgfqpoint{0.797026in}{2.478012in}}%
\pgfpathlineto{\pgfqpoint{0.797001in}{2.477971in}}%
\pgfpathlineto{\pgfqpoint{0.796975in}{2.477931in}}%
\pgfpathlineto{\pgfqpoint{0.796949in}{2.477891in}}%
\pgfpathlineto{\pgfqpoint{0.796924in}{2.477850in}}%
\pgfpathlineto{\pgfqpoint{0.796898in}{2.477810in}}%
\pgfpathlineto{\pgfqpoint{0.796872in}{2.477770in}}%
\pgfpathlineto{\pgfqpoint{0.796846in}{2.477729in}}%
\pgfpathlineto{\pgfqpoint{0.796821in}{2.477689in}}%
\pgfpathlineto{\pgfqpoint{0.796795in}{2.477649in}}%
\pgfpathlineto{\pgfqpoint{0.796769in}{2.477608in}}%
\pgfpathlineto{\pgfqpoint{0.796744in}{2.477568in}}%
\pgfpathlineto{\pgfqpoint{0.796718in}{2.477528in}}%
\pgfpathlineto{\pgfqpoint{0.796692in}{2.477487in}}%
\pgfpathlineto{\pgfqpoint{0.796666in}{2.477447in}}%
\pgfpathlineto{\pgfqpoint{0.796641in}{2.477406in}}%
\pgfpathlineto{\pgfqpoint{0.796615in}{2.477366in}}%
\pgfpathlineto{\pgfqpoint{0.796589in}{2.477326in}}%
\pgfpathlineto{\pgfqpoint{0.796563in}{2.477285in}}%
\pgfpathlineto{\pgfqpoint{0.796538in}{2.477245in}}%
\pgfpathlineto{\pgfqpoint{0.796512in}{2.477205in}}%
\pgfpathlineto{\pgfqpoint{0.796486in}{2.477164in}}%
\pgfpathlineto{\pgfqpoint{0.796461in}{2.477124in}}%
\pgfpathlineto{\pgfqpoint{0.796435in}{2.477084in}}%
\pgfpathlineto{\pgfqpoint{0.796409in}{2.477043in}}%
\pgfpathlineto{\pgfqpoint{0.796383in}{2.477003in}}%
\pgfpathlineto{\pgfqpoint{0.796358in}{2.476963in}}%
\pgfpathlineto{\pgfqpoint{0.796332in}{2.476922in}}%
\pgfpathlineto{\pgfqpoint{0.796306in}{2.476882in}}%
\pgfpathlineto{\pgfqpoint{0.796280in}{2.476841in}}%
\pgfpathlineto{\pgfqpoint{0.796255in}{2.476801in}}%
\pgfpathlineto{\pgfqpoint{0.796229in}{2.476761in}}%
\pgfpathlineto{\pgfqpoint{0.796203in}{2.476720in}}%
\pgfpathlineto{\pgfqpoint{0.796178in}{2.476680in}}%
\pgfpathlineto{\pgfqpoint{0.796152in}{2.476639in}}%
\pgfpathlineto{\pgfqpoint{0.796126in}{2.476599in}}%
\pgfpathlineto{\pgfqpoint{0.796100in}{2.476559in}}%
\pgfpathlineto{\pgfqpoint{0.796075in}{2.476518in}}%
\pgfpathlineto{\pgfqpoint{0.796049in}{2.476478in}}%
\pgfpathlineto{\pgfqpoint{0.796023in}{2.476438in}}%
\pgfpathlineto{\pgfqpoint{0.795997in}{2.476397in}}%
\pgfpathlineto{\pgfqpoint{0.795972in}{2.476357in}}%
\pgfpathlineto{\pgfqpoint{0.795946in}{2.476316in}}%
\pgfpathlineto{\pgfqpoint{0.795920in}{2.476276in}}%
\pgfpathlineto{\pgfqpoint{0.795894in}{2.476236in}}%
\pgfpathlineto{\pgfqpoint{0.795869in}{2.476195in}}%
\pgfpathlineto{\pgfqpoint{0.795843in}{2.476155in}}%
\pgfpathlineto{\pgfqpoint{0.795817in}{2.476114in}}%
\pgfpathlineto{\pgfqpoint{0.795791in}{2.476074in}}%
\pgfpathlineto{\pgfqpoint{0.795766in}{2.476034in}}%
\pgfpathlineto{\pgfqpoint{0.795740in}{2.475993in}}%
\pgfpathlineto{\pgfqpoint{0.795714in}{2.475953in}}%
\pgfpathlineto{\pgfqpoint{0.795688in}{2.475912in}}%
\pgfpathlineto{\pgfqpoint{0.795663in}{2.475872in}}%
\pgfpathlineto{\pgfqpoint{0.795637in}{2.475831in}}%
\pgfpathlineto{\pgfqpoint{0.795611in}{2.475791in}}%
\pgfpathlineto{\pgfqpoint{0.795585in}{2.475751in}}%
\pgfpathlineto{\pgfqpoint{0.795560in}{2.475710in}}%
\pgfpathlineto{\pgfqpoint{0.795534in}{2.475670in}}%
\pgfpathlineto{\pgfqpoint{0.795508in}{2.475629in}}%
\pgfpathlineto{\pgfqpoint{0.795482in}{2.475589in}}%
\pgfpathlineto{\pgfqpoint{0.795457in}{2.475548in}}%
\pgfpathlineto{\pgfqpoint{0.795431in}{2.475508in}}%
\pgfpathlineto{\pgfqpoint{0.795405in}{2.475468in}}%
\pgfpathlineto{\pgfqpoint{0.795379in}{2.475427in}}%
\pgfpathlineto{\pgfqpoint{0.795354in}{2.475387in}}%
\pgfpathlineto{\pgfqpoint{0.795328in}{2.475346in}}%
\pgfpathlineto{\pgfqpoint{0.795302in}{2.475306in}}%
\pgfpathlineto{\pgfqpoint{0.795276in}{2.475265in}}%
\pgfpathlineto{\pgfqpoint{0.795251in}{2.475225in}}%
\pgfpathlineto{\pgfqpoint{0.795225in}{2.475184in}}%
\pgfpathlineto{\pgfqpoint{0.795199in}{2.475144in}}%
\pgfpathlineto{\pgfqpoint{0.795173in}{2.475104in}}%
\pgfpathlineto{\pgfqpoint{0.795148in}{2.475063in}}%
\pgfpathlineto{\pgfqpoint{0.795122in}{2.475023in}}%
\pgfpathlineto{\pgfqpoint{0.795096in}{2.474982in}}%
\pgfpathlineto{\pgfqpoint{0.795070in}{2.474942in}}%
\pgfpathlineto{\pgfqpoint{0.795045in}{2.474901in}}%
\pgfpathlineto{\pgfqpoint{0.795019in}{2.474861in}}%
\pgfpathlineto{\pgfqpoint{0.794993in}{2.474820in}}%
\pgfpathlineto{\pgfqpoint{0.794967in}{2.474780in}}%
\pgfpathlineto{\pgfqpoint{0.794942in}{2.474739in}}%
\pgfpathlineto{\pgfqpoint{0.794916in}{2.474699in}}%
\pgfpathlineto{\pgfqpoint{0.794890in}{2.474658in}}%
\pgfpathlineto{\pgfqpoint{0.794864in}{2.474618in}}%
\pgfpathlineto{\pgfqpoint{0.794839in}{2.474578in}}%
\pgfpathlineto{\pgfqpoint{0.794813in}{2.474537in}}%
\pgfpathlineto{\pgfqpoint{0.794787in}{2.474497in}}%
\pgfpathlineto{\pgfqpoint{0.794761in}{2.474456in}}%
\pgfpathlineto{\pgfqpoint{0.794736in}{2.474416in}}%
\pgfpathlineto{\pgfqpoint{0.794710in}{2.474375in}}%
\pgfpathlineto{\pgfqpoint{0.794684in}{2.474335in}}%
\pgfpathlineto{\pgfqpoint{0.794658in}{2.474294in}}%
\pgfpathlineto{\pgfqpoint{0.794632in}{2.474254in}}%
\pgfpathlineto{\pgfqpoint{0.794607in}{2.474213in}}%
\pgfpathlineto{\pgfqpoint{0.794581in}{2.474173in}}%
\pgfpathlineto{\pgfqpoint{0.794555in}{2.474132in}}%
\pgfpathlineto{\pgfqpoint{0.794529in}{2.474092in}}%
\pgfpathlineto{\pgfqpoint{0.794504in}{2.474051in}}%
\pgfpathlineto{\pgfqpoint{0.794478in}{2.474011in}}%
\pgfpathlineto{\pgfqpoint{0.794452in}{2.473970in}}%
\pgfpathlineto{\pgfqpoint{0.794426in}{2.473930in}}%
\pgfpathlineto{\pgfqpoint{0.794401in}{2.473889in}}%
\pgfpathlineto{\pgfqpoint{0.794375in}{2.473849in}}%
\pgfpathlineto{\pgfqpoint{0.794349in}{2.473808in}}%
\pgfpathlineto{\pgfqpoint{0.794323in}{2.473768in}}%
\pgfpathlineto{\pgfqpoint{0.794298in}{2.473727in}}%
\pgfpathlineto{\pgfqpoint{0.794272in}{2.473687in}}%
\pgfpathlineto{\pgfqpoint{0.794246in}{2.473646in}}%
\pgfpathlineto{\pgfqpoint{0.794220in}{2.473606in}}%
\pgfpathlineto{\pgfqpoint{0.794194in}{2.473565in}}%
\pgfpathlineto{\pgfqpoint{0.794169in}{2.473525in}}%
\pgfpathlineto{\pgfqpoint{0.794143in}{2.473484in}}%
\pgfpathlineto{\pgfqpoint{0.794117in}{2.473444in}}%
\pgfpathlineto{\pgfqpoint{0.794091in}{2.473403in}}%
\pgfpathlineto{\pgfqpoint{0.794066in}{2.473362in}}%
\pgfpathlineto{\pgfqpoint{0.794040in}{2.473322in}}%
\pgfpathlineto{\pgfqpoint{0.794014in}{2.473281in}}%
\pgfpathlineto{\pgfqpoint{0.793988in}{2.473241in}}%
\pgfpathlineto{\pgfqpoint{0.793962in}{2.473200in}}%
\pgfpathlineto{\pgfqpoint{0.793937in}{2.473160in}}%
\pgfpathlineto{\pgfqpoint{0.793911in}{2.473119in}}%
\pgfpathlineto{\pgfqpoint{0.793885in}{2.473079in}}%
\pgfpathlineto{\pgfqpoint{0.793859in}{2.473038in}}%
\pgfpathlineto{\pgfqpoint{0.793834in}{2.472998in}}%
\pgfpathlineto{\pgfqpoint{0.793808in}{2.472957in}}%
\pgfpathlineto{\pgfqpoint{0.793782in}{2.472917in}}%
\pgfpathlineto{\pgfqpoint{0.793756in}{2.472876in}}%
\pgfpathlineto{\pgfqpoint{0.793731in}{2.472835in}}%
\pgfpathlineto{\pgfqpoint{0.793705in}{2.472795in}}%
\pgfpathlineto{\pgfqpoint{0.793679in}{2.472754in}}%
\pgfpathlineto{\pgfqpoint{0.793653in}{2.472714in}}%
\pgfpathlineto{\pgfqpoint{0.793627in}{2.472673in}}%
\pgfpathlineto{\pgfqpoint{0.793602in}{2.472633in}}%
\pgfpathlineto{\pgfqpoint{0.793576in}{2.472592in}}%
\pgfpathlineto{\pgfqpoint{0.793550in}{2.472551in}}%
\pgfpathlineto{\pgfqpoint{0.793524in}{2.472511in}}%
\pgfpathlineto{\pgfqpoint{0.793499in}{2.472470in}}%
\pgfpathlineto{\pgfqpoint{0.793473in}{2.472430in}}%
\pgfpathlineto{\pgfqpoint{0.793447in}{2.472389in}}%
\pgfpathlineto{\pgfqpoint{0.793421in}{2.472349in}}%
\pgfpathlineto{\pgfqpoint{0.793395in}{2.472308in}}%
\pgfpathlineto{\pgfqpoint{0.793370in}{2.472267in}}%
\pgfpathlineto{\pgfqpoint{0.793344in}{2.472227in}}%
\pgfpathlineto{\pgfqpoint{0.793318in}{2.472186in}}%
\pgfpathlineto{\pgfqpoint{0.793292in}{2.472146in}}%
\pgfpathlineto{\pgfqpoint{0.793267in}{2.472105in}}%
\pgfpathlineto{\pgfqpoint{0.793241in}{2.472065in}}%
\pgfpathlineto{\pgfqpoint{0.793215in}{2.472024in}}%
\pgfpathlineto{\pgfqpoint{0.793189in}{2.471983in}}%
\pgfpathlineto{\pgfqpoint{0.793163in}{2.471943in}}%
\pgfpathlineto{\pgfqpoint{0.793138in}{2.471902in}}%
\pgfpathlineto{\pgfqpoint{0.793112in}{2.471862in}}%
\pgfpathlineto{\pgfqpoint{0.793086in}{2.471821in}}%
\pgfpathlineto{\pgfqpoint{0.793060in}{2.471780in}}%
\pgfpathlineto{\pgfqpoint{0.793034in}{2.471740in}}%
\pgfpathlineto{\pgfqpoint{0.793009in}{2.471699in}}%
\pgfpathlineto{\pgfqpoint{0.792983in}{2.471659in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{2.471618in}}%
\pgfpathlineto{\pgfqpoint{0.792931in}{2.471577in}}%
\pgfpathlineto{\pgfqpoint{0.792906in}{2.471537in}}%
\pgfpathlineto{\pgfqpoint{0.792880in}{2.471496in}}%
\pgfpathlineto{\pgfqpoint{0.792854in}{2.471456in}}%
\pgfpathlineto{\pgfqpoint{0.792828in}{2.471415in}}%
\pgfpathlineto{\pgfqpoint{0.792802in}{2.471374in}}%
\pgfpathlineto{\pgfqpoint{0.792777in}{2.471334in}}%
\pgfpathlineto{\pgfqpoint{0.792751in}{2.471293in}}%
\pgfpathlineto{\pgfqpoint{0.792725in}{2.471252in}}%
\pgfpathlineto{\pgfqpoint{0.792699in}{2.471212in}}%
\pgfpathlineto{\pgfqpoint{0.792674in}{2.471171in}}%
\pgfpathlineto{\pgfqpoint{0.792648in}{2.471131in}}%
\pgfpathlineto{\pgfqpoint{0.792622in}{2.471090in}}%
\pgfpathlineto{\pgfqpoint{0.792596in}{2.471049in}}%
\pgfpathlineto{\pgfqpoint{0.792570in}{2.471009in}}%
\pgfpathlineto{\pgfqpoint{0.792545in}{2.470968in}}%
\pgfpathlineto{\pgfqpoint{0.792519in}{2.470927in}}%
\pgfpathlineto{\pgfqpoint{0.792493in}{2.470887in}}%
\pgfpathlineto{\pgfqpoint{0.792467in}{2.470846in}}%
\pgfpathlineto{\pgfqpoint{0.792441in}{2.470805in}}%
\pgfpathlineto{\pgfqpoint{0.792416in}{2.470765in}}%
\pgfpathlineto{\pgfqpoint{0.792390in}{2.470724in}}%
\pgfpathlineto{\pgfqpoint{0.792364in}{2.470683in}}%
\pgfpathlineto{\pgfqpoint{0.792338in}{2.470643in}}%
\pgfpathlineto{\pgfqpoint{0.792313in}{2.470602in}}%
\pgfpathlineto{\pgfqpoint{0.792287in}{2.470562in}}%
\pgfpathlineto{\pgfqpoint{0.792261in}{2.470521in}}%
\pgfpathlineto{\pgfqpoint{0.792235in}{2.470480in}}%
\pgfpathlineto{\pgfqpoint{0.792209in}{2.470440in}}%
\pgfpathlineto{\pgfqpoint{0.792184in}{2.470399in}}%
\pgfpathlineto{\pgfqpoint{0.792158in}{2.470358in}}%
\pgfpathlineto{\pgfqpoint{0.792132in}{2.470318in}}%
\pgfpathlineto{\pgfqpoint{0.792106in}{2.470277in}}%
\pgfpathlineto{\pgfqpoint{0.792081in}{2.470236in}}%
\pgfpathlineto{\pgfqpoint{0.792055in}{2.470196in}}%
\pgfpathlineto{\pgfqpoint{0.792029in}{2.470155in}}%
\pgfpathlineto{\pgfqpoint{0.792003in}{2.470114in}}%
\pgfpathlineto{\pgfqpoint{0.791977in}{2.470073in}}%
\pgfpathlineto{\pgfqpoint{0.791952in}{2.470033in}}%
\pgfpathlineto{\pgfqpoint{0.791926in}{2.469992in}}%
\pgfpathlineto{\pgfqpoint{0.791900in}{2.469951in}}%
\pgfpathlineto{\pgfqpoint{0.791874in}{2.469911in}}%
\pgfpathlineto{\pgfqpoint{0.791848in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{0.791823in}{2.469829in}}%
\pgfpathlineto{\pgfqpoint{0.791797in}{2.469789in}}%
\pgfpathlineto{\pgfqpoint{0.791771in}{2.469748in}}%
\pgfpathlineto{\pgfqpoint{0.791745in}{2.469707in}}%
\pgfpathlineto{\pgfqpoint{0.791720in}{2.469667in}}%
\pgfpathlineto{\pgfqpoint{0.791694in}{2.469626in}}%
\pgfpathlineto{\pgfqpoint{0.791668in}{2.469585in}}%
\pgfpathlineto{\pgfqpoint{0.791642in}{2.469545in}}%
\pgfpathlineto{\pgfqpoint{0.791616in}{2.469504in}}%
\pgfpathlineto{\pgfqpoint{0.791591in}{2.469463in}}%
\pgfpathlineto{\pgfqpoint{0.791565in}{2.469422in}}%
\pgfpathlineto{\pgfqpoint{0.791539in}{2.469382in}}%
\pgfpathlineto{\pgfqpoint{0.791513in}{2.469341in}}%
\pgfpathlineto{\pgfqpoint{0.791488in}{2.469300in}}%
\pgfpathlineto{\pgfqpoint{0.791462in}{2.469260in}}%
\pgfpathlineto{\pgfqpoint{0.791436in}{2.469219in}}%
\pgfpathlineto{\pgfqpoint{0.791410in}{2.469178in}}%
\pgfpathlineto{\pgfqpoint{0.791384in}{2.469137in}}%
\pgfpathlineto{\pgfqpoint{0.791359in}{2.469097in}}%
\pgfpathlineto{\pgfqpoint{0.791333in}{2.469056in}}%
\pgfpathlineto{\pgfqpoint{0.791307in}{2.469015in}}%
\pgfpathlineto{\pgfqpoint{0.791281in}{2.468974in}}%
\pgfpathlineto{\pgfqpoint{0.791256in}{2.468934in}}%
\pgfpathlineto{\pgfqpoint{0.791230in}{2.468893in}}%
\pgfpathlineto{\pgfqpoint{0.791204in}{2.468852in}}%
\pgfpathlineto{\pgfqpoint{0.791178in}{2.468812in}}%
\pgfpathlineto{\pgfqpoint{0.791152in}{2.468771in}}%
\pgfpathlineto{\pgfqpoint{0.791127in}{2.468730in}}%
\pgfpathlineto{\pgfqpoint{0.791101in}{2.468689in}}%
\pgfpathlineto{\pgfqpoint{0.791075in}{2.468649in}}%
\pgfpathlineto{\pgfqpoint{0.791049in}{2.468608in}}%
\pgfpathlineto{\pgfqpoint{0.791023in}{2.468567in}}%
\pgfpathlineto{\pgfqpoint{0.790998in}{2.468526in}}%
\pgfpathlineto{\pgfqpoint{0.790972in}{2.468486in}}%
\pgfpathlineto{\pgfqpoint{0.790946in}{2.468445in}}%
\pgfpathlineto{\pgfqpoint{0.790920in}{2.468404in}}%
\pgfpathlineto{\pgfqpoint{0.790895in}{2.468363in}}%
\pgfpathlineto{\pgfqpoint{0.790869in}{2.468323in}}%
\pgfpathlineto{\pgfqpoint{0.790843in}{2.468282in}}%
\pgfpathlineto{\pgfqpoint{0.790817in}{2.468241in}}%
\pgfpathlineto{\pgfqpoint{0.790791in}{2.468200in}}%
\pgfpathlineto{\pgfqpoint{0.790766in}{2.468160in}}%
\pgfpathlineto{\pgfqpoint{0.790740in}{2.468119in}}%
\pgfpathlineto{\pgfqpoint{0.790714in}{2.468078in}}%
\pgfpathlineto{\pgfqpoint{0.790688in}{2.468037in}}%
\pgfpathlineto{\pgfqpoint{0.790663in}{2.467996in}}%
\pgfpathlineto{\pgfqpoint{0.790637in}{2.467956in}}%
\pgfpathlineto{\pgfqpoint{0.790611in}{2.467915in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{2.467874in}}%
\pgfpathlineto{\pgfqpoint{0.790560in}{2.467833in}}%
\pgfpathlineto{\pgfqpoint{0.790534in}{2.467793in}}%
\pgfpathlineto{\pgfqpoint{0.790508in}{2.467752in}}%
\pgfpathlineto{\pgfqpoint{0.790482in}{2.467711in}}%
\pgfpathlineto{\pgfqpoint{0.790456in}{2.467670in}}%
\pgfpathlineto{\pgfqpoint{0.790431in}{2.467629in}}%
\pgfpathlineto{\pgfqpoint{0.790405in}{2.467589in}}%
\pgfpathlineto{\pgfqpoint{0.790379in}{2.467548in}}%
\pgfpathlineto{\pgfqpoint{0.790353in}{2.467507in}}%
\pgfpathlineto{\pgfqpoint{0.790328in}{2.467466in}}%
\pgfpathlineto{\pgfqpoint{0.790302in}{2.467425in}}%
\pgfpathlineto{\pgfqpoint{0.790276in}{2.467385in}}%
\pgfpathlineto{\pgfqpoint{0.790250in}{2.467344in}}%
\pgfpathlineto{\pgfqpoint{0.790224in}{2.467303in}}%
\pgfpathlineto{\pgfqpoint{0.790199in}{2.467262in}}%
\pgfpathlineto{\pgfqpoint{0.790173in}{2.467221in}}%
\pgfpathlineto{\pgfqpoint{0.790147in}{2.467181in}}%
\pgfpathlineto{\pgfqpoint{0.790121in}{2.467140in}}%
\pgfpathlineto{\pgfqpoint{0.790096in}{2.467099in}}%
\pgfpathlineto{\pgfqpoint{0.790070in}{2.467058in}}%
\pgfpathlineto{\pgfqpoint{0.790044in}{2.467017in}}%
\pgfpathlineto{\pgfqpoint{0.790018in}{2.466977in}}%
\pgfpathlineto{\pgfqpoint{0.789993in}{2.466936in}}%
\pgfpathlineto{\pgfqpoint{0.789967in}{2.466895in}}%
\pgfpathlineto{\pgfqpoint{0.789941in}{2.466854in}}%
\pgfpathlineto{\pgfqpoint{0.789915in}{2.466813in}}%
\pgfpathlineto{\pgfqpoint{0.789889in}{2.466772in}}%
\pgfpathlineto{\pgfqpoint{0.789864in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{0.789838in}{2.466691in}}%
\pgfpathlineto{\pgfqpoint{0.789812in}{2.466650in}}%
\pgfpathlineto{\pgfqpoint{0.789786in}{2.466609in}}%
\pgfpathlineto{\pgfqpoint{0.789761in}{2.466568in}}%
\pgfpathlineto{\pgfqpoint{0.789735in}{2.466527in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{2.466487in}}%
\pgfpathlineto{\pgfqpoint{0.789683in}{2.466446in}}%
\pgfpathlineto{\pgfqpoint{0.789658in}{2.466405in}}%
\pgfpathlineto{\pgfqpoint{0.789632in}{2.466364in}}%
\pgfpathlineto{\pgfqpoint{0.789606in}{2.466323in}}%
\pgfpathlineto{\pgfqpoint{0.789580in}{2.466282in}}%
\pgfpathlineto{\pgfqpoint{0.789555in}{2.466241in}}%
\pgfpathlineto{\pgfqpoint{0.789529in}{2.466201in}}%
\pgfpathlineto{\pgfqpoint{0.789503in}{2.466160in}}%
\pgfpathlineto{\pgfqpoint{0.789477in}{2.466119in}}%
\pgfpathlineto{\pgfqpoint{0.789451in}{2.466078in}}%
\pgfpathlineto{\pgfqpoint{0.789426in}{2.466037in}}%
\pgfpathlineto{\pgfqpoint{0.789400in}{2.465996in}}%
\pgfpathlineto{\pgfqpoint{0.789374in}{2.465955in}}%
\pgfpathlineto{\pgfqpoint{0.789348in}{2.465915in}}%
\pgfpathlineto{\pgfqpoint{0.789323in}{2.465874in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{0.789271in}{2.465792in}}%
\pgfpathlineto{\pgfqpoint{0.789245in}{2.465751in}}%
\pgfpathlineto{\pgfqpoint{0.789220in}{2.465710in}}%
\pgfpathlineto{\pgfqpoint{0.789194in}{2.465669in}}%
\pgfpathlineto{\pgfqpoint{0.789168in}{2.465628in}}%
\pgfpathlineto{\pgfqpoint{0.789142in}{2.465588in}}%
\pgfpathlineto{\pgfqpoint{0.789117in}{2.465547in}}%
\pgfpathlineto{\pgfqpoint{0.789091in}{2.465506in}}%
\pgfpathlineto{\pgfqpoint{0.789065in}{2.465465in}}%
\pgfpathlineto{\pgfqpoint{0.789039in}{2.465424in}}%
\pgfpathlineto{\pgfqpoint{0.789014in}{2.465383in}}%
\pgfpathlineto{\pgfqpoint{0.788988in}{2.465342in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{2.465301in}}%
\pgfpathlineto{\pgfqpoint{0.788936in}{2.465260in}}%
\pgfpathlineto{\pgfqpoint{0.788911in}{2.465220in}}%
\pgfpathlineto{\pgfqpoint{0.788885in}{2.465179in}}%
\pgfpathlineto{\pgfqpoint{0.788859in}{2.465138in}}%
\pgfpathlineto{\pgfqpoint{0.788833in}{2.465097in}}%
\pgfpathlineto{\pgfqpoint{0.788808in}{2.465056in}}%
\pgfpathlineto{\pgfqpoint{0.788782in}{2.465015in}}%
\pgfpathlineto{\pgfqpoint{0.788756in}{2.464974in}}%
\pgfpathlineto{\pgfqpoint{0.788730in}{2.464933in}}%
\pgfpathlineto{\pgfqpoint{0.788705in}{2.464892in}}%
\pgfpathlineto{\pgfqpoint{0.788679in}{2.464851in}}%
\pgfpathlineto{\pgfqpoint{0.788653in}{2.464810in}}%
\pgfpathlineto{\pgfqpoint{0.788627in}{2.464770in}}%
\pgfpathlineto{\pgfqpoint{0.788602in}{2.464729in}}%
\pgfpathlineto{\pgfqpoint{0.788576in}{2.464688in}}%
\pgfpathlineto{\pgfqpoint{0.788550in}{2.464647in}}%
\pgfpathlineto{\pgfqpoint{0.788524in}{2.464606in}}%
\pgfpathlineto{\pgfqpoint{0.788499in}{2.464565in}}%
\pgfpathlineto{\pgfqpoint{0.788473in}{2.464524in}}%
\pgfpathlineto{\pgfqpoint{0.788447in}{2.464483in}}%
\pgfpathlineto{\pgfqpoint{0.788421in}{2.464442in}}%
\pgfpathlineto{\pgfqpoint{0.788396in}{2.464401in}}%
\pgfpathlineto{\pgfqpoint{0.788370in}{2.464360in}}%
\pgfpathlineto{\pgfqpoint{0.788344in}{2.464319in}}%
\pgfpathlineto{\pgfqpoint{0.788319in}{2.464278in}}%
\pgfpathlineto{\pgfqpoint{0.788293in}{2.464237in}}%
\pgfpathlineto{\pgfqpoint{0.788267in}{2.464196in}}%
\pgfpathlineto{\pgfqpoint{0.788241in}{2.464155in}}%
\pgfpathlineto{\pgfqpoint{0.788216in}{2.464115in}}%
\pgfpathlineto{\pgfqpoint{0.788190in}{2.464074in}}%
\pgfpathlineto{\pgfqpoint{0.788164in}{2.464033in}}%
\pgfpathlineto{\pgfqpoint{0.788138in}{2.463992in}}%
\pgfpathlineto{\pgfqpoint{0.788113in}{2.463951in}}%
\pgfpathlineto{\pgfqpoint{0.788087in}{2.463910in}}%
\pgfpathlineto{\pgfqpoint{0.788061in}{2.463869in}}%
\pgfpathlineto{\pgfqpoint{0.788035in}{2.463828in}}%
\pgfpathlineto{\pgfqpoint{0.788010in}{2.463787in}}%
\pgfpathlineto{\pgfqpoint{0.787984in}{2.463746in}}%
\pgfpathlineto{\pgfqpoint{0.787958in}{2.463705in}}%
\pgfpathlineto{\pgfqpoint{0.787933in}{2.463664in}}%
\pgfpathlineto{\pgfqpoint{0.787907in}{2.463623in}}%
\pgfpathlineto{\pgfqpoint{0.787881in}{2.463582in}}%
\pgfpathlineto{\pgfqpoint{0.787855in}{2.463541in}}%
\pgfpathlineto{\pgfqpoint{0.787830in}{2.463500in}}%
\pgfpathlineto{\pgfqpoint{0.787804in}{2.463459in}}%
\pgfpathlineto{\pgfqpoint{0.787778in}{2.463418in}}%
\pgfpathlineto{\pgfqpoint{0.787752in}{2.463377in}}%
\pgfpathlineto{\pgfqpoint{0.787727in}{2.463336in}}%
\pgfpathlineto{\pgfqpoint{0.787701in}{2.463295in}}%
\pgfpathlineto{\pgfqpoint{0.787675in}{2.463254in}}%
\pgfpathlineto{\pgfqpoint{0.787650in}{2.463213in}}%
\pgfpathlineto{\pgfqpoint{0.787624in}{2.463172in}}%
\pgfpathlineto{\pgfqpoint{0.787598in}{2.463131in}}%
\pgfpathlineto{\pgfqpoint{0.787572in}{2.463090in}}%
\pgfpathlineto{\pgfqpoint{0.787547in}{2.463049in}}%
\pgfpathlineto{\pgfqpoint{0.787521in}{2.463008in}}%
\pgfpathlineto{\pgfqpoint{0.787495in}{2.462967in}}%
\pgfpathlineto{\pgfqpoint{0.787470in}{2.462926in}}%
\pgfpathlineto{\pgfqpoint{0.787444in}{2.462885in}}%
\pgfpathlineto{\pgfqpoint{0.787418in}{2.462844in}}%
\pgfpathlineto{\pgfqpoint{0.787392in}{2.462803in}}%
\pgfpathlineto{\pgfqpoint{0.787367in}{2.462762in}}%
\pgfpathlineto{\pgfqpoint{0.787341in}{2.462721in}}%
\pgfpathlineto{\pgfqpoint{0.787315in}{2.462680in}}%
\pgfpathlineto{\pgfqpoint{0.787290in}{2.462639in}}%
\pgfpathlineto{\pgfqpoint{0.787264in}{2.462598in}}%
\pgfpathlineto{\pgfqpoint{0.787238in}{2.462557in}}%
\pgfpathlineto{\pgfqpoint{0.787212in}{2.462516in}}%
\pgfpathlineto{\pgfqpoint{0.787187in}{2.462475in}}%
\pgfpathlineto{\pgfqpoint{0.787161in}{2.462434in}}%
\pgfpathlineto{\pgfqpoint{0.787135in}{2.462393in}}%
\pgfpathlineto{\pgfqpoint{0.787110in}{2.462352in}}%
\pgfpathlineto{\pgfqpoint{0.787084in}{2.462311in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{2.462270in}}%
\pgfpathlineto{\pgfqpoint{0.787033in}{2.462229in}}%
\pgfpathlineto{\pgfqpoint{0.787007in}{2.462188in}}%
\pgfpathlineto{\pgfqpoint{0.786981in}{2.462147in}}%
\pgfpathlineto{\pgfqpoint{0.786955in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{0.786930in}{2.462065in}}%
\pgfpathlineto{\pgfqpoint{0.786904in}{2.462024in}}%
\pgfpathlineto{\pgfqpoint{0.786878in}{2.461982in}}%
\pgfpathlineto{\pgfqpoint{0.786853in}{2.461941in}}%
\pgfpathlineto{\pgfqpoint{0.786827in}{2.461900in}}%
\pgfpathlineto{\pgfqpoint{0.786801in}{2.461859in}}%
\pgfpathlineto{\pgfqpoint{0.786776in}{2.461818in}}%
\pgfpathlineto{\pgfqpoint{0.786750in}{2.461777in}}%
\pgfpathlineto{\pgfqpoint{0.786724in}{2.461736in}}%
\pgfpathlineto{\pgfqpoint{0.786699in}{2.461695in}}%
\pgfpathlineto{\pgfqpoint{0.786673in}{2.461654in}}%
\pgfpathlineto{\pgfqpoint{0.786647in}{2.461613in}}%
\pgfpathlineto{\pgfqpoint{0.786621in}{2.461572in}}%
\pgfpathlineto{\pgfqpoint{0.786596in}{2.461531in}}%
\pgfpathlineto{\pgfqpoint{0.786570in}{2.461490in}}%
\pgfpathlineto{\pgfqpoint{0.786544in}{2.461449in}}%
\pgfpathlineto{\pgfqpoint{0.786519in}{2.461408in}}%
\pgfpathlineto{\pgfqpoint{0.786493in}{2.461366in}}%
\pgfpathlineto{\pgfqpoint{0.786467in}{2.461325in}}%
\pgfpathlineto{\pgfqpoint{0.786442in}{2.461284in}}%
\pgfpathlineto{\pgfqpoint{0.786416in}{2.461243in}}%
\pgfpathlineto{\pgfqpoint{0.786390in}{2.461202in}}%
\pgfpathlineto{\pgfqpoint{0.786365in}{2.461161in}}%
\pgfpathlineto{\pgfqpoint{0.786339in}{2.461120in}}%
\pgfpathlineto{\pgfqpoint{0.786313in}{2.461079in}}%
\pgfpathlineto{\pgfqpoint{0.786288in}{2.461038in}}%
\pgfpathlineto{\pgfqpoint{0.786262in}{2.460997in}}%
\pgfpathlineto{\pgfqpoint{0.786236in}{2.460956in}}%
\pgfpathlineto{\pgfqpoint{0.786211in}{2.460915in}}%
\pgfpathlineto{\pgfqpoint{0.786185in}{2.460873in}}%
\pgfpathlineto{\pgfqpoint{0.786159in}{2.460832in}}%
\pgfpathlineto{\pgfqpoint{0.786134in}{2.460791in}}%
\pgfpathlineto{\pgfqpoint{0.786108in}{2.460750in}}%
\pgfpathlineto{\pgfqpoint{0.786082in}{2.460709in}}%
\pgfpathlineto{\pgfqpoint{0.786057in}{2.460668in}}%
\pgfpathlineto{\pgfqpoint{0.786031in}{2.460627in}}%
\pgfpathlineto{\pgfqpoint{0.786005in}{2.460586in}}%
\pgfpathlineto{\pgfqpoint{0.785980in}{2.460545in}}%
\pgfpathlineto{\pgfqpoint{0.785954in}{2.460503in}}%
\pgfpathlineto{\pgfqpoint{0.785928in}{2.460462in}}%
\pgfpathlineto{\pgfqpoint{0.785903in}{2.460421in}}%
\pgfpathlineto{\pgfqpoint{0.785877in}{2.460380in}}%
\pgfpathlineto{\pgfqpoint{0.785851in}{2.460339in}}%
\pgfpathlineto{\pgfqpoint{0.785826in}{2.460298in}}%
\pgfpathlineto{\pgfqpoint{0.785800in}{2.460257in}}%
\pgfpathlineto{\pgfqpoint{0.785774in}{2.460216in}}%
\pgfpathlineto{\pgfqpoint{0.785749in}{2.460174in}}%
\pgfpathlineto{\pgfqpoint{0.785723in}{2.460133in}}%
\pgfpathlineto{\pgfqpoint{0.785697in}{2.460092in}}%
\pgfpathlineto{\pgfqpoint{0.785672in}{2.460051in}}%
\pgfpathlineto{\pgfqpoint{0.785646in}{2.460010in}}%
\pgfpathlineto{\pgfqpoint{0.785620in}{2.459969in}}%
\pgfpathlineto{\pgfqpoint{0.785595in}{2.459928in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{2.459886in}}%
\pgfpathlineto{\pgfqpoint{0.785543in}{2.459845in}}%
\pgfpathlineto{\pgfqpoint{0.785518in}{2.459804in}}%
\pgfpathlineto{\pgfqpoint{0.785492in}{2.459763in}}%
\pgfpathlineto{\pgfqpoint{0.785467in}{2.459722in}}%
\pgfpathlineto{\pgfqpoint{0.785441in}{2.459681in}}%
\pgfpathlineto{\pgfqpoint{0.785415in}{2.459639in}}%
\pgfpathlineto{\pgfqpoint{0.785390in}{2.459598in}}%
\pgfpathlineto{\pgfqpoint{0.785364in}{2.459557in}}%
\pgfpathlineto{\pgfqpoint{0.785338in}{2.459516in}}%
\pgfpathlineto{\pgfqpoint{0.785313in}{2.459475in}}%
\pgfpathlineto{\pgfqpoint{0.785287in}{2.459434in}}%
\pgfpathlineto{\pgfqpoint{0.785261in}{2.459392in}}%
\pgfpathlineto{\pgfqpoint{0.785236in}{2.459351in}}%
\pgfpathlineto{\pgfqpoint{0.785210in}{2.459310in}}%
\pgfpathlineto{\pgfqpoint{0.785185in}{2.459269in}}%
\pgfpathlineto{\pgfqpoint{0.785159in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{0.785133in}{2.459187in}}%
\pgfpathlineto{\pgfqpoint{0.785108in}{2.459145in}}%
\pgfpathlineto{\pgfqpoint{0.785082in}{2.459104in}}%
\pgfpathlineto{\pgfqpoint{0.785056in}{2.459063in}}%
\pgfpathlineto{\pgfqpoint{0.785031in}{2.459022in}}%
\pgfpathlineto{\pgfqpoint{0.785005in}{2.458981in}}%
\pgfpathlineto{\pgfqpoint{0.784980in}{2.458939in}}%
\pgfpathlineto{\pgfqpoint{0.784954in}{2.458898in}}%
\pgfpathlineto{\pgfqpoint{0.784928in}{2.458857in}}%
\pgfpathlineto{\pgfqpoint{0.784903in}{2.458816in}}%
\pgfpathlineto{\pgfqpoint{0.784877in}{2.458775in}}%
\pgfpathlineto{\pgfqpoint{0.784851in}{2.458734in}}%
\pgfpathlineto{\pgfqpoint{0.784826in}{2.458692in}}%
\pgfpathlineto{\pgfqpoint{0.784800in}{2.458651in}}%
\pgfpathlineto{\pgfqpoint{0.784775in}{2.458610in}}%
\pgfpathlineto{\pgfqpoint{0.784749in}{2.458569in}}%
\pgfpathlineto{\pgfqpoint{0.784723in}{2.458527in}}%
\pgfpathlineto{\pgfqpoint{0.784698in}{2.458486in}}%
\pgfpathlineto{\pgfqpoint{0.784672in}{2.458445in}}%
\pgfpathlineto{\pgfqpoint{0.784647in}{2.458404in}}%
\pgfpathlineto{\pgfqpoint{0.784621in}{2.458363in}}%
\pgfpathlineto{\pgfqpoint{0.784595in}{2.458321in}}%
\pgfpathlineto{\pgfqpoint{0.784570in}{2.458280in}}%
\pgfpathlineto{\pgfqpoint{0.784544in}{2.458239in}}%
\pgfpathlineto{\pgfqpoint{0.784519in}{2.458198in}}%
\pgfpathlineto{\pgfqpoint{0.784493in}{2.458157in}}%
\pgfpathlineto{\pgfqpoint{0.784467in}{2.458115in}}%
\pgfpathlineto{\pgfqpoint{0.784442in}{2.458074in}}%
\pgfpathlineto{\pgfqpoint{0.784416in}{2.458033in}}%
\pgfpathlineto{\pgfqpoint{0.784391in}{2.457992in}}%
\pgfpathlineto{\pgfqpoint{0.784365in}{2.457950in}}%
\pgfpathlineto{\pgfqpoint{0.784339in}{2.457909in}}%
\pgfpathlineto{\pgfqpoint{0.784314in}{2.457868in}}%
\pgfpathlineto{\pgfqpoint{0.784288in}{2.457827in}}%
\pgfpathlineto{\pgfqpoint{0.784263in}{2.457785in}}%
\pgfpathlineto{\pgfqpoint{0.784237in}{2.457744in}}%
\pgfpathlineto{\pgfqpoint{0.784211in}{2.457703in}}%
\pgfpathlineto{\pgfqpoint{0.784186in}{2.457662in}}%
\pgfpathlineto{\pgfqpoint{0.784160in}{2.457620in}}%
\pgfpathlineto{\pgfqpoint{0.784135in}{2.457579in}}%
\pgfpathlineto{\pgfqpoint{0.784109in}{2.457538in}}%
\pgfpathlineto{\pgfqpoint{0.784084in}{2.457497in}}%
\pgfpathlineto{\pgfqpoint{0.784058in}{2.457455in}}%
\pgfpathlineto{\pgfqpoint{0.784032in}{2.457414in}}%
\pgfpathlineto{\pgfqpoint{0.784007in}{2.457373in}}%
\pgfpathlineto{\pgfqpoint{0.783981in}{2.457332in}}%
\pgfpathlineto{\pgfqpoint{0.783956in}{2.457290in}}%
\pgfpathlineto{\pgfqpoint{0.783930in}{2.457249in}}%
\pgfpathlineto{\pgfqpoint{0.783904in}{2.457208in}}%
\pgfpathlineto{\pgfqpoint{0.783879in}{2.457166in}}%
\pgfpathlineto{\pgfqpoint{0.783853in}{2.457125in}}%
\pgfpathlineto{\pgfqpoint{0.783828in}{2.457084in}}%
\pgfpathlineto{\pgfqpoint{0.783802in}{2.457043in}}%
\pgfpathlineto{\pgfqpoint{0.783777in}{2.457001in}}%
\pgfpathlineto{\pgfqpoint{0.783751in}{2.456960in}}%
\pgfpathlineto{\pgfqpoint{0.783726in}{2.456919in}}%
\pgfpathlineto{\pgfqpoint{0.783700in}{2.456877in}}%
\pgfpathlineto{\pgfqpoint{0.783674in}{2.456836in}}%
\pgfpathlineto{\pgfqpoint{0.783649in}{2.456795in}}%
\pgfpathlineto{\pgfqpoint{0.783623in}{2.456754in}}%
\pgfpathlineto{\pgfqpoint{0.783598in}{2.456712in}}%
\pgfpathlineto{\pgfqpoint{0.783572in}{2.456671in}}%
\pgfpathlineto{\pgfqpoint{0.783547in}{2.456630in}}%
\pgfpathlineto{\pgfqpoint{0.783521in}{2.456588in}}%
\pgfpathlineto{\pgfqpoint{0.783496in}{2.456547in}}%
\pgfpathlineto{\pgfqpoint{0.783470in}{2.456506in}}%
\pgfpathlineto{\pgfqpoint{0.783444in}{2.456465in}}%
\pgfpathlineto{\pgfqpoint{0.783419in}{2.456423in}}%
\pgfpathlineto{\pgfqpoint{0.783393in}{2.456382in}}%
\pgfpathlineto{\pgfqpoint{0.783368in}{2.456341in}}%
\pgfpathlineto{\pgfqpoint{0.783342in}{2.456299in}}%
\pgfpathlineto{\pgfqpoint{0.783317in}{2.456258in}}%
\pgfpathlineto{\pgfqpoint{0.783291in}{2.456217in}}%
\pgfpathlineto{\pgfqpoint{0.783266in}{2.456175in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{2.456134in}}%
\pgfpathlineto{\pgfqpoint{0.783215in}{2.456093in}}%
\pgfpathlineto{\pgfqpoint{0.783189in}{2.456051in}}%
\pgfpathlineto{\pgfqpoint{0.783164in}{2.456010in}}%
\pgfpathlineto{\pgfqpoint{0.783138in}{2.455969in}}%
\pgfpathlineto{\pgfqpoint{0.783113in}{2.455927in}}%
\pgfpathlineto{\pgfqpoint{0.783087in}{2.455886in}}%
\pgfpathlineto{\pgfqpoint{0.783061in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{0.783036in}{2.455803in}}%
\pgfpathlineto{\pgfqpoint{0.783010in}{2.455762in}}%
\pgfpathlineto{\pgfqpoint{0.782985in}{2.455721in}}%
\pgfpathlineto{\pgfqpoint{0.782959in}{2.455679in}}%
\pgfpathlineto{\pgfqpoint{0.782934in}{2.455638in}}%
\pgfpathlineto{\pgfqpoint{0.782908in}{2.455597in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{2.455555in}}%
\pgfpathlineto{\pgfqpoint{0.782857in}{2.455514in}}%
\pgfpathlineto{\pgfqpoint{0.782832in}{2.455473in}}%
\pgfpathlineto{\pgfqpoint{0.782806in}{2.455431in}}%
\pgfpathlineto{\pgfqpoint{0.782781in}{2.455390in}}%
\pgfpathlineto{\pgfqpoint{0.782755in}{2.455349in}}%
\pgfpathlineto{\pgfqpoint{0.782730in}{2.455307in}}%
\pgfpathlineto{\pgfqpoint{0.782704in}{2.455266in}}%
\pgfpathlineto{\pgfqpoint{0.782679in}{2.455224in}}%
\pgfpathlineto{\pgfqpoint{0.782653in}{2.455183in}}%
\pgfpathlineto{\pgfqpoint{0.782628in}{2.455142in}}%
\pgfpathlineto{\pgfqpoint{0.782602in}{2.455100in}}%
\pgfpathlineto{\pgfqpoint{0.782577in}{2.455059in}}%
\pgfpathlineto{\pgfqpoint{0.782551in}{2.455018in}}%
\pgfpathlineto{\pgfqpoint{0.782526in}{2.454976in}}%
\pgfpathlineto{\pgfqpoint{0.782500in}{2.454935in}}%
\pgfpathlineto{\pgfqpoint{0.782475in}{2.454893in}}%
\pgfpathlineto{\pgfqpoint{0.782449in}{2.454852in}}%
\pgfpathlineto{\pgfqpoint{0.782424in}{2.454811in}}%
\pgfpathlineto{\pgfqpoint{0.782398in}{2.454769in}}%
\pgfpathlineto{\pgfqpoint{0.782373in}{2.454728in}}%
\pgfpathlineto{\pgfqpoint{0.782347in}{2.454687in}}%
\pgfpathlineto{\pgfqpoint{0.782322in}{2.454645in}}%
\pgfpathlineto{\pgfqpoint{0.782296in}{2.454604in}}%
\pgfpathlineto{\pgfqpoint{0.782271in}{2.454562in}}%
\pgfpathlineto{\pgfqpoint{0.782246in}{2.454521in}}%
\pgfpathlineto{\pgfqpoint{0.782220in}{2.454480in}}%
\pgfpathlineto{\pgfqpoint{0.782195in}{2.454438in}}%
\pgfpathlineto{\pgfqpoint{0.782169in}{2.454397in}}%
\pgfpathlineto{\pgfqpoint{0.782144in}{2.454355in}}%
\pgfpathlineto{\pgfqpoint{0.782118in}{2.454314in}}%
\pgfpathlineto{\pgfqpoint{0.782093in}{2.454273in}}%
\pgfpathlineto{\pgfqpoint{0.782067in}{2.454231in}}%
\pgfpathlineto{\pgfqpoint{0.782042in}{2.454190in}}%
\pgfpathlineto{\pgfqpoint{0.782016in}{2.454148in}}%
\pgfpathlineto{\pgfqpoint{0.781991in}{2.454107in}}%
\pgfpathlineto{\pgfqpoint{0.781965in}{2.454065in}}%
\pgfpathlineto{\pgfqpoint{0.781940in}{2.454024in}}%
\pgfpathlineto{\pgfqpoint{0.781915in}{2.453983in}}%
\pgfpathlineto{\pgfqpoint{0.781889in}{2.453941in}}%
\pgfpathlineto{\pgfqpoint{0.781864in}{2.453900in}}%
\pgfpathlineto{\pgfqpoint{0.781838in}{2.453858in}}%
\pgfpathlineto{\pgfqpoint{0.781813in}{2.453817in}}%
\pgfpathlineto{\pgfqpoint{0.781787in}{2.453775in}}%
\pgfpathlineto{\pgfqpoint{0.781762in}{2.453734in}}%
\pgfpathlineto{\pgfqpoint{0.781736in}{2.453693in}}%
\pgfpathlineto{\pgfqpoint{0.781711in}{2.453651in}}%
\pgfpathlineto{\pgfqpoint{0.781686in}{2.453610in}}%
\pgfpathlineto{\pgfqpoint{0.781660in}{2.453568in}}%
\pgfpathlineto{\pgfqpoint{0.781635in}{2.453527in}}%
\pgfpathlineto{\pgfqpoint{0.781609in}{2.453485in}}%
\pgfpathlineto{\pgfqpoint{0.781584in}{2.453444in}}%
\pgfpathlineto{\pgfqpoint{0.781558in}{2.453402in}}%
\pgfpathlineto{\pgfqpoint{0.781533in}{2.453361in}}%
\pgfpathlineto{\pgfqpoint{0.781508in}{2.453320in}}%
\pgfpathlineto{\pgfqpoint{0.781482in}{2.453278in}}%
\pgfpathlineto{\pgfqpoint{0.781457in}{2.453237in}}%
\pgfpathlineto{\pgfqpoint{0.781431in}{2.453195in}}%
\pgfpathlineto{\pgfqpoint{0.781406in}{2.453154in}}%
\pgfpathlineto{\pgfqpoint{0.781380in}{2.453112in}}%
\pgfpathlineto{\pgfqpoint{0.781355in}{2.453071in}}%
\pgfpathlineto{\pgfqpoint{0.781330in}{2.453029in}}%
\pgfpathlineto{\pgfqpoint{0.781304in}{2.452988in}}%
\pgfpathlineto{\pgfqpoint{0.781279in}{2.452946in}}%
\pgfpathlineto{\pgfqpoint{0.781253in}{2.452905in}}%
\pgfpathlineto{\pgfqpoint{0.781228in}{2.452863in}}%
\pgfpathlineto{\pgfqpoint{0.781203in}{2.452822in}}%
\pgfpathlineto{\pgfqpoint{0.781177in}{2.452781in}}%
\pgfpathlineto{\pgfqpoint{0.781152in}{2.452739in}}%
\pgfpathlineto{\pgfqpoint{0.781126in}{2.452698in}}%
\pgfpathlineto{\pgfqpoint{0.781101in}{2.452656in}}%
\pgfpathlineto{\pgfqpoint{0.781076in}{2.452615in}}%
\pgfpathlineto{\pgfqpoint{0.781050in}{2.452573in}}%
\pgfpathlineto{\pgfqpoint{0.781025in}{2.452532in}}%
\pgfpathlineto{\pgfqpoint{0.780999in}{2.452490in}}%
\pgfpathlineto{\pgfqpoint{0.780974in}{2.452449in}}%
\pgfpathlineto{\pgfqpoint{0.780949in}{2.452407in}}%
\pgfpathlineto{\pgfqpoint{0.780923in}{2.452366in}}%
\pgfpathlineto{\pgfqpoint{0.780898in}{2.452324in}}%
\pgfpathlineto{\pgfqpoint{0.780872in}{2.452283in}}%
\pgfpathlineto{\pgfqpoint{0.780847in}{2.452241in}}%
\pgfpathlineto{\pgfqpoint{0.780822in}{2.452200in}}%
\pgfpathlineto{\pgfqpoint{0.780796in}{2.452158in}}%
\pgfpathlineto{\pgfqpoint{0.780771in}{2.452117in}}%
\pgfpathlineto{\pgfqpoint{0.780746in}{2.452075in}}%
\pgfpathlineto{\pgfqpoint{0.780720in}{2.452034in}}%
\pgfpathlineto{\pgfqpoint{0.780695in}{2.451992in}}%
\pgfpathlineto{\pgfqpoint{0.780670in}{2.451951in}}%
\pgfpathlineto{\pgfqpoint{0.780644in}{2.451909in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{2.451868in}}%
\pgfpathlineto{\pgfqpoint{0.780593in}{2.451826in}}%
\pgfpathlineto{\pgfqpoint{0.780568in}{2.451784in}}%
\pgfpathlineto{\pgfqpoint{0.780543in}{2.451743in}}%
\pgfpathlineto{\pgfqpoint{0.780517in}{2.451701in}}%
\pgfpathlineto{\pgfqpoint{0.780492in}{2.451660in}}%
\pgfpathlineto{\pgfqpoint{0.780467in}{2.451618in}}%
\pgfpathlineto{\pgfqpoint{0.780441in}{2.451577in}}%
\pgfpathlineto{\pgfqpoint{0.780416in}{2.451535in}}%
\pgfpathlineto{\pgfqpoint{0.780391in}{2.451494in}}%
\pgfpathlineto{\pgfqpoint{0.780365in}{2.451452in}}%
\pgfpathlineto{\pgfqpoint{0.780340in}{2.451411in}}%
\pgfpathlineto{\pgfqpoint{0.780315in}{2.451369in}}%
\pgfpathlineto{\pgfqpoint{0.780289in}{2.451328in}}%
\pgfpathlineto{\pgfqpoint{0.780264in}{2.451286in}}%
\pgfpathlineto{\pgfqpoint{0.780239in}{2.451244in}}%
\pgfpathlineto{\pgfqpoint{0.780213in}{2.451203in}}%
\pgfpathlineto{\pgfqpoint{0.780188in}{2.451161in}}%
\pgfpathlineto{\pgfqpoint{0.780163in}{2.451120in}}%
\pgfpathlineto{\pgfqpoint{0.780137in}{2.451078in}}%
\pgfpathlineto{\pgfqpoint{0.780112in}{2.451037in}}%
\pgfpathlineto{\pgfqpoint{0.780087in}{2.450995in}}%
\pgfpathlineto{\pgfqpoint{0.780061in}{2.450954in}}%
\pgfpathlineto{\pgfqpoint{0.780036in}{2.450912in}}%
\pgfpathlineto{\pgfqpoint{0.780011in}{2.450870in}}%
\pgfpathlineto{\pgfqpoint{0.779985in}{2.450829in}}%
\pgfpathlineto{\pgfqpoint{0.779960in}{2.450787in}}%
\pgfpathlineto{\pgfqpoint{0.779935in}{2.450746in}}%
\pgfpathlineto{\pgfqpoint{0.779909in}{2.450704in}}%
\pgfpathlineto{\pgfqpoint{0.779884in}{2.450663in}}%
\pgfpathlineto{\pgfqpoint{0.779859in}{2.450621in}}%
\pgfpathlineto{\pgfqpoint{0.779834in}{2.450579in}}%
\pgfpathlineto{\pgfqpoint{0.779808in}{2.450538in}}%
\pgfpathlineto{\pgfqpoint{0.779783in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{0.779758in}{2.450455in}}%
\pgfpathlineto{\pgfqpoint{0.779732in}{2.450413in}}%
\pgfpathlineto{\pgfqpoint{0.779707in}{2.450371in}}%
\pgfpathlineto{\pgfqpoint{0.779682in}{2.450330in}}%
\pgfpathlineto{\pgfqpoint{0.779657in}{2.450288in}}%
\pgfpathlineto{\pgfqpoint{0.779631in}{2.450247in}}%
\pgfpathlineto{\pgfqpoint{0.779606in}{2.450205in}}%
\pgfpathlineto{\pgfqpoint{0.779581in}{2.450163in}}%
\pgfpathlineto{\pgfqpoint{0.779555in}{2.450122in}}%
\pgfpathlineto{\pgfqpoint{0.779530in}{2.450080in}}%
\pgfpathlineto{\pgfqpoint{0.779505in}{2.450039in}}%
\pgfpathlineto{\pgfqpoint{0.779480in}{2.449997in}}%
\pgfpathlineto{\pgfqpoint{0.779454in}{2.449955in}}%
\pgfpathlineto{\pgfqpoint{0.779429in}{2.449914in}}%
\pgfpathlineto{\pgfqpoint{0.779404in}{2.449872in}}%
\pgfpathlineto{\pgfqpoint{0.779378in}{2.449831in}}%
\pgfpathlineto{\pgfqpoint{0.779353in}{2.449789in}}%
\pgfpathlineto{\pgfqpoint{0.779328in}{2.449747in}}%
\pgfpathlineto{\pgfqpoint{0.779303in}{2.449706in}}%
\pgfpathlineto{\pgfqpoint{0.779277in}{2.449664in}}%
\pgfpathlineto{\pgfqpoint{0.779252in}{2.449622in}}%
\pgfpathlineto{\pgfqpoint{0.779227in}{2.449581in}}%
\pgfpathlineto{\pgfqpoint{0.779202in}{2.449539in}}%
\pgfpathlineto{\pgfqpoint{0.779176in}{2.449498in}}%
\pgfpathlineto{\pgfqpoint{0.779151in}{2.449456in}}%
\pgfpathlineto{\pgfqpoint{0.779126in}{2.449414in}}%
\pgfpathlineto{\pgfqpoint{0.779101in}{2.449373in}}%
\pgfpathlineto{\pgfqpoint{0.779075in}{2.449331in}}%
\pgfpathlineto{\pgfqpoint{0.779050in}{2.449289in}}%
\pgfpathlineto{\pgfqpoint{0.779025in}{2.449248in}}%
\pgfpathlineto{\pgfqpoint{0.779000in}{2.449206in}}%
\pgfpathlineto{\pgfqpoint{0.778975in}{2.449164in}}%
\pgfpathlineto{\pgfqpoint{0.778949in}{2.449123in}}%
\pgfpathlineto{\pgfqpoint{0.778924in}{2.449081in}}%
\pgfpathlineto{\pgfqpoint{0.778899in}{2.449040in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.448998in}}%
\pgfpathlineto{\pgfqpoint{0.778848in}{2.448956in}}%
\pgfpathlineto{\pgfqpoint{0.778823in}{2.448915in}}%
\pgfpathlineto{\pgfqpoint{0.778798in}{2.448873in}}%
\pgfpathlineto{\pgfqpoint{0.778773in}{2.448831in}}%
\pgfpathlineto{\pgfqpoint{0.778748in}{2.448790in}}%
\pgfpathlineto{\pgfqpoint{0.778722in}{2.448748in}}%
\pgfpathlineto{\pgfqpoint{0.778697in}{2.448706in}}%
\pgfpathlineto{\pgfqpoint{0.778672in}{2.448665in}}%
\pgfpathlineto{\pgfqpoint{0.778647in}{2.448623in}}%
\pgfpathlineto{\pgfqpoint{0.778622in}{2.448581in}}%
\pgfpathlineto{\pgfqpoint{0.778596in}{2.448540in}}%
\pgfpathlineto{\pgfqpoint{0.778571in}{2.448498in}}%
\pgfpathlineto{\pgfqpoint{0.778546in}{2.448456in}}%
\pgfpathlineto{\pgfqpoint{0.778521in}{2.448414in}}%
\pgfpathlineto{\pgfqpoint{0.778496in}{2.448373in}}%
\pgfpathlineto{\pgfqpoint{0.778470in}{2.448331in}}%
\pgfpathlineto{\pgfqpoint{0.778445in}{2.448289in}}%
\pgfpathlineto{\pgfqpoint{0.778420in}{2.448248in}}%
\pgfpathlineto{\pgfqpoint{0.778395in}{2.448206in}}%
\pgfpathlineto{\pgfqpoint{0.778370in}{2.448164in}}%
\pgfpathlineto{\pgfqpoint{0.778345in}{2.448123in}}%
\pgfpathlineto{\pgfqpoint{0.778319in}{2.448081in}}%
\pgfpathlineto{\pgfqpoint{0.778294in}{2.448039in}}%
\pgfpathlineto{\pgfqpoint{0.778269in}{2.447998in}}%
\pgfpathlineto{\pgfqpoint{0.778244in}{2.447956in}}%
\pgfpathlineto{\pgfqpoint{0.778219in}{2.447914in}}%
\pgfpathlineto{\pgfqpoint{0.778194in}{2.447872in}}%
\pgfpathlineto{\pgfqpoint{0.778168in}{2.447831in}}%
\pgfpathlineto{\pgfqpoint{0.778143in}{2.447789in}}%
\pgfpathlineto{\pgfqpoint{0.778118in}{2.447747in}}%
\pgfpathlineto{\pgfqpoint{0.778093in}{2.447706in}}%
\pgfpathlineto{\pgfqpoint{0.778068in}{2.447664in}}%
\pgfpathlineto{\pgfqpoint{0.778043in}{2.447622in}}%
\pgfpathlineto{\pgfqpoint{0.778017in}{2.447580in}}%
\pgfpathlineto{\pgfqpoint{0.777992in}{2.447539in}}%
\pgfpathlineto{\pgfqpoint{0.777967in}{2.447497in}}%
\pgfpathlineto{\pgfqpoint{0.777942in}{2.447455in}}%
\pgfpathlineto{\pgfqpoint{0.777917in}{2.447414in}}%
\pgfpathlineto{\pgfqpoint{0.777892in}{2.447372in}}%
\pgfpathlineto{\pgfqpoint{0.777867in}{2.447330in}}%
\pgfpathlineto{\pgfqpoint{0.777842in}{2.447288in}}%
\pgfpathlineto{\pgfqpoint{0.777816in}{2.447247in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{2.447205in}}%
\pgfpathlineto{\pgfqpoint{0.777766in}{2.447163in}}%
\pgfpathlineto{\pgfqpoint{0.777741in}{2.447121in}}%
\pgfpathlineto{\pgfqpoint{0.777716in}{2.447080in}}%
\pgfpathlineto{\pgfqpoint{0.777691in}{2.447038in}}%
\pgfpathlineto{\pgfqpoint{0.777666in}{2.446996in}}%
\pgfpathlineto{\pgfqpoint{0.777641in}{2.446954in}}%
\pgfpathlineto{\pgfqpoint{0.777616in}{2.446913in}}%
\pgfpathlineto{\pgfqpoint{0.777590in}{2.446871in}}%
\pgfpathlineto{\pgfqpoint{0.777565in}{2.446829in}}%
\pgfpathlineto{\pgfqpoint{0.777540in}{2.446787in}}%
\pgfpathlineto{\pgfqpoint{0.777515in}{2.446746in}}%
\pgfpathlineto{\pgfqpoint{0.777490in}{2.446704in}}%
\pgfpathlineto{\pgfqpoint{0.777465in}{2.446662in}}%
\pgfpathlineto{\pgfqpoint{0.777440in}{2.446620in}}%
\pgfpathlineto{\pgfqpoint{0.777415in}{2.446579in}}%
\pgfpathlineto{\pgfqpoint{0.777390in}{2.446537in}}%
\pgfpathlineto{\pgfqpoint{0.777365in}{2.446495in}}%
\pgfpathlineto{\pgfqpoint{0.777340in}{2.446453in}}%
\pgfpathlineto{\pgfqpoint{0.777314in}{2.446411in}}%
\pgfpathlineto{\pgfqpoint{0.777289in}{2.446370in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{2.446328in}}%
\pgfpathlineto{\pgfqpoint{0.777239in}{2.446286in}}%
\pgfpathlineto{\pgfqpoint{0.777214in}{2.446244in}}%
\pgfpathlineto{\pgfqpoint{0.777189in}{2.446203in}}%
\pgfpathlineto{\pgfqpoint{0.777164in}{2.446161in}}%
\pgfpathlineto{\pgfqpoint{0.777139in}{2.446119in}}%
\pgfpathlineto{\pgfqpoint{0.777114in}{2.446077in}}%
\pgfpathlineto{\pgfqpoint{0.777089in}{2.446035in}}%
\pgfpathlineto{\pgfqpoint{0.777064in}{2.445994in}}%
\pgfpathlineto{\pgfqpoint{0.777039in}{2.445952in}}%
\pgfpathlineto{\pgfqpoint{0.777014in}{2.445910in}}%
\pgfpathlineto{\pgfqpoint{0.776989in}{2.445868in}}%
\pgfpathlineto{\pgfqpoint{0.776964in}{2.445826in}}%
\pgfpathlineto{\pgfqpoint{0.776939in}{2.445785in}}%
\pgfpathlineto{\pgfqpoint{0.776914in}{2.445743in}}%
\pgfpathlineto{\pgfqpoint{0.776889in}{2.445701in}}%
\pgfpathlineto{\pgfqpoint{0.776863in}{2.445659in}}%
\pgfpathlineto{\pgfqpoint{0.776838in}{2.445617in}}%
\pgfpathlineto{\pgfqpoint{0.776813in}{2.445576in}}%
\pgfpathlineto{\pgfqpoint{0.776788in}{2.445534in}}%
\pgfpathlineto{\pgfqpoint{0.776763in}{2.445492in}}%
\pgfpathlineto{\pgfqpoint{0.776738in}{2.445450in}}%
\pgfpathlineto{\pgfqpoint{0.776713in}{2.445408in}}%
\pgfpathlineto{\pgfqpoint{0.776688in}{2.445366in}}%
\pgfpathlineto{\pgfqpoint{0.776663in}{2.445325in}}%
\pgfpathlineto{\pgfqpoint{0.776638in}{2.445283in}}%
\pgfpathlineto{\pgfqpoint{0.776613in}{2.445241in}}%
\pgfpathlineto{\pgfqpoint{0.776588in}{2.445199in}}%
\pgfpathlineto{\pgfqpoint{0.776563in}{2.445157in}}%
\pgfpathlineto{\pgfqpoint{0.776538in}{2.445115in}}%
\pgfpathlineto{\pgfqpoint{0.776513in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{0.776488in}{2.445032in}}%
\pgfpathlineto{\pgfqpoint{0.776463in}{2.444990in}}%
\pgfpathlineto{\pgfqpoint{0.776438in}{2.444948in}}%
\pgfpathlineto{\pgfqpoint{0.776413in}{2.444906in}}%
\pgfpathlineto{\pgfqpoint{0.776388in}{2.444864in}}%
\pgfpathlineto{\pgfqpoint{0.776363in}{2.444823in}}%
\pgfpathlineto{\pgfqpoint{0.776338in}{2.444781in}}%
\pgfpathlineto{\pgfqpoint{0.776313in}{2.444739in}}%
\pgfpathlineto{\pgfqpoint{0.776288in}{2.444697in}}%
\pgfpathlineto{\pgfqpoint{0.776263in}{2.444655in}}%
\pgfpathlineto{\pgfqpoint{0.776239in}{2.444613in}}%
\pgfpathlineto{\pgfqpoint{0.776214in}{2.444571in}}%
\pgfpathlineto{\pgfqpoint{0.776189in}{2.444530in}}%
\pgfpathlineto{\pgfqpoint{0.776164in}{2.444488in}}%
\pgfpathlineto{\pgfqpoint{0.776139in}{2.444446in}}%
\pgfpathlineto{\pgfqpoint{0.776114in}{2.444404in}}%
\pgfpathlineto{\pgfqpoint{0.776089in}{2.444362in}}%
\pgfpathlineto{\pgfqpoint{0.776064in}{2.444320in}}%
\pgfpathlineto{\pgfqpoint{0.776039in}{2.444278in}}%
\pgfpathlineto{\pgfqpoint{0.776014in}{2.444236in}}%
\pgfpathlineto{\pgfqpoint{0.775989in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{0.775964in}{2.444153in}}%
\pgfpathlineto{\pgfqpoint{0.775939in}{2.444111in}}%
\pgfpathlineto{\pgfqpoint{0.775914in}{2.444069in}}%
\pgfpathlineto{\pgfqpoint{0.775889in}{2.444027in}}%
\pgfpathlineto{\pgfqpoint{0.775864in}{2.443985in}}%
\pgfpathlineto{\pgfqpoint{0.775839in}{2.443943in}}%
\pgfpathlineto{\pgfqpoint{0.775814in}{2.443901in}}%
\pgfpathlineto{\pgfqpoint{0.775790in}{2.443860in}}%
\pgfpathlineto{\pgfqpoint{0.775765in}{2.443818in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{2.443776in}}%
\pgfpathlineto{\pgfqpoint{0.775715in}{2.443734in}}%
\pgfpathlineto{\pgfqpoint{0.775690in}{2.443692in}}%
\pgfpathlineto{\pgfqpoint{0.775665in}{2.443650in}}%
\pgfpathlineto{\pgfqpoint{0.775640in}{2.443608in}}%
\pgfpathlineto{\pgfqpoint{0.775615in}{2.443566in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{2.443524in}}%
\pgfpathlineto{\pgfqpoint{0.775565in}{2.443482in}}%
\pgfpathlineto{\pgfqpoint{0.775541in}{2.443440in}}%
\pgfpathlineto{\pgfqpoint{0.775516in}{2.443399in}}%
\pgfpathlineto{\pgfqpoint{0.775491in}{2.443357in}}%
\pgfpathlineto{\pgfqpoint{0.775466in}{2.443315in}}%
\pgfpathlineto{\pgfqpoint{0.775441in}{2.443273in}}%
\pgfpathlineto{\pgfqpoint{0.775416in}{2.443231in}}%
\pgfpathlineto{\pgfqpoint{0.775391in}{2.443189in}}%
\pgfpathlineto{\pgfqpoint{0.775366in}{2.443147in}}%
\pgfpathlineto{\pgfqpoint{0.775341in}{2.443105in}}%
\pgfpathlineto{\pgfqpoint{0.775317in}{2.443063in}}%
\pgfpathlineto{\pgfqpoint{0.775292in}{2.443021in}}%
\pgfpathlineto{\pgfqpoint{0.775267in}{2.442979in}}%
\pgfpathlineto{\pgfqpoint{0.775242in}{2.442937in}}%
\pgfpathlineto{\pgfqpoint{0.775217in}{2.442895in}}%
\pgfpathlineto{\pgfqpoint{0.775192in}{2.442853in}}%
\pgfpathlineto{\pgfqpoint{0.775167in}{2.442812in}}%
\pgfpathlineto{\pgfqpoint{0.775143in}{2.442770in}}%
\pgfpathlineto{\pgfqpoint{0.775118in}{2.442728in}}%
\pgfpathlineto{\pgfqpoint{0.775093in}{2.442686in}}%
\pgfpathlineto{\pgfqpoint{0.775068in}{2.442644in}}%
\pgfpathlineto{\pgfqpoint{0.775043in}{2.442602in}}%
\pgfpathlineto{\pgfqpoint{0.775018in}{2.442560in}}%
\pgfpathlineto{\pgfqpoint{0.774994in}{2.442518in}}%
\pgfpathlineto{\pgfqpoint{0.774969in}{2.442476in}}%
\pgfpathlineto{\pgfqpoint{0.774944in}{2.442434in}}%
\pgfpathlineto{\pgfqpoint{0.774919in}{2.442392in}}%
\pgfpathlineto{\pgfqpoint{0.774894in}{2.442350in}}%
\pgfpathlineto{\pgfqpoint{0.774870in}{2.442308in}}%
\pgfpathlineto{\pgfqpoint{0.774845in}{2.442266in}}%
\pgfpathlineto{\pgfqpoint{0.774820in}{2.442224in}}%
\pgfpathlineto{\pgfqpoint{0.774795in}{2.442182in}}%
\pgfpathlineto{\pgfqpoint{0.774770in}{2.442140in}}%
\pgfpathlineto{\pgfqpoint{0.774745in}{2.442098in}}%
\pgfpathlineto{\pgfqpoint{0.774721in}{2.442056in}}%
\pgfpathlineto{\pgfqpoint{0.774696in}{2.442014in}}%
\pgfpathlineto{\pgfqpoint{0.774671in}{2.441972in}}%
\pgfpathlineto{\pgfqpoint{0.774646in}{2.441930in}}%
\pgfpathlineto{\pgfqpoint{0.774622in}{2.441888in}}%
\pgfpathlineto{\pgfqpoint{0.774597in}{2.441846in}}%
\pgfpathlineto{\pgfqpoint{0.774572in}{2.441804in}}%
\pgfpathlineto{\pgfqpoint{0.774547in}{2.441762in}}%
\pgfpathlineto{\pgfqpoint{0.774522in}{2.441720in}}%
\pgfpathlineto{\pgfqpoint{0.774498in}{2.441678in}}%
\pgfpathlineto{\pgfqpoint{0.774473in}{2.441636in}}%
\pgfpathlineto{\pgfqpoint{0.774448in}{2.441594in}}%
\pgfpathlineto{\pgfqpoint{0.774423in}{2.441552in}}%
\pgfpathlineto{\pgfqpoint{0.774399in}{2.441510in}}%
\pgfpathlineto{\pgfqpoint{0.774374in}{2.441468in}}%
\pgfpathlineto{\pgfqpoint{0.774349in}{2.441426in}}%
\pgfpathlineto{\pgfqpoint{0.774324in}{2.441384in}}%
\pgfpathlineto{\pgfqpoint{0.774300in}{2.441342in}}%
\pgfpathlineto{\pgfqpoint{0.774275in}{2.441300in}}%
\pgfpathlineto{\pgfqpoint{0.774250in}{2.441258in}}%
\pgfpathlineto{\pgfqpoint{0.774225in}{2.441216in}}%
\pgfpathlineto{\pgfqpoint{0.774201in}{2.441174in}}%
\pgfpathlineto{\pgfqpoint{0.774176in}{2.441132in}}%
\pgfpathlineto{\pgfqpoint{0.774151in}{2.441090in}}%
\pgfpathlineto{\pgfqpoint{0.774126in}{2.441048in}}%
\pgfpathlineto{\pgfqpoint{0.774102in}{2.441006in}}%
\pgfpathlineto{\pgfqpoint{0.774077in}{2.440964in}}%
\pgfpathlineto{\pgfqpoint{0.774052in}{2.440922in}}%
\pgfpathlineto{\pgfqpoint{0.774028in}{2.440880in}}%
\pgfpathlineto{\pgfqpoint{0.774003in}{2.440838in}}%
\pgfpathlineto{\pgfqpoint{0.773978in}{2.440796in}}%
\pgfpathlineto{\pgfqpoint{0.773953in}{2.440754in}}%
\pgfpathlineto{\pgfqpoint{0.773929in}{2.440712in}}%
\pgfpathlineto{\pgfqpoint{0.773904in}{2.440670in}}%
\pgfpathlineto{\pgfqpoint{0.773879in}{2.440628in}}%
\pgfpathlineto{\pgfqpoint{0.773855in}{2.440586in}}%
\pgfpathlineto{\pgfqpoint{0.773830in}{2.440544in}}%
\pgfpathlineto{\pgfqpoint{0.773805in}{2.440502in}}%
\pgfpathlineto{\pgfqpoint{0.773781in}{2.440460in}}%
\pgfpathlineto{\pgfqpoint{0.773756in}{2.440418in}}%
\pgfpathlineto{\pgfqpoint{0.773731in}{2.440376in}}%
\pgfpathlineto{\pgfqpoint{0.773707in}{2.440334in}}%
\pgfpathlineto{\pgfqpoint{0.773682in}{2.440291in}}%
\pgfpathlineto{\pgfqpoint{0.773657in}{2.440249in}}%
\pgfpathlineto{\pgfqpoint{0.773633in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{0.773608in}{2.440165in}}%
\pgfpathlineto{\pgfqpoint{0.773583in}{2.440123in}}%
\pgfpathlineto{\pgfqpoint{0.773559in}{2.440081in}}%
\pgfpathlineto{\pgfqpoint{0.773534in}{2.440039in}}%
\pgfpathlineto{\pgfqpoint{0.773509in}{2.439997in}}%
\pgfpathlineto{\pgfqpoint{0.773485in}{2.439955in}}%
\pgfpathlineto{\pgfqpoint{0.773460in}{2.439913in}}%
\pgfpathlineto{\pgfqpoint{0.773435in}{2.439871in}}%
\pgfpathlineto{\pgfqpoint{0.773411in}{2.439829in}}%
\pgfpathlineto{\pgfqpoint{0.773386in}{2.439787in}}%
\pgfpathlineto{\pgfqpoint{0.773361in}{2.439745in}}%
\pgfpathlineto{\pgfqpoint{0.773337in}{2.439702in}}%
\pgfpathlineto{\pgfqpoint{0.773312in}{2.439660in}}%
\pgfpathlineto{\pgfqpoint{0.773288in}{2.439618in}}%
\pgfpathlineto{\pgfqpoint{0.773263in}{2.439576in}}%
\pgfpathlineto{\pgfqpoint{0.773238in}{2.439534in}}%
\pgfpathlineto{\pgfqpoint{0.773214in}{2.439492in}}%
\pgfpathlineto{\pgfqpoint{0.773189in}{2.439450in}}%
\pgfpathlineto{\pgfqpoint{0.773164in}{2.439408in}}%
\pgfpathlineto{\pgfqpoint{0.773140in}{2.439366in}}%
\pgfpathlineto{\pgfqpoint{0.773115in}{2.439324in}}%
\pgfpathlineto{\pgfqpoint{0.773091in}{2.439281in}}%
\pgfpathlineto{\pgfqpoint{0.773066in}{2.439239in}}%
\pgfpathlineto{\pgfqpoint{0.773042in}{2.439197in}}%
\pgfpathlineto{\pgfqpoint{0.773017in}{2.439155in}}%
\pgfpathlineto{\pgfqpoint{0.772992in}{2.439113in}}%
\pgfpathlineto{\pgfqpoint{0.772968in}{2.439071in}}%
\pgfpathlineto{\pgfqpoint{0.772943in}{2.439029in}}%
\pgfpathlineto{\pgfqpoint{0.772919in}{2.438987in}}%
\pgfpathlineto{\pgfqpoint{0.772894in}{2.438945in}}%
\pgfpathlineto{\pgfqpoint{0.772869in}{2.438902in}}%
\pgfpathlineto{\pgfqpoint{0.772845in}{2.438860in}}%
\pgfpathlineto{\pgfqpoint{0.772820in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{0.772796in}{2.438776in}}%
\pgfpathlineto{\pgfqpoint{0.772771in}{2.438734in}}%
\pgfpathlineto{\pgfqpoint{0.772747in}{2.438692in}}%
\pgfpathlineto{\pgfqpoint{0.772722in}{2.438650in}}%
\pgfpathlineto{\pgfqpoint{0.772698in}{2.438608in}}%
\pgfpathlineto{\pgfqpoint{0.772673in}{2.438565in}}%
\pgfpathlineto{\pgfqpoint{0.772649in}{2.438523in}}%
\pgfpathlineto{\pgfqpoint{0.772624in}{2.438481in}}%
\pgfpathlineto{\pgfqpoint{0.772599in}{2.438439in}}%
\pgfpathlineto{\pgfqpoint{0.772575in}{2.438397in}}%
\pgfpathlineto{\pgfqpoint{0.772550in}{2.438355in}}%
\pgfpathlineto{\pgfqpoint{0.772526in}{2.438313in}}%
\pgfpathlineto{\pgfqpoint{0.772501in}{2.438270in}}%
\pgfpathlineto{\pgfqpoint{0.772477in}{2.438228in}}%
\pgfpathlineto{\pgfqpoint{0.772452in}{2.438186in}}%
\pgfpathlineto{\pgfqpoint{0.772428in}{2.438144in}}%
\pgfpathlineto{\pgfqpoint{0.772403in}{2.438102in}}%
\pgfpathlineto{\pgfqpoint{0.772379in}{2.438060in}}%
\pgfpathlineto{\pgfqpoint{0.772354in}{2.438017in}}%
\pgfpathlineto{\pgfqpoint{0.772330in}{2.437975in}}%
\pgfpathlineto{\pgfqpoint{0.772305in}{2.437933in}}%
\pgfpathlineto{\pgfqpoint{0.772281in}{2.437891in}}%
\pgfpathlineto{\pgfqpoint{0.772256in}{2.437849in}}%
\pgfpathlineto{\pgfqpoint{0.772232in}{2.437807in}}%
\pgfpathlineto{\pgfqpoint{0.772207in}{2.437764in}}%
\pgfpathlineto{\pgfqpoint{0.772183in}{2.437722in}}%
\pgfpathlineto{\pgfqpoint{0.772158in}{2.437680in}}%
\pgfpathlineto{\pgfqpoint{0.772134in}{2.437638in}}%
\pgfpathlineto{\pgfqpoint{0.772110in}{2.437596in}}%
\pgfpathlineto{\pgfqpoint{0.772085in}{2.437554in}}%
\pgfpathlineto{\pgfqpoint{0.772061in}{2.437511in}}%
\pgfpathlineto{\pgfqpoint{0.772036in}{2.437469in}}%
\pgfpathlineto{\pgfqpoint{0.772012in}{2.437427in}}%
\pgfpathlineto{\pgfqpoint{0.771987in}{2.437385in}}%
\pgfpathlineto{\pgfqpoint{0.771963in}{2.437343in}}%
\pgfpathlineto{\pgfqpoint{0.771938in}{2.437300in}}%
\pgfpathlineto{\pgfqpoint{0.771914in}{2.437258in}}%
\pgfpathlineto{\pgfqpoint{0.771889in}{2.437216in}}%
\pgfpathlineto{\pgfqpoint{0.771865in}{2.437174in}}%
\pgfpathlineto{\pgfqpoint{0.771841in}{2.437132in}}%
\pgfpathlineto{\pgfqpoint{0.771816in}{2.437089in}}%
\pgfpathlineto{\pgfqpoint{0.771792in}{2.437047in}}%
\pgfpathlineto{\pgfqpoint{0.771767in}{2.437005in}}%
\pgfpathlineto{\pgfqpoint{0.771743in}{2.436963in}}%
\pgfpathlineto{\pgfqpoint{0.771719in}{2.436921in}}%
\pgfpathlineto{\pgfqpoint{0.771694in}{2.436878in}}%
\pgfpathlineto{\pgfqpoint{0.771670in}{2.436836in}}%
\pgfpathlineto{\pgfqpoint{0.771645in}{2.436794in}}%
\pgfpathlineto{\pgfqpoint{0.771621in}{2.436752in}}%
\pgfpathlineto{\pgfqpoint{0.771597in}{2.436709in}}%
\pgfpathlineto{\pgfqpoint{0.771572in}{2.436667in}}%
\pgfpathlineto{\pgfqpoint{0.771548in}{2.436625in}}%
\pgfpathlineto{\pgfqpoint{0.771523in}{2.436583in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{2.436541in}}%
\pgfpathlineto{\pgfqpoint{0.771475in}{2.436498in}}%
\pgfpathlineto{\pgfqpoint{0.771450in}{2.436456in}}%
\pgfpathlineto{\pgfqpoint{0.771426in}{2.436414in}}%
\pgfpathlineto{\pgfqpoint{0.771402in}{2.436372in}}%
\pgfpathlineto{\pgfqpoint{0.771377in}{2.436329in}}%
\pgfpathlineto{\pgfqpoint{0.771353in}{2.436287in}}%
\pgfpathlineto{\pgfqpoint{0.771328in}{2.436245in}}%
\pgfpathlineto{\pgfqpoint{0.771304in}{2.436203in}}%
\pgfpathlineto{\pgfqpoint{0.771280in}{2.436160in}}%
\pgfpathlineto{\pgfqpoint{0.771255in}{2.436118in}}%
\pgfpathlineto{\pgfqpoint{0.771231in}{2.436076in}}%
\pgfpathlineto{\pgfqpoint{0.771207in}{2.436034in}}%
\pgfpathlineto{\pgfqpoint{0.771182in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{0.771158in}{2.435949in}}%
\pgfpathlineto{\pgfqpoint{0.771134in}{2.435907in}}%
\pgfpathlineto{\pgfqpoint{0.771109in}{2.435865in}}%
\pgfpathlineto{\pgfqpoint{0.771085in}{2.435822in}}%
\pgfpathlineto{\pgfqpoint{0.771061in}{2.435780in}}%
\pgfpathlineto{\pgfqpoint{0.771036in}{2.435738in}}%
\pgfpathlineto{\pgfqpoint{0.771012in}{2.435696in}}%
\pgfpathlineto{\pgfqpoint{0.770988in}{2.435653in}}%
\pgfpathlineto{\pgfqpoint{0.770964in}{2.435611in}}%
\pgfpathlineto{\pgfqpoint{0.770939in}{2.435569in}}%
\pgfpathlineto{\pgfqpoint{0.770915in}{2.435526in}}%
\pgfpathlineto{\pgfqpoint{0.770891in}{2.435484in}}%
\pgfpathlineto{\pgfqpoint{0.770866in}{2.435442in}}%
\pgfpathlineto{\pgfqpoint{0.770842in}{2.435400in}}%
\pgfpathlineto{\pgfqpoint{0.770818in}{2.435357in}}%
\pgfpathlineto{\pgfqpoint{0.770794in}{2.435315in}}%
\pgfpathlineto{\pgfqpoint{0.770769in}{2.435273in}}%
\pgfpathlineto{\pgfqpoint{0.770745in}{2.435230in}}%
\pgfpathlineto{\pgfqpoint{0.770721in}{2.435188in}}%
\pgfpathlineto{\pgfqpoint{0.770697in}{2.435146in}}%
\pgfpathlineto{\pgfqpoint{0.770672in}{2.435104in}}%
\pgfpathlineto{\pgfqpoint{0.770648in}{2.435061in}}%
\pgfpathlineto{\pgfqpoint{0.770624in}{2.435019in}}%
\pgfpathlineto{\pgfqpoint{0.770599in}{2.434977in}}%
\pgfpathlineto{\pgfqpoint{0.770575in}{2.434934in}}%
\pgfpathlineto{\pgfqpoint{0.770551in}{2.434892in}}%
\pgfpathlineto{\pgfqpoint{0.770527in}{2.434850in}}%
\pgfpathlineto{\pgfqpoint{0.770503in}{2.434807in}}%
\pgfpathlineto{\pgfqpoint{0.770478in}{2.434765in}}%
\pgfpathlineto{\pgfqpoint{0.770454in}{2.434723in}}%
\pgfpathlineto{\pgfqpoint{0.770430in}{2.434681in}}%
\pgfpathlineto{\pgfqpoint{0.770406in}{2.434638in}}%
\pgfpathlineto{\pgfqpoint{0.770381in}{2.434596in}}%
\pgfpathlineto{\pgfqpoint{0.770357in}{2.434554in}}%
\pgfpathlineto{\pgfqpoint{0.770333in}{2.434511in}}%
\pgfpathlineto{\pgfqpoint{0.770309in}{2.434469in}}%
\pgfpathlineto{\pgfqpoint{0.770285in}{2.434427in}}%
\pgfpathlineto{\pgfqpoint{0.770260in}{2.434384in}}%
\pgfpathlineto{\pgfqpoint{0.770236in}{2.434342in}}%
\pgfpathlineto{\pgfqpoint{0.770212in}{2.434300in}}%
\pgfpathlineto{\pgfqpoint{0.770188in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{0.770164in}{2.434215in}}%
\pgfpathlineto{\pgfqpoint{0.770140in}{2.434173in}}%
\pgfpathlineto{\pgfqpoint{0.770115in}{2.434130in}}%
\pgfpathlineto{\pgfqpoint{0.770091in}{2.434088in}}%
\pgfpathlineto{\pgfqpoint{0.770067in}{2.434046in}}%
\pgfpathlineto{\pgfqpoint{0.770043in}{2.434003in}}%
\pgfpathlineto{\pgfqpoint{0.770019in}{2.433961in}}%
\pgfpathlineto{\pgfqpoint{0.769995in}{2.433919in}}%
\pgfpathlineto{\pgfqpoint{0.769970in}{2.433876in}}%
\pgfpathlineto{\pgfqpoint{0.769946in}{2.433834in}}%
\pgfpathlineto{\pgfqpoint{0.769922in}{2.433792in}}%
\pgfpathlineto{\pgfqpoint{0.769898in}{2.433749in}}%
\pgfpathlineto{\pgfqpoint{0.769874in}{2.433707in}}%
\pgfpathlineto{\pgfqpoint{0.769850in}{2.433664in}}%
\pgfpathlineto{\pgfqpoint{0.769826in}{2.433622in}}%
\pgfpathlineto{\pgfqpoint{0.769801in}{2.433580in}}%
\pgfpathlineto{\pgfqpoint{0.769777in}{2.433537in}}%
\pgfpathlineto{\pgfqpoint{0.769753in}{2.433495in}}%
\pgfpathlineto{\pgfqpoint{0.769729in}{2.433453in}}%
\pgfpathlineto{\pgfqpoint{0.769705in}{2.433410in}}%
\pgfpathlineto{\pgfqpoint{0.769681in}{2.433368in}}%
\pgfpathlineto{\pgfqpoint{0.769657in}{2.433325in}}%
\pgfpathlineto{\pgfqpoint{0.769633in}{2.433283in}}%
\pgfpathlineto{\pgfqpoint{0.769609in}{2.433241in}}%
\pgfpathlineto{\pgfqpoint{0.769584in}{2.433198in}}%
\pgfpathlineto{\pgfqpoint{0.769560in}{2.433156in}}%
\pgfpathlineto{\pgfqpoint{0.769536in}{2.433114in}}%
\pgfpathlineto{\pgfqpoint{0.769512in}{2.433071in}}%
\pgfpathlineto{\pgfqpoint{0.769488in}{2.433029in}}%
\pgfpathlineto{\pgfqpoint{0.769464in}{2.432986in}}%
\pgfpathlineto{\pgfqpoint{0.769440in}{2.432944in}}%
\pgfpathlineto{\pgfqpoint{0.769416in}{2.432902in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{2.432859in}}%
\pgfpathlineto{\pgfqpoint{0.769368in}{2.432817in}}%
\pgfpathlineto{\pgfqpoint{0.769344in}{2.432774in}}%
\pgfpathlineto{\pgfqpoint{0.769320in}{2.432732in}}%
\pgfpathlineto{\pgfqpoint{0.769296in}{2.432690in}}%
\pgfpathlineto{\pgfqpoint{0.769272in}{2.432647in}}%
\pgfpathlineto{\pgfqpoint{0.769248in}{2.432605in}}%
\pgfpathlineto{\pgfqpoint{0.769224in}{2.432562in}}%
\pgfpathlineto{\pgfqpoint{0.769200in}{2.432520in}}%
\pgfpathlineto{\pgfqpoint{0.769176in}{2.432478in}}%
\pgfpathlineto{\pgfqpoint{0.769152in}{2.432435in}}%
\pgfpathlineto{\pgfqpoint{0.769128in}{2.432393in}}%
\pgfpathlineto{\pgfqpoint{0.769104in}{2.432350in}}%
\pgfpathlineto{\pgfqpoint{0.769080in}{2.432308in}}%
\pgfpathlineto{\pgfqpoint{0.769056in}{2.432266in}}%
\pgfpathlineto{\pgfqpoint{0.769032in}{2.432223in}}%
\pgfpathlineto{\pgfqpoint{0.769008in}{2.432181in}}%
\pgfpathlineto{\pgfqpoint{0.768984in}{2.432138in}}%
\pgfpathlineto{\pgfqpoint{0.768960in}{2.432096in}}%
\pgfpathlineto{\pgfqpoint{0.768936in}{2.432053in}}%
\pgfpathlineto{\pgfqpoint{0.768912in}{2.432011in}}%
\pgfpathlineto{\pgfqpoint{0.768888in}{2.431968in}}%
\pgfpathlineto{\pgfqpoint{0.768864in}{2.431926in}}%
\pgfpathlineto{\pgfqpoint{0.768840in}{2.431884in}}%
\pgfpathlineto{\pgfqpoint{0.768816in}{2.431841in}}%
\pgfpathlineto{\pgfqpoint{0.768792in}{2.431799in}}%
\pgfpathlineto{\pgfqpoint{0.768768in}{2.431756in}}%
\pgfpathlineto{\pgfqpoint{0.768744in}{2.431714in}}%
\pgfpathlineto{\pgfqpoint{0.768720in}{2.431671in}}%
\pgfpathlineto{\pgfqpoint{0.768696in}{2.431629in}}%
\pgfpathlineto{\pgfqpoint{0.768672in}{2.431586in}}%
\pgfpathlineto{\pgfqpoint{0.768648in}{2.431544in}}%
\pgfpathlineto{\pgfqpoint{0.768624in}{2.431502in}}%
\pgfpathlineto{\pgfqpoint{0.768600in}{2.431459in}}%
\pgfpathlineto{\pgfqpoint{0.768576in}{2.431417in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{0.768528in}{2.431332in}}%
\pgfpathlineto{\pgfqpoint{0.768505in}{2.431289in}}%
\pgfpathlineto{\pgfqpoint{0.768481in}{2.431247in}}%
\pgfpathlineto{\pgfqpoint{0.768457in}{2.431204in}}%
\pgfpathlineto{\pgfqpoint{0.768433in}{2.431162in}}%
\pgfpathlineto{\pgfqpoint{0.768409in}{2.431119in}}%
\pgfpathlineto{\pgfqpoint{0.768385in}{2.431077in}}%
\pgfpathlineto{\pgfqpoint{0.768361in}{2.431034in}}%
\pgfpathlineto{\pgfqpoint{0.768337in}{2.430992in}}%
\pgfpathlineto{\pgfqpoint{0.768313in}{2.430949in}}%
\pgfpathlineto{\pgfqpoint{0.768289in}{2.430907in}}%
\pgfpathlineto{\pgfqpoint{0.768266in}{2.430865in}}%
\pgfpathlineto{\pgfqpoint{0.768242in}{2.430822in}}%
\pgfpathlineto{\pgfqpoint{0.768218in}{2.430780in}}%
\pgfpathlineto{\pgfqpoint{0.768194in}{2.430737in}}%
\pgfpathlineto{\pgfqpoint{0.768170in}{2.430695in}}%
\pgfpathlineto{\pgfqpoint{0.768146in}{2.430652in}}%
\pgfpathlineto{\pgfqpoint{0.768122in}{2.430610in}}%
\pgfpathlineto{\pgfqpoint{0.768099in}{2.430567in}}%
\pgfpathlineto{\pgfqpoint{0.768075in}{2.430525in}}%
\pgfpathlineto{\pgfqpoint{0.768051in}{2.430482in}}%
\pgfpathlineto{\pgfqpoint{0.768027in}{2.430440in}}%
\pgfpathlineto{\pgfqpoint{0.768003in}{2.430397in}}%
\pgfpathlineto{\pgfqpoint{0.767979in}{2.430355in}}%
\pgfpathlineto{\pgfqpoint{0.767956in}{2.430312in}}%
\pgfpathlineto{\pgfqpoint{0.767932in}{2.430270in}}%
\pgfpathlineto{\pgfqpoint{0.767908in}{2.430227in}}%
\pgfpathlineto{\pgfqpoint{0.767884in}{2.430184in}}%
\pgfpathlineto{\pgfqpoint{0.767860in}{2.430142in}}%
\pgfpathlineto{\pgfqpoint{0.767837in}{2.430099in}}%
\pgfpathlineto{\pgfqpoint{0.767813in}{2.430057in}}%
\pgfpathlineto{\pgfqpoint{0.767789in}{2.430014in}}%
\pgfpathlineto{\pgfqpoint{0.767765in}{2.429972in}}%
\pgfpathlineto{\pgfqpoint{0.767741in}{2.429929in}}%
\pgfpathlineto{\pgfqpoint{0.767718in}{2.429887in}}%
\pgfpathlineto{\pgfqpoint{0.767694in}{2.429844in}}%
\pgfpathlineto{\pgfqpoint{0.767670in}{2.429802in}}%
\pgfpathlineto{\pgfqpoint{0.767646in}{2.429759in}}%
\pgfpathlineto{\pgfqpoint{0.767623in}{2.429717in}}%
\pgfpathlineto{\pgfqpoint{0.767599in}{2.429674in}}%
\pgfpathlineto{\pgfqpoint{0.767575in}{2.429632in}}%
\pgfpathlineto{\pgfqpoint{0.767551in}{2.429589in}}%
\pgfpathlineto{\pgfqpoint{0.767528in}{2.429547in}}%
\pgfpathlineto{\pgfqpoint{0.767504in}{2.429504in}}%
\pgfpathlineto{\pgfqpoint{0.767480in}{2.429461in}}%
\pgfpathlineto{\pgfqpoint{0.767456in}{2.429419in}}%
\pgfpathlineto{\pgfqpoint{0.767433in}{2.429376in}}%
\pgfpathlineto{\pgfqpoint{0.767409in}{2.429334in}}%
\pgfpathlineto{\pgfqpoint{0.767385in}{2.429291in}}%
\pgfpathlineto{\pgfqpoint{0.767362in}{2.429249in}}%
\pgfpathlineto{\pgfqpoint{0.767338in}{2.429206in}}%
\pgfpathlineto{\pgfqpoint{0.767314in}{2.429164in}}%
\pgfpathlineto{\pgfqpoint{0.767290in}{2.429121in}}%
\pgfpathlineto{\pgfqpoint{0.767267in}{2.429078in}}%
\pgfpathlineto{\pgfqpoint{0.767243in}{2.429036in}}%
\pgfpathlineto{\pgfqpoint{0.767219in}{2.428993in}}%
\pgfpathlineto{\pgfqpoint{0.767196in}{2.428951in}}%
\pgfpathlineto{\pgfqpoint{0.767172in}{2.428908in}}%
\pgfpathlineto{\pgfqpoint{0.767148in}{2.428866in}}%
\pgfpathlineto{\pgfqpoint{0.767125in}{2.428823in}}%
\pgfpathlineto{\pgfqpoint{0.767101in}{2.428780in}}%
\pgfpathlineto{\pgfqpoint{0.767077in}{2.428738in}}%
\pgfpathlineto{\pgfqpoint{0.767054in}{2.428695in}}%
\pgfpathlineto{\pgfqpoint{0.767030in}{2.428653in}}%
\pgfpathlineto{\pgfqpoint{0.767006in}{2.428610in}}%
\pgfpathlineto{\pgfqpoint{0.766983in}{2.428568in}}%
\pgfpathlineto{\pgfqpoint{0.766959in}{2.428525in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{2.428482in}}%
\pgfpathlineto{\pgfqpoint{0.766912in}{2.428440in}}%
\pgfpathlineto{\pgfqpoint{0.766888in}{2.428397in}}%
\pgfpathlineto{\pgfqpoint{0.766865in}{2.428355in}}%
\pgfpathlineto{\pgfqpoint{0.766841in}{2.428312in}}%
\pgfpathlineto{\pgfqpoint{0.766817in}{2.428269in}}%
\pgfpathlineto{\pgfqpoint{0.766794in}{2.428227in}}%
\pgfpathlineto{\pgfqpoint{0.766770in}{2.428184in}}%
\pgfpathlineto{\pgfqpoint{0.766747in}{2.428142in}}%
\pgfpathlineto{\pgfqpoint{0.766723in}{2.428099in}}%
\pgfpathlineto{\pgfqpoint{0.766699in}{2.428056in}}%
\pgfpathlineto{\pgfqpoint{0.766676in}{2.428014in}}%
\pgfpathlineto{\pgfqpoint{0.766652in}{2.427971in}}%
\pgfpathlineto{\pgfqpoint{0.766629in}{2.427928in}}%
\pgfpathlineto{\pgfqpoint{0.766605in}{2.427886in}}%
\pgfpathlineto{\pgfqpoint{0.766581in}{2.427843in}}%
\pgfpathlineto{\pgfqpoint{0.766558in}{2.427801in}}%
\pgfpathlineto{\pgfqpoint{0.766534in}{2.427758in}}%
\pgfpathlineto{\pgfqpoint{0.766511in}{2.427715in}}%
\pgfpathlineto{\pgfqpoint{0.766487in}{2.427673in}}%
\pgfpathlineto{\pgfqpoint{0.766464in}{2.427630in}}%
\pgfpathlineto{\pgfqpoint{0.766440in}{2.427588in}}%
\pgfpathlineto{\pgfqpoint{0.766417in}{2.427545in}}%
\pgfpathlineto{\pgfqpoint{0.766393in}{2.427502in}}%
\pgfpathlineto{\pgfqpoint{0.766370in}{2.427460in}}%
\pgfpathlineto{\pgfqpoint{0.766346in}{2.427417in}}%
\pgfpathlineto{\pgfqpoint{0.766322in}{2.427374in}}%
\pgfpathlineto{\pgfqpoint{0.766299in}{2.427332in}}%
\pgfpathlineto{\pgfqpoint{0.766275in}{2.427289in}}%
\pgfpathlineto{\pgfqpoint{0.766252in}{2.427246in}}%
\pgfpathlineto{\pgfqpoint{0.766228in}{2.427204in}}%
\pgfpathlineto{\pgfqpoint{0.766205in}{2.427161in}}%
\pgfpathlineto{\pgfqpoint{0.766181in}{2.427118in}}%
\pgfpathlineto{\pgfqpoint{0.766158in}{2.427076in}}%
\pgfpathlineto{\pgfqpoint{0.766134in}{2.427033in}}%
\pgfpathlineto{\pgfqpoint{0.766111in}{2.426990in}}%
\pgfpathlineto{\pgfqpoint{0.766087in}{2.426948in}}%
\pgfpathlineto{\pgfqpoint{0.766064in}{2.426905in}}%
\pgfpathlineto{\pgfqpoint{0.766041in}{2.426863in}}%
\pgfpathlineto{\pgfqpoint{0.766017in}{2.426820in}}%
\pgfpathlineto{\pgfqpoint{0.765994in}{2.426777in}}%
\pgfpathlineto{\pgfqpoint{0.765970in}{2.426735in}}%
\pgfpathlineto{\pgfqpoint{0.765947in}{2.426692in}}%
\pgfpathlineto{\pgfqpoint{0.765923in}{2.426649in}}%
\pgfpathlineto{\pgfqpoint{0.765900in}{2.426607in}}%
\pgfpathlineto{\pgfqpoint{0.765876in}{2.426564in}}%
\pgfpathlineto{\pgfqpoint{0.765853in}{2.426521in}}%
\pgfpathlineto{\pgfqpoint{0.765830in}{2.426478in}}%
\pgfpathlineto{\pgfqpoint{0.765806in}{2.426436in}}%
\pgfpathlineto{\pgfqpoint{0.765783in}{2.426393in}}%
\pgfpathlineto{\pgfqpoint{0.765759in}{2.426350in}}%
\pgfpathlineto{\pgfqpoint{0.765736in}{2.426308in}}%
\pgfpathlineto{\pgfqpoint{0.765712in}{2.426265in}}%
\pgfpathlineto{\pgfqpoint{0.765689in}{2.426222in}}%
\pgfpathlineto{\pgfqpoint{0.765666in}{2.426180in}}%
\pgfpathlineto{\pgfqpoint{0.765642in}{2.426137in}}%
\pgfpathlineto{\pgfqpoint{0.765619in}{2.426094in}}%
\pgfpathlineto{\pgfqpoint{0.765596in}{2.426052in}}%
\pgfpathlineto{\pgfqpoint{0.765572in}{2.426009in}}%
\pgfpathlineto{\pgfqpoint{0.765549in}{2.425966in}}%
\pgfpathlineto{\pgfqpoint{0.765525in}{2.425924in}}%
\pgfpathlineto{\pgfqpoint{0.765502in}{2.425881in}}%
\pgfpathlineto{\pgfqpoint{0.765479in}{2.425838in}}%
\pgfpathlineto{\pgfqpoint{0.765455in}{2.425795in}}%
\pgfpathlineto{\pgfqpoint{0.765432in}{2.425753in}}%
\pgfpathlineto{\pgfqpoint{0.765409in}{2.425710in}}%
\pgfpathlineto{\pgfqpoint{0.765385in}{2.425667in}}%
\pgfpathlineto{\pgfqpoint{0.765362in}{2.425625in}}%
\pgfpathlineto{\pgfqpoint{0.765339in}{2.425582in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{2.425539in}}%
\pgfpathlineto{\pgfqpoint{0.765292in}{2.425496in}}%
\pgfpathlineto{\pgfqpoint{0.765269in}{2.425454in}}%
\pgfpathlineto{\pgfqpoint{0.765245in}{2.425411in}}%
\pgfpathlineto{\pgfqpoint{0.765222in}{2.425368in}}%
\pgfpathlineto{\pgfqpoint{0.765199in}{2.425325in}}%
\pgfpathlineto{\pgfqpoint{0.765175in}{2.425283in}}%
\pgfpathlineto{\pgfqpoint{0.765152in}{2.425240in}}%
\pgfpathlineto{\pgfqpoint{0.765129in}{2.425197in}}%
\pgfpathlineto{\pgfqpoint{0.765106in}{2.425155in}}%
\pgfpathlineto{\pgfqpoint{0.765082in}{2.425112in}}%
\pgfpathlineto{\pgfqpoint{0.765059in}{2.425069in}}%
\pgfpathlineto{\pgfqpoint{0.765036in}{2.425026in}}%
\pgfpathlineto{\pgfqpoint{0.765012in}{2.424984in}}%
\pgfpathlineto{\pgfqpoint{0.764989in}{2.424941in}}%
\pgfpathlineto{\pgfqpoint{0.764966in}{2.424898in}}%
\pgfpathlineto{\pgfqpoint{0.764943in}{2.424855in}}%
\pgfpathlineto{\pgfqpoint{0.764919in}{2.424813in}}%
\pgfpathlineto{\pgfqpoint{0.764896in}{2.424770in}}%
\pgfpathlineto{\pgfqpoint{0.764873in}{2.424727in}}%
\pgfpathlineto{\pgfqpoint{0.764850in}{2.424684in}}%
\pgfpathlineto{\pgfqpoint{0.764827in}{2.424642in}}%
\pgfpathlineto{\pgfqpoint{0.764803in}{2.424599in}}%
\pgfpathlineto{\pgfqpoint{0.764780in}{2.424556in}}%
\pgfpathlineto{\pgfqpoint{0.764757in}{2.424513in}}%
\pgfpathlineto{\pgfqpoint{0.764734in}{2.424471in}}%
\pgfpathlineto{\pgfqpoint{0.764710in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{0.764687in}{2.424385in}}%
\pgfpathlineto{\pgfqpoint{0.764664in}{2.424342in}}%
\pgfpathlineto{\pgfqpoint{0.764641in}{2.424299in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{2.424257in}}%
\pgfpathlineto{\pgfqpoint{0.764594in}{2.424214in}}%
\pgfpathlineto{\pgfqpoint{0.764571in}{2.424171in}}%
\pgfpathlineto{\pgfqpoint{0.764548in}{2.424128in}}%
\pgfpathlineto{\pgfqpoint{0.764525in}{2.424086in}}%
\pgfpathlineto{\pgfqpoint{0.764502in}{2.424043in}}%
\pgfpathlineto{\pgfqpoint{0.764479in}{2.424000in}}%
\pgfpathlineto{\pgfqpoint{0.764456in}{2.423957in}}%
\pgfpathlineto{\pgfqpoint{0.764432in}{2.423914in}}%
\pgfpathlineto{\pgfqpoint{0.764409in}{2.423872in}}%
\pgfpathlineto{\pgfqpoint{0.764386in}{2.423829in}}%
\pgfpathlineto{\pgfqpoint{0.764363in}{2.423786in}}%
\pgfpathlineto{\pgfqpoint{0.764340in}{2.423743in}}%
\pgfpathlineto{\pgfqpoint{0.764317in}{2.423700in}}%
\pgfpathlineto{\pgfqpoint{0.764294in}{2.423658in}}%
\pgfpathlineto{\pgfqpoint{0.764270in}{2.423615in}}%
\pgfpathlineto{\pgfqpoint{0.764247in}{2.423572in}}%
\pgfpathlineto{\pgfqpoint{0.764224in}{2.423529in}}%
\pgfpathlineto{\pgfqpoint{0.764201in}{2.423486in}}%
\pgfpathlineto{\pgfqpoint{0.764178in}{2.423444in}}%
\pgfpathlineto{\pgfqpoint{0.764155in}{2.423401in}}%
\pgfpathlineto{\pgfqpoint{0.764132in}{2.423358in}}%
\pgfpathlineto{\pgfqpoint{0.764109in}{2.423315in}}%
\pgfpathlineto{\pgfqpoint{0.764086in}{2.423272in}}%
\pgfpathlineto{\pgfqpoint{0.764063in}{2.423230in}}%
\pgfpathlineto{\pgfqpoint{0.764040in}{2.423187in}}%
\pgfpathlineto{\pgfqpoint{0.764017in}{2.423144in}}%
\pgfpathlineto{\pgfqpoint{0.763993in}{2.423101in}}%
\pgfpathlineto{\pgfqpoint{0.763970in}{2.423058in}}%
\pgfpathlineto{\pgfqpoint{0.763947in}{2.423015in}}%
\pgfpathlineto{\pgfqpoint{0.763924in}{2.422973in}}%
\pgfpathlineto{\pgfqpoint{0.763901in}{2.422930in}}%
\pgfpathlineto{\pgfqpoint{0.763878in}{2.422887in}}%
\pgfpathlineto{\pgfqpoint{0.763855in}{2.422844in}}%
\pgfpathlineto{\pgfqpoint{0.763832in}{2.422801in}}%
\pgfpathlineto{\pgfqpoint{0.763809in}{2.422758in}}%
\pgfpathlineto{\pgfqpoint{0.763786in}{2.422716in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{2.422673in}}%
\pgfpathlineto{\pgfqpoint{0.763740in}{2.422630in}}%
\pgfpathlineto{\pgfqpoint{0.763717in}{2.422587in}}%
\pgfpathlineto{\pgfqpoint{0.763694in}{2.422544in}}%
\pgfpathlineto{\pgfqpoint{0.763671in}{2.422501in}}%
\pgfpathlineto{\pgfqpoint{0.763648in}{2.422459in}}%
\pgfpathlineto{\pgfqpoint{0.763625in}{2.422416in}}%
\pgfpathlineto{\pgfqpoint{0.763602in}{2.422373in}}%
\pgfpathlineto{\pgfqpoint{0.763579in}{2.422330in}}%
\pgfpathlineto{\pgfqpoint{0.763556in}{2.422287in}}%
\pgfpathlineto{\pgfqpoint{0.763533in}{2.422244in}}%
\pgfpathlineto{\pgfqpoint{0.763510in}{2.422201in}}%
\pgfpathlineto{\pgfqpoint{0.763488in}{2.422159in}}%
\pgfpathlineto{\pgfqpoint{0.763465in}{2.422116in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{2.422073in}}%
\pgfpathlineto{\pgfqpoint{0.763419in}{2.422030in}}%
\pgfpathlineto{\pgfqpoint{0.763396in}{2.421987in}}%
\pgfpathlineto{\pgfqpoint{0.763373in}{2.421944in}}%
\pgfpathlineto{\pgfqpoint{0.763350in}{2.421901in}}%
\pgfpathlineto{\pgfqpoint{0.763327in}{2.421858in}}%
\pgfpathlineto{\pgfqpoint{0.763304in}{2.421816in}}%
\pgfpathlineto{\pgfqpoint{0.763281in}{2.421773in}}%
\pgfpathlineto{\pgfqpoint{0.763258in}{2.421730in}}%
\pgfpathlineto{\pgfqpoint{0.763235in}{2.421687in}}%
\pgfpathlineto{\pgfqpoint{0.763213in}{2.421644in}}%
\pgfpathlineto{\pgfqpoint{0.763190in}{2.421601in}}%
\pgfpathlineto{\pgfqpoint{0.763167in}{2.421558in}}%
\pgfpathlineto{\pgfqpoint{0.763144in}{2.421515in}}%
\pgfpathlineto{\pgfqpoint{0.763121in}{2.421472in}}%
\pgfpathlineto{\pgfqpoint{0.763098in}{2.421430in}}%
\pgfpathlineto{\pgfqpoint{0.763075in}{2.421387in}}%
\pgfpathlineto{\pgfqpoint{0.763052in}{2.421344in}}%
\pgfpathlineto{\pgfqpoint{0.763030in}{2.421301in}}%
\pgfpathlineto{\pgfqpoint{0.763007in}{2.421258in}}%
\pgfpathlineto{\pgfqpoint{0.762984in}{2.421215in}}%
\pgfpathlineto{\pgfqpoint{0.762961in}{2.421172in}}%
\pgfpathlineto{\pgfqpoint{0.762938in}{2.421129in}}%
\pgfpathlineto{\pgfqpoint{0.762915in}{2.421086in}}%
\pgfpathlineto{\pgfqpoint{0.762893in}{2.421043in}}%
\pgfpathlineto{\pgfqpoint{0.762870in}{2.421000in}}%
\pgfpathlineto{\pgfqpoint{0.762847in}{2.420958in}}%
\pgfpathlineto{\pgfqpoint{0.762824in}{2.420915in}}%
\pgfpathlineto{\pgfqpoint{0.762801in}{2.420872in}}%
\pgfpathlineto{\pgfqpoint{0.762779in}{2.420829in}}%
\pgfpathlineto{\pgfqpoint{0.762756in}{2.420786in}}%
\pgfpathlineto{\pgfqpoint{0.762733in}{2.420743in}}%
\pgfpathlineto{\pgfqpoint{0.762710in}{2.420700in}}%
\pgfpathlineto{\pgfqpoint{0.762688in}{2.420657in}}%
\pgfpathlineto{\pgfqpoint{0.762665in}{2.420614in}}%
\pgfpathlineto{\pgfqpoint{0.762642in}{2.420571in}}%
\pgfpathlineto{\pgfqpoint{0.762619in}{2.420528in}}%
\pgfpathlineto{\pgfqpoint{0.762597in}{2.420485in}}%
\pgfpathlineto{\pgfqpoint{0.762574in}{2.420442in}}%
\pgfpathlineto{\pgfqpoint{0.762551in}{2.420400in}}%
\pgfpathlineto{\pgfqpoint{0.762528in}{2.420357in}}%
\pgfpathlineto{\pgfqpoint{0.762506in}{2.420314in}}%
\pgfpathlineto{\pgfqpoint{0.762483in}{2.420271in}}%
\pgfpathlineto{\pgfqpoint{0.762460in}{2.420228in}}%
\pgfpathlineto{\pgfqpoint{0.762437in}{2.420185in}}%
\pgfpathlineto{\pgfqpoint{0.762415in}{2.420142in}}%
\pgfpathlineto{\pgfqpoint{0.762392in}{2.420099in}}%
\pgfpathlineto{\pgfqpoint{0.762369in}{2.420056in}}%
\pgfpathlineto{\pgfqpoint{0.762347in}{2.420013in}}%
\pgfpathlineto{\pgfqpoint{0.762324in}{2.419970in}}%
\pgfpathlineto{\pgfqpoint{0.762301in}{2.419927in}}%
\pgfpathlineto{\pgfqpoint{0.762279in}{2.419884in}}%
\pgfpathlineto{\pgfqpoint{0.762256in}{2.419841in}}%
\pgfpathlineto{\pgfqpoint{0.762233in}{2.419798in}}%
\pgfpathlineto{\pgfqpoint{0.762211in}{2.419755in}}%
\pgfpathlineto{\pgfqpoint{0.762188in}{2.419712in}}%
\pgfpathlineto{\pgfqpoint{0.762165in}{2.419669in}}%
\pgfpathlineto{\pgfqpoint{0.762143in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{0.762120in}{2.419583in}}%
\pgfpathlineto{\pgfqpoint{0.762097in}{2.419540in}}%
\pgfpathlineto{\pgfqpoint{0.762075in}{2.419497in}}%
\pgfpathlineto{\pgfqpoint{0.762052in}{2.419454in}}%
\pgfpathlineto{\pgfqpoint{0.762030in}{2.419411in}}%
\pgfpathlineto{\pgfqpoint{0.762007in}{2.419368in}}%
\pgfpathlineto{\pgfqpoint{0.761984in}{2.419325in}}%
\pgfpathlineto{\pgfqpoint{0.761962in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{0.761939in}{2.419240in}}%
\pgfpathlineto{\pgfqpoint{0.761916in}{2.419197in}}%
\pgfpathlineto{\pgfqpoint{0.761894in}{2.419154in}}%
\pgfpathlineto{\pgfqpoint{0.761871in}{2.419111in}}%
\pgfpathlineto{\pgfqpoint{0.761849in}{2.419068in}}%
\pgfpathlineto{\pgfqpoint{0.761826in}{2.419025in}}%
\pgfpathlineto{\pgfqpoint{0.761804in}{2.418982in}}%
\pgfpathlineto{\pgfqpoint{0.761781in}{2.418939in}}%
\pgfpathlineto{\pgfqpoint{0.761759in}{2.418896in}}%
\pgfpathlineto{\pgfqpoint{0.761736in}{2.418853in}}%
\pgfpathlineto{\pgfqpoint{0.761713in}{2.418810in}}%
\pgfpathlineto{\pgfqpoint{0.761691in}{2.418767in}}%
\pgfpathlineto{\pgfqpoint{0.761668in}{2.418724in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{2.418681in}}%
\pgfpathlineto{\pgfqpoint{0.761623in}{2.418638in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{2.418595in}}%
\pgfpathlineto{\pgfqpoint{0.761578in}{2.418551in}}%
\pgfpathlineto{\pgfqpoint{0.761556in}{2.418508in}}%
\pgfpathlineto{\pgfqpoint{0.761533in}{2.418465in}}%
\pgfpathlineto{\pgfqpoint{0.761511in}{2.418422in}}%
\pgfpathlineto{\pgfqpoint{0.761488in}{2.418379in}}%
\pgfpathlineto{\pgfqpoint{0.761466in}{2.418336in}}%
\pgfpathlineto{\pgfqpoint{0.761443in}{2.418293in}}%
\pgfpathlineto{\pgfqpoint{0.761421in}{2.418250in}}%
\pgfpathlineto{\pgfqpoint{0.761398in}{2.418207in}}%
\pgfpathlineto{\pgfqpoint{0.761376in}{2.418164in}}%
\pgfpathlineto{\pgfqpoint{0.761353in}{2.418121in}}%
\pgfpathlineto{\pgfqpoint{0.761331in}{2.418078in}}%
\pgfpathlineto{\pgfqpoint{0.761309in}{2.418035in}}%
\pgfpathlineto{\pgfqpoint{0.761286in}{2.417992in}}%
\pgfpathlineto{\pgfqpoint{0.761264in}{2.417949in}}%
\pgfpathlineto{\pgfqpoint{0.761241in}{2.417906in}}%
\pgfpathlineto{\pgfqpoint{0.761219in}{2.417863in}}%
\pgfpathlineto{\pgfqpoint{0.761196in}{2.417820in}}%
\pgfpathlineto{\pgfqpoint{0.761174in}{2.417777in}}%
\pgfpathlineto{\pgfqpoint{0.761152in}{2.417734in}}%
\pgfpathlineto{\pgfqpoint{0.761129in}{2.417691in}}%
\pgfpathlineto{\pgfqpoint{0.761107in}{2.417648in}}%
\pgfpathlineto{\pgfqpoint{0.761084in}{2.417605in}}%
\pgfpathlineto{\pgfqpoint{0.761062in}{2.417562in}}%
\pgfpathlineto{\pgfqpoint{0.761040in}{2.417519in}}%
\pgfpathlineto{\pgfqpoint{0.761017in}{2.417476in}}%
\pgfpathlineto{\pgfqpoint{0.760995in}{2.417432in}}%
\pgfpathlineto{\pgfqpoint{0.760972in}{2.417389in}}%
\pgfpathlineto{\pgfqpoint{0.760950in}{2.417346in}}%
\pgfpathlineto{\pgfqpoint{0.760928in}{2.417303in}}%
\pgfpathlineto{\pgfqpoint{0.760905in}{2.417260in}}%
\pgfpathlineto{\pgfqpoint{0.760883in}{2.417217in}}%
\pgfpathlineto{\pgfqpoint{0.760861in}{2.417174in}}%
\pgfpathlineto{\pgfqpoint{0.760838in}{2.417131in}}%
\pgfpathlineto{\pgfqpoint{0.760816in}{2.417088in}}%
\pgfpathlineto{\pgfqpoint{0.760794in}{2.417045in}}%
\pgfpathlineto{\pgfqpoint{0.760771in}{2.417002in}}%
\pgfpathlineto{\pgfqpoint{0.760749in}{2.416959in}}%
\pgfpathlineto{\pgfqpoint{0.760727in}{2.416916in}}%
\pgfpathlineto{\pgfqpoint{0.760705in}{2.416873in}}%
\pgfpathlineto{\pgfqpoint{0.760682in}{2.416829in}}%
\pgfpathlineto{\pgfqpoint{0.760660in}{2.416786in}}%
\pgfpathlineto{\pgfqpoint{0.760638in}{2.416743in}}%
\pgfpathlineto{\pgfqpoint{0.760615in}{2.416700in}}%
\pgfpathlineto{\pgfqpoint{0.760593in}{2.416657in}}%
\pgfpathlineto{\pgfqpoint{0.760571in}{2.416614in}}%
\pgfpathlineto{\pgfqpoint{0.760549in}{2.416571in}}%
\pgfpathlineto{\pgfqpoint{0.760526in}{2.416528in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{2.416485in}}%
\pgfpathlineto{\pgfqpoint{0.760482in}{2.416442in}}%
\pgfpathlineto{\pgfqpoint{0.760460in}{2.416398in}}%
\pgfpathlineto{\pgfqpoint{0.760437in}{2.416355in}}%
\pgfpathlineto{\pgfqpoint{0.760415in}{2.416312in}}%
\pgfpathlineto{\pgfqpoint{0.760393in}{2.416269in}}%
\pgfpathlineto{\pgfqpoint{0.760371in}{2.416226in}}%
\pgfpathlineto{\pgfqpoint{0.760348in}{2.416183in}}%
\pgfpathlineto{\pgfqpoint{0.760326in}{2.416140in}}%
\pgfpathlineto{\pgfqpoint{0.760304in}{2.416097in}}%
\pgfpathlineto{\pgfqpoint{0.760282in}{2.416054in}}%
\pgfpathlineto{\pgfqpoint{0.760260in}{2.416010in}}%
\pgfpathlineto{\pgfqpoint{0.760238in}{2.415967in}}%
\pgfpathlineto{\pgfqpoint{0.760215in}{2.415924in}}%
\pgfpathlineto{\pgfqpoint{0.760193in}{2.415881in}}%
\pgfpathlineto{\pgfqpoint{0.760171in}{2.415838in}}%
\pgfpathlineto{\pgfqpoint{0.760149in}{2.415795in}}%
\pgfpathlineto{\pgfqpoint{0.760127in}{2.415752in}}%
\pgfpathlineto{\pgfqpoint{0.760105in}{2.415709in}}%
\pgfpathlineto{\pgfqpoint{0.760082in}{2.415665in}}%
\pgfpathlineto{\pgfqpoint{0.760060in}{2.415622in}}%
\pgfpathlineto{\pgfqpoint{0.760038in}{2.415579in}}%
\pgfpathlineto{\pgfqpoint{0.760016in}{2.415536in}}%
\pgfpathlineto{\pgfqpoint{0.759994in}{2.415493in}}%
\pgfpathlineto{\pgfqpoint{0.759972in}{2.415450in}}%
\pgfpathlineto{\pgfqpoint{0.759950in}{2.415407in}}%
\pgfpathlineto{\pgfqpoint{0.759928in}{2.415363in}}%
\pgfpathlineto{\pgfqpoint{0.759905in}{2.415320in}}%
\pgfpathlineto{\pgfqpoint{0.759883in}{2.415277in}}%
\pgfpathlineto{\pgfqpoint{0.759861in}{2.415234in}}%
\pgfpathlineto{\pgfqpoint{0.759839in}{2.415191in}}%
\pgfpathlineto{\pgfqpoint{0.759817in}{2.415148in}}%
\pgfpathlineto{\pgfqpoint{0.759795in}{2.415105in}}%
\pgfpathlineto{\pgfqpoint{0.759773in}{2.415061in}}%
\pgfpathlineto{\pgfqpoint{0.759751in}{2.415018in}}%
\pgfpathlineto{\pgfqpoint{0.759729in}{2.414975in}}%
\pgfpathlineto{\pgfqpoint{0.759707in}{2.414932in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{2.414889in}}%
\pgfpathlineto{\pgfqpoint{0.759663in}{2.414846in}}%
\pgfpathlineto{\pgfqpoint{0.759641in}{2.414802in}}%
\pgfpathlineto{\pgfqpoint{0.759619in}{2.414759in}}%
\pgfpathlineto{\pgfqpoint{0.759597in}{2.414716in}}%
\pgfpathlineto{\pgfqpoint{0.759575in}{2.414673in}}%
\pgfpathlineto{\pgfqpoint{0.759553in}{2.414630in}}%
\pgfpathlineto{\pgfqpoint{0.759531in}{2.414587in}}%
\pgfpathlineto{\pgfqpoint{0.759509in}{2.414543in}}%
\pgfpathlineto{\pgfqpoint{0.759487in}{2.414500in}}%
\pgfpathlineto{\pgfqpoint{0.759465in}{2.414457in}}%
\pgfpathlineto{\pgfqpoint{0.759443in}{2.414414in}}%
\pgfpathlineto{\pgfqpoint{0.759421in}{2.414371in}}%
\pgfpathlineto{\pgfqpoint{0.759399in}{2.414327in}}%
\pgfpathlineto{\pgfqpoint{0.759377in}{2.414284in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{2.414241in}}%
\pgfpathlineto{\pgfqpoint{0.759333in}{2.414198in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{2.414155in}}%
\pgfpathlineto{\pgfqpoint{0.759289in}{2.414111in}}%
\pgfpathlineto{\pgfqpoint{0.759267in}{2.414068in}}%
\pgfpathlineto{\pgfqpoint{0.759245in}{2.414025in}}%
\pgfpathlineto{\pgfqpoint{0.759223in}{2.413982in}}%
\pgfpathlineto{\pgfqpoint{0.759201in}{2.413939in}}%
\pgfpathlineto{\pgfqpoint{0.759179in}{2.413895in}}%
\pgfpathlineto{\pgfqpoint{0.759158in}{2.413852in}}%
\pgfpathlineto{\pgfqpoint{0.759136in}{2.413809in}}%
\pgfpathlineto{\pgfqpoint{0.759114in}{2.413766in}}%
\pgfpathlineto{\pgfqpoint{0.759092in}{2.413723in}}%
\pgfpathlineto{\pgfqpoint{0.759070in}{2.413679in}}%
\pgfpathlineto{\pgfqpoint{0.759048in}{2.413636in}}%
\pgfpathlineto{\pgfqpoint{0.759026in}{2.413593in}}%
\pgfpathlineto{\pgfqpoint{0.759004in}{2.413550in}}%
\pgfpathlineto{\pgfqpoint{0.758983in}{2.413507in}}%
\pgfpathlineto{\pgfqpoint{0.758961in}{2.413463in}}%
\pgfpathlineto{\pgfqpoint{0.758939in}{2.413420in}}%
\pgfpathlineto{\pgfqpoint{0.758917in}{2.413377in}}%
\pgfpathlineto{\pgfqpoint{0.758895in}{2.413334in}}%
\pgfpathlineto{\pgfqpoint{0.758873in}{2.413290in}}%
\pgfpathlineto{\pgfqpoint{0.758852in}{2.413247in}}%
\pgfpathlineto{\pgfqpoint{0.758830in}{2.413204in}}%
\pgfpathlineto{\pgfqpoint{0.758808in}{2.413161in}}%
\pgfpathlineto{\pgfqpoint{0.758786in}{2.413117in}}%
\pgfpathlineto{\pgfqpoint{0.758764in}{2.413074in}}%
\pgfpathlineto{\pgfqpoint{0.758743in}{2.413031in}}%
\pgfpathlineto{\pgfqpoint{0.758721in}{2.412988in}}%
\pgfpathlineto{\pgfqpoint{0.758699in}{2.412945in}}%
\pgfpathlineto{\pgfqpoint{0.758677in}{2.412901in}}%
\pgfpathlineto{\pgfqpoint{0.758655in}{2.412858in}}%
\pgfpathlineto{\pgfqpoint{0.758634in}{2.412815in}}%
\pgfpathlineto{\pgfqpoint{0.758612in}{2.412772in}}%
\pgfpathlineto{\pgfqpoint{0.758590in}{2.412728in}}%
\pgfpathlineto{\pgfqpoint{0.758568in}{2.412685in}}%
\pgfpathlineto{\pgfqpoint{0.758547in}{2.412642in}}%
\pgfpathlineto{\pgfqpoint{0.758525in}{2.412599in}}%
\pgfpathlineto{\pgfqpoint{0.758503in}{2.412555in}}%
\pgfpathlineto{\pgfqpoint{0.758482in}{2.412512in}}%
\pgfpathlineto{\pgfqpoint{0.758460in}{2.412469in}}%
\pgfpathlineto{\pgfqpoint{0.758438in}{2.412425in}}%
\pgfpathlineto{\pgfqpoint{0.758416in}{2.412382in}}%
\pgfpathlineto{\pgfqpoint{0.758395in}{2.412339in}}%
\pgfpathlineto{\pgfqpoint{0.758373in}{2.412296in}}%
\pgfpathlineto{\pgfqpoint{0.758351in}{2.412252in}}%
\pgfpathlineto{\pgfqpoint{0.758330in}{2.412209in}}%
\pgfpathlineto{\pgfqpoint{0.758308in}{2.412166in}}%
\pgfpathlineto{\pgfqpoint{0.758286in}{2.412123in}}%
\pgfpathlineto{\pgfqpoint{0.758265in}{2.412079in}}%
\pgfpathlineto{\pgfqpoint{0.758243in}{2.412036in}}%
\pgfpathlineto{\pgfqpoint{0.758221in}{2.411993in}}%
\pgfpathlineto{\pgfqpoint{0.758200in}{2.411949in}}%
\pgfpathlineto{\pgfqpoint{0.758178in}{2.411906in}}%
\pgfpathlineto{\pgfqpoint{0.758156in}{2.411863in}}%
\pgfpathlineto{\pgfqpoint{0.758135in}{2.411820in}}%
\pgfpathlineto{\pgfqpoint{0.758113in}{2.411776in}}%
\pgfpathlineto{\pgfqpoint{0.758092in}{2.411733in}}%
\pgfpathlineto{\pgfqpoint{0.758070in}{2.411690in}}%
\pgfpathlineto{\pgfqpoint{0.758048in}{2.411646in}}%
\pgfpathlineto{\pgfqpoint{0.758027in}{2.411603in}}%
\pgfpathlineto{\pgfqpoint{0.758005in}{2.411560in}}%
\pgfpathlineto{\pgfqpoint{0.757984in}{2.411517in}}%
\pgfpathlineto{\pgfqpoint{0.757962in}{2.411473in}}%
\pgfpathlineto{\pgfqpoint{0.757941in}{2.411430in}}%
\pgfpathlineto{\pgfqpoint{0.757919in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{0.757897in}{2.411343in}}%
\pgfpathlineto{\pgfqpoint{0.757876in}{2.411300in}}%
\pgfpathlineto{\pgfqpoint{0.757854in}{2.411257in}}%
\pgfpathlineto{\pgfqpoint{0.757833in}{2.411213in}}%
\pgfpathlineto{\pgfqpoint{0.757811in}{2.411170in}}%
\pgfpathlineto{\pgfqpoint{0.757790in}{2.411127in}}%
\pgfpathlineto{\pgfqpoint{0.757768in}{2.411083in}}%
\pgfpathlineto{\pgfqpoint{0.757747in}{2.411040in}}%
\pgfpathlineto{\pgfqpoint{0.757725in}{2.410997in}}%
\pgfpathlineto{\pgfqpoint{0.757704in}{2.410953in}}%
\pgfpathlineto{\pgfqpoint{0.757682in}{2.410910in}}%
\pgfpathlineto{\pgfqpoint{0.757661in}{2.410867in}}%
\pgfpathlineto{\pgfqpoint{0.757639in}{2.410824in}}%
\pgfpathlineto{\pgfqpoint{0.757618in}{2.410780in}}%
\pgfpathlineto{\pgfqpoint{0.757596in}{2.410737in}}%
\pgfpathlineto{\pgfqpoint{0.757575in}{2.410694in}}%
\pgfpathlineto{\pgfqpoint{0.757553in}{2.410650in}}%
\pgfpathlineto{\pgfqpoint{0.757532in}{2.410607in}}%
\pgfpathlineto{\pgfqpoint{0.757510in}{2.410564in}}%
\pgfpathlineto{\pgfqpoint{0.757489in}{2.410520in}}%
\pgfpathlineto{\pgfqpoint{0.757468in}{2.410477in}}%
\pgfpathlineto{\pgfqpoint{0.757446in}{2.410434in}}%
\pgfpathlineto{\pgfqpoint{0.757425in}{2.410390in}}%
\pgfpathlineto{\pgfqpoint{0.757403in}{2.410347in}}%
\pgfpathlineto{\pgfqpoint{0.757382in}{2.410303in}}%
\pgfpathlineto{\pgfqpoint{0.757361in}{2.410260in}}%
\pgfpathlineto{\pgfqpoint{0.757339in}{2.410217in}}%
\pgfpathlineto{\pgfqpoint{0.757318in}{2.410173in}}%
\pgfpathlineto{\pgfqpoint{0.757296in}{2.410130in}}%
\pgfpathlineto{\pgfqpoint{0.757275in}{2.410087in}}%
\pgfpathlineto{\pgfqpoint{0.757254in}{2.410043in}}%
\pgfpathlineto{\pgfqpoint{0.757232in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.757211in}{2.409957in}}%
\pgfpathlineto{\pgfqpoint{0.757190in}{2.409913in}}%
\pgfpathlineto{\pgfqpoint{0.757168in}{2.409870in}}%
\pgfpathlineto{\pgfqpoint{0.757147in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{0.757126in}{2.409783in}}%
\pgfpathlineto{\pgfqpoint{0.757104in}{2.409740in}}%
\pgfpathlineto{\pgfqpoint{0.757083in}{2.409696in}}%
\pgfpathlineto{\pgfqpoint{0.757062in}{2.409653in}}%
\pgfpathlineto{\pgfqpoint{0.757040in}{2.409610in}}%
\pgfpathlineto{\pgfqpoint{0.757019in}{2.409566in}}%
\pgfpathlineto{\pgfqpoint{0.756998in}{2.409523in}}%
\pgfpathlineto{\pgfqpoint{0.756976in}{2.409480in}}%
\pgfpathlineto{\pgfqpoint{0.756955in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{0.756934in}{2.409393in}}%
\pgfpathlineto{\pgfqpoint{0.756913in}{2.409349in}}%
\pgfpathlineto{\pgfqpoint{0.756891in}{2.409306in}}%
\pgfpathlineto{\pgfqpoint{0.756870in}{2.409263in}}%
\pgfpathlineto{\pgfqpoint{0.756849in}{2.409219in}}%
\pgfpathlineto{\pgfqpoint{0.756828in}{2.409176in}}%
\pgfpathlineto{\pgfqpoint{0.756806in}{2.409132in}}%
\pgfpathlineto{\pgfqpoint{0.756785in}{2.409089in}}%
\pgfpathlineto{\pgfqpoint{0.756764in}{2.409046in}}%
\pgfpathlineto{\pgfqpoint{0.756743in}{2.409002in}}%
\pgfpathlineto{\pgfqpoint{0.756721in}{2.408959in}}%
\pgfpathlineto{\pgfqpoint{0.756700in}{2.408915in}}%
\pgfpathlineto{\pgfqpoint{0.756679in}{2.408872in}}%
\pgfpathlineto{\pgfqpoint{0.756658in}{2.408829in}}%
\pgfpathlineto{\pgfqpoint{0.756637in}{2.408785in}}%
\pgfpathlineto{\pgfqpoint{0.756615in}{2.408742in}}%
\pgfpathlineto{\pgfqpoint{0.756594in}{2.408698in}}%
\pgfpathlineto{\pgfqpoint{0.756573in}{2.408655in}}%
\pgfpathlineto{\pgfqpoint{0.756552in}{2.408612in}}%
\pgfpathlineto{\pgfqpoint{0.756531in}{2.408568in}}%
\pgfpathlineto{\pgfqpoint{0.756510in}{2.408525in}}%
\pgfpathlineto{\pgfqpoint{0.756488in}{2.408481in}}%
\pgfpathlineto{\pgfqpoint{0.756467in}{2.408438in}}%
\pgfpathlineto{\pgfqpoint{0.756446in}{2.408395in}}%
\pgfpathlineto{\pgfqpoint{0.756425in}{2.408351in}}%
\pgfpathlineto{\pgfqpoint{0.756404in}{2.408308in}}%
\pgfpathlineto{\pgfqpoint{0.756383in}{2.408264in}}%
\pgfpathlineto{\pgfqpoint{0.756362in}{2.408221in}}%
\pgfpathlineto{\pgfqpoint{0.756341in}{2.408177in}}%
\pgfpathlineto{\pgfqpoint{0.756320in}{2.408134in}}%
\pgfpathlineto{\pgfqpoint{0.756298in}{2.408091in}}%
\pgfpathlineto{\pgfqpoint{0.756277in}{2.408047in}}%
\pgfpathlineto{\pgfqpoint{0.756256in}{2.408004in}}%
\pgfpathlineto{\pgfqpoint{0.756235in}{2.407960in}}%
\pgfpathlineto{\pgfqpoint{0.756214in}{2.407917in}}%
\pgfpathlineto{\pgfqpoint{0.756193in}{2.407873in}}%
\pgfpathlineto{\pgfqpoint{0.756172in}{2.407830in}}%
\pgfpathlineto{\pgfqpoint{0.756151in}{2.407787in}}%
\pgfpathlineto{\pgfqpoint{0.756130in}{2.407743in}}%
\pgfpathlineto{\pgfqpoint{0.756109in}{2.407700in}}%
\pgfpathlineto{\pgfqpoint{0.756088in}{2.407656in}}%
\pgfpathlineto{\pgfqpoint{0.756067in}{2.407613in}}%
\pgfpathlineto{\pgfqpoint{0.756046in}{2.407569in}}%
\pgfpathlineto{\pgfqpoint{0.756025in}{2.407526in}}%
\pgfpathlineto{\pgfqpoint{0.756004in}{2.407482in}}%
\pgfpathlineto{\pgfqpoint{0.755983in}{2.407439in}}%
\pgfpathlineto{\pgfqpoint{0.755962in}{2.407395in}}%
\pgfpathlineto{\pgfqpoint{0.755941in}{2.407352in}}%
\pgfpathlineto{\pgfqpoint{0.755920in}{2.407309in}}%
\pgfpathlineto{\pgfqpoint{0.755899in}{2.407265in}}%
\pgfpathlineto{\pgfqpoint{0.755878in}{2.407222in}}%
\pgfpathlineto{\pgfqpoint{0.755857in}{2.407178in}}%
\pgfpathlineto{\pgfqpoint{0.755836in}{2.407135in}}%
\pgfpathlineto{\pgfqpoint{0.755815in}{2.407091in}}%
\pgfpathlineto{\pgfqpoint{0.755794in}{2.407048in}}%
\pgfpathlineto{\pgfqpoint{0.755773in}{2.407004in}}%
\pgfpathlineto{\pgfqpoint{0.755753in}{2.406961in}}%
\pgfpathlineto{\pgfqpoint{0.755732in}{2.406917in}}%
\pgfpathlineto{\pgfqpoint{0.755711in}{2.406874in}}%
\pgfpathlineto{\pgfqpoint{0.755690in}{2.406830in}}%
\pgfpathlineto{\pgfqpoint{0.755669in}{2.406787in}}%
\pgfpathlineto{\pgfqpoint{0.755648in}{2.406743in}}%
\pgfpathlineto{\pgfqpoint{0.755627in}{2.406700in}}%
\pgfpathlineto{\pgfqpoint{0.755606in}{2.406656in}}%
\pgfpathlineto{\pgfqpoint{0.755585in}{2.406613in}}%
\pgfpathlineto{\pgfqpoint{0.755565in}{2.406569in}}%
\pgfpathlineto{\pgfqpoint{0.755544in}{2.406526in}}%
\pgfpathlineto{\pgfqpoint{0.755523in}{2.406482in}}%
\pgfpathlineto{\pgfqpoint{0.755502in}{2.406439in}}%
\pgfpathlineto{\pgfqpoint{0.755481in}{2.406395in}}%
\pgfpathlineto{\pgfqpoint{0.755460in}{2.406352in}}%
\pgfpathlineto{\pgfqpoint{0.755440in}{2.406308in}}%
\pgfpathlineto{\pgfqpoint{0.755419in}{2.406265in}}%
\pgfpathlineto{\pgfqpoint{0.755398in}{2.406221in}}%
\pgfpathlineto{\pgfqpoint{0.755377in}{2.406178in}}%
\pgfpathlineto{\pgfqpoint{0.755356in}{2.406134in}}%
\pgfpathlineto{\pgfqpoint{0.755336in}{2.406091in}}%
\pgfpathlineto{\pgfqpoint{0.755315in}{2.406047in}}%
\pgfpathlineto{\pgfqpoint{0.755294in}{2.406004in}}%
\pgfpathlineto{\pgfqpoint{0.755273in}{2.405960in}}%
\pgfpathlineto{\pgfqpoint{0.755252in}{2.405917in}}%
\pgfpathlineto{\pgfqpoint{0.755232in}{2.405873in}}%
\pgfpathlineto{\pgfqpoint{0.755211in}{2.405830in}}%
\pgfpathlineto{\pgfqpoint{0.755190in}{2.405786in}}%
\pgfpathlineto{\pgfqpoint{0.755170in}{2.405743in}}%
\pgfpathlineto{\pgfqpoint{0.755149in}{2.405699in}}%
\pgfpathlineto{\pgfqpoint{0.755128in}{2.405656in}}%
\pgfpathlineto{\pgfqpoint{0.755107in}{2.405612in}}%
\pgfpathlineto{\pgfqpoint{0.755087in}{2.405569in}}%
\pgfpathlineto{\pgfqpoint{0.755066in}{2.405525in}}%
\pgfpathlineto{\pgfqpoint{0.755045in}{2.405482in}}%
\pgfpathlineto{\pgfqpoint{0.755025in}{2.405438in}}%
\pgfpathlineto{\pgfqpoint{0.755004in}{2.405395in}}%
\pgfpathlineto{\pgfqpoint{0.754983in}{2.405351in}}%
\pgfpathlineto{\pgfqpoint{0.754963in}{2.405308in}}%
\pgfpathlineto{\pgfqpoint{0.754942in}{2.405264in}}%
\pgfpathlineto{\pgfqpoint{0.754921in}{2.405220in}}%
\pgfpathlineto{\pgfqpoint{0.754901in}{2.405177in}}%
\pgfpathlineto{\pgfqpoint{0.754880in}{2.405133in}}%
\pgfpathlineto{\pgfqpoint{0.754859in}{2.405090in}}%
\pgfpathlineto{\pgfqpoint{0.754839in}{2.405046in}}%
\pgfpathlineto{\pgfqpoint{0.754818in}{2.405003in}}%
\pgfpathlineto{\pgfqpoint{0.754797in}{2.404959in}}%
\pgfpathlineto{\pgfqpoint{0.754777in}{2.404916in}}%
\pgfpathlineto{\pgfqpoint{0.754756in}{2.404872in}}%
\pgfpathlineto{\pgfqpoint{0.754736in}{2.404829in}}%
\pgfpathlineto{\pgfqpoint{0.754715in}{2.404785in}}%
\pgfpathlineto{\pgfqpoint{0.754695in}{2.404741in}}%
\pgfpathlineto{\pgfqpoint{0.754674in}{2.404698in}}%
\pgfpathlineto{\pgfqpoint{0.754653in}{2.404654in}}%
\pgfpathlineto{\pgfqpoint{0.754633in}{2.404611in}}%
\pgfpathlineto{\pgfqpoint{0.754612in}{2.404567in}}%
\pgfpathlineto{\pgfqpoint{0.754592in}{2.404524in}}%
\pgfpathlineto{\pgfqpoint{0.754571in}{2.404480in}}%
\pgfpathlineto{\pgfqpoint{0.754551in}{2.404437in}}%
\pgfpathlineto{\pgfqpoint{0.754530in}{2.404393in}}%
\pgfpathlineto{\pgfqpoint{0.754510in}{2.404349in}}%
\pgfpathlineto{\pgfqpoint{0.754489in}{2.404306in}}%
\pgfpathlineto{\pgfqpoint{0.754469in}{2.404262in}}%
\pgfpathlineto{\pgfqpoint{0.754448in}{2.404219in}}%
\pgfpathlineto{\pgfqpoint{0.754428in}{2.404175in}}%
\pgfpathlineto{\pgfqpoint{0.754407in}{2.404131in}}%
\pgfpathlineto{\pgfqpoint{0.754387in}{2.404088in}}%
\pgfpathlineto{\pgfqpoint{0.754366in}{2.404044in}}%
\pgfpathlineto{\pgfqpoint{0.754346in}{2.404001in}}%
\pgfpathlineto{\pgfqpoint{0.754325in}{2.403957in}}%
\pgfpathlineto{\pgfqpoint{0.754305in}{2.403914in}}%
\pgfpathlineto{\pgfqpoint{0.754284in}{2.403870in}}%
\pgfpathlineto{\pgfqpoint{0.754264in}{2.403826in}}%
\pgfpathlineto{\pgfqpoint{0.754244in}{2.403783in}}%
\pgfpathlineto{\pgfqpoint{0.754223in}{2.403739in}}%
\pgfpathlineto{\pgfqpoint{0.754203in}{2.403696in}}%
\pgfpathlineto{\pgfqpoint{0.754182in}{2.403652in}}%
\pgfpathlineto{\pgfqpoint{0.754162in}{2.403608in}}%
\pgfpathlineto{\pgfqpoint{0.754142in}{2.403565in}}%
\pgfpathlineto{\pgfqpoint{0.754121in}{2.403521in}}%
\pgfpathlineto{\pgfqpoint{0.754101in}{2.403478in}}%
\pgfpathlineto{\pgfqpoint{0.754080in}{2.403434in}}%
\pgfpathlineto{\pgfqpoint{0.754060in}{2.403390in}}%
\pgfpathlineto{\pgfqpoint{0.754040in}{2.403347in}}%
\pgfpathlineto{\pgfqpoint{0.754019in}{2.403303in}}%
\pgfpathlineto{\pgfqpoint{0.753999in}{2.403260in}}%
\pgfpathlineto{\pgfqpoint{0.753979in}{2.403216in}}%
\pgfpathlineto{\pgfqpoint{0.753958in}{2.403172in}}%
\pgfpathlineto{\pgfqpoint{0.753938in}{2.403129in}}%
\pgfpathlineto{\pgfqpoint{0.753918in}{2.403085in}}%
\pgfpathlineto{\pgfqpoint{0.753897in}{2.403041in}}%
\pgfpathlineto{\pgfqpoint{0.753877in}{2.402998in}}%
\pgfpathlineto{\pgfqpoint{0.753857in}{2.402954in}}%
\pgfpathlineto{\pgfqpoint{0.753836in}{2.402911in}}%
\pgfpathlineto{\pgfqpoint{0.753816in}{2.402867in}}%
\pgfpathlineto{\pgfqpoint{0.753796in}{2.402823in}}%
\pgfpathlineto{\pgfqpoint{0.753776in}{2.402780in}}%
\pgfpathlineto{\pgfqpoint{0.753755in}{2.402736in}}%
\pgfpathlineto{\pgfqpoint{0.753735in}{2.402692in}}%
\pgfpathlineto{\pgfqpoint{0.753715in}{2.402649in}}%
\pgfpathlineto{\pgfqpoint{0.753695in}{2.402605in}}%
\pgfpathlineto{\pgfqpoint{0.753674in}{2.402562in}}%
\pgfpathlineto{\pgfqpoint{0.753654in}{2.402518in}}%
\pgfpathlineto{\pgfqpoint{0.753634in}{2.402474in}}%
\pgfpathlineto{\pgfqpoint{0.753614in}{2.402431in}}%
\pgfpathlineto{\pgfqpoint{0.753594in}{2.402387in}}%
\pgfpathlineto{\pgfqpoint{0.753573in}{2.402343in}}%
\pgfpathlineto{\pgfqpoint{0.753553in}{2.402300in}}%
\pgfpathlineto{\pgfqpoint{0.753533in}{2.402256in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{2.402212in}}%
\pgfpathlineto{\pgfqpoint{0.753493in}{2.402169in}}%
\pgfpathlineto{\pgfqpoint{0.753472in}{2.402125in}}%
\pgfpathlineto{\pgfqpoint{0.753452in}{2.402081in}}%
\pgfpathlineto{\pgfqpoint{0.753432in}{2.402038in}}%
\pgfpathlineto{\pgfqpoint{0.753412in}{2.401994in}}%
\pgfpathlineto{\pgfqpoint{0.753392in}{2.401951in}}%
\pgfpathlineto{\pgfqpoint{0.753372in}{2.401907in}}%
\pgfpathlineto{\pgfqpoint{0.753352in}{2.401863in}}%
\pgfpathlineto{\pgfqpoint{0.753331in}{2.401820in}}%
\pgfpathlineto{\pgfqpoint{0.753311in}{2.401776in}}%
\pgfpathlineto{\pgfqpoint{0.753291in}{2.401732in}}%
\pgfpathlineto{\pgfqpoint{0.753271in}{2.401689in}}%
\pgfpathlineto{\pgfqpoint{0.753251in}{2.401645in}}%
\pgfpathlineto{\pgfqpoint{0.753231in}{2.401601in}}%
\pgfpathlineto{\pgfqpoint{0.753211in}{2.401558in}}%
\pgfpathlineto{\pgfqpoint{0.753191in}{2.401514in}}%
\pgfpathlineto{\pgfqpoint{0.753171in}{2.401470in}}%
\pgfpathlineto{\pgfqpoint{0.753151in}{2.401427in}}%
\pgfpathlineto{\pgfqpoint{0.753131in}{2.401383in}}%
\pgfpathlineto{\pgfqpoint{0.753111in}{2.401339in}}%
\pgfpathlineto{\pgfqpoint{0.753091in}{2.401295in}}%
\pgfpathlineto{\pgfqpoint{0.753071in}{2.401252in}}%
\pgfpathlineto{\pgfqpoint{0.753051in}{2.401208in}}%
\pgfpathlineto{\pgfqpoint{0.753031in}{2.401164in}}%
\pgfpathlineto{\pgfqpoint{0.753011in}{2.401121in}}%
\pgfpathlineto{\pgfqpoint{0.752991in}{2.401077in}}%
\pgfpathlineto{\pgfqpoint{0.752971in}{2.401033in}}%
\pgfpathlineto{\pgfqpoint{0.752951in}{2.400990in}}%
\pgfpathlineto{\pgfqpoint{0.752931in}{2.400946in}}%
\pgfpathlineto{\pgfqpoint{0.752911in}{2.400902in}}%
\pgfpathlineto{\pgfqpoint{0.752891in}{2.400859in}}%
\pgfpathlineto{\pgfqpoint{0.752871in}{2.400815in}}%
\pgfpathlineto{\pgfqpoint{0.752851in}{2.400771in}}%
\pgfpathlineto{\pgfqpoint{0.752831in}{2.400727in}}%
\pgfpathlineto{\pgfqpoint{0.752811in}{2.400684in}}%
\pgfpathlineto{\pgfqpoint{0.752791in}{2.400640in}}%
\pgfpathlineto{\pgfqpoint{0.752771in}{2.400596in}}%
\pgfpathlineto{\pgfqpoint{0.752751in}{2.400553in}}%
\pgfpathlineto{\pgfqpoint{0.752731in}{2.400509in}}%
\pgfpathlineto{\pgfqpoint{0.752711in}{2.400465in}}%
\pgfpathlineto{\pgfqpoint{0.752692in}{2.400422in}}%
\pgfpathlineto{\pgfqpoint{0.752672in}{2.400378in}}%
\pgfpathlineto{\pgfqpoint{0.752652in}{2.400334in}}%
\pgfpathlineto{\pgfqpoint{0.752632in}{2.400290in}}%
\pgfpathlineto{\pgfqpoint{0.752612in}{2.400247in}}%
\pgfpathlineto{\pgfqpoint{0.752592in}{2.400203in}}%
\pgfpathlineto{\pgfqpoint{0.752572in}{2.400159in}}%
\pgfpathlineto{\pgfqpoint{0.752553in}{2.400115in}}%
\pgfpathlineto{\pgfqpoint{0.752533in}{2.400072in}}%
\pgfpathlineto{\pgfqpoint{0.752513in}{2.400028in}}%
\pgfpathlineto{\pgfqpoint{0.752493in}{2.399984in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{2.399941in}}%
\pgfpathlineto{\pgfqpoint{0.752453in}{2.399897in}}%
\pgfpathlineto{\pgfqpoint{0.752434in}{2.399853in}}%
\pgfpathlineto{\pgfqpoint{0.752414in}{2.399809in}}%
\pgfpathlineto{\pgfqpoint{0.752394in}{2.399766in}}%
\pgfpathlineto{\pgfqpoint{0.752374in}{2.399722in}}%
\pgfpathlineto{\pgfqpoint{0.752355in}{2.399678in}}%
\pgfpathlineto{\pgfqpoint{0.752335in}{2.399634in}}%
\pgfpathlineto{\pgfqpoint{0.752315in}{2.399591in}}%
\pgfpathlineto{\pgfqpoint{0.752295in}{2.399547in}}%
\pgfpathlineto{\pgfqpoint{0.752276in}{2.399503in}}%
\pgfpathlineto{\pgfqpoint{0.752256in}{2.399459in}}%
\pgfpathlineto{\pgfqpoint{0.752236in}{2.399416in}}%
\pgfpathlineto{\pgfqpoint{0.752216in}{2.399372in}}%
\pgfpathlineto{\pgfqpoint{0.752197in}{2.399328in}}%
\pgfpathlineto{\pgfqpoint{0.752177in}{2.399284in}}%
\pgfpathlineto{\pgfqpoint{0.752157in}{2.399241in}}%
\pgfpathlineto{\pgfqpoint{0.752138in}{2.399197in}}%
\pgfpathlineto{\pgfqpoint{0.752118in}{2.399153in}}%
\pgfpathlineto{\pgfqpoint{0.752098in}{2.399109in}}%
\pgfpathlineto{\pgfqpoint{0.752079in}{2.399066in}}%
\pgfpathlineto{\pgfqpoint{0.752059in}{2.399022in}}%
\pgfpathlineto{\pgfqpoint{0.752039in}{2.398978in}}%
\pgfpathlineto{\pgfqpoint{0.752020in}{2.398934in}}%
\pgfpathlineto{\pgfqpoint{0.752000in}{2.398891in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{2.398847in}}%
\pgfpathlineto{\pgfqpoint{0.751961in}{2.398803in}}%
\pgfpathlineto{\pgfqpoint{0.751941in}{2.398759in}}%
\pgfpathlineto{\pgfqpoint{0.751922in}{2.398716in}}%
\pgfpathlineto{\pgfqpoint{0.751902in}{2.398672in}}%
\pgfpathlineto{\pgfqpoint{0.751882in}{2.398628in}}%
\pgfpathlineto{\pgfqpoint{0.751863in}{2.398584in}}%
\pgfpathlineto{\pgfqpoint{0.751843in}{2.398540in}}%
\pgfpathlineto{\pgfqpoint{0.751824in}{2.398497in}}%
\pgfpathlineto{\pgfqpoint{0.751804in}{2.398453in}}%
\pgfpathlineto{\pgfqpoint{0.751785in}{2.398409in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{2.398365in}}%
\pgfpathlineto{\pgfqpoint{0.751746in}{2.398322in}}%
\pgfpathlineto{\pgfqpoint{0.751726in}{2.398278in}}%
\pgfpathlineto{\pgfqpoint{0.751706in}{2.398234in}}%
\pgfpathlineto{\pgfqpoint{0.751687in}{2.398190in}}%
\pgfpathlineto{\pgfqpoint{0.751667in}{2.398146in}}%
\pgfpathlineto{\pgfqpoint{0.751648in}{2.398103in}}%
\pgfpathlineto{\pgfqpoint{0.751628in}{2.398059in}}%
\pgfpathlineto{\pgfqpoint{0.751609in}{2.398015in}}%
\pgfpathlineto{\pgfqpoint{0.751589in}{2.397971in}}%
\pgfpathlineto{\pgfqpoint{0.751570in}{2.397927in}}%
\pgfpathlineto{\pgfqpoint{0.751551in}{2.397884in}}%
\pgfpathlineto{\pgfqpoint{0.751531in}{2.397840in}}%
\pgfpathlineto{\pgfqpoint{0.751512in}{2.397796in}}%
\pgfpathlineto{\pgfqpoint{0.751492in}{2.397752in}}%
\pgfpathlineto{\pgfqpoint{0.751473in}{2.397708in}}%
\pgfpathlineto{\pgfqpoint{0.751453in}{2.397665in}}%
\pgfpathlineto{\pgfqpoint{0.751434in}{2.397621in}}%
\pgfpathlineto{\pgfqpoint{0.751415in}{2.397577in}}%
\pgfpathlineto{\pgfqpoint{0.751395in}{2.397533in}}%
\pgfpathlineto{\pgfqpoint{0.751376in}{2.397489in}}%
\pgfpathlineto{\pgfqpoint{0.751356in}{2.397446in}}%
\pgfpathlineto{\pgfqpoint{0.751337in}{2.397402in}}%
\pgfpathlineto{\pgfqpoint{0.751318in}{2.397358in}}%
\pgfpathlineto{\pgfqpoint{0.751298in}{2.397314in}}%
\pgfpathlineto{\pgfqpoint{0.751279in}{2.397270in}}%
\pgfpathlineto{\pgfqpoint{0.751259in}{2.397226in}}%
\pgfpathlineto{\pgfqpoint{0.751240in}{2.397183in}}%
\pgfpathlineto{\pgfqpoint{0.751221in}{2.397139in}}%
\pgfpathlineto{\pgfqpoint{0.751201in}{2.397095in}}%
\pgfpathlineto{\pgfqpoint{0.751182in}{2.397051in}}%
\pgfpathlineto{\pgfqpoint{0.751163in}{2.397007in}}%
\pgfpathlineto{\pgfqpoint{0.751144in}{2.396964in}}%
\pgfpathlineto{\pgfqpoint{0.751124in}{2.396920in}}%
\pgfpathlineto{\pgfqpoint{0.751105in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{0.751086in}{2.396832in}}%
\pgfpathlineto{\pgfqpoint{0.751066in}{2.396788in}}%
\pgfpathlineto{\pgfqpoint{0.751047in}{2.396744in}}%
\pgfpathlineto{\pgfqpoint{0.751028in}{2.396701in}}%
\pgfpathlineto{\pgfqpoint{0.751009in}{2.396657in}}%
\pgfpathlineto{\pgfqpoint{0.750989in}{2.396613in}}%
\pgfpathlineto{\pgfqpoint{0.750970in}{2.396569in}}%
\pgfpathlineto{\pgfqpoint{0.750951in}{2.396525in}}%
\pgfpathlineto{\pgfqpoint{0.750932in}{2.396481in}}%
\pgfpathlineto{\pgfqpoint{0.750912in}{2.396437in}}%
\pgfpathlineto{\pgfqpoint{0.750893in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{0.750874in}{2.396350in}}%
\pgfpathlineto{\pgfqpoint{0.750855in}{2.396306in}}%
\pgfpathlineto{\pgfqpoint{0.750836in}{2.396262in}}%
\pgfpathlineto{\pgfqpoint{0.750817in}{2.396218in}}%
\pgfpathlineto{\pgfqpoint{0.750797in}{2.396174in}}%
\pgfpathlineto{\pgfqpoint{0.750778in}{2.396130in}}%
\pgfpathlineto{\pgfqpoint{0.750759in}{2.396087in}}%
\pgfpathlineto{\pgfqpoint{0.750740in}{2.396043in}}%
\pgfpathlineto{\pgfqpoint{0.750721in}{2.395999in}}%
\pgfpathlineto{\pgfqpoint{0.750702in}{2.395955in}}%
\pgfpathlineto{\pgfqpoint{0.750682in}{2.395911in}}%
\pgfpathlineto{\pgfqpoint{0.750663in}{2.395867in}}%
\pgfpathlineto{\pgfqpoint{0.750644in}{2.395823in}}%
\pgfpathlineto{\pgfqpoint{0.750625in}{2.395780in}}%
\pgfpathlineto{\pgfqpoint{0.750606in}{2.395736in}}%
\pgfpathlineto{\pgfqpoint{0.750587in}{2.395692in}}%
\pgfpathlineto{\pgfqpoint{0.750568in}{2.395648in}}%
\pgfpathlineto{\pgfqpoint{0.750549in}{2.395604in}}%
\pgfpathlineto{\pgfqpoint{0.750530in}{2.395560in}}%
\pgfpathlineto{\pgfqpoint{0.750511in}{2.395516in}}%
\pgfpathlineto{\pgfqpoint{0.750492in}{2.395472in}}%
\pgfpathlineto{\pgfqpoint{0.750473in}{2.395429in}}%
\pgfpathlineto{\pgfqpoint{0.750454in}{2.395385in}}%
\pgfpathlineto{\pgfqpoint{0.750435in}{2.395341in}}%
\pgfpathlineto{\pgfqpoint{0.750416in}{2.395297in}}%
\pgfpathlineto{\pgfqpoint{0.750397in}{2.395253in}}%
\pgfpathlineto{\pgfqpoint{0.750378in}{2.395209in}}%
\pgfpathlineto{\pgfqpoint{0.750359in}{2.395165in}}%
\pgfpathlineto{\pgfqpoint{0.750340in}{2.395121in}}%
\pgfpathlineto{\pgfqpoint{0.750321in}{2.395077in}}%
\pgfpathlineto{\pgfqpoint{0.750302in}{2.395034in}}%
\pgfpathlineto{\pgfqpoint{0.750283in}{2.394990in}}%
\pgfpathlineto{\pgfqpoint{0.750264in}{2.394946in}}%
\pgfpathlineto{\pgfqpoint{0.750245in}{2.394902in}}%
\pgfpathlineto{\pgfqpoint{0.750226in}{2.394858in}}%
\pgfpathlineto{\pgfqpoint{0.750207in}{2.394814in}}%
\pgfpathlineto{\pgfqpoint{0.750188in}{2.394770in}}%
\pgfpathlineto{\pgfqpoint{0.750169in}{2.394726in}}%
\pgfpathlineto{\pgfqpoint{0.750150in}{2.394682in}}%
\pgfpathlineto{\pgfqpoint{0.750131in}{2.394638in}}%
\pgfpathlineto{\pgfqpoint{0.750112in}{2.394595in}}%
\pgfpathlineto{\pgfqpoint{0.750093in}{2.394551in}}%
\pgfpathlineto{\pgfqpoint{0.750075in}{2.394507in}}%
\pgfpathlineto{\pgfqpoint{0.750056in}{2.394463in}}%
\pgfpathlineto{\pgfqpoint{0.750037in}{2.394419in}}%
\pgfpathlineto{\pgfqpoint{0.750018in}{2.394375in}}%
\pgfpathlineto{\pgfqpoint{0.749999in}{2.394331in}}%
\pgfpathlineto{\pgfqpoint{0.749980in}{2.394287in}}%
\pgfpathlineto{\pgfqpoint{0.749961in}{2.394243in}}%
\pgfpathlineto{\pgfqpoint{0.749943in}{2.394199in}}%
\pgfpathlineto{\pgfqpoint{0.749924in}{2.394155in}}%
\pgfpathlineto{\pgfqpoint{0.749905in}{2.394111in}}%
\pgfpathlineto{\pgfqpoint{0.749886in}{2.394068in}}%
\pgfpathlineto{\pgfqpoint{0.749867in}{2.394024in}}%
\pgfpathlineto{\pgfqpoint{0.749849in}{2.393980in}}%
\pgfpathlineto{\pgfqpoint{0.749830in}{2.393936in}}%
\pgfpathlineto{\pgfqpoint{0.749811in}{2.393892in}}%
\pgfpathlineto{\pgfqpoint{0.749792in}{2.393848in}}%
\pgfpathlineto{\pgfqpoint{0.749774in}{2.393804in}}%
\pgfpathlineto{\pgfqpoint{0.749755in}{2.393760in}}%
\pgfpathlineto{\pgfqpoint{0.749736in}{2.393716in}}%
\pgfpathlineto{\pgfqpoint{0.749717in}{2.393672in}}%
\pgfpathlineto{\pgfqpoint{0.749699in}{2.393628in}}%
\pgfpathlineto{\pgfqpoint{0.749680in}{2.393584in}}%
\pgfpathlineto{\pgfqpoint{0.749661in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{0.749643in}{2.393496in}}%
\pgfpathlineto{\pgfqpoint{0.749624in}{2.393452in}}%
\pgfpathlineto{\pgfqpoint{0.749605in}{2.393408in}}%
\pgfpathlineto{\pgfqpoint{0.749587in}{2.393365in}}%
\pgfpathlineto{\pgfqpoint{0.749568in}{2.393321in}}%
\pgfpathlineto{\pgfqpoint{0.749549in}{2.393277in}}%
\pgfpathlineto{\pgfqpoint{0.749531in}{2.393233in}}%
\pgfpathlineto{\pgfqpoint{0.749512in}{2.393189in}}%
\pgfpathlineto{\pgfqpoint{0.749493in}{2.393145in}}%
\pgfpathlineto{\pgfqpoint{0.749475in}{2.393101in}}%
\pgfpathlineto{\pgfqpoint{0.749456in}{2.393057in}}%
\pgfpathlineto{\pgfqpoint{0.749437in}{2.393013in}}%
\pgfpathlineto{\pgfqpoint{0.749419in}{2.392969in}}%
\pgfpathlineto{\pgfqpoint{0.749400in}{2.392925in}}%
\pgfpathlineto{\pgfqpoint{0.749382in}{2.392881in}}%
\pgfpathlineto{\pgfqpoint{0.749363in}{2.392837in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{2.392793in}}%
\pgfpathlineto{\pgfqpoint{0.749326in}{2.392749in}}%
\pgfpathlineto{\pgfqpoint{0.749307in}{2.392705in}}%
\pgfpathlineto{\pgfqpoint{0.749289in}{2.392661in}}%
\pgfpathlineto{\pgfqpoint{0.749270in}{2.392617in}}%
\pgfpathlineto{\pgfqpoint{0.749252in}{2.392573in}}%
\pgfpathlineto{\pgfqpoint{0.749233in}{2.392529in}}%
\pgfpathlineto{\pgfqpoint{0.749215in}{2.392485in}}%
\pgfpathlineto{\pgfqpoint{0.749196in}{2.392441in}}%
\pgfpathlineto{\pgfqpoint{0.749178in}{2.392397in}}%
\pgfpathlineto{\pgfqpoint{0.749159in}{2.392353in}}%
\pgfpathlineto{\pgfqpoint{0.749141in}{2.392309in}}%
\pgfpathlineto{\pgfqpoint{0.749122in}{2.392265in}}%
\pgfpathlineto{\pgfqpoint{0.749104in}{2.392221in}}%
\pgfpathlineto{\pgfqpoint{0.749085in}{2.392177in}}%
\pgfpathlineto{\pgfqpoint{0.749067in}{2.392133in}}%
\pgfpathlineto{\pgfqpoint{0.749048in}{2.392089in}}%
\pgfpathlineto{\pgfqpoint{0.749030in}{2.392045in}}%
\pgfpathlineto{\pgfqpoint{0.749012in}{2.392001in}}%
\pgfpathlineto{\pgfqpoint{0.748993in}{2.391957in}}%
\pgfpathlineto{\pgfqpoint{0.748975in}{2.391913in}}%
\pgfpathlineto{\pgfqpoint{0.748956in}{2.391869in}}%
\pgfpathlineto{\pgfqpoint{0.748938in}{2.391825in}}%
\pgfpathlineto{\pgfqpoint{0.748920in}{2.391781in}}%
\pgfpathlineto{\pgfqpoint{0.748901in}{2.391737in}}%
\pgfpathlineto{\pgfqpoint{0.748883in}{2.391693in}}%
\pgfpathlineto{\pgfqpoint{0.748864in}{2.391649in}}%
\pgfpathlineto{\pgfqpoint{0.748846in}{2.391605in}}%
\pgfpathlineto{\pgfqpoint{0.748828in}{2.391561in}}%
\pgfpathlineto{\pgfqpoint{0.748809in}{2.391517in}}%
\pgfpathlineto{\pgfqpoint{0.748791in}{2.391473in}}%
\pgfpathlineto{\pgfqpoint{0.748773in}{2.391429in}}%
\pgfpathlineto{\pgfqpoint{0.748754in}{2.391385in}}%
\pgfpathlineto{\pgfqpoint{0.748736in}{2.391341in}}%
\pgfpathlineto{\pgfqpoint{0.748718in}{2.391297in}}%
\pgfpathlineto{\pgfqpoint{0.748700in}{2.391253in}}%
\pgfpathlineto{\pgfqpoint{0.748681in}{2.391209in}}%
\pgfpathlineto{\pgfqpoint{0.748663in}{2.391165in}}%
\pgfpathlineto{\pgfqpoint{0.748645in}{2.391121in}}%
\pgfpathlineto{\pgfqpoint{0.748626in}{2.391077in}}%
\pgfpathlineto{\pgfqpoint{0.748608in}{2.391033in}}%
\pgfpathlineto{\pgfqpoint{0.748590in}{2.390989in}}%
\pgfpathlineto{\pgfqpoint{0.748572in}{2.390945in}}%
\pgfpathlineto{\pgfqpoint{0.748553in}{2.390901in}}%
\pgfpathlineto{\pgfqpoint{0.748535in}{2.390857in}}%
\pgfpathlineto{\pgfqpoint{0.748517in}{2.390813in}}%
\pgfpathlineto{\pgfqpoint{0.748499in}{2.390769in}}%
\pgfpathlineto{\pgfqpoint{0.748481in}{2.390725in}}%
\pgfpathlineto{\pgfqpoint{0.748462in}{2.390681in}}%
\pgfpathlineto{\pgfqpoint{0.748444in}{2.390637in}}%
\pgfpathlineto{\pgfqpoint{0.748426in}{2.390593in}}%
\pgfpathlineto{\pgfqpoint{0.748408in}{2.390549in}}%
\pgfpathlineto{\pgfqpoint{0.748390in}{2.390505in}}%
\pgfpathlineto{\pgfqpoint{0.748372in}{2.390461in}}%
\pgfpathlineto{\pgfqpoint{0.748354in}{2.390417in}}%
\pgfpathlineto{\pgfqpoint{0.748335in}{2.390373in}}%
\pgfpathlineto{\pgfqpoint{0.748317in}{2.390329in}}%
\pgfpathlineto{\pgfqpoint{0.748299in}{2.390285in}}%
\pgfpathlineto{\pgfqpoint{0.748281in}{2.390241in}}%
\pgfpathlineto{\pgfqpoint{0.748263in}{2.390197in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.390153in}}%
\pgfpathlineto{\pgfqpoint{0.748227in}{2.390109in}}%
\pgfpathlineto{\pgfqpoint{0.748209in}{2.390065in}}%
\pgfpathlineto{\pgfqpoint{0.748191in}{2.390020in}}%
\pgfpathlineto{\pgfqpoint{0.748173in}{2.389976in}}%
\pgfpathlineto{\pgfqpoint{0.748155in}{2.389932in}}%
\pgfpathlineto{\pgfqpoint{0.748137in}{2.389888in}}%
\pgfpathlineto{\pgfqpoint{0.748119in}{2.389844in}}%
\pgfpathlineto{\pgfqpoint{0.748100in}{2.389800in}}%
\pgfpathlineto{\pgfqpoint{0.748082in}{2.389756in}}%
\pgfpathlineto{\pgfqpoint{0.748064in}{2.389712in}}%
\pgfpathlineto{\pgfqpoint{0.748046in}{2.389668in}}%
\pgfpathlineto{\pgfqpoint{0.748028in}{2.389624in}}%
\pgfpathlineto{\pgfqpoint{0.748011in}{2.389580in}}%
\pgfpathlineto{\pgfqpoint{0.747993in}{2.389536in}}%
\pgfpathlineto{\pgfqpoint{0.747975in}{2.389492in}}%
\pgfpathlineto{\pgfqpoint{0.747957in}{2.389448in}}%
\pgfpathlineto{\pgfqpoint{0.747939in}{2.389404in}}%
\pgfpathlineto{\pgfqpoint{0.747921in}{2.389360in}}%
\pgfpathlineto{\pgfqpoint{0.747903in}{2.389315in}}%
\pgfpathlineto{\pgfqpoint{0.747885in}{2.389271in}}%
\pgfpathlineto{\pgfqpoint{0.747867in}{2.389227in}}%
\pgfpathlineto{\pgfqpoint{0.747849in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{0.747831in}{2.389139in}}%
\pgfpathlineto{\pgfqpoint{0.747813in}{2.389095in}}%
\pgfpathlineto{\pgfqpoint{0.747795in}{2.389051in}}%
\pgfpathlineto{\pgfqpoint{0.747778in}{2.389007in}}%
\pgfpathlineto{\pgfqpoint{0.747760in}{2.388963in}}%
\pgfpathlineto{\pgfqpoint{0.747742in}{2.388919in}}%
\pgfpathlineto{\pgfqpoint{0.747724in}{2.388875in}}%
\pgfpathlineto{\pgfqpoint{0.747706in}{2.388831in}}%
\pgfpathlineto{\pgfqpoint{0.747688in}{2.388786in}}%
\pgfpathlineto{\pgfqpoint{0.747670in}{2.388742in}}%
\pgfpathlineto{\pgfqpoint{0.747653in}{2.388698in}}%
\pgfpathlineto{\pgfqpoint{0.747635in}{2.388654in}}%
\pgfpathlineto{\pgfqpoint{0.747617in}{2.388610in}}%
\pgfpathlineto{\pgfqpoint{0.747599in}{2.388566in}}%
\pgfpathlineto{\pgfqpoint{0.747581in}{2.388522in}}%
\pgfpathlineto{\pgfqpoint{0.747564in}{2.388478in}}%
\pgfpathlineto{\pgfqpoint{0.747546in}{2.388434in}}%
\pgfpathlineto{\pgfqpoint{0.747528in}{2.388390in}}%
\pgfpathlineto{\pgfqpoint{0.747510in}{2.388346in}}%
\pgfpathlineto{\pgfqpoint{0.747493in}{2.388301in}}%
\pgfpathlineto{\pgfqpoint{0.747475in}{2.388257in}}%
\pgfpathlineto{\pgfqpoint{0.747457in}{2.388213in}}%
\pgfpathlineto{\pgfqpoint{0.747440in}{2.388169in}}%
\pgfpathlineto{\pgfqpoint{0.747422in}{2.388125in}}%
\pgfpathlineto{\pgfqpoint{0.747404in}{2.388081in}}%
\pgfpathlineto{\pgfqpoint{0.747386in}{2.388037in}}%
\pgfpathlineto{\pgfqpoint{0.747369in}{2.387993in}}%
\pgfpathlineto{\pgfqpoint{0.747351in}{2.387949in}}%
\pgfpathlineto{\pgfqpoint{0.747333in}{2.387904in}}%
\pgfpathlineto{\pgfqpoint{0.747316in}{2.387860in}}%
\pgfpathlineto{\pgfqpoint{0.747298in}{2.387816in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{2.387772in}}%
\pgfpathlineto{\pgfqpoint{0.747263in}{2.387728in}}%
\pgfpathlineto{\pgfqpoint{0.747245in}{2.387684in}}%
\pgfpathlineto{\pgfqpoint{0.747228in}{2.387640in}}%
\pgfpathlineto{\pgfqpoint{0.747210in}{2.387596in}}%
\pgfpathlineto{\pgfqpoint{0.747192in}{2.387551in}}%
\pgfpathlineto{\pgfqpoint{0.747175in}{2.387507in}}%
\pgfpathlineto{\pgfqpoint{0.747157in}{2.387463in}}%
\pgfpathlineto{\pgfqpoint{0.747140in}{2.387419in}}%
\pgfpathlineto{\pgfqpoint{0.747122in}{2.387375in}}%
\pgfpathlineto{\pgfqpoint{0.747105in}{2.387331in}}%
\pgfpathlineto{\pgfqpoint{0.747087in}{2.387287in}}%
\pgfpathlineto{\pgfqpoint{0.747069in}{2.387243in}}%
\pgfpathlineto{\pgfqpoint{0.747052in}{2.387198in}}%
\pgfpathlineto{\pgfqpoint{0.747034in}{2.387154in}}%
\pgfpathlineto{\pgfqpoint{0.747017in}{2.387110in}}%
\pgfpathlineto{\pgfqpoint{0.746999in}{2.387066in}}%
\pgfpathlineto{\pgfqpoint{0.746982in}{2.387022in}}%
\pgfpathlineto{\pgfqpoint{0.746964in}{2.386978in}}%
\pgfpathlineto{\pgfqpoint{0.746947in}{2.386934in}}%
\pgfpathlineto{\pgfqpoint{0.746929in}{2.386889in}}%
\pgfpathlineto{\pgfqpoint{0.746912in}{2.386845in}}%
\pgfpathlineto{\pgfqpoint{0.746895in}{2.386801in}}%
\pgfpathlineto{\pgfqpoint{0.746877in}{2.386757in}}%
\pgfpathlineto{\pgfqpoint{0.746860in}{2.386713in}}%
\pgfpathlineto{\pgfqpoint{0.746842in}{2.386669in}}%
\pgfpathlineto{\pgfqpoint{0.746825in}{2.386625in}}%
\pgfpathlineto{\pgfqpoint{0.746807in}{2.386580in}}%
\pgfpathlineto{\pgfqpoint{0.746790in}{2.386536in}}%
\pgfpathlineto{\pgfqpoint{0.746773in}{2.386492in}}%
\pgfpathlineto{\pgfqpoint{0.746755in}{2.386448in}}%
\pgfpathlineto{\pgfqpoint{0.746738in}{2.386404in}}%
\pgfpathlineto{\pgfqpoint{0.746720in}{2.386360in}}%
\pgfpathlineto{\pgfqpoint{0.746703in}{2.386315in}}%
\pgfpathlineto{\pgfqpoint{0.746686in}{2.386271in}}%
\pgfpathlineto{\pgfqpoint{0.746668in}{2.386227in}}%
\pgfpathlineto{\pgfqpoint{0.746651in}{2.386183in}}%
\pgfpathlineto{\pgfqpoint{0.746634in}{2.386139in}}%
\pgfpathlineto{\pgfqpoint{0.746616in}{2.386095in}}%
\pgfpathlineto{\pgfqpoint{0.746599in}{2.386050in}}%
\pgfpathlineto{\pgfqpoint{0.746582in}{2.386006in}}%
\pgfpathlineto{\pgfqpoint{0.746565in}{2.385962in}}%
\pgfpathlineto{\pgfqpoint{0.746547in}{2.385918in}}%
\pgfpathlineto{\pgfqpoint{0.746530in}{2.385874in}}%
\pgfpathlineto{\pgfqpoint{0.746513in}{2.385830in}}%
\pgfpathlineto{\pgfqpoint{0.746495in}{2.385785in}}%
\pgfpathlineto{\pgfqpoint{0.746478in}{2.385741in}}%
\pgfpathlineto{\pgfqpoint{0.746461in}{2.385697in}}%
\pgfpathlineto{\pgfqpoint{0.746444in}{2.385653in}}%
\pgfpathlineto{\pgfqpoint{0.746426in}{2.385609in}}%
\pgfpathlineto{\pgfqpoint{0.746409in}{2.385565in}}%
\pgfpathlineto{\pgfqpoint{0.746392in}{2.385520in}}%
\pgfpathlineto{\pgfqpoint{0.746375in}{2.385476in}}%
\pgfpathlineto{\pgfqpoint{0.746358in}{2.385432in}}%
\pgfpathlineto{\pgfqpoint{0.746341in}{2.385388in}}%
\pgfpathlineto{\pgfqpoint{0.746323in}{2.385344in}}%
\pgfpathlineto{\pgfqpoint{0.746306in}{2.385299in}}%
\pgfpathlineto{\pgfqpoint{0.746289in}{2.385255in}}%
\pgfpathlineto{\pgfqpoint{0.746272in}{2.385211in}}%
\pgfpathlineto{\pgfqpoint{0.746255in}{2.385167in}}%
\pgfpathlineto{\pgfqpoint{0.746238in}{2.385123in}}%
\pgfpathlineto{\pgfqpoint{0.746220in}{2.385078in}}%
\pgfpathlineto{\pgfqpoint{0.746203in}{2.385034in}}%
\pgfpathlineto{\pgfqpoint{0.746186in}{2.384990in}}%
\pgfpathlineto{\pgfqpoint{0.746169in}{2.384946in}}%
\pgfpathlineto{\pgfqpoint{0.746152in}{2.384902in}}%
\pgfpathlineto{\pgfqpoint{0.746135in}{2.384857in}}%
\pgfpathlineto{\pgfqpoint{0.746118in}{2.384813in}}%
\pgfpathlineto{\pgfqpoint{0.746101in}{2.384769in}}%
\pgfpathlineto{\pgfqpoint{0.746084in}{2.384725in}}%
\pgfpathlineto{\pgfqpoint{0.746067in}{2.384681in}}%
\pgfpathlineto{\pgfqpoint{0.746050in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{0.746033in}{2.384592in}}%
\pgfpathlineto{\pgfqpoint{0.746016in}{2.384548in}}%
\pgfpathlineto{\pgfqpoint{0.745999in}{2.384504in}}%
\pgfpathlineto{\pgfqpoint{0.745982in}{2.384460in}}%
\pgfpathlineto{\pgfqpoint{0.745965in}{2.384415in}}%
\pgfpathlineto{\pgfqpoint{0.745948in}{2.384371in}}%
\pgfpathlineto{\pgfqpoint{0.745931in}{2.384327in}}%
\pgfpathlineto{\pgfqpoint{0.745914in}{2.384283in}}%
\pgfpathlineto{\pgfqpoint{0.745897in}{2.384239in}}%
\pgfpathlineto{\pgfqpoint{0.745880in}{2.384194in}}%
\pgfpathlineto{\pgfqpoint{0.745863in}{2.384150in}}%
\pgfpathlineto{\pgfqpoint{0.745846in}{2.384106in}}%
\pgfpathlineto{\pgfqpoint{0.745829in}{2.384062in}}%
\pgfpathlineto{\pgfqpoint{0.745812in}{2.384017in}}%
\pgfpathlineto{\pgfqpoint{0.745795in}{2.383973in}}%
\pgfpathlineto{\pgfqpoint{0.745778in}{2.383929in}}%
\pgfpathlineto{\pgfqpoint{0.745762in}{2.383885in}}%
\pgfpathlineto{\pgfqpoint{0.745745in}{2.383840in}}%
\pgfpathlineto{\pgfqpoint{0.745728in}{2.383796in}}%
\pgfpathlineto{\pgfqpoint{0.745711in}{2.383752in}}%
\pgfpathlineto{\pgfqpoint{0.745694in}{2.383708in}}%
\pgfpathlineto{\pgfqpoint{0.745677in}{2.383664in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{2.383619in}}%
\pgfpathlineto{\pgfqpoint{0.745644in}{2.383575in}}%
\pgfpathlineto{\pgfqpoint{0.745627in}{2.383531in}}%
\pgfpathlineto{\pgfqpoint{0.745610in}{2.383487in}}%
\pgfpathlineto{\pgfqpoint{0.745593in}{2.383442in}}%
\pgfpathlineto{\pgfqpoint{0.745576in}{2.383398in}}%
\pgfpathlineto{\pgfqpoint{0.745560in}{2.383354in}}%
\pgfpathlineto{\pgfqpoint{0.745543in}{2.383310in}}%
\pgfpathlineto{\pgfqpoint{0.745526in}{2.383265in}}%
\pgfpathlineto{\pgfqpoint{0.745509in}{2.383221in}}%
\pgfpathlineto{\pgfqpoint{0.745493in}{2.383177in}}%
\pgfpathlineto{\pgfqpoint{0.745476in}{2.383133in}}%
\pgfpathlineto{\pgfqpoint{0.745459in}{2.383088in}}%
\pgfpathlineto{\pgfqpoint{0.745442in}{2.383044in}}%
\pgfpathlineto{\pgfqpoint{0.745426in}{2.383000in}}%
\pgfpathlineto{\pgfqpoint{0.745409in}{2.382956in}}%
\pgfpathlineto{\pgfqpoint{0.745392in}{2.382911in}}%
\pgfpathlineto{\pgfqpoint{0.745376in}{2.382867in}}%
\pgfpathlineto{\pgfqpoint{0.745359in}{2.382823in}}%
\pgfpathlineto{\pgfqpoint{0.745342in}{2.382779in}}%
\pgfpathlineto{\pgfqpoint{0.745326in}{2.382734in}}%
\pgfpathlineto{\pgfqpoint{0.745309in}{2.382690in}}%
\pgfpathlineto{\pgfqpoint{0.745292in}{2.382646in}}%
\pgfpathlineto{\pgfqpoint{0.745276in}{2.382602in}}%
\pgfpathlineto{\pgfqpoint{0.745259in}{2.382557in}}%
\pgfpathlineto{\pgfqpoint{0.745243in}{2.382513in}}%
\pgfpathlineto{\pgfqpoint{0.745226in}{2.382469in}}%
\pgfpathlineto{\pgfqpoint{0.745209in}{2.382425in}}%
\pgfpathlineto{\pgfqpoint{0.745193in}{2.382380in}}%
\pgfpathlineto{\pgfqpoint{0.745176in}{2.382336in}}%
\pgfpathlineto{\pgfqpoint{0.745160in}{2.382292in}}%
\pgfpathlineto{\pgfqpoint{0.745143in}{2.382247in}}%
\pgfpathlineto{\pgfqpoint{0.745127in}{2.382203in}}%
\pgfpathlineto{\pgfqpoint{0.745110in}{2.382159in}}%
\pgfpathlineto{\pgfqpoint{0.745093in}{2.382115in}}%
\pgfpathlineto{\pgfqpoint{0.745077in}{2.382070in}}%
\pgfpathlineto{\pgfqpoint{0.745060in}{2.382026in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{2.381982in}}%
\pgfpathlineto{\pgfqpoint{0.745027in}{2.381938in}}%
\pgfpathlineto{\pgfqpoint{0.745011in}{2.381893in}}%
\pgfpathlineto{\pgfqpoint{0.744994in}{2.381849in}}%
\pgfpathlineto{\pgfqpoint{0.744978in}{2.381805in}}%
\pgfpathlineto{\pgfqpoint{0.744962in}{2.381760in}}%
\pgfpathlineto{\pgfqpoint{0.744945in}{2.381716in}}%
\pgfpathlineto{\pgfqpoint{0.744929in}{2.381672in}}%
\pgfpathlineto{\pgfqpoint{0.744912in}{2.381628in}}%
\pgfpathlineto{\pgfqpoint{0.744896in}{2.381583in}}%
\pgfpathlineto{\pgfqpoint{0.744879in}{2.381539in}}%
\pgfpathlineto{\pgfqpoint{0.744863in}{2.381495in}}%
\pgfpathlineto{\pgfqpoint{0.744847in}{2.381450in}}%
\pgfpathlineto{\pgfqpoint{0.744830in}{2.381406in}}%
\pgfpathlineto{\pgfqpoint{0.744814in}{2.381362in}}%
\pgfpathlineto{\pgfqpoint{0.744797in}{2.381317in}}%
\pgfpathlineto{\pgfqpoint{0.744781in}{2.381273in}}%
\pgfpathlineto{\pgfqpoint{0.744765in}{2.381229in}}%
\pgfpathlineto{\pgfqpoint{0.744748in}{2.381185in}}%
\pgfpathlineto{\pgfqpoint{0.744732in}{2.381140in}}%
\pgfpathlineto{\pgfqpoint{0.744716in}{2.381096in}}%
\pgfpathlineto{\pgfqpoint{0.744699in}{2.381052in}}%
\pgfpathlineto{\pgfqpoint{0.744683in}{2.381007in}}%
\pgfpathlineto{\pgfqpoint{0.744667in}{2.380963in}}%
\pgfpathlineto{\pgfqpoint{0.744651in}{2.380919in}}%
\pgfpathlineto{\pgfqpoint{0.744634in}{2.380874in}}%
\pgfpathlineto{\pgfqpoint{0.744618in}{2.380830in}}%
\pgfpathlineto{\pgfqpoint{0.744602in}{2.380786in}}%
\pgfpathlineto{\pgfqpoint{0.744586in}{2.380742in}}%
\pgfpathlineto{\pgfqpoint{0.744569in}{2.380697in}}%
\pgfpathlineto{\pgfqpoint{0.744553in}{2.380653in}}%
\pgfpathlineto{\pgfqpoint{0.744537in}{2.380609in}}%
\pgfpathlineto{\pgfqpoint{0.744521in}{2.380564in}}%
\pgfpathlineto{\pgfqpoint{0.744504in}{2.380520in}}%
\pgfpathlineto{\pgfqpoint{0.744488in}{2.380476in}}%
\pgfpathlineto{\pgfqpoint{0.744472in}{2.380431in}}%
\pgfpathlineto{\pgfqpoint{0.744456in}{2.380387in}}%
\pgfpathlineto{\pgfqpoint{0.744440in}{2.380343in}}%
\pgfpathlineto{\pgfqpoint{0.744423in}{2.380298in}}%
\pgfpathlineto{\pgfqpoint{0.744407in}{2.380254in}}%
\pgfpathlineto{\pgfqpoint{0.744391in}{2.380210in}}%
\pgfpathlineto{\pgfqpoint{0.744375in}{2.380165in}}%
\pgfpathlineto{\pgfqpoint{0.744359in}{2.380121in}}%
\pgfpathlineto{\pgfqpoint{0.744343in}{2.380077in}}%
\pgfpathlineto{\pgfqpoint{0.744327in}{2.380032in}}%
\pgfpathlineto{\pgfqpoint{0.744311in}{2.379988in}}%
\pgfpathlineto{\pgfqpoint{0.744295in}{2.379944in}}%
\pgfpathlineto{\pgfqpoint{0.744278in}{2.379899in}}%
\pgfpathlineto{\pgfqpoint{0.744262in}{2.379855in}}%
\pgfpathlineto{\pgfqpoint{0.744246in}{2.379811in}}%
\pgfpathlineto{\pgfqpoint{0.744230in}{2.379766in}}%
\pgfpathlineto{\pgfqpoint{0.744214in}{2.379722in}}%
\pgfpathlineto{\pgfqpoint{0.744198in}{2.379678in}}%
\pgfpathlineto{\pgfqpoint{0.744182in}{2.379633in}}%
\pgfpathlineto{\pgfqpoint{0.744166in}{2.379589in}}%
\pgfpathlineto{\pgfqpoint{0.744150in}{2.379545in}}%
\pgfpathlineto{\pgfqpoint{0.744134in}{2.379500in}}%
\pgfpathlineto{\pgfqpoint{0.744118in}{2.379456in}}%
\pgfpathlineto{\pgfqpoint{0.744102in}{2.379412in}}%
\pgfpathlineto{\pgfqpoint{0.744086in}{2.379367in}}%
\pgfpathlineto{\pgfqpoint{0.744070in}{2.379323in}}%
\pgfpathlineto{\pgfqpoint{0.744054in}{2.379279in}}%
\pgfpathlineto{\pgfqpoint{0.744038in}{2.379234in}}%
\pgfpathlineto{\pgfqpoint{0.744022in}{2.379190in}}%
\pgfpathlineto{\pgfqpoint{0.744007in}{2.379146in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{2.379101in}}%
\pgfpathlineto{\pgfqpoint{0.743975in}{2.379057in}}%
\pgfpathlineto{\pgfqpoint{0.743959in}{2.379013in}}%
\pgfpathlineto{\pgfqpoint{0.743943in}{2.378968in}}%
\pgfpathlineto{\pgfqpoint{0.743927in}{2.378924in}}%
\pgfpathlineto{\pgfqpoint{0.743911in}{2.378879in}}%
\pgfpathlineto{\pgfqpoint{0.743895in}{2.378835in}}%
\pgfpathlineto{\pgfqpoint{0.743879in}{2.378791in}}%
\pgfpathlineto{\pgfqpoint{0.743864in}{2.378746in}}%
\pgfpathlineto{\pgfqpoint{0.743848in}{2.378702in}}%
\pgfpathlineto{\pgfqpoint{0.743832in}{2.378658in}}%
\pgfpathlineto{\pgfqpoint{0.743816in}{2.378613in}}%
\pgfpathlineto{\pgfqpoint{0.743800in}{2.378569in}}%
\pgfpathlineto{\pgfqpoint{0.743785in}{2.378525in}}%
\pgfpathlineto{\pgfqpoint{0.743769in}{2.378480in}}%
\pgfpathlineto{\pgfqpoint{0.743753in}{2.378436in}}%
\pgfpathlineto{\pgfqpoint{0.743737in}{2.378391in}}%
\pgfpathlineto{\pgfqpoint{0.743722in}{2.378347in}}%
\pgfpathlineto{\pgfqpoint{0.743706in}{2.378303in}}%
\pgfpathlineto{\pgfqpoint{0.743690in}{2.378258in}}%
\pgfpathlineto{\pgfqpoint{0.743674in}{2.378214in}}%
\pgfpathlineto{\pgfqpoint{0.743659in}{2.378170in}}%
\pgfpathlineto{\pgfqpoint{0.743643in}{2.378125in}}%
\pgfpathlineto{\pgfqpoint{0.743627in}{2.378081in}}%
\pgfpathlineto{\pgfqpoint{0.743611in}{2.378036in}}%
\pgfpathlineto{\pgfqpoint{0.743596in}{2.377992in}}%
\pgfpathlineto{\pgfqpoint{0.743580in}{2.377948in}}%
\pgfpathlineto{\pgfqpoint{0.743564in}{2.377903in}}%
\pgfpathlineto{\pgfqpoint{0.743549in}{2.377859in}}%
\pgfpathlineto{\pgfqpoint{0.743533in}{2.377815in}}%
\pgfpathlineto{\pgfqpoint{0.743518in}{2.377770in}}%
\pgfpathlineto{\pgfqpoint{0.743502in}{2.377726in}}%
\pgfpathlineto{\pgfqpoint{0.743486in}{2.377681in}}%
\pgfpathlineto{\pgfqpoint{0.743471in}{2.377637in}}%
\pgfpathlineto{\pgfqpoint{0.743455in}{2.377593in}}%
\pgfpathlineto{\pgfqpoint{0.743440in}{2.377548in}}%
\pgfpathlineto{\pgfqpoint{0.743424in}{2.377504in}}%
\pgfpathlineto{\pgfqpoint{0.743408in}{2.377459in}}%
\pgfpathlineto{\pgfqpoint{0.743393in}{2.377415in}}%
\pgfpathlineto{\pgfqpoint{0.743377in}{2.377371in}}%
\pgfpathlineto{\pgfqpoint{0.743362in}{2.377326in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{2.377282in}}%
\pgfpathlineto{\pgfqpoint{0.743331in}{2.377237in}}%
\pgfpathlineto{\pgfqpoint{0.743315in}{2.377193in}}%
\pgfpathlineto{\pgfqpoint{0.743300in}{2.377149in}}%
\pgfpathlineto{\pgfqpoint{0.743284in}{2.377104in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{2.377060in}}%
\pgfpathlineto{\pgfqpoint{0.743253in}{2.377015in}}%
\pgfpathlineto{\pgfqpoint{0.743238in}{2.376971in}}%
\pgfpathlineto{\pgfqpoint{0.743222in}{2.376927in}}%
\pgfpathlineto{\pgfqpoint{0.743207in}{2.376882in}}%
\pgfpathlineto{\pgfqpoint{0.743191in}{2.376838in}}%
\pgfpathlineto{\pgfqpoint{0.743176in}{2.376793in}}%
\pgfpathlineto{\pgfqpoint{0.743161in}{2.376749in}}%
\pgfpathlineto{\pgfqpoint{0.743145in}{2.376705in}}%
\pgfpathlineto{\pgfqpoint{0.743130in}{2.376660in}}%
\pgfpathlineto{\pgfqpoint{0.743114in}{2.376616in}}%
\pgfpathlineto{\pgfqpoint{0.743099in}{2.376571in}}%
\pgfpathlineto{\pgfqpoint{0.743084in}{2.376527in}}%
\pgfpathlineto{\pgfqpoint{0.743068in}{2.376483in}}%
\pgfpathlineto{\pgfqpoint{0.743053in}{2.376438in}}%
\pgfpathlineto{\pgfqpoint{0.743038in}{2.376394in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{2.376349in}}%
\pgfpathlineto{\pgfqpoint{0.743007in}{2.376305in}}%
\pgfpathlineto{\pgfqpoint{0.742992in}{2.376260in}}%
\pgfpathlineto{\pgfqpoint{0.742976in}{2.376216in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.376172in}}%
\pgfpathlineto{\pgfqpoint{0.742946in}{2.376127in}}%
\pgfpathlineto{\pgfqpoint{0.742930in}{2.376083in}}%
\pgfpathlineto{\pgfqpoint{0.742915in}{2.376038in}}%
\pgfpathlineto{\pgfqpoint{0.742900in}{2.375994in}}%
\pgfpathlineto{\pgfqpoint{0.742885in}{2.375949in}}%
\pgfpathlineto{\pgfqpoint{0.742869in}{2.375905in}}%
\pgfpathlineto{\pgfqpoint{0.742854in}{2.375861in}}%
\pgfpathlineto{\pgfqpoint{0.742839in}{2.375816in}}%
\pgfpathlineto{\pgfqpoint{0.742824in}{2.375772in}}%
\pgfpathlineto{\pgfqpoint{0.742808in}{2.375727in}}%
\pgfpathlineto{\pgfqpoint{0.742793in}{2.375683in}}%
\pgfpathlineto{\pgfqpoint{0.742778in}{2.375638in}}%
\pgfpathlineto{\pgfqpoint{0.742763in}{2.375594in}}%
\pgfpathlineto{\pgfqpoint{0.742748in}{2.375550in}}%
\pgfpathlineto{\pgfqpoint{0.742733in}{2.375505in}}%
\pgfpathlineto{\pgfqpoint{0.742717in}{2.375461in}}%
\pgfpathlineto{\pgfqpoint{0.742702in}{2.375416in}}%
\pgfpathlineto{\pgfqpoint{0.742687in}{2.375372in}}%
\pgfpathlineto{\pgfqpoint{0.742672in}{2.375327in}}%
\pgfpathlineto{\pgfqpoint{0.742657in}{2.375283in}}%
\pgfpathlineto{\pgfqpoint{0.742642in}{2.375239in}}%
\pgfpathlineto{\pgfqpoint{0.742627in}{2.375194in}}%
\pgfpathlineto{\pgfqpoint{0.742612in}{2.375150in}}%
\pgfpathlineto{\pgfqpoint{0.742597in}{2.375105in}}%
\pgfpathlineto{\pgfqpoint{0.742582in}{2.375061in}}%
\pgfpathlineto{\pgfqpoint{0.742567in}{2.375016in}}%
\pgfpathlineto{\pgfqpoint{0.742552in}{2.374972in}}%
\pgfpathlineto{\pgfqpoint{0.742536in}{2.374927in}}%
\pgfpathlineto{\pgfqpoint{0.742521in}{2.374883in}}%
\pgfpathlineto{\pgfqpoint{0.742506in}{2.374838in}}%
\pgfpathlineto{\pgfqpoint{0.742491in}{2.374794in}}%
\pgfpathlineto{\pgfqpoint{0.742476in}{2.374750in}}%
\pgfpathlineto{\pgfqpoint{0.742461in}{2.374705in}}%
\pgfpathlineto{\pgfqpoint{0.742446in}{2.374661in}}%
\pgfpathlineto{\pgfqpoint{0.742432in}{2.374616in}}%
\pgfpathlineto{\pgfqpoint{0.742417in}{2.374572in}}%
\pgfpathlineto{\pgfqpoint{0.742402in}{2.374527in}}%
\pgfpathlineto{\pgfqpoint{0.742387in}{2.374483in}}%
\pgfpathlineto{\pgfqpoint{0.742372in}{2.374438in}}%
\pgfpathlineto{\pgfqpoint{0.742357in}{2.374394in}}%
\pgfpathlineto{\pgfqpoint{0.742342in}{2.374349in}}%
\pgfpathlineto{\pgfqpoint{0.742327in}{2.374305in}}%
\pgfpathlineto{\pgfqpoint{0.742312in}{2.374261in}}%
\pgfpathlineto{\pgfqpoint{0.742297in}{2.374216in}}%
\pgfpathlineto{\pgfqpoint{0.742282in}{2.374172in}}%
\pgfpathlineto{\pgfqpoint{0.742268in}{2.374127in}}%
\pgfpathlineto{\pgfqpoint{0.742253in}{2.374083in}}%
\pgfpathlineto{\pgfqpoint{0.742238in}{2.374038in}}%
\pgfpathlineto{\pgfqpoint{0.742223in}{2.373994in}}%
\pgfpathlineto{\pgfqpoint{0.742208in}{2.373949in}}%
\pgfpathlineto{\pgfqpoint{0.742193in}{2.373905in}}%
\pgfpathlineto{\pgfqpoint{0.742179in}{2.373860in}}%
\pgfpathlineto{\pgfqpoint{0.742164in}{2.373816in}}%
\pgfpathlineto{\pgfqpoint{0.742149in}{2.373771in}}%
\pgfpathlineto{\pgfqpoint{0.742134in}{2.373727in}}%
\pgfpathlineto{\pgfqpoint{0.742120in}{2.373682in}}%
\pgfpathlineto{\pgfqpoint{0.742105in}{2.373638in}}%
\pgfpathlineto{\pgfqpoint{0.742090in}{2.373593in}}%
\pgfpathlineto{\pgfqpoint{0.742075in}{2.373549in}}%
\pgfpathlineto{\pgfqpoint{0.742061in}{2.373504in}}%
\pgfpathlineto{\pgfqpoint{0.742046in}{2.373460in}}%
\pgfpathlineto{\pgfqpoint{0.742031in}{2.373416in}}%
\pgfpathlineto{\pgfqpoint{0.742016in}{2.373371in}}%
\pgfpathlineto{\pgfqpoint{0.742002in}{2.373327in}}%
\pgfpathlineto{\pgfqpoint{0.741987in}{2.373282in}}%
\pgfpathlineto{\pgfqpoint{0.741972in}{2.373238in}}%
\pgfpathlineto{\pgfqpoint{0.741958in}{2.373193in}}%
\pgfpathlineto{\pgfqpoint{0.741943in}{2.373149in}}%
\pgfpathlineto{\pgfqpoint{0.741929in}{2.373104in}}%
\pgfpathlineto{\pgfqpoint{0.741914in}{2.373060in}}%
\pgfpathlineto{\pgfqpoint{0.741899in}{2.373015in}}%
\pgfpathlineto{\pgfqpoint{0.741885in}{2.372971in}}%
\pgfpathlineto{\pgfqpoint{0.741870in}{2.372926in}}%
\pgfpathlineto{\pgfqpoint{0.741855in}{2.372882in}}%
\pgfpathlineto{\pgfqpoint{0.741841in}{2.372837in}}%
\pgfpathlineto{\pgfqpoint{0.741826in}{2.372793in}}%
\pgfpathlineto{\pgfqpoint{0.741812in}{2.372748in}}%
\pgfpathlineto{\pgfqpoint{0.741797in}{2.372704in}}%
\pgfpathlineto{\pgfqpoint{0.741783in}{2.372659in}}%
\pgfpathlineto{\pgfqpoint{0.741768in}{2.372615in}}%
\pgfpathlineto{\pgfqpoint{0.741754in}{2.372570in}}%
\pgfpathlineto{\pgfqpoint{0.741739in}{2.372526in}}%
\pgfpathlineto{\pgfqpoint{0.741725in}{2.372481in}}%
\pgfpathlineto{\pgfqpoint{0.741710in}{2.372437in}}%
\pgfpathlineto{\pgfqpoint{0.741696in}{2.372392in}}%
\pgfpathlineto{\pgfqpoint{0.741681in}{2.372348in}}%
\pgfpathlineto{\pgfqpoint{0.741667in}{2.372303in}}%
\pgfpathlineto{\pgfqpoint{0.741652in}{2.372259in}}%
\pgfpathlineto{\pgfqpoint{0.741638in}{2.372214in}}%
\pgfpathlineto{\pgfqpoint{0.741623in}{2.372170in}}%
\pgfpathlineto{\pgfqpoint{0.741609in}{2.372125in}}%
\pgfpathlineto{\pgfqpoint{0.741595in}{2.372081in}}%
\pgfpathlineto{\pgfqpoint{0.741580in}{2.372036in}}%
\pgfpathlineto{\pgfqpoint{0.741566in}{2.371992in}}%
\pgfpathlineto{\pgfqpoint{0.741551in}{2.371947in}}%
\pgfpathlineto{\pgfqpoint{0.741537in}{2.371903in}}%
\pgfpathlineto{\pgfqpoint{0.741523in}{2.371858in}}%
\pgfpathlineto{\pgfqpoint{0.741508in}{2.371814in}}%
\pgfpathlineto{\pgfqpoint{0.741494in}{2.371769in}}%
\pgfpathlineto{\pgfqpoint{0.741480in}{2.371724in}}%
\pgfpathlineto{\pgfqpoint{0.741465in}{2.371680in}}%
\pgfpathlineto{\pgfqpoint{0.741451in}{2.371635in}}%
\pgfpathlineto{\pgfqpoint{0.741437in}{2.371591in}}%
\pgfpathlineto{\pgfqpoint{0.741422in}{2.371546in}}%
\pgfpathlineto{\pgfqpoint{0.741408in}{2.371502in}}%
\pgfpathlineto{\pgfqpoint{0.741394in}{2.371457in}}%
\pgfpathlineto{\pgfqpoint{0.741380in}{2.371413in}}%
\pgfpathlineto{\pgfqpoint{0.741365in}{2.371368in}}%
\pgfpathlineto{\pgfqpoint{0.741351in}{2.371324in}}%
\pgfpathlineto{\pgfqpoint{0.741337in}{2.371279in}}%
\pgfpathlineto{\pgfqpoint{0.741323in}{2.371235in}}%
\pgfpathlineto{\pgfqpoint{0.741308in}{2.371190in}}%
\pgfpathlineto{\pgfqpoint{0.741294in}{2.371146in}}%
\pgfpathlineto{\pgfqpoint{0.741280in}{2.371101in}}%
\pgfpathlineto{\pgfqpoint{0.741266in}{2.371057in}}%
\pgfpathlineto{\pgfqpoint{0.741252in}{2.371012in}}%
\pgfpathlineto{\pgfqpoint{0.741238in}{2.370968in}}%
\pgfpathlineto{\pgfqpoint{0.741223in}{2.370923in}}%
\pgfpathlineto{\pgfqpoint{0.741209in}{2.370878in}}%
\pgfpathlineto{\pgfqpoint{0.741195in}{2.370834in}}%
\pgfpathlineto{\pgfqpoint{0.741181in}{2.370789in}}%
\pgfpathlineto{\pgfqpoint{0.741167in}{2.370745in}}%
\pgfpathlineto{\pgfqpoint{0.741153in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{0.741139in}{2.370656in}}%
\pgfpathlineto{\pgfqpoint{0.741125in}{2.370611in}}%
\pgfpathlineto{\pgfqpoint{0.741111in}{2.370567in}}%
\pgfpathlineto{\pgfqpoint{0.741097in}{2.370522in}}%
\pgfpathlineto{\pgfqpoint{0.741082in}{2.370478in}}%
\pgfpathlineto{\pgfqpoint{0.741068in}{2.370433in}}%
\pgfpathlineto{\pgfqpoint{0.741054in}{2.370389in}}%
\pgfpathlineto{\pgfqpoint{0.741040in}{2.370344in}}%
\pgfpathlineto{\pgfqpoint{0.741026in}{2.370299in}}%
\pgfpathlineto{\pgfqpoint{0.741012in}{2.370255in}}%
\pgfpathlineto{\pgfqpoint{0.740998in}{2.370210in}}%
\pgfpathlineto{\pgfqpoint{0.740984in}{2.370166in}}%
\pgfpathlineto{\pgfqpoint{0.740970in}{2.370121in}}%
\pgfpathlineto{\pgfqpoint{0.740956in}{2.370077in}}%
\pgfpathlineto{\pgfqpoint{0.740942in}{2.370032in}}%
\pgfpathlineto{\pgfqpoint{0.740929in}{2.369988in}}%
\pgfpathlineto{\pgfqpoint{0.740915in}{2.369943in}}%
\pgfpathlineto{\pgfqpoint{0.740901in}{2.369898in}}%
\pgfpathlineto{\pgfqpoint{0.740887in}{2.369854in}}%
\pgfpathlineto{\pgfqpoint{0.740873in}{2.369809in}}%
\pgfpathlineto{\pgfqpoint{0.740859in}{2.369765in}}%
\pgfpathlineto{\pgfqpoint{0.740845in}{2.369720in}}%
\pgfpathlineto{\pgfqpoint{0.740831in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{0.740817in}{2.369631in}}%
\pgfpathlineto{\pgfqpoint{0.740803in}{2.369587in}}%
\pgfpathlineto{\pgfqpoint{0.740790in}{2.369542in}}%
\pgfpathlineto{\pgfqpoint{0.740776in}{2.369497in}}%
\pgfpathlineto{\pgfqpoint{0.740762in}{2.369453in}}%
\pgfpathlineto{\pgfqpoint{0.740748in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{0.740734in}{2.369364in}}%
\pgfpathlineto{\pgfqpoint{0.740721in}{2.369319in}}%
\pgfpathlineto{\pgfqpoint{0.740707in}{2.369275in}}%
\pgfpathlineto{\pgfqpoint{0.740693in}{2.369230in}}%
\pgfpathlineto{\pgfqpoint{0.740679in}{2.369185in}}%
\pgfpathlineto{\pgfqpoint{0.740665in}{2.369141in}}%
\pgfpathlineto{\pgfqpoint{0.740652in}{2.369096in}}%
\pgfpathlineto{\pgfqpoint{0.740638in}{2.369052in}}%
\pgfpathlineto{\pgfqpoint{0.740624in}{2.369007in}}%
\pgfpathlineto{\pgfqpoint{0.740611in}{2.368963in}}%
\pgfpathlineto{\pgfqpoint{0.740597in}{2.368918in}}%
\pgfpathlineto{\pgfqpoint{0.740583in}{2.368873in}}%
\pgfpathlineto{\pgfqpoint{0.740570in}{2.368829in}}%
\pgfpathlineto{\pgfqpoint{0.740556in}{2.368784in}}%
\pgfpathlineto{\pgfqpoint{0.740542in}{2.368740in}}%
\pgfpathlineto{\pgfqpoint{0.740529in}{2.368695in}}%
\pgfpathlineto{\pgfqpoint{0.740515in}{2.368651in}}%
\pgfpathlineto{\pgfqpoint{0.740501in}{2.368606in}}%
\pgfpathlineto{\pgfqpoint{0.740488in}{2.368561in}}%
\pgfpathlineto{\pgfqpoint{0.740474in}{2.368517in}}%
\pgfpathlineto{\pgfqpoint{0.740460in}{2.368472in}}%
\pgfpathlineto{\pgfqpoint{0.740447in}{2.368428in}}%
\pgfpathlineto{\pgfqpoint{0.740433in}{2.368383in}}%
\pgfpathlineto{\pgfqpoint{0.740420in}{2.368339in}}%
\pgfpathlineto{\pgfqpoint{0.740406in}{2.368294in}}%
\pgfpathlineto{\pgfqpoint{0.740393in}{2.368249in}}%
\pgfpathlineto{\pgfqpoint{0.740379in}{2.368205in}}%
\pgfpathlineto{\pgfqpoint{0.740365in}{2.368160in}}%
\pgfpathlineto{\pgfqpoint{0.740352in}{2.368116in}}%
\pgfpathlineto{\pgfqpoint{0.740338in}{2.368071in}}%
\pgfpathlineto{\pgfqpoint{0.740325in}{2.368026in}}%
\pgfpathlineto{\pgfqpoint{0.740311in}{2.367982in}}%
\pgfpathlineto{\pgfqpoint{0.740298in}{2.367937in}}%
\pgfpathlineto{\pgfqpoint{0.740285in}{2.367893in}}%
\pgfpathlineto{\pgfqpoint{0.740271in}{2.367848in}}%
\pgfpathlineto{\pgfqpoint{0.740258in}{2.367803in}}%
\pgfpathlineto{\pgfqpoint{0.740244in}{2.367759in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{2.367714in}}%
\pgfpathlineto{\pgfqpoint{0.740217in}{2.367670in}}%
\pgfpathlineto{\pgfqpoint{0.740204in}{2.367625in}}%
\pgfpathlineto{\pgfqpoint{0.740191in}{2.367580in}}%
\pgfpathlineto{\pgfqpoint{0.740177in}{2.367536in}}%
\pgfpathlineto{\pgfqpoint{0.740164in}{2.367491in}}%
\pgfpathlineto{\pgfqpoint{0.740150in}{2.367447in}}%
\pgfpathlineto{\pgfqpoint{0.740137in}{2.367402in}}%
\pgfpathlineto{\pgfqpoint{0.740124in}{2.367357in}}%
\pgfpathlineto{\pgfqpoint{0.740110in}{2.367313in}}%
\pgfpathlineto{\pgfqpoint{0.740097in}{2.367268in}}%
\pgfpathlineto{\pgfqpoint{0.740084in}{2.367224in}}%
\pgfpathlineto{\pgfqpoint{0.740070in}{2.367179in}}%
\pgfpathlineto{\pgfqpoint{0.740057in}{2.367134in}}%
\pgfpathlineto{\pgfqpoint{0.740044in}{2.367090in}}%
\pgfpathlineto{\pgfqpoint{0.740031in}{2.367045in}}%
\pgfpathlineto{\pgfqpoint{0.740017in}{2.367001in}}%
\pgfpathlineto{\pgfqpoint{0.740004in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.739991in}{2.366911in}}%
\pgfpathlineto{\pgfqpoint{0.739978in}{2.366867in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{2.366822in}}%
\pgfpathlineto{\pgfqpoint{0.739951in}{2.366778in}}%
\pgfpathlineto{\pgfqpoint{0.739938in}{2.366733in}}%
\pgfpathlineto{\pgfqpoint{0.739925in}{2.366688in}}%
\pgfpathlineto{\pgfqpoint{0.739912in}{2.366644in}}%
\pgfpathlineto{\pgfqpoint{0.739898in}{2.366599in}}%
\pgfpathlineto{\pgfqpoint{0.739885in}{2.366554in}}%
\pgfpathlineto{\pgfqpoint{0.739872in}{2.366510in}}%
\pgfpathlineto{\pgfqpoint{0.739859in}{2.366465in}}%
\pgfpathlineto{\pgfqpoint{0.739846in}{2.366421in}}%
\pgfpathlineto{\pgfqpoint{0.739833in}{2.366376in}}%
\pgfpathlineto{\pgfqpoint{0.739820in}{2.366331in}}%
\pgfpathlineto{\pgfqpoint{0.739806in}{2.366287in}}%
\pgfpathlineto{\pgfqpoint{0.739793in}{2.366242in}}%
\pgfpathlineto{\pgfqpoint{0.739780in}{2.366198in}}%
\pgfpathlineto{\pgfqpoint{0.739767in}{2.366153in}}%
\pgfpathlineto{\pgfqpoint{0.739754in}{2.366108in}}%
\pgfpathlineto{\pgfqpoint{0.739741in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{0.739728in}{2.366019in}}%
\pgfpathlineto{\pgfqpoint{0.739715in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{0.739702in}{2.365930in}}%
\pgfpathlineto{\pgfqpoint{0.739689in}{2.365885in}}%
\pgfpathlineto{\pgfqpoint{0.739676in}{2.365841in}}%
\pgfpathlineto{\pgfqpoint{0.739663in}{2.365796in}}%
\pgfpathlineto{\pgfqpoint{0.739650in}{2.365751in}}%
\pgfpathlineto{\pgfqpoint{0.739637in}{2.365707in}}%
\pgfpathlineto{\pgfqpoint{0.739624in}{2.365662in}}%
\pgfpathlineto{\pgfqpoint{0.739611in}{2.365617in}}%
\pgfpathlineto{\pgfqpoint{0.739598in}{2.365573in}}%
\pgfpathlineto{\pgfqpoint{0.739585in}{2.365528in}}%
\pgfpathlineto{\pgfqpoint{0.739572in}{2.365483in}}%
\pgfpathlineto{\pgfqpoint{0.739559in}{2.365439in}}%
\pgfpathlineto{\pgfqpoint{0.739547in}{2.365394in}}%
\pgfpathlineto{\pgfqpoint{0.739534in}{2.365350in}}%
\pgfpathlineto{\pgfqpoint{0.739521in}{2.365305in}}%
\pgfpathlineto{\pgfqpoint{0.739508in}{2.365260in}}%
\pgfpathlineto{\pgfqpoint{0.739495in}{2.365216in}}%
\pgfpathlineto{\pgfqpoint{0.739482in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{0.739469in}{2.365126in}}%
\pgfpathlineto{\pgfqpoint{0.739457in}{2.365082in}}%
\pgfpathlineto{\pgfqpoint{0.739444in}{2.365037in}}%
\pgfpathlineto{\pgfqpoint{0.739431in}{2.364992in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{2.364948in}}%
\pgfpathlineto{\pgfqpoint{0.739405in}{2.364903in}}%
\pgfpathlineto{\pgfqpoint{0.739393in}{2.364859in}}%
\pgfpathlineto{\pgfqpoint{0.739380in}{2.364814in}}%
\pgfpathlineto{\pgfqpoint{0.739367in}{2.364769in}}%
\pgfpathlineto{\pgfqpoint{0.739354in}{2.364725in}}%
\pgfpathlineto{\pgfqpoint{0.739342in}{2.364680in}}%
\pgfpathlineto{\pgfqpoint{0.739329in}{2.364635in}}%
\pgfpathlineto{\pgfqpoint{0.739316in}{2.364591in}}%
\pgfpathlineto{\pgfqpoint{0.739304in}{2.364546in}}%
\pgfpathlineto{\pgfqpoint{0.739291in}{2.364501in}}%
\pgfpathlineto{\pgfqpoint{0.739278in}{2.364457in}}%
\pgfpathlineto{\pgfqpoint{0.739266in}{2.364412in}}%
\pgfpathlineto{\pgfqpoint{0.739253in}{2.364367in}}%
\pgfpathlineto{\pgfqpoint{0.739240in}{2.364323in}}%
\pgfpathlineto{\pgfqpoint{0.739228in}{2.364278in}}%
\pgfpathlineto{\pgfqpoint{0.739215in}{2.364233in}}%
\pgfpathlineto{\pgfqpoint{0.739202in}{2.364189in}}%
\pgfpathlineto{\pgfqpoint{0.739190in}{2.364144in}}%
\pgfpathlineto{\pgfqpoint{0.739177in}{2.364099in}}%
\pgfpathlineto{\pgfqpoint{0.739165in}{2.364055in}}%
\pgfpathlineto{\pgfqpoint{0.739152in}{2.364010in}}%
\pgfpathlineto{\pgfqpoint{0.739139in}{2.363966in}}%
\pgfpathlineto{\pgfqpoint{0.739127in}{2.363921in}}%
\pgfpathlineto{\pgfqpoint{0.739114in}{2.363876in}}%
\pgfpathlineto{\pgfqpoint{0.739102in}{2.363832in}}%
\pgfpathlineto{\pgfqpoint{0.739089in}{2.363787in}}%
\pgfpathlineto{\pgfqpoint{0.739077in}{2.363742in}}%
\pgfpathlineto{\pgfqpoint{0.739064in}{2.363698in}}%
\pgfpathlineto{\pgfqpoint{0.739052in}{2.363653in}}%
\pgfpathlineto{\pgfqpoint{0.739039in}{2.363608in}}%
\pgfpathlineto{\pgfqpoint{0.739027in}{2.363564in}}%
\pgfpathlineto{\pgfqpoint{0.739014in}{2.363519in}}%
\pgfpathlineto{\pgfqpoint{0.739002in}{2.363474in}}%
\pgfpathlineto{\pgfqpoint{0.738990in}{2.363430in}}%
\pgfpathlineto{\pgfqpoint{0.738977in}{2.363385in}}%
\pgfpathlineto{\pgfqpoint{0.738965in}{2.363340in}}%
\pgfpathlineto{\pgfqpoint{0.738952in}{2.363296in}}%
\pgfpathlineto{\pgfqpoint{0.738940in}{2.363251in}}%
\pgfpathlineto{\pgfqpoint{0.738928in}{2.363206in}}%
\pgfpathlineto{\pgfqpoint{0.738915in}{2.363162in}}%
\pgfpathlineto{\pgfqpoint{0.738903in}{2.363117in}}%
\pgfpathlineto{\pgfqpoint{0.738890in}{2.363072in}}%
\pgfpathlineto{\pgfqpoint{0.738878in}{2.363028in}}%
\pgfpathlineto{\pgfqpoint{0.738866in}{2.362983in}}%
\pgfpathlineto{\pgfqpoint{0.738853in}{2.362938in}}%
\pgfpathlineto{\pgfqpoint{0.738841in}{2.362893in}}%
\pgfpathlineto{\pgfqpoint{0.738829in}{2.362849in}}%
\pgfpathlineto{\pgfqpoint{0.738817in}{2.362804in}}%
\pgfpathlineto{\pgfqpoint{0.738804in}{2.362759in}}%
\pgfpathlineto{\pgfqpoint{0.738792in}{2.362715in}}%
\pgfpathlineto{\pgfqpoint{0.738780in}{2.362670in}}%
\pgfpathlineto{\pgfqpoint{0.738768in}{2.362625in}}%
\pgfpathlineto{\pgfqpoint{0.738755in}{2.362581in}}%
\pgfpathlineto{\pgfqpoint{0.738743in}{2.362536in}}%
\pgfpathlineto{\pgfqpoint{0.738731in}{2.362491in}}%
\pgfpathlineto{\pgfqpoint{0.738719in}{2.362447in}}%
\pgfpathlineto{\pgfqpoint{0.738706in}{2.362402in}}%
\pgfpathlineto{\pgfqpoint{0.738694in}{2.362357in}}%
\pgfpathlineto{\pgfqpoint{0.738682in}{2.362313in}}%
\pgfpathlineto{\pgfqpoint{0.738670in}{2.362268in}}%
\pgfpathlineto{\pgfqpoint{0.738658in}{2.362223in}}%
\pgfpathlineto{\pgfqpoint{0.738646in}{2.362179in}}%
\pgfpathlineto{\pgfqpoint{0.738634in}{2.362134in}}%
\pgfpathlineto{\pgfqpoint{0.738621in}{2.362089in}}%
\pgfpathlineto{\pgfqpoint{0.738609in}{2.362045in}}%
\pgfpathlineto{\pgfqpoint{0.738597in}{2.362000in}}%
\pgfpathlineto{\pgfqpoint{0.738585in}{2.361955in}}%
\pgfpathlineto{\pgfqpoint{0.738573in}{2.361910in}}%
\pgfpathlineto{\pgfqpoint{0.738561in}{2.361866in}}%
\pgfpathlineto{\pgfqpoint{0.738549in}{2.361821in}}%
\pgfpathlineto{\pgfqpoint{0.738537in}{2.361776in}}%
\pgfpathlineto{\pgfqpoint{0.738525in}{2.361732in}}%
\pgfpathlineto{\pgfqpoint{0.738513in}{2.361687in}}%
\pgfpathlineto{\pgfqpoint{0.738501in}{2.361642in}}%
\pgfpathlineto{\pgfqpoint{0.738489in}{2.361598in}}%
\pgfpathlineto{\pgfqpoint{0.738477in}{2.361553in}}%
\pgfpathlineto{\pgfqpoint{0.738465in}{2.361508in}}%
\pgfpathlineto{\pgfqpoint{0.738453in}{2.361464in}}%
\pgfpathlineto{\pgfqpoint{0.738441in}{2.361419in}}%
\pgfpathlineto{\pgfqpoint{0.738429in}{2.361374in}}%
\pgfpathlineto{\pgfqpoint{0.738417in}{2.361329in}}%
\pgfpathlineto{\pgfqpoint{0.738405in}{2.361285in}}%
\pgfpathlineto{\pgfqpoint{0.738393in}{2.361240in}}%
\pgfpathlineto{\pgfqpoint{0.738381in}{2.361195in}}%
\pgfpathlineto{\pgfqpoint{0.738369in}{2.361151in}}%
\pgfpathlineto{\pgfqpoint{0.738358in}{2.361106in}}%
\pgfpathlineto{\pgfqpoint{0.738346in}{2.361061in}}%
\pgfpathlineto{\pgfqpoint{0.738334in}{2.361017in}}%
\pgfpathlineto{\pgfqpoint{0.738322in}{2.360972in}}%
\pgfpathlineto{\pgfqpoint{0.738310in}{2.360927in}}%
\pgfpathlineto{\pgfqpoint{0.738298in}{2.360882in}}%
\pgfpathlineto{\pgfqpoint{0.738287in}{2.360838in}}%
\pgfpathlineto{\pgfqpoint{0.738275in}{2.360793in}}%
\pgfpathlineto{\pgfqpoint{0.738263in}{2.360748in}}%
\pgfpathlineto{\pgfqpoint{0.738251in}{2.360704in}}%
\pgfpathlineto{\pgfqpoint{0.738239in}{2.360659in}}%
\pgfpathlineto{\pgfqpoint{0.738228in}{2.360614in}}%
\pgfpathlineto{\pgfqpoint{0.738216in}{2.360570in}}%
\pgfpathlineto{\pgfqpoint{0.738204in}{2.360525in}}%
\pgfpathlineto{\pgfqpoint{0.738192in}{2.360480in}}%
\pgfpathlineto{\pgfqpoint{0.738181in}{2.360435in}}%
\pgfpathlineto{\pgfqpoint{0.738169in}{2.360391in}}%
\pgfpathlineto{\pgfqpoint{0.738157in}{2.360346in}}%
\pgfpathlineto{\pgfqpoint{0.738146in}{2.360301in}}%
\pgfpathlineto{\pgfqpoint{0.738134in}{2.360257in}}%
\pgfpathlineto{\pgfqpoint{0.738122in}{2.360212in}}%
\pgfpathlineto{\pgfqpoint{0.738111in}{2.360167in}}%
\pgfpathlineto{\pgfqpoint{0.738099in}{2.360122in}}%
\pgfpathlineto{\pgfqpoint{0.738087in}{2.360078in}}%
\pgfpathlineto{\pgfqpoint{0.738076in}{2.360033in}}%
\pgfpathlineto{\pgfqpoint{0.738064in}{2.359988in}}%
\pgfpathlineto{\pgfqpoint{0.738053in}{2.359944in}}%
\pgfpathlineto{\pgfqpoint{0.738041in}{2.359899in}}%
\pgfpathlineto{\pgfqpoint{0.738029in}{2.359854in}}%
\pgfpathlineto{\pgfqpoint{0.738018in}{2.359809in}}%
\pgfpathlineto{\pgfqpoint{0.738006in}{2.359765in}}%
\pgfpathlineto{\pgfqpoint{0.737995in}{2.359720in}}%
\pgfpathlineto{\pgfqpoint{0.737983in}{2.359675in}}%
\pgfpathlineto{\pgfqpoint{0.737972in}{2.359630in}}%
\pgfpathlineto{\pgfqpoint{0.737960in}{2.359586in}}%
\pgfpathlineto{\pgfqpoint{0.737949in}{2.359541in}}%
\pgfpathlineto{\pgfqpoint{0.737937in}{2.359496in}}%
\pgfpathlineto{\pgfqpoint{0.737926in}{2.359452in}}%
\pgfpathlineto{\pgfqpoint{0.737914in}{2.359407in}}%
\pgfpathlineto{\pgfqpoint{0.737903in}{2.359362in}}%
\pgfpathlineto{\pgfqpoint{0.737891in}{2.359317in}}%
\pgfpathlineto{\pgfqpoint{0.737880in}{2.359273in}}%
\pgfpathlineto{\pgfqpoint{0.737868in}{2.359228in}}%
\pgfpathlineto{\pgfqpoint{0.737857in}{2.359183in}}%
\pgfpathlineto{\pgfqpoint{0.737846in}{2.359139in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{2.359094in}}%
\pgfpathlineto{\pgfqpoint{0.737823in}{2.359049in}}%
\pgfpathlineto{\pgfqpoint{0.737811in}{2.359004in}}%
\pgfpathlineto{\pgfqpoint{0.737800in}{2.358960in}}%
\pgfpathlineto{\pgfqpoint{0.737789in}{2.358915in}}%
\pgfpathlineto{\pgfqpoint{0.737777in}{2.358870in}}%
\pgfpathlineto{\pgfqpoint{0.737766in}{2.358825in}}%
\pgfpathlineto{\pgfqpoint{0.737755in}{2.358781in}}%
\pgfpathlineto{\pgfqpoint{0.737743in}{2.358736in}}%
\pgfpathlineto{\pgfqpoint{0.737732in}{2.358691in}}%
\pgfpathlineto{\pgfqpoint{0.737721in}{2.358647in}}%
\pgfpathlineto{\pgfqpoint{0.737710in}{2.358602in}}%
\pgfpathlineto{\pgfqpoint{0.737698in}{2.358557in}}%
\pgfpathlineto{\pgfqpoint{0.737687in}{2.358512in}}%
\pgfpathlineto{\pgfqpoint{0.737676in}{2.358468in}}%
\pgfpathlineto{\pgfqpoint{0.737665in}{2.358423in}}%
\pgfpathlineto{\pgfqpoint{0.737653in}{2.358378in}}%
\pgfpathlineto{\pgfqpoint{0.737642in}{2.358333in}}%
\pgfpathlineto{\pgfqpoint{0.737631in}{2.358289in}}%
\pgfpathlineto{\pgfqpoint{0.737620in}{2.358244in}}%
\pgfpathlineto{\pgfqpoint{0.737609in}{2.358199in}}%
\pgfpathlineto{\pgfqpoint{0.737597in}{2.358154in}}%
\pgfpathlineto{\pgfqpoint{0.737586in}{2.358110in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{2.358065in}}%
\pgfpathlineto{\pgfqpoint{0.737564in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{0.737553in}{2.357975in}}%
\pgfpathlineto{\pgfqpoint{0.737542in}{2.357931in}}%
\pgfpathlineto{\pgfqpoint{0.737531in}{2.357886in}}%
\pgfpathlineto{\pgfqpoint{0.737520in}{2.357841in}}%
\pgfpathlineto{\pgfqpoint{0.737508in}{2.357796in}}%
\pgfpathlineto{\pgfqpoint{0.737497in}{2.357752in}}%
\pgfpathlineto{\pgfqpoint{0.737486in}{2.357707in}}%
\pgfpathlineto{\pgfqpoint{0.737475in}{2.357662in}}%
\pgfpathlineto{\pgfqpoint{0.737464in}{2.357618in}}%
\pgfpathlineto{\pgfqpoint{0.737453in}{2.357573in}}%
\pgfpathlineto{\pgfqpoint{0.737442in}{2.357528in}}%
\pgfpathlineto{\pgfqpoint{0.737431in}{2.357483in}}%
\pgfpathlineto{\pgfqpoint{0.737420in}{2.357439in}}%
\pgfpathlineto{\pgfqpoint{0.737409in}{2.357394in}}%
\pgfpathlineto{\pgfqpoint{0.737398in}{2.357349in}}%
\pgfpathlineto{\pgfqpoint{0.737387in}{2.357304in}}%
\pgfpathlineto{\pgfqpoint{0.737376in}{2.357260in}}%
\pgfpathlineto{\pgfqpoint{0.737365in}{2.357215in}}%
\pgfpathlineto{\pgfqpoint{0.737355in}{2.357170in}}%
\pgfpathlineto{\pgfqpoint{0.737344in}{2.357125in}}%
\pgfpathlineto{\pgfqpoint{0.737333in}{2.357081in}}%
\pgfpathlineto{\pgfqpoint{0.737322in}{2.357036in}}%
\pgfpathlineto{\pgfqpoint{0.737311in}{2.356991in}}%
\pgfpathlineto{\pgfqpoint{0.737300in}{2.356946in}}%
\pgfpathlineto{\pgfqpoint{0.737289in}{2.356902in}}%
\pgfpathlineto{\pgfqpoint{0.737278in}{2.356857in}}%
\pgfpathlineto{\pgfqpoint{0.737268in}{2.356812in}}%
\pgfpathlineto{\pgfqpoint{0.737257in}{2.356767in}}%
\pgfpathlineto{\pgfqpoint{0.737246in}{2.356722in}}%
\pgfpathlineto{\pgfqpoint{0.737235in}{2.356678in}}%
\pgfpathlineto{\pgfqpoint{0.737224in}{2.356633in}}%
\pgfpathlineto{\pgfqpoint{0.737214in}{2.356588in}}%
\pgfpathlineto{\pgfqpoint{0.737203in}{2.356543in}}%
\pgfpathlineto{\pgfqpoint{0.737192in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{0.737181in}{2.356454in}}%
\pgfpathlineto{\pgfqpoint{0.737171in}{2.356409in}}%
\pgfpathlineto{\pgfqpoint{0.737160in}{2.356364in}}%
\pgfpathlineto{\pgfqpoint{0.737149in}{2.356320in}}%
\pgfpathlineto{\pgfqpoint{0.737138in}{2.356275in}}%
\pgfpathlineto{\pgfqpoint{0.737128in}{2.356230in}}%
\pgfpathlineto{\pgfqpoint{0.737117in}{2.356185in}}%
\pgfpathlineto{\pgfqpoint{0.737106in}{2.356141in}}%
\pgfpathlineto{\pgfqpoint{0.737096in}{2.356096in}}%
\pgfpathlineto{\pgfqpoint{0.737085in}{2.356051in}}%
\pgfpathlineto{\pgfqpoint{0.737074in}{2.356006in}}%
\pgfpathlineto{\pgfqpoint{0.737064in}{2.355962in}}%
\pgfpathlineto{\pgfqpoint{0.737053in}{2.355917in}}%
\pgfpathlineto{\pgfqpoint{0.737043in}{2.355872in}}%
\pgfpathlineto{\pgfqpoint{0.737032in}{2.355827in}}%
\pgfpathlineto{\pgfqpoint{0.737021in}{2.355783in}}%
\pgfpathlineto{\pgfqpoint{0.737011in}{2.355738in}}%
\pgfpathlineto{\pgfqpoint{0.737000in}{2.355693in}}%
\pgfpathlineto{\pgfqpoint{0.736990in}{2.355648in}}%
\pgfpathlineto{\pgfqpoint{0.736979in}{2.355603in}}%
\pgfpathlineto{\pgfqpoint{0.736969in}{2.355559in}}%
\pgfpathlineto{\pgfqpoint{0.736958in}{2.355514in}}%
\pgfpathlineto{\pgfqpoint{0.736948in}{2.355469in}}%
\pgfpathlineto{\pgfqpoint{0.736937in}{2.355424in}}%
\pgfpathlineto{\pgfqpoint{0.736927in}{2.355380in}}%
\pgfpathlineto{\pgfqpoint{0.736916in}{2.355335in}}%
\pgfpathlineto{\pgfqpoint{0.736906in}{2.355290in}}%
\pgfpathlineto{\pgfqpoint{0.736895in}{2.355245in}}%
\pgfpathlineto{\pgfqpoint{0.736885in}{2.355201in}}%
\pgfpathlineto{\pgfqpoint{0.736874in}{2.355156in}}%
\pgfpathlineto{\pgfqpoint{0.736864in}{2.355111in}}%
\pgfpathlineto{\pgfqpoint{0.736854in}{2.355066in}}%
\pgfpathlineto{\pgfqpoint{0.736843in}{2.355021in}}%
\pgfpathlineto{\pgfqpoint{0.736833in}{2.354977in}}%
\pgfpathlineto{\pgfqpoint{0.736823in}{2.354932in}}%
\pgfpathlineto{\pgfqpoint{0.736812in}{2.354887in}}%
\pgfpathlineto{\pgfqpoint{0.736802in}{2.354842in}}%
\pgfpathlineto{\pgfqpoint{0.736792in}{2.354798in}}%
\pgfpathlineto{\pgfqpoint{0.736781in}{2.354753in}}%
\pgfpathlineto{\pgfqpoint{0.736771in}{2.354708in}}%
\pgfpathlineto{\pgfqpoint{0.736761in}{2.354663in}}%
\pgfpathlineto{\pgfqpoint{0.736750in}{2.354618in}}%
\pgfpathlineto{\pgfqpoint{0.736740in}{2.354574in}}%
\pgfpathlineto{\pgfqpoint{0.736730in}{2.354529in}}%
\pgfpathlineto{\pgfqpoint{0.736719in}{2.354484in}}%
\pgfpathlineto{\pgfqpoint{0.736709in}{2.354439in}}%
\pgfpathlineto{\pgfqpoint{0.736699in}{2.354395in}}%
\pgfpathlineto{\pgfqpoint{0.736689in}{2.354350in}}%
\pgfpathlineto{\pgfqpoint{0.736679in}{2.354305in}}%
\pgfpathlineto{\pgfqpoint{0.736668in}{2.354260in}}%
\pgfpathlineto{\pgfqpoint{0.736658in}{2.354215in}}%
\pgfpathlineto{\pgfqpoint{0.736648in}{2.354171in}}%
\pgfpathlineto{\pgfqpoint{0.736638in}{2.354126in}}%
\pgfpathlineto{\pgfqpoint{0.736628in}{2.354081in}}%
\pgfpathlineto{\pgfqpoint{0.736618in}{2.354036in}}%
\pgfpathlineto{\pgfqpoint{0.736607in}{2.353992in}}%
\pgfpathlineto{\pgfqpoint{0.736597in}{2.353947in}}%
\pgfpathlineto{\pgfqpoint{0.736587in}{2.353902in}}%
\pgfpathlineto{\pgfqpoint{0.736577in}{2.353857in}}%
\pgfpathlineto{\pgfqpoint{0.736567in}{2.353812in}}%
\pgfpathlineto{\pgfqpoint{0.736557in}{2.353768in}}%
\pgfpathlineto{\pgfqpoint{0.736547in}{2.353723in}}%
\pgfpathlineto{\pgfqpoint{0.736537in}{2.353678in}}%
\pgfpathlineto{\pgfqpoint{0.736527in}{2.353633in}}%
\pgfpathlineto{\pgfqpoint{0.736517in}{2.353588in}}%
\pgfpathlineto{\pgfqpoint{0.736507in}{2.353544in}}%
\pgfpathlineto{\pgfqpoint{0.736497in}{2.353499in}}%
\pgfpathlineto{\pgfqpoint{0.736487in}{2.353454in}}%
\pgfpathlineto{\pgfqpoint{0.736477in}{2.353409in}}%
\pgfpathlineto{\pgfqpoint{0.736467in}{2.353365in}}%
\pgfpathlineto{\pgfqpoint{0.736457in}{2.353320in}}%
\pgfpathlineto{\pgfqpoint{0.736447in}{2.353275in}}%
\pgfpathlineto{\pgfqpoint{0.736437in}{2.353230in}}%
\pgfpathlineto{\pgfqpoint{0.736427in}{2.353185in}}%
\pgfpathlineto{\pgfqpoint{0.736417in}{2.353141in}}%
\pgfpathlineto{\pgfqpoint{0.736407in}{2.353096in}}%
\pgfpathlineto{\pgfqpoint{0.736397in}{2.353051in}}%
\pgfpathlineto{\pgfqpoint{0.736387in}{2.353006in}}%
\pgfpathlineto{\pgfqpoint{0.736378in}{2.352961in}}%
\pgfpathlineto{\pgfqpoint{0.736368in}{2.352917in}}%
\pgfpathlineto{\pgfqpoint{0.736358in}{2.352872in}}%
\pgfpathlineto{\pgfqpoint{0.736348in}{2.352827in}}%
\pgfpathlineto{\pgfqpoint{0.736338in}{2.352782in}}%
\pgfpathlineto{\pgfqpoint{0.736328in}{2.352737in}}%
\pgfpathlineto{\pgfqpoint{0.736319in}{2.352693in}}%
\pgfpathlineto{\pgfqpoint{0.736309in}{2.352648in}}%
\pgfpathlineto{\pgfqpoint{0.736299in}{2.352603in}}%
\pgfpathlineto{\pgfqpoint{0.736289in}{2.352558in}}%
\pgfpathlineto{\pgfqpoint{0.736279in}{2.352514in}}%
\pgfpathlineto{\pgfqpoint{0.736270in}{2.352469in}}%
\pgfpathlineto{\pgfqpoint{0.736260in}{2.352424in}}%
\pgfpathlineto{\pgfqpoint{0.736250in}{2.352379in}}%
\pgfpathlineto{\pgfqpoint{0.736241in}{2.352334in}}%
\pgfpathlineto{\pgfqpoint{0.736231in}{2.352290in}}%
\pgfpathlineto{\pgfqpoint{0.736221in}{2.352245in}}%
\pgfpathlineto{\pgfqpoint{0.736211in}{2.352200in}}%
\pgfpathlineto{\pgfqpoint{0.736202in}{2.352155in}}%
\pgfpathlineto{\pgfqpoint{0.736192in}{2.352110in}}%
\pgfpathlineto{\pgfqpoint{0.736183in}{2.352066in}}%
\pgfpathlineto{\pgfqpoint{0.736173in}{2.352021in}}%
\pgfpathlineto{\pgfqpoint{0.736163in}{2.351976in}}%
\pgfpathlineto{\pgfqpoint{0.736154in}{2.351931in}}%
\pgfpathlineto{\pgfqpoint{0.736144in}{2.351886in}}%
\pgfpathlineto{\pgfqpoint{0.736134in}{2.351842in}}%
\pgfpathlineto{\pgfqpoint{0.736125in}{2.351797in}}%
\pgfpathlineto{\pgfqpoint{0.736115in}{2.351752in}}%
\pgfpathlineto{\pgfqpoint{0.736106in}{2.351707in}}%
\pgfpathlineto{\pgfqpoint{0.736096in}{2.351662in}}%
\pgfpathlineto{\pgfqpoint{0.736087in}{2.351618in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{2.351573in}}%
\pgfpathlineto{\pgfqpoint{0.736068in}{2.351528in}}%
\pgfpathlineto{\pgfqpoint{0.736058in}{2.351483in}}%
\pgfpathlineto{\pgfqpoint{0.736049in}{2.351438in}}%
\pgfpathlineto{\pgfqpoint{0.736039in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{0.736030in}{2.351349in}}%
\pgfpathlineto{\pgfqpoint{0.736020in}{2.351304in}}%
\pgfpathlineto{\pgfqpoint{0.736011in}{2.351259in}}%
\pgfpathlineto{\pgfqpoint{0.736001in}{2.351214in}}%
\pgfpathlineto{\pgfqpoint{0.735992in}{2.351169in}}%
\pgfpathlineto{\pgfqpoint{0.735983in}{2.351125in}}%
\pgfpathlineto{\pgfqpoint{0.735973in}{2.351080in}}%
\pgfpathlineto{\pgfqpoint{0.735964in}{2.351035in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{2.350990in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{2.350945in}}%
\pgfpathlineto{\pgfqpoint{0.735936in}{2.350901in}}%
\pgfpathlineto{\pgfqpoint{0.735927in}{2.350856in}}%
\pgfpathlineto{\pgfqpoint{0.735917in}{2.350811in}}%
\pgfpathlineto{\pgfqpoint{0.735908in}{2.350766in}}%
\pgfpathlineto{\pgfqpoint{0.735899in}{2.350721in}}%
\pgfpathlineto{\pgfqpoint{0.735889in}{2.350677in}}%
\pgfpathlineto{\pgfqpoint{0.735880in}{2.350632in}}%
\pgfpathlineto{\pgfqpoint{0.735871in}{2.350587in}}%
\pgfpathlineto{\pgfqpoint{0.735861in}{2.350542in}}%
\pgfpathlineto{\pgfqpoint{0.735852in}{2.350497in}}%
\pgfpathlineto{\pgfqpoint{0.735843in}{2.350453in}}%
\pgfpathlineto{\pgfqpoint{0.735834in}{2.350408in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{2.350363in}}%
\pgfpathlineto{\pgfqpoint{0.735815in}{2.350318in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{2.350273in}}%
\pgfpathlineto{\pgfqpoint{0.735797in}{2.350228in}}%
\pgfpathlineto{\pgfqpoint{0.735788in}{2.350184in}}%
\pgfpathlineto{\pgfqpoint{0.735779in}{2.350139in}}%
\pgfpathlineto{\pgfqpoint{0.735770in}{2.350094in}}%
\pgfpathlineto{\pgfqpoint{0.735760in}{2.350049in}}%
\pgfpathlineto{\pgfqpoint{0.735751in}{2.350004in}}%
\pgfpathlineto{\pgfqpoint{0.735742in}{2.349960in}}%
\pgfpathlineto{\pgfqpoint{0.735733in}{2.349915in}}%
\pgfpathlineto{\pgfqpoint{0.735724in}{2.349870in}}%
\pgfpathlineto{\pgfqpoint{0.735715in}{2.349825in}}%
\pgfpathlineto{\pgfqpoint{0.735706in}{2.349780in}}%
\pgfpathlineto{\pgfqpoint{0.735697in}{2.349736in}}%
\pgfpathlineto{\pgfqpoint{0.735688in}{2.349691in}}%
\pgfpathlineto{\pgfqpoint{0.735679in}{2.349646in}}%
\pgfpathlineto{\pgfqpoint{0.735670in}{2.349601in}}%
\pgfpathlineto{\pgfqpoint{0.735661in}{2.349556in}}%
\pgfpathlineto{\pgfqpoint{0.735652in}{2.349511in}}%
\pgfpathlineto{\pgfqpoint{0.735643in}{2.349467in}}%
\pgfpathlineto{\pgfqpoint{0.735634in}{2.349422in}}%
\pgfpathlineto{\pgfqpoint{0.735625in}{2.349377in}}%
\pgfpathlineto{\pgfqpoint{0.735616in}{2.349332in}}%
\pgfpathlineto{\pgfqpoint{0.735607in}{2.349287in}}%
\pgfpathlineto{\pgfqpoint{0.735598in}{2.349243in}}%
\pgfpathlineto{\pgfqpoint{0.735589in}{2.349198in}}%
\pgfpathlineto{\pgfqpoint{0.735580in}{2.349153in}}%
\pgfpathlineto{\pgfqpoint{0.735572in}{2.349108in}}%
\pgfpathlineto{\pgfqpoint{0.735563in}{2.349063in}}%
\pgfpathlineto{\pgfqpoint{0.735554in}{2.349018in}}%
\pgfpathlineto{\pgfqpoint{0.735545in}{2.348974in}}%
\pgfpathlineto{\pgfqpoint{0.735536in}{2.348929in}}%
\pgfpathlineto{\pgfqpoint{0.735527in}{2.348884in}}%
\pgfpathlineto{\pgfqpoint{0.735518in}{2.348839in}}%
\pgfpathlineto{\pgfqpoint{0.735510in}{2.348794in}}%
\pgfpathlineto{\pgfqpoint{0.735501in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{0.735492in}{2.348705in}}%
\pgfpathlineto{\pgfqpoint{0.735483in}{2.348660in}}%
\pgfpathlineto{\pgfqpoint{0.735475in}{2.348615in}}%
\pgfpathlineto{\pgfqpoint{0.735466in}{2.348570in}}%
\pgfpathlineto{\pgfqpoint{0.735457in}{2.348525in}}%
\pgfpathlineto{\pgfqpoint{0.735448in}{2.348481in}}%
\pgfpathlineto{\pgfqpoint{0.735440in}{2.348436in}}%
\pgfpathlineto{\pgfqpoint{0.735431in}{2.348391in}}%
\pgfpathlineto{\pgfqpoint{0.735422in}{2.348346in}}%
\pgfpathlineto{\pgfqpoint{0.735414in}{2.348301in}}%
\pgfpathlineto{\pgfqpoint{0.735405in}{2.348256in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{2.348212in}}%
\pgfpathlineto{\pgfqpoint{0.735388in}{2.348167in}}%
\pgfpathlineto{\pgfqpoint{0.735379in}{2.348122in}}%
\pgfpathlineto{\pgfqpoint{0.735370in}{2.348077in}}%
\pgfpathlineto{\pgfqpoint{0.735362in}{2.348032in}}%
\pgfpathlineto{\pgfqpoint{0.735353in}{2.347988in}}%
\pgfpathlineto{\pgfqpoint{0.735345in}{2.347943in}}%
\pgfpathlineto{\pgfqpoint{0.735336in}{2.347898in}}%
\pgfpathlineto{\pgfqpoint{0.735328in}{2.347853in}}%
\pgfpathlineto{\pgfqpoint{0.735319in}{2.347808in}}%
\pgfpathlineto{\pgfqpoint{0.735310in}{2.347763in}}%
\pgfpathlineto{\pgfqpoint{0.735302in}{2.347719in}}%
\pgfpathlineto{\pgfqpoint{0.735293in}{2.347674in}}%
\pgfpathlineto{\pgfqpoint{0.735285in}{2.347629in}}%
\pgfpathlineto{\pgfqpoint{0.735276in}{2.347584in}}%
\pgfpathlineto{\pgfqpoint{0.735268in}{2.347539in}}%
\pgfpathlineto{\pgfqpoint{0.735260in}{2.347494in}}%
\pgfpathlineto{\pgfqpoint{0.735251in}{2.347450in}}%
\pgfpathlineto{\pgfqpoint{0.735243in}{2.347405in}}%
\pgfpathlineto{\pgfqpoint{0.735234in}{2.347360in}}%
\pgfpathlineto{\pgfqpoint{0.735226in}{2.347315in}}%
\pgfpathlineto{\pgfqpoint{0.735217in}{2.347270in}}%
\pgfpathlineto{\pgfqpoint{0.735209in}{2.347225in}}%
\pgfpathlineto{\pgfqpoint{0.735201in}{2.347181in}}%
\pgfpathlineto{\pgfqpoint{0.735192in}{2.347136in}}%
\pgfpathlineto{\pgfqpoint{0.735184in}{2.347091in}}%
\pgfpathlineto{\pgfqpoint{0.735176in}{2.347046in}}%
\pgfpathlineto{\pgfqpoint{0.735167in}{2.347001in}}%
\pgfpathlineto{\pgfqpoint{0.735159in}{2.346957in}}%
\pgfpathlineto{\pgfqpoint{0.735151in}{2.346912in}}%
\pgfpathlineto{\pgfqpoint{0.735142in}{2.346867in}}%
\pgfpathlineto{\pgfqpoint{0.735134in}{2.346822in}}%
\pgfpathlineto{\pgfqpoint{0.735126in}{2.346777in}}%
\pgfpathlineto{\pgfqpoint{0.735117in}{2.346732in}}%
\pgfpathlineto{\pgfqpoint{0.735109in}{2.346688in}}%
\pgfpathlineto{\pgfqpoint{0.735101in}{2.346643in}}%
\pgfpathlineto{\pgfqpoint{0.735093in}{2.346598in}}%
\pgfpathlineto{\pgfqpoint{0.735085in}{2.346553in}}%
\pgfpathlineto{\pgfqpoint{0.735076in}{2.346508in}}%
\pgfpathlineto{\pgfqpoint{0.735068in}{2.346463in}}%
\pgfpathlineto{\pgfqpoint{0.735060in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{0.735052in}{2.346374in}}%
\pgfpathlineto{\pgfqpoint{0.735044in}{2.346329in}}%
\pgfpathlineto{\pgfqpoint{0.735036in}{2.346284in}}%
\pgfpathlineto{\pgfqpoint{0.735027in}{2.346239in}}%
\pgfpathlineto{\pgfqpoint{0.735019in}{2.346194in}}%
\pgfpathlineto{\pgfqpoint{0.735011in}{2.346150in}}%
\pgfpathlineto{\pgfqpoint{0.735003in}{2.346105in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{2.346060in}}%
\pgfpathlineto{\pgfqpoint{0.734987in}{2.346015in}}%
\pgfpathlineto{\pgfqpoint{0.734979in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{0.734971in}{2.345925in}}%
\pgfpathlineto{\pgfqpoint{0.734963in}{2.345881in}}%
\pgfpathlineto{\pgfqpoint{0.734955in}{2.345836in}}%
\pgfpathlineto{\pgfqpoint{0.734947in}{2.345791in}}%
\pgfpathlineto{\pgfqpoint{0.734939in}{2.345746in}}%
\pgfpathlineto{\pgfqpoint{0.734931in}{2.345701in}}%
\pgfpathlineto{\pgfqpoint{0.734923in}{2.345656in}}%
\pgfpathlineto{\pgfqpoint{0.734915in}{2.345612in}}%
\pgfpathlineto{\pgfqpoint{0.734907in}{2.345567in}}%
\pgfpathlineto{\pgfqpoint{0.734899in}{2.345522in}}%
\pgfpathlineto{\pgfqpoint{0.734891in}{2.345477in}}%
\pgfpathlineto{\pgfqpoint{0.734883in}{2.345432in}}%
\pgfpathlineto{\pgfqpoint{0.734875in}{2.345387in}}%
\pgfpathlineto{\pgfqpoint{0.734867in}{2.345343in}}%
\pgfpathlineto{\pgfqpoint{0.734859in}{2.345298in}}%
\pgfpathlineto{\pgfqpoint{0.734852in}{2.345253in}}%
\pgfpathlineto{\pgfqpoint{0.734844in}{2.345208in}}%
\pgfpathlineto{\pgfqpoint{0.734836in}{2.345163in}}%
\pgfpathlineto{\pgfqpoint{0.734828in}{2.345118in}}%
\pgfpathlineto{\pgfqpoint{0.734820in}{2.345074in}}%
\pgfpathlineto{\pgfqpoint{0.734812in}{2.345029in}}%
\pgfpathlineto{\pgfqpoint{0.734805in}{2.344984in}}%
\pgfpathlineto{\pgfqpoint{0.734797in}{2.344939in}}%
\pgfpathlineto{\pgfqpoint{0.734789in}{2.344894in}}%
\pgfpathlineto{\pgfqpoint{0.734781in}{2.344849in}}%
\pgfpathlineto{\pgfqpoint{0.734773in}{2.344804in}}%
\pgfpathlineto{\pgfqpoint{0.734766in}{2.344760in}}%
\pgfpathlineto{\pgfqpoint{0.734758in}{2.344715in}}%
\pgfpathlineto{\pgfqpoint{0.734750in}{2.344670in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{2.344625in}}%
\pgfpathlineto{\pgfqpoint{0.734735in}{2.344580in}}%
\pgfpathlineto{\pgfqpoint{0.734727in}{2.344535in}}%
\pgfpathlineto{\pgfqpoint{0.734720in}{2.344491in}}%
\pgfpathlineto{\pgfqpoint{0.734712in}{2.344446in}}%
\pgfpathlineto{\pgfqpoint{0.734704in}{2.344401in}}%
\pgfpathlineto{\pgfqpoint{0.734697in}{2.344356in}}%
\pgfpathlineto{\pgfqpoint{0.734689in}{2.344311in}}%
\pgfpathlineto{\pgfqpoint{0.734681in}{2.344266in}}%
\pgfpathlineto{\pgfqpoint{0.734674in}{2.344222in}}%
\pgfpathlineto{\pgfqpoint{0.734666in}{2.344177in}}%
\pgfpathlineto{\pgfqpoint{0.734659in}{2.344132in}}%
\pgfpathlineto{\pgfqpoint{0.734651in}{2.344087in}}%
\pgfpathlineto{\pgfqpoint{0.734644in}{2.344042in}}%
\pgfpathlineto{\pgfqpoint{0.734636in}{2.343997in}}%
\pgfpathlineto{\pgfqpoint{0.734628in}{2.343953in}}%
\pgfpathlineto{\pgfqpoint{0.734621in}{2.343908in}}%
\pgfpathlineto{\pgfqpoint{0.734613in}{2.343863in}}%
\pgfpathlineto{\pgfqpoint{0.734606in}{2.343818in}}%
\pgfpathlineto{\pgfqpoint{0.734598in}{2.343773in}}%
\pgfpathlineto{\pgfqpoint{0.734591in}{2.343728in}}%
\pgfpathlineto{\pgfqpoint{0.734584in}{2.343684in}}%
\pgfpathlineto{\pgfqpoint{0.734576in}{2.343639in}}%
\pgfpathlineto{\pgfqpoint{0.734569in}{2.343594in}}%
\pgfpathlineto{\pgfqpoint{0.734561in}{2.343549in}}%
\pgfpathlineto{\pgfqpoint{0.734554in}{2.343504in}}%
\pgfpathlineto{\pgfqpoint{0.734546in}{2.343459in}}%
\pgfpathlineto{\pgfqpoint{0.734539in}{2.343414in}}%
\pgfpathlineto{\pgfqpoint{0.734532in}{2.343370in}}%
\pgfpathlineto{\pgfqpoint{0.734524in}{2.343325in}}%
\pgfpathlineto{\pgfqpoint{0.734517in}{2.343280in}}%
\pgfpathlineto{\pgfqpoint{0.734510in}{2.343235in}}%
\pgfpathlineto{\pgfqpoint{0.734502in}{2.343190in}}%
\pgfpathlineto{\pgfqpoint{0.734495in}{2.343145in}}%
\pgfpathlineto{\pgfqpoint{0.734488in}{2.343101in}}%
\pgfpathlineto{\pgfqpoint{0.734481in}{2.343056in}}%
\pgfpathlineto{\pgfqpoint{0.734473in}{2.343011in}}%
\pgfpathlineto{\pgfqpoint{0.734466in}{2.342966in}}%
\pgfpathlineto{\pgfqpoint{0.734459in}{2.342921in}}%
\pgfpathlineto{\pgfqpoint{0.734451in}{2.342876in}}%
\pgfpathlineto{\pgfqpoint{0.734444in}{2.342832in}}%
\pgfpathlineto{\pgfqpoint{0.734437in}{2.342787in}}%
\pgfpathlineto{\pgfqpoint{0.734430in}{2.342742in}}%
\pgfpathlineto{\pgfqpoint{0.734423in}{2.342697in}}%
\pgfpathlineto{\pgfqpoint{0.734415in}{2.342652in}}%
\pgfpathlineto{\pgfqpoint{0.734408in}{2.342607in}}%
\pgfpathlineto{\pgfqpoint{0.734401in}{2.342562in}}%
\pgfpathlineto{\pgfqpoint{0.734394in}{2.342518in}}%
\pgfpathlineto{\pgfqpoint{0.734387in}{2.342473in}}%
\pgfpathlineto{\pgfqpoint{0.734380in}{2.342428in}}%
\pgfpathlineto{\pgfqpoint{0.734373in}{2.342383in}}%
\pgfpathlineto{\pgfqpoint{0.734366in}{2.342338in}}%
\pgfpathlineto{\pgfqpoint{0.734359in}{2.342293in}}%
\pgfpathlineto{\pgfqpoint{0.734351in}{2.342249in}}%
\pgfpathlineto{\pgfqpoint{0.734344in}{2.342204in}}%
\pgfpathlineto{\pgfqpoint{0.734337in}{2.342159in}}%
\pgfpathlineto{\pgfqpoint{0.734330in}{2.342114in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.342069in}}%
\pgfpathlineto{\pgfqpoint{0.734316in}{2.342024in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{2.341980in}}%
\pgfpathlineto{\pgfqpoint{0.734302in}{2.341935in}}%
\pgfpathlineto{\pgfqpoint{0.734295in}{2.341890in}}%
\pgfpathlineto{\pgfqpoint{0.734288in}{2.341845in}}%
\pgfpathlineto{\pgfqpoint{0.734281in}{2.341800in}}%
\pgfpathlineto{\pgfqpoint{0.734275in}{2.341755in}}%
\pgfpathlineto{\pgfqpoint{0.734268in}{2.341710in}}%
\pgfpathlineto{\pgfqpoint{0.734261in}{2.341666in}}%
\pgfpathlineto{\pgfqpoint{0.734254in}{2.341621in}}%
\pgfpathlineto{\pgfqpoint{0.734247in}{2.341576in}}%
\pgfpathlineto{\pgfqpoint{0.734240in}{2.341531in}}%
\pgfpathlineto{\pgfqpoint{0.734233in}{2.341486in}}%
\pgfpathlineto{\pgfqpoint{0.734226in}{2.341441in}}%
\pgfpathlineto{\pgfqpoint{0.734220in}{2.341397in}}%
\pgfpathlineto{\pgfqpoint{0.734213in}{2.341352in}}%
\pgfpathlineto{\pgfqpoint{0.734206in}{2.341307in}}%
\pgfpathlineto{\pgfqpoint{0.734199in}{2.341262in}}%
\pgfpathlineto{\pgfqpoint{0.734192in}{2.341217in}}%
\pgfpathlineto{\pgfqpoint{0.734186in}{2.341172in}}%
\pgfpathlineto{\pgfqpoint{0.734179in}{2.341128in}}%
\pgfpathlineto{\pgfqpoint{0.734172in}{2.341083in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{0.734159in}{2.340993in}}%
\pgfpathlineto{\pgfqpoint{0.734152in}{2.340948in}}%
\pgfpathlineto{\pgfqpoint{0.734145in}{2.340903in}}%
\pgfpathlineto{\pgfqpoint{0.734138in}{2.340858in}}%
\pgfpathlineto{\pgfqpoint{0.734132in}{2.340814in}}%
\pgfpathlineto{\pgfqpoint{0.734125in}{2.340769in}}%
\pgfpathlineto{\pgfqpoint{0.734118in}{2.340724in}}%
\pgfpathlineto{\pgfqpoint{0.734112in}{2.340679in}}%
\pgfpathlineto{\pgfqpoint{0.734105in}{2.340634in}}%
\pgfpathlineto{\pgfqpoint{0.734099in}{2.340589in}}%
\pgfpathlineto{\pgfqpoint{0.734092in}{2.340545in}}%
\pgfpathlineto{\pgfqpoint{0.734085in}{2.340500in}}%
\pgfpathlineto{\pgfqpoint{0.734079in}{2.340455in}}%
\pgfpathlineto{\pgfqpoint{0.734072in}{2.340410in}}%
\pgfpathlineto{\pgfqpoint{0.734066in}{2.340365in}}%
\pgfpathlineto{\pgfqpoint{0.734059in}{2.340320in}}%
\pgfpathlineto{\pgfqpoint{0.734053in}{2.340276in}}%
\pgfpathlineto{\pgfqpoint{0.734046in}{2.340231in}}%
\pgfpathlineto{\pgfqpoint{0.734040in}{2.340186in}}%
\pgfpathlineto{\pgfqpoint{0.734033in}{2.340141in}}%
\pgfpathlineto{\pgfqpoint{0.734027in}{2.340096in}}%
\pgfpathlineto{\pgfqpoint{0.734020in}{2.340051in}}%
\pgfpathlineto{\pgfqpoint{0.734014in}{2.340006in}}%
\pgfpathlineto{\pgfqpoint{0.734007in}{2.339962in}}%
\pgfpathlineto{\pgfqpoint{0.734001in}{2.339917in}}%
\pgfpathlineto{\pgfqpoint{0.733994in}{2.339872in}}%
\pgfpathlineto{\pgfqpoint{0.733988in}{2.339827in}}%
\pgfpathlineto{\pgfqpoint{0.733982in}{2.339782in}}%
\pgfpathlineto{\pgfqpoint{0.733975in}{2.339737in}}%
\pgfpathlineto{\pgfqpoint{0.733969in}{2.339693in}}%
\pgfpathlineto{\pgfqpoint{0.733962in}{2.339648in}}%
\pgfpathlineto{\pgfqpoint{0.733956in}{2.339603in}}%
\pgfpathlineto{\pgfqpoint{0.733950in}{2.339558in}}%
\pgfpathlineto{\pgfqpoint{0.733943in}{2.339513in}}%
\pgfpathlineto{\pgfqpoint{0.733937in}{2.339468in}}%
\pgfpathlineto{\pgfqpoint{0.733931in}{2.339424in}}%
\pgfpathlineto{\pgfqpoint{0.733925in}{2.339379in}}%
\pgfpathlineto{\pgfqpoint{0.733918in}{2.339334in}}%
\pgfpathlineto{\pgfqpoint{0.733912in}{2.339289in}}%
\pgfpathlineto{\pgfqpoint{0.733906in}{2.339244in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.339199in}}%
\pgfpathlineto{\pgfqpoint{0.733893in}{2.339154in}}%
\pgfpathlineto{\pgfqpoint{0.733887in}{2.339110in}}%
\pgfpathlineto{\pgfqpoint{0.733881in}{2.339065in}}%
\pgfpathlineto{\pgfqpoint{0.733875in}{2.339020in}}%
\pgfpathlineto{\pgfqpoint{0.733869in}{2.338975in}}%
\pgfpathlineto{\pgfqpoint{0.733862in}{2.338930in}}%
\pgfpathlineto{\pgfqpoint{0.733856in}{2.338885in}}%
\pgfpathlineto{\pgfqpoint{0.733850in}{2.338841in}}%
\pgfpathlineto{\pgfqpoint{0.733844in}{2.338796in}}%
\pgfpathlineto{\pgfqpoint{0.733838in}{2.338751in}}%
\pgfpathlineto{\pgfqpoint{0.733832in}{2.338706in}}%
\pgfpathlineto{\pgfqpoint{0.733826in}{2.338661in}}%
\pgfpathlineto{\pgfqpoint{0.733820in}{2.338616in}}%
\pgfpathlineto{\pgfqpoint{0.733813in}{2.338572in}}%
\pgfpathlineto{\pgfqpoint{0.733807in}{2.338527in}}%
\pgfpathlineto{\pgfqpoint{0.733801in}{2.338482in}}%
\pgfpathlineto{\pgfqpoint{0.733795in}{2.338437in}}%
\pgfpathlineto{\pgfqpoint{0.733789in}{2.338392in}}%
\pgfpathlineto{\pgfqpoint{0.733783in}{2.338347in}}%
\pgfpathlineto{\pgfqpoint{0.733777in}{2.338303in}}%
\pgfpathlineto{\pgfqpoint{0.733771in}{2.338258in}}%
\pgfpathlineto{\pgfqpoint{0.733765in}{2.338213in}}%
\pgfpathlineto{\pgfqpoint{0.733759in}{2.338168in}}%
\pgfpathlineto{\pgfqpoint{0.733754in}{2.338123in}}%
\pgfpathlineto{\pgfqpoint{0.733748in}{2.338078in}}%
\pgfpathlineto{\pgfqpoint{0.733742in}{2.338033in}}%
\pgfpathlineto{\pgfqpoint{0.733736in}{2.337989in}}%
\pgfpathlineto{\pgfqpoint{0.733730in}{2.337944in}}%
\pgfpathlineto{\pgfqpoint{0.733724in}{2.337899in}}%
\pgfpathlineto{\pgfqpoint{0.733718in}{2.337854in}}%
\pgfpathlineto{\pgfqpoint{0.733712in}{2.337809in}}%
\pgfpathlineto{\pgfqpoint{0.733706in}{2.337764in}}%
\pgfpathlineto{\pgfqpoint{0.733701in}{2.337720in}}%
\pgfpathlineto{\pgfqpoint{0.733695in}{2.337675in}}%
\pgfpathlineto{\pgfqpoint{0.733689in}{2.337630in}}%
\pgfpathlineto{\pgfqpoint{0.733683in}{2.337585in}}%
\pgfpathlineto{\pgfqpoint{0.733677in}{2.337540in}}%
\pgfpathlineto{\pgfqpoint{0.733672in}{2.337495in}}%
\pgfpathlineto{\pgfqpoint{0.733666in}{2.337451in}}%
\pgfpathlineto{\pgfqpoint{0.733660in}{2.337406in}}%
\pgfpathlineto{\pgfqpoint{0.733654in}{2.337361in}}%
\pgfpathlineto{\pgfqpoint{0.733649in}{2.337316in}}%
\pgfpathlineto{\pgfqpoint{0.733643in}{2.337271in}}%
\pgfpathlineto{\pgfqpoint{0.733637in}{2.337226in}}%
\pgfpathlineto{\pgfqpoint{0.733632in}{2.337182in}}%
\pgfpathlineto{\pgfqpoint{0.733626in}{2.337137in}}%
\pgfpathlineto{\pgfqpoint{0.733620in}{2.337092in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{2.337047in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{2.337002in}}%
\pgfpathlineto{\pgfqpoint{0.733603in}{2.336957in}}%
\pgfpathlineto{\pgfqpoint{0.733598in}{2.336913in}}%
\pgfpathlineto{\pgfqpoint{0.733592in}{2.336868in}}%
\pgfpathlineto{\pgfqpoint{0.733587in}{2.336823in}}%
\pgfpathlineto{\pgfqpoint{0.733581in}{2.336778in}}%
\pgfpathlineto{\pgfqpoint{0.733576in}{2.336733in}}%
\pgfpathlineto{\pgfqpoint{0.733570in}{2.336688in}}%
\pgfpathlineto{\pgfqpoint{0.733564in}{2.336644in}}%
\pgfpathlineto{\pgfqpoint{0.733559in}{2.336599in}}%
\pgfpathlineto{\pgfqpoint{0.733553in}{2.336554in}}%
\pgfpathlineto{\pgfqpoint{0.733548in}{2.336509in}}%
\pgfpathlineto{\pgfqpoint{0.733542in}{2.336464in}}%
\pgfpathlineto{\pgfqpoint{0.733537in}{2.336419in}}%
\pgfpathlineto{\pgfqpoint{0.733532in}{2.336375in}}%
\pgfpathlineto{\pgfqpoint{0.733526in}{2.336330in}}%
\pgfpathlineto{\pgfqpoint{0.733521in}{2.336285in}}%
\pgfpathlineto{\pgfqpoint{0.733515in}{2.336240in}}%
\pgfpathlineto{\pgfqpoint{0.733510in}{2.336195in}}%
\pgfpathlineto{\pgfqpoint{0.733504in}{2.336150in}}%
\pgfpathlineto{\pgfqpoint{0.733499in}{2.336106in}}%
\pgfpathlineto{\pgfqpoint{0.733494in}{2.336061in}}%
\pgfpathlineto{\pgfqpoint{0.733488in}{2.336016in}}%
\pgfpathlineto{\pgfqpoint{0.733483in}{2.335971in}}%
\pgfpathlineto{\pgfqpoint{0.733478in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{2.335881in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{2.335837in}}%
\pgfpathlineto{\pgfqpoint{0.733462in}{2.335792in}}%
\pgfpathlineto{\pgfqpoint{0.733456in}{2.335747in}}%
\pgfpathlineto{\pgfqpoint{0.733451in}{2.335702in}}%
\pgfpathlineto{\pgfqpoint{0.733446in}{2.335657in}}%
\pgfpathlineto{\pgfqpoint{0.733441in}{2.335612in}}%
\pgfpathlineto{\pgfqpoint{0.733435in}{2.335568in}}%
\pgfpathlineto{\pgfqpoint{0.733430in}{2.335523in}}%
\pgfpathlineto{\pgfqpoint{0.733425in}{2.335478in}}%
\pgfpathlineto{\pgfqpoint{0.733420in}{2.335433in}}%
\pgfpathlineto{\pgfqpoint{0.733415in}{2.335388in}}%
\pgfpathlineto{\pgfqpoint{0.733409in}{2.335343in}}%
\pgfpathlineto{\pgfqpoint{0.733404in}{2.335299in}}%
\pgfpathlineto{\pgfqpoint{0.733399in}{2.335254in}}%
\pgfpathlineto{\pgfqpoint{0.733394in}{2.335209in}}%
\pgfpathlineto{\pgfqpoint{0.733389in}{2.335164in}}%
\pgfpathlineto{\pgfqpoint{0.733384in}{2.335119in}}%
\pgfpathlineto{\pgfqpoint{0.733379in}{2.335074in}}%
\pgfpathlineto{\pgfqpoint{0.733374in}{2.335030in}}%
\pgfpathlineto{\pgfqpoint{0.733369in}{2.334985in}}%
\pgfpathlineto{\pgfqpoint{0.733364in}{2.334940in}}%
\pgfpathlineto{\pgfqpoint{0.733358in}{2.334895in}}%
\pgfpathlineto{\pgfqpoint{0.733353in}{2.334850in}}%
\pgfpathlineto{\pgfqpoint{0.733348in}{2.334805in}}%
\pgfpathlineto{\pgfqpoint{0.733343in}{2.334761in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{2.334716in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{2.334671in}}%
\pgfpathlineto{\pgfqpoint{0.733328in}{2.334626in}}%
\pgfpathlineto{\pgfqpoint{0.733324in}{2.334581in}}%
\pgfpathlineto{\pgfqpoint{0.733319in}{2.334536in}}%
\pgfpathlineto{\pgfqpoint{0.733314in}{2.334492in}}%
\pgfpathlineto{\pgfqpoint{0.733309in}{2.334447in}}%
\pgfpathlineto{\pgfqpoint{0.733304in}{2.334402in}}%
\pgfpathlineto{\pgfqpoint{0.733299in}{2.334357in}}%
\pgfpathlineto{\pgfqpoint{0.733294in}{2.334312in}}%
\pgfpathlineto{\pgfqpoint{0.733289in}{2.334267in}}%
\pgfpathlineto{\pgfqpoint{0.733284in}{2.334223in}}%
\pgfpathlineto{\pgfqpoint{0.733279in}{2.334178in}}%
\pgfpathlineto{\pgfqpoint{0.733275in}{2.334133in}}%
\pgfpathlineto{\pgfqpoint{0.733270in}{2.334088in}}%
\pgfpathlineto{\pgfqpoint{0.733265in}{2.334043in}}%
\pgfpathlineto{\pgfqpoint{0.733260in}{2.333999in}}%
\pgfpathlineto{\pgfqpoint{0.733255in}{2.333954in}}%
\pgfpathlineto{\pgfqpoint{0.733251in}{2.333909in}}%
\pgfpathlineto{\pgfqpoint{0.733246in}{2.333864in}}%
\pgfpathlineto{\pgfqpoint{0.733241in}{2.333819in}}%
\pgfpathlineto{\pgfqpoint{0.733236in}{2.333774in}}%
\pgfpathlineto{\pgfqpoint{0.733232in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{0.733227in}{2.333685in}}%
\pgfpathlineto{\pgfqpoint{0.733222in}{2.333640in}}%
\pgfpathlineto{\pgfqpoint{0.733218in}{2.333595in}}%
\pgfpathlineto{\pgfqpoint{0.733213in}{2.333550in}}%
\pgfpathlineto{\pgfqpoint{0.733208in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{0.733204in}{2.333461in}}%
\pgfpathlineto{\pgfqpoint{0.733199in}{2.333416in}}%
\pgfpathlineto{\pgfqpoint{0.733194in}{2.333371in}}%
\pgfpathlineto{\pgfqpoint{0.733190in}{2.333326in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{2.333281in}}%
\pgfpathlineto{\pgfqpoint{0.733181in}{2.333237in}}%
\pgfpathlineto{\pgfqpoint{0.733176in}{2.333192in}}%
\pgfpathlineto{\pgfqpoint{0.733172in}{2.333147in}}%
\pgfpathlineto{\pgfqpoint{0.733167in}{2.333102in}}%
\pgfpathlineto{\pgfqpoint{0.733163in}{2.333057in}}%
\pgfpathlineto{\pgfqpoint{0.733158in}{2.333012in}}%
\pgfpathlineto{\pgfqpoint{0.733154in}{2.332968in}}%
\pgfpathlineto{\pgfqpoint{0.733149in}{2.332923in}}%
\pgfpathlineto{\pgfqpoint{0.733145in}{2.332878in}}%
\pgfpathlineto{\pgfqpoint{0.733140in}{2.332833in}}%
\pgfpathlineto{\pgfqpoint{0.733136in}{2.332788in}}%
\pgfpathlineto{\pgfqpoint{0.733131in}{2.332744in}}%
\pgfpathlineto{\pgfqpoint{0.733127in}{2.332699in}}%
\pgfpathlineto{\pgfqpoint{0.733122in}{2.332654in}}%
\pgfpathlineto{\pgfqpoint{0.733118in}{2.332609in}}%
\pgfpathlineto{\pgfqpoint{0.733114in}{2.332564in}}%
\pgfpathlineto{\pgfqpoint{0.733109in}{2.332519in}}%
\pgfpathlineto{\pgfqpoint{0.733105in}{2.332475in}}%
\pgfpathlineto{\pgfqpoint{0.733101in}{2.332430in}}%
\pgfpathlineto{\pgfqpoint{0.733096in}{2.332385in}}%
\pgfpathlineto{\pgfqpoint{0.733092in}{2.332340in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{2.332295in}}%
\pgfpathlineto{\pgfqpoint{0.733083in}{2.332251in}}%
\pgfpathlineto{\pgfqpoint{0.733079in}{2.332206in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{0.733070in}{2.332116in}}%
\pgfpathlineto{\pgfqpoint{0.733066in}{2.332071in}}%
\pgfpathlineto{\pgfqpoint{0.733062in}{2.332027in}}%
\pgfpathlineto{\pgfqpoint{0.733058in}{2.331982in}}%
\pgfpathlineto{\pgfqpoint{0.733054in}{2.331937in}}%
\pgfpathlineto{\pgfqpoint{0.733049in}{2.331892in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.331847in}}%
\pgfpathlineto{\pgfqpoint{0.733041in}{2.331802in}}%
\pgfpathlineto{\pgfqpoint{0.733037in}{2.331758in}}%
\pgfpathlineto{\pgfqpoint{0.733033in}{2.331713in}}%
\pgfpathlineto{\pgfqpoint{0.733029in}{2.331668in}}%
\pgfpathlineto{\pgfqpoint{0.733024in}{2.331623in}}%
\pgfpathlineto{\pgfqpoint{0.733020in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{0.733016in}{2.331534in}}%
\pgfpathlineto{\pgfqpoint{0.733012in}{2.331489in}}%
\pgfpathlineto{\pgfqpoint{0.733008in}{2.331444in}}%
\pgfpathlineto{\pgfqpoint{0.733004in}{2.331399in}}%
\pgfpathlineto{\pgfqpoint{0.733000in}{2.331354in}}%
\pgfpathlineto{\pgfqpoint{0.732996in}{2.331310in}}%
\pgfpathlineto{\pgfqpoint{0.732992in}{2.331265in}}%
\pgfpathlineto{\pgfqpoint{0.732988in}{2.331220in}}%
\pgfpathlineto{\pgfqpoint{0.732984in}{2.331175in}}%
\pgfpathlineto{\pgfqpoint{0.732980in}{2.331130in}}%
\pgfpathlineto{\pgfqpoint{0.732976in}{2.331086in}}%
\pgfpathlineto{\pgfqpoint{0.732972in}{2.331041in}}%
\pgfpathlineto{\pgfqpoint{0.732968in}{2.330996in}}%
\pgfpathlineto{\pgfqpoint{0.732964in}{2.330951in}}%
\pgfpathlineto{\pgfqpoint{0.732960in}{2.330906in}}%
\pgfpathlineto{\pgfqpoint{0.732956in}{2.330862in}}%
\pgfpathlineto{\pgfqpoint{0.732952in}{2.330817in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{2.330772in}}%
\pgfpathlineto{\pgfqpoint{0.732945in}{2.330727in}}%
\pgfpathlineto{\pgfqpoint{0.732941in}{2.330682in}}%
\pgfpathlineto{\pgfqpoint{0.732937in}{2.330638in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{2.330593in}}%
\pgfpathlineto{\pgfqpoint{0.732929in}{2.330548in}}%
\pgfpathlineto{\pgfqpoint{0.732926in}{2.330503in}}%
\pgfpathlineto{\pgfqpoint{0.732922in}{2.330458in}}%
\pgfpathlineto{\pgfqpoint{0.732918in}{2.330414in}}%
\pgfpathlineto{\pgfqpoint{0.732914in}{2.330369in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{2.330324in}}%
\pgfpathlineto{\pgfqpoint{0.732907in}{2.330279in}}%
\pgfpathlineto{\pgfqpoint{0.732903in}{2.330234in}}%
\pgfpathlineto{\pgfqpoint{0.732899in}{2.330190in}}%
\pgfpathlineto{\pgfqpoint{0.732896in}{2.330145in}}%
\pgfpathlineto{\pgfqpoint{0.732892in}{2.330100in}}%
\pgfpathlineto{\pgfqpoint{0.732888in}{2.330055in}}%
\pgfpathlineto{\pgfqpoint{0.732885in}{2.330010in}}%
\pgfpathlineto{\pgfqpoint{0.732881in}{2.329966in}}%
\pgfpathlineto{\pgfqpoint{0.732877in}{2.329921in}}%
\pgfpathlineto{\pgfqpoint{0.732874in}{2.329876in}}%
\pgfpathlineto{\pgfqpoint{0.732870in}{2.329831in}}%
\pgfpathlineto{\pgfqpoint{0.732867in}{2.329786in}}%
\pgfpathlineto{\pgfqpoint{0.732863in}{2.329742in}}%
\pgfpathlineto{\pgfqpoint{0.732859in}{2.329697in}}%
\pgfpathlineto{\pgfqpoint{0.732856in}{2.329652in}}%
\pgfpathlineto{\pgfqpoint{0.732852in}{2.329607in}}%
\pgfpathlineto{\pgfqpoint{0.732849in}{2.329562in}}%
\pgfpathlineto{\pgfqpoint{0.732845in}{2.329518in}}%
\pgfpathlineto{\pgfqpoint{0.732842in}{2.329473in}}%
\pgfpathlineto{\pgfqpoint{0.732838in}{2.329428in}}%
\pgfpathlineto{\pgfqpoint{0.732835in}{2.329383in}}%
\pgfpathlineto{\pgfqpoint{0.732831in}{2.329338in}}%
\pgfpathlineto{\pgfqpoint{0.732828in}{2.329294in}}%
\pgfpathlineto{\pgfqpoint{0.732824in}{2.329249in}}%
\pgfpathlineto{\pgfqpoint{0.732821in}{2.329204in}}%
\pgfpathlineto{\pgfqpoint{0.732818in}{2.329159in}}%
\pgfpathlineto{\pgfqpoint{0.732814in}{2.329114in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{2.329070in}}%
\pgfpathlineto{\pgfqpoint{0.732807in}{2.329025in}}%
\pgfpathlineto{\pgfqpoint{0.732804in}{2.328980in}}%
\pgfpathlineto{\pgfqpoint{0.732801in}{2.328935in}}%
\pgfpathlineto{\pgfqpoint{0.732797in}{2.328891in}}%
\pgfpathlineto{\pgfqpoint{0.732794in}{2.328846in}}%
\pgfpathlineto{\pgfqpoint{0.732791in}{2.328801in}}%
\pgfpathlineto{\pgfqpoint{0.732787in}{2.328756in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{2.328711in}}%
\pgfpathlineto{\pgfqpoint{0.732781in}{2.328667in}}%
\pgfpathlineto{\pgfqpoint{0.732778in}{2.328622in}}%
\pgfpathlineto{\pgfqpoint{0.732774in}{2.328577in}}%
\pgfpathlineto{\pgfqpoint{0.732771in}{2.328532in}}%
\pgfpathlineto{\pgfqpoint{0.732768in}{2.328487in}}%
\pgfpathlineto{\pgfqpoint{0.732765in}{2.328443in}}%
\pgfpathlineto{\pgfqpoint{0.732761in}{2.328398in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{2.328353in}}%
\pgfpathlineto{\pgfqpoint{0.732755in}{2.328308in}}%
\pgfpathlineto{\pgfqpoint{0.732752in}{2.328264in}}%
\pgfpathlineto{\pgfqpoint{0.732749in}{2.328219in}}%
\pgfpathlineto{\pgfqpoint{0.732746in}{2.328174in}}%
\pgfpathlineto{\pgfqpoint{0.732743in}{2.328129in}}%
\pgfpathlineto{\pgfqpoint{0.732739in}{2.328084in}}%
\pgfpathlineto{\pgfqpoint{0.732736in}{2.328040in}}%
\pgfpathlineto{\pgfqpoint{0.732733in}{2.327995in}}%
\pgfpathlineto{\pgfqpoint{0.732730in}{2.327950in}}%
\pgfpathlineto{\pgfqpoint{0.732727in}{2.327905in}}%
\pgfpathlineto{\pgfqpoint{0.732724in}{2.327861in}}%
\pgfpathlineto{\pgfqpoint{0.732721in}{2.327816in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{2.327771in}}%
\pgfpathlineto{\pgfqpoint{0.732715in}{2.327726in}}%
\pgfpathlineto{\pgfqpoint{0.732712in}{2.327681in}}%
\pgfpathlineto{\pgfqpoint{0.732709in}{2.327637in}}%
\pgfpathlineto{\pgfqpoint{0.732706in}{2.327592in}}%
\pgfpathlineto{\pgfqpoint{0.732703in}{2.327547in}}%
\pgfpathlineto{\pgfqpoint{0.732700in}{2.327502in}}%
\pgfpathlineto{\pgfqpoint{0.732697in}{2.327458in}}%
\pgfpathlineto{\pgfqpoint{0.732694in}{2.327413in}}%
\pgfpathlineto{\pgfqpoint{0.732692in}{2.327368in}}%
\pgfpathlineto{\pgfqpoint{0.732689in}{2.327323in}}%
\pgfpathlineto{\pgfqpoint{0.732686in}{2.327278in}}%
\pgfpathlineto{\pgfqpoint{0.732683in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{0.732680in}{2.327189in}}%
\pgfpathlineto{\pgfqpoint{0.732677in}{2.327144in}}%
\pgfpathlineto{\pgfqpoint{0.732674in}{2.327099in}}%
\pgfpathlineto{\pgfqpoint{0.732672in}{2.327055in}}%
\pgfpathlineto{\pgfqpoint{0.732669in}{2.327010in}}%
\pgfpathlineto{\pgfqpoint{0.732666in}{2.326965in}}%
\pgfpathlineto{\pgfqpoint{0.732663in}{2.326920in}}%
\pgfpathlineto{\pgfqpoint{0.732661in}{2.326876in}}%
\pgfpathlineto{\pgfqpoint{0.732658in}{2.326831in}}%
\pgfpathlineto{\pgfqpoint{0.732655in}{2.326786in}}%
\pgfpathlineto{\pgfqpoint{0.732652in}{2.326741in}}%
\pgfpathlineto{\pgfqpoint{0.732650in}{2.326696in}}%
\pgfpathlineto{\pgfqpoint{0.732647in}{2.326652in}}%
\pgfpathlineto{\pgfqpoint{0.732644in}{2.326607in}}%
\pgfpathlineto{\pgfqpoint{0.732642in}{2.326562in}}%
\pgfpathlineto{\pgfqpoint{0.732639in}{2.326517in}}%
\pgfpathlineto{\pgfqpoint{0.732636in}{2.326473in}}%
\pgfpathlineto{\pgfqpoint{0.732634in}{2.326428in}}%
\pgfpathlineto{\pgfqpoint{0.732631in}{2.326383in}}%
\pgfpathlineto{\pgfqpoint{0.732629in}{2.326338in}}%
\pgfpathlineto{\pgfqpoint{0.732626in}{2.326294in}}%
\pgfpathlineto{\pgfqpoint{0.732623in}{2.326249in}}%
\pgfpathlineto{\pgfqpoint{0.732621in}{2.326204in}}%
\pgfpathlineto{\pgfqpoint{0.732618in}{2.326159in}}%
\pgfpathlineto{\pgfqpoint{0.732616in}{2.326115in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{2.326070in}}%
\pgfpathlineto{\pgfqpoint{0.732611in}{2.326025in}}%
\pgfpathlineto{\pgfqpoint{0.732608in}{2.325980in}}%
\pgfpathlineto{\pgfqpoint{0.732606in}{2.325936in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{2.325891in}}%
\pgfpathlineto{\pgfqpoint{0.732601in}{2.325846in}}%
\pgfpathlineto{\pgfqpoint{0.732598in}{2.325801in}}%
\pgfpathlineto{\pgfqpoint{0.732596in}{2.325757in}}%
\pgfpathlineto{\pgfqpoint{0.732594in}{2.325712in}}%
\pgfpathlineto{\pgfqpoint{0.732591in}{2.325667in}}%
\pgfpathlineto{\pgfqpoint{0.732589in}{2.325622in}}%
\pgfpathlineto{\pgfqpoint{0.732586in}{2.325578in}}%
\pgfpathlineto{\pgfqpoint{0.732584in}{2.325533in}}%
\pgfpathlineto{\pgfqpoint{0.732582in}{2.325488in}}%
\pgfpathlineto{\pgfqpoint{0.732579in}{2.325443in}}%
\pgfpathlineto{\pgfqpoint{0.732577in}{2.325399in}}%
\pgfpathlineto{\pgfqpoint{0.732575in}{2.325354in}}%
\pgfpathlineto{\pgfqpoint{0.732572in}{2.325309in}}%
\pgfpathlineto{\pgfqpoint{0.732570in}{2.325264in}}%
\pgfpathlineto{\pgfqpoint{0.732568in}{2.325220in}}%
\pgfpathlineto{\pgfqpoint{0.732566in}{2.325175in}}%
\pgfpathlineto{\pgfqpoint{0.732563in}{2.325130in}}%
\pgfpathlineto{\pgfqpoint{0.732561in}{2.325085in}}%
\pgfpathlineto{\pgfqpoint{0.732559in}{2.325041in}}%
\pgfpathlineto{\pgfqpoint{0.732557in}{2.324996in}}%
\pgfpathlineto{\pgfqpoint{0.732554in}{2.324951in}}%
\pgfpathlineto{\pgfqpoint{0.732552in}{2.324906in}}%
\pgfpathlineto{\pgfqpoint{0.732550in}{2.324862in}}%
\pgfpathlineto{\pgfqpoint{0.732548in}{2.324817in}}%
\pgfpathlineto{\pgfqpoint{0.732546in}{2.324772in}}%
\pgfpathlineto{\pgfqpoint{0.732544in}{2.324727in}}%
\pgfpathlineto{\pgfqpoint{0.732542in}{2.324683in}}%
\pgfpathlineto{\pgfqpoint{0.732540in}{2.324638in}}%
\pgfpathlineto{\pgfqpoint{0.732537in}{2.324593in}}%
\pgfpathlineto{\pgfqpoint{0.732535in}{2.324548in}}%
\pgfpathlineto{\pgfqpoint{0.732533in}{2.324504in}}%
\pgfpathlineto{\pgfqpoint{0.732531in}{2.324459in}}%
\pgfpathlineto{\pgfqpoint{0.732529in}{2.324414in}}%
\pgfpathlineto{\pgfqpoint{0.732527in}{2.324369in}}%
\pgfpathlineto{\pgfqpoint{0.732525in}{2.324325in}}%
\pgfpathlineto{\pgfqpoint{0.732523in}{2.324280in}}%
\pgfpathlineto{\pgfqpoint{0.732521in}{2.324235in}}%
\pgfpathlineto{\pgfqpoint{0.732519in}{2.324190in}}%
\pgfpathlineto{\pgfqpoint{0.732517in}{2.324146in}}%
\pgfpathlineto{\pgfqpoint{0.732515in}{2.324101in}}%
\pgfpathlineto{\pgfqpoint{0.732513in}{2.324056in}}%
\pgfpathlineto{\pgfqpoint{0.732511in}{2.324012in}}%
\pgfpathlineto{\pgfqpoint{0.732510in}{2.323967in}}%
\pgfpathlineto{\pgfqpoint{0.732508in}{2.323922in}}%
\pgfpathlineto{\pgfqpoint{0.732506in}{2.323877in}}%
\pgfpathlineto{\pgfqpoint{0.732504in}{2.323833in}}%
\pgfpathlineto{\pgfqpoint{0.732502in}{2.323788in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{2.323743in}}%
\pgfpathlineto{\pgfqpoint{0.732498in}{2.323698in}}%
\pgfpathlineto{\pgfqpoint{0.732497in}{2.323654in}}%
\pgfpathlineto{\pgfqpoint{0.732495in}{2.323609in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{2.323564in}}%
\pgfpathlineto{\pgfqpoint{0.732491in}{2.323520in}}%
\pgfpathlineto{\pgfqpoint{0.732490in}{2.323475in}}%
\pgfpathlineto{\pgfqpoint{0.732488in}{2.323430in}}%
\pgfpathlineto{\pgfqpoint{0.732486in}{2.323385in}}%
\pgfpathlineto{\pgfqpoint{0.732484in}{2.323341in}}%
\pgfpathlineto{\pgfqpoint{0.732483in}{2.323296in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.323251in}}%
\pgfpathlineto{\pgfqpoint{0.732479in}{2.323206in}}%
\pgfpathlineto{\pgfqpoint{0.732478in}{2.323162in}}%
\pgfpathlineto{\pgfqpoint{0.732476in}{2.323117in}}%
\pgfpathlineto{\pgfqpoint{0.732474in}{2.323072in}}%
\pgfpathlineto{\pgfqpoint{0.732473in}{2.323028in}}%
\pgfpathlineto{\pgfqpoint{0.732471in}{2.322983in}}%
\pgfpathlineto{\pgfqpoint{0.732469in}{2.322938in}}%
\pgfpathlineto{\pgfqpoint{0.732468in}{2.322893in}}%
\pgfpathlineto{\pgfqpoint{0.732466in}{2.322849in}}%
\pgfpathlineto{\pgfqpoint{0.732465in}{2.322804in}}%
\pgfpathlineto{\pgfqpoint{0.732463in}{2.322759in}}%
\pgfpathlineto{\pgfqpoint{0.732462in}{2.322715in}}%
\pgfpathlineto{\pgfqpoint{0.732460in}{2.322670in}}%
\pgfpathlineto{\pgfqpoint{0.732459in}{2.322625in}}%
\pgfpathlineto{\pgfqpoint{0.732457in}{2.322580in}}%
\pgfpathlineto{\pgfqpoint{0.732456in}{2.322536in}}%
\pgfpathlineto{\pgfqpoint{0.732454in}{2.322491in}}%
\pgfpathlineto{\pgfqpoint{0.732453in}{2.322446in}}%
\pgfpathlineto{\pgfqpoint{0.732451in}{2.322402in}}%
\pgfpathlineto{\pgfqpoint{0.732450in}{2.322357in}}%
\pgfpathlineto{\pgfqpoint{0.732448in}{2.322312in}}%
\pgfpathlineto{\pgfqpoint{0.732447in}{2.322267in}}%
\pgfpathlineto{\pgfqpoint{0.732446in}{2.322223in}}%
\pgfpathlineto{\pgfqpoint{0.732444in}{2.322178in}}%
\pgfpathlineto{\pgfqpoint{0.732443in}{2.322133in}}%
\pgfpathlineto{\pgfqpoint{0.732442in}{2.322089in}}%
\pgfpathlineto{\pgfqpoint{0.732440in}{2.322044in}}%
\pgfpathlineto{\pgfqpoint{0.732439in}{2.321999in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{2.321954in}}%
\pgfpathlineto{\pgfqpoint{0.732436in}{2.321910in}}%
\pgfpathlineto{\pgfqpoint{0.732435in}{2.321865in}}%
\pgfpathlineto{\pgfqpoint{0.732434in}{2.321820in}}%
\pgfpathlineto{\pgfqpoint{0.732432in}{2.321776in}}%
\pgfpathlineto{\pgfqpoint{0.732431in}{2.321731in}}%
\pgfpathlineto{\pgfqpoint{0.732430in}{2.321686in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{2.321642in}}%
\pgfpathlineto{\pgfqpoint{0.732428in}{2.321597in}}%
\pgfpathlineto{\pgfqpoint{0.732426in}{2.321552in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{2.321507in}}%
\pgfpathlineto{\pgfqpoint{0.732424in}{2.321463in}}%
\pgfpathlineto{\pgfqpoint{0.732423in}{2.321418in}}%
\pgfpathlineto{\pgfqpoint{0.732422in}{2.321373in}}%
\pgfpathlineto{\pgfqpoint{0.732421in}{2.321329in}}%
\pgfpathlineto{\pgfqpoint{0.732420in}{2.321284in}}%
\pgfpathlineto{\pgfqpoint{0.732418in}{2.321239in}}%
\pgfpathlineto{\pgfqpoint{0.732417in}{2.321195in}}%
\pgfpathlineto{\pgfqpoint{0.732416in}{2.321150in}}%
\pgfpathlineto{\pgfqpoint{0.732415in}{2.321105in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{2.321061in}}%
\pgfpathlineto{\pgfqpoint{0.732413in}{2.321016in}}%
\pgfpathlineto{\pgfqpoint{0.732412in}{2.320971in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{2.320926in}}%
\pgfpathlineto{\pgfqpoint{0.732410in}{2.320882in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{2.320837in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{2.320792in}}%
\pgfpathlineto{\pgfqpoint{0.732407in}{2.320748in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{2.320703in}}%
\pgfpathlineto{\pgfqpoint{0.732405in}{2.320658in}}%
\pgfpathlineto{\pgfqpoint{0.732405in}{2.320614in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{2.320569in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{2.320524in}}%
\pgfpathlineto{\pgfqpoint{0.732402in}{2.320480in}}%
\pgfpathlineto{\pgfqpoint{0.732401in}{2.320435in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{2.320390in}}%
\pgfpathlineto{\pgfqpoint{0.732399in}{2.320346in}}%
\pgfpathlineto{\pgfqpoint{0.732399in}{2.320301in}}%
\pgfpathlineto{\pgfqpoint{0.732398in}{2.320256in}}%
\pgfpathlineto{\pgfqpoint{0.732397in}{2.320212in}}%
\pgfpathlineto{\pgfqpoint{0.732396in}{2.320167in}}%
\pgfpathlineto{\pgfqpoint{0.732395in}{2.320122in}}%
\pgfpathlineto{\pgfqpoint{0.732395in}{2.320078in}}%
\pgfpathlineto{\pgfqpoint{0.732394in}{2.320033in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{2.319988in}}%
\pgfpathlineto{\pgfqpoint{0.732392in}{2.319943in}}%
\pgfpathlineto{\pgfqpoint{0.732392in}{2.319899in}}%
\pgfpathlineto{\pgfqpoint{0.732391in}{2.319854in}}%
\pgfpathlineto{\pgfqpoint{0.732390in}{2.319809in}}%
\pgfpathlineto{\pgfqpoint{0.732390in}{2.319765in}}%
\pgfpathlineto{\pgfqpoint{0.732389in}{2.319720in}}%
\pgfpathlineto{\pgfqpoint{0.732388in}{2.319675in}}%
\pgfpathlineto{\pgfqpoint{0.732388in}{2.319631in}}%
\pgfpathlineto{\pgfqpoint{0.732387in}{2.319586in}}%
\pgfpathlineto{\pgfqpoint{0.732387in}{2.319541in}}%
\pgfpathlineto{\pgfqpoint{0.732386in}{2.319497in}}%
\pgfpathlineto{\pgfqpoint{0.732386in}{2.319452in}}%
\pgfpathlineto{\pgfqpoint{0.732385in}{2.319407in}}%
\pgfpathlineto{\pgfqpoint{0.732384in}{2.319363in}}%
\pgfpathlineto{\pgfqpoint{0.732384in}{2.319318in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{2.319273in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{2.319229in}}%
\pgfpathlineto{\pgfqpoint{0.732382in}{2.319184in}}%
\pgfpathlineto{\pgfqpoint{0.732382in}{2.319140in}}%
\pgfpathlineto{\pgfqpoint{0.732382in}{2.319095in}}%
\pgfpathlineto{\pgfqpoint{0.732381in}{2.319050in}}%
\pgfpathlineto{\pgfqpoint{0.732381in}{2.319006in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{2.318961in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{2.318916in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{2.318872in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{2.318827in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{2.318782in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{2.318738in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{2.318693in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{2.318648in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.318604in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.318559in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.318514in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.318470in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.318425in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.318380in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.318336in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.318291in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.318246in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.318202in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.318157in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.318113in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.318068in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.318023in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317979in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317934in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317889in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317845in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317800in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317755in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317711in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317666in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317622in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317577in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317532in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317488in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317443in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317398in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317354in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317309in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317264in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317220in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.317175in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.317131in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.317086in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.317041in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.316997in}}%
\pgfpathlineto{\pgfqpoint{0.732375in}{2.316952in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.316908in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.316863in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.316818in}}%
\pgfpathlineto{\pgfqpoint{0.732376in}{2.316774in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.316729in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.316684in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.316640in}}%
\pgfpathlineto{\pgfqpoint{0.732377in}{2.316595in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{2.316551in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{2.316506in}}%
\pgfpathlineto{\pgfqpoint{0.732378in}{2.316461in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{2.316417in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{2.316372in}}%
\pgfpathlineto{\pgfqpoint{0.732379in}{2.316328in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{2.316283in}}%
\pgfpathlineto{\pgfqpoint{0.732380in}{2.316238in}}%
\pgfpathlineto{\pgfqpoint{0.732381in}{2.316194in}}%
\pgfpathlineto{\pgfqpoint{0.732381in}{2.316149in}}%
\pgfpathlineto{\pgfqpoint{0.732382in}{2.316105in}}%
\pgfpathlineto{\pgfqpoint{0.732382in}{2.316060in}}%
\pgfpathlineto{\pgfqpoint{0.732382in}{2.316015in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{2.315971in}}%
\pgfpathlineto{\pgfqpoint{0.732383in}{2.315926in}}%
\pgfpathlineto{\pgfqpoint{0.732384in}{2.315881in}}%
\pgfpathlineto{\pgfqpoint{0.732385in}{2.315837in}}%
\pgfpathlineto{\pgfqpoint{0.732385in}{2.315792in}}%
\pgfpathlineto{\pgfqpoint{0.732386in}{2.315748in}}%
\pgfpathlineto{\pgfqpoint{0.732386in}{2.315703in}}%
\pgfpathlineto{\pgfqpoint{0.732387in}{2.315659in}}%
\pgfpathlineto{\pgfqpoint{0.732387in}{2.315614in}}%
\pgfpathlineto{\pgfqpoint{0.732388in}{2.315569in}}%
\pgfpathlineto{\pgfqpoint{0.732389in}{2.315525in}}%
\pgfpathlineto{\pgfqpoint{0.732389in}{2.315480in}}%
\pgfpathlineto{\pgfqpoint{0.732390in}{2.315436in}}%
\pgfpathlineto{\pgfqpoint{0.732391in}{2.315391in}}%
\pgfpathlineto{\pgfqpoint{0.732391in}{2.315346in}}%
\pgfpathlineto{\pgfqpoint{0.732392in}{2.315302in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{2.315257in}}%
\pgfpathlineto{\pgfqpoint{0.732393in}{2.315213in}}%
\pgfpathlineto{\pgfqpoint{0.732394in}{2.315168in}}%
\pgfpathlineto{\pgfqpoint{0.732395in}{2.315123in}}%
\pgfpathlineto{\pgfqpoint{0.732396in}{2.315079in}}%
\pgfpathlineto{\pgfqpoint{0.732396in}{2.315034in}}%
\pgfpathlineto{\pgfqpoint{0.732397in}{2.314990in}}%
\pgfpathlineto{\pgfqpoint{0.732398in}{2.314945in}}%
\pgfpathlineto{\pgfqpoint{0.732399in}{2.314901in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{2.314856in}}%
\pgfpathlineto{\pgfqpoint{0.732400in}{2.314811in}}%
\pgfpathlineto{\pgfqpoint{0.732401in}{2.314767in}}%
\pgfpathlineto{\pgfqpoint{0.732402in}{2.314722in}}%
\pgfpathlineto{\pgfqpoint{0.732403in}{2.314678in}}%
\pgfpathlineto{\pgfqpoint{0.732404in}{2.314633in}}%
\pgfpathlineto{\pgfqpoint{0.732405in}{2.314588in}}%
\pgfpathlineto{\pgfqpoint{0.732406in}{2.314544in}}%
\pgfpathlineto{\pgfqpoint{0.732407in}{2.314499in}}%
\pgfpathlineto{\pgfqpoint{0.732408in}{2.314455in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{2.314410in}}%
\pgfpathlineto{\pgfqpoint{0.732409in}{2.314366in}}%
\pgfpathlineto{\pgfqpoint{0.732410in}{2.314321in}}%
\pgfpathlineto{\pgfqpoint{0.732411in}{2.314276in}}%
\pgfpathlineto{\pgfqpoint{0.732412in}{2.314232in}}%
\pgfpathlineto{\pgfqpoint{0.732414in}{2.314187in}}%
\pgfpathlineto{\pgfqpoint{0.732415in}{2.314143in}}%
\pgfpathlineto{\pgfqpoint{0.732416in}{2.314098in}}%
\pgfpathlineto{\pgfqpoint{0.732417in}{2.314054in}}%
\pgfpathlineto{\pgfqpoint{0.732418in}{2.314009in}}%
\pgfpathlineto{\pgfqpoint{0.732419in}{2.313965in}}%
\pgfpathlineto{\pgfqpoint{0.732420in}{2.313920in}}%
\pgfpathlineto{\pgfqpoint{0.732421in}{2.313875in}}%
\pgfpathlineto{\pgfqpoint{0.732422in}{2.313831in}}%
\pgfpathlineto{\pgfqpoint{0.732423in}{2.313786in}}%
\pgfpathlineto{\pgfqpoint{0.732425in}{2.313742in}}%
\pgfpathlineto{\pgfqpoint{0.732426in}{2.313697in}}%
\pgfpathlineto{\pgfqpoint{0.732427in}{2.313653in}}%
\pgfpathlineto{\pgfqpoint{0.732428in}{2.313608in}}%
\pgfpathlineto{\pgfqpoint{0.732429in}{2.313564in}}%
\pgfpathlineto{\pgfqpoint{0.732431in}{2.313519in}}%
\pgfpathlineto{\pgfqpoint{0.732432in}{2.313474in}}%
\pgfpathlineto{\pgfqpoint{0.732433in}{2.313430in}}%
\pgfpathlineto{\pgfqpoint{0.732434in}{2.313385in}}%
\pgfpathlineto{\pgfqpoint{0.732436in}{2.313341in}}%
\pgfpathlineto{\pgfqpoint{0.732437in}{2.313296in}}%
\pgfpathlineto{\pgfqpoint{0.732438in}{2.313252in}}%
\pgfpathlineto{\pgfqpoint{0.732440in}{2.313207in}}%
\pgfpathlineto{\pgfqpoint{0.732441in}{2.313163in}}%
\pgfpathlineto{\pgfqpoint{0.732442in}{2.313118in}}%
\pgfpathlineto{\pgfqpoint{0.732444in}{2.313074in}}%
\pgfpathlineto{\pgfqpoint{0.732445in}{2.313029in}}%
\pgfpathlineto{\pgfqpoint{0.732446in}{2.312984in}}%
\pgfpathlineto{\pgfqpoint{0.732448in}{2.312940in}}%
\pgfpathlineto{\pgfqpoint{0.732449in}{2.312895in}}%
\pgfpathlineto{\pgfqpoint{0.732451in}{2.312851in}}%
\pgfpathlineto{\pgfqpoint{0.732452in}{2.312806in}}%
\pgfpathlineto{\pgfqpoint{0.732454in}{2.312762in}}%
\pgfpathlineto{\pgfqpoint{0.732455in}{2.312717in}}%
\pgfpathlineto{\pgfqpoint{0.732457in}{2.312673in}}%
\pgfpathlineto{\pgfqpoint{0.732458in}{2.312628in}}%
\pgfpathlineto{\pgfqpoint{0.732460in}{2.312584in}}%
\pgfpathlineto{\pgfqpoint{0.732461in}{2.312539in}}%
\pgfpathlineto{\pgfqpoint{0.732463in}{2.312495in}}%
\pgfpathlineto{\pgfqpoint{0.732464in}{2.312450in}}%
\pgfpathlineto{\pgfqpoint{0.732466in}{2.312406in}}%
\pgfpathlineto{\pgfqpoint{0.732467in}{2.312361in}}%
\pgfpathlineto{\pgfqpoint{0.732469in}{2.312316in}}%
\pgfpathlineto{\pgfqpoint{0.732471in}{2.312272in}}%
\pgfpathlineto{\pgfqpoint{0.732472in}{2.312227in}}%
\pgfpathlineto{\pgfqpoint{0.732474in}{2.312183in}}%
\pgfpathlineto{\pgfqpoint{0.732476in}{2.312138in}}%
\pgfpathlineto{\pgfqpoint{0.732477in}{2.312094in}}%
\pgfpathlineto{\pgfqpoint{0.732479in}{2.312049in}}%
\pgfpathlineto{\pgfqpoint{0.732481in}{2.312005in}}%
\pgfpathlineto{\pgfqpoint{0.732482in}{2.311960in}}%
\pgfpathlineto{\pgfqpoint{0.732484in}{2.311916in}}%
\pgfpathlineto{\pgfqpoint{0.732486in}{2.311871in}}%
\pgfpathlineto{\pgfqpoint{0.732488in}{2.311827in}}%
\pgfpathlineto{\pgfqpoint{0.732489in}{2.311782in}}%
\pgfpathlineto{\pgfqpoint{0.732491in}{2.311738in}}%
\pgfpathlineto{\pgfqpoint{0.732493in}{2.311693in}}%
\pgfpathlineto{\pgfqpoint{0.732495in}{2.311649in}}%
\pgfpathlineto{\pgfqpoint{0.732497in}{2.311604in}}%
\pgfpathlineto{\pgfqpoint{0.732498in}{2.311560in}}%
\pgfpathlineto{\pgfqpoint{0.732500in}{2.311515in}}%
\pgfpathlineto{\pgfqpoint{0.732502in}{2.311471in}}%
\pgfpathlineto{\pgfqpoint{0.732504in}{2.311426in}}%
\pgfpathlineto{\pgfqpoint{0.732506in}{2.311382in}}%
\pgfpathlineto{\pgfqpoint{0.732508in}{2.311337in}}%
\pgfpathlineto{\pgfqpoint{0.732510in}{2.311293in}}%
\pgfpathlineto{\pgfqpoint{0.732512in}{2.311248in}}%
\pgfpathlineto{\pgfqpoint{0.732514in}{2.311204in}}%
\pgfpathlineto{\pgfqpoint{0.732515in}{2.311159in}}%
\pgfpathlineto{\pgfqpoint{0.732517in}{2.311115in}}%
\pgfpathlineto{\pgfqpoint{0.732519in}{2.311070in}}%
\pgfpathlineto{\pgfqpoint{0.732521in}{2.311026in}}%
\pgfpathlineto{\pgfqpoint{0.732523in}{2.310981in}}%
\pgfpathlineto{\pgfqpoint{0.732525in}{2.310937in}}%
\pgfpathlineto{\pgfqpoint{0.732528in}{2.310892in}}%
\pgfpathlineto{\pgfqpoint{0.732530in}{2.310848in}}%
\pgfpathlineto{\pgfqpoint{0.732532in}{2.310803in}}%
\pgfpathlineto{\pgfqpoint{0.732534in}{2.310759in}}%
\pgfpathlineto{\pgfqpoint{0.732536in}{2.310714in}}%
\pgfpathlineto{\pgfqpoint{0.732538in}{2.310670in}}%
\pgfpathlineto{\pgfqpoint{0.732540in}{2.310625in}}%
\pgfpathlineto{\pgfqpoint{0.732542in}{2.310581in}}%
\pgfpathlineto{\pgfqpoint{0.732544in}{2.310536in}}%
\pgfpathlineto{\pgfqpoint{0.732546in}{2.310492in}}%
\pgfpathlineto{\pgfqpoint{0.732549in}{2.310447in}}%
\pgfpathlineto{\pgfqpoint{0.732551in}{2.310403in}}%
\pgfpathlineto{\pgfqpoint{0.732553in}{2.310358in}}%
\pgfpathlineto{\pgfqpoint{0.732555in}{2.310314in}}%
\pgfpathlineto{\pgfqpoint{0.732558in}{2.310269in}}%
\pgfpathlineto{\pgfqpoint{0.732560in}{2.310225in}}%
\pgfpathlineto{\pgfqpoint{0.732562in}{2.310180in}}%
\pgfpathlineto{\pgfqpoint{0.732564in}{2.310136in}}%
\pgfpathlineto{\pgfqpoint{0.732567in}{2.310092in}}%
\pgfpathlineto{\pgfqpoint{0.732569in}{2.310047in}}%
\pgfpathlineto{\pgfqpoint{0.732571in}{2.310003in}}%
\pgfpathlineto{\pgfqpoint{0.732574in}{2.309958in}}%
\pgfpathlineto{\pgfqpoint{0.732576in}{2.309914in}}%
\pgfpathlineto{\pgfqpoint{0.732578in}{2.309869in}}%
\pgfpathlineto{\pgfqpoint{0.732581in}{2.309825in}}%
\pgfpathlineto{\pgfqpoint{0.732583in}{2.309780in}}%
\pgfpathlineto{\pgfqpoint{0.732585in}{2.309736in}}%
\pgfpathlineto{\pgfqpoint{0.732588in}{2.309691in}}%
\pgfpathlineto{\pgfqpoint{0.732590in}{2.309647in}}%
\pgfpathlineto{\pgfqpoint{0.732593in}{2.309602in}}%
\pgfpathlineto{\pgfqpoint{0.732595in}{2.309558in}}%
\pgfpathlineto{\pgfqpoint{0.732598in}{2.309513in}}%
\pgfpathlineto{\pgfqpoint{0.732600in}{2.309469in}}%
\pgfpathlineto{\pgfqpoint{0.732603in}{2.309425in}}%
\pgfpathlineto{\pgfqpoint{0.732605in}{2.309380in}}%
\pgfpathlineto{\pgfqpoint{0.732608in}{2.309336in}}%
\pgfpathlineto{\pgfqpoint{0.732610in}{2.309291in}}%
\pgfpathlineto{\pgfqpoint{0.732613in}{2.309247in}}%
\pgfpathlineto{\pgfqpoint{0.732615in}{2.309202in}}%
\pgfpathlineto{\pgfqpoint{0.732618in}{2.309158in}}%
\pgfpathlineto{\pgfqpoint{0.732620in}{2.309113in}}%
\pgfpathlineto{\pgfqpoint{0.732623in}{2.309069in}}%
\pgfpathlineto{\pgfqpoint{0.732626in}{2.309025in}}%
\pgfpathlineto{\pgfqpoint{0.732628in}{2.308980in}}%
\pgfpathlineto{\pgfqpoint{0.732631in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{0.732634in}{2.308891in}}%
\pgfpathlineto{\pgfqpoint{0.732636in}{2.308847in}}%
\pgfpathlineto{\pgfqpoint{0.732639in}{2.308802in}}%
\pgfpathlineto{\pgfqpoint{0.732642in}{2.308758in}}%
\pgfpathlineto{\pgfqpoint{0.732644in}{2.308713in}}%
\pgfpathlineto{\pgfqpoint{0.732647in}{2.308669in}}%
\pgfpathlineto{\pgfqpoint{0.732650in}{2.308625in}}%
\pgfpathlineto{\pgfqpoint{0.732653in}{2.308580in}}%
\pgfpathlineto{\pgfqpoint{0.732655in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{0.732658in}{2.308491in}}%
\pgfpathlineto{\pgfqpoint{0.732661in}{2.308447in}}%
\pgfpathlineto{\pgfqpoint{0.732664in}{2.308402in}}%
\pgfpathlineto{\pgfqpoint{0.732667in}{2.308358in}}%
\pgfpathlineto{\pgfqpoint{0.732669in}{2.308314in}}%
\pgfpathlineto{\pgfqpoint{0.732672in}{2.308269in}}%
\pgfpathlineto{\pgfqpoint{0.732675in}{2.308225in}}%
\pgfpathlineto{\pgfqpoint{0.732678in}{2.308180in}}%
\pgfpathlineto{\pgfqpoint{0.732681in}{2.308136in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.308091in}}%
\pgfpathlineto{\pgfqpoint{0.732687in}{2.308047in}}%
\pgfpathlineto{\pgfqpoint{0.732690in}{2.308003in}}%
\pgfpathlineto{\pgfqpoint{0.732693in}{2.307958in}}%
\pgfpathlineto{\pgfqpoint{0.732696in}{2.307914in}}%
\pgfpathlineto{\pgfqpoint{0.732698in}{2.307869in}}%
\pgfpathlineto{\pgfqpoint{0.732701in}{2.307825in}}%
\pgfpathlineto{\pgfqpoint{0.732704in}{2.307781in}}%
\pgfpathlineto{\pgfqpoint{0.732708in}{2.307736in}}%
\pgfpathlineto{\pgfqpoint{0.732711in}{2.307692in}}%
\pgfpathlineto{\pgfqpoint{0.732714in}{2.307647in}}%
\pgfpathlineto{\pgfqpoint{0.732717in}{2.307603in}}%
\pgfpathlineto{\pgfqpoint{0.732720in}{2.307558in}}%
\pgfpathlineto{\pgfqpoint{0.732723in}{2.307514in}}%
\pgfpathlineto{\pgfqpoint{0.732726in}{2.307470in}}%
\pgfpathlineto{\pgfqpoint{0.732729in}{2.307425in}}%
\pgfpathlineto{\pgfqpoint{0.732732in}{2.307381in}}%
\pgfpathlineto{\pgfqpoint{0.732735in}{2.307336in}}%
\pgfpathlineto{\pgfqpoint{0.732738in}{2.307292in}}%
\pgfpathlineto{\pgfqpoint{0.732742in}{2.307248in}}%
\pgfpathlineto{\pgfqpoint{0.732745in}{2.307203in}}%
\pgfpathlineto{\pgfqpoint{0.732748in}{2.307159in}}%
\pgfpathlineto{\pgfqpoint{0.732751in}{2.307114in}}%
\pgfpathlineto{\pgfqpoint{0.732754in}{2.307070in}}%
\pgfpathlineto{\pgfqpoint{0.732758in}{2.307026in}}%
\pgfpathlineto{\pgfqpoint{0.732761in}{2.306981in}}%
\pgfpathlineto{\pgfqpoint{0.732764in}{2.306937in}}%
\pgfpathlineto{\pgfqpoint{0.732767in}{2.306892in}}%
\pgfpathlineto{\pgfqpoint{0.732771in}{2.306848in}}%
\pgfpathlineto{\pgfqpoint{0.732774in}{2.306804in}}%
\pgfpathlineto{\pgfqpoint{0.732777in}{2.306759in}}%
\pgfpathlineto{\pgfqpoint{0.732781in}{2.306715in}}%
\pgfpathlineto{\pgfqpoint{0.732784in}{2.306671in}}%
\pgfpathlineto{\pgfqpoint{0.732787in}{2.306626in}}%
\pgfpathlineto{\pgfqpoint{0.732791in}{2.306582in}}%
\pgfpathlineto{\pgfqpoint{0.732794in}{2.306537in}}%
\pgfpathlineto{\pgfqpoint{0.732798in}{2.306493in}}%
\pgfpathlineto{\pgfqpoint{0.732801in}{2.306449in}}%
\pgfpathlineto{\pgfqpoint{0.732805in}{2.306404in}}%
\pgfpathlineto{\pgfqpoint{0.732808in}{2.306360in}}%
\pgfpathlineto{\pgfqpoint{0.732811in}{2.306316in}}%
\pgfpathlineto{\pgfqpoint{0.732815in}{2.306271in}}%
\pgfpathlineto{\pgfqpoint{0.732818in}{2.306227in}}%
\pgfpathlineto{\pgfqpoint{0.732822in}{2.306182in}}%
\pgfpathlineto{\pgfqpoint{0.732825in}{2.306138in}}%
\pgfpathlineto{\pgfqpoint{0.732829in}{2.306094in}}%
\pgfpathlineto{\pgfqpoint{0.732832in}{2.306049in}}%
\pgfpathlineto{\pgfqpoint{0.732836in}{2.306005in}}%
\pgfpathlineto{\pgfqpoint{0.732840in}{2.305961in}}%
\pgfpathlineto{\pgfqpoint{0.732843in}{2.305916in}}%
\pgfpathlineto{\pgfqpoint{0.732847in}{2.305872in}}%
\pgfpathlineto{\pgfqpoint{0.732850in}{2.305827in}}%
\pgfpathlineto{\pgfqpoint{0.732854in}{2.305783in}}%
\pgfpathlineto{\pgfqpoint{0.732858in}{2.305739in}}%
\pgfpathlineto{\pgfqpoint{0.732861in}{2.305694in}}%
\pgfpathlineto{\pgfqpoint{0.732865in}{2.305650in}}%
\pgfpathlineto{\pgfqpoint{0.732869in}{2.305606in}}%
\pgfpathlineto{\pgfqpoint{0.732872in}{2.305561in}}%
\pgfpathlineto{\pgfqpoint{0.732876in}{2.305517in}}%
\pgfpathlineto{\pgfqpoint{0.732880in}{2.305473in}}%
\pgfpathlineto{\pgfqpoint{0.732884in}{2.305428in}}%
\pgfpathlineto{\pgfqpoint{0.732887in}{2.305384in}}%
\pgfpathlineto{\pgfqpoint{0.732891in}{2.305340in}}%
\pgfpathlineto{\pgfqpoint{0.732895in}{2.305295in}}%
\pgfpathlineto{\pgfqpoint{0.732899in}{2.305251in}}%
\pgfpathlineto{\pgfqpoint{0.732902in}{2.305207in}}%
\pgfpathlineto{\pgfqpoint{0.732906in}{2.305162in}}%
\pgfpathlineto{\pgfqpoint{0.732910in}{2.305118in}}%
\pgfpathlineto{\pgfqpoint{0.732914in}{2.305074in}}%
\pgfpathlineto{\pgfqpoint{0.732918in}{2.305029in}}%
\pgfpathlineto{\pgfqpoint{0.732922in}{2.304985in}}%
\pgfpathlineto{\pgfqpoint{0.732926in}{2.304941in}}%
\pgfpathlineto{\pgfqpoint{0.732930in}{2.304896in}}%
\pgfpathlineto{\pgfqpoint{0.732933in}{2.304852in}}%
\pgfpathlineto{\pgfqpoint{0.732937in}{2.304808in}}%
\pgfpathlineto{\pgfqpoint{0.732941in}{2.304763in}}%
\pgfpathlineto{\pgfqpoint{0.732945in}{2.304719in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{2.304675in}}%
\pgfpathlineto{\pgfqpoint{0.732953in}{2.304630in}}%
\pgfpathlineto{\pgfqpoint{0.732957in}{2.304586in}}%
\pgfpathlineto{\pgfqpoint{0.732961in}{2.304542in}}%
\pgfpathlineto{\pgfqpoint{0.732965in}{2.304497in}}%
\pgfpathlineto{\pgfqpoint{0.732969in}{2.304453in}}%
\pgfpathlineto{\pgfqpoint{0.732973in}{2.304409in}}%
\pgfpathlineto{\pgfqpoint{0.732977in}{2.304364in}}%
\pgfpathlineto{\pgfqpoint{0.732982in}{2.304320in}}%
\pgfpathlineto{\pgfqpoint{0.732986in}{2.304276in}}%
\pgfpathlineto{\pgfqpoint{0.732990in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{0.732994in}{2.304187in}}%
\pgfpathlineto{\pgfqpoint{0.732998in}{2.304143in}}%
\pgfpathlineto{\pgfqpoint{0.733002in}{2.304098in}}%
\pgfpathlineto{\pgfqpoint{0.733006in}{2.304054in}}%
\pgfpathlineto{\pgfqpoint{0.733011in}{2.304010in}}%
\pgfpathlineto{\pgfqpoint{0.733015in}{2.303965in}}%
\pgfpathlineto{\pgfqpoint{0.733019in}{2.303921in}}%
\pgfpathlineto{\pgfqpoint{0.733023in}{2.303877in}}%
\pgfpathlineto{\pgfqpoint{0.733027in}{2.303833in}}%
\pgfpathlineto{\pgfqpoint{0.733032in}{2.303788in}}%
\pgfpathlineto{\pgfqpoint{0.733036in}{2.303744in}}%
\pgfpathlineto{\pgfqpoint{0.733040in}{2.303700in}}%
\pgfpathlineto{\pgfqpoint{0.733045in}{2.303655in}}%
\pgfpathlineto{\pgfqpoint{0.733049in}{2.303611in}}%
\pgfpathlineto{\pgfqpoint{0.733053in}{2.303567in}}%
\pgfpathlineto{\pgfqpoint{0.733058in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{0.733062in}{2.303478in}}%
\pgfpathlineto{\pgfqpoint{0.733066in}{2.303434in}}%
\pgfpathlineto{\pgfqpoint{0.733071in}{2.303390in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{2.303345in}}%
\pgfpathlineto{\pgfqpoint{0.733079in}{2.303301in}}%
\pgfpathlineto{\pgfqpoint{0.733084in}{2.303257in}}%
\pgfpathlineto{\pgfqpoint{0.733088in}{2.303212in}}%
\pgfpathlineto{\pgfqpoint{0.733093in}{2.303168in}}%
\pgfpathlineto{\pgfqpoint{0.733097in}{2.303124in}}%
\pgfpathlineto{\pgfqpoint{0.733102in}{2.303080in}}%
\pgfpathlineto{\pgfqpoint{0.733106in}{2.303035in}}%
\pgfpathlineto{\pgfqpoint{0.733111in}{2.302991in}}%
\pgfpathlineto{\pgfqpoint{0.733115in}{2.302947in}}%
\pgfpathlineto{\pgfqpoint{0.733120in}{2.302903in}}%
\pgfpathlineto{\pgfqpoint{0.733124in}{2.302858in}}%
\pgfpathlineto{\pgfqpoint{0.733129in}{2.302814in}}%
\pgfpathlineto{\pgfqpoint{0.733133in}{2.302770in}}%
\pgfpathlineto{\pgfqpoint{0.733138in}{2.302725in}}%
\pgfpathlineto{\pgfqpoint{0.733143in}{2.302681in}}%
\pgfpathlineto{\pgfqpoint{0.733147in}{2.302637in}}%
\pgfpathlineto{\pgfqpoint{0.733152in}{2.302593in}}%
\pgfpathlineto{\pgfqpoint{0.733157in}{2.302548in}}%
\pgfpathlineto{\pgfqpoint{0.733161in}{2.302504in}}%
\pgfpathlineto{\pgfqpoint{0.733166in}{2.302460in}}%
\pgfpathlineto{\pgfqpoint{0.733171in}{2.302416in}}%
\pgfpathlineto{\pgfqpoint{0.733175in}{2.302371in}}%
\pgfpathlineto{\pgfqpoint{0.733180in}{2.302327in}}%
\pgfpathlineto{\pgfqpoint{0.733185in}{2.302283in}}%
\pgfpathlineto{\pgfqpoint{0.733189in}{2.302239in}}%
\pgfpathlineto{\pgfqpoint{0.733194in}{2.302194in}}%
\pgfpathlineto{\pgfqpoint{0.733199in}{2.302150in}}%
\pgfpathlineto{\pgfqpoint{0.733204in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{0.733209in}{2.302062in}}%
\pgfpathlineto{\pgfqpoint{0.733213in}{2.302017in}}%
\pgfpathlineto{\pgfqpoint{0.733218in}{2.301973in}}%
\pgfpathlineto{\pgfqpoint{0.733223in}{2.301929in}}%
\pgfpathlineto{\pgfqpoint{0.733228in}{2.301885in}}%
\pgfpathlineto{\pgfqpoint{0.733233in}{2.301840in}}%
\pgfpathlineto{\pgfqpoint{0.733238in}{2.301796in}}%
\pgfpathlineto{\pgfqpoint{0.733243in}{2.301752in}}%
\pgfpathlineto{\pgfqpoint{0.733248in}{2.301708in}}%
\pgfpathlineto{\pgfqpoint{0.733252in}{2.301663in}}%
\pgfpathlineto{\pgfqpoint{0.733257in}{2.301619in}}%
\pgfpathlineto{\pgfqpoint{0.733262in}{2.301575in}}%
\pgfpathlineto{\pgfqpoint{0.733267in}{2.301531in}}%
\pgfpathlineto{\pgfqpoint{0.733272in}{2.301486in}}%
\pgfpathlineto{\pgfqpoint{0.733277in}{2.301442in}}%
\pgfpathlineto{\pgfqpoint{0.733282in}{2.301398in}}%
\pgfpathlineto{\pgfqpoint{0.733287in}{2.301354in}}%
\pgfpathlineto{\pgfqpoint{0.733292in}{2.301310in}}%
\pgfpathlineto{\pgfqpoint{0.733297in}{2.301265in}}%
\pgfpathlineto{\pgfqpoint{0.733302in}{2.301221in}}%
\pgfpathlineto{\pgfqpoint{0.733308in}{2.301177in}}%
\pgfpathlineto{\pgfqpoint{0.733313in}{2.301133in}}%
\pgfpathlineto{\pgfqpoint{0.733318in}{2.301088in}}%
\pgfpathlineto{\pgfqpoint{0.733323in}{2.301044in}}%
\pgfpathlineto{\pgfqpoint{0.733328in}{2.301000in}}%
\pgfpathlineto{\pgfqpoint{0.733333in}{2.300956in}}%
\pgfpathlineto{\pgfqpoint{0.733338in}{2.300912in}}%
\pgfpathlineto{\pgfqpoint{0.733344in}{2.300867in}}%
\pgfpathlineto{\pgfqpoint{0.733349in}{2.300823in}}%
\pgfpathlineto{\pgfqpoint{0.733354in}{2.300779in}}%
\pgfpathlineto{\pgfqpoint{0.733359in}{2.300735in}}%
\pgfpathlineto{\pgfqpoint{0.733364in}{2.300691in}}%
\pgfpathlineto{\pgfqpoint{0.733370in}{2.300646in}}%
\pgfpathlineto{\pgfqpoint{0.733375in}{2.300602in}}%
\pgfpathlineto{\pgfqpoint{0.733380in}{2.300558in}}%
\pgfpathlineto{\pgfqpoint{0.733385in}{2.300514in}}%
\pgfpathlineto{\pgfqpoint{0.733391in}{2.300470in}}%
\pgfpathlineto{\pgfqpoint{0.733396in}{2.300425in}}%
\pgfpathlineto{\pgfqpoint{0.733401in}{2.300381in}}%
\pgfpathlineto{\pgfqpoint{0.733407in}{2.300337in}}%
\pgfpathlineto{\pgfqpoint{0.733412in}{2.300293in}}%
\pgfpathlineto{\pgfqpoint{0.733418in}{2.300249in}}%
\pgfpathlineto{\pgfqpoint{0.733423in}{2.300204in}}%
\pgfpathlineto{\pgfqpoint{0.733428in}{2.300160in}}%
\pgfpathlineto{\pgfqpoint{0.733434in}{2.300116in}}%
\pgfpathlineto{\pgfqpoint{0.733439in}{2.300072in}}%
\pgfpathlineto{\pgfqpoint{0.733445in}{2.300028in}}%
\pgfpathlineto{\pgfqpoint{0.733450in}{2.299983in}}%
\pgfpathlineto{\pgfqpoint{0.733456in}{2.299939in}}%
\pgfpathlineto{\pgfqpoint{0.733461in}{2.299895in}}%
\pgfpathlineto{\pgfqpoint{0.733467in}{2.299851in}}%
\pgfpathlineto{\pgfqpoint{0.733472in}{2.299807in}}%
\pgfpathlineto{\pgfqpoint{0.733478in}{2.299763in}}%
\pgfpathlineto{\pgfqpoint{0.733483in}{2.299718in}}%
\pgfpathlineto{\pgfqpoint{0.733489in}{2.299674in}}%
\pgfpathlineto{\pgfqpoint{0.733494in}{2.299630in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{2.299586in}}%
\pgfpathlineto{\pgfqpoint{0.733505in}{2.299542in}}%
\pgfpathlineto{\pgfqpoint{0.733511in}{2.299498in}}%
\pgfpathlineto{\pgfqpoint{0.733517in}{2.299453in}}%
\pgfpathlineto{\pgfqpoint{0.733522in}{2.299409in}}%
\pgfpathlineto{\pgfqpoint{0.733528in}{2.299365in}}%
\pgfpathlineto{\pgfqpoint{0.733534in}{2.299321in}}%
\pgfpathlineto{\pgfqpoint{0.733539in}{2.299277in}}%
\pgfpathlineto{\pgfqpoint{0.733545in}{2.299233in}}%
\pgfpathlineto{\pgfqpoint{0.733551in}{2.299188in}}%
\pgfpathlineto{\pgfqpoint{0.733556in}{2.299144in}}%
\pgfpathlineto{\pgfqpoint{0.733562in}{2.299100in}}%
\pgfpathlineto{\pgfqpoint{0.733568in}{2.299056in}}%
\pgfpathlineto{\pgfqpoint{0.733574in}{2.299012in}}%
\pgfpathlineto{\pgfqpoint{0.733580in}{2.298968in}}%
\pgfpathlineto{\pgfqpoint{0.733585in}{2.298924in}}%
\pgfpathlineto{\pgfqpoint{0.733591in}{2.298879in}}%
\pgfpathlineto{\pgfqpoint{0.733597in}{2.298835in}}%
\pgfpathlineto{\pgfqpoint{0.733603in}{2.298791in}}%
\pgfpathlineto{\pgfqpoint{0.733609in}{2.298747in}}%
\pgfpathlineto{\pgfqpoint{0.733615in}{2.298703in}}%
\pgfpathlineto{\pgfqpoint{0.733620in}{2.298659in}}%
\pgfpathlineto{\pgfqpoint{0.733626in}{2.298615in}}%
\pgfpathlineto{\pgfqpoint{0.733632in}{2.298570in}}%
\pgfpathlineto{\pgfqpoint{0.733638in}{2.298526in}}%
\pgfpathlineto{\pgfqpoint{0.733644in}{2.298482in}}%
\pgfpathlineto{\pgfqpoint{0.733650in}{2.298438in}}%
\pgfpathlineto{\pgfqpoint{0.733656in}{2.298394in}}%
\pgfpathlineto{\pgfqpoint{0.733662in}{2.298350in}}%
\pgfpathlineto{\pgfqpoint{0.733668in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{0.733674in}{2.298262in}}%
\pgfpathlineto{\pgfqpoint{0.733680in}{2.298217in}}%
\pgfpathlineto{\pgfqpoint{0.733686in}{2.298173in}}%
\pgfpathlineto{\pgfqpoint{0.733692in}{2.298129in}}%
\pgfpathlineto{\pgfqpoint{0.733698in}{2.298085in}}%
\pgfpathlineto{\pgfqpoint{0.733704in}{2.298041in}}%
\pgfpathlineto{\pgfqpoint{0.733710in}{2.297997in}}%
\pgfpathlineto{\pgfqpoint{0.733716in}{2.297953in}}%
\pgfpathlineto{\pgfqpoint{0.733723in}{2.297909in}}%
\pgfpathlineto{\pgfqpoint{0.733729in}{2.297864in}}%
\pgfpathlineto{\pgfqpoint{0.733735in}{2.297820in}}%
\pgfpathlineto{\pgfqpoint{0.733741in}{2.297776in}}%
\pgfpathlineto{\pgfqpoint{0.733747in}{2.297732in}}%
\pgfpathlineto{\pgfqpoint{0.733753in}{2.297688in}}%
\pgfpathlineto{\pgfqpoint{0.733760in}{2.297644in}}%
\pgfpathlineto{\pgfqpoint{0.733766in}{2.297600in}}%
\pgfpathlineto{\pgfqpoint{0.733772in}{2.297556in}}%
\pgfpathlineto{\pgfqpoint{0.733778in}{2.297512in}}%
\pgfpathlineto{\pgfqpoint{0.733785in}{2.297468in}}%
\pgfpathlineto{\pgfqpoint{0.733791in}{2.297423in}}%
\pgfpathlineto{\pgfqpoint{0.733797in}{2.297379in}}%
\pgfpathlineto{\pgfqpoint{0.733803in}{2.297335in}}%
\pgfpathlineto{\pgfqpoint{0.733810in}{2.297291in}}%
\pgfpathlineto{\pgfqpoint{0.733816in}{2.297247in}}%
\pgfpathlineto{\pgfqpoint{0.733822in}{2.297203in}}%
\pgfpathlineto{\pgfqpoint{0.733829in}{2.297159in}}%
\pgfpathlineto{\pgfqpoint{0.733835in}{2.297115in}}%
\pgfpathlineto{\pgfqpoint{0.733842in}{2.297071in}}%
\pgfpathlineto{\pgfqpoint{0.733848in}{2.297027in}}%
\pgfpathlineto{\pgfqpoint{0.733854in}{2.296983in}}%
\pgfpathlineto{\pgfqpoint{0.733861in}{2.296939in}}%
\pgfpathlineto{\pgfqpoint{0.733867in}{2.296894in}}%
\pgfpathlineto{\pgfqpoint{0.733874in}{2.296850in}}%
\pgfpathlineto{\pgfqpoint{0.733880in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{0.733887in}{2.296762in}}%
\pgfpathlineto{\pgfqpoint{0.733893in}{2.296718in}}%
\pgfpathlineto{\pgfqpoint{0.733900in}{2.296674in}}%
\pgfpathlineto{\pgfqpoint{0.733906in}{2.296630in}}%
\pgfpathlineto{\pgfqpoint{0.733913in}{2.296586in}}%
\pgfpathlineto{\pgfqpoint{0.733919in}{2.296542in}}%
\pgfpathlineto{\pgfqpoint{0.733926in}{2.296498in}}%
\pgfpathlineto{\pgfqpoint{0.733933in}{2.296454in}}%
\pgfpathlineto{\pgfqpoint{0.733939in}{2.296410in}}%
\pgfpathlineto{\pgfqpoint{0.733946in}{2.296366in}}%
\pgfpathlineto{\pgfqpoint{0.733952in}{2.296322in}}%
\pgfpathlineto{\pgfqpoint{0.733959in}{2.296278in}}%
\pgfpathlineto{\pgfqpoint{0.733966in}{2.296234in}}%
\pgfpathlineto{\pgfqpoint{0.733972in}{2.296189in}}%
\pgfpathlineto{\pgfqpoint{0.733979in}{2.296145in}}%
\pgfpathlineto{\pgfqpoint{0.733986in}{2.296101in}}%
\pgfpathlineto{\pgfqpoint{0.733993in}{2.296057in}}%
\pgfpathlineto{\pgfqpoint{0.733999in}{2.296013in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.295969in}}%
\pgfpathlineto{\pgfqpoint{0.734013in}{2.295925in}}%
\pgfpathlineto{\pgfqpoint{0.734020in}{2.295881in}}%
\pgfpathlineto{\pgfqpoint{0.734026in}{2.295837in}}%
\pgfpathlineto{\pgfqpoint{0.734033in}{2.295793in}}%
\pgfpathlineto{\pgfqpoint{0.734040in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{0.734047in}{2.295705in}}%
\pgfpathlineto{\pgfqpoint{0.734054in}{2.295661in}}%
\pgfpathlineto{\pgfqpoint{0.734060in}{2.295617in}}%
\pgfpathlineto{\pgfqpoint{0.734067in}{2.295573in}}%
\pgfpathlineto{\pgfqpoint{0.734074in}{2.295529in}}%
\pgfpathlineto{\pgfqpoint{0.734081in}{2.295485in}}%
\pgfpathlineto{\pgfqpoint{0.734088in}{2.295441in}}%
\pgfpathlineto{\pgfqpoint{0.734095in}{2.295397in}}%
\pgfpathlineto{\pgfqpoint{0.734102in}{2.295353in}}%
\pgfpathlineto{\pgfqpoint{0.734109in}{2.295309in}}%
\pgfpathlineto{\pgfqpoint{0.734116in}{2.295265in}}%
\pgfpathlineto{\pgfqpoint{0.734123in}{2.295221in}}%
\pgfpathlineto{\pgfqpoint{0.734130in}{2.295177in}}%
\pgfpathlineto{\pgfqpoint{0.734137in}{2.295133in}}%
\pgfpathlineto{\pgfqpoint{0.734144in}{2.295089in}}%
\pgfpathlineto{\pgfqpoint{0.734151in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{0.734158in}{2.295001in}}%
\pgfpathlineto{\pgfqpoint{0.734165in}{2.294957in}}%
\pgfpathlineto{\pgfqpoint{0.734172in}{2.294913in}}%
\pgfpathlineto{\pgfqpoint{0.734179in}{2.294869in}}%
\pgfpathlineto{\pgfqpoint{0.734186in}{2.294825in}}%
\pgfpathlineto{\pgfqpoint{0.734193in}{2.294781in}}%
\pgfpathlineto{\pgfqpoint{0.734201in}{2.294737in}}%
\pgfpathlineto{\pgfqpoint{0.734208in}{2.294693in}}%
\pgfpathlineto{\pgfqpoint{0.734215in}{2.294649in}}%
\pgfpathlineto{\pgfqpoint{0.734222in}{2.294605in}}%
\pgfpathlineto{\pgfqpoint{0.734229in}{2.294561in}}%
\pgfpathlineto{\pgfqpoint{0.734237in}{2.294517in}}%
\pgfpathlineto{\pgfqpoint{0.734244in}{2.294473in}}%
\pgfpathlineto{\pgfqpoint{0.734251in}{2.294429in}}%
\pgfpathlineto{\pgfqpoint{0.734258in}{2.294385in}}%
\pgfpathlineto{\pgfqpoint{0.734265in}{2.294341in}}%
\pgfpathlineto{\pgfqpoint{0.734273in}{2.294297in}}%
\pgfpathlineto{\pgfqpoint{0.734280in}{2.294253in}}%
\pgfpathlineto{\pgfqpoint{0.734287in}{2.294209in}}%
\pgfpathlineto{\pgfqpoint{0.734295in}{2.294165in}}%
\pgfpathlineto{\pgfqpoint{0.734302in}{2.294121in}}%
\pgfpathlineto{\pgfqpoint{0.734309in}{2.294077in}}%
\pgfpathlineto{\pgfqpoint{0.734317in}{2.294033in}}%
\pgfpathlineto{\pgfqpoint{0.734324in}{2.293989in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{2.293945in}}%
\pgfpathlineto{\pgfqpoint{0.734339in}{2.293901in}}%
\pgfpathlineto{\pgfqpoint{0.734346in}{2.293857in}}%
\pgfpathlineto{\pgfqpoint{0.734354in}{2.293813in}}%
\pgfpathlineto{\pgfqpoint{0.734361in}{2.293769in}}%
\pgfpathlineto{\pgfqpoint{0.734369in}{2.293725in}}%
\pgfpathlineto{\pgfqpoint{0.734376in}{2.293681in}}%
\pgfpathlineto{\pgfqpoint{0.734384in}{2.293637in}}%
\pgfpathlineto{\pgfqpoint{0.734391in}{2.293593in}}%
\pgfpathlineto{\pgfqpoint{0.734399in}{2.293549in}}%
\pgfpathlineto{\pgfqpoint{0.734406in}{2.293505in}}%
\pgfpathlineto{\pgfqpoint{0.734414in}{2.293462in}}%
\pgfpathlineto{\pgfqpoint{0.734421in}{2.293418in}}%
\pgfpathlineto{\pgfqpoint{0.734429in}{2.293374in}}%
\pgfpathlineto{\pgfqpoint{0.734437in}{2.293330in}}%
\pgfpathlineto{\pgfqpoint{0.734444in}{2.293286in}}%
\pgfpathlineto{\pgfqpoint{0.734452in}{2.293242in}}%
\pgfpathlineto{\pgfqpoint{0.734459in}{2.293198in}}%
\pgfpathlineto{\pgfqpoint{0.734467in}{2.293154in}}%
\pgfpathlineto{\pgfqpoint{0.734475in}{2.293110in}}%
\pgfpathlineto{\pgfqpoint{0.734482in}{2.293066in}}%
\pgfpathlineto{\pgfqpoint{0.734490in}{2.293022in}}%
\pgfpathlineto{\pgfqpoint{0.734498in}{2.292978in}}%
\pgfpathlineto{\pgfqpoint{0.734506in}{2.292934in}}%
\pgfpathlineto{\pgfqpoint{0.734513in}{2.292890in}}%
\pgfpathlineto{\pgfqpoint{0.734521in}{2.292846in}}%
\pgfpathlineto{\pgfqpoint{0.734529in}{2.292803in}}%
\pgfpathlineto{\pgfqpoint{0.734537in}{2.292759in}}%
\pgfpathlineto{\pgfqpoint{0.734544in}{2.292715in}}%
\pgfpathlineto{\pgfqpoint{0.734552in}{2.292671in}}%
\pgfpathlineto{\pgfqpoint{0.734560in}{2.292627in}}%
\pgfpathlineto{\pgfqpoint{0.734568in}{2.292583in}}%
\pgfpathlineto{\pgfqpoint{0.734576in}{2.292539in}}%
\pgfpathlineto{\pgfqpoint{0.734584in}{2.292495in}}%
\pgfpathlineto{\pgfqpoint{0.734591in}{2.292451in}}%
\pgfpathlineto{\pgfqpoint{0.734599in}{2.292407in}}%
\pgfpathlineto{\pgfqpoint{0.734607in}{2.292363in}}%
\pgfpathlineto{\pgfqpoint{0.734615in}{2.292320in}}%
\pgfpathlineto{\pgfqpoint{0.734623in}{2.292276in}}%
\pgfpathlineto{\pgfqpoint{0.734631in}{2.292232in}}%
\pgfpathlineto{\pgfqpoint{0.734639in}{2.292188in}}%
\pgfpathlineto{\pgfqpoint{0.734647in}{2.292144in}}%
\pgfpathlineto{\pgfqpoint{0.734655in}{2.292100in}}%
\pgfpathlineto{\pgfqpoint{0.734663in}{2.292056in}}%
\pgfpathlineto{\pgfqpoint{0.734671in}{2.292012in}}%
\pgfpathlineto{\pgfqpoint{0.734679in}{2.291968in}}%
\pgfpathlineto{\pgfqpoint{0.734687in}{2.291924in}}%
\pgfpathlineto{\pgfqpoint{0.734695in}{2.291881in}}%
\pgfpathlineto{\pgfqpoint{0.734703in}{2.291837in}}%
\pgfpathlineto{\pgfqpoint{0.734711in}{2.291793in}}%
\pgfpathlineto{\pgfqpoint{0.734719in}{2.291749in}}%
\pgfpathlineto{\pgfqpoint{0.734728in}{2.291705in}}%
\pgfpathlineto{\pgfqpoint{0.734736in}{2.291661in}}%
\pgfpathlineto{\pgfqpoint{0.734744in}{2.291617in}}%
\pgfpathlineto{\pgfqpoint{0.734752in}{2.291573in}}%
\pgfpathlineto{\pgfqpoint{0.734760in}{2.291530in}}%
\pgfpathlineto{\pgfqpoint{0.734768in}{2.291486in}}%
\pgfpathlineto{\pgfqpoint{0.734777in}{2.291442in}}%
\pgfpathlineto{\pgfqpoint{0.734785in}{2.291398in}}%
\pgfpathlineto{\pgfqpoint{0.734793in}{2.291354in}}%
\pgfpathlineto{\pgfqpoint{0.734801in}{2.291310in}}%
\pgfpathlineto{\pgfqpoint{0.734810in}{2.291266in}}%
\pgfpathlineto{\pgfqpoint{0.734818in}{2.291223in}}%
\pgfpathlineto{\pgfqpoint{0.734826in}{2.291179in}}%
\pgfpathlineto{\pgfqpoint{0.734834in}{2.291135in}}%
\pgfpathlineto{\pgfqpoint{0.734843in}{2.291091in}}%
\pgfpathlineto{\pgfqpoint{0.734851in}{2.291047in}}%
\pgfpathlineto{\pgfqpoint{0.734860in}{2.291003in}}%
\pgfpathlineto{\pgfqpoint{0.734868in}{2.290959in}}%
\pgfpathlineto{\pgfqpoint{0.734876in}{2.290916in}}%
\pgfpathlineto{\pgfqpoint{0.734885in}{2.290872in}}%
\pgfpathlineto{\pgfqpoint{0.734893in}{2.290828in}}%
\pgfpathlineto{\pgfqpoint{0.734901in}{2.290784in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{2.290740in}}%
\pgfpathlineto{\pgfqpoint{0.734918in}{2.290696in}}%
\pgfpathlineto{\pgfqpoint{0.734927in}{2.290653in}}%
\pgfpathlineto{\pgfqpoint{0.734935in}{2.290609in}}%
\pgfpathlineto{\pgfqpoint{0.734944in}{2.290565in}}%
\pgfpathlineto{\pgfqpoint{0.734952in}{2.290521in}}%
\pgfpathlineto{\pgfqpoint{0.734961in}{2.290477in}}%
\pgfpathlineto{\pgfqpoint{0.734969in}{2.290433in}}%
\pgfpathlineto{\pgfqpoint{0.734978in}{2.290390in}}%
\pgfpathlineto{\pgfqpoint{0.734986in}{2.290346in}}%
\pgfpathlineto{\pgfqpoint{0.734995in}{2.290302in}}%
\pgfpathlineto{\pgfqpoint{0.735004in}{2.290258in}}%
\pgfpathlineto{\pgfqpoint{0.735012in}{2.290214in}}%
\pgfpathlineto{\pgfqpoint{0.735021in}{2.290170in}}%
\pgfpathlineto{\pgfqpoint{0.735029in}{2.290127in}}%
\pgfpathlineto{\pgfqpoint{0.735038in}{2.290083in}}%
\pgfpathlineto{\pgfqpoint{0.735047in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{0.735055in}{2.289995in}}%
\pgfpathlineto{\pgfqpoint{0.735064in}{2.289951in}}%
\pgfpathlineto{\pgfqpoint{0.735073in}{2.289908in}}%
\pgfpathlineto{\pgfqpoint{0.735082in}{2.289864in}}%
\pgfpathlineto{\pgfqpoint{0.735090in}{2.289820in}}%
\pgfpathlineto{\pgfqpoint{0.735099in}{2.289776in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{2.289732in}}%
\pgfpathlineto{\pgfqpoint{0.735117in}{2.289689in}}%
\pgfpathlineto{\pgfqpoint{0.735125in}{2.289645in}}%
\pgfpathlineto{\pgfqpoint{0.735134in}{2.289601in}}%
\pgfpathlineto{\pgfqpoint{0.735143in}{2.289557in}}%
\pgfpathlineto{\pgfqpoint{0.735152in}{2.289513in}}%
\pgfpathlineto{\pgfqpoint{0.735161in}{2.289470in}}%
\pgfpathlineto{\pgfqpoint{0.735170in}{2.289426in}}%
\pgfpathlineto{\pgfqpoint{0.735178in}{2.289382in}}%
\pgfpathlineto{\pgfqpoint{0.735187in}{2.289338in}}%
\pgfpathlineto{\pgfqpoint{0.735196in}{2.289295in}}%
\pgfpathlineto{\pgfqpoint{0.735205in}{2.289251in}}%
\pgfpathlineto{\pgfqpoint{0.735214in}{2.289207in}}%
\pgfpathlineto{\pgfqpoint{0.735223in}{2.289163in}}%
\pgfpathlineto{\pgfqpoint{0.735232in}{2.289119in}}%
\pgfpathlineto{\pgfqpoint{0.735241in}{2.289076in}}%
\pgfpathlineto{\pgfqpoint{0.735250in}{2.289032in}}%
\pgfpathlineto{\pgfqpoint{0.735259in}{2.288988in}}%
\pgfpathlineto{\pgfqpoint{0.735268in}{2.288944in}}%
\pgfpathlineto{\pgfqpoint{0.735277in}{2.288901in}}%
\pgfpathlineto{\pgfqpoint{0.735286in}{2.288857in}}%
\pgfpathlineto{\pgfqpoint{0.735295in}{2.288813in}}%
\pgfpathlineto{\pgfqpoint{0.735304in}{2.288769in}}%
\pgfpathlineto{\pgfqpoint{0.735313in}{2.288726in}}%
\pgfpathlineto{\pgfqpoint{0.735322in}{2.288682in}}%
\pgfpathlineto{\pgfqpoint{0.735332in}{2.288638in}}%
\pgfpathlineto{\pgfqpoint{0.735341in}{2.288594in}}%
\pgfpathlineto{\pgfqpoint{0.735350in}{2.288551in}}%
\pgfpathlineto{\pgfqpoint{0.735359in}{2.288507in}}%
\pgfpathlineto{\pgfqpoint{0.735368in}{2.288463in}}%
\pgfpathlineto{\pgfqpoint{0.735377in}{2.288419in}}%
\pgfpathlineto{\pgfqpoint{0.735387in}{2.288376in}}%
\pgfpathlineto{\pgfqpoint{0.735396in}{2.288332in}}%
\pgfpathlineto{\pgfqpoint{0.735405in}{2.288288in}}%
\pgfpathlineto{\pgfqpoint{0.735414in}{2.288244in}}%
\pgfpathlineto{\pgfqpoint{0.735424in}{2.288201in}}%
\pgfpathlineto{\pgfqpoint{0.735433in}{2.288157in}}%
\pgfpathlineto{\pgfqpoint{0.735442in}{2.288113in}}%
\pgfpathlineto{\pgfqpoint{0.735451in}{2.288070in}}%
\pgfpathlineto{\pgfqpoint{0.735461in}{2.288026in}}%
\pgfpathlineto{\pgfqpoint{0.735470in}{2.287982in}}%
\pgfpathlineto{\pgfqpoint{0.735479in}{2.287938in}}%
\pgfpathlineto{\pgfqpoint{0.735489in}{2.287895in}}%
\pgfpathlineto{\pgfqpoint{0.735498in}{2.287851in}}%
\pgfpathlineto{\pgfqpoint{0.735508in}{2.287807in}}%
\pgfpathlineto{\pgfqpoint{0.735517in}{2.287763in}}%
\pgfpathlineto{\pgfqpoint{0.735526in}{2.287720in}}%
\pgfpathlineto{\pgfqpoint{0.735536in}{2.287676in}}%
\pgfpathlineto{\pgfqpoint{0.735545in}{2.287632in}}%
\pgfpathlineto{\pgfqpoint{0.735555in}{2.287589in}}%
\pgfpathlineto{\pgfqpoint{0.735564in}{2.287545in}}%
\pgfpathlineto{\pgfqpoint{0.735574in}{2.287501in}}%
\pgfpathlineto{\pgfqpoint{0.735583in}{2.287458in}}%
\pgfpathlineto{\pgfqpoint{0.735593in}{2.287414in}}%
\pgfpathlineto{\pgfqpoint{0.735602in}{2.287370in}}%
\pgfpathlineto{\pgfqpoint{0.735612in}{2.287326in}}%
\pgfpathlineto{\pgfqpoint{0.735621in}{2.287283in}}%
\pgfpathlineto{\pgfqpoint{0.735631in}{2.287239in}}%
\pgfpathlineto{\pgfqpoint{0.735640in}{2.287195in}}%
\pgfpathlineto{\pgfqpoint{0.735650in}{2.287152in}}%
\pgfpathlineto{\pgfqpoint{0.735660in}{2.287108in}}%
\pgfpathlineto{\pgfqpoint{0.735669in}{2.287064in}}%
\pgfpathlineto{\pgfqpoint{0.735679in}{2.287021in}}%
\pgfpathlineto{\pgfqpoint{0.735689in}{2.286977in}}%
\pgfpathlineto{\pgfqpoint{0.735698in}{2.286933in}}%
\pgfpathlineto{\pgfqpoint{0.735708in}{2.286890in}}%
\pgfpathlineto{\pgfqpoint{0.735718in}{2.286846in}}%
\pgfpathlineto{\pgfqpoint{0.735727in}{2.286802in}}%
\pgfpathlineto{\pgfqpoint{0.735737in}{2.286759in}}%
\pgfpathlineto{\pgfqpoint{0.735747in}{2.286715in}}%
\pgfpathlineto{\pgfqpoint{0.735757in}{2.286671in}}%
\pgfpathlineto{\pgfqpoint{0.735766in}{2.286628in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{2.286584in}}%
\pgfpathlineto{\pgfqpoint{0.735786in}{2.286540in}}%
\pgfpathlineto{\pgfqpoint{0.735796in}{2.286497in}}%
\pgfpathlineto{\pgfqpoint{0.735806in}{2.286453in}}%
\pgfpathlineto{\pgfqpoint{0.735816in}{2.286409in}}%
\pgfpathlineto{\pgfqpoint{0.735825in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{0.735835in}{2.286322in}}%
\pgfpathlineto{\pgfqpoint{0.735845in}{2.286278in}}%
\pgfpathlineto{\pgfqpoint{0.735855in}{2.286235in}}%
\pgfpathlineto{\pgfqpoint{0.735865in}{2.286191in}}%
\pgfpathlineto{\pgfqpoint{0.735875in}{2.286148in}}%
\pgfpathlineto{\pgfqpoint{0.735885in}{2.286104in}}%
\pgfpathlineto{\pgfqpoint{0.735895in}{2.286060in}}%
\pgfpathlineto{\pgfqpoint{0.735905in}{2.286017in}}%
\pgfpathlineto{\pgfqpoint{0.735915in}{2.285973in}}%
\pgfpathlineto{\pgfqpoint{0.735925in}{2.285929in}}%
\pgfpathlineto{\pgfqpoint{0.735935in}{2.285886in}}%
\pgfpathlineto{\pgfqpoint{0.735945in}{2.285842in}}%
\pgfpathlineto{\pgfqpoint{0.735955in}{2.285798in}}%
\pgfpathlineto{\pgfqpoint{0.735965in}{2.285755in}}%
\pgfpathlineto{\pgfqpoint{0.735975in}{2.285711in}}%
\pgfpathlineto{\pgfqpoint{0.735985in}{2.285668in}}%
\pgfpathlineto{\pgfqpoint{0.735995in}{2.285624in}}%
\pgfpathlineto{\pgfqpoint{0.736005in}{2.285580in}}%
\pgfpathlineto{\pgfqpoint{0.736015in}{2.285537in}}%
\pgfpathlineto{\pgfqpoint{0.736026in}{2.285493in}}%
\pgfpathlineto{\pgfqpoint{0.736036in}{2.285450in}}%
\pgfpathlineto{\pgfqpoint{0.736046in}{2.285406in}}%
\pgfpathlineto{\pgfqpoint{0.736056in}{2.285362in}}%
\pgfpathlineto{\pgfqpoint{0.736066in}{2.285319in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{2.285275in}}%
\pgfpathlineto{\pgfqpoint{0.736087in}{2.285232in}}%
\pgfpathlineto{\pgfqpoint{0.736097in}{2.285188in}}%
\pgfpathlineto{\pgfqpoint{0.736107in}{2.285144in}}%
\pgfpathlineto{\pgfqpoint{0.736118in}{2.285101in}}%
\pgfpathlineto{\pgfqpoint{0.736128in}{2.285057in}}%
\pgfpathlineto{\pgfqpoint{0.736138in}{2.285014in}}%
\pgfpathlineto{\pgfqpoint{0.736149in}{2.284970in}}%
\pgfpathlineto{\pgfqpoint{0.736159in}{2.284926in}}%
\pgfpathlineto{\pgfqpoint{0.736169in}{2.284883in}}%
\pgfpathlineto{\pgfqpoint{0.736180in}{2.284839in}}%
\pgfpathlineto{\pgfqpoint{0.736190in}{2.284796in}}%
\pgfpathlineto{\pgfqpoint{0.736200in}{2.284752in}}%
\pgfpathlineto{\pgfqpoint{0.736211in}{2.284708in}}%
\pgfpathlineto{\pgfqpoint{0.736221in}{2.284665in}}%
\pgfpathlineto{\pgfqpoint{0.736232in}{2.284621in}}%
\pgfpathlineto{\pgfqpoint{0.736242in}{2.284578in}}%
\pgfpathlineto{\pgfqpoint{0.736253in}{2.284534in}}%
\pgfpathlineto{\pgfqpoint{0.736263in}{2.284491in}}%
\pgfpathlineto{\pgfqpoint{0.736273in}{2.284447in}}%
\pgfpathlineto{\pgfqpoint{0.736284in}{2.284404in}}%
\pgfpathlineto{\pgfqpoint{0.736295in}{2.284360in}}%
\pgfpathlineto{\pgfqpoint{0.736305in}{2.284316in}}%
\pgfpathlineto{\pgfqpoint{0.736316in}{2.284273in}}%
\pgfpathlineto{\pgfqpoint{0.736326in}{2.284229in}}%
\pgfpathlineto{\pgfqpoint{0.736337in}{2.284186in}}%
\pgfpathlineto{\pgfqpoint{0.736347in}{2.284142in}}%
\pgfpathlineto{\pgfqpoint{0.736358in}{2.284099in}}%
\pgfpathlineto{\pgfqpoint{0.736369in}{2.284055in}}%
\pgfpathlineto{\pgfqpoint{0.736379in}{2.284012in}}%
\pgfpathlineto{\pgfqpoint{0.736390in}{2.283968in}}%
\pgfpathlineto{\pgfqpoint{0.736400in}{2.283925in}}%
\pgfpathlineto{\pgfqpoint{0.736411in}{2.283881in}}%
\pgfpathlineto{\pgfqpoint{0.736422in}{2.283837in}}%
\pgfpathlineto{\pgfqpoint{0.736433in}{2.283794in}}%
\pgfpathlineto{\pgfqpoint{0.736443in}{2.283750in}}%
\pgfpathlineto{\pgfqpoint{0.736454in}{2.283707in}}%
\pgfpathlineto{\pgfqpoint{0.736465in}{2.283663in}}%
\pgfpathlineto{\pgfqpoint{0.736476in}{2.283620in}}%
\pgfpathlineto{\pgfqpoint{0.736486in}{2.283576in}}%
\pgfpathlineto{\pgfqpoint{0.736497in}{2.283533in}}%
\pgfpathlineto{\pgfqpoint{0.736508in}{2.283489in}}%
\pgfpathlineto{\pgfqpoint{0.736519in}{2.283446in}}%
\pgfpathlineto{\pgfqpoint{0.736530in}{2.283402in}}%
\pgfpathlineto{\pgfqpoint{0.736540in}{2.283359in}}%
\pgfpathlineto{\pgfqpoint{0.736551in}{2.283315in}}%
\pgfpathlineto{\pgfqpoint{0.736562in}{2.283272in}}%
\pgfpathlineto{\pgfqpoint{0.736573in}{2.283228in}}%
\pgfpathlineto{\pgfqpoint{0.736584in}{2.283185in}}%
\pgfpathlineto{\pgfqpoint{0.736595in}{2.283141in}}%
\pgfpathlineto{\pgfqpoint{0.736606in}{2.283098in}}%
\pgfpathlineto{\pgfqpoint{0.736617in}{2.283054in}}%
\pgfpathlineto{\pgfqpoint{0.736628in}{2.283011in}}%
\pgfpathlineto{\pgfqpoint{0.736639in}{2.282967in}}%
\pgfpathlineto{\pgfqpoint{0.736650in}{2.282924in}}%
\pgfpathlineto{\pgfqpoint{0.736661in}{2.282880in}}%
\pgfpathlineto{\pgfqpoint{0.736672in}{2.282837in}}%
\pgfpathlineto{\pgfqpoint{0.736683in}{2.282793in}}%
\pgfpathlineto{\pgfqpoint{0.736694in}{2.282750in}}%
\pgfpathlineto{\pgfqpoint{0.736705in}{2.282706in}}%
\pgfpathlineto{\pgfqpoint{0.736716in}{2.282663in}}%
\pgfpathlineto{\pgfqpoint{0.736727in}{2.282619in}}%
\pgfpathlineto{\pgfqpoint{0.736738in}{2.282576in}}%
\pgfpathlineto{\pgfqpoint{0.736749in}{2.282532in}}%
\pgfpathlineto{\pgfqpoint{0.736760in}{2.282489in}}%
\pgfpathlineto{\pgfqpoint{0.736772in}{2.282445in}}%
\pgfpathlineto{\pgfqpoint{0.736783in}{2.282402in}}%
\pgfpathlineto{\pgfqpoint{0.736794in}{2.282359in}}%
\pgfpathlineto{\pgfqpoint{0.736805in}{2.282315in}}%
\pgfpathlineto{\pgfqpoint{0.736816in}{2.282272in}}%
\pgfpathlineto{\pgfqpoint{0.736828in}{2.282228in}}%
\pgfpathlineto{\pgfqpoint{0.736839in}{2.282185in}}%
\pgfpathlineto{\pgfqpoint{0.736850in}{2.282141in}}%
\pgfpathlineto{\pgfqpoint{0.736861in}{2.282098in}}%
\pgfpathlineto{\pgfqpoint{0.736873in}{2.282054in}}%
\pgfpathlineto{\pgfqpoint{0.736884in}{2.282011in}}%
\pgfpathlineto{\pgfqpoint{0.736895in}{2.281967in}}%
\pgfpathlineto{\pgfqpoint{0.736906in}{2.281924in}}%
\pgfpathlineto{\pgfqpoint{0.736918in}{2.281881in}}%
\pgfpathlineto{\pgfqpoint{0.736929in}{2.281837in}}%
\pgfpathlineto{\pgfqpoint{0.736941in}{2.281794in}}%
\pgfpathlineto{\pgfqpoint{0.736952in}{2.281750in}}%
\pgfpathlineto{\pgfqpoint{0.736963in}{2.281707in}}%
\pgfpathlineto{\pgfqpoint{0.736975in}{2.281663in}}%
\pgfpathlineto{\pgfqpoint{0.736986in}{2.281620in}}%
\pgfpathlineto{\pgfqpoint{0.736998in}{2.281577in}}%
\pgfpathlineto{\pgfqpoint{0.737009in}{2.281533in}}%
\pgfpathlineto{\pgfqpoint{0.737020in}{2.281490in}}%
\pgfpathlineto{\pgfqpoint{0.737032in}{2.281446in}}%
\pgfpathlineto{\pgfqpoint{0.737043in}{2.281403in}}%
\pgfpathlineto{\pgfqpoint{0.737055in}{2.281360in}}%
\pgfpathlineto{\pgfqpoint{0.737066in}{2.281316in}}%
\pgfpathlineto{\pgfqpoint{0.737078in}{2.281273in}}%
\pgfpathlineto{\pgfqpoint{0.737090in}{2.281229in}}%
\pgfpathlineto{\pgfqpoint{0.737101in}{2.281186in}}%
\pgfpathlineto{\pgfqpoint{0.737113in}{2.281142in}}%
\pgfpathlineto{\pgfqpoint{0.737124in}{2.281099in}}%
\pgfpathlineto{\pgfqpoint{0.737136in}{2.281056in}}%
\pgfpathlineto{\pgfqpoint{0.737148in}{2.281012in}}%
\pgfpathlineto{\pgfqpoint{0.737159in}{2.280969in}}%
\pgfpathlineto{\pgfqpoint{0.737171in}{2.280925in}}%
\pgfpathlineto{\pgfqpoint{0.737182in}{2.280882in}}%
\pgfpathlineto{\pgfqpoint{0.737194in}{2.280839in}}%
\pgfpathlineto{\pgfqpoint{0.737206in}{2.280795in}}%
\pgfpathlineto{\pgfqpoint{0.737218in}{2.280752in}}%
\pgfpathlineto{\pgfqpoint{0.737229in}{2.280709in}}%
\pgfpathlineto{\pgfqpoint{0.737241in}{2.280665in}}%
\pgfpathlineto{\pgfqpoint{0.737253in}{2.280622in}}%
\pgfpathlineto{\pgfqpoint{0.737265in}{2.280578in}}%
\pgfpathlineto{\pgfqpoint{0.737276in}{2.280535in}}%
\pgfpathlineto{\pgfqpoint{0.737288in}{2.280492in}}%
\pgfpathlineto{\pgfqpoint{0.737300in}{2.280448in}}%
\pgfpathlineto{\pgfqpoint{0.737312in}{2.280405in}}%
\pgfpathlineto{\pgfqpoint{0.737324in}{2.280362in}}%
\pgfpathlineto{\pgfqpoint{0.737335in}{2.280318in}}%
\pgfpathlineto{\pgfqpoint{0.737347in}{2.280275in}}%
\pgfpathlineto{\pgfqpoint{0.737359in}{2.280232in}}%
\pgfpathlineto{\pgfqpoint{0.737371in}{2.280188in}}%
\pgfpathlineto{\pgfqpoint{0.737383in}{2.280145in}}%
\pgfpathlineto{\pgfqpoint{0.737395in}{2.280101in}}%
\pgfpathlineto{\pgfqpoint{0.737407in}{2.280058in}}%
\pgfpathlineto{\pgfqpoint{0.737419in}{2.280015in}}%
\pgfpathlineto{\pgfqpoint{0.737431in}{2.279971in}}%
\pgfpathlineto{\pgfqpoint{0.737443in}{2.279928in}}%
\pgfpathlineto{\pgfqpoint{0.737455in}{2.279885in}}%
\pgfpathlineto{\pgfqpoint{0.737467in}{2.279841in}}%
\pgfpathlineto{\pgfqpoint{0.737479in}{2.279798in}}%
\pgfpathlineto{\pgfqpoint{0.737491in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{0.737503in}{2.279711in}}%
\pgfpathlineto{\pgfqpoint{0.737515in}{2.279668in}}%
\pgfpathlineto{\pgfqpoint{0.737527in}{2.279625in}}%
\pgfpathlineto{\pgfqpoint{0.737539in}{2.279581in}}%
\pgfpathlineto{\pgfqpoint{0.737551in}{2.279538in}}%
\pgfpathlineto{\pgfqpoint{0.737563in}{2.279495in}}%
\pgfpathlineto{\pgfqpoint{0.737575in}{2.279451in}}%
\pgfpathlineto{\pgfqpoint{0.737588in}{2.279408in}}%
\pgfpathlineto{\pgfqpoint{0.737600in}{2.279365in}}%
\pgfpathlineto{\pgfqpoint{0.737612in}{2.279322in}}%
\pgfpathlineto{\pgfqpoint{0.737624in}{2.279278in}}%
\pgfpathlineto{\pgfqpoint{0.737636in}{2.279235in}}%
\pgfpathlineto{\pgfqpoint{0.737649in}{2.279192in}}%
\pgfpathlineto{\pgfqpoint{0.737661in}{2.279148in}}%
\pgfpathlineto{\pgfqpoint{0.737673in}{2.279105in}}%
\pgfpathlineto{\pgfqpoint{0.737685in}{2.279062in}}%
\pgfpathlineto{\pgfqpoint{0.737698in}{2.279018in}}%
\pgfpathlineto{\pgfqpoint{0.737710in}{2.278975in}}%
\pgfpathlineto{\pgfqpoint{0.737722in}{2.278932in}}%
\pgfpathlineto{\pgfqpoint{0.737735in}{2.278889in}}%
\pgfpathlineto{\pgfqpoint{0.737747in}{2.278845in}}%
\pgfpathlineto{\pgfqpoint{0.737759in}{2.278802in}}%
\pgfpathlineto{\pgfqpoint{0.737772in}{2.278759in}}%
\pgfpathlineto{\pgfqpoint{0.737784in}{2.278715in}}%
\pgfpathlineto{\pgfqpoint{0.737796in}{2.278672in}}%
\pgfpathlineto{\pgfqpoint{0.737809in}{2.278629in}}%
\pgfpathlineto{\pgfqpoint{0.737821in}{2.278586in}}%
\pgfpathlineto{\pgfqpoint{0.737834in}{2.278542in}}%
\pgfpathlineto{\pgfqpoint{0.737846in}{2.278499in}}%
\pgfpathlineto{\pgfqpoint{0.737859in}{2.278456in}}%
\pgfpathlineto{\pgfqpoint{0.737871in}{2.278413in}}%
\pgfpathlineto{\pgfqpoint{0.737884in}{2.278369in}}%
\pgfpathlineto{\pgfqpoint{0.737896in}{2.278326in}}%
\pgfpathlineto{\pgfqpoint{0.737909in}{2.278283in}}%
\pgfpathlineto{\pgfqpoint{0.737921in}{2.278240in}}%
\pgfpathlineto{\pgfqpoint{0.737934in}{2.278196in}}%
\pgfpathlineto{\pgfqpoint{0.737946in}{2.278153in}}%
\pgfpathlineto{\pgfqpoint{0.737959in}{2.278110in}}%
\pgfpathlineto{\pgfqpoint{0.737971in}{2.278067in}}%
\pgfpathlineto{\pgfqpoint{0.737984in}{2.278023in}}%
\pgfpathlineto{\pgfqpoint{0.737997in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{0.738009in}{2.277937in}}%
\pgfpathlineto{\pgfqpoint{0.738022in}{2.277894in}}%
\pgfpathlineto{\pgfqpoint{0.738035in}{2.277850in}}%
\pgfpathlineto{\pgfqpoint{0.738047in}{2.277807in}}%
\pgfpathlineto{\pgfqpoint{0.738060in}{2.277764in}}%
\pgfpathlineto{\pgfqpoint{0.738073in}{2.277721in}}%
\pgfpathlineto{\pgfqpoint{0.738085in}{2.277677in}}%
\pgfpathlineto{\pgfqpoint{0.738098in}{2.277634in}}%
\pgfpathlineto{\pgfqpoint{0.738111in}{2.277591in}}%
\pgfpathlineto{\pgfqpoint{0.738124in}{2.277548in}}%
\pgfpathlineto{\pgfqpoint{0.738137in}{2.277505in}}%
\pgfpathlineto{\pgfqpoint{0.738149in}{2.277461in}}%
\pgfpathlineto{\pgfqpoint{0.738162in}{2.277418in}}%
\pgfpathlineto{\pgfqpoint{0.738175in}{2.277375in}}%
\pgfpathlineto{\pgfqpoint{0.738188in}{2.277332in}}%
\pgfpathlineto{\pgfqpoint{0.738201in}{2.277289in}}%
\pgfpathlineto{\pgfqpoint{0.738214in}{2.277245in}}%
\pgfpathlineto{\pgfqpoint{0.738226in}{2.277202in}}%
\pgfpathlineto{\pgfqpoint{0.738239in}{2.277159in}}%
\pgfpathlineto{\pgfqpoint{0.738252in}{2.277116in}}%
\pgfpathlineto{\pgfqpoint{0.738265in}{2.277073in}}%
\pgfpathlineto{\pgfqpoint{0.738278in}{2.277029in}}%
\pgfpathlineto{\pgfqpoint{0.738291in}{2.276986in}}%
\pgfpathlineto{\pgfqpoint{0.738304in}{2.276943in}}%
\pgfpathlineto{\pgfqpoint{0.738317in}{2.276900in}}%
\pgfpathlineto{\pgfqpoint{0.738330in}{2.276857in}}%
\pgfpathlineto{\pgfqpoint{0.738343in}{2.276813in}}%
\pgfpathlineto{\pgfqpoint{0.738356in}{2.276770in}}%
\pgfpathlineto{\pgfqpoint{0.738369in}{2.276727in}}%
\pgfpathlineto{\pgfqpoint{0.738382in}{2.276684in}}%
\pgfpathlineto{\pgfqpoint{0.738395in}{2.276641in}}%
\pgfpathlineto{\pgfqpoint{0.738408in}{2.276598in}}%
\pgfpathlineto{\pgfqpoint{0.738421in}{2.276554in}}%
\pgfpathlineto{\pgfqpoint{0.738434in}{2.276511in}}%
\pgfpathlineto{\pgfqpoint{0.738448in}{2.276468in}}%
\pgfpathlineto{\pgfqpoint{0.738461in}{2.276425in}}%
\pgfpathlineto{\pgfqpoint{0.738474in}{2.276382in}}%
\pgfpathlineto{\pgfqpoint{0.738487in}{2.276339in}}%
\pgfpathlineto{\pgfqpoint{0.738500in}{2.276295in}}%
\pgfpathlineto{\pgfqpoint{0.738513in}{2.276252in}}%
\pgfpathlineto{\pgfqpoint{0.738527in}{2.276209in}}%
\pgfpathlineto{\pgfqpoint{0.738540in}{2.276166in}}%
\pgfpathlineto{\pgfqpoint{0.738553in}{2.276123in}}%
\pgfpathlineto{\pgfqpoint{0.738566in}{2.276080in}}%
\pgfpathlineto{\pgfqpoint{0.738580in}{2.276037in}}%
\pgfpathlineto{\pgfqpoint{0.738593in}{2.275993in}}%
\pgfpathlineto{\pgfqpoint{0.738606in}{2.275950in}}%
\pgfpathlineto{\pgfqpoint{0.738620in}{2.275907in}}%
\pgfpathlineto{\pgfqpoint{0.738633in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{0.738646in}{2.275821in}}%
\pgfpathlineto{\pgfqpoint{0.738660in}{2.275778in}}%
\pgfpathlineto{\pgfqpoint{0.738673in}{2.275735in}}%
\pgfpathlineto{\pgfqpoint{0.738686in}{2.275692in}}%
\pgfpathlineto{\pgfqpoint{0.738700in}{2.275648in}}%
\pgfpathlineto{\pgfqpoint{0.738713in}{2.275605in}}%
\pgfpathlineto{\pgfqpoint{0.738727in}{2.275562in}}%
\pgfpathlineto{\pgfqpoint{0.738740in}{2.275519in}}%
\pgfpathlineto{\pgfqpoint{0.738753in}{2.275476in}}%
\pgfpathlineto{\pgfqpoint{0.738767in}{2.275433in}}%
\pgfpathlineto{\pgfqpoint{0.738780in}{2.275390in}}%
\pgfpathlineto{\pgfqpoint{0.738794in}{2.275347in}}%
\pgfpathlineto{\pgfqpoint{0.738807in}{2.275304in}}%
\pgfpathlineto{\pgfqpoint{0.738821in}{2.275261in}}%
\pgfpathlineto{\pgfqpoint{0.738835in}{2.275217in}}%
\pgfpathlineto{\pgfqpoint{0.738848in}{2.275174in}}%
\pgfpathlineto{\pgfqpoint{0.738862in}{2.275131in}}%
\pgfpathlineto{\pgfqpoint{0.738875in}{2.275088in}}%
\pgfpathlineto{\pgfqpoint{0.738889in}{2.275045in}}%
\pgfpathlineto{\pgfqpoint{0.738902in}{2.275002in}}%
\pgfpathlineto{\pgfqpoint{0.738916in}{2.274959in}}%
\pgfpathlineto{\pgfqpoint{0.738930in}{2.274916in}}%
\pgfpathlineto{\pgfqpoint{0.738943in}{2.274873in}}%
\pgfpathlineto{\pgfqpoint{0.738957in}{2.274830in}}%
\pgfpathlineto{\pgfqpoint{0.738971in}{2.274787in}}%
\pgfpathlineto{\pgfqpoint{0.738984in}{2.274744in}}%
\pgfpathlineto{\pgfqpoint{0.738998in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{0.739012in}{2.274658in}}%
\pgfpathlineto{\pgfqpoint{0.739026in}{2.274614in}}%
\pgfpathlineto{\pgfqpoint{0.739039in}{2.274571in}}%
\pgfpathlineto{\pgfqpoint{0.739053in}{2.274528in}}%
\pgfpathlineto{\pgfqpoint{0.739067in}{2.274485in}}%
\pgfpathlineto{\pgfqpoint{0.739081in}{2.274442in}}%
\pgfpathlineto{\pgfqpoint{0.739095in}{2.274399in}}%
\pgfpathlineto{\pgfqpoint{0.739108in}{2.274356in}}%
\pgfpathlineto{\pgfqpoint{0.739122in}{2.274313in}}%
\pgfpathlineto{\pgfqpoint{0.739136in}{2.274270in}}%
\pgfpathlineto{\pgfqpoint{0.739150in}{2.274227in}}%
\pgfpathlineto{\pgfqpoint{0.739164in}{2.274184in}}%
\pgfpathlineto{\pgfqpoint{0.739178in}{2.274141in}}%
\pgfpathlineto{\pgfqpoint{0.739192in}{2.274098in}}%
\pgfpathlineto{\pgfqpoint{0.739206in}{2.274055in}}%
\pgfpathlineto{\pgfqpoint{0.739219in}{2.274012in}}%
\pgfpathlineto{\pgfqpoint{0.739233in}{2.273969in}}%
\pgfpathlineto{\pgfqpoint{0.739247in}{2.273926in}}%
\pgfpathlineto{\pgfqpoint{0.739261in}{2.273883in}}%
\pgfpathlineto{\pgfqpoint{0.739275in}{2.273840in}}%
\pgfpathlineto{\pgfqpoint{0.739289in}{2.273797in}}%
\pgfpathlineto{\pgfqpoint{0.739303in}{2.273754in}}%
\pgfpathlineto{\pgfqpoint{0.739317in}{2.273711in}}%
\pgfpathlineto{\pgfqpoint{0.739332in}{2.273668in}}%
\pgfpathlineto{\pgfqpoint{0.739346in}{2.273625in}}%
\pgfpathlineto{\pgfqpoint{0.739360in}{2.273582in}}%
\pgfpathlineto{\pgfqpoint{0.739374in}{2.273539in}}%
\pgfpathlineto{\pgfqpoint{0.739388in}{2.273496in}}%
\pgfpathlineto{\pgfqpoint{0.739402in}{2.273453in}}%
\pgfpathlineto{\pgfqpoint{0.739416in}{2.273410in}}%
\pgfpathlineto{\pgfqpoint{0.739430in}{2.273367in}}%
\pgfpathlineto{\pgfqpoint{0.739445in}{2.273324in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{2.273281in}}%
\pgfpathlineto{\pgfqpoint{0.739473in}{2.273238in}}%
\pgfpathlineto{\pgfqpoint{0.739487in}{2.273195in}}%
\pgfpathlineto{\pgfqpoint{0.739501in}{2.273152in}}%
\pgfpathlineto{\pgfqpoint{0.739516in}{2.273109in}}%
\pgfpathlineto{\pgfqpoint{0.739530in}{2.273066in}}%
\pgfpathlineto{\pgfqpoint{0.739544in}{2.273023in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{2.272980in}}%
\pgfpathlineto{\pgfqpoint{0.739573in}{2.272937in}}%
\pgfpathlineto{\pgfqpoint{0.739587in}{2.272894in}}%
\pgfpathlineto{\pgfqpoint{0.739601in}{2.272851in}}%
\pgfpathlineto{\pgfqpoint{0.739616in}{2.272808in}}%
\pgfpathlineto{\pgfqpoint{0.739630in}{2.272765in}}%
\pgfpathlineto{\pgfqpoint{0.739644in}{2.272722in}}%
\pgfpathlineto{\pgfqpoint{0.739659in}{2.272679in}}%
\pgfpathlineto{\pgfqpoint{0.739673in}{2.272636in}}%
\pgfpathlineto{\pgfqpoint{0.739688in}{2.272593in}}%
\pgfpathlineto{\pgfqpoint{0.739702in}{2.272551in}}%
\pgfpathlineto{\pgfqpoint{0.739716in}{2.272508in}}%
\pgfpathlineto{\pgfqpoint{0.739731in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{0.739745in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{0.739760in}{2.272379in}}%
\pgfpathlineto{\pgfqpoint{0.739774in}{2.272336in}}%
\pgfpathlineto{\pgfqpoint{0.739789in}{2.272293in}}%
\pgfpathlineto{\pgfqpoint{0.739803in}{2.272250in}}%
\pgfpathlineto{\pgfqpoint{0.739818in}{2.272207in}}%
\pgfpathlineto{\pgfqpoint{0.739833in}{2.272164in}}%
\pgfpathlineto{\pgfqpoint{0.739847in}{2.272121in}}%
\pgfpathlineto{\pgfqpoint{0.739862in}{2.272078in}}%
\pgfpathlineto{\pgfqpoint{0.739876in}{2.272035in}}%
\pgfpathlineto{\pgfqpoint{0.739891in}{2.271992in}}%
\pgfpathlineto{\pgfqpoint{0.739906in}{2.271950in}}%
\pgfpathlineto{\pgfqpoint{0.739920in}{2.271907in}}%
\pgfpathlineto{\pgfqpoint{0.739935in}{2.271864in}}%
\pgfpathlineto{\pgfqpoint{0.739950in}{2.271821in}}%
\pgfpathlineto{\pgfqpoint{0.739964in}{2.271778in}}%
\pgfpathlineto{\pgfqpoint{0.739979in}{2.271735in}}%
\pgfpathlineto{\pgfqpoint{0.739994in}{2.271692in}}%
\pgfpathlineto{\pgfqpoint{0.740008in}{2.271649in}}%
\pgfpathlineto{\pgfqpoint{0.740023in}{2.271606in}}%
\pgfpathlineto{\pgfqpoint{0.740038in}{2.271564in}}%
\pgfpathlineto{\pgfqpoint{0.740053in}{2.271521in}}%
\pgfpathlineto{\pgfqpoint{0.740067in}{2.271478in}}%
\pgfpathlineto{\pgfqpoint{0.740082in}{2.271435in}}%
\pgfpathlineto{\pgfqpoint{0.740097in}{2.271392in}}%
\pgfpathlineto{\pgfqpoint{0.740112in}{2.271349in}}%
\pgfpathlineto{\pgfqpoint{0.740127in}{2.271306in}}%
\pgfpathlineto{\pgfqpoint{0.740142in}{2.271263in}}%
\pgfpathlineto{\pgfqpoint{0.740156in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{0.740171in}{2.271178in}}%
\pgfpathlineto{\pgfqpoint{0.740186in}{2.271135in}}%
\pgfpathlineto{\pgfqpoint{0.740201in}{2.271092in}}%
\pgfpathlineto{\pgfqpoint{0.740216in}{2.271049in}}%
\pgfpathlineto{\pgfqpoint{0.740231in}{2.271006in}}%
\pgfpathlineto{\pgfqpoint{0.740246in}{2.270963in}}%
\pgfpathlineto{\pgfqpoint{0.740261in}{2.270921in}}%
\pgfpathlineto{\pgfqpoint{0.740276in}{2.270878in}}%
\pgfpathlineto{\pgfqpoint{0.740291in}{2.270835in}}%
\pgfpathlineto{\pgfqpoint{0.740306in}{2.270792in}}%
\pgfpathlineto{\pgfqpoint{0.740321in}{2.270749in}}%
\pgfpathlineto{\pgfqpoint{0.740336in}{2.270706in}}%
\pgfpathlineto{\pgfqpoint{0.740351in}{2.270664in}}%
\pgfpathlineto{\pgfqpoint{0.740366in}{2.270621in}}%
\pgfpathlineto{\pgfqpoint{0.740381in}{2.270578in}}%
\pgfpathlineto{\pgfqpoint{0.740396in}{2.270535in}}%
\pgfpathlineto{\pgfqpoint{0.740411in}{2.270492in}}%
\pgfpathlineto{\pgfqpoint{0.740427in}{2.270449in}}%
\pgfpathlineto{\pgfqpoint{0.740442in}{2.270407in}}%
\pgfpathlineto{\pgfqpoint{0.740457in}{2.270364in}}%
\pgfpathlineto{\pgfqpoint{0.740472in}{2.270321in}}%
\pgfpathlineto{\pgfqpoint{0.740487in}{2.270278in}}%
\pgfpathlineto{\pgfqpoint{0.740502in}{2.270235in}}%
\pgfpathlineto{\pgfqpoint{0.740518in}{2.270193in}}%
\pgfpathlineto{\pgfqpoint{0.740533in}{2.270150in}}%
\pgfpathlineto{\pgfqpoint{0.740548in}{2.270107in}}%
\pgfpathlineto{\pgfqpoint{0.740563in}{2.270064in}}%
\pgfpathlineto{\pgfqpoint{0.740579in}{2.270021in}}%
\pgfpathlineto{\pgfqpoint{0.740594in}{2.269979in}}%
\pgfpathlineto{\pgfqpoint{0.740609in}{2.269936in}}%
\pgfpathlineto{\pgfqpoint{0.740625in}{2.269893in}}%
\pgfpathlineto{\pgfqpoint{0.740640in}{2.269850in}}%
\pgfpathlineto{\pgfqpoint{0.740655in}{2.269807in}}%
\pgfpathlineto{\pgfqpoint{0.740671in}{2.269765in}}%
\pgfpathlineto{\pgfqpoint{0.740686in}{2.269722in}}%
\pgfpathlineto{\pgfqpoint{0.740701in}{2.269679in}}%
\pgfpathlineto{\pgfqpoint{0.740717in}{2.269636in}}%
\pgfpathlineto{\pgfqpoint{0.740732in}{2.269594in}}%
\pgfpathlineto{\pgfqpoint{0.740748in}{2.269551in}}%
\pgfpathlineto{\pgfqpoint{0.740763in}{2.269508in}}%
\pgfpathlineto{\pgfqpoint{0.740778in}{2.269465in}}%
\pgfpathlineto{\pgfqpoint{0.740794in}{2.269423in}}%
\pgfpathlineto{\pgfqpoint{0.740809in}{2.269380in}}%
\pgfpathlineto{\pgfqpoint{0.740825in}{2.269337in}}%
\pgfpathlineto{\pgfqpoint{0.740840in}{2.269294in}}%
\pgfpathlineto{\pgfqpoint{0.740856in}{2.269252in}}%
\pgfpathlineto{\pgfqpoint{0.740872in}{2.269209in}}%
\pgfpathlineto{\pgfqpoint{0.740887in}{2.269166in}}%
\pgfpathlineto{\pgfqpoint{0.740903in}{2.269123in}}%
\pgfpathlineto{\pgfqpoint{0.740918in}{2.269081in}}%
\pgfpathlineto{\pgfqpoint{0.740934in}{2.269038in}}%
\pgfpathlineto{\pgfqpoint{0.740949in}{2.268995in}}%
\pgfpathlineto{\pgfqpoint{0.740965in}{2.268952in}}%
\pgfpathlineto{\pgfqpoint{0.740981in}{2.268910in}}%
\pgfpathlineto{\pgfqpoint{0.740996in}{2.268867in}}%
\pgfpathlineto{\pgfqpoint{0.741012in}{2.268824in}}%
\pgfpathlineto{\pgfqpoint{0.741028in}{2.268782in}}%
\pgfpathlineto{\pgfqpoint{0.741043in}{2.268739in}}%
\pgfpathlineto{\pgfqpoint{0.741059in}{2.268696in}}%
\pgfpathlineto{\pgfqpoint{0.741075in}{2.268653in}}%
\pgfpathlineto{\pgfqpoint{0.741091in}{2.268611in}}%
\pgfpathlineto{\pgfqpoint{0.741106in}{2.268568in}}%
\pgfpathlineto{\pgfqpoint{0.741122in}{2.268525in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.268483in}}%
\pgfpathlineto{\pgfqpoint{0.741154in}{2.268440in}}%
\pgfpathlineto{\pgfqpoint{0.741170in}{2.268397in}}%
\pgfpathlineto{\pgfqpoint{0.741185in}{2.268354in}}%
\pgfpathlineto{\pgfqpoint{0.741201in}{2.268312in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{2.268269in}}%
\pgfpathlineto{\pgfqpoint{0.741233in}{2.268226in}}%
\pgfpathlineto{\pgfqpoint{0.741249in}{2.268184in}}%
\pgfpathlineto{\pgfqpoint{0.741265in}{2.268141in}}%
\pgfpathlineto{\pgfqpoint{0.741281in}{2.268098in}}%
\pgfpathlineto{\pgfqpoint{0.741297in}{2.268056in}}%
\pgfpathlineto{\pgfqpoint{0.741312in}{2.268013in}}%
\pgfpathlineto{\pgfqpoint{0.741328in}{2.267970in}}%
\pgfpathlineto{\pgfqpoint{0.741344in}{2.267928in}}%
\pgfpathlineto{\pgfqpoint{0.741360in}{2.267885in}}%
\pgfpathlineto{\pgfqpoint{0.741376in}{2.267842in}}%
\pgfpathlineto{\pgfqpoint{0.741392in}{2.267800in}}%
\pgfpathlineto{\pgfqpoint{0.741408in}{2.267757in}}%
\pgfpathlineto{\pgfqpoint{0.741424in}{2.267714in}}%
\pgfpathlineto{\pgfqpoint{0.741441in}{2.267672in}}%
\pgfpathlineto{\pgfqpoint{0.741457in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{0.741473in}{2.267586in}}%
\pgfpathlineto{\pgfqpoint{0.741489in}{2.267544in}}%
\pgfpathlineto{\pgfqpoint{0.741505in}{2.267501in}}%
\pgfpathlineto{\pgfqpoint{0.741521in}{2.267459in}}%
\pgfpathlineto{\pgfqpoint{0.741537in}{2.267416in}}%
\pgfpathlineto{\pgfqpoint{0.741553in}{2.267373in}}%
\pgfpathlineto{\pgfqpoint{0.741569in}{2.267331in}}%
\pgfpathlineto{\pgfqpoint{0.741586in}{2.267288in}}%
\pgfpathlineto{\pgfqpoint{0.741602in}{2.267245in}}%
\pgfpathlineto{\pgfqpoint{0.741618in}{2.267203in}}%
\pgfpathlineto{\pgfqpoint{0.741634in}{2.267160in}}%
\pgfpathlineto{\pgfqpoint{0.741651in}{2.267118in}}%
\pgfpathlineto{\pgfqpoint{0.741667in}{2.267075in}}%
\pgfpathlineto{\pgfqpoint{0.741683in}{2.267032in}}%
\pgfpathlineto{\pgfqpoint{0.741699in}{2.266990in}}%
\pgfpathlineto{\pgfqpoint{0.741716in}{2.266947in}}%
\pgfpathlineto{\pgfqpoint{0.741732in}{2.266905in}}%
\pgfpathlineto{\pgfqpoint{0.741748in}{2.266862in}}%
\pgfpathlineto{\pgfqpoint{0.741765in}{2.266819in}}%
\pgfpathlineto{\pgfqpoint{0.741781in}{2.266777in}}%
\pgfpathlineto{\pgfqpoint{0.741797in}{2.266734in}}%
\pgfpathlineto{\pgfqpoint{0.741814in}{2.266692in}}%
\pgfpathlineto{\pgfqpoint{0.741830in}{2.266649in}}%
\pgfpathlineto{\pgfqpoint{0.741847in}{2.266606in}}%
\pgfpathlineto{\pgfqpoint{0.741863in}{2.266564in}}%
\pgfpathlineto{\pgfqpoint{0.741879in}{2.266521in}}%
\pgfpathlineto{\pgfqpoint{0.741896in}{2.266479in}}%
\pgfpathlineto{\pgfqpoint{0.741912in}{2.266436in}}%
\pgfpathlineto{\pgfqpoint{0.741929in}{2.266394in}}%
\pgfpathlineto{\pgfqpoint{0.741945in}{2.266351in}}%
\pgfpathlineto{\pgfqpoint{0.741962in}{2.266308in}}%
\pgfpathlineto{\pgfqpoint{0.741978in}{2.266266in}}%
\pgfpathlineto{\pgfqpoint{0.741995in}{2.266223in}}%
\pgfpathlineto{\pgfqpoint{0.742011in}{2.266181in}}%
\pgfpathlineto{\pgfqpoint{0.742028in}{2.266138in}}%
\pgfpathlineto{\pgfqpoint{0.742045in}{2.266096in}}%
\pgfpathlineto{\pgfqpoint{0.742061in}{2.266053in}}%
\pgfpathlineto{\pgfqpoint{0.742078in}{2.266011in}}%
\pgfpathlineto{\pgfqpoint{0.742094in}{2.265968in}}%
\pgfpathlineto{\pgfqpoint{0.742111in}{2.265925in}}%
\pgfpathlineto{\pgfqpoint{0.742128in}{2.265883in}}%
\pgfpathlineto{\pgfqpoint{0.742144in}{2.265840in}}%
\pgfpathlineto{\pgfqpoint{0.742161in}{2.265798in}}%
\pgfpathlineto{\pgfqpoint{0.742178in}{2.265755in}}%
\pgfpathlineto{\pgfqpoint{0.742194in}{2.265713in}}%
\pgfpathlineto{\pgfqpoint{0.742211in}{2.265670in}}%
\pgfpathlineto{\pgfqpoint{0.742228in}{2.265628in}}%
\pgfpathlineto{\pgfqpoint{0.742245in}{2.265585in}}%
\pgfpathlineto{\pgfqpoint{0.742261in}{2.265543in}}%
\pgfpathlineto{\pgfqpoint{0.742278in}{2.265500in}}%
\pgfpathlineto{\pgfqpoint{0.742295in}{2.265458in}}%
\pgfpathlineto{\pgfqpoint{0.742312in}{2.265415in}}%
\pgfpathlineto{\pgfqpoint{0.742329in}{2.265373in}}%
\pgfpathlineto{\pgfqpoint{0.742345in}{2.265330in}}%
\pgfpathlineto{\pgfqpoint{0.742362in}{2.265288in}}%
\pgfpathlineto{\pgfqpoint{0.742379in}{2.265245in}}%
\pgfpathlineto{\pgfqpoint{0.742396in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{0.742413in}{2.265160in}}%
\pgfpathlineto{\pgfqpoint{0.742430in}{2.265118in}}%
\pgfpathlineto{\pgfqpoint{0.742447in}{2.265075in}}%
\pgfpathlineto{\pgfqpoint{0.742464in}{2.265033in}}%
\pgfpathlineto{\pgfqpoint{0.742481in}{2.264990in}}%
\pgfpathlineto{\pgfqpoint{0.742498in}{2.264948in}}%
\pgfpathlineto{\pgfqpoint{0.742515in}{2.264905in}}%
\pgfpathlineto{\pgfqpoint{0.742532in}{2.264863in}}%
\pgfpathlineto{\pgfqpoint{0.742549in}{2.264820in}}%
\pgfpathlineto{\pgfqpoint{0.742566in}{2.264778in}}%
\pgfpathlineto{\pgfqpoint{0.742583in}{2.264735in}}%
\pgfpathlineto{\pgfqpoint{0.742600in}{2.264693in}}%
\pgfpathlineto{\pgfqpoint{0.742617in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{0.742634in}{2.264608in}}%
\pgfpathlineto{\pgfqpoint{0.742651in}{2.264566in}}%
\pgfpathlineto{\pgfqpoint{0.742668in}{2.264523in}}%
\pgfpathlineto{\pgfqpoint{0.742685in}{2.264481in}}%
\pgfpathlineto{\pgfqpoint{0.742702in}{2.264438in}}%
\pgfpathlineto{\pgfqpoint{0.742720in}{2.264396in}}%
\pgfpathlineto{\pgfqpoint{0.742737in}{2.264353in}}%
\pgfpathlineto{\pgfqpoint{0.742754in}{2.264311in}}%
\pgfpathlineto{\pgfqpoint{0.742771in}{2.264269in}}%
\pgfpathlineto{\pgfqpoint{0.742788in}{2.264226in}}%
\pgfpathlineto{\pgfqpoint{0.742805in}{2.264184in}}%
\pgfpathlineto{\pgfqpoint{0.742823in}{2.264141in}}%
\pgfpathlineto{\pgfqpoint{0.742840in}{2.264099in}}%
\pgfpathlineto{\pgfqpoint{0.742857in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{0.742874in}{2.264014in}}%
\pgfpathlineto{\pgfqpoint{0.742892in}{2.263972in}}%
\pgfpathlineto{\pgfqpoint{0.742909in}{2.263929in}}%
\pgfpathlineto{\pgfqpoint{0.742926in}{2.263887in}}%
\pgfpathlineto{\pgfqpoint{0.742944in}{2.263844in}}%
\pgfpathlineto{\pgfqpoint{0.742961in}{2.263802in}}%
\pgfpathlineto{\pgfqpoint{0.742978in}{2.263760in}}%
\pgfpathlineto{\pgfqpoint{0.742996in}{2.263717in}}%
\pgfpathlineto{\pgfqpoint{0.743013in}{2.263675in}}%
\pgfpathlineto{\pgfqpoint{0.743031in}{2.263632in}}%
\pgfpathlineto{\pgfqpoint{0.743048in}{2.263590in}}%
\pgfpathlineto{\pgfqpoint{0.743065in}{2.263548in}}%
\pgfpathlineto{\pgfqpoint{0.743083in}{2.263505in}}%
\pgfpathlineto{\pgfqpoint{0.743100in}{2.263463in}}%
\pgfpathlineto{\pgfqpoint{0.743118in}{2.263420in}}%
\pgfpathlineto{\pgfqpoint{0.743135in}{2.263378in}}%
\pgfpathlineto{\pgfqpoint{0.743153in}{2.263336in}}%
\pgfpathlineto{\pgfqpoint{0.743170in}{2.263293in}}%
\pgfpathlineto{\pgfqpoint{0.743188in}{2.263251in}}%
\pgfpathlineto{\pgfqpoint{0.743205in}{2.263209in}}%
\pgfpathlineto{\pgfqpoint{0.743223in}{2.263166in}}%
\pgfpathlineto{\pgfqpoint{0.743241in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{0.743258in}{2.263082in}}%
\pgfpathlineto{\pgfqpoint{0.743276in}{2.263039in}}%
\pgfpathlineto{\pgfqpoint{0.743293in}{2.262997in}}%
\pgfpathlineto{\pgfqpoint{0.743311in}{2.262954in}}%
\pgfpathlineto{\pgfqpoint{0.743329in}{2.262912in}}%
\pgfpathlineto{\pgfqpoint{0.743346in}{2.262870in}}%
\pgfpathlineto{\pgfqpoint{0.743364in}{2.262827in}}%
\pgfpathlineto{\pgfqpoint{0.743382in}{2.262785in}}%
\pgfpathlineto{\pgfqpoint{0.743399in}{2.262743in}}%
\pgfpathlineto{\pgfqpoint{0.743417in}{2.262700in}}%
\pgfpathlineto{\pgfqpoint{0.743435in}{2.262658in}}%
\pgfpathlineto{\pgfqpoint{0.743453in}{2.262616in}}%
\pgfpathlineto{\pgfqpoint{0.743470in}{2.262573in}}%
\pgfpathlineto{\pgfqpoint{0.743488in}{2.262531in}}%
\pgfpathlineto{\pgfqpoint{0.743506in}{2.262489in}}%
\pgfpathlineto{\pgfqpoint{0.743524in}{2.262447in}}%
\pgfpathlineto{\pgfqpoint{0.743542in}{2.262404in}}%
\pgfpathlineto{\pgfqpoint{0.743559in}{2.262362in}}%
\pgfpathlineto{\pgfqpoint{0.743577in}{2.262320in}}%
\pgfpathlineto{\pgfqpoint{0.743595in}{2.262277in}}%
\pgfpathlineto{\pgfqpoint{0.743613in}{2.262235in}}%
\pgfpathlineto{\pgfqpoint{0.743631in}{2.262193in}}%
\pgfpathlineto{\pgfqpoint{0.743649in}{2.262150in}}%
\pgfpathlineto{\pgfqpoint{0.743667in}{2.262108in}}%
\pgfpathlineto{\pgfqpoint{0.743685in}{2.262066in}}%
\pgfpathlineto{\pgfqpoint{0.743702in}{2.262024in}}%
\pgfpathlineto{\pgfqpoint{0.743720in}{2.261981in}}%
\pgfpathlineto{\pgfqpoint{0.743738in}{2.261939in}}%
\pgfpathlineto{\pgfqpoint{0.743756in}{2.261897in}}%
\pgfpathlineto{\pgfqpoint{0.743774in}{2.261854in}}%
\pgfpathlineto{\pgfqpoint{0.743792in}{2.261812in}}%
\pgfpathlineto{\pgfqpoint{0.743810in}{2.261770in}}%
\pgfpathlineto{\pgfqpoint{0.743828in}{2.261728in}}%
\pgfpathlineto{\pgfqpoint{0.743847in}{2.261685in}}%
\pgfpathlineto{\pgfqpoint{0.743865in}{2.261643in}}%
\pgfpathlineto{\pgfqpoint{0.743883in}{2.261601in}}%
\pgfpathlineto{\pgfqpoint{0.743901in}{2.261559in}}%
\pgfpathlineto{\pgfqpoint{0.743919in}{2.261516in}}%
\pgfpathlineto{\pgfqpoint{0.743937in}{2.261474in}}%
\pgfpathlineto{\pgfqpoint{0.743955in}{2.261432in}}%
\pgfpathlineto{\pgfqpoint{0.743973in}{2.261390in}}%
\pgfpathlineto{\pgfqpoint{0.743991in}{2.261347in}}%
\pgfpathlineto{\pgfqpoint{0.744010in}{2.261305in}}%
\pgfpathlineto{\pgfqpoint{0.744028in}{2.261263in}}%
\pgfpathlineto{\pgfqpoint{0.744046in}{2.261221in}}%
\pgfpathlineto{\pgfqpoint{0.744064in}{2.261178in}}%
\pgfpathlineto{\pgfqpoint{0.744083in}{2.261136in}}%
\pgfpathlineto{\pgfqpoint{0.744101in}{2.261094in}}%
\pgfpathlineto{\pgfqpoint{0.744119in}{2.261052in}}%
\pgfpathlineto{\pgfqpoint{0.744137in}{2.261010in}}%
\pgfpathlineto{\pgfqpoint{0.744156in}{2.260967in}}%
\pgfpathlineto{\pgfqpoint{0.744174in}{2.260925in}}%
\pgfpathlineto{\pgfqpoint{0.744192in}{2.260883in}}%
\pgfpathlineto{\pgfqpoint{0.744211in}{2.260841in}}%
\pgfpathlineto{\pgfqpoint{0.744229in}{2.260799in}}%
\pgfpathlineto{\pgfqpoint{0.744247in}{2.260756in}}%
\pgfpathlineto{\pgfqpoint{0.744266in}{2.260714in}}%
\pgfpathlineto{\pgfqpoint{0.744284in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{0.744303in}{2.260630in}}%
\pgfpathlineto{\pgfqpoint{0.744321in}{2.260588in}}%
\pgfpathlineto{\pgfqpoint{0.744339in}{2.260545in}}%
\pgfpathlineto{\pgfqpoint{0.744358in}{2.260503in}}%
\pgfpathlineto{\pgfqpoint{0.744376in}{2.260461in}}%
\pgfpathlineto{\pgfqpoint{0.744395in}{2.260419in}}%
\pgfpathlineto{\pgfqpoint{0.744413in}{2.260377in}}%
\pgfpathlineto{\pgfqpoint{0.744432in}{2.260335in}}%
\pgfpathlineto{\pgfqpoint{0.744450in}{2.260292in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{2.260250in}}%
\pgfpathlineto{\pgfqpoint{0.744487in}{2.260208in}}%
\pgfpathlineto{\pgfqpoint{0.744506in}{2.260166in}}%
\pgfpathlineto{\pgfqpoint{0.744525in}{2.260124in}}%
\pgfpathlineto{\pgfqpoint{0.744543in}{2.260082in}}%
\pgfpathlineto{\pgfqpoint{0.744562in}{2.260039in}}%
\pgfpathlineto{\pgfqpoint{0.744580in}{2.259997in}}%
\pgfpathlineto{\pgfqpoint{0.744599in}{2.259955in}}%
\pgfpathlineto{\pgfqpoint{0.744618in}{2.259913in}}%
\pgfpathlineto{\pgfqpoint{0.744636in}{2.259871in}}%
\pgfpathlineto{\pgfqpoint{0.744655in}{2.259829in}}%
\pgfpathlineto{\pgfqpoint{0.744674in}{2.259787in}}%
\pgfpathlineto{\pgfqpoint{0.744692in}{2.259744in}}%
\pgfpathlineto{\pgfqpoint{0.744711in}{2.259702in}}%
\pgfpathlineto{\pgfqpoint{0.744730in}{2.259660in}}%
\pgfpathlineto{\pgfqpoint{0.744749in}{2.259618in}}%
\pgfpathlineto{\pgfqpoint{0.744767in}{2.259576in}}%
\pgfpathlineto{\pgfqpoint{0.744786in}{2.259534in}}%
\pgfpathlineto{\pgfqpoint{0.744805in}{2.259492in}}%
\pgfpathlineto{\pgfqpoint{0.744824in}{2.259450in}}%
\pgfpathlineto{\pgfqpoint{0.744842in}{2.259407in}}%
\pgfpathlineto{\pgfqpoint{0.744861in}{2.259365in}}%
\pgfpathlineto{\pgfqpoint{0.744880in}{2.259323in}}%
\pgfpathlineto{\pgfqpoint{0.744899in}{2.259281in}}%
\pgfpathlineto{\pgfqpoint{0.744918in}{2.259239in}}%
\pgfpathlineto{\pgfqpoint{0.744937in}{2.259197in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{2.259155in}}%
\pgfpathlineto{\pgfqpoint{0.744975in}{2.259113in}}%
\pgfpathlineto{\pgfqpoint{0.744994in}{2.259071in}}%
\pgfpathlineto{\pgfqpoint{0.745012in}{2.259029in}}%
\pgfpathlineto{\pgfqpoint{0.745031in}{2.258987in}}%
\pgfpathlineto{\pgfqpoint{0.745050in}{2.258945in}}%
\pgfpathlineto{\pgfqpoint{0.745069in}{2.258902in}}%
\pgfpathlineto{\pgfqpoint{0.745088in}{2.258860in}}%
\pgfpathlineto{\pgfqpoint{0.745107in}{2.258818in}}%
\pgfpathlineto{\pgfqpoint{0.745126in}{2.258776in}}%
\pgfpathlineto{\pgfqpoint{0.745145in}{2.258734in}}%
\pgfpathlineto{\pgfqpoint{0.745164in}{2.258692in}}%
\pgfpathlineto{\pgfqpoint{0.745184in}{2.258650in}}%
\pgfpathlineto{\pgfqpoint{0.745203in}{2.258608in}}%
\pgfpathlineto{\pgfqpoint{0.745222in}{2.258566in}}%
\pgfpathlineto{\pgfqpoint{0.745241in}{2.258524in}}%
\pgfpathlineto{\pgfqpoint{0.745260in}{2.258482in}}%
\pgfpathlineto{\pgfqpoint{0.745279in}{2.258440in}}%
\pgfpathlineto{\pgfqpoint{0.745298in}{2.258398in}}%
\pgfpathlineto{\pgfqpoint{0.745317in}{2.258356in}}%
\pgfpathlineto{\pgfqpoint{0.745337in}{2.258314in}}%
\pgfpathlineto{\pgfqpoint{0.745356in}{2.258272in}}%
\pgfpathlineto{\pgfqpoint{0.745375in}{2.258230in}}%
\pgfpathlineto{\pgfqpoint{0.745394in}{2.258188in}}%
\pgfpathlineto{\pgfqpoint{0.745413in}{2.258146in}}%
\pgfpathlineto{\pgfqpoint{0.745433in}{2.258104in}}%
\pgfpathlineto{\pgfqpoint{0.745452in}{2.258062in}}%
\pgfpathlineto{\pgfqpoint{0.745471in}{2.258020in}}%
\pgfpathlineto{\pgfqpoint{0.745491in}{2.257978in}}%
\pgfpathlineto{\pgfqpoint{0.745510in}{2.257936in}}%
\pgfpathlineto{\pgfqpoint{0.745529in}{2.257894in}}%
\pgfpathlineto{\pgfqpoint{0.745549in}{2.257852in}}%
\pgfpathlineto{\pgfqpoint{0.745568in}{2.257810in}}%
\pgfpathlineto{\pgfqpoint{0.745587in}{2.257768in}}%
\pgfpathlineto{\pgfqpoint{0.745607in}{2.257726in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{2.257684in}}%
\pgfpathlineto{\pgfqpoint{0.745645in}{2.257642in}}%
\pgfpathlineto{\pgfqpoint{0.745665in}{2.257600in}}%
\pgfpathlineto{\pgfqpoint{0.745684in}{2.257558in}}%
\pgfpathlineto{\pgfqpoint{0.745704in}{2.257516in}}%
\pgfpathlineto{\pgfqpoint{0.745723in}{2.257474in}}%
\pgfpathlineto{\pgfqpoint{0.745743in}{2.257432in}}%
\pgfpathlineto{\pgfqpoint{0.745762in}{2.257390in}}%
\pgfpathlineto{\pgfqpoint{0.745782in}{2.257348in}}%
\pgfpathlineto{\pgfqpoint{0.745801in}{2.257306in}}%
\pgfpathlineto{\pgfqpoint{0.745821in}{2.257264in}}%
\pgfpathlineto{\pgfqpoint{0.745840in}{2.257222in}}%
\pgfpathlineto{\pgfqpoint{0.745860in}{2.257180in}}%
\pgfpathlineto{\pgfqpoint{0.745879in}{2.257138in}}%
\pgfpathlineto{\pgfqpoint{0.745899in}{2.257096in}}%
\pgfpathlineto{\pgfqpoint{0.745919in}{2.257054in}}%
\pgfpathlineto{\pgfqpoint{0.745938in}{2.257012in}}%
\pgfpathlineto{\pgfqpoint{0.745958in}{2.256970in}}%
\pgfpathlineto{\pgfqpoint{0.745977in}{2.256928in}}%
\pgfpathlineto{\pgfqpoint{0.745997in}{2.256887in}}%
\pgfpathlineto{\pgfqpoint{0.746017in}{2.256845in}}%
\pgfpathlineto{\pgfqpoint{0.746036in}{2.256803in}}%
\pgfpathlineto{\pgfqpoint{0.746056in}{2.256761in}}%
\pgfpathlineto{\pgfqpoint{0.746076in}{2.256719in}}%
\pgfpathlineto{\pgfqpoint{0.746096in}{2.256677in}}%
\pgfpathlineto{\pgfqpoint{0.746115in}{2.256635in}}%
\pgfpathlineto{\pgfqpoint{0.746135in}{2.256593in}}%
\pgfpathlineto{\pgfqpoint{0.746155in}{2.256551in}}%
\pgfpathlineto{\pgfqpoint{0.746175in}{2.256509in}}%
\pgfpathlineto{\pgfqpoint{0.746194in}{2.256467in}}%
\pgfpathlineto{\pgfqpoint{0.746214in}{2.256426in}}%
\pgfpathlineto{\pgfqpoint{0.746234in}{2.256384in}}%
\pgfpathlineto{\pgfqpoint{0.746254in}{2.256342in}}%
\pgfpathlineto{\pgfqpoint{0.746274in}{2.256300in}}%
\pgfpathlineto{\pgfqpoint{0.746294in}{2.256258in}}%
\pgfpathlineto{\pgfqpoint{0.746314in}{2.256216in}}%
\pgfpathlineto{\pgfqpoint{0.746333in}{2.256174in}}%
\pgfpathlineto{\pgfqpoint{0.746353in}{2.256132in}}%
\pgfpathlineto{\pgfqpoint{0.746373in}{2.256091in}}%
\pgfpathlineto{\pgfqpoint{0.746393in}{2.256049in}}%
\pgfpathlineto{\pgfqpoint{0.746413in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{0.746433in}{2.255965in}}%
\pgfpathlineto{\pgfqpoint{0.746453in}{2.255923in}}%
\pgfpathlineto{\pgfqpoint{0.746473in}{2.255881in}}%
\pgfpathlineto{\pgfqpoint{0.746493in}{2.255839in}}%
\pgfpathlineto{\pgfqpoint{0.746513in}{2.255797in}}%
\pgfpathlineto{\pgfqpoint{0.746533in}{2.255756in}}%
\pgfpathlineto{\pgfqpoint{0.746553in}{2.255714in}}%
\pgfpathlineto{\pgfqpoint{0.746573in}{2.255672in}}%
\pgfpathlineto{\pgfqpoint{0.746593in}{2.255630in}}%
\pgfpathlineto{\pgfqpoint{0.746613in}{2.255588in}}%
\pgfpathlineto{\pgfqpoint{0.746634in}{2.255546in}}%
\pgfpathlineto{\pgfqpoint{0.746654in}{2.255505in}}%
\pgfpathlineto{\pgfqpoint{0.746674in}{2.255463in}}%
\pgfpathlineto{\pgfqpoint{0.746694in}{2.255421in}}%
\pgfpathlineto{\pgfqpoint{0.746714in}{2.255379in}}%
\pgfpathlineto{\pgfqpoint{0.746734in}{2.255337in}}%
\pgfpathlineto{\pgfqpoint{0.746754in}{2.255296in}}%
\pgfpathlineto{\pgfqpoint{0.746775in}{2.255254in}}%
\pgfpathlineto{\pgfqpoint{0.746795in}{2.255212in}}%
\pgfpathlineto{\pgfqpoint{0.746815in}{2.255170in}}%
\pgfpathlineto{\pgfqpoint{0.746835in}{2.255128in}}%
\pgfpathlineto{\pgfqpoint{0.746856in}{2.255087in}}%
\pgfpathlineto{\pgfqpoint{0.746876in}{2.255045in}}%
\pgfpathlineto{\pgfqpoint{0.746896in}{2.255003in}}%
\pgfpathlineto{\pgfqpoint{0.746917in}{2.254961in}}%
\pgfpathlineto{\pgfqpoint{0.746937in}{2.254919in}}%
\pgfpathlineto{\pgfqpoint{0.746957in}{2.254878in}}%
\pgfpathlineto{\pgfqpoint{0.746977in}{2.254836in}}%
\pgfpathlineto{\pgfqpoint{0.746998in}{2.254794in}}%
\pgfpathlineto{\pgfqpoint{0.747018in}{2.254752in}}%
\pgfpathlineto{\pgfqpoint{0.747039in}{2.254710in}}%
\pgfpathlineto{\pgfqpoint{0.747059in}{2.254669in}}%
\pgfpathlineto{\pgfqpoint{0.747079in}{2.254627in}}%
\pgfpathlineto{\pgfqpoint{0.747100in}{2.254585in}}%
\pgfpathlineto{\pgfqpoint{0.747120in}{2.254543in}}%
\pgfpathlineto{\pgfqpoint{0.747141in}{2.254502in}}%
\pgfpathlineto{\pgfqpoint{0.747161in}{2.254460in}}%
\pgfpathlineto{\pgfqpoint{0.747182in}{2.254418in}}%
\pgfpathlineto{\pgfqpoint{0.747202in}{2.254376in}}%
\pgfpathlineto{\pgfqpoint{0.747223in}{2.254335in}}%
\pgfpathlineto{\pgfqpoint{0.747243in}{2.254293in}}%
\pgfpathlineto{\pgfqpoint{0.747264in}{2.254251in}}%
\pgfpathlineto{\pgfqpoint{0.747284in}{2.254210in}}%
\pgfpathlineto{\pgfqpoint{0.747305in}{2.254168in}}%
\pgfpathlineto{\pgfqpoint{0.747325in}{2.254126in}}%
\pgfpathlineto{\pgfqpoint{0.747346in}{2.254084in}}%
\pgfpathlineto{\pgfqpoint{0.747367in}{2.254043in}}%
\pgfpathlineto{\pgfqpoint{0.747387in}{2.254001in}}%
\pgfpathlineto{\pgfqpoint{0.747408in}{2.253959in}}%
\pgfpathlineto{\pgfqpoint{0.747429in}{2.253917in}}%
\pgfpathlineto{\pgfqpoint{0.747449in}{2.253876in}}%
\pgfpathlineto{\pgfqpoint{0.747470in}{2.253834in}}%
\pgfpathlineto{\pgfqpoint{0.747491in}{2.253792in}}%
\pgfpathlineto{\pgfqpoint{0.747511in}{2.253751in}}%
\pgfpathlineto{\pgfqpoint{0.747532in}{2.253709in}}%
\pgfpathlineto{\pgfqpoint{0.747553in}{2.253667in}}%
\pgfpathlineto{\pgfqpoint{0.747573in}{2.253626in}}%
\pgfpathlineto{\pgfqpoint{0.747594in}{2.253584in}}%
\pgfpathlineto{\pgfqpoint{0.747615in}{2.253542in}}%
\pgfpathlineto{\pgfqpoint{0.747636in}{2.253501in}}%
\pgfpathlineto{\pgfqpoint{0.747657in}{2.253459in}}%
\pgfpathlineto{\pgfqpoint{0.747677in}{2.253417in}}%
\pgfpathlineto{\pgfqpoint{0.747698in}{2.253376in}}%
\pgfpathlineto{\pgfqpoint{0.747719in}{2.253334in}}%
\pgfpathlineto{\pgfqpoint{0.747740in}{2.253292in}}%
\pgfpathlineto{\pgfqpoint{0.747761in}{2.253251in}}%
\pgfpathlineto{\pgfqpoint{0.747782in}{2.253209in}}%
\pgfpathlineto{\pgfqpoint{0.747803in}{2.253167in}}%
\pgfpathlineto{\pgfqpoint{0.747823in}{2.253126in}}%
\pgfpathlineto{\pgfqpoint{0.747844in}{2.253084in}}%
\pgfpathlineto{\pgfqpoint{0.747865in}{2.253042in}}%
\pgfpathlineto{\pgfqpoint{0.747886in}{2.253001in}}%
\pgfpathlineto{\pgfqpoint{0.747907in}{2.252959in}}%
\pgfpathlineto{\pgfqpoint{0.747928in}{2.252917in}}%
\pgfpathlineto{\pgfqpoint{0.747949in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{0.747970in}{2.252834in}}%
\pgfpathlineto{\pgfqpoint{0.747991in}{2.252792in}}%
\pgfpathlineto{\pgfqpoint{0.748012in}{2.252751in}}%
\pgfpathlineto{\pgfqpoint{0.748033in}{2.252709in}}%
\pgfpathlineto{\pgfqpoint{0.748054in}{2.252668in}}%
\pgfpathlineto{\pgfqpoint{0.748076in}{2.252626in}}%
\pgfpathlineto{\pgfqpoint{0.748097in}{2.252584in}}%
\pgfpathlineto{\pgfqpoint{0.748118in}{2.252543in}}%
\pgfpathlineto{\pgfqpoint{0.748139in}{2.252501in}}%
\pgfpathlineto{\pgfqpoint{0.748160in}{2.252460in}}%
\pgfpathlineto{\pgfqpoint{0.748181in}{2.252418in}}%
\pgfpathlineto{\pgfqpoint{0.748202in}{2.252376in}}%
\pgfpathlineto{\pgfqpoint{0.748223in}{2.252335in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.252293in}}%
\pgfpathlineto{\pgfqpoint{0.748266in}{2.252252in}}%
\pgfpathlineto{\pgfqpoint{0.748287in}{2.252210in}}%
\pgfpathlineto{\pgfqpoint{0.748308in}{2.252168in}}%
\pgfpathlineto{\pgfqpoint{0.748330in}{2.252127in}}%
\pgfpathlineto{\pgfqpoint{0.748351in}{2.252085in}}%
\pgfpathlineto{\pgfqpoint{0.748372in}{2.252044in}}%
\pgfpathlineto{\pgfqpoint{0.748393in}{2.252002in}}%
\pgfpathlineto{\pgfqpoint{0.748415in}{2.251961in}}%
\pgfpathlineto{\pgfqpoint{0.748436in}{2.251919in}}%
\pgfpathlineto{\pgfqpoint{0.748457in}{2.251877in}}%
\pgfpathlineto{\pgfqpoint{0.748479in}{2.251836in}}%
\pgfpathlineto{\pgfqpoint{0.748500in}{2.251794in}}%
\pgfpathlineto{\pgfqpoint{0.748521in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{0.748543in}{2.251711in}}%
\pgfpathlineto{\pgfqpoint{0.748564in}{2.251670in}}%
\pgfpathlineto{\pgfqpoint{0.748586in}{2.251628in}}%
\pgfpathlineto{\pgfqpoint{0.748607in}{2.251587in}}%
\pgfpathlineto{\pgfqpoint{0.748628in}{2.251545in}}%
\pgfpathlineto{\pgfqpoint{0.748650in}{2.251504in}}%
\pgfpathlineto{\pgfqpoint{0.748671in}{2.251462in}}%
\pgfpathlineto{\pgfqpoint{0.748693in}{2.251421in}}%
\pgfpathlineto{\pgfqpoint{0.748714in}{2.251379in}}%
\pgfpathlineto{\pgfqpoint{0.748736in}{2.251338in}}%
\pgfpathlineto{\pgfqpoint{0.748757in}{2.251296in}}%
\pgfpathlineto{\pgfqpoint{0.748779in}{2.251255in}}%
\pgfpathlineto{\pgfqpoint{0.748800in}{2.251213in}}%
\pgfpathlineto{\pgfqpoint{0.748822in}{2.251172in}}%
\pgfpathlineto{\pgfqpoint{0.748844in}{2.251130in}}%
\pgfpathlineto{\pgfqpoint{0.748865in}{2.251089in}}%
\pgfpathlineto{\pgfqpoint{0.748887in}{2.251047in}}%
\pgfpathlineto{\pgfqpoint{0.748908in}{2.251006in}}%
\pgfpathlineto{\pgfqpoint{0.748930in}{2.250964in}}%
\pgfpathlineto{\pgfqpoint{0.748952in}{2.250923in}}%
\pgfpathlineto{\pgfqpoint{0.748973in}{2.250881in}}%
\pgfpathlineto{\pgfqpoint{0.748995in}{2.250840in}}%
\pgfpathlineto{\pgfqpoint{0.749017in}{2.250798in}}%
\pgfpathlineto{\pgfqpoint{0.749038in}{2.250757in}}%
\pgfpathlineto{\pgfqpoint{0.749060in}{2.250715in}}%
\pgfpathlineto{\pgfqpoint{0.749082in}{2.250674in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{2.250632in}}%
\pgfpathlineto{\pgfqpoint{0.749125in}{2.250591in}}%
\pgfpathlineto{\pgfqpoint{0.749147in}{2.250549in}}%
\pgfpathlineto{\pgfqpoint{0.749169in}{2.250508in}}%
\pgfpathlineto{\pgfqpoint{0.749191in}{2.250466in}}%
\pgfpathlineto{\pgfqpoint{0.749212in}{2.250425in}}%
\pgfpathlineto{\pgfqpoint{0.749234in}{2.250384in}}%
\pgfpathlineto{\pgfqpoint{0.749256in}{2.250342in}}%
\pgfpathlineto{\pgfqpoint{0.749278in}{2.250301in}}%
\pgfpathlineto{\pgfqpoint{0.749300in}{2.250259in}}%
\pgfpathlineto{\pgfqpoint{0.749322in}{2.250218in}}%
\pgfpathlineto{\pgfqpoint{0.749344in}{2.250176in}}%
\pgfpathlineto{\pgfqpoint{0.749365in}{2.250135in}}%
\pgfpathlineto{\pgfqpoint{0.749387in}{2.250094in}}%
\pgfpathlineto{\pgfqpoint{0.749409in}{2.250052in}}%
\pgfpathlineto{\pgfqpoint{0.749431in}{2.250011in}}%
\pgfpathlineto{\pgfqpoint{0.749453in}{2.249969in}}%
\pgfpathlineto{\pgfqpoint{0.749475in}{2.249928in}}%
\pgfpathlineto{\pgfqpoint{0.749497in}{2.249887in}}%
\pgfpathlineto{\pgfqpoint{0.749519in}{2.249845in}}%
\pgfpathlineto{\pgfqpoint{0.749541in}{2.249804in}}%
\pgfpathlineto{\pgfqpoint{0.749563in}{2.249762in}}%
\pgfpathlineto{\pgfqpoint{0.749585in}{2.249721in}}%
\pgfpathlineto{\pgfqpoint{0.749607in}{2.249680in}}%
\pgfpathlineto{\pgfqpoint{0.749629in}{2.249638in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{2.249597in}}%
\pgfpathlineto{\pgfqpoint{0.749674in}{2.249555in}}%
\pgfpathlineto{\pgfqpoint{0.749696in}{2.249514in}}%
\pgfpathlineto{\pgfqpoint{0.749718in}{2.249473in}}%
\pgfpathlineto{\pgfqpoint{0.749740in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{0.749762in}{2.249390in}}%
\pgfpathlineto{\pgfqpoint{0.749784in}{2.249349in}}%
\pgfpathlineto{\pgfqpoint{0.749806in}{2.249307in}}%
\pgfpathlineto{\pgfqpoint{0.749829in}{2.249266in}}%
\pgfpathlineto{\pgfqpoint{0.749851in}{2.249225in}}%
\pgfpathlineto{\pgfqpoint{0.749873in}{2.249183in}}%
\pgfpathlineto{\pgfqpoint{0.749895in}{2.249142in}}%
\pgfpathlineto{\pgfqpoint{0.749918in}{2.249101in}}%
\pgfpathlineto{\pgfqpoint{0.749940in}{2.249059in}}%
\pgfpathlineto{\pgfqpoint{0.749962in}{2.249018in}}%
\pgfpathlineto{\pgfqpoint{0.749984in}{2.248977in}}%
\pgfpathlineto{\pgfqpoint{0.750007in}{2.248935in}}%
\pgfpathlineto{\pgfqpoint{0.750029in}{2.248894in}}%
\pgfpathlineto{\pgfqpoint{0.750051in}{2.248853in}}%
\pgfpathlineto{\pgfqpoint{0.750074in}{2.248811in}}%
\pgfpathlineto{\pgfqpoint{0.750096in}{2.248770in}}%
\pgfpathlineto{\pgfqpoint{0.750118in}{2.248729in}}%
\pgfpathlineto{\pgfqpoint{0.750141in}{2.248687in}}%
\pgfpathlineto{\pgfqpoint{0.750163in}{2.248646in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{2.248605in}}%
\pgfpathlineto{\pgfqpoint{0.750208in}{2.248563in}}%
\pgfpathlineto{\pgfqpoint{0.750230in}{2.248522in}}%
\pgfpathlineto{\pgfqpoint{0.750253in}{2.248481in}}%
\pgfpathlineto{\pgfqpoint{0.750275in}{2.248440in}}%
\pgfpathlineto{\pgfqpoint{0.750298in}{2.248398in}}%
\pgfpathlineto{\pgfqpoint{0.750320in}{2.248357in}}%
\pgfpathlineto{\pgfqpoint{0.750343in}{2.248316in}}%
\pgfpathlineto{\pgfqpoint{0.750365in}{2.248274in}}%
\pgfpathlineto{\pgfqpoint{0.750388in}{2.248233in}}%
\pgfpathlineto{\pgfqpoint{0.750411in}{2.248192in}}%
\pgfpathlineto{\pgfqpoint{0.750433in}{2.248151in}}%
\pgfpathlineto{\pgfqpoint{0.750456in}{2.248109in}}%
\pgfpathlineto{\pgfqpoint{0.750478in}{2.248068in}}%
\pgfpathlineto{\pgfqpoint{0.750501in}{2.248027in}}%
\pgfpathlineto{\pgfqpoint{0.750523in}{2.247986in}}%
\pgfpathlineto{\pgfqpoint{0.750546in}{2.247944in}}%
\pgfpathlineto{\pgfqpoint{0.750569in}{2.247903in}}%
\pgfpathlineto{\pgfqpoint{0.750591in}{2.247862in}}%
\pgfpathlineto{\pgfqpoint{0.750614in}{2.247821in}}%
\pgfpathlineto{\pgfqpoint{0.750637in}{2.247779in}}%
\pgfpathlineto{\pgfqpoint{0.750659in}{2.247738in}}%
\pgfpathlineto{\pgfqpoint{0.750682in}{2.247697in}}%
\pgfpathlineto{\pgfqpoint{0.750705in}{2.247656in}}%
\pgfpathlineto{\pgfqpoint{0.750728in}{2.247614in}}%
\pgfpathlineto{\pgfqpoint{0.750750in}{2.247573in}}%
\pgfpathlineto{\pgfqpoint{0.750773in}{2.247532in}}%
\pgfpathlineto{\pgfqpoint{0.750796in}{2.247491in}}%
\pgfpathlineto{\pgfqpoint{0.750819in}{2.247450in}}%
\pgfpathlineto{\pgfqpoint{0.750842in}{2.247408in}}%
\pgfpathlineto{\pgfqpoint{0.750864in}{2.247367in}}%
\pgfpathlineto{\pgfqpoint{0.750887in}{2.247326in}}%
\pgfpathlineto{\pgfqpoint{0.750910in}{2.247285in}}%
\pgfpathlineto{\pgfqpoint{0.750933in}{2.247244in}}%
\pgfpathlineto{\pgfqpoint{0.750956in}{2.247202in}}%
\pgfpathlineto{\pgfqpoint{0.750979in}{2.247161in}}%
\pgfpathlineto{\pgfqpoint{0.751002in}{2.247120in}}%
\pgfpathlineto{\pgfqpoint{0.751025in}{2.247079in}}%
\pgfpathlineto{\pgfqpoint{0.751047in}{2.247038in}}%
\pgfpathlineto{\pgfqpoint{0.751070in}{2.246996in}}%
\pgfpathlineto{\pgfqpoint{0.751093in}{2.246955in}}%
\pgfpathlineto{\pgfqpoint{0.751116in}{2.246914in}}%
\pgfpathlineto{\pgfqpoint{0.751139in}{2.246873in}}%
\pgfpathlineto{\pgfqpoint{0.751162in}{2.246832in}}%
\pgfpathlineto{\pgfqpoint{0.751185in}{2.246791in}}%
\pgfpathlineto{\pgfqpoint{0.751208in}{2.246750in}}%
\pgfpathlineto{\pgfqpoint{0.751231in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{0.751254in}{2.246667in}}%
\pgfpathlineto{\pgfqpoint{0.751278in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{0.751301in}{2.246585in}}%
\pgfpathlineto{\pgfqpoint{0.751324in}{2.246544in}}%
\pgfpathlineto{\pgfqpoint{0.751347in}{2.246503in}}%
\pgfpathlineto{\pgfqpoint{0.751370in}{2.246462in}}%
\pgfpathlineto{\pgfqpoint{0.751393in}{2.246420in}}%
\pgfpathlineto{\pgfqpoint{0.751416in}{2.246379in}}%
\pgfpathlineto{\pgfqpoint{0.751439in}{2.246338in}}%
\pgfpathlineto{\pgfqpoint{0.751463in}{2.246297in}}%
\pgfpathlineto{\pgfqpoint{0.751486in}{2.246256in}}%
\pgfpathlineto{\pgfqpoint{0.751509in}{2.246215in}}%
\pgfpathlineto{\pgfqpoint{0.751532in}{2.246174in}}%
\pgfpathlineto{\pgfqpoint{0.751555in}{2.246133in}}%
\pgfpathlineto{\pgfqpoint{0.751579in}{2.246092in}}%
\pgfpathlineto{\pgfqpoint{0.751602in}{2.246050in}}%
\pgfpathlineto{\pgfqpoint{0.751625in}{2.246009in}}%
\pgfpathlineto{\pgfqpoint{0.751648in}{2.245968in}}%
\pgfpathlineto{\pgfqpoint{0.751672in}{2.245927in}}%
\pgfpathlineto{\pgfqpoint{0.751695in}{2.245886in}}%
\pgfpathlineto{\pgfqpoint{0.751718in}{2.245845in}}%
\pgfpathlineto{\pgfqpoint{0.751742in}{2.245804in}}%
\pgfpathlineto{\pgfqpoint{0.751765in}{2.245763in}}%
\pgfpathlineto{\pgfqpoint{0.751788in}{2.245722in}}%
\pgfpathlineto{\pgfqpoint{0.751812in}{2.245681in}}%
\pgfpathlineto{\pgfqpoint{0.751835in}{2.245640in}}%
\pgfpathlineto{\pgfqpoint{0.751859in}{2.245599in}}%
\pgfpathlineto{\pgfqpoint{0.751882in}{2.245558in}}%
\pgfpathlineto{\pgfqpoint{0.751906in}{2.245516in}}%
\pgfpathlineto{\pgfqpoint{0.751929in}{2.245475in}}%
\pgfpathlineto{\pgfqpoint{0.751952in}{2.245434in}}%
\pgfpathlineto{\pgfqpoint{0.751976in}{2.245393in}}%
\pgfpathlineto{\pgfqpoint{0.751999in}{2.245352in}}%
\pgfpathlineto{\pgfqpoint{0.752023in}{2.245311in}}%
\pgfpathlineto{\pgfqpoint{0.752046in}{2.245270in}}%
\pgfpathlineto{\pgfqpoint{0.752070in}{2.245229in}}%
\pgfpathlineto{\pgfqpoint{0.752093in}{2.245188in}}%
\pgfpathlineto{\pgfqpoint{0.752117in}{2.245147in}}%
\pgfpathlineto{\pgfqpoint{0.752141in}{2.245106in}}%
\pgfpathlineto{\pgfqpoint{0.752164in}{2.245065in}}%
\pgfpathlineto{\pgfqpoint{0.752188in}{2.245024in}}%
\pgfpathlineto{\pgfqpoint{0.752211in}{2.244983in}}%
\pgfpathlineto{\pgfqpoint{0.752235in}{2.244942in}}%
\pgfpathlineto{\pgfqpoint{0.752259in}{2.244901in}}%
\pgfpathlineto{\pgfqpoint{0.752282in}{2.244860in}}%
\pgfpathlineto{\pgfqpoint{0.752306in}{2.244819in}}%
\pgfpathlineto{\pgfqpoint{0.752330in}{2.244778in}}%
\pgfpathlineto{\pgfqpoint{0.752353in}{2.244737in}}%
\pgfpathlineto{\pgfqpoint{0.752377in}{2.244696in}}%
\pgfpathlineto{\pgfqpoint{0.752401in}{2.244655in}}%
\pgfpathlineto{\pgfqpoint{0.752424in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{0.752448in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{0.752472in}{2.244532in}}%
\pgfpathlineto{\pgfqpoint{0.752496in}{2.244491in}}%
\pgfpathlineto{\pgfqpoint{0.752520in}{2.244450in}}%
\pgfpathlineto{\pgfqpoint{0.752543in}{2.244409in}}%
\pgfpathlineto{\pgfqpoint{0.752567in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{0.752591in}{2.244327in}}%
\pgfpathlineto{\pgfqpoint{0.752615in}{2.244286in}}%
\pgfpathlineto{\pgfqpoint{0.752639in}{2.244246in}}%
\pgfpathlineto{\pgfqpoint{0.752663in}{2.244205in}}%
\pgfpathlineto{\pgfqpoint{0.752686in}{2.244164in}}%
\pgfpathlineto{\pgfqpoint{0.752710in}{2.244123in}}%
\pgfpathlineto{\pgfqpoint{0.752734in}{2.244082in}}%
\pgfpathlineto{\pgfqpoint{0.752758in}{2.244041in}}%
\pgfpathlineto{\pgfqpoint{0.752782in}{2.244000in}}%
\pgfpathlineto{\pgfqpoint{0.752806in}{2.243959in}}%
\pgfpathlineto{\pgfqpoint{0.752830in}{2.243918in}}%
\pgfpathlineto{\pgfqpoint{0.752854in}{2.243877in}}%
\pgfpathlineto{\pgfqpoint{0.752878in}{2.243836in}}%
\pgfpathlineto{\pgfqpoint{0.752902in}{2.243795in}}%
\pgfpathlineto{\pgfqpoint{0.752926in}{2.243754in}}%
\pgfpathlineto{\pgfqpoint{0.752950in}{2.243714in}}%
\pgfpathlineto{\pgfqpoint{0.752974in}{2.243673in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{2.243632in}}%
\pgfpathlineto{\pgfqpoint{0.753022in}{2.243591in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{2.243550in}}%
\pgfpathlineto{\pgfqpoint{0.753070in}{2.243509in}}%
\pgfpathlineto{\pgfqpoint{0.753094in}{2.243468in}}%
\pgfpathlineto{\pgfqpoint{0.753119in}{2.243427in}}%
\pgfpathlineto{\pgfqpoint{0.753143in}{2.243386in}}%
\pgfpathlineto{\pgfqpoint{0.753167in}{2.243346in}}%
\pgfpathlineto{\pgfqpoint{0.753191in}{2.243305in}}%
\pgfpathlineto{\pgfqpoint{0.753215in}{2.243264in}}%
\pgfpathlineto{\pgfqpoint{0.753239in}{2.243223in}}%
\pgfpathlineto{\pgfqpoint{0.753264in}{2.243182in}}%
\pgfpathlineto{\pgfqpoint{0.753288in}{2.243141in}}%
\pgfpathlineto{\pgfqpoint{0.753312in}{2.243100in}}%
\pgfpathlineto{\pgfqpoint{0.753336in}{2.243060in}}%
\pgfpathlineto{\pgfqpoint{0.753361in}{2.243019in}}%
\pgfpathlineto{\pgfqpoint{0.753385in}{2.242978in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{2.242937in}}%
\pgfpathlineto{\pgfqpoint{0.753433in}{2.242896in}}%
\pgfpathlineto{\pgfqpoint{0.753458in}{2.242855in}}%
\pgfpathlineto{\pgfqpoint{0.753482in}{2.242815in}}%
\pgfpathlineto{\pgfqpoint{0.753506in}{2.242774in}}%
\pgfpathlineto{\pgfqpoint{0.753531in}{2.242733in}}%
\pgfpathlineto{\pgfqpoint{0.753555in}{2.242692in}}%
\pgfpathlineto{\pgfqpoint{0.753579in}{2.242651in}}%
\pgfpathlineto{\pgfqpoint{0.753604in}{2.242610in}}%
\pgfpathlineto{\pgfqpoint{0.753628in}{2.242570in}}%
\pgfpathlineto{\pgfqpoint{0.753653in}{2.242529in}}%
\pgfpathlineto{\pgfqpoint{0.753677in}{2.242488in}}%
\pgfpathlineto{\pgfqpoint{0.753702in}{2.242447in}}%
\pgfpathlineto{\pgfqpoint{0.753726in}{2.242406in}}%
\pgfpathlineto{\pgfqpoint{0.753751in}{2.242366in}}%
\pgfpathlineto{\pgfqpoint{0.753775in}{2.242325in}}%
\pgfpathlineto{\pgfqpoint{0.753800in}{2.242284in}}%
\pgfpathlineto{\pgfqpoint{0.753824in}{2.242243in}}%
\pgfpathlineto{\pgfqpoint{0.753849in}{2.242203in}}%
\pgfpathlineto{\pgfqpoint{0.753873in}{2.242162in}}%
\pgfpathlineto{\pgfqpoint{0.753898in}{2.242121in}}%
\pgfpathlineto{\pgfqpoint{0.753922in}{2.242080in}}%
\pgfpathlineto{\pgfqpoint{0.753947in}{2.242039in}}%
\pgfpathlineto{\pgfqpoint{0.753971in}{2.241999in}}%
\pgfpathlineto{\pgfqpoint{0.753996in}{2.241958in}}%
\pgfpathlineto{\pgfqpoint{0.754021in}{2.241917in}}%
\pgfpathlineto{\pgfqpoint{0.754045in}{2.241876in}}%
\pgfpathlineto{\pgfqpoint{0.754070in}{2.241836in}}%
\pgfpathlineto{\pgfqpoint{0.754095in}{2.241795in}}%
\pgfpathlineto{\pgfqpoint{0.754119in}{2.241754in}}%
\pgfpathlineto{\pgfqpoint{0.754144in}{2.241714in}}%
\pgfpathlineto{\pgfqpoint{0.754169in}{2.241673in}}%
\pgfpathlineto{\pgfqpoint{0.754193in}{2.241632in}}%
\pgfpathlineto{\pgfqpoint{0.754218in}{2.241591in}}%
\pgfpathlineto{\pgfqpoint{0.754243in}{2.241551in}}%
\pgfpathlineto{\pgfqpoint{0.754268in}{2.241510in}}%
\pgfpathlineto{\pgfqpoint{0.754292in}{2.241469in}}%
\pgfpathlineto{\pgfqpoint{0.754317in}{2.241428in}}%
\pgfpathlineto{\pgfqpoint{0.754342in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{0.754367in}{2.241347in}}%
\pgfpathlineto{\pgfqpoint{0.754391in}{2.241306in}}%
\pgfpathlineto{\pgfqpoint{0.754416in}{2.241266in}}%
\pgfpathlineto{\pgfqpoint{0.754441in}{2.241225in}}%
\pgfpathlineto{\pgfqpoint{0.754466in}{2.241184in}}%
\pgfpathlineto{\pgfqpoint{0.754491in}{2.241144in}}%
\pgfpathlineto{\pgfqpoint{0.754516in}{2.241103in}}%
\pgfpathlineto{\pgfqpoint{0.754541in}{2.241062in}}%
\pgfpathlineto{\pgfqpoint{0.754566in}{2.241022in}}%
\pgfpathlineto{\pgfqpoint{0.754591in}{2.240981in}}%
\pgfpathlineto{\pgfqpoint{0.754615in}{2.240940in}}%
\pgfpathlineto{\pgfqpoint{0.754640in}{2.240900in}}%
\pgfpathlineto{\pgfqpoint{0.754665in}{2.240859in}}%
\pgfpathlineto{\pgfqpoint{0.754690in}{2.240818in}}%
\pgfpathlineto{\pgfqpoint{0.754715in}{2.240778in}}%
\pgfpathlineto{\pgfqpoint{0.754740in}{2.240737in}}%
\pgfpathlineto{\pgfqpoint{0.754765in}{2.240696in}}%
\pgfpathlineto{\pgfqpoint{0.754790in}{2.240656in}}%
\pgfpathlineto{\pgfqpoint{0.754815in}{2.240615in}}%
\pgfpathlineto{\pgfqpoint{0.754841in}{2.240574in}}%
\pgfpathlineto{\pgfqpoint{0.754866in}{2.240534in}}%
\pgfpathlineto{\pgfqpoint{0.754891in}{2.240493in}}%
\pgfpathlineto{\pgfqpoint{0.754916in}{2.240453in}}%
\pgfpathlineto{\pgfqpoint{0.754941in}{2.240412in}}%
\pgfpathlineto{\pgfqpoint{0.754966in}{2.240371in}}%
\pgfpathlineto{\pgfqpoint{0.754991in}{2.240331in}}%
\pgfpathlineto{\pgfqpoint{0.755016in}{2.240290in}}%
\pgfpathlineto{\pgfqpoint{0.755041in}{2.240249in}}%
\pgfpathlineto{\pgfqpoint{0.755067in}{2.240209in}}%
\pgfpathlineto{\pgfqpoint{0.755092in}{2.240168in}}%
\pgfpathlineto{\pgfqpoint{0.755117in}{2.240128in}}%
\pgfpathlineto{\pgfqpoint{0.755142in}{2.240087in}}%
\pgfpathlineto{\pgfqpoint{0.755167in}{2.240046in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{2.240006in}}%
\pgfpathlineto{\pgfqpoint{0.755218in}{2.239965in}}%
\pgfpathlineto{\pgfqpoint{0.755243in}{2.239925in}}%
\pgfpathlineto{\pgfqpoint{0.755269in}{2.239884in}}%
\pgfpathlineto{\pgfqpoint{0.755294in}{2.239844in}}%
\pgfpathlineto{\pgfqpoint{0.755319in}{2.239803in}}%
\pgfpathlineto{\pgfqpoint{0.755344in}{2.239762in}}%
\pgfpathlineto{\pgfqpoint{0.755370in}{2.239722in}}%
\pgfpathlineto{\pgfqpoint{0.755395in}{2.239681in}}%
\pgfpathlineto{\pgfqpoint{0.755421in}{2.239641in}}%
\pgfpathlineto{\pgfqpoint{0.755446in}{2.239600in}}%
\pgfpathlineto{\pgfqpoint{0.755471in}{2.239560in}}%
\pgfpathlineto{\pgfqpoint{0.755497in}{2.239519in}}%
\pgfpathlineto{\pgfqpoint{0.755522in}{2.239479in}}%
\pgfpathlineto{\pgfqpoint{0.755548in}{2.239438in}}%
\pgfpathlineto{\pgfqpoint{0.755573in}{2.239398in}}%
\pgfpathlineto{\pgfqpoint{0.755598in}{2.239357in}}%
\pgfpathlineto{\pgfqpoint{0.755624in}{2.239316in}}%
\pgfpathlineto{\pgfqpoint{0.755649in}{2.239276in}}%
\pgfpathlineto{\pgfqpoint{0.755675in}{2.239235in}}%
\pgfpathlineto{\pgfqpoint{0.755700in}{2.239195in}}%
\pgfpathlineto{\pgfqpoint{0.755726in}{2.239154in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{2.239114in}}%
\pgfpathlineto{\pgfqpoint{0.755777in}{2.239073in}}%
\pgfpathlineto{\pgfqpoint{0.755803in}{2.239033in}}%
\pgfpathlineto{\pgfqpoint{0.755828in}{2.238992in}}%
\pgfpathlineto{\pgfqpoint{0.755854in}{2.238952in}}%
\pgfpathlineto{\pgfqpoint{0.755879in}{2.238911in}}%
\pgfpathlineto{\pgfqpoint{0.755905in}{2.238871in}}%
\pgfpathlineto{\pgfqpoint{0.755931in}{2.238830in}}%
\pgfpathlineto{\pgfqpoint{0.755956in}{2.238790in}}%
\pgfpathlineto{\pgfqpoint{0.755982in}{2.238749in}}%
\pgfpathlineto{\pgfqpoint{0.756008in}{2.238709in}}%
\pgfpathlineto{\pgfqpoint{0.756033in}{2.238669in}}%
\pgfpathlineto{\pgfqpoint{0.756059in}{2.238628in}}%
\pgfpathlineto{\pgfqpoint{0.756085in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{0.756110in}{2.238547in}}%
\pgfpathlineto{\pgfqpoint{0.756136in}{2.238507in}}%
\pgfpathlineto{\pgfqpoint{0.756162in}{2.238466in}}%
\pgfpathlineto{\pgfqpoint{0.756188in}{2.238426in}}%
\pgfpathlineto{\pgfqpoint{0.756213in}{2.238385in}}%
\pgfpathlineto{\pgfqpoint{0.756239in}{2.238345in}}%
\pgfpathlineto{\pgfqpoint{0.756265in}{2.238304in}}%
\pgfpathlineto{\pgfqpoint{0.756291in}{2.238264in}}%
\pgfpathlineto{\pgfqpoint{0.756317in}{2.238224in}}%
\pgfpathlineto{\pgfqpoint{0.756342in}{2.238183in}}%
\pgfpathlineto{\pgfqpoint{0.756368in}{2.238143in}}%
\pgfpathlineto{\pgfqpoint{0.756394in}{2.238102in}}%
\pgfpathlineto{\pgfqpoint{0.756420in}{2.238062in}}%
\pgfpathlineto{\pgfqpoint{0.756446in}{2.238021in}}%
\pgfpathlineto{\pgfqpoint{0.756472in}{2.237981in}}%
\pgfpathlineto{\pgfqpoint{0.756498in}{2.237941in}}%
\pgfpathlineto{\pgfqpoint{0.756524in}{2.237900in}}%
\pgfpathlineto{\pgfqpoint{0.756550in}{2.237860in}}%
\pgfpathlineto{\pgfqpoint{0.756576in}{2.237819in}}%
\pgfpathlineto{\pgfqpoint{0.756602in}{2.237779in}}%
\pgfpathlineto{\pgfqpoint{0.756628in}{2.237739in}}%
\pgfpathlineto{\pgfqpoint{0.756654in}{2.237698in}}%
\pgfpathlineto{\pgfqpoint{0.756680in}{2.237658in}}%
\pgfpathlineto{\pgfqpoint{0.756706in}{2.237618in}}%
\pgfpathlineto{\pgfqpoint{0.756732in}{2.237577in}}%
\pgfpathlineto{\pgfqpoint{0.756758in}{2.237537in}}%
\pgfpathlineto{\pgfqpoint{0.756784in}{2.237496in}}%
\pgfpathlineto{\pgfqpoint{0.756810in}{2.237456in}}%
\pgfpathlineto{\pgfqpoint{0.756836in}{2.237416in}}%
\pgfpathlineto{\pgfqpoint{0.756862in}{2.237375in}}%
\pgfpathlineto{\pgfqpoint{0.756888in}{2.237335in}}%
\pgfpathlineto{\pgfqpoint{0.756914in}{2.237295in}}%
\pgfpathlineto{\pgfqpoint{0.756940in}{2.237254in}}%
\pgfpathlineto{\pgfqpoint{0.756967in}{2.237214in}}%
\pgfpathlineto{\pgfqpoint{0.756993in}{2.237174in}}%
\pgfpathlineto{\pgfqpoint{0.757019in}{2.237133in}}%
\pgfpathlineto{\pgfqpoint{0.757045in}{2.237093in}}%
\pgfpathlineto{\pgfqpoint{0.757071in}{2.237053in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{2.237012in}}%
\pgfpathlineto{\pgfqpoint{0.757124in}{2.236972in}}%
\pgfpathlineto{\pgfqpoint{0.757150in}{2.236932in}}%
\pgfpathlineto{\pgfqpoint{0.757176in}{2.236891in}}%
\pgfpathlineto{\pgfqpoint{0.757203in}{2.236851in}}%
\pgfpathlineto{\pgfqpoint{0.757229in}{2.236811in}}%
\pgfpathlineto{\pgfqpoint{0.757255in}{2.236771in}}%
\pgfpathlineto{\pgfqpoint{0.757281in}{2.236730in}}%
\pgfpathlineto{\pgfqpoint{0.757308in}{2.236690in}}%
\pgfpathlineto{\pgfqpoint{0.757334in}{2.236650in}}%
\pgfpathlineto{\pgfqpoint{0.757360in}{2.236609in}}%
\pgfpathlineto{\pgfqpoint{0.757387in}{2.236569in}}%
\pgfpathlineto{\pgfqpoint{0.757413in}{2.236529in}}%
\pgfpathlineto{\pgfqpoint{0.757440in}{2.236489in}}%
\pgfpathlineto{\pgfqpoint{0.757466in}{2.236448in}}%
\pgfpathlineto{\pgfqpoint{0.757492in}{2.236408in}}%
\pgfpathlineto{\pgfqpoint{0.757519in}{2.236368in}}%
\pgfpathlineto{\pgfqpoint{0.757545in}{2.236327in}}%
\pgfpathlineto{\pgfqpoint{0.757572in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{0.757598in}{2.236247in}}%
\pgfpathlineto{\pgfqpoint{0.757625in}{2.236207in}}%
\pgfpathlineto{\pgfqpoint{0.757651in}{2.236166in}}%
\pgfpathlineto{\pgfqpoint{0.757678in}{2.236126in}}%
\pgfpathlineto{\pgfqpoint{0.757704in}{2.236086in}}%
\pgfpathlineto{\pgfqpoint{0.757731in}{2.236046in}}%
\pgfpathlineto{\pgfqpoint{0.757757in}{2.236005in}}%
\pgfpathlineto{\pgfqpoint{0.757784in}{2.235965in}}%
\pgfpathlineto{\pgfqpoint{0.757810in}{2.235925in}}%
\pgfpathlineto{\pgfqpoint{0.757837in}{2.235885in}}%
\pgfpathlineto{\pgfqpoint{0.757864in}{2.235845in}}%
\pgfpathlineto{\pgfqpoint{0.757890in}{2.235804in}}%
\pgfpathlineto{\pgfqpoint{0.757917in}{2.235764in}}%
\pgfpathlineto{\pgfqpoint{0.757943in}{2.235724in}}%
\pgfpathlineto{\pgfqpoint{0.757970in}{2.235684in}}%
\pgfpathlineto{\pgfqpoint{0.757997in}{2.235644in}}%
\pgfpathlineto{\pgfqpoint{0.758023in}{2.235603in}}%
\pgfpathlineto{\pgfqpoint{0.758050in}{2.235563in}}%
\pgfpathlineto{\pgfqpoint{0.758077in}{2.235523in}}%
\pgfpathlineto{\pgfqpoint{0.758104in}{2.235483in}}%
\pgfpathlineto{\pgfqpoint{0.758130in}{2.235443in}}%
\pgfpathlineto{\pgfqpoint{0.758157in}{2.235402in}}%
\pgfpathlineto{\pgfqpoint{0.758184in}{2.235362in}}%
\pgfpathlineto{\pgfqpoint{0.758211in}{2.235322in}}%
\pgfpathlineto{\pgfqpoint{0.758237in}{2.235282in}}%
\pgfpathlineto{\pgfqpoint{0.758264in}{2.235242in}}%
\pgfpathlineto{\pgfqpoint{0.758291in}{2.235202in}}%
\pgfpathlineto{\pgfqpoint{0.758318in}{2.235161in}}%
\pgfpathlineto{\pgfqpoint{0.758345in}{2.235121in}}%
\pgfpathlineto{\pgfqpoint{0.758371in}{2.235081in}}%
\pgfpathlineto{\pgfqpoint{0.758398in}{2.235041in}}%
\pgfpathlineto{\pgfqpoint{0.758425in}{2.235001in}}%
\pgfpathlineto{\pgfqpoint{0.758452in}{2.234961in}}%
\pgfpathlineto{\pgfqpoint{0.758479in}{2.234921in}}%
\pgfpathlineto{\pgfqpoint{0.758506in}{2.234881in}}%
\pgfpathlineto{\pgfqpoint{0.758533in}{2.234840in}}%
\pgfpathlineto{\pgfqpoint{0.758560in}{2.234800in}}%
\pgfpathlineto{\pgfqpoint{0.758587in}{2.234760in}}%
\pgfpathlineto{\pgfqpoint{0.758614in}{2.234720in}}%
\pgfpathlineto{\pgfqpoint{0.758641in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{0.758668in}{2.234640in}}%
\pgfpathlineto{\pgfqpoint{0.758695in}{2.234600in}}%
\pgfpathlineto{\pgfqpoint{0.758722in}{2.234560in}}%
\pgfpathlineto{\pgfqpoint{0.758749in}{2.234520in}}%
\pgfpathlineto{\pgfqpoint{0.758776in}{2.234479in}}%
\pgfpathlineto{\pgfqpoint{0.758803in}{2.234439in}}%
\pgfpathlineto{\pgfqpoint{0.758830in}{2.234399in}}%
\pgfpathlineto{\pgfqpoint{0.758857in}{2.234359in}}%
\pgfpathlineto{\pgfqpoint{0.758884in}{2.234319in}}%
\pgfpathlineto{\pgfqpoint{0.758911in}{2.234279in}}%
\pgfpathlineto{\pgfqpoint{0.758938in}{2.234239in}}%
\pgfpathlineto{\pgfqpoint{0.758965in}{2.234199in}}%
\pgfpathlineto{\pgfqpoint{0.758992in}{2.234159in}}%
\pgfpathlineto{\pgfqpoint{0.759020in}{2.234119in}}%
\pgfpathlineto{\pgfqpoint{0.759047in}{2.234079in}}%
\pgfpathlineto{\pgfqpoint{0.759074in}{2.234039in}}%
\pgfpathlineto{\pgfqpoint{0.759101in}{2.233999in}}%
\pgfpathlineto{\pgfqpoint{0.759128in}{2.233959in}}%
\pgfpathlineto{\pgfqpoint{0.759156in}{2.233919in}}%
\pgfpathlineto{\pgfqpoint{0.759183in}{2.233878in}}%
\pgfpathlineto{\pgfqpoint{0.759210in}{2.233838in}}%
\pgfpathlineto{\pgfqpoint{0.759237in}{2.233798in}}%
\pgfpathlineto{\pgfqpoint{0.759265in}{2.233758in}}%
\pgfpathlineto{\pgfqpoint{0.759292in}{2.233718in}}%
\pgfpathlineto{\pgfqpoint{0.759319in}{2.233678in}}%
\pgfpathlineto{\pgfqpoint{0.759347in}{2.233638in}}%
\pgfpathlineto{\pgfqpoint{0.759374in}{2.233598in}}%
\pgfpathlineto{\pgfqpoint{0.759401in}{2.233558in}}%
\pgfpathlineto{\pgfqpoint{0.759429in}{2.233518in}}%
\pgfpathlineto{\pgfqpoint{0.759456in}{2.233478in}}%
\pgfpathlineto{\pgfqpoint{0.759483in}{2.233438in}}%
\pgfpathlineto{\pgfqpoint{0.759511in}{2.233398in}}%
\pgfpathlineto{\pgfqpoint{0.759538in}{2.233358in}}%
\pgfpathlineto{\pgfqpoint{0.759565in}{2.233318in}}%
\pgfpathlineto{\pgfqpoint{0.759593in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{0.759620in}{2.233238in}}%
\pgfpathlineto{\pgfqpoint{0.759648in}{2.233198in}}%
\pgfpathlineto{\pgfqpoint{0.759675in}{2.233158in}}%
\pgfpathlineto{\pgfqpoint{0.759703in}{2.233118in}}%
\pgfpathlineto{\pgfqpoint{0.759730in}{2.233079in}}%
\pgfpathlineto{\pgfqpoint{0.759758in}{2.233039in}}%
\pgfpathlineto{\pgfqpoint{0.759785in}{2.232999in}}%
\pgfpathlineto{\pgfqpoint{0.759813in}{2.232959in}}%
\pgfpathlineto{\pgfqpoint{0.759840in}{2.232919in}}%
\pgfpathlineto{\pgfqpoint{0.759868in}{2.232879in}}%
\pgfpathlineto{\pgfqpoint{0.759895in}{2.232839in}}%
\pgfpathlineto{\pgfqpoint{0.759923in}{2.232799in}}%
\pgfpathlineto{\pgfqpoint{0.759951in}{2.232759in}}%
\pgfpathlineto{\pgfqpoint{0.759978in}{2.232719in}}%
\pgfpathlineto{\pgfqpoint{0.760006in}{2.232679in}}%
\pgfpathlineto{\pgfqpoint{0.760033in}{2.232639in}}%
\pgfpathlineto{\pgfqpoint{0.760061in}{2.232599in}}%
\pgfpathlineto{\pgfqpoint{0.760089in}{2.232559in}}%
\pgfpathlineto{\pgfqpoint{0.760116in}{2.232519in}}%
\pgfpathlineto{\pgfqpoint{0.760144in}{2.232480in}}%
\pgfpathlineto{\pgfqpoint{0.760172in}{2.232440in}}%
\pgfpathlineto{\pgfqpoint{0.760200in}{2.232400in}}%
\pgfpathlineto{\pgfqpoint{0.760227in}{2.232360in}}%
\pgfpathlineto{\pgfqpoint{0.760255in}{2.232320in}}%
\pgfpathlineto{\pgfqpoint{0.760283in}{2.232280in}}%
\pgfpathlineto{\pgfqpoint{0.760311in}{2.232240in}}%
\pgfpathlineto{\pgfqpoint{0.760338in}{2.232200in}}%
\pgfpathlineto{\pgfqpoint{0.760366in}{2.232160in}}%
\pgfpathlineto{\pgfqpoint{0.760394in}{2.232121in}}%
\pgfpathlineto{\pgfqpoint{0.760422in}{2.232081in}}%
\pgfpathlineto{\pgfqpoint{0.760450in}{2.232041in}}%
\pgfpathlineto{\pgfqpoint{0.760477in}{2.232001in}}%
\pgfpathlineto{\pgfqpoint{0.760505in}{2.231961in}}%
\pgfpathlineto{\pgfqpoint{0.760533in}{2.231921in}}%
\pgfpathlineto{\pgfqpoint{0.760561in}{2.231881in}}%
\pgfpathlineto{\pgfqpoint{0.760589in}{2.231842in}}%
\pgfpathlineto{\pgfqpoint{0.760617in}{2.231802in}}%
\pgfpathlineto{\pgfqpoint{0.760645in}{2.231762in}}%
\pgfpathlineto{\pgfqpoint{0.760673in}{2.231722in}}%
\pgfpathlineto{\pgfqpoint{0.760701in}{2.231682in}}%
\pgfpathlineto{\pgfqpoint{0.760728in}{2.231642in}}%
\pgfpathlineto{\pgfqpoint{0.760756in}{2.231603in}}%
\pgfpathlineto{\pgfqpoint{0.760784in}{2.231563in}}%
\pgfpathlineto{\pgfqpoint{0.760812in}{2.231523in}}%
\pgfpathlineto{\pgfqpoint{0.760840in}{2.231483in}}%
\pgfpathlineto{\pgfqpoint{0.760868in}{2.231443in}}%
\pgfpathlineto{\pgfqpoint{0.760896in}{2.231403in}}%
\pgfpathlineto{\pgfqpoint{0.760924in}{2.231364in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{2.231324in}}%
\pgfpathlineto{\pgfqpoint{0.760981in}{2.231284in}}%
\pgfpathlineto{\pgfqpoint{0.761009in}{2.231244in}}%
\pgfpathlineto{\pgfqpoint{0.761037in}{2.231204in}}%
\pgfpathlineto{\pgfqpoint{0.761065in}{2.231165in}}%
\pgfpathlineto{\pgfqpoint{0.761093in}{2.231125in}}%
\pgfpathlineto{\pgfqpoint{0.761121in}{2.231085in}}%
\pgfpathlineto{\pgfqpoint{0.761149in}{2.231045in}}%
\pgfpathlineto{\pgfqpoint{0.761177in}{2.231006in}}%
\pgfpathlineto{\pgfqpoint{0.761206in}{2.230966in}}%
\pgfpathlineto{\pgfqpoint{0.761234in}{2.230926in}}%
\pgfpathlineto{\pgfqpoint{0.761262in}{2.230886in}}%
\pgfpathlineto{\pgfqpoint{0.761290in}{2.230847in}}%
\pgfpathlineto{\pgfqpoint{0.761318in}{2.230807in}}%
\pgfpathlineto{\pgfqpoint{0.761347in}{2.230767in}}%
\pgfpathlineto{\pgfqpoint{0.761375in}{2.230727in}}%
\pgfpathlineto{\pgfqpoint{0.761403in}{2.230688in}}%
\pgfpathlineto{\pgfqpoint{0.761431in}{2.230648in}}%
\pgfpathlineto{\pgfqpoint{0.761460in}{2.230608in}}%
\pgfpathlineto{\pgfqpoint{0.761488in}{2.230568in}}%
\pgfpathlineto{\pgfqpoint{0.761516in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{0.761545in}{2.230489in}}%
\pgfpathlineto{\pgfqpoint{0.761573in}{2.230449in}}%
\pgfpathlineto{\pgfqpoint{0.761601in}{2.230410in}}%
\pgfpathlineto{\pgfqpoint{0.761630in}{2.230370in}}%
\pgfpathlineto{\pgfqpoint{0.761658in}{2.230330in}}%
\pgfpathlineto{\pgfqpoint{0.761686in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{0.761715in}{2.230251in}}%
\pgfpathlineto{\pgfqpoint{0.761743in}{2.230211in}}%
\pgfpathlineto{\pgfqpoint{0.761772in}{2.230171in}}%
\pgfpathlineto{\pgfqpoint{0.761800in}{2.230132in}}%
\pgfpathlineto{\pgfqpoint{0.761828in}{2.230092in}}%
\pgfpathlineto{\pgfqpoint{0.761857in}{2.230052in}}%
\pgfpathlineto{\pgfqpoint{0.761885in}{2.230013in}}%
\pgfpathlineto{\pgfqpoint{0.761914in}{2.229973in}}%
\pgfpathlineto{\pgfqpoint{0.761942in}{2.229933in}}%
\pgfpathlineto{\pgfqpoint{0.761971in}{2.229894in}}%
\pgfpathlineto{\pgfqpoint{0.761999in}{2.229854in}}%
\pgfpathlineto{\pgfqpoint{0.762028in}{2.229814in}}%
\pgfpathlineto{\pgfqpoint{0.762057in}{2.229775in}}%
\pgfpathlineto{\pgfqpoint{0.762085in}{2.229735in}}%
\pgfpathlineto{\pgfqpoint{0.762114in}{2.229695in}}%
\pgfpathlineto{\pgfqpoint{0.762142in}{2.229656in}}%
\pgfpathlineto{\pgfqpoint{0.762171in}{2.229616in}}%
\pgfpathlineto{\pgfqpoint{0.762199in}{2.229576in}}%
\pgfpathlineto{\pgfqpoint{0.762228in}{2.229537in}}%
\pgfpathlineto{\pgfqpoint{0.762257in}{2.229497in}}%
\pgfpathlineto{\pgfqpoint{0.762285in}{2.229458in}}%
\pgfpathlineto{\pgfqpoint{0.762314in}{2.229418in}}%
\pgfpathlineto{\pgfqpoint{0.762343in}{2.229378in}}%
\pgfpathlineto{\pgfqpoint{0.762371in}{2.229339in}}%
\pgfpathlineto{\pgfqpoint{0.762400in}{2.229299in}}%
\pgfpathlineto{\pgfqpoint{0.762429in}{2.229260in}}%
\pgfpathlineto{\pgfqpoint{0.762458in}{2.229220in}}%
\pgfpathlineto{\pgfqpoint{0.762486in}{2.229180in}}%
\pgfpathlineto{\pgfqpoint{0.762515in}{2.229141in}}%
\pgfpathlineto{\pgfqpoint{0.762544in}{2.229101in}}%
\pgfpathlineto{\pgfqpoint{0.762573in}{2.229062in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{2.229022in}}%
\pgfpathlineto{\pgfqpoint{0.762630in}{2.228982in}}%
\pgfpathlineto{\pgfqpoint{0.762659in}{2.228943in}}%
\pgfpathlineto{\pgfqpoint{0.762688in}{2.228903in}}%
\pgfpathlineto{\pgfqpoint{0.762717in}{2.228864in}}%
\pgfpathlineto{\pgfqpoint{0.762745in}{2.228824in}}%
\pgfpathlineto{\pgfqpoint{0.762774in}{2.228785in}}%
\pgfpathlineto{\pgfqpoint{0.762803in}{2.228745in}}%
\pgfpathlineto{\pgfqpoint{0.762832in}{2.228706in}}%
\pgfpathlineto{\pgfqpoint{0.762861in}{2.228666in}}%
\pgfpathlineto{\pgfqpoint{0.762890in}{2.228626in}}%
\pgfpathlineto{\pgfqpoint{0.762919in}{2.228587in}}%
\pgfpathlineto{\pgfqpoint{0.762948in}{2.228547in}}%
\pgfpathlineto{\pgfqpoint{0.762977in}{2.228508in}}%
\pgfpathlineto{\pgfqpoint{0.763006in}{2.228468in}}%
\pgfpathlineto{\pgfqpoint{0.763035in}{2.228429in}}%
\pgfpathlineto{\pgfqpoint{0.763064in}{2.228389in}}%
\pgfpathlineto{\pgfqpoint{0.763093in}{2.228350in}}%
\pgfpathlineto{\pgfqpoint{0.763122in}{2.228310in}}%
\pgfpathlineto{\pgfqpoint{0.763151in}{2.228271in}}%
\pgfpathlineto{\pgfqpoint{0.763180in}{2.228231in}}%
\pgfpathlineto{\pgfqpoint{0.763209in}{2.228192in}}%
\pgfpathlineto{\pgfqpoint{0.763238in}{2.228152in}}%
\pgfpathlineto{\pgfqpoint{0.763267in}{2.228113in}}%
\pgfpathlineto{\pgfqpoint{0.763296in}{2.228073in}}%
\pgfpathlineto{\pgfqpoint{0.763325in}{2.228034in}}%
\pgfpathlineto{\pgfqpoint{0.763354in}{2.227994in}}%
\pgfpathlineto{\pgfqpoint{0.763383in}{2.227955in}}%
\pgfpathlineto{\pgfqpoint{0.763412in}{2.227915in}}%
\pgfpathlineto{\pgfqpoint{0.763442in}{2.227876in}}%
\pgfpathlineto{\pgfqpoint{0.763471in}{2.227836in}}%
\pgfpathlineto{\pgfqpoint{0.763500in}{2.227797in}}%
\pgfpathlineto{\pgfqpoint{0.763529in}{2.227758in}}%
\pgfpathlineto{\pgfqpoint{0.763558in}{2.227718in}}%
\pgfpathlineto{\pgfqpoint{0.763588in}{2.227679in}}%
\pgfpathlineto{\pgfqpoint{0.763617in}{2.227639in}}%
\pgfpathlineto{\pgfqpoint{0.763646in}{2.227600in}}%
\pgfpathlineto{\pgfqpoint{0.763675in}{2.227560in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{2.227521in}}%
\pgfpathlineto{\pgfqpoint{0.763734in}{2.227481in}}%
\pgfpathlineto{\pgfqpoint{0.763763in}{2.227442in}}%
\pgfpathlineto{\pgfqpoint{0.763792in}{2.227403in}}%
\pgfpathlineto{\pgfqpoint{0.763822in}{2.227363in}}%
\pgfpathlineto{\pgfqpoint{0.763851in}{2.227324in}}%
\pgfpathlineto{\pgfqpoint{0.763880in}{2.227284in}}%
\pgfpathlineto{\pgfqpoint{0.763910in}{2.227245in}}%
\pgfpathlineto{\pgfqpoint{0.763939in}{2.227206in}}%
\pgfpathlineto{\pgfqpoint{0.763968in}{2.227166in}}%
\pgfpathlineto{\pgfqpoint{0.763998in}{2.227127in}}%
\pgfpathlineto{\pgfqpoint{0.764027in}{2.227087in}}%
\pgfpathlineto{\pgfqpoint{0.764057in}{2.227048in}}%
\pgfpathlineto{\pgfqpoint{0.764086in}{2.227009in}}%
\pgfpathlineto{\pgfqpoint{0.764115in}{2.226969in}}%
\pgfpathlineto{\pgfqpoint{0.764145in}{2.226930in}}%
\pgfpathlineto{\pgfqpoint{0.764174in}{2.226891in}}%
\pgfpathlineto{\pgfqpoint{0.764204in}{2.226851in}}%
\pgfpathlineto{\pgfqpoint{0.764233in}{2.226812in}}%
\pgfpathlineto{\pgfqpoint{0.764263in}{2.226772in}}%
\pgfpathlineto{\pgfqpoint{0.764292in}{2.226733in}}%
\pgfpathlineto{\pgfqpoint{0.764322in}{2.226694in}}%
\pgfpathlineto{\pgfqpoint{0.764351in}{2.226654in}}%
\pgfpathlineto{\pgfqpoint{0.764381in}{2.226615in}}%
\pgfpathlineto{\pgfqpoint{0.764411in}{2.226576in}}%
\pgfpathlineto{\pgfqpoint{0.764440in}{2.226536in}}%
\pgfpathlineto{\pgfqpoint{0.764470in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{0.764499in}{2.226458in}}%
\pgfpathlineto{\pgfqpoint{0.764529in}{2.226418in}}%
\pgfpathlineto{\pgfqpoint{0.764559in}{2.226379in}}%
\pgfpathlineto{\pgfqpoint{0.764588in}{2.226340in}}%
\pgfpathlineto{\pgfqpoint{0.764618in}{2.226300in}}%
\pgfpathlineto{\pgfqpoint{0.764647in}{2.226261in}}%
\pgfpathlineto{\pgfqpoint{0.764677in}{2.226222in}}%
\pgfpathlineto{\pgfqpoint{0.764707in}{2.226183in}}%
\pgfpathlineto{\pgfqpoint{0.764737in}{2.226143in}}%
\pgfpathlineto{\pgfqpoint{0.764766in}{2.226104in}}%
\pgfpathlineto{\pgfqpoint{0.764796in}{2.226065in}}%
\pgfpathlineto{\pgfqpoint{0.764826in}{2.226025in}}%
\pgfpathlineto{\pgfqpoint{0.764855in}{2.225986in}}%
\pgfpathlineto{\pgfqpoint{0.764885in}{2.225947in}}%
\pgfpathlineto{\pgfqpoint{0.764915in}{2.225908in}}%
\pgfpathlineto{\pgfqpoint{0.764945in}{2.225868in}}%
\pgfpathlineto{\pgfqpoint{0.764975in}{2.225829in}}%
\pgfpathlineto{\pgfqpoint{0.765004in}{2.225790in}}%
\pgfpathlineto{\pgfqpoint{0.765034in}{2.225750in}}%
\pgfpathlineto{\pgfqpoint{0.765064in}{2.225711in}}%
\pgfpathlineto{\pgfqpoint{0.765094in}{2.225672in}}%
\pgfpathlineto{\pgfqpoint{0.765124in}{2.225633in}}%
\pgfpathlineto{\pgfqpoint{0.765154in}{2.225593in}}%
\pgfpathlineto{\pgfqpoint{0.765183in}{2.225554in}}%
\pgfpathlineto{\pgfqpoint{0.765213in}{2.225515in}}%
\pgfpathlineto{\pgfqpoint{0.765243in}{2.225476in}}%
\pgfpathlineto{\pgfqpoint{0.765273in}{2.225437in}}%
\pgfpathlineto{\pgfqpoint{0.765303in}{2.225397in}}%
\pgfpathlineto{\pgfqpoint{0.765333in}{2.225358in}}%
\pgfpathlineto{\pgfqpoint{0.765363in}{2.225319in}}%
\pgfpathlineto{\pgfqpoint{0.765393in}{2.225280in}}%
\pgfpathlineto{\pgfqpoint{0.765423in}{2.225240in}}%
\pgfpathlineto{\pgfqpoint{0.765453in}{2.225201in}}%
\pgfpathlineto{\pgfqpoint{0.765483in}{2.225162in}}%
\pgfpathlineto{\pgfqpoint{0.765513in}{2.225123in}}%
\pgfpathlineto{\pgfqpoint{0.765543in}{2.225084in}}%
\pgfpathlineto{\pgfqpoint{0.765573in}{2.225044in}}%
\pgfpathlineto{\pgfqpoint{0.765603in}{2.225005in}}%
\pgfpathlineto{\pgfqpoint{0.765633in}{2.224966in}}%
\pgfpathlineto{\pgfqpoint{0.765663in}{2.224927in}}%
\pgfpathlineto{\pgfqpoint{0.765693in}{2.224888in}}%
\pgfpathlineto{\pgfqpoint{0.765723in}{2.224849in}}%
\pgfpathlineto{\pgfqpoint{0.765753in}{2.224809in}}%
\pgfpathlineto{\pgfqpoint{0.765784in}{2.224770in}}%
\pgfpathlineto{\pgfqpoint{0.765814in}{2.224731in}}%
\pgfpathlineto{\pgfqpoint{0.765844in}{2.224692in}}%
\pgfpathlineto{\pgfqpoint{0.765874in}{2.224653in}}%
\pgfpathlineto{\pgfqpoint{0.765904in}{2.224614in}}%
\pgfpathlineto{\pgfqpoint{0.765934in}{2.224575in}}%
\pgfpathlineto{\pgfqpoint{0.765965in}{2.224535in}}%
\pgfpathlineto{\pgfqpoint{0.765995in}{2.224496in}}%
\pgfpathlineto{\pgfqpoint{0.766025in}{2.224457in}}%
\pgfpathlineto{\pgfqpoint{0.766055in}{2.224418in}}%
\pgfpathlineto{\pgfqpoint{0.766086in}{2.224379in}}%
\pgfpathlineto{\pgfqpoint{0.766116in}{2.224340in}}%
\pgfpathlineto{\pgfqpoint{0.766146in}{2.224301in}}%
\pgfpathlineto{\pgfqpoint{0.766176in}{2.224262in}}%
\pgfpathlineto{\pgfqpoint{0.766207in}{2.224222in}}%
\pgfpathlineto{\pgfqpoint{0.766237in}{2.224183in}}%
\pgfpathlineto{\pgfqpoint{0.766267in}{2.224144in}}%
\pgfpathlineto{\pgfqpoint{0.766298in}{2.224105in}}%
\pgfpathlineto{\pgfqpoint{0.766328in}{2.224066in}}%
\pgfpathlineto{\pgfqpoint{0.766358in}{2.224027in}}%
\pgfpathlineto{\pgfqpoint{0.766389in}{2.223988in}}%
\pgfpathlineto{\pgfqpoint{0.766419in}{2.223949in}}%
\pgfpathlineto{\pgfqpoint{0.766449in}{2.223910in}}%
\pgfpathlineto{\pgfqpoint{0.766480in}{2.223871in}}%
\pgfpathlineto{\pgfqpoint{0.766510in}{2.223832in}}%
\pgfpathlineto{\pgfqpoint{0.766541in}{2.223793in}}%
\pgfpathlineto{\pgfqpoint{0.766571in}{2.223753in}}%
\pgfpathlineto{\pgfqpoint{0.766602in}{2.223714in}}%
\pgfpathlineto{\pgfqpoint{0.766632in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{0.766663in}{2.223636in}}%
\pgfpathlineto{\pgfqpoint{0.766693in}{2.223597in}}%
\pgfpathlineto{\pgfqpoint{0.766724in}{2.223558in}}%
\pgfpathlineto{\pgfqpoint{0.766754in}{2.223519in}}%
\pgfpathlineto{\pgfqpoint{0.766785in}{2.223480in}}%
\pgfpathlineto{\pgfqpoint{0.766815in}{2.223441in}}%
\pgfpathlineto{\pgfqpoint{0.766846in}{2.223402in}}%
\pgfpathlineto{\pgfqpoint{0.766876in}{2.223363in}}%
\pgfpathlineto{\pgfqpoint{0.766907in}{2.223324in}}%
\pgfpathlineto{\pgfqpoint{0.766937in}{2.223285in}}%
\pgfpathlineto{\pgfqpoint{0.766968in}{2.223246in}}%
\pgfpathlineto{\pgfqpoint{0.766999in}{2.223207in}}%
\pgfpathlineto{\pgfqpoint{0.767029in}{2.223168in}}%
\pgfpathlineto{\pgfqpoint{0.767060in}{2.223129in}}%
\pgfpathlineto{\pgfqpoint{0.767091in}{2.223090in}}%
\pgfpathlineto{\pgfqpoint{0.767121in}{2.223051in}}%
\pgfpathlineto{\pgfqpoint{0.767152in}{2.223012in}}%
\pgfpathlineto{\pgfqpoint{0.767183in}{2.222973in}}%
\pgfpathlineto{\pgfqpoint{0.767213in}{2.222934in}}%
\pgfpathlineto{\pgfqpoint{0.767244in}{2.222895in}}%
\pgfpathlineto{\pgfqpoint{0.767275in}{2.222856in}}%
\pgfpathlineto{\pgfqpoint{0.767305in}{2.222817in}}%
\pgfpathlineto{\pgfqpoint{0.767336in}{2.222778in}}%
\pgfpathlineto{\pgfqpoint{0.767367in}{2.222739in}}%
\pgfpathlineto{\pgfqpoint{0.767398in}{2.222700in}}%
\pgfpathlineto{\pgfqpoint{0.767429in}{2.222661in}}%
\pgfpathlineto{\pgfqpoint{0.767459in}{2.222622in}}%
\pgfpathlineto{\pgfqpoint{0.767490in}{2.222584in}}%
\pgfpathlineto{\pgfqpoint{0.767521in}{2.222545in}}%
\pgfpathlineto{\pgfqpoint{0.767552in}{2.222506in}}%
\pgfpathlineto{\pgfqpoint{0.767583in}{2.222467in}}%
\pgfpathlineto{\pgfqpoint{0.767613in}{2.222428in}}%
\pgfpathlineto{\pgfqpoint{0.767644in}{2.222389in}}%
\pgfpathlineto{\pgfqpoint{0.767675in}{2.222350in}}%
\pgfpathlineto{\pgfqpoint{0.767706in}{2.222311in}}%
\pgfpathlineto{\pgfqpoint{0.767737in}{2.222272in}}%
\pgfpathlineto{\pgfqpoint{0.767768in}{2.222233in}}%
\pgfpathlineto{\pgfqpoint{0.767799in}{2.222194in}}%
\pgfpathlineto{\pgfqpoint{0.767830in}{2.222155in}}%
\pgfpathlineto{\pgfqpoint{0.767861in}{2.222117in}}%
\pgfpathlineto{\pgfqpoint{0.767892in}{2.222078in}}%
\pgfpathlineto{\pgfqpoint{0.767923in}{2.222039in}}%
\pgfpathlineto{\pgfqpoint{0.767954in}{2.222000in}}%
\pgfpathlineto{\pgfqpoint{0.767985in}{2.221961in}}%
\pgfpathlineto{\pgfqpoint{0.768016in}{2.221922in}}%
\pgfpathlineto{\pgfqpoint{0.768047in}{2.221883in}}%
\pgfpathlineto{\pgfqpoint{0.768078in}{2.221844in}}%
\pgfpathlineto{\pgfqpoint{0.768109in}{2.221806in}}%
\pgfpathlineto{\pgfqpoint{0.768140in}{2.221767in}}%
\pgfpathlineto{\pgfqpoint{0.768171in}{2.221728in}}%
\pgfpathlineto{\pgfqpoint{0.768202in}{2.221689in}}%
\pgfpathlineto{\pgfqpoint{0.768233in}{2.221650in}}%
\pgfpathlineto{\pgfqpoint{0.768264in}{2.221611in}}%
\pgfpathlineto{\pgfqpoint{0.768295in}{2.221572in}}%
\pgfpathlineto{\pgfqpoint{0.768326in}{2.221534in}}%
\pgfpathlineto{\pgfqpoint{0.768358in}{2.221495in}}%
\pgfpathlineto{\pgfqpoint{0.768389in}{2.221456in}}%
\pgfpathlineto{\pgfqpoint{0.768420in}{2.221417in}}%
\pgfpathlineto{\pgfqpoint{0.768451in}{2.221378in}}%
\pgfpathlineto{\pgfqpoint{0.768482in}{2.221340in}}%
\pgfpathlineto{\pgfqpoint{0.768513in}{2.221301in}}%
\pgfpathlineto{\pgfqpoint{0.768545in}{2.221262in}}%
\pgfpathlineto{\pgfqpoint{0.768576in}{2.221223in}}%
\pgfpathlineto{\pgfqpoint{0.768607in}{2.221184in}}%
\pgfpathlineto{\pgfqpoint{0.768638in}{2.221146in}}%
\pgfpathlineto{\pgfqpoint{0.768670in}{2.221107in}}%
\pgfpathlineto{\pgfqpoint{0.768701in}{2.221068in}}%
\pgfpathlineto{\pgfqpoint{0.768732in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{0.768764in}{2.220990in}}%
\pgfpathlineto{\pgfqpoint{0.768795in}{2.220952in}}%
\pgfpathlineto{\pgfqpoint{0.768826in}{2.220913in}}%
\pgfpathlineto{\pgfqpoint{0.768857in}{2.220874in}}%
\pgfpathlineto{\pgfqpoint{0.768889in}{2.220835in}}%
\pgfpathlineto{\pgfqpoint{0.768920in}{2.220797in}}%
\pgfpathlineto{\pgfqpoint{0.768952in}{2.220758in}}%
\pgfpathlineto{\pgfqpoint{0.768983in}{2.220719in}}%
\pgfpathlineto{\pgfqpoint{0.769014in}{2.220680in}}%
\pgfpathlineto{\pgfqpoint{0.769046in}{2.220642in}}%
\pgfpathlineto{\pgfqpoint{0.769077in}{2.220603in}}%
\pgfpathlineto{\pgfqpoint{0.769109in}{2.220564in}}%
\pgfpathlineto{\pgfqpoint{0.769140in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{0.769171in}{2.220487in}}%
\pgfpathlineto{\pgfqpoint{0.769203in}{2.220448in}}%
\pgfpathlineto{\pgfqpoint{0.769234in}{2.220409in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.220371in}}%
\pgfpathlineto{\pgfqpoint{0.769297in}{2.220332in}}%
\pgfpathlineto{\pgfqpoint{0.769329in}{2.220293in}}%
\pgfpathlineto{\pgfqpoint{0.769360in}{2.220254in}}%
\pgfpathlineto{\pgfqpoint{0.769392in}{2.220216in}}%
\pgfpathlineto{\pgfqpoint{0.769424in}{2.220177in}}%
\pgfpathlineto{\pgfqpoint{0.769455in}{2.220138in}}%
\pgfpathlineto{\pgfqpoint{0.769487in}{2.220100in}}%
\pgfpathlineto{\pgfqpoint{0.769518in}{2.220061in}}%
\pgfpathlineto{\pgfqpoint{0.769550in}{2.220022in}}%
\pgfpathlineto{\pgfqpoint{0.769581in}{2.219984in}}%
\pgfpathlineto{\pgfqpoint{0.769613in}{2.219945in}}%
\pgfpathlineto{\pgfqpoint{0.769645in}{2.219906in}}%
\pgfpathlineto{\pgfqpoint{0.769676in}{2.219868in}}%
\pgfpathlineto{\pgfqpoint{0.769708in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{0.769740in}{2.219790in}}%
\pgfpathlineto{\pgfqpoint{0.769771in}{2.219752in}}%
\pgfpathlineto{\pgfqpoint{0.769803in}{2.219713in}}%
\pgfpathlineto{\pgfqpoint{0.769835in}{2.219674in}}%
\pgfpathlineto{\pgfqpoint{0.769866in}{2.219636in}}%
\pgfpathlineto{\pgfqpoint{0.769898in}{2.219597in}}%
\pgfpathlineto{\pgfqpoint{0.769930in}{2.219558in}}%
\pgfpathlineto{\pgfqpoint{0.769962in}{2.219520in}}%
\pgfpathlineto{\pgfqpoint{0.769993in}{2.219481in}}%
\pgfpathlineto{\pgfqpoint{0.770025in}{2.219443in}}%
\pgfpathlineto{\pgfqpoint{0.770057in}{2.219404in}}%
\pgfpathlineto{\pgfqpoint{0.770089in}{2.219365in}}%
\pgfpathlineto{\pgfqpoint{0.770121in}{2.219327in}}%
\pgfpathlineto{\pgfqpoint{0.770152in}{2.219288in}}%
\pgfpathlineto{\pgfqpoint{0.770184in}{2.219250in}}%
\pgfpathlineto{\pgfqpoint{0.770216in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{0.770248in}{2.219172in}}%
\pgfpathlineto{\pgfqpoint{0.770280in}{2.219134in}}%
\pgfpathlineto{\pgfqpoint{0.770312in}{2.219095in}}%
\pgfpathlineto{\pgfqpoint{0.770344in}{2.219057in}}%
\pgfpathlineto{\pgfqpoint{0.770375in}{2.219018in}}%
\pgfpathlineto{\pgfqpoint{0.770407in}{2.218980in}}%
\pgfpathlineto{\pgfqpoint{0.770439in}{2.218941in}}%
\pgfpathlineto{\pgfqpoint{0.770471in}{2.218902in}}%
\pgfpathlineto{\pgfqpoint{0.770503in}{2.218864in}}%
\pgfpathlineto{\pgfqpoint{0.770535in}{2.218825in}}%
\pgfpathlineto{\pgfqpoint{0.770567in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{0.770599in}{2.218748in}}%
\pgfpathlineto{\pgfqpoint{0.770631in}{2.218710in}}%
\pgfpathlineto{\pgfqpoint{0.770663in}{2.218671in}}%
\pgfpathlineto{\pgfqpoint{0.770695in}{2.218633in}}%
\pgfpathlineto{\pgfqpoint{0.770727in}{2.218594in}}%
\pgfpathlineto{\pgfqpoint{0.770759in}{2.218556in}}%
\pgfpathlineto{\pgfqpoint{0.770791in}{2.218517in}}%
\pgfpathlineto{\pgfqpoint{0.770823in}{2.218479in}}%
\pgfpathlineto{\pgfqpoint{0.770855in}{2.218440in}}%
\pgfpathlineto{\pgfqpoint{0.770887in}{2.218401in}}%
\pgfpathlineto{\pgfqpoint{0.770920in}{2.218363in}}%
\pgfpathlineto{\pgfqpoint{0.770952in}{2.218324in}}%
\pgfpathlineto{\pgfqpoint{0.770984in}{2.218286in}}%
\pgfpathlineto{\pgfqpoint{0.771016in}{2.218248in}}%
\pgfpathlineto{\pgfqpoint{0.771048in}{2.218209in}}%
\pgfpathlineto{\pgfqpoint{0.771080in}{2.218171in}}%
\pgfpathlineto{\pgfqpoint{0.771112in}{2.218132in}}%
\pgfpathlineto{\pgfqpoint{0.771145in}{2.218094in}}%
\pgfpathlineto{\pgfqpoint{0.771177in}{2.218055in}}%
\pgfpathlineto{\pgfqpoint{0.771209in}{2.218017in}}%
\pgfpathlineto{\pgfqpoint{0.771241in}{2.217978in}}%
\pgfpathlineto{\pgfqpoint{0.771273in}{2.217940in}}%
\pgfpathlineto{\pgfqpoint{0.771306in}{2.217901in}}%
\pgfpathlineto{\pgfqpoint{0.771338in}{2.217863in}}%
\pgfpathlineto{\pgfqpoint{0.771370in}{2.217824in}}%
\pgfpathlineto{\pgfqpoint{0.771402in}{2.217786in}}%
\pgfpathlineto{\pgfqpoint{0.771435in}{2.217747in}}%
\pgfpathlineto{\pgfqpoint{0.771467in}{2.217709in}}%
\pgfpathlineto{\pgfqpoint{0.771499in}{2.217671in}}%
\pgfpathlineto{\pgfqpoint{0.771532in}{2.217632in}}%
\pgfpathlineto{\pgfqpoint{0.771564in}{2.217594in}}%
\pgfpathlineto{\pgfqpoint{0.771596in}{2.217555in}}%
\pgfpathlineto{\pgfqpoint{0.771629in}{2.217517in}}%
\pgfpathlineto{\pgfqpoint{0.771661in}{2.217479in}}%
\pgfpathlineto{\pgfqpoint{0.771693in}{2.217440in}}%
\pgfpathlineto{\pgfqpoint{0.771726in}{2.217402in}}%
\pgfpathlineto{\pgfqpoint{0.771758in}{2.217363in}}%
\pgfpathlineto{\pgfqpoint{0.771791in}{2.217325in}}%
\pgfpathlineto{\pgfqpoint{0.771823in}{2.217287in}}%
\pgfpathlineto{\pgfqpoint{0.771856in}{2.217248in}}%
\pgfpathlineto{\pgfqpoint{0.771888in}{2.217210in}}%
\pgfpathlineto{\pgfqpoint{0.771920in}{2.217171in}}%
\pgfpathlineto{\pgfqpoint{0.771953in}{2.217133in}}%
\pgfpathlineto{\pgfqpoint{0.771985in}{2.217095in}}%
\pgfpathlineto{\pgfqpoint{0.772018in}{2.217056in}}%
\pgfpathlineto{\pgfqpoint{0.772050in}{2.217018in}}%
\pgfpathlineto{\pgfqpoint{0.772083in}{2.216980in}}%
\pgfpathlineto{\pgfqpoint{0.772115in}{2.216941in}}%
\pgfpathlineto{\pgfqpoint{0.772148in}{2.216903in}}%
\pgfpathlineto{\pgfqpoint{0.772181in}{2.216865in}}%
\pgfpathlineto{\pgfqpoint{0.772213in}{2.216826in}}%
\pgfpathlineto{\pgfqpoint{0.772246in}{2.216788in}}%
\pgfpathlineto{\pgfqpoint{0.772278in}{2.216749in}}%
\pgfpathlineto{\pgfqpoint{0.772311in}{2.216711in}}%
\pgfpathlineto{\pgfqpoint{0.772344in}{2.216673in}}%
\pgfpathlineto{\pgfqpoint{0.772376in}{2.216635in}}%
\pgfpathlineto{\pgfqpoint{0.772409in}{2.216596in}}%
\pgfpathlineto{\pgfqpoint{0.772441in}{2.216558in}}%
\pgfpathlineto{\pgfqpoint{0.772474in}{2.216520in}}%
\pgfpathlineto{\pgfqpoint{0.772507in}{2.216481in}}%
\pgfpathlineto{\pgfqpoint{0.772539in}{2.216443in}}%
\pgfpathlineto{\pgfqpoint{0.772572in}{2.216405in}}%
\pgfpathlineto{\pgfqpoint{0.772605in}{2.216366in}}%
\pgfpathlineto{\pgfqpoint{0.772638in}{2.216328in}}%
\pgfpathlineto{\pgfqpoint{0.772670in}{2.216290in}}%
\pgfpathlineto{\pgfqpoint{0.772703in}{2.216252in}}%
\pgfpathlineto{\pgfqpoint{0.772736in}{2.216213in}}%
\pgfpathlineto{\pgfqpoint{0.772769in}{2.216175in}}%
\pgfpathlineto{\pgfqpoint{0.772801in}{2.216137in}}%
\pgfpathlineto{\pgfqpoint{0.772834in}{2.216098in}}%
\pgfpathlineto{\pgfqpoint{0.772867in}{2.216060in}}%
\pgfpathlineto{\pgfqpoint{0.772900in}{2.216022in}}%
\pgfpathlineto{\pgfqpoint{0.772933in}{2.215984in}}%
\pgfpathlineto{\pgfqpoint{0.772965in}{2.215945in}}%
\pgfpathlineto{\pgfqpoint{0.772998in}{2.215907in}}%
\pgfpathlineto{\pgfqpoint{0.773031in}{2.215869in}}%
\pgfpathlineto{\pgfqpoint{0.773064in}{2.215831in}}%
\pgfpathlineto{\pgfqpoint{0.773097in}{2.215792in}}%
\pgfpathlineto{\pgfqpoint{0.773130in}{2.215754in}}%
\pgfpathlineto{\pgfqpoint{0.773163in}{2.215716in}}%
\pgfpathlineto{\pgfqpoint{0.773195in}{2.215678in}}%
\pgfpathlineto{\pgfqpoint{0.773228in}{2.215640in}}%
\pgfpathlineto{\pgfqpoint{0.773261in}{2.215601in}}%
\pgfpathlineto{\pgfqpoint{0.773294in}{2.215563in}}%
\pgfpathlineto{\pgfqpoint{0.773327in}{2.215525in}}%
\pgfpathlineto{\pgfqpoint{0.773360in}{2.215487in}}%
\pgfpathlineto{\pgfqpoint{0.773393in}{2.215449in}}%
\pgfpathlineto{\pgfqpoint{0.773426in}{2.215410in}}%
\pgfpathlineto{\pgfqpoint{0.773459in}{2.215372in}}%
\pgfpathlineto{\pgfqpoint{0.773492in}{2.215334in}}%
\pgfpathlineto{\pgfqpoint{0.773525in}{2.215296in}}%
\pgfpathlineto{\pgfqpoint{0.773558in}{2.215258in}}%
\pgfpathlineto{\pgfqpoint{0.773591in}{2.215220in}}%
\pgfpathlineto{\pgfqpoint{0.773624in}{2.215181in}}%
\pgfpathlineto{\pgfqpoint{0.773657in}{2.215143in}}%
\pgfpathlineto{\pgfqpoint{0.773691in}{2.215105in}}%
\pgfpathlineto{\pgfqpoint{0.773724in}{2.215067in}}%
\pgfpathlineto{\pgfqpoint{0.773757in}{2.215029in}}%
\pgfpathlineto{\pgfqpoint{0.773790in}{2.214991in}}%
\pgfpathlineto{\pgfqpoint{0.773823in}{2.214952in}}%
\pgfpathlineto{\pgfqpoint{0.773856in}{2.214914in}}%
\pgfpathlineto{\pgfqpoint{0.773889in}{2.214876in}}%
\pgfpathlineto{\pgfqpoint{0.773922in}{2.214838in}}%
\pgfpathlineto{\pgfqpoint{0.773956in}{2.214800in}}%
\pgfpathlineto{\pgfqpoint{0.773989in}{2.214762in}}%
\pgfpathlineto{\pgfqpoint{0.774022in}{2.214724in}}%
\pgfpathlineto{\pgfqpoint{0.774055in}{2.214686in}}%
\pgfpathlineto{\pgfqpoint{0.774088in}{2.214647in}}%
\pgfpathlineto{\pgfqpoint{0.774122in}{2.214609in}}%
\pgfpathlineto{\pgfqpoint{0.774155in}{2.214571in}}%
\pgfpathlineto{\pgfqpoint{0.774188in}{2.214533in}}%
\pgfpathlineto{\pgfqpoint{0.774221in}{2.214495in}}%
\pgfpathlineto{\pgfqpoint{0.774255in}{2.214457in}}%
\pgfpathlineto{\pgfqpoint{0.774288in}{2.214419in}}%
\pgfpathlineto{\pgfqpoint{0.774321in}{2.214381in}}%
\pgfpathlineto{\pgfqpoint{0.774355in}{2.214343in}}%
\pgfpathlineto{\pgfqpoint{0.774388in}{2.214305in}}%
\pgfpathlineto{\pgfqpoint{0.774421in}{2.214267in}}%
\pgfpathlineto{\pgfqpoint{0.774455in}{2.214229in}}%
\pgfpathlineto{\pgfqpoint{0.774488in}{2.214190in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{2.214152in}}%
\pgfpathlineto{\pgfqpoint{0.774555in}{2.214114in}}%
\pgfpathlineto{\pgfqpoint{0.774588in}{2.214076in}}%
\pgfpathlineto{\pgfqpoint{0.774621in}{2.214038in}}%
\pgfpathlineto{\pgfqpoint{0.774655in}{2.214000in}}%
\pgfpathlineto{\pgfqpoint{0.774688in}{2.213962in}}%
\pgfpathlineto{\pgfqpoint{0.774722in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{0.774755in}{2.213886in}}%
\pgfpathlineto{\pgfqpoint{0.774789in}{2.213848in}}%
\pgfpathlineto{\pgfqpoint{0.774822in}{2.213810in}}%
\pgfpathlineto{\pgfqpoint{0.774856in}{2.213772in}}%
\pgfpathlineto{\pgfqpoint{0.774889in}{2.213734in}}%
\pgfpathlineto{\pgfqpoint{0.774923in}{2.213696in}}%
\pgfpathlineto{\pgfqpoint{0.774956in}{2.213658in}}%
\pgfpathlineto{\pgfqpoint{0.774990in}{2.213620in}}%
\pgfpathlineto{\pgfqpoint{0.775023in}{2.213582in}}%
\pgfpathlineto{\pgfqpoint{0.775057in}{2.213544in}}%
\pgfpathlineto{\pgfqpoint{0.775090in}{2.213506in}}%
\pgfpathlineto{\pgfqpoint{0.775124in}{2.213468in}}%
\pgfpathlineto{\pgfqpoint{0.775157in}{2.213430in}}%
\pgfpathlineto{\pgfqpoint{0.775191in}{2.213392in}}%
\pgfpathlineto{\pgfqpoint{0.775225in}{2.213354in}}%
\pgfpathlineto{\pgfqpoint{0.775258in}{2.213316in}}%
\pgfpathlineto{\pgfqpoint{0.775292in}{2.213278in}}%
\pgfpathlineto{\pgfqpoint{0.775325in}{2.213240in}}%
\pgfpathlineto{\pgfqpoint{0.775359in}{2.213202in}}%
\pgfpathlineto{\pgfqpoint{0.775393in}{2.213164in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.213127in}}%
\pgfpathlineto{\pgfqpoint{0.775460in}{2.213089in}}%
\pgfpathlineto{\pgfqpoint{0.775494in}{2.213051in}}%
\pgfpathlineto{\pgfqpoint{0.775527in}{2.213013in}}%
\pgfpathlineto{\pgfqpoint{0.775561in}{2.212975in}}%
\pgfpathlineto{\pgfqpoint{0.775595in}{2.212937in}}%
\pgfpathlineto{\pgfqpoint{0.775629in}{2.212899in}}%
\pgfpathlineto{\pgfqpoint{0.775662in}{2.212861in}}%
\pgfpathlineto{\pgfqpoint{0.775696in}{2.212823in}}%
\pgfpathlineto{\pgfqpoint{0.775730in}{2.212785in}}%
\pgfpathlineto{\pgfqpoint{0.775764in}{2.212747in}}%
\pgfpathlineto{\pgfqpoint{0.775798in}{2.212709in}}%
\pgfpathlineto{\pgfqpoint{0.775831in}{2.212672in}}%
\pgfpathlineto{\pgfqpoint{0.775865in}{2.212634in}}%
\pgfpathlineto{\pgfqpoint{0.775899in}{2.212596in}}%
\pgfpathlineto{\pgfqpoint{0.775933in}{2.212558in}}%
\pgfpathlineto{\pgfqpoint{0.775967in}{2.212520in}}%
\pgfpathlineto{\pgfqpoint{0.776000in}{2.212482in}}%
\pgfpathlineto{\pgfqpoint{0.776034in}{2.212444in}}%
\pgfpathlineto{\pgfqpoint{0.776068in}{2.212406in}}%
\pgfpathlineto{\pgfqpoint{0.776102in}{2.212369in}}%
\pgfpathlineto{\pgfqpoint{0.776136in}{2.212331in}}%
\pgfpathlineto{\pgfqpoint{0.776170in}{2.212293in}}%
\pgfpathlineto{\pgfqpoint{0.776204in}{2.212255in}}%
\pgfpathlineto{\pgfqpoint{0.776238in}{2.212217in}}%
\pgfpathlineto{\pgfqpoint{0.776272in}{2.212179in}}%
\pgfpathlineto{\pgfqpoint{0.776306in}{2.212141in}}%
\pgfpathlineto{\pgfqpoint{0.776340in}{2.212104in}}%
\pgfpathlineto{\pgfqpoint{0.776374in}{2.212066in}}%
\pgfpathlineto{\pgfqpoint{0.776408in}{2.212028in}}%
\pgfpathlineto{\pgfqpoint{0.776442in}{2.211990in}}%
\pgfpathlineto{\pgfqpoint{0.776476in}{2.211952in}}%
\pgfpathlineto{\pgfqpoint{0.776510in}{2.211915in}}%
\pgfpathlineto{\pgfqpoint{0.776544in}{2.211877in}}%
\pgfpathlineto{\pgfqpoint{0.776578in}{2.211839in}}%
\pgfpathlineto{\pgfqpoint{0.776612in}{2.211801in}}%
\pgfpathlineto{\pgfqpoint{0.776646in}{2.211763in}}%
\pgfpathlineto{\pgfqpoint{0.776680in}{2.211726in}}%
\pgfpathlineto{\pgfqpoint{0.776714in}{2.211688in}}%
\pgfpathlineto{\pgfqpoint{0.776748in}{2.211650in}}%
\pgfpathlineto{\pgfqpoint{0.776782in}{2.211612in}}%
\pgfpathlineto{\pgfqpoint{0.776816in}{2.211574in}}%
\pgfpathlineto{\pgfqpoint{0.776851in}{2.211537in}}%
\pgfpathlineto{\pgfqpoint{0.776885in}{2.211499in}}%
\pgfpathlineto{\pgfqpoint{0.776919in}{2.211461in}}%
\pgfpathlineto{\pgfqpoint{0.776953in}{2.211423in}}%
\pgfpathlineto{\pgfqpoint{0.776987in}{2.211386in}}%
\pgfpathlineto{\pgfqpoint{0.777021in}{2.211348in}}%
\pgfpathlineto{\pgfqpoint{0.777056in}{2.211310in}}%
\pgfpathlineto{\pgfqpoint{0.777090in}{2.211272in}}%
\pgfpathlineto{\pgfqpoint{0.777124in}{2.211235in}}%
\pgfpathlineto{\pgfqpoint{0.777158in}{2.211197in}}%
\pgfpathlineto{\pgfqpoint{0.777193in}{2.211159in}}%
\pgfpathlineto{\pgfqpoint{0.777227in}{2.211121in}}%
\pgfpathlineto{\pgfqpoint{0.777261in}{2.211084in}}%
\pgfpathlineto{\pgfqpoint{0.777295in}{2.211046in}}%
\pgfpathlineto{\pgfqpoint{0.777330in}{2.211008in}}%
\pgfpathlineto{\pgfqpoint{0.777364in}{2.210971in}}%
\pgfpathlineto{\pgfqpoint{0.777398in}{2.210933in}}%
\pgfpathlineto{\pgfqpoint{0.777433in}{2.210895in}}%
\pgfpathlineto{\pgfqpoint{0.777467in}{2.210858in}}%
\pgfpathlineto{\pgfqpoint{0.777501in}{2.210820in}}%
\pgfpathlineto{\pgfqpoint{0.777536in}{2.210782in}}%
\pgfpathlineto{\pgfqpoint{0.777570in}{2.210744in}}%
\pgfpathlineto{\pgfqpoint{0.777604in}{2.210707in}}%
\pgfpathlineto{\pgfqpoint{0.777639in}{2.210669in}}%
\pgfpathlineto{\pgfqpoint{0.777673in}{2.210631in}}%
\pgfpathlineto{\pgfqpoint{0.777708in}{2.210594in}}%
\pgfpathlineto{\pgfqpoint{0.777742in}{2.210556in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{0.777811in}{2.210481in}}%
\pgfpathlineto{\pgfqpoint{0.777845in}{2.210443in}}%
\pgfpathlineto{\pgfqpoint{0.777880in}{2.210406in}}%
\pgfpathlineto{\pgfqpoint{0.777914in}{2.210368in}}%
\pgfpathlineto{\pgfqpoint{0.777949in}{2.210330in}}%
\pgfpathlineto{\pgfqpoint{0.777983in}{2.210293in}}%
\pgfpathlineto{\pgfqpoint{0.778018in}{2.210255in}}%
\pgfpathlineto{\pgfqpoint{0.778052in}{2.210217in}}%
\pgfpathlineto{\pgfqpoint{0.778087in}{2.210180in}}%
\pgfpathlineto{\pgfqpoint{0.778121in}{2.210142in}}%
\pgfpathlineto{\pgfqpoint{0.778156in}{2.210104in}}%
\pgfpathlineto{\pgfqpoint{0.778190in}{2.210067in}}%
\pgfpathlineto{\pgfqpoint{0.778225in}{2.210029in}}%
\pgfpathlineto{\pgfqpoint{0.778260in}{2.209992in}}%
\pgfpathlineto{\pgfqpoint{0.778294in}{2.209954in}}%
\pgfpathlineto{\pgfqpoint{0.778329in}{2.209917in}}%
\pgfpathlineto{\pgfqpoint{0.778363in}{2.209879in}}%
\pgfpathlineto{\pgfqpoint{0.778398in}{2.209841in}}%
\pgfpathlineto{\pgfqpoint{0.778433in}{2.209804in}}%
\pgfpathlineto{\pgfqpoint{0.778467in}{2.209766in}}%
\pgfpathlineto{\pgfqpoint{0.778502in}{2.209729in}}%
\pgfpathlineto{\pgfqpoint{0.778537in}{2.209691in}}%
\pgfpathlineto{\pgfqpoint{0.778571in}{2.209653in}}%
\pgfpathlineto{\pgfqpoint{0.778606in}{2.209616in}}%
\pgfpathlineto{\pgfqpoint{0.778641in}{2.209578in}}%
\pgfpathlineto{\pgfqpoint{0.778676in}{2.209541in}}%
\pgfpathlineto{\pgfqpoint{0.778710in}{2.209503in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{2.209466in}}%
\pgfpathlineto{\pgfqpoint{0.778780in}{2.209428in}}%
\pgfpathlineto{\pgfqpoint{0.778815in}{2.209391in}}%
\pgfpathlineto{\pgfqpoint{0.778849in}{2.209353in}}%
\pgfpathlineto{\pgfqpoint{0.778884in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{0.778919in}{2.209278in}}%
\pgfpathlineto{\pgfqpoint{0.778954in}{2.209241in}}%
\pgfpathlineto{\pgfqpoint{0.778988in}{2.209203in}}%
\pgfpathlineto{\pgfqpoint{0.779023in}{2.209166in}}%
\pgfpathlineto{\pgfqpoint{0.779058in}{2.209128in}}%
\pgfpathlineto{\pgfqpoint{0.779093in}{2.209091in}}%
\pgfpathlineto{\pgfqpoint{0.779128in}{2.209053in}}%
\pgfpathlineto{\pgfqpoint{0.779163in}{2.209016in}}%
\pgfpathlineto{\pgfqpoint{0.779198in}{2.208978in}}%
\pgfpathlineto{\pgfqpoint{0.779232in}{2.208941in}}%
\pgfpathlineto{\pgfqpoint{0.779267in}{2.208903in}}%
\pgfpathlineto{\pgfqpoint{0.779302in}{2.208866in}}%
\pgfpathlineto{\pgfqpoint{0.779337in}{2.208828in}}%
\pgfpathlineto{\pgfqpoint{0.779372in}{2.208791in}}%
\pgfpathlineto{\pgfqpoint{0.779407in}{2.208753in}}%
\pgfpathlineto{\pgfqpoint{0.779442in}{2.208716in}}%
\pgfpathlineto{\pgfqpoint{0.779477in}{2.208678in}}%
\pgfpathlineto{\pgfqpoint{0.779512in}{2.208641in}}%
\pgfpathlineto{\pgfqpoint{0.779547in}{2.208604in}}%
\pgfpathlineto{\pgfqpoint{0.779582in}{2.208566in}}%
\pgfpathlineto{\pgfqpoint{0.779617in}{2.208529in}}%
\pgfpathlineto{\pgfqpoint{0.779652in}{2.208491in}}%
\pgfpathlineto{\pgfqpoint{0.779687in}{2.208454in}}%
\pgfpathlineto{\pgfqpoint{0.779722in}{2.208416in}}%
\pgfpathlineto{\pgfqpoint{0.779757in}{2.208379in}}%
\pgfpathlineto{\pgfqpoint{0.779792in}{2.208342in}}%
\pgfpathlineto{\pgfqpoint{0.779827in}{2.208304in}}%
\pgfpathlineto{\pgfqpoint{0.779862in}{2.208267in}}%
\pgfpathlineto{\pgfqpoint{0.779897in}{2.208229in}}%
\pgfpathlineto{\pgfqpoint{0.779933in}{2.208192in}}%
\pgfpathlineto{\pgfqpoint{0.779968in}{2.208155in}}%
\pgfpathlineto{\pgfqpoint{0.780003in}{2.208117in}}%
\pgfpathlineto{\pgfqpoint{0.780038in}{2.208080in}}%
\pgfpathlineto{\pgfqpoint{0.780073in}{2.208042in}}%
\pgfpathlineto{\pgfqpoint{0.780108in}{2.208005in}}%
\pgfpathlineto{\pgfqpoint{0.780143in}{2.207968in}}%
\pgfpathlineto{\pgfqpoint{0.780179in}{2.207930in}}%
\pgfpathlineto{\pgfqpoint{0.780214in}{2.207893in}}%
\pgfpathlineto{\pgfqpoint{0.780249in}{2.207856in}}%
\pgfpathlineto{\pgfqpoint{0.780284in}{2.207818in}}%
\pgfpathlineto{\pgfqpoint{0.780319in}{2.207781in}}%
\pgfpathlineto{\pgfqpoint{0.780355in}{2.207743in}}%
\pgfpathlineto{\pgfqpoint{0.780390in}{2.207706in}}%
\pgfpathlineto{\pgfqpoint{0.780425in}{2.207669in}}%
\pgfpathlineto{\pgfqpoint{0.780460in}{2.207631in}}%
\pgfpathlineto{\pgfqpoint{0.780496in}{2.207594in}}%
\pgfpathlineto{\pgfqpoint{0.780531in}{2.207557in}}%
\pgfpathlineto{\pgfqpoint{0.780566in}{2.207519in}}%
\pgfpathlineto{\pgfqpoint{0.780602in}{2.207482in}}%
\pgfpathlineto{\pgfqpoint{0.780637in}{2.207445in}}%
\pgfpathlineto{\pgfqpoint{0.780672in}{2.207408in}}%
\pgfpathlineto{\pgfqpoint{0.780707in}{2.207370in}}%
\pgfpathlineto{\pgfqpoint{0.780743in}{2.207333in}}%
\pgfpathlineto{\pgfqpoint{0.780778in}{2.207296in}}%
\pgfpathlineto{\pgfqpoint{0.780814in}{2.207258in}}%
\pgfpathlineto{\pgfqpoint{0.780849in}{2.207221in}}%
\pgfpathlineto{\pgfqpoint{0.780884in}{2.207184in}}%
\pgfpathlineto{\pgfqpoint{0.780920in}{2.207147in}}%
\pgfpathlineto{\pgfqpoint{0.780955in}{2.207109in}}%
\pgfpathlineto{\pgfqpoint{0.780991in}{2.207072in}}%
\pgfpathlineto{\pgfqpoint{0.781026in}{2.207035in}}%
\pgfpathlineto{\pgfqpoint{0.781061in}{2.206997in}}%
\pgfpathlineto{\pgfqpoint{0.781097in}{2.206960in}}%
\pgfpathlineto{\pgfqpoint{0.781132in}{2.206923in}}%
\pgfpathlineto{\pgfqpoint{0.781168in}{2.206886in}}%
\pgfpathlineto{\pgfqpoint{0.781203in}{2.206848in}}%
\pgfpathlineto{\pgfqpoint{0.781239in}{2.206811in}}%
\pgfpathlineto{\pgfqpoint{0.781274in}{2.206774in}}%
\pgfpathlineto{\pgfqpoint{0.781310in}{2.206737in}}%
\pgfpathlineto{\pgfqpoint{0.781345in}{2.206699in}}%
\pgfpathlineto{\pgfqpoint{0.781381in}{2.206662in}}%
\pgfpathlineto{\pgfqpoint{0.781416in}{2.206625in}}%
\pgfpathlineto{\pgfqpoint{0.781452in}{2.206588in}}%
\pgfpathlineto{\pgfqpoint{0.781488in}{2.206551in}}%
\pgfpathlineto{\pgfqpoint{0.781523in}{2.206513in}}%
\pgfpathlineto{\pgfqpoint{0.781559in}{2.206476in}}%
\pgfpathlineto{\pgfqpoint{0.781594in}{2.206439in}}%
\pgfpathlineto{\pgfqpoint{0.781630in}{2.206402in}}%
\pgfpathlineto{\pgfqpoint{0.781666in}{2.206365in}}%
\pgfpathlineto{\pgfqpoint{0.781701in}{2.206327in}}%
\pgfpathlineto{\pgfqpoint{0.781737in}{2.206290in}}%
\pgfpathlineto{\pgfqpoint{0.781773in}{2.206253in}}%
\pgfpathlineto{\pgfqpoint{0.781808in}{2.206216in}}%
\pgfpathlineto{\pgfqpoint{0.781844in}{2.206179in}}%
\pgfpathlineto{\pgfqpoint{0.781880in}{2.206142in}}%
\pgfpathlineto{\pgfqpoint{0.781915in}{2.206104in}}%
\pgfpathlineto{\pgfqpoint{0.781951in}{2.206067in}}%
\pgfpathlineto{\pgfqpoint{0.781987in}{2.206030in}}%
\pgfpathlineto{\pgfqpoint{0.782022in}{2.205993in}}%
\pgfpathlineto{\pgfqpoint{0.782058in}{2.205956in}}%
\pgfpathlineto{\pgfqpoint{0.782094in}{2.205919in}}%
\pgfpathlineto{\pgfqpoint{0.782130in}{2.205882in}}%
\pgfpathlineto{\pgfqpoint{0.782165in}{2.205844in}}%
\pgfpathlineto{\pgfqpoint{0.782201in}{2.205807in}}%
\pgfpathlineto{\pgfqpoint{0.782237in}{2.205770in}}%
\pgfpathlineto{\pgfqpoint{0.782273in}{2.205733in}}%
\pgfpathlineto{\pgfqpoint{0.782309in}{2.205696in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{2.205659in}}%
\pgfpathlineto{\pgfqpoint{0.782380in}{2.205622in}}%
\pgfpathlineto{\pgfqpoint{0.782416in}{2.205585in}}%
\pgfpathlineto{\pgfqpoint{0.782452in}{2.205548in}}%
\pgfpathlineto{\pgfqpoint{0.782488in}{2.205510in}}%
\pgfpathlineto{\pgfqpoint{0.782524in}{2.205473in}}%
\pgfpathlineto{\pgfqpoint{0.782560in}{2.205436in}}%
\pgfpathlineto{\pgfqpoint{0.782596in}{2.205399in}}%
\pgfpathlineto{\pgfqpoint{0.782631in}{2.205362in}}%
\pgfpathlineto{\pgfqpoint{0.782667in}{2.205325in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{2.205288in}}%
\pgfpathlineto{\pgfqpoint{0.782739in}{2.205251in}}%
\pgfpathlineto{\pgfqpoint{0.782775in}{2.205214in}}%
\pgfpathlineto{\pgfqpoint{0.782811in}{2.205177in}}%
\pgfpathlineto{\pgfqpoint{0.782847in}{2.205140in}}%
\pgfpathlineto{\pgfqpoint{0.782883in}{2.205103in}}%
\pgfpathlineto{\pgfqpoint{0.782919in}{2.205066in}}%
\pgfpathlineto{\pgfqpoint{0.782955in}{2.205029in}}%
\pgfpathlineto{\pgfqpoint{0.782991in}{2.204992in}}%
\pgfpathlineto{\pgfqpoint{0.783027in}{2.204955in}}%
\pgfpathlineto{\pgfqpoint{0.783063in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{0.783099in}{2.204880in}}%
\pgfpathlineto{\pgfqpoint{0.783135in}{2.204843in}}%
\pgfpathlineto{\pgfqpoint{0.783171in}{2.204806in}}%
\pgfpathlineto{\pgfqpoint{0.783207in}{2.204769in}}%
\pgfpathlineto{\pgfqpoint{0.783243in}{2.204732in}}%
\pgfpathlineto{\pgfqpoint{0.783279in}{2.204695in}}%
\pgfpathlineto{\pgfqpoint{0.783316in}{2.204658in}}%
\pgfpathlineto{\pgfqpoint{0.783352in}{2.204621in}}%
\pgfpathlineto{\pgfqpoint{0.783388in}{2.204584in}}%
\pgfpathlineto{\pgfqpoint{0.783424in}{2.204547in}}%
\pgfpathlineto{\pgfqpoint{0.783460in}{2.204511in}}%
\pgfpathlineto{\pgfqpoint{0.783496in}{2.204474in}}%
\pgfpathlineto{\pgfqpoint{0.783532in}{2.204437in}}%
\pgfpathlineto{\pgfqpoint{0.783569in}{2.204400in}}%
\pgfpathlineto{\pgfqpoint{0.783605in}{2.204363in}}%
\pgfpathlineto{\pgfqpoint{0.783641in}{2.204326in}}%
\pgfpathlineto{\pgfqpoint{0.783677in}{2.204289in}}%
\pgfpathlineto{\pgfqpoint{0.783713in}{2.204252in}}%
\pgfpathlineto{\pgfqpoint{0.783750in}{2.204215in}}%
\pgfpathlineto{\pgfqpoint{0.783786in}{2.204178in}}%
\pgfpathlineto{\pgfqpoint{0.783822in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{0.783858in}{2.204104in}}%
\pgfpathlineto{\pgfqpoint{0.783895in}{2.204067in}}%
\pgfpathlineto{\pgfqpoint{0.783931in}{2.204030in}}%
\pgfpathlineto{\pgfqpoint{0.783967in}{2.203993in}}%
\pgfpathlineto{\pgfqpoint{0.784003in}{2.203956in}}%
\pgfpathlineto{\pgfqpoint{0.784040in}{2.203919in}}%
\pgfpathlineto{\pgfqpoint{0.784076in}{2.203883in}}%
\pgfpathlineto{\pgfqpoint{0.784112in}{2.203846in}}%
\pgfpathlineto{\pgfqpoint{0.784149in}{2.203809in}}%
\pgfpathlineto{\pgfqpoint{0.784185in}{2.203772in}}%
\pgfpathlineto{\pgfqpoint{0.784221in}{2.203735in}}%
\pgfpathlineto{\pgfqpoint{0.784258in}{2.203698in}}%
\pgfpathlineto{\pgfqpoint{0.784294in}{2.203661in}}%
\pgfpathlineto{\pgfqpoint{0.784331in}{2.203624in}}%
\pgfpathlineto{\pgfqpoint{0.784367in}{2.203587in}}%
\pgfpathlineto{\pgfqpoint{0.784403in}{2.203551in}}%
\pgfpathlineto{\pgfqpoint{0.784440in}{2.203514in}}%
\pgfpathlineto{\pgfqpoint{0.784476in}{2.203477in}}%
\pgfpathlineto{\pgfqpoint{0.784513in}{2.203440in}}%
\pgfpathlineto{\pgfqpoint{0.784549in}{2.203403in}}%
\pgfpathlineto{\pgfqpoint{0.784586in}{2.203366in}}%
\pgfpathlineto{\pgfqpoint{0.784622in}{2.203329in}}%
\pgfpathlineto{\pgfqpoint{0.784659in}{2.203293in}}%
\pgfpathlineto{\pgfqpoint{0.784695in}{2.203256in}}%
\pgfpathlineto{\pgfqpoint{0.784732in}{2.203219in}}%
\pgfpathlineto{\pgfqpoint{0.784768in}{2.203182in}}%
\pgfpathlineto{\pgfqpoint{0.784805in}{2.203145in}}%
\pgfpathlineto{\pgfqpoint{0.784841in}{2.203108in}}%
\pgfpathlineto{\pgfqpoint{0.784878in}{2.203072in}}%
\pgfpathlineto{\pgfqpoint{0.784914in}{2.203035in}}%
\pgfpathlineto{\pgfqpoint{0.784951in}{2.202998in}}%
\pgfpathlineto{\pgfqpoint{0.784987in}{2.202961in}}%
\pgfpathlineto{\pgfqpoint{0.785024in}{2.202924in}}%
\pgfpathlineto{\pgfqpoint{0.785061in}{2.202888in}}%
\pgfpathlineto{\pgfqpoint{0.785097in}{2.202851in}}%
\pgfpathlineto{\pgfqpoint{0.785134in}{2.202814in}}%
\pgfpathlineto{\pgfqpoint{0.785170in}{2.202777in}}%
\pgfpathlineto{\pgfqpoint{0.785207in}{2.202741in}}%
\pgfpathlineto{\pgfqpoint{0.785244in}{2.202704in}}%
\pgfpathlineto{\pgfqpoint{0.785280in}{2.202667in}}%
\pgfpathlineto{\pgfqpoint{0.785317in}{2.202630in}}%
\pgfpathlineto{\pgfqpoint{0.785354in}{2.202593in}}%
\pgfpathlineto{\pgfqpoint{0.785390in}{2.202557in}}%
\pgfpathlineto{\pgfqpoint{0.785427in}{2.202520in}}%
\pgfpathlineto{\pgfqpoint{0.785464in}{2.202483in}}%
\pgfpathlineto{\pgfqpoint{0.785500in}{2.202447in}}%
\pgfpathlineto{\pgfqpoint{0.785537in}{2.202410in}}%
\pgfpathlineto{\pgfqpoint{0.785574in}{2.202373in}}%
\pgfpathlineto{\pgfqpoint{0.785611in}{2.202336in}}%
\pgfpathlineto{\pgfqpoint{0.785647in}{2.202300in}}%
\pgfpathlineto{\pgfqpoint{0.785684in}{2.202263in}}%
\pgfpathlineto{\pgfqpoint{0.785721in}{2.202226in}}%
\pgfpathlineto{\pgfqpoint{0.785758in}{2.202189in}}%
\pgfpathlineto{\pgfqpoint{0.785794in}{2.202153in}}%
\pgfpathlineto{\pgfqpoint{0.785831in}{2.202116in}}%
\pgfpathlineto{\pgfqpoint{0.785868in}{2.202079in}}%
\pgfpathlineto{\pgfqpoint{0.785905in}{2.202043in}}%
\pgfpathlineto{\pgfqpoint{0.785942in}{2.202006in}}%
\pgfpathlineto{\pgfqpoint{0.785979in}{2.201969in}}%
\pgfpathlineto{\pgfqpoint{0.786015in}{2.201933in}}%
\pgfpathlineto{\pgfqpoint{0.786052in}{2.201896in}}%
\pgfpathlineto{\pgfqpoint{0.786089in}{2.201859in}}%
\pgfpathlineto{\pgfqpoint{0.786126in}{2.201823in}}%
\pgfpathlineto{\pgfqpoint{0.786163in}{2.201786in}}%
\pgfpathlineto{\pgfqpoint{0.786200in}{2.201749in}}%
\pgfpathlineto{\pgfqpoint{0.786237in}{2.201713in}}%
\pgfpathlineto{\pgfqpoint{0.786274in}{2.201676in}}%
\pgfpathlineto{\pgfqpoint{0.786311in}{2.201639in}}%
\pgfpathlineto{\pgfqpoint{0.786348in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{0.786385in}{2.201566in}}%
\pgfpathlineto{\pgfqpoint{0.786421in}{2.201529in}}%
\pgfpathlineto{\pgfqpoint{0.786458in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{0.786495in}{2.201456in}}%
\pgfpathlineto{\pgfqpoint{0.786532in}{2.201420in}}%
\pgfpathlineto{\pgfqpoint{0.786569in}{2.201383in}}%
\pgfpathlineto{\pgfqpoint{0.786606in}{2.201346in}}%
\pgfpathlineto{\pgfqpoint{0.786643in}{2.201310in}}%
\pgfpathlineto{\pgfqpoint{0.786681in}{2.201273in}}%
\pgfpathlineto{\pgfqpoint{0.786718in}{2.201236in}}%
\pgfpathlineto{\pgfqpoint{0.786755in}{2.201200in}}%
\pgfpathlineto{\pgfqpoint{0.786792in}{2.201163in}}%
\pgfpathlineto{\pgfqpoint{0.786829in}{2.201127in}}%
\pgfpathlineto{\pgfqpoint{0.786866in}{2.201090in}}%
\pgfpathlineto{\pgfqpoint{0.786903in}{2.201054in}}%
\pgfpathlineto{\pgfqpoint{0.786940in}{2.201017in}}%
\pgfpathlineto{\pgfqpoint{0.786977in}{2.200980in}}%
\pgfpathlineto{\pgfqpoint{0.787014in}{2.200944in}}%
\pgfpathlineto{\pgfqpoint{0.787051in}{2.200907in}}%
\pgfpathlineto{\pgfqpoint{0.787089in}{2.200871in}}%
\pgfpathlineto{\pgfqpoint{0.787126in}{2.200834in}}%
\pgfpathlineto{\pgfqpoint{0.787163in}{2.200798in}}%
\pgfpathlineto{\pgfqpoint{0.787200in}{2.200761in}}%
\pgfpathlineto{\pgfqpoint{0.787237in}{2.200725in}}%
\pgfpathlineto{\pgfqpoint{0.787274in}{2.200688in}}%
\pgfpathlineto{\pgfqpoint{0.787312in}{2.200651in}}%
\pgfpathlineto{\pgfqpoint{0.787349in}{2.200615in}}%
\pgfpathlineto{\pgfqpoint{0.787386in}{2.200578in}}%
\pgfpathlineto{\pgfqpoint{0.787423in}{2.200542in}}%
\pgfpathlineto{\pgfqpoint{0.787460in}{2.200505in}}%
\pgfpathlineto{\pgfqpoint{0.787498in}{2.200469in}}%
\pgfpathlineto{\pgfqpoint{0.787535in}{2.200432in}}%
\pgfpathlineto{\pgfqpoint{0.787572in}{2.200396in}}%
\pgfpathlineto{\pgfqpoint{0.787610in}{2.200359in}}%
\pgfpathlineto{\pgfqpoint{0.787647in}{2.200323in}}%
\pgfpathlineto{\pgfqpoint{0.787684in}{2.200286in}}%
\pgfpathlineto{\pgfqpoint{0.787721in}{2.200250in}}%
\pgfpathlineto{\pgfqpoint{0.787759in}{2.200213in}}%
\pgfpathlineto{\pgfqpoint{0.787796in}{2.200177in}}%
\pgfpathlineto{\pgfqpoint{0.787833in}{2.200140in}}%
\pgfpathlineto{\pgfqpoint{0.787871in}{2.200104in}}%
\pgfpathlineto{\pgfqpoint{0.787908in}{2.200068in}}%
\pgfpathlineto{\pgfqpoint{0.787945in}{2.200031in}}%
\pgfpathlineto{\pgfqpoint{0.787983in}{2.199995in}}%
\pgfpathlineto{\pgfqpoint{0.788020in}{2.199958in}}%
\pgfpathlineto{\pgfqpoint{0.788058in}{2.199922in}}%
\pgfpathlineto{\pgfqpoint{0.788095in}{2.199885in}}%
\pgfpathlineto{\pgfqpoint{0.788132in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{0.788170in}{2.199812in}}%
\pgfpathlineto{\pgfqpoint{0.788207in}{2.199776in}}%
\pgfpathlineto{\pgfqpoint{0.788245in}{2.199740in}}%
\pgfpathlineto{\pgfqpoint{0.788282in}{2.199703in}}%
\pgfpathlineto{\pgfqpoint{0.788320in}{2.199667in}}%
\pgfpathlineto{\pgfqpoint{0.788357in}{2.199630in}}%
\pgfpathlineto{\pgfqpoint{0.788395in}{2.199594in}}%
\pgfpathlineto{\pgfqpoint{0.788432in}{2.199558in}}%
\pgfpathlineto{\pgfqpoint{0.788470in}{2.199521in}}%
\pgfpathlineto{\pgfqpoint{0.788507in}{2.199485in}}%
\pgfpathlineto{\pgfqpoint{0.788545in}{2.199448in}}%
\pgfpathlineto{\pgfqpoint{0.788582in}{2.199412in}}%
\pgfpathlineto{\pgfqpoint{0.788620in}{2.199376in}}%
\pgfpathlineto{\pgfqpoint{0.788657in}{2.199339in}}%
\pgfpathlineto{\pgfqpoint{0.788695in}{2.199303in}}%
\pgfpathlineto{\pgfqpoint{0.788732in}{2.199266in}}%
\pgfpathlineto{\pgfqpoint{0.788770in}{2.199230in}}%
\pgfpathlineto{\pgfqpoint{0.788808in}{2.199194in}}%
\pgfpathlineto{\pgfqpoint{0.788845in}{2.199157in}}%
\pgfpathlineto{\pgfqpoint{0.788883in}{2.199121in}}%
\pgfpathlineto{\pgfqpoint{0.788920in}{2.199085in}}%
\pgfpathlineto{\pgfqpoint{0.788958in}{2.199048in}}%
\pgfpathlineto{\pgfqpoint{0.788996in}{2.199012in}}%
\pgfpathlineto{\pgfqpoint{0.789033in}{2.198976in}}%
\pgfpathlineto{\pgfqpoint{0.789071in}{2.198939in}}%
\pgfpathlineto{\pgfqpoint{0.789109in}{2.198903in}}%
\pgfpathlineto{\pgfqpoint{0.789146in}{2.198867in}}%
\pgfpathlineto{\pgfqpoint{0.789184in}{2.198830in}}%
\pgfpathlineto{\pgfqpoint{0.789222in}{2.198794in}}%
\pgfpathlineto{\pgfqpoint{0.789259in}{2.198758in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{2.198721in}}%
\pgfpathlineto{\pgfqpoint{0.789335in}{2.198685in}}%
\pgfpathlineto{\pgfqpoint{0.789373in}{2.198649in}}%
\pgfpathlineto{\pgfqpoint{0.789410in}{2.198613in}}%
\pgfpathlineto{\pgfqpoint{0.789448in}{2.198576in}}%
\pgfpathlineto{\pgfqpoint{0.789486in}{2.198540in}}%
\pgfpathlineto{\pgfqpoint{0.789524in}{2.198504in}}%
\pgfpathlineto{\pgfqpoint{0.789561in}{2.198467in}}%
\pgfpathlineto{\pgfqpoint{0.789599in}{2.198431in}}%
\pgfpathlineto{\pgfqpoint{0.789637in}{2.198395in}}%
\pgfpathlineto{\pgfqpoint{0.789675in}{2.198359in}}%
\pgfpathlineto{\pgfqpoint{0.789713in}{2.198322in}}%
\pgfpathlineto{\pgfqpoint{0.789751in}{2.198286in}}%
\pgfpathlineto{\pgfqpoint{0.789788in}{2.198250in}}%
\pgfpathlineto{\pgfqpoint{0.789826in}{2.198214in}}%
\pgfpathlineto{\pgfqpoint{0.789864in}{2.198177in}}%
\pgfpathlineto{\pgfqpoint{0.789902in}{2.198141in}}%
\pgfpathlineto{\pgfqpoint{0.789940in}{2.198105in}}%
\pgfpathlineto{\pgfqpoint{0.789978in}{2.198069in}}%
\pgfpathlineto{\pgfqpoint{0.790016in}{2.198033in}}%
\pgfpathlineto{\pgfqpoint{0.790054in}{2.197996in}}%
\pgfpathlineto{\pgfqpoint{0.790091in}{2.197960in}}%
\pgfpathlineto{\pgfqpoint{0.790129in}{2.197924in}}%
\pgfpathlineto{\pgfqpoint{0.790167in}{2.197888in}}%
\pgfpathlineto{\pgfqpoint{0.790205in}{2.197852in}}%
\pgfpathlineto{\pgfqpoint{0.790243in}{2.197815in}}%
\pgfpathlineto{\pgfqpoint{0.790281in}{2.197779in}}%
\pgfpathlineto{\pgfqpoint{0.790319in}{2.197743in}}%
\pgfpathlineto{\pgfqpoint{0.790357in}{2.197707in}}%
\pgfpathlineto{\pgfqpoint{0.790395in}{2.197671in}}%
\pgfpathlineto{\pgfqpoint{0.790433in}{2.197634in}}%
\pgfpathlineto{\pgfqpoint{0.790471in}{2.197598in}}%
\pgfpathlineto{\pgfqpoint{0.790509in}{2.197562in}}%
\pgfpathlineto{\pgfqpoint{0.790547in}{2.197526in}}%
\pgfpathlineto{\pgfqpoint{0.790585in}{2.197490in}}%
\pgfpathlineto{\pgfqpoint{0.790623in}{2.197454in}}%
\pgfpathlineto{\pgfqpoint{0.790661in}{2.197417in}}%
\pgfpathlineto{\pgfqpoint{0.790699in}{2.197381in}}%
\pgfpathlineto{\pgfqpoint{0.790738in}{2.197345in}}%
\pgfpathlineto{\pgfqpoint{0.790776in}{2.197309in}}%
\pgfpathlineto{\pgfqpoint{0.790814in}{2.197273in}}%
\pgfpathlineto{\pgfqpoint{0.790852in}{2.197237in}}%
\pgfpathlineto{\pgfqpoint{0.790890in}{2.197201in}}%
\pgfpathlineto{\pgfqpoint{0.790928in}{2.197165in}}%
\pgfpathlineto{\pgfqpoint{0.790966in}{2.197128in}}%
\pgfpathlineto{\pgfqpoint{0.791004in}{2.197092in}}%
\pgfpathlineto{\pgfqpoint{0.791042in}{2.197056in}}%
\pgfpathlineto{\pgfqpoint{0.791081in}{2.197020in}}%
\pgfpathlineto{\pgfqpoint{0.791119in}{2.196984in}}%
\pgfpathlineto{\pgfqpoint{0.791157in}{2.196948in}}%
\pgfpathlineto{\pgfqpoint{0.791195in}{2.196912in}}%
\pgfpathlineto{\pgfqpoint{0.791233in}{2.196876in}}%
\pgfpathlineto{\pgfqpoint{0.791272in}{2.196840in}}%
\pgfpathlineto{\pgfqpoint{0.791310in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{0.791348in}{2.196768in}}%
\pgfpathlineto{\pgfqpoint{0.791386in}{2.196731in}}%
\pgfpathlineto{\pgfqpoint{0.791425in}{2.196695in}}%
\pgfpathlineto{\pgfqpoint{0.791463in}{2.196659in}}%
\pgfpathlineto{\pgfqpoint{0.791501in}{2.196623in}}%
\pgfpathlineto{\pgfqpoint{0.791539in}{2.196587in}}%
\pgfpathlineto{\pgfqpoint{0.791578in}{2.196551in}}%
\pgfpathlineto{\pgfqpoint{0.791616in}{2.196515in}}%
\pgfpathlineto{\pgfqpoint{0.791654in}{2.196479in}}%
\pgfpathlineto{\pgfqpoint{0.791693in}{2.196443in}}%
\pgfpathlineto{\pgfqpoint{0.791731in}{2.196407in}}%
\pgfpathlineto{\pgfqpoint{0.791769in}{2.196371in}}%
\pgfpathlineto{\pgfqpoint{0.791808in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{0.791846in}{2.196299in}}%
\pgfpathlineto{\pgfqpoint{0.791884in}{2.196263in}}%
\pgfpathlineto{\pgfqpoint{0.791923in}{2.196227in}}%
\pgfpathlineto{\pgfqpoint{0.791961in}{2.196191in}}%
\pgfpathlineto{\pgfqpoint{0.791999in}{2.196155in}}%
\pgfpathlineto{\pgfqpoint{0.792038in}{2.196119in}}%
\pgfpathlineto{\pgfqpoint{0.792076in}{2.196083in}}%
\pgfpathlineto{\pgfqpoint{0.792115in}{2.196047in}}%
\pgfpathlineto{\pgfqpoint{0.792153in}{2.196011in}}%
\pgfpathlineto{\pgfqpoint{0.792191in}{2.195975in}}%
\pgfpathlineto{\pgfqpoint{0.792230in}{2.195939in}}%
\pgfpathlineto{\pgfqpoint{0.792268in}{2.195903in}}%
\pgfpathlineto{\pgfqpoint{0.792307in}{2.195867in}}%
\pgfpathlineto{\pgfqpoint{0.792345in}{2.195831in}}%
\pgfpathlineto{\pgfqpoint{0.792384in}{2.195795in}}%
\pgfpathlineto{\pgfqpoint{0.792422in}{2.195759in}}%
\pgfpathlineto{\pgfqpoint{0.792461in}{2.195723in}}%
\pgfpathlineto{\pgfqpoint{0.792499in}{2.195687in}}%
\pgfpathlineto{\pgfqpoint{0.792538in}{2.195651in}}%
\pgfpathlineto{\pgfqpoint{0.792576in}{2.195616in}}%
\pgfpathlineto{\pgfqpoint{0.792615in}{2.195580in}}%
\pgfpathlineto{\pgfqpoint{0.792653in}{2.195544in}}%
\pgfpathlineto{\pgfqpoint{0.792692in}{2.195508in}}%
\pgfpathlineto{\pgfqpoint{0.792731in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{0.792769in}{2.195436in}}%
\pgfpathlineto{\pgfqpoint{0.792808in}{2.195400in}}%
\pgfpathlineto{\pgfqpoint{0.792846in}{2.195364in}}%
\pgfpathlineto{\pgfqpoint{0.792885in}{2.195328in}}%
\pgfpathlineto{\pgfqpoint{0.792923in}{2.195292in}}%
\pgfpathlineto{\pgfqpoint{0.792962in}{2.195256in}}%
\pgfpathlineto{\pgfqpoint{0.793001in}{2.195221in}}%
\pgfpathlineto{\pgfqpoint{0.793039in}{2.195185in}}%
\pgfpathlineto{\pgfqpoint{0.793078in}{2.195149in}}%
\pgfpathlineto{\pgfqpoint{0.793117in}{2.195113in}}%
\pgfpathlineto{\pgfqpoint{0.793155in}{2.195077in}}%
\pgfpathlineto{\pgfqpoint{0.793194in}{2.195041in}}%
\pgfpathlineto{\pgfqpoint{0.793233in}{2.195005in}}%
\pgfpathlineto{\pgfqpoint{0.793271in}{2.194969in}}%
\pgfpathlineto{\pgfqpoint{0.793310in}{2.194934in}}%
\pgfpathlineto{\pgfqpoint{0.793349in}{2.194898in}}%
\pgfpathlineto{\pgfqpoint{0.793388in}{2.194862in}}%
\pgfpathlineto{\pgfqpoint{0.793426in}{2.194826in}}%
\pgfpathlineto{\pgfqpoint{0.793465in}{2.194790in}}%
\pgfpathlineto{\pgfqpoint{0.793504in}{2.194754in}}%
\pgfpathlineto{\pgfqpoint{0.793542in}{2.194719in}}%
\pgfpathlineto{\pgfqpoint{0.793581in}{2.194683in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{2.194647in}}%
\pgfpathlineto{\pgfqpoint{0.793659in}{2.194611in}}%
\pgfpathlineto{\pgfqpoint{0.793698in}{2.194575in}}%
\pgfpathlineto{\pgfqpoint{0.793736in}{2.194540in}}%
\pgfpathlineto{\pgfqpoint{0.793775in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{0.793814in}{2.194468in}}%
\pgfpathlineto{\pgfqpoint{0.793853in}{2.194432in}}%
\pgfpathlineto{\pgfqpoint{0.793892in}{2.194396in}}%
\pgfpathlineto{\pgfqpoint{0.793931in}{2.194361in}}%
\pgfpathlineto{\pgfqpoint{0.793969in}{2.194325in}}%
\pgfpathlineto{\pgfqpoint{0.794008in}{2.194289in}}%
\pgfpathlineto{\pgfqpoint{0.794047in}{2.194253in}}%
\pgfpathlineto{\pgfqpoint{0.794086in}{2.194217in}}%
\pgfpathlineto{\pgfqpoint{0.794125in}{2.194182in}}%
\pgfpathlineto{\pgfqpoint{0.794164in}{2.194146in}}%
\pgfpathlineto{\pgfqpoint{0.794203in}{2.194110in}}%
\pgfpathlineto{\pgfqpoint{0.794242in}{2.194074in}}%
\pgfpathlineto{\pgfqpoint{0.794281in}{2.194039in}}%
\pgfpathlineto{\pgfqpoint{0.794320in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{0.794358in}{2.193967in}}%
\pgfpathlineto{\pgfqpoint{0.794397in}{2.193932in}}%
\pgfpathlineto{\pgfqpoint{0.794436in}{2.193896in}}%
\pgfpathlineto{\pgfqpoint{0.794475in}{2.193860in}}%
\pgfpathlineto{\pgfqpoint{0.794514in}{2.193824in}}%
\pgfpathlineto{\pgfqpoint{0.794553in}{2.193789in}}%
\pgfpathlineto{\pgfqpoint{0.794592in}{2.193753in}}%
\pgfpathlineto{\pgfqpoint{0.794631in}{2.193717in}}%
\pgfpathlineto{\pgfqpoint{0.794670in}{2.193682in}}%
\pgfpathlineto{\pgfqpoint{0.794709in}{2.193646in}}%
\pgfpathlineto{\pgfqpoint{0.794748in}{2.193610in}}%
\pgfpathlineto{\pgfqpoint{0.794787in}{2.193574in}}%
\pgfpathlineto{\pgfqpoint{0.794827in}{2.193539in}}%
\pgfpathlineto{\pgfqpoint{0.794866in}{2.193503in}}%
\pgfpathlineto{\pgfqpoint{0.794905in}{2.193467in}}%
\pgfpathlineto{\pgfqpoint{0.794944in}{2.193432in}}%
\pgfpathlineto{\pgfqpoint{0.794983in}{2.193396in}}%
\pgfpathlineto{\pgfqpoint{0.795022in}{2.193360in}}%
\pgfpathlineto{\pgfqpoint{0.795061in}{2.193325in}}%
\pgfpathlineto{\pgfqpoint{0.795100in}{2.193289in}}%
\pgfpathlineto{\pgfqpoint{0.795139in}{2.193253in}}%
\pgfpathlineto{\pgfqpoint{0.795178in}{2.193218in}}%
\pgfpathlineto{\pgfqpoint{0.795218in}{2.193182in}}%
\pgfpathlineto{\pgfqpoint{0.795257in}{2.193147in}}%
\pgfpathlineto{\pgfqpoint{0.795296in}{2.193111in}}%
\pgfpathlineto{\pgfqpoint{0.795335in}{2.193075in}}%
\pgfpathlineto{\pgfqpoint{0.795374in}{2.193040in}}%
\pgfpathlineto{\pgfqpoint{0.795413in}{2.193004in}}%
\pgfpathlineto{\pgfqpoint{0.795453in}{2.192968in}}%
\pgfpathlineto{\pgfqpoint{0.795492in}{2.192933in}}%
\pgfpathlineto{\pgfqpoint{0.795531in}{2.192897in}}%
\pgfpathlineto{\pgfqpoint{0.795570in}{2.192862in}}%
\pgfpathlineto{\pgfqpoint{0.795610in}{2.192826in}}%
\pgfpathlineto{\pgfqpoint{0.795649in}{2.192790in}}%
\pgfpathlineto{\pgfqpoint{0.795688in}{2.192755in}}%
\pgfpathlineto{\pgfqpoint{0.795727in}{2.192719in}}%
\pgfpathlineto{\pgfqpoint{0.795767in}{2.192684in}}%
\pgfpathlineto{\pgfqpoint{0.795806in}{2.192648in}}%
\pgfpathlineto{\pgfqpoint{0.795845in}{2.192613in}}%
\pgfpathlineto{\pgfqpoint{0.795884in}{2.192577in}}%
\pgfpathlineto{\pgfqpoint{0.795924in}{2.192541in}}%
\pgfpathlineto{\pgfqpoint{0.795963in}{2.192506in}}%
\pgfpathlineto{\pgfqpoint{0.796002in}{2.192470in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{2.192435in}}%
\pgfpathlineto{\pgfqpoint{0.796081in}{2.192399in}}%
\pgfpathlineto{\pgfqpoint{0.796120in}{2.192364in}}%
\pgfpathlineto{\pgfqpoint{0.796160in}{2.192328in}}%
\pgfpathlineto{\pgfqpoint{0.796199in}{2.192293in}}%
\pgfpathlineto{\pgfqpoint{0.796238in}{2.192257in}}%
\pgfpathlineto{\pgfqpoint{0.796278in}{2.192222in}}%
\pgfpathlineto{\pgfqpoint{0.796317in}{2.192186in}}%
\pgfpathlineto{\pgfqpoint{0.796357in}{2.192151in}}%
\pgfpathlineto{\pgfqpoint{0.796396in}{2.192115in}}%
\pgfpathlineto{\pgfqpoint{0.796435in}{2.192079in}}%
\pgfpathlineto{\pgfqpoint{0.796475in}{2.192044in}}%
\pgfpathlineto{\pgfqpoint{0.796514in}{2.192008in}}%
\pgfpathlineto{\pgfqpoint{0.796554in}{2.191973in}}%
\pgfpathlineto{\pgfqpoint{0.796593in}{2.191938in}}%
\pgfpathlineto{\pgfqpoint{0.796633in}{2.191902in}}%
\pgfpathlineto{\pgfqpoint{0.796672in}{2.191867in}}%
\pgfpathlineto{\pgfqpoint{0.796712in}{2.191831in}}%
\pgfpathlineto{\pgfqpoint{0.796751in}{2.191796in}}%
\pgfpathlineto{\pgfqpoint{0.796791in}{2.191760in}}%
\pgfpathlineto{\pgfqpoint{0.796830in}{2.191725in}}%
\pgfpathlineto{\pgfqpoint{0.796870in}{2.191689in}}%
\pgfpathlineto{\pgfqpoint{0.796909in}{2.191654in}}%
\pgfpathlineto{\pgfqpoint{0.796949in}{2.191618in}}%
\pgfpathlineto{\pgfqpoint{0.796988in}{2.191583in}}%
\pgfpathlineto{\pgfqpoint{0.797028in}{2.191547in}}%
\pgfpathlineto{\pgfqpoint{0.797067in}{2.191512in}}%
\pgfpathlineto{\pgfqpoint{0.797107in}{2.191477in}}%
\pgfpathlineto{\pgfqpoint{0.797146in}{2.191441in}}%
\pgfpathlineto{\pgfqpoint{0.797186in}{2.191406in}}%
\pgfpathlineto{\pgfqpoint{0.797226in}{2.191370in}}%
\pgfpathlineto{\pgfqpoint{0.797265in}{2.191335in}}%
\pgfpathlineto{\pgfqpoint{0.797305in}{2.191299in}}%
\pgfpathlineto{\pgfqpoint{0.797344in}{2.191264in}}%
\pgfpathlineto{\pgfqpoint{0.797384in}{2.191229in}}%
\pgfpathlineto{\pgfqpoint{0.797424in}{2.191193in}}%
\pgfpathlineto{\pgfqpoint{0.797463in}{2.191158in}}%
\pgfpathlineto{\pgfqpoint{0.797503in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{0.797543in}{2.191087in}}%
\pgfpathlineto{\pgfqpoint{0.797582in}{2.191052in}}%
\pgfpathlineto{\pgfqpoint{0.797622in}{2.191016in}}%
\pgfpathlineto{\pgfqpoint{0.797662in}{2.190981in}}%
\pgfpathlineto{\pgfqpoint{0.797701in}{2.190946in}}%
\pgfpathlineto{\pgfqpoint{0.797741in}{2.190910in}}%
\pgfpathlineto{\pgfqpoint{0.797781in}{2.190875in}}%
\pgfpathlineto{\pgfqpoint{0.797821in}{2.190840in}}%
\pgfpathlineto{\pgfqpoint{0.797860in}{2.190804in}}%
\pgfpathlineto{\pgfqpoint{0.797900in}{2.190769in}}%
\pgfpathlineto{\pgfqpoint{0.797940in}{2.190733in}}%
\pgfpathlineto{\pgfqpoint{0.797980in}{2.190698in}}%
\pgfpathlineto{\pgfqpoint{0.798019in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{0.798059in}{2.190627in}}%
\pgfpathlineto{\pgfqpoint{0.798099in}{2.190592in}}%
\pgfpathlineto{\pgfqpoint{0.798139in}{2.190557in}}%
\pgfpathlineto{\pgfqpoint{0.798178in}{2.190522in}}%
\pgfpathlineto{\pgfqpoint{0.798218in}{2.190486in}}%
\pgfpathlineto{\pgfqpoint{0.798258in}{2.190451in}}%
\pgfpathlineto{\pgfqpoint{0.798298in}{2.190416in}}%
\pgfpathlineto{\pgfqpoint{0.798338in}{2.190380in}}%
\pgfpathlineto{\pgfqpoint{0.798378in}{2.190345in}}%
\pgfpathlineto{\pgfqpoint{0.798417in}{2.190310in}}%
\pgfpathlineto{\pgfqpoint{0.798457in}{2.190274in}}%
\pgfpathlineto{\pgfqpoint{0.798497in}{2.190239in}}%
\pgfpathlineto{\pgfqpoint{0.798537in}{2.190204in}}%
\pgfpathlineto{\pgfqpoint{0.798577in}{2.190169in}}%
\pgfpathlineto{\pgfqpoint{0.798617in}{2.190133in}}%
\pgfpathlineto{\pgfqpoint{0.798657in}{2.190098in}}%
\pgfpathlineto{\pgfqpoint{0.798697in}{2.190063in}}%
\pgfpathlineto{\pgfqpoint{0.798737in}{2.190028in}}%
\pgfpathlineto{\pgfqpoint{0.798777in}{2.189992in}}%
\pgfpathlineto{\pgfqpoint{0.798816in}{2.189957in}}%
\pgfpathlineto{\pgfqpoint{0.798856in}{2.189922in}}%
\pgfpathlineto{\pgfqpoint{0.798896in}{2.189887in}}%
\pgfpathlineto{\pgfqpoint{0.798936in}{2.189851in}}%
\pgfpathlineto{\pgfqpoint{0.798976in}{2.189816in}}%
\pgfpathlineto{\pgfqpoint{0.799016in}{2.189781in}}%
\pgfpathlineto{\pgfqpoint{0.799056in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{0.799096in}{2.189710in}}%
\pgfpathlineto{\pgfqpoint{0.799136in}{2.189675in}}%
\pgfpathlineto{\pgfqpoint{0.799176in}{2.189640in}}%
\pgfpathlineto{\pgfqpoint{0.799216in}{2.189605in}}%
\pgfpathlineto{\pgfqpoint{0.799256in}{2.189570in}}%
\pgfpathlineto{\pgfqpoint{0.799296in}{2.189534in}}%
\pgfpathlineto{\pgfqpoint{0.799336in}{2.189499in}}%
\pgfpathlineto{\pgfqpoint{0.799376in}{2.189464in}}%
\pgfpathlineto{\pgfqpoint{0.799417in}{2.189429in}}%
\pgfpathlineto{\pgfqpoint{0.799457in}{2.189394in}}%
\pgfpathlineto{\pgfqpoint{0.799497in}{2.189359in}}%
\pgfpathlineto{\pgfqpoint{0.799537in}{2.189323in}}%
\pgfpathlineto{\pgfqpoint{0.799577in}{2.189288in}}%
\pgfpathlineto{\pgfqpoint{0.799617in}{2.189253in}}%
\pgfpathlineto{\pgfqpoint{0.799657in}{2.189218in}}%
\pgfpathlineto{\pgfqpoint{0.799697in}{2.189183in}}%
\pgfpathlineto{\pgfqpoint{0.799737in}{2.189148in}}%
\pgfpathlineto{\pgfqpoint{0.799777in}{2.189112in}}%
\pgfpathlineto{\pgfqpoint{0.799818in}{2.189077in}}%
\pgfpathlineto{\pgfqpoint{0.799858in}{2.189042in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{2.189007in}}%
\pgfpathlineto{\pgfqpoint{0.799938in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{0.799978in}{2.188937in}}%
\pgfpathlineto{\pgfqpoint{0.800018in}{2.188902in}}%
\pgfpathlineto{\pgfqpoint{0.800059in}{2.188867in}}%
\pgfpathlineto{\pgfqpoint{0.800099in}{2.188831in}}%
\pgfpathlineto{\pgfqpoint{0.800139in}{2.188796in}}%
\pgfpathlineto{\pgfqpoint{0.800179in}{2.188761in}}%
\pgfpathlineto{\pgfqpoint{0.800220in}{2.188726in}}%
\pgfpathlineto{\pgfqpoint{0.800260in}{2.188691in}}%
\pgfpathlineto{\pgfqpoint{0.800300in}{2.188656in}}%
\pgfpathlineto{\pgfqpoint{0.800340in}{2.188621in}}%
\pgfpathlineto{\pgfqpoint{0.800381in}{2.188586in}}%
\pgfpathlineto{\pgfqpoint{0.800421in}{2.188551in}}%
\pgfpathlineto{\pgfqpoint{0.800461in}{2.188516in}}%
\pgfpathlineto{\pgfqpoint{0.800501in}{2.188481in}}%
\pgfpathlineto{\pgfqpoint{0.800542in}{2.188446in}}%
\pgfpathlineto{\pgfqpoint{0.800582in}{2.188410in}}%
\pgfpathlineto{\pgfqpoint{0.800622in}{2.188375in}}%
\pgfpathlineto{\pgfqpoint{0.800663in}{2.188340in}}%
\pgfpathlineto{\pgfqpoint{0.800703in}{2.188305in}}%
\pgfpathlineto{\pgfqpoint{0.800743in}{2.188270in}}%
\pgfpathlineto{\pgfqpoint{0.800784in}{2.188235in}}%
\pgfpathlineto{\pgfqpoint{0.800824in}{2.188200in}}%
\pgfpathlineto{\pgfqpoint{0.800864in}{2.188165in}}%
\pgfpathlineto{\pgfqpoint{0.800905in}{2.188130in}}%
\pgfpathlineto{\pgfqpoint{0.800945in}{2.188095in}}%
\pgfpathlineto{\pgfqpoint{0.800986in}{2.188060in}}%
\pgfpathlineto{\pgfqpoint{0.801026in}{2.188025in}}%
\pgfpathlineto{\pgfqpoint{0.801066in}{2.187990in}}%
\pgfpathlineto{\pgfqpoint{0.801107in}{2.187955in}}%
\pgfpathlineto{\pgfqpoint{0.801147in}{2.187920in}}%
\pgfpathlineto{\pgfqpoint{0.801188in}{2.187885in}}%
\pgfpathlineto{\pgfqpoint{0.801228in}{2.187850in}}%
\pgfpathlineto{\pgfqpoint{0.801268in}{2.187815in}}%
\pgfpathlineto{\pgfqpoint{0.801309in}{2.187780in}}%
\pgfpathlineto{\pgfqpoint{0.801349in}{2.187745in}}%
\pgfpathlineto{\pgfqpoint{0.801390in}{2.187710in}}%
\pgfpathlineto{\pgfqpoint{0.801430in}{2.187675in}}%
\pgfpathlineto{\pgfqpoint{0.801471in}{2.187640in}}%
\pgfpathlineto{\pgfqpoint{0.801511in}{2.187605in}}%
\pgfpathlineto{\pgfqpoint{0.801552in}{2.187570in}}%
\pgfpathlineto{\pgfqpoint{0.801592in}{2.187535in}}%
\pgfpathlineto{\pgfqpoint{0.801633in}{2.187501in}}%
\pgfpathlineto{\pgfqpoint{0.801673in}{2.187466in}}%
\pgfpathlineto{\pgfqpoint{0.801714in}{2.187431in}}%
\pgfpathlineto{\pgfqpoint{0.801754in}{2.187396in}}%
\pgfpathlineto{\pgfqpoint{0.801795in}{2.187361in}}%
\pgfpathlineto{\pgfqpoint{0.801836in}{2.187326in}}%
\pgfpathlineto{\pgfqpoint{0.801876in}{2.187291in}}%
\pgfpathlineto{\pgfqpoint{0.801917in}{2.187256in}}%
\pgfpathlineto{\pgfqpoint{0.801957in}{2.187221in}}%
\pgfpathlineto{\pgfqpoint{0.801998in}{2.187186in}}%
\pgfpathlineto{\pgfqpoint{0.802038in}{2.187151in}}%
\pgfpathlineto{\pgfqpoint{0.802079in}{2.187116in}}%
\pgfpathlineto{\pgfqpoint{0.802120in}{2.187082in}}%
\pgfpathlineto{\pgfqpoint{0.802160in}{2.187047in}}%
\pgfpathlineto{\pgfqpoint{0.802201in}{2.187012in}}%
\pgfpathlineto{\pgfqpoint{0.802242in}{2.186977in}}%
\pgfpathlineto{\pgfqpoint{0.802282in}{2.186942in}}%
\pgfpathlineto{\pgfqpoint{0.802323in}{2.186907in}}%
\pgfpathlineto{\pgfqpoint{0.802364in}{2.186872in}}%
\pgfpathlineto{\pgfqpoint{0.802404in}{2.186837in}}%
\pgfpathlineto{\pgfqpoint{0.802445in}{2.186803in}}%
\pgfpathlineto{\pgfqpoint{0.802486in}{2.186768in}}%
\pgfpathlineto{\pgfqpoint{0.802526in}{2.186733in}}%
\pgfpathlineto{\pgfqpoint{0.802567in}{2.186698in}}%
\pgfpathlineto{\pgfqpoint{0.802608in}{2.186663in}}%
\pgfpathlineto{\pgfqpoint{0.802648in}{2.186628in}}%
\pgfpathlineto{\pgfqpoint{0.802689in}{2.186594in}}%
\pgfpathlineto{\pgfqpoint{0.802730in}{2.186559in}}%
\pgfpathlineto{\pgfqpoint{0.802771in}{2.186524in}}%
\pgfpathlineto{\pgfqpoint{0.802811in}{2.186489in}}%
\pgfpathlineto{\pgfqpoint{0.802852in}{2.186454in}}%
\pgfpathlineto{\pgfqpoint{0.802893in}{2.186419in}}%
\pgfpathlineto{\pgfqpoint{0.802934in}{2.186385in}}%
\pgfpathlineto{\pgfqpoint{0.802975in}{2.186350in}}%
\pgfpathlineto{\pgfqpoint{0.803015in}{2.186315in}}%
\pgfpathlineto{\pgfqpoint{0.803056in}{2.186280in}}%
\pgfpathlineto{\pgfqpoint{0.803097in}{2.186245in}}%
\pgfpathlineto{\pgfqpoint{0.803138in}{2.186211in}}%
\pgfpathlineto{\pgfqpoint{0.803179in}{2.186176in}}%
\pgfpathlineto{\pgfqpoint{0.803219in}{2.186141in}}%
\pgfpathlineto{\pgfqpoint{0.803260in}{2.186106in}}%
\pgfpathlineto{\pgfqpoint{0.803301in}{2.186072in}}%
\pgfpathlineto{\pgfqpoint{0.803342in}{2.186037in}}%
\pgfpathlineto{\pgfqpoint{0.803383in}{2.186002in}}%
\pgfpathlineto{\pgfqpoint{0.803424in}{2.185967in}}%
\pgfpathlineto{\pgfqpoint{0.803465in}{2.185933in}}%
\pgfpathlineto{\pgfqpoint{0.803505in}{2.185898in}}%
\pgfpathlineto{\pgfqpoint{0.803546in}{2.185863in}}%
\pgfpathlineto{\pgfqpoint{0.803587in}{2.185828in}}%
\pgfpathlineto{\pgfqpoint{0.803628in}{2.185794in}}%
\pgfpathlineto{\pgfqpoint{0.803669in}{2.185759in}}%
\pgfpathlineto{\pgfqpoint{0.803710in}{2.185724in}}%
\pgfpathlineto{\pgfqpoint{0.803751in}{2.185689in}}%
\pgfpathlineto{\pgfqpoint{0.803792in}{2.185655in}}%
\pgfpathlineto{\pgfqpoint{0.803833in}{2.185620in}}%
\pgfpathlineto{\pgfqpoint{0.803874in}{2.185585in}}%
\pgfpathlineto{\pgfqpoint{0.803915in}{2.185551in}}%
\pgfpathlineto{\pgfqpoint{0.803956in}{2.185516in}}%
\pgfpathlineto{\pgfqpoint{0.803997in}{2.185481in}}%
\pgfpathlineto{\pgfqpoint{0.804038in}{2.185446in}}%
\pgfpathlineto{\pgfqpoint{0.804079in}{2.185412in}}%
\pgfpathlineto{\pgfqpoint{0.804120in}{2.185377in}}%
\pgfpathlineto{\pgfqpoint{0.804161in}{2.185342in}}%
\pgfpathlineto{\pgfqpoint{0.804202in}{2.185308in}}%
\pgfpathlineto{\pgfqpoint{0.804243in}{2.185273in}}%
\pgfpathlineto{\pgfqpoint{0.804284in}{2.185238in}}%
\pgfpathlineto{\pgfqpoint{0.804325in}{2.185204in}}%
\pgfpathlineto{\pgfqpoint{0.804366in}{2.185169in}}%
\pgfpathlineto{\pgfqpoint{0.804407in}{2.185134in}}%
\pgfpathlineto{\pgfqpoint{0.804448in}{2.185100in}}%
\pgfpathlineto{\pgfqpoint{0.804489in}{2.185065in}}%
\pgfpathlineto{\pgfqpoint{0.804530in}{2.185031in}}%
\pgfpathlineto{\pgfqpoint{0.804571in}{2.184996in}}%
\pgfpathlineto{\pgfqpoint{0.804612in}{2.184961in}}%
\pgfpathlineto{\pgfqpoint{0.804654in}{2.184927in}}%
\pgfpathlineto{\pgfqpoint{0.804695in}{2.184892in}}%
\pgfpathlineto{\pgfqpoint{0.804736in}{2.184857in}}%
\pgfpathlineto{\pgfqpoint{0.804777in}{2.184823in}}%
\pgfpathlineto{\pgfqpoint{0.804818in}{2.184788in}}%
\pgfpathlineto{\pgfqpoint{0.804859in}{2.184754in}}%
\pgfpathlineto{\pgfqpoint{0.804900in}{2.184719in}}%
\pgfpathlineto{\pgfqpoint{0.804942in}{2.184684in}}%
\pgfpathlineto{\pgfqpoint{0.804983in}{2.184650in}}%
\pgfpathlineto{\pgfqpoint{0.805024in}{2.184615in}}%
\pgfpathlineto{\pgfqpoint{0.805065in}{2.184581in}}%
\pgfpathlineto{\pgfqpoint{0.805106in}{2.184546in}}%
\pgfpathlineto{\pgfqpoint{0.805147in}{2.184512in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{2.184477in}}%
\pgfpathlineto{\pgfqpoint{0.805230in}{2.184442in}}%
\pgfpathlineto{\pgfqpoint{0.805271in}{2.184408in}}%
\pgfpathlineto{\pgfqpoint{0.805312in}{2.184373in}}%
\pgfpathlineto{\pgfqpoint{0.805354in}{2.184339in}}%
\pgfpathlineto{\pgfqpoint{0.805395in}{2.184304in}}%
\pgfpathlineto{\pgfqpoint{0.805436in}{2.184270in}}%
\pgfpathlineto{\pgfqpoint{0.805477in}{2.184235in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{2.184201in}}%
\pgfpathlineto{\pgfqpoint{0.805560in}{2.184166in}}%
\pgfpathlineto{\pgfqpoint{0.805601in}{2.184131in}}%
\pgfpathlineto{\pgfqpoint{0.805643in}{2.184097in}}%
\pgfpathlineto{\pgfqpoint{0.805684in}{2.184062in}}%
\pgfpathlineto{\pgfqpoint{0.805725in}{2.184028in}}%
\pgfpathlineto{\pgfqpoint{0.805766in}{2.183993in}}%
\pgfpathlineto{\pgfqpoint{0.805808in}{2.183959in}}%
\pgfpathlineto{\pgfqpoint{0.805849in}{2.183924in}}%
\pgfpathlineto{\pgfqpoint{0.805890in}{2.183890in}}%
\pgfpathlineto{\pgfqpoint{0.805932in}{2.183855in}}%
\pgfpathlineto{\pgfqpoint{0.805973in}{2.183821in}}%
\pgfpathlineto{\pgfqpoint{0.806015in}{2.183786in}}%
\pgfpathlineto{\pgfqpoint{0.806056in}{2.183752in}}%
\pgfpathlineto{\pgfqpoint{0.806097in}{2.183718in}}%
\pgfpathlineto{\pgfqpoint{0.806139in}{2.183683in}}%
\pgfpathlineto{\pgfqpoint{0.806180in}{2.183649in}}%
\pgfpathlineto{\pgfqpoint{0.806221in}{2.183614in}}%
\pgfpathlineto{\pgfqpoint{0.806263in}{2.183580in}}%
\pgfpathlineto{\pgfqpoint{0.806304in}{2.183545in}}%
\pgfpathlineto{\pgfqpoint{0.806346in}{2.183511in}}%
\pgfpathlineto{\pgfqpoint{0.806387in}{2.183476in}}%
\pgfpathlineto{\pgfqpoint{0.806429in}{2.183442in}}%
\pgfpathlineto{\pgfqpoint{0.806470in}{2.183407in}}%
\pgfpathlineto{\pgfqpoint{0.806511in}{2.183373in}}%
\pgfpathlineto{\pgfqpoint{0.806553in}{2.183339in}}%
\pgfpathlineto{\pgfqpoint{0.806594in}{2.183304in}}%
\pgfpathlineto{\pgfqpoint{0.806636in}{2.183270in}}%
\pgfpathlineto{\pgfqpoint{0.806677in}{2.183235in}}%
\pgfpathlineto{\pgfqpoint{0.806719in}{2.183201in}}%
\pgfpathlineto{\pgfqpoint{0.806760in}{2.183167in}}%
\pgfpathlineto{\pgfqpoint{0.806802in}{2.183132in}}%
\pgfpathlineto{\pgfqpoint{0.806843in}{2.183098in}}%
\pgfpathlineto{\pgfqpoint{0.806885in}{2.183063in}}%
\pgfpathlineto{\pgfqpoint{0.806926in}{2.183029in}}%
\pgfpathlineto{\pgfqpoint{0.806968in}{2.182995in}}%
\pgfpathlineto{\pgfqpoint{0.807010in}{2.182960in}}%
\pgfpathlineto{\pgfqpoint{0.807051in}{2.182926in}}%
\pgfpathlineto{\pgfqpoint{0.807093in}{2.182891in}}%
\pgfpathlineto{\pgfqpoint{0.807134in}{2.182857in}}%
\pgfpathlineto{\pgfqpoint{0.807176in}{2.182823in}}%
\pgfpathlineto{\pgfqpoint{0.807217in}{2.182788in}}%
\pgfpathlineto{\pgfqpoint{0.807259in}{2.182754in}}%
\pgfpathlineto{\pgfqpoint{0.807301in}{2.182720in}}%
\pgfpathlineto{\pgfqpoint{0.807342in}{2.182685in}}%
\pgfpathlineto{\pgfqpoint{0.807384in}{2.182651in}}%
\pgfpathlineto{\pgfqpoint{0.807425in}{2.182617in}}%
\pgfpathlineto{\pgfqpoint{0.807467in}{2.182582in}}%
\pgfpathlineto{\pgfqpoint{0.807509in}{2.182548in}}%
\pgfpathlineto{\pgfqpoint{0.807550in}{2.182514in}}%
\pgfpathlineto{\pgfqpoint{0.807592in}{2.182479in}}%
\pgfpathlineto{\pgfqpoint{0.807634in}{2.182445in}}%
\pgfpathlineto{\pgfqpoint{0.807675in}{2.182411in}}%
\pgfpathlineto{\pgfqpoint{0.807717in}{2.182376in}}%
\pgfpathlineto{\pgfqpoint{0.807759in}{2.182342in}}%
\pgfpathlineto{\pgfqpoint{0.807800in}{2.182308in}}%
\pgfpathlineto{\pgfqpoint{0.807842in}{2.182273in}}%
\pgfpathlineto{\pgfqpoint{0.807884in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{0.807925in}{2.182205in}}%
\pgfpathlineto{\pgfqpoint{0.807967in}{2.182171in}}%
\pgfpathlineto{\pgfqpoint{0.808009in}{2.182136in}}%
\pgfpathlineto{\pgfqpoint{0.808051in}{2.182102in}}%
\pgfpathlineto{\pgfqpoint{0.808092in}{2.182068in}}%
\pgfpathlineto{\pgfqpoint{0.808134in}{2.182034in}}%
\pgfpathlineto{\pgfqpoint{0.808176in}{2.181999in}}%
\pgfpathlineto{\pgfqpoint{0.808218in}{2.181965in}}%
\pgfpathlineto{\pgfqpoint{0.808259in}{2.181931in}}%
\pgfpathlineto{\pgfqpoint{0.808301in}{2.181897in}}%
\pgfpathlineto{\pgfqpoint{0.808343in}{2.181862in}}%
\pgfpathlineto{\pgfqpoint{0.808385in}{2.181828in}}%
\pgfpathlineto{\pgfqpoint{0.808427in}{2.181794in}}%
\pgfpathlineto{\pgfqpoint{0.808468in}{2.181760in}}%
\pgfpathlineto{\pgfqpoint{0.808510in}{2.181725in}}%
\pgfpathlineto{\pgfqpoint{0.808552in}{2.181691in}}%
\pgfpathlineto{\pgfqpoint{0.808594in}{2.181657in}}%
\pgfpathlineto{\pgfqpoint{0.808636in}{2.181623in}}%
\pgfpathlineto{\pgfqpoint{0.808677in}{2.181589in}}%
\pgfpathlineto{\pgfqpoint{0.808719in}{2.181554in}}%
\pgfpathlineto{\pgfqpoint{0.808761in}{2.181520in}}%
\pgfpathlineto{\pgfqpoint{0.808803in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{0.808845in}{2.181452in}}%
\pgfpathlineto{\pgfqpoint{0.808887in}{2.181418in}}%
\pgfpathlineto{\pgfqpoint{0.808929in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{0.808971in}{2.181349in}}%
\pgfpathlineto{\pgfqpoint{0.809012in}{2.181315in}}%
\pgfpathlineto{\pgfqpoint{0.809054in}{2.181281in}}%
\pgfpathlineto{\pgfqpoint{0.809096in}{2.181247in}}%
\pgfpathlineto{\pgfqpoint{0.809138in}{2.181213in}}%
\pgfpathlineto{\pgfqpoint{0.809180in}{2.181178in}}%
\pgfpathlineto{\pgfqpoint{0.809222in}{2.181144in}}%
\pgfpathlineto{\pgfqpoint{0.809264in}{2.181110in}}%
\pgfpathlineto{\pgfqpoint{0.809306in}{2.181076in}}%
\pgfpathlineto{\pgfqpoint{0.809348in}{2.181042in}}%
\pgfpathlineto{\pgfqpoint{0.809390in}{2.181008in}}%
\pgfpathlineto{\pgfqpoint{0.809432in}{2.180974in}}%
\pgfpathlineto{\pgfqpoint{0.809474in}{2.180939in}}%
\pgfpathlineto{\pgfqpoint{0.809516in}{2.180905in}}%
\pgfpathlineto{\pgfqpoint{0.809558in}{2.180871in}}%
\pgfpathlineto{\pgfqpoint{0.809600in}{2.180837in}}%
\pgfpathlineto{\pgfqpoint{0.809642in}{2.180803in}}%
\pgfpathlineto{\pgfqpoint{0.809684in}{2.180769in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{2.180735in}}%
\pgfpathlineto{\pgfqpoint{0.809768in}{2.180701in}}%
\pgfpathlineto{\pgfqpoint{0.809810in}{2.180667in}}%
\pgfpathlineto{\pgfqpoint{0.809852in}{2.180632in}}%
\pgfpathlineto{\pgfqpoint{0.809894in}{2.180598in}}%
\pgfpathlineto{\pgfqpoint{0.809936in}{2.180564in}}%
\pgfpathlineto{\pgfqpoint{0.809978in}{2.180530in}}%
\pgfpathlineto{\pgfqpoint{0.810020in}{2.180496in}}%
\pgfpathlineto{\pgfqpoint{0.810062in}{2.180462in}}%
\pgfpathlineto{\pgfqpoint{0.810104in}{2.180428in}}%
\pgfpathlineto{\pgfqpoint{0.810147in}{2.180394in}}%
\pgfpathlineto{\pgfqpoint{0.810189in}{2.180360in}}%
\pgfpathlineto{\pgfqpoint{0.810231in}{2.180326in}}%
\pgfpathlineto{\pgfqpoint{0.810273in}{2.180292in}}%
\pgfpathlineto{\pgfqpoint{0.810315in}{2.180258in}}%
\pgfpathlineto{\pgfqpoint{0.810357in}{2.180224in}}%
\pgfpathlineto{\pgfqpoint{0.810399in}{2.180190in}}%
\pgfpathlineto{\pgfqpoint{0.810441in}{2.180156in}}%
\pgfpathlineto{\pgfqpoint{0.810484in}{2.180122in}}%
\pgfpathlineto{\pgfqpoint{0.810526in}{2.180088in}}%
\pgfpathlineto{\pgfqpoint{0.810568in}{2.180054in}}%
\pgfpathlineto{\pgfqpoint{0.810610in}{2.180020in}}%
\pgfpathlineto{\pgfqpoint{0.810652in}{2.179986in}}%
\pgfpathlineto{\pgfqpoint{0.810694in}{2.179952in}}%
\pgfpathlineto{\pgfqpoint{0.810737in}{2.179918in}}%
\pgfpathlineto{\pgfqpoint{0.810779in}{2.179884in}}%
\pgfpathlineto{\pgfqpoint{0.810821in}{2.179850in}}%
\pgfpathlineto{\pgfqpoint{0.810863in}{2.179816in}}%
\pgfpathlineto{\pgfqpoint{0.810905in}{2.179782in}}%
\pgfpathlineto{\pgfqpoint{0.810948in}{2.179748in}}%
\pgfpathlineto{\pgfqpoint{0.810990in}{2.179714in}}%
\pgfpathlineto{\pgfqpoint{0.811032in}{2.179680in}}%
\pgfpathlineto{\pgfqpoint{0.811074in}{2.179646in}}%
\pgfpathlineto{\pgfqpoint{0.811117in}{2.179612in}}%
\pgfpathlineto{\pgfqpoint{0.811159in}{2.179578in}}%
\pgfpathlineto{\pgfqpoint{0.811201in}{2.179544in}}%
\pgfpathlineto{\pgfqpoint{0.811243in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{0.811286in}{2.179476in}}%
\pgfpathlineto{\pgfqpoint{0.811328in}{2.179442in}}%
\pgfpathlineto{\pgfqpoint{0.811370in}{2.179408in}}%
\pgfpathlineto{\pgfqpoint{0.811413in}{2.179374in}}%
\pgfpathlineto{\pgfqpoint{0.811455in}{2.179340in}}%
\pgfpathlineto{\pgfqpoint{0.811497in}{2.179306in}}%
\pgfpathlineto{\pgfqpoint{0.811540in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{0.811582in}{2.179239in}}%
\pgfpathlineto{\pgfqpoint{0.811624in}{2.179205in}}%
\pgfpathlineto{\pgfqpoint{0.811667in}{2.179171in}}%
\pgfpathlineto{\pgfqpoint{0.811709in}{2.179137in}}%
\pgfpathlineto{\pgfqpoint{0.811751in}{2.179103in}}%
\pgfpathlineto{\pgfqpoint{0.811794in}{2.179069in}}%
\pgfpathlineto{\pgfqpoint{0.811836in}{2.179035in}}%
\pgfpathlineto{\pgfqpoint{0.811878in}{2.179001in}}%
\pgfpathlineto{\pgfqpoint{0.811921in}{2.178967in}}%
\pgfpathlineto{\pgfqpoint{0.811963in}{2.178934in}}%
\pgfpathlineto{\pgfqpoint{0.812006in}{2.178900in}}%
\pgfpathlineto{\pgfqpoint{0.812048in}{2.178866in}}%
\pgfpathlineto{\pgfqpoint{0.812091in}{2.178832in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{2.178798in}}%
\pgfpathlineto{\pgfqpoint{0.812175in}{2.178764in}}%
\pgfpathlineto{\pgfqpoint{0.812218in}{2.178730in}}%
\pgfpathlineto{\pgfqpoint{0.812260in}{2.178697in}}%
\pgfpathlineto{\pgfqpoint{0.812303in}{2.178663in}}%
\pgfpathlineto{\pgfqpoint{0.812345in}{2.178629in}}%
\pgfpathlineto{\pgfqpoint{0.812388in}{2.178595in}}%
\pgfpathlineto{\pgfqpoint{0.812430in}{2.178561in}}%
\pgfpathlineto{\pgfqpoint{0.812473in}{2.178527in}}%
\pgfpathlineto{\pgfqpoint{0.812515in}{2.178494in}}%
\pgfpathlineto{\pgfqpoint{0.812558in}{2.178460in}}%
\pgfpathlineto{\pgfqpoint{0.812600in}{2.178426in}}%
\pgfpathlineto{\pgfqpoint{0.812643in}{2.178392in}}%
\pgfpathlineto{\pgfqpoint{0.812685in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{0.812728in}{2.178325in}}%
\pgfpathlineto{\pgfqpoint{0.812770in}{2.178291in}}%
\pgfpathlineto{\pgfqpoint{0.812813in}{2.178257in}}%
\pgfpathlineto{\pgfqpoint{0.812855in}{2.178223in}}%
\pgfpathlineto{\pgfqpoint{0.812898in}{2.178189in}}%
\pgfpathlineto{\pgfqpoint{0.812940in}{2.178156in}}%
\pgfpathlineto{\pgfqpoint{0.812983in}{2.178122in}}%
\pgfpathlineto{\pgfqpoint{0.813025in}{2.178088in}}%
\pgfpathlineto{\pgfqpoint{0.813068in}{2.178054in}}%
\pgfpathlineto{\pgfqpoint{0.813111in}{2.178021in}}%
\pgfpathlineto{\pgfqpoint{0.813153in}{2.177987in}}%
\pgfpathlineto{\pgfqpoint{0.813196in}{2.177953in}}%
\pgfpathlineto{\pgfqpoint{0.813238in}{2.177919in}}%
\pgfpathlineto{\pgfqpoint{0.813281in}{2.177886in}}%
\pgfpathlineto{\pgfqpoint{0.813324in}{2.177852in}}%
\pgfpathlineto{\pgfqpoint{0.813366in}{2.177818in}}%
\pgfpathlineto{\pgfqpoint{0.813409in}{2.177784in}}%
\pgfpathlineto{\pgfqpoint{0.813451in}{2.177751in}}%
\pgfpathlineto{\pgfqpoint{0.813494in}{2.177717in}}%
\pgfpathlineto{\pgfqpoint{0.813537in}{2.177683in}}%
\pgfpathlineto{\pgfqpoint{0.813579in}{2.177649in}}%
\pgfpathlineto{\pgfqpoint{0.813622in}{2.177616in}}%
\pgfpathlineto{\pgfqpoint{0.813665in}{2.177582in}}%
\pgfpathlineto{\pgfqpoint{0.813707in}{2.177548in}}%
\pgfpathlineto{\pgfqpoint{0.813750in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{0.813793in}{2.177481in}}%
\pgfpathlineto{\pgfqpoint{0.813835in}{2.177447in}}%
\pgfpathlineto{\pgfqpoint{0.813878in}{2.177414in}}%
\pgfpathlineto{\pgfqpoint{0.813921in}{2.177380in}}%
\pgfpathlineto{\pgfqpoint{0.813964in}{2.177346in}}%
\pgfpathlineto{\pgfqpoint{0.814006in}{2.177313in}}%
\pgfpathlineto{\pgfqpoint{0.814049in}{2.177279in}}%
\pgfpathlineto{\pgfqpoint{0.814092in}{2.177245in}}%
\pgfpathlineto{\pgfqpoint{0.814135in}{2.177212in}}%
\pgfpathlineto{\pgfqpoint{0.814177in}{2.177178in}}%
\pgfpathlineto{\pgfqpoint{0.814220in}{2.177144in}}%
\pgfpathlineto{\pgfqpoint{0.814263in}{2.177111in}}%
\pgfpathlineto{\pgfqpoint{0.814306in}{2.177077in}}%
\pgfpathlineto{\pgfqpoint{0.814348in}{2.177043in}}%
\pgfpathlineto{\pgfqpoint{0.814391in}{2.177010in}}%
\pgfpathlineto{\pgfqpoint{0.814434in}{2.176976in}}%
\pgfpathlineto{\pgfqpoint{0.814477in}{2.176943in}}%
\pgfpathlineto{\pgfqpoint{0.814520in}{2.176909in}}%
\pgfpathlineto{\pgfqpoint{0.814562in}{2.176875in}}%
\pgfpathlineto{\pgfqpoint{0.814605in}{2.176842in}}%
\pgfpathlineto{\pgfqpoint{0.814648in}{2.176808in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{2.176774in}}%
\pgfpathlineto{\pgfqpoint{0.814734in}{2.176741in}}%
\pgfpathlineto{\pgfqpoint{0.814776in}{2.176707in}}%
\pgfpathlineto{\pgfqpoint{0.814819in}{2.176674in}}%
\pgfpathlineto{\pgfqpoint{0.814862in}{2.176640in}}%
\pgfpathlineto{\pgfqpoint{0.814905in}{2.176607in}}%
\pgfpathlineto{\pgfqpoint{0.814948in}{2.176573in}}%
\pgfpathlineto{\pgfqpoint{0.814991in}{2.176539in}}%
\pgfpathlineto{\pgfqpoint{0.815034in}{2.176506in}}%
\pgfpathlineto{\pgfqpoint{0.815077in}{2.176472in}}%
\pgfpathlineto{\pgfqpoint{0.815119in}{2.176439in}}%
\pgfpathlineto{\pgfqpoint{0.815162in}{2.176405in}}%
\pgfpathlineto{\pgfqpoint{0.815205in}{2.176372in}}%
\pgfpathlineto{\pgfqpoint{0.815248in}{2.176338in}}%
\pgfpathlineto{\pgfqpoint{0.815291in}{2.176304in}}%
\pgfpathlineto{\pgfqpoint{0.815334in}{2.176271in}}%
\pgfpathlineto{\pgfqpoint{0.815377in}{2.176237in}}%
\pgfpathlineto{\pgfqpoint{0.815420in}{2.176204in}}%
\pgfpathlineto{\pgfqpoint{0.815463in}{2.176170in}}%
\pgfpathlineto{\pgfqpoint{0.815506in}{2.176137in}}%
\pgfpathlineto{\pgfqpoint{0.815549in}{2.176103in}}%
\pgfpathlineto{\pgfqpoint{0.815592in}{2.176070in}}%
\pgfpathlineto{\pgfqpoint{0.815635in}{2.176036in}}%
\pgfpathlineto{\pgfqpoint{0.815678in}{2.176003in}}%
\pgfpathlineto{\pgfqpoint{0.815721in}{2.175969in}}%
\pgfpathlineto{\pgfqpoint{0.815764in}{2.175936in}}%
\pgfpathlineto{\pgfqpoint{0.815807in}{2.175902in}}%
\pgfpathlineto{\pgfqpoint{0.815850in}{2.175869in}}%
\pgfpathlineto{\pgfqpoint{0.815893in}{2.175835in}}%
\pgfpathlineto{\pgfqpoint{0.815936in}{2.175802in}}%
\pgfpathlineto{\pgfqpoint{0.815979in}{2.175768in}}%
\pgfpathlineto{\pgfqpoint{0.816022in}{2.175735in}}%
\pgfpathlineto{\pgfqpoint{0.816065in}{2.175701in}}%
\pgfpathlineto{\pgfqpoint{0.816108in}{2.175668in}}%
\pgfpathlineto{\pgfqpoint{0.816151in}{2.175635in}}%
\pgfpathlineto{\pgfqpoint{0.816194in}{2.175601in}}%
\pgfpathlineto{\pgfqpoint{0.816237in}{2.175568in}}%
\pgfpathlineto{\pgfqpoint{0.816280in}{2.175534in}}%
\pgfpathlineto{\pgfqpoint{0.816323in}{2.175501in}}%
\pgfpathlineto{\pgfqpoint{0.816366in}{2.175467in}}%
\pgfpathlineto{\pgfqpoint{0.816409in}{2.175434in}}%
\pgfpathlineto{\pgfqpoint{0.816452in}{2.175400in}}%
\pgfpathlineto{\pgfqpoint{0.816495in}{2.175367in}}%
\pgfpathlineto{\pgfqpoint{0.816539in}{2.175334in}}%
\pgfpathlineto{\pgfqpoint{0.816582in}{2.175300in}}%
\pgfpathlineto{\pgfqpoint{0.816625in}{2.175267in}}%
\pgfpathlineto{\pgfqpoint{0.816668in}{2.175233in}}%
\pgfpathlineto{\pgfqpoint{0.816711in}{2.175200in}}%
\pgfpathlineto{\pgfqpoint{0.816754in}{2.175167in}}%
\pgfpathlineto{\pgfqpoint{0.816797in}{2.175133in}}%
\pgfpathlineto{\pgfqpoint{0.816841in}{2.175100in}}%
\pgfpathlineto{\pgfqpoint{0.816884in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{0.816927in}{2.175033in}}%
\pgfpathlineto{\pgfqpoint{0.816970in}{2.175000in}}%
\pgfpathlineto{\pgfqpoint{0.817013in}{2.174966in}}%
\pgfpathlineto{\pgfqpoint{0.817056in}{2.174933in}}%
\pgfpathlineto{\pgfqpoint{0.817100in}{2.174900in}}%
\pgfpathlineto{\pgfqpoint{0.817143in}{2.174866in}}%
\pgfpathlineto{\pgfqpoint{0.817186in}{2.174833in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.174799in}}%
\pgfpathlineto{\pgfqpoint{0.817272in}{2.174766in}}%
\pgfpathlineto{\pgfqpoint{0.817316in}{2.174733in}}%
\pgfpathlineto{\pgfqpoint{0.817359in}{2.174699in}}%
\pgfpathlineto{\pgfqpoint{0.817402in}{2.174666in}}%
\pgfpathlineto{\pgfqpoint{0.817445in}{2.174633in}}%
\pgfpathlineto{\pgfqpoint{0.817489in}{2.174599in}}%
\pgfpathlineto{\pgfqpoint{0.817532in}{2.174566in}}%
\pgfpathlineto{\pgfqpoint{0.817575in}{2.174533in}}%
\pgfpathlineto{\pgfqpoint{0.817618in}{2.174499in}}%
\pgfpathlineto{\pgfqpoint{0.817662in}{2.174466in}}%
\pgfpathlineto{\pgfqpoint{0.817705in}{2.174433in}}%
\pgfpathlineto{\pgfqpoint{0.817748in}{2.174400in}}%
\pgfpathlineto{\pgfqpoint{0.817791in}{2.174366in}}%
\pgfpathlineto{\pgfqpoint{0.817835in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{0.817878in}{2.174300in}}%
\pgfpathlineto{\pgfqpoint{0.817921in}{2.174266in}}%
\pgfpathlineto{\pgfqpoint{0.817965in}{2.174233in}}%
\pgfpathlineto{\pgfqpoint{0.818008in}{2.174200in}}%
\pgfpathlineto{\pgfqpoint{0.818051in}{2.174167in}}%
\pgfpathlineto{\pgfqpoint{0.818095in}{2.174133in}}%
\pgfpathlineto{\pgfqpoint{0.818138in}{2.174100in}}%
\pgfpathlineto{\pgfqpoint{0.818181in}{2.174067in}}%
\pgfpathlineto{\pgfqpoint{0.818225in}{2.174034in}}%
\pgfpathlineto{\pgfqpoint{0.818268in}{2.174000in}}%
\pgfpathlineto{\pgfqpoint{0.818311in}{2.173967in}}%
\pgfpathlineto{\pgfqpoint{0.818355in}{2.173934in}}%
\pgfpathlineto{\pgfqpoint{0.818398in}{2.173901in}}%
\pgfpathlineto{\pgfqpoint{0.818442in}{2.173867in}}%
\pgfpathlineto{\pgfqpoint{0.818485in}{2.173834in}}%
\pgfpathlineto{\pgfqpoint{0.818528in}{2.173801in}}%
\pgfpathlineto{\pgfqpoint{0.818572in}{2.173768in}}%
\pgfpathlineto{\pgfqpoint{0.818615in}{2.173734in}}%
\pgfpathlineto{\pgfqpoint{0.818659in}{2.173701in}}%
\pgfpathlineto{\pgfqpoint{0.818702in}{2.173668in}}%
\pgfpathlineto{\pgfqpoint{0.818745in}{2.173635in}}%
\pgfpathlineto{\pgfqpoint{0.818789in}{2.173602in}}%
\pgfpathlineto{\pgfqpoint{0.818832in}{2.173568in}}%
\pgfpathlineto{\pgfqpoint{0.818876in}{2.173535in}}%
\pgfpathlineto{\pgfqpoint{0.818919in}{2.173502in}}%
\pgfpathlineto{\pgfqpoint{0.818963in}{2.173469in}}%
\pgfpathlineto{\pgfqpoint{0.819006in}{2.173436in}}%
\pgfpathlineto{\pgfqpoint{0.819050in}{2.173402in}}%
\pgfpathlineto{\pgfqpoint{0.819093in}{2.173369in}}%
\pgfpathlineto{\pgfqpoint{0.819136in}{2.173336in}}%
\pgfpathlineto{\pgfqpoint{0.819180in}{2.173303in}}%
\pgfpathlineto{\pgfqpoint{0.819223in}{2.173270in}}%
\pgfpathlineto{\pgfqpoint{0.819267in}{2.173237in}}%
\pgfpathlineto{\pgfqpoint{0.819310in}{2.173204in}}%
\pgfpathlineto{\pgfqpoint{0.819354in}{2.173170in}}%
\pgfpathlineto{\pgfqpoint{0.819397in}{2.173137in}}%
\pgfpathlineto{\pgfqpoint{0.819441in}{2.173104in}}%
\pgfpathlineto{\pgfqpoint{0.819485in}{2.173071in}}%
\pgfpathlineto{\pgfqpoint{0.819528in}{2.173038in}}%
\pgfpathlineto{\pgfqpoint{0.819572in}{2.173005in}}%
\pgfpathlineto{\pgfqpoint{0.819615in}{2.172972in}}%
\pgfpathlineto{\pgfqpoint{0.819659in}{2.172938in}}%
\pgfpathlineto{\pgfqpoint{0.819702in}{2.172905in}}%
\pgfpathlineto{\pgfqpoint{0.819746in}{2.172872in}}%
\pgfpathlineto{\pgfqpoint{0.819789in}{2.172839in}}%
\pgfpathlineto{\pgfqpoint{0.819833in}{2.172806in}}%
\pgfpathlineto{\pgfqpoint{0.819877in}{2.172773in}}%
\pgfpathlineto{\pgfqpoint{0.819920in}{2.172740in}}%
\pgfpathlineto{\pgfqpoint{0.819964in}{2.172707in}}%
\pgfpathlineto{\pgfqpoint{0.820007in}{2.172674in}}%
\pgfpathlineto{\pgfqpoint{0.820051in}{2.172641in}}%
\pgfpathlineto{\pgfqpoint{0.820095in}{2.172608in}}%
\pgfpathlineto{\pgfqpoint{0.820138in}{2.172574in}}%
\pgfpathlineto{\pgfqpoint{0.820182in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{0.820225in}{2.172508in}}%
\pgfpathlineto{\pgfqpoint{0.820269in}{2.172475in}}%
\pgfpathlineto{\pgfqpoint{0.820313in}{2.172442in}}%
\pgfpathlineto{\pgfqpoint{0.820356in}{2.172409in}}%
\pgfpathlineto{\pgfqpoint{0.820400in}{2.172376in}}%
\pgfpathlineto{\pgfqpoint{0.820444in}{2.172343in}}%
\pgfpathlineto{\pgfqpoint{0.820487in}{2.172310in}}%
\pgfpathlineto{\pgfqpoint{0.820531in}{2.172277in}}%
\pgfpathlineto{\pgfqpoint{0.820575in}{2.172244in}}%
\pgfpathlineto{\pgfqpoint{0.820618in}{2.172211in}}%
\pgfpathlineto{\pgfqpoint{0.820662in}{2.172178in}}%
\pgfpathlineto{\pgfqpoint{0.820706in}{2.172145in}}%
\pgfpathlineto{\pgfqpoint{0.820749in}{2.172112in}}%
\pgfpathlineto{\pgfqpoint{0.820793in}{2.172079in}}%
\pgfpathlineto{\pgfqpoint{0.820837in}{2.172046in}}%
\pgfpathlineto{\pgfqpoint{0.820881in}{2.172013in}}%
\pgfpathlineto{\pgfqpoint{0.820924in}{2.171980in}}%
\pgfpathlineto{\pgfqpoint{0.820968in}{2.171947in}}%
\pgfpathlineto{\pgfqpoint{0.821012in}{2.171914in}}%
\pgfpathlineto{\pgfqpoint{0.821055in}{2.171881in}}%
\pgfpathlineto{\pgfqpoint{0.821099in}{2.171848in}}%
\pgfpathlineto{\pgfqpoint{0.821143in}{2.171815in}}%
\pgfpathlineto{\pgfqpoint{0.821187in}{2.171782in}}%
\pgfpathlineto{\pgfqpoint{0.821230in}{2.171749in}}%
\pgfpathlineto{\pgfqpoint{0.821274in}{2.171716in}}%
\pgfpathlineto{\pgfqpoint{0.821318in}{2.171683in}}%
\pgfpathlineto{\pgfqpoint{0.821362in}{2.171650in}}%
\pgfpathlineto{\pgfqpoint{0.821406in}{2.171617in}}%
\pgfpathlineto{\pgfqpoint{0.821449in}{2.171584in}}%
\pgfpathlineto{\pgfqpoint{0.821493in}{2.171551in}}%
\pgfpathlineto{\pgfqpoint{0.821537in}{2.171518in}}%
\pgfpathlineto{\pgfqpoint{0.821581in}{2.171485in}}%
\pgfpathlineto{\pgfqpoint{0.821625in}{2.171453in}}%
\pgfpathlineto{\pgfqpoint{0.821668in}{2.171420in}}%
\pgfpathlineto{\pgfqpoint{0.821712in}{2.171387in}}%
\pgfpathlineto{\pgfqpoint{0.821756in}{2.171354in}}%
\pgfpathlineto{\pgfqpoint{0.821800in}{2.171321in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{2.171288in}}%
\pgfpathlineto{\pgfqpoint{0.821888in}{2.171255in}}%
\pgfpathlineto{\pgfqpoint{0.821931in}{2.171222in}}%
\pgfpathlineto{\pgfqpoint{0.821975in}{2.171189in}}%
\pgfpathlineto{\pgfqpoint{0.822019in}{2.171156in}}%
\pgfpathlineto{\pgfqpoint{0.822063in}{2.171123in}}%
\pgfpathlineto{\pgfqpoint{0.822107in}{2.171091in}}%
\pgfpathlineto{\pgfqpoint{0.822151in}{2.171058in}}%
\pgfpathlineto{\pgfqpoint{0.822195in}{2.171025in}}%
\pgfpathlineto{\pgfqpoint{0.822239in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{0.822282in}{2.170959in}}%
\pgfpathlineto{\pgfqpoint{0.822326in}{2.170926in}}%
\pgfpathlineto{\pgfqpoint{0.822370in}{2.170893in}}%
\pgfpathlineto{\pgfqpoint{0.822414in}{2.170861in}}%
\pgfpathlineto{\pgfqpoint{0.822458in}{2.170828in}}%
\pgfpathlineto{\pgfqpoint{0.822502in}{2.170795in}}%
\pgfpathlineto{\pgfqpoint{0.822546in}{2.170762in}}%
\pgfpathlineto{\pgfqpoint{0.822590in}{2.170729in}}%
\pgfpathlineto{\pgfqpoint{0.822634in}{2.170696in}}%
\pgfpathlineto{\pgfqpoint{0.822678in}{2.170663in}}%
\pgfpathlineto{\pgfqpoint{0.822722in}{2.170631in}}%
\pgfpathlineto{\pgfqpoint{0.822766in}{2.170598in}}%
\pgfpathlineto{\pgfqpoint{0.822810in}{2.170565in}}%
\pgfpathlineto{\pgfqpoint{0.822854in}{2.170532in}}%
\pgfpathlineto{\pgfqpoint{0.822898in}{2.170499in}}%
\pgfpathlineto{\pgfqpoint{0.822942in}{2.170467in}}%
\pgfpathlineto{\pgfqpoint{0.822986in}{2.170434in}}%
\pgfpathlineto{\pgfqpoint{0.823030in}{2.170401in}}%
\pgfpathlineto{\pgfqpoint{0.823074in}{2.170368in}}%
\pgfpathlineto{\pgfqpoint{0.823118in}{2.170335in}}%
\pgfpathlineto{\pgfqpoint{0.823162in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{0.823206in}{2.170270in}}%
\pgfpathlineto{\pgfqpoint{0.823250in}{2.170237in}}%
\pgfpathlineto{\pgfqpoint{0.823294in}{2.170204in}}%
\pgfpathlineto{\pgfqpoint{0.823338in}{2.170172in}}%
\pgfpathlineto{\pgfqpoint{0.823382in}{2.170139in}}%
\pgfpathlineto{\pgfqpoint{0.823426in}{2.170106in}}%
\pgfpathlineto{\pgfqpoint{0.823470in}{2.170073in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{2.170041in}}%
\pgfpathlineto{\pgfqpoint{0.823558in}{2.170008in}}%
\pgfpathlineto{\pgfqpoint{0.823602in}{2.169975in}}%
\pgfpathlineto{\pgfqpoint{0.823646in}{2.169942in}}%
\pgfpathlineto{\pgfqpoint{0.823690in}{2.169910in}}%
\pgfpathlineto{\pgfqpoint{0.823734in}{2.169877in}}%
\pgfpathlineto{\pgfqpoint{0.823778in}{2.169844in}}%
\pgfpathlineto{\pgfqpoint{0.823823in}{2.169811in}}%
\pgfpathlineto{\pgfqpoint{0.823867in}{2.169779in}}%
\pgfpathlineto{\pgfqpoint{0.823911in}{2.169746in}}%
\pgfpathlineto{\pgfqpoint{0.823955in}{2.169713in}}%
\pgfpathlineto{\pgfqpoint{0.823999in}{2.169681in}}%
\pgfpathlineto{\pgfqpoint{0.824043in}{2.169648in}}%
\pgfpathlineto{\pgfqpoint{0.824087in}{2.169615in}}%
\pgfpathlineto{\pgfqpoint{0.824131in}{2.169582in}}%
\pgfpathlineto{\pgfqpoint{0.824175in}{2.169550in}}%
\pgfpathlineto{\pgfqpoint{0.824220in}{2.169517in}}%
\pgfpathlineto{\pgfqpoint{0.824264in}{2.169484in}}%
\pgfpathlineto{\pgfqpoint{0.824308in}{2.169452in}}%
\pgfpathlineto{\pgfqpoint{0.824352in}{2.169419in}}%
\pgfpathlineto{\pgfqpoint{0.824396in}{2.169386in}}%
\pgfpathlineto{\pgfqpoint{0.824440in}{2.169354in}}%
\pgfpathlineto{\pgfqpoint{0.824485in}{2.169321in}}%
\pgfpathlineto{\pgfqpoint{0.824529in}{2.169288in}}%
\pgfpathlineto{\pgfqpoint{0.824573in}{2.169256in}}%
\pgfpathlineto{\pgfqpoint{0.824617in}{2.169223in}}%
\pgfpathlineto{\pgfqpoint{0.824661in}{2.169190in}}%
\pgfpathlineto{\pgfqpoint{0.824706in}{2.169158in}}%
\pgfpathlineto{\pgfqpoint{0.824750in}{2.169125in}}%
\pgfpathlineto{\pgfqpoint{0.824794in}{2.169093in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{2.169060in}}%
\pgfpathlineto{\pgfqpoint{0.824882in}{2.169027in}}%
\pgfpathlineto{\pgfqpoint{0.824927in}{2.168995in}}%
\pgfpathlineto{\pgfqpoint{0.824971in}{2.168962in}}%
\pgfpathlineto{\pgfqpoint{0.825015in}{2.168929in}}%
\pgfpathlineto{\pgfqpoint{0.825059in}{2.168897in}}%
\pgfpathlineto{\pgfqpoint{0.825104in}{2.168864in}}%
\pgfpathlineto{\pgfqpoint{0.825148in}{2.168832in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{2.168799in}}%
\pgfpathlineto{\pgfqpoint{0.825236in}{2.168766in}}%
\pgfpathlineto{\pgfqpoint{0.825281in}{2.168734in}}%
\pgfpathlineto{\pgfqpoint{0.825325in}{2.168701in}}%
\pgfpathlineto{\pgfqpoint{0.825369in}{2.168669in}}%
\pgfpathlineto{\pgfqpoint{0.825414in}{2.168636in}}%
\pgfpathlineto{\pgfqpoint{0.825458in}{2.168604in}}%
\pgfpathlineto{\pgfqpoint{0.825502in}{2.168571in}}%
\pgfpathlineto{\pgfqpoint{0.825546in}{2.168538in}}%
\pgfpathlineto{\pgfqpoint{0.825591in}{2.168506in}}%
\pgfpathlineto{\pgfqpoint{0.825635in}{2.168473in}}%
\pgfpathlineto{\pgfqpoint{0.825679in}{2.168441in}}%
\pgfpathlineto{\pgfqpoint{0.825724in}{2.168408in}}%
\pgfpathlineto{\pgfqpoint{0.825768in}{2.168376in}}%
\pgfpathlineto{\pgfqpoint{0.825812in}{2.168343in}}%
\pgfpathlineto{\pgfqpoint{0.825857in}{2.168311in}}%
\pgfpathlineto{\pgfqpoint{0.825901in}{2.168278in}}%
\pgfpathlineto{\pgfqpoint{0.825945in}{2.168246in}}%
\pgfpathlineto{\pgfqpoint{0.825990in}{2.168213in}}%
\pgfpathlineto{\pgfqpoint{0.826034in}{2.168181in}}%
\pgfpathlineto{\pgfqpoint{0.826079in}{2.168148in}}%
\pgfpathlineto{\pgfqpoint{0.826123in}{2.168116in}}%
\pgfpathlineto{\pgfqpoint{0.826167in}{2.168083in}}%
\pgfpathlineto{\pgfqpoint{0.826212in}{2.168051in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{2.168018in}}%
\pgfpathlineto{\pgfqpoint{0.826300in}{2.167986in}}%
\pgfpathlineto{\pgfqpoint{0.826345in}{2.167953in}}%
\pgfpathlineto{\pgfqpoint{0.826389in}{2.167921in}}%
\pgfpathlineto{\pgfqpoint{0.826434in}{2.167888in}}%
\pgfpathlineto{\pgfqpoint{0.826478in}{2.167856in}}%
\pgfpathlineto{\pgfqpoint{0.826522in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{0.826567in}{2.167791in}}%
\pgfpathlineto{\pgfqpoint{0.826611in}{2.167758in}}%
\pgfpathlineto{\pgfqpoint{0.826656in}{2.167726in}}%
\pgfpathlineto{\pgfqpoint{0.826700in}{2.167693in}}%
\pgfpathlineto{\pgfqpoint{0.826745in}{2.167661in}}%
\pgfpathlineto{\pgfqpoint{0.826789in}{2.167628in}}%
\pgfpathlineto{\pgfqpoint{0.826834in}{2.167596in}}%
\pgfpathlineto{\pgfqpoint{0.826878in}{2.167564in}}%
\pgfpathlineto{\pgfqpoint{0.826922in}{2.167531in}}%
\pgfpathlineto{\pgfqpoint{0.826967in}{2.167499in}}%
\pgfpathlineto{\pgfqpoint{0.827011in}{2.167466in}}%
\pgfpathlineto{\pgfqpoint{0.827056in}{2.167434in}}%
\pgfpathlineto{\pgfqpoint{0.827100in}{2.167401in}}%
\pgfpathlineto{\pgfqpoint{0.827145in}{2.167369in}}%
\pgfpathlineto{\pgfqpoint{0.827189in}{2.167337in}}%
\pgfpathlineto{\pgfqpoint{0.827234in}{2.167304in}}%
\pgfpathlineto{\pgfqpoint{0.827278in}{2.167272in}}%
\pgfpathlineto{\pgfqpoint{0.827323in}{2.167239in}}%
\pgfpathlineto{\pgfqpoint{0.827367in}{2.167207in}}%
\pgfpathlineto{\pgfqpoint{0.827412in}{2.167175in}}%
\pgfpathlineto{\pgfqpoint{0.827456in}{2.167142in}}%
\pgfpathlineto{\pgfqpoint{0.827501in}{2.167110in}}%
\pgfpathlineto{\pgfqpoint{0.827546in}{2.167078in}}%
\pgfpathlineto{\pgfqpoint{0.827590in}{2.167045in}}%
\pgfpathlineto{\pgfqpoint{0.827635in}{2.167013in}}%
\pgfpathlineto{\pgfqpoint{0.827679in}{2.166980in}}%
\pgfpathlineto{\pgfqpoint{0.827724in}{2.166948in}}%
\pgfpathlineto{\pgfqpoint{0.827768in}{2.166916in}}%
\pgfpathlineto{\pgfqpoint{0.827813in}{2.166883in}}%
\pgfpathlineto{\pgfqpoint{0.827857in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{0.827902in}{2.166819in}}%
\pgfpathlineto{\pgfqpoint{0.827947in}{2.166786in}}%
\pgfpathlineto{\pgfqpoint{0.827991in}{2.166754in}}%
\pgfpathlineto{\pgfqpoint{0.828036in}{2.166722in}}%
\pgfpathlineto{\pgfqpoint{0.828080in}{2.166689in}}%
\pgfpathlineto{\pgfqpoint{0.828125in}{2.166657in}}%
\pgfpathlineto{\pgfqpoint{0.828170in}{2.166625in}}%
\pgfpathlineto{\pgfqpoint{0.828214in}{2.166592in}}%
\pgfpathlineto{\pgfqpoint{0.828259in}{2.166560in}}%
\pgfpathlineto{\pgfqpoint{0.828303in}{2.166528in}}%
\pgfpathlineto{\pgfqpoint{0.828348in}{2.166495in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{0.828437in}{2.166431in}}%
\pgfpathlineto{\pgfqpoint{0.828482in}{2.166399in}}%
\pgfpathlineto{\pgfqpoint{0.828527in}{2.166366in}}%
\pgfpathlineto{\pgfqpoint{0.828571in}{2.166334in}}%
\pgfpathlineto{\pgfqpoint{0.828616in}{2.166302in}}%
\pgfpathlineto{\pgfqpoint{0.828661in}{2.166269in}}%
\pgfpathlineto{\pgfqpoint{0.828705in}{2.166237in}}%
\pgfpathlineto{\pgfqpoint{0.828750in}{2.166205in}}%
\pgfpathlineto{\pgfqpoint{0.828795in}{2.166173in}}%
\pgfpathlineto{\pgfqpoint{0.828839in}{2.166140in}}%
\pgfpathlineto{\pgfqpoint{0.828884in}{2.166108in}}%
\pgfpathlineto{\pgfqpoint{0.828929in}{2.166076in}}%
\pgfpathlineto{\pgfqpoint{0.828973in}{2.166044in}}%
\pgfpathlineto{\pgfqpoint{0.829018in}{2.166011in}}%
\pgfpathlineto{\pgfqpoint{0.829063in}{2.165979in}}%
\pgfpathlineto{\pgfqpoint{0.829107in}{2.165947in}}%
\pgfpathlineto{\pgfqpoint{0.829152in}{2.165915in}}%
\pgfpathlineto{\pgfqpoint{0.829197in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{0.829242in}{2.165850in}}%
\pgfpathlineto{\pgfqpoint{0.829286in}{2.165818in}}%
\pgfpathlineto{\pgfqpoint{0.829331in}{2.165786in}}%
\pgfpathlineto{\pgfqpoint{0.829376in}{2.165754in}}%
\pgfpathlineto{\pgfqpoint{0.829421in}{2.165721in}}%
\pgfpathlineto{\pgfqpoint{0.829465in}{2.165689in}}%
\pgfpathlineto{\pgfqpoint{0.829510in}{2.165657in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{2.165625in}}%
\pgfpathlineto{\pgfqpoint{0.829600in}{2.165593in}}%
\pgfpathlineto{\pgfqpoint{0.829644in}{2.165560in}}%
\pgfpathlineto{\pgfqpoint{0.829689in}{2.165528in}}%
\pgfpathlineto{\pgfqpoint{0.829734in}{2.165496in}}%
\pgfpathlineto{\pgfqpoint{0.829779in}{2.165464in}}%
\pgfpathlineto{\pgfqpoint{0.829823in}{2.165432in}}%
\pgfpathlineto{\pgfqpoint{0.829868in}{2.165400in}}%
\pgfpathlineto{\pgfqpoint{0.829913in}{2.165367in}}%
\pgfpathlineto{\pgfqpoint{0.829958in}{2.165335in}}%
\pgfpathlineto{\pgfqpoint{0.830003in}{2.165303in}}%
\pgfpathlineto{\pgfqpoint{0.830047in}{2.165271in}}%
\pgfpathlineto{\pgfqpoint{0.830092in}{2.165239in}}%
\pgfpathlineto{\pgfqpoint{0.830137in}{2.165207in}}%
\pgfpathlineto{\pgfqpoint{0.830182in}{2.165175in}}%
\pgfpathlineto{\pgfqpoint{0.830227in}{2.165142in}}%
\pgfpathlineto{\pgfqpoint{0.830272in}{2.165110in}}%
\pgfpathlineto{\pgfqpoint{0.830316in}{2.165078in}}%
\pgfpathlineto{\pgfqpoint{0.830361in}{2.165046in}}%
\pgfpathlineto{\pgfqpoint{0.830406in}{2.165014in}}%
\pgfpathlineto{\pgfqpoint{0.830451in}{2.164982in}}%
\pgfpathlineto{\pgfqpoint{0.830496in}{2.164950in}}%
\pgfpathlineto{\pgfqpoint{0.830541in}{2.164918in}}%
\pgfpathlineto{\pgfqpoint{0.830586in}{2.164885in}}%
\pgfpathlineto{\pgfqpoint{0.830630in}{2.164853in}}%
\pgfpathlineto{\pgfqpoint{0.830675in}{2.164821in}}%
\pgfpathlineto{\pgfqpoint{0.830720in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{0.830765in}{2.164757in}}%
\pgfpathlineto{\pgfqpoint{0.830810in}{2.164725in}}%
\pgfpathlineto{\pgfqpoint{0.830855in}{2.164693in}}%
\pgfpathlineto{\pgfqpoint{0.830900in}{2.164661in}}%
\pgfpathlineto{\pgfqpoint{0.830945in}{2.164629in}}%
\pgfpathlineto{\pgfqpoint{0.830990in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{0.831034in}{2.164565in}}%
\pgfpathlineto{\pgfqpoint{0.831079in}{2.164533in}}%
\pgfpathlineto{\pgfqpoint{0.831124in}{2.164501in}}%
\pgfpathlineto{\pgfqpoint{0.831169in}{2.164469in}}%
\pgfpathlineto{\pgfqpoint{0.831214in}{2.164437in}}%
\pgfpathlineto{\pgfqpoint{0.831259in}{2.164404in}}%
\pgfpathlineto{\pgfqpoint{0.831304in}{2.164372in}}%
\pgfpathlineto{\pgfqpoint{0.831349in}{2.164340in}}%
\pgfpathlineto{\pgfqpoint{0.831394in}{2.164308in}}%
\pgfpathlineto{\pgfqpoint{0.831439in}{2.164276in}}%
\pgfpathlineto{\pgfqpoint{0.831484in}{2.164244in}}%
\pgfpathlineto{\pgfqpoint{0.831529in}{2.164212in}}%
\pgfpathlineto{\pgfqpoint{0.831574in}{2.164180in}}%
\pgfpathlineto{\pgfqpoint{0.831619in}{2.164148in}}%
\pgfpathlineto{\pgfqpoint{0.831664in}{2.164116in}}%
\pgfpathlineto{\pgfqpoint{0.831709in}{2.164084in}}%
\pgfpathlineto{\pgfqpoint{0.831754in}{2.164052in}}%
\pgfpathlineto{\pgfqpoint{0.831799in}{2.164020in}}%
\pgfpathlineto{\pgfqpoint{0.831844in}{2.163988in}}%
\pgfpathlineto{\pgfqpoint{0.831889in}{2.163956in}}%
\pgfpathlineto{\pgfqpoint{0.831934in}{2.163924in}}%
\pgfpathlineto{\pgfqpoint{0.831979in}{2.163892in}}%
\pgfpathlineto{\pgfqpoint{0.832024in}{2.163860in}}%
\pgfpathlineto{\pgfqpoint{0.832069in}{2.163828in}}%
\pgfpathlineto{\pgfqpoint{0.832114in}{2.163796in}}%
\pgfpathlineto{\pgfqpoint{0.832159in}{2.163765in}}%
\pgfpathlineto{\pgfqpoint{0.832204in}{2.163733in}}%
\pgfpathlineto{\pgfqpoint{0.832249in}{2.163701in}}%
\pgfpathlineto{\pgfqpoint{0.832294in}{2.163669in}}%
\pgfpathlineto{\pgfqpoint{0.832339in}{2.163637in}}%
\pgfpathlineto{\pgfqpoint{0.832384in}{2.163605in}}%
\pgfpathlineto{\pgfqpoint{0.832429in}{2.163573in}}%
\pgfpathlineto{\pgfqpoint{0.832474in}{2.163541in}}%
\pgfpathlineto{\pgfqpoint{0.832519in}{2.163509in}}%
\pgfpathlineto{\pgfqpoint{0.832564in}{2.163477in}}%
\pgfpathlineto{\pgfqpoint{0.832609in}{2.163445in}}%
\pgfpathlineto{\pgfqpoint{0.832654in}{2.163413in}}%
\pgfpathlineto{\pgfqpoint{0.832699in}{2.163381in}}%
\pgfpathlineto{\pgfqpoint{0.832744in}{2.163349in}}%
\pgfpathlineto{\pgfqpoint{0.832790in}{2.163318in}}%
\pgfpathlineto{\pgfqpoint{0.832835in}{2.163286in}}%
\pgfpathlineto{\pgfqpoint{0.832880in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{0.832925in}{2.163222in}}%
\pgfpathlineto{\pgfqpoint{0.832970in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{0.833015in}{2.163158in}}%
\pgfpathlineto{\pgfqpoint{0.833060in}{2.163126in}}%
\pgfpathlineto{\pgfqpoint{0.833105in}{2.163094in}}%
\pgfpathlineto{\pgfqpoint{0.833150in}{2.163062in}}%
\pgfpathlineto{\pgfqpoint{0.833195in}{2.163031in}}%
\pgfpathlineto{\pgfqpoint{0.833241in}{2.162999in}}%
\pgfpathlineto{\pgfqpoint{0.833286in}{2.162967in}}%
\pgfpathlineto{\pgfqpoint{0.833331in}{2.162935in}}%
\pgfpathlineto{\pgfqpoint{0.833376in}{2.162903in}}%
\pgfpathlineto{\pgfqpoint{0.833421in}{2.162871in}}%
\pgfpathlineto{\pgfqpoint{0.833466in}{2.162839in}}%
\pgfpathlineto{\pgfqpoint{0.833512in}{2.162808in}}%
\pgfpathlineto{\pgfqpoint{0.833557in}{2.162776in}}%
\pgfpathlineto{\pgfqpoint{0.833602in}{2.162744in}}%
\pgfpathlineto{\pgfqpoint{0.833647in}{2.162712in}}%
\pgfpathlineto{\pgfqpoint{0.833692in}{2.162680in}}%
\pgfpathlineto{\pgfqpoint{0.833737in}{2.162648in}}%
\pgfpathlineto{\pgfqpoint{0.833783in}{2.162617in}}%
\pgfpathlineto{\pgfqpoint{0.833828in}{2.162585in}}%
\pgfpathlineto{\pgfqpoint{0.833873in}{2.162553in}}%
\pgfpathlineto{\pgfqpoint{0.833918in}{2.162521in}}%
\pgfpathlineto{\pgfqpoint{0.833963in}{2.162489in}}%
\pgfpathlineto{\pgfqpoint{0.834009in}{2.162458in}}%
\pgfpathlineto{\pgfqpoint{0.834054in}{2.162426in}}%
\pgfpathlineto{\pgfqpoint{0.834099in}{2.162394in}}%
\pgfpathlineto{\pgfqpoint{0.834144in}{2.162362in}}%
\pgfpathlineto{\pgfqpoint{0.834189in}{2.162330in}}%
\pgfpathlineto{\pgfqpoint{0.834235in}{2.162299in}}%
\pgfpathlineto{\pgfqpoint{0.834280in}{2.162267in}}%
\pgfpathlineto{\pgfqpoint{0.834325in}{2.162235in}}%
\pgfpathlineto{\pgfqpoint{0.834370in}{2.162203in}}%
\pgfpathlineto{\pgfqpoint{0.834416in}{2.162172in}}%
\pgfpathlineto{\pgfqpoint{0.834461in}{2.162140in}}%
\pgfpathlineto{\pgfqpoint{0.834506in}{2.162108in}}%
\pgfpathlineto{\pgfqpoint{0.834551in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{0.834597in}{2.162045in}}%
\pgfpathlineto{\pgfqpoint{0.834642in}{2.162013in}}%
\pgfpathlineto{\pgfqpoint{0.834687in}{2.161981in}}%
\pgfpathlineto{\pgfqpoint{0.834732in}{2.161949in}}%
\pgfpathlineto{\pgfqpoint{0.834778in}{2.161918in}}%
\pgfpathlineto{\pgfqpoint{0.834823in}{2.161886in}}%
\pgfpathlineto{\pgfqpoint{0.834868in}{2.161854in}}%
\pgfpathlineto{\pgfqpoint{0.834913in}{2.161823in}}%
\pgfpathlineto{\pgfqpoint{0.834959in}{2.161791in}}%
\pgfpathlineto{\pgfqpoint{0.835004in}{2.161759in}}%
\pgfpathlineto{\pgfqpoint{0.835049in}{2.161727in}}%
\pgfpathlineto{\pgfqpoint{0.835095in}{2.161696in}}%
\pgfpathlineto{\pgfqpoint{0.835140in}{2.161664in}}%
\pgfpathlineto{\pgfqpoint{0.835185in}{2.161632in}}%
\pgfpathlineto{\pgfqpoint{0.835231in}{2.161601in}}%
\pgfpathlineto{\pgfqpoint{0.835276in}{2.161569in}}%
\pgfpathlineto{\pgfqpoint{0.835321in}{2.161537in}}%
\pgfpathlineto{\pgfqpoint{0.835367in}{2.161506in}}%
\pgfpathlineto{\pgfqpoint{0.835412in}{2.161474in}}%
\pgfpathlineto{\pgfqpoint{0.835457in}{2.161442in}}%
\pgfpathlineto{\pgfqpoint{0.835503in}{2.161411in}}%
\pgfpathlineto{\pgfqpoint{0.835548in}{2.161379in}}%
\pgfpathlineto{\pgfqpoint{0.835593in}{2.161347in}}%
\pgfpathlineto{\pgfqpoint{0.835639in}{2.161316in}}%
\pgfpathlineto{\pgfqpoint{0.835684in}{2.161284in}}%
\pgfpathlineto{\pgfqpoint{0.835729in}{2.161252in}}%
\pgfpathlineto{\pgfqpoint{0.835775in}{2.161221in}}%
\pgfpathlineto{\pgfqpoint{0.835820in}{2.161189in}}%
\pgfpathlineto{\pgfqpoint{0.835865in}{2.161157in}}%
\pgfpathlineto{\pgfqpoint{0.835911in}{2.161126in}}%
\pgfpathlineto{\pgfqpoint{0.835956in}{2.161094in}}%
\pgfpathlineto{\pgfqpoint{0.836002in}{2.161063in}}%
\pgfpathlineto{\pgfqpoint{0.836047in}{2.161031in}}%
\pgfpathlineto{\pgfqpoint{0.836092in}{2.160999in}}%
\pgfpathlineto{\pgfqpoint{0.836138in}{2.160968in}}%
\pgfpathlineto{\pgfqpoint{0.836183in}{2.160936in}}%
\pgfpathlineto{\pgfqpoint{0.836229in}{2.160904in}}%
\pgfpathlineto{\pgfqpoint{0.836274in}{2.160873in}}%
\pgfpathlineto{\pgfqpoint{0.836319in}{2.160841in}}%
\pgfpathlineto{\pgfqpoint{0.836365in}{2.160810in}}%
\pgfpathlineto{\pgfqpoint{0.836410in}{2.160778in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{2.160747in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{2.160715in}}%
\pgfpathlineto{\pgfqpoint{0.836547in}{2.160683in}}%
\pgfpathlineto{\pgfqpoint{0.836592in}{2.160652in}}%
\pgfpathlineto{\pgfqpoint{0.836637in}{2.160620in}}%
\pgfpathlineto{\pgfqpoint{0.836683in}{2.160589in}}%
\pgfpathlineto{\pgfqpoint{0.836728in}{2.160557in}}%
\pgfpathlineto{\pgfqpoint{0.836774in}{2.160526in}}%
\pgfpathlineto{\pgfqpoint{0.836819in}{2.160494in}}%
\pgfpathlineto{\pgfqpoint{0.836865in}{2.160462in}}%
\pgfpathlineto{\pgfqpoint{0.836910in}{2.160431in}}%
\pgfpathlineto{\pgfqpoint{0.836956in}{2.160399in}}%
\pgfpathlineto{\pgfqpoint{0.837001in}{2.160368in}}%
\pgfpathlineto{\pgfqpoint{0.837047in}{2.160336in}}%
\pgfpathlineto{\pgfqpoint{0.837092in}{2.160305in}}%
\pgfpathlineto{\pgfqpoint{0.837138in}{2.160273in}}%
\pgfpathlineto{\pgfqpoint{0.837183in}{2.160242in}}%
\pgfpathlineto{\pgfqpoint{0.837228in}{2.160210in}}%
\pgfpathlineto{\pgfqpoint{0.837274in}{2.160179in}}%
\pgfpathlineto{\pgfqpoint{0.837319in}{2.160147in}}%
\pgfpathlineto{\pgfqpoint{0.837365in}{2.160116in}}%
\pgfpathlineto{\pgfqpoint{0.837410in}{2.160084in}}%
\pgfpathlineto{\pgfqpoint{0.837456in}{2.160053in}}%
\pgfpathlineto{\pgfqpoint{0.837502in}{2.160021in}}%
\pgfpathlineto{\pgfqpoint{0.837547in}{2.159990in}}%
\pgfpathlineto{\pgfqpoint{0.837593in}{2.159958in}}%
\pgfpathlineto{\pgfqpoint{0.837638in}{2.159927in}}%
\pgfpathlineto{\pgfqpoint{0.837684in}{2.159895in}}%
\pgfpathlineto{\pgfqpoint{0.837729in}{2.159864in}}%
\pgfpathlineto{\pgfqpoint{0.837775in}{2.159832in}}%
\pgfpathlineto{\pgfqpoint{0.837820in}{2.159801in}}%
\pgfpathlineto{\pgfqpoint{0.837866in}{2.159769in}}%
\pgfpathlineto{\pgfqpoint{0.837911in}{2.159738in}}%
\pgfpathlineto{\pgfqpoint{0.837957in}{2.159706in}}%
\pgfpathlineto{\pgfqpoint{0.838002in}{2.159675in}}%
\pgfpathlineto{\pgfqpoint{0.838048in}{2.159644in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{2.159612in}}%
\pgfpathlineto{\pgfqpoint{0.838139in}{2.159581in}}%
\pgfpathlineto{\pgfqpoint{0.838185in}{2.159549in}}%
\pgfpathlineto{\pgfqpoint{0.838230in}{2.159518in}}%
\pgfpathlineto{\pgfqpoint{0.838276in}{2.159486in}}%
\pgfpathlineto{\pgfqpoint{0.838321in}{2.159455in}}%
\pgfpathlineto{\pgfqpoint{0.838367in}{2.159424in}}%
\pgfpathlineto{\pgfqpoint{0.838413in}{2.159392in}}%
\pgfpathlineto{\pgfqpoint{0.838458in}{2.159361in}}%
\pgfpathlineto{\pgfqpoint{0.838504in}{2.159329in}}%
\pgfpathlineto{\pgfqpoint{0.838549in}{2.159298in}}%
\pgfpathlineto{\pgfqpoint{0.838595in}{2.159267in}}%
\pgfpathlineto{\pgfqpoint{0.838641in}{2.159235in}}%
\pgfpathlineto{\pgfqpoint{0.838686in}{2.159204in}}%
\pgfpathlineto{\pgfqpoint{0.838732in}{2.159172in}}%
\pgfpathlineto{\pgfqpoint{0.838777in}{2.159141in}}%
\pgfpathlineto{\pgfqpoint{0.838823in}{2.159110in}}%
\pgfpathlineto{\pgfqpoint{0.838869in}{2.159078in}}%
\pgfpathlineto{\pgfqpoint{0.838914in}{2.159047in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{2.159015in}}%
\pgfpathlineto{\pgfqpoint{0.839006in}{2.158984in}}%
\pgfpathlineto{\pgfqpoint{0.839051in}{2.158953in}}%
\pgfpathlineto{\pgfqpoint{0.839097in}{2.158921in}}%
\pgfpathlineto{\pgfqpoint{0.839143in}{2.158890in}}%
\pgfpathlineto{\pgfqpoint{0.839188in}{2.158859in}}%
\pgfpathlineto{\pgfqpoint{0.839234in}{2.158827in}}%
\pgfpathlineto{\pgfqpoint{0.839279in}{2.158796in}}%
\pgfpathlineto{\pgfqpoint{0.839325in}{2.158765in}}%
\pgfpathlineto{\pgfqpoint{0.839371in}{2.158733in}}%
\pgfpathlineto{\pgfqpoint{0.839416in}{2.158702in}}%
\pgfpathlineto{\pgfqpoint{0.839462in}{2.158671in}}%
\pgfpathlineto{\pgfqpoint{0.839508in}{2.158639in}}%
\pgfpathlineto{\pgfqpoint{0.839554in}{2.158608in}}%
\pgfpathlineto{\pgfqpoint{0.839599in}{2.158577in}}%
\pgfpathlineto{\pgfqpoint{0.839645in}{2.158545in}}%
\pgfpathlineto{\pgfqpoint{0.839691in}{2.158514in}}%
\pgfpathlineto{\pgfqpoint{0.839736in}{2.158483in}}%
\pgfpathlineto{\pgfqpoint{0.839782in}{2.158452in}}%
\pgfpathlineto{\pgfqpoint{0.839828in}{2.158420in}}%
\pgfpathlineto{\pgfqpoint{0.839873in}{2.158389in}}%
\pgfpathlineto{\pgfqpoint{0.839919in}{2.158358in}}%
\pgfpathlineto{\pgfqpoint{0.839965in}{2.158326in}}%
\pgfpathlineto{\pgfqpoint{0.840011in}{2.158295in}}%
\pgfpathlineto{\pgfqpoint{0.840056in}{2.158264in}}%
\pgfpathlineto{\pgfqpoint{0.840102in}{2.158233in}}%
\pgfpathlineto{\pgfqpoint{0.840148in}{2.158201in}}%
\pgfpathlineto{\pgfqpoint{0.840193in}{2.158170in}}%
\pgfpathlineto{\pgfqpoint{0.840239in}{2.158139in}}%
\pgfpathlineto{\pgfqpoint{0.840285in}{2.158107in}}%
\pgfpathlineto{\pgfqpoint{0.840331in}{2.158076in}}%
\pgfpathlineto{\pgfqpoint{0.840376in}{2.158045in}}%
\pgfpathlineto{\pgfqpoint{0.840422in}{2.158014in}}%
\pgfpathlineto{\pgfqpoint{0.840468in}{2.157982in}}%
\pgfpathlineto{\pgfqpoint{0.840514in}{2.157951in}}%
\pgfpathlineto{\pgfqpoint{0.840559in}{2.157920in}}%
\pgfpathlineto{\pgfqpoint{0.840605in}{2.157889in}}%
\pgfpathlineto{\pgfqpoint{0.840651in}{2.157858in}}%
\pgfpathlineto{\pgfqpoint{0.840697in}{2.157826in}}%
\pgfpathlineto{\pgfqpoint{0.840742in}{2.157795in}}%
\pgfpathlineto{\pgfqpoint{0.840788in}{2.157764in}}%
\pgfpathlineto{\pgfqpoint{0.840834in}{2.157733in}}%
\pgfpathlineto{\pgfqpoint{0.840880in}{2.157701in}}%
\pgfpathlineto{\pgfqpoint{0.840926in}{2.157670in}}%
\pgfpathlineto{\pgfqpoint{0.840971in}{2.157639in}}%
\pgfpathlineto{\pgfqpoint{0.841017in}{2.157608in}}%
\pgfpathlineto{\pgfqpoint{0.841063in}{2.157577in}}%
\pgfpathlineto{\pgfqpoint{0.841109in}{2.157546in}}%
\pgfpathlineto{\pgfqpoint{0.841155in}{2.157514in}}%
\pgfpathlineto{\pgfqpoint{0.841200in}{2.157483in}}%
\pgfpathlineto{\pgfqpoint{0.841246in}{2.157452in}}%
\pgfpathlineto{\pgfqpoint{0.841292in}{2.157421in}}%
\pgfpathlineto{\pgfqpoint{0.841338in}{2.157390in}}%
\pgfpathlineto{\pgfqpoint{0.841384in}{2.157358in}}%
\pgfpathlineto{\pgfqpoint{0.841429in}{2.157327in}}%
\pgfpathlineto{\pgfqpoint{0.841475in}{2.157296in}}%
\pgfpathlineto{\pgfqpoint{0.841521in}{2.157265in}}%
\pgfpathlineto{\pgfqpoint{0.841567in}{2.157234in}}%
\pgfpathlineto{\pgfqpoint{0.841613in}{2.157203in}}%
\pgfpathlineto{\pgfqpoint{0.841659in}{2.157172in}}%
\pgfpathlineto{\pgfqpoint{0.841704in}{2.157140in}}%
\pgfpathlineto{\pgfqpoint{0.841750in}{2.157109in}}%
\pgfpathlineto{\pgfqpoint{0.841796in}{2.157078in}}%
\pgfpathlineto{\pgfqpoint{0.841842in}{2.157047in}}%
\pgfpathlineto{\pgfqpoint{0.841888in}{2.157016in}}%
\pgfpathlineto{\pgfqpoint{0.841934in}{2.156985in}}%
\pgfpathlineto{\pgfqpoint{0.841980in}{2.156954in}}%
\pgfpathlineto{\pgfqpoint{0.842025in}{2.156923in}}%
\pgfpathlineto{\pgfqpoint{0.842071in}{2.156891in}}%
\pgfpathlineto{\pgfqpoint{0.842117in}{2.156860in}}%
\pgfpathlineto{\pgfqpoint{0.842163in}{2.156829in}}%
\pgfpathlineto{\pgfqpoint{0.842209in}{2.156798in}}%
\pgfpathlineto{\pgfqpoint{0.842255in}{2.156767in}}%
\pgfpathlineto{\pgfqpoint{0.842301in}{2.156736in}}%
\pgfpathlineto{\pgfqpoint{0.842347in}{2.156705in}}%
\pgfpathlineto{\pgfqpoint{0.842392in}{2.156674in}}%
\pgfpathlineto{\pgfqpoint{0.842438in}{2.156643in}}%
\pgfpathlineto{\pgfqpoint{0.842484in}{2.156612in}}%
\pgfpathlineto{\pgfqpoint{0.842530in}{2.156581in}}%
\pgfpathlineto{\pgfqpoint{0.842576in}{2.156550in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{2.156518in}}%
\pgfpathlineto{\pgfqpoint{0.842668in}{2.156487in}}%
\pgfpathlineto{\pgfqpoint{0.842714in}{2.156456in}}%
\pgfpathlineto{\pgfqpoint{0.842760in}{2.156425in}}%
\pgfpathlineto{\pgfqpoint{0.842806in}{2.156394in}}%
\pgfpathlineto{\pgfqpoint{0.842852in}{2.156363in}}%
\pgfpathlineto{\pgfqpoint{0.842898in}{2.156332in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{2.156301in}}%
\pgfpathlineto{\pgfqpoint{0.842989in}{2.156270in}}%
\pgfpathlineto{\pgfqpoint{0.843035in}{2.156239in}}%
\pgfpathlineto{\pgfqpoint{0.843081in}{2.156208in}}%
\pgfpathlineto{\pgfqpoint{0.843127in}{2.156177in}}%
\pgfpathlineto{\pgfqpoint{0.843173in}{2.156146in}}%
\pgfpathlineto{\pgfqpoint{0.843219in}{2.156115in}}%
\pgfpathlineto{\pgfqpoint{0.843265in}{2.156084in}}%
\pgfpathlineto{\pgfqpoint{0.843311in}{2.156053in}}%
\pgfpathlineto{\pgfqpoint{0.843357in}{2.156022in}}%
\pgfpathlineto{\pgfqpoint{0.843403in}{2.155991in}}%
\pgfpathlineto{\pgfqpoint{0.843449in}{2.155960in}}%
\pgfpathlineto{\pgfqpoint{0.843495in}{2.155929in}}%
\pgfpathlineto{\pgfqpoint{0.843541in}{2.155898in}}%
\pgfpathlineto{\pgfqpoint{0.843587in}{2.155867in}}%
\pgfpathlineto{\pgfqpoint{0.843633in}{2.155836in}}%
\pgfpathlineto{\pgfqpoint{0.843679in}{2.155805in}}%
\pgfpathlineto{\pgfqpoint{0.843725in}{2.155774in}}%
\pgfpathlineto{\pgfqpoint{0.843771in}{2.155743in}}%
\pgfpathlineto{\pgfqpoint{0.843817in}{2.155712in}}%
\pgfpathlineto{\pgfqpoint{0.843863in}{2.155681in}}%
\pgfpathlineto{\pgfqpoint{0.843909in}{2.155650in}}%
\pgfpathlineto{\pgfqpoint{0.843955in}{2.155619in}}%
\pgfpathlineto{\pgfqpoint{0.844001in}{2.155588in}}%
\pgfpathlineto{\pgfqpoint{0.844047in}{2.155557in}}%
\pgfpathlineto{\pgfqpoint{0.844093in}{2.155527in}}%
\pgfpathlineto{\pgfqpoint{0.844139in}{2.155496in}}%
\pgfpathlineto{\pgfqpoint{0.844185in}{2.155465in}}%
\pgfpathlineto{\pgfqpoint{0.844231in}{2.155434in}}%
\pgfpathlineto{\pgfqpoint{0.844277in}{2.155403in}}%
\pgfpathlineto{\pgfqpoint{0.844323in}{2.155372in}}%
\pgfpathlineto{\pgfqpoint{0.844369in}{2.155341in}}%
\pgfpathlineto{\pgfqpoint{0.844415in}{2.155310in}}%
\pgfpathlineto{\pgfqpoint{0.844461in}{2.155279in}}%
\pgfpathlineto{\pgfqpoint{0.844507in}{2.155248in}}%
\pgfpathlineto{\pgfqpoint{0.844553in}{2.155217in}}%
\pgfpathlineto{\pgfqpoint{0.844599in}{2.155186in}}%
\pgfpathlineto{\pgfqpoint{0.844645in}{2.155156in}}%
\pgfpathlineto{\pgfqpoint{0.844691in}{2.155125in}}%
\pgfpathlineto{\pgfqpoint{0.844737in}{2.155094in}}%
\pgfpathlineto{\pgfqpoint{0.844783in}{2.155063in}}%
\pgfpathlineto{\pgfqpoint{0.844829in}{2.155032in}}%
\pgfpathlineto{\pgfqpoint{0.844875in}{2.155001in}}%
\pgfpathlineto{\pgfqpoint{0.844921in}{2.154970in}}%
\pgfpathlineto{\pgfqpoint{0.844967in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{0.845013in}{2.154908in}}%
\pgfpathlineto{\pgfqpoint{0.845060in}{2.154878in}}%
\pgfpathlineto{\pgfqpoint{0.845106in}{2.154847in}}%
\pgfpathlineto{\pgfqpoint{0.845152in}{2.154816in}}%
\pgfpathlineto{\pgfqpoint{0.845198in}{2.154785in}}%
\pgfpathlineto{\pgfqpoint{0.845244in}{2.154754in}}%
\pgfpathlineto{\pgfqpoint{0.845290in}{2.154723in}}%
\pgfpathlineto{\pgfqpoint{0.845336in}{2.154693in}}%
\pgfpathlineto{\pgfqpoint{0.845382in}{2.154662in}}%
\pgfpathlineto{\pgfqpoint{0.845428in}{2.154631in}}%
\pgfpathlineto{\pgfqpoint{0.845474in}{2.154600in}}%
\pgfpathlineto{\pgfqpoint{0.845520in}{2.154569in}}%
\pgfpathlineto{\pgfqpoint{0.845567in}{2.154538in}}%
\pgfpathlineto{\pgfqpoint{0.845613in}{2.154508in}}%
\pgfpathlineto{\pgfqpoint{0.845659in}{2.154477in}}%
\pgfpathlineto{\pgfqpoint{0.845705in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{0.845751in}{2.154415in}}%
\pgfpathlineto{\pgfqpoint{0.845797in}{2.154384in}}%
\pgfpathlineto{\pgfqpoint{0.845843in}{2.154354in}}%
\pgfpathlineto{\pgfqpoint{0.845889in}{2.154323in}}%
\pgfpathlineto{\pgfqpoint{0.845935in}{2.154292in}}%
\pgfpathlineto{\pgfqpoint{0.845982in}{2.154261in}}%
\pgfpathlineto{\pgfqpoint{0.846028in}{2.154230in}}%
\pgfpathlineto{\pgfqpoint{0.846074in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{0.846120in}{2.154169in}}%
\pgfpathlineto{\pgfqpoint{0.846166in}{2.154138in}}%
\pgfpathlineto{\pgfqpoint{0.846212in}{2.154107in}}%
\pgfpathlineto{\pgfqpoint{0.846258in}{2.154077in}}%
\pgfpathlineto{\pgfqpoint{0.846305in}{2.154046in}}%
\pgfpathlineto{\pgfqpoint{0.846351in}{2.154015in}}%
\pgfpathlineto{\pgfqpoint{0.846397in}{2.153984in}}%
\pgfpathlineto{\pgfqpoint{0.846443in}{2.153954in}}%
\pgfpathlineto{\pgfqpoint{0.846489in}{2.153923in}}%
\pgfpathlineto{\pgfqpoint{0.846535in}{2.153892in}}%
\pgfpathlineto{\pgfqpoint{0.846581in}{2.153861in}}%
\pgfpathlineto{\pgfqpoint{0.846628in}{2.153831in}}%
\pgfpathlineto{\pgfqpoint{0.846674in}{2.153800in}}%
\pgfpathlineto{\pgfqpoint{0.846720in}{2.153769in}}%
\pgfpathlineto{\pgfqpoint{0.846766in}{2.153738in}}%
\pgfpathlineto{\pgfqpoint{0.846812in}{2.153708in}}%
\pgfpathlineto{\pgfqpoint{0.846859in}{2.153677in}}%
\pgfpathlineto{\pgfqpoint{0.846905in}{2.153646in}}%
\pgfpathlineto{\pgfqpoint{0.846951in}{2.153616in}}%
\pgfpathlineto{\pgfqpoint{0.846997in}{2.153585in}}%
\pgfpathlineto{\pgfqpoint{0.847043in}{2.153554in}}%
\pgfpathlineto{\pgfqpoint{0.847089in}{2.153523in}}%
\pgfpathlineto{\pgfqpoint{0.847136in}{2.153493in}}%
\pgfpathlineto{\pgfqpoint{0.847182in}{2.153462in}}%
\pgfpathlineto{\pgfqpoint{0.847228in}{2.153431in}}%
\pgfpathlineto{\pgfqpoint{0.847274in}{2.153401in}}%
\pgfpathlineto{\pgfqpoint{0.847320in}{2.153370in}}%
\pgfpathlineto{\pgfqpoint{0.847367in}{2.153339in}}%
\pgfpathlineto{\pgfqpoint{0.847413in}{2.153309in}}%
\pgfpathlineto{\pgfqpoint{0.847459in}{2.153278in}}%
\pgfpathlineto{\pgfqpoint{0.847505in}{2.153247in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{2.153217in}}%
\pgfpathlineto{\pgfqpoint{0.847598in}{2.153186in}}%
\pgfpathlineto{\pgfqpoint{0.847644in}{2.153155in}}%
\pgfpathlineto{\pgfqpoint{0.847690in}{2.153125in}}%
\pgfpathlineto{\pgfqpoint{0.847736in}{2.153094in}}%
\pgfpathlineto{\pgfqpoint{0.847783in}{2.153063in}}%
\pgfpathlineto{\pgfqpoint{0.847829in}{2.153033in}}%
\pgfpathlineto{\pgfqpoint{0.847875in}{2.153002in}}%
\pgfpathlineto{\pgfqpoint{0.847921in}{2.152971in}}%
\pgfpathlineto{\pgfqpoint{0.847968in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{0.848014in}{2.152910in}}%
\pgfpathlineto{\pgfqpoint{0.848060in}{2.152880in}}%
\pgfpathlineto{\pgfqpoint{0.848106in}{2.152849in}}%
\pgfpathlineto{\pgfqpoint{0.848153in}{2.152818in}}%
\pgfpathlineto{\pgfqpoint{0.848199in}{2.152788in}}%
\pgfpathlineto{\pgfqpoint{0.848245in}{2.152757in}}%
\pgfpathlineto{\pgfqpoint{0.848291in}{2.152727in}}%
\pgfpathlineto{\pgfqpoint{0.848338in}{2.152696in}}%
\pgfpathlineto{\pgfqpoint{0.848384in}{2.152665in}}%
\pgfpathlineto{\pgfqpoint{0.848430in}{2.152635in}}%
\pgfpathlineto{\pgfqpoint{0.848476in}{2.152604in}}%
\pgfpathlineto{\pgfqpoint{0.848523in}{2.152574in}}%
\pgfpathlineto{\pgfqpoint{0.848569in}{2.152543in}}%
\pgfpathlineto{\pgfqpoint{0.848615in}{2.152512in}}%
\pgfpathlineto{\pgfqpoint{0.848662in}{2.152482in}}%
\pgfpathlineto{\pgfqpoint{0.848708in}{2.152451in}}%
\pgfpathlineto{\pgfqpoint{0.848754in}{2.152421in}}%
\pgfpathlineto{\pgfqpoint{0.848800in}{2.152390in}}%
\pgfpathlineto{\pgfqpoint{0.848847in}{2.152360in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{2.152329in}}%
\pgfpathlineto{\pgfqpoint{0.848939in}{2.152298in}}%
\pgfpathlineto{\pgfqpoint{0.848986in}{2.152268in}}%
\pgfpathlineto{\pgfqpoint{0.849032in}{2.152237in}}%
\pgfpathlineto{\pgfqpoint{0.849078in}{2.152207in}}%
\pgfpathlineto{\pgfqpoint{0.849125in}{2.152176in}}%
\pgfpathlineto{\pgfqpoint{0.849171in}{2.152146in}}%
\pgfpathlineto{\pgfqpoint{0.849217in}{2.152115in}}%
\pgfpathlineto{\pgfqpoint{0.849263in}{2.152085in}}%
\pgfpathlineto{\pgfqpoint{0.849310in}{2.152054in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.152024in}}%
\pgfpathlineto{\pgfqpoint{0.849402in}{2.151993in}}%
\pgfpathlineto{\pgfqpoint{0.849449in}{2.151963in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{2.151932in}}%
\pgfpathlineto{\pgfqpoint{0.849541in}{2.151902in}}%
\pgfpathlineto{\pgfqpoint{0.849588in}{2.151871in}}%
\pgfpathlineto{\pgfqpoint{0.849634in}{2.151841in}}%
\pgfpathlineto{\pgfqpoint{0.849680in}{2.151810in}}%
\pgfpathlineto{\pgfqpoint{0.849727in}{2.151780in}}%
\pgfpathlineto{\pgfqpoint{0.849773in}{2.151749in}}%
\pgfpathlineto{\pgfqpoint{0.849819in}{2.151719in}}%
\pgfpathlineto{\pgfqpoint{0.849866in}{2.151688in}}%
\pgfpathlineto{\pgfqpoint{0.849912in}{2.151658in}}%
\pgfpathlineto{\pgfqpoint{0.849958in}{2.151627in}}%
\pgfpathlineto{\pgfqpoint{0.850005in}{2.151597in}}%
\pgfpathlineto{\pgfqpoint{0.850051in}{2.151566in}}%
\pgfpathlineto{\pgfqpoint{0.850097in}{2.151536in}}%
\pgfpathlineto{\pgfqpoint{0.850144in}{2.151505in}}%
\pgfpathlineto{\pgfqpoint{0.850190in}{2.151475in}}%
\pgfpathlineto{\pgfqpoint{0.850237in}{2.151445in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{2.151414in}}%
\pgfpathlineto{\pgfqpoint{0.850329in}{2.151384in}}%
\pgfpathlineto{\pgfqpoint{0.850376in}{2.151353in}}%
\pgfpathlineto{\pgfqpoint{0.850422in}{2.151323in}}%
\pgfpathlineto{\pgfqpoint{0.850468in}{2.151292in}}%
\pgfpathlineto{\pgfqpoint{0.850515in}{2.151262in}}%
\pgfpathlineto{\pgfqpoint{0.850561in}{2.151231in}}%
\pgfpathlineto{\pgfqpoint{0.850608in}{2.151201in}}%
\pgfpathlineto{\pgfqpoint{0.850654in}{2.151171in}}%
\pgfpathlineto{\pgfqpoint{0.850700in}{2.151140in}}%
\pgfpathlineto{\pgfqpoint{0.850747in}{2.151110in}}%
\pgfpathlineto{\pgfqpoint{0.850793in}{2.151079in}}%
\pgfpathlineto{\pgfqpoint{0.850839in}{2.151049in}}%
\pgfpathlineto{\pgfqpoint{0.850886in}{2.151019in}}%
\pgfpathlineto{\pgfqpoint{0.850932in}{2.150988in}}%
\pgfpathlineto{\pgfqpoint{0.850979in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{0.851025in}{2.150927in}}%
\pgfpathlineto{\pgfqpoint{0.851071in}{2.150897in}}%
\pgfpathlineto{\pgfqpoint{0.851118in}{2.150867in}}%
\pgfpathlineto{\pgfqpoint{0.851164in}{2.150836in}}%
\pgfpathlineto{\pgfqpoint{0.851211in}{2.150806in}}%
\pgfpathlineto{\pgfqpoint{0.851257in}{2.150776in}}%
\pgfpathlineto{\pgfqpoint{0.851303in}{2.150745in}}%
\pgfpathlineto{\pgfqpoint{0.851350in}{2.150715in}}%
\pgfpathlineto{\pgfqpoint{0.851396in}{2.150684in}}%
\pgfpathlineto{\pgfqpoint{0.851443in}{2.150654in}}%
\pgfpathlineto{\pgfqpoint{0.851489in}{2.150624in}}%
\pgfpathlineto{\pgfqpoint{0.851536in}{2.150593in}}%
\pgfpathlineto{\pgfqpoint{0.851582in}{2.150563in}}%
\pgfpathlineto{\pgfqpoint{0.851628in}{2.150533in}}%
\pgfpathlineto{\pgfqpoint{0.851675in}{2.150502in}}%
\pgfpathlineto{\pgfqpoint{0.851721in}{2.150472in}}%
\pgfpathlineto{\pgfqpoint{0.851768in}{2.150442in}}%
\pgfpathlineto{\pgfqpoint{0.851814in}{2.150411in}}%
\pgfpathlineto{\pgfqpoint{0.851861in}{2.150381in}}%
\pgfpathlineto{\pgfqpoint{0.851907in}{2.150351in}}%
\pgfpathlineto{\pgfqpoint{0.851954in}{2.150320in}}%
\pgfpathlineto{\pgfqpoint{0.852000in}{2.150290in}}%
\pgfpathlineto{\pgfqpoint{0.852046in}{2.150260in}}%
\pgfpathlineto{\pgfqpoint{0.852093in}{2.150230in}}%
\pgfpathlineto{\pgfqpoint{0.852139in}{2.150199in}}%
\pgfpathlineto{\pgfqpoint{0.852186in}{2.150169in}}%
\pgfpathlineto{\pgfqpoint{0.852232in}{2.150139in}}%
\pgfpathlineto{\pgfqpoint{0.852279in}{2.150108in}}%
\pgfpathlineto{\pgfqpoint{0.852325in}{2.150078in}}%
\pgfpathlineto{\pgfqpoint{0.852372in}{2.150048in}}%
\pgfpathlineto{\pgfqpoint{0.852418in}{2.150017in}}%
\pgfpathlineto{\pgfqpoint{0.852465in}{2.149987in}}%
\pgfpathlineto{\pgfqpoint{0.852511in}{2.149957in}}%
\pgfpathlineto{\pgfqpoint{0.852557in}{2.149927in}}%
\pgfpathlineto{\pgfqpoint{0.852604in}{2.149896in}}%
\pgfpathlineto{\pgfqpoint{0.852650in}{2.149866in}}%
\pgfpathlineto{\pgfqpoint{0.852697in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{0.852743in}{2.149806in}}%
\pgfpathlineto{\pgfqpoint{0.852790in}{2.149775in}}%
\pgfpathlineto{\pgfqpoint{0.852836in}{2.149745in}}%
\pgfpathlineto{\pgfqpoint{0.852883in}{2.149715in}}%
\pgfpathlineto{\pgfqpoint{0.852929in}{2.149685in}}%
\pgfpathlineto{\pgfqpoint{0.852976in}{2.149654in}}%
\pgfpathlineto{\pgfqpoint{0.853022in}{2.149624in}}%
\pgfpathlineto{\pgfqpoint{0.853069in}{2.149594in}}%
\pgfpathlineto{\pgfqpoint{0.853115in}{2.149564in}}%
\pgfpathlineto{\pgfqpoint{0.853162in}{2.149533in}}%
\pgfpathlineto{\pgfqpoint{0.853208in}{2.149503in}}%
\pgfpathlineto{\pgfqpoint{0.853255in}{2.149473in}}%
\pgfpathlineto{\pgfqpoint{0.853301in}{2.149443in}}%
\pgfpathlineto{\pgfqpoint{0.853348in}{2.149413in}}%
\pgfpathlineto{\pgfqpoint{0.853394in}{2.149382in}}%
\pgfpathlineto{\pgfqpoint{0.853441in}{2.149352in}}%
\pgfpathlineto{\pgfqpoint{0.853487in}{2.149322in}}%
\pgfpathlineto{\pgfqpoint{0.853534in}{2.149292in}}%
\pgfpathlineto{\pgfqpoint{0.853580in}{2.149262in}}%
\pgfpathlineto{\pgfqpoint{0.853627in}{2.149231in}}%
\pgfpathlineto{\pgfqpoint{0.853673in}{2.149201in}}%
\pgfpathlineto{\pgfqpoint{0.853720in}{2.149171in}}%
\pgfpathlineto{\pgfqpoint{0.853766in}{2.149141in}}%
\pgfpathlineto{\pgfqpoint{0.853813in}{2.149111in}}%
\pgfpathlineto{\pgfqpoint{0.853859in}{2.149081in}}%
\pgfpathlineto{\pgfqpoint{0.853906in}{2.149050in}}%
\pgfpathlineto{\pgfqpoint{0.853952in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{0.853999in}{2.148990in}}%
\pgfpathlineto{\pgfqpoint{0.854046in}{2.148960in}}%
\pgfpathlineto{\pgfqpoint{0.854092in}{2.148930in}}%
\pgfpathlineto{\pgfqpoint{0.854139in}{2.148900in}}%
\pgfpathlineto{\pgfqpoint{0.854185in}{2.148869in}}%
\pgfpathlineto{\pgfqpoint{0.854232in}{2.148839in}}%
\pgfpathlineto{\pgfqpoint{0.854278in}{2.148809in}}%
\pgfpathlineto{\pgfqpoint{0.854325in}{2.148779in}}%
\pgfpathlineto{\pgfqpoint{0.854371in}{2.148749in}}%
\pgfpathlineto{\pgfqpoint{0.854418in}{2.148719in}}%
\pgfpathlineto{\pgfqpoint{0.854464in}{2.148689in}}%
\pgfpathlineto{\pgfqpoint{0.854511in}{2.148658in}}%
\pgfpathlineto{\pgfqpoint{0.854557in}{2.148628in}}%
\pgfpathlineto{\pgfqpoint{0.854604in}{2.148598in}}%
\pgfpathlineto{\pgfqpoint{0.854651in}{2.148568in}}%
\pgfpathlineto{\pgfqpoint{0.854697in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{0.854744in}{2.148508in}}%
\pgfpathlineto{\pgfqpoint{0.854790in}{2.148478in}}%
\pgfpathlineto{\pgfqpoint{0.854837in}{2.148448in}}%
\pgfpathlineto{\pgfqpoint{0.854883in}{2.148418in}}%
\pgfpathlineto{\pgfqpoint{0.854930in}{2.148388in}}%
\pgfpathlineto{\pgfqpoint{0.854977in}{2.148357in}}%
\pgfpathlineto{\pgfqpoint{0.855023in}{2.148327in}}%
\pgfpathlineto{\pgfqpoint{0.855070in}{2.148297in}}%
\pgfpathlineto{\pgfqpoint{0.855116in}{2.148267in}}%
\pgfpathlineto{\pgfqpoint{0.855163in}{2.148237in}}%
\pgfpathlineto{\pgfqpoint{0.855209in}{2.148207in}}%
\pgfpathlineto{\pgfqpoint{0.855256in}{2.148177in}}%
\pgfpathlineto{\pgfqpoint{0.855303in}{2.148147in}}%
\pgfpathlineto{\pgfqpoint{0.855349in}{2.148117in}}%
\pgfpathlineto{\pgfqpoint{0.855396in}{2.148087in}}%
\pgfpathlineto{\pgfqpoint{0.855442in}{2.148057in}}%
\pgfpathlineto{\pgfqpoint{0.855489in}{2.148027in}}%
\pgfpathlineto{\pgfqpoint{0.855535in}{2.147997in}}%
\pgfpathlineto{\pgfqpoint{0.855582in}{2.147967in}}%
\pgfpathlineto{\pgfqpoint{0.855629in}{2.147937in}}%
\pgfpathlineto{\pgfqpoint{0.855675in}{2.147907in}}%
\pgfpathlineto{\pgfqpoint{0.855722in}{2.147877in}}%
\pgfpathlineto{\pgfqpoint{0.855768in}{2.147847in}}%
\pgfpathlineto{\pgfqpoint{0.855815in}{2.147817in}}%
\pgfpathlineto{\pgfqpoint{0.855862in}{2.147786in}}%
\pgfpathlineto{\pgfqpoint{0.855908in}{2.147756in}}%
\pgfpathlineto{\pgfqpoint{0.855955in}{2.147726in}}%
\pgfpathlineto{\pgfqpoint{0.856001in}{2.147696in}}%
\pgfpathlineto{\pgfqpoint{0.856048in}{2.147666in}}%
\pgfpathlineto{\pgfqpoint{0.856095in}{2.147636in}}%
\pgfpathlineto{\pgfqpoint{0.856141in}{2.147606in}}%
\pgfpathlineto{\pgfqpoint{0.856188in}{2.147576in}}%
\pgfpathlineto{\pgfqpoint{0.856234in}{2.147546in}}%
\pgfpathlineto{\pgfqpoint{0.856281in}{2.147516in}}%
\pgfpathlineto{\pgfqpoint{0.856328in}{2.147486in}}%
\pgfpathlineto{\pgfqpoint{0.856374in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{0.856421in}{2.147427in}}%
\pgfpathlineto{\pgfqpoint{0.856468in}{2.147397in}}%
\pgfpathlineto{\pgfqpoint{0.856514in}{2.147367in}}%
\pgfpathlineto{\pgfqpoint{0.856561in}{2.147337in}}%
\pgfpathlineto{\pgfqpoint{0.856607in}{2.147307in}}%
\pgfpathlineto{\pgfqpoint{0.856654in}{2.147277in}}%
\pgfpathlineto{\pgfqpoint{0.856701in}{2.147247in}}%
\pgfpathlineto{\pgfqpoint{0.856747in}{2.147217in}}%
\pgfpathlineto{\pgfqpoint{0.856794in}{2.147187in}}%
\pgfpathlineto{\pgfqpoint{0.856841in}{2.147157in}}%
\pgfpathlineto{\pgfqpoint{0.856887in}{2.147127in}}%
\pgfpathlineto{\pgfqpoint{0.856934in}{2.147097in}}%
\pgfpathlineto{\pgfqpoint{0.856981in}{2.147067in}}%
\pgfpathlineto{\pgfqpoint{0.857027in}{2.147037in}}%
\pgfpathlineto{\pgfqpoint{0.857074in}{2.147007in}}%
\pgfpathlineto{\pgfqpoint{0.857120in}{2.146977in}}%
\pgfpathlineto{\pgfqpoint{0.857167in}{2.146947in}}%
\pgfpathlineto{\pgfqpoint{0.857214in}{2.146917in}}%
\pgfpathlineto{\pgfqpoint{0.857260in}{2.146887in}}%
\pgfpathlineto{\pgfqpoint{0.857307in}{2.146858in}}%
\pgfpathlineto{\pgfqpoint{0.857354in}{2.146828in}}%
\pgfpathlineto{\pgfqpoint{0.857400in}{2.146798in}}%
\pgfpathlineto{\pgfqpoint{0.857447in}{2.146768in}}%
\pgfpathlineto{\pgfqpoint{0.857494in}{2.146738in}}%
\pgfpathlineto{\pgfqpoint{0.857540in}{2.146708in}}%
\pgfpathlineto{\pgfqpoint{0.857587in}{2.146678in}}%
\pgfpathlineto{\pgfqpoint{0.857634in}{2.146648in}}%
\pgfpathlineto{\pgfqpoint{0.857680in}{2.146618in}}%
\pgfpathlineto{\pgfqpoint{0.857727in}{2.146588in}}%
\pgfpathlineto{\pgfqpoint{0.857774in}{2.146559in}}%
\pgfpathlineto{\pgfqpoint{0.857820in}{2.146529in}}%
\pgfpathlineto{\pgfqpoint{0.857867in}{2.146499in}}%
\pgfpathlineto{\pgfqpoint{0.857914in}{2.146469in}}%
\pgfpathlineto{\pgfqpoint{0.857960in}{2.146439in}}%
\pgfpathlineto{\pgfqpoint{0.858007in}{2.146409in}}%
\pgfpathlineto{\pgfqpoint{0.858054in}{2.146379in}}%
\pgfpathlineto{\pgfqpoint{0.858100in}{2.146350in}}%
\pgfpathlineto{\pgfqpoint{0.858147in}{2.146320in}}%
\pgfpathlineto{\pgfqpoint{0.858194in}{2.146290in}}%
\pgfpathlineto{\pgfqpoint{0.858240in}{2.146260in}}%
\pgfpathlineto{\pgfqpoint{0.858287in}{2.146230in}}%
\pgfpathlineto{\pgfqpoint{0.858334in}{2.146200in}}%
\pgfpathlineto{\pgfqpoint{0.858380in}{2.146170in}}%
\pgfpathlineto{\pgfqpoint{0.858427in}{2.146141in}}%
\pgfpathlineto{\pgfqpoint{0.858474in}{2.146111in}}%
\pgfpathlineto{\pgfqpoint{0.858520in}{2.146081in}}%
\pgfpathlineto{\pgfqpoint{0.858567in}{2.146051in}}%
\pgfpathlineto{\pgfqpoint{0.858614in}{2.146021in}}%
\pgfpathlineto{\pgfqpoint{0.858660in}{2.145992in}}%
\pgfpathlineto{\pgfqpoint{0.858707in}{2.145962in}}%
\pgfpathlineto{\pgfqpoint{0.858754in}{2.145932in}}%
\pgfpathlineto{\pgfqpoint{0.858800in}{2.145902in}}%
\pgfpathlineto{\pgfqpoint{0.858847in}{2.145872in}}%
\pgfpathlineto{\pgfqpoint{0.858894in}{2.145843in}}%
\pgfpathlineto{\pgfqpoint{0.858941in}{2.145813in}}%
\pgfpathlineto{\pgfqpoint{0.858987in}{2.145783in}}%
\pgfpathlineto{\pgfqpoint{0.859034in}{2.145753in}}%
\pgfpathlineto{\pgfqpoint{0.859081in}{2.145723in}}%
\pgfpathlineto{\pgfqpoint{0.859127in}{2.145694in}}%
\pgfpathlineto{\pgfqpoint{0.859174in}{2.145664in}}%
\pgfpathlineto{\pgfqpoint{0.859221in}{2.145634in}}%
\pgfpathlineto{\pgfqpoint{0.859267in}{2.145604in}}%
\pgfpathlineto{\pgfqpoint{0.859314in}{2.145575in}}%
\pgfpathlineto{\pgfqpoint{0.859361in}{2.145545in}}%
\pgfpathlineto{\pgfqpoint{0.859408in}{2.145515in}}%
\pgfpathlineto{\pgfqpoint{0.859454in}{2.145485in}}%
\pgfpathlineto{\pgfqpoint{0.859501in}{2.145455in}}%
\pgfpathlineto{\pgfqpoint{0.859548in}{2.145426in}}%
\pgfpathlineto{\pgfqpoint{0.859594in}{2.145396in}}%
\pgfpathlineto{\pgfqpoint{0.859641in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{0.859688in}{2.145336in}}%
\pgfpathlineto{\pgfqpoint{0.859735in}{2.145307in}}%
\pgfpathlineto{\pgfqpoint{0.859781in}{2.145277in}}%
\pgfpathlineto{\pgfqpoint{0.859828in}{2.145247in}}%
\pgfpathlineto{\pgfqpoint{0.859875in}{2.145218in}}%
\pgfpathlineto{\pgfqpoint{0.859921in}{2.145188in}}%
\pgfpathlineto{\pgfqpoint{0.859968in}{2.145158in}}%
\pgfpathlineto{\pgfqpoint{0.860015in}{2.145128in}}%
\pgfpathlineto{\pgfqpoint{0.860062in}{2.145099in}}%
\pgfpathlineto{\pgfqpoint{0.860108in}{2.145069in}}%
\pgfpathlineto{\pgfqpoint{0.860155in}{2.145039in}}%
\pgfpathlineto{\pgfqpoint{0.860202in}{2.145010in}}%
\pgfpathlineto{\pgfqpoint{0.860249in}{2.144980in}}%
\pgfpathlineto{\pgfqpoint{0.860295in}{2.144950in}}%
\pgfpathlineto{\pgfqpoint{0.860342in}{2.144920in}}%
\pgfpathlineto{\pgfqpoint{0.860389in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{0.860435in}{2.144861in}}%
\pgfpathlineto{\pgfqpoint{0.860482in}{2.144831in}}%
\pgfpathlineto{\pgfqpoint{0.860529in}{2.144802in}}%
\pgfpathlineto{\pgfqpoint{0.860576in}{2.144772in}}%
\pgfpathlineto{\pgfqpoint{0.860622in}{2.144742in}}%
\pgfpathlineto{\pgfqpoint{0.860669in}{2.144713in}}%
\pgfpathlineto{\pgfqpoint{0.860716in}{2.144683in}}%
\pgfpathlineto{\pgfqpoint{0.860763in}{2.144653in}}%
\pgfpathlineto{\pgfqpoint{0.860809in}{2.144624in}}%
\pgfpathlineto{\pgfqpoint{0.860856in}{2.144594in}}%
\pgfpathlineto{\pgfqpoint{0.860903in}{2.144564in}}%
\pgfpathlineto{\pgfqpoint{0.860950in}{2.144535in}}%
\pgfpathlineto{\pgfqpoint{0.860996in}{2.144505in}}%
\pgfpathlineto{\pgfqpoint{0.861043in}{2.144475in}}%
\pgfpathlineto{\pgfqpoint{0.861090in}{2.144446in}}%
\pgfpathlineto{\pgfqpoint{0.861137in}{2.144416in}}%
\pgfpathlineto{\pgfqpoint{0.861183in}{2.144387in}}%
\pgfpathlineto{\pgfqpoint{0.861230in}{2.144357in}}%
\pgfpathlineto{\pgfqpoint{0.861277in}{2.144327in}}%
\pgfpathlineto{\pgfqpoint{0.861324in}{2.144298in}}%
\pgfpathlineto{\pgfqpoint{0.861370in}{2.144268in}}%
\pgfpathlineto{\pgfqpoint{0.861417in}{2.144238in}}%
\pgfpathlineto{\pgfqpoint{0.861464in}{2.144209in}}%
\pgfpathlineto{\pgfqpoint{0.861511in}{2.144179in}}%
\pgfpathlineto{\pgfqpoint{0.861557in}{2.144150in}}%
\pgfpathlineto{\pgfqpoint{0.861604in}{2.144120in}}%
\pgfpathlineto{\pgfqpoint{0.861651in}{2.144090in}}%
\pgfpathlineto{\pgfqpoint{0.861698in}{2.144061in}}%
\pgfpathlineto{\pgfqpoint{0.861744in}{2.144031in}}%
\pgfpathlineto{\pgfqpoint{0.861791in}{2.144002in}}%
\pgfpathlineto{\pgfqpoint{0.861838in}{2.143972in}}%
\pgfpathlineto{\pgfqpoint{0.861885in}{2.143942in}}%
\pgfpathlineto{\pgfqpoint{0.861931in}{2.143913in}}%
\pgfpathlineto{\pgfqpoint{0.861978in}{2.143883in}}%
\pgfpathlineto{\pgfqpoint{0.862025in}{2.143854in}}%
\pgfpathlineto{\pgfqpoint{0.862072in}{2.143824in}}%
\pgfpathlineto{\pgfqpoint{0.862119in}{2.143795in}}%
\pgfpathlineto{\pgfqpoint{0.862165in}{2.143765in}}%
\pgfpathlineto{\pgfqpoint{0.862212in}{2.143735in}}%
\pgfpathlineto{\pgfqpoint{0.862259in}{2.143706in}}%
\pgfpathlineto{\pgfqpoint{0.862306in}{2.143676in}}%
\pgfpathlineto{\pgfqpoint{0.862352in}{2.143647in}}%
\pgfpathlineto{\pgfqpoint{0.862399in}{2.143617in}}%
\pgfpathlineto{\pgfqpoint{0.862446in}{2.143588in}}%
\pgfpathlineto{\pgfqpoint{0.862493in}{2.143558in}}%
\pgfpathlineto{\pgfqpoint{0.862539in}{2.143529in}}%
\pgfpathlineto{\pgfqpoint{0.862586in}{2.143499in}}%
\pgfpathlineto{\pgfqpoint{0.862633in}{2.143470in}}%
\pgfpathlineto{\pgfqpoint{0.862680in}{2.143440in}}%
\pgfpathlineto{\pgfqpoint{0.862727in}{2.143411in}}%
\pgfpathlineto{\pgfqpoint{0.862773in}{2.143381in}}%
\pgfpathlineto{\pgfqpoint{0.862820in}{2.143351in}}%
\pgfpathlineto{\pgfqpoint{0.862867in}{2.143322in}}%
\pgfpathlineto{\pgfqpoint{0.862914in}{2.143292in}}%
\pgfpathlineto{\pgfqpoint{0.862960in}{2.143263in}}%
\pgfpathlineto{\pgfqpoint{0.863007in}{2.143233in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{2.143204in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{2.143174in}}%
\pgfpathlineto{\pgfqpoint{0.863148in}{2.143145in}}%
\pgfpathlineto{\pgfqpoint{0.863194in}{2.143115in}}%
\pgfpathlineto{\pgfqpoint{0.863241in}{2.143086in}}%
\pgfpathlineto{\pgfqpoint{0.863288in}{2.143056in}}%
\pgfpathlineto{\pgfqpoint{0.863335in}{2.143027in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{2.142998in}}%
\pgfpathlineto{\pgfqpoint{0.863428in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{0.863475in}{2.142939in}}%
\pgfpathlineto{\pgfqpoint{0.863522in}{2.142909in}}%
\pgfpathlineto{\pgfqpoint{0.863569in}{2.142880in}}%
\pgfpathlineto{\pgfqpoint{0.863616in}{2.142850in}}%
\pgfpathlineto{\pgfqpoint{0.863662in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{0.863709in}{2.142791in}}%
\pgfpathlineto{\pgfqpoint{0.863756in}{2.142762in}}%
\pgfpathlineto{\pgfqpoint{0.863803in}{2.142732in}}%
\pgfpathlineto{\pgfqpoint{0.863850in}{2.142703in}}%
\pgfpathlineto{\pgfqpoint{0.863896in}{2.142673in}}%
\pgfpathlineto{\pgfqpoint{0.863943in}{2.142644in}}%
\pgfpathlineto{\pgfqpoint{0.863990in}{2.142615in}}%
\pgfpathlineto{\pgfqpoint{0.864037in}{2.142585in}}%
\pgfpathlineto{\pgfqpoint{0.864084in}{2.142556in}}%
\pgfpathlineto{\pgfqpoint{0.864130in}{2.142526in}}%
\pgfpathlineto{\pgfqpoint{0.864177in}{2.142497in}}%
\pgfpathlineto{\pgfqpoint{0.864224in}{2.142467in}}%
\pgfpathlineto{\pgfqpoint{0.864271in}{2.142438in}}%
\pgfpathlineto{\pgfqpoint{0.864318in}{2.142409in}}%
\pgfpathlineto{\pgfqpoint{0.864364in}{2.142379in}}%
\pgfpathlineto{\pgfqpoint{0.864411in}{2.142350in}}%
\pgfpathlineto{\pgfqpoint{0.864458in}{2.142320in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{2.142291in}}%
\pgfpathlineto{\pgfqpoint{0.864552in}{2.142262in}}%
\pgfpathlineto{\pgfqpoint{0.864598in}{2.142232in}}%
\pgfpathlineto{\pgfqpoint{0.864645in}{2.142203in}}%
\pgfpathlineto{\pgfqpoint{0.864692in}{2.142173in}}%
\pgfpathlineto{\pgfqpoint{0.864739in}{2.142144in}}%
\pgfpathlineto{\pgfqpoint{0.864786in}{2.142115in}}%
\pgfpathlineto{\pgfqpoint{0.864832in}{2.142085in}}%
\pgfpathlineto{\pgfqpoint{0.864879in}{2.142056in}}%
\pgfpathlineto{\pgfqpoint{0.864926in}{2.142027in}}%
\pgfpathlineto{\pgfqpoint{0.864973in}{2.141997in}}%
\pgfpathlineto{\pgfqpoint{0.865020in}{2.141968in}}%
\pgfpathlineto{\pgfqpoint{0.865067in}{2.141938in}}%
\pgfpathlineto{\pgfqpoint{0.865113in}{2.141909in}}%
\pgfpathlineto{\pgfqpoint{0.865160in}{2.141880in}}%
\pgfpathlineto{\pgfqpoint{0.865207in}{2.141850in}}%
\pgfpathlineto{\pgfqpoint{0.865254in}{2.141821in}}%
\pgfpathlineto{\pgfqpoint{0.865301in}{2.141792in}}%
\pgfpathlineto{\pgfqpoint{0.865347in}{2.141762in}}%
\pgfpathlineto{\pgfqpoint{0.865394in}{2.141733in}}%
\pgfpathlineto{\pgfqpoint{0.865441in}{2.141704in}}%
\pgfpathlineto{\pgfqpoint{0.865488in}{2.141674in}}%
\pgfpathlineto{\pgfqpoint{0.865535in}{2.141645in}}%
\pgfpathlineto{\pgfqpoint{0.865581in}{2.141616in}}%
\pgfpathlineto{\pgfqpoint{0.865628in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{0.865675in}{2.141557in}}%
\pgfpathlineto{\pgfqpoint{0.865722in}{2.141528in}}%
\pgfpathlineto{\pgfqpoint{0.865769in}{2.141498in}}%
\pgfpathlineto{\pgfqpoint{0.865816in}{2.141469in}}%
\pgfpathlineto{\pgfqpoint{0.865862in}{2.141440in}}%
\pgfpathlineto{\pgfqpoint{0.865909in}{2.141410in}}%
\pgfpathlineto{\pgfqpoint{0.865956in}{2.141381in}}%
\pgfpathlineto{\pgfqpoint{0.866003in}{2.141352in}}%
\pgfpathlineto{\pgfqpoint{0.866050in}{2.141323in}}%
\pgfpathlineto{\pgfqpoint{0.866097in}{2.141293in}}%
\pgfpathlineto{\pgfqpoint{0.866143in}{2.141264in}}%
\pgfpathlineto{\pgfqpoint{0.866190in}{2.141235in}}%
\pgfpathlineto{\pgfqpoint{0.866237in}{2.141205in}}%
\pgfpathlineto{\pgfqpoint{0.866284in}{2.141176in}}%
\pgfpathlineto{\pgfqpoint{0.866331in}{2.141147in}}%
\pgfpathlineto{\pgfqpoint{0.866378in}{2.141118in}}%
\pgfpathlineto{\pgfqpoint{0.866424in}{2.141088in}}%
\pgfpathlineto{\pgfqpoint{0.866471in}{2.141059in}}%
\pgfpathlineto{\pgfqpoint{0.866518in}{2.141030in}}%
\pgfpathlineto{\pgfqpoint{0.866565in}{2.141001in}}%
\pgfpathlineto{\pgfqpoint{0.866612in}{2.140971in}}%
\pgfpathlineto{\pgfqpoint{0.866658in}{2.140942in}}%
\pgfpathlineto{\pgfqpoint{0.866705in}{2.140913in}}%
\pgfpathlineto{\pgfqpoint{0.866752in}{2.140884in}}%
\pgfpathlineto{\pgfqpoint{0.866799in}{2.140854in}}%
\pgfpathlineto{\pgfqpoint{0.866846in}{2.140825in}}%
\pgfpathlineto{\pgfqpoint{0.866893in}{2.140796in}}%
\pgfpathlineto{\pgfqpoint{0.866939in}{2.140767in}}%
\pgfpathlineto{\pgfqpoint{0.866986in}{2.140737in}}%
\pgfpathlineto{\pgfqpoint{0.867033in}{2.140708in}}%
\pgfpathlineto{\pgfqpoint{0.867080in}{2.140679in}}%
\pgfpathlineto{\pgfqpoint{0.867127in}{2.140650in}}%
\pgfpathlineto{\pgfqpoint{0.867174in}{2.140620in}}%
\pgfpathlineto{\pgfqpoint{0.867220in}{2.140591in}}%
\pgfpathlineto{\pgfqpoint{0.867267in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{0.867314in}{2.140533in}}%
\pgfpathlineto{\pgfqpoint{0.867361in}{2.140504in}}%
\pgfpathlineto{\pgfqpoint{0.867408in}{2.140474in}}%
\pgfpathlineto{\pgfqpoint{0.867455in}{2.140445in}}%
\pgfpathlineto{\pgfqpoint{0.867501in}{2.140416in}}%
\pgfpathlineto{\pgfqpoint{0.867548in}{2.140387in}}%
\pgfpathlineto{\pgfqpoint{0.867595in}{2.140358in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{2.140328in}}%
\pgfpathlineto{\pgfqpoint{0.867689in}{2.140299in}}%
\pgfpathlineto{\pgfqpoint{0.867736in}{2.140270in}}%
\pgfpathlineto{\pgfqpoint{0.867783in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{0.867829in}{2.140212in}}%
\pgfpathlineto{\pgfqpoint{0.867876in}{2.140182in}}%
\pgfpathlineto{\pgfqpoint{0.867923in}{2.140153in}}%
\pgfpathlineto{\pgfqpoint{0.867970in}{2.140124in}}%
\pgfpathlineto{\pgfqpoint{0.868017in}{2.140095in}}%
\pgfpathlineto{\pgfqpoint{0.868064in}{2.140066in}}%
\pgfpathlineto{\pgfqpoint{0.868110in}{2.140037in}}%
\pgfpathlineto{\pgfqpoint{0.868157in}{2.140008in}}%
\pgfpathlineto{\pgfqpoint{0.868204in}{2.139978in}}%
\pgfpathlineto{\pgfqpoint{0.868251in}{2.139949in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{2.139920in}}%
\pgfpathlineto{\pgfqpoint{0.868345in}{2.139891in}}%
\pgfpathlineto{\pgfqpoint{0.868391in}{2.139862in}}%
\pgfpathlineto{\pgfqpoint{0.868438in}{2.139833in}}%
\pgfpathlineto{\pgfqpoint{0.868485in}{2.139804in}}%
\pgfpathlineto{\pgfqpoint{0.868532in}{2.139774in}}%
\pgfpathlineto{\pgfqpoint{0.868579in}{2.139745in}}%
\pgfpathlineto{\pgfqpoint{0.868626in}{2.139716in}}%
\pgfpathlineto{\pgfqpoint{0.868672in}{2.139687in}}%
\pgfpathlineto{\pgfqpoint{0.868719in}{2.139658in}}%
\pgfpathlineto{\pgfqpoint{0.868766in}{2.139629in}}%
\pgfpathlineto{\pgfqpoint{0.868813in}{2.139600in}}%
\pgfpathlineto{\pgfqpoint{0.868860in}{2.139571in}}%
\pgfpathlineto{\pgfqpoint{0.868907in}{2.139541in}}%
\pgfpathlineto{\pgfqpoint{0.868953in}{2.139512in}}%
\pgfpathlineto{\pgfqpoint{0.869000in}{2.139483in}}%
\pgfpathlineto{\pgfqpoint{0.869047in}{2.139454in}}%
\pgfpathlineto{\pgfqpoint{0.869094in}{2.139425in}}%
\pgfpathlineto{\pgfqpoint{0.869141in}{2.139396in}}%
\pgfpathlineto{\pgfqpoint{0.869188in}{2.139367in}}%
\pgfpathlineto{\pgfqpoint{0.869235in}{2.139338in}}%
\pgfpathlineto{\pgfqpoint{0.869281in}{2.139309in}}%
\pgfpathlineto{\pgfqpoint{0.869328in}{2.139280in}}%
\pgfpathlineto{\pgfqpoint{0.869375in}{2.139251in}}%
\pgfpathlineto{\pgfqpoint{0.869422in}{2.139222in}}%
\pgfpathlineto{\pgfqpoint{0.869469in}{2.139192in}}%
\pgfpathlineto{\pgfqpoint{0.869516in}{2.139163in}}%
\pgfpathlineto{\pgfqpoint{0.869562in}{2.139134in}}%
\pgfpathlineto{\pgfqpoint{0.869609in}{2.139105in}}%
\pgfpathlineto{\pgfqpoint{0.869656in}{2.139076in}}%
\pgfpathlineto{\pgfqpoint{0.869703in}{2.139047in}}%
\pgfpathlineto{\pgfqpoint{0.869750in}{2.139018in}}%
\pgfpathlineto{\pgfqpoint{0.869797in}{2.138989in}}%
\pgfpathlineto{\pgfqpoint{0.869843in}{2.138960in}}%
\pgfpathlineto{\pgfqpoint{0.869890in}{2.138931in}}%
\pgfpathlineto{\pgfqpoint{0.869937in}{2.138902in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{2.138873in}}%
\pgfpathlineto{\pgfqpoint{0.870031in}{2.138844in}}%
\pgfpathlineto{\pgfqpoint{0.870078in}{2.138815in}}%
\pgfpathlineto{\pgfqpoint{0.870125in}{2.138786in}}%
\pgfpathlineto{\pgfqpoint{0.870171in}{2.138757in}}%
\pgfpathlineto{\pgfqpoint{0.870218in}{2.138728in}}%
\pgfpathlineto{\pgfqpoint{0.870265in}{2.138699in}}%
\pgfpathlineto{\pgfqpoint{0.870312in}{2.138670in}}%
\pgfpathlineto{\pgfqpoint{0.870359in}{2.138641in}}%
\pgfpathlineto{\pgfqpoint{0.870406in}{2.138612in}}%
\pgfpathlineto{\pgfqpoint{0.870452in}{2.138583in}}%
\pgfpathlineto{\pgfqpoint{0.870499in}{2.138554in}}%
\pgfpathlineto{\pgfqpoint{0.870546in}{2.138525in}}%
\pgfpathlineto{\pgfqpoint{0.870593in}{2.138496in}}%
\pgfpathlineto{\pgfqpoint{0.870640in}{2.138467in}}%
\pgfpathlineto{\pgfqpoint{0.870687in}{2.138438in}}%
\pgfpathlineto{\pgfqpoint{0.870734in}{2.138409in}}%
\pgfpathlineto{\pgfqpoint{0.870780in}{2.138380in}}%
\pgfpathlineto{\pgfqpoint{0.870827in}{2.138351in}}%
\pgfpathlineto{\pgfqpoint{0.870874in}{2.138322in}}%
\pgfpathlineto{\pgfqpoint{0.870921in}{2.138293in}}%
\pgfpathlineto{\pgfqpoint{0.870968in}{2.138264in}}%
\pgfpathlineto{\pgfqpoint{0.871015in}{2.138235in}}%
\pgfpathlineto{\pgfqpoint{0.871061in}{2.138206in}}%
\pgfpathlineto{\pgfqpoint{0.871108in}{2.138177in}}%
\pgfpathlineto{\pgfqpoint{0.871155in}{2.138148in}}%
\pgfpathlineto{\pgfqpoint{0.871202in}{2.138119in}}%
\pgfpathlineto{\pgfqpoint{0.871249in}{2.138090in}}%
\pgfpathlineto{\pgfqpoint{0.871296in}{2.138061in}}%
\pgfpathlineto{\pgfqpoint{0.871342in}{2.138032in}}%
\pgfpathlineto{\pgfqpoint{0.871389in}{2.138003in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{2.137974in}}%
\pgfpathlineto{\pgfqpoint{0.871483in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{0.871530in}{2.137916in}}%
\pgfpathlineto{\pgfqpoint{0.871577in}{2.137888in}}%
\pgfpathlineto{\pgfqpoint{0.871623in}{2.137859in}}%
\pgfpathlineto{\pgfqpoint{0.871670in}{2.137830in}}%
\pgfpathlineto{\pgfqpoint{0.871717in}{2.137801in}}%
\pgfpathlineto{\pgfqpoint{0.871764in}{2.137772in}}%
\pgfpathlineto{\pgfqpoint{0.871811in}{2.137743in}}%
\pgfpathlineto{\pgfqpoint{0.871858in}{2.137714in}}%
\pgfpathlineto{\pgfqpoint{0.871904in}{2.137685in}}%
\pgfpathlineto{\pgfqpoint{0.871951in}{2.137656in}}%
\pgfpathlineto{\pgfqpoint{0.871998in}{2.137627in}}%
\pgfpathlineto{\pgfqpoint{0.872045in}{2.137598in}}%
\pgfpathlineto{\pgfqpoint{0.872092in}{2.137570in}}%
\pgfpathlineto{\pgfqpoint{0.872139in}{2.137541in}}%
\pgfpathlineto{\pgfqpoint{0.872186in}{2.137512in}}%
\pgfpathlineto{\pgfqpoint{0.872232in}{2.137483in}}%
\pgfpathlineto{\pgfqpoint{0.872279in}{2.137454in}}%
\pgfpathlineto{\pgfqpoint{0.872326in}{2.137425in}}%
\pgfpathlineto{\pgfqpoint{0.872373in}{2.137396in}}%
\pgfpathlineto{\pgfqpoint{0.872420in}{2.137367in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.137338in}}%
\pgfpathlineto{\pgfqpoint{0.872513in}{2.137310in}}%
\pgfpathlineto{\pgfqpoint{0.872560in}{2.137281in}}%
\pgfpathlineto{\pgfqpoint{0.872607in}{2.137252in}}%
\pgfpathlineto{\pgfqpoint{0.872654in}{2.137223in}}%
\pgfpathlineto{\pgfqpoint{0.872701in}{2.137194in}}%
\pgfpathlineto{\pgfqpoint{0.872748in}{2.137165in}}%
\pgfpathlineto{\pgfqpoint{0.872794in}{2.137136in}}%
\pgfpathlineto{\pgfqpoint{0.872841in}{2.137108in}}%
\pgfpathlineto{\pgfqpoint{0.872888in}{2.137079in}}%
\pgfpathlineto{\pgfqpoint{0.872935in}{2.137050in}}%
\pgfpathlineto{\pgfqpoint{0.872982in}{2.137021in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{2.136992in}}%
\pgfpathlineto{\pgfqpoint{0.873075in}{2.136963in}}%
\pgfpathlineto{\pgfqpoint{0.873122in}{2.136935in}}%
\pgfpathlineto{\pgfqpoint{0.873169in}{2.136906in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{2.136877in}}%
\pgfpathlineto{\pgfqpoint{0.873263in}{2.136848in}}%
\pgfpathlineto{\pgfqpoint{0.873309in}{2.136819in}}%
\pgfpathlineto{\pgfqpoint{0.873356in}{2.136790in}}%
\pgfpathlineto{\pgfqpoint{0.873403in}{2.136762in}}%
\pgfpathlineto{\pgfqpoint{0.873450in}{2.136733in}}%
\pgfpathlineto{\pgfqpoint{0.873497in}{2.136704in}}%
\pgfpathlineto{\pgfqpoint{0.873544in}{2.136675in}}%
\pgfpathlineto{\pgfqpoint{0.873590in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{0.873637in}{2.136618in}}%
\pgfpathlineto{\pgfqpoint{0.873684in}{2.136589in}}%
\pgfpathlineto{\pgfqpoint{0.873731in}{2.136560in}}%
\pgfpathlineto{\pgfqpoint{0.873778in}{2.136531in}}%
\pgfpathlineto{\pgfqpoint{0.873825in}{2.136502in}}%
\pgfpathlineto{\pgfqpoint{0.873871in}{2.136474in}}%
\pgfpathlineto{\pgfqpoint{0.873918in}{2.136445in}}%
\pgfpathlineto{\pgfqpoint{0.873965in}{2.136416in}}%
\pgfpathlineto{\pgfqpoint{0.874012in}{2.136387in}}%
\pgfpathlineto{\pgfqpoint{0.874059in}{2.136358in}}%
\pgfpathlineto{\pgfqpoint{0.874105in}{2.136330in}}%
\pgfpathlineto{\pgfqpoint{0.874152in}{2.136301in}}%
\pgfpathlineto{\pgfqpoint{0.874199in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{0.874246in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{0.874293in}{2.136215in}}%
\pgfpathlineto{\pgfqpoint{0.874340in}{2.136186in}}%
\pgfpathlineto{\pgfqpoint{0.874386in}{2.136157in}}%
\pgfpathlineto{\pgfqpoint{0.874433in}{2.136128in}}%
\pgfpathlineto{\pgfqpoint{0.874480in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{0.874527in}{2.136071in}}%
\pgfpathlineto{\pgfqpoint{0.874574in}{2.136042in}}%
\pgfpathlineto{\pgfqpoint{0.874620in}{2.136013in}}%
\pgfpathlineto{\pgfqpoint{0.874667in}{2.135985in}}%
\pgfpathlineto{\pgfqpoint{0.874714in}{2.135956in}}%
\pgfpathlineto{\pgfqpoint{0.874761in}{2.135927in}}%
\pgfpathlineto{\pgfqpoint{0.874808in}{2.135898in}}%
\pgfpathlineto{\pgfqpoint{0.874855in}{2.135870in}}%
\pgfpathlineto{\pgfqpoint{0.874901in}{2.135841in}}%
\pgfpathlineto{\pgfqpoint{0.874948in}{2.135812in}}%
\pgfpathlineto{\pgfqpoint{0.874995in}{2.135784in}}%
\pgfpathlineto{\pgfqpoint{0.875042in}{2.135755in}}%
\pgfpathlineto{\pgfqpoint{0.875089in}{2.135726in}}%
\pgfpathlineto{\pgfqpoint{0.875135in}{2.135697in}}%
\pgfpathlineto{\pgfqpoint{0.875182in}{2.135669in}}%
\pgfpathlineto{\pgfqpoint{0.875229in}{2.135640in}}%
\pgfpathlineto{\pgfqpoint{0.875276in}{2.135611in}}%
\pgfpathlineto{\pgfqpoint{0.875323in}{2.135583in}}%
\pgfpathlineto{\pgfqpoint{0.875369in}{2.135554in}}%
\pgfpathlineto{\pgfqpoint{0.875416in}{2.135525in}}%
\pgfpathlineto{\pgfqpoint{0.875463in}{2.135497in}}%
\pgfpathlineto{\pgfqpoint{0.875510in}{2.135468in}}%
\pgfpathlineto{\pgfqpoint{0.875557in}{2.135439in}}%
\pgfpathlineto{\pgfqpoint{0.875603in}{2.135411in}}%
\pgfpathlineto{\pgfqpoint{0.875650in}{2.135382in}}%
\pgfpathlineto{\pgfqpoint{0.875697in}{2.135353in}}%
\pgfpathlineto{\pgfqpoint{0.875744in}{2.135325in}}%
\pgfpathlineto{\pgfqpoint{0.875791in}{2.135296in}}%
\pgfpathlineto{\pgfqpoint{0.875837in}{2.135267in}}%
\pgfpathlineto{\pgfqpoint{0.875884in}{2.135239in}}%
\pgfpathlineto{\pgfqpoint{0.875931in}{2.135210in}}%
\pgfpathlineto{\pgfqpoint{0.875978in}{2.135181in}}%
\pgfpathlineto{\pgfqpoint{0.876025in}{2.135153in}}%
\pgfpathlineto{\pgfqpoint{0.876071in}{2.135124in}}%
\pgfpathlineto{\pgfqpoint{0.876118in}{2.135095in}}%
\pgfpathlineto{\pgfqpoint{0.876165in}{2.135067in}}%
\pgfpathlineto{\pgfqpoint{0.876212in}{2.135038in}}%
\pgfpathlineto{\pgfqpoint{0.876259in}{2.135009in}}%
\pgfpathlineto{\pgfqpoint{0.876305in}{2.134981in}}%
\pgfpathlineto{\pgfqpoint{0.876352in}{2.134952in}}%
\pgfpathlineto{\pgfqpoint{0.876399in}{2.134923in}}%
\pgfpathlineto{\pgfqpoint{0.876446in}{2.134895in}}%
\pgfpathlineto{\pgfqpoint{0.876493in}{2.134866in}}%
\pgfpathlineto{\pgfqpoint{0.876539in}{2.134838in}}%
\pgfpathlineto{\pgfqpoint{0.876586in}{2.134809in}}%
\pgfpathlineto{\pgfqpoint{0.876633in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{0.876680in}{2.134752in}}%
\pgfpathlineto{\pgfqpoint{0.876726in}{2.134723in}}%
\pgfpathlineto{\pgfqpoint{0.876773in}{2.134694in}}%
\pgfpathlineto{\pgfqpoint{0.876820in}{2.134666in}}%
\pgfpathlineto{\pgfqpoint{0.876867in}{2.134637in}}%
\pgfpathlineto{\pgfqpoint{0.876914in}{2.134609in}}%
\pgfpathlineto{\pgfqpoint{0.876960in}{2.134580in}}%
\pgfpathlineto{\pgfqpoint{0.877007in}{2.134551in}}%
\pgfpathlineto{\pgfqpoint{0.877054in}{2.134523in}}%
\pgfpathlineto{\pgfqpoint{0.877101in}{2.134494in}}%
\pgfpathlineto{\pgfqpoint{0.877147in}{2.134466in}}%
\pgfpathlineto{\pgfqpoint{0.877194in}{2.134437in}}%
\pgfpathlineto{\pgfqpoint{0.877241in}{2.134409in}}%
\pgfpathlineto{\pgfqpoint{0.877288in}{2.134380in}}%
\pgfpathlineto{\pgfqpoint{0.877335in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{0.877381in}{2.134323in}}%
\pgfpathlineto{\pgfqpoint{0.877428in}{2.134294in}}%
\pgfpathlineto{\pgfqpoint{0.877475in}{2.134266in}}%
\pgfpathlineto{\pgfqpoint{0.877522in}{2.134237in}}%
\pgfpathlineto{\pgfqpoint{0.877568in}{2.134209in}}%
\pgfpathlineto{\pgfqpoint{0.877615in}{2.134180in}}%
\pgfpathlineto{\pgfqpoint{0.877662in}{2.134151in}}%
\pgfpathlineto{\pgfqpoint{0.877709in}{2.134123in}}%
\pgfpathlineto{\pgfqpoint{0.877756in}{2.134094in}}%
\pgfpathlineto{\pgfqpoint{0.877802in}{2.134066in}}%
\pgfpathlineto{\pgfqpoint{0.877849in}{2.134037in}}%
\pgfpathlineto{\pgfqpoint{0.877896in}{2.134009in}}%
\pgfpathlineto{\pgfqpoint{0.877943in}{2.133980in}}%
\pgfpathlineto{\pgfqpoint{0.877989in}{2.133952in}}%
\pgfpathlineto{\pgfqpoint{0.878036in}{2.133923in}}%
\pgfpathlineto{\pgfqpoint{0.878083in}{2.133895in}}%
\pgfpathlineto{\pgfqpoint{0.878130in}{2.133866in}}%
\pgfpathlineto{\pgfqpoint{0.878176in}{2.133838in}}%
\pgfpathlineto{\pgfqpoint{0.878223in}{2.133809in}}%
\pgfpathlineto{\pgfqpoint{0.878270in}{2.133781in}}%
\pgfpathlineto{\pgfqpoint{0.878317in}{2.133752in}}%
\pgfpathlineto{\pgfqpoint{0.878363in}{2.133723in}}%
\pgfpathlineto{\pgfqpoint{0.878410in}{2.133695in}}%
\pgfpathlineto{\pgfqpoint{0.878457in}{2.133666in}}%
\pgfpathlineto{\pgfqpoint{0.878504in}{2.133638in}}%
\pgfpathlineto{\pgfqpoint{0.878550in}{2.133609in}}%
\pgfpathlineto{\pgfqpoint{0.878597in}{2.133581in}}%
\pgfpathlineto{\pgfqpoint{0.878644in}{2.133552in}}%
\pgfpathlineto{\pgfqpoint{0.878691in}{2.133524in}}%
\pgfpathlineto{\pgfqpoint{0.878737in}{2.133495in}}%
\pgfpathlineto{\pgfqpoint{0.878784in}{2.133467in}}%
\pgfpathlineto{\pgfqpoint{0.878831in}{2.133439in}}%
\pgfpathlineto{\pgfqpoint{0.878878in}{2.133410in}}%
\pgfpathlineto{\pgfqpoint{0.878924in}{2.133382in}}%
\pgfpathlineto{\pgfqpoint{0.878971in}{2.133353in}}%
\pgfpathlineto{\pgfqpoint{0.879018in}{2.133325in}}%
\pgfpathlineto{\pgfqpoint{0.879065in}{2.133296in}}%
\pgfpathlineto{\pgfqpoint{0.879111in}{2.133268in}}%
\pgfpathlineto{\pgfqpoint{0.879158in}{2.133239in}}%
\pgfpathlineto{\pgfqpoint{0.879205in}{2.133211in}}%
\pgfpathlineto{\pgfqpoint{0.879252in}{2.133182in}}%
\pgfpathlineto{\pgfqpoint{0.879298in}{2.133154in}}%
\pgfpathlineto{\pgfqpoint{0.879345in}{2.133125in}}%
\pgfpathlineto{\pgfqpoint{0.879392in}{2.133097in}}%
\pgfpathlineto{\pgfqpoint{0.879438in}{2.133068in}}%
\pgfpathlineto{\pgfqpoint{0.879485in}{2.133040in}}%
\pgfpathlineto{\pgfqpoint{0.879532in}{2.133012in}}%
\pgfpathlineto{\pgfqpoint{0.879579in}{2.132983in}}%
\pgfpathlineto{\pgfqpoint{0.879625in}{2.132955in}}%
\pgfpathlineto{\pgfqpoint{0.879672in}{2.132926in}}%
\pgfpathlineto{\pgfqpoint{0.879719in}{2.132898in}}%
\pgfpathlineto{\pgfqpoint{0.879766in}{2.132869in}}%
\pgfpathlineto{\pgfqpoint{0.879812in}{2.132841in}}%
\pgfpathlineto{\pgfqpoint{0.879859in}{2.132813in}}%
\pgfpathlineto{\pgfqpoint{0.879906in}{2.132784in}}%
\pgfpathlineto{\pgfqpoint{0.879952in}{2.132756in}}%
\pgfpathlineto{\pgfqpoint{0.879999in}{2.132727in}}%
\pgfpathlineto{\pgfqpoint{0.880046in}{2.132699in}}%
\pgfpathlineto{\pgfqpoint{0.880093in}{2.132670in}}%
\pgfpathlineto{\pgfqpoint{0.880139in}{2.132642in}}%
\pgfpathlineto{\pgfqpoint{0.880186in}{2.132614in}}%
\pgfpathlineto{\pgfqpoint{0.880233in}{2.132585in}}%
\pgfpathlineto{\pgfqpoint{0.880279in}{2.132557in}}%
\pgfpathlineto{\pgfqpoint{0.880326in}{2.132528in}}%
\pgfpathlineto{\pgfqpoint{0.880373in}{2.132500in}}%
\pgfpathlineto{\pgfqpoint{0.880420in}{2.132472in}}%
\pgfpathlineto{\pgfqpoint{0.880466in}{2.132443in}}%
\pgfpathlineto{\pgfqpoint{0.880513in}{2.132415in}}%
\pgfpathlineto{\pgfqpoint{0.880560in}{2.132386in}}%
\pgfpathlineto{\pgfqpoint{0.880606in}{2.132358in}}%
\pgfpathlineto{\pgfqpoint{0.880653in}{2.132330in}}%
\pgfpathlineto{\pgfqpoint{0.880700in}{2.132301in}}%
\pgfpathlineto{\pgfqpoint{0.880746in}{2.132273in}}%
\pgfpathlineto{\pgfqpoint{0.880793in}{2.132245in}}%
\pgfpathlineto{\pgfqpoint{0.880840in}{2.132216in}}%
\pgfpathlineto{\pgfqpoint{0.880887in}{2.132188in}}%
\pgfpathlineto{\pgfqpoint{0.880933in}{2.132160in}}%
\pgfpathlineto{\pgfqpoint{0.880980in}{2.132131in}}%
\pgfpathlineto{\pgfqpoint{0.881027in}{2.132103in}}%
\pgfpathlineto{\pgfqpoint{0.881073in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{0.881120in}{2.132046in}}%
\pgfpathlineto{\pgfqpoint{0.881167in}{2.132018in}}%
\pgfpathlineto{\pgfqpoint{0.881213in}{2.131989in}}%
\pgfpathlineto{\pgfqpoint{0.881260in}{2.131961in}}%
\pgfpathlineto{\pgfqpoint{0.881307in}{2.131933in}}%
\pgfpathlineto{\pgfqpoint{0.881353in}{2.131904in}}%
\pgfpathlineto{\pgfqpoint{0.881400in}{2.131876in}}%
\pgfpathlineto{\pgfqpoint{0.881447in}{2.131848in}}%
\pgfpathlineto{\pgfqpoint{0.881493in}{2.131819in}}%
\pgfpathlineto{\pgfqpoint{0.881540in}{2.131791in}}%
\pgfpathlineto{\pgfqpoint{0.881587in}{2.131763in}}%
\pgfpathlineto{\pgfqpoint{0.881633in}{2.131734in}}%
\pgfpathlineto{\pgfqpoint{0.881680in}{2.131706in}}%
\pgfpathlineto{\pgfqpoint{0.881727in}{2.131678in}}%
\pgfpathlineto{\pgfqpoint{0.881773in}{2.131649in}}%
\pgfpathlineto{\pgfqpoint{0.881820in}{2.131621in}}%
\pgfpathlineto{\pgfqpoint{0.881867in}{2.131593in}}%
\pgfpathlineto{\pgfqpoint{0.881913in}{2.131565in}}%
\pgfpathlineto{\pgfqpoint{0.881960in}{2.131536in}}%
\pgfpathlineto{\pgfqpoint{0.882007in}{2.131508in}}%
\pgfpathlineto{\pgfqpoint{0.882053in}{2.131480in}}%
\pgfpathlineto{\pgfqpoint{0.882100in}{2.131451in}}%
\pgfpathlineto{\pgfqpoint{0.882147in}{2.131423in}}%
\pgfpathlineto{\pgfqpoint{0.882193in}{2.131395in}}%
\pgfpathlineto{\pgfqpoint{0.882240in}{2.131366in}}%
\pgfpathlineto{\pgfqpoint{0.882287in}{2.131338in}}%
\pgfpathlineto{\pgfqpoint{0.882333in}{2.131310in}}%
\pgfpathlineto{\pgfqpoint{0.882380in}{2.131282in}}%
\pgfpathlineto{\pgfqpoint{0.882427in}{2.131253in}}%
\pgfpathlineto{\pgfqpoint{0.882473in}{2.131225in}}%
\pgfpathlineto{\pgfqpoint{0.882520in}{2.131197in}}%
\pgfpathlineto{\pgfqpoint{0.882567in}{2.131168in}}%
\pgfpathlineto{\pgfqpoint{0.882613in}{2.131140in}}%
\pgfpathlineto{\pgfqpoint{0.882660in}{2.131112in}}%
\pgfpathlineto{\pgfqpoint{0.882707in}{2.131084in}}%
\pgfpathlineto{\pgfqpoint{0.882753in}{2.131055in}}%
\pgfpathlineto{\pgfqpoint{0.882800in}{2.131027in}}%
\pgfpathlineto{\pgfqpoint{0.882846in}{2.130999in}}%
\pgfpathlineto{\pgfqpoint{0.882893in}{2.130971in}}%
\pgfpathlineto{\pgfqpoint{0.882940in}{2.130942in}}%
\pgfpathlineto{\pgfqpoint{0.882986in}{2.130914in}}%
\pgfpathlineto{\pgfqpoint{0.883033in}{2.130886in}}%
\pgfpathlineto{\pgfqpoint{0.883080in}{2.130858in}}%
\pgfpathlineto{\pgfqpoint{0.883126in}{2.130829in}}%
\pgfpathlineto{\pgfqpoint{0.883173in}{2.130801in}}%
\pgfpathlineto{\pgfqpoint{0.883219in}{2.130773in}}%
\pgfpathlineto{\pgfqpoint{0.883266in}{2.130745in}}%
\pgfpathlineto{\pgfqpoint{0.883313in}{2.130717in}}%
\pgfpathlineto{\pgfqpoint{0.883359in}{2.130688in}}%
\pgfpathlineto{\pgfqpoint{0.883406in}{2.130660in}}%
\pgfpathlineto{\pgfqpoint{0.883453in}{2.130632in}}%
\pgfpathlineto{\pgfqpoint{0.883499in}{2.130604in}}%
\pgfpathlineto{\pgfqpoint{0.883546in}{2.130575in}}%
\pgfpathlineto{\pgfqpoint{0.883592in}{2.130547in}}%
\pgfpathlineto{\pgfqpoint{0.883639in}{2.130519in}}%
\pgfpathlineto{\pgfqpoint{0.883686in}{2.130491in}}%
\pgfpathlineto{\pgfqpoint{0.883732in}{2.130463in}}%
\pgfpathlineto{\pgfqpoint{0.883779in}{2.130434in}}%
\pgfpathlineto{\pgfqpoint{0.883825in}{2.130406in}}%
\pgfpathlineto{\pgfqpoint{0.883872in}{2.130378in}}%
\pgfpathlineto{\pgfqpoint{0.883919in}{2.130350in}}%
\pgfpathlineto{\pgfqpoint{0.883965in}{2.130322in}}%
\pgfpathlineto{\pgfqpoint{0.884012in}{2.130293in}}%
\pgfpathlineto{\pgfqpoint{0.884058in}{2.130265in}}%
\pgfpathlineto{\pgfqpoint{0.884105in}{2.130237in}}%
\pgfpathlineto{\pgfqpoint{0.884152in}{2.130209in}}%
\pgfpathlineto{\pgfqpoint{0.884198in}{2.130181in}}%
\pgfpathlineto{\pgfqpoint{0.884245in}{2.130152in}}%
\pgfpathlineto{\pgfqpoint{0.884291in}{2.130124in}}%
\pgfpathlineto{\pgfqpoint{0.884338in}{2.130096in}}%
\pgfpathlineto{\pgfqpoint{0.884385in}{2.130068in}}%
\pgfpathlineto{\pgfqpoint{0.884431in}{2.130040in}}%
\pgfpathlineto{\pgfqpoint{0.884478in}{2.130012in}}%
\pgfpathlineto{\pgfqpoint{0.884524in}{2.129983in}}%
\pgfpathlineto{\pgfqpoint{0.884571in}{2.129955in}}%
\pgfpathlineto{\pgfqpoint{0.884617in}{2.129927in}}%
\pgfpathlineto{\pgfqpoint{0.884664in}{2.129899in}}%
\pgfpathlineto{\pgfqpoint{0.884711in}{2.129871in}}%
\pgfpathlineto{\pgfqpoint{0.884757in}{2.129843in}}%
\pgfpathlineto{\pgfqpoint{0.884804in}{2.129815in}}%
\pgfpathlineto{\pgfqpoint{0.884850in}{2.129786in}}%
\pgfpathlineto{\pgfqpoint{0.884897in}{2.129758in}}%
\pgfpathlineto{\pgfqpoint{0.884943in}{2.129730in}}%
\pgfpathlineto{\pgfqpoint{0.884990in}{2.129702in}}%
\pgfpathlineto{\pgfqpoint{0.885037in}{2.129674in}}%
\pgfpathlineto{\pgfqpoint{0.885083in}{2.129646in}}%
\pgfpathlineto{\pgfqpoint{0.885130in}{2.129618in}}%
\pgfpathlineto{\pgfqpoint{0.885176in}{2.129589in}}%
\pgfpathlineto{\pgfqpoint{0.885223in}{2.129561in}}%
\pgfpathlineto{\pgfqpoint{0.885269in}{2.129533in}}%
\pgfpathlineto{\pgfqpoint{0.885316in}{2.129505in}}%
\pgfpathlineto{\pgfqpoint{0.885362in}{2.129477in}}%
\pgfpathlineto{\pgfqpoint{0.885409in}{2.129449in}}%
\pgfpathlineto{\pgfqpoint{0.885456in}{2.129421in}}%
\pgfpathlineto{\pgfqpoint{0.885502in}{2.129393in}}%
\pgfpathlineto{\pgfqpoint{0.885549in}{2.129365in}}%
\pgfpathlineto{\pgfqpoint{0.885595in}{2.129336in}}%
\pgfpathlineto{\pgfqpoint{0.885642in}{2.129308in}}%
\pgfpathlineto{\pgfqpoint{0.885688in}{2.129280in}}%
\pgfpathlineto{\pgfqpoint{0.885735in}{2.129252in}}%
\pgfpathlineto{\pgfqpoint{0.885781in}{2.129224in}}%
\pgfpathlineto{\pgfqpoint{0.885828in}{2.129196in}}%
\pgfpathlineto{\pgfqpoint{0.885874in}{2.129168in}}%
\pgfpathlineto{\pgfqpoint{0.885921in}{2.129140in}}%
\pgfpathlineto{\pgfqpoint{0.885967in}{2.129112in}}%
\pgfpathlineto{\pgfqpoint{0.886014in}{2.129084in}}%
\pgfpathlineto{\pgfqpoint{0.886061in}{2.129056in}}%
\pgfpathlineto{\pgfqpoint{0.886107in}{2.129027in}}%
\pgfpathlineto{\pgfqpoint{0.886154in}{2.128999in}}%
\pgfpathlineto{\pgfqpoint{0.886200in}{2.128971in}}%
\pgfpathlineto{\pgfqpoint{0.886247in}{2.128943in}}%
\pgfpathlineto{\pgfqpoint{0.886293in}{2.128915in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{2.128887in}}%
\pgfpathlineto{\pgfqpoint{0.886386in}{2.128859in}}%
\pgfpathlineto{\pgfqpoint{0.886433in}{2.128831in}}%
\pgfpathlineto{\pgfqpoint{0.886479in}{2.128803in}}%
\pgfpathlineto{\pgfqpoint{0.886526in}{2.128775in}}%
\pgfpathlineto{\pgfqpoint{0.886572in}{2.128747in}}%
\pgfpathlineto{\pgfqpoint{0.886619in}{2.128719in}}%
\pgfpathlineto{\pgfqpoint{0.886665in}{2.128691in}}%
\pgfpathlineto{\pgfqpoint{0.886712in}{2.128663in}}%
\pgfpathlineto{\pgfqpoint{0.886758in}{2.128635in}}%
\pgfpathlineto{\pgfqpoint{0.886805in}{2.128607in}}%
\pgfpathlineto{\pgfqpoint{0.886851in}{2.128579in}}%
\pgfpathlineto{\pgfqpoint{0.886898in}{2.128551in}}%
\pgfpathlineto{\pgfqpoint{0.886944in}{2.128523in}}%
\pgfpathlineto{\pgfqpoint{0.886991in}{2.128495in}}%
\pgfpathlineto{\pgfqpoint{0.887037in}{2.128466in}}%
\pgfpathlineto{\pgfqpoint{0.887084in}{2.128438in}}%
\pgfpathlineto{\pgfqpoint{0.887130in}{2.128410in}}%
\pgfpathlineto{\pgfqpoint{0.887176in}{2.128382in}}%
\pgfpathlineto{\pgfqpoint{0.887223in}{2.128354in}}%
\pgfpathlineto{\pgfqpoint{0.887269in}{2.128326in}}%
\pgfpathlineto{\pgfqpoint{0.887316in}{2.128298in}}%
\pgfpathlineto{\pgfqpoint{0.887362in}{2.128270in}}%
\pgfpathlineto{\pgfqpoint{0.887409in}{2.128242in}}%
\pgfpathlineto{\pgfqpoint{0.887455in}{2.128214in}}%
\pgfpathlineto{\pgfqpoint{0.887502in}{2.128186in}}%
\pgfpathlineto{\pgfqpoint{0.887548in}{2.128158in}}%
\pgfpathlineto{\pgfqpoint{0.887595in}{2.128130in}}%
\pgfpathlineto{\pgfqpoint{0.887641in}{2.128102in}}%
\pgfpathlineto{\pgfqpoint{0.887688in}{2.128074in}}%
\pgfpathlineto{\pgfqpoint{0.887734in}{2.128046in}}%
\pgfpathlineto{\pgfqpoint{0.887780in}{2.128018in}}%
\pgfpathlineto{\pgfqpoint{0.887827in}{2.127990in}}%
\pgfpathlineto{\pgfqpoint{0.887873in}{2.127962in}}%
\pgfpathlineto{\pgfqpoint{0.887920in}{2.127934in}}%
\pgfpathlineto{\pgfqpoint{0.887966in}{2.127906in}}%
\pgfpathlineto{\pgfqpoint{0.888013in}{2.127878in}}%
\pgfpathlineto{\pgfqpoint{0.888059in}{2.127851in}}%
\pgfpathlineto{\pgfqpoint{0.888106in}{2.127823in}}%
\pgfpathlineto{\pgfqpoint{0.888152in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{0.888198in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{0.888245in}{2.127739in}}%
\pgfpathlineto{\pgfqpoint{0.888291in}{2.127711in}}%
\pgfpathlineto{\pgfqpoint{0.888338in}{2.127683in}}%
\pgfpathlineto{\pgfqpoint{0.888384in}{2.127655in}}%
\pgfpathlineto{\pgfqpoint{0.888431in}{2.127627in}}%
\pgfpathlineto{\pgfqpoint{0.888477in}{2.127599in}}%
\pgfpathlineto{\pgfqpoint{0.888523in}{2.127571in}}%
\pgfpathlineto{\pgfqpoint{0.888570in}{2.127543in}}%
\pgfpathlineto{\pgfqpoint{0.888616in}{2.127515in}}%
\pgfpathlineto{\pgfqpoint{0.888663in}{2.127487in}}%
\pgfpathlineto{\pgfqpoint{0.888709in}{2.127459in}}%
\pgfpathlineto{\pgfqpoint{0.888755in}{2.127431in}}%
\pgfpathlineto{\pgfqpoint{0.888802in}{2.127403in}}%
\pgfpathlineto{\pgfqpoint{0.888848in}{2.127375in}}%
\pgfpathlineto{\pgfqpoint{0.888895in}{2.127347in}}%
\pgfpathlineto{\pgfqpoint{0.888941in}{2.127319in}}%
\pgfpathlineto{\pgfqpoint{0.888987in}{2.127292in}}%
\pgfpathlineto{\pgfqpoint{0.889034in}{2.127264in}}%
\pgfpathlineto{\pgfqpoint{0.889080in}{2.127236in}}%
\pgfpathlineto{\pgfqpoint{0.889127in}{2.127208in}}%
\pgfpathlineto{\pgfqpoint{0.889173in}{2.127180in}}%
\pgfpathlineto{\pgfqpoint{0.889219in}{2.127152in}}%
\pgfpathlineto{\pgfqpoint{0.889266in}{2.127124in}}%
\pgfpathlineto{\pgfqpoint{0.889312in}{2.127096in}}%
\pgfpathlineto{\pgfqpoint{0.889359in}{2.127068in}}%
\pgfpathlineto{\pgfqpoint{0.889405in}{2.127040in}}%
\pgfpathlineto{\pgfqpoint{0.889451in}{2.127012in}}%
\pgfpathlineto{\pgfqpoint{0.889498in}{2.126985in}}%
\pgfpathlineto{\pgfqpoint{0.889544in}{2.126957in}}%
\pgfpathlineto{\pgfqpoint{0.889590in}{2.126929in}}%
\pgfpathlineto{\pgfqpoint{0.889637in}{2.126901in}}%
\pgfpathlineto{\pgfqpoint{0.889683in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{0.889730in}{2.126845in}}%
\pgfpathlineto{\pgfqpoint{0.889776in}{2.126817in}}%
\pgfpathlineto{\pgfqpoint{0.889822in}{2.126789in}}%
\pgfpathlineto{\pgfqpoint{0.889869in}{2.126761in}}%
\pgfpathlineto{\pgfqpoint{0.889915in}{2.126734in}}%
\pgfpathlineto{\pgfqpoint{0.889961in}{2.126706in}}%
\pgfpathlineto{\pgfqpoint{0.890008in}{2.126678in}}%
\pgfpathlineto{\pgfqpoint{0.890054in}{2.126650in}}%
\pgfpathlineto{\pgfqpoint{0.890100in}{2.126622in}}%
\pgfpathlineto{\pgfqpoint{0.890147in}{2.126594in}}%
\pgfpathlineto{\pgfqpoint{0.890193in}{2.126566in}}%
\pgfpathlineto{\pgfqpoint{0.890239in}{2.126538in}}%
\pgfpathlineto{\pgfqpoint{0.890286in}{2.126511in}}%
\pgfpathlineto{\pgfqpoint{0.890332in}{2.126483in}}%
\pgfpathlineto{\pgfqpoint{0.890378in}{2.126455in}}%
\pgfpathlineto{\pgfqpoint{0.890425in}{2.126427in}}%
\pgfpathlineto{\pgfqpoint{0.890471in}{2.126399in}}%
\pgfpathlineto{\pgfqpoint{0.890517in}{2.126371in}}%
\pgfpathlineto{\pgfqpoint{0.890564in}{2.126344in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{2.126316in}}%
\pgfpathlineto{\pgfqpoint{0.890656in}{2.126288in}}%
\pgfpathlineto{\pgfqpoint{0.890703in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{0.890749in}{2.126232in}}%
\pgfpathlineto{\pgfqpoint{0.890795in}{2.126204in}}%
\pgfpathlineto{\pgfqpoint{0.890842in}{2.126176in}}%
\pgfpathlineto{\pgfqpoint{0.890888in}{2.126149in}}%
\pgfpathlineto{\pgfqpoint{0.890934in}{2.126121in}}%
\pgfpathlineto{\pgfqpoint{0.890980in}{2.126093in}}%
\pgfpathlineto{\pgfqpoint{0.891027in}{2.126065in}}%
\pgfpathlineto{\pgfqpoint{0.891073in}{2.126037in}}%
\pgfpathlineto{\pgfqpoint{0.891119in}{2.126010in}}%
\pgfpathlineto{\pgfqpoint{0.891166in}{2.125982in}}%
\pgfpathlineto{\pgfqpoint{0.891212in}{2.125954in}}%
\pgfpathlineto{\pgfqpoint{0.891258in}{2.125926in}}%
\pgfpathlineto{\pgfqpoint{0.891304in}{2.125898in}}%
\pgfpathlineto{\pgfqpoint{0.891351in}{2.125870in}}%
\pgfpathlineto{\pgfqpoint{0.891397in}{2.125843in}}%
\pgfpathlineto{\pgfqpoint{0.891443in}{2.125815in}}%
\pgfpathlineto{\pgfqpoint{0.891490in}{2.125787in}}%
\pgfpathlineto{\pgfqpoint{0.891536in}{2.125759in}}%
\pgfpathlineto{\pgfqpoint{0.891582in}{2.125731in}}%
\pgfpathlineto{\pgfqpoint{0.891628in}{2.125704in}}%
\pgfpathlineto{\pgfqpoint{0.891675in}{2.125676in}}%
\pgfpathlineto{\pgfqpoint{0.891721in}{2.125648in}}%
\pgfpathlineto{\pgfqpoint{0.891767in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{0.891813in}{2.125593in}}%
\pgfpathlineto{\pgfqpoint{0.891860in}{2.125565in}}%
\pgfpathlineto{\pgfqpoint{0.891906in}{2.125537in}}%
\pgfpathlineto{\pgfqpoint{0.891952in}{2.125509in}}%
\pgfpathlineto{\pgfqpoint{0.891998in}{2.125481in}}%
\pgfpathlineto{\pgfqpoint{0.892045in}{2.125454in}}%
\pgfpathlineto{\pgfqpoint{0.892091in}{2.125426in}}%
\pgfpathlineto{\pgfqpoint{0.892137in}{2.125398in}}%
\pgfpathlineto{\pgfqpoint{0.892183in}{2.125370in}}%
\pgfpathlineto{\pgfqpoint{0.892230in}{2.125343in}}%
\pgfpathlineto{\pgfqpoint{0.892276in}{2.125315in}}%
\pgfpathlineto{\pgfqpoint{0.892322in}{2.125287in}}%
\pgfpathlineto{\pgfqpoint{0.892368in}{2.125259in}}%
\pgfpathlineto{\pgfqpoint{0.892414in}{2.125232in}}%
\pgfpathlineto{\pgfqpoint{0.892461in}{2.125204in}}%
\pgfpathlineto{\pgfqpoint{0.892507in}{2.125176in}}%
\pgfpathlineto{\pgfqpoint{0.892553in}{2.125148in}}%
\pgfpathlineto{\pgfqpoint{0.892599in}{2.125121in}}%
\pgfpathlineto{\pgfqpoint{0.892646in}{2.125093in}}%
\pgfpathlineto{\pgfqpoint{0.892692in}{2.125065in}}%
\pgfpathlineto{\pgfqpoint{0.892738in}{2.125037in}}%
\pgfpathlineto{\pgfqpoint{0.892784in}{2.125010in}}%
\pgfpathlineto{\pgfqpoint{0.892830in}{2.124982in}}%
\pgfpathlineto{\pgfqpoint{0.892877in}{2.124954in}}%
\pgfpathlineto{\pgfqpoint{0.892923in}{2.124926in}}%
\pgfpathlineto{\pgfqpoint{0.892969in}{2.124899in}}%
\pgfpathlineto{\pgfqpoint{0.893015in}{2.124871in}}%
\pgfpathlineto{\pgfqpoint{0.893061in}{2.124843in}}%
\pgfpathlineto{\pgfqpoint{0.893108in}{2.124816in}}%
\pgfpathlineto{\pgfqpoint{0.893154in}{2.124788in}}%
\pgfpathlineto{\pgfqpoint{0.893200in}{2.124760in}}%
\pgfpathlineto{\pgfqpoint{0.893246in}{2.124732in}}%
\pgfpathlineto{\pgfqpoint{0.893292in}{2.124705in}}%
\pgfpathlineto{\pgfqpoint{0.893338in}{2.124677in}}%
\pgfpathlineto{\pgfqpoint{0.893385in}{2.124649in}}%
\pgfpathlineto{\pgfqpoint{0.893431in}{2.124622in}}%
\pgfpathlineto{\pgfqpoint{0.893477in}{2.124594in}}%
\pgfpathlineto{\pgfqpoint{0.893523in}{2.124566in}}%
\pgfpathlineto{\pgfqpoint{0.893569in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{0.893615in}{2.124511in}}%
\pgfpathlineto{\pgfqpoint{0.893662in}{2.124483in}}%
\pgfpathlineto{\pgfqpoint{0.893708in}{2.124455in}}%
\pgfpathlineto{\pgfqpoint{0.893754in}{2.124428in}}%
\pgfpathlineto{\pgfqpoint{0.893800in}{2.124400in}}%
\pgfpathlineto{\pgfqpoint{0.893846in}{2.124372in}}%
\pgfpathlineto{\pgfqpoint{0.893892in}{2.124345in}}%
\pgfpathlineto{\pgfqpoint{0.893938in}{2.124317in}}%
\pgfpathlineto{\pgfqpoint{0.893985in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{0.894031in}{2.124262in}}%
\pgfpathlineto{\pgfqpoint{0.894077in}{2.124234in}}%
\pgfpathlineto{\pgfqpoint{0.894123in}{2.124206in}}%
\pgfpathlineto{\pgfqpoint{0.894169in}{2.124179in}}%
\pgfpathlineto{\pgfqpoint{0.894215in}{2.124151in}}%
\pgfpathlineto{\pgfqpoint{0.894261in}{2.124123in}}%
\pgfpathlineto{\pgfqpoint{0.894307in}{2.124096in}}%
\pgfpathlineto{\pgfqpoint{0.894354in}{2.124068in}}%
\pgfpathlineto{\pgfqpoint{0.894400in}{2.124040in}}%
\pgfpathlineto{\pgfqpoint{0.894446in}{2.124013in}}%
\pgfpathlineto{\pgfqpoint{0.894492in}{2.123985in}}%
\pgfpathlineto{\pgfqpoint{0.894538in}{2.123957in}}%
\pgfpathlineto{\pgfqpoint{0.894584in}{2.123930in}}%
\pgfpathlineto{\pgfqpoint{0.894630in}{2.123902in}}%
\pgfpathlineto{\pgfqpoint{0.894676in}{2.123874in}}%
\pgfpathlineto{\pgfqpoint{0.894722in}{2.123847in}}%
\pgfpathlineto{\pgfqpoint{0.894768in}{2.123819in}}%
\pgfpathlineto{\pgfqpoint{0.894814in}{2.123791in}}%
\pgfpathlineto{\pgfqpoint{0.894861in}{2.123764in}}%
\pgfpathlineto{\pgfqpoint{0.894907in}{2.123736in}}%
\pgfpathlineto{\pgfqpoint{0.894953in}{2.123709in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{2.123681in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{2.123653in}}%
\pgfpathlineto{\pgfqpoint{0.895091in}{2.123626in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{2.123598in}}%
\pgfpathlineto{\pgfqpoint{0.895183in}{2.123570in}}%
\pgfpathlineto{\pgfqpoint{0.895229in}{2.123543in}}%
\pgfpathlineto{\pgfqpoint{0.895275in}{2.123515in}}%
\pgfpathlineto{\pgfqpoint{0.895321in}{2.123488in}}%
\pgfpathlineto{\pgfqpoint{0.895367in}{2.123460in}}%
\pgfpathlineto{\pgfqpoint{0.895413in}{2.123432in}}%
\pgfpathlineto{\pgfqpoint{0.895459in}{2.123405in}}%
\pgfpathlineto{\pgfqpoint{0.895505in}{2.123377in}}%
\pgfpathlineto{\pgfqpoint{0.895551in}{2.123349in}}%
\pgfpathlineto{\pgfqpoint{0.895598in}{2.123322in}}%
\pgfpathlineto{\pgfqpoint{0.895644in}{2.123294in}}%
\pgfpathlineto{\pgfqpoint{0.895690in}{2.123267in}}%
\pgfpathlineto{\pgfqpoint{0.895736in}{2.123239in}}%
\pgfpathlineto{\pgfqpoint{0.895782in}{2.123211in}}%
\pgfpathlineto{\pgfqpoint{0.895828in}{2.123184in}}%
\pgfpathlineto{\pgfqpoint{0.895874in}{2.123156in}}%
\pgfpathlineto{\pgfqpoint{0.895920in}{2.123129in}}%
\pgfpathlineto{\pgfqpoint{0.895966in}{2.123101in}}%
\pgfpathlineto{\pgfqpoint{0.896012in}{2.123074in}}%
\pgfpathlineto{\pgfqpoint{0.896058in}{2.123046in}}%
\pgfpathlineto{\pgfqpoint{0.896104in}{2.123018in}}%
\pgfpathlineto{\pgfqpoint{0.896150in}{2.122991in}}%
\pgfpathlineto{\pgfqpoint{0.896196in}{2.122963in}}%
\pgfpathlineto{\pgfqpoint{0.896242in}{2.122936in}}%
\pgfpathlineto{\pgfqpoint{0.896288in}{2.122908in}}%
\pgfpathlineto{\pgfqpoint{0.896334in}{2.122881in}}%
\pgfpathlineto{\pgfqpoint{0.896380in}{2.122853in}}%
\pgfpathlineto{\pgfqpoint{0.896426in}{2.122825in}}%
\pgfpathlineto{\pgfqpoint{0.896472in}{2.122798in}}%
\pgfpathlineto{\pgfqpoint{0.896518in}{2.122770in}}%
\pgfpathlineto{\pgfqpoint{0.896564in}{2.122743in}}%
\pgfpathlineto{\pgfqpoint{0.896610in}{2.122715in}}%
\pgfpathlineto{\pgfqpoint{0.896656in}{2.122688in}}%
\pgfpathlineto{\pgfqpoint{0.896702in}{2.122660in}}%
\pgfpathlineto{\pgfqpoint{0.896747in}{2.122632in}}%
\pgfpathlineto{\pgfqpoint{0.896793in}{2.122605in}}%
\pgfpathlineto{\pgfqpoint{0.896839in}{2.122577in}}%
\pgfpathlineto{\pgfqpoint{0.896885in}{2.122550in}}%
\pgfpathlineto{\pgfqpoint{0.896931in}{2.122522in}}%
\pgfpathlineto{\pgfqpoint{0.896977in}{2.122495in}}%
\pgfpathlineto{\pgfqpoint{0.897023in}{2.122467in}}%
\pgfpathlineto{\pgfqpoint{0.897069in}{2.122440in}}%
\pgfpathlineto{\pgfqpoint{0.897115in}{2.122412in}}%
\pgfpathlineto{\pgfqpoint{0.897161in}{2.122385in}}%
\pgfpathlineto{\pgfqpoint{0.897207in}{2.122357in}}%
\pgfpathlineto{\pgfqpoint{0.897253in}{2.122330in}}%
\pgfpathlineto{\pgfqpoint{0.897299in}{2.122302in}}%
\pgfpathlineto{\pgfqpoint{0.897345in}{2.122275in}}%
\pgfpathlineto{\pgfqpoint{0.897391in}{2.122247in}}%
\pgfpathlineto{\pgfqpoint{0.897437in}{2.122219in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{2.122192in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{2.122164in}}%
\pgfpathlineto{\pgfqpoint{0.897574in}{2.122137in}}%
\pgfpathlineto{\pgfqpoint{0.897620in}{2.122109in}}%
\pgfpathlineto{\pgfqpoint{0.897666in}{2.122082in}}%
\pgfpathlineto{\pgfqpoint{0.897712in}{2.122054in}}%
\pgfpathlineto{\pgfqpoint{0.897758in}{2.122027in}}%
\pgfpathlineto{\pgfqpoint{0.897804in}{2.121999in}}%
\pgfpathlineto{\pgfqpoint{0.897850in}{2.121972in}}%
\pgfpathlineto{\pgfqpoint{0.897896in}{2.121944in}}%
\pgfpathlineto{\pgfqpoint{0.897941in}{2.121917in}}%
\pgfpathlineto{\pgfqpoint{0.897987in}{2.121889in}}%
\pgfpathlineto{\pgfqpoint{0.898033in}{2.121862in}}%
\pgfpathlineto{\pgfqpoint{0.898079in}{2.121834in}}%
\pgfpathlineto{\pgfqpoint{0.898125in}{2.121807in}}%
\pgfpathlineto{\pgfqpoint{0.898171in}{2.121779in}}%
\pgfpathlineto{\pgfqpoint{0.898217in}{2.121752in}}%
\pgfpathlineto{\pgfqpoint{0.898263in}{2.121724in}}%
\pgfpathlineto{\pgfqpoint{0.898308in}{2.121697in}}%
\pgfpathlineto{\pgfqpoint{0.898354in}{2.121670in}}%
\pgfpathlineto{\pgfqpoint{0.898400in}{2.121642in}}%
\pgfpathlineto{\pgfqpoint{0.898446in}{2.121615in}}%
\pgfpathlineto{\pgfqpoint{0.898492in}{2.121587in}}%
\pgfpathlineto{\pgfqpoint{0.898538in}{2.121560in}}%
\pgfpathlineto{\pgfqpoint{0.898583in}{2.121532in}}%
\pgfpathlineto{\pgfqpoint{0.898629in}{2.121505in}}%
\pgfpathlineto{\pgfqpoint{0.898675in}{2.121477in}}%
\pgfpathlineto{\pgfqpoint{0.898721in}{2.121450in}}%
\pgfpathlineto{\pgfqpoint{0.898767in}{2.121422in}}%
\pgfpathlineto{\pgfqpoint{0.898813in}{2.121395in}}%
\pgfpathlineto{\pgfqpoint{0.898858in}{2.121367in}}%
\pgfpathlineto{\pgfqpoint{0.898904in}{2.121340in}}%
\pgfpathlineto{\pgfqpoint{0.898950in}{2.121312in}}%
\pgfpathlineto{\pgfqpoint{0.898996in}{2.121285in}}%
\pgfpathlineto{\pgfqpoint{0.899042in}{2.121258in}}%
\pgfpathlineto{\pgfqpoint{0.899088in}{2.121230in}}%
\pgfpathlineto{\pgfqpoint{0.899133in}{2.121203in}}%
\pgfpathlineto{\pgfqpoint{0.899179in}{2.121175in}}%
\pgfpathlineto{\pgfqpoint{0.899225in}{2.121148in}}%
\pgfpathlineto{\pgfqpoint{0.899271in}{2.121120in}}%
\pgfpathlineto{\pgfqpoint{0.899316in}{2.121093in}}%
\pgfpathlineto{\pgfqpoint{0.899362in}{2.121065in}}%
\pgfpathlineto{\pgfqpoint{0.899408in}{2.121038in}}%
\pgfpathlineto{\pgfqpoint{0.899454in}{2.121011in}}%
\pgfpathlineto{\pgfqpoint{0.899500in}{2.120983in}}%
\pgfpathlineto{\pgfqpoint{0.899545in}{2.120956in}}%
\pgfpathlineto{\pgfqpoint{0.899591in}{2.120928in}}%
\pgfpathlineto{\pgfqpoint{0.899637in}{2.120901in}}%
\pgfpathlineto{\pgfqpoint{0.899683in}{2.120873in}}%
\pgfpathlineto{\pgfqpoint{0.899728in}{2.120846in}}%
\pgfpathlineto{\pgfqpoint{0.899774in}{2.120819in}}%
\pgfpathlineto{\pgfqpoint{0.899820in}{2.120791in}}%
\pgfpathlineto{\pgfqpoint{0.899866in}{2.120764in}}%
\pgfpathlineto{\pgfqpoint{0.899911in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{0.899957in}{2.120709in}}%
\pgfpathlineto{\pgfqpoint{0.900003in}{2.120682in}}%
\pgfpathlineto{\pgfqpoint{0.900049in}{2.120654in}}%
\pgfpathlineto{\pgfqpoint{0.900094in}{2.120627in}}%
\pgfpathlineto{\pgfqpoint{0.900140in}{2.120599in}}%
\pgfpathlineto{\pgfqpoint{0.900186in}{2.120572in}}%
\pgfpathlineto{\pgfqpoint{0.900232in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{0.900277in}{2.120517in}}%
\pgfpathlineto{\pgfqpoint{0.900323in}{2.120490in}}%
\pgfpathlineto{\pgfqpoint{0.900369in}{2.120462in}}%
\pgfpathlineto{\pgfqpoint{0.900414in}{2.120435in}}%
\pgfpathlineto{\pgfqpoint{0.900460in}{2.120408in}}%
\pgfpathlineto{\pgfqpoint{0.900506in}{2.120380in}}%
\pgfpathlineto{\pgfqpoint{0.900552in}{2.120353in}}%
\pgfpathlineto{\pgfqpoint{0.900597in}{2.120325in}}%
\pgfpathlineto{\pgfqpoint{0.900643in}{2.120298in}}%
\pgfpathlineto{\pgfqpoint{0.900689in}{2.120271in}}%
\pgfpathlineto{\pgfqpoint{0.900734in}{2.120243in}}%
\pgfpathlineto{\pgfqpoint{0.900780in}{2.120216in}}%
\pgfpathlineto{\pgfqpoint{0.900826in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{0.900871in}{2.120161in}}%
\pgfpathlineto{\pgfqpoint{0.900917in}{2.120134in}}%
\pgfpathlineto{\pgfqpoint{0.900963in}{2.120106in}}%
\pgfpathlineto{\pgfqpoint{0.901008in}{2.120079in}}%
\pgfpathlineto{\pgfqpoint{0.901054in}{2.120052in}}%
\pgfpathlineto{\pgfqpoint{0.901100in}{2.120024in}}%
\pgfpathlineto{\pgfqpoint{0.901145in}{2.119997in}}%
\pgfpathlineto{\pgfqpoint{0.901191in}{2.119970in}}%
\pgfpathlineto{\pgfqpoint{0.901237in}{2.119942in}}%
\pgfpathlineto{\pgfqpoint{0.901282in}{2.119915in}}%
\pgfpathlineto{\pgfqpoint{0.901328in}{2.119888in}}%
\pgfpathlineto{\pgfqpoint{0.901373in}{2.119860in}}%
\pgfpathlineto{\pgfqpoint{0.901419in}{2.119833in}}%
\pgfpathlineto{\pgfqpoint{0.901465in}{2.119806in}}%
\pgfpathlineto{\pgfqpoint{0.901510in}{2.119778in}}%
\pgfpathlineto{\pgfqpoint{0.901556in}{2.119751in}}%
\pgfpathlineto{\pgfqpoint{0.901602in}{2.119723in}}%
\pgfpathlineto{\pgfqpoint{0.901647in}{2.119696in}}%
\pgfpathlineto{\pgfqpoint{0.901693in}{2.119669in}}%
\pgfpathlineto{\pgfqpoint{0.901738in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{0.901784in}{2.119614in}}%
\pgfpathlineto{\pgfqpoint{0.901830in}{2.119587in}}%
\pgfpathlineto{\pgfqpoint{0.901875in}{2.119559in}}%
\pgfpathlineto{\pgfqpoint{0.901921in}{2.119532in}}%
\pgfpathlineto{\pgfqpoint{0.901966in}{2.119505in}}%
\pgfpathlineto{\pgfqpoint{0.902012in}{2.119477in}}%
\pgfpathlineto{\pgfqpoint{0.902058in}{2.119450in}}%
\pgfpathlineto{\pgfqpoint{0.902103in}{2.119423in}}%
\pgfpathlineto{\pgfqpoint{0.902149in}{2.119396in}}%
\pgfpathlineto{\pgfqpoint{0.902194in}{2.119368in}}%
\pgfpathlineto{\pgfqpoint{0.902240in}{2.119341in}}%
\pgfpathlineto{\pgfqpoint{0.902285in}{2.119314in}}%
\pgfpathlineto{\pgfqpoint{0.902331in}{2.119286in}}%
\pgfpathlineto{\pgfqpoint{0.902377in}{2.119259in}}%
\pgfpathlineto{\pgfqpoint{0.902422in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{0.902468in}{2.119204in}}%
\pgfpathlineto{\pgfqpoint{0.902513in}{2.119177in}}%
\pgfpathlineto{\pgfqpoint{0.902559in}{2.119150in}}%
\pgfpathlineto{\pgfqpoint{0.902604in}{2.119122in}}%
\pgfpathlineto{\pgfqpoint{0.902650in}{2.119095in}}%
\pgfpathlineto{\pgfqpoint{0.902695in}{2.119068in}}%
\pgfpathlineto{\pgfqpoint{0.902741in}{2.119041in}}%
\pgfpathlineto{\pgfqpoint{0.902786in}{2.119013in}}%
\pgfpathlineto{\pgfqpoint{0.902832in}{2.118986in}}%
\pgfpathlineto{\pgfqpoint{0.902877in}{2.118959in}}%
\pgfpathlineto{\pgfqpoint{0.902923in}{2.118931in}}%
\pgfpathlineto{\pgfqpoint{0.902968in}{2.118904in}}%
\pgfpathlineto{\pgfqpoint{0.903014in}{2.118877in}}%
\pgfpathlineto{\pgfqpoint{0.903059in}{2.118850in}}%
\pgfpathlineto{\pgfqpoint{0.903105in}{2.118822in}}%
\pgfpathlineto{\pgfqpoint{0.903150in}{2.118795in}}%
\pgfpathlineto{\pgfqpoint{0.903196in}{2.118768in}}%
\pgfpathlineto{\pgfqpoint{0.903241in}{2.118740in}}%
\pgfpathlineto{\pgfqpoint{0.903287in}{2.118713in}}%
\pgfpathlineto{\pgfqpoint{0.903332in}{2.118686in}}%
\pgfpathlineto{\pgfqpoint{0.903378in}{2.118659in}}%
\pgfpathlineto{\pgfqpoint{0.903423in}{2.118631in}}%
\pgfpathlineto{\pgfqpoint{0.903469in}{2.118604in}}%
\pgfpathlineto{\pgfqpoint{0.903514in}{2.118577in}}%
\pgfpathlineto{\pgfqpoint{0.903560in}{2.118550in}}%
\pgfpathlineto{\pgfqpoint{0.903605in}{2.118522in}}%
\pgfpathlineto{\pgfqpoint{0.903651in}{2.118495in}}%
\pgfpathlineto{\pgfqpoint{0.903696in}{2.118468in}}%
\pgfpathlineto{\pgfqpoint{0.903742in}{2.118440in}}%
\pgfpathlineto{\pgfqpoint{0.903787in}{2.118413in}}%
\pgfpathlineto{\pgfqpoint{0.903832in}{2.118386in}}%
\pgfpathlineto{\pgfqpoint{0.903878in}{2.118359in}}%
\pgfpathlineto{\pgfqpoint{0.903923in}{2.118331in}}%
\pgfpathlineto{\pgfqpoint{0.903969in}{2.118304in}}%
\pgfpathlineto{\pgfqpoint{0.904014in}{2.118277in}}%
\pgfpathlineto{\pgfqpoint{0.904060in}{2.118250in}}%
\pgfpathlineto{\pgfqpoint{0.904105in}{2.118222in}}%
\pgfpathlineto{\pgfqpoint{0.904150in}{2.118195in}}%
\pgfpathlineto{\pgfqpoint{0.904196in}{2.118168in}}%
\pgfpathlineto{\pgfqpoint{0.904241in}{2.118141in}}%
\pgfpathlineto{\pgfqpoint{0.904287in}{2.118114in}}%
\pgfpathlineto{\pgfqpoint{0.904332in}{2.118086in}}%
\pgfpathlineto{\pgfqpoint{0.904377in}{2.118059in}}%
\pgfpathlineto{\pgfqpoint{0.904423in}{2.118032in}}%
\pgfpathlineto{\pgfqpoint{0.904468in}{2.118005in}}%
\pgfpathlineto{\pgfqpoint{0.904514in}{2.117977in}}%
\pgfpathlineto{\pgfqpoint{0.904559in}{2.117950in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.117923in}}%
\pgfpathlineto{\pgfqpoint{0.904650in}{2.117896in}}%
\pgfpathlineto{\pgfqpoint{0.904695in}{2.117869in}}%
\pgfpathlineto{\pgfqpoint{0.904740in}{2.117841in}}%
\pgfpathlineto{\pgfqpoint{0.904786in}{2.117814in}}%
\pgfpathlineto{\pgfqpoint{0.904831in}{2.117787in}}%
\pgfpathlineto{\pgfqpoint{0.904877in}{2.117760in}}%
\pgfpathlineto{\pgfqpoint{0.904922in}{2.117732in}}%
\pgfpathlineto{\pgfqpoint{0.904967in}{2.117705in}}%
\pgfpathlineto{\pgfqpoint{0.905013in}{2.117678in}}%
\pgfpathlineto{\pgfqpoint{0.905058in}{2.117651in}}%
\pgfpathlineto{\pgfqpoint{0.905103in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{0.905149in}{2.117596in}}%
\pgfpathlineto{\pgfqpoint{0.905194in}{2.117569in}}%
\pgfpathlineto{\pgfqpoint{0.905239in}{2.117542in}}%
\pgfpathlineto{\pgfqpoint{0.905285in}{2.117515in}}%
\pgfpathlineto{\pgfqpoint{0.905330in}{2.117488in}}%
\pgfpathlineto{\pgfqpoint{0.905375in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{0.905420in}{2.117433in}}%
\pgfpathlineto{\pgfqpoint{0.905466in}{2.117406in}}%
\pgfpathlineto{\pgfqpoint{0.905511in}{2.117379in}}%
\pgfpathlineto{\pgfqpoint{0.905556in}{2.117352in}}%
\pgfpathlineto{\pgfqpoint{0.905602in}{2.117324in}}%
\pgfpathlineto{\pgfqpoint{0.905647in}{2.117297in}}%
\pgfpathlineto{\pgfqpoint{0.905692in}{2.117270in}}%
\pgfpathlineto{\pgfqpoint{0.905738in}{2.117243in}}%
\pgfpathlineto{\pgfqpoint{0.905783in}{2.117216in}}%
\pgfpathlineto{\pgfqpoint{0.905828in}{2.117189in}}%
\pgfpathlineto{\pgfqpoint{0.905873in}{2.117161in}}%
\pgfpathlineto{\pgfqpoint{0.905919in}{2.117134in}}%
\pgfpathlineto{\pgfqpoint{0.905964in}{2.117107in}}%
\pgfpathlineto{\pgfqpoint{0.906009in}{2.117080in}}%
\pgfpathlineto{\pgfqpoint{0.906054in}{2.117053in}}%
\pgfpathlineto{\pgfqpoint{0.906100in}{2.117026in}}%
\pgfpathlineto{\pgfqpoint{0.906145in}{2.116998in}}%
\pgfpathlineto{\pgfqpoint{0.906190in}{2.116971in}}%
\pgfpathlineto{\pgfqpoint{0.906235in}{2.116944in}}%
\pgfpathlineto{\pgfqpoint{0.906281in}{2.116917in}}%
\pgfpathlineto{\pgfqpoint{0.906326in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{0.906371in}{2.116863in}}%
\pgfpathlineto{\pgfqpoint{0.906416in}{2.116835in}}%
\pgfpathlineto{\pgfqpoint{0.906461in}{2.116808in}}%
\pgfpathlineto{\pgfqpoint{0.906507in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{0.906552in}{2.116754in}}%
\pgfpathlineto{\pgfqpoint{0.906597in}{2.116727in}}%
\pgfpathlineto{\pgfqpoint{0.906642in}{2.116700in}}%
\pgfpathlineto{\pgfqpoint{0.906687in}{2.116673in}}%
\pgfpathlineto{\pgfqpoint{0.906733in}{2.116645in}}%
\pgfpathlineto{\pgfqpoint{0.906778in}{2.116618in}}%
\pgfpathlineto{\pgfqpoint{0.906823in}{2.116591in}}%
\pgfpathlineto{\pgfqpoint{0.906868in}{2.116564in}}%
\pgfpathlineto{\pgfqpoint{0.906913in}{2.116537in}}%
\pgfpathlineto{\pgfqpoint{0.906959in}{2.116510in}}%
\pgfpathlineto{\pgfqpoint{0.907004in}{2.116483in}}%
\pgfpathlineto{\pgfqpoint{0.907049in}{2.116455in}}%
\pgfpathlineto{\pgfqpoint{0.907094in}{2.116428in}}%
\pgfpathlineto{\pgfqpoint{0.907139in}{2.116401in}}%
\pgfpathlineto{\pgfqpoint{0.907184in}{2.116374in}}%
\pgfpathlineto{\pgfqpoint{0.907229in}{2.116347in}}%
\pgfpathlineto{\pgfqpoint{0.907275in}{2.116320in}}%
\pgfpathlineto{\pgfqpoint{0.907320in}{2.116293in}}%
\pgfpathlineto{\pgfqpoint{0.907365in}{2.116266in}}%
\pgfpathlineto{\pgfqpoint{0.907410in}{2.116238in}}%
\pgfpathlineto{\pgfqpoint{0.907455in}{2.116211in}}%
\pgfpathlineto{\pgfqpoint{0.907500in}{2.116184in}}%
\pgfpathlineto{\pgfqpoint{0.907545in}{2.116157in}}%
\pgfpathlineto{\pgfqpoint{0.907591in}{2.116130in}}%
\pgfpathlineto{\pgfqpoint{0.907636in}{2.116103in}}%
\pgfpathlineto{\pgfqpoint{0.907681in}{2.116076in}}%
\pgfpathlineto{\pgfqpoint{0.907726in}{2.116049in}}%
\pgfpathlineto{\pgfqpoint{0.907771in}{2.116022in}}%
\pgfpathlineto{\pgfqpoint{0.907816in}{2.115994in}}%
\pgfpathlineto{\pgfqpoint{0.907861in}{2.115967in}}%
\pgfpathlineto{\pgfqpoint{0.907906in}{2.115940in}}%
\pgfpathlineto{\pgfqpoint{0.907951in}{2.115913in}}%
\pgfpathlineto{\pgfqpoint{0.907996in}{2.115886in}}%
\pgfpathlineto{\pgfqpoint{0.908041in}{2.115859in}}%
\pgfpathlineto{\pgfqpoint{0.908086in}{2.115832in}}%
\pgfpathlineto{\pgfqpoint{0.908132in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{0.908177in}{2.115778in}}%
\pgfpathlineto{\pgfqpoint{0.908222in}{2.115751in}}%
\pgfpathlineto{\pgfqpoint{0.908267in}{2.115724in}}%
\pgfpathlineto{\pgfqpoint{0.908312in}{2.115696in}}%
\pgfpathlineto{\pgfqpoint{0.908357in}{2.115669in}}%
\pgfpathlineto{\pgfqpoint{0.908402in}{2.115642in}}%
\pgfpathlineto{\pgfqpoint{0.908447in}{2.115615in}}%
\pgfpathlineto{\pgfqpoint{0.908492in}{2.115588in}}%
\pgfpathlineto{\pgfqpoint{0.908537in}{2.115561in}}%
\pgfpathlineto{\pgfqpoint{0.908582in}{2.115534in}}%
\pgfpathlineto{\pgfqpoint{0.908627in}{2.115507in}}%
\pgfpathlineto{\pgfqpoint{0.908672in}{2.115480in}}%
\pgfpathlineto{\pgfqpoint{0.908717in}{2.115453in}}%
\pgfpathlineto{\pgfqpoint{0.908762in}{2.115426in}}%
\pgfpathlineto{\pgfqpoint{0.908807in}{2.115399in}}%
\pgfpathlineto{\pgfqpoint{0.908852in}{2.115372in}}%
\pgfpathlineto{\pgfqpoint{0.908897in}{2.115344in}}%
\pgfpathlineto{\pgfqpoint{0.908942in}{2.115317in}}%
\pgfpathlineto{\pgfqpoint{0.908987in}{2.115290in}}%
\pgfpathlineto{\pgfqpoint{0.909032in}{2.115263in}}%
\pgfpathlineto{\pgfqpoint{0.909077in}{2.115236in}}%
\pgfpathlineto{\pgfqpoint{0.909122in}{2.115209in}}%
\pgfpathlineto{\pgfqpoint{0.909167in}{2.115182in}}%
\pgfpathlineto{\pgfqpoint{0.909212in}{2.115155in}}%
\pgfpathlineto{\pgfqpoint{0.909257in}{2.115128in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{2.115101in}}%
\pgfpathlineto{\pgfqpoint{0.909347in}{2.115074in}}%
\pgfpathlineto{\pgfqpoint{0.909392in}{2.115047in}}%
\pgfpathlineto{\pgfqpoint{0.909437in}{2.115020in}}%
\pgfpathlineto{\pgfqpoint{0.909481in}{2.114993in}}%
\pgfpathlineto{\pgfqpoint{0.909526in}{2.114966in}}%
\pgfpathlineto{\pgfqpoint{0.909571in}{2.114939in}}%
\pgfpathlineto{\pgfqpoint{0.909616in}{2.114912in}}%
\pgfpathlineto{\pgfqpoint{0.909661in}{2.114885in}}%
\pgfpathlineto{\pgfqpoint{0.909706in}{2.114858in}}%
\pgfpathlineto{\pgfqpoint{0.909751in}{2.114831in}}%
\pgfpathlineto{\pgfqpoint{0.909796in}{2.114803in}}%
\pgfpathlineto{\pgfqpoint{0.909841in}{2.114776in}}%
\pgfpathlineto{\pgfqpoint{0.909886in}{2.114749in}}%
\pgfpathlineto{\pgfqpoint{0.909931in}{2.114722in}}%
\pgfpathlineto{\pgfqpoint{0.909975in}{2.114695in}}%
\pgfpathlineto{\pgfqpoint{0.910020in}{2.114668in}}%
\pgfpathlineto{\pgfqpoint{0.910065in}{2.114641in}}%
\pgfpathlineto{\pgfqpoint{0.910110in}{2.114614in}}%
\pgfpathlineto{\pgfqpoint{0.910155in}{2.114587in}}%
\pgfpathlineto{\pgfqpoint{0.910200in}{2.114560in}}%
\pgfpathlineto{\pgfqpoint{0.910245in}{2.114533in}}%
\pgfpathlineto{\pgfqpoint{0.910290in}{2.114506in}}%
\pgfpathlineto{\pgfqpoint{0.910334in}{2.114479in}}%
\pgfpathlineto{\pgfqpoint{0.910379in}{2.114452in}}%
\pgfpathlineto{\pgfqpoint{0.910424in}{2.114425in}}%
\pgfpathlineto{\pgfqpoint{0.910469in}{2.114398in}}%
\pgfpathlineto{\pgfqpoint{0.910514in}{2.114371in}}%
\pgfpathlineto{\pgfqpoint{0.910559in}{2.114344in}}%
\pgfpathlineto{\pgfqpoint{0.910603in}{2.114317in}}%
\pgfpathlineto{\pgfqpoint{0.910648in}{2.114290in}}%
\pgfpathlineto{\pgfqpoint{0.910693in}{2.114263in}}%
\pgfpathlineto{\pgfqpoint{0.910738in}{2.114236in}}%
\pgfpathlineto{\pgfqpoint{0.910783in}{2.114209in}}%
\pgfpathlineto{\pgfqpoint{0.910827in}{2.114182in}}%
\pgfpathlineto{\pgfqpoint{0.910872in}{2.114155in}}%
\pgfpathlineto{\pgfqpoint{0.910917in}{2.114128in}}%
\pgfpathlineto{\pgfqpoint{0.910962in}{2.114101in}}%
\pgfpathlineto{\pgfqpoint{0.911007in}{2.114074in}}%
\pgfpathlineto{\pgfqpoint{0.911051in}{2.114047in}}%
\pgfpathlineto{\pgfqpoint{0.911096in}{2.114020in}}%
\pgfpathlineto{\pgfqpoint{0.911141in}{2.113993in}}%
\pgfpathlineto{\pgfqpoint{0.911186in}{2.113966in}}%
\pgfpathlineto{\pgfqpoint{0.911230in}{2.113939in}}%
\pgfpathlineto{\pgfqpoint{0.911275in}{2.113912in}}%
\pgfpathlineto{\pgfqpoint{0.911320in}{2.113885in}}%
\pgfpathlineto{\pgfqpoint{0.911365in}{2.113858in}}%
\pgfpathlineto{\pgfqpoint{0.911410in}{2.113831in}}%
\pgfpathlineto{\pgfqpoint{0.911454in}{2.113804in}}%
\pgfpathlineto{\pgfqpoint{0.911499in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{0.911544in}{2.113750in}}%
\pgfpathlineto{\pgfqpoint{0.911588in}{2.113723in}}%
\pgfpathlineto{\pgfqpoint{0.911633in}{2.113696in}}%
\pgfpathlineto{\pgfqpoint{0.911678in}{2.113669in}}%
\pgfpathlineto{\pgfqpoint{0.911723in}{2.113642in}}%
\pgfpathlineto{\pgfqpoint{0.911767in}{2.113615in}}%
\pgfpathlineto{\pgfqpoint{0.911812in}{2.113588in}}%
\pgfpathlineto{\pgfqpoint{0.911857in}{2.113561in}}%
\pgfpathlineto{\pgfqpoint{0.911901in}{2.113534in}}%
\pgfpathlineto{\pgfqpoint{0.911946in}{2.113508in}}%
\pgfpathlineto{\pgfqpoint{0.911991in}{2.113481in}}%
\pgfpathlineto{\pgfqpoint{0.912035in}{2.113454in}}%
\pgfpathlineto{\pgfqpoint{0.912080in}{2.113427in}}%
\pgfpathlineto{\pgfqpoint{0.912125in}{2.113400in}}%
\pgfpathlineto{\pgfqpoint{0.912169in}{2.113373in}}%
\pgfpathlineto{\pgfqpoint{0.912214in}{2.113346in}}%
\pgfpathlineto{\pgfqpoint{0.912259in}{2.113319in}}%
\pgfpathlineto{\pgfqpoint{0.912303in}{2.113292in}}%
\pgfpathlineto{\pgfqpoint{0.912348in}{2.113265in}}%
\pgfpathlineto{\pgfqpoint{0.912393in}{2.113238in}}%
\pgfpathlineto{\pgfqpoint{0.912437in}{2.113211in}}%
\pgfpathlineto{\pgfqpoint{0.912482in}{2.113184in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.113157in}}%
\pgfpathlineto{\pgfqpoint{0.912571in}{2.113130in}}%
\pgfpathlineto{\pgfqpoint{0.912616in}{2.113103in}}%
\pgfpathlineto{\pgfqpoint{0.912660in}{2.113076in}}%
\pgfpathlineto{\pgfqpoint{0.912705in}{2.113049in}}%
\pgfpathlineto{\pgfqpoint{0.912750in}{2.113022in}}%
\pgfpathlineto{\pgfqpoint{0.912794in}{2.112995in}}%
\pgfpathlineto{\pgfqpoint{0.912839in}{2.112969in}}%
\pgfpathlineto{\pgfqpoint{0.912884in}{2.112942in}}%
\pgfpathlineto{\pgfqpoint{0.912928in}{2.112915in}}%
\pgfpathlineto{\pgfqpoint{0.912973in}{2.112888in}}%
\pgfpathlineto{\pgfqpoint{0.913017in}{2.112861in}}%
\pgfpathlineto{\pgfqpoint{0.913062in}{2.112834in}}%
\pgfpathlineto{\pgfqpoint{0.913106in}{2.112807in}}%
\pgfpathlineto{\pgfqpoint{0.913151in}{2.112780in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{2.112753in}}%
\pgfpathlineto{\pgfqpoint{0.913240in}{2.112726in}}%
\pgfpathlineto{\pgfqpoint{0.913285in}{2.112699in}}%
\pgfpathlineto{\pgfqpoint{0.913329in}{2.112672in}}%
\pgfpathlineto{\pgfqpoint{0.913374in}{2.112645in}}%
\pgfpathlineto{\pgfqpoint{0.913418in}{2.112618in}}%
\pgfpathlineto{\pgfqpoint{0.913463in}{2.112592in}}%
\pgfpathlineto{\pgfqpoint{0.913507in}{2.112565in}}%
\pgfpathlineto{\pgfqpoint{0.913552in}{2.112538in}}%
\pgfpathlineto{\pgfqpoint{0.913596in}{2.112511in}}%
\pgfpathlineto{\pgfqpoint{0.913641in}{2.112484in}}%
\pgfpathlineto{\pgfqpoint{0.913685in}{2.112457in}}%
\pgfpathlineto{\pgfqpoint{0.913730in}{2.112430in}}%
\pgfpathlineto{\pgfqpoint{0.913774in}{2.112403in}}%
\pgfpathlineto{\pgfqpoint{0.913819in}{2.112376in}}%
\pgfpathlineto{\pgfqpoint{0.913863in}{2.112349in}}%
\pgfpathlineto{\pgfqpoint{0.913908in}{2.112322in}}%
\pgfpathlineto{\pgfqpoint{0.913952in}{2.112296in}}%
\pgfpathlineto{\pgfqpoint{0.913997in}{2.112269in}}%
\pgfpathlineto{\pgfqpoint{0.914041in}{2.112242in}}%
\pgfpathlineto{\pgfqpoint{0.914086in}{2.112215in}}%
\pgfpathlineto{\pgfqpoint{0.914130in}{2.112188in}}%
\pgfpathlineto{\pgfqpoint{0.914175in}{2.112161in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{2.112134in}}%
\pgfpathlineto{\pgfqpoint{0.914264in}{2.112107in}}%
\pgfpathlineto{\pgfqpoint{0.914308in}{2.112080in}}%
\pgfpathlineto{\pgfqpoint{0.914352in}{2.112053in}}%
\pgfpathlineto{\pgfqpoint{0.914397in}{2.112027in}}%
\pgfpathlineto{\pgfqpoint{0.914441in}{2.112000in}}%
\pgfpathlineto{\pgfqpoint{0.914486in}{2.111973in}}%
\pgfpathlineto{\pgfqpoint{0.914530in}{2.111946in}}%
\pgfpathlineto{\pgfqpoint{0.914575in}{2.111919in}}%
\pgfpathlineto{\pgfqpoint{0.914619in}{2.111892in}}%
\pgfpathlineto{\pgfqpoint{0.914663in}{2.111865in}}%
\pgfpathlineto{\pgfqpoint{0.914708in}{2.111838in}}%
\pgfpathlineto{\pgfqpoint{0.914752in}{2.111812in}}%
\pgfpathlineto{\pgfqpoint{0.914797in}{2.111785in}}%
\pgfpathlineto{\pgfqpoint{0.914841in}{2.111758in}}%
\pgfpathlineto{\pgfqpoint{0.914885in}{2.111731in}}%
\pgfpathlineto{\pgfqpoint{0.914930in}{2.111704in}}%
\pgfpathlineto{\pgfqpoint{0.914974in}{2.111677in}}%
\pgfpathlineto{\pgfqpoint{0.915018in}{2.111650in}}%
\pgfpathlineto{\pgfqpoint{0.915063in}{2.111623in}}%
\pgfpathlineto{\pgfqpoint{0.915107in}{2.111597in}}%
\pgfpathlineto{\pgfqpoint{0.915151in}{2.111570in}}%
\pgfpathlineto{\pgfqpoint{0.915196in}{2.111543in}}%
\pgfpathlineto{\pgfqpoint{0.915240in}{2.111516in}}%
\pgfpathlineto{\pgfqpoint{0.915284in}{2.111489in}}%
\pgfpathlineto{\pgfqpoint{0.915329in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{0.915373in}{2.111435in}}%
\pgfpathlineto{\pgfqpoint{0.915417in}{2.111408in}}%
\pgfpathlineto{\pgfqpoint{0.915462in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{0.915506in}{2.111355in}}%
\pgfpathlineto{\pgfqpoint{0.915550in}{2.111328in}}%
\pgfpathlineto{\pgfqpoint{0.915595in}{2.111301in}}%
\pgfpathlineto{\pgfqpoint{0.915639in}{2.111274in}}%
\pgfpathlineto{\pgfqpoint{0.915683in}{2.111247in}}%
\pgfpathlineto{\pgfqpoint{0.915728in}{2.111220in}}%
\pgfpathlineto{\pgfqpoint{0.915772in}{2.111194in}}%
\pgfpathlineto{\pgfqpoint{0.915816in}{2.111167in}}%
\pgfpathlineto{\pgfqpoint{0.915860in}{2.111140in}}%
\pgfpathlineto{\pgfqpoint{0.915905in}{2.111113in}}%
\pgfpathlineto{\pgfqpoint{0.915949in}{2.111086in}}%
\pgfpathlineto{\pgfqpoint{0.915993in}{2.111059in}}%
\pgfpathlineto{\pgfqpoint{0.916037in}{2.111033in}}%
\pgfpathlineto{\pgfqpoint{0.916082in}{2.111006in}}%
\pgfpathlineto{\pgfqpoint{0.916126in}{2.110979in}}%
\pgfpathlineto{\pgfqpoint{0.916170in}{2.110952in}}%
\pgfpathlineto{\pgfqpoint{0.916214in}{2.110925in}}%
\pgfpathlineto{\pgfqpoint{0.916259in}{2.110898in}}%
\pgfpathlineto{\pgfqpoint{0.916303in}{2.110872in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{2.110845in}}%
\pgfpathlineto{\pgfqpoint{0.916391in}{2.110818in}}%
\pgfpathlineto{\pgfqpoint{0.916435in}{2.110791in}}%
\pgfpathlineto{\pgfqpoint{0.916480in}{2.110764in}}%
\pgfpathlineto{\pgfqpoint{0.916524in}{2.110737in}}%
\pgfpathlineto{\pgfqpoint{0.916568in}{2.110711in}}%
\pgfpathlineto{\pgfqpoint{0.916612in}{2.110684in}}%
\pgfpathlineto{\pgfqpoint{0.916656in}{2.110657in}}%
\pgfpathlineto{\pgfqpoint{0.916700in}{2.110630in}}%
\pgfpathlineto{\pgfqpoint{0.916745in}{2.110603in}}%
\pgfpathlineto{\pgfqpoint{0.916789in}{2.110576in}}%
\pgfpathlineto{\pgfqpoint{0.916833in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{0.916877in}{2.110523in}}%
\pgfpathlineto{\pgfqpoint{0.916921in}{2.110496in}}%
\pgfpathlineto{\pgfqpoint{0.916965in}{2.110469in}}%
\pgfpathlineto{\pgfqpoint{0.917010in}{2.110442in}}%
\pgfpathlineto{\pgfqpoint{0.917054in}{2.110416in}}%
\pgfpathlineto{\pgfqpoint{0.917098in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{0.917142in}{2.110362in}}%
\pgfpathlineto{\pgfqpoint{0.917186in}{2.110335in}}%
\pgfpathlineto{\pgfqpoint{0.917230in}{2.110308in}}%
\pgfpathlineto{\pgfqpoint{0.917274in}{2.110281in}}%
\pgfpathlineto{\pgfqpoint{0.917318in}{2.110255in}}%
\pgfpathlineto{\pgfqpoint{0.917362in}{2.110228in}}%
\pgfpathlineto{\pgfqpoint{0.917407in}{2.110201in}}%
\pgfpathlineto{\pgfqpoint{0.917451in}{2.110174in}}%
\pgfpathlineto{\pgfqpoint{0.917495in}{2.110147in}}%
\pgfpathlineto{\pgfqpoint{0.917539in}{2.110121in}}%
\pgfpathlineto{\pgfqpoint{0.917583in}{2.110094in}}%
\pgfpathlineto{\pgfqpoint{0.917627in}{2.110067in}}%
\pgfpathlineto{\pgfqpoint{0.917671in}{2.110040in}}%
\pgfpathlineto{\pgfqpoint{0.917715in}{2.110013in}}%
\pgfpathlineto{\pgfqpoint{0.917759in}{2.109987in}}%
\pgfpathlineto{\pgfqpoint{0.917803in}{2.109960in}}%
\pgfpathlineto{\pgfqpoint{0.917847in}{2.109933in}}%
\pgfpathlineto{\pgfqpoint{0.917891in}{2.109906in}}%
\pgfpathlineto{\pgfqpoint{0.917935in}{2.109879in}}%
\pgfpathlineto{\pgfqpoint{0.917979in}{2.109853in}}%
\pgfpathlineto{\pgfqpoint{0.918023in}{2.109826in}}%
\pgfpathlineto{\pgfqpoint{0.918067in}{2.109799in}}%
\pgfpathlineto{\pgfqpoint{0.918111in}{2.109772in}}%
\pgfpathlineto{\pgfqpoint{0.918155in}{2.109745in}}%
\pgfpathlineto{\pgfqpoint{0.918199in}{2.109719in}}%
\pgfpathlineto{\pgfqpoint{0.918243in}{2.109692in}}%
\pgfpathlineto{\pgfqpoint{0.918287in}{2.109665in}}%
\pgfpathlineto{\pgfqpoint{0.918331in}{2.109638in}}%
\pgfpathlineto{\pgfqpoint{0.918375in}{2.109612in}}%
\pgfpathlineto{\pgfqpoint{0.918419in}{2.109585in}}%
\pgfpathlineto{\pgfqpoint{0.918463in}{2.109558in}}%
\pgfpathlineto{\pgfqpoint{0.918507in}{2.109531in}}%
\pgfpathlineto{\pgfqpoint{0.918551in}{2.109504in}}%
\pgfpathlineto{\pgfqpoint{0.918595in}{2.109478in}}%
\pgfpathlineto{\pgfqpoint{0.918639in}{2.109451in}}%
\pgfpathlineto{\pgfqpoint{0.918683in}{2.109424in}}%
\pgfpathlineto{\pgfqpoint{0.918727in}{2.109397in}}%
\pgfpathlineto{\pgfqpoint{0.918771in}{2.109371in}}%
\pgfpathlineto{\pgfqpoint{0.918815in}{2.109344in}}%
\pgfpathlineto{\pgfqpoint{0.918859in}{2.109317in}}%
\pgfpathlineto{\pgfqpoint{0.918903in}{2.109290in}}%
\pgfpathlineto{\pgfqpoint{0.918947in}{2.109264in}}%
\pgfpathlineto{\pgfqpoint{0.918990in}{2.109237in}}%
\pgfpathlineto{\pgfqpoint{0.919034in}{2.109210in}}%
\pgfpathlineto{\pgfqpoint{0.919078in}{2.109183in}}%
\pgfpathlineto{\pgfqpoint{0.919122in}{2.109156in}}%
\pgfpathlineto{\pgfqpoint{0.919166in}{2.109130in}}%
\pgfpathlineto{\pgfqpoint{0.919210in}{2.109103in}}%
\pgfpathlineto{\pgfqpoint{0.919254in}{2.109076in}}%
\pgfpathlineto{\pgfqpoint{0.919298in}{2.109049in}}%
\pgfpathlineto{\pgfqpoint{0.919342in}{2.109023in}}%
\pgfpathlineto{\pgfqpoint{0.919385in}{2.108996in}}%
\pgfpathlineto{\pgfqpoint{0.919429in}{2.108969in}}%
\pgfpathlineto{\pgfqpoint{0.919473in}{2.108942in}}%
\pgfpathlineto{\pgfqpoint{0.919517in}{2.108916in}}%
\pgfpathlineto{\pgfqpoint{0.919561in}{2.108889in}}%
\pgfpathlineto{\pgfqpoint{0.919605in}{2.108862in}}%
\pgfpathlineto{\pgfqpoint{0.919648in}{2.108835in}}%
\pgfpathlineto{\pgfqpoint{0.919692in}{2.108809in}}%
\pgfpathlineto{\pgfqpoint{0.919736in}{2.108782in}}%
\pgfpathlineto{\pgfqpoint{0.919780in}{2.108755in}}%
\pgfpathlineto{\pgfqpoint{0.919824in}{2.108728in}}%
\pgfpathlineto{\pgfqpoint{0.919867in}{2.108702in}}%
\pgfpathlineto{\pgfqpoint{0.919911in}{2.108675in}}%
\pgfpathlineto{\pgfqpoint{0.919955in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{0.919999in}{2.108621in}}%
\pgfpathlineto{\pgfqpoint{0.920043in}{2.108595in}}%
\pgfpathlineto{\pgfqpoint{0.920086in}{2.108568in}}%
\pgfpathlineto{\pgfqpoint{0.920130in}{2.108541in}}%
\pgfpathlineto{\pgfqpoint{0.920174in}{2.108515in}}%
\pgfpathlineto{\pgfqpoint{0.920218in}{2.108488in}}%
\pgfpathlineto{\pgfqpoint{0.920261in}{2.108461in}}%
\pgfpathlineto{\pgfqpoint{0.920305in}{2.108434in}}%
\pgfpathlineto{\pgfqpoint{0.920349in}{2.108408in}}%
\pgfpathlineto{\pgfqpoint{0.920393in}{2.108381in}}%
\pgfpathlineto{\pgfqpoint{0.920436in}{2.108354in}}%
\pgfpathlineto{\pgfqpoint{0.920480in}{2.108327in}}%
\pgfpathlineto{\pgfqpoint{0.920524in}{2.108301in}}%
\pgfpathlineto{\pgfqpoint{0.920567in}{2.108274in}}%
\pgfpathlineto{\pgfqpoint{0.920611in}{2.108247in}}%
\pgfpathlineto{\pgfqpoint{0.920655in}{2.108220in}}%
\pgfpathlineto{\pgfqpoint{0.920699in}{2.108194in}}%
\pgfpathlineto{\pgfqpoint{0.920742in}{2.108167in}}%
\pgfpathlineto{\pgfqpoint{0.920786in}{2.108140in}}%
\pgfpathlineto{\pgfqpoint{0.920830in}{2.108114in}}%
\pgfpathlineto{\pgfqpoint{0.920873in}{2.108087in}}%
\pgfpathlineto{\pgfqpoint{0.920917in}{2.108060in}}%
\pgfpathlineto{\pgfqpoint{0.920961in}{2.108033in}}%
\pgfpathlineto{\pgfqpoint{0.921004in}{2.108007in}}%
\pgfpathlineto{\pgfqpoint{0.921048in}{2.107980in}}%
\pgfpathlineto{\pgfqpoint{0.921092in}{2.107953in}}%
\pgfpathlineto{\pgfqpoint{0.921135in}{2.107927in}}%
\pgfpathlineto{\pgfqpoint{0.921179in}{2.107900in}}%
\pgfpathlineto{\pgfqpoint{0.921223in}{2.107873in}}%
\pgfpathlineto{\pgfqpoint{0.921266in}{2.107846in}}%
\pgfpathlineto{\pgfqpoint{0.921310in}{2.107820in}}%
\pgfpathlineto{\pgfqpoint{0.921353in}{2.107793in}}%
\pgfpathlineto{\pgfqpoint{0.921397in}{2.107766in}}%
\pgfpathlineto{\pgfqpoint{0.921441in}{2.107740in}}%
\pgfpathlineto{\pgfqpoint{0.921484in}{2.107713in}}%
\pgfpathlineto{\pgfqpoint{0.921528in}{2.107686in}}%
\pgfpathlineto{\pgfqpoint{0.921571in}{2.107659in}}%
\pgfpathlineto{\pgfqpoint{0.921615in}{2.107633in}}%
\pgfpathlineto{\pgfqpoint{0.921659in}{2.107606in}}%
\pgfpathlineto{\pgfqpoint{0.921702in}{2.107579in}}%
\pgfpathlineto{\pgfqpoint{0.921746in}{2.107553in}}%
\pgfpathlineto{\pgfqpoint{0.921789in}{2.107526in}}%
\pgfpathlineto{\pgfqpoint{0.921833in}{2.107499in}}%
\pgfpathlineto{\pgfqpoint{0.921876in}{2.107473in}}%
\pgfpathlineto{\pgfqpoint{0.921920in}{2.107446in}}%
\pgfpathlineto{\pgfqpoint{0.921963in}{2.107419in}}%
\pgfpathlineto{\pgfqpoint{0.922007in}{2.107392in}}%
\pgfpathlineto{\pgfqpoint{0.922050in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{0.922094in}{2.107339in}}%
\pgfpathlineto{\pgfqpoint{0.922137in}{2.107312in}}%
\pgfpathlineto{\pgfqpoint{0.922181in}{2.107286in}}%
\pgfpathlineto{\pgfqpoint{0.922224in}{2.107259in}}%
\pgfpathlineto{\pgfqpoint{0.922268in}{2.107232in}}%
\pgfpathlineto{\pgfqpoint{0.922311in}{2.107206in}}%
\pgfpathlineto{\pgfqpoint{0.922355in}{2.107179in}}%
\pgfpathlineto{\pgfqpoint{0.922398in}{2.107152in}}%
\pgfpathlineto{\pgfqpoint{0.922442in}{2.107126in}}%
\pgfpathlineto{\pgfqpoint{0.922485in}{2.107099in}}%
\pgfpathlineto{\pgfqpoint{0.922529in}{2.107072in}}%
\pgfpathlineto{\pgfqpoint{0.922572in}{2.107046in}}%
\pgfpathlineto{\pgfqpoint{0.922616in}{2.107019in}}%
\pgfpathlineto{\pgfqpoint{0.922659in}{2.106992in}}%
\pgfpathlineto{\pgfqpoint{0.922703in}{2.106965in}}%
\pgfpathlineto{\pgfqpoint{0.922746in}{2.106939in}}%
\pgfpathlineto{\pgfqpoint{0.922790in}{2.106912in}}%
\pgfpathlineto{\pgfqpoint{0.922833in}{2.106885in}}%
\pgfpathlineto{\pgfqpoint{0.922876in}{2.106859in}}%
\pgfpathlineto{\pgfqpoint{0.922920in}{2.106832in}}%
\pgfpathlineto{\pgfqpoint{0.922963in}{2.106805in}}%
\pgfpathlineto{\pgfqpoint{0.923007in}{2.106779in}}%
\pgfpathlineto{\pgfqpoint{0.923050in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{0.923093in}{2.106725in}}%
\pgfpathlineto{\pgfqpoint{0.923137in}{2.106699in}}%
\pgfpathlineto{\pgfqpoint{0.923180in}{2.106672in}}%
\pgfpathlineto{\pgfqpoint{0.923223in}{2.106645in}}%
\pgfpathlineto{\pgfqpoint{0.923267in}{2.106619in}}%
\pgfpathlineto{\pgfqpoint{0.923310in}{2.106592in}}%
\pgfpathlineto{\pgfqpoint{0.923354in}{2.106565in}}%
\pgfpathlineto{\pgfqpoint{0.923397in}{2.106539in}}%
\pgfpathlineto{\pgfqpoint{0.923440in}{2.106512in}}%
\pgfpathlineto{\pgfqpoint{0.923484in}{2.106485in}}%
\pgfpathlineto{\pgfqpoint{0.923527in}{2.106459in}}%
\pgfpathlineto{\pgfqpoint{0.923570in}{2.106432in}}%
\pgfpathlineto{\pgfqpoint{0.923614in}{2.106405in}}%
\pgfpathlineto{\pgfqpoint{0.923657in}{2.106379in}}%
\pgfpathlineto{\pgfqpoint{0.923700in}{2.106352in}}%
\pgfpathlineto{\pgfqpoint{0.923744in}{2.106325in}}%
\pgfpathlineto{\pgfqpoint{0.923787in}{2.106299in}}%
\pgfpathlineto{\pgfqpoint{0.923830in}{2.106272in}}%
\pgfpathlineto{\pgfqpoint{0.923873in}{2.106245in}}%
\pgfpathlineto{\pgfqpoint{0.923917in}{2.106219in}}%
\pgfpathlineto{\pgfqpoint{0.923960in}{2.106192in}}%
\pgfpathlineto{\pgfqpoint{0.924003in}{2.106165in}}%
\pgfpathlineto{\pgfqpoint{0.924046in}{2.106139in}}%
\pgfpathlineto{\pgfqpoint{0.924090in}{2.106112in}}%
\pgfpathlineto{\pgfqpoint{0.924133in}{2.106086in}}%
\pgfpathlineto{\pgfqpoint{0.924176in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{0.924219in}{2.106032in}}%
\pgfpathlineto{\pgfqpoint{0.924263in}{2.106006in}}%
\pgfpathlineto{\pgfqpoint{0.924306in}{2.105979in}}%
\pgfpathlineto{\pgfqpoint{0.924349in}{2.105952in}}%
\pgfpathlineto{\pgfqpoint{0.924392in}{2.105926in}}%
\pgfpathlineto{\pgfqpoint{0.924436in}{2.105899in}}%
\pgfpathlineto{\pgfqpoint{0.924479in}{2.105872in}}%
\pgfpathlineto{\pgfqpoint{0.924522in}{2.105846in}}%
\pgfpathlineto{\pgfqpoint{0.924565in}{2.105819in}}%
\pgfpathlineto{\pgfqpoint{0.924608in}{2.105792in}}%
\pgfpathlineto{\pgfqpoint{0.924652in}{2.105766in}}%
\pgfpathlineto{\pgfqpoint{0.924695in}{2.105739in}}%
\pgfpathlineto{\pgfqpoint{0.924738in}{2.105713in}}%
\pgfpathlineto{\pgfqpoint{0.924781in}{2.105686in}}%
\pgfpathlineto{\pgfqpoint{0.924824in}{2.105659in}}%
\pgfpathlineto{\pgfqpoint{0.924867in}{2.105633in}}%
\pgfpathlineto{\pgfqpoint{0.924911in}{2.105606in}}%
\pgfpathlineto{\pgfqpoint{0.924954in}{2.105579in}}%
\pgfpathlineto{\pgfqpoint{0.924997in}{2.105553in}}%
\pgfpathlineto{\pgfqpoint{0.925040in}{2.105526in}}%
\pgfpathlineto{\pgfqpoint{0.925083in}{2.105499in}}%
\pgfpathlineto{\pgfqpoint{0.925126in}{2.105473in}}%
\pgfpathlineto{\pgfqpoint{0.925169in}{2.105446in}}%
\pgfpathlineto{\pgfqpoint{0.925212in}{2.105420in}}%
\pgfpathlineto{\pgfqpoint{0.925255in}{2.105393in}}%
\pgfpathlineto{\pgfqpoint{0.925299in}{2.105366in}}%
\pgfpathlineto{\pgfqpoint{0.925342in}{2.105340in}}%
\pgfpathlineto{\pgfqpoint{0.925385in}{2.105313in}}%
\pgfpathlineto{\pgfqpoint{0.925428in}{2.105286in}}%
\pgfpathlineto{\pgfqpoint{0.925471in}{2.105260in}}%
\pgfpathlineto{\pgfqpoint{0.925514in}{2.105233in}}%
\pgfpathlineto{\pgfqpoint{0.925557in}{2.105207in}}%
\pgfpathlineto{\pgfqpoint{0.925600in}{2.105180in}}%
\pgfpathlineto{\pgfqpoint{0.925643in}{2.105153in}}%
\pgfpathlineto{\pgfqpoint{0.925686in}{2.105127in}}%
\pgfpathlineto{\pgfqpoint{0.925729in}{2.105100in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{2.105073in}}%
\pgfpathlineto{\pgfqpoint{0.925815in}{2.105047in}}%
\pgfpathlineto{\pgfqpoint{0.925858in}{2.105020in}}%
\pgfpathlineto{\pgfqpoint{0.925901in}{2.104994in}}%
\pgfpathlineto{\pgfqpoint{0.925944in}{2.104967in}}%
\pgfpathlineto{\pgfqpoint{0.925987in}{2.104940in}}%
\pgfpathlineto{\pgfqpoint{0.926030in}{2.104914in}}%
\pgfpathlineto{\pgfqpoint{0.926073in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{0.926116in}{2.104860in}}%
\pgfpathlineto{\pgfqpoint{0.926159in}{2.104834in}}%
\pgfpathlineto{\pgfqpoint{0.926202in}{2.104807in}}%
\pgfpathlineto{\pgfqpoint{0.926245in}{2.104781in}}%
\pgfpathlineto{\pgfqpoint{0.926288in}{2.104754in}}%
\pgfpathlineto{\pgfqpoint{0.926331in}{2.104727in}}%
\pgfpathlineto{\pgfqpoint{0.926374in}{2.104701in}}%
\pgfpathlineto{\pgfqpoint{0.926417in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{0.926460in}{2.104648in}}%
\pgfpathlineto{\pgfqpoint{0.926503in}{2.104621in}}%
\pgfpathlineto{\pgfqpoint{0.926546in}{2.104594in}}%
\pgfpathlineto{\pgfqpoint{0.926589in}{2.104568in}}%
\pgfpathlineto{\pgfqpoint{0.926632in}{2.104541in}}%
\pgfpathlineto{\pgfqpoint{0.926674in}{2.104515in}}%
\pgfpathlineto{\pgfqpoint{0.926717in}{2.104488in}}%
\pgfpathlineto{\pgfqpoint{0.926760in}{2.104461in}}%
\pgfpathlineto{\pgfqpoint{0.926803in}{2.104435in}}%
\pgfpathlineto{\pgfqpoint{0.926846in}{2.104408in}}%
\pgfpathlineto{\pgfqpoint{0.926889in}{2.104382in}}%
\pgfpathlineto{\pgfqpoint{0.926932in}{2.104355in}}%
\pgfpathlineto{\pgfqpoint{0.926975in}{2.104328in}}%
\pgfpathlineto{\pgfqpoint{0.927017in}{2.104302in}}%
\pgfpathlineto{\pgfqpoint{0.927060in}{2.104275in}}%
\pgfpathlineto{\pgfqpoint{0.927103in}{2.104249in}}%
\pgfpathlineto{\pgfqpoint{0.927146in}{2.104222in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{2.104195in}}%
\pgfpathlineto{\pgfqpoint{0.927232in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{0.927274in}{2.104142in}}%
\pgfpathlineto{\pgfqpoint{0.927317in}{2.104116in}}%
\pgfpathlineto{\pgfqpoint{0.927360in}{2.104089in}}%
\pgfpathlineto{\pgfqpoint{0.927403in}{2.104062in}}%
\pgfpathlineto{\pgfqpoint{0.927446in}{2.104036in}}%
\pgfpathlineto{\pgfqpoint{0.927488in}{2.104009in}}%
\pgfpathlineto{\pgfqpoint{0.927531in}{2.103983in}}%
\pgfpathlineto{\pgfqpoint{0.927574in}{2.103956in}}%
\pgfpathlineto{\pgfqpoint{0.927617in}{2.103929in}}%
\pgfpathlineto{\pgfqpoint{0.927660in}{2.103903in}}%
\pgfpathlineto{\pgfqpoint{0.927702in}{2.103876in}}%
\pgfpathlineto{\pgfqpoint{0.927745in}{2.103850in}}%
\pgfpathlineto{\pgfqpoint{0.927788in}{2.103823in}}%
\pgfpathlineto{\pgfqpoint{0.927831in}{2.103796in}}%
\pgfpathlineto{\pgfqpoint{0.927873in}{2.103770in}}%
\pgfpathlineto{\pgfqpoint{0.927916in}{2.103743in}}%
\pgfpathlineto{\pgfqpoint{0.927959in}{2.103717in}}%
\pgfpathlineto{\pgfqpoint{0.928001in}{2.103690in}}%
\pgfpathlineto{\pgfqpoint{0.928044in}{2.103664in}}%
\pgfpathlineto{\pgfqpoint{0.928087in}{2.103637in}}%
\pgfpathlineto{\pgfqpoint{0.928130in}{2.103610in}}%
\pgfpathlineto{\pgfqpoint{0.928172in}{2.103584in}}%
\pgfpathlineto{\pgfqpoint{0.928215in}{2.103557in}}%
\pgfpathlineto{\pgfqpoint{0.928258in}{2.103531in}}%
\pgfpathlineto{\pgfqpoint{0.928300in}{2.103504in}}%
\pgfpathlineto{\pgfqpoint{0.928343in}{2.103477in}}%
\pgfpathlineto{\pgfqpoint{0.928386in}{2.103451in}}%
\pgfpathlineto{\pgfqpoint{0.928428in}{2.103424in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{2.103398in}}%
\pgfpathlineto{\pgfqpoint{0.928514in}{2.103371in}}%
\pgfpathlineto{\pgfqpoint{0.928556in}{2.103345in}}%
\pgfpathlineto{\pgfqpoint{0.928599in}{2.103318in}}%
\pgfpathlineto{\pgfqpoint{0.928641in}{2.103291in}}%
\pgfpathlineto{\pgfqpoint{0.928684in}{2.103265in}}%
\pgfpathlineto{\pgfqpoint{0.928727in}{2.103238in}}%
\pgfpathlineto{\pgfqpoint{0.928769in}{2.103212in}}%
\pgfpathlineto{\pgfqpoint{0.928812in}{2.103185in}}%
\pgfpathlineto{\pgfqpoint{0.928854in}{2.103159in}}%
\pgfpathlineto{\pgfqpoint{0.928897in}{2.103132in}}%
\pgfpathlineto{\pgfqpoint{0.928940in}{2.103105in}}%
\pgfpathlineto{\pgfqpoint{0.928982in}{2.103079in}}%
\pgfpathlineto{\pgfqpoint{0.929025in}{2.103052in}}%
\pgfpathlineto{\pgfqpoint{0.929067in}{2.103026in}}%
\pgfpathlineto{\pgfqpoint{0.929110in}{2.102999in}}%
\pgfpathlineto{\pgfqpoint{0.929152in}{2.102973in}}%
\pgfpathlineto{\pgfqpoint{0.929195in}{2.102946in}}%
\pgfpathlineto{\pgfqpoint{0.929238in}{2.102919in}}%
\pgfpathlineto{\pgfqpoint{0.929280in}{2.102893in}}%
\pgfpathlineto{\pgfqpoint{0.929323in}{2.102866in}}%
\pgfpathlineto{\pgfqpoint{0.929365in}{2.102840in}}%
\pgfpathlineto{\pgfqpoint{0.929408in}{2.102813in}}%
\pgfpathlineto{\pgfqpoint{0.929450in}{2.102787in}}%
\pgfpathlineto{\pgfqpoint{0.929493in}{2.102760in}}%
\pgfpathlineto{\pgfqpoint{0.929535in}{2.102734in}}%
\pgfpathlineto{\pgfqpoint{0.929578in}{2.102707in}}%
\pgfpathlineto{\pgfqpoint{0.929620in}{2.102680in}}%
\pgfpathlineto{\pgfqpoint{0.929663in}{2.102654in}}%
\pgfpathlineto{\pgfqpoint{0.929705in}{2.102627in}}%
\pgfpathlineto{\pgfqpoint{0.929747in}{2.102601in}}%
\pgfpathlineto{\pgfqpoint{0.929790in}{2.102574in}}%
\pgfpathlineto{\pgfqpoint{0.929832in}{2.102548in}}%
\pgfpathlineto{\pgfqpoint{0.929875in}{2.102521in}}%
\pgfpathlineto{\pgfqpoint{0.929917in}{2.102495in}}%
\pgfpathlineto{\pgfqpoint{0.929960in}{2.102468in}}%
\pgfpathlineto{\pgfqpoint{0.930002in}{2.102441in}}%
\pgfpathlineto{\pgfqpoint{0.930045in}{2.102415in}}%
\pgfpathlineto{\pgfqpoint{0.930087in}{2.102388in}}%
\pgfpathlineto{\pgfqpoint{0.930129in}{2.102362in}}%
\pgfpathlineto{\pgfqpoint{0.930172in}{2.102335in}}%
\pgfpathlineto{\pgfqpoint{0.930214in}{2.102309in}}%
\pgfpathlineto{\pgfqpoint{0.930256in}{2.102282in}}%
\pgfpathlineto{\pgfqpoint{0.930299in}{2.102256in}}%
\pgfpathlineto{\pgfqpoint{0.930341in}{2.102229in}}%
\pgfpathlineto{\pgfqpoint{0.930384in}{2.102202in}}%
\pgfpathlineto{\pgfqpoint{0.930426in}{2.102176in}}%
\pgfpathlineto{\pgfqpoint{0.930468in}{2.102149in}}%
\pgfpathlineto{\pgfqpoint{0.930511in}{2.102123in}}%
\pgfpathlineto{\pgfqpoint{0.930553in}{2.102096in}}%
\pgfpathlineto{\pgfqpoint{0.930595in}{2.102070in}}%
\pgfpathlineto{\pgfqpoint{0.930638in}{2.102043in}}%
\pgfpathlineto{\pgfqpoint{0.930680in}{2.102017in}}%
\pgfpathlineto{\pgfqpoint{0.930722in}{2.101990in}}%
\pgfpathlineto{\pgfqpoint{0.930765in}{2.101963in}}%
\pgfpathlineto{\pgfqpoint{0.930807in}{2.101937in}}%
\pgfpathlineto{\pgfqpoint{0.930849in}{2.101910in}}%
\pgfpathlineto{\pgfqpoint{0.930891in}{2.101884in}}%
\pgfpathlineto{\pgfqpoint{0.930934in}{2.101857in}}%
\pgfpathlineto{\pgfqpoint{0.930976in}{2.101831in}}%
\pgfpathlineto{\pgfqpoint{0.931018in}{2.101804in}}%
\pgfpathlineto{\pgfqpoint{0.931061in}{2.101778in}}%
\pgfpathlineto{\pgfqpoint{0.931103in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{0.931145in}{2.101725in}}%
\pgfpathlineto{\pgfqpoint{0.931187in}{2.101698in}}%
\pgfpathlineto{\pgfqpoint{0.931230in}{2.101672in}}%
\pgfpathlineto{\pgfqpoint{0.931272in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{0.931314in}{2.101618in}}%
\pgfpathlineto{\pgfqpoint{0.931356in}{2.101592in}}%
\pgfpathlineto{\pgfqpoint{0.931398in}{2.101565in}}%
\pgfpathlineto{\pgfqpoint{0.931441in}{2.101539in}}%
\pgfpathlineto{\pgfqpoint{0.931483in}{2.101512in}}%
\pgfpathlineto{\pgfqpoint{0.931525in}{2.101486in}}%
\pgfpathlineto{\pgfqpoint{0.931567in}{2.101459in}}%
\pgfpathlineto{\pgfqpoint{0.931609in}{2.101433in}}%
\pgfpathlineto{\pgfqpoint{0.931652in}{2.101406in}}%
\pgfpathlineto{\pgfqpoint{0.931694in}{2.101380in}}%
\pgfpathlineto{\pgfqpoint{0.931736in}{2.101353in}}%
\pgfpathlineto{\pgfqpoint{0.931778in}{2.101327in}}%
\pgfpathlineto{\pgfqpoint{0.931820in}{2.101300in}}%
\pgfpathlineto{\pgfqpoint{0.931862in}{2.101273in}}%
\pgfpathlineto{\pgfqpoint{0.931904in}{2.101247in}}%
\pgfpathlineto{\pgfqpoint{0.931947in}{2.101220in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{2.101194in}}%
\pgfpathlineto{\pgfqpoint{0.932031in}{2.101167in}}%
\pgfpathlineto{\pgfqpoint{0.932073in}{2.101141in}}%
\pgfpathlineto{\pgfqpoint{0.932115in}{2.101114in}}%
\pgfpathlineto{\pgfqpoint{0.932157in}{2.101088in}}%
\pgfpathlineto{\pgfqpoint{0.932199in}{2.101061in}}%
\pgfpathlineto{\pgfqpoint{0.932241in}{2.101035in}}%
\pgfpathlineto{\pgfqpoint{0.932283in}{2.101008in}}%
\pgfpathlineto{\pgfqpoint{0.932325in}{2.100982in}}%
\pgfpathlineto{\pgfqpoint{0.932367in}{2.100955in}}%
\pgfpathlineto{\pgfqpoint{0.932410in}{2.100929in}}%
\pgfpathlineto{\pgfqpoint{0.932452in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{0.932494in}{2.100876in}}%
\pgfpathlineto{\pgfqpoint{0.932536in}{2.100849in}}%
\pgfpathlineto{\pgfqpoint{0.932578in}{2.100822in}}%
\pgfpathlineto{\pgfqpoint{0.932620in}{2.100796in}}%
\pgfpathlineto{\pgfqpoint{0.932662in}{2.100769in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{2.100743in}}%
\pgfpathlineto{\pgfqpoint{0.932746in}{2.100716in}}%
\pgfpathlineto{\pgfqpoint{0.932788in}{2.100690in}}%
\pgfpathlineto{\pgfqpoint{0.932830in}{2.100663in}}%
\pgfpathlineto{\pgfqpoint{0.932872in}{2.100637in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{2.100610in}}%
\pgfpathlineto{\pgfqpoint{0.932956in}{2.100584in}}%
\pgfpathlineto{\pgfqpoint{0.932998in}{2.100557in}}%
\pgfpathlineto{\pgfqpoint{0.933040in}{2.100531in}}%
\pgfpathlineto{\pgfqpoint{0.933082in}{2.100504in}}%
\pgfpathlineto{\pgfqpoint{0.933123in}{2.100478in}}%
\pgfpathlineto{\pgfqpoint{0.933165in}{2.100451in}}%
\pgfpathlineto{\pgfqpoint{0.933207in}{2.100425in}}%
\pgfpathlineto{\pgfqpoint{0.933249in}{2.100398in}}%
\pgfpathlineto{\pgfqpoint{0.933291in}{2.100372in}}%
\pgfpathlineto{\pgfqpoint{0.933333in}{2.100345in}}%
\pgfpathlineto{\pgfqpoint{0.933375in}{2.100319in}}%
\pgfpathlineto{\pgfqpoint{0.933417in}{2.100292in}}%
\pgfpathlineto{\pgfqpoint{0.933459in}{2.100266in}}%
\pgfpathlineto{\pgfqpoint{0.933501in}{2.100239in}}%
\pgfpathlineto{\pgfqpoint{0.933543in}{2.100212in}}%
\pgfpathlineto{\pgfqpoint{0.933584in}{2.100186in}}%
\pgfpathlineto{\pgfqpoint{0.933626in}{2.100159in}}%
\pgfpathlineto{\pgfqpoint{0.933668in}{2.100133in}}%
\pgfpathlineto{\pgfqpoint{0.933710in}{2.100106in}}%
\pgfpathlineto{\pgfqpoint{0.933752in}{2.100080in}}%
\pgfpathlineto{\pgfqpoint{0.933794in}{2.100053in}}%
\pgfpathlineto{\pgfqpoint{0.933835in}{2.100027in}}%
\pgfpathlineto{\pgfqpoint{0.933877in}{2.100000in}}%
\pgfpathlineto{\pgfqpoint{0.933919in}{2.099974in}}%
\pgfpathlineto{\pgfqpoint{0.933961in}{2.099947in}}%
\pgfpathlineto{\pgfqpoint{0.934003in}{2.099921in}}%
\pgfpathlineto{\pgfqpoint{0.934045in}{2.099894in}}%
\pgfpathlineto{\pgfqpoint{0.934086in}{2.099868in}}%
\pgfpathlineto{\pgfqpoint{0.934128in}{2.099841in}}%
\pgfpathlineto{\pgfqpoint{0.934170in}{2.099815in}}%
\pgfpathlineto{\pgfqpoint{0.934212in}{2.099788in}}%
\pgfpathlineto{\pgfqpoint{0.934253in}{2.099762in}}%
\pgfpathlineto{\pgfqpoint{0.934295in}{2.099735in}}%
\pgfpathlineto{\pgfqpoint{0.934337in}{2.099709in}}%
\pgfpathlineto{\pgfqpoint{0.934379in}{2.099682in}}%
\pgfpathlineto{\pgfqpoint{0.934420in}{2.099656in}}%
\pgfpathlineto{\pgfqpoint{0.934462in}{2.099629in}}%
\pgfpathlineto{\pgfqpoint{0.934504in}{2.099603in}}%
\pgfpathlineto{\pgfqpoint{0.934546in}{2.099576in}}%
\pgfpathlineto{\pgfqpoint{0.934587in}{2.099550in}}%
\pgfpathlineto{\pgfqpoint{0.934629in}{2.099523in}}%
\pgfpathlineto{\pgfqpoint{0.934671in}{2.099497in}}%
\pgfpathlineto{\pgfqpoint{0.934712in}{2.099470in}}%
\pgfpathlineto{\pgfqpoint{0.934754in}{2.099444in}}%
\pgfpathlineto{\pgfqpoint{0.934796in}{2.099417in}}%
\pgfpathlineto{\pgfqpoint{0.934837in}{2.099391in}}%
\pgfpathlineto{\pgfqpoint{0.934879in}{2.099364in}}%
\pgfpathlineto{\pgfqpoint{0.934921in}{2.099338in}}%
\pgfpathlineto{\pgfqpoint{0.934962in}{2.099311in}}%
\pgfpathlineto{\pgfqpoint{0.935004in}{2.099285in}}%
\pgfpathlineto{\pgfqpoint{0.935046in}{2.099258in}}%
\pgfpathlineto{\pgfqpoint{0.935087in}{2.099232in}}%
\pgfpathlineto{\pgfqpoint{0.935129in}{2.099205in}}%
\pgfpathlineto{\pgfqpoint{0.935170in}{2.099179in}}%
\pgfpathlineto{\pgfqpoint{0.935212in}{2.099152in}}%
\pgfpathlineto{\pgfqpoint{0.935254in}{2.099126in}}%
\pgfpathlineto{\pgfqpoint{0.935295in}{2.099099in}}%
\pgfpathlineto{\pgfqpoint{0.935337in}{2.099073in}}%
\pgfpathlineto{\pgfqpoint{0.935378in}{2.099046in}}%
\pgfpathlineto{\pgfqpoint{0.935420in}{2.099020in}}%
\pgfpathlineto{\pgfqpoint{0.935462in}{2.098993in}}%
\pgfpathlineto{\pgfqpoint{0.935503in}{2.098967in}}%
\pgfpathlineto{\pgfqpoint{0.935545in}{2.098940in}}%
\pgfpathlineto{\pgfqpoint{0.935586in}{2.098914in}}%
\pgfpathlineto{\pgfqpoint{0.935628in}{2.098887in}}%
\pgfpathlineto{\pgfqpoint{0.935669in}{2.098861in}}%
\pgfpathlineto{\pgfqpoint{0.935711in}{2.098834in}}%
\pgfpathlineto{\pgfqpoint{0.935752in}{2.098808in}}%
\pgfpathlineto{\pgfqpoint{0.935794in}{2.098781in}}%
\pgfpathlineto{\pgfqpoint{0.935835in}{2.098755in}}%
\pgfpathlineto{\pgfqpoint{0.935877in}{2.098728in}}%
\pgfpathlineto{\pgfqpoint{0.935918in}{2.098702in}}%
\pgfpathlineto{\pgfqpoint{0.935960in}{2.098675in}}%
\pgfpathlineto{\pgfqpoint{0.936001in}{2.098649in}}%
\pgfpathlineto{\pgfqpoint{0.936043in}{2.098622in}}%
\pgfpathlineto{\pgfqpoint{0.936084in}{2.098596in}}%
\pgfpathlineto{\pgfqpoint{0.936126in}{2.098569in}}%
\pgfpathlineto{\pgfqpoint{0.936167in}{2.098543in}}%
\pgfpathlineto{\pgfqpoint{0.936209in}{2.098516in}}%
\pgfpathlineto{\pgfqpoint{0.936250in}{2.098490in}}%
\pgfpathlineto{\pgfqpoint{0.936291in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{0.936333in}{2.098437in}}%
\pgfpathlineto{\pgfqpoint{0.936374in}{2.098410in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{2.098384in}}%
\pgfpathlineto{\pgfqpoint{0.936457in}{2.098357in}}%
\pgfpathlineto{\pgfqpoint{0.936498in}{2.098331in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{2.098304in}}%
\pgfpathlineto{\pgfqpoint{0.936581in}{2.098278in}}%
\pgfpathlineto{\pgfqpoint{0.936623in}{2.098251in}}%
\pgfpathlineto{\pgfqpoint{0.936664in}{2.098225in}}%
\pgfpathlineto{\pgfqpoint{0.936705in}{2.098198in}}%
\pgfpathlineto{\pgfqpoint{0.936747in}{2.098172in}}%
\pgfpathlineto{\pgfqpoint{0.936788in}{2.098145in}}%
\pgfpathlineto{\pgfqpoint{0.936829in}{2.098119in}}%
\pgfpathlineto{\pgfqpoint{0.936871in}{2.098092in}}%
\pgfpathlineto{\pgfqpoint{0.936912in}{2.098066in}}%
\pgfpathlineto{\pgfqpoint{0.936953in}{2.098039in}}%
\pgfpathlineto{\pgfqpoint{0.936995in}{2.098013in}}%
\pgfpathlineto{\pgfqpoint{0.937036in}{2.097986in}}%
\pgfpathlineto{\pgfqpoint{0.937077in}{2.097960in}}%
\pgfpathlineto{\pgfqpoint{0.937119in}{2.097933in}}%
\pgfpathlineto{\pgfqpoint{0.937160in}{2.097907in}}%
\pgfpathlineto{\pgfqpoint{0.937201in}{2.097880in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{2.097854in}}%
\pgfpathlineto{\pgfqpoint{0.937284in}{2.097827in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{2.097801in}}%
\pgfpathlineto{\pgfqpoint{0.937366in}{2.097774in}}%
\pgfpathlineto{\pgfqpoint{0.937407in}{2.097748in}}%
\pgfpathlineto{\pgfqpoint{0.937449in}{2.097721in}}%
\pgfpathlineto{\pgfqpoint{0.937490in}{2.097695in}}%
\pgfpathlineto{\pgfqpoint{0.937531in}{2.097668in}}%
\pgfpathlineto{\pgfqpoint{0.937572in}{2.097642in}}%
\pgfpathlineto{\pgfqpoint{0.937614in}{2.097615in}}%
\pgfpathlineto{\pgfqpoint{0.937655in}{2.097589in}}%
\pgfpathlineto{\pgfqpoint{0.937696in}{2.097562in}}%
\pgfpathlineto{\pgfqpoint{0.937737in}{2.097536in}}%
\pgfpathlineto{\pgfqpoint{0.937778in}{2.097509in}}%
\pgfpathlineto{\pgfqpoint{0.937819in}{2.097483in}}%
\pgfpathlineto{\pgfqpoint{0.937861in}{2.097456in}}%
\pgfpathlineto{\pgfqpoint{0.937902in}{2.097430in}}%
\pgfpathlineto{\pgfqpoint{0.937943in}{2.097403in}}%
\pgfpathlineto{\pgfqpoint{0.937984in}{2.097377in}}%
\pgfpathlineto{\pgfqpoint{0.938025in}{2.097350in}}%
\pgfpathlineto{\pgfqpoint{0.938066in}{2.097324in}}%
\pgfpathlineto{\pgfqpoint{0.938107in}{2.097297in}}%
\pgfpathlineto{\pgfqpoint{0.938149in}{2.097271in}}%
\pgfpathlineto{\pgfqpoint{0.938190in}{2.097244in}}%
\pgfpathlineto{\pgfqpoint{0.938231in}{2.097218in}}%
\pgfpathlineto{\pgfqpoint{0.938272in}{2.097191in}}%
\pgfpathlineto{\pgfqpoint{0.938313in}{2.097165in}}%
\pgfpathlineto{\pgfqpoint{0.938354in}{2.097139in}}%
\pgfpathlineto{\pgfqpoint{0.938395in}{2.097112in}}%
\pgfpathlineto{\pgfqpoint{0.938436in}{2.097086in}}%
\pgfpathlineto{\pgfqpoint{0.938477in}{2.097059in}}%
\pgfpathlineto{\pgfqpoint{0.938518in}{2.097033in}}%
\pgfpathlineto{\pgfqpoint{0.938559in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{0.938600in}{2.096980in}}%
\pgfpathlineto{\pgfqpoint{0.938641in}{2.096953in}}%
\pgfpathlineto{\pgfqpoint{0.938682in}{2.096927in}}%
\pgfpathlineto{\pgfqpoint{0.938723in}{2.096900in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.096874in}}%
\pgfpathlineto{\pgfqpoint{0.938805in}{2.096847in}}%
\pgfpathlineto{\pgfqpoint{0.938846in}{2.096821in}}%
\pgfpathlineto{\pgfqpoint{0.938887in}{2.096794in}}%
\pgfpathlineto{\pgfqpoint{0.938928in}{2.096768in}}%
\pgfpathlineto{\pgfqpoint{0.938969in}{2.096741in}}%
\pgfpathlineto{\pgfqpoint{0.939010in}{2.096715in}}%
\pgfpathlineto{\pgfqpoint{0.939051in}{2.096688in}}%
\pgfpathlineto{\pgfqpoint{0.939092in}{2.096662in}}%
\pgfpathlineto{\pgfqpoint{0.939133in}{2.096635in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{2.096609in}}%
\pgfpathlineto{\pgfqpoint{0.939215in}{2.096582in}}%
\pgfpathlineto{\pgfqpoint{0.939256in}{2.096556in}}%
\pgfpathlineto{\pgfqpoint{0.939297in}{2.096529in}}%
\pgfpathlineto{\pgfqpoint{0.939338in}{2.096503in}}%
\pgfpathlineto{\pgfqpoint{0.939379in}{2.096476in}}%
\pgfpathlineto{\pgfqpoint{0.939420in}{2.096450in}}%
\pgfpathlineto{\pgfqpoint{0.939460in}{2.096423in}}%
\pgfpathlineto{\pgfqpoint{0.939501in}{2.096397in}}%
\pgfpathlineto{\pgfqpoint{0.939542in}{2.096370in}}%
\pgfpathlineto{\pgfqpoint{0.939583in}{2.096344in}}%
\pgfpathlineto{\pgfqpoint{0.939624in}{2.096317in}}%
\pgfpathlineto{\pgfqpoint{0.939665in}{2.096291in}}%
\pgfpathlineto{\pgfqpoint{0.939706in}{2.096264in}}%
\pgfpathlineto{\pgfqpoint{0.939746in}{2.096238in}}%
\pgfpathlineto{\pgfqpoint{0.939787in}{2.096211in}}%
\pgfpathlineto{\pgfqpoint{0.939828in}{2.096185in}}%
\pgfpathlineto{\pgfqpoint{0.939869in}{2.096159in}}%
\pgfpathlineto{\pgfqpoint{0.939910in}{2.096132in}}%
\pgfpathlineto{\pgfqpoint{0.939951in}{2.096106in}}%
\pgfpathlineto{\pgfqpoint{0.939991in}{2.096079in}}%
\pgfpathlineto{\pgfqpoint{0.940032in}{2.096053in}}%
\pgfpathlineto{\pgfqpoint{0.940073in}{2.096026in}}%
\pgfpathlineto{\pgfqpoint{0.940114in}{2.096000in}}%
\pgfpathlineto{\pgfqpoint{0.940154in}{2.095973in}}%
\pgfpathlineto{\pgfqpoint{0.940195in}{2.095947in}}%
\pgfpathlineto{\pgfqpoint{0.940236in}{2.095920in}}%
\pgfpathlineto{\pgfqpoint{0.940277in}{2.095894in}}%
\pgfpathlineto{\pgfqpoint{0.940317in}{2.095867in}}%
\pgfpathlineto{\pgfqpoint{0.940358in}{2.095841in}}%
\pgfpathlineto{\pgfqpoint{0.940399in}{2.095814in}}%
\pgfpathlineto{\pgfqpoint{0.940440in}{2.095788in}}%
\pgfpathlineto{\pgfqpoint{0.940480in}{2.095761in}}%
\pgfpathlineto{\pgfqpoint{0.940521in}{2.095735in}}%
\pgfpathlineto{\pgfqpoint{0.940562in}{2.095708in}}%
\pgfpathlineto{\pgfqpoint{0.940602in}{2.095682in}}%
\pgfpathlineto{\pgfqpoint{0.940643in}{2.095655in}}%
\pgfpathlineto{\pgfqpoint{0.940684in}{2.095629in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{2.095602in}}%
\pgfpathlineto{\pgfqpoint{0.940765in}{2.095576in}}%
\pgfpathlineto{\pgfqpoint{0.940806in}{2.095549in}}%
\pgfpathlineto{\pgfqpoint{0.940846in}{2.095523in}}%
\pgfpathlineto{\pgfqpoint{0.940887in}{2.095496in}}%
\pgfpathlineto{\pgfqpoint{0.940928in}{2.095470in}}%
\pgfpathlineto{\pgfqpoint{0.940968in}{2.095443in}}%
\pgfpathlineto{\pgfqpoint{0.941009in}{2.095417in}}%
\pgfpathlineto{\pgfqpoint{0.941049in}{2.095390in}}%
\pgfpathlineto{\pgfqpoint{0.941090in}{2.095364in}}%
\pgfpathlineto{\pgfqpoint{0.941131in}{2.095337in}}%
\pgfpathlineto{\pgfqpoint{0.941171in}{2.095311in}}%
\pgfpathlineto{\pgfqpoint{0.941212in}{2.095285in}}%
\pgfpathlineto{\pgfqpoint{0.941252in}{2.095258in}}%
\pgfpathlineto{\pgfqpoint{0.941293in}{2.095232in}}%
\pgfpathlineto{\pgfqpoint{0.941333in}{2.095205in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{2.095179in}}%
\pgfpathlineto{\pgfqpoint{0.941415in}{2.095152in}}%
\pgfpathlineto{\pgfqpoint{0.941455in}{2.095126in}}%
\pgfpathlineto{\pgfqpoint{0.941496in}{2.095099in}}%
\pgfpathlineto{\pgfqpoint{0.941536in}{2.095073in}}%
\pgfpathlineto{\pgfqpoint{0.941577in}{2.095046in}}%
\pgfpathlineto{\pgfqpoint{0.941617in}{2.095020in}}%
\pgfpathlineto{\pgfqpoint{0.941658in}{2.094993in}}%
\pgfpathlineto{\pgfqpoint{0.941698in}{2.094967in}}%
\pgfpathlineto{\pgfqpoint{0.941739in}{2.094940in}}%
\pgfpathlineto{\pgfqpoint{0.941779in}{2.094914in}}%
\pgfpathlineto{\pgfqpoint{0.941819in}{2.094887in}}%
\pgfpathlineto{\pgfqpoint{0.941860in}{2.094861in}}%
\pgfpathlineto{\pgfqpoint{0.941900in}{2.094834in}}%
\pgfpathlineto{\pgfqpoint{0.941941in}{2.094808in}}%
\pgfpathlineto{\pgfqpoint{0.941981in}{2.094781in}}%
\pgfpathlineto{\pgfqpoint{0.942022in}{2.094755in}}%
\pgfpathlineto{\pgfqpoint{0.942062in}{2.094728in}}%
\pgfpathlineto{\pgfqpoint{0.942103in}{2.094702in}}%
\pgfpathlineto{\pgfqpoint{0.942143in}{2.094675in}}%
\pgfpathlineto{\pgfqpoint{0.942183in}{2.094649in}}%
\pgfpathlineto{\pgfqpoint{0.942224in}{2.094622in}}%
\pgfpathlineto{\pgfqpoint{0.942264in}{2.094596in}}%
\pgfpathlineto{\pgfqpoint{0.942304in}{2.094569in}}%
\pgfpathlineto{\pgfqpoint{0.942345in}{2.094543in}}%
\pgfpathlineto{\pgfqpoint{0.942385in}{2.094516in}}%
\pgfpathlineto{\pgfqpoint{0.942426in}{2.094490in}}%
\pgfpathlineto{\pgfqpoint{0.942466in}{2.094463in}}%
\pgfpathlineto{\pgfqpoint{0.942506in}{2.094437in}}%
\pgfpathlineto{\pgfqpoint{0.942547in}{2.094410in}}%
\pgfpathlineto{\pgfqpoint{0.942587in}{2.094384in}}%
\pgfpathlineto{\pgfqpoint{0.942627in}{2.094358in}}%
\pgfpathlineto{\pgfqpoint{0.942668in}{2.094331in}}%
\pgfpathlineto{\pgfqpoint{0.942708in}{2.094305in}}%
\pgfpathlineto{\pgfqpoint{0.942748in}{2.094278in}}%
\pgfpathlineto{\pgfqpoint{0.942788in}{2.094252in}}%
\pgfpathlineto{\pgfqpoint{0.942829in}{2.094225in}}%
\pgfpathlineto{\pgfqpoint{0.942869in}{2.094199in}}%
\pgfpathlineto{\pgfqpoint{0.942909in}{2.094172in}}%
\pgfpathlineto{\pgfqpoint{0.942949in}{2.094146in}}%
\pgfpathlineto{\pgfqpoint{0.942990in}{2.094119in}}%
\pgfpathlineto{\pgfqpoint{0.943030in}{2.094093in}}%
\pgfpathlineto{\pgfqpoint{0.943070in}{2.094066in}}%
\pgfpathlineto{\pgfqpoint{0.943110in}{2.094040in}}%
\pgfpathlineto{\pgfqpoint{0.943151in}{2.094013in}}%
\pgfpathlineto{\pgfqpoint{0.943191in}{2.093987in}}%
\pgfpathlineto{\pgfqpoint{0.943231in}{2.093960in}}%
\pgfpathlineto{\pgfqpoint{0.943271in}{2.093934in}}%
\pgfpathlineto{\pgfqpoint{0.943311in}{2.093907in}}%
\pgfpathlineto{\pgfqpoint{0.943352in}{2.093881in}}%
\pgfpathlineto{\pgfqpoint{0.943392in}{2.093854in}}%
\pgfpathlineto{\pgfqpoint{0.943432in}{2.093828in}}%
\pgfpathlineto{\pgfqpoint{0.943472in}{2.093801in}}%
\pgfpathlineto{\pgfqpoint{0.943512in}{2.093775in}}%
\pgfpathlineto{\pgfqpoint{0.943552in}{2.093748in}}%
\pgfpathlineto{\pgfqpoint{0.943593in}{2.093722in}}%
\pgfpathlineto{\pgfqpoint{0.943633in}{2.093695in}}%
\pgfpathlineto{\pgfqpoint{0.943673in}{2.093669in}}%
\pgfpathlineto{\pgfqpoint{0.943713in}{2.093642in}}%
\pgfpathlineto{\pgfqpoint{0.943753in}{2.093616in}}%
\pgfpathlineto{\pgfqpoint{0.943793in}{2.093589in}}%
\pgfpathlineto{\pgfqpoint{0.943833in}{2.093563in}}%
\pgfpathlineto{\pgfqpoint{0.943873in}{2.093536in}}%
\pgfpathlineto{\pgfqpoint{0.943913in}{2.093510in}}%
\pgfpathlineto{\pgfqpoint{0.943953in}{2.093483in}}%
\pgfpathlineto{\pgfqpoint{0.943993in}{2.093457in}}%
\pgfpathlineto{\pgfqpoint{0.944034in}{2.093430in}}%
\pgfpathlineto{\pgfqpoint{0.944074in}{2.093404in}}%
\pgfpathlineto{\pgfqpoint{0.944114in}{2.093377in}}%
\pgfpathlineto{\pgfqpoint{0.944154in}{2.093351in}}%
\pgfpathlineto{\pgfqpoint{0.944194in}{2.093324in}}%
\pgfpathlineto{\pgfqpoint{0.944234in}{2.093298in}}%
\pgfpathlineto{\pgfqpoint{0.944274in}{2.093271in}}%
\pgfpathlineto{\pgfqpoint{0.944314in}{2.093245in}}%
\pgfpathlineto{\pgfqpoint{0.944354in}{2.093218in}}%
\pgfpathlineto{\pgfqpoint{0.944394in}{2.093192in}}%
\pgfpathlineto{\pgfqpoint{0.944434in}{2.093165in}}%
\pgfpathlineto{\pgfqpoint{0.944474in}{2.093139in}}%
\pgfpathlineto{\pgfqpoint{0.944514in}{2.093112in}}%
\pgfpathlineto{\pgfqpoint{0.944554in}{2.093086in}}%
\pgfpathlineto{\pgfqpoint{0.944593in}{2.093059in}}%
\pgfpathlineto{\pgfqpoint{0.944633in}{2.093033in}}%
\pgfpathlineto{\pgfqpoint{0.944673in}{2.093006in}}%
\pgfpathlineto{\pgfqpoint{0.944713in}{2.092980in}}%
\pgfpathlineto{\pgfqpoint{0.944753in}{2.092953in}}%
\pgfpathlineto{\pgfqpoint{0.944793in}{2.092927in}}%
\pgfpathlineto{\pgfqpoint{0.944833in}{2.092900in}}%
\pgfpathlineto{\pgfqpoint{0.944873in}{2.092874in}}%
\pgfpathlineto{\pgfqpoint{0.944913in}{2.092847in}}%
\pgfpathlineto{\pgfqpoint{0.944953in}{2.092821in}}%
\pgfpathlineto{\pgfqpoint{0.944993in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{0.945032in}{2.092768in}}%
\pgfpathlineto{\pgfqpoint{0.945072in}{2.092741in}}%
\pgfpathlineto{\pgfqpoint{0.945112in}{2.092715in}}%
\pgfpathlineto{\pgfqpoint{0.945152in}{2.092688in}}%
\pgfpathlineto{\pgfqpoint{0.945192in}{2.092662in}}%
\pgfpathlineto{\pgfqpoint{0.945232in}{2.092635in}}%
\pgfpathlineto{\pgfqpoint{0.945271in}{2.092609in}}%
\pgfpathlineto{\pgfqpoint{0.945311in}{2.092582in}}%
\pgfpathlineto{\pgfqpoint{0.945351in}{2.092556in}}%
\pgfpathlineto{\pgfqpoint{0.945391in}{2.092529in}}%
\pgfpathlineto{\pgfqpoint{0.945431in}{2.092503in}}%
\pgfpathlineto{\pgfqpoint{0.945470in}{2.092476in}}%
\pgfpathlineto{\pgfqpoint{0.945510in}{2.092450in}}%
\pgfpathlineto{\pgfqpoint{0.945550in}{2.092423in}}%
\pgfpathlineto{\pgfqpoint{0.945590in}{2.092397in}}%
\pgfpathlineto{\pgfqpoint{0.945629in}{2.092370in}}%
\pgfpathlineto{\pgfqpoint{0.945669in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{0.945709in}{2.092317in}}%
\pgfpathlineto{\pgfqpoint{0.945749in}{2.092291in}}%
\pgfpathlineto{\pgfqpoint{0.945788in}{2.092264in}}%
\pgfpathlineto{\pgfqpoint{0.945828in}{2.092238in}}%
\pgfpathlineto{\pgfqpoint{0.945868in}{2.092211in}}%
\pgfpathlineto{\pgfqpoint{0.945907in}{2.092185in}}%
\pgfpathlineto{\pgfqpoint{0.945947in}{2.092158in}}%
\pgfpathlineto{\pgfqpoint{0.945987in}{2.092132in}}%
\pgfpathlineto{\pgfqpoint{0.946026in}{2.092105in}}%
\pgfpathlineto{\pgfqpoint{0.946066in}{2.092079in}}%
\pgfpathlineto{\pgfqpoint{0.946106in}{2.092052in}}%
\pgfpathlineto{\pgfqpoint{0.946145in}{2.092026in}}%
\pgfpathlineto{\pgfqpoint{0.946185in}{2.091999in}}%
\pgfpathlineto{\pgfqpoint{0.946225in}{2.091973in}}%
\pgfpathlineto{\pgfqpoint{0.946264in}{2.091946in}}%
\pgfpathlineto{\pgfqpoint{0.946304in}{2.091920in}}%
\pgfpathlineto{\pgfqpoint{0.946344in}{2.091893in}}%
\pgfpathlineto{\pgfqpoint{0.946383in}{2.091867in}}%
\pgfpathlineto{\pgfqpoint{0.946423in}{2.091840in}}%
\pgfpathlineto{\pgfqpoint{0.946462in}{2.091814in}}%
\pgfpathlineto{\pgfqpoint{0.946502in}{2.091787in}}%
\pgfpathlineto{\pgfqpoint{0.946541in}{2.091761in}}%
\pgfpathlineto{\pgfqpoint{0.946581in}{2.091734in}}%
\pgfpathlineto{\pgfqpoint{0.946621in}{2.091708in}}%
\pgfpathlineto{\pgfqpoint{0.946660in}{2.091681in}}%
\pgfpathlineto{\pgfqpoint{0.946700in}{2.091655in}}%
\pgfpathlineto{\pgfqpoint{0.946739in}{2.091628in}}%
\pgfpathlineto{\pgfqpoint{0.946779in}{2.091602in}}%
\pgfpathlineto{\pgfqpoint{0.946818in}{2.091575in}}%
\pgfpathlineto{\pgfqpoint{0.946858in}{2.091549in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{2.091522in}}%
\pgfpathlineto{\pgfqpoint{0.946937in}{2.091496in}}%
\pgfpathlineto{\pgfqpoint{0.946976in}{2.091469in}}%
\pgfpathlineto{\pgfqpoint{0.947016in}{2.091443in}}%
\pgfpathlineto{\pgfqpoint{0.947055in}{2.091416in}}%
\pgfpathlineto{\pgfqpoint{0.947095in}{2.091390in}}%
\pgfpathlineto{\pgfqpoint{0.947134in}{2.091363in}}%
\pgfpathlineto{\pgfqpoint{0.947174in}{2.091337in}}%
\pgfpathlineto{\pgfqpoint{0.947213in}{2.091310in}}%
\pgfpathlineto{\pgfqpoint{0.947252in}{2.091284in}}%
\pgfpathlineto{\pgfqpoint{0.947292in}{2.091257in}}%
\pgfpathlineto{\pgfqpoint{0.947331in}{2.091231in}}%
\pgfpathlineto{\pgfqpoint{0.947371in}{2.091204in}}%
\pgfpathlineto{\pgfqpoint{0.947410in}{2.091178in}}%
\pgfpathlineto{\pgfqpoint{0.947449in}{2.091151in}}%
\pgfpathlineto{\pgfqpoint{0.947489in}{2.091125in}}%
\pgfpathlineto{\pgfqpoint{0.947528in}{2.091098in}}%
\pgfpathlineto{\pgfqpoint{0.947568in}{2.091072in}}%
\pgfpathlineto{\pgfqpoint{0.947607in}{2.091045in}}%
\pgfpathlineto{\pgfqpoint{0.947646in}{2.091018in}}%
\pgfpathlineto{\pgfqpoint{0.947686in}{2.090992in}}%
\pgfpathlineto{\pgfqpoint{0.947725in}{2.090965in}}%
\pgfpathlineto{\pgfqpoint{0.947764in}{2.090939in}}%
\pgfpathlineto{\pgfqpoint{0.947804in}{2.090912in}}%
\pgfpathlineto{\pgfqpoint{0.947843in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{0.947882in}{2.090859in}}%
\pgfpathlineto{\pgfqpoint{0.947922in}{2.090833in}}%
\pgfpathlineto{\pgfqpoint{0.947961in}{2.090806in}}%
\pgfpathlineto{\pgfqpoint{0.948000in}{2.090780in}}%
\pgfpathlineto{\pgfqpoint{0.948039in}{2.090753in}}%
\pgfpathlineto{\pgfqpoint{0.948079in}{2.090727in}}%
\pgfpathlineto{\pgfqpoint{0.948118in}{2.090700in}}%
\pgfpathlineto{\pgfqpoint{0.948157in}{2.090674in}}%
\pgfpathlineto{\pgfqpoint{0.948196in}{2.090647in}}%
\pgfpathlineto{\pgfqpoint{0.948236in}{2.090621in}}%
\pgfpathlineto{\pgfqpoint{0.948275in}{2.090594in}}%
\pgfpathlineto{\pgfqpoint{0.948314in}{2.090568in}}%
\pgfpathlineto{\pgfqpoint{0.948353in}{2.090541in}}%
\pgfpathlineto{\pgfqpoint{0.948392in}{2.090515in}}%
\pgfpathlineto{\pgfqpoint{0.948432in}{2.090488in}}%
\pgfpathlineto{\pgfqpoint{0.948471in}{2.090462in}}%
\pgfpathlineto{\pgfqpoint{0.948510in}{2.090435in}}%
\pgfpathlineto{\pgfqpoint{0.948549in}{2.090408in}}%
\pgfpathlineto{\pgfqpoint{0.948588in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{0.948627in}{2.090355in}}%
\pgfpathlineto{\pgfqpoint{0.948667in}{2.090329in}}%
\pgfpathlineto{\pgfqpoint{0.948706in}{2.090302in}}%
\pgfpathlineto{\pgfqpoint{0.948745in}{2.090276in}}%
\pgfpathlineto{\pgfqpoint{0.948784in}{2.090249in}}%
\pgfpathlineto{\pgfqpoint{0.948823in}{2.090223in}}%
\pgfpathlineto{\pgfqpoint{0.948862in}{2.090196in}}%
\pgfpathlineto{\pgfqpoint{0.948901in}{2.090170in}}%
\pgfpathlineto{\pgfqpoint{0.948940in}{2.090143in}}%
\pgfpathlineto{\pgfqpoint{0.948979in}{2.090117in}}%
\pgfpathlineto{\pgfqpoint{0.949019in}{2.090090in}}%
\pgfpathlineto{\pgfqpoint{0.949058in}{2.090064in}}%
\pgfpathlineto{\pgfqpoint{0.949097in}{2.090037in}}%
\pgfpathlineto{\pgfqpoint{0.949136in}{2.090010in}}%
\pgfpathlineto{\pgfqpoint{0.949175in}{2.089984in}}%
\pgfpathlineto{\pgfqpoint{0.949214in}{2.089957in}}%
\pgfpathlineto{\pgfqpoint{0.949253in}{2.089931in}}%
\pgfpathlineto{\pgfqpoint{0.949292in}{2.089904in}}%
\pgfpathlineto{\pgfqpoint{0.949331in}{2.089878in}}%
\pgfpathlineto{\pgfqpoint{0.949370in}{2.089851in}}%
\pgfpathlineto{\pgfqpoint{0.949409in}{2.089825in}}%
\pgfpathlineto{\pgfqpoint{0.949448in}{2.089798in}}%
\pgfpathlineto{\pgfqpoint{0.949487in}{2.089772in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{2.089745in}}%
\pgfpathlineto{\pgfqpoint{0.949565in}{2.089719in}}%
\pgfpathlineto{\pgfqpoint{0.949604in}{2.089692in}}%
\pgfpathlineto{\pgfqpoint{0.949643in}{2.089665in}}%
\pgfpathlineto{\pgfqpoint{0.949682in}{2.089639in}}%
\pgfpathlineto{\pgfqpoint{0.949721in}{2.089612in}}%
\pgfpathlineto{\pgfqpoint{0.949759in}{2.089586in}}%
\pgfpathlineto{\pgfqpoint{0.949798in}{2.089559in}}%
\pgfpathlineto{\pgfqpoint{0.949837in}{2.089533in}}%
\pgfpathlineto{\pgfqpoint{0.949876in}{2.089506in}}%
\pgfpathlineto{\pgfqpoint{0.949915in}{2.089480in}}%
\pgfpathlineto{\pgfqpoint{0.949954in}{2.089453in}}%
\pgfpathlineto{\pgfqpoint{0.949993in}{2.089427in}}%
\pgfpathlineto{\pgfqpoint{0.950032in}{2.089400in}}%
\pgfpathlineto{\pgfqpoint{0.950071in}{2.089374in}}%
\pgfpathlineto{\pgfqpoint{0.950109in}{2.089347in}}%
\pgfpathlineto{\pgfqpoint{0.950148in}{2.089320in}}%
\pgfpathlineto{\pgfqpoint{0.950187in}{2.089294in}}%
\pgfpathlineto{\pgfqpoint{0.950226in}{2.089267in}}%
\pgfpathlineto{\pgfqpoint{0.950265in}{2.089241in}}%
\pgfpathlineto{\pgfqpoint{0.950303in}{2.089214in}}%
\pgfpathlineto{\pgfqpoint{0.950342in}{2.089188in}}%
\pgfpathlineto{\pgfqpoint{0.950381in}{2.089161in}}%
\pgfpathlineto{\pgfqpoint{0.950420in}{2.089135in}}%
\pgfpathlineto{\pgfqpoint{0.950459in}{2.089108in}}%
\pgfpathlineto{\pgfqpoint{0.950497in}{2.089081in}}%
\pgfpathlineto{\pgfqpoint{0.950536in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{0.950575in}{2.089028in}}%
\pgfpathlineto{\pgfqpoint{0.950614in}{2.089002in}}%
\pgfpathlineto{\pgfqpoint{0.950652in}{2.088975in}}%
\pgfpathlineto{\pgfqpoint{0.950691in}{2.088949in}}%
\pgfpathlineto{\pgfqpoint{0.950730in}{2.088922in}}%
\pgfpathlineto{\pgfqpoint{0.950769in}{2.088896in}}%
\pgfpathlineto{\pgfqpoint{0.950807in}{2.088869in}}%
\pgfpathlineto{\pgfqpoint{0.950846in}{2.088842in}}%
\pgfpathlineto{\pgfqpoint{0.950885in}{2.088816in}}%
\pgfpathlineto{\pgfqpoint{0.950923in}{2.088789in}}%
\pgfpathlineto{\pgfqpoint{0.950962in}{2.088763in}}%
\pgfpathlineto{\pgfqpoint{0.951001in}{2.088736in}}%
\pgfpathlineto{\pgfqpoint{0.951039in}{2.088710in}}%
\pgfpathlineto{\pgfqpoint{0.951078in}{2.088683in}}%
\pgfpathlineto{\pgfqpoint{0.951117in}{2.088657in}}%
\pgfpathlineto{\pgfqpoint{0.951155in}{2.088630in}}%
\pgfpathlineto{\pgfqpoint{0.951194in}{2.088603in}}%
\pgfpathlineto{\pgfqpoint{0.951232in}{2.088577in}}%
\pgfpathlineto{\pgfqpoint{0.951271in}{2.088550in}}%
\pgfpathlineto{\pgfqpoint{0.951310in}{2.088524in}}%
\pgfpathlineto{\pgfqpoint{0.951348in}{2.088497in}}%
\pgfpathlineto{\pgfqpoint{0.951387in}{2.088471in}}%
\pgfpathlineto{\pgfqpoint{0.951425in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{0.951464in}{2.088417in}}%
\pgfpathlineto{\pgfqpoint{0.951503in}{2.088391in}}%
\pgfpathlineto{\pgfqpoint{0.951541in}{2.088364in}}%
\pgfpathlineto{\pgfqpoint{0.951580in}{2.088338in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{2.088311in}}%
\pgfpathlineto{\pgfqpoint{0.951657in}{2.088285in}}%
\pgfpathlineto{\pgfqpoint{0.951695in}{2.088258in}}%
\pgfpathlineto{\pgfqpoint{0.951734in}{2.088232in}}%
\pgfpathlineto{\pgfqpoint{0.951772in}{2.088205in}}%
\pgfpathlineto{\pgfqpoint{0.951811in}{2.088178in}}%
\pgfpathlineto{\pgfqpoint{0.951849in}{2.088152in}}%
\pgfpathlineto{\pgfqpoint{0.951888in}{2.088125in}}%
\pgfpathlineto{\pgfqpoint{0.951926in}{2.088099in}}%
\pgfpathlineto{\pgfqpoint{0.951965in}{2.088072in}}%
\pgfpathlineto{\pgfqpoint{0.952003in}{2.088045in}}%
\pgfpathlineto{\pgfqpoint{0.952041in}{2.088019in}}%
\pgfpathlineto{\pgfqpoint{0.952080in}{2.087992in}}%
\pgfpathlineto{\pgfqpoint{0.952118in}{2.087966in}}%
\pgfpathlineto{\pgfqpoint{0.952157in}{2.087939in}}%
\pgfpathlineto{\pgfqpoint{0.952195in}{2.087913in}}%
\pgfpathlineto{\pgfqpoint{0.952234in}{2.087886in}}%
\pgfpathlineto{\pgfqpoint{0.952272in}{2.087859in}}%
\pgfpathlineto{\pgfqpoint{0.952310in}{2.087833in}}%
\pgfpathlineto{\pgfqpoint{0.952349in}{2.087806in}}%
\pgfpathlineto{\pgfqpoint{0.952387in}{2.087780in}}%
\pgfpathlineto{\pgfqpoint{0.952425in}{2.087753in}}%
\pgfpathlineto{\pgfqpoint{0.952464in}{2.087727in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{2.087700in}}%
\pgfpathlineto{\pgfqpoint{0.952540in}{2.087673in}}%
\pgfpathlineto{\pgfqpoint{0.952579in}{2.087647in}}%
\pgfpathlineto{\pgfqpoint{0.952617in}{2.087620in}}%
\pgfpathlineto{\pgfqpoint{0.952655in}{2.087594in}}%
\pgfpathlineto{\pgfqpoint{0.952694in}{2.087567in}}%
\pgfpathlineto{\pgfqpoint{0.952732in}{2.087540in}}%
\pgfpathlineto{\pgfqpoint{0.952770in}{2.087514in}}%
\pgfpathlineto{\pgfqpoint{0.952809in}{2.087487in}}%
\pgfpathlineto{\pgfqpoint{0.952847in}{2.087461in}}%
\pgfpathlineto{\pgfqpoint{0.952885in}{2.087434in}}%
\pgfpathlineto{\pgfqpoint{0.952923in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{0.952962in}{2.087381in}}%
\pgfpathlineto{\pgfqpoint{0.953000in}{2.087354in}}%
\pgfpathlineto{\pgfqpoint{0.953038in}{2.087328in}}%
\pgfpathlineto{\pgfqpoint{0.953076in}{2.087301in}}%
\pgfpathlineto{\pgfqpoint{0.953114in}{2.087275in}}%
\pgfpathlineto{\pgfqpoint{0.953153in}{2.087248in}}%
\pgfpathlineto{\pgfqpoint{0.953191in}{2.087221in}}%
\pgfpathlineto{\pgfqpoint{0.953229in}{2.087195in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{2.087168in}}%
\pgfpathlineto{\pgfqpoint{0.953305in}{2.087142in}}%
\pgfpathlineto{\pgfqpoint{0.953344in}{2.087115in}}%
\pgfpathlineto{\pgfqpoint{0.953382in}{2.087088in}}%
\pgfpathlineto{\pgfqpoint{0.953420in}{2.087062in}}%
\pgfpathlineto{\pgfqpoint{0.953458in}{2.087035in}}%
\pgfpathlineto{\pgfqpoint{0.953496in}{2.087009in}}%
\pgfpathlineto{\pgfqpoint{0.953534in}{2.086982in}}%
\pgfpathlineto{\pgfqpoint{0.953572in}{2.086955in}}%
\pgfpathlineto{\pgfqpoint{0.953610in}{2.086929in}}%
\pgfpathlineto{\pgfqpoint{0.953649in}{2.086902in}}%
\pgfpathlineto{\pgfqpoint{0.953687in}{2.086876in}}%
\pgfpathlineto{\pgfqpoint{0.953725in}{2.086849in}}%
\pgfpathlineto{\pgfqpoint{0.953763in}{2.086822in}}%
\pgfpathlineto{\pgfqpoint{0.953801in}{2.086796in}}%
\pgfpathlineto{\pgfqpoint{0.953839in}{2.086769in}}%
\pgfpathlineto{\pgfqpoint{0.953877in}{2.086743in}}%
\pgfpathlineto{\pgfqpoint{0.953915in}{2.086716in}}%
\pgfpathlineto{\pgfqpoint{0.953953in}{2.086689in}}%
\pgfpathlineto{\pgfqpoint{0.953991in}{2.086663in}}%
\pgfpathlineto{\pgfqpoint{0.954029in}{2.086636in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.086609in}}%
\pgfpathlineto{\pgfqpoint{0.954105in}{2.086583in}}%
\pgfpathlineto{\pgfqpoint{0.954143in}{2.086556in}}%
\pgfpathlineto{\pgfqpoint{0.954181in}{2.086530in}}%
\pgfpathlineto{\pgfqpoint{0.954219in}{2.086503in}}%
\pgfpathlineto{\pgfqpoint{0.954257in}{2.086476in}}%
\pgfpathlineto{\pgfqpoint{0.954295in}{2.086450in}}%
\pgfpathlineto{\pgfqpoint{0.954333in}{2.086423in}}%
\pgfpathlineto{\pgfqpoint{0.954371in}{2.086397in}}%
\pgfpathlineto{\pgfqpoint{0.954409in}{2.086370in}}%
\pgfpathlineto{\pgfqpoint{0.954447in}{2.086343in}}%
\pgfpathlineto{\pgfqpoint{0.954485in}{2.086317in}}%
\pgfpathlineto{\pgfqpoint{0.954522in}{2.086290in}}%
\pgfpathlineto{\pgfqpoint{0.954560in}{2.086263in}}%
\pgfpathlineto{\pgfqpoint{0.954598in}{2.086237in}}%
\pgfpathlineto{\pgfqpoint{0.954636in}{2.086210in}}%
\pgfpathlineto{\pgfqpoint{0.954674in}{2.086184in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{2.086157in}}%
\pgfpathlineto{\pgfqpoint{0.954750in}{2.086130in}}%
\pgfpathlineto{\pgfqpoint{0.954788in}{2.086104in}}%
\pgfpathlineto{\pgfqpoint{0.954825in}{2.086077in}}%
\pgfpathlineto{\pgfqpoint{0.954863in}{2.086050in}}%
\pgfpathlineto{\pgfqpoint{0.954901in}{2.086024in}}%
\pgfpathlineto{\pgfqpoint{0.954939in}{2.085997in}}%
\pgfpathlineto{\pgfqpoint{0.954977in}{2.085971in}}%
\pgfpathlineto{\pgfqpoint{0.955014in}{2.085944in}}%
\pgfpathlineto{\pgfqpoint{0.955052in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{0.955090in}{2.085891in}}%
\pgfpathlineto{\pgfqpoint{0.955128in}{2.085864in}}%
\pgfpathlineto{\pgfqpoint{0.955165in}{2.085837in}}%
\pgfpathlineto{\pgfqpoint{0.955203in}{2.085811in}}%
\pgfpathlineto{\pgfqpoint{0.955241in}{2.085784in}}%
\pgfpathlineto{\pgfqpoint{0.955279in}{2.085757in}}%
\pgfpathlineto{\pgfqpoint{0.955316in}{2.085731in}}%
\pgfpathlineto{\pgfqpoint{0.955354in}{2.085704in}}%
\pgfpathlineto{\pgfqpoint{0.955392in}{2.085678in}}%
\pgfpathlineto{\pgfqpoint{0.955430in}{2.085651in}}%
\pgfpathlineto{\pgfqpoint{0.955467in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{0.955505in}{2.085598in}}%
\pgfpathlineto{\pgfqpoint{0.955543in}{2.085571in}}%
\pgfpathlineto{\pgfqpoint{0.955580in}{2.085544in}}%
\pgfpathlineto{\pgfqpoint{0.955618in}{2.085518in}}%
\pgfpathlineto{\pgfqpoint{0.955656in}{2.085491in}}%
\pgfpathlineto{\pgfqpoint{0.955693in}{2.085464in}}%
\pgfpathlineto{\pgfqpoint{0.955731in}{2.085438in}}%
\pgfpathlineto{\pgfqpoint{0.955768in}{2.085411in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{2.085384in}}%
\pgfpathlineto{\pgfqpoint{0.955844in}{2.085358in}}%
\pgfpathlineto{\pgfqpoint{0.955881in}{2.085331in}}%
\pgfpathlineto{\pgfqpoint{0.955919in}{2.085305in}}%
\pgfpathlineto{\pgfqpoint{0.955956in}{2.085278in}}%
\pgfpathlineto{\pgfqpoint{0.955994in}{2.085251in}}%
\pgfpathlineto{\pgfqpoint{0.956032in}{2.085225in}}%
\pgfpathlineto{\pgfqpoint{0.956069in}{2.085198in}}%
\pgfpathlineto{\pgfqpoint{0.956107in}{2.085171in}}%
\pgfpathlineto{\pgfqpoint{0.956144in}{2.085145in}}%
\pgfpathlineto{\pgfqpoint{0.956182in}{2.085118in}}%
\pgfpathlineto{\pgfqpoint{0.956219in}{2.085091in}}%
\pgfpathlineto{\pgfqpoint{0.956257in}{2.085065in}}%
\pgfpathlineto{\pgfqpoint{0.956294in}{2.085038in}}%
\pgfpathlineto{\pgfqpoint{0.956332in}{2.085011in}}%
\pgfpathlineto{\pgfqpoint{0.956369in}{2.084985in}}%
\pgfpathlineto{\pgfqpoint{0.956407in}{2.084958in}}%
\pgfpathlineto{\pgfqpoint{0.956444in}{2.084931in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{2.084905in}}%
\pgfpathlineto{\pgfqpoint{0.956519in}{2.084878in}}%
\pgfpathlineto{\pgfqpoint{0.956557in}{2.084851in}}%
\pgfpathlineto{\pgfqpoint{0.956594in}{2.084825in}}%
\pgfpathlineto{\pgfqpoint{0.956631in}{2.084798in}}%
\pgfpathlineto{\pgfqpoint{0.956669in}{2.084771in}}%
\pgfpathlineto{\pgfqpoint{0.956706in}{2.084745in}}%
\pgfpathlineto{\pgfqpoint{0.956744in}{2.084718in}}%
\pgfpathlineto{\pgfqpoint{0.956781in}{2.084691in}}%
\pgfpathlineto{\pgfqpoint{0.956818in}{2.084665in}}%
\pgfpathlineto{\pgfqpoint{0.956856in}{2.084638in}}%
\pgfpathlineto{\pgfqpoint{0.956893in}{2.084611in}}%
\pgfpathlineto{\pgfqpoint{0.956931in}{2.084585in}}%
\pgfpathlineto{\pgfqpoint{0.956968in}{2.084558in}}%
\pgfpathlineto{\pgfqpoint{0.957005in}{2.084531in}}%
\pgfpathlineto{\pgfqpoint{0.957043in}{2.084505in}}%
\pgfpathlineto{\pgfqpoint{0.957080in}{2.084478in}}%
\pgfpathlineto{\pgfqpoint{0.957117in}{2.084451in}}%
\pgfpathlineto{\pgfqpoint{0.957155in}{2.084425in}}%
\pgfpathlineto{\pgfqpoint{0.957192in}{2.084398in}}%
\pgfpathlineto{\pgfqpoint{0.957229in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{0.957266in}{2.084345in}}%
\pgfpathlineto{\pgfqpoint{0.957304in}{2.084318in}}%
\pgfpathlineto{\pgfqpoint{0.957341in}{2.084291in}}%
\pgfpathlineto{\pgfqpoint{0.957378in}{2.084264in}}%
\pgfpathlineto{\pgfqpoint{0.957415in}{2.084238in}}%
\pgfpathlineto{\pgfqpoint{0.957453in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{0.957490in}{2.084184in}}%
\pgfpathlineto{\pgfqpoint{0.957527in}{2.084158in}}%
\pgfpathlineto{\pgfqpoint{0.957564in}{2.084131in}}%
\pgfpathlineto{\pgfqpoint{0.957602in}{2.084104in}}%
\pgfpathlineto{\pgfqpoint{0.957639in}{2.084078in}}%
\pgfpathlineto{\pgfqpoint{0.957676in}{2.084051in}}%
\pgfpathlineto{\pgfqpoint{0.957713in}{2.084024in}}%
\pgfpathlineto{\pgfqpoint{0.957750in}{2.083998in}}%
\pgfpathlineto{\pgfqpoint{0.957787in}{2.083971in}}%
\pgfpathlineto{\pgfqpoint{0.957825in}{2.083944in}}%
\pgfpathlineto{\pgfqpoint{0.957862in}{2.083917in}}%
\pgfpathlineto{\pgfqpoint{0.957899in}{2.083891in}}%
\pgfpathlineto{\pgfqpoint{0.957936in}{2.083864in}}%
\pgfpathlineto{\pgfqpoint{0.957973in}{2.083837in}}%
\pgfpathlineto{\pgfqpoint{0.958010in}{2.083811in}}%
\pgfpathlineto{\pgfqpoint{0.958047in}{2.083784in}}%
\pgfpathlineto{\pgfqpoint{0.958084in}{2.083757in}}%
\pgfpathlineto{\pgfqpoint{0.958121in}{2.083731in}}%
\pgfpathlineto{\pgfqpoint{0.958159in}{2.083704in}}%
\pgfpathlineto{\pgfqpoint{0.958196in}{2.083677in}}%
\pgfpathlineto{\pgfqpoint{0.958233in}{2.083650in}}%
\pgfpathlineto{\pgfqpoint{0.958270in}{2.083624in}}%
\pgfpathlineto{\pgfqpoint{0.958307in}{2.083597in}}%
\pgfpathlineto{\pgfqpoint{0.958344in}{2.083570in}}%
\pgfpathlineto{\pgfqpoint{0.958381in}{2.083544in}}%
\pgfpathlineto{\pgfqpoint{0.958418in}{2.083517in}}%
\pgfpathlineto{\pgfqpoint{0.958455in}{2.083490in}}%
\pgfpathlineto{\pgfqpoint{0.958492in}{2.083463in}}%
\pgfpathlineto{\pgfqpoint{0.958529in}{2.083437in}}%
\pgfpathlineto{\pgfqpoint{0.958566in}{2.083410in}}%
\pgfpathlineto{\pgfqpoint{0.958603in}{2.083383in}}%
\pgfpathlineto{\pgfqpoint{0.958640in}{2.083357in}}%
\pgfpathlineto{\pgfqpoint{0.958677in}{2.083330in}}%
\pgfpathlineto{\pgfqpoint{0.958714in}{2.083303in}}%
\pgfpathlineto{\pgfqpoint{0.958751in}{2.083276in}}%
\pgfpathlineto{\pgfqpoint{0.958787in}{2.083250in}}%
\pgfpathlineto{\pgfqpoint{0.958824in}{2.083223in}}%
\pgfpathlineto{\pgfqpoint{0.958861in}{2.083196in}}%
\pgfpathlineto{\pgfqpoint{0.958898in}{2.083170in}}%
\pgfpathlineto{\pgfqpoint{0.958935in}{2.083143in}}%
\pgfpathlineto{\pgfqpoint{0.958972in}{2.083116in}}%
\pgfpathlineto{\pgfqpoint{0.959009in}{2.083089in}}%
\pgfpathlineto{\pgfqpoint{0.959046in}{2.083063in}}%
\pgfpathlineto{\pgfqpoint{0.959083in}{2.083036in}}%
\pgfpathlineto{\pgfqpoint{0.959119in}{2.083009in}}%
\pgfpathlineto{\pgfqpoint{0.959156in}{2.082982in}}%
\pgfpathlineto{\pgfqpoint{0.959193in}{2.082956in}}%
\pgfpathlineto{\pgfqpoint{0.959230in}{2.082929in}}%
\pgfpathlineto{\pgfqpoint{0.959267in}{2.082902in}}%
\pgfpathlineto{\pgfqpoint{0.959303in}{2.082875in}}%
\pgfpathlineto{\pgfqpoint{0.959340in}{2.082849in}}%
\pgfpathlineto{\pgfqpoint{0.959377in}{2.082822in}}%
\pgfpathlineto{\pgfqpoint{0.959414in}{2.082795in}}%
\pgfpathlineto{\pgfqpoint{0.959451in}{2.082769in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{2.082742in}}%
\pgfpathlineto{\pgfqpoint{0.959524in}{2.082715in}}%
\pgfpathlineto{\pgfqpoint{0.959561in}{2.082688in}}%
\pgfpathlineto{\pgfqpoint{0.959598in}{2.082662in}}%
\pgfpathlineto{\pgfqpoint{0.959634in}{2.082635in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{2.082608in}}%
\pgfpathlineto{\pgfqpoint{0.959708in}{2.082581in}}%
\pgfpathlineto{\pgfqpoint{0.959744in}{2.082555in}}%
\pgfpathlineto{\pgfqpoint{0.959781in}{2.082528in}}%
\pgfpathlineto{\pgfqpoint{0.959818in}{2.082501in}}%
\pgfpathlineto{\pgfqpoint{0.959854in}{2.082474in}}%
\pgfpathlineto{\pgfqpoint{0.959891in}{2.082448in}}%
\pgfpathlineto{\pgfqpoint{0.959928in}{2.082421in}}%
\pgfpathlineto{\pgfqpoint{0.959964in}{2.082394in}}%
\pgfpathlineto{\pgfqpoint{0.960001in}{2.082367in}}%
\pgfpathlineto{\pgfqpoint{0.960038in}{2.082341in}}%
\pgfpathlineto{\pgfqpoint{0.960074in}{2.082314in}}%
\pgfpathlineto{\pgfqpoint{0.960111in}{2.082287in}}%
\pgfpathlineto{\pgfqpoint{0.960148in}{2.082260in}}%
\pgfpathlineto{\pgfqpoint{0.960184in}{2.082233in}}%
\pgfpathlineto{\pgfqpoint{0.960221in}{2.082207in}}%
\pgfpathlineto{\pgfqpoint{0.960257in}{2.082180in}}%
\pgfpathlineto{\pgfqpoint{0.960294in}{2.082153in}}%
\pgfpathlineto{\pgfqpoint{0.960330in}{2.082126in}}%
\pgfpathlineto{\pgfqpoint{0.960367in}{2.082100in}}%
\pgfpathlineto{\pgfqpoint{0.960403in}{2.082073in}}%
\pgfpathlineto{\pgfqpoint{0.960440in}{2.082046in}}%
\pgfpathlineto{\pgfqpoint{0.960477in}{2.082019in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{2.081993in}}%
\pgfpathlineto{\pgfqpoint{0.960550in}{2.081966in}}%
\pgfpathlineto{\pgfqpoint{0.960586in}{2.081939in}}%
\pgfpathlineto{\pgfqpoint{0.960623in}{2.081912in}}%
\pgfpathlineto{\pgfqpoint{0.960659in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{0.960695in}{2.081859in}}%
\pgfpathlineto{\pgfqpoint{0.960732in}{2.081832in}}%
\pgfpathlineto{\pgfqpoint{0.960768in}{2.081805in}}%
\pgfpathlineto{\pgfqpoint{0.960805in}{2.081778in}}%
\pgfpathlineto{\pgfqpoint{0.960841in}{2.081752in}}%
\pgfpathlineto{\pgfqpoint{0.960878in}{2.081725in}}%
\pgfpathlineto{\pgfqpoint{0.960914in}{2.081698in}}%
\pgfpathlineto{\pgfqpoint{0.960951in}{2.081671in}}%
\pgfpathlineto{\pgfqpoint{0.960987in}{2.081644in}}%
\pgfpathlineto{\pgfqpoint{0.961023in}{2.081618in}}%
\pgfpathlineto{\pgfqpoint{0.961060in}{2.081591in}}%
\pgfpathlineto{\pgfqpoint{0.961096in}{2.081564in}}%
\pgfpathlineto{\pgfqpoint{0.961132in}{2.081537in}}%
\pgfpathlineto{\pgfqpoint{0.961169in}{2.081510in}}%
\pgfpathlineto{\pgfqpoint{0.961205in}{2.081484in}}%
\pgfpathlineto{\pgfqpoint{0.961241in}{2.081457in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{2.081430in}}%
\pgfpathlineto{\pgfqpoint{0.961314in}{2.081403in}}%
\pgfpathlineto{\pgfqpoint{0.961350in}{2.081376in}}%
\pgfpathlineto{\pgfqpoint{0.961387in}{2.081350in}}%
\pgfpathlineto{\pgfqpoint{0.961423in}{2.081323in}}%
\pgfpathlineto{\pgfqpoint{0.961459in}{2.081296in}}%
\pgfpathlineto{\pgfqpoint{0.961496in}{2.081269in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{2.081242in}}%
\pgfpathlineto{\pgfqpoint{0.961568in}{2.081216in}}%
\pgfpathlineto{\pgfqpoint{0.961604in}{2.081189in}}%
\pgfpathlineto{\pgfqpoint{0.961641in}{2.081162in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{2.081135in}}%
\pgfpathlineto{\pgfqpoint{0.961713in}{2.081108in}}%
\pgfpathlineto{\pgfqpoint{0.961749in}{2.081082in}}%
\pgfpathlineto{\pgfqpoint{0.961785in}{2.081055in}}%
\pgfpathlineto{\pgfqpoint{0.961822in}{2.081028in}}%
\pgfpathlineto{\pgfqpoint{0.961858in}{2.081001in}}%
\pgfpathlineto{\pgfqpoint{0.961894in}{2.080974in}}%
\pgfpathlineto{\pgfqpoint{0.961930in}{2.080948in}}%
\pgfpathlineto{\pgfqpoint{0.961966in}{2.080921in}}%
\pgfpathlineto{\pgfqpoint{0.962002in}{2.080894in}}%
\pgfpathlineto{\pgfqpoint{0.962039in}{2.080867in}}%
\pgfpathlineto{\pgfqpoint{0.962075in}{2.080840in}}%
\pgfpathlineto{\pgfqpoint{0.962111in}{2.080813in}}%
\pgfpathlineto{\pgfqpoint{0.962147in}{2.080787in}}%
\pgfpathlineto{\pgfqpoint{0.962183in}{2.080760in}}%
\pgfpathlineto{\pgfqpoint{0.962219in}{2.080733in}}%
\pgfpathlineto{\pgfqpoint{0.962255in}{2.080706in}}%
\pgfpathlineto{\pgfqpoint{0.962291in}{2.080679in}}%
\pgfpathlineto{\pgfqpoint{0.962327in}{2.080652in}}%
\pgfpathlineto{\pgfqpoint{0.962363in}{2.080626in}}%
\pgfpathlineto{\pgfqpoint{0.962399in}{2.080599in}}%
\pgfpathlineto{\pgfqpoint{0.962436in}{2.080572in}}%
\pgfpathlineto{\pgfqpoint{0.962472in}{2.080545in}}%
\pgfpathlineto{\pgfqpoint{0.962508in}{2.080518in}}%
\pgfpathlineto{\pgfqpoint{0.962544in}{2.080491in}}%
\pgfpathlineto{\pgfqpoint{0.962580in}{2.080465in}}%
\pgfpathlineto{\pgfqpoint{0.962616in}{2.080438in}}%
\pgfpathlineto{\pgfqpoint{0.962652in}{2.080411in}}%
\pgfpathlineto{\pgfqpoint{0.962688in}{2.080384in}}%
\pgfpathlineto{\pgfqpoint{0.962724in}{2.080357in}}%
\pgfpathlineto{\pgfqpoint{0.962759in}{2.080330in}}%
\pgfpathlineto{\pgfqpoint{0.962795in}{2.080304in}}%
\pgfpathlineto{\pgfqpoint{0.962831in}{2.080277in}}%
\pgfpathlineto{\pgfqpoint{0.962867in}{2.080250in}}%
\pgfpathlineto{\pgfqpoint{0.962903in}{2.080223in}}%
\pgfpathlineto{\pgfqpoint{0.962939in}{2.080196in}}%
\pgfpathlineto{\pgfqpoint{0.962975in}{2.080169in}}%
\pgfpathlineto{\pgfqpoint{0.963011in}{2.080142in}}%
\pgfpathlineto{\pgfqpoint{0.963047in}{2.080116in}}%
\pgfpathlineto{\pgfqpoint{0.963083in}{2.080089in}}%
\pgfpathlineto{\pgfqpoint{0.963119in}{2.080062in}}%
\pgfpathlineto{\pgfqpoint{0.963154in}{2.080035in}}%
\pgfpathlineto{\pgfqpoint{0.963190in}{2.080008in}}%
\pgfpathlineto{\pgfqpoint{0.963226in}{2.079981in}}%
\pgfpathlineto{\pgfqpoint{0.963262in}{2.079954in}}%
\pgfpathlineto{\pgfqpoint{0.963298in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{0.963334in}{2.079901in}}%
\pgfpathlineto{\pgfqpoint{0.963369in}{2.079874in}}%
\pgfpathlineto{\pgfqpoint{0.963405in}{2.079847in}}%
\pgfpathlineto{\pgfqpoint{0.963441in}{2.079820in}}%
\pgfpathlineto{\pgfqpoint{0.963477in}{2.079793in}}%
\pgfpathlineto{\pgfqpoint{0.963513in}{2.079766in}}%
\pgfpathlineto{\pgfqpoint{0.963548in}{2.079739in}}%
\pgfpathlineto{\pgfqpoint{0.963584in}{2.079713in}}%
\pgfpathlineto{\pgfqpoint{0.963620in}{2.079686in}}%
\pgfpathlineto{\pgfqpoint{0.963656in}{2.079659in}}%
\pgfpathlineto{\pgfqpoint{0.963691in}{2.079632in}}%
\pgfpathlineto{\pgfqpoint{0.963727in}{2.079605in}}%
\pgfpathlineto{\pgfqpoint{0.963763in}{2.079578in}}%
\pgfpathlineto{\pgfqpoint{0.963798in}{2.079551in}}%
\pgfpathlineto{\pgfqpoint{0.963834in}{2.079524in}}%
\pgfpathlineto{\pgfqpoint{0.963870in}{2.079498in}}%
\pgfpathlineto{\pgfqpoint{0.963905in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{0.963941in}{2.079444in}}%
\pgfpathlineto{\pgfqpoint{0.963977in}{2.079417in}}%
\pgfpathlineto{\pgfqpoint{0.964012in}{2.079390in}}%
\pgfpathlineto{\pgfqpoint{0.964048in}{2.079363in}}%
\pgfpathlineto{\pgfqpoint{0.964084in}{2.079336in}}%
\pgfpathlineto{\pgfqpoint{0.964119in}{2.079309in}}%
\pgfpathlineto{\pgfqpoint{0.964155in}{2.079282in}}%
\pgfpathlineto{\pgfqpoint{0.964190in}{2.079255in}}%
\pgfpathlineto{\pgfqpoint{0.964226in}{2.079229in}}%
\pgfpathlineto{\pgfqpoint{0.964262in}{2.079202in}}%
\pgfpathlineto{\pgfqpoint{0.964297in}{2.079175in}}%
\pgfpathlineto{\pgfqpoint{0.964333in}{2.079148in}}%
\pgfpathlineto{\pgfqpoint{0.964368in}{2.079121in}}%
\pgfpathlineto{\pgfqpoint{0.964404in}{2.079094in}}%
\pgfpathlineto{\pgfqpoint{0.964439in}{2.079067in}}%
\pgfpathlineto{\pgfqpoint{0.964475in}{2.079040in}}%
\pgfpathlineto{\pgfqpoint{0.964510in}{2.079013in}}%
\pgfpathlineto{\pgfqpoint{0.964546in}{2.078986in}}%
\pgfpathlineto{\pgfqpoint{0.964581in}{2.078960in}}%
\pgfpathlineto{\pgfqpoint{0.964617in}{2.078933in}}%
\pgfpathlineto{\pgfqpoint{0.964652in}{2.078906in}}%
\pgfpathlineto{\pgfqpoint{0.964688in}{2.078879in}}%
\pgfpathlineto{\pgfqpoint{0.964723in}{2.078852in}}%
\pgfpathlineto{\pgfqpoint{0.964759in}{2.078825in}}%
\pgfpathlineto{\pgfqpoint{0.964794in}{2.078798in}}%
\pgfpathlineto{\pgfqpoint{0.964830in}{2.078771in}}%
\pgfpathlineto{\pgfqpoint{0.964865in}{2.078744in}}%
\pgfpathlineto{\pgfqpoint{0.964901in}{2.078717in}}%
\pgfpathlineto{\pgfqpoint{0.964936in}{2.078690in}}%
\pgfpathlineto{\pgfqpoint{0.964971in}{2.078663in}}%
\pgfpathlineto{\pgfqpoint{0.965007in}{2.078636in}}%
\pgfpathlineto{\pgfqpoint{0.965042in}{2.078610in}}%
\pgfpathlineto{\pgfqpoint{0.965077in}{2.078583in}}%
\pgfpathlineto{\pgfqpoint{0.965113in}{2.078556in}}%
\pgfpathlineto{\pgfqpoint{0.965148in}{2.078529in}}%
\pgfpathlineto{\pgfqpoint{0.965183in}{2.078502in}}%
\pgfpathlineto{\pgfqpoint{0.965219in}{2.078475in}}%
\pgfpathlineto{\pgfqpoint{0.965254in}{2.078448in}}%
\pgfpathlineto{\pgfqpoint{0.965289in}{2.078421in}}%
\pgfpathlineto{\pgfqpoint{0.965325in}{2.078394in}}%
\pgfpathlineto{\pgfqpoint{0.965360in}{2.078367in}}%
\pgfpathlineto{\pgfqpoint{0.965395in}{2.078340in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.078313in}}%
\pgfpathlineto{\pgfqpoint{0.965466in}{2.078286in}}%
\pgfpathlineto{\pgfqpoint{0.965501in}{2.078259in}}%
\pgfpathlineto{\pgfqpoint{0.965536in}{2.078232in}}%
\pgfpathlineto{\pgfqpoint{0.965572in}{2.078205in}}%
\pgfpathlineto{\pgfqpoint{0.965607in}{2.078178in}}%
\pgfpathlineto{\pgfqpoint{0.965642in}{2.078151in}}%
\pgfpathlineto{\pgfqpoint{0.965677in}{2.078125in}}%
\pgfpathlineto{\pgfqpoint{0.965713in}{2.078098in}}%
\pgfpathlineto{\pgfqpoint{0.965748in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{0.965783in}{2.078044in}}%
\pgfpathlineto{\pgfqpoint{0.965818in}{2.078017in}}%
\pgfpathlineto{\pgfqpoint{0.965853in}{2.077990in}}%
\pgfpathlineto{\pgfqpoint{0.965888in}{2.077963in}}%
\pgfpathlineto{\pgfqpoint{0.965924in}{2.077936in}}%
\pgfpathlineto{\pgfqpoint{0.965959in}{2.077909in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{2.077882in}}%
\pgfpathlineto{\pgfqpoint{0.966029in}{2.077855in}}%
\pgfpathlineto{\pgfqpoint{0.966064in}{2.077828in}}%
\pgfpathlineto{\pgfqpoint{0.966099in}{2.077801in}}%
\pgfpathlineto{\pgfqpoint{0.966134in}{2.077774in}}%
\pgfpathlineto{\pgfqpoint{0.966169in}{2.077747in}}%
\pgfpathlineto{\pgfqpoint{0.966204in}{2.077720in}}%
\pgfpathlineto{\pgfqpoint{0.966239in}{2.077693in}}%
\pgfpathlineto{\pgfqpoint{0.966275in}{2.077666in}}%
\pgfpathlineto{\pgfqpoint{0.966310in}{2.077639in}}%
\pgfpathlineto{\pgfqpoint{0.966345in}{2.077612in}}%
\pgfpathlineto{\pgfqpoint{0.966380in}{2.077585in}}%
\pgfpathlineto{\pgfqpoint{0.966415in}{2.077558in}}%
\pgfpathlineto{\pgfqpoint{0.966450in}{2.077531in}}%
\pgfpathlineto{\pgfqpoint{0.966485in}{2.077504in}}%
\pgfpathlineto{\pgfqpoint{0.966520in}{2.077477in}}%
\pgfpathlineto{\pgfqpoint{0.966555in}{2.077450in}}%
\pgfpathlineto{\pgfqpoint{0.966590in}{2.077423in}}%
\pgfpathlineto{\pgfqpoint{0.966625in}{2.077396in}}%
\pgfpathlineto{\pgfqpoint{0.966660in}{2.077369in}}%
\pgfpathlineto{\pgfqpoint{0.966695in}{2.077342in}}%
\pgfpathlineto{\pgfqpoint{0.966729in}{2.077315in}}%
\pgfpathlineto{\pgfqpoint{0.966764in}{2.077288in}}%
\pgfpathlineto{\pgfqpoint{0.966799in}{2.077261in}}%
\pgfpathlineto{\pgfqpoint{0.966834in}{2.077234in}}%
\pgfpathlineto{\pgfqpoint{0.966869in}{2.077207in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{2.077180in}}%
\pgfpathlineto{\pgfqpoint{0.966939in}{2.077153in}}%
\pgfpathlineto{\pgfqpoint{0.966974in}{2.077126in}}%
\pgfpathlineto{\pgfqpoint{0.967009in}{2.077099in}}%
\pgfpathlineto{\pgfqpoint{0.967043in}{2.077072in}}%
\pgfpathlineto{\pgfqpoint{0.967078in}{2.077045in}}%
\pgfpathlineto{\pgfqpoint{0.967113in}{2.077018in}}%
\pgfpathlineto{\pgfqpoint{0.967148in}{2.076991in}}%
\pgfpathlineto{\pgfqpoint{0.967183in}{2.076964in}}%
\pgfpathlineto{\pgfqpoint{0.967218in}{2.076937in}}%
\pgfpathlineto{\pgfqpoint{0.967252in}{2.076910in}}%
\pgfpathlineto{\pgfqpoint{0.967287in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{0.967322in}{2.076856in}}%
\pgfpathlineto{\pgfqpoint{0.967357in}{2.076829in}}%
\pgfpathlineto{\pgfqpoint{0.967392in}{2.076802in}}%
\pgfpathlineto{\pgfqpoint{0.967426in}{2.076775in}}%
\pgfpathlineto{\pgfqpoint{0.967461in}{2.076748in}}%
\pgfpathlineto{\pgfqpoint{0.967496in}{2.076721in}}%
\pgfpathlineto{\pgfqpoint{0.967530in}{2.076694in}}%
\pgfpathlineto{\pgfqpoint{0.967565in}{2.076667in}}%
\pgfpathlineto{\pgfqpoint{0.967600in}{2.076640in}}%
\pgfpathlineto{\pgfqpoint{0.967635in}{2.076613in}}%
\pgfpathlineto{\pgfqpoint{0.967669in}{2.076586in}}%
\pgfpathlineto{\pgfqpoint{0.967704in}{2.076559in}}%
\pgfpathlineto{\pgfqpoint{0.967739in}{2.076532in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{2.076505in}}%
\pgfpathlineto{\pgfqpoint{0.967808in}{2.076477in}}%
\pgfpathlineto{\pgfqpoint{0.967843in}{2.076450in}}%
\pgfpathlineto{\pgfqpoint{0.967877in}{2.076423in}}%
\pgfpathlineto{\pgfqpoint{0.967912in}{2.076396in}}%
\pgfpathlineto{\pgfqpoint{0.967946in}{2.076369in}}%
\pgfpathlineto{\pgfqpoint{0.967981in}{2.076342in}}%
\pgfpathlineto{\pgfqpoint{0.968016in}{2.076315in}}%
\pgfpathlineto{\pgfqpoint{0.968050in}{2.076288in}}%
\pgfpathlineto{\pgfqpoint{0.968085in}{2.076261in}}%
\pgfpathlineto{\pgfqpoint{0.968119in}{2.076234in}}%
\pgfpathlineto{\pgfqpoint{0.968154in}{2.076207in}}%
\pgfpathlineto{\pgfqpoint{0.968188in}{2.076180in}}%
\pgfpathlineto{\pgfqpoint{0.968223in}{2.076153in}}%
\pgfpathlineto{\pgfqpoint{0.968257in}{2.076126in}}%
\pgfpathlineto{\pgfqpoint{0.968292in}{2.076099in}}%
\pgfpathlineto{\pgfqpoint{0.968327in}{2.076072in}}%
\pgfpathlineto{\pgfqpoint{0.968361in}{2.076045in}}%
\pgfpathlineto{\pgfqpoint{0.968396in}{2.076017in}}%
\pgfpathlineto{\pgfqpoint{0.968430in}{2.075990in}}%
\pgfpathlineto{\pgfqpoint{0.968464in}{2.075963in}}%
\pgfpathlineto{\pgfqpoint{0.968499in}{2.075936in}}%
\pgfpathlineto{\pgfqpoint{0.968533in}{2.075909in}}%
\pgfpathlineto{\pgfqpoint{0.968568in}{2.075882in}}%
\pgfpathlineto{\pgfqpoint{0.968602in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{0.968637in}{2.075828in}}%
\pgfpathlineto{\pgfqpoint{0.968671in}{2.075801in}}%
\pgfpathlineto{\pgfqpoint{0.968706in}{2.075774in}}%
\pgfpathlineto{\pgfqpoint{0.968740in}{2.075747in}}%
\pgfpathlineto{\pgfqpoint{0.968774in}{2.075720in}}%
\pgfpathlineto{\pgfqpoint{0.968809in}{2.075692in}}%
\pgfpathlineto{\pgfqpoint{0.968843in}{2.075665in}}%
\pgfpathlineto{\pgfqpoint{0.968877in}{2.075638in}}%
\pgfpathlineto{\pgfqpoint{0.968912in}{2.075611in}}%
\pgfpathlineto{\pgfqpoint{0.968946in}{2.075584in}}%
\pgfpathlineto{\pgfqpoint{0.968980in}{2.075557in}}%
\pgfpathlineto{\pgfqpoint{0.969015in}{2.075530in}}%
\pgfpathlineto{\pgfqpoint{0.969049in}{2.075503in}}%
\pgfpathlineto{\pgfqpoint{0.969083in}{2.075476in}}%
\pgfpathlineto{\pgfqpoint{0.969118in}{2.075449in}}%
\pgfpathlineto{\pgfqpoint{0.969152in}{2.075421in}}%
\pgfpathlineto{\pgfqpoint{0.969186in}{2.075394in}}%
\pgfpathlineto{\pgfqpoint{0.969220in}{2.075367in}}%
\pgfpathlineto{\pgfqpoint{0.969255in}{2.075340in}}%
\pgfpathlineto{\pgfqpoint{0.969289in}{2.075313in}}%
\pgfpathlineto{\pgfqpoint{0.969323in}{2.075286in}}%
\pgfpathlineto{\pgfqpoint{0.969357in}{2.075259in}}%
\pgfpathlineto{\pgfqpoint{0.969392in}{2.075232in}}%
\pgfpathlineto{\pgfqpoint{0.969426in}{2.075204in}}%
\pgfpathlineto{\pgfqpoint{0.969460in}{2.075177in}}%
\pgfpathlineto{\pgfqpoint{0.969494in}{2.075150in}}%
\pgfpathlineto{\pgfqpoint{0.969528in}{2.075123in}}%
\pgfpathlineto{\pgfqpoint{0.969563in}{2.075096in}}%
\pgfpathlineto{\pgfqpoint{0.969597in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{0.969631in}{2.075042in}}%
\pgfpathlineto{\pgfqpoint{0.969665in}{2.075015in}}%
\pgfpathlineto{\pgfqpoint{0.969699in}{2.074987in}}%
\pgfpathlineto{\pgfqpoint{0.969733in}{2.074960in}}%
\pgfpathlineto{\pgfqpoint{0.969767in}{2.074933in}}%
\pgfpathlineto{\pgfqpoint{0.969802in}{2.074906in}}%
\pgfpathlineto{\pgfqpoint{0.969836in}{2.074879in}}%
\pgfpathlineto{\pgfqpoint{0.969870in}{2.074852in}}%
\pgfpathlineto{\pgfqpoint{0.969904in}{2.074825in}}%
\pgfpathlineto{\pgfqpoint{0.969938in}{2.074797in}}%
\pgfpathlineto{\pgfqpoint{0.969972in}{2.074770in}}%
\pgfpathlineto{\pgfqpoint{0.970006in}{2.074743in}}%
\pgfpathlineto{\pgfqpoint{0.970040in}{2.074716in}}%
\pgfpathlineto{\pgfqpoint{0.970074in}{2.074689in}}%
\pgfpathlineto{\pgfqpoint{0.970108in}{2.074662in}}%
\pgfpathlineto{\pgfqpoint{0.970142in}{2.074635in}}%
\pgfpathlineto{\pgfqpoint{0.970176in}{2.074607in}}%
\pgfpathlineto{\pgfqpoint{0.970210in}{2.074580in}}%
\pgfpathlineto{\pgfqpoint{0.970244in}{2.074553in}}%
\pgfpathlineto{\pgfqpoint{0.970278in}{2.074526in}}%
\pgfpathlineto{\pgfqpoint{0.970312in}{2.074499in}}%
\pgfpathlineto{\pgfqpoint{0.970346in}{2.074472in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{2.074444in}}%
\pgfpathlineto{\pgfqpoint{0.970414in}{2.074417in}}%
\pgfpathlineto{\pgfqpoint{0.970448in}{2.074390in}}%
\pgfpathlineto{\pgfqpoint{0.970482in}{2.074363in}}%
\pgfpathlineto{\pgfqpoint{0.970516in}{2.074336in}}%
\pgfpathlineto{\pgfqpoint{0.970549in}{2.074309in}}%
\pgfpathlineto{\pgfqpoint{0.970583in}{2.074281in}}%
\pgfpathlineto{\pgfqpoint{0.970617in}{2.074254in}}%
\pgfpathlineto{\pgfqpoint{0.970651in}{2.074227in}}%
\pgfpathlineto{\pgfqpoint{0.970685in}{2.074200in}}%
\pgfpathlineto{\pgfqpoint{0.970719in}{2.074173in}}%
\pgfpathlineto{\pgfqpoint{0.970753in}{2.074145in}}%
\pgfpathlineto{\pgfqpoint{0.970786in}{2.074118in}}%
\pgfpathlineto{\pgfqpoint{0.970820in}{2.074091in}}%
\pgfpathlineto{\pgfqpoint{0.970854in}{2.074064in}}%
\pgfpathlineto{\pgfqpoint{0.970888in}{2.074037in}}%
\pgfpathlineto{\pgfqpoint{0.970922in}{2.074009in}}%
\pgfpathlineto{\pgfqpoint{0.970955in}{2.073982in}}%
\pgfpathlineto{\pgfqpoint{0.970989in}{2.073955in}}%
\pgfpathlineto{\pgfqpoint{0.971023in}{2.073928in}}%
\pgfpathlineto{\pgfqpoint{0.971057in}{2.073901in}}%
\pgfpathlineto{\pgfqpoint{0.971090in}{2.073873in}}%
\pgfpathlineto{\pgfqpoint{0.971124in}{2.073846in}}%
\pgfpathlineto{\pgfqpoint{0.971158in}{2.073819in}}%
\pgfpathlineto{\pgfqpoint{0.971192in}{2.073792in}}%
\pgfpathlineto{\pgfqpoint{0.971225in}{2.073765in}}%
\pgfpathlineto{\pgfqpoint{0.971259in}{2.073737in}}%
\pgfpathlineto{\pgfqpoint{0.971293in}{2.073710in}}%
\pgfpathlineto{\pgfqpoint{0.971326in}{2.073683in}}%
\pgfpathlineto{\pgfqpoint{0.971360in}{2.073656in}}%
\pgfpathlineto{\pgfqpoint{0.971394in}{2.073629in}}%
\pgfpathlineto{\pgfqpoint{0.971427in}{2.073601in}}%
\pgfpathlineto{\pgfqpoint{0.971461in}{2.073574in}}%
\pgfpathlineto{\pgfqpoint{0.971495in}{2.073547in}}%
\pgfpathlineto{\pgfqpoint{0.971528in}{2.073520in}}%
\pgfpathlineto{\pgfqpoint{0.971562in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{0.971595in}{2.073465in}}%
\pgfpathlineto{\pgfqpoint{0.971629in}{2.073438in}}%
\pgfpathlineto{\pgfqpoint{0.971663in}{2.073411in}}%
\pgfpathlineto{\pgfqpoint{0.971696in}{2.073383in}}%
\pgfpathlineto{\pgfqpoint{0.971730in}{2.073356in}}%
\pgfpathlineto{\pgfqpoint{0.971763in}{2.073329in}}%
\pgfpathlineto{\pgfqpoint{0.971797in}{2.073302in}}%
\pgfpathlineto{\pgfqpoint{0.971830in}{2.073274in}}%
\pgfpathlineto{\pgfqpoint{0.971864in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{0.971897in}{2.073220in}}%
\pgfpathlineto{\pgfqpoint{0.971931in}{2.073193in}}%
\pgfpathlineto{\pgfqpoint{0.971964in}{2.073165in}}%
\pgfpathlineto{\pgfqpoint{0.971998in}{2.073138in}}%
\pgfpathlineto{\pgfqpoint{0.972031in}{2.073111in}}%
\pgfpathlineto{\pgfqpoint{0.972065in}{2.073084in}}%
\pgfpathlineto{\pgfqpoint{0.972098in}{2.073056in}}%
\pgfpathlineto{\pgfqpoint{0.972132in}{2.073029in}}%
\pgfpathlineto{\pgfqpoint{0.972165in}{2.073002in}}%
\pgfpathlineto{\pgfqpoint{0.972199in}{2.072975in}}%
\pgfpathlineto{\pgfqpoint{0.972232in}{2.072947in}}%
\pgfpathlineto{\pgfqpoint{0.972265in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{0.972299in}{2.072893in}}%
\pgfpathlineto{\pgfqpoint{0.972332in}{2.072866in}}%
\pgfpathlineto{\pgfqpoint{0.972366in}{2.072838in}}%
\pgfpathlineto{\pgfqpoint{0.972399in}{2.072811in}}%
\pgfpathlineto{\pgfqpoint{0.972432in}{2.072784in}}%
\pgfpathlineto{\pgfqpoint{0.972466in}{2.072756in}}%
\pgfpathlineto{\pgfqpoint{0.972499in}{2.072729in}}%
\pgfpathlineto{\pgfqpoint{0.972532in}{2.072702in}}%
\pgfpathlineto{\pgfqpoint{0.972566in}{2.072675in}}%
\pgfpathlineto{\pgfqpoint{0.972599in}{2.072647in}}%
\pgfpathlineto{\pgfqpoint{0.972632in}{2.072620in}}%
\pgfpathlineto{\pgfqpoint{0.972666in}{2.072593in}}%
\pgfpathlineto{\pgfqpoint{0.972699in}{2.072565in}}%
\pgfpathlineto{\pgfqpoint{0.972732in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{0.972765in}{2.072511in}}%
\pgfpathlineto{\pgfqpoint{0.972799in}{2.072484in}}%
\pgfpathlineto{\pgfqpoint{0.972832in}{2.072456in}}%
\pgfpathlineto{\pgfqpoint{0.972865in}{2.072429in}}%
\pgfpathlineto{\pgfqpoint{0.972898in}{2.072402in}}%
\pgfpathlineto{\pgfqpoint{0.972932in}{2.072374in}}%
\pgfpathlineto{\pgfqpoint{0.972965in}{2.072347in}}%
\pgfpathlineto{\pgfqpoint{0.972998in}{2.072320in}}%
\pgfpathlineto{\pgfqpoint{0.973031in}{2.072292in}}%
\pgfpathlineto{\pgfqpoint{0.973064in}{2.072265in}}%
\pgfpathlineto{\pgfqpoint{0.973098in}{2.072238in}}%
\pgfpathlineto{\pgfqpoint{0.973131in}{2.072211in}}%
\pgfpathlineto{\pgfqpoint{0.973164in}{2.072183in}}%
\pgfpathlineto{\pgfqpoint{0.973197in}{2.072156in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{2.072129in}}%
\pgfpathlineto{\pgfqpoint{0.973263in}{2.072101in}}%
\pgfpathlineto{\pgfqpoint{0.973296in}{2.072074in}}%
\pgfpathlineto{\pgfqpoint{0.973330in}{2.072047in}}%
\pgfpathlineto{\pgfqpoint{0.973363in}{2.072019in}}%
\pgfpathlineto{\pgfqpoint{0.973396in}{2.071992in}}%
\pgfpathlineto{\pgfqpoint{0.973429in}{2.071965in}}%
\pgfpathlineto{\pgfqpoint{0.973462in}{2.071937in}}%
\pgfpathlineto{\pgfqpoint{0.973495in}{2.071910in}}%
\pgfpathlineto{\pgfqpoint{0.973528in}{2.071883in}}%
\pgfpathlineto{\pgfqpoint{0.973561in}{2.071855in}}%
\pgfpathlineto{\pgfqpoint{0.973594in}{2.071828in}}%
\pgfpathlineto{\pgfqpoint{0.973627in}{2.071801in}}%
\pgfpathlineto{\pgfqpoint{0.973660in}{2.071773in}}%
\pgfpathlineto{\pgfqpoint{0.973693in}{2.071746in}}%
\pgfpathlineto{\pgfqpoint{0.973726in}{2.071719in}}%
\pgfpathlineto{\pgfqpoint{0.973759in}{2.071691in}}%
\pgfpathlineto{\pgfqpoint{0.973792in}{2.071664in}}%
\pgfpathlineto{\pgfqpoint{0.973825in}{2.071636in}}%
\pgfpathlineto{\pgfqpoint{0.973858in}{2.071609in}}%
\pgfpathlineto{\pgfqpoint{0.973891in}{2.071582in}}%
\pgfpathlineto{\pgfqpoint{0.973924in}{2.071554in}}%
\pgfpathlineto{\pgfqpoint{0.973957in}{2.071527in}}%
\pgfpathlineto{\pgfqpoint{0.973990in}{2.071500in}}%
\pgfpathlineto{\pgfqpoint{0.974022in}{2.071472in}}%
\pgfpathlineto{\pgfqpoint{0.974055in}{2.071445in}}%
\pgfpathlineto{\pgfqpoint{0.974088in}{2.071418in}}%
\pgfpathlineto{\pgfqpoint{0.974121in}{2.071390in}}%
\pgfpathlineto{\pgfqpoint{0.974154in}{2.071363in}}%
\pgfpathlineto{\pgfqpoint{0.974187in}{2.071335in}}%
\pgfpathlineto{\pgfqpoint{0.974220in}{2.071308in}}%
\pgfpathlineto{\pgfqpoint{0.974252in}{2.071281in}}%
\pgfpathlineto{\pgfqpoint{0.974285in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{0.974318in}{2.071226in}}%
\pgfpathlineto{\pgfqpoint{0.974351in}{2.071198in}}%
\pgfpathlineto{\pgfqpoint{0.974384in}{2.071171in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{2.071144in}}%
\pgfpathlineto{\pgfqpoint{0.974449in}{2.071116in}}%
\pgfpathlineto{\pgfqpoint{0.974482in}{2.071089in}}%
\pgfpathlineto{\pgfqpoint{0.974515in}{2.071062in}}%
\pgfpathlineto{\pgfqpoint{0.974547in}{2.071034in}}%
\pgfpathlineto{\pgfqpoint{0.974580in}{2.071007in}}%
\pgfpathlineto{\pgfqpoint{0.974613in}{2.070979in}}%
\pgfpathlineto{\pgfqpoint{0.974646in}{2.070952in}}%
\pgfpathlineto{\pgfqpoint{0.974678in}{2.070925in}}%
\pgfpathlineto{\pgfqpoint{0.974711in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{0.974744in}{2.070870in}}%
\pgfpathlineto{\pgfqpoint{0.974776in}{2.070842in}}%
\pgfpathlineto{\pgfqpoint{0.974809in}{2.070815in}}%
\pgfpathlineto{\pgfqpoint{0.974842in}{2.070787in}}%
\pgfpathlineto{\pgfqpoint{0.974874in}{2.070760in}}%
\pgfpathlineto{\pgfqpoint{0.974907in}{2.070733in}}%
\pgfpathlineto{\pgfqpoint{0.974940in}{2.070705in}}%
\pgfpathlineto{\pgfqpoint{0.974972in}{2.070678in}}%
\pgfpathlineto{\pgfqpoint{0.975005in}{2.070650in}}%
\pgfpathlineto{\pgfqpoint{0.975037in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{0.975070in}{2.070595in}}%
\pgfpathlineto{\pgfqpoint{0.975103in}{2.070568in}}%
\pgfpathlineto{\pgfqpoint{0.975135in}{2.070541in}}%
\pgfpathlineto{\pgfqpoint{0.975168in}{2.070513in}}%
\pgfpathlineto{\pgfqpoint{0.975200in}{2.070486in}}%
\pgfpathlineto{\pgfqpoint{0.975233in}{2.070458in}}%
\pgfpathlineto{\pgfqpoint{0.975265in}{2.070431in}}%
\pgfpathlineto{\pgfqpoint{0.975298in}{2.070403in}}%
\pgfpathlineto{\pgfqpoint{0.975330in}{2.070376in}}%
\pgfpathlineto{\pgfqpoint{0.975363in}{2.070349in}}%
\pgfpathlineto{\pgfqpoint{0.975395in}{2.070321in}}%
\pgfpathlineto{\pgfqpoint{0.975428in}{2.070294in}}%
\pgfpathlineto{\pgfqpoint{0.975460in}{2.070266in}}%
\pgfpathlineto{\pgfqpoint{0.975493in}{2.070239in}}%
\pgfpathlineto{\pgfqpoint{0.975525in}{2.070211in}}%
\pgfpathlineto{\pgfqpoint{0.975558in}{2.070184in}}%
\pgfpathlineto{\pgfqpoint{0.975590in}{2.070156in}}%
\pgfpathlineto{\pgfqpoint{0.975622in}{2.070129in}}%
\pgfpathlineto{\pgfqpoint{0.975655in}{2.070101in}}%
\pgfpathlineto{\pgfqpoint{0.975687in}{2.070074in}}%
\pgfpathlineto{\pgfqpoint{0.975720in}{2.070046in}}%
\pgfpathlineto{\pgfqpoint{0.975752in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{0.975784in}{2.069991in}}%
\pgfpathlineto{\pgfqpoint{0.975817in}{2.069964in}}%
\pgfpathlineto{\pgfqpoint{0.975849in}{2.069937in}}%
\pgfpathlineto{\pgfqpoint{0.975882in}{2.069909in}}%
\pgfpathlineto{\pgfqpoint{0.975914in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{0.975946in}{2.069854in}}%
\pgfpathlineto{\pgfqpoint{0.975978in}{2.069827in}}%
\pgfpathlineto{\pgfqpoint{0.976011in}{2.069799in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{2.069772in}}%
\pgfpathlineto{\pgfqpoint{0.976075in}{2.069744in}}%
\pgfpathlineto{\pgfqpoint{0.976108in}{2.069717in}}%
\pgfpathlineto{\pgfqpoint{0.976140in}{2.069689in}}%
\pgfpathlineto{\pgfqpoint{0.976172in}{2.069662in}}%
\pgfpathlineto{\pgfqpoint{0.976204in}{2.069634in}}%
\pgfpathlineto{\pgfqpoint{0.976237in}{2.069607in}}%
\pgfpathlineto{\pgfqpoint{0.976269in}{2.069579in}}%
\pgfpathlineto{\pgfqpoint{0.976301in}{2.069552in}}%
\pgfpathlineto{\pgfqpoint{0.976333in}{2.069524in}}%
\pgfpathlineto{\pgfqpoint{0.976365in}{2.069497in}}%
\pgfpathlineto{\pgfqpoint{0.976398in}{2.069469in}}%
\pgfpathlineto{\pgfqpoint{0.976430in}{2.069442in}}%
\pgfpathlineto{\pgfqpoint{0.976462in}{2.069414in}}%
\pgfpathlineto{\pgfqpoint{0.976494in}{2.069387in}}%
\pgfpathlineto{\pgfqpoint{0.976526in}{2.069359in}}%
\pgfpathlineto{\pgfqpoint{0.976558in}{2.069331in}}%
\pgfpathlineto{\pgfqpoint{0.976591in}{2.069304in}}%
\pgfpathlineto{\pgfqpoint{0.976623in}{2.069276in}}%
\pgfpathlineto{\pgfqpoint{0.976655in}{2.069249in}}%
\pgfpathlineto{\pgfqpoint{0.976687in}{2.069221in}}%
\pgfpathlineto{\pgfqpoint{0.976719in}{2.069194in}}%
\pgfpathlineto{\pgfqpoint{0.976751in}{2.069166in}}%
\pgfpathlineto{\pgfqpoint{0.976783in}{2.069139in}}%
\pgfpathlineto{\pgfqpoint{0.976815in}{2.069111in}}%
\pgfpathlineto{\pgfqpoint{0.976847in}{2.069084in}}%
\pgfpathlineto{\pgfqpoint{0.976879in}{2.069056in}}%
\pgfpathlineto{\pgfqpoint{0.976911in}{2.069029in}}%
\pgfpathlineto{\pgfqpoint{0.976943in}{2.069001in}}%
\pgfpathlineto{\pgfqpoint{0.976975in}{2.068973in}}%
\pgfpathlineto{\pgfqpoint{0.977007in}{2.068946in}}%
\pgfpathlineto{\pgfqpoint{0.977039in}{2.068918in}}%
\pgfpathlineto{\pgfqpoint{0.977071in}{2.068891in}}%
\pgfpathlineto{\pgfqpoint{0.977103in}{2.068863in}}%
\pgfpathlineto{\pgfqpoint{0.977135in}{2.068836in}}%
\pgfpathlineto{\pgfqpoint{0.977167in}{2.068808in}}%
\pgfpathlineto{\pgfqpoint{0.977199in}{2.068781in}}%
\pgfpathlineto{\pgfqpoint{0.977231in}{2.068753in}}%
\pgfpathlineto{\pgfqpoint{0.977263in}{2.068725in}}%
\pgfpathlineto{\pgfqpoint{0.977295in}{2.068698in}}%
\pgfpathlineto{\pgfqpoint{0.977327in}{2.068670in}}%
\pgfpathlineto{\pgfqpoint{0.977359in}{2.068643in}}%
\pgfpathlineto{\pgfqpoint{0.977391in}{2.068615in}}%
\pgfpathlineto{\pgfqpoint{0.977422in}{2.068588in}}%
\pgfpathlineto{\pgfqpoint{0.977454in}{2.068560in}}%
\pgfpathlineto{\pgfqpoint{0.977486in}{2.068532in}}%
\pgfpathlineto{\pgfqpoint{0.977518in}{2.068505in}}%
\pgfpathlineto{\pgfqpoint{0.977550in}{2.068477in}}%
\pgfpathlineto{\pgfqpoint{0.977582in}{2.068450in}}%
\pgfpathlineto{\pgfqpoint{0.977613in}{2.068422in}}%
\pgfpathlineto{\pgfqpoint{0.977645in}{2.068394in}}%
\pgfpathlineto{\pgfqpoint{0.977677in}{2.068367in}}%
\pgfpathlineto{\pgfqpoint{0.977709in}{2.068339in}}%
\pgfpathlineto{\pgfqpoint{0.977741in}{2.068312in}}%
\pgfpathlineto{\pgfqpoint{0.977772in}{2.068284in}}%
\pgfpathlineto{\pgfqpoint{0.977804in}{2.068256in}}%
\pgfpathlineto{\pgfqpoint{0.977836in}{2.068229in}}%
\pgfpathlineto{\pgfqpoint{0.977868in}{2.068201in}}%
\pgfpathlineto{\pgfqpoint{0.977899in}{2.068174in}}%
\pgfpathlineto{\pgfqpoint{0.977931in}{2.068146in}}%
\pgfpathlineto{\pgfqpoint{0.977963in}{2.068118in}}%
\pgfpathlineto{\pgfqpoint{0.977994in}{2.068091in}}%
\pgfpathlineto{\pgfqpoint{0.978026in}{2.068063in}}%
\pgfpathlineto{\pgfqpoint{0.978058in}{2.068035in}}%
\pgfpathlineto{\pgfqpoint{0.978089in}{2.068008in}}%
\pgfpathlineto{\pgfqpoint{0.978121in}{2.067980in}}%
\pgfpathlineto{\pgfqpoint{0.978153in}{2.067953in}}%
\pgfpathlineto{\pgfqpoint{0.978184in}{2.067925in}}%
\pgfpathlineto{\pgfqpoint{0.978216in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{0.978248in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{0.978279in}{2.067842in}}%
\pgfpathlineto{\pgfqpoint{0.978311in}{2.067814in}}%
\pgfpathlineto{\pgfqpoint{0.978342in}{2.067787in}}%
\pgfpathlineto{\pgfqpoint{0.978374in}{2.067759in}}%
\pgfpathlineto{\pgfqpoint{0.978405in}{2.067731in}}%
\pgfpathlineto{\pgfqpoint{0.978437in}{2.067704in}}%
\pgfpathlineto{\pgfqpoint{0.978469in}{2.067676in}}%
\pgfpathlineto{\pgfqpoint{0.978500in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{0.978532in}{2.067621in}}%
\pgfpathlineto{\pgfqpoint{0.978563in}{2.067593in}}%
\pgfpathlineto{\pgfqpoint{0.978595in}{2.067565in}}%
\pgfpathlineto{\pgfqpoint{0.978626in}{2.067538in}}%
\pgfpathlineto{\pgfqpoint{0.978658in}{2.067510in}}%
\pgfpathlineto{\pgfqpoint{0.978689in}{2.067482in}}%
\pgfpathlineto{\pgfqpoint{0.978721in}{2.067455in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{2.067427in}}%
\pgfpathlineto{\pgfqpoint{0.978783in}{2.067399in}}%
\pgfpathlineto{\pgfqpoint{0.978815in}{2.067372in}}%
\pgfpathlineto{\pgfqpoint{0.978846in}{2.067344in}}%
\pgfpathlineto{\pgfqpoint{0.978878in}{2.067316in}}%
\pgfpathlineto{\pgfqpoint{0.978909in}{2.067289in}}%
\pgfpathlineto{\pgfqpoint{0.978941in}{2.067261in}}%
\pgfpathlineto{\pgfqpoint{0.978972in}{2.067233in}}%
\pgfpathlineto{\pgfqpoint{0.979003in}{2.067206in}}%
\pgfpathlineto{\pgfqpoint{0.979035in}{2.067178in}}%
\pgfpathlineto{\pgfqpoint{0.979066in}{2.067150in}}%
\pgfpathlineto{\pgfqpoint{0.979097in}{2.067123in}}%
\pgfpathlineto{\pgfqpoint{0.979129in}{2.067095in}}%
\pgfpathlineto{\pgfqpoint{0.979160in}{2.067067in}}%
\pgfpathlineto{\pgfqpoint{0.979191in}{2.067039in}}%
\pgfpathlineto{\pgfqpoint{0.979223in}{2.067012in}}%
\pgfpathlineto{\pgfqpoint{0.979254in}{2.066984in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{2.066956in}}%
\pgfpathlineto{\pgfqpoint{0.979317in}{2.066929in}}%
\pgfpathlineto{\pgfqpoint{0.979348in}{2.066901in}}%
\pgfpathlineto{\pgfqpoint{0.979379in}{2.066873in}}%
\pgfpathlineto{\pgfqpoint{0.979410in}{2.066845in}}%
\pgfpathlineto{\pgfqpoint{0.979442in}{2.066818in}}%
\pgfpathlineto{\pgfqpoint{0.979473in}{2.066790in}}%
\pgfpathlineto{\pgfqpoint{0.979504in}{2.066762in}}%
\pgfpathlineto{\pgfqpoint{0.979535in}{2.066735in}}%
\pgfpathlineto{\pgfqpoint{0.979566in}{2.066707in}}%
\pgfpathlineto{\pgfqpoint{0.979598in}{2.066679in}}%
\pgfpathlineto{\pgfqpoint{0.979629in}{2.066651in}}%
\pgfpathlineto{\pgfqpoint{0.979660in}{2.066624in}}%
\pgfpathlineto{\pgfqpoint{0.979691in}{2.066596in}}%
\pgfpathlineto{\pgfqpoint{0.979722in}{2.066568in}}%
\pgfpathlineto{\pgfqpoint{0.979753in}{2.066540in}}%
\pgfpathlineto{\pgfqpoint{0.979784in}{2.066513in}}%
\pgfpathlineto{\pgfqpoint{0.979816in}{2.066485in}}%
\pgfpathlineto{\pgfqpoint{0.979847in}{2.066457in}}%
\pgfpathlineto{\pgfqpoint{0.979878in}{2.066429in}}%
\pgfpathlineto{\pgfqpoint{0.979909in}{2.066402in}}%
\pgfpathlineto{\pgfqpoint{0.979940in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{0.979971in}{2.066346in}}%
\pgfpathlineto{\pgfqpoint{0.980002in}{2.066318in}}%
\pgfpathlineto{\pgfqpoint{0.980033in}{2.066291in}}%
\pgfpathlineto{\pgfqpoint{0.980064in}{2.066263in}}%
\pgfpathlineto{\pgfqpoint{0.980095in}{2.066235in}}%
\pgfpathlineto{\pgfqpoint{0.980126in}{2.066207in}}%
\pgfpathlineto{\pgfqpoint{0.980157in}{2.066179in}}%
\pgfpathlineto{\pgfqpoint{0.980188in}{2.066152in}}%
\pgfpathlineto{\pgfqpoint{0.980219in}{2.066124in}}%
\pgfpathlineto{\pgfqpoint{0.980250in}{2.066096in}}%
\pgfpathlineto{\pgfqpoint{0.980281in}{2.066068in}}%
\pgfpathlineto{\pgfqpoint{0.980312in}{2.066041in}}%
\pgfpathlineto{\pgfqpoint{0.980343in}{2.066013in}}%
\pgfpathlineto{\pgfqpoint{0.980374in}{2.065985in}}%
\pgfpathlineto{\pgfqpoint{0.980405in}{2.065957in}}%
\pgfpathlineto{\pgfqpoint{0.980436in}{2.065929in}}%
\pgfpathlineto{\pgfqpoint{0.980467in}{2.065902in}}%
\pgfpathlineto{\pgfqpoint{0.980498in}{2.065874in}}%
\pgfpathlineto{\pgfqpoint{0.980528in}{2.065846in}}%
\pgfpathlineto{\pgfqpoint{0.980559in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{0.980590in}{2.065790in}}%
\pgfpathlineto{\pgfqpoint{0.980621in}{2.065763in}}%
\pgfpathlineto{\pgfqpoint{0.980652in}{2.065735in}}%
\pgfpathlineto{\pgfqpoint{0.980683in}{2.065707in}}%
\pgfpathlineto{\pgfqpoint{0.980714in}{2.065679in}}%
\pgfpathlineto{\pgfqpoint{0.980744in}{2.065651in}}%
\pgfpathlineto{\pgfqpoint{0.980775in}{2.065623in}}%
\pgfpathlineto{\pgfqpoint{0.980806in}{2.065596in}}%
\pgfpathlineto{\pgfqpoint{0.980837in}{2.065568in}}%
\pgfpathlineto{\pgfqpoint{0.980868in}{2.065540in}}%
\pgfpathlineto{\pgfqpoint{0.980898in}{2.065512in}}%
\pgfpathlineto{\pgfqpoint{0.980929in}{2.065484in}}%
\pgfpathlineto{\pgfqpoint{0.980960in}{2.065456in}}%
\pgfpathlineto{\pgfqpoint{0.980991in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{0.981021in}{2.065401in}}%
\pgfpathlineto{\pgfqpoint{0.981052in}{2.065373in}}%
\pgfpathlineto{\pgfqpoint{0.981083in}{2.065345in}}%
\pgfpathlineto{\pgfqpoint{0.981113in}{2.065317in}}%
\pgfpathlineto{\pgfqpoint{0.981144in}{2.065289in}}%
\pgfpathlineto{\pgfqpoint{0.981175in}{2.065262in}}%
\pgfpathlineto{\pgfqpoint{0.981205in}{2.065234in}}%
\pgfpathlineto{\pgfqpoint{0.981236in}{2.065206in}}%
\pgfpathlineto{\pgfqpoint{0.981267in}{2.065178in}}%
\pgfpathlineto{\pgfqpoint{0.981297in}{2.065150in}}%
\pgfpathlineto{\pgfqpoint{0.981328in}{2.065122in}}%
\pgfpathlineto{\pgfqpoint{0.981359in}{2.065094in}}%
\pgfpathlineto{\pgfqpoint{0.981389in}{2.065066in}}%
\pgfpathlineto{\pgfqpoint{0.981420in}{2.065039in}}%
\pgfpathlineto{\pgfqpoint{0.981450in}{2.065011in}}%
\pgfpathlineto{\pgfqpoint{0.981481in}{2.064983in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{2.064955in}}%
\pgfpathlineto{\pgfqpoint{0.981542in}{2.064927in}}%
\pgfpathlineto{\pgfqpoint{0.981573in}{2.064899in}}%
\pgfpathlineto{\pgfqpoint{0.981603in}{2.064871in}}%
\pgfpathlineto{\pgfqpoint{0.981634in}{2.064843in}}%
\pgfpathlineto{\pgfqpoint{0.981664in}{2.064816in}}%
\pgfpathlineto{\pgfqpoint{0.981695in}{2.064788in}}%
\pgfpathlineto{\pgfqpoint{0.981725in}{2.064760in}}%
\pgfpathlineto{\pgfqpoint{0.981756in}{2.064732in}}%
\pgfpathlineto{\pgfqpoint{0.981786in}{2.064704in}}%
\pgfpathlineto{\pgfqpoint{0.981817in}{2.064676in}}%
\pgfpathlineto{\pgfqpoint{0.981847in}{2.064648in}}%
\pgfpathlineto{\pgfqpoint{0.981877in}{2.064620in}}%
\pgfpathlineto{\pgfqpoint{0.981908in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{0.981938in}{2.064564in}}%
\pgfpathlineto{\pgfqpoint{0.981969in}{2.064536in}}%
\pgfpathlineto{\pgfqpoint{0.981999in}{2.064509in}}%
\pgfpathlineto{\pgfqpoint{0.982030in}{2.064481in}}%
\pgfpathlineto{\pgfqpoint{0.982060in}{2.064453in}}%
\pgfpathlineto{\pgfqpoint{0.982090in}{2.064425in}}%
\pgfpathlineto{\pgfqpoint{0.982121in}{2.064397in}}%
\pgfpathlineto{\pgfqpoint{0.982151in}{2.064369in}}%
\pgfpathlineto{\pgfqpoint{0.982181in}{2.064341in}}%
\pgfpathlineto{\pgfqpoint{0.982212in}{2.064313in}}%
\pgfpathlineto{\pgfqpoint{0.982242in}{2.064285in}}%
\pgfpathlineto{\pgfqpoint{0.982272in}{2.064257in}}%
\pgfpathlineto{\pgfqpoint{0.982303in}{2.064229in}}%
\pgfpathlineto{\pgfqpoint{0.982333in}{2.064201in}}%
\pgfpathlineto{\pgfqpoint{0.982363in}{2.064173in}}%
\pgfpathlineto{\pgfqpoint{0.982393in}{2.064145in}}%
\pgfpathlineto{\pgfqpoint{0.982424in}{2.064117in}}%
\pgfpathlineto{\pgfqpoint{0.982454in}{2.064089in}}%
\pgfpathlineto{\pgfqpoint{0.982484in}{2.064062in}}%
\pgfpathlineto{\pgfqpoint{0.982514in}{2.064034in}}%
\pgfpathlineto{\pgfqpoint{0.982545in}{2.064006in}}%
\pgfpathlineto{\pgfqpoint{0.982575in}{2.063978in}}%
\pgfpathlineto{\pgfqpoint{0.982605in}{2.063950in}}%
\pgfpathlineto{\pgfqpoint{0.982635in}{2.063922in}}%
\pgfpathlineto{\pgfqpoint{0.982665in}{2.063894in}}%
\pgfpathlineto{\pgfqpoint{0.982696in}{2.063866in}}%
\pgfpathlineto{\pgfqpoint{0.982726in}{2.063838in}}%
\pgfpathlineto{\pgfqpoint{0.982756in}{2.063810in}}%
\pgfpathlineto{\pgfqpoint{0.982786in}{2.063782in}}%
\pgfpathlineto{\pgfqpoint{0.982816in}{2.063754in}}%
\pgfpathlineto{\pgfqpoint{0.982846in}{2.063726in}}%
\pgfpathlineto{\pgfqpoint{0.982876in}{2.063698in}}%
\pgfpathlineto{\pgfqpoint{0.982907in}{2.063670in}}%
\pgfpathlineto{\pgfqpoint{0.982937in}{2.063642in}}%
\pgfpathlineto{\pgfqpoint{0.982967in}{2.063614in}}%
\pgfpathlineto{\pgfqpoint{0.982997in}{2.063586in}}%
\pgfpathlineto{\pgfqpoint{0.983027in}{2.063558in}}%
\pgfpathlineto{\pgfqpoint{0.983057in}{2.063530in}}%
\pgfpathlineto{\pgfqpoint{0.983087in}{2.063502in}}%
\pgfpathlineto{\pgfqpoint{0.983117in}{2.063474in}}%
\pgfpathlineto{\pgfqpoint{0.983147in}{2.063446in}}%
\pgfpathlineto{\pgfqpoint{0.983177in}{2.063418in}}%
\pgfpathlineto{\pgfqpoint{0.983207in}{2.063390in}}%
\pgfpathlineto{\pgfqpoint{0.983237in}{2.063362in}}%
\pgfpathlineto{\pgfqpoint{0.983267in}{2.063334in}}%
\pgfpathlineto{\pgfqpoint{0.983297in}{2.063306in}}%
\pgfpathlineto{\pgfqpoint{0.983327in}{2.063278in}}%
\pgfpathlineto{\pgfqpoint{0.983357in}{2.063250in}}%
\pgfpathlineto{\pgfqpoint{0.983387in}{2.063222in}}%
\pgfpathlineto{\pgfqpoint{0.983417in}{2.063194in}}%
\pgfpathlineto{\pgfqpoint{0.983447in}{2.063166in}}%
\pgfpathlineto{\pgfqpoint{0.983476in}{2.063137in}}%
\pgfpathlineto{\pgfqpoint{0.983506in}{2.063109in}}%
\pgfpathlineto{\pgfqpoint{0.983536in}{2.063081in}}%
\pgfpathlineto{\pgfqpoint{0.983566in}{2.063053in}}%
\pgfpathlineto{\pgfqpoint{0.983596in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{0.983626in}{2.062997in}}%
\pgfpathlineto{\pgfqpoint{0.983656in}{2.062969in}}%
\pgfpathlineto{\pgfqpoint{0.983686in}{2.062941in}}%
\pgfpathlineto{\pgfqpoint{0.983715in}{2.062913in}}%
\pgfpathlineto{\pgfqpoint{0.983745in}{2.062885in}}%
\pgfpathlineto{\pgfqpoint{0.983775in}{2.062857in}}%
\pgfpathlineto{\pgfqpoint{0.983805in}{2.062829in}}%
\pgfpathlineto{\pgfqpoint{0.983835in}{2.062801in}}%
\pgfpathlineto{\pgfqpoint{0.983864in}{2.062773in}}%
\pgfpathlineto{\pgfqpoint{0.983894in}{2.062745in}}%
\pgfpathlineto{\pgfqpoint{0.983924in}{2.062717in}}%
\pgfpathlineto{\pgfqpoint{0.983954in}{2.062688in}}%
\pgfpathlineto{\pgfqpoint{0.983983in}{2.062660in}}%
\pgfpathlineto{\pgfqpoint{0.984013in}{2.062632in}}%
\pgfpathlineto{\pgfqpoint{0.984043in}{2.062604in}}%
\pgfpathlineto{\pgfqpoint{0.984072in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{0.984102in}{2.062548in}}%
\pgfpathlineto{\pgfqpoint{0.984132in}{2.062520in}}%
\pgfpathlineto{\pgfqpoint{0.984162in}{2.062492in}}%
\pgfpathlineto{\pgfqpoint{0.984191in}{2.062464in}}%
\pgfpathlineto{\pgfqpoint{0.984221in}{2.062436in}}%
\pgfpathlineto{\pgfqpoint{0.984250in}{2.062408in}}%
\pgfpathlineto{\pgfqpoint{0.984280in}{2.062379in}}%
\pgfpathlineto{\pgfqpoint{0.984310in}{2.062351in}}%
\pgfpathlineto{\pgfqpoint{0.984339in}{2.062323in}}%
\pgfpathlineto{\pgfqpoint{0.984369in}{2.062295in}}%
\pgfpathlineto{\pgfqpoint{0.984399in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{0.984428in}{2.062239in}}%
\pgfpathlineto{\pgfqpoint{0.984458in}{2.062211in}}%
\pgfpathlineto{\pgfqpoint{0.984487in}{2.062183in}}%
\pgfpathlineto{\pgfqpoint{0.984517in}{2.062154in}}%
\pgfpathlineto{\pgfqpoint{0.984546in}{2.062126in}}%
\pgfpathlineto{\pgfqpoint{0.984576in}{2.062098in}}%
\pgfpathlineto{\pgfqpoint{0.984605in}{2.062070in}}%
\pgfpathlineto{\pgfqpoint{0.984635in}{2.062042in}}%
\pgfpathlineto{\pgfqpoint{0.984664in}{2.062014in}}%
\pgfpathlineto{\pgfqpoint{0.984694in}{2.061986in}}%
\pgfpathlineto{\pgfqpoint{0.984723in}{2.061957in}}%
\pgfpathlineto{\pgfqpoint{0.984753in}{2.061929in}}%
\pgfpathlineto{\pgfqpoint{0.984782in}{2.061901in}}%
\pgfpathlineto{\pgfqpoint{0.984812in}{2.061873in}}%
\pgfpathlineto{\pgfqpoint{0.984841in}{2.061845in}}%
\pgfpathlineto{\pgfqpoint{0.984871in}{2.061817in}}%
\pgfpathlineto{\pgfqpoint{0.984900in}{2.061789in}}%
\pgfpathlineto{\pgfqpoint{0.984929in}{2.061760in}}%
\pgfpathlineto{\pgfqpoint{0.984959in}{2.061732in}}%
\pgfpathlineto{\pgfqpoint{0.984988in}{2.061704in}}%
\pgfpathlineto{\pgfqpoint{0.985018in}{2.061676in}}%
\pgfpathlineto{\pgfqpoint{0.985047in}{2.061648in}}%
\pgfpathlineto{\pgfqpoint{0.985076in}{2.061619in}}%
\pgfpathlineto{\pgfqpoint{0.985106in}{2.061591in}}%
\pgfpathlineto{\pgfqpoint{0.985135in}{2.061563in}}%
\pgfpathlineto{\pgfqpoint{0.985164in}{2.061535in}}%
\pgfpathlineto{\pgfqpoint{0.985194in}{2.061507in}}%
\pgfpathlineto{\pgfqpoint{0.985223in}{2.061479in}}%
\pgfpathlineto{\pgfqpoint{0.985252in}{2.061450in}}%
\pgfpathlineto{\pgfqpoint{0.985282in}{2.061422in}}%
\pgfpathlineto{\pgfqpoint{0.985311in}{2.061394in}}%
\pgfpathlineto{\pgfqpoint{0.985340in}{2.061366in}}%
\pgfpathlineto{\pgfqpoint{0.985369in}{2.061338in}}%
\pgfpathlineto{\pgfqpoint{0.985399in}{2.061309in}}%
\pgfpathlineto{\pgfqpoint{0.985428in}{2.061281in}}%
\pgfpathlineto{\pgfqpoint{0.985457in}{2.061253in}}%
\pgfpathlineto{\pgfqpoint{0.985486in}{2.061225in}}%
\pgfpathlineto{\pgfqpoint{0.985515in}{2.061196in}}%
\pgfpathlineto{\pgfqpoint{0.985545in}{2.061168in}}%
\pgfpathlineto{\pgfqpoint{0.985574in}{2.061140in}}%
\pgfpathlineto{\pgfqpoint{0.985603in}{2.061112in}}%
\pgfpathlineto{\pgfqpoint{0.985632in}{2.061084in}}%
\pgfpathlineto{\pgfqpoint{0.985661in}{2.061055in}}%
\pgfpathlineto{\pgfqpoint{0.985690in}{2.061027in}}%
\pgfpathlineto{\pgfqpoint{0.985720in}{2.060999in}}%
\pgfpathlineto{\pgfqpoint{0.985749in}{2.060971in}}%
\pgfpathlineto{\pgfqpoint{0.985778in}{2.060942in}}%
\pgfpathlineto{\pgfqpoint{0.985807in}{2.060914in}}%
\pgfpathlineto{\pgfqpoint{0.985836in}{2.060886in}}%
\pgfpathlineto{\pgfqpoint{0.985865in}{2.060858in}}%
\pgfpathlineto{\pgfqpoint{0.985894in}{2.060829in}}%
\pgfpathlineto{\pgfqpoint{0.985923in}{2.060801in}}%
\pgfpathlineto{\pgfqpoint{0.985952in}{2.060773in}}%
\pgfpathlineto{\pgfqpoint{0.985981in}{2.060745in}}%
\pgfpathlineto{\pgfqpoint{0.986010in}{2.060716in}}%
\pgfpathlineto{\pgfqpoint{0.986039in}{2.060688in}}%
\pgfpathlineto{\pgfqpoint{0.986068in}{2.060660in}}%
\pgfpathlineto{\pgfqpoint{0.986097in}{2.060631in}}%
\pgfpathlineto{\pgfqpoint{0.986126in}{2.060603in}}%
\pgfpathlineto{\pgfqpoint{0.986155in}{2.060575in}}%
\pgfpathlineto{\pgfqpoint{0.986184in}{2.060547in}}%
\pgfpathlineto{\pgfqpoint{0.986213in}{2.060518in}}%
\pgfpathlineto{\pgfqpoint{0.986242in}{2.060490in}}%
\pgfpathlineto{\pgfqpoint{0.986271in}{2.060462in}}%
\pgfpathlineto{\pgfqpoint{0.986300in}{2.060434in}}%
\pgfpathlineto{\pgfqpoint{0.986329in}{2.060405in}}%
\pgfpathlineto{\pgfqpoint{0.986358in}{2.060377in}}%
\pgfpathlineto{\pgfqpoint{0.986387in}{2.060349in}}%
\pgfpathlineto{\pgfqpoint{0.986416in}{2.060320in}}%
\pgfpathlineto{\pgfqpoint{0.986445in}{2.060292in}}%
\pgfpathlineto{\pgfqpoint{0.986473in}{2.060264in}}%
\pgfpathlineto{\pgfqpoint{0.986502in}{2.060235in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{2.060207in}}%
\pgfpathlineto{\pgfqpoint{0.986560in}{2.060179in}}%
\pgfpathlineto{\pgfqpoint{0.986589in}{2.060150in}}%
\pgfpathlineto{\pgfqpoint{0.986618in}{2.060122in}}%
\pgfpathlineto{\pgfqpoint{0.986646in}{2.060094in}}%
\pgfpathlineto{\pgfqpoint{0.986675in}{2.060065in}}%
\pgfpathlineto{\pgfqpoint{0.986704in}{2.060037in}}%
\pgfpathlineto{\pgfqpoint{0.986733in}{2.060009in}}%
\pgfpathlineto{\pgfqpoint{0.986761in}{2.059980in}}%
\pgfpathlineto{\pgfqpoint{0.986790in}{2.059952in}}%
\pgfpathlineto{\pgfqpoint{0.986819in}{2.059924in}}%
\pgfpathlineto{\pgfqpoint{0.986848in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{0.986876in}{2.059867in}}%
\pgfpathlineto{\pgfqpoint{0.986905in}{2.059839in}}%
\pgfpathlineto{\pgfqpoint{0.986934in}{2.059810in}}%
\pgfpathlineto{\pgfqpoint{0.986963in}{2.059782in}}%
\pgfpathlineto{\pgfqpoint{0.986991in}{2.059754in}}%
\pgfpathlineto{\pgfqpoint{0.987020in}{2.059725in}}%
\pgfpathlineto{\pgfqpoint{0.987049in}{2.059697in}}%
\pgfpathlineto{\pgfqpoint{0.987077in}{2.059669in}}%
\pgfpathlineto{\pgfqpoint{0.987106in}{2.059640in}}%
\pgfpathlineto{\pgfqpoint{0.987134in}{2.059612in}}%
\pgfpathlineto{\pgfqpoint{0.987163in}{2.059583in}}%
\pgfpathlineto{\pgfqpoint{0.987192in}{2.059555in}}%
\pgfpathlineto{\pgfqpoint{0.987220in}{2.059527in}}%
\pgfpathlineto{\pgfqpoint{0.987249in}{2.059498in}}%
\pgfpathlineto{\pgfqpoint{0.987277in}{2.059470in}}%
\pgfpathlineto{\pgfqpoint{0.987306in}{2.059442in}}%
\pgfpathlineto{\pgfqpoint{0.987335in}{2.059413in}}%
\pgfpathlineto{\pgfqpoint{0.987363in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{0.987392in}{2.059356in}}%
\pgfpathlineto{\pgfqpoint{0.987420in}{2.059328in}}%
\pgfpathlineto{\pgfqpoint{0.987449in}{2.059300in}}%
\pgfpathlineto{\pgfqpoint{0.987477in}{2.059271in}}%
\pgfpathlineto{\pgfqpoint{0.987506in}{2.059243in}}%
\pgfpathlineto{\pgfqpoint{0.987534in}{2.059214in}}%
\pgfpathlineto{\pgfqpoint{0.987563in}{2.059186in}}%
\pgfpathlineto{\pgfqpoint{0.987591in}{2.059157in}}%
\pgfpathlineto{\pgfqpoint{0.987620in}{2.059129in}}%
\pgfpathlineto{\pgfqpoint{0.987648in}{2.059101in}}%
\pgfpathlineto{\pgfqpoint{0.987676in}{2.059072in}}%
\pgfpathlineto{\pgfqpoint{0.987705in}{2.059044in}}%
\pgfpathlineto{\pgfqpoint{0.987733in}{2.059015in}}%
\pgfpathlineto{\pgfqpoint{0.987762in}{2.058987in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{2.058959in}}%
\pgfpathlineto{\pgfqpoint{0.987818in}{2.058930in}}%
\pgfpathlineto{\pgfqpoint{0.987847in}{2.058902in}}%
\pgfpathlineto{\pgfqpoint{0.987875in}{2.058873in}}%
\pgfpathlineto{\pgfqpoint{0.987904in}{2.058845in}}%
\pgfpathlineto{\pgfqpoint{0.987932in}{2.058816in}}%
\pgfpathlineto{\pgfqpoint{0.987960in}{2.058788in}}%
\pgfpathlineto{\pgfqpoint{0.987989in}{2.058759in}}%
\pgfpathlineto{\pgfqpoint{0.988017in}{2.058731in}}%
\pgfpathlineto{\pgfqpoint{0.988045in}{2.058702in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{2.058674in}}%
\pgfpathlineto{\pgfqpoint{0.988102in}{2.058646in}}%
\pgfpathlineto{\pgfqpoint{0.988130in}{2.058617in}}%
\pgfpathlineto{\pgfqpoint{0.988158in}{2.058589in}}%
\pgfpathlineto{\pgfqpoint{0.988186in}{2.058560in}}%
\pgfpathlineto{\pgfqpoint{0.988215in}{2.058532in}}%
\pgfpathlineto{\pgfqpoint{0.988243in}{2.058503in}}%
\pgfpathlineto{\pgfqpoint{0.988271in}{2.058475in}}%
\pgfpathlineto{\pgfqpoint{0.988299in}{2.058446in}}%
\pgfpathlineto{\pgfqpoint{0.988328in}{2.058418in}}%
\pgfpathlineto{\pgfqpoint{0.988356in}{2.058389in}}%
\pgfpathlineto{\pgfqpoint{0.988384in}{2.058361in}}%
\pgfpathlineto{\pgfqpoint{0.988412in}{2.058332in}}%
\pgfpathlineto{\pgfqpoint{0.988440in}{2.058304in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{2.058275in}}%
\pgfpathlineto{\pgfqpoint{0.988497in}{2.058247in}}%
\pgfpathlineto{\pgfqpoint{0.988525in}{2.058218in}}%
\pgfpathlineto{\pgfqpoint{0.988553in}{2.058190in}}%
\pgfpathlineto{\pgfqpoint{0.988581in}{2.058161in}}%
\pgfpathlineto{\pgfqpoint{0.988609in}{2.058133in}}%
\pgfpathlineto{\pgfqpoint{0.988637in}{2.058104in}}%
\pgfpathlineto{\pgfqpoint{0.988665in}{2.058076in}}%
\pgfpathlineto{\pgfqpoint{0.988693in}{2.058047in}}%
\pgfpathlineto{\pgfqpoint{0.988721in}{2.058019in}}%
\pgfpathlineto{\pgfqpoint{0.988749in}{2.057990in}}%
\pgfpathlineto{\pgfqpoint{0.988777in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{0.988805in}{2.057933in}}%
\pgfpathlineto{\pgfqpoint{0.988833in}{2.057904in}}%
\pgfpathlineto{\pgfqpoint{0.988861in}{2.057876in}}%
\pgfpathlineto{\pgfqpoint{0.988889in}{2.057847in}}%
\pgfpathlineto{\pgfqpoint{0.988917in}{2.057819in}}%
\pgfpathlineto{\pgfqpoint{0.988945in}{2.057790in}}%
\pgfpathlineto{\pgfqpoint{0.988973in}{2.057762in}}%
\pgfpathlineto{\pgfqpoint{0.989001in}{2.057733in}}%
\pgfpathlineto{\pgfqpoint{0.989029in}{2.057704in}}%
\pgfpathlineto{\pgfqpoint{0.989057in}{2.057676in}}%
\pgfpathlineto{\pgfqpoint{0.989085in}{2.057647in}}%
\pgfpathlineto{\pgfqpoint{0.989113in}{2.057619in}}%
\pgfpathlineto{\pgfqpoint{0.989141in}{2.057590in}}%
\pgfpathlineto{\pgfqpoint{0.989169in}{2.057562in}}%
\pgfpathlineto{\pgfqpoint{0.989196in}{2.057533in}}%
\pgfpathlineto{\pgfqpoint{0.989224in}{2.057504in}}%
\pgfpathlineto{\pgfqpoint{0.989252in}{2.057476in}}%
\pgfpathlineto{\pgfqpoint{0.989280in}{2.057447in}}%
\pgfpathlineto{\pgfqpoint{0.989308in}{2.057419in}}%
\pgfpathlineto{\pgfqpoint{0.989336in}{2.057390in}}%
\pgfpathlineto{\pgfqpoint{0.989364in}{2.057362in}}%
\pgfpathlineto{\pgfqpoint{0.989391in}{2.057333in}}%
\pgfpathlineto{\pgfqpoint{0.989419in}{2.057304in}}%
\pgfpathlineto{\pgfqpoint{0.989447in}{2.057276in}}%
\pgfpathlineto{\pgfqpoint{0.989475in}{2.057247in}}%
\pgfpathlineto{\pgfqpoint{0.989502in}{2.057218in}}%
\pgfpathlineto{\pgfqpoint{0.989530in}{2.057190in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{0.989586in}{2.057133in}}%
\pgfpathlineto{\pgfqpoint{0.989613in}{2.057104in}}%
\pgfpathlineto{\pgfqpoint{0.989641in}{2.057075in}}%
\pgfpathlineto{\pgfqpoint{0.989669in}{2.057047in}}%
\pgfpathlineto{\pgfqpoint{0.989696in}{2.057018in}}%
\pgfpathlineto{\pgfqpoint{0.989724in}{2.056990in}}%
\pgfpathlineto{\pgfqpoint{0.989752in}{2.056961in}}%
\pgfpathlineto{\pgfqpoint{0.989779in}{2.056932in}}%
\pgfpathlineto{\pgfqpoint{0.989807in}{2.056904in}}%
\pgfpathlineto{\pgfqpoint{0.989835in}{2.056875in}}%
\pgfpathlineto{\pgfqpoint{0.989862in}{2.056846in}}%
\pgfpathlineto{\pgfqpoint{0.989890in}{2.056818in}}%
\pgfpathlineto{\pgfqpoint{0.989918in}{2.056789in}}%
\pgfpathlineto{\pgfqpoint{0.989945in}{2.056760in}}%
\pgfpathlineto{\pgfqpoint{0.989973in}{2.056732in}}%
\pgfpathlineto{\pgfqpoint{0.990000in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{0.990028in}{2.056674in}}%
\pgfpathlineto{\pgfqpoint{0.990055in}{2.056646in}}%
\pgfpathlineto{\pgfqpoint{0.990083in}{2.056617in}}%
\pgfpathlineto{\pgfqpoint{0.990111in}{2.056588in}}%
\pgfpathlineto{\pgfqpoint{0.990138in}{2.056560in}}%
\pgfpathlineto{\pgfqpoint{0.990166in}{2.056531in}}%
\pgfpathlineto{\pgfqpoint{0.990193in}{2.056502in}}%
\pgfpathlineto{\pgfqpoint{0.990221in}{2.056474in}}%
\pgfpathlineto{\pgfqpoint{0.990248in}{2.056445in}}%
\pgfpathlineto{\pgfqpoint{0.990276in}{2.056416in}}%
\pgfpathlineto{\pgfqpoint{0.990303in}{2.056387in}}%
\pgfpathlineto{\pgfqpoint{0.990330in}{2.056359in}}%
\pgfpathlineto{\pgfqpoint{0.990358in}{2.056330in}}%
\pgfpathlineto{\pgfqpoint{0.990385in}{2.056301in}}%
\pgfpathlineto{\pgfqpoint{0.990413in}{2.056273in}}%
\pgfpathlineto{\pgfqpoint{0.990440in}{2.056244in}}%
\pgfpathlineto{\pgfqpoint{0.990468in}{2.056215in}}%
\pgfpathlineto{\pgfqpoint{0.990495in}{2.056187in}}%
\pgfpathlineto{\pgfqpoint{0.990522in}{2.056158in}}%
\pgfpathlineto{\pgfqpoint{0.990550in}{2.056129in}}%
\pgfpathlineto{\pgfqpoint{0.990577in}{2.056100in}}%
\pgfpathlineto{\pgfqpoint{0.990604in}{2.056072in}}%
\pgfpathlineto{\pgfqpoint{0.990632in}{2.056043in}}%
\pgfpathlineto{\pgfqpoint{0.990659in}{2.056014in}}%
\pgfpathlineto{\pgfqpoint{0.990686in}{2.055985in}}%
\pgfpathlineto{\pgfqpoint{0.990714in}{2.055957in}}%
\pgfpathlineto{\pgfqpoint{0.990741in}{2.055928in}}%
\pgfpathlineto{\pgfqpoint{0.990768in}{2.055899in}}%
\pgfpathlineto{\pgfqpoint{0.990795in}{2.055870in}}%
\pgfpathlineto{\pgfqpoint{0.990823in}{2.055842in}}%
\pgfpathlineto{\pgfqpoint{0.990850in}{2.055813in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{2.055784in}}%
\pgfpathlineto{\pgfqpoint{0.990904in}{2.055755in}}%
\pgfpathlineto{\pgfqpoint{0.990932in}{2.055727in}}%
\pgfpathlineto{\pgfqpoint{0.990959in}{2.055698in}}%
\pgfpathlineto{\pgfqpoint{0.990986in}{2.055669in}}%
\pgfpathlineto{\pgfqpoint{0.991013in}{2.055640in}}%
\pgfpathlineto{\pgfqpoint{0.991040in}{2.055612in}}%
\pgfpathlineto{\pgfqpoint{0.991068in}{2.055583in}}%
\pgfpathlineto{\pgfqpoint{0.991095in}{2.055554in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{2.055525in}}%
\pgfpathlineto{\pgfqpoint{0.991149in}{2.055496in}}%
\pgfpathlineto{\pgfqpoint{0.991176in}{2.055468in}}%
\pgfpathlineto{\pgfqpoint{0.991203in}{2.055439in}}%
\pgfpathlineto{\pgfqpoint{0.991230in}{2.055410in}}%
\pgfpathlineto{\pgfqpoint{0.991258in}{2.055381in}}%
\pgfpathlineto{\pgfqpoint{0.991285in}{2.055352in}}%
\pgfpathlineto{\pgfqpoint{0.991312in}{2.055324in}}%
\pgfpathlineto{\pgfqpoint{0.991339in}{2.055295in}}%
\pgfpathlineto{\pgfqpoint{0.991366in}{2.055266in}}%
\pgfpathlineto{\pgfqpoint{0.991393in}{2.055237in}}%
\pgfpathlineto{\pgfqpoint{0.991420in}{2.055208in}}%
\pgfpathlineto{\pgfqpoint{0.991447in}{2.055180in}}%
\pgfpathlineto{\pgfqpoint{0.991474in}{2.055151in}}%
\pgfpathlineto{\pgfqpoint{0.991501in}{2.055122in}}%
\pgfpathlineto{\pgfqpoint{0.991528in}{2.055093in}}%
\pgfpathlineto{\pgfqpoint{0.991555in}{2.055064in}}%
\pgfpathlineto{\pgfqpoint{0.991582in}{2.055035in}}%
\pgfpathlineto{\pgfqpoint{0.991609in}{2.055007in}}%
\pgfpathlineto{\pgfqpoint{0.991636in}{2.054978in}}%
\pgfpathlineto{\pgfqpoint{0.991663in}{2.054949in}}%
\pgfpathlineto{\pgfqpoint{0.991690in}{2.054920in}}%
\pgfpathlineto{\pgfqpoint{0.991717in}{2.054891in}}%
\pgfpathlineto{\pgfqpoint{0.991743in}{2.054862in}}%
\pgfpathlineto{\pgfqpoint{0.991770in}{2.054833in}}%
\pgfpathlineto{\pgfqpoint{0.991797in}{2.054805in}}%
\pgfpathlineto{\pgfqpoint{0.991824in}{2.054776in}}%
\pgfpathlineto{\pgfqpoint{0.991851in}{2.054747in}}%
\pgfpathlineto{\pgfqpoint{0.991878in}{2.054718in}}%
\pgfpathlineto{\pgfqpoint{0.991905in}{2.054689in}}%
\pgfpathlineto{\pgfqpoint{0.991932in}{2.054660in}}%
\pgfpathlineto{\pgfqpoint{0.991958in}{2.054631in}}%
\pgfpathlineto{\pgfqpoint{0.991985in}{2.054602in}}%
\pgfpathlineto{\pgfqpoint{0.992012in}{2.054574in}}%
\pgfpathlineto{\pgfqpoint{0.992039in}{2.054545in}}%
\pgfpathlineto{\pgfqpoint{0.992066in}{2.054516in}}%
\pgfpathlineto{\pgfqpoint{0.992092in}{2.054487in}}%
\pgfpathlineto{\pgfqpoint{0.992119in}{2.054458in}}%
\pgfpathlineto{\pgfqpoint{0.992146in}{2.054429in}}%
\pgfpathlineto{\pgfqpoint{0.992173in}{2.054400in}}%
\pgfpathlineto{\pgfqpoint{0.992199in}{2.054371in}}%
\pgfpathlineto{\pgfqpoint{0.992226in}{2.054342in}}%
\pgfpathlineto{\pgfqpoint{0.992253in}{2.054313in}}%
\pgfpathlineto{\pgfqpoint{0.992279in}{2.054284in}}%
\pgfpathlineto{\pgfqpoint{0.992306in}{2.054256in}}%
\pgfpathlineto{\pgfqpoint{0.992333in}{2.054227in}}%
\pgfpathlineto{\pgfqpoint{0.992360in}{2.054198in}}%
\pgfpathlineto{\pgfqpoint{0.992386in}{2.054169in}}%
\pgfpathlineto{\pgfqpoint{0.992413in}{2.054140in}}%
\pgfpathlineto{\pgfqpoint{0.992439in}{2.054111in}}%
\pgfpathlineto{\pgfqpoint{0.992466in}{2.054082in}}%
\pgfpathlineto{\pgfqpoint{0.992493in}{2.054053in}}%
\pgfpathlineto{\pgfqpoint{0.992519in}{2.054024in}}%
\pgfpathlineto{\pgfqpoint{0.992546in}{2.053995in}}%
\pgfpathlineto{\pgfqpoint{0.992572in}{2.053966in}}%
\pgfpathlineto{\pgfqpoint{0.992599in}{2.053937in}}%
\pgfpathlineto{\pgfqpoint{0.992626in}{2.053908in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{2.053879in}}%
\pgfpathlineto{\pgfqpoint{0.992679in}{2.053850in}}%
\pgfpathlineto{\pgfqpoint{0.992705in}{2.053821in}}%
\pgfpathlineto{\pgfqpoint{0.992732in}{2.053792in}}%
\pgfpathlineto{\pgfqpoint{0.992758in}{2.053763in}}%
\pgfpathlineto{\pgfqpoint{0.992785in}{2.053734in}}%
\pgfpathlineto{\pgfqpoint{0.992811in}{2.053705in}}%
\pgfpathlineto{\pgfqpoint{0.992838in}{2.053676in}}%
\pgfpathlineto{\pgfqpoint{0.992864in}{2.053647in}}%
\pgfpathlineto{\pgfqpoint{0.992891in}{2.053618in}}%
\pgfpathlineto{\pgfqpoint{0.992917in}{2.053589in}}%
\pgfpathlineto{\pgfqpoint{0.992944in}{2.053560in}}%
\pgfpathlineto{\pgfqpoint{0.992970in}{2.053531in}}%
\pgfpathlineto{\pgfqpoint{0.992996in}{2.053502in}}%
\pgfpathlineto{\pgfqpoint{0.993023in}{2.053473in}}%
\pgfpathlineto{\pgfqpoint{0.993049in}{2.053444in}}%
\pgfpathlineto{\pgfqpoint{0.993076in}{2.053415in}}%
\pgfpathlineto{\pgfqpoint{0.993102in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{0.993155in}{2.053328in}}%
\pgfpathlineto{\pgfqpoint{0.993181in}{2.053299in}}%
\pgfpathlineto{\pgfqpoint{0.993207in}{2.053270in}}%
\pgfpathlineto{\pgfqpoint{0.993234in}{2.053241in}}%
\pgfpathlineto{\pgfqpoint{0.993260in}{2.053212in}}%
\pgfpathlineto{\pgfqpoint{0.993286in}{2.053183in}}%
\pgfpathlineto{\pgfqpoint{0.993313in}{2.053154in}}%
\pgfpathlineto{\pgfqpoint{0.993339in}{2.053125in}}%
\pgfpathlineto{\pgfqpoint{0.993365in}{2.053096in}}%
\pgfpathlineto{\pgfqpoint{0.993391in}{2.053067in}}%
\pgfpathlineto{\pgfqpoint{0.993418in}{2.053038in}}%
\pgfpathlineto{\pgfqpoint{0.993444in}{2.053009in}}%
\pgfpathlineto{\pgfqpoint{0.993470in}{2.052980in}}%
\pgfpathlineto{\pgfqpoint{0.993496in}{2.052951in}}%
\pgfpathlineto{\pgfqpoint{0.993523in}{2.052922in}}%
\pgfpathlineto{\pgfqpoint{0.993549in}{2.052893in}}%
\pgfpathlineto{\pgfqpoint{0.993575in}{2.052864in}}%
\pgfpathlineto{\pgfqpoint{0.993601in}{2.052835in}}%
\pgfpathlineto{\pgfqpoint{0.993627in}{2.052805in}}%
\pgfpathlineto{\pgfqpoint{0.993653in}{2.052776in}}%
\pgfpathlineto{\pgfqpoint{0.993680in}{2.052747in}}%
\pgfpathlineto{\pgfqpoint{0.993706in}{2.052718in}}%
\pgfpathlineto{\pgfqpoint{0.993732in}{2.052689in}}%
\pgfpathlineto{\pgfqpoint{0.993758in}{2.052660in}}%
\pgfpathlineto{\pgfqpoint{0.993784in}{2.052631in}}%
\pgfpathlineto{\pgfqpoint{0.993810in}{2.052602in}}%
\pgfpathlineto{\pgfqpoint{0.993836in}{2.052573in}}%
\pgfpathlineto{\pgfqpoint{0.993862in}{2.052544in}}%
\pgfpathlineto{\pgfqpoint{0.993888in}{2.052515in}}%
\pgfpathlineto{\pgfqpoint{0.993914in}{2.052485in}}%
\pgfpathlineto{\pgfqpoint{0.993940in}{2.052456in}}%
\pgfpathlineto{\pgfqpoint{0.993967in}{2.052427in}}%
\pgfpathlineto{\pgfqpoint{0.993993in}{2.052398in}}%
\pgfpathlineto{\pgfqpoint{0.994019in}{2.052369in}}%
\pgfpathlineto{\pgfqpoint{0.994045in}{2.052340in}}%
\pgfpathlineto{\pgfqpoint{0.994071in}{2.052311in}}%
\pgfpathlineto{\pgfqpoint{0.994097in}{2.052281in}}%
\pgfpathlineto{\pgfqpoint{0.994122in}{2.052252in}}%
\pgfpathlineto{\pgfqpoint{0.994148in}{2.052223in}}%
\pgfpathlineto{\pgfqpoint{0.994174in}{2.052194in}}%
\pgfpathlineto{\pgfqpoint{0.994200in}{2.052165in}}%
\pgfpathlineto{\pgfqpoint{0.994226in}{2.052136in}}%
\pgfpathlineto{\pgfqpoint{0.994252in}{2.052107in}}%
\pgfpathlineto{\pgfqpoint{0.994278in}{2.052077in}}%
\pgfpathlineto{\pgfqpoint{0.994304in}{2.052048in}}%
\pgfpathlineto{\pgfqpoint{0.994330in}{2.052019in}}%
\pgfpathlineto{\pgfqpoint{0.994356in}{2.051990in}}%
\pgfpathlineto{\pgfqpoint{0.994382in}{2.051961in}}%
\pgfpathlineto{\pgfqpoint{0.994407in}{2.051932in}}%
\pgfpathlineto{\pgfqpoint{0.994433in}{2.051902in}}%
\pgfpathlineto{\pgfqpoint{0.994459in}{2.051873in}}%
\pgfpathlineto{\pgfqpoint{0.994485in}{2.051844in}}%
\pgfpathlineto{\pgfqpoint{0.994511in}{2.051815in}}%
\pgfpathlineto{\pgfqpoint{0.994537in}{2.051786in}}%
\pgfpathlineto{\pgfqpoint{0.994562in}{2.051756in}}%
\pgfpathlineto{\pgfqpoint{0.994588in}{2.051727in}}%
\pgfpathlineto{\pgfqpoint{0.994614in}{2.051698in}}%
\pgfpathlineto{\pgfqpoint{0.994640in}{2.051669in}}%
\pgfpathlineto{\pgfqpoint{0.994665in}{2.051640in}}%
\pgfpathlineto{\pgfqpoint{0.994691in}{2.051610in}}%
\pgfpathlineto{\pgfqpoint{0.994717in}{2.051581in}}%
\pgfpathlineto{\pgfqpoint{0.994743in}{2.051552in}}%
\pgfpathlineto{\pgfqpoint{0.994768in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{0.994794in}{2.051494in}}%
\pgfpathlineto{\pgfqpoint{0.994820in}{2.051464in}}%
\pgfpathlineto{\pgfqpoint{0.994845in}{2.051435in}}%
\pgfpathlineto{\pgfqpoint{0.994871in}{2.051406in}}%
\pgfpathlineto{\pgfqpoint{0.994897in}{2.051377in}}%
\pgfpathlineto{\pgfqpoint{0.994922in}{2.051347in}}%
\pgfpathlineto{\pgfqpoint{0.994948in}{2.051318in}}%
\pgfpathlineto{\pgfqpoint{0.994974in}{2.051289in}}%
\pgfpathlineto{\pgfqpoint{0.994999in}{2.051260in}}%
\pgfpathlineto{\pgfqpoint{0.995025in}{2.051230in}}%
\pgfpathlineto{\pgfqpoint{0.995050in}{2.051201in}}%
\pgfpathlineto{\pgfqpoint{0.995076in}{2.051172in}}%
\pgfpathlineto{\pgfqpoint{0.995102in}{2.051143in}}%
\pgfpathlineto{\pgfqpoint{0.995127in}{2.051113in}}%
\pgfpathlineto{\pgfqpoint{0.995153in}{2.051084in}}%
\pgfpathlineto{\pgfqpoint{0.995178in}{2.051055in}}%
\pgfpathlineto{\pgfqpoint{0.995204in}{2.051026in}}%
\pgfpathlineto{\pgfqpoint{0.995229in}{2.050996in}}%
\pgfpathlineto{\pgfqpoint{0.995255in}{2.050967in}}%
\pgfpathlineto{\pgfqpoint{0.995280in}{2.050938in}}%
\pgfpathlineto{\pgfqpoint{0.995306in}{2.050908in}}%
\pgfpathlineto{\pgfqpoint{0.995331in}{2.050879in}}%
\pgfpathlineto{\pgfqpoint{0.995357in}{2.050850in}}%
\pgfpathlineto{\pgfqpoint{0.995382in}{2.050821in}}%
\pgfpathlineto{\pgfqpoint{0.995408in}{2.050791in}}%
\pgfpathlineto{\pgfqpoint{0.995433in}{2.050762in}}%
\pgfpathlineto{\pgfqpoint{0.995458in}{2.050733in}}%
\pgfpathlineto{\pgfqpoint{0.995484in}{2.050703in}}%
\pgfpathlineto{\pgfqpoint{0.995509in}{2.050674in}}%
\pgfpathlineto{\pgfqpoint{0.995535in}{2.050645in}}%
\pgfpathlineto{\pgfqpoint{0.995560in}{2.050615in}}%
\pgfpathlineto{\pgfqpoint{0.995585in}{2.050586in}}%
\pgfpathlineto{\pgfqpoint{0.995611in}{2.050557in}}%
\pgfpathlineto{\pgfqpoint{0.995636in}{2.050527in}}%
\pgfpathlineto{\pgfqpoint{0.995661in}{2.050498in}}%
\pgfpathlineto{\pgfqpoint{0.995687in}{2.050469in}}%
\pgfpathlineto{\pgfqpoint{0.995712in}{2.050439in}}%
\pgfpathlineto{\pgfqpoint{0.995737in}{2.050410in}}%
\pgfpathlineto{\pgfqpoint{0.995763in}{2.050381in}}%
\pgfpathlineto{\pgfqpoint{0.995788in}{2.050351in}}%
\pgfpathlineto{\pgfqpoint{0.995813in}{2.050322in}}%
\pgfpathlineto{\pgfqpoint{0.995838in}{2.050293in}}%
\pgfpathlineto{\pgfqpoint{0.995864in}{2.050263in}}%
\pgfpathlineto{\pgfqpoint{0.995889in}{2.050234in}}%
\pgfpathlineto{\pgfqpoint{0.995914in}{2.050204in}}%
\pgfpathlineto{\pgfqpoint{0.995939in}{2.050175in}}%
\pgfpathlineto{\pgfqpoint{0.995965in}{2.050146in}}%
\pgfpathlineto{\pgfqpoint{0.995990in}{2.050116in}}%
\pgfpathlineto{\pgfqpoint{0.996015in}{2.050087in}}%
\pgfpathlineto{\pgfqpoint{0.996040in}{2.050058in}}%
\pgfpathlineto{\pgfqpoint{0.996065in}{2.050028in}}%
\pgfpathlineto{\pgfqpoint{0.996091in}{2.049999in}}%
\pgfpathlineto{\pgfqpoint{0.996116in}{2.049969in}}%
\pgfpathlineto{\pgfqpoint{0.996141in}{2.049940in}}%
\pgfpathlineto{\pgfqpoint{0.996166in}{2.049911in}}%
\pgfpathlineto{\pgfqpoint{0.996191in}{2.049881in}}%
\pgfpathlineto{\pgfqpoint{0.996216in}{2.049852in}}%
\pgfpathlineto{\pgfqpoint{0.996241in}{2.049822in}}%
\pgfpathlineto{\pgfqpoint{0.996266in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{0.996291in}{2.049763in}}%
\pgfpathlineto{\pgfqpoint{0.996317in}{2.049734in}}%
\pgfpathlineto{\pgfqpoint{0.996342in}{2.049705in}}%
\pgfpathlineto{\pgfqpoint{0.996367in}{2.049675in}}%
\pgfpathlineto{\pgfqpoint{0.996392in}{2.049646in}}%
\pgfpathlineto{\pgfqpoint{0.996417in}{2.049616in}}%
\pgfpathlineto{\pgfqpoint{0.996442in}{2.049587in}}%
\pgfpathlineto{\pgfqpoint{0.996467in}{2.049557in}}%
\pgfpathlineto{\pgfqpoint{0.996492in}{2.049528in}}%
\pgfpathlineto{\pgfqpoint{0.996517in}{2.049499in}}%
\pgfpathlineto{\pgfqpoint{0.996542in}{2.049469in}}%
\pgfpathlineto{\pgfqpoint{0.996567in}{2.049440in}}%
\pgfpathlineto{\pgfqpoint{0.996592in}{2.049410in}}%
\pgfpathlineto{\pgfqpoint{0.996616in}{2.049381in}}%
\pgfpathlineto{\pgfqpoint{0.996641in}{2.049351in}}%
\pgfpathlineto{\pgfqpoint{0.996666in}{2.049322in}}%
\pgfpathlineto{\pgfqpoint{0.996691in}{2.049292in}}%
\pgfpathlineto{\pgfqpoint{0.996716in}{2.049263in}}%
\pgfpathlineto{\pgfqpoint{0.996741in}{2.049233in}}%
\pgfpathlineto{\pgfqpoint{0.996766in}{2.049204in}}%
\pgfpathlineto{\pgfqpoint{0.996791in}{2.049174in}}%
\pgfpathlineto{\pgfqpoint{0.996816in}{2.049145in}}%
\pgfpathlineto{\pgfqpoint{0.996840in}{2.049115in}}%
\pgfpathlineto{\pgfqpoint{0.996865in}{2.049086in}}%
\pgfpathlineto{\pgfqpoint{0.996890in}{2.049056in}}%
\pgfpathlineto{\pgfqpoint{0.996915in}{2.049027in}}%
\pgfpathlineto{\pgfqpoint{0.996940in}{2.048997in}}%
\pgfpathlineto{\pgfqpoint{0.996965in}{2.048968in}}%
\pgfpathlineto{\pgfqpoint{0.996989in}{2.048938in}}%
\pgfpathlineto{\pgfqpoint{0.997014in}{2.048909in}}%
\pgfpathlineto{\pgfqpoint{0.997039in}{2.048879in}}%
\pgfpathlineto{\pgfqpoint{0.997064in}{2.048850in}}%
\pgfpathlineto{\pgfqpoint{0.997088in}{2.048820in}}%
\pgfpathlineto{\pgfqpoint{0.997113in}{2.048791in}}%
\pgfpathlineto{\pgfqpoint{0.997138in}{2.048761in}}%
\pgfpathlineto{\pgfqpoint{0.997162in}{2.048732in}}%
\pgfpathlineto{\pgfqpoint{0.997187in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{0.997212in}{2.048673in}}%
\pgfpathlineto{\pgfqpoint{0.997237in}{2.048643in}}%
\pgfpathlineto{\pgfqpoint{0.997261in}{2.048613in}}%
\pgfpathlineto{\pgfqpoint{0.997286in}{2.048584in}}%
\pgfpathlineto{\pgfqpoint{0.997311in}{2.048554in}}%
\pgfpathlineto{\pgfqpoint{0.997335in}{2.048525in}}%
\pgfpathlineto{\pgfqpoint{0.997360in}{2.048495in}}%
\pgfpathlineto{\pgfqpoint{0.997384in}{2.048466in}}%
\pgfpathlineto{\pgfqpoint{0.997409in}{2.048436in}}%
\pgfpathlineto{\pgfqpoint{0.997434in}{2.048406in}}%
\pgfpathlineto{\pgfqpoint{0.997458in}{2.048377in}}%
\pgfpathlineto{\pgfqpoint{0.997483in}{2.048347in}}%
\pgfpathlineto{\pgfqpoint{0.997507in}{2.048318in}}%
\pgfpathlineto{\pgfqpoint{0.997532in}{2.048288in}}%
\pgfpathlineto{\pgfqpoint{0.997556in}{2.048259in}}%
\pgfpathlineto{\pgfqpoint{0.997581in}{2.048229in}}%
\pgfpathlineto{\pgfqpoint{0.997605in}{2.048199in}}%
\pgfpathlineto{\pgfqpoint{0.997630in}{2.048170in}}%
\pgfpathlineto{\pgfqpoint{0.997654in}{2.048140in}}%
\pgfpathlineto{\pgfqpoint{0.997679in}{2.048111in}}%
\pgfpathlineto{\pgfqpoint{0.997703in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{0.997728in}{2.048051in}}%
\pgfpathlineto{\pgfqpoint{0.997752in}{2.048022in}}%
\pgfpathlineto{\pgfqpoint{0.997777in}{2.047992in}}%
\pgfpathlineto{\pgfqpoint{0.997801in}{2.047962in}}%
\pgfpathlineto{\pgfqpoint{0.997826in}{2.047933in}}%
\pgfpathlineto{\pgfqpoint{0.997850in}{2.047903in}}%
\pgfpathlineto{\pgfqpoint{0.997874in}{2.047873in}}%
\pgfpathlineto{\pgfqpoint{0.997899in}{2.047844in}}%
\pgfpathlineto{\pgfqpoint{0.997923in}{2.047814in}}%
\pgfpathlineto{\pgfqpoint{0.997948in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{0.997972in}{2.047755in}}%
\pgfpathlineto{\pgfqpoint{0.997996in}{2.047725in}}%
\pgfpathlineto{\pgfqpoint{0.998021in}{2.047696in}}%
\pgfpathlineto{\pgfqpoint{0.998045in}{2.047666in}}%
\pgfpathlineto{\pgfqpoint{0.998069in}{2.047636in}}%
\pgfpathlineto{\pgfqpoint{0.998094in}{2.047607in}}%
\pgfpathlineto{\pgfqpoint{0.998118in}{2.047577in}}%
\pgfpathlineto{\pgfqpoint{0.998142in}{2.047547in}}%
\pgfpathlineto{\pgfqpoint{0.998166in}{2.047518in}}%
\pgfpathlineto{\pgfqpoint{0.998191in}{2.047488in}}%
\pgfpathlineto{\pgfqpoint{0.998215in}{2.047458in}}%
\pgfpathlineto{\pgfqpoint{0.998239in}{2.047428in}}%
\pgfpathlineto{\pgfqpoint{0.998263in}{2.047399in}}%
\pgfpathlineto{\pgfqpoint{0.998288in}{2.047369in}}%
\pgfpathlineto{\pgfqpoint{0.998312in}{2.047339in}}%
\pgfpathlineto{\pgfqpoint{0.998336in}{2.047310in}}%
\pgfpathlineto{\pgfqpoint{0.998360in}{2.047280in}}%
\pgfpathlineto{\pgfqpoint{0.998384in}{2.047250in}}%
\pgfpathlineto{\pgfqpoint{0.998409in}{2.047221in}}%
\pgfpathlineto{\pgfqpoint{0.998433in}{2.047191in}}%
\pgfpathlineto{\pgfqpoint{0.998457in}{2.047161in}}%
\pgfpathlineto{\pgfqpoint{0.998481in}{2.047131in}}%
\pgfpathlineto{\pgfqpoint{0.998505in}{2.047102in}}%
\pgfpathlineto{\pgfqpoint{0.998529in}{2.047072in}}%
\pgfpathlineto{\pgfqpoint{0.998553in}{2.047042in}}%
\pgfpathlineto{\pgfqpoint{0.998578in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{0.998602in}{2.046983in}}%
\pgfpathlineto{\pgfqpoint{0.998626in}{2.046953in}}%
\pgfpathlineto{\pgfqpoint{0.998650in}{2.046923in}}%
\pgfpathlineto{\pgfqpoint{0.998674in}{2.046893in}}%
\pgfpathlineto{\pgfqpoint{0.998698in}{2.046864in}}%
\pgfpathlineto{\pgfqpoint{0.998722in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{0.998746in}{2.046804in}}%
\pgfpathlineto{\pgfqpoint{0.998770in}{2.046774in}}%
\pgfpathlineto{\pgfqpoint{0.998794in}{2.046745in}}%
\pgfpathlineto{\pgfqpoint{0.998818in}{2.046715in}}%
\pgfpathlineto{\pgfqpoint{0.998842in}{2.046685in}}%
\pgfpathlineto{\pgfqpoint{0.998866in}{2.046655in}}%
\pgfpathlineto{\pgfqpoint{0.998890in}{2.046625in}}%
\pgfpathlineto{\pgfqpoint{0.998914in}{2.046596in}}%
\pgfpathlineto{\pgfqpoint{0.998938in}{2.046566in}}%
\pgfpathlineto{\pgfqpoint{0.998962in}{2.046536in}}%
\pgfpathlineto{\pgfqpoint{0.998986in}{2.046506in}}%
\pgfpathlineto{\pgfqpoint{0.999010in}{2.046476in}}%
\pgfpathlineto{\pgfqpoint{0.999033in}{2.046447in}}%
\pgfpathlineto{\pgfqpoint{0.999057in}{2.046417in}}%
\pgfpathlineto{\pgfqpoint{0.999081in}{2.046387in}}%
\pgfpathlineto{\pgfqpoint{0.999105in}{2.046357in}}%
\pgfpathlineto{\pgfqpoint{0.999129in}{2.046327in}}%
\pgfpathlineto{\pgfqpoint{0.999153in}{2.046298in}}%
\pgfpathlineto{\pgfqpoint{0.999177in}{2.046268in}}%
\pgfpathlineto{\pgfqpoint{0.999200in}{2.046238in}}%
\pgfpathlineto{\pgfqpoint{0.999224in}{2.046208in}}%
\pgfpathlineto{\pgfqpoint{0.999248in}{2.046178in}}%
\pgfpathlineto{\pgfqpoint{0.999272in}{2.046148in}}%
\pgfpathlineto{\pgfqpoint{0.999296in}{2.046119in}}%
\pgfpathlineto{\pgfqpoint{0.999319in}{2.046089in}}%
\pgfpathlineto{\pgfqpoint{0.999343in}{2.046059in}}%
\pgfpathlineto{\pgfqpoint{0.999367in}{2.046029in}}%
\pgfpathlineto{\pgfqpoint{0.999391in}{2.045999in}}%
\pgfpathlineto{\pgfqpoint{0.999414in}{2.045969in}}%
\pgfpathlineto{\pgfqpoint{0.999438in}{2.045939in}}%
\pgfpathlineto{\pgfqpoint{0.999462in}{2.045910in}}%
\pgfpathlineto{\pgfqpoint{0.999485in}{2.045880in}}%
\pgfpathlineto{\pgfqpoint{0.999509in}{2.045850in}}%
\pgfpathlineto{\pgfqpoint{0.999533in}{2.045820in}}%
\pgfpathlineto{\pgfqpoint{0.999556in}{2.045790in}}%
\pgfpathlineto{\pgfqpoint{0.999580in}{2.045760in}}%
\pgfpathlineto{\pgfqpoint{0.999604in}{2.045730in}}%
\pgfpathlineto{\pgfqpoint{0.999627in}{2.045700in}}%
\pgfpathlineto{\pgfqpoint{0.999651in}{2.045670in}}%
\pgfpathlineto{\pgfqpoint{0.999675in}{2.045641in}}%
\pgfpathlineto{\pgfqpoint{0.999698in}{2.045611in}}%
\pgfpathlineto{\pgfqpoint{0.999722in}{2.045581in}}%
\pgfpathlineto{\pgfqpoint{0.999745in}{2.045551in}}%
\pgfpathlineto{\pgfqpoint{0.999769in}{2.045521in}}%
\pgfpathlineto{\pgfqpoint{0.999793in}{2.045491in}}%
\pgfpathlineto{\pgfqpoint{0.999816in}{2.045461in}}%
\pgfpathlineto{\pgfqpoint{0.999840in}{2.045431in}}%
\pgfpathlineto{\pgfqpoint{0.999863in}{2.045401in}}%
\pgfpathlineto{\pgfqpoint{0.999887in}{2.045371in}}%
\pgfpathlineto{\pgfqpoint{0.999910in}{2.045341in}}%
\pgfpathlineto{\pgfqpoint{0.999934in}{2.045311in}}%
\pgfpathlineto{\pgfqpoint{0.999957in}{2.045281in}}%
\pgfpathlineto{\pgfqpoint{0.999981in}{2.045251in}}%
\pgfpathlineto{\pgfqpoint{1.000004in}{2.045221in}}%
\pgfpathlineto{\pgfqpoint{1.000028in}{2.045192in}}%
\pgfpathlineto{\pgfqpoint{1.000051in}{2.045162in}}%
\pgfpathlineto{\pgfqpoint{1.000074in}{2.045132in}}%
\pgfpathlineto{\pgfqpoint{1.000098in}{2.045102in}}%
\pgfpathlineto{\pgfqpoint{1.000121in}{2.045072in}}%
\pgfpathlineto{\pgfqpoint{1.000145in}{2.045042in}}%
\pgfpathlineto{\pgfqpoint{1.000168in}{2.045012in}}%
\pgfpathlineto{\pgfqpoint{1.000191in}{2.044982in}}%
\pgfpathlineto{\pgfqpoint{1.000215in}{2.044952in}}%
\pgfpathlineto{\pgfqpoint{1.000238in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{1.000262in}{2.044892in}}%
\pgfpathlineto{\pgfqpoint{1.000285in}{2.044862in}}%
\pgfpathlineto{\pgfqpoint{1.000308in}{2.044832in}}%
\pgfpathlineto{\pgfqpoint{1.000332in}{2.044802in}}%
\pgfpathlineto{\pgfqpoint{1.000355in}{2.044772in}}%
\pgfpathlineto{\pgfqpoint{1.000378in}{2.044742in}}%
\pgfpathlineto{\pgfqpoint{1.000401in}{2.044712in}}%
\pgfpathlineto{\pgfqpoint{1.000425in}{2.044682in}}%
\pgfpathlineto{\pgfqpoint{1.000448in}{2.044652in}}%
\pgfpathlineto{\pgfqpoint{1.000471in}{2.044622in}}%
\pgfpathlineto{\pgfqpoint{1.000494in}{2.044592in}}%
\pgfpathlineto{\pgfqpoint{1.000518in}{2.044562in}}%
\pgfpathlineto{\pgfqpoint{1.000541in}{2.044532in}}%
\pgfpathlineto{\pgfqpoint{1.000564in}{2.044501in}}%
\pgfpathlineto{\pgfqpoint{1.000587in}{2.044471in}}%
\pgfpathlineto{\pgfqpoint{1.000611in}{2.044441in}}%
\pgfpathlineto{\pgfqpoint{1.000634in}{2.044411in}}%
\pgfpathlineto{\pgfqpoint{1.000657in}{2.044381in}}%
\pgfpathlineto{\pgfqpoint{1.000680in}{2.044351in}}%
\pgfpathlineto{\pgfqpoint{1.000703in}{2.044321in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{2.044291in}}%
\pgfpathlineto{\pgfqpoint{1.000749in}{2.044261in}}%
\pgfpathlineto{\pgfqpoint{1.000773in}{2.044231in}}%
\pgfpathlineto{\pgfqpoint{1.000796in}{2.044201in}}%
\pgfpathlineto{\pgfqpoint{1.000819in}{2.044171in}}%
\pgfpathlineto{\pgfqpoint{1.000842in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{1.000865in}{2.044111in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{2.044081in}}%
\pgfpathlineto{\pgfqpoint{1.000911in}{2.044050in}}%
\pgfpathlineto{\pgfqpoint{1.000934in}{2.044020in}}%
\pgfpathlineto{\pgfqpoint{1.000957in}{2.043990in}}%
\pgfpathlineto{\pgfqpoint{1.000980in}{2.043960in}}%
\pgfpathlineto{\pgfqpoint{1.001003in}{2.043930in}}%
\pgfpathlineto{\pgfqpoint{1.001026in}{2.043900in}}%
\pgfpathlineto{\pgfqpoint{1.001049in}{2.043870in}}%
\pgfpathlineto{\pgfqpoint{1.001072in}{2.043840in}}%
\pgfpathlineto{\pgfqpoint{1.001095in}{2.043810in}}%
\pgfpathlineto{\pgfqpoint{1.001118in}{2.043779in}}%
\pgfpathlineto{\pgfqpoint{1.001141in}{2.043749in}}%
\pgfpathlineto{\pgfqpoint{1.001164in}{2.043719in}}%
\pgfpathlineto{\pgfqpoint{1.001187in}{2.043689in}}%
\pgfpathlineto{\pgfqpoint{1.001210in}{2.043659in}}%
\pgfpathlineto{\pgfqpoint{1.001233in}{2.043629in}}%
\pgfpathlineto{\pgfqpoint{1.001256in}{2.043599in}}%
\pgfpathlineto{\pgfqpoint{1.001279in}{2.043568in}}%
\pgfpathlineto{\pgfqpoint{1.001301in}{2.043538in}}%
\pgfpathlineto{\pgfqpoint{1.001324in}{2.043508in}}%
\pgfpathlineto{\pgfqpoint{1.001347in}{2.043478in}}%
\pgfpathlineto{\pgfqpoint{1.001370in}{2.043448in}}%
\pgfpathlineto{\pgfqpoint{1.001393in}{2.043418in}}%
\pgfpathlineto{\pgfqpoint{1.001416in}{2.043387in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{2.043357in}}%
\pgfpathlineto{\pgfqpoint{1.001461in}{2.043327in}}%
\pgfpathlineto{\pgfqpoint{1.001484in}{2.043297in}}%
\pgfpathlineto{\pgfqpoint{1.001507in}{2.043267in}}%
\pgfpathlineto{\pgfqpoint{1.001530in}{2.043236in}}%
\pgfpathlineto{\pgfqpoint{1.001552in}{2.043206in}}%
\pgfpathlineto{\pgfqpoint{1.001575in}{2.043176in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{2.043146in}}%
\pgfpathlineto{\pgfqpoint{1.001621in}{2.043116in}}%
\pgfpathlineto{\pgfqpoint{1.001643in}{2.043085in}}%
\pgfpathlineto{\pgfqpoint{1.001666in}{2.043055in}}%
\pgfpathlineto{\pgfqpoint{1.001689in}{2.043025in}}%
\pgfpathlineto{\pgfqpoint{1.001711in}{2.042995in}}%
\pgfpathlineto{\pgfqpoint{1.001734in}{2.042964in}}%
\pgfpathlineto{\pgfqpoint{1.001757in}{2.042934in}}%
\pgfpathlineto{\pgfqpoint{1.001779in}{2.042904in}}%
\pgfpathlineto{\pgfqpoint{1.001802in}{2.042874in}}%
\pgfpathlineto{\pgfqpoint{1.001825in}{2.042844in}}%
\pgfpathlineto{\pgfqpoint{1.001847in}{2.042813in}}%
\pgfpathlineto{\pgfqpoint{1.001870in}{2.042783in}}%
\pgfpathlineto{\pgfqpoint{1.001893in}{2.042753in}}%
\pgfpathlineto{\pgfqpoint{1.001915in}{2.042722in}}%
\pgfpathlineto{\pgfqpoint{1.001938in}{2.042692in}}%
\pgfpathlineto{\pgfqpoint{1.001960in}{2.042662in}}%
\pgfpathlineto{\pgfqpoint{1.001983in}{2.042632in}}%
\pgfpathlineto{\pgfqpoint{1.002005in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{1.002028in}{2.042571in}}%
\pgfpathlineto{\pgfqpoint{1.002050in}{2.042541in}}%
\pgfpathlineto{\pgfqpoint{1.002073in}{2.042511in}}%
\pgfpathlineto{\pgfqpoint{1.002095in}{2.042480in}}%
\pgfpathlineto{\pgfqpoint{1.002118in}{2.042450in}}%
\pgfpathlineto{\pgfqpoint{1.002140in}{2.042420in}}%
\pgfpathlineto{\pgfqpoint{1.002163in}{2.042389in}}%
\pgfpathlineto{\pgfqpoint{1.002185in}{2.042359in}}%
\pgfpathlineto{\pgfqpoint{1.002208in}{2.042329in}}%
\pgfpathlineto{\pgfqpoint{1.002230in}{2.042298in}}%
\pgfpathlineto{\pgfqpoint{1.002253in}{2.042268in}}%
\pgfpathlineto{\pgfqpoint{1.002275in}{2.042238in}}%
\pgfpathlineto{\pgfqpoint{1.002298in}{2.042208in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{2.042177in}}%
\pgfpathlineto{\pgfqpoint{1.002342in}{2.042147in}}%
\pgfpathlineto{\pgfqpoint{1.002365in}{2.042117in}}%
\pgfpathlineto{\pgfqpoint{1.002387in}{2.042086in}}%
\pgfpathlineto{\pgfqpoint{1.002409in}{2.042056in}}%
\pgfpathlineto{\pgfqpoint{1.002432in}{2.042025in}}%
\pgfpathlineto{\pgfqpoint{1.002454in}{2.041995in}}%
\pgfpathlineto{\pgfqpoint{1.002476in}{2.041965in}}%
\pgfpathlineto{\pgfqpoint{1.002499in}{2.041934in}}%
\pgfpathlineto{\pgfqpoint{1.002521in}{2.041904in}}%
\pgfpathlineto{\pgfqpoint{1.002543in}{2.041874in}}%
\pgfpathlineto{\pgfqpoint{1.002566in}{2.041843in}}%
\pgfpathlineto{\pgfqpoint{1.002588in}{2.041813in}}%
\pgfpathlineto{\pgfqpoint{1.002610in}{2.041783in}}%
\pgfpathlineto{\pgfqpoint{1.002633in}{2.041752in}}%
\pgfpathlineto{\pgfqpoint{1.002655in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{1.002677in}{2.041691in}}%
\pgfpathlineto{\pgfqpoint{1.002699in}{2.041661in}}%
\pgfpathlineto{\pgfqpoint{1.002721in}{2.041631in}}%
\pgfpathlineto{\pgfqpoint{1.002744in}{2.041600in}}%
\pgfpathlineto{\pgfqpoint{1.002766in}{2.041570in}}%
\pgfpathlineto{\pgfqpoint{1.002788in}{2.041539in}}%
\pgfpathlineto{\pgfqpoint{1.002810in}{2.041509in}}%
\pgfpathlineto{\pgfqpoint{1.002832in}{2.041479in}}%
\pgfpathlineto{\pgfqpoint{1.002854in}{2.041448in}}%
\pgfpathlineto{\pgfqpoint{1.002877in}{2.041418in}}%
\pgfpathlineto{\pgfqpoint{1.002899in}{2.041387in}}%
\pgfpathlineto{\pgfqpoint{1.002921in}{2.041357in}}%
\pgfpathlineto{\pgfqpoint{1.002943in}{2.041326in}}%
\pgfpathlineto{\pgfqpoint{1.002965in}{2.041296in}}%
\pgfpathlineto{\pgfqpoint{1.002987in}{2.041266in}}%
\pgfpathlineto{\pgfqpoint{1.003009in}{2.041235in}}%
\pgfpathlineto{\pgfqpoint{1.003031in}{2.041205in}}%
\pgfpathlineto{\pgfqpoint{1.003053in}{2.041174in}}%
\pgfpathlineto{\pgfqpoint{1.003075in}{2.041144in}}%
\pgfpathlineto{\pgfqpoint{1.003097in}{2.041113in}}%
\pgfpathlineto{\pgfqpoint{1.003119in}{2.041083in}}%
\pgfpathlineto{\pgfqpoint{1.003141in}{2.041052in}}%
\pgfpathlineto{\pgfqpoint{1.003163in}{2.041022in}}%
\pgfpathlineto{\pgfqpoint{1.003185in}{2.040991in}}%
\pgfpathlineto{\pgfqpoint{1.003207in}{2.040961in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.040930in}}%
\pgfpathlineto{\pgfqpoint{1.003251in}{2.040900in}}%
\pgfpathlineto{\pgfqpoint{1.003273in}{2.040870in}}%
\pgfpathlineto{\pgfqpoint{1.003295in}{2.040839in}}%
\pgfpathlineto{\pgfqpoint{1.003317in}{2.040809in}}%
\pgfpathlineto{\pgfqpoint{1.003339in}{2.040778in}}%
\pgfpathlineto{\pgfqpoint{1.003361in}{2.040748in}}%
\pgfpathlineto{\pgfqpoint{1.003383in}{2.040717in}}%
\pgfpathlineto{\pgfqpoint{1.003405in}{2.040686in}}%
\pgfpathlineto{\pgfqpoint{1.003427in}{2.040656in}}%
\pgfpathlineto{\pgfqpoint{1.003449in}{2.040625in}}%
\pgfpathlineto{\pgfqpoint{1.003470in}{2.040595in}}%
\pgfpathlineto{\pgfqpoint{1.003492in}{2.040564in}}%
\pgfpathlineto{\pgfqpoint{1.003514in}{2.040534in}}%
\pgfpathlineto{\pgfqpoint{1.003536in}{2.040503in}}%
\pgfpathlineto{\pgfqpoint{1.003558in}{2.040473in}}%
\pgfpathlineto{\pgfqpoint{1.003580in}{2.040442in}}%
\pgfpathlineto{\pgfqpoint{1.003601in}{2.040412in}}%
\pgfpathlineto{\pgfqpoint{1.003623in}{2.040381in}}%
\pgfpathlineto{\pgfqpoint{1.003645in}{2.040351in}}%
\pgfpathlineto{\pgfqpoint{1.003667in}{2.040320in}}%
\pgfpathlineto{\pgfqpoint{1.003688in}{2.040289in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{2.040259in}}%
\pgfpathlineto{\pgfqpoint{1.003732in}{2.040228in}}%
\pgfpathlineto{\pgfqpoint{1.003754in}{2.040198in}}%
\pgfpathlineto{\pgfqpoint{1.003775in}{2.040167in}}%
\pgfpathlineto{\pgfqpoint{1.003797in}{2.040137in}}%
\pgfpathlineto{\pgfqpoint{1.003819in}{2.040106in}}%
\pgfpathlineto{\pgfqpoint{1.003840in}{2.040075in}}%
\pgfpathlineto{\pgfqpoint{1.003862in}{2.040045in}}%
\pgfpathlineto{\pgfqpoint{1.003884in}{2.040014in}}%
\pgfpathlineto{\pgfqpoint{1.003905in}{2.039984in}}%
\pgfpathlineto{\pgfqpoint{1.003927in}{2.039953in}}%
\pgfpathlineto{\pgfqpoint{1.003949in}{2.039922in}}%
\pgfpathlineto{\pgfqpoint{1.003970in}{2.039892in}}%
\pgfpathlineto{\pgfqpoint{1.003992in}{2.039861in}}%
\pgfpathlineto{\pgfqpoint{1.004013in}{2.039831in}}%
\pgfpathlineto{\pgfqpoint{1.004035in}{2.039800in}}%
\pgfpathlineto{\pgfqpoint{1.004057in}{2.039769in}}%
\pgfpathlineto{\pgfqpoint{1.004078in}{2.039739in}}%
\pgfpathlineto{\pgfqpoint{1.004100in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.039677in}}%
\pgfpathlineto{\pgfqpoint{1.004143in}{2.039647in}}%
\pgfpathlineto{\pgfqpoint{1.004164in}{2.039616in}}%
\pgfpathlineto{\pgfqpoint{1.004186in}{2.039585in}}%
\pgfpathlineto{\pgfqpoint{1.004207in}{2.039555in}}%
\pgfpathlineto{\pgfqpoint{1.004229in}{2.039524in}}%
\pgfpathlineto{\pgfqpoint{1.004250in}{2.039493in}}%
\pgfpathlineto{\pgfqpoint{1.004272in}{2.039463in}}%
\pgfpathlineto{\pgfqpoint{1.004293in}{2.039432in}}%
\pgfpathlineto{\pgfqpoint{1.004315in}{2.039401in}}%
\pgfpathlineto{\pgfqpoint{1.004336in}{2.039371in}}%
\pgfpathlineto{\pgfqpoint{1.004357in}{2.039340in}}%
\pgfpathlineto{\pgfqpoint{1.004379in}{2.039309in}}%
\pgfpathlineto{\pgfqpoint{1.004400in}{2.039279in}}%
\pgfpathlineto{\pgfqpoint{1.004422in}{2.039248in}}%
\pgfpathlineto{\pgfqpoint{1.004443in}{2.039217in}}%
\pgfpathlineto{\pgfqpoint{1.004464in}{2.039187in}}%
\pgfpathlineto{\pgfqpoint{1.004486in}{2.039156in}}%
\pgfpathlineto{\pgfqpoint{1.004507in}{2.039125in}}%
\pgfpathlineto{\pgfqpoint{1.004528in}{2.039094in}}%
\pgfpathlineto{\pgfqpoint{1.004550in}{2.039064in}}%
\pgfpathlineto{\pgfqpoint{1.004571in}{2.039033in}}%
\pgfpathlineto{\pgfqpoint{1.004592in}{2.039002in}}%
\pgfpathlineto{\pgfqpoint{1.004614in}{2.038972in}}%
\pgfpathlineto{\pgfqpoint{1.004635in}{2.038941in}}%
\pgfpathlineto{\pgfqpoint{1.004656in}{2.038910in}}%
\pgfpathlineto{\pgfqpoint{1.004678in}{2.038879in}}%
\pgfpathlineto{\pgfqpoint{1.004699in}{2.038849in}}%
\pgfpathlineto{\pgfqpoint{1.004720in}{2.038818in}}%
\pgfpathlineto{\pgfqpoint{1.004741in}{2.038787in}}%
\pgfpathlineto{\pgfqpoint{1.004763in}{2.038756in}}%
\pgfpathlineto{\pgfqpoint{1.004784in}{2.038726in}}%
\pgfpathlineto{\pgfqpoint{1.004805in}{2.038695in}}%
\pgfpathlineto{\pgfqpoint{1.004826in}{2.038664in}}%
\pgfpathlineto{\pgfqpoint{1.004847in}{2.038633in}}%
\pgfpathlineto{\pgfqpoint{1.004869in}{2.038602in}}%
\pgfpathlineto{\pgfqpoint{1.004890in}{2.038572in}}%
\pgfpathlineto{\pgfqpoint{1.004911in}{2.038541in}}%
\pgfpathlineto{\pgfqpoint{1.004932in}{2.038510in}}%
\pgfpathlineto{\pgfqpoint{1.004953in}{2.038479in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{2.038449in}}%
\pgfpathlineto{\pgfqpoint{1.004995in}{2.038418in}}%
\pgfpathlineto{\pgfqpoint{1.005016in}{2.038387in}}%
\pgfpathlineto{\pgfqpoint{1.005038in}{2.038356in}}%
\pgfpathlineto{\pgfqpoint{1.005059in}{2.038325in}}%
\pgfpathlineto{\pgfqpoint{1.005080in}{2.038295in}}%
\pgfpathlineto{\pgfqpoint{1.005101in}{2.038264in}}%
\pgfpathlineto{\pgfqpoint{1.005122in}{2.038233in}}%
\pgfpathlineto{\pgfqpoint{1.005143in}{2.038202in}}%
\pgfpathlineto{\pgfqpoint{1.005164in}{2.038171in}}%
\pgfpathlineto{\pgfqpoint{1.005185in}{2.038140in}}%
\pgfpathlineto{\pgfqpoint{1.005206in}{2.038110in}}%
\pgfpathlineto{\pgfqpoint{1.005227in}{2.038079in}}%
\pgfpathlineto{\pgfqpoint{1.005248in}{2.038048in}}%
\pgfpathlineto{\pgfqpoint{1.005269in}{2.038017in}}%
\pgfpathlineto{\pgfqpoint{1.005290in}{2.037986in}}%
\pgfpathlineto{\pgfqpoint{1.005311in}{2.037955in}}%
\pgfpathlineto{\pgfqpoint{1.005332in}{2.037924in}}%
\pgfpathlineto{\pgfqpoint{1.005353in}{2.037894in}}%
\pgfpathlineto{\pgfqpoint{1.005374in}{2.037863in}}%
\pgfpathlineto{\pgfqpoint{1.005394in}{2.037832in}}%
\pgfpathlineto{\pgfqpoint{1.005415in}{2.037801in}}%
\pgfpathlineto{\pgfqpoint{1.005436in}{2.037770in}}%
\pgfpathlineto{\pgfqpoint{1.005457in}{2.037739in}}%
\pgfpathlineto{\pgfqpoint{1.005478in}{2.037708in}}%
\pgfpathlineto{\pgfqpoint{1.005499in}{2.037677in}}%
\pgfpathlineto{\pgfqpoint{1.005520in}{2.037646in}}%
\pgfpathlineto{\pgfqpoint{1.005541in}{2.037616in}}%
\pgfpathlineto{\pgfqpoint{1.005561in}{2.037585in}}%
\pgfpathlineto{\pgfqpoint{1.005582in}{2.037554in}}%
\pgfpathlineto{\pgfqpoint{1.005603in}{2.037523in}}%
\pgfpathlineto{\pgfqpoint{1.005624in}{2.037492in}}%
\pgfpathlineto{\pgfqpoint{1.005645in}{2.037461in}}%
\pgfpathlineto{\pgfqpoint{1.005665in}{2.037430in}}%
\pgfpathlineto{\pgfqpoint{1.005686in}{2.037399in}}%
\pgfpathlineto{\pgfqpoint{1.005707in}{2.037368in}}%
\pgfpathlineto{\pgfqpoint{1.005728in}{2.037337in}}%
\pgfpathlineto{\pgfqpoint{1.005748in}{2.037306in}}%
\pgfpathlineto{\pgfqpoint{1.005769in}{2.037275in}}%
\pgfpathlineto{\pgfqpoint{1.005790in}{2.037244in}}%
\pgfpathlineto{\pgfqpoint{1.005810in}{2.037213in}}%
\pgfpathlineto{\pgfqpoint{1.005831in}{2.037182in}}%
\pgfpathlineto{\pgfqpoint{1.005852in}{2.037151in}}%
\pgfpathlineto{\pgfqpoint{1.005873in}{2.037121in}}%
\pgfpathlineto{\pgfqpoint{1.005893in}{2.037090in}}%
\pgfpathlineto{\pgfqpoint{1.005914in}{2.037059in}}%
\pgfpathlineto{\pgfqpoint{1.005934in}{2.037028in}}%
\pgfpathlineto{\pgfqpoint{1.005955in}{2.036997in}}%
\pgfpathlineto{\pgfqpoint{1.005976in}{2.036966in}}%
\pgfpathlineto{\pgfqpoint{1.005996in}{2.036935in}}%
\pgfpathlineto{\pgfqpoint{1.006017in}{2.036904in}}%
\pgfpathlineto{\pgfqpoint{1.006038in}{2.036873in}}%
\pgfpathlineto{\pgfqpoint{1.006058in}{2.036842in}}%
\pgfpathlineto{\pgfqpoint{1.006079in}{2.036811in}}%
\pgfpathlineto{\pgfqpoint{1.006099in}{2.036780in}}%
\pgfpathlineto{\pgfqpoint{1.006120in}{2.036749in}}%
\pgfpathlineto{\pgfqpoint{1.006140in}{2.036718in}}%
\pgfpathlineto{\pgfqpoint{1.006161in}{2.036687in}}%
\pgfpathlineto{\pgfqpoint{1.006181in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{1.006202in}{2.036624in}}%
\pgfpathlineto{\pgfqpoint{1.006222in}{2.036593in}}%
\pgfpathlineto{\pgfqpoint{1.006243in}{2.036562in}}%
\pgfpathlineto{\pgfqpoint{1.006263in}{2.036531in}}%
\pgfpathlineto{\pgfqpoint{1.006284in}{2.036500in}}%
\pgfpathlineto{\pgfqpoint{1.006304in}{2.036469in}}%
\pgfpathlineto{\pgfqpoint{1.006325in}{2.036438in}}%
\pgfpathlineto{\pgfqpoint{1.006345in}{2.036407in}}%
\pgfpathlineto{\pgfqpoint{1.006366in}{2.036376in}}%
\pgfpathlineto{\pgfqpoint{1.006386in}{2.036345in}}%
\pgfpathlineto{\pgfqpoint{1.006406in}{2.036314in}}%
\pgfpathlineto{\pgfqpoint{1.006427in}{2.036283in}}%
\pgfpathlineto{\pgfqpoint{1.006447in}{2.036252in}}%
\pgfpathlineto{\pgfqpoint{1.006467in}{2.036221in}}%
\pgfpathlineto{\pgfqpoint{1.006488in}{2.036190in}}%
\pgfpathlineto{\pgfqpoint{1.006508in}{2.036159in}}%
\pgfpathlineto{\pgfqpoint{1.006528in}{2.036127in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{2.036096in}}%
\pgfpathlineto{\pgfqpoint{1.006569in}{2.036065in}}%
\pgfpathlineto{\pgfqpoint{1.006589in}{2.036034in}}%
\pgfpathlineto{\pgfqpoint{1.006610in}{2.036003in}}%
\pgfpathlineto{\pgfqpoint{1.006630in}{2.035972in}}%
\pgfpathlineto{\pgfqpoint{1.006650in}{2.035941in}}%
\pgfpathlineto{\pgfqpoint{1.006671in}{2.035910in}}%
\pgfpathlineto{\pgfqpoint{1.006691in}{2.035879in}}%
\pgfpathlineto{\pgfqpoint{1.006711in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{1.006731in}{2.035816in}}%
\pgfpathlineto{\pgfqpoint{1.006751in}{2.035785in}}%
\pgfpathlineto{\pgfqpoint{1.006772in}{2.035754in}}%
\pgfpathlineto{\pgfqpoint{1.006792in}{2.035723in}}%
\pgfpathlineto{\pgfqpoint{1.006812in}{2.035692in}}%
\pgfpathlineto{\pgfqpoint{1.006832in}{2.035660in}}%
\pgfpathlineto{\pgfqpoint{1.006852in}{2.035629in}}%
\pgfpathlineto{\pgfqpoint{1.006873in}{2.035598in}}%
\pgfpathlineto{\pgfqpoint{1.006893in}{2.035567in}}%
\pgfpathlineto{\pgfqpoint{1.006913in}{2.035536in}}%
\pgfpathlineto{\pgfqpoint{1.006933in}{2.035505in}}%
\pgfpathlineto{\pgfqpoint{1.006953in}{2.035473in}}%
\pgfpathlineto{\pgfqpoint{1.006973in}{2.035442in}}%
\pgfpathlineto{\pgfqpoint{1.006993in}{2.035411in}}%
\pgfpathlineto{\pgfqpoint{1.007013in}{2.035380in}}%
\pgfpathlineto{\pgfqpoint{1.007034in}{2.035349in}}%
\pgfpathlineto{\pgfqpoint{1.007054in}{2.035317in}}%
\pgfpathlineto{\pgfqpoint{1.007074in}{2.035286in}}%
\pgfpathlineto{\pgfqpoint{1.007094in}{2.035255in}}%
\pgfpathlineto{\pgfqpoint{1.007114in}{2.035224in}}%
\pgfpathlineto{\pgfqpoint{1.007134in}{2.035193in}}%
\pgfpathlineto{\pgfqpoint{1.007154in}{2.035161in}}%
\pgfpathlineto{\pgfqpoint{1.007174in}{2.035130in}}%
\pgfpathlineto{\pgfqpoint{1.007194in}{2.035099in}}%
\pgfpathlineto{\pgfqpoint{1.007214in}{2.035068in}}%
\pgfpathlineto{\pgfqpoint{1.007234in}{2.035036in}}%
\pgfpathlineto{\pgfqpoint{1.007254in}{2.035005in}}%
\pgfpathlineto{\pgfqpoint{1.007274in}{2.034974in}}%
\pgfpathlineto{\pgfqpoint{1.007294in}{2.034943in}}%
\pgfpathlineto{\pgfqpoint{1.007313in}{2.034911in}}%
\pgfpathlineto{\pgfqpoint{1.007333in}{2.034880in}}%
\pgfpathlineto{\pgfqpoint{1.007353in}{2.034849in}}%
\pgfpathlineto{\pgfqpoint{1.007373in}{2.034818in}}%
\pgfpathlineto{\pgfqpoint{1.007393in}{2.034786in}}%
\pgfpathlineto{\pgfqpoint{1.007413in}{2.034755in}}%
\pgfpathlineto{\pgfqpoint{1.007433in}{2.034724in}}%
\pgfpathlineto{\pgfqpoint{1.007453in}{2.034693in}}%
\pgfpathlineto{\pgfqpoint{1.007473in}{2.034661in}}%
\pgfpathlineto{\pgfqpoint{1.007492in}{2.034630in}}%
\pgfpathlineto{\pgfqpoint{1.007512in}{2.034599in}}%
\pgfpathlineto{\pgfqpoint{1.007532in}{2.034567in}}%
\pgfpathlineto{\pgfqpoint{1.007552in}{2.034536in}}%
\pgfpathlineto{\pgfqpoint{1.007572in}{2.034505in}}%
\pgfpathlineto{\pgfqpoint{1.007591in}{2.034473in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{2.034442in}}%
\pgfpathlineto{\pgfqpoint{1.007631in}{2.034411in}}%
\pgfpathlineto{\pgfqpoint{1.007651in}{2.034380in}}%
\pgfpathlineto{\pgfqpoint{1.007670in}{2.034348in}}%
\pgfpathlineto{\pgfqpoint{1.007690in}{2.034317in}}%
\pgfpathlineto{\pgfqpoint{1.007710in}{2.034286in}}%
\pgfpathlineto{\pgfqpoint{1.007730in}{2.034254in}}%
\pgfpathlineto{\pgfqpoint{1.007749in}{2.034223in}}%
\pgfpathlineto{\pgfqpoint{1.007769in}{2.034192in}}%
\pgfpathlineto{\pgfqpoint{1.007789in}{2.034160in}}%
\pgfpathlineto{\pgfqpoint{1.007808in}{2.034129in}}%
\pgfpathlineto{\pgfqpoint{1.007828in}{2.034097in}}%
\pgfpathlineto{\pgfqpoint{1.007848in}{2.034066in}}%
\pgfpathlineto{\pgfqpoint{1.007867in}{2.034035in}}%
\pgfpathlineto{\pgfqpoint{1.007887in}{2.034003in}}%
\pgfpathlineto{\pgfqpoint{1.007907in}{2.033972in}}%
\pgfpathlineto{\pgfqpoint{1.007926in}{2.033941in}}%
\pgfpathlineto{\pgfqpoint{1.007946in}{2.033909in}}%
\pgfpathlineto{\pgfqpoint{1.007965in}{2.033878in}}%
\pgfpathlineto{\pgfqpoint{1.007985in}{2.033846in}}%
\pgfpathlineto{\pgfqpoint{1.008004in}{2.033815in}}%
\pgfpathlineto{\pgfqpoint{1.008024in}{2.033784in}}%
\pgfpathlineto{\pgfqpoint{1.008044in}{2.033752in}}%
\pgfpathlineto{\pgfqpoint{1.008063in}{2.033721in}}%
\pgfpathlineto{\pgfqpoint{1.008083in}{2.033689in}}%
\pgfpathlineto{\pgfqpoint{1.008102in}{2.033658in}}%
\pgfpathlineto{\pgfqpoint{1.008122in}{2.033627in}}%
\pgfpathlineto{\pgfqpoint{1.008141in}{2.033595in}}%
\pgfpathlineto{\pgfqpoint{1.008161in}{2.033564in}}%
\pgfpathlineto{\pgfqpoint{1.008180in}{2.033532in}}%
\pgfpathlineto{\pgfqpoint{1.008200in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{1.008219in}{2.033469in}}%
\pgfpathlineto{\pgfqpoint{1.008238in}{2.033438in}}%
\pgfpathlineto{\pgfqpoint{1.008258in}{2.033406in}}%
\pgfpathlineto{\pgfqpoint{1.008277in}{2.033375in}}%
\pgfpathlineto{\pgfqpoint{1.008297in}{2.033344in}}%
\pgfpathlineto{\pgfqpoint{1.008316in}{2.033312in}}%
\pgfpathlineto{\pgfqpoint{1.008335in}{2.033281in}}%
\pgfpathlineto{\pgfqpoint{1.008355in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{1.008374in}{2.033218in}}%
\pgfpathlineto{\pgfqpoint{1.008394in}{2.033186in}}%
\pgfpathlineto{\pgfqpoint{1.008413in}{2.033155in}}%
\pgfpathlineto{\pgfqpoint{1.008432in}{2.033123in}}%
\pgfpathlineto{\pgfqpoint{1.008452in}{2.033092in}}%
\pgfpathlineto{\pgfqpoint{1.008471in}{2.033060in}}%
\pgfpathlineto{\pgfqpoint{1.008490in}{2.033029in}}%
\pgfpathlineto{\pgfqpoint{1.008509in}{2.032997in}}%
\pgfpathlineto{\pgfqpoint{1.008529in}{2.032966in}}%
\pgfpathlineto{\pgfqpoint{1.008548in}{2.032934in}}%
\pgfpathlineto{\pgfqpoint{1.008567in}{2.032903in}}%
\pgfpathlineto{\pgfqpoint{1.008587in}{2.032871in}}%
\pgfpathlineto{\pgfqpoint{1.008606in}{2.032840in}}%
\pgfpathlineto{\pgfqpoint{1.008625in}{2.032808in}}%
\pgfpathlineto{\pgfqpoint{1.008644in}{2.032776in}}%
\pgfpathlineto{\pgfqpoint{1.008663in}{2.032745in}}%
\pgfpathlineto{\pgfqpoint{1.008683in}{2.032713in}}%
\pgfpathlineto{\pgfqpoint{1.008702in}{2.032682in}}%
\pgfpathlineto{\pgfqpoint{1.008721in}{2.032650in}}%
\pgfpathlineto{\pgfqpoint{1.008740in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{1.008759in}{2.032587in}}%
\pgfpathlineto{\pgfqpoint{1.008779in}{2.032556in}}%
\pgfpathlineto{\pgfqpoint{1.008798in}{2.032524in}}%
\pgfpathlineto{\pgfqpoint{1.008817in}{2.032492in}}%
\pgfpathlineto{\pgfqpoint{1.008836in}{2.032461in}}%
\pgfpathlineto{\pgfqpoint{1.008855in}{2.032429in}}%
\pgfpathlineto{\pgfqpoint{1.008874in}{2.032398in}}%
\pgfpathlineto{\pgfqpoint{1.008893in}{2.032366in}}%
\pgfpathlineto{\pgfqpoint{1.008912in}{2.032335in}}%
\pgfpathlineto{\pgfqpoint{1.008931in}{2.032303in}}%
\pgfpathlineto{\pgfqpoint{1.008950in}{2.032271in}}%
\pgfpathlineto{\pgfqpoint{1.008969in}{2.032240in}}%
\pgfpathlineto{\pgfqpoint{1.008988in}{2.032208in}}%
\pgfpathlineto{\pgfqpoint{1.009008in}{2.032177in}}%
\pgfpathlineto{\pgfqpoint{1.009027in}{2.032145in}}%
\pgfpathlineto{\pgfqpoint{1.009046in}{2.032113in}}%
\pgfpathlineto{\pgfqpoint{1.009065in}{2.032082in}}%
\pgfpathlineto{\pgfqpoint{1.009084in}{2.032050in}}%
\pgfpathlineto{\pgfqpoint{1.009102in}{2.032018in}}%
\pgfpathlineto{\pgfqpoint{1.009121in}{2.031987in}}%
\pgfpathlineto{\pgfqpoint{1.009140in}{2.031955in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{2.031923in}}%
\pgfpathlineto{\pgfqpoint{1.009178in}{2.031892in}}%
\pgfpathlineto{\pgfqpoint{1.009197in}{2.031860in}}%
\pgfpathlineto{\pgfqpoint{1.009216in}{2.031828in}}%
\pgfpathlineto{\pgfqpoint{1.009235in}{2.031797in}}%
\pgfpathlineto{\pgfqpoint{1.009254in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{1.009273in}{2.031733in}}%
\pgfpathlineto{\pgfqpoint{1.009292in}{2.031702in}}%
\pgfpathlineto{\pgfqpoint{1.009311in}{2.031670in}}%
\pgfpathlineto{\pgfqpoint{1.009329in}{2.031638in}}%
\pgfpathlineto{\pgfqpoint{1.009348in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{1.009367in}{2.031575in}}%
\pgfpathlineto{\pgfqpoint{1.009386in}{2.031543in}}%
\pgfpathlineto{\pgfqpoint{1.009405in}{2.031512in}}%
\pgfpathlineto{\pgfqpoint{1.009423in}{2.031480in}}%
\pgfpathlineto{\pgfqpoint{1.009442in}{2.031448in}}%
\pgfpathlineto{\pgfqpoint{1.009461in}{2.031416in}}%
\pgfpathlineto{\pgfqpoint{1.009480in}{2.031385in}}%
\pgfpathlineto{\pgfqpoint{1.009499in}{2.031353in}}%
\pgfpathlineto{\pgfqpoint{1.009517in}{2.031321in}}%
\pgfpathlineto{\pgfqpoint{1.009536in}{2.031290in}}%
\pgfpathlineto{\pgfqpoint{1.009555in}{2.031258in}}%
\pgfpathlineto{\pgfqpoint{1.009573in}{2.031226in}}%
\pgfpathlineto{\pgfqpoint{1.009592in}{2.031194in}}%
\pgfpathlineto{\pgfqpoint{1.009611in}{2.031163in}}%
\pgfpathlineto{\pgfqpoint{1.009630in}{2.031131in}}%
\pgfpathlineto{\pgfqpoint{1.009648in}{2.031099in}}%
\pgfpathlineto{\pgfqpoint{1.009667in}{2.031067in}}%
\pgfpathlineto{\pgfqpoint{1.009686in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{1.009704in}{2.031004in}}%
\pgfpathlineto{\pgfqpoint{1.009723in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{1.009741in}{2.030940in}}%
\pgfpathlineto{\pgfqpoint{1.009760in}{2.030908in}}%
\pgfpathlineto{\pgfqpoint{1.009779in}{2.030877in}}%
\pgfpathlineto{\pgfqpoint{1.009797in}{2.030845in}}%
\pgfpathlineto{\pgfqpoint{1.009816in}{2.030813in}}%
\pgfpathlineto{\pgfqpoint{1.009834in}{2.030781in}}%
\pgfpathlineto{\pgfqpoint{1.009853in}{2.030749in}}%
\pgfpathlineto{\pgfqpoint{1.009872in}{2.030718in}}%
\pgfpathlineto{\pgfqpoint{1.009890in}{2.030686in}}%
\pgfpathlineto{\pgfqpoint{1.009909in}{2.030654in}}%
\pgfpathlineto{\pgfqpoint{1.009927in}{2.030622in}}%
\pgfpathlineto{\pgfqpoint{1.009946in}{2.030590in}}%
\pgfpathlineto{\pgfqpoint{1.009964in}{2.030559in}}%
\pgfpathlineto{\pgfqpoint{1.009983in}{2.030527in}}%
\pgfpathlineto{\pgfqpoint{1.010001in}{2.030495in}}%
\pgfpathlineto{\pgfqpoint{1.010020in}{2.030463in}}%
\pgfpathlineto{\pgfqpoint{1.010038in}{2.030431in}}%
\pgfpathlineto{\pgfqpoint{1.010056in}{2.030399in}}%
\pgfpathlineto{\pgfqpoint{1.010075in}{2.030367in}}%
\pgfpathlineto{\pgfqpoint{1.010093in}{2.030336in}}%
\pgfpathlineto{\pgfqpoint{1.010112in}{2.030304in}}%
\pgfpathlineto{\pgfqpoint{1.010130in}{2.030272in}}%
\pgfpathlineto{\pgfqpoint{1.010149in}{2.030240in}}%
\pgfpathlineto{\pgfqpoint{1.010167in}{2.030208in}}%
\pgfpathlineto{\pgfqpoint{1.010185in}{2.030176in}}%
\pgfpathlineto{\pgfqpoint{1.010204in}{2.030144in}}%
\pgfpathlineto{\pgfqpoint{1.010222in}{2.030112in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{2.030081in}}%
\pgfpathlineto{\pgfqpoint{1.010259in}{2.030049in}}%
\pgfpathlineto{\pgfqpoint{1.010277in}{2.030017in}}%
\pgfpathlineto{\pgfqpoint{1.010295in}{2.029985in}}%
\pgfpathlineto{\pgfqpoint{1.010314in}{2.029953in}}%
\pgfpathlineto{\pgfqpoint{1.010332in}{2.029921in}}%
\pgfpathlineto{\pgfqpoint{1.010350in}{2.029889in}}%
\pgfpathlineto{\pgfqpoint{1.010368in}{2.029857in}}%
\pgfpathlineto{\pgfqpoint{1.010387in}{2.029825in}}%
\pgfpathlineto{\pgfqpoint{1.010405in}{2.029793in}}%
\pgfpathlineto{\pgfqpoint{1.010423in}{2.029761in}}%
\pgfpathlineto{\pgfqpoint{1.010441in}{2.029729in}}%
\pgfpathlineto{\pgfqpoint{1.010460in}{2.029697in}}%
\pgfpathlineto{\pgfqpoint{1.010478in}{2.029666in}}%
\pgfpathlineto{\pgfqpoint{1.010496in}{2.029634in}}%
\pgfpathlineto{\pgfqpoint{1.010514in}{2.029602in}}%
\pgfpathlineto{\pgfqpoint{1.010532in}{2.029570in}}%
\pgfpathlineto{\pgfqpoint{1.010551in}{2.029538in}}%
\pgfpathlineto{\pgfqpoint{1.010569in}{2.029506in}}%
\pgfpathlineto{\pgfqpoint{1.010587in}{2.029474in}}%
\pgfpathlineto{\pgfqpoint{1.010605in}{2.029442in}}%
\pgfpathlineto{\pgfqpoint{1.010623in}{2.029410in}}%
\pgfpathlineto{\pgfqpoint{1.010641in}{2.029378in}}%
\pgfpathlineto{\pgfqpoint{1.010659in}{2.029346in}}%
\pgfpathlineto{\pgfqpoint{1.010678in}{2.029314in}}%
\pgfpathlineto{\pgfqpoint{1.010696in}{2.029282in}}%
\pgfpathlineto{\pgfqpoint{1.010714in}{2.029250in}}%
\pgfpathlineto{\pgfqpoint{1.010732in}{2.029218in}}%
\pgfpathlineto{\pgfqpoint{1.010750in}{2.029186in}}%
\pgfpathlineto{\pgfqpoint{1.010768in}{2.029154in}}%
\pgfpathlineto{\pgfqpoint{1.010786in}{2.029122in}}%
\pgfpathlineto{\pgfqpoint{1.010804in}{2.029090in}}%
\pgfpathlineto{\pgfqpoint{1.010822in}{2.029058in}}%
\pgfpathlineto{\pgfqpoint{1.010840in}{2.029026in}}%
\pgfpathlineto{\pgfqpoint{1.010858in}{2.028994in}}%
\pgfpathlineto{\pgfqpoint{1.010876in}{2.028962in}}%
\pgfpathlineto{\pgfqpoint{1.010894in}{2.028929in}}%
\pgfpathlineto{\pgfqpoint{1.010912in}{2.028897in}}%
\pgfpathlineto{\pgfqpoint{1.010930in}{2.028865in}}%
\pgfpathlineto{\pgfqpoint{1.010948in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{1.010966in}{2.028801in}}%
\pgfpathlineto{\pgfqpoint{1.010984in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{1.011002in}{2.028737in}}%
\pgfpathlineto{\pgfqpoint{1.011019in}{2.028705in}}%
\pgfpathlineto{\pgfqpoint{1.011037in}{2.028673in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{2.028641in}}%
\pgfpathlineto{\pgfqpoint{1.011073in}{2.028609in}}%
\pgfpathlineto{\pgfqpoint{1.011091in}{2.028577in}}%
\pgfpathlineto{\pgfqpoint{1.011109in}{2.028545in}}%
\pgfpathlineto{\pgfqpoint{1.011127in}{2.028512in}}%
\pgfpathlineto{\pgfqpoint{1.011144in}{2.028480in}}%
\pgfpathlineto{\pgfqpoint{1.011162in}{2.028448in}}%
\pgfpathlineto{\pgfqpoint{1.011180in}{2.028416in}}%
\pgfpathlineto{\pgfqpoint{1.011198in}{2.028384in}}%
\pgfpathlineto{\pgfqpoint{1.011216in}{2.028352in}}%
\pgfpathlineto{\pgfqpoint{1.011233in}{2.028320in}}%
\pgfpathlineto{\pgfqpoint{1.011251in}{2.028288in}}%
\pgfpathlineto{\pgfqpoint{1.011269in}{2.028255in}}%
\pgfpathlineto{\pgfqpoint{1.011287in}{2.028223in}}%
\pgfpathlineto{\pgfqpoint{1.011304in}{2.028191in}}%
\pgfpathlineto{\pgfqpoint{1.011322in}{2.028159in}}%
\pgfpathlineto{\pgfqpoint{1.011340in}{2.028127in}}%
\pgfpathlineto{\pgfqpoint{1.011358in}{2.028095in}}%
\pgfpathlineto{\pgfqpoint{1.011375in}{2.028063in}}%
\pgfpathlineto{\pgfqpoint{1.011393in}{2.028030in}}%
\pgfpathlineto{\pgfqpoint{1.011411in}{2.027998in}}%
\pgfpathlineto{\pgfqpoint{1.011428in}{2.027966in}}%
\pgfpathlineto{\pgfqpoint{1.011446in}{2.027934in}}%
\pgfpathlineto{\pgfqpoint{1.011464in}{2.027902in}}%
\pgfpathlineto{\pgfqpoint{1.011481in}{2.027869in}}%
\pgfpathlineto{\pgfqpoint{1.011499in}{2.027837in}}%
\pgfpathlineto{\pgfqpoint{1.011517in}{2.027805in}}%
\pgfpathlineto{\pgfqpoint{1.011534in}{2.027773in}}%
\pgfpathlineto{\pgfqpoint{1.011552in}{2.027741in}}%
\pgfpathlineto{\pgfqpoint{1.011569in}{2.027708in}}%
\pgfpathlineto{\pgfqpoint{1.011587in}{2.027676in}}%
\pgfpathlineto{\pgfqpoint{1.011604in}{2.027644in}}%
\pgfpathlineto{\pgfqpoint{1.011622in}{2.027612in}}%
\pgfpathlineto{\pgfqpoint{1.011640in}{2.027579in}}%
\pgfpathlineto{\pgfqpoint{1.011657in}{2.027547in}}%
\pgfpathlineto{\pgfqpoint{1.011675in}{2.027515in}}%
\pgfpathlineto{\pgfqpoint{1.011692in}{2.027483in}}%
\pgfpathlineto{\pgfqpoint{1.011710in}{2.027451in}}%
\pgfpathlineto{\pgfqpoint{1.011727in}{2.027418in}}%
\pgfpathlineto{\pgfqpoint{1.011745in}{2.027386in}}%
\pgfpathlineto{\pgfqpoint{1.011762in}{2.027354in}}%
\pgfpathlineto{\pgfqpoint{1.011780in}{2.027321in}}%
\pgfpathlineto{\pgfqpoint{1.011797in}{2.027289in}}%
\pgfpathlineto{\pgfqpoint{1.011814in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{1.011832in}{2.027225in}}%
\pgfpathlineto{\pgfqpoint{1.011849in}{2.027192in}}%
\pgfpathlineto{\pgfqpoint{1.011867in}{2.027160in}}%
\pgfpathlineto{\pgfqpoint{1.011884in}{2.027128in}}%
\pgfpathlineto{\pgfqpoint{1.011901in}{2.027095in}}%
\pgfpathlineto{\pgfqpoint{1.011919in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.011936in}{2.027031in}}%
\pgfpathlineto{\pgfqpoint{1.011954in}{2.026999in}}%
\pgfpathlineto{\pgfqpoint{1.011971in}{2.026966in}}%
\pgfpathlineto{\pgfqpoint{1.011988in}{2.026934in}}%
\pgfpathlineto{\pgfqpoint{1.012006in}{2.026902in}}%
\pgfpathlineto{\pgfqpoint{1.012023in}{2.026869in}}%
\pgfpathlineto{\pgfqpoint{1.012040in}{2.026837in}}%
\pgfpathlineto{\pgfqpoint{1.012058in}{2.026805in}}%
\pgfpathlineto{\pgfqpoint{1.012075in}{2.026772in}}%
\pgfpathlineto{\pgfqpoint{1.012092in}{2.026740in}}%
\pgfpathlineto{\pgfqpoint{1.012109in}{2.026708in}}%
\pgfpathlineto{\pgfqpoint{1.012127in}{2.026675in}}%
\pgfpathlineto{\pgfqpoint{1.012144in}{2.026643in}}%
\pgfpathlineto{\pgfqpoint{1.012161in}{2.026610in}}%
\pgfpathlineto{\pgfqpoint{1.012178in}{2.026578in}}%
\pgfpathlineto{\pgfqpoint{1.012196in}{2.026546in}}%
\pgfpathlineto{\pgfqpoint{1.012213in}{2.026513in}}%
\pgfpathlineto{\pgfqpoint{1.012230in}{2.026481in}}%
\pgfpathlineto{\pgfqpoint{1.012247in}{2.026449in}}%
\pgfpathlineto{\pgfqpoint{1.012264in}{2.026416in}}%
\pgfpathlineto{\pgfqpoint{1.012281in}{2.026384in}}%
\pgfpathlineto{\pgfqpoint{1.012299in}{2.026351in}}%
\pgfpathlineto{\pgfqpoint{1.012316in}{2.026319in}}%
\pgfpathlineto{\pgfqpoint{1.012333in}{2.026287in}}%
\pgfpathlineto{\pgfqpoint{1.012350in}{2.026254in}}%
\pgfpathlineto{\pgfqpoint{1.012367in}{2.026222in}}%
\pgfpathlineto{\pgfqpoint{1.012384in}{2.026189in}}%
\pgfpathlineto{\pgfqpoint{1.012401in}{2.026157in}}%
\pgfpathlineto{\pgfqpoint{1.012418in}{2.026125in}}%
\pgfpathlineto{\pgfqpoint{1.012436in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{1.012453in}{2.026060in}}%
\pgfpathlineto{\pgfqpoint{1.012470in}{2.026027in}}%
\pgfpathlineto{\pgfqpoint{1.012487in}{2.025995in}}%
\pgfpathlineto{\pgfqpoint{1.012504in}{2.025962in}}%
\pgfpathlineto{\pgfqpoint{1.012521in}{2.025930in}}%
\pgfpathlineto{\pgfqpoint{1.012538in}{2.025897in}}%
\pgfpathlineto{\pgfqpoint{1.012555in}{2.025865in}}%
\pgfpathlineto{\pgfqpoint{1.012572in}{2.025832in}}%
\pgfpathlineto{\pgfqpoint{1.012589in}{2.025800in}}%
\pgfpathlineto{\pgfqpoint{1.012606in}{2.025768in}}%
\pgfpathlineto{\pgfqpoint{1.012623in}{2.025735in}}%
\pgfpathlineto{\pgfqpoint{1.012640in}{2.025703in}}%
\pgfpathlineto{\pgfqpoint{1.012657in}{2.025670in}}%
\pgfpathlineto{\pgfqpoint{1.012674in}{2.025638in}}%
\pgfpathlineto{\pgfqpoint{1.012690in}{2.025605in}}%
\pgfpathlineto{\pgfqpoint{1.012707in}{2.025573in}}%
\pgfpathlineto{\pgfqpoint{1.012724in}{2.025540in}}%
\pgfpathlineto{\pgfqpoint{1.012741in}{2.025508in}}%
\pgfpathlineto{\pgfqpoint{1.012758in}{2.025475in}}%
\pgfpathlineto{\pgfqpoint{1.012775in}{2.025442in}}%
\pgfpathlineto{\pgfqpoint{1.012792in}{2.025410in}}%
\pgfpathlineto{\pgfqpoint{1.012809in}{2.025377in}}%
\pgfpathlineto{\pgfqpoint{1.012825in}{2.025345in}}%
\pgfpathlineto{\pgfqpoint{1.012842in}{2.025312in}}%
\pgfpathlineto{\pgfqpoint{1.012859in}{2.025280in}}%
\pgfpathlineto{\pgfqpoint{1.012876in}{2.025247in}}%
\pgfpathlineto{\pgfqpoint{1.012893in}{2.025215in}}%
\pgfpathlineto{\pgfqpoint{1.012909in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.012926in}{2.025150in}}%
\pgfpathlineto{\pgfqpoint{1.012943in}{2.025117in}}%
\pgfpathlineto{\pgfqpoint{1.012960in}{2.025084in}}%
\pgfpathlineto{\pgfqpoint{1.012977in}{2.025052in}}%
\pgfpathlineto{\pgfqpoint{1.012993in}{2.025019in}}%
\pgfpathlineto{\pgfqpoint{1.013010in}{2.024987in}}%
\pgfpathlineto{\pgfqpoint{1.013027in}{2.024954in}}%
\pgfpathlineto{\pgfqpoint{1.013043in}{2.024922in}}%
\pgfpathlineto{\pgfqpoint{1.013060in}{2.024889in}}%
\pgfpathlineto{\pgfqpoint{1.013077in}{2.024856in}}%
\pgfpathlineto{\pgfqpoint{1.013094in}{2.024824in}}%
\pgfpathlineto{\pgfqpoint{1.013110in}{2.024791in}}%
\pgfpathlineto{\pgfqpoint{1.013127in}{2.024759in}}%
\pgfpathlineto{\pgfqpoint{1.013144in}{2.024726in}}%
\pgfpathlineto{\pgfqpoint{1.013160in}{2.024693in}}%
\pgfpathlineto{\pgfqpoint{1.013177in}{2.024661in}}%
\pgfpathlineto{\pgfqpoint{1.013193in}{2.024628in}}%
\pgfpathlineto{\pgfqpoint{1.013210in}{2.024595in}}%
\pgfpathlineto{\pgfqpoint{1.013227in}{2.024563in}}%
\pgfpathlineto{\pgfqpoint{1.013243in}{2.024530in}}%
\pgfpathlineto{\pgfqpoint{1.013260in}{2.024497in}}%
\pgfpathlineto{\pgfqpoint{1.013276in}{2.024465in}}%
\pgfpathlineto{\pgfqpoint{1.013293in}{2.024432in}}%
\pgfpathlineto{\pgfqpoint{1.013309in}{2.024399in}}%
\pgfpathlineto{\pgfqpoint{1.013326in}{2.024367in}}%
\pgfpathlineto{\pgfqpoint{1.013343in}{2.024334in}}%
\pgfpathlineto{\pgfqpoint{1.013359in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{1.013376in}{2.024269in}}%
\pgfpathlineto{\pgfqpoint{1.013392in}{2.024236in}}%
\pgfpathlineto{\pgfqpoint{1.013409in}{2.024203in}}%
\pgfpathlineto{\pgfqpoint{1.013425in}{2.024171in}}%
\pgfpathlineto{\pgfqpoint{1.013441in}{2.024138in}}%
\pgfpathlineto{\pgfqpoint{1.013458in}{2.024105in}}%
\pgfpathlineto{\pgfqpoint{1.013474in}{2.024073in}}%
\pgfpathlineto{\pgfqpoint{1.013491in}{2.024040in}}%
\pgfpathlineto{\pgfqpoint{1.013507in}{2.024007in}}%
\pgfpathlineto{\pgfqpoint{1.013524in}{2.023974in}}%
\pgfpathlineto{\pgfqpoint{1.013540in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{1.013556in}{2.023909in}}%
\pgfpathlineto{\pgfqpoint{1.013573in}{2.023876in}}%
\pgfpathlineto{\pgfqpoint{1.013589in}{2.023843in}}%
\pgfpathlineto{\pgfqpoint{1.013606in}{2.023811in}}%
\pgfpathlineto{\pgfqpoint{1.013622in}{2.023778in}}%
\pgfpathlineto{\pgfqpoint{1.013638in}{2.023745in}}%
\pgfpathlineto{\pgfqpoint{1.013655in}{2.023712in}}%
\pgfpathlineto{\pgfqpoint{1.013671in}{2.023680in}}%
\pgfpathlineto{\pgfqpoint{1.013687in}{2.023647in}}%
\pgfpathlineto{\pgfqpoint{1.013704in}{2.023614in}}%
\pgfpathlineto{\pgfqpoint{1.013720in}{2.023581in}}%
\pgfpathlineto{\pgfqpoint{1.013736in}{2.023549in}}%
\pgfpathlineto{\pgfqpoint{1.013752in}{2.023516in}}%
\pgfpathlineto{\pgfqpoint{1.013769in}{2.023483in}}%
\pgfpathlineto{\pgfqpoint{1.013785in}{2.023450in}}%
\pgfpathlineto{\pgfqpoint{1.013801in}{2.023417in}}%
\pgfpathlineto{\pgfqpoint{1.013817in}{2.023385in}}%
\pgfpathlineto{\pgfqpoint{1.013834in}{2.023352in}}%
\pgfpathlineto{\pgfqpoint{1.013850in}{2.023319in}}%
\pgfpathlineto{\pgfqpoint{1.013866in}{2.023286in}}%
\pgfpathlineto{\pgfqpoint{1.013882in}{2.023253in}}%
\pgfpathlineto{\pgfqpoint{1.013898in}{2.023221in}}%
\pgfpathlineto{\pgfqpoint{1.013915in}{2.023188in}}%
\pgfpathlineto{\pgfqpoint{1.013931in}{2.023155in}}%
\pgfpathlineto{\pgfqpoint{1.013947in}{2.023122in}}%
\pgfpathlineto{\pgfqpoint{1.013963in}{2.023089in}}%
\pgfpathlineto{\pgfqpoint{1.013979in}{2.023056in}}%
\pgfpathlineto{\pgfqpoint{1.013995in}{2.023024in}}%
\pgfpathlineto{\pgfqpoint{1.014011in}{2.022991in}}%
\pgfpathlineto{\pgfqpoint{1.014028in}{2.022958in}}%
\pgfpathlineto{\pgfqpoint{1.014044in}{2.022925in}}%
\pgfpathlineto{\pgfqpoint{1.014060in}{2.022892in}}%
\pgfpathlineto{\pgfqpoint{1.014076in}{2.022859in}}%
\pgfpathlineto{\pgfqpoint{1.014092in}{2.022826in}}%
\pgfpathlineto{\pgfqpoint{1.014108in}{2.022793in}}%
\pgfpathlineto{\pgfqpoint{1.014124in}{2.022761in}}%
\pgfpathlineto{\pgfqpoint{1.014140in}{2.022728in}}%
\pgfpathlineto{\pgfqpoint{1.014156in}{2.022695in}}%
\pgfpathlineto{\pgfqpoint{1.014172in}{2.022662in}}%
\pgfpathlineto{\pgfqpoint{1.014188in}{2.022629in}}%
\pgfpathlineto{\pgfqpoint{1.014204in}{2.022596in}}%
\pgfpathlineto{\pgfqpoint{1.014220in}{2.022563in}}%
\pgfpathlineto{\pgfqpoint{1.014236in}{2.022530in}}%
\pgfpathlineto{\pgfqpoint{1.014252in}{2.022497in}}%
\pgfpathlineto{\pgfqpoint{1.014268in}{2.022464in}}%
\pgfpathlineto{\pgfqpoint{1.014284in}{2.022431in}}%
\pgfpathlineto{\pgfqpoint{1.014300in}{2.022398in}}%
\pgfpathlineto{\pgfqpoint{1.014316in}{2.022366in}}%
\pgfpathlineto{\pgfqpoint{1.014332in}{2.022333in}}%
\pgfpathlineto{\pgfqpoint{1.014348in}{2.022300in}}%
\pgfpathlineto{\pgfqpoint{1.014363in}{2.022267in}}%
\pgfpathlineto{\pgfqpoint{1.014379in}{2.022234in}}%
\pgfpathlineto{\pgfqpoint{1.014395in}{2.022201in}}%
\pgfpathlineto{\pgfqpoint{1.014411in}{2.022168in}}%
\pgfpathlineto{\pgfqpoint{1.014427in}{2.022135in}}%
\pgfpathlineto{\pgfqpoint{1.014443in}{2.022102in}}%
\pgfpathlineto{\pgfqpoint{1.014459in}{2.022069in}}%
\pgfpathlineto{\pgfqpoint{1.014474in}{2.022036in}}%
\pgfpathlineto{\pgfqpoint{1.014490in}{2.022003in}}%
\pgfpathlineto{\pgfqpoint{1.014506in}{2.021970in}}%
\pgfpathlineto{\pgfqpoint{1.014522in}{2.021937in}}%
\pgfpathlineto{\pgfqpoint{1.014538in}{2.021904in}}%
\pgfpathlineto{\pgfqpoint{1.014553in}{2.021871in}}%
\pgfpathlineto{\pgfqpoint{1.014569in}{2.021838in}}%
\pgfpathlineto{\pgfqpoint{1.014585in}{2.021805in}}%
\pgfpathlineto{\pgfqpoint{1.014601in}{2.021772in}}%
\pgfpathlineto{\pgfqpoint{1.014616in}{2.021739in}}%
\pgfpathlineto{\pgfqpoint{1.014632in}{2.021706in}}%
\pgfpathlineto{\pgfqpoint{1.014648in}{2.021673in}}%
\pgfpathlineto{\pgfqpoint{1.014664in}{2.021640in}}%
\pgfpathlineto{\pgfqpoint{1.014679in}{2.021607in}}%
\pgfpathlineto{\pgfqpoint{1.014695in}{2.021574in}}%
\pgfpathlineto{\pgfqpoint{1.014711in}{2.021541in}}%
\pgfpathlineto{\pgfqpoint{1.014726in}{2.021507in}}%
\pgfpathlineto{\pgfqpoint{1.014742in}{2.021474in}}%
\pgfpathlineto{\pgfqpoint{1.014758in}{2.021441in}}%
\pgfpathlineto{\pgfqpoint{1.014773in}{2.021408in}}%
\pgfpathlineto{\pgfqpoint{1.014789in}{2.021375in}}%
\pgfpathlineto{\pgfqpoint{1.014804in}{2.021342in}}%
\pgfpathlineto{\pgfqpoint{1.014820in}{2.021309in}}%
\pgfpathlineto{\pgfqpoint{1.014836in}{2.021276in}}%
\pgfpathlineto{\pgfqpoint{1.014851in}{2.021243in}}%
\pgfpathlineto{\pgfqpoint{1.014867in}{2.021210in}}%
\pgfpathlineto{\pgfqpoint{1.014882in}{2.021177in}}%
\pgfpathlineto{\pgfqpoint{1.014898in}{2.021143in}}%
\pgfpathlineto{\pgfqpoint{1.014913in}{2.021110in}}%
\pgfpathlineto{\pgfqpoint{1.014929in}{2.021077in}}%
\pgfpathlineto{\pgfqpoint{1.014945in}{2.021044in}}%
\pgfpathlineto{\pgfqpoint{1.014960in}{2.021011in}}%
\pgfpathlineto{\pgfqpoint{1.014976in}{2.020978in}}%
\pgfpathlineto{\pgfqpoint{1.014991in}{2.020945in}}%
\pgfpathlineto{\pgfqpoint{1.015007in}{2.020912in}}%
\pgfpathlineto{\pgfqpoint{1.015022in}{2.020878in}}%
\pgfpathlineto{\pgfqpoint{1.015037in}{2.020845in}}%
\pgfpathlineto{\pgfqpoint{1.015053in}{2.020812in}}%
\pgfpathlineto{\pgfqpoint{1.015068in}{2.020779in}}%
\pgfpathlineto{\pgfqpoint{1.015084in}{2.020746in}}%
\pgfpathlineto{\pgfqpoint{1.015099in}{2.020713in}}%
\pgfpathlineto{\pgfqpoint{1.015115in}{2.020679in}}%
\pgfpathlineto{\pgfqpoint{1.015130in}{2.020646in}}%
\pgfpathlineto{\pgfqpoint{1.015145in}{2.020613in}}%
\pgfpathlineto{\pgfqpoint{1.015161in}{2.020580in}}%
\pgfpathlineto{\pgfqpoint{1.015176in}{2.020547in}}%
\pgfpathlineto{\pgfqpoint{1.015192in}{2.020514in}}%
\pgfpathlineto{\pgfqpoint{1.015207in}{2.020480in}}%
\pgfpathlineto{\pgfqpoint{1.015222in}{2.020447in}}%
\pgfpathlineto{\pgfqpoint{1.015238in}{2.020414in}}%
\pgfpathlineto{\pgfqpoint{1.015253in}{2.020381in}}%
\pgfpathlineto{\pgfqpoint{1.015268in}{2.020347in}}%
\pgfpathlineto{\pgfqpoint{1.015284in}{2.020314in}}%
\pgfpathlineto{\pgfqpoint{1.015299in}{2.020281in}}%
\pgfpathlineto{\pgfqpoint{1.015314in}{2.020248in}}%
\pgfpathlineto{\pgfqpoint{1.015329in}{2.020215in}}%
\pgfpathlineto{\pgfqpoint{1.015345in}{2.020181in}}%
\pgfpathlineto{\pgfqpoint{1.015360in}{2.020148in}}%
\pgfpathlineto{\pgfqpoint{1.015375in}{2.020115in}}%
\pgfpathlineto{\pgfqpoint{1.015390in}{2.020082in}}%
\pgfpathlineto{\pgfqpoint{1.015406in}{2.020048in}}%
\pgfpathlineto{\pgfqpoint{1.015421in}{2.020015in}}%
\pgfpathlineto{\pgfqpoint{1.015436in}{2.019982in}}%
\pgfpathlineto{\pgfqpoint{1.015451in}{2.019948in}}%
\pgfpathlineto{\pgfqpoint{1.015466in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{1.015482in}{2.019882in}}%
\pgfpathlineto{\pgfqpoint{1.015497in}{2.019849in}}%
\pgfpathlineto{\pgfqpoint{1.015512in}{2.019815in}}%
\pgfpathlineto{\pgfqpoint{1.015527in}{2.019782in}}%
\pgfpathlineto{\pgfqpoint{1.015542in}{2.019749in}}%
\pgfpathlineto{\pgfqpoint{1.015557in}{2.019715in}}%
\pgfpathlineto{\pgfqpoint{1.015572in}{2.019682in}}%
\pgfpathlineto{\pgfqpoint{1.015588in}{2.019649in}}%
\pgfpathlineto{\pgfqpoint{1.015603in}{2.019615in}}%
\pgfpathlineto{\pgfqpoint{1.015618in}{2.019582in}}%
\pgfpathlineto{\pgfqpoint{1.015633in}{2.019549in}}%
\pgfpathlineto{\pgfqpoint{1.015648in}{2.019515in}}%
\pgfpathlineto{\pgfqpoint{1.015663in}{2.019482in}}%
\pgfpathlineto{\pgfqpoint{1.015678in}{2.019449in}}%
\pgfpathlineto{\pgfqpoint{1.015693in}{2.019415in}}%
\pgfpathlineto{\pgfqpoint{1.015708in}{2.019382in}}%
\pgfpathlineto{\pgfqpoint{1.015723in}{2.019349in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{2.019315in}}%
\pgfpathlineto{\pgfqpoint{1.015753in}{2.019282in}}%
\pgfpathlineto{\pgfqpoint{1.015768in}{2.019249in}}%
\pgfpathlineto{\pgfqpoint{1.015783in}{2.019215in}}%
\pgfpathlineto{\pgfqpoint{1.015798in}{2.019182in}}%
\pgfpathlineto{\pgfqpoint{1.015813in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{1.015828in}{2.019115in}}%
\pgfpathlineto{\pgfqpoint{1.015843in}{2.019082in}}%
\pgfpathlineto{\pgfqpoint{1.015858in}{2.019048in}}%
\pgfpathlineto{\pgfqpoint{1.015873in}{2.019015in}}%
\pgfpathlineto{\pgfqpoint{1.015888in}{2.018982in}}%
\pgfpathlineto{\pgfqpoint{1.015903in}{2.018948in}}%
\pgfpathlineto{\pgfqpoint{1.015917in}{2.018915in}}%
\pgfpathlineto{\pgfqpoint{1.015932in}{2.018881in}}%
\pgfpathlineto{\pgfqpoint{1.015947in}{2.018848in}}%
\pgfpathlineto{\pgfqpoint{1.015962in}{2.018814in}}%
\pgfpathlineto{\pgfqpoint{1.015977in}{2.018781in}}%
\pgfpathlineto{\pgfqpoint{1.015992in}{2.018748in}}%
\pgfpathlineto{\pgfqpoint{1.016007in}{2.018714in}}%
\pgfpathlineto{\pgfqpoint{1.016021in}{2.018681in}}%
\pgfpathlineto{\pgfqpoint{1.016036in}{2.018647in}}%
\pgfpathlineto{\pgfqpoint{1.016051in}{2.018614in}}%
\pgfpathlineto{\pgfqpoint{1.016066in}{2.018580in}}%
\pgfpathlineto{\pgfqpoint{1.016081in}{2.018547in}}%
\pgfpathlineto{\pgfqpoint{1.016095in}{2.018513in}}%
\pgfpathlineto{\pgfqpoint{1.016110in}{2.018480in}}%
\pgfpathlineto{\pgfqpoint{1.016125in}{2.018446in}}%
\pgfpathlineto{\pgfqpoint{1.016140in}{2.018413in}}%
\pgfpathlineto{\pgfqpoint{1.016154in}{2.018379in}}%
\pgfpathlineto{\pgfqpoint{1.016169in}{2.018346in}}%
\pgfpathlineto{\pgfqpoint{1.016184in}{2.018312in}}%
\pgfpathlineto{\pgfqpoint{1.016198in}{2.018279in}}%
\pgfpathlineto{\pgfqpoint{1.016213in}{2.018245in}}%
\pgfpathlineto{\pgfqpoint{1.016228in}{2.018212in}}%
\pgfpathlineto{\pgfqpoint{1.016243in}{2.018178in}}%
\pgfpathlineto{\pgfqpoint{1.016257in}{2.018145in}}%
\pgfpathlineto{\pgfqpoint{1.016272in}{2.018111in}}%
\pgfpathlineto{\pgfqpoint{1.016286in}{2.018078in}}%
\pgfpathlineto{\pgfqpoint{1.016301in}{2.018044in}}%
\pgfpathlineto{\pgfqpoint{1.016316in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{1.016330in}{2.017977in}}%
\pgfpathlineto{\pgfqpoint{1.016345in}{2.017944in}}%
\pgfpathlineto{\pgfqpoint{1.016360in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{1.016374in}{2.017876in}}%
\pgfpathlineto{\pgfqpoint{1.016389in}{2.017843in}}%
\pgfpathlineto{\pgfqpoint{1.016403in}{2.017809in}}%
\pgfpathlineto{\pgfqpoint{1.016418in}{2.017776in}}%
\pgfpathlineto{\pgfqpoint{1.016432in}{2.017742in}}%
\pgfpathlineto{\pgfqpoint{1.016447in}{2.017709in}}%
\pgfpathlineto{\pgfqpoint{1.016461in}{2.017675in}}%
\pgfpathlineto{\pgfqpoint{1.016476in}{2.017641in}}%
\pgfpathlineto{\pgfqpoint{1.016490in}{2.017608in}}%
\pgfpathlineto{\pgfqpoint{1.016505in}{2.017574in}}%
\pgfpathlineto{\pgfqpoint{1.016519in}{2.017541in}}%
\pgfpathlineto{\pgfqpoint{1.016534in}{2.017507in}}%
\pgfpathlineto{\pgfqpoint{1.016548in}{2.017473in}}%
\pgfpathlineto{\pgfqpoint{1.016563in}{2.017440in}}%
\pgfpathlineto{\pgfqpoint{1.016577in}{2.017406in}}%
\pgfpathlineto{\pgfqpoint{1.016592in}{2.017373in}}%
\pgfpathlineto{\pgfqpoint{1.016606in}{2.017339in}}%
\pgfpathlineto{\pgfqpoint{1.016621in}{2.017305in}}%
\pgfpathlineto{\pgfqpoint{1.016635in}{2.017272in}}%
\pgfpathlineto{\pgfqpoint{1.016649in}{2.017238in}}%
\pgfpathlineto{\pgfqpoint{1.016664in}{2.017204in}}%
\pgfpathlineto{\pgfqpoint{1.016678in}{2.017171in}}%
\pgfpathlineto{\pgfqpoint{1.016693in}{2.017137in}}%
\pgfpathlineto{\pgfqpoint{1.016707in}{2.017103in}}%
\pgfpathlineto{\pgfqpoint{1.016721in}{2.017070in}}%
\pgfpathlineto{\pgfqpoint{1.016736in}{2.017036in}}%
\pgfpathlineto{\pgfqpoint{1.016750in}{2.017002in}}%
\pgfpathlineto{\pgfqpoint{1.016764in}{2.016969in}}%
\pgfpathlineto{\pgfqpoint{1.016779in}{2.016935in}}%
\pgfpathlineto{\pgfqpoint{1.016793in}{2.016901in}}%
\pgfpathlineto{\pgfqpoint{1.016807in}{2.016868in}}%
\pgfpathlineto{\pgfqpoint{1.016821in}{2.016834in}}%
\pgfpathlineto{\pgfqpoint{1.016836in}{2.016800in}}%
\pgfpathlineto{\pgfqpoint{1.016850in}{2.016766in}}%
\pgfpathlineto{\pgfqpoint{1.016864in}{2.016733in}}%
\pgfpathlineto{\pgfqpoint{1.016878in}{2.016699in}}%
\pgfpathlineto{\pgfqpoint{1.016893in}{2.016665in}}%
\pgfpathlineto{\pgfqpoint{1.016907in}{2.016631in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{2.016598in}}%
\pgfpathlineto{\pgfqpoint{1.016935in}{2.016564in}}%
\pgfpathlineto{\pgfqpoint{1.016950in}{2.016530in}}%
\pgfpathlineto{\pgfqpoint{1.016964in}{2.016497in}}%
\pgfpathlineto{\pgfqpoint{1.016978in}{2.016463in}}%
\pgfpathlineto{\pgfqpoint{1.016992in}{2.016429in}}%
\pgfpathlineto{\pgfqpoint{1.017006in}{2.016395in}}%
\pgfpathlineto{\pgfqpoint{1.017020in}{2.016361in}}%
\pgfpathlineto{\pgfqpoint{1.017034in}{2.016328in}}%
\pgfpathlineto{\pgfqpoint{1.017049in}{2.016294in}}%
\pgfpathlineto{\pgfqpoint{1.017063in}{2.016260in}}%
\pgfpathlineto{\pgfqpoint{1.017077in}{2.016226in}}%
\pgfpathlineto{\pgfqpoint{1.017091in}{2.016193in}}%
\pgfpathlineto{\pgfqpoint{1.017105in}{2.016159in}}%
\pgfpathlineto{\pgfqpoint{1.017119in}{2.016125in}}%
\pgfpathlineto{\pgfqpoint{1.017133in}{2.016091in}}%
\pgfpathlineto{\pgfqpoint{1.017147in}{2.016057in}}%
\pgfpathlineto{\pgfqpoint{1.017161in}{2.016024in}}%
\pgfpathlineto{\pgfqpoint{1.017175in}{2.015990in}}%
\pgfpathlineto{\pgfqpoint{1.017189in}{2.015956in}}%
\pgfpathlineto{\pgfqpoint{1.017203in}{2.015922in}}%
\pgfpathlineto{\pgfqpoint{1.017217in}{2.015888in}}%
\pgfpathlineto{\pgfqpoint{1.017231in}{2.015854in}}%
\pgfpathlineto{\pgfqpoint{1.017245in}{2.015821in}}%
\pgfpathlineto{\pgfqpoint{1.017259in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{1.017273in}{2.015753in}}%
\pgfpathlineto{\pgfqpoint{1.017287in}{2.015719in}}%
\pgfpathlineto{\pgfqpoint{1.017301in}{2.015685in}}%
\pgfpathlineto{\pgfqpoint{1.017315in}{2.015651in}}%
\pgfpathlineto{\pgfqpoint{1.017329in}{2.015617in}}%
\pgfpathlineto{\pgfqpoint{1.017343in}{2.015583in}}%
\pgfpathlineto{\pgfqpoint{1.017357in}{2.015550in}}%
\pgfpathlineto{\pgfqpoint{1.017371in}{2.015516in}}%
\pgfpathlineto{\pgfqpoint{1.017385in}{2.015482in}}%
\pgfpathlineto{\pgfqpoint{1.017399in}{2.015448in}}%
\pgfpathlineto{\pgfqpoint{1.017412in}{2.015414in}}%
\pgfpathlineto{\pgfqpoint{1.017426in}{2.015380in}}%
\pgfpathlineto{\pgfqpoint{1.017440in}{2.015346in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{2.015312in}}%
\pgfpathlineto{\pgfqpoint{1.017468in}{2.015278in}}%
\pgfpathlineto{\pgfqpoint{1.017482in}{2.015244in}}%
\pgfpathlineto{\pgfqpoint{1.017495in}{2.015211in}}%
\pgfpathlineto{\pgfqpoint{1.017509in}{2.015177in}}%
\pgfpathlineto{\pgfqpoint{1.017523in}{2.015143in}}%
\pgfpathlineto{\pgfqpoint{1.017537in}{2.015109in}}%
\pgfpathlineto{\pgfqpoint{1.017551in}{2.015075in}}%
\pgfpathlineto{\pgfqpoint{1.017564in}{2.015041in}}%
\pgfpathlineto{\pgfqpoint{1.017578in}{2.015007in}}%
\pgfpathlineto{\pgfqpoint{1.017592in}{2.014973in}}%
\pgfpathlineto{\pgfqpoint{1.017606in}{2.014939in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{1.017633in}{2.014871in}}%
\pgfpathlineto{\pgfqpoint{1.017647in}{2.014837in}}%
\pgfpathlineto{\pgfqpoint{1.017661in}{2.014803in}}%
\pgfpathlineto{\pgfqpoint{1.017674in}{2.014769in}}%
\pgfpathlineto{\pgfqpoint{1.017688in}{2.014735in}}%
\pgfpathlineto{\pgfqpoint{1.017702in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{1.017715in}{2.014667in}}%
\pgfpathlineto{\pgfqpoint{1.017729in}{2.014633in}}%
\pgfpathlineto{\pgfqpoint{1.017742in}{2.014599in}}%
\pgfpathlineto{\pgfqpoint{1.017756in}{2.014565in}}%
\pgfpathlineto{\pgfqpoint{1.017770in}{2.014531in}}%
\pgfpathlineto{\pgfqpoint{1.017783in}{2.014497in}}%
\pgfpathlineto{\pgfqpoint{1.017797in}{2.014463in}}%
\pgfpathlineto{\pgfqpoint{1.017811in}{2.014429in}}%
\pgfpathlineto{\pgfqpoint{1.017824in}{2.014395in}}%
\pgfpathlineto{\pgfqpoint{1.017838in}{2.014361in}}%
\pgfpathlineto{\pgfqpoint{1.017851in}{2.014327in}}%
\pgfpathlineto{\pgfqpoint{1.017865in}{2.014293in}}%
\pgfpathlineto{\pgfqpoint{1.017878in}{2.014259in}}%
\pgfpathlineto{\pgfqpoint{1.017892in}{2.014225in}}%
\pgfpathlineto{\pgfqpoint{1.017905in}{2.014190in}}%
\pgfpathlineto{\pgfqpoint{1.017919in}{2.014156in}}%
\pgfpathlineto{\pgfqpoint{1.017932in}{2.014122in}}%
\pgfpathlineto{\pgfqpoint{1.017946in}{2.014088in}}%
\pgfpathlineto{\pgfqpoint{1.017959in}{2.014054in}}%
\pgfpathlineto{\pgfqpoint{1.017973in}{2.014020in}}%
\pgfpathlineto{\pgfqpoint{1.017986in}{2.013986in}}%
\pgfpathlineto{\pgfqpoint{1.018000in}{2.013952in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{2.013918in}}%
\pgfpathlineto{\pgfqpoint{1.018027in}{2.013884in}}%
\pgfpathlineto{\pgfqpoint{1.018040in}{2.013850in}}%
\pgfpathlineto{\pgfqpoint{1.018054in}{2.013815in}}%
\pgfpathlineto{\pgfqpoint{1.018067in}{2.013781in}}%
\pgfpathlineto{\pgfqpoint{1.018080in}{2.013747in}}%
\pgfpathlineto{\pgfqpoint{1.018094in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{1.018107in}{2.013679in}}%
\pgfpathlineto{\pgfqpoint{1.018121in}{2.013645in}}%
\pgfpathlineto{\pgfqpoint{1.018134in}{2.013611in}}%
\pgfpathlineto{\pgfqpoint{1.018147in}{2.013576in}}%
\pgfpathlineto{\pgfqpoint{1.018161in}{2.013542in}}%
\pgfpathlineto{\pgfqpoint{1.018174in}{2.013508in}}%
\pgfpathlineto{\pgfqpoint{1.018187in}{2.013474in}}%
\pgfpathlineto{\pgfqpoint{1.018201in}{2.013440in}}%
\pgfpathlineto{\pgfqpoint{1.018214in}{2.013406in}}%
\pgfpathlineto{\pgfqpoint{1.018227in}{2.013371in}}%
\pgfpathlineto{\pgfqpoint{1.018240in}{2.013337in}}%
\pgfpathlineto{\pgfqpoint{1.018254in}{2.013303in}}%
\pgfpathlineto{\pgfqpoint{1.018267in}{2.013269in}}%
\pgfpathlineto{\pgfqpoint{1.018280in}{2.013235in}}%
\pgfpathlineto{\pgfqpoint{1.018293in}{2.013200in}}%
\pgfpathlineto{\pgfqpoint{1.018307in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{1.018320in}{2.013132in}}%
\pgfpathlineto{\pgfqpoint{1.018333in}{2.013098in}}%
\pgfpathlineto{\pgfqpoint{1.018346in}{2.013064in}}%
\pgfpathlineto{\pgfqpoint{1.018360in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{2.012995in}}%
\pgfpathlineto{\pgfqpoint{1.018386in}{2.012961in}}%
\pgfpathlineto{\pgfqpoint{1.018399in}{2.012927in}}%
\pgfpathlineto{\pgfqpoint{1.018412in}{2.012892in}}%
\pgfpathlineto{\pgfqpoint{1.018425in}{2.012858in}}%
\pgfpathlineto{\pgfqpoint{1.018439in}{2.012824in}}%
\pgfpathlineto{\pgfqpoint{1.018452in}{2.012790in}}%
\pgfpathlineto{\pgfqpoint{1.018465in}{2.012755in}}%
\pgfpathlineto{\pgfqpoint{1.018478in}{2.012721in}}%
\pgfpathlineto{\pgfqpoint{1.018491in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{1.018504in}{2.012652in}}%
\pgfpathlineto{\pgfqpoint{1.018517in}{2.012618in}}%
\pgfpathlineto{\pgfqpoint{1.018530in}{2.012584in}}%
\pgfpathlineto{\pgfqpoint{1.018543in}{2.012550in}}%
\pgfpathlineto{\pgfqpoint{1.018556in}{2.012515in}}%
\pgfpathlineto{\pgfqpoint{1.018569in}{2.012481in}}%
\pgfpathlineto{\pgfqpoint{1.018583in}{2.012447in}}%
\pgfpathlineto{\pgfqpoint{1.018596in}{2.012412in}}%
\pgfpathlineto{\pgfqpoint{1.018609in}{2.012378in}}%
\pgfpathlineto{\pgfqpoint{1.018622in}{2.012344in}}%
\pgfpathlineto{\pgfqpoint{1.018635in}{2.012309in}}%
\pgfpathlineto{\pgfqpoint{1.018648in}{2.012275in}}%
\pgfpathlineto{\pgfqpoint{1.018661in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{1.018673in}{2.012206in}}%
\pgfpathlineto{\pgfqpoint{1.018686in}{2.012172in}}%
\pgfpathlineto{\pgfqpoint{1.018699in}{2.012138in}}%
\pgfpathlineto{\pgfqpoint{1.018712in}{2.012103in}}%
\pgfpathlineto{\pgfqpoint{1.018725in}{2.012069in}}%
\pgfpathlineto{\pgfqpoint{1.018738in}{2.012035in}}%
\pgfpathlineto{\pgfqpoint{1.018751in}{2.012000in}}%
\pgfpathlineto{\pgfqpoint{1.018764in}{2.011966in}}%
\pgfpathlineto{\pgfqpoint{1.018777in}{2.011931in}}%
\pgfpathlineto{\pgfqpoint{1.018790in}{2.011897in}}%
\pgfpathlineto{\pgfqpoint{1.018803in}{2.011863in}}%
\pgfpathlineto{\pgfqpoint{1.018816in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{1.018828in}{2.011794in}}%
\pgfpathlineto{\pgfqpoint{1.018841in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{1.018854in}{2.011725in}}%
\pgfpathlineto{\pgfqpoint{1.018867in}{2.011691in}}%
\pgfpathlineto{\pgfqpoint{1.018880in}{2.011656in}}%
\pgfpathlineto{\pgfqpoint{1.018893in}{2.011622in}}%
\pgfpathlineto{\pgfqpoint{1.018905in}{2.011587in}}%
\pgfpathlineto{\pgfqpoint{1.018918in}{2.011553in}}%
\pgfpathlineto{\pgfqpoint{1.018931in}{2.011519in}}%
\pgfpathlineto{\pgfqpoint{1.018944in}{2.011484in}}%
\pgfpathlineto{\pgfqpoint{1.018956in}{2.011450in}}%
\pgfpathlineto{\pgfqpoint{1.018969in}{2.011415in}}%
\pgfpathlineto{\pgfqpoint{1.018982in}{2.011381in}}%
\pgfpathlineto{\pgfqpoint{1.018995in}{2.011346in}}%
\pgfpathlineto{\pgfqpoint{1.019007in}{2.011312in}}%
\pgfpathlineto{\pgfqpoint{1.019020in}{2.011277in}}%
\pgfpathlineto{\pgfqpoint{1.019033in}{2.011243in}}%
\pgfpathlineto{\pgfqpoint{1.019046in}{2.011208in}}%
\pgfpathlineto{\pgfqpoint{1.019058in}{2.011174in}}%
\pgfpathlineto{\pgfqpoint{1.019071in}{2.011139in}}%
\pgfpathlineto{\pgfqpoint{1.019084in}{2.011105in}}%
\pgfpathlineto{\pgfqpoint{1.019096in}{2.011070in}}%
\pgfpathlineto{\pgfqpoint{1.019109in}{2.011036in}}%
\pgfpathlineto{\pgfqpoint{1.019121in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{1.019134in}{2.010967in}}%
\pgfpathlineto{\pgfqpoint{1.019147in}{2.010932in}}%
\pgfpathlineto{\pgfqpoint{1.019159in}{2.010898in}}%
\pgfpathlineto{\pgfqpoint{1.019172in}{2.010863in}}%
\pgfpathlineto{\pgfqpoint{1.019185in}{2.010829in}}%
\pgfpathlineto{\pgfqpoint{1.019197in}{2.010794in}}%
\pgfpathlineto{\pgfqpoint{1.019210in}{2.010760in}}%
\pgfpathlineto{\pgfqpoint{1.019222in}{2.010725in}}%
\pgfpathlineto{\pgfqpoint{1.019235in}{2.010691in}}%
\pgfpathlineto{\pgfqpoint{1.019247in}{2.010656in}}%
\pgfpathlineto{\pgfqpoint{1.019260in}{2.010621in}}%
\pgfpathlineto{\pgfqpoint{1.019272in}{2.010587in}}%
\pgfpathlineto{\pgfqpoint{1.019285in}{2.010552in}}%
\pgfpathlineto{\pgfqpoint{1.019297in}{2.010518in}}%
\pgfpathlineto{\pgfqpoint{1.019310in}{2.010483in}}%
\pgfpathlineto{\pgfqpoint{1.019322in}{2.010449in}}%
\pgfpathlineto{\pgfqpoint{1.019335in}{2.010414in}}%
\pgfpathlineto{\pgfqpoint{1.019347in}{2.010379in}}%
\pgfpathlineto{\pgfqpoint{1.019360in}{2.010345in}}%
\pgfpathlineto{\pgfqpoint{1.019372in}{2.010310in}}%
\pgfpathlineto{\pgfqpoint{1.019385in}{2.010276in}}%
\pgfpathlineto{\pgfqpoint{1.019397in}{2.010241in}}%
\pgfpathlineto{\pgfqpoint{1.019410in}{2.010206in}}%
\pgfpathlineto{\pgfqpoint{1.019422in}{2.010172in}}%
\pgfpathlineto{\pgfqpoint{1.019434in}{2.010137in}}%
\pgfpathlineto{\pgfqpoint{1.019447in}{2.010102in}}%
\pgfpathlineto{\pgfqpoint{1.019459in}{2.010068in}}%
\pgfpathlineto{\pgfqpoint{1.019472in}{2.010033in}}%
\pgfpathlineto{\pgfqpoint{1.019484in}{2.009998in}}%
\pgfpathlineto{\pgfqpoint{1.019496in}{2.009964in}}%
\pgfpathlineto{\pgfqpoint{1.019509in}{2.009929in}}%
\pgfpathlineto{\pgfqpoint{1.019521in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{1.019533in}{2.009860in}}%
\pgfpathlineto{\pgfqpoint{1.019546in}{2.009825in}}%
\pgfpathlineto{\pgfqpoint{1.019558in}{2.009790in}}%
\pgfpathlineto{\pgfqpoint{1.019570in}{2.009756in}}%
\pgfpathlineto{\pgfqpoint{1.019582in}{2.009721in}}%
\pgfpathlineto{\pgfqpoint{1.019595in}{2.009686in}}%
\pgfpathlineto{\pgfqpoint{1.019607in}{2.009652in}}%
\pgfpathlineto{\pgfqpoint{1.019619in}{2.009617in}}%
\pgfpathlineto{\pgfqpoint{1.019632in}{2.009582in}}%
\pgfpathlineto{\pgfqpoint{1.019644in}{2.009548in}}%
\pgfpathlineto{\pgfqpoint{1.019656in}{2.009513in}}%
\pgfpathlineto{\pgfqpoint{1.019668in}{2.009478in}}%
\pgfpathlineto{\pgfqpoint{1.019680in}{2.009443in}}%
\pgfpathlineto{\pgfqpoint{1.019693in}{2.009409in}}%
\pgfpathlineto{\pgfqpoint{1.019705in}{2.009374in}}%
\pgfpathlineto{\pgfqpoint{1.019717in}{2.009339in}}%
\pgfpathlineto{\pgfqpoint{1.019729in}{2.009305in}}%
\pgfpathlineto{\pgfqpoint{1.019741in}{2.009270in}}%
\pgfpathlineto{\pgfqpoint{1.019754in}{2.009235in}}%
\pgfpathlineto{\pgfqpoint{1.019766in}{2.009200in}}%
\pgfpathlineto{\pgfqpoint{1.019778in}{2.009165in}}%
\pgfpathlineto{\pgfqpoint{1.019790in}{2.009131in}}%
\pgfpathlineto{\pgfqpoint{1.019802in}{2.009096in}}%
\pgfpathlineto{\pgfqpoint{1.019814in}{2.009061in}}%
\pgfpathlineto{\pgfqpoint{1.019826in}{2.009026in}}%
\pgfpathlineto{\pgfqpoint{1.019838in}{2.008992in}}%
\pgfpathlineto{\pgfqpoint{1.019850in}{2.008957in}}%
\pgfpathlineto{\pgfqpoint{1.019863in}{2.008922in}}%
\pgfpathlineto{\pgfqpoint{1.019875in}{2.008887in}}%
\pgfpathlineto{\pgfqpoint{1.019887in}{2.008852in}}%
\pgfpathlineto{\pgfqpoint{1.019899in}{2.008818in}}%
\pgfpathlineto{\pgfqpoint{1.019911in}{2.008783in}}%
\pgfpathlineto{\pgfqpoint{1.019923in}{2.008748in}}%
\pgfpathlineto{\pgfqpoint{1.019935in}{2.008713in}}%
\pgfpathlineto{\pgfqpoint{1.019947in}{2.008678in}}%
\pgfpathlineto{\pgfqpoint{1.019959in}{2.008643in}}%
\pgfpathlineto{\pgfqpoint{1.019971in}{2.008609in}}%
\pgfpathlineto{\pgfqpoint{1.019983in}{2.008574in}}%
\pgfpathlineto{\pgfqpoint{1.019995in}{2.008539in}}%
\pgfpathlineto{\pgfqpoint{1.020007in}{2.008504in}}%
\pgfpathlineto{\pgfqpoint{1.020019in}{2.008469in}}%
\pgfpathlineto{\pgfqpoint{1.020031in}{2.008434in}}%
\pgfpathlineto{\pgfqpoint{1.020043in}{2.008399in}}%
\pgfpathlineto{\pgfqpoint{1.020055in}{2.008365in}}%
\pgfpathlineto{\pgfqpoint{1.020066in}{2.008330in}}%
\pgfpathlineto{\pgfqpoint{1.020078in}{2.008295in}}%
\pgfpathlineto{\pgfqpoint{1.020090in}{2.008260in}}%
\pgfpathlineto{\pgfqpoint{1.020102in}{2.008225in}}%
\pgfpathlineto{\pgfqpoint{1.020114in}{2.008190in}}%
\pgfpathlineto{\pgfqpoint{1.020126in}{2.008155in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{2.008120in}}%
\pgfpathlineto{\pgfqpoint{1.020150in}{2.008085in}}%
\pgfpathlineto{\pgfqpoint{1.020161in}{2.008051in}}%
\pgfpathlineto{\pgfqpoint{1.020173in}{2.008016in}}%
\pgfpathlineto{\pgfqpoint{1.020185in}{2.007981in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{2.007946in}}%
\pgfpathlineto{\pgfqpoint{1.020209in}{2.007911in}}%
\pgfpathlineto{\pgfqpoint{1.020221in}{2.007876in}}%
\pgfpathlineto{\pgfqpoint{1.020232in}{2.007841in}}%
\pgfpathlineto{\pgfqpoint{1.020244in}{2.007806in}}%
\pgfpathlineto{\pgfqpoint{1.020256in}{2.007771in}}%
\pgfpathlineto{\pgfqpoint{1.020268in}{2.007736in}}%
\pgfpathlineto{\pgfqpoint{1.020279in}{2.007701in}}%
\pgfpathlineto{\pgfqpoint{1.020291in}{2.007666in}}%
\pgfpathlineto{\pgfqpoint{1.020303in}{2.007631in}}%
\pgfpathlineto{\pgfqpoint{1.020315in}{2.007596in}}%
\pgfpathlineto{\pgfqpoint{1.020326in}{2.007561in}}%
\pgfpathlineto{\pgfqpoint{1.020338in}{2.007526in}}%
\pgfpathlineto{\pgfqpoint{1.020350in}{2.007491in}}%
\pgfpathlineto{\pgfqpoint{1.020361in}{2.007456in}}%
\pgfpathlineto{\pgfqpoint{1.020373in}{2.007421in}}%
\pgfpathlineto{\pgfqpoint{1.020385in}{2.007386in}}%
\pgfpathlineto{\pgfqpoint{1.020396in}{2.007351in}}%
\pgfpathlineto{\pgfqpoint{1.020408in}{2.007316in}}%
\pgfpathlineto{\pgfqpoint{1.020420in}{2.007281in}}%
\pgfpathlineto{\pgfqpoint{1.020431in}{2.007246in}}%
\pgfpathlineto{\pgfqpoint{1.020443in}{2.007211in}}%
\pgfpathlineto{\pgfqpoint{1.020454in}{2.007176in}}%
\pgfpathlineto{\pgfqpoint{1.020466in}{2.007141in}}%
\pgfpathlineto{\pgfqpoint{1.020478in}{2.007106in}}%
\pgfpathlineto{\pgfqpoint{1.020489in}{2.007071in}}%
\pgfpathlineto{\pgfqpoint{1.020501in}{2.007036in}}%
\pgfpathlineto{\pgfqpoint{1.020512in}{2.007001in}}%
\pgfpathlineto{\pgfqpoint{1.020524in}{2.006966in}}%
\pgfpathlineto{\pgfqpoint{1.020536in}{2.006931in}}%
\pgfpathlineto{\pgfqpoint{1.020547in}{2.006896in}}%
\pgfpathlineto{\pgfqpoint{1.020559in}{2.006860in}}%
\pgfpathlineto{\pgfqpoint{1.020570in}{2.006825in}}%
\pgfpathlineto{\pgfqpoint{1.020582in}{2.006790in}}%
\pgfpathlineto{\pgfqpoint{1.020593in}{2.006755in}}%
\pgfpathlineto{\pgfqpoint{1.020605in}{2.006720in}}%
\pgfpathlineto{\pgfqpoint{1.020616in}{2.006685in}}%
\pgfpathlineto{\pgfqpoint{1.020628in}{2.006650in}}%
\pgfpathlineto{\pgfqpoint{1.020639in}{2.006615in}}%
\pgfpathlineto{\pgfqpoint{1.020650in}{2.006580in}}%
\pgfpathlineto{\pgfqpoint{1.020662in}{2.006545in}}%
\pgfpathlineto{\pgfqpoint{1.020673in}{2.006509in}}%
\pgfpathlineto{\pgfqpoint{1.020685in}{2.006474in}}%
\pgfpathlineto{\pgfqpoint{1.020696in}{2.006439in}}%
\pgfpathlineto{\pgfqpoint{1.020708in}{2.006404in}}%
\pgfpathlineto{\pgfqpoint{1.020719in}{2.006369in}}%
\pgfpathlineto{\pgfqpoint{1.020730in}{2.006334in}}%
\pgfpathlineto{\pgfqpoint{1.020742in}{2.006299in}}%
\pgfpathlineto{\pgfqpoint{1.020753in}{2.006263in}}%
\pgfpathlineto{\pgfqpoint{1.020765in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{1.020776in}{2.006193in}}%
\pgfpathlineto{\pgfqpoint{1.020787in}{2.006158in}}%
\pgfpathlineto{\pgfqpoint{1.020799in}{2.006123in}}%
\pgfpathlineto{\pgfqpoint{1.020810in}{2.006087in}}%
\pgfpathlineto{\pgfqpoint{1.020821in}{2.006052in}}%
\pgfpathlineto{\pgfqpoint{1.020833in}{2.006017in}}%
\pgfpathlineto{\pgfqpoint{1.020844in}{2.005982in}}%
\pgfpathlineto{\pgfqpoint{1.020855in}{2.005947in}}%
\pgfpathlineto{\pgfqpoint{1.020866in}{2.005911in}}%
\pgfpathlineto{\pgfqpoint{1.020878in}{2.005876in}}%
\pgfpathlineto{\pgfqpoint{1.020889in}{2.005841in}}%
\pgfpathlineto{\pgfqpoint{1.020900in}{2.005806in}}%
\pgfpathlineto{\pgfqpoint{1.020911in}{2.005771in}}%
\pgfpathlineto{\pgfqpoint{1.020923in}{2.005735in}}%
\pgfpathlineto{\pgfqpoint{1.020934in}{2.005700in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{2.005665in}}%
\pgfpathlineto{\pgfqpoint{1.020956in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{1.020968in}{2.005594in}}%
\pgfpathlineto{\pgfqpoint{1.020979in}{2.005559in}}%
\pgfpathlineto{\pgfqpoint{1.020990in}{2.005524in}}%
\pgfpathlineto{\pgfqpoint{1.021001in}{2.005489in}}%
\pgfpathlineto{\pgfqpoint{1.021012in}{2.005453in}}%
\pgfpathlineto{\pgfqpoint{1.021023in}{2.005418in}}%
\pgfpathlineto{\pgfqpoint{1.021035in}{2.005383in}}%
\pgfpathlineto{\pgfqpoint{1.021046in}{2.005347in}}%
\pgfpathlineto{\pgfqpoint{1.021057in}{2.005312in}}%
\pgfpathlineto{\pgfqpoint{1.021068in}{2.005277in}}%
\pgfpathlineto{\pgfqpoint{1.021079in}{2.005242in}}%
\pgfpathlineto{\pgfqpoint{1.021090in}{2.005206in}}%
\pgfpathlineto{\pgfqpoint{1.021101in}{2.005171in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{2.005136in}}%
\pgfpathlineto{\pgfqpoint{1.021123in}{2.005100in}}%
\pgfpathlineto{\pgfqpoint{1.021134in}{2.005065in}}%
\pgfpathlineto{\pgfqpoint{1.021145in}{2.005030in}}%
\pgfpathlineto{\pgfqpoint{1.021157in}{2.004994in}}%
\pgfpathlineto{\pgfqpoint{1.021168in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{1.021179in}{2.004924in}}%
\pgfpathlineto{\pgfqpoint{1.021190in}{2.004888in}}%
\pgfpathlineto{\pgfqpoint{1.021201in}{2.004853in}}%
\pgfpathlineto{\pgfqpoint{1.021212in}{2.004818in}}%
\pgfpathlineto{\pgfqpoint{1.021223in}{2.004782in}}%
\pgfpathlineto{\pgfqpoint{1.021234in}{2.004747in}}%
\pgfpathlineto{\pgfqpoint{1.021245in}{2.004711in}}%
\pgfpathlineto{\pgfqpoint{1.021256in}{2.004676in}}%
\pgfpathlineto{\pgfqpoint{1.021266in}{2.004641in}}%
\pgfpathlineto{\pgfqpoint{1.021277in}{2.004605in}}%
\pgfpathlineto{\pgfqpoint{1.021288in}{2.004570in}}%
\pgfpathlineto{\pgfqpoint{1.021299in}{2.004534in}}%
\pgfpathlineto{\pgfqpoint{1.021310in}{2.004499in}}%
\pgfpathlineto{\pgfqpoint{1.021321in}{2.004464in}}%
\pgfpathlineto{\pgfqpoint{1.021332in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{1.021343in}{2.004393in}}%
\pgfpathlineto{\pgfqpoint{1.021354in}{2.004357in}}%
\pgfpathlineto{\pgfqpoint{1.021365in}{2.004322in}}%
\pgfpathlineto{\pgfqpoint{1.021376in}{2.004287in}}%
\pgfpathlineto{\pgfqpoint{1.021386in}{2.004251in}}%
\pgfpathlineto{\pgfqpoint{1.021397in}{2.004216in}}%
\pgfpathlineto{\pgfqpoint{1.021408in}{2.004180in}}%
\pgfpathlineto{\pgfqpoint{1.021419in}{2.004145in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{2.004109in}}%
\pgfpathlineto{\pgfqpoint{1.021440in}{2.004074in}}%
\pgfpathlineto{\pgfqpoint{1.021451in}{2.004038in}}%
\pgfpathlineto{\pgfqpoint{1.021462in}{2.004003in}}%
\pgfpathlineto{\pgfqpoint{1.021473in}{2.003967in}}%
\pgfpathlineto{\pgfqpoint{1.021484in}{2.003932in}}%
\pgfpathlineto{\pgfqpoint{1.021494in}{2.003896in}}%
\pgfpathlineto{\pgfqpoint{1.021505in}{2.003861in}}%
\pgfpathlineto{\pgfqpoint{1.021516in}{2.003825in}}%
\pgfpathlineto{\pgfqpoint{1.021527in}{2.003790in}}%
\pgfpathlineto{\pgfqpoint{1.021537in}{2.003754in}}%
\pgfpathlineto{\pgfqpoint{1.021548in}{2.003719in}}%
\pgfpathlineto{\pgfqpoint{1.021559in}{2.003683in}}%
\pgfpathlineto{\pgfqpoint{1.021570in}{2.003648in}}%
\pgfpathlineto{\pgfqpoint{1.021580in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{1.021591in}{2.003577in}}%
\pgfpathlineto{\pgfqpoint{1.021602in}{2.003541in}}%
\pgfpathlineto{\pgfqpoint{1.021612in}{2.003506in}}%
\pgfpathlineto{\pgfqpoint{1.021623in}{2.003470in}}%
\pgfpathlineto{\pgfqpoint{1.021634in}{2.003435in}}%
\pgfpathlineto{\pgfqpoint{1.021644in}{2.003399in}}%
\pgfpathlineto{\pgfqpoint{1.021655in}{2.003364in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{2.003328in}}%
\pgfpathlineto{\pgfqpoint{1.021676in}{2.003292in}}%
\pgfpathlineto{\pgfqpoint{1.021687in}{2.003257in}}%
\pgfpathlineto{\pgfqpoint{1.021697in}{2.003221in}}%
\pgfpathlineto{\pgfqpoint{1.021708in}{2.003186in}}%
\pgfpathlineto{\pgfqpoint{1.021718in}{2.003150in}}%
\pgfpathlineto{\pgfqpoint{1.021729in}{2.003114in}}%
\pgfpathlineto{\pgfqpoint{1.021740in}{2.003079in}}%
\pgfpathlineto{\pgfqpoint{1.021750in}{2.003043in}}%
\pgfpathlineto{\pgfqpoint{1.021761in}{2.003008in}}%
\pgfpathlineto{\pgfqpoint{1.021771in}{2.002972in}}%
\pgfpathlineto{\pgfqpoint{1.021782in}{2.002936in}}%
\pgfpathlineto{\pgfqpoint{1.021792in}{2.002901in}}%
\pgfpathlineto{\pgfqpoint{1.021803in}{2.002865in}}%
\pgfpathlineto{\pgfqpoint{1.021813in}{2.002830in}}%
\pgfpathlineto{\pgfqpoint{1.021824in}{2.002794in}}%
\pgfpathlineto{\pgfqpoint{1.021834in}{2.002758in}}%
\pgfpathlineto{\pgfqpoint{1.021845in}{2.002723in}}%
\pgfpathlineto{\pgfqpoint{1.021855in}{2.002687in}}%
\pgfpathlineto{\pgfqpoint{1.021866in}{2.002651in}}%
\pgfpathlineto{\pgfqpoint{1.021876in}{2.002616in}}%
\pgfpathlineto{\pgfqpoint{1.021886in}{2.002580in}}%
\pgfpathlineto{\pgfqpoint{1.021897in}{2.002544in}}%
\pgfpathlineto{\pgfqpoint{1.021907in}{2.002509in}}%
\pgfpathlineto{\pgfqpoint{1.021918in}{2.002473in}}%
\pgfpathlineto{\pgfqpoint{1.021928in}{2.002437in}}%
\pgfpathlineto{\pgfqpoint{1.021938in}{2.002402in}}%
\pgfpathlineto{\pgfqpoint{1.021949in}{2.002366in}}%
\pgfpathlineto{\pgfqpoint{1.021959in}{2.002330in}}%
\pgfpathlineto{\pgfqpoint{1.021970in}{2.002294in}}%
\pgfpathlineto{\pgfqpoint{1.021980in}{2.002259in}}%
\pgfpathlineto{\pgfqpoint{1.021990in}{2.002223in}}%
\pgfpathlineto{\pgfqpoint{1.022001in}{2.002187in}}%
\pgfpathlineto{\pgfqpoint{1.022011in}{2.002152in}}%
\pgfpathlineto{\pgfqpoint{1.022021in}{2.002116in}}%
\pgfpathlineto{\pgfqpoint{1.022032in}{2.002080in}}%
\pgfpathlineto{\pgfqpoint{1.022042in}{2.002044in}}%
\pgfpathlineto{\pgfqpoint{1.022052in}{2.002009in}}%
\pgfpathlineto{\pgfqpoint{1.022062in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{1.022073in}{2.001937in}}%
\pgfpathlineto{\pgfqpoint{1.022083in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{1.022093in}{2.001866in}}%
\pgfpathlineto{\pgfqpoint{1.022103in}{2.001830in}}%
\pgfpathlineto{\pgfqpoint{1.022114in}{2.001794in}}%
\pgfpathlineto{\pgfqpoint{1.022124in}{2.001758in}}%
\pgfpathlineto{\pgfqpoint{1.022134in}{2.001722in}}%
\pgfpathlineto{\pgfqpoint{1.022144in}{2.001687in}}%
\pgfpathlineto{\pgfqpoint{1.022155in}{2.001651in}}%
\pgfpathlineto{\pgfqpoint{1.022165in}{2.001615in}}%
\pgfpathlineto{\pgfqpoint{1.022175in}{2.001579in}}%
\pgfpathlineto{\pgfqpoint{1.022185in}{2.001543in}}%
\pgfpathlineto{\pgfqpoint{1.022195in}{2.001508in}}%
\pgfpathlineto{\pgfqpoint{1.022205in}{2.001472in}}%
\pgfpathlineto{\pgfqpoint{1.022216in}{2.001436in}}%
\pgfpathlineto{\pgfqpoint{1.022226in}{2.001400in}}%
\pgfpathlineto{\pgfqpoint{1.022236in}{2.001364in}}%
\pgfpathlineto{\pgfqpoint{1.022246in}{2.001329in}}%
\pgfpathlineto{\pgfqpoint{1.022256in}{2.001293in}}%
\pgfpathlineto{\pgfqpoint{1.022266in}{2.001257in}}%
\pgfpathlineto{\pgfqpoint{1.022276in}{2.001221in}}%
\pgfpathlineto{\pgfqpoint{1.022286in}{2.001185in}}%
\pgfpathlineto{\pgfqpoint{1.022296in}{2.001149in}}%
\pgfpathlineto{\pgfqpoint{1.022306in}{2.001113in}}%
\pgfpathlineto{\pgfqpoint{1.022317in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{1.022327in}{2.001042in}}%
\pgfpathlineto{\pgfqpoint{1.022337in}{2.001006in}}%
\pgfpathlineto{\pgfqpoint{1.022347in}{2.000970in}}%
\pgfpathlineto{\pgfqpoint{1.022357in}{2.000934in}}%
\pgfpathlineto{\pgfqpoint{1.022367in}{2.000898in}}%
\pgfpathlineto{\pgfqpoint{1.022377in}{2.000862in}}%
\pgfpathlineto{\pgfqpoint{1.022387in}{2.000826in}}%
\pgfpathlineto{\pgfqpoint{1.022397in}{2.000790in}}%
\pgfpathlineto{\pgfqpoint{1.022407in}{2.000754in}}%
\pgfpathlineto{\pgfqpoint{1.022417in}{2.000719in}}%
\pgfpathlineto{\pgfqpoint{1.022427in}{2.000683in}}%
\pgfpathlineto{\pgfqpoint{1.022437in}{2.000647in}}%
\pgfpathlineto{\pgfqpoint{1.022447in}{2.000611in}}%
\pgfpathlineto{\pgfqpoint{1.022456in}{2.000575in}}%
\pgfpathlineto{\pgfqpoint{1.022466in}{2.000539in}}%
\pgfpathlineto{\pgfqpoint{1.022476in}{2.000503in}}%
\pgfpathlineto{\pgfqpoint{1.022486in}{2.000467in}}%
\pgfpathlineto{\pgfqpoint{1.022496in}{2.000431in}}%
\pgfpathlineto{\pgfqpoint{1.022506in}{2.000395in}}%
\pgfpathlineto{\pgfqpoint{1.022516in}{2.000359in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{2.000323in}}%
\pgfpathlineto{\pgfqpoint{1.022536in}{2.000287in}}%
\pgfpathlineto{\pgfqpoint{1.022545in}{2.000251in}}%
\pgfpathlineto{\pgfqpoint{1.022555in}{2.000215in}}%
\pgfpathlineto{\pgfqpoint{1.022565in}{2.000179in}}%
\pgfpathlineto{\pgfqpoint{1.022575in}{2.000143in}}%
\pgfpathlineto{\pgfqpoint{1.022585in}{2.000107in}}%
\pgfpathlineto{\pgfqpoint{1.022595in}{2.000071in}}%
\pgfpathlineto{\pgfqpoint{1.022604in}{2.000035in}}%
\pgfpathlineto{\pgfqpoint{1.022614in}{1.999999in}}%
\pgfpathlineto{\pgfqpoint{1.022624in}{1.999963in}}%
\pgfpathlineto{\pgfqpoint{1.022634in}{1.999927in}}%
\pgfpathlineto{\pgfqpoint{1.022644in}{1.999891in}}%
\pgfpathlineto{\pgfqpoint{1.022653in}{1.999855in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{1.999819in}}%
\pgfpathlineto{\pgfqpoint{1.022673in}{1.999783in}}%
\pgfpathlineto{\pgfqpoint{1.022683in}{1.999747in}}%
\pgfpathlineto{\pgfqpoint{1.022692in}{1.999711in}}%
\pgfpathlineto{\pgfqpoint{1.022702in}{1.999675in}}%
\pgfpathlineto{\pgfqpoint{1.022712in}{1.999639in}}%
\pgfpathlineto{\pgfqpoint{1.022721in}{1.999603in}}%
\pgfpathlineto{\pgfqpoint{1.022731in}{1.999566in}}%
\pgfpathlineto{\pgfqpoint{1.022741in}{1.999530in}}%
\pgfpathlineto{\pgfqpoint{1.022750in}{1.999494in}}%
\pgfpathlineto{\pgfqpoint{1.022760in}{1.999458in}}%
\pgfpathlineto{\pgfqpoint{1.022770in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{1.022779in}{1.999386in}}%
\pgfpathlineto{\pgfqpoint{1.022789in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{1.022799in}{1.999314in}}%
\pgfpathlineto{\pgfqpoint{1.022808in}{1.999278in}}%
\pgfpathlineto{\pgfqpoint{1.022818in}{1.999242in}}%
\pgfpathlineto{\pgfqpoint{1.022828in}{1.999205in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{1.999169in}}%
\pgfpathlineto{\pgfqpoint{1.022847in}{1.999133in}}%
\pgfpathlineto{\pgfqpoint{1.022856in}{1.999097in}}%
\pgfpathlineto{\pgfqpoint{1.022866in}{1.999061in}}%
\pgfpathlineto{\pgfqpoint{1.022875in}{1.999025in}}%
\pgfpathlineto{\pgfqpoint{1.022885in}{1.998989in}}%
\pgfpathlineto{\pgfqpoint{1.022895in}{1.998952in}}%
\pgfpathlineto{\pgfqpoint{1.022904in}{1.998916in}}%
\pgfpathlineto{\pgfqpoint{1.022914in}{1.998880in}}%
\pgfpathlineto{\pgfqpoint{1.022923in}{1.998844in}}%
\pgfpathlineto{\pgfqpoint{1.022933in}{1.998808in}}%
\pgfpathlineto{\pgfqpoint{1.022942in}{1.998772in}}%
\pgfpathlineto{\pgfqpoint{1.022952in}{1.998735in}}%
\pgfpathlineto{\pgfqpoint{1.022961in}{1.998699in}}%
\pgfpathlineto{\pgfqpoint{1.022971in}{1.998663in}}%
\pgfpathlineto{\pgfqpoint{1.022980in}{1.998627in}}%
\pgfpathlineto{\pgfqpoint{1.022990in}{1.998591in}}%
\pgfpathlineto{\pgfqpoint{1.022999in}{1.998554in}}%
\pgfpathlineto{\pgfqpoint{1.023008in}{1.998518in}}%
\pgfpathlineto{\pgfqpoint{1.023018in}{1.998482in}}%
\pgfpathlineto{\pgfqpoint{1.023027in}{1.998446in}}%
\pgfpathlineto{\pgfqpoint{1.023037in}{1.998409in}}%
\pgfpathlineto{\pgfqpoint{1.023046in}{1.998373in}}%
\pgfpathlineto{\pgfqpoint{1.023056in}{1.998337in}}%
\pgfpathlineto{\pgfqpoint{1.023065in}{1.998301in}}%
\pgfpathlineto{\pgfqpoint{1.023074in}{1.998264in}}%
\pgfpathlineto{\pgfqpoint{1.023084in}{1.998228in}}%
\pgfpathlineto{\pgfqpoint{1.023093in}{1.998192in}}%
\pgfpathlineto{\pgfqpoint{1.023102in}{1.998156in}}%
\pgfpathlineto{\pgfqpoint{1.023112in}{1.998119in}}%
\pgfpathlineto{\pgfqpoint{1.023121in}{1.998083in}}%
\pgfpathlineto{\pgfqpoint{1.023130in}{1.998047in}}%
\pgfpathlineto{\pgfqpoint{1.023140in}{1.998011in}}%
\pgfpathlineto{\pgfqpoint{1.023149in}{1.997974in}}%
\pgfpathlineto{\pgfqpoint{1.023158in}{1.997938in}}%
\pgfpathlineto{\pgfqpoint{1.023168in}{1.997902in}}%
\pgfpathlineto{\pgfqpoint{1.023177in}{1.997865in}}%
\pgfpathlineto{\pgfqpoint{1.023186in}{1.997829in}}%
\pgfpathlineto{\pgfqpoint{1.023195in}{1.997793in}}%
\pgfpathlineto{\pgfqpoint{1.023205in}{1.997756in}}%
\pgfpathlineto{\pgfqpoint{1.023214in}{1.997720in}}%
\pgfpathlineto{\pgfqpoint{1.023223in}{1.997684in}}%
\pgfpathlineto{\pgfqpoint{1.023232in}{1.997647in}}%
\pgfpathlineto{\pgfqpoint{1.023242in}{1.997611in}}%
\pgfpathlineto{\pgfqpoint{1.023251in}{1.997575in}}%
\pgfpathlineto{\pgfqpoint{1.023260in}{1.997538in}}%
\pgfpathlineto{\pgfqpoint{1.023269in}{1.997502in}}%
\pgfpathlineto{\pgfqpoint{1.023278in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{1.023288in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.023297in}{1.997393in}}%
\pgfpathlineto{\pgfqpoint{1.023306in}{1.997357in}}%
\pgfpathlineto{\pgfqpoint{1.023315in}{1.997320in}}%
\pgfpathlineto{\pgfqpoint{1.023324in}{1.997284in}}%
\pgfpathlineto{\pgfqpoint{1.023333in}{1.997247in}}%
\pgfpathlineto{\pgfqpoint{1.023343in}{1.997211in}}%
\pgfpathlineto{\pgfqpoint{1.023352in}{1.997175in}}%
\pgfpathlineto{\pgfqpoint{1.023361in}{1.997138in}}%
\pgfpathlineto{\pgfqpoint{1.023370in}{1.997102in}}%
\pgfpathlineto{\pgfqpoint{1.023379in}{1.997065in}}%
\pgfpathlineto{\pgfqpoint{1.023388in}{1.997029in}}%
\pgfpathlineto{\pgfqpoint{1.023397in}{1.996992in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.996956in}}%
\pgfpathlineto{\pgfqpoint{1.023415in}{1.996920in}}%
\pgfpathlineto{\pgfqpoint{1.023424in}{1.996883in}}%
\pgfpathlineto{\pgfqpoint{1.023433in}{1.996847in}}%
\pgfpathlineto{\pgfqpoint{1.023442in}{1.996810in}}%
\pgfpathlineto{\pgfqpoint{1.023451in}{1.996774in}}%
\pgfpathlineto{\pgfqpoint{1.023461in}{1.996737in}}%
\pgfpathlineto{\pgfqpoint{1.023470in}{1.996701in}}%
\pgfpathlineto{\pgfqpoint{1.023479in}{1.996664in}}%
\pgfpathlineto{\pgfqpoint{1.023488in}{1.996628in}}%
\pgfpathlineto{\pgfqpoint{1.023497in}{1.996591in}}%
\pgfpathlineto{\pgfqpoint{1.023505in}{1.996555in}}%
\pgfpathlineto{\pgfqpoint{1.023514in}{1.996519in}}%
\pgfpathlineto{\pgfqpoint{1.023523in}{1.996482in}}%
\pgfpathlineto{\pgfqpoint{1.023532in}{1.996446in}}%
\pgfpathlineto{\pgfqpoint{1.023541in}{1.996409in}}%
\pgfpathlineto{\pgfqpoint{1.023550in}{1.996373in}}%
\pgfpathlineto{\pgfqpoint{1.023559in}{1.996336in}}%
\pgfpathlineto{\pgfqpoint{1.023568in}{1.996299in}}%
\pgfpathlineto{\pgfqpoint{1.023577in}{1.996263in}}%
\pgfpathlineto{\pgfqpoint{1.023586in}{1.996226in}}%
\pgfpathlineto{\pgfqpoint{1.023595in}{1.996190in}}%
\pgfpathlineto{\pgfqpoint{1.023604in}{1.996153in}}%
\pgfpathlineto{\pgfqpoint{1.023613in}{1.996117in}}%
\pgfpathlineto{\pgfqpoint{1.023621in}{1.996080in}}%
\pgfpathlineto{\pgfqpoint{1.023630in}{1.996044in}}%
\pgfpathlineto{\pgfqpoint{1.023639in}{1.996007in}}%
\pgfpathlineto{\pgfqpoint{1.023648in}{1.995971in}}%
\pgfpathlineto{\pgfqpoint{1.023657in}{1.995934in}}%
\pgfpathlineto{\pgfqpoint{1.023666in}{1.995897in}}%
\pgfpathlineto{\pgfqpoint{1.023674in}{1.995861in}}%
\pgfpathlineto{\pgfqpoint{1.023683in}{1.995824in}}%
\pgfpathlineto{\pgfqpoint{1.023692in}{1.995788in}}%
\pgfpathlineto{\pgfqpoint{1.023701in}{1.995751in}}%
\pgfpathlineto{\pgfqpoint{1.023710in}{1.995715in}}%
\pgfpathlineto{\pgfqpoint{1.023718in}{1.995678in}}%
\pgfpathlineto{\pgfqpoint{1.023727in}{1.995641in}}%
\pgfpathlineto{\pgfqpoint{1.023736in}{1.995605in}}%
\pgfpathlineto{\pgfqpoint{1.023745in}{1.995568in}}%
\pgfpathlineto{\pgfqpoint{1.023753in}{1.995531in}}%
\pgfpathlineto{\pgfqpoint{1.023762in}{1.995495in}}%
\pgfpathlineto{\pgfqpoint{1.023771in}{1.995458in}}%
\pgfpathlineto{\pgfqpoint{1.023780in}{1.995422in}}%
\pgfpathlineto{\pgfqpoint{1.023788in}{1.995385in}}%
\pgfpathlineto{\pgfqpoint{1.023797in}{1.995348in}}%
\pgfpathlineto{\pgfqpoint{1.023806in}{1.995312in}}%
\pgfpathlineto{\pgfqpoint{1.023814in}{1.995275in}}%
\pgfpathlineto{\pgfqpoint{1.023823in}{1.995238in}}%
\pgfpathlineto{\pgfqpoint{1.023832in}{1.995202in}}%
\pgfpathlineto{\pgfqpoint{1.023840in}{1.995165in}}%
\pgfpathlineto{\pgfqpoint{1.023849in}{1.995128in}}%
\pgfpathlineto{\pgfqpoint{1.023858in}{1.995092in}}%
\pgfpathlineto{\pgfqpoint{1.023866in}{1.995055in}}%
\pgfpathlineto{\pgfqpoint{1.023875in}{1.995018in}}%
\pgfpathlineto{\pgfqpoint{1.023884in}{1.994982in}}%
\pgfpathlineto{\pgfqpoint{1.023892in}{1.994945in}}%
\pgfpathlineto{\pgfqpoint{1.023901in}{1.994908in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{1.994871in}}%
\pgfpathlineto{\pgfqpoint{1.023918in}{1.994835in}}%
\pgfpathlineto{\pgfqpoint{1.023927in}{1.994798in}}%
\pgfpathlineto{\pgfqpoint{1.023935in}{1.994761in}}%
\pgfpathlineto{\pgfqpoint{1.023944in}{1.994725in}}%
\pgfpathlineto{\pgfqpoint{1.023952in}{1.994688in}}%
\pgfpathlineto{\pgfqpoint{1.023961in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{1.023969in}{1.994614in}}%
\pgfpathlineto{\pgfqpoint{1.023978in}{1.994578in}}%
\pgfpathlineto{\pgfqpoint{1.023986in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{1.023995in}{1.994504in}}%
\pgfpathlineto{\pgfqpoint{1.024003in}{1.994467in}}%
\pgfpathlineto{\pgfqpoint{1.024012in}{1.994431in}}%
\pgfpathlineto{\pgfqpoint{1.024020in}{1.994394in}}%
\pgfpathlineto{\pgfqpoint{1.024029in}{1.994357in}}%
\pgfpathlineto{\pgfqpoint{1.024037in}{1.994320in}}%
\pgfpathlineto{\pgfqpoint{1.024046in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{1.024054in}{1.994247in}}%
\pgfpathlineto{\pgfqpoint{1.024063in}{1.994210in}}%
\pgfpathlineto{\pgfqpoint{1.024071in}{1.994173in}}%
\pgfpathlineto{\pgfqpoint{1.024079in}{1.994136in}}%
\pgfpathlineto{\pgfqpoint{1.024088in}{1.994099in}}%
\pgfpathlineto{\pgfqpoint{1.024096in}{1.994063in}}%
\pgfpathlineto{\pgfqpoint{1.024105in}{1.994026in}}%
\pgfpathlineto{\pgfqpoint{1.024113in}{1.993989in}}%
\pgfpathlineto{\pgfqpoint{1.024121in}{1.993952in}}%
\pgfpathlineto{\pgfqpoint{1.024130in}{1.993915in}}%
\pgfpathlineto{\pgfqpoint{1.024138in}{1.993878in}}%
\pgfpathlineto{\pgfqpoint{1.024147in}{1.993842in}}%
\pgfpathlineto{\pgfqpoint{1.024155in}{1.993805in}}%
\pgfpathlineto{\pgfqpoint{1.024163in}{1.993768in}}%
\pgfpathlineto{\pgfqpoint{1.024172in}{1.993731in}}%
\pgfpathlineto{\pgfqpoint{1.024180in}{1.993694in}}%
\pgfpathlineto{\pgfqpoint{1.024188in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{1.024196in}{1.993620in}}%
\pgfpathlineto{\pgfqpoint{1.024205in}{1.993584in}}%
\pgfpathlineto{\pgfqpoint{1.024213in}{1.993547in}}%
\pgfpathlineto{\pgfqpoint{1.024221in}{1.993510in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.993473in}}%
\pgfpathlineto{\pgfqpoint{1.024238in}{1.993436in}}%
\pgfpathlineto{\pgfqpoint{1.024246in}{1.993399in}}%
\pgfpathlineto{\pgfqpoint{1.024254in}{1.993362in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{1.993325in}}%
\pgfpathlineto{\pgfqpoint{1.024271in}{1.993288in}}%
\pgfpathlineto{\pgfqpoint{1.024279in}{1.993251in}}%
\pgfpathlineto{\pgfqpoint{1.024287in}{1.993214in}}%
\pgfpathlineto{\pgfqpoint{1.024296in}{1.993178in}}%
\pgfpathlineto{\pgfqpoint{1.024304in}{1.993141in}}%
\pgfpathlineto{\pgfqpoint{1.024312in}{1.993104in}}%
\pgfpathlineto{\pgfqpoint{1.024320in}{1.993067in}}%
\pgfpathlineto{\pgfqpoint{1.024328in}{1.993030in}}%
\pgfpathlineto{\pgfqpoint{1.024336in}{1.992993in}}%
\pgfpathlineto{\pgfqpoint{1.024345in}{1.992956in}}%
\pgfpathlineto{\pgfqpoint{1.024353in}{1.992919in}}%
\pgfpathlineto{\pgfqpoint{1.024361in}{1.992882in}}%
\pgfpathlineto{\pgfqpoint{1.024369in}{1.992845in}}%
\pgfpathlineto{\pgfqpoint{1.024377in}{1.992808in}}%
\pgfpathlineto{\pgfqpoint{1.024385in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{1.024393in}{1.992734in}}%
\pgfpathlineto{\pgfqpoint{1.024402in}{1.992697in}}%
\pgfpathlineto{\pgfqpoint{1.024410in}{1.992660in}}%
\pgfpathlineto{\pgfqpoint{1.024418in}{1.992623in}}%
\pgfpathlineto{\pgfqpoint{1.024426in}{1.992586in}}%
\pgfpathlineto{\pgfqpoint{1.024434in}{1.992549in}}%
\pgfpathlineto{\pgfqpoint{1.024442in}{1.992512in}}%
\pgfpathlineto{\pgfqpoint{1.024450in}{1.992475in}}%
\pgfpathlineto{\pgfqpoint{1.024458in}{1.992438in}}%
\pgfpathlineto{\pgfqpoint{1.024466in}{1.992401in}}%
\pgfpathlineto{\pgfqpoint{1.024474in}{1.992364in}}%
\pgfpathlineto{\pgfqpoint{1.024482in}{1.992327in}}%
\pgfpathlineto{\pgfqpoint{1.024490in}{1.992290in}}%
\pgfpathlineto{\pgfqpoint{1.024498in}{1.992253in}}%
\pgfpathlineto{\pgfqpoint{1.024506in}{1.992216in}}%
\pgfpathlineto{\pgfqpoint{1.024514in}{1.992178in}}%
\pgfpathlineto{\pgfqpoint{1.024522in}{1.992141in}}%
\pgfpathlineto{\pgfqpoint{1.024530in}{1.992104in}}%
\pgfpathlineto{\pgfqpoint{1.024538in}{1.992067in}}%
\pgfpathlineto{\pgfqpoint{1.024546in}{1.992030in}}%
\pgfpathlineto{\pgfqpoint{1.024554in}{1.991993in}}%
\pgfpathlineto{\pgfqpoint{1.024562in}{1.991956in}}%
\pgfpathlineto{\pgfqpoint{1.024570in}{1.991919in}}%
\pgfpathlineto{\pgfqpoint{1.024578in}{1.991882in}}%
\pgfpathlineto{\pgfqpoint{1.024586in}{1.991845in}}%
\pgfpathlineto{\pgfqpoint{1.024593in}{1.991808in}}%
\pgfpathlineto{\pgfqpoint{1.024601in}{1.991770in}}%
\pgfpathlineto{\pgfqpoint{1.024609in}{1.991733in}}%
\pgfpathlineto{\pgfqpoint{1.024617in}{1.991696in}}%
\pgfpathlineto{\pgfqpoint{1.024625in}{1.991659in}}%
\pgfpathlineto{\pgfqpoint{1.024633in}{1.991622in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{1.991585in}}%
\pgfpathlineto{\pgfqpoint{1.024649in}{1.991548in}}%
\pgfpathlineto{\pgfqpoint{1.024656in}{1.991510in}}%
\pgfpathlineto{\pgfqpoint{1.024664in}{1.991473in}}%
\pgfpathlineto{\pgfqpoint{1.024672in}{1.991436in}}%
\pgfpathlineto{\pgfqpoint{1.024680in}{1.991399in}}%
\pgfpathlineto{\pgfqpoint{1.024688in}{1.991362in}}%
\pgfpathlineto{\pgfqpoint{1.024696in}{1.991325in}}%
\pgfpathlineto{\pgfqpoint{1.024703in}{1.991287in}}%
\pgfpathlineto{\pgfqpoint{1.024711in}{1.991250in}}%
\pgfpathlineto{\pgfqpoint{1.024719in}{1.991213in}}%
\pgfpathlineto{\pgfqpoint{1.024727in}{1.991176in}}%
\pgfpathlineto{\pgfqpoint{1.024734in}{1.991139in}}%
\pgfpathlineto{\pgfqpoint{1.024742in}{1.991101in}}%
\pgfpathlineto{\pgfqpoint{1.024750in}{1.991064in}}%
\pgfpathlineto{\pgfqpoint{1.024758in}{1.991027in}}%
\pgfpathlineto{\pgfqpoint{1.024765in}{1.990990in}}%
\pgfpathlineto{\pgfqpoint{1.024773in}{1.990953in}}%
\pgfpathlineto{\pgfqpoint{1.024781in}{1.990915in}}%
\pgfpathlineto{\pgfqpoint{1.024789in}{1.990878in}}%
\pgfpathlineto{\pgfqpoint{1.024796in}{1.990841in}}%
\pgfpathlineto{\pgfqpoint{1.024804in}{1.990804in}}%
\pgfpathlineto{\pgfqpoint{1.024812in}{1.990766in}}%
\pgfpathlineto{\pgfqpoint{1.024819in}{1.990729in}}%
\pgfpathlineto{\pgfqpoint{1.024827in}{1.990692in}}%
\pgfpathlineto{\pgfqpoint{1.024835in}{1.990655in}}%
\pgfpathlineto{\pgfqpoint{1.024842in}{1.990617in}}%
\pgfpathlineto{\pgfqpoint{1.024850in}{1.990580in}}%
\pgfpathlineto{\pgfqpoint{1.024857in}{1.990543in}}%
\pgfpathlineto{\pgfqpoint{1.024865in}{1.990505in}}%
\pgfpathlineto{\pgfqpoint{1.024873in}{1.990468in}}%
\pgfpathlineto{\pgfqpoint{1.024880in}{1.990431in}}%
\pgfpathlineto{\pgfqpoint{1.024888in}{1.990393in}}%
\pgfpathlineto{\pgfqpoint{1.024896in}{1.990356in}}%
\pgfpathlineto{\pgfqpoint{1.024903in}{1.990319in}}%
\pgfpathlineto{\pgfqpoint{1.024911in}{1.990282in}}%
\pgfpathlineto{\pgfqpoint{1.024918in}{1.990244in}}%
\pgfpathlineto{\pgfqpoint{1.024926in}{1.990207in}}%
\pgfpathlineto{\pgfqpoint{1.024933in}{1.990170in}}%
\pgfpathlineto{\pgfqpoint{1.024941in}{1.990132in}}%
\pgfpathlineto{\pgfqpoint{1.024948in}{1.990095in}}%
\pgfpathlineto{\pgfqpoint{1.024956in}{1.990058in}}%
\pgfpathlineto{\pgfqpoint{1.024963in}{1.990020in}}%
\pgfpathlineto{\pgfqpoint{1.024971in}{1.989983in}}%
\pgfpathlineto{\pgfqpoint{1.024978in}{1.989945in}}%
\pgfpathlineto{\pgfqpoint{1.024986in}{1.989908in}}%
\pgfpathlineto{\pgfqpoint{1.024993in}{1.989871in}}%
\pgfpathlineto{\pgfqpoint{1.025001in}{1.989833in}}%
\pgfpathlineto{\pgfqpoint{1.025008in}{1.989796in}}%
\pgfpathlineto{\pgfqpoint{1.025016in}{1.989759in}}%
\pgfpathlineto{\pgfqpoint{1.025023in}{1.989721in}}%
\pgfpathlineto{\pgfqpoint{1.025031in}{1.989684in}}%
\pgfpathlineto{\pgfqpoint{1.025038in}{1.989646in}}%
\pgfpathlineto{\pgfqpoint{1.025046in}{1.989609in}}%
\pgfpathlineto{\pgfqpoint{1.025053in}{1.989572in}}%
\pgfpathlineto{\pgfqpoint{1.025060in}{1.989534in}}%
\pgfpathlineto{\pgfqpoint{1.025068in}{1.989497in}}%
\pgfpathlineto{\pgfqpoint{1.025075in}{1.989459in}}%
\pgfpathlineto{\pgfqpoint{1.025083in}{1.989422in}}%
\pgfpathlineto{\pgfqpoint{1.025090in}{1.989384in}}%
\pgfpathlineto{\pgfqpoint{1.025097in}{1.989347in}}%
\pgfpathlineto{\pgfqpoint{1.025105in}{1.989310in}}%
\pgfpathlineto{\pgfqpoint{1.025112in}{1.989272in}}%
\pgfpathlineto{\pgfqpoint{1.025120in}{1.989235in}}%
\pgfpathlineto{\pgfqpoint{1.025127in}{1.989197in}}%
\pgfpathlineto{\pgfqpoint{1.025134in}{1.989160in}}%
\pgfpathlineto{\pgfqpoint{1.025142in}{1.989122in}}%
\pgfpathlineto{\pgfqpoint{1.025149in}{1.989085in}}%
\pgfpathlineto{\pgfqpoint{1.025156in}{1.989047in}}%
\pgfpathlineto{\pgfqpoint{1.025163in}{1.989010in}}%
\pgfpathlineto{\pgfqpoint{1.025171in}{1.988972in}}%
\pgfpathlineto{\pgfqpoint{1.025178in}{1.988935in}}%
\pgfpathlineto{\pgfqpoint{1.025185in}{1.988897in}}%
\pgfpathlineto{\pgfqpoint{1.025193in}{1.988860in}}%
\pgfpathlineto{\pgfqpoint{1.025200in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{1.025207in}{1.988785in}}%
\pgfpathlineto{\pgfqpoint{1.025214in}{1.988747in}}%
\pgfpathlineto{\pgfqpoint{1.025222in}{1.988710in}}%
\pgfpathlineto{\pgfqpoint{1.025229in}{1.988672in}}%
\pgfpathlineto{\pgfqpoint{1.025236in}{1.988635in}}%
\pgfpathlineto{\pgfqpoint{1.025243in}{1.988597in}}%
\pgfpathlineto{\pgfqpoint{1.025250in}{1.988560in}}%
\pgfpathlineto{\pgfqpoint{1.025258in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{1.025265in}{1.988485in}}%
\pgfpathlineto{\pgfqpoint{1.025272in}{1.988447in}}%
\pgfpathlineto{\pgfqpoint{1.025279in}{1.988409in}}%
\pgfpathlineto{\pgfqpoint{1.025286in}{1.988372in}}%
\pgfpathlineto{\pgfqpoint{1.025294in}{1.988334in}}%
\pgfpathlineto{\pgfqpoint{1.025301in}{1.988297in}}%
\pgfpathlineto{\pgfqpoint{1.025308in}{1.988259in}}%
\pgfpathlineto{\pgfqpoint{1.025315in}{1.988222in}}%
\pgfpathlineto{\pgfqpoint{1.025322in}{1.988184in}}%
\pgfpathlineto{\pgfqpoint{1.025329in}{1.988146in}}%
\pgfpathlineto{\pgfqpoint{1.025336in}{1.988109in}}%
\pgfpathlineto{\pgfqpoint{1.025343in}{1.988071in}}%
\pgfpathlineto{\pgfqpoint{1.025351in}{1.988034in}}%
\pgfpathlineto{\pgfqpoint{1.025358in}{1.987996in}}%
\pgfpathlineto{\pgfqpoint{1.025365in}{1.987958in}}%
\pgfpathlineto{\pgfqpoint{1.025372in}{1.987921in}}%
\pgfpathlineto{\pgfqpoint{1.025379in}{1.987883in}}%
\pgfpathlineto{\pgfqpoint{1.025386in}{1.987845in}}%
\pgfpathlineto{\pgfqpoint{1.025393in}{1.987808in}}%
\pgfpathlineto{\pgfqpoint{1.025400in}{1.987770in}}%
\pgfpathlineto{\pgfqpoint{1.025407in}{1.987733in}}%
\pgfpathlineto{\pgfqpoint{1.025414in}{1.987695in}}%
\pgfpathlineto{\pgfqpoint{1.025421in}{1.987657in}}%
\pgfpathlineto{\pgfqpoint{1.025428in}{1.987620in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.987582in}}%
\pgfpathlineto{\pgfqpoint{1.025442in}{1.987544in}}%
\pgfpathlineto{\pgfqpoint{1.025449in}{1.987507in}}%
\pgfpathlineto{\pgfqpoint{1.025456in}{1.987469in}}%
\pgfpathlineto{\pgfqpoint{1.025463in}{1.987431in}}%
\pgfpathlineto{\pgfqpoint{1.025470in}{1.987393in}}%
\pgfpathlineto{\pgfqpoint{1.025477in}{1.987356in}}%
\pgfpathlineto{\pgfqpoint{1.025484in}{1.987318in}}%
\pgfpathlineto{\pgfqpoint{1.025491in}{1.987280in}}%
\pgfpathlineto{\pgfqpoint{1.025498in}{1.987243in}}%
\pgfpathlineto{\pgfqpoint{1.025505in}{1.987205in}}%
\pgfpathlineto{\pgfqpoint{1.025512in}{1.987167in}}%
\pgfpathlineto{\pgfqpoint{1.025519in}{1.987129in}}%
\pgfpathlineto{\pgfqpoint{1.025526in}{1.987092in}}%
\pgfpathlineto{\pgfqpoint{1.025532in}{1.987054in}}%
\pgfpathlineto{\pgfqpoint{1.025539in}{1.987016in}}%
\pgfpathlineto{\pgfqpoint{1.025546in}{1.986979in}}%
\pgfpathlineto{\pgfqpoint{1.025553in}{1.986941in}}%
\pgfpathlineto{\pgfqpoint{1.025560in}{1.986903in}}%
\pgfpathlineto{\pgfqpoint{1.025567in}{1.986865in}}%
\pgfpathlineto{\pgfqpoint{1.025574in}{1.986828in}}%
\pgfpathlineto{\pgfqpoint{1.025580in}{1.986790in}}%
\pgfpathlineto{\pgfqpoint{1.025587in}{1.986752in}}%
\pgfpathlineto{\pgfqpoint{1.025594in}{1.986714in}}%
\pgfpathlineto{\pgfqpoint{1.025601in}{1.986676in}}%
\pgfpathlineto{\pgfqpoint{1.025608in}{1.986639in}}%
\pgfpathlineto{\pgfqpoint{1.025615in}{1.986601in}}%
\pgfpathlineto{\pgfqpoint{1.025621in}{1.986563in}}%
\pgfpathlineto{\pgfqpoint{1.025628in}{1.986525in}}%
\pgfpathlineto{\pgfqpoint{1.025635in}{1.986487in}}%
\pgfpathlineto{\pgfqpoint{1.025642in}{1.986450in}}%
\pgfpathlineto{\pgfqpoint{1.025648in}{1.986412in}}%
\pgfpathlineto{\pgfqpoint{1.025655in}{1.986374in}}%
\pgfpathlineto{\pgfqpoint{1.025662in}{1.986336in}}%
\pgfpathlineto{\pgfqpoint{1.025669in}{1.986298in}}%
\pgfpathlineto{\pgfqpoint{1.025675in}{1.986260in}}%
\pgfpathlineto{\pgfqpoint{1.025682in}{1.986223in}}%
\pgfpathlineto{\pgfqpoint{1.025689in}{1.986185in}}%
\pgfpathlineto{\pgfqpoint{1.025696in}{1.986147in}}%
\pgfpathlineto{\pgfqpoint{1.025702in}{1.986109in}}%
\pgfpathlineto{\pgfqpoint{1.025709in}{1.986071in}}%
\pgfpathlineto{\pgfqpoint{1.025716in}{1.986033in}}%
\pgfpathlineto{\pgfqpoint{1.025722in}{1.985995in}}%
\pgfpathlineto{\pgfqpoint{1.025729in}{1.985958in}}%
\pgfpathlineto{\pgfqpoint{1.025736in}{1.985920in}}%
\pgfpathlineto{\pgfqpoint{1.025742in}{1.985882in}}%
\pgfpathlineto{\pgfqpoint{1.025749in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{1.025756in}{1.985806in}}%
\pgfpathlineto{\pgfqpoint{1.025762in}{1.985768in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{1.985730in}}%
\pgfpathlineto{\pgfqpoint{1.025776in}{1.985692in}}%
\pgfpathlineto{\pgfqpoint{1.025782in}{1.985654in}}%
\pgfpathlineto{\pgfqpoint{1.025789in}{1.985616in}}%
\pgfpathlineto{\pgfqpoint{1.025795in}{1.985578in}}%
\pgfpathlineto{\pgfqpoint{1.025802in}{1.985541in}}%
\pgfpathlineto{\pgfqpoint{1.025809in}{1.985503in}}%
\pgfpathlineto{\pgfqpoint{1.025815in}{1.985465in}}%
\pgfpathlineto{\pgfqpoint{1.025822in}{1.985427in}}%
\pgfpathlineto{\pgfqpoint{1.025828in}{1.985389in}}%
\pgfpathlineto{\pgfqpoint{1.025835in}{1.985351in}}%
\pgfpathlineto{\pgfqpoint{1.025841in}{1.985313in}}%
\pgfpathlineto{\pgfqpoint{1.025848in}{1.985275in}}%
\pgfpathlineto{\pgfqpoint{1.025854in}{1.985237in}}%
\pgfpathlineto{\pgfqpoint{1.025861in}{1.985199in}}%
\pgfpathlineto{\pgfqpoint{1.025867in}{1.985161in}}%
\pgfpathlineto{\pgfqpoint{1.025874in}{1.985123in}}%
\pgfpathlineto{\pgfqpoint{1.025880in}{1.985085in}}%
\pgfpathlineto{\pgfqpoint{1.025887in}{1.985047in}}%
\pgfpathlineto{\pgfqpoint{1.025893in}{1.985009in}}%
\pgfpathlineto{\pgfqpoint{1.025900in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{1.025906in}{1.984933in}}%
\pgfpathlineto{\pgfqpoint{1.025913in}{1.984895in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.984857in}}%
\pgfpathlineto{\pgfqpoint{1.025926in}{1.984819in}}%
\pgfpathlineto{\pgfqpoint{1.025932in}{1.984781in}}%
\pgfpathlineto{\pgfqpoint{1.025939in}{1.984743in}}%
\pgfpathlineto{\pgfqpoint{1.025945in}{1.984705in}}%
\pgfpathlineto{\pgfqpoint{1.025951in}{1.984667in}}%
\pgfpathlineto{\pgfqpoint{1.025958in}{1.984629in}}%
\pgfpathlineto{\pgfqpoint{1.025964in}{1.984591in}}%
\pgfpathlineto{\pgfqpoint{1.025971in}{1.984553in}}%
\pgfpathlineto{\pgfqpoint{1.025977in}{1.984515in}}%
\pgfpathlineto{\pgfqpoint{1.025983in}{1.984476in}}%
\pgfpathlineto{\pgfqpoint{1.025990in}{1.984438in}}%
\pgfpathlineto{\pgfqpoint{1.025996in}{1.984400in}}%
\pgfpathlineto{\pgfqpoint{1.026002in}{1.984362in}}%
\pgfpathlineto{\pgfqpoint{1.026009in}{1.984324in}}%
\pgfpathlineto{\pgfqpoint{1.026015in}{1.984286in}}%
\pgfpathlineto{\pgfqpoint{1.026021in}{1.984248in}}%
\pgfpathlineto{\pgfqpoint{1.026028in}{1.984210in}}%
\pgfpathlineto{\pgfqpoint{1.026034in}{1.984172in}}%
\pgfpathlineto{\pgfqpoint{1.026040in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{1.026047in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{1.026053in}{1.984057in}}%
\pgfpathlineto{\pgfqpoint{1.026059in}{1.984019in}}%
\pgfpathlineto{\pgfqpoint{1.026066in}{1.983981in}}%
\pgfpathlineto{\pgfqpoint{1.026072in}{1.983943in}}%
\pgfpathlineto{\pgfqpoint{1.026078in}{1.983905in}}%
\pgfpathlineto{\pgfqpoint{1.026084in}{1.983867in}}%
\pgfpathlineto{\pgfqpoint{1.026091in}{1.983829in}}%
\pgfpathlineto{\pgfqpoint{1.026097in}{1.983790in}}%
\pgfpathlineto{\pgfqpoint{1.026103in}{1.983752in}}%
\pgfpathlineto{\pgfqpoint{1.026109in}{1.983714in}}%
\pgfpathlineto{\pgfqpoint{1.026116in}{1.983676in}}%
\pgfpathlineto{\pgfqpoint{1.026122in}{1.983638in}}%
\pgfpathlineto{\pgfqpoint{1.026128in}{1.983600in}}%
\pgfpathlineto{\pgfqpoint{1.026134in}{1.983561in}}%
\pgfpathlineto{\pgfqpoint{1.026140in}{1.983523in}}%
\pgfpathlineto{\pgfqpoint{1.026147in}{1.983485in}}%
\pgfpathlineto{\pgfqpoint{1.026153in}{1.983447in}}%
\pgfpathlineto{\pgfqpoint{1.026159in}{1.983409in}}%
\pgfpathlineto{\pgfqpoint{1.026165in}{1.983370in}}%
\pgfpathlineto{\pgfqpoint{1.026171in}{1.983332in}}%
\pgfpathlineto{\pgfqpoint{1.026177in}{1.983294in}}%
\pgfpathlineto{\pgfqpoint{1.026183in}{1.983256in}}%
\pgfpathlineto{\pgfqpoint{1.026190in}{1.983217in}}%
\pgfpathlineto{\pgfqpoint{1.026196in}{1.983179in}}%
\pgfpathlineto{\pgfqpoint{1.026202in}{1.983141in}}%
\pgfpathlineto{\pgfqpoint{1.026208in}{1.983103in}}%
\pgfpathlineto{\pgfqpoint{1.026214in}{1.983065in}}%
\pgfpathlineto{\pgfqpoint{1.026220in}{1.983026in}}%
\pgfpathlineto{\pgfqpoint{1.026226in}{1.982988in}}%
\pgfpathlineto{\pgfqpoint{1.026232in}{1.982950in}}%
\pgfpathlineto{\pgfqpoint{1.026238in}{1.982911in}}%
\pgfpathlineto{\pgfqpoint{1.026244in}{1.982873in}}%
\pgfpathlineto{\pgfqpoint{1.026250in}{1.982835in}}%
\pgfpathlineto{\pgfqpoint{1.026257in}{1.982797in}}%
\pgfpathlineto{\pgfqpoint{1.026263in}{1.982758in}}%
\pgfpathlineto{\pgfqpoint{1.026269in}{1.982720in}}%
\pgfpathlineto{\pgfqpoint{1.026275in}{1.982682in}}%
\pgfpathlineto{\pgfqpoint{1.026281in}{1.982643in}}%
\pgfpathlineto{\pgfqpoint{1.026287in}{1.982605in}}%
\pgfpathlineto{\pgfqpoint{1.026293in}{1.982567in}}%
\pgfpathlineto{\pgfqpoint{1.026299in}{1.982529in}}%
\pgfpathlineto{\pgfqpoint{1.026305in}{1.982490in}}%
\pgfpathlineto{\pgfqpoint{1.026311in}{1.982452in}}%
\pgfpathlineto{\pgfqpoint{1.026317in}{1.982414in}}%
\pgfpathlineto{\pgfqpoint{1.026323in}{1.982375in}}%
\pgfpathlineto{\pgfqpoint{1.026329in}{1.982337in}}%
\pgfpathlineto{\pgfqpoint{1.026334in}{1.982299in}}%
\pgfpathlineto{\pgfqpoint{1.026340in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{1.026346in}{1.982222in}}%
\pgfpathlineto{\pgfqpoint{1.026352in}{1.982183in}}%
\pgfpathlineto{\pgfqpoint{1.026358in}{1.982145in}}%
\pgfpathlineto{\pgfqpoint{1.026364in}{1.982107in}}%
\pgfpathlineto{\pgfqpoint{1.026370in}{1.982068in}}%
\pgfpathlineto{\pgfqpoint{1.026376in}{1.982030in}}%
\pgfpathlineto{\pgfqpoint{1.026382in}{1.981992in}}%
\pgfpathlineto{\pgfqpoint{1.026388in}{1.981953in}}%
\pgfpathlineto{\pgfqpoint{1.026394in}{1.981915in}}%
\pgfpathlineto{\pgfqpoint{1.026399in}{1.981876in}}%
\pgfpathlineto{\pgfqpoint{1.026405in}{1.981838in}}%
\pgfpathlineto{\pgfqpoint{1.026411in}{1.981800in}}%
\pgfpathlineto{\pgfqpoint{1.026417in}{1.981761in}}%
\pgfpathlineto{\pgfqpoint{1.026423in}{1.981723in}}%
\pgfpathlineto{\pgfqpoint{1.026429in}{1.981684in}}%
\pgfpathlineto{\pgfqpoint{1.026435in}{1.981646in}}%
\pgfpathlineto{\pgfqpoint{1.026440in}{1.981607in}}%
\pgfpathlineto{\pgfqpoint{1.026446in}{1.981569in}}%
\pgfpathlineto{\pgfqpoint{1.026452in}{1.981531in}}%
\pgfpathlineto{\pgfqpoint{1.026458in}{1.981492in}}%
\pgfpathlineto{\pgfqpoint{1.026464in}{1.981454in}}%
\pgfpathlineto{\pgfqpoint{1.026469in}{1.981415in}}%
\pgfpathlineto{\pgfqpoint{1.026475in}{1.981377in}}%
\pgfpathlineto{\pgfqpoint{1.026481in}{1.981338in}}%
\pgfpathlineto{\pgfqpoint{1.026487in}{1.981300in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{1.981261in}}%
\pgfpathlineto{\pgfqpoint{1.026498in}{1.981223in}}%
\pgfpathlineto{\pgfqpoint{1.026504in}{1.981184in}}%
\pgfpathlineto{\pgfqpoint{1.026510in}{1.981146in}}%
\pgfpathlineto{\pgfqpoint{1.026515in}{1.981107in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{1.981069in}}%
\pgfpathlineto{\pgfqpoint{1.026527in}{1.981030in}}%
\pgfpathlineto{\pgfqpoint{1.026532in}{1.980992in}}%
\pgfpathlineto{\pgfqpoint{1.026538in}{1.980953in}}%
\pgfpathlineto{\pgfqpoint{1.026544in}{1.980915in}}%
\pgfpathlineto{\pgfqpoint{1.026550in}{1.980876in}}%
\pgfpathlineto{\pgfqpoint{1.026555in}{1.980838in}}%
\pgfpathlineto{\pgfqpoint{1.026561in}{1.980799in}}%
\pgfpathlineto{\pgfqpoint{1.026567in}{1.980761in}}%
\pgfpathlineto{\pgfqpoint{1.026572in}{1.980722in}}%
\pgfpathlineto{\pgfqpoint{1.026578in}{1.980684in}}%
\pgfpathlineto{\pgfqpoint{1.026583in}{1.980645in}}%
\pgfpathlineto{\pgfqpoint{1.026589in}{1.980607in}}%
\pgfpathlineto{\pgfqpoint{1.026595in}{1.980568in}}%
\pgfpathlineto{\pgfqpoint{1.026600in}{1.980529in}}%
\pgfpathlineto{\pgfqpoint{1.026606in}{1.980491in}}%
\pgfpathlineto{\pgfqpoint{1.026612in}{1.980452in}}%
\pgfpathlineto{\pgfqpoint{1.026617in}{1.980414in}}%
\pgfpathlineto{\pgfqpoint{1.026623in}{1.980375in}}%
\pgfpathlineto{\pgfqpoint{1.026628in}{1.980336in}}%
\pgfpathlineto{\pgfqpoint{1.026634in}{1.980298in}}%
\pgfpathlineto{\pgfqpoint{1.026639in}{1.980259in}}%
\pgfpathlineto{\pgfqpoint{1.026645in}{1.980221in}}%
\pgfpathlineto{\pgfqpoint{1.026651in}{1.980182in}}%
\pgfpathlineto{\pgfqpoint{1.026656in}{1.980143in}}%
\pgfpathlineto{\pgfqpoint{1.026662in}{1.980105in}}%
\pgfpathlineto{\pgfqpoint{1.026667in}{1.980066in}}%
\pgfpathlineto{\pgfqpoint{1.026673in}{1.980028in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{1.979989in}}%
\pgfpathlineto{\pgfqpoint{1.026684in}{1.979950in}}%
\pgfpathlineto{\pgfqpoint{1.026689in}{1.979912in}}%
\pgfpathlineto{\pgfqpoint{1.026695in}{1.979873in}}%
\pgfpathlineto{\pgfqpoint{1.026700in}{1.979834in}}%
\pgfpathlineto{\pgfqpoint{1.026706in}{1.979796in}}%
\pgfpathlineto{\pgfqpoint{1.026711in}{1.979757in}}%
\pgfpathlineto{\pgfqpoint{1.026717in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{1.026722in}{1.979680in}}%
\pgfpathlineto{\pgfqpoint{1.026728in}{1.979641in}}%
\pgfpathlineto{\pgfqpoint{1.026733in}{1.979602in}}%
\pgfpathlineto{\pgfqpoint{1.026738in}{1.979564in}}%
\pgfpathlineto{\pgfqpoint{1.026744in}{1.979525in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{1.979486in}}%
\pgfpathlineto{\pgfqpoint{1.026755in}{1.979448in}}%
\pgfpathlineto{\pgfqpoint{1.026760in}{1.979409in}}%
\pgfpathlineto{\pgfqpoint{1.026766in}{1.979370in}}%
\pgfpathlineto{\pgfqpoint{1.026771in}{1.979331in}}%
\pgfpathlineto{\pgfqpoint{1.026776in}{1.979293in}}%
\pgfpathlineto{\pgfqpoint{1.026782in}{1.979254in}}%
\pgfpathlineto{\pgfqpoint{1.026787in}{1.979215in}}%
\pgfpathlineto{\pgfqpoint{1.026792in}{1.979176in}}%
\pgfpathlineto{\pgfqpoint{1.026798in}{1.979138in}}%
\pgfpathlineto{\pgfqpoint{1.026803in}{1.979099in}}%
\pgfpathlineto{\pgfqpoint{1.026808in}{1.979060in}}%
\pgfpathlineto{\pgfqpoint{1.026814in}{1.979022in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{1.978983in}}%
\pgfpathlineto{\pgfqpoint{1.026824in}{1.978944in}}%
\pgfpathlineto{\pgfqpoint{1.026830in}{1.978905in}}%
\pgfpathlineto{\pgfqpoint{1.026835in}{1.978866in}}%
\pgfpathlineto{\pgfqpoint{1.026840in}{1.978828in}}%
\pgfpathlineto{\pgfqpoint{1.026846in}{1.978789in}}%
\pgfpathlineto{\pgfqpoint{1.026851in}{1.978750in}}%
\pgfpathlineto{\pgfqpoint{1.026856in}{1.978711in}}%
\pgfpathlineto{\pgfqpoint{1.026862in}{1.978672in}}%
\pgfpathlineto{\pgfqpoint{1.026867in}{1.978634in}}%
\pgfpathlineto{\pgfqpoint{1.026872in}{1.978595in}}%
\pgfpathlineto{\pgfqpoint{1.026877in}{1.978556in}}%
\pgfpathlineto{\pgfqpoint{1.026883in}{1.978517in}}%
\pgfpathlineto{\pgfqpoint{1.026888in}{1.978478in}}%
\pgfpathlineto{\pgfqpoint{1.026893in}{1.978440in}}%
\pgfpathlineto{\pgfqpoint{1.026898in}{1.978401in}}%
\pgfpathlineto{\pgfqpoint{1.026903in}{1.978362in}}%
\pgfpathlineto{\pgfqpoint{1.026909in}{1.978323in}}%
\pgfpathlineto{\pgfqpoint{1.026914in}{1.978284in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{1.978245in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{1.978207in}}%
\pgfpathlineto{\pgfqpoint{1.026929in}{1.978168in}}%
\pgfpathlineto{\pgfqpoint{1.026935in}{1.978129in}}%
\pgfpathlineto{\pgfqpoint{1.026940in}{1.978090in}}%
\pgfpathlineto{\pgfqpoint{1.026945in}{1.978051in}}%
\pgfpathlineto{\pgfqpoint{1.026950in}{1.978012in}}%
\pgfpathlineto{\pgfqpoint{1.026955in}{1.977973in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{1.977934in}}%
\pgfpathlineto{\pgfqpoint{1.026966in}{1.977896in}}%
\pgfpathlineto{\pgfqpoint{1.026971in}{1.977857in}}%
\pgfpathlineto{\pgfqpoint{1.026976in}{1.977818in}}%
\pgfpathlineto{\pgfqpoint{1.026981in}{1.977779in}}%
\pgfpathlineto{\pgfqpoint{1.026986in}{1.977740in}}%
\pgfpathlineto{\pgfqpoint{1.026991in}{1.977701in}}%
\pgfpathlineto{\pgfqpoint{1.026996in}{1.977662in}}%
\pgfpathlineto{\pgfqpoint{1.027001in}{1.977623in}}%
\pgfpathlineto{\pgfqpoint{1.027006in}{1.977584in}}%
\pgfpathlineto{\pgfqpoint{1.027011in}{1.977545in}}%
\pgfpathlineto{\pgfqpoint{1.027017in}{1.977506in}}%
\pgfpathlineto{\pgfqpoint{1.027022in}{1.977467in}}%
\pgfpathlineto{\pgfqpoint{1.027027in}{1.977428in}}%
\pgfpathlineto{\pgfqpoint{1.027032in}{1.977389in}}%
\pgfpathlineto{\pgfqpoint{1.027037in}{1.977350in}}%
\pgfpathlineto{\pgfqpoint{1.027042in}{1.977312in}}%
\pgfpathlineto{\pgfqpoint{1.027047in}{1.977273in}}%
\pgfpathlineto{\pgfqpoint{1.027052in}{1.977234in}}%
\pgfpathlineto{\pgfqpoint{1.027057in}{1.977195in}}%
\pgfpathlineto{\pgfqpoint{1.027062in}{1.977156in}}%
\pgfpathlineto{\pgfqpoint{1.027067in}{1.977117in}}%
\pgfpathlineto{\pgfqpoint{1.027072in}{1.977078in}}%
\pgfpathlineto{\pgfqpoint{1.027077in}{1.977039in}}%
\pgfpathlineto{\pgfqpoint{1.027082in}{1.977000in}}%
\pgfpathlineto{\pgfqpoint{1.027087in}{1.976961in}}%
\pgfpathlineto{\pgfqpoint{1.027092in}{1.976922in}}%
\pgfpathlineto{\pgfqpoint{1.027097in}{1.976883in}}%
\pgfpathlineto{\pgfqpoint{1.027102in}{1.976844in}}%
\pgfpathlineto{\pgfqpoint{1.027106in}{1.976805in}}%
\pgfpathlineto{\pgfqpoint{1.027111in}{1.976765in}}%
\pgfpathlineto{\pgfqpoint{1.027116in}{1.976726in}}%
\pgfpathlineto{\pgfqpoint{1.027121in}{1.976687in}}%
\pgfpathlineto{\pgfqpoint{1.027126in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{1.027131in}{1.976609in}}%
\pgfpathlineto{\pgfqpoint{1.027136in}{1.976570in}}%
\pgfpathlineto{\pgfqpoint{1.027141in}{1.976531in}}%
\pgfpathlineto{\pgfqpoint{1.027146in}{1.976492in}}%
\pgfpathlineto{\pgfqpoint{1.027151in}{1.976453in}}%
\pgfpathlineto{\pgfqpoint{1.027156in}{1.976414in}}%
\pgfpathlineto{\pgfqpoint{1.027160in}{1.976375in}}%
\pgfpathlineto{\pgfqpoint{1.027165in}{1.976336in}}%
\pgfpathlineto{\pgfqpoint{1.027170in}{1.976297in}}%
\pgfpathlineto{\pgfqpoint{1.027175in}{1.976258in}}%
\pgfpathlineto{\pgfqpoint{1.027180in}{1.976219in}}%
\pgfpathlineto{\pgfqpoint{1.027185in}{1.976179in}}%
\pgfpathlineto{\pgfqpoint{1.027189in}{1.976140in}}%
\pgfpathlineto{\pgfqpoint{1.027194in}{1.976101in}}%
\pgfpathlineto{\pgfqpoint{1.027199in}{1.976062in}}%
\pgfpathlineto{\pgfqpoint{1.027204in}{1.976023in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{1.975984in}}%
\pgfpathlineto{\pgfqpoint{1.027213in}{1.975945in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{1.975906in}}%
\pgfpathlineto{\pgfqpoint{1.027223in}{1.975866in}}%
\pgfpathlineto{\pgfqpoint{1.027228in}{1.975827in}}%
\pgfpathlineto{\pgfqpoint{1.027233in}{1.975788in}}%
\pgfpathlineto{\pgfqpoint{1.027237in}{1.975749in}}%
\pgfpathlineto{\pgfqpoint{1.027242in}{1.975710in}}%
\pgfpathlineto{\pgfqpoint{1.027247in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{1.027252in}{1.975631in}}%
\pgfpathlineto{\pgfqpoint{1.027256in}{1.975592in}}%
\pgfpathlineto{\pgfqpoint{1.027261in}{1.975553in}}%
\pgfpathlineto{\pgfqpoint{1.027266in}{1.975514in}}%
\pgfpathlineto{\pgfqpoint{1.027270in}{1.975475in}}%
\pgfpathlineto{\pgfqpoint{1.027275in}{1.975435in}}%
\pgfpathlineto{\pgfqpoint{1.027280in}{1.975396in}}%
\pgfpathlineto{\pgfqpoint{1.027284in}{1.975357in}}%
\pgfpathlineto{\pgfqpoint{1.027289in}{1.975318in}}%
\pgfpathlineto{\pgfqpoint{1.027294in}{1.975279in}}%
\pgfpathlineto{\pgfqpoint{1.027299in}{1.975239in}}%
\pgfpathlineto{\pgfqpoint{1.027303in}{1.975200in}}%
\pgfpathlineto{\pgfqpoint{1.027308in}{1.975161in}}%
\pgfpathlineto{\pgfqpoint{1.027312in}{1.975122in}}%
\pgfpathlineto{\pgfqpoint{1.027317in}{1.975083in}}%
\pgfpathlineto{\pgfqpoint{1.027322in}{1.975043in}}%
\pgfpathlineto{\pgfqpoint{1.027326in}{1.975004in}}%
\pgfpathlineto{\pgfqpoint{1.027331in}{1.974965in}}%
\pgfpathlineto{\pgfqpoint{1.027336in}{1.974926in}}%
\pgfpathlineto{\pgfqpoint{1.027340in}{1.974886in}}%
\pgfpathlineto{\pgfqpoint{1.027345in}{1.974847in}}%
\pgfpathlineto{\pgfqpoint{1.027349in}{1.974808in}}%
\pgfpathlineto{\pgfqpoint{1.027354in}{1.974768in}}%
\pgfpathlineto{\pgfqpoint{1.027359in}{1.974729in}}%
\pgfpathlineto{\pgfqpoint{1.027363in}{1.974690in}}%
\pgfpathlineto{\pgfqpoint{1.027368in}{1.974651in}}%
\pgfpathlineto{\pgfqpoint{1.027372in}{1.974611in}}%
\pgfpathlineto{\pgfqpoint{1.027377in}{1.974572in}}%
\pgfpathlineto{\pgfqpoint{1.027381in}{1.974533in}}%
\pgfpathlineto{\pgfqpoint{1.027386in}{1.974493in}}%
\pgfpathlineto{\pgfqpoint{1.027390in}{1.974454in}}%
\pgfpathlineto{\pgfqpoint{1.027395in}{1.974415in}}%
\pgfpathlineto{\pgfqpoint{1.027399in}{1.974375in}}%
\pgfpathlineto{\pgfqpoint{1.027404in}{1.974336in}}%
\pgfpathlineto{\pgfqpoint{1.027409in}{1.974297in}}%
\pgfpathlineto{\pgfqpoint{1.027413in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{1.027418in}{1.974218in}}%
\pgfpathlineto{\pgfqpoint{1.027422in}{1.974179in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{1.974139in}}%
\pgfpathlineto{\pgfqpoint{1.027431in}{1.974100in}}%
\pgfpathlineto{\pgfqpoint{1.027435in}{1.974061in}}%
\pgfpathlineto{\pgfqpoint{1.027440in}{1.974021in}}%
\pgfpathlineto{\pgfqpoint{1.027444in}{1.973982in}}%
\pgfpathlineto{\pgfqpoint{1.027449in}{1.973943in}}%
\pgfpathlineto{\pgfqpoint{1.027453in}{1.973903in}}%
\pgfpathlineto{\pgfqpoint{1.027458in}{1.973864in}}%
\pgfpathlineto{\pgfqpoint{1.027462in}{1.973824in}}%
\pgfpathlineto{\pgfqpoint{1.027466in}{1.973785in}}%
\pgfpathlineto{\pgfqpoint{1.027471in}{1.973746in}}%
\pgfpathlineto{\pgfqpoint{1.027475in}{1.973706in}}%
\pgfpathlineto{\pgfqpoint{1.027480in}{1.973667in}}%
\pgfpathlineto{\pgfqpoint{1.027484in}{1.973627in}}%
\pgfpathlineto{\pgfqpoint{1.027488in}{1.973588in}}%
\pgfpathlineto{\pgfqpoint{1.027493in}{1.973549in}}%
\pgfpathlineto{\pgfqpoint{1.027497in}{1.973509in}}%
\pgfpathlineto{\pgfqpoint{1.027502in}{1.973470in}}%
\pgfpathlineto{\pgfqpoint{1.027506in}{1.973430in}}%
\pgfpathlineto{\pgfqpoint{1.027510in}{1.973391in}}%
\pgfpathlineto{\pgfqpoint{1.027515in}{1.973351in}}%
\pgfpathlineto{\pgfqpoint{1.027519in}{1.973312in}}%
\pgfpathlineto{\pgfqpoint{1.027523in}{1.973272in}}%
\pgfpathlineto{\pgfqpoint{1.027528in}{1.973233in}}%
\pgfpathlineto{\pgfqpoint{1.027532in}{1.973194in}}%
\pgfpathlineto{\pgfqpoint{1.027536in}{1.973154in}}%
\pgfpathlineto{\pgfqpoint{1.027541in}{1.973115in}}%
\pgfpathlineto{\pgfqpoint{1.027545in}{1.973075in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{1.973036in}}%
\pgfpathlineto{\pgfqpoint{1.027554in}{1.972996in}}%
\pgfpathlineto{\pgfqpoint{1.027558in}{1.972957in}}%
\pgfpathlineto{\pgfqpoint{1.027562in}{1.972917in}}%
\pgfpathlineto{\pgfqpoint{1.027566in}{1.972878in}}%
\pgfpathlineto{\pgfqpoint{1.027571in}{1.972838in}}%
\pgfpathlineto{\pgfqpoint{1.027575in}{1.972799in}}%
\pgfpathlineto{\pgfqpoint{1.027579in}{1.972759in}}%
\pgfpathlineto{\pgfqpoint{1.027583in}{1.972720in}}%
\pgfpathlineto{\pgfqpoint{1.027588in}{1.972680in}}%
\pgfpathlineto{\pgfqpoint{1.027592in}{1.972640in}}%
\pgfpathlineto{\pgfqpoint{1.027596in}{1.972601in}}%
\pgfpathlineto{\pgfqpoint{1.027600in}{1.972561in}}%
\pgfpathlineto{\pgfqpoint{1.027604in}{1.972522in}}%
\pgfpathlineto{\pgfqpoint{1.027609in}{1.972482in}}%
\pgfpathlineto{\pgfqpoint{1.027613in}{1.972443in}}%
\pgfpathlineto{\pgfqpoint{1.027617in}{1.972403in}}%
\pgfpathlineto{\pgfqpoint{1.027621in}{1.972364in}}%
\pgfpathlineto{\pgfqpoint{1.027625in}{1.972324in}}%
\pgfpathlineto{\pgfqpoint{1.027630in}{1.972284in}}%
\pgfpathlineto{\pgfqpoint{1.027634in}{1.972245in}}%
\pgfpathlineto{\pgfqpoint{1.027638in}{1.972205in}}%
\pgfpathlineto{\pgfqpoint{1.027642in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{1.027646in}{1.972126in}}%
\pgfpathlineto{\pgfqpoint{1.027650in}{1.972087in}}%
\pgfpathlineto{\pgfqpoint{1.027655in}{1.972047in}}%
\pgfpathlineto{\pgfqpoint{1.027659in}{1.972007in}}%
\pgfpathlineto{\pgfqpoint{1.027663in}{1.971968in}}%
\pgfpathlineto{\pgfqpoint{1.027667in}{1.971928in}}%
\pgfpathlineto{\pgfqpoint{1.027671in}{1.971888in}}%
\pgfpathlineto{\pgfqpoint{1.027675in}{1.971849in}}%
\pgfpathlineto{\pgfqpoint{1.027679in}{1.971809in}}%
\pgfpathlineto{\pgfqpoint{1.027683in}{1.971770in}}%
\pgfpathlineto{\pgfqpoint{1.027687in}{1.971730in}}%
\pgfpathlineto{\pgfqpoint{1.027691in}{1.971690in}}%
\pgfpathlineto{\pgfqpoint{1.027695in}{1.971651in}}%
\pgfpathlineto{\pgfqpoint{1.027700in}{1.971611in}}%
\pgfpathlineto{\pgfqpoint{1.027704in}{1.971571in}}%
\pgfpathlineto{\pgfqpoint{1.027708in}{1.971532in}}%
\pgfpathlineto{\pgfqpoint{1.027712in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{1.027716in}{1.971452in}}%
\pgfpathlineto{\pgfqpoint{1.027720in}{1.971413in}}%
\pgfpathlineto{\pgfqpoint{1.027724in}{1.971373in}}%
\pgfpathlineto{\pgfqpoint{1.027728in}{1.971333in}}%
\pgfpathlineto{\pgfqpoint{1.027732in}{1.971294in}}%
\pgfpathlineto{\pgfqpoint{1.027736in}{1.971254in}}%
\pgfpathlineto{\pgfqpoint{1.027740in}{1.971214in}}%
\pgfpathlineto{\pgfqpoint{1.027744in}{1.971175in}}%
\pgfpathlineto{\pgfqpoint{1.027748in}{1.971135in}}%
\pgfpathlineto{\pgfqpoint{1.027752in}{1.971095in}}%
\pgfpathlineto{\pgfqpoint{1.027756in}{1.971055in}}%
\pgfpathlineto{\pgfqpoint{1.027760in}{1.971016in}}%
\pgfpathlineto{\pgfqpoint{1.027764in}{1.970976in}}%
\pgfpathlineto{\pgfqpoint{1.027768in}{1.970936in}}%
\pgfpathlineto{\pgfqpoint{1.027772in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{1.027776in}{1.970857in}}%
\pgfpathlineto{\pgfqpoint{1.027779in}{1.970817in}}%
\pgfpathlineto{\pgfqpoint{1.027783in}{1.970777in}}%
\pgfpathlineto{\pgfqpoint{1.027787in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{1.027791in}{1.970698in}}%
\pgfpathlineto{\pgfqpoint{1.027795in}{1.970658in}}%
\pgfpathlineto{\pgfqpoint{1.027799in}{1.970618in}}%
\pgfpathlineto{\pgfqpoint{1.027803in}{1.970578in}}%
\pgfpathlineto{\pgfqpoint{1.027807in}{1.970539in}}%
\pgfpathlineto{\pgfqpoint{1.027811in}{1.970499in}}%
\pgfpathlineto{\pgfqpoint{1.027815in}{1.970459in}}%
\pgfpathlineto{\pgfqpoint{1.027818in}{1.970419in}}%
\pgfpathlineto{\pgfqpoint{1.027822in}{1.970379in}}%
\pgfpathlineto{\pgfqpoint{1.027826in}{1.970340in}}%
\pgfpathlineto{\pgfqpoint{1.027830in}{1.970300in}}%
\pgfpathlineto{\pgfqpoint{1.027834in}{1.970260in}}%
\pgfpathlineto{\pgfqpoint{1.027838in}{1.970220in}}%
\pgfpathlineto{\pgfqpoint{1.027842in}{1.970180in}}%
\pgfpathlineto{\pgfqpoint{1.027845in}{1.970141in}}%
\pgfpathlineto{\pgfqpoint{1.027849in}{1.970101in}}%
\pgfpathlineto{\pgfqpoint{1.027853in}{1.970061in}}%
\pgfpathlineto{\pgfqpoint{1.027857in}{1.970021in}}%
\pgfpathlineto{\pgfqpoint{1.027861in}{1.969981in}}%
\pgfpathlineto{\pgfqpoint{1.027864in}{1.969941in}}%
\pgfpathlineto{\pgfqpoint{1.027868in}{1.969901in}}%
\pgfpathlineto{\pgfqpoint{1.027872in}{1.969862in}}%
\pgfpathlineto{\pgfqpoint{1.027876in}{1.969822in}}%
\pgfpathlineto{\pgfqpoint{1.027880in}{1.969782in}}%
\pgfpathlineto{\pgfqpoint{1.027883in}{1.969742in}}%
\pgfpathlineto{\pgfqpoint{1.027887in}{1.969702in}}%
\pgfpathlineto{\pgfqpoint{1.027891in}{1.969662in}}%
\pgfpathlineto{\pgfqpoint{1.027895in}{1.969622in}}%
\pgfpathlineto{\pgfqpoint{1.027898in}{1.969582in}}%
\pgfpathlineto{\pgfqpoint{1.027902in}{1.969543in}}%
\pgfpathlineto{\pgfqpoint{1.027906in}{1.969503in}}%
\pgfpathlineto{\pgfqpoint{1.027909in}{1.969463in}}%
\pgfpathlineto{\pgfqpoint{1.027913in}{1.969423in}}%
\pgfpathlineto{\pgfqpoint{1.027917in}{1.969383in}}%
\pgfpathlineto{\pgfqpoint{1.027921in}{1.969343in}}%
\pgfpathlineto{\pgfqpoint{1.027924in}{1.969303in}}%
\pgfpathlineto{\pgfqpoint{1.027928in}{1.969263in}}%
\pgfpathlineto{\pgfqpoint{1.027932in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{1.027935in}{1.969183in}}%
\pgfpathlineto{\pgfqpoint{1.027939in}{1.969143in}}%
\pgfpathlineto{\pgfqpoint{1.027943in}{1.969103in}}%
\pgfpathlineto{\pgfqpoint{1.027946in}{1.969063in}}%
\pgfpathlineto{\pgfqpoint{1.027950in}{1.969023in}}%
\pgfpathlineto{\pgfqpoint{1.027954in}{1.968984in}}%
\pgfpathlineto{\pgfqpoint{1.027957in}{1.968944in}}%
\pgfpathlineto{\pgfqpoint{1.027961in}{1.968904in}}%
\pgfpathlineto{\pgfqpoint{1.027965in}{1.968864in}}%
\pgfpathlineto{\pgfqpoint{1.027968in}{1.968824in}}%
\pgfpathlineto{\pgfqpoint{1.027972in}{1.968784in}}%
\pgfpathlineto{\pgfqpoint{1.027975in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{1.027979in}{1.968704in}}%
\pgfpathlineto{\pgfqpoint{1.027983in}{1.968664in}}%
\pgfpathlineto{\pgfqpoint{1.027986in}{1.968624in}}%
\pgfpathlineto{\pgfqpoint{1.027990in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{1.027993in}{1.968544in}}%
\pgfpathlineto{\pgfqpoint{1.027997in}{1.968504in}}%
\pgfpathlineto{\pgfqpoint{1.028000in}{1.968464in}}%
\pgfpathlineto{\pgfqpoint{1.028004in}{1.968424in}}%
\pgfpathlineto{\pgfqpoint{1.028008in}{1.968384in}}%
\pgfpathlineto{\pgfqpoint{1.028011in}{1.968343in}}%
\pgfpathlineto{\pgfqpoint{1.028015in}{1.968303in}}%
\pgfpathlineto{\pgfqpoint{1.028018in}{1.968263in}}%
\pgfpathlineto{\pgfqpoint{1.028022in}{1.968223in}}%
\pgfpathlineto{\pgfqpoint{1.028025in}{1.968183in}}%
\pgfpathlineto{\pgfqpoint{1.028029in}{1.968143in}}%
\pgfpathlineto{\pgfqpoint{1.028032in}{1.968103in}}%
\pgfpathlineto{\pgfqpoint{1.028036in}{1.968063in}}%
\pgfpathlineto{\pgfqpoint{1.028039in}{1.968023in}}%
\pgfpathlineto{\pgfqpoint{1.028043in}{1.967983in}}%
\pgfpathlineto{\pgfqpoint{1.028046in}{1.967943in}}%
\pgfpathlineto{\pgfqpoint{1.028050in}{1.967903in}}%
\pgfpathlineto{\pgfqpoint{1.028053in}{1.967863in}}%
\pgfpathlineto{\pgfqpoint{1.028057in}{1.967823in}}%
\pgfpathlineto{\pgfqpoint{1.028060in}{1.967782in}}%
\pgfpathlineto{\pgfqpoint{1.028064in}{1.967742in}}%
\pgfpathlineto{\pgfqpoint{1.028067in}{1.967702in}}%
\pgfpathlineto{\pgfqpoint{1.028071in}{1.967662in}}%
\pgfpathlineto{\pgfqpoint{1.028074in}{1.967622in}}%
\pgfpathlineto{\pgfqpoint{1.028077in}{1.967582in}}%
\pgfpathlineto{\pgfqpoint{1.028081in}{1.967542in}}%
\pgfpathlineto{\pgfqpoint{1.028084in}{1.967502in}}%
\pgfpathlineto{\pgfqpoint{1.028088in}{1.967462in}}%
\pgfpathlineto{\pgfqpoint{1.028091in}{1.967421in}}%
\pgfpathlineto{\pgfqpoint{1.028094in}{1.967381in}}%
\pgfpathlineto{\pgfqpoint{1.028098in}{1.967341in}}%
\pgfpathlineto{\pgfqpoint{1.028101in}{1.967301in}}%
\pgfpathlineto{\pgfqpoint{1.028105in}{1.967261in}}%
\pgfpathlineto{\pgfqpoint{1.028108in}{1.967221in}}%
\pgfpathlineto{\pgfqpoint{1.028111in}{1.967180in}}%
\pgfpathlineto{\pgfqpoint{1.028115in}{1.967140in}}%
\pgfpathlineto{\pgfqpoint{1.028118in}{1.967100in}}%
\pgfpathlineto{\pgfqpoint{1.028121in}{1.967060in}}%
\pgfpathlineto{\pgfqpoint{1.028125in}{1.967020in}}%
\pgfpathlineto{\pgfqpoint{1.028128in}{1.966979in}}%
\pgfpathlineto{\pgfqpoint{1.028132in}{1.966939in}}%
\pgfpathlineto{\pgfqpoint{1.028135in}{1.966899in}}%
\pgfpathlineto{\pgfqpoint{1.028138in}{1.966859in}}%
\pgfpathlineto{\pgfqpoint{1.028141in}{1.966819in}}%
\pgfpathlineto{\pgfqpoint{1.028145in}{1.966778in}}%
\pgfpathlineto{\pgfqpoint{1.028148in}{1.966738in}}%
\pgfpathlineto{\pgfqpoint{1.028151in}{1.966698in}}%
\pgfpathlineto{\pgfqpoint{1.028155in}{1.966658in}}%
\pgfpathlineto{\pgfqpoint{1.028158in}{1.966618in}}%
\pgfpathlineto{\pgfqpoint{1.028161in}{1.966577in}}%
\pgfpathlineto{\pgfqpoint{1.028165in}{1.966537in}}%
\pgfpathlineto{\pgfqpoint{1.028168in}{1.966497in}}%
\pgfpathlineto{\pgfqpoint{1.028171in}{1.966457in}}%
\pgfpathlineto{\pgfqpoint{1.028174in}{1.966416in}}%
\pgfpathlineto{\pgfqpoint{1.028178in}{1.966376in}}%
\pgfpathlineto{\pgfqpoint{1.028181in}{1.966336in}}%
\pgfpathlineto{\pgfqpoint{1.028184in}{1.966296in}}%
\pgfpathlineto{\pgfqpoint{1.028187in}{1.966255in}}%
\pgfpathlineto{\pgfqpoint{1.028191in}{1.966215in}}%
\pgfpathlineto{\pgfqpoint{1.028194in}{1.966175in}}%
\pgfpathlineto{\pgfqpoint{1.028197in}{1.966134in}}%
\pgfpathlineto{\pgfqpoint{1.028200in}{1.966094in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{1.966054in}}%
\pgfpathlineto{\pgfqpoint{1.028207in}{1.966013in}}%
\pgfpathlineto{\pgfqpoint{1.028210in}{1.965973in}}%
\pgfpathlineto{\pgfqpoint{1.028213in}{1.965933in}}%
\pgfpathlineto{\pgfqpoint{1.028216in}{1.965893in}}%
\pgfpathlineto{\pgfqpoint{1.028219in}{1.965852in}}%
\pgfpathlineto{\pgfqpoint{1.028223in}{1.965812in}}%
\pgfpathlineto{\pgfqpoint{1.028226in}{1.965772in}}%
\pgfpathlineto{\pgfqpoint{1.028229in}{1.965731in}}%
\pgfpathlineto{\pgfqpoint{1.028232in}{1.965691in}}%
\pgfpathlineto{\pgfqpoint{1.028235in}{1.965651in}}%
\pgfpathlineto{\pgfqpoint{1.028238in}{1.965610in}}%
\pgfpathlineto{\pgfqpoint{1.028241in}{1.965570in}}%
\pgfpathlineto{\pgfqpoint{1.028245in}{1.965529in}}%
\pgfpathlineto{\pgfqpoint{1.028248in}{1.965489in}}%
\pgfpathlineto{\pgfqpoint{1.028251in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{1.028254in}{1.965408in}}%
\pgfpathlineto{\pgfqpoint{1.028257in}{1.965368in}}%
\pgfpathlineto{\pgfqpoint{1.028260in}{1.965328in}}%
\pgfpathlineto{\pgfqpoint{1.028263in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.028266in}{1.965247in}}%
\pgfpathlineto{\pgfqpoint{1.028269in}{1.965206in}}%
\pgfpathlineto{\pgfqpoint{1.028272in}{1.965166in}}%
\pgfpathlineto{\pgfqpoint{1.028276in}{1.965126in}}%
\pgfpathlineto{\pgfqpoint{1.028279in}{1.965085in}}%
\pgfpathlineto{\pgfqpoint{1.028282in}{1.965045in}}%
\pgfpathlineto{\pgfqpoint{1.028285in}{1.965004in}}%
\pgfpathlineto{\pgfqpoint{1.028288in}{1.964964in}}%
\pgfpathlineto{\pgfqpoint{1.028291in}{1.964924in}}%
\pgfpathlineto{\pgfqpoint{1.028294in}{1.964883in}}%
\pgfpathlineto{\pgfqpoint{1.028297in}{1.964843in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{1.964802in}}%
\pgfpathlineto{\pgfqpoint{1.028303in}{1.964762in}}%
\pgfpathlineto{\pgfqpoint{1.028306in}{1.964721in}}%
\pgfpathlineto{\pgfqpoint{1.028309in}{1.964681in}}%
\pgfpathlineto{\pgfqpoint{1.028312in}{1.964640in}}%
\pgfpathlineto{\pgfqpoint{1.028315in}{1.964600in}}%
\pgfpathlineto{\pgfqpoint{1.028318in}{1.964560in}}%
\pgfpathlineto{\pgfqpoint{1.028321in}{1.964519in}}%
\pgfpathlineto{\pgfqpoint{1.028324in}{1.964479in}}%
\pgfpathlineto{\pgfqpoint{1.028327in}{1.964438in}}%
\pgfpathlineto{\pgfqpoint{1.028330in}{1.964398in}}%
\pgfpathlineto{\pgfqpoint{1.028333in}{1.964357in}}%
\pgfpathlineto{\pgfqpoint{1.028336in}{1.964317in}}%
\pgfpathlineto{\pgfqpoint{1.028339in}{1.964276in}}%
\pgfpathlineto{\pgfqpoint{1.028342in}{1.964236in}}%
\pgfpathlineto{\pgfqpoint{1.028345in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{1.028347in}{1.964155in}}%
\pgfpathlineto{\pgfqpoint{1.028350in}{1.964114in}}%
\pgfpathlineto{\pgfqpoint{1.028353in}{1.964074in}}%
\pgfpathlineto{\pgfqpoint{1.028356in}{1.964033in}}%
\pgfpathlineto{\pgfqpoint{1.028359in}{1.963992in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.963952in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.963911in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.963871in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.963830in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.963790in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.963749in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.963709in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.963668in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.963628in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.963587in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{1.963546in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{1.963506in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.963465in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.963425in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.963384in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{1.963343in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{1.963303in}}%
\pgfpathlineto{\pgfqpoint{1.028411in}{1.963262in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{1.963222in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.963181in}}%
\pgfpathlineto{\pgfqpoint{1.028419in}{1.963140in}}%
\pgfpathlineto{\pgfqpoint{1.028422in}{1.963100in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.963059in}}%
\pgfpathlineto{\pgfqpoint{1.028427in}{1.963018in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.962978in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{1.962937in}}%
\pgfpathlineto{\pgfqpoint{1.028436in}{1.962896in}}%
\pgfpathlineto{\pgfqpoint{1.028438in}{1.962856in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.962815in}}%
\pgfpathlineto{\pgfqpoint{1.028444in}{1.962774in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.962734in}}%
\pgfpathlineto{\pgfqpoint{1.028449in}{1.962693in}}%
\pgfpathlineto{\pgfqpoint{1.028452in}{1.962652in}}%
\pgfpathlineto{\pgfqpoint{1.028455in}{1.962612in}}%
\pgfpathlineto{\pgfqpoint{1.028457in}{1.962571in}}%
\pgfpathlineto{\pgfqpoint{1.028460in}{1.962530in}}%
\pgfpathlineto{\pgfqpoint{1.028463in}{1.962490in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{1.962449in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.962408in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{1.962368in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{1.962286in}}%
\pgfpathlineto{\pgfqpoint{1.028479in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{1.028482in}{1.962205in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.962164in}}%
\pgfpathlineto{\pgfqpoint{1.028487in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{1.028490in}{1.962082in}}%
\pgfpathlineto{\pgfqpoint{1.028492in}{1.962042in}}%
\pgfpathlineto{\pgfqpoint{1.028495in}{1.962001in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{1.961960in}}%
\pgfpathlineto{\pgfqpoint{1.028500in}{1.961919in}}%
\pgfpathlineto{\pgfqpoint{1.028503in}{1.961879in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.961838in}}%
\pgfpathlineto{\pgfqpoint{1.028508in}{1.961797in}}%
\pgfpathlineto{\pgfqpoint{1.028510in}{1.961756in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.961716in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{1.961675in}}%
\pgfpathlineto{\pgfqpoint{1.028518in}{1.961634in}}%
\pgfpathlineto{\pgfqpoint{1.028521in}{1.961593in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{1.961552in}}%
\pgfpathlineto{\pgfqpoint{1.028526in}{1.961512in}}%
\pgfpathlineto{\pgfqpoint{1.028529in}{1.961471in}}%
\pgfpathlineto{\pgfqpoint{1.028531in}{1.961430in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.961389in}}%
\pgfpathlineto{\pgfqpoint{1.028536in}{1.961348in}}%
\pgfpathlineto{\pgfqpoint{1.028539in}{1.961307in}}%
\pgfpathlineto{\pgfqpoint{1.028541in}{1.961267in}}%
\pgfpathlineto{\pgfqpoint{1.028544in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.961185in}}%
\pgfpathlineto{\pgfqpoint{1.028549in}{1.961144in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{1.961103in}}%
\pgfpathlineto{\pgfqpoint{1.028554in}{1.961062in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{1.961022in}}%
\pgfpathlineto{\pgfqpoint{1.028559in}{1.960981in}}%
\pgfpathlineto{\pgfqpoint{1.028561in}{1.960940in}}%
\pgfpathlineto{\pgfqpoint{1.028564in}{1.960899in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.960858in}}%
\pgfpathlineto{\pgfqpoint{1.028569in}{1.960817in}}%
\pgfpathlineto{\pgfqpoint{1.028571in}{1.960776in}}%
\pgfpathlineto{\pgfqpoint{1.028574in}{1.960735in}}%
\pgfpathlineto{\pgfqpoint{1.028576in}{1.960695in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.960654in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.960613in}}%
\pgfpathlineto{\pgfqpoint{1.028584in}{1.960572in}}%
\pgfpathlineto{\pgfqpoint{1.028586in}{1.960531in}}%
\pgfpathlineto{\pgfqpoint{1.028588in}{1.960490in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.960449in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.960408in}}%
\pgfpathlineto{\pgfqpoint{1.028596in}{1.960367in}}%
\pgfpathlineto{\pgfqpoint{1.028598in}{1.960326in}}%
\pgfpathlineto{\pgfqpoint{1.028601in}{1.960285in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.960244in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.960203in}}%
\pgfpathlineto{\pgfqpoint{1.028608in}{1.960162in}}%
\pgfpathlineto{\pgfqpoint{1.028610in}{1.960122in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{1.960040in}}%
\pgfpathlineto{\pgfqpoint{1.028617in}{1.959999in}}%
\pgfpathlineto{\pgfqpoint{1.028620in}{1.959958in}}%
\pgfpathlineto{\pgfqpoint{1.028622in}{1.959917in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{1.959876in}}%
\pgfpathlineto{\pgfqpoint{1.028627in}{1.959835in}}%
\pgfpathlineto{\pgfqpoint{1.028629in}{1.959794in}}%
\pgfpathlineto{\pgfqpoint{1.028631in}{1.959753in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.959712in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{1.959671in}}%
\pgfpathlineto{\pgfqpoint{1.028638in}{1.959630in}}%
\pgfpathlineto{\pgfqpoint{1.028641in}{1.959589in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{1.959548in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{1.959507in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{1.028650in}{1.959425in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{1.028657in}{1.959301in}}%
\pgfpathlineto{\pgfqpoint{1.028659in}{1.959260in}}%
\pgfpathlineto{\pgfqpoint{1.028661in}{1.959219in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{1.959178in}}%
\pgfpathlineto{\pgfqpoint{1.028666in}{1.959137in}}%
\pgfpathlineto{\pgfqpoint{1.028668in}{1.959096in}}%
\pgfpathlineto{\pgfqpoint{1.028670in}{1.959055in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{1.959014in}}%
\pgfpathlineto{\pgfqpoint{1.028675in}{1.958973in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.958932in}}%
\pgfpathlineto{\pgfqpoint{1.028679in}{1.958891in}}%
\pgfpathlineto{\pgfqpoint{1.028681in}{1.958850in}}%
\pgfpathlineto{\pgfqpoint{1.028684in}{1.958809in}}%
\pgfpathlineto{\pgfqpoint{1.028686in}{1.958767in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{1.958726in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{1.958685in}}%
\pgfpathlineto{\pgfqpoint{1.028692in}{1.958644in}}%
\pgfpathlineto{\pgfqpoint{1.028695in}{1.958603in}}%
\pgfpathlineto{\pgfqpoint{1.028697in}{1.958562in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{1.958521in}}%
\pgfpathlineto{\pgfqpoint{1.028701in}{1.958480in}}%
\pgfpathlineto{\pgfqpoint{1.028703in}{1.958438in}}%
\pgfpathlineto{\pgfqpoint{1.028705in}{1.958397in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{1.958356in}}%
\pgfpathlineto{\pgfqpoint{1.028710in}{1.958315in}}%
\pgfpathlineto{\pgfqpoint{1.028712in}{1.958274in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{1.958233in}}%
\pgfpathlineto{\pgfqpoint{1.028716in}{1.958192in}}%
\pgfpathlineto{\pgfqpoint{1.028718in}{1.958150in}}%
\pgfpathlineto{\pgfqpoint{1.028720in}{1.958109in}}%
\pgfpathlineto{\pgfqpoint{1.028723in}{1.958068in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.958027in}}%
\pgfpathlineto{\pgfqpoint{1.028727in}{1.957986in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.957944in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{1.957903in}}%
\pgfpathlineto{\pgfqpoint{1.028733in}{1.957862in}}%
\pgfpathlineto{\pgfqpoint{1.028735in}{1.957821in}}%
\pgfpathlineto{\pgfqpoint{1.028737in}{1.957780in}}%
\pgfpathlineto{\pgfqpoint{1.028739in}{1.957738in}}%
\pgfpathlineto{\pgfqpoint{1.028741in}{1.957697in}}%
\pgfpathlineto{\pgfqpoint{1.028744in}{1.957656in}}%
\pgfpathlineto{\pgfqpoint{1.028746in}{1.957615in}}%
\pgfpathlineto{\pgfqpoint{1.028748in}{1.957574in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.957532in}}%
\pgfpathlineto{\pgfqpoint{1.028752in}{1.957491in}}%
\pgfpathlineto{\pgfqpoint{1.028754in}{1.957450in}}%
\pgfpathlineto{\pgfqpoint{1.028756in}{1.957409in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{1.957367in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{1.028762in}{1.957285in}}%
\pgfpathlineto{\pgfqpoint{1.028764in}{1.957244in}}%
\pgfpathlineto{\pgfqpoint{1.028766in}{1.957202in}}%
\pgfpathlineto{\pgfqpoint{1.028768in}{1.957161in}}%
\pgfpathlineto{\pgfqpoint{1.028770in}{1.957120in}}%
\pgfpathlineto{\pgfqpoint{1.028772in}{1.957078in}}%
\pgfpathlineto{\pgfqpoint{1.028774in}{1.957037in}}%
\pgfpathlineto{\pgfqpoint{1.028776in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{1.956955in}}%
\pgfpathlineto{\pgfqpoint{1.028780in}{1.956913in}}%
\pgfpathlineto{\pgfqpoint{1.028782in}{1.956872in}}%
\pgfpathlineto{\pgfqpoint{1.028784in}{1.956831in}}%
\pgfpathlineto{\pgfqpoint{1.028786in}{1.956789in}}%
\pgfpathlineto{\pgfqpoint{1.028788in}{1.956748in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{1.956707in}}%
\pgfpathlineto{\pgfqpoint{1.028792in}{1.956665in}}%
\pgfpathlineto{\pgfqpoint{1.028794in}{1.956624in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{1.956583in}}%
\pgfpathlineto{\pgfqpoint{1.028798in}{1.956541in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{1.956500in}}%
\pgfpathlineto{\pgfqpoint{1.028801in}{1.956459in}}%
\pgfpathlineto{\pgfqpoint{1.028803in}{1.956417in}}%
\pgfpathlineto{\pgfqpoint{1.028805in}{1.956376in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.956335in}}%
\pgfpathlineto{\pgfqpoint{1.028809in}{1.956293in}}%
\pgfpathlineto{\pgfqpoint{1.028811in}{1.956252in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{1.956211in}}%
\pgfpathlineto{\pgfqpoint{1.028815in}{1.956169in}}%
\pgfpathlineto{\pgfqpoint{1.028817in}{1.956128in}}%
\pgfpathlineto{\pgfqpoint{1.028819in}{1.956086in}}%
\pgfpathlineto{\pgfqpoint{1.028820in}{1.956045in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{1.956004in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.955962in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.955921in}}%
\pgfpathlineto{\pgfqpoint{1.028828in}{1.955879in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.955838in}}%
\pgfpathlineto{\pgfqpoint{1.028832in}{1.955797in}}%
\pgfpathlineto{\pgfqpoint{1.028833in}{1.955755in}}%
\pgfpathlineto{\pgfqpoint{1.028835in}{1.955714in}}%
\pgfpathlineto{\pgfqpoint{1.028837in}{1.955672in}}%
\pgfpathlineto{\pgfqpoint{1.028839in}{1.955631in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.955589in}}%
\pgfpathlineto{\pgfqpoint{1.028843in}{1.955548in}}%
\pgfpathlineto{\pgfqpoint{1.028844in}{1.955507in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.955465in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{1.955424in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{1.955382in}}%
\pgfpathlineto{\pgfqpoint{1.028852in}{1.955341in}}%
\pgfpathlineto{\pgfqpoint{1.028853in}{1.955299in}}%
\pgfpathlineto{\pgfqpoint{1.028855in}{1.955258in}}%
\pgfpathlineto{\pgfqpoint{1.028857in}{1.955216in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.955175in}}%
\pgfpathlineto{\pgfqpoint{1.028860in}{1.955133in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.955092in}}%
\pgfpathlineto{\pgfqpoint{1.028864in}{1.955050in}}%
\pgfpathlineto{\pgfqpoint{1.028866in}{1.955009in}}%
\pgfpathlineto{\pgfqpoint{1.028867in}{1.954967in}}%
\pgfpathlineto{\pgfqpoint{1.028869in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{1.028871in}{1.954884in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{1.954843in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{1.954801in}}%
\pgfpathlineto{\pgfqpoint{1.028876in}{1.954760in}}%
\pgfpathlineto{\pgfqpoint{1.028878in}{1.954718in}}%
\pgfpathlineto{\pgfqpoint{1.028880in}{1.954677in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.954635in}}%
\pgfpathlineto{\pgfqpoint{1.028883in}{1.954594in}}%
\pgfpathlineto{\pgfqpoint{1.028885in}{1.954552in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{1.954510in}}%
\pgfpathlineto{\pgfqpoint{1.028888in}{1.954469in}}%
\pgfpathlineto{\pgfqpoint{1.028890in}{1.954427in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{1.954344in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{1.954303in}}%
\pgfpathlineto{\pgfqpoint{1.028896in}{1.954261in}}%
\pgfpathlineto{\pgfqpoint{1.028898in}{1.954220in}}%
\pgfpathlineto{\pgfqpoint{1.028900in}{1.954178in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.954136in}}%
\pgfpathlineto{\pgfqpoint{1.028903in}{1.954095in}}%
\pgfpathlineto{\pgfqpoint{1.028905in}{1.954053in}}%
\pgfpathlineto{\pgfqpoint{1.028906in}{1.954012in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.953928in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.953887in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.953845in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{1.953803in}}%
\pgfpathlineto{\pgfqpoint{1.028916in}{1.953762in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{1.953720in}}%
\pgfpathlineto{\pgfqpoint{1.028919in}{1.953679in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{1.953637in}}%
\pgfpathlineto{\pgfqpoint{1.028922in}{1.953595in}}%
\pgfpathlineto{\pgfqpoint{1.028924in}{1.953554in}}%
\pgfpathlineto{\pgfqpoint{1.028926in}{1.953512in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{1.953470in}}%
\pgfpathlineto{\pgfqpoint{1.028929in}{1.953429in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.953387in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{1.953345in}}%
\pgfpathlineto{\pgfqpoint{1.028933in}{1.953304in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.953262in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.953220in}}%
\pgfpathlineto{\pgfqpoint{1.028938in}{1.953179in}}%
\pgfpathlineto{\pgfqpoint{1.028940in}{1.953137in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.953095in}}%
\pgfpathlineto{\pgfqpoint{1.028943in}{1.953054in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{1.953012in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{1.952970in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.952928in}}%
\pgfpathlineto{\pgfqpoint{1.028949in}{1.952887in}}%
\pgfpathlineto{\pgfqpoint{1.028950in}{1.952845in}}%
\pgfpathlineto{\pgfqpoint{1.028952in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{1.952762in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{1.952720in}}%
\pgfpathlineto{\pgfqpoint{1.028956in}{1.952678in}}%
\pgfpathlineto{\pgfqpoint{1.028958in}{1.952636in}}%
\pgfpathlineto{\pgfqpoint{1.028959in}{1.952595in}}%
\pgfpathlineto{\pgfqpoint{1.028961in}{1.952553in}}%
\pgfpathlineto{\pgfqpoint{1.028962in}{1.952511in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{1.952469in}}%
\pgfpathlineto{\pgfqpoint{1.028965in}{1.952428in}}%
\pgfpathlineto{\pgfqpoint{1.028967in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{1.028968in}{1.952344in}}%
\pgfpathlineto{\pgfqpoint{1.028969in}{1.952302in}}%
\pgfpathlineto{\pgfqpoint{1.028971in}{1.952260in}}%
\pgfpathlineto{\pgfqpoint{1.028972in}{1.952219in}}%
\pgfpathlineto{\pgfqpoint{1.028974in}{1.952177in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.952135in}}%
\pgfpathlineto{\pgfqpoint{1.028977in}{1.952093in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{1.952052in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{1.952010in}}%
\pgfpathlineto{\pgfqpoint{1.028981in}{1.951968in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{1.951884in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{1.951842in}}%
\pgfpathlineto{\pgfqpoint{1.028986in}{1.951801in}}%
\pgfpathlineto{\pgfqpoint{1.028988in}{1.951759in}}%
\pgfpathlineto{\pgfqpoint{1.028989in}{1.951717in}}%
\pgfpathlineto{\pgfqpoint{1.028991in}{1.951675in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{1.951633in}}%
\pgfpathlineto{\pgfqpoint{1.028993in}{1.951591in}}%
\pgfpathlineto{\pgfqpoint{1.028995in}{1.951550in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.951508in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{1.951466in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.951424in}}%
\pgfpathlineto{\pgfqpoint{1.029000in}{1.951382in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.951340in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.951298in}}%
\pgfpathlineto{\pgfqpoint{1.029004in}{1.951257in}}%
\pgfpathlineto{\pgfqpoint{1.029005in}{1.951215in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{1.951173in}}%
\pgfpathlineto{\pgfqpoint{1.029008in}{1.951131in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.951089in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.951047in}}%
\pgfpathlineto{\pgfqpoint{1.029012in}{1.951005in}}%
\pgfpathlineto{\pgfqpoint{1.029013in}{1.950963in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.950921in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{1.950879in}}%
\pgfpathlineto{\pgfqpoint{1.029017in}{1.950838in}}%
\pgfpathlineto{\pgfqpoint{1.029018in}{1.950796in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.950754in}}%
\pgfpathlineto{\pgfqpoint{1.029021in}{1.950712in}}%
\pgfpathlineto{\pgfqpoint{1.029022in}{1.950670in}}%
\pgfpathlineto{\pgfqpoint{1.029024in}{1.950628in}}%
\pgfpathlineto{\pgfqpoint{1.029025in}{1.950586in}}%
\pgfpathlineto{\pgfqpoint{1.029026in}{1.950544in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{1.950502in}}%
\pgfpathlineto{\pgfqpoint{1.029029in}{1.950460in}}%
\pgfpathlineto{\pgfqpoint{1.029030in}{1.950418in}}%
\pgfpathlineto{\pgfqpoint{1.029031in}{1.950376in}}%
\pgfpathlineto{\pgfqpoint{1.029032in}{1.950334in}}%
\pgfpathlineto{\pgfqpoint{1.029034in}{1.950292in}}%
\pgfpathlineto{\pgfqpoint{1.029035in}{1.950250in}}%
\pgfpathlineto{\pgfqpoint{1.029036in}{1.950208in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{1.950166in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.950124in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.950082in}}%
\pgfpathlineto{\pgfqpoint{1.029041in}{1.950040in}}%
\pgfpathlineto{\pgfqpoint{1.029042in}{1.949998in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{1.949956in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{1.949914in}}%
\pgfpathlineto{\pgfqpoint{1.029046in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.949830in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{1.949788in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{1.949746in}}%
\pgfpathlineto{\pgfqpoint{1.029050in}{1.949704in}}%
\pgfpathlineto{\pgfqpoint{1.029052in}{1.949662in}}%
\pgfpathlineto{\pgfqpoint{1.029053in}{1.949620in}}%
\pgfpathlineto{\pgfqpoint{1.029054in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{1.029055in}{1.949536in}}%
\pgfpathlineto{\pgfqpoint{1.029056in}{1.949494in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{1.949452in}}%
\pgfpathlineto{\pgfqpoint{1.029058in}{1.949410in}}%
\pgfpathlineto{\pgfqpoint{1.029060in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{1.029061in}{1.949326in}}%
\pgfpathlineto{\pgfqpoint{1.029062in}{1.949284in}}%
\pgfpathlineto{\pgfqpoint{1.029063in}{1.949241in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{1.949199in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.949157in}}%
\pgfpathlineto{\pgfqpoint{1.029066in}{1.949115in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{1.029069in}{1.949031in}}%
\pgfpathlineto{\pgfqpoint{1.029070in}{1.948989in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{1.948947in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{1.948905in}}%
\pgfpathlineto{\pgfqpoint{1.029073in}{1.948863in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{1.948820in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.948778in}}%
\pgfpathlineto{\pgfqpoint{1.029076in}{1.948736in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.948694in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{1.948652in}}%
\pgfpathlineto{\pgfqpoint{1.029079in}{1.948610in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.948568in}}%
\pgfpathlineto{\pgfqpoint{1.029081in}{1.948525in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{1.948483in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{1.948441in}}%
\pgfpathlineto{\pgfqpoint{1.029085in}{1.948399in}}%
\pgfpathlineto{\pgfqpoint{1.029086in}{1.948357in}}%
\pgfpathlineto{\pgfqpoint{1.029087in}{1.948315in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.948273in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{1.948230in}}%
\pgfpathlineto{\pgfqpoint{1.029090in}{1.948188in}}%
\pgfpathlineto{\pgfqpoint{1.029091in}{1.948146in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{1.948104in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.948062in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.948019in}}%
\pgfpathlineto{\pgfqpoint{1.029095in}{1.947977in}}%
\pgfpathlineto{\pgfqpoint{1.029096in}{1.947935in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.947893in}}%
\pgfpathlineto{\pgfqpoint{1.029098in}{1.947851in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{1.029100in}{1.947766in}}%
\pgfpathlineto{\pgfqpoint{1.029101in}{1.947724in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{1.029103in}{1.947639in}}%
\pgfpathlineto{\pgfqpoint{1.029103in}{1.947597in}}%
\pgfpathlineto{\pgfqpoint{1.029104in}{1.947555in}}%
\pgfpathlineto{\pgfqpoint{1.029105in}{1.947513in}}%
\pgfpathlineto{\pgfqpoint{1.029106in}{1.947470in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.947428in}}%
\pgfpathlineto{\pgfqpoint{1.029108in}{1.947386in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{1.947344in}}%
\pgfpathlineto{\pgfqpoint{1.029110in}{1.947301in}}%
\pgfpathlineto{\pgfqpoint{1.029111in}{1.947259in}}%
\pgfpathlineto{\pgfqpoint{1.029112in}{1.947217in}}%
\pgfpathlineto{\pgfqpoint{1.029113in}{1.947175in}}%
\pgfpathlineto{\pgfqpoint{1.029114in}{1.947132in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.947090in}}%
\pgfpathlineto{\pgfqpoint{1.029116in}{1.947048in}}%
\pgfpathlineto{\pgfqpoint{1.029116in}{1.947005in}}%
\pgfpathlineto{\pgfqpoint{1.029117in}{1.946963in}}%
\pgfpathlineto{\pgfqpoint{1.029118in}{1.946921in}}%
\pgfpathlineto{\pgfqpoint{1.029119in}{1.946879in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.946836in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{1.946794in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.946709in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{1.946667in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{1.946625in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.946582in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{1.946540in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{1.946498in}}%
\pgfpathlineto{\pgfqpoint{1.029128in}{1.946455in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{1.946413in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{1.946371in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{1.946328in}}%
\pgfpathlineto{\pgfqpoint{1.029131in}{1.946286in}}%
\pgfpathlineto{\pgfqpoint{1.029132in}{1.946243in}}%
\pgfpathlineto{\pgfqpoint{1.029133in}{1.946201in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{1.946116in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{1.946074in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{1.946032in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{1.945989in}}%
\pgfpathlineto{\pgfqpoint{1.029138in}{1.945947in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.945904in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.945862in}}%
\pgfpathlineto{\pgfqpoint{1.029140in}{1.945820in}}%
\pgfpathlineto{\pgfqpoint{1.029141in}{1.945777in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{1.945735in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.945692in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.945650in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{1.945608in}}%
\pgfpathlineto{\pgfqpoint{1.029145in}{1.945565in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.945523in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.945480in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{1.945438in}}%
\pgfpathlineto{\pgfqpoint{1.029148in}{1.945395in}}%
\pgfpathlineto{\pgfqpoint{1.029149in}{1.945353in}}%
\pgfpathlineto{\pgfqpoint{1.029149in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{1.029150in}{1.945268in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{1.945225in}}%
\pgfpathlineto{\pgfqpoint{1.029152in}{1.945183in}}%
\pgfpathlineto{\pgfqpoint{1.029152in}{1.945141in}}%
\pgfpathlineto{\pgfqpoint{1.029153in}{1.945098in}}%
\pgfpathlineto{\pgfqpoint{1.029154in}{1.945056in}}%
\pgfpathlineto{\pgfqpoint{1.029154in}{1.945013in}}%
\pgfpathlineto{\pgfqpoint{1.029155in}{1.944971in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{1.944928in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.944886in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.944843in}}%
\pgfpathlineto{\pgfqpoint{1.029158in}{1.944801in}}%
\pgfpathlineto{\pgfqpoint{1.029159in}{1.944758in}}%
\pgfpathlineto{\pgfqpoint{1.029159in}{1.944716in}}%
\pgfpathlineto{\pgfqpoint{1.029160in}{1.944673in}}%
\pgfpathlineto{\pgfqpoint{1.029161in}{1.944631in}}%
\pgfpathlineto{\pgfqpoint{1.029161in}{1.944588in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{1.944546in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{1.944503in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{1.944461in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{1.944418in}}%
\pgfpathlineto{\pgfqpoint{1.029165in}{1.944375in}}%
\pgfpathlineto{\pgfqpoint{1.029165in}{1.944333in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{1.944290in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{1.944248in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{1.944205in}}%
\pgfpathlineto{\pgfqpoint{1.029168in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{1.944120in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{1.944078in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.943992in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.943950in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.943907in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.943865in}}%
\pgfpathlineto{\pgfqpoint{1.029173in}{1.943822in}}%
\pgfpathlineto{\pgfqpoint{1.029174in}{1.943779in}}%
\pgfpathlineto{\pgfqpoint{1.029174in}{1.943737in}}%
\pgfpathlineto{\pgfqpoint{1.029175in}{1.943694in}}%
\pgfpathlineto{\pgfqpoint{1.029175in}{1.943652in}}%
\pgfpathlineto{\pgfqpoint{1.029176in}{1.943609in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.943566in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.943524in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.943481in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.943439in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.943396in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.943353in}}%
\pgfpathlineto{\pgfqpoint{1.029180in}{1.943311in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{1.943268in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{1.943225in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.943183in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.943140in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{1.943097in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{1.943055in}}%
\pgfpathlineto{\pgfqpoint{1.029184in}{1.943012in}}%
\pgfpathlineto{\pgfqpoint{1.029184in}{1.942969in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.942927in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.942884in}}%
\pgfpathlineto{\pgfqpoint{1.029186in}{1.942841in}}%
\pgfpathlineto{\pgfqpoint{1.029187in}{1.942799in}}%
\pgfpathlineto{\pgfqpoint{1.029187in}{1.942756in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{1.942713in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{1.942671in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{1.942628in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{1.942585in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.942542in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.942500in}}%
\pgfpathlineto{\pgfqpoint{1.029191in}{1.942457in}}%
\pgfpathlineto{\pgfqpoint{1.029191in}{1.942414in}}%
\pgfpathlineto{\pgfqpoint{1.029192in}{1.942372in}}%
\pgfpathlineto{\pgfqpoint{1.029192in}{1.942329in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.942286in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.942243in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.942201in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{1.942158in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{1.942115in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{1.942072in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{1.942030in}}%
\pgfpathlineto{\pgfqpoint{1.029196in}{1.941987in}}%
\pgfpathlineto{\pgfqpoint{1.029196in}{1.941944in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.941901in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.941859in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.941816in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.941773in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.941730in}}%
\pgfpathlineto{\pgfqpoint{1.029199in}{1.941687in}}%
\pgfpathlineto{\pgfqpoint{1.029199in}{1.941645in}}%
\pgfpathlineto{\pgfqpoint{1.029200in}{1.941602in}}%
\pgfpathlineto{\pgfqpoint{1.029200in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.941516in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.941473in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.941431in}}%
\pgfpathlineto{\pgfqpoint{1.029202in}{1.941388in}}%
\pgfpathlineto{\pgfqpoint{1.029202in}{1.941345in}}%
\pgfpathlineto{\pgfqpoint{1.029203in}{1.941302in}}%
\pgfpathlineto{\pgfqpoint{1.029203in}{1.941259in}}%
\pgfpathlineto{\pgfqpoint{1.029203in}{1.941217in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.941174in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.941131in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.941088in}}%
\pgfpathlineto{\pgfqpoint{1.029205in}{1.941045in}}%
\pgfpathlineto{\pgfqpoint{1.029205in}{1.941002in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.940960in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.940917in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.940874in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.940831in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.940788in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.940745in}}%
\pgfpathlineto{\pgfqpoint{1.029208in}{1.940702in}}%
\pgfpathlineto{\pgfqpoint{1.029208in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{1.029208in}{1.940617in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.940574in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.940531in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.940488in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.940445in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.940402in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.940359in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{1.940316in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{1.940273in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{1.940230in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.940188in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.940145in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.940102in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.940059in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.940016in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.939973in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.939930in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.939887in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.939844in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.939801in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.939758in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.939715in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.939672in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.939629in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.939586in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.939543in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.939500in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.939457in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.939414in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.939371in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.939328in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.939285in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.939242in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.939199in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.939156in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.939113in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.939027in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.938984in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.938941in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.938898in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.938855in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.938812in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.938769in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.938726in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.938683in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.938640in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.938597in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.938554in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.938511in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.938468in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.938425in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.938382in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.938338in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.938295in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.938252in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.938166in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.938123in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.938080in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.938037in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.937994in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.937951in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.937907in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.937864in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937821in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937778in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937735in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937692in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937649in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937606in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937562in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937476in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937433in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937390in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937347in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937303in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937260in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937217in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937174in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937131in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937088in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937044in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.937001in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936958in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936915in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936872in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936828in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936785in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936742in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936699in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936655in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936612in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936569in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936526in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936483in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936396in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936353in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936310in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936266in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936223in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936180in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936136in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936093in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936050in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.936007in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935963in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935920in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935877in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935834in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935790in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935747in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935660in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935617in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935574in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935530in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935487in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935444in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935400in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935357in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935314in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935270in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935227in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935184in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935140in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935097in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935054in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.935010in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934967in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934924in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934880in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934837in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934793in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934750in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934707in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934663in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934620in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934576in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934533in}}%
\pgfpathlineto{\pgfqpoint{1.029225in}{1.934490in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934446in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934403in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934359in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934316in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934273in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934229in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934186in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934142in}}%
\pgfpathlineto{\pgfqpoint{1.029224in}{1.934099in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.934055in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.934012in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.933969in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.933925in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.933882in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.933838in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.933795in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933751in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933708in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933664in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933621in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933577in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933534in}}%
\pgfpathlineto{\pgfqpoint{1.029222in}{1.933490in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.933447in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.933403in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.933360in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.933316in}}%
\pgfpathlineto{\pgfqpoint{1.029221in}{1.933273in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.933229in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.933186in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.933142in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.933099in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.933055in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.933012in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.932968in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.932925in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.932881in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.932838in}}%
\pgfpathlineto{\pgfqpoint{1.029219in}{1.932794in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.932751in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.932707in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.932664in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.932620in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.932576in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.932533in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.932489in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.932446in}}%
\pgfpathlineto{\pgfqpoint{1.029217in}{1.932402in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.932359in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.932315in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.932271in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{1.932228in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.932184in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.932141in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.932097in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.932053in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.932010in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.931966in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.931923in}}%
\pgfpathlineto{\pgfqpoint{1.029214in}{1.931879in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.931835in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.931792in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.931748in}}%
\pgfpathlineto{\pgfqpoint{1.029213in}{1.931705in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.931661in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.931617in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.931574in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{1.931486in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{1.931443in}}%
\pgfpathlineto{\pgfqpoint{1.029211in}{1.931399in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.931355in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.931312in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.931268in}}%
\pgfpathlineto{\pgfqpoint{1.029210in}{1.931224in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.931181in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.931137in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.931093in}}%
\pgfpathlineto{\pgfqpoint{1.029208in}{1.931050in}}%
\pgfpathlineto{\pgfqpoint{1.029208in}{1.931006in}}%
\pgfpathlineto{\pgfqpoint{1.029208in}{1.930962in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.930919in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.930875in}}%
\pgfpathlineto{\pgfqpoint{1.029207in}{1.930831in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.930788in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.930744in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.930700in}}%
\pgfpathlineto{\pgfqpoint{1.029205in}{1.930656in}}%
\pgfpathlineto{\pgfqpoint{1.029205in}{1.930613in}}%
\pgfpathlineto{\pgfqpoint{1.029205in}{1.930569in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.930525in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.930482in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.930438in}}%
\pgfpathlineto{\pgfqpoint{1.029203in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{1.029203in}{1.930350in}}%
\pgfpathlineto{\pgfqpoint{1.029203in}{1.930307in}}%
\pgfpathlineto{\pgfqpoint{1.029202in}{1.930263in}}%
\pgfpathlineto{\pgfqpoint{1.029202in}{1.930219in}}%
\pgfpathlineto{\pgfqpoint{1.029202in}{1.930175in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.930132in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.930088in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.930044in}}%
\pgfpathlineto{\pgfqpoint{1.029200in}{1.930000in}}%
\pgfpathlineto{\pgfqpoint{1.029200in}{1.929957in}}%
\pgfpathlineto{\pgfqpoint{1.029200in}{1.929913in}}%
\pgfpathlineto{\pgfqpoint{1.029199in}{1.929869in}}%
\pgfpathlineto{\pgfqpoint{1.029199in}{1.929825in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.929782in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.929738in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.929694in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.929650in}}%
\pgfpathlineto{\pgfqpoint{1.029197in}{1.929606in}}%
\pgfpathlineto{\pgfqpoint{1.029196in}{1.929563in}}%
\pgfpathlineto{\pgfqpoint{1.029196in}{1.929519in}}%
\pgfpathlineto{\pgfqpoint{1.029196in}{1.929475in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{1.929431in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{1.929387in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{1.929344in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{1.929300in}}%
\pgfpathlineto{\pgfqpoint{1.029194in}{1.929256in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.929212in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.929168in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.929124in}}%
\pgfpathlineto{\pgfqpoint{1.029192in}{1.929081in}}%
\pgfpathlineto{\pgfqpoint{1.029192in}{1.929037in}}%
\pgfpathlineto{\pgfqpoint{1.029191in}{1.928993in}}%
\pgfpathlineto{\pgfqpoint{1.029191in}{1.928949in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.928905in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.928861in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{1.928774in}}%
\pgfpathlineto{\pgfqpoint{1.029189in}{1.928730in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{1.928686in}}%
\pgfpathlineto{\pgfqpoint{1.029188in}{1.928642in}}%
\pgfpathlineto{\pgfqpoint{1.029187in}{1.928598in}}%
\pgfpathlineto{\pgfqpoint{1.029187in}{1.928554in}}%
\pgfpathlineto{\pgfqpoint{1.029187in}{1.928511in}}%
\pgfpathlineto{\pgfqpoint{1.029186in}{1.928467in}}%
\pgfpathlineto{\pgfqpoint{1.029186in}{1.928423in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.928379in}}%
\pgfpathlineto{\pgfqpoint{1.029185in}{1.928335in}}%
\pgfpathlineto{\pgfqpoint{1.029184in}{1.928291in}}%
\pgfpathlineto{\pgfqpoint{1.029184in}{1.928247in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{1.928203in}}%
\pgfpathlineto{\pgfqpoint{1.029183in}{1.928159in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.928116in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.928072in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.928028in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{1.927984in}}%
\pgfpathlineto{\pgfqpoint{1.029181in}{1.927940in}}%
\pgfpathlineto{\pgfqpoint{1.029180in}{1.927896in}}%
\pgfpathlineto{\pgfqpoint{1.029180in}{1.927852in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.927808in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.927720in}}%
\pgfpathlineto{\pgfqpoint{1.029178in}{1.927676in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.927632in}}%
\pgfpathlineto{\pgfqpoint{1.029177in}{1.927588in}}%
\pgfpathlineto{\pgfqpoint{1.029176in}{1.927545in}}%
\pgfpathlineto{\pgfqpoint{1.029176in}{1.927501in}}%
\pgfpathlineto{\pgfqpoint{1.029175in}{1.927457in}}%
\pgfpathlineto{\pgfqpoint{1.029175in}{1.927413in}}%
\pgfpathlineto{\pgfqpoint{1.029174in}{1.927369in}}%
\pgfpathlineto{\pgfqpoint{1.029174in}{1.927325in}}%
\pgfpathlineto{\pgfqpoint{1.029173in}{1.927281in}}%
\pgfpathlineto{\pgfqpoint{1.029173in}{1.927237in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.927193in}}%
\pgfpathlineto{\pgfqpoint{1.029172in}{1.927149in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.927105in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.927061in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{1.927017in}}%
\pgfpathlineto{\pgfqpoint{1.029170in}{1.926973in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{1.926929in}}%
\pgfpathlineto{\pgfqpoint{1.029169in}{1.926885in}}%
\pgfpathlineto{\pgfqpoint{1.029168in}{1.926841in}}%
\pgfpathlineto{\pgfqpoint{1.029168in}{1.926797in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{1.926753in}}%
\pgfpathlineto{\pgfqpoint{1.029167in}{1.926709in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{1.926665in}}%
\pgfpathlineto{\pgfqpoint{1.029166in}{1.926621in}}%
\pgfpathlineto{\pgfqpoint{1.029165in}{1.926577in}}%
\pgfpathlineto{\pgfqpoint{1.029165in}{1.926533in}}%
\pgfpathlineto{\pgfqpoint{1.029164in}{1.926489in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{1.926445in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{1.926401in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{1.926357in}}%
\pgfpathlineto{\pgfqpoint{1.029162in}{1.926313in}}%
\pgfpathlineto{\pgfqpoint{1.029161in}{1.926269in}}%
\pgfpathlineto{\pgfqpoint{1.029161in}{1.926225in}}%
\pgfpathlineto{\pgfqpoint{1.029160in}{1.926181in}}%
\pgfpathlineto{\pgfqpoint{1.029160in}{1.926137in}}%
\pgfpathlineto{\pgfqpoint{1.029159in}{1.926093in}}%
\pgfpathlineto{\pgfqpoint{1.029159in}{1.926048in}}%
\pgfpathlineto{\pgfqpoint{1.029158in}{1.926004in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.925960in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.925916in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{1.925872in}}%
\pgfpathlineto{\pgfqpoint{1.029156in}{1.925828in}}%
\pgfpathlineto{\pgfqpoint{1.029155in}{1.925784in}}%
\pgfpathlineto{\pgfqpoint{1.029155in}{1.925740in}}%
\pgfpathlineto{\pgfqpoint{1.029154in}{1.925696in}}%
\pgfpathlineto{\pgfqpoint{1.029153in}{1.925652in}}%
\pgfpathlineto{\pgfqpoint{1.029153in}{1.925608in}}%
\pgfpathlineto{\pgfqpoint{1.029152in}{1.925564in}}%
\pgfpathlineto{\pgfqpoint{1.029152in}{1.925520in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{1.925475in}}%
\pgfpathlineto{\pgfqpoint{1.029151in}{1.925431in}}%
\pgfpathlineto{\pgfqpoint{1.029150in}{1.925387in}}%
\pgfpathlineto{\pgfqpoint{1.029149in}{1.925343in}}%
\pgfpathlineto{\pgfqpoint{1.029149in}{1.925299in}}%
\pgfpathlineto{\pgfqpoint{1.029148in}{1.925255in}}%
\pgfpathlineto{\pgfqpoint{1.029148in}{1.925211in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{1.925167in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.925123in}}%
\pgfpathlineto{\pgfqpoint{1.029146in}{1.925078in}}%
\pgfpathlineto{\pgfqpoint{1.029145in}{1.925034in}}%
\pgfpathlineto{\pgfqpoint{1.029145in}{1.924990in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{1.924946in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.924902in}}%
\pgfpathlineto{\pgfqpoint{1.029143in}{1.924858in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{1.924814in}}%
\pgfpathlineto{\pgfqpoint{1.029142in}{1.924770in}}%
\pgfpathlineto{\pgfqpoint{1.029141in}{1.924725in}}%
\pgfpathlineto{\pgfqpoint{1.029140in}{1.924681in}}%
\pgfpathlineto{\pgfqpoint{1.029140in}{1.924637in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.924593in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.924549in}}%
\pgfpathlineto{\pgfqpoint{1.029138in}{1.924505in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{1.924460in}}%
\pgfpathlineto{\pgfqpoint{1.029137in}{1.924416in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{1.924372in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{1.924328in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{1.924240in}}%
\pgfpathlineto{\pgfqpoint{1.029134in}{1.924195in}}%
\pgfpathlineto{\pgfqpoint{1.029133in}{1.924151in}}%
\pgfpathlineto{\pgfqpoint{1.029132in}{1.924107in}}%
\pgfpathlineto{\pgfqpoint{1.029132in}{1.924063in}}%
\pgfpathlineto{\pgfqpoint{1.029131in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{1.923974in}}%
\pgfpathlineto{\pgfqpoint{1.029130in}{1.923930in}}%
\pgfpathlineto{\pgfqpoint{1.029129in}{1.923886in}}%
\pgfpathlineto{\pgfqpoint{1.029128in}{1.923842in}}%
\pgfpathlineto{\pgfqpoint{1.029128in}{1.923798in}}%
\pgfpathlineto{\pgfqpoint{1.029127in}{1.923753in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{1.923665in}}%
\pgfpathlineto{\pgfqpoint{1.029125in}{1.923621in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{1.923576in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{1.923532in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.923488in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{1.029122in}{1.923399in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{1.923355in}}%
\pgfpathlineto{\pgfqpoint{1.029121in}{1.923311in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.923267in}}%
\pgfpathlineto{\pgfqpoint{1.029119in}{1.923222in}}%
\pgfpathlineto{\pgfqpoint{1.029118in}{1.923178in}}%
\pgfpathlineto{\pgfqpoint{1.029118in}{1.923134in}}%
\pgfpathlineto{\pgfqpoint{1.029117in}{1.923090in}}%
\pgfpathlineto{\pgfqpoint{1.029116in}{1.923045in}}%
\pgfpathlineto{\pgfqpoint{1.029116in}{1.923001in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.922957in}}%
\pgfpathlineto{\pgfqpoint{1.029114in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{1.029114in}{1.922868in}}%
\pgfpathlineto{\pgfqpoint{1.029113in}{1.922824in}}%
\pgfpathlineto{\pgfqpoint{1.029112in}{1.922780in}}%
\pgfpathlineto{\pgfqpoint{1.029112in}{1.922735in}}%
\pgfpathlineto{\pgfqpoint{1.029111in}{1.922691in}}%
\pgfpathlineto{\pgfqpoint{1.029110in}{1.922647in}}%
\pgfpathlineto{\pgfqpoint{1.029110in}{1.922603in}}%
\pgfpathlineto{\pgfqpoint{1.029109in}{1.922558in}}%
\pgfpathlineto{\pgfqpoint{1.029108in}{1.922514in}}%
\pgfpathlineto{\pgfqpoint{1.029108in}{1.922470in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.922425in}}%
\pgfpathlineto{\pgfqpoint{1.029106in}{1.922381in}}%
\pgfpathlineto{\pgfqpoint{1.029105in}{1.922337in}}%
\pgfpathlineto{\pgfqpoint{1.029105in}{1.922292in}}%
\pgfpathlineto{\pgfqpoint{1.029104in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{1.029103in}{1.922204in}}%
\pgfpathlineto{\pgfqpoint{1.029103in}{1.922159in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.922115in}}%
\pgfpathlineto{\pgfqpoint{1.029101in}{1.922071in}}%
\pgfpathlineto{\pgfqpoint{1.029100in}{1.922026in}}%
\pgfpathlineto{\pgfqpoint{1.029100in}{1.921982in}}%
\pgfpathlineto{\pgfqpoint{1.029099in}{1.921938in}}%
\pgfpathlineto{\pgfqpoint{1.029098in}{1.921893in}}%
\pgfpathlineto{\pgfqpoint{1.029098in}{1.921849in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.921805in}}%
\pgfpathlineto{\pgfqpoint{1.029096in}{1.921760in}}%
\pgfpathlineto{\pgfqpoint{1.029095in}{1.921716in}}%
\pgfpathlineto{\pgfqpoint{1.029095in}{1.921672in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.921627in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.921583in}}%
\pgfpathlineto{\pgfqpoint{1.029093in}{1.921539in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{1.921494in}}%
\pgfpathlineto{\pgfqpoint{1.029091in}{1.921450in}}%
\pgfpathlineto{\pgfqpoint{1.029090in}{1.921405in}}%
\pgfpathlineto{\pgfqpoint{1.029090in}{1.921361in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{1.921317in}}%
\pgfpathlineto{\pgfqpoint{1.029088in}{1.921272in}}%
\pgfpathlineto{\pgfqpoint{1.029087in}{1.921228in}}%
\pgfpathlineto{\pgfqpoint{1.029087in}{1.921184in}}%
\pgfpathlineto{\pgfqpoint{1.029086in}{1.921139in}}%
\pgfpathlineto{\pgfqpoint{1.029085in}{1.921095in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{1.921050in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{1.921006in}}%
\pgfpathlineto{\pgfqpoint{1.029083in}{1.920961in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{1.920917in}}%
\pgfpathlineto{\pgfqpoint{1.029081in}{1.920873in}}%
\pgfpathlineto{\pgfqpoint{1.029081in}{1.920828in}}%
\pgfpathlineto{\pgfqpoint{1.029080in}{1.920784in}}%
\pgfpathlineto{\pgfqpoint{1.029079in}{1.920739in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{1.920695in}}%
\pgfpathlineto{\pgfqpoint{1.029078in}{1.920651in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.920606in}}%
\pgfpathlineto{\pgfqpoint{1.029076in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.920517in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{1.920473in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{1.920428in}}%
\pgfpathlineto{\pgfqpoint{1.029073in}{1.920384in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{1.920339in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{1.920295in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{1.920251in}}%
\pgfpathlineto{\pgfqpoint{1.029070in}{1.920206in}}%
\pgfpathlineto{\pgfqpoint{1.029069in}{1.920162in}}%
\pgfpathlineto{\pgfqpoint{1.029068in}{1.920117in}}%
\pgfpathlineto{\pgfqpoint{1.029068in}{1.920073in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{1.920028in}}%
\pgfpathlineto{\pgfqpoint{1.029066in}{1.919984in}}%
\pgfpathlineto{\pgfqpoint{1.029065in}{1.919939in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{1.919895in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{1.919850in}}%
\pgfpathlineto{\pgfqpoint{1.029063in}{1.919806in}}%
\pgfpathlineto{\pgfqpoint{1.029062in}{1.919761in}}%
\pgfpathlineto{\pgfqpoint{1.029061in}{1.919717in}}%
\pgfpathlineto{\pgfqpoint{1.029061in}{1.919672in}}%
\pgfpathlineto{\pgfqpoint{1.029060in}{1.919628in}}%
\pgfpathlineto{\pgfqpoint{1.029059in}{1.919583in}}%
\pgfpathlineto{\pgfqpoint{1.029058in}{1.919539in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{1.919494in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{1.919450in}}%
\pgfpathlineto{\pgfqpoint{1.029056in}{1.919405in}}%
\pgfpathlineto{\pgfqpoint{1.029055in}{1.919361in}}%
\pgfpathlineto{\pgfqpoint{1.029054in}{1.919316in}}%
\pgfpathlineto{\pgfqpoint{1.029053in}{1.919272in}}%
\pgfpathlineto{\pgfqpoint{1.029053in}{1.919227in}}%
\pgfpathlineto{\pgfqpoint{1.029052in}{1.919183in}}%
\pgfpathlineto{\pgfqpoint{1.029051in}{1.919138in}}%
\pgfpathlineto{\pgfqpoint{1.029050in}{1.919094in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{1.919049in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{1.919005in}}%
\pgfpathlineto{\pgfqpoint{1.029048in}{1.918960in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.918916in}}%
\pgfpathlineto{\pgfqpoint{1.029046in}{1.918871in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.918827in}}%
\pgfpathlineto{\pgfqpoint{1.029045in}{1.918782in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{1.918737in}}%
\pgfpathlineto{\pgfqpoint{1.029043in}{1.918693in}}%
\pgfpathlineto{\pgfqpoint{1.029042in}{1.918648in}}%
\pgfpathlineto{\pgfqpoint{1.029041in}{1.918604in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.918515in}}%
\pgfpathlineto{\pgfqpoint{1.029039in}{1.918470in}}%
\pgfpathlineto{\pgfqpoint{1.029038in}{1.918425in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{1.918381in}}%
\pgfpathlineto{\pgfqpoint{1.029036in}{1.918336in}}%
\pgfpathlineto{\pgfqpoint{1.029035in}{1.918292in}}%
\pgfpathlineto{\pgfqpoint{1.029035in}{1.918247in}}%
\pgfpathlineto{\pgfqpoint{1.029034in}{1.918203in}}%
\pgfpathlineto{\pgfqpoint{1.029033in}{1.918158in}}%
\pgfpathlineto{\pgfqpoint{1.029032in}{1.918113in}}%
\pgfpathlineto{\pgfqpoint{1.029031in}{1.918069in}}%
\pgfpathlineto{\pgfqpoint{1.029030in}{1.918024in}}%
\pgfpathlineto{\pgfqpoint{1.029030in}{1.917980in}}%
\pgfpathlineto{\pgfqpoint{1.029029in}{1.917935in}}%
\pgfpathlineto{\pgfqpoint{1.029028in}{1.917890in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{1.029026in}{1.917801in}}%
\pgfpathlineto{\pgfqpoint{1.029025in}{1.917757in}}%
\pgfpathlineto{\pgfqpoint{1.029025in}{1.917712in}}%
\pgfpathlineto{\pgfqpoint{1.029024in}{1.917667in}}%
\pgfpathlineto{\pgfqpoint{1.029023in}{1.917623in}}%
\pgfpathlineto{\pgfqpoint{1.029022in}{1.917578in}}%
\pgfpathlineto{\pgfqpoint{1.029021in}{1.917533in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.917489in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.917444in}}%
\pgfpathlineto{\pgfqpoint{1.029019in}{1.917400in}}%
\pgfpathlineto{\pgfqpoint{1.029018in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{1.029017in}{1.917310in}}%
\pgfpathlineto{\pgfqpoint{1.029016in}{1.917266in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.917221in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{1.917176in}}%
\pgfpathlineto{\pgfqpoint{1.029014in}{1.917132in}}%
\pgfpathlineto{\pgfqpoint{1.029013in}{1.917087in}}%
\pgfpathlineto{\pgfqpoint{1.029012in}{1.917042in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.916998in}}%
\pgfpathlineto{\pgfqpoint{1.029010in}{1.916953in}}%
\pgfpathlineto{\pgfqpoint{1.029009in}{1.916908in}}%
\pgfpathlineto{\pgfqpoint{1.029008in}{1.916864in}}%
\pgfpathlineto{\pgfqpoint{1.029008in}{1.916819in}}%
\pgfpathlineto{\pgfqpoint{1.029007in}{1.916774in}}%
\pgfpathlineto{\pgfqpoint{1.029006in}{1.916730in}}%
\pgfpathlineto{\pgfqpoint{1.029005in}{1.916685in}}%
\pgfpathlineto{\pgfqpoint{1.029004in}{1.916640in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.916596in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.916551in}}%
\pgfpathlineto{\pgfqpoint{1.029002in}{1.916506in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.916462in}}%
\pgfpathlineto{\pgfqpoint{1.029000in}{1.916417in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.916372in}}%
\pgfpathlineto{\pgfqpoint{1.028998in}{1.916327in}}%
\pgfpathlineto{\pgfqpoint{1.028997in}{1.916283in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{1.028995in}{1.916193in}}%
\pgfpathlineto{\pgfqpoint{1.028995in}{1.916149in}}%
\pgfpathlineto{\pgfqpoint{1.028994in}{1.916104in}}%
\pgfpathlineto{\pgfqpoint{1.028993in}{1.916059in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{1.916014in}}%
\pgfpathlineto{\pgfqpoint{1.028991in}{1.915970in}}%
\pgfpathlineto{\pgfqpoint{1.028990in}{1.915925in}}%
\pgfpathlineto{\pgfqpoint{1.028989in}{1.915880in}}%
\pgfpathlineto{\pgfqpoint{1.028988in}{1.915836in}}%
\pgfpathlineto{\pgfqpoint{1.028987in}{1.915791in}}%
\pgfpathlineto{\pgfqpoint{1.028987in}{1.915746in}}%
\pgfpathlineto{\pgfqpoint{1.028986in}{1.915701in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{1.915657in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{1.915612in}}%
\pgfpathlineto{\pgfqpoint{1.028983in}{1.915567in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{1.915522in}}%
\pgfpathlineto{\pgfqpoint{1.028981in}{1.915478in}}%
\pgfpathlineto{\pgfqpoint{1.028980in}{1.915433in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{1.915388in}}%
\pgfpathlineto{\pgfqpoint{1.028979in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{1.915299in}}%
\pgfpathlineto{\pgfqpoint{1.028977in}{1.915254in}}%
\pgfpathlineto{\pgfqpoint{1.028976in}{1.915209in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.915164in}}%
\pgfpathlineto{\pgfqpoint{1.028974in}{1.915120in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{1.028972in}{1.915030in}}%
\pgfpathlineto{\pgfqpoint{1.028971in}{1.914985in}}%
\pgfpathlineto{\pgfqpoint{1.028970in}{1.914940in}}%
\pgfpathlineto{\pgfqpoint{1.028970in}{1.914896in}}%
\pgfpathlineto{\pgfqpoint{1.028969in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{1.028968in}{1.914806in}}%
\pgfpathlineto{\pgfqpoint{1.028967in}{1.914761in}}%
\pgfpathlineto{\pgfqpoint{1.028966in}{1.914716in}}%
\pgfpathlineto{\pgfqpoint{1.028965in}{1.914672in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{1.914627in}}%
\pgfpathlineto{\pgfqpoint{1.028963in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{1.028962in}{1.914537in}}%
\pgfpathlineto{\pgfqpoint{1.028961in}{1.914492in}}%
\pgfpathlineto{\pgfqpoint{1.028961in}{1.914448in}}%
\pgfpathlineto{\pgfqpoint{1.028960in}{1.914403in}}%
\pgfpathlineto{\pgfqpoint{1.028959in}{1.914358in}}%
\pgfpathlineto{\pgfqpoint{1.028958in}{1.914313in}}%
\pgfpathlineto{\pgfqpoint{1.028957in}{1.914268in}}%
\pgfpathlineto{\pgfqpoint{1.028956in}{1.914223in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{1.914179in}}%
\pgfpathlineto{\pgfqpoint{1.028954in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{1.914089in}}%
\pgfpathlineto{\pgfqpoint{1.028952in}{1.914044in}}%
\pgfpathlineto{\pgfqpoint{1.028951in}{1.913999in}}%
\pgfpathlineto{\pgfqpoint{1.028950in}{1.913954in}}%
\pgfpathlineto{\pgfqpoint{1.028950in}{1.913910in}}%
\pgfpathlineto{\pgfqpoint{1.028949in}{1.913865in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{1.913820in}}%
\pgfpathlineto{\pgfqpoint{1.028947in}{1.913775in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{1.028945in}{1.913685in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{1.913640in}}%
\pgfpathlineto{\pgfqpoint{1.028943in}{1.913596in}}%
\pgfpathlineto{\pgfqpoint{1.028942in}{1.913551in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.913506in}}%
\pgfpathlineto{\pgfqpoint{1.028940in}{1.913461in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{1.913416in}}%
\pgfpathlineto{\pgfqpoint{1.028938in}{1.913371in}}%
\pgfpathlineto{\pgfqpoint{1.028938in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.913281in}}%
\pgfpathlineto{\pgfqpoint{1.028936in}{1.913237in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.913192in}}%
\pgfpathlineto{\pgfqpoint{1.028934in}{1.913147in}}%
\pgfpathlineto{\pgfqpoint{1.028933in}{1.913102in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{1.913057in}}%
\pgfpathlineto{\pgfqpoint{1.028931in}{1.913012in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.912967in}}%
\pgfpathlineto{\pgfqpoint{1.028929in}{1.912922in}}%
\pgfpathlineto{\pgfqpoint{1.028928in}{1.912877in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{1.912833in}}%
\pgfpathlineto{\pgfqpoint{1.028926in}{1.912788in}}%
\pgfpathlineto{\pgfqpoint{1.028925in}{1.912743in}}%
\pgfpathlineto{\pgfqpoint{1.028924in}{1.912698in}}%
\pgfpathlineto{\pgfqpoint{1.028924in}{1.912653in}}%
\pgfpathlineto{\pgfqpoint{1.028923in}{1.912608in}}%
\pgfpathlineto{\pgfqpoint{1.028922in}{1.912563in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{1.912518in}}%
\pgfpathlineto{\pgfqpoint{1.028920in}{1.912473in}}%
\pgfpathlineto{\pgfqpoint{1.028919in}{1.912428in}}%
\pgfpathlineto{\pgfqpoint{1.028918in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{1.028917in}{1.912338in}}%
\pgfpathlineto{\pgfqpoint{1.028916in}{1.912293in}}%
\pgfpathlineto{\pgfqpoint{1.028915in}{1.912249in}}%
\pgfpathlineto{\pgfqpoint{1.028914in}{1.912204in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.912159in}}%
\pgfpathlineto{\pgfqpoint{1.028912in}{1.912114in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.912069in}}%
\pgfpathlineto{\pgfqpoint{1.028910in}{1.912024in}}%
\pgfpathlineto{\pgfqpoint{1.028909in}{1.911979in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.911934in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.911889in}}%
\pgfpathlineto{\pgfqpoint{1.028907in}{1.911844in}}%
\pgfpathlineto{\pgfqpoint{1.028906in}{1.911799in}}%
\pgfpathlineto{\pgfqpoint{1.028905in}{1.911754in}}%
\pgfpathlineto{\pgfqpoint{1.028904in}{1.911709in}}%
\pgfpathlineto{\pgfqpoint{1.028903in}{1.911664in}}%
\pgfpathlineto{\pgfqpoint{1.028902in}{1.911619in}}%
\pgfpathlineto{\pgfqpoint{1.028901in}{1.911574in}}%
\pgfpathlineto{\pgfqpoint{1.028900in}{1.911529in}}%
\pgfpathlineto{\pgfqpoint{1.028899in}{1.911484in}}%
\pgfpathlineto{\pgfqpoint{1.028898in}{1.911439in}}%
\pgfpathlineto{\pgfqpoint{1.028897in}{1.911394in}}%
\pgfpathlineto{\pgfqpoint{1.028896in}{1.911349in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{1.911304in}}%
\pgfpathlineto{\pgfqpoint{1.028894in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{1.911214in}}%
\pgfpathlineto{\pgfqpoint{1.028892in}{1.911169in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{1.911124in}}%
\pgfpathlineto{\pgfqpoint{1.028890in}{1.911079in}}%
\pgfpathlineto{\pgfqpoint{1.028889in}{1.911034in}}%
\pgfpathlineto{\pgfqpoint{1.028889in}{1.910989in}}%
\pgfpathlineto{\pgfqpoint{1.028888in}{1.910944in}}%
\pgfpathlineto{\pgfqpoint{1.028887in}{1.910899in}}%
\pgfpathlineto{\pgfqpoint{1.028886in}{1.910854in}}%
\pgfpathlineto{\pgfqpoint{1.028885in}{1.910809in}}%
\pgfpathlineto{\pgfqpoint{1.028884in}{1.910764in}}%
\pgfpathlineto{\pgfqpoint{1.028883in}{1.910719in}}%
\pgfpathlineto{\pgfqpoint{1.028882in}{1.910674in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.910629in}}%
\pgfpathlineto{\pgfqpoint{1.028880in}{1.910584in}}%
\pgfpathlineto{\pgfqpoint{1.028879in}{1.910539in}}%
\pgfpathlineto{\pgfqpoint{1.028878in}{1.910494in}}%
\pgfpathlineto{\pgfqpoint{1.028877in}{1.910449in}}%
\pgfpathlineto{\pgfqpoint{1.028876in}{1.910404in}}%
\pgfpathlineto{\pgfqpoint{1.028875in}{1.910359in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{1.910314in}}%
\pgfpathlineto{\pgfqpoint{1.028873in}{1.910269in}}%
\pgfpathlineto{\pgfqpoint{1.028872in}{1.910224in}}%
\pgfpathlineto{\pgfqpoint{1.028871in}{1.910179in}}%
\pgfpathlineto{\pgfqpoint{1.028870in}{1.910134in}}%
\pgfpathlineto{\pgfqpoint{1.028869in}{1.910088in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{1.910043in}}%
\pgfpathlineto{\pgfqpoint{1.028867in}{1.909998in}}%
\pgfpathlineto{\pgfqpoint{1.028866in}{1.909953in}}%
\pgfpathlineto{\pgfqpoint{1.028865in}{1.909908in}}%
\pgfpathlineto{\pgfqpoint{1.028864in}{1.909863in}}%
\pgfpathlineto{\pgfqpoint{1.028864in}{1.909818in}}%
\pgfpathlineto{\pgfqpoint{1.028863in}{1.909773in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.909728in}}%
\pgfpathlineto{\pgfqpoint{1.028861in}{1.909683in}}%
\pgfpathlineto{\pgfqpoint{1.028860in}{1.909638in}}%
\pgfpathlineto{\pgfqpoint{1.028859in}{1.909593in}}%
\pgfpathlineto{\pgfqpoint{1.028858in}{1.909548in}}%
\pgfpathlineto{\pgfqpoint{1.028857in}{1.909502in}}%
\pgfpathlineto{\pgfqpoint{1.028856in}{1.909457in}}%
\pgfpathlineto{\pgfqpoint{1.028855in}{1.909412in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{1.909367in}}%
\pgfpathlineto{\pgfqpoint{1.028853in}{1.909322in}}%
\pgfpathlineto{\pgfqpoint{1.028852in}{1.909277in}}%
\pgfpathlineto{\pgfqpoint{1.028851in}{1.909232in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{1.028849in}{1.909142in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{1.909097in}}%
\pgfpathlineto{\pgfqpoint{1.028847in}{1.909051in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.909006in}}%
\pgfpathlineto{\pgfqpoint{1.028845in}{1.908961in}}%
\pgfpathlineto{\pgfqpoint{1.028844in}{1.908916in}}%
\pgfpathlineto{\pgfqpoint{1.028843in}{1.908871in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.908826in}}%
\pgfpathlineto{\pgfqpoint{1.028841in}{1.908781in}}%
\pgfpathlineto{\pgfqpoint{1.028840in}{1.908736in}}%
\pgfpathlineto{\pgfqpoint{1.028839in}{1.908690in}}%
\pgfpathlineto{\pgfqpoint{1.028838in}{1.908645in}}%
\pgfpathlineto{\pgfqpoint{1.028837in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.028836in}{1.908555in}}%
\pgfpathlineto{\pgfqpoint{1.028835in}{1.908510in}}%
\pgfpathlineto{\pgfqpoint{1.028834in}{1.908465in}}%
\pgfpathlineto{\pgfqpoint{1.028833in}{1.908420in}}%
\pgfpathlineto{\pgfqpoint{1.028832in}{1.908374in}}%
\pgfpathlineto{\pgfqpoint{1.028831in}{1.908329in}}%
\pgfpathlineto{\pgfqpoint{1.028831in}{1.908284in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.908239in}}%
\pgfpathlineto{\pgfqpoint{1.028829in}{1.908194in}}%
\pgfpathlineto{\pgfqpoint{1.028828in}{1.908149in}}%
\pgfpathlineto{\pgfqpoint{1.028827in}{1.908104in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.908058in}}%
\pgfpathlineto{\pgfqpoint{1.028825in}{1.908013in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.907968in}}%
\pgfpathlineto{\pgfqpoint{1.028823in}{1.907923in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{1.907878in}}%
\pgfpathlineto{\pgfqpoint{1.028821in}{1.907833in}}%
\pgfpathlineto{\pgfqpoint{1.028820in}{1.907787in}}%
\pgfpathlineto{\pgfqpoint{1.028819in}{1.907742in}}%
\pgfpathlineto{\pgfqpoint{1.028818in}{1.907697in}}%
\pgfpathlineto{\pgfqpoint{1.028817in}{1.907652in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{1.907607in}}%
\pgfpathlineto{\pgfqpoint{1.028815in}{1.907561in}}%
\pgfpathlineto{\pgfqpoint{1.028814in}{1.907516in}}%
\pgfpathlineto{\pgfqpoint{1.028813in}{1.907471in}}%
\pgfpathlineto{\pgfqpoint{1.028812in}{1.907426in}}%
\pgfpathlineto{\pgfqpoint{1.028811in}{1.907381in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.907335in}}%
\pgfpathlineto{\pgfqpoint{1.028809in}{1.907290in}}%
\pgfpathlineto{\pgfqpoint{1.028808in}{1.907245in}}%
\pgfpathlineto{\pgfqpoint{1.028807in}{1.907200in}}%
\pgfpathlineto{\pgfqpoint{1.028806in}{1.907155in}}%
\pgfpathlineto{\pgfqpoint{1.028805in}{1.907109in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{1.907064in}}%
\pgfpathlineto{\pgfqpoint{1.028803in}{1.907019in}}%
\pgfpathlineto{\pgfqpoint{1.028802in}{1.906974in}}%
\pgfpathlineto{\pgfqpoint{1.028801in}{1.906929in}}%
\pgfpathlineto{\pgfqpoint{1.028800in}{1.906883in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{1.906838in}}%
\pgfpathlineto{\pgfqpoint{1.028798in}{1.906793in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{1.906748in}}%
\pgfpathlineto{\pgfqpoint{1.028796in}{1.906702in}}%
\pgfpathlineto{\pgfqpoint{1.028795in}{1.906657in}}%
\pgfpathlineto{\pgfqpoint{1.028794in}{1.906612in}}%
\pgfpathlineto{\pgfqpoint{1.028793in}{1.906567in}}%
\pgfpathlineto{\pgfqpoint{1.028792in}{1.906521in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.906476in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.906431in}}%
\pgfpathlineto{\pgfqpoint{1.028790in}{1.906386in}}%
\pgfpathlineto{\pgfqpoint{1.028789in}{1.906340in}}%
\pgfpathlineto{\pgfqpoint{1.028788in}{1.906295in}}%
\pgfpathlineto{\pgfqpoint{1.028787in}{1.906250in}}%
\pgfpathlineto{\pgfqpoint{1.028786in}{1.906205in}}%
\pgfpathlineto{\pgfqpoint{1.028785in}{1.906159in}}%
\pgfpathlineto{\pgfqpoint{1.028784in}{1.906114in}}%
\pgfpathlineto{\pgfqpoint{1.028783in}{1.906069in}}%
\pgfpathlineto{\pgfqpoint{1.028782in}{1.906024in}}%
\pgfpathlineto{\pgfqpoint{1.028781in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{1.028780in}{1.905933in}}%
\pgfpathlineto{\pgfqpoint{1.028779in}{1.905888in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{1.905843in}}%
\pgfpathlineto{\pgfqpoint{1.028777in}{1.905797in}}%
\pgfpathlineto{\pgfqpoint{1.028776in}{1.905752in}}%
\pgfpathlineto{\pgfqpoint{1.028775in}{1.905707in}}%
\pgfpathlineto{\pgfqpoint{1.028774in}{1.905661in}}%
\pgfpathlineto{\pgfqpoint{1.028773in}{1.905616in}}%
\pgfpathlineto{\pgfqpoint{1.028772in}{1.905571in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{1.905526in}}%
\pgfpathlineto{\pgfqpoint{1.028770in}{1.905480in}}%
\pgfpathlineto{\pgfqpoint{1.028769in}{1.905435in}}%
\pgfpathlineto{\pgfqpoint{1.028768in}{1.905390in}}%
\pgfpathlineto{\pgfqpoint{1.028767in}{1.905344in}}%
\pgfpathlineto{\pgfqpoint{1.028766in}{1.905299in}}%
\pgfpathlineto{\pgfqpoint{1.028765in}{1.905254in}}%
\pgfpathlineto{\pgfqpoint{1.028764in}{1.905209in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{1.905163in}}%
\pgfpathlineto{\pgfqpoint{1.028762in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{1.028761in}{1.905073in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{1.905027in}}%
\pgfpathlineto{\pgfqpoint{1.028759in}{1.904982in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{1.904937in}}%
\pgfpathlineto{\pgfqpoint{1.028757in}{1.904891in}}%
\pgfpathlineto{\pgfqpoint{1.028756in}{1.904846in}}%
\pgfpathlineto{\pgfqpoint{1.028755in}{1.904801in}}%
\pgfpathlineto{\pgfqpoint{1.028754in}{1.904755in}}%
\pgfpathlineto{\pgfqpoint{1.028753in}{1.904710in}}%
\pgfpathlineto{\pgfqpoint{1.028753in}{1.904665in}}%
\pgfpathlineto{\pgfqpoint{1.028752in}{1.904619in}}%
\pgfpathlineto{\pgfqpoint{1.028751in}{1.904574in}}%
\pgfpathlineto{\pgfqpoint{1.028750in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{1.904483in}}%
\pgfpathlineto{\pgfqpoint{1.028748in}{1.904438in}}%
\pgfpathlineto{\pgfqpoint{1.028747in}{1.904393in}}%
\pgfpathlineto{\pgfqpoint{1.028746in}{1.904347in}}%
\pgfpathlineto{\pgfqpoint{1.028745in}{1.904302in}}%
\pgfpathlineto{\pgfqpoint{1.028744in}{1.904257in}}%
\pgfpathlineto{\pgfqpoint{1.028743in}{1.904211in}}%
\pgfpathlineto{\pgfqpoint{1.028742in}{1.904166in}}%
\pgfpathlineto{\pgfqpoint{1.028741in}{1.904121in}}%
\pgfpathlineto{\pgfqpoint{1.028740in}{1.904075in}}%
\pgfpathlineto{\pgfqpoint{1.028739in}{1.904030in}}%
\pgfpathlineto{\pgfqpoint{1.028738in}{1.903985in}}%
\pgfpathlineto{\pgfqpoint{1.028737in}{1.903939in}}%
\pgfpathlineto{\pgfqpoint{1.028736in}{1.903894in}}%
\pgfpathlineto{\pgfqpoint{1.028735in}{1.903848in}}%
\pgfpathlineto{\pgfqpoint{1.028734in}{1.903803in}}%
\pgfpathlineto{\pgfqpoint{1.028733in}{1.903758in}}%
\pgfpathlineto{\pgfqpoint{1.028732in}{1.903712in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{1.028730in}{1.903622in}}%
\pgfpathlineto{\pgfqpoint{1.028729in}{1.903576in}}%
\pgfpathlineto{\pgfqpoint{1.028728in}{1.903531in}}%
\pgfpathlineto{\pgfqpoint{1.028727in}{1.903485in}}%
\pgfpathlineto{\pgfqpoint{1.028726in}{1.903440in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.903395in}}%
\pgfpathlineto{\pgfqpoint{1.028724in}{1.903349in}}%
\pgfpathlineto{\pgfqpoint{1.028723in}{1.903304in}}%
\pgfpathlineto{\pgfqpoint{1.028722in}{1.903258in}}%
\pgfpathlineto{\pgfqpoint{1.028722in}{1.903213in}}%
\pgfpathlineto{\pgfqpoint{1.028721in}{1.903168in}}%
\pgfpathlineto{\pgfqpoint{1.028720in}{1.903122in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.903077in}}%
\pgfpathlineto{\pgfqpoint{1.028718in}{1.903031in}}%
\pgfpathlineto{\pgfqpoint{1.028717in}{1.902986in}}%
\pgfpathlineto{\pgfqpoint{1.028716in}{1.902941in}}%
\pgfpathlineto{\pgfqpoint{1.028715in}{1.902895in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{1.028713in}{1.902804in}}%
\pgfpathlineto{\pgfqpoint{1.028712in}{1.902759in}}%
\pgfpathlineto{\pgfqpoint{1.028711in}{1.902714in}}%
\pgfpathlineto{\pgfqpoint{1.028710in}{1.902668in}}%
\pgfpathlineto{\pgfqpoint{1.028709in}{1.902623in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{1.902577in}}%
\pgfpathlineto{\pgfqpoint{1.028707in}{1.902532in}}%
\pgfpathlineto{\pgfqpoint{1.028706in}{1.902486in}}%
\pgfpathlineto{\pgfqpoint{1.028705in}{1.902441in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.902396in}}%
\pgfpathlineto{\pgfqpoint{1.028703in}{1.902350in}}%
\pgfpathlineto{\pgfqpoint{1.028702in}{1.902305in}}%
\pgfpathlineto{\pgfqpoint{1.028701in}{1.902259in}}%
\pgfpathlineto{\pgfqpoint{1.028700in}{1.902214in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{1.902168in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{1.902123in}}%
\pgfpathlineto{\pgfqpoint{1.028698in}{1.902078in}}%
\pgfpathlineto{\pgfqpoint{1.028697in}{1.902032in}}%
\pgfpathlineto{\pgfqpoint{1.028696in}{1.901987in}}%
\pgfpathlineto{\pgfqpoint{1.028695in}{1.901941in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{1.901850in}}%
\pgfpathlineto{\pgfqpoint{1.028692in}{1.901805in}}%
\pgfpathlineto{\pgfqpoint{1.028691in}{1.901759in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{1.901714in}}%
\pgfpathlineto{\pgfqpoint{1.028689in}{1.901668in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{1.901623in}}%
\pgfpathlineto{\pgfqpoint{1.028687in}{1.901577in}}%
\pgfpathlineto{\pgfqpoint{1.028686in}{1.901532in}}%
\pgfpathlineto{\pgfqpoint{1.028685in}{1.901487in}}%
\pgfpathlineto{\pgfqpoint{1.028684in}{1.901441in}}%
\pgfpathlineto{\pgfqpoint{1.028683in}{1.901396in}}%
\pgfpathlineto{\pgfqpoint{1.028682in}{1.901350in}}%
\pgfpathlineto{\pgfqpoint{1.028681in}{1.901305in}}%
\pgfpathlineto{\pgfqpoint{1.028680in}{1.901259in}}%
\pgfpathlineto{\pgfqpoint{1.028680in}{1.901214in}}%
\pgfpathlineto{\pgfqpoint{1.028679in}{1.901168in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{1.901123in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.901077in}}%
\pgfpathlineto{\pgfqpoint{1.028676in}{1.901032in}}%
\pgfpathlineto{\pgfqpoint{1.028675in}{1.900986in}}%
\pgfpathlineto{\pgfqpoint{1.028674in}{1.900941in}}%
\pgfpathlineto{\pgfqpoint{1.028673in}{1.900895in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{1.900850in}}%
\pgfpathlineto{\pgfqpoint{1.028671in}{1.900804in}}%
\pgfpathlineto{\pgfqpoint{1.028670in}{1.900759in}}%
\pgfpathlineto{\pgfqpoint{1.028669in}{1.900713in}}%
\pgfpathlineto{\pgfqpoint{1.028668in}{1.900668in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{1.900622in}}%
\pgfpathlineto{\pgfqpoint{1.028666in}{1.900577in}}%
\pgfpathlineto{\pgfqpoint{1.028665in}{1.900531in}}%
\pgfpathlineto{\pgfqpoint{1.028665in}{1.900486in}}%
\pgfpathlineto{\pgfqpoint{1.028664in}{1.900440in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{1.900395in}}%
\pgfpathlineto{\pgfqpoint{1.028662in}{1.900349in}}%
\pgfpathlineto{\pgfqpoint{1.028661in}{1.900304in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{1.900258in}}%
\pgfpathlineto{\pgfqpoint{1.028659in}{1.900213in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{1.900167in}}%
\pgfpathlineto{\pgfqpoint{1.028657in}{1.900121in}}%
\pgfpathlineto{\pgfqpoint{1.028656in}{1.900076in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{1.900030in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.899985in}}%
\pgfpathlineto{\pgfqpoint{1.028653in}{1.899939in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{1.899894in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{1.899848in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{1.899803in}}%
\pgfpathlineto{\pgfqpoint{1.028650in}{1.899757in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.899712in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{1.899666in}}%
\pgfpathlineto{\pgfqpoint{1.028647in}{1.899621in}}%
\pgfpathlineto{\pgfqpoint{1.028646in}{1.899575in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{1.899529in}}%
\pgfpathlineto{\pgfqpoint{1.028644in}{1.899484in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{1.899438in}}%
\pgfpathlineto{\pgfqpoint{1.028642in}{1.899393in}}%
\pgfpathlineto{\pgfqpoint{1.028641in}{1.899347in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.899302in}}%
\pgfpathlineto{\pgfqpoint{1.028639in}{1.899256in}}%
\pgfpathlineto{\pgfqpoint{1.028639in}{1.899211in}}%
\pgfpathlineto{\pgfqpoint{1.028638in}{1.899165in}}%
\pgfpathlineto{\pgfqpoint{1.028637in}{1.899119in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{1.899074in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.899028in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.898983in}}%
\pgfpathlineto{\pgfqpoint{1.028633in}{1.898937in}}%
\pgfpathlineto{\pgfqpoint{1.028632in}{1.898891in}}%
\pgfpathlineto{\pgfqpoint{1.028631in}{1.898846in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.898800in}}%
\pgfpathlineto{\pgfqpoint{1.028629in}{1.898755in}}%
\pgfpathlineto{\pgfqpoint{1.028629in}{1.898709in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.898664in}}%
\pgfpathlineto{\pgfqpoint{1.028627in}{1.898618in}}%
\pgfpathlineto{\pgfqpoint{1.028626in}{1.898572in}}%
\pgfpathlineto{\pgfqpoint{1.028625in}{1.898527in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{1.898481in}}%
\pgfpathlineto{\pgfqpoint{1.028623in}{1.898436in}}%
\pgfpathlineto{\pgfqpoint{1.028622in}{1.898390in}}%
\pgfpathlineto{\pgfqpoint{1.028621in}{1.898344in}}%
\pgfpathlineto{\pgfqpoint{1.028620in}{1.898299in}}%
\pgfpathlineto{\pgfqpoint{1.028620in}{1.898253in}}%
\pgfpathlineto{\pgfqpoint{1.028619in}{1.898208in}}%
\pgfpathlineto{\pgfqpoint{1.028618in}{1.898162in}}%
\pgfpathlineto{\pgfqpoint{1.028617in}{1.898116in}}%
\pgfpathlineto{\pgfqpoint{1.028616in}{1.898071in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{1.898025in}}%
\pgfpathlineto{\pgfqpoint{1.028614in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{1.028613in}{1.897934in}}%
\pgfpathlineto{\pgfqpoint{1.028612in}{1.897888in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{1.897843in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{1.028610in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.028609in}{1.897706in}}%
\pgfpathlineto{\pgfqpoint{1.028608in}{1.897660in}}%
\pgfpathlineto{\pgfqpoint{1.028607in}{1.897615in}}%
\pgfpathlineto{\pgfqpoint{1.028606in}{1.897569in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.897523in}}%
\pgfpathlineto{\pgfqpoint{1.028604in}{1.897478in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.897432in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.897386in}}%
\pgfpathlineto{\pgfqpoint{1.028602in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{1.028601in}{1.897295in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.897249in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{1.897204in}}%
\pgfpathlineto{\pgfqpoint{1.028598in}{1.897158in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.897113in}}%
\pgfpathlineto{\pgfqpoint{1.028596in}{1.897067in}}%
\pgfpathlineto{\pgfqpoint{1.028596in}{1.897021in}}%
\pgfpathlineto{\pgfqpoint{1.028595in}{1.896976in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{1.896930in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.896884in}}%
\pgfpathlineto{\pgfqpoint{1.028592in}{1.896839in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.896793in}}%
\pgfpathlineto{\pgfqpoint{1.028590in}{1.896747in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{1.896702in}}%
\pgfpathlineto{\pgfqpoint{1.028589in}{1.896656in}}%
\pgfpathlineto{\pgfqpoint{1.028588in}{1.896610in}}%
\pgfpathlineto{\pgfqpoint{1.028587in}{1.896565in}}%
\pgfpathlineto{\pgfqpoint{1.028586in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.896473in}}%
\pgfpathlineto{\pgfqpoint{1.028584in}{1.896428in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{1.896382in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{1.896336in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{1.896291in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.896245in}}%
\pgfpathlineto{\pgfqpoint{1.028580in}{1.896199in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.896154in}}%
\pgfpathlineto{\pgfqpoint{1.028578in}{1.896108in}}%
\pgfpathlineto{\pgfqpoint{1.028577in}{1.896062in}}%
\pgfpathlineto{\pgfqpoint{1.028576in}{1.896017in}}%
\pgfpathlineto{\pgfqpoint{1.028576in}{1.895971in}}%
\pgfpathlineto{\pgfqpoint{1.028575in}{1.895925in}}%
\pgfpathlineto{\pgfqpoint{1.028574in}{1.895879in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{1.895834in}}%
\pgfpathlineto{\pgfqpoint{1.028572in}{1.895788in}}%
\pgfpathlineto{\pgfqpoint{1.028571in}{1.895742in}}%
\pgfpathlineto{\pgfqpoint{1.028571in}{1.895697in}}%
\pgfpathlineto{\pgfqpoint{1.028570in}{1.895651in}}%
\pgfpathlineto{\pgfqpoint{1.028569in}{1.895605in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{1.895560in}}%
\pgfpathlineto{\pgfqpoint{1.028567in}{1.895514in}}%
\pgfpathlineto{\pgfqpoint{1.028566in}{1.895468in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{1.895422in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{1.895377in}}%
\pgfpathlineto{\pgfqpoint{1.028564in}{1.895331in}}%
\pgfpathlineto{\pgfqpoint{1.028563in}{1.895285in}}%
\pgfpathlineto{\pgfqpoint{1.028562in}{1.895240in}}%
\pgfpathlineto{\pgfqpoint{1.028561in}{1.895194in}}%
\pgfpathlineto{\pgfqpoint{1.028560in}{1.895148in}}%
\pgfpathlineto{\pgfqpoint{1.028560in}{1.895102in}}%
\pgfpathlineto{\pgfqpoint{1.028559in}{1.895057in}}%
\pgfpathlineto{\pgfqpoint{1.028558in}{1.895011in}}%
\pgfpathlineto{\pgfqpoint{1.028557in}{1.894965in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{1.894920in}}%
\pgfpathlineto{\pgfqpoint{1.028555in}{1.894874in}}%
\pgfpathlineto{\pgfqpoint{1.028555in}{1.894828in}}%
\pgfpathlineto{\pgfqpoint{1.028554in}{1.894782in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{1.894691in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{1.894645in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{1.894599in}}%
\pgfpathlineto{\pgfqpoint{1.028550in}{1.894554in}}%
\pgfpathlineto{\pgfqpoint{1.028549in}{1.894508in}}%
\pgfpathlineto{\pgfqpoint{1.028548in}{1.894462in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.894416in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.894371in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.894325in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.894279in}}%
\pgfpathlineto{\pgfqpoint{1.028544in}{1.894233in}}%
\pgfpathlineto{\pgfqpoint{1.028543in}{1.894188in}}%
\pgfpathlineto{\pgfqpoint{1.028542in}{1.894142in}}%
\pgfpathlineto{\pgfqpoint{1.028542in}{1.894096in}}%
\pgfpathlineto{\pgfqpoint{1.028541in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{1.028540in}{1.894005in}}%
\pgfpathlineto{\pgfqpoint{1.028539in}{1.893959in}}%
\pgfpathlineto{\pgfqpoint{1.028538in}{1.893913in}}%
\pgfpathlineto{\pgfqpoint{1.028538in}{1.893867in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.893822in}}%
\pgfpathlineto{\pgfqpoint{1.028536in}{1.893776in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{1.893730in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.893684in}}%
\pgfpathlineto{\pgfqpoint{1.028534in}{1.893639in}}%
\pgfpathlineto{\pgfqpoint{1.028533in}{1.893593in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{1.893547in}}%
\pgfpathlineto{\pgfqpoint{1.028531in}{1.893501in}}%
\pgfpathlineto{\pgfqpoint{1.028530in}{1.893455in}}%
\pgfpathlineto{\pgfqpoint{1.028530in}{1.893410in}}%
\pgfpathlineto{\pgfqpoint{1.028529in}{1.893364in}}%
\pgfpathlineto{\pgfqpoint{1.028528in}{1.893318in}}%
\pgfpathlineto{\pgfqpoint{1.028527in}{1.893272in}}%
\pgfpathlineto{\pgfqpoint{1.028526in}{1.893227in}}%
\pgfpathlineto{\pgfqpoint{1.028526in}{1.893181in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{1.893135in}}%
\pgfpathlineto{\pgfqpoint{1.028524in}{1.893089in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{1.893043in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{1.892998in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{1.892952in}}%
\pgfpathlineto{\pgfqpoint{1.028521in}{1.892906in}}%
\pgfpathlineto{\pgfqpoint{1.028520in}{1.892860in}}%
\pgfpathlineto{\pgfqpoint{1.028519in}{1.892814in}}%
\pgfpathlineto{\pgfqpoint{1.028519in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{1.028518in}{1.892723in}}%
\pgfpathlineto{\pgfqpoint{1.028517in}{1.892677in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{1.892631in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{1.892585in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{1.892540in}}%
\pgfpathlineto{\pgfqpoint{1.028514in}{1.892494in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.892448in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{1.892356in}}%
\pgfpathlineto{\pgfqpoint{1.028511in}{1.892311in}}%
\pgfpathlineto{\pgfqpoint{1.028510in}{1.892265in}}%
\pgfpathlineto{\pgfqpoint{1.028510in}{1.892219in}}%
\pgfpathlineto{\pgfqpoint{1.028509in}{1.892173in}}%
\pgfpathlineto{\pgfqpoint{1.028508in}{1.892127in}}%
\pgfpathlineto{\pgfqpoint{1.028507in}{1.892082in}}%
\pgfpathlineto{\pgfqpoint{1.028507in}{1.892036in}}%
\pgfpathlineto{\pgfqpoint{1.028506in}{1.891990in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.891944in}}%
\pgfpathlineto{\pgfqpoint{1.028504in}{1.891898in}}%
\pgfpathlineto{\pgfqpoint{1.028504in}{1.891852in}}%
\pgfpathlineto{\pgfqpoint{1.028503in}{1.891807in}}%
\pgfpathlineto{\pgfqpoint{1.028502in}{1.891761in}}%
\pgfpathlineto{\pgfqpoint{1.028501in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{1.028501in}{1.891669in}}%
\pgfpathlineto{\pgfqpoint{1.028500in}{1.891623in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{1.891577in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{1.891532in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{1.891486in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{1.891440in}}%
\pgfpathlineto{\pgfqpoint{1.028496in}{1.891394in}}%
\pgfpathlineto{\pgfqpoint{1.028495in}{1.891348in}}%
\pgfpathlineto{\pgfqpoint{1.028495in}{1.891302in}}%
\pgfpathlineto{\pgfqpoint{1.028494in}{1.891257in}}%
\pgfpathlineto{\pgfqpoint{1.028493in}{1.891211in}}%
\pgfpathlineto{\pgfqpoint{1.028493in}{1.891165in}}%
\pgfpathlineto{\pgfqpoint{1.028492in}{1.891119in}}%
\pgfpathlineto{\pgfqpoint{1.028491in}{1.891073in}}%
\pgfpathlineto{\pgfqpoint{1.028490in}{1.891027in}}%
\pgfpathlineto{\pgfqpoint{1.028490in}{1.890981in}}%
\pgfpathlineto{\pgfqpoint{1.028489in}{1.890936in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.890890in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.890844in}}%
\pgfpathlineto{\pgfqpoint{1.028487in}{1.890798in}}%
\pgfpathlineto{\pgfqpoint{1.028486in}{1.890752in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{1.890706in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{1.890660in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.890615in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.890569in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.890523in}}%
\pgfpathlineto{\pgfqpoint{1.028482in}{1.890477in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{1.890431in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{1.890385in}}%
\pgfpathlineto{\pgfqpoint{1.028480in}{1.890339in}}%
\pgfpathlineto{\pgfqpoint{1.028479in}{1.890293in}}%
\pgfpathlineto{\pgfqpoint{1.028478in}{1.890248in}}%
\pgfpathlineto{\pgfqpoint{1.028478in}{1.890202in}}%
\pgfpathlineto{\pgfqpoint{1.028477in}{1.890156in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{1.890110in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{1.890064in}}%
\pgfpathlineto{\pgfqpoint{1.028475in}{1.890018in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.889972in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.889881in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{1.889835in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{1.889789in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{1.889743in}}%
\pgfpathlineto{\pgfqpoint{1.028470in}{1.889697in}}%
\pgfpathlineto{\pgfqpoint{1.028470in}{1.889651in}}%
\pgfpathlineto{\pgfqpoint{1.028469in}{1.889605in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.889559in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.889513in}}%
\pgfpathlineto{\pgfqpoint{1.028467in}{1.889468in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{1.889422in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{1.889376in}}%
\pgfpathlineto{\pgfqpoint{1.028465in}{1.889330in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{1.889284in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{1.889238in}}%
\pgfpathlineto{\pgfqpoint{1.028463in}{1.889192in}}%
\pgfpathlineto{\pgfqpoint{1.028462in}{1.889146in}}%
\pgfpathlineto{\pgfqpoint{1.028462in}{1.889100in}}%
\pgfpathlineto{\pgfqpoint{1.028461in}{1.889054in}}%
\pgfpathlineto{\pgfqpoint{1.028460in}{1.889009in}}%
\pgfpathlineto{\pgfqpoint{1.028460in}{1.888963in}}%
\pgfpathlineto{\pgfqpoint{1.028459in}{1.888917in}}%
\pgfpathlineto{\pgfqpoint{1.028459in}{1.888871in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{1.888825in}}%
\pgfpathlineto{\pgfqpoint{1.028457in}{1.888779in}}%
\pgfpathlineto{\pgfqpoint{1.028457in}{1.888733in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{1.888687in}}%
\pgfpathlineto{\pgfqpoint{1.028455in}{1.888641in}}%
\pgfpathlineto{\pgfqpoint{1.028455in}{1.888595in}}%
\pgfpathlineto{\pgfqpoint{1.028454in}{1.888549in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.888503in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.888458in}}%
\pgfpathlineto{\pgfqpoint{1.028452in}{1.888412in}}%
\pgfpathlineto{\pgfqpoint{1.028452in}{1.888366in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{1.888320in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.888274in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.888228in}}%
\pgfpathlineto{\pgfqpoint{1.028449in}{1.888182in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{1.888136in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{1.888090in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.888044in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.887998in}}%
\pgfpathlineto{\pgfqpoint{1.028446in}{1.887952in}}%
\pgfpathlineto{\pgfqpoint{1.028445in}{1.887906in}}%
\pgfpathlineto{\pgfqpoint{1.028445in}{1.887860in}}%
\pgfpathlineto{\pgfqpoint{1.028444in}{1.887814in}}%
\pgfpathlineto{\pgfqpoint{1.028444in}{1.887769in}}%
\pgfpathlineto{\pgfqpoint{1.028443in}{1.887723in}}%
\pgfpathlineto{\pgfqpoint{1.028442in}{1.887677in}}%
\pgfpathlineto{\pgfqpoint{1.028442in}{1.887631in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.887585in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.887539in}}%
\pgfpathlineto{\pgfqpoint{1.028440in}{1.887493in}}%
\pgfpathlineto{\pgfqpoint{1.028440in}{1.887447in}}%
\pgfpathlineto{\pgfqpoint{1.028439in}{1.887401in}}%
\pgfpathlineto{\pgfqpoint{1.028438in}{1.887355in}}%
\pgfpathlineto{\pgfqpoint{1.028438in}{1.887309in}}%
\pgfpathlineto{\pgfqpoint{1.028437in}{1.887263in}}%
\pgfpathlineto{\pgfqpoint{1.028437in}{1.887217in}}%
\pgfpathlineto{\pgfqpoint{1.028436in}{1.887171in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.887125in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.887079in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.887033in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.886987in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{1.886941in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{1.886895in}}%
\pgfpathlineto{\pgfqpoint{1.028432in}{1.886849in}}%
\pgfpathlineto{\pgfqpoint{1.028432in}{1.886803in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{1.886758in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.886712in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.886666in}}%
\pgfpathlineto{\pgfqpoint{1.028429in}{1.886620in}}%
\pgfpathlineto{\pgfqpoint{1.028429in}{1.886574in}}%
\pgfpathlineto{\pgfqpoint{1.028428in}{1.886528in}}%
\pgfpathlineto{\pgfqpoint{1.028428in}{1.886482in}}%
\pgfpathlineto{\pgfqpoint{1.028427in}{1.886436in}}%
\pgfpathlineto{\pgfqpoint{1.028427in}{1.886390in}}%
\pgfpathlineto{\pgfqpoint{1.028426in}{1.886344in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{1.886298in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{1.886252in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.886206in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.886160in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.886114in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.886068in}}%
\pgfpathlineto{\pgfqpoint{1.028422in}{1.886022in}}%
\pgfpathlineto{\pgfqpoint{1.028422in}{1.885976in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{1.885930in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{1.885884in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{1.885838in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{1.885792in}}%
\pgfpathlineto{\pgfqpoint{1.028419in}{1.885746in}}%
\pgfpathlineto{\pgfqpoint{1.028419in}{1.885700in}}%
\pgfpathlineto{\pgfqpoint{1.028418in}{1.885654in}}%
\pgfpathlineto{\pgfqpoint{1.028418in}{1.885608in}}%
\pgfpathlineto{\pgfqpoint{1.028417in}{1.885562in}}%
\pgfpathlineto{\pgfqpoint{1.028417in}{1.885516in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.885470in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.885424in}}%
\pgfpathlineto{\pgfqpoint{1.028415in}{1.885378in}}%
\pgfpathlineto{\pgfqpoint{1.028415in}{1.885332in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{1.885286in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{1.885240in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{1.885194in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{1.885148in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{1.885102in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{1.885056in}}%
\pgfpathlineto{\pgfqpoint{1.028411in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{1.028411in}{1.884964in}}%
\pgfpathlineto{\pgfqpoint{1.028410in}{1.884918in}}%
\pgfpathlineto{\pgfqpoint{1.028410in}{1.884872in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.884826in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.884780in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{1.884734in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{1.884688in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{1.884642in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{1.884596in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{1.884550in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{1.884504in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{1.884458in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{1.884412in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{1.884366in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{1.884320in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{1.884274in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{1.884228in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{1.884182in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.884136in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.884090in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.884044in}}%
\pgfpathlineto{\pgfqpoint{1.028401in}{1.883998in}}%
\pgfpathlineto{\pgfqpoint{1.028401in}{1.883952in}}%
\pgfpathlineto{\pgfqpoint{1.028400in}{1.883906in}}%
\pgfpathlineto{\pgfqpoint{1.028400in}{1.883859in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.883813in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.883721in}}%
\pgfpathlineto{\pgfqpoint{1.028398in}{1.883675in}}%
\pgfpathlineto{\pgfqpoint{1.028398in}{1.883629in}}%
\pgfpathlineto{\pgfqpoint{1.028397in}{1.883583in}}%
\pgfpathlineto{\pgfqpoint{1.028397in}{1.883537in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.883491in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.883445in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.883399in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{1.883353in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{1.883307in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{1.883261in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{1.883215in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{1.883169in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.883123in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.883077in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{1.883031in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{1.882985in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{1.882939in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{1.882893in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{1.882847in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{1.882801in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.882754in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.882708in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.882616in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.882570in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.882524in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.882478in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.882432in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.882386in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.882340in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.882294in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.882248in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.882202in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.882156in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.882110in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.882064in}}%
\pgfpathlineto{\pgfqpoint{1.028384in}{1.882017in}}%
\pgfpathlineto{\pgfqpoint{1.028384in}{1.881971in}}%
\pgfpathlineto{\pgfqpoint{1.028384in}{1.881925in}}%
\pgfpathlineto{\pgfqpoint{1.028383in}{1.881879in}}%
\pgfpathlineto{\pgfqpoint{1.028383in}{1.881833in}}%
\pgfpathlineto{\pgfqpoint{1.028383in}{1.881787in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.881741in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.881695in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.881649in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.881603in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.881557in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.881511in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.881465in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.881419in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.881372in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.881326in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.881280in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.881234in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.881188in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.881142in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.881096in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.881050in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.881004in}}%
\pgfpathlineto{\pgfqpoint{1.028377in}{1.880958in}}%
\pgfpathlineto{\pgfqpoint{1.028377in}{1.880912in}}%
\pgfpathlineto{\pgfqpoint{1.028377in}{1.880866in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.880819in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.880773in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.880727in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.880681in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.880635in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.880543in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.880497in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.880451in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.880312in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.880266in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.880220in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.880174in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.880128in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.880082in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.880036in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.879990in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.879944in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.879851in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.879805in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.879759in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.879713in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.879667in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.879621in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.879575in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.879529in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.879483in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.879436in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.879390in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.879344in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.879298in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.879206in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.879160in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.879114in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.879068in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.879021in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.878975in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.878929in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.878883in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.878837in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.878791in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878745in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878699in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878652in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878606in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878560in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878514in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.878468in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878422in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878376in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878330in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878283in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.878145in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.878099in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.878053in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.878007in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.877961in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.877914in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.877868in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.877822in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.877730in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877684in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877638in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877591in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877545in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877453in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877407in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877361in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877315in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877268in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.877222in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.877176in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.877130in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.877084in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.877038in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876992in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876946in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876899in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876853in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876761in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876715in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876669in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876622in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876576in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876530in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876484in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876438in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876392in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876346in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876299in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876253in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876207in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876161in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876115in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876069in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.876023in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875976in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875930in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875884in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875838in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875792in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875746in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875699in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875653in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875561in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875515in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875469in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875422in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875376in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875330in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875284in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875192in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875145in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875099in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875053in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.875007in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.874961in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.874915in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.874869in}}%
\pgfpathlineto{\pgfqpoint{1.028362in}{1.874822in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874776in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874730in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874684in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874638in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874591in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874545in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874499in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874453in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874407in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874361in}}%
\pgfpathlineto{\pgfqpoint{1.028363in}{1.874314in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.874268in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.874222in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.874176in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.874130in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.874084in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.874037in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.873991in}}%
\pgfpathlineto{\pgfqpoint{1.028364in}{1.873945in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873899in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873853in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873807in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873760in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873714in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873668in}}%
\pgfpathlineto{\pgfqpoint{1.028365in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.873576in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.873530in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.873483in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.873437in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.873391in}}%
\pgfpathlineto{\pgfqpoint{1.028366in}{1.873345in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.873252in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.873206in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.873160in}}%
\pgfpathlineto{\pgfqpoint{1.028367in}{1.873114in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.873068in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.873022in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.872975in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.872929in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.872883in}}%
\pgfpathlineto{\pgfqpoint{1.028368in}{1.872837in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.872791in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.872744in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.872698in}}%
\pgfpathlineto{\pgfqpoint{1.028369in}{1.872652in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.872606in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.872560in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.872514in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.872467in}}%
\pgfpathlineto{\pgfqpoint{1.028370in}{1.872421in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.872375in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.872329in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.872283in}}%
\pgfpathlineto{\pgfqpoint{1.028371in}{1.872236in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.872190in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.872144in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.872098in}}%
\pgfpathlineto{\pgfqpoint{1.028372in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.872006in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.871959in}}%
\pgfpathlineto{\pgfqpoint{1.028373in}{1.871913in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.871867in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.871821in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.871775in}}%
\pgfpathlineto{\pgfqpoint{1.028374in}{1.871728in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.871682in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.871636in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.871590in}}%
\pgfpathlineto{\pgfqpoint{1.028375in}{1.871544in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.871497in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.871451in}}%
\pgfpathlineto{\pgfqpoint{1.028376in}{1.871405in}}%
\pgfpathlineto{\pgfqpoint{1.028377in}{1.871359in}}%
\pgfpathlineto{\pgfqpoint{1.028377in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{1.028377in}{1.871266in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.871220in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.871174in}}%
\pgfpathlineto{\pgfqpoint{1.028378in}{1.871128in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.871082in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.871036in}}%
\pgfpathlineto{\pgfqpoint{1.028379in}{1.870989in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.870943in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.870897in}}%
\pgfpathlineto{\pgfqpoint{1.028380in}{1.870851in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.870805in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.870758in}}%
\pgfpathlineto{\pgfqpoint{1.028381in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.870666in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.870620in}}%
\pgfpathlineto{\pgfqpoint{1.028382in}{1.870574in}}%
\pgfpathlineto{\pgfqpoint{1.028383in}{1.870527in}}%
\pgfpathlineto{\pgfqpoint{1.028383in}{1.870481in}}%
\pgfpathlineto{\pgfqpoint{1.028384in}{1.870435in}}%
\pgfpathlineto{\pgfqpoint{1.028384in}{1.870389in}}%
\pgfpathlineto{\pgfqpoint{1.028384in}{1.870343in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.870296in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.870250in}}%
\pgfpathlineto{\pgfqpoint{1.028385in}{1.870204in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.870158in}}%
\pgfpathlineto{\pgfqpoint{1.028386in}{1.870112in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.870065in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.870019in}}%
\pgfpathlineto{\pgfqpoint{1.028387in}{1.869973in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.869927in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.869881in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.869834in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.869788in}}%
\pgfpathlineto{\pgfqpoint{1.028389in}{1.869742in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.869696in}}%
\pgfpathlineto{\pgfqpoint{1.028390in}{1.869650in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{1.869604in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{1.869557in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{1.869511in}}%
\pgfpathlineto{\pgfqpoint{1.028392in}{1.869465in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.869419in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.869373in}}%
\pgfpathlineto{\pgfqpoint{1.028393in}{1.869326in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{1.869280in}}%
\pgfpathlineto{\pgfqpoint{1.028394in}{1.869234in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{1.869188in}}%
\pgfpathlineto{\pgfqpoint{1.028395in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.869095in}}%
\pgfpathlineto{\pgfqpoint{1.028396in}{1.869049in}}%
\pgfpathlineto{\pgfqpoint{1.028397in}{1.869003in}}%
\pgfpathlineto{\pgfqpoint{1.028397in}{1.868957in}}%
\pgfpathlineto{\pgfqpoint{1.028398in}{1.868911in}}%
\pgfpathlineto{\pgfqpoint{1.028398in}{1.868864in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{1.028399in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{1.028400in}{1.868726in}}%
\pgfpathlineto{\pgfqpoint{1.028400in}{1.868680in}}%
\pgfpathlineto{\pgfqpoint{1.028401in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{1.028401in}{1.868587in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.868541in}}%
\pgfpathlineto{\pgfqpoint{1.028402in}{1.868495in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{1.868449in}}%
\pgfpathlineto{\pgfqpoint{1.028403in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{1.868356in}}%
\pgfpathlineto{\pgfqpoint{1.028404in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{1.868264in}}%
\pgfpathlineto{\pgfqpoint{1.028405in}{1.868218in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{1.868171in}}%
\pgfpathlineto{\pgfqpoint{1.028406in}{1.868125in}}%
\pgfpathlineto{\pgfqpoint{1.028407in}{1.868079in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{1.868033in}}%
\pgfpathlineto{\pgfqpoint{1.028408in}{1.867987in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.867940in}}%
\pgfpathlineto{\pgfqpoint{1.028409in}{1.867894in}}%
\pgfpathlineto{\pgfqpoint{1.028410in}{1.867848in}}%
\pgfpathlineto{\pgfqpoint{1.028410in}{1.867802in}}%
\pgfpathlineto{\pgfqpoint{1.028411in}{1.867756in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{1.867709in}}%
\pgfpathlineto{\pgfqpoint{1.028412in}{1.867663in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{1.867617in}}%
\pgfpathlineto{\pgfqpoint{1.028413in}{1.867571in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{1.867525in}}%
\pgfpathlineto{\pgfqpoint{1.028414in}{1.867478in}}%
\pgfpathlineto{\pgfqpoint{1.028415in}{1.867432in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.867386in}}%
\pgfpathlineto{\pgfqpoint{1.028416in}{1.867340in}}%
\pgfpathlineto{\pgfqpoint{1.028417in}{1.867294in}}%
\pgfpathlineto{\pgfqpoint{1.028417in}{1.867247in}}%
\pgfpathlineto{\pgfqpoint{1.028418in}{1.867201in}}%
\pgfpathlineto{\pgfqpoint{1.028419in}{1.867155in}}%
\pgfpathlineto{\pgfqpoint{1.028419in}{1.867109in}}%
\pgfpathlineto{\pgfqpoint{1.028420in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{1.867016in}}%
\pgfpathlineto{\pgfqpoint{1.028421in}{1.866970in}}%
\pgfpathlineto{\pgfqpoint{1.028422in}{1.866924in}}%
\pgfpathlineto{\pgfqpoint{1.028422in}{1.866878in}}%
\pgfpathlineto{\pgfqpoint{1.028423in}{1.866832in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.866785in}}%
\pgfpathlineto{\pgfqpoint{1.028424in}{1.866739in}}%
\pgfpathlineto{\pgfqpoint{1.028425in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{1.028426in}{1.866647in}}%
\pgfpathlineto{\pgfqpoint{1.028426in}{1.866601in}}%
\pgfpathlineto{\pgfqpoint{1.028427in}{1.866554in}}%
\pgfpathlineto{\pgfqpoint{1.028428in}{1.866508in}}%
\pgfpathlineto{\pgfqpoint{1.028428in}{1.866462in}}%
\pgfpathlineto{\pgfqpoint{1.028429in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.866370in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.866323in}}%
\pgfpathlineto{\pgfqpoint{1.028431in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{1.028432in}{1.866231in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{1.866185in}}%
\pgfpathlineto{\pgfqpoint{1.028433in}{1.866139in}}%
\pgfpathlineto{\pgfqpoint{1.028434in}{1.866092in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.866046in}}%
\pgfpathlineto{\pgfqpoint{1.028435in}{1.866000in}}%
\pgfpathlineto{\pgfqpoint{1.028436in}{1.865954in}}%
\pgfpathlineto{\pgfqpoint{1.028437in}{1.865908in}}%
\pgfpathlineto{\pgfqpoint{1.028437in}{1.865861in}}%
\pgfpathlineto{\pgfqpoint{1.028438in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{1.028439in}{1.865769in}}%
\pgfpathlineto{\pgfqpoint{1.028440in}{1.865723in}}%
\pgfpathlineto{\pgfqpoint{1.028440in}{1.865677in}}%
\pgfpathlineto{\pgfqpoint{1.028441in}{1.865631in}}%
\pgfpathlineto{\pgfqpoint{1.028442in}{1.865584in}}%
\pgfpathlineto{\pgfqpoint{1.028443in}{1.865538in}}%
\pgfpathlineto{\pgfqpoint{1.028443in}{1.865492in}}%
\pgfpathlineto{\pgfqpoint{1.028444in}{1.865446in}}%
\pgfpathlineto{\pgfqpoint{1.028445in}{1.865400in}}%
\pgfpathlineto{\pgfqpoint{1.028446in}{1.865353in}}%
\pgfpathlineto{\pgfqpoint{1.028446in}{1.865307in}}%
\pgfpathlineto{\pgfqpoint{1.028447in}{1.865261in}}%
\pgfpathlineto{\pgfqpoint{1.028448in}{1.865215in}}%
\pgfpathlineto{\pgfqpoint{1.028449in}{1.865169in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.865122in}}%
\pgfpathlineto{\pgfqpoint{1.028450in}{1.865076in}}%
\pgfpathlineto{\pgfqpoint{1.028451in}{1.865030in}}%
\pgfpathlineto{\pgfqpoint{1.028452in}{1.864984in}}%
\pgfpathlineto{\pgfqpoint{1.028453in}{1.864938in}}%
\pgfpathlineto{\pgfqpoint{1.028454in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{1.028454in}{1.864845in}}%
\pgfpathlineto{\pgfqpoint{1.028455in}{1.864799in}}%
\pgfpathlineto{\pgfqpoint{1.028456in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{1.028457in}{1.864707in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{1.864660in}}%
\pgfpathlineto{\pgfqpoint{1.028458in}{1.864614in}}%
\pgfpathlineto{\pgfqpoint{1.028459in}{1.864568in}}%
\pgfpathlineto{\pgfqpoint{1.028460in}{1.864522in}}%
\pgfpathlineto{\pgfqpoint{1.028461in}{1.864476in}}%
\pgfpathlineto{\pgfqpoint{1.028462in}{1.864429in}}%
\pgfpathlineto{\pgfqpoint{1.028463in}{1.864383in}}%
\pgfpathlineto{\pgfqpoint{1.028463in}{1.864337in}}%
\pgfpathlineto{\pgfqpoint{1.028464in}{1.864291in}}%
\pgfpathlineto{\pgfqpoint{1.028465in}{1.864245in}}%
\pgfpathlineto{\pgfqpoint{1.028466in}{1.864199in}}%
\pgfpathlineto{\pgfqpoint{1.028467in}{1.864152in}}%
\pgfpathlineto{\pgfqpoint{1.028468in}{1.864106in}}%
\pgfpathlineto{\pgfqpoint{1.028469in}{1.864060in}}%
\pgfpathlineto{\pgfqpoint{1.028469in}{1.864014in}}%
\pgfpathlineto{\pgfqpoint{1.028470in}{1.863968in}}%
\pgfpathlineto{\pgfqpoint{1.028471in}{1.863921in}}%
\pgfpathlineto{\pgfqpoint{1.028472in}{1.863875in}}%
\pgfpathlineto{\pgfqpoint{1.028473in}{1.863829in}}%
\pgfpathlineto{\pgfqpoint{1.028474in}{1.863783in}}%
\pgfpathlineto{\pgfqpoint{1.028475in}{1.863737in}}%
\pgfpathlineto{\pgfqpoint{1.028476in}{1.863690in}}%
\pgfpathlineto{\pgfqpoint{1.028477in}{1.863644in}}%
\pgfpathlineto{\pgfqpoint{1.028477in}{1.863598in}}%
\pgfpathlineto{\pgfqpoint{1.028478in}{1.863552in}}%
\pgfpathlineto{\pgfqpoint{1.028479in}{1.863506in}}%
\pgfpathlineto{\pgfqpoint{1.028480in}{1.863460in}}%
\pgfpathlineto{\pgfqpoint{1.028481in}{1.863413in}}%
\pgfpathlineto{\pgfqpoint{1.028482in}{1.863367in}}%
\pgfpathlineto{\pgfqpoint{1.028483in}{1.863321in}}%
\pgfpathlineto{\pgfqpoint{1.028484in}{1.863275in}}%
\pgfpathlineto{\pgfqpoint{1.028485in}{1.863229in}}%
\pgfpathlineto{\pgfqpoint{1.028486in}{1.863182in}}%
\pgfpathlineto{\pgfqpoint{1.028487in}{1.863136in}}%
\pgfpathlineto{\pgfqpoint{1.028488in}{1.863090in}}%
\pgfpathlineto{\pgfqpoint{1.028489in}{1.863044in}}%
\pgfpathlineto{\pgfqpoint{1.028490in}{1.862998in}}%
\pgfpathlineto{\pgfqpoint{1.028491in}{1.862951in}}%
\pgfpathlineto{\pgfqpoint{1.028492in}{1.862905in}}%
\pgfpathlineto{\pgfqpoint{1.028492in}{1.862859in}}%
\pgfpathlineto{\pgfqpoint{1.028493in}{1.862813in}}%
\pgfpathlineto{\pgfqpoint{1.028494in}{1.862767in}}%
\pgfpathlineto{\pgfqpoint{1.028495in}{1.862721in}}%
\pgfpathlineto{\pgfqpoint{1.028496in}{1.862674in}}%
\pgfpathlineto{\pgfqpoint{1.028497in}{1.862628in}}%
\pgfpathlineto{\pgfqpoint{1.028498in}{1.862582in}}%
\pgfpathlineto{\pgfqpoint{1.028499in}{1.862536in}}%
\pgfpathlineto{\pgfqpoint{1.028500in}{1.862490in}}%
\pgfpathlineto{\pgfqpoint{1.028501in}{1.862443in}}%
\pgfpathlineto{\pgfqpoint{1.028502in}{1.862397in}}%
\pgfpathlineto{\pgfqpoint{1.028503in}{1.862351in}}%
\pgfpathlineto{\pgfqpoint{1.028504in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{1.028505in}{1.862259in}}%
\pgfpathlineto{\pgfqpoint{1.028506in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{1.028508in}{1.862166in}}%
\pgfpathlineto{\pgfqpoint{1.028509in}{1.862120in}}%
\pgfpathlineto{\pgfqpoint{1.028510in}{1.862074in}}%
\pgfpathlineto{\pgfqpoint{1.028511in}{1.862028in}}%
\pgfpathlineto{\pgfqpoint{1.028512in}{1.861982in}}%
\pgfpathlineto{\pgfqpoint{1.028513in}{1.861935in}}%
\pgfpathlineto{\pgfqpoint{1.028514in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.028515in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{1.028516in}{1.861797in}}%
\pgfpathlineto{\pgfqpoint{1.028517in}{1.861751in}}%
\pgfpathlineto{\pgfqpoint{1.028518in}{1.861705in}}%
\pgfpathlineto{\pgfqpoint{1.028519in}{1.861658in}}%
\pgfpathlineto{\pgfqpoint{1.028520in}{1.861612in}}%
\pgfpathlineto{\pgfqpoint{1.028521in}{1.861566in}}%
\pgfpathlineto{\pgfqpoint{1.028522in}{1.861520in}}%
\pgfpathlineto{\pgfqpoint{1.028523in}{1.861474in}}%
\pgfpathlineto{\pgfqpoint{1.028525in}{1.861428in}}%
\pgfpathlineto{\pgfqpoint{1.028526in}{1.861381in}}%
\pgfpathlineto{\pgfqpoint{1.028527in}{1.861335in}}%
\pgfpathlineto{\pgfqpoint{1.028528in}{1.861289in}}%
\pgfpathlineto{\pgfqpoint{1.028529in}{1.861243in}}%
\pgfpathlineto{\pgfqpoint{1.028530in}{1.861197in}}%
\pgfpathlineto{\pgfqpoint{1.028531in}{1.861151in}}%
\pgfpathlineto{\pgfqpoint{1.028532in}{1.861104in}}%
\pgfpathlineto{\pgfqpoint{1.028533in}{1.861058in}}%
\pgfpathlineto{\pgfqpoint{1.028535in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{1.028536in}{1.860966in}}%
\pgfpathlineto{\pgfqpoint{1.028537in}{1.860920in}}%
\pgfpathlineto{\pgfqpoint{1.028538in}{1.860874in}}%
\pgfpathlineto{\pgfqpoint{1.028539in}{1.860827in}}%
\pgfpathlineto{\pgfqpoint{1.028540in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{1.028541in}{1.860735in}}%
\pgfpathlineto{\pgfqpoint{1.028543in}{1.860689in}}%
\pgfpathlineto{\pgfqpoint{1.028544in}{1.860643in}}%
\pgfpathlineto{\pgfqpoint{1.028545in}{1.860597in}}%
\pgfpathlineto{\pgfqpoint{1.028546in}{1.860550in}}%
\pgfpathlineto{\pgfqpoint{1.028547in}{1.860504in}}%
\pgfpathlineto{\pgfqpoint{1.028548in}{1.860458in}}%
\pgfpathlineto{\pgfqpoint{1.028550in}{1.860412in}}%
\pgfpathlineto{\pgfqpoint{1.028551in}{1.860366in}}%
\pgfpathlineto{\pgfqpoint{1.028552in}{1.860320in}}%
\pgfpathlineto{\pgfqpoint{1.028553in}{1.860273in}}%
\pgfpathlineto{\pgfqpoint{1.028554in}{1.860227in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{1.860181in}}%
\pgfpathlineto{\pgfqpoint{1.028557in}{1.860135in}}%
\pgfpathlineto{\pgfqpoint{1.028558in}{1.860089in}}%
\pgfpathlineto{\pgfqpoint{1.028559in}{1.860043in}}%
\pgfpathlineto{\pgfqpoint{1.028560in}{1.859996in}}%
\pgfpathlineto{\pgfqpoint{1.028562in}{1.859950in}}%
\pgfpathlineto{\pgfqpoint{1.028563in}{1.859904in}}%
\pgfpathlineto{\pgfqpoint{1.028564in}{1.859858in}}%
\pgfpathlineto{\pgfqpoint{1.028565in}{1.859812in}}%
\pgfpathlineto{\pgfqpoint{1.028567in}{1.859766in}}%
\pgfpathlineto{\pgfqpoint{1.028568in}{1.859719in}}%
\pgfpathlineto{\pgfqpoint{1.028569in}{1.859673in}}%
\pgfpathlineto{\pgfqpoint{1.028570in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.028572in}{1.859581in}}%
\pgfpathlineto{\pgfqpoint{1.028573in}{1.859535in}}%
\pgfpathlineto{\pgfqpoint{1.028574in}{1.859489in}}%
\pgfpathlineto{\pgfqpoint{1.028575in}{1.859443in}}%
\pgfpathlineto{\pgfqpoint{1.028577in}{1.859396in}}%
\pgfpathlineto{\pgfqpoint{1.028578in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{1.028579in}{1.859304in}}%
\pgfpathlineto{\pgfqpoint{1.028581in}{1.859258in}}%
\pgfpathlineto{\pgfqpoint{1.028582in}{1.859212in}}%
\pgfpathlineto{\pgfqpoint{1.028583in}{1.859166in}}%
\pgfpathlineto{\pgfqpoint{1.028585in}{1.859119in}}%
\pgfpathlineto{\pgfqpoint{1.028586in}{1.859073in}}%
\pgfpathlineto{\pgfqpoint{1.028587in}{1.859027in}}%
\pgfpathlineto{\pgfqpoint{1.028588in}{1.858981in}}%
\pgfpathlineto{\pgfqpoint{1.028590in}{1.858935in}}%
\pgfpathlineto{\pgfqpoint{1.028591in}{1.858889in}}%
\pgfpathlineto{\pgfqpoint{1.028592in}{1.858843in}}%
\pgfpathlineto{\pgfqpoint{1.028594in}{1.858796in}}%
\pgfpathlineto{\pgfqpoint{1.028595in}{1.858750in}}%
\pgfpathlineto{\pgfqpoint{1.028596in}{1.858704in}}%
\pgfpathlineto{\pgfqpoint{1.028598in}{1.858658in}}%
\pgfpathlineto{\pgfqpoint{1.028599in}{1.858612in}}%
\pgfpathlineto{\pgfqpoint{1.028600in}{1.858566in}}%
\pgfpathlineto{\pgfqpoint{1.028602in}{1.858520in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.858473in}}%
\pgfpathlineto{\pgfqpoint{1.028605in}{1.858427in}}%
\pgfpathlineto{\pgfqpoint{1.028606in}{1.858381in}}%
\pgfpathlineto{\pgfqpoint{1.028607in}{1.858335in}}%
\pgfpathlineto{\pgfqpoint{1.028609in}{1.858289in}}%
\pgfpathlineto{\pgfqpoint{1.028610in}{1.858243in}}%
\pgfpathlineto{\pgfqpoint{1.028611in}{1.858197in}}%
\pgfpathlineto{\pgfqpoint{1.028613in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{1.028614in}{1.858104in}}%
\pgfpathlineto{\pgfqpoint{1.028616in}{1.858058in}}%
\pgfpathlineto{\pgfqpoint{1.028617in}{1.858012in}}%
\pgfpathlineto{\pgfqpoint{1.028618in}{1.857966in}}%
\pgfpathlineto{\pgfqpoint{1.028620in}{1.857920in}}%
\pgfpathlineto{\pgfqpoint{1.028621in}{1.857874in}}%
\pgfpathlineto{\pgfqpoint{1.028623in}{1.857827in}}%
\pgfpathlineto{\pgfqpoint{1.028624in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{1.028626in}{1.857735in}}%
\pgfpathlineto{\pgfqpoint{1.028627in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{1.028628in}{1.857643in}}%
\pgfpathlineto{\pgfqpoint{1.028630in}{1.857597in}}%
\pgfpathlineto{\pgfqpoint{1.028631in}{1.857551in}}%
\pgfpathlineto{\pgfqpoint{1.028633in}{1.857504in}}%
\pgfpathlineto{\pgfqpoint{1.028634in}{1.857458in}}%
\pgfpathlineto{\pgfqpoint{1.028636in}{1.857412in}}%
\pgfpathlineto{\pgfqpoint{1.028637in}{1.857366in}}%
\pgfpathlineto{\pgfqpoint{1.028639in}{1.857320in}}%
\pgfpathlineto{\pgfqpoint{1.028640in}{1.857274in}}%
\pgfpathlineto{\pgfqpoint{1.028642in}{1.857228in}}%
\pgfpathlineto{\pgfqpoint{1.028643in}{1.857182in}}%
\pgfpathlineto{\pgfqpoint{1.028645in}{1.857135in}}%
\pgfpathlineto{\pgfqpoint{1.028646in}{1.857089in}}%
\pgfpathlineto{\pgfqpoint{1.028648in}{1.857043in}}%
\pgfpathlineto{\pgfqpoint{1.028649in}{1.856997in}}%
\pgfpathlineto{\pgfqpoint{1.028651in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.028652in}{1.856905in}}%
\pgfpathlineto{\pgfqpoint{1.028654in}{1.856859in}}%
\pgfpathlineto{\pgfqpoint{1.028655in}{1.856813in}}%
\pgfpathlineto{\pgfqpoint{1.028657in}{1.856766in}}%
\pgfpathlineto{\pgfqpoint{1.028658in}{1.856720in}}%
\pgfpathlineto{\pgfqpoint{1.028660in}{1.856674in}}%
\pgfpathlineto{\pgfqpoint{1.028661in}{1.856628in}}%
\pgfpathlineto{\pgfqpoint{1.028663in}{1.856582in}}%
\pgfpathlineto{\pgfqpoint{1.028664in}{1.856536in}}%
\pgfpathlineto{\pgfqpoint{1.028666in}{1.856490in}}%
\pgfpathlineto{\pgfqpoint{1.028667in}{1.856444in}}%
\pgfpathlineto{\pgfqpoint{1.028669in}{1.856398in}}%
\pgfpathlineto{\pgfqpoint{1.028670in}{1.856351in}}%
\pgfpathlineto{\pgfqpoint{1.028672in}{1.856305in}}%
\pgfpathlineto{\pgfqpoint{1.028674in}{1.856259in}}%
\pgfpathlineto{\pgfqpoint{1.028675in}{1.856213in}}%
\pgfpathlineto{\pgfqpoint{1.028677in}{1.856167in}}%
\pgfpathlineto{\pgfqpoint{1.028678in}{1.856121in}}%
\pgfpathlineto{\pgfqpoint{1.028680in}{1.856075in}}%
\pgfpathlineto{\pgfqpoint{1.028682in}{1.856029in}}%
\pgfpathlineto{\pgfqpoint{1.028683in}{1.855983in}}%
\pgfpathlineto{\pgfqpoint{1.028685in}{1.855936in}}%
\pgfpathlineto{\pgfqpoint{1.028686in}{1.855890in}}%
\pgfpathlineto{\pgfqpoint{1.028688in}{1.855844in}}%
\pgfpathlineto{\pgfqpoint{1.028690in}{1.855798in}}%
\pgfpathlineto{\pgfqpoint{1.028691in}{1.855752in}}%
\pgfpathlineto{\pgfqpoint{1.028693in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{1.028694in}{1.855660in}}%
\pgfpathlineto{\pgfqpoint{1.028696in}{1.855614in}}%
\pgfpathlineto{\pgfqpoint{1.028698in}{1.855568in}}%
\pgfpathlineto{\pgfqpoint{1.028699in}{1.855521in}}%
\pgfpathlineto{\pgfqpoint{1.028701in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{1.028703in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{1.028704in}{1.855383in}}%
\pgfpathlineto{\pgfqpoint{1.028706in}{1.855337in}}%
\pgfpathlineto{\pgfqpoint{1.028708in}{1.855291in}}%
\pgfpathlineto{\pgfqpoint{1.028709in}{1.855245in}}%
\pgfpathlineto{\pgfqpoint{1.028711in}{1.855199in}}%
\pgfpathlineto{\pgfqpoint{1.028713in}{1.855153in}}%
\pgfpathlineto{\pgfqpoint{1.028714in}{1.855107in}}%
\pgfpathlineto{\pgfqpoint{1.028716in}{1.855060in}}%
\pgfpathlineto{\pgfqpoint{1.028718in}{1.855014in}}%
\pgfpathlineto{\pgfqpoint{1.028719in}{1.854968in}}%
\pgfpathlineto{\pgfqpoint{1.028721in}{1.854922in}}%
\pgfpathlineto{\pgfqpoint{1.028723in}{1.854876in}}%
\pgfpathlineto{\pgfqpoint{1.028725in}{1.854830in}}%
\pgfpathlineto{\pgfqpoint{1.028726in}{1.854784in}}%
\pgfpathlineto{\pgfqpoint{1.028728in}{1.854738in}}%
\pgfpathlineto{\pgfqpoint{1.028730in}{1.854692in}}%
\pgfpathlineto{\pgfqpoint{1.028731in}{1.854646in}}%
\pgfpathlineto{\pgfqpoint{1.028733in}{1.854600in}}%
\pgfpathlineto{\pgfqpoint{1.028735in}{1.854553in}}%
\pgfpathlineto{\pgfqpoint{1.028737in}{1.854507in}}%
\pgfpathlineto{\pgfqpoint{1.028738in}{1.854461in}}%
\pgfpathlineto{\pgfqpoint{1.028740in}{1.854415in}}%
\pgfpathlineto{\pgfqpoint{1.028742in}{1.854369in}}%
\pgfpathlineto{\pgfqpoint{1.028744in}{1.854323in}}%
\pgfpathlineto{\pgfqpoint{1.028745in}{1.854277in}}%
\pgfpathlineto{\pgfqpoint{1.028747in}{1.854231in}}%
\pgfpathlineto{\pgfqpoint{1.028749in}{1.854185in}}%
\pgfpathlineto{\pgfqpoint{1.028751in}{1.854139in}}%
\pgfpathlineto{\pgfqpoint{1.028753in}{1.854093in}}%
\pgfpathlineto{\pgfqpoint{1.028754in}{1.854047in}}%
\pgfpathlineto{\pgfqpoint{1.028756in}{1.854000in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{1.853954in}}%
\pgfpathlineto{\pgfqpoint{1.028760in}{1.853908in}}%
\pgfpathlineto{\pgfqpoint{1.028762in}{1.853862in}}%
\pgfpathlineto{\pgfqpoint{1.028763in}{1.853816in}}%
\pgfpathlineto{\pgfqpoint{1.028765in}{1.853770in}}%
\pgfpathlineto{\pgfqpoint{1.028767in}{1.853724in}}%
\pgfpathlineto{\pgfqpoint{1.028769in}{1.853678in}}%
\pgfpathlineto{\pgfqpoint{1.028771in}{1.853632in}}%
\pgfpathlineto{\pgfqpoint{1.028772in}{1.853586in}}%
\pgfpathlineto{\pgfqpoint{1.028774in}{1.853540in}}%
\pgfpathlineto{\pgfqpoint{1.028776in}{1.853494in}}%
\pgfpathlineto{\pgfqpoint{1.028778in}{1.853448in}}%
\pgfpathlineto{\pgfqpoint{1.028780in}{1.853402in}}%
\pgfpathlineto{\pgfqpoint{1.028782in}{1.853355in}}%
\pgfpathlineto{\pgfqpoint{1.028784in}{1.853309in}}%
\pgfpathlineto{\pgfqpoint{1.028785in}{1.853263in}}%
\pgfpathlineto{\pgfqpoint{1.028787in}{1.853217in}}%
\pgfpathlineto{\pgfqpoint{1.028789in}{1.853171in}}%
\pgfpathlineto{\pgfqpoint{1.028791in}{1.853125in}}%
\pgfpathlineto{\pgfqpoint{1.028793in}{1.853079in}}%
\pgfpathlineto{\pgfqpoint{1.028795in}{1.853033in}}%
\pgfpathlineto{\pgfqpoint{1.028797in}{1.852987in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{1.852941in}}%
\pgfpathlineto{\pgfqpoint{1.028801in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{1.028802in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{1.028804in}{1.852803in}}%
\pgfpathlineto{\pgfqpoint{1.028806in}{1.852757in}}%
\pgfpathlineto{\pgfqpoint{1.028808in}{1.852711in}}%
\pgfpathlineto{\pgfqpoint{1.028810in}{1.852665in}}%
\pgfpathlineto{\pgfqpoint{1.028812in}{1.852618in}}%
\pgfpathlineto{\pgfqpoint{1.028814in}{1.852572in}}%
\pgfpathlineto{\pgfqpoint{1.028816in}{1.852526in}}%
\pgfpathlineto{\pgfqpoint{1.028818in}{1.852480in}}%
\pgfpathlineto{\pgfqpoint{1.028820in}{1.852434in}}%
\pgfpathlineto{\pgfqpoint{1.028822in}{1.852388in}}%
\pgfpathlineto{\pgfqpoint{1.028824in}{1.852342in}}%
\pgfpathlineto{\pgfqpoint{1.028826in}{1.852296in}}%
\pgfpathlineto{\pgfqpoint{1.028828in}{1.852250in}}%
\pgfpathlineto{\pgfqpoint{1.028830in}{1.852204in}}%
\pgfpathlineto{\pgfqpoint{1.028832in}{1.852158in}}%
\pgfpathlineto{\pgfqpoint{1.028834in}{1.852112in}}%
\pgfpathlineto{\pgfqpoint{1.028836in}{1.852066in}}%
\pgfpathlineto{\pgfqpoint{1.028838in}{1.852020in}}%
\pgfpathlineto{\pgfqpoint{1.028840in}{1.851974in}}%
\pgfpathlineto{\pgfqpoint{1.028842in}{1.851928in}}%
\pgfpathlineto{\pgfqpoint{1.028844in}{1.851882in}}%
\pgfpathlineto{\pgfqpoint{1.028846in}{1.851836in}}%
\pgfpathlineto{\pgfqpoint{1.028848in}{1.851790in}}%
\pgfpathlineto{\pgfqpoint{1.028850in}{1.851744in}}%
\pgfpathlineto{\pgfqpoint{1.028852in}{1.851698in}}%
\pgfpathlineto{\pgfqpoint{1.028854in}{1.851652in}}%
\pgfpathlineto{\pgfqpoint{1.028856in}{1.851606in}}%
\pgfpathlineto{\pgfqpoint{1.028858in}{1.851560in}}%
\pgfpathlineto{\pgfqpoint{1.028860in}{1.851514in}}%
\pgfpathlineto{\pgfqpoint{1.028862in}{1.851467in}}%
\pgfpathlineto{\pgfqpoint{1.028864in}{1.851421in}}%
\pgfpathlineto{\pgfqpoint{1.028866in}{1.851375in}}%
\pgfpathlineto{\pgfqpoint{1.028868in}{1.851329in}}%
\pgfpathlineto{\pgfqpoint{1.028870in}{1.851283in}}%
\pgfpathlineto{\pgfqpoint{1.028872in}{1.851237in}}%
\pgfpathlineto{\pgfqpoint{1.028874in}{1.851191in}}%
\pgfpathlineto{\pgfqpoint{1.028876in}{1.851145in}}%
\pgfpathlineto{\pgfqpoint{1.028879in}{1.851099in}}%
\pgfpathlineto{\pgfqpoint{1.028881in}{1.851053in}}%
\pgfpathlineto{\pgfqpoint{1.028883in}{1.851007in}}%
\pgfpathlineto{\pgfqpoint{1.028885in}{1.850961in}}%
\pgfpathlineto{\pgfqpoint{1.028887in}{1.850915in}}%
\pgfpathlineto{\pgfqpoint{1.028889in}{1.850869in}}%
\pgfpathlineto{\pgfqpoint{1.028891in}{1.850823in}}%
\pgfpathlineto{\pgfqpoint{1.028893in}{1.850777in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{1.850731in}}%
\pgfpathlineto{\pgfqpoint{1.028898in}{1.850685in}}%
\pgfpathlineto{\pgfqpoint{1.028900in}{1.850639in}}%
\pgfpathlineto{\pgfqpoint{1.028902in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{1.028904in}{1.850547in}}%
\pgfpathlineto{\pgfqpoint{1.028906in}{1.850501in}}%
\pgfpathlineto{\pgfqpoint{1.028908in}{1.850455in}}%
\pgfpathlineto{\pgfqpoint{1.028911in}{1.850409in}}%
\pgfpathlineto{\pgfqpoint{1.028913in}{1.850363in}}%
\pgfpathlineto{\pgfqpoint{1.028915in}{1.850317in}}%
\pgfpathlineto{\pgfqpoint{1.028917in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{1.028919in}{1.850225in}}%
\pgfpathlineto{\pgfqpoint{1.028921in}{1.850179in}}%
\pgfpathlineto{\pgfqpoint{1.028924in}{1.850133in}}%
\pgfpathlineto{\pgfqpoint{1.028926in}{1.850087in}}%
\pgfpathlineto{\pgfqpoint{1.028928in}{1.850041in}}%
\pgfpathlineto{\pgfqpoint{1.028930in}{1.849995in}}%
\pgfpathlineto{\pgfqpoint{1.028932in}{1.849949in}}%
\pgfpathlineto{\pgfqpoint{1.028935in}{1.849903in}}%
\pgfpathlineto{\pgfqpoint{1.028937in}{1.849857in}}%
\pgfpathlineto{\pgfqpoint{1.028939in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{1.028941in}{1.849765in}}%
\pgfpathlineto{\pgfqpoint{1.028944in}{1.849719in}}%
\pgfpathlineto{\pgfqpoint{1.028946in}{1.849673in}}%
\pgfpathlineto{\pgfqpoint{1.028948in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{1.028950in}{1.849581in}}%
\pgfpathlineto{\pgfqpoint{1.028953in}{1.849535in}}%
\pgfpathlineto{\pgfqpoint{1.028955in}{1.849489in}}%
\pgfpathlineto{\pgfqpoint{1.028957in}{1.849443in}}%
\pgfpathlineto{\pgfqpoint{1.028959in}{1.849397in}}%
\pgfpathlineto{\pgfqpoint{1.028962in}{1.849351in}}%
\pgfpathlineto{\pgfqpoint{1.028964in}{1.849305in}}%
\pgfpathlineto{\pgfqpoint{1.028966in}{1.849259in}}%
\pgfpathlineto{\pgfqpoint{1.028968in}{1.849213in}}%
\pgfpathlineto{\pgfqpoint{1.028971in}{1.849167in}}%
\pgfpathlineto{\pgfqpoint{1.028973in}{1.849121in}}%
\pgfpathlineto{\pgfqpoint{1.028975in}{1.849075in}}%
\pgfpathlineto{\pgfqpoint{1.028978in}{1.849029in}}%
\pgfpathlineto{\pgfqpoint{1.028980in}{1.848983in}}%
\pgfpathlineto{\pgfqpoint{1.028982in}{1.848937in}}%
\pgfpathlineto{\pgfqpoint{1.028985in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{1.028987in}{1.848845in}}%
\pgfpathlineto{\pgfqpoint{1.028989in}{1.848799in}}%
\pgfpathlineto{\pgfqpoint{1.028992in}{1.848754in}}%
\pgfpathlineto{\pgfqpoint{1.028994in}{1.848708in}}%
\pgfpathlineto{\pgfqpoint{1.028996in}{1.848662in}}%
\pgfpathlineto{\pgfqpoint{1.028999in}{1.848616in}}%
\pgfpathlineto{\pgfqpoint{1.029001in}{1.848570in}}%
\pgfpathlineto{\pgfqpoint{1.029003in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{1.029006in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{1.029008in}{1.848432in}}%
\pgfpathlineto{\pgfqpoint{1.029011in}{1.848386in}}%
\pgfpathlineto{\pgfqpoint{1.029013in}{1.848340in}}%
\pgfpathlineto{\pgfqpoint{1.029015in}{1.848294in}}%
\pgfpathlineto{\pgfqpoint{1.029018in}{1.848248in}}%
\pgfpathlineto{\pgfqpoint{1.029020in}{1.848202in}}%
\pgfpathlineto{\pgfqpoint{1.029023in}{1.848156in}}%
\pgfpathlineto{\pgfqpoint{1.029025in}{1.848110in}}%
\pgfpathlineto{\pgfqpoint{1.029027in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{1.029030in}{1.848018in}}%
\pgfpathlineto{\pgfqpoint{1.029032in}{1.847972in}}%
\pgfpathlineto{\pgfqpoint{1.029035in}{1.847926in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{1.847880in}}%
\pgfpathlineto{\pgfqpoint{1.029040in}{1.847834in}}%
\pgfpathlineto{\pgfqpoint{1.029042in}{1.847788in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{1.847743in}}%
\pgfpathlineto{\pgfqpoint{1.029047in}{1.847697in}}%
\pgfpathlineto{\pgfqpoint{1.029049in}{1.847651in}}%
\pgfpathlineto{\pgfqpoint{1.029052in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{1.029054in}{1.847559in}}%
\pgfpathlineto{\pgfqpoint{1.029057in}{1.847513in}}%
\pgfpathlineto{\pgfqpoint{1.029059in}{1.847467in}}%
\pgfpathlineto{\pgfqpoint{1.029062in}{1.847421in}}%
\pgfpathlineto{\pgfqpoint{1.029064in}{1.847375in}}%
\pgfpathlineto{\pgfqpoint{1.029067in}{1.847329in}}%
\pgfpathlineto{\pgfqpoint{1.029069in}{1.847283in}}%
\pgfpathlineto{\pgfqpoint{1.029072in}{1.847237in}}%
\pgfpathlineto{\pgfqpoint{1.029074in}{1.847191in}}%
\pgfpathlineto{\pgfqpoint{1.029077in}{1.847145in}}%
\pgfpathlineto{\pgfqpoint{1.029079in}{1.847099in}}%
\pgfpathlineto{\pgfqpoint{1.029082in}{1.847053in}}%
\pgfpathlineto{\pgfqpoint{1.029084in}{1.847008in}}%
\pgfpathlineto{\pgfqpoint{1.029087in}{1.846962in}}%
\pgfpathlineto{\pgfqpoint{1.029089in}{1.846916in}}%
\pgfpathlineto{\pgfqpoint{1.029092in}{1.846870in}}%
\pgfpathlineto{\pgfqpoint{1.029095in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{1.029097in}{1.846778in}}%
\pgfpathlineto{\pgfqpoint{1.029100in}{1.846732in}}%
\pgfpathlineto{\pgfqpoint{1.029102in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{1.029105in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{1.029107in}{1.846594in}}%
\pgfpathlineto{\pgfqpoint{1.029110in}{1.846548in}}%
\pgfpathlineto{\pgfqpoint{1.029113in}{1.846502in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.846457in}}%
\pgfpathlineto{\pgfqpoint{1.029118in}{1.846411in}}%
\pgfpathlineto{\pgfqpoint{1.029120in}{1.846365in}}%
\pgfpathlineto{\pgfqpoint{1.029123in}{1.846319in}}%
\pgfpathlineto{\pgfqpoint{1.029126in}{1.846273in}}%
\pgfpathlineto{\pgfqpoint{1.029128in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{1.029131in}{1.846181in}}%
\pgfpathlineto{\pgfqpoint{1.029133in}{1.846135in}}%
\pgfpathlineto{\pgfqpoint{1.029136in}{1.846089in}}%
\pgfpathlineto{\pgfqpoint{1.029139in}{1.846043in}}%
\pgfpathlineto{\pgfqpoint{1.029141in}{1.845998in}}%
\pgfpathlineto{\pgfqpoint{1.029144in}{1.845952in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{1.845906in}}%
\pgfpathlineto{\pgfqpoint{1.029149in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.029152in}{1.845814in}}%
\pgfpathlineto{\pgfqpoint{1.029155in}{1.845768in}}%
\pgfpathlineto{\pgfqpoint{1.029157in}{1.845722in}}%
\pgfpathlineto{\pgfqpoint{1.029160in}{1.845676in}}%
\pgfpathlineto{\pgfqpoint{1.029163in}{1.845630in}}%
\pgfpathlineto{\pgfqpoint{1.029165in}{1.845585in}}%
\pgfpathlineto{\pgfqpoint{1.029168in}{1.845539in}}%
\pgfpathlineto{\pgfqpoint{1.029171in}{1.845493in}}%
\pgfpathlineto{\pgfqpoint{1.029174in}{1.845447in}}%
\pgfpathlineto{\pgfqpoint{1.029176in}{1.845401in}}%
\pgfpathlineto{\pgfqpoint{1.029179in}{1.845355in}}%
\pgfpathlineto{\pgfqpoint{1.029182in}{1.845309in}}%
\pgfpathlineto{\pgfqpoint{1.029184in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{1.029187in}{1.845218in}}%
\pgfpathlineto{\pgfqpoint{1.029190in}{1.845172in}}%
\pgfpathlineto{\pgfqpoint{1.029193in}{1.845126in}}%
\pgfpathlineto{\pgfqpoint{1.029195in}{1.845080in}}%
\pgfpathlineto{\pgfqpoint{1.029198in}{1.845034in}}%
\pgfpathlineto{\pgfqpoint{1.029201in}{1.844988in}}%
\pgfpathlineto{\pgfqpoint{1.029204in}{1.844942in}}%
\pgfpathlineto{\pgfqpoint{1.029206in}{1.844896in}}%
\pgfpathlineto{\pgfqpoint{1.029209in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{1.029212in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{1.029215in}{1.844759in}}%
\pgfpathlineto{\pgfqpoint{1.029218in}{1.844713in}}%
\pgfpathlineto{\pgfqpoint{1.029220in}{1.844667in}}%
\pgfpathlineto{\pgfqpoint{1.029223in}{1.844621in}}%
\pgfpathlineto{\pgfqpoint{1.029226in}{1.844575in}}%
\pgfpathlineto{\pgfqpoint{1.029229in}{1.844530in}}%
\pgfpathlineto{\pgfqpoint{1.029232in}{1.844484in}}%
\pgfpathlineto{\pgfqpoint{1.029234in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{1.029237in}{1.844392in}}%
\pgfpathlineto{\pgfqpoint{1.029240in}{1.844346in}}%
\pgfpathlineto{\pgfqpoint{1.029243in}{1.844300in}}%
\pgfpathlineto{\pgfqpoint{1.029246in}{1.844254in}}%
\pgfpathlineto{\pgfqpoint{1.029249in}{1.844209in}}%
\pgfpathlineto{\pgfqpoint{1.029252in}{1.844163in}}%
\pgfpathlineto{\pgfqpoint{1.029254in}{1.844117in}}%
\pgfpathlineto{\pgfqpoint{1.029257in}{1.844071in}}%
\pgfpathlineto{\pgfqpoint{1.029260in}{1.844025in}}%
\pgfpathlineto{\pgfqpoint{1.029263in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{1.029266in}{1.843934in}}%
\pgfpathlineto{\pgfqpoint{1.029269in}{1.843888in}}%
\pgfpathlineto{\pgfqpoint{1.029272in}{1.843842in}}%
\pgfpathlineto{\pgfqpoint{1.029275in}{1.843796in}}%
\pgfpathlineto{\pgfqpoint{1.029277in}{1.843750in}}%
\pgfpathlineto{\pgfqpoint{1.029280in}{1.843704in}}%
\pgfpathlineto{\pgfqpoint{1.029283in}{1.843659in}}%
\pgfpathlineto{\pgfqpoint{1.029286in}{1.843613in}}%
\pgfpathlineto{\pgfqpoint{1.029289in}{1.843567in}}%
\pgfpathlineto{\pgfqpoint{1.029292in}{1.843521in}}%
\pgfpathlineto{\pgfqpoint{1.029295in}{1.843475in}}%
\pgfpathlineto{\pgfqpoint{1.029298in}{1.843429in}}%
\pgfpathlineto{\pgfqpoint{1.029301in}{1.843384in}}%
\pgfpathlineto{\pgfqpoint{1.029304in}{1.843338in}}%
\pgfpathlineto{\pgfqpoint{1.029307in}{1.843292in}}%
\pgfpathlineto{\pgfqpoint{1.029310in}{1.843246in}}%
\pgfpathlineto{\pgfqpoint{1.029313in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{1.029316in}{1.843155in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{1.843109in}}%
\pgfpathlineto{\pgfqpoint{1.029322in}{1.843063in}}%
\pgfpathlineto{\pgfqpoint{1.029325in}{1.843017in}}%
\pgfpathlineto{\pgfqpoint{1.029328in}{1.842971in}}%
\pgfpathlineto{\pgfqpoint{1.029331in}{1.842925in}}%
\pgfpathlineto{\pgfqpoint{1.029334in}{1.842880in}}%
\pgfpathlineto{\pgfqpoint{1.029337in}{1.842834in}}%
\pgfpathlineto{\pgfqpoint{1.029340in}{1.842788in}}%
\pgfpathlineto{\pgfqpoint{1.029343in}{1.842742in}}%
\pgfpathlineto{\pgfqpoint{1.029346in}{1.842696in}}%
\pgfpathlineto{\pgfqpoint{1.029349in}{1.842651in}}%
\pgfpathlineto{\pgfqpoint{1.029352in}{1.842605in}}%
\pgfpathlineto{\pgfqpoint{1.029355in}{1.842559in}}%
\pgfpathlineto{\pgfqpoint{1.029358in}{1.842513in}}%
\pgfpathlineto{\pgfqpoint{1.029361in}{1.842468in}}%
\pgfpathlineto{\pgfqpoint{1.029364in}{1.842422in}}%
\pgfpathlineto{\pgfqpoint{1.029367in}{1.842376in}}%
\pgfpathlineto{\pgfqpoint{1.029370in}{1.842330in}}%
\pgfpathlineto{\pgfqpoint{1.029373in}{1.842284in}}%
\pgfpathlineto{\pgfqpoint{1.029376in}{1.842239in}}%
\pgfpathlineto{\pgfqpoint{1.029379in}{1.842193in}}%
\pgfpathlineto{\pgfqpoint{1.029382in}{1.842147in}}%
\pgfpathlineto{\pgfqpoint{1.029386in}{1.842101in}}%
\pgfpathlineto{\pgfqpoint{1.029389in}{1.842055in}}%
\pgfpathlineto{\pgfqpoint{1.029392in}{1.842010in}}%
\pgfpathlineto{\pgfqpoint{1.029395in}{1.841964in}}%
\pgfpathlineto{\pgfqpoint{1.029398in}{1.841918in}}%
\pgfpathlineto{\pgfqpoint{1.029401in}{1.841872in}}%
\pgfpathlineto{\pgfqpoint{1.029404in}{1.841827in}}%
\pgfpathlineto{\pgfqpoint{1.029407in}{1.841781in}}%
\pgfpathlineto{\pgfqpoint{1.029411in}{1.841735in}}%
\pgfpathlineto{\pgfqpoint{1.029414in}{1.841689in}}%
\pgfpathlineto{\pgfqpoint{1.029417in}{1.841644in}}%
\pgfpathlineto{\pgfqpoint{1.029420in}{1.841598in}}%
\pgfpathlineto{\pgfqpoint{1.029423in}{1.841552in}}%
\pgfpathlineto{\pgfqpoint{1.029426in}{1.841506in}}%
\pgfpathlineto{\pgfqpoint{1.029429in}{1.841460in}}%
\pgfpathlineto{\pgfqpoint{1.029433in}{1.841415in}}%
\pgfpathlineto{\pgfqpoint{1.029436in}{1.841369in}}%
\pgfpathlineto{\pgfqpoint{1.029439in}{1.841323in}}%
\pgfpathlineto{\pgfqpoint{1.029442in}{1.841277in}}%
\pgfpathlineto{\pgfqpoint{1.029445in}{1.841232in}}%
\pgfpathlineto{\pgfqpoint{1.029449in}{1.841186in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{1.841140in}}%
\pgfpathlineto{\pgfqpoint{1.029455in}{1.841094in}}%
\pgfpathlineto{\pgfqpoint{1.029458in}{1.841049in}}%
\pgfpathlineto{\pgfqpoint{1.029462in}{1.841003in}}%
\pgfpathlineto{\pgfqpoint{1.029465in}{1.840957in}}%
\pgfpathlineto{\pgfqpoint{1.029468in}{1.840912in}}%
\pgfpathlineto{\pgfqpoint{1.029471in}{1.840866in}}%
\pgfpathlineto{\pgfqpoint{1.029474in}{1.840820in}}%
\pgfpathlineto{\pgfqpoint{1.029478in}{1.840774in}}%
\pgfpathlineto{\pgfqpoint{1.029481in}{1.840729in}}%
\pgfpathlineto{\pgfqpoint{1.029484in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{1.029488in}{1.840637in}}%
\pgfpathlineto{\pgfqpoint{1.029491in}{1.840591in}}%
\pgfpathlineto{\pgfqpoint{1.029494in}{1.840546in}}%
\pgfpathlineto{\pgfqpoint{1.029497in}{1.840500in}}%
\pgfpathlineto{\pgfqpoint{1.029501in}{1.840454in}}%
\pgfpathlineto{\pgfqpoint{1.029504in}{1.840408in}}%
\pgfpathlineto{\pgfqpoint{1.029507in}{1.840363in}}%
\pgfpathlineto{\pgfqpoint{1.029511in}{1.840317in}}%
\pgfpathlineto{\pgfqpoint{1.029514in}{1.840271in}}%
\pgfpathlineto{\pgfqpoint{1.029517in}{1.840226in}}%
\pgfpathlineto{\pgfqpoint{1.029521in}{1.840180in}}%
\pgfpathlineto{\pgfqpoint{1.029524in}{1.840134in}}%
\pgfpathlineto{\pgfqpoint{1.029527in}{1.840088in}}%
\pgfpathlineto{\pgfqpoint{1.029531in}{1.840043in}}%
\pgfpathlineto{\pgfqpoint{1.029534in}{1.839997in}}%
\pgfpathlineto{\pgfqpoint{1.029537in}{1.839951in}}%
\pgfpathlineto{\pgfqpoint{1.029541in}{1.839906in}}%
\pgfpathlineto{\pgfqpoint{1.029544in}{1.839860in}}%
\pgfpathlineto{\pgfqpoint{1.029547in}{1.839814in}}%
\pgfpathlineto{\pgfqpoint{1.029551in}{1.839769in}}%
\pgfpathlineto{\pgfqpoint{1.029554in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{1.029558in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{1.029561in}{1.839631in}}%
\pgfpathlineto{\pgfqpoint{1.029564in}{1.839586in}}%
\pgfpathlineto{\pgfqpoint{1.029568in}{1.839540in}}%
\pgfpathlineto{\pgfqpoint{1.029571in}{1.839494in}}%
\pgfpathlineto{\pgfqpoint{1.029575in}{1.839449in}}%
\pgfpathlineto{\pgfqpoint{1.029578in}{1.839403in}}%
\pgfpathlineto{\pgfqpoint{1.029581in}{1.839357in}}%
\pgfpathlineto{\pgfqpoint{1.029585in}{1.839312in}}%
\pgfpathlineto{\pgfqpoint{1.029588in}{1.839266in}}%
\pgfpathlineto{\pgfqpoint{1.029592in}{1.839220in}}%
\pgfpathlineto{\pgfqpoint{1.029595in}{1.839175in}}%
\pgfpathlineto{\pgfqpoint{1.029599in}{1.839129in}}%
\pgfpathlineto{\pgfqpoint{1.029602in}{1.839083in}}%
\pgfpathlineto{\pgfqpoint{1.029606in}{1.839038in}}%
\pgfpathlineto{\pgfqpoint{1.029609in}{1.838992in}}%
\pgfpathlineto{\pgfqpoint{1.029612in}{1.838946in}}%
\pgfpathlineto{\pgfqpoint{1.029616in}{1.838901in}}%
\pgfpathlineto{\pgfqpoint{1.029619in}{1.838855in}}%
\pgfpathlineto{\pgfqpoint{1.029623in}{1.838809in}}%
\pgfpathlineto{\pgfqpoint{1.029626in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{1.029630in}{1.838718in}}%
\pgfpathlineto{\pgfqpoint{1.029633in}{1.838672in}}%
\pgfpathlineto{\pgfqpoint{1.029637in}{1.838627in}}%
\pgfpathlineto{\pgfqpoint{1.029641in}{1.838581in}}%
\pgfpathlineto{\pgfqpoint{1.029644in}{1.838535in}}%
\pgfpathlineto{\pgfqpoint{1.029648in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{1.029651in}{1.838444in}}%
\pgfpathlineto{\pgfqpoint{1.029655in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{1.029658in}{1.838353in}}%
\pgfpathlineto{\pgfqpoint{1.029662in}{1.838307in}}%
\pgfpathlineto{\pgfqpoint{1.029665in}{1.838261in}}%
\pgfpathlineto{\pgfqpoint{1.029669in}{1.838216in}}%
\pgfpathlineto{\pgfqpoint{1.029672in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{1.029676in}{1.838124in}}%
\pgfpathlineto{\pgfqpoint{1.029680in}{1.838079in}}%
\pgfpathlineto{\pgfqpoint{1.029683in}{1.838033in}}%
\pgfpathlineto{\pgfqpoint{1.029687in}{1.837988in}}%
\pgfpathlineto{\pgfqpoint{1.029690in}{1.837942in}}%
\pgfpathlineto{\pgfqpoint{1.029694in}{1.837896in}}%
\pgfpathlineto{\pgfqpoint{1.029698in}{1.837851in}}%
\pgfpathlineto{\pgfqpoint{1.029701in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{1.029705in}{1.837759in}}%
\pgfpathlineto{\pgfqpoint{1.029709in}{1.837714in}}%
\pgfpathlineto{\pgfqpoint{1.029712in}{1.837668in}}%
\pgfpathlineto{\pgfqpoint{1.029716in}{1.837623in}}%
\pgfpathlineto{\pgfqpoint{1.029719in}{1.837577in}}%
\pgfpathlineto{\pgfqpoint{1.029723in}{1.837531in}}%
\pgfpathlineto{\pgfqpoint{1.029727in}{1.837486in}}%
\pgfpathlineto{\pgfqpoint{1.029730in}{1.837440in}}%
\pgfpathlineto{\pgfqpoint{1.029734in}{1.837394in}}%
\pgfpathlineto{\pgfqpoint{1.029738in}{1.837349in}}%
\pgfpathlineto{\pgfqpoint{1.029741in}{1.837303in}}%
\pgfpathlineto{\pgfqpoint{1.029745in}{1.837258in}}%
\pgfpathlineto{\pgfqpoint{1.029749in}{1.837212in}}%
\pgfpathlineto{\pgfqpoint{1.029753in}{1.837166in}}%
\pgfpathlineto{\pgfqpoint{1.029756in}{1.837121in}}%
\pgfpathlineto{\pgfqpoint{1.029760in}{1.837075in}}%
\pgfpathlineto{\pgfqpoint{1.029764in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{1.029767in}{1.836984in}}%
\pgfpathlineto{\pgfqpoint{1.029771in}{1.836938in}}%
\pgfpathlineto{\pgfqpoint{1.029775in}{1.836893in}}%
\pgfpathlineto{\pgfqpoint{1.029779in}{1.836847in}}%
\pgfpathlineto{\pgfqpoint{1.029782in}{1.836802in}}%
\pgfpathlineto{\pgfqpoint{1.029786in}{1.836756in}}%
\pgfpathlineto{\pgfqpoint{1.029790in}{1.836710in}}%
\pgfpathlineto{\pgfqpoint{1.029794in}{1.836665in}}%
\pgfpathlineto{\pgfqpoint{1.029797in}{1.836619in}}%
\pgfpathlineto{\pgfqpoint{1.029801in}{1.836574in}}%
\pgfpathlineto{\pgfqpoint{1.029805in}{1.836528in}}%
\pgfpathlineto{\pgfqpoint{1.029809in}{1.836483in}}%
\pgfpathlineto{\pgfqpoint{1.029813in}{1.836437in}}%
\pgfpathlineto{\pgfqpoint{1.029816in}{1.836391in}}%
\pgfpathlineto{\pgfqpoint{1.029820in}{1.836346in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{1.836300in}}%
\pgfpathlineto{\pgfqpoint{1.029828in}{1.836255in}}%
\pgfpathlineto{\pgfqpoint{1.029832in}{1.836209in}}%
\pgfpathlineto{\pgfqpoint{1.029835in}{1.836164in}}%
\pgfpathlineto{\pgfqpoint{1.029839in}{1.836118in}}%
\pgfpathlineto{\pgfqpoint{1.029843in}{1.836072in}}%
\pgfpathlineto{\pgfqpoint{1.029847in}{1.836027in}}%
\pgfpathlineto{\pgfqpoint{1.029851in}{1.835981in}}%
\pgfpathlineto{\pgfqpoint{1.029855in}{1.835936in}}%
\pgfpathlineto{\pgfqpoint{1.029858in}{1.835890in}}%
\pgfpathlineto{\pgfqpoint{1.029862in}{1.835845in}}%
\pgfpathlineto{\pgfqpoint{1.029866in}{1.835799in}}%
\pgfpathlineto{\pgfqpoint{1.029870in}{1.835754in}}%
\pgfpathlineto{\pgfqpoint{1.029874in}{1.835708in}}%
\pgfpathlineto{\pgfqpoint{1.029878in}{1.835662in}}%
\pgfpathlineto{\pgfqpoint{1.029882in}{1.835617in}}%
\pgfpathlineto{\pgfqpoint{1.029886in}{1.835571in}}%
\pgfpathlineto{\pgfqpoint{1.029890in}{1.835526in}}%
\pgfpathlineto{\pgfqpoint{1.029893in}{1.835480in}}%
\pgfpathlineto{\pgfqpoint{1.029897in}{1.835435in}}%
\pgfpathlineto{\pgfqpoint{1.029901in}{1.835389in}}%
\pgfpathlineto{\pgfqpoint{1.029905in}{1.835344in}}%
\pgfpathlineto{\pgfqpoint{1.029909in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{1.029913in}{1.835253in}}%
\pgfpathlineto{\pgfqpoint{1.029917in}{1.835207in}}%
\pgfpathlineto{\pgfqpoint{1.029921in}{1.835162in}}%
\pgfpathlineto{\pgfqpoint{1.029925in}{1.835116in}}%
\pgfpathlineto{\pgfqpoint{1.029929in}{1.835071in}}%
\pgfpathlineto{\pgfqpoint{1.029933in}{1.835025in}}%
\pgfpathlineto{\pgfqpoint{1.029937in}{1.834980in}}%
\pgfpathlineto{\pgfqpoint{1.029941in}{1.834934in}}%
\pgfpathlineto{\pgfqpoint{1.029945in}{1.834889in}}%
\pgfpathlineto{\pgfqpoint{1.029949in}{1.834843in}}%
\pgfpathlineto{\pgfqpoint{1.029953in}{1.834798in}}%
\pgfpathlineto{\pgfqpoint{1.029957in}{1.834752in}}%
\pgfpathlineto{\pgfqpoint{1.029961in}{1.834707in}}%
\pgfpathlineto{\pgfqpoint{1.029965in}{1.834661in}}%
\pgfpathlineto{\pgfqpoint{1.029969in}{1.834616in}}%
\pgfpathlineto{\pgfqpoint{1.029973in}{1.834570in}}%
\pgfpathlineto{\pgfqpoint{1.029977in}{1.834525in}}%
\pgfpathlineto{\pgfqpoint{1.029981in}{1.834479in}}%
\pgfpathlineto{\pgfqpoint{1.029985in}{1.834434in}}%
\pgfpathlineto{\pgfqpoint{1.029989in}{1.834388in}}%
\pgfpathlineto{\pgfqpoint{1.029993in}{1.834343in}}%
\pgfpathlineto{\pgfqpoint{1.029997in}{1.834297in}}%
\pgfpathlineto{\pgfqpoint{1.030001in}{1.834252in}}%
\pgfpathlineto{\pgfqpoint{1.030005in}{1.834206in}}%
\pgfpathlineto{\pgfqpoint{1.030009in}{1.834161in}}%
\pgfpathlineto{\pgfqpoint{1.030014in}{1.834115in}}%
\pgfpathlineto{\pgfqpoint{1.030018in}{1.834070in}}%
\pgfpathlineto{\pgfqpoint{1.030022in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{1.030026in}{1.833979in}}%
\pgfpathlineto{\pgfqpoint{1.030030in}{1.833933in}}%
\pgfpathlineto{\pgfqpoint{1.030034in}{1.833888in}}%
\pgfpathlineto{\pgfqpoint{1.030038in}{1.833842in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{1.833797in}}%
\pgfpathlineto{\pgfqpoint{1.030046in}{1.833751in}}%
\pgfpathlineto{\pgfqpoint{1.030051in}{1.833706in}}%
\pgfpathlineto{\pgfqpoint{1.030055in}{1.833660in}}%
\pgfpathlineto{\pgfqpoint{1.030059in}{1.833615in}}%
\pgfpathlineto{\pgfqpoint{1.030063in}{1.833570in}}%
\pgfpathlineto{\pgfqpoint{1.030067in}{1.833524in}}%
\pgfpathlineto{\pgfqpoint{1.030071in}{1.833479in}}%
\pgfpathlineto{\pgfqpoint{1.030076in}{1.833433in}}%
\pgfpathlineto{\pgfqpoint{1.030080in}{1.833388in}}%
\pgfpathlineto{\pgfqpoint{1.030084in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{1.030088in}{1.833297in}}%
\pgfpathlineto{\pgfqpoint{1.030092in}{1.833251in}}%
\pgfpathlineto{\pgfqpoint{1.030097in}{1.833206in}}%
\pgfpathlineto{\pgfqpoint{1.030101in}{1.833161in}}%
\pgfpathlineto{\pgfqpoint{1.030105in}{1.833115in}}%
\pgfpathlineto{\pgfqpoint{1.030109in}{1.833070in}}%
\pgfpathlineto{\pgfqpoint{1.030113in}{1.833024in}}%
\pgfpathlineto{\pgfqpoint{1.030118in}{1.832979in}}%
\pgfpathlineto{\pgfqpoint{1.030122in}{1.832933in}}%
\pgfpathlineto{\pgfqpoint{1.030126in}{1.832888in}}%
\pgfpathlineto{\pgfqpoint{1.030130in}{1.832842in}}%
\pgfpathlineto{\pgfqpoint{1.030135in}{1.832797in}}%
\pgfpathlineto{\pgfqpoint{1.030139in}{1.832752in}}%
\pgfpathlineto{\pgfqpoint{1.030143in}{1.832706in}}%
\pgfpathlineto{\pgfqpoint{1.030148in}{1.832661in}}%
\pgfpathlineto{\pgfqpoint{1.030152in}{1.832615in}}%
\pgfpathlineto{\pgfqpoint{1.030156in}{1.832570in}}%
\pgfpathlineto{\pgfqpoint{1.030160in}{1.832525in}}%
\pgfpathlineto{\pgfqpoint{1.030165in}{1.832479in}}%
\pgfpathlineto{\pgfqpoint{1.030169in}{1.832434in}}%
\pgfpathlineto{\pgfqpoint{1.030173in}{1.832388in}}%
\pgfpathlineto{\pgfqpoint{1.030178in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{1.030182in}{1.832298in}}%
\pgfpathlineto{\pgfqpoint{1.030186in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{1.030191in}{1.832207in}}%
\pgfpathlineto{\pgfqpoint{1.030195in}{1.832161in}}%
\pgfpathlineto{\pgfqpoint{1.030199in}{1.832116in}}%
\pgfpathlineto{\pgfqpoint{1.030204in}{1.832071in}}%
\pgfpathlineto{\pgfqpoint{1.030208in}{1.832025in}}%
\pgfpathlineto{\pgfqpoint{1.030212in}{1.831980in}}%
\pgfpathlineto{\pgfqpoint{1.030217in}{1.831934in}}%
\pgfpathlineto{\pgfqpoint{1.030221in}{1.831889in}}%
\pgfpathlineto{\pgfqpoint{1.030226in}{1.831844in}}%
\pgfpathlineto{\pgfqpoint{1.030230in}{1.831798in}}%
\pgfpathlineto{\pgfqpoint{1.030234in}{1.831753in}}%
\pgfpathlineto{\pgfqpoint{1.030239in}{1.831708in}}%
\pgfpathlineto{\pgfqpoint{1.030243in}{1.831662in}}%
\pgfpathlineto{\pgfqpoint{1.030248in}{1.831617in}}%
\pgfpathlineto{\pgfqpoint{1.030252in}{1.831571in}}%
\pgfpathlineto{\pgfqpoint{1.030256in}{1.831526in}}%
\pgfpathlineto{\pgfqpoint{1.030261in}{1.831481in}}%
\pgfpathlineto{\pgfqpoint{1.030265in}{1.831435in}}%
\pgfpathlineto{\pgfqpoint{1.030270in}{1.831390in}}%
\pgfpathlineto{\pgfqpoint{1.030274in}{1.831345in}}%
\pgfpathlineto{\pgfqpoint{1.030279in}{1.831299in}}%
\pgfpathlineto{\pgfqpoint{1.030283in}{1.831254in}}%
\pgfpathlineto{\pgfqpoint{1.030288in}{1.831209in}}%
\pgfpathlineto{\pgfqpoint{1.030292in}{1.831163in}}%
\pgfpathlineto{\pgfqpoint{1.030297in}{1.831118in}}%
\pgfpathlineto{\pgfqpoint{1.030301in}{1.831073in}}%
\pgfpathlineto{\pgfqpoint{1.030306in}{1.831027in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{1.830982in}}%
\pgfpathlineto{\pgfqpoint{1.030315in}{1.830937in}}%
\pgfpathlineto{\pgfqpoint{1.030319in}{1.830891in}}%
\pgfpathlineto{\pgfqpoint{1.030324in}{1.830846in}}%
\pgfpathlineto{\pgfqpoint{1.030328in}{1.830801in}}%
\pgfpathlineto{\pgfqpoint{1.030333in}{1.830755in}}%
\pgfpathlineto{\pgfqpoint{1.030337in}{1.830710in}}%
\pgfpathlineto{\pgfqpoint{1.030342in}{1.830665in}}%
\pgfpathlineto{\pgfqpoint{1.030346in}{1.830619in}}%
\pgfpathlineto{\pgfqpoint{1.030351in}{1.830574in}}%
\pgfpathlineto{\pgfqpoint{1.030355in}{1.830529in}}%
\pgfpathlineto{\pgfqpoint{1.030360in}{1.830483in}}%
\pgfpathlineto{\pgfqpoint{1.030365in}{1.830438in}}%
\pgfpathlineto{\pgfqpoint{1.030369in}{1.830393in}}%
\pgfpathlineto{\pgfqpoint{1.030374in}{1.830347in}}%
\pgfpathlineto{\pgfqpoint{1.030378in}{1.830302in}}%
\pgfpathlineto{\pgfqpoint{1.030383in}{1.830257in}}%
\pgfpathlineto{\pgfqpoint{1.030388in}{1.830211in}}%
\pgfpathlineto{\pgfqpoint{1.030392in}{1.830166in}}%
\pgfpathlineto{\pgfqpoint{1.030397in}{1.830121in}}%
\pgfpathlineto{\pgfqpoint{1.030401in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{1.030406in}{1.830030in}}%
\pgfpathlineto{\pgfqpoint{1.030411in}{1.829985in}}%
\pgfpathlineto{\pgfqpoint{1.030415in}{1.829940in}}%
\pgfpathlineto{\pgfqpoint{1.030420in}{1.829894in}}%
\pgfpathlineto{\pgfqpoint{1.030425in}{1.829849in}}%
\pgfpathlineto{\pgfqpoint{1.030429in}{1.829804in}}%
\pgfpathlineto{\pgfqpoint{1.030434in}{1.829758in}}%
\pgfpathlineto{\pgfqpoint{1.030439in}{1.829713in}}%
\pgfpathlineto{\pgfqpoint{1.030443in}{1.829668in}}%
\pgfpathlineto{\pgfqpoint{1.030448in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{1.030453in}{1.829577in}}%
\pgfpathlineto{\pgfqpoint{1.030457in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{1.030462in}{1.829487in}}%
\pgfpathlineto{\pgfqpoint{1.030467in}{1.829442in}}%
\pgfpathlineto{\pgfqpoint{1.030471in}{1.829396in}}%
\pgfpathlineto{\pgfqpoint{1.030476in}{1.829351in}}%
\pgfpathlineto{\pgfqpoint{1.030481in}{1.829306in}}%
\pgfpathlineto{\pgfqpoint{1.030486in}{1.829261in}}%
\pgfpathlineto{\pgfqpoint{1.030490in}{1.829215in}}%
\pgfpathlineto{\pgfqpoint{1.030495in}{1.829170in}}%
\pgfpathlineto{\pgfqpoint{1.030500in}{1.829125in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{1.829080in}}%
\pgfpathlineto{\pgfqpoint{1.030509in}{1.829034in}}%
\pgfpathlineto{\pgfqpoint{1.030514in}{1.828989in}}%
\pgfpathlineto{\pgfqpoint{1.030519in}{1.828944in}}%
\pgfpathlineto{\pgfqpoint{1.030524in}{1.828899in}}%
\pgfpathlineto{\pgfqpoint{1.030529in}{1.828853in}}%
\pgfpathlineto{\pgfqpoint{1.030533in}{1.828808in}}%
\pgfpathlineto{\pgfqpoint{1.030538in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{1.030543in}{1.828718in}}%
\pgfpathlineto{\pgfqpoint{1.030548in}{1.828672in}}%
\pgfpathlineto{\pgfqpoint{1.030553in}{1.828627in}}%
\pgfpathlineto{\pgfqpoint{1.030557in}{1.828582in}}%
\pgfpathlineto{\pgfqpoint{1.030562in}{1.828537in}}%
\pgfpathlineto{\pgfqpoint{1.030567in}{1.828491in}}%
\pgfpathlineto{\pgfqpoint{1.030572in}{1.828446in}}%
\pgfpathlineto{\pgfqpoint{1.030577in}{1.828401in}}%
\pgfpathlineto{\pgfqpoint{1.030582in}{1.828356in}}%
\pgfpathlineto{\pgfqpoint{1.030586in}{1.828311in}}%
\pgfpathlineto{\pgfqpoint{1.030591in}{1.828265in}}%
\pgfpathlineto{\pgfqpoint{1.030596in}{1.828220in}}%
\pgfpathlineto{\pgfqpoint{1.030601in}{1.828175in}}%
\pgfpathlineto{\pgfqpoint{1.030606in}{1.828130in}}%
\pgfpathlineto{\pgfqpoint{1.030611in}{1.828085in}}%
\pgfpathlineto{\pgfqpoint{1.030616in}{1.828039in}}%
\pgfpathlineto{\pgfqpoint{1.030621in}{1.827994in}}%
\pgfpathlineto{\pgfqpoint{1.030626in}{1.827949in}}%
\pgfpathlineto{\pgfqpoint{1.030631in}{1.827904in}}%
\pgfpathlineto{\pgfqpoint{1.030635in}{1.827859in}}%
\pgfpathlineto{\pgfqpoint{1.030640in}{1.827813in}}%
\pgfpathlineto{\pgfqpoint{1.030645in}{1.827768in}}%
\pgfpathlineto{\pgfqpoint{1.030650in}{1.827723in}}%
\pgfpathlineto{\pgfqpoint{1.030655in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{1.030660in}{1.827633in}}%
\pgfpathlineto{\pgfqpoint{1.030665in}{1.827588in}}%
\pgfpathlineto{\pgfqpoint{1.030670in}{1.827542in}}%
\pgfpathlineto{\pgfqpoint{1.030675in}{1.827497in}}%
\pgfpathlineto{\pgfqpoint{1.030680in}{1.827452in}}%
\pgfpathlineto{\pgfqpoint{1.030685in}{1.827407in}}%
\pgfpathlineto{\pgfqpoint{1.030690in}{1.827362in}}%
\pgfpathlineto{\pgfqpoint{1.030695in}{1.827317in}}%
\pgfpathlineto{\pgfqpoint{1.030700in}{1.827271in}}%
\pgfpathlineto{\pgfqpoint{1.030705in}{1.827226in}}%
\pgfpathlineto{\pgfqpoint{1.030710in}{1.827181in}}%
\pgfpathlineto{\pgfqpoint{1.030715in}{1.827136in}}%
\pgfpathlineto{\pgfqpoint{1.030720in}{1.827091in}}%
\pgfpathlineto{\pgfqpoint{1.030725in}{1.827046in}}%
\pgfpathlineto{\pgfqpoint{1.030730in}{1.827000in}}%
\pgfpathlineto{\pgfqpoint{1.030735in}{1.826955in}}%
\pgfpathlineto{\pgfqpoint{1.030740in}{1.826910in}}%
\pgfpathlineto{\pgfqpoint{1.030745in}{1.826865in}}%
\pgfpathlineto{\pgfqpoint{1.030750in}{1.826820in}}%
\pgfpathlineto{\pgfqpoint{1.030756in}{1.826775in}}%
\pgfpathlineto{\pgfqpoint{1.030761in}{1.826730in}}%
\pgfpathlineto{\pgfqpoint{1.030766in}{1.826684in}}%
\pgfpathlineto{\pgfqpoint{1.030771in}{1.826639in}}%
\pgfpathlineto{\pgfqpoint{1.030776in}{1.826594in}}%
\pgfpathlineto{\pgfqpoint{1.030781in}{1.826549in}}%
\pgfpathlineto{\pgfqpoint{1.030786in}{1.826504in}}%
\pgfpathlineto{\pgfqpoint{1.030791in}{1.826459in}}%
\pgfpathlineto{\pgfqpoint{1.030796in}{1.826414in}}%
\pgfpathlineto{\pgfqpoint{1.030802in}{1.826369in}}%
\pgfpathlineto{\pgfqpoint{1.030807in}{1.826324in}}%
\pgfpathlineto{\pgfqpoint{1.030812in}{1.826278in}}%
\pgfpathlineto{\pgfqpoint{1.030817in}{1.826233in}}%
\pgfpathlineto{\pgfqpoint{1.030822in}{1.826188in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.826143in}}%
\pgfpathlineto{\pgfqpoint{1.030832in}{1.826098in}}%
\pgfpathlineto{\pgfqpoint{1.030838in}{1.826053in}}%
\pgfpathlineto{\pgfqpoint{1.030843in}{1.826008in}}%
\pgfpathlineto{\pgfqpoint{1.030848in}{1.825963in}}%
\pgfpathlineto{\pgfqpoint{1.030853in}{1.825918in}}%
\pgfpathlineto{\pgfqpoint{1.030858in}{1.825873in}}%
\pgfpathlineto{\pgfqpoint{1.030864in}{1.825827in}}%
\pgfpathlineto{\pgfqpoint{1.030869in}{1.825782in}}%
\pgfpathlineto{\pgfqpoint{1.030874in}{1.825737in}}%
\pgfpathlineto{\pgfqpoint{1.030879in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{1.030885in}{1.825647in}}%
\pgfpathlineto{\pgfqpoint{1.030890in}{1.825602in}}%
\pgfpathlineto{\pgfqpoint{1.030895in}{1.825557in}}%
\pgfpathlineto{\pgfqpoint{1.030900in}{1.825512in}}%
\pgfpathlineto{\pgfqpoint{1.030906in}{1.825467in}}%
\pgfpathlineto{\pgfqpoint{1.030911in}{1.825422in}}%
\pgfpathlineto{\pgfqpoint{1.030916in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{1.030921in}{1.825332in}}%
\pgfpathlineto{\pgfqpoint{1.030927in}{1.825287in}}%
\pgfpathlineto{\pgfqpoint{1.030932in}{1.825242in}}%
\pgfpathlineto{\pgfqpoint{1.030937in}{1.825197in}}%
\pgfpathlineto{\pgfqpoint{1.030943in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{1.030948in}{1.825106in}}%
\pgfpathlineto{\pgfqpoint{1.030953in}{1.825061in}}%
\pgfpathlineto{\pgfqpoint{1.030958in}{1.825016in}}%
\pgfpathlineto{\pgfqpoint{1.030964in}{1.824971in}}%
\pgfpathlineto{\pgfqpoint{1.030969in}{1.824926in}}%
\pgfpathlineto{\pgfqpoint{1.030974in}{1.824881in}}%
\pgfpathlineto{\pgfqpoint{1.030980in}{1.824836in}}%
\pgfpathlineto{\pgfqpoint{1.030985in}{1.824791in}}%
\pgfpathlineto{\pgfqpoint{1.030991in}{1.824746in}}%
\pgfpathlineto{\pgfqpoint{1.030996in}{1.824701in}}%
\pgfpathlineto{\pgfqpoint{1.031001in}{1.824656in}}%
\pgfpathlineto{\pgfqpoint{1.031007in}{1.824611in}}%
\pgfpathlineto{\pgfqpoint{1.031012in}{1.824566in}}%
\pgfpathlineto{\pgfqpoint{1.031017in}{1.824521in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{1.824476in}}%
\pgfpathlineto{\pgfqpoint{1.031028in}{1.824431in}}%
\pgfpathlineto{\pgfqpoint{1.031034in}{1.824386in}}%
\pgfpathlineto{\pgfqpoint{1.031039in}{1.824341in}}%
\pgfpathlineto{\pgfqpoint{1.031044in}{1.824296in}}%
\pgfpathlineto{\pgfqpoint{1.031050in}{1.824251in}}%
\pgfpathlineto{\pgfqpoint{1.031055in}{1.824206in}}%
\pgfpathlineto{\pgfqpoint{1.031061in}{1.824161in}}%
\pgfpathlineto{\pgfqpoint{1.031066in}{1.824116in}}%
\pgfpathlineto{\pgfqpoint{1.031072in}{1.824071in}}%
\pgfpathlineto{\pgfqpoint{1.031077in}{1.824026in}}%
\pgfpathlineto{\pgfqpoint{1.031083in}{1.823981in}}%
\pgfpathlineto{\pgfqpoint{1.031088in}{1.823936in}}%
\pgfpathlineto{\pgfqpoint{1.031094in}{1.823891in}}%
\pgfpathlineto{\pgfqpoint{1.031099in}{1.823846in}}%
\pgfpathlineto{\pgfqpoint{1.031105in}{1.823801in}}%
\pgfpathlineto{\pgfqpoint{1.031110in}{1.823756in}}%
\pgfpathlineto{\pgfqpoint{1.031116in}{1.823711in}}%
\pgfpathlineto{\pgfqpoint{1.031121in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{1.031127in}{1.823621in}}%
\pgfpathlineto{\pgfqpoint{1.031132in}{1.823576in}}%
\pgfpathlineto{\pgfqpoint{1.031138in}{1.823531in}}%
\pgfpathlineto{\pgfqpoint{1.031143in}{1.823486in}}%
\pgfpathlineto{\pgfqpoint{1.031149in}{1.823441in}}%
\pgfpathlineto{\pgfqpoint{1.031154in}{1.823396in}}%
\pgfpathlineto{\pgfqpoint{1.031160in}{1.823351in}}%
\pgfpathlineto{\pgfqpoint{1.031165in}{1.823307in}}%
\pgfpathlineto{\pgfqpoint{1.031171in}{1.823262in}}%
\pgfpathlineto{\pgfqpoint{1.031177in}{1.823217in}}%
\pgfpathlineto{\pgfqpoint{1.031182in}{1.823172in}}%
\pgfpathlineto{\pgfqpoint{1.031188in}{1.823127in}}%
\pgfpathlineto{\pgfqpoint{1.031193in}{1.823082in}}%
\pgfpathlineto{\pgfqpoint{1.031199in}{1.823037in}}%
\pgfpathlineto{\pgfqpoint{1.031205in}{1.822992in}}%
\pgfpathlineto{\pgfqpoint{1.031210in}{1.822947in}}%
\pgfpathlineto{\pgfqpoint{1.031216in}{1.822902in}}%
\pgfpathlineto{\pgfqpoint{1.031221in}{1.822857in}}%
\pgfpathlineto{\pgfqpoint{1.031227in}{1.822812in}}%
\pgfpathlineto{\pgfqpoint{1.031233in}{1.822767in}}%
\pgfpathlineto{\pgfqpoint{1.031238in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{1.031244in}{1.822678in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{1.822633in}}%
\pgfpathlineto{\pgfqpoint{1.031255in}{1.822588in}}%
\pgfpathlineto{\pgfqpoint{1.031261in}{1.822543in}}%
\pgfpathlineto{\pgfqpoint{1.031267in}{1.822498in}}%
\pgfpathlineto{\pgfqpoint{1.031272in}{1.822453in}}%
\pgfpathlineto{\pgfqpoint{1.031278in}{1.822408in}}%
\pgfpathlineto{\pgfqpoint{1.031284in}{1.822363in}}%
\pgfpathlineto{\pgfqpoint{1.031290in}{1.822318in}}%
\pgfpathlineto{\pgfqpoint{1.031295in}{1.822273in}}%
\pgfpathlineto{\pgfqpoint{1.031301in}{1.822229in}}%
\pgfpathlineto{\pgfqpoint{1.031307in}{1.822184in}}%
\pgfpathlineto{\pgfqpoint{1.031312in}{1.822139in}}%
\pgfpathlineto{\pgfqpoint{1.031318in}{1.822094in}}%
\pgfpathlineto{\pgfqpoint{1.031324in}{1.822049in}}%
\pgfpathlineto{\pgfqpoint{1.031330in}{1.822004in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{1.821959in}}%
\pgfpathlineto{\pgfqpoint{1.031341in}{1.821914in}}%
\pgfpathlineto{\pgfqpoint{1.031347in}{1.821869in}}%
\pgfpathlineto{\pgfqpoint{1.031353in}{1.821825in}}%
\pgfpathlineto{\pgfqpoint{1.031359in}{1.821780in}}%
\pgfpathlineto{\pgfqpoint{1.031364in}{1.821735in}}%
\pgfpathlineto{\pgfqpoint{1.031370in}{1.821690in}}%
\pgfpathlineto{\pgfqpoint{1.031376in}{1.821645in}}%
\pgfpathlineto{\pgfqpoint{1.031382in}{1.821600in}}%
\pgfpathlineto{\pgfqpoint{1.031388in}{1.821555in}}%
\pgfpathlineto{\pgfqpoint{1.031393in}{1.821511in}}%
\pgfpathlineto{\pgfqpoint{1.031399in}{1.821466in}}%
\pgfpathlineto{\pgfqpoint{1.031405in}{1.821421in}}%
\pgfpathlineto{\pgfqpoint{1.031411in}{1.821376in}}%
\pgfpathlineto{\pgfqpoint{1.031417in}{1.821331in}}%
\pgfpathlineto{\pgfqpoint{1.031423in}{1.821286in}}%
\pgfpathlineto{\pgfqpoint{1.031429in}{1.821242in}}%
\pgfpathlineto{\pgfqpoint{1.031434in}{1.821197in}}%
\pgfpathlineto{\pgfqpoint{1.031440in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{1.031446in}{1.821107in}}%
\pgfpathlineto{\pgfqpoint{1.031452in}{1.821062in}}%
\pgfpathlineto{\pgfqpoint{1.031458in}{1.821017in}}%
\pgfpathlineto{\pgfqpoint{1.031464in}{1.820973in}}%
\pgfpathlineto{\pgfqpoint{1.031470in}{1.820928in}}%
\pgfpathlineto{\pgfqpoint{1.031476in}{1.820883in}}%
\pgfpathlineto{\pgfqpoint{1.031482in}{1.820838in}}%
\pgfpathlineto{\pgfqpoint{1.031488in}{1.820793in}}%
\pgfpathlineto{\pgfqpoint{1.031493in}{1.820749in}}%
\pgfpathlineto{\pgfqpoint{1.031499in}{1.820704in}}%
\pgfpathlineto{\pgfqpoint{1.031505in}{1.820659in}}%
\pgfpathlineto{\pgfqpoint{1.031511in}{1.820614in}}%
\pgfpathlineto{\pgfqpoint{1.031517in}{1.820569in}}%
\pgfpathlineto{\pgfqpoint{1.031523in}{1.820525in}}%
\pgfpathlineto{\pgfqpoint{1.031529in}{1.820480in}}%
\pgfpathlineto{\pgfqpoint{1.031535in}{1.820435in}}%
\pgfpathlineto{\pgfqpoint{1.031541in}{1.820390in}}%
\pgfpathlineto{\pgfqpoint{1.031547in}{1.820346in}}%
\pgfpathlineto{\pgfqpoint{1.031553in}{1.820301in}}%
\pgfpathlineto{\pgfqpoint{1.031559in}{1.820256in}}%
\pgfpathlineto{\pgfqpoint{1.031565in}{1.820211in}}%
\pgfpathlineto{\pgfqpoint{1.031571in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{1.031577in}{1.820122in}}%
\pgfpathlineto{\pgfqpoint{1.031583in}{1.820077in}}%
\pgfpathlineto{\pgfqpoint{1.031589in}{1.820032in}}%
\pgfpathlineto{\pgfqpoint{1.031595in}{1.819987in}}%
\pgfpathlineto{\pgfqpoint{1.031601in}{1.819943in}}%
\pgfpathlineto{\pgfqpoint{1.031607in}{1.819898in}}%
\pgfpathlineto{\pgfqpoint{1.031614in}{1.819853in}}%
\pgfpathlineto{\pgfqpoint{1.031620in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{1.031626in}{1.819764in}}%
\pgfpathlineto{\pgfqpoint{1.031632in}{1.819719in}}%
\pgfpathlineto{\pgfqpoint{1.031638in}{1.819674in}}%
\pgfpathlineto{\pgfqpoint{1.031644in}{1.819629in}}%
\pgfpathlineto{\pgfqpoint{1.031650in}{1.819585in}}%
\pgfpathlineto{\pgfqpoint{1.031656in}{1.819540in}}%
\pgfpathlineto{\pgfqpoint{1.031662in}{1.819495in}}%
\pgfpathlineto{\pgfqpoint{1.031668in}{1.819450in}}%
\pgfpathlineto{\pgfqpoint{1.031675in}{1.819406in}}%
\pgfpathlineto{\pgfqpoint{1.031681in}{1.819361in}}%
\pgfpathlineto{\pgfqpoint{1.031687in}{1.819316in}}%
\pgfpathlineto{\pgfqpoint{1.031693in}{1.819272in}}%
\pgfpathlineto{\pgfqpoint{1.031699in}{1.819227in}}%
\pgfpathlineto{\pgfqpoint{1.031705in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{1.031712in}{1.819137in}}%
\pgfpathlineto{\pgfqpoint{1.031718in}{1.819093in}}%
\pgfpathlineto{\pgfqpoint{1.031724in}{1.819048in}}%
\pgfpathlineto{\pgfqpoint{1.031730in}{1.819003in}}%
\pgfpathlineto{\pgfqpoint{1.031736in}{1.818959in}}%
\pgfpathlineto{\pgfqpoint{1.031743in}{1.818914in}}%
\pgfpathlineto{\pgfqpoint{1.031749in}{1.818869in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{1.818825in}}%
\pgfpathlineto{\pgfqpoint{1.031761in}{1.818780in}}%
\pgfpathlineto{\pgfqpoint{1.031767in}{1.818735in}}%
\pgfpathlineto{\pgfqpoint{1.031774in}{1.818691in}}%
\pgfpathlineto{\pgfqpoint{1.031780in}{1.818646in}}%
\pgfpathlineto{\pgfqpoint{1.031786in}{1.818601in}}%
\pgfpathlineto{\pgfqpoint{1.031792in}{1.818557in}}%
\pgfpathlineto{\pgfqpoint{1.031799in}{1.818512in}}%
\pgfpathlineto{\pgfqpoint{1.031805in}{1.818467in}}%
\pgfpathlineto{\pgfqpoint{1.031811in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{1.031818in}{1.818378in}}%
\pgfpathlineto{\pgfqpoint{1.031824in}{1.818333in}}%
\pgfpathlineto{\pgfqpoint{1.031830in}{1.818289in}}%
\pgfpathlineto{\pgfqpoint{1.031836in}{1.818244in}}%
\pgfpathlineto{\pgfqpoint{1.031843in}{1.818199in}}%
\pgfpathlineto{\pgfqpoint{1.031849in}{1.818155in}}%
\pgfpathlineto{\pgfqpoint{1.031855in}{1.818110in}}%
\pgfpathlineto{\pgfqpoint{1.031862in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{1.031868in}{1.818021in}}%
\pgfpathlineto{\pgfqpoint{1.031874in}{1.817976in}}%
\pgfpathlineto{\pgfqpoint{1.031881in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{1.031887in}{1.817887in}}%
\pgfpathlineto{\pgfqpoint{1.031893in}{1.817842in}}%
\pgfpathlineto{\pgfqpoint{1.031900in}{1.817798in}}%
\pgfpathlineto{\pgfqpoint{1.031906in}{1.817753in}}%
\pgfpathlineto{\pgfqpoint{1.031913in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{1.031919in}{1.817664in}}%
\pgfpathlineto{\pgfqpoint{1.031925in}{1.817619in}}%
\pgfpathlineto{\pgfqpoint{1.031932in}{1.817574in}}%
\pgfpathlineto{\pgfqpoint{1.031938in}{1.817530in}}%
\pgfpathlineto{\pgfqpoint{1.031945in}{1.817485in}}%
\pgfpathlineto{\pgfqpoint{1.031951in}{1.817441in}}%
\pgfpathlineto{\pgfqpoint{1.031958in}{1.817396in}}%
\pgfpathlineto{\pgfqpoint{1.031964in}{1.817351in}}%
\pgfpathlineto{\pgfqpoint{1.031970in}{1.817307in}}%
\pgfpathlineto{\pgfqpoint{1.031977in}{1.817262in}}%
\pgfpathlineto{\pgfqpoint{1.031983in}{1.817218in}}%
\pgfpathlineto{\pgfqpoint{1.031990in}{1.817173in}}%
\pgfpathlineto{\pgfqpoint{1.031996in}{1.817128in}}%
\pgfpathlineto{\pgfqpoint{1.032003in}{1.817084in}}%
\pgfpathlineto{\pgfqpoint{1.032009in}{1.817039in}}%
\pgfpathlineto{\pgfqpoint{1.032016in}{1.816995in}}%
\pgfpathlineto{\pgfqpoint{1.032022in}{1.816950in}}%
\pgfpathlineto{\pgfqpoint{1.032029in}{1.816906in}}%
\pgfpathlineto{\pgfqpoint{1.032035in}{1.816861in}}%
\pgfpathlineto{\pgfqpoint{1.032042in}{1.816816in}}%
\pgfpathlineto{\pgfqpoint{1.032048in}{1.816772in}}%
\pgfpathlineto{\pgfqpoint{1.032055in}{1.816727in}}%
\pgfpathlineto{\pgfqpoint{1.032061in}{1.816683in}}%
\pgfpathlineto{\pgfqpoint{1.032068in}{1.816638in}}%
\pgfpathlineto{\pgfqpoint{1.032074in}{1.816594in}}%
\pgfpathlineto{\pgfqpoint{1.032081in}{1.816549in}}%
\pgfpathlineto{\pgfqpoint{1.032088in}{1.816505in}}%
\pgfpathlineto{\pgfqpoint{1.032094in}{1.816460in}}%
\pgfpathlineto{\pgfqpoint{1.032101in}{1.816416in}}%
\pgfpathlineto{\pgfqpoint{1.032107in}{1.816371in}}%
\pgfpathlineto{\pgfqpoint{1.032114in}{1.816326in}}%
\pgfpathlineto{\pgfqpoint{1.032121in}{1.816282in}}%
\pgfpathlineto{\pgfqpoint{1.032127in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{1.032134in}{1.816193in}}%
\pgfpathlineto{\pgfqpoint{1.032140in}{1.816148in}}%
\pgfpathlineto{\pgfqpoint{1.032147in}{1.816104in}}%
\pgfpathlineto{\pgfqpoint{1.032154in}{1.816059in}}%
\pgfpathlineto{\pgfqpoint{1.032160in}{1.816015in}}%
\pgfpathlineto{\pgfqpoint{1.032167in}{1.815970in}}%
\pgfpathlineto{\pgfqpoint{1.032174in}{1.815926in}}%
\pgfpathlineto{\pgfqpoint{1.032180in}{1.815881in}}%
\pgfpathlineto{\pgfqpoint{1.032187in}{1.815837in}}%
\pgfpathlineto{\pgfqpoint{1.032194in}{1.815792in}}%
\pgfpathlineto{\pgfqpoint{1.032200in}{1.815748in}}%
\pgfpathlineto{\pgfqpoint{1.032207in}{1.815703in}}%
\pgfpathlineto{\pgfqpoint{1.032214in}{1.815659in}}%
\pgfpathlineto{\pgfqpoint{1.032220in}{1.815614in}}%
\pgfpathlineto{\pgfqpoint{1.032227in}{1.815570in}}%
\pgfpathlineto{\pgfqpoint{1.032234in}{1.815525in}}%
\pgfpathlineto{\pgfqpoint{1.032241in}{1.815481in}}%
\pgfpathlineto{\pgfqpoint{1.032247in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.032254in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{1.032261in}{1.815347in}}%
\pgfpathlineto{\pgfqpoint{1.032267in}{1.815303in}}%
\pgfpathlineto{\pgfqpoint{1.032274in}{1.815259in}}%
\pgfpathlineto{\pgfqpoint{1.032281in}{1.815214in}}%
\pgfpathlineto{\pgfqpoint{1.032288in}{1.815170in}}%
\pgfpathlineto{\pgfqpoint{1.032295in}{1.815125in}}%
\pgfpathlineto{\pgfqpoint{1.032301in}{1.815081in}}%
\pgfpathlineto{\pgfqpoint{1.032308in}{1.815036in}}%
\pgfpathlineto{\pgfqpoint{1.032315in}{1.814992in}}%
\pgfpathlineto{\pgfqpoint{1.032322in}{1.814947in}}%
\pgfpathlineto{\pgfqpoint{1.032329in}{1.814903in}}%
\pgfpathlineto{\pgfqpoint{1.032335in}{1.814858in}}%
\pgfpathlineto{\pgfqpoint{1.032342in}{1.814814in}}%
\pgfpathlineto{\pgfqpoint{1.032349in}{1.814770in}}%
\pgfpathlineto{\pgfqpoint{1.032356in}{1.814725in}}%
\pgfpathlineto{\pgfqpoint{1.032363in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{1.032370in}{1.814636in}}%
\pgfpathlineto{\pgfqpoint{1.032376in}{1.814592in}}%
\pgfpathlineto{\pgfqpoint{1.032383in}{1.814548in}}%
\pgfpathlineto{\pgfqpoint{1.032390in}{1.814503in}}%
\pgfpathlineto{\pgfqpoint{1.032397in}{1.814459in}}%
\pgfpathlineto{\pgfqpoint{1.032404in}{1.814414in}}%
\pgfpathlineto{\pgfqpoint{1.032411in}{1.814370in}}%
\pgfpathlineto{\pgfqpoint{1.032418in}{1.814325in}}%
\pgfpathlineto{\pgfqpoint{1.032425in}{1.814281in}}%
\pgfpathlineto{\pgfqpoint{1.032432in}{1.814237in}}%
\pgfpathlineto{\pgfqpoint{1.032438in}{1.814192in}}%
\pgfpathlineto{\pgfqpoint{1.032445in}{1.814148in}}%
\pgfpathlineto{\pgfqpoint{1.032452in}{1.814103in}}%
\pgfpathlineto{\pgfqpoint{1.032459in}{1.814059in}}%
\pgfpathlineto{\pgfqpoint{1.032466in}{1.814015in}}%
\pgfpathlineto{\pgfqpoint{1.032473in}{1.813970in}}%
\pgfpathlineto{\pgfqpoint{1.032480in}{1.813926in}}%
\pgfpathlineto{\pgfqpoint{1.032487in}{1.813882in}}%
\pgfpathlineto{\pgfqpoint{1.032494in}{1.813837in}}%
\pgfpathlineto{\pgfqpoint{1.032501in}{1.813793in}}%
\pgfpathlineto{\pgfqpoint{1.032508in}{1.813748in}}%
\pgfpathlineto{\pgfqpoint{1.032515in}{1.813704in}}%
\pgfpathlineto{\pgfqpoint{1.032522in}{1.813660in}}%
\pgfpathlineto{\pgfqpoint{1.032529in}{1.813615in}}%
\pgfpathlineto{\pgfqpoint{1.032536in}{1.813571in}}%
\pgfpathlineto{\pgfqpoint{1.032543in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{1.032550in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{1.032557in}{1.813438in}}%
\pgfpathlineto{\pgfqpoint{1.032564in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{1.032571in}{1.813349in}}%
\pgfpathlineto{\pgfqpoint{1.032578in}{1.813305in}}%
\pgfpathlineto{\pgfqpoint{1.032585in}{1.813261in}}%
\pgfpathlineto{\pgfqpoint{1.032592in}{1.813216in}}%
\pgfpathlineto{\pgfqpoint{1.032599in}{1.813172in}}%
\pgfpathlineto{\pgfqpoint{1.032607in}{1.813128in}}%
\pgfpathlineto{\pgfqpoint{1.032614in}{1.813083in}}%
\pgfpathlineto{\pgfqpoint{1.032621in}{1.813039in}}%
\pgfpathlineto{\pgfqpoint{1.032628in}{1.812995in}}%
\pgfpathlineto{\pgfqpoint{1.032635in}{1.812950in}}%
\pgfpathlineto{\pgfqpoint{1.032642in}{1.812906in}}%
\pgfpathlineto{\pgfqpoint{1.032649in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{1.032656in}{1.812818in}}%
\pgfpathlineto{\pgfqpoint{1.032663in}{1.812773in}}%
\pgfpathlineto{\pgfqpoint{1.032671in}{1.812729in}}%
\pgfpathlineto{\pgfqpoint{1.032678in}{1.812685in}}%
\pgfpathlineto{\pgfqpoint{1.032685in}{1.812640in}}%
\pgfpathlineto{\pgfqpoint{1.032692in}{1.812596in}}%
\pgfpathlineto{\pgfqpoint{1.032699in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{1.032706in}{1.812507in}}%
\pgfpathlineto{\pgfqpoint{1.032714in}{1.812463in}}%
\pgfpathlineto{\pgfqpoint{1.032721in}{1.812419in}}%
\pgfpathlineto{\pgfqpoint{1.032728in}{1.812375in}}%
\pgfpathlineto{\pgfqpoint{1.032735in}{1.812330in}}%
\pgfpathlineto{\pgfqpoint{1.032742in}{1.812286in}}%
\pgfpathlineto{\pgfqpoint{1.032750in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{1.032757in}{1.812198in}}%
\pgfpathlineto{\pgfqpoint{1.032764in}{1.812153in}}%
\pgfpathlineto{\pgfqpoint{1.032771in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.032779in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{1.032786in}{1.812021in}}%
\pgfpathlineto{\pgfqpoint{1.032793in}{1.811976in}}%
\pgfpathlineto{\pgfqpoint{1.032800in}{1.811932in}}%
\pgfpathlineto{\pgfqpoint{1.032808in}{1.811888in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{1.811844in}}%
\pgfpathlineto{\pgfqpoint{1.032822in}{1.811799in}}%
\pgfpathlineto{\pgfqpoint{1.032830in}{1.811755in}}%
\pgfpathlineto{\pgfqpoint{1.032837in}{1.811711in}}%
\pgfpathlineto{\pgfqpoint{1.032844in}{1.811667in}}%
\pgfpathlineto{\pgfqpoint{1.032851in}{1.811622in}}%
\pgfpathlineto{\pgfqpoint{1.032859in}{1.811578in}}%
\pgfpathlineto{\pgfqpoint{1.032866in}{1.811534in}}%
\pgfpathlineto{\pgfqpoint{1.032873in}{1.811490in}}%
\pgfpathlineto{\pgfqpoint{1.032881in}{1.811446in}}%
\pgfpathlineto{\pgfqpoint{1.032888in}{1.811401in}}%
\pgfpathlineto{\pgfqpoint{1.032896in}{1.811357in}}%
\pgfpathlineto{\pgfqpoint{1.032903in}{1.811313in}}%
\pgfpathlineto{\pgfqpoint{1.032910in}{1.811269in}}%
\pgfpathlineto{\pgfqpoint{1.032918in}{1.811225in}}%
\pgfpathlineto{\pgfqpoint{1.032925in}{1.811180in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{1.811136in}}%
\pgfpathlineto{\pgfqpoint{1.032940in}{1.811092in}}%
\pgfpathlineto{\pgfqpoint{1.032947in}{1.811048in}}%
\pgfpathlineto{\pgfqpoint{1.032955in}{1.811004in}}%
\pgfpathlineto{\pgfqpoint{1.032962in}{1.810960in}}%
\pgfpathlineto{\pgfqpoint{1.032970in}{1.810915in}}%
\pgfpathlineto{\pgfqpoint{1.032977in}{1.810871in}}%
\pgfpathlineto{\pgfqpoint{1.032984in}{1.810827in}}%
\pgfpathlineto{\pgfqpoint{1.032992in}{1.810783in}}%
\pgfpathlineto{\pgfqpoint{1.032999in}{1.810739in}}%
\pgfpathlineto{\pgfqpoint{1.033007in}{1.810695in}}%
\pgfpathlineto{\pgfqpoint{1.033014in}{1.810650in}}%
\pgfpathlineto{\pgfqpoint{1.033022in}{1.810606in}}%
\pgfpathlineto{\pgfqpoint{1.033029in}{1.810562in}}%
\pgfpathlineto{\pgfqpoint{1.033037in}{1.810518in}}%
\pgfpathlineto{\pgfqpoint{1.033044in}{1.810474in}}%
\pgfpathlineto{\pgfqpoint{1.033052in}{1.810430in}}%
\pgfpathlineto{\pgfqpoint{1.033059in}{1.810386in}}%
\pgfpathlineto{\pgfqpoint{1.033067in}{1.810341in}}%
\pgfpathlineto{\pgfqpoint{1.033074in}{1.810297in}}%
\pgfpathlineto{\pgfqpoint{1.033082in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{1.033089in}{1.810209in}}%
\pgfpathlineto{\pgfqpoint{1.033097in}{1.810165in}}%
\pgfpathlineto{\pgfqpoint{1.033104in}{1.810121in}}%
\pgfpathlineto{\pgfqpoint{1.033112in}{1.810077in}}%
\pgfpathlineto{\pgfqpoint{1.033120in}{1.810033in}}%
\pgfpathlineto{\pgfqpoint{1.033127in}{1.809988in}}%
\pgfpathlineto{\pgfqpoint{1.033135in}{1.809944in}}%
\pgfpathlineto{\pgfqpoint{1.033142in}{1.809900in}}%
\pgfpathlineto{\pgfqpoint{1.033150in}{1.809856in}}%
\pgfpathlineto{\pgfqpoint{1.033157in}{1.809812in}}%
\pgfpathlineto{\pgfqpoint{1.033165in}{1.809768in}}%
\pgfpathlineto{\pgfqpoint{1.033173in}{1.809724in}}%
\pgfpathlineto{\pgfqpoint{1.033180in}{1.809680in}}%
\pgfpathlineto{\pgfqpoint{1.033188in}{1.809636in}}%
\pgfpathlineto{\pgfqpoint{1.033196in}{1.809592in}}%
\pgfpathlineto{\pgfqpoint{1.033203in}{1.809548in}}%
\pgfpathlineto{\pgfqpoint{1.033211in}{1.809503in}}%
\pgfpathlineto{\pgfqpoint{1.033219in}{1.809459in}}%
\pgfpathlineto{\pgfqpoint{1.033226in}{1.809415in}}%
\pgfpathlineto{\pgfqpoint{1.033234in}{1.809371in}}%
\pgfpathlineto{\pgfqpoint{1.033242in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{1.033249in}{1.809283in}}%
\pgfpathlineto{\pgfqpoint{1.033257in}{1.809239in}}%
\pgfpathlineto{\pgfqpoint{1.033265in}{1.809195in}}%
\pgfpathlineto{\pgfqpoint{1.033272in}{1.809151in}}%
\pgfpathlineto{\pgfqpoint{1.033280in}{1.809107in}}%
\pgfpathlineto{\pgfqpoint{1.033288in}{1.809063in}}%
\pgfpathlineto{\pgfqpoint{1.033295in}{1.809019in}}%
\pgfpathlineto{\pgfqpoint{1.033303in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{1.033311in}{1.808931in}}%
\pgfpathlineto{\pgfqpoint{1.033319in}{1.808887in}}%
\pgfpathlineto{\pgfqpoint{1.033326in}{1.808843in}}%
\pgfpathlineto{\pgfqpoint{1.033334in}{1.808799in}}%
\pgfpathlineto{\pgfqpoint{1.033342in}{1.808755in}}%
\pgfpathlineto{\pgfqpoint{1.033350in}{1.808711in}}%
\pgfpathlineto{\pgfqpoint{1.033358in}{1.808667in}}%
\pgfpathlineto{\pgfqpoint{1.033365in}{1.808623in}}%
\pgfpathlineto{\pgfqpoint{1.033373in}{1.808579in}}%
\pgfpathlineto{\pgfqpoint{1.033381in}{1.808535in}}%
\pgfpathlineto{\pgfqpoint{1.033389in}{1.808491in}}%
\pgfpathlineto{\pgfqpoint{1.033397in}{1.808447in}}%
\pgfpathlineto{\pgfqpoint{1.033404in}{1.808403in}}%
\pgfpathlineto{\pgfqpoint{1.033412in}{1.808359in}}%
\pgfpathlineto{\pgfqpoint{1.033420in}{1.808315in}}%
\pgfpathlineto{\pgfqpoint{1.033428in}{1.808271in}}%
\pgfpathlineto{\pgfqpoint{1.033436in}{1.808227in}}%
\pgfpathlineto{\pgfqpoint{1.033444in}{1.808183in}}%
\pgfpathlineto{\pgfqpoint{1.033451in}{1.808139in}}%
\pgfpathlineto{\pgfqpoint{1.033459in}{1.808095in}}%
\pgfpathlineto{\pgfqpoint{1.033467in}{1.808051in}}%
\pgfpathlineto{\pgfqpoint{1.033475in}{1.808007in}}%
\pgfpathlineto{\pgfqpoint{1.033483in}{1.807963in}}%
\pgfpathlineto{\pgfqpoint{1.033491in}{1.807919in}}%
\pgfpathlineto{\pgfqpoint{1.033499in}{1.807875in}}%
\pgfpathlineto{\pgfqpoint{1.033507in}{1.807831in}}%
\pgfpathlineto{\pgfqpoint{1.033515in}{1.807787in}}%
\pgfpathlineto{\pgfqpoint{1.033523in}{1.807743in}}%
\pgfpathlineto{\pgfqpoint{1.033531in}{1.807699in}}%
\pgfpathlineto{\pgfqpoint{1.033538in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{1.033546in}{1.807611in}}%
\pgfpathlineto{\pgfqpoint{1.033554in}{1.807567in}}%
\pgfpathlineto{\pgfqpoint{1.033562in}{1.807524in}}%
\pgfpathlineto{\pgfqpoint{1.033570in}{1.807480in}}%
\pgfpathlineto{\pgfqpoint{1.033578in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{1.033586in}{1.807392in}}%
\pgfpathlineto{\pgfqpoint{1.033594in}{1.807348in}}%
\pgfpathlineto{\pgfqpoint{1.033602in}{1.807304in}}%
\pgfpathlineto{\pgfqpoint{1.033610in}{1.807260in}}%
\pgfpathlineto{\pgfqpoint{1.033618in}{1.807216in}}%
\pgfpathlineto{\pgfqpoint{1.033626in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{1.033634in}{1.807128in}}%
\pgfpathlineto{\pgfqpoint{1.033642in}{1.807084in}}%
\pgfpathlineto{\pgfqpoint{1.033650in}{1.807041in}}%
\pgfpathlineto{\pgfqpoint{1.033658in}{1.806997in}}%
\pgfpathlineto{\pgfqpoint{1.033667in}{1.806953in}}%
\pgfpathlineto{\pgfqpoint{1.033675in}{1.806909in}}%
\pgfpathlineto{\pgfqpoint{1.033683in}{1.806865in}}%
\pgfpathlineto{\pgfqpoint{1.033691in}{1.806821in}}%
\pgfpathlineto{\pgfqpoint{1.033699in}{1.806777in}}%
\pgfpathlineto{\pgfqpoint{1.033707in}{1.806733in}}%
\pgfpathlineto{\pgfqpoint{1.033715in}{1.806689in}}%
\pgfpathlineto{\pgfqpoint{1.033723in}{1.806646in}}%
\pgfpathlineto{\pgfqpoint{1.033731in}{1.806602in}}%
\pgfpathlineto{\pgfqpoint{1.033739in}{1.806558in}}%
\pgfpathlineto{\pgfqpoint{1.033747in}{1.806514in}}%
\pgfpathlineto{\pgfqpoint{1.033756in}{1.806470in}}%
\pgfpathlineto{\pgfqpoint{1.033764in}{1.806426in}}%
\pgfpathlineto{\pgfqpoint{1.033772in}{1.806382in}}%
\pgfpathlineto{\pgfqpoint{1.033780in}{1.806339in}}%
\pgfpathlineto{\pgfqpoint{1.033788in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.033796in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{1.033805in}{1.806207in}}%
\pgfpathlineto{\pgfqpoint{1.033813in}{1.806163in}}%
\pgfpathlineto{\pgfqpoint{1.033821in}{1.806119in}}%
\pgfpathlineto{\pgfqpoint{1.033829in}{1.806076in}}%
\pgfpathlineto{\pgfqpoint{1.033837in}{1.806032in}}%
\pgfpathlineto{\pgfqpoint{1.033846in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{1.033854in}{1.805944in}}%
\pgfpathlineto{\pgfqpoint{1.033862in}{1.805900in}}%
\pgfpathlineto{\pgfqpoint{1.033870in}{1.805857in}}%
\pgfpathlineto{\pgfqpoint{1.033878in}{1.805813in}}%
\pgfpathlineto{\pgfqpoint{1.033887in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{1.033895in}{1.805725in}}%
\pgfpathlineto{\pgfqpoint{1.033903in}{1.805681in}}%
\pgfpathlineto{\pgfqpoint{1.033911in}{1.805638in}}%
\pgfpathlineto{\pgfqpoint{1.033920in}{1.805594in}}%
\pgfpathlineto{\pgfqpoint{1.033928in}{1.805550in}}%
\pgfpathlineto{\pgfqpoint{1.033936in}{1.805506in}}%
\pgfpathlineto{\pgfqpoint{1.033945in}{1.805463in}}%
\pgfpathlineto{\pgfqpoint{1.033953in}{1.805419in}}%
\pgfpathlineto{\pgfqpoint{1.033961in}{1.805375in}}%
\pgfpathlineto{\pgfqpoint{1.033970in}{1.805331in}}%
\pgfpathlineto{\pgfqpoint{1.033978in}{1.805287in}}%
\pgfpathlineto{\pgfqpoint{1.033986in}{1.805244in}}%
\pgfpathlineto{\pgfqpoint{1.033995in}{1.805200in}}%
\pgfpathlineto{\pgfqpoint{1.034003in}{1.805156in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{1.805112in}}%
\pgfpathlineto{\pgfqpoint{1.034020in}{1.805069in}}%
\pgfpathlineto{\pgfqpoint{1.034028in}{1.805025in}}%
\pgfpathlineto{\pgfqpoint{1.034036in}{1.804981in}}%
\pgfpathlineto{\pgfqpoint{1.034045in}{1.804937in}}%
\pgfpathlineto{\pgfqpoint{1.034053in}{1.804894in}}%
\pgfpathlineto{\pgfqpoint{1.034062in}{1.804850in}}%
\pgfpathlineto{\pgfqpoint{1.034070in}{1.804806in}}%
\pgfpathlineto{\pgfqpoint{1.034078in}{1.804763in}}%
\pgfpathlineto{\pgfqpoint{1.034087in}{1.804719in}}%
\pgfpathlineto{\pgfqpoint{1.034095in}{1.804675in}}%
\pgfpathlineto{\pgfqpoint{1.034104in}{1.804631in}}%
\pgfpathlineto{\pgfqpoint{1.034112in}{1.804588in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{1.804544in}}%
\pgfpathlineto{\pgfqpoint{1.034129in}{1.804500in}}%
\pgfpathlineto{\pgfqpoint{1.034137in}{1.804457in}}%
\pgfpathlineto{\pgfqpoint{1.034146in}{1.804413in}}%
\pgfpathlineto{\pgfqpoint{1.034154in}{1.804369in}}%
\pgfpathlineto{\pgfqpoint{1.034163in}{1.804325in}}%
\pgfpathlineto{\pgfqpoint{1.034171in}{1.804282in}}%
\pgfpathlineto{\pgfqpoint{1.034180in}{1.804238in}}%
\pgfpathlineto{\pgfqpoint{1.034188in}{1.804194in}}%
\pgfpathlineto{\pgfqpoint{1.034197in}{1.804151in}}%
\pgfpathlineto{\pgfqpoint{1.034205in}{1.804107in}}%
\pgfpathlineto{\pgfqpoint{1.034214in}{1.804063in}}%
\pgfpathlineto{\pgfqpoint{1.034222in}{1.804020in}}%
\pgfpathlineto{\pgfqpoint{1.034231in}{1.803976in}}%
\pgfpathlineto{\pgfqpoint{1.034239in}{1.803932in}}%
\pgfpathlineto{\pgfqpoint{1.034248in}{1.803889in}}%
\pgfpathlineto{\pgfqpoint{1.034257in}{1.803845in}}%
\pgfpathlineto{\pgfqpoint{1.034265in}{1.803801in}}%
\pgfpathlineto{\pgfqpoint{1.034274in}{1.803758in}}%
\pgfpathlineto{\pgfqpoint{1.034282in}{1.803714in}}%
\pgfpathlineto{\pgfqpoint{1.034291in}{1.803671in}}%
\pgfpathlineto{\pgfqpoint{1.034299in}{1.803627in}}%
\pgfpathlineto{\pgfqpoint{1.034308in}{1.803583in}}%
\pgfpathlineto{\pgfqpoint{1.034317in}{1.803540in}}%
\pgfpathlineto{\pgfqpoint{1.034325in}{1.803496in}}%
\pgfpathlineto{\pgfqpoint{1.034334in}{1.803452in}}%
\pgfpathlineto{\pgfqpoint{1.034343in}{1.803409in}}%
\pgfpathlineto{\pgfqpoint{1.034351in}{1.803365in}}%
\pgfpathlineto{\pgfqpoint{1.034360in}{1.803322in}}%
\pgfpathlineto{\pgfqpoint{1.034368in}{1.803278in}}%
\pgfpathlineto{\pgfqpoint{1.034377in}{1.803234in}}%
\pgfpathlineto{\pgfqpoint{1.034386in}{1.803191in}}%
\pgfpathlineto{\pgfqpoint{1.034394in}{1.803147in}}%
\pgfpathlineto{\pgfqpoint{1.034403in}{1.803104in}}%
\pgfpathlineto{\pgfqpoint{1.034412in}{1.803060in}}%
\pgfpathlineto{\pgfqpoint{1.034421in}{1.803016in}}%
\pgfpathlineto{\pgfqpoint{1.034429in}{1.802973in}}%
\pgfpathlineto{\pgfqpoint{1.034438in}{1.802929in}}%
\pgfpathlineto{\pgfqpoint{1.034447in}{1.802886in}}%
\pgfpathlineto{\pgfqpoint{1.034455in}{1.802842in}}%
\pgfpathlineto{\pgfqpoint{1.034464in}{1.802799in}}%
\pgfpathlineto{\pgfqpoint{1.034473in}{1.802755in}}%
\pgfpathlineto{\pgfqpoint{1.034482in}{1.802711in}}%
\pgfpathlineto{\pgfqpoint{1.034490in}{1.802668in}}%
\pgfpathlineto{\pgfqpoint{1.034499in}{1.802624in}}%
\pgfpathlineto{\pgfqpoint{1.034508in}{1.802581in}}%
\pgfpathlineto{\pgfqpoint{1.034517in}{1.802537in}}%
\pgfpathlineto{\pgfqpoint{1.034525in}{1.802494in}}%
\pgfpathlineto{\pgfqpoint{1.034534in}{1.802450in}}%
\pgfpathlineto{\pgfqpoint{1.034543in}{1.802407in}}%
\pgfpathlineto{\pgfqpoint{1.034552in}{1.802363in}}%
\pgfpathlineto{\pgfqpoint{1.034561in}{1.802319in}}%
\pgfpathlineto{\pgfqpoint{1.034569in}{1.802276in}}%
\pgfpathlineto{\pgfqpoint{1.034578in}{1.802232in}}%
\pgfpathlineto{\pgfqpoint{1.034587in}{1.802189in}}%
\pgfpathlineto{\pgfqpoint{1.034596in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{1.034605in}{1.802102in}}%
\pgfpathlineto{\pgfqpoint{1.034614in}{1.802058in}}%
\pgfpathlineto{\pgfqpoint{1.034622in}{1.802015in}}%
\pgfpathlineto{\pgfqpoint{1.034631in}{1.801971in}}%
\pgfpathlineto{\pgfqpoint{1.034640in}{1.801928in}}%
\pgfpathlineto{\pgfqpoint{1.034649in}{1.801884in}}%
\pgfpathlineto{\pgfqpoint{1.034658in}{1.801841in}}%
\pgfpathlineto{\pgfqpoint{1.034667in}{1.801797in}}%
\pgfpathlineto{\pgfqpoint{1.034676in}{1.801754in}}%
\pgfpathlineto{\pgfqpoint{1.034685in}{1.801710in}}%
\pgfpathlineto{\pgfqpoint{1.034694in}{1.801667in}}%
\pgfpathlineto{\pgfqpoint{1.034702in}{1.801623in}}%
\pgfpathlineto{\pgfqpoint{1.034711in}{1.801580in}}%
\pgfpathlineto{\pgfqpoint{1.034720in}{1.801536in}}%
\pgfpathlineto{\pgfqpoint{1.034729in}{1.801493in}}%
\pgfpathlineto{\pgfqpoint{1.034738in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{1.034747in}{1.801406in}}%
\pgfpathlineto{\pgfqpoint{1.034756in}{1.801363in}}%
\pgfpathlineto{\pgfqpoint{1.034765in}{1.801319in}}%
\pgfpathlineto{\pgfqpoint{1.034774in}{1.801276in}}%
\pgfpathlineto{\pgfqpoint{1.034783in}{1.801232in}}%
\pgfpathlineto{\pgfqpoint{1.034792in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{1.034801in}{1.801145in}}%
\pgfpathlineto{\pgfqpoint{1.034810in}{1.801102in}}%
\pgfpathlineto{\pgfqpoint{1.034819in}{1.801058in}}%
\pgfpathlineto{\pgfqpoint{1.034828in}{1.801015in}}%
\pgfpathlineto{\pgfqpoint{1.034837in}{1.800972in}}%
\pgfpathlineto{\pgfqpoint{1.034846in}{1.800928in}}%
\pgfpathlineto{\pgfqpoint{1.034855in}{1.800885in}}%
\pgfpathlineto{\pgfqpoint{1.034864in}{1.800841in}}%
\pgfpathlineto{\pgfqpoint{1.034873in}{1.800798in}}%
\pgfpathlineto{\pgfqpoint{1.034882in}{1.800755in}}%
\pgfpathlineto{\pgfqpoint{1.034891in}{1.800711in}}%
\pgfpathlineto{\pgfqpoint{1.034901in}{1.800668in}}%
\pgfpathlineto{\pgfqpoint{1.034910in}{1.800624in}}%
\pgfpathlineto{\pgfqpoint{1.034919in}{1.800581in}}%
\pgfpathlineto{\pgfqpoint{1.034928in}{1.800538in}}%
\pgfpathlineto{\pgfqpoint{1.034937in}{1.800494in}}%
\pgfpathlineto{\pgfqpoint{1.034946in}{1.800451in}}%
\pgfpathlineto{\pgfqpoint{1.034955in}{1.800407in}}%
\pgfpathlineto{\pgfqpoint{1.034964in}{1.800364in}}%
\pgfpathlineto{\pgfqpoint{1.034973in}{1.800321in}}%
\pgfpathlineto{\pgfqpoint{1.034983in}{1.800277in}}%
\pgfpathlineto{\pgfqpoint{1.034992in}{1.800234in}}%
\pgfpathlineto{\pgfqpoint{1.035001in}{1.800191in}}%
\pgfpathlineto{\pgfqpoint{1.035010in}{1.800147in}}%
\pgfpathlineto{\pgfqpoint{1.035019in}{1.800104in}}%
\pgfpathlineto{\pgfqpoint{1.035028in}{1.800060in}}%
\pgfpathlineto{\pgfqpoint{1.035038in}{1.800017in}}%
\pgfpathlineto{\pgfqpoint{1.035047in}{1.799974in}}%
\pgfpathlineto{\pgfqpoint{1.035056in}{1.799930in}}%
\pgfpathlineto{\pgfqpoint{1.035065in}{1.799887in}}%
\pgfpathlineto{\pgfqpoint{1.035074in}{1.799844in}}%
\pgfpathlineto{\pgfqpoint{1.035084in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{1.035093in}{1.799757in}}%
\pgfpathlineto{\pgfqpoint{1.035102in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{1.035111in}{1.799670in}}%
\pgfpathlineto{\pgfqpoint{1.035121in}{1.799627in}}%
\pgfpathlineto{\pgfqpoint{1.035130in}{1.799584in}}%
\pgfpathlineto{\pgfqpoint{1.035139in}{1.799541in}}%
\pgfpathlineto{\pgfqpoint{1.035148in}{1.799497in}}%
\pgfpathlineto{\pgfqpoint{1.035158in}{1.799454in}}%
\pgfpathlineto{\pgfqpoint{1.035167in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{1.035176in}{1.799367in}}%
\pgfpathlineto{\pgfqpoint{1.035186in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{1.035195in}{1.799281in}}%
\pgfpathlineto{\pgfqpoint{1.035204in}{1.799237in}}%
\pgfpathlineto{\pgfqpoint{1.035214in}{1.799194in}}%
\pgfpathlineto{\pgfqpoint{1.035223in}{1.799151in}}%
\pgfpathlineto{\pgfqpoint{1.035232in}{1.799108in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{1.799064in}}%
\pgfpathlineto{\pgfqpoint{1.035251in}{1.799021in}}%
\pgfpathlineto{\pgfqpoint{1.035260in}{1.798978in}}%
\pgfpathlineto{\pgfqpoint{1.035270in}{1.798935in}}%
\pgfpathlineto{\pgfqpoint{1.035279in}{1.798891in}}%
\pgfpathlineto{\pgfqpoint{1.035288in}{1.798848in}}%
\pgfpathlineto{\pgfqpoint{1.035298in}{1.798805in}}%
\pgfpathlineto{\pgfqpoint{1.035307in}{1.798762in}}%
\pgfpathlineto{\pgfqpoint{1.035317in}{1.798718in}}%
\pgfpathlineto{\pgfqpoint{1.035326in}{1.798675in}}%
\pgfpathlineto{\pgfqpoint{1.035335in}{1.798632in}}%
\pgfpathlineto{\pgfqpoint{1.035345in}{1.798589in}}%
\pgfpathlineto{\pgfqpoint{1.035354in}{1.798545in}}%
\pgfpathlineto{\pgfqpoint{1.035364in}{1.798502in}}%
\pgfpathlineto{\pgfqpoint{1.035373in}{1.798459in}}%
\pgfpathlineto{\pgfqpoint{1.035383in}{1.798416in}}%
\pgfpathlineto{\pgfqpoint{1.035392in}{1.798373in}}%
\pgfpathlineto{\pgfqpoint{1.035402in}{1.798329in}}%
\pgfpathlineto{\pgfqpoint{1.035411in}{1.798286in}}%
\pgfpathlineto{\pgfqpoint{1.035421in}{1.798243in}}%
\pgfpathlineto{\pgfqpoint{1.035430in}{1.798200in}}%
\pgfpathlineto{\pgfqpoint{1.035440in}{1.798156in}}%
\pgfpathlineto{\pgfqpoint{1.035449in}{1.798113in}}%
\pgfpathlineto{\pgfqpoint{1.035459in}{1.798070in}}%
\pgfpathlineto{\pgfqpoint{1.035468in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{1.035478in}{1.797984in}}%
\pgfpathlineto{\pgfqpoint{1.035487in}{1.797941in}}%
\pgfpathlineto{\pgfqpoint{1.035497in}{1.797897in}}%
\pgfpathlineto{\pgfqpoint{1.035506in}{1.797854in}}%
\pgfpathlineto{\pgfqpoint{1.035516in}{1.797811in}}%
\pgfpathlineto{\pgfqpoint{1.035525in}{1.797768in}}%
\pgfpathlineto{\pgfqpoint{1.035535in}{1.797725in}}%
\pgfpathlineto{\pgfqpoint{1.035544in}{1.797682in}}%
\pgfpathlineto{\pgfqpoint{1.035554in}{1.797638in}}%
\pgfpathlineto{\pgfqpoint{1.035564in}{1.797595in}}%
\pgfpathlineto{\pgfqpoint{1.035573in}{1.797552in}}%
\pgfpathlineto{\pgfqpoint{1.035583in}{1.797509in}}%
\pgfpathlineto{\pgfqpoint{1.035592in}{1.797466in}}%
\pgfpathlineto{\pgfqpoint{1.035602in}{1.797423in}}%
\pgfpathlineto{\pgfqpoint{1.035612in}{1.797380in}}%
\pgfpathlineto{\pgfqpoint{1.035621in}{1.797336in}}%
\pgfpathlineto{\pgfqpoint{1.035631in}{1.797293in}}%
\pgfpathlineto{\pgfqpoint{1.035641in}{1.797250in}}%
\pgfpathlineto{\pgfqpoint{1.035650in}{1.797207in}}%
\pgfpathlineto{\pgfqpoint{1.035660in}{1.797164in}}%
\pgfpathlineto{\pgfqpoint{1.035670in}{1.797121in}}%
\pgfpathlineto{\pgfqpoint{1.035679in}{1.797078in}}%
\pgfpathlineto{\pgfqpoint{1.035689in}{1.797035in}}%
\pgfpathlineto{\pgfqpoint{1.035699in}{1.796992in}}%
\pgfpathlineto{\pgfqpoint{1.035708in}{1.796948in}}%
\pgfpathlineto{\pgfqpoint{1.035718in}{1.796905in}}%
\pgfpathlineto{\pgfqpoint{1.035728in}{1.796862in}}%
\pgfpathlineto{\pgfqpoint{1.035738in}{1.796819in}}%
\pgfpathlineto{\pgfqpoint{1.035747in}{1.796776in}}%
\pgfpathlineto{\pgfqpoint{1.035757in}{1.796733in}}%
\pgfpathlineto{\pgfqpoint{1.035767in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{1.035777in}{1.796647in}}%
\pgfpathlineto{\pgfqpoint{1.035786in}{1.796604in}}%
\pgfpathlineto{\pgfqpoint{1.035796in}{1.796561in}}%
\pgfpathlineto{\pgfqpoint{1.035806in}{1.796518in}}%
\pgfpathlineto{\pgfqpoint{1.035816in}{1.796475in}}%
\pgfpathlineto{\pgfqpoint{1.035825in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{1.035835in}{1.796389in}}%
\pgfpathlineto{\pgfqpoint{1.035845in}{1.796346in}}%
\pgfpathlineto{\pgfqpoint{1.035855in}{1.796302in}}%
\pgfpathlineto{\pgfqpoint{1.035865in}{1.796259in}}%
\pgfpathlineto{\pgfqpoint{1.035874in}{1.796216in}}%
\pgfpathlineto{\pgfqpoint{1.035884in}{1.796173in}}%
\pgfpathlineto{\pgfqpoint{1.035894in}{1.796130in}}%
\pgfpathlineto{\pgfqpoint{1.035904in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{1.035914in}{1.796044in}}%
\pgfpathlineto{\pgfqpoint{1.035924in}{1.796001in}}%
\pgfpathlineto{\pgfqpoint{1.035934in}{1.795958in}}%
\pgfpathlineto{\pgfqpoint{1.035943in}{1.795915in}}%
\pgfpathlineto{\pgfqpoint{1.035953in}{1.795872in}}%
\pgfpathlineto{\pgfqpoint{1.035963in}{1.795829in}}%
\pgfpathlineto{\pgfqpoint{1.035973in}{1.795786in}}%
\pgfpathlineto{\pgfqpoint{1.035983in}{1.795743in}}%
\pgfpathlineto{\pgfqpoint{1.035993in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{1.036003in}{1.795657in}}%
\pgfpathlineto{\pgfqpoint{1.036013in}{1.795614in}}%
\pgfpathlineto{\pgfqpoint{1.036023in}{1.795571in}}%
\pgfpathlineto{\pgfqpoint{1.036033in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{1.036043in}{1.795485in}}%
\pgfpathlineto{\pgfqpoint{1.036053in}{1.795442in}}%
\pgfpathlineto{\pgfqpoint{1.036062in}{1.795399in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{1.795356in}}%
\pgfpathlineto{\pgfqpoint{1.036082in}{1.795314in}}%
\pgfpathlineto{\pgfqpoint{1.036092in}{1.795271in}}%
\pgfpathlineto{\pgfqpoint{1.036102in}{1.795228in}}%
\pgfpathlineto{\pgfqpoint{1.036112in}{1.795185in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{1.795142in}}%
\pgfpathlineto{\pgfqpoint{1.036132in}{1.795099in}}%
\pgfpathlineto{\pgfqpoint{1.036142in}{1.795056in}}%
\pgfpathlineto{\pgfqpoint{1.036152in}{1.795013in}}%
\pgfpathlineto{\pgfqpoint{1.036162in}{1.794970in}}%
\pgfpathlineto{\pgfqpoint{1.036173in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{1.036183in}{1.794884in}}%
\pgfpathlineto{\pgfqpoint{1.036193in}{1.794841in}}%
\pgfpathlineto{\pgfqpoint{1.036203in}{1.794798in}}%
\pgfpathlineto{\pgfqpoint{1.036213in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{1.036223in}{1.794713in}}%
\pgfpathlineto{\pgfqpoint{1.036233in}{1.794670in}}%
\pgfpathlineto{\pgfqpoint{1.036243in}{1.794627in}}%
\pgfpathlineto{\pgfqpoint{1.036253in}{1.794584in}}%
\pgfpathlineto{\pgfqpoint{1.036263in}{1.794541in}}%
\pgfpathlineto{\pgfqpoint{1.036273in}{1.794498in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.794455in}}%
\pgfpathlineto{\pgfqpoint{1.036294in}{1.794412in}}%
\pgfpathlineto{\pgfqpoint{1.036304in}{1.794369in}}%
\pgfpathlineto{\pgfqpoint{1.036314in}{1.794327in}}%
\pgfpathlineto{\pgfqpoint{1.036324in}{1.794284in}}%
\pgfpathlineto{\pgfqpoint{1.036334in}{1.794241in}}%
\pgfpathlineto{\pgfqpoint{1.036344in}{1.794198in}}%
\pgfpathlineto{\pgfqpoint{1.036355in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{1.036365in}{1.794112in}}%
\pgfpathlineto{\pgfqpoint{1.036375in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.036385in}{1.794027in}}%
\pgfpathlineto{\pgfqpoint{1.036395in}{1.793984in}}%
\pgfpathlineto{\pgfqpoint{1.036405in}{1.793941in}}%
\pgfpathlineto{\pgfqpoint{1.036416in}{1.793898in}}%
\pgfpathlineto{\pgfqpoint{1.036426in}{1.793855in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{1.793812in}}%
\pgfpathlineto{\pgfqpoint{1.036446in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.036457in}{1.793727in}}%
\pgfpathlineto{\pgfqpoint{1.036467in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.036477in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{1.036487in}{1.793598in}}%
\pgfpathlineto{\pgfqpoint{1.036498in}{1.793556in}}%
\pgfpathlineto{\pgfqpoint{1.036508in}{1.793513in}}%
\pgfpathlineto{\pgfqpoint{1.036518in}{1.793470in}}%
\pgfpathlineto{\pgfqpoint{1.036529in}{1.793427in}}%
\pgfpathlineto{\pgfqpoint{1.036539in}{1.793384in}}%
\pgfpathlineto{\pgfqpoint{1.036549in}{1.793342in}}%
\pgfpathlineto{\pgfqpoint{1.036559in}{1.793299in}}%
\pgfpathlineto{\pgfqpoint{1.036570in}{1.793256in}}%
\pgfpathlineto{\pgfqpoint{1.036580in}{1.793213in}}%
\pgfpathlineto{\pgfqpoint{1.036590in}{1.793170in}}%
\pgfpathlineto{\pgfqpoint{1.036601in}{1.793128in}}%
\pgfpathlineto{\pgfqpoint{1.036611in}{1.793085in}}%
\pgfpathlineto{\pgfqpoint{1.036622in}{1.793042in}}%
\pgfpathlineto{\pgfqpoint{1.036632in}{1.792999in}}%
\pgfpathlineto{\pgfqpoint{1.036642in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{1.036653in}{1.792914in}}%
\pgfpathlineto{\pgfqpoint{1.036663in}{1.792871in}}%
\pgfpathlineto{\pgfqpoint{1.036673in}{1.792828in}}%
\pgfpathlineto{\pgfqpoint{1.036684in}{1.792786in}}%
\pgfpathlineto{\pgfqpoint{1.036694in}{1.792743in}}%
\pgfpathlineto{\pgfqpoint{1.036705in}{1.792700in}}%
\pgfpathlineto{\pgfqpoint{1.036715in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{1.036726in}{1.792615in}}%
\pgfpathlineto{\pgfqpoint{1.036736in}{1.792572in}}%
\pgfpathlineto{\pgfqpoint{1.036746in}{1.792529in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{1.792487in}}%
\pgfpathlineto{\pgfqpoint{1.036767in}{1.792444in}}%
\pgfpathlineto{\pgfqpoint{1.036778in}{1.792401in}}%
\pgfpathlineto{\pgfqpoint{1.036788in}{1.792359in}}%
\pgfpathlineto{\pgfqpoint{1.036799in}{1.792316in}}%
\pgfpathlineto{\pgfqpoint{1.036809in}{1.792273in}}%
\pgfpathlineto{\pgfqpoint{1.036820in}{1.792230in}}%
\pgfpathlineto{\pgfqpoint{1.036830in}{1.792188in}}%
\pgfpathlineto{\pgfqpoint{1.036841in}{1.792145in}}%
\pgfpathlineto{\pgfqpoint{1.036851in}{1.792102in}}%
\pgfpathlineto{\pgfqpoint{1.036862in}{1.792060in}}%
\pgfpathlineto{\pgfqpoint{1.036872in}{1.792017in}}%
\pgfpathlineto{\pgfqpoint{1.036883in}{1.791974in}}%
\pgfpathlineto{\pgfqpoint{1.036894in}{1.791932in}}%
\pgfpathlineto{\pgfqpoint{1.036904in}{1.791889in}}%
\pgfpathlineto{\pgfqpoint{1.036915in}{1.791846in}}%
\pgfpathlineto{\pgfqpoint{1.036925in}{1.791804in}}%
\pgfpathlineto{\pgfqpoint{1.036936in}{1.791761in}}%
\pgfpathlineto{\pgfqpoint{1.036946in}{1.791718in}}%
\pgfpathlineto{\pgfqpoint{1.036957in}{1.791676in}}%
\pgfpathlineto{\pgfqpoint{1.036968in}{1.791633in}}%
\pgfpathlineto{\pgfqpoint{1.036978in}{1.791591in}}%
\pgfpathlineto{\pgfqpoint{1.036989in}{1.791548in}}%
\pgfpathlineto{\pgfqpoint{1.036999in}{1.791505in}}%
\pgfpathlineto{\pgfqpoint{1.037010in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{1.037021in}{1.791420in}}%
\pgfpathlineto{\pgfqpoint{1.037031in}{1.791377in}}%
\pgfpathlineto{\pgfqpoint{1.037042in}{1.791335in}}%
\pgfpathlineto{\pgfqpoint{1.037053in}{1.791292in}}%
\pgfpathlineto{\pgfqpoint{1.037063in}{1.791250in}}%
\pgfpathlineto{\pgfqpoint{1.037074in}{1.791207in}}%
\pgfpathlineto{\pgfqpoint{1.037085in}{1.791164in}}%
\pgfpathlineto{\pgfqpoint{1.037095in}{1.791122in}}%
\pgfpathlineto{\pgfqpoint{1.037106in}{1.791079in}}%
\pgfpathlineto{\pgfqpoint{1.037117in}{1.791037in}}%
\pgfpathlineto{\pgfqpoint{1.037128in}{1.790994in}}%
\pgfpathlineto{\pgfqpoint{1.037138in}{1.790952in}}%
\pgfpathlineto{\pgfqpoint{1.037149in}{1.790909in}}%
\pgfpathlineto{\pgfqpoint{1.037160in}{1.790866in}}%
\pgfpathlineto{\pgfqpoint{1.037170in}{1.790824in}}%
\pgfpathlineto{\pgfqpoint{1.037181in}{1.790781in}}%
\pgfpathlineto{\pgfqpoint{1.037192in}{1.790739in}}%
\pgfpathlineto{\pgfqpoint{1.037203in}{1.790696in}}%
\pgfpathlineto{\pgfqpoint{1.037213in}{1.790654in}}%
\pgfpathlineto{\pgfqpoint{1.037224in}{1.790611in}}%
\pgfpathlineto{\pgfqpoint{1.037235in}{1.790569in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{1.790526in}}%
\pgfpathlineto{\pgfqpoint{1.037257in}{1.790484in}}%
\pgfpathlineto{\pgfqpoint{1.037267in}{1.790441in}}%
\pgfpathlineto{\pgfqpoint{1.037278in}{1.790398in}}%
\pgfpathlineto{\pgfqpoint{1.037289in}{1.790356in}}%
\pgfpathlineto{\pgfqpoint{1.037300in}{1.790313in}}%
\pgfpathlineto{\pgfqpoint{1.037311in}{1.790271in}}%
\pgfpathlineto{\pgfqpoint{1.037322in}{1.790228in}}%
\pgfpathlineto{\pgfqpoint{1.037332in}{1.790186in}}%
\pgfpathlineto{\pgfqpoint{1.037343in}{1.790143in}}%
\pgfpathlineto{\pgfqpoint{1.037354in}{1.790101in}}%
\pgfpathlineto{\pgfqpoint{1.037365in}{1.790058in}}%
\pgfpathlineto{\pgfqpoint{1.037376in}{1.790016in}}%
\pgfpathlineto{\pgfqpoint{1.037387in}{1.789973in}}%
\pgfpathlineto{\pgfqpoint{1.037398in}{1.789931in}}%
\pgfpathlineto{\pgfqpoint{1.037409in}{1.789888in}}%
\pgfpathlineto{\pgfqpoint{1.037420in}{1.789846in}}%
\pgfpathlineto{\pgfqpoint{1.037430in}{1.789804in}}%
\pgfpathlineto{\pgfqpoint{1.037441in}{1.789761in}}%
\pgfpathlineto{\pgfqpoint{1.037452in}{1.789719in}}%
\pgfpathlineto{\pgfqpoint{1.037463in}{1.789676in}}%
\pgfpathlineto{\pgfqpoint{1.037474in}{1.789634in}}%
\pgfpathlineto{\pgfqpoint{1.037485in}{1.789591in}}%
\pgfpathlineto{\pgfqpoint{1.037496in}{1.789549in}}%
\pgfpathlineto{\pgfqpoint{1.037507in}{1.789506in}}%
\pgfpathlineto{\pgfqpoint{1.037518in}{1.789464in}}%
\pgfpathlineto{\pgfqpoint{1.037529in}{1.789421in}}%
\pgfpathlineto{\pgfqpoint{1.037540in}{1.789379in}}%
\pgfpathlineto{\pgfqpoint{1.037551in}{1.789337in}}%
\pgfpathlineto{\pgfqpoint{1.037562in}{1.789294in}}%
\pgfpathlineto{\pgfqpoint{1.037573in}{1.789252in}}%
\pgfpathlineto{\pgfqpoint{1.037584in}{1.789209in}}%
\pgfpathlineto{\pgfqpoint{1.037595in}{1.789167in}}%
\pgfpathlineto{\pgfqpoint{1.037606in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{1.037617in}{1.789082in}}%
\pgfpathlineto{\pgfqpoint{1.037628in}{1.789040in}}%
\pgfpathlineto{\pgfqpoint{1.037639in}{1.788997in}}%
\pgfpathlineto{\pgfqpoint{1.037650in}{1.788955in}}%
\pgfpathlineto{\pgfqpoint{1.037661in}{1.788913in}}%
\pgfpathlineto{\pgfqpoint{1.037672in}{1.788870in}}%
\pgfpathlineto{\pgfqpoint{1.037684in}{1.788828in}}%
\pgfpathlineto{\pgfqpoint{1.037695in}{1.788785in}}%
\pgfpathlineto{\pgfqpoint{1.037706in}{1.788743in}}%
\pgfpathlineto{\pgfqpoint{1.037717in}{1.788701in}}%
\pgfpathlineto{\pgfqpoint{1.037728in}{1.788658in}}%
\pgfpathlineto{\pgfqpoint{1.037739in}{1.788616in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.788574in}}%
\pgfpathlineto{\pgfqpoint{1.037761in}{1.788531in}}%
\pgfpathlineto{\pgfqpoint{1.037772in}{1.788489in}}%
\pgfpathlineto{\pgfqpoint{1.037784in}{1.788447in}}%
\pgfpathlineto{\pgfqpoint{1.037795in}{1.788404in}}%
\pgfpathlineto{\pgfqpoint{1.037806in}{1.788362in}}%
\pgfpathlineto{\pgfqpoint{1.037817in}{1.788320in}}%
\pgfpathlineto{\pgfqpoint{1.037828in}{1.788277in}}%
\pgfpathlineto{\pgfqpoint{1.037840in}{1.788235in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{1.037862in}{1.788150in}}%
\pgfpathlineto{\pgfqpoint{1.037873in}{1.788108in}}%
\pgfpathlineto{\pgfqpoint{1.037884in}{1.788066in}}%
\pgfpathlineto{\pgfqpoint{1.037896in}{1.788023in}}%
\pgfpathlineto{\pgfqpoint{1.037907in}{1.787981in}}%
\pgfpathlineto{\pgfqpoint{1.037918in}{1.787939in}}%
\pgfpathlineto{\pgfqpoint{1.037929in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{1.037941in}{1.787854in}}%
\pgfpathlineto{\pgfqpoint{1.037952in}{1.787812in}}%
\pgfpathlineto{\pgfqpoint{1.037963in}{1.787770in}}%
\pgfpathlineto{\pgfqpoint{1.037974in}{1.787727in}}%
\pgfpathlineto{\pgfqpoint{1.037986in}{1.787685in}}%
\pgfpathlineto{\pgfqpoint{1.037997in}{1.787643in}}%
\pgfpathlineto{\pgfqpoint{1.038008in}{1.787600in}}%
\pgfpathlineto{\pgfqpoint{1.038020in}{1.787558in}}%
\pgfpathlineto{\pgfqpoint{1.038031in}{1.787516in}}%
\pgfpathlineto{\pgfqpoint{1.038042in}{1.787474in}}%
\pgfpathlineto{\pgfqpoint{1.038053in}{1.787431in}}%
\pgfpathlineto{\pgfqpoint{1.038065in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{1.038076in}{1.787347in}}%
\pgfpathlineto{\pgfqpoint{1.038087in}{1.787305in}}%
\pgfpathlineto{\pgfqpoint{1.038099in}{1.787262in}}%
\pgfpathlineto{\pgfqpoint{1.038110in}{1.787220in}}%
\pgfpathlineto{\pgfqpoint{1.038122in}{1.787178in}}%
\pgfpathlineto{\pgfqpoint{1.038133in}{1.787136in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{1.787094in}}%
\pgfpathlineto{\pgfqpoint{1.038156in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{1.038167in}{1.787009in}}%
\pgfpathlineto{\pgfqpoint{1.038179in}{1.786967in}}%
\pgfpathlineto{\pgfqpoint{1.038190in}{1.786925in}}%
\pgfpathlineto{\pgfqpoint{1.038201in}{1.786882in}}%
\pgfpathlineto{\pgfqpoint{1.038213in}{1.786840in}}%
\pgfpathlineto{\pgfqpoint{1.038224in}{1.786798in}}%
\pgfpathlineto{\pgfqpoint{1.038236in}{1.786756in}}%
\pgfpathlineto{\pgfqpoint{1.038247in}{1.786714in}}%
\pgfpathlineto{\pgfqpoint{1.038259in}{1.786672in}}%
\pgfpathlineto{\pgfqpoint{1.038270in}{1.786629in}}%
\pgfpathlineto{\pgfqpoint{1.038282in}{1.786587in}}%
\pgfpathlineto{\pgfqpoint{1.038293in}{1.786545in}}%
\pgfpathlineto{\pgfqpoint{1.038305in}{1.786503in}}%
\pgfpathlineto{\pgfqpoint{1.038316in}{1.786461in}}%
\pgfpathlineto{\pgfqpoint{1.038328in}{1.786419in}}%
\pgfpathlineto{\pgfqpoint{1.038339in}{1.786376in}}%
\pgfpathlineto{\pgfqpoint{1.038351in}{1.786334in}}%
\pgfpathlineto{\pgfqpoint{1.038362in}{1.786292in}}%
\pgfpathlineto{\pgfqpoint{1.038374in}{1.786250in}}%
\pgfpathlineto{\pgfqpoint{1.038385in}{1.786208in}}%
\pgfpathlineto{\pgfqpoint{1.038397in}{1.786166in}}%
\pgfpathlineto{\pgfqpoint{1.038408in}{1.786124in}}%
\pgfpathlineto{\pgfqpoint{1.038420in}{1.786081in}}%
\pgfpathlineto{\pgfqpoint{1.038431in}{1.786039in}}%
\pgfpathlineto{\pgfqpoint{1.038443in}{1.785997in}}%
\pgfpathlineto{\pgfqpoint{1.038455in}{1.785955in}}%
\pgfpathlineto{\pgfqpoint{1.038466in}{1.785913in}}%
\pgfpathlineto{\pgfqpoint{1.038478in}{1.785871in}}%
\pgfpathlineto{\pgfqpoint{1.038489in}{1.785829in}}%
\pgfpathlineto{\pgfqpoint{1.038501in}{1.785787in}}%
\pgfpathlineto{\pgfqpoint{1.038513in}{1.785745in}}%
\pgfpathlineto{\pgfqpoint{1.038524in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{1.038536in}{1.785660in}}%
\pgfpathlineto{\pgfqpoint{1.038547in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{1.038559in}{1.785576in}}%
\pgfpathlineto{\pgfqpoint{1.038571in}{1.785534in}}%
\pgfpathlineto{\pgfqpoint{1.038582in}{1.785492in}}%
\pgfpathlineto{\pgfqpoint{1.038594in}{1.785450in}}%
\pgfpathlineto{\pgfqpoint{1.038606in}{1.785408in}}%
\pgfpathlineto{\pgfqpoint{1.038617in}{1.785366in}}%
\pgfpathlineto{\pgfqpoint{1.038629in}{1.785324in}}%
\pgfpathlineto{\pgfqpoint{1.038641in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{1.038653in}{1.785240in}}%
\pgfpathlineto{\pgfqpoint{1.038664in}{1.785198in}}%
\pgfpathlineto{\pgfqpoint{1.038676in}{1.785156in}}%
\pgfpathlineto{\pgfqpoint{1.038688in}{1.785114in}}%
\pgfpathlineto{\pgfqpoint{1.038699in}{1.785072in}}%
\pgfpathlineto{\pgfqpoint{1.038711in}{1.785030in}}%
\pgfpathlineto{\pgfqpoint{1.038723in}{1.784988in}}%
\pgfpathlineto{\pgfqpoint{1.038735in}{1.784945in}}%
\pgfpathlineto{\pgfqpoint{1.038747in}{1.784903in}}%
\pgfpathlineto{\pgfqpoint{1.038758in}{1.784861in}}%
\pgfpathlineto{\pgfqpoint{1.038770in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{1.038782in}{1.784777in}}%
\pgfpathlineto{\pgfqpoint{1.038794in}{1.784735in}}%
\pgfpathlineto{\pgfqpoint{1.038805in}{1.784693in}}%
\pgfpathlineto{\pgfqpoint{1.038817in}{1.784651in}}%
\pgfpathlineto{\pgfqpoint{1.038829in}{1.784609in}}%
\pgfpathlineto{\pgfqpoint{1.038841in}{1.784568in}}%
\pgfpathlineto{\pgfqpoint{1.038853in}{1.784526in}}%
\pgfpathlineto{\pgfqpoint{1.038865in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{1.038876in}{1.784442in}}%
\pgfpathlineto{\pgfqpoint{1.038888in}{1.784400in}}%
\pgfpathlineto{\pgfqpoint{1.038900in}{1.784358in}}%
\pgfpathlineto{\pgfqpoint{1.038912in}{1.784316in}}%
\pgfpathlineto{\pgfqpoint{1.038924in}{1.784274in}}%
\pgfpathlineto{\pgfqpoint{1.038936in}{1.784232in}}%
\pgfpathlineto{\pgfqpoint{1.038948in}{1.784190in}}%
\pgfpathlineto{\pgfqpoint{1.038960in}{1.784148in}}%
\pgfpathlineto{\pgfqpoint{1.038971in}{1.784106in}}%
\pgfpathlineto{\pgfqpoint{1.038983in}{1.784064in}}%
\pgfpathlineto{\pgfqpoint{1.038995in}{1.784022in}}%
\pgfpathlineto{\pgfqpoint{1.039007in}{1.783980in}}%
\pgfpathlineto{\pgfqpoint{1.039019in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{1.039031in}{1.783896in}}%
\pgfpathlineto{\pgfqpoint{1.039043in}{1.783854in}}%
\pgfpathlineto{\pgfqpoint{1.039055in}{1.783812in}}%
\pgfpathlineto{\pgfqpoint{1.039067in}{1.783771in}}%
\pgfpathlineto{\pgfqpoint{1.039079in}{1.783729in}}%
\pgfpathlineto{\pgfqpoint{1.039091in}{1.783687in}}%
\pgfpathlineto{\pgfqpoint{1.039103in}{1.783645in}}%
\pgfpathlineto{\pgfqpoint{1.039115in}{1.783603in}}%
\pgfpathlineto{\pgfqpoint{1.039127in}{1.783561in}}%
\pgfpathlineto{\pgfqpoint{1.039139in}{1.783519in}}%
\pgfpathlineto{\pgfqpoint{1.039151in}{1.783477in}}%
\pgfpathlineto{\pgfqpoint{1.039163in}{1.783435in}}%
\pgfpathlineto{\pgfqpoint{1.039175in}{1.783394in}}%
\pgfpathlineto{\pgfqpoint{1.039187in}{1.783352in}}%
\pgfpathlineto{\pgfqpoint{1.039199in}{1.783310in}}%
\pgfpathlineto{\pgfqpoint{1.039211in}{1.783268in}}%
\pgfpathlineto{\pgfqpoint{1.039223in}{1.783226in}}%
\pgfpathlineto{\pgfqpoint{1.039235in}{1.783184in}}%
\pgfpathlineto{\pgfqpoint{1.039247in}{1.783142in}}%
\pgfpathlineto{\pgfqpoint{1.039259in}{1.783101in}}%
\pgfpathlineto{\pgfqpoint{1.039272in}{1.783059in}}%
\pgfpathlineto{\pgfqpoint{1.039284in}{1.783017in}}%
\pgfpathlineto{\pgfqpoint{1.039296in}{1.782975in}}%
\pgfpathlineto{\pgfqpoint{1.039308in}{1.782933in}}%
\pgfpathlineto{\pgfqpoint{1.039320in}{1.782891in}}%
\pgfpathlineto{\pgfqpoint{1.039332in}{1.782850in}}%
\pgfpathlineto{\pgfqpoint{1.039344in}{1.782808in}}%
\pgfpathlineto{\pgfqpoint{1.039356in}{1.782766in}}%
\pgfpathlineto{\pgfqpoint{1.039368in}{1.782724in}}%
\pgfpathlineto{\pgfqpoint{1.039381in}{1.782682in}}%
\pgfpathlineto{\pgfqpoint{1.039393in}{1.782641in}}%
\pgfpathlineto{\pgfqpoint{1.039405in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{1.039417in}{1.782557in}}%
\pgfpathlineto{\pgfqpoint{1.039429in}{1.782515in}}%
\pgfpathlineto{\pgfqpoint{1.039442in}{1.782473in}}%
\pgfpathlineto{\pgfqpoint{1.039454in}{1.782432in}}%
\pgfpathlineto{\pgfqpoint{1.039466in}{1.782390in}}%
\pgfpathlineto{\pgfqpoint{1.039478in}{1.782348in}}%
\pgfpathlineto{\pgfqpoint{1.039490in}{1.782306in}}%
\pgfpathlineto{\pgfqpoint{1.039503in}{1.782265in}}%
\pgfpathlineto{\pgfqpoint{1.039515in}{1.782223in}}%
\pgfpathlineto{\pgfqpoint{1.039527in}{1.782181in}}%
\pgfpathlineto{\pgfqpoint{1.039539in}{1.782139in}}%
\pgfpathlineto{\pgfqpoint{1.039552in}{1.782098in}}%
\pgfpathlineto{\pgfqpoint{1.039564in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{1.039576in}{1.782014in}}%
\pgfpathlineto{\pgfqpoint{1.039588in}{1.781972in}}%
\pgfpathlineto{\pgfqpoint{1.039601in}{1.781931in}}%
\pgfpathlineto{\pgfqpoint{1.039613in}{1.781889in}}%
\pgfpathlineto{\pgfqpoint{1.039625in}{1.781847in}}%
\pgfpathlineto{\pgfqpoint{1.039638in}{1.781805in}}%
\pgfpathlineto{\pgfqpoint{1.039650in}{1.781764in}}%
\pgfpathlineto{\pgfqpoint{1.039662in}{1.781722in}}%
\pgfpathlineto{\pgfqpoint{1.039675in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{1.039687in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{1.039699in}{1.781597in}}%
\pgfpathlineto{\pgfqpoint{1.039712in}{1.781555in}}%
\pgfpathlineto{\pgfqpoint{1.039724in}{1.781514in}}%
\pgfpathlineto{\pgfqpoint{1.039736in}{1.781472in}}%
\pgfpathlineto{\pgfqpoint{1.039749in}{1.781430in}}%
\pgfpathlineto{\pgfqpoint{1.039761in}{1.781389in}}%
\pgfpathlineto{\pgfqpoint{1.039773in}{1.781347in}}%
\pgfpathlineto{\pgfqpoint{1.039786in}{1.781305in}}%
\pgfpathlineto{\pgfqpoint{1.039798in}{1.781264in}}%
\pgfpathlineto{\pgfqpoint{1.039811in}{1.781222in}}%
\pgfpathlineto{\pgfqpoint{1.039823in}{1.781180in}}%
\pgfpathlineto{\pgfqpoint{1.039836in}{1.781139in}}%
\pgfpathlineto{\pgfqpoint{1.039848in}{1.781097in}}%
\pgfpathlineto{\pgfqpoint{1.039860in}{1.781055in}}%
\pgfpathlineto{\pgfqpoint{1.039873in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{1.039885in}{1.780972in}}%
\pgfpathlineto{\pgfqpoint{1.039898in}{1.780930in}}%
\pgfpathlineto{\pgfqpoint{1.039910in}{1.780889in}}%
\pgfpathlineto{\pgfqpoint{1.039923in}{1.780847in}}%
\pgfpathlineto{\pgfqpoint{1.039935in}{1.780805in}}%
\pgfpathlineto{\pgfqpoint{1.039948in}{1.780764in}}%
\pgfpathlineto{\pgfqpoint{1.039960in}{1.780722in}}%
\pgfpathlineto{\pgfqpoint{1.039973in}{1.780681in}}%
\pgfpathlineto{\pgfqpoint{1.039985in}{1.780639in}}%
\pgfpathlineto{\pgfqpoint{1.039998in}{1.780597in}}%
\pgfpathlineto{\pgfqpoint{1.040010in}{1.780556in}}%
\pgfpathlineto{\pgfqpoint{1.040023in}{1.780514in}}%
\pgfpathlineto{\pgfqpoint{1.040035in}{1.780473in}}%
\pgfpathlineto{\pgfqpoint{1.040048in}{1.780431in}}%
\pgfpathlineto{\pgfqpoint{1.040060in}{1.780390in}}%
\pgfpathlineto{\pgfqpoint{1.040073in}{1.780348in}}%
\pgfpathlineto{\pgfqpoint{1.040086in}{1.780306in}}%
\pgfpathlineto{\pgfqpoint{1.040098in}{1.780265in}}%
\pgfpathlineto{\pgfqpoint{1.040111in}{1.780223in}}%
\pgfpathlineto{\pgfqpoint{1.040123in}{1.780182in}}%
\pgfpathlineto{\pgfqpoint{1.040136in}{1.780140in}}%
\pgfpathlineto{\pgfqpoint{1.040149in}{1.780099in}}%
\pgfpathlineto{\pgfqpoint{1.040161in}{1.780057in}}%
\pgfpathlineto{\pgfqpoint{1.040174in}{1.780015in}}%
\pgfpathlineto{\pgfqpoint{1.040186in}{1.779974in}}%
\pgfpathlineto{\pgfqpoint{1.040199in}{1.779932in}}%
\pgfpathlineto{\pgfqpoint{1.040212in}{1.779891in}}%
\pgfpathlineto{\pgfqpoint{1.040224in}{1.779849in}}%
\pgfpathlineto{\pgfqpoint{1.040237in}{1.779808in}}%
\pgfpathlineto{\pgfqpoint{1.040250in}{1.779766in}}%
\pgfpathlineto{\pgfqpoint{1.040262in}{1.779725in}}%
\pgfpathlineto{\pgfqpoint{1.040275in}{1.779683in}}%
\pgfpathlineto{\pgfqpoint{1.040288in}{1.779642in}}%
\pgfpathlineto{\pgfqpoint{1.040300in}{1.779600in}}%
\pgfpathlineto{\pgfqpoint{1.040313in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.779517in}}%
\pgfpathlineto{\pgfqpoint{1.040339in}{1.779476in}}%
\pgfpathlineto{\pgfqpoint{1.040351in}{1.779434in}}%
\pgfpathlineto{\pgfqpoint{1.040364in}{1.779393in}}%
\pgfpathlineto{\pgfqpoint{1.040377in}{1.779351in}}%
\pgfpathlineto{\pgfqpoint{1.040390in}{1.779310in}}%
\pgfpathlineto{\pgfqpoint{1.040402in}{1.779268in}}%
\pgfpathlineto{\pgfqpoint{1.040415in}{1.779227in}}%
\pgfpathlineto{\pgfqpoint{1.040428in}{1.779185in}}%
\pgfpathlineto{\pgfqpoint{1.040441in}{1.779144in}}%
\pgfpathlineto{\pgfqpoint{1.040453in}{1.779103in}}%
\pgfpathlineto{\pgfqpoint{1.040466in}{1.779061in}}%
\pgfpathlineto{\pgfqpoint{1.040479in}{1.779020in}}%
\pgfpathlineto{\pgfqpoint{1.040492in}{1.778978in}}%
\pgfpathlineto{\pgfqpoint{1.040505in}{1.778937in}}%
\pgfpathlineto{\pgfqpoint{1.040517in}{1.778895in}}%
\pgfpathlineto{\pgfqpoint{1.040530in}{1.778854in}}%
\pgfpathlineto{\pgfqpoint{1.040543in}{1.778813in}}%
\pgfpathlineto{\pgfqpoint{1.040556in}{1.778771in}}%
\pgfpathlineto{\pgfqpoint{1.040569in}{1.778730in}}%
\pgfpathlineto{\pgfqpoint{1.040582in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{1.040594in}{1.778647in}}%
\pgfpathlineto{\pgfqpoint{1.040607in}{1.778605in}}%
\pgfpathlineto{\pgfqpoint{1.040620in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{1.040633in}{1.778523in}}%
\pgfpathlineto{\pgfqpoint{1.040646in}{1.778481in}}%
\pgfpathlineto{\pgfqpoint{1.040659in}{1.778440in}}%
\pgfpathlineto{\pgfqpoint{1.040672in}{1.778399in}}%
\pgfpathlineto{\pgfqpoint{1.040685in}{1.778357in}}%
\pgfpathlineto{\pgfqpoint{1.040698in}{1.778316in}}%
\pgfpathlineto{\pgfqpoint{1.040711in}{1.778274in}}%
\pgfpathlineto{\pgfqpoint{1.040723in}{1.778233in}}%
\pgfpathlineto{\pgfqpoint{1.040736in}{1.778192in}}%
\pgfpathlineto{\pgfqpoint{1.040749in}{1.778150in}}%
\pgfpathlineto{\pgfqpoint{1.040762in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{1.040775in}{1.778068in}}%
\pgfpathlineto{\pgfqpoint{1.040788in}{1.778026in}}%
\pgfpathlineto{\pgfqpoint{1.040801in}{1.777985in}}%
\pgfpathlineto{\pgfqpoint{1.040814in}{1.777944in}}%
\pgfpathlineto{\pgfqpoint{1.040827in}{1.777902in}}%
\pgfpathlineto{\pgfqpoint{1.040840in}{1.777861in}}%
\pgfpathlineto{\pgfqpoint{1.040853in}{1.777820in}}%
\pgfpathlineto{\pgfqpoint{1.040866in}{1.777778in}}%
\pgfpathlineto{\pgfqpoint{1.040879in}{1.777737in}}%
\pgfpathlineto{\pgfqpoint{1.040892in}{1.777696in}}%
\pgfpathlineto{\pgfqpoint{1.040905in}{1.777654in}}%
\pgfpathlineto{\pgfqpoint{1.040918in}{1.777613in}}%
\pgfpathlineto{\pgfqpoint{1.040931in}{1.777572in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.777530in}}%
\pgfpathlineto{\pgfqpoint{1.040958in}{1.777489in}}%
\pgfpathlineto{\pgfqpoint{1.040971in}{1.777448in}}%
\pgfpathlineto{\pgfqpoint{1.040984in}{1.777407in}}%
\pgfpathlineto{\pgfqpoint{1.040997in}{1.777365in}}%
\pgfpathlineto{\pgfqpoint{1.041010in}{1.777324in}}%
\pgfpathlineto{\pgfqpoint{1.041023in}{1.777283in}}%
\pgfpathlineto{\pgfqpoint{1.041036in}{1.777242in}}%
\pgfpathlineto{\pgfqpoint{1.041049in}{1.777200in}}%
\pgfpathlineto{\pgfqpoint{1.041062in}{1.777159in}}%
\pgfpathlineto{\pgfqpoint{1.041076in}{1.777118in}}%
\pgfpathlineto{\pgfqpoint{1.041089in}{1.777076in}}%
\pgfpathlineto{\pgfqpoint{1.041102in}{1.777035in}}%
\pgfpathlineto{\pgfqpoint{1.041115in}{1.776994in}}%
\pgfpathlineto{\pgfqpoint{1.041128in}{1.776953in}}%
\pgfpathlineto{\pgfqpoint{1.041141in}{1.776912in}}%
\pgfpathlineto{\pgfqpoint{1.041155in}{1.776870in}}%
\pgfpathlineto{\pgfqpoint{1.041168in}{1.776829in}}%
\pgfpathlineto{\pgfqpoint{1.041181in}{1.776788in}}%
\pgfpathlineto{\pgfqpoint{1.041194in}{1.776747in}}%
\pgfpathlineto{\pgfqpoint{1.041207in}{1.776705in}}%
\pgfpathlineto{\pgfqpoint{1.041221in}{1.776664in}}%
\pgfpathlineto{\pgfqpoint{1.041234in}{1.776623in}}%
\pgfpathlineto{\pgfqpoint{1.041247in}{1.776582in}}%
\pgfpathlineto{\pgfqpoint{1.041260in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{1.041273in}{1.776499in}}%
\pgfpathlineto{\pgfqpoint{1.041287in}{1.776458in}}%
\pgfpathlineto{\pgfqpoint{1.041300in}{1.776417in}}%
\pgfpathlineto{\pgfqpoint{1.041313in}{1.776376in}}%
\pgfpathlineto{\pgfqpoint{1.041326in}{1.776335in}}%
\pgfpathlineto{\pgfqpoint{1.041340in}{1.776294in}}%
\pgfpathlineto{\pgfqpoint{1.041353in}{1.776252in}}%
\pgfpathlineto{\pgfqpoint{1.041366in}{1.776211in}}%
\pgfpathlineto{\pgfqpoint{1.041380in}{1.776170in}}%
\pgfpathlineto{\pgfqpoint{1.041393in}{1.776129in}}%
\pgfpathlineto{\pgfqpoint{1.041406in}{1.776088in}}%
\pgfpathlineto{\pgfqpoint{1.041420in}{1.776047in}}%
\pgfpathlineto{\pgfqpoint{1.041433in}{1.776005in}}%
\pgfpathlineto{\pgfqpoint{1.041446in}{1.775964in}}%
\pgfpathlineto{\pgfqpoint{1.041460in}{1.775923in}}%
\pgfpathlineto{\pgfqpoint{1.041473in}{1.775882in}}%
\pgfpathlineto{\pgfqpoint{1.041486in}{1.775841in}}%
\pgfpathlineto{\pgfqpoint{1.041500in}{1.775800in}}%
\pgfpathlineto{\pgfqpoint{1.041513in}{1.775759in}}%
\pgfpathlineto{\pgfqpoint{1.041526in}{1.775718in}}%
\pgfpathlineto{\pgfqpoint{1.041540in}{1.775676in}}%
\pgfpathlineto{\pgfqpoint{1.041553in}{1.775635in}}%
\pgfpathlineto{\pgfqpoint{1.041567in}{1.775594in}}%
\pgfpathlineto{\pgfqpoint{1.041580in}{1.775553in}}%
\pgfpathlineto{\pgfqpoint{1.041593in}{1.775512in}}%
\pgfpathlineto{\pgfqpoint{1.041607in}{1.775471in}}%
\pgfpathlineto{\pgfqpoint{1.041620in}{1.775430in}}%
\pgfpathlineto{\pgfqpoint{1.041634in}{1.775389in}}%
\pgfpathlineto{\pgfqpoint{1.041647in}{1.775348in}}%
\pgfpathlineto{\pgfqpoint{1.041661in}{1.775307in}}%
\pgfpathlineto{\pgfqpoint{1.041674in}{1.775266in}}%
\pgfpathlineto{\pgfqpoint{1.041688in}{1.775225in}}%
\pgfpathlineto{\pgfqpoint{1.041701in}{1.775184in}}%
\pgfpathlineto{\pgfqpoint{1.041715in}{1.775142in}}%
\pgfpathlineto{\pgfqpoint{1.041728in}{1.775101in}}%
\pgfpathlineto{\pgfqpoint{1.041742in}{1.775060in}}%
\pgfpathlineto{\pgfqpoint{1.041755in}{1.775019in}}%
\pgfpathlineto{\pgfqpoint{1.041769in}{1.774978in}}%
\pgfpathlineto{\pgfqpoint{1.041782in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{1.041796in}{1.774896in}}%
\pgfpathlineto{\pgfqpoint{1.041809in}{1.774855in}}%
\pgfpathlineto{\pgfqpoint{1.041823in}{1.774814in}}%
\pgfpathlineto{\pgfqpoint{1.041836in}{1.774773in}}%
\pgfpathlineto{\pgfqpoint{1.041850in}{1.774732in}}%
\pgfpathlineto{\pgfqpoint{1.041863in}{1.774691in}}%
\pgfpathlineto{\pgfqpoint{1.041877in}{1.774650in}}%
\pgfpathlineto{\pgfqpoint{1.041890in}{1.774609in}}%
\pgfpathlineto{\pgfqpoint{1.041904in}{1.774568in}}%
\pgfpathlineto{\pgfqpoint{1.041918in}{1.774527in}}%
\pgfpathlineto{\pgfqpoint{1.041931in}{1.774486in}}%
\pgfpathlineto{\pgfqpoint{1.041945in}{1.774445in}}%
\pgfpathlineto{\pgfqpoint{1.041958in}{1.774404in}}%
\pgfpathlineto{\pgfqpoint{1.041972in}{1.774363in}}%
\pgfpathlineto{\pgfqpoint{1.041986in}{1.774322in}}%
\pgfpathlineto{\pgfqpoint{1.041999in}{1.774281in}}%
\pgfpathlineto{\pgfqpoint{1.042013in}{1.774240in}}%
\pgfpathlineto{\pgfqpoint{1.042027in}{1.774199in}}%
\pgfpathlineto{\pgfqpoint{1.042040in}{1.774158in}}%
\pgfpathlineto{\pgfqpoint{1.042054in}{1.774117in}}%
\pgfpathlineto{\pgfqpoint{1.042068in}{1.774077in}}%
\pgfpathlineto{\pgfqpoint{1.042081in}{1.774036in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{1.773995in}}%
\pgfpathlineto{\pgfqpoint{1.042109in}{1.773954in}}%
\pgfpathlineto{\pgfqpoint{1.042122in}{1.773913in}}%
\pgfpathlineto{\pgfqpoint{1.042136in}{1.773872in}}%
\pgfpathlineto{\pgfqpoint{1.042150in}{1.773831in}}%
\pgfpathlineto{\pgfqpoint{1.042164in}{1.773790in}}%
\pgfpathlineto{\pgfqpoint{1.042177in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{1.042191in}{1.773708in}}%
\pgfpathlineto{\pgfqpoint{1.042205in}{1.773667in}}%
\pgfpathlineto{\pgfqpoint{1.042219in}{1.773626in}}%
\pgfpathlineto{\pgfqpoint{1.042232in}{1.773586in}}%
\pgfpathlineto{\pgfqpoint{1.042246in}{1.773545in}}%
\pgfpathlineto{\pgfqpoint{1.042260in}{1.773504in}}%
\pgfpathlineto{\pgfqpoint{1.042274in}{1.773463in}}%
\pgfpathlineto{\pgfqpoint{1.042287in}{1.773422in}}%
\pgfpathlineto{\pgfqpoint{1.042301in}{1.773381in}}%
\pgfpathlineto{\pgfqpoint{1.042315in}{1.773340in}}%
\pgfpathlineto{\pgfqpoint{1.042329in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{1.042343in}{1.773259in}}%
\pgfpathlineto{\pgfqpoint{1.042356in}{1.773218in}}%
\pgfpathlineto{\pgfqpoint{1.042370in}{1.773177in}}%
\pgfpathlineto{\pgfqpoint{1.042384in}{1.773136in}}%
\pgfpathlineto{\pgfqpoint{1.042398in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.042412in}{1.773054in}}%
\pgfpathlineto{\pgfqpoint{1.042426in}{1.773013in}}%
\pgfpathlineto{\pgfqpoint{1.042440in}{1.772973in}}%
\pgfpathlineto{\pgfqpoint{1.042453in}{1.772932in}}%
\pgfpathlineto{\pgfqpoint{1.042467in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{1.042481in}{1.772850in}}%
\pgfpathlineto{\pgfqpoint{1.042495in}{1.772809in}}%
\pgfpathlineto{\pgfqpoint{1.042509in}{1.772769in}}%
\pgfpathlineto{\pgfqpoint{1.042523in}{1.772728in}}%
\pgfpathlineto{\pgfqpoint{1.042537in}{1.772687in}}%
\pgfpathlineto{\pgfqpoint{1.042551in}{1.772646in}}%
\pgfpathlineto{\pgfqpoint{1.042565in}{1.772605in}}%
\pgfpathlineto{\pgfqpoint{1.042579in}{1.772565in}}%
\pgfpathlineto{\pgfqpoint{1.042593in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{1.042606in}{1.772483in}}%
\pgfpathlineto{\pgfqpoint{1.042620in}{1.772442in}}%
\pgfpathlineto{\pgfqpoint{1.042634in}{1.772401in}}%
\pgfpathlineto{\pgfqpoint{1.042648in}{1.772361in}}%
\pgfpathlineto{\pgfqpoint{1.042662in}{1.772320in}}%
\pgfpathlineto{\pgfqpoint{1.042676in}{1.772279in}}%
\pgfpathlineto{\pgfqpoint{1.042690in}{1.772238in}}%
\pgfpathlineto{\pgfqpoint{1.042704in}{1.772198in}}%
\pgfpathlineto{\pgfqpoint{1.042718in}{1.772157in}}%
\pgfpathlineto{\pgfqpoint{1.042732in}{1.772116in}}%
\pgfpathlineto{\pgfqpoint{1.042746in}{1.772075in}}%
\pgfpathlineto{\pgfqpoint{1.042760in}{1.772035in}}%
\pgfpathlineto{\pgfqpoint{1.042774in}{1.771994in}}%
\pgfpathlineto{\pgfqpoint{1.042789in}{1.771953in}}%
\pgfpathlineto{\pgfqpoint{1.042803in}{1.771912in}}%
\pgfpathlineto{\pgfqpoint{1.042817in}{1.771872in}}%
\pgfpathlineto{\pgfqpoint{1.042831in}{1.771831in}}%
\pgfpathlineto{\pgfqpoint{1.042845in}{1.771790in}}%
\pgfpathlineto{\pgfqpoint{1.042859in}{1.771750in}}%
\pgfpathlineto{\pgfqpoint{1.042873in}{1.771709in}}%
\pgfpathlineto{\pgfqpoint{1.042887in}{1.771668in}}%
\pgfpathlineto{\pgfqpoint{1.042901in}{1.771628in}}%
\pgfpathlineto{\pgfqpoint{1.042915in}{1.771587in}}%
\pgfpathlineto{\pgfqpoint{1.042929in}{1.771546in}}%
\pgfpathlineto{\pgfqpoint{1.042943in}{1.771505in}}%
\pgfpathlineto{\pgfqpoint{1.042958in}{1.771465in}}%
\pgfpathlineto{\pgfqpoint{1.042972in}{1.771424in}}%
\pgfpathlineto{\pgfqpoint{1.042986in}{1.771383in}}%
\pgfpathlineto{\pgfqpoint{1.043000in}{1.771343in}}%
\pgfpathlineto{\pgfqpoint{1.043014in}{1.771302in}}%
\pgfpathlineto{\pgfqpoint{1.043028in}{1.771261in}}%
\pgfpathlineto{\pgfqpoint{1.043043in}{1.771221in}}%
\pgfpathlineto{\pgfqpoint{1.043057in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{1.043071in}{1.771140in}}%
\pgfpathlineto{\pgfqpoint{1.043085in}{1.771099in}}%
\pgfpathlineto{\pgfqpoint{1.043099in}{1.771058in}}%
\pgfpathlineto{\pgfqpoint{1.043114in}{1.771018in}}%
\pgfpathlineto{\pgfqpoint{1.043128in}{1.770977in}}%
\pgfpathlineto{\pgfqpoint{1.043142in}{1.770936in}}%
\pgfpathlineto{\pgfqpoint{1.043156in}{1.770896in}}%
\pgfpathlineto{\pgfqpoint{1.043170in}{1.770855in}}%
\pgfpathlineto{\pgfqpoint{1.043185in}{1.770815in}}%
\pgfpathlineto{\pgfqpoint{1.043199in}{1.770774in}}%
\pgfpathlineto{\pgfqpoint{1.043213in}{1.770733in}}%
\pgfpathlineto{\pgfqpoint{1.043228in}{1.770693in}}%
\pgfpathlineto{\pgfqpoint{1.043242in}{1.770652in}}%
\pgfpathlineto{\pgfqpoint{1.043256in}{1.770612in}}%
\pgfpathlineto{\pgfqpoint{1.043270in}{1.770571in}}%
\pgfpathlineto{\pgfqpoint{1.043285in}{1.770530in}}%
\pgfpathlineto{\pgfqpoint{1.043299in}{1.770490in}}%
\pgfpathlineto{\pgfqpoint{1.043313in}{1.770449in}}%
\pgfpathlineto{\pgfqpoint{1.043328in}{1.770409in}}%
\pgfpathlineto{\pgfqpoint{1.043342in}{1.770368in}}%
\pgfpathlineto{\pgfqpoint{1.043356in}{1.770328in}}%
\pgfpathlineto{\pgfqpoint{1.043371in}{1.770287in}}%
\pgfpathlineto{\pgfqpoint{1.043385in}{1.770247in}}%
\pgfpathlineto{\pgfqpoint{1.043399in}{1.770206in}}%
\pgfpathlineto{\pgfqpoint{1.043414in}{1.770165in}}%
\pgfpathlineto{\pgfqpoint{1.043428in}{1.770125in}}%
\pgfpathlineto{\pgfqpoint{1.043442in}{1.770084in}}%
\pgfpathlineto{\pgfqpoint{1.043457in}{1.770044in}}%
\pgfpathlineto{\pgfqpoint{1.043471in}{1.770003in}}%
\pgfpathlineto{\pgfqpoint{1.043486in}{1.769963in}}%
\pgfpathlineto{\pgfqpoint{1.043500in}{1.769922in}}%
\pgfpathlineto{\pgfqpoint{1.043514in}{1.769882in}}%
\pgfpathlineto{\pgfqpoint{1.043529in}{1.769841in}}%
\pgfpathlineto{\pgfqpoint{1.043543in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{1.043558in}{1.769760in}}%
\pgfpathlineto{\pgfqpoint{1.043572in}{1.769720in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{1.769679in}}%
\pgfpathlineto{\pgfqpoint{1.043601in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{1.043616in}{1.769598in}}%
\pgfpathlineto{\pgfqpoint{1.043630in}{1.769558in}}%
\pgfpathlineto{\pgfqpoint{1.043644in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{1.043659in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{1.769436in}}%
\pgfpathlineto{\pgfqpoint{1.043688in}{1.769396in}}%
\pgfpathlineto{\pgfqpoint{1.043702in}{1.769356in}}%
\pgfpathlineto{\pgfqpoint{1.043717in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{1.043731in}{1.769275in}}%
\pgfpathlineto{\pgfqpoint{1.043746in}{1.769234in}}%
\pgfpathlineto{\pgfqpoint{1.043761in}{1.769194in}}%
\pgfpathlineto{\pgfqpoint{1.043775in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{1.043790in}{1.769113in}}%
\pgfpathlineto{\pgfqpoint{1.043804in}{1.769072in}}%
\pgfpathlineto{\pgfqpoint{1.043819in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{1.043833in}{1.768992in}}%
\pgfpathlineto{\pgfqpoint{1.043848in}{1.768951in}}%
\pgfpathlineto{\pgfqpoint{1.043862in}{1.768911in}}%
\pgfpathlineto{\pgfqpoint{1.043877in}{1.768870in}}%
\pgfpathlineto{\pgfqpoint{1.043892in}{1.768830in}}%
\pgfpathlineto{\pgfqpoint{1.043906in}{1.768790in}}%
\pgfpathlineto{\pgfqpoint{1.043921in}{1.768749in}}%
\pgfpathlineto{\pgfqpoint{1.043936in}{1.768709in}}%
\pgfpathlineto{\pgfqpoint{1.043950in}{1.768668in}}%
\pgfpathlineto{\pgfqpoint{1.043965in}{1.768628in}}%
\pgfpathlineto{\pgfqpoint{1.043979in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{1.043994in}{1.768547in}}%
\pgfpathlineto{\pgfqpoint{1.044009in}{1.768507in}}%
\pgfpathlineto{\pgfqpoint{1.044023in}{1.768467in}}%
\pgfpathlineto{\pgfqpoint{1.044038in}{1.768426in}}%
\pgfpathlineto{\pgfqpoint{1.044053in}{1.768386in}}%
\pgfpathlineto{\pgfqpoint{1.044067in}{1.768346in}}%
\pgfpathlineto{\pgfqpoint{1.044082in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{1.044097in}{1.768265in}}%
\pgfpathlineto{\pgfqpoint{1.044112in}{1.768225in}}%
\pgfpathlineto{\pgfqpoint{1.044126in}{1.768184in}}%
\pgfpathlineto{\pgfqpoint{1.044141in}{1.768144in}}%
\pgfpathlineto{\pgfqpoint{1.044156in}{1.768104in}}%
\pgfpathlineto{\pgfqpoint{1.044170in}{1.768063in}}%
\pgfpathlineto{\pgfqpoint{1.044185in}{1.768023in}}%
\pgfpathlineto{\pgfqpoint{1.044200in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{1.767942in}}%
\pgfpathlineto{\pgfqpoint{1.044229in}{1.767902in}}%
\pgfpathlineto{\pgfqpoint{1.044244in}{1.767862in}}%
\pgfpathlineto{\pgfqpoint{1.044259in}{1.767821in}}%
\pgfpathlineto{\pgfqpoint{1.044274in}{1.767781in}}%
\pgfpathlineto{\pgfqpoint{1.044289in}{1.767741in}}%
\pgfpathlineto{\pgfqpoint{1.044303in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{1.044318in}{1.767660in}}%
\pgfpathlineto{\pgfqpoint{1.044333in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{1.044348in}{1.767580in}}%
\pgfpathlineto{\pgfqpoint{1.044363in}{1.767539in}}%
\pgfpathlineto{\pgfqpoint{1.044377in}{1.767499in}}%
\pgfpathlineto{\pgfqpoint{1.044392in}{1.767459in}}%
\pgfpathlineto{\pgfqpoint{1.044407in}{1.767419in}}%
\pgfpathlineto{\pgfqpoint{1.044422in}{1.767378in}}%
\pgfpathlineto{\pgfqpoint{1.044437in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{1.044452in}{1.767298in}}%
\pgfpathlineto{\pgfqpoint{1.044467in}{1.767258in}}%
\pgfpathlineto{\pgfqpoint{1.044482in}{1.767218in}}%
\pgfpathlineto{\pgfqpoint{1.044496in}{1.767177in}}%
\pgfpathlineto{\pgfqpoint{1.044511in}{1.767137in}}%
\pgfpathlineto{\pgfqpoint{1.044526in}{1.767097in}}%
\pgfpathlineto{\pgfqpoint{1.044541in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{1.044556in}{1.767016in}}%
\pgfpathlineto{\pgfqpoint{1.044571in}{1.766976in}}%
\pgfpathlineto{\pgfqpoint{1.044586in}{1.766936in}}%
\pgfpathlineto{\pgfqpoint{1.044601in}{1.766896in}}%
\pgfpathlineto{\pgfqpoint{1.044616in}{1.766856in}}%
\pgfpathlineto{\pgfqpoint{1.044631in}{1.766815in}}%
\pgfpathlineto{\pgfqpoint{1.044646in}{1.766775in}}%
\pgfpathlineto{\pgfqpoint{1.044661in}{1.766735in}}%
\pgfpathlineto{\pgfqpoint{1.044676in}{1.766695in}}%
\pgfpathlineto{\pgfqpoint{1.044691in}{1.766655in}}%
\pgfpathlineto{\pgfqpoint{1.044706in}{1.766615in}}%
\pgfpathlineto{\pgfqpoint{1.044721in}{1.766574in}}%
\pgfpathlineto{\pgfqpoint{1.044736in}{1.766534in}}%
\pgfpathlineto{\pgfqpoint{1.044751in}{1.766494in}}%
\pgfpathlineto{\pgfqpoint{1.044766in}{1.766454in}}%
\pgfpathlineto{\pgfqpoint{1.044781in}{1.766414in}}%
\pgfpathlineto{\pgfqpoint{1.044796in}{1.766374in}}%
\pgfpathlineto{\pgfqpoint{1.044811in}{1.766334in}}%
\pgfpathlineto{\pgfqpoint{1.044826in}{1.766293in}}%
\pgfpathlineto{\pgfqpoint{1.044841in}{1.766253in}}%
\pgfpathlineto{\pgfqpoint{1.044856in}{1.766213in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{1.766173in}}%
\pgfpathlineto{\pgfqpoint{1.044886in}{1.766133in}}%
\pgfpathlineto{\pgfqpoint{1.044901in}{1.766093in}}%
\pgfpathlineto{\pgfqpoint{1.044916in}{1.766053in}}%
\pgfpathlineto{\pgfqpoint{1.044931in}{1.766013in}}%
\pgfpathlineto{\pgfqpoint{1.044946in}{1.765973in}}%
\pgfpathlineto{\pgfqpoint{1.044962in}{1.765932in}}%
\pgfpathlineto{\pgfqpoint{1.044977in}{1.765892in}}%
\pgfpathlineto{\pgfqpoint{1.044992in}{1.765852in}}%
\pgfpathlineto{\pgfqpoint{1.045007in}{1.765812in}}%
\pgfpathlineto{\pgfqpoint{1.045022in}{1.765772in}}%
\pgfpathlineto{\pgfqpoint{1.045037in}{1.765732in}}%
\pgfpathlineto{\pgfqpoint{1.045052in}{1.765692in}}%
\pgfpathlineto{\pgfqpoint{1.045068in}{1.765652in}}%
\pgfpathlineto{\pgfqpoint{1.045083in}{1.765612in}}%
\pgfpathlineto{\pgfqpoint{1.045098in}{1.765572in}}%
\pgfpathlineto{\pgfqpoint{1.045113in}{1.765532in}}%
\pgfpathlineto{\pgfqpoint{1.045128in}{1.765492in}}%
\pgfpathlineto{\pgfqpoint{1.045143in}{1.765452in}}%
\pgfpathlineto{\pgfqpoint{1.045159in}{1.765412in}}%
\pgfpathlineto{\pgfqpoint{1.045174in}{1.765372in}}%
\pgfpathlineto{\pgfqpoint{1.045189in}{1.765332in}}%
\pgfpathlineto{\pgfqpoint{1.045204in}{1.765292in}}%
\pgfpathlineto{\pgfqpoint{1.045219in}{1.765252in}}%
\pgfpathlineto{\pgfqpoint{1.045235in}{1.765212in}}%
\pgfpathlineto{\pgfqpoint{1.045250in}{1.765172in}}%
\pgfpathlineto{\pgfqpoint{1.045265in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{1.045280in}{1.765092in}}%
\pgfpathlineto{\pgfqpoint{1.045296in}{1.765052in}}%
\pgfpathlineto{\pgfqpoint{1.045311in}{1.765012in}}%
\pgfpathlineto{\pgfqpoint{1.045326in}{1.764972in}}%
\pgfpathlineto{\pgfqpoint{1.045342in}{1.764932in}}%
\pgfpathlineto{\pgfqpoint{1.045357in}{1.764892in}}%
\pgfpathlineto{\pgfqpoint{1.045372in}{1.764852in}}%
\pgfpathlineto{\pgfqpoint{1.045387in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{1.045403in}{1.764772in}}%
\pgfpathlineto{\pgfqpoint{1.045418in}{1.764732in}}%
\pgfpathlineto{\pgfqpoint{1.045433in}{1.764692in}}%
\pgfpathlineto{\pgfqpoint{1.045449in}{1.764652in}}%
\pgfpathlineto{\pgfqpoint{1.045464in}{1.764612in}}%
\pgfpathlineto{\pgfqpoint{1.045479in}{1.764572in}}%
\pgfpathlineto{\pgfqpoint{1.045495in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{1.045510in}{1.764492in}}%
\pgfpathlineto{\pgfqpoint{1.045526in}{1.764452in}}%
\pgfpathlineto{\pgfqpoint{1.045541in}{1.764412in}}%
\pgfpathlineto{\pgfqpoint{1.045556in}{1.764372in}}%
\pgfpathlineto{\pgfqpoint{1.045572in}{1.764332in}}%
\pgfpathlineto{\pgfqpoint{1.045587in}{1.764292in}}%
\pgfpathlineto{\pgfqpoint{1.045603in}{1.764252in}}%
\pgfpathlineto{\pgfqpoint{1.045618in}{1.764213in}}%
\pgfpathlineto{\pgfqpoint{1.045633in}{1.764173in}}%
\pgfpathlineto{\pgfqpoint{1.045649in}{1.764133in}}%
\pgfpathlineto{\pgfqpoint{1.045664in}{1.764093in}}%
\pgfpathlineto{\pgfqpoint{1.045680in}{1.764053in}}%
\pgfpathlineto{\pgfqpoint{1.045695in}{1.764013in}}%
\pgfpathlineto{\pgfqpoint{1.045711in}{1.763973in}}%
\pgfpathlineto{\pgfqpoint{1.045726in}{1.763933in}}%
\pgfpathlineto{\pgfqpoint{1.045742in}{1.763893in}}%
\pgfpathlineto{\pgfqpoint{1.045757in}{1.763854in}}%
\pgfpathlineto{\pgfqpoint{1.045772in}{1.763814in}}%
\pgfpathlineto{\pgfqpoint{1.045788in}{1.763774in}}%
\pgfpathlineto{\pgfqpoint{1.045803in}{1.763734in}}%
\pgfpathlineto{\pgfqpoint{1.045819in}{1.763694in}}%
\pgfpathlineto{\pgfqpoint{1.045834in}{1.763654in}}%
\pgfpathlineto{\pgfqpoint{1.045850in}{1.763614in}}%
\pgfpathlineto{\pgfqpoint{1.045866in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{1.045881in}{1.763535in}}%
\pgfpathlineto{\pgfqpoint{1.045897in}{1.763495in}}%
\pgfpathlineto{\pgfqpoint{1.045912in}{1.763455in}}%
\pgfpathlineto{\pgfqpoint{1.045928in}{1.763415in}}%
\pgfpathlineto{\pgfqpoint{1.045943in}{1.763376in}}%
\pgfpathlineto{\pgfqpoint{1.045959in}{1.763336in}}%
\pgfpathlineto{\pgfqpoint{1.045974in}{1.763296in}}%
\pgfpathlineto{\pgfqpoint{1.045990in}{1.763256in}}%
\pgfpathlineto{\pgfqpoint{1.046006in}{1.763216in}}%
\pgfpathlineto{\pgfqpoint{1.046021in}{1.763176in}}%
\pgfpathlineto{\pgfqpoint{1.046037in}{1.763137in}}%
\pgfpathlineto{\pgfqpoint{1.046052in}{1.763097in}}%
\pgfpathlineto{\pgfqpoint{1.046068in}{1.763057in}}%
\pgfpathlineto{\pgfqpoint{1.046084in}{1.763017in}}%
\pgfpathlineto{\pgfqpoint{1.046099in}{1.762978in}}%
\pgfpathlineto{\pgfqpoint{1.046115in}{1.762938in}}%
\pgfpathlineto{\pgfqpoint{1.046131in}{1.762898in}}%
\pgfpathlineto{\pgfqpoint{1.046146in}{1.762858in}}%
\pgfpathlineto{\pgfqpoint{1.046162in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{1.046178in}{1.762779in}}%
\pgfpathlineto{\pgfqpoint{1.046193in}{1.762739in}}%
\pgfpathlineto{\pgfqpoint{1.046209in}{1.762699in}}%
\pgfpathlineto{\pgfqpoint{1.046225in}{1.762660in}}%
\pgfpathlineto{\pgfqpoint{1.046240in}{1.762620in}}%
\pgfpathlineto{\pgfqpoint{1.046256in}{1.762580in}}%
\pgfpathlineto{\pgfqpoint{1.046272in}{1.762540in}}%
\pgfpathlineto{\pgfqpoint{1.046287in}{1.762501in}}%
\pgfpathlineto{\pgfqpoint{1.046303in}{1.762461in}}%
\pgfpathlineto{\pgfqpoint{1.046319in}{1.762421in}}%
\pgfpathlineto{\pgfqpoint{1.046335in}{1.762381in}}%
\pgfpathlineto{\pgfqpoint{1.046350in}{1.762342in}}%
\pgfpathlineto{\pgfqpoint{1.046366in}{1.762302in}}%
\pgfpathlineto{\pgfqpoint{1.046382in}{1.762262in}}%
\pgfpathlineto{\pgfqpoint{1.046398in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{1.046413in}{1.762183in}}%
\pgfpathlineto{\pgfqpoint{1.046429in}{1.762143in}}%
\pgfpathlineto{\pgfqpoint{1.046445in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.046461in}{1.762064in}}%
\pgfpathlineto{\pgfqpoint{1.046476in}{1.762024in}}%
\pgfpathlineto{\pgfqpoint{1.046492in}{1.761985in}}%
\pgfpathlineto{\pgfqpoint{1.046508in}{1.761945in}}%
\pgfpathlineto{\pgfqpoint{1.046524in}{1.761905in}}%
\pgfpathlineto{\pgfqpoint{1.046540in}{1.761866in}}%
\pgfpathlineto{\pgfqpoint{1.046556in}{1.761826in}}%
\pgfpathlineto{\pgfqpoint{1.046571in}{1.761786in}}%
\pgfpathlineto{\pgfqpoint{1.046587in}{1.761747in}}%
\pgfpathlineto{\pgfqpoint{1.046603in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.046619in}{1.761667in}}%
\pgfpathlineto{\pgfqpoint{1.046635in}{1.761628in}}%
\pgfpathlineto{\pgfqpoint{1.046651in}{1.761588in}}%
\pgfpathlineto{\pgfqpoint{1.046667in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{1.046683in}{1.761509in}}%
\pgfpathlineto{\pgfqpoint{1.046698in}{1.761469in}}%
\pgfpathlineto{\pgfqpoint{1.046714in}{1.761430in}}%
\pgfpathlineto{\pgfqpoint{1.046730in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{1.046746in}{1.761351in}}%
\pgfpathlineto{\pgfqpoint{1.046762in}{1.761311in}}%
\pgfpathlineto{\pgfqpoint{1.046778in}{1.761271in}}%
\pgfpathlineto{\pgfqpoint{1.046794in}{1.761232in}}%
\pgfpathlineto{\pgfqpoint{1.046810in}{1.761192in}}%
\pgfpathlineto{\pgfqpoint{1.046826in}{1.761153in}}%
\pgfpathlineto{\pgfqpoint{1.046842in}{1.761113in}}%
\pgfpathlineto{\pgfqpoint{1.046858in}{1.761073in}}%
\pgfpathlineto{\pgfqpoint{1.046874in}{1.761034in}}%
\pgfpathlineto{\pgfqpoint{1.046890in}{1.760994in}}%
\pgfpathlineto{\pgfqpoint{1.046906in}{1.760955in}}%
\pgfpathlineto{\pgfqpoint{1.046922in}{1.760915in}}%
\pgfpathlineto{\pgfqpoint{1.046938in}{1.760876in}}%
\pgfpathlineto{\pgfqpoint{1.046954in}{1.760836in}}%
\pgfpathlineto{\pgfqpoint{1.046970in}{1.760797in}}%
\pgfpathlineto{\pgfqpoint{1.046986in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{1.047002in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{1.047018in}{1.760678in}}%
\pgfpathlineto{\pgfqpoint{1.047034in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{1.047050in}{1.760599in}}%
\pgfpathlineto{\pgfqpoint{1.047066in}{1.760559in}}%
\pgfpathlineto{\pgfqpoint{1.047082in}{1.760520in}}%
\pgfpathlineto{\pgfqpoint{1.047098in}{1.760480in}}%
\pgfpathlineto{\pgfqpoint{1.047114in}{1.760441in}}%
\pgfpathlineto{\pgfqpoint{1.047130in}{1.760401in}}%
\pgfpathlineto{\pgfqpoint{1.047146in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{1.047162in}{1.760322in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{1.760283in}}%
\pgfpathlineto{\pgfqpoint{1.047195in}{1.760243in}}%
\pgfpathlineto{\pgfqpoint{1.047211in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{1.047227in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{1.047243in}{1.760125in}}%
\pgfpathlineto{\pgfqpoint{1.047259in}{1.760086in}}%
\pgfpathlineto{\pgfqpoint{1.047275in}{1.760046in}}%
\pgfpathlineto{\pgfqpoint{1.047291in}{1.760007in}}%
\pgfpathlineto{\pgfqpoint{1.047308in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{1.047324in}{1.759928in}}%
\pgfpathlineto{\pgfqpoint{1.047340in}{1.759888in}}%
\pgfpathlineto{\pgfqpoint{1.047356in}{1.759849in}}%
\pgfpathlineto{\pgfqpoint{1.047372in}{1.759810in}}%
\pgfpathlineto{\pgfqpoint{1.047388in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{1.047405in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{1.047421in}{1.759691in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{1.759652in}}%
\pgfpathlineto{\pgfqpoint{1.047453in}{1.759612in}}%
\pgfpathlineto{\pgfqpoint{1.047470in}{1.759573in}}%
\pgfpathlineto{\pgfqpoint{1.047486in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{1.047502in}{1.759494in}}%
\pgfpathlineto{\pgfqpoint{1.047518in}{1.759455in}}%
\pgfpathlineto{\pgfqpoint{1.047534in}{1.759415in}}%
\pgfpathlineto{\pgfqpoint{1.047551in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{1.047567in}{1.759337in}}%
\pgfpathlineto{\pgfqpoint{1.047583in}{1.759297in}}%
\pgfpathlineto{\pgfqpoint{1.047600in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{1.759219in}}%
\pgfpathlineto{\pgfqpoint{1.047632in}{1.759179in}}%
\pgfpathlineto{\pgfqpoint{1.047648in}{1.759140in}}%
\pgfpathlineto{\pgfqpoint{1.047665in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{1.047681in}{1.759061in}}%
\pgfpathlineto{\pgfqpoint{1.047697in}{1.759022in}}%
\pgfpathlineto{\pgfqpoint{1.047714in}{1.758982in}}%
\pgfpathlineto{\pgfqpoint{1.047730in}{1.758943in}}%
\pgfpathlineto{\pgfqpoint{1.047746in}{1.758904in}}%
\pgfpathlineto{\pgfqpoint{1.047763in}{1.758864in}}%
\pgfpathlineto{\pgfqpoint{1.047779in}{1.758825in}}%
\pgfpathlineto{\pgfqpoint{1.047795in}{1.758786in}}%
\pgfpathlineto{\pgfqpoint{1.047812in}{1.758746in}}%
\pgfpathlineto{\pgfqpoint{1.047828in}{1.758707in}}%
\pgfpathlineto{\pgfqpoint{1.047845in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{1.047861in}{1.758629in}}%
\pgfpathlineto{\pgfqpoint{1.047877in}{1.758589in}}%
\pgfpathlineto{\pgfqpoint{1.047894in}{1.758550in}}%
\pgfpathlineto{\pgfqpoint{1.047910in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{1.047927in}{1.758471in}}%
\pgfpathlineto{\pgfqpoint{1.047943in}{1.758432in}}%
\pgfpathlineto{\pgfqpoint{1.047959in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{1.047976in}{1.758354in}}%
\pgfpathlineto{\pgfqpoint{1.047992in}{1.758314in}}%
\pgfpathlineto{\pgfqpoint{1.048009in}{1.758275in}}%
\pgfpathlineto{\pgfqpoint{1.048025in}{1.758236in}}%
\pgfpathlineto{\pgfqpoint{1.048042in}{1.758197in}}%
\pgfpathlineto{\pgfqpoint{1.048058in}{1.758157in}}%
\pgfpathlineto{\pgfqpoint{1.048075in}{1.758118in}}%
\pgfpathlineto{\pgfqpoint{1.048091in}{1.758079in}}%
\pgfpathlineto{\pgfqpoint{1.048108in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{1.048124in}{1.758000in}}%
\pgfpathlineto{\pgfqpoint{1.048141in}{1.757961in}}%
\pgfpathlineto{\pgfqpoint{1.048157in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{1.048174in}{1.757883in}}%
\pgfpathlineto{\pgfqpoint{1.048190in}{1.757843in}}%
\pgfpathlineto{\pgfqpoint{1.048207in}{1.757804in}}%
\pgfpathlineto{\pgfqpoint{1.048223in}{1.757765in}}%
\pgfpathlineto{\pgfqpoint{1.048240in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{1.048256in}{1.757687in}}%
\pgfpathlineto{\pgfqpoint{1.048273in}{1.757647in}}%
\pgfpathlineto{\pgfqpoint{1.048290in}{1.757608in}}%
\pgfpathlineto{\pgfqpoint{1.048306in}{1.757569in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{1.048339in}{1.757491in}}%
\pgfpathlineto{\pgfqpoint{1.048356in}{1.757451in}}%
\pgfpathlineto{\pgfqpoint{1.048373in}{1.757412in}}%
\pgfpathlineto{\pgfqpoint{1.048389in}{1.757373in}}%
\pgfpathlineto{\pgfqpoint{1.048406in}{1.757334in}}%
\pgfpathlineto{\pgfqpoint{1.048422in}{1.757295in}}%
\pgfpathlineto{\pgfqpoint{1.048439in}{1.757256in}}%
\pgfpathlineto{\pgfqpoint{1.048456in}{1.757217in}}%
\pgfpathlineto{\pgfqpoint{1.048472in}{1.757177in}}%
\pgfpathlineto{\pgfqpoint{1.048489in}{1.757138in}}%
\pgfpathlineto{\pgfqpoint{1.048506in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{1.048522in}{1.757060in}}%
\pgfpathlineto{\pgfqpoint{1.048539in}{1.757021in}}%
\pgfpathlineto{\pgfqpoint{1.048556in}{1.756982in}}%
\pgfpathlineto{\pgfqpoint{1.048572in}{1.756943in}}%
\pgfpathlineto{\pgfqpoint{1.048589in}{1.756904in}}%
\pgfpathlineto{\pgfqpoint{1.048606in}{1.756864in}}%
\pgfpathlineto{\pgfqpoint{1.048622in}{1.756825in}}%
\pgfpathlineto{\pgfqpoint{1.048639in}{1.756786in}}%
\pgfpathlineto{\pgfqpoint{1.048656in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{1.048673in}{1.756708in}}%
\pgfpathlineto{\pgfqpoint{1.048689in}{1.756669in}}%
\pgfpathlineto{\pgfqpoint{1.048706in}{1.756630in}}%
\pgfpathlineto{\pgfqpoint{1.048723in}{1.756591in}}%
\pgfpathlineto{\pgfqpoint{1.048739in}{1.756552in}}%
\pgfpathlineto{\pgfqpoint{1.048756in}{1.756513in}}%
\pgfpathlineto{\pgfqpoint{1.048773in}{1.756474in}}%
\pgfpathlineto{\pgfqpoint{1.048790in}{1.756434in}}%
\pgfpathlineto{\pgfqpoint{1.048807in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{1.048823in}{1.756356in}}%
\pgfpathlineto{\pgfqpoint{1.048840in}{1.756317in}}%
\pgfpathlineto{\pgfqpoint{1.048857in}{1.756278in}}%
\pgfpathlineto{\pgfqpoint{1.048874in}{1.756239in}}%
\pgfpathlineto{\pgfqpoint{1.048891in}{1.756200in}}%
\pgfpathlineto{\pgfqpoint{1.048907in}{1.756161in}}%
\pgfpathlineto{\pgfqpoint{1.048924in}{1.756122in}}%
\pgfpathlineto{\pgfqpoint{1.048941in}{1.756083in}}%
\pgfpathlineto{\pgfqpoint{1.048958in}{1.756044in}}%
\pgfpathlineto{\pgfqpoint{1.048975in}{1.756005in}}%
\pgfpathlineto{\pgfqpoint{1.048992in}{1.755966in}}%
\pgfpathlineto{\pgfqpoint{1.049008in}{1.755927in}}%
\pgfpathlineto{\pgfqpoint{1.049025in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{1.049042in}{1.755849in}}%
\pgfpathlineto{\pgfqpoint{1.049059in}{1.755810in}}%
\pgfpathlineto{\pgfqpoint{1.049076in}{1.755771in}}%
\pgfpathlineto{\pgfqpoint{1.049093in}{1.755732in}}%
\pgfpathlineto{\pgfqpoint{1.049110in}{1.755693in}}%
\pgfpathlineto{\pgfqpoint{1.049127in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{1.049144in}{1.755615in}}%
\pgfpathlineto{\pgfqpoint{1.049160in}{1.755576in}}%
\pgfpathlineto{\pgfqpoint{1.049177in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{1.049194in}{1.755498in}}%
\pgfpathlineto{\pgfqpoint{1.049211in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{1.049228in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{1.049245in}{1.755381in}}%
\pgfpathlineto{\pgfqpoint{1.049262in}{1.755342in}}%
\pgfpathlineto{\pgfqpoint{1.049279in}{1.755304in}}%
\pgfpathlineto{\pgfqpoint{1.049296in}{1.755265in}}%
\pgfpathlineto{\pgfqpoint{1.049313in}{1.755226in}}%
\pgfpathlineto{\pgfqpoint{1.049330in}{1.755187in}}%
\pgfpathlineto{\pgfqpoint{1.049347in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.049364in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{1.049381in}{1.755070in}}%
\pgfpathlineto{\pgfqpoint{1.049398in}{1.755031in}}%
\pgfpathlineto{\pgfqpoint{1.049415in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{1.049432in}{1.754953in}}%
\pgfpathlineto{\pgfqpoint{1.049449in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{1.049466in}{1.754875in}}%
\pgfpathlineto{\pgfqpoint{1.049483in}{1.754837in}}%
\pgfpathlineto{\pgfqpoint{1.049500in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{1.049517in}{1.754759in}}%
\pgfpathlineto{\pgfqpoint{1.049534in}{1.754720in}}%
\pgfpathlineto{\pgfqpoint{1.049551in}{1.754681in}}%
\pgfpathlineto{\pgfqpoint{1.049569in}{1.754642in}}%
\pgfpathlineto{\pgfqpoint{1.049586in}{1.754603in}}%
\pgfpathlineto{\pgfqpoint{1.049603in}{1.754565in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{1.754526in}}%
\pgfpathlineto{\pgfqpoint{1.049637in}{1.754487in}}%
\pgfpathlineto{\pgfqpoint{1.049654in}{1.754448in}}%
\pgfpathlineto{\pgfqpoint{1.049671in}{1.754409in}}%
\pgfpathlineto{\pgfqpoint{1.049688in}{1.754370in}}%
\pgfpathlineto{\pgfqpoint{1.049705in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{1.049723in}{1.754293in}}%
\pgfpathlineto{\pgfqpoint{1.049740in}{1.754254in}}%
\pgfpathlineto{\pgfqpoint{1.049757in}{1.754215in}}%
\pgfpathlineto{\pgfqpoint{1.049774in}{1.754176in}}%
\pgfpathlineto{\pgfqpoint{1.049791in}{1.754137in}}%
\pgfpathlineto{\pgfqpoint{1.049808in}{1.754099in}}%
\pgfpathlineto{\pgfqpoint{1.049826in}{1.754060in}}%
\pgfpathlineto{\pgfqpoint{1.049843in}{1.754021in}}%
\pgfpathlineto{\pgfqpoint{1.049860in}{1.753982in}}%
\pgfpathlineto{\pgfqpoint{1.049877in}{1.753943in}}%
\pgfpathlineto{\pgfqpoint{1.049894in}{1.753905in}}%
\pgfpathlineto{\pgfqpoint{1.049912in}{1.753866in}}%
\pgfpathlineto{\pgfqpoint{1.049929in}{1.753827in}}%
\pgfpathlineto{\pgfqpoint{1.049946in}{1.753788in}}%
\pgfpathlineto{\pgfqpoint{1.049963in}{1.753749in}}%
\pgfpathlineto{\pgfqpoint{1.049980in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.049998in}{1.753672in}}%
\pgfpathlineto{\pgfqpoint{1.050015in}{1.753633in}}%
\pgfpathlineto{\pgfqpoint{1.050032in}{1.753594in}}%
\pgfpathlineto{\pgfqpoint{1.050050in}{1.753556in}}%
\pgfpathlineto{\pgfqpoint{1.050067in}{1.753517in}}%
\pgfpathlineto{\pgfqpoint{1.050084in}{1.753478in}}%
\pgfpathlineto{\pgfqpoint{1.050101in}{1.753440in}}%
\pgfpathlineto{\pgfqpoint{1.050119in}{1.753401in}}%
\pgfpathlineto{\pgfqpoint{1.050136in}{1.753362in}}%
\pgfpathlineto{\pgfqpoint{1.050153in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{1.050171in}{1.753285in}}%
\pgfpathlineto{\pgfqpoint{1.050188in}{1.753246in}}%
\pgfpathlineto{\pgfqpoint{1.050205in}{1.753207in}}%
\pgfpathlineto{\pgfqpoint{1.050223in}{1.753168in}}%
\pgfpathlineto{\pgfqpoint{1.050240in}{1.753130in}}%
\pgfpathlineto{\pgfqpoint{1.050257in}{1.753091in}}%
\pgfpathlineto{\pgfqpoint{1.050275in}{1.753052in}}%
\pgfpathlineto{\pgfqpoint{1.050292in}{1.753014in}}%
\pgfpathlineto{\pgfqpoint{1.050309in}{1.752975in}}%
\pgfpathlineto{\pgfqpoint{1.050327in}{1.752936in}}%
\pgfpathlineto{\pgfqpoint{1.050344in}{1.752898in}}%
\pgfpathlineto{\pgfqpoint{1.050361in}{1.752859in}}%
\pgfpathlineto{\pgfqpoint{1.050379in}{1.752820in}}%
\pgfpathlineto{\pgfqpoint{1.050396in}{1.752782in}}%
\pgfpathlineto{\pgfqpoint{1.050414in}{1.752743in}}%
\pgfpathlineto{\pgfqpoint{1.050431in}{1.752704in}}%
\pgfpathlineto{\pgfqpoint{1.050449in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.050466in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{1.050483in}{1.752588in}}%
\pgfpathlineto{\pgfqpoint{1.050501in}{1.752550in}}%
\pgfpathlineto{\pgfqpoint{1.050518in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{1.050536in}{1.752473in}}%
\pgfpathlineto{\pgfqpoint{1.050553in}{1.752434in}}%
\pgfpathlineto{\pgfqpoint{1.050571in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{1.050588in}{1.752357in}}%
\pgfpathlineto{\pgfqpoint{1.050606in}{1.752318in}}%
\pgfpathlineto{\pgfqpoint{1.050623in}{1.752279in}}%
\pgfpathlineto{\pgfqpoint{1.050641in}{1.752241in}}%
\pgfpathlineto{\pgfqpoint{1.050658in}{1.752202in}}%
\pgfpathlineto{\pgfqpoint{1.050676in}{1.752164in}}%
\pgfpathlineto{\pgfqpoint{1.050693in}{1.752125in}}%
\pgfpathlineto{\pgfqpoint{1.050711in}{1.752087in}}%
\pgfpathlineto{\pgfqpoint{1.050728in}{1.752048in}}%
\pgfpathlineto{\pgfqpoint{1.050746in}{1.752009in}}%
\pgfpathlineto{\pgfqpoint{1.050763in}{1.751971in}}%
\pgfpathlineto{\pgfqpoint{1.050781in}{1.751932in}}%
\pgfpathlineto{\pgfqpoint{1.050798in}{1.751894in}}%
\pgfpathlineto{\pgfqpoint{1.050816in}{1.751855in}}%
\pgfpathlineto{\pgfqpoint{1.050833in}{1.751817in}}%
\pgfpathlineto{\pgfqpoint{1.050851in}{1.751778in}}%
\pgfpathlineto{\pgfqpoint{1.050869in}{1.751739in}}%
\pgfpathlineto{\pgfqpoint{1.050886in}{1.751701in}}%
\pgfpathlineto{\pgfqpoint{1.050904in}{1.751662in}}%
\pgfpathlineto{\pgfqpoint{1.050921in}{1.751624in}}%
\pgfpathlineto{\pgfqpoint{1.050939in}{1.751585in}}%
\pgfpathlineto{\pgfqpoint{1.050957in}{1.751547in}}%
\pgfpathlineto{\pgfqpoint{1.050974in}{1.751508in}}%
\pgfpathlineto{\pgfqpoint{1.050992in}{1.751470in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.751431in}}%
\pgfpathlineto{\pgfqpoint{1.051027in}{1.751393in}}%
\pgfpathlineto{\pgfqpoint{1.051045in}{1.751354in}}%
\pgfpathlineto{\pgfqpoint{1.051062in}{1.751316in}}%
\pgfpathlineto{\pgfqpoint{1.051080in}{1.751277in}}%
\pgfpathlineto{\pgfqpoint{1.051098in}{1.751239in}}%
\pgfpathlineto{\pgfqpoint{1.051115in}{1.751200in}}%
\pgfpathlineto{\pgfqpoint{1.051133in}{1.751162in}}%
\pgfpathlineto{\pgfqpoint{1.051151in}{1.751123in}}%
\pgfpathlineto{\pgfqpoint{1.051168in}{1.751085in}}%
\pgfpathlineto{\pgfqpoint{1.051186in}{1.751046in}}%
\pgfpathlineto{\pgfqpoint{1.051204in}{1.751008in}}%
\pgfpathlineto{\pgfqpoint{1.051221in}{1.750969in}}%
\pgfpathlineto{\pgfqpoint{1.051239in}{1.750931in}}%
\pgfpathlineto{\pgfqpoint{1.051257in}{1.750893in}}%
\pgfpathlineto{\pgfqpoint{1.051275in}{1.750854in}}%
\pgfpathlineto{\pgfqpoint{1.051292in}{1.750816in}}%
\pgfpathlineto{\pgfqpoint{1.051310in}{1.750777in}}%
\pgfpathlineto{\pgfqpoint{1.051328in}{1.750739in}}%
\pgfpathlineto{\pgfqpoint{1.051346in}{1.750700in}}%
\pgfpathlineto{\pgfqpoint{1.051363in}{1.750662in}}%
\pgfpathlineto{\pgfqpoint{1.051381in}{1.750623in}}%
\pgfpathlineto{\pgfqpoint{1.051399in}{1.750585in}}%
\pgfpathlineto{\pgfqpoint{1.051417in}{1.750547in}}%
\pgfpathlineto{\pgfqpoint{1.051434in}{1.750508in}}%
\pgfpathlineto{\pgfqpoint{1.051452in}{1.750470in}}%
\pgfpathlineto{\pgfqpoint{1.051470in}{1.750431in}}%
\pgfpathlineto{\pgfqpoint{1.051488in}{1.750393in}}%
\pgfpathlineto{\pgfqpoint{1.051506in}{1.750355in}}%
\pgfpathlineto{\pgfqpoint{1.051523in}{1.750316in}}%
\pgfpathlineto{\pgfqpoint{1.051541in}{1.750278in}}%
\pgfpathlineto{\pgfqpoint{1.051559in}{1.750239in}}%
\pgfpathlineto{\pgfqpoint{1.051577in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.051595in}{1.750163in}}%
\pgfpathlineto{\pgfqpoint{1.051613in}{1.750124in}}%
\pgfpathlineto{\pgfqpoint{1.051631in}{1.750086in}}%
\pgfpathlineto{\pgfqpoint{1.051648in}{1.750048in}}%
\pgfpathlineto{\pgfqpoint{1.051666in}{1.750009in}}%
\pgfpathlineto{\pgfqpoint{1.051684in}{1.749971in}}%
\pgfpathlineto{\pgfqpoint{1.051702in}{1.749933in}}%
\pgfpathlineto{\pgfqpoint{1.051720in}{1.749894in}}%
\pgfpathlineto{\pgfqpoint{1.051738in}{1.749856in}}%
\pgfpathlineto{\pgfqpoint{1.051756in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{1.051774in}{1.749779in}}%
\pgfpathlineto{\pgfqpoint{1.051792in}{1.749741in}}%
\pgfpathlineto{\pgfqpoint{1.051809in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.051827in}{1.749664in}}%
\pgfpathlineto{\pgfqpoint{1.051845in}{1.749626in}}%
\pgfpathlineto{\pgfqpoint{1.051863in}{1.749588in}}%
\pgfpathlineto{\pgfqpoint{1.051881in}{1.749549in}}%
\pgfpathlineto{\pgfqpoint{1.051899in}{1.749511in}}%
\pgfpathlineto{\pgfqpoint{1.051917in}{1.749473in}}%
\pgfpathlineto{\pgfqpoint{1.051935in}{1.749434in}}%
\pgfpathlineto{\pgfqpoint{1.051953in}{1.749396in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{1.749358in}}%
\pgfpathlineto{\pgfqpoint{1.051989in}{1.749320in}}%
\pgfpathlineto{\pgfqpoint{1.052007in}{1.749281in}}%
\pgfpathlineto{\pgfqpoint{1.052025in}{1.749243in}}%
\pgfpathlineto{\pgfqpoint{1.052043in}{1.749205in}}%
\pgfpathlineto{\pgfqpoint{1.052061in}{1.749166in}}%
\pgfpathlineto{\pgfqpoint{1.052079in}{1.749128in}}%
\pgfpathlineto{\pgfqpoint{1.052097in}{1.749090in}}%
\pgfpathlineto{\pgfqpoint{1.052115in}{1.749052in}}%
\pgfpathlineto{\pgfqpoint{1.052133in}{1.749013in}}%
\pgfpathlineto{\pgfqpoint{1.052151in}{1.748975in}}%
\pgfpathlineto{\pgfqpoint{1.052169in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{1.052187in}{1.748899in}}%
\pgfpathlineto{\pgfqpoint{1.052205in}{1.748861in}}%
\pgfpathlineto{\pgfqpoint{1.052223in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{1.052242in}{1.748784in}}%
\pgfpathlineto{\pgfqpoint{1.052260in}{1.748746in}}%
\pgfpathlineto{\pgfqpoint{1.052278in}{1.748708in}}%
\pgfpathlineto{\pgfqpoint{1.052296in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{1.052314in}{1.748631in}}%
\pgfpathlineto{\pgfqpoint{1.052332in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{1.052350in}{1.748555in}}%
\pgfpathlineto{\pgfqpoint{1.052368in}{1.748517in}}%
\pgfpathlineto{\pgfqpoint{1.052386in}{1.748478in}}%
\pgfpathlineto{\pgfqpoint{1.052405in}{1.748440in}}%
\pgfpathlineto{\pgfqpoint{1.052423in}{1.748402in}}%
\pgfpathlineto{\pgfqpoint{1.052441in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{1.052459in}{1.748326in}}%
\pgfpathlineto{\pgfqpoint{1.052477in}{1.748288in}}%
\pgfpathlineto{\pgfqpoint{1.052495in}{1.748249in}}%
\pgfpathlineto{\pgfqpoint{1.052513in}{1.748211in}}%
\pgfpathlineto{\pgfqpoint{1.052532in}{1.748173in}}%
\pgfpathlineto{\pgfqpoint{1.052550in}{1.748135in}}%
\pgfpathlineto{\pgfqpoint{1.052568in}{1.748097in}}%
\pgfpathlineto{\pgfqpoint{1.052586in}{1.748059in}}%
\pgfpathlineto{\pgfqpoint{1.052604in}{1.748021in}}%
\pgfpathlineto{\pgfqpoint{1.052623in}{1.747982in}}%
\pgfpathlineto{\pgfqpoint{1.052641in}{1.747944in}}%
\pgfpathlineto{\pgfqpoint{1.052659in}{1.747906in}}%
\pgfpathlineto{\pgfqpoint{1.052677in}{1.747868in}}%
\pgfpathlineto{\pgfqpoint{1.052696in}{1.747830in}}%
\pgfpathlineto{\pgfqpoint{1.052714in}{1.747792in}}%
\pgfpathlineto{\pgfqpoint{1.052732in}{1.747754in}}%
\pgfpathlineto{\pgfqpoint{1.052750in}{1.747716in}}%
\pgfpathlineto{\pgfqpoint{1.052769in}{1.747678in}}%
\pgfpathlineto{\pgfqpoint{1.052787in}{1.747639in}}%
\pgfpathlineto{\pgfqpoint{1.052805in}{1.747601in}}%
\pgfpathlineto{\pgfqpoint{1.052823in}{1.747563in}}%
\pgfpathlineto{\pgfqpoint{1.052842in}{1.747525in}}%
\pgfpathlineto{\pgfqpoint{1.052860in}{1.747487in}}%
\pgfpathlineto{\pgfqpoint{1.052878in}{1.747449in}}%
\pgfpathlineto{\pgfqpoint{1.052897in}{1.747411in}}%
\pgfpathlineto{\pgfqpoint{1.052915in}{1.747373in}}%
\pgfpathlineto{\pgfqpoint{1.052933in}{1.747335in}}%
\pgfpathlineto{\pgfqpoint{1.052951in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{1.052970in}{1.747259in}}%
\pgfpathlineto{\pgfqpoint{1.052988in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{1.053007in}{1.747183in}}%
\pgfpathlineto{\pgfqpoint{1.053025in}{1.747145in}}%
\pgfpathlineto{\pgfqpoint{1.053043in}{1.747107in}}%
\pgfpathlineto{\pgfqpoint{1.053062in}{1.747069in}}%
\pgfpathlineto{\pgfqpoint{1.053080in}{1.747030in}}%
\pgfpathlineto{\pgfqpoint{1.053098in}{1.746992in}}%
\pgfpathlineto{\pgfqpoint{1.053117in}{1.746954in}}%
\pgfpathlineto{\pgfqpoint{1.053135in}{1.746916in}}%
\pgfpathlineto{\pgfqpoint{1.053153in}{1.746878in}}%
\pgfpathlineto{\pgfqpoint{1.053172in}{1.746840in}}%
\pgfpathlineto{\pgfqpoint{1.053190in}{1.746802in}}%
\pgfpathlineto{\pgfqpoint{1.053209in}{1.746764in}}%
\pgfpathlineto{\pgfqpoint{1.053227in}{1.746726in}}%
\pgfpathlineto{\pgfqpoint{1.053246in}{1.746688in}}%
\pgfpathlineto{\pgfqpoint{1.053264in}{1.746650in}}%
\pgfpathlineto{\pgfqpoint{1.053282in}{1.746612in}}%
\pgfpathlineto{\pgfqpoint{1.053301in}{1.746574in}}%
\pgfpathlineto{\pgfqpoint{1.053319in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{1.053338in}{1.746499in}}%
\pgfpathlineto{\pgfqpoint{1.053356in}{1.746461in}}%
\pgfpathlineto{\pgfqpoint{1.053375in}{1.746423in}}%
\pgfpathlineto{\pgfqpoint{1.053393in}{1.746385in}}%
\pgfpathlineto{\pgfqpoint{1.053412in}{1.746347in}}%
\pgfpathlineto{\pgfqpoint{1.053430in}{1.746309in}}%
\pgfpathlineto{\pgfqpoint{1.053449in}{1.746271in}}%
\pgfpathlineto{\pgfqpoint{1.053467in}{1.746233in}}%
\pgfpathlineto{\pgfqpoint{1.053486in}{1.746195in}}%
\pgfpathlineto{\pgfqpoint{1.053504in}{1.746157in}}%
\pgfpathlineto{\pgfqpoint{1.053523in}{1.746119in}}%
\pgfpathlineto{\pgfqpoint{1.053541in}{1.746081in}}%
\pgfpathlineto{\pgfqpoint{1.053560in}{1.746043in}}%
\pgfpathlineto{\pgfqpoint{1.053578in}{1.746005in}}%
\pgfpathlineto{\pgfqpoint{1.053597in}{1.745967in}}%
\pgfpathlineto{\pgfqpoint{1.053615in}{1.745929in}}%
\pgfpathlineto{\pgfqpoint{1.053634in}{1.745892in}}%
\pgfpathlineto{\pgfqpoint{1.053653in}{1.745854in}}%
\pgfpathlineto{\pgfqpoint{1.053671in}{1.745816in}}%
\pgfpathlineto{\pgfqpoint{1.053690in}{1.745778in}}%
\pgfpathlineto{\pgfqpoint{1.053708in}{1.745740in}}%
\pgfpathlineto{\pgfqpoint{1.053727in}{1.745702in}}%
\pgfpathlineto{\pgfqpoint{1.053745in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{1.053764in}{1.745626in}}%
\pgfpathlineto{\pgfqpoint{1.053783in}{1.745589in}}%
\pgfpathlineto{\pgfqpoint{1.053801in}{1.745551in}}%
\pgfpathlineto{\pgfqpoint{1.053820in}{1.745513in}}%
\pgfpathlineto{\pgfqpoint{1.053839in}{1.745475in}}%
\pgfpathlineto{\pgfqpoint{1.053857in}{1.745437in}}%
\pgfpathlineto{\pgfqpoint{1.053876in}{1.745399in}}%
\pgfpathlineto{\pgfqpoint{1.053894in}{1.745361in}}%
\pgfpathlineto{\pgfqpoint{1.053913in}{1.745324in}}%
\pgfpathlineto{\pgfqpoint{1.053932in}{1.745286in}}%
\pgfpathlineto{\pgfqpoint{1.053950in}{1.745248in}}%
\pgfpathlineto{\pgfqpoint{1.053969in}{1.745210in}}%
\pgfpathlineto{\pgfqpoint{1.053988in}{1.745172in}}%
\pgfpathlineto{\pgfqpoint{1.054006in}{1.745134in}}%
\pgfpathlineto{\pgfqpoint{1.054025in}{1.745097in}}%
\pgfpathlineto{\pgfqpoint{1.054044in}{1.745059in}}%
\pgfpathlineto{\pgfqpoint{1.054063in}{1.745021in}}%
\pgfpathlineto{\pgfqpoint{1.054081in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{1.054100in}{1.744945in}}%
\pgfpathlineto{\pgfqpoint{1.054119in}{1.744908in}}%
\pgfpathlineto{\pgfqpoint{1.054137in}{1.744870in}}%
\pgfpathlineto{\pgfqpoint{1.054156in}{1.744832in}}%
\pgfpathlineto{\pgfqpoint{1.054175in}{1.744794in}}%
\pgfpathlineto{\pgfqpoint{1.054194in}{1.744756in}}%
\pgfpathlineto{\pgfqpoint{1.054212in}{1.744719in}}%
\pgfpathlineto{\pgfqpoint{1.054231in}{1.744681in}}%
\pgfpathlineto{\pgfqpoint{1.054250in}{1.744643in}}%
\pgfpathlineto{\pgfqpoint{1.054269in}{1.744605in}}%
\pgfpathlineto{\pgfqpoint{1.054287in}{1.744568in}}%
\pgfpathlineto{\pgfqpoint{1.054306in}{1.744530in}}%
\pgfpathlineto{\pgfqpoint{1.054325in}{1.744492in}}%
\pgfpathlineto{\pgfqpoint{1.054344in}{1.744454in}}%
\pgfpathlineto{\pgfqpoint{1.054363in}{1.744417in}}%
\pgfpathlineto{\pgfqpoint{1.054381in}{1.744379in}}%
\pgfpathlineto{\pgfqpoint{1.054400in}{1.744341in}}%
\pgfpathlineto{\pgfqpoint{1.054419in}{1.744303in}}%
\pgfpathlineto{\pgfqpoint{1.054438in}{1.744266in}}%
\pgfpathlineto{\pgfqpoint{1.054457in}{1.744228in}}%
\pgfpathlineto{\pgfqpoint{1.054476in}{1.744190in}}%
\pgfpathlineto{\pgfqpoint{1.054494in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{1.054513in}{1.744115in}}%
\pgfpathlineto{\pgfqpoint{1.054532in}{1.744077in}}%
\pgfpathlineto{\pgfqpoint{1.054551in}{1.744039in}}%
\pgfpathlineto{\pgfqpoint{1.054570in}{1.744002in}}%
\pgfpathlineto{\pgfqpoint{1.054589in}{1.743964in}}%
\pgfpathlineto{\pgfqpoint{1.054608in}{1.743926in}}%
\pgfpathlineto{\pgfqpoint{1.054626in}{1.743889in}}%
\pgfpathlineto{\pgfqpoint{1.054645in}{1.743851in}}%
\pgfpathlineto{\pgfqpoint{1.054664in}{1.743813in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{1.743776in}}%
\pgfpathlineto{\pgfqpoint{1.054702in}{1.743738in}}%
\pgfpathlineto{\pgfqpoint{1.054721in}{1.743700in}}%
\pgfpathlineto{\pgfqpoint{1.054740in}{1.743663in}}%
\pgfpathlineto{\pgfqpoint{1.054759in}{1.743625in}}%
\pgfpathlineto{\pgfqpoint{1.054778in}{1.743587in}}%
\pgfpathlineto{\pgfqpoint{1.054797in}{1.743550in}}%
\pgfpathlineto{\pgfqpoint{1.054816in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{1.054835in}{1.743474in}}%
\pgfpathlineto{\pgfqpoint{1.054854in}{1.743437in}}%
\pgfpathlineto{\pgfqpoint{1.054873in}{1.743399in}}%
\pgfpathlineto{\pgfqpoint{1.054892in}{1.743362in}}%
\pgfpathlineto{\pgfqpoint{1.054911in}{1.743324in}}%
\pgfpathlineto{\pgfqpoint{1.054930in}{1.743286in}}%
\pgfpathlineto{\pgfqpoint{1.054948in}{1.743249in}}%
\pgfpathlineto{\pgfqpoint{1.054967in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{1.054986in}{1.743173in}}%
\pgfpathlineto{\pgfqpoint{1.055006in}{1.743136in}}%
\pgfpathlineto{\pgfqpoint{1.055025in}{1.743098in}}%
\pgfpathlineto{\pgfqpoint{1.055044in}{1.743061in}}%
\pgfpathlineto{\pgfqpoint{1.055063in}{1.743023in}}%
\pgfpathlineto{\pgfqpoint{1.055082in}{1.742985in}}%
\pgfpathlineto{\pgfqpoint{1.055101in}{1.742948in}}%
\pgfpathlineto{\pgfqpoint{1.055120in}{1.742910in}}%
\pgfpathlineto{\pgfqpoint{1.055139in}{1.742873in}}%
\pgfpathlineto{\pgfqpoint{1.055158in}{1.742835in}}%
\pgfpathlineto{\pgfqpoint{1.055177in}{1.742798in}}%
\pgfpathlineto{\pgfqpoint{1.055196in}{1.742760in}}%
\pgfpathlineto{\pgfqpoint{1.055215in}{1.742723in}}%
\pgfpathlineto{\pgfqpoint{1.055234in}{1.742685in}}%
\pgfpathlineto{\pgfqpoint{1.055253in}{1.742647in}}%
\pgfpathlineto{\pgfqpoint{1.055272in}{1.742610in}}%
\pgfpathlineto{\pgfqpoint{1.055291in}{1.742572in}}%
\pgfpathlineto{\pgfqpoint{1.055310in}{1.742535in}}%
\pgfpathlineto{\pgfqpoint{1.055330in}{1.742497in}}%
\pgfpathlineto{\pgfqpoint{1.055349in}{1.742460in}}%
\pgfpathlineto{\pgfqpoint{1.055368in}{1.742422in}}%
\pgfpathlineto{\pgfqpoint{1.055387in}{1.742385in}}%
\pgfpathlineto{\pgfqpoint{1.055406in}{1.742347in}}%
\pgfpathlineto{\pgfqpoint{1.055425in}{1.742310in}}%
\pgfpathlineto{\pgfqpoint{1.055444in}{1.742272in}}%
\pgfpathlineto{\pgfqpoint{1.055464in}{1.742235in}}%
\pgfpathlineto{\pgfqpoint{1.055483in}{1.742197in}}%
\pgfpathlineto{\pgfqpoint{1.055502in}{1.742160in}}%
\pgfpathlineto{\pgfqpoint{1.055521in}{1.742122in}}%
\pgfpathlineto{\pgfqpoint{1.055540in}{1.742085in}}%
\pgfpathlineto{\pgfqpoint{1.055559in}{1.742047in}}%
\pgfpathlineto{\pgfqpoint{1.055579in}{1.742010in}}%
\pgfpathlineto{\pgfqpoint{1.055598in}{1.741972in}}%
\pgfpathlineto{\pgfqpoint{1.055617in}{1.741935in}}%
\pgfpathlineto{\pgfqpoint{1.055636in}{1.741897in}}%
\pgfpathlineto{\pgfqpoint{1.055655in}{1.741860in}}%
\pgfpathlineto{\pgfqpoint{1.055675in}{1.741822in}}%
\pgfpathlineto{\pgfqpoint{1.055694in}{1.741785in}}%
\pgfpathlineto{\pgfqpoint{1.055713in}{1.741748in}}%
\pgfpathlineto{\pgfqpoint{1.055732in}{1.741710in}}%
\pgfpathlineto{\pgfqpoint{1.055752in}{1.741673in}}%
\pgfpathlineto{\pgfqpoint{1.055771in}{1.741635in}}%
\pgfpathlineto{\pgfqpoint{1.055790in}{1.741598in}}%
\pgfpathlineto{\pgfqpoint{1.055809in}{1.741560in}}%
\pgfpathlineto{\pgfqpoint{1.055829in}{1.741523in}}%
\pgfpathlineto{\pgfqpoint{1.055848in}{1.741485in}}%
\pgfpathlineto{\pgfqpoint{1.055867in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{1.055887in}{1.741411in}}%
\pgfpathlineto{\pgfqpoint{1.055906in}{1.741373in}}%
\pgfpathlineto{\pgfqpoint{1.055925in}{1.741336in}}%
\pgfpathlineto{\pgfqpoint{1.055944in}{1.741298in}}%
\pgfpathlineto{\pgfqpoint{1.055964in}{1.741261in}}%
\pgfpathlineto{\pgfqpoint{1.055983in}{1.741224in}}%
\pgfpathlineto{\pgfqpoint{1.056002in}{1.741186in}}%
\pgfpathlineto{\pgfqpoint{1.056022in}{1.741149in}}%
\pgfpathlineto{\pgfqpoint{1.056041in}{1.741111in}}%
\pgfpathlineto{\pgfqpoint{1.056060in}{1.741074in}}%
\pgfpathlineto{\pgfqpoint{1.056080in}{1.741037in}}%
\pgfpathlineto{\pgfqpoint{1.056099in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{1.056118in}{1.740962in}}%
\pgfpathlineto{\pgfqpoint{1.056138in}{1.740925in}}%
\pgfpathlineto{\pgfqpoint{1.056157in}{1.740887in}}%
\pgfpathlineto{\pgfqpoint{1.056177in}{1.740850in}}%
\pgfpathlineto{\pgfqpoint{1.056196in}{1.740813in}}%
\pgfpathlineto{\pgfqpoint{1.056215in}{1.740775in}}%
\pgfpathlineto{\pgfqpoint{1.056235in}{1.740738in}}%
\pgfpathlineto{\pgfqpoint{1.056254in}{1.740701in}}%
\pgfpathlineto{\pgfqpoint{1.056274in}{1.740663in}}%
\pgfpathlineto{\pgfqpoint{1.056293in}{1.740626in}}%
\pgfpathlineto{\pgfqpoint{1.056312in}{1.740589in}}%
\pgfpathlineto{\pgfqpoint{1.056332in}{1.740551in}}%
\pgfpathlineto{\pgfqpoint{1.056351in}{1.740514in}}%
\pgfpathlineto{\pgfqpoint{1.056371in}{1.740477in}}%
\pgfpathlineto{\pgfqpoint{1.056390in}{1.740439in}}%
\pgfpathlineto{\pgfqpoint{1.056410in}{1.740402in}}%
\pgfpathlineto{\pgfqpoint{1.056429in}{1.740365in}}%
\pgfpathlineto{\pgfqpoint{1.056449in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{1.056468in}{1.740290in}}%
\pgfpathlineto{\pgfqpoint{1.056487in}{1.740253in}}%
\pgfpathlineto{\pgfqpoint{1.056507in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{1.056526in}{1.740178in}}%
\pgfpathlineto{\pgfqpoint{1.056546in}{1.740141in}}%
\pgfpathlineto{\pgfqpoint{1.056565in}{1.740104in}}%
\pgfpathlineto{\pgfqpoint{1.056585in}{1.740066in}}%
\pgfpathlineto{\pgfqpoint{1.056604in}{1.740029in}}%
\pgfpathlineto{\pgfqpoint{1.056624in}{1.739992in}}%
\pgfpathlineto{\pgfqpoint{1.056643in}{1.739955in}}%
\pgfpathlineto{\pgfqpoint{1.056663in}{1.739917in}}%
\pgfpathlineto{\pgfqpoint{1.056683in}{1.739880in}}%
\pgfpathlineto{\pgfqpoint{1.056702in}{1.739843in}}%
\pgfpathlineto{\pgfqpoint{1.056722in}{1.739806in}}%
\pgfpathlineto{\pgfqpoint{1.056741in}{1.739768in}}%
\pgfpathlineto{\pgfqpoint{1.056761in}{1.739731in}}%
\pgfpathlineto{\pgfqpoint{1.056780in}{1.739694in}}%
\pgfpathlineto{\pgfqpoint{1.056800in}{1.739657in}}%
\pgfpathlineto{\pgfqpoint{1.056819in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{1.056839in}{1.739582in}}%
\pgfpathlineto{\pgfqpoint{1.056859in}{1.739545in}}%
\pgfpathlineto{\pgfqpoint{1.056878in}{1.739508in}}%
\pgfpathlineto{\pgfqpoint{1.056898in}{1.739471in}}%
\pgfpathlineto{\pgfqpoint{1.056917in}{1.739434in}}%
\pgfpathlineto{\pgfqpoint{1.056937in}{1.739396in}}%
\pgfpathlineto{\pgfqpoint{1.056957in}{1.739359in}}%
\pgfpathlineto{\pgfqpoint{1.056976in}{1.739322in}}%
\pgfpathlineto{\pgfqpoint{1.056996in}{1.739285in}}%
\pgfpathlineto{\pgfqpoint{1.057016in}{1.739248in}}%
\pgfpathlineto{\pgfqpoint{1.057035in}{1.739210in}}%
\pgfpathlineto{\pgfqpoint{1.057055in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{1.057074in}{1.739136in}}%
\pgfpathlineto{\pgfqpoint{1.057094in}{1.739099in}}%
\pgfpathlineto{\pgfqpoint{1.057114in}{1.739062in}}%
\pgfpathlineto{\pgfqpoint{1.057133in}{1.739025in}}%
\pgfpathlineto{\pgfqpoint{1.057153in}{1.738987in}}%
\pgfpathlineto{\pgfqpoint{1.057173in}{1.738950in}}%
\pgfpathlineto{\pgfqpoint{1.057192in}{1.738913in}}%
\pgfpathlineto{\pgfqpoint{1.057212in}{1.738876in}}%
\pgfpathlineto{\pgfqpoint{1.057232in}{1.738839in}}%
\pgfpathlineto{\pgfqpoint{1.057252in}{1.738802in}}%
\pgfpathlineto{\pgfqpoint{1.057271in}{1.738765in}}%
\pgfpathlineto{\pgfqpoint{1.057291in}{1.738728in}}%
\pgfpathlineto{\pgfqpoint{1.057311in}{1.738690in}}%
\pgfpathlineto{\pgfqpoint{1.057330in}{1.738653in}}%
\pgfpathlineto{\pgfqpoint{1.057350in}{1.738616in}}%
\pgfpathlineto{\pgfqpoint{1.057370in}{1.738579in}}%
\pgfpathlineto{\pgfqpoint{1.057390in}{1.738542in}}%
\pgfpathlineto{\pgfqpoint{1.057409in}{1.738505in}}%
\pgfpathlineto{\pgfqpoint{1.057429in}{1.738468in}}%
\pgfpathlineto{\pgfqpoint{1.057449in}{1.738431in}}%
\pgfpathlineto{\pgfqpoint{1.057469in}{1.738394in}}%
\pgfpathlineto{\pgfqpoint{1.057488in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{1.057508in}{1.738319in}}%
\pgfpathlineto{\pgfqpoint{1.057528in}{1.738282in}}%
\pgfpathlineto{\pgfqpoint{1.057548in}{1.738245in}}%
\pgfpathlineto{\pgfqpoint{1.057568in}{1.738208in}}%
\pgfpathlineto{\pgfqpoint{1.057587in}{1.738171in}}%
\pgfpathlineto{\pgfqpoint{1.057607in}{1.738134in}}%
\pgfpathlineto{\pgfqpoint{1.057627in}{1.738097in}}%
\pgfpathlineto{\pgfqpoint{1.057647in}{1.738060in}}%
\pgfpathlineto{\pgfqpoint{1.057667in}{1.738023in}}%
\pgfpathlineto{\pgfqpoint{1.057687in}{1.737986in}}%
\pgfpathlineto{\pgfqpoint{1.057706in}{1.737949in}}%
\pgfpathlineto{\pgfqpoint{1.057726in}{1.737912in}}%
\pgfpathlineto{\pgfqpoint{1.057746in}{1.737875in}}%
\pgfpathlineto{\pgfqpoint{1.057766in}{1.737838in}}%
\pgfpathlineto{\pgfqpoint{1.057786in}{1.737801in}}%
\pgfpathlineto{\pgfqpoint{1.057806in}{1.737764in}}%
\pgfpathlineto{\pgfqpoint{1.057826in}{1.737727in}}%
\pgfpathlineto{\pgfqpoint{1.057845in}{1.737690in}}%
\pgfpathlineto{\pgfqpoint{1.057865in}{1.737653in}}%
\pgfpathlineto{\pgfqpoint{1.057885in}{1.737616in}}%
\pgfpathlineto{\pgfqpoint{1.057905in}{1.737579in}}%
\pgfpathlineto{\pgfqpoint{1.057925in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{1.057945in}{1.737505in}}%
\pgfpathlineto{\pgfqpoint{1.057965in}{1.737468in}}%
\pgfpathlineto{\pgfqpoint{1.057985in}{1.737431in}}%
\pgfpathlineto{\pgfqpoint{1.058005in}{1.737394in}}%
\pgfpathlineto{\pgfqpoint{1.058025in}{1.737357in}}%
\pgfpathlineto{\pgfqpoint{1.058045in}{1.737320in}}%
\pgfpathlineto{\pgfqpoint{1.058064in}{1.737283in}}%
\pgfpathlineto{\pgfqpoint{1.058084in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{1.058104in}{1.737209in}}%
\pgfpathlineto{\pgfqpoint{1.058124in}{1.737172in}}%
\pgfpathlineto{\pgfqpoint{1.058144in}{1.737135in}}%
\pgfpathlineto{\pgfqpoint{1.058164in}{1.737098in}}%
\pgfpathlineto{\pgfqpoint{1.058184in}{1.737061in}}%
\pgfpathlineto{\pgfqpoint{1.058204in}{1.737024in}}%
\pgfpathlineto{\pgfqpoint{1.058224in}{1.736987in}}%
\pgfpathlineto{\pgfqpoint{1.058244in}{1.736950in}}%
\pgfpathlineto{\pgfqpoint{1.058264in}{1.736913in}}%
\pgfpathlineto{\pgfqpoint{1.058284in}{1.736876in}}%
\pgfpathlineto{\pgfqpoint{1.058304in}{1.736840in}}%
\pgfpathlineto{\pgfqpoint{1.058324in}{1.736803in}}%
\pgfpathlineto{\pgfqpoint{1.058344in}{1.736766in}}%
\pgfpathlineto{\pgfqpoint{1.058364in}{1.736729in}}%
\pgfpathlineto{\pgfqpoint{1.058384in}{1.736692in}}%
\pgfpathlineto{\pgfqpoint{1.058404in}{1.736655in}}%
\pgfpathlineto{\pgfqpoint{1.058424in}{1.736618in}}%
\pgfpathlineto{\pgfqpoint{1.058444in}{1.736581in}}%
\pgfpathlineto{\pgfqpoint{1.058465in}{1.736544in}}%
\pgfpathlineto{\pgfqpoint{1.058485in}{1.736507in}}%
\pgfpathlineto{\pgfqpoint{1.058505in}{1.736471in}}%
\pgfpathlineto{\pgfqpoint{1.058525in}{1.736434in}}%
\pgfpathlineto{\pgfqpoint{1.058545in}{1.736397in}}%
\pgfpathlineto{\pgfqpoint{1.058565in}{1.736360in}}%
\pgfpathlineto{\pgfqpoint{1.058585in}{1.736323in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{1.736286in}}%
\pgfpathlineto{\pgfqpoint{1.058625in}{1.736249in}}%
\pgfpathlineto{\pgfqpoint{1.058645in}{1.736213in}}%
\pgfpathlineto{\pgfqpoint{1.058665in}{1.736176in}}%
\pgfpathlineto{\pgfqpoint{1.058686in}{1.736139in}}%
\pgfpathlineto{\pgfqpoint{1.058706in}{1.736102in}}%
\pgfpathlineto{\pgfqpoint{1.058726in}{1.736065in}}%
\pgfpathlineto{\pgfqpoint{1.058746in}{1.736028in}}%
\pgfpathlineto{\pgfqpoint{1.058766in}{1.735991in}}%
\pgfpathlineto{\pgfqpoint{1.058786in}{1.735955in}}%
\pgfpathlineto{\pgfqpoint{1.058806in}{1.735918in}}%
\pgfpathlineto{\pgfqpoint{1.058827in}{1.735881in}}%
\pgfpathlineto{\pgfqpoint{1.058847in}{1.735844in}}%
\pgfpathlineto{\pgfqpoint{1.058867in}{1.735807in}}%
\pgfpathlineto{\pgfqpoint{1.058887in}{1.735771in}}%
\pgfpathlineto{\pgfqpoint{1.058907in}{1.735734in}}%
\pgfpathlineto{\pgfqpoint{1.058927in}{1.735697in}}%
\pgfpathlineto{\pgfqpoint{1.058948in}{1.735660in}}%
\pgfpathlineto{\pgfqpoint{1.058968in}{1.735623in}}%
\pgfpathlineto{\pgfqpoint{1.058988in}{1.735587in}}%
\pgfpathlineto{\pgfqpoint{1.059008in}{1.735550in}}%
\pgfpathlineto{\pgfqpoint{1.059028in}{1.735513in}}%
\pgfpathlineto{\pgfqpoint{1.059049in}{1.735476in}}%
\pgfpathlineto{\pgfqpoint{1.059069in}{1.735439in}}%
\pgfpathlineto{\pgfqpoint{1.059089in}{1.735403in}}%
\pgfpathlineto{\pgfqpoint{1.059109in}{1.735366in}}%
\pgfpathlineto{\pgfqpoint{1.059130in}{1.735329in}}%
\pgfpathlineto{\pgfqpoint{1.059150in}{1.735292in}}%
\pgfpathlineto{\pgfqpoint{1.059170in}{1.735256in}}%
\pgfpathlineto{\pgfqpoint{1.059190in}{1.735219in}}%
\pgfpathlineto{\pgfqpoint{1.059211in}{1.735182in}}%
\pgfpathlineto{\pgfqpoint{1.059231in}{1.735145in}}%
\pgfpathlineto{\pgfqpoint{1.059251in}{1.735109in}}%
\pgfpathlineto{\pgfqpoint{1.059271in}{1.735072in}}%
\pgfpathlineto{\pgfqpoint{1.059292in}{1.735035in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{1.059332in}{1.734962in}}%
\pgfpathlineto{\pgfqpoint{1.059353in}{1.734925in}}%
\pgfpathlineto{\pgfqpoint{1.059373in}{1.734888in}}%
\pgfpathlineto{\pgfqpoint{1.059393in}{1.734852in}}%
\pgfpathlineto{\pgfqpoint{1.059414in}{1.734815in}}%
\pgfpathlineto{\pgfqpoint{1.059434in}{1.734778in}}%
\pgfpathlineto{\pgfqpoint{1.059454in}{1.734742in}}%
\pgfpathlineto{\pgfqpoint{1.059475in}{1.734705in}}%
\pgfpathlineto{\pgfqpoint{1.059495in}{1.734668in}}%
\pgfpathlineto{\pgfqpoint{1.059515in}{1.734632in}}%
\pgfpathlineto{\pgfqpoint{1.059536in}{1.734595in}}%
\pgfpathlineto{\pgfqpoint{1.059556in}{1.734558in}}%
\pgfpathlineto{\pgfqpoint{1.059576in}{1.734521in}}%
\pgfpathlineto{\pgfqpoint{1.059597in}{1.734485in}}%
\pgfpathlineto{\pgfqpoint{1.059617in}{1.734448in}}%
\pgfpathlineto{\pgfqpoint{1.059638in}{1.734411in}}%
\pgfpathlineto{\pgfqpoint{1.059658in}{1.734375in}}%
\pgfpathlineto{\pgfqpoint{1.059678in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{1.059699in}{1.734302in}}%
\pgfpathlineto{\pgfqpoint{1.059719in}{1.734265in}}%
\pgfpathlineto{\pgfqpoint{1.059740in}{1.734228in}}%
\pgfpathlineto{\pgfqpoint{1.059760in}{1.734192in}}%
\pgfpathlineto{\pgfqpoint{1.059780in}{1.734155in}}%
\pgfpathlineto{\pgfqpoint{1.059801in}{1.734118in}}%
\pgfpathlineto{\pgfqpoint{1.059821in}{1.734082in}}%
\pgfpathlineto{\pgfqpoint{1.059842in}{1.734045in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{1.734008in}}%
\pgfpathlineto{\pgfqpoint{1.059883in}{1.733972in}}%
\pgfpathlineto{\pgfqpoint{1.059903in}{1.733935in}}%
\pgfpathlineto{\pgfqpoint{1.059924in}{1.733899in}}%
\pgfpathlineto{\pgfqpoint{1.059944in}{1.733862in}}%
\pgfpathlineto{\pgfqpoint{1.059964in}{1.733825in}}%
\pgfpathlineto{\pgfqpoint{1.059985in}{1.733789in}}%
\pgfpathlineto{\pgfqpoint{1.060005in}{1.733752in}}%
\pgfpathlineto{\pgfqpoint{1.060026in}{1.733716in}}%
\pgfpathlineto{\pgfqpoint{1.060046in}{1.733679in}}%
\pgfpathlineto{\pgfqpoint{1.060067in}{1.733642in}}%
\pgfpathlineto{\pgfqpoint{1.060087in}{1.733606in}}%
\pgfpathlineto{\pgfqpoint{1.060108in}{1.733569in}}%
\pgfpathlineto{\pgfqpoint{1.060128in}{1.733533in}}%
\pgfpathlineto{\pgfqpoint{1.060149in}{1.733496in}}%
\pgfpathlineto{\pgfqpoint{1.060169in}{1.733460in}}%
\pgfpathlineto{\pgfqpoint{1.060190in}{1.733423in}}%
\pgfpathlineto{\pgfqpoint{1.060211in}{1.733387in}}%
\pgfpathlineto{\pgfqpoint{1.060231in}{1.733350in}}%
\pgfpathlineto{\pgfqpoint{1.060252in}{1.733313in}}%
\pgfpathlineto{\pgfqpoint{1.060272in}{1.733277in}}%
\pgfpathlineto{\pgfqpoint{1.060293in}{1.733240in}}%
\pgfpathlineto{\pgfqpoint{1.060313in}{1.733204in}}%
\pgfpathlineto{\pgfqpoint{1.060334in}{1.733167in}}%
\pgfpathlineto{\pgfqpoint{1.060354in}{1.733131in}}%
\pgfpathlineto{\pgfqpoint{1.060375in}{1.733094in}}%
\pgfpathlineto{\pgfqpoint{1.060396in}{1.733058in}}%
\pgfpathlineto{\pgfqpoint{1.060416in}{1.733021in}}%
\pgfpathlineto{\pgfqpoint{1.060437in}{1.732985in}}%
\pgfpathlineto{\pgfqpoint{1.060457in}{1.732948in}}%
\pgfpathlineto{\pgfqpoint{1.060478in}{1.732912in}}%
\pgfpathlineto{\pgfqpoint{1.060499in}{1.732875in}}%
\pgfpathlineto{\pgfqpoint{1.060519in}{1.732839in}}%
\pgfpathlineto{\pgfqpoint{1.060540in}{1.732802in}}%
\pgfpathlineto{\pgfqpoint{1.060561in}{1.732766in}}%
\pgfpathlineto{\pgfqpoint{1.060581in}{1.732729in}}%
\pgfpathlineto{\pgfqpoint{1.060602in}{1.732693in}}%
\pgfpathlineto{\pgfqpoint{1.060623in}{1.732656in}}%
\pgfpathlineto{\pgfqpoint{1.060643in}{1.732620in}}%
\pgfpathlineto{\pgfqpoint{1.060664in}{1.732583in}}%
\pgfpathlineto{\pgfqpoint{1.060684in}{1.732547in}}%
\pgfpathlineto{\pgfqpoint{1.060705in}{1.732510in}}%
\pgfpathlineto{\pgfqpoint{1.060726in}{1.732474in}}%
\pgfpathlineto{\pgfqpoint{1.060747in}{1.732437in}}%
\pgfpathlineto{\pgfqpoint{1.060767in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{1.060788in}{1.732365in}}%
\pgfpathlineto{\pgfqpoint{1.060809in}{1.732328in}}%
\pgfpathlineto{\pgfqpoint{1.060829in}{1.732292in}}%
\pgfpathlineto{\pgfqpoint{1.060850in}{1.732255in}}%
\pgfpathlineto{\pgfqpoint{1.060871in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.060891in}{1.732182in}}%
\pgfpathlineto{\pgfqpoint{1.060912in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{1.060933in}{1.732110in}}%
\pgfpathlineto{\pgfqpoint{1.060954in}{1.732073in}}%
\pgfpathlineto{\pgfqpoint{1.060974in}{1.732037in}}%
\pgfpathlineto{\pgfqpoint{1.060995in}{1.732000in}}%
\pgfpathlineto{\pgfqpoint{1.061016in}{1.731964in}}%
\pgfpathlineto{\pgfqpoint{1.061037in}{1.731927in}}%
\pgfpathlineto{\pgfqpoint{1.061057in}{1.731891in}}%
\pgfpathlineto{\pgfqpoint{1.061078in}{1.731855in}}%
\pgfpathlineto{\pgfqpoint{1.061099in}{1.731818in}}%
\pgfpathlineto{\pgfqpoint{1.061120in}{1.731782in}}%
\pgfpathlineto{\pgfqpoint{1.061141in}{1.731746in}}%
\pgfpathlineto{\pgfqpoint{1.061161in}{1.731709in}}%
\pgfpathlineto{\pgfqpoint{1.061182in}{1.731673in}}%
\pgfpathlineto{\pgfqpoint{1.061203in}{1.731636in}}%
\pgfpathlineto{\pgfqpoint{1.061224in}{1.731600in}}%
\pgfpathlineto{\pgfqpoint{1.061245in}{1.731564in}}%
\pgfpathlineto{\pgfqpoint{1.061265in}{1.731527in}}%
\pgfpathlineto{\pgfqpoint{1.061286in}{1.731491in}}%
\pgfpathlineto{\pgfqpoint{1.061307in}{1.731455in}}%
\pgfpathlineto{\pgfqpoint{1.061328in}{1.731418in}}%
\pgfpathlineto{\pgfqpoint{1.061349in}{1.731382in}}%
\pgfpathlineto{\pgfqpoint{1.061369in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{1.731309in}}%
\pgfpathlineto{\pgfqpoint{1.061411in}{1.731273in}}%
\pgfpathlineto{\pgfqpoint{1.061432in}{1.731237in}}%
\pgfpathlineto{\pgfqpoint{1.061453in}{1.731200in}}%
\pgfpathlineto{\pgfqpoint{1.061474in}{1.731164in}}%
\pgfpathlineto{\pgfqpoint{1.061495in}{1.731128in}}%
\pgfpathlineto{\pgfqpoint{1.061516in}{1.731091in}}%
\pgfpathlineto{\pgfqpoint{1.061536in}{1.731055in}}%
\pgfpathlineto{\pgfqpoint{1.061557in}{1.731019in}}%
\pgfpathlineto{\pgfqpoint{1.061578in}{1.730982in}}%
\pgfpathlineto{\pgfqpoint{1.061599in}{1.730946in}}%
\pgfpathlineto{\pgfqpoint{1.061620in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{1.061641in}{1.730873in}}%
\pgfpathlineto{\pgfqpoint{1.061662in}{1.730837in}}%
\pgfpathlineto{\pgfqpoint{1.061683in}{1.730801in}}%
\pgfpathlineto{\pgfqpoint{1.061704in}{1.730765in}}%
\pgfpathlineto{\pgfqpoint{1.061725in}{1.730728in}}%
\pgfpathlineto{\pgfqpoint{1.061746in}{1.730692in}}%
\pgfpathlineto{\pgfqpoint{1.061767in}{1.730656in}}%
\pgfpathlineto{\pgfqpoint{1.061787in}{1.730620in}}%
\pgfpathlineto{\pgfqpoint{1.061808in}{1.730583in}}%
\pgfpathlineto{\pgfqpoint{1.061829in}{1.730547in}}%
\pgfpathlineto{\pgfqpoint{1.061850in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{1.061871in}{1.730474in}}%
\pgfpathlineto{\pgfqpoint{1.061892in}{1.730438in}}%
\pgfpathlineto{\pgfqpoint{1.061913in}{1.730402in}}%
\pgfpathlineto{\pgfqpoint{1.061934in}{1.730366in}}%
\pgfpathlineto{\pgfqpoint{1.061955in}{1.730330in}}%
\pgfpathlineto{\pgfqpoint{1.061976in}{1.730293in}}%
\pgfpathlineto{\pgfqpoint{1.061997in}{1.730257in}}%
\pgfpathlineto{\pgfqpoint{1.062018in}{1.730221in}}%
\pgfpathlineto{\pgfqpoint{1.062039in}{1.730185in}}%
\pgfpathlineto{\pgfqpoint{1.062060in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{1.062081in}{1.730112in}}%
\pgfpathlineto{\pgfqpoint{1.062102in}{1.730076in}}%
\pgfpathlineto{\pgfqpoint{1.062123in}{1.730040in}}%
\pgfpathlineto{\pgfqpoint{1.062144in}{1.730004in}}%
\pgfpathlineto{\pgfqpoint{1.062165in}{1.729967in}}%
\pgfpathlineto{\pgfqpoint{1.062187in}{1.729931in}}%
\pgfpathlineto{\pgfqpoint{1.062208in}{1.729895in}}%
\pgfpathlineto{\pgfqpoint{1.062229in}{1.729859in}}%
\pgfpathlineto{\pgfqpoint{1.062250in}{1.729823in}}%
\pgfpathlineto{\pgfqpoint{1.062271in}{1.729786in}}%
\pgfpathlineto{\pgfqpoint{1.062292in}{1.729750in}}%
\pgfpathlineto{\pgfqpoint{1.062313in}{1.729714in}}%
\pgfpathlineto{\pgfqpoint{1.062334in}{1.729678in}}%
\pgfpathlineto{\pgfqpoint{1.062355in}{1.729642in}}%
\pgfpathlineto{\pgfqpoint{1.062376in}{1.729606in}}%
\pgfpathlineto{\pgfqpoint{1.062397in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.062418in}{1.729533in}}%
\pgfpathlineto{\pgfqpoint{1.062440in}{1.729497in}}%
\pgfpathlineto{\pgfqpoint{1.062461in}{1.729461in}}%
\pgfpathlineto{\pgfqpoint{1.062482in}{1.729425in}}%
\pgfpathlineto{\pgfqpoint{1.062503in}{1.729389in}}%
\pgfpathlineto{\pgfqpoint{1.062524in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{1.062545in}{1.729316in}}%
\pgfpathlineto{\pgfqpoint{1.062566in}{1.729280in}}%
\pgfpathlineto{\pgfqpoint{1.062588in}{1.729244in}}%
\pgfpathlineto{\pgfqpoint{1.062609in}{1.729208in}}%
\pgfpathlineto{\pgfqpoint{1.062630in}{1.729172in}}%
\pgfpathlineto{\pgfqpoint{1.062651in}{1.729136in}}%
\pgfpathlineto{\pgfqpoint{1.062672in}{1.729100in}}%
\pgfpathlineto{\pgfqpoint{1.062693in}{1.729064in}}%
\pgfpathlineto{\pgfqpoint{1.062715in}{1.729027in}}%
\pgfpathlineto{\pgfqpoint{1.062736in}{1.728991in}}%
\pgfpathlineto{\pgfqpoint{1.062757in}{1.728955in}}%
\pgfpathlineto{\pgfqpoint{1.062778in}{1.728919in}}%
\pgfpathlineto{\pgfqpoint{1.062799in}{1.728883in}}%
\pgfpathlineto{\pgfqpoint{1.062821in}{1.728847in}}%
\pgfpathlineto{\pgfqpoint{1.062842in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{1.062863in}{1.728775in}}%
\pgfpathlineto{\pgfqpoint{1.062884in}{1.728739in}}%
\pgfpathlineto{\pgfqpoint{1.062905in}{1.728703in}}%
\pgfpathlineto{\pgfqpoint{1.062927in}{1.728667in}}%
\pgfpathlineto{\pgfqpoint{1.062948in}{1.728631in}}%
\pgfpathlineto{\pgfqpoint{1.062969in}{1.728595in}}%
\pgfpathlineto{\pgfqpoint{1.062990in}{1.728558in}}%
\pgfpathlineto{\pgfqpoint{1.063012in}{1.728522in}}%
\pgfpathlineto{\pgfqpoint{1.063033in}{1.728486in}}%
\pgfpathlineto{\pgfqpoint{1.063054in}{1.728450in}}%
\pgfpathlineto{\pgfqpoint{1.063075in}{1.728414in}}%
\pgfpathlineto{\pgfqpoint{1.063097in}{1.728378in}}%
\pgfpathlineto{\pgfqpoint{1.063118in}{1.728342in}}%
\pgfpathlineto{\pgfqpoint{1.063139in}{1.728306in}}%
\pgfpathlineto{\pgfqpoint{1.063161in}{1.728270in}}%
\pgfpathlineto{\pgfqpoint{1.063182in}{1.728234in}}%
\pgfpathlineto{\pgfqpoint{1.063203in}{1.728198in}}%
\pgfpathlineto{\pgfqpoint{1.063224in}{1.728162in}}%
\pgfpathlineto{\pgfqpoint{1.063246in}{1.728126in}}%
\pgfpathlineto{\pgfqpoint{1.063267in}{1.728090in}}%
\pgfpathlineto{\pgfqpoint{1.063288in}{1.728054in}}%
\pgfpathlineto{\pgfqpoint{1.063310in}{1.728018in}}%
\pgfpathlineto{\pgfqpoint{1.063331in}{1.727982in}}%
\pgfpathlineto{\pgfqpoint{1.063352in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{1.063374in}{1.727910in}}%
\pgfpathlineto{\pgfqpoint{1.063395in}{1.727874in}}%
\pgfpathlineto{\pgfqpoint{1.063416in}{1.727838in}}%
\pgfpathlineto{\pgfqpoint{1.063438in}{1.727802in}}%
\pgfpathlineto{\pgfqpoint{1.063459in}{1.727766in}}%
\pgfpathlineto{\pgfqpoint{1.063481in}{1.727730in}}%
\pgfpathlineto{\pgfqpoint{1.063502in}{1.727694in}}%
\pgfpathlineto{\pgfqpoint{1.063523in}{1.727658in}}%
\pgfpathlineto{\pgfqpoint{1.063545in}{1.727622in}}%
\pgfpathlineto{\pgfqpoint{1.063566in}{1.727586in}}%
\pgfpathlineto{\pgfqpoint{1.063587in}{1.727550in}}%
\pgfpathlineto{\pgfqpoint{1.063609in}{1.727514in}}%
\pgfpathlineto{\pgfqpoint{1.063630in}{1.727478in}}%
\pgfpathlineto{\pgfqpoint{1.063652in}{1.727443in}}%
\pgfpathlineto{\pgfqpoint{1.063673in}{1.727407in}}%
\pgfpathlineto{\pgfqpoint{1.063694in}{1.727371in}}%
\pgfpathlineto{\pgfqpoint{1.063716in}{1.727335in}}%
\pgfpathlineto{\pgfqpoint{1.063737in}{1.727299in}}%
\pgfpathlineto{\pgfqpoint{1.063759in}{1.727263in}}%
\pgfpathlineto{\pgfqpoint{1.063780in}{1.727227in}}%
\pgfpathlineto{\pgfqpoint{1.063802in}{1.727191in}}%
\pgfpathlineto{\pgfqpoint{1.063823in}{1.727155in}}%
\pgfpathlineto{\pgfqpoint{1.063845in}{1.727119in}}%
\pgfpathlineto{\pgfqpoint{1.063866in}{1.727083in}}%
\pgfpathlineto{\pgfqpoint{1.063887in}{1.727047in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{1.727012in}}%
\pgfpathlineto{\pgfqpoint{1.063930in}{1.726976in}}%
\pgfpathlineto{\pgfqpoint{1.063952in}{1.726940in}}%
\pgfpathlineto{\pgfqpoint{1.063973in}{1.726904in}}%
\pgfpathlineto{\pgfqpoint{1.063995in}{1.726868in}}%
\pgfpathlineto{\pgfqpoint{1.064016in}{1.726832in}}%
\pgfpathlineto{\pgfqpoint{1.064038in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{1.064059in}{1.726760in}}%
\pgfpathlineto{\pgfqpoint{1.064081in}{1.726724in}}%
\pgfpathlineto{\pgfqpoint{1.064102in}{1.726689in}}%
\pgfpathlineto{\pgfqpoint{1.064124in}{1.726653in}}%
\pgfpathlineto{\pgfqpoint{1.064145in}{1.726617in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{1.726581in}}%
\pgfpathlineto{\pgfqpoint{1.064188in}{1.726545in}}%
\pgfpathlineto{\pgfqpoint{1.064210in}{1.726509in}}%
\pgfpathlineto{\pgfqpoint{1.064232in}{1.726473in}}%
\pgfpathlineto{\pgfqpoint{1.064253in}{1.726438in}}%
\pgfpathlineto{\pgfqpoint{1.064275in}{1.726402in}}%
\pgfpathlineto{\pgfqpoint{1.064296in}{1.726366in}}%
\pgfpathlineto{\pgfqpoint{1.064318in}{1.726330in}}%
\pgfpathlineto{\pgfqpoint{1.064339in}{1.726294in}}%
\pgfpathlineto{\pgfqpoint{1.064361in}{1.726258in}}%
\pgfpathlineto{\pgfqpoint{1.064382in}{1.726223in}}%
\pgfpathlineto{\pgfqpoint{1.064404in}{1.726187in}}%
\pgfpathlineto{\pgfqpoint{1.064426in}{1.726151in}}%
\pgfpathlineto{\pgfqpoint{1.064447in}{1.726115in}}%
\pgfpathlineto{\pgfqpoint{1.064469in}{1.726079in}}%
\pgfpathlineto{\pgfqpoint{1.064490in}{1.726044in}}%
\pgfpathlineto{\pgfqpoint{1.064512in}{1.726008in}}%
\pgfpathlineto{\pgfqpoint{1.064534in}{1.725972in}}%
\pgfpathlineto{\pgfqpoint{1.064555in}{1.725936in}}%
\pgfpathlineto{\pgfqpoint{1.064577in}{1.725900in}}%
\pgfpathlineto{\pgfqpoint{1.064599in}{1.725865in}}%
\pgfpathlineto{\pgfqpoint{1.064620in}{1.725829in}}%
\pgfpathlineto{\pgfqpoint{1.064642in}{1.725793in}}%
\pgfpathlineto{\pgfqpoint{1.064663in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{1.064685in}{1.725721in}}%
\pgfpathlineto{\pgfqpoint{1.064707in}{1.725686in}}%
\pgfpathlineto{\pgfqpoint{1.064728in}{1.725650in}}%
\pgfpathlineto{\pgfqpoint{1.064750in}{1.725614in}}%
\pgfpathlineto{\pgfqpoint{1.064772in}{1.725578in}}%
\pgfpathlineto{\pgfqpoint{1.064793in}{1.725543in}}%
\pgfpathlineto{\pgfqpoint{1.064815in}{1.725507in}}%
\pgfpathlineto{\pgfqpoint{1.064837in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{1.064858in}{1.725435in}}%
\pgfpathlineto{\pgfqpoint{1.064880in}{1.725400in}}%
\pgfpathlineto{\pgfqpoint{1.064902in}{1.725364in}}%
\pgfpathlineto{\pgfqpoint{1.064924in}{1.725328in}}%
\pgfpathlineto{\pgfqpoint{1.064945in}{1.725293in}}%
\pgfpathlineto{\pgfqpoint{1.064967in}{1.725257in}}%
\pgfpathlineto{\pgfqpoint{1.064989in}{1.725221in}}%
\pgfpathlineto{\pgfqpoint{1.065010in}{1.725185in}}%
\pgfpathlineto{\pgfqpoint{1.065032in}{1.725150in}}%
\pgfpathlineto{\pgfqpoint{1.065054in}{1.725114in}}%
\pgfpathlineto{\pgfqpoint{1.065076in}{1.725078in}}%
\pgfpathlineto{\pgfqpoint{1.065097in}{1.725043in}}%
\pgfpathlineto{\pgfqpoint{1.065119in}{1.725007in}}%
\pgfpathlineto{\pgfqpoint{1.065141in}{1.724971in}}%
\pgfpathlineto{\pgfqpoint{1.065163in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{1.065184in}{1.724900in}}%
\pgfpathlineto{\pgfqpoint{1.065206in}{1.724864in}}%
\pgfpathlineto{\pgfqpoint{1.065228in}{1.724828in}}%
\pgfpathlineto{\pgfqpoint{1.065250in}{1.724793in}}%
\pgfpathlineto{\pgfqpoint{1.065271in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{1.065293in}{1.724721in}}%
\pgfpathlineto{\pgfqpoint{1.065315in}{1.724686in}}%
\pgfpathlineto{\pgfqpoint{1.065337in}{1.724650in}}%
\pgfpathlineto{\pgfqpoint{1.065359in}{1.724614in}}%
\pgfpathlineto{\pgfqpoint{1.065380in}{1.724579in}}%
\pgfpathlineto{\pgfqpoint{1.065402in}{1.724543in}}%
\pgfpathlineto{\pgfqpoint{1.065424in}{1.724507in}}%
\pgfpathlineto{\pgfqpoint{1.065446in}{1.724472in}}%
\pgfpathlineto{\pgfqpoint{1.065468in}{1.724436in}}%
\pgfpathlineto{\pgfqpoint{1.065490in}{1.724400in}}%
\pgfpathlineto{\pgfqpoint{1.065511in}{1.724365in}}%
\pgfpathlineto{\pgfqpoint{1.065533in}{1.724329in}}%
\pgfpathlineto{\pgfqpoint{1.065555in}{1.724294in}}%
\pgfpathlineto{\pgfqpoint{1.065577in}{1.724258in}}%
\pgfpathlineto{\pgfqpoint{1.065599in}{1.724222in}}%
\pgfpathlineto{\pgfqpoint{1.065621in}{1.724187in}}%
\pgfpathlineto{\pgfqpoint{1.065643in}{1.724151in}}%
\pgfpathlineto{\pgfqpoint{1.065664in}{1.724115in}}%
\pgfpathlineto{\pgfqpoint{1.065686in}{1.724080in}}%
\pgfpathlineto{\pgfqpoint{1.065708in}{1.724044in}}%
\pgfpathlineto{\pgfqpoint{1.065730in}{1.724009in}}%
\pgfpathlineto{\pgfqpoint{1.065752in}{1.723973in}}%
\pgfpathlineto{\pgfqpoint{1.065774in}{1.723937in}}%
\pgfpathlineto{\pgfqpoint{1.065796in}{1.723902in}}%
\pgfpathlineto{\pgfqpoint{1.065818in}{1.723866in}}%
\pgfpathlineto{\pgfqpoint{1.065840in}{1.723831in}}%
\pgfpathlineto{\pgfqpoint{1.065861in}{1.723795in}}%
\pgfpathlineto{\pgfqpoint{1.065883in}{1.723759in}}%
\pgfpathlineto{\pgfqpoint{1.065905in}{1.723724in}}%
\pgfpathlineto{\pgfqpoint{1.065927in}{1.723688in}}%
\pgfpathlineto{\pgfqpoint{1.065949in}{1.723653in}}%
\pgfpathlineto{\pgfqpoint{1.065971in}{1.723617in}}%
\pgfpathlineto{\pgfqpoint{1.065993in}{1.723582in}}%
\pgfpathlineto{\pgfqpoint{1.066015in}{1.723546in}}%
\pgfpathlineto{\pgfqpoint{1.066037in}{1.723511in}}%
\pgfpathlineto{\pgfqpoint{1.066059in}{1.723475in}}%
\pgfpathlineto{\pgfqpoint{1.066081in}{1.723439in}}%
\pgfpathlineto{\pgfqpoint{1.066103in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.066125in}{1.723368in}}%
\pgfpathlineto{\pgfqpoint{1.066147in}{1.723333in}}%
\pgfpathlineto{\pgfqpoint{1.066169in}{1.723297in}}%
\pgfpathlineto{\pgfqpoint{1.066191in}{1.723262in}}%
\pgfpathlineto{\pgfqpoint{1.066213in}{1.723226in}}%
\pgfpathlineto{\pgfqpoint{1.066235in}{1.723191in}}%
\pgfpathlineto{\pgfqpoint{1.066257in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{1.066279in}{1.723120in}}%
\pgfpathlineto{\pgfqpoint{1.066301in}{1.723084in}}%
\pgfpathlineto{\pgfqpoint{1.066323in}{1.723049in}}%
\pgfpathlineto{\pgfqpoint{1.066345in}{1.723013in}}%
\pgfpathlineto{\pgfqpoint{1.066367in}{1.722978in}}%
\pgfpathlineto{\pgfqpoint{1.066389in}{1.722942in}}%
\pgfpathlineto{\pgfqpoint{1.066411in}{1.722907in}}%
\pgfpathlineto{\pgfqpoint{1.066433in}{1.722871in}}%
\pgfpathlineto{\pgfqpoint{1.066455in}{1.722836in}}%
\pgfpathlineto{\pgfqpoint{1.066477in}{1.722800in}}%
\pgfpathlineto{\pgfqpoint{1.066499in}{1.722765in}}%
\pgfpathlineto{\pgfqpoint{1.066521in}{1.722729in}}%
\pgfpathlineto{\pgfqpoint{1.066543in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{1.066565in}{1.722658in}}%
\pgfpathlineto{\pgfqpoint{1.066587in}{1.722623in}}%
\pgfpathlineto{\pgfqpoint{1.066609in}{1.722587in}}%
\pgfpathlineto{\pgfqpoint{1.066631in}{1.722552in}}%
\pgfpathlineto{\pgfqpoint{1.066653in}{1.722516in}}%
\pgfpathlineto{\pgfqpoint{1.066676in}{1.722481in}}%
\pgfpathlineto{\pgfqpoint{1.066698in}{1.722445in}}%
\pgfpathlineto{\pgfqpoint{1.066720in}{1.722410in}}%
\pgfpathlineto{\pgfqpoint{1.066742in}{1.722375in}}%
\pgfpathlineto{\pgfqpoint{1.066764in}{1.722339in}}%
\pgfpathlineto{\pgfqpoint{1.066786in}{1.722304in}}%
\pgfpathlineto{\pgfqpoint{1.066808in}{1.722268in}}%
\pgfpathlineto{\pgfqpoint{1.066830in}{1.722233in}}%
\pgfpathlineto{\pgfqpoint{1.066852in}{1.722197in}}%
\pgfpathlineto{\pgfqpoint{1.066875in}{1.722162in}}%
\pgfpathlineto{\pgfqpoint{1.066897in}{1.722127in}}%
\pgfpathlineto{\pgfqpoint{1.066919in}{1.722091in}}%
\pgfpathlineto{\pgfqpoint{1.066941in}{1.722056in}}%
\pgfpathlineto{\pgfqpoint{1.066963in}{1.722020in}}%
\pgfpathlineto{\pgfqpoint{1.066985in}{1.721985in}}%
\pgfpathlineto{\pgfqpoint{1.067007in}{1.721949in}}%
\pgfpathlineto{\pgfqpoint{1.067030in}{1.721914in}}%
\pgfpathlineto{\pgfqpoint{1.067052in}{1.721879in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{1.721843in}}%
\pgfpathlineto{\pgfqpoint{1.067096in}{1.721808in}}%
\pgfpathlineto{\pgfqpoint{1.067118in}{1.721773in}}%
\pgfpathlineto{\pgfqpoint{1.067140in}{1.721737in}}%
\pgfpathlineto{\pgfqpoint{1.067163in}{1.721702in}}%
\pgfpathlineto{\pgfqpoint{1.067185in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{1.067207in}{1.721631in}}%
\pgfpathlineto{\pgfqpoint{1.067229in}{1.721596in}}%
\pgfpathlineto{\pgfqpoint{1.067251in}{1.721560in}}%
\pgfpathlineto{\pgfqpoint{1.067274in}{1.721525in}}%
\pgfpathlineto{\pgfqpoint{1.067296in}{1.721490in}}%
\pgfpathlineto{\pgfqpoint{1.067318in}{1.721454in}}%
\pgfpathlineto{\pgfqpoint{1.067340in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{1.067363in}{1.721383in}}%
\pgfpathlineto{\pgfqpoint{1.067385in}{1.721348in}}%
\pgfpathlineto{\pgfqpoint{1.067407in}{1.721313in}}%
\pgfpathlineto{\pgfqpoint{1.067429in}{1.721277in}}%
\pgfpathlineto{\pgfqpoint{1.067452in}{1.721242in}}%
\pgfpathlineto{\pgfqpoint{1.067474in}{1.721207in}}%
\pgfpathlineto{\pgfqpoint{1.067496in}{1.721171in}}%
\pgfpathlineto{\pgfqpoint{1.067518in}{1.721136in}}%
\pgfpathlineto{\pgfqpoint{1.067541in}{1.721101in}}%
\pgfpathlineto{\pgfqpoint{1.067563in}{1.721065in}}%
\pgfpathlineto{\pgfqpoint{1.067585in}{1.721030in}}%
\pgfpathlineto{\pgfqpoint{1.067607in}{1.720995in}}%
\pgfpathlineto{\pgfqpoint{1.067630in}{1.720960in}}%
\pgfpathlineto{\pgfqpoint{1.067652in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{1.067674in}{1.720889in}}%
\pgfpathlineto{\pgfqpoint{1.067697in}{1.720854in}}%
\pgfpathlineto{\pgfqpoint{1.067719in}{1.720818in}}%
\pgfpathlineto{\pgfqpoint{1.067741in}{1.720783in}}%
\pgfpathlineto{\pgfqpoint{1.067764in}{1.720748in}}%
\pgfpathlineto{\pgfqpoint{1.067786in}{1.720712in}}%
\pgfpathlineto{\pgfqpoint{1.067808in}{1.720677in}}%
\pgfpathlineto{\pgfqpoint{1.067830in}{1.720642in}}%
\pgfpathlineto{\pgfqpoint{1.067853in}{1.720607in}}%
\pgfpathlineto{\pgfqpoint{1.067875in}{1.720571in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{1.720536in}}%
\pgfpathlineto{\pgfqpoint{1.067920in}{1.720501in}}%
\pgfpathlineto{\pgfqpoint{1.067942in}{1.720465in}}%
\pgfpathlineto{\pgfqpoint{1.067965in}{1.720430in}}%
\pgfpathlineto{\pgfqpoint{1.067987in}{1.720395in}}%
\pgfpathlineto{\pgfqpoint{1.068009in}{1.720360in}}%
\pgfpathlineto{\pgfqpoint{1.068032in}{1.720324in}}%
\pgfpathlineto{\pgfqpoint{1.068054in}{1.720289in}}%
\pgfpathlineto{\pgfqpoint{1.068076in}{1.720254in}}%
\pgfpathlineto{\pgfqpoint{1.068099in}{1.720219in}}%
\pgfpathlineto{\pgfqpoint{1.068121in}{1.720183in}}%
\pgfpathlineto{\pgfqpoint{1.068144in}{1.720148in}}%
\pgfpathlineto{\pgfqpoint{1.068166in}{1.720113in}}%
\pgfpathlineto{\pgfqpoint{1.068188in}{1.720078in}}%
\pgfpathlineto{\pgfqpoint{1.068211in}{1.720043in}}%
\pgfpathlineto{\pgfqpoint{1.068233in}{1.720007in}}%
\pgfpathlineto{\pgfqpoint{1.068256in}{1.719972in}}%
\pgfpathlineto{\pgfqpoint{1.068278in}{1.719937in}}%
\pgfpathlineto{\pgfqpoint{1.068300in}{1.719902in}}%
\pgfpathlineto{\pgfqpoint{1.068323in}{1.719866in}}%
\pgfpathlineto{\pgfqpoint{1.068345in}{1.719831in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{1.719796in}}%
\pgfpathlineto{\pgfqpoint{1.068390in}{1.719761in}}%
\pgfpathlineto{\pgfqpoint{1.068413in}{1.719726in}}%
\pgfpathlineto{\pgfqpoint{1.068435in}{1.719690in}}%
\pgfpathlineto{\pgfqpoint{1.068458in}{1.719655in}}%
\pgfpathlineto{\pgfqpoint{1.068480in}{1.719620in}}%
\pgfpathlineto{\pgfqpoint{1.068502in}{1.719585in}}%
\pgfpathlineto{\pgfqpoint{1.068525in}{1.719550in}}%
\pgfpathlineto{\pgfqpoint{1.068547in}{1.719515in}}%
\pgfpathlineto{\pgfqpoint{1.068570in}{1.719479in}}%
\pgfpathlineto{\pgfqpoint{1.068592in}{1.719444in}}%
\pgfpathlineto{\pgfqpoint{1.068615in}{1.719409in}}%
\pgfpathlineto{\pgfqpoint{1.068637in}{1.719374in}}%
\pgfpathlineto{\pgfqpoint{1.068660in}{1.719339in}}%
\pgfpathlineto{\pgfqpoint{1.068682in}{1.719304in}}%
\pgfpathlineto{\pgfqpoint{1.068705in}{1.719268in}}%
\pgfpathlineto{\pgfqpoint{1.068727in}{1.719233in}}%
\pgfpathlineto{\pgfqpoint{1.068750in}{1.719198in}}%
\pgfpathlineto{\pgfqpoint{1.068772in}{1.719163in}}%
\pgfpathlineto{\pgfqpoint{1.068795in}{1.719128in}}%
\pgfpathlineto{\pgfqpoint{1.068817in}{1.719093in}}%
\pgfpathlineto{\pgfqpoint{1.068840in}{1.719058in}}%
\pgfpathlineto{\pgfqpoint{1.068862in}{1.719022in}}%
\pgfpathlineto{\pgfqpoint{1.068885in}{1.718987in}}%
\pgfpathlineto{\pgfqpoint{1.068908in}{1.718952in}}%
\pgfpathlineto{\pgfqpoint{1.068930in}{1.718917in}}%
\pgfpathlineto{\pgfqpoint{1.068953in}{1.718882in}}%
\pgfpathlineto{\pgfqpoint{1.068975in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{1.068998in}{1.718812in}}%
\pgfpathlineto{\pgfqpoint{1.069020in}{1.718777in}}%
\pgfpathlineto{\pgfqpoint{1.069043in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{1.069065in}{1.718706in}}%
\pgfpathlineto{\pgfqpoint{1.069088in}{1.718671in}}%
\pgfpathlineto{\pgfqpoint{1.069111in}{1.718636in}}%
\pgfpathlineto{\pgfqpoint{1.069133in}{1.718601in}}%
\pgfpathlineto{\pgfqpoint{1.069156in}{1.718566in}}%
\pgfpathlineto{\pgfqpoint{1.069178in}{1.718531in}}%
\pgfpathlineto{\pgfqpoint{1.069201in}{1.718496in}}%
\pgfpathlineto{\pgfqpoint{1.069224in}{1.718461in}}%
\pgfpathlineto{\pgfqpoint{1.069246in}{1.718426in}}%
\pgfpathlineto{\pgfqpoint{1.069269in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{1.069291in}{1.718356in}}%
\pgfpathlineto{\pgfqpoint{1.069314in}{1.718320in}}%
\pgfpathlineto{\pgfqpoint{1.069337in}{1.718285in}}%
\pgfpathlineto{\pgfqpoint{1.069359in}{1.718250in}}%
\pgfpathlineto{\pgfqpoint{1.069382in}{1.718215in}}%
\pgfpathlineto{\pgfqpoint{1.069405in}{1.718180in}}%
\pgfpathlineto{\pgfqpoint{1.069427in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{1.069450in}{1.718110in}}%
\pgfpathlineto{\pgfqpoint{1.069473in}{1.718075in}}%
\pgfpathlineto{\pgfqpoint{1.069495in}{1.718040in}}%
\pgfpathlineto{\pgfqpoint{1.069518in}{1.718005in}}%
\pgfpathlineto{\pgfqpoint{1.069541in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{1.069563in}{1.717935in}}%
\pgfpathlineto{\pgfqpoint{1.069586in}{1.717900in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.717865in}}%
\pgfpathlineto{\pgfqpoint{1.069631in}{1.717830in}}%
\pgfpathlineto{\pgfqpoint{1.069654in}{1.717795in}}%
\pgfpathlineto{\pgfqpoint{1.069677in}{1.717760in}}%
\pgfpathlineto{\pgfqpoint{1.069699in}{1.717725in}}%
\pgfpathlineto{\pgfqpoint{1.069722in}{1.717690in}}%
\pgfpathlineto{\pgfqpoint{1.069745in}{1.717655in}}%
\pgfpathlineto{\pgfqpoint{1.069767in}{1.717620in}}%
\pgfpathlineto{\pgfqpoint{1.069790in}{1.717585in}}%
\pgfpathlineto{\pgfqpoint{1.069813in}{1.717550in}}%
\pgfpathlineto{\pgfqpoint{1.069836in}{1.717515in}}%
\pgfpathlineto{\pgfqpoint{1.069858in}{1.717480in}}%
\pgfpathlineto{\pgfqpoint{1.069881in}{1.717445in}}%
\pgfpathlineto{\pgfqpoint{1.069904in}{1.717410in}}%
\pgfpathlineto{\pgfqpoint{1.069927in}{1.717375in}}%
\pgfpathlineto{\pgfqpoint{1.069949in}{1.717340in}}%
\pgfpathlineto{\pgfqpoint{1.069972in}{1.717305in}}%
\pgfpathlineto{\pgfqpoint{1.069995in}{1.717270in}}%
\pgfpathlineto{\pgfqpoint{1.070018in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{1.070040in}{1.717200in}}%
\pgfpathlineto{\pgfqpoint{1.070063in}{1.717165in}}%
\pgfpathlineto{\pgfqpoint{1.070086in}{1.717130in}}%
\pgfpathlineto{\pgfqpoint{1.070109in}{1.717095in}}%
\pgfpathlineto{\pgfqpoint{1.070131in}{1.717060in}}%
\pgfpathlineto{\pgfqpoint{1.070154in}{1.717025in}}%
\pgfpathlineto{\pgfqpoint{1.070177in}{1.716990in}}%
\pgfpathlineto{\pgfqpoint{1.070200in}{1.716955in}}%
\pgfpathlineto{\pgfqpoint{1.070223in}{1.716920in}}%
\pgfpathlineto{\pgfqpoint{1.070245in}{1.716885in}}%
\pgfpathlineto{\pgfqpoint{1.070268in}{1.716851in}}%
\pgfpathlineto{\pgfqpoint{1.070291in}{1.716816in}}%
\pgfpathlineto{\pgfqpoint{1.070314in}{1.716781in}}%
\pgfpathlineto{\pgfqpoint{1.070337in}{1.716746in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{1.716711in}}%
\pgfpathlineto{\pgfqpoint{1.070382in}{1.716676in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.716641in}}%
\pgfpathlineto{\pgfqpoint{1.070428in}{1.716606in}}%
\pgfpathlineto{\pgfqpoint{1.070451in}{1.716571in}}%
\pgfpathlineto{\pgfqpoint{1.070474in}{1.716536in}}%
\pgfpathlineto{\pgfqpoint{1.070496in}{1.716501in}}%
\pgfpathlineto{\pgfqpoint{1.070519in}{1.716466in}}%
\pgfpathlineto{\pgfqpoint{1.070542in}{1.716432in}}%
\pgfpathlineto{\pgfqpoint{1.070565in}{1.716397in}}%
\pgfpathlineto{\pgfqpoint{1.070588in}{1.716362in}}%
\pgfpathlineto{\pgfqpoint{1.070611in}{1.716327in}}%
\pgfpathlineto{\pgfqpoint{1.070634in}{1.716292in}}%
\pgfpathlineto{\pgfqpoint{1.070656in}{1.716257in}}%
\pgfpathlineto{\pgfqpoint{1.070679in}{1.716222in}}%
\pgfpathlineto{\pgfqpoint{1.070702in}{1.716187in}}%
\pgfpathlineto{\pgfqpoint{1.070725in}{1.716152in}}%
\pgfpathlineto{\pgfqpoint{1.070748in}{1.716118in}}%
\pgfpathlineto{\pgfqpoint{1.070771in}{1.716083in}}%
\pgfpathlineto{\pgfqpoint{1.070794in}{1.716048in}}%
\pgfpathlineto{\pgfqpoint{1.070817in}{1.716013in}}%
\pgfpathlineto{\pgfqpoint{1.070840in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{1.070863in}{1.715943in}}%
\pgfpathlineto{\pgfqpoint{1.070885in}{1.715908in}}%
\pgfpathlineto{\pgfqpoint{1.070908in}{1.715874in}}%
\pgfpathlineto{\pgfqpoint{1.070931in}{1.715839in}}%
\pgfpathlineto{\pgfqpoint{1.070954in}{1.715804in}}%
\pgfpathlineto{\pgfqpoint{1.070977in}{1.715769in}}%
\pgfpathlineto{\pgfqpoint{1.071000in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{1.071023in}{1.715699in}}%
\pgfpathlineto{\pgfqpoint{1.071046in}{1.715665in}}%
\pgfpathlineto{\pgfqpoint{1.071069in}{1.715630in}}%
\pgfpathlineto{\pgfqpoint{1.071092in}{1.715595in}}%
\pgfpathlineto{\pgfqpoint{1.071115in}{1.715560in}}%
\pgfpathlineto{\pgfqpoint{1.071138in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{1.071161in}{1.715490in}}%
\pgfpathlineto{\pgfqpoint{1.071184in}{1.715456in}}%
\pgfpathlineto{\pgfqpoint{1.071207in}{1.715421in}}%
\pgfpathlineto{\pgfqpoint{1.071230in}{1.715386in}}%
\pgfpathlineto{\pgfqpoint{1.071253in}{1.715351in}}%
\pgfpathlineto{\pgfqpoint{1.071276in}{1.715316in}}%
\pgfpathlineto{\pgfqpoint{1.071299in}{1.715282in}}%
\pgfpathlineto{\pgfqpoint{1.071322in}{1.715247in}}%
\pgfpathlineto{\pgfqpoint{1.071345in}{1.715212in}}%
\pgfpathlineto{\pgfqpoint{1.071368in}{1.715177in}}%
\pgfpathlineto{\pgfqpoint{1.071391in}{1.715142in}}%
\pgfpathlineto{\pgfqpoint{1.071414in}{1.715108in}}%
\pgfpathlineto{\pgfqpoint{1.071437in}{1.715073in}}%
\pgfpathlineto{\pgfqpoint{1.071460in}{1.715038in}}%
\pgfpathlineto{\pgfqpoint{1.071483in}{1.715003in}}%
\pgfpathlineto{\pgfqpoint{1.071506in}{1.714969in}}%
\pgfpathlineto{\pgfqpoint{1.071529in}{1.714934in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.714899in}}%
\pgfpathlineto{\pgfqpoint{1.071575in}{1.714864in}}%
\pgfpathlineto{\pgfqpoint{1.071598in}{1.714830in}}%
\pgfpathlineto{\pgfqpoint{1.071621in}{1.714795in}}%
\pgfpathlineto{\pgfqpoint{1.071644in}{1.714760in}}%
\pgfpathlineto{\pgfqpoint{1.071667in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{1.071690in}{1.714691in}}%
\pgfpathlineto{\pgfqpoint{1.071713in}{1.714656in}}%
\pgfpathlineto{\pgfqpoint{1.071736in}{1.714621in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{1.714586in}}%
\pgfpathlineto{\pgfqpoint{1.071782in}{1.714552in}}%
\pgfpathlineto{\pgfqpoint{1.071806in}{1.714517in}}%
\pgfpathlineto{\pgfqpoint{1.071829in}{1.714482in}}%
\pgfpathlineto{\pgfqpoint{1.071852in}{1.714447in}}%
\pgfpathlineto{\pgfqpoint{1.071875in}{1.714413in}}%
\pgfpathlineto{\pgfqpoint{1.071898in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{1.071921in}{1.714343in}}%
\pgfpathlineto{\pgfqpoint{1.071944in}{1.714308in}}%
\pgfpathlineto{\pgfqpoint{1.071967in}{1.714274in}}%
\pgfpathlineto{\pgfqpoint{1.071990in}{1.714239in}}%
\pgfpathlineto{\pgfqpoint{1.072013in}{1.714204in}}%
\pgfpathlineto{\pgfqpoint{1.072037in}{1.714170in}}%
\pgfpathlineto{\pgfqpoint{1.072060in}{1.714135in}}%
\pgfpathlineto{\pgfqpoint{1.072083in}{1.714100in}}%
\pgfpathlineto{\pgfqpoint{1.072106in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{1.072129in}{1.714031in}}%
\pgfpathlineto{\pgfqpoint{1.072152in}{1.713996in}}%
\pgfpathlineto{\pgfqpoint{1.072175in}{1.713962in}}%
\pgfpathlineto{\pgfqpoint{1.072199in}{1.713927in}}%
\pgfpathlineto{\pgfqpoint{1.072222in}{1.713892in}}%
\pgfpathlineto{\pgfqpoint{1.072245in}{1.713857in}}%
\pgfpathlineto{\pgfqpoint{1.072268in}{1.713823in}}%
\pgfpathlineto{\pgfqpoint{1.072291in}{1.713788in}}%
\pgfpathlineto{\pgfqpoint{1.072314in}{1.713753in}}%
\pgfpathlineto{\pgfqpoint{1.072338in}{1.713719in}}%
\pgfpathlineto{\pgfqpoint{1.072361in}{1.713684in}}%
\pgfpathlineto{\pgfqpoint{1.072384in}{1.713650in}}%
\pgfpathlineto{\pgfqpoint{1.072407in}{1.713615in}}%
\pgfpathlineto{\pgfqpoint{1.072430in}{1.713580in}}%
\pgfpathlineto{\pgfqpoint{1.072453in}{1.713546in}}%
\pgfpathlineto{\pgfqpoint{1.072477in}{1.713511in}}%
\pgfpathlineto{\pgfqpoint{1.072500in}{1.713476in}}%
\pgfpathlineto{\pgfqpoint{1.072523in}{1.713442in}}%
\pgfpathlineto{\pgfqpoint{1.072546in}{1.713407in}}%
\pgfpathlineto{\pgfqpoint{1.072569in}{1.713372in}}%
\pgfpathlineto{\pgfqpoint{1.072593in}{1.713338in}}%
\pgfpathlineto{\pgfqpoint{1.072616in}{1.713303in}}%
\pgfpathlineto{\pgfqpoint{1.072639in}{1.713268in}}%
\pgfpathlineto{\pgfqpoint{1.072662in}{1.713234in}}%
\pgfpathlineto{\pgfqpoint{1.072686in}{1.713199in}}%
\pgfpathlineto{\pgfqpoint{1.072709in}{1.713165in}}%
\pgfpathlineto{\pgfqpoint{1.072732in}{1.713130in}}%
\pgfpathlineto{\pgfqpoint{1.072755in}{1.713095in}}%
\pgfpathlineto{\pgfqpoint{1.072779in}{1.713061in}}%
\pgfpathlineto{\pgfqpoint{1.072802in}{1.713026in}}%
\pgfpathlineto{\pgfqpoint{1.072825in}{1.712992in}}%
\pgfpathlineto{\pgfqpoint{1.072848in}{1.712957in}}%
\pgfpathlineto{\pgfqpoint{1.072872in}{1.712922in}}%
\pgfpathlineto{\pgfqpoint{1.072895in}{1.712888in}}%
\pgfpathlineto{\pgfqpoint{1.072918in}{1.712853in}}%
\pgfpathlineto{\pgfqpoint{1.072941in}{1.712819in}}%
\pgfpathlineto{\pgfqpoint{1.072965in}{1.712784in}}%
\pgfpathlineto{\pgfqpoint{1.072988in}{1.712749in}}%
\pgfpathlineto{\pgfqpoint{1.073011in}{1.712715in}}%
\pgfpathlineto{\pgfqpoint{1.073035in}{1.712680in}}%
\pgfpathlineto{\pgfqpoint{1.073058in}{1.712646in}}%
\pgfpathlineto{\pgfqpoint{1.073081in}{1.712611in}}%
\pgfpathlineto{\pgfqpoint{1.073105in}{1.712577in}}%
\pgfpathlineto{\pgfqpoint{1.073128in}{1.712542in}}%
\pgfpathlineto{\pgfqpoint{1.073151in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{1.073174in}{1.712473in}}%
\pgfpathlineto{\pgfqpoint{1.073198in}{1.712438in}}%
\pgfpathlineto{\pgfqpoint{1.073221in}{1.712404in}}%
\pgfpathlineto{\pgfqpoint{1.073244in}{1.712369in}}%
\pgfpathlineto{\pgfqpoint{1.073268in}{1.712335in}}%
\pgfpathlineto{\pgfqpoint{1.073291in}{1.712300in}}%
\pgfpathlineto{\pgfqpoint{1.073314in}{1.712266in}}%
\pgfpathlineto{\pgfqpoint{1.073338in}{1.712231in}}%
\pgfpathlineto{\pgfqpoint{1.073361in}{1.712197in}}%
\pgfpathlineto{\pgfqpoint{1.073384in}{1.712162in}}%
\pgfpathlineto{\pgfqpoint{1.073408in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{1.073431in}{1.712093in}}%
\pgfpathlineto{\pgfqpoint{1.073455in}{1.712058in}}%
\pgfpathlineto{\pgfqpoint{1.073478in}{1.712024in}}%
\pgfpathlineto{\pgfqpoint{1.073501in}{1.711989in}}%
\pgfpathlineto{\pgfqpoint{1.073525in}{1.711955in}}%
\pgfpathlineto{\pgfqpoint{1.073548in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{1.073571in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{1.073595in}{1.711851in}}%
\pgfpathlineto{\pgfqpoint{1.073618in}{1.711817in}}%
\pgfpathlineto{\pgfqpoint{1.073642in}{1.711782in}}%
\pgfpathlineto{\pgfqpoint{1.073665in}{1.711748in}}%
\pgfpathlineto{\pgfqpoint{1.073688in}{1.711713in}}%
\pgfpathlineto{\pgfqpoint{1.073712in}{1.711679in}}%
\pgfpathlineto{\pgfqpoint{1.073735in}{1.711644in}}%
\pgfpathlineto{\pgfqpoint{1.073759in}{1.711610in}}%
\pgfpathlineto{\pgfqpoint{1.073782in}{1.711575in}}%
\pgfpathlineto{\pgfqpoint{1.073805in}{1.711541in}}%
\pgfpathlineto{\pgfqpoint{1.073829in}{1.711506in}}%
\pgfpathlineto{\pgfqpoint{1.073852in}{1.711472in}}%
\pgfpathlineto{\pgfqpoint{1.073876in}{1.711437in}}%
\pgfpathlineto{\pgfqpoint{1.073899in}{1.711403in}}%
\pgfpathlineto{\pgfqpoint{1.073923in}{1.711369in}}%
\pgfpathlineto{\pgfqpoint{1.073946in}{1.711334in}}%
\pgfpathlineto{\pgfqpoint{1.073969in}{1.711300in}}%
\pgfpathlineto{\pgfqpoint{1.073993in}{1.711265in}}%
\pgfpathlineto{\pgfqpoint{1.074016in}{1.711231in}}%
\pgfpathlineto{\pgfqpoint{1.074040in}{1.711196in}}%
\pgfpathlineto{\pgfqpoint{1.074063in}{1.711162in}}%
\pgfpathlineto{\pgfqpoint{1.074087in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{1.074110in}{1.711093in}}%
\pgfpathlineto{\pgfqpoint{1.074134in}{1.711058in}}%
\pgfpathlineto{\pgfqpoint{1.074157in}{1.711024in}}%
\pgfpathlineto{\pgfqpoint{1.074181in}{1.710990in}}%
\pgfpathlineto{\pgfqpoint{1.074204in}{1.710955in}}%
\pgfpathlineto{\pgfqpoint{1.074228in}{1.710921in}}%
\pgfpathlineto{\pgfqpoint{1.074251in}{1.710886in}}%
\pgfpathlineto{\pgfqpoint{1.074275in}{1.710852in}}%
\pgfpathlineto{\pgfqpoint{1.074298in}{1.710817in}}%
\pgfpathlineto{\pgfqpoint{1.074322in}{1.710783in}}%
\pgfpathlineto{\pgfqpoint{1.074345in}{1.710749in}}%
\pgfpathlineto{\pgfqpoint{1.074369in}{1.710714in}}%
\pgfpathlineto{\pgfqpoint{1.074392in}{1.710680in}}%
\pgfpathlineto{\pgfqpoint{1.074416in}{1.710645in}}%
\pgfpathlineto{\pgfqpoint{1.074439in}{1.710611in}}%
\pgfpathlineto{\pgfqpoint{1.074463in}{1.710576in}}%
\pgfpathlineto{\pgfqpoint{1.074486in}{1.710542in}}%
\pgfpathlineto{\pgfqpoint{1.074510in}{1.710508in}}%
\pgfpathlineto{\pgfqpoint{1.074533in}{1.710473in}}%
\pgfpathlineto{\pgfqpoint{1.074557in}{1.710439in}}%
\pgfpathlineto{\pgfqpoint{1.074580in}{1.710405in}}%
\pgfpathlineto{\pgfqpoint{1.074604in}{1.710370in}}%
\pgfpathlineto{\pgfqpoint{1.074627in}{1.710336in}}%
\pgfpathlineto{\pgfqpoint{1.074651in}{1.710301in}}%
\pgfpathlineto{\pgfqpoint{1.074675in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{1.074698in}{1.710233in}}%
\pgfpathlineto{\pgfqpoint{1.074722in}{1.710198in}}%
\pgfpathlineto{\pgfqpoint{1.074745in}{1.710164in}}%
\pgfpathlineto{\pgfqpoint{1.074769in}{1.710129in}}%
\pgfpathlineto{\pgfqpoint{1.074792in}{1.710095in}}%
\pgfpathlineto{\pgfqpoint{1.074816in}{1.710061in}}%
\pgfpathlineto{\pgfqpoint{1.074840in}{1.710026in}}%
\pgfpathlineto{\pgfqpoint{1.074863in}{1.709992in}}%
\pgfpathlineto{\pgfqpoint{1.074887in}{1.709958in}}%
\pgfpathlineto{\pgfqpoint{1.074910in}{1.709923in}}%
\pgfpathlineto{\pgfqpoint{1.074934in}{1.709889in}}%
\pgfpathlineto{\pgfqpoint{1.074958in}{1.709855in}}%
\pgfpathlineto{\pgfqpoint{1.074981in}{1.709820in}}%
\pgfpathlineto{\pgfqpoint{1.075005in}{1.709786in}}%
\pgfpathlineto{\pgfqpoint{1.075028in}{1.709752in}}%
\pgfpathlineto{\pgfqpoint{1.075052in}{1.709717in}}%
\pgfpathlineto{\pgfqpoint{1.075076in}{1.709683in}}%
\pgfpathlineto{\pgfqpoint{1.075099in}{1.709649in}}%
\pgfpathlineto{\pgfqpoint{1.075123in}{1.709614in}}%
\pgfpathlineto{\pgfqpoint{1.075147in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{1.075170in}{1.709546in}}%
\pgfpathlineto{\pgfqpoint{1.075194in}{1.709511in}}%
\pgfpathlineto{\pgfqpoint{1.075217in}{1.709477in}}%
\pgfpathlineto{\pgfqpoint{1.075241in}{1.709443in}}%
\pgfpathlineto{\pgfqpoint{1.075265in}{1.709408in}}%
\pgfpathlineto{\pgfqpoint{1.075288in}{1.709374in}}%
\pgfpathlineto{\pgfqpoint{1.075312in}{1.709340in}}%
\pgfpathlineto{\pgfqpoint{1.075336in}{1.709305in}}%
\pgfpathlineto{\pgfqpoint{1.075359in}{1.709271in}}%
\pgfpathlineto{\pgfqpoint{1.075383in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{1.075407in}{1.709203in}}%
\pgfpathlineto{\pgfqpoint{1.075430in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{1.075454in}{1.709134in}}%
\pgfpathlineto{\pgfqpoint{1.075478in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{1.075501in}{1.709065in}}%
\pgfpathlineto{\pgfqpoint{1.075525in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{1.075549in}{1.708997in}}%
\pgfpathlineto{\pgfqpoint{1.075573in}{1.708963in}}%
\pgfpathlineto{\pgfqpoint{1.075596in}{1.708928in}}%
\pgfpathlineto{\pgfqpoint{1.075620in}{1.708894in}}%
\pgfpathlineto{\pgfqpoint{1.075644in}{1.708860in}}%
\pgfpathlineto{\pgfqpoint{1.075667in}{1.708825in}}%
\pgfpathlineto{\pgfqpoint{1.075691in}{1.708791in}}%
\pgfpathlineto{\pgfqpoint{1.075715in}{1.708757in}}%
\pgfpathlineto{\pgfqpoint{1.075738in}{1.708723in}}%
\pgfpathlineto{\pgfqpoint{1.075762in}{1.708688in}}%
\pgfpathlineto{\pgfqpoint{1.075786in}{1.708654in}}%
\pgfpathlineto{\pgfqpoint{1.075810in}{1.708620in}}%
\pgfpathlineto{\pgfqpoint{1.075833in}{1.708586in}}%
\pgfpathlineto{\pgfqpoint{1.075857in}{1.708551in}}%
\pgfpathlineto{\pgfqpoint{1.075881in}{1.708517in}}%
\pgfpathlineto{\pgfqpoint{1.075905in}{1.708483in}}%
\pgfpathlineto{\pgfqpoint{1.075928in}{1.708449in}}%
\pgfpathlineto{\pgfqpoint{1.075952in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{1.075976in}{1.708380in}}%
\pgfpathlineto{\pgfqpoint{1.076000in}{1.708346in}}%
\pgfpathlineto{\pgfqpoint{1.076023in}{1.708312in}}%
\pgfpathlineto{\pgfqpoint{1.076047in}{1.708278in}}%
\pgfpathlineto{\pgfqpoint{1.076071in}{1.708243in}}%
\pgfpathlineto{\pgfqpoint{1.076095in}{1.708209in}}%
\pgfpathlineto{\pgfqpoint{1.076119in}{1.708175in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.708141in}}%
\pgfpathlineto{\pgfqpoint{1.076166in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{1.076190in}{1.708072in}}%
\pgfpathlineto{\pgfqpoint{1.076214in}{1.708038in}}%
\pgfpathlineto{\pgfqpoint{1.076237in}{1.708004in}}%
\pgfpathlineto{\pgfqpoint{1.076261in}{1.707970in}}%
\pgfpathlineto{\pgfqpoint{1.076285in}{1.707935in}}%
\pgfpathlineto{\pgfqpoint{1.076309in}{1.707901in}}%
\pgfpathlineto{\pgfqpoint{1.076333in}{1.707867in}}%
\pgfpathlineto{\pgfqpoint{1.076356in}{1.707833in}}%
\pgfpathlineto{\pgfqpoint{1.076380in}{1.707799in}}%
\pgfpathlineto{\pgfqpoint{1.076404in}{1.707764in}}%
\pgfpathlineto{\pgfqpoint{1.076428in}{1.707730in}}%
\pgfpathlineto{\pgfqpoint{1.076452in}{1.707696in}}%
\pgfpathlineto{\pgfqpoint{1.076476in}{1.707662in}}%
\pgfpathlineto{\pgfqpoint{1.076499in}{1.707628in}}%
\pgfpathlineto{\pgfqpoint{1.076523in}{1.707594in}}%
\pgfpathlineto{\pgfqpoint{1.076547in}{1.707559in}}%
\pgfpathlineto{\pgfqpoint{1.076571in}{1.707525in}}%
\pgfpathlineto{\pgfqpoint{1.076595in}{1.707491in}}%
\pgfpathlineto{\pgfqpoint{1.076619in}{1.707457in}}%
\pgfpathlineto{\pgfqpoint{1.076643in}{1.707423in}}%
\pgfpathlineto{\pgfqpoint{1.076666in}{1.707389in}}%
\pgfpathlineto{\pgfqpoint{1.076690in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{1.076714in}{1.707320in}}%
\pgfpathlineto{\pgfqpoint{1.076738in}{1.707286in}}%
\pgfpathlineto{\pgfqpoint{1.076762in}{1.707252in}}%
\pgfpathlineto{\pgfqpoint{1.076786in}{1.707218in}}%
\pgfpathlineto{\pgfqpoint{1.076810in}{1.707184in}}%
\pgfpathlineto{\pgfqpoint{1.076833in}{1.707150in}}%
\pgfpathlineto{\pgfqpoint{1.076857in}{1.707115in}}%
\pgfpathlineto{\pgfqpoint{1.076881in}{1.707081in}}%
\pgfpathlineto{\pgfqpoint{1.076905in}{1.707047in}}%
\pgfpathlineto{\pgfqpoint{1.076929in}{1.707013in}}%
\pgfpathlineto{\pgfqpoint{1.076953in}{1.706979in}}%
\pgfpathlineto{\pgfqpoint{1.076977in}{1.706945in}}%
\pgfpathlineto{\pgfqpoint{1.077001in}{1.706911in}}%
\pgfpathlineto{\pgfqpoint{1.077025in}{1.706877in}}%
\pgfpathlineto{\pgfqpoint{1.077049in}{1.706842in}}%
\pgfpathlineto{\pgfqpoint{1.077072in}{1.706808in}}%
\pgfpathlineto{\pgfqpoint{1.077096in}{1.706774in}}%
\pgfpathlineto{\pgfqpoint{1.077120in}{1.706740in}}%
\pgfpathlineto{\pgfqpoint{1.077144in}{1.706706in}}%
\pgfpathlineto{\pgfqpoint{1.077168in}{1.706672in}}%
\pgfpathlineto{\pgfqpoint{1.077192in}{1.706638in}}%
\pgfpathlineto{\pgfqpoint{1.077216in}{1.706604in}}%
\pgfpathlineto{\pgfqpoint{1.077240in}{1.706570in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.706535in}}%
\pgfpathlineto{\pgfqpoint{1.077288in}{1.706501in}}%
\pgfpathlineto{\pgfqpoint{1.077312in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{1.077336in}{1.706433in}}%
\pgfpathlineto{\pgfqpoint{1.077360in}{1.706399in}}%
\pgfpathlineto{\pgfqpoint{1.077384in}{1.706365in}}%
\pgfpathlineto{\pgfqpoint{1.077408in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{1.077432in}{1.706297in}}%
\pgfpathlineto{\pgfqpoint{1.077456in}{1.706263in}}%
\pgfpathlineto{\pgfqpoint{1.077480in}{1.706229in}}%
\pgfpathlineto{\pgfqpoint{1.077504in}{1.706195in}}%
\pgfpathlineto{\pgfqpoint{1.077528in}{1.706161in}}%
\pgfpathlineto{\pgfqpoint{1.077552in}{1.706127in}}%
\pgfpathlineto{\pgfqpoint{1.077575in}{1.706092in}}%
\pgfpathlineto{\pgfqpoint{1.077599in}{1.706058in}}%
\pgfpathlineto{\pgfqpoint{1.077623in}{1.706024in}}%
\pgfpathlineto{\pgfqpoint{1.077647in}{1.705990in}}%
\pgfpathlineto{\pgfqpoint{1.077671in}{1.705956in}}%
\pgfpathlineto{\pgfqpoint{1.077695in}{1.705922in}}%
\pgfpathlineto{\pgfqpoint{1.077719in}{1.705888in}}%
\pgfpathlineto{\pgfqpoint{1.077743in}{1.705854in}}%
\pgfpathlineto{\pgfqpoint{1.077768in}{1.705820in}}%
\pgfpathlineto{\pgfqpoint{1.077792in}{1.705786in}}%
\pgfpathlineto{\pgfqpoint{1.077816in}{1.705752in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{1.705718in}}%
\pgfpathlineto{\pgfqpoint{1.077864in}{1.705684in}}%
\pgfpathlineto{\pgfqpoint{1.077888in}{1.705650in}}%
\pgfpathlineto{\pgfqpoint{1.077912in}{1.705616in}}%
\pgfpathlineto{\pgfqpoint{1.077936in}{1.705582in}}%
\pgfpathlineto{\pgfqpoint{1.077960in}{1.705548in}}%
\pgfpathlineto{\pgfqpoint{1.077984in}{1.705514in}}%
\pgfpathlineto{\pgfqpoint{1.078008in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{1.078032in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{1.078056in}{1.705412in}}%
\pgfpathlineto{\pgfqpoint{1.078080in}{1.705378in}}%
\pgfpathlineto{\pgfqpoint{1.078104in}{1.705344in}}%
\pgfpathlineto{\pgfqpoint{1.078128in}{1.705310in}}%
\pgfpathlineto{\pgfqpoint{1.078152in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{1.078176in}{1.705242in}}%
\pgfpathlineto{\pgfqpoint{1.078200in}{1.705208in}}%
\pgfpathlineto{\pgfqpoint{1.078224in}{1.705174in}}%
\pgfpathlineto{\pgfqpoint{1.078248in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.078273in}{1.705106in}}%
\pgfpathlineto{\pgfqpoint{1.078297in}{1.705072in}}%
\pgfpathlineto{\pgfqpoint{1.078321in}{1.705038in}}%
\pgfpathlineto{\pgfqpoint{1.078345in}{1.705004in}}%
\pgfpathlineto{\pgfqpoint{1.078369in}{1.704970in}}%
\pgfpathlineto{\pgfqpoint{1.078393in}{1.704936in}}%
\pgfpathlineto{\pgfqpoint{1.078417in}{1.704902in}}%
\pgfpathlineto{\pgfqpoint{1.078441in}{1.704868in}}%
\pgfpathlineto{\pgfqpoint{1.078465in}{1.704834in}}%
\pgfpathlineto{\pgfqpoint{1.078489in}{1.704800in}}%
\pgfpathlineto{\pgfqpoint{1.078514in}{1.704766in}}%
\pgfpathlineto{\pgfqpoint{1.078538in}{1.704732in}}%
\pgfpathlineto{\pgfqpoint{1.078562in}{1.704698in}}%
\pgfpathlineto{\pgfqpoint{1.078586in}{1.704664in}}%
\pgfpathlineto{\pgfqpoint{1.078610in}{1.704630in}}%
\pgfpathlineto{\pgfqpoint{1.078634in}{1.704596in}}%
\pgfpathlineto{\pgfqpoint{1.078658in}{1.704562in}}%
\pgfpathlineto{\pgfqpoint{1.078682in}{1.704528in}}%
\pgfpathlineto{\pgfqpoint{1.078707in}{1.704494in}}%
\pgfpathlineto{\pgfqpoint{1.078731in}{1.704460in}}%
\pgfpathlineto{\pgfqpoint{1.078755in}{1.704426in}}%
\pgfpathlineto{\pgfqpoint{1.078779in}{1.704392in}}%
\pgfpathlineto{\pgfqpoint{1.078803in}{1.704359in}}%
\pgfpathlineto{\pgfqpoint{1.078827in}{1.704325in}}%
\pgfpathlineto{\pgfqpoint{1.078851in}{1.704291in}}%
\pgfpathlineto{\pgfqpoint{1.078876in}{1.704257in}}%
\pgfpathlineto{\pgfqpoint{1.078900in}{1.704223in}}%
\pgfpathlineto{\pgfqpoint{1.078924in}{1.704189in}}%
\pgfpathlineto{\pgfqpoint{1.078948in}{1.704155in}}%
\pgfpathlineto{\pgfqpoint{1.078972in}{1.704121in}}%
\pgfpathlineto{\pgfqpoint{1.078996in}{1.704087in}}%
\pgfpathlineto{\pgfqpoint{1.079021in}{1.704053in}}%
\pgfpathlineto{\pgfqpoint{1.079045in}{1.704019in}}%
\pgfpathlineto{\pgfqpoint{1.079069in}{1.703985in}}%
\pgfpathlineto{\pgfqpoint{1.079093in}{1.703951in}}%
\pgfpathlineto{\pgfqpoint{1.079117in}{1.703918in}}%
\pgfpathlineto{\pgfqpoint{1.079142in}{1.703884in}}%
\pgfpathlineto{\pgfqpoint{1.079166in}{1.703850in}}%
\pgfpathlineto{\pgfqpoint{1.079190in}{1.703816in}}%
\pgfpathlineto{\pgfqpoint{1.079214in}{1.703782in}}%
\pgfpathlineto{\pgfqpoint{1.079238in}{1.703748in}}%
\pgfpathlineto{\pgfqpoint{1.079263in}{1.703714in}}%
\pgfpathlineto{\pgfqpoint{1.079287in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{1.079311in}{1.703646in}}%
\pgfpathlineto{\pgfqpoint{1.079335in}{1.703612in}}%
\pgfpathlineto{\pgfqpoint{1.079360in}{1.703579in}}%
\pgfpathlineto{\pgfqpoint{1.079384in}{1.703545in}}%
\pgfpathlineto{\pgfqpoint{1.079408in}{1.703511in}}%
\pgfpathlineto{\pgfqpoint{1.079432in}{1.703477in}}%
\pgfpathlineto{\pgfqpoint{1.079456in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{1.079481in}{1.703409in}}%
\pgfpathlineto{\pgfqpoint{1.079505in}{1.703375in}}%
\pgfpathlineto{\pgfqpoint{1.079529in}{1.703341in}}%
\pgfpathlineto{\pgfqpoint{1.079553in}{1.703308in}}%
\pgfpathlineto{\pgfqpoint{1.079578in}{1.703274in}}%
\pgfpathlineto{\pgfqpoint{1.079602in}{1.703240in}}%
\pgfpathlineto{\pgfqpoint{1.079626in}{1.703206in}}%
\pgfpathlineto{\pgfqpoint{1.079650in}{1.703172in}}%
\pgfpathlineto{\pgfqpoint{1.079675in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{1.079699in}{1.703104in}}%
\pgfpathlineto{\pgfqpoint{1.079723in}{1.703071in}}%
\pgfpathlineto{\pgfqpoint{1.079748in}{1.703037in}}%
\pgfpathlineto{\pgfqpoint{1.079772in}{1.703003in}}%
\pgfpathlineto{\pgfqpoint{1.079796in}{1.702969in}}%
\pgfpathlineto{\pgfqpoint{1.079820in}{1.702935in}}%
\pgfpathlineto{\pgfqpoint{1.079845in}{1.702901in}}%
\pgfpathlineto{\pgfqpoint{1.079869in}{1.702868in}}%
\pgfpathlineto{\pgfqpoint{1.079893in}{1.702834in}}%
\pgfpathlineto{\pgfqpoint{1.079918in}{1.702800in}}%
\pgfpathlineto{\pgfqpoint{1.079942in}{1.702766in}}%
\pgfpathlineto{\pgfqpoint{1.079966in}{1.702732in}}%
\pgfpathlineto{\pgfqpoint{1.079990in}{1.702698in}}%
\pgfpathlineto{\pgfqpoint{1.080015in}{1.702665in}}%
\pgfpathlineto{\pgfqpoint{1.080039in}{1.702631in}}%
\pgfpathlineto{\pgfqpoint{1.080063in}{1.702597in}}%
\pgfpathlineto{\pgfqpoint{1.080088in}{1.702563in}}%
\pgfpathlineto{\pgfqpoint{1.080112in}{1.702529in}}%
\pgfpathlineto{\pgfqpoint{1.080136in}{1.702495in}}%
\pgfpathlineto{\pgfqpoint{1.080161in}{1.702462in}}%
\pgfpathlineto{\pgfqpoint{1.080185in}{1.702428in}}%
\pgfpathlineto{\pgfqpoint{1.080209in}{1.702394in}}%
\pgfpathlineto{\pgfqpoint{1.080234in}{1.702360in}}%
\pgfpathlineto{\pgfqpoint{1.080258in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{1.080282in}{1.702293in}}%
\pgfpathlineto{\pgfqpoint{1.080307in}{1.702259in}}%
\pgfpathlineto{\pgfqpoint{1.080331in}{1.702225in}}%
\pgfpathlineto{\pgfqpoint{1.080355in}{1.702191in}}%
\pgfpathlineto{\pgfqpoint{1.080380in}{1.702157in}}%
\pgfpathlineto{\pgfqpoint{1.080404in}{1.702124in}}%
\pgfpathlineto{\pgfqpoint{1.080428in}{1.702090in}}%
\pgfpathlineto{\pgfqpoint{1.080453in}{1.702056in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{1.702022in}}%
\pgfpathlineto{\pgfqpoint{1.080502in}{1.701989in}}%
\pgfpathlineto{\pgfqpoint{1.080526in}{1.701955in}}%
\pgfpathlineto{\pgfqpoint{1.080550in}{1.701921in}}%
\pgfpathlineto{\pgfqpoint{1.080575in}{1.701887in}}%
\pgfpathlineto{\pgfqpoint{1.080599in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{1.080623in}{1.701820in}}%
\pgfpathlineto{\pgfqpoint{1.080648in}{1.701786in}}%
\pgfpathlineto{\pgfqpoint{1.080672in}{1.701752in}}%
\pgfpathlineto{\pgfqpoint{1.080697in}{1.701718in}}%
\pgfpathlineto{\pgfqpoint{1.080721in}{1.701685in}}%
\pgfpathlineto{\pgfqpoint{1.080745in}{1.701651in}}%
\pgfpathlineto{\pgfqpoint{1.080770in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{1.080794in}{1.701583in}}%
\pgfpathlineto{\pgfqpoint{1.080819in}{1.701550in}}%
\pgfpathlineto{\pgfqpoint{1.080843in}{1.701516in}}%
\pgfpathlineto{\pgfqpoint{1.080867in}{1.701482in}}%
\pgfpathlineto{\pgfqpoint{1.080892in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{1.080916in}{1.701415in}}%
\pgfpathlineto{\pgfqpoint{1.080941in}{1.701381in}}%
\pgfpathlineto{\pgfqpoint{1.080965in}{1.701347in}}%
\pgfpathlineto{\pgfqpoint{1.080990in}{1.701313in}}%
\pgfpathlineto{\pgfqpoint{1.081014in}{1.701280in}}%
\pgfpathlineto{\pgfqpoint{1.081038in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{1.081063in}{1.701212in}}%
\pgfpathlineto{\pgfqpoint{1.081087in}{1.701178in}}%
\pgfpathlineto{\pgfqpoint{1.081112in}{1.701145in}}%
\pgfpathlineto{\pgfqpoint{1.081136in}{1.701111in}}%
\pgfpathlineto{\pgfqpoint{1.081161in}{1.701077in}}%
\pgfpathlineto{\pgfqpoint{1.081185in}{1.701044in}}%
\pgfpathlineto{\pgfqpoint{1.081209in}{1.701010in}}%
\pgfpathlineto{\pgfqpoint{1.081234in}{1.700976in}}%
\pgfpathlineto{\pgfqpoint{1.081258in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{1.081283in}{1.700909in}}%
\pgfpathlineto{\pgfqpoint{1.081307in}{1.700875in}}%
\pgfpathlineto{\pgfqpoint{1.081332in}{1.700841in}}%
\pgfpathlineto{\pgfqpoint{1.081356in}{1.700808in}}%
\pgfpathlineto{\pgfqpoint{1.081381in}{1.700774in}}%
\pgfpathlineto{\pgfqpoint{1.081405in}{1.700740in}}%
\pgfpathlineto{\pgfqpoint{1.081430in}{1.700707in}}%
\pgfpathlineto{\pgfqpoint{1.081454in}{1.700673in}}%
\pgfpathlineto{\pgfqpoint{1.081479in}{1.700639in}}%
\pgfpathlineto{\pgfqpoint{1.081503in}{1.700605in}}%
\pgfpathlineto{\pgfqpoint{1.081528in}{1.700572in}}%
\pgfpathlineto{\pgfqpoint{1.081552in}{1.700538in}}%
\pgfpathlineto{\pgfqpoint{1.081577in}{1.700504in}}%
\pgfpathlineto{\pgfqpoint{1.081601in}{1.700471in}}%
\pgfpathlineto{\pgfqpoint{1.081626in}{1.700437in}}%
\pgfpathlineto{\pgfqpoint{1.081650in}{1.700403in}}%
\pgfpathlineto{\pgfqpoint{1.081675in}{1.700370in}}%
\pgfpathlineto{\pgfqpoint{1.081699in}{1.700336in}}%
\pgfpathlineto{\pgfqpoint{1.081724in}{1.700302in}}%
\pgfpathlineto{\pgfqpoint{1.081748in}{1.700269in}}%
\pgfpathlineto{\pgfqpoint{1.081773in}{1.700235in}}%
\pgfpathlineto{\pgfqpoint{1.081797in}{1.700201in}}%
\pgfpathlineto{\pgfqpoint{1.081822in}{1.700168in}}%
\pgfpathlineto{\pgfqpoint{1.081846in}{1.700134in}}%
\pgfpathlineto{\pgfqpoint{1.081871in}{1.700100in}}%
\pgfpathlineto{\pgfqpoint{1.081895in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{1.081920in}{1.700033in}}%
\pgfpathlineto{\pgfqpoint{1.081944in}{1.699999in}}%
\pgfpathlineto{\pgfqpoint{1.081969in}{1.699966in}}%
\pgfpathlineto{\pgfqpoint{1.081993in}{1.699932in}}%
\pgfpathlineto{\pgfqpoint{1.082018in}{1.699898in}}%
\pgfpathlineto{\pgfqpoint{1.082043in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{1.082067in}{1.699831in}}%
\pgfpathlineto{\pgfqpoint{1.082092in}{1.699797in}}%
\pgfpathlineto{\pgfqpoint{1.082116in}{1.699764in}}%
\pgfpathlineto{\pgfqpoint{1.082141in}{1.699730in}}%
\pgfpathlineto{\pgfqpoint{1.082165in}{1.699697in}}%
\pgfpathlineto{\pgfqpoint{1.082190in}{1.699663in}}%
\pgfpathlineto{\pgfqpoint{1.082214in}{1.699629in}}%
\pgfpathlineto{\pgfqpoint{1.082239in}{1.699596in}}%
\pgfpathlineto{\pgfqpoint{1.082264in}{1.699562in}}%
\pgfpathlineto{\pgfqpoint{1.082288in}{1.699528in}}%
\pgfpathlineto{\pgfqpoint{1.082313in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{1.082337in}{1.699461in}}%
\pgfpathlineto{\pgfqpoint{1.082362in}{1.699428in}}%
\pgfpathlineto{\pgfqpoint{1.082387in}{1.699394in}}%
\pgfpathlineto{\pgfqpoint{1.082411in}{1.699360in}}%
\pgfpathlineto{\pgfqpoint{1.082436in}{1.699327in}}%
\pgfpathlineto{\pgfqpoint{1.082460in}{1.699293in}}%
\pgfpathlineto{\pgfqpoint{1.082485in}{1.699259in}}%
\pgfpathlineto{\pgfqpoint{1.082509in}{1.699226in}}%
\pgfpathlineto{\pgfqpoint{1.082534in}{1.699192in}}%
\pgfpathlineto{\pgfqpoint{1.082559in}{1.699159in}}%
\pgfpathlineto{\pgfqpoint{1.082583in}{1.699125in}}%
\pgfpathlineto{\pgfqpoint{1.082608in}{1.699091in}}%
\pgfpathlineto{\pgfqpoint{1.082633in}{1.699058in}}%
\pgfpathlineto{\pgfqpoint{1.082657in}{1.699024in}}%
\pgfpathlineto{\pgfqpoint{1.082682in}{1.698991in}}%
\pgfpathlineto{\pgfqpoint{1.082706in}{1.698957in}}%
\pgfpathlineto{\pgfqpoint{1.082731in}{1.698923in}}%
\pgfpathlineto{\pgfqpoint{1.082756in}{1.698890in}}%
\pgfpathlineto{\pgfqpoint{1.082780in}{1.698856in}}%
\pgfpathlineto{\pgfqpoint{1.082805in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{1.082830in}{1.698789in}}%
\pgfpathlineto{\pgfqpoint{1.082854in}{1.698756in}}%
\pgfpathlineto{\pgfqpoint{1.082879in}{1.698722in}}%
\pgfpathlineto{\pgfqpoint{1.082903in}{1.698688in}}%
\pgfpathlineto{\pgfqpoint{1.082928in}{1.698655in}}%
\pgfpathlineto{\pgfqpoint{1.082953in}{1.698621in}}%
\pgfpathlineto{\pgfqpoint{1.082977in}{1.698588in}}%
\pgfpathlineto{\pgfqpoint{1.083002in}{1.698554in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.698521in}}%
\pgfpathlineto{\pgfqpoint{1.083051in}{1.698487in}}%
\pgfpathlineto{\pgfqpoint{1.083076in}{1.698453in}}%
\pgfpathlineto{\pgfqpoint{1.083101in}{1.698420in}}%
\pgfpathlineto{\pgfqpoint{1.083125in}{1.698386in}}%
\pgfpathlineto{\pgfqpoint{1.083150in}{1.698353in}}%
\pgfpathlineto{\pgfqpoint{1.083175in}{1.698319in}}%
\pgfpathlineto{\pgfqpoint{1.083199in}{1.698286in}}%
\pgfpathlineto{\pgfqpoint{1.083224in}{1.698252in}}%
\pgfpathlineto{\pgfqpoint{1.083249in}{1.698219in}}%
\pgfpathlineto{\pgfqpoint{1.083273in}{1.698185in}}%
\pgfpathlineto{\pgfqpoint{1.083298in}{1.698151in}}%
\pgfpathlineto{\pgfqpoint{1.083323in}{1.698118in}}%
\pgfpathlineto{\pgfqpoint{1.083348in}{1.698084in}}%
\pgfpathlineto{\pgfqpoint{1.083372in}{1.698051in}}%
\pgfpathlineto{\pgfqpoint{1.083397in}{1.698017in}}%
\pgfpathlineto{\pgfqpoint{1.083422in}{1.697984in}}%
\pgfpathlineto{\pgfqpoint{1.083446in}{1.697950in}}%
\pgfpathlineto{\pgfqpoint{1.083471in}{1.697917in}}%
\pgfpathlineto{\pgfqpoint{1.083496in}{1.697883in}}%
\pgfpathlineto{\pgfqpoint{1.083520in}{1.697850in}}%
\pgfpathlineto{\pgfqpoint{1.083545in}{1.697816in}}%
\pgfpathlineto{\pgfqpoint{1.083570in}{1.697783in}}%
\pgfpathlineto{\pgfqpoint{1.083595in}{1.697749in}}%
\pgfpathlineto{\pgfqpoint{1.083619in}{1.697716in}}%
\pgfpathlineto{\pgfqpoint{1.083644in}{1.697682in}}%
\pgfpathlineto{\pgfqpoint{1.083669in}{1.697649in}}%
\pgfpathlineto{\pgfqpoint{1.083693in}{1.697615in}}%
\pgfpathlineto{\pgfqpoint{1.083718in}{1.697582in}}%
\pgfpathlineto{\pgfqpoint{1.083743in}{1.697548in}}%
\pgfpathlineto{\pgfqpoint{1.083768in}{1.697515in}}%
\pgfpathlineto{\pgfqpoint{1.083792in}{1.697481in}}%
\pgfpathlineto{\pgfqpoint{1.083817in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{1.083842in}{1.697414in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.697380in}}%
\pgfpathlineto{\pgfqpoint{1.083891in}{1.697347in}}%
\pgfpathlineto{\pgfqpoint{1.083916in}{1.697314in}}%
\pgfpathlineto{\pgfqpoint{1.083941in}{1.697280in}}%
\pgfpathlineto{\pgfqpoint{1.083966in}{1.697247in}}%
\pgfpathlineto{\pgfqpoint{1.083990in}{1.697213in}}%
\pgfpathlineto{\pgfqpoint{1.084015in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{1.084040in}{1.697146in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.697113in}}%
\pgfpathlineto{\pgfqpoint{1.084089in}{1.697079in}}%
\pgfpathlineto{\pgfqpoint{1.084114in}{1.697046in}}%
\pgfpathlineto{\pgfqpoint{1.084139in}{1.697012in}}%
\pgfpathlineto{\pgfqpoint{1.084164in}{1.696979in}}%
\pgfpathlineto{\pgfqpoint{1.084189in}{1.696945in}}%
\pgfpathlineto{\pgfqpoint{1.084213in}{1.696912in}}%
\pgfpathlineto{\pgfqpoint{1.084238in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{1.084263in}{1.696845in}}%
\pgfpathlineto{\pgfqpoint{1.084288in}{1.696811in}}%
\pgfpathlineto{\pgfqpoint{1.084313in}{1.696778in}}%
\pgfpathlineto{\pgfqpoint{1.084337in}{1.696744in}}%
\pgfpathlineto{\pgfqpoint{1.084362in}{1.696711in}}%
\pgfpathlineto{\pgfqpoint{1.084387in}{1.696677in}}%
\pgfpathlineto{\pgfqpoint{1.084412in}{1.696644in}}%
\pgfpathlineto{\pgfqpoint{1.084437in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{1.084461in}{1.696577in}}%
\pgfpathlineto{\pgfqpoint{1.084486in}{1.696544in}}%
\pgfpathlineto{\pgfqpoint{1.084511in}{1.696510in}}%
\pgfpathlineto{\pgfqpoint{1.084536in}{1.696477in}}%
\pgfpathlineto{\pgfqpoint{1.084561in}{1.696443in}}%
\pgfpathlineto{\pgfqpoint{1.084585in}{1.696410in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{1.696376in}}%
\pgfpathlineto{\pgfqpoint{1.084635in}{1.696343in}}%
\pgfpathlineto{\pgfqpoint{1.084660in}{1.696309in}}%
\pgfpathlineto{\pgfqpoint{1.084685in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{1.084710in}{1.696243in}}%
\pgfpathlineto{\pgfqpoint{1.084734in}{1.696209in}}%
\pgfpathlineto{\pgfqpoint{1.084759in}{1.696176in}}%
\pgfpathlineto{\pgfqpoint{1.084784in}{1.696142in}}%
\pgfpathlineto{\pgfqpoint{1.084809in}{1.696109in}}%
\pgfpathlineto{\pgfqpoint{1.084834in}{1.696075in}}%
\pgfpathlineto{\pgfqpoint{1.084859in}{1.696042in}}%
\pgfpathlineto{\pgfqpoint{1.084883in}{1.696009in}}%
\pgfpathlineto{\pgfqpoint{1.084908in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{1.084933in}{1.695942in}}%
\pgfpathlineto{\pgfqpoint{1.084958in}{1.695908in}}%
\pgfpathlineto{\pgfqpoint{1.084983in}{1.695875in}}%
\pgfpathlineto{\pgfqpoint{1.085008in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{1.085033in}{1.695808in}}%
\pgfpathlineto{\pgfqpoint{1.085057in}{1.695775in}}%
\pgfpathlineto{\pgfqpoint{1.085082in}{1.695741in}}%
\pgfpathlineto{\pgfqpoint{1.085107in}{1.695708in}}%
\pgfpathlineto{\pgfqpoint{1.085132in}{1.695674in}}%
\pgfpathlineto{\pgfqpoint{1.085157in}{1.695641in}}%
\pgfpathlineto{\pgfqpoint{1.085182in}{1.695608in}}%
\pgfpathlineto{\pgfqpoint{1.085207in}{1.695574in}}%
\pgfpathlineto{\pgfqpoint{1.085232in}{1.695541in}}%
\pgfpathlineto{\pgfqpoint{1.085256in}{1.695507in}}%
\pgfpathlineto{\pgfqpoint{1.085281in}{1.695474in}}%
\pgfpathlineto{\pgfqpoint{1.085306in}{1.695441in}}%
\pgfpathlineto{\pgfqpoint{1.085331in}{1.695407in}}%
\pgfpathlineto{\pgfqpoint{1.085356in}{1.695374in}}%
\pgfpathlineto{\pgfqpoint{1.085381in}{1.695340in}}%
\pgfpathlineto{\pgfqpoint{1.085406in}{1.695307in}}%
\pgfpathlineto{\pgfqpoint{1.085431in}{1.695274in}}%
\pgfpathlineto{\pgfqpoint{1.085456in}{1.695240in}}%
\pgfpathlineto{\pgfqpoint{1.085480in}{1.695207in}}%
\pgfpathlineto{\pgfqpoint{1.085505in}{1.695174in}}%
\pgfpathlineto{\pgfqpoint{1.085530in}{1.695140in}}%
\pgfpathlineto{\pgfqpoint{1.085555in}{1.695107in}}%
\pgfpathlineto{\pgfqpoint{1.085580in}{1.695073in}}%
\pgfpathlineto{\pgfqpoint{1.085605in}{1.695040in}}%
\pgfpathlineto{\pgfqpoint{1.085630in}{1.695007in}}%
\pgfpathlineto{\pgfqpoint{1.085655in}{1.694973in}}%
\pgfpathlineto{\pgfqpoint{1.085680in}{1.694940in}}%
\pgfpathlineto{\pgfqpoint{1.085705in}{1.694907in}}%
\pgfpathlineto{\pgfqpoint{1.085730in}{1.694873in}}%
\pgfpathlineto{\pgfqpoint{1.085755in}{1.694840in}}%
\pgfpathlineto{\pgfqpoint{1.085780in}{1.694806in}}%
\pgfpathlineto{\pgfqpoint{1.085804in}{1.694773in}}%
\pgfpathlineto{\pgfqpoint{1.085829in}{1.694740in}}%
\pgfpathlineto{\pgfqpoint{1.085854in}{1.694706in}}%
\pgfpathlineto{\pgfqpoint{1.085879in}{1.694673in}}%
\pgfpathlineto{\pgfqpoint{1.085904in}{1.694640in}}%
\pgfpathlineto{\pgfqpoint{1.085929in}{1.694606in}}%
\pgfpathlineto{\pgfqpoint{1.085954in}{1.694573in}}%
\pgfpathlineto{\pgfqpoint{1.085979in}{1.694540in}}%
\pgfpathlineto{\pgfqpoint{1.086004in}{1.694506in}}%
\pgfpathlineto{\pgfqpoint{1.086029in}{1.694473in}}%
\pgfpathlineto{\pgfqpoint{1.086054in}{1.694440in}}%
\pgfpathlineto{\pgfqpoint{1.086079in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{1.086104in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{1.086129in}{1.694340in}}%
\pgfpathlineto{\pgfqpoint{1.086154in}{1.694306in}}%
\pgfpathlineto{\pgfqpoint{1.086179in}{1.694273in}}%
\pgfpathlineto{\pgfqpoint{1.086204in}{1.694240in}}%
\pgfpathlineto{\pgfqpoint{1.086229in}{1.694206in}}%
\pgfpathlineto{\pgfqpoint{1.086254in}{1.694173in}}%
\pgfpathlineto{\pgfqpoint{1.086279in}{1.694140in}}%
\pgfpathlineto{\pgfqpoint{1.086304in}{1.694106in}}%
\pgfpathlineto{\pgfqpoint{1.086329in}{1.694073in}}%
\pgfpathlineto{\pgfqpoint{1.086354in}{1.694040in}}%
\pgfpathlineto{\pgfqpoint{1.086379in}{1.694006in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{1.693973in}}%
\pgfpathlineto{\pgfqpoint{1.086429in}{1.693940in}}%
\pgfpathlineto{\pgfqpoint{1.086454in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{1.086479in}{1.693873in}}%
\pgfpathlineto{\pgfqpoint{1.086504in}{1.693840in}}%
\pgfpathlineto{\pgfqpoint{1.086529in}{1.693806in}}%
\pgfpathlineto{\pgfqpoint{1.086554in}{1.693773in}}%
\pgfpathlineto{\pgfqpoint{1.086579in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{1.086604in}{1.693706in}}%
\pgfpathlineto{\pgfqpoint{1.086629in}{1.693673in}}%
\pgfpathlineto{\pgfqpoint{1.086654in}{1.693640in}}%
\pgfpathlineto{\pgfqpoint{1.086679in}{1.693606in}}%
\pgfpathlineto{\pgfqpoint{1.086704in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{1.086729in}{1.693540in}}%
\pgfpathlineto{\pgfqpoint{1.086754in}{1.693507in}}%
\pgfpathlineto{\pgfqpoint{1.086779in}{1.693473in}}%
\pgfpathlineto{\pgfqpoint{1.086804in}{1.693440in}}%
\pgfpathlineto{\pgfqpoint{1.086829in}{1.693407in}}%
\pgfpathlineto{\pgfqpoint{1.086854in}{1.693373in}}%
\pgfpathlineto{\pgfqpoint{1.086879in}{1.693340in}}%
\pgfpathlineto{\pgfqpoint{1.086904in}{1.693307in}}%
\pgfpathlineto{\pgfqpoint{1.086929in}{1.693274in}}%
\pgfpathlineto{\pgfqpoint{1.086954in}{1.693240in}}%
\pgfpathlineto{\pgfqpoint{1.086979in}{1.693207in}}%
\pgfpathlineto{\pgfqpoint{1.087004in}{1.693174in}}%
\pgfpathlineto{\pgfqpoint{1.087029in}{1.693140in}}%
\pgfpathlineto{\pgfqpoint{1.087054in}{1.693107in}}%
\pgfpathlineto{\pgfqpoint{1.087079in}{1.693074in}}%
\pgfpathlineto{\pgfqpoint{1.087104in}{1.693041in}}%
\pgfpathlineto{\pgfqpoint{1.087129in}{1.693007in}}%
\pgfpathlineto{\pgfqpoint{1.087154in}{1.692974in}}%
\pgfpathlineto{\pgfqpoint{1.087180in}{1.692941in}}%
\pgfpathlineto{\pgfqpoint{1.087205in}{1.692907in}}%
\pgfpathlineto{\pgfqpoint{1.087230in}{1.692874in}}%
\pgfpathlineto{\pgfqpoint{1.087255in}{1.692841in}}%
\pgfpathlineto{\pgfqpoint{1.087280in}{1.692808in}}%
\pgfpathlineto{\pgfqpoint{1.087305in}{1.692774in}}%
\pgfpathlineto{\pgfqpoint{1.087330in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{1.087355in}{1.692708in}}%
\pgfpathlineto{\pgfqpoint{1.087380in}{1.692675in}}%
\pgfpathlineto{\pgfqpoint{1.087405in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{1.087430in}{1.692608in}}%
\pgfpathlineto{\pgfqpoint{1.087455in}{1.692575in}}%
\pgfpathlineto{\pgfqpoint{1.087480in}{1.692542in}}%
\pgfpathlineto{\pgfqpoint{1.087506in}{1.692508in}}%
\pgfpathlineto{\pgfqpoint{1.087531in}{1.692475in}}%
\pgfpathlineto{\pgfqpoint{1.087556in}{1.692442in}}%
\pgfpathlineto{\pgfqpoint{1.087581in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{1.087606in}{1.692375in}}%
\pgfpathlineto{\pgfqpoint{1.087631in}{1.692342in}}%
\pgfpathlineto{\pgfqpoint{1.087656in}{1.692309in}}%
\pgfpathlineto{\pgfqpoint{1.087681in}{1.692276in}}%
\pgfpathlineto{\pgfqpoint{1.087706in}{1.692242in}}%
\pgfpathlineto{\pgfqpoint{1.087731in}{1.692209in}}%
\pgfpathlineto{\pgfqpoint{1.087757in}{1.692176in}}%
\pgfpathlineto{\pgfqpoint{1.087782in}{1.692143in}}%
\pgfpathlineto{\pgfqpoint{1.087807in}{1.692109in}}%
\pgfpathlineto{\pgfqpoint{1.087832in}{1.692076in}}%
\pgfpathlineto{\pgfqpoint{1.087857in}{1.692043in}}%
\pgfpathlineto{\pgfqpoint{1.087882in}{1.692010in}}%
\pgfpathlineto{\pgfqpoint{1.087907in}{1.691977in}}%
\pgfpathlineto{\pgfqpoint{1.087932in}{1.691943in}}%
\pgfpathlineto{\pgfqpoint{1.087957in}{1.691910in}}%
\pgfpathlineto{\pgfqpoint{1.087983in}{1.691877in}}%
\pgfpathlineto{\pgfqpoint{1.088008in}{1.691844in}}%
\pgfpathlineto{\pgfqpoint{1.088033in}{1.691810in}}%
\pgfpathlineto{\pgfqpoint{1.088058in}{1.691777in}}%
\pgfpathlineto{\pgfqpoint{1.088083in}{1.691744in}}%
\pgfpathlineto{\pgfqpoint{1.088108in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{1.088133in}{1.691678in}}%
\pgfpathlineto{\pgfqpoint{1.088159in}{1.691644in}}%
\pgfpathlineto{\pgfqpoint{1.088184in}{1.691611in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.691578in}}%
\pgfpathlineto{\pgfqpoint{1.088234in}{1.691545in}}%
\pgfpathlineto{\pgfqpoint{1.088259in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{1.088284in}{1.691478in}}%
\pgfpathlineto{\pgfqpoint{1.088309in}{1.691445in}}%
\pgfpathlineto{\pgfqpoint{1.088335in}{1.691412in}}%
\pgfpathlineto{\pgfqpoint{1.088360in}{1.691379in}}%
\pgfpathlineto{\pgfqpoint{1.088385in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{1.088410in}{1.691312in}}%
\pgfpathlineto{\pgfqpoint{1.088435in}{1.691279in}}%
\pgfpathlineto{\pgfqpoint{1.088460in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{1.088486in}{1.691213in}}%
\pgfpathlineto{\pgfqpoint{1.088511in}{1.691180in}}%
\pgfpathlineto{\pgfqpoint{1.088536in}{1.691146in}}%
\pgfpathlineto{\pgfqpoint{1.088561in}{1.691113in}}%
\pgfpathlineto{\pgfqpoint{1.088586in}{1.691080in}}%
\pgfpathlineto{\pgfqpoint{1.088611in}{1.691047in}}%
\pgfpathlineto{\pgfqpoint{1.088637in}{1.691014in}}%
\pgfpathlineto{\pgfqpoint{1.088662in}{1.690980in}}%
\pgfpathlineto{\pgfqpoint{1.088687in}{1.690947in}}%
\pgfpathlineto{\pgfqpoint{1.088712in}{1.690914in}}%
\pgfpathlineto{\pgfqpoint{1.088737in}{1.690881in}}%
\pgfpathlineto{\pgfqpoint{1.088763in}{1.690848in}}%
\pgfpathlineto{\pgfqpoint{1.088788in}{1.690815in}}%
\pgfpathlineto{\pgfqpoint{1.088813in}{1.690781in}}%
\pgfpathlineto{\pgfqpoint{1.088838in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{1.088863in}{1.690715in}}%
\pgfpathlineto{\pgfqpoint{1.088889in}{1.690682in}}%
\pgfpathlineto{\pgfqpoint{1.088914in}{1.690649in}}%
\pgfpathlineto{\pgfqpoint{1.088939in}{1.690615in}}%
\pgfpathlineto{\pgfqpoint{1.088964in}{1.690582in}}%
\pgfpathlineto{\pgfqpoint{1.088989in}{1.690549in}}%
\pgfpathlineto{\pgfqpoint{1.089015in}{1.690516in}}%
\pgfpathlineto{\pgfqpoint{1.089040in}{1.690483in}}%
\pgfpathlineto{\pgfqpoint{1.089065in}{1.690450in}}%
\pgfpathlineto{\pgfqpoint{1.089090in}{1.690417in}}%
\pgfpathlineto{\pgfqpoint{1.089115in}{1.690383in}}%
\pgfpathlineto{\pgfqpoint{1.089141in}{1.690350in}}%
\pgfpathlineto{\pgfqpoint{1.089166in}{1.690317in}}%
\pgfpathlineto{\pgfqpoint{1.089191in}{1.690284in}}%
\pgfpathlineto{\pgfqpoint{1.089216in}{1.690251in}}%
\pgfpathlineto{\pgfqpoint{1.089242in}{1.690218in}}%
\pgfpathlineto{\pgfqpoint{1.089267in}{1.690184in}}%
\pgfpathlineto{\pgfqpoint{1.089292in}{1.690151in}}%
\pgfpathlineto{\pgfqpoint{1.089317in}{1.690118in}}%
\pgfpathlineto{\pgfqpoint{1.089343in}{1.690085in}}%
\pgfpathlineto{\pgfqpoint{1.089368in}{1.690052in}}%
\pgfpathlineto{\pgfqpoint{1.089393in}{1.690019in}}%
\pgfpathlineto{\pgfqpoint{1.089418in}{1.689986in}}%
\pgfpathlineto{\pgfqpoint{1.089444in}{1.689952in}}%
\pgfpathlineto{\pgfqpoint{1.089469in}{1.689919in}}%
\pgfpathlineto{\pgfqpoint{1.089494in}{1.689886in}}%
\pgfpathlineto{\pgfqpoint{1.089519in}{1.689853in}}%
\pgfpathlineto{\pgfqpoint{1.089545in}{1.689820in}}%
\pgfpathlineto{\pgfqpoint{1.089570in}{1.689787in}}%
\pgfpathlineto{\pgfqpoint{1.089595in}{1.689754in}}%
\pgfpathlineto{\pgfqpoint{1.089620in}{1.689720in}}%
\pgfpathlineto{\pgfqpoint{1.089646in}{1.689687in}}%
\pgfpathlineto{\pgfqpoint{1.089671in}{1.689654in}}%
\pgfpathlineto{\pgfqpoint{1.089696in}{1.689621in}}%
\pgfpathlineto{\pgfqpoint{1.089721in}{1.689588in}}%
\pgfpathlineto{\pgfqpoint{1.089747in}{1.689555in}}%
\pgfpathlineto{\pgfqpoint{1.089772in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{1.089797in}{1.689489in}}%
\pgfpathlineto{\pgfqpoint{1.089822in}{1.689455in}}%
\pgfpathlineto{\pgfqpoint{1.089848in}{1.689422in}}%
\pgfpathlineto{\pgfqpoint{1.089873in}{1.689389in}}%
\pgfpathlineto{\pgfqpoint{1.089898in}{1.689356in}}%
\pgfpathlineto{\pgfqpoint{1.089924in}{1.689323in}}%
\pgfpathlineto{\pgfqpoint{1.089949in}{1.689290in}}%
\pgfpathlineto{\pgfqpoint{1.089974in}{1.689257in}}%
\pgfpathlineto{\pgfqpoint{1.089999in}{1.689224in}}%
\pgfpathlineto{\pgfqpoint{1.090025in}{1.689191in}}%
\pgfpathlineto{\pgfqpoint{1.090050in}{1.689157in}}%
\pgfpathlineto{\pgfqpoint{1.090075in}{1.689124in}}%
\pgfpathlineto{\pgfqpoint{1.090101in}{1.689091in}}%
\pgfpathlineto{\pgfqpoint{1.090126in}{1.689058in}}%
\pgfpathlineto{\pgfqpoint{1.090151in}{1.689025in}}%
\pgfpathlineto{\pgfqpoint{1.090176in}{1.688992in}}%
\pgfpathlineto{\pgfqpoint{1.090202in}{1.688959in}}%
\pgfpathlineto{\pgfqpoint{1.090227in}{1.688926in}}%
\pgfpathlineto{\pgfqpoint{1.090252in}{1.688893in}}%
\pgfpathlineto{\pgfqpoint{1.090278in}{1.688859in}}%
\pgfpathlineto{\pgfqpoint{1.090303in}{1.688826in}}%
\pgfpathlineto{\pgfqpoint{1.090328in}{1.688793in}}%
\pgfpathlineto{\pgfqpoint{1.090354in}{1.688760in}}%
\pgfpathlineto{\pgfqpoint{1.090379in}{1.688727in}}%
\pgfpathlineto{\pgfqpoint{1.090404in}{1.688694in}}%
\pgfpathlineto{\pgfqpoint{1.090429in}{1.688661in}}%
\pgfpathlineto{\pgfqpoint{1.090455in}{1.688628in}}%
\pgfpathlineto{\pgfqpoint{1.090480in}{1.688595in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{1.688562in}}%
\pgfpathlineto{\pgfqpoint{1.090531in}{1.688529in}}%
\pgfpathlineto{\pgfqpoint{1.090556in}{1.688495in}}%
\pgfpathlineto{\pgfqpoint{1.090581in}{1.688462in}}%
\pgfpathlineto{\pgfqpoint{1.090607in}{1.688429in}}%
\pgfpathlineto{\pgfqpoint{1.090632in}{1.688396in}}%
\pgfpathlineto{\pgfqpoint{1.090657in}{1.688363in}}%
\pgfpathlineto{\pgfqpoint{1.090683in}{1.688330in}}%
\pgfpathlineto{\pgfqpoint{1.090708in}{1.688297in}}%
\pgfpathlineto{\pgfqpoint{1.090733in}{1.688264in}}%
\pgfpathlineto{\pgfqpoint{1.090759in}{1.688231in}}%
\pgfpathlineto{\pgfqpoint{1.090784in}{1.688198in}}%
\pgfpathlineto{\pgfqpoint{1.090809in}{1.688165in}}%
\pgfpathlineto{\pgfqpoint{1.090835in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{1.090860in}{1.688099in}}%
\pgfpathlineto{\pgfqpoint{1.090885in}{1.688065in}}%
\pgfpathlineto{\pgfqpoint{1.090911in}{1.688032in}}%
\pgfpathlineto{\pgfqpoint{1.090936in}{1.687999in}}%
\pgfpathlineto{\pgfqpoint{1.090962in}{1.687966in}}%
\pgfpathlineto{\pgfqpoint{1.090987in}{1.687933in}}%
\pgfpathlineto{\pgfqpoint{1.091012in}{1.687900in}}%
\pgfpathlineto{\pgfqpoint{1.091038in}{1.687867in}}%
\pgfpathlineto{\pgfqpoint{1.091063in}{1.687834in}}%
\pgfpathlineto{\pgfqpoint{1.091088in}{1.687801in}}%
\pgfpathlineto{\pgfqpoint{1.091114in}{1.687768in}}%
\pgfpathlineto{\pgfqpoint{1.091139in}{1.687735in}}%
\pgfpathlineto{\pgfqpoint{1.091164in}{1.687702in}}%
\pgfpathlineto{\pgfqpoint{1.091190in}{1.687669in}}%
\pgfpathlineto{\pgfqpoint{1.091215in}{1.687636in}}%
\pgfpathlineto{\pgfqpoint{1.091241in}{1.687603in}}%
\pgfpathlineto{\pgfqpoint{1.091266in}{1.687570in}}%
\pgfpathlineto{\pgfqpoint{1.091291in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{1.091317in}{1.687503in}}%
\pgfpathlineto{\pgfqpoint{1.091342in}{1.687470in}}%
\pgfpathlineto{\pgfqpoint{1.091367in}{1.687437in}}%
\pgfpathlineto{\pgfqpoint{1.091393in}{1.687404in}}%
\pgfpathlineto{\pgfqpoint{1.091418in}{1.687371in}}%
\pgfpathlineto{\pgfqpoint{1.091444in}{1.687338in}}%
\pgfpathlineto{\pgfqpoint{1.091469in}{1.687305in}}%
\pgfpathlineto{\pgfqpoint{1.091494in}{1.687272in}}%
\pgfpathlineto{\pgfqpoint{1.091520in}{1.687239in}}%
\pgfpathlineto{\pgfqpoint{1.091545in}{1.687206in}}%
\pgfpathlineto{\pgfqpoint{1.091571in}{1.687173in}}%
\pgfpathlineto{\pgfqpoint{1.091596in}{1.687140in}}%
\pgfpathlineto{\pgfqpoint{1.091621in}{1.687107in}}%
\pgfpathlineto{\pgfqpoint{1.091647in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{1.091672in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{1.091698in}{1.687008in}}%
\pgfpathlineto{\pgfqpoint{1.091723in}{1.686975in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{1.686942in}}%
\pgfpathlineto{\pgfqpoint{1.091774in}{1.686909in}}%
\pgfpathlineto{\pgfqpoint{1.091799in}{1.686876in}}%
\pgfpathlineto{\pgfqpoint{1.091825in}{1.686843in}}%
\pgfpathlineto{\pgfqpoint{1.091850in}{1.686810in}}%
\pgfpathlineto{\pgfqpoint{1.091875in}{1.686777in}}%
\pgfpathlineto{\pgfqpoint{1.091901in}{1.686744in}}%
\pgfpathlineto{\pgfqpoint{1.091926in}{1.686711in}}%
\pgfpathlineto{\pgfqpoint{1.091952in}{1.686678in}}%
\pgfpathlineto{\pgfqpoint{1.091977in}{1.686645in}}%
\pgfpathlineto{\pgfqpoint{1.092003in}{1.686612in}}%
\pgfpathlineto{\pgfqpoint{1.092028in}{1.686579in}}%
\pgfpathlineto{\pgfqpoint{1.092053in}{1.686546in}}%
\pgfpathlineto{\pgfqpoint{1.092079in}{1.686513in}}%
\pgfpathlineto{\pgfqpoint{1.092104in}{1.686480in}}%
\pgfpathlineto{\pgfqpoint{1.092130in}{1.686447in}}%
\pgfpathlineto{\pgfqpoint{1.092155in}{1.686414in}}%
\pgfpathlineto{\pgfqpoint{1.092181in}{1.686380in}}%
\pgfpathlineto{\pgfqpoint{1.092206in}{1.686347in}}%
\pgfpathlineto{\pgfqpoint{1.092231in}{1.686314in}}%
\pgfpathlineto{\pgfqpoint{1.092257in}{1.686281in}}%
\pgfpathlineto{\pgfqpoint{1.092282in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{1.092308in}{1.686215in}}%
\pgfpathlineto{\pgfqpoint{1.092333in}{1.686182in}}%
\pgfpathlineto{\pgfqpoint{1.092359in}{1.686149in}}%
\pgfpathlineto{\pgfqpoint{1.092384in}{1.686116in}}%
\pgfpathlineto{\pgfqpoint{1.092409in}{1.686083in}}%
\pgfpathlineto{\pgfqpoint{1.092435in}{1.686050in}}%
\pgfpathlineto{\pgfqpoint{1.092460in}{1.686017in}}%
\pgfpathlineto{\pgfqpoint{1.092486in}{1.685984in}}%
\pgfpathlineto{\pgfqpoint{1.092511in}{1.685951in}}%
\pgfpathlineto{\pgfqpoint{1.092537in}{1.685918in}}%
\pgfpathlineto{\pgfqpoint{1.092562in}{1.685885in}}%
\pgfpathlineto{\pgfqpoint{1.092588in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{1.092613in}{1.685819in}}%
\pgfpathlineto{\pgfqpoint{1.092639in}{1.685786in}}%
\pgfpathlineto{\pgfqpoint{1.092664in}{1.685753in}}%
\pgfpathlineto{\pgfqpoint{1.092690in}{1.685720in}}%
\pgfpathlineto{\pgfqpoint{1.092715in}{1.685687in}}%
\pgfpathlineto{\pgfqpoint{1.092740in}{1.685655in}}%
\pgfpathlineto{\pgfqpoint{1.092766in}{1.685622in}}%
\pgfpathlineto{\pgfqpoint{1.092791in}{1.685589in}}%
\pgfpathlineto{\pgfqpoint{1.092817in}{1.685556in}}%
\pgfpathlineto{\pgfqpoint{1.092842in}{1.685523in}}%
\pgfpathlineto{\pgfqpoint{1.092868in}{1.685490in}}%
\pgfpathlineto{\pgfqpoint{1.092893in}{1.685457in}}%
\pgfpathlineto{\pgfqpoint{1.092919in}{1.685424in}}%
\pgfpathlineto{\pgfqpoint{1.092944in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{1.092970in}{1.685358in}}%
\pgfpathlineto{\pgfqpoint{1.092995in}{1.685325in}}%
\pgfpathlineto{\pgfqpoint{1.093021in}{1.685292in}}%
\pgfpathlineto{\pgfqpoint{1.093046in}{1.685259in}}%
\pgfpathlineto{\pgfqpoint{1.093072in}{1.685226in}}%
\pgfpathlineto{\pgfqpoint{1.093097in}{1.685193in}}%
\pgfpathlineto{\pgfqpoint{1.093123in}{1.685160in}}%
\pgfpathlineto{\pgfqpoint{1.093148in}{1.685127in}}%
\pgfpathlineto{\pgfqpoint{1.093174in}{1.685094in}}%
\pgfpathlineto{\pgfqpoint{1.093199in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{1.093225in}{1.685028in}}%
\pgfpathlineto{\pgfqpoint{1.093250in}{1.684995in}}%
\pgfpathlineto{\pgfqpoint{1.093276in}{1.684962in}}%
\pgfpathlineto{\pgfqpoint{1.093301in}{1.684929in}}%
\pgfpathlineto{\pgfqpoint{1.093327in}{1.684896in}}%
\pgfpathlineto{\pgfqpoint{1.093352in}{1.684863in}}%
\pgfpathlineto{\pgfqpoint{1.093378in}{1.684830in}}%
\pgfpathlineto{\pgfqpoint{1.093403in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{1.093429in}{1.684764in}}%
\pgfpathlineto{\pgfqpoint{1.093454in}{1.684731in}}%
\pgfpathlineto{\pgfqpoint{1.093480in}{1.684698in}}%
\pgfpathlineto{\pgfqpoint{1.093505in}{1.684665in}}%
\pgfpathlineto{\pgfqpoint{1.093531in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{1.093556in}{1.684599in}}%
\pgfpathlineto{\pgfqpoint{1.093582in}{1.684566in}}%
\pgfpathlineto{\pgfqpoint{1.093607in}{1.684533in}}%
\pgfpathlineto{\pgfqpoint{1.093633in}{1.684501in}}%
\pgfpathlineto{\pgfqpoint{1.093658in}{1.684468in}}%
\pgfpathlineto{\pgfqpoint{1.093684in}{1.684435in}}%
\pgfpathlineto{\pgfqpoint{1.093709in}{1.684402in}}%
\pgfpathlineto{\pgfqpoint{1.093735in}{1.684369in}}%
\pgfpathlineto{\pgfqpoint{1.093760in}{1.684336in}}%
\pgfpathlineto{\pgfqpoint{1.093786in}{1.684303in}}%
\pgfpathlineto{\pgfqpoint{1.093812in}{1.684270in}}%
\pgfpathlineto{\pgfqpoint{1.093837in}{1.684237in}}%
\pgfpathlineto{\pgfqpoint{1.093863in}{1.684204in}}%
\pgfpathlineto{\pgfqpoint{1.093888in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{1.093914in}{1.684138in}}%
\pgfpathlineto{\pgfqpoint{1.093939in}{1.684105in}}%
\pgfpathlineto{\pgfqpoint{1.093965in}{1.684072in}}%
\pgfpathlineto{\pgfqpoint{1.093990in}{1.684039in}}%
\pgfpathlineto{\pgfqpoint{1.094016in}{1.684006in}}%
\pgfpathlineto{\pgfqpoint{1.094041in}{1.683973in}}%
\pgfpathlineto{\pgfqpoint{1.094067in}{1.683940in}}%
\pgfpathlineto{\pgfqpoint{1.094092in}{1.683908in}}%
\pgfpathlineto{\pgfqpoint{1.094118in}{1.683875in}}%
\pgfpathlineto{\pgfqpoint{1.094144in}{1.683842in}}%
\pgfpathlineto{\pgfqpoint{1.094169in}{1.683809in}}%
\pgfpathlineto{\pgfqpoint{1.094195in}{1.683776in}}%
\pgfpathlineto{\pgfqpoint{1.094220in}{1.683743in}}%
\pgfpathlineto{\pgfqpoint{1.094246in}{1.683710in}}%
\pgfpathlineto{\pgfqpoint{1.094271in}{1.683677in}}%
\pgfpathlineto{\pgfqpoint{1.094297in}{1.683644in}}%
\pgfpathlineto{\pgfqpoint{1.094322in}{1.683611in}}%
\pgfpathlineto{\pgfqpoint{1.094348in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{1.094374in}{1.683545in}}%
\pgfpathlineto{\pgfqpoint{1.094399in}{1.683512in}}%
\pgfpathlineto{\pgfqpoint{1.094425in}{1.683479in}}%
\pgfpathlineto{\pgfqpoint{1.094450in}{1.683446in}}%
\pgfpathlineto{\pgfqpoint{1.094476in}{1.683414in}}%
\pgfpathlineto{\pgfqpoint{1.094501in}{1.683381in}}%
\pgfpathlineto{\pgfqpoint{1.094527in}{1.683348in}}%
\pgfpathlineto{\pgfqpoint{1.094553in}{1.683315in}}%
\pgfpathlineto{\pgfqpoint{1.094578in}{1.683282in}}%
\pgfpathlineto{\pgfqpoint{1.094604in}{1.683249in}}%
\pgfpathlineto{\pgfqpoint{1.094629in}{1.683216in}}%
\pgfpathlineto{\pgfqpoint{1.094655in}{1.683183in}}%
\pgfpathlineto{\pgfqpoint{1.094680in}{1.683150in}}%
\pgfpathlineto{\pgfqpoint{1.094706in}{1.683117in}}%
\pgfpathlineto{\pgfqpoint{1.094732in}{1.683084in}}%
\pgfpathlineto{\pgfqpoint{1.094757in}{1.683051in}}%
\pgfpathlineto{\pgfqpoint{1.094783in}{1.683018in}}%
\pgfpathlineto{\pgfqpoint{1.094808in}{1.682986in}}%
\pgfpathlineto{\pgfqpoint{1.094834in}{1.682953in}}%
\pgfpathlineto{\pgfqpoint{1.094859in}{1.682920in}}%
\pgfpathlineto{\pgfqpoint{1.094885in}{1.682887in}}%
\pgfpathlineto{\pgfqpoint{1.094911in}{1.682854in}}%
\pgfpathlineto{\pgfqpoint{1.094936in}{1.682821in}}%
\pgfpathlineto{\pgfqpoint{1.094962in}{1.682788in}}%
\pgfpathlineto{\pgfqpoint{1.094987in}{1.682755in}}%
\pgfpathlineto{\pgfqpoint{1.095013in}{1.682722in}}%
\pgfpathlineto{\pgfqpoint{1.095039in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{1.095064in}{1.682656in}}%
\pgfpathlineto{\pgfqpoint{1.095090in}{1.682624in}}%
\pgfpathlineto{\pgfqpoint{1.095115in}{1.682591in}}%
\pgfpathlineto{\pgfqpoint{1.095141in}{1.682558in}}%
\pgfpathlineto{\pgfqpoint{1.095167in}{1.682525in}}%
\pgfpathlineto{\pgfqpoint{1.095192in}{1.682492in}}%
\pgfpathlineto{\pgfqpoint{1.095218in}{1.682459in}}%
\pgfpathlineto{\pgfqpoint{1.095243in}{1.682426in}}%
\pgfpathlineto{\pgfqpoint{1.095269in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{1.095295in}{1.682360in}}%
\pgfpathlineto{\pgfqpoint{1.095320in}{1.682327in}}%
\pgfpathlineto{\pgfqpoint{1.095346in}{1.682295in}}%
\pgfpathlineto{\pgfqpoint{1.095371in}{1.682262in}}%
\pgfpathlineto{\pgfqpoint{1.095397in}{1.682229in}}%
\pgfpathlineto{\pgfqpoint{1.095423in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{1.095448in}{1.682163in}}%
\pgfpathlineto{\pgfqpoint{1.095474in}{1.682130in}}%
\pgfpathlineto{\pgfqpoint{1.095500in}{1.682097in}}%
\pgfpathlineto{\pgfqpoint{1.095525in}{1.682064in}}%
\pgfpathlineto{\pgfqpoint{1.095551in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{1.095576in}{1.681999in}}%
\pgfpathlineto{\pgfqpoint{1.095602in}{1.681966in}}%
\pgfpathlineto{\pgfqpoint{1.095628in}{1.681933in}}%
\pgfpathlineto{\pgfqpoint{1.095653in}{1.681900in}}%
\pgfpathlineto{\pgfqpoint{1.095679in}{1.681867in}}%
\pgfpathlineto{\pgfqpoint{1.095705in}{1.681834in}}%
\pgfpathlineto{\pgfqpoint{1.095730in}{1.681801in}}%
\pgfpathlineto{\pgfqpoint{1.095756in}{1.681768in}}%
\pgfpathlineto{\pgfqpoint{1.095781in}{1.681735in}}%
\pgfpathlineto{\pgfqpoint{1.095807in}{1.681703in}}%
\pgfpathlineto{\pgfqpoint{1.095833in}{1.681670in}}%
\pgfpathlineto{\pgfqpoint{1.095858in}{1.681637in}}%
\pgfpathlineto{\pgfqpoint{1.095884in}{1.681604in}}%
\pgfpathlineto{\pgfqpoint{1.095910in}{1.681571in}}%
\pgfpathlineto{\pgfqpoint{1.095935in}{1.681538in}}%
\pgfpathlineto{\pgfqpoint{1.095961in}{1.681505in}}%
\pgfpathlineto{\pgfqpoint{1.095987in}{1.681472in}}%
\pgfpathlineto{\pgfqpoint{1.096012in}{1.681439in}}%
\pgfpathlineto{\pgfqpoint{1.096038in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{1.681374in}}%
\pgfpathlineto{\pgfqpoint{1.096089in}{1.681341in}}%
\pgfpathlineto{\pgfqpoint{1.096115in}{1.681308in}}%
\pgfpathlineto{\pgfqpoint{1.096140in}{1.681275in}}%
\pgfpathlineto{\pgfqpoint{1.096166in}{1.681242in}}%
\pgfpathlineto{\pgfqpoint{1.096192in}{1.681209in}}%
\pgfpathlineto{\pgfqpoint{1.096217in}{1.681176in}}%
\pgfpathlineto{\pgfqpoint{1.096243in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{1.096269in}{1.681111in}}%
\pgfpathlineto{\pgfqpoint{1.096294in}{1.681078in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{1.681045in}}%
\pgfpathlineto{\pgfqpoint{1.096346in}{1.681012in}}%
\pgfpathlineto{\pgfqpoint{1.096371in}{1.680979in}}%
\pgfpathlineto{\pgfqpoint{1.096397in}{1.680946in}}%
\pgfpathlineto{\pgfqpoint{1.096423in}{1.680913in}}%
\pgfpathlineto{\pgfqpoint{1.096448in}{1.680881in}}%
\pgfpathlineto{\pgfqpoint{1.096474in}{1.680848in}}%
\pgfpathlineto{\pgfqpoint{1.096500in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{1.096525in}{1.680782in}}%
\pgfpathlineto{\pgfqpoint{1.096551in}{1.680749in}}%
\pgfpathlineto{\pgfqpoint{1.096577in}{1.680716in}}%
\pgfpathlineto{\pgfqpoint{1.096602in}{1.680683in}}%
\pgfpathlineto{\pgfqpoint{1.096628in}{1.680651in}}%
\pgfpathlineto{\pgfqpoint{1.096654in}{1.680618in}}%
\pgfpathlineto{\pgfqpoint{1.096679in}{1.680585in}}%
\pgfpathlineto{\pgfqpoint{1.096705in}{1.680552in}}%
\pgfpathlineto{\pgfqpoint{1.096731in}{1.680519in}}%
\pgfpathlineto{\pgfqpoint{1.096756in}{1.680486in}}%
\pgfpathlineto{\pgfqpoint{1.096782in}{1.680453in}}%
\pgfpathlineto{\pgfqpoint{1.096808in}{1.680421in}}%
\pgfpathlineto{\pgfqpoint{1.096833in}{1.680388in}}%
\pgfpathlineto{\pgfqpoint{1.096859in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{1.096885in}{1.680322in}}%
\pgfpathlineto{\pgfqpoint{1.096910in}{1.680289in}}%
\pgfpathlineto{\pgfqpoint{1.096936in}{1.680256in}}%
\pgfpathlineto{\pgfqpoint{1.096962in}{1.680223in}}%
\pgfpathlineto{\pgfqpoint{1.096988in}{1.680191in}}%
\pgfpathlineto{\pgfqpoint{1.097013in}{1.680158in}}%
\pgfpathlineto{\pgfqpoint{1.097039in}{1.680125in}}%
\pgfpathlineto{\pgfqpoint{1.097065in}{1.680092in}}%
\pgfpathlineto{\pgfqpoint{1.097090in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{1.097116in}{1.680026in}}%
\pgfpathlineto{\pgfqpoint{1.097142in}{1.679993in}}%
\pgfpathlineto{\pgfqpoint{1.097167in}{1.679961in}}%
\pgfpathlineto{\pgfqpoint{1.097193in}{1.679928in}}%
\pgfpathlineto{\pgfqpoint{1.097219in}{1.679895in}}%
\pgfpathlineto{\pgfqpoint{1.097244in}{1.679862in}}%
\pgfpathlineto{\pgfqpoint{1.097270in}{1.679829in}}%
\pgfpathlineto{\pgfqpoint{1.097296in}{1.679796in}}%
\pgfpathlineto{\pgfqpoint{1.097322in}{1.679763in}}%
\pgfpathlineto{\pgfqpoint{1.097347in}{1.679731in}}%
\pgfpathlineto{\pgfqpoint{1.097373in}{1.679698in}}%
\pgfpathlineto{\pgfqpoint{1.097399in}{1.679665in}}%
\pgfpathlineto{\pgfqpoint{1.097424in}{1.679632in}}%
\pgfpathlineto{\pgfqpoint{1.097450in}{1.679599in}}%
\pgfpathlineto{\pgfqpoint{1.097476in}{1.679566in}}%
\pgfpathlineto{\pgfqpoint{1.097502in}{1.679534in}}%
\pgfpathlineto{\pgfqpoint{1.097527in}{1.679501in}}%
\pgfpathlineto{\pgfqpoint{1.097553in}{1.679468in}}%
\pgfpathlineto{\pgfqpoint{1.097579in}{1.679435in}}%
\pgfpathlineto{\pgfqpoint{1.097604in}{1.679402in}}%
\pgfpathlineto{\pgfqpoint{1.097630in}{1.679369in}}%
\pgfpathlineto{\pgfqpoint{1.097656in}{1.679337in}}%
\pgfpathlineto{\pgfqpoint{1.097681in}{1.679304in}}%
\pgfpathlineto{\pgfqpoint{1.097707in}{1.679271in}}%
\pgfpathlineto{\pgfqpoint{1.097733in}{1.679238in}}%
\pgfpathlineto{\pgfqpoint{1.097759in}{1.679205in}}%
\pgfpathlineto{\pgfqpoint{1.097784in}{1.679172in}}%
\pgfpathlineto{\pgfqpoint{1.097810in}{1.679139in}}%
\pgfpathlineto{\pgfqpoint{1.097836in}{1.679107in}}%
\pgfpathlineto{\pgfqpoint{1.097862in}{1.679074in}}%
\pgfpathlineto{\pgfqpoint{1.097887in}{1.679041in}}%
\pgfpathlineto{\pgfqpoint{1.097913in}{1.679008in}}%
\pgfpathlineto{\pgfqpoint{1.097939in}{1.678975in}}%
\pgfpathlineto{\pgfqpoint{1.097964in}{1.678942in}}%
\pgfpathlineto{\pgfqpoint{1.097990in}{1.678910in}}%
\pgfpathlineto{\pgfqpoint{1.098016in}{1.678877in}}%
\pgfpathlineto{\pgfqpoint{1.098042in}{1.678844in}}%
\pgfpathlineto{\pgfqpoint{1.098067in}{1.678811in}}%
\pgfpathlineto{\pgfqpoint{1.098093in}{1.678778in}}%
\pgfpathlineto{\pgfqpoint{1.098119in}{1.678745in}}%
\pgfpathlineto{\pgfqpoint{1.098145in}{1.678713in}}%
\pgfpathlineto{\pgfqpoint{1.098170in}{1.678680in}}%
\pgfpathlineto{\pgfqpoint{1.098196in}{1.678647in}}%
\pgfpathlineto{\pgfqpoint{1.098222in}{1.678614in}}%
\pgfpathlineto{\pgfqpoint{1.098247in}{1.678581in}}%
\pgfpathlineto{\pgfqpoint{1.098273in}{1.678549in}}%
\pgfpathlineto{\pgfqpoint{1.098299in}{1.678516in}}%
\pgfpathlineto{\pgfqpoint{1.098325in}{1.678483in}}%
\pgfpathlineto{\pgfqpoint{1.098350in}{1.678450in}}%
\pgfpathlineto{\pgfqpoint{1.098376in}{1.678417in}}%
\pgfpathlineto{\pgfqpoint{1.098402in}{1.678384in}}%
\pgfpathlineto{\pgfqpoint{1.098428in}{1.678352in}}%
\pgfpathlineto{\pgfqpoint{1.098453in}{1.678319in}}%
\pgfpathlineto{\pgfqpoint{1.098479in}{1.678286in}}%
\pgfpathlineto{\pgfqpoint{1.098505in}{1.678253in}}%
\pgfpathlineto{\pgfqpoint{1.098531in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{1.098556in}{1.678187in}}%
\pgfpathlineto{\pgfqpoint{1.098582in}{1.678155in}}%
\pgfpathlineto{\pgfqpoint{1.098608in}{1.678122in}}%
\pgfpathlineto{\pgfqpoint{1.098634in}{1.678089in}}%
\pgfpathlineto{\pgfqpoint{1.098659in}{1.678056in}}%
\pgfpathlineto{\pgfqpoint{1.098685in}{1.678023in}}%
\pgfpathlineto{\pgfqpoint{1.098711in}{1.677990in}}%
\pgfpathlineto{\pgfqpoint{1.098737in}{1.677958in}}%
\pgfpathlineto{\pgfqpoint{1.098762in}{1.677925in}}%
\pgfpathlineto{\pgfqpoint{1.098788in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{1.098814in}{1.677859in}}%
\pgfpathlineto{\pgfqpoint{1.098840in}{1.677826in}}%
\pgfpathlineto{\pgfqpoint{1.098865in}{1.677794in}}%
\pgfpathlineto{\pgfqpoint{1.098891in}{1.677761in}}%
\pgfpathlineto{\pgfqpoint{1.098917in}{1.677728in}}%
\pgfpathlineto{\pgfqpoint{1.098943in}{1.677695in}}%
\pgfpathlineto{\pgfqpoint{1.098969in}{1.677662in}}%
\pgfpathlineto{\pgfqpoint{1.098994in}{1.677630in}}%
\pgfpathlineto{\pgfqpoint{1.099020in}{1.677597in}}%
\pgfpathlineto{\pgfqpoint{1.099046in}{1.677564in}}%
\pgfpathlineto{\pgfqpoint{1.099072in}{1.677531in}}%
\pgfpathlineto{\pgfqpoint{1.099097in}{1.677498in}}%
\pgfpathlineto{\pgfqpoint{1.099123in}{1.677465in}}%
\pgfpathlineto{\pgfqpoint{1.099149in}{1.677433in}}%
\pgfpathlineto{\pgfqpoint{1.099175in}{1.677400in}}%
\pgfpathlineto{\pgfqpoint{1.099200in}{1.677367in}}%
\pgfpathlineto{\pgfqpoint{1.099226in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{1.099252in}{1.677301in}}%
\pgfpathlineto{\pgfqpoint{1.099278in}{1.677269in}}%
\pgfpathlineto{\pgfqpoint{1.099304in}{1.677236in}}%
\pgfpathlineto{\pgfqpoint{1.099329in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{1.099355in}{1.677170in}}%
\pgfpathlineto{\pgfqpoint{1.099381in}{1.677137in}}%
\pgfpathlineto{\pgfqpoint{1.099407in}{1.677105in}}%
\pgfpathlineto{\pgfqpoint{1.099432in}{1.677072in}}%
\pgfpathlineto{\pgfqpoint{1.099458in}{1.677039in}}%
\pgfpathlineto{\pgfqpoint{1.099484in}{1.677006in}}%
\pgfpathlineto{\pgfqpoint{1.099510in}{1.676973in}}%
\pgfpathlineto{\pgfqpoint{1.099536in}{1.676940in}}%
\pgfpathlineto{\pgfqpoint{1.099561in}{1.676908in}}%
\pgfpathlineto{\pgfqpoint{1.099587in}{1.676875in}}%
\pgfpathlineto{\pgfqpoint{1.099613in}{1.676842in}}%
\pgfpathlineto{\pgfqpoint{1.099639in}{1.676809in}}%
\pgfpathlineto{\pgfqpoint{1.099664in}{1.676776in}}%
\pgfpathlineto{\pgfqpoint{1.099690in}{1.676744in}}%
\pgfpathlineto{\pgfqpoint{1.099716in}{1.676711in}}%
\pgfpathlineto{\pgfqpoint{1.099742in}{1.676678in}}%
\pgfpathlineto{\pgfqpoint{1.099768in}{1.676645in}}%
\pgfpathlineto{\pgfqpoint{1.099793in}{1.676612in}}%
\pgfpathlineto{\pgfqpoint{1.099819in}{1.676580in}}%
\pgfpathlineto{\pgfqpoint{1.099845in}{1.676547in}}%
\pgfpathlineto{\pgfqpoint{1.099871in}{1.676514in}}%
\pgfpathlineto{\pgfqpoint{1.099897in}{1.676481in}}%
\pgfpathlineto{\pgfqpoint{1.099922in}{1.676448in}}%
\pgfpathlineto{\pgfqpoint{1.099948in}{1.676416in}}%
\pgfpathlineto{\pgfqpoint{1.099974in}{1.676383in}}%
\pgfpathlineto{\pgfqpoint{1.100000in}{1.676350in}}%
\pgfpathlineto{\pgfqpoint{1.100026in}{1.676317in}}%
\pgfpathlineto{\pgfqpoint{1.100051in}{1.676284in}}%
\pgfpathlineto{\pgfqpoint{1.100077in}{1.676252in}}%
\pgfpathlineto{\pgfqpoint{1.100103in}{1.676219in}}%
\pgfpathlineto{\pgfqpoint{1.100129in}{1.676186in}}%
\pgfpathlineto{\pgfqpoint{1.100155in}{1.676153in}}%
\pgfpathlineto{\pgfqpoint{1.100180in}{1.676120in}}%
\pgfpathlineto{\pgfqpoint{1.100206in}{1.676088in}}%
\pgfpathlineto{\pgfqpoint{1.100232in}{1.676055in}}%
\pgfpathlineto{\pgfqpoint{1.100258in}{1.676022in}}%
\pgfpathlineto{\pgfqpoint{1.100284in}{1.675989in}}%
\pgfpathlineto{\pgfqpoint{1.100309in}{1.675956in}}%
\pgfpathlineto{\pgfqpoint{1.100335in}{1.675924in}}%
\pgfpathlineto{\pgfqpoint{1.100361in}{1.675891in}}%
\pgfpathlineto{\pgfqpoint{1.100387in}{1.675858in}}%
\pgfpathlineto{\pgfqpoint{1.100413in}{1.675825in}}%
\pgfpathlineto{\pgfqpoint{1.100438in}{1.675792in}}%
\pgfpathlineto{\pgfqpoint{1.100464in}{1.675760in}}%
\pgfpathlineto{\pgfqpoint{1.100490in}{1.675727in}}%
\pgfpathlineto{\pgfqpoint{1.100516in}{1.675694in}}%
\pgfpathlineto{\pgfqpoint{1.100542in}{1.675661in}}%
\pgfpathlineto{\pgfqpoint{1.100567in}{1.675628in}}%
\pgfpathlineto{\pgfqpoint{1.100593in}{1.675596in}}%
\pgfpathlineto{\pgfqpoint{1.100619in}{1.675563in}}%
\pgfpathlineto{\pgfqpoint{1.100645in}{1.675530in}}%
\pgfpathlineto{\pgfqpoint{1.100671in}{1.675497in}}%
\pgfpathlineto{\pgfqpoint{1.100697in}{1.675464in}}%
\pgfpathlineto{\pgfqpoint{1.100722in}{1.675432in}}%
\pgfpathlineto{\pgfqpoint{1.100748in}{1.675399in}}%
\pgfpathlineto{\pgfqpoint{1.100774in}{1.675366in}}%
\pgfpathlineto{\pgfqpoint{1.100800in}{1.675333in}}%
\pgfpathlineto{\pgfqpoint{1.100826in}{1.675300in}}%
\pgfpathlineto{\pgfqpoint{1.100851in}{1.675268in}}%
\pgfpathlineto{\pgfqpoint{1.100877in}{1.675235in}}%
\pgfpathlineto{\pgfqpoint{1.100903in}{1.675202in}}%
\pgfpathlineto{\pgfqpoint{1.100929in}{1.675169in}}%
\pgfpathlineto{\pgfqpoint{1.100955in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{1.100981in}{1.675104in}}%
\pgfpathlineto{\pgfqpoint{1.101006in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{1.101032in}{1.675038in}}%
\pgfpathlineto{\pgfqpoint{1.101058in}{1.675005in}}%
\pgfpathlineto{\pgfqpoint{1.101084in}{1.674973in}}%
\pgfpathlineto{\pgfqpoint{1.101110in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{1.101136in}{1.674907in}}%
\pgfpathlineto{\pgfqpoint{1.101161in}{1.674874in}}%
\pgfpathlineto{\pgfqpoint{1.101187in}{1.674841in}}%
\pgfpathlineto{\pgfqpoint{1.101213in}{1.674809in}}%
\pgfpathlineto{\pgfqpoint{1.101239in}{1.674776in}}%
\pgfpathlineto{\pgfqpoint{1.101265in}{1.674743in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{1.674710in}}%
\pgfpathlineto{\pgfqpoint{1.101316in}{1.674677in}}%
\pgfpathlineto{\pgfqpoint{1.101342in}{1.674645in}}%
\pgfpathlineto{\pgfqpoint{1.101368in}{1.674612in}}%
\pgfpathlineto{\pgfqpoint{1.101394in}{1.674579in}}%
\pgfpathlineto{\pgfqpoint{1.101420in}{1.674546in}}%
\pgfpathlineto{\pgfqpoint{1.101446in}{1.674513in}}%
\pgfpathlineto{\pgfqpoint{1.101471in}{1.674481in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{1.674448in}}%
\pgfpathlineto{\pgfqpoint{1.101523in}{1.674415in}}%
\pgfpathlineto{\pgfqpoint{1.101549in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{1.101575in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{1.101601in}{1.674317in}}%
\pgfpathlineto{\pgfqpoint{1.101626in}{1.674284in}}%
\pgfpathlineto{\pgfqpoint{1.101652in}{1.674251in}}%
\pgfpathlineto{\pgfqpoint{1.101678in}{1.674218in}}%
\pgfpathlineto{\pgfqpoint{1.101704in}{1.674186in}}%
\pgfpathlineto{\pgfqpoint{1.101730in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{1.101756in}{1.674120in}}%
\pgfpathlineto{\pgfqpoint{1.101782in}{1.674087in}}%
\pgfpathlineto{\pgfqpoint{1.101807in}{1.674054in}}%
\pgfpathlineto{\pgfqpoint{1.101833in}{1.674022in}}%
\pgfpathlineto{\pgfqpoint{1.101859in}{1.673989in}}%
\pgfpathlineto{\pgfqpoint{1.101885in}{1.673956in}}%
\pgfpathlineto{\pgfqpoint{1.101911in}{1.673923in}}%
\pgfpathlineto{\pgfqpoint{1.101937in}{1.673891in}}%
\pgfpathlineto{\pgfqpoint{1.101962in}{1.673858in}}%
\pgfpathlineto{\pgfqpoint{1.101988in}{1.673825in}}%
\pgfpathlineto{\pgfqpoint{1.102014in}{1.673792in}}%
\pgfpathlineto{\pgfqpoint{1.102040in}{1.673759in}}%
\pgfpathlineto{\pgfqpoint{1.102066in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{1.102092in}{1.673694in}}%
\pgfpathlineto{\pgfqpoint{1.102118in}{1.673661in}}%
\pgfpathlineto{\pgfqpoint{1.102143in}{1.673628in}}%
\pgfpathlineto{\pgfqpoint{1.102169in}{1.673595in}}%
\pgfpathlineto{\pgfqpoint{1.102195in}{1.673563in}}%
\pgfpathlineto{\pgfqpoint{1.102221in}{1.673530in}}%
\pgfpathlineto{\pgfqpoint{1.102247in}{1.673497in}}%
\pgfpathlineto{\pgfqpoint{1.102273in}{1.673464in}}%
\pgfpathlineto{\pgfqpoint{1.102299in}{1.673432in}}%
\pgfpathlineto{\pgfqpoint{1.102324in}{1.673399in}}%
\pgfpathlineto{\pgfqpoint{1.102350in}{1.673366in}}%
\pgfpathlineto{\pgfqpoint{1.102376in}{1.673333in}}%
\pgfpathlineto{\pgfqpoint{1.102402in}{1.673300in}}%
\pgfpathlineto{\pgfqpoint{1.102428in}{1.673268in}}%
\pgfpathlineto{\pgfqpoint{1.102454in}{1.673235in}}%
\pgfpathlineto{\pgfqpoint{1.102480in}{1.673202in}}%
\pgfpathlineto{\pgfqpoint{1.102505in}{1.673169in}}%
\pgfpathlineto{\pgfqpoint{1.102531in}{1.673136in}}%
\pgfpathlineto{\pgfqpoint{1.102557in}{1.673104in}}%
\pgfpathlineto{\pgfqpoint{1.102583in}{1.673071in}}%
\pgfpathlineto{\pgfqpoint{1.102609in}{1.673038in}}%
\pgfpathlineto{\pgfqpoint{1.102635in}{1.673005in}}%
\pgfpathlineto{\pgfqpoint{1.102661in}{1.672973in}}%
\pgfpathlineto{\pgfqpoint{1.102686in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{1.102712in}{1.672907in}}%
\pgfpathlineto{\pgfqpoint{1.102738in}{1.672874in}}%
\pgfpathlineto{\pgfqpoint{1.102764in}{1.672841in}}%
\pgfpathlineto{\pgfqpoint{1.102790in}{1.672809in}}%
\pgfpathlineto{\pgfqpoint{1.102816in}{1.672776in}}%
\pgfpathlineto{\pgfqpoint{1.102842in}{1.672743in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{1.672710in}}%
\pgfpathlineto{\pgfqpoint{1.102893in}{1.672677in}}%
\pgfpathlineto{\pgfqpoint{1.102919in}{1.672645in}}%
\pgfpathlineto{\pgfqpoint{1.102945in}{1.672612in}}%
\pgfpathlineto{\pgfqpoint{1.102971in}{1.672579in}}%
\pgfpathlineto{\pgfqpoint{1.102997in}{1.672546in}}%
\pgfpathlineto{\pgfqpoint{1.103023in}{1.672514in}}%
\pgfpathlineto{\pgfqpoint{1.103049in}{1.672481in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.672415in}}%
\pgfpathlineto{\pgfqpoint{1.103126in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{1.103152in}{1.672350in}}%
\pgfpathlineto{\pgfqpoint{1.103178in}{1.672317in}}%
\pgfpathlineto{\pgfqpoint{1.103204in}{1.672284in}}%
\pgfpathlineto{\pgfqpoint{1.103230in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{1.103256in}{1.672219in}}%
\pgfpathlineto{\pgfqpoint{1.103282in}{1.672186in}}%
\pgfpathlineto{\pgfqpoint{1.103307in}{1.672153in}}%
\pgfpathlineto{\pgfqpoint{1.103333in}{1.672120in}}%
\pgfpathlineto{\pgfqpoint{1.103359in}{1.672087in}}%
\pgfpathlineto{\pgfqpoint{1.103385in}{1.672055in}}%
\pgfpathlineto{\pgfqpoint{1.103411in}{1.672022in}}%
\pgfpathlineto{\pgfqpoint{1.103437in}{1.671989in}}%
\pgfpathlineto{\pgfqpoint{1.103463in}{1.671956in}}%
\pgfpathlineto{\pgfqpoint{1.103489in}{1.671923in}}%
\pgfpathlineto{\pgfqpoint{1.103514in}{1.671891in}}%
\pgfpathlineto{\pgfqpoint{1.103540in}{1.671858in}}%
\pgfpathlineto{\pgfqpoint{1.103566in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{1.103592in}{1.671792in}}%
\pgfpathlineto{\pgfqpoint{1.103618in}{1.671760in}}%
\pgfpathlineto{\pgfqpoint{1.103644in}{1.671727in}}%
\pgfpathlineto{\pgfqpoint{1.103670in}{1.671694in}}%
\pgfpathlineto{\pgfqpoint{1.103696in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{1.103722in}{1.671628in}}%
\pgfpathlineto{\pgfqpoint{1.103747in}{1.671596in}}%
\pgfpathlineto{\pgfqpoint{1.103773in}{1.671563in}}%
\pgfpathlineto{\pgfqpoint{1.103799in}{1.671530in}}%
\pgfpathlineto{\pgfqpoint{1.103825in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{1.103851in}{1.671465in}}%
\pgfpathlineto{\pgfqpoint{1.103877in}{1.671432in}}%
\pgfpathlineto{\pgfqpoint{1.103903in}{1.671399in}}%
\pgfpathlineto{\pgfqpoint{1.103929in}{1.671366in}}%
\pgfpathlineto{\pgfqpoint{1.103955in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{1.103980in}{1.671301in}}%
\pgfpathlineto{\pgfqpoint{1.104006in}{1.671268in}}%
\pgfpathlineto{\pgfqpoint{1.104032in}{1.671235in}}%
\pgfpathlineto{\pgfqpoint{1.104058in}{1.671202in}}%
\pgfpathlineto{\pgfqpoint{1.104084in}{1.671169in}}%
\pgfpathlineto{\pgfqpoint{1.104110in}{1.671137in}}%
\pgfpathlineto{\pgfqpoint{1.104136in}{1.671104in}}%
\pgfpathlineto{\pgfqpoint{1.104162in}{1.671071in}}%
\pgfpathlineto{\pgfqpoint{1.104188in}{1.671038in}}%
\pgfpathlineto{\pgfqpoint{1.104213in}{1.671006in}}%
\pgfpathlineto{\pgfqpoint{1.104239in}{1.670973in}}%
\pgfpathlineto{\pgfqpoint{1.104265in}{1.670940in}}%
\pgfpathlineto{\pgfqpoint{1.104291in}{1.670907in}}%
\pgfpathlineto{\pgfqpoint{1.104317in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{1.104343in}{1.670842in}}%
\pgfpathlineto{\pgfqpoint{1.104369in}{1.670809in}}%
\pgfpathlineto{\pgfqpoint{1.104395in}{1.670776in}}%
\pgfpathlineto{\pgfqpoint{1.104421in}{1.670743in}}%
\pgfpathlineto{\pgfqpoint{1.104447in}{1.670710in}}%
\pgfpathlineto{\pgfqpoint{1.104472in}{1.670678in}}%
\pgfpathlineto{\pgfqpoint{1.104498in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{1.104524in}{1.670612in}}%
\pgfpathlineto{\pgfqpoint{1.104550in}{1.670579in}}%
\pgfpathlineto{\pgfqpoint{1.104576in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{1.104602in}{1.670514in}}%
\pgfpathlineto{\pgfqpoint{1.104628in}{1.670481in}}%
\pgfpathlineto{\pgfqpoint{1.104654in}{1.670448in}}%
\pgfpathlineto{\pgfqpoint{1.104680in}{1.670415in}}%
\pgfpathlineto{\pgfqpoint{1.104705in}{1.670383in}}%
\pgfpathlineto{\pgfqpoint{1.104731in}{1.670350in}}%
\pgfpathlineto{\pgfqpoint{1.104757in}{1.670317in}}%
\pgfpathlineto{\pgfqpoint{1.104783in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{1.104809in}{1.670251in}}%
\pgfpathlineto{\pgfqpoint{1.104835in}{1.670219in}}%
\pgfpathlineto{\pgfqpoint{1.104861in}{1.670186in}}%
\pgfpathlineto{\pgfqpoint{1.104887in}{1.670153in}}%
\pgfpathlineto{\pgfqpoint{1.104913in}{1.670120in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{1.670087in}}%
\pgfpathlineto{\pgfqpoint{1.104965in}{1.670055in}}%
\pgfpathlineto{\pgfqpoint{1.104990in}{1.670022in}}%
\pgfpathlineto{\pgfqpoint{1.105016in}{1.669989in}}%
\pgfpathlineto{\pgfqpoint{1.105042in}{1.669956in}}%
\pgfpathlineto{\pgfqpoint{1.105068in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{1.105094in}{1.669891in}}%
\pgfpathlineto{\pgfqpoint{1.105120in}{1.669858in}}%
\pgfpathlineto{\pgfqpoint{1.105146in}{1.669825in}}%
\pgfpathlineto{\pgfqpoint{1.105172in}{1.669792in}}%
\pgfpathlineto{\pgfqpoint{1.105198in}{1.669760in}}%
\pgfpathlineto{\pgfqpoint{1.105224in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{1.105249in}{1.669694in}}%
\pgfpathlineto{\pgfqpoint{1.105275in}{1.669661in}}%
\pgfpathlineto{\pgfqpoint{1.105301in}{1.669628in}}%
\pgfpathlineto{\pgfqpoint{1.105327in}{1.669596in}}%
\pgfpathlineto{\pgfqpoint{1.105353in}{1.669563in}}%
\pgfpathlineto{\pgfqpoint{1.105379in}{1.669530in}}%
\pgfpathlineto{\pgfqpoint{1.105405in}{1.669497in}}%
\pgfpathlineto{\pgfqpoint{1.105431in}{1.669464in}}%
\pgfpathlineto{\pgfqpoint{1.105457in}{1.669432in}}%
\pgfpathlineto{\pgfqpoint{1.105483in}{1.669399in}}%
\pgfpathlineto{\pgfqpoint{1.105509in}{1.669366in}}%
\pgfpathlineto{\pgfqpoint{1.105534in}{1.669333in}}%
\pgfpathlineto{\pgfqpoint{1.105560in}{1.669301in}}%
\pgfpathlineto{\pgfqpoint{1.105586in}{1.669268in}}%
\pgfpathlineto{\pgfqpoint{1.105612in}{1.669235in}}%
\pgfpathlineto{\pgfqpoint{1.105638in}{1.669202in}}%
\pgfpathlineto{\pgfqpoint{1.105664in}{1.669169in}}%
\pgfpathlineto{\pgfqpoint{1.105690in}{1.669137in}}%
\pgfpathlineto{\pgfqpoint{1.105716in}{1.669104in}}%
\pgfpathlineto{\pgfqpoint{1.105742in}{1.669071in}}%
\pgfpathlineto{\pgfqpoint{1.105768in}{1.669038in}}%
\pgfpathlineto{\pgfqpoint{1.105794in}{1.669005in}}%
\pgfpathlineto{\pgfqpoint{1.105819in}{1.668973in}}%
\pgfpathlineto{\pgfqpoint{1.105845in}{1.668940in}}%
\pgfpathlineto{\pgfqpoint{1.105871in}{1.668907in}}%
\pgfpathlineto{\pgfqpoint{1.105897in}{1.668874in}}%
\pgfpathlineto{\pgfqpoint{1.105923in}{1.668841in}}%
\pgfpathlineto{\pgfqpoint{1.105949in}{1.668809in}}%
\pgfpathlineto{\pgfqpoint{1.105975in}{1.668776in}}%
\pgfpathlineto{\pgfqpoint{1.106001in}{1.668743in}}%
\pgfpathlineto{\pgfqpoint{1.106027in}{1.668710in}}%
\pgfpathlineto{\pgfqpoint{1.106053in}{1.668677in}}%
\pgfpathlineto{\pgfqpoint{1.106079in}{1.668645in}}%
\pgfpathlineto{\pgfqpoint{1.106105in}{1.668612in}}%
\pgfpathlineto{\pgfqpoint{1.106130in}{1.668579in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{1.668546in}}%
\pgfpathlineto{\pgfqpoint{1.106182in}{1.668513in}}%
\pgfpathlineto{\pgfqpoint{1.106208in}{1.668481in}}%
\pgfpathlineto{\pgfqpoint{1.106234in}{1.668448in}}%
\pgfpathlineto{\pgfqpoint{1.106260in}{1.668415in}}%
\pgfpathlineto{\pgfqpoint{1.106286in}{1.668382in}}%
\pgfpathlineto{\pgfqpoint{1.106312in}{1.668349in}}%
\pgfpathlineto{\pgfqpoint{1.106338in}{1.668317in}}%
\pgfpathlineto{\pgfqpoint{1.106364in}{1.668284in}}%
\pgfpathlineto{\pgfqpoint{1.106390in}{1.668251in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{1.668218in}}%
\pgfpathlineto{\pgfqpoint{1.106441in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{1.106467in}{1.668153in}}%
\pgfpathlineto{\pgfqpoint{1.106493in}{1.668120in}}%
\pgfpathlineto{\pgfqpoint{1.106519in}{1.668087in}}%
\pgfpathlineto{\pgfqpoint{1.106545in}{1.668054in}}%
\pgfpathlineto{\pgfqpoint{1.106571in}{1.668021in}}%
\pgfpathlineto{\pgfqpoint{1.106597in}{1.667989in}}%
\pgfpathlineto{\pgfqpoint{1.106623in}{1.667956in}}%
\pgfpathlineto{\pgfqpoint{1.106649in}{1.667923in}}%
\pgfpathlineto{\pgfqpoint{1.106675in}{1.667890in}}%
\pgfpathlineto{\pgfqpoint{1.106701in}{1.667857in}}%
\pgfpathlineto{\pgfqpoint{1.106727in}{1.667825in}}%
\pgfpathlineto{\pgfqpoint{1.106753in}{1.667792in}}%
\pgfpathlineto{\pgfqpoint{1.106778in}{1.667759in}}%
\pgfpathlineto{\pgfqpoint{1.106804in}{1.667726in}}%
\pgfpathlineto{\pgfqpoint{1.106830in}{1.667693in}}%
\pgfpathlineto{\pgfqpoint{1.106856in}{1.667661in}}%
\pgfpathlineto{\pgfqpoint{1.106882in}{1.667628in}}%
\pgfpathlineto{\pgfqpoint{1.106908in}{1.667595in}}%
\pgfpathlineto{\pgfqpoint{1.106934in}{1.667562in}}%
\pgfpathlineto{\pgfqpoint{1.106960in}{1.667529in}}%
\pgfpathlineto{\pgfqpoint{1.106986in}{1.667496in}}%
\pgfpathlineto{\pgfqpoint{1.107012in}{1.667464in}}%
\pgfpathlineto{\pgfqpoint{1.107038in}{1.667431in}}%
\pgfpathlineto{\pgfqpoint{1.107064in}{1.667398in}}%
\pgfpathlineto{\pgfqpoint{1.107089in}{1.667365in}}%
\pgfpathlineto{\pgfqpoint{1.107115in}{1.667332in}}%
\pgfpathlineto{\pgfqpoint{1.107141in}{1.667300in}}%
\pgfpathlineto{\pgfqpoint{1.107167in}{1.667267in}}%
\pgfpathlineto{\pgfqpoint{1.107193in}{1.667234in}}%
\pgfpathlineto{\pgfqpoint{1.107219in}{1.667201in}}%
\pgfpathlineto{\pgfqpoint{1.107245in}{1.667168in}}%
\pgfpathlineto{\pgfqpoint{1.107271in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{1.107297in}{1.667103in}}%
\pgfpathlineto{\pgfqpoint{1.107323in}{1.667070in}}%
\pgfpathlineto{\pgfqpoint{1.107349in}{1.667037in}}%
\pgfpathlineto{\pgfqpoint{1.107375in}{1.667004in}}%
\pgfpathlineto{\pgfqpoint{1.107401in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{1.107427in}{1.666939in}}%
\pgfpathlineto{\pgfqpoint{1.107452in}{1.666906in}}%
\pgfpathlineto{\pgfqpoint{1.107478in}{1.666873in}}%
\pgfpathlineto{\pgfqpoint{1.107504in}{1.666840in}}%
\pgfpathlineto{\pgfqpoint{1.107530in}{1.666807in}}%
\pgfpathlineto{\pgfqpoint{1.107556in}{1.666775in}}%
\pgfpathlineto{\pgfqpoint{1.107582in}{1.666742in}}%
\pgfpathlineto{\pgfqpoint{1.107608in}{1.666709in}}%
\pgfpathlineto{\pgfqpoint{1.107634in}{1.666676in}}%
\pgfpathlineto{\pgfqpoint{1.107660in}{1.666643in}}%
\pgfpathlineto{\pgfqpoint{1.107686in}{1.666610in}}%
\pgfpathlineto{\pgfqpoint{1.107712in}{1.666578in}}%
\pgfpathlineto{\pgfqpoint{1.107738in}{1.666545in}}%
\pgfpathlineto{\pgfqpoint{1.107764in}{1.666512in}}%
\pgfpathlineto{\pgfqpoint{1.107789in}{1.666479in}}%
\pgfpathlineto{\pgfqpoint{1.107815in}{1.666446in}}%
\pgfpathlineto{\pgfqpoint{1.107841in}{1.666414in}}%
\pgfpathlineto{\pgfqpoint{1.107867in}{1.666381in}}%
\pgfpathlineto{\pgfqpoint{1.107893in}{1.666348in}}%
\pgfpathlineto{\pgfqpoint{1.107919in}{1.666315in}}%
\pgfpathlineto{\pgfqpoint{1.107945in}{1.666282in}}%
\pgfpathlineto{\pgfqpoint{1.107971in}{1.666249in}}%
\pgfpathlineto{\pgfqpoint{1.107997in}{1.666217in}}%
\pgfpathlineto{\pgfqpoint{1.108023in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{1.108049in}{1.666151in}}%
\pgfpathlineto{\pgfqpoint{1.108075in}{1.666118in}}%
\pgfpathlineto{\pgfqpoint{1.108101in}{1.666085in}}%
\pgfpathlineto{\pgfqpoint{1.108126in}{1.666052in}}%
\pgfpathlineto{\pgfqpoint{1.108152in}{1.666020in}}%
\pgfpathlineto{\pgfqpoint{1.108178in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{1.108204in}{1.665954in}}%
\pgfpathlineto{\pgfqpoint{1.108230in}{1.665921in}}%
\pgfpathlineto{\pgfqpoint{1.108256in}{1.665888in}}%
\pgfpathlineto{\pgfqpoint{1.108282in}{1.665856in}}%
\pgfpathlineto{\pgfqpoint{1.108308in}{1.665823in}}%
\pgfpathlineto{\pgfqpoint{1.108334in}{1.665790in}}%
\pgfpathlineto{\pgfqpoint{1.108360in}{1.665757in}}%
\pgfpathlineto{\pgfqpoint{1.108386in}{1.665724in}}%
\pgfpathlineto{\pgfqpoint{1.108412in}{1.665691in}}%
\pgfpathlineto{\pgfqpoint{1.108438in}{1.665659in}}%
\pgfpathlineto{\pgfqpoint{1.108464in}{1.665626in}}%
\pgfpathlineto{\pgfqpoint{1.108489in}{1.665593in}}%
\pgfpathlineto{\pgfqpoint{1.108515in}{1.665560in}}%
\pgfpathlineto{\pgfqpoint{1.108541in}{1.665527in}}%
\pgfpathlineto{\pgfqpoint{1.108567in}{1.665494in}}%
\pgfpathlineto{\pgfqpoint{1.108593in}{1.665462in}}%
\pgfpathlineto{\pgfqpoint{1.108619in}{1.665429in}}%
\pgfpathlineto{\pgfqpoint{1.108645in}{1.665396in}}%
\pgfpathlineto{\pgfqpoint{1.108671in}{1.665363in}}%
\pgfpathlineto{\pgfqpoint{1.108697in}{1.665330in}}%
\pgfpathlineto{\pgfqpoint{1.108723in}{1.665297in}}%
\pgfpathlineto{\pgfqpoint{1.108749in}{1.665264in}}%
\pgfpathlineto{\pgfqpoint{1.108775in}{1.665232in}}%
\pgfpathlineto{\pgfqpoint{1.108801in}{1.665199in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{1.665166in}}%
\pgfpathlineto{\pgfqpoint{1.108852in}{1.665133in}}%
\pgfpathlineto{\pgfqpoint{1.108878in}{1.665100in}}%
\pgfpathlineto{\pgfqpoint{1.108904in}{1.665067in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{1.665035in}}%
\pgfpathlineto{\pgfqpoint{1.108956in}{1.665002in}}%
\pgfpathlineto{\pgfqpoint{1.108982in}{1.664969in}}%
\pgfpathlineto{\pgfqpoint{1.109008in}{1.664936in}}%
\pgfpathlineto{\pgfqpoint{1.109034in}{1.664903in}}%
\pgfpathlineto{\pgfqpoint{1.109060in}{1.664870in}}%
\pgfpathlineto{\pgfqpoint{1.109086in}{1.664838in}}%
\pgfpathlineto{\pgfqpoint{1.109112in}{1.664805in}}%
\pgfpathlineto{\pgfqpoint{1.109138in}{1.664772in}}%
\pgfpathlineto{\pgfqpoint{1.109164in}{1.664739in}}%
\pgfpathlineto{\pgfqpoint{1.109190in}{1.664706in}}%
\pgfpathlineto{\pgfqpoint{1.109215in}{1.664673in}}%
\pgfpathlineto{\pgfqpoint{1.109241in}{1.664640in}}%
\pgfpathlineto{\pgfqpoint{1.109267in}{1.664608in}}%
\pgfpathlineto{\pgfqpoint{1.109293in}{1.664575in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{1.664542in}}%
\pgfpathlineto{\pgfqpoint{1.109345in}{1.664509in}}%
\pgfpathlineto{\pgfqpoint{1.109371in}{1.664476in}}%
\pgfpathlineto{\pgfqpoint{1.109397in}{1.664443in}}%
\pgfpathlineto{\pgfqpoint{1.109423in}{1.664411in}}%
\pgfpathlineto{\pgfqpoint{1.109449in}{1.664378in}}%
\pgfpathlineto{\pgfqpoint{1.109475in}{1.664345in}}%
\pgfpathlineto{\pgfqpoint{1.109501in}{1.664312in}}%
\pgfpathlineto{\pgfqpoint{1.109527in}{1.664279in}}%
\pgfpathlineto{\pgfqpoint{1.109552in}{1.664246in}}%
\pgfpathlineto{\pgfqpoint{1.109578in}{1.664213in}}%
\pgfpathlineto{\pgfqpoint{1.109604in}{1.664181in}}%
\pgfpathlineto{\pgfqpoint{1.109630in}{1.664148in}}%
\pgfpathlineto{\pgfqpoint{1.109656in}{1.664115in}}%
\pgfpathlineto{\pgfqpoint{1.109682in}{1.664082in}}%
\pgfpathlineto{\pgfqpoint{1.109708in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{1.109734in}{1.664016in}}%
\pgfpathlineto{\pgfqpoint{1.109760in}{1.663983in}}%
\pgfpathlineto{\pgfqpoint{1.109786in}{1.663951in}}%
\pgfpathlineto{\pgfqpoint{1.109812in}{1.663918in}}%
\pgfpathlineto{\pgfqpoint{1.109838in}{1.663885in}}%
\pgfpathlineto{\pgfqpoint{1.109864in}{1.663852in}}%
\pgfpathlineto{\pgfqpoint{1.109890in}{1.663819in}}%
\pgfpathlineto{\pgfqpoint{1.109915in}{1.663786in}}%
\pgfpathlineto{\pgfqpoint{1.109941in}{1.663753in}}%
\pgfpathlineto{\pgfqpoint{1.109967in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{1.109993in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{1.110019in}{1.663655in}}%
\pgfpathlineto{\pgfqpoint{1.110045in}{1.663622in}}%
\pgfpathlineto{\pgfqpoint{1.110071in}{1.663589in}}%
\pgfpathlineto{\pgfqpoint{1.110097in}{1.663556in}}%
\pgfpathlineto{\pgfqpoint{1.110123in}{1.663523in}}%
\pgfpathlineto{\pgfqpoint{1.110149in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{1.110175in}{1.663458in}}%
\pgfpathlineto{\pgfqpoint{1.110201in}{1.663425in}}%
\pgfpathlineto{\pgfqpoint{1.110227in}{1.663392in}}%
\pgfpathlineto{\pgfqpoint{1.110252in}{1.663359in}}%
\pgfpathlineto{\pgfqpoint{1.110278in}{1.663326in}}%
\pgfpathlineto{\pgfqpoint{1.110304in}{1.663293in}}%
\pgfpathlineto{\pgfqpoint{1.110330in}{1.663260in}}%
\pgfpathlineto{\pgfqpoint{1.110356in}{1.663227in}}%
\pgfpathlineto{\pgfqpoint{1.110382in}{1.663195in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{1.663162in}}%
\pgfpathlineto{\pgfqpoint{1.110434in}{1.663129in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.663096in}}%
\pgfpathlineto{\pgfqpoint{1.110486in}{1.663063in}}%
\pgfpathlineto{\pgfqpoint{1.110512in}{1.663030in}}%
\pgfpathlineto{\pgfqpoint{1.110538in}{1.662997in}}%
\pgfpathlineto{\pgfqpoint{1.110564in}{1.662964in}}%
\pgfpathlineto{\pgfqpoint{1.110589in}{1.662932in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{1.662899in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{1.110667in}{1.662833in}}%
\pgfpathlineto{\pgfqpoint{1.110693in}{1.662800in}}%
\pgfpathlineto{\pgfqpoint{1.110719in}{1.662767in}}%
\pgfpathlineto{\pgfqpoint{1.110745in}{1.662734in}}%
\pgfpathlineto{\pgfqpoint{1.110771in}{1.662701in}}%
\pgfpathlineto{\pgfqpoint{1.110797in}{1.662668in}}%
\pgfpathlineto{\pgfqpoint{1.110823in}{1.662636in}}%
\pgfpathlineto{\pgfqpoint{1.110849in}{1.662603in}}%
\pgfpathlineto{\pgfqpoint{1.110875in}{1.662570in}}%
\pgfpathlineto{\pgfqpoint{1.110901in}{1.662537in}}%
\pgfpathlineto{\pgfqpoint{1.110926in}{1.662504in}}%
\pgfpathlineto{\pgfqpoint{1.110952in}{1.662471in}}%
\pgfpathlineto{\pgfqpoint{1.110978in}{1.662438in}}%
\pgfpathlineto{\pgfqpoint{1.111004in}{1.662405in}}%
\pgfpathlineto{\pgfqpoint{1.111030in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{1.111056in}{1.662340in}}%
\pgfpathlineto{\pgfqpoint{1.111082in}{1.662307in}}%
\pgfpathlineto{\pgfqpoint{1.111108in}{1.662274in}}%
\pgfpathlineto{\pgfqpoint{1.111134in}{1.662241in}}%
\pgfpathlineto{\pgfqpoint{1.111160in}{1.662208in}}%
\pgfpathlineto{\pgfqpoint{1.111186in}{1.662175in}}%
\pgfpathlineto{\pgfqpoint{1.111212in}{1.662142in}}%
\pgfpathlineto{\pgfqpoint{1.111237in}{1.662109in}}%
\pgfpathlineto{\pgfqpoint{1.111263in}{1.662076in}}%
\pgfpathlineto{\pgfqpoint{1.111289in}{1.662043in}}%
\pgfpathlineto{\pgfqpoint{1.111315in}{1.662011in}}%
\pgfpathlineto{\pgfqpoint{1.111341in}{1.661978in}}%
\pgfpathlineto{\pgfqpoint{1.111367in}{1.661945in}}%
\pgfpathlineto{\pgfqpoint{1.111393in}{1.661912in}}%
\pgfpathlineto{\pgfqpoint{1.111419in}{1.661879in}}%
\pgfpathlineto{\pgfqpoint{1.111445in}{1.661846in}}%
\pgfpathlineto{\pgfqpoint{1.111471in}{1.661813in}}%
\pgfpathlineto{\pgfqpoint{1.111497in}{1.661780in}}%
\pgfpathlineto{\pgfqpoint{1.111523in}{1.661747in}}%
\pgfpathlineto{\pgfqpoint{1.111548in}{1.661714in}}%
\pgfpathlineto{\pgfqpoint{1.111574in}{1.661682in}}%
\pgfpathlineto{\pgfqpoint{1.111600in}{1.661649in}}%
\pgfpathlineto{\pgfqpoint{1.111626in}{1.661616in}}%
\pgfpathlineto{\pgfqpoint{1.111652in}{1.661583in}}%
\pgfpathlineto{\pgfqpoint{1.111678in}{1.661550in}}%
\pgfpathlineto{\pgfqpoint{1.111704in}{1.661517in}}%
\pgfpathlineto{\pgfqpoint{1.111730in}{1.661484in}}%
\pgfpathlineto{\pgfqpoint{1.111756in}{1.661451in}}%
\pgfpathlineto{\pgfqpoint{1.111782in}{1.661418in}}%
\pgfpathlineto{\pgfqpoint{1.111808in}{1.661385in}}%
\pgfpathlineto{\pgfqpoint{1.111834in}{1.661352in}}%
\pgfpathlineto{\pgfqpoint{1.111859in}{1.661319in}}%
\pgfpathlineto{\pgfqpoint{1.111885in}{1.661287in}}%
\pgfpathlineto{\pgfqpoint{1.111911in}{1.661254in}}%
\pgfpathlineto{\pgfqpoint{1.111937in}{1.661221in}}%
\pgfpathlineto{\pgfqpoint{1.111963in}{1.661188in}}%
\pgfpathlineto{\pgfqpoint{1.111989in}{1.661155in}}%
\pgfpathlineto{\pgfqpoint{1.112015in}{1.661122in}}%
\pgfpathlineto{\pgfqpoint{1.112041in}{1.661089in}}%
\pgfpathlineto{\pgfqpoint{1.112067in}{1.661056in}}%
\pgfpathlineto{\pgfqpoint{1.112093in}{1.661023in}}%
\pgfpathlineto{\pgfqpoint{1.112119in}{1.660990in}}%
\pgfpathlineto{\pgfqpoint{1.112144in}{1.660957in}}%
\pgfpathlineto{\pgfqpoint{1.112170in}{1.660924in}}%
\pgfpathlineto{\pgfqpoint{1.112196in}{1.660891in}}%
\pgfpathlineto{\pgfqpoint{1.112222in}{1.660859in}}%
\pgfpathlineto{\pgfqpoint{1.112248in}{1.660826in}}%
\pgfpathlineto{\pgfqpoint{1.112274in}{1.660793in}}%
\pgfpathlineto{\pgfqpoint{1.112300in}{1.660760in}}%
\pgfpathlineto{\pgfqpoint{1.112326in}{1.660727in}}%
\pgfpathlineto{\pgfqpoint{1.112352in}{1.660694in}}%
\pgfpathlineto{\pgfqpoint{1.112378in}{1.660661in}}%
\pgfpathlineto{\pgfqpoint{1.112404in}{1.660628in}}%
\pgfpathlineto{\pgfqpoint{1.112429in}{1.660595in}}%
\pgfpathlineto{\pgfqpoint{1.112455in}{1.660562in}}%
\pgfpathlineto{\pgfqpoint{1.112481in}{1.660529in}}%
\pgfpathlineto{\pgfqpoint{1.112507in}{1.660496in}}%
\pgfpathlineto{\pgfqpoint{1.112533in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{1.112559in}{1.660430in}}%
\pgfpathlineto{\pgfqpoint{1.112585in}{1.660397in}}%
\pgfpathlineto{\pgfqpoint{1.112611in}{1.660365in}}%
\pgfpathlineto{\pgfqpoint{1.112637in}{1.660332in}}%
\pgfpathlineto{\pgfqpoint{1.112663in}{1.660299in}}%
\pgfpathlineto{\pgfqpoint{1.112689in}{1.660266in}}%
\pgfpathlineto{\pgfqpoint{1.112714in}{1.660233in}}%
\pgfpathlineto{\pgfqpoint{1.112740in}{1.660200in}}%
\pgfpathlineto{\pgfqpoint{1.112766in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{1.112792in}{1.660134in}}%
\pgfpathlineto{\pgfqpoint{1.112818in}{1.660101in}}%
\pgfpathlineto{\pgfqpoint{1.112844in}{1.660068in}}%
\pgfpathlineto{\pgfqpoint{1.112870in}{1.660035in}}%
\pgfpathlineto{\pgfqpoint{1.112896in}{1.660002in}}%
\pgfpathlineto{\pgfqpoint{1.112922in}{1.659969in}}%
\pgfpathlineto{\pgfqpoint{1.112948in}{1.659936in}}%
\pgfpathlineto{\pgfqpoint{1.112973in}{1.659903in}}%
\pgfpathlineto{\pgfqpoint{1.112999in}{1.659870in}}%
\pgfpathlineto{\pgfqpoint{1.113025in}{1.659837in}}%
\pgfpathlineto{\pgfqpoint{1.113051in}{1.659804in}}%
\pgfpathlineto{\pgfqpoint{1.113077in}{1.659771in}}%
\pgfpathlineto{\pgfqpoint{1.113103in}{1.659739in}}%
\pgfpathlineto{\pgfqpoint{1.113129in}{1.659706in}}%
\pgfpathlineto{\pgfqpoint{1.113155in}{1.659673in}}%
\pgfpathlineto{\pgfqpoint{1.113181in}{1.659640in}}%
\pgfpathlineto{\pgfqpoint{1.113207in}{1.659607in}}%
\pgfpathlineto{\pgfqpoint{1.113232in}{1.659574in}}%
\pgfpathlineto{\pgfqpoint{1.113258in}{1.659541in}}%
\pgfpathlineto{\pgfqpoint{1.113284in}{1.659508in}}%
\pgfpathlineto{\pgfqpoint{1.113310in}{1.659475in}}%
\pgfpathlineto{\pgfqpoint{1.113336in}{1.659442in}}%
\pgfpathlineto{\pgfqpoint{1.113362in}{1.659409in}}%
\pgfpathlineto{\pgfqpoint{1.113388in}{1.659376in}}%
\pgfpathlineto{\pgfqpoint{1.113414in}{1.659343in}}%
\pgfpathlineto{\pgfqpoint{1.113440in}{1.659310in}}%
\pgfpathlineto{\pgfqpoint{1.113466in}{1.659277in}}%
\pgfpathlineto{\pgfqpoint{1.113491in}{1.659244in}}%
\pgfpathlineto{\pgfqpoint{1.113517in}{1.659211in}}%
\pgfpathlineto{\pgfqpoint{1.113543in}{1.659178in}}%
\pgfpathlineto{\pgfqpoint{1.113569in}{1.659145in}}%
\pgfpathlineto{\pgfqpoint{1.113595in}{1.659112in}}%
\pgfpathlineto{\pgfqpoint{1.113621in}{1.659079in}}%
\pgfpathlineto{\pgfqpoint{1.113647in}{1.659046in}}%
\pgfpathlineto{\pgfqpoint{1.113673in}{1.659013in}}%
\pgfpathlineto{\pgfqpoint{1.113699in}{1.658980in}}%
\pgfpathlineto{\pgfqpoint{1.113724in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{1.113750in}{1.658914in}}%
\pgfpathlineto{\pgfqpoint{1.113776in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{1.113802in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{1.113828in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{1.113854in}{1.658782in}}%
\pgfpathlineto{\pgfqpoint{1.113880in}{1.658749in}}%
\pgfpathlineto{\pgfqpoint{1.113906in}{1.658716in}}%
\pgfpathlineto{\pgfqpoint{1.113932in}{1.658683in}}%
\pgfpathlineto{\pgfqpoint{1.113957in}{1.658650in}}%
\pgfpathlineto{\pgfqpoint{1.113983in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{1.114009in}{1.658584in}}%
\pgfpathlineto{\pgfqpoint{1.114035in}{1.658551in}}%
\pgfpathlineto{\pgfqpoint{1.114061in}{1.658518in}}%
\pgfpathlineto{\pgfqpoint{1.114087in}{1.658485in}}%
\pgfpathlineto{\pgfqpoint{1.114113in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{1.114139in}{1.658419in}}%
\pgfpathlineto{\pgfqpoint{1.114165in}{1.658386in}}%
\pgfpathlineto{\pgfqpoint{1.114190in}{1.658354in}}%
\pgfpathlineto{\pgfqpoint{1.114216in}{1.658321in}}%
\pgfpathlineto{\pgfqpoint{1.114242in}{1.658288in}}%
\pgfpathlineto{\pgfqpoint{1.114268in}{1.658255in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{1.658222in}}%
\pgfpathlineto{\pgfqpoint{1.114320in}{1.658189in}}%
\pgfpathlineto{\pgfqpoint{1.114346in}{1.658156in}}%
\pgfpathlineto{\pgfqpoint{1.114372in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{1.114397in}{1.658089in}}%
\pgfpathlineto{\pgfqpoint{1.114423in}{1.658056in}}%
\pgfpathlineto{\pgfqpoint{1.114449in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{1.114475in}{1.657990in}}%
\pgfpathlineto{\pgfqpoint{1.114501in}{1.657957in}}%
\pgfpathlineto{\pgfqpoint{1.114527in}{1.657924in}}%
\pgfpathlineto{\pgfqpoint{1.114553in}{1.657891in}}%
\pgfpathlineto{\pgfqpoint{1.114579in}{1.657858in}}%
\pgfpathlineto{\pgfqpoint{1.114604in}{1.657825in}}%
\pgfpathlineto{\pgfqpoint{1.114630in}{1.657792in}}%
\pgfpathlineto{\pgfqpoint{1.114656in}{1.657759in}}%
\pgfpathlineto{\pgfqpoint{1.114682in}{1.657726in}}%
\pgfpathlineto{\pgfqpoint{1.114708in}{1.657693in}}%
\pgfpathlineto{\pgfqpoint{1.114734in}{1.657660in}}%
\pgfpathlineto{\pgfqpoint{1.114760in}{1.657627in}}%
\pgfpathlineto{\pgfqpoint{1.114786in}{1.657594in}}%
\pgfpathlineto{\pgfqpoint{1.114811in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{1.114837in}{1.657528in}}%
\pgfpathlineto{\pgfqpoint{1.114863in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{1.114889in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{1.114915in}{1.657429in}}%
\pgfpathlineto{\pgfqpoint{1.114941in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{1.114967in}{1.657363in}}%
\pgfpathlineto{\pgfqpoint{1.114993in}{1.657330in}}%
\pgfpathlineto{\pgfqpoint{1.115018in}{1.657297in}}%
\pgfpathlineto{\pgfqpoint{1.115044in}{1.657264in}}%
\pgfpathlineto{\pgfqpoint{1.115070in}{1.657231in}}%
\pgfpathlineto{\pgfqpoint{1.115096in}{1.657198in}}%
\pgfpathlineto{\pgfqpoint{1.115122in}{1.657165in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{1.657132in}}%
\pgfpathlineto{\pgfqpoint{1.115174in}{1.657099in}}%
\pgfpathlineto{\pgfqpoint{1.115200in}{1.657066in}}%
\pgfpathlineto{\pgfqpoint{1.115225in}{1.657033in}}%
\pgfpathlineto{\pgfqpoint{1.115251in}{1.657000in}}%
\pgfpathlineto{\pgfqpoint{1.115277in}{1.656967in}}%
\pgfpathlineto{\pgfqpoint{1.115303in}{1.656934in}}%
\pgfpathlineto{\pgfqpoint{1.115329in}{1.656901in}}%
\pgfpathlineto{\pgfqpoint{1.115355in}{1.656868in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{1.656835in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{1.656802in}}%
\pgfpathlineto{\pgfqpoint{1.115432in}{1.656768in}}%
\pgfpathlineto{\pgfqpoint{1.115458in}{1.656735in}}%
\pgfpathlineto{\pgfqpoint{1.115484in}{1.656702in}}%
\pgfpathlineto{\pgfqpoint{1.115510in}{1.656669in}}%
\pgfpathlineto{\pgfqpoint{1.115536in}{1.656636in}}%
\pgfpathlineto{\pgfqpoint{1.115562in}{1.656603in}}%
\pgfpathlineto{\pgfqpoint{1.115587in}{1.656570in}}%
\pgfpathlineto{\pgfqpoint{1.115613in}{1.656537in}}%
\pgfpathlineto{\pgfqpoint{1.115639in}{1.656504in}}%
\pgfpathlineto{\pgfqpoint{1.115665in}{1.656471in}}%
\pgfpathlineto{\pgfqpoint{1.115691in}{1.656438in}}%
\pgfpathlineto{\pgfqpoint{1.115717in}{1.656405in}}%
\pgfpathlineto{\pgfqpoint{1.115743in}{1.656372in}}%
\pgfpathlineto{\pgfqpoint{1.115768in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{1.115794in}{1.656306in}}%
\pgfpathlineto{\pgfqpoint{1.115820in}{1.656273in}}%
\pgfpathlineto{\pgfqpoint{1.115846in}{1.656240in}}%
\pgfpathlineto{\pgfqpoint{1.115872in}{1.656207in}}%
\pgfpathlineto{\pgfqpoint{1.115898in}{1.656173in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{1.656140in}}%
\pgfpathlineto{\pgfqpoint{1.115949in}{1.656107in}}%
\pgfpathlineto{\pgfqpoint{1.115975in}{1.656074in}}%
\pgfpathlineto{\pgfqpoint{1.116001in}{1.656041in}}%
\pgfpathlineto{\pgfqpoint{1.116027in}{1.656008in}}%
\pgfpathlineto{\pgfqpoint{1.116053in}{1.655975in}}%
\pgfpathlineto{\pgfqpoint{1.116079in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{1.116105in}{1.655909in}}%
\pgfpathlineto{\pgfqpoint{1.116130in}{1.655876in}}%
\pgfpathlineto{\pgfqpoint{1.116156in}{1.655843in}}%
\pgfpathlineto{\pgfqpoint{1.116182in}{1.655810in}}%
\pgfpathlineto{\pgfqpoint{1.116208in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{1.116234in}{1.655744in}}%
\pgfpathlineto{\pgfqpoint{1.116260in}{1.655710in}}%
\pgfpathlineto{\pgfqpoint{1.116285in}{1.655677in}}%
\pgfpathlineto{\pgfqpoint{1.116311in}{1.655644in}}%
\pgfpathlineto{\pgfqpoint{1.116337in}{1.655611in}}%
\pgfpathlineto{\pgfqpoint{1.116363in}{1.655578in}}%
\pgfpathlineto{\pgfqpoint{1.116389in}{1.655545in}}%
\pgfpathlineto{\pgfqpoint{1.116415in}{1.655512in}}%
\pgfpathlineto{\pgfqpoint{1.116441in}{1.655479in}}%
\pgfpathlineto{\pgfqpoint{1.116466in}{1.655446in}}%
\pgfpathlineto{\pgfqpoint{1.116492in}{1.655413in}}%
\pgfpathlineto{\pgfqpoint{1.116518in}{1.655380in}}%
\pgfpathlineto{\pgfqpoint{1.116544in}{1.655346in}}%
\pgfpathlineto{\pgfqpoint{1.116570in}{1.655313in}}%
\pgfpathlineto{\pgfqpoint{1.116596in}{1.655280in}}%
\pgfpathlineto{\pgfqpoint{1.116621in}{1.655247in}}%
\pgfpathlineto{\pgfqpoint{1.116647in}{1.655214in}}%
\pgfpathlineto{\pgfqpoint{1.116673in}{1.655181in}}%
\pgfpathlineto{\pgfqpoint{1.116699in}{1.655148in}}%
\pgfpathlineto{\pgfqpoint{1.116725in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{1.116751in}{1.655082in}}%
\pgfpathlineto{\pgfqpoint{1.116776in}{1.655049in}}%
\pgfpathlineto{\pgfqpoint{1.116802in}{1.655015in}}%
\pgfpathlineto{\pgfqpoint{1.116828in}{1.654982in}}%
\pgfpathlineto{\pgfqpoint{1.116854in}{1.654949in}}%
\pgfpathlineto{\pgfqpoint{1.116880in}{1.654916in}}%
\pgfpathlineto{\pgfqpoint{1.116906in}{1.654883in}}%
\pgfpathlineto{\pgfqpoint{1.116931in}{1.654850in}}%
\pgfpathlineto{\pgfqpoint{1.116957in}{1.654817in}}%
\pgfpathlineto{\pgfqpoint{1.116983in}{1.654784in}}%
\pgfpathlineto{\pgfqpoint{1.117009in}{1.654751in}}%
\pgfpathlineto{\pgfqpoint{1.117035in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{1.117061in}{1.654684in}}%
\pgfpathlineto{\pgfqpoint{1.117086in}{1.654651in}}%
\pgfpathlineto{\pgfqpoint{1.117112in}{1.654618in}}%
\pgfpathlineto{\pgfqpoint{1.117138in}{1.654585in}}%
\pgfpathlineto{\pgfqpoint{1.117164in}{1.654552in}}%
\pgfpathlineto{\pgfqpoint{1.117190in}{1.654519in}}%
\pgfpathlineto{\pgfqpoint{1.117216in}{1.654486in}}%
\pgfpathlineto{\pgfqpoint{1.117241in}{1.654452in}}%
\pgfpathlineto{\pgfqpoint{1.117267in}{1.654419in}}%
\pgfpathlineto{\pgfqpoint{1.117293in}{1.654386in}}%
\pgfpathlineto{\pgfqpoint{1.117319in}{1.654353in}}%
\pgfpathlineto{\pgfqpoint{1.117345in}{1.654320in}}%
\pgfpathlineto{\pgfqpoint{1.117370in}{1.654287in}}%
\pgfpathlineto{\pgfqpoint{1.117396in}{1.654254in}}%
\pgfpathlineto{\pgfqpoint{1.117422in}{1.654221in}}%
\pgfpathlineto{\pgfqpoint{1.117448in}{1.654187in}}%
\pgfpathlineto{\pgfqpoint{1.117474in}{1.654154in}}%
\pgfpathlineto{\pgfqpoint{1.117500in}{1.654121in}}%
\pgfpathlineto{\pgfqpoint{1.117525in}{1.654088in}}%
\pgfpathlineto{\pgfqpoint{1.117551in}{1.654055in}}%
\pgfpathlineto{\pgfqpoint{1.117577in}{1.654022in}}%
\pgfpathlineto{\pgfqpoint{1.117603in}{1.653989in}}%
\pgfpathlineto{\pgfqpoint{1.117629in}{1.653955in}}%
\pgfpathlineto{\pgfqpoint{1.117654in}{1.653922in}}%
\pgfpathlineto{\pgfqpoint{1.117680in}{1.653889in}}%
\pgfpathlineto{\pgfqpoint{1.117706in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{1.117732in}{1.653823in}}%
\pgfpathlineto{\pgfqpoint{1.117758in}{1.653790in}}%
\pgfpathlineto{\pgfqpoint{1.117783in}{1.653756in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{1.653723in}}%
\pgfpathlineto{\pgfqpoint{1.117835in}{1.653690in}}%
\pgfpathlineto{\pgfqpoint{1.117861in}{1.653657in}}%
\pgfpathlineto{\pgfqpoint{1.117887in}{1.653624in}}%
\pgfpathlineto{\pgfqpoint{1.117913in}{1.653591in}}%
\pgfpathlineto{\pgfqpoint{1.117938in}{1.653558in}}%
\pgfpathlineto{\pgfqpoint{1.117964in}{1.653524in}}%
\pgfpathlineto{\pgfqpoint{1.117990in}{1.653491in}}%
\pgfpathlineto{\pgfqpoint{1.118016in}{1.653458in}}%
\pgfpathlineto{\pgfqpoint{1.118042in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{1.118067in}{1.653392in}}%
\pgfpathlineto{\pgfqpoint{1.118093in}{1.653359in}}%
\pgfpathlineto{\pgfqpoint{1.118119in}{1.653325in}}%
\pgfpathlineto{\pgfqpoint{1.118145in}{1.653292in}}%
\pgfpathlineto{\pgfqpoint{1.118171in}{1.653259in}}%
\pgfpathlineto{\pgfqpoint{1.118196in}{1.653226in}}%
\pgfpathlineto{\pgfqpoint{1.118222in}{1.653193in}}%
\pgfpathlineto{\pgfqpoint{1.118248in}{1.653159in}}%
\pgfpathlineto{\pgfqpoint{1.118274in}{1.653126in}}%
\pgfpathlineto{\pgfqpoint{1.118300in}{1.653093in}}%
\pgfpathlineto{\pgfqpoint{1.118325in}{1.653060in}}%
\pgfpathlineto{\pgfqpoint{1.118351in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{1.118377in}{1.652994in}}%
\pgfpathlineto{\pgfqpoint{1.118403in}{1.652960in}}%
\pgfpathlineto{\pgfqpoint{1.118429in}{1.652927in}}%
\pgfpathlineto{\pgfqpoint{1.118454in}{1.652894in}}%
\pgfpathlineto{\pgfqpoint{1.118480in}{1.652861in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.652828in}}%
\pgfpathlineto{\pgfqpoint{1.118532in}{1.652794in}}%
\pgfpathlineto{\pgfqpoint{1.118557in}{1.652761in}}%
\pgfpathlineto{\pgfqpoint{1.118583in}{1.652728in}}%
\pgfpathlineto{\pgfqpoint{1.118609in}{1.652695in}}%
\pgfpathlineto{\pgfqpoint{1.118635in}{1.652662in}}%
\pgfpathlineto{\pgfqpoint{1.118661in}{1.652628in}}%
\pgfpathlineto{\pgfqpoint{1.118686in}{1.652595in}}%
\pgfpathlineto{\pgfqpoint{1.118712in}{1.652562in}}%
\pgfpathlineto{\pgfqpoint{1.118738in}{1.652529in}}%
\pgfpathlineto{\pgfqpoint{1.118764in}{1.652496in}}%
\pgfpathlineto{\pgfqpoint{1.118790in}{1.652462in}}%
\pgfpathlineto{\pgfqpoint{1.118815in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{1.118841in}{1.652396in}}%
\pgfpathlineto{\pgfqpoint{1.118867in}{1.652363in}}%
\pgfpathlineto{\pgfqpoint{1.118893in}{1.652330in}}%
\pgfpathlineto{\pgfqpoint{1.118918in}{1.652296in}}%
\pgfpathlineto{\pgfqpoint{1.118944in}{1.652263in}}%
\pgfpathlineto{\pgfqpoint{1.118970in}{1.652230in}}%
\pgfpathlineto{\pgfqpoint{1.118996in}{1.652197in}}%
\pgfpathlineto{\pgfqpoint{1.119022in}{1.652164in}}%
\pgfpathlineto{\pgfqpoint{1.119047in}{1.652130in}}%
\pgfpathlineto{\pgfqpoint{1.119073in}{1.652097in}}%
\pgfpathlineto{\pgfqpoint{1.119099in}{1.652064in}}%
\pgfpathlineto{\pgfqpoint{1.119125in}{1.652031in}}%
\pgfpathlineto{\pgfqpoint{1.119150in}{1.651997in}}%
\pgfpathlineto{\pgfqpoint{1.119176in}{1.651964in}}%
\pgfpathlineto{\pgfqpoint{1.119202in}{1.651931in}}%
\pgfpathlineto{\pgfqpoint{1.119228in}{1.651898in}}%
\pgfpathlineto{\pgfqpoint{1.119254in}{1.651865in}}%
\pgfpathlineto{\pgfqpoint{1.119279in}{1.651831in}}%
\pgfpathlineto{\pgfqpoint{1.119305in}{1.651798in}}%
\pgfpathlineto{\pgfqpoint{1.119331in}{1.651765in}}%
\pgfpathlineto{\pgfqpoint{1.119357in}{1.651732in}}%
\pgfpathlineto{\pgfqpoint{1.119382in}{1.651698in}}%
\pgfpathlineto{\pgfqpoint{1.119408in}{1.651665in}}%
\pgfpathlineto{\pgfqpoint{1.119434in}{1.651632in}}%
\pgfpathlineto{\pgfqpoint{1.119460in}{1.651599in}}%
\pgfpathlineto{\pgfqpoint{1.119485in}{1.651565in}}%
\pgfpathlineto{\pgfqpoint{1.119511in}{1.651532in}}%
\pgfpathlineto{\pgfqpoint{1.119537in}{1.651499in}}%
\pgfpathlineto{\pgfqpoint{1.119563in}{1.651466in}}%
\pgfpathlineto{\pgfqpoint{1.119589in}{1.651432in}}%
\pgfpathlineto{\pgfqpoint{1.119614in}{1.651399in}}%
\pgfpathlineto{\pgfqpoint{1.119640in}{1.651366in}}%
\pgfpathlineto{\pgfqpoint{1.119666in}{1.651333in}}%
\pgfpathlineto{\pgfqpoint{1.119692in}{1.651299in}}%
\pgfpathlineto{\pgfqpoint{1.119717in}{1.651266in}}%
\pgfpathlineto{\pgfqpoint{1.119743in}{1.651233in}}%
\pgfpathlineto{\pgfqpoint{1.119769in}{1.651200in}}%
\pgfpathlineto{\pgfqpoint{1.119795in}{1.651166in}}%
\pgfpathlineto{\pgfqpoint{1.119820in}{1.651133in}}%
\pgfpathlineto{\pgfqpoint{1.119846in}{1.651100in}}%
\pgfpathlineto{\pgfqpoint{1.119872in}{1.651067in}}%
\pgfpathlineto{\pgfqpoint{1.119898in}{1.651033in}}%
\pgfpathlineto{\pgfqpoint{1.119923in}{1.651000in}}%
\pgfpathlineto{\pgfqpoint{1.119949in}{1.650967in}}%
\pgfpathlineto{\pgfqpoint{1.119975in}{1.650934in}}%
\pgfpathlineto{\pgfqpoint{1.120001in}{1.650900in}}%
\pgfpathlineto{\pgfqpoint{1.120026in}{1.650867in}}%
\pgfpathlineto{\pgfqpoint{1.120052in}{1.650834in}}%
\pgfpathlineto{\pgfqpoint{1.120078in}{1.650800in}}%
\pgfpathlineto{\pgfqpoint{1.120104in}{1.650767in}}%
\pgfpathlineto{\pgfqpoint{1.120129in}{1.650734in}}%
\pgfpathlineto{\pgfqpoint{1.120155in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{1.120181in}{1.650667in}}%
\pgfpathlineto{\pgfqpoint{1.120207in}{1.650634in}}%
\pgfpathlineto{\pgfqpoint{1.120232in}{1.650601in}}%
\pgfpathlineto{\pgfqpoint{1.120258in}{1.650568in}}%
\pgfpathlineto{\pgfqpoint{1.120284in}{1.650534in}}%
\pgfpathlineto{\pgfqpoint{1.120310in}{1.650501in}}%
\pgfpathlineto{\pgfqpoint{1.120335in}{1.650468in}}%
\pgfpathlineto{\pgfqpoint{1.120361in}{1.650434in}}%
\pgfpathlineto{\pgfqpoint{1.120387in}{1.650401in}}%
\pgfpathlineto{\pgfqpoint{1.120412in}{1.650368in}}%
\pgfpathlineto{\pgfqpoint{1.120438in}{1.650334in}}%
\pgfpathlineto{\pgfqpoint{1.120464in}{1.650301in}}%
\pgfpathlineto{\pgfqpoint{1.120490in}{1.650268in}}%
\pgfpathlineto{\pgfqpoint{1.120515in}{1.650235in}}%
\pgfpathlineto{\pgfqpoint{1.120541in}{1.650201in}}%
\pgfpathlineto{\pgfqpoint{1.120567in}{1.650168in}}%
\pgfpathlineto{\pgfqpoint{1.120593in}{1.650135in}}%
\pgfpathlineto{\pgfqpoint{1.120618in}{1.650101in}}%
\pgfpathlineto{\pgfqpoint{1.120644in}{1.650068in}}%
\pgfpathlineto{\pgfqpoint{1.120670in}{1.650035in}}%
\pgfpathlineto{\pgfqpoint{1.120696in}{1.650001in}}%
\pgfpathlineto{\pgfqpoint{1.120721in}{1.649968in}}%
\pgfpathlineto{\pgfqpoint{1.120747in}{1.649935in}}%
\pgfpathlineto{\pgfqpoint{1.120773in}{1.649901in}}%
\pgfpathlineto{\pgfqpoint{1.120798in}{1.649868in}}%
\pgfpathlineto{\pgfqpoint{1.120824in}{1.649835in}}%
\pgfpathlineto{\pgfqpoint{1.120850in}{1.649802in}}%
\pgfpathlineto{\pgfqpoint{1.120876in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{1.120901in}{1.649735in}}%
\pgfpathlineto{\pgfqpoint{1.120927in}{1.649702in}}%
\pgfpathlineto{\pgfqpoint{1.120953in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{1.120978in}{1.649635in}}%
\pgfpathlineto{\pgfqpoint{1.121004in}{1.649602in}}%
\pgfpathlineto{\pgfqpoint{1.121030in}{1.649568in}}%
\pgfpathlineto{\pgfqpoint{1.121056in}{1.649535in}}%
\pgfpathlineto{\pgfqpoint{1.121081in}{1.649502in}}%
\pgfpathlineto{\pgfqpoint{1.121107in}{1.649468in}}%
\pgfpathlineto{\pgfqpoint{1.121133in}{1.649435in}}%
\pgfpathlineto{\pgfqpoint{1.121158in}{1.649402in}}%
\pgfpathlineto{\pgfqpoint{1.121184in}{1.649368in}}%
\pgfpathlineto{\pgfqpoint{1.121210in}{1.649335in}}%
\pgfpathlineto{\pgfqpoint{1.121236in}{1.649302in}}%
\pgfpathlineto{\pgfqpoint{1.121261in}{1.649268in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{1.649235in}}%
\pgfpathlineto{\pgfqpoint{1.121313in}{1.649202in}}%
\pgfpathlineto{\pgfqpoint{1.121338in}{1.649168in}}%
\pgfpathlineto{\pgfqpoint{1.121364in}{1.649135in}}%
\pgfpathlineto{\pgfqpoint{1.121390in}{1.649101in}}%
\pgfpathlineto{\pgfqpoint{1.121416in}{1.649068in}}%
\pgfpathlineto{\pgfqpoint{1.121441in}{1.649035in}}%
\pgfpathlineto{\pgfqpoint{1.121467in}{1.649001in}}%
\pgfpathlineto{\pgfqpoint{1.121493in}{1.648968in}}%
\pgfpathlineto{\pgfqpoint{1.121518in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{1.121544in}{1.648901in}}%
\pgfpathlineto{\pgfqpoint{1.121570in}{1.648868in}}%
\pgfpathlineto{\pgfqpoint{1.121595in}{1.648835in}}%
\pgfpathlineto{\pgfqpoint{1.121621in}{1.648801in}}%
\pgfpathlineto{\pgfqpoint{1.121647in}{1.648768in}}%
\pgfpathlineto{\pgfqpoint{1.121673in}{1.648735in}}%
\pgfpathlineto{\pgfqpoint{1.121698in}{1.648701in}}%
\pgfpathlineto{\pgfqpoint{1.121724in}{1.648668in}}%
\pgfpathlineto{\pgfqpoint{1.121750in}{1.648634in}}%
\pgfpathlineto{\pgfqpoint{1.121775in}{1.648601in}}%
\pgfpathlineto{\pgfqpoint{1.121801in}{1.648568in}}%
\pgfpathlineto{\pgfqpoint{1.121827in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{1.121852in}{1.648501in}}%
\pgfpathlineto{\pgfqpoint{1.121878in}{1.648468in}}%
\pgfpathlineto{\pgfqpoint{1.121904in}{1.648434in}}%
\pgfpathlineto{\pgfqpoint{1.121929in}{1.648401in}}%
\pgfpathlineto{\pgfqpoint{1.121955in}{1.648367in}}%
\pgfpathlineto{\pgfqpoint{1.121981in}{1.648334in}}%
\pgfpathlineto{\pgfqpoint{1.122007in}{1.648301in}}%
\pgfpathlineto{\pgfqpoint{1.122032in}{1.648267in}}%
\pgfpathlineto{\pgfqpoint{1.122058in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{1.122084in}{1.648200in}}%
\pgfpathlineto{\pgfqpoint{1.122109in}{1.648167in}}%
\pgfpathlineto{\pgfqpoint{1.122135in}{1.648134in}}%
\pgfpathlineto{\pgfqpoint{1.122161in}{1.648100in}}%
\pgfpathlineto{\pgfqpoint{1.122186in}{1.648067in}}%
\pgfpathlineto{\pgfqpoint{1.122212in}{1.648033in}}%
\pgfpathlineto{\pgfqpoint{1.122238in}{1.648000in}}%
\pgfpathlineto{\pgfqpoint{1.122263in}{1.647967in}}%
\pgfpathlineto{\pgfqpoint{1.122289in}{1.647933in}}%
\pgfpathlineto{\pgfqpoint{1.122315in}{1.647900in}}%
\pgfpathlineto{\pgfqpoint{1.122340in}{1.647866in}}%
\pgfpathlineto{\pgfqpoint{1.122366in}{1.647833in}}%
\pgfpathlineto{\pgfqpoint{1.122392in}{1.647800in}}%
\pgfpathlineto{\pgfqpoint{1.122417in}{1.647766in}}%
\pgfpathlineto{\pgfqpoint{1.122443in}{1.647733in}}%
\pgfpathlineto{\pgfqpoint{1.122469in}{1.647699in}}%
\pgfpathlineto{\pgfqpoint{1.122494in}{1.647666in}}%
\pgfpathlineto{\pgfqpoint{1.122520in}{1.647632in}}%
\pgfpathlineto{\pgfqpoint{1.122546in}{1.647599in}}%
\pgfpathlineto{\pgfqpoint{1.122571in}{1.647566in}}%
\pgfpathlineto{\pgfqpoint{1.122597in}{1.647532in}}%
\pgfpathlineto{\pgfqpoint{1.122623in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{1.122648in}{1.647465in}}%
\pgfpathlineto{\pgfqpoint{1.122674in}{1.647432in}}%
\pgfpathlineto{\pgfqpoint{1.122700in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{1.122725in}{1.647365in}}%
\pgfpathlineto{\pgfqpoint{1.122751in}{1.647332in}}%
\pgfpathlineto{\pgfqpoint{1.122777in}{1.647298in}}%
\pgfpathlineto{\pgfqpoint{1.122802in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{1.122828in}{1.647231in}}%
\pgfpathlineto{\pgfqpoint{1.122854in}{1.647198in}}%
\pgfpathlineto{\pgfqpoint{1.122879in}{1.647164in}}%
\pgfpathlineto{\pgfqpoint{1.122905in}{1.647131in}}%
\pgfpathlineto{\pgfqpoint{1.122931in}{1.647098in}}%
\pgfpathlineto{\pgfqpoint{1.122956in}{1.647064in}}%
\pgfpathlineto{\pgfqpoint{1.122982in}{1.647031in}}%
\pgfpathlineto{\pgfqpoint{1.123008in}{1.646997in}}%
\pgfpathlineto{\pgfqpoint{1.123033in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{1.123059in}{1.646930in}}%
\pgfpathlineto{\pgfqpoint{1.123084in}{1.646897in}}%
\pgfpathlineto{\pgfqpoint{1.123110in}{1.646863in}}%
\pgfpathlineto{\pgfqpoint{1.123136in}{1.646830in}}%
\pgfpathlineto{\pgfqpoint{1.123161in}{1.646796in}}%
\pgfpathlineto{\pgfqpoint{1.123187in}{1.646763in}}%
\pgfpathlineto{\pgfqpoint{1.123213in}{1.646729in}}%
\pgfpathlineto{\pgfqpoint{1.123238in}{1.646696in}}%
\pgfpathlineto{\pgfqpoint{1.123264in}{1.646663in}}%
\pgfpathlineto{\pgfqpoint{1.123290in}{1.646629in}}%
\pgfpathlineto{\pgfqpoint{1.123315in}{1.646596in}}%
\pgfpathlineto{\pgfqpoint{1.123341in}{1.646562in}}%
\pgfpathlineto{\pgfqpoint{1.123367in}{1.646529in}}%
\pgfpathlineto{\pgfqpoint{1.123392in}{1.646495in}}%
\pgfpathlineto{\pgfqpoint{1.123418in}{1.646462in}}%
\pgfpathlineto{\pgfqpoint{1.123443in}{1.646428in}}%
\pgfpathlineto{\pgfqpoint{1.123469in}{1.646395in}}%
\pgfpathlineto{\pgfqpoint{1.123495in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{1.123520in}{1.646328in}}%
\pgfpathlineto{\pgfqpoint{1.123546in}{1.646294in}}%
\pgfpathlineto{\pgfqpoint{1.123572in}{1.646261in}}%
\pgfpathlineto{\pgfqpoint{1.123597in}{1.646227in}}%
\pgfpathlineto{\pgfqpoint{1.123623in}{1.646194in}}%
\pgfpathlineto{\pgfqpoint{1.123648in}{1.646160in}}%
\pgfpathlineto{\pgfqpoint{1.123674in}{1.646127in}}%
\pgfpathlineto{\pgfqpoint{1.123700in}{1.646093in}}%
\pgfpathlineto{\pgfqpoint{1.123725in}{1.646060in}}%
\pgfpathlineto{\pgfqpoint{1.123751in}{1.646026in}}%
\pgfpathlineto{\pgfqpoint{1.123777in}{1.645993in}}%
\pgfpathlineto{\pgfqpoint{1.123802in}{1.645959in}}%
\pgfpathlineto{\pgfqpoint{1.123828in}{1.645926in}}%
\pgfpathlineto{\pgfqpoint{1.123853in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{1.123879in}{1.645859in}}%
\pgfpathlineto{\pgfqpoint{1.123905in}{1.645825in}}%
\pgfpathlineto{\pgfqpoint{1.123930in}{1.645792in}}%
\pgfpathlineto{\pgfqpoint{1.123956in}{1.645758in}}%
\pgfpathlineto{\pgfqpoint{1.123982in}{1.645725in}}%
\pgfpathlineto{\pgfqpoint{1.124007in}{1.645691in}}%
\pgfpathlineto{\pgfqpoint{1.124033in}{1.645658in}}%
\pgfpathlineto{\pgfqpoint{1.124058in}{1.645624in}}%
\pgfpathlineto{\pgfqpoint{1.124084in}{1.645591in}}%
\pgfpathlineto{\pgfqpoint{1.124110in}{1.645557in}}%
\pgfpathlineto{\pgfqpoint{1.124135in}{1.645524in}}%
\pgfpathlineto{\pgfqpoint{1.124161in}{1.645490in}}%
\pgfpathlineto{\pgfqpoint{1.124186in}{1.645457in}}%
\pgfpathlineto{\pgfqpoint{1.124212in}{1.645423in}}%
\pgfpathlineto{\pgfqpoint{1.124238in}{1.645389in}}%
\pgfpathlineto{\pgfqpoint{1.124263in}{1.645356in}}%
\pgfpathlineto{\pgfqpoint{1.124289in}{1.645322in}}%
\pgfpathlineto{\pgfqpoint{1.124314in}{1.645289in}}%
\pgfpathlineto{\pgfqpoint{1.124340in}{1.645255in}}%
\pgfpathlineto{\pgfqpoint{1.124366in}{1.645222in}}%
\pgfpathlineto{\pgfqpoint{1.124391in}{1.645188in}}%
\pgfpathlineto{\pgfqpoint{1.124417in}{1.645155in}}%
\pgfpathlineto{\pgfqpoint{1.124442in}{1.645121in}}%
\pgfpathlineto{\pgfqpoint{1.124468in}{1.645088in}}%
\pgfpathlineto{\pgfqpoint{1.124494in}{1.645054in}}%
\pgfpathlineto{\pgfqpoint{1.124519in}{1.645020in}}%
\pgfpathlineto{\pgfqpoint{1.124545in}{1.644987in}}%
\pgfpathlineto{\pgfqpoint{1.124570in}{1.644953in}}%
\pgfpathlineto{\pgfqpoint{1.124596in}{1.644920in}}%
\pgfpathlineto{\pgfqpoint{1.124622in}{1.644886in}}%
\pgfpathlineto{\pgfqpoint{1.124647in}{1.644853in}}%
\pgfpathlineto{\pgfqpoint{1.124673in}{1.644819in}}%
\pgfpathlineto{\pgfqpoint{1.124698in}{1.644786in}}%
\pgfpathlineto{\pgfqpoint{1.124724in}{1.644752in}}%
\pgfpathlineto{\pgfqpoint{1.124749in}{1.644718in}}%
\pgfpathlineto{\pgfqpoint{1.124775in}{1.644685in}}%
\pgfpathlineto{\pgfqpoint{1.124801in}{1.644651in}}%
\pgfpathlineto{\pgfqpoint{1.124826in}{1.644618in}}%
\pgfpathlineto{\pgfqpoint{1.124852in}{1.644584in}}%
\pgfpathlineto{\pgfqpoint{1.124877in}{1.644551in}}%
\pgfpathlineto{\pgfqpoint{1.124903in}{1.644517in}}%
\pgfpathlineto{\pgfqpoint{1.124929in}{1.644483in}}%
\pgfpathlineto{\pgfqpoint{1.124954in}{1.644450in}}%
\pgfpathlineto{\pgfqpoint{1.124980in}{1.644416in}}%
\pgfpathlineto{\pgfqpoint{1.125005in}{1.644383in}}%
\pgfpathlineto{\pgfqpoint{1.125031in}{1.644349in}}%
\pgfpathlineto{\pgfqpoint{1.125056in}{1.644315in}}%
\pgfpathlineto{\pgfqpoint{1.125082in}{1.644282in}}%
\pgfpathlineto{\pgfqpoint{1.125108in}{1.644248in}}%
\pgfpathlineto{\pgfqpoint{1.125133in}{1.644215in}}%
\pgfpathlineto{\pgfqpoint{1.125159in}{1.644181in}}%
\pgfpathlineto{\pgfqpoint{1.125184in}{1.644147in}}%
\pgfpathlineto{\pgfqpoint{1.125210in}{1.644114in}}%
\pgfpathlineto{\pgfqpoint{1.125235in}{1.644080in}}%
\pgfpathlineto{\pgfqpoint{1.125261in}{1.644047in}}%
\pgfpathlineto{\pgfqpoint{1.125287in}{1.644013in}}%
\pgfpathlineto{\pgfqpoint{1.125312in}{1.643979in}}%
\pgfpathlineto{\pgfqpoint{1.125338in}{1.643946in}}%
\pgfpathlineto{\pgfqpoint{1.125363in}{1.643912in}}%
\pgfpathlineto{\pgfqpoint{1.125389in}{1.643879in}}%
\pgfpathlineto{\pgfqpoint{1.125414in}{1.643845in}}%
\pgfpathlineto{\pgfqpoint{1.125440in}{1.643811in}}%
\pgfpathlineto{\pgfqpoint{1.125465in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{1.125491in}{1.643744in}}%
\pgfpathlineto{\pgfqpoint{1.125517in}{1.643711in}}%
\pgfpathlineto{\pgfqpoint{1.125542in}{1.643677in}}%
\pgfpathlineto{\pgfqpoint{1.125568in}{1.643643in}}%
\pgfpathlineto{\pgfqpoint{1.125593in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{1.125619in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{1.125644in}{1.643542in}}%
\pgfpathlineto{\pgfqpoint{1.125670in}{1.643509in}}%
\pgfpathlineto{\pgfqpoint{1.125695in}{1.643475in}}%
\pgfpathlineto{\pgfqpoint{1.125721in}{1.643441in}}%
\pgfpathlineto{\pgfqpoint{1.125746in}{1.643408in}}%
\pgfpathlineto{\pgfqpoint{1.125772in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.125798in}{1.643341in}}%
\pgfpathlineto{\pgfqpoint{1.125823in}{1.643307in}}%
\pgfpathlineto{\pgfqpoint{1.125849in}{1.643273in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{1.643240in}}%
\pgfpathlineto{\pgfqpoint{1.125900in}{1.643206in}}%
\pgfpathlineto{\pgfqpoint{1.125925in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{1.125951in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{1.125976in}{1.643105in}}%
\pgfpathlineto{\pgfqpoint{1.126002in}{1.643071in}}%
\pgfpathlineto{\pgfqpoint{1.126027in}{1.643038in}}%
\pgfpathlineto{\pgfqpoint{1.126053in}{1.643004in}}%
\pgfpathlineto{\pgfqpoint{1.126078in}{1.642970in}}%
\pgfpathlineto{\pgfqpoint{1.126104in}{1.642937in}}%
\pgfpathlineto{\pgfqpoint{1.126129in}{1.642903in}}%
\pgfpathlineto{\pgfqpoint{1.126155in}{1.642869in}}%
\pgfpathlineto{\pgfqpoint{1.126181in}{1.642836in}}%
\pgfpathlineto{\pgfqpoint{1.126206in}{1.642802in}}%
\pgfpathlineto{\pgfqpoint{1.126232in}{1.642768in}}%
\pgfpathlineto{\pgfqpoint{1.126257in}{1.642735in}}%
\pgfpathlineto{\pgfqpoint{1.126283in}{1.642701in}}%
\pgfpathlineto{\pgfqpoint{1.126308in}{1.642667in}}%
\pgfpathlineto{\pgfqpoint{1.126334in}{1.642634in}}%
\pgfpathlineto{\pgfqpoint{1.126359in}{1.642600in}}%
\pgfpathlineto{\pgfqpoint{1.126385in}{1.642566in}}%
\pgfpathlineto{\pgfqpoint{1.126410in}{1.642533in}}%
\pgfpathlineto{\pgfqpoint{1.126436in}{1.642499in}}%
\pgfpathlineto{\pgfqpoint{1.126461in}{1.642465in}}%
\pgfpathlineto{\pgfqpoint{1.126487in}{1.642431in}}%
\pgfpathlineto{\pgfqpoint{1.126512in}{1.642398in}}%
\pgfpathlineto{\pgfqpoint{1.126538in}{1.642364in}}%
\pgfpathlineto{\pgfqpoint{1.126563in}{1.642330in}}%
\pgfpathlineto{\pgfqpoint{1.126589in}{1.642297in}}%
\pgfpathlineto{\pgfqpoint{1.126614in}{1.642263in}}%
\pgfpathlineto{\pgfqpoint{1.126640in}{1.642229in}}%
\pgfpathlineto{\pgfqpoint{1.126665in}{1.642196in}}%
\pgfpathlineto{\pgfqpoint{1.126691in}{1.642162in}}%
\pgfpathlineto{\pgfqpoint{1.126716in}{1.642128in}}%
\pgfpathlineto{\pgfqpoint{1.126742in}{1.642094in}}%
\pgfpathlineto{\pgfqpoint{1.126767in}{1.642061in}}%
\pgfpathlineto{\pgfqpoint{1.126793in}{1.642027in}}%
\pgfpathlineto{\pgfqpoint{1.126818in}{1.641993in}}%
\pgfpathlineto{\pgfqpoint{1.126844in}{1.641960in}}%
\pgfpathlineto{\pgfqpoint{1.126869in}{1.641926in}}%
\pgfpathlineto{\pgfqpoint{1.126895in}{1.641892in}}%
\pgfpathlineto{\pgfqpoint{1.126920in}{1.641858in}}%
\pgfpathlineto{\pgfqpoint{1.126946in}{1.641825in}}%
\pgfpathlineto{\pgfqpoint{1.126971in}{1.641791in}}%
\pgfpathlineto{\pgfqpoint{1.126997in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{1.127022in}{1.641723in}}%
\pgfpathlineto{\pgfqpoint{1.127048in}{1.641690in}}%
\pgfpathlineto{\pgfqpoint{1.127073in}{1.641656in}}%
\pgfpathlineto{\pgfqpoint{1.127099in}{1.641622in}}%
\pgfpathlineto{\pgfqpoint{1.127124in}{1.641589in}}%
\pgfpathlineto{\pgfqpoint{1.127150in}{1.641555in}}%
\pgfpathlineto{\pgfqpoint{1.127175in}{1.641521in}}%
\pgfpathlineto{\pgfqpoint{1.127201in}{1.641487in}}%
\pgfpathlineto{\pgfqpoint{1.127226in}{1.641454in}}%
\pgfpathlineto{\pgfqpoint{1.127252in}{1.641420in}}%
\pgfpathlineto{\pgfqpoint{1.127277in}{1.641386in}}%
\pgfpathlineto{\pgfqpoint{1.127303in}{1.641352in}}%
\pgfpathlineto{\pgfqpoint{1.127328in}{1.641319in}}%
\pgfpathlineto{\pgfqpoint{1.127354in}{1.641285in}}%
\pgfpathlineto{\pgfqpoint{1.127379in}{1.641251in}}%
\pgfpathlineto{\pgfqpoint{1.127404in}{1.641217in}}%
\pgfpathlineto{\pgfqpoint{1.127430in}{1.641183in}}%
\pgfpathlineto{\pgfqpoint{1.127455in}{1.641150in}}%
\pgfpathlineto{\pgfqpoint{1.127481in}{1.641116in}}%
\pgfpathlineto{\pgfqpoint{1.127506in}{1.641082in}}%
\pgfpathlineto{\pgfqpoint{1.127532in}{1.641048in}}%
\pgfpathlineto{\pgfqpoint{1.127557in}{1.641015in}}%
\pgfpathlineto{\pgfqpoint{1.127583in}{1.640981in}}%
\pgfpathlineto{\pgfqpoint{1.127608in}{1.640947in}}%
\pgfpathlineto{\pgfqpoint{1.127634in}{1.640913in}}%
\pgfpathlineto{\pgfqpoint{1.127659in}{1.640879in}}%
\pgfpathlineto{\pgfqpoint{1.127685in}{1.640846in}}%
\pgfpathlineto{\pgfqpoint{1.127710in}{1.640812in}}%
\pgfpathlineto{\pgfqpoint{1.127736in}{1.640778in}}%
\pgfpathlineto{\pgfqpoint{1.127761in}{1.640744in}}%
\pgfpathlineto{\pgfqpoint{1.127786in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{1.127812in}{1.640677in}}%
\pgfpathlineto{\pgfqpoint{1.127837in}{1.640643in}}%
\pgfpathlineto{\pgfqpoint{1.127863in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{1.127888in}{1.640575in}}%
\pgfpathlineto{\pgfqpoint{1.127914in}{1.640542in}}%
\pgfpathlineto{\pgfqpoint{1.127939in}{1.640508in}}%
\pgfpathlineto{\pgfqpoint{1.127965in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{1.127990in}{1.640440in}}%
\pgfpathlineto{\pgfqpoint{1.128016in}{1.640406in}}%
\pgfpathlineto{\pgfqpoint{1.128041in}{1.640373in}}%
\pgfpathlineto{\pgfqpoint{1.128066in}{1.640339in}}%
\pgfpathlineto{\pgfqpoint{1.128092in}{1.640305in}}%
\pgfpathlineto{\pgfqpoint{1.128117in}{1.640271in}}%
\pgfpathlineto{\pgfqpoint{1.128143in}{1.640237in}}%
\pgfpathlineto{\pgfqpoint{1.128168in}{1.640203in}}%
\pgfpathlineto{\pgfqpoint{1.128194in}{1.640170in}}%
\pgfpathlineto{\pgfqpoint{1.128219in}{1.640136in}}%
\pgfpathlineto{\pgfqpoint{1.128244in}{1.640102in}}%
\pgfpathlineto{\pgfqpoint{1.128270in}{1.640068in}}%
\pgfpathlineto{\pgfqpoint{1.128295in}{1.640034in}}%
\pgfpathlineto{\pgfqpoint{1.128321in}{1.640000in}}%
\pgfpathlineto{\pgfqpoint{1.128346in}{1.639967in}}%
\pgfpathlineto{\pgfqpoint{1.128372in}{1.639933in}}%
\pgfpathlineto{\pgfqpoint{1.128397in}{1.639899in}}%
\pgfpathlineto{\pgfqpoint{1.128422in}{1.639865in}}%
\pgfpathlineto{\pgfqpoint{1.128448in}{1.639831in}}%
\pgfpathlineto{\pgfqpoint{1.128473in}{1.639797in}}%
\pgfpathlineto{\pgfqpoint{1.128499in}{1.639764in}}%
\pgfpathlineto{\pgfqpoint{1.128524in}{1.639730in}}%
\pgfpathlineto{\pgfqpoint{1.128550in}{1.639696in}}%
\pgfpathlineto{\pgfqpoint{1.128575in}{1.639662in}}%
\pgfpathlineto{\pgfqpoint{1.128600in}{1.639628in}}%
\pgfpathlineto{\pgfqpoint{1.128626in}{1.639594in}}%
\pgfpathlineto{\pgfqpoint{1.128651in}{1.639560in}}%
\pgfpathlineto{\pgfqpoint{1.128677in}{1.639527in}}%
\pgfpathlineto{\pgfqpoint{1.128702in}{1.639493in}}%
\pgfpathlineto{\pgfqpoint{1.128728in}{1.639459in}}%
\pgfpathlineto{\pgfqpoint{1.128753in}{1.639425in}}%
\pgfpathlineto{\pgfqpoint{1.128778in}{1.639391in}}%
\pgfpathlineto{\pgfqpoint{1.128804in}{1.639357in}}%
\pgfpathlineto{\pgfqpoint{1.128829in}{1.639323in}}%
\pgfpathlineto{\pgfqpoint{1.128855in}{1.639289in}}%
\pgfpathlineto{\pgfqpoint{1.128880in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{1.128905in}{1.639222in}}%
\pgfpathlineto{\pgfqpoint{1.128931in}{1.639188in}}%
\pgfpathlineto{\pgfqpoint{1.128956in}{1.639154in}}%
\pgfpathlineto{\pgfqpoint{1.128982in}{1.639120in}}%
\pgfpathlineto{\pgfqpoint{1.129007in}{1.639086in}}%
\pgfpathlineto{\pgfqpoint{1.129032in}{1.639052in}}%
\pgfpathlineto{\pgfqpoint{1.129058in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{1.129083in}{1.638985in}}%
\pgfpathlineto{\pgfqpoint{1.129109in}{1.638951in}}%
\pgfpathlineto{\pgfqpoint{1.129134in}{1.638917in}}%
\pgfpathlineto{\pgfqpoint{1.129159in}{1.638883in}}%
\pgfpathlineto{\pgfqpoint{1.129185in}{1.638849in}}%
\pgfpathlineto{\pgfqpoint{1.129210in}{1.638815in}}%
\pgfpathlineto{\pgfqpoint{1.129236in}{1.638781in}}%
\pgfpathlineto{\pgfqpoint{1.129261in}{1.638747in}}%
\pgfpathlineto{\pgfqpoint{1.129286in}{1.638713in}}%
\pgfpathlineto{\pgfqpoint{1.129312in}{1.638679in}}%
\pgfpathlineto{\pgfqpoint{1.129337in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{1.129363in}{1.638612in}}%
\pgfpathlineto{\pgfqpoint{1.129388in}{1.638578in}}%
\pgfpathlineto{\pgfqpoint{1.129413in}{1.638544in}}%
\pgfpathlineto{\pgfqpoint{1.129439in}{1.638510in}}%
\pgfpathlineto{\pgfqpoint{1.129464in}{1.638476in}}%
\pgfpathlineto{\pgfqpoint{1.129489in}{1.638442in}}%
\pgfpathlineto{\pgfqpoint{1.129515in}{1.638408in}}%
\pgfpathlineto{\pgfqpoint{1.129540in}{1.638374in}}%
\pgfpathlineto{\pgfqpoint{1.129566in}{1.638340in}}%
\pgfpathlineto{\pgfqpoint{1.129591in}{1.638306in}}%
\pgfpathlineto{\pgfqpoint{1.129616in}{1.638272in}}%
\pgfpathlineto{\pgfqpoint{1.129642in}{1.638238in}}%
\pgfpathlineto{\pgfqpoint{1.129667in}{1.638204in}}%
\pgfpathlineto{\pgfqpoint{1.129692in}{1.638170in}}%
\pgfpathlineto{\pgfqpoint{1.129718in}{1.638136in}}%
\pgfpathlineto{\pgfqpoint{1.129743in}{1.638103in}}%
\pgfpathlineto{\pgfqpoint{1.129769in}{1.638069in}}%
\pgfpathlineto{\pgfqpoint{1.129794in}{1.638035in}}%
\pgfpathlineto{\pgfqpoint{1.129819in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{1.129845in}{1.637967in}}%
\pgfpathlineto{\pgfqpoint{1.129870in}{1.637933in}}%
\pgfpathlineto{\pgfqpoint{1.129895in}{1.637899in}}%
\pgfpathlineto{\pgfqpoint{1.129921in}{1.637865in}}%
\pgfpathlineto{\pgfqpoint{1.129946in}{1.637831in}}%
\pgfpathlineto{\pgfqpoint{1.129971in}{1.637797in}}%
\pgfpathlineto{\pgfqpoint{1.129997in}{1.637763in}}%
\pgfpathlineto{\pgfqpoint{1.130022in}{1.637729in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.637695in}}%
\pgfpathlineto{\pgfqpoint{1.130073in}{1.637661in}}%
\pgfpathlineto{\pgfqpoint{1.130098in}{1.637627in}}%
\pgfpathlineto{\pgfqpoint{1.130124in}{1.637593in}}%
\pgfpathlineto{\pgfqpoint{1.130149in}{1.637559in}}%
\pgfpathlineto{\pgfqpoint{1.130174in}{1.637525in}}%
\pgfpathlineto{\pgfqpoint{1.130200in}{1.637491in}}%
\pgfpathlineto{\pgfqpoint{1.130225in}{1.637457in}}%
\pgfpathlineto{\pgfqpoint{1.130250in}{1.637423in}}%
\pgfpathlineto{\pgfqpoint{1.130276in}{1.637389in}}%
\pgfpathlineto{\pgfqpoint{1.130301in}{1.637355in}}%
\pgfpathlineto{\pgfqpoint{1.130326in}{1.637321in}}%
\pgfpathlineto{\pgfqpoint{1.130352in}{1.637287in}}%
\pgfpathlineto{\pgfqpoint{1.130377in}{1.637253in}}%
\pgfpathlineto{\pgfqpoint{1.130402in}{1.637219in}}%
\pgfpathlineto{\pgfqpoint{1.130428in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{1.130453in}{1.637151in}}%
\pgfpathlineto{\pgfqpoint{1.130478in}{1.637117in}}%
\pgfpathlineto{\pgfqpoint{1.130504in}{1.637083in}}%
\pgfpathlineto{\pgfqpoint{1.130529in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{1.130554in}{1.637015in}}%
\pgfpathlineto{\pgfqpoint{1.130580in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{1.130605in}{1.636947in}}%
\pgfpathlineto{\pgfqpoint{1.130630in}{1.636913in}}%
\pgfpathlineto{\pgfqpoint{1.130656in}{1.636879in}}%
\pgfpathlineto{\pgfqpoint{1.130681in}{1.636845in}}%
\pgfpathlineto{\pgfqpoint{1.130706in}{1.636811in}}%
\pgfpathlineto{\pgfqpoint{1.130732in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{1.130757in}{1.636743in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{1.636709in}}%
\pgfpathlineto{\pgfqpoint{1.130807in}{1.636675in}}%
\pgfpathlineto{\pgfqpoint{1.130833in}{1.636641in}}%
\pgfpathlineto{\pgfqpoint{1.130858in}{1.636607in}}%
\pgfpathlineto{\pgfqpoint{1.130883in}{1.636573in}}%
\pgfpathlineto{\pgfqpoint{1.130909in}{1.636539in}}%
\pgfpathlineto{\pgfqpoint{1.130934in}{1.636505in}}%
\pgfpathlineto{\pgfqpoint{1.130959in}{1.636471in}}%
\pgfpathlineto{\pgfqpoint{1.130985in}{1.636437in}}%
\pgfpathlineto{\pgfqpoint{1.131010in}{1.636402in}}%
\pgfpathlineto{\pgfqpoint{1.131035in}{1.636368in}}%
\pgfpathlineto{\pgfqpoint{1.131061in}{1.636334in}}%
\pgfpathlineto{\pgfqpoint{1.131086in}{1.636300in}}%
\pgfpathlineto{\pgfqpoint{1.131111in}{1.636266in}}%
\pgfpathlineto{\pgfqpoint{1.131136in}{1.636232in}}%
\pgfpathlineto{\pgfqpoint{1.131162in}{1.636198in}}%
\pgfpathlineto{\pgfqpoint{1.131187in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{1.131212in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{1.131238in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{1.131263in}{1.636062in}}%
\pgfpathlineto{\pgfqpoint{1.131288in}{1.636028in}}%
\pgfpathlineto{\pgfqpoint{1.131314in}{1.635994in}}%
\pgfpathlineto{\pgfqpoint{1.131339in}{1.635960in}}%
\pgfpathlineto{\pgfqpoint{1.131364in}{1.635926in}}%
\pgfpathlineto{\pgfqpoint{1.131389in}{1.635891in}}%
\pgfpathlineto{\pgfqpoint{1.131415in}{1.635857in}}%
\pgfpathlineto{\pgfqpoint{1.131440in}{1.635823in}}%
\pgfpathlineto{\pgfqpoint{1.131465in}{1.635789in}}%
\pgfpathlineto{\pgfqpoint{1.131491in}{1.635755in}}%
\pgfpathlineto{\pgfqpoint{1.131516in}{1.635721in}}%
\pgfpathlineto{\pgfqpoint{1.131541in}{1.635687in}}%
\pgfpathlineto{\pgfqpoint{1.131566in}{1.635653in}}%
\pgfpathlineto{\pgfqpoint{1.131592in}{1.635619in}}%
\pgfpathlineto{\pgfqpoint{1.131617in}{1.635585in}}%
\pgfpathlineto{\pgfqpoint{1.131642in}{1.635550in}}%
\pgfpathlineto{\pgfqpoint{1.131668in}{1.635516in}}%
\pgfpathlineto{\pgfqpoint{1.131693in}{1.635482in}}%
\pgfpathlineto{\pgfqpoint{1.131718in}{1.635448in}}%
\pgfpathlineto{\pgfqpoint{1.131743in}{1.635414in}}%
\pgfpathlineto{\pgfqpoint{1.131769in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{1.131794in}{1.635346in}}%
\pgfpathlineto{\pgfqpoint{1.131819in}{1.635312in}}%
\pgfpathlineto{\pgfqpoint{1.131844in}{1.635278in}}%
\pgfpathlineto{\pgfqpoint{1.131870in}{1.635243in}}%
\pgfpathlineto{\pgfqpoint{1.131895in}{1.635209in}}%
\pgfpathlineto{\pgfqpoint{1.131920in}{1.635175in}}%
\pgfpathlineto{\pgfqpoint{1.131945in}{1.635141in}}%
\pgfpathlineto{\pgfqpoint{1.131971in}{1.635107in}}%
\pgfpathlineto{\pgfqpoint{1.131996in}{1.635073in}}%
\pgfpathlineto{\pgfqpoint{1.132021in}{1.635039in}}%
\pgfpathlineto{\pgfqpoint{1.132046in}{1.635004in}}%
\pgfpathlineto{\pgfqpoint{1.132072in}{1.634970in}}%
\pgfpathlineto{\pgfqpoint{1.132097in}{1.634936in}}%
\pgfpathlineto{\pgfqpoint{1.132122in}{1.634902in}}%
\pgfpathlineto{\pgfqpoint{1.132147in}{1.634868in}}%
\pgfpathlineto{\pgfqpoint{1.132173in}{1.634834in}}%
\pgfpathlineto{\pgfqpoint{1.132198in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{1.132223in}{1.634765in}}%
\pgfpathlineto{\pgfqpoint{1.132248in}{1.634731in}}%
\pgfpathlineto{\pgfqpoint{1.132274in}{1.634697in}}%
\pgfpathlineto{\pgfqpoint{1.132299in}{1.634663in}}%
\pgfpathlineto{\pgfqpoint{1.132324in}{1.634629in}}%
\pgfpathlineto{\pgfqpoint{1.132349in}{1.634595in}}%
\pgfpathlineto{\pgfqpoint{1.132375in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{1.132400in}{1.634526in}}%
\pgfpathlineto{\pgfqpoint{1.132425in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{1.132450in}{1.634458in}}%
\pgfpathlineto{\pgfqpoint{1.132476in}{1.634424in}}%
\pgfpathlineto{\pgfqpoint{1.132501in}{1.634390in}}%
\pgfpathlineto{\pgfqpoint{1.132526in}{1.634355in}}%
\pgfpathlineto{\pgfqpoint{1.132551in}{1.634321in}}%
\pgfpathlineto{\pgfqpoint{1.132577in}{1.634287in}}%
\pgfpathlineto{\pgfqpoint{1.132602in}{1.634253in}}%
\pgfpathlineto{\pgfqpoint{1.132627in}{1.634219in}}%
\pgfpathlineto{\pgfqpoint{1.132652in}{1.634184in}}%
\pgfpathlineto{\pgfqpoint{1.132677in}{1.634150in}}%
\pgfpathlineto{\pgfqpoint{1.132703in}{1.634116in}}%
\pgfpathlineto{\pgfqpoint{1.132728in}{1.634082in}}%
\pgfpathlineto{\pgfqpoint{1.132753in}{1.634048in}}%
\pgfpathlineto{\pgfqpoint{1.132778in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{1.132804in}{1.633979in}}%
\pgfpathlineto{\pgfqpoint{1.132829in}{1.633945in}}%
\pgfpathlineto{\pgfqpoint{1.132854in}{1.633911in}}%
\pgfpathlineto{\pgfqpoint{1.132879in}{1.633877in}}%
\pgfpathlineto{\pgfqpoint{1.132904in}{1.633842in}}%
\pgfpathlineto{\pgfqpoint{1.132930in}{1.633808in}}%
\pgfpathlineto{\pgfqpoint{1.132955in}{1.633774in}}%
\pgfpathlineto{\pgfqpoint{1.132980in}{1.633740in}}%
\pgfpathlineto{\pgfqpoint{1.133005in}{1.633705in}}%
\pgfpathlineto{\pgfqpoint{1.133030in}{1.633671in}}%
\pgfpathlineto{\pgfqpoint{1.133056in}{1.633637in}}%
\pgfpathlineto{\pgfqpoint{1.133081in}{1.633603in}}%
\pgfpathlineto{\pgfqpoint{1.133106in}{1.633568in}}%
\pgfpathlineto{\pgfqpoint{1.133131in}{1.633534in}}%
\pgfpathlineto{\pgfqpoint{1.133156in}{1.633500in}}%
\pgfpathlineto{\pgfqpoint{1.133182in}{1.633466in}}%
\pgfpathlineto{\pgfqpoint{1.133207in}{1.633432in}}%
\pgfpathlineto{\pgfqpoint{1.133232in}{1.633397in}}%
\pgfpathlineto{\pgfqpoint{1.133257in}{1.633363in}}%
\pgfpathlineto{\pgfqpoint{1.133282in}{1.633329in}}%
\pgfpathlineto{\pgfqpoint{1.133308in}{1.633295in}}%
\pgfpathlineto{\pgfqpoint{1.133333in}{1.633260in}}%
\pgfpathlineto{\pgfqpoint{1.133358in}{1.633226in}}%
\pgfpathlineto{\pgfqpoint{1.133383in}{1.633192in}}%
\pgfpathlineto{\pgfqpoint{1.133408in}{1.633157in}}%
\pgfpathlineto{\pgfqpoint{1.133434in}{1.633123in}}%
\pgfpathlineto{\pgfqpoint{1.133459in}{1.633089in}}%
\pgfpathlineto{\pgfqpoint{1.133484in}{1.633055in}}%
\pgfpathlineto{\pgfqpoint{1.133509in}{1.633020in}}%
\pgfpathlineto{\pgfqpoint{1.133534in}{1.632986in}}%
\pgfpathlineto{\pgfqpoint{1.133560in}{1.632952in}}%
\pgfpathlineto{\pgfqpoint{1.133585in}{1.632918in}}%
\pgfpathlineto{\pgfqpoint{1.133610in}{1.632883in}}%
\pgfpathlineto{\pgfqpoint{1.133635in}{1.632849in}}%
\pgfpathlineto{\pgfqpoint{1.133660in}{1.632815in}}%
\pgfpathlineto{\pgfqpoint{1.133685in}{1.632780in}}%
\pgfpathlineto{\pgfqpoint{1.133711in}{1.632746in}}%
\pgfpathlineto{\pgfqpoint{1.133736in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{1.133761in}{1.632678in}}%
\pgfpathlineto{\pgfqpoint{1.133786in}{1.632643in}}%
\pgfpathlineto{\pgfqpoint{1.133811in}{1.632609in}}%
\pgfpathlineto{\pgfqpoint{1.133836in}{1.632575in}}%
\pgfpathlineto{\pgfqpoint{1.133862in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{1.133887in}{1.632506in}}%
\pgfpathlineto{\pgfqpoint{1.133912in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{1.133937in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.133962in}{1.632403in}}%
\pgfpathlineto{\pgfqpoint{1.133987in}{1.632369in}}%
\pgfpathlineto{\pgfqpoint{1.134013in}{1.632334in}}%
\pgfpathlineto{\pgfqpoint{1.134038in}{1.632300in}}%
\pgfpathlineto{\pgfqpoint{1.134063in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{1.134088in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{1.134113in}{1.632197in}}%
\pgfpathlineto{\pgfqpoint{1.134138in}{1.632163in}}%
\pgfpathlineto{\pgfqpoint{1.134163in}{1.632129in}}%
\pgfpathlineto{\pgfqpoint{1.134189in}{1.632094in}}%
\pgfpathlineto{\pgfqpoint{1.134214in}{1.632060in}}%
\pgfpathlineto{\pgfqpoint{1.134239in}{1.632026in}}%
\pgfpathlineto{\pgfqpoint{1.134264in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{1.134289in}{1.631957in}}%
\pgfpathlineto{\pgfqpoint{1.134314in}{1.631923in}}%
\pgfpathlineto{\pgfqpoint{1.134339in}{1.631888in}}%
\pgfpathlineto{\pgfqpoint{1.134365in}{1.631854in}}%
\pgfpathlineto{\pgfqpoint{1.134390in}{1.631819in}}%
\pgfpathlineto{\pgfqpoint{1.134415in}{1.631785in}}%
\pgfpathlineto{\pgfqpoint{1.134440in}{1.631751in}}%
\pgfpathlineto{\pgfqpoint{1.134465in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{1.134490in}{1.631682in}}%
\pgfpathlineto{\pgfqpoint{1.134515in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{1.134541in}{1.631613in}}%
\pgfpathlineto{\pgfqpoint{1.134566in}{1.631579in}}%
\pgfpathlineto{\pgfqpoint{1.134591in}{1.631545in}}%
\pgfpathlineto{\pgfqpoint{1.134616in}{1.631510in}}%
\pgfpathlineto{\pgfqpoint{1.134641in}{1.631476in}}%
\pgfpathlineto{\pgfqpoint{1.134666in}{1.631441in}}%
\pgfpathlineto{\pgfqpoint{1.134691in}{1.631407in}}%
\pgfpathlineto{\pgfqpoint{1.134716in}{1.631373in}}%
\pgfpathlineto{\pgfqpoint{1.134742in}{1.631338in}}%
\pgfpathlineto{\pgfqpoint{1.134767in}{1.631304in}}%
\pgfpathlineto{\pgfqpoint{1.134792in}{1.631270in}}%
\pgfpathlineto{\pgfqpoint{1.134817in}{1.631235in}}%
\pgfpathlineto{\pgfqpoint{1.134842in}{1.631201in}}%
\pgfpathlineto{\pgfqpoint{1.134867in}{1.631166in}}%
\pgfpathlineto{\pgfqpoint{1.134892in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{1.134917in}{1.631098in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{1.631063in}}%
\pgfpathlineto{\pgfqpoint{1.134968in}{1.631029in}}%
\pgfpathlineto{\pgfqpoint{1.134993in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{1.135018in}{1.630960in}}%
\pgfpathlineto{\pgfqpoint{1.135043in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{1.135068in}{1.630891in}}%
\pgfpathlineto{\pgfqpoint{1.135093in}{1.630857in}}%
\pgfpathlineto{\pgfqpoint{1.135118in}{1.630822in}}%
\pgfpathlineto{\pgfqpoint{1.135143in}{1.630788in}}%
\pgfpathlineto{\pgfqpoint{1.135168in}{1.630753in}}%
\pgfpathlineto{\pgfqpoint{1.135193in}{1.630719in}}%
\pgfpathlineto{\pgfqpoint{1.135219in}{1.630685in}}%
\pgfpathlineto{\pgfqpoint{1.135244in}{1.630650in}}%
\pgfpathlineto{\pgfqpoint{1.135269in}{1.630616in}}%
\pgfpathlineto{\pgfqpoint{1.135294in}{1.630581in}}%
\pgfpathlineto{\pgfqpoint{1.135319in}{1.630547in}}%
\pgfpathlineto{\pgfqpoint{1.135344in}{1.630512in}}%
\pgfpathlineto{\pgfqpoint{1.135369in}{1.630478in}}%
\pgfpathlineto{\pgfqpoint{1.135394in}{1.630444in}}%
\pgfpathlineto{\pgfqpoint{1.135419in}{1.630409in}}%
\pgfpathlineto{\pgfqpoint{1.135444in}{1.630375in}}%
\pgfpathlineto{\pgfqpoint{1.135469in}{1.630340in}}%
\pgfpathlineto{\pgfqpoint{1.135494in}{1.630306in}}%
\pgfpathlineto{\pgfqpoint{1.135520in}{1.630271in}}%
\pgfpathlineto{\pgfqpoint{1.135545in}{1.630237in}}%
\pgfpathlineto{\pgfqpoint{1.135570in}{1.630202in}}%
\pgfpathlineto{\pgfqpoint{1.135595in}{1.630168in}}%
\pgfpathlineto{\pgfqpoint{1.135620in}{1.630133in}}%
\pgfpathlineto{\pgfqpoint{1.135645in}{1.630099in}}%
\pgfpathlineto{\pgfqpoint{1.135670in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{1.135695in}{1.630030in}}%
\pgfpathlineto{\pgfqpoint{1.135720in}{1.629996in}}%
\pgfpathlineto{\pgfqpoint{1.135745in}{1.629961in}}%
\pgfpathlineto{\pgfqpoint{1.135770in}{1.629927in}}%
\pgfpathlineto{\pgfqpoint{1.135795in}{1.629892in}}%
\pgfpathlineto{\pgfqpoint{1.135820in}{1.629858in}}%
\pgfpathlineto{\pgfqpoint{1.135845in}{1.629823in}}%
\pgfpathlineto{\pgfqpoint{1.135871in}{1.629789in}}%
\pgfpathlineto{\pgfqpoint{1.135896in}{1.629754in}}%
\pgfpathlineto{\pgfqpoint{1.135921in}{1.629720in}}%
\pgfpathlineto{\pgfqpoint{1.135946in}{1.629685in}}%
\pgfpathlineto{\pgfqpoint{1.135971in}{1.629651in}}%
\pgfpathlineto{\pgfqpoint{1.135996in}{1.629616in}}%
\pgfpathlineto{\pgfqpoint{1.136021in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{1.136046in}{1.629547in}}%
\pgfpathlineto{\pgfqpoint{1.136071in}{1.629513in}}%
\pgfpathlineto{\pgfqpoint{1.136096in}{1.629478in}}%
\pgfpathlineto{\pgfqpoint{1.136121in}{1.629444in}}%
\pgfpathlineto{\pgfqpoint{1.136146in}{1.629409in}}%
\pgfpathlineto{\pgfqpoint{1.136171in}{1.629375in}}%
\pgfpathlineto{\pgfqpoint{1.136196in}{1.629340in}}%
\pgfpathlineto{\pgfqpoint{1.136221in}{1.629306in}}%
\pgfpathlineto{\pgfqpoint{1.136246in}{1.629271in}}%
\pgfpathlineto{\pgfqpoint{1.136271in}{1.629236in}}%
\pgfpathlineto{\pgfqpoint{1.136296in}{1.629202in}}%
\pgfpathlineto{\pgfqpoint{1.136321in}{1.629167in}}%
\pgfpathlineto{\pgfqpoint{1.136346in}{1.629133in}}%
\pgfpathlineto{\pgfqpoint{1.136371in}{1.629098in}}%
\pgfpathlineto{\pgfqpoint{1.136396in}{1.629064in}}%
\pgfpathlineto{\pgfqpoint{1.136422in}{1.629029in}}%
\pgfpathlineto{\pgfqpoint{1.136447in}{1.628995in}}%
\pgfpathlineto{\pgfqpoint{1.136472in}{1.628960in}}%
\pgfpathlineto{\pgfqpoint{1.136497in}{1.628926in}}%
\pgfpathlineto{\pgfqpoint{1.136522in}{1.628891in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.628857in}}%
\pgfpathlineto{\pgfqpoint{1.136572in}{1.628822in}}%
\pgfpathlineto{\pgfqpoint{1.136597in}{1.628787in}}%
\pgfpathlineto{\pgfqpoint{1.136622in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{1.136647in}{1.628718in}}%
\pgfpathlineto{\pgfqpoint{1.136672in}{1.628684in}}%
\pgfpathlineto{\pgfqpoint{1.136697in}{1.628649in}}%
\pgfpathlineto{\pgfqpoint{1.136722in}{1.628615in}}%
\pgfpathlineto{\pgfqpoint{1.136747in}{1.628580in}}%
\pgfpathlineto{\pgfqpoint{1.136772in}{1.628545in}}%
\pgfpathlineto{\pgfqpoint{1.136797in}{1.628511in}}%
\pgfpathlineto{\pgfqpoint{1.136822in}{1.628476in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{1.628442in}}%
\pgfpathlineto{\pgfqpoint{1.136872in}{1.628407in}}%
\pgfpathlineto{\pgfqpoint{1.136897in}{1.628373in}}%
\pgfpathlineto{\pgfqpoint{1.136922in}{1.628338in}}%
\pgfpathlineto{\pgfqpoint{1.136947in}{1.628303in}}%
\pgfpathlineto{\pgfqpoint{1.136972in}{1.628269in}}%
\pgfpathlineto{\pgfqpoint{1.136997in}{1.628234in}}%
\pgfpathlineto{\pgfqpoint{1.137022in}{1.628200in}}%
\pgfpathlineto{\pgfqpoint{1.137047in}{1.628165in}}%
\pgfpathlineto{\pgfqpoint{1.137072in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.137097in}{1.628096in}}%
\pgfpathlineto{\pgfqpoint{1.137122in}{1.628061in}}%
\pgfpathlineto{\pgfqpoint{1.137147in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{1.137172in}{1.627992in}}%
\pgfpathlineto{\pgfqpoint{1.137197in}{1.627957in}}%
\pgfpathlineto{\pgfqpoint{1.137222in}{1.627923in}}%
\pgfpathlineto{\pgfqpoint{1.137247in}{1.627888in}}%
\pgfpathlineto{\pgfqpoint{1.137272in}{1.627853in}}%
\pgfpathlineto{\pgfqpoint{1.137297in}{1.627819in}}%
\pgfpathlineto{\pgfqpoint{1.137322in}{1.627784in}}%
\pgfpathlineto{\pgfqpoint{1.137347in}{1.627750in}}%
\pgfpathlineto{\pgfqpoint{1.137372in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{1.137397in}{1.627680in}}%
\pgfpathlineto{\pgfqpoint{1.137422in}{1.627646in}}%
\pgfpathlineto{\pgfqpoint{1.137447in}{1.627611in}}%
\pgfpathlineto{\pgfqpoint{1.137472in}{1.627576in}}%
\pgfpathlineto{\pgfqpoint{1.137497in}{1.627542in}}%
\pgfpathlineto{\pgfqpoint{1.137522in}{1.627507in}}%
\pgfpathlineto{\pgfqpoint{1.137547in}{1.627472in}}%
\pgfpathlineto{\pgfqpoint{1.137572in}{1.627438in}}%
\pgfpathlineto{\pgfqpoint{1.137596in}{1.627403in}}%
\pgfpathlineto{\pgfqpoint{1.137621in}{1.627368in}}%
\pgfpathlineto{\pgfqpoint{1.137646in}{1.627334in}}%
\pgfpathlineto{\pgfqpoint{1.137671in}{1.627299in}}%
\pgfpathlineto{\pgfqpoint{1.137696in}{1.627264in}}%
\pgfpathlineto{\pgfqpoint{1.137721in}{1.627230in}}%
\pgfpathlineto{\pgfqpoint{1.137746in}{1.627195in}}%
\pgfpathlineto{\pgfqpoint{1.137771in}{1.627160in}}%
\pgfpathlineto{\pgfqpoint{1.137796in}{1.627126in}}%
\pgfpathlineto{\pgfqpoint{1.137821in}{1.627091in}}%
\pgfpathlineto{\pgfqpoint{1.137846in}{1.627056in}}%
\pgfpathlineto{\pgfqpoint{1.137871in}{1.627022in}}%
\pgfpathlineto{\pgfqpoint{1.137896in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{1.137921in}{1.626952in}}%
\pgfpathlineto{\pgfqpoint{1.137946in}{1.626918in}}%
\pgfpathlineto{\pgfqpoint{1.137971in}{1.626883in}}%
\pgfpathlineto{\pgfqpoint{1.137996in}{1.626848in}}%
\pgfpathlineto{\pgfqpoint{1.138021in}{1.626814in}}%
\pgfpathlineto{\pgfqpoint{1.138046in}{1.626779in}}%
\pgfpathlineto{\pgfqpoint{1.138071in}{1.626744in}}%
\pgfpathlineto{\pgfqpoint{1.138096in}{1.626710in}}%
\pgfpathlineto{\pgfqpoint{1.138121in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{1.138145in}{1.626640in}}%
\pgfpathlineto{\pgfqpoint{1.138170in}{1.626605in}}%
\pgfpathlineto{\pgfqpoint{1.138195in}{1.626571in}}%
\pgfpathlineto{\pgfqpoint{1.138220in}{1.626536in}}%
\pgfpathlineto{\pgfqpoint{1.138245in}{1.626501in}}%
\pgfpathlineto{\pgfqpoint{1.138270in}{1.626467in}}%
\pgfpathlineto{\pgfqpoint{1.138295in}{1.626432in}}%
\pgfpathlineto{\pgfqpoint{1.138320in}{1.626397in}}%
\pgfpathlineto{\pgfqpoint{1.138345in}{1.626362in}}%
\pgfpathlineto{\pgfqpoint{1.138370in}{1.626328in}}%
\pgfpathlineto{\pgfqpoint{1.138395in}{1.626293in}}%
\pgfpathlineto{\pgfqpoint{1.138420in}{1.626258in}}%
\pgfpathlineto{\pgfqpoint{1.138445in}{1.626223in}}%
\pgfpathlineto{\pgfqpoint{1.138470in}{1.626189in}}%
\pgfpathlineto{\pgfqpoint{1.138494in}{1.626154in}}%
\pgfpathlineto{\pgfqpoint{1.138519in}{1.626119in}}%
\pgfpathlineto{\pgfqpoint{1.138544in}{1.626084in}}%
\pgfpathlineto{\pgfqpoint{1.138569in}{1.626050in}}%
\pgfpathlineto{\pgfqpoint{1.138594in}{1.626015in}}%
\pgfpathlineto{\pgfqpoint{1.138619in}{1.625980in}}%
\pgfpathlineto{\pgfqpoint{1.138644in}{1.625945in}}%
\pgfpathlineto{\pgfqpoint{1.138669in}{1.625911in}}%
\pgfpathlineto{\pgfqpoint{1.138694in}{1.625876in}}%
\pgfpathlineto{\pgfqpoint{1.138719in}{1.625841in}}%
\pgfpathlineto{\pgfqpoint{1.138744in}{1.625806in}}%
\pgfpathlineto{\pgfqpoint{1.138769in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{1.138793in}{1.625737in}}%
\pgfpathlineto{\pgfqpoint{1.138818in}{1.625702in}}%
\pgfpathlineto{\pgfqpoint{1.138843in}{1.625667in}}%
\pgfpathlineto{\pgfqpoint{1.138868in}{1.625633in}}%
\pgfpathlineto{\pgfqpoint{1.138893in}{1.625598in}}%
\pgfpathlineto{\pgfqpoint{1.138918in}{1.625563in}}%
\pgfpathlineto{\pgfqpoint{1.138943in}{1.625528in}}%
\pgfpathlineto{\pgfqpoint{1.138968in}{1.625493in}}%
\pgfpathlineto{\pgfqpoint{1.138993in}{1.625459in}}%
\pgfpathlineto{\pgfqpoint{1.139018in}{1.625424in}}%
\pgfpathlineto{\pgfqpoint{1.139042in}{1.625389in}}%
\pgfpathlineto{\pgfqpoint{1.139067in}{1.625354in}}%
\pgfpathlineto{\pgfqpoint{1.139092in}{1.625319in}}%
\pgfpathlineto{\pgfqpoint{1.139117in}{1.625285in}}%
\pgfpathlineto{\pgfqpoint{1.139142in}{1.625250in}}%
\pgfpathlineto{\pgfqpoint{1.139167in}{1.625215in}}%
\pgfpathlineto{\pgfqpoint{1.139192in}{1.625180in}}%
\pgfpathlineto{\pgfqpoint{1.139217in}{1.625145in}}%
\pgfpathlineto{\pgfqpoint{1.139241in}{1.625111in}}%
\pgfpathlineto{\pgfqpoint{1.139266in}{1.625076in}}%
\pgfpathlineto{\pgfqpoint{1.139291in}{1.625041in}}%
\pgfpathlineto{\pgfqpoint{1.139316in}{1.625006in}}%
\pgfpathlineto{\pgfqpoint{1.139341in}{1.624971in}}%
\pgfpathlineto{\pgfqpoint{1.139366in}{1.624936in}}%
\pgfpathlineto{\pgfqpoint{1.139391in}{1.624902in}}%
\pgfpathlineto{\pgfqpoint{1.139416in}{1.624867in}}%
\pgfpathlineto{\pgfqpoint{1.139440in}{1.624832in}}%
\pgfpathlineto{\pgfqpoint{1.139465in}{1.624797in}}%
\pgfpathlineto{\pgfqpoint{1.139490in}{1.624762in}}%
\pgfpathlineto{\pgfqpoint{1.139515in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{1.139540in}{1.624693in}}%
\pgfpathlineto{\pgfqpoint{1.139565in}{1.624658in}}%
\pgfpathlineto{\pgfqpoint{1.139590in}{1.624623in}}%
\pgfpathlineto{\pgfqpoint{1.139615in}{1.624588in}}%
\pgfpathlineto{\pgfqpoint{1.139639in}{1.624553in}}%
\pgfpathlineto{\pgfqpoint{1.139664in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{1.139689in}{1.624483in}}%
\pgfpathlineto{\pgfqpoint{1.139714in}{1.624449in}}%
\pgfpathlineto{\pgfqpoint{1.139739in}{1.624414in}}%
\pgfpathlineto{\pgfqpoint{1.139764in}{1.624379in}}%
\pgfpathlineto{\pgfqpoint{1.139789in}{1.624344in}}%
\pgfpathlineto{\pgfqpoint{1.139813in}{1.624309in}}%
\pgfpathlineto{\pgfqpoint{1.139838in}{1.624274in}}%
\pgfpathlineto{\pgfqpoint{1.139863in}{1.624239in}}%
\pgfpathlineto{\pgfqpoint{1.139888in}{1.624205in}}%
\pgfpathlineto{\pgfqpoint{1.139913in}{1.624170in}}%
\pgfpathlineto{\pgfqpoint{1.139938in}{1.624135in}}%
\pgfpathlineto{\pgfqpoint{1.139962in}{1.624100in}}%
\pgfpathlineto{\pgfqpoint{1.139987in}{1.624065in}}%
\pgfpathlineto{\pgfqpoint{1.140012in}{1.624030in}}%
\pgfpathlineto{\pgfqpoint{1.140037in}{1.623995in}}%
\pgfpathlineto{\pgfqpoint{1.140062in}{1.623960in}}%
\pgfpathlineto{\pgfqpoint{1.140087in}{1.623925in}}%
\pgfpathlineto{\pgfqpoint{1.140111in}{1.623890in}}%
\pgfpathlineto{\pgfqpoint{1.140136in}{1.623856in}}%
\pgfpathlineto{\pgfqpoint{1.140161in}{1.623821in}}%
\pgfpathlineto{\pgfqpoint{1.140186in}{1.623786in}}%
\pgfpathlineto{\pgfqpoint{1.140211in}{1.623751in}}%
\pgfpathlineto{\pgfqpoint{1.140236in}{1.623716in}}%
\pgfpathlineto{\pgfqpoint{1.140260in}{1.623681in}}%
\pgfpathlineto{\pgfqpoint{1.140285in}{1.623646in}}%
\pgfpathlineto{\pgfqpoint{1.140310in}{1.623611in}}%
\pgfpathlineto{\pgfqpoint{1.140335in}{1.623576in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{1.623541in}}%
\pgfpathlineto{\pgfqpoint{1.140385in}{1.623506in}}%
\pgfpathlineto{\pgfqpoint{1.140409in}{1.623471in}}%
\pgfpathlineto{\pgfqpoint{1.140434in}{1.623437in}}%
\pgfpathlineto{\pgfqpoint{1.140459in}{1.623402in}}%
\pgfpathlineto{\pgfqpoint{1.140484in}{1.623367in}}%
\pgfpathlineto{\pgfqpoint{1.140509in}{1.623332in}}%
\pgfpathlineto{\pgfqpoint{1.140533in}{1.623297in}}%
\pgfpathlineto{\pgfqpoint{1.140558in}{1.623262in}}%
\pgfpathlineto{\pgfqpoint{1.140583in}{1.623227in}}%
\pgfpathlineto{\pgfqpoint{1.140608in}{1.623192in}}%
\pgfpathlineto{\pgfqpoint{1.140633in}{1.623157in}}%
\pgfpathlineto{\pgfqpoint{1.140657in}{1.623122in}}%
\pgfpathlineto{\pgfqpoint{1.140682in}{1.623087in}}%
\pgfpathlineto{\pgfqpoint{1.140707in}{1.623052in}}%
\pgfpathlineto{\pgfqpoint{1.140732in}{1.623017in}}%
\pgfpathlineto{\pgfqpoint{1.140757in}{1.622982in}}%
\pgfpathlineto{\pgfqpoint{1.140781in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{1.140806in}{1.622912in}}%
\pgfpathlineto{\pgfqpoint{1.140831in}{1.622877in}}%
\pgfpathlineto{\pgfqpoint{1.140856in}{1.622842in}}%
\pgfpathlineto{\pgfqpoint{1.140881in}{1.622807in}}%
\pgfpathlineto{\pgfqpoint{1.140905in}{1.622772in}}%
\pgfpathlineto{\pgfqpoint{1.140930in}{1.622737in}}%
\pgfpathlineto{\pgfqpoint{1.140955in}{1.622702in}}%
\pgfpathlineto{\pgfqpoint{1.140980in}{1.622667in}}%
\pgfpathlineto{\pgfqpoint{1.141005in}{1.622632in}}%
\pgfpathlineto{\pgfqpoint{1.141029in}{1.622597in}}%
\pgfpathlineto{\pgfqpoint{1.141054in}{1.622562in}}%
\pgfpathlineto{\pgfqpoint{1.141079in}{1.622527in}}%
\pgfpathlineto{\pgfqpoint{1.141104in}{1.622492in}}%
\pgfpathlineto{\pgfqpoint{1.141129in}{1.622457in}}%
\pgfpathlineto{\pgfqpoint{1.141153in}{1.622422in}}%
\pgfpathlineto{\pgfqpoint{1.141178in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{1.141203in}{1.622352in}}%
\pgfpathlineto{\pgfqpoint{1.141228in}{1.622317in}}%
\pgfpathlineto{\pgfqpoint{1.141252in}{1.622282in}}%
\pgfpathlineto{\pgfqpoint{1.141277in}{1.622247in}}%
\pgfpathlineto{\pgfqpoint{1.141302in}{1.622212in}}%
\pgfpathlineto{\pgfqpoint{1.141327in}{1.622177in}}%
\pgfpathlineto{\pgfqpoint{1.141351in}{1.622142in}}%
\pgfpathlineto{\pgfqpoint{1.141376in}{1.622107in}}%
\pgfpathlineto{\pgfqpoint{1.141401in}{1.622072in}}%
\pgfpathlineto{\pgfqpoint{1.141426in}{1.622037in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{1.622002in}}%
\pgfpathlineto{\pgfqpoint{1.141475in}{1.621967in}}%
\pgfpathlineto{\pgfqpoint{1.141500in}{1.621932in}}%
\pgfpathlineto{\pgfqpoint{1.141525in}{1.621897in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.621862in}}%
\pgfpathlineto{\pgfqpoint{1.141574in}{1.621827in}}%
\pgfpathlineto{\pgfqpoint{1.141599in}{1.621792in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{1.621757in}}%
\pgfpathlineto{\pgfqpoint{1.141649in}{1.621722in}}%
\pgfpathlineto{\pgfqpoint{1.141673in}{1.621687in}}%
\pgfpathlineto{\pgfqpoint{1.141698in}{1.621652in}}%
\pgfpathlineto{\pgfqpoint{1.141723in}{1.621616in}}%
\pgfpathlineto{\pgfqpoint{1.141748in}{1.621581in}}%
\pgfpathlineto{\pgfqpoint{1.141772in}{1.621546in}}%
\pgfpathlineto{\pgfqpoint{1.141797in}{1.621511in}}%
\pgfpathlineto{\pgfqpoint{1.141822in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{1.141847in}{1.621441in}}%
\pgfpathlineto{\pgfqpoint{1.141871in}{1.621406in}}%
\pgfpathlineto{\pgfqpoint{1.141896in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{1.141921in}{1.621336in}}%
\pgfpathlineto{\pgfqpoint{1.141945in}{1.621301in}}%
\pgfpathlineto{\pgfqpoint{1.141970in}{1.621266in}}%
\pgfpathlineto{\pgfqpoint{1.141995in}{1.621231in}}%
\pgfpathlineto{\pgfqpoint{1.142020in}{1.621195in}}%
\pgfpathlineto{\pgfqpoint{1.142044in}{1.621160in}}%
\pgfpathlineto{\pgfqpoint{1.142069in}{1.621125in}}%
\pgfpathlineto{\pgfqpoint{1.142094in}{1.621090in}}%
\pgfpathlineto{\pgfqpoint{1.142119in}{1.621055in}}%
\pgfpathlineto{\pgfqpoint{1.142143in}{1.621020in}}%
\pgfpathlineto{\pgfqpoint{1.142168in}{1.620985in}}%
\pgfpathlineto{\pgfqpoint{1.142193in}{1.620950in}}%
\pgfpathlineto{\pgfqpoint{1.142217in}{1.620915in}}%
\pgfpathlineto{\pgfqpoint{1.142242in}{1.620879in}}%
\pgfpathlineto{\pgfqpoint{1.142267in}{1.620844in}}%
\pgfpathlineto{\pgfqpoint{1.142292in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{1.142316in}{1.620774in}}%
\pgfpathlineto{\pgfqpoint{1.142341in}{1.620739in}}%
\pgfpathlineto{\pgfqpoint{1.142366in}{1.620704in}}%
\pgfpathlineto{\pgfqpoint{1.142390in}{1.620669in}}%
\pgfpathlineto{\pgfqpoint{1.142415in}{1.620634in}}%
\pgfpathlineto{\pgfqpoint{1.142440in}{1.620598in}}%
\pgfpathlineto{\pgfqpoint{1.142465in}{1.620563in}}%
\pgfpathlineto{\pgfqpoint{1.142489in}{1.620528in}}%
\pgfpathlineto{\pgfqpoint{1.142514in}{1.620493in}}%
\pgfpathlineto{\pgfqpoint{1.142539in}{1.620458in}}%
\pgfpathlineto{\pgfqpoint{1.142563in}{1.620423in}}%
\pgfpathlineto{\pgfqpoint{1.142588in}{1.620388in}}%
\pgfpathlineto{\pgfqpoint{1.142613in}{1.620352in}}%
\pgfpathlineto{\pgfqpoint{1.142638in}{1.620317in}}%
\pgfpathlineto{\pgfqpoint{1.142662in}{1.620282in}}%
\pgfpathlineto{\pgfqpoint{1.142687in}{1.620247in}}%
\pgfpathlineto{\pgfqpoint{1.142712in}{1.620212in}}%
\pgfpathlineto{\pgfqpoint{1.142736in}{1.620177in}}%
\pgfpathlineto{\pgfqpoint{1.142761in}{1.620141in}}%
\pgfpathlineto{\pgfqpoint{1.142786in}{1.620106in}}%
\pgfpathlineto{\pgfqpoint{1.142810in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{1.142835in}{1.620036in}}%
\pgfpathlineto{\pgfqpoint{1.142860in}{1.620001in}}%
\pgfpathlineto{\pgfqpoint{1.142884in}{1.619965in}}%
\pgfpathlineto{\pgfqpoint{1.142909in}{1.619930in}}%
\pgfpathlineto{\pgfqpoint{1.142934in}{1.619895in}}%
\pgfpathlineto{\pgfqpoint{1.142958in}{1.619860in}}%
\pgfpathlineto{\pgfqpoint{1.142983in}{1.619825in}}%
\pgfpathlineto{\pgfqpoint{1.143008in}{1.619790in}}%
\pgfpathlineto{\pgfqpoint{1.143033in}{1.619754in}}%
\pgfpathlineto{\pgfqpoint{1.143057in}{1.619719in}}%
\pgfpathlineto{\pgfqpoint{1.143082in}{1.619684in}}%
\pgfpathlineto{\pgfqpoint{1.143107in}{1.619649in}}%
\pgfpathlineto{\pgfqpoint{1.143131in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{1.143156in}{1.619578in}}%
\pgfpathlineto{\pgfqpoint{1.143181in}{1.619543in}}%
\pgfpathlineto{\pgfqpoint{1.143205in}{1.619508in}}%
\pgfpathlineto{\pgfqpoint{1.143230in}{1.619473in}}%
\pgfpathlineto{\pgfqpoint{1.143255in}{1.619437in}}%
\pgfpathlineto{\pgfqpoint{1.143279in}{1.619402in}}%
\pgfpathlineto{\pgfqpoint{1.143304in}{1.619367in}}%
\pgfpathlineto{\pgfqpoint{1.143329in}{1.619332in}}%
\pgfpathlineto{\pgfqpoint{1.143353in}{1.619296in}}%
\pgfpathlineto{\pgfqpoint{1.143378in}{1.619261in}}%
\pgfpathlineto{\pgfqpoint{1.143403in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{1.143427in}{1.619191in}}%
\pgfpathlineto{\pgfqpoint{1.143452in}{1.619156in}}%
\pgfpathlineto{\pgfqpoint{1.143476in}{1.619120in}}%
\pgfpathlineto{\pgfqpoint{1.143501in}{1.619085in}}%
\pgfpathlineto{\pgfqpoint{1.143526in}{1.619050in}}%
\pgfpathlineto{\pgfqpoint{1.143550in}{1.619015in}}%
\pgfpathlineto{\pgfqpoint{1.143575in}{1.618979in}}%
\pgfpathlineto{\pgfqpoint{1.143600in}{1.618944in}}%
\pgfpathlineto{\pgfqpoint{1.143624in}{1.618909in}}%
\pgfpathlineto{\pgfqpoint{1.143649in}{1.618873in}}%
\pgfpathlineto{\pgfqpoint{1.143674in}{1.618838in}}%
\pgfpathlineto{\pgfqpoint{1.143698in}{1.618803in}}%
\pgfpathlineto{\pgfqpoint{1.143723in}{1.618768in}}%
\pgfpathlineto{\pgfqpoint{1.143748in}{1.618732in}}%
\pgfpathlineto{\pgfqpoint{1.143772in}{1.618697in}}%
\pgfpathlineto{\pgfqpoint{1.143797in}{1.618662in}}%
\pgfpathlineto{\pgfqpoint{1.143821in}{1.618627in}}%
\pgfpathlineto{\pgfqpoint{1.143846in}{1.618591in}}%
\pgfpathlineto{\pgfqpoint{1.143871in}{1.618556in}}%
\pgfpathlineto{\pgfqpoint{1.143895in}{1.618521in}}%
\pgfpathlineto{\pgfqpoint{1.143920in}{1.618485in}}%
\pgfpathlineto{\pgfqpoint{1.143945in}{1.618450in}}%
\pgfpathlineto{\pgfqpoint{1.143969in}{1.618415in}}%
\pgfpathlineto{\pgfqpoint{1.143994in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{1.144019in}{1.618344in}}%
\pgfpathlineto{\pgfqpoint{1.144043in}{1.618309in}}%
\pgfpathlineto{\pgfqpoint{1.144068in}{1.618274in}}%
\pgfpathlineto{\pgfqpoint{1.144092in}{1.618238in}}%
\pgfpathlineto{\pgfqpoint{1.144117in}{1.618203in}}%
\pgfpathlineto{\pgfqpoint{1.144142in}{1.618168in}}%
\pgfpathlineto{\pgfqpoint{1.144166in}{1.618132in}}%
\pgfpathlineto{\pgfqpoint{1.144191in}{1.618097in}}%
\pgfpathlineto{\pgfqpoint{1.144215in}{1.618062in}}%
\pgfpathlineto{\pgfqpoint{1.144240in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{1.144265in}{1.617991in}}%
\pgfpathlineto{\pgfqpoint{1.144289in}{1.617956in}}%
\pgfpathlineto{\pgfqpoint{1.144314in}{1.617920in}}%
\pgfpathlineto{\pgfqpoint{1.144339in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{1.144363in}{1.617850in}}%
\pgfpathlineto{\pgfqpoint{1.144388in}{1.617814in}}%
\pgfpathlineto{\pgfqpoint{1.144412in}{1.617779in}}%
\pgfpathlineto{\pgfqpoint{1.144437in}{1.617744in}}%
\pgfpathlineto{\pgfqpoint{1.144462in}{1.617708in}}%
\pgfpathlineto{\pgfqpoint{1.144486in}{1.617673in}}%
\pgfpathlineto{\pgfqpoint{1.144511in}{1.617638in}}%
\pgfpathlineto{\pgfqpoint{1.144535in}{1.617602in}}%
\pgfpathlineto{\pgfqpoint{1.144560in}{1.617567in}}%
\pgfpathlineto{\pgfqpoint{1.144585in}{1.617532in}}%
\pgfpathlineto{\pgfqpoint{1.144609in}{1.617496in}}%
\pgfpathlineto{\pgfqpoint{1.144634in}{1.617461in}}%
\pgfpathlineto{\pgfqpoint{1.144658in}{1.617425in}}%
\pgfpathlineto{\pgfqpoint{1.144683in}{1.617390in}}%
\pgfpathlineto{\pgfqpoint{1.144707in}{1.617355in}}%
\pgfpathlineto{\pgfqpoint{1.144732in}{1.617319in}}%
\pgfpathlineto{\pgfqpoint{1.144757in}{1.617284in}}%
\pgfpathlineto{\pgfqpoint{1.144781in}{1.617249in}}%
\pgfpathlineto{\pgfqpoint{1.144806in}{1.617213in}}%
\pgfpathlineto{\pgfqpoint{1.144830in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{1.144855in}{1.617142in}}%
\pgfpathlineto{\pgfqpoint{1.144880in}{1.617107in}}%
\pgfpathlineto{\pgfqpoint{1.144904in}{1.617072in}}%
\pgfpathlineto{\pgfqpoint{1.144929in}{1.617036in}}%
\pgfpathlineto{\pgfqpoint{1.144953in}{1.617001in}}%
\pgfpathlineto{\pgfqpoint{1.144978in}{1.616965in}}%
\pgfpathlineto{\pgfqpoint{1.145002in}{1.616930in}}%
\pgfpathlineto{\pgfqpoint{1.145027in}{1.616895in}}%
\pgfpathlineto{\pgfqpoint{1.145052in}{1.616859in}}%
\pgfpathlineto{\pgfqpoint{1.145076in}{1.616824in}}%
\pgfpathlineto{\pgfqpoint{1.145101in}{1.616788in}}%
\pgfpathlineto{\pgfqpoint{1.145125in}{1.616753in}}%
\pgfpathlineto{\pgfqpoint{1.145150in}{1.616717in}}%
\pgfpathlineto{\pgfqpoint{1.145174in}{1.616682in}}%
\pgfpathlineto{\pgfqpoint{1.145199in}{1.616647in}}%
\pgfpathlineto{\pgfqpoint{1.145224in}{1.616611in}}%
\pgfpathlineto{\pgfqpoint{1.145248in}{1.616576in}}%
\pgfpathlineto{\pgfqpoint{1.145273in}{1.616540in}}%
\pgfpathlineto{\pgfqpoint{1.145297in}{1.616505in}}%
\pgfpathlineto{\pgfqpoint{1.145322in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{1.145346in}{1.616434in}}%
\pgfpathlineto{\pgfqpoint{1.145371in}{1.616399in}}%
\pgfpathlineto{\pgfqpoint{1.145395in}{1.616363in}}%
\pgfpathlineto{\pgfqpoint{1.145420in}{1.616328in}}%
\pgfpathlineto{\pgfqpoint{1.145444in}{1.616292in}}%
\pgfpathlineto{\pgfqpoint{1.145469in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{1.145494in}{1.616221in}}%
\pgfpathlineto{\pgfqpoint{1.145518in}{1.616186in}}%
\pgfpathlineto{\pgfqpoint{1.145543in}{1.616150in}}%
\pgfpathlineto{\pgfqpoint{1.145567in}{1.616115in}}%
\pgfpathlineto{\pgfqpoint{1.145592in}{1.616079in}}%
\pgfpathlineto{\pgfqpoint{1.145616in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{1.145641in}{1.616009in}}%
\pgfpathlineto{\pgfqpoint{1.145665in}{1.615973in}}%
\pgfpathlineto{\pgfqpoint{1.145690in}{1.615938in}}%
\pgfpathlineto{\pgfqpoint{1.145714in}{1.615902in}}%
\pgfpathlineto{\pgfqpoint{1.145739in}{1.615867in}}%
\pgfpathlineto{\pgfqpoint{1.145764in}{1.615831in}}%
\pgfpathlineto{\pgfqpoint{1.145788in}{1.615796in}}%
\pgfpathlineto{\pgfqpoint{1.145813in}{1.615760in}}%
\pgfpathlineto{\pgfqpoint{1.145837in}{1.615725in}}%
\pgfpathlineto{\pgfqpoint{1.145862in}{1.615689in}}%
\pgfpathlineto{\pgfqpoint{1.145886in}{1.615654in}}%
\pgfpathlineto{\pgfqpoint{1.145911in}{1.615618in}}%
\pgfpathlineto{\pgfqpoint{1.145935in}{1.615583in}}%
\pgfpathlineto{\pgfqpoint{1.145960in}{1.615547in}}%
\pgfpathlineto{\pgfqpoint{1.145984in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{1.146009in}{1.615476in}}%
\pgfpathlineto{\pgfqpoint{1.146033in}{1.615441in}}%
\pgfpathlineto{\pgfqpoint{1.146058in}{1.615405in}}%
\pgfpathlineto{\pgfqpoint{1.146082in}{1.615370in}}%
\pgfpathlineto{\pgfqpoint{1.146107in}{1.615334in}}%
\pgfpathlineto{\pgfqpoint{1.146131in}{1.615299in}}%
\pgfpathlineto{\pgfqpoint{1.146156in}{1.615263in}}%
\pgfpathlineto{\pgfqpoint{1.146180in}{1.615227in}}%
\pgfpathlineto{\pgfqpoint{1.146205in}{1.615192in}}%
\pgfpathlineto{\pgfqpoint{1.146229in}{1.615156in}}%
\pgfpathlineto{\pgfqpoint{1.146254in}{1.615121in}}%
\pgfpathlineto{\pgfqpoint{1.146278in}{1.615085in}}%
\pgfpathlineto{\pgfqpoint{1.146303in}{1.615050in}}%
\pgfpathlineto{\pgfqpoint{1.146327in}{1.615014in}}%
\pgfpathlineto{\pgfqpoint{1.146352in}{1.614979in}}%
\pgfpathlineto{\pgfqpoint{1.146376in}{1.614943in}}%
\pgfpathlineto{\pgfqpoint{1.146401in}{1.614908in}}%
\pgfpathlineto{\pgfqpoint{1.146425in}{1.614872in}}%
\pgfpathlineto{\pgfqpoint{1.146450in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{1.146474in}{1.614801in}}%
\pgfpathlineto{\pgfqpoint{1.146499in}{1.614765in}}%
\pgfpathlineto{\pgfqpoint{1.146523in}{1.614730in}}%
\pgfpathlineto{\pgfqpoint{1.146548in}{1.614694in}}%
\pgfpathlineto{\pgfqpoint{1.146572in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{1.146597in}{1.614623in}}%
\pgfpathlineto{\pgfqpoint{1.146621in}{1.614587in}}%
\pgfpathlineto{\pgfqpoint{1.146646in}{1.614552in}}%
\pgfpathlineto{\pgfqpoint{1.146670in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{1.146695in}{1.614481in}}%
\pgfpathlineto{\pgfqpoint{1.146719in}{1.614445in}}%
\pgfpathlineto{\pgfqpoint{1.146744in}{1.614410in}}%
\pgfpathlineto{\pgfqpoint{1.146768in}{1.614374in}}%
\pgfpathlineto{\pgfqpoint{1.146793in}{1.614338in}}%
\pgfpathlineto{\pgfqpoint{1.146817in}{1.614303in}}%
\pgfpathlineto{\pgfqpoint{1.146842in}{1.614267in}}%
\pgfpathlineto{\pgfqpoint{1.146866in}{1.614232in}}%
\pgfpathlineto{\pgfqpoint{1.146891in}{1.614196in}}%
\pgfpathlineto{\pgfqpoint{1.146915in}{1.614160in}}%
\pgfpathlineto{\pgfqpoint{1.146940in}{1.614125in}}%
\pgfpathlineto{\pgfqpoint{1.146964in}{1.614089in}}%
\pgfpathlineto{\pgfqpoint{1.146989in}{1.614054in}}%
\pgfpathlineto{\pgfqpoint{1.147013in}{1.614018in}}%
\pgfpathlineto{\pgfqpoint{1.147037in}{1.613982in}}%
\pgfpathlineto{\pgfqpoint{1.147062in}{1.613947in}}%
\pgfpathlineto{\pgfqpoint{1.147086in}{1.613911in}}%
\pgfpathlineto{\pgfqpoint{1.147111in}{1.613875in}}%
\pgfpathlineto{\pgfqpoint{1.147135in}{1.613840in}}%
\pgfpathlineto{\pgfqpoint{1.147160in}{1.613804in}}%
\pgfpathlineto{\pgfqpoint{1.147184in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{1.147209in}{1.613733in}}%
\pgfpathlineto{\pgfqpoint{1.147233in}{1.613697in}}%
\pgfpathlineto{\pgfqpoint{1.147258in}{1.613662in}}%
\pgfpathlineto{\pgfqpoint{1.147282in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{1.147307in}{1.613590in}}%
\pgfpathlineto{\pgfqpoint{1.147331in}{1.613555in}}%
\pgfpathlineto{\pgfqpoint{1.147355in}{1.613519in}}%
\pgfpathlineto{\pgfqpoint{1.147380in}{1.613483in}}%
\pgfpathlineto{\pgfqpoint{1.147404in}{1.613448in}}%
\pgfpathlineto{\pgfqpoint{1.147429in}{1.613412in}}%
\pgfpathlineto{\pgfqpoint{1.147453in}{1.613376in}}%
\pgfpathlineto{\pgfqpoint{1.147478in}{1.613341in}}%
\pgfpathlineto{\pgfqpoint{1.147502in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{1.147527in}{1.613269in}}%
\pgfpathlineto{\pgfqpoint{1.147551in}{1.613234in}}%
\pgfpathlineto{\pgfqpoint{1.147575in}{1.613198in}}%
\pgfpathlineto{\pgfqpoint{1.147600in}{1.613162in}}%
\pgfpathlineto{\pgfqpoint{1.147624in}{1.613127in}}%
\pgfpathlineto{\pgfqpoint{1.147649in}{1.613091in}}%
\pgfpathlineto{\pgfqpoint{1.147673in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.147698in}{1.613020in}}%
\pgfpathlineto{\pgfqpoint{1.147722in}{1.612984in}}%
\pgfpathlineto{\pgfqpoint{1.147746in}{1.612948in}}%
\pgfpathlineto{\pgfqpoint{1.147771in}{1.612912in}}%
\pgfpathlineto{\pgfqpoint{1.147795in}{1.612877in}}%
\pgfpathlineto{\pgfqpoint{1.147820in}{1.612841in}}%
\pgfpathlineto{\pgfqpoint{1.147844in}{1.612805in}}%
\pgfpathlineto{\pgfqpoint{1.147869in}{1.612770in}}%
\pgfpathlineto{\pgfqpoint{1.147893in}{1.612734in}}%
\pgfpathlineto{\pgfqpoint{1.147917in}{1.612698in}}%
\pgfpathlineto{\pgfqpoint{1.147942in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{1.147966in}{1.612627in}}%
\pgfpathlineto{\pgfqpoint{1.147991in}{1.612591in}}%
\pgfpathlineto{\pgfqpoint{1.148015in}{1.612555in}}%
\pgfpathlineto{\pgfqpoint{1.148040in}{1.612520in}}%
\pgfpathlineto{\pgfqpoint{1.148064in}{1.612484in}}%
\pgfpathlineto{\pgfqpoint{1.148088in}{1.612448in}}%
\pgfpathlineto{\pgfqpoint{1.148113in}{1.612412in}}%
\pgfpathlineto{\pgfqpoint{1.148137in}{1.612377in}}%
\pgfpathlineto{\pgfqpoint{1.148162in}{1.612341in}}%
\pgfpathlineto{\pgfqpoint{1.148186in}{1.612305in}}%
\pgfpathlineto{\pgfqpoint{1.148210in}{1.612269in}}%
\pgfpathlineto{\pgfqpoint{1.148235in}{1.612234in}}%
\pgfpathlineto{\pgfqpoint{1.148259in}{1.612198in}}%
\pgfpathlineto{\pgfqpoint{1.148284in}{1.612162in}}%
\pgfpathlineto{\pgfqpoint{1.148308in}{1.612126in}}%
\pgfpathlineto{\pgfqpoint{1.148332in}{1.612091in}}%
\pgfpathlineto{\pgfqpoint{1.148357in}{1.612055in}}%
\pgfpathlineto{\pgfqpoint{1.148381in}{1.612019in}}%
\pgfpathlineto{\pgfqpoint{1.148406in}{1.611983in}}%
\pgfpathlineto{\pgfqpoint{1.148430in}{1.611948in}}%
\pgfpathlineto{\pgfqpoint{1.148454in}{1.611912in}}%
\pgfpathlineto{\pgfqpoint{1.148479in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{1.148503in}{1.611840in}}%
\pgfpathlineto{\pgfqpoint{1.148528in}{1.611805in}}%
\pgfpathlineto{\pgfqpoint{1.148552in}{1.611769in}}%
\pgfpathlineto{\pgfqpoint{1.148576in}{1.611733in}}%
\pgfpathlineto{\pgfqpoint{1.148601in}{1.611697in}}%
\pgfpathlineto{\pgfqpoint{1.148625in}{1.611661in}}%
\pgfpathlineto{\pgfqpoint{1.148650in}{1.611626in}}%
\pgfpathlineto{\pgfqpoint{1.148674in}{1.611590in}}%
\pgfpathlineto{\pgfqpoint{1.148698in}{1.611554in}}%
\pgfpathlineto{\pgfqpoint{1.148723in}{1.611518in}}%
\pgfpathlineto{\pgfqpoint{1.148747in}{1.611482in}}%
\pgfpathlineto{\pgfqpoint{1.148771in}{1.611447in}}%
\pgfpathlineto{\pgfqpoint{1.148796in}{1.611411in}}%
\pgfpathlineto{\pgfqpoint{1.148820in}{1.611375in}}%
\pgfpathlineto{\pgfqpoint{1.148845in}{1.611339in}}%
\pgfpathlineto{\pgfqpoint{1.148869in}{1.611303in}}%
\pgfpathlineto{\pgfqpoint{1.148893in}{1.611268in}}%
\pgfpathlineto{\pgfqpoint{1.148918in}{1.611232in}}%
\pgfpathlineto{\pgfqpoint{1.148942in}{1.611196in}}%
\pgfpathlineto{\pgfqpoint{1.148966in}{1.611160in}}%
\pgfpathlineto{\pgfqpoint{1.148991in}{1.611124in}}%
\pgfpathlineto{\pgfqpoint{1.149015in}{1.611088in}}%
\pgfpathlineto{\pgfqpoint{1.149040in}{1.611053in}}%
\pgfpathlineto{\pgfqpoint{1.149064in}{1.611017in}}%
\pgfpathlineto{\pgfqpoint{1.149088in}{1.610981in}}%
\pgfpathlineto{\pgfqpoint{1.149113in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{1.149137in}{1.610909in}}%
\pgfpathlineto{\pgfqpoint{1.149161in}{1.610873in}}%
\pgfpathlineto{\pgfqpoint{1.149186in}{1.610838in}}%
\pgfpathlineto{\pgfqpoint{1.149210in}{1.610802in}}%
\pgfpathlineto{\pgfqpoint{1.149234in}{1.610766in}}%
\pgfpathlineto{\pgfqpoint{1.149259in}{1.610730in}}%
\pgfpathlineto{\pgfqpoint{1.149283in}{1.610694in}}%
\pgfpathlineto{\pgfqpoint{1.149308in}{1.610658in}}%
\pgfpathlineto{\pgfqpoint{1.149332in}{1.610622in}}%
\pgfpathlineto{\pgfqpoint{1.149356in}{1.610587in}}%
\pgfpathlineto{\pgfqpoint{1.149381in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{1.149405in}{1.610515in}}%
\pgfpathlineto{\pgfqpoint{1.149429in}{1.610479in}}%
\pgfpathlineto{\pgfqpoint{1.149454in}{1.610443in}}%
\pgfpathlineto{\pgfqpoint{1.149478in}{1.610407in}}%
\pgfpathlineto{\pgfqpoint{1.149502in}{1.610371in}}%
\pgfpathlineto{\pgfqpoint{1.149527in}{1.610335in}}%
\pgfpathlineto{\pgfqpoint{1.149551in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{1.149575in}{1.610264in}}%
\pgfpathlineto{\pgfqpoint{1.149600in}{1.610228in}}%
\pgfpathlineto{\pgfqpoint{1.149624in}{1.610192in}}%
\pgfpathlineto{\pgfqpoint{1.149648in}{1.610156in}}%
\pgfpathlineto{\pgfqpoint{1.149673in}{1.610120in}}%
\pgfpathlineto{\pgfqpoint{1.149697in}{1.610084in}}%
\pgfpathlineto{\pgfqpoint{1.149721in}{1.610048in}}%
\pgfpathlineto{\pgfqpoint{1.149746in}{1.610012in}}%
\pgfpathlineto{\pgfqpoint{1.149770in}{1.609976in}}%
\pgfpathlineto{\pgfqpoint{1.149794in}{1.609941in}}%
\pgfpathlineto{\pgfqpoint{1.149819in}{1.609905in}}%
\pgfpathlineto{\pgfqpoint{1.149843in}{1.609869in}}%
\pgfpathlineto{\pgfqpoint{1.149867in}{1.609833in}}%
\pgfpathlineto{\pgfqpoint{1.149892in}{1.609797in}}%
\pgfpathlineto{\pgfqpoint{1.149916in}{1.609761in}}%
\pgfpathlineto{\pgfqpoint{1.149940in}{1.609725in}}%
\pgfpathlineto{\pgfqpoint{1.149965in}{1.609689in}}%
\pgfpathlineto{\pgfqpoint{1.149989in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{1.150013in}{1.609617in}}%
\pgfpathlineto{\pgfqpoint{1.150038in}{1.609581in}}%
\pgfpathlineto{\pgfqpoint{1.150062in}{1.609545in}}%
\pgfpathlineto{\pgfqpoint{1.150086in}{1.609509in}}%
\pgfpathlineto{\pgfqpoint{1.150111in}{1.609473in}}%
\pgfpathlineto{\pgfqpoint{1.150135in}{1.609437in}}%
\pgfpathlineto{\pgfqpoint{1.150159in}{1.609402in}}%
\pgfpathlineto{\pgfqpoint{1.150183in}{1.609366in}}%
\pgfpathlineto{\pgfqpoint{1.150208in}{1.609330in}}%
\pgfpathlineto{\pgfqpoint{1.150232in}{1.609294in}}%
\pgfpathlineto{\pgfqpoint{1.150256in}{1.609258in}}%
\pgfpathlineto{\pgfqpoint{1.150281in}{1.609222in}}%
\pgfpathlineto{\pgfqpoint{1.150305in}{1.609186in}}%
\pgfpathlineto{\pgfqpoint{1.150329in}{1.609150in}}%
\pgfpathlineto{\pgfqpoint{1.150354in}{1.609114in}}%
\pgfpathlineto{\pgfqpoint{1.150378in}{1.609078in}}%
\pgfpathlineto{\pgfqpoint{1.150402in}{1.609042in}}%
\pgfpathlineto{\pgfqpoint{1.150427in}{1.609006in}}%
\pgfpathlineto{\pgfqpoint{1.150451in}{1.608970in}}%
\pgfpathlineto{\pgfqpoint{1.150475in}{1.608934in}}%
\pgfpathlineto{\pgfqpoint{1.150499in}{1.608898in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{1.608862in}}%
\pgfpathlineto{\pgfqpoint{1.150548in}{1.608826in}}%
\pgfpathlineto{\pgfqpoint{1.150572in}{1.608790in}}%
\pgfpathlineto{\pgfqpoint{1.150597in}{1.608754in}}%
\pgfpathlineto{\pgfqpoint{1.150621in}{1.608718in}}%
\pgfpathlineto{\pgfqpoint{1.150645in}{1.608682in}}%
\pgfpathlineto{\pgfqpoint{1.150669in}{1.608646in}}%
\pgfpathlineto{\pgfqpoint{1.150694in}{1.608610in}}%
\pgfpathlineto{\pgfqpoint{1.150718in}{1.608574in}}%
\pgfpathlineto{\pgfqpoint{1.150742in}{1.608538in}}%
\pgfpathlineto{\pgfqpoint{1.150767in}{1.608502in}}%
\pgfpathlineto{\pgfqpoint{1.150791in}{1.608466in}}%
\pgfpathlineto{\pgfqpoint{1.150815in}{1.608430in}}%
\pgfpathlineto{\pgfqpoint{1.150839in}{1.608394in}}%
\pgfpathlineto{\pgfqpoint{1.150864in}{1.608358in}}%
\pgfpathlineto{\pgfqpoint{1.150888in}{1.608322in}}%
\pgfpathlineto{\pgfqpoint{1.150912in}{1.608286in}}%
\pgfpathlineto{\pgfqpoint{1.150937in}{1.608250in}}%
\pgfpathlineto{\pgfqpoint{1.150961in}{1.608214in}}%
\pgfpathlineto{\pgfqpoint{1.150985in}{1.608178in}}%
\pgfpathlineto{\pgfqpoint{1.151009in}{1.608142in}}%
\pgfpathlineto{\pgfqpoint{1.151034in}{1.608106in}}%
\pgfpathlineto{\pgfqpoint{1.151058in}{1.608070in}}%
\pgfpathlineto{\pgfqpoint{1.151082in}{1.608033in}}%
\pgfpathlineto{\pgfqpoint{1.151106in}{1.607997in}}%
\pgfpathlineto{\pgfqpoint{1.151131in}{1.607961in}}%
\pgfpathlineto{\pgfqpoint{1.151155in}{1.607925in}}%
\pgfpathlineto{\pgfqpoint{1.151179in}{1.607889in}}%
\pgfpathlineto{\pgfqpoint{1.151203in}{1.607853in}}%
\pgfpathlineto{\pgfqpoint{1.151228in}{1.607817in}}%
\pgfpathlineto{\pgfqpoint{1.151252in}{1.607781in}}%
\pgfpathlineto{\pgfqpoint{1.151276in}{1.607745in}}%
\pgfpathlineto{\pgfqpoint{1.151301in}{1.607709in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{1.607673in}}%
\pgfpathlineto{\pgfqpoint{1.151349in}{1.607637in}}%
\pgfpathlineto{\pgfqpoint{1.151373in}{1.607601in}}%
\pgfpathlineto{\pgfqpoint{1.151398in}{1.607565in}}%
\pgfpathlineto{\pgfqpoint{1.151422in}{1.607529in}}%
\pgfpathlineto{\pgfqpoint{1.151446in}{1.607492in}}%
\pgfpathlineto{\pgfqpoint{1.151470in}{1.607456in}}%
\pgfpathlineto{\pgfqpoint{1.151495in}{1.607420in}}%
\pgfpathlineto{\pgfqpoint{1.151519in}{1.607384in}}%
\pgfpathlineto{\pgfqpoint{1.151543in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{1.151567in}{1.607312in}}%
\pgfpathlineto{\pgfqpoint{1.151592in}{1.607276in}}%
\pgfpathlineto{\pgfqpoint{1.151616in}{1.607240in}}%
\pgfpathlineto{\pgfqpoint{1.151640in}{1.607204in}}%
\pgfpathlineto{\pgfqpoint{1.151664in}{1.607168in}}%
\pgfpathlineto{\pgfqpoint{1.151689in}{1.607131in}}%
\pgfpathlineto{\pgfqpoint{1.151713in}{1.607095in}}%
\pgfpathlineto{\pgfqpoint{1.151737in}{1.607059in}}%
\pgfpathlineto{\pgfqpoint{1.151761in}{1.607023in}}%
\pgfpathlineto{\pgfqpoint{1.151785in}{1.606987in}}%
\pgfpathlineto{\pgfqpoint{1.151810in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{1.151834in}{1.606915in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{1.606879in}}%
\pgfpathlineto{\pgfqpoint{1.151882in}{1.606842in}}%
\pgfpathlineto{\pgfqpoint{1.151907in}{1.606806in}}%
\pgfpathlineto{\pgfqpoint{1.151931in}{1.606770in}}%
\pgfpathlineto{\pgfqpoint{1.151955in}{1.606734in}}%
\pgfpathlineto{\pgfqpoint{1.151979in}{1.606698in}}%
\pgfpathlineto{\pgfqpoint{1.152004in}{1.606662in}}%
\pgfpathlineto{\pgfqpoint{1.152028in}{1.606626in}}%
\pgfpathlineto{\pgfqpoint{1.152052in}{1.606589in}}%
\pgfpathlineto{\pgfqpoint{1.152076in}{1.606553in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{1.606517in}}%
\pgfpathlineto{\pgfqpoint{1.152125in}{1.606481in}}%
\pgfpathlineto{\pgfqpoint{1.152149in}{1.606445in}}%
\pgfpathlineto{\pgfqpoint{1.152173in}{1.606409in}}%
\pgfpathlineto{\pgfqpoint{1.152197in}{1.606372in}}%
\pgfpathlineto{\pgfqpoint{1.152222in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{1.152246in}{1.606300in}}%
\pgfpathlineto{\pgfqpoint{1.152270in}{1.606264in}}%
\pgfpathlineto{\pgfqpoint{1.152294in}{1.606228in}}%
\pgfpathlineto{\pgfqpoint{1.152318in}{1.606192in}}%
\pgfpathlineto{\pgfqpoint{1.152343in}{1.606155in}}%
\pgfpathlineto{\pgfqpoint{1.152367in}{1.606119in}}%
\pgfpathlineto{\pgfqpoint{1.152391in}{1.606083in}}%
\pgfpathlineto{\pgfqpoint{1.152415in}{1.606047in}}%
\pgfpathlineto{\pgfqpoint{1.152439in}{1.606011in}}%
\pgfpathlineto{\pgfqpoint{1.152464in}{1.605974in}}%
\pgfpathlineto{\pgfqpoint{1.152488in}{1.605938in}}%
\pgfpathlineto{\pgfqpoint{1.152512in}{1.605902in}}%
\pgfpathlineto{\pgfqpoint{1.152536in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{1.152560in}{1.605830in}}%
\pgfpathlineto{\pgfqpoint{1.152585in}{1.605793in}}%
\pgfpathlineto{\pgfqpoint{1.152609in}{1.605757in}}%
\pgfpathlineto{\pgfqpoint{1.152633in}{1.605721in}}%
\pgfpathlineto{\pgfqpoint{1.152657in}{1.605685in}}%
\pgfpathlineto{\pgfqpoint{1.152681in}{1.605649in}}%
\pgfpathlineto{\pgfqpoint{1.152706in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{1.152730in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{1.152754in}{1.605540in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{1.605504in}}%
\pgfpathlineto{\pgfqpoint{1.152802in}{1.605467in}}%
\pgfpathlineto{\pgfqpoint{1.152827in}{1.605431in}}%
\pgfpathlineto{\pgfqpoint{1.152851in}{1.605395in}}%
\pgfpathlineto{\pgfqpoint{1.152875in}{1.605359in}}%
\pgfpathlineto{\pgfqpoint{1.152899in}{1.605323in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{1.605286in}}%
\pgfpathlineto{\pgfqpoint{1.152948in}{1.605250in}}%
\pgfpathlineto{\pgfqpoint{1.152972in}{1.605214in}}%
\pgfpathlineto{\pgfqpoint{1.152996in}{1.605178in}}%
\pgfpathlineto{\pgfqpoint{1.153020in}{1.605141in}}%
\pgfpathlineto{\pgfqpoint{1.153044in}{1.605105in}}%
\pgfpathlineto{\pgfqpoint{1.153068in}{1.605069in}}%
\pgfpathlineto{\pgfqpoint{1.153093in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.604996in}}%
\pgfpathlineto{\pgfqpoint{1.153141in}{1.604960in}}%
\pgfpathlineto{\pgfqpoint{1.153165in}{1.604924in}}%
\pgfpathlineto{\pgfqpoint{1.153189in}{1.604887in}}%
\pgfpathlineto{\pgfqpoint{1.153214in}{1.604851in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{1.604815in}}%
\pgfpathlineto{\pgfqpoint{1.153262in}{1.604779in}}%
\pgfpathlineto{\pgfqpoint{1.153286in}{1.604742in}}%
\pgfpathlineto{\pgfqpoint{1.153310in}{1.604706in}}%
\pgfpathlineto{\pgfqpoint{1.153334in}{1.604670in}}%
\pgfpathlineto{\pgfqpoint{1.153359in}{1.604634in}}%
\pgfpathlineto{\pgfqpoint{1.153383in}{1.604597in}}%
\pgfpathlineto{\pgfqpoint{1.153407in}{1.604561in}}%
\pgfpathlineto{\pgfqpoint{1.153431in}{1.604525in}}%
\pgfpathlineto{\pgfqpoint{1.153455in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{1.153479in}{1.604452in}}%
\pgfpathlineto{\pgfqpoint{1.153504in}{1.604416in}}%
\pgfpathlineto{\pgfqpoint{1.153528in}{1.604379in}}%
\pgfpathlineto{\pgfqpoint{1.153552in}{1.604343in}}%
\pgfpathlineto{\pgfqpoint{1.153576in}{1.604307in}}%
\pgfpathlineto{\pgfqpoint{1.153600in}{1.604270in}}%
\pgfpathlineto{\pgfqpoint{1.153624in}{1.604234in}}%
\pgfpathlineto{\pgfqpoint{1.153648in}{1.604198in}}%
\pgfpathlineto{\pgfqpoint{1.153673in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{1.153697in}{1.604125in}}%
\pgfpathlineto{\pgfqpoint{1.153721in}{1.604089in}}%
\pgfpathlineto{\pgfqpoint{1.153745in}{1.604053in}}%
\pgfpathlineto{\pgfqpoint{1.153769in}{1.604016in}}%
\pgfpathlineto{\pgfqpoint{1.153793in}{1.603980in}}%
\pgfpathlineto{\pgfqpoint{1.153818in}{1.603944in}}%
\pgfpathlineto{\pgfqpoint{1.153842in}{1.603907in}}%
\pgfpathlineto{\pgfqpoint{1.153866in}{1.603871in}}%
\pgfpathlineto{\pgfqpoint{1.153890in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{1.153914in}{1.603798in}}%
\pgfpathlineto{\pgfqpoint{1.153938in}{1.603762in}}%
\pgfpathlineto{\pgfqpoint{1.153962in}{1.603725in}}%
\pgfpathlineto{\pgfqpoint{1.153987in}{1.603689in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{1.603653in}}%
\pgfpathlineto{\pgfqpoint{1.154035in}{1.603616in}}%
\pgfpathlineto{\pgfqpoint{1.154059in}{1.603580in}}%
\pgfpathlineto{\pgfqpoint{1.154083in}{1.603544in}}%
\pgfpathlineto{\pgfqpoint{1.154107in}{1.603507in}}%
\pgfpathlineto{\pgfqpoint{1.154131in}{1.603471in}}%
\pgfpathlineto{\pgfqpoint{1.154155in}{1.603435in}}%
\pgfpathlineto{\pgfqpoint{1.154180in}{1.603398in}}%
\pgfpathlineto{\pgfqpoint{1.154204in}{1.603362in}}%
\pgfpathlineto{\pgfqpoint{1.154228in}{1.603325in}}%
\pgfpathlineto{\pgfqpoint{1.154252in}{1.603289in}}%
\pgfpathlineto{\pgfqpoint{1.154276in}{1.603253in}}%
\pgfpathlineto{\pgfqpoint{1.154300in}{1.603216in}}%
\pgfpathlineto{\pgfqpoint{1.154324in}{1.603180in}}%
\pgfpathlineto{\pgfqpoint{1.154349in}{1.603144in}}%
\pgfpathlineto{\pgfqpoint{1.154373in}{1.603107in}}%
\pgfpathlineto{\pgfqpoint{1.154397in}{1.603071in}}%
\pgfpathlineto{\pgfqpoint{1.154421in}{1.603034in}}%
\pgfpathlineto{\pgfqpoint{1.154445in}{1.602998in}}%
\pgfpathlineto{\pgfqpoint{1.154469in}{1.602962in}}%
\pgfpathlineto{\pgfqpoint{1.154493in}{1.602925in}}%
\pgfpathlineto{\pgfqpoint{1.154517in}{1.602889in}}%
\pgfpathlineto{\pgfqpoint{1.154542in}{1.602852in}}%
\pgfpathlineto{\pgfqpoint{1.154566in}{1.602816in}}%
\pgfpathlineto{\pgfqpoint{1.154590in}{1.602779in}}%
\pgfpathlineto{\pgfqpoint{1.154614in}{1.602743in}}%
\pgfpathlineto{\pgfqpoint{1.154638in}{1.602707in}}%
\pgfpathlineto{\pgfqpoint{1.154662in}{1.602670in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.602634in}}%
\pgfpathlineto{\pgfqpoint{1.154710in}{1.602597in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{1.602561in}}%
\pgfpathlineto{\pgfqpoint{1.154759in}{1.602525in}}%
\pgfpathlineto{\pgfqpoint{1.154783in}{1.602488in}}%
\pgfpathlineto{\pgfqpoint{1.154807in}{1.602452in}}%
\pgfpathlineto{\pgfqpoint{1.154831in}{1.602415in}}%
\pgfpathlineto{\pgfqpoint{1.154855in}{1.602379in}}%
\pgfpathlineto{\pgfqpoint{1.154879in}{1.602342in}}%
\pgfpathlineto{\pgfqpoint{1.154903in}{1.602306in}}%
\pgfpathlineto{\pgfqpoint{1.154927in}{1.602269in}}%
\pgfpathlineto{\pgfqpoint{1.154951in}{1.602233in}}%
\pgfpathlineto{\pgfqpoint{1.154975in}{1.602197in}}%
\pgfpathlineto{\pgfqpoint{1.155000in}{1.602160in}}%
\pgfpathlineto{\pgfqpoint{1.155024in}{1.602124in}}%
\pgfpathlineto{\pgfqpoint{1.155048in}{1.602087in}}%
\pgfpathlineto{\pgfqpoint{1.155072in}{1.602051in}}%
\pgfpathlineto{\pgfqpoint{1.155096in}{1.602014in}}%
\pgfpathlineto{\pgfqpoint{1.155120in}{1.601978in}}%
\pgfpathlineto{\pgfqpoint{1.155144in}{1.601941in}}%
\pgfpathlineto{\pgfqpoint{1.155168in}{1.601905in}}%
\pgfpathlineto{\pgfqpoint{1.155192in}{1.601868in}}%
\pgfpathlineto{\pgfqpoint{1.155216in}{1.601832in}}%
\pgfpathlineto{\pgfqpoint{1.155241in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{1.155265in}{1.601759in}}%
\pgfpathlineto{\pgfqpoint{1.155289in}{1.601722in}}%
\pgfpathlineto{\pgfqpoint{1.155313in}{1.601686in}}%
\pgfpathlineto{\pgfqpoint{1.155337in}{1.601649in}}%
\pgfpathlineto{\pgfqpoint{1.155361in}{1.601613in}}%
\pgfpathlineto{\pgfqpoint{1.155385in}{1.601576in}}%
\pgfpathlineto{\pgfqpoint{1.155409in}{1.601540in}}%
\pgfpathlineto{\pgfqpoint{1.155433in}{1.601503in}}%
\pgfpathlineto{\pgfqpoint{1.155457in}{1.601467in}}%
\pgfpathlineto{\pgfqpoint{1.155481in}{1.601430in}}%
\pgfpathlineto{\pgfqpoint{1.155505in}{1.601394in}}%
\pgfpathlineto{\pgfqpoint{1.155530in}{1.601357in}}%
\pgfpathlineto{\pgfqpoint{1.155554in}{1.601321in}}%
\pgfpathlineto{\pgfqpoint{1.155578in}{1.601284in}}%
\pgfpathlineto{\pgfqpoint{1.155602in}{1.601248in}}%
\pgfpathlineto{\pgfqpoint{1.155626in}{1.601211in}}%
\pgfpathlineto{\pgfqpoint{1.155650in}{1.601175in}}%
\pgfpathlineto{\pgfqpoint{1.155674in}{1.601138in}}%
\pgfpathlineto{\pgfqpoint{1.155698in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{1.155722in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{1.155746in}{1.601029in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{1.600992in}}%
\pgfpathlineto{\pgfqpoint{1.155794in}{1.600956in}}%
\pgfpathlineto{\pgfqpoint{1.155818in}{1.600919in}}%
\pgfpathlineto{\pgfqpoint{1.155842in}{1.600882in}}%
\pgfpathlineto{\pgfqpoint{1.155867in}{1.600846in}}%
\pgfpathlineto{\pgfqpoint{1.155891in}{1.600809in}}%
\pgfpathlineto{\pgfqpoint{1.155915in}{1.600773in}}%
\pgfpathlineto{\pgfqpoint{1.155939in}{1.600736in}}%
\pgfpathlineto{\pgfqpoint{1.155963in}{1.600700in}}%
\pgfpathlineto{\pgfqpoint{1.155987in}{1.600663in}}%
\pgfpathlineto{\pgfqpoint{1.156011in}{1.600627in}}%
\pgfpathlineto{\pgfqpoint{1.156035in}{1.600590in}}%
\pgfpathlineto{\pgfqpoint{1.156059in}{1.600553in}}%
\pgfpathlineto{\pgfqpoint{1.156083in}{1.600517in}}%
\pgfpathlineto{\pgfqpoint{1.156107in}{1.600480in}}%
\pgfpathlineto{\pgfqpoint{1.156131in}{1.600444in}}%
\pgfpathlineto{\pgfqpoint{1.156155in}{1.600407in}}%
\pgfpathlineto{\pgfqpoint{1.156179in}{1.600371in}}%
\pgfpathlineto{\pgfqpoint{1.156203in}{1.600334in}}%
\pgfpathlineto{\pgfqpoint{1.156227in}{1.600297in}}%
\pgfpathlineto{\pgfqpoint{1.156251in}{1.600261in}}%
\pgfpathlineto{\pgfqpoint{1.156275in}{1.600224in}}%
\pgfpathlineto{\pgfqpoint{1.156300in}{1.600188in}}%
\pgfpathlineto{\pgfqpoint{1.156324in}{1.600151in}}%
\pgfpathlineto{\pgfqpoint{1.156348in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{1.156372in}{1.600078in}}%
\pgfpathlineto{\pgfqpoint{1.156396in}{1.600041in}}%
\pgfpathlineto{\pgfqpoint{1.156420in}{1.600005in}}%
\pgfpathlineto{\pgfqpoint{1.156444in}{1.599968in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.599931in}}%
\pgfpathlineto{\pgfqpoint{1.156492in}{1.599895in}}%
\pgfpathlineto{\pgfqpoint{1.156516in}{1.599858in}}%
\pgfpathlineto{\pgfqpoint{1.156540in}{1.599822in}}%
\pgfpathlineto{\pgfqpoint{1.156564in}{1.599785in}}%
\pgfpathlineto{\pgfqpoint{1.156588in}{1.599748in}}%
\pgfpathlineto{\pgfqpoint{1.156612in}{1.599712in}}%
\pgfpathlineto{\pgfqpoint{1.156636in}{1.599675in}}%
\pgfpathlineto{\pgfqpoint{1.156660in}{1.599639in}}%
\pgfpathlineto{\pgfqpoint{1.156684in}{1.599602in}}%
\pgfpathlineto{\pgfqpoint{1.156708in}{1.599565in}}%
\pgfpathlineto{\pgfqpoint{1.156732in}{1.599529in}}%
\pgfpathlineto{\pgfqpoint{1.156756in}{1.599492in}}%
\pgfpathlineto{\pgfqpoint{1.156780in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{1.156804in}{1.599419in}}%
\pgfpathlineto{\pgfqpoint{1.156828in}{1.599382in}}%
\pgfpathlineto{\pgfqpoint{1.156852in}{1.599345in}}%
\pgfpathlineto{\pgfqpoint{1.156876in}{1.599309in}}%
\pgfpathlineto{\pgfqpoint{1.156901in}{1.599272in}}%
\pgfpathlineto{\pgfqpoint{1.156925in}{1.599235in}}%
\pgfpathlineto{\pgfqpoint{1.156949in}{1.599199in}}%
\pgfpathlineto{\pgfqpoint{1.156973in}{1.599162in}}%
\pgfpathlineto{\pgfqpoint{1.156997in}{1.599126in}}%
\pgfpathlineto{\pgfqpoint{1.157021in}{1.599089in}}%
\pgfpathlineto{\pgfqpoint{1.157045in}{1.599052in}}%
\pgfpathlineto{\pgfqpoint{1.157069in}{1.599016in}}%
\pgfpathlineto{\pgfqpoint{1.157093in}{1.598979in}}%
\pgfpathlineto{\pgfqpoint{1.157117in}{1.598942in}}%
\pgfpathlineto{\pgfqpoint{1.157141in}{1.598905in}}%
\pgfpathlineto{\pgfqpoint{1.157165in}{1.598869in}}%
\pgfpathlineto{\pgfqpoint{1.157189in}{1.598832in}}%
\pgfpathlineto{\pgfqpoint{1.157213in}{1.598795in}}%
\pgfpathlineto{\pgfqpoint{1.157237in}{1.598759in}}%
\pgfpathlineto{\pgfqpoint{1.157261in}{1.598722in}}%
\pgfpathlineto{\pgfqpoint{1.157285in}{1.598685in}}%
\pgfpathlineto{\pgfqpoint{1.157309in}{1.598649in}}%
\pgfpathlineto{\pgfqpoint{1.157333in}{1.598612in}}%
\pgfpathlineto{\pgfqpoint{1.157357in}{1.598575in}}%
\pgfpathlineto{\pgfqpoint{1.157381in}{1.598539in}}%
\pgfpathlineto{\pgfqpoint{1.157405in}{1.598502in}}%
\pgfpathlineto{\pgfqpoint{1.157429in}{1.598465in}}%
\pgfpathlineto{\pgfqpoint{1.157453in}{1.598429in}}%
\pgfpathlineto{\pgfqpoint{1.157477in}{1.598392in}}%
\pgfpathlineto{\pgfqpoint{1.157501in}{1.598355in}}%
\pgfpathlineto{\pgfqpoint{1.157525in}{1.598318in}}%
\pgfpathlineto{\pgfqpoint{1.157549in}{1.598282in}}%
\pgfpathlineto{\pgfqpoint{1.157573in}{1.598245in}}%
\pgfpathlineto{\pgfqpoint{1.157597in}{1.598208in}}%
\pgfpathlineto{\pgfqpoint{1.157621in}{1.598171in}}%
\pgfpathlineto{\pgfqpoint{1.157645in}{1.598135in}}%
\pgfpathlineto{\pgfqpoint{1.157669in}{1.598098in}}%
\pgfpathlineto{\pgfqpoint{1.157693in}{1.598061in}}%
\pgfpathlineto{\pgfqpoint{1.157717in}{1.598025in}}%
\pgfpathlineto{\pgfqpoint{1.157741in}{1.597988in}}%
\pgfpathlineto{\pgfqpoint{1.157765in}{1.597951in}}%
\pgfpathlineto{\pgfqpoint{1.157789in}{1.597914in}}%
\pgfpathlineto{\pgfqpoint{1.157813in}{1.597878in}}%
\pgfpathlineto{\pgfqpoint{1.157837in}{1.597841in}}%
\pgfpathlineto{\pgfqpoint{1.157861in}{1.597804in}}%
\pgfpathlineto{\pgfqpoint{1.157885in}{1.597767in}}%
\pgfpathlineto{\pgfqpoint{1.157909in}{1.597731in}}%
\pgfpathlineto{\pgfqpoint{1.157933in}{1.597694in}}%
\pgfpathlineto{\pgfqpoint{1.157957in}{1.597657in}}%
\pgfpathlineto{\pgfqpoint{1.157981in}{1.597620in}}%
\pgfpathlineto{\pgfqpoint{1.158005in}{1.597584in}}%
\pgfpathlineto{\pgfqpoint{1.158029in}{1.597547in}}%
\pgfpathlineto{\pgfqpoint{1.158053in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{1.158077in}{1.597473in}}%
\pgfpathlineto{\pgfqpoint{1.158101in}{1.597437in}}%
\pgfpathlineto{\pgfqpoint{1.158125in}{1.597400in}}%
\pgfpathlineto{\pgfqpoint{1.158149in}{1.597363in}}%
\pgfpathlineto{\pgfqpoint{1.158173in}{1.597326in}}%
\pgfpathlineto{\pgfqpoint{1.158197in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{1.158221in}{1.597253in}}%
\pgfpathlineto{\pgfqpoint{1.158245in}{1.597216in}}%
\pgfpathlineto{\pgfqpoint{1.158269in}{1.597179in}}%
\pgfpathlineto{\pgfqpoint{1.158293in}{1.597142in}}%
\pgfpathlineto{\pgfqpoint{1.158317in}{1.597105in}}%
\pgfpathlineto{\pgfqpoint{1.158341in}{1.597069in}}%
\pgfpathlineto{\pgfqpoint{1.158365in}{1.597032in}}%
\pgfpathlineto{\pgfqpoint{1.158389in}{1.596995in}}%
\pgfpathlineto{\pgfqpoint{1.158413in}{1.596958in}}%
\pgfpathlineto{\pgfqpoint{1.158437in}{1.596922in}}%
\pgfpathlineto{\pgfqpoint{1.158461in}{1.596885in}}%
\pgfpathlineto{\pgfqpoint{1.158485in}{1.596848in}}%
\pgfpathlineto{\pgfqpoint{1.158508in}{1.596811in}}%
\pgfpathlineto{\pgfqpoint{1.158532in}{1.596774in}}%
\pgfpathlineto{\pgfqpoint{1.158556in}{1.596737in}}%
\pgfpathlineto{\pgfqpoint{1.158580in}{1.596701in}}%
\pgfpathlineto{\pgfqpoint{1.158604in}{1.596664in}}%
\pgfpathlineto{\pgfqpoint{1.158628in}{1.596627in}}%
\pgfpathlineto{\pgfqpoint{1.158652in}{1.596590in}}%
\pgfpathlineto{\pgfqpoint{1.158676in}{1.596553in}}%
\pgfpathlineto{\pgfqpoint{1.158700in}{1.596517in}}%
\pgfpathlineto{\pgfqpoint{1.158724in}{1.596480in}}%
\pgfpathlineto{\pgfqpoint{1.158748in}{1.596443in}}%
\pgfpathlineto{\pgfqpoint{1.158772in}{1.596406in}}%
\pgfpathlineto{\pgfqpoint{1.158796in}{1.596369in}}%
\pgfpathlineto{\pgfqpoint{1.158820in}{1.596332in}}%
\pgfpathlineto{\pgfqpoint{1.158844in}{1.596295in}}%
\pgfpathlineto{\pgfqpoint{1.158868in}{1.596259in}}%
\pgfpathlineto{\pgfqpoint{1.158892in}{1.596222in}}%
\pgfpathlineto{\pgfqpoint{1.158916in}{1.596185in}}%
\pgfpathlineto{\pgfqpoint{1.158940in}{1.596148in}}%
\pgfpathlineto{\pgfqpoint{1.158964in}{1.596111in}}%
\pgfpathlineto{\pgfqpoint{1.158988in}{1.596074in}}%
\pgfpathlineto{\pgfqpoint{1.159012in}{1.596038in}}%
\pgfpathlineto{\pgfqpoint{1.159036in}{1.596001in}}%
\pgfpathlineto{\pgfqpoint{1.159060in}{1.595964in}}%
\pgfpathlineto{\pgfqpoint{1.159084in}{1.595927in}}%
\pgfpathlineto{\pgfqpoint{1.159108in}{1.595890in}}%
\pgfpathlineto{\pgfqpoint{1.159132in}{1.595853in}}%
\pgfpathlineto{\pgfqpoint{1.159155in}{1.595816in}}%
\pgfpathlineto{\pgfqpoint{1.159179in}{1.595779in}}%
\pgfpathlineto{\pgfqpoint{1.159203in}{1.595743in}}%
\pgfpathlineto{\pgfqpoint{1.159227in}{1.595706in}}%
\pgfpathlineto{\pgfqpoint{1.159251in}{1.595669in}}%
\pgfpathlineto{\pgfqpoint{1.159275in}{1.595632in}}%
\pgfpathlineto{\pgfqpoint{1.159299in}{1.595595in}}%
\pgfpathlineto{\pgfqpoint{1.159323in}{1.595558in}}%
\pgfpathlineto{\pgfqpoint{1.159347in}{1.595521in}}%
\pgfpathlineto{\pgfqpoint{1.159371in}{1.595484in}}%
\pgfpathlineto{\pgfqpoint{1.159395in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{1.159419in}{1.595411in}}%
\pgfpathlineto{\pgfqpoint{1.159443in}{1.595374in}}%
\pgfpathlineto{\pgfqpoint{1.159467in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{1.159491in}{1.595300in}}%
\pgfpathlineto{\pgfqpoint{1.159515in}{1.595263in}}%
\pgfpathlineto{\pgfqpoint{1.159539in}{1.595226in}}%
\pgfpathlineto{\pgfqpoint{1.159563in}{1.595189in}}%
\pgfpathlineto{\pgfqpoint{1.159587in}{1.595152in}}%
\pgfpathlineto{\pgfqpoint{1.159610in}{1.595115in}}%
\pgfpathlineto{\pgfqpoint{1.159634in}{1.595078in}}%
\pgfpathlineto{\pgfqpoint{1.159658in}{1.595041in}}%
\pgfpathlineto{\pgfqpoint{1.159682in}{1.595005in}}%
\pgfpathlineto{\pgfqpoint{1.159706in}{1.594968in}}%
\pgfpathlineto{\pgfqpoint{1.159730in}{1.594931in}}%
\pgfpathlineto{\pgfqpoint{1.159754in}{1.594894in}}%
\pgfpathlineto{\pgfqpoint{1.159778in}{1.594857in}}%
\pgfpathlineto{\pgfqpoint{1.159802in}{1.594820in}}%
\pgfpathlineto{\pgfqpoint{1.159826in}{1.594783in}}%
\pgfpathlineto{\pgfqpoint{1.159850in}{1.594746in}}%
\pgfpathlineto{\pgfqpoint{1.159874in}{1.594709in}}%
\pgfpathlineto{\pgfqpoint{1.159898in}{1.594672in}}%
\pgfpathlineto{\pgfqpoint{1.159922in}{1.594635in}}%
\pgfpathlineto{\pgfqpoint{1.159946in}{1.594598in}}%
\pgfpathlineto{\pgfqpoint{1.159969in}{1.594561in}}%
\pgfpathlineto{\pgfqpoint{1.159993in}{1.594524in}}%
\pgfpathlineto{\pgfqpoint{1.160017in}{1.594487in}}%
\pgfpathlineto{\pgfqpoint{1.160041in}{1.594450in}}%
\pgfpathlineto{\pgfqpoint{1.160065in}{1.594413in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{1.594376in}}%
\pgfpathlineto{\pgfqpoint{1.160113in}{1.594340in}}%
\pgfpathlineto{\pgfqpoint{1.160137in}{1.594303in}}%
\pgfpathlineto{\pgfqpoint{1.160161in}{1.594266in}}%
\pgfpathlineto{\pgfqpoint{1.160185in}{1.594229in}}%
\pgfpathlineto{\pgfqpoint{1.160209in}{1.594192in}}%
\pgfpathlineto{\pgfqpoint{1.160233in}{1.594155in}}%
\pgfpathlineto{\pgfqpoint{1.160257in}{1.594118in}}%
\pgfpathlineto{\pgfqpoint{1.160281in}{1.594081in}}%
\pgfpathlineto{\pgfqpoint{1.160304in}{1.594044in}}%
\pgfpathlineto{\pgfqpoint{1.160328in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{1.160352in}{1.593970in}}%
\pgfpathlineto{\pgfqpoint{1.160376in}{1.593933in}}%
\pgfpathlineto{\pgfqpoint{1.160400in}{1.593896in}}%
\pgfpathlineto{\pgfqpoint{1.160424in}{1.593859in}}%
\pgfpathlineto{\pgfqpoint{1.160448in}{1.593822in}}%
\pgfpathlineto{\pgfqpoint{1.160472in}{1.593785in}}%
\pgfpathlineto{\pgfqpoint{1.160496in}{1.593748in}}%
\pgfpathlineto{\pgfqpoint{1.160520in}{1.593711in}}%
\pgfpathlineto{\pgfqpoint{1.160544in}{1.593674in}}%
\pgfpathlineto{\pgfqpoint{1.160568in}{1.593637in}}%
\pgfpathlineto{\pgfqpoint{1.160591in}{1.593600in}}%
\pgfpathlineto{\pgfqpoint{1.160615in}{1.593563in}}%
\pgfpathlineto{\pgfqpoint{1.160639in}{1.593526in}}%
\pgfpathlineto{\pgfqpoint{1.160663in}{1.593489in}}%
\pgfpathlineto{\pgfqpoint{1.160687in}{1.593452in}}%
\pgfpathlineto{\pgfqpoint{1.160711in}{1.593415in}}%
\pgfpathlineto{\pgfqpoint{1.160735in}{1.593378in}}%
\pgfpathlineto{\pgfqpoint{1.160759in}{1.593341in}}%
\pgfpathlineto{\pgfqpoint{1.160783in}{1.593304in}}%
\pgfpathlineto{\pgfqpoint{1.160807in}{1.593267in}}%
\pgfpathlineto{\pgfqpoint{1.160831in}{1.593230in}}%
\pgfpathlineto{\pgfqpoint{1.160854in}{1.593192in}}%
\pgfpathlineto{\pgfqpoint{1.160878in}{1.593155in}}%
\pgfpathlineto{\pgfqpoint{1.160902in}{1.593118in}}%
\pgfpathlineto{\pgfqpoint{1.160926in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{1.160950in}{1.593044in}}%
\pgfpathlineto{\pgfqpoint{1.160974in}{1.593007in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{1.592970in}}%
\pgfpathlineto{\pgfqpoint{1.161022in}{1.592933in}}%
\pgfpathlineto{\pgfqpoint{1.161046in}{1.592896in}}%
\pgfpathlineto{\pgfqpoint{1.161070in}{1.592859in}}%
\pgfpathlineto{\pgfqpoint{1.161093in}{1.592822in}}%
\pgfpathlineto{\pgfqpoint{1.161117in}{1.592785in}}%
\pgfpathlineto{\pgfqpoint{1.161141in}{1.592748in}}%
\pgfpathlineto{\pgfqpoint{1.161165in}{1.592711in}}%
\pgfpathlineto{\pgfqpoint{1.161189in}{1.592674in}}%
\pgfpathlineto{\pgfqpoint{1.161213in}{1.592637in}}%
\pgfpathlineto{\pgfqpoint{1.161237in}{1.592600in}}%
\pgfpathlineto{\pgfqpoint{1.161261in}{1.592563in}}%
\pgfpathlineto{\pgfqpoint{1.161285in}{1.592525in}}%
\pgfpathlineto{\pgfqpoint{1.161309in}{1.592488in}}%
\pgfpathlineto{\pgfqpoint{1.161332in}{1.592451in}}%
\pgfpathlineto{\pgfqpoint{1.161356in}{1.592414in}}%
\pgfpathlineto{\pgfqpoint{1.161380in}{1.592377in}}%
\pgfpathlineto{\pgfqpoint{1.161404in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{1.161428in}{1.592303in}}%
\pgfpathlineto{\pgfqpoint{1.161452in}{1.592266in}}%
\pgfpathlineto{\pgfqpoint{1.161476in}{1.592229in}}%
\pgfpathlineto{\pgfqpoint{1.161500in}{1.592192in}}%
\pgfpathlineto{\pgfqpoint{1.161524in}{1.592155in}}%
\pgfpathlineto{\pgfqpoint{1.161547in}{1.592118in}}%
\pgfpathlineto{\pgfqpoint{1.161571in}{1.592080in}}%
\pgfpathlineto{\pgfqpoint{1.161595in}{1.592043in}}%
\pgfpathlineto{\pgfqpoint{1.161619in}{1.592006in}}%
\pgfpathlineto{\pgfqpoint{1.161643in}{1.591969in}}%
\pgfpathlineto{\pgfqpoint{1.161667in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{1.161691in}{1.591895in}}%
\pgfpathlineto{\pgfqpoint{1.161715in}{1.591858in}}%
\pgfpathlineto{\pgfqpoint{1.161739in}{1.591821in}}%
\pgfpathlineto{\pgfqpoint{1.161762in}{1.591784in}}%
\pgfpathlineto{\pgfqpoint{1.161786in}{1.591746in}}%
\pgfpathlineto{\pgfqpoint{1.161810in}{1.591709in}}%
\pgfpathlineto{\pgfqpoint{1.161834in}{1.591672in}}%
\pgfpathlineto{\pgfqpoint{1.161858in}{1.591635in}}%
\pgfpathlineto{\pgfqpoint{1.161882in}{1.591598in}}%
\pgfpathlineto{\pgfqpoint{1.161906in}{1.591561in}}%
\pgfpathlineto{\pgfqpoint{1.161930in}{1.591524in}}%
\pgfpathlineto{\pgfqpoint{1.161953in}{1.591486in}}%
\pgfpathlineto{\pgfqpoint{1.161977in}{1.591449in}}%
\pgfpathlineto{\pgfqpoint{1.162001in}{1.591412in}}%
\pgfpathlineto{\pgfqpoint{1.162025in}{1.591375in}}%
\pgfpathlineto{\pgfqpoint{1.162049in}{1.591338in}}%
\pgfpathlineto{\pgfqpoint{1.162073in}{1.591301in}}%
\pgfpathlineto{\pgfqpoint{1.162097in}{1.591264in}}%
\pgfpathlineto{\pgfqpoint{1.162121in}{1.591226in}}%
\pgfpathlineto{\pgfqpoint{1.162144in}{1.591189in}}%
\pgfpathlineto{\pgfqpoint{1.162168in}{1.591152in}}%
\pgfpathlineto{\pgfqpoint{1.162192in}{1.591115in}}%
\pgfpathlineto{\pgfqpoint{1.162216in}{1.591078in}}%
\pgfpathlineto{\pgfqpoint{1.162240in}{1.591041in}}%
\pgfpathlineto{\pgfqpoint{1.162264in}{1.591004in}}%
\pgfpathlineto{\pgfqpoint{1.162288in}{1.590966in}}%
\pgfpathlineto{\pgfqpoint{1.162312in}{1.590929in}}%
\pgfpathlineto{\pgfqpoint{1.162335in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{1.162359in}{1.590855in}}%
\pgfpathlineto{\pgfqpoint{1.162383in}{1.590818in}}%
\pgfpathlineto{\pgfqpoint{1.162407in}{1.590781in}}%
\pgfpathlineto{\pgfqpoint{1.162431in}{1.590743in}}%
\pgfpathlineto{\pgfqpoint{1.162455in}{1.590706in}}%
\pgfpathlineto{\pgfqpoint{1.162479in}{1.590669in}}%
\pgfpathlineto{\pgfqpoint{1.162503in}{1.590632in}}%
\pgfpathlineto{\pgfqpoint{1.162526in}{1.590595in}}%
\pgfpathlineto{\pgfqpoint{1.162550in}{1.590557in}}%
\pgfpathlineto{\pgfqpoint{1.162574in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{1.162598in}{1.590483in}}%
\pgfpathlineto{\pgfqpoint{1.162622in}{1.590446in}}%
\pgfpathlineto{\pgfqpoint{1.162646in}{1.590409in}}%
\pgfpathlineto{\pgfqpoint{1.162670in}{1.590371in}}%
\pgfpathlineto{\pgfqpoint{1.162693in}{1.590334in}}%
\pgfpathlineto{\pgfqpoint{1.162717in}{1.590297in}}%
\pgfpathlineto{\pgfqpoint{1.162741in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{1.162765in}{1.590223in}}%
\pgfpathlineto{\pgfqpoint{1.162789in}{1.590185in}}%
\pgfpathlineto{\pgfqpoint{1.162813in}{1.590148in}}%
\pgfpathlineto{\pgfqpoint{1.162837in}{1.590111in}}%
\pgfpathlineto{\pgfqpoint{1.162860in}{1.590074in}}%
\pgfpathlineto{\pgfqpoint{1.162884in}{1.590037in}}%
\pgfpathlineto{\pgfqpoint{1.162908in}{1.589999in}}%
\pgfpathlineto{\pgfqpoint{1.162932in}{1.589962in}}%
\pgfpathlineto{\pgfqpoint{1.162956in}{1.589925in}}%
\pgfpathlineto{\pgfqpoint{1.162980in}{1.589888in}}%
\pgfpathlineto{\pgfqpoint{1.163004in}{1.589850in}}%
\pgfpathlineto{\pgfqpoint{1.163027in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{1.589776in}}%
\pgfpathlineto{\pgfqpoint{1.163075in}{1.589739in}}%
\pgfpathlineto{\pgfqpoint{1.163099in}{1.589701in}}%
\pgfpathlineto{\pgfqpoint{1.163123in}{1.589664in}}%
\pgfpathlineto{\pgfqpoint{1.163147in}{1.589627in}}%
\pgfpathlineto{\pgfqpoint{1.163171in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{1.163194in}{1.589552in}}%
\pgfpathlineto{\pgfqpoint{1.163218in}{1.589515in}}%
\pgfpathlineto{\pgfqpoint{1.163242in}{1.589478in}}%
\pgfpathlineto{\pgfqpoint{1.163266in}{1.589441in}}%
\pgfpathlineto{\pgfqpoint{1.163290in}{1.589403in}}%
\pgfpathlineto{\pgfqpoint{1.163314in}{1.589366in}}%
\pgfpathlineto{\pgfqpoint{1.163338in}{1.589329in}}%
\pgfpathlineto{\pgfqpoint{1.163361in}{1.589292in}}%
\pgfpathlineto{\pgfqpoint{1.163385in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{1.163409in}{1.589217in}}%
\pgfpathlineto{\pgfqpoint{1.163433in}{1.589180in}}%
\pgfpathlineto{\pgfqpoint{1.163457in}{1.589143in}}%
\pgfpathlineto{\pgfqpoint{1.163481in}{1.589105in}}%
\pgfpathlineto{\pgfqpoint{1.163505in}{1.589068in}}%
\pgfpathlineto{\pgfqpoint{1.163528in}{1.589031in}}%
\pgfpathlineto{\pgfqpoint{1.163552in}{1.588994in}}%
\pgfpathlineto{\pgfqpoint{1.163576in}{1.588956in}}%
\pgfpathlineto{\pgfqpoint{1.163600in}{1.588919in}}%
\pgfpathlineto{\pgfqpoint{1.163624in}{1.588882in}}%
\pgfpathlineto{\pgfqpoint{1.163648in}{1.588844in}}%
\pgfpathlineto{\pgfqpoint{1.163671in}{1.588807in}}%
\pgfpathlineto{\pgfqpoint{1.163695in}{1.588770in}}%
\pgfpathlineto{\pgfqpoint{1.163719in}{1.588733in}}%
\pgfpathlineto{\pgfqpoint{1.163743in}{1.588695in}}%
\pgfpathlineto{\pgfqpoint{1.163767in}{1.588658in}}%
\pgfpathlineto{\pgfqpoint{1.163791in}{1.588621in}}%
\pgfpathlineto{\pgfqpoint{1.163815in}{1.588583in}}%
\pgfpathlineto{\pgfqpoint{1.163838in}{1.588546in}}%
\pgfpathlineto{\pgfqpoint{1.163862in}{1.588509in}}%
\pgfpathlineto{\pgfqpoint{1.163886in}{1.588471in}}%
\pgfpathlineto{\pgfqpoint{1.163910in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{1.163934in}{1.588397in}}%
\pgfpathlineto{\pgfqpoint{1.163958in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{1.163981in}{1.588322in}}%
\pgfpathlineto{\pgfqpoint{1.164005in}{1.588285in}}%
\pgfpathlineto{\pgfqpoint{1.164029in}{1.588248in}}%
\pgfpathlineto{\pgfqpoint{1.164053in}{1.588210in}}%
\pgfpathlineto{\pgfqpoint{1.164077in}{1.588173in}}%
\pgfpathlineto{\pgfqpoint{1.164101in}{1.588136in}}%
\pgfpathlineto{\pgfqpoint{1.164124in}{1.588098in}}%
\pgfpathlineto{\pgfqpoint{1.164148in}{1.588061in}}%
\pgfpathlineto{\pgfqpoint{1.164172in}{1.588024in}}%
\pgfpathlineto{\pgfqpoint{1.164196in}{1.587986in}}%
\pgfpathlineto{\pgfqpoint{1.164220in}{1.587949in}}%
\pgfpathlineto{\pgfqpoint{1.164244in}{1.587912in}}%
\pgfpathlineto{\pgfqpoint{1.164267in}{1.587874in}}%
\pgfpathlineto{\pgfqpoint{1.164291in}{1.587837in}}%
\pgfpathlineto{\pgfqpoint{1.164315in}{1.587800in}}%
\pgfpathlineto{\pgfqpoint{1.164339in}{1.587762in}}%
\pgfpathlineto{\pgfqpoint{1.164363in}{1.587725in}}%
\pgfpathlineto{\pgfqpoint{1.164387in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{1.164410in}{1.587650in}}%
\pgfpathlineto{\pgfqpoint{1.164434in}{1.587613in}}%
\pgfpathlineto{\pgfqpoint{1.164458in}{1.587575in}}%
\pgfpathlineto{\pgfqpoint{1.164482in}{1.587538in}}%
\pgfpathlineto{\pgfqpoint{1.164506in}{1.587501in}}%
\pgfpathlineto{\pgfqpoint{1.164530in}{1.587463in}}%
\pgfpathlineto{\pgfqpoint{1.164553in}{1.587426in}}%
\pgfpathlineto{\pgfqpoint{1.164577in}{1.587389in}}%
\pgfpathlineto{\pgfqpoint{1.164601in}{1.587351in}}%
\pgfpathlineto{\pgfqpoint{1.164625in}{1.587314in}}%
\pgfpathlineto{\pgfqpoint{1.164649in}{1.587277in}}%
\pgfpathlineto{\pgfqpoint{1.164673in}{1.587239in}}%
\pgfpathlineto{\pgfqpoint{1.164696in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{1.164720in}{1.587164in}}%
\pgfpathlineto{\pgfqpoint{1.164744in}{1.587127in}}%
\pgfpathlineto{\pgfqpoint{1.164768in}{1.587090in}}%
\pgfpathlineto{\pgfqpoint{1.164792in}{1.587052in}}%
\pgfpathlineto{\pgfqpoint{1.164816in}{1.587015in}}%
\pgfpathlineto{\pgfqpoint{1.164839in}{1.586978in}}%
\pgfpathlineto{\pgfqpoint{1.164863in}{1.586940in}}%
\pgfpathlineto{\pgfqpoint{1.164887in}{1.586903in}}%
\pgfpathlineto{\pgfqpoint{1.164911in}{1.586865in}}%
\pgfpathlineto{\pgfqpoint{1.164935in}{1.586828in}}%
\pgfpathlineto{\pgfqpoint{1.164959in}{1.586791in}}%
\pgfpathlineto{\pgfqpoint{1.164982in}{1.586753in}}%
\pgfpathlineto{\pgfqpoint{1.165006in}{1.586716in}}%
\pgfpathlineto{\pgfqpoint{1.165030in}{1.586678in}}%
\pgfpathlineto{\pgfqpoint{1.165054in}{1.586641in}}%
\pgfpathlineto{\pgfqpoint{1.165078in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{1.165101in}{1.586566in}}%
\pgfpathlineto{\pgfqpoint{1.165125in}{1.586529in}}%
\pgfpathlineto{\pgfqpoint{1.165149in}{1.586491in}}%
\pgfpathlineto{\pgfqpoint{1.165173in}{1.586454in}}%
\pgfpathlineto{\pgfqpoint{1.165197in}{1.586416in}}%
\pgfpathlineto{\pgfqpoint{1.165221in}{1.586379in}}%
\pgfpathlineto{\pgfqpoint{1.165244in}{1.586342in}}%
\pgfpathlineto{\pgfqpoint{1.165268in}{1.586304in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{1.586267in}}%
\pgfpathlineto{\pgfqpoint{1.165316in}{1.586229in}}%
\pgfpathlineto{\pgfqpoint{1.165340in}{1.586192in}}%
\pgfpathlineto{\pgfqpoint{1.165364in}{1.586155in}}%
\pgfpathlineto{\pgfqpoint{1.165387in}{1.586117in}}%
\pgfpathlineto{\pgfqpoint{1.165411in}{1.586080in}}%
\pgfpathlineto{\pgfqpoint{1.165435in}{1.586042in}}%
\pgfpathlineto{\pgfqpoint{1.165459in}{1.586005in}}%
\pgfpathlineto{\pgfqpoint{1.165483in}{1.585967in}}%
\pgfpathlineto{\pgfqpoint{1.165506in}{1.585930in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{1.585892in}}%
\pgfpathlineto{\pgfqpoint{1.165554in}{1.585855in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{1.585818in}}%
\pgfpathlineto{\pgfqpoint{1.165602in}{1.585780in}}%
\pgfpathlineto{\pgfqpoint{1.165626in}{1.585743in}}%
\pgfpathlineto{\pgfqpoint{1.165649in}{1.585705in}}%
\pgfpathlineto{\pgfqpoint{1.165673in}{1.585668in}}%
\pgfpathlineto{\pgfqpoint{1.165697in}{1.585630in}}%
\pgfpathlineto{\pgfqpoint{1.165721in}{1.585593in}}%
\pgfpathlineto{\pgfqpoint{1.165745in}{1.585555in}}%
\pgfpathlineto{\pgfqpoint{1.165768in}{1.585518in}}%
\pgfpathlineto{\pgfqpoint{1.165792in}{1.585480in}}%
\pgfpathlineto{\pgfqpoint{1.165816in}{1.585443in}}%
\pgfpathlineto{\pgfqpoint{1.165840in}{1.585406in}}%
\pgfpathlineto{\pgfqpoint{1.165864in}{1.585368in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{1.585331in}}%
\pgfpathlineto{\pgfqpoint{1.165911in}{1.585293in}}%
\pgfpathlineto{\pgfqpoint{1.165935in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{1.165959in}{1.585218in}}%
\pgfpathlineto{\pgfqpoint{1.165983in}{1.585181in}}%
\pgfpathlineto{\pgfqpoint{1.166007in}{1.585143in}}%
\pgfpathlineto{\pgfqpoint{1.166030in}{1.585106in}}%
\pgfpathlineto{\pgfqpoint{1.166054in}{1.585068in}}%
\pgfpathlineto{\pgfqpoint{1.166078in}{1.585031in}}%
\pgfpathlineto{\pgfqpoint{1.166102in}{1.584993in}}%
\pgfpathlineto{\pgfqpoint{1.166126in}{1.584956in}}%
\pgfpathlineto{\pgfqpoint{1.166149in}{1.584918in}}%
\pgfpathlineto{\pgfqpoint{1.166173in}{1.584881in}}%
\pgfpathlineto{\pgfqpoint{1.166197in}{1.584843in}}%
\pgfpathlineto{\pgfqpoint{1.166221in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{1.166245in}{1.584768in}}%
\pgfpathlineto{\pgfqpoint{1.166269in}{1.584731in}}%
\pgfpathlineto{\pgfqpoint{1.166292in}{1.584693in}}%
\pgfpathlineto{\pgfqpoint{1.166316in}{1.584656in}}%
\pgfpathlineto{\pgfqpoint{1.166340in}{1.584618in}}%
\pgfpathlineto{\pgfqpoint{1.166364in}{1.584581in}}%
\pgfpathlineto{\pgfqpoint{1.166388in}{1.584543in}}%
\pgfpathlineto{\pgfqpoint{1.166411in}{1.584506in}}%
\pgfpathlineto{\pgfqpoint{1.166435in}{1.584468in}}%
\pgfpathlineto{\pgfqpoint{1.166459in}{1.584431in}}%
\pgfpathlineto{\pgfqpoint{1.166483in}{1.584393in}}%
\pgfpathlineto{\pgfqpoint{1.166507in}{1.584356in}}%
\pgfpathlineto{\pgfqpoint{1.166530in}{1.584318in}}%
\pgfpathlineto{\pgfqpoint{1.166554in}{1.584281in}}%
\pgfpathlineto{\pgfqpoint{1.166578in}{1.584243in}}%
\pgfpathlineto{\pgfqpoint{1.166602in}{1.584206in}}%
\pgfpathlineto{\pgfqpoint{1.166626in}{1.584168in}}%
\pgfpathlineto{\pgfqpoint{1.166649in}{1.584130in}}%
\pgfpathlineto{\pgfqpoint{1.166673in}{1.584093in}}%
\pgfpathlineto{\pgfqpoint{1.166697in}{1.584055in}}%
\pgfpathlineto{\pgfqpoint{1.166721in}{1.584018in}}%
\pgfpathlineto{\pgfqpoint{1.166745in}{1.583980in}}%
\pgfpathlineto{\pgfqpoint{1.166769in}{1.583943in}}%
\pgfpathlineto{\pgfqpoint{1.166792in}{1.583905in}}%
\pgfpathlineto{\pgfqpoint{1.166816in}{1.583868in}}%
\pgfpathlineto{\pgfqpoint{1.166840in}{1.583830in}}%
\pgfpathlineto{\pgfqpoint{1.166864in}{1.583793in}}%
\pgfpathlineto{\pgfqpoint{1.166888in}{1.583755in}}%
\pgfpathlineto{\pgfqpoint{1.166911in}{1.583717in}}%
\pgfpathlineto{\pgfqpoint{1.166935in}{1.583680in}}%
\pgfpathlineto{\pgfqpoint{1.166959in}{1.583642in}}%
\pgfpathlineto{\pgfqpoint{1.166983in}{1.583605in}}%
\pgfpathlineto{\pgfqpoint{1.167007in}{1.583567in}}%
\pgfpathlineto{\pgfqpoint{1.167030in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{1.167054in}{1.583492in}}%
\pgfpathlineto{\pgfqpoint{1.167078in}{1.583455in}}%
\pgfpathlineto{\pgfqpoint{1.167102in}{1.583417in}}%
\pgfpathlineto{\pgfqpoint{1.167126in}{1.583379in}}%
\pgfpathlineto{\pgfqpoint{1.167149in}{1.583342in}}%
\pgfpathlineto{\pgfqpoint{1.167173in}{1.583304in}}%
\pgfpathlineto{\pgfqpoint{1.167197in}{1.583267in}}%
\pgfpathlineto{\pgfqpoint{1.167221in}{1.583229in}}%
\pgfpathlineto{\pgfqpoint{1.167245in}{1.583192in}}%
\pgfpathlineto{\pgfqpoint{1.167268in}{1.583154in}}%
\pgfpathlineto{\pgfqpoint{1.167292in}{1.583116in}}%
\pgfpathlineto{\pgfqpoint{1.167316in}{1.583079in}}%
\pgfpathlineto{\pgfqpoint{1.167340in}{1.583041in}}%
\pgfpathlineto{\pgfqpoint{1.167364in}{1.583004in}}%
\pgfpathlineto{\pgfqpoint{1.167387in}{1.582966in}}%
\pgfpathlineto{\pgfqpoint{1.167411in}{1.582928in}}%
\pgfpathlineto{\pgfqpoint{1.167435in}{1.582891in}}%
\pgfpathlineto{\pgfqpoint{1.167459in}{1.582853in}}%
\pgfpathlineto{\pgfqpoint{1.167483in}{1.582816in}}%
\pgfpathlineto{\pgfqpoint{1.167506in}{1.582778in}}%
\pgfpathlineto{\pgfqpoint{1.167530in}{1.582741in}}%
\pgfpathlineto{\pgfqpoint{1.167554in}{1.582703in}}%
\pgfpathlineto{\pgfqpoint{1.167578in}{1.582665in}}%
\pgfpathlineto{\pgfqpoint{1.167602in}{1.582628in}}%
\pgfpathlineto{\pgfqpoint{1.167626in}{1.582590in}}%
\pgfpathlineto{\pgfqpoint{1.167649in}{1.582552in}}%
\pgfpathlineto{\pgfqpoint{1.167673in}{1.582515in}}%
\pgfpathlineto{\pgfqpoint{1.167697in}{1.582477in}}%
\pgfpathlineto{\pgfqpoint{1.167721in}{1.582440in}}%
\pgfpathlineto{\pgfqpoint{1.167745in}{1.582402in}}%
\pgfpathlineto{\pgfqpoint{1.167768in}{1.582364in}}%
\pgfpathlineto{\pgfqpoint{1.167792in}{1.582327in}}%
\pgfpathlineto{\pgfqpoint{1.167816in}{1.582289in}}%
\pgfpathlineto{\pgfqpoint{1.167840in}{1.582252in}}%
\pgfpathlineto{\pgfqpoint{1.167864in}{1.582214in}}%
\pgfpathlineto{\pgfqpoint{1.167887in}{1.582176in}}%
\pgfpathlineto{\pgfqpoint{1.167911in}{1.582139in}}%
\pgfpathlineto{\pgfqpoint{1.167935in}{1.582101in}}%
\pgfpathlineto{\pgfqpoint{1.167959in}{1.582063in}}%
\pgfpathlineto{\pgfqpoint{1.167983in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{1.168006in}{1.581988in}}%
\pgfpathlineto{\pgfqpoint{1.168030in}{1.581951in}}%
\pgfpathlineto{\pgfqpoint{1.168054in}{1.581913in}}%
\pgfpathlineto{\pgfqpoint{1.168078in}{1.581875in}}%
\pgfpathlineto{\pgfqpoint{1.168102in}{1.581838in}}%
\pgfpathlineto{\pgfqpoint{1.168125in}{1.581800in}}%
\pgfpathlineto{\pgfqpoint{1.168149in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{1.168173in}{1.581725in}}%
\pgfpathlineto{\pgfqpoint{1.168197in}{1.581687in}}%
\pgfpathlineto{\pgfqpoint{1.168221in}{1.581649in}}%
\pgfpathlineto{\pgfqpoint{1.168244in}{1.581612in}}%
\pgfpathlineto{\pgfqpoint{1.168268in}{1.581574in}}%
\pgfpathlineto{\pgfqpoint{1.168292in}{1.581536in}}%
\pgfpathlineto{\pgfqpoint{1.168316in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{1.168340in}{1.581461in}}%
\pgfpathlineto{\pgfqpoint{1.168363in}{1.581423in}}%
\pgfpathlineto{\pgfqpoint{1.168387in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{1.168411in}{1.581348in}}%
\pgfpathlineto{\pgfqpoint{1.168435in}{1.581310in}}%
\pgfpathlineto{\pgfqpoint{1.168459in}{1.581273in}}%
\pgfpathlineto{\pgfqpoint{1.168482in}{1.581235in}}%
\pgfpathlineto{\pgfqpoint{1.168506in}{1.581197in}}%
\pgfpathlineto{\pgfqpoint{1.168530in}{1.581160in}}%
\pgfpathlineto{\pgfqpoint{1.168554in}{1.581122in}}%
\pgfpathlineto{\pgfqpoint{1.168578in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{1.168601in}{1.581047in}}%
\pgfpathlineto{\pgfqpoint{1.168625in}{1.581009in}}%
\pgfpathlineto{\pgfqpoint{1.168649in}{1.580971in}}%
\pgfpathlineto{\pgfqpoint{1.168673in}{1.580934in}}%
\pgfpathlineto{\pgfqpoint{1.168697in}{1.580896in}}%
\pgfpathlineto{\pgfqpoint{1.168720in}{1.580858in}}%
\pgfpathlineto{\pgfqpoint{1.168744in}{1.580821in}}%
\pgfpathlineto{\pgfqpoint{1.168768in}{1.580783in}}%
\pgfpathlineto{\pgfqpoint{1.168792in}{1.580745in}}%
\pgfpathlineto{\pgfqpoint{1.168816in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{1.168839in}{1.580670in}}%
\pgfpathlineto{\pgfqpoint{1.168863in}{1.580632in}}%
\pgfpathlineto{\pgfqpoint{1.168887in}{1.580595in}}%
\pgfpathlineto{\pgfqpoint{1.168911in}{1.580557in}}%
\pgfpathlineto{\pgfqpoint{1.168935in}{1.580519in}}%
\pgfpathlineto{\pgfqpoint{1.168958in}{1.580481in}}%
\pgfpathlineto{\pgfqpoint{1.168982in}{1.580444in}}%
\pgfpathlineto{\pgfqpoint{1.169006in}{1.580406in}}%
\pgfpathlineto{\pgfqpoint{1.169030in}{1.580368in}}%
\pgfpathlineto{\pgfqpoint{1.169054in}{1.580331in}}%
\pgfpathlineto{\pgfqpoint{1.169077in}{1.580293in}}%
\pgfpathlineto{\pgfqpoint{1.169101in}{1.580255in}}%
\pgfpathlineto{\pgfqpoint{1.169125in}{1.580217in}}%
\pgfpathlineto{\pgfqpoint{1.169149in}{1.580180in}}%
\pgfpathlineto{\pgfqpoint{1.169173in}{1.580142in}}%
\pgfpathlineto{\pgfqpoint{1.169196in}{1.580104in}}%
\pgfpathlineto{\pgfqpoint{1.169220in}{1.580067in}}%
\pgfpathlineto{\pgfqpoint{1.169244in}{1.580029in}}%
\pgfpathlineto{\pgfqpoint{1.169268in}{1.579991in}}%
\pgfpathlineto{\pgfqpoint{1.169292in}{1.579953in}}%
\pgfpathlineto{\pgfqpoint{1.169315in}{1.579916in}}%
\pgfpathlineto{\pgfqpoint{1.169339in}{1.579878in}}%
\pgfpathlineto{\pgfqpoint{1.169363in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{1.169387in}{1.579803in}}%
\pgfpathlineto{\pgfqpoint{1.169411in}{1.579765in}}%
\pgfpathlineto{\pgfqpoint{1.169434in}{1.579727in}}%
\pgfpathlineto{\pgfqpoint{1.169458in}{1.579689in}}%
\pgfpathlineto{\pgfqpoint{1.169482in}{1.579652in}}%
\pgfpathlineto{\pgfqpoint{1.169506in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{1.169530in}{1.579576in}}%
\pgfpathlineto{\pgfqpoint{1.169553in}{1.579538in}}%
\pgfpathlineto{\pgfqpoint{1.169577in}{1.579501in}}%
\pgfpathlineto{\pgfqpoint{1.169601in}{1.579463in}}%
\pgfpathlineto{\pgfqpoint{1.169625in}{1.579425in}}%
\pgfpathlineto{\pgfqpoint{1.169649in}{1.579387in}}%
\pgfpathlineto{\pgfqpoint{1.169672in}{1.579350in}}%
\pgfpathlineto{\pgfqpoint{1.169696in}{1.579312in}}%
\pgfpathlineto{\pgfqpoint{1.169720in}{1.579274in}}%
\pgfpathlineto{\pgfqpoint{1.169744in}{1.579236in}}%
\pgfpathlineto{\pgfqpoint{1.169768in}{1.579199in}}%
\pgfpathlineto{\pgfqpoint{1.169791in}{1.579161in}}%
\pgfpathlineto{\pgfqpoint{1.169815in}{1.579123in}}%
\pgfpathlineto{\pgfqpoint{1.169839in}{1.579085in}}%
\pgfpathlineto{\pgfqpoint{1.169863in}{1.579048in}}%
\pgfpathlineto{\pgfqpoint{1.169887in}{1.579010in}}%
\pgfpathlineto{\pgfqpoint{1.169911in}{1.578972in}}%
\pgfpathlineto{\pgfqpoint{1.169934in}{1.578934in}}%
\pgfpathlineto{\pgfqpoint{1.169958in}{1.578897in}}%
\pgfpathlineto{\pgfqpoint{1.169982in}{1.578859in}}%
\pgfpathlineto{\pgfqpoint{1.170006in}{1.578821in}}%
\pgfpathlineto{\pgfqpoint{1.170030in}{1.578783in}}%
\pgfpathlineto{\pgfqpoint{1.170053in}{1.578745in}}%
\pgfpathlineto{\pgfqpoint{1.170077in}{1.578708in}}%
\pgfpathlineto{\pgfqpoint{1.170101in}{1.578670in}}%
\pgfpathlineto{\pgfqpoint{1.170125in}{1.578632in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{1.578594in}}%
\pgfpathlineto{\pgfqpoint{1.170172in}{1.578557in}}%
\pgfpathlineto{\pgfqpoint{1.170196in}{1.578519in}}%
\pgfpathlineto{\pgfqpoint{1.170220in}{1.578481in}}%
\pgfpathlineto{\pgfqpoint{1.170244in}{1.578443in}}%
\pgfpathlineto{\pgfqpoint{1.170268in}{1.578405in}}%
\pgfpathlineto{\pgfqpoint{1.170291in}{1.578368in}}%
\pgfpathlineto{\pgfqpoint{1.170315in}{1.578330in}}%
\pgfpathlineto{\pgfqpoint{1.170339in}{1.578292in}}%
\pgfpathlineto{\pgfqpoint{1.170363in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{1.170387in}{1.578216in}}%
\pgfpathlineto{\pgfqpoint{1.170410in}{1.578179in}}%
\pgfpathlineto{\pgfqpoint{1.170434in}{1.578141in}}%
\pgfpathlineto{\pgfqpoint{1.170458in}{1.578103in}}%
\pgfpathlineto{\pgfqpoint{1.170482in}{1.578065in}}%
\pgfpathlineto{\pgfqpoint{1.170506in}{1.578027in}}%
\pgfpathlineto{\pgfqpoint{1.170529in}{1.577990in}}%
\pgfpathlineto{\pgfqpoint{1.170553in}{1.577952in}}%
\pgfpathlineto{\pgfqpoint{1.170577in}{1.577914in}}%
\pgfpathlineto{\pgfqpoint{1.170601in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{1.170625in}{1.577838in}}%
\pgfpathlineto{\pgfqpoint{1.170649in}{1.577801in}}%
\pgfpathlineto{\pgfqpoint{1.170672in}{1.577763in}}%
\pgfpathlineto{\pgfqpoint{1.170696in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{1.170720in}{1.577687in}}%
\pgfpathlineto{\pgfqpoint{1.170744in}{1.577649in}}%
\pgfpathlineto{\pgfqpoint{1.170768in}{1.577612in}}%
\pgfpathlineto{\pgfqpoint{1.170791in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{1.170815in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{1.170839in}{1.577498in}}%
\pgfpathlineto{\pgfqpoint{1.170863in}{1.577460in}}%
\pgfpathlineto{\pgfqpoint{1.170887in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{1.170910in}{1.577385in}}%
\pgfpathlineto{\pgfqpoint{1.170934in}{1.577347in}}%
\pgfpathlineto{\pgfqpoint{1.170958in}{1.577309in}}%
\pgfpathlineto{\pgfqpoint{1.170982in}{1.577271in}}%
\pgfpathlineto{\pgfqpoint{1.171006in}{1.577233in}}%
\pgfpathlineto{\pgfqpoint{1.171029in}{1.577195in}}%
\pgfpathlineto{\pgfqpoint{1.171053in}{1.577158in}}%
\pgfpathlineto{\pgfqpoint{1.171077in}{1.577120in}}%
\pgfpathlineto{\pgfqpoint{1.171101in}{1.577082in}}%
\pgfpathlineto{\pgfqpoint{1.171125in}{1.577044in}}%
\pgfpathlineto{\pgfqpoint{1.171149in}{1.577006in}}%
\pgfpathlineto{\pgfqpoint{1.171172in}{1.576968in}}%
\pgfpathlineto{\pgfqpoint{1.171196in}{1.576931in}}%
\pgfpathlineto{\pgfqpoint{1.171220in}{1.576893in}}%
\pgfpathlineto{\pgfqpoint{1.171244in}{1.576855in}}%
\pgfpathlineto{\pgfqpoint{1.171268in}{1.576817in}}%
\pgfpathlineto{\pgfqpoint{1.171291in}{1.576779in}}%
\pgfpathlineto{\pgfqpoint{1.171315in}{1.576741in}}%
\pgfpathlineto{\pgfqpoint{1.171339in}{1.576703in}}%
\pgfpathlineto{\pgfqpoint{1.171363in}{1.576666in}}%
\pgfpathlineto{\pgfqpoint{1.171387in}{1.576628in}}%
\pgfpathlineto{\pgfqpoint{1.171411in}{1.576590in}}%
\pgfpathlineto{\pgfqpoint{1.171434in}{1.576552in}}%
\pgfpathlineto{\pgfqpoint{1.171458in}{1.576514in}}%
\pgfpathlineto{\pgfqpoint{1.171482in}{1.576476in}}%
\pgfpathlineto{\pgfqpoint{1.171506in}{1.576438in}}%
\pgfpathlineto{\pgfqpoint{1.171530in}{1.576401in}}%
\pgfpathlineto{\pgfqpoint{1.171553in}{1.576363in}}%
\pgfpathlineto{\pgfqpoint{1.171577in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{1.171601in}{1.576287in}}%
\pgfpathlineto{\pgfqpoint{1.171625in}{1.576249in}}%
\pgfpathlineto{\pgfqpoint{1.171649in}{1.576211in}}%
\pgfpathlineto{\pgfqpoint{1.171673in}{1.576173in}}%
\pgfpathlineto{\pgfqpoint{1.171696in}{1.576135in}}%
\pgfpathlineto{\pgfqpoint{1.171720in}{1.576098in}}%
\pgfpathlineto{\pgfqpoint{1.171744in}{1.576060in}}%
\pgfpathlineto{\pgfqpoint{1.171768in}{1.576022in}}%
\pgfpathlineto{\pgfqpoint{1.171792in}{1.575984in}}%
\pgfpathlineto{\pgfqpoint{1.171815in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{1.171839in}{1.575908in}}%
\pgfpathlineto{\pgfqpoint{1.171863in}{1.575870in}}%
\pgfpathlineto{\pgfqpoint{1.171887in}{1.575832in}}%
\pgfpathlineto{\pgfqpoint{1.171911in}{1.575794in}}%
\pgfpathlineto{\pgfqpoint{1.171935in}{1.575757in}}%
\pgfpathlineto{\pgfqpoint{1.171958in}{1.575719in}}%
\pgfpathlineto{\pgfqpoint{1.171982in}{1.575681in}}%
\pgfpathlineto{\pgfqpoint{1.172006in}{1.575643in}}%
\pgfpathlineto{\pgfqpoint{1.172030in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{1.172054in}{1.575567in}}%
\pgfpathlineto{\pgfqpoint{1.172077in}{1.575529in}}%
\pgfpathlineto{\pgfqpoint{1.172101in}{1.575491in}}%
\pgfpathlineto{\pgfqpoint{1.172125in}{1.575453in}}%
\pgfpathlineto{\pgfqpoint{1.172149in}{1.575416in}}%
\pgfpathlineto{\pgfqpoint{1.172173in}{1.575378in}}%
\pgfpathlineto{\pgfqpoint{1.172197in}{1.575340in}}%
\pgfpathlineto{\pgfqpoint{1.172220in}{1.575302in}}%
\pgfpathlineto{\pgfqpoint{1.172244in}{1.575264in}}%
\pgfpathlineto{\pgfqpoint{1.172268in}{1.575226in}}%
\pgfpathlineto{\pgfqpoint{1.172292in}{1.575188in}}%
\pgfpathlineto{\pgfqpoint{1.172316in}{1.575150in}}%
\pgfpathlineto{\pgfqpoint{1.172340in}{1.575112in}}%
\pgfpathlineto{\pgfqpoint{1.172363in}{1.575074in}}%
\pgfpathlineto{\pgfqpoint{1.172387in}{1.575036in}}%
\pgfpathlineto{\pgfqpoint{1.172411in}{1.574999in}}%
\pgfpathlineto{\pgfqpoint{1.172435in}{1.574961in}}%
\pgfpathlineto{\pgfqpoint{1.172459in}{1.574923in}}%
\pgfpathlineto{\pgfqpoint{1.172483in}{1.574885in}}%
\pgfpathlineto{\pgfqpoint{1.172506in}{1.574847in}}%
\pgfpathlineto{\pgfqpoint{1.172530in}{1.574809in}}%
\pgfpathlineto{\pgfqpoint{1.172554in}{1.574771in}}%
\pgfpathlineto{\pgfqpoint{1.172578in}{1.574733in}}%
\pgfpathlineto{\pgfqpoint{1.172602in}{1.574695in}}%
\pgfpathlineto{\pgfqpoint{1.172626in}{1.574657in}}%
\pgfpathlineto{\pgfqpoint{1.172649in}{1.574619in}}%
\pgfpathlineto{\pgfqpoint{1.172673in}{1.574581in}}%
\pgfpathlineto{\pgfqpoint{1.172697in}{1.574543in}}%
\pgfpathlineto{\pgfqpoint{1.172721in}{1.574506in}}%
\pgfpathlineto{\pgfqpoint{1.172745in}{1.574468in}}%
\pgfpathlineto{\pgfqpoint{1.172769in}{1.574430in}}%
\pgfpathlineto{\pgfqpoint{1.172792in}{1.574392in}}%
\pgfpathlineto{\pgfqpoint{1.172816in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{1.172840in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{1.172864in}{1.574278in}}%
\pgfpathlineto{\pgfqpoint{1.172888in}{1.574240in}}%
\pgfpathlineto{\pgfqpoint{1.172912in}{1.574202in}}%
\pgfpathlineto{\pgfqpoint{1.172935in}{1.574164in}}%
\pgfpathlineto{\pgfqpoint{1.172959in}{1.574126in}}%
\pgfpathlineto{\pgfqpoint{1.172983in}{1.574088in}}%
\pgfpathlineto{\pgfqpoint{1.173007in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{1.173031in}{1.574012in}}%
\pgfpathlineto{\pgfqpoint{1.173055in}{1.573974in}}%
\pgfpathlineto{\pgfqpoint{1.173078in}{1.573936in}}%
\pgfpathlineto{\pgfqpoint{1.173102in}{1.573898in}}%
\pgfpathlineto{\pgfqpoint{1.173126in}{1.573860in}}%
\pgfpathlineto{\pgfqpoint{1.173150in}{1.573823in}}%
\pgfpathlineto{\pgfqpoint{1.173174in}{1.573785in}}%
\pgfpathlineto{\pgfqpoint{1.173198in}{1.573747in}}%
\pgfpathlineto{\pgfqpoint{1.173221in}{1.573709in}}%
\pgfpathlineto{\pgfqpoint{1.173245in}{1.573671in}}%
\pgfpathlineto{\pgfqpoint{1.173269in}{1.573633in}}%
\pgfpathlineto{\pgfqpoint{1.173293in}{1.573595in}}%
\pgfpathlineto{\pgfqpoint{1.173317in}{1.573557in}}%
\pgfpathlineto{\pgfqpoint{1.173341in}{1.573519in}}%
\pgfpathlineto{\pgfqpoint{1.173365in}{1.573481in}}%
\pgfpathlineto{\pgfqpoint{1.173388in}{1.573443in}}%
\pgfpathlineto{\pgfqpoint{1.173412in}{1.573405in}}%
\pgfpathlineto{\pgfqpoint{1.173436in}{1.573367in}}%
\pgfpathlineto{\pgfqpoint{1.173460in}{1.573329in}}%
\pgfpathlineto{\pgfqpoint{1.173484in}{1.573291in}}%
\pgfpathlineto{\pgfqpoint{1.173508in}{1.573253in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{1.573215in}}%
\pgfpathlineto{\pgfqpoint{1.173555in}{1.573177in}}%
\pgfpathlineto{\pgfqpoint{1.173579in}{1.573139in}}%
\pgfpathlineto{\pgfqpoint{1.173603in}{1.573101in}}%
\pgfpathlineto{\pgfqpoint{1.173627in}{1.573063in}}%
\pgfpathlineto{\pgfqpoint{1.173651in}{1.573025in}}%
\pgfpathlineto{\pgfqpoint{1.173675in}{1.572987in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.572949in}}%
\pgfpathlineto{\pgfqpoint{1.173722in}{1.572911in}}%
\pgfpathlineto{\pgfqpoint{1.173746in}{1.572873in}}%
\pgfpathlineto{\pgfqpoint{1.173770in}{1.572835in}}%
\pgfpathlineto{\pgfqpoint{1.173794in}{1.572797in}}%
\pgfpathlineto{\pgfqpoint{1.173818in}{1.572759in}}%
\pgfpathlineto{\pgfqpoint{1.173842in}{1.572721in}}%
\pgfpathlineto{\pgfqpoint{1.173865in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{1.173889in}{1.572645in}}%
\pgfpathlineto{\pgfqpoint{1.173913in}{1.572607in}}%
\pgfpathlineto{\pgfqpoint{1.173937in}{1.572569in}}%
\pgfpathlineto{\pgfqpoint{1.173961in}{1.572531in}}%
\pgfpathlineto{\pgfqpoint{1.173985in}{1.572493in}}%
\pgfpathlineto{\pgfqpoint{1.174009in}{1.572455in}}%
\pgfpathlineto{\pgfqpoint{1.174032in}{1.572417in}}%
\pgfpathlineto{\pgfqpoint{1.174056in}{1.572379in}}%
\pgfpathlineto{\pgfqpoint{1.174080in}{1.572341in}}%
\pgfpathlineto{\pgfqpoint{1.174104in}{1.572303in}}%
\pgfpathlineto{\pgfqpoint{1.174128in}{1.572265in}}%
\pgfpathlineto{\pgfqpoint{1.174152in}{1.572227in}}%
\pgfpathlineto{\pgfqpoint{1.174176in}{1.572189in}}%
\pgfpathlineto{\pgfqpoint{1.174199in}{1.572151in}}%
\pgfpathlineto{\pgfqpoint{1.174223in}{1.572113in}}%
\pgfpathlineto{\pgfqpoint{1.174247in}{1.572075in}}%
\pgfpathlineto{\pgfqpoint{1.174271in}{1.572037in}}%
\pgfpathlineto{\pgfqpoint{1.174295in}{1.571999in}}%
\pgfpathlineto{\pgfqpoint{1.174319in}{1.571961in}}%
\pgfpathlineto{\pgfqpoint{1.174343in}{1.571923in}}%
\pgfpathlineto{\pgfqpoint{1.174366in}{1.571885in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.571847in}}%
\pgfpathlineto{\pgfqpoint{1.174414in}{1.571809in}}%
\pgfpathlineto{\pgfqpoint{1.174438in}{1.571771in}}%
\pgfpathlineto{\pgfqpoint{1.174462in}{1.571733in}}%
\pgfpathlineto{\pgfqpoint{1.174486in}{1.571695in}}%
\pgfpathlineto{\pgfqpoint{1.174510in}{1.571657in}}%
\pgfpathlineto{\pgfqpoint{1.174534in}{1.571619in}}%
\pgfpathlineto{\pgfqpoint{1.174557in}{1.571581in}}%
\pgfpathlineto{\pgfqpoint{1.174581in}{1.571543in}}%
\pgfpathlineto{\pgfqpoint{1.174605in}{1.571505in}}%
\pgfpathlineto{\pgfqpoint{1.174629in}{1.571467in}}%
\pgfpathlineto{\pgfqpoint{1.174653in}{1.571429in}}%
\pgfpathlineto{\pgfqpoint{1.174677in}{1.571391in}}%
\pgfpathlineto{\pgfqpoint{1.174701in}{1.571353in}}%
\pgfpathlineto{\pgfqpoint{1.174724in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{1.174748in}{1.571277in}}%
\pgfpathlineto{\pgfqpoint{1.174772in}{1.571239in}}%
\pgfpathlineto{\pgfqpoint{1.174796in}{1.571201in}}%
\pgfpathlineto{\pgfqpoint{1.174820in}{1.571163in}}%
\pgfpathlineto{\pgfqpoint{1.174844in}{1.571125in}}%
\pgfpathlineto{\pgfqpoint{1.174868in}{1.571087in}}%
\pgfpathlineto{\pgfqpoint{1.174892in}{1.571049in}}%
\pgfpathlineto{\pgfqpoint{1.174916in}{1.571011in}}%
\pgfpathlineto{\pgfqpoint{1.174939in}{1.570973in}}%
\pgfpathlineto{\pgfqpoint{1.174963in}{1.570935in}}%
\pgfpathlineto{\pgfqpoint{1.174987in}{1.570897in}}%
\pgfpathlineto{\pgfqpoint{1.175011in}{1.570858in}}%
\pgfpathlineto{\pgfqpoint{1.175035in}{1.570820in}}%
\pgfpathlineto{\pgfqpoint{1.175059in}{1.570782in}}%
\pgfpathlineto{\pgfqpoint{1.175083in}{1.570744in}}%
\pgfpathlineto{\pgfqpoint{1.175107in}{1.570706in}}%
\pgfpathlineto{\pgfqpoint{1.175130in}{1.570668in}}%
\pgfpathlineto{\pgfqpoint{1.175154in}{1.570630in}}%
\pgfpathlineto{\pgfqpoint{1.175178in}{1.570592in}}%
\pgfpathlineto{\pgfqpoint{1.175202in}{1.570554in}}%
\pgfpathlineto{\pgfqpoint{1.175226in}{1.570516in}}%
\pgfpathlineto{\pgfqpoint{1.175250in}{1.570478in}}%
\pgfpathlineto{\pgfqpoint{1.175274in}{1.570440in}}%
\pgfpathlineto{\pgfqpoint{1.175298in}{1.570402in}}%
\pgfpathlineto{\pgfqpoint{1.175322in}{1.570364in}}%
\pgfpathlineto{\pgfqpoint{1.175345in}{1.570326in}}%
\pgfpathlineto{\pgfqpoint{1.175369in}{1.570288in}}%
\pgfpathlineto{\pgfqpoint{1.175393in}{1.570250in}}%
\pgfpathlineto{\pgfqpoint{1.175417in}{1.570212in}}%
\pgfpathlineto{\pgfqpoint{1.175441in}{1.570174in}}%
\pgfpathlineto{\pgfqpoint{1.175465in}{1.570135in}}%
\pgfpathlineto{\pgfqpoint{1.175489in}{1.570097in}}%
\pgfpathlineto{\pgfqpoint{1.175513in}{1.570059in}}%
\pgfpathlineto{\pgfqpoint{1.175537in}{1.570021in}}%
\pgfpathlineto{\pgfqpoint{1.175560in}{1.569983in}}%
\pgfpathlineto{\pgfqpoint{1.175584in}{1.569945in}}%
\pgfpathlineto{\pgfqpoint{1.175608in}{1.569907in}}%
\pgfpathlineto{\pgfqpoint{1.175632in}{1.569869in}}%
\pgfpathlineto{\pgfqpoint{1.175656in}{1.569831in}}%
\pgfpathlineto{\pgfqpoint{1.175680in}{1.569793in}}%
\pgfpathlineto{\pgfqpoint{1.175704in}{1.569755in}}%
\pgfpathlineto{\pgfqpoint{1.175728in}{1.569717in}}%
\pgfpathlineto{\pgfqpoint{1.175752in}{1.569679in}}%
\pgfpathlineto{\pgfqpoint{1.175776in}{1.569641in}}%
\pgfpathlineto{\pgfqpoint{1.175799in}{1.569602in}}%
\pgfpathlineto{\pgfqpoint{1.175823in}{1.569564in}}%
\pgfpathlineto{\pgfqpoint{1.175847in}{1.569526in}}%
\pgfpathlineto{\pgfqpoint{1.175871in}{1.569488in}}%
\pgfpathlineto{\pgfqpoint{1.175895in}{1.569450in}}%
\pgfpathlineto{\pgfqpoint{1.175919in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{1.175943in}{1.569374in}}%
\pgfpathlineto{\pgfqpoint{1.175967in}{1.569336in}}%
\pgfpathlineto{\pgfqpoint{1.175991in}{1.569298in}}%
\pgfpathlineto{\pgfqpoint{1.176015in}{1.569260in}}%
\pgfpathlineto{\pgfqpoint{1.176039in}{1.569222in}}%
\pgfpathlineto{\pgfqpoint{1.176062in}{1.569184in}}%
\pgfpathlineto{\pgfqpoint{1.176086in}{1.569146in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{1.176134in}{1.569069in}}%
\pgfpathlineto{\pgfqpoint{1.176158in}{1.569031in}}%
\pgfpathlineto{\pgfqpoint{1.176182in}{1.568993in}}%
\pgfpathlineto{\pgfqpoint{1.176206in}{1.568955in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{1.568917in}}%
\pgfpathlineto{\pgfqpoint{1.176254in}{1.568879in}}%
\pgfpathlineto{\pgfqpoint{1.176278in}{1.568841in}}%
\pgfpathlineto{\pgfqpoint{1.176302in}{1.568803in}}%
\pgfpathlineto{\pgfqpoint{1.176326in}{1.568765in}}%
\pgfpathlineto{\pgfqpoint{1.176349in}{1.568727in}}%
\pgfpathlineto{\pgfqpoint{1.176373in}{1.568688in}}%
\pgfpathlineto{\pgfqpoint{1.176397in}{1.568650in}}%
\pgfpathlineto{\pgfqpoint{1.176421in}{1.568612in}}%
\pgfpathlineto{\pgfqpoint{1.176445in}{1.568574in}}%
\pgfpathlineto{\pgfqpoint{1.176469in}{1.568536in}}%
\pgfpathlineto{\pgfqpoint{1.176493in}{1.568498in}}%
\pgfpathlineto{\pgfqpoint{1.176517in}{1.568460in}}%
\pgfpathlineto{\pgfqpoint{1.176541in}{1.568422in}}%
\pgfpathlineto{\pgfqpoint{1.176565in}{1.568384in}}%
\pgfpathlineto{\pgfqpoint{1.176589in}{1.568346in}}%
\pgfpathlineto{\pgfqpoint{1.176613in}{1.568307in}}%
\pgfpathlineto{\pgfqpoint{1.176637in}{1.568269in}}%
\pgfpathlineto{\pgfqpoint{1.176660in}{1.568231in}}%
\pgfpathlineto{\pgfqpoint{1.176684in}{1.568193in}}%
\pgfpathlineto{\pgfqpoint{1.176708in}{1.568155in}}%
\pgfpathlineto{\pgfqpoint{1.176732in}{1.568117in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{1.568079in}}%
\pgfpathlineto{\pgfqpoint{1.176780in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{1.176804in}{1.568003in}}%
\pgfpathlineto{\pgfqpoint{1.176828in}{1.567964in}}%
\pgfpathlineto{\pgfqpoint{1.176852in}{1.567926in}}%
\pgfpathlineto{\pgfqpoint{1.176876in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{1.176900in}{1.567850in}}%
\pgfpathlineto{\pgfqpoint{1.176924in}{1.567812in}}%
\pgfpathlineto{\pgfqpoint{1.176948in}{1.567774in}}%
\pgfpathlineto{\pgfqpoint{1.176972in}{1.567736in}}%
\pgfpathlineto{\pgfqpoint{1.176996in}{1.567698in}}%
\pgfpathlineto{\pgfqpoint{1.177020in}{1.567659in}}%
\pgfpathlineto{\pgfqpoint{1.177043in}{1.567621in}}%
\pgfpathlineto{\pgfqpoint{1.177067in}{1.567583in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.567545in}}%
\pgfpathlineto{\pgfqpoint{1.177115in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{1.177139in}{1.567469in}}%
\pgfpathlineto{\pgfqpoint{1.177163in}{1.567431in}}%
\pgfpathlineto{\pgfqpoint{1.177187in}{1.567393in}}%
\pgfpathlineto{\pgfqpoint{1.177211in}{1.567355in}}%
\pgfpathlineto{\pgfqpoint{1.177235in}{1.567316in}}%
\pgfpathlineto{\pgfqpoint{1.177259in}{1.567278in}}%
\pgfpathlineto{\pgfqpoint{1.177283in}{1.567240in}}%
\pgfpathlineto{\pgfqpoint{1.177307in}{1.567202in}}%
\pgfpathlineto{\pgfqpoint{1.177331in}{1.567164in}}%
\pgfpathlineto{\pgfqpoint{1.177355in}{1.567126in}}%
\pgfpathlineto{\pgfqpoint{1.177379in}{1.567088in}}%
\pgfpathlineto{\pgfqpoint{1.177403in}{1.567049in}}%
\pgfpathlineto{\pgfqpoint{1.177427in}{1.567011in}}%
\pgfpathlineto{\pgfqpoint{1.177451in}{1.566973in}}%
\pgfpathlineto{\pgfqpoint{1.177475in}{1.566935in}}%
\pgfpathlineto{\pgfqpoint{1.177499in}{1.566897in}}%
\pgfpathlineto{\pgfqpoint{1.177523in}{1.566859in}}%
\pgfpathlineto{\pgfqpoint{1.177546in}{1.566821in}}%
\pgfpathlineto{\pgfqpoint{1.177570in}{1.566783in}}%
\pgfpathlineto{\pgfqpoint{1.177594in}{1.566744in}}%
\pgfpathlineto{\pgfqpoint{1.177618in}{1.566706in}}%
\pgfpathlineto{\pgfqpoint{1.177642in}{1.566668in}}%
\pgfpathlineto{\pgfqpoint{1.177666in}{1.566630in}}%
\pgfpathlineto{\pgfqpoint{1.177690in}{1.566592in}}%
\pgfpathlineto{\pgfqpoint{1.177714in}{1.566554in}}%
\pgfpathlineto{\pgfqpoint{1.177738in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{1.177762in}{1.566477in}}%
\pgfpathlineto{\pgfqpoint{1.177786in}{1.566439in}}%
\pgfpathlineto{\pgfqpoint{1.177810in}{1.566401in}}%
\pgfpathlineto{\pgfqpoint{1.177834in}{1.566363in}}%
\pgfpathlineto{\pgfqpoint{1.177858in}{1.566325in}}%
\pgfpathlineto{\pgfqpoint{1.177882in}{1.566287in}}%
\pgfpathlineto{\pgfqpoint{1.177906in}{1.566249in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{1.566210in}}%
\pgfpathlineto{\pgfqpoint{1.177954in}{1.566172in}}%
\pgfpathlineto{\pgfqpoint{1.177978in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{1.178002in}{1.566096in}}%
\pgfpathlineto{\pgfqpoint{1.178026in}{1.566058in}}%
\pgfpathlineto{\pgfqpoint{1.178050in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{1.178074in}{1.565982in}}%
\pgfpathlineto{\pgfqpoint{1.178098in}{1.565943in}}%
\pgfpathlineto{\pgfqpoint{1.178122in}{1.565905in}}%
\pgfpathlineto{\pgfqpoint{1.178146in}{1.565867in}}%
\pgfpathlineto{\pgfqpoint{1.178170in}{1.565829in}}%
\pgfpathlineto{\pgfqpoint{1.178194in}{1.565791in}}%
\pgfpathlineto{\pgfqpoint{1.178218in}{1.565753in}}%
\pgfpathlineto{\pgfqpoint{1.178242in}{1.565714in}}%
\pgfpathlineto{\pgfqpoint{1.178266in}{1.565676in}}%
\pgfpathlineto{\pgfqpoint{1.178290in}{1.565638in}}%
\pgfpathlineto{\pgfqpoint{1.178314in}{1.565600in}}%
\pgfpathlineto{\pgfqpoint{1.178338in}{1.565562in}}%
\pgfpathlineto{\pgfqpoint{1.178362in}{1.565524in}}%
\pgfpathlineto{\pgfqpoint{1.178386in}{1.565486in}}%
\pgfpathlineto{\pgfqpoint{1.178410in}{1.565447in}}%
\pgfpathlineto{\pgfqpoint{1.178434in}{1.565409in}}%
\pgfpathlineto{\pgfqpoint{1.178458in}{1.565371in}}%
\pgfpathlineto{\pgfqpoint{1.178482in}{1.565333in}}%
\pgfpathlineto{\pgfqpoint{1.178506in}{1.565295in}}%
\pgfpathlineto{\pgfqpoint{1.178530in}{1.565257in}}%
\pgfpathlineto{\pgfqpoint{1.178554in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{1.178578in}{1.565180in}}%
\pgfpathlineto{\pgfqpoint{1.178602in}{1.565142in}}%
\pgfpathlineto{\pgfqpoint{1.178626in}{1.565104in}}%
\pgfpathlineto{\pgfqpoint{1.178650in}{1.565066in}}%
\pgfpathlineto{\pgfqpoint{1.178674in}{1.565028in}}%
\pgfpathlineto{\pgfqpoint{1.178698in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{1.178722in}{1.564951in}}%
\pgfpathlineto{\pgfqpoint{1.178746in}{1.564913in}}%
\pgfpathlineto{\pgfqpoint{1.178770in}{1.564875in}}%
\pgfpathlineto{\pgfqpoint{1.178794in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.178818in}{1.564799in}}%
\pgfpathlineto{\pgfqpoint{1.178842in}{1.564760in}}%
\pgfpathlineto{\pgfqpoint{1.178866in}{1.564722in}}%
\pgfpathlineto{\pgfqpoint{1.178890in}{1.564684in}}%
\pgfpathlineto{\pgfqpoint{1.178914in}{1.564646in}}%
\pgfpathlineto{\pgfqpoint{1.178938in}{1.564608in}}%
\pgfpathlineto{\pgfqpoint{1.178962in}{1.564570in}}%
\pgfpathlineto{\pgfqpoint{1.178986in}{1.564531in}}%
\pgfpathlineto{\pgfqpoint{1.179010in}{1.564493in}}%
\pgfpathlineto{\pgfqpoint{1.179034in}{1.564455in}}%
\pgfpathlineto{\pgfqpoint{1.179058in}{1.564417in}}%
\pgfpathlineto{\pgfqpoint{1.179082in}{1.564379in}}%
\pgfpathlineto{\pgfqpoint{1.179106in}{1.564340in}}%
\pgfpathlineto{\pgfqpoint{1.179130in}{1.564302in}}%
\pgfpathlineto{\pgfqpoint{1.179154in}{1.564264in}}%
\pgfpathlineto{\pgfqpoint{1.179178in}{1.564226in}}%
\pgfpathlineto{\pgfqpoint{1.179202in}{1.564188in}}%
\pgfpathlineto{\pgfqpoint{1.179226in}{1.564150in}}%
\pgfpathlineto{\pgfqpoint{1.179250in}{1.564111in}}%
\pgfpathlineto{\pgfqpoint{1.179274in}{1.564073in}}%
\pgfpathlineto{\pgfqpoint{1.179298in}{1.564035in}}%
\pgfpathlineto{\pgfqpoint{1.179322in}{1.563997in}}%
\pgfpathlineto{\pgfqpoint{1.179346in}{1.563959in}}%
\pgfpathlineto{\pgfqpoint{1.179370in}{1.563921in}}%
\pgfpathlineto{\pgfqpoint{1.179394in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.563844in}}%
\pgfpathlineto{\pgfqpoint{1.179442in}{1.563806in}}%
\pgfpathlineto{\pgfqpoint{1.179466in}{1.563768in}}%
\pgfpathlineto{\pgfqpoint{1.179491in}{1.563730in}}%
\pgfpathlineto{\pgfqpoint{1.179515in}{1.563691in}}%
\pgfpathlineto{\pgfqpoint{1.179539in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{1.179563in}{1.563615in}}%
\pgfpathlineto{\pgfqpoint{1.179587in}{1.563577in}}%
\pgfpathlineto{\pgfqpoint{1.179611in}{1.563539in}}%
\pgfpathlineto{\pgfqpoint{1.179635in}{1.563501in}}%
\pgfpathlineto{\pgfqpoint{1.179659in}{1.563462in}}%
\pgfpathlineto{\pgfqpoint{1.179683in}{1.563424in}}%
\pgfpathlineto{\pgfqpoint{1.179707in}{1.563386in}}%
\pgfpathlineto{\pgfqpoint{1.179731in}{1.563348in}}%
\pgfpathlineto{\pgfqpoint{1.179755in}{1.563310in}}%
\pgfpathlineto{\pgfqpoint{1.179779in}{1.563271in}}%
\pgfpathlineto{\pgfqpoint{1.179803in}{1.563233in}}%
\pgfpathlineto{\pgfqpoint{1.179827in}{1.563195in}}%
\pgfpathlineto{\pgfqpoint{1.179851in}{1.563157in}}%
\pgfpathlineto{\pgfqpoint{1.179875in}{1.563119in}}%
\pgfpathlineto{\pgfqpoint{1.179899in}{1.563080in}}%
\pgfpathlineto{\pgfqpoint{1.179923in}{1.563042in}}%
\pgfpathlineto{\pgfqpoint{1.179948in}{1.563004in}}%
\pgfpathlineto{\pgfqpoint{1.179972in}{1.562966in}}%
\pgfpathlineto{\pgfqpoint{1.179996in}{1.562928in}}%
\pgfpathlineto{\pgfqpoint{1.180020in}{1.562889in}}%
\pgfpathlineto{\pgfqpoint{1.180044in}{1.562851in}}%
\pgfpathlineto{\pgfqpoint{1.180068in}{1.562813in}}%
\pgfpathlineto{\pgfqpoint{1.180092in}{1.562775in}}%
\pgfpathlineto{\pgfqpoint{1.180116in}{1.562737in}}%
\pgfpathlineto{\pgfqpoint{1.180140in}{1.562699in}}%
\pgfpathlineto{\pgfqpoint{1.180164in}{1.562660in}}%
\pgfpathlineto{\pgfqpoint{1.180188in}{1.562622in}}%
\pgfpathlineto{\pgfqpoint{1.180212in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{1.180236in}{1.562546in}}%
\pgfpathlineto{\pgfqpoint{1.180260in}{1.562508in}}%
\pgfpathlineto{\pgfqpoint{1.180285in}{1.562469in}}%
\pgfpathlineto{\pgfqpoint{1.180309in}{1.562431in}}%
\pgfpathlineto{\pgfqpoint{1.180333in}{1.562393in}}%
\pgfpathlineto{\pgfqpoint{1.180357in}{1.562355in}}%
\pgfpathlineto{\pgfqpoint{1.180381in}{1.562317in}}%
\pgfpathlineto{\pgfqpoint{1.180405in}{1.562278in}}%
\pgfpathlineto{\pgfqpoint{1.180429in}{1.562240in}}%
\pgfpathlineto{\pgfqpoint{1.180453in}{1.562202in}}%
\pgfpathlineto{\pgfqpoint{1.180477in}{1.562164in}}%
\pgfpathlineto{\pgfqpoint{1.180501in}{1.562126in}}%
\pgfpathlineto{\pgfqpoint{1.180525in}{1.562087in}}%
\pgfpathlineto{\pgfqpoint{1.180550in}{1.562049in}}%
\pgfpathlineto{\pgfqpoint{1.180574in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{1.180598in}{1.561973in}}%
\pgfpathlineto{\pgfqpoint{1.180622in}{1.561935in}}%
\pgfpathlineto{\pgfqpoint{1.180646in}{1.561896in}}%
\pgfpathlineto{\pgfqpoint{1.180670in}{1.561858in}}%
\pgfpathlineto{\pgfqpoint{1.180694in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{1.180718in}{1.561782in}}%
\pgfpathlineto{\pgfqpoint{1.180742in}{1.561744in}}%
\pgfpathlineto{\pgfqpoint{1.180766in}{1.561705in}}%
\pgfpathlineto{\pgfqpoint{1.180790in}{1.561667in}}%
\pgfpathlineto{\pgfqpoint{1.180815in}{1.561629in}}%
\pgfpathlineto{\pgfqpoint{1.180839in}{1.561591in}}%
\pgfpathlineto{\pgfqpoint{1.180863in}{1.561552in}}%
\pgfpathlineto{\pgfqpoint{1.180887in}{1.561514in}}%
\pgfpathlineto{\pgfqpoint{1.180911in}{1.561476in}}%
\pgfpathlineto{\pgfqpoint{1.180935in}{1.561438in}}%
\pgfpathlineto{\pgfqpoint{1.180959in}{1.561400in}}%
\pgfpathlineto{\pgfqpoint{1.180983in}{1.561361in}}%
\pgfpathlineto{\pgfqpoint{1.181007in}{1.561323in}}%
\pgfpathlineto{\pgfqpoint{1.181032in}{1.561285in}}%
\pgfpathlineto{\pgfqpoint{1.181056in}{1.561247in}}%
\pgfpathlineto{\pgfqpoint{1.181080in}{1.561209in}}%
\pgfpathlineto{\pgfqpoint{1.181104in}{1.561170in}}%
\pgfpathlineto{\pgfqpoint{1.181128in}{1.561132in}}%
\pgfpathlineto{\pgfqpoint{1.181152in}{1.561094in}}%
\pgfpathlineto{\pgfqpoint{1.181176in}{1.561056in}}%
\pgfpathlineto{\pgfqpoint{1.181200in}{1.561018in}}%
\pgfpathlineto{\pgfqpoint{1.181225in}{1.560979in}}%
\pgfpathlineto{\pgfqpoint{1.181249in}{1.560941in}}%
\pgfpathlineto{\pgfqpoint{1.181273in}{1.560903in}}%
\pgfpathlineto{\pgfqpoint{1.181297in}{1.560865in}}%
\pgfpathlineto{\pgfqpoint{1.181321in}{1.560827in}}%
\pgfpathlineto{\pgfqpoint{1.181345in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.181369in}{1.560750in}}%
\pgfpathlineto{\pgfqpoint{1.181394in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{1.181418in}{1.560674in}}%
\pgfpathlineto{\pgfqpoint{1.181442in}{1.560636in}}%
\pgfpathlineto{\pgfqpoint{1.181466in}{1.560597in}}%
\pgfpathlineto{\pgfqpoint{1.181490in}{1.560559in}}%
\pgfpathlineto{\pgfqpoint{1.181514in}{1.560521in}}%
\pgfpathlineto{\pgfqpoint{1.181538in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{1.181563in}{1.560444in}}%
\pgfpathlineto{\pgfqpoint{1.181587in}{1.560406in}}%
\pgfpathlineto{\pgfqpoint{1.181611in}{1.560368in}}%
\pgfpathlineto{\pgfqpoint{1.181635in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{1.181659in}{1.560292in}}%
\pgfpathlineto{\pgfqpoint{1.181683in}{1.560253in}}%
\pgfpathlineto{\pgfqpoint{1.181707in}{1.560215in}}%
\pgfpathlineto{\pgfqpoint{1.181732in}{1.560177in}}%
\pgfpathlineto{\pgfqpoint{1.181756in}{1.560139in}}%
\pgfpathlineto{\pgfqpoint{1.181780in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{1.181804in}{1.560062in}}%
\pgfpathlineto{\pgfqpoint{1.181828in}{1.560024in}}%
\pgfpathlineto{\pgfqpoint{1.181852in}{1.559986in}}%
\pgfpathlineto{\pgfqpoint{1.181877in}{1.559948in}}%
\pgfpathlineto{\pgfqpoint{1.181901in}{1.559909in}}%
\pgfpathlineto{\pgfqpoint{1.181925in}{1.559871in}}%
\pgfpathlineto{\pgfqpoint{1.181949in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{1.181973in}{1.559795in}}%
\pgfpathlineto{\pgfqpoint{1.181997in}{1.559757in}}%
\pgfpathlineto{\pgfqpoint{1.182022in}{1.559718in}}%
\pgfpathlineto{\pgfqpoint{1.182046in}{1.559680in}}%
\pgfpathlineto{\pgfqpoint{1.182070in}{1.559642in}}%
\pgfpathlineto{\pgfqpoint{1.182094in}{1.559604in}}%
\pgfpathlineto{\pgfqpoint{1.182118in}{1.559566in}}%
\pgfpathlineto{\pgfqpoint{1.182142in}{1.559527in}}%
\pgfpathlineto{\pgfqpoint{1.182167in}{1.559489in}}%
\pgfpathlineto{\pgfqpoint{1.182191in}{1.559451in}}%
\pgfpathlineto{\pgfqpoint{1.182215in}{1.559413in}}%
\pgfpathlineto{\pgfqpoint{1.182239in}{1.559374in}}%
\pgfpathlineto{\pgfqpoint{1.182263in}{1.559336in}}%
\pgfpathlineto{\pgfqpoint{1.182288in}{1.559298in}}%
\pgfpathlineto{\pgfqpoint{1.182312in}{1.559260in}}%
\pgfpathlineto{\pgfqpoint{1.182336in}{1.559222in}}%
\pgfpathlineto{\pgfqpoint{1.182360in}{1.559183in}}%
\pgfpathlineto{\pgfqpoint{1.182384in}{1.559145in}}%
\pgfpathlineto{\pgfqpoint{1.182409in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{1.182433in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{1.182457in}{1.559031in}}%
\pgfpathlineto{\pgfqpoint{1.182481in}{1.558992in}}%
\pgfpathlineto{\pgfqpoint{1.182505in}{1.558954in}}%
\pgfpathlineto{\pgfqpoint{1.182530in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{1.182554in}{1.558878in}}%
\pgfpathlineto{\pgfqpoint{1.182578in}{1.558839in}}%
\pgfpathlineto{\pgfqpoint{1.182602in}{1.558801in}}%
\pgfpathlineto{\pgfqpoint{1.182626in}{1.558763in}}%
\pgfpathlineto{\pgfqpoint{1.182651in}{1.558725in}}%
\pgfpathlineto{\pgfqpoint{1.182675in}{1.558687in}}%
\pgfpathlineto{\pgfqpoint{1.182699in}{1.558648in}}%
\pgfpathlineto{\pgfqpoint{1.182723in}{1.558610in}}%
\pgfpathlineto{\pgfqpoint{1.182747in}{1.558572in}}%
\pgfpathlineto{\pgfqpoint{1.182772in}{1.558534in}}%
\pgfpathlineto{\pgfqpoint{1.182796in}{1.558495in}}%
\pgfpathlineto{\pgfqpoint{1.182820in}{1.558457in}}%
\pgfpathlineto{\pgfqpoint{1.182844in}{1.558419in}}%
\pgfpathlineto{\pgfqpoint{1.182868in}{1.558381in}}%
\pgfpathlineto{\pgfqpoint{1.182893in}{1.558343in}}%
\pgfpathlineto{\pgfqpoint{1.182917in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{1.182941in}{1.558266in}}%
\pgfpathlineto{\pgfqpoint{1.182965in}{1.558228in}}%
\pgfpathlineto{\pgfqpoint{1.182990in}{1.558190in}}%
\pgfpathlineto{\pgfqpoint{1.183014in}{1.558152in}}%
\pgfpathlineto{\pgfqpoint{1.183038in}{1.558113in}}%
\pgfpathlineto{\pgfqpoint{1.183062in}{1.558075in}}%
\pgfpathlineto{\pgfqpoint{1.183087in}{1.558037in}}%
\pgfpathlineto{\pgfqpoint{1.183111in}{1.557999in}}%
\pgfpathlineto{\pgfqpoint{1.183135in}{1.557960in}}%
\pgfpathlineto{\pgfqpoint{1.183159in}{1.557922in}}%
\pgfpathlineto{\pgfqpoint{1.183184in}{1.557884in}}%
\pgfpathlineto{\pgfqpoint{1.183208in}{1.557846in}}%
\pgfpathlineto{\pgfqpoint{1.183232in}{1.557808in}}%
\pgfpathlineto{\pgfqpoint{1.183256in}{1.557769in}}%
\pgfpathlineto{\pgfqpoint{1.183281in}{1.557731in}}%
\pgfpathlineto{\pgfqpoint{1.183305in}{1.557693in}}%
\pgfpathlineto{\pgfqpoint{1.183329in}{1.557655in}}%
\pgfpathlineto{\pgfqpoint{1.183353in}{1.557617in}}%
\pgfpathlineto{\pgfqpoint{1.183378in}{1.557578in}}%
\pgfpathlineto{\pgfqpoint{1.183402in}{1.557540in}}%
\pgfpathlineto{\pgfqpoint{1.183426in}{1.557502in}}%
\pgfpathlineto{\pgfqpoint{1.183450in}{1.557464in}}%
\pgfpathlineto{\pgfqpoint{1.183475in}{1.557425in}}%
\pgfpathlineto{\pgfqpoint{1.183499in}{1.557387in}}%
\pgfpathlineto{\pgfqpoint{1.183523in}{1.557349in}}%
\pgfpathlineto{\pgfqpoint{1.183547in}{1.557311in}}%
\pgfpathlineto{\pgfqpoint{1.183572in}{1.557273in}}%
\pgfpathlineto{\pgfqpoint{1.183596in}{1.557234in}}%
\pgfpathlineto{\pgfqpoint{1.183620in}{1.557196in}}%
\pgfpathlineto{\pgfqpoint{1.183644in}{1.557158in}}%
\pgfpathlineto{\pgfqpoint{1.183669in}{1.557120in}}%
\pgfpathlineto{\pgfqpoint{1.183693in}{1.557081in}}%
\pgfpathlineto{\pgfqpoint{1.183717in}{1.557043in}}%
\pgfpathlineto{\pgfqpoint{1.183742in}{1.557005in}}%
\pgfpathlineto{\pgfqpoint{1.183766in}{1.556967in}}%
\pgfpathlineto{\pgfqpoint{1.183790in}{1.556929in}}%
\pgfpathlineto{\pgfqpoint{1.183814in}{1.556890in}}%
\pgfpathlineto{\pgfqpoint{1.183839in}{1.556852in}}%
\pgfpathlineto{\pgfqpoint{1.183863in}{1.556814in}}%
\pgfpathlineto{\pgfqpoint{1.183887in}{1.556776in}}%
\pgfpathlineto{\pgfqpoint{1.183912in}{1.556738in}}%
\pgfpathlineto{\pgfqpoint{1.183936in}{1.556699in}}%
\pgfpathlineto{\pgfqpoint{1.183960in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{1.183984in}{1.556623in}}%
\pgfpathlineto{\pgfqpoint{1.184009in}{1.556585in}}%
\pgfpathlineto{\pgfqpoint{1.184033in}{1.556546in}}%
\pgfpathlineto{\pgfqpoint{1.184057in}{1.556508in}}%
\pgfpathlineto{\pgfqpoint{1.184082in}{1.556470in}}%
\pgfpathlineto{\pgfqpoint{1.184106in}{1.556432in}}%
\pgfpathlineto{\pgfqpoint{1.184130in}{1.556394in}}%
\pgfpathlineto{\pgfqpoint{1.184154in}{1.556355in}}%
\pgfpathlineto{\pgfqpoint{1.184179in}{1.556317in}}%
\pgfpathlineto{\pgfqpoint{1.184203in}{1.556279in}}%
\pgfpathlineto{\pgfqpoint{1.184227in}{1.556241in}}%
\pgfpathlineto{\pgfqpoint{1.184252in}{1.556203in}}%
\pgfpathlineto{\pgfqpoint{1.184276in}{1.556164in}}%
\pgfpathlineto{\pgfqpoint{1.184300in}{1.556126in}}%
\pgfpathlineto{\pgfqpoint{1.184325in}{1.556088in}}%
\pgfpathlineto{\pgfqpoint{1.184349in}{1.556050in}}%
\pgfpathlineto{\pgfqpoint{1.184373in}{1.556012in}}%
\pgfpathlineto{\pgfqpoint{1.184398in}{1.555973in}}%
\pgfpathlineto{\pgfqpoint{1.184422in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{1.184446in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{1.184471in}{1.555859in}}%
\pgfpathlineto{\pgfqpoint{1.184495in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{1.184519in}{1.555782in}}%
\pgfpathlineto{\pgfqpoint{1.184544in}{1.555744in}}%
\pgfpathlineto{\pgfqpoint{1.184568in}{1.555706in}}%
\pgfpathlineto{\pgfqpoint{1.184592in}{1.555668in}}%
\pgfpathlineto{\pgfqpoint{1.184617in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{1.184641in}{1.555591in}}%
\pgfpathlineto{\pgfqpoint{1.184665in}{1.555553in}}%
\pgfpathlineto{\pgfqpoint{1.184690in}{1.555515in}}%
\pgfpathlineto{\pgfqpoint{1.184714in}{1.555477in}}%
\pgfpathlineto{\pgfqpoint{1.184738in}{1.555438in}}%
\pgfpathlineto{\pgfqpoint{1.184763in}{1.555400in}}%
\pgfpathlineto{\pgfqpoint{1.184787in}{1.555362in}}%
\pgfpathlineto{\pgfqpoint{1.184811in}{1.555324in}}%
\pgfpathlineto{\pgfqpoint{1.184836in}{1.555286in}}%
\pgfpathlineto{\pgfqpoint{1.184860in}{1.555247in}}%
\pgfpathlineto{\pgfqpoint{1.184884in}{1.555209in}}%
\pgfpathlineto{\pgfqpoint{1.184909in}{1.555171in}}%
\pgfpathlineto{\pgfqpoint{1.184933in}{1.555133in}}%
\pgfpathlineto{\pgfqpoint{1.184957in}{1.555095in}}%
\pgfpathlineto{\pgfqpoint{1.184982in}{1.555056in}}%
\pgfpathlineto{\pgfqpoint{1.185006in}{1.555018in}}%
\pgfpathlineto{\pgfqpoint{1.185031in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{1.185055in}{1.554942in}}%
\pgfpathlineto{\pgfqpoint{1.185079in}{1.554904in}}%
\pgfpathlineto{\pgfqpoint{1.185104in}{1.554865in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{1.554827in}}%
\pgfpathlineto{\pgfqpoint{1.185152in}{1.554789in}}%
\pgfpathlineto{\pgfqpoint{1.185177in}{1.554751in}}%
\pgfpathlineto{\pgfqpoint{1.185201in}{1.554713in}}%
\pgfpathlineto{\pgfqpoint{1.185226in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{1.185250in}{1.554636in}}%
\pgfpathlineto{\pgfqpoint{1.185274in}{1.554598in}}%
\pgfpathlineto{\pgfqpoint{1.185299in}{1.554560in}}%
\pgfpathlineto{\pgfqpoint{1.185323in}{1.554522in}}%
\pgfpathlineto{\pgfqpoint{1.185347in}{1.554483in}}%
\pgfpathlineto{\pgfqpoint{1.185372in}{1.554445in}}%
\pgfpathlineto{\pgfqpoint{1.185396in}{1.554407in}}%
\pgfpathlineto{\pgfqpoint{1.185421in}{1.554369in}}%
\pgfpathlineto{\pgfqpoint{1.185445in}{1.554331in}}%
\pgfpathlineto{\pgfqpoint{1.185469in}{1.554292in}}%
\pgfpathlineto{\pgfqpoint{1.185494in}{1.554254in}}%
\pgfpathlineto{\pgfqpoint{1.185518in}{1.554216in}}%
\pgfpathlineto{\pgfqpoint{1.185543in}{1.554178in}}%
\pgfpathlineto{\pgfqpoint{1.185567in}{1.554140in}}%
\pgfpathlineto{\pgfqpoint{1.185591in}{1.554101in}}%
\pgfpathlineto{\pgfqpoint{1.185616in}{1.554063in}}%
\pgfpathlineto{\pgfqpoint{1.185640in}{1.554025in}}%
\pgfpathlineto{\pgfqpoint{1.185665in}{1.553987in}}%
\pgfpathlineto{\pgfqpoint{1.185689in}{1.553949in}}%
\pgfpathlineto{\pgfqpoint{1.185714in}{1.553910in}}%
\pgfpathlineto{\pgfqpoint{1.185738in}{1.553872in}}%
\pgfpathlineto{\pgfqpoint{1.185762in}{1.553834in}}%
\pgfpathlineto{\pgfqpoint{1.185787in}{1.553796in}}%
\pgfpathlineto{\pgfqpoint{1.185811in}{1.553758in}}%
\pgfpathlineto{\pgfqpoint{1.185836in}{1.553719in}}%
\pgfpathlineto{\pgfqpoint{1.185860in}{1.553681in}}%
\pgfpathlineto{\pgfqpoint{1.185885in}{1.553643in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{1.553605in}}%
\pgfpathlineto{\pgfqpoint{1.185933in}{1.553567in}}%
\pgfpathlineto{\pgfqpoint{1.185958in}{1.553529in}}%
\pgfpathlineto{\pgfqpoint{1.185982in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{1.186007in}{1.553452in}}%
\pgfpathlineto{\pgfqpoint{1.186031in}{1.553414in}}%
\pgfpathlineto{\pgfqpoint{1.186056in}{1.553376in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{1.553338in}}%
\pgfpathlineto{\pgfqpoint{1.186104in}{1.553299in}}%
\pgfpathlineto{\pgfqpoint{1.186129in}{1.553261in}}%
\pgfpathlineto{\pgfqpoint{1.186153in}{1.553223in}}%
\pgfpathlineto{\pgfqpoint{1.186178in}{1.553185in}}%
\pgfpathlineto{\pgfqpoint{1.186202in}{1.553147in}}%
\pgfpathlineto{\pgfqpoint{1.186227in}{1.553108in}}%
\pgfpathlineto{\pgfqpoint{1.186251in}{1.553070in}}%
\pgfpathlineto{\pgfqpoint{1.186276in}{1.553032in}}%
\pgfpathlineto{\pgfqpoint{1.186300in}{1.552994in}}%
\pgfpathlineto{\pgfqpoint{1.186325in}{1.552956in}}%
\pgfpathlineto{\pgfqpoint{1.186349in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{1.186373in}{1.552879in}}%
\pgfpathlineto{\pgfqpoint{1.186398in}{1.552841in}}%
\pgfpathlineto{\pgfqpoint{1.186422in}{1.552803in}}%
\pgfpathlineto{\pgfqpoint{1.186447in}{1.552765in}}%
\pgfpathlineto{\pgfqpoint{1.186471in}{1.552727in}}%
\pgfpathlineto{\pgfqpoint{1.186496in}{1.552689in}}%
\pgfpathlineto{\pgfqpoint{1.186520in}{1.552650in}}%
\pgfpathlineto{\pgfqpoint{1.186545in}{1.552612in}}%
\pgfpathlineto{\pgfqpoint{1.186569in}{1.552574in}}%
\pgfpathlineto{\pgfqpoint{1.186594in}{1.552536in}}%
\pgfpathlineto{\pgfqpoint{1.186618in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{1.186643in}{1.552459in}}%
\pgfpathlineto{\pgfqpoint{1.186667in}{1.552421in}}%
\pgfpathlineto{\pgfqpoint{1.186692in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{1.186716in}{1.552345in}}%
\pgfpathlineto{\pgfqpoint{1.186741in}{1.552307in}}%
\pgfpathlineto{\pgfqpoint{1.186765in}{1.552269in}}%
\pgfpathlineto{\pgfqpoint{1.186790in}{1.552230in}}%
\pgfpathlineto{\pgfqpoint{1.186814in}{1.552192in}}%
\pgfpathlineto{\pgfqpoint{1.186839in}{1.552154in}}%
\pgfpathlineto{\pgfqpoint{1.186863in}{1.552116in}}%
\pgfpathlineto{\pgfqpoint{1.186888in}{1.552078in}}%
\pgfpathlineto{\pgfqpoint{1.186912in}{1.552040in}}%
\pgfpathlineto{\pgfqpoint{1.186937in}{1.552001in}}%
\pgfpathlineto{\pgfqpoint{1.186961in}{1.551963in}}%
\pgfpathlineto{\pgfqpoint{1.186986in}{1.551925in}}%
\pgfpathlineto{\pgfqpoint{1.187010in}{1.551887in}}%
\pgfpathlineto{\pgfqpoint{1.187035in}{1.551849in}}%
\pgfpathlineto{\pgfqpoint{1.187059in}{1.551811in}}%
\pgfpathlineto{\pgfqpoint{1.187084in}{1.551772in}}%
\pgfpathlineto{\pgfqpoint{1.187108in}{1.551734in}}%
\pgfpathlineto{\pgfqpoint{1.187133in}{1.551696in}}%
\pgfpathlineto{\pgfqpoint{1.187157in}{1.551658in}}%
\pgfpathlineto{\pgfqpoint{1.187182in}{1.551620in}}%
\pgfpathlineto{\pgfqpoint{1.187206in}{1.551582in}}%
\pgfpathlineto{\pgfqpoint{1.187231in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{1.187256in}{1.551505in}}%
\pgfpathlineto{\pgfqpoint{1.187280in}{1.551467in}}%
\pgfpathlineto{\pgfqpoint{1.187305in}{1.551429in}}%
\pgfpathlineto{\pgfqpoint{1.187329in}{1.551391in}}%
\pgfpathlineto{\pgfqpoint{1.187354in}{1.551353in}}%
\pgfpathlineto{\pgfqpoint{1.187378in}{1.551315in}}%
\pgfpathlineto{\pgfqpoint{1.187403in}{1.551276in}}%
\pgfpathlineto{\pgfqpoint{1.187427in}{1.551238in}}%
\pgfpathlineto{\pgfqpoint{1.187452in}{1.551200in}}%
\pgfpathlineto{\pgfqpoint{1.187476in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{1.187501in}{1.551124in}}%
\pgfpathlineto{\pgfqpoint{1.187526in}{1.551086in}}%
\pgfpathlineto{\pgfqpoint{1.187550in}{1.551047in}}%
\pgfpathlineto{\pgfqpoint{1.187575in}{1.551009in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{1.550971in}}%
\pgfpathlineto{\pgfqpoint{1.187624in}{1.550933in}}%
\pgfpathlineto{\pgfqpoint{1.187648in}{1.550895in}}%
\pgfpathlineto{\pgfqpoint{1.187673in}{1.550857in}}%
\pgfpathlineto{\pgfqpoint{1.187698in}{1.550819in}}%
\pgfpathlineto{\pgfqpoint{1.187722in}{1.550780in}}%
\pgfpathlineto{\pgfqpoint{1.187747in}{1.550742in}}%
\pgfpathlineto{\pgfqpoint{1.187771in}{1.550704in}}%
\pgfpathlineto{\pgfqpoint{1.187796in}{1.550666in}}%
\pgfpathlineto{\pgfqpoint{1.187820in}{1.550628in}}%
\pgfpathlineto{\pgfqpoint{1.187845in}{1.550590in}}%
\pgfpathlineto{\pgfqpoint{1.187870in}{1.550552in}}%
\pgfpathlineto{\pgfqpoint{1.187894in}{1.550513in}}%
\pgfpathlineto{\pgfqpoint{1.187919in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{1.187943in}{1.550437in}}%
\pgfpathlineto{\pgfqpoint{1.187968in}{1.550399in}}%
\pgfpathlineto{\pgfqpoint{1.187993in}{1.550361in}}%
\pgfpathlineto{\pgfqpoint{1.188017in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{1.188042in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{1.188066in}{1.550246in}}%
\pgfpathlineto{\pgfqpoint{1.188091in}{1.550208in}}%
\pgfpathlineto{\pgfqpoint{1.188116in}{1.550170in}}%
\pgfpathlineto{\pgfqpoint{1.188140in}{1.550132in}}%
\pgfpathlineto{\pgfqpoint{1.188165in}{1.550094in}}%
\pgfpathlineto{\pgfqpoint{1.188189in}{1.550056in}}%
\pgfpathlineto{\pgfqpoint{1.188214in}{1.550018in}}%
\pgfpathlineto{\pgfqpoint{1.188239in}{1.549980in}}%
\pgfpathlineto{\pgfqpoint{1.188263in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{1.188288in}{1.549903in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{1.188337in}{1.549827in}}%
\pgfpathlineto{\pgfqpoint{1.188362in}{1.549789in}}%
\pgfpathlineto{\pgfqpoint{1.188386in}{1.549751in}}%
\pgfpathlineto{\pgfqpoint{1.188411in}{1.549713in}}%
\pgfpathlineto{\pgfqpoint{1.188436in}{1.549675in}}%
\pgfpathlineto{\pgfqpoint{1.188460in}{1.549636in}}%
\pgfpathlineto{\pgfqpoint{1.188485in}{1.549598in}}%
\pgfpathlineto{\pgfqpoint{1.188510in}{1.549560in}}%
\pgfpathlineto{\pgfqpoint{1.188534in}{1.549522in}}%
\pgfpathlineto{\pgfqpoint{1.188559in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{1.188584in}{1.549446in}}%
\pgfpathlineto{\pgfqpoint{1.188608in}{1.549408in}}%
\pgfpathlineto{\pgfqpoint{1.188633in}{1.549370in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{1.549332in}}%
\pgfpathlineto{\pgfqpoint{1.188682in}{1.549293in}}%
\pgfpathlineto{\pgfqpoint{1.188707in}{1.549255in}}%
\pgfpathlineto{\pgfqpoint{1.188731in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{1.188756in}{1.549179in}}%
\pgfpathlineto{\pgfqpoint{1.188781in}{1.549141in}}%
\pgfpathlineto{\pgfqpoint{1.188805in}{1.549103in}}%
\pgfpathlineto{\pgfqpoint{1.188830in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.188855in}{1.549027in}}%
\pgfpathlineto{\pgfqpoint{1.188879in}{1.548989in}}%
\pgfpathlineto{\pgfqpoint{1.188904in}{1.548950in}}%
\pgfpathlineto{\pgfqpoint{1.188929in}{1.548912in}}%
\pgfpathlineto{\pgfqpoint{1.188954in}{1.548874in}}%
\pgfpathlineto{\pgfqpoint{1.188978in}{1.548836in}}%
\pgfpathlineto{\pgfqpoint{1.189003in}{1.548798in}}%
\pgfpathlineto{\pgfqpoint{1.189028in}{1.548760in}}%
\pgfpathlineto{\pgfqpoint{1.189052in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.189077in}{1.548684in}}%
\pgfpathlineto{\pgfqpoint{1.189102in}{1.548646in}}%
\pgfpathlineto{\pgfqpoint{1.189126in}{1.548608in}}%
\pgfpathlineto{\pgfqpoint{1.189151in}{1.548569in}}%
\pgfpathlineto{\pgfqpoint{1.189176in}{1.548531in}}%
\pgfpathlineto{\pgfqpoint{1.189200in}{1.548493in}}%
\pgfpathlineto{\pgfqpoint{1.189225in}{1.548455in}}%
\pgfpathlineto{\pgfqpoint{1.189250in}{1.548417in}}%
\pgfpathlineto{\pgfqpoint{1.189275in}{1.548379in}}%
\pgfpathlineto{\pgfqpoint{1.189299in}{1.548341in}}%
\pgfpathlineto{\pgfqpoint{1.189324in}{1.548303in}}%
\pgfpathlineto{\pgfqpoint{1.189349in}{1.548265in}}%
\pgfpathlineto{\pgfqpoint{1.189373in}{1.548227in}}%
\pgfpathlineto{\pgfqpoint{1.189398in}{1.548189in}}%
\pgfpathlineto{\pgfqpoint{1.189423in}{1.548150in}}%
\pgfpathlineto{\pgfqpoint{1.189448in}{1.548112in}}%
\pgfpathlineto{\pgfqpoint{1.189472in}{1.548074in}}%
\pgfpathlineto{\pgfqpoint{1.189497in}{1.548036in}}%
\pgfpathlineto{\pgfqpoint{1.189522in}{1.547998in}}%
\pgfpathlineto{\pgfqpoint{1.189547in}{1.547960in}}%
\pgfpathlineto{\pgfqpoint{1.189571in}{1.547922in}}%
\pgfpathlineto{\pgfqpoint{1.189596in}{1.547884in}}%
\pgfpathlineto{\pgfqpoint{1.189621in}{1.547846in}}%
\pgfpathlineto{\pgfqpoint{1.189646in}{1.547808in}}%
\pgfpathlineto{\pgfqpoint{1.189670in}{1.547770in}}%
\pgfpathlineto{\pgfqpoint{1.189695in}{1.547732in}}%
\pgfpathlineto{\pgfqpoint{1.189720in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.547655in}}%
\pgfpathlineto{\pgfqpoint{1.189769in}{1.547617in}}%
\pgfpathlineto{\pgfqpoint{1.189794in}{1.547579in}}%
\pgfpathlineto{\pgfqpoint{1.189819in}{1.547541in}}%
\pgfpathlineto{\pgfqpoint{1.189844in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{1.189868in}{1.547465in}}%
\pgfpathlineto{\pgfqpoint{1.189893in}{1.547427in}}%
\pgfpathlineto{\pgfqpoint{1.189918in}{1.547389in}}%
\pgfpathlineto{\pgfqpoint{1.189943in}{1.547351in}}%
\pgfpathlineto{\pgfqpoint{1.189967in}{1.547313in}}%
\pgfpathlineto{\pgfqpoint{1.189992in}{1.547275in}}%
\pgfpathlineto{\pgfqpoint{1.190017in}{1.547237in}}%
\pgfpathlineto{\pgfqpoint{1.190042in}{1.547199in}}%
\pgfpathlineto{\pgfqpoint{1.190067in}{1.547161in}}%
\pgfpathlineto{\pgfqpoint{1.190091in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{1.190116in}{1.547084in}}%
\pgfpathlineto{\pgfqpoint{1.190141in}{1.547046in}}%
\pgfpathlineto{\pgfqpoint{1.190166in}{1.547008in}}%
\pgfpathlineto{\pgfqpoint{1.190190in}{1.546970in}}%
\pgfpathlineto{\pgfqpoint{1.190215in}{1.546932in}}%
\pgfpathlineto{\pgfqpoint{1.190240in}{1.546894in}}%
\pgfpathlineto{\pgfqpoint{1.190265in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.190290in}{1.546818in}}%
\pgfpathlineto{\pgfqpoint{1.190314in}{1.546780in}}%
\pgfpathlineto{\pgfqpoint{1.190339in}{1.546742in}}%
\pgfpathlineto{\pgfqpoint{1.190364in}{1.546704in}}%
\pgfpathlineto{\pgfqpoint{1.190389in}{1.546666in}}%
\pgfpathlineto{\pgfqpoint{1.190414in}{1.546628in}}%
\pgfpathlineto{\pgfqpoint{1.190439in}{1.546590in}}%
\pgfpathlineto{\pgfqpoint{1.190463in}{1.546552in}}%
\pgfpathlineto{\pgfqpoint{1.190488in}{1.546514in}}%
\pgfpathlineto{\pgfqpoint{1.190513in}{1.546476in}}%
\pgfpathlineto{\pgfqpoint{1.190538in}{1.546438in}}%
\pgfpathlineto{\pgfqpoint{1.190563in}{1.546400in}}%
\pgfpathlineto{\pgfqpoint{1.190588in}{1.546362in}}%
\pgfpathlineto{\pgfqpoint{1.190612in}{1.546324in}}%
\pgfpathlineto{\pgfqpoint{1.190637in}{1.546286in}}%
\pgfpathlineto{\pgfqpoint{1.190662in}{1.546248in}}%
\pgfpathlineto{\pgfqpoint{1.190687in}{1.546210in}}%
\pgfpathlineto{\pgfqpoint{1.190712in}{1.546172in}}%
\pgfpathlineto{\pgfqpoint{1.190737in}{1.546133in}}%
\pgfpathlineto{\pgfqpoint{1.190761in}{1.546095in}}%
\pgfpathlineto{\pgfqpoint{1.190786in}{1.546057in}}%
\pgfpathlineto{\pgfqpoint{1.190811in}{1.546019in}}%
\pgfpathlineto{\pgfqpoint{1.190836in}{1.545981in}}%
\pgfpathlineto{\pgfqpoint{1.190861in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.190886in}{1.545905in}}%
\pgfpathlineto{\pgfqpoint{1.190911in}{1.545867in}}%
\pgfpathlineto{\pgfqpoint{1.190935in}{1.545829in}}%
\pgfpathlineto{\pgfqpoint{1.190960in}{1.545791in}}%
\pgfpathlineto{\pgfqpoint{1.190985in}{1.545753in}}%
\pgfpathlineto{\pgfqpoint{1.191010in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{1.191035in}{1.545677in}}%
\pgfpathlineto{\pgfqpoint{1.191060in}{1.545639in}}%
\pgfpathlineto{\pgfqpoint{1.191085in}{1.545601in}}%
\pgfpathlineto{\pgfqpoint{1.191110in}{1.545563in}}%
\pgfpathlineto{\pgfqpoint{1.191134in}{1.545525in}}%
\pgfpathlineto{\pgfqpoint{1.191159in}{1.545487in}}%
\pgfpathlineto{\pgfqpoint{1.191184in}{1.545449in}}%
\pgfpathlineto{\pgfqpoint{1.191209in}{1.545411in}}%
\pgfpathlineto{\pgfqpoint{1.191234in}{1.545373in}}%
\pgfpathlineto{\pgfqpoint{1.191259in}{1.545335in}}%
\pgfpathlineto{\pgfqpoint{1.191284in}{1.545297in}}%
\pgfpathlineto{\pgfqpoint{1.191309in}{1.545259in}}%
\pgfpathlineto{\pgfqpoint{1.191334in}{1.545221in}}%
\pgfpathlineto{\pgfqpoint{1.191359in}{1.545183in}}%
\pgfpathlineto{\pgfqpoint{1.191383in}{1.545145in}}%
\pgfpathlineto{\pgfqpoint{1.191408in}{1.545107in}}%
\pgfpathlineto{\pgfqpoint{1.191433in}{1.545069in}}%
\pgfpathlineto{\pgfqpoint{1.191458in}{1.545031in}}%
\pgfpathlineto{\pgfqpoint{1.191483in}{1.544993in}}%
\pgfpathlineto{\pgfqpoint{1.191508in}{1.544955in}}%
\pgfpathlineto{\pgfqpoint{1.191533in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{1.191558in}{1.544879in}}%
\pgfpathlineto{\pgfqpoint{1.191583in}{1.544841in}}%
\pgfpathlineto{\pgfqpoint{1.191608in}{1.544803in}}%
\pgfpathlineto{\pgfqpoint{1.191633in}{1.544765in}}%
\pgfpathlineto{\pgfqpoint{1.191658in}{1.544727in}}%
\pgfpathlineto{\pgfqpoint{1.191683in}{1.544689in}}%
\pgfpathlineto{\pgfqpoint{1.191708in}{1.544651in}}%
\pgfpathlineto{\pgfqpoint{1.191733in}{1.544614in}}%
\pgfpathlineto{\pgfqpoint{1.191757in}{1.544576in}}%
\pgfpathlineto{\pgfqpoint{1.191782in}{1.544538in}}%
\pgfpathlineto{\pgfqpoint{1.191807in}{1.544500in}}%
\pgfpathlineto{\pgfqpoint{1.191832in}{1.544462in}}%
\pgfpathlineto{\pgfqpoint{1.191857in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{1.191882in}{1.544386in}}%
\pgfpathlineto{\pgfqpoint{1.191907in}{1.544348in}}%
\pgfpathlineto{\pgfqpoint{1.191932in}{1.544310in}}%
\pgfpathlineto{\pgfqpoint{1.191957in}{1.544272in}}%
\pgfpathlineto{\pgfqpoint{1.191982in}{1.544234in}}%
\pgfpathlineto{\pgfqpoint{1.192007in}{1.544196in}}%
\pgfpathlineto{\pgfqpoint{1.192032in}{1.544158in}}%
\pgfpathlineto{\pgfqpoint{1.192057in}{1.544120in}}%
\pgfpathlineto{\pgfqpoint{1.192082in}{1.544082in}}%
\pgfpathlineto{\pgfqpoint{1.192107in}{1.544044in}}%
\pgfpathlineto{\pgfqpoint{1.192132in}{1.544006in}}%
\pgfpathlineto{\pgfqpoint{1.192157in}{1.543968in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{1.543930in}}%
\pgfpathlineto{\pgfqpoint{1.192207in}{1.543892in}}%
\pgfpathlineto{\pgfqpoint{1.192232in}{1.543854in}}%
\pgfpathlineto{\pgfqpoint{1.192257in}{1.543816in}}%
\pgfpathlineto{\pgfqpoint{1.192282in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.192307in}{1.543741in}}%
\pgfpathlineto{\pgfqpoint{1.192332in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{1.192357in}{1.543665in}}%
\pgfpathlineto{\pgfqpoint{1.192382in}{1.543627in}}%
\pgfpathlineto{\pgfqpoint{1.192407in}{1.543589in}}%
\pgfpathlineto{\pgfqpoint{1.192432in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{1.192457in}{1.543513in}}%
\pgfpathlineto{\pgfqpoint{1.192482in}{1.543475in}}%
\pgfpathlineto{\pgfqpoint{1.192507in}{1.543437in}}%
\pgfpathlineto{\pgfqpoint{1.192532in}{1.543399in}}%
\pgfpathlineto{\pgfqpoint{1.192557in}{1.543361in}}%
\pgfpathlineto{\pgfqpoint{1.192582in}{1.543323in}}%
\pgfpathlineto{\pgfqpoint{1.192607in}{1.543285in}}%
\pgfpathlineto{\pgfqpoint{1.192632in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{1.192657in}{1.543210in}}%
\pgfpathlineto{\pgfqpoint{1.192682in}{1.543172in}}%
\pgfpathlineto{\pgfqpoint{1.192707in}{1.543134in}}%
\pgfpathlineto{\pgfqpoint{1.192733in}{1.543096in}}%
\pgfpathlineto{\pgfqpoint{1.192758in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{1.192783in}{1.543020in}}%
\pgfpathlineto{\pgfqpoint{1.192808in}{1.542982in}}%
\pgfpathlineto{\pgfqpoint{1.192833in}{1.542944in}}%
\pgfpathlineto{\pgfqpoint{1.192858in}{1.542906in}}%
\pgfpathlineto{\pgfqpoint{1.192883in}{1.542868in}}%
\pgfpathlineto{\pgfqpoint{1.192908in}{1.542830in}}%
\pgfpathlineto{\pgfqpoint{1.192933in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{1.192958in}{1.542755in}}%
\pgfpathlineto{\pgfqpoint{1.192983in}{1.542717in}}%
\pgfpathlineto{\pgfqpoint{1.193008in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.542641in}}%
\pgfpathlineto{\pgfqpoint{1.193058in}{1.542603in}}%
\pgfpathlineto{\pgfqpoint{1.193084in}{1.542565in}}%
\pgfpathlineto{\pgfqpoint{1.193109in}{1.542527in}}%
\pgfpathlineto{\pgfqpoint{1.193134in}{1.542489in}}%
\pgfpathlineto{\pgfqpoint{1.193159in}{1.542451in}}%
\pgfpathlineto{\pgfqpoint{1.193184in}{1.542414in}}%
\pgfpathlineto{\pgfqpoint{1.193209in}{1.542376in}}%
\pgfpathlineto{\pgfqpoint{1.193234in}{1.542338in}}%
\pgfpathlineto{\pgfqpoint{1.193259in}{1.542300in}}%
\pgfpathlineto{\pgfqpoint{1.193284in}{1.542262in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{1.542224in}}%
\pgfpathlineto{\pgfqpoint{1.193335in}{1.542186in}}%
\pgfpathlineto{\pgfqpoint{1.193360in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.193385in}{1.542111in}}%
\pgfpathlineto{\pgfqpoint{1.193410in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{1.193435in}{1.542035in}}%
\pgfpathlineto{\pgfqpoint{1.193460in}{1.541997in}}%
\pgfpathlineto{\pgfqpoint{1.193485in}{1.541959in}}%
\pgfpathlineto{\pgfqpoint{1.193510in}{1.541921in}}%
\pgfpathlineto{\pgfqpoint{1.193536in}{1.541883in}}%
\pgfpathlineto{\pgfqpoint{1.193561in}{1.541845in}}%
\pgfpathlineto{\pgfqpoint{1.193586in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{1.193611in}{1.541770in}}%
\pgfpathlineto{\pgfqpoint{1.193636in}{1.541732in}}%
\pgfpathlineto{\pgfqpoint{1.193661in}{1.541694in}}%
\pgfpathlineto{\pgfqpoint{1.193686in}{1.541656in}}%
\pgfpathlineto{\pgfqpoint{1.193712in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.193737in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{1.193762in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{1.541505in}}%
\pgfpathlineto{\pgfqpoint{1.193812in}{1.541467in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{1.541429in}}%
\pgfpathlineto{\pgfqpoint{1.193863in}{1.541391in}}%
\pgfpathlineto{\pgfqpoint{1.193888in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{1.193913in}{1.541316in}}%
\pgfpathlineto{\pgfqpoint{1.193938in}{1.541278in}}%
\pgfpathlineto{\pgfqpoint{1.193963in}{1.541240in}}%
\pgfpathlineto{\pgfqpoint{1.193989in}{1.541202in}}%
\pgfpathlineto{\pgfqpoint{1.194014in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{1.194039in}{1.541126in}}%
\pgfpathlineto{\pgfqpoint{1.194064in}{1.541089in}}%
\pgfpathlineto{\pgfqpoint{1.194089in}{1.541051in}}%
\pgfpathlineto{\pgfqpoint{1.194115in}{1.541013in}}%
\pgfpathlineto{\pgfqpoint{1.194140in}{1.540975in}}%
\pgfpathlineto{\pgfqpoint{1.194165in}{1.540937in}}%
\pgfpathlineto{\pgfqpoint{1.194190in}{1.540900in}}%
\pgfpathlineto{\pgfqpoint{1.194215in}{1.540862in}}%
\pgfpathlineto{\pgfqpoint{1.194241in}{1.540824in}}%
\pgfpathlineto{\pgfqpoint{1.194266in}{1.540786in}}%
\pgfpathlineto{\pgfqpoint{1.194291in}{1.540748in}}%
\pgfpathlineto{\pgfqpoint{1.194316in}{1.540710in}}%
\pgfpathlineto{\pgfqpoint{1.194341in}{1.540673in}}%
\pgfpathlineto{\pgfqpoint{1.194367in}{1.540635in}}%
\pgfpathlineto{\pgfqpoint{1.194392in}{1.540597in}}%
\pgfpathlineto{\pgfqpoint{1.194417in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{1.194442in}{1.540521in}}%
\pgfpathlineto{\pgfqpoint{1.194468in}{1.540484in}}%
\pgfpathlineto{\pgfqpoint{1.194493in}{1.540446in}}%
\pgfpathlineto{\pgfqpoint{1.194518in}{1.540408in}}%
\pgfpathlineto{\pgfqpoint{1.194543in}{1.540370in}}%
\pgfpathlineto{\pgfqpoint{1.194569in}{1.540333in}}%
\pgfpathlineto{\pgfqpoint{1.194594in}{1.540295in}}%
\pgfpathlineto{\pgfqpoint{1.194619in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{1.194644in}{1.540219in}}%
\pgfpathlineto{\pgfqpoint{1.194670in}{1.540181in}}%
\pgfpathlineto{\pgfqpoint{1.194695in}{1.540144in}}%
\pgfpathlineto{\pgfqpoint{1.194720in}{1.540106in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{1.540068in}}%
\pgfpathlineto{\pgfqpoint{1.194771in}{1.540030in}}%
\pgfpathlineto{\pgfqpoint{1.194796in}{1.539993in}}%
\pgfpathlineto{\pgfqpoint{1.194821in}{1.539955in}}%
\pgfpathlineto{\pgfqpoint{1.194847in}{1.539917in}}%
\pgfpathlineto{\pgfqpoint{1.194872in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{1.194897in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{1.194923in}{1.539804in}}%
\pgfpathlineto{\pgfqpoint{1.194948in}{1.539766in}}%
\pgfpathlineto{\pgfqpoint{1.194973in}{1.539728in}}%
\pgfpathlineto{\pgfqpoint{1.194998in}{1.539690in}}%
\pgfpathlineto{\pgfqpoint{1.195024in}{1.539653in}}%
\pgfpathlineto{\pgfqpoint{1.195049in}{1.539615in}}%
\pgfpathlineto{\pgfqpoint{1.195074in}{1.539577in}}%
\pgfpathlineto{\pgfqpoint{1.195100in}{1.539539in}}%
\pgfpathlineto{\pgfqpoint{1.195125in}{1.539502in}}%
\pgfpathlineto{\pgfqpoint{1.195150in}{1.539464in}}%
\pgfpathlineto{\pgfqpoint{1.195176in}{1.539426in}}%
\pgfpathlineto{\pgfqpoint{1.195201in}{1.539388in}}%
\pgfpathlineto{\pgfqpoint{1.195226in}{1.539351in}}%
\pgfpathlineto{\pgfqpoint{1.195252in}{1.539313in}}%
\pgfpathlineto{\pgfqpoint{1.195277in}{1.539275in}}%
\pgfpathlineto{\pgfqpoint{1.195302in}{1.539237in}}%
\pgfpathlineto{\pgfqpoint{1.195328in}{1.539200in}}%
\pgfpathlineto{\pgfqpoint{1.195353in}{1.539162in}}%
\pgfpathlineto{\pgfqpoint{1.195378in}{1.539124in}}%
\pgfpathlineto{\pgfqpoint{1.195404in}{1.539087in}}%
\pgfpathlineto{\pgfqpoint{1.195429in}{1.539049in}}%
\pgfpathlineto{\pgfqpoint{1.195454in}{1.539011in}}%
\pgfpathlineto{\pgfqpoint{1.195480in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{1.195505in}{1.538936in}}%
\pgfpathlineto{\pgfqpoint{1.195531in}{1.538898in}}%
\pgfpathlineto{\pgfqpoint{1.195556in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{1.195581in}{1.538823in}}%
\pgfpathlineto{\pgfqpoint{1.195607in}{1.538785in}}%
\pgfpathlineto{\pgfqpoint{1.195632in}{1.538747in}}%
\pgfpathlineto{\pgfqpoint{1.195657in}{1.538709in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{1.538672in}}%
\pgfpathlineto{\pgfqpoint{1.195708in}{1.538634in}}%
\pgfpathlineto{\pgfqpoint{1.195734in}{1.538596in}}%
\pgfpathlineto{\pgfqpoint{1.195759in}{1.538559in}}%
\pgfpathlineto{\pgfqpoint{1.195784in}{1.538521in}}%
\pgfpathlineto{\pgfqpoint{1.195810in}{1.538483in}}%
\pgfpathlineto{\pgfqpoint{1.195835in}{1.538446in}}%
\pgfpathlineto{\pgfqpoint{1.195861in}{1.538408in}}%
\pgfpathlineto{\pgfqpoint{1.195886in}{1.538370in}}%
\pgfpathlineto{\pgfqpoint{1.195911in}{1.538333in}}%
\pgfpathlineto{\pgfqpoint{1.195937in}{1.538295in}}%
\pgfpathlineto{\pgfqpoint{1.195962in}{1.538257in}}%
\pgfpathlineto{\pgfqpoint{1.195988in}{1.538219in}}%
\pgfpathlineto{\pgfqpoint{1.196013in}{1.538182in}}%
\pgfpathlineto{\pgfqpoint{1.196038in}{1.538144in}}%
\pgfpathlineto{\pgfqpoint{1.196064in}{1.538106in}}%
\pgfpathlineto{\pgfqpoint{1.196089in}{1.538069in}}%
\pgfpathlineto{\pgfqpoint{1.196115in}{1.538031in}}%
\pgfpathlineto{\pgfqpoint{1.196140in}{1.537993in}}%
\pgfpathlineto{\pgfqpoint{1.196166in}{1.537956in}}%
\pgfpathlineto{\pgfqpoint{1.196191in}{1.537918in}}%
\pgfpathlineto{\pgfqpoint{1.196217in}{1.537880in}}%
\pgfpathlineto{\pgfqpoint{1.196242in}{1.537843in}}%
\pgfpathlineto{\pgfqpoint{1.196267in}{1.537805in}}%
\pgfpathlineto{\pgfqpoint{1.196293in}{1.537768in}}%
\pgfpathlineto{\pgfqpoint{1.196318in}{1.537730in}}%
\pgfpathlineto{\pgfqpoint{1.196344in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{1.196369in}{1.537655in}}%
\pgfpathlineto{\pgfqpoint{1.196395in}{1.537617in}}%
\pgfpathlineto{\pgfqpoint{1.196420in}{1.537579in}}%
\pgfpathlineto{\pgfqpoint{1.196446in}{1.537542in}}%
\pgfpathlineto{\pgfqpoint{1.196471in}{1.537504in}}%
\pgfpathlineto{\pgfqpoint{1.196497in}{1.537466in}}%
\pgfpathlineto{\pgfqpoint{1.196522in}{1.537429in}}%
\pgfpathlineto{\pgfqpoint{1.196548in}{1.537391in}}%
\pgfpathlineto{\pgfqpoint{1.196573in}{1.537354in}}%
\pgfpathlineto{\pgfqpoint{1.196599in}{1.537316in}}%
\pgfpathlineto{\pgfqpoint{1.196624in}{1.537278in}}%
\pgfpathlineto{\pgfqpoint{1.196650in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{1.196675in}{1.537203in}}%
\pgfpathlineto{\pgfqpoint{1.196701in}{1.537165in}}%
\pgfpathlineto{\pgfqpoint{1.196726in}{1.537128in}}%
\pgfpathlineto{\pgfqpoint{1.196752in}{1.537090in}}%
\pgfpathlineto{\pgfqpoint{1.196777in}{1.537053in}}%
\pgfpathlineto{\pgfqpoint{1.196803in}{1.537015in}}%
\pgfpathlineto{\pgfqpoint{1.196828in}{1.536977in}}%
\pgfpathlineto{\pgfqpoint{1.196854in}{1.536940in}}%
\pgfpathlineto{\pgfqpoint{1.196879in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{1.196905in}{1.536865in}}%
\pgfpathlineto{\pgfqpoint{1.196930in}{1.536827in}}%
\pgfpathlineto{\pgfqpoint{1.196956in}{1.536789in}}%
\pgfpathlineto{\pgfqpoint{1.196981in}{1.536752in}}%
\pgfpathlineto{\pgfqpoint{1.197007in}{1.536714in}}%
\pgfpathlineto{\pgfqpoint{1.197033in}{1.536677in}}%
\pgfpathlineto{\pgfqpoint{1.197058in}{1.536639in}}%
\pgfpathlineto{\pgfqpoint{1.197084in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{1.197109in}{1.536564in}}%
\pgfpathlineto{\pgfqpoint{1.197135in}{1.536526in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{1.536489in}}%
\pgfpathlineto{\pgfqpoint{1.197186in}{1.536451in}}%
\pgfpathlineto{\pgfqpoint{1.197211in}{1.536414in}}%
\pgfpathlineto{\pgfqpoint{1.197237in}{1.536376in}}%
\pgfpathlineto{\pgfqpoint{1.197263in}{1.536338in}}%
\pgfpathlineto{\pgfqpoint{1.197288in}{1.536301in}}%
\pgfpathlineto{\pgfqpoint{1.197314in}{1.536263in}}%
\pgfpathlineto{\pgfqpoint{1.197339in}{1.536226in}}%
\pgfpathlineto{\pgfqpoint{1.197365in}{1.536188in}}%
\pgfpathlineto{\pgfqpoint{1.197391in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{1.197416in}{1.536113in}}%
\pgfpathlineto{\pgfqpoint{1.197442in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{1.197467in}{1.536038in}}%
\pgfpathlineto{\pgfqpoint{1.197493in}{1.536000in}}%
\pgfpathlineto{\pgfqpoint{1.197519in}{1.535963in}}%
\pgfpathlineto{\pgfqpoint{1.197544in}{1.535925in}}%
\pgfpathlineto{\pgfqpoint{1.197570in}{1.535888in}}%
\pgfpathlineto{\pgfqpoint{1.197595in}{1.535850in}}%
\pgfpathlineto{\pgfqpoint{1.197621in}{1.535813in}}%
\pgfpathlineto{\pgfqpoint{1.197647in}{1.535775in}}%
\pgfpathlineto{\pgfqpoint{1.197672in}{1.535738in}}%
\pgfpathlineto{\pgfqpoint{1.197698in}{1.535700in}}%
\pgfpathlineto{\pgfqpoint{1.197724in}{1.535663in}}%
\pgfpathlineto{\pgfqpoint{1.197749in}{1.535625in}}%
\pgfpathlineto{\pgfqpoint{1.197775in}{1.535588in}}%
\pgfpathlineto{\pgfqpoint{1.197800in}{1.535550in}}%
\pgfpathlineto{\pgfqpoint{1.197826in}{1.535513in}}%
\pgfpathlineto{\pgfqpoint{1.197852in}{1.535475in}}%
\pgfpathlineto{\pgfqpoint{1.197877in}{1.535438in}}%
\pgfpathlineto{\pgfqpoint{1.197903in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{1.197929in}{1.535363in}}%
\pgfpathlineto{\pgfqpoint{1.197954in}{1.535325in}}%
\pgfpathlineto{\pgfqpoint{1.197980in}{1.535288in}}%
\pgfpathlineto{\pgfqpoint{1.198006in}{1.535250in}}%
\pgfpathlineto{\pgfqpoint{1.198031in}{1.535213in}}%
\pgfpathlineto{\pgfqpoint{1.198057in}{1.535175in}}%
\pgfpathlineto{\pgfqpoint{1.198083in}{1.535138in}}%
\pgfpathlineto{\pgfqpoint{1.198108in}{1.535100in}}%
\pgfpathlineto{\pgfqpoint{1.198134in}{1.535063in}}%
\pgfpathlineto{\pgfqpoint{1.198160in}{1.535025in}}%
\pgfpathlineto{\pgfqpoint{1.198186in}{1.534988in}}%
\pgfpathlineto{\pgfqpoint{1.198211in}{1.534950in}}%
\pgfpathlineto{\pgfqpoint{1.198237in}{1.534913in}}%
\pgfpathlineto{\pgfqpoint{1.198263in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{1.198288in}{1.534838in}}%
\pgfpathlineto{\pgfqpoint{1.198314in}{1.534800in}}%
\pgfpathlineto{\pgfqpoint{1.198340in}{1.534763in}}%
\pgfpathlineto{\pgfqpoint{1.198366in}{1.534725in}}%
\pgfpathlineto{\pgfqpoint{1.198391in}{1.534688in}}%
\pgfpathlineto{\pgfqpoint{1.198417in}{1.534651in}}%
\pgfpathlineto{\pgfqpoint{1.198443in}{1.534613in}}%
\pgfpathlineto{\pgfqpoint{1.198468in}{1.534576in}}%
\pgfpathlineto{\pgfqpoint{1.198494in}{1.534538in}}%
\pgfpathlineto{\pgfqpoint{1.198520in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{1.198546in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{1.198571in}{1.534426in}}%
\pgfpathlineto{\pgfqpoint{1.198597in}{1.534388in}}%
\pgfpathlineto{\pgfqpoint{1.198623in}{1.534351in}}%
\pgfpathlineto{\pgfqpoint{1.198649in}{1.534314in}}%
\pgfpathlineto{\pgfqpoint{1.198674in}{1.534276in}}%
\pgfpathlineto{\pgfqpoint{1.198700in}{1.534239in}}%
\pgfpathlineto{\pgfqpoint{1.198726in}{1.534201in}}%
\pgfpathlineto{\pgfqpoint{1.198752in}{1.534164in}}%
\pgfpathlineto{\pgfqpoint{1.198777in}{1.534126in}}%
\pgfpathlineto{\pgfqpoint{1.198803in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{1.198829in}{1.534052in}}%
\pgfpathlineto{\pgfqpoint{1.198855in}{1.534014in}}%
\pgfpathlineto{\pgfqpoint{1.198881in}{1.533977in}}%
\pgfpathlineto{\pgfqpoint{1.198906in}{1.533939in}}%
\pgfpathlineto{\pgfqpoint{1.198932in}{1.533902in}}%
\pgfpathlineto{\pgfqpoint{1.198958in}{1.533865in}}%
\pgfpathlineto{\pgfqpoint{1.198984in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{1.199010in}{1.533790in}}%
\pgfpathlineto{\pgfqpoint{1.199035in}{1.533752in}}%
\pgfpathlineto{\pgfqpoint{1.199061in}{1.533715in}}%
\pgfpathlineto{\pgfqpoint{1.199087in}{1.533678in}}%
\pgfpathlineto{\pgfqpoint{1.199113in}{1.533640in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{1.533603in}}%
\pgfpathlineto{\pgfqpoint{1.199164in}{1.533566in}}%
\pgfpathlineto{\pgfqpoint{1.199190in}{1.533528in}}%
\pgfpathlineto{\pgfqpoint{1.199216in}{1.533491in}}%
\pgfpathlineto{\pgfqpoint{1.199242in}{1.533453in}}%
\pgfpathlineto{\pgfqpoint{1.199268in}{1.533416in}}%
\pgfpathlineto{\pgfqpoint{1.199294in}{1.533379in}}%
\pgfpathlineto{\pgfqpoint{1.199319in}{1.533341in}}%
\pgfpathlineto{\pgfqpoint{1.199345in}{1.533304in}}%
\pgfpathlineto{\pgfqpoint{1.199371in}{1.533267in}}%
\pgfpathlineto{\pgfqpoint{1.199397in}{1.533229in}}%
\pgfpathlineto{\pgfqpoint{1.199423in}{1.533192in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.533155in}}%
\pgfpathlineto{\pgfqpoint{1.199475in}{1.533117in}}%
\pgfpathlineto{\pgfqpoint{1.199500in}{1.533080in}}%
\pgfpathlineto{\pgfqpoint{1.199526in}{1.533043in}}%
\pgfpathlineto{\pgfqpoint{1.199552in}{1.533005in}}%
\pgfpathlineto{\pgfqpoint{1.199578in}{1.532968in}}%
\pgfpathlineto{\pgfqpoint{1.199604in}{1.532931in}}%
\pgfpathlineto{\pgfqpoint{1.199630in}{1.532893in}}%
\pgfpathlineto{\pgfqpoint{1.199656in}{1.532856in}}%
\pgfpathlineto{\pgfqpoint{1.199682in}{1.532819in}}%
\pgfpathlineto{\pgfqpoint{1.199708in}{1.532781in}}%
\pgfpathlineto{\pgfqpoint{1.199733in}{1.532744in}}%
\pgfpathlineto{\pgfqpoint{1.199759in}{1.532707in}}%
\pgfpathlineto{\pgfqpoint{1.199785in}{1.532669in}}%
\pgfpathlineto{\pgfqpoint{1.199811in}{1.532632in}}%
\pgfpathlineto{\pgfqpoint{1.199837in}{1.532595in}}%
\pgfpathlineto{\pgfqpoint{1.199863in}{1.532557in}}%
\pgfpathlineto{\pgfqpoint{1.199889in}{1.532520in}}%
\pgfpathlineto{\pgfqpoint{1.199915in}{1.532483in}}%
\pgfpathlineto{\pgfqpoint{1.199941in}{1.532445in}}%
\pgfpathlineto{\pgfqpoint{1.199967in}{1.532408in}}%
\pgfpathlineto{\pgfqpoint{1.199993in}{1.532371in}}%
\pgfpathlineto{\pgfqpoint{1.200019in}{1.532334in}}%
\pgfpathlineto{\pgfqpoint{1.200045in}{1.532296in}}%
\pgfpathlineto{\pgfqpoint{1.200070in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{1.200096in}{1.532222in}}%
\pgfpathlineto{\pgfqpoint{1.200122in}{1.532184in}}%
\pgfpathlineto{\pgfqpoint{1.200148in}{1.532147in}}%
\pgfpathlineto{\pgfqpoint{1.200174in}{1.532110in}}%
\pgfpathlineto{\pgfqpoint{1.200200in}{1.532073in}}%
\pgfpathlineto{\pgfqpoint{1.200226in}{1.532035in}}%
\pgfpathlineto{\pgfqpoint{1.200252in}{1.531998in}}%
\pgfpathlineto{\pgfqpoint{1.200278in}{1.531961in}}%
\pgfpathlineto{\pgfqpoint{1.200304in}{1.531924in}}%
\pgfpathlineto{\pgfqpoint{1.200330in}{1.531886in}}%
\pgfpathlineto{\pgfqpoint{1.200356in}{1.531849in}}%
\pgfpathlineto{\pgfqpoint{1.200382in}{1.531812in}}%
\pgfpathlineto{\pgfqpoint{1.200408in}{1.531775in}}%
\pgfpathlineto{\pgfqpoint{1.200434in}{1.531737in}}%
\pgfpathlineto{\pgfqpoint{1.200460in}{1.531700in}}%
\pgfpathlineto{\pgfqpoint{1.200486in}{1.531663in}}%
\pgfpathlineto{\pgfqpoint{1.200512in}{1.531626in}}%
\pgfpathlineto{\pgfqpoint{1.200538in}{1.531588in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.531551in}}%
\pgfpathlineto{\pgfqpoint{1.200590in}{1.531514in}}%
\pgfpathlineto{\pgfqpoint{1.200616in}{1.531477in}}%
\pgfpathlineto{\pgfqpoint{1.200642in}{1.531440in}}%
\pgfpathlineto{\pgfqpoint{1.200668in}{1.531402in}}%
\pgfpathlineto{\pgfqpoint{1.200694in}{1.531365in}}%
\pgfpathlineto{\pgfqpoint{1.200720in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{1.200746in}{1.531291in}}%
\pgfpathlineto{\pgfqpoint{1.200772in}{1.531254in}}%
\pgfpathlineto{\pgfqpoint{1.200798in}{1.531216in}}%
\pgfpathlineto{\pgfqpoint{1.200824in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{1.531142in}}%
\pgfpathlineto{\pgfqpoint{1.200877in}{1.531105in}}%
\pgfpathlineto{\pgfqpoint{1.200903in}{1.531068in}}%
\pgfpathlineto{\pgfqpoint{1.200929in}{1.531030in}}%
\pgfpathlineto{\pgfqpoint{1.200955in}{1.530993in}}%
\pgfpathlineto{\pgfqpoint{1.200981in}{1.530956in}}%
\pgfpathlineto{\pgfqpoint{1.201007in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{1.201033in}{1.530882in}}%
\pgfpathlineto{\pgfqpoint{1.201059in}{1.530845in}}%
\pgfpathlineto{\pgfqpoint{1.201085in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{1.201111in}{1.530770in}}%
\pgfpathlineto{\pgfqpoint{1.201137in}{1.530733in}}%
\pgfpathlineto{\pgfqpoint{1.201163in}{1.530696in}}%
\pgfpathlineto{\pgfqpoint{1.201190in}{1.530659in}}%
\pgfpathlineto{\pgfqpoint{1.201216in}{1.530622in}}%
\pgfpathlineto{\pgfqpoint{1.201242in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{1.201268in}{1.530547in}}%
\pgfpathlineto{\pgfqpoint{1.201294in}{1.530510in}}%
\pgfpathlineto{\pgfqpoint{1.201320in}{1.530473in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.530436in}}%
\pgfpathlineto{\pgfqpoint{1.201372in}{1.530399in}}%
\pgfpathlineto{\pgfqpoint{1.201398in}{1.530362in}}%
\pgfpathlineto{\pgfqpoint{1.201425in}{1.530324in}}%
\pgfpathlineto{\pgfqpoint{1.201451in}{1.530287in}}%
\pgfpathlineto{\pgfqpoint{1.201477in}{1.530250in}}%
\pgfpathlineto{\pgfqpoint{1.201503in}{1.530213in}}%
\pgfpathlineto{\pgfqpoint{1.201529in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{1.201555in}{1.530139in}}%
\pgfpathlineto{\pgfqpoint{1.201582in}{1.530102in}}%
\pgfpathlineto{\pgfqpoint{1.201608in}{1.530065in}}%
\pgfpathlineto{\pgfqpoint{1.201634in}{1.530028in}}%
\pgfpathlineto{\pgfqpoint{1.201660in}{1.529991in}}%
\pgfpathlineto{\pgfqpoint{1.201686in}{1.529953in}}%
\pgfpathlineto{\pgfqpoint{1.201712in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{1.201739in}{1.529879in}}%
\pgfpathlineto{\pgfqpoint{1.201765in}{1.529842in}}%
\pgfpathlineto{\pgfqpoint{1.201791in}{1.529805in}}%
\pgfpathlineto{\pgfqpoint{1.201817in}{1.529768in}}%
\pgfpathlineto{\pgfqpoint{1.201843in}{1.529731in}}%
\pgfpathlineto{\pgfqpoint{1.201869in}{1.529694in}}%
\pgfpathlineto{\pgfqpoint{1.201896in}{1.529657in}}%
\pgfpathlineto{\pgfqpoint{1.201922in}{1.529620in}}%
\pgfpathlineto{\pgfqpoint{1.201948in}{1.529583in}}%
\pgfpathlineto{\pgfqpoint{1.201974in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{1.202001in}{1.529509in}}%
\pgfpathlineto{\pgfqpoint{1.202027in}{1.529471in}}%
\pgfpathlineto{\pgfqpoint{1.202053in}{1.529434in}}%
\pgfpathlineto{\pgfqpoint{1.202079in}{1.529397in}}%
\pgfpathlineto{\pgfqpoint{1.202105in}{1.529360in}}%
\pgfpathlineto{\pgfqpoint{1.202132in}{1.529323in}}%
\pgfpathlineto{\pgfqpoint{1.202158in}{1.529286in}}%
\pgfpathlineto{\pgfqpoint{1.202184in}{1.529249in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{1.529212in}}%
\pgfpathlineto{\pgfqpoint{1.202237in}{1.529175in}}%
\pgfpathlineto{\pgfqpoint{1.202263in}{1.529138in}}%
\pgfpathlineto{\pgfqpoint{1.202289in}{1.529101in}}%
\pgfpathlineto{\pgfqpoint{1.202315in}{1.529064in}}%
\pgfpathlineto{\pgfqpoint{1.202342in}{1.529027in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.528990in}}%
\pgfpathlineto{\pgfqpoint{1.202394in}{1.528953in}}%
\pgfpathlineto{\pgfqpoint{1.202421in}{1.528916in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.528879in}}%
\pgfpathlineto{\pgfqpoint{1.202473in}{1.528842in}}%
\pgfpathlineto{\pgfqpoint{1.202499in}{1.528805in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{1.528768in}}%
\pgfpathlineto{\pgfqpoint{1.202552in}{1.528731in}}%
\pgfpathlineto{\pgfqpoint{1.202578in}{1.528694in}}%
\pgfpathlineto{\pgfqpoint{1.202605in}{1.528657in}}%
\pgfpathlineto{\pgfqpoint{1.202631in}{1.528620in}}%
\pgfpathlineto{\pgfqpoint{1.202657in}{1.528583in}}%
\pgfpathlineto{\pgfqpoint{1.202683in}{1.528546in}}%
\pgfpathlineto{\pgfqpoint{1.202710in}{1.528509in}}%
\pgfpathlineto{\pgfqpoint{1.202736in}{1.528472in}}%
\pgfpathlineto{\pgfqpoint{1.202762in}{1.528435in}}%
\pgfpathlineto{\pgfqpoint{1.202789in}{1.528398in}}%
\pgfpathlineto{\pgfqpoint{1.202815in}{1.528361in}}%
\pgfpathlineto{\pgfqpoint{1.202841in}{1.528324in}}%
\pgfpathlineto{\pgfqpoint{1.202868in}{1.528288in}}%
\pgfpathlineto{\pgfqpoint{1.202894in}{1.528251in}}%
\pgfpathlineto{\pgfqpoint{1.202921in}{1.528214in}}%
\pgfpathlineto{\pgfqpoint{1.202947in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{1.202973in}{1.528140in}}%
\pgfpathlineto{\pgfqpoint{1.203000in}{1.528103in}}%
\pgfpathlineto{\pgfqpoint{1.203026in}{1.528066in}}%
\pgfpathlineto{\pgfqpoint{1.203052in}{1.528029in}}%
\pgfpathlineto{\pgfqpoint{1.203079in}{1.527992in}}%
\pgfpathlineto{\pgfqpoint{1.203105in}{1.527955in}}%
\pgfpathlineto{\pgfqpoint{1.203131in}{1.527918in}}%
\pgfpathlineto{\pgfqpoint{1.203158in}{1.527881in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{1.527844in}}%
\pgfpathlineto{\pgfqpoint{1.203211in}{1.527808in}}%
\pgfpathlineto{\pgfqpoint{1.203237in}{1.527771in}}%
\pgfpathlineto{\pgfqpoint{1.203263in}{1.527734in}}%
\pgfpathlineto{\pgfqpoint{1.203290in}{1.527697in}}%
\pgfpathlineto{\pgfqpoint{1.203316in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{1.203343in}{1.527623in}}%
\pgfpathlineto{\pgfqpoint{1.203369in}{1.527586in}}%
\pgfpathlineto{\pgfqpoint{1.203395in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{1.203422in}{1.527512in}}%
\pgfpathlineto{\pgfqpoint{1.203448in}{1.527476in}}%
\pgfpathlineto{\pgfqpoint{1.203475in}{1.527439in}}%
\pgfpathlineto{\pgfqpoint{1.203501in}{1.527402in}}%
\pgfpathlineto{\pgfqpoint{1.203528in}{1.527365in}}%
\pgfpathlineto{\pgfqpoint{1.203554in}{1.527328in}}%
\pgfpathlineto{\pgfqpoint{1.203581in}{1.527291in}}%
\pgfpathlineto{\pgfqpoint{1.203607in}{1.527254in}}%
\pgfpathlineto{\pgfqpoint{1.203633in}{1.527218in}}%
\pgfpathlineto{\pgfqpoint{1.203660in}{1.527181in}}%
\pgfpathlineto{\pgfqpoint{1.203686in}{1.527144in}}%
\pgfpathlineto{\pgfqpoint{1.203713in}{1.527107in}}%
\pgfpathlineto{\pgfqpoint{1.203739in}{1.527070in}}%
\pgfpathlineto{\pgfqpoint{1.203766in}{1.527033in}}%
\pgfpathlineto{\pgfqpoint{1.203792in}{1.526997in}}%
\pgfpathlineto{\pgfqpoint{1.203819in}{1.526960in}}%
\pgfpathlineto{\pgfqpoint{1.203845in}{1.526923in}}%
\pgfpathlineto{\pgfqpoint{1.203872in}{1.526886in}}%
\pgfpathlineto{\pgfqpoint{1.203898in}{1.526849in}}%
\pgfpathlineto{\pgfqpoint{1.203925in}{1.526812in}}%
\pgfpathlineto{\pgfqpoint{1.203951in}{1.526776in}}%
\pgfpathlineto{\pgfqpoint{1.203978in}{1.526739in}}%
\pgfpathlineto{\pgfqpoint{1.204004in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{1.204031in}{1.526665in}}%
\pgfpathlineto{\pgfqpoint{1.204057in}{1.526628in}}%
\pgfpathlineto{\pgfqpoint{1.204084in}{1.526592in}}%
\pgfpathlineto{\pgfqpoint{1.204110in}{1.526555in}}%
\pgfpathlineto{\pgfqpoint{1.204137in}{1.526518in}}%
\pgfpathlineto{\pgfqpoint{1.204163in}{1.526481in}}%
\pgfpathlineto{\pgfqpoint{1.204190in}{1.526445in}}%
\pgfpathlineto{\pgfqpoint{1.204217in}{1.526408in}}%
\pgfpathlineto{\pgfqpoint{1.204243in}{1.526371in}}%
\pgfpathlineto{\pgfqpoint{1.204270in}{1.526334in}}%
\pgfpathlineto{\pgfqpoint{1.204296in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{1.204323in}{1.526261in}}%
\pgfpathlineto{\pgfqpoint{1.204349in}{1.526224in}}%
\pgfpathlineto{\pgfqpoint{1.204376in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{1.204402in}{1.526150in}}%
\pgfpathlineto{\pgfqpoint{1.204429in}{1.526114in}}%
\pgfpathlineto{\pgfqpoint{1.204456in}{1.526077in}}%
\pgfpathlineto{\pgfqpoint{1.204482in}{1.526040in}}%
\pgfpathlineto{\pgfqpoint{1.204509in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{1.204535in}{1.525967in}}%
\pgfpathlineto{\pgfqpoint{1.204562in}{1.525930in}}%
\pgfpathlineto{\pgfqpoint{1.204589in}{1.525893in}}%
\pgfpathlineto{\pgfqpoint{1.204615in}{1.525857in}}%
\pgfpathlineto{\pgfqpoint{1.204642in}{1.525820in}}%
\pgfpathlineto{\pgfqpoint{1.204668in}{1.525783in}}%
\pgfpathlineto{\pgfqpoint{1.204695in}{1.525747in}}%
\pgfpathlineto{\pgfqpoint{1.204722in}{1.525710in}}%
\pgfpathlineto{\pgfqpoint{1.204748in}{1.525673in}}%
\pgfpathlineto{\pgfqpoint{1.204775in}{1.525636in}}%
\pgfpathlineto{\pgfqpoint{1.204802in}{1.525600in}}%
\pgfpathlineto{\pgfqpoint{1.204828in}{1.525563in}}%
\pgfpathlineto{\pgfqpoint{1.204855in}{1.525526in}}%
\pgfpathlineto{\pgfqpoint{1.204881in}{1.525490in}}%
\pgfpathlineto{\pgfqpoint{1.204908in}{1.525453in}}%
\pgfpathlineto{\pgfqpoint{1.204935in}{1.525416in}}%
\pgfpathlineto{\pgfqpoint{1.204961in}{1.525380in}}%
\pgfpathlineto{\pgfqpoint{1.204988in}{1.525343in}}%
\pgfpathlineto{\pgfqpoint{1.205015in}{1.525306in}}%
\pgfpathlineto{\pgfqpoint{1.205041in}{1.525270in}}%
\pgfpathlineto{\pgfqpoint{1.205068in}{1.525233in}}%
\pgfpathlineto{\pgfqpoint{1.205095in}{1.525196in}}%
\pgfpathlineto{\pgfqpoint{1.205121in}{1.525160in}}%
\pgfpathlineto{\pgfqpoint{1.205148in}{1.525123in}}%
\pgfpathlineto{\pgfqpoint{1.205175in}{1.525087in}}%
\pgfpathlineto{\pgfqpoint{1.205202in}{1.525050in}}%
\pgfpathlineto{\pgfqpoint{1.205228in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.205255in}{1.524977in}}%
\pgfpathlineto{\pgfqpoint{1.205282in}{1.524940in}}%
\pgfpathlineto{\pgfqpoint{1.205308in}{1.524903in}}%
\pgfpathlineto{\pgfqpoint{1.205335in}{1.524867in}}%
\pgfpathlineto{\pgfqpoint{1.205362in}{1.524830in}}%
\pgfpathlineto{\pgfqpoint{1.205388in}{1.524794in}}%
\pgfpathlineto{\pgfqpoint{1.205415in}{1.524757in}}%
\pgfpathlineto{\pgfqpoint{1.205442in}{1.524720in}}%
\pgfpathlineto{\pgfqpoint{1.205469in}{1.524684in}}%
\pgfpathlineto{\pgfqpoint{1.205495in}{1.524647in}}%
\pgfpathlineto{\pgfqpoint{1.205522in}{1.524611in}}%
\pgfpathlineto{\pgfqpoint{1.205549in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{1.205576in}{1.524537in}}%
\pgfpathlineto{\pgfqpoint{1.205602in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{1.205629in}{1.524464in}}%
\pgfpathlineto{\pgfqpoint{1.205656in}{1.524428in}}%
\pgfpathlineto{\pgfqpoint{1.205683in}{1.524391in}}%
\pgfpathlineto{\pgfqpoint{1.205710in}{1.524355in}}%
\pgfpathlineto{\pgfqpoint{1.205736in}{1.524318in}}%
\pgfpathlineto{\pgfqpoint{1.205763in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{1.205790in}{1.524245in}}%
\pgfpathlineto{\pgfqpoint{1.205817in}{1.524208in}}%
\pgfpathlineto{\pgfqpoint{1.205843in}{1.524172in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{1.205897in}{1.524099in}}%
\pgfpathlineto{\pgfqpoint{1.205924in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{1.205951in}{1.524026in}}%
\pgfpathlineto{\pgfqpoint{1.205977in}{1.523989in}}%
\pgfpathlineto{\pgfqpoint{1.206004in}{1.523953in}}%
\pgfpathlineto{\pgfqpoint{1.206031in}{1.523916in}}%
\pgfpathlineto{\pgfqpoint{1.206058in}{1.523880in}}%
\pgfpathlineto{\pgfqpoint{1.206085in}{1.523843in}}%
\pgfpathlineto{\pgfqpoint{1.206112in}{1.523807in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.523770in}}%
\pgfpathlineto{\pgfqpoint{1.206165in}{1.523734in}}%
\pgfpathlineto{\pgfqpoint{1.206192in}{1.523697in}}%
\pgfpathlineto{\pgfqpoint{1.206219in}{1.523661in}}%
\pgfpathlineto{\pgfqpoint{1.206246in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{1.206273in}{1.523588in}}%
\pgfpathlineto{\pgfqpoint{1.206300in}{1.523551in}}%
\pgfpathlineto{\pgfqpoint{1.206327in}{1.523515in}}%
\pgfpathlineto{\pgfqpoint{1.206353in}{1.523478in}}%
\pgfpathlineto{\pgfqpoint{1.206380in}{1.523442in}}%
\pgfpathlineto{\pgfqpoint{1.206407in}{1.523405in}}%
\pgfpathlineto{\pgfqpoint{1.206434in}{1.523369in}}%
\pgfpathlineto{\pgfqpoint{1.206461in}{1.523333in}}%
\pgfpathlineto{\pgfqpoint{1.206488in}{1.523296in}}%
\pgfpathlineto{\pgfqpoint{1.206515in}{1.523260in}}%
\pgfpathlineto{\pgfqpoint{1.206542in}{1.523223in}}%
\pgfpathlineto{\pgfqpoint{1.206569in}{1.523187in}}%
\pgfpathlineto{\pgfqpoint{1.206595in}{1.523150in}}%
\pgfpathlineto{\pgfqpoint{1.206622in}{1.523114in}}%
\pgfpathlineto{\pgfqpoint{1.206649in}{1.523078in}}%
\pgfpathlineto{\pgfqpoint{1.206676in}{1.523041in}}%
\pgfpathlineto{\pgfqpoint{1.206703in}{1.523005in}}%
\pgfpathlineto{\pgfqpoint{1.206730in}{1.522968in}}%
\pgfpathlineto{\pgfqpoint{1.206757in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{1.206784in}{1.522896in}}%
\pgfpathlineto{\pgfqpoint{1.206811in}{1.522859in}}%
\pgfpathlineto{\pgfqpoint{1.206838in}{1.522823in}}%
\pgfpathlineto{\pgfqpoint{1.206865in}{1.522786in}}%
\pgfpathlineto{\pgfqpoint{1.206892in}{1.522750in}}%
\pgfpathlineto{\pgfqpoint{1.206919in}{1.522714in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{1.206973in}{1.522641in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{1.207027in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.207054in}{1.522532in}}%
\pgfpathlineto{\pgfqpoint{1.207081in}{1.522495in}}%
\pgfpathlineto{\pgfqpoint{1.207108in}{1.522459in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{1.207162in}{1.522386in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{1.522350in}}%
\pgfpathlineto{\pgfqpoint{1.207216in}{1.522314in}}%
\pgfpathlineto{\pgfqpoint{1.207243in}{1.522277in}}%
\pgfpathlineto{\pgfqpoint{1.207270in}{1.522241in}}%
\pgfpathlineto{\pgfqpoint{1.207297in}{1.522205in}}%
\pgfpathlineto{\pgfqpoint{1.207324in}{1.522168in}}%
\pgfpathlineto{\pgfqpoint{1.207351in}{1.522132in}}%
\pgfpathlineto{\pgfqpoint{1.207378in}{1.522096in}}%
\pgfpathlineto{\pgfqpoint{1.207405in}{1.522060in}}%
\pgfpathlineto{\pgfqpoint{1.207432in}{1.522023in}}%
\pgfpathlineto{\pgfqpoint{1.207459in}{1.521987in}}%
\pgfpathlineto{\pgfqpoint{1.207486in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{1.207513in}{1.521914in}}%
\pgfpathlineto{\pgfqpoint{1.207540in}{1.521878in}}%
\pgfpathlineto{\pgfqpoint{1.207567in}{1.521842in}}%
\pgfpathlineto{\pgfqpoint{1.207594in}{1.521806in}}%
\pgfpathlineto{\pgfqpoint{1.207621in}{1.521769in}}%
\pgfpathlineto{\pgfqpoint{1.207649in}{1.521733in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.521697in}}%
\pgfpathlineto{\pgfqpoint{1.207703in}{1.521660in}}%
\pgfpathlineto{\pgfqpoint{1.207730in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{1.207757in}{1.521588in}}%
\pgfpathlineto{\pgfqpoint{1.207784in}{1.521552in}}%
\pgfpathlineto{\pgfqpoint{1.207811in}{1.521515in}}%
\pgfpathlineto{\pgfqpoint{1.207838in}{1.521479in}}%
\pgfpathlineto{\pgfqpoint{1.207865in}{1.521443in}}%
\pgfpathlineto{\pgfqpoint{1.207893in}{1.521407in}}%
\pgfpathlineto{\pgfqpoint{1.207920in}{1.521371in}}%
\pgfpathlineto{\pgfqpoint{1.207947in}{1.521334in}}%
\pgfpathlineto{\pgfqpoint{1.207974in}{1.521298in}}%
\pgfpathlineto{\pgfqpoint{1.208001in}{1.521262in}}%
\pgfpathlineto{\pgfqpoint{1.208028in}{1.521226in}}%
\pgfpathlineto{\pgfqpoint{1.208055in}{1.521190in}}%
\pgfpathlineto{\pgfqpoint{1.208083in}{1.521153in}}%
\pgfpathlineto{\pgfqpoint{1.208110in}{1.521117in}}%
\pgfpathlineto{\pgfqpoint{1.208137in}{1.521081in}}%
\pgfpathlineto{\pgfqpoint{1.208164in}{1.521045in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{1.521009in}}%
\pgfpathlineto{\pgfqpoint{1.208218in}{1.520972in}}%
\pgfpathlineto{\pgfqpoint{1.208246in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{1.208273in}{1.520900in}}%
\pgfpathlineto{\pgfqpoint{1.208300in}{1.520864in}}%
\pgfpathlineto{\pgfqpoint{1.208327in}{1.520828in}}%
\pgfpathlineto{\pgfqpoint{1.208354in}{1.520792in}}%
\pgfpathlineto{\pgfqpoint{1.208382in}{1.520755in}}%
\pgfpathlineto{\pgfqpoint{1.208409in}{1.520719in}}%
\pgfpathlineto{\pgfqpoint{1.208436in}{1.520683in}}%
\pgfpathlineto{\pgfqpoint{1.208463in}{1.520647in}}%
\pgfpathlineto{\pgfqpoint{1.208490in}{1.520611in}}%
\pgfpathlineto{\pgfqpoint{1.208518in}{1.520575in}}%
\pgfpathlineto{\pgfqpoint{1.208545in}{1.520539in}}%
\pgfpathlineto{\pgfqpoint{1.208572in}{1.520503in}}%
\pgfpathlineto{\pgfqpoint{1.208599in}{1.520466in}}%
\pgfpathlineto{\pgfqpoint{1.208627in}{1.520430in}}%
\pgfpathlineto{\pgfqpoint{1.208654in}{1.520394in}}%
\pgfpathlineto{\pgfqpoint{1.208681in}{1.520358in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{1.520322in}}%
\pgfpathlineto{\pgfqpoint{1.208736in}{1.520286in}}%
\pgfpathlineto{\pgfqpoint{1.208763in}{1.520250in}}%
\pgfpathlineto{\pgfqpoint{1.208790in}{1.520214in}}%
\pgfpathlineto{\pgfqpoint{1.208817in}{1.520178in}}%
\pgfpathlineto{\pgfqpoint{1.208845in}{1.520142in}}%
\pgfpathlineto{\pgfqpoint{1.208872in}{1.520106in}}%
\pgfpathlineto{\pgfqpoint{1.208899in}{1.520069in}}%
\pgfpathlineto{\pgfqpoint{1.208927in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{1.208954in}{1.519997in}}%
\pgfpathlineto{\pgfqpoint{1.208981in}{1.519961in}}%
\pgfpathlineto{\pgfqpoint{1.209008in}{1.519925in}}%
\pgfpathlineto{\pgfqpoint{1.209036in}{1.519889in}}%
\pgfpathlineto{\pgfqpoint{1.209063in}{1.519853in}}%
\pgfpathlineto{\pgfqpoint{1.209090in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{1.209118in}{1.519781in}}%
\pgfpathlineto{\pgfqpoint{1.209145in}{1.519745in}}%
\pgfpathlineto{\pgfqpoint{1.209172in}{1.519709in}}%
\pgfpathlineto{\pgfqpoint{1.209200in}{1.519673in}}%
\pgfpathlineto{\pgfqpoint{1.209227in}{1.519637in}}%
\pgfpathlineto{\pgfqpoint{1.209254in}{1.519601in}}%
\pgfpathlineto{\pgfqpoint{1.209282in}{1.519565in}}%
\pgfpathlineto{\pgfqpoint{1.209309in}{1.519529in}}%
\pgfpathlineto{\pgfqpoint{1.209337in}{1.519493in}}%
\pgfpathlineto{\pgfqpoint{1.209364in}{1.519457in}}%
\pgfpathlineto{\pgfqpoint{1.209391in}{1.519421in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{1.519385in}}%
\pgfpathlineto{\pgfqpoint{1.209446in}{1.519349in}}%
\pgfpathlineto{\pgfqpoint{1.209473in}{1.519313in}}%
\pgfpathlineto{\pgfqpoint{1.209501in}{1.519277in}}%
\pgfpathlineto{\pgfqpoint{1.209528in}{1.519241in}}%
\pgfpathlineto{\pgfqpoint{1.209556in}{1.519205in}}%
\pgfpathlineto{\pgfqpoint{1.209583in}{1.519169in}}%
\pgfpathlineto{\pgfqpoint{1.209610in}{1.519133in}}%
\pgfpathlineto{\pgfqpoint{1.209638in}{1.519097in}}%
\pgfpathlineto{\pgfqpoint{1.209665in}{1.519062in}}%
\pgfpathlineto{\pgfqpoint{1.209693in}{1.519026in}}%
\pgfpathlineto{\pgfqpoint{1.209720in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{1.209748in}{1.518954in}}%
\pgfpathlineto{\pgfqpoint{1.209775in}{1.518918in}}%
\pgfpathlineto{\pgfqpoint{1.209802in}{1.518882in}}%
\pgfpathlineto{\pgfqpoint{1.209830in}{1.518846in}}%
\pgfpathlineto{\pgfqpoint{1.209857in}{1.518810in}}%
\pgfpathlineto{\pgfqpoint{1.209885in}{1.518774in}}%
\pgfpathlineto{\pgfqpoint{1.209912in}{1.518738in}}%
\pgfpathlineto{\pgfqpoint{1.209940in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{1.209967in}{1.518667in}}%
\pgfpathlineto{\pgfqpoint{1.209995in}{1.518631in}}%
\pgfpathlineto{\pgfqpoint{1.210022in}{1.518595in}}%
\pgfpathlineto{\pgfqpoint{1.210050in}{1.518559in}}%
\pgfpathlineto{\pgfqpoint{1.210077in}{1.518523in}}%
\pgfpathlineto{\pgfqpoint{1.210105in}{1.518487in}}%
\pgfpathlineto{\pgfqpoint{1.210132in}{1.518451in}}%
\pgfpathlineto{\pgfqpoint{1.210160in}{1.518415in}}%
\pgfpathlineto{\pgfqpoint{1.210187in}{1.518380in}}%
\pgfpathlineto{\pgfqpoint{1.210215in}{1.518344in}}%
\pgfpathlineto{\pgfqpoint{1.210242in}{1.518308in}}%
\pgfpathlineto{\pgfqpoint{1.210270in}{1.518272in}}%
\pgfpathlineto{\pgfqpoint{1.210297in}{1.518236in}}%
\pgfpathlineto{\pgfqpoint{1.210325in}{1.518200in}}%
\pgfpathlineto{\pgfqpoint{1.210352in}{1.518165in}}%
\pgfpathlineto{\pgfqpoint{1.210380in}{1.518129in}}%
\pgfpathlineto{\pgfqpoint{1.210407in}{1.518093in}}%
\pgfpathlineto{\pgfqpoint{1.210435in}{1.518057in}}%
\pgfpathlineto{\pgfqpoint{1.210463in}{1.518021in}}%
\pgfpathlineto{\pgfqpoint{1.210490in}{1.517986in}}%
\pgfpathlineto{\pgfqpoint{1.210518in}{1.517950in}}%
\pgfpathlineto{\pgfqpoint{1.210545in}{1.517914in}}%
\pgfpathlineto{\pgfqpoint{1.210573in}{1.517878in}}%
\pgfpathlineto{\pgfqpoint{1.210600in}{1.517842in}}%
\pgfpathlineto{\pgfqpoint{1.210628in}{1.517807in}}%
\pgfpathlineto{\pgfqpoint{1.210656in}{1.517771in}}%
\pgfpathlineto{\pgfqpoint{1.210683in}{1.517735in}}%
\pgfpathlineto{\pgfqpoint{1.210711in}{1.517699in}}%
\pgfpathlineto{\pgfqpoint{1.210738in}{1.517664in}}%
\pgfpathlineto{\pgfqpoint{1.210766in}{1.517628in}}%
\pgfpathlineto{\pgfqpoint{1.210794in}{1.517592in}}%
\pgfpathlineto{\pgfqpoint{1.210821in}{1.517556in}}%
\pgfpathlineto{\pgfqpoint{1.210849in}{1.517521in}}%
\pgfpathlineto{\pgfqpoint{1.210876in}{1.517485in}}%
\pgfpathlineto{\pgfqpoint{1.210904in}{1.517449in}}%
\pgfpathlineto{\pgfqpoint{1.210932in}{1.517414in}}%
\pgfpathlineto{\pgfqpoint{1.210959in}{1.517378in}}%
\pgfpathlineto{\pgfqpoint{1.210987in}{1.517342in}}%
\pgfpathlineto{\pgfqpoint{1.211015in}{1.517306in}}%
\pgfpathlineto{\pgfqpoint{1.211042in}{1.517271in}}%
\pgfpathlineto{\pgfqpoint{1.211070in}{1.517235in}}%
\pgfpathlineto{\pgfqpoint{1.211098in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{1.211125in}{1.517164in}}%
\pgfpathlineto{\pgfqpoint{1.211153in}{1.517128in}}%
\pgfpathlineto{\pgfqpoint{1.211181in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{1.211208in}{1.517057in}}%
\pgfpathlineto{\pgfqpoint{1.211236in}{1.517021in}}%
\pgfpathlineto{\pgfqpoint{1.211264in}{1.516985in}}%
\pgfpathlineto{\pgfqpoint{1.211291in}{1.516950in}}%
\pgfpathlineto{\pgfqpoint{1.211319in}{1.516914in}}%
\pgfpathlineto{\pgfqpoint{1.211347in}{1.516878in}}%
\pgfpathlineto{\pgfqpoint{1.211375in}{1.516843in}}%
\pgfpathlineto{\pgfqpoint{1.211402in}{1.516807in}}%
\pgfpathlineto{\pgfqpoint{1.211430in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{1.211458in}{1.516736in}}%
\pgfpathlineto{\pgfqpoint{1.211485in}{1.516700in}}%
\pgfpathlineto{\pgfqpoint{1.211513in}{1.516665in}}%
\pgfpathlineto{\pgfqpoint{1.211541in}{1.516629in}}%
\pgfpathlineto{\pgfqpoint{1.211569in}{1.516593in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{1.516558in}}%
\pgfpathlineto{\pgfqpoint{1.211624in}{1.516522in}}%
\pgfpathlineto{\pgfqpoint{1.211652in}{1.516487in}}%
\pgfpathlineto{\pgfqpoint{1.211680in}{1.516451in}}%
\pgfpathlineto{\pgfqpoint{1.211707in}{1.516415in}}%
\pgfpathlineto{\pgfqpoint{1.211735in}{1.516380in}}%
\pgfpathlineto{\pgfqpoint{1.211763in}{1.516344in}}%
\pgfpathlineto{\pgfqpoint{1.211791in}{1.516309in}}%
\pgfpathlineto{\pgfqpoint{1.211819in}{1.516273in}}%
\pgfpathlineto{\pgfqpoint{1.211846in}{1.516238in}}%
\pgfpathlineto{\pgfqpoint{1.211874in}{1.516202in}}%
\pgfpathlineto{\pgfqpoint{1.211902in}{1.516167in}}%
\pgfpathlineto{\pgfqpoint{1.211930in}{1.516131in}}%
\pgfpathlineto{\pgfqpoint{1.211958in}{1.516095in}}%
\pgfpathlineto{\pgfqpoint{1.211985in}{1.516060in}}%
\pgfpathlineto{\pgfqpoint{1.212013in}{1.516024in}}%
\pgfpathlineto{\pgfqpoint{1.212041in}{1.515989in}}%
\pgfpathlineto{\pgfqpoint{1.212069in}{1.515953in}}%
\pgfpathlineto{\pgfqpoint{1.212097in}{1.515918in}}%
\pgfpathlineto{\pgfqpoint{1.212125in}{1.515882in}}%
\pgfpathlineto{\pgfqpoint{1.212152in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{1.212180in}{1.515811in}}%
\pgfpathlineto{\pgfqpoint{1.212208in}{1.515776in}}%
\pgfpathlineto{\pgfqpoint{1.212236in}{1.515740in}}%
\pgfpathlineto{\pgfqpoint{1.212264in}{1.515705in}}%
\pgfpathlineto{\pgfqpoint{1.212292in}{1.515669in}}%
\pgfpathlineto{\pgfqpoint{1.212320in}{1.515634in}}%
\pgfpathlineto{\pgfqpoint{1.212348in}{1.515598in}}%
\pgfpathlineto{\pgfqpoint{1.212375in}{1.515563in}}%
\pgfpathlineto{\pgfqpoint{1.212403in}{1.515528in}}%
\pgfpathlineto{\pgfqpoint{1.212431in}{1.515492in}}%
\pgfpathlineto{\pgfqpoint{1.212459in}{1.515457in}}%
\pgfpathlineto{\pgfqpoint{1.212487in}{1.515421in}}%
\pgfpathlineto{\pgfqpoint{1.212515in}{1.515386in}}%
\pgfpathlineto{\pgfqpoint{1.212543in}{1.515350in}}%
\pgfpathlineto{\pgfqpoint{1.212571in}{1.515315in}}%
\pgfpathlineto{\pgfqpoint{1.212599in}{1.515280in}}%
\pgfpathlineto{\pgfqpoint{1.212627in}{1.515244in}}%
\pgfpathlineto{\pgfqpoint{1.212655in}{1.515209in}}%
\pgfpathlineto{\pgfqpoint{1.212682in}{1.515173in}}%
\pgfpathlineto{\pgfqpoint{1.212710in}{1.515138in}}%
\pgfpathlineto{\pgfqpoint{1.212738in}{1.515103in}}%
\pgfpathlineto{\pgfqpoint{1.212766in}{1.515067in}}%
\pgfpathlineto{\pgfqpoint{1.212794in}{1.515032in}}%
\pgfpathlineto{\pgfqpoint{1.212822in}{1.514996in}}%
\pgfpathlineto{\pgfqpoint{1.212850in}{1.514961in}}%
\pgfpathlineto{\pgfqpoint{1.212878in}{1.514926in}}%
\pgfpathlineto{\pgfqpoint{1.212906in}{1.514890in}}%
\pgfpathlineto{\pgfqpoint{1.212934in}{1.514855in}}%
\pgfpathlineto{\pgfqpoint{1.212962in}{1.514820in}}%
\pgfpathlineto{\pgfqpoint{1.212990in}{1.514784in}}%
\pgfpathlineto{\pgfqpoint{1.213018in}{1.514749in}}%
\pgfpathlineto{\pgfqpoint{1.213046in}{1.514714in}}%
\pgfpathlineto{\pgfqpoint{1.213074in}{1.514678in}}%
\pgfpathlineto{\pgfqpoint{1.213102in}{1.514643in}}%
\pgfpathlineto{\pgfqpoint{1.213130in}{1.514608in}}%
\pgfpathlineto{\pgfqpoint{1.213158in}{1.514572in}}%
\pgfpathlineto{\pgfqpoint{1.213186in}{1.514537in}}%
\pgfpathlineto{\pgfqpoint{1.213214in}{1.514502in}}%
\pgfpathlineto{\pgfqpoint{1.213242in}{1.514466in}}%
\pgfpathlineto{\pgfqpoint{1.213270in}{1.514431in}}%
\pgfpathlineto{\pgfqpoint{1.213298in}{1.514396in}}%
\pgfpathlineto{\pgfqpoint{1.213327in}{1.514361in}}%
\pgfpathlineto{\pgfqpoint{1.213355in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{1.213383in}{1.514290in}}%
\pgfpathlineto{\pgfqpoint{1.213411in}{1.514255in}}%
\pgfpathlineto{\pgfqpoint{1.213439in}{1.514219in}}%
\pgfpathlineto{\pgfqpoint{1.213467in}{1.514184in}}%
\pgfpathlineto{\pgfqpoint{1.213495in}{1.514149in}}%
\pgfpathlineto{\pgfqpoint{1.213523in}{1.514114in}}%
\pgfpathlineto{\pgfqpoint{1.213551in}{1.514078in}}%
\pgfpathlineto{\pgfqpoint{1.213579in}{1.514043in}}%
\pgfpathlineto{\pgfqpoint{1.213607in}{1.514008in}}%
\pgfpathlineto{\pgfqpoint{1.213635in}{1.513973in}}%
\pgfpathlineto{\pgfqpoint{1.213664in}{1.513938in}}%
\pgfpathlineto{\pgfqpoint{1.213692in}{1.513902in}}%
\pgfpathlineto{\pgfqpoint{1.213720in}{1.513867in}}%
\pgfpathlineto{\pgfqpoint{1.213748in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{1.213776in}{1.513797in}}%
\pgfpathlineto{\pgfqpoint{1.213804in}{1.513762in}}%
\pgfpathlineto{\pgfqpoint{1.213832in}{1.513726in}}%
\pgfpathlineto{\pgfqpoint{1.213861in}{1.513691in}}%
\pgfpathlineto{\pgfqpoint{1.213889in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{1.213917in}{1.513621in}}%
\pgfpathlineto{\pgfqpoint{1.213945in}{1.513586in}}%
\pgfpathlineto{\pgfqpoint{1.213973in}{1.513551in}}%
\pgfpathlineto{\pgfqpoint{1.214001in}{1.513515in}}%
\pgfpathlineto{\pgfqpoint{1.214030in}{1.513480in}}%
\pgfpathlineto{\pgfqpoint{1.214058in}{1.513445in}}%
\pgfpathlineto{\pgfqpoint{1.214086in}{1.513410in}}%
\pgfpathlineto{\pgfqpoint{1.214114in}{1.513375in}}%
\pgfpathlineto{\pgfqpoint{1.214142in}{1.513340in}}%
\pgfpathlineto{\pgfqpoint{1.214171in}{1.513305in}}%
\pgfpathlineto{\pgfqpoint{1.214199in}{1.513270in}}%
\pgfpathlineto{\pgfqpoint{1.214227in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{1.214255in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{1.214283in}{1.513164in}}%
\pgfpathlineto{\pgfqpoint{1.214312in}{1.513129in}}%
\pgfpathlineto{\pgfqpoint{1.214340in}{1.513094in}}%
\pgfpathlineto{\pgfqpoint{1.214368in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{1.214396in}{1.513024in}}%
\pgfpathlineto{\pgfqpoint{1.214425in}{1.512989in}}%
\pgfpathlineto{\pgfqpoint{1.214453in}{1.512954in}}%
\pgfpathlineto{\pgfqpoint{1.214481in}{1.512919in}}%
\pgfpathlineto{\pgfqpoint{1.214509in}{1.512884in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{1.512849in}}%
\pgfpathlineto{\pgfqpoint{1.214566in}{1.512814in}}%
\pgfpathlineto{\pgfqpoint{1.214594in}{1.512778in}}%
\pgfpathlineto{\pgfqpoint{1.214623in}{1.512743in}}%
\pgfpathlineto{\pgfqpoint{1.214651in}{1.512708in}}%
\pgfpathlineto{\pgfqpoint{1.214679in}{1.512673in}}%
\pgfpathlineto{\pgfqpoint{1.214708in}{1.512638in}}%
\pgfpathlineto{\pgfqpoint{1.214736in}{1.512603in}}%
\pgfpathlineto{\pgfqpoint{1.214764in}{1.512568in}}%
\pgfpathlineto{\pgfqpoint{1.214792in}{1.512533in}}%
\pgfpathlineto{\pgfqpoint{1.214821in}{1.512498in}}%
\pgfpathlineto{\pgfqpoint{1.214849in}{1.512463in}}%
\pgfpathlineto{\pgfqpoint{1.214877in}{1.512428in}}%
\pgfpathlineto{\pgfqpoint{1.214906in}{1.512393in}}%
\pgfpathlineto{\pgfqpoint{1.214934in}{1.512358in}}%
\pgfpathlineto{\pgfqpoint{1.214963in}{1.512324in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.512289in}}%
\pgfpathlineto{\pgfqpoint{1.215019in}{1.512254in}}%
\pgfpathlineto{\pgfqpoint{1.215048in}{1.512219in}}%
\pgfpathlineto{\pgfqpoint{1.215076in}{1.512184in}}%
\pgfpathlineto{\pgfqpoint{1.215104in}{1.512149in}}%
\pgfpathlineto{\pgfqpoint{1.215133in}{1.512114in}}%
\pgfpathlineto{\pgfqpoint{1.215161in}{1.512079in}}%
\pgfpathlineto{\pgfqpoint{1.215190in}{1.512044in}}%
\pgfpathlineto{\pgfqpoint{1.215218in}{1.512009in}}%
\pgfpathlineto{\pgfqpoint{1.215246in}{1.511974in}}%
\pgfpathlineto{\pgfqpoint{1.215275in}{1.511939in}}%
\pgfpathlineto{\pgfqpoint{1.215303in}{1.511904in}}%
\pgfpathlineto{\pgfqpoint{1.215332in}{1.511870in}}%
\pgfpathlineto{\pgfqpoint{1.215360in}{1.511835in}}%
\pgfpathlineto{\pgfqpoint{1.215388in}{1.511800in}}%
\pgfpathlineto{\pgfqpoint{1.215417in}{1.511765in}}%
\pgfpathlineto{\pgfqpoint{1.215445in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{1.215474in}{1.511695in}}%
\pgfpathlineto{\pgfqpoint{1.215502in}{1.511660in}}%
\pgfpathlineto{\pgfqpoint{1.215531in}{1.511625in}}%
\pgfpathlineto{\pgfqpoint{1.215559in}{1.511591in}}%
\pgfpathlineto{\pgfqpoint{1.215588in}{1.511556in}}%
\pgfpathlineto{\pgfqpoint{1.215616in}{1.511521in}}%
\pgfpathlineto{\pgfqpoint{1.215645in}{1.511486in}}%
\pgfpathlineto{\pgfqpoint{1.215673in}{1.511451in}}%
\pgfpathlineto{\pgfqpoint{1.215702in}{1.511416in}}%
\pgfpathlineto{\pgfqpoint{1.215730in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{1.215759in}{1.511347in}}%
\pgfpathlineto{\pgfqpoint{1.215787in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.215816in}{1.511277in}}%
\pgfpathlineto{\pgfqpoint{1.215844in}{1.511242in}}%
\pgfpathlineto{\pgfqpoint{1.215873in}{1.511208in}}%
\pgfpathlineto{\pgfqpoint{1.215901in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{1.215930in}{1.511138in}}%
\pgfpathlineto{\pgfqpoint{1.215958in}{1.511103in}}%
\pgfpathlineto{\pgfqpoint{1.215987in}{1.511069in}}%
\pgfpathlineto{\pgfqpoint{1.216015in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.216044in}{1.510999in}}%
\pgfpathlineto{\pgfqpoint{1.216072in}{1.510964in}}%
\pgfpathlineto{\pgfqpoint{1.216101in}{1.510930in}}%
\pgfpathlineto{\pgfqpoint{1.216129in}{1.510895in}}%
\pgfpathlineto{\pgfqpoint{1.216158in}{1.510860in}}%
\pgfpathlineto{\pgfqpoint{1.216187in}{1.510825in}}%
\pgfpathlineto{\pgfqpoint{1.216215in}{1.510791in}}%
\pgfpathlineto{\pgfqpoint{1.216244in}{1.510756in}}%
\pgfpathlineto{\pgfqpoint{1.216272in}{1.510721in}}%
\pgfpathlineto{\pgfqpoint{1.216301in}{1.510687in}}%
\pgfpathlineto{\pgfqpoint{1.216330in}{1.510652in}}%
\pgfpathlineto{\pgfqpoint{1.216358in}{1.510617in}}%
\pgfpathlineto{\pgfqpoint{1.216387in}{1.510583in}}%
\pgfpathlineto{\pgfqpoint{1.216415in}{1.510548in}}%
\pgfpathlineto{\pgfqpoint{1.216444in}{1.510513in}}%
\pgfpathlineto{\pgfqpoint{1.216473in}{1.510479in}}%
\pgfpathlineto{\pgfqpoint{1.216501in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.216530in}{1.510409in}}%
\pgfpathlineto{\pgfqpoint{1.216559in}{1.510375in}}%
\pgfpathlineto{\pgfqpoint{1.216587in}{1.510340in}}%
\pgfpathlineto{\pgfqpoint{1.216616in}{1.510305in}}%
\pgfpathlineto{\pgfqpoint{1.216645in}{1.510271in}}%
\pgfpathlineto{\pgfqpoint{1.216673in}{1.510236in}}%
\pgfpathlineto{\pgfqpoint{1.216702in}{1.510202in}}%
\pgfpathlineto{\pgfqpoint{1.216731in}{1.510167in}}%
\pgfpathlineto{\pgfqpoint{1.216759in}{1.510132in}}%
\pgfpathlineto{\pgfqpoint{1.216788in}{1.510098in}}%
\pgfpathlineto{\pgfqpoint{1.216817in}{1.510063in}}%
\pgfpathlineto{\pgfqpoint{1.216845in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{1.216874in}{1.509994in}}%
\pgfpathlineto{\pgfqpoint{1.216903in}{1.509959in}}%
\pgfpathlineto{\pgfqpoint{1.216932in}{1.509925in}}%
\pgfpathlineto{\pgfqpoint{1.216960in}{1.509890in}}%
\pgfpathlineto{\pgfqpoint{1.216989in}{1.509856in}}%
\pgfpathlineto{\pgfqpoint{1.217018in}{1.509821in}}%
\pgfpathlineto{\pgfqpoint{1.217046in}{1.509787in}}%
\pgfpathlineto{\pgfqpoint{1.217075in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{1.217104in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{1.217133in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{1.217161in}{1.509649in}}%
\pgfpathlineto{\pgfqpoint{1.217190in}{1.509614in}}%
\pgfpathlineto{\pgfqpoint{1.217219in}{1.509580in}}%
\pgfpathlineto{\pgfqpoint{1.217248in}{1.509545in}}%
\pgfpathlineto{\pgfqpoint{1.217277in}{1.509511in}}%
\pgfpathlineto{\pgfqpoint{1.217305in}{1.509476in}}%
\pgfpathlineto{\pgfqpoint{1.217334in}{1.509442in}}%
\pgfpathlineto{\pgfqpoint{1.217363in}{1.509407in}}%
\pgfpathlineto{\pgfqpoint{1.217392in}{1.509373in}}%
\pgfpathlineto{\pgfqpoint{1.217421in}{1.509338in}}%
\pgfpathlineto{\pgfqpoint{1.217449in}{1.509304in}}%
\pgfpathlineto{\pgfqpoint{1.217478in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{1.217507in}{1.509235in}}%
\pgfpathlineto{\pgfqpoint{1.217536in}{1.509200in}}%
\pgfpathlineto{\pgfqpoint{1.217565in}{1.509166in}}%
\pgfpathlineto{\pgfqpoint{1.217593in}{1.509131in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{1.509097in}}%
\pgfpathlineto{\pgfqpoint{1.217651in}{1.509063in}}%
\pgfpathlineto{\pgfqpoint{1.217680in}{1.509028in}}%
\pgfpathlineto{\pgfqpoint{1.217709in}{1.508994in}}%
\pgfpathlineto{\pgfqpoint{1.217738in}{1.508959in}}%
\pgfpathlineto{\pgfqpoint{1.217767in}{1.508925in}}%
\pgfpathlineto{\pgfqpoint{1.217796in}{1.508891in}}%
\pgfpathlineto{\pgfqpoint{1.217824in}{1.508856in}}%
\pgfpathlineto{\pgfqpoint{1.217853in}{1.508822in}}%
\pgfpathlineto{\pgfqpoint{1.217882in}{1.508788in}}%
\pgfpathlineto{\pgfqpoint{1.217911in}{1.508753in}}%
\pgfpathlineto{\pgfqpoint{1.217940in}{1.508719in}}%
\pgfpathlineto{\pgfqpoint{1.217969in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.217998in}{1.508650in}}%
\pgfpathlineto{\pgfqpoint{1.218027in}{1.508616in}}%
\pgfpathlineto{\pgfqpoint{1.218056in}{1.508581in}}%
\pgfpathlineto{\pgfqpoint{1.218085in}{1.508547in}}%
\pgfpathlineto{\pgfqpoint{1.218114in}{1.508513in}}%
\pgfpathlineto{\pgfqpoint{1.218143in}{1.508479in}}%
\pgfpathlineto{\pgfqpoint{1.218171in}{1.508444in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{1.508410in}}%
\pgfpathlineto{\pgfqpoint{1.218229in}{1.508376in}}%
\pgfpathlineto{\pgfqpoint{1.218258in}{1.508341in}}%
\pgfpathlineto{\pgfqpoint{1.218287in}{1.508307in}}%
\pgfpathlineto{\pgfqpoint{1.218316in}{1.508273in}}%
\pgfpathlineto{\pgfqpoint{1.218345in}{1.508239in}}%
\pgfpathlineto{\pgfqpoint{1.218374in}{1.508204in}}%
\pgfpathlineto{\pgfqpoint{1.218403in}{1.508170in}}%
\pgfpathlineto{\pgfqpoint{1.218432in}{1.508136in}}%
\pgfpathlineto{\pgfqpoint{1.218461in}{1.508102in}}%
\pgfpathlineto{\pgfqpoint{1.218490in}{1.508067in}}%
\pgfpathlineto{\pgfqpoint{1.218519in}{1.508033in}}%
\pgfpathlineto{\pgfqpoint{1.218548in}{1.507999in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{1.507965in}}%
\pgfpathlineto{\pgfqpoint{1.218606in}{1.507930in}}%
\pgfpathlineto{\pgfqpoint{1.218635in}{1.507896in}}%
\pgfpathlineto{\pgfqpoint{1.218664in}{1.507862in}}%
\pgfpathlineto{\pgfqpoint{1.218693in}{1.507828in}}%
\pgfpathlineto{\pgfqpoint{1.218723in}{1.507794in}}%
\pgfpathlineto{\pgfqpoint{1.218752in}{1.507759in}}%
\pgfpathlineto{\pgfqpoint{1.218781in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{1.218810in}{1.507691in}}%
\pgfpathlineto{\pgfqpoint{1.218839in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{1.218868in}{1.507623in}}%
\pgfpathlineto{\pgfqpoint{1.218897in}{1.507589in}}%
\pgfpathlineto{\pgfqpoint{1.218926in}{1.507555in}}%
\pgfpathlineto{\pgfqpoint{1.218955in}{1.507520in}}%
\pgfpathlineto{\pgfqpoint{1.218984in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{1.219013in}{1.507452in}}%
\pgfpathlineto{\pgfqpoint{1.219043in}{1.507418in}}%
\pgfpathlineto{\pgfqpoint{1.219072in}{1.507384in}}%
\pgfpathlineto{\pgfqpoint{1.219101in}{1.507350in}}%
\pgfpathlineto{\pgfqpoint{1.219130in}{1.507316in}}%
\pgfpathlineto{\pgfqpoint{1.219159in}{1.507282in}}%
\pgfpathlineto{\pgfqpoint{1.219188in}{1.507248in}}%
\pgfpathlineto{\pgfqpoint{1.219217in}{1.507213in}}%
\pgfpathlineto{\pgfqpoint{1.219246in}{1.507179in}}%
\pgfpathlineto{\pgfqpoint{1.219276in}{1.507145in}}%
\pgfpathlineto{\pgfqpoint{1.219305in}{1.507111in}}%
\pgfpathlineto{\pgfqpoint{1.219334in}{1.507077in}}%
\pgfpathlineto{\pgfqpoint{1.219363in}{1.507043in}}%
\pgfpathlineto{\pgfqpoint{1.219392in}{1.507009in}}%
\pgfpathlineto{\pgfqpoint{1.219422in}{1.506975in}}%
\pgfpathlineto{\pgfqpoint{1.219451in}{1.506941in}}%
\pgfpathlineto{\pgfqpoint{1.219480in}{1.506907in}}%
\pgfpathlineto{\pgfqpoint{1.219509in}{1.506873in}}%
\pgfpathlineto{\pgfqpoint{1.219538in}{1.506839in}}%
\pgfpathlineto{\pgfqpoint{1.219568in}{1.506805in}}%
\pgfpathlineto{\pgfqpoint{1.219597in}{1.506771in}}%
\pgfpathlineto{\pgfqpoint{1.219626in}{1.506737in}}%
\pgfpathlineto{\pgfqpoint{1.219655in}{1.506703in}}%
\pgfpathlineto{\pgfqpoint{1.219684in}{1.506669in}}%
\pgfpathlineto{\pgfqpoint{1.219714in}{1.506635in}}%
\pgfpathlineto{\pgfqpoint{1.219743in}{1.506601in}}%
\pgfpathlineto{\pgfqpoint{1.219772in}{1.506567in}}%
\pgfpathlineto{\pgfqpoint{1.219801in}{1.506533in}}%
\pgfpathlineto{\pgfqpoint{1.219831in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{1.219860in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{1.219889in}{1.506431in}}%
\pgfpathlineto{\pgfqpoint{1.219919in}{1.506398in}}%
\pgfpathlineto{\pgfqpoint{1.219948in}{1.506364in}}%
\pgfpathlineto{\pgfqpoint{1.219977in}{1.506330in}}%
\pgfpathlineto{\pgfqpoint{1.220006in}{1.506296in}}%
\pgfpathlineto{\pgfqpoint{1.220036in}{1.506262in}}%
\pgfpathlineto{\pgfqpoint{1.220065in}{1.506228in}}%
\pgfpathlineto{\pgfqpoint{1.220094in}{1.506194in}}%
\pgfpathlineto{\pgfqpoint{1.220124in}{1.506160in}}%
\pgfpathlineto{\pgfqpoint{1.220153in}{1.506126in}}%
\pgfpathlineto{\pgfqpoint{1.220182in}{1.506093in}}%
\pgfpathlineto{\pgfqpoint{1.220212in}{1.506059in}}%
\pgfpathlineto{\pgfqpoint{1.220241in}{1.506025in}}%
\pgfpathlineto{\pgfqpoint{1.220270in}{1.505991in}}%
\pgfpathlineto{\pgfqpoint{1.220300in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{1.220329in}{1.505923in}}%
\pgfpathlineto{\pgfqpoint{1.220359in}{1.505889in}}%
\pgfpathlineto{\pgfqpoint{1.220388in}{1.505856in}}%
\pgfpathlineto{\pgfqpoint{1.220417in}{1.505822in}}%
\pgfpathlineto{\pgfqpoint{1.220447in}{1.505788in}}%
\pgfpathlineto{\pgfqpoint{1.220476in}{1.505754in}}%
\pgfpathlineto{\pgfqpoint{1.220505in}{1.505720in}}%
\pgfpathlineto{\pgfqpoint{1.220535in}{1.505687in}}%
\pgfpathlineto{\pgfqpoint{1.220564in}{1.505653in}}%
\pgfpathlineto{\pgfqpoint{1.220594in}{1.505619in}}%
\pgfpathlineto{\pgfqpoint{1.220623in}{1.505585in}}%
\pgfpathlineto{\pgfqpoint{1.220653in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{1.220682in}{1.505518in}}%
\pgfpathlineto{\pgfqpoint{1.220711in}{1.505484in}}%
\pgfpathlineto{\pgfqpoint{1.220741in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{1.220770in}{1.505417in}}%
\pgfpathlineto{\pgfqpoint{1.220800in}{1.505383in}}%
\pgfpathlineto{\pgfqpoint{1.220829in}{1.505349in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{1.505315in}}%
\pgfpathlineto{\pgfqpoint{1.220888in}{1.505282in}}%
\pgfpathlineto{\pgfqpoint{1.220918in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{1.220947in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{1.220977in}{1.505181in}}%
\pgfpathlineto{\pgfqpoint{1.221006in}{1.505147in}}%
\pgfpathlineto{\pgfqpoint{1.221036in}{1.505113in}}%
\pgfpathlineto{\pgfqpoint{1.221065in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{1.221095in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{1.221124in}{1.505012in}}%
\pgfpathlineto{\pgfqpoint{1.221154in}{1.504979in}}%
\pgfpathlineto{\pgfqpoint{1.221183in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{1.221213in}{1.504911in}}%
\pgfpathlineto{\pgfqpoint{1.221242in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{1.221272in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{1.221301in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{1.221331in}{1.504777in}}%
\pgfpathlineto{\pgfqpoint{1.221360in}{1.504743in}}%
\pgfpathlineto{\pgfqpoint{1.221390in}{1.504710in}}%
\pgfpathlineto{\pgfqpoint{1.221420in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{1.221449in}{1.504643in}}%
\pgfpathlineto{\pgfqpoint{1.221479in}{1.504609in}}%
\pgfpathlineto{\pgfqpoint{1.221508in}{1.504575in}}%
\pgfpathlineto{\pgfqpoint{1.221538in}{1.504542in}}%
\pgfpathlineto{\pgfqpoint{1.221568in}{1.504508in}}%
\pgfpathlineto{\pgfqpoint{1.221597in}{1.504475in}}%
\pgfpathlineto{\pgfqpoint{1.221627in}{1.504441in}}%
\pgfpathlineto{\pgfqpoint{1.221656in}{1.504408in}}%
\pgfpathlineto{\pgfqpoint{1.221686in}{1.504374in}}%
\pgfpathlineto{\pgfqpoint{1.221716in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{1.221745in}{1.504307in}}%
\pgfpathlineto{\pgfqpoint{1.221775in}{1.504274in}}%
\pgfpathlineto{\pgfqpoint{1.221805in}{1.504240in}}%
\pgfpathlineto{\pgfqpoint{1.221834in}{1.504207in}}%
\pgfpathlineto{\pgfqpoint{1.221864in}{1.504173in}}%
\pgfpathlineto{\pgfqpoint{1.221894in}{1.504140in}}%
\pgfpathlineto{\pgfqpoint{1.221923in}{1.504106in}}%
\pgfpathlineto{\pgfqpoint{1.221953in}{1.504073in}}%
\pgfpathlineto{\pgfqpoint{1.221983in}{1.504039in}}%
\pgfpathlineto{\pgfqpoint{1.222012in}{1.504006in}}%
\pgfpathlineto{\pgfqpoint{1.222042in}{1.503972in}}%
\pgfpathlineto{\pgfqpoint{1.222072in}{1.503939in}}%
\pgfpathlineto{\pgfqpoint{1.222101in}{1.503906in}}%
\pgfpathlineto{\pgfqpoint{1.222131in}{1.503872in}}%
\pgfpathlineto{\pgfqpoint{1.222161in}{1.503839in}}%
\pgfpathlineto{\pgfqpoint{1.222191in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{1.222220in}{1.503772in}}%
\pgfpathlineto{\pgfqpoint{1.222250in}{1.503739in}}%
\pgfpathlineto{\pgfqpoint{1.222280in}{1.503705in}}%
\pgfpathlineto{\pgfqpoint{1.222310in}{1.503672in}}%
\pgfpathlineto{\pgfqpoint{1.222339in}{1.503638in}}%
\pgfpathlineto{\pgfqpoint{1.222369in}{1.503605in}}%
\pgfpathlineto{\pgfqpoint{1.222399in}{1.503572in}}%
\pgfpathlineto{\pgfqpoint{1.222429in}{1.503538in}}%
\pgfpathlineto{\pgfqpoint{1.222458in}{1.503505in}}%
\pgfpathlineto{\pgfqpoint{1.222488in}{1.503472in}}%
\pgfpathlineto{\pgfqpoint{1.222518in}{1.503438in}}%
\pgfpathlineto{\pgfqpoint{1.222548in}{1.503405in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{1.503372in}}%
\pgfpathlineto{\pgfqpoint{1.222607in}{1.503338in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.503305in}}%
\pgfpathlineto{\pgfqpoint{1.222667in}{1.503272in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{1.222727in}{1.503205in}}%
\pgfpathlineto{\pgfqpoint{1.222757in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{1.222786in}{1.503139in}}%
\pgfpathlineto{\pgfqpoint{1.222816in}{1.503105in}}%
\pgfpathlineto{\pgfqpoint{1.222846in}{1.503072in}}%
\pgfpathlineto{\pgfqpoint{1.222876in}{1.503039in}}%
\pgfpathlineto{\pgfqpoint{1.222906in}{1.503006in}}%
\pgfpathlineto{\pgfqpoint{1.222936in}{1.502972in}}%
\pgfpathlineto{\pgfqpoint{1.222966in}{1.502939in}}%
\pgfpathlineto{\pgfqpoint{1.222995in}{1.502906in}}%
\pgfpathlineto{\pgfqpoint{1.223025in}{1.502873in}}%
\pgfpathlineto{\pgfqpoint{1.223055in}{1.502840in}}%
\pgfpathlineto{\pgfqpoint{1.223085in}{1.502806in}}%
\pgfpathlineto{\pgfqpoint{1.223115in}{1.502773in}}%
\pgfpathlineto{\pgfqpoint{1.223145in}{1.502740in}}%
\pgfpathlineto{\pgfqpoint{1.223175in}{1.502707in}}%
\pgfpathlineto{\pgfqpoint{1.223205in}{1.502674in}}%
\pgfpathlineto{\pgfqpoint{1.223235in}{1.502640in}}%
\pgfpathlineto{\pgfqpoint{1.223265in}{1.502607in}}%
\pgfpathlineto{\pgfqpoint{1.223295in}{1.502574in}}%
\pgfpathlineto{\pgfqpoint{1.223325in}{1.502541in}}%
\pgfpathlineto{\pgfqpoint{1.223355in}{1.502508in}}%
\pgfpathlineto{\pgfqpoint{1.223384in}{1.502475in}}%
\pgfpathlineto{\pgfqpoint{1.223414in}{1.502442in}}%
\pgfpathlineto{\pgfqpoint{1.223444in}{1.502409in}}%
\pgfpathlineto{\pgfqpoint{1.223474in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{1.223504in}{1.502342in}}%
\pgfpathlineto{\pgfqpoint{1.223534in}{1.502309in}}%
\pgfpathlineto{\pgfqpoint{1.223564in}{1.502276in}}%
\pgfpathlineto{\pgfqpoint{1.223594in}{1.502243in}}%
\pgfpathlineto{\pgfqpoint{1.223624in}{1.502210in}}%
\pgfpathlineto{\pgfqpoint{1.223654in}{1.502177in}}%
\pgfpathlineto{\pgfqpoint{1.223684in}{1.502144in}}%
\pgfpathlineto{\pgfqpoint{1.223714in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.223744in}{1.502078in}}%
\pgfpathlineto{\pgfqpoint{1.223775in}{1.502045in}}%
\pgfpathlineto{\pgfqpoint{1.223805in}{1.502012in}}%
\pgfpathlineto{\pgfqpoint{1.223835in}{1.501979in}}%
\pgfpathlineto{\pgfqpoint{1.223865in}{1.501946in}}%
\pgfpathlineto{\pgfqpoint{1.223895in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{1.223925in}{1.501880in}}%
\pgfpathlineto{\pgfqpoint{1.223955in}{1.501847in}}%
\pgfpathlineto{\pgfqpoint{1.223985in}{1.501814in}}%
\pgfpathlineto{\pgfqpoint{1.224015in}{1.501781in}}%
\pgfpathlineto{\pgfqpoint{1.224045in}{1.501748in}}%
\pgfpathlineto{\pgfqpoint{1.224075in}{1.501715in}}%
\pgfpathlineto{\pgfqpoint{1.224105in}{1.501682in}}%
\pgfpathlineto{\pgfqpoint{1.224135in}{1.501649in}}%
\pgfpathlineto{\pgfqpoint{1.224166in}{1.501616in}}%
\pgfpathlineto{\pgfqpoint{1.224196in}{1.501583in}}%
\pgfpathlineto{\pgfqpoint{1.224226in}{1.501550in}}%
\pgfpathlineto{\pgfqpoint{1.224256in}{1.501517in}}%
\pgfpathlineto{\pgfqpoint{1.224286in}{1.501484in}}%
\pgfpathlineto{\pgfqpoint{1.224316in}{1.501451in}}%
\pgfpathlineto{\pgfqpoint{1.224346in}{1.501418in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{1.501386in}}%
\pgfpathlineto{\pgfqpoint{1.224407in}{1.501353in}}%
\pgfpathlineto{\pgfqpoint{1.224437in}{1.501320in}}%
\pgfpathlineto{\pgfqpoint{1.224467in}{1.501287in}}%
\pgfpathlineto{\pgfqpoint{1.224497in}{1.501254in}}%
\pgfpathlineto{\pgfqpoint{1.224527in}{1.501221in}}%
\pgfpathlineto{\pgfqpoint{1.224558in}{1.501188in}}%
\pgfpathlineto{\pgfqpoint{1.224588in}{1.501156in}}%
\pgfpathlineto{\pgfqpoint{1.224618in}{1.501123in}}%
\pgfpathlineto{\pgfqpoint{1.224648in}{1.501090in}}%
\pgfpathlineto{\pgfqpoint{1.224679in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{1.224709in}{1.501024in}}%
\pgfpathlineto{\pgfqpoint{1.224739in}{1.500991in}}%
\pgfpathlineto{\pgfqpoint{1.224769in}{1.500959in}}%
\pgfpathlineto{\pgfqpoint{1.224799in}{1.500926in}}%
\pgfpathlineto{\pgfqpoint{1.224830in}{1.500893in}}%
\pgfpathlineto{\pgfqpoint{1.224860in}{1.500860in}}%
\pgfpathlineto{\pgfqpoint{1.224890in}{1.500828in}}%
\pgfpathlineto{\pgfqpoint{1.224920in}{1.500795in}}%
\pgfpathlineto{\pgfqpoint{1.224951in}{1.500762in}}%
\pgfpathlineto{\pgfqpoint{1.224981in}{1.500729in}}%
\pgfpathlineto{\pgfqpoint{1.225011in}{1.500697in}}%
\pgfpathlineto{\pgfqpoint{1.225042in}{1.500664in}}%
\pgfpathlineto{\pgfqpoint{1.225072in}{1.500631in}}%
\pgfpathlineto{\pgfqpoint{1.225102in}{1.500598in}}%
\pgfpathlineto{\pgfqpoint{1.225133in}{1.500566in}}%
\pgfpathlineto{\pgfqpoint{1.225163in}{1.500533in}}%
\pgfpathlineto{\pgfqpoint{1.225193in}{1.500500in}}%
\pgfpathlineto{\pgfqpoint{1.225223in}{1.500468in}}%
\pgfpathlineto{\pgfqpoint{1.225254in}{1.500435in}}%
\pgfpathlineto{\pgfqpoint{1.225284in}{1.500402in}}%
\pgfpathlineto{\pgfqpoint{1.225315in}{1.500370in}}%
\pgfpathlineto{\pgfqpoint{1.225345in}{1.500337in}}%
\pgfpathlineto{\pgfqpoint{1.225375in}{1.500304in}}%
\pgfpathlineto{\pgfqpoint{1.225406in}{1.500272in}}%
\pgfpathlineto{\pgfqpoint{1.225436in}{1.500239in}}%
\pgfpathlineto{\pgfqpoint{1.225466in}{1.500206in}}%
\pgfpathlineto{\pgfqpoint{1.225497in}{1.500174in}}%
\pgfpathlineto{\pgfqpoint{1.225527in}{1.500141in}}%
\pgfpathlineto{\pgfqpoint{1.225558in}{1.500109in}}%
\pgfpathlineto{\pgfqpoint{1.225588in}{1.500076in}}%
\pgfpathlineto{\pgfqpoint{1.225618in}{1.500043in}}%
\pgfpathlineto{\pgfqpoint{1.225649in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{1.225679in}{1.499978in}}%
\pgfpathlineto{\pgfqpoint{1.225710in}{1.499946in}}%
\pgfpathlineto{\pgfqpoint{1.225740in}{1.499913in}}%
\pgfpathlineto{\pgfqpoint{1.225770in}{1.499881in}}%
\pgfpathlineto{\pgfqpoint{1.225801in}{1.499848in}}%
\pgfpathlineto{\pgfqpoint{1.225831in}{1.499815in}}%
\pgfpathlineto{\pgfqpoint{1.225862in}{1.499783in}}%
\pgfpathlineto{\pgfqpoint{1.225892in}{1.499750in}}%
\pgfpathlineto{\pgfqpoint{1.225923in}{1.499718in}}%
\pgfpathlineto{\pgfqpoint{1.225953in}{1.499685in}}%
\pgfpathlineto{\pgfqpoint{1.225984in}{1.499653in}}%
\pgfpathlineto{\pgfqpoint{1.226014in}{1.499620in}}%
\pgfpathlineto{\pgfqpoint{1.226045in}{1.499588in}}%
\pgfpathlineto{\pgfqpoint{1.226075in}{1.499555in}}%
\pgfpathlineto{\pgfqpoint{1.226106in}{1.499523in}}%
\pgfpathlineto{\pgfqpoint{1.226136in}{1.499491in}}%
\pgfpathlineto{\pgfqpoint{1.226167in}{1.499458in}}%
\pgfpathlineto{\pgfqpoint{1.226197in}{1.499426in}}%
\pgfpathlineto{\pgfqpoint{1.226228in}{1.499393in}}%
\pgfpathlineto{\pgfqpoint{1.226258in}{1.499361in}}%
\pgfpathlineto{\pgfqpoint{1.226289in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{1.226319in}{1.499296in}}%
\pgfpathlineto{\pgfqpoint{1.226350in}{1.499264in}}%
\pgfpathlineto{\pgfqpoint{1.226381in}{1.499231in}}%
\pgfpathlineto{\pgfqpoint{1.226411in}{1.499199in}}%
\pgfpathlineto{\pgfqpoint{1.226442in}{1.499166in}}%
\pgfpathlineto{\pgfqpoint{1.226472in}{1.499134in}}%
\pgfpathlineto{\pgfqpoint{1.226503in}{1.499102in}}%
\pgfpathlineto{\pgfqpoint{1.226533in}{1.499069in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{1.499037in}}%
\pgfpathlineto{\pgfqpoint{1.226595in}{1.499005in}}%
\pgfpathlineto{\pgfqpoint{1.226625in}{1.498972in}}%
\pgfpathlineto{\pgfqpoint{1.226656in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{1.226686in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{1.226717in}{1.498875in}}%
\pgfpathlineto{\pgfqpoint{1.226748in}{1.498843in}}%
\pgfpathlineto{\pgfqpoint{1.226778in}{1.498811in}}%
\pgfpathlineto{\pgfqpoint{1.226809in}{1.498778in}}%
\pgfpathlineto{\pgfqpoint{1.226840in}{1.498746in}}%
\pgfpathlineto{\pgfqpoint{1.226870in}{1.498714in}}%
\pgfpathlineto{\pgfqpoint{1.226901in}{1.498682in}}%
\pgfpathlineto{\pgfqpoint{1.226932in}{1.498649in}}%
\pgfpathlineto{\pgfqpoint{1.226962in}{1.498617in}}%
\pgfpathlineto{\pgfqpoint{1.226993in}{1.498585in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{1.498553in}}%
\pgfpathlineto{\pgfqpoint{1.227054in}{1.498520in}}%
\pgfpathlineto{\pgfqpoint{1.227085in}{1.498488in}}%
\pgfpathlineto{\pgfqpoint{1.227116in}{1.498456in}}%
\pgfpathlineto{\pgfqpoint{1.227147in}{1.498424in}}%
\pgfpathlineto{\pgfqpoint{1.227177in}{1.498391in}}%
\pgfpathlineto{\pgfqpoint{1.227208in}{1.498359in}}%
\pgfpathlineto{\pgfqpoint{1.227239in}{1.498327in}}%
\pgfpathlineto{\pgfqpoint{1.227270in}{1.498295in}}%
\pgfpathlineto{\pgfqpoint{1.227300in}{1.498263in}}%
\pgfpathlineto{\pgfqpoint{1.227331in}{1.498231in}}%
\pgfpathlineto{\pgfqpoint{1.227362in}{1.498198in}}%
\pgfpathlineto{\pgfqpoint{1.227393in}{1.498166in}}%
\pgfpathlineto{\pgfqpoint{1.227423in}{1.498134in}}%
\pgfpathlineto{\pgfqpoint{1.227454in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{1.227485in}{1.498070in}}%
\pgfpathlineto{\pgfqpoint{1.227516in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{1.227546in}{1.498006in}}%
\pgfpathlineto{\pgfqpoint{1.227577in}{1.497974in}}%
\pgfpathlineto{\pgfqpoint{1.227608in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{1.227639in}{1.497909in}}%
\pgfpathlineto{\pgfqpoint{1.227670in}{1.497877in}}%
\pgfpathlineto{\pgfqpoint{1.227701in}{1.497845in}}%
\pgfpathlineto{\pgfqpoint{1.227731in}{1.497813in}}%
\pgfpathlineto{\pgfqpoint{1.227762in}{1.497781in}}%
\pgfpathlineto{\pgfqpoint{1.227793in}{1.497749in}}%
\pgfpathlineto{\pgfqpoint{1.227824in}{1.497717in}}%
\pgfpathlineto{\pgfqpoint{1.227855in}{1.497685in}}%
\pgfpathlineto{\pgfqpoint{1.227886in}{1.497653in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{1.497621in}}%
\pgfpathlineto{\pgfqpoint{1.227947in}{1.497589in}}%
\pgfpathlineto{\pgfqpoint{1.227978in}{1.497557in}}%
\pgfpathlineto{\pgfqpoint{1.228009in}{1.497525in}}%
\pgfpathlineto{\pgfqpoint{1.228040in}{1.497493in}}%
\pgfpathlineto{\pgfqpoint{1.228071in}{1.497461in}}%
\pgfpathlineto{\pgfqpoint{1.228102in}{1.497429in}}%
\pgfpathlineto{\pgfqpoint{1.228133in}{1.497397in}}%
\pgfpathlineto{\pgfqpoint{1.228164in}{1.497365in}}%
\pgfpathlineto{\pgfqpoint{1.228195in}{1.497333in}}%
\pgfpathlineto{\pgfqpoint{1.228226in}{1.497301in}}%
\pgfpathlineto{\pgfqpoint{1.228257in}{1.497269in}}%
\pgfpathlineto{\pgfqpoint{1.228288in}{1.497237in}}%
\pgfpathlineto{\pgfqpoint{1.228318in}{1.497206in}}%
\pgfpathlineto{\pgfqpoint{1.228349in}{1.497174in}}%
\pgfpathlineto{\pgfqpoint{1.228380in}{1.497142in}}%
\pgfpathlineto{\pgfqpoint{1.228411in}{1.497110in}}%
\pgfpathlineto{\pgfqpoint{1.228442in}{1.497078in}}%
\pgfpathlineto{\pgfqpoint{1.228473in}{1.497046in}}%
\pgfpathlineto{\pgfqpoint{1.228504in}{1.497014in}}%
\pgfpathlineto{\pgfqpoint{1.228535in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{1.228566in}{1.496951in}}%
\pgfpathlineto{\pgfqpoint{1.228597in}{1.496919in}}%
\pgfpathlineto{\pgfqpoint{1.228628in}{1.496887in}}%
\pgfpathlineto{\pgfqpoint{1.228659in}{1.496855in}}%
\pgfpathlineto{\pgfqpoint{1.228690in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{1.228721in}{1.496791in}}%
\pgfpathlineto{\pgfqpoint{1.228753in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{1.228784in}{1.496728in}}%
\pgfpathlineto{\pgfqpoint{1.228815in}{1.496696in}}%
\pgfpathlineto{\pgfqpoint{1.228846in}{1.496664in}}%
\pgfpathlineto{\pgfqpoint{1.228877in}{1.496633in}}%
\pgfpathlineto{\pgfqpoint{1.228908in}{1.496601in}}%
\pgfpathlineto{\pgfqpoint{1.228939in}{1.496569in}}%
\pgfpathlineto{\pgfqpoint{1.228970in}{1.496537in}}%
\pgfpathlineto{\pgfqpoint{1.229001in}{1.496506in}}%
\pgfpathlineto{\pgfqpoint{1.229032in}{1.496474in}}%
\pgfpathlineto{\pgfqpoint{1.229063in}{1.496442in}}%
\pgfpathlineto{\pgfqpoint{1.229094in}{1.496410in}}%
\pgfpathlineto{\pgfqpoint{1.229126in}{1.496379in}}%
\pgfpathlineto{\pgfqpoint{1.229157in}{1.496347in}}%
\pgfpathlineto{\pgfqpoint{1.229188in}{1.496315in}}%
\pgfpathlineto{\pgfqpoint{1.229219in}{1.496284in}}%
\pgfpathlineto{\pgfqpoint{1.229250in}{1.496252in}}%
\pgfpathlineto{\pgfqpoint{1.229281in}{1.496220in}}%
\pgfpathlineto{\pgfqpoint{1.229312in}{1.496189in}}%
\pgfpathlineto{\pgfqpoint{1.229344in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{1.229375in}{1.496125in}}%
\pgfpathlineto{\pgfqpoint{1.229406in}{1.496094in}}%
\pgfpathlineto{\pgfqpoint{1.229437in}{1.496062in}}%
\pgfpathlineto{\pgfqpoint{1.229468in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{1.229500in}{1.495999in}}%
\pgfpathlineto{\pgfqpoint{1.229531in}{1.495967in}}%
\pgfpathlineto{\pgfqpoint{1.229562in}{1.495936in}}%
\pgfpathlineto{\pgfqpoint{1.229593in}{1.495904in}}%
\pgfpathlineto{\pgfqpoint{1.229624in}{1.495873in}}%
\pgfpathlineto{\pgfqpoint{1.229656in}{1.495841in}}%
\pgfpathlineto{\pgfqpoint{1.229687in}{1.495809in}}%
\pgfpathlineto{\pgfqpoint{1.229718in}{1.495778in}}%
\pgfpathlineto{\pgfqpoint{1.229749in}{1.495746in}}%
\pgfpathlineto{\pgfqpoint{1.229781in}{1.495715in}}%
\pgfpathlineto{\pgfqpoint{1.229812in}{1.495683in}}%
\pgfpathlineto{\pgfqpoint{1.229843in}{1.495652in}}%
\pgfpathlineto{\pgfqpoint{1.229874in}{1.495620in}}%
\pgfpathlineto{\pgfqpoint{1.229906in}{1.495589in}}%
\pgfpathlineto{\pgfqpoint{1.229937in}{1.495557in}}%
\pgfpathlineto{\pgfqpoint{1.229968in}{1.495526in}}%
\pgfpathlineto{\pgfqpoint{1.230000in}{1.495494in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{1.495463in}}%
\pgfpathlineto{\pgfqpoint{1.230062in}{1.495431in}}%
\pgfpathlineto{\pgfqpoint{1.230093in}{1.495400in}}%
\pgfpathlineto{\pgfqpoint{1.230125in}{1.495369in}}%
\pgfpathlineto{\pgfqpoint{1.230156in}{1.495337in}}%
\pgfpathlineto{\pgfqpoint{1.230187in}{1.495306in}}%
\pgfpathlineto{\pgfqpoint{1.230219in}{1.495274in}}%
\pgfpathlineto{\pgfqpoint{1.230250in}{1.495243in}}%
\pgfpathlineto{\pgfqpoint{1.230282in}{1.495212in}}%
\pgfpathlineto{\pgfqpoint{1.230313in}{1.495180in}}%
\pgfpathlineto{\pgfqpoint{1.230344in}{1.495149in}}%
\pgfpathlineto{\pgfqpoint{1.230376in}{1.495117in}}%
\pgfpathlineto{\pgfqpoint{1.230407in}{1.495086in}}%
\pgfpathlineto{\pgfqpoint{1.230438in}{1.495055in}}%
\pgfpathlineto{\pgfqpoint{1.230470in}{1.495023in}}%
\pgfpathlineto{\pgfqpoint{1.230501in}{1.494992in}}%
\pgfpathlineto{\pgfqpoint{1.230533in}{1.494961in}}%
\pgfpathlineto{\pgfqpoint{1.230564in}{1.494929in}}%
\pgfpathlineto{\pgfqpoint{1.230595in}{1.494898in}}%
\pgfpathlineto{\pgfqpoint{1.230627in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{1.230658in}{1.494835in}}%
\pgfpathlineto{\pgfqpoint{1.230690in}{1.494804in}}%
\pgfpathlineto{\pgfqpoint{1.230721in}{1.494773in}}%
\pgfpathlineto{\pgfqpoint{1.230753in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{1.230784in}{1.494710in}}%
\pgfpathlineto{\pgfqpoint{1.230816in}{1.494679in}}%
\pgfpathlineto{\pgfqpoint{1.230847in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{1.230879in}{1.494616in}}%
\pgfpathlineto{\pgfqpoint{1.230910in}{1.494585in}}%
\pgfpathlineto{\pgfqpoint{1.230942in}{1.494554in}}%
\pgfpathlineto{\pgfqpoint{1.230973in}{1.494523in}}%
\pgfpathlineto{\pgfqpoint{1.231005in}{1.494492in}}%
\pgfpathlineto{\pgfqpoint{1.231036in}{1.494460in}}%
\pgfpathlineto{\pgfqpoint{1.231068in}{1.494429in}}%
\pgfpathlineto{\pgfqpoint{1.231099in}{1.494398in}}%
\pgfpathlineto{\pgfqpoint{1.231131in}{1.494367in}}%
\pgfpathlineto{\pgfqpoint{1.231162in}{1.494336in}}%
\pgfpathlineto{\pgfqpoint{1.231194in}{1.494305in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{1.494273in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{1.231288in}{1.494211in}}%
\pgfpathlineto{\pgfqpoint{1.231320in}{1.494180in}}%
\pgfpathlineto{\pgfqpoint{1.231352in}{1.494149in}}%
\pgfpathlineto{\pgfqpoint{1.231383in}{1.494118in}}%
\pgfpathlineto{\pgfqpoint{1.231415in}{1.494087in}}%
\pgfpathlineto{\pgfqpoint{1.231446in}{1.494056in}}%
\pgfpathlineto{\pgfqpoint{1.231478in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{1.231510in}{1.493993in}}%
\pgfpathlineto{\pgfqpoint{1.231541in}{1.493962in}}%
\pgfpathlineto{\pgfqpoint{1.231573in}{1.493931in}}%
\pgfpathlineto{\pgfqpoint{1.231604in}{1.493900in}}%
\pgfpathlineto{\pgfqpoint{1.231636in}{1.493869in}}%
\pgfpathlineto{\pgfqpoint{1.231668in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{1.231699in}{1.493807in}}%
\pgfpathlineto{\pgfqpoint{1.231731in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{1.231763in}{1.493745in}}%
\pgfpathlineto{\pgfqpoint{1.231794in}{1.493714in}}%
\pgfpathlineto{\pgfqpoint{1.231826in}{1.493683in}}%
\pgfpathlineto{\pgfqpoint{1.231858in}{1.493652in}}%
\pgfpathlineto{\pgfqpoint{1.231889in}{1.493621in}}%
\pgfpathlineto{\pgfqpoint{1.231921in}{1.493590in}}%
\pgfpathlineto{\pgfqpoint{1.231953in}{1.493559in}}%
\pgfpathlineto{\pgfqpoint{1.231985in}{1.493528in}}%
\pgfpathlineto{\pgfqpoint{1.232016in}{1.493497in}}%
\pgfpathlineto{\pgfqpoint{1.232048in}{1.493466in}}%
\pgfpathlineto{\pgfqpoint{1.232080in}{1.493436in}}%
\pgfpathlineto{\pgfqpoint{1.232111in}{1.493405in}}%
\pgfpathlineto{\pgfqpoint{1.232143in}{1.493374in}}%
\pgfpathlineto{\pgfqpoint{1.232175in}{1.493343in}}%
\pgfpathlineto{\pgfqpoint{1.232207in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.232238in}{1.493281in}}%
\pgfpathlineto{\pgfqpoint{1.232270in}{1.493250in}}%
\pgfpathlineto{\pgfqpoint{1.232302in}{1.493219in}}%
\pgfpathlineto{\pgfqpoint{1.232334in}{1.493188in}}%
\pgfpathlineto{\pgfqpoint{1.232366in}{1.493158in}}%
\pgfpathlineto{\pgfqpoint{1.232397in}{1.493127in}}%
\pgfpathlineto{\pgfqpoint{1.232429in}{1.493096in}}%
\pgfpathlineto{\pgfqpoint{1.232461in}{1.493065in}}%
\pgfpathlineto{\pgfqpoint{1.232493in}{1.493034in}}%
\pgfpathlineto{\pgfqpoint{1.232525in}{1.493004in}}%
\pgfpathlineto{\pgfqpoint{1.232556in}{1.492973in}}%
\pgfpathlineto{\pgfqpoint{1.232588in}{1.492942in}}%
\pgfpathlineto{\pgfqpoint{1.232620in}{1.492911in}}%
\pgfpathlineto{\pgfqpoint{1.232652in}{1.492880in}}%
\pgfpathlineto{\pgfqpoint{1.232684in}{1.492850in}}%
\pgfpathlineto{\pgfqpoint{1.232716in}{1.492819in}}%
\pgfpathlineto{\pgfqpoint{1.232748in}{1.492788in}}%
\pgfpathlineto{\pgfqpoint{1.232779in}{1.492757in}}%
\pgfpathlineto{\pgfqpoint{1.232811in}{1.492727in}}%
\pgfpathlineto{\pgfqpoint{1.232843in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{1.232875in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{1.232907in}{1.492635in}}%
\pgfpathlineto{\pgfqpoint{1.232939in}{1.492604in}}%
\pgfpathlineto{\pgfqpoint{1.232971in}{1.492573in}}%
\pgfpathlineto{\pgfqpoint{1.233003in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{1.233035in}{1.492512in}}%
\pgfpathlineto{\pgfqpoint{1.233067in}{1.492481in}}%
\pgfpathlineto{\pgfqpoint{1.233099in}{1.492451in}}%
\pgfpathlineto{\pgfqpoint{1.233131in}{1.492420in}}%
\pgfpathlineto{\pgfqpoint{1.233162in}{1.492389in}}%
\pgfpathlineto{\pgfqpoint{1.233194in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.233226in}{1.492328in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{1.492297in}}%
\pgfpathlineto{\pgfqpoint{1.233290in}{1.492267in}}%
\pgfpathlineto{\pgfqpoint{1.233322in}{1.492236in}}%
\pgfpathlineto{\pgfqpoint{1.233354in}{1.492206in}}%
\pgfpathlineto{\pgfqpoint{1.233386in}{1.492175in}}%
\pgfpathlineto{\pgfqpoint{1.233418in}{1.492145in}}%
\pgfpathlineto{\pgfqpoint{1.233450in}{1.492114in}}%
\pgfpathlineto{\pgfqpoint{1.233482in}{1.492084in}}%
\pgfpathlineto{\pgfqpoint{1.233514in}{1.492053in}}%
\pgfpathlineto{\pgfqpoint{1.233546in}{1.492022in}}%
\pgfpathlineto{\pgfqpoint{1.233578in}{1.491992in}}%
\pgfpathlineto{\pgfqpoint{1.233611in}{1.491961in}}%
\pgfpathlineto{\pgfqpoint{1.233643in}{1.491931in}}%
\pgfpathlineto{\pgfqpoint{1.233675in}{1.491900in}}%
\pgfpathlineto{\pgfqpoint{1.233707in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{1.233739in}{1.491840in}}%
\pgfpathlineto{\pgfqpoint{1.233771in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{1.233803in}{1.491779in}}%
\pgfpathlineto{\pgfqpoint{1.233835in}{1.491748in}}%
\pgfpathlineto{\pgfqpoint{1.233867in}{1.491718in}}%
\pgfpathlineto{\pgfqpoint{1.233899in}{1.491687in}}%
\pgfpathlineto{\pgfqpoint{1.233931in}{1.491657in}}%
\pgfpathlineto{\pgfqpoint{1.233964in}{1.491626in}}%
\pgfpathlineto{\pgfqpoint{1.233996in}{1.491596in}}%
\pgfpathlineto{\pgfqpoint{1.234028in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.491535in}}%
\pgfpathlineto{\pgfqpoint{1.234092in}{1.491505in}}%
\pgfpathlineto{\pgfqpoint{1.234124in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{1.234156in}{1.491444in}}%
\pgfpathlineto{\pgfqpoint{1.234189in}{1.491414in}}%
\pgfpathlineto{\pgfqpoint{1.234221in}{1.491384in}}%
\pgfpathlineto{\pgfqpoint{1.234253in}{1.491353in}}%
\pgfpathlineto{\pgfqpoint{1.234285in}{1.491323in}}%
\pgfpathlineto{\pgfqpoint{1.234317in}{1.491293in}}%
\pgfpathlineto{\pgfqpoint{1.234349in}{1.491262in}}%
\pgfpathlineto{\pgfqpoint{1.234382in}{1.491232in}}%
\pgfpathlineto{\pgfqpoint{1.234414in}{1.491202in}}%
\pgfpathlineto{\pgfqpoint{1.234446in}{1.491171in}}%
\pgfpathlineto{\pgfqpoint{1.234478in}{1.491141in}}%
\pgfpathlineto{\pgfqpoint{1.234511in}{1.491111in}}%
\pgfpathlineto{\pgfqpoint{1.234543in}{1.491081in}}%
\pgfpathlineto{\pgfqpoint{1.234575in}{1.491050in}}%
\pgfpathlineto{\pgfqpoint{1.234607in}{1.491020in}}%
\pgfpathlineto{\pgfqpoint{1.234640in}{1.490990in}}%
\pgfpathlineto{\pgfqpoint{1.234672in}{1.490960in}}%
\pgfpathlineto{\pgfqpoint{1.234704in}{1.490930in}}%
\pgfpathlineto{\pgfqpoint{1.234736in}{1.490899in}}%
\pgfpathlineto{\pgfqpoint{1.234769in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{1.234801in}{1.490839in}}%
\pgfpathlineto{\pgfqpoint{1.234833in}{1.490809in}}%
\pgfpathlineto{\pgfqpoint{1.234866in}{1.490779in}}%
\pgfpathlineto{\pgfqpoint{1.234898in}{1.490748in}}%
\pgfpathlineto{\pgfqpoint{1.234930in}{1.490718in}}%
\pgfpathlineto{\pgfqpoint{1.234963in}{1.490688in}}%
\pgfpathlineto{\pgfqpoint{1.234995in}{1.490658in}}%
\pgfpathlineto{\pgfqpoint{1.235027in}{1.490628in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{1.235092in}{1.490568in}}%
\pgfpathlineto{\pgfqpoint{1.235124in}{1.490538in}}%
\pgfpathlineto{\pgfqpoint{1.235157in}{1.490508in}}%
\pgfpathlineto{\pgfqpoint{1.235189in}{1.490478in}}%
\pgfpathlineto{\pgfqpoint{1.235221in}{1.490447in}}%
\pgfpathlineto{\pgfqpoint{1.235254in}{1.490417in}}%
\pgfpathlineto{\pgfqpoint{1.235286in}{1.490387in}}%
\pgfpathlineto{\pgfqpoint{1.235319in}{1.490357in}}%
\pgfpathlineto{\pgfqpoint{1.235351in}{1.490327in}}%
\pgfpathlineto{\pgfqpoint{1.235384in}{1.490297in}}%
\pgfpathlineto{\pgfqpoint{1.235416in}{1.490267in}}%
\pgfpathlineto{\pgfqpoint{1.235448in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{1.235481in}{1.490207in}}%
\pgfpathlineto{\pgfqpoint{1.235513in}{1.490177in}}%
\pgfpathlineto{\pgfqpoint{1.235546in}{1.490147in}}%
\pgfpathlineto{\pgfqpoint{1.235578in}{1.490117in}}%
\pgfpathlineto{\pgfqpoint{1.235611in}{1.490087in}}%
\pgfpathlineto{\pgfqpoint{1.235643in}{1.490057in}}%
\pgfpathlineto{\pgfqpoint{1.235676in}{1.490028in}}%
\pgfpathlineto{\pgfqpoint{1.235708in}{1.489998in}}%
\pgfpathlineto{\pgfqpoint{1.235741in}{1.489968in}}%
\pgfpathlineto{\pgfqpoint{1.235773in}{1.489938in}}%
\pgfpathlineto{\pgfqpoint{1.235806in}{1.489908in}}%
\pgfpathlineto{\pgfqpoint{1.235838in}{1.489878in}}%
\pgfpathlineto{\pgfqpoint{1.235871in}{1.489848in}}%
\pgfpathlineto{\pgfqpoint{1.235903in}{1.489818in}}%
\pgfpathlineto{\pgfqpoint{1.235936in}{1.489788in}}%
\pgfpathlineto{\pgfqpoint{1.235968in}{1.489759in}}%
\pgfpathlineto{\pgfqpoint{1.236001in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{1.236033in}{1.489699in}}%
\pgfpathlineto{\pgfqpoint{1.236066in}{1.489669in}}%
\pgfpathlineto{\pgfqpoint{1.236098in}{1.489639in}}%
\pgfpathlineto{\pgfqpoint{1.236131in}{1.489609in}}%
\pgfpathlineto{\pgfqpoint{1.236164in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{1.236196in}{1.489550in}}%
\pgfpathlineto{\pgfqpoint{1.236229in}{1.489520in}}%
\pgfpathlineto{\pgfqpoint{1.236261in}{1.489490in}}%
\pgfpathlineto{\pgfqpoint{1.236294in}{1.489461in}}%
\pgfpathlineto{\pgfqpoint{1.236327in}{1.489431in}}%
\pgfpathlineto{\pgfqpoint{1.236359in}{1.489401in}}%
\pgfpathlineto{\pgfqpoint{1.236392in}{1.489371in}}%
\pgfpathlineto{\pgfqpoint{1.236424in}{1.489342in}}%
\pgfpathlineto{\pgfqpoint{1.236457in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{1.236490in}{1.489282in}}%
\pgfpathlineto{\pgfqpoint{1.236522in}{1.489252in}}%
\pgfpathlineto{\pgfqpoint{1.236555in}{1.489223in}}%
\pgfpathlineto{\pgfqpoint{1.236588in}{1.489193in}}%
\pgfpathlineto{\pgfqpoint{1.236620in}{1.489163in}}%
\pgfpathlineto{\pgfqpoint{1.236653in}{1.489134in}}%
\pgfpathlineto{\pgfqpoint{1.236686in}{1.489104in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{1.236751in}{1.489045in}}%
\pgfpathlineto{\pgfqpoint{1.236784in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{1.236817in}{1.488986in}}%
\pgfpathlineto{\pgfqpoint{1.236849in}{1.488956in}}%
\pgfpathlineto{\pgfqpoint{1.236882in}{1.488926in}}%
\pgfpathlineto{\pgfqpoint{1.236915in}{1.488897in}}%
\pgfpathlineto{\pgfqpoint{1.236948in}{1.488867in}}%
\pgfpathlineto{\pgfqpoint{1.236980in}{1.488838in}}%
\pgfpathlineto{\pgfqpoint{1.237013in}{1.488808in}}%
\pgfpathlineto{\pgfqpoint{1.237046in}{1.488779in}}%
\pgfpathlineto{\pgfqpoint{1.237079in}{1.488749in}}%
\pgfpathlineto{\pgfqpoint{1.237111in}{1.488720in}}%
\pgfpathlineto{\pgfqpoint{1.237144in}{1.488690in}}%
\pgfpathlineto{\pgfqpoint{1.237177in}{1.488660in}}%
\pgfpathlineto{\pgfqpoint{1.237210in}{1.488631in}}%
\pgfpathlineto{\pgfqpoint{1.237243in}{1.488601in}}%
\pgfpathlineto{\pgfqpoint{1.237275in}{1.488572in}}%
\pgfpathlineto{\pgfqpoint{1.237308in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{1.237341in}{1.488513in}}%
\pgfpathlineto{\pgfqpoint{1.237374in}{1.488484in}}%
\pgfpathlineto{\pgfqpoint{1.237407in}{1.488454in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{1.237472in}{1.488395in}}%
\pgfpathlineto{\pgfqpoint{1.237505in}{1.488366in}}%
\pgfpathlineto{\pgfqpoint{1.237538in}{1.488336in}}%
\pgfpathlineto{\pgfqpoint{1.237571in}{1.488307in}}%
\pgfpathlineto{\pgfqpoint{1.237604in}{1.488278in}}%
\pgfpathlineto{\pgfqpoint{1.237637in}{1.488248in}}%
\pgfpathlineto{\pgfqpoint{1.237670in}{1.488219in}}%
\pgfpathlineto{\pgfqpoint{1.237703in}{1.488190in}}%
\pgfpathlineto{\pgfqpoint{1.237736in}{1.488160in}}%
\pgfpathlineto{\pgfqpoint{1.237768in}{1.488131in}}%
\pgfpathlineto{\pgfqpoint{1.237801in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.237834in}{1.488072in}}%
\pgfpathlineto{\pgfqpoint{1.237867in}{1.488043in}}%
\pgfpathlineto{\pgfqpoint{1.237900in}{1.488014in}}%
\pgfpathlineto{\pgfqpoint{1.237933in}{1.487984in}}%
\pgfpathlineto{\pgfqpoint{1.237966in}{1.487955in}}%
\pgfpathlineto{\pgfqpoint{1.237999in}{1.487926in}}%
\pgfpathlineto{\pgfqpoint{1.238032in}{1.487896in}}%
\pgfpathlineto{\pgfqpoint{1.238065in}{1.487867in}}%
\pgfpathlineto{\pgfqpoint{1.238098in}{1.487838in}}%
\pgfpathlineto{\pgfqpoint{1.238131in}{1.487809in}}%
\pgfpathlineto{\pgfqpoint{1.238164in}{1.487780in}}%
\pgfpathlineto{\pgfqpoint{1.238197in}{1.487750in}}%
\pgfpathlineto{\pgfqpoint{1.238230in}{1.487721in}}%
\pgfpathlineto{\pgfqpoint{1.238263in}{1.487692in}}%
\pgfpathlineto{\pgfqpoint{1.238296in}{1.487663in}}%
\pgfpathlineto{\pgfqpoint{1.238329in}{1.487634in}}%
\pgfpathlineto{\pgfqpoint{1.238362in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{1.238395in}{1.487575in}}%
\pgfpathlineto{\pgfqpoint{1.238428in}{1.487546in}}%
\pgfpathlineto{\pgfqpoint{1.238461in}{1.487517in}}%
\pgfpathlineto{\pgfqpoint{1.238494in}{1.487488in}}%
\pgfpathlineto{\pgfqpoint{1.238527in}{1.487459in}}%
\pgfpathlineto{\pgfqpoint{1.238561in}{1.487429in}}%
\pgfpathlineto{\pgfqpoint{1.238594in}{1.487400in}}%
\pgfpathlineto{\pgfqpoint{1.238627in}{1.487371in}}%
\pgfpathlineto{\pgfqpoint{1.238660in}{1.487342in}}%
\pgfpathlineto{\pgfqpoint{1.238693in}{1.487313in}}%
\pgfpathlineto{\pgfqpoint{1.238726in}{1.487284in}}%
\pgfpathlineto{\pgfqpoint{1.238759in}{1.487255in}}%
\pgfpathlineto{\pgfqpoint{1.238792in}{1.487226in}}%
\pgfpathlineto{\pgfqpoint{1.238825in}{1.487197in}}%
\pgfpathlineto{\pgfqpoint{1.238859in}{1.487168in}}%
\pgfpathlineto{\pgfqpoint{1.238892in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{1.238925in}{1.487110in}}%
\pgfpathlineto{\pgfqpoint{1.238958in}{1.487081in}}%
\pgfpathlineto{\pgfqpoint{1.238991in}{1.487052in}}%
\pgfpathlineto{\pgfqpoint{1.239024in}{1.487023in}}%
\pgfpathlineto{\pgfqpoint{1.239058in}{1.486994in}}%
\pgfpathlineto{\pgfqpoint{1.239091in}{1.486965in}}%
\pgfpathlineto{\pgfqpoint{1.239124in}{1.486936in}}%
\pgfpathlineto{\pgfqpoint{1.239157in}{1.486907in}}%
\pgfpathlineto{\pgfqpoint{1.239190in}{1.486878in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.239257in}{1.486820in}}%
\pgfpathlineto{\pgfqpoint{1.239290in}{1.486791in}}%
\pgfpathlineto{\pgfqpoint{1.239323in}{1.486762in}}%
\pgfpathlineto{\pgfqpoint{1.239357in}{1.486734in}}%
\pgfpathlineto{\pgfqpoint{1.239390in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{1.239423in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{1.239456in}{1.486647in}}%
\pgfpathlineto{\pgfqpoint{1.239490in}{1.486618in}}%
\pgfpathlineto{\pgfqpoint{1.239523in}{1.486589in}}%
\pgfpathlineto{\pgfqpoint{1.239556in}{1.486560in}}%
\pgfpathlineto{\pgfqpoint{1.239590in}{1.486532in}}%
\pgfpathlineto{\pgfqpoint{1.239623in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{1.239656in}{1.486474in}}%
\pgfpathlineto{\pgfqpoint{1.239690in}{1.486445in}}%
\pgfpathlineto{\pgfqpoint{1.239723in}{1.486416in}}%
\pgfpathlineto{\pgfqpoint{1.239756in}{1.486388in}}%
\pgfpathlineto{\pgfqpoint{1.239790in}{1.486359in}}%
\pgfpathlineto{\pgfqpoint{1.239823in}{1.486330in}}%
\pgfpathlineto{\pgfqpoint{1.239856in}{1.486301in}}%
\pgfpathlineto{\pgfqpoint{1.239890in}{1.486273in}}%
\pgfpathlineto{\pgfqpoint{1.239923in}{1.486244in}}%
\pgfpathlineto{\pgfqpoint{1.239956in}{1.486215in}}%
\pgfpathlineto{\pgfqpoint{1.239990in}{1.486187in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{1.486158in}}%
\pgfpathlineto{\pgfqpoint{1.240057in}{1.486129in}}%
\pgfpathlineto{\pgfqpoint{1.240090in}{1.486101in}}%
\pgfpathlineto{\pgfqpoint{1.240123in}{1.486072in}}%
\pgfpathlineto{\pgfqpoint{1.240157in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{1.240190in}{1.486015in}}%
\pgfpathlineto{\pgfqpoint{1.240224in}{1.485986in}}%
\pgfpathlineto{\pgfqpoint{1.240257in}{1.485957in}}%
\pgfpathlineto{\pgfqpoint{1.240291in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{1.240324in}{1.485900in}}%
\pgfpathlineto{\pgfqpoint{1.240357in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{1.240391in}{1.485843in}}%
\pgfpathlineto{\pgfqpoint{1.240424in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{1.240458in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.240491in}{1.485757in}}%
\pgfpathlineto{\pgfqpoint{1.240525in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{1.240558in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{1.240592in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.240625in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{1.240659in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{1.240726in}{1.485558in}}%
\pgfpathlineto{\pgfqpoint{1.240760in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{1.240793in}{1.485501in}}%
\pgfpathlineto{\pgfqpoint{1.240827in}{1.485472in}}%
\pgfpathlineto{\pgfqpoint{1.240860in}{1.485444in}}%
\pgfpathlineto{\pgfqpoint{1.240894in}{1.485415in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{1.485387in}}%
\pgfpathlineto{\pgfqpoint{1.240961in}{1.485358in}}%
\pgfpathlineto{\pgfqpoint{1.240995in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{1.241028in}{1.485302in}}%
\pgfpathlineto{\pgfqpoint{1.241062in}{1.485273in}}%
\pgfpathlineto{\pgfqpoint{1.241095in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{1.241129in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{1.241163in}{1.485188in}}%
\pgfpathlineto{\pgfqpoint{1.241196in}{1.485160in}}%
\pgfpathlineto{\pgfqpoint{1.241230in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{1.241264in}{1.485103in}}%
\pgfpathlineto{\pgfqpoint{1.241297in}{1.485075in}}%
\pgfpathlineto{\pgfqpoint{1.241331in}{1.485046in}}%
\pgfpathlineto{\pgfqpoint{1.241365in}{1.485018in}}%
\pgfpathlineto{\pgfqpoint{1.241398in}{1.484990in}}%
\pgfpathlineto{\pgfqpoint{1.241432in}{1.484962in}}%
\pgfpathlineto{\pgfqpoint{1.241466in}{1.484933in}}%
\pgfpathlineto{\pgfqpoint{1.241499in}{1.484905in}}%
\pgfpathlineto{\pgfqpoint{1.241533in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.241567in}{1.484849in}}%
\pgfpathlineto{\pgfqpoint{1.241601in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{1.241634in}{1.484792in}}%
\pgfpathlineto{\pgfqpoint{1.241668in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{1.241702in}{1.484736in}}%
\pgfpathlineto{\pgfqpoint{1.241735in}{1.484707in}}%
\pgfpathlineto{\pgfqpoint{1.241769in}{1.484679in}}%
\pgfpathlineto{\pgfqpoint{1.241803in}{1.484651in}}%
\pgfpathlineto{\pgfqpoint{1.241837in}{1.484623in}}%
\pgfpathlineto{\pgfqpoint{1.241871in}{1.484595in}}%
\pgfpathlineto{\pgfqpoint{1.241904in}{1.484567in}}%
\pgfpathlineto{\pgfqpoint{1.241938in}{1.484539in}}%
\pgfpathlineto{\pgfqpoint{1.241972in}{1.484510in}}%
\pgfpathlineto{\pgfqpoint{1.242006in}{1.484482in}}%
\pgfpathlineto{\pgfqpoint{1.242040in}{1.484454in}}%
\pgfpathlineto{\pgfqpoint{1.242073in}{1.484426in}}%
\pgfpathlineto{\pgfqpoint{1.242107in}{1.484398in}}%
\pgfpathlineto{\pgfqpoint{1.242141in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{1.242175in}{1.484342in}}%
\pgfpathlineto{\pgfqpoint{1.242209in}{1.484314in}}%
\pgfpathlineto{\pgfqpoint{1.242243in}{1.484286in}}%
\pgfpathlineto{\pgfqpoint{1.242276in}{1.484258in}}%
\pgfpathlineto{\pgfqpoint{1.242310in}{1.484230in}}%
\pgfpathlineto{\pgfqpoint{1.242344in}{1.484202in}}%
\pgfpathlineto{\pgfqpoint{1.242378in}{1.484174in}}%
\pgfpathlineto{\pgfqpoint{1.242412in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{1.242446in}{1.484118in}}%
\pgfpathlineto{\pgfqpoint{1.242480in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{1.242514in}{1.484062in}}%
\pgfpathlineto{\pgfqpoint{1.242548in}{1.484034in}}%
\pgfpathlineto{\pgfqpoint{1.242582in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{1.242616in}{1.483978in}}%
\pgfpathlineto{\pgfqpoint{1.242649in}{1.483950in}}%
\pgfpathlineto{\pgfqpoint{1.242683in}{1.483922in}}%
\pgfpathlineto{\pgfqpoint{1.242717in}{1.483894in}}%
\pgfpathlineto{\pgfqpoint{1.242751in}{1.483866in}}%
\pgfpathlineto{\pgfqpoint{1.242785in}{1.483838in}}%
\pgfpathlineto{\pgfqpoint{1.242819in}{1.483811in}}%
\pgfpathlineto{\pgfqpoint{1.242853in}{1.483783in}}%
\pgfpathlineto{\pgfqpoint{1.242887in}{1.483755in}}%
\pgfpathlineto{\pgfqpoint{1.242921in}{1.483727in}}%
\pgfpathlineto{\pgfqpoint{1.242955in}{1.483699in}}%
\pgfpathlineto{\pgfqpoint{1.242989in}{1.483671in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{1.483644in}}%
\pgfpathlineto{\pgfqpoint{1.243057in}{1.483616in}}%
\pgfpathlineto{\pgfqpoint{1.243091in}{1.483588in}}%
\pgfpathlineto{\pgfqpoint{1.243125in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{1.243159in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{1.243194in}{1.483505in}}%
\pgfpathlineto{\pgfqpoint{1.243228in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{1.243262in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{1.243296in}{1.483421in}}%
\pgfpathlineto{\pgfqpoint{1.243330in}{1.483394in}}%
\pgfpathlineto{\pgfqpoint{1.243364in}{1.483366in}}%
\pgfpathlineto{\pgfqpoint{1.243398in}{1.483338in}}%
\pgfpathlineto{\pgfqpoint{1.243432in}{1.483311in}}%
\pgfpathlineto{\pgfqpoint{1.243466in}{1.483283in}}%
\pgfpathlineto{\pgfqpoint{1.243500in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{1.243535in}{1.483228in}}%
\pgfpathlineto{\pgfqpoint{1.243569in}{1.483200in}}%
\pgfpathlineto{\pgfqpoint{1.243603in}{1.483172in}}%
\pgfpathlineto{\pgfqpoint{1.243637in}{1.483145in}}%
\pgfpathlineto{\pgfqpoint{1.243671in}{1.483117in}}%
\pgfpathlineto{\pgfqpoint{1.243705in}{1.483090in}}%
\pgfpathlineto{\pgfqpoint{1.243739in}{1.483062in}}%
\pgfpathlineto{\pgfqpoint{1.243774in}{1.483034in}}%
\pgfpathlineto{\pgfqpoint{1.243808in}{1.483007in}}%
\pgfpathlineto{\pgfqpoint{1.243842in}{1.482979in}}%
\pgfpathlineto{\pgfqpoint{1.243876in}{1.482952in}}%
\pgfpathlineto{\pgfqpoint{1.243910in}{1.482924in}}%
\pgfpathlineto{\pgfqpoint{1.243945in}{1.482897in}}%
\pgfpathlineto{\pgfqpoint{1.243979in}{1.482869in}}%
\pgfpathlineto{\pgfqpoint{1.244013in}{1.482842in}}%
\pgfpathlineto{\pgfqpoint{1.244047in}{1.482814in}}%
\pgfpathlineto{\pgfqpoint{1.244082in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{1.244116in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.244150in}{1.482732in}}%
\pgfpathlineto{\pgfqpoint{1.244184in}{1.482704in}}%
\pgfpathlineto{\pgfqpoint{1.244219in}{1.482677in}}%
\pgfpathlineto{\pgfqpoint{1.244253in}{1.482649in}}%
\pgfpathlineto{\pgfqpoint{1.244287in}{1.482622in}}%
\pgfpathlineto{\pgfqpoint{1.244321in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{1.244356in}{1.482567in}}%
\pgfpathlineto{\pgfqpoint{1.244390in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{1.244424in}{1.482512in}}%
\pgfpathlineto{\pgfqpoint{1.244459in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{1.244493in}{1.482457in}}%
\pgfpathlineto{\pgfqpoint{1.244527in}{1.482430in}}%
\pgfpathlineto{\pgfqpoint{1.244562in}{1.482403in}}%
\pgfpathlineto{\pgfqpoint{1.244596in}{1.482375in}}%
\pgfpathlineto{\pgfqpoint{1.244630in}{1.482348in}}%
\pgfpathlineto{\pgfqpoint{1.244665in}{1.482321in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{1.482293in}}%
\pgfpathlineto{\pgfqpoint{1.244734in}{1.482266in}}%
\pgfpathlineto{\pgfqpoint{1.244768in}{1.482239in}}%
\pgfpathlineto{\pgfqpoint{1.244802in}{1.482211in}}%
\pgfpathlineto{\pgfqpoint{1.244837in}{1.482184in}}%
\pgfpathlineto{\pgfqpoint{1.244871in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{1.244906in}{1.482130in}}%
\pgfpathlineto{\pgfqpoint{1.244940in}{1.482102in}}%
\pgfpathlineto{\pgfqpoint{1.244974in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{1.245009in}{1.482048in}}%
\pgfpathlineto{\pgfqpoint{1.245043in}{1.482021in}}%
\pgfpathlineto{\pgfqpoint{1.245078in}{1.481994in}}%
\pgfpathlineto{\pgfqpoint{1.245112in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{1.245147in}{1.481939in}}%
\pgfpathlineto{\pgfqpoint{1.245181in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{1.245216in}{1.481885in}}%
\pgfpathlineto{\pgfqpoint{1.245250in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{1.245285in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.245319in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{1.245354in}{1.481776in}}%
\pgfpathlineto{\pgfqpoint{1.245388in}{1.481749in}}%
\pgfpathlineto{\pgfqpoint{1.245423in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{1.245457in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.245492in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{1.245526in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{1.245561in}{1.481614in}}%
\pgfpathlineto{\pgfqpoint{1.245595in}{1.481587in}}%
\pgfpathlineto{\pgfqpoint{1.245630in}{1.481560in}}%
\pgfpathlineto{\pgfqpoint{1.245665in}{1.481533in}}%
\pgfpathlineto{\pgfqpoint{1.245699in}{1.481506in}}%
\pgfpathlineto{\pgfqpoint{1.245734in}{1.481479in}}%
\pgfpathlineto{\pgfqpoint{1.245768in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{1.245803in}{1.481425in}}%
\pgfpathlineto{\pgfqpoint{1.245838in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{1.245872in}{1.481371in}}%
\pgfpathlineto{\pgfqpoint{1.245907in}{1.481344in}}%
\pgfpathlineto{\pgfqpoint{1.245942in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{1.245976in}{1.481290in}}%
\pgfpathlineto{\pgfqpoint{1.246011in}{1.481263in}}%
\pgfpathlineto{\pgfqpoint{1.246045in}{1.481236in}}%
\pgfpathlineto{\pgfqpoint{1.246080in}{1.481209in}}%
\pgfpathlineto{\pgfqpoint{1.246115in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{1.481156in}}%
\pgfpathlineto{\pgfqpoint{1.246184in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{1.246219in}{1.481102in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{1.481075in}}%
\pgfpathlineto{\pgfqpoint{1.246288in}{1.481048in}}%
\pgfpathlineto{\pgfqpoint{1.246323in}{1.481022in}}%
\pgfpathlineto{\pgfqpoint{1.246358in}{1.480995in}}%
\pgfpathlineto{\pgfqpoint{1.246392in}{1.480968in}}%
\pgfpathlineto{\pgfqpoint{1.246427in}{1.480941in}}%
\pgfpathlineto{\pgfqpoint{1.246462in}{1.480914in}}%
\pgfpathlineto{\pgfqpoint{1.246497in}{1.480888in}}%
\pgfpathlineto{\pgfqpoint{1.246531in}{1.480861in}}%
\pgfpathlineto{\pgfqpoint{1.246566in}{1.480834in}}%
\pgfpathlineto{\pgfqpoint{1.246601in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{1.246636in}{1.480781in}}%
\pgfpathlineto{\pgfqpoint{1.246671in}{1.480754in}}%
\pgfpathlineto{\pgfqpoint{1.246705in}{1.480727in}}%
\pgfpathlineto{\pgfqpoint{1.246740in}{1.480701in}}%
\pgfpathlineto{\pgfqpoint{1.246775in}{1.480674in}}%
\pgfpathlineto{\pgfqpoint{1.246810in}{1.480647in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{1.480621in}}%
\pgfpathlineto{\pgfqpoint{1.246879in}{1.480594in}}%
\pgfpathlineto{\pgfqpoint{1.246914in}{1.480567in}}%
\pgfpathlineto{\pgfqpoint{1.246949in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{1.246984in}{1.480514in}}%
\pgfpathlineto{\pgfqpoint{1.247019in}{1.480487in}}%
\pgfpathlineto{\pgfqpoint{1.247054in}{1.480461in}}%
\pgfpathlineto{\pgfqpoint{1.247089in}{1.480434in}}%
\pgfpathlineto{\pgfqpoint{1.247123in}{1.480408in}}%
\pgfpathlineto{\pgfqpoint{1.247158in}{1.480381in}}%
\pgfpathlineto{\pgfqpoint{1.247193in}{1.480355in}}%
\pgfpathlineto{\pgfqpoint{1.247228in}{1.480328in}}%
\pgfpathlineto{\pgfqpoint{1.247263in}{1.480301in}}%
\pgfpathlineto{\pgfqpoint{1.247298in}{1.480275in}}%
\pgfpathlineto{\pgfqpoint{1.247333in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{1.247368in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{1.247403in}{1.480195in}}%
\pgfpathlineto{\pgfqpoint{1.247438in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{1.247473in}{1.480142in}}%
\pgfpathlineto{\pgfqpoint{1.247508in}{1.480116in}}%
\pgfpathlineto{\pgfqpoint{1.247543in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{1.247578in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{1.247613in}{1.480037in}}%
\pgfpathlineto{\pgfqpoint{1.247648in}{1.480010in}}%
\pgfpathlineto{\pgfqpoint{1.247683in}{1.479984in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{1.479957in}}%
\pgfpathlineto{\pgfqpoint{1.247753in}{1.479931in}}%
\pgfpathlineto{\pgfqpoint{1.247788in}{1.479905in}}%
\pgfpathlineto{\pgfqpoint{1.247823in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{1.247858in}{1.479852in}}%
\pgfpathlineto{\pgfqpoint{1.247893in}{1.479826in}}%
\pgfpathlineto{\pgfqpoint{1.247928in}{1.479799in}}%
\pgfpathlineto{\pgfqpoint{1.247963in}{1.479773in}}%
\pgfpathlineto{\pgfqpoint{1.247998in}{1.479747in}}%
\pgfpathlineto{\pgfqpoint{1.248033in}{1.479720in}}%
\pgfpathlineto{\pgfqpoint{1.248068in}{1.479694in}}%
\pgfpathlineto{\pgfqpoint{1.248103in}{1.479668in}}%
\pgfpathlineto{\pgfqpoint{1.248138in}{1.479642in}}%
\pgfpathlineto{\pgfqpoint{1.248173in}{1.479615in}}%
\pgfpathlineto{\pgfqpoint{1.248208in}{1.479589in}}%
\pgfpathlineto{\pgfqpoint{1.248244in}{1.479563in}}%
\pgfpathlineto{\pgfqpoint{1.248279in}{1.479537in}}%
\pgfpathlineto{\pgfqpoint{1.248314in}{1.479510in}}%
\pgfpathlineto{\pgfqpoint{1.248349in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{1.248384in}{1.479458in}}%
\pgfpathlineto{\pgfqpoint{1.248419in}{1.479432in}}%
\pgfpathlineto{\pgfqpoint{1.248454in}{1.479406in}}%
\pgfpathlineto{\pgfqpoint{1.248490in}{1.479380in}}%
\pgfpathlineto{\pgfqpoint{1.248525in}{1.479353in}}%
\pgfpathlineto{\pgfqpoint{1.248560in}{1.479327in}}%
\pgfpathlineto{\pgfqpoint{1.248595in}{1.479301in}}%
\pgfpathlineto{\pgfqpoint{1.248630in}{1.479275in}}%
\pgfpathlineto{\pgfqpoint{1.248666in}{1.479249in}}%
\pgfpathlineto{\pgfqpoint{1.248701in}{1.479223in}}%
\pgfpathlineto{\pgfqpoint{1.248736in}{1.479197in}}%
\pgfpathlineto{\pgfqpoint{1.248771in}{1.479171in}}%
\pgfpathlineto{\pgfqpoint{1.248806in}{1.479145in}}%
\pgfpathlineto{\pgfqpoint{1.248842in}{1.479119in}}%
\pgfpathlineto{\pgfqpoint{1.248877in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{1.248912in}{1.479066in}}%
\pgfpathlineto{\pgfqpoint{1.248947in}{1.479040in}}%
\pgfpathlineto{\pgfqpoint{1.248983in}{1.479014in}}%
\pgfpathlineto{\pgfqpoint{1.249018in}{1.478988in}}%
\pgfpathlineto{\pgfqpoint{1.249053in}{1.478962in}}%
\pgfpathlineto{\pgfqpoint{1.249089in}{1.478936in}}%
\pgfpathlineto{\pgfqpoint{1.249124in}{1.478911in}}%
\pgfpathlineto{\pgfqpoint{1.249159in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{1.249195in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{1.249230in}{1.478833in}}%
\pgfpathlineto{\pgfqpoint{1.249265in}{1.478807in}}%
\pgfpathlineto{\pgfqpoint{1.249301in}{1.478781in}}%
\pgfpathlineto{\pgfqpoint{1.249336in}{1.478755in}}%
\pgfpathlineto{\pgfqpoint{1.249371in}{1.478729in}}%
\pgfpathlineto{\pgfqpoint{1.249407in}{1.478703in}}%
\pgfpathlineto{\pgfqpoint{1.249442in}{1.478677in}}%
\pgfpathlineto{\pgfqpoint{1.249477in}{1.478652in}}%
\pgfpathlineto{\pgfqpoint{1.249513in}{1.478626in}}%
\pgfpathlineto{\pgfqpoint{1.249548in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{1.249583in}{1.478574in}}%
\pgfpathlineto{\pgfqpoint{1.249619in}{1.478548in}}%
\pgfpathlineto{\pgfqpoint{1.249654in}{1.478522in}}%
\pgfpathlineto{\pgfqpoint{1.249690in}{1.478497in}}%
\pgfpathlineto{\pgfqpoint{1.249725in}{1.478471in}}%
\pgfpathlineto{\pgfqpoint{1.249761in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{1.249796in}{1.478419in}}%
\pgfpathlineto{\pgfqpoint{1.249831in}{1.478394in}}%
\pgfpathlineto{\pgfqpoint{1.249867in}{1.478368in}}%
\pgfpathlineto{\pgfqpoint{1.249902in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{1.249938in}{1.478316in}}%
\pgfpathlineto{\pgfqpoint{1.249973in}{1.478291in}}%
\pgfpathlineto{\pgfqpoint{1.250009in}{1.478265in}}%
\pgfpathlineto{\pgfqpoint{1.250044in}{1.478239in}}%
\pgfpathlineto{\pgfqpoint{1.250080in}{1.478214in}}%
\pgfpathlineto{\pgfqpoint{1.250115in}{1.478188in}}%
\pgfpathlineto{\pgfqpoint{1.250151in}{1.478162in}}%
\pgfpathlineto{\pgfqpoint{1.250186in}{1.478137in}}%
\pgfpathlineto{\pgfqpoint{1.250222in}{1.478111in}}%
\pgfpathlineto{\pgfqpoint{1.250257in}{1.478086in}}%
\pgfpathlineto{\pgfqpoint{1.250293in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{1.250329in}{1.478034in}}%
\pgfpathlineto{\pgfqpoint{1.250364in}{1.478009in}}%
\pgfpathlineto{\pgfqpoint{1.250400in}{1.477983in}}%
\pgfpathlineto{\pgfqpoint{1.250435in}{1.477958in}}%
\pgfpathlineto{\pgfqpoint{1.250471in}{1.477932in}}%
\pgfpathlineto{\pgfqpoint{1.250506in}{1.477907in}}%
\pgfpathlineto{\pgfqpoint{1.250542in}{1.477881in}}%
\pgfpathlineto{\pgfqpoint{1.250578in}{1.477855in}}%
\pgfpathlineto{\pgfqpoint{1.250613in}{1.477830in}}%
\pgfpathlineto{\pgfqpoint{1.250649in}{1.477804in}}%
\pgfpathlineto{\pgfqpoint{1.250684in}{1.477779in}}%
\pgfpathlineto{\pgfqpoint{1.250720in}{1.477754in}}%
\pgfpathlineto{\pgfqpoint{1.250756in}{1.477728in}}%
\pgfpathlineto{\pgfqpoint{1.250791in}{1.477703in}}%
\pgfpathlineto{\pgfqpoint{1.250827in}{1.477677in}}%
\pgfpathlineto{\pgfqpoint{1.250863in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{1.250898in}{1.477626in}}%
\pgfpathlineto{\pgfqpoint{1.250934in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{1.250970in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{1.251005in}{1.477550in}}%
\pgfpathlineto{\pgfqpoint{1.251041in}{1.477525in}}%
\pgfpathlineto{\pgfqpoint{1.251077in}{1.477499in}}%
\pgfpathlineto{\pgfqpoint{1.251113in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{1.251148in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{1.251184in}{1.477423in}}%
\pgfpathlineto{\pgfqpoint{1.251220in}{1.477398in}}%
\pgfpathlineto{\pgfqpoint{1.251255in}{1.477373in}}%
\pgfpathlineto{\pgfqpoint{1.251291in}{1.477348in}}%
\pgfpathlineto{\pgfqpoint{1.251327in}{1.477322in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{1.477297in}}%
\pgfpathlineto{\pgfqpoint{1.251399in}{1.477272in}}%
\pgfpathlineto{\pgfqpoint{1.251434in}{1.477246in}}%
\pgfpathlineto{\pgfqpoint{1.251470in}{1.477221in}}%
\pgfpathlineto{\pgfqpoint{1.251506in}{1.477196in}}%
\pgfpathlineto{\pgfqpoint{1.251542in}{1.477171in}}%
\pgfpathlineto{\pgfqpoint{1.251578in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{1.251613in}{1.477120in}}%
\pgfpathlineto{\pgfqpoint{1.251649in}{1.477095in}}%
\pgfpathlineto{\pgfqpoint{1.251685in}{1.477070in}}%
\pgfpathlineto{\pgfqpoint{1.251721in}{1.477045in}}%
\pgfpathlineto{\pgfqpoint{1.251757in}{1.477020in}}%
\pgfpathlineto{\pgfqpoint{1.251793in}{1.476995in}}%
\pgfpathlineto{\pgfqpoint{1.251828in}{1.476970in}}%
\pgfpathlineto{\pgfqpoint{1.251864in}{1.476944in}}%
\pgfpathlineto{\pgfqpoint{1.251900in}{1.476919in}}%
\pgfpathlineto{\pgfqpoint{1.251936in}{1.476894in}}%
\pgfpathlineto{\pgfqpoint{1.251972in}{1.476869in}}%
\pgfpathlineto{\pgfqpoint{1.252008in}{1.476844in}}%
\pgfpathlineto{\pgfqpoint{1.252044in}{1.476819in}}%
\pgfpathlineto{\pgfqpoint{1.252080in}{1.476794in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{1.252152in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{1.252187in}{1.476719in}}%
\pgfpathlineto{\pgfqpoint{1.252223in}{1.476694in}}%
\pgfpathlineto{\pgfqpoint{1.252259in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{1.252295in}{1.476644in}}%
\pgfpathlineto{\pgfqpoint{1.252331in}{1.476619in}}%
\pgfpathlineto{\pgfqpoint{1.252367in}{1.476594in}}%
\pgfpathlineto{\pgfqpoint{1.252403in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{1.252439in}{1.476544in}}%
\pgfpathlineto{\pgfqpoint{1.252475in}{1.476519in}}%
\pgfpathlineto{\pgfqpoint{1.252511in}{1.476494in}}%
\pgfpathlineto{\pgfqpoint{1.252547in}{1.476469in}}%
\pgfpathlineto{\pgfqpoint{1.252583in}{1.476445in}}%
\pgfpathlineto{\pgfqpoint{1.252619in}{1.476420in}}%
\pgfpathlineto{\pgfqpoint{1.252655in}{1.476395in}}%
\pgfpathlineto{\pgfqpoint{1.252691in}{1.476370in}}%
\pgfpathlineto{\pgfqpoint{1.252727in}{1.476345in}}%
\pgfpathlineto{\pgfqpoint{1.252764in}{1.476320in}}%
\pgfpathlineto{\pgfqpoint{1.252800in}{1.476295in}}%
\pgfpathlineto{\pgfqpoint{1.252836in}{1.476271in}}%
\pgfpathlineto{\pgfqpoint{1.252872in}{1.476246in}}%
\pgfpathlineto{\pgfqpoint{1.252908in}{1.476221in}}%
\pgfpathlineto{\pgfqpoint{1.252944in}{1.476196in}}%
\pgfpathlineto{\pgfqpoint{1.252980in}{1.476171in}}%
\pgfpathlineto{\pgfqpoint{1.253016in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{1.253052in}{1.476122in}}%
\pgfpathlineto{\pgfqpoint{1.253088in}{1.476097in}}%
\pgfpathlineto{\pgfqpoint{1.253124in}{1.476073in}}%
\pgfpathlineto{\pgfqpoint{1.253161in}{1.476048in}}%
\pgfpathlineto{\pgfqpoint{1.253197in}{1.476023in}}%
\pgfpathlineto{\pgfqpoint{1.253233in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{1.253269in}{1.475974in}}%
\pgfpathlineto{\pgfqpoint{1.253305in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{1.253341in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{1.253378in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.253414in}{1.475875in}}%
\pgfpathlineto{\pgfqpoint{1.253450in}{1.475851in}}%
\pgfpathlineto{\pgfqpoint{1.253486in}{1.475826in}}%
\pgfpathlineto{\pgfqpoint{1.253522in}{1.475801in}}%
\pgfpathlineto{\pgfqpoint{1.253559in}{1.475777in}}%
\pgfpathlineto{\pgfqpoint{1.253595in}{1.475752in}}%
\pgfpathlineto{\pgfqpoint{1.253631in}{1.475728in}}%
\pgfpathlineto{\pgfqpoint{1.253667in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{1.253704in}{1.475679in}}%
\pgfpathlineto{\pgfqpoint{1.253740in}{1.475654in}}%
\pgfpathlineto{\pgfqpoint{1.253776in}{1.475630in}}%
\pgfpathlineto{\pgfqpoint{1.253812in}{1.475605in}}%
\pgfpathlineto{\pgfqpoint{1.253849in}{1.475581in}}%
\pgfpathlineto{\pgfqpoint{1.253885in}{1.475556in}}%
\pgfpathlineto{\pgfqpoint{1.253921in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{1.253958in}{1.475507in}}%
\pgfpathlineto{\pgfqpoint{1.253994in}{1.475483in}}%
\pgfpathlineto{\pgfqpoint{1.254030in}{1.475458in}}%
\pgfpathlineto{\pgfqpoint{1.254067in}{1.475434in}}%
\pgfpathlineto{\pgfqpoint{1.254103in}{1.475409in}}%
\pgfpathlineto{\pgfqpoint{1.254139in}{1.475385in}}%
\pgfpathlineto{\pgfqpoint{1.254176in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{1.254212in}{1.475336in}}%
\pgfpathlineto{\pgfqpoint{1.254248in}{1.475312in}}%
\pgfpathlineto{\pgfqpoint{1.254285in}{1.475288in}}%
\pgfpathlineto{\pgfqpoint{1.254321in}{1.475263in}}%
\pgfpathlineto{\pgfqpoint{1.254357in}{1.475239in}}%
\pgfpathlineto{\pgfqpoint{1.254394in}{1.475215in}}%
\pgfpathlineto{\pgfqpoint{1.254430in}{1.475190in}}%
\pgfpathlineto{\pgfqpoint{1.254467in}{1.475166in}}%
\pgfpathlineto{\pgfqpoint{1.254503in}{1.475142in}}%
\pgfpathlineto{\pgfqpoint{1.254539in}{1.475117in}}%
\pgfpathlineto{\pgfqpoint{1.254576in}{1.475093in}}%
\pgfpathlineto{\pgfqpoint{1.254612in}{1.475069in}}%
\pgfpathlineto{\pgfqpoint{1.254649in}{1.475045in}}%
\pgfpathlineto{\pgfqpoint{1.254685in}{1.475020in}}%
\pgfpathlineto{\pgfqpoint{1.254722in}{1.474996in}}%
\pgfpathlineto{\pgfqpoint{1.254758in}{1.474972in}}%
\pgfpathlineto{\pgfqpoint{1.254795in}{1.474948in}}%
\pgfpathlineto{\pgfqpoint{1.254831in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{1.254868in}{1.474899in}}%
\pgfpathlineto{\pgfqpoint{1.254904in}{1.474875in}}%
\pgfpathlineto{\pgfqpoint{1.254941in}{1.474851in}}%
\pgfpathlineto{\pgfqpoint{1.254977in}{1.474827in}}%
\pgfpathlineto{\pgfqpoint{1.255014in}{1.474803in}}%
\pgfpathlineto{\pgfqpoint{1.255050in}{1.474779in}}%
\pgfpathlineto{\pgfqpoint{1.255087in}{1.474755in}}%
\pgfpathlineto{\pgfqpoint{1.255123in}{1.474731in}}%
\pgfpathlineto{\pgfqpoint{1.255160in}{1.474706in}}%
\pgfpathlineto{\pgfqpoint{1.255196in}{1.474682in}}%
\pgfpathlineto{\pgfqpoint{1.255233in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{1.255270in}{1.474634in}}%
\pgfpathlineto{\pgfqpoint{1.255306in}{1.474610in}}%
\pgfpathlineto{\pgfqpoint{1.255343in}{1.474586in}}%
\pgfpathlineto{\pgfqpoint{1.255379in}{1.474562in}}%
\pgfpathlineto{\pgfqpoint{1.255416in}{1.474538in}}%
\pgfpathlineto{\pgfqpoint{1.255453in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.255489in}{1.474490in}}%
\pgfpathlineto{\pgfqpoint{1.255526in}{1.474466in}}%
\pgfpathlineto{\pgfqpoint{1.255562in}{1.474442in}}%
\pgfpathlineto{\pgfqpoint{1.255599in}{1.474418in}}%
\pgfpathlineto{\pgfqpoint{1.255636in}{1.474394in}}%
\pgfpathlineto{\pgfqpoint{1.255672in}{1.474371in}}%
\pgfpathlineto{\pgfqpoint{1.255709in}{1.474347in}}%
\pgfpathlineto{\pgfqpoint{1.255746in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{1.255782in}{1.474299in}}%
\pgfpathlineto{\pgfqpoint{1.255819in}{1.474275in}}%
\pgfpathlineto{\pgfqpoint{1.255856in}{1.474251in}}%
\pgfpathlineto{\pgfqpoint{1.255892in}{1.474227in}}%
\pgfpathlineto{\pgfqpoint{1.255929in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{1.255966in}{1.474180in}}%
\pgfpathlineto{\pgfqpoint{1.256003in}{1.474156in}}%
\pgfpathlineto{\pgfqpoint{1.256039in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{1.256076in}{1.474108in}}%
\pgfpathlineto{\pgfqpoint{1.256113in}{1.474084in}}%
\pgfpathlineto{\pgfqpoint{1.256150in}{1.474061in}}%
\pgfpathlineto{\pgfqpoint{1.256186in}{1.474037in}}%
\pgfpathlineto{\pgfqpoint{1.256223in}{1.474013in}}%
\pgfpathlineto{\pgfqpoint{1.256260in}{1.473989in}}%
\pgfpathlineto{\pgfqpoint{1.256297in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{1.256333in}{1.473942in}}%
\pgfpathlineto{\pgfqpoint{1.256370in}{1.473918in}}%
\pgfpathlineto{\pgfqpoint{1.256407in}{1.473895in}}%
\pgfpathlineto{\pgfqpoint{1.256444in}{1.473871in}}%
\pgfpathlineto{\pgfqpoint{1.256481in}{1.473847in}}%
\pgfpathlineto{\pgfqpoint{1.256518in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{1.256554in}{1.473800in}}%
\pgfpathlineto{\pgfqpoint{1.256591in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{1.256628in}{1.473753in}}%
\pgfpathlineto{\pgfqpoint{1.256665in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{1.256702in}{1.473706in}}%
\pgfpathlineto{\pgfqpoint{1.256739in}{1.473682in}}%
\pgfpathlineto{\pgfqpoint{1.256776in}{1.473658in}}%
\pgfpathlineto{\pgfqpoint{1.256812in}{1.473635in}}%
\pgfpathlineto{\pgfqpoint{1.256849in}{1.473611in}}%
\pgfpathlineto{\pgfqpoint{1.256886in}{1.473588in}}%
\pgfpathlineto{\pgfqpoint{1.256923in}{1.473564in}}%
\pgfpathlineto{\pgfqpoint{1.256960in}{1.473541in}}%
\pgfpathlineto{\pgfqpoint{1.256997in}{1.473517in}}%
\pgfpathlineto{\pgfqpoint{1.257034in}{1.473494in}}%
\pgfpathlineto{\pgfqpoint{1.257071in}{1.473470in}}%
\pgfpathlineto{\pgfqpoint{1.257108in}{1.473447in}}%
\pgfpathlineto{\pgfqpoint{1.257145in}{1.473423in}}%
\pgfpathlineto{\pgfqpoint{1.257182in}{1.473400in}}%
\pgfpathlineto{\pgfqpoint{1.257219in}{1.473377in}}%
\pgfpathlineto{\pgfqpoint{1.257256in}{1.473353in}}%
\pgfpathlineto{\pgfqpoint{1.257293in}{1.473330in}}%
\pgfpathlineto{\pgfqpoint{1.257330in}{1.473306in}}%
\pgfpathlineto{\pgfqpoint{1.257367in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{1.257404in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{1.257441in}{1.473236in}}%
\pgfpathlineto{\pgfqpoint{1.257478in}{1.473213in}}%
\pgfpathlineto{\pgfqpoint{1.257515in}{1.473190in}}%
\pgfpathlineto{\pgfqpoint{1.257552in}{1.473166in}}%
\pgfpathlineto{\pgfqpoint{1.257589in}{1.473143in}}%
\pgfpathlineto{\pgfqpoint{1.257626in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{1.257663in}{1.473096in}}%
\pgfpathlineto{\pgfqpoint{1.257700in}{1.473073in}}%
\pgfpathlineto{\pgfqpoint{1.257737in}{1.473050in}}%
\pgfpathlineto{\pgfqpoint{1.257774in}{1.473027in}}%
\pgfpathlineto{\pgfqpoint{1.257811in}{1.473003in}}%
\pgfpathlineto{\pgfqpoint{1.257848in}{1.472980in}}%
\pgfpathlineto{\pgfqpoint{1.257886in}{1.472957in}}%
\pgfpathlineto{\pgfqpoint{1.257923in}{1.472934in}}%
\pgfpathlineto{\pgfqpoint{1.257960in}{1.472911in}}%
\pgfpathlineto{\pgfqpoint{1.257997in}{1.472887in}}%
\pgfpathlineto{\pgfqpoint{1.258034in}{1.472864in}}%
\pgfpathlineto{\pgfqpoint{1.258071in}{1.472841in}}%
\pgfpathlineto{\pgfqpoint{1.258108in}{1.472818in}}%
\pgfpathlineto{\pgfqpoint{1.258146in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.258183in}{1.472772in}}%
\pgfpathlineto{\pgfqpoint{1.258220in}{1.472749in}}%
\pgfpathlineto{\pgfqpoint{1.258257in}{1.472725in}}%
\pgfpathlineto{\pgfqpoint{1.258294in}{1.472702in}}%
\pgfpathlineto{\pgfqpoint{1.258331in}{1.472679in}}%
\pgfpathlineto{\pgfqpoint{1.258369in}{1.472656in}}%
\pgfpathlineto{\pgfqpoint{1.258406in}{1.472633in}}%
\pgfpathlineto{\pgfqpoint{1.258443in}{1.472610in}}%
\pgfpathlineto{\pgfqpoint{1.258480in}{1.472587in}}%
\pgfpathlineto{\pgfqpoint{1.258518in}{1.472564in}}%
\pgfpathlineto{\pgfqpoint{1.258555in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{1.258592in}{1.472518in}}%
\pgfpathlineto{\pgfqpoint{1.258629in}{1.472495in}}%
\pgfpathlineto{\pgfqpoint{1.258667in}{1.472472in}}%
\pgfpathlineto{\pgfqpoint{1.258704in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{1.258741in}{1.472426in}}%
\pgfpathlineto{\pgfqpoint{1.258778in}{1.472403in}}%
\pgfpathlineto{\pgfqpoint{1.258816in}{1.472380in}}%
\pgfpathlineto{\pgfqpoint{1.258853in}{1.472357in}}%
\pgfpathlineto{\pgfqpoint{1.258890in}{1.472335in}}%
\pgfpathlineto{\pgfqpoint{1.258928in}{1.472312in}}%
\pgfpathlineto{\pgfqpoint{1.258965in}{1.472289in}}%
\pgfpathlineto{\pgfqpoint{1.259002in}{1.472266in}}%
\pgfpathlineto{\pgfqpoint{1.259040in}{1.472243in}}%
\pgfpathlineto{\pgfqpoint{1.259077in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{1.259114in}{1.472197in}}%
\pgfpathlineto{\pgfqpoint{1.259152in}{1.472175in}}%
\pgfpathlineto{\pgfqpoint{1.259189in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{1.259227in}{1.472129in}}%
\pgfpathlineto{\pgfqpoint{1.259264in}{1.472106in}}%
\pgfpathlineto{\pgfqpoint{1.259301in}{1.472084in}}%
\pgfpathlineto{\pgfqpoint{1.259339in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{1.259376in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{1.259414in}{1.472015in}}%
\pgfpathlineto{\pgfqpoint{1.259451in}{1.471993in}}%
\pgfpathlineto{\pgfqpoint{1.259488in}{1.471970in}}%
\pgfpathlineto{\pgfqpoint{1.259526in}{1.471947in}}%
\pgfpathlineto{\pgfqpoint{1.259563in}{1.471925in}}%
\pgfpathlineto{\pgfqpoint{1.259601in}{1.471902in}}%
\pgfpathlineto{\pgfqpoint{1.259638in}{1.471879in}}%
\pgfpathlineto{\pgfqpoint{1.259676in}{1.471857in}}%
\pgfpathlineto{\pgfqpoint{1.259713in}{1.471834in}}%
\pgfpathlineto{\pgfqpoint{1.259751in}{1.471811in}}%
\pgfpathlineto{\pgfqpoint{1.259788in}{1.471789in}}%
\pgfpathlineto{\pgfqpoint{1.259826in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{1.259863in}{1.471744in}}%
\pgfpathlineto{\pgfqpoint{1.259901in}{1.471721in}}%
\pgfpathlineto{\pgfqpoint{1.259938in}{1.471698in}}%
\pgfpathlineto{\pgfqpoint{1.259976in}{1.471676in}}%
\pgfpathlineto{\pgfqpoint{1.260013in}{1.471653in}}%
\pgfpathlineto{\pgfqpoint{1.260051in}{1.471631in}}%
\pgfpathlineto{\pgfqpoint{1.260088in}{1.471608in}}%
\pgfpathlineto{\pgfqpoint{1.260126in}{1.471586in}}%
\pgfpathlineto{\pgfqpoint{1.260164in}{1.471563in}}%
\pgfpathlineto{\pgfqpoint{1.260201in}{1.471541in}}%
\pgfpathlineto{\pgfqpoint{1.260239in}{1.471518in}}%
\pgfpathlineto{\pgfqpoint{1.260276in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{1.260314in}{1.471473in}}%
\pgfpathlineto{\pgfqpoint{1.260351in}{1.471451in}}%
\pgfpathlineto{\pgfqpoint{1.260389in}{1.471429in}}%
\pgfpathlineto{\pgfqpoint{1.260427in}{1.471406in}}%
\pgfpathlineto{\pgfqpoint{1.260464in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{1.260502in}{1.471361in}}%
\pgfpathlineto{\pgfqpoint{1.260540in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{1.260577in}{1.471317in}}%
\pgfpathlineto{\pgfqpoint{1.260615in}{1.471294in}}%
\pgfpathlineto{\pgfqpoint{1.260653in}{1.471272in}}%
\pgfpathlineto{\pgfqpoint{1.260690in}{1.471250in}}%
\pgfpathlineto{\pgfqpoint{1.260728in}{1.471227in}}%
\pgfpathlineto{\pgfqpoint{1.260766in}{1.471205in}}%
\pgfpathlineto{\pgfqpoint{1.260803in}{1.471183in}}%
\pgfpathlineto{\pgfqpoint{1.260841in}{1.471161in}}%
\pgfpathlineto{\pgfqpoint{1.260879in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{1.260917in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{1.260954in}{1.471094in}}%
\pgfpathlineto{\pgfqpoint{1.260992in}{1.471072in}}%
\pgfpathlineto{\pgfqpoint{1.261030in}{1.471049in}}%
\pgfpathlineto{\pgfqpoint{1.261067in}{1.471027in}}%
\pgfpathlineto{\pgfqpoint{1.261105in}{1.471005in}}%
\pgfpathlineto{\pgfqpoint{1.261143in}{1.470983in}}%
\pgfpathlineto{\pgfqpoint{1.261181in}{1.470961in}}%
\pgfpathlineto{\pgfqpoint{1.261219in}{1.470938in}}%
\pgfpathlineto{\pgfqpoint{1.261256in}{1.470916in}}%
\pgfpathlineto{\pgfqpoint{1.261294in}{1.470894in}}%
\pgfpathlineto{\pgfqpoint{1.261332in}{1.470872in}}%
\pgfpathlineto{\pgfqpoint{1.261370in}{1.470850in}}%
\pgfpathlineto{\pgfqpoint{1.261408in}{1.470828in}}%
\pgfpathlineto{\pgfqpoint{1.261445in}{1.470806in}}%
\pgfpathlineto{\pgfqpoint{1.261483in}{1.470784in}}%
\pgfpathlineto{\pgfqpoint{1.261521in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.261559in}{1.470740in}}%
\pgfpathlineto{\pgfqpoint{1.261597in}{1.470718in}}%
\pgfpathlineto{\pgfqpoint{1.261635in}{1.470696in}}%
\pgfpathlineto{\pgfqpoint{1.261673in}{1.470674in}}%
\pgfpathlineto{\pgfqpoint{1.261710in}{1.470652in}}%
\pgfpathlineto{\pgfqpoint{1.261748in}{1.470630in}}%
\pgfpathlineto{\pgfqpoint{1.261786in}{1.470608in}}%
\pgfpathlineto{\pgfqpoint{1.261824in}{1.470586in}}%
\pgfpathlineto{\pgfqpoint{1.261862in}{1.470564in}}%
\pgfpathlineto{\pgfqpoint{1.261900in}{1.470542in}}%
\pgfpathlineto{\pgfqpoint{1.261938in}{1.470520in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{1.470498in}}%
\pgfpathlineto{\pgfqpoint{1.262014in}{1.470476in}}%
\pgfpathlineto{\pgfqpoint{1.262052in}{1.470454in}}%
\pgfpathlineto{\pgfqpoint{1.262090in}{1.470432in}}%
\pgfpathlineto{\pgfqpoint{1.262128in}{1.470410in}}%
\pgfpathlineto{\pgfqpoint{1.262166in}{1.470389in}}%
\pgfpathlineto{\pgfqpoint{1.262204in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{1.262242in}{1.470345in}}%
\pgfpathlineto{\pgfqpoint{1.262280in}{1.470323in}}%
\pgfpathlineto{\pgfqpoint{1.262318in}{1.470301in}}%
\pgfpathlineto{\pgfqpoint{1.262356in}{1.470280in}}%
\pgfpathlineto{\pgfqpoint{1.262394in}{1.470258in}}%
\pgfpathlineto{\pgfqpoint{1.262432in}{1.470236in}}%
\pgfpathlineto{\pgfqpoint{1.262470in}{1.470214in}}%
\pgfpathlineto{\pgfqpoint{1.262508in}{1.470193in}}%
\pgfpathlineto{\pgfqpoint{1.262546in}{1.470171in}}%
\pgfpathlineto{\pgfqpoint{1.262584in}{1.470149in}}%
\pgfpathlineto{\pgfqpoint{1.262622in}{1.470127in}}%
\pgfpathlineto{\pgfqpoint{1.262660in}{1.470106in}}%
\pgfpathlineto{\pgfqpoint{1.262698in}{1.470084in}}%
\pgfpathlineto{\pgfqpoint{1.262736in}{1.470062in}}%
\pgfpathlineto{\pgfqpoint{1.262774in}{1.470041in}}%
\pgfpathlineto{\pgfqpoint{1.262812in}{1.470019in}}%
\pgfpathlineto{\pgfqpoint{1.262850in}{1.469997in}}%
\pgfpathlineto{\pgfqpoint{1.262888in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{1.262927in}{1.469954in}}%
\pgfpathlineto{\pgfqpoint{1.262965in}{1.469933in}}%
\pgfpathlineto{\pgfqpoint{1.263003in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{1.263041in}{1.469890in}}%
\pgfpathlineto{\pgfqpoint{1.263079in}{1.469868in}}%
\pgfpathlineto{\pgfqpoint{1.263117in}{1.469846in}}%
\pgfpathlineto{\pgfqpoint{1.263156in}{1.469825in}}%
\pgfpathlineto{\pgfqpoint{1.263194in}{1.469803in}}%
\pgfpathlineto{\pgfqpoint{1.263232in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{1.263270in}{1.469760in}}%
\pgfpathlineto{\pgfqpoint{1.263308in}{1.469739in}}%
\pgfpathlineto{\pgfqpoint{1.263346in}{1.469717in}}%
\pgfpathlineto{\pgfqpoint{1.263385in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{1.263423in}{1.469675in}}%
\pgfpathlineto{\pgfqpoint{1.263461in}{1.469653in}}%
\pgfpathlineto{\pgfqpoint{1.263499in}{1.469632in}}%
\pgfpathlineto{\pgfqpoint{1.263538in}{1.469610in}}%
\pgfpathlineto{\pgfqpoint{1.263576in}{1.469589in}}%
\pgfpathlineto{\pgfqpoint{1.263614in}{1.469568in}}%
\pgfpathlineto{\pgfqpoint{1.263652in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{1.263691in}{1.469525in}}%
\pgfpathlineto{\pgfqpoint{1.263729in}{1.469503in}}%
\pgfpathlineto{\pgfqpoint{1.263767in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{1.263806in}{1.469461in}}%
\pgfpathlineto{\pgfqpoint{1.263844in}{1.469439in}}%
\pgfpathlineto{\pgfqpoint{1.263882in}{1.469418in}}%
\pgfpathlineto{\pgfqpoint{1.263920in}{1.469397in}}%
\pgfpathlineto{\pgfqpoint{1.263959in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{1.263997in}{1.469354in}}%
\pgfpathlineto{\pgfqpoint{1.264036in}{1.469333in}}%
\pgfpathlineto{\pgfqpoint{1.264074in}{1.469312in}}%
\pgfpathlineto{\pgfqpoint{1.264112in}{1.469291in}}%
\pgfpathlineto{\pgfqpoint{1.264151in}{1.469269in}}%
\pgfpathlineto{\pgfqpoint{1.264189in}{1.469248in}}%
\pgfpathlineto{\pgfqpoint{1.264227in}{1.469227in}}%
\pgfpathlineto{\pgfqpoint{1.264266in}{1.469206in}}%
\pgfpathlineto{\pgfqpoint{1.264304in}{1.469185in}}%
\pgfpathlineto{\pgfqpoint{1.264343in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{1.264381in}{1.469142in}}%
\pgfpathlineto{\pgfqpoint{1.264419in}{1.469121in}}%
\pgfpathlineto{\pgfqpoint{1.264458in}{1.469100in}}%
\pgfpathlineto{\pgfqpoint{1.264496in}{1.469079in}}%
\pgfpathlineto{\pgfqpoint{1.264535in}{1.469058in}}%
\pgfpathlineto{\pgfqpoint{1.264573in}{1.469037in}}%
\pgfpathlineto{\pgfqpoint{1.264612in}{1.469016in}}%
\pgfpathlineto{\pgfqpoint{1.264650in}{1.468995in}}%
\pgfpathlineto{\pgfqpoint{1.264689in}{1.468974in}}%
\pgfpathlineto{\pgfqpoint{1.264727in}{1.468953in}}%
\pgfpathlineto{\pgfqpoint{1.264765in}{1.468932in}}%
\pgfpathlineto{\pgfqpoint{1.264804in}{1.468911in}}%
\pgfpathlineto{\pgfqpoint{1.264842in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{1.264881in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{1.264920in}{1.468848in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{1.468827in}}%
\pgfpathlineto{\pgfqpoint{1.264997in}{1.468806in}}%
\pgfpathlineto{\pgfqpoint{1.265035in}{1.468785in}}%
\pgfpathlineto{\pgfqpoint{1.265074in}{1.468764in}}%
\pgfpathlineto{\pgfqpoint{1.265112in}{1.468743in}}%
\pgfpathlineto{\pgfqpoint{1.265151in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{1.265189in}{1.468701in}}%
\pgfpathlineto{\pgfqpoint{1.265228in}{1.468681in}}%
\pgfpathlineto{\pgfqpoint{1.265267in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{1.265305in}{1.468639in}}%
\pgfpathlineto{\pgfqpoint{1.265344in}{1.468618in}}%
\pgfpathlineto{\pgfqpoint{1.265382in}{1.468597in}}%
\pgfpathlineto{\pgfqpoint{1.265421in}{1.468577in}}%
\pgfpathlineto{\pgfqpoint{1.265460in}{1.468556in}}%
\pgfpathlineto{\pgfqpoint{1.265498in}{1.468535in}}%
\pgfpathlineto{\pgfqpoint{1.265537in}{1.468514in}}%
\pgfpathlineto{\pgfqpoint{1.265575in}{1.468493in}}%
\pgfpathlineto{\pgfqpoint{1.265614in}{1.468473in}}%
\pgfpathlineto{\pgfqpoint{1.265653in}{1.468452in}}%
\pgfpathlineto{\pgfqpoint{1.265691in}{1.468431in}}%
\pgfpathlineto{\pgfqpoint{1.265730in}{1.468411in}}%
\pgfpathlineto{\pgfqpoint{1.265769in}{1.468390in}}%
\pgfpathlineto{\pgfqpoint{1.265808in}{1.468369in}}%
\pgfpathlineto{\pgfqpoint{1.265846in}{1.468349in}}%
\pgfpathlineto{\pgfqpoint{1.265885in}{1.468328in}}%
\pgfpathlineto{\pgfqpoint{1.265924in}{1.468307in}}%
\pgfpathlineto{\pgfqpoint{1.265962in}{1.468287in}}%
\pgfpathlineto{\pgfqpoint{1.266001in}{1.468266in}}%
\pgfpathlineto{\pgfqpoint{1.266040in}{1.468245in}}%
\pgfpathlineto{\pgfqpoint{1.266079in}{1.468225in}}%
\pgfpathlineto{\pgfqpoint{1.266117in}{1.468204in}}%
\pgfpathlineto{\pgfqpoint{1.266156in}{1.468184in}}%
\pgfpathlineto{\pgfqpoint{1.266195in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.266234in}{1.468143in}}%
\pgfpathlineto{\pgfqpoint{1.266272in}{1.468122in}}%
\pgfpathlineto{\pgfqpoint{1.266311in}{1.468102in}}%
\pgfpathlineto{\pgfqpoint{1.266350in}{1.468081in}}%
\pgfpathlineto{\pgfqpoint{1.266389in}{1.468061in}}%
\pgfpathlineto{\pgfqpoint{1.266428in}{1.468040in}}%
\pgfpathlineto{\pgfqpoint{1.266466in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{1.266505in}{1.467999in}}%
\pgfpathlineto{\pgfqpoint{1.266544in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{1.266583in}{1.467958in}}%
\pgfpathlineto{\pgfqpoint{1.266622in}{1.467938in}}%
\pgfpathlineto{\pgfqpoint{1.266661in}{1.467918in}}%
\pgfpathlineto{\pgfqpoint{1.266700in}{1.467897in}}%
\pgfpathlineto{\pgfqpoint{1.266738in}{1.467877in}}%
\pgfpathlineto{\pgfqpoint{1.266777in}{1.467856in}}%
\pgfpathlineto{\pgfqpoint{1.266816in}{1.467836in}}%
\pgfpathlineto{\pgfqpoint{1.266855in}{1.467816in}}%
\pgfpathlineto{\pgfqpoint{1.266894in}{1.467795in}}%
\pgfpathlineto{\pgfqpoint{1.266933in}{1.467775in}}%
\pgfpathlineto{\pgfqpoint{1.266972in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{1.267011in}{1.467734in}}%
\pgfpathlineto{\pgfqpoint{1.267050in}{1.467714in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.267128in}{1.467674in}}%
\pgfpathlineto{\pgfqpoint{1.267167in}{1.467653in}}%
\pgfpathlineto{\pgfqpoint{1.267206in}{1.467633in}}%
\pgfpathlineto{\pgfqpoint{1.267245in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{1.267284in}{1.467593in}}%
\pgfpathlineto{\pgfqpoint{1.267322in}{1.467573in}}%
\pgfpathlineto{\pgfqpoint{1.267361in}{1.467552in}}%
\pgfpathlineto{\pgfqpoint{1.267400in}{1.467532in}}%
\pgfpathlineto{\pgfqpoint{1.267440in}{1.467512in}}%
\pgfpathlineto{\pgfqpoint{1.267479in}{1.467492in}}%
\pgfpathlineto{\pgfqpoint{1.267518in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{1.267557in}{1.467452in}}%
\pgfpathlineto{\pgfqpoint{1.267596in}{1.467432in}}%
\pgfpathlineto{\pgfqpoint{1.267635in}{1.467412in}}%
\pgfpathlineto{\pgfqpoint{1.267674in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{1.267713in}{1.467371in}}%
\pgfpathlineto{\pgfqpoint{1.267752in}{1.467351in}}%
\pgfpathlineto{\pgfqpoint{1.267791in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.267830in}{1.467311in}}%
\pgfpathlineto{\pgfqpoint{1.267869in}{1.467291in}}%
\pgfpathlineto{\pgfqpoint{1.267908in}{1.467271in}}%
\pgfpathlineto{\pgfqpoint{1.267947in}{1.467251in}}%
\pgfpathlineto{\pgfqpoint{1.267986in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{1.268026in}{1.467211in}}%
\pgfpathlineto{\pgfqpoint{1.268065in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{1.268104in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{1.268143in}{1.467152in}}%
\pgfpathlineto{\pgfqpoint{1.268182in}{1.467132in}}%
\pgfpathlineto{\pgfqpoint{1.268221in}{1.467112in}}%
\pgfpathlineto{\pgfqpoint{1.268261in}{1.467092in}}%
\pgfpathlineto{\pgfqpoint{1.268300in}{1.467072in}}%
\pgfpathlineto{\pgfqpoint{1.268339in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{1.268378in}{1.467032in}}%
\pgfpathlineto{\pgfqpoint{1.268417in}{1.467013in}}%
\pgfpathlineto{\pgfqpoint{1.268456in}{1.466993in}}%
\pgfpathlineto{\pgfqpoint{1.268496in}{1.466973in}}%
\pgfpathlineto{\pgfqpoint{1.268535in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{1.268574in}{1.466933in}}%
\pgfpathlineto{\pgfqpoint{1.268613in}{1.466914in}}%
\pgfpathlineto{\pgfqpoint{1.268653in}{1.466894in}}%
\pgfpathlineto{\pgfqpoint{1.268692in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{1.268731in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.268770in}{1.466835in}}%
\pgfpathlineto{\pgfqpoint{1.268810in}{1.466815in}}%
\pgfpathlineto{\pgfqpoint{1.268849in}{1.466795in}}%
\pgfpathlineto{\pgfqpoint{1.268888in}{1.466776in}}%
\pgfpathlineto{\pgfqpoint{1.268928in}{1.466756in}}%
\pgfpathlineto{\pgfqpoint{1.268967in}{1.466736in}}%
\pgfpathlineto{\pgfqpoint{1.269006in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{1.269046in}{1.466697in}}%
\pgfpathlineto{\pgfqpoint{1.269085in}{1.466677in}}%
\pgfpathlineto{\pgfqpoint{1.269124in}{1.466658in}}%
\pgfpathlineto{\pgfqpoint{1.269164in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{1.269203in}{1.466619in}}%
\pgfpathlineto{\pgfqpoint{1.269242in}{1.466599in}}%
\pgfpathlineto{\pgfqpoint{1.269282in}{1.466579in}}%
\pgfpathlineto{\pgfqpoint{1.269321in}{1.466560in}}%
\pgfpathlineto{\pgfqpoint{1.269360in}{1.466540in}}%
\pgfpathlineto{\pgfqpoint{1.269400in}{1.466521in}}%
\pgfpathlineto{\pgfqpoint{1.269439in}{1.466501in}}%
\pgfpathlineto{\pgfqpoint{1.269479in}{1.466482in}}%
\pgfpathlineto{\pgfqpoint{1.269518in}{1.466462in}}%
\pgfpathlineto{\pgfqpoint{1.269557in}{1.466443in}}%
\pgfpathlineto{\pgfqpoint{1.269597in}{1.466423in}}%
\pgfpathlineto{\pgfqpoint{1.269636in}{1.466404in}}%
\pgfpathlineto{\pgfqpoint{1.269676in}{1.466385in}}%
\pgfpathlineto{\pgfqpoint{1.269715in}{1.466365in}}%
\pgfpathlineto{\pgfqpoint{1.269755in}{1.466346in}}%
\pgfpathlineto{\pgfqpoint{1.269794in}{1.466326in}}%
\pgfpathlineto{\pgfqpoint{1.269834in}{1.466307in}}%
\pgfpathlineto{\pgfqpoint{1.269873in}{1.466288in}}%
\pgfpathlineto{\pgfqpoint{1.269913in}{1.466268in}}%
\pgfpathlineto{\pgfqpoint{1.269952in}{1.466249in}}%
\pgfpathlineto{\pgfqpoint{1.269992in}{1.466230in}}%
\pgfpathlineto{\pgfqpoint{1.270031in}{1.466210in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.466191in}}%
\pgfpathlineto{\pgfqpoint{1.270110in}{1.466172in}}%
\pgfpathlineto{\pgfqpoint{1.270150in}{1.466152in}}%
\pgfpathlineto{\pgfqpoint{1.270189in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{1.270229in}{1.466114in}}%
\pgfpathlineto{\pgfqpoint{1.270268in}{1.466095in}}%
\pgfpathlineto{\pgfqpoint{1.270308in}{1.466075in}}%
\pgfpathlineto{\pgfqpoint{1.270347in}{1.466056in}}%
\pgfpathlineto{\pgfqpoint{1.270387in}{1.466037in}}%
\pgfpathlineto{\pgfqpoint{1.270427in}{1.466018in}}%
\pgfpathlineto{\pgfqpoint{1.270466in}{1.465999in}}%
\pgfpathlineto{\pgfqpoint{1.270506in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{1.270545in}{1.465960in}}%
\pgfpathlineto{\pgfqpoint{1.270585in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{1.270625in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.270664in}{1.465903in}}%
\pgfpathlineto{\pgfqpoint{1.270704in}{1.465884in}}%
\pgfpathlineto{\pgfqpoint{1.270744in}{1.465865in}}%
\pgfpathlineto{\pgfqpoint{1.270783in}{1.465846in}}%
\pgfpathlineto{\pgfqpoint{1.270823in}{1.465827in}}%
\pgfpathlineto{\pgfqpoint{1.270863in}{1.465808in}}%
\pgfpathlineto{\pgfqpoint{1.270902in}{1.465789in}}%
\pgfpathlineto{\pgfqpoint{1.270942in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{1.270982in}{1.465751in}}%
\pgfpathlineto{\pgfqpoint{1.271021in}{1.465732in}}%
\pgfpathlineto{\pgfqpoint{1.271061in}{1.465713in}}%
\pgfpathlineto{\pgfqpoint{1.271101in}{1.465694in}}%
\pgfpathlineto{\pgfqpoint{1.271140in}{1.465675in}}%
\pgfpathlineto{\pgfqpoint{1.271180in}{1.465656in}}%
\pgfpathlineto{\pgfqpoint{1.271220in}{1.465637in}}%
\pgfpathlineto{\pgfqpoint{1.271260in}{1.465618in}}%
\pgfpathlineto{\pgfqpoint{1.271299in}{1.465599in}}%
\pgfpathlineto{\pgfqpoint{1.271339in}{1.465580in}}%
\pgfpathlineto{\pgfqpoint{1.271379in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{1.271419in}{1.465542in}}%
\pgfpathlineto{\pgfqpoint{1.271459in}{1.465524in}}%
\pgfpathlineto{\pgfqpoint{1.271498in}{1.465505in}}%
\pgfpathlineto{\pgfqpoint{1.271538in}{1.465486in}}%
\pgfpathlineto{\pgfqpoint{1.271578in}{1.465467in}}%
\pgfpathlineto{\pgfqpoint{1.271618in}{1.465448in}}%
\pgfpathlineto{\pgfqpoint{1.271658in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{1.271697in}{1.465411in}}%
\pgfpathlineto{\pgfqpoint{1.271737in}{1.465392in}}%
\pgfpathlineto{\pgfqpoint{1.271777in}{1.465373in}}%
\pgfpathlineto{\pgfqpoint{1.271817in}{1.465355in}}%
\pgfpathlineto{\pgfqpoint{1.271857in}{1.465336in}}%
\pgfpathlineto{\pgfqpoint{1.271897in}{1.465317in}}%
\pgfpathlineto{\pgfqpoint{1.271937in}{1.465298in}}%
\pgfpathlineto{\pgfqpoint{1.271976in}{1.465280in}}%
\pgfpathlineto{\pgfqpoint{1.272016in}{1.465261in}}%
\pgfpathlineto{\pgfqpoint{1.272056in}{1.465242in}}%
\pgfpathlineto{\pgfqpoint{1.272096in}{1.465224in}}%
\pgfpathlineto{\pgfqpoint{1.272136in}{1.465205in}}%
\pgfpathlineto{\pgfqpoint{1.272176in}{1.465186in}}%
\pgfpathlineto{\pgfqpoint{1.272216in}{1.465168in}}%
\pgfpathlineto{\pgfqpoint{1.272256in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{1.272296in}{1.465131in}}%
\pgfpathlineto{\pgfqpoint{1.272336in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{1.272376in}{1.465094in}}%
\pgfpathlineto{\pgfqpoint{1.272416in}{1.465075in}}%
\pgfpathlineto{\pgfqpoint{1.272456in}{1.465057in}}%
\pgfpathlineto{\pgfqpoint{1.272496in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{1.272536in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{1.272576in}{1.465001in}}%
\pgfpathlineto{\pgfqpoint{1.272616in}{1.464983in}}%
\pgfpathlineto{\pgfqpoint{1.272656in}{1.464964in}}%
\pgfpathlineto{\pgfqpoint{1.272696in}{1.464946in}}%
\pgfpathlineto{\pgfqpoint{1.272736in}{1.464927in}}%
\pgfpathlineto{\pgfqpoint{1.272776in}{1.464909in}}%
\pgfpathlineto{\pgfqpoint{1.272816in}{1.464890in}}%
\pgfpathlineto{\pgfqpoint{1.272856in}{1.464872in}}%
\pgfpathlineto{\pgfqpoint{1.272896in}{1.464854in}}%
\pgfpathlineto{\pgfqpoint{1.272936in}{1.464835in}}%
\pgfpathlineto{\pgfqpoint{1.272976in}{1.464817in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.464798in}}%
\pgfpathlineto{\pgfqpoint{1.273056in}{1.464780in}}%
\pgfpathlineto{\pgfqpoint{1.273096in}{1.464762in}}%
\pgfpathlineto{\pgfqpoint{1.273136in}{1.464743in}}%
\pgfpathlineto{\pgfqpoint{1.273176in}{1.464725in}}%
\pgfpathlineto{\pgfqpoint{1.273217in}{1.464707in}}%
\pgfpathlineto{\pgfqpoint{1.273257in}{1.464689in}}%
\pgfpathlineto{\pgfqpoint{1.273297in}{1.464670in}}%
\pgfpathlineto{\pgfqpoint{1.273337in}{1.464652in}}%
\pgfpathlineto{\pgfqpoint{1.273377in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{1.273417in}{1.464616in}}%
\pgfpathlineto{\pgfqpoint{1.273457in}{1.464597in}}%
\pgfpathlineto{\pgfqpoint{1.273498in}{1.464579in}}%
\pgfpathlineto{\pgfqpoint{1.273538in}{1.464561in}}%
\pgfpathlineto{\pgfqpoint{1.273578in}{1.464543in}}%
\pgfpathlineto{\pgfqpoint{1.273618in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{1.273658in}{1.464507in}}%
\pgfpathlineto{\pgfqpoint{1.273699in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{1.273739in}{1.464470in}}%
\pgfpathlineto{\pgfqpoint{1.273779in}{1.464452in}}%
\pgfpathlineto{\pgfqpoint{1.273819in}{1.464434in}}%
\pgfpathlineto{\pgfqpoint{1.273859in}{1.464416in}}%
\pgfpathlineto{\pgfqpoint{1.273900in}{1.464398in}}%
\pgfpathlineto{\pgfqpoint{1.273940in}{1.464380in}}%
\pgfpathlineto{\pgfqpoint{1.273980in}{1.464362in}}%
\pgfpathlineto{\pgfqpoint{1.274020in}{1.464344in}}%
\pgfpathlineto{\pgfqpoint{1.274061in}{1.464326in}}%
\pgfpathlineto{\pgfqpoint{1.274101in}{1.464308in}}%
\pgfpathlineto{\pgfqpoint{1.274141in}{1.464290in}}%
\pgfpathlineto{\pgfqpoint{1.274182in}{1.464272in}}%
\pgfpathlineto{\pgfqpoint{1.274222in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{1.274262in}{1.464236in}}%
\pgfpathlineto{\pgfqpoint{1.274303in}{1.464218in}}%
\pgfpathlineto{\pgfqpoint{1.274343in}{1.464200in}}%
\pgfpathlineto{\pgfqpoint{1.274383in}{1.464182in}}%
\pgfpathlineto{\pgfqpoint{1.274424in}{1.464164in}}%
\pgfpathlineto{\pgfqpoint{1.274464in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{1.274504in}{1.464129in}}%
\pgfpathlineto{\pgfqpoint{1.274545in}{1.464111in}}%
\pgfpathlineto{\pgfqpoint{1.274585in}{1.464093in}}%
\pgfpathlineto{\pgfqpoint{1.274625in}{1.464075in}}%
\pgfpathlineto{\pgfqpoint{1.274666in}{1.464057in}}%
\pgfpathlineto{\pgfqpoint{1.274706in}{1.464040in}}%
\pgfpathlineto{\pgfqpoint{1.274747in}{1.464022in}}%
\pgfpathlineto{\pgfqpoint{1.274787in}{1.464004in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{1.463986in}}%
\pgfpathlineto{\pgfqpoint{1.274868in}{1.463969in}}%
\pgfpathlineto{\pgfqpoint{1.274908in}{1.463951in}}%
\pgfpathlineto{\pgfqpoint{1.274949in}{1.463933in}}%
\pgfpathlineto{\pgfqpoint{1.274989in}{1.463915in}}%
\pgfpathlineto{\pgfqpoint{1.275030in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{1.275070in}{1.463880in}}%
\pgfpathlineto{\pgfqpoint{1.275111in}{1.463862in}}%
\pgfpathlineto{\pgfqpoint{1.275151in}{1.463845in}}%
\pgfpathlineto{\pgfqpoint{1.275192in}{1.463827in}}%
\pgfpathlineto{\pgfqpoint{1.275232in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{1.275273in}{1.463792in}}%
\pgfpathlineto{\pgfqpoint{1.275313in}{1.463774in}}%
\pgfpathlineto{\pgfqpoint{1.275354in}{1.463757in}}%
\pgfpathlineto{\pgfqpoint{1.275394in}{1.463739in}}%
\pgfpathlineto{\pgfqpoint{1.275435in}{1.463721in}}%
\pgfpathlineto{\pgfqpoint{1.275475in}{1.463704in}}%
\pgfpathlineto{\pgfqpoint{1.275516in}{1.463686in}}%
\pgfpathlineto{\pgfqpoint{1.275556in}{1.463669in}}%
\pgfpathlineto{\pgfqpoint{1.275597in}{1.463651in}}%
\pgfpathlineto{\pgfqpoint{1.275637in}{1.463634in}}%
\pgfpathlineto{\pgfqpoint{1.275678in}{1.463616in}}%
\pgfpathlineto{\pgfqpoint{1.275719in}{1.463599in}}%
\pgfpathlineto{\pgfqpoint{1.275759in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{1.275800in}{1.463564in}}%
\pgfpathlineto{\pgfqpoint{1.275840in}{1.463546in}}%
\pgfpathlineto{\pgfqpoint{1.275881in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{1.275922in}{1.463512in}}%
\pgfpathlineto{\pgfqpoint{1.275962in}{1.463494in}}%
\pgfpathlineto{\pgfqpoint{1.276003in}{1.463477in}}%
\pgfpathlineto{\pgfqpoint{1.276043in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{1.276084in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{1.276125in}{1.463425in}}%
\pgfpathlineto{\pgfqpoint{1.276165in}{1.463407in}}%
\pgfpathlineto{\pgfqpoint{1.276206in}{1.463390in}}%
\pgfpathlineto{\pgfqpoint{1.276247in}{1.463373in}}%
\pgfpathlineto{\pgfqpoint{1.276287in}{1.463356in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{1.276369in}{1.463321in}}%
\pgfpathlineto{\pgfqpoint{1.276410in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{1.276450in}{1.463287in}}%
\pgfpathlineto{\pgfqpoint{1.276491in}{1.463269in}}%
\pgfpathlineto{\pgfqpoint{1.276532in}{1.463252in}}%
\pgfpathlineto{\pgfqpoint{1.276573in}{1.463235in}}%
\pgfpathlineto{\pgfqpoint{1.276613in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{1.276654in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{1.276695in}{1.463183in}}%
\pgfpathlineto{\pgfqpoint{1.276736in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{1.276776in}{1.463149in}}%
\pgfpathlineto{\pgfqpoint{1.276817in}{1.463132in}}%
\pgfpathlineto{\pgfqpoint{1.276858in}{1.463115in}}%
\pgfpathlineto{\pgfqpoint{1.276899in}{1.463098in}}%
\pgfpathlineto{\pgfqpoint{1.276940in}{1.463081in}}%
\pgfpathlineto{\pgfqpoint{1.276980in}{1.463064in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.463047in}}%
\pgfpathlineto{\pgfqpoint{1.277062in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{1.277103in}{1.463012in}}%
\pgfpathlineto{\pgfqpoint{1.277144in}{1.462995in}}%
\pgfpathlineto{\pgfqpoint{1.277185in}{1.462978in}}%
\pgfpathlineto{\pgfqpoint{1.277225in}{1.462961in}}%
\pgfpathlineto{\pgfqpoint{1.277266in}{1.462944in}}%
\pgfpathlineto{\pgfqpoint{1.277307in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{1.277348in}{1.462911in}}%
\pgfpathlineto{\pgfqpoint{1.277389in}{1.462894in}}%
\pgfpathlineto{\pgfqpoint{1.277430in}{1.462877in}}%
\pgfpathlineto{\pgfqpoint{1.277471in}{1.462860in}}%
\pgfpathlineto{\pgfqpoint{1.277512in}{1.462843in}}%
\pgfpathlineto{\pgfqpoint{1.277553in}{1.462826in}}%
\pgfpathlineto{\pgfqpoint{1.277593in}{1.462809in}}%
\pgfpathlineto{\pgfqpoint{1.277634in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{1.277675in}{1.462775in}}%
\pgfpathlineto{\pgfqpoint{1.277716in}{1.462759in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{1.277798in}{1.462725in}}%
\pgfpathlineto{\pgfqpoint{1.277839in}{1.462708in}}%
\pgfpathlineto{\pgfqpoint{1.277880in}{1.462691in}}%
\pgfpathlineto{\pgfqpoint{1.277921in}{1.462675in}}%
\pgfpathlineto{\pgfqpoint{1.277962in}{1.462658in}}%
\pgfpathlineto{\pgfqpoint{1.278003in}{1.462641in}}%
\pgfpathlineto{\pgfqpoint{1.278044in}{1.462624in}}%
\pgfpathlineto{\pgfqpoint{1.278085in}{1.462608in}}%
\pgfpathlineto{\pgfqpoint{1.278126in}{1.462591in}}%
\pgfpathlineto{\pgfqpoint{1.278167in}{1.462574in}}%
\pgfpathlineto{\pgfqpoint{1.278208in}{1.462558in}}%
\pgfpathlineto{\pgfqpoint{1.278249in}{1.462541in}}%
\pgfpathlineto{\pgfqpoint{1.278290in}{1.462524in}}%
\pgfpathlineto{\pgfqpoint{1.278331in}{1.462508in}}%
\pgfpathlineto{\pgfqpoint{1.278372in}{1.462491in}}%
\pgfpathlineto{\pgfqpoint{1.278414in}{1.462475in}}%
\pgfpathlineto{\pgfqpoint{1.278455in}{1.462458in}}%
\pgfpathlineto{\pgfqpoint{1.278496in}{1.462441in}}%
\pgfpathlineto{\pgfqpoint{1.278537in}{1.462425in}}%
\pgfpathlineto{\pgfqpoint{1.278578in}{1.462408in}}%
\pgfpathlineto{\pgfqpoint{1.278619in}{1.462392in}}%
\pgfpathlineto{\pgfqpoint{1.278660in}{1.462375in}}%
\pgfpathlineto{\pgfqpoint{1.278701in}{1.462359in}}%
\pgfpathlineto{\pgfqpoint{1.278742in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{1.278784in}{1.462326in}}%
\pgfpathlineto{\pgfqpoint{1.278825in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{1.278866in}{1.462293in}}%
\pgfpathlineto{\pgfqpoint{1.278907in}{1.462276in}}%
\pgfpathlineto{\pgfqpoint{1.278948in}{1.462260in}}%
\pgfpathlineto{\pgfqpoint{1.278989in}{1.462243in}}%
\pgfpathlineto{\pgfqpoint{1.279031in}{1.462227in}}%
\pgfpathlineto{\pgfqpoint{1.279072in}{1.462211in}}%
\pgfpathlineto{\pgfqpoint{1.279113in}{1.462194in}}%
\pgfpathlineto{\pgfqpoint{1.279154in}{1.462178in}}%
\pgfpathlineto{\pgfqpoint{1.279195in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{1.279237in}{1.462145in}}%
\pgfpathlineto{\pgfqpoint{1.279278in}{1.462129in}}%
\pgfpathlineto{\pgfqpoint{1.279319in}{1.462113in}}%
\pgfpathlineto{\pgfqpoint{1.279360in}{1.462096in}}%
\pgfpathlineto{\pgfqpoint{1.279402in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{1.279443in}{1.462064in}}%
\pgfpathlineto{\pgfqpoint{1.279484in}{1.462047in}}%
\pgfpathlineto{\pgfqpoint{1.279525in}{1.462031in}}%
\pgfpathlineto{\pgfqpoint{1.279567in}{1.462015in}}%
\pgfpathlineto{\pgfqpoint{1.279608in}{1.461999in}}%
\pgfpathlineto{\pgfqpoint{1.279649in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{1.279691in}{1.461966in}}%
\pgfpathlineto{\pgfqpoint{1.279732in}{1.461950in}}%
\pgfpathlineto{\pgfqpoint{1.279773in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{1.279815in}{1.461918in}}%
\pgfpathlineto{\pgfqpoint{1.279856in}{1.461902in}}%
\pgfpathlineto{\pgfqpoint{1.279897in}{1.461886in}}%
\pgfpathlineto{\pgfqpoint{1.279939in}{1.461869in}}%
\pgfpathlineto{\pgfqpoint{1.279980in}{1.461853in}}%
\pgfpathlineto{\pgfqpoint{1.280021in}{1.461837in}}%
\pgfpathlineto{\pgfqpoint{1.280063in}{1.461821in}}%
\pgfpathlineto{\pgfqpoint{1.280104in}{1.461805in}}%
\pgfpathlineto{\pgfqpoint{1.280146in}{1.461789in}}%
\pgfpathlineto{\pgfqpoint{1.280187in}{1.461773in}}%
\pgfpathlineto{\pgfqpoint{1.280228in}{1.461757in}}%
\pgfpathlineto{\pgfqpoint{1.280270in}{1.461741in}}%
\pgfpathlineto{\pgfqpoint{1.280311in}{1.461725in}}%
\pgfpathlineto{\pgfqpoint{1.280353in}{1.461709in}}%
\pgfpathlineto{\pgfqpoint{1.280394in}{1.461693in}}%
\pgfpathlineto{\pgfqpoint{1.280435in}{1.461677in}}%
\pgfpathlineto{\pgfqpoint{1.280477in}{1.461661in}}%
\pgfpathlineto{\pgfqpoint{1.280518in}{1.461645in}}%
\pgfpathlineto{\pgfqpoint{1.280560in}{1.461629in}}%
\pgfpathlineto{\pgfqpoint{1.280601in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{1.280643in}{1.461597in}}%
\pgfpathlineto{\pgfqpoint{1.280684in}{1.461582in}}%
\pgfpathlineto{\pgfqpoint{1.280726in}{1.461566in}}%
\pgfpathlineto{\pgfqpoint{1.280767in}{1.461550in}}%
\pgfpathlineto{\pgfqpoint{1.280809in}{1.461534in}}%
\pgfpathlineto{\pgfqpoint{1.280850in}{1.461518in}}%
\pgfpathlineto{\pgfqpoint{1.280892in}{1.461502in}}%
\pgfpathlineto{\pgfqpoint{1.280933in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{1.280975in}{1.461471in}}%
\pgfpathlineto{\pgfqpoint{1.281016in}{1.461455in}}%
\pgfpathlineto{\pgfqpoint{1.281058in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{1.281100in}{1.461424in}}%
\pgfpathlineto{\pgfqpoint{1.281141in}{1.461408in}}%
\pgfpathlineto{\pgfqpoint{1.281183in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{1.281224in}{1.461376in}}%
\pgfpathlineto{\pgfqpoint{1.281266in}{1.461361in}}%
\pgfpathlineto{\pgfqpoint{1.281307in}{1.461345in}}%
\pgfpathlineto{\pgfqpoint{1.281349in}{1.461329in}}%
\pgfpathlineto{\pgfqpoint{1.281391in}{1.461314in}}%
\pgfpathlineto{\pgfqpoint{1.281432in}{1.461298in}}%
\pgfpathlineto{\pgfqpoint{1.281474in}{1.461282in}}%
\pgfpathlineto{\pgfqpoint{1.281516in}{1.461267in}}%
\pgfpathlineto{\pgfqpoint{1.281557in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{1.281599in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{1.281640in}{1.461220in}}%
\pgfpathlineto{\pgfqpoint{1.281682in}{1.461205in}}%
\pgfpathlineto{\pgfqpoint{1.281724in}{1.461189in}}%
\pgfpathlineto{\pgfqpoint{1.281765in}{1.461173in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{1.461158in}}%
\pgfpathlineto{\pgfqpoint{1.281849in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.281891in}{1.461127in}}%
\pgfpathlineto{\pgfqpoint{1.281932in}{1.461111in}}%
\pgfpathlineto{\pgfqpoint{1.281974in}{1.461096in}}%
\pgfpathlineto{\pgfqpoint{1.282016in}{1.461081in}}%
\pgfpathlineto{\pgfqpoint{1.282057in}{1.461065in}}%
\pgfpathlineto{\pgfqpoint{1.282099in}{1.461050in}}%
\pgfpathlineto{\pgfqpoint{1.282141in}{1.461034in}}%
\pgfpathlineto{\pgfqpoint{1.282183in}{1.461019in}}%
\pgfpathlineto{\pgfqpoint{1.282224in}{1.461004in}}%
\pgfpathlineto{\pgfqpoint{1.282266in}{1.460988in}}%
\pgfpathlineto{\pgfqpoint{1.282308in}{1.460973in}}%
\pgfpathlineto{\pgfqpoint{1.282350in}{1.460957in}}%
\pgfpathlineto{\pgfqpoint{1.282392in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.282433in}{1.460927in}}%
\pgfpathlineto{\pgfqpoint{1.282475in}{1.460911in}}%
\pgfpathlineto{\pgfqpoint{1.282517in}{1.460896in}}%
\pgfpathlineto{\pgfqpoint{1.282559in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{1.282601in}{1.460866in}}%
\pgfpathlineto{\pgfqpoint{1.282642in}{1.460850in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{1.282726in}{1.460820in}}%
\pgfpathlineto{\pgfqpoint{1.282768in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.282810in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{1.282852in}{1.460774in}}%
\pgfpathlineto{\pgfqpoint{1.282894in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.460744in}}%
\pgfpathlineto{\pgfqpoint{1.282977in}{1.460729in}}%
\pgfpathlineto{\pgfqpoint{1.283019in}{1.460714in}}%
\pgfpathlineto{\pgfqpoint{1.283061in}{1.460699in}}%
\pgfpathlineto{\pgfqpoint{1.283103in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{1.283145in}{1.460668in}}%
\pgfpathlineto{\pgfqpoint{1.283187in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{1.283229in}{1.460638in}}%
\pgfpathlineto{\pgfqpoint{1.283271in}{1.460623in}}%
\pgfpathlineto{\pgfqpoint{1.283313in}{1.460608in}}%
\pgfpathlineto{\pgfqpoint{1.283355in}{1.460593in}}%
\pgfpathlineto{\pgfqpoint{1.283397in}{1.460578in}}%
\pgfpathlineto{\pgfqpoint{1.283439in}{1.460563in}}%
\pgfpathlineto{\pgfqpoint{1.283481in}{1.460548in}}%
\pgfpathlineto{\pgfqpoint{1.283523in}{1.460533in}}%
\pgfpathlineto{\pgfqpoint{1.283565in}{1.460518in}}%
\pgfpathlineto{\pgfqpoint{1.283607in}{1.460503in}}%
\pgfpathlineto{\pgfqpoint{1.283649in}{1.460488in}}%
\pgfpathlineto{\pgfqpoint{1.283691in}{1.460474in}}%
\pgfpathlineto{\pgfqpoint{1.283733in}{1.460459in}}%
\pgfpathlineto{\pgfqpoint{1.283775in}{1.460444in}}%
\pgfpathlineto{\pgfqpoint{1.283817in}{1.460429in}}%
\pgfpathlineto{\pgfqpoint{1.283859in}{1.460414in}}%
\pgfpathlineto{\pgfqpoint{1.283901in}{1.460399in}}%
\pgfpathlineto{\pgfqpoint{1.283943in}{1.460384in}}%
\pgfpathlineto{\pgfqpoint{1.283985in}{1.460370in}}%
\pgfpathlineto{\pgfqpoint{1.284027in}{1.460355in}}%
\pgfpathlineto{\pgfqpoint{1.284069in}{1.460340in}}%
\pgfpathlineto{\pgfqpoint{1.284111in}{1.460325in}}%
\pgfpathlineto{\pgfqpoint{1.284153in}{1.460310in}}%
\pgfpathlineto{\pgfqpoint{1.284195in}{1.460296in}}%
\pgfpathlineto{\pgfqpoint{1.284237in}{1.460281in}}%
\pgfpathlineto{\pgfqpoint{1.284280in}{1.460266in}}%
\pgfpathlineto{\pgfqpoint{1.284322in}{1.460251in}}%
\pgfpathlineto{\pgfqpoint{1.284364in}{1.460237in}}%
\pgfpathlineto{\pgfqpoint{1.284406in}{1.460222in}}%
\pgfpathlineto{\pgfqpoint{1.284448in}{1.460207in}}%
\pgfpathlineto{\pgfqpoint{1.284490in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{1.284532in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{1.284575in}{1.460163in}}%
\pgfpathlineto{\pgfqpoint{1.284617in}{1.460149in}}%
\pgfpathlineto{\pgfqpoint{1.284659in}{1.460134in}}%
\pgfpathlineto{\pgfqpoint{1.284701in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{1.284743in}{1.460105in}}%
\pgfpathlineto{\pgfqpoint{1.284786in}{1.460090in}}%
\pgfpathlineto{\pgfqpoint{1.284828in}{1.460076in}}%
\pgfpathlineto{\pgfqpoint{1.284870in}{1.460061in}}%
\pgfpathlineto{\pgfqpoint{1.284912in}{1.460047in}}%
\pgfpathlineto{\pgfqpoint{1.284954in}{1.460032in}}%
\pgfpathlineto{\pgfqpoint{1.284997in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{1.285039in}{1.460003in}}%
\pgfpathlineto{\pgfqpoint{1.285081in}{1.459989in}}%
\pgfpathlineto{\pgfqpoint{1.285124in}{1.459974in}}%
\pgfpathlineto{\pgfqpoint{1.285166in}{1.459960in}}%
\pgfpathlineto{\pgfqpoint{1.285208in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{1.285250in}{1.459931in}}%
\pgfpathlineto{\pgfqpoint{1.285293in}{1.459917in}}%
\pgfpathlineto{\pgfqpoint{1.285335in}{1.459902in}}%
\pgfpathlineto{\pgfqpoint{1.285377in}{1.459888in}}%
\pgfpathlineto{\pgfqpoint{1.285420in}{1.459874in}}%
\pgfpathlineto{\pgfqpoint{1.285462in}{1.459859in}}%
\pgfpathlineto{\pgfqpoint{1.285504in}{1.459845in}}%
\pgfpathlineto{\pgfqpoint{1.285547in}{1.459831in}}%
\pgfpathlineto{\pgfqpoint{1.285589in}{1.459816in}}%
\pgfpathlineto{\pgfqpoint{1.285631in}{1.459802in}}%
\pgfpathlineto{\pgfqpoint{1.285674in}{1.459788in}}%
\pgfpathlineto{\pgfqpoint{1.285716in}{1.459773in}}%
\pgfpathlineto{\pgfqpoint{1.285758in}{1.459759in}}%
\pgfpathlineto{\pgfqpoint{1.285801in}{1.459745in}}%
\pgfpathlineto{\pgfqpoint{1.285843in}{1.459731in}}%
\pgfpathlineto{\pgfqpoint{1.285886in}{1.459717in}}%
\pgfpathlineto{\pgfqpoint{1.285928in}{1.459702in}}%
\pgfpathlineto{\pgfqpoint{1.285970in}{1.459688in}}%
\pgfpathlineto{\pgfqpoint{1.286013in}{1.459674in}}%
\pgfpathlineto{\pgfqpoint{1.286055in}{1.459660in}}%
\pgfpathlineto{\pgfqpoint{1.286098in}{1.459646in}}%
\pgfpathlineto{\pgfqpoint{1.286140in}{1.459632in}}%
\pgfpathlineto{\pgfqpoint{1.286182in}{1.459617in}}%
\pgfpathlineto{\pgfqpoint{1.286225in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.286267in}{1.459589in}}%
\pgfpathlineto{\pgfqpoint{1.286310in}{1.459575in}}%
\pgfpathlineto{\pgfqpoint{1.286352in}{1.459561in}}%
\pgfpathlineto{\pgfqpoint{1.286395in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{1.286437in}{1.459533in}}%
\pgfpathlineto{\pgfqpoint{1.286480in}{1.459519in}}%
\pgfpathlineto{\pgfqpoint{1.286522in}{1.459505in}}%
\pgfpathlineto{\pgfqpoint{1.286565in}{1.459491in}}%
\pgfpathlineto{\pgfqpoint{1.286607in}{1.459477in}}%
\pgfpathlineto{\pgfqpoint{1.286650in}{1.459463in}}%
\pgfpathlineto{\pgfqpoint{1.286692in}{1.459449in}}%
\pgfpathlineto{\pgfqpoint{1.286735in}{1.459435in}}%
\pgfpathlineto{\pgfqpoint{1.286777in}{1.459421in}}%
\pgfpathlineto{\pgfqpoint{1.286820in}{1.459407in}}%
\pgfpathlineto{\pgfqpoint{1.286863in}{1.459393in}}%
\pgfpathlineto{\pgfqpoint{1.286905in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{1.286948in}{1.459366in}}%
\pgfpathlineto{\pgfqpoint{1.286990in}{1.459352in}}%
\pgfpathlineto{\pgfqpoint{1.287033in}{1.459338in}}%
\pgfpathlineto{\pgfqpoint{1.287076in}{1.459324in}}%
\pgfpathlineto{\pgfqpoint{1.287118in}{1.459310in}}%
\pgfpathlineto{\pgfqpoint{1.287161in}{1.459296in}}%
\pgfpathlineto{\pgfqpoint{1.287203in}{1.459283in}}%
\pgfpathlineto{\pgfqpoint{1.287246in}{1.459269in}}%
\pgfpathlineto{\pgfqpoint{1.287289in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.287331in}{1.459241in}}%
\pgfpathlineto{\pgfqpoint{1.287374in}{1.459227in}}%
\pgfpathlineto{\pgfqpoint{1.287417in}{1.459214in}}%
\pgfpathlineto{\pgfqpoint{1.287459in}{1.459200in}}%
\pgfpathlineto{\pgfqpoint{1.287502in}{1.459186in}}%
\pgfpathlineto{\pgfqpoint{1.287545in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.287587in}{1.459159in}}%
\pgfpathlineto{\pgfqpoint{1.287630in}{1.459145in}}%
\pgfpathlineto{\pgfqpoint{1.287673in}{1.459132in}}%
\pgfpathlineto{\pgfqpoint{1.287715in}{1.459118in}}%
\pgfpathlineto{\pgfqpoint{1.287758in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{1.287801in}{1.459091in}}%
\pgfpathlineto{\pgfqpoint{1.287844in}{1.459077in}}%
\pgfpathlineto{\pgfqpoint{1.287886in}{1.459064in}}%
\pgfpathlineto{\pgfqpoint{1.287929in}{1.459050in}}%
\pgfpathlineto{\pgfqpoint{1.287972in}{1.459037in}}%
\pgfpathlineto{\pgfqpoint{1.288014in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{1.288057in}{1.459009in}}%
\pgfpathlineto{\pgfqpoint{1.288100in}{1.458996in}}%
\pgfpathlineto{\pgfqpoint{1.288143in}{1.458982in}}%
\pgfpathlineto{\pgfqpoint{1.288186in}{1.458969in}}%
\pgfpathlineto{\pgfqpoint{1.288228in}{1.458955in}}%
\pgfpathlineto{\pgfqpoint{1.288271in}{1.458942in}}%
\pgfpathlineto{\pgfqpoint{1.288314in}{1.458929in}}%
\pgfpathlineto{\pgfqpoint{1.288357in}{1.458915in}}%
\pgfpathlineto{\pgfqpoint{1.288400in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{1.288442in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{1.288485in}{1.458875in}}%
\pgfpathlineto{\pgfqpoint{1.288528in}{1.458862in}}%
\pgfpathlineto{\pgfqpoint{1.288571in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{1.288614in}{1.458835in}}%
\pgfpathlineto{\pgfqpoint{1.288657in}{1.458822in}}%
\pgfpathlineto{\pgfqpoint{1.288700in}{1.458808in}}%
\pgfpathlineto{\pgfqpoint{1.288742in}{1.458795in}}%
\pgfpathlineto{\pgfqpoint{1.288785in}{1.458782in}}%
\pgfpathlineto{\pgfqpoint{1.288828in}{1.458768in}}%
\pgfpathlineto{\pgfqpoint{1.288871in}{1.458755in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.458742in}}%
\pgfpathlineto{\pgfqpoint{1.288957in}{1.458729in}}%
\pgfpathlineto{\pgfqpoint{1.289000in}{1.458715in}}%
\pgfpathlineto{\pgfqpoint{1.289043in}{1.458702in}}%
\pgfpathlineto{\pgfqpoint{1.289086in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{1.289129in}{1.458676in}}%
\pgfpathlineto{\pgfqpoint{1.289172in}{1.458663in}}%
\pgfpathlineto{\pgfqpoint{1.289215in}{1.458649in}}%
\pgfpathlineto{\pgfqpoint{1.289258in}{1.458636in}}%
\pgfpathlineto{\pgfqpoint{1.289301in}{1.458623in}}%
\pgfpathlineto{\pgfqpoint{1.289344in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{1.289387in}{1.458597in}}%
\pgfpathlineto{\pgfqpoint{1.289429in}{1.458584in}}%
\pgfpathlineto{\pgfqpoint{1.289472in}{1.458571in}}%
\pgfpathlineto{\pgfqpoint{1.289516in}{1.458558in}}%
\pgfpathlineto{\pgfqpoint{1.289559in}{1.458545in}}%
\pgfpathlineto{\pgfqpoint{1.289602in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{1.289645in}{1.458518in}}%
\pgfpathlineto{\pgfqpoint{1.289688in}{1.458505in}}%
\pgfpathlineto{\pgfqpoint{1.289731in}{1.458492in}}%
\pgfpathlineto{\pgfqpoint{1.289774in}{1.458480in}}%
\pgfpathlineto{\pgfqpoint{1.289817in}{1.458467in}}%
\pgfpathlineto{\pgfqpoint{1.289860in}{1.458454in}}%
\pgfpathlineto{\pgfqpoint{1.289903in}{1.458441in}}%
\pgfpathlineto{\pgfqpoint{1.289946in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{1.289989in}{1.458415in}}%
\pgfpathlineto{\pgfqpoint{1.290032in}{1.458402in}}%
\pgfpathlineto{\pgfqpoint{1.290075in}{1.458389in}}%
\pgfpathlineto{\pgfqpoint{1.290118in}{1.458376in}}%
\pgfpathlineto{\pgfqpoint{1.290161in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{1.290205in}{1.458350in}}%
\pgfpathlineto{\pgfqpoint{1.290248in}{1.458338in}}%
\pgfpathlineto{\pgfqpoint{1.290291in}{1.458325in}}%
\pgfpathlineto{\pgfqpoint{1.290334in}{1.458312in}}%
\pgfpathlineto{\pgfqpoint{1.290377in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{1.290420in}{1.458286in}}%
\pgfpathlineto{\pgfqpoint{1.290463in}{1.458274in}}%
\pgfpathlineto{\pgfqpoint{1.290507in}{1.458261in}}%
\pgfpathlineto{\pgfqpoint{1.290550in}{1.458248in}}%
\pgfpathlineto{\pgfqpoint{1.290593in}{1.458235in}}%
\pgfpathlineto{\pgfqpoint{1.290636in}{1.458223in}}%
\pgfpathlineto{\pgfqpoint{1.290679in}{1.458210in}}%
\pgfpathlineto{\pgfqpoint{1.290723in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{1.290766in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{1.290809in}{1.458172in}}%
\pgfpathlineto{\pgfqpoint{1.290852in}{1.458159in}}%
\pgfpathlineto{\pgfqpoint{1.290896in}{1.458147in}}%
\pgfpathlineto{\pgfqpoint{1.290939in}{1.458134in}}%
\pgfpathlineto{\pgfqpoint{1.290982in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{1.291025in}{1.458109in}}%
\pgfpathlineto{\pgfqpoint{1.291069in}{1.458096in}}%
\pgfpathlineto{\pgfqpoint{1.291112in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{1.291155in}{1.458071in}}%
\pgfpathlineto{\pgfqpoint{1.291198in}{1.458059in}}%
\pgfpathlineto{\pgfqpoint{1.291242in}{1.458046in}}%
\pgfpathlineto{\pgfqpoint{1.291285in}{1.458034in}}%
\pgfpathlineto{\pgfqpoint{1.291328in}{1.458021in}}%
\pgfpathlineto{\pgfqpoint{1.291372in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{1.291415in}{1.457996in}}%
\pgfpathlineto{\pgfqpoint{1.291458in}{1.457984in}}%
\pgfpathlineto{\pgfqpoint{1.291502in}{1.457971in}}%
\pgfpathlineto{\pgfqpoint{1.291545in}{1.457959in}}%
\pgfpathlineto{\pgfqpoint{1.291588in}{1.457946in}}%
\pgfpathlineto{\pgfqpoint{1.291632in}{1.457934in}}%
\pgfpathlineto{\pgfqpoint{1.291675in}{1.457922in}}%
\pgfpathlineto{\pgfqpoint{1.291718in}{1.457909in}}%
\pgfpathlineto{\pgfqpoint{1.291762in}{1.457897in}}%
\pgfpathlineto{\pgfqpoint{1.291805in}{1.457885in}}%
\pgfpathlineto{\pgfqpoint{1.291848in}{1.457872in}}%
\pgfpathlineto{\pgfqpoint{1.291892in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{1.291935in}{1.457848in}}%
\pgfpathlineto{\pgfqpoint{1.291979in}{1.457835in}}%
\pgfpathlineto{\pgfqpoint{1.292022in}{1.457823in}}%
\pgfpathlineto{\pgfqpoint{1.292066in}{1.457811in}}%
\pgfpathlineto{\pgfqpoint{1.292109in}{1.457799in}}%
\pgfpathlineto{\pgfqpoint{1.292152in}{1.457786in}}%
\pgfpathlineto{\pgfqpoint{1.292196in}{1.457774in}}%
\pgfpathlineto{\pgfqpoint{1.292239in}{1.457762in}}%
\pgfpathlineto{\pgfqpoint{1.292283in}{1.457750in}}%
\pgfpathlineto{\pgfqpoint{1.292326in}{1.457737in}}%
\pgfpathlineto{\pgfqpoint{1.292370in}{1.457725in}}%
\pgfpathlineto{\pgfqpoint{1.292413in}{1.457713in}}%
\pgfpathlineto{\pgfqpoint{1.292457in}{1.457701in}}%
\pgfpathlineto{\pgfqpoint{1.292500in}{1.457689in}}%
\pgfpathlineto{\pgfqpoint{1.292544in}{1.457677in}}%
\pgfpathlineto{\pgfqpoint{1.292587in}{1.457665in}}%
\pgfpathlineto{\pgfqpoint{1.292631in}{1.457653in}}%
\pgfpathlineto{\pgfqpoint{1.292674in}{1.457640in}}%
\pgfpathlineto{\pgfqpoint{1.292718in}{1.457628in}}%
\pgfpathlineto{\pgfqpoint{1.292761in}{1.457616in}}%
\pgfpathlineto{\pgfqpoint{1.292805in}{1.457604in}}%
\pgfpathlineto{\pgfqpoint{1.292848in}{1.457592in}}%
\pgfpathlineto{\pgfqpoint{1.292892in}{1.457580in}}%
\pgfpathlineto{\pgfqpoint{1.292936in}{1.457568in}}%
\pgfpathlineto{\pgfqpoint{1.292979in}{1.457556in}}%
\pgfpathlineto{\pgfqpoint{1.293023in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{1.293066in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{1.293110in}{1.457520in}}%
\pgfpathlineto{\pgfqpoint{1.293154in}{1.457509in}}%
\pgfpathlineto{\pgfqpoint{1.293197in}{1.457497in}}%
\pgfpathlineto{\pgfqpoint{1.293241in}{1.457485in}}%
\pgfpathlineto{\pgfqpoint{1.293284in}{1.457473in}}%
\pgfpathlineto{\pgfqpoint{1.293328in}{1.457461in}}%
\pgfpathlineto{\pgfqpoint{1.293372in}{1.457449in}}%
\pgfpathlineto{\pgfqpoint{1.293415in}{1.457437in}}%
\pgfpathlineto{\pgfqpoint{1.293459in}{1.457425in}}%
\pgfpathlineto{\pgfqpoint{1.293503in}{1.457414in}}%
\pgfpathlineto{\pgfqpoint{1.293546in}{1.457402in}}%
\pgfpathlineto{\pgfqpoint{1.293590in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{1.293634in}{1.457378in}}%
\pgfpathlineto{\pgfqpoint{1.293677in}{1.457367in}}%
\pgfpathlineto{\pgfqpoint{1.293721in}{1.457355in}}%
\pgfpathlineto{\pgfqpoint{1.293765in}{1.457343in}}%
\pgfpathlineto{\pgfqpoint{1.293808in}{1.457331in}}%
\pgfpathlineto{\pgfqpoint{1.293852in}{1.457320in}}%
\pgfpathlineto{\pgfqpoint{1.293896in}{1.457308in}}%
\pgfpathlineto{\pgfqpoint{1.293940in}{1.457296in}}%
\pgfpathlineto{\pgfqpoint{1.293983in}{1.457285in}}%
\pgfpathlineto{\pgfqpoint{1.294027in}{1.457273in}}%
\pgfpathlineto{\pgfqpoint{1.294071in}{1.457261in}}%
\pgfpathlineto{\pgfqpoint{1.294115in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{1.294158in}{1.457238in}}%
\pgfpathlineto{\pgfqpoint{1.294202in}{1.457226in}}%
\pgfpathlineto{\pgfqpoint{1.294246in}{1.457215in}}%
\pgfpathlineto{\pgfqpoint{1.294290in}{1.457203in}}%
\pgfpathlineto{\pgfqpoint{1.294333in}{1.457192in}}%
\pgfpathlineto{\pgfqpoint{1.294377in}{1.457180in}}%
\pgfpathlineto{\pgfqpoint{1.294421in}{1.457169in}}%
\pgfpathlineto{\pgfqpoint{1.294465in}{1.457157in}}%
\pgfpathlineto{\pgfqpoint{1.294509in}{1.457146in}}%
\pgfpathlineto{\pgfqpoint{1.294552in}{1.457134in}}%
\pgfpathlineto{\pgfqpoint{1.294596in}{1.457123in}}%
\pgfpathlineto{\pgfqpoint{1.294640in}{1.457111in}}%
\pgfpathlineto{\pgfqpoint{1.294684in}{1.457100in}}%
\pgfpathlineto{\pgfqpoint{1.294728in}{1.457088in}}%
\pgfpathlineto{\pgfqpoint{1.294772in}{1.457077in}}%
\pgfpathlineto{\pgfqpoint{1.294816in}{1.457066in}}%
\pgfpathlineto{\pgfqpoint{1.294859in}{1.457054in}}%
\pgfpathlineto{\pgfqpoint{1.294903in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.294947in}{1.457031in}}%
\pgfpathlineto{\pgfqpoint{1.294991in}{1.457020in}}%
\pgfpathlineto{\pgfqpoint{1.295035in}{1.457009in}}%
\pgfpathlineto{\pgfqpoint{1.295079in}{1.456997in}}%
\pgfpathlineto{\pgfqpoint{1.295123in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{1.295167in}{1.456975in}}%
\pgfpathlineto{\pgfqpoint{1.295211in}{1.456963in}}%
\pgfpathlineto{\pgfqpoint{1.295255in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{1.295299in}{1.456941in}}%
\pgfpathlineto{\pgfqpoint{1.295343in}{1.456930in}}%
\pgfpathlineto{\pgfqpoint{1.295386in}{1.456918in}}%
\pgfpathlineto{\pgfqpoint{1.295430in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{1.295474in}{1.456896in}}%
\pgfpathlineto{\pgfqpoint{1.295518in}{1.456885in}}%
\pgfpathlineto{\pgfqpoint{1.295562in}{1.456874in}}%
\pgfpathlineto{\pgfqpoint{1.295606in}{1.456863in}}%
\pgfpathlineto{\pgfqpoint{1.295650in}{1.456851in}}%
\pgfpathlineto{\pgfqpoint{1.295694in}{1.456840in}}%
\pgfpathlineto{\pgfqpoint{1.295738in}{1.456829in}}%
\pgfpathlineto{\pgfqpoint{1.295782in}{1.456818in}}%
\pgfpathlineto{\pgfqpoint{1.295826in}{1.456807in}}%
\pgfpathlineto{\pgfqpoint{1.295870in}{1.456796in}}%
\pgfpathlineto{\pgfqpoint{1.295915in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{1.295959in}{1.456774in}}%
\pgfpathlineto{\pgfqpoint{1.296003in}{1.456763in}}%
\pgfpathlineto{\pgfqpoint{1.296047in}{1.456752in}}%
\pgfpathlineto{\pgfqpoint{1.296091in}{1.456741in}}%
\pgfpathlineto{\pgfqpoint{1.296135in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.296179in}{1.456719in}}%
\pgfpathlineto{\pgfqpoint{1.296223in}{1.456708in}}%
\pgfpathlineto{\pgfqpoint{1.296267in}{1.456697in}}%
\pgfpathlineto{\pgfqpoint{1.296311in}{1.456686in}}%
\pgfpathlineto{\pgfqpoint{1.296355in}{1.456675in}}%
\pgfpathlineto{\pgfqpoint{1.296399in}{1.456664in}}%
\pgfpathlineto{\pgfqpoint{1.296444in}{1.456653in}}%
\pgfpathlineto{\pgfqpoint{1.296488in}{1.456642in}}%
\pgfpathlineto{\pgfqpoint{1.296532in}{1.456631in}}%
\pgfpathlineto{\pgfqpoint{1.296576in}{1.456620in}}%
\pgfpathlineto{\pgfqpoint{1.296620in}{1.456610in}}%
\pgfpathlineto{\pgfqpoint{1.296664in}{1.456599in}}%
\pgfpathlineto{\pgfqpoint{1.296708in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{1.296753in}{1.456577in}}%
\pgfpathlineto{\pgfqpoint{1.296797in}{1.456566in}}%
\pgfpathlineto{\pgfqpoint{1.296841in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{1.296885in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{1.296929in}{1.456534in}}%
\pgfpathlineto{\pgfqpoint{1.296974in}{1.456523in}}%
\pgfpathlineto{\pgfqpoint{1.297018in}{1.456513in}}%
\pgfpathlineto{\pgfqpoint{1.297062in}{1.456502in}}%
\pgfpathlineto{\pgfqpoint{1.297106in}{1.456491in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.456480in}}%
\pgfpathlineto{\pgfqpoint{1.297195in}{1.456470in}}%
\pgfpathlineto{\pgfqpoint{1.297239in}{1.456459in}}%
\pgfpathlineto{\pgfqpoint{1.297283in}{1.456448in}}%
\pgfpathlineto{\pgfqpoint{1.297327in}{1.456438in}}%
\pgfpathlineto{\pgfqpoint{1.297372in}{1.456427in}}%
\pgfpathlineto{\pgfqpoint{1.297416in}{1.456417in}}%
\pgfpathlineto{\pgfqpoint{1.297460in}{1.456406in}}%
\pgfpathlineto{\pgfqpoint{1.297505in}{1.456395in}}%
\pgfpathlineto{\pgfqpoint{1.297549in}{1.456385in}}%
\pgfpathlineto{\pgfqpoint{1.297593in}{1.456374in}}%
\pgfpathlineto{\pgfqpoint{1.297637in}{1.456364in}}%
\pgfpathlineto{\pgfqpoint{1.297682in}{1.456353in}}%
\pgfpathlineto{\pgfqpoint{1.297726in}{1.456343in}}%
\pgfpathlineto{\pgfqpoint{1.297770in}{1.456332in}}%
\pgfpathlineto{\pgfqpoint{1.297815in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{1.297859in}{1.456311in}}%
\pgfpathlineto{\pgfqpoint{1.297903in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{1.297948in}{1.456290in}}%
\pgfpathlineto{\pgfqpoint{1.297992in}{1.456280in}}%
\pgfpathlineto{\pgfqpoint{1.298037in}{1.456270in}}%
\pgfpathlineto{\pgfqpoint{1.298081in}{1.456259in}}%
\pgfpathlineto{\pgfqpoint{1.298125in}{1.456249in}}%
\pgfpathlineto{\pgfqpoint{1.298170in}{1.456238in}}%
\pgfpathlineto{\pgfqpoint{1.298214in}{1.456228in}}%
\pgfpathlineto{\pgfqpoint{1.298258in}{1.456218in}}%
\pgfpathlineto{\pgfqpoint{1.298303in}{1.456207in}}%
\pgfpathlineto{\pgfqpoint{1.298347in}{1.456197in}}%
\pgfpathlineto{\pgfqpoint{1.298392in}{1.456187in}}%
\pgfpathlineto{\pgfqpoint{1.298436in}{1.456176in}}%
\pgfpathlineto{\pgfqpoint{1.298481in}{1.456166in}}%
\pgfpathlineto{\pgfqpoint{1.298525in}{1.456156in}}%
\pgfpathlineto{\pgfqpoint{1.298570in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{1.298614in}{1.456135in}}%
\pgfpathlineto{\pgfqpoint{1.298658in}{1.456125in}}%
\pgfpathlineto{\pgfqpoint{1.298703in}{1.456115in}}%
\pgfpathlineto{\pgfqpoint{1.298747in}{1.456105in}}%
\pgfpathlineto{\pgfqpoint{1.298792in}{1.456095in}}%
\pgfpathlineto{\pgfqpoint{1.298836in}{1.456084in}}%
\pgfpathlineto{\pgfqpoint{1.298881in}{1.456074in}}%
\pgfpathlineto{\pgfqpoint{1.298925in}{1.456064in}}%
\pgfpathlineto{\pgfqpoint{1.298970in}{1.456054in}}%
\pgfpathlineto{\pgfqpoint{1.299014in}{1.456044in}}%
\pgfpathlineto{\pgfqpoint{1.299059in}{1.456034in}}%
\pgfpathlineto{\pgfqpoint{1.299103in}{1.456024in}}%
\pgfpathlineto{\pgfqpoint{1.299148in}{1.456014in}}%
\pgfpathlineto{\pgfqpoint{1.299193in}{1.456004in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{1.455994in}}%
\pgfpathlineto{\pgfqpoint{1.299282in}{1.455984in}}%
\pgfpathlineto{\pgfqpoint{1.299326in}{1.455974in}}%
\pgfpathlineto{\pgfqpoint{1.299371in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{1.299415in}{1.455954in}}%
\pgfpathlineto{\pgfqpoint{1.299460in}{1.455944in}}%
\pgfpathlineto{\pgfqpoint{1.299505in}{1.455934in}}%
\pgfpathlineto{\pgfqpoint{1.299549in}{1.455924in}}%
\pgfpathlineto{\pgfqpoint{1.299594in}{1.455914in}}%
\pgfpathlineto{\pgfqpoint{1.299638in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{1.299683in}{1.455894in}}%
\pgfpathlineto{\pgfqpoint{1.299728in}{1.455884in}}%
\pgfpathlineto{\pgfqpoint{1.299772in}{1.455874in}}%
\pgfpathlineto{\pgfqpoint{1.299817in}{1.455864in}}%
\pgfpathlineto{\pgfqpoint{1.299862in}{1.455854in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{1.299951in}{1.455835in}}%
\pgfpathlineto{\pgfqpoint{1.299996in}{1.455825in}}%
\pgfpathlineto{\pgfqpoint{1.300040in}{1.455815in}}%
\pgfpathlineto{\pgfqpoint{1.300085in}{1.455805in}}%
\pgfpathlineto{\pgfqpoint{1.300130in}{1.455796in}}%
\pgfpathlineto{\pgfqpoint{1.300174in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{1.300219in}{1.455776in}}%
\pgfpathlineto{\pgfqpoint{1.300264in}{1.455766in}}%
\pgfpathlineto{\pgfqpoint{1.300308in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{1.300353in}{1.455747in}}%
\pgfpathlineto{\pgfqpoint{1.300398in}{1.455737in}}%
\pgfpathlineto{\pgfqpoint{1.300443in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.300487in}{1.455718in}}%
\pgfpathlineto{\pgfqpoint{1.300532in}{1.455708in}}%
\pgfpathlineto{\pgfqpoint{1.300577in}{1.455699in}}%
\pgfpathlineto{\pgfqpoint{1.300622in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{1.300666in}{1.455679in}}%
\pgfpathlineto{\pgfqpoint{1.300711in}{1.455670in}}%
\pgfpathlineto{\pgfqpoint{1.300756in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.300801in}{1.455651in}}%
\pgfpathlineto{\pgfqpoint{1.300845in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.300890in}{1.455632in}}%
\pgfpathlineto{\pgfqpoint{1.300935in}{1.455622in}}%
\pgfpathlineto{\pgfqpoint{1.300980in}{1.455612in}}%
\pgfpathlineto{\pgfqpoint{1.301025in}{1.455603in}}%
\pgfpathlineto{\pgfqpoint{1.301070in}{1.455593in}}%
\pgfpathlineto{\pgfqpoint{1.301114in}{1.455584in}}%
\pgfpathlineto{\pgfqpoint{1.301159in}{1.455575in}}%
\pgfpathlineto{\pgfqpoint{1.301204in}{1.455565in}}%
\pgfpathlineto{\pgfqpoint{1.301249in}{1.455556in}}%
\pgfpathlineto{\pgfqpoint{1.301294in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.301339in}{1.455537in}}%
\pgfpathlineto{\pgfqpoint{1.301384in}{1.455527in}}%
\pgfpathlineto{\pgfqpoint{1.301428in}{1.455518in}}%
\pgfpathlineto{\pgfqpoint{1.301473in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{1.301518in}{1.455499in}}%
\pgfpathlineto{\pgfqpoint{1.301563in}{1.455490in}}%
\pgfpathlineto{\pgfqpoint{1.301608in}{1.455481in}}%
\pgfpathlineto{\pgfqpoint{1.301653in}{1.455471in}}%
\pgfpathlineto{\pgfqpoint{1.301698in}{1.455462in}}%
\pgfpathlineto{\pgfqpoint{1.301743in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{1.301788in}{1.455444in}}%
\pgfpathlineto{\pgfqpoint{1.301833in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.301878in}{1.455425in}}%
\pgfpathlineto{\pgfqpoint{1.301923in}{1.455416in}}%
\pgfpathlineto{\pgfqpoint{1.301968in}{1.455407in}}%
\pgfpathlineto{\pgfqpoint{1.302012in}{1.455397in}}%
\pgfpathlineto{\pgfqpoint{1.302057in}{1.455388in}}%
\pgfpathlineto{\pgfqpoint{1.302102in}{1.455379in}}%
\pgfpathlineto{\pgfqpoint{1.302147in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{1.302192in}{1.455361in}}%
\pgfpathlineto{\pgfqpoint{1.302237in}{1.455352in}}%
\pgfpathlineto{\pgfqpoint{1.302282in}{1.455343in}}%
\pgfpathlineto{\pgfqpoint{1.302327in}{1.455333in}}%
\pgfpathlineto{\pgfqpoint{1.302372in}{1.455324in}}%
\pgfpathlineto{\pgfqpoint{1.302417in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{1.302463in}{1.455306in}}%
\pgfpathlineto{\pgfqpoint{1.302508in}{1.455297in}}%
\pgfpathlineto{\pgfqpoint{1.302553in}{1.455288in}}%
\pgfpathlineto{\pgfqpoint{1.302598in}{1.455279in}}%
\pgfpathlineto{\pgfqpoint{1.302643in}{1.455270in}}%
\pgfpathlineto{\pgfqpoint{1.302688in}{1.455261in}}%
\pgfpathlineto{\pgfqpoint{1.302733in}{1.455252in}}%
\pgfpathlineto{\pgfqpoint{1.302778in}{1.455243in}}%
\pgfpathlineto{\pgfqpoint{1.302823in}{1.455234in}}%
\pgfpathlineto{\pgfqpoint{1.302868in}{1.455225in}}%
\pgfpathlineto{\pgfqpoint{1.302913in}{1.455216in}}%
\pgfpathlineto{\pgfqpoint{1.302958in}{1.455207in}}%
\pgfpathlineto{\pgfqpoint{1.303003in}{1.455198in}}%
\pgfpathlineto{\pgfqpoint{1.303049in}{1.455190in}}%
\pgfpathlineto{\pgfqpoint{1.303094in}{1.455181in}}%
\pgfpathlineto{\pgfqpoint{1.303139in}{1.455172in}}%
\pgfpathlineto{\pgfqpoint{1.303184in}{1.455163in}}%
\pgfpathlineto{\pgfqpoint{1.303229in}{1.455154in}}%
\pgfpathlineto{\pgfqpoint{1.303274in}{1.455145in}}%
\pgfpathlineto{\pgfqpoint{1.303319in}{1.455137in}}%
\pgfpathlineto{\pgfqpoint{1.303365in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{1.303410in}{1.455119in}}%
\pgfpathlineto{\pgfqpoint{1.303455in}{1.455110in}}%
\pgfpathlineto{\pgfqpoint{1.303500in}{1.455101in}}%
\pgfpathlineto{\pgfqpoint{1.303545in}{1.455093in}}%
\pgfpathlineto{\pgfqpoint{1.303591in}{1.455084in}}%
\pgfpathlineto{\pgfqpoint{1.303636in}{1.455075in}}%
\pgfpathlineto{\pgfqpoint{1.303681in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{1.303726in}{1.455058in}}%
\pgfpathlineto{\pgfqpoint{1.303771in}{1.455049in}}%
\pgfpathlineto{\pgfqpoint{1.303817in}{1.455041in}}%
\pgfpathlineto{\pgfqpoint{1.303862in}{1.455032in}}%
\pgfpathlineto{\pgfqpoint{1.303907in}{1.455023in}}%
\pgfpathlineto{\pgfqpoint{1.303952in}{1.455015in}}%
\pgfpathlineto{\pgfqpoint{1.303998in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{1.304043in}{1.454997in}}%
\pgfpathlineto{\pgfqpoint{1.304088in}{1.454989in}}%
\pgfpathlineto{\pgfqpoint{1.304133in}{1.454980in}}%
\pgfpathlineto{\pgfqpoint{1.304179in}{1.454972in}}%
\pgfpathlineto{\pgfqpoint{1.304224in}{1.454963in}}%
\pgfpathlineto{\pgfqpoint{1.304269in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.304315in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{1.304360in}{1.454938in}}%
\pgfpathlineto{\pgfqpoint{1.304405in}{1.454929in}}%
\pgfpathlineto{\pgfqpoint{1.304451in}{1.454921in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{1.454912in}}%
\pgfpathlineto{\pgfqpoint{1.304541in}{1.454904in}}%
\pgfpathlineto{\pgfqpoint{1.304587in}{1.454895in}}%
\pgfpathlineto{\pgfqpoint{1.304632in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.304677in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{1.304723in}{1.454870in}}%
\pgfpathlineto{\pgfqpoint{1.304768in}{1.454862in}}%
\pgfpathlineto{\pgfqpoint{1.304813in}{1.454854in}}%
\pgfpathlineto{\pgfqpoint{1.304859in}{1.454845in}}%
\pgfpathlineto{\pgfqpoint{1.304904in}{1.454837in}}%
\pgfpathlineto{\pgfqpoint{1.304949in}{1.454829in}}%
\pgfpathlineto{\pgfqpoint{1.304995in}{1.454820in}}%
\pgfpathlineto{\pgfqpoint{1.305040in}{1.454812in}}%
\pgfpathlineto{\pgfqpoint{1.305086in}{1.454804in}}%
\pgfpathlineto{\pgfqpoint{1.305131in}{1.454795in}}%
\pgfpathlineto{\pgfqpoint{1.305177in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{1.305222in}{1.454779in}}%
\pgfpathlineto{\pgfqpoint{1.305267in}{1.454771in}}%
\pgfpathlineto{\pgfqpoint{1.305313in}{1.454763in}}%
\pgfpathlineto{\pgfqpoint{1.305358in}{1.454754in}}%
\pgfpathlineto{\pgfqpoint{1.305404in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{1.305449in}{1.454738in}}%
\pgfpathlineto{\pgfqpoint{1.305495in}{1.454730in}}%
\pgfpathlineto{\pgfqpoint{1.305540in}{1.454722in}}%
\pgfpathlineto{\pgfqpoint{1.305586in}{1.454714in}}%
\pgfpathlineto{\pgfqpoint{1.305631in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.305677in}{1.454697in}}%
\pgfpathlineto{\pgfqpoint{1.305722in}{1.454689in}}%
\pgfpathlineto{\pgfqpoint{1.305768in}{1.454681in}}%
\pgfpathlineto{\pgfqpoint{1.305813in}{1.454673in}}%
\pgfpathlineto{\pgfqpoint{1.305859in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.305904in}{1.454657in}}%
\pgfpathlineto{\pgfqpoint{1.305950in}{1.454649in}}%
\pgfpathlineto{\pgfqpoint{1.305995in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{1.306041in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.306086in}{1.454625in}}%
\pgfpathlineto{\pgfqpoint{1.306132in}{1.454617in}}%
\pgfpathlineto{\pgfqpoint{1.306178in}{1.454609in}}%
\pgfpathlineto{\pgfqpoint{1.306223in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{1.306269in}{1.454593in}}%
\pgfpathlineto{\pgfqpoint{1.306314in}{1.454585in}}%
\pgfpathlineto{\pgfqpoint{1.306360in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{1.306405in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{1.306451in}{1.454562in}}%
\pgfpathlineto{\pgfqpoint{1.306497in}{1.454554in}}%
\pgfpathlineto{\pgfqpoint{1.306542in}{1.454546in}}%
\pgfpathlineto{\pgfqpoint{1.306588in}{1.454538in}}%
\pgfpathlineto{\pgfqpoint{1.306634in}{1.454530in}}%
\pgfpathlineto{\pgfqpoint{1.306679in}{1.454523in}}%
\pgfpathlineto{\pgfqpoint{1.306725in}{1.454515in}}%
\pgfpathlineto{\pgfqpoint{1.306771in}{1.454507in}}%
\pgfpathlineto{\pgfqpoint{1.306816in}{1.454499in}}%
\pgfpathlineto{\pgfqpoint{1.306862in}{1.454491in}}%
\pgfpathlineto{\pgfqpoint{1.306908in}{1.454484in}}%
\pgfpathlineto{\pgfqpoint{1.306953in}{1.454476in}}%
\pgfpathlineto{\pgfqpoint{1.306999in}{1.454468in}}%
\pgfpathlineto{\pgfqpoint{1.307045in}{1.454461in}}%
\pgfpathlineto{\pgfqpoint{1.307090in}{1.454453in}}%
\pgfpathlineto{\pgfqpoint{1.307136in}{1.454445in}}%
\pgfpathlineto{\pgfqpoint{1.307182in}{1.454438in}}%
\pgfpathlineto{\pgfqpoint{1.307227in}{1.454430in}}%
\pgfpathlineto{\pgfqpoint{1.307273in}{1.454422in}}%
\pgfpathlineto{\pgfqpoint{1.307319in}{1.454415in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{1.454407in}}%
\pgfpathlineto{\pgfqpoint{1.307410in}{1.454400in}}%
\pgfpathlineto{\pgfqpoint{1.307456in}{1.454392in}}%
\pgfpathlineto{\pgfqpoint{1.307502in}{1.454384in}}%
\pgfpathlineto{\pgfqpoint{1.307548in}{1.454377in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.454369in}}%
\pgfpathlineto{\pgfqpoint{1.307639in}{1.454362in}}%
\pgfpathlineto{\pgfqpoint{1.307685in}{1.454354in}}%
\pgfpathlineto{\pgfqpoint{1.307731in}{1.454347in}}%
\pgfpathlineto{\pgfqpoint{1.307776in}{1.454339in}}%
\pgfpathlineto{\pgfqpoint{1.307822in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{1.307868in}{1.454324in}}%
\pgfpathlineto{\pgfqpoint{1.307914in}{1.454317in}}%
\pgfpathlineto{\pgfqpoint{1.307960in}{1.454310in}}%
\pgfpathlineto{\pgfqpoint{1.308006in}{1.454302in}}%
\pgfpathlineto{\pgfqpoint{1.308051in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{1.308097in}{1.454287in}}%
\pgfpathlineto{\pgfqpoint{1.308143in}{1.454280in}}%
\pgfpathlineto{\pgfqpoint{1.308189in}{1.454273in}}%
\pgfpathlineto{\pgfqpoint{1.308235in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{1.308281in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{1.308326in}{1.454251in}}%
\pgfpathlineto{\pgfqpoint{1.308372in}{1.454243in}}%
\pgfpathlineto{\pgfqpoint{1.308418in}{1.454236in}}%
\pgfpathlineto{\pgfqpoint{1.308464in}{1.454229in}}%
\pgfpathlineto{\pgfqpoint{1.308510in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{1.308556in}{1.454214in}}%
\pgfpathlineto{\pgfqpoint{1.308602in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{1.308648in}{1.454200in}}%
\pgfpathlineto{\pgfqpoint{1.308694in}{1.454193in}}%
\pgfpathlineto{\pgfqpoint{1.308740in}{1.454185in}}%
\pgfpathlineto{\pgfqpoint{1.308785in}{1.454178in}}%
\pgfpathlineto{\pgfqpoint{1.308831in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{1.308877in}{1.454164in}}%
\pgfpathlineto{\pgfqpoint{1.308923in}{1.454157in}}%
\pgfpathlineto{\pgfqpoint{1.308969in}{1.454150in}}%
\pgfpathlineto{\pgfqpoint{1.309015in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.309061in}{1.454135in}}%
\pgfpathlineto{\pgfqpoint{1.309107in}{1.454128in}}%
\pgfpathlineto{\pgfqpoint{1.309153in}{1.454121in}}%
\pgfpathlineto{\pgfqpoint{1.309199in}{1.454114in}}%
\pgfpathlineto{\pgfqpoint{1.309245in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{1.309291in}{1.454100in}}%
\pgfpathlineto{\pgfqpoint{1.309337in}{1.454093in}}%
\pgfpathlineto{\pgfqpoint{1.309383in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{1.309429in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{1.309475in}{1.454072in}}%
\pgfpathlineto{\pgfqpoint{1.309521in}{1.454065in}}%
\pgfpathlineto{\pgfqpoint{1.309567in}{1.454058in}}%
\pgfpathlineto{\pgfqpoint{1.309613in}{1.454051in}}%
\pgfpathlineto{\pgfqpoint{1.309659in}{1.454044in}}%
\pgfpathlineto{\pgfqpoint{1.309705in}{1.454038in}}%
\pgfpathlineto{\pgfqpoint{1.309751in}{1.454031in}}%
\pgfpathlineto{\pgfqpoint{1.309797in}{1.454024in}}%
\pgfpathlineto{\pgfqpoint{1.309844in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{1.309890in}{1.454010in}}%
\pgfpathlineto{\pgfqpoint{1.309936in}{1.454003in}}%
\pgfpathlineto{\pgfqpoint{1.309982in}{1.453996in}}%
\pgfpathlineto{\pgfqpoint{1.310028in}{1.453990in}}%
\pgfpathlineto{\pgfqpoint{1.310074in}{1.453983in}}%
\pgfpathlineto{\pgfqpoint{1.310120in}{1.453976in}}%
\pgfpathlineto{\pgfqpoint{1.310166in}{1.453969in}}%
\pgfpathlineto{\pgfqpoint{1.310212in}{1.453962in}}%
\pgfpathlineto{\pgfqpoint{1.310259in}{1.453956in}}%
\pgfpathlineto{\pgfqpoint{1.310305in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{1.310351in}{1.453942in}}%
\pgfpathlineto{\pgfqpoint{1.310397in}{1.453935in}}%
\pgfpathlineto{\pgfqpoint{1.310443in}{1.453929in}}%
\pgfpathlineto{\pgfqpoint{1.310489in}{1.453922in}}%
\pgfpathlineto{\pgfqpoint{1.310535in}{1.453915in}}%
\pgfpathlineto{\pgfqpoint{1.310582in}{1.453909in}}%
\pgfpathlineto{\pgfqpoint{1.310628in}{1.453902in}}%
\pgfpathlineto{\pgfqpoint{1.310674in}{1.453896in}}%
\pgfpathlineto{\pgfqpoint{1.310720in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{1.310766in}{1.453882in}}%
\pgfpathlineto{\pgfqpoint{1.310813in}{1.453876in}}%
\pgfpathlineto{\pgfqpoint{1.310859in}{1.453869in}}%
\pgfpathlineto{\pgfqpoint{1.310905in}{1.453863in}}%
\pgfpathlineto{\pgfqpoint{1.310951in}{1.453856in}}%
\pgfpathlineto{\pgfqpoint{1.310997in}{1.453849in}}%
\pgfpathlineto{\pgfqpoint{1.311044in}{1.453843in}}%
\pgfpathlineto{\pgfqpoint{1.311090in}{1.453836in}}%
\pgfpathlineto{\pgfqpoint{1.311136in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{1.311182in}{1.453823in}}%
\pgfpathlineto{\pgfqpoint{1.311229in}{1.453817in}}%
\pgfpathlineto{\pgfqpoint{1.311275in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{1.311321in}{1.453804in}}%
\pgfpathlineto{\pgfqpoint{1.311367in}{1.453798in}}%
\pgfpathlineto{\pgfqpoint{1.311414in}{1.453791in}}%
\pgfpathlineto{\pgfqpoint{1.311460in}{1.453785in}}%
\pgfpathlineto{\pgfqpoint{1.311506in}{1.453779in}}%
\pgfpathlineto{\pgfqpoint{1.311553in}{1.453772in}}%
\pgfpathlineto{\pgfqpoint{1.311599in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{1.311645in}{1.453759in}}%
\pgfpathlineto{\pgfqpoint{1.311692in}{1.453753in}}%
\pgfpathlineto{\pgfqpoint{1.311738in}{1.453747in}}%
\pgfpathlineto{\pgfqpoint{1.311784in}{1.453740in}}%
\pgfpathlineto{\pgfqpoint{1.311831in}{1.453734in}}%
\pgfpathlineto{\pgfqpoint{1.311877in}{1.453728in}}%
\pgfpathlineto{\pgfqpoint{1.311923in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{1.311970in}{1.453715in}}%
\pgfpathlineto{\pgfqpoint{1.312016in}{1.453709in}}%
\pgfpathlineto{\pgfqpoint{1.312062in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{1.312109in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{1.312155in}{1.453691in}}%
\pgfpathlineto{\pgfqpoint{1.312202in}{1.453684in}}%
\pgfpathlineto{\pgfqpoint{1.312248in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{1.312294in}{1.453672in}}%
\pgfpathlineto{\pgfqpoint{1.312341in}{1.453666in}}%
\pgfpathlineto{\pgfqpoint{1.312387in}{1.453660in}}%
\pgfpathlineto{\pgfqpoint{1.312434in}{1.453654in}}%
\pgfpathlineto{\pgfqpoint{1.312480in}{1.453648in}}%
\pgfpathlineto{\pgfqpoint{1.312526in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{1.312573in}{1.453635in}}%
\pgfpathlineto{\pgfqpoint{1.312619in}{1.453629in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{1.453623in}}%
\pgfpathlineto{\pgfqpoint{1.312712in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{1.312759in}{1.453611in}}%
\pgfpathlineto{\pgfqpoint{1.312805in}{1.453605in}}%
\pgfpathlineto{\pgfqpoint{1.312852in}{1.453599in}}%
\pgfpathlineto{\pgfqpoint{1.312898in}{1.453593in}}%
\pgfpathlineto{\pgfqpoint{1.312945in}{1.453587in}}%
\pgfpathlineto{\pgfqpoint{1.312991in}{1.453581in}}%
\pgfpathlineto{\pgfqpoint{1.313038in}{1.453575in}}%
\pgfpathlineto{\pgfqpoint{1.313084in}{1.453569in}}%
\pgfpathlineto{\pgfqpoint{1.313131in}{1.453563in}}%
\pgfpathlineto{\pgfqpoint{1.313177in}{1.453558in}}%
\pgfpathlineto{\pgfqpoint{1.313224in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{1.313270in}{1.453546in}}%
\pgfpathlineto{\pgfqpoint{1.313317in}{1.453540in}}%
\pgfpathlineto{\pgfqpoint{1.313363in}{1.453534in}}%
\pgfpathlineto{\pgfqpoint{1.313410in}{1.453528in}}%
\pgfpathlineto{\pgfqpoint{1.313456in}{1.453522in}}%
\pgfpathlineto{\pgfqpoint{1.313503in}{1.453517in}}%
\pgfpathlineto{\pgfqpoint{1.313549in}{1.453511in}}%
\pgfpathlineto{\pgfqpoint{1.313596in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{1.313643in}{1.453499in}}%
\pgfpathlineto{\pgfqpoint{1.313689in}{1.453493in}}%
\pgfpathlineto{\pgfqpoint{1.313736in}{1.453488in}}%
\pgfpathlineto{\pgfqpoint{1.313782in}{1.453482in}}%
\pgfpathlineto{\pgfqpoint{1.313829in}{1.453476in}}%
\pgfpathlineto{\pgfqpoint{1.313876in}{1.453471in}}%
\pgfpathlineto{\pgfqpoint{1.313922in}{1.453465in}}%
\pgfpathlineto{\pgfqpoint{1.313969in}{1.453459in}}%
\pgfpathlineto{\pgfqpoint{1.314015in}{1.453454in}}%
\pgfpathlineto{\pgfqpoint{1.314062in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{1.314109in}{1.453442in}}%
\pgfpathlineto{\pgfqpoint{1.314155in}{1.453437in}}%
\pgfpathlineto{\pgfqpoint{1.314202in}{1.453431in}}%
\pgfpathlineto{\pgfqpoint{1.314249in}{1.453425in}}%
\pgfpathlineto{\pgfqpoint{1.314295in}{1.453420in}}%
\pgfpathlineto{\pgfqpoint{1.314342in}{1.453414in}}%
\pgfpathlineto{\pgfqpoint{1.314389in}{1.453409in}}%
\pgfpathlineto{\pgfqpoint{1.314435in}{1.453403in}}%
\pgfpathlineto{\pgfqpoint{1.314482in}{1.453398in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{1.453392in}}%
\pgfpathlineto{\pgfqpoint{1.314575in}{1.453387in}}%
\pgfpathlineto{\pgfqpoint{1.314622in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{1.314669in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{1.314715in}{1.453370in}}%
\pgfpathlineto{\pgfqpoint{1.314762in}{1.453365in}}%
\pgfpathlineto{\pgfqpoint{1.314809in}{1.453359in}}%
\pgfpathlineto{\pgfqpoint{1.314856in}{1.453354in}}%
\pgfpathlineto{\pgfqpoint{1.314902in}{1.453348in}}%
\pgfpathlineto{\pgfqpoint{1.314949in}{1.453343in}}%
\pgfpathlineto{\pgfqpoint{1.314996in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{1.315043in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{1.315089in}{1.453327in}}%
\pgfpathlineto{\pgfqpoint{1.315136in}{1.453322in}}%
\pgfpathlineto{\pgfqpoint{1.315183in}{1.453316in}}%
\pgfpathlineto{\pgfqpoint{1.315230in}{1.453311in}}%
\pgfpathlineto{\pgfqpoint{1.315276in}{1.453306in}}%
\pgfpathlineto{\pgfqpoint{1.315323in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{1.315370in}{1.453295in}}%
\pgfpathlineto{\pgfqpoint{1.315417in}{1.453290in}}%
\pgfpathlineto{\pgfqpoint{1.315464in}{1.453285in}}%
\pgfpathlineto{\pgfqpoint{1.315510in}{1.453279in}}%
\pgfpathlineto{\pgfqpoint{1.315557in}{1.453274in}}%
\pgfpathlineto{\pgfqpoint{1.315604in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{1.315651in}{1.453264in}}%
\pgfpathlineto{\pgfqpoint{1.315698in}{1.453259in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{1.453253in}}%
\pgfpathlineto{\pgfqpoint{1.315791in}{1.453248in}}%
\pgfpathlineto{\pgfqpoint{1.315838in}{1.453243in}}%
\pgfpathlineto{\pgfqpoint{1.315885in}{1.453238in}}%
\pgfpathlineto{\pgfqpoint{1.315932in}{1.453233in}}%
\pgfpathlineto{\pgfqpoint{1.315979in}{1.453228in}}%
\pgfpathlineto{\pgfqpoint{1.316026in}{1.453223in}}%
\pgfpathlineto{\pgfqpoint{1.316073in}{1.453218in}}%
\pgfpathlineto{\pgfqpoint{1.316120in}{1.453213in}}%
\pgfpathlineto{\pgfqpoint{1.316166in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.316213in}{1.453202in}}%
\pgfpathlineto{\pgfqpoint{1.316260in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.316307in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{1.316354in}{1.453187in}}%
\pgfpathlineto{\pgfqpoint{1.316401in}{1.453182in}}%
\pgfpathlineto{\pgfqpoint{1.316448in}{1.453177in}}%
\pgfpathlineto{\pgfqpoint{1.316495in}{1.453172in}}%
\pgfpathlineto{\pgfqpoint{1.316542in}{1.453168in}}%
\pgfpathlineto{\pgfqpoint{1.316589in}{1.453163in}}%
\pgfpathlineto{\pgfqpoint{1.316636in}{1.453158in}}%
\pgfpathlineto{\pgfqpoint{1.316683in}{1.453153in}}%
\pgfpathlineto{\pgfqpoint{1.316730in}{1.453148in}}%
\pgfpathlineto{\pgfqpoint{1.316777in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{1.316824in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{1.316871in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{1.316918in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{1.316965in}{1.453124in}}%
\pgfpathlineto{\pgfqpoint{1.317012in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{1.317059in}{1.453114in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{1.453109in}}%
\pgfpathlineto{\pgfqpoint{1.317153in}{1.453104in}}%
\pgfpathlineto{\pgfqpoint{1.317200in}{1.453100in}}%
\pgfpathlineto{\pgfqpoint{1.317247in}{1.453095in}}%
\pgfpathlineto{\pgfqpoint{1.317294in}{1.453090in}}%
\pgfpathlineto{\pgfqpoint{1.317341in}{1.453086in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{1.317435in}{1.453076in}}%
\pgfpathlineto{\pgfqpoint{1.317482in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{1.317529in}{1.453067in}}%
\pgfpathlineto{\pgfqpoint{1.317576in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.317623in}{1.453057in}}%
\pgfpathlineto{\pgfqpoint{1.317670in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{1.317717in}{1.453048in}}%
\pgfpathlineto{\pgfqpoint{1.317764in}{1.453044in}}%
\pgfpathlineto{\pgfqpoint{1.317811in}{1.453039in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.453034in}}%
\pgfpathlineto{\pgfqpoint{1.317906in}{1.453030in}}%
\pgfpathlineto{\pgfqpoint{1.317953in}{1.453025in}}%
\pgfpathlineto{\pgfqpoint{1.318000in}{1.453021in}}%
\pgfpathlineto{\pgfqpoint{1.318047in}{1.453016in}}%
\pgfpathlineto{\pgfqpoint{1.318094in}{1.453012in}}%
\pgfpathlineto{\pgfqpoint{1.318141in}{1.453007in}}%
\pgfpathlineto{\pgfqpoint{1.318188in}{1.453003in}}%
\pgfpathlineto{\pgfqpoint{1.318236in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{1.318283in}{1.452994in}}%
\pgfpathlineto{\pgfqpoint{1.318330in}{1.452989in}}%
\pgfpathlineto{\pgfqpoint{1.318377in}{1.452985in}}%
\pgfpathlineto{\pgfqpoint{1.318424in}{1.452981in}}%
\pgfpathlineto{\pgfqpoint{1.318471in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{1.318519in}{1.452972in}}%
\pgfpathlineto{\pgfqpoint{1.318566in}{1.452967in}}%
\pgfpathlineto{\pgfqpoint{1.318613in}{1.452963in}}%
\pgfpathlineto{\pgfqpoint{1.318660in}{1.452959in}}%
\pgfpathlineto{\pgfqpoint{1.318707in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{1.318755in}{1.452950in}}%
\pgfpathlineto{\pgfqpoint{1.318802in}{1.452946in}}%
\pgfpathlineto{\pgfqpoint{1.318849in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.318896in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{1.318944in}{1.452933in}}%
\pgfpathlineto{\pgfqpoint{1.318991in}{1.452929in}}%
\pgfpathlineto{\pgfqpoint{1.319038in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{1.319085in}{1.452920in}}%
\pgfpathlineto{\pgfqpoint{1.319133in}{1.452916in}}%
\pgfpathlineto{\pgfqpoint{1.319180in}{1.452912in}}%
\pgfpathlineto{\pgfqpoint{1.319227in}{1.452908in}}%
\pgfpathlineto{\pgfqpoint{1.319274in}{1.452903in}}%
\pgfpathlineto{\pgfqpoint{1.319322in}{1.452899in}}%
\pgfpathlineto{\pgfqpoint{1.319369in}{1.452895in}}%
\pgfpathlineto{\pgfqpoint{1.319416in}{1.452891in}}%
\pgfpathlineto{\pgfqpoint{1.319464in}{1.452887in}}%
\pgfpathlineto{\pgfqpoint{1.319511in}{1.452883in}}%
\pgfpathlineto{\pgfqpoint{1.319558in}{1.452879in}}%
\pgfpathlineto{\pgfqpoint{1.319605in}{1.452874in}}%
\pgfpathlineto{\pgfqpoint{1.319653in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.319700in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{1.319747in}{1.452862in}}%
\pgfpathlineto{\pgfqpoint{1.319795in}{1.452858in}}%
\pgfpathlineto{\pgfqpoint{1.319842in}{1.452854in}}%
\pgfpathlineto{\pgfqpoint{1.319889in}{1.452850in}}%
\pgfpathlineto{\pgfqpoint{1.319937in}{1.452846in}}%
\pgfpathlineto{\pgfqpoint{1.319984in}{1.452842in}}%
\pgfpathlineto{\pgfqpoint{1.320032in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{1.320079in}{1.452834in}}%
\pgfpathlineto{\pgfqpoint{1.320126in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.320174in}{1.452826in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.452823in}}%
\pgfpathlineto{\pgfqpoint{1.320268in}{1.452819in}}%
\pgfpathlineto{\pgfqpoint{1.320316in}{1.452815in}}%
\pgfpathlineto{\pgfqpoint{1.320363in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{1.320411in}{1.452807in}}%
\pgfpathlineto{\pgfqpoint{1.320458in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{1.320506in}{1.452799in}}%
\pgfpathlineto{\pgfqpoint{1.320553in}{1.452795in}}%
\pgfpathlineto{\pgfqpoint{1.320600in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{1.320648in}{1.452788in}}%
\pgfpathlineto{\pgfqpoint{1.320695in}{1.452784in}}%
\pgfpathlineto{\pgfqpoint{1.320743in}{1.452780in}}%
\pgfpathlineto{\pgfqpoint{1.320790in}{1.452777in}}%
\pgfpathlineto{\pgfqpoint{1.320838in}{1.452773in}}%
\pgfpathlineto{\pgfqpoint{1.320885in}{1.452769in}}%
\pgfpathlineto{\pgfqpoint{1.320933in}{1.452765in}}%
\pgfpathlineto{\pgfqpoint{1.320980in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{1.321028in}{1.452758in}}%
\pgfpathlineto{\pgfqpoint{1.321075in}{1.452754in}}%
\pgfpathlineto{\pgfqpoint{1.321123in}{1.452751in}}%
\pgfpathlineto{\pgfqpoint{1.321170in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{1.321218in}{1.452743in}}%
\pgfpathlineto{\pgfqpoint{1.321265in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.321313in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{1.452732in}}%
\pgfpathlineto{\pgfqpoint{1.321408in}{1.452729in}}%
\pgfpathlineto{\pgfqpoint{1.321455in}{1.452725in}}%
\pgfpathlineto{\pgfqpoint{1.321503in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{1.321550in}{1.452718in}}%
\pgfpathlineto{\pgfqpoint{1.321598in}{1.452715in}}%
\pgfpathlineto{\pgfqpoint{1.321645in}{1.452711in}}%
\pgfpathlineto{\pgfqpoint{1.321693in}{1.452708in}}%
\pgfpathlineto{\pgfqpoint{1.321740in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{1.321788in}{1.452701in}}%
\pgfpathlineto{\pgfqpoint{1.321836in}{1.452697in}}%
\pgfpathlineto{\pgfqpoint{1.321883in}{1.452694in}}%
\pgfpathlineto{\pgfqpoint{1.321931in}{1.452690in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{1.452687in}}%
\pgfpathlineto{\pgfqpoint{1.322026in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{1.322074in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{1.322121in}{1.452677in}}%
\pgfpathlineto{\pgfqpoint{1.322169in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{1.322216in}{1.452670in}}%
\pgfpathlineto{\pgfqpoint{1.322264in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{1.322312in}{1.452663in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{1.322407in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{1.322455in}{1.452653in}}%
\pgfpathlineto{\pgfqpoint{1.322502in}{1.452650in}}%
\pgfpathlineto{\pgfqpoint{1.322550in}{1.452647in}}%
\pgfpathlineto{\pgfqpoint{1.322598in}{1.452643in}}%
\pgfpathlineto{\pgfqpoint{1.322645in}{1.452640in}}%
\pgfpathlineto{\pgfqpoint{1.322693in}{1.452637in}}%
\pgfpathlineto{\pgfqpoint{1.322741in}{1.452634in}}%
\pgfpathlineto{\pgfqpoint{1.322788in}{1.452630in}}%
\pgfpathlineto{\pgfqpoint{1.322836in}{1.452627in}}%
\pgfpathlineto{\pgfqpoint{1.322884in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.322931in}{1.452621in}}%
\pgfpathlineto{\pgfqpoint{1.322979in}{1.452618in}}%
\pgfpathlineto{\pgfqpoint{1.323027in}{1.452615in}}%
\pgfpathlineto{\pgfqpoint{1.323075in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.323122in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{1.323170in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{1.323218in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{1.323266in}{1.452599in}}%
\pgfpathlineto{\pgfqpoint{1.323313in}{1.452596in}}%
\pgfpathlineto{\pgfqpoint{1.323361in}{1.452593in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{1.452590in}}%
\pgfpathlineto{\pgfqpoint{1.323457in}{1.452587in}}%
\pgfpathlineto{\pgfqpoint{1.323504in}{1.452584in}}%
\pgfpathlineto{\pgfqpoint{1.323552in}{1.452581in}}%
\pgfpathlineto{\pgfqpoint{1.323600in}{1.452578in}}%
\pgfpathlineto{\pgfqpoint{1.323648in}{1.452575in}}%
\pgfpathlineto{\pgfqpoint{1.323695in}{1.452572in}}%
\pgfpathlineto{\pgfqpoint{1.323743in}{1.452569in}}%
\pgfpathlineto{\pgfqpoint{1.323791in}{1.452566in}}%
\pgfpathlineto{\pgfqpoint{1.323839in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{1.323887in}{1.452560in}}%
\pgfpathlineto{\pgfqpoint{1.323934in}{1.452557in}}%
\pgfpathlineto{\pgfqpoint{1.323982in}{1.452554in}}%
\pgfpathlineto{\pgfqpoint{1.324030in}{1.452551in}}%
\pgfpathlineto{\pgfqpoint{1.324078in}{1.452549in}}%
\pgfpathlineto{\pgfqpoint{1.324126in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.324174in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{1.324222in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{1.324269in}{1.452537in}}%
\pgfpathlineto{\pgfqpoint{1.324317in}{1.452535in}}%
\pgfpathlineto{\pgfqpoint{1.324365in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{1.324413in}{1.452529in}}%
\pgfpathlineto{\pgfqpoint{1.324461in}{1.452526in}}%
\pgfpathlineto{\pgfqpoint{1.324509in}{1.452523in}}%
\pgfpathlineto{\pgfqpoint{1.324557in}{1.452521in}}%
\pgfpathlineto{\pgfqpoint{1.324604in}{1.452518in}}%
\pgfpathlineto{\pgfqpoint{1.324652in}{1.452515in}}%
\pgfpathlineto{\pgfqpoint{1.324700in}{1.452513in}}%
\pgfpathlineto{\pgfqpoint{1.324748in}{1.452510in}}%
\pgfpathlineto{\pgfqpoint{1.324796in}{1.452507in}}%
\pgfpathlineto{\pgfqpoint{1.324844in}{1.452505in}}%
\pgfpathlineto{\pgfqpoint{1.324892in}{1.452502in}}%
\pgfpathlineto{\pgfqpoint{1.324940in}{1.452499in}}%
\pgfpathlineto{\pgfqpoint{1.324988in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{1.325036in}{1.452494in}}%
\pgfpathlineto{\pgfqpoint{1.325084in}{1.452492in}}%
\pgfpathlineto{\pgfqpoint{1.325132in}{1.452489in}}%
\pgfpathlineto{\pgfqpoint{1.325180in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{1.325228in}{1.452484in}}%
\pgfpathlineto{\pgfqpoint{1.325276in}{1.452481in}}%
\pgfpathlineto{\pgfqpoint{1.325324in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.325372in}{1.452476in}}%
\pgfpathlineto{\pgfqpoint{1.325419in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.325467in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{1.325515in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{1.325563in}{1.452466in}}%
\pgfpathlineto{\pgfqpoint{1.325611in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{1.325659in}{1.452461in}}%
\pgfpathlineto{\pgfqpoint{1.325707in}{1.452459in}}%
\pgfpathlineto{\pgfqpoint{1.325756in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{1.325804in}{1.452454in}}%
\pgfpathlineto{\pgfqpoint{1.325852in}{1.452452in}}%
\pgfpathlineto{\pgfqpoint{1.325900in}{1.452449in}}%
\pgfpathlineto{\pgfqpoint{1.325948in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{1.325996in}{1.452445in}}%
\pgfpathlineto{\pgfqpoint{1.326044in}{1.452442in}}%
\pgfpathlineto{\pgfqpoint{1.326092in}{1.452440in}}%
\pgfpathlineto{\pgfqpoint{1.326140in}{1.452438in}}%
\pgfpathlineto{\pgfqpoint{1.326188in}{1.452435in}}%
\pgfpathlineto{\pgfqpoint{1.326236in}{1.452433in}}%
\pgfpathlineto{\pgfqpoint{1.326284in}{1.452431in}}%
\pgfpathlineto{\pgfqpoint{1.326332in}{1.452429in}}%
\pgfpathlineto{\pgfqpoint{1.326380in}{1.452426in}}%
\pgfpathlineto{\pgfqpoint{1.326428in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.326476in}{1.452422in}}%
\pgfpathlineto{\pgfqpoint{1.326525in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{1.326573in}{1.452418in}}%
\pgfpathlineto{\pgfqpoint{1.326621in}{1.452415in}}%
\pgfpathlineto{\pgfqpoint{1.326669in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.326717in}{1.452411in}}%
\pgfpathlineto{\pgfqpoint{1.326765in}{1.452409in}}%
\pgfpathlineto{\pgfqpoint{1.326813in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.326861in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{1.326910in}{1.452403in}}%
\pgfpathlineto{\pgfqpoint{1.326958in}{1.452400in}}%
\pgfpathlineto{\pgfqpoint{1.327006in}{1.452398in}}%
\pgfpathlineto{\pgfqpoint{1.327054in}{1.452396in}}%
\pgfpathlineto{\pgfqpoint{1.327102in}{1.452394in}}%
\pgfpathlineto{\pgfqpoint{1.327150in}{1.452392in}}%
\pgfpathlineto{\pgfqpoint{1.327199in}{1.452390in}}%
\pgfpathlineto{\pgfqpoint{1.327247in}{1.452388in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{1.452386in}}%
\pgfpathlineto{\pgfqpoint{1.327343in}{1.452384in}}%
\pgfpathlineto{\pgfqpoint{1.327391in}{1.452382in}}%
\pgfpathlineto{\pgfqpoint{1.327439in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{1.327488in}{1.452378in}}%
\pgfpathlineto{\pgfqpoint{1.327536in}{1.452376in}}%
\pgfpathlineto{\pgfqpoint{1.327584in}{1.452374in}}%
\pgfpathlineto{\pgfqpoint{1.327632in}{1.452372in}}%
\pgfpathlineto{\pgfqpoint{1.327681in}{1.452371in}}%
\pgfpathlineto{\pgfqpoint{1.327729in}{1.452369in}}%
\pgfpathlineto{\pgfqpoint{1.327777in}{1.452367in}}%
\pgfpathlineto{\pgfqpoint{1.327825in}{1.452365in}}%
\pgfpathlineto{\pgfqpoint{1.327874in}{1.452363in}}%
\pgfpathlineto{\pgfqpoint{1.327922in}{1.452361in}}%
\pgfpathlineto{\pgfqpoint{1.327970in}{1.452359in}}%
\pgfpathlineto{\pgfqpoint{1.328018in}{1.452358in}}%
\pgfpathlineto{\pgfqpoint{1.328067in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.328115in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.328163in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{1.328211in}{1.452351in}}%
\pgfpathlineto{\pgfqpoint{1.328260in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{1.328308in}{1.452347in}}%
\pgfpathlineto{\pgfqpoint{1.328356in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.328405in}{1.452344in}}%
\pgfpathlineto{\pgfqpoint{1.328453in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{1.328501in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{1.328550in}{1.452339in}}%
\pgfpathlineto{\pgfqpoint{1.328598in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{1.452335in}}%
\pgfpathlineto{\pgfqpoint{1.328695in}{1.452334in}}%
\pgfpathlineto{\pgfqpoint{1.328743in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{1.328791in}{1.452330in}}%
\pgfpathlineto{\pgfqpoint{1.328840in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{1.328936in}{1.452326in}}%
\pgfpathlineto{\pgfqpoint{1.328985in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{1.329033in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{1.329081in}{1.452321in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{1.329178in}{1.452318in}}%
\pgfpathlineto{\pgfqpoint{1.329227in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{1.329275in}{1.452315in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{1.452314in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{1.329420in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{1.329469in}{1.452309in}}%
\pgfpathlineto{\pgfqpoint{1.329517in}{1.452308in}}%
\pgfpathlineto{\pgfqpoint{1.329565in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{1.329614in}{1.452305in}}%
\pgfpathlineto{\pgfqpoint{1.329662in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{1.329711in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{1.329759in}{1.452301in}}%
\pgfpathlineto{\pgfqpoint{1.329808in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{1.329856in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.329905in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{1.329953in}{1.452296in}}%
\pgfpathlineto{\pgfqpoint{1.330001in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{1.330050in}{1.452293in}}%
\pgfpathlineto{\pgfqpoint{1.330098in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{1.330147in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{1.330195in}{1.452289in}}%
\pgfpathlineto{\pgfqpoint{1.330244in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{1.330341in}{1.452286in}}%
\pgfpathlineto{\pgfqpoint{1.330389in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{1.330438in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{1.330486in}{1.452282in}}%
\pgfpathlineto{\pgfqpoint{1.330535in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{1.330583in}{1.452280in}}%
\pgfpathlineto{\pgfqpoint{1.330632in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{1.330681in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{1.330729in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{1.330778in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.330826in}{1.452274in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{1.452273in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{1.330972in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{1.331020in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{1.331069in}{1.452269in}}%
\pgfpathlineto{\pgfqpoint{1.331118in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{1.331166in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{1.331215in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{1.331263in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.331312in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{1.331361in}{1.452263in}}%
\pgfpathlineto{\pgfqpoint{1.331409in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.331458in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{1.331506in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.331555in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.331604in}{1.452259in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.331701in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{1.331750in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{1.331798in}{1.452255in}}%
\pgfpathlineto{\pgfqpoint{1.331847in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{1.331896in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{1.331944in}{1.452253in}}%
\pgfpathlineto{\pgfqpoint{1.331993in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.332042in}{1.452251in}}%
\pgfpathlineto{\pgfqpoint{1.332090in}{1.452251in}}%
\pgfpathlineto{\pgfqpoint{1.332139in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{1.332188in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{1.332236in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{1.332285in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{1.332334in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{1.332383in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{1.332431in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{1.332480in}{1.452245in}}%
\pgfpathlineto{\pgfqpoint{1.332529in}{1.452244in}}%
\pgfpathlineto{\pgfqpoint{1.332577in}{1.452244in}}%
\pgfpathlineto{\pgfqpoint{1.332626in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{1.332675in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{1.332724in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{1.332772in}{1.452241in}}%
\pgfpathlineto{\pgfqpoint{1.332821in}{1.452241in}}%
\pgfpathlineto{\pgfqpoint{1.332870in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.332919in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.332967in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.333016in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.333065in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.333114in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.333163in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{1.333211in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{1.333260in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{1.333309in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{1.333358in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{1.333407in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{1.333455in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.333504in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.333553in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.333602in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.333651in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.333699in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.333748in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.333797in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.333846in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.333895in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.333944in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.333993in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.334041in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.334090in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.334139in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.334188in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.334237in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.334286in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.334335in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.334384in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.334433in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.334482in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.334530in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.334579in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334628in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334677in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334726in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334775in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334824in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334873in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334922in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.334971in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335020in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335069in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335118in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335167in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335216in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335265in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335314in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335363in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335412in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335461in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335510in}{1.452228in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.335608in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.335657in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.335706in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.335755in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.335804in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.335853in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.335951in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.336000in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.336049in}{1.452230in}}%
\pgfpathlineto{\pgfqpoint{1.336098in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.336147in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.336196in}{1.452231in}}%
\pgfpathlineto{\pgfqpoint{1.336245in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.336295in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.336344in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.336393in}{1.452232in}}%
\pgfpathlineto{\pgfqpoint{1.336442in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.336491in}{1.452233in}}%
\pgfpathlineto{\pgfqpoint{1.336540in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.336589in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.336638in}{1.452234in}}%
\pgfpathlineto{\pgfqpoint{1.336687in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{1.336737in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{1.336786in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{1.336835in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{1.336884in}{1.452236in}}%
\pgfpathlineto{\pgfqpoint{1.336933in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{1.336982in}{1.452237in}}%
\pgfpathlineto{\pgfqpoint{1.337031in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.337080in}{1.452238in}}%
\pgfpathlineto{\pgfqpoint{1.337130in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.337179in}{1.452239in}}%
\pgfpathlineto{\pgfqpoint{1.337228in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.337277in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.337326in}{1.452241in}}%
\pgfpathlineto{\pgfqpoint{1.337376in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{1.337425in}{1.452242in}}%
\pgfpathlineto{\pgfqpoint{1.337474in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{1.337523in}{1.452243in}}%
\pgfpathlineto{\pgfqpoint{1.337572in}{1.452244in}}%
\pgfpathlineto{\pgfqpoint{1.337621in}{1.452245in}}%
\pgfpathlineto{\pgfqpoint{1.337671in}{1.452245in}}%
\pgfpathlineto{\pgfqpoint{1.337720in}{1.452246in}}%
\pgfpathlineto{\pgfqpoint{1.337769in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{1.337818in}{1.452247in}}%
\pgfpathlineto{\pgfqpoint{1.337868in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{1.337917in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{1.337966in}{1.452249in}}%
\pgfpathlineto{\pgfqpoint{1.338015in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{1.338065in}{1.452251in}}%
\pgfpathlineto{\pgfqpoint{1.338114in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.338163in}{1.452252in}}%
\pgfpathlineto{\pgfqpoint{1.338212in}{1.452253in}}%
\pgfpathlineto{\pgfqpoint{1.338262in}{1.452254in}}%
\pgfpathlineto{\pgfqpoint{1.338311in}{1.452255in}}%
\pgfpathlineto{\pgfqpoint{1.338360in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{1.338409in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{1.338459in}{1.452257in}}%
\pgfpathlineto{\pgfqpoint{1.338508in}{1.452258in}}%
\pgfpathlineto{\pgfqpoint{1.338557in}{1.452259in}}%
\pgfpathlineto{\pgfqpoint{1.338607in}{1.452260in}}%
\pgfpathlineto{\pgfqpoint{1.338656in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{1.338705in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.338754in}{1.452262in}}%
\pgfpathlineto{\pgfqpoint{1.338804in}{1.452263in}}%
\pgfpathlineto{\pgfqpoint{1.338853in}{1.452264in}}%
\pgfpathlineto{\pgfqpoint{1.338902in}{1.452265in}}%
\pgfpathlineto{\pgfqpoint{1.338952in}{1.452266in}}%
\pgfpathlineto{\pgfqpoint{1.339001in}{1.452267in}}%
\pgfpathlineto{\pgfqpoint{1.339050in}{1.452268in}}%
\pgfpathlineto{\pgfqpoint{1.339100in}{1.452269in}}%
\pgfpathlineto{\pgfqpoint{1.339149in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{1.339198in}{1.452271in}}%
\pgfpathlineto{\pgfqpoint{1.339248in}{1.452272in}}%
\pgfpathlineto{\pgfqpoint{1.339297in}{1.452273in}}%
\pgfpathlineto{\pgfqpoint{1.339346in}{1.452274in}}%
\pgfpathlineto{\pgfqpoint{1.339396in}{1.452275in}}%
\pgfpathlineto{\pgfqpoint{1.339445in}{1.452276in}}%
\pgfpathlineto{\pgfqpoint{1.339495in}{1.452278in}}%
\pgfpathlineto{\pgfqpoint{1.339544in}{1.452279in}}%
\pgfpathlineto{\pgfqpoint{1.339593in}{1.452280in}}%
\pgfpathlineto{\pgfqpoint{1.339643in}{1.452281in}}%
\pgfpathlineto{\pgfqpoint{1.339692in}{1.452282in}}%
\pgfpathlineto{\pgfqpoint{1.339741in}{1.452283in}}%
\pgfpathlineto{\pgfqpoint{1.339791in}{1.452284in}}%
\pgfpathlineto{\pgfqpoint{1.339840in}{1.452285in}}%
\pgfpathlineto{\pgfqpoint{1.339890in}{1.452287in}}%
\pgfpathlineto{\pgfqpoint{1.339939in}{1.452288in}}%
\pgfpathlineto{\pgfqpoint{1.339988in}{1.452289in}}%
\pgfpathlineto{\pgfqpoint{1.340038in}{1.452290in}}%
\pgfpathlineto{\pgfqpoint{1.340087in}{1.452291in}}%
\pgfpathlineto{\pgfqpoint{1.340137in}{1.452293in}}%
\pgfpathlineto{\pgfqpoint{1.340186in}{1.452294in}}%
\pgfpathlineto{\pgfqpoint{1.340236in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{1.340285in}{1.452297in}}%
\pgfpathlineto{\pgfqpoint{1.340334in}{1.452298in}}%
\pgfpathlineto{\pgfqpoint{1.340384in}{1.452299in}}%
\pgfpathlineto{\pgfqpoint{1.340433in}{1.452300in}}%
\pgfpathlineto{\pgfqpoint{1.340483in}{1.452302in}}%
\pgfpathlineto{\pgfqpoint{1.340532in}{1.452303in}}%
\pgfpathlineto{\pgfqpoint{1.340582in}{1.452304in}}%
\pgfpathlineto{\pgfqpoint{1.340631in}{1.452306in}}%
\pgfpathlineto{\pgfqpoint{1.340681in}{1.452307in}}%
\pgfpathlineto{\pgfqpoint{1.340730in}{1.452309in}}%
\pgfpathlineto{\pgfqpoint{1.340780in}{1.452310in}}%
\pgfpathlineto{\pgfqpoint{1.340829in}{1.452311in}}%
\pgfpathlineto{\pgfqpoint{1.340879in}{1.452313in}}%
\pgfpathlineto{\pgfqpoint{1.340928in}{1.452314in}}%
\pgfpathlineto{\pgfqpoint{1.340978in}{1.452316in}}%
\pgfpathlineto{\pgfqpoint{1.341027in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{1.341126in}{1.452320in}}%
\pgfpathlineto{\pgfqpoint{1.341176in}{1.452322in}}%
\pgfpathlineto{\pgfqpoint{1.341225in}{1.452323in}}%
\pgfpathlineto{\pgfqpoint{1.341275in}{1.452325in}}%
\pgfpathlineto{\pgfqpoint{1.341324in}{1.452326in}}%
\pgfpathlineto{\pgfqpoint{1.341374in}{1.452328in}}%
\pgfpathlineto{\pgfqpoint{1.341423in}{1.452329in}}%
\pgfpathlineto{\pgfqpoint{1.341473in}{1.452331in}}%
\pgfpathlineto{\pgfqpoint{1.341522in}{1.452332in}}%
\pgfpathlineto{\pgfqpoint{1.341572in}{1.452334in}}%
\pgfpathlineto{\pgfqpoint{1.341621in}{1.452336in}}%
\pgfpathlineto{\pgfqpoint{1.341671in}{1.452337in}}%
\pgfpathlineto{\pgfqpoint{1.341721in}{1.452339in}}%
\pgfpathlineto{\pgfqpoint{1.341770in}{1.452340in}}%
\pgfpathlineto{\pgfqpoint{1.341820in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{1.341869in}{1.452344in}}%
\pgfpathlineto{\pgfqpoint{1.341919in}{1.452345in}}%
\pgfpathlineto{\pgfqpoint{1.341968in}{1.452347in}}%
\pgfpathlineto{\pgfqpoint{1.342018in}{1.452349in}}%
\pgfpathlineto{\pgfqpoint{1.342068in}{1.452350in}}%
\pgfpathlineto{\pgfqpoint{1.342117in}{1.452352in}}%
\pgfpathlineto{\pgfqpoint{1.342167in}{1.452354in}}%
\pgfpathlineto{\pgfqpoint{1.342216in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.342266in}{1.452357in}}%
\pgfpathlineto{\pgfqpoint{1.342316in}{1.452359in}}%
\pgfpathlineto{\pgfqpoint{1.342365in}{1.452361in}}%
\pgfpathlineto{\pgfqpoint{1.342415in}{1.452363in}}%
\pgfpathlineto{\pgfqpoint{1.342464in}{1.452364in}}%
\pgfpathlineto{\pgfqpoint{1.342514in}{1.452366in}}%
\pgfpathlineto{\pgfqpoint{1.342564in}{1.452368in}}%
\pgfpathlineto{\pgfqpoint{1.342613in}{1.452370in}}%
\pgfpathlineto{\pgfqpoint{1.342663in}{1.452372in}}%
\pgfpathlineto{\pgfqpoint{1.342713in}{1.452374in}}%
\pgfpathlineto{\pgfqpoint{1.342762in}{1.452375in}}%
\pgfpathlineto{\pgfqpoint{1.342812in}{1.452377in}}%
\pgfpathlineto{\pgfqpoint{1.342862in}{1.452379in}}%
\pgfpathlineto{\pgfqpoint{1.342911in}{1.452381in}}%
\pgfpathlineto{\pgfqpoint{1.342961in}{1.452383in}}%
\pgfpathlineto{\pgfqpoint{1.343011in}{1.452385in}}%
\pgfpathlineto{\pgfqpoint{1.343060in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{1.343110in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{1.343160in}{1.452391in}}%
\pgfpathlineto{\pgfqpoint{1.343209in}{1.452393in}}%
\pgfpathlineto{\pgfqpoint{1.343259in}{1.452395in}}%
\pgfpathlineto{\pgfqpoint{1.343309in}{1.452397in}}%
\pgfpathlineto{\pgfqpoint{1.343358in}{1.452399in}}%
\pgfpathlineto{\pgfqpoint{1.343408in}{1.452401in}}%
\pgfpathlineto{\pgfqpoint{1.343458in}{1.452403in}}%
\pgfpathlineto{\pgfqpoint{1.343507in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{1.343557in}{1.452407in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{1.452409in}}%
\pgfpathlineto{\pgfqpoint{1.343657in}{1.452411in}}%
\pgfpathlineto{\pgfqpoint{1.343706in}{1.452413in}}%
\pgfpathlineto{\pgfqpoint{1.343756in}{1.452415in}}%
\pgfpathlineto{\pgfqpoint{1.343806in}{1.452417in}}%
\pgfpathlineto{\pgfqpoint{1.343856in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.343905in}{1.452422in}}%
\pgfpathlineto{\pgfqpoint{1.343955in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{1.344005in}{1.452426in}}%
\pgfpathlineto{\pgfqpoint{1.344055in}{1.452428in}}%
\pgfpathlineto{\pgfqpoint{1.344104in}{1.452430in}}%
\pgfpathlineto{\pgfqpoint{1.344154in}{1.452432in}}%
\pgfpathlineto{\pgfqpoint{1.344204in}{1.452435in}}%
\pgfpathlineto{\pgfqpoint{1.344254in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{1.344303in}{1.452439in}}%
\pgfpathlineto{\pgfqpoint{1.344353in}{1.452441in}}%
\pgfpathlineto{\pgfqpoint{1.344403in}{1.452444in}}%
\pgfpathlineto{\pgfqpoint{1.344453in}{1.452446in}}%
\pgfpathlineto{\pgfqpoint{1.344502in}{1.452448in}}%
\pgfpathlineto{\pgfqpoint{1.344552in}{1.452450in}}%
\pgfpathlineto{\pgfqpoint{1.344602in}{1.452453in}}%
\pgfpathlineto{\pgfqpoint{1.344652in}{1.452455in}}%
\pgfpathlineto{\pgfqpoint{1.344702in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{1.344751in}{1.452460in}}%
\pgfpathlineto{\pgfqpoint{1.344801in}{1.452462in}}%
\pgfpathlineto{\pgfqpoint{1.344851in}{1.452464in}}%
\pgfpathlineto{\pgfqpoint{1.344901in}{1.452467in}}%
\pgfpathlineto{\pgfqpoint{1.344951in}{1.452469in}}%
\pgfpathlineto{\pgfqpoint{1.345001in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{1.345050in}{1.452474in}}%
\pgfpathlineto{\pgfqpoint{1.345100in}{1.452476in}}%
\pgfpathlineto{\pgfqpoint{1.345150in}{1.452479in}}%
\pgfpathlineto{\pgfqpoint{1.345200in}{1.452481in}}%
\pgfpathlineto{\pgfqpoint{1.345250in}{1.452484in}}%
\pgfpathlineto{\pgfqpoint{1.345300in}{1.452486in}}%
\pgfpathlineto{\pgfqpoint{1.345349in}{1.452488in}}%
\pgfpathlineto{\pgfqpoint{1.345399in}{1.452491in}}%
\pgfpathlineto{\pgfqpoint{1.345449in}{1.452493in}}%
\pgfpathlineto{\pgfqpoint{1.345499in}{1.452496in}}%
\pgfpathlineto{\pgfqpoint{1.345549in}{1.452498in}}%
\pgfpathlineto{\pgfqpoint{1.345599in}{1.452501in}}%
\pgfpathlineto{\pgfqpoint{1.345649in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{1.345698in}{1.452506in}}%
\pgfpathlineto{\pgfqpoint{1.345748in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{1.345798in}{1.452511in}}%
\pgfpathlineto{\pgfqpoint{1.345848in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{1.345898in}{1.452516in}}%
\pgfpathlineto{\pgfqpoint{1.345948in}{1.452519in}}%
\pgfpathlineto{\pgfqpoint{1.345998in}{1.452522in}}%
\pgfpathlineto{\pgfqpoint{1.346048in}{1.452524in}}%
\pgfpathlineto{\pgfqpoint{1.346098in}{1.452527in}}%
\pgfpathlineto{\pgfqpoint{1.346148in}{1.452530in}}%
\pgfpathlineto{\pgfqpoint{1.346197in}{1.452532in}}%
\pgfpathlineto{\pgfqpoint{1.346247in}{1.452535in}}%
\pgfpathlineto{\pgfqpoint{1.346297in}{1.452538in}}%
\pgfpathlineto{\pgfqpoint{1.346347in}{1.452540in}}%
\pgfpathlineto{\pgfqpoint{1.346397in}{1.452543in}}%
\pgfpathlineto{\pgfqpoint{1.346447in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.346497in}{1.452548in}}%
\pgfpathlineto{\pgfqpoint{1.346547in}{1.452551in}}%
\pgfpathlineto{\pgfqpoint{1.346597in}{1.452554in}}%
\pgfpathlineto{\pgfqpoint{1.346647in}{1.452557in}}%
\pgfpathlineto{\pgfqpoint{1.346697in}{1.452559in}}%
\pgfpathlineto{\pgfqpoint{1.346747in}{1.452562in}}%
\pgfpathlineto{\pgfqpoint{1.346797in}{1.452565in}}%
\pgfpathlineto{\pgfqpoint{1.346847in}{1.452568in}}%
\pgfpathlineto{\pgfqpoint{1.346897in}{1.452571in}}%
\pgfpathlineto{\pgfqpoint{1.346947in}{1.452573in}}%
\pgfpathlineto{\pgfqpoint{1.346997in}{1.452576in}}%
\pgfpathlineto{\pgfqpoint{1.347047in}{1.452579in}}%
\pgfpathlineto{\pgfqpoint{1.347097in}{1.452582in}}%
\pgfpathlineto{\pgfqpoint{1.347147in}{1.452585in}}%
\pgfpathlineto{\pgfqpoint{1.347197in}{1.452588in}}%
\pgfpathlineto{\pgfqpoint{1.347247in}{1.452591in}}%
\pgfpathlineto{\pgfqpoint{1.347297in}{1.452594in}}%
\pgfpathlineto{\pgfqpoint{1.347347in}{1.452597in}}%
\pgfpathlineto{\pgfqpoint{1.347397in}{1.452599in}}%
\pgfpathlineto{\pgfqpoint{1.347447in}{1.452602in}}%
\pgfpathlineto{\pgfqpoint{1.347497in}{1.452605in}}%
\pgfpathlineto{\pgfqpoint{1.347547in}{1.452608in}}%
\pgfpathlineto{\pgfqpoint{1.347597in}{1.452611in}}%
\pgfpathlineto{\pgfqpoint{1.347647in}{1.452614in}}%
\pgfpathlineto{\pgfqpoint{1.347697in}{1.452617in}}%
\pgfpathlineto{\pgfqpoint{1.347747in}{1.452620in}}%
\pgfpathlineto{\pgfqpoint{1.347797in}{1.452623in}}%
\pgfpathlineto{\pgfqpoint{1.347847in}{1.452626in}}%
\pgfpathlineto{\pgfqpoint{1.347897in}{1.452629in}}%
\pgfpathlineto{\pgfqpoint{1.347947in}{1.452632in}}%
\pgfpathlineto{\pgfqpoint{1.347997in}{1.452636in}}%
\pgfpathlineto{\pgfqpoint{1.348047in}{1.452639in}}%
\pgfpathlineto{\pgfqpoint{1.348097in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{1.348147in}{1.452645in}}%
\pgfpathlineto{\pgfqpoint{1.348197in}{1.452648in}}%
\pgfpathlineto{\pgfqpoint{1.348247in}{1.452651in}}%
\pgfpathlineto{\pgfqpoint{1.348297in}{1.452654in}}%
\pgfpathlineto{\pgfqpoint{1.348348in}{1.452657in}}%
\pgfpathlineto{\pgfqpoint{1.348398in}{1.452660in}}%
\pgfpathlineto{\pgfqpoint{1.348448in}{1.452664in}}%
\pgfpathlineto{\pgfqpoint{1.348498in}{1.452667in}}%
\pgfpathlineto{\pgfqpoint{1.348548in}{1.452670in}}%
\pgfpathlineto{\pgfqpoint{1.348598in}{1.452673in}}%
\pgfpathlineto{\pgfqpoint{1.348648in}{1.452676in}}%
\pgfpathlineto{\pgfqpoint{1.348698in}{1.452680in}}%
\pgfpathlineto{\pgfqpoint{1.348748in}{1.452683in}}%
\pgfpathlineto{\pgfqpoint{1.348798in}{1.452686in}}%
\pgfpathlineto{\pgfqpoint{1.348848in}{1.452689in}}%
\pgfpathlineto{\pgfqpoint{1.348899in}{1.452693in}}%
\pgfpathlineto{\pgfqpoint{1.348949in}{1.452696in}}%
\pgfpathlineto{\pgfqpoint{1.348999in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{1.349049in}{1.452703in}}%
\pgfpathlineto{\pgfqpoint{1.349099in}{1.452706in}}%
\pgfpathlineto{\pgfqpoint{1.349149in}{1.452709in}}%
\pgfpathlineto{\pgfqpoint{1.349199in}{1.452713in}}%
\pgfpathlineto{\pgfqpoint{1.349250in}{1.452716in}}%
\pgfpathlineto{\pgfqpoint{1.349300in}{1.452719in}}%
\pgfpathlineto{\pgfqpoint{1.349350in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{1.349400in}{1.452726in}}%
\pgfpathlineto{\pgfqpoint{1.349450in}{1.452729in}}%
\pgfpathlineto{\pgfqpoint{1.349500in}{1.452733in}}%
\pgfpathlineto{\pgfqpoint{1.349550in}{1.452736in}}%
\pgfpathlineto{\pgfqpoint{1.349601in}{1.452740in}}%
\pgfpathlineto{\pgfqpoint{1.349651in}{1.452743in}}%
\pgfpathlineto{\pgfqpoint{1.349701in}{1.452747in}}%
\pgfpathlineto{\pgfqpoint{1.349751in}{1.452750in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{1.452753in}}%
\pgfpathlineto{\pgfqpoint{1.349852in}{1.452757in}}%
\pgfpathlineto{\pgfqpoint{1.349902in}{1.452760in}}%
\pgfpathlineto{\pgfqpoint{1.349952in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{1.350002in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{1.350052in}{1.452771in}}%
\pgfpathlineto{\pgfqpoint{1.350103in}{1.452774in}}%
\pgfpathlineto{\pgfqpoint{1.350153in}{1.452778in}}%
\pgfpathlineto{\pgfqpoint{1.350203in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{1.350253in}{1.452785in}}%
\pgfpathlineto{\pgfqpoint{1.350303in}{1.452789in}}%
\pgfpathlineto{\pgfqpoint{1.350354in}{1.452792in}}%
\pgfpathlineto{\pgfqpoint{1.350404in}{1.452796in}}%
\pgfpathlineto{\pgfqpoint{1.350454in}{1.452800in}}%
\pgfpathlineto{\pgfqpoint{1.350504in}{1.452803in}}%
\pgfpathlineto{\pgfqpoint{1.350554in}{1.452807in}}%
\pgfpathlineto{\pgfqpoint{1.350605in}{1.452810in}}%
\pgfpathlineto{\pgfqpoint{1.350655in}{1.452814in}}%
\pgfpathlineto{\pgfqpoint{1.350705in}{1.452818in}}%
\pgfpathlineto{\pgfqpoint{1.350755in}{1.452821in}}%
\pgfpathlineto{\pgfqpoint{1.350806in}{1.452825in}}%
\pgfpathlineto{\pgfqpoint{1.350856in}{1.452829in}}%
\pgfpathlineto{\pgfqpoint{1.350906in}{1.452833in}}%
\pgfpathlineto{\pgfqpoint{1.350957in}{1.452836in}}%
\pgfpathlineto{\pgfqpoint{1.351007in}{1.452840in}}%
\pgfpathlineto{\pgfqpoint{1.351057in}{1.452844in}}%
\pgfpathlineto{\pgfqpoint{1.351107in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{1.351158in}{1.452851in}}%
\pgfpathlineto{\pgfqpoint{1.351208in}{1.452855in}}%
\pgfpathlineto{\pgfqpoint{1.351258in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{1.351308in}{1.452863in}}%
\pgfpathlineto{\pgfqpoint{1.351359in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{1.351409in}{1.452870in}}%
\pgfpathlineto{\pgfqpoint{1.351459in}{1.452874in}}%
\pgfpathlineto{\pgfqpoint{1.351510in}{1.452878in}}%
\pgfpathlineto{\pgfqpoint{1.351560in}{1.452882in}}%
\pgfpathlineto{\pgfqpoint{1.351610in}{1.452886in}}%
\pgfpathlineto{\pgfqpoint{1.351661in}{1.452890in}}%
\pgfpathlineto{\pgfqpoint{1.351711in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{1.351761in}{1.452897in}}%
\pgfpathlineto{\pgfqpoint{1.351811in}{1.452901in}}%
\pgfpathlineto{\pgfqpoint{1.351862in}{1.452905in}}%
\pgfpathlineto{\pgfqpoint{1.351912in}{1.452909in}}%
\pgfpathlineto{\pgfqpoint{1.351962in}{1.452913in}}%
\pgfpathlineto{\pgfqpoint{1.352013in}{1.452917in}}%
\pgfpathlineto{\pgfqpoint{1.352063in}{1.452921in}}%
\pgfpathlineto{\pgfqpoint{1.352113in}{1.452925in}}%
\pgfpathlineto{\pgfqpoint{1.352164in}{1.452929in}}%
\pgfpathlineto{\pgfqpoint{1.352214in}{1.452933in}}%
\pgfpathlineto{\pgfqpoint{1.352265in}{1.452937in}}%
\pgfpathlineto{\pgfqpoint{1.352315in}{1.452941in}}%
\pgfpathlineto{\pgfqpoint{1.352365in}{1.452945in}}%
\pgfpathlineto{\pgfqpoint{1.352416in}{1.452949in}}%
\pgfpathlineto{\pgfqpoint{1.352466in}{1.452953in}}%
\pgfpathlineto{\pgfqpoint{1.352516in}{1.452957in}}%
\pgfpathlineto{\pgfqpoint{1.352567in}{1.452961in}}%
\pgfpathlineto{\pgfqpoint{1.352617in}{1.452965in}}%
\pgfpathlineto{\pgfqpoint{1.352667in}{1.452969in}}%
\pgfpathlineto{\pgfqpoint{1.352718in}{1.452973in}}%
\pgfpathlineto{\pgfqpoint{1.352768in}{1.452978in}}%
\pgfpathlineto{\pgfqpoint{1.352819in}{1.452982in}}%
\pgfpathlineto{\pgfqpoint{1.352869in}{1.452986in}}%
\pgfpathlineto{\pgfqpoint{1.352919in}{1.452990in}}%
\pgfpathlineto{\pgfqpoint{1.352970in}{1.452994in}}%
\pgfpathlineto{\pgfqpoint{1.353020in}{1.452998in}}%
\pgfpathlineto{\pgfqpoint{1.353071in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{1.353121in}{1.453007in}}%
\pgfpathlineto{\pgfqpoint{1.353171in}{1.453011in}}%
\pgfpathlineto{\pgfqpoint{1.353222in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{1.353272in}{1.453019in}}%
\pgfpathlineto{\pgfqpoint{1.353323in}{1.453024in}}%
\pgfpathlineto{\pgfqpoint{1.353373in}{1.453028in}}%
\pgfpathlineto{\pgfqpoint{1.353424in}{1.453032in}}%
\pgfpathlineto{\pgfqpoint{1.353474in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{1.353524in}{1.453041in}}%
\pgfpathlineto{\pgfqpoint{1.353575in}{1.453045in}}%
\pgfpathlineto{\pgfqpoint{1.353625in}{1.453049in}}%
\pgfpathlineto{\pgfqpoint{1.353676in}{1.453053in}}%
\pgfpathlineto{\pgfqpoint{1.353726in}{1.453058in}}%
\pgfpathlineto{\pgfqpoint{1.353777in}{1.453062in}}%
\pgfpathlineto{\pgfqpoint{1.353827in}{1.453066in}}%
\pgfpathlineto{\pgfqpoint{1.353877in}{1.453071in}}%
\pgfpathlineto{\pgfqpoint{1.353928in}{1.453075in}}%
\pgfpathlineto{\pgfqpoint{1.353978in}{1.453080in}}%
\pgfpathlineto{\pgfqpoint{1.354029in}{1.453084in}}%
\pgfpathlineto{\pgfqpoint{1.354079in}{1.453088in}}%
\pgfpathlineto{\pgfqpoint{1.354130in}{1.453093in}}%
\pgfpathlineto{\pgfqpoint{1.354180in}{1.453097in}}%
\pgfpathlineto{\pgfqpoint{1.354231in}{1.453102in}}%
\pgfpathlineto{\pgfqpoint{1.354281in}{1.453106in}}%
\pgfpathlineto{\pgfqpoint{1.354332in}{1.453110in}}%
\pgfpathlineto{\pgfqpoint{1.354382in}{1.453115in}}%
\pgfpathlineto{\pgfqpoint{1.354433in}{1.453119in}}%
\pgfpathlineto{\pgfqpoint{1.354483in}{1.453124in}}%
\pgfpathlineto{\pgfqpoint{1.354534in}{1.453128in}}%
\pgfpathlineto{\pgfqpoint{1.354584in}{1.453133in}}%
\pgfpathlineto{\pgfqpoint{1.354635in}{1.453137in}}%
\pgfpathlineto{\pgfqpoint{1.354685in}{1.453142in}}%
\pgfpathlineto{\pgfqpoint{1.354736in}{1.453146in}}%
\pgfpathlineto{\pgfqpoint{1.354786in}{1.453151in}}%
\pgfpathlineto{\pgfqpoint{1.354837in}{1.453156in}}%
\pgfpathlineto{\pgfqpoint{1.354887in}{1.453160in}}%
\pgfpathlineto{\pgfqpoint{1.354938in}{1.453165in}}%
\pgfpathlineto{\pgfqpoint{1.354988in}{1.453169in}}%
\pgfpathlineto{\pgfqpoint{1.355039in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{1.355089in}{1.453178in}}%
\pgfpathlineto{\pgfqpoint{1.355140in}{1.453183in}}%
\pgfpathlineto{\pgfqpoint{1.355190in}{1.453188in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{1.453192in}}%
\pgfpathlineto{\pgfqpoint{1.355292in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{1.453202in}}%
\pgfpathlineto{\pgfqpoint{1.355393in}{1.453206in}}%
\pgfpathlineto{\pgfqpoint{1.355443in}{1.453211in}}%
\pgfpathlineto{\pgfqpoint{1.355494in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{1.355544in}{1.453220in}}%
\pgfpathlineto{\pgfqpoint{1.355595in}{1.453225in}}%
\pgfpathlineto{\pgfqpoint{1.355645in}{1.453230in}}%
\pgfpathlineto{\pgfqpoint{1.355696in}{1.453235in}}%
\pgfpathlineto{\pgfqpoint{1.355747in}{1.453239in}}%
\pgfpathlineto{\pgfqpoint{1.355797in}{1.453244in}}%
\pgfpathlineto{\pgfqpoint{1.355848in}{1.453249in}}%
\pgfpathlineto{\pgfqpoint{1.355898in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{1.355949in}{1.453258in}}%
\pgfpathlineto{\pgfqpoint{1.356000in}{1.453263in}}%
\pgfpathlineto{\pgfqpoint{1.356050in}{1.453268in}}%
\pgfpathlineto{\pgfqpoint{1.356101in}{1.453273in}}%
\pgfpathlineto{\pgfqpoint{1.356151in}{1.453278in}}%
\pgfpathlineto{\pgfqpoint{1.356202in}{1.453282in}}%
\pgfpathlineto{\pgfqpoint{1.356252in}{1.453287in}}%
\pgfpathlineto{\pgfqpoint{1.356303in}{1.453292in}}%
\pgfpathlineto{\pgfqpoint{1.356354in}{1.453297in}}%
\pgfpathlineto{\pgfqpoint{1.356404in}{1.453302in}}%
\pgfpathlineto{\pgfqpoint{1.356455in}{1.453307in}}%
\pgfpathlineto{\pgfqpoint{1.356506in}{1.453312in}}%
\pgfpathlineto{\pgfqpoint{1.356556in}{1.453317in}}%
\pgfpathlineto{\pgfqpoint{1.356607in}{1.453321in}}%
\pgfpathlineto{\pgfqpoint{1.356657in}{1.453326in}}%
\pgfpathlineto{\pgfqpoint{1.356708in}{1.453331in}}%
\pgfpathlineto{\pgfqpoint{1.356759in}{1.453336in}}%
\pgfpathlineto{\pgfqpoint{1.356809in}{1.453341in}}%
\pgfpathlineto{\pgfqpoint{1.356860in}{1.453346in}}%
\pgfpathlineto{\pgfqpoint{1.356911in}{1.453351in}}%
\pgfpathlineto{\pgfqpoint{1.356961in}{1.453356in}}%
\pgfpathlineto{\pgfqpoint{1.357012in}{1.453361in}}%
\pgfpathlineto{\pgfqpoint{1.357063in}{1.453366in}}%
\pgfpathlineto{\pgfqpoint{1.357113in}{1.453371in}}%
\pgfpathlineto{\pgfqpoint{1.357164in}{1.453376in}}%
\pgfpathlineto{\pgfqpoint{1.357215in}{1.453381in}}%
\pgfpathlineto{\pgfqpoint{1.357265in}{1.453386in}}%
\pgfpathlineto{\pgfqpoint{1.357316in}{1.453391in}}%
\pgfpathlineto{\pgfqpoint{1.357367in}{1.453397in}}%
\pgfpathlineto{\pgfqpoint{1.357417in}{1.453402in}}%
\pgfpathlineto{\pgfqpoint{1.357468in}{1.453407in}}%
\pgfpathlineto{\pgfqpoint{1.357519in}{1.453412in}}%
\pgfpathlineto{\pgfqpoint{1.357569in}{1.453417in}}%
\pgfpathlineto{\pgfqpoint{1.357620in}{1.453422in}}%
\pgfpathlineto{\pgfqpoint{1.357671in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{1.357721in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{1.357772in}{1.453438in}}%
\pgfpathlineto{\pgfqpoint{1.357823in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{1.357873in}{1.453448in}}%
\pgfpathlineto{\pgfqpoint{1.357924in}{1.453453in}}%
\pgfpathlineto{\pgfqpoint{1.357975in}{1.453458in}}%
\pgfpathlineto{\pgfqpoint{1.358025in}{1.453463in}}%
\pgfpathlineto{\pgfqpoint{1.358076in}{1.453469in}}%
\pgfpathlineto{\pgfqpoint{1.358127in}{1.453474in}}%
\pgfpathlineto{\pgfqpoint{1.358178in}{1.453479in}}%
\pgfpathlineto{\pgfqpoint{1.358228in}{1.453484in}}%
\pgfpathlineto{\pgfqpoint{1.358279in}{1.453490in}}%
\pgfpathlineto{\pgfqpoint{1.358330in}{1.453495in}}%
\pgfpathlineto{\pgfqpoint{1.358381in}{1.453500in}}%
\pgfpathlineto{\pgfqpoint{1.358431in}{1.453506in}}%
\pgfpathlineto{\pgfqpoint{1.358482in}{1.453511in}}%
\pgfpathlineto{\pgfqpoint{1.358533in}{1.453516in}}%
\pgfpathlineto{\pgfqpoint{1.358583in}{1.453521in}}%
\pgfpathlineto{\pgfqpoint{1.358634in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{1.358685in}{1.453532in}}%
\pgfpathlineto{\pgfqpoint{1.358736in}{1.453537in}}%
\pgfpathlineto{\pgfqpoint{1.358786in}{1.453543in}}%
\pgfpathlineto{\pgfqpoint{1.358837in}{1.453548in}}%
\pgfpathlineto{\pgfqpoint{1.358888in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{1.358939in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{1.358989in}{1.453564in}}%
\pgfpathlineto{\pgfqpoint{1.359040in}{1.453570in}}%
\pgfpathlineto{\pgfqpoint{1.359091in}{1.453575in}}%
\pgfpathlineto{\pgfqpoint{1.359142in}{1.453581in}}%
\pgfpathlineto{\pgfqpoint{1.359193in}{1.453586in}}%
\pgfpathlineto{\pgfqpoint{1.359243in}{1.453592in}}%
\pgfpathlineto{\pgfqpoint{1.359294in}{1.453597in}}%
\pgfpathlineto{\pgfqpoint{1.359345in}{1.453603in}}%
\pgfpathlineto{\pgfqpoint{1.359396in}{1.453608in}}%
\pgfpathlineto{\pgfqpoint{1.359446in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{1.359497in}{1.453619in}}%
\pgfpathlineto{\pgfqpoint{1.359548in}{1.453625in}}%
\pgfpathlineto{\pgfqpoint{1.359599in}{1.453630in}}%
\pgfpathlineto{\pgfqpoint{1.359650in}{1.453636in}}%
\pgfpathlineto{\pgfqpoint{1.359700in}{1.453641in}}%
\pgfpathlineto{\pgfqpoint{1.359751in}{1.453647in}}%
\pgfpathlineto{\pgfqpoint{1.359802in}{1.453652in}}%
\pgfpathlineto{\pgfqpoint{1.359853in}{1.453658in}}%
\pgfpathlineto{\pgfqpoint{1.359904in}{1.453663in}}%
\pgfpathlineto{\pgfqpoint{1.359954in}{1.453669in}}%
\pgfpathlineto{\pgfqpoint{1.360005in}{1.453675in}}%
\pgfpathlineto{\pgfqpoint{1.360056in}{1.453680in}}%
\pgfpathlineto{\pgfqpoint{1.360107in}{1.453686in}}%
\pgfpathlineto{\pgfqpoint{1.360158in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{1.360209in}{1.453697in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{1.453703in}}%
\pgfpathlineto{\pgfqpoint{1.360310in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{1.360361in}{1.453714in}}%
\pgfpathlineto{\pgfqpoint{1.360412in}{1.453720in}}%
\pgfpathlineto{\pgfqpoint{1.360463in}{1.453726in}}%
\pgfpathlineto{\pgfqpoint{1.360514in}{1.453731in}}%
\pgfpathlineto{\pgfqpoint{1.360564in}{1.453737in}}%
\pgfpathlineto{\pgfqpoint{1.360615in}{1.453743in}}%
\pgfpathlineto{\pgfqpoint{1.360666in}{1.453748in}}%
\pgfpathlineto{\pgfqpoint{1.360717in}{1.453754in}}%
\pgfpathlineto{\pgfqpoint{1.360768in}{1.453760in}}%
\pgfpathlineto{\pgfqpoint{1.360819in}{1.453766in}}%
\pgfpathlineto{\pgfqpoint{1.360870in}{1.453771in}}%
\pgfpathlineto{\pgfqpoint{1.360920in}{1.453777in}}%
\pgfpathlineto{\pgfqpoint{1.360971in}{1.453783in}}%
\pgfpathlineto{\pgfqpoint{1.361022in}{1.453789in}}%
\pgfpathlineto{\pgfqpoint{1.361073in}{1.453795in}}%
\pgfpathlineto{\pgfqpoint{1.361124in}{1.453801in}}%
\pgfpathlineto{\pgfqpoint{1.361175in}{1.453806in}}%
\pgfpathlineto{\pgfqpoint{1.361226in}{1.453812in}}%
\pgfpathlineto{\pgfqpoint{1.361277in}{1.453818in}}%
\pgfpathlineto{\pgfqpoint{1.361327in}{1.453824in}}%
\pgfpathlineto{\pgfqpoint{1.361378in}{1.453830in}}%
\pgfpathlineto{\pgfqpoint{1.361429in}{1.453836in}}%
\pgfpathlineto{\pgfqpoint{1.361480in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.361531in}{1.453847in}}%
\pgfpathlineto{\pgfqpoint{1.361582in}{1.453853in}}%
\pgfpathlineto{\pgfqpoint{1.361633in}{1.453859in}}%
\pgfpathlineto{\pgfqpoint{1.361684in}{1.453865in}}%
\pgfpathlineto{\pgfqpoint{1.361735in}{1.453871in}}%
\pgfpathlineto{\pgfqpoint{1.361786in}{1.453877in}}%
\pgfpathlineto{\pgfqpoint{1.361837in}{1.453883in}}%
\pgfpathlineto{\pgfqpoint{1.361887in}{1.453889in}}%
\pgfpathlineto{\pgfqpoint{1.361938in}{1.453895in}}%
\pgfpathlineto{\pgfqpoint{1.361989in}{1.453901in}}%
\pgfpathlineto{\pgfqpoint{1.362040in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{1.362091in}{1.453913in}}%
\pgfpathlineto{\pgfqpoint{1.362142in}{1.453919in}}%
\pgfpathlineto{\pgfqpoint{1.362193in}{1.453925in}}%
\pgfpathlineto{\pgfqpoint{1.362244in}{1.453931in}}%
\pgfpathlineto{\pgfqpoint{1.362295in}{1.453937in}}%
\pgfpathlineto{\pgfqpoint{1.362346in}{1.453943in}}%
\pgfpathlineto{\pgfqpoint{1.362397in}{1.453949in}}%
\pgfpathlineto{\pgfqpoint{1.362448in}{1.453956in}}%
\pgfpathlineto{\pgfqpoint{1.362499in}{1.453962in}}%
\pgfpathlineto{\pgfqpoint{1.362550in}{1.453968in}}%
\pgfpathlineto{\pgfqpoint{1.362601in}{1.453974in}}%
\pgfpathlineto{\pgfqpoint{1.362651in}{1.453980in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{1.362753in}{1.453992in}}%
\pgfpathlineto{\pgfqpoint{1.362804in}{1.453998in}}%
\pgfpathlineto{\pgfqpoint{1.362855in}{1.454005in}}%
\pgfpathlineto{\pgfqpoint{1.362906in}{1.454011in}}%
\pgfpathlineto{\pgfqpoint{1.362957in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{1.363008in}{1.454023in}}%
\pgfpathlineto{\pgfqpoint{1.363059in}{1.454029in}}%
\pgfpathlineto{\pgfqpoint{1.363110in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{1.363161in}{1.454042in}}%
\pgfpathlineto{\pgfqpoint{1.363212in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{1.363263in}{1.454054in}}%
\pgfpathlineto{\pgfqpoint{1.363314in}{1.454060in}}%
\pgfpathlineto{\pgfqpoint{1.363365in}{1.454067in}}%
\pgfpathlineto{\pgfqpoint{1.363416in}{1.454073in}}%
\pgfpathlineto{\pgfqpoint{1.363467in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{1.363518in}{1.454086in}}%
\pgfpathlineto{\pgfqpoint{1.363569in}{1.454092in}}%
\pgfpathlineto{\pgfqpoint{1.363620in}{1.454098in}}%
\pgfpathlineto{\pgfqpoint{1.363671in}{1.454104in}}%
\pgfpathlineto{\pgfqpoint{1.363722in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{1.363773in}{1.454117in}}%
\pgfpathlineto{\pgfqpoint{1.363824in}{1.454123in}}%
\pgfpathlineto{\pgfqpoint{1.363875in}{1.454130in}}%
\pgfpathlineto{\pgfqpoint{1.363926in}{1.454136in}}%
\pgfpathlineto{\pgfqpoint{1.363977in}{1.454143in}}%
\pgfpathlineto{\pgfqpoint{1.364028in}{1.454149in}}%
\pgfpathlineto{\pgfqpoint{1.364079in}{1.454155in}}%
\pgfpathlineto{\pgfqpoint{1.364130in}{1.454162in}}%
\pgfpathlineto{\pgfqpoint{1.364181in}{1.454168in}}%
\pgfpathlineto{\pgfqpoint{1.364232in}{1.454175in}}%
\pgfpathlineto{\pgfqpoint{1.364283in}{1.454181in}}%
\pgfpathlineto{\pgfqpoint{1.364334in}{1.454187in}}%
\pgfpathlineto{\pgfqpoint{1.364385in}{1.454194in}}%
\pgfpathlineto{\pgfqpoint{1.364436in}{1.454200in}}%
\pgfpathlineto{\pgfqpoint{1.364487in}{1.454207in}}%
\pgfpathlineto{\pgfqpoint{1.364539in}{1.454213in}}%
\pgfpathlineto{\pgfqpoint{1.364590in}{1.454220in}}%
\pgfpathlineto{\pgfqpoint{1.364641in}{1.454226in}}%
\pgfpathlineto{\pgfqpoint{1.364692in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.364743in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{1.364794in}{1.454246in}}%
\pgfpathlineto{\pgfqpoint{1.364845in}{1.454252in}}%
\pgfpathlineto{\pgfqpoint{1.364896in}{1.454259in}}%
\pgfpathlineto{\pgfqpoint{1.364947in}{1.454266in}}%
\pgfpathlineto{\pgfqpoint{1.364998in}{1.454272in}}%
\pgfpathlineto{\pgfqpoint{1.365049in}{1.454279in}}%
\pgfpathlineto{\pgfqpoint{1.365100in}{1.454285in}}%
\pgfpathlineto{\pgfqpoint{1.365151in}{1.454292in}}%
\pgfpathlineto{\pgfqpoint{1.365202in}{1.454298in}}%
\pgfpathlineto{\pgfqpoint{1.365253in}{1.454305in}}%
\pgfpathlineto{\pgfqpoint{1.365305in}{1.454312in}}%
\pgfpathlineto{\pgfqpoint{1.365356in}{1.454318in}}%
\pgfpathlineto{\pgfqpoint{1.365407in}{1.454325in}}%
\pgfpathlineto{\pgfqpoint{1.365458in}{1.454332in}}%
\pgfpathlineto{\pgfqpoint{1.365509in}{1.454338in}}%
\pgfpathlineto{\pgfqpoint{1.365560in}{1.454345in}}%
\pgfpathlineto{\pgfqpoint{1.365611in}{1.454352in}}%
\pgfpathlineto{\pgfqpoint{1.365662in}{1.454358in}}%
\pgfpathlineto{\pgfqpoint{1.365713in}{1.454365in}}%
\pgfpathlineto{\pgfqpoint{1.365764in}{1.454372in}}%
\pgfpathlineto{\pgfqpoint{1.365815in}{1.454378in}}%
\pgfpathlineto{\pgfqpoint{1.365867in}{1.454385in}}%
\pgfpathlineto{\pgfqpoint{1.365918in}{1.454392in}}%
\pgfpathlineto{\pgfqpoint{1.365969in}{1.454399in}}%
\pgfpathlineto{\pgfqpoint{1.366020in}{1.454405in}}%
\pgfpathlineto{\pgfqpoint{1.366071in}{1.454412in}}%
\pgfpathlineto{\pgfqpoint{1.366122in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{1.366173in}{1.454426in}}%
\pgfpathlineto{\pgfqpoint{1.366224in}{1.454433in}}%
\pgfpathlineto{\pgfqpoint{1.366275in}{1.454439in}}%
\pgfpathlineto{\pgfqpoint{1.366327in}{1.454446in}}%
\pgfpathlineto{\pgfqpoint{1.366378in}{1.454453in}}%
\pgfpathlineto{\pgfqpoint{1.366429in}{1.454460in}}%
\pgfpathlineto{\pgfqpoint{1.366480in}{1.454467in}}%
\pgfpathlineto{\pgfqpoint{1.366531in}{1.454474in}}%
\pgfpathlineto{\pgfqpoint{1.366582in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{1.366633in}{1.454487in}}%
\pgfpathlineto{\pgfqpoint{1.366685in}{1.454494in}}%
\pgfpathlineto{\pgfqpoint{1.366736in}{1.454501in}}%
\pgfpathlineto{\pgfqpoint{1.366787in}{1.454508in}}%
\pgfpathlineto{\pgfqpoint{1.366838in}{1.454515in}}%
\pgfpathlineto{\pgfqpoint{1.366889in}{1.454522in}}%
\pgfpathlineto{\pgfqpoint{1.366940in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{1.366991in}{1.454536in}}%
\pgfpathlineto{\pgfqpoint{1.367043in}{1.454543in}}%
\pgfpathlineto{\pgfqpoint{1.367094in}{1.454550in}}%
\pgfpathlineto{\pgfqpoint{1.367145in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{1.367196in}{1.454563in}}%
\pgfpathlineto{\pgfqpoint{1.367247in}{1.454570in}}%
\pgfpathlineto{\pgfqpoint{1.367298in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{1.367350in}{1.454584in}}%
\pgfpathlineto{\pgfqpoint{1.367401in}{1.454591in}}%
\pgfpathlineto{\pgfqpoint{1.367452in}{1.454598in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{1.454605in}}%
\pgfpathlineto{\pgfqpoint{1.367554in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{1.367606in}{1.454620in}}%
\pgfpathlineto{\pgfqpoint{1.367657in}{1.454627in}}%
\pgfpathlineto{\pgfqpoint{1.367708in}{1.454634in}}%
\pgfpathlineto{\pgfqpoint{1.367759in}{1.454641in}}%
\pgfpathlineto{\pgfqpoint{1.367810in}{1.454648in}}%
\pgfpathlineto{\pgfqpoint{1.367861in}{1.454655in}}%
\pgfpathlineto{\pgfqpoint{1.367913in}{1.454662in}}%
\pgfpathlineto{\pgfqpoint{1.367964in}{1.454669in}}%
\pgfpathlineto{\pgfqpoint{1.368015in}{1.454676in}}%
\pgfpathlineto{\pgfqpoint{1.368066in}{1.454683in}}%
\pgfpathlineto{\pgfqpoint{1.368117in}{1.454691in}}%
\pgfpathlineto{\pgfqpoint{1.368169in}{1.454698in}}%
\pgfpathlineto{\pgfqpoint{1.368220in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.368271in}{1.454712in}}%
\pgfpathlineto{\pgfqpoint{1.368322in}{1.454719in}}%
\pgfpathlineto{\pgfqpoint{1.368373in}{1.454726in}}%
\pgfpathlineto{\pgfqpoint{1.368425in}{1.454734in}}%
\pgfpathlineto{\pgfqpoint{1.368476in}{1.454741in}}%
\pgfpathlineto{\pgfqpoint{1.368527in}{1.454748in}}%
\pgfpathlineto{\pgfqpoint{1.368578in}{1.454755in}}%
\pgfpathlineto{\pgfqpoint{1.368630in}{1.454762in}}%
\pgfpathlineto{\pgfqpoint{1.368681in}{1.454770in}}%
\pgfpathlineto{\pgfqpoint{1.368732in}{1.454777in}}%
\pgfpathlineto{\pgfqpoint{1.368783in}{1.454784in}}%
\pgfpathlineto{\pgfqpoint{1.368835in}{1.454791in}}%
\pgfpathlineto{\pgfqpoint{1.368886in}{1.454799in}}%
\pgfpathlineto{\pgfqpoint{1.368937in}{1.454806in}}%
\pgfpathlineto{\pgfqpoint{1.368988in}{1.454813in}}%
\pgfpathlineto{\pgfqpoint{1.369039in}{1.454821in}}%
\pgfpathlineto{\pgfqpoint{1.369091in}{1.454828in}}%
\pgfpathlineto{\pgfqpoint{1.369142in}{1.454835in}}%
\pgfpathlineto{\pgfqpoint{1.369193in}{1.454843in}}%
\pgfpathlineto{\pgfqpoint{1.369244in}{1.454850in}}%
\pgfpathlineto{\pgfqpoint{1.369296in}{1.454857in}}%
\pgfpathlineto{\pgfqpoint{1.369347in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{1.369398in}{1.454872in}}%
\pgfpathlineto{\pgfqpoint{1.369449in}{1.454879in}}%
\pgfpathlineto{\pgfqpoint{1.369501in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{1.369552in}{1.454894in}}%
\pgfpathlineto{\pgfqpoint{1.369603in}{1.454902in}}%
\pgfpathlineto{\pgfqpoint{1.369655in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{1.369706in}{1.454916in}}%
\pgfpathlineto{\pgfqpoint{1.369757in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{1.369808in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{1.369860in}{1.454939in}}%
\pgfpathlineto{\pgfqpoint{1.369911in}{1.454946in}}%
\pgfpathlineto{\pgfqpoint{1.369962in}{1.454954in}}%
\pgfpathlineto{\pgfqpoint{1.370013in}{1.454961in}}%
\pgfpathlineto{\pgfqpoint{1.370065in}{1.454969in}}%
\pgfpathlineto{\pgfqpoint{1.370116in}{1.454976in}}%
\pgfpathlineto{\pgfqpoint{1.370167in}{1.454984in}}%
\pgfpathlineto{\pgfqpoint{1.370219in}{1.454991in}}%
\pgfpathlineto{\pgfqpoint{1.370270in}{1.454999in}}%
\pgfpathlineto{\pgfqpoint{1.370321in}{1.455006in}}%
\pgfpathlineto{\pgfqpoint{1.370372in}{1.455014in}}%
\pgfpathlineto{\pgfqpoint{1.370424in}{1.455021in}}%
\pgfpathlineto{\pgfqpoint{1.370475in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{1.370526in}{1.455036in}}%
\pgfpathlineto{\pgfqpoint{1.370578in}{1.455044in}}%
\pgfpathlineto{\pgfqpoint{1.370629in}{1.455052in}}%
\pgfpathlineto{\pgfqpoint{1.370680in}{1.455059in}}%
\pgfpathlineto{\pgfqpoint{1.370732in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{1.370783in}{1.455074in}}%
\pgfpathlineto{\pgfqpoint{1.370834in}{1.455082in}}%
\pgfpathlineto{\pgfqpoint{1.370885in}{1.455090in}}%
\pgfpathlineto{\pgfqpoint{1.370937in}{1.455097in}}%
\pgfpathlineto{\pgfqpoint{1.370988in}{1.455105in}}%
\pgfpathlineto{\pgfqpoint{1.371039in}{1.455112in}}%
\pgfpathlineto{\pgfqpoint{1.371091in}{1.455120in}}%
\pgfpathlineto{\pgfqpoint{1.371142in}{1.455128in}}%
\pgfpathlineto{\pgfqpoint{1.371193in}{1.455136in}}%
\pgfpathlineto{\pgfqpoint{1.371245in}{1.455143in}}%
\pgfpathlineto{\pgfqpoint{1.371296in}{1.455151in}}%
\pgfpathlineto{\pgfqpoint{1.371347in}{1.455159in}}%
\pgfpathlineto{\pgfqpoint{1.371399in}{1.455166in}}%
\pgfpathlineto{\pgfqpoint{1.371450in}{1.455174in}}%
\pgfpathlineto{\pgfqpoint{1.371501in}{1.455182in}}%
\pgfpathlineto{\pgfqpoint{1.371553in}{1.455190in}}%
\pgfpathlineto{\pgfqpoint{1.371604in}{1.455197in}}%
\pgfpathlineto{\pgfqpoint{1.371655in}{1.455205in}}%
\pgfpathlineto{\pgfqpoint{1.371707in}{1.455213in}}%
\pgfpathlineto{\pgfqpoint{1.371758in}{1.455221in}}%
\pgfpathlineto{\pgfqpoint{1.371809in}{1.455228in}}%
\pgfpathlineto{\pgfqpoint{1.371861in}{1.455236in}}%
\pgfpathlineto{\pgfqpoint{1.371912in}{1.455244in}}%
\pgfpathlineto{\pgfqpoint{1.371963in}{1.455252in}}%
\pgfpathlineto{\pgfqpoint{1.372015in}{1.455260in}}%
\pgfpathlineto{\pgfqpoint{1.372066in}{1.455267in}}%
\pgfpathlineto{\pgfqpoint{1.372117in}{1.455275in}}%
\pgfpathlineto{\pgfqpoint{1.372169in}{1.455283in}}%
\pgfpathlineto{\pgfqpoint{1.372220in}{1.455291in}}%
\pgfpathlineto{\pgfqpoint{1.372272in}{1.455299in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{1.455307in}}%
\pgfpathlineto{\pgfqpoint{1.372374in}{1.455315in}}%
\pgfpathlineto{\pgfqpoint{1.372426in}{1.455322in}}%
\pgfpathlineto{\pgfqpoint{1.372477in}{1.455330in}}%
\pgfpathlineto{\pgfqpoint{1.372528in}{1.455338in}}%
\pgfpathlineto{\pgfqpoint{1.372580in}{1.455346in}}%
\pgfpathlineto{\pgfqpoint{1.372631in}{1.455354in}}%
\pgfpathlineto{\pgfqpoint{1.372683in}{1.455362in}}%
\pgfpathlineto{\pgfqpoint{1.372734in}{1.455370in}}%
\pgfpathlineto{\pgfqpoint{1.372785in}{1.455378in}}%
\pgfpathlineto{\pgfqpoint{1.372837in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{1.372888in}{1.455394in}}%
\pgfpathlineto{\pgfqpoint{1.372939in}{1.455402in}}%
\pgfpathlineto{\pgfqpoint{1.372991in}{1.455410in}}%
\pgfpathlineto{\pgfqpoint{1.373042in}{1.455418in}}%
\pgfpathlineto{\pgfqpoint{1.373094in}{1.455426in}}%
\pgfpathlineto{\pgfqpoint{1.373145in}{1.455434in}}%
\pgfpathlineto{\pgfqpoint{1.373196in}{1.455442in}}%
\pgfpathlineto{\pgfqpoint{1.373248in}{1.455450in}}%
\pgfpathlineto{\pgfqpoint{1.373299in}{1.455458in}}%
\pgfpathlineto{\pgfqpoint{1.373351in}{1.455466in}}%
\pgfpathlineto{\pgfqpoint{1.373402in}{1.455474in}}%
\pgfpathlineto{\pgfqpoint{1.373453in}{1.455482in}}%
\pgfpathlineto{\pgfqpoint{1.373505in}{1.455490in}}%
\pgfpathlineto{\pgfqpoint{1.373556in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{1.373608in}{1.455506in}}%
\pgfpathlineto{\pgfqpoint{1.373659in}{1.455514in}}%
\pgfpathlineto{\pgfqpoint{1.373710in}{1.455523in}}%
\pgfpathlineto{\pgfqpoint{1.373762in}{1.455531in}}%
\pgfpathlineto{\pgfqpoint{1.373813in}{1.455539in}}%
\pgfpathlineto{\pgfqpoint{1.373865in}{1.455547in}}%
\pgfpathlineto{\pgfqpoint{1.373916in}{1.455555in}}%
\pgfpathlineto{\pgfqpoint{1.373967in}{1.455563in}}%
\pgfpathlineto{\pgfqpoint{1.374019in}{1.455571in}}%
\pgfpathlineto{\pgfqpoint{1.374070in}{1.455579in}}%
\pgfpathlineto{\pgfqpoint{1.374122in}{1.455588in}}%
\pgfpathlineto{\pgfqpoint{1.374173in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{1.374225in}{1.455604in}}%
\pgfpathlineto{\pgfqpoint{1.374276in}{1.455612in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{1.455620in}}%
\pgfpathlineto{\pgfqpoint{1.374379in}{1.455629in}}%
\pgfpathlineto{\pgfqpoint{1.374430in}{1.455637in}}%
\pgfpathlineto{\pgfqpoint{1.374482in}{1.455645in}}%
\pgfpathlineto{\pgfqpoint{1.374533in}{1.455653in}}%
\pgfpathlineto{\pgfqpoint{1.374585in}{1.455662in}}%
\pgfpathlineto{\pgfqpoint{1.374636in}{1.455670in}}%
\pgfpathlineto{\pgfqpoint{1.374687in}{1.455678in}}%
\pgfpathlineto{\pgfqpoint{1.374739in}{1.455686in}}%
\pgfpathlineto{\pgfqpoint{1.374790in}{1.455695in}}%
\pgfpathlineto{\pgfqpoint{1.374842in}{1.455703in}}%
\pgfpathlineto{\pgfqpoint{1.374893in}{1.455711in}}%
\pgfpathlineto{\pgfqpoint{1.374945in}{1.455720in}}%
\pgfpathlineto{\pgfqpoint{1.374996in}{1.455728in}}%
\pgfpathlineto{\pgfqpoint{1.375048in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{1.375099in}{1.455745in}}%
\pgfpathlineto{\pgfqpoint{1.375150in}{1.455753in}}%
\pgfpathlineto{\pgfqpoint{1.375202in}{1.455761in}}%
\pgfpathlineto{\pgfqpoint{1.375253in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{1.375305in}{1.455778in}}%
\pgfpathlineto{\pgfqpoint{1.375356in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{1.375408in}{1.455795in}}%
\pgfpathlineto{\pgfqpoint{1.375459in}{1.455803in}}%
\pgfpathlineto{\pgfqpoint{1.375511in}{1.455812in}}%
\pgfpathlineto{\pgfqpoint{1.375562in}{1.455820in}}%
\pgfpathlineto{\pgfqpoint{1.375614in}{1.455828in}}%
\pgfpathlineto{\pgfqpoint{1.375665in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{1.375717in}{1.455845in}}%
\pgfpathlineto{\pgfqpoint{1.375768in}{1.455854in}}%
\pgfpathlineto{\pgfqpoint{1.375820in}{1.455862in}}%
\pgfpathlineto{\pgfqpoint{1.375871in}{1.455871in}}%
\pgfpathlineto{\pgfqpoint{1.375922in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{1.375974in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{1.376025in}{1.455896in}}%
\pgfpathlineto{\pgfqpoint{1.376077in}{1.455905in}}%
\pgfpathlineto{\pgfqpoint{1.376128in}{1.455913in}}%
\pgfpathlineto{\pgfqpoint{1.376180in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{1.376231in}{1.455930in}}%
\pgfpathlineto{\pgfqpoint{1.376283in}{1.455939in}}%
\pgfpathlineto{\pgfqpoint{1.376334in}{1.455947in}}%
\pgfpathlineto{\pgfqpoint{1.376386in}{1.455956in}}%
\pgfpathlineto{\pgfqpoint{1.376437in}{1.455964in}}%
\pgfpathlineto{\pgfqpoint{1.376489in}{1.455973in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{1.455981in}}%
\pgfpathlineto{\pgfqpoint{1.376592in}{1.455990in}}%
\pgfpathlineto{\pgfqpoint{1.376643in}{1.455998in}}%
\pgfpathlineto{\pgfqpoint{1.376695in}{1.456007in}}%
\pgfpathlineto{\pgfqpoint{1.376746in}{1.456016in}}%
\pgfpathlineto{\pgfqpoint{1.376798in}{1.456024in}}%
\pgfpathlineto{\pgfqpoint{1.376849in}{1.456033in}}%
\pgfpathlineto{\pgfqpoint{1.376901in}{1.456042in}}%
\pgfpathlineto{\pgfqpoint{1.376952in}{1.456050in}}%
\pgfpathlineto{\pgfqpoint{1.377004in}{1.456059in}}%
\pgfpathlineto{\pgfqpoint{1.377055in}{1.456067in}}%
\pgfpathlineto{\pgfqpoint{1.377107in}{1.456076in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.456085in}}%
\pgfpathlineto{\pgfqpoint{1.377210in}{1.456093in}}%
\pgfpathlineto{\pgfqpoint{1.377261in}{1.456102in}}%
\pgfpathlineto{\pgfqpoint{1.377313in}{1.456111in}}%
\pgfpathlineto{\pgfqpoint{1.377364in}{1.456119in}}%
\pgfpathlineto{\pgfqpoint{1.377416in}{1.456128in}}%
\pgfpathlineto{\pgfqpoint{1.377467in}{1.456137in}}%
\pgfpathlineto{\pgfqpoint{1.377519in}{1.456146in}}%
\pgfpathlineto{\pgfqpoint{1.377570in}{1.456154in}}%
\pgfpathlineto{\pgfqpoint{1.377622in}{1.456163in}}%
\pgfpathlineto{\pgfqpoint{1.377674in}{1.456172in}}%
\pgfpathlineto{\pgfqpoint{1.377725in}{1.456181in}}%
\pgfpathlineto{\pgfqpoint{1.377777in}{1.456189in}}%
\pgfpathlineto{\pgfqpoint{1.377828in}{1.456198in}}%
\pgfpathlineto{\pgfqpoint{1.377880in}{1.456207in}}%
\pgfpathlineto{\pgfqpoint{1.377931in}{1.456216in}}%
\pgfpathlineto{\pgfqpoint{1.377983in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{1.378034in}{1.456233in}}%
\pgfpathlineto{\pgfqpoint{1.378086in}{1.456242in}}%
\pgfpathlineto{\pgfqpoint{1.378137in}{1.456251in}}%
\pgfpathlineto{\pgfqpoint{1.378189in}{1.456260in}}%
\pgfpathlineto{\pgfqpoint{1.378240in}{1.456269in}}%
\pgfpathlineto{\pgfqpoint{1.378292in}{1.456277in}}%
\pgfpathlineto{\pgfqpoint{1.378343in}{1.456286in}}%
\pgfpathlineto{\pgfqpoint{1.378395in}{1.456295in}}%
\pgfpathlineto{\pgfqpoint{1.378447in}{1.456304in}}%
\pgfpathlineto{\pgfqpoint{1.378498in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{1.378550in}{1.456322in}}%
\pgfpathlineto{\pgfqpoint{1.378601in}{1.456331in}}%
\pgfpathlineto{\pgfqpoint{1.378653in}{1.456340in}}%
\pgfpathlineto{\pgfqpoint{1.378704in}{1.456348in}}%
\pgfpathlineto{\pgfqpoint{1.378756in}{1.456357in}}%
\pgfpathlineto{\pgfqpoint{1.378807in}{1.456366in}}%
\pgfpathlineto{\pgfqpoint{1.378859in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{1.378911in}{1.456384in}}%
\pgfpathlineto{\pgfqpoint{1.378962in}{1.456393in}}%
\pgfpathlineto{\pgfqpoint{1.379014in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{1.379065in}{1.456411in}}%
\pgfpathlineto{\pgfqpoint{1.379117in}{1.456420in}}%
\pgfpathlineto{\pgfqpoint{1.379168in}{1.456429in}}%
\pgfpathlineto{\pgfqpoint{1.379220in}{1.456438in}}%
\pgfpathlineto{\pgfqpoint{1.379271in}{1.456447in}}%
\pgfpathlineto{\pgfqpoint{1.379323in}{1.456456in}}%
\pgfpathlineto{\pgfqpoint{1.379375in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{1.379426in}{1.456474in}}%
\pgfpathlineto{\pgfqpoint{1.379478in}{1.456483in}}%
\pgfpathlineto{\pgfqpoint{1.379529in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{1.379581in}{1.456501in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{1.379684in}{1.456519in}}%
\pgfpathlineto{\pgfqpoint{1.379736in}{1.456528in}}%
\pgfpathlineto{\pgfqpoint{1.379787in}{1.456537in}}%
\pgfpathlineto{\pgfqpoint{1.379839in}{1.456546in}}%
\pgfpathlineto{\pgfqpoint{1.379890in}{1.456555in}}%
\pgfpathlineto{\pgfqpoint{1.379942in}{1.456564in}}%
\pgfpathlineto{\pgfqpoint{1.379993in}{1.456574in}}%
\pgfpathlineto{\pgfqpoint{1.380045in}{1.456583in}}%
\pgfpathlineto{\pgfqpoint{1.380097in}{1.456592in}}%
\pgfpathlineto{\pgfqpoint{1.380148in}{1.456601in}}%
\pgfpathlineto{\pgfqpoint{1.380200in}{1.456610in}}%
\pgfpathlineto{\pgfqpoint{1.380251in}{1.456619in}}%
\pgfpathlineto{\pgfqpoint{1.380303in}{1.456628in}}%
\pgfpathlineto{\pgfqpoint{1.380355in}{1.456638in}}%
\pgfpathlineto{\pgfqpoint{1.380406in}{1.456647in}}%
\pgfpathlineto{\pgfqpoint{1.380458in}{1.456656in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{1.456665in}}%
\pgfpathlineto{\pgfqpoint{1.380561in}{1.456674in}}%
\pgfpathlineto{\pgfqpoint{1.380613in}{1.456683in}}%
\pgfpathlineto{\pgfqpoint{1.380664in}{1.456693in}}%
\pgfpathlineto{\pgfqpoint{1.380716in}{1.456702in}}%
\pgfpathlineto{\pgfqpoint{1.380767in}{1.456711in}}%
\pgfpathlineto{\pgfqpoint{1.380819in}{1.456720in}}%
\pgfpathlineto{\pgfqpoint{1.380871in}{1.456730in}}%
\pgfpathlineto{\pgfqpoint{1.380922in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{1.380974in}{1.456748in}}%
\pgfpathlineto{\pgfqpoint{1.381025in}{1.456757in}}%
\pgfpathlineto{\pgfqpoint{1.381077in}{1.456767in}}%
\pgfpathlineto{\pgfqpoint{1.381129in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{1.381180in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{1.381232in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{1.381283in}{1.456804in}}%
\pgfpathlineto{\pgfqpoint{1.381335in}{1.456813in}}%
\pgfpathlineto{\pgfqpoint{1.381387in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{1.381438in}{1.456832in}}%
\pgfpathlineto{\pgfqpoint{1.381490in}{1.456841in}}%
\pgfpathlineto{\pgfqpoint{1.381541in}{1.456850in}}%
\pgfpathlineto{\pgfqpoint{1.381593in}{1.456860in}}%
\pgfpathlineto{\pgfqpoint{1.381645in}{1.456869in}}%
\pgfpathlineto{\pgfqpoint{1.381696in}{1.456878in}}%
\pgfpathlineto{\pgfqpoint{1.381748in}{1.456888in}}%
\pgfpathlineto{\pgfqpoint{1.381800in}{1.456897in}}%
\pgfpathlineto{\pgfqpoint{1.381851in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{1.381903in}{1.456916in}}%
\pgfpathlineto{\pgfqpoint{1.381954in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{1.382006in}{1.456935in}}%
\pgfpathlineto{\pgfqpoint{1.382058in}{1.456944in}}%
\pgfpathlineto{\pgfqpoint{1.382109in}{1.456953in}}%
\pgfpathlineto{\pgfqpoint{1.382161in}{1.456963in}}%
\pgfpathlineto{\pgfqpoint{1.382213in}{1.456972in}}%
\pgfpathlineto{\pgfqpoint{1.382264in}{1.456982in}}%
\pgfpathlineto{\pgfqpoint{1.382316in}{1.456991in}}%
\pgfpathlineto{\pgfqpoint{1.382367in}{1.457001in}}%
\pgfpathlineto{\pgfqpoint{1.382419in}{1.457010in}}%
\pgfpathlineto{\pgfqpoint{1.382471in}{1.457019in}}%
\pgfpathlineto{\pgfqpoint{1.382522in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{1.382574in}{1.457038in}}%
\pgfpathlineto{\pgfqpoint{1.382626in}{1.457048in}}%
\pgfpathlineto{\pgfqpoint{1.382677in}{1.457057in}}%
\pgfpathlineto{\pgfqpoint{1.382729in}{1.457067in}}%
\pgfpathlineto{\pgfqpoint{1.382780in}{1.457076in}}%
\pgfpathlineto{\pgfqpoint{1.382832in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{1.382884in}{1.457095in}}%
\pgfpathlineto{\pgfqpoint{1.382935in}{1.457105in}}%
\pgfpathlineto{\pgfqpoint{1.382987in}{1.457115in}}%
\pgfpathlineto{\pgfqpoint{1.383039in}{1.457124in}}%
\pgfpathlineto{\pgfqpoint{1.383090in}{1.457134in}}%
\pgfpathlineto{\pgfqpoint{1.383142in}{1.457143in}}%
\pgfpathlineto{\pgfqpoint{1.383194in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{1.383245in}{1.457162in}}%
\pgfpathlineto{\pgfqpoint{1.383297in}{1.457172in}}%
\pgfpathlineto{\pgfqpoint{1.383349in}{1.457182in}}%
\pgfpathlineto{\pgfqpoint{1.383400in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{1.383452in}{1.457201in}}%
\pgfpathlineto{\pgfqpoint{1.383504in}{1.457210in}}%
\pgfpathlineto{\pgfqpoint{1.383555in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{1.383607in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{1.383658in}{1.457239in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{1.457249in}}%
\pgfpathlineto{\pgfqpoint{1.383762in}{1.457259in}}%
\pgfpathlineto{\pgfqpoint{1.383813in}{1.457268in}}%
\pgfpathlineto{\pgfqpoint{1.383865in}{1.457278in}}%
\pgfpathlineto{\pgfqpoint{1.383917in}{1.457288in}}%
\pgfpathlineto{\pgfqpoint{1.383968in}{1.457297in}}%
\pgfpathlineto{\pgfqpoint{1.384020in}{1.457307in}}%
\pgfpathlineto{\pgfqpoint{1.384072in}{1.457317in}}%
\pgfpathlineto{\pgfqpoint{1.384123in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{1.384175in}{1.457336in}}%
\pgfpathlineto{\pgfqpoint{1.384227in}{1.457346in}}%
\pgfpathlineto{\pgfqpoint{1.384278in}{1.457355in}}%
\pgfpathlineto{\pgfqpoint{1.384330in}{1.457365in}}%
\pgfpathlineto{\pgfqpoint{1.384382in}{1.457375in}}%
\pgfpathlineto{\pgfqpoint{1.384433in}{1.457385in}}%
\pgfpathlineto{\pgfqpoint{1.384485in}{1.457394in}}%
\pgfpathlineto{\pgfqpoint{1.384537in}{1.457404in}}%
\pgfpathlineto{\pgfqpoint{1.384588in}{1.457414in}}%
\pgfpathlineto{\pgfqpoint{1.384640in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{1.384692in}{1.457434in}}%
\pgfpathlineto{\pgfqpoint{1.384743in}{1.457443in}}%
\pgfpathlineto{\pgfqpoint{1.384795in}{1.457453in}}%
\pgfpathlineto{\pgfqpoint{1.384847in}{1.457463in}}%
\pgfpathlineto{\pgfqpoint{1.384898in}{1.457473in}}%
\pgfpathlineto{\pgfqpoint{1.384950in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{1.385002in}{1.457492in}}%
\pgfpathlineto{\pgfqpoint{1.385053in}{1.457502in}}%
\pgfpathlineto{\pgfqpoint{1.385105in}{1.457512in}}%
\pgfpathlineto{\pgfqpoint{1.385157in}{1.457522in}}%
\pgfpathlineto{\pgfqpoint{1.385208in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{1.385260in}{1.457542in}}%
\pgfpathlineto{\pgfqpoint{1.385312in}{1.457551in}}%
\pgfpathlineto{\pgfqpoint{1.385364in}{1.457561in}}%
\pgfpathlineto{\pgfqpoint{1.385415in}{1.457571in}}%
\pgfpathlineto{\pgfqpoint{1.385467in}{1.457581in}}%
\pgfpathlineto{\pgfqpoint{1.385519in}{1.457591in}}%
\pgfpathlineto{\pgfqpoint{1.385570in}{1.457601in}}%
\pgfpathlineto{\pgfqpoint{1.385622in}{1.457611in}}%
\pgfpathlineto{\pgfqpoint{1.385674in}{1.457621in}}%
\pgfpathlineto{\pgfqpoint{1.385725in}{1.457631in}}%
\pgfpathlineto{\pgfqpoint{1.385777in}{1.457641in}}%
\pgfpathlineto{\pgfqpoint{1.385829in}{1.457651in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.457660in}}%
\pgfpathlineto{\pgfqpoint{1.385932in}{1.457670in}}%
\pgfpathlineto{\pgfqpoint{1.385984in}{1.457680in}}%
\pgfpathlineto{\pgfqpoint{1.386035in}{1.457690in}}%
\pgfpathlineto{\pgfqpoint{1.386087in}{1.457700in}}%
\pgfpathlineto{\pgfqpoint{1.386139in}{1.457710in}}%
\pgfpathlineto{\pgfqpoint{1.386191in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{1.386242in}{1.457730in}}%
\pgfpathlineto{\pgfqpoint{1.386294in}{1.457740in}}%
\pgfpathlineto{\pgfqpoint{1.386346in}{1.457750in}}%
\pgfpathlineto{\pgfqpoint{1.386397in}{1.457760in}}%
\pgfpathlineto{\pgfqpoint{1.386449in}{1.457770in}}%
\pgfpathlineto{\pgfqpoint{1.386501in}{1.457780in}}%
\pgfpathlineto{\pgfqpoint{1.386552in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{1.386604in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{1.386656in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{1.386707in}{1.457821in}}%
\pgfpathlineto{\pgfqpoint{1.386759in}{1.457831in}}%
\pgfpathlineto{\pgfqpoint{1.386811in}{1.457841in}}%
\pgfpathlineto{\pgfqpoint{1.386863in}{1.457851in}}%
\pgfpathlineto{\pgfqpoint{1.386914in}{1.457861in}}%
\pgfpathlineto{\pgfqpoint{1.386966in}{1.457871in}}%
\pgfpathlineto{\pgfqpoint{1.387018in}{1.457881in}}%
\pgfpathlineto{\pgfqpoint{1.387069in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{1.387121in}{1.457901in}}%
\pgfpathlineto{\pgfqpoint{1.387173in}{1.457911in}}%
\pgfpathlineto{\pgfqpoint{1.387224in}{1.457921in}}%
\pgfpathlineto{\pgfqpoint{1.387276in}{1.457932in}}%
\pgfpathlineto{\pgfqpoint{1.387328in}{1.457942in}}%
\pgfpathlineto{\pgfqpoint{1.387380in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.387431in}{1.457962in}}%
\pgfpathlineto{\pgfqpoint{1.387483in}{1.457972in}}%
\pgfpathlineto{\pgfqpoint{1.387535in}{1.457982in}}%
\pgfpathlineto{\pgfqpoint{1.387586in}{1.457993in}}%
\pgfpathlineto{\pgfqpoint{1.387638in}{1.458003in}}%
\pgfpathlineto{\pgfqpoint{1.387690in}{1.458013in}}%
\pgfpathlineto{\pgfqpoint{1.387742in}{1.458023in}}%
\pgfpathlineto{\pgfqpoint{1.387793in}{1.458033in}}%
\pgfpathlineto{\pgfqpoint{1.387845in}{1.458044in}}%
\pgfpathlineto{\pgfqpoint{1.387897in}{1.458054in}}%
\pgfpathlineto{\pgfqpoint{1.387948in}{1.458064in}}%
\pgfpathlineto{\pgfqpoint{1.388000in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{1.388052in}{1.458084in}}%
\pgfpathlineto{\pgfqpoint{1.388104in}{1.458095in}}%
\pgfpathlineto{\pgfqpoint{1.388155in}{1.458105in}}%
\pgfpathlineto{\pgfqpoint{1.388207in}{1.458115in}}%
\pgfpathlineto{\pgfqpoint{1.388259in}{1.458125in}}%
\pgfpathlineto{\pgfqpoint{1.388310in}{1.458136in}}%
\pgfpathlineto{\pgfqpoint{1.388362in}{1.458146in}}%
\pgfpathlineto{\pgfqpoint{1.388414in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{1.388466in}{1.458167in}}%
\pgfpathlineto{\pgfqpoint{1.388517in}{1.458177in}}%
\pgfpathlineto{\pgfqpoint{1.388569in}{1.458187in}}%
\pgfpathlineto{\pgfqpoint{1.388621in}{1.458197in}}%
\pgfpathlineto{\pgfqpoint{1.388672in}{1.458208in}}%
\pgfpathlineto{\pgfqpoint{1.388724in}{1.458218in}}%
\pgfpathlineto{\pgfqpoint{1.388776in}{1.458228in}}%
\pgfpathlineto{\pgfqpoint{1.388828in}{1.458239in}}%
\pgfpathlineto{\pgfqpoint{1.388879in}{1.458249in}}%
\pgfpathlineto{\pgfqpoint{1.388931in}{1.458259in}}%
\pgfpathlineto{\pgfqpoint{1.388983in}{1.458270in}}%
\pgfpathlineto{\pgfqpoint{1.389034in}{1.458280in}}%
\pgfpathlineto{\pgfqpoint{1.389086in}{1.458291in}}%
\pgfpathlineto{\pgfqpoint{1.389138in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{1.389190in}{1.458311in}}%
\pgfpathlineto{\pgfqpoint{1.389241in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{1.389293in}{1.458332in}}%
\pgfpathlineto{\pgfqpoint{1.389345in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{1.389397in}{1.458353in}}%
\pgfpathlineto{\pgfqpoint{1.389448in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{1.389500in}{1.458374in}}%
\pgfpathlineto{\pgfqpoint{1.389552in}{1.458384in}}%
\pgfpathlineto{\pgfqpoint{1.389603in}{1.458395in}}%
\pgfpathlineto{\pgfqpoint{1.389655in}{1.458405in}}%
\pgfpathlineto{\pgfqpoint{1.389707in}{1.458415in}}%
\pgfpathlineto{\pgfqpoint{1.389759in}{1.458426in}}%
\pgfpathlineto{\pgfqpoint{1.389810in}{1.458436in}}%
\pgfpathlineto{\pgfqpoint{1.389862in}{1.458447in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{1.458457in}}%
\pgfpathlineto{\pgfqpoint{1.389966in}{1.458468in}}%
\pgfpathlineto{\pgfqpoint{1.390017in}{1.458478in}}%
\pgfpathlineto{\pgfqpoint{1.390069in}{1.458489in}}%
\pgfpathlineto{\pgfqpoint{1.390121in}{1.458499in}}%
\pgfpathlineto{\pgfqpoint{1.390172in}{1.458510in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{1.390276in}{1.458531in}}%
\pgfpathlineto{\pgfqpoint{1.390328in}{1.458541in}}%
\pgfpathlineto{\pgfqpoint{1.390379in}{1.458552in}}%
\pgfpathlineto{\pgfqpoint{1.390431in}{1.458562in}}%
\pgfpathlineto{\pgfqpoint{1.390483in}{1.458573in}}%
\pgfpathlineto{\pgfqpoint{1.390535in}{1.458583in}}%
\pgfpathlineto{\pgfqpoint{1.390586in}{1.458594in}}%
\pgfpathlineto{\pgfqpoint{1.390638in}{1.458605in}}%
\pgfpathlineto{\pgfqpoint{1.390690in}{1.458615in}}%
\pgfpathlineto{\pgfqpoint{1.390742in}{1.458626in}}%
\pgfpathlineto{\pgfqpoint{1.390793in}{1.458636in}}%
\pgfpathlineto{\pgfqpoint{1.390845in}{1.458647in}}%
\pgfpathlineto{\pgfqpoint{1.390897in}{1.458657in}}%
\pgfpathlineto{\pgfqpoint{1.390949in}{1.458668in}}%
\pgfpathlineto{\pgfqpoint{1.391000in}{1.458679in}}%
\pgfpathlineto{\pgfqpoint{1.391052in}{1.458689in}}%
\pgfpathlineto{\pgfqpoint{1.391104in}{1.458700in}}%
\pgfpathlineto{\pgfqpoint{1.391155in}{1.458711in}}%
\pgfpathlineto{\pgfqpoint{1.391207in}{1.458721in}}%
\pgfpathlineto{\pgfqpoint{1.391259in}{1.458732in}}%
\pgfpathlineto{\pgfqpoint{1.391311in}{1.458742in}}%
\pgfpathlineto{\pgfqpoint{1.391362in}{1.458753in}}%
\pgfpathlineto{\pgfqpoint{1.391414in}{1.458764in}}%
\pgfpathlineto{\pgfqpoint{1.391466in}{1.458774in}}%
\pgfpathlineto{\pgfqpoint{1.391518in}{1.458785in}}%
\pgfpathlineto{\pgfqpoint{1.391569in}{1.458796in}}%
\pgfpathlineto{\pgfqpoint{1.391621in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{1.391673in}{1.458817in}}%
\pgfpathlineto{\pgfqpoint{1.391725in}{1.458828in}}%
\pgfpathlineto{\pgfqpoint{1.391776in}{1.458839in}}%
\pgfpathlineto{\pgfqpoint{1.391828in}{1.458849in}}%
\pgfpathlineto{\pgfqpoint{1.391880in}{1.458860in}}%
\pgfpathlineto{\pgfqpoint{1.391932in}{1.458871in}}%
\pgfpathlineto{\pgfqpoint{1.391983in}{1.458881in}}%
\pgfpathlineto{\pgfqpoint{1.392035in}{1.458892in}}%
\pgfpathlineto{\pgfqpoint{1.392087in}{1.458903in}}%
\pgfpathlineto{\pgfqpoint{1.392139in}{1.458914in}}%
\pgfpathlineto{\pgfqpoint{1.392190in}{1.458924in}}%
\pgfpathlineto{\pgfqpoint{1.392242in}{1.458935in}}%
\pgfpathlineto{\pgfqpoint{1.392294in}{1.458946in}}%
\pgfpathlineto{\pgfqpoint{1.392346in}{1.458957in}}%
\pgfpathlineto{\pgfqpoint{1.392397in}{1.458967in}}%
\pgfpathlineto{\pgfqpoint{1.392449in}{1.458978in}}%
\pgfpathlineto{\pgfqpoint{1.392501in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{1.392552in}{1.459000in}}%
\pgfpathlineto{\pgfqpoint{1.392604in}{1.459011in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{1.459021in}}%
\pgfpathlineto{\pgfqpoint{1.392708in}{1.459032in}}%
\pgfpathlineto{\pgfqpoint{1.392759in}{1.459043in}}%
\pgfpathlineto{\pgfqpoint{1.392811in}{1.459054in}}%
\pgfpathlineto{\pgfqpoint{1.392863in}{1.459065in}}%
\pgfpathlineto{\pgfqpoint{1.392915in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{1.392966in}{1.459086in}}%
\pgfpathlineto{\pgfqpoint{1.393018in}{1.459097in}}%
\pgfpathlineto{\pgfqpoint{1.393070in}{1.459108in}}%
\pgfpathlineto{\pgfqpoint{1.393122in}{1.459119in}}%
\pgfpathlineto{\pgfqpoint{1.393173in}{1.459130in}}%
\pgfpathlineto{\pgfqpoint{1.393225in}{1.459141in}}%
\pgfpathlineto{\pgfqpoint{1.393277in}{1.459152in}}%
\pgfpathlineto{\pgfqpoint{1.393329in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{1.393380in}{1.459173in}}%
\pgfpathlineto{\pgfqpoint{1.393432in}{1.459184in}}%
\pgfpathlineto{\pgfqpoint{1.393484in}{1.459195in}}%
\pgfpathlineto{\pgfqpoint{1.393536in}{1.459206in}}%
\pgfpathlineto{\pgfqpoint{1.393587in}{1.459217in}}%
\pgfpathlineto{\pgfqpoint{1.393639in}{1.459228in}}%
\pgfpathlineto{\pgfqpoint{1.393691in}{1.459239in}}%
\pgfpathlineto{\pgfqpoint{1.393743in}{1.459250in}}%
\pgfpathlineto{\pgfqpoint{1.393794in}{1.459261in}}%
\pgfpathlineto{\pgfqpoint{1.393846in}{1.459272in}}%
\pgfpathlineto{\pgfqpoint{1.393898in}{1.459283in}}%
\pgfpathlineto{\pgfqpoint{1.393950in}{1.459294in}}%
\pgfpathlineto{\pgfqpoint{1.394001in}{1.459305in}}%
\pgfpathlineto{\pgfqpoint{1.394053in}{1.459316in}}%
\pgfpathlineto{\pgfqpoint{1.394105in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{1.394157in}{1.459337in}}%
\pgfpathlineto{\pgfqpoint{1.394208in}{1.459348in}}%
\pgfpathlineto{\pgfqpoint{1.394260in}{1.459359in}}%
\pgfpathlineto{\pgfqpoint{1.394312in}{1.459370in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{1.459381in}}%
\pgfpathlineto{\pgfqpoint{1.394415in}{1.459392in}}%
\pgfpathlineto{\pgfqpoint{1.394467in}{1.459403in}}%
\pgfpathlineto{\pgfqpoint{1.394519in}{1.459415in}}%
\pgfpathlineto{\pgfqpoint{1.394571in}{1.459426in}}%
\pgfpathlineto{\pgfqpoint{1.394622in}{1.459437in}}%
\pgfpathlineto{\pgfqpoint{1.394674in}{1.459448in}}%
\pgfpathlineto{\pgfqpoint{1.394726in}{1.459459in}}%
\pgfpathlineto{\pgfqpoint{1.394778in}{1.459470in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{1.459481in}}%
\pgfpathlineto{\pgfqpoint{1.394881in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{1.394933in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.394985in}{1.459514in}}%
\pgfpathlineto{\pgfqpoint{1.395036in}{1.459525in}}%
\pgfpathlineto{\pgfqpoint{1.395088in}{1.459536in}}%
\pgfpathlineto{\pgfqpoint{1.395140in}{1.459547in}}%
\pgfpathlineto{\pgfqpoint{1.395192in}{1.459558in}}%
\pgfpathlineto{\pgfqpoint{1.395243in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{1.459581in}}%
\pgfpathlineto{\pgfqpoint{1.395347in}{1.459592in}}%
\pgfpathlineto{\pgfqpoint{1.395399in}{1.459603in}}%
\pgfpathlineto{\pgfqpoint{1.395450in}{1.459614in}}%
\pgfpathlineto{\pgfqpoint{1.395502in}{1.459625in}}%
\pgfpathlineto{\pgfqpoint{1.395554in}{1.459636in}}%
\pgfpathlineto{\pgfqpoint{1.395606in}{1.459647in}}%
\pgfpathlineto{\pgfqpoint{1.395657in}{1.459658in}}%
\pgfpathlineto{\pgfqpoint{1.395709in}{1.459670in}}%
\pgfpathlineto{\pgfqpoint{1.395761in}{1.459681in}}%
\pgfpathlineto{\pgfqpoint{1.395813in}{1.459692in}}%
\pgfpathlineto{\pgfqpoint{1.395864in}{1.459703in}}%
\pgfpathlineto{\pgfqpoint{1.395916in}{1.459714in}}%
\pgfpathlineto{\pgfqpoint{1.395968in}{1.459725in}}%
\pgfpathlineto{\pgfqpoint{1.396020in}{1.459737in}}%
\pgfpathlineto{\pgfqpoint{1.396071in}{1.459748in}}%
\pgfpathlineto{\pgfqpoint{1.396123in}{1.459759in}}%
\pgfpathlineto{\pgfqpoint{1.396175in}{1.459770in}}%
\pgfpathlineto{\pgfqpoint{1.396227in}{1.459782in}}%
\pgfpathlineto{\pgfqpoint{1.396278in}{1.459793in}}%
\pgfpathlineto{\pgfqpoint{1.396330in}{1.459804in}}%
\pgfpathlineto{\pgfqpoint{1.396382in}{1.459815in}}%
\pgfpathlineto{\pgfqpoint{1.396433in}{1.459826in}}%
\pgfpathlineto{\pgfqpoint{1.396485in}{1.459838in}}%
\pgfpathlineto{\pgfqpoint{1.396537in}{1.459849in}}%
\pgfpathlineto{\pgfqpoint{1.396589in}{1.459860in}}%
\pgfpathlineto{\pgfqpoint{1.396640in}{1.459871in}}%
\pgfpathlineto{\pgfqpoint{1.396692in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{1.396744in}{1.459894in}}%
\pgfpathlineto{\pgfqpoint{1.396796in}{1.459905in}}%
\pgfpathlineto{\pgfqpoint{1.396847in}{1.459916in}}%
\pgfpathlineto{\pgfqpoint{1.396899in}{1.459928in}}%
\pgfpathlineto{\pgfqpoint{1.396951in}{1.459939in}}%
\pgfpathlineto{\pgfqpoint{1.397003in}{1.459950in}}%
\pgfpathlineto{\pgfqpoint{1.397054in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{1.397106in}{1.459973in}}%
\pgfpathlineto{\pgfqpoint{1.397158in}{1.459984in}}%
\pgfpathlineto{\pgfqpoint{1.397210in}{1.459996in}}%
\pgfpathlineto{\pgfqpoint{1.397261in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{1.397313in}{1.460018in}}%
\pgfpathlineto{\pgfqpoint{1.397365in}{1.460030in}}%
\pgfpathlineto{\pgfqpoint{1.397417in}{1.460041in}}%
\pgfpathlineto{\pgfqpoint{1.397468in}{1.460052in}}%
\pgfpathlineto{\pgfqpoint{1.397520in}{1.460064in}}%
\pgfpathlineto{\pgfqpoint{1.397572in}{1.460075in}}%
\pgfpathlineto{\pgfqpoint{1.397624in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{1.397675in}{1.460098in}}%
\pgfpathlineto{\pgfqpoint{1.397727in}{1.460109in}}%
\pgfpathlineto{\pgfqpoint{1.397779in}{1.460120in}}%
\pgfpathlineto{\pgfqpoint{1.397831in}{1.460132in}}%
\pgfpathlineto{\pgfqpoint{1.397882in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{1.397934in}{1.460155in}}%
\pgfpathlineto{\pgfqpoint{1.397986in}{1.460166in}}%
\pgfpathlineto{\pgfqpoint{1.398038in}{1.460177in}}%
\pgfpathlineto{\pgfqpoint{1.398089in}{1.460189in}}%
\pgfpathlineto{\pgfqpoint{1.398141in}{1.460200in}}%
\pgfpathlineto{\pgfqpoint{1.398193in}{1.460212in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{1.460223in}}%
\pgfpathlineto{\pgfqpoint{1.398296in}{1.460235in}}%
\pgfpathlineto{\pgfqpoint{1.398348in}{1.460246in}}%
\pgfpathlineto{\pgfqpoint{1.398400in}{1.460257in}}%
\pgfpathlineto{\pgfqpoint{1.398451in}{1.460269in}}%
\pgfpathlineto{\pgfqpoint{1.398503in}{1.460280in}}%
\pgfpathlineto{\pgfqpoint{1.398555in}{1.460292in}}%
\pgfpathlineto{\pgfqpoint{1.398607in}{1.460303in}}%
\pgfpathlineto{\pgfqpoint{1.398658in}{1.460315in}}%
\pgfpathlineto{\pgfqpoint{1.398710in}{1.460326in}}%
\pgfpathlineto{\pgfqpoint{1.398762in}{1.460338in}}%
\pgfpathlineto{\pgfqpoint{1.398814in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{1.398865in}{1.460361in}}%
\pgfpathlineto{\pgfqpoint{1.398917in}{1.460372in}}%
\pgfpathlineto{\pgfqpoint{1.398969in}{1.460384in}}%
\pgfpathlineto{\pgfqpoint{1.399021in}{1.460395in}}%
\pgfpathlineto{\pgfqpoint{1.399072in}{1.460407in}}%
\pgfpathlineto{\pgfqpoint{1.399124in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{1.399176in}{1.460430in}}%
\pgfpathlineto{\pgfqpoint{1.399227in}{1.460441in}}%
\pgfpathlineto{\pgfqpoint{1.399279in}{1.460453in}}%
\pgfpathlineto{\pgfqpoint{1.399331in}{1.460464in}}%
\pgfpathlineto{\pgfqpoint{1.399383in}{1.460476in}}%
\pgfpathlineto{\pgfqpoint{1.399434in}{1.460487in}}%
\pgfpathlineto{\pgfqpoint{1.399486in}{1.460499in}}%
\pgfpathlineto{\pgfqpoint{1.399538in}{1.460511in}}%
\pgfpathlineto{\pgfqpoint{1.399590in}{1.460522in}}%
\pgfpathlineto{\pgfqpoint{1.399641in}{1.460534in}}%
\pgfpathlineto{\pgfqpoint{1.399693in}{1.460545in}}%
\pgfpathlineto{\pgfqpoint{1.399745in}{1.460557in}}%
\pgfpathlineto{\pgfqpoint{1.399797in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{1.399848in}{1.460580in}}%
\pgfpathlineto{\pgfqpoint{1.399900in}{1.460592in}}%
\pgfpathlineto{\pgfqpoint{1.399952in}{1.460603in}}%
\pgfpathlineto{\pgfqpoint{1.400003in}{1.460615in}}%
\pgfpathlineto{\pgfqpoint{1.400055in}{1.460626in}}%
\pgfpathlineto{\pgfqpoint{1.400107in}{1.460638in}}%
\pgfpathlineto{\pgfqpoint{1.400159in}{1.460650in}}%
\pgfpathlineto{\pgfqpoint{1.400210in}{1.460661in}}%
\pgfpathlineto{\pgfqpoint{1.400262in}{1.460673in}}%
\pgfpathlineto{\pgfqpoint{1.400314in}{1.460685in}}%
\pgfpathlineto{\pgfqpoint{1.400365in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{1.400417in}{1.460708in}}%
\pgfpathlineto{\pgfqpoint{1.400469in}{1.460719in}}%
\pgfpathlineto{\pgfqpoint{1.400521in}{1.460731in}}%
\pgfpathlineto{\pgfqpoint{1.400572in}{1.460743in}}%
\pgfpathlineto{\pgfqpoint{1.400624in}{1.460754in}}%
\pgfpathlineto{\pgfqpoint{1.400676in}{1.460766in}}%
\pgfpathlineto{\pgfqpoint{1.400728in}{1.460778in}}%
\pgfpathlineto{\pgfqpoint{1.400779in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{1.400831in}{1.460801in}}%
\pgfpathlineto{\pgfqpoint{1.400883in}{1.460813in}}%
\pgfpathlineto{\pgfqpoint{1.400934in}{1.460825in}}%
\pgfpathlineto{\pgfqpoint{1.400986in}{1.460836in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{1.460848in}}%
\pgfpathlineto{\pgfqpoint{1.401090in}{1.460860in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{1.460871in}}%
\pgfpathlineto{\pgfqpoint{1.401193in}{1.460883in}}%
\pgfpathlineto{\pgfqpoint{1.401245in}{1.460895in}}%
\pgfpathlineto{\pgfqpoint{1.401296in}{1.460907in}}%
\pgfpathlineto{\pgfqpoint{1.401348in}{1.460918in}}%
\pgfpathlineto{\pgfqpoint{1.401400in}{1.460930in}}%
\pgfpathlineto{\pgfqpoint{1.401452in}{1.460942in}}%
\pgfpathlineto{\pgfqpoint{1.401503in}{1.460953in}}%
\pgfpathlineto{\pgfqpoint{1.401555in}{1.460965in}}%
\pgfpathlineto{\pgfqpoint{1.401607in}{1.460977in}}%
\pgfpathlineto{\pgfqpoint{1.401658in}{1.460989in}}%
\pgfpathlineto{\pgfqpoint{1.401710in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{1.401762in}{1.461012in}}%
\pgfpathlineto{\pgfqpoint{1.401814in}{1.461024in}}%
\pgfpathlineto{\pgfqpoint{1.401865in}{1.461036in}}%
\pgfpathlineto{\pgfqpoint{1.401917in}{1.461048in}}%
\pgfpathlineto{\pgfqpoint{1.401969in}{1.461059in}}%
\pgfpathlineto{\pgfqpoint{1.402020in}{1.461071in}}%
\pgfpathlineto{\pgfqpoint{1.402072in}{1.461083in}}%
\pgfpathlineto{\pgfqpoint{1.402124in}{1.461095in}}%
\pgfpathlineto{\pgfqpoint{1.402176in}{1.461107in}}%
\pgfpathlineto{\pgfqpoint{1.402227in}{1.461119in}}%
\pgfpathlineto{\pgfqpoint{1.402279in}{1.461130in}}%
\pgfpathlineto{\pgfqpoint{1.402331in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{1.402382in}{1.461154in}}%
\pgfpathlineto{\pgfqpoint{1.402434in}{1.461166in}}%
\pgfpathlineto{\pgfqpoint{1.402486in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.402537in}{1.461190in}}%
\pgfpathlineto{\pgfqpoint{1.402589in}{1.461201in}}%
\pgfpathlineto{\pgfqpoint{1.402641in}{1.461213in}}%
\pgfpathlineto{\pgfqpoint{1.402693in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{1.402744in}{1.461237in}}%
\pgfpathlineto{\pgfqpoint{1.402796in}{1.461249in}}%
\pgfpathlineto{\pgfqpoint{1.402848in}{1.461261in}}%
\pgfpathlineto{\pgfqpoint{1.402899in}{1.461273in}}%
\pgfpathlineto{\pgfqpoint{1.402951in}{1.461284in}}%
\pgfpathlineto{\pgfqpoint{1.403003in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.403054in}{1.461308in}}%
\pgfpathlineto{\pgfqpoint{1.403106in}{1.461320in}}%
\pgfpathlineto{\pgfqpoint{1.403158in}{1.461332in}}%
\pgfpathlineto{\pgfqpoint{1.403210in}{1.461344in}}%
\pgfpathlineto{\pgfqpoint{1.403261in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{1.403313in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{1.403365in}{1.461380in}}%
\pgfpathlineto{\pgfqpoint{1.403416in}{1.461392in}}%
\pgfpathlineto{\pgfqpoint{1.403468in}{1.461404in}}%
\pgfpathlineto{\pgfqpoint{1.403520in}{1.461415in}}%
\pgfpathlineto{\pgfqpoint{1.403571in}{1.461427in}}%
\pgfpathlineto{\pgfqpoint{1.403623in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{1.403675in}{1.461451in}}%
\pgfpathlineto{\pgfqpoint{1.403726in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{1.403778in}{1.461475in}}%
\pgfpathlineto{\pgfqpoint{1.403830in}{1.461487in}}%
\pgfpathlineto{\pgfqpoint{1.403882in}{1.461499in}}%
\pgfpathlineto{\pgfqpoint{1.403933in}{1.461511in}}%
\pgfpathlineto{\pgfqpoint{1.403985in}{1.461523in}}%
\pgfpathlineto{\pgfqpoint{1.404037in}{1.461535in}}%
\pgfpathlineto{\pgfqpoint{1.404088in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{1.404140in}{1.461559in}}%
\pgfpathlineto{\pgfqpoint{1.404192in}{1.461571in}}%
\pgfpathlineto{\pgfqpoint{1.404243in}{1.461583in}}%
\pgfpathlineto{\pgfqpoint{1.404295in}{1.461595in}}%
\pgfpathlineto{\pgfqpoint{1.404347in}{1.461607in}}%
\pgfpathlineto{\pgfqpoint{1.404398in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{1.404450in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{1.404502in}{1.461643in}}%
\pgfpathlineto{\pgfqpoint{1.404553in}{1.461655in}}%
\pgfpathlineto{\pgfqpoint{1.404605in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{1.404657in}{1.461679in}}%
\pgfpathlineto{\pgfqpoint{1.404708in}{1.461691in}}%
\pgfpathlineto{\pgfqpoint{1.404760in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{1.404812in}{1.461715in}}%
\pgfpathlineto{\pgfqpoint{1.404863in}{1.461727in}}%
\pgfpathlineto{\pgfqpoint{1.404915in}{1.461739in}}%
\pgfpathlineto{\pgfqpoint{1.404967in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{1.405018in}{1.461764in}}%
\pgfpathlineto{\pgfqpoint{1.405070in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{1.405122in}{1.461788in}}%
\pgfpathlineto{\pgfqpoint{1.405173in}{1.461800in}}%
\pgfpathlineto{\pgfqpoint{1.405225in}{1.461812in}}%
\pgfpathlineto{\pgfqpoint{1.405277in}{1.461824in}}%
\pgfpathlineto{\pgfqpoint{1.405328in}{1.461836in}}%
\pgfpathlineto{\pgfqpoint{1.405380in}{1.461848in}}%
\pgfpathlineto{\pgfqpoint{1.405432in}{1.461860in}}%
\pgfpathlineto{\pgfqpoint{1.405483in}{1.461872in}}%
\pgfpathlineto{\pgfqpoint{1.405535in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{1.405587in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.405638in}{1.461909in}}%
\pgfpathlineto{\pgfqpoint{1.405690in}{1.461921in}}%
\pgfpathlineto{\pgfqpoint{1.405742in}{1.461933in}}%
\pgfpathlineto{\pgfqpoint{1.405793in}{1.461945in}}%
\pgfpathlineto{\pgfqpoint{1.405845in}{1.461957in}}%
\pgfpathlineto{\pgfqpoint{1.405897in}{1.461969in}}%
\pgfpathlineto{\pgfqpoint{1.405948in}{1.461982in}}%
\pgfpathlineto{\pgfqpoint{1.406000in}{1.461994in}}%
\pgfpathlineto{\pgfqpoint{1.406052in}{1.462006in}}%
\pgfpathlineto{\pgfqpoint{1.406103in}{1.462018in}}%
\pgfpathlineto{\pgfqpoint{1.406155in}{1.462030in}}%
\pgfpathlineto{\pgfqpoint{1.406207in}{1.462042in}}%
\pgfpathlineto{\pgfqpoint{1.406258in}{1.462054in}}%
\pgfpathlineto{\pgfqpoint{1.406310in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{1.406362in}{1.462079in}}%
\pgfpathlineto{\pgfqpoint{1.406413in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{1.406465in}{1.462103in}}%
\pgfpathlineto{\pgfqpoint{1.406517in}{1.462115in}}%
\pgfpathlineto{\pgfqpoint{1.406568in}{1.462128in}}%
\pgfpathlineto{\pgfqpoint{1.406620in}{1.462140in}}%
\pgfpathlineto{\pgfqpoint{1.406671in}{1.462152in}}%
\pgfpathlineto{\pgfqpoint{1.406723in}{1.462164in}}%
\pgfpathlineto{\pgfqpoint{1.406775in}{1.462176in}}%
\pgfpathlineto{\pgfqpoint{1.406826in}{1.462189in}}%
\pgfpathlineto{\pgfqpoint{1.406878in}{1.462201in}}%
\pgfpathlineto{\pgfqpoint{1.406930in}{1.462213in}}%
\pgfpathlineto{\pgfqpoint{1.406981in}{1.462225in}}%
\pgfpathlineto{\pgfqpoint{1.407033in}{1.462238in}}%
\pgfpathlineto{\pgfqpoint{1.407085in}{1.462250in}}%
\pgfpathlineto{\pgfqpoint{1.407136in}{1.462262in}}%
\pgfpathlineto{\pgfqpoint{1.407188in}{1.462274in}}%
\pgfpathlineto{\pgfqpoint{1.407239in}{1.462287in}}%
\pgfpathlineto{\pgfqpoint{1.407291in}{1.462299in}}%
\pgfpathlineto{\pgfqpoint{1.407343in}{1.462311in}}%
\pgfpathlineto{\pgfqpoint{1.407394in}{1.462323in}}%
\pgfpathlineto{\pgfqpoint{1.407446in}{1.462336in}}%
\pgfpathlineto{\pgfqpoint{1.407498in}{1.462348in}}%
\pgfpathlineto{\pgfqpoint{1.407549in}{1.462360in}}%
\pgfpathlineto{\pgfqpoint{1.407601in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{1.407653in}{1.462385in}}%
\pgfpathlineto{\pgfqpoint{1.407704in}{1.462397in}}%
\pgfpathlineto{\pgfqpoint{1.407756in}{1.462409in}}%
\pgfpathlineto{\pgfqpoint{1.407807in}{1.462422in}}%
\pgfpathlineto{\pgfqpoint{1.407859in}{1.462434in}}%
\pgfpathlineto{\pgfqpoint{1.407911in}{1.462446in}}%
\pgfpathlineto{\pgfqpoint{1.407962in}{1.462458in}}%
\pgfpathlineto{\pgfqpoint{1.408014in}{1.462471in}}%
\pgfpathlineto{\pgfqpoint{1.408065in}{1.462483in}}%
\pgfpathlineto{\pgfqpoint{1.408117in}{1.462495in}}%
\pgfpathlineto{\pgfqpoint{1.408169in}{1.462508in}}%
\pgfpathlineto{\pgfqpoint{1.408220in}{1.462520in}}%
\pgfpathlineto{\pgfqpoint{1.408272in}{1.462532in}}%
\pgfpathlineto{\pgfqpoint{1.408324in}{1.462545in}}%
\pgfpathlineto{\pgfqpoint{1.408375in}{1.462557in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{1.462569in}}%
\pgfpathlineto{\pgfqpoint{1.408478in}{1.462582in}}%
\pgfpathlineto{\pgfqpoint{1.408530in}{1.462594in}}%
\pgfpathlineto{\pgfqpoint{1.408582in}{1.462606in}}%
\pgfpathlineto{\pgfqpoint{1.408633in}{1.462619in}}%
\pgfpathlineto{\pgfqpoint{1.408685in}{1.462631in}}%
\pgfpathlineto{\pgfqpoint{1.408736in}{1.462643in}}%
\pgfpathlineto{\pgfqpoint{1.408788in}{1.462656in}}%
\pgfpathlineto{\pgfqpoint{1.408840in}{1.462668in}}%
\pgfpathlineto{\pgfqpoint{1.408891in}{1.462681in}}%
\pgfpathlineto{\pgfqpoint{1.408943in}{1.462693in}}%
\pgfpathlineto{\pgfqpoint{1.408994in}{1.462705in}}%
\pgfpathlineto{\pgfqpoint{1.409046in}{1.462718in}}%
\pgfpathlineto{\pgfqpoint{1.409098in}{1.462730in}}%
\pgfpathlineto{\pgfqpoint{1.409149in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{1.409201in}{1.462755in}}%
\pgfpathlineto{\pgfqpoint{1.409252in}{1.462767in}}%
\pgfpathlineto{\pgfqpoint{1.409304in}{1.462780in}}%
\pgfpathlineto{\pgfqpoint{1.409356in}{1.462792in}}%
\pgfpathlineto{\pgfqpoint{1.409407in}{1.462805in}}%
\pgfpathlineto{\pgfqpoint{1.409459in}{1.462817in}}%
\pgfpathlineto{\pgfqpoint{1.409510in}{1.462829in}}%
\pgfpathlineto{\pgfqpoint{1.409562in}{1.462842in}}%
\pgfpathlineto{\pgfqpoint{1.409613in}{1.462854in}}%
\pgfpathlineto{\pgfqpoint{1.409665in}{1.462867in}}%
\pgfpathlineto{\pgfqpoint{1.409717in}{1.462879in}}%
\pgfpathlineto{\pgfqpoint{1.409768in}{1.462892in}}%
\pgfpathlineto{\pgfqpoint{1.409820in}{1.462904in}}%
\pgfpathlineto{\pgfqpoint{1.409871in}{1.462916in}}%
\pgfpathlineto{\pgfqpoint{1.409923in}{1.462929in}}%
\pgfpathlineto{\pgfqpoint{1.409975in}{1.462941in}}%
\pgfpathlineto{\pgfqpoint{1.410026in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.410078in}{1.462966in}}%
\pgfpathlineto{\pgfqpoint{1.410129in}{1.462979in}}%
\pgfpathlineto{\pgfqpoint{1.410181in}{1.462991in}}%
\pgfpathlineto{\pgfqpoint{1.410232in}{1.463004in}}%
\pgfpathlineto{\pgfqpoint{1.410284in}{1.463016in}}%
\pgfpathlineto{\pgfqpoint{1.410336in}{1.463029in}}%
\pgfpathlineto{\pgfqpoint{1.410387in}{1.463041in}}%
\pgfpathlineto{\pgfqpoint{1.410439in}{1.463054in}}%
\pgfpathlineto{\pgfqpoint{1.410490in}{1.463066in}}%
\pgfpathlineto{\pgfqpoint{1.410542in}{1.463079in}}%
\pgfpathlineto{\pgfqpoint{1.410593in}{1.463091in}}%
\pgfpathlineto{\pgfqpoint{1.410645in}{1.463104in}}%
\pgfpathlineto{\pgfqpoint{1.410697in}{1.463116in}}%
\pgfpathlineto{\pgfqpoint{1.410748in}{1.463129in}}%
\pgfpathlineto{\pgfqpoint{1.410800in}{1.463141in}}%
\pgfpathlineto{\pgfqpoint{1.410851in}{1.463154in}}%
\pgfpathlineto{\pgfqpoint{1.410903in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{1.410954in}{1.463179in}}%
\pgfpathlineto{\pgfqpoint{1.411006in}{1.463191in}}%
\pgfpathlineto{\pgfqpoint{1.411057in}{1.463204in}}%
\pgfpathlineto{\pgfqpoint{1.411109in}{1.463216in}}%
\pgfpathlineto{\pgfqpoint{1.411160in}{1.463229in}}%
\pgfpathlineto{\pgfqpoint{1.411212in}{1.463241in}}%
\pgfpathlineto{\pgfqpoint{1.411264in}{1.463254in}}%
\pgfpathlineto{\pgfqpoint{1.411315in}{1.463266in}}%
\pgfpathlineto{\pgfqpoint{1.411367in}{1.463279in}}%
\pgfpathlineto{\pgfqpoint{1.411418in}{1.463291in}}%
\pgfpathlineto{\pgfqpoint{1.411470in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{1.411521in}{1.463317in}}%
\pgfpathlineto{\pgfqpoint{1.411573in}{1.463329in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{1.463342in}}%
\pgfpathlineto{\pgfqpoint{1.411676in}{1.463354in}}%
\pgfpathlineto{\pgfqpoint{1.411727in}{1.463367in}}%
\pgfpathlineto{\pgfqpoint{1.411779in}{1.463379in}}%
\pgfpathlineto{\pgfqpoint{1.411831in}{1.463392in}}%
\pgfpathlineto{\pgfqpoint{1.411882in}{1.463405in}}%
\pgfpathlineto{\pgfqpoint{1.411934in}{1.463417in}}%
\pgfpathlineto{\pgfqpoint{1.411985in}{1.463430in}}%
\pgfpathlineto{\pgfqpoint{1.412037in}{1.463442in}}%
\pgfpathlineto{\pgfqpoint{1.412088in}{1.463455in}}%
\pgfpathlineto{\pgfqpoint{1.412140in}{1.463468in}}%
\pgfpathlineto{\pgfqpoint{1.412191in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.412243in}{1.463493in}}%
\pgfpathlineto{\pgfqpoint{1.412294in}{1.463505in}}%
\pgfpathlineto{\pgfqpoint{1.412346in}{1.463518in}}%
\pgfpathlineto{\pgfqpoint{1.412397in}{1.463531in}}%
\pgfpathlineto{\pgfqpoint{1.412449in}{1.463543in}}%
\pgfpathlineto{\pgfqpoint{1.412500in}{1.463556in}}%
\pgfpathlineto{\pgfqpoint{1.412552in}{1.463569in}}%
\pgfpathlineto{\pgfqpoint{1.412603in}{1.463581in}}%
\pgfpathlineto{\pgfqpoint{1.412655in}{1.463594in}}%
\pgfpathlineto{\pgfqpoint{1.412706in}{1.463606in}}%
\pgfpathlineto{\pgfqpoint{1.412758in}{1.463619in}}%
\pgfpathlineto{\pgfqpoint{1.412809in}{1.463632in}}%
\pgfpathlineto{\pgfqpoint{1.412861in}{1.463644in}}%
\pgfpathlineto{\pgfqpoint{1.412912in}{1.463657in}}%
\pgfpathlineto{\pgfqpoint{1.412964in}{1.463670in}}%
\pgfpathlineto{\pgfqpoint{1.413015in}{1.463682in}}%
\pgfpathlineto{\pgfqpoint{1.413067in}{1.463695in}}%
\pgfpathlineto{\pgfqpoint{1.413118in}{1.463708in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{1.463720in}}%
\pgfpathlineto{\pgfqpoint{1.413221in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{1.413273in}{1.463746in}}%
\pgfpathlineto{\pgfqpoint{1.413324in}{1.463758in}}%
\pgfpathlineto{\pgfqpoint{1.413376in}{1.463771in}}%
\pgfpathlineto{\pgfqpoint{1.413427in}{1.463784in}}%
\pgfpathlineto{\pgfqpoint{1.413479in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{1.413530in}{1.463809in}}%
\pgfpathlineto{\pgfqpoint{1.413582in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{1.413633in}{1.463834in}}%
\pgfpathlineto{\pgfqpoint{1.413685in}{1.463847in}}%
\pgfpathlineto{\pgfqpoint{1.413736in}{1.463860in}}%
\pgfpathlineto{\pgfqpoint{1.413788in}{1.463873in}}%
\pgfpathlineto{\pgfqpoint{1.413839in}{1.463885in}}%
\pgfpathlineto{\pgfqpoint{1.413891in}{1.463898in}}%
\pgfpathlineto{\pgfqpoint{1.413942in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{1.413994in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{1.414045in}{1.463936in}}%
\pgfpathlineto{\pgfqpoint{1.414097in}{1.463949in}}%
\pgfpathlineto{\pgfqpoint{1.414148in}{1.463962in}}%
\pgfpathlineto{\pgfqpoint{1.414200in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{1.414251in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{1.414302in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.414354in}{1.464013in}}%
\pgfpathlineto{\pgfqpoint{1.414405in}{1.464025in}}%
\pgfpathlineto{\pgfqpoint{1.414457in}{1.464038in}}%
\pgfpathlineto{\pgfqpoint{1.414508in}{1.464051in}}%
\pgfpathlineto{\pgfqpoint{1.414560in}{1.464064in}}%
\pgfpathlineto{\pgfqpoint{1.414611in}{1.464076in}}%
\pgfpathlineto{\pgfqpoint{1.414663in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{1.414714in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{1.414766in}{1.464115in}}%
\pgfpathlineto{\pgfqpoint{1.414817in}{1.464127in}}%
\pgfpathlineto{\pgfqpoint{1.414869in}{1.464140in}}%
\pgfpathlineto{\pgfqpoint{1.414920in}{1.464153in}}%
\pgfpathlineto{\pgfqpoint{1.414971in}{1.464166in}}%
\pgfpathlineto{\pgfqpoint{1.415023in}{1.464178in}}%
\pgfpathlineto{\pgfqpoint{1.415074in}{1.464191in}}%
\pgfpathlineto{\pgfqpoint{1.415126in}{1.464204in}}%
\pgfpathlineto{\pgfqpoint{1.415177in}{1.464217in}}%
\pgfpathlineto{\pgfqpoint{1.415229in}{1.464230in}}%
\pgfpathlineto{\pgfqpoint{1.415280in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{1.415332in}{1.464255in}}%
\pgfpathlineto{\pgfqpoint{1.415383in}{1.464268in}}%
\pgfpathlineto{\pgfqpoint{1.415434in}{1.464281in}}%
\pgfpathlineto{\pgfqpoint{1.415486in}{1.464294in}}%
\pgfpathlineto{\pgfqpoint{1.415537in}{1.464306in}}%
\pgfpathlineto{\pgfqpoint{1.415589in}{1.464319in}}%
\pgfpathlineto{\pgfqpoint{1.415640in}{1.464332in}}%
\pgfpathlineto{\pgfqpoint{1.415692in}{1.464345in}}%
\pgfpathlineto{\pgfqpoint{1.415743in}{1.464358in}}%
\pgfpathlineto{\pgfqpoint{1.415794in}{1.464370in}}%
\pgfpathlineto{\pgfqpoint{1.415846in}{1.464383in}}%
\pgfpathlineto{\pgfqpoint{1.415897in}{1.464396in}}%
\pgfpathlineto{\pgfqpoint{1.415949in}{1.464409in}}%
\pgfpathlineto{\pgfqpoint{1.416000in}{1.464422in}}%
\pgfpathlineto{\pgfqpoint{1.416051in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{1.416103in}{1.464447in}}%
\pgfpathlineto{\pgfqpoint{1.416154in}{1.464460in}}%
\pgfpathlineto{\pgfqpoint{1.416206in}{1.464473in}}%
\pgfpathlineto{\pgfqpoint{1.416257in}{1.464486in}}%
\pgfpathlineto{\pgfqpoint{1.416309in}{1.464499in}}%
\pgfpathlineto{\pgfqpoint{1.416360in}{1.464512in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{1.416463in}{1.464537in}}%
\pgfpathlineto{\pgfqpoint{1.416514in}{1.464550in}}%
\pgfpathlineto{\pgfqpoint{1.416566in}{1.464563in}}%
\pgfpathlineto{\pgfqpoint{1.416617in}{1.464576in}}%
\pgfpathlineto{\pgfqpoint{1.416668in}{1.464589in}}%
\pgfpathlineto{\pgfqpoint{1.416720in}{1.464602in}}%
\pgfpathlineto{\pgfqpoint{1.416771in}{1.464615in}}%
\pgfpathlineto{\pgfqpoint{1.416822in}{1.464627in}}%
\pgfpathlineto{\pgfqpoint{1.416874in}{1.464640in}}%
\pgfpathlineto{\pgfqpoint{1.416925in}{1.464653in}}%
\pgfpathlineto{\pgfqpoint{1.416977in}{1.464666in}}%
\pgfpathlineto{\pgfqpoint{1.417028in}{1.464679in}}%
\pgfpathlineto{\pgfqpoint{1.417079in}{1.464692in}}%
\pgfpathlineto{\pgfqpoint{1.417131in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{1.417182in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{1.417234in}{1.464731in}}%
\pgfpathlineto{\pgfqpoint{1.417285in}{1.464743in}}%
\pgfpathlineto{\pgfqpoint{1.417336in}{1.464756in}}%
\pgfpathlineto{\pgfqpoint{1.417388in}{1.464769in}}%
\pgfpathlineto{\pgfqpoint{1.417439in}{1.464782in}}%
\pgfpathlineto{\pgfqpoint{1.417490in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{1.417542in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{1.417593in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{1.417644in}{1.464834in}}%
\pgfpathlineto{\pgfqpoint{1.417696in}{1.464847in}}%
\pgfpathlineto{\pgfqpoint{1.417747in}{1.464860in}}%
\pgfpathlineto{\pgfqpoint{1.417799in}{1.464873in}}%
\pgfpathlineto{\pgfqpoint{1.417850in}{1.464886in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{1.464898in}}%
\pgfpathlineto{\pgfqpoint{1.417953in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{1.418004in}{1.464924in}}%
\pgfpathlineto{\pgfqpoint{1.418055in}{1.464937in}}%
\pgfpathlineto{\pgfqpoint{1.418107in}{1.464950in}}%
\pgfpathlineto{\pgfqpoint{1.418158in}{1.464963in}}%
\pgfpathlineto{\pgfqpoint{1.418209in}{1.464976in}}%
\pgfpathlineto{\pgfqpoint{1.418261in}{1.464989in}}%
\pgfpathlineto{\pgfqpoint{1.418312in}{1.465002in}}%
\pgfpathlineto{\pgfqpoint{1.418363in}{1.465015in}}%
\pgfpathlineto{\pgfqpoint{1.418415in}{1.465028in}}%
\pgfpathlineto{\pgfqpoint{1.418466in}{1.465041in}}%
\pgfpathlineto{\pgfqpoint{1.418517in}{1.465054in}}%
\pgfpathlineto{\pgfqpoint{1.418569in}{1.465067in}}%
\pgfpathlineto{\pgfqpoint{1.418620in}{1.465080in}}%
\pgfpathlineto{\pgfqpoint{1.418671in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{1.418723in}{1.465106in}}%
\pgfpathlineto{\pgfqpoint{1.418774in}{1.465119in}}%
\pgfpathlineto{\pgfqpoint{1.418825in}{1.465132in}}%
\pgfpathlineto{\pgfqpoint{1.418877in}{1.465145in}}%
\pgfpathlineto{\pgfqpoint{1.418928in}{1.465158in}}%
\pgfpathlineto{\pgfqpoint{1.418979in}{1.465171in}}%
\pgfpathlineto{\pgfqpoint{1.419031in}{1.465184in}}%
\pgfpathlineto{\pgfqpoint{1.419082in}{1.465197in}}%
\pgfpathlineto{\pgfqpoint{1.419133in}{1.465210in}}%
\pgfpathlineto{\pgfqpoint{1.419185in}{1.465223in}}%
\pgfpathlineto{\pgfqpoint{1.419236in}{1.465236in}}%
\pgfpathlineto{\pgfqpoint{1.419287in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{1.419338in}{1.465262in}}%
\pgfpathlineto{\pgfqpoint{1.419390in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{1.419441in}{1.465288in}}%
\pgfpathlineto{\pgfqpoint{1.419492in}{1.465301in}}%
\pgfpathlineto{\pgfqpoint{1.419544in}{1.465314in}}%
\pgfpathlineto{\pgfqpoint{1.419595in}{1.465327in}}%
\pgfpathlineto{\pgfqpoint{1.419646in}{1.465340in}}%
\pgfpathlineto{\pgfqpoint{1.419698in}{1.465353in}}%
\pgfpathlineto{\pgfqpoint{1.419749in}{1.465366in}}%
\pgfpathlineto{\pgfqpoint{1.419800in}{1.465379in}}%
\pgfpathlineto{\pgfqpoint{1.419851in}{1.465392in}}%
\pgfpathlineto{\pgfqpoint{1.419903in}{1.465405in}}%
\pgfpathlineto{\pgfqpoint{1.419954in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{1.420005in}{1.465431in}}%
\pgfpathlineto{\pgfqpoint{1.420057in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{1.420108in}{1.465457in}}%
\pgfpathlineto{\pgfqpoint{1.420159in}{1.465470in}}%
\pgfpathlineto{\pgfqpoint{1.420210in}{1.465483in}}%
\pgfpathlineto{\pgfqpoint{1.420262in}{1.465496in}}%
\pgfpathlineto{\pgfqpoint{1.420313in}{1.465509in}}%
\pgfpathlineto{\pgfqpoint{1.420364in}{1.465522in}}%
\pgfpathlineto{\pgfqpoint{1.420415in}{1.465535in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{1.420518in}{1.465561in}}%
\pgfpathlineto{\pgfqpoint{1.420569in}{1.465574in}}%
\pgfpathlineto{\pgfqpoint{1.420620in}{1.465587in}}%
\pgfpathlineto{\pgfqpoint{1.420672in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{1.420723in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{1.420774in}{1.465626in}}%
\pgfpathlineto{\pgfqpoint{1.420825in}{1.465639in}}%
\pgfpathlineto{\pgfqpoint{1.420877in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{1.420928in}{1.465666in}}%
\pgfpathlineto{\pgfqpoint{1.420979in}{1.465679in}}%
\pgfpathlineto{\pgfqpoint{1.421030in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{1.421082in}{1.465705in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{1.465718in}}%
\pgfpathlineto{\pgfqpoint{1.421184in}{1.465731in}}%
\pgfpathlineto{\pgfqpoint{1.421235in}{1.465744in}}%
\pgfpathlineto{\pgfqpoint{1.421287in}{1.465757in}}%
\pgfpathlineto{\pgfqpoint{1.421338in}{1.465770in}}%
\pgfpathlineto{\pgfqpoint{1.421389in}{1.465783in}}%
\pgfpathlineto{\pgfqpoint{1.421440in}{1.465796in}}%
\pgfpathlineto{\pgfqpoint{1.421492in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{1.421543in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{1.421594in}{1.465836in}}%
\pgfpathlineto{\pgfqpoint{1.421645in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{1.421696in}{1.465862in}}%
\pgfpathlineto{\pgfqpoint{1.421748in}{1.465875in}}%
\pgfpathlineto{\pgfqpoint{1.421799in}{1.465888in}}%
\pgfpathlineto{\pgfqpoint{1.421850in}{1.465901in}}%
\pgfpathlineto{\pgfqpoint{1.421901in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{1.421952in}{1.465927in}}%
\pgfpathlineto{\pgfqpoint{1.422004in}{1.465940in}}%
\pgfpathlineto{\pgfqpoint{1.422055in}{1.465954in}}%
\pgfpathlineto{\pgfqpoint{1.422106in}{1.465967in}}%
\pgfpathlineto{\pgfqpoint{1.422157in}{1.465980in}}%
\pgfpathlineto{\pgfqpoint{1.422208in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{1.422260in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{1.422311in}{1.466019in}}%
\pgfpathlineto{\pgfqpoint{1.422362in}{1.466032in}}%
\pgfpathlineto{\pgfqpoint{1.422413in}{1.466045in}}%
\pgfpathlineto{\pgfqpoint{1.422464in}{1.466058in}}%
\pgfpathlineto{\pgfqpoint{1.422516in}{1.466072in}}%
\pgfpathlineto{\pgfqpoint{1.422567in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{1.422618in}{1.466098in}}%
\pgfpathlineto{\pgfqpoint{1.422669in}{1.466111in}}%
\pgfpathlineto{\pgfqpoint{1.422720in}{1.466124in}}%
\pgfpathlineto{\pgfqpoint{1.422771in}{1.466137in}}%
\pgfpathlineto{\pgfqpoint{1.422823in}{1.466150in}}%
\pgfpathlineto{\pgfqpoint{1.422874in}{1.466163in}}%
\pgfpathlineto{\pgfqpoint{1.422925in}{1.466177in}}%
\pgfpathlineto{\pgfqpoint{1.422976in}{1.466190in}}%
\pgfpathlineto{\pgfqpoint{1.423027in}{1.466203in}}%
\pgfpathlineto{\pgfqpoint{1.423078in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{1.423130in}{1.466229in}}%
\pgfpathlineto{\pgfqpoint{1.423181in}{1.466242in}}%
\pgfpathlineto{\pgfqpoint{1.423232in}{1.466255in}}%
\pgfpathlineto{\pgfqpoint{1.423283in}{1.466269in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{1.466282in}}%
\pgfpathlineto{\pgfqpoint{1.423385in}{1.466295in}}%
\pgfpathlineto{\pgfqpoint{1.423437in}{1.466308in}}%
\pgfpathlineto{\pgfqpoint{1.423488in}{1.466321in}}%
\pgfpathlineto{\pgfqpoint{1.423539in}{1.466334in}}%
\pgfpathlineto{\pgfqpoint{1.423590in}{1.466348in}}%
\pgfpathlineto{\pgfqpoint{1.423641in}{1.466361in}}%
\pgfpathlineto{\pgfqpoint{1.423692in}{1.466374in}}%
\pgfpathlineto{\pgfqpoint{1.423743in}{1.466387in}}%
\pgfpathlineto{\pgfqpoint{1.423795in}{1.466400in}}%
\pgfpathlineto{\pgfqpoint{1.423846in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{1.423897in}{1.466427in}}%
\pgfpathlineto{\pgfqpoint{1.423948in}{1.466440in}}%
\pgfpathlineto{\pgfqpoint{1.423999in}{1.466453in}}%
\pgfpathlineto{\pgfqpoint{1.424050in}{1.466466in}}%
\pgfpathlineto{\pgfqpoint{1.424101in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{1.424152in}{1.466492in}}%
\pgfpathlineto{\pgfqpoint{1.424203in}{1.466506in}}%
\pgfpathlineto{\pgfqpoint{1.424255in}{1.466519in}}%
\pgfpathlineto{\pgfqpoint{1.424306in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{1.424357in}{1.466545in}}%
\pgfpathlineto{\pgfqpoint{1.424408in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{1.424459in}{1.466572in}}%
\pgfpathlineto{\pgfqpoint{1.424510in}{1.466585in}}%
\pgfpathlineto{\pgfqpoint{1.424561in}{1.466598in}}%
\pgfpathlineto{\pgfqpoint{1.424612in}{1.466611in}}%
\pgfpathlineto{\pgfqpoint{1.424663in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{1.424715in}{1.466638in}}%
\pgfpathlineto{\pgfqpoint{1.424766in}{1.466651in}}%
\pgfpathlineto{\pgfqpoint{1.424817in}{1.466664in}}%
\pgfpathlineto{\pgfqpoint{1.424868in}{1.466677in}}%
\pgfpathlineto{\pgfqpoint{1.424919in}{1.466690in}}%
\pgfpathlineto{\pgfqpoint{1.424970in}{1.466704in}}%
\pgfpathlineto{\pgfqpoint{1.425021in}{1.466717in}}%
\pgfpathlineto{\pgfqpoint{1.425072in}{1.466730in}}%
\pgfpathlineto{\pgfqpoint{1.425123in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{1.425174in}{1.466756in}}%
\pgfpathlineto{\pgfqpoint{1.425225in}{1.466770in}}%
\pgfpathlineto{\pgfqpoint{1.425276in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{1.425327in}{1.466796in}}%
\pgfpathlineto{\pgfqpoint{1.425378in}{1.466809in}}%
\pgfpathlineto{\pgfqpoint{1.425430in}{1.466822in}}%
\pgfpathlineto{\pgfqpoint{1.425481in}{1.466836in}}%
\pgfpathlineto{\pgfqpoint{1.425532in}{1.466849in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{1.425634in}{1.466875in}}%
\pgfpathlineto{\pgfqpoint{1.425685in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{1.425736in}{1.466902in}}%
\pgfpathlineto{\pgfqpoint{1.425787in}{1.466915in}}%
\pgfpathlineto{\pgfqpoint{1.425838in}{1.466928in}}%
\pgfpathlineto{\pgfqpoint{1.425889in}{1.466941in}}%
\pgfpathlineto{\pgfqpoint{1.425940in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{1.425991in}{1.466968in}}%
\pgfpathlineto{\pgfqpoint{1.426042in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{1.426093in}{1.466994in}}%
\pgfpathlineto{\pgfqpoint{1.426144in}{1.467008in}}%
\pgfpathlineto{\pgfqpoint{1.426195in}{1.467021in}}%
\pgfpathlineto{\pgfqpoint{1.426246in}{1.467034in}}%
\pgfpathlineto{\pgfqpoint{1.426297in}{1.467047in}}%
\pgfpathlineto{\pgfqpoint{1.426348in}{1.467061in}}%
\pgfpathlineto{\pgfqpoint{1.426399in}{1.467074in}}%
\pgfpathlineto{\pgfqpoint{1.426450in}{1.467087in}}%
\pgfpathlineto{\pgfqpoint{1.426501in}{1.467100in}}%
\pgfpathlineto{\pgfqpoint{1.426552in}{1.467113in}}%
\pgfpathlineto{\pgfqpoint{1.426603in}{1.467127in}}%
\pgfpathlineto{\pgfqpoint{1.426654in}{1.467140in}}%
\pgfpathlineto{\pgfqpoint{1.426705in}{1.467153in}}%
\pgfpathlineto{\pgfqpoint{1.426756in}{1.467166in}}%
\pgfpathlineto{\pgfqpoint{1.426807in}{1.467180in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{1.467193in}}%
\pgfpathlineto{\pgfqpoint{1.426909in}{1.467206in}}%
\pgfpathlineto{\pgfqpoint{1.426960in}{1.467219in}}%
\pgfpathlineto{\pgfqpoint{1.427011in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{1.427062in}{1.467246in}}%
\pgfpathlineto{\pgfqpoint{1.427113in}{1.467259in}}%
\pgfpathlineto{\pgfqpoint{1.427164in}{1.467273in}}%
\pgfpathlineto{\pgfqpoint{1.427215in}{1.467286in}}%
\pgfpathlineto{\pgfqpoint{1.427266in}{1.467299in}}%
\pgfpathlineto{\pgfqpoint{1.427317in}{1.467312in}}%
\pgfpathlineto{\pgfqpoint{1.427368in}{1.467326in}}%
\pgfpathlineto{\pgfqpoint{1.427419in}{1.467339in}}%
\pgfpathlineto{\pgfqpoint{1.427470in}{1.467352in}}%
\pgfpathlineto{\pgfqpoint{1.427521in}{1.467365in}}%
\pgfpathlineto{\pgfqpoint{1.427572in}{1.467379in}}%
\pgfpathlineto{\pgfqpoint{1.427623in}{1.467392in}}%
\pgfpathlineto{\pgfqpoint{1.427674in}{1.467405in}}%
\pgfpathlineto{\pgfqpoint{1.427725in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{1.427776in}{1.467432in}}%
\pgfpathlineto{\pgfqpoint{1.427827in}{1.467445in}}%
\pgfpathlineto{\pgfqpoint{1.427878in}{1.467458in}}%
\pgfpathlineto{\pgfqpoint{1.427929in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{1.427980in}{1.467485in}}%
\pgfpathlineto{\pgfqpoint{1.428031in}{1.467498in}}%
\pgfpathlineto{\pgfqpoint{1.428082in}{1.467511in}}%
\pgfpathlineto{\pgfqpoint{1.428132in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{1.428183in}{1.467538in}}%
\pgfpathlineto{\pgfqpoint{1.428234in}{1.467551in}}%
\pgfpathlineto{\pgfqpoint{1.428285in}{1.467564in}}%
\pgfpathlineto{\pgfqpoint{1.428336in}{1.467578in}}%
\pgfpathlineto{\pgfqpoint{1.428387in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{1.428438in}{1.467604in}}%
\pgfpathlineto{\pgfqpoint{1.428489in}{1.467618in}}%
\pgfpathlineto{\pgfqpoint{1.428540in}{1.467631in}}%
\pgfpathlineto{\pgfqpoint{1.428591in}{1.467644in}}%
\pgfpathlineto{\pgfqpoint{1.428642in}{1.467657in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{1.467671in}}%
\pgfpathlineto{\pgfqpoint{1.428743in}{1.467684in}}%
\pgfpathlineto{\pgfqpoint{1.428794in}{1.467697in}}%
\pgfpathlineto{\pgfqpoint{1.428845in}{1.467711in}}%
\pgfpathlineto{\pgfqpoint{1.428896in}{1.467724in}}%
\pgfpathlineto{\pgfqpoint{1.428947in}{1.467737in}}%
\pgfpathlineto{\pgfqpoint{1.428998in}{1.467750in}}%
\pgfpathlineto{\pgfqpoint{1.429049in}{1.467764in}}%
\pgfpathlineto{\pgfqpoint{1.429100in}{1.467777in}}%
\pgfpathlineto{\pgfqpoint{1.429151in}{1.467790in}}%
\pgfpathlineto{\pgfqpoint{1.429202in}{1.467804in}}%
\pgfpathlineto{\pgfqpoint{1.429252in}{1.467817in}}%
\pgfpathlineto{\pgfqpoint{1.429303in}{1.467830in}}%
\pgfpathlineto{\pgfqpoint{1.429354in}{1.467844in}}%
\pgfpathlineto{\pgfqpoint{1.429405in}{1.467857in}}%
\pgfpathlineto{\pgfqpoint{1.429456in}{1.467870in}}%
\pgfpathlineto{\pgfqpoint{1.429507in}{1.467883in}}%
\pgfpathlineto{\pgfqpoint{1.429558in}{1.467897in}}%
\pgfpathlineto{\pgfqpoint{1.429609in}{1.467910in}}%
\pgfpathlineto{\pgfqpoint{1.429659in}{1.467923in}}%
\pgfpathlineto{\pgfqpoint{1.429710in}{1.467937in}}%
\pgfpathlineto{\pgfqpoint{1.429761in}{1.467950in}}%
\pgfpathlineto{\pgfqpoint{1.429812in}{1.467963in}}%
\pgfpathlineto{\pgfqpoint{1.429863in}{1.467977in}}%
\pgfpathlineto{\pgfqpoint{1.429914in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{1.429964in}{1.468003in}}%
\pgfpathlineto{\pgfqpoint{1.430015in}{1.468016in}}%
\pgfpathlineto{\pgfqpoint{1.430066in}{1.468030in}}%
\pgfpathlineto{\pgfqpoint{1.430117in}{1.468043in}}%
\pgfpathlineto{\pgfqpoint{1.430168in}{1.468056in}}%
\pgfpathlineto{\pgfqpoint{1.430219in}{1.468070in}}%
\pgfpathlineto{\pgfqpoint{1.430269in}{1.468083in}}%
\pgfpathlineto{\pgfqpoint{1.430320in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{1.430371in}{1.468110in}}%
\pgfpathlineto{\pgfqpoint{1.430422in}{1.468123in}}%
\pgfpathlineto{\pgfqpoint{1.430473in}{1.468136in}}%
\pgfpathlineto{\pgfqpoint{1.430524in}{1.468150in}}%
\pgfpathlineto{\pgfqpoint{1.430574in}{1.468163in}}%
\pgfpathlineto{\pgfqpoint{1.430625in}{1.468176in}}%
\pgfpathlineto{\pgfqpoint{1.430676in}{1.468190in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{1.468203in}}%
\pgfpathlineto{\pgfqpoint{1.430778in}{1.468216in}}%
\pgfpathlineto{\pgfqpoint{1.430828in}{1.468229in}}%
\pgfpathlineto{\pgfqpoint{1.430879in}{1.468243in}}%
\pgfpathlineto{\pgfqpoint{1.430930in}{1.468256in}}%
\pgfpathlineto{\pgfqpoint{1.430981in}{1.468269in}}%
\pgfpathlineto{\pgfqpoint{1.431032in}{1.468283in}}%
\pgfpathlineto{\pgfqpoint{1.431082in}{1.468296in}}%
\pgfpathlineto{\pgfqpoint{1.431133in}{1.468309in}}%
\pgfpathlineto{\pgfqpoint{1.431184in}{1.468323in}}%
\pgfpathlineto{\pgfqpoint{1.431235in}{1.468336in}}%
\pgfpathlineto{\pgfqpoint{1.431286in}{1.468349in}}%
\pgfpathlineto{\pgfqpoint{1.431336in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{1.431387in}{1.468376in}}%
\pgfpathlineto{\pgfqpoint{1.431438in}{1.468389in}}%
\pgfpathlineto{\pgfqpoint{1.431489in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{1.431539in}{1.468416in}}%
\pgfpathlineto{\pgfqpoint{1.431590in}{1.468429in}}%
\pgfpathlineto{\pgfqpoint{1.431641in}{1.468443in}}%
\pgfpathlineto{\pgfqpoint{1.431692in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{1.431742in}{1.468469in}}%
\pgfpathlineto{\pgfqpoint{1.431793in}{1.468483in}}%
\pgfpathlineto{\pgfqpoint{1.431844in}{1.468496in}}%
\pgfpathlineto{\pgfqpoint{1.431895in}{1.468509in}}%
\pgfpathlineto{\pgfqpoint{1.431945in}{1.468523in}}%
\pgfpathlineto{\pgfqpoint{1.431996in}{1.468536in}}%
\pgfpathlineto{\pgfqpoint{1.432047in}{1.468549in}}%
\pgfpathlineto{\pgfqpoint{1.432098in}{1.468563in}}%
\pgfpathlineto{\pgfqpoint{1.432148in}{1.468576in}}%
\pgfpathlineto{\pgfqpoint{1.432199in}{1.468589in}}%
\pgfpathlineto{\pgfqpoint{1.432250in}{1.468603in}}%
\pgfpathlineto{\pgfqpoint{1.432301in}{1.468616in}}%
\pgfpathlineto{\pgfqpoint{1.432351in}{1.468629in}}%
\pgfpathlineto{\pgfqpoint{1.432402in}{1.468642in}}%
\pgfpathlineto{\pgfqpoint{1.432453in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{1.432503in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{1.432554in}{1.468682in}}%
\pgfpathlineto{\pgfqpoint{1.432605in}{1.468696in}}%
\pgfpathlineto{\pgfqpoint{1.432656in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{1.432706in}{1.468722in}}%
\pgfpathlineto{\pgfqpoint{1.432757in}{1.468736in}}%
\pgfpathlineto{\pgfqpoint{1.432808in}{1.468749in}}%
\pgfpathlineto{\pgfqpoint{1.432858in}{1.468762in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{1.468776in}}%
\pgfpathlineto{\pgfqpoint{1.432960in}{1.468789in}}%
\pgfpathlineto{\pgfqpoint{1.433010in}{1.468802in}}%
\pgfpathlineto{\pgfqpoint{1.433061in}{1.468816in}}%
\pgfpathlineto{\pgfqpoint{1.433112in}{1.468829in}}%
\pgfpathlineto{\pgfqpoint{1.433162in}{1.468842in}}%
\pgfpathlineto{\pgfqpoint{1.433213in}{1.468856in}}%
\pgfpathlineto{\pgfqpoint{1.433264in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{1.433314in}{1.468882in}}%
\pgfpathlineto{\pgfqpoint{1.433365in}{1.468896in}}%
\pgfpathlineto{\pgfqpoint{1.433416in}{1.468909in}}%
\pgfpathlineto{\pgfqpoint{1.433466in}{1.468922in}}%
\pgfpathlineto{\pgfqpoint{1.433517in}{1.468936in}}%
\pgfpathlineto{\pgfqpoint{1.433568in}{1.468949in}}%
\pgfpathlineto{\pgfqpoint{1.433618in}{1.468962in}}%
\pgfpathlineto{\pgfqpoint{1.433669in}{1.468976in}}%
\pgfpathlineto{\pgfqpoint{1.433720in}{1.468989in}}%
\pgfpathlineto{\pgfqpoint{1.433770in}{1.469002in}}%
\pgfpathlineto{\pgfqpoint{1.433821in}{1.469016in}}%
\pgfpathlineto{\pgfqpoint{1.433872in}{1.469029in}}%
\pgfpathlineto{\pgfqpoint{1.433922in}{1.469042in}}%
\pgfpathlineto{\pgfqpoint{1.433973in}{1.469056in}}%
\pgfpathlineto{\pgfqpoint{1.434024in}{1.469069in}}%
\pgfpathlineto{\pgfqpoint{1.434074in}{1.469082in}}%
\pgfpathlineto{\pgfqpoint{1.434125in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{1.434175in}{1.469109in}}%
\pgfpathlineto{\pgfqpoint{1.434226in}{1.469122in}}%
\pgfpathlineto{\pgfqpoint{1.434277in}{1.469136in}}%
\pgfpathlineto{\pgfqpoint{1.434327in}{1.469149in}}%
\pgfpathlineto{\pgfqpoint{1.434378in}{1.469162in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{1.469176in}}%
\pgfpathlineto{\pgfqpoint{1.434479in}{1.469189in}}%
\pgfpathlineto{\pgfqpoint{1.434530in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{1.434580in}{1.469216in}}%
\pgfpathlineto{\pgfqpoint{1.434631in}{1.469229in}}%
\pgfpathlineto{\pgfqpoint{1.434681in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{1.434732in}{1.469256in}}%
\pgfpathlineto{\pgfqpoint{1.434783in}{1.469269in}}%
\pgfpathlineto{\pgfqpoint{1.434833in}{1.469283in}}%
\pgfpathlineto{\pgfqpoint{1.434884in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{1.434934in}{1.469309in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{1.469323in}}%
\pgfpathlineto{\pgfqpoint{1.435036in}{1.469336in}}%
\pgfpathlineto{\pgfqpoint{1.435086in}{1.469349in}}%
\pgfpathlineto{\pgfqpoint{1.435137in}{1.469363in}}%
\pgfpathlineto{\pgfqpoint{1.435187in}{1.469376in}}%
\pgfpathlineto{\pgfqpoint{1.435238in}{1.469389in}}%
\pgfpathlineto{\pgfqpoint{1.435288in}{1.469403in}}%
\pgfpathlineto{\pgfqpoint{1.435339in}{1.469416in}}%
\pgfpathlineto{\pgfqpoint{1.435389in}{1.469429in}}%
\pgfpathlineto{\pgfqpoint{1.435440in}{1.469443in}}%
\pgfpathlineto{\pgfqpoint{1.435491in}{1.469456in}}%
\pgfpathlineto{\pgfqpoint{1.435541in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{1.435592in}{1.469483in}}%
\pgfpathlineto{\pgfqpoint{1.435642in}{1.469496in}}%
\pgfpathlineto{\pgfqpoint{1.435693in}{1.469509in}}%
\pgfpathlineto{\pgfqpoint{1.435743in}{1.469523in}}%
\pgfpathlineto{\pgfqpoint{1.435794in}{1.469536in}}%
\pgfpathlineto{\pgfqpoint{1.435844in}{1.469549in}}%
\pgfpathlineto{\pgfqpoint{1.435895in}{1.469563in}}%
\pgfpathlineto{\pgfqpoint{1.435945in}{1.469576in}}%
\pgfpathlineto{\pgfqpoint{1.435996in}{1.469589in}}%
\pgfpathlineto{\pgfqpoint{1.436046in}{1.469602in}}%
\pgfpathlineto{\pgfqpoint{1.436097in}{1.469616in}}%
\pgfpathlineto{\pgfqpoint{1.436147in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{1.436198in}{1.469642in}}%
\pgfpathlineto{\pgfqpoint{1.436248in}{1.469656in}}%
\pgfpathlineto{\pgfqpoint{1.436299in}{1.469669in}}%
\pgfpathlineto{\pgfqpoint{1.436349in}{1.469682in}}%
\pgfpathlineto{\pgfqpoint{1.436400in}{1.469696in}}%
\pgfpathlineto{\pgfqpoint{1.436450in}{1.469709in}}%
\pgfpathlineto{\pgfqpoint{1.436501in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{1.436551in}{1.469736in}}%
\pgfpathlineto{\pgfqpoint{1.436602in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{1.436652in}{1.469762in}}%
\pgfpathlineto{\pgfqpoint{1.436703in}{1.469776in}}%
\pgfpathlineto{\pgfqpoint{1.436753in}{1.469789in}}%
\pgfpathlineto{\pgfqpoint{1.436804in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{1.436854in}{1.469816in}}%
\pgfpathlineto{\pgfqpoint{1.436905in}{1.469829in}}%
\pgfpathlineto{\pgfqpoint{1.436955in}{1.469842in}}%
\pgfpathlineto{\pgfqpoint{1.437006in}{1.469856in}}%
\pgfpathlineto{\pgfqpoint{1.437056in}{1.469869in}}%
\pgfpathlineto{\pgfqpoint{1.437106in}{1.469882in}}%
\pgfpathlineto{\pgfqpoint{1.437157in}{1.469896in}}%
\pgfpathlineto{\pgfqpoint{1.437207in}{1.469909in}}%
\pgfpathlineto{\pgfqpoint{1.437258in}{1.469922in}}%
\pgfpathlineto{\pgfqpoint{1.437308in}{1.469936in}}%
\pgfpathlineto{\pgfqpoint{1.437359in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{1.437409in}{1.469962in}}%
\pgfpathlineto{\pgfqpoint{1.437460in}{1.469976in}}%
\pgfpathlineto{\pgfqpoint{1.437510in}{1.469989in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{1.470002in}}%
\pgfpathlineto{\pgfqpoint{1.437611in}{1.470016in}}%
\pgfpathlineto{\pgfqpoint{1.437661in}{1.470029in}}%
\pgfpathlineto{\pgfqpoint{1.437712in}{1.470042in}}%
\pgfpathlineto{\pgfqpoint{1.437762in}{1.470056in}}%
\pgfpathlineto{\pgfqpoint{1.437812in}{1.470069in}}%
\pgfpathlineto{\pgfqpoint{1.437863in}{1.470082in}}%
\pgfpathlineto{\pgfqpoint{1.437913in}{1.470095in}}%
\pgfpathlineto{\pgfqpoint{1.437964in}{1.470109in}}%
\pgfpathlineto{\pgfqpoint{1.438014in}{1.470122in}}%
\pgfpathlineto{\pgfqpoint{1.438064in}{1.470135in}}%
\pgfpathlineto{\pgfqpoint{1.438115in}{1.470149in}}%
\pgfpathlineto{\pgfqpoint{1.438165in}{1.470162in}}%
\pgfpathlineto{\pgfqpoint{1.438216in}{1.470175in}}%
\pgfpathlineto{\pgfqpoint{1.438266in}{1.470189in}}%
\pgfpathlineto{\pgfqpoint{1.438316in}{1.470202in}}%
\pgfpathlineto{\pgfqpoint{1.438367in}{1.470215in}}%
\pgfpathlineto{\pgfqpoint{1.438417in}{1.470229in}}%
\pgfpathlineto{\pgfqpoint{1.438467in}{1.470242in}}%
\pgfpathlineto{\pgfqpoint{1.438518in}{1.470255in}}%
\pgfpathlineto{\pgfqpoint{1.438568in}{1.470269in}}%
\pgfpathlineto{\pgfqpoint{1.438619in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{1.438669in}{1.470295in}}%
\pgfpathlineto{\pgfqpoint{1.438719in}{1.470308in}}%
\pgfpathlineto{\pgfqpoint{1.438770in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{1.438820in}{1.470335in}}%
\pgfpathlineto{\pgfqpoint{1.438870in}{1.470348in}}%
\pgfpathlineto{\pgfqpoint{1.438921in}{1.470362in}}%
\pgfpathlineto{\pgfqpoint{1.438971in}{1.470375in}}%
\pgfpathlineto{\pgfqpoint{1.439021in}{1.470388in}}%
\pgfpathlineto{\pgfqpoint{1.439072in}{1.470402in}}%
\pgfpathlineto{\pgfqpoint{1.439122in}{1.470415in}}%
\pgfpathlineto{\pgfqpoint{1.439172in}{1.470428in}}%
\pgfpathlineto{\pgfqpoint{1.439223in}{1.470441in}}%
\pgfpathlineto{\pgfqpoint{1.439273in}{1.470455in}}%
\pgfpathlineto{\pgfqpoint{1.439323in}{1.470468in}}%
\pgfpathlineto{\pgfqpoint{1.439374in}{1.470481in}}%
\pgfpathlineto{\pgfqpoint{1.439424in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{1.439474in}{1.470508in}}%
\pgfpathlineto{\pgfqpoint{1.439524in}{1.470521in}}%
\pgfpathlineto{\pgfqpoint{1.439575in}{1.470535in}}%
\pgfpathlineto{\pgfqpoint{1.439625in}{1.470548in}}%
\pgfpathlineto{\pgfqpoint{1.439675in}{1.470561in}}%
\pgfpathlineto{\pgfqpoint{1.439726in}{1.470574in}}%
\pgfpathlineto{\pgfqpoint{1.439776in}{1.470588in}}%
\pgfpathlineto{\pgfqpoint{1.439826in}{1.470601in}}%
\pgfpathlineto{\pgfqpoint{1.439876in}{1.470614in}}%
\pgfpathlineto{\pgfqpoint{1.439927in}{1.470628in}}%
\pgfpathlineto{\pgfqpoint{1.439977in}{1.470641in}}%
\pgfpathlineto{\pgfqpoint{1.440027in}{1.470654in}}%
\pgfpathlineto{\pgfqpoint{1.440078in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{1.440128in}{1.470681in}}%
\pgfpathlineto{\pgfqpoint{1.440178in}{1.470694in}}%
\pgfpathlineto{\pgfqpoint{1.440228in}{1.470707in}}%
\pgfpathlineto{\pgfqpoint{1.440279in}{1.470721in}}%
\pgfpathlineto{\pgfqpoint{1.440329in}{1.470734in}}%
\pgfpathlineto{\pgfqpoint{1.440379in}{1.470747in}}%
\pgfpathlineto{\pgfqpoint{1.440429in}{1.470760in}}%
\pgfpathlineto{\pgfqpoint{1.440480in}{1.470774in}}%
\pgfpathlineto{\pgfqpoint{1.440530in}{1.470787in}}%
\pgfpathlineto{\pgfqpoint{1.440580in}{1.470800in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.470813in}}%
\pgfpathlineto{\pgfqpoint{1.440681in}{1.470827in}}%
\pgfpathlineto{\pgfqpoint{1.440731in}{1.470840in}}%
\pgfpathlineto{\pgfqpoint{1.440781in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{1.440831in}{1.470867in}}%
\pgfpathlineto{\pgfqpoint{1.440881in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{1.440932in}{1.470893in}}%
\pgfpathlineto{\pgfqpoint{1.440982in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{1.441032in}{1.470920in}}%
\pgfpathlineto{\pgfqpoint{1.441082in}{1.470933in}}%
\pgfpathlineto{\pgfqpoint{1.441132in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{1.441183in}{1.470959in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{1.470973in}}%
\pgfpathlineto{\pgfqpoint{1.441283in}{1.470986in}}%
\pgfpathlineto{\pgfqpoint{1.441333in}{1.470999in}}%
\pgfpathlineto{\pgfqpoint{1.441383in}{1.471012in}}%
\pgfpathlineto{\pgfqpoint{1.441434in}{1.471026in}}%
\pgfpathlineto{\pgfqpoint{1.441484in}{1.471039in}}%
\pgfpathlineto{\pgfqpoint{1.441534in}{1.471052in}}%
\pgfpathlineto{\pgfqpoint{1.441584in}{1.471065in}}%
\pgfpathlineto{\pgfqpoint{1.441634in}{1.471079in}}%
\pgfpathlineto{\pgfqpoint{1.441684in}{1.471092in}}%
\pgfpathlineto{\pgfqpoint{1.441735in}{1.471105in}}%
\pgfpathlineto{\pgfqpoint{1.441785in}{1.471118in}}%
\pgfpathlineto{\pgfqpoint{1.441835in}{1.471132in}}%
\pgfpathlineto{\pgfqpoint{1.441885in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{1.441935in}{1.471158in}}%
\pgfpathlineto{\pgfqpoint{1.441985in}{1.471171in}}%
\pgfpathlineto{\pgfqpoint{1.442035in}{1.471185in}}%
\pgfpathlineto{\pgfqpoint{1.442086in}{1.471198in}}%
\pgfpathlineto{\pgfqpoint{1.442136in}{1.471211in}}%
\pgfpathlineto{\pgfqpoint{1.442186in}{1.471224in}}%
\pgfpathlineto{\pgfqpoint{1.442236in}{1.471238in}}%
\pgfpathlineto{\pgfqpoint{1.442286in}{1.471251in}}%
\pgfpathlineto{\pgfqpoint{1.442336in}{1.471264in}}%
\pgfpathlineto{\pgfqpoint{1.442386in}{1.471277in}}%
\pgfpathlineto{\pgfqpoint{1.442436in}{1.471291in}}%
\pgfpathlineto{\pgfqpoint{1.442487in}{1.471304in}}%
\pgfpathlineto{\pgfqpoint{1.442537in}{1.471317in}}%
\pgfpathlineto{\pgfqpoint{1.442587in}{1.471330in}}%
\pgfpathlineto{\pgfqpoint{1.442637in}{1.471344in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{1.442737in}{1.471370in}}%
\pgfpathlineto{\pgfqpoint{1.442787in}{1.471383in}}%
\pgfpathlineto{\pgfqpoint{1.442837in}{1.471396in}}%
\pgfpathlineto{\pgfqpoint{1.442887in}{1.471410in}}%
\pgfpathlineto{\pgfqpoint{1.442937in}{1.471423in}}%
\pgfpathlineto{\pgfqpoint{1.442987in}{1.471436in}}%
\pgfpathlineto{\pgfqpoint{1.443038in}{1.471449in}}%
\pgfpathlineto{\pgfqpoint{1.443088in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{1.443138in}{1.471476in}}%
\pgfpathlineto{\pgfqpoint{1.443188in}{1.471489in}}%
\pgfpathlineto{\pgfqpoint{1.443238in}{1.471502in}}%
\pgfpathlineto{\pgfqpoint{1.443288in}{1.471515in}}%
\pgfpathlineto{\pgfqpoint{1.443338in}{1.471529in}}%
\pgfpathlineto{\pgfqpoint{1.443388in}{1.471542in}}%
\pgfpathlineto{\pgfqpoint{1.443438in}{1.471555in}}%
\pgfpathlineto{\pgfqpoint{1.443488in}{1.471568in}}%
\pgfpathlineto{\pgfqpoint{1.443538in}{1.471581in}}%
\pgfpathlineto{\pgfqpoint{1.443588in}{1.471595in}}%
\pgfpathlineto{\pgfqpoint{1.443638in}{1.471608in}}%
\pgfpathlineto{\pgfqpoint{1.443688in}{1.471621in}}%
\pgfpathlineto{\pgfqpoint{1.443738in}{1.471634in}}%
\pgfpathlineto{\pgfqpoint{1.443788in}{1.471647in}}%
\pgfpathlineto{\pgfqpoint{1.443838in}{1.471661in}}%
\pgfpathlineto{\pgfqpoint{1.443888in}{1.471674in}}%
\pgfpathlineto{\pgfqpoint{1.443938in}{1.471687in}}%
\pgfpathlineto{\pgfqpoint{1.443988in}{1.471700in}}%
\pgfpathlineto{\pgfqpoint{1.444038in}{1.471713in}}%
\pgfpathlineto{\pgfqpoint{1.444088in}{1.471727in}}%
\pgfpathlineto{\pgfqpoint{1.444138in}{1.471740in}}%
\pgfpathlineto{\pgfqpoint{1.444188in}{1.471753in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.471766in}}%
\pgfpathlineto{\pgfqpoint{1.444288in}{1.471779in}}%
\pgfpathlineto{\pgfqpoint{1.444338in}{1.471792in}}%
\pgfpathlineto{\pgfqpoint{1.444388in}{1.471806in}}%
\pgfpathlineto{\pgfqpoint{1.444438in}{1.471819in}}%
\pgfpathlineto{\pgfqpoint{1.444488in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{1.471845in}}%
\pgfpathlineto{\pgfqpoint{1.444588in}{1.471858in}}%
\pgfpathlineto{\pgfqpoint{1.444638in}{1.471872in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{1.471885in}}%
\pgfpathlineto{\pgfqpoint{1.444738in}{1.471898in}}%
\pgfpathlineto{\pgfqpoint{1.444788in}{1.471911in}}%
\pgfpathlineto{\pgfqpoint{1.444838in}{1.471924in}}%
\pgfpathlineto{\pgfqpoint{1.444888in}{1.471937in}}%
\pgfpathlineto{\pgfqpoint{1.444938in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{1.444988in}{1.471964in}}%
\pgfpathlineto{\pgfqpoint{1.445038in}{1.471977in}}%
\pgfpathlineto{\pgfqpoint{1.445087in}{1.471990in}}%
\pgfpathlineto{\pgfqpoint{1.445137in}{1.472003in}}%
\pgfpathlineto{\pgfqpoint{1.445187in}{1.472016in}}%
\pgfpathlineto{\pgfqpoint{1.445237in}{1.472029in}}%
\pgfpathlineto{\pgfqpoint{1.445287in}{1.472043in}}%
\pgfpathlineto{\pgfqpoint{1.445337in}{1.472056in}}%
\pgfpathlineto{\pgfqpoint{1.445387in}{1.472069in}}%
\pgfpathlineto{\pgfqpoint{1.445437in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{1.445487in}{1.472095in}}%
\pgfpathlineto{\pgfqpoint{1.445537in}{1.472108in}}%
\pgfpathlineto{\pgfqpoint{1.445587in}{1.472121in}}%
\pgfpathlineto{\pgfqpoint{1.445636in}{1.472135in}}%
\pgfpathlineto{\pgfqpoint{1.445686in}{1.472148in}}%
\pgfpathlineto{\pgfqpoint{1.445736in}{1.472161in}}%
\pgfpathlineto{\pgfqpoint{1.445786in}{1.472174in}}%
\pgfpathlineto{\pgfqpoint{1.445836in}{1.472187in}}%
\pgfpathlineto{\pgfqpoint{1.445886in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{1.445936in}{1.472213in}}%
\pgfpathlineto{\pgfqpoint{1.445986in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{1.446035in}{1.472240in}}%
\pgfpathlineto{\pgfqpoint{1.446085in}{1.472253in}}%
\pgfpathlineto{\pgfqpoint{1.446135in}{1.472266in}}%
\pgfpathlineto{\pgfqpoint{1.446185in}{1.472279in}}%
\pgfpathlineto{\pgfqpoint{1.446235in}{1.472292in}}%
\pgfpathlineto{\pgfqpoint{1.446285in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{1.446335in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{1.446384in}{1.472331in}}%
\pgfpathlineto{\pgfqpoint{1.446434in}{1.472345in}}%
\pgfpathlineto{\pgfqpoint{1.446484in}{1.472358in}}%
\pgfpathlineto{\pgfqpoint{1.446534in}{1.472371in}}%
\pgfpathlineto{\pgfqpoint{1.446584in}{1.472384in}}%
\pgfpathlineto{\pgfqpoint{1.446634in}{1.472397in}}%
\pgfpathlineto{\pgfqpoint{1.446683in}{1.472410in}}%
\pgfpathlineto{\pgfqpoint{1.446733in}{1.472423in}}%
\pgfpathlineto{\pgfqpoint{1.446783in}{1.472436in}}%
\pgfpathlineto{\pgfqpoint{1.446833in}{1.472449in}}%
\pgfpathlineto{\pgfqpoint{1.446883in}{1.472462in}}%
\pgfpathlineto{\pgfqpoint{1.446932in}{1.472475in}}%
\pgfpathlineto{\pgfqpoint{1.446982in}{1.472489in}}%
\pgfpathlineto{\pgfqpoint{1.447032in}{1.472502in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{1.447132in}{1.472528in}}%
\pgfpathlineto{\pgfqpoint{1.447181in}{1.472541in}}%
\pgfpathlineto{\pgfqpoint{1.447231in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{1.447281in}{1.472567in}}%
\pgfpathlineto{\pgfqpoint{1.447331in}{1.472580in}}%
\pgfpathlineto{\pgfqpoint{1.447380in}{1.472593in}}%
\pgfpathlineto{\pgfqpoint{1.447430in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{1.447480in}{1.472619in}}%
\pgfpathlineto{\pgfqpoint{1.447530in}{1.472632in}}%
\pgfpathlineto{\pgfqpoint{1.447579in}{1.472645in}}%
\pgfpathlineto{\pgfqpoint{1.447629in}{1.472659in}}%
\pgfpathlineto{\pgfqpoint{1.447679in}{1.472672in}}%
\pgfpathlineto{\pgfqpoint{1.447729in}{1.472685in}}%
\pgfpathlineto{\pgfqpoint{1.447778in}{1.472698in}}%
\pgfpathlineto{\pgfqpoint{1.447828in}{1.472711in}}%
\pgfpathlineto{\pgfqpoint{1.447878in}{1.472724in}}%
\pgfpathlineto{\pgfqpoint{1.447928in}{1.472737in}}%
\pgfpathlineto{\pgfqpoint{1.447977in}{1.472750in}}%
\pgfpathlineto{\pgfqpoint{1.448027in}{1.472763in}}%
\pgfpathlineto{\pgfqpoint{1.448077in}{1.472776in}}%
\pgfpathlineto{\pgfqpoint{1.448126in}{1.472789in}}%
\pgfpathlineto{\pgfqpoint{1.448176in}{1.472802in}}%
\pgfpathlineto{\pgfqpoint{1.448226in}{1.472815in}}%
\pgfpathlineto{\pgfqpoint{1.448276in}{1.472828in}}%
\pgfpathlineto{\pgfqpoint{1.448325in}{1.472841in}}%
\pgfpathlineto{\pgfqpoint{1.448375in}{1.472854in}}%
\pgfpathlineto{\pgfqpoint{1.448425in}{1.472867in}}%
\pgfpathlineto{\pgfqpoint{1.448474in}{1.472880in}}%
\pgfpathlineto{\pgfqpoint{1.448524in}{1.472893in}}%
\pgfpathlineto{\pgfqpoint{1.448574in}{1.472906in}}%
\pgfpathlineto{\pgfqpoint{1.448623in}{1.472919in}}%
\pgfpathlineto{\pgfqpoint{1.448673in}{1.472932in}}%
\pgfpathlineto{\pgfqpoint{1.448723in}{1.472945in}}%
\pgfpathlineto{\pgfqpoint{1.448772in}{1.472958in}}%
\pgfpathlineto{\pgfqpoint{1.448822in}{1.472971in}}%
\pgfpathlineto{\pgfqpoint{1.448872in}{1.472984in}}%
\pgfpathlineto{\pgfqpoint{1.448921in}{1.472997in}}%
\pgfpathlineto{\pgfqpoint{1.448971in}{1.473010in}}%
\pgfpathlineto{\pgfqpoint{1.449021in}{1.473023in}}%
\pgfpathlineto{\pgfqpoint{1.449070in}{1.473036in}}%
\pgfpathlineto{\pgfqpoint{1.449120in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{1.449169in}{1.473062in}}%
\pgfpathlineto{\pgfqpoint{1.449219in}{1.473075in}}%
\pgfpathlineto{\pgfqpoint{1.449269in}{1.473088in}}%
\pgfpathlineto{\pgfqpoint{1.449318in}{1.473101in}}%
\pgfpathlineto{\pgfqpoint{1.449368in}{1.473114in}}%
\pgfpathlineto{\pgfqpoint{1.449418in}{1.473127in}}%
\pgfpathlineto{\pgfqpoint{1.449467in}{1.473140in}}%
\pgfpathlineto{\pgfqpoint{1.449517in}{1.473153in}}%
\pgfpathlineto{\pgfqpoint{1.449566in}{1.473166in}}%
\pgfpathlineto{\pgfqpoint{1.449616in}{1.473179in}}%
\pgfpathlineto{\pgfqpoint{1.449666in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{1.449715in}{1.473205in}}%
\pgfpathlineto{\pgfqpoint{1.449765in}{1.473218in}}%
\pgfpathlineto{\pgfqpoint{1.449814in}{1.473231in}}%
\pgfpathlineto{\pgfqpoint{1.449864in}{1.473244in}}%
\pgfpathlineto{\pgfqpoint{1.449914in}{1.473257in}}%
\pgfpathlineto{\pgfqpoint{1.449963in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{1.450013in}{1.473283in}}%
\pgfpathlineto{\pgfqpoint{1.450062in}{1.473296in}}%
\pgfpathlineto{\pgfqpoint{1.450112in}{1.473309in}}%
\pgfpathlineto{\pgfqpoint{1.450161in}{1.473322in}}%
\pgfpathlineto{\pgfqpoint{1.450211in}{1.473335in}}%
\pgfpathlineto{\pgfqpoint{1.450260in}{1.473348in}}%
\pgfpathlineto{\pgfqpoint{1.450310in}{1.473360in}}%
\pgfpathlineto{\pgfqpoint{1.450360in}{1.473373in}}%
\pgfpathlineto{\pgfqpoint{1.450409in}{1.473386in}}%
\pgfpathlineto{\pgfqpoint{1.450459in}{1.473399in}}%
\pgfpathlineto{\pgfqpoint{1.450508in}{1.473412in}}%
\pgfpathlineto{\pgfqpoint{1.450558in}{1.473425in}}%
\pgfpathlineto{\pgfqpoint{1.450607in}{1.473438in}}%
\pgfpathlineto{\pgfqpoint{1.450657in}{1.473451in}}%
\pgfpathlineto{\pgfqpoint{1.450706in}{1.473464in}}%
\pgfpathlineto{\pgfqpoint{1.450756in}{1.473477in}}%
\pgfpathlineto{\pgfqpoint{1.450805in}{1.473490in}}%
\pgfpathlineto{\pgfqpoint{1.450855in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{1.450904in}{1.473516in}}%
\pgfpathlineto{\pgfqpoint{1.450954in}{1.473528in}}%
\pgfpathlineto{\pgfqpoint{1.451003in}{1.473541in}}%
\pgfpathlineto{\pgfqpoint{1.451053in}{1.473554in}}%
\pgfpathlineto{\pgfqpoint{1.451102in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{1.451152in}{1.473580in}}%
\pgfpathlineto{\pgfqpoint{1.451201in}{1.473593in}}%
\pgfpathlineto{\pgfqpoint{1.451251in}{1.473606in}}%
\pgfpathlineto{\pgfqpoint{1.451300in}{1.473619in}}%
\pgfpathlineto{\pgfqpoint{1.451350in}{1.473632in}}%
\pgfpathlineto{\pgfqpoint{1.451399in}{1.473644in}}%
\pgfpathlineto{\pgfqpoint{1.451448in}{1.473657in}}%
\pgfpathlineto{\pgfqpoint{1.451498in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.451547in}{1.473683in}}%
\pgfpathlineto{\pgfqpoint{1.451597in}{1.473696in}}%
\pgfpathlineto{\pgfqpoint{1.451646in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{1.451696in}{1.473722in}}%
\pgfpathlineto{\pgfqpoint{1.451745in}{1.473735in}}%
\pgfpathlineto{\pgfqpoint{1.451795in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{1.451844in}{1.473760in}}%
\pgfpathlineto{\pgfqpoint{1.451893in}{1.473773in}}%
\pgfpathlineto{\pgfqpoint{1.451943in}{1.473786in}}%
\pgfpathlineto{\pgfqpoint{1.451992in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{1.452042in}{1.473812in}}%
\pgfpathlineto{\pgfqpoint{1.452091in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{1.452140in}{1.473837in}}%
\pgfpathlineto{\pgfqpoint{1.452190in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{1.452239in}{1.473863in}}%
\pgfpathlineto{\pgfqpoint{1.452289in}{1.473876in}}%
\pgfpathlineto{\pgfqpoint{1.452338in}{1.473889in}}%
\pgfpathlineto{\pgfqpoint{1.452387in}{1.473901in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{1.473914in}}%
\pgfpathlineto{\pgfqpoint{1.452486in}{1.473927in}}%
\pgfpathlineto{\pgfqpoint{1.452536in}{1.473940in}}%
\pgfpathlineto{\pgfqpoint{1.452585in}{1.473953in}}%
\pgfpathlineto{\pgfqpoint{1.452634in}{1.473966in}}%
\pgfpathlineto{\pgfqpoint{1.452684in}{1.473978in}}%
\pgfpathlineto{\pgfqpoint{1.452733in}{1.473991in}}%
\pgfpathlineto{\pgfqpoint{1.452782in}{1.474004in}}%
\pgfpathlineto{\pgfqpoint{1.452832in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{1.452881in}{1.474030in}}%
\pgfpathlineto{\pgfqpoint{1.452930in}{1.474042in}}%
\pgfpathlineto{\pgfqpoint{1.452980in}{1.474055in}}%
\pgfpathlineto{\pgfqpoint{1.453029in}{1.474068in}}%
\pgfpathlineto{\pgfqpoint{1.453078in}{1.474081in}}%
\pgfpathlineto{\pgfqpoint{1.453128in}{1.474094in}}%
\pgfpathlineto{\pgfqpoint{1.453177in}{1.474106in}}%
\pgfpathlineto{\pgfqpoint{1.453226in}{1.474119in}}%
\pgfpathlineto{\pgfqpoint{1.453276in}{1.474132in}}%
\pgfpathlineto{\pgfqpoint{1.453325in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{1.453374in}{1.474157in}}%
\pgfpathlineto{\pgfqpoint{1.453423in}{1.474170in}}%
\pgfpathlineto{\pgfqpoint{1.453473in}{1.474183in}}%
\pgfpathlineto{\pgfqpoint{1.453522in}{1.474196in}}%
\pgfpathlineto{\pgfqpoint{1.453571in}{1.474208in}}%
\pgfpathlineto{\pgfqpoint{1.453621in}{1.474221in}}%
\pgfpathlineto{\pgfqpoint{1.453670in}{1.474234in}}%
\pgfpathlineto{\pgfqpoint{1.453719in}{1.474247in}}%
\pgfpathlineto{\pgfqpoint{1.453768in}{1.474259in}}%
\pgfpathlineto{\pgfqpoint{1.453818in}{1.474272in}}%
\pgfpathlineto{\pgfqpoint{1.453867in}{1.474285in}}%
\pgfpathlineto{\pgfqpoint{1.453916in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{1.453966in}{1.474310in}}%
\pgfpathlineto{\pgfqpoint{1.454015in}{1.474323in}}%
\pgfpathlineto{\pgfqpoint{1.454064in}{1.474336in}}%
\pgfpathlineto{\pgfqpoint{1.454113in}{1.474349in}}%
\pgfpathlineto{\pgfqpoint{1.454162in}{1.474361in}}%
\pgfpathlineto{\pgfqpoint{1.454212in}{1.474374in}}%
\pgfpathlineto{\pgfqpoint{1.454261in}{1.474387in}}%
\pgfpathlineto{\pgfqpoint{1.454310in}{1.474399in}}%
\pgfpathlineto{\pgfqpoint{1.454359in}{1.474412in}}%
\pgfpathlineto{\pgfqpoint{1.454409in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{1.474438in}}%
\pgfpathlineto{\pgfqpoint{1.454507in}{1.474450in}}%
\pgfpathlineto{\pgfqpoint{1.454556in}{1.474463in}}%
\pgfpathlineto{\pgfqpoint{1.454605in}{1.474476in}}%
\pgfpathlineto{\pgfqpoint{1.454655in}{1.474488in}}%
\pgfpathlineto{\pgfqpoint{1.454704in}{1.474501in}}%
\pgfpathlineto{\pgfqpoint{1.454753in}{1.474514in}}%
\pgfpathlineto{\pgfqpoint{1.454802in}{1.474526in}}%
\pgfpathlineto{\pgfqpoint{1.454851in}{1.474539in}}%
\pgfpathlineto{\pgfqpoint{1.454901in}{1.474552in}}%
\pgfpathlineto{\pgfqpoint{1.454950in}{1.474564in}}%
\pgfpathlineto{\pgfqpoint{1.454999in}{1.474577in}}%
\pgfpathlineto{\pgfqpoint{1.455048in}{1.474590in}}%
\pgfpathlineto{\pgfqpoint{1.455097in}{1.474602in}}%
\pgfpathlineto{\pgfqpoint{1.455146in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{1.455196in}{1.474628in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{1.474640in}}%
\pgfpathlineto{\pgfqpoint{1.455294in}{1.474653in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{1.474666in}}%
\pgfpathlineto{\pgfqpoint{1.455392in}{1.474678in}}%
\pgfpathlineto{\pgfqpoint{1.455441in}{1.474691in}}%
\pgfpathlineto{\pgfqpoint{1.455490in}{1.474703in}}%
\pgfpathlineto{\pgfqpoint{1.455540in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{1.455589in}{1.474729in}}%
\pgfpathlineto{\pgfqpoint{1.455638in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{1.455687in}{1.474754in}}%
\pgfpathlineto{\pgfqpoint{1.455736in}{1.474767in}}%
\pgfpathlineto{\pgfqpoint{1.455785in}{1.474779in}}%
\pgfpathlineto{\pgfqpoint{1.455834in}{1.474792in}}%
\pgfpathlineto{\pgfqpoint{1.455883in}{1.474804in}}%
\pgfpathlineto{\pgfqpoint{1.455932in}{1.474817in}}%
\pgfpathlineto{\pgfqpoint{1.455981in}{1.474830in}}%
\pgfpathlineto{\pgfqpoint{1.456031in}{1.474842in}}%
\pgfpathlineto{\pgfqpoint{1.456080in}{1.474855in}}%
\pgfpathlineto{\pgfqpoint{1.456129in}{1.474867in}}%
\pgfpathlineto{\pgfqpoint{1.456178in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{1.456227in}{1.474893in}}%
\pgfpathlineto{\pgfqpoint{1.456276in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{1.456325in}{1.474918in}}%
\pgfpathlineto{\pgfqpoint{1.456374in}{1.474930in}}%
\pgfpathlineto{\pgfqpoint{1.456423in}{1.474943in}}%
\pgfpathlineto{\pgfqpoint{1.456472in}{1.474955in}}%
\pgfpathlineto{\pgfqpoint{1.456521in}{1.474968in}}%
\pgfpathlineto{\pgfqpoint{1.456570in}{1.474981in}}%
\pgfpathlineto{\pgfqpoint{1.456619in}{1.474993in}}%
\pgfpathlineto{\pgfqpoint{1.456668in}{1.475006in}}%
\pgfpathlineto{\pgfqpoint{1.456717in}{1.475018in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{1.475031in}}%
\pgfpathlineto{\pgfqpoint{1.456815in}{1.475043in}}%
\pgfpathlineto{\pgfqpoint{1.456864in}{1.475056in}}%
\pgfpathlineto{\pgfqpoint{1.456913in}{1.475068in}}%
\pgfpathlineto{\pgfqpoint{1.456962in}{1.475081in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{1.475093in}}%
\pgfpathlineto{\pgfqpoint{1.457060in}{1.475106in}}%
\pgfpathlineto{\pgfqpoint{1.457109in}{1.475118in}}%
\pgfpathlineto{\pgfqpoint{1.457158in}{1.475131in}}%
\pgfpathlineto{\pgfqpoint{1.457207in}{1.475144in}}%
\pgfpathlineto{\pgfqpoint{1.457256in}{1.475156in}}%
\pgfpathlineto{\pgfqpoint{1.457305in}{1.475169in}}%
\pgfpathlineto{\pgfqpoint{1.457354in}{1.475181in}}%
\pgfpathlineto{\pgfqpoint{1.457403in}{1.475194in}}%
\pgfpathlineto{\pgfqpoint{1.457452in}{1.475206in}}%
\pgfpathlineto{\pgfqpoint{1.457501in}{1.475219in}}%
\pgfpathlineto{\pgfqpoint{1.457550in}{1.475231in}}%
\pgfpathlineto{\pgfqpoint{1.457599in}{1.475243in}}%
\pgfpathlineto{\pgfqpoint{1.457648in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{1.457697in}{1.475268in}}%
\pgfpathlineto{\pgfqpoint{1.457746in}{1.475281in}}%
\pgfpathlineto{\pgfqpoint{1.457795in}{1.475293in}}%
\pgfpathlineto{\pgfqpoint{1.457844in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{1.457893in}{1.475318in}}%
\pgfpathlineto{\pgfqpoint{1.457942in}{1.475331in}}%
\pgfpathlineto{\pgfqpoint{1.457991in}{1.475343in}}%
\pgfpathlineto{\pgfqpoint{1.458039in}{1.475356in}}%
\pgfpathlineto{\pgfqpoint{1.458088in}{1.475368in}}%
\pgfpathlineto{\pgfqpoint{1.458137in}{1.475381in}}%
\pgfpathlineto{\pgfqpoint{1.458186in}{1.475393in}}%
\pgfpathlineto{\pgfqpoint{1.458235in}{1.475405in}}%
\pgfpathlineto{\pgfqpoint{1.458284in}{1.475418in}}%
\pgfpathlineto{\pgfqpoint{1.458333in}{1.475430in}}%
\pgfpathlineto{\pgfqpoint{1.458382in}{1.475443in}}%
\pgfpathlineto{\pgfqpoint{1.458431in}{1.475455in}}%
\pgfpathlineto{\pgfqpoint{1.458479in}{1.475468in}}%
\pgfpathlineto{\pgfqpoint{1.458528in}{1.475480in}}%
\pgfpathlineto{\pgfqpoint{1.458577in}{1.475492in}}%
\pgfpathlineto{\pgfqpoint{1.458626in}{1.475505in}}%
\pgfpathlineto{\pgfqpoint{1.458675in}{1.475517in}}%
\pgfpathlineto{\pgfqpoint{1.458724in}{1.475530in}}%
\pgfpathlineto{\pgfqpoint{1.458773in}{1.475542in}}%
\pgfpathlineto{\pgfqpoint{1.458821in}{1.475554in}}%
\pgfpathlineto{\pgfqpoint{1.458870in}{1.475567in}}%
\pgfpathlineto{\pgfqpoint{1.458919in}{1.475579in}}%
\pgfpathlineto{\pgfqpoint{1.458968in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{1.459017in}{1.475604in}}%
\pgfpathlineto{\pgfqpoint{1.459066in}{1.475616in}}%
\pgfpathlineto{\pgfqpoint{1.459114in}{1.475629in}}%
\pgfpathlineto{\pgfqpoint{1.459163in}{1.475641in}}%
\pgfpathlineto{\pgfqpoint{1.459212in}{1.475653in}}%
\pgfpathlineto{\pgfqpoint{1.459261in}{1.475666in}}%
\pgfpathlineto{\pgfqpoint{1.459310in}{1.475678in}}%
\pgfpathlineto{\pgfqpoint{1.459358in}{1.475690in}}%
\pgfpathlineto{\pgfqpoint{1.459407in}{1.475703in}}%
\pgfpathlineto{\pgfqpoint{1.459456in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.459505in}{1.475727in}}%
\pgfpathlineto{\pgfqpoint{1.459554in}{1.475740in}}%
\pgfpathlineto{\pgfqpoint{1.459602in}{1.475752in}}%
\pgfpathlineto{\pgfqpoint{1.459651in}{1.475764in}}%
\pgfpathlineto{\pgfqpoint{1.459700in}{1.475777in}}%
\pgfpathlineto{\pgfqpoint{1.459749in}{1.475789in}}%
\pgfpathlineto{\pgfqpoint{1.459797in}{1.475801in}}%
\pgfpathlineto{\pgfqpoint{1.459846in}{1.475814in}}%
\pgfpathlineto{\pgfqpoint{1.459895in}{1.475826in}}%
\pgfpathlineto{\pgfqpoint{1.459944in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{1.459992in}{1.475851in}}%
\pgfpathlineto{\pgfqpoint{1.460041in}{1.475863in}}%
\pgfpathlineto{\pgfqpoint{1.460090in}{1.475875in}}%
\pgfpathlineto{\pgfqpoint{1.460139in}{1.475888in}}%
\pgfpathlineto{\pgfqpoint{1.460187in}{1.475900in}}%
\pgfpathlineto{\pgfqpoint{1.460236in}{1.475912in}}%
\pgfpathlineto{\pgfqpoint{1.460285in}{1.475924in}}%
\pgfpathlineto{\pgfqpoint{1.460333in}{1.475937in}}%
\pgfpathlineto{\pgfqpoint{1.460382in}{1.475949in}}%
\pgfpathlineto{\pgfqpoint{1.460431in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{1.460480in}{1.475973in}}%
\pgfpathlineto{\pgfqpoint{1.460528in}{1.475986in}}%
\pgfpathlineto{\pgfqpoint{1.460577in}{1.475998in}}%
\pgfpathlineto{\pgfqpoint{1.460626in}{1.476010in}}%
\pgfpathlineto{\pgfqpoint{1.460674in}{1.476022in}}%
\pgfpathlineto{\pgfqpoint{1.460723in}{1.476035in}}%
\pgfpathlineto{\pgfqpoint{1.460772in}{1.476047in}}%
\pgfpathlineto{\pgfqpoint{1.460820in}{1.476059in}}%
\pgfpathlineto{\pgfqpoint{1.460869in}{1.476071in}}%
\pgfpathlineto{\pgfqpoint{1.460918in}{1.476084in}}%
\pgfpathlineto{\pgfqpoint{1.460966in}{1.476096in}}%
\pgfpathlineto{\pgfqpoint{1.461015in}{1.476108in}}%
\pgfpathlineto{\pgfqpoint{1.461064in}{1.476120in}}%
\pgfpathlineto{\pgfqpoint{1.461112in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{1.461161in}{1.476145in}}%
\pgfpathlineto{\pgfqpoint{1.461210in}{1.476157in}}%
\pgfpathlineto{\pgfqpoint{1.461258in}{1.476169in}}%
\pgfpathlineto{\pgfqpoint{1.461307in}{1.476181in}}%
\pgfpathlineto{\pgfqpoint{1.461355in}{1.476193in}}%
\pgfpathlineto{\pgfqpoint{1.461404in}{1.476205in}}%
\pgfpathlineto{\pgfqpoint{1.461453in}{1.476218in}}%
\pgfpathlineto{\pgfqpoint{1.461501in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{1.461550in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{1.461598in}{1.476254in}}%
\pgfpathlineto{\pgfqpoint{1.461647in}{1.476266in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{1.476278in}}%
\pgfpathlineto{\pgfqpoint{1.461744in}{1.476291in}}%
\pgfpathlineto{\pgfqpoint{1.461793in}{1.476303in}}%
\pgfpathlineto{\pgfqpoint{1.461841in}{1.476315in}}%
\pgfpathlineto{\pgfqpoint{1.461890in}{1.476327in}}%
\pgfpathlineto{\pgfqpoint{1.461939in}{1.476339in}}%
\pgfpathlineto{\pgfqpoint{1.461987in}{1.476351in}}%
\pgfpathlineto{\pgfqpoint{1.462036in}{1.476363in}}%
\pgfpathlineto{\pgfqpoint{1.462084in}{1.476376in}}%
\pgfpathlineto{\pgfqpoint{1.462133in}{1.476388in}}%
\pgfpathlineto{\pgfqpoint{1.462181in}{1.476400in}}%
\pgfpathlineto{\pgfqpoint{1.462230in}{1.476412in}}%
\pgfpathlineto{\pgfqpoint{1.462278in}{1.476424in}}%
\pgfpathlineto{\pgfqpoint{1.462327in}{1.476436in}}%
\pgfpathlineto{\pgfqpoint{1.462375in}{1.476448in}}%
\pgfpathlineto{\pgfqpoint{1.462424in}{1.476460in}}%
\pgfpathlineto{\pgfqpoint{1.462472in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{1.462521in}{1.476484in}}%
\pgfpathlineto{\pgfqpoint{1.462569in}{1.476496in}}%
\pgfpathlineto{\pgfqpoint{1.462618in}{1.476509in}}%
\pgfpathlineto{\pgfqpoint{1.462666in}{1.476521in}}%
\pgfpathlineto{\pgfqpoint{1.462715in}{1.476533in}}%
\pgfpathlineto{\pgfqpoint{1.462763in}{1.476545in}}%
\pgfpathlineto{\pgfqpoint{1.462812in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{1.462860in}{1.476569in}}%
\pgfpathlineto{\pgfqpoint{1.462909in}{1.476581in}}%
\pgfpathlineto{\pgfqpoint{1.462957in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{1.463006in}{1.476605in}}%
\pgfpathlineto{\pgfqpoint{1.463054in}{1.476617in}}%
\pgfpathlineto{\pgfqpoint{1.463103in}{1.476629in}}%
\pgfpathlineto{\pgfqpoint{1.463151in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{1.463200in}{1.476653in}}%
\pgfpathlineto{\pgfqpoint{1.463248in}{1.476665in}}%
\pgfpathlineto{\pgfqpoint{1.463297in}{1.476677in}}%
\pgfpathlineto{\pgfqpoint{1.463345in}{1.476689in}}%
\pgfpathlineto{\pgfqpoint{1.463393in}{1.476701in}}%
\pgfpathlineto{\pgfqpoint{1.463442in}{1.476713in}}%
\pgfpathlineto{\pgfqpoint{1.463490in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{1.463539in}{1.476737in}}%
\pgfpathlineto{\pgfqpoint{1.463587in}{1.476749in}}%
\pgfpathlineto{\pgfqpoint{1.463636in}{1.476761in}}%
\pgfpathlineto{\pgfqpoint{1.463684in}{1.476773in}}%
\pgfpathlineto{\pgfqpoint{1.463732in}{1.476785in}}%
\pgfpathlineto{\pgfqpoint{1.463781in}{1.476797in}}%
\pgfpathlineto{\pgfqpoint{1.463829in}{1.476809in}}%
\pgfpathlineto{\pgfqpoint{1.463878in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{1.463926in}{1.476833in}}%
\pgfpathlineto{\pgfqpoint{1.463974in}{1.476845in}}%
\pgfpathlineto{\pgfqpoint{1.464023in}{1.476857in}}%
\pgfpathlineto{\pgfqpoint{1.464071in}{1.476869in}}%
\pgfpathlineto{\pgfqpoint{1.464119in}{1.476881in}}%
\pgfpathlineto{\pgfqpoint{1.464168in}{1.476892in}}%
\pgfpathlineto{\pgfqpoint{1.464216in}{1.476904in}}%
\pgfpathlineto{\pgfqpoint{1.464264in}{1.476916in}}%
\pgfpathlineto{\pgfqpoint{1.464313in}{1.476928in}}%
\pgfpathlineto{\pgfqpoint{1.464361in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{1.464409in}{1.476952in}}%
\pgfpathlineto{\pgfqpoint{1.464458in}{1.476964in}}%
\pgfpathlineto{\pgfqpoint{1.464506in}{1.476976in}}%
\pgfpathlineto{\pgfqpoint{1.464554in}{1.476988in}}%
\pgfpathlineto{\pgfqpoint{1.464603in}{1.477000in}}%
\pgfpathlineto{\pgfqpoint{1.464651in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{1.464699in}{1.477023in}}%
\pgfpathlineto{\pgfqpoint{1.464748in}{1.477035in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{1.477047in}}%
\pgfpathlineto{\pgfqpoint{1.464844in}{1.477059in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{1.477071in}}%
\pgfpathlineto{\pgfqpoint{1.464941in}{1.477083in}}%
\pgfpathlineto{\pgfqpoint{1.464989in}{1.477094in}}%
\pgfpathlineto{\pgfqpoint{1.465037in}{1.477106in}}%
\pgfpathlineto{\pgfqpoint{1.465086in}{1.477118in}}%
\pgfpathlineto{\pgfqpoint{1.465134in}{1.477130in}}%
\pgfpathlineto{\pgfqpoint{1.465182in}{1.477142in}}%
\pgfpathlineto{\pgfqpoint{1.465231in}{1.477154in}}%
\pgfpathlineto{\pgfqpoint{1.465279in}{1.477165in}}%
\pgfpathlineto{\pgfqpoint{1.465327in}{1.477177in}}%
\pgfpathlineto{\pgfqpoint{1.465375in}{1.477189in}}%
\pgfpathlineto{\pgfqpoint{1.465424in}{1.477201in}}%
\pgfpathlineto{\pgfqpoint{1.465472in}{1.477213in}}%
\pgfpathlineto{\pgfqpoint{1.465520in}{1.477224in}}%
\pgfpathlineto{\pgfqpoint{1.465568in}{1.477236in}}%
\pgfpathlineto{\pgfqpoint{1.465616in}{1.477248in}}%
\pgfpathlineto{\pgfqpoint{1.465665in}{1.477260in}}%
\pgfpathlineto{\pgfqpoint{1.465713in}{1.477272in}}%
\pgfpathlineto{\pgfqpoint{1.465761in}{1.477283in}}%
\pgfpathlineto{\pgfqpoint{1.465809in}{1.477295in}}%
\pgfpathlineto{\pgfqpoint{1.465857in}{1.477307in}}%
\pgfpathlineto{\pgfqpoint{1.465906in}{1.477319in}}%
\pgfpathlineto{\pgfqpoint{1.465954in}{1.477330in}}%
\pgfpathlineto{\pgfqpoint{1.466002in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{1.466050in}{1.477354in}}%
\pgfpathlineto{\pgfqpoint{1.466098in}{1.477366in}}%
\pgfpathlineto{\pgfqpoint{1.466147in}{1.477377in}}%
\pgfpathlineto{\pgfqpoint{1.466195in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{1.466243in}{1.477401in}}%
\pgfpathlineto{\pgfqpoint{1.466291in}{1.477413in}}%
\pgfpathlineto{\pgfqpoint{1.466339in}{1.477424in}}%
\pgfpathlineto{\pgfqpoint{1.466387in}{1.477436in}}%
\pgfpathlineto{\pgfqpoint{1.466436in}{1.477448in}}%
\pgfpathlineto{\pgfqpoint{1.466484in}{1.477459in}}%
\pgfpathlineto{\pgfqpoint{1.466532in}{1.477471in}}%
\pgfpathlineto{\pgfqpoint{1.466580in}{1.477483in}}%
\pgfpathlineto{\pgfqpoint{1.466628in}{1.477494in}}%
\pgfpathlineto{\pgfqpoint{1.466676in}{1.477506in}}%
\pgfpathlineto{\pgfqpoint{1.466724in}{1.477518in}}%
\pgfpathlineto{\pgfqpoint{1.466772in}{1.477529in}}%
\pgfpathlineto{\pgfqpoint{1.466821in}{1.477541in}}%
\pgfpathlineto{\pgfqpoint{1.466869in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{1.477564in}}%
\pgfpathlineto{\pgfqpoint{1.466965in}{1.477576in}}%
\pgfpathlineto{\pgfqpoint{1.467013in}{1.477588in}}%
\pgfpathlineto{\pgfqpoint{1.467061in}{1.477599in}}%
\pgfpathlineto{\pgfqpoint{1.467109in}{1.477611in}}%
\pgfpathlineto{\pgfqpoint{1.467157in}{1.477623in}}%
\pgfpathlineto{\pgfqpoint{1.467205in}{1.477634in}}%
\pgfpathlineto{\pgfqpoint{1.467253in}{1.477646in}}%
\pgfpathlineto{\pgfqpoint{1.467301in}{1.477657in}}%
\pgfpathlineto{\pgfqpoint{1.467349in}{1.477669in}}%
\pgfpathlineto{\pgfqpoint{1.467397in}{1.477681in}}%
\pgfpathlineto{\pgfqpoint{1.467446in}{1.477692in}}%
\pgfpathlineto{\pgfqpoint{1.467494in}{1.477704in}}%
\pgfpathlineto{\pgfqpoint{1.467542in}{1.477715in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{1.467638in}{1.477738in}}%
\pgfpathlineto{\pgfqpoint{1.467686in}{1.477750in}}%
\pgfpathlineto{\pgfqpoint{1.467734in}{1.477762in}}%
\pgfpathlineto{\pgfqpoint{1.467782in}{1.477773in}}%
\pgfpathlineto{\pgfqpoint{1.467830in}{1.477785in}}%
\pgfpathlineto{\pgfqpoint{1.467878in}{1.477796in}}%
\pgfpathlineto{\pgfqpoint{1.467926in}{1.477808in}}%
\pgfpathlineto{\pgfqpoint{1.467974in}{1.477819in}}%
\pgfpathlineto{\pgfqpoint{1.468022in}{1.477831in}}%
\pgfpathlineto{\pgfqpoint{1.468070in}{1.477842in}}%
\pgfpathlineto{\pgfqpoint{1.468118in}{1.477854in}}%
\pgfpathlineto{\pgfqpoint{1.468166in}{1.477865in}}%
\pgfpathlineto{\pgfqpoint{1.468214in}{1.477877in}}%
\pgfpathlineto{\pgfqpoint{1.468262in}{1.477888in}}%
\pgfpathlineto{\pgfqpoint{1.468310in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{1.468358in}{1.477911in}}%
\pgfpathlineto{\pgfqpoint{1.468405in}{1.477923in}}%
\pgfpathlineto{\pgfqpoint{1.468453in}{1.477934in}}%
\pgfpathlineto{\pgfqpoint{1.468501in}{1.477946in}}%
\pgfpathlineto{\pgfqpoint{1.468549in}{1.477957in}}%
\pgfpathlineto{\pgfqpoint{1.468597in}{1.477969in}}%
\pgfpathlineto{\pgfqpoint{1.468645in}{1.477980in}}%
\pgfpathlineto{\pgfqpoint{1.468693in}{1.477992in}}%
\pgfpathlineto{\pgfqpoint{1.468741in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.468789in}{1.478015in}}%
\pgfpathlineto{\pgfqpoint{1.468837in}{1.478026in}}%
\pgfpathlineto{\pgfqpoint{1.468885in}{1.478038in}}%
\pgfpathlineto{\pgfqpoint{1.468933in}{1.478049in}}%
\pgfpathlineto{\pgfqpoint{1.468981in}{1.478060in}}%
\pgfpathlineto{\pgfqpoint{1.469028in}{1.478072in}}%
\pgfpathlineto{\pgfqpoint{1.469076in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{1.469124in}{1.478095in}}%
\pgfpathlineto{\pgfqpoint{1.469172in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{1.469220in}{1.478117in}}%
\pgfpathlineto{\pgfqpoint{1.469268in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{1.469316in}{1.478140in}}%
\pgfpathlineto{\pgfqpoint{1.469364in}{1.478152in}}%
\pgfpathlineto{\pgfqpoint{1.469411in}{1.478163in}}%
\pgfpathlineto{\pgfqpoint{1.469459in}{1.478174in}}%
\pgfpathlineto{\pgfqpoint{1.469507in}{1.478186in}}%
\pgfpathlineto{\pgfqpoint{1.469555in}{1.478197in}}%
\pgfpathlineto{\pgfqpoint{1.469603in}{1.478208in}}%
\pgfpathlineto{\pgfqpoint{1.469651in}{1.478220in}}%
\pgfpathlineto{\pgfqpoint{1.469698in}{1.478231in}}%
\pgfpathlineto{\pgfqpoint{1.469746in}{1.478242in}}%
\pgfpathlineto{\pgfqpoint{1.469794in}{1.478254in}}%
\pgfpathlineto{\pgfqpoint{1.469842in}{1.478265in}}%
\pgfpathlineto{\pgfqpoint{1.469890in}{1.478276in}}%
\pgfpathlineto{\pgfqpoint{1.469937in}{1.478288in}}%
\pgfpathlineto{\pgfqpoint{1.469985in}{1.478299in}}%
\pgfpathlineto{\pgfqpoint{1.470033in}{1.478310in}}%
\pgfpathlineto{\pgfqpoint{1.470081in}{1.478322in}}%
\pgfpathlineto{\pgfqpoint{1.470129in}{1.478333in}}%
\pgfpathlineto{\pgfqpoint{1.470176in}{1.478344in}}%
\pgfpathlineto{\pgfqpoint{1.470224in}{1.478356in}}%
\pgfpathlineto{\pgfqpoint{1.470272in}{1.478367in}}%
\pgfpathlineto{\pgfqpoint{1.470320in}{1.478378in}}%
\pgfpathlineto{\pgfqpoint{1.470367in}{1.478389in}}%
\pgfpathlineto{\pgfqpoint{1.470415in}{1.478401in}}%
\pgfpathlineto{\pgfqpoint{1.470463in}{1.478412in}}%
\pgfpathlineto{\pgfqpoint{1.470511in}{1.478423in}}%
\pgfpathlineto{\pgfqpoint{1.470558in}{1.478434in}}%
\pgfpathlineto{\pgfqpoint{1.470606in}{1.478446in}}%
\pgfpathlineto{\pgfqpoint{1.470654in}{1.478457in}}%
\pgfpathlineto{\pgfqpoint{1.470702in}{1.478468in}}%
\pgfpathlineto{\pgfqpoint{1.470749in}{1.478479in}}%
\pgfpathlineto{\pgfqpoint{1.470797in}{1.478490in}}%
\pgfpathlineto{\pgfqpoint{1.470845in}{1.478502in}}%
\pgfpathlineto{\pgfqpoint{1.470892in}{1.478513in}}%
\pgfpathlineto{\pgfqpoint{1.470940in}{1.478524in}}%
\pgfpathlineto{\pgfqpoint{1.470988in}{1.478535in}}%
\pgfpathlineto{\pgfqpoint{1.471036in}{1.478546in}}%
\pgfpathlineto{\pgfqpoint{1.471083in}{1.478558in}}%
\pgfpathlineto{\pgfqpoint{1.471131in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{1.471179in}{1.478580in}}%
\pgfpathlineto{\pgfqpoint{1.471226in}{1.478591in}}%
\pgfpathlineto{\pgfqpoint{1.471274in}{1.478602in}}%
\pgfpathlineto{\pgfqpoint{1.471322in}{1.478613in}}%
\pgfpathlineto{\pgfqpoint{1.471369in}{1.478625in}}%
\pgfpathlineto{\pgfqpoint{1.471417in}{1.478636in}}%
\pgfpathlineto{\pgfqpoint{1.471465in}{1.478647in}}%
\pgfpathlineto{\pgfqpoint{1.471512in}{1.478658in}}%
\pgfpathlineto{\pgfqpoint{1.471560in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{1.471607in}{1.478680in}}%
\pgfpathlineto{\pgfqpoint{1.471655in}{1.478691in}}%
\pgfpathlineto{\pgfqpoint{1.471703in}{1.478702in}}%
\pgfpathlineto{\pgfqpoint{1.471750in}{1.478714in}}%
\pgfpathlineto{\pgfqpoint{1.471798in}{1.478725in}}%
\pgfpathlineto{\pgfqpoint{1.471846in}{1.478736in}}%
\pgfpathlineto{\pgfqpoint{1.471893in}{1.478747in}}%
\pgfpathlineto{\pgfqpoint{1.471941in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{1.471988in}{1.478769in}}%
\pgfpathlineto{\pgfqpoint{1.472036in}{1.478780in}}%
\pgfpathlineto{\pgfqpoint{1.472084in}{1.478791in}}%
\pgfpathlineto{\pgfqpoint{1.472131in}{1.478802in}}%
\pgfpathlineto{\pgfqpoint{1.472179in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{1.472226in}{1.478824in}}%
\pgfpathlineto{\pgfqpoint{1.472274in}{1.478835in}}%
\pgfpathlineto{\pgfqpoint{1.472321in}{1.478846in}}%
\pgfpathlineto{\pgfqpoint{1.472369in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{1.472416in}{1.478868in}}%
\pgfpathlineto{\pgfqpoint{1.472464in}{1.478879in}}%
\pgfpathlineto{\pgfqpoint{1.472512in}{1.478890in}}%
\pgfpathlineto{\pgfqpoint{1.472559in}{1.478901in}}%
\pgfpathlineto{\pgfqpoint{1.472607in}{1.478912in}}%
\pgfpathlineto{\pgfqpoint{1.472654in}{1.478923in}}%
\pgfpathlineto{\pgfqpoint{1.472702in}{1.478934in}}%
\pgfpathlineto{\pgfqpoint{1.472749in}{1.478945in}}%
\pgfpathlineto{\pgfqpoint{1.472797in}{1.478956in}}%
\pgfpathlineto{\pgfqpoint{1.472844in}{1.478967in}}%
\pgfpathlineto{\pgfqpoint{1.472892in}{1.478978in}}%
\pgfpathlineto{\pgfqpoint{1.472939in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{1.472987in}{1.479000in}}%
\pgfpathlineto{\pgfqpoint{1.473034in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{1.473082in}{1.479022in}}%
\pgfpathlineto{\pgfqpoint{1.473129in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{1.473177in}{1.479044in}}%
\pgfpathlineto{\pgfqpoint{1.473224in}{1.479055in}}%
\pgfpathlineto{\pgfqpoint{1.473272in}{1.479066in}}%
\pgfpathlineto{\pgfqpoint{1.473319in}{1.479077in}}%
\pgfpathlineto{\pgfqpoint{1.473366in}{1.479087in}}%
\pgfpathlineto{\pgfqpoint{1.473414in}{1.479098in}}%
\pgfpathlineto{\pgfqpoint{1.473461in}{1.479109in}}%
\pgfpathlineto{\pgfqpoint{1.473509in}{1.479120in}}%
\pgfpathlineto{\pgfqpoint{1.473556in}{1.479131in}}%
\pgfpathlineto{\pgfqpoint{1.473604in}{1.479142in}}%
\pgfpathlineto{\pgfqpoint{1.473651in}{1.479153in}}%
\pgfpathlineto{\pgfqpoint{1.473698in}{1.479164in}}%
\pgfpathlineto{\pgfqpoint{1.473746in}{1.479174in}}%
\pgfpathlineto{\pgfqpoint{1.473793in}{1.479185in}}%
\pgfpathlineto{\pgfqpoint{1.473841in}{1.479196in}}%
\pgfpathlineto{\pgfqpoint{1.473888in}{1.479207in}}%
\pgfpathlineto{\pgfqpoint{1.473935in}{1.479218in}}%
\pgfpathlineto{\pgfqpoint{1.473983in}{1.479229in}}%
\pgfpathlineto{\pgfqpoint{1.474030in}{1.479239in}}%
\pgfpathlineto{\pgfqpoint{1.474078in}{1.479250in}}%
\pgfpathlineto{\pgfqpoint{1.474125in}{1.479261in}}%
\pgfpathlineto{\pgfqpoint{1.474172in}{1.479272in}}%
\pgfpathlineto{\pgfqpoint{1.474220in}{1.479283in}}%
\pgfpathlineto{\pgfqpoint{1.474267in}{1.479293in}}%
\pgfpathlineto{\pgfqpoint{1.474314in}{1.479304in}}%
\pgfpathlineto{\pgfqpoint{1.474362in}{1.479315in}}%
\pgfpathlineto{\pgfqpoint{1.474409in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{1.474456in}{1.479336in}}%
\pgfpathlineto{\pgfqpoint{1.474504in}{1.479347in}}%
\pgfpathlineto{\pgfqpoint{1.474551in}{1.479358in}}%
\pgfpathlineto{\pgfqpoint{1.474598in}{1.479369in}}%
\pgfpathlineto{\pgfqpoint{1.474646in}{1.479379in}}%
\pgfpathlineto{\pgfqpoint{1.474693in}{1.479390in}}%
\pgfpathlineto{\pgfqpoint{1.474740in}{1.479401in}}%
\pgfpathlineto{\pgfqpoint{1.474788in}{1.479412in}}%
\pgfpathlineto{\pgfqpoint{1.474835in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{1.474882in}{1.479433in}}%
\pgfpathlineto{\pgfqpoint{1.474930in}{1.479444in}}%
\pgfpathlineto{\pgfqpoint{1.474977in}{1.479454in}}%
\pgfpathlineto{\pgfqpoint{1.475024in}{1.479465in}}%
\pgfpathlineto{\pgfqpoint{1.475071in}{1.479476in}}%
\pgfpathlineto{\pgfqpoint{1.475119in}{1.479486in}}%
\pgfpathlineto{\pgfqpoint{1.475166in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{1.475213in}{1.479508in}}%
\pgfpathlineto{\pgfqpoint{1.475260in}{1.479518in}}%
\pgfpathlineto{\pgfqpoint{1.475308in}{1.479529in}}%
\pgfpathlineto{\pgfqpoint{1.475355in}{1.479540in}}%
\pgfpathlineto{\pgfqpoint{1.475402in}{1.479550in}}%
\pgfpathlineto{\pgfqpoint{1.475449in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{1.475497in}{1.479572in}}%
\pgfpathlineto{\pgfqpoint{1.475544in}{1.479582in}}%
\pgfpathlineto{\pgfqpoint{1.475591in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{1.475638in}{1.479603in}}%
\pgfpathlineto{\pgfqpoint{1.475685in}{1.479614in}}%
\pgfpathlineto{\pgfqpoint{1.475733in}{1.479625in}}%
\pgfpathlineto{\pgfqpoint{1.475780in}{1.479635in}}%
\pgfpathlineto{\pgfqpoint{1.475827in}{1.479646in}}%
\pgfpathlineto{\pgfqpoint{1.475874in}{1.479656in}}%
\pgfpathlineto{\pgfqpoint{1.475921in}{1.479667in}}%
\pgfpathlineto{\pgfqpoint{1.475969in}{1.479677in}}%
\pgfpathlineto{\pgfqpoint{1.476016in}{1.479688in}}%
\pgfpathlineto{\pgfqpoint{1.476063in}{1.479699in}}%
\pgfpathlineto{\pgfqpoint{1.476110in}{1.479709in}}%
\pgfpathlineto{\pgfqpoint{1.476157in}{1.479720in}}%
\pgfpathlineto{\pgfqpoint{1.476204in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{1.476252in}{1.479741in}}%
\pgfpathlineto{\pgfqpoint{1.476299in}{1.479751in}}%
\pgfpathlineto{\pgfqpoint{1.476346in}{1.479762in}}%
\pgfpathlineto{\pgfqpoint{1.476393in}{1.479772in}}%
\pgfpathlineto{\pgfqpoint{1.476440in}{1.479783in}}%
\pgfpathlineto{\pgfqpoint{1.476487in}{1.479793in}}%
\pgfpathlineto{\pgfqpoint{1.476534in}{1.479804in}}%
\pgfpathlineto{\pgfqpoint{1.476581in}{1.479814in}}%
\pgfpathlineto{\pgfqpoint{1.476629in}{1.479825in}}%
\pgfpathlineto{\pgfqpoint{1.476676in}{1.479835in}}%
\pgfpathlineto{\pgfqpoint{1.476723in}{1.479845in}}%
\pgfpathlineto{\pgfqpoint{1.476770in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{1.476817in}{1.479866in}}%
\pgfpathlineto{\pgfqpoint{1.476864in}{1.479877in}}%
\pgfpathlineto{\pgfqpoint{1.476911in}{1.479887in}}%
\pgfpathlineto{\pgfqpoint{1.476958in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{1.477005in}{1.479908in}}%
\pgfpathlineto{\pgfqpoint{1.477052in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.477099in}{1.479929in}}%
\pgfpathlineto{\pgfqpoint{1.477146in}{1.479939in}}%
\pgfpathlineto{\pgfqpoint{1.477193in}{1.479950in}}%
\pgfpathlineto{\pgfqpoint{1.477240in}{1.479960in}}%
\pgfpathlineto{\pgfqpoint{1.477288in}{1.479970in}}%
\pgfpathlineto{\pgfqpoint{1.477335in}{1.479981in}}%
\pgfpathlineto{\pgfqpoint{1.477382in}{1.479991in}}%
\pgfpathlineto{\pgfqpoint{1.477429in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{1.477476in}{1.480012in}}%
\pgfpathlineto{\pgfqpoint{1.477523in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{1.477570in}{1.480032in}}%
\pgfpathlineto{\pgfqpoint{1.477617in}{1.480043in}}%
\pgfpathlineto{\pgfqpoint{1.477664in}{1.480053in}}%
\pgfpathlineto{\pgfqpoint{1.477711in}{1.480063in}}%
\pgfpathlineto{\pgfqpoint{1.477758in}{1.480074in}}%
\pgfpathlineto{\pgfqpoint{1.477805in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{1.477852in}{1.480094in}}%
\pgfpathlineto{\pgfqpoint{1.477899in}{1.480105in}}%
\pgfpathlineto{\pgfqpoint{1.477945in}{1.480115in}}%
\pgfpathlineto{\pgfqpoint{1.477992in}{1.480125in}}%
\pgfpathlineto{\pgfqpoint{1.478039in}{1.480135in}}%
\pgfpathlineto{\pgfqpoint{1.478086in}{1.480146in}}%
\pgfpathlineto{\pgfqpoint{1.478133in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.480166in}}%
\pgfpathlineto{\pgfqpoint{1.478227in}{1.480176in}}%
\pgfpathlineto{\pgfqpoint{1.478274in}{1.480187in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{1.480197in}}%
\pgfpathlineto{\pgfqpoint{1.478368in}{1.480207in}}%
\pgfpathlineto{\pgfqpoint{1.478415in}{1.480217in}}%
\pgfpathlineto{\pgfqpoint{1.478462in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{1.478509in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{1.478556in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{1.478602in}{1.480258in}}%
\pgfpathlineto{\pgfqpoint{1.478649in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{1.478696in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.478743in}{1.480289in}}%
\pgfpathlineto{\pgfqpoint{1.478790in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{1.478837in}{1.480309in}}%
\pgfpathlineto{\pgfqpoint{1.478884in}{1.480319in}}%
\pgfpathlineto{\pgfqpoint{1.478931in}{1.480329in}}%
\pgfpathlineto{\pgfqpoint{1.478977in}{1.480339in}}%
\pgfpathlineto{\pgfqpoint{1.479024in}{1.480349in}}%
\pgfpathlineto{\pgfqpoint{1.479071in}{1.480360in}}%
\pgfpathlineto{\pgfqpoint{1.479118in}{1.480370in}}%
\pgfpathlineto{\pgfqpoint{1.479165in}{1.480380in}}%
\pgfpathlineto{\pgfqpoint{1.479212in}{1.480390in}}%
\pgfpathlineto{\pgfqpoint{1.479258in}{1.480400in}}%
\pgfpathlineto{\pgfqpoint{1.479305in}{1.480410in}}%
\pgfpathlineto{\pgfqpoint{1.479352in}{1.480420in}}%
\pgfpathlineto{\pgfqpoint{1.479399in}{1.480430in}}%
\pgfpathlineto{\pgfqpoint{1.479446in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{1.479492in}{1.480450in}}%
\pgfpathlineto{\pgfqpoint{1.479539in}{1.480460in}}%
\pgfpathlineto{\pgfqpoint{1.479586in}{1.480470in}}%
\pgfpathlineto{\pgfqpoint{1.479633in}{1.480480in}}%
\pgfpathlineto{\pgfqpoint{1.479680in}{1.480490in}}%
\pgfpathlineto{\pgfqpoint{1.479726in}{1.480500in}}%
\pgfpathlineto{\pgfqpoint{1.479773in}{1.480510in}}%
\pgfpathlineto{\pgfqpoint{1.479820in}{1.480520in}}%
\pgfpathlineto{\pgfqpoint{1.479867in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{1.479913in}{1.480540in}}%
\pgfpathlineto{\pgfqpoint{1.479960in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{1.480007in}{1.480560in}}%
\pgfpathlineto{\pgfqpoint{1.480054in}{1.480570in}}%
\pgfpathlineto{\pgfqpoint{1.480100in}{1.480580in}}%
\pgfpathlineto{\pgfqpoint{1.480147in}{1.480590in}}%
\pgfpathlineto{\pgfqpoint{1.480194in}{1.480600in}}%
\pgfpathlineto{\pgfqpoint{1.480240in}{1.480610in}}%
\pgfpathlineto{\pgfqpoint{1.480287in}{1.480620in}}%
\pgfpathlineto{\pgfqpoint{1.480334in}{1.480630in}}%
\pgfpathlineto{\pgfqpoint{1.480381in}{1.480640in}}%
\pgfpathlineto{\pgfqpoint{1.480427in}{1.480650in}}%
\pgfpathlineto{\pgfqpoint{1.480474in}{1.480660in}}%
\pgfpathlineto{\pgfqpoint{1.480521in}{1.480670in}}%
\pgfpathlineto{\pgfqpoint{1.480567in}{1.480680in}}%
\pgfpathlineto{\pgfqpoint{1.480614in}{1.480689in}}%
\pgfpathlineto{\pgfqpoint{1.480661in}{1.480699in}}%
\pgfpathlineto{\pgfqpoint{1.480707in}{1.480709in}}%
\pgfpathlineto{\pgfqpoint{1.480754in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{1.480801in}{1.480729in}}%
\pgfpathlineto{\pgfqpoint{1.480847in}{1.480739in}}%
\pgfpathlineto{\pgfqpoint{1.480894in}{1.480749in}}%
\pgfpathlineto{\pgfqpoint{1.480941in}{1.480758in}}%
\pgfpathlineto{\pgfqpoint{1.480987in}{1.480768in}}%
\pgfpathlineto{\pgfqpoint{1.481034in}{1.480778in}}%
\pgfpathlineto{\pgfqpoint{1.481080in}{1.480788in}}%
\pgfpathlineto{\pgfqpoint{1.481127in}{1.480798in}}%
\pgfpathlineto{\pgfqpoint{1.481174in}{1.480807in}}%
\pgfpathlineto{\pgfqpoint{1.481220in}{1.480817in}}%
\pgfpathlineto{\pgfqpoint{1.481267in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{1.481313in}{1.480837in}}%
\pgfpathlineto{\pgfqpoint{1.481360in}{1.480847in}}%
\pgfpathlineto{\pgfqpoint{1.481407in}{1.480856in}}%
\pgfpathlineto{\pgfqpoint{1.481453in}{1.480866in}}%
\pgfpathlineto{\pgfqpoint{1.481500in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.481546in}{1.480886in}}%
\pgfpathlineto{\pgfqpoint{1.481593in}{1.480895in}}%
\pgfpathlineto{\pgfqpoint{1.481639in}{1.480905in}}%
\pgfpathlineto{\pgfqpoint{1.481686in}{1.480915in}}%
\pgfpathlineto{\pgfqpoint{1.481732in}{1.480924in}}%
\pgfpathlineto{\pgfqpoint{1.481779in}{1.480934in}}%
\pgfpathlineto{\pgfqpoint{1.481826in}{1.480944in}}%
\pgfpathlineto{\pgfqpoint{1.481872in}{1.480954in}}%
\pgfpathlineto{\pgfqpoint{1.481919in}{1.480963in}}%
\pgfpathlineto{\pgfqpoint{1.481965in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.482012in}{1.480983in}}%
\pgfpathlineto{\pgfqpoint{1.482058in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{1.482105in}{1.481002in}}%
\pgfpathlineto{\pgfqpoint{1.482151in}{1.481012in}}%
\pgfpathlineto{\pgfqpoint{1.482198in}{1.481021in}}%
\pgfpathlineto{\pgfqpoint{1.482244in}{1.481031in}}%
\pgfpathlineto{\pgfqpoint{1.482291in}{1.481040in}}%
\pgfpathlineto{\pgfqpoint{1.482337in}{1.481050in}}%
\pgfpathlineto{\pgfqpoint{1.482384in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{1.482430in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{1.481079in}}%
\pgfpathlineto{\pgfqpoint{1.482523in}{1.481088in}}%
\pgfpathlineto{\pgfqpoint{1.482569in}{1.481098in}}%
\pgfpathlineto{\pgfqpoint{1.482616in}{1.481108in}}%
\pgfpathlineto{\pgfqpoint{1.482662in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{1.482709in}{1.481127in}}%
\pgfpathlineto{\pgfqpoint{1.482755in}{1.481136in}}%
\pgfpathlineto{\pgfqpoint{1.482802in}{1.481146in}}%
\pgfpathlineto{\pgfqpoint{1.482848in}{1.481155in}}%
\pgfpathlineto{\pgfqpoint{1.482894in}{1.481165in}}%
\pgfpathlineto{\pgfqpoint{1.482941in}{1.481174in}}%
\pgfpathlineto{\pgfqpoint{1.482987in}{1.481184in}}%
\pgfpathlineto{\pgfqpoint{1.483034in}{1.481193in}}%
\pgfpathlineto{\pgfqpoint{1.483080in}{1.481203in}}%
\pgfpathlineto{\pgfqpoint{1.483126in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{1.483173in}{1.481222in}}%
\pgfpathlineto{\pgfqpoint{1.483219in}{1.481231in}}%
\pgfpathlineto{\pgfqpoint{1.483266in}{1.481241in}}%
\pgfpathlineto{\pgfqpoint{1.483312in}{1.481250in}}%
\pgfpathlineto{\pgfqpoint{1.483358in}{1.481260in}}%
\pgfpathlineto{\pgfqpoint{1.483405in}{1.481269in}}%
\pgfpathlineto{\pgfqpoint{1.483451in}{1.481279in}}%
\pgfpathlineto{\pgfqpoint{1.483497in}{1.481288in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{1.481297in}}%
\pgfpathlineto{\pgfqpoint{1.483590in}{1.481307in}}%
\pgfpathlineto{\pgfqpoint{1.483636in}{1.481316in}}%
\pgfpathlineto{\pgfqpoint{1.483683in}{1.481326in}}%
\pgfpathlineto{\pgfqpoint{1.483729in}{1.481335in}}%
\pgfpathlineto{\pgfqpoint{1.483775in}{1.481344in}}%
\pgfpathlineto{\pgfqpoint{1.483822in}{1.481354in}}%
\pgfpathlineto{\pgfqpoint{1.483868in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{1.483914in}{1.481372in}}%
\pgfpathlineto{\pgfqpoint{1.483960in}{1.481382in}}%
\pgfpathlineto{\pgfqpoint{1.484007in}{1.481391in}}%
\pgfpathlineto{\pgfqpoint{1.484053in}{1.481401in}}%
\pgfpathlineto{\pgfqpoint{1.484099in}{1.481410in}}%
\pgfpathlineto{\pgfqpoint{1.484146in}{1.481419in}}%
\pgfpathlineto{\pgfqpoint{1.484192in}{1.481428in}}%
\pgfpathlineto{\pgfqpoint{1.484238in}{1.481438in}}%
\pgfpathlineto{\pgfqpoint{1.484284in}{1.481447in}}%
\pgfpathlineto{\pgfqpoint{1.484331in}{1.481456in}}%
\pgfpathlineto{\pgfqpoint{1.484377in}{1.481466in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{1.484469in}{1.481484in}}%
\pgfpathlineto{\pgfqpoint{1.484516in}{1.481493in}}%
\pgfpathlineto{\pgfqpoint{1.484562in}{1.481503in}}%
\pgfpathlineto{\pgfqpoint{1.484608in}{1.481512in}}%
\pgfpathlineto{\pgfqpoint{1.484654in}{1.481521in}}%
\pgfpathlineto{\pgfqpoint{1.484700in}{1.481530in}}%
\pgfpathlineto{\pgfqpoint{1.484747in}{1.481540in}}%
\pgfpathlineto{\pgfqpoint{1.484793in}{1.481549in}}%
\pgfpathlineto{\pgfqpoint{1.484839in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{1.484885in}{1.481567in}}%
\pgfpathlineto{\pgfqpoint{1.484931in}{1.481576in}}%
\pgfpathlineto{\pgfqpoint{1.484978in}{1.481586in}}%
\pgfpathlineto{\pgfqpoint{1.485024in}{1.481595in}}%
\pgfpathlineto{\pgfqpoint{1.485070in}{1.481604in}}%
\pgfpathlineto{\pgfqpoint{1.485116in}{1.481613in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{1.481622in}}%
\pgfpathlineto{\pgfqpoint{1.485208in}{1.481631in}}%
\pgfpathlineto{\pgfqpoint{1.485254in}{1.481641in}}%
\pgfpathlineto{\pgfqpoint{1.485301in}{1.481650in}}%
\pgfpathlineto{\pgfqpoint{1.485347in}{1.481659in}}%
\pgfpathlineto{\pgfqpoint{1.485393in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{1.485439in}{1.481677in}}%
\pgfpathlineto{\pgfqpoint{1.485485in}{1.481686in}}%
\pgfpathlineto{\pgfqpoint{1.485531in}{1.481695in}}%
\pgfpathlineto{\pgfqpoint{1.485577in}{1.481704in}}%
\pgfpathlineto{\pgfqpoint{1.485623in}{1.481713in}}%
\pgfpathlineto{\pgfqpoint{1.485670in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{1.485716in}{1.481732in}}%
\pgfpathlineto{\pgfqpoint{1.485762in}{1.481741in}}%
\pgfpathlineto{\pgfqpoint{1.485808in}{1.481750in}}%
\pgfpathlineto{\pgfqpoint{1.485854in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.485900in}{1.481768in}}%
\pgfpathlineto{\pgfqpoint{1.485946in}{1.481777in}}%
\pgfpathlineto{\pgfqpoint{1.485992in}{1.481786in}}%
\pgfpathlineto{\pgfqpoint{1.486038in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{1.486084in}{1.481804in}}%
\pgfpathlineto{\pgfqpoint{1.486130in}{1.481813in}}%
\pgfpathlineto{\pgfqpoint{1.486176in}{1.481822in}}%
\pgfpathlineto{\pgfqpoint{1.486222in}{1.481831in}}%
\pgfpathlineto{\pgfqpoint{1.486268in}{1.481840in}}%
\pgfpathlineto{\pgfqpoint{1.486314in}{1.481849in}}%
\pgfpathlineto{\pgfqpoint{1.486360in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{1.486406in}{1.481866in}}%
\pgfpathlineto{\pgfqpoint{1.486452in}{1.481875in}}%
\pgfpathlineto{\pgfqpoint{1.486498in}{1.481884in}}%
\pgfpathlineto{\pgfqpoint{1.486544in}{1.481893in}}%
\pgfpathlineto{\pgfqpoint{1.486590in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{1.486636in}{1.481911in}}%
\pgfpathlineto{\pgfqpoint{1.486682in}{1.481920in}}%
\pgfpathlineto{\pgfqpoint{1.486728in}{1.481929in}}%
\pgfpathlineto{\pgfqpoint{1.486774in}{1.481938in}}%
\pgfpathlineto{\pgfqpoint{1.486820in}{1.481947in}}%
\pgfpathlineto{\pgfqpoint{1.486866in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{1.486912in}{1.481964in}}%
\pgfpathlineto{\pgfqpoint{1.486958in}{1.481973in}}%
\pgfpathlineto{\pgfqpoint{1.487004in}{1.481982in}}%
\pgfpathlineto{\pgfqpoint{1.487050in}{1.481991in}}%
\pgfpathlineto{\pgfqpoint{1.487096in}{1.482000in}}%
\pgfpathlineto{\pgfqpoint{1.487142in}{1.482008in}}%
\pgfpathlineto{\pgfqpoint{1.487188in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{1.487234in}{1.482026in}}%
\pgfpathlineto{\pgfqpoint{1.487279in}{1.482035in}}%
\pgfpathlineto{\pgfqpoint{1.487325in}{1.482044in}}%
\pgfpathlineto{\pgfqpoint{1.487371in}{1.482052in}}%
\pgfpathlineto{\pgfqpoint{1.487417in}{1.482061in}}%
\pgfpathlineto{\pgfqpoint{1.487463in}{1.482070in}}%
\pgfpathlineto{\pgfqpoint{1.487509in}{1.482079in}}%
\pgfpathlineto{\pgfqpoint{1.487555in}{1.482087in}}%
\pgfpathlineto{\pgfqpoint{1.487601in}{1.482096in}}%
\pgfpathlineto{\pgfqpoint{1.487647in}{1.482105in}}%
\pgfpathlineto{\pgfqpoint{1.487692in}{1.482113in}}%
\pgfpathlineto{\pgfqpoint{1.487738in}{1.482122in}}%
\pgfpathlineto{\pgfqpoint{1.487784in}{1.482131in}}%
\pgfpathlineto{\pgfqpoint{1.487830in}{1.482140in}}%
\pgfpathlineto{\pgfqpoint{1.487876in}{1.482148in}}%
\pgfpathlineto{\pgfqpoint{1.487922in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{1.487967in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{1.488013in}{1.482174in}}%
\pgfpathlineto{\pgfqpoint{1.488059in}{1.482183in}}%
\pgfpathlineto{\pgfqpoint{1.488105in}{1.482192in}}%
\pgfpathlineto{\pgfqpoint{1.488151in}{1.482200in}}%
\pgfpathlineto{\pgfqpoint{1.488196in}{1.482209in}}%
\pgfpathlineto{\pgfqpoint{1.488242in}{1.482217in}}%
\pgfpathlineto{\pgfqpoint{1.488288in}{1.482226in}}%
\pgfpathlineto{\pgfqpoint{1.488334in}{1.482235in}}%
\pgfpathlineto{\pgfqpoint{1.488380in}{1.482243in}}%
\pgfpathlineto{\pgfqpoint{1.488425in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{1.488471in}{1.482260in}}%
\pgfpathlineto{\pgfqpoint{1.488517in}{1.482269in}}%
\pgfpathlineto{\pgfqpoint{1.488563in}{1.482277in}}%
\pgfpathlineto{\pgfqpoint{1.488608in}{1.482286in}}%
\pgfpathlineto{\pgfqpoint{1.488654in}{1.482295in}}%
\pgfpathlineto{\pgfqpoint{1.488700in}{1.482303in}}%
\pgfpathlineto{\pgfqpoint{1.488746in}{1.482312in}}%
\pgfpathlineto{\pgfqpoint{1.488791in}{1.482320in}}%
\pgfpathlineto{\pgfqpoint{1.488837in}{1.482329in}}%
\pgfpathlineto{\pgfqpoint{1.488883in}{1.482337in}}%
\pgfpathlineto{\pgfqpoint{1.488928in}{1.482346in}}%
\pgfpathlineto{\pgfqpoint{1.488974in}{1.482354in}}%
\pgfpathlineto{\pgfqpoint{1.489020in}{1.482363in}}%
\pgfpathlineto{\pgfqpoint{1.489066in}{1.482371in}}%
\pgfpathlineto{\pgfqpoint{1.489111in}{1.482379in}}%
\pgfpathlineto{\pgfqpoint{1.489157in}{1.482388in}}%
\pgfpathlineto{\pgfqpoint{1.489203in}{1.482396in}}%
\pgfpathlineto{\pgfqpoint{1.489248in}{1.482405in}}%
\pgfpathlineto{\pgfqpoint{1.489294in}{1.482413in}}%
\pgfpathlineto{\pgfqpoint{1.489340in}{1.482422in}}%
\pgfpathlineto{\pgfqpoint{1.489385in}{1.482430in}}%
\pgfpathlineto{\pgfqpoint{1.489431in}{1.482438in}}%
\pgfpathlineto{\pgfqpoint{1.489477in}{1.482447in}}%
\pgfpathlineto{\pgfqpoint{1.489522in}{1.482455in}}%
\pgfpathlineto{\pgfqpoint{1.489568in}{1.482464in}}%
\pgfpathlineto{\pgfqpoint{1.489613in}{1.482472in}}%
\pgfpathlineto{\pgfqpoint{1.489659in}{1.482480in}}%
\pgfpathlineto{\pgfqpoint{1.489705in}{1.482489in}}%
\pgfpathlineto{\pgfqpoint{1.489750in}{1.482497in}}%
\pgfpathlineto{\pgfqpoint{1.489796in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{1.489842in}{1.482514in}}%
\pgfpathlineto{\pgfqpoint{1.489887in}{1.482522in}}%
\pgfpathlineto{\pgfqpoint{1.489933in}{1.482530in}}%
\pgfpathlineto{\pgfqpoint{1.489978in}{1.482539in}}%
\pgfpathlineto{\pgfqpoint{1.490024in}{1.482547in}}%
\pgfpathlineto{\pgfqpoint{1.490069in}{1.482555in}}%
\pgfpathlineto{\pgfqpoint{1.490115in}{1.482563in}}%
\pgfpathlineto{\pgfqpoint{1.490161in}{1.482572in}}%
\pgfpathlineto{\pgfqpoint{1.490206in}{1.482580in}}%
\pgfpathlineto{\pgfqpoint{1.490252in}{1.482588in}}%
\pgfpathlineto{\pgfqpoint{1.490297in}{1.482596in}}%
\pgfpathlineto{\pgfqpoint{1.490343in}{1.482605in}}%
\pgfpathlineto{\pgfqpoint{1.490388in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{1.490434in}{1.482621in}}%
\pgfpathlineto{\pgfqpoint{1.490479in}{1.482629in}}%
\pgfpathlineto{\pgfqpoint{1.490525in}{1.482637in}}%
\pgfpathlineto{\pgfqpoint{1.490570in}{1.482646in}}%
\pgfpathlineto{\pgfqpoint{1.490616in}{1.482654in}}%
\pgfpathlineto{\pgfqpoint{1.490661in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.490707in}{1.482670in}}%
\pgfpathlineto{\pgfqpoint{1.490752in}{1.482678in}}%
\pgfpathlineto{\pgfqpoint{1.490798in}{1.482686in}}%
\pgfpathlineto{\pgfqpoint{1.490843in}{1.482695in}}%
\pgfpathlineto{\pgfqpoint{1.490889in}{1.482703in}}%
\pgfpathlineto{\pgfqpoint{1.490934in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{1.490980in}{1.482719in}}%
\pgfpathlineto{\pgfqpoint{1.491025in}{1.482727in}}%
\pgfpathlineto{\pgfqpoint{1.491071in}{1.482735in}}%
\pgfpathlineto{\pgfqpoint{1.491116in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{1.491162in}{1.482751in}}%
\pgfpathlineto{\pgfqpoint{1.491207in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.491252in}{1.482767in}}%
\pgfpathlineto{\pgfqpoint{1.491298in}{1.482775in}}%
\pgfpathlineto{\pgfqpoint{1.491343in}{1.482783in}}%
\pgfpathlineto{\pgfqpoint{1.491389in}{1.482791in}}%
\pgfpathlineto{\pgfqpoint{1.491434in}{1.482800in}}%
\pgfpathlineto{\pgfqpoint{1.491479in}{1.482808in}}%
\pgfpathlineto{\pgfqpoint{1.491525in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{1.491570in}{1.482824in}}%
\pgfpathlineto{\pgfqpoint{1.491616in}{1.482832in}}%
\pgfpathlineto{\pgfqpoint{1.491661in}{1.482839in}}%
\pgfpathlineto{\pgfqpoint{1.491706in}{1.482847in}}%
\pgfpathlineto{\pgfqpoint{1.491752in}{1.482855in}}%
\pgfpathlineto{\pgfqpoint{1.491797in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{1.491843in}{1.482871in}}%
\pgfpathlineto{\pgfqpoint{1.491888in}{1.482879in}}%
\pgfpathlineto{\pgfqpoint{1.491933in}{1.482887in}}%
\pgfpathlineto{\pgfqpoint{1.491979in}{1.482895in}}%
\pgfpathlineto{\pgfqpoint{1.492024in}{1.482903in}}%
\pgfpathlineto{\pgfqpoint{1.492069in}{1.482911in}}%
\pgfpathlineto{\pgfqpoint{1.492115in}{1.482919in}}%
\pgfpathlineto{\pgfqpoint{1.492160in}{1.482927in}}%
\pgfpathlineto{\pgfqpoint{1.492205in}{1.482935in}}%
\pgfpathlineto{\pgfqpoint{1.492250in}{1.482942in}}%
\pgfpathlineto{\pgfqpoint{1.492296in}{1.482950in}}%
\pgfpathlineto{\pgfqpoint{1.492341in}{1.482958in}}%
\pgfpathlineto{\pgfqpoint{1.492386in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{1.492432in}{1.482974in}}%
\pgfpathlineto{\pgfqpoint{1.492477in}{1.482982in}}%
\pgfpathlineto{\pgfqpoint{1.492522in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{1.492567in}{1.482997in}}%
\pgfpathlineto{\pgfqpoint{1.492613in}{1.483005in}}%
\pgfpathlineto{\pgfqpoint{1.492658in}{1.483013in}}%
\pgfpathlineto{\pgfqpoint{1.492703in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{1.492749in}{1.483028in}}%
\pgfpathlineto{\pgfqpoint{1.492794in}{1.483036in}}%
\pgfpathlineto{\pgfqpoint{1.492839in}{1.483044in}}%
\pgfpathlineto{\pgfqpoint{1.492884in}{1.483052in}}%
\pgfpathlineto{\pgfqpoint{1.492929in}{1.483059in}}%
\pgfpathlineto{\pgfqpoint{1.492975in}{1.483067in}}%
\pgfpathlineto{\pgfqpoint{1.493020in}{1.483075in}}%
\pgfpathlineto{\pgfqpoint{1.493065in}{1.483082in}}%
\pgfpathlineto{\pgfqpoint{1.493110in}{1.483090in}}%
\pgfpathlineto{\pgfqpoint{1.493155in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{1.493201in}{1.483105in}}%
\pgfpathlineto{\pgfqpoint{1.493246in}{1.483113in}}%
\pgfpathlineto{\pgfqpoint{1.493291in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{1.493336in}{1.483128in}}%
\pgfpathlineto{\pgfqpoint{1.493381in}{1.483136in}}%
\pgfpathlineto{\pgfqpoint{1.493427in}{1.483144in}}%
\pgfpathlineto{\pgfqpoint{1.493472in}{1.483151in}}%
\pgfpathlineto{\pgfqpoint{1.493517in}{1.483159in}}%
\pgfpathlineto{\pgfqpoint{1.493562in}{1.483167in}}%
\pgfpathlineto{\pgfqpoint{1.493607in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{1.493652in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{1.493697in}{1.483189in}}%
\pgfpathlineto{\pgfqpoint{1.493743in}{1.483197in}}%
\pgfpathlineto{\pgfqpoint{1.493788in}{1.483204in}}%
\pgfpathlineto{\pgfqpoint{1.493833in}{1.483212in}}%
\pgfpathlineto{\pgfqpoint{1.493878in}{1.483220in}}%
\pgfpathlineto{\pgfqpoint{1.493923in}{1.483227in}}%
\pgfpathlineto{\pgfqpoint{1.493968in}{1.483235in}}%
\pgfpathlineto{\pgfqpoint{1.494013in}{1.483242in}}%
\pgfpathlineto{\pgfqpoint{1.494058in}{1.483250in}}%
\pgfpathlineto{\pgfqpoint{1.494103in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{1.494148in}{1.483265in}}%
\pgfpathlineto{\pgfqpoint{1.494193in}{1.483272in}}%
\pgfpathlineto{\pgfqpoint{1.494239in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{1.494284in}{1.483287in}}%
\pgfpathlineto{\pgfqpoint{1.494329in}{1.483294in}}%
\pgfpathlineto{\pgfqpoint{1.494374in}{1.483302in}}%
\pgfpathlineto{\pgfqpoint{1.494419in}{1.483309in}}%
\pgfpathlineto{\pgfqpoint{1.494464in}{1.483317in}}%
\pgfpathlineto{\pgfqpoint{1.494509in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{1.494554in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{1.494599in}{1.483339in}}%
\pgfpathlineto{\pgfqpoint{1.494644in}{1.483346in}}%
\pgfpathlineto{\pgfqpoint{1.494689in}{1.483354in}}%
\pgfpathlineto{\pgfqpoint{1.494734in}{1.483361in}}%
\pgfpathlineto{\pgfqpoint{1.494779in}{1.483368in}}%
\pgfpathlineto{\pgfqpoint{1.494824in}{1.483376in}}%
\pgfpathlineto{\pgfqpoint{1.494869in}{1.483383in}}%
\pgfpathlineto{\pgfqpoint{1.494914in}{1.483391in}}%
\pgfpathlineto{\pgfqpoint{1.494959in}{1.483398in}}%
\pgfpathlineto{\pgfqpoint{1.495004in}{1.483405in}}%
\pgfpathlineto{\pgfqpoint{1.495049in}{1.483412in}}%
\pgfpathlineto{\pgfqpoint{1.495094in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{1.495139in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{1.495184in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{1.495229in}{1.483442in}}%
\pgfpathlineto{\pgfqpoint{1.495273in}{1.483449in}}%
\pgfpathlineto{\pgfqpoint{1.495318in}{1.483456in}}%
\pgfpathlineto{\pgfqpoint{1.495363in}{1.483463in}}%
\pgfpathlineto{\pgfqpoint{1.495408in}{1.483471in}}%
\pgfpathlineto{\pgfqpoint{1.495453in}{1.483478in}}%
\pgfpathlineto{\pgfqpoint{1.495498in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{1.495543in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{1.495588in}{1.483499in}}%
\pgfpathlineto{\pgfqpoint{1.495633in}{1.483507in}}%
\pgfpathlineto{\pgfqpoint{1.495678in}{1.483514in}}%
\pgfpathlineto{\pgfqpoint{1.495723in}{1.483521in}}%
\pgfpathlineto{\pgfqpoint{1.495767in}{1.483528in}}%
\pgfpathlineto{\pgfqpoint{1.495812in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{1.495857in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{1.495902in}{1.483549in}}%
\pgfpathlineto{\pgfqpoint{1.495947in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{1.495992in}{1.483564in}}%
\pgfpathlineto{\pgfqpoint{1.496037in}{1.483571in}}%
\pgfpathlineto{\pgfqpoint{1.496081in}{1.483578in}}%
\pgfpathlineto{\pgfqpoint{1.496126in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{1.496171in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.496216in}{1.483599in}}%
\pgfpathlineto{\pgfqpoint{1.496261in}{1.483606in}}%
\pgfpathlineto{\pgfqpoint{1.496305in}{1.483613in}}%
\pgfpathlineto{\pgfqpoint{1.496350in}{1.483620in}}%
\pgfpathlineto{\pgfqpoint{1.496395in}{1.483627in}}%
\pgfpathlineto{\pgfqpoint{1.496440in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{1.496485in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{1.496529in}{1.483648in}}%
\pgfpathlineto{\pgfqpoint{1.496574in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{1.496619in}{1.483662in}}%
\pgfpathlineto{\pgfqpoint{1.496664in}{1.483669in}}%
\pgfpathlineto{\pgfqpoint{1.496708in}{1.483676in}}%
\pgfpathlineto{\pgfqpoint{1.496753in}{1.483683in}}%
\pgfpathlineto{\pgfqpoint{1.496798in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{1.496843in}{1.483697in}}%
\pgfpathlineto{\pgfqpoint{1.496887in}{1.483704in}}%
\pgfpathlineto{\pgfqpoint{1.496932in}{1.483711in}}%
\pgfpathlineto{\pgfqpoint{1.496977in}{1.483718in}}%
\pgfpathlineto{\pgfqpoint{1.497022in}{1.483725in}}%
\pgfpathlineto{\pgfqpoint{1.497066in}{1.483732in}}%
\pgfpathlineto{\pgfqpoint{1.497111in}{1.483738in}}%
\pgfpathlineto{\pgfqpoint{1.497156in}{1.483745in}}%
\pgfpathlineto{\pgfqpoint{1.497200in}{1.483752in}}%
\pgfpathlineto{\pgfqpoint{1.497245in}{1.483759in}}%
\pgfpathlineto{\pgfqpoint{1.497290in}{1.483766in}}%
\pgfpathlineto{\pgfqpoint{1.497334in}{1.483773in}}%
\pgfpathlineto{\pgfqpoint{1.497379in}{1.483779in}}%
\pgfpathlineto{\pgfqpoint{1.497424in}{1.483786in}}%
\pgfpathlineto{\pgfqpoint{1.497468in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{1.497513in}{1.483800in}}%
\pgfpathlineto{\pgfqpoint{1.497558in}{1.483807in}}%
\pgfpathlineto{\pgfqpoint{1.497602in}{1.483813in}}%
\pgfpathlineto{\pgfqpoint{1.497647in}{1.483820in}}%
\pgfpathlineto{\pgfqpoint{1.497692in}{1.483827in}}%
\pgfpathlineto{\pgfqpoint{1.497736in}{1.483834in}}%
\pgfpathlineto{\pgfqpoint{1.497781in}{1.483840in}}%
\pgfpathlineto{\pgfqpoint{1.497825in}{1.483847in}}%
\pgfpathlineto{\pgfqpoint{1.497870in}{1.483854in}}%
\pgfpathlineto{\pgfqpoint{1.497915in}{1.483861in}}%
\pgfpathlineto{\pgfqpoint{1.497959in}{1.483867in}}%
\pgfpathlineto{\pgfqpoint{1.498004in}{1.483874in}}%
\pgfpathlineto{\pgfqpoint{1.498048in}{1.483881in}}%
\pgfpathlineto{\pgfqpoint{1.498093in}{1.483887in}}%
\pgfpathlineto{\pgfqpoint{1.498138in}{1.483894in}}%
\pgfpathlineto{\pgfqpoint{1.498182in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{1.498227in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{1.498271in}{1.483914in}}%
\pgfpathlineto{\pgfqpoint{1.498316in}{1.483920in}}%
\pgfpathlineto{\pgfqpoint{1.498360in}{1.483927in}}%
\pgfpathlineto{\pgfqpoint{1.498405in}{1.483934in}}%
\pgfpathlineto{\pgfqpoint{1.498449in}{1.483940in}}%
\pgfpathlineto{\pgfqpoint{1.498494in}{1.483947in}}%
\pgfpathlineto{\pgfqpoint{1.498538in}{1.483953in}}%
\pgfpathlineto{\pgfqpoint{1.498583in}{1.483960in}}%
\pgfpathlineto{\pgfqpoint{1.498628in}{1.483966in}}%
\pgfpathlineto{\pgfqpoint{1.498672in}{1.483973in}}%
\pgfpathlineto{\pgfqpoint{1.498717in}{1.483980in}}%
\pgfpathlineto{\pgfqpoint{1.498761in}{1.483986in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.483993in}}%
\pgfpathlineto{\pgfqpoint{1.498850in}{1.483999in}}%
\pgfpathlineto{\pgfqpoint{1.498894in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{1.498939in}{1.484012in}}%
\pgfpathlineto{\pgfqpoint{1.498983in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{1.499028in}{1.484025in}}%
\pgfpathlineto{\pgfqpoint{1.499072in}{1.484031in}}%
\pgfpathlineto{\pgfqpoint{1.499117in}{1.484038in}}%
\pgfpathlineto{\pgfqpoint{1.499161in}{1.484044in}}%
\pgfpathlineto{\pgfqpoint{1.499206in}{1.484051in}}%
\pgfpathlineto{\pgfqpoint{1.499250in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{1.499295in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{1.499339in}{1.484070in}}%
\pgfpathlineto{\pgfqpoint{1.499383in}{1.484076in}}%
\pgfpathlineto{\pgfqpoint{1.499428in}{1.484083in}}%
\pgfpathlineto{\pgfqpoint{1.499472in}{1.484089in}}%
\pgfpathlineto{\pgfqpoint{1.499517in}{1.484095in}}%
\pgfpathlineto{\pgfqpoint{1.499561in}{1.484102in}}%
\pgfpathlineto{\pgfqpoint{1.499605in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{1.499650in}{1.484114in}}%
\pgfpathlineto{\pgfqpoint{1.499694in}{1.484121in}}%
\pgfpathlineto{\pgfqpoint{1.499738in}{1.484127in}}%
\pgfpathlineto{\pgfqpoint{1.499783in}{1.484133in}}%
\pgfpathlineto{\pgfqpoint{1.499827in}{1.484140in}}%
\pgfpathlineto{\pgfqpoint{1.499872in}{1.484146in}}%
\pgfpathlineto{\pgfqpoint{1.499916in}{1.484152in}}%
\pgfpathlineto{\pgfqpoint{1.499960in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.500005in}{1.484165in}}%
\pgfpathlineto{\pgfqpoint{1.500049in}{1.484171in}}%
\pgfpathlineto{\pgfqpoint{1.500093in}{1.484177in}}%
\pgfpathlineto{\pgfqpoint{1.500138in}{1.484183in}}%
\pgfpathlineto{\pgfqpoint{1.500182in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{1.500226in}{1.484196in}}%
\pgfpathlineto{\pgfqpoint{1.500270in}{1.484202in}}%
\pgfpathlineto{\pgfqpoint{1.500315in}{1.484208in}}%
\pgfpathlineto{\pgfqpoint{1.500359in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{1.500403in}{1.484220in}}%
\pgfpathlineto{\pgfqpoint{1.500448in}{1.484227in}}%
\pgfpathlineto{\pgfqpoint{1.500492in}{1.484233in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{1.484239in}}%
\pgfpathlineto{\pgfqpoint{1.500580in}{1.484245in}}%
\pgfpathlineto{\pgfqpoint{1.500625in}{1.484251in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.484257in}}%
\pgfpathlineto{\pgfqpoint{1.500713in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{1.500757in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{1.500802in}{1.484275in}}%
\pgfpathlineto{\pgfqpoint{1.500846in}{1.484281in}}%
\pgfpathlineto{\pgfqpoint{1.500890in}{1.484287in}}%
\pgfpathlineto{\pgfqpoint{1.500934in}{1.484294in}}%
\pgfpathlineto{\pgfqpoint{1.500978in}{1.484300in}}%
\pgfpathlineto{\pgfqpoint{1.501023in}{1.484306in}}%
\pgfpathlineto{\pgfqpoint{1.501067in}{1.484312in}}%
\pgfpathlineto{\pgfqpoint{1.501111in}{1.484318in}}%
\pgfpathlineto{\pgfqpoint{1.501155in}{1.484324in}}%
\pgfpathlineto{\pgfqpoint{1.501199in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{1.501244in}{1.484335in}}%
\pgfpathlineto{\pgfqpoint{1.501288in}{1.484341in}}%
\pgfpathlineto{\pgfqpoint{1.501332in}{1.484347in}}%
\pgfpathlineto{\pgfqpoint{1.501376in}{1.484353in}}%
\pgfpathlineto{\pgfqpoint{1.501420in}{1.484359in}}%
\pgfpathlineto{\pgfqpoint{1.501464in}{1.484365in}}%
\pgfpathlineto{\pgfqpoint{1.501509in}{1.484371in}}%
\pgfpathlineto{\pgfqpoint{1.501553in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{1.501597in}{1.484383in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{1.484389in}}%
\pgfpathlineto{\pgfqpoint{1.501685in}{1.484395in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{1.484400in}}%
\pgfpathlineto{\pgfqpoint{1.501773in}{1.484406in}}%
\pgfpathlineto{\pgfqpoint{1.501817in}{1.484412in}}%
\pgfpathlineto{\pgfqpoint{1.501861in}{1.484418in}}%
\pgfpathlineto{\pgfqpoint{1.501906in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{1.501950in}{1.484430in}}%
\pgfpathlineto{\pgfqpoint{1.501994in}{1.484435in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{1.502082in}{1.484447in}}%
\pgfpathlineto{\pgfqpoint{1.502126in}{1.484453in}}%
\pgfpathlineto{\pgfqpoint{1.502170in}{1.484458in}}%
\pgfpathlineto{\pgfqpoint{1.502214in}{1.484464in}}%
\pgfpathlineto{\pgfqpoint{1.502258in}{1.484470in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{1.484476in}}%
\pgfpathlineto{\pgfqpoint{1.502346in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{1.502390in}{1.484487in}}%
\pgfpathlineto{\pgfqpoint{1.502434in}{1.484493in}}%
\pgfpathlineto{\pgfqpoint{1.502478in}{1.484498in}}%
\pgfpathlineto{\pgfqpoint{1.502522in}{1.484504in}}%
\pgfpathlineto{\pgfqpoint{1.502566in}{1.484510in}}%
\pgfpathlineto{\pgfqpoint{1.502610in}{1.484515in}}%
\pgfpathlineto{\pgfqpoint{1.502654in}{1.484521in}}%
\pgfpathlineto{\pgfqpoint{1.502698in}{1.484527in}}%
\pgfpathlineto{\pgfqpoint{1.502742in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{1.502786in}{1.484538in}}%
\pgfpathlineto{\pgfqpoint{1.502830in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{1.502874in}{1.484549in}}%
\pgfpathlineto{\pgfqpoint{1.502918in}{1.484555in}}%
\pgfpathlineto{\pgfqpoint{1.502962in}{1.484560in}}%
\pgfpathlineto{\pgfqpoint{1.503006in}{1.484566in}}%
\pgfpathlineto{\pgfqpoint{1.503050in}{1.484571in}}%
\pgfpathlineto{\pgfqpoint{1.503094in}{1.484577in}}%
\pgfpathlineto{\pgfqpoint{1.503138in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{1.503182in}{1.484588in}}%
\pgfpathlineto{\pgfqpoint{1.503225in}{1.484593in}}%
\pgfpathlineto{\pgfqpoint{1.503269in}{1.484599in}}%
\pgfpathlineto{\pgfqpoint{1.503313in}{1.484604in}}%
\pgfpathlineto{\pgfqpoint{1.503357in}{1.484610in}}%
\pgfpathlineto{\pgfqpoint{1.503401in}{1.484615in}}%
\pgfpathlineto{\pgfqpoint{1.503445in}{1.484621in}}%
\pgfpathlineto{\pgfqpoint{1.503489in}{1.484626in}}%
\pgfpathlineto{\pgfqpoint{1.503533in}{1.484632in}}%
\pgfpathlineto{\pgfqpoint{1.503577in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{1.503620in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{1.503664in}{1.484648in}}%
\pgfpathlineto{\pgfqpoint{1.503708in}{1.484653in}}%
\pgfpathlineto{\pgfqpoint{1.503752in}{1.484659in}}%
\pgfpathlineto{\pgfqpoint{1.503796in}{1.484664in}}%
\pgfpathlineto{\pgfqpoint{1.503840in}{1.484669in}}%
\pgfpathlineto{\pgfqpoint{1.503884in}{1.484675in}}%
\pgfpathlineto{\pgfqpoint{1.503927in}{1.484680in}}%
\pgfpathlineto{\pgfqpoint{1.503971in}{1.484685in}}%
\pgfpathlineto{\pgfqpoint{1.504015in}{1.484691in}}%
\pgfpathlineto{\pgfqpoint{1.504059in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{1.504103in}{1.484701in}}%
\pgfpathlineto{\pgfqpoint{1.504146in}{1.484707in}}%
\pgfpathlineto{\pgfqpoint{1.504190in}{1.484712in}}%
\pgfpathlineto{\pgfqpoint{1.504234in}{1.484717in}}%
\pgfpathlineto{\pgfqpoint{1.504278in}{1.484723in}}%
\pgfpathlineto{\pgfqpoint{1.504322in}{1.484728in}}%
\pgfpathlineto{\pgfqpoint{1.504365in}{1.484733in}}%
\pgfpathlineto{\pgfqpoint{1.504409in}{1.484738in}}%
\pgfpathlineto{\pgfqpoint{1.504453in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{1.504497in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{1.504540in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.504584in}{1.484759in}}%
\pgfpathlineto{\pgfqpoint{1.504628in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{1.504671in}{1.484769in}}%
\pgfpathlineto{\pgfqpoint{1.504715in}{1.484775in}}%
\pgfpathlineto{\pgfqpoint{1.504759in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{1.504803in}{1.484785in}}%
\pgfpathlineto{\pgfqpoint{1.504846in}{1.484790in}}%
\pgfpathlineto{\pgfqpoint{1.504890in}{1.484795in}}%
\pgfpathlineto{\pgfqpoint{1.504934in}{1.484800in}}%
\pgfpathlineto{\pgfqpoint{1.504977in}{1.484805in}}%
\pgfpathlineto{\pgfqpoint{1.505021in}{1.484810in}}%
\pgfpathlineto{\pgfqpoint{1.505065in}{1.484815in}}%
\pgfpathlineto{\pgfqpoint{1.505108in}{1.484820in}}%
\pgfpathlineto{\pgfqpoint{1.505152in}{1.484825in}}%
\pgfpathlineto{\pgfqpoint{1.505196in}{1.484831in}}%
\pgfpathlineto{\pgfqpoint{1.505239in}{1.484836in}}%
\pgfpathlineto{\pgfqpoint{1.505283in}{1.484841in}}%
\pgfpathlineto{\pgfqpoint{1.505327in}{1.484846in}}%
\pgfpathlineto{\pgfqpoint{1.505370in}{1.484851in}}%
\pgfpathlineto{\pgfqpoint{1.505414in}{1.484856in}}%
\pgfpathlineto{\pgfqpoint{1.505458in}{1.484861in}}%
\pgfpathlineto{\pgfqpoint{1.505501in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{1.505545in}{1.484870in}}%
\pgfpathlineto{\pgfqpoint{1.505588in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{1.505632in}{1.484880in}}%
\pgfpathlineto{\pgfqpoint{1.505676in}{1.484885in}}%
\pgfpathlineto{\pgfqpoint{1.505719in}{1.484890in}}%
\pgfpathlineto{\pgfqpoint{1.505763in}{1.484895in}}%
\pgfpathlineto{\pgfqpoint{1.505806in}{1.484900in}}%
\pgfpathlineto{\pgfqpoint{1.505850in}{1.484905in}}%
\pgfpathlineto{\pgfqpoint{1.505893in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{1.505937in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{1.505981in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{1.506024in}{1.484924in}}%
\pgfpathlineto{\pgfqpoint{1.506068in}{1.484929in}}%
\pgfpathlineto{\pgfqpoint{1.506111in}{1.484934in}}%
\pgfpathlineto{\pgfqpoint{1.506155in}{1.484939in}}%
\pgfpathlineto{\pgfqpoint{1.506198in}{1.484943in}}%
\pgfpathlineto{\pgfqpoint{1.506242in}{1.484948in}}%
\pgfpathlineto{\pgfqpoint{1.506285in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{1.506329in}{1.484958in}}%
\pgfpathlineto{\pgfqpoint{1.506372in}{1.484963in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{1.484967in}}%
\pgfpathlineto{\pgfqpoint{1.506459in}{1.484972in}}%
\pgfpathlineto{\pgfqpoint{1.506503in}{1.484977in}}%
\pgfpathlineto{\pgfqpoint{1.506546in}{1.484981in}}%
\pgfpathlineto{\pgfqpoint{1.506590in}{1.484986in}}%
\pgfpathlineto{\pgfqpoint{1.506633in}{1.484991in}}%
\pgfpathlineto{\pgfqpoint{1.506677in}{1.484995in}}%
\pgfpathlineto{\pgfqpoint{1.506720in}{1.485000in}}%
\pgfpathlineto{\pgfqpoint{1.506764in}{1.485005in}}%
\pgfpathlineto{\pgfqpoint{1.506807in}{1.485009in}}%
\pgfpathlineto{\pgfqpoint{1.506850in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.506894in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{1.506937in}{1.485023in}}%
\pgfpathlineto{\pgfqpoint{1.506981in}{1.485028in}}%
\pgfpathlineto{\pgfqpoint{1.507024in}{1.485033in}}%
\pgfpathlineto{\pgfqpoint{1.507067in}{1.485037in}}%
\pgfpathlineto{\pgfqpoint{1.507111in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{1.507154in}{1.485046in}}%
\pgfpathlineto{\pgfqpoint{1.507198in}{1.485051in}}%
\pgfpathlineto{\pgfqpoint{1.507241in}{1.485055in}}%
\pgfpathlineto{\pgfqpoint{1.507284in}{1.485060in}}%
\pgfpathlineto{\pgfqpoint{1.507328in}{1.485064in}}%
\pgfpathlineto{\pgfqpoint{1.507371in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{1.507415in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{1.507458in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{1.507501in}{1.485082in}}%
\pgfpathlineto{\pgfqpoint{1.507545in}{1.485087in}}%
\pgfpathlineto{\pgfqpoint{1.507588in}{1.485091in}}%
\pgfpathlineto{\pgfqpoint{1.507631in}{1.485096in}}%
\pgfpathlineto{\pgfqpoint{1.507675in}{1.485100in}}%
\pgfpathlineto{\pgfqpoint{1.507718in}{1.485104in}}%
\pgfpathlineto{\pgfqpoint{1.507761in}{1.485109in}}%
\pgfpathlineto{\pgfqpoint{1.507805in}{1.485113in}}%
\pgfpathlineto{\pgfqpoint{1.507848in}{1.485118in}}%
\pgfpathlineto{\pgfqpoint{1.507891in}{1.485122in}}%
\pgfpathlineto{\pgfqpoint{1.507934in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{1.507978in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{1.508021in}{1.485135in}}%
\pgfpathlineto{\pgfqpoint{1.508064in}{1.485139in}}%
\pgfpathlineto{\pgfqpoint{1.508108in}{1.485144in}}%
\pgfpathlineto{\pgfqpoint{1.508151in}{1.485148in}}%
\pgfpathlineto{\pgfqpoint{1.508194in}{1.485152in}}%
\pgfpathlineto{\pgfqpoint{1.508237in}{1.485157in}}%
\pgfpathlineto{\pgfqpoint{1.508281in}{1.485161in}}%
\pgfpathlineto{\pgfqpoint{1.508324in}{1.485165in}}%
\pgfpathlineto{\pgfqpoint{1.508367in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{1.508410in}{1.485174in}}%
\pgfpathlineto{\pgfqpoint{1.508453in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.508497in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{1.508540in}{1.485186in}}%
\pgfpathlineto{\pgfqpoint{1.508583in}{1.485190in}}%
\pgfpathlineto{\pgfqpoint{1.508626in}{1.485195in}}%
\pgfpathlineto{\pgfqpoint{1.508669in}{1.485199in}}%
\pgfpathlineto{\pgfqpoint{1.508713in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{1.508756in}{1.485207in}}%
\pgfpathlineto{\pgfqpoint{1.508799in}{1.485211in}}%
\pgfpathlineto{\pgfqpoint{1.508842in}{1.485215in}}%
\pgfpathlineto{\pgfqpoint{1.508885in}{1.485220in}}%
\pgfpathlineto{\pgfqpoint{1.508928in}{1.485224in}}%
\pgfpathlineto{\pgfqpoint{1.508972in}{1.485228in}}%
\pgfpathlineto{\pgfqpoint{1.509015in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.509058in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{1.509101in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{1.509144in}{1.485244in}}%
\pgfpathlineto{\pgfqpoint{1.509187in}{1.485248in}}%
\pgfpathlineto{\pgfqpoint{1.509230in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.509274in}{1.485256in}}%
\pgfpathlineto{\pgfqpoint{1.509317in}{1.485260in}}%
\pgfpathlineto{\pgfqpoint{1.509360in}{1.485264in}}%
\pgfpathlineto{\pgfqpoint{1.509403in}{1.485268in}}%
\pgfpathlineto{\pgfqpoint{1.509446in}{1.485272in}}%
\pgfpathlineto{\pgfqpoint{1.509489in}{1.485276in}}%
\pgfpathlineto{\pgfqpoint{1.509532in}{1.485280in}}%
\pgfpathlineto{\pgfqpoint{1.509575in}{1.485284in}}%
\pgfpathlineto{\pgfqpoint{1.509618in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{1.509661in}{1.485292in}}%
\pgfpathlineto{\pgfqpoint{1.509704in}{1.485296in}}%
\pgfpathlineto{\pgfqpoint{1.509747in}{1.485300in}}%
\pgfpathlineto{\pgfqpoint{1.509790in}{1.485303in}}%
\pgfpathlineto{\pgfqpoint{1.509833in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{1.509876in}{1.485311in}}%
\pgfpathlineto{\pgfqpoint{1.509919in}{1.485315in}}%
\pgfpathlineto{\pgfqpoint{1.509962in}{1.485319in}}%
\pgfpathlineto{\pgfqpoint{1.510006in}{1.485323in}}%
\pgfpathlineto{\pgfqpoint{1.510049in}{1.485327in}}%
\pgfpathlineto{\pgfqpoint{1.510092in}{1.485330in}}%
\pgfpathlineto{\pgfqpoint{1.510135in}{1.485334in}}%
\pgfpathlineto{\pgfqpoint{1.510177in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{1.510220in}{1.485342in}}%
\pgfpathlineto{\pgfqpoint{1.510263in}{1.485345in}}%
\pgfpathlineto{\pgfqpoint{1.510306in}{1.485349in}}%
\pgfpathlineto{\pgfqpoint{1.510349in}{1.485353in}}%
\pgfpathlineto{\pgfqpoint{1.510392in}{1.485357in}}%
\pgfpathlineto{\pgfqpoint{1.510435in}{1.485360in}}%
\pgfpathlineto{\pgfqpoint{1.510478in}{1.485364in}}%
\pgfpathlineto{\pgfqpoint{1.510521in}{1.485368in}}%
\pgfpathlineto{\pgfqpoint{1.510564in}{1.485372in}}%
\pgfpathlineto{\pgfqpoint{1.510607in}{1.485375in}}%
\pgfpathlineto{\pgfqpoint{1.510650in}{1.485379in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{1.485383in}}%
\pgfpathlineto{\pgfqpoint{1.510736in}{1.485386in}}%
\pgfpathlineto{\pgfqpoint{1.510779in}{1.485390in}}%
\pgfpathlineto{\pgfqpoint{1.510822in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{1.510865in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{1.510907in}{1.485401in}}%
\pgfpathlineto{\pgfqpoint{1.510950in}{1.485404in}}%
\pgfpathlineto{\pgfqpoint{1.510993in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{1.511036in}{1.485411in}}%
\pgfpathlineto{\pgfqpoint{1.511079in}{1.485415in}}%
\pgfpathlineto{\pgfqpoint{1.511122in}{1.485418in}}%
\pgfpathlineto{\pgfqpoint{1.511165in}{1.485422in}}%
\pgfpathlineto{\pgfqpoint{1.511207in}{1.485425in}}%
\pgfpathlineto{\pgfqpoint{1.511250in}{1.485429in}}%
\pgfpathlineto{\pgfqpoint{1.511293in}{1.485432in}}%
\pgfpathlineto{\pgfqpoint{1.511336in}{1.485436in}}%
\pgfpathlineto{\pgfqpoint{1.511379in}{1.485439in}}%
\pgfpathlineto{\pgfqpoint{1.511422in}{1.485443in}}%
\pgfpathlineto{\pgfqpoint{1.511464in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{1.511507in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{1.511550in}{1.485453in}}%
\pgfpathlineto{\pgfqpoint{1.511593in}{1.485457in}}%
\pgfpathlineto{\pgfqpoint{1.511636in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{1.511678in}{1.485463in}}%
\pgfpathlineto{\pgfqpoint{1.511721in}{1.485467in}}%
\pgfpathlineto{\pgfqpoint{1.511764in}{1.485470in}}%
\pgfpathlineto{\pgfqpoint{1.511807in}{1.485473in}}%
\pgfpathlineto{\pgfqpoint{1.511849in}{1.485477in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.485480in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{1.485483in}}%
\pgfpathlineto{\pgfqpoint{1.511978in}{1.485487in}}%
\pgfpathlineto{\pgfqpoint{1.512020in}{1.485490in}}%
\pgfpathlineto{\pgfqpoint{1.512063in}{1.485493in}}%
\pgfpathlineto{\pgfqpoint{1.512106in}{1.485497in}}%
\pgfpathlineto{\pgfqpoint{1.512149in}{1.485500in}}%
\pgfpathlineto{\pgfqpoint{1.512191in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.512234in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.512277in}{1.485510in}}%
\pgfpathlineto{\pgfqpoint{1.512319in}{1.485513in}}%
\pgfpathlineto{\pgfqpoint{1.512362in}{1.485516in}}%
\pgfpathlineto{\pgfqpoint{1.512405in}{1.485519in}}%
\pgfpathlineto{\pgfqpoint{1.512447in}{1.485522in}}%
\pgfpathlineto{\pgfqpoint{1.512490in}{1.485526in}}%
\pgfpathlineto{\pgfqpoint{1.512533in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{1.512575in}{1.485532in}}%
\pgfpathlineto{\pgfqpoint{1.512618in}{1.485535in}}%
\pgfpathlineto{\pgfqpoint{1.512661in}{1.485538in}}%
\pgfpathlineto{\pgfqpoint{1.512703in}{1.485541in}}%
\pgfpathlineto{\pgfqpoint{1.512746in}{1.485544in}}%
\pgfpathlineto{\pgfqpoint{1.512789in}{1.485547in}}%
\pgfpathlineto{\pgfqpoint{1.512831in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{1.512874in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{1.512917in}{1.485557in}}%
\pgfpathlineto{\pgfqpoint{1.512959in}{1.485560in}}%
\pgfpathlineto{\pgfqpoint{1.513002in}{1.485563in}}%
\pgfpathlineto{\pgfqpoint{1.513044in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{1.513087in}{1.485569in}}%
\pgfpathlineto{\pgfqpoint{1.513130in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{1.513172in}{1.485575in}}%
\pgfpathlineto{\pgfqpoint{1.513215in}{1.485578in}}%
\pgfpathlineto{\pgfqpoint{1.513257in}{1.485581in}}%
\pgfpathlineto{\pgfqpoint{1.513300in}{1.485584in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{1.485587in}}%
\pgfpathlineto{\pgfqpoint{1.513385in}{1.485590in}}%
\pgfpathlineto{\pgfqpoint{1.513427in}{1.485592in}}%
\pgfpathlineto{\pgfqpoint{1.513470in}{1.485595in}}%
\pgfpathlineto{\pgfqpoint{1.513513in}{1.485598in}}%
\pgfpathlineto{\pgfqpoint{1.513555in}{1.485601in}}%
\pgfpathlineto{\pgfqpoint{1.513598in}{1.485604in}}%
\pgfpathlineto{\pgfqpoint{1.513640in}{1.485607in}}%
\pgfpathlineto{\pgfqpoint{1.513683in}{1.485610in}}%
\pgfpathlineto{\pgfqpoint{1.513725in}{1.485613in}}%
\pgfpathlineto{\pgfqpoint{1.513768in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.513810in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{1.513853in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{1.513895in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{1.513938in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{1.513980in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{1.485632in}}%
\pgfpathlineto{\pgfqpoint{1.514065in}{1.485635in}}%
\pgfpathlineto{\pgfqpoint{1.514107in}{1.485638in}}%
\pgfpathlineto{\pgfqpoint{1.514150in}{1.485640in}}%
\pgfpathlineto{\pgfqpoint{1.514192in}{1.485643in}}%
\pgfpathlineto{\pgfqpoint{1.514235in}{1.485646in}}%
\pgfpathlineto{\pgfqpoint{1.514277in}{1.485648in}}%
\pgfpathlineto{\pgfqpoint{1.514320in}{1.485651in}}%
\pgfpathlineto{\pgfqpoint{1.514362in}{1.485654in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{1.485656in}}%
\pgfpathlineto{\pgfqpoint{1.514447in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{1.514489in}{1.485662in}}%
\pgfpathlineto{\pgfqpoint{1.514532in}{1.485664in}}%
\pgfpathlineto{\pgfqpoint{1.514574in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{1.514616in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{1.514659in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.514701in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{1.514743in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{1.514786in}{1.485680in}}%
\pgfpathlineto{\pgfqpoint{1.514828in}{1.485682in}}%
\pgfpathlineto{\pgfqpoint{1.514870in}{1.485685in}}%
\pgfpathlineto{\pgfqpoint{1.514913in}{1.485687in}}%
\pgfpathlineto{\pgfqpoint{1.514955in}{1.485690in}}%
\pgfpathlineto{\pgfqpoint{1.514997in}{1.485692in}}%
\pgfpathlineto{\pgfqpoint{1.515040in}{1.485695in}}%
\pgfpathlineto{\pgfqpoint{1.515082in}{1.485697in}}%
\pgfpathlineto{\pgfqpoint{1.515124in}{1.485700in}}%
\pgfpathlineto{\pgfqpoint{1.515167in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.515209in}{1.485705in}}%
\pgfpathlineto{\pgfqpoint{1.515251in}{1.485707in}}%
\pgfpathlineto{\pgfqpoint{1.515294in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{1.515336in}{1.485712in}}%
\pgfpathlineto{\pgfqpoint{1.515378in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{1.515420in}{1.485717in}}%
\pgfpathlineto{\pgfqpoint{1.515463in}{1.485719in}}%
\pgfpathlineto{\pgfqpoint{1.515505in}{1.485721in}}%
\pgfpathlineto{\pgfqpoint{1.515547in}{1.485724in}}%
\pgfpathlineto{\pgfqpoint{1.515589in}{1.485726in}}%
\pgfpathlineto{\pgfqpoint{1.515632in}{1.485728in}}%
\pgfpathlineto{\pgfqpoint{1.515674in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.515716in}{1.485733in}}%
\pgfpathlineto{\pgfqpoint{1.515758in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{1.515801in}{1.485737in}}%
\pgfpathlineto{\pgfqpoint{1.515843in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{1.515885in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{1.515927in}{1.485744in}}%
\pgfpathlineto{\pgfqpoint{1.515969in}{1.485746in}}%
\pgfpathlineto{\pgfqpoint{1.516012in}{1.485748in}}%
\pgfpathlineto{\pgfqpoint{1.516054in}{1.485751in}}%
\pgfpathlineto{\pgfqpoint{1.516096in}{1.485753in}}%
\pgfpathlineto{\pgfqpoint{1.516138in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{1.516180in}{1.485757in}}%
\pgfpathlineto{\pgfqpoint{1.516222in}{1.485759in}}%
\pgfpathlineto{\pgfqpoint{1.516265in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{1.516307in}{1.485763in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{1.485766in}}%
\pgfpathlineto{\pgfqpoint{1.516391in}{1.485768in}}%
\pgfpathlineto{\pgfqpoint{1.516433in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{1.516475in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{1.516517in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{1.516559in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{1.516602in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{1.516644in}{1.485780in}}%
\pgfpathlineto{\pgfqpoint{1.516686in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{1.516728in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{1.516770in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.516812in}{1.485788in}}%
\pgfpathlineto{\pgfqpoint{1.516854in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{1.516896in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{1.516938in}{1.485794in}}%
\pgfpathlineto{\pgfqpoint{1.516980in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{1.517022in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{1.517064in}{1.485800in}}%
\pgfpathlineto{\pgfqpoint{1.517106in}{1.485801in}}%
\pgfpathlineto{\pgfqpoint{1.517148in}{1.485803in}}%
\pgfpathlineto{\pgfqpoint{1.517190in}{1.485805in}}%
\pgfpathlineto{\pgfqpoint{1.517232in}{1.485807in}}%
\pgfpathlineto{\pgfqpoint{1.517274in}{1.485809in}}%
\pgfpathlineto{\pgfqpoint{1.517316in}{1.485811in}}%
\pgfpathlineto{\pgfqpoint{1.517358in}{1.485813in}}%
\pgfpathlineto{\pgfqpoint{1.517400in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{1.517442in}{1.485816in}}%
\pgfpathlineto{\pgfqpoint{1.517484in}{1.485818in}}%
\pgfpathlineto{\pgfqpoint{1.517526in}{1.485820in}}%
\pgfpathlineto{\pgfqpoint{1.517568in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{1.517610in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{1.517652in}{1.485825in}}%
\pgfpathlineto{\pgfqpoint{1.517694in}{1.485827in}}%
\pgfpathlineto{\pgfqpoint{1.517736in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{1.517778in}{1.485830in}}%
\pgfpathlineto{\pgfqpoint{1.517820in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{1.517862in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.517904in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.517946in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{1.517988in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{1.518030in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{1.518071in}{1.485842in}}%
\pgfpathlineto{\pgfqpoint{1.518113in}{1.485843in}}%
\pgfpathlineto{\pgfqpoint{1.518155in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{1.518197in}{1.485846in}}%
\pgfpathlineto{\pgfqpoint{1.518239in}{1.485848in}}%
\pgfpathlineto{\pgfqpoint{1.518281in}{1.485849in}}%
\pgfpathlineto{\pgfqpoint{1.518323in}{1.485851in}}%
\pgfpathlineto{\pgfqpoint{1.518365in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{1.518406in}{1.485854in}}%
\pgfpathlineto{\pgfqpoint{1.518448in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{1.518490in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{1.518532in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{1.518574in}{1.485860in}}%
\pgfpathlineto{\pgfqpoint{1.518616in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{1.518657in}{1.485863in}}%
\pgfpathlineto{\pgfqpoint{1.518699in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{1.518741in}{1.485866in}}%
\pgfpathlineto{\pgfqpoint{1.518783in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{1.518825in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{1.518866in}{1.485870in}}%
\pgfpathlineto{\pgfqpoint{1.518908in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{1.518950in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{1.518992in}{1.485874in}}%
\pgfpathlineto{\pgfqpoint{1.519034in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{1.519075in}{1.485877in}}%
\pgfpathlineto{\pgfqpoint{1.519117in}{1.485878in}}%
\pgfpathlineto{\pgfqpoint{1.519159in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{1.519201in}{1.485881in}}%
\pgfpathlineto{\pgfqpoint{1.519242in}{1.485882in}}%
\pgfpathlineto{\pgfqpoint{1.519284in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{1.519326in}{1.485884in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{1.485886in}}%
\pgfpathlineto{\pgfqpoint{1.519409in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{1.519451in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{1.519493in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.519534in}{1.485890in}}%
\pgfpathlineto{\pgfqpoint{1.519576in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{1.519618in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{1.519659in}{1.485894in}}%
\pgfpathlineto{\pgfqpoint{1.519701in}{1.485895in}}%
\pgfpathlineto{\pgfqpoint{1.519743in}{1.485896in}}%
\pgfpathlineto{\pgfqpoint{1.519784in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{1.519826in}{1.485898in}}%
\pgfpathlineto{\pgfqpoint{1.519868in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{1.519909in}{1.485900in}}%
\pgfpathlineto{\pgfqpoint{1.519951in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.519993in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{1.520034in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{1.520076in}{1.485905in}}%
\pgfpathlineto{\pgfqpoint{1.520117in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{1.520159in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{1.520201in}{1.485908in}}%
\pgfpathlineto{\pgfqpoint{1.520242in}{1.485909in}}%
\pgfpathlineto{\pgfqpoint{1.520284in}{1.485910in}}%
\pgfpathlineto{\pgfqpoint{1.520325in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{1.520367in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{1.520408in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{1.520450in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{1.520492in}{1.485914in}}%
\pgfpathlineto{\pgfqpoint{1.520533in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{1.520575in}{1.485916in}}%
\pgfpathlineto{\pgfqpoint{1.520616in}{1.485917in}}%
\pgfpathlineto{\pgfqpoint{1.520658in}{1.485918in}}%
\pgfpathlineto{\pgfqpoint{1.520699in}{1.485918in}}%
\pgfpathlineto{\pgfqpoint{1.520741in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{1.520782in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{1.520824in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.520865in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.520907in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.520948in}{1.485923in}}%
\pgfpathlineto{\pgfqpoint{1.520990in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{1.521031in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{1.521073in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{1.521114in}{1.485926in}}%
\pgfpathlineto{\pgfqpoint{1.521156in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.521197in}{1.485928in}}%
\pgfpathlineto{\pgfqpoint{1.521239in}{1.485928in}}%
\pgfpathlineto{\pgfqpoint{1.521280in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{1.521322in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{1.521363in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{1.521404in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{1.521446in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{1.521487in}{1.485932in}}%
\pgfpathlineto{\pgfqpoint{1.521529in}{1.485933in}}%
\pgfpathlineto{\pgfqpoint{1.521570in}{1.485933in}}%
\pgfpathlineto{\pgfqpoint{1.521611in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.521653in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.521694in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{1.521736in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{1.521777in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{1.521818in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.521901in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.521942in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{1.521984in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{1.522025in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{1.522067in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{1.522108in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{1.522190in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{1.522232in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.522273in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.522314in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.522356in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.522397in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.522438in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.522480in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.522521in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.522562in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.522603in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.522645in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.522686in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.522727in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.522768in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.522810in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.522851in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.522892in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.522933in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.522974in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.523016in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.523057in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523098in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523139in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523180in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523222in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523263in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523304in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523345in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523386in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523427in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523468in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523510in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523551in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523592in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523633in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523674in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523715in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523756in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523797in}{1.485946in}}%
\pgfpathlineto{\pgfqpoint{1.523838in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.523880in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.523921in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.523962in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.524003in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.524044in}{1.485945in}}%
\pgfpathlineto{\pgfqpoint{1.524085in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.524126in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.524167in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.524208in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{1.524249in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.524290in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.524331in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.524372in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.524413in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.524454in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.524495in}{1.485942in}}%
\pgfpathlineto{\pgfqpoint{1.524536in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.524618in}{1.485941in}}%
\pgfpathlineto{\pgfqpoint{1.524659in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{1.524700in}{1.485940in}}%
\pgfpathlineto{\pgfqpoint{1.524741in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{1.524782in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{1.524823in}{1.485939in}}%
\pgfpathlineto{\pgfqpoint{1.524864in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{1.524905in}{1.485938in}}%
\pgfpathlineto{\pgfqpoint{1.524946in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.524986in}{1.485937in}}%
\pgfpathlineto{\pgfqpoint{1.525027in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{1.525068in}{1.485936in}}%
\pgfpathlineto{\pgfqpoint{1.525109in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{1.525150in}{1.485935in}}%
\pgfpathlineto{\pgfqpoint{1.525191in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.525232in}{1.485934in}}%
\pgfpathlineto{\pgfqpoint{1.525273in}{1.485933in}}%
\pgfpathlineto{\pgfqpoint{1.525314in}{1.485932in}}%
\pgfpathlineto{\pgfqpoint{1.525355in}{1.485932in}}%
\pgfpathlineto{\pgfqpoint{1.525395in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{1.525436in}{1.485931in}}%
\pgfpathlineto{\pgfqpoint{1.525477in}{1.485930in}}%
\pgfpathlineto{\pgfqpoint{1.525518in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{1.525559in}{1.485929in}}%
\pgfpathlineto{\pgfqpoint{1.525600in}{1.485928in}}%
\pgfpathlineto{\pgfqpoint{1.525640in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.525681in}{1.485927in}}%
\pgfpathlineto{\pgfqpoint{1.525722in}{1.485926in}}%
\pgfpathlineto{\pgfqpoint{1.525763in}{1.485925in}}%
\pgfpathlineto{\pgfqpoint{1.525804in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{1.525844in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{1.525885in}{1.485923in}}%
\pgfpathlineto{\pgfqpoint{1.525926in}{1.485922in}}%
\pgfpathlineto{\pgfqpoint{1.525967in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.526008in}{1.485921in}}%
\pgfpathlineto{\pgfqpoint{1.526048in}{1.485920in}}%
\pgfpathlineto{\pgfqpoint{1.526089in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{1.526130in}{1.485918in}}%
\pgfpathlineto{\pgfqpoint{1.526171in}{1.485917in}}%
\pgfpathlineto{\pgfqpoint{1.526211in}{1.485916in}}%
\pgfpathlineto{\pgfqpoint{1.526252in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{1.526293in}{1.485915in}}%
\pgfpathlineto{\pgfqpoint{1.526334in}{1.485914in}}%
\pgfpathlineto{\pgfqpoint{1.526374in}{1.485913in}}%
\pgfpathlineto{\pgfqpoint{1.526415in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{1.526456in}{1.485911in}}%
\pgfpathlineto{\pgfqpoint{1.526496in}{1.485910in}}%
\pgfpathlineto{\pgfqpoint{1.526537in}{1.485909in}}%
\pgfpathlineto{\pgfqpoint{1.526578in}{1.485908in}}%
\pgfpathlineto{\pgfqpoint{1.526619in}{1.485907in}}%
\pgfpathlineto{\pgfqpoint{1.526659in}{1.485906in}}%
\pgfpathlineto{\pgfqpoint{1.526700in}{1.485905in}}%
\pgfpathlineto{\pgfqpoint{1.526741in}{1.485904in}}%
\pgfpathlineto{\pgfqpoint{1.526781in}{1.485903in}}%
\pgfpathlineto{\pgfqpoint{1.526822in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{1.526863in}{1.485901in}}%
\pgfpathlineto{\pgfqpoint{1.526903in}{1.485900in}}%
\pgfpathlineto{\pgfqpoint{1.526944in}{1.485898in}}%
\pgfpathlineto{\pgfqpoint{1.526985in}{1.485897in}}%
\pgfpathlineto{\pgfqpoint{1.527025in}{1.485896in}}%
\pgfpathlineto{\pgfqpoint{1.527066in}{1.485895in}}%
\pgfpathlineto{\pgfqpoint{1.527106in}{1.485894in}}%
\pgfpathlineto{\pgfqpoint{1.527147in}{1.485893in}}%
\pgfpathlineto{\pgfqpoint{1.527188in}{1.485892in}}%
\pgfpathlineto{\pgfqpoint{1.527228in}{1.485890in}}%
\pgfpathlineto{\pgfqpoint{1.527269in}{1.485889in}}%
\pgfpathlineto{\pgfqpoint{1.527309in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{1.527350in}{1.485887in}}%
\pgfpathlineto{\pgfqpoint{1.527391in}{1.485885in}}%
\pgfpathlineto{\pgfqpoint{1.527431in}{1.485884in}}%
\pgfpathlineto{\pgfqpoint{1.527472in}{1.485883in}}%
\pgfpathlineto{\pgfqpoint{1.527512in}{1.485882in}}%
\pgfpathlineto{\pgfqpoint{1.527553in}{1.485880in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{1.485879in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.485878in}}%
\pgfpathlineto{\pgfqpoint{1.527674in}{1.485876in}}%
\pgfpathlineto{\pgfqpoint{1.527715in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{1.527755in}{1.485874in}}%
\pgfpathlineto{\pgfqpoint{1.527796in}{1.485872in}}%
\pgfpathlineto{\pgfqpoint{1.527837in}{1.485871in}}%
\pgfpathlineto{\pgfqpoint{1.527877in}{1.485869in}}%
\pgfpathlineto{\pgfqpoint{1.527918in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{1.527958in}{1.485867in}}%
\pgfpathlineto{\pgfqpoint{1.527999in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{1.528039in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{1.528079in}{1.485862in}}%
\pgfpathlineto{\pgfqpoint{1.528120in}{1.485861in}}%
\pgfpathlineto{\pgfqpoint{1.528160in}{1.485859in}}%
\pgfpathlineto{\pgfqpoint{1.528201in}{1.485858in}}%
\pgfpathlineto{\pgfqpoint{1.528241in}{1.485856in}}%
\pgfpathlineto{\pgfqpoint{1.528282in}{1.485855in}}%
\pgfpathlineto{\pgfqpoint{1.528322in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{1.528363in}{1.485851in}}%
\pgfpathlineto{\pgfqpoint{1.528403in}{1.485850in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{1.485848in}}%
\pgfpathlineto{\pgfqpoint{1.528484in}{1.485847in}}%
\pgfpathlineto{\pgfqpoint{1.528524in}{1.485845in}}%
\pgfpathlineto{\pgfqpoint{1.528565in}{1.485843in}}%
\pgfpathlineto{\pgfqpoint{1.528605in}{1.485842in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{1.485840in}}%
\pgfpathlineto{\pgfqpoint{1.528686in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{1.528726in}{1.485837in}}%
\pgfpathlineto{\pgfqpoint{1.528767in}{1.485835in}}%
\pgfpathlineto{\pgfqpoint{1.528807in}{1.485833in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{1.485832in}}%
\pgfpathlineto{\pgfqpoint{1.528888in}{1.485830in}}%
\pgfpathlineto{\pgfqpoint{1.528928in}{1.485828in}}%
\pgfpathlineto{\pgfqpoint{1.528969in}{1.485826in}}%
\pgfpathlineto{\pgfqpoint{1.529009in}{1.485825in}}%
\pgfpathlineto{\pgfqpoint{1.529049in}{1.485823in}}%
\pgfpathlineto{\pgfqpoint{1.529090in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{1.529130in}{1.485819in}}%
\pgfpathlineto{\pgfqpoint{1.529170in}{1.485817in}}%
\pgfpathlineto{\pgfqpoint{1.529211in}{1.485815in}}%
\pgfpathlineto{\pgfqpoint{1.529251in}{1.485814in}}%
\pgfpathlineto{\pgfqpoint{1.529291in}{1.485812in}}%
\pgfpathlineto{\pgfqpoint{1.529331in}{1.485810in}}%
\pgfpathlineto{\pgfqpoint{1.529372in}{1.485808in}}%
\pgfpathlineto{\pgfqpoint{1.529412in}{1.485806in}}%
\pgfpathlineto{\pgfqpoint{1.529452in}{1.485804in}}%
\pgfpathlineto{\pgfqpoint{1.529493in}{1.485802in}}%
\pgfpathlineto{\pgfqpoint{1.529533in}{1.485800in}}%
\pgfpathlineto{\pgfqpoint{1.529573in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{1.529613in}{1.485796in}}%
\pgfpathlineto{\pgfqpoint{1.529654in}{1.485794in}}%
\pgfpathlineto{\pgfqpoint{1.529694in}{1.485792in}}%
\pgfpathlineto{\pgfqpoint{1.529734in}{1.485790in}}%
\pgfpathlineto{\pgfqpoint{1.529774in}{1.485788in}}%
\pgfpathlineto{\pgfqpoint{1.529815in}{1.485786in}}%
\pgfpathlineto{\pgfqpoint{1.529855in}{1.485784in}}%
\pgfpathlineto{\pgfqpoint{1.529895in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{1.529935in}{1.485780in}}%
\pgfpathlineto{\pgfqpoint{1.529976in}{1.485778in}}%
\pgfpathlineto{\pgfqpoint{1.530016in}{1.485776in}}%
\pgfpathlineto{\pgfqpoint{1.530056in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{1.530096in}{1.485771in}}%
\pgfpathlineto{\pgfqpoint{1.530136in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{1.530176in}{1.485767in}}%
\pgfpathlineto{\pgfqpoint{1.530217in}{1.485765in}}%
\pgfpathlineto{\pgfqpoint{1.530257in}{1.485763in}}%
\pgfpathlineto{\pgfqpoint{1.530297in}{1.485761in}}%
\pgfpathlineto{\pgfqpoint{1.530337in}{1.485758in}}%
\pgfpathlineto{\pgfqpoint{1.530377in}{1.485756in}}%
\pgfpathlineto{\pgfqpoint{1.530417in}{1.485754in}}%
\pgfpathlineto{\pgfqpoint{1.530458in}{1.485752in}}%
\pgfpathlineto{\pgfqpoint{1.530498in}{1.485749in}}%
\pgfpathlineto{\pgfqpoint{1.530538in}{1.485747in}}%
\pgfpathlineto{\pgfqpoint{1.530578in}{1.485745in}}%
\pgfpathlineto{\pgfqpoint{1.530618in}{1.485742in}}%
\pgfpathlineto{\pgfqpoint{1.530658in}{1.485740in}}%
\pgfpathlineto{\pgfqpoint{1.530698in}{1.485738in}}%
\pgfpathlineto{\pgfqpoint{1.530738in}{1.485735in}}%
\pgfpathlineto{\pgfqpoint{1.530778in}{1.485733in}}%
\pgfpathlineto{\pgfqpoint{1.530819in}{1.485731in}}%
\pgfpathlineto{\pgfqpoint{1.530859in}{1.485728in}}%
\pgfpathlineto{\pgfqpoint{1.530899in}{1.485726in}}%
\pgfpathlineto{\pgfqpoint{1.530939in}{1.485723in}}%
\pgfpathlineto{\pgfqpoint{1.530979in}{1.485721in}}%
\pgfpathlineto{\pgfqpoint{1.531019in}{1.485719in}}%
\pgfpathlineto{\pgfqpoint{1.531059in}{1.485716in}}%
\pgfpathlineto{\pgfqpoint{1.531099in}{1.485714in}}%
\pgfpathlineto{\pgfqpoint{1.531139in}{1.485711in}}%
\pgfpathlineto{\pgfqpoint{1.531179in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{1.531219in}{1.485706in}}%
\pgfpathlineto{\pgfqpoint{1.531259in}{1.485704in}}%
\pgfpathlineto{\pgfqpoint{1.531299in}{1.485701in}}%
\pgfpathlineto{\pgfqpoint{1.531339in}{1.485698in}}%
\pgfpathlineto{\pgfqpoint{1.531379in}{1.485696in}}%
\pgfpathlineto{\pgfqpoint{1.531419in}{1.485693in}}%
\pgfpathlineto{\pgfqpoint{1.531459in}{1.485691in}}%
\pgfpathlineto{\pgfqpoint{1.531499in}{1.485688in}}%
\pgfpathlineto{\pgfqpoint{1.531539in}{1.485685in}}%
\pgfpathlineto{\pgfqpoint{1.531579in}{1.485683in}}%
\pgfpathlineto{\pgfqpoint{1.531619in}{1.485680in}}%
\pgfpathlineto{\pgfqpoint{1.531659in}{1.485677in}}%
\pgfpathlineto{\pgfqpoint{1.531699in}{1.485675in}}%
\pgfpathlineto{\pgfqpoint{1.531739in}{1.485672in}}%
\pgfpathlineto{\pgfqpoint{1.531779in}{1.485669in}}%
\pgfpathlineto{\pgfqpoint{1.531819in}{1.485667in}}%
\pgfpathlineto{\pgfqpoint{1.531859in}{1.485664in}}%
\pgfpathlineto{\pgfqpoint{1.531899in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{1.531939in}{1.485658in}}%
\pgfpathlineto{\pgfqpoint{1.531979in}{1.485656in}}%
\pgfpathlineto{\pgfqpoint{1.532018in}{1.485653in}}%
\pgfpathlineto{\pgfqpoint{1.532058in}{1.485650in}}%
\pgfpathlineto{\pgfqpoint{1.532098in}{1.485647in}}%
\pgfpathlineto{\pgfqpoint{1.532138in}{1.485644in}}%
\pgfpathlineto{\pgfqpoint{1.532178in}{1.485642in}}%
\pgfpathlineto{\pgfqpoint{1.532218in}{1.485639in}}%
\pgfpathlineto{\pgfqpoint{1.532258in}{1.485636in}}%
\pgfpathlineto{\pgfqpoint{1.532298in}{1.485633in}}%
\pgfpathlineto{\pgfqpoint{1.532338in}{1.485630in}}%
\pgfpathlineto{\pgfqpoint{1.532377in}{1.485627in}}%
\pgfpathlineto{\pgfqpoint{1.532417in}{1.485624in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{1.532497in}{1.485618in}}%
\pgfpathlineto{\pgfqpoint{1.532537in}{1.485615in}}%
\pgfpathlineto{\pgfqpoint{1.532577in}{1.485612in}}%
\pgfpathlineto{\pgfqpoint{1.532616in}{1.485609in}}%
\pgfpathlineto{\pgfqpoint{1.532656in}{1.485606in}}%
\pgfpathlineto{\pgfqpoint{1.532696in}{1.485603in}}%
\pgfpathlineto{\pgfqpoint{1.532736in}{1.485600in}}%
\pgfpathlineto{\pgfqpoint{1.532776in}{1.485597in}}%
\pgfpathlineto{\pgfqpoint{1.532816in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{1.532855in}{1.485591in}}%
\pgfpathlineto{\pgfqpoint{1.532895in}{1.485588in}}%
\pgfpathlineto{\pgfqpoint{1.532935in}{1.485585in}}%
\pgfpathlineto{\pgfqpoint{1.532975in}{1.485582in}}%
\pgfpathlineto{\pgfqpoint{1.533014in}{1.485579in}}%
\pgfpathlineto{\pgfqpoint{1.533054in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{1.533094in}{1.485572in}}%
\pgfpathlineto{\pgfqpoint{1.533134in}{1.485569in}}%
\pgfpathlineto{\pgfqpoint{1.533173in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{1.533213in}{1.485563in}}%
\pgfpathlineto{\pgfqpoint{1.533253in}{1.485560in}}%
\pgfpathlineto{\pgfqpoint{1.533293in}{1.485556in}}%
\pgfpathlineto{\pgfqpoint{1.533332in}{1.485553in}}%
\pgfpathlineto{\pgfqpoint{1.533372in}{1.485550in}}%
\pgfpathlineto{\pgfqpoint{1.533412in}{1.485547in}}%
\pgfpathlineto{\pgfqpoint{1.533452in}{1.485543in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{1.485540in}}%
\pgfpathlineto{\pgfqpoint{1.533531in}{1.485537in}}%
\pgfpathlineto{\pgfqpoint{1.533571in}{1.485533in}}%
\pgfpathlineto{\pgfqpoint{1.533610in}{1.485530in}}%
\pgfpathlineto{\pgfqpoint{1.533650in}{1.485527in}}%
\pgfpathlineto{\pgfqpoint{1.533690in}{1.485523in}}%
\pgfpathlineto{\pgfqpoint{1.533729in}{1.485520in}}%
\pgfpathlineto{\pgfqpoint{1.533769in}{1.485517in}}%
\pgfpathlineto{\pgfqpoint{1.533809in}{1.485513in}}%
\pgfpathlineto{\pgfqpoint{1.533848in}{1.485510in}}%
\pgfpathlineto{\pgfqpoint{1.533888in}{1.485506in}}%
\pgfpathlineto{\pgfqpoint{1.533928in}{1.485503in}}%
\pgfpathlineto{\pgfqpoint{1.533967in}{1.485499in}}%
\pgfpathlineto{\pgfqpoint{1.534007in}{1.485496in}}%
\pgfpathlineto{\pgfqpoint{1.534046in}{1.485492in}}%
\pgfpathlineto{\pgfqpoint{1.534086in}{1.485489in}}%
\pgfpathlineto{\pgfqpoint{1.534126in}{1.485485in}}%
\pgfpathlineto{\pgfqpoint{1.534165in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{1.534205in}{1.485478in}}%
\pgfpathlineto{\pgfqpoint{1.534244in}{1.485475in}}%
\pgfpathlineto{\pgfqpoint{1.534284in}{1.485471in}}%
\pgfpathlineto{\pgfqpoint{1.534324in}{1.485468in}}%
\pgfpathlineto{\pgfqpoint{1.534363in}{1.485464in}}%
\pgfpathlineto{\pgfqpoint{1.534403in}{1.485460in}}%
\pgfpathlineto{\pgfqpoint{1.534442in}{1.485457in}}%
\pgfpathlineto{\pgfqpoint{1.534482in}{1.485453in}}%
\pgfpathlineto{\pgfqpoint{1.534521in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{1.534561in}{1.485446in}}%
\pgfpathlineto{\pgfqpoint{1.534601in}{1.485442in}}%
\pgfpathlineto{\pgfqpoint{1.534640in}{1.485438in}}%
\pgfpathlineto{\pgfqpoint{1.534680in}{1.485435in}}%
\pgfpathlineto{\pgfqpoint{1.534719in}{1.485431in}}%
\pgfpathlineto{\pgfqpoint{1.534759in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{1.534798in}{1.485424in}}%
\pgfpathlineto{\pgfqpoint{1.534838in}{1.485420in}}%
\pgfpathlineto{\pgfqpoint{1.534877in}{1.485416in}}%
\pgfpathlineto{\pgfqpoint{1.534917in}{1.485412in}}%
\pgfpathlineto{\pgfqpoint{1.534956in}{1.485408in}}%
\pgfpathlineto{\pgfqpoint{1.534996in}{1.485405in}}%
\pgfpathlineto{\pgfqpoint{1.535035in}{1.485401in}}%
\pgfpathlineto{\pgfqpoint{1.535075in}{1.485397in}}%
\pgfpathlineto{\pgfqpoint{1.535114in}{1.485393in}}%
\pgfpathlineto{\pgfqpoint{1.535154in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{1.535193in}{1.485385in}}%
\pgfpathlineto{\pgfqpoint{1.535232in}{1.485381in}}%
\pgfpathlineto{\pgfqpoint{1.535272in}{1.485377in}}%
\pgfpathlineto{\pgfqpoint{1.535311in}{1.485374in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{1.485370in}}%
\pgfpathlineto{\pgfqpoint{1.535390in}{1.485366in}}%
\pgfpathlineto{\pgfqpoint{1.535430in}{1.485362in}}%
\pgfpathlineto{\pgfqpoint{1.535469in}{1.485358in}}%
\pgfpathlineto{\pgfqpoint{1.535508in}{1.485354in}}%
\pgfpathlineto{\pgfqpoint{1.535548in}{1.485350in}}%
\pgfpathlineto{\pgfqpoint{1.535587in}{1.485346in}}%
\pgfpathlineto{\pgfqpoint{1.535627in}{1.485342in}}%
\pgfpathlineto{\pgfqpoint{1.535666in}{1.485338in}}%
\pgfpathlineto{\pgfqpoint{1.535705in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{1.535745in}{1.485329in}}%
\pgfpathlineto{\pgfqpoint{1.535784in}{1.485325in}}%
\pgfpathlineto{\pgfqpoint{1.535824in}{1.485321in}}%
\pgfpathlineto{\pgfqpoint{1.535863in}{1.485317in}}%
\pgfpathlineto{\pgfqpoint{1.535902in}{1.485313in}}%
\pgfpathlineto{\pgfqpoint{1.535942in}{1.485309in}}%
\pgfpathlineto{\pgfqpoint{1.535981in}{1.485305in}}%
\pgfpathlineto{\pgfqpoint{1.536020in}{1.485300in}}%
\pgfpathlineto{\pgfqpoint{1.536060in}{1.485296in}}%
\pgfpathlineto{\pgfqpoint{1.536099in}{1.485292in}}%
\pgfpathlineto{\pgfqpoint{1.536138in}{1.485288in}}%
\pgfpathlineto{\pgfqpoint{1.536178in}{1.485284in}}%
\pgfpathlineto{\pgfqpoint{1.536217in}{1.485279in}}%
\pgfpathlineto{\pgfqpoint{1.536256in}{1.485275in}}%
\pgfpathlineto{\pgfqpoint{1.536295in}{1.485271in}}%
\pgfpathlineto{\pgfqpoint{1.536335in}{1.485266in}}%
\pgfpathlineto{\pgfqpoint{1.536374in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{1.536413in}{1.485258in}}%
\pgfpathlineto{\pgfqpoint{1.536453in}{1.485253in}}%
\pgfpathlineto{\pgfqpoint{1.536492in}{1.485249in}}%
\pgfpathlineto{\pgfqpoint{1.536531in}{1.485245in}}%
\pgfpathlineto{\pgfqpoint{1.536570in}{1.485240in}}%
\pgfpathlineto{\pgfqpoint{1.536610in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{1.536649in}{1.485232in}}%
\pgfpathlineto{\pgfqpoint{1.536688in}{1.485227in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{1.485223in}}%
\pgfpathlineto{\pgfqpoint{1.536767in}{1.485218in}}%
\pgfpathlineto{\pgfqpoint{1.536806in}{1.485214in}}%
\pgfpathlineto{\pgfqpoint{1.536845in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{1.536884in}{1.485205in}}%
\pgfpathlineto{\pgfqpoint{1.536923in}{1.485200in}}%
\pgfpathlineto{\pgfqpoint{1.536963in}{1.485196in}}%
\pgfpathlineto{\pgfqpoint{1.537002in}{1.485191in}}%
\pgfpathlineto{\pgfqpoint{1.537041in}{1.485187in}}%
\pgfpathlineto{\pgfqpoint{1.537080in}{1.485182in}}%
\pgfpathlineto{\pgfqpoint{1.537119in}{1.485178in}}%
\pgfpathlineto{\pgfqpoint{1.537159in}{1.485173in}}%
\pgfpathlineto{\pgfqpoint{1.537198in}{1.485168in}}%
\pgfpathlineto{\pgfqpoint{1.537237in}{1.485164in}}%
\pgfpathlineto{\pgfqpoint{1.537276in}{1.485159in}}%
\pgfpathlineto{\pgfqpoint{1.537315in}{1.485155in}}%
\pgfpathlineto{\pgfqpoint{1.537354in}{1.485150in}}%
\pgfpathlineto{\pgfqpoint{1.537393in}{1.485145in}}%
\pgfpathlineto{\pgfqpoint{1.537433in}{1.485140in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{1.485136in}}%
\pgfpathlineto{\pgfqpoint{1.537511in}{1.485131in}}%
\pgfpathlineto{\pgfqpoint{1.537550in}{1.485126in}}%
\pgfpathlineto{\pgfqpoint{1.537589in}{1.485122in}}%
\pgfpathlineto{\pgfqpoint{1.537628in}{1.485117in}}%
\pgfpathlineto{\pgfqpoint{1.537667in}{1.485112in}}%
\pgfpathlineto{\pgfqpoint{1.537706in}{1.485107in}}%
\pgfpathlineto{\pgfqpoint{1.537745in}{1.485102in}}%
\pgfpathlineto{\pgfqpoint{1.537785in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{1.537824in}{1.485093in}}%
\pgfpathlineto{\pgfqpoint{1.537863in}{1.485088in}}%
\pgfpathlineto{\pgfqpoint{1.537902in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{1.537941in}{1.485078in}}%
\pgfpathlineto{\pgfqpoint{1.537980in}{1.485073in}}%
\pgfpathlineto{\pgfqpoint{1.538019in}{1.485068in}}%
\pgfpathlineto{\pgfqpoint{1.538058in}{1.485064in}}%
\pgfpathlineto{\pgfqpoint{1.538097in}{1.485059in}}%
\pgfpathlineto{\pgfqpoint{1.538136in}{1.485054in}}%
\pgfpathlineto{\pgfqpoint{1.538175in}{1.485049in}}%
\pgfpathlineto{\pgfqpoint{1.538214in}{1.485044in}}%
\pgfpathlineto{\pgfqpoint{1.538253in}{1.485039in}}%
\pgfpathlineto{\pgfqpoint{1.538292in}{1.485034in}}%
\pgfpathlineto{\pgfqpoint{1.538331in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{1.538370in}{1.485024in}}%
\pgfpathlineto{\pgfqpoint{1.538409in}{1.485019in}}%
\pgfpathlineto{\pgfqpoint{1.538448in}{1.485014in}}%
\pgfpathlineto{\pgfqpoint{1.538487in}{1.485009in}}%
\pgfpathlineto{\pgfqpoint{1.538526in}{1.485004in}}%
\pgfpathlineto{\pgfqpoint{1.538565in}{1.484998in}}%
\pgfpathlineto{\pgfqpoint{1.538604in}{1.484993in}}%
\pgfpathlineto{\pgfqpoint{1.538643in}{1.484988in}}%
\pgfpathlineto{\pgfqpoint{1.538682in}{1.484983in}}%
\pgfpathlineto{\pgfqpoint{1.538721in}{1.484978in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{1.538799in}{1.484968in}}%
\pgfpathlineto{\pgfqpoint{1.538838in}{1.484962in}}%
\pgfpathlineto{\pgfqpoint{1.538877in}{1.484957in}}%
\pgfpathlineto{\pgfqpoint{1.538915in}{1.484952in}}%
\pgfpathlineto{\pgfqpoint{1.538954in}{1.484947in}}%
\pgfpathlineto{\pgfqpoint{1.538993in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{1.539032in}{1.484936in}}%
\pgfpathlineto{\pgfqpoint{1.539071in}{1.484931in}}%
\pgfpathlineto{\pgfqpoint{1.539110in}{1.484926in}}%
\pgfpathlineto{\pgfqpoint{1.539149in}{1.484920in}}%
\pgfpathlineto{\pgfqpoint{1.539188in}{1.484915in}}%
\pgfpathlineto{\pgfqpoint{1.539227in}{1.484910in}}%
\pgfpathlineto{\pgfqpoint{1.539266in}{1.484904in}}%
\pgfpathlineto{\pgfqpoint{1.539304in}{1.484899in}}%
\pgfpathlineto{\pgfqpoint{1.539343in}{1.484893in}}%
\pgfpathlineto{\pgfqpoint{1.539382in}{1.484888in}}%
\pgfpathlineto{\pgfqpoint{1.539421in}{1.484883in}}%
\pgfpathlineto{\pgfqpoint{1.539460in}{1.484877in}}%
\pgfpathlineto{\pgfqpoint{1.539499in}{1.484872in}}%
\pgfpathlineto{\pgfqpoint{1.539537in}{1.484866in}}%
\pgfpathlineto{\pgfqpoint{1.539576in}{1.484861in}}%
\pgfpathlineto{\pgfqpoint{1.539615in}{1.484855in}}%
\pgfpathlineto{\pgfqpoint{1.539654in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{1.539693in}{1.484844in}}%
\pgfpathlineto{\pgfqpoint{1.539732in}{1.484839in}}%
\pgfpathlineto{\pgfqpoint{1.539770in}{1.484833in}}%
\pgfpathlineto{\pgfqpoint{1.539809in}{1.484828in}}%
\pgfpathlineto{\pgfqpoint{1.539848in}{1.484822in}}%
\pgfpathlineto{\pgfqpoint{1.539887in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{1.539925in}{1.484811in}}%
\pgfpathlineto{\pgfqpoint{1.539964in}{1.484805in}}%
\pgfpathlineto{\pgfqpoint{1.540003in}{1.484800in}}%
\pgfpathlineto{\pgfqpoint{1.540042in}{1.484794in}}%
\pgfpathlineto{\pgfqpoint{1.540080in}{1.484789in}}%
\pgfpathlineto{\pgfqpoint{1.540119in}{1.484783in}}%
\pgfpathlineto{\pgfqpoint{1.540158in}{1.484777in}}%
\pgfpathlineto{\pgfqpoint{1.540197in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{1.540235in}{1.484766in}}%
\pgfpathlineto{\pgfqpoint{1.540274in}{1.484760in}}%
\pgfpathlineto{\pgfqpoint{1.540313in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.540352in}{1.484749in}}%
\pgfpathlineto{\pgfqpoint{1.540390in}{1.484743in}}%
\pgfpathlineto{\pgfqpoint{1.540429in}{1.484737in}}%
\pgfpathlineto{\pgfqpoint{1.540468in}{1.484731in}}%
\pgfpathlineto{\pgfqpoint{1.540506in}{1.484725in}}%
\pgfpathlineto{\pgfqpoint{1.540545in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{1.540584in}{1.484714in}}%
\pgfpathlineto{\pgfqpoint{1.540622in}{1.484708in}}%
\pgfpathlineto{\pgfqpoint{1.540661in}{1.484702in}}%
\pgfpathlineto{\pgfqpoint{1.540700in}{1.484696in}}%
\pgfpathlineto{\pgfqpoint{1.540738in}{1.484690in}}%
\pgfpathlineto{\pgfqpoint{1.540777in}{1.484684in}}%
\pgfpathlineto{\pgfqpoint{1.540816in}{1.484678in}}%
\pgfpathlineto{\pgfqpoint{1.540854in}{1.484672in}}%
\pgfpathlineto{\pgfqpoint{1.540893in}{1.484667in}}%
\pgfpathlineto{\pgfqpoint{1.540932in}{1.484661in}}%
\pgfpathlineto{\pgfqpoint{1.540970in}{1.484655in}}%
\pgfpathlineto{\pgfqpoint{1.541009in}{1.484649in}}%
\pgfpathlineto{\pgfqpoint{1.541047in}{1.484643in}}%
\pgfpathlineto{\pgfqpoint{1.541086in}{1.484637in}}%
\pgfpathlineto{\pgfqpoint{1.541125in}{1.484630in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{1.484624in}}%
\pgfpathlineto{\pgfqpoint{1.541202in}{1.484618in}}%
\pgfpathlineto{\pgfqpoint{1.541240in}{1.484612in}}%
\pgfpathlineto{\pgfqpoint{1.541279in}{1.484606in}}%
\pgfpathlineto{\pgfqpoint{1.541318in}{1.484600in}}%
\pgfpathlineto{\pgfqpoint{1.541356in}{1.484594in}}%
\pgfpathlineto{\pgfqpoint{1.541395in}{1.484588in}}%
\pgfpathlineto{\pgfqpoint{1.541433in}{1.484582in}}%
\pgfpathlineto{\pgfqpoint{1.541472in}{1.484575in}}%
\pgfpathlineto{\pgfqpoint{1.541510in}{1.484569in}}%
\pgfpathlineto{\pgfqpoint{1.541549in}{1.484563in}}%
\pgfpathlineto{\pgfqpoint{1.541587in}{1.484557in}}%
\pgfpathlineto{\pgfqpoint{1.541626in}{1.484551in}}%
\pgfpathlineto{\pgfqpoint{1.541664in}{1.484544in}}%
\pgfpathlineto{\pgfqpoint{1.541703in}{1.484538in}}%
\pgfpathlineto{\pgfqpoint{1.541742in}{1.484532in}}%
\pgfpathlineto{\pgfqpoint{1.541780in}{1.484526in}}%
\pgfpathlineto{\pgfqpoint{1.541819in}{1.484519in}}%
\pgfpathlineto{\pgfqpoint{1.541857in}{1.484513in}}%
\pgfpathlineto{\pgfqpoint{1.541896in}{1.484507in}}%
\pgfpathlineto{\pgfqpoint{1.541934in}{1.484500in}}%
\pgfpathlineto{\pgfqpoint{1.541972in}{1.484494in}}%
\pgfpathlineto{\pgfqpoint{1.542011in}{1.484488in}}%
\pgfpathlineto{\pgfqpoint{1.542049in}{1.484481in}}%
\pgfpathlineto{\pgfqpoint{1.542088in}{1.484475in}}%
\pgfpathlineto{\pgfqpoint{1.542126in}{1.484468in}}%
\pgfpathlineto{\pgfqpoint{1.542165in}{1.484462in}}%
\pgfpathlineto{\pgfqpoint{1.542203in}{1.484456in}}%
\pgfpathlineto{\pgfqpoint{1.542242in}{1.484449in}}%
\pgfpathlineto{\pgfqpoint{1.542280in}{1.484443in}}%
\pgfpathlineto{\pgfqpoint{1.542319in}{1.484436in}}%
\pgfpathlineto{\pgfqpoint{1.542357in}{1.484430in}}%
\pgfpathlineto{\pgfqpoint{1.542395in}{1.484423in}}%
\pgfpathlineto{\pgfqpoint{1.542434in}{1.484417in}}%
\pgfpathlineto{\pgfqpoint{1.542472in}{1.484410in}}%
\pgfpathlineto{\pgfqpoint{1.542511in}{1.484403in}}%
\pgfpathlineto{\pgfqpoint{1.542549in}{1.484397in}}%
\pgfpathlineto{\pgfqpoint{1.542587in}{1.484390in}}%
\pgfpathlineto{\pgfqpoint{1.542626in}{1.484384in}}%
\pgfpathlineto{\pgfqpoint{1.542664in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{1.542703in}{1.484370in}}%
\pgfpathlineto{\pgfqpoint{1.542741in}{1.484364in}}%
\pgfpathlineto{\pgfqpoint{1.542779in}{1.484357in}}%
\pgfpathlineto{\pgfqpoint{1.542818in}{1.484350in}}%
\pgfpathlineto{\pgfqpoint{1.542856in}{1.484344in}}%
\pgfpathlineto{\pgfqpoint{1.542894in}{1.484337in}}%
\pgfpathlineto{\pgfqpoint{1.542933in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{1.542971in}{1.484324in}}%
\pgfpathlineto{\pgfqpoint{1.543009in}{1.484317in}}%
\pgfpathlineto{\pgfqpoint{1.543048in}{1.484310in}}%
\pgfpathlineto{\pgfqpoint{1.543086in}{1.484303in}}%
\pgfpathlineto{\pgfqpoint{1.543124in}{1.484297in}}%
\pgfpathlineto{\pgfqpoint{1.543163in}{1.484290in}}%
\pgfpathlineto{\pgfqpoint{1.543201in}{1.484283in}}%
\pgfpathlineto{\pgfqpoint{1.543239in}{1.484276in}}%
\pgfpathlineto{\pgfqpoint{1.543277in}{1.484269in}}%
\pgfpathlineto{\pgfqpoint{1.543316in}{1.484262in}}%
\pgfpathlineto{\pgfqpoint{1.543354in}{1.484255in}}%
\pgfpathlineto{\pgfqpoint{1.543392in}{1.484249in}}%
\pgfpathlineto{\pgfqpoint{1.543431in}{1.484242in}}%
\pgfpathlineto{\pgfqpoint{1.543469in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{1.543507in}{1.484228in}}%
\pgfpathlineto{\pgfqpoint{1.543545in}{1.484221in}}%
\pgfpathlineto{\pgfqpoint{1.543584in}{1.484214in}}%
\pgfpathlineto{\pgfqpoint{1.543622in}{1.484207in}}%
\pgfpathlineto{\pgfqpoint{1.543660in}{1.484200in}}%
\pgfpathlineto{\pgfqpoint{1.543698in}{1.484193in}}%
\pgfpathlineto{\pgfqpoint{1.543737in}{1.484186in}}%
\pgfpathlineto{\pgfqpoint{1.543775in}{1.484179in}}%
\pgfpathlineto{\pgfqpoint{1.543813in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{1.543851in}{1.484165in}}%
\pgfpathlineto{\pgfqpoint{1.543889in}{1.484158in}}%
\pgfpathlineto{\pgfqpoint{1.543928in}{1.484151in}}%
\pgfpathlineto{\pgfqpoint{1.543966in}{1.484143in}}%
\pgfpathlineto{\pgfqpoint{1.544004in}{1.484136in}}%
\pgfpathlineto{\pgfqpoint{1.544042in}{1.484129in}}%
\pgfpathlineto{\pgfqpoint{1.544080in}{1.484122in}}%
\pgfpathlineto{\pgfqpoint{1.544119in}{1.484115in}}%
\pgfpathlineto{\pgfqpoint{1.544157in}{1.484108in}}%
\pgfpathlineto{\pgfqpoint{1.544195in}{1.484100in}}%
\pgfpathlineto{\pgfqpoint{1.544233in}{1.484093in}}%
\pgfpathlineto{\pgfqpoint{1.544271in}{1.484086in}}%
\pgfpathlineto{\pgfqpoint{1.544309in}{1.484079in}}%
\pgfpathlineto{\pgfqpoint{1.544347in}{1.484071in}}%
\pgfpathlineto{\pgfqpoint{1.544386in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{1.544424in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{1.544462in}{1.484050in}}%
\pgfpathlineto{\pgfqpoint{1.544500in}{1.484042in}}%
\pgfpathlineto{\pgfqpoint{1.544538in}{1.484035in}}%
\pgfpathlineto{\pgfqpoint{1.544576in}{1.484028in}}%
\pgfpathlineto{\pgfqpoint{1.544614in}{1.484020in}}%
\pgfpathlineto{\pgfqpoint{1.544652in}{1.484013in}}%
\pgfpathlineto{\pgfqpoint{1.544690in}{1.484006in}}%
\pgfpathlineto{\pgfqpoint{1.544729in}{1.483998in}}%
\pgfpathlineto{\pgfqpoint{1.544767in}{1.483991in}}%
\pgfpathlineto{\pgfqpoint{1.544805in}{1.483983in}}%
\pgfpathlineto{\pgfqpoint{1.544843in}{1.483976in}}%
\pgfpathlineto{\pgfqpoint{1.544881in}{1.483968in}}%
\pgfpathlineto{\pgfqpoint{1.544919in}{1.483961in}}%
\pgfpathlineto{\pgfqpoint{1.544957in}{1.483953in}}%
\pgfpathlineto{\pgfqpoint{1.544995in}{1.483946in}}%
\pgfpathlineto{\pgfqpoint{1.545033in}{1.483938in}}%
\pgfpathlineto{\pgfqpoint{1.545071in}{1.483931in}}%
\pgfpathlineto{\pgfqpoint{1.545109in}{1.483923in}}%
\pgfpathlineto{\pgfqpoint{1.545147in}{1.483916in}}%
\pgfpathlineto{\pgfqpoint{1.545185in}{1.483908in}}%
\pgfpathlineto{\pgfqpoint{1.545223in}{1.483901in}}%
\pgfpathlineto{\pgfqpoint{1.545261in}{1.483893in}}%
\pgfpathlineto{\pgfqpoint{1.545299in}{1.483885in}}%
\pgfpathlineto{\pgfqpoint{1.545337in}{1.483878in}}%
\pgfpathlineto{\pgfqpoint{1.545375in}{1.483870in}}%
\pgfpathlineto{\pgfqpoint{1.545413in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{1.545451in}{1.483855in}}%
\pgfpathlineto{\pgfqpoint{1.545489in}{1.483847in}}%
\pgfpathlineto{\pgfqpoint{1.545527in}{1.483839in}}%
\pgfpathlineto{\pgfqpoint{1.545565in}{1.483831in}}%
\pgfpathlineto{\pgfqpoint{1.545603in}{1.483824in}}%
\pgfpathlineto{\pgfqpoint{1.545641in}{1.483816in}}%
\pgfpathlineto{\pgfqpoint{1.545679in}{1.483808in}}%
\pgfpathlineto{\pgfqpoint{1.545717in}{1.483800in}}%
\pgfpathlineto{\pgfqpoint{1.545755in}{1.483793in}}%
\pgfpathlineto{\pgfqpoint{1.545793in}{1.483785in}}%
\pgfpathlineto{\pgfqpoint{1.545831in}{1.483777in}}%
\pgfpathlineto{\pgfqpoint{1.545869in}{1.483769in}}%
\pgfpathlineto{\pgfqpoint{1.545906in}{1.483761in}}%
\pgfpathlineto{\pgfqpoint{1.545944in}{1.483753in}}%
\pgfpathlineto{\pgfqpoint{1.545982in}{1.483746in}}%
\pgfpathlineto{\pgfqpoint{1.546020in}{1.483738in}}%
\pgfpathlineto{\pgfqpoint{1.546058in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.546096in}{1.483722in}}%
\pgfpathlineto{\pgfqpoint{1.546134in}{1.483714in}}%
\pgfpathlineto{\pgfqpoint{1.546172in}{1.483706in}}%
\pgfpathlineto{\pgfqpoint{1.546210in}{1.483698in}}%
\pgfpathlineto{\pgfqpoint{1.546247in}{1.483690in}}%
\pgfpathlineto{\pgfqpoint{1.546285in}{1.483682in}}%
\pgfpathlineto{\pgfqpoint{1.546323in}{1.483674in}}%
\pgfpathlineto{\pgfqpoint{1.546361in}{1.483666in}}%
\pgfpathlineto{\pgfqpoint{1.546399in}{1.483658in}}%
\pgfpathlineto{\pgfqpoint{1.546437in}{1.483650in}}%
\pgfpathlineto{\pgfqpoint{1.546475in}{1.483642in}}%
\pgfpathlineto{\pgfqpoint{1.546512in}{1.483634in}}%
\pgfpathlineto{\pgfqpoint{1.546550in}{1.483625in}}%
\pgfpathlineto{\pgfqpoint{1.546588in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{1.546626in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{1.546664in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{1.546701in}{1.483593in}}%
\pgfpathlineto{\pgfqpoint{1.546739in}{1.483585in}}%
\pgfpathlineto{\pgfqpoint{1.546777in}{1.483576in}}%
\pgfpathlineto{\pgfqpoint{1.546815in}{1.483568in}}%
\pgfpathlineto{\pgfqpoint{1.546853in}{1.483560in}}%
\pgfpathlineto{\pgfqpoint{1.546890in}{1.483552in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{1.483544in}}%
\pgfpathlineto{\pgfqpoint{1.546966in}{1.483535in}}%
\pgfpathlineto{\pgfqpoint{1.547004in}{1.483527in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{1.483519in}}%
\pgfpathlineto{\pgfqpoint{1.547079in}{1.483510in}}%
\pgfpathlineto{\pgfqpoint{1.547117in}{1.483502in}}%
\pgfpathlineto{\pgfqpoint{1.547155in}{1.483494in}}%
\pgfpathlineto{\pgfqpoint{1.547192in}{1.483485in}}%
\pgfpathlineto{\pgfqpoint{1.547230in}{1.483477in}}%
\pgfpathlineto{\pgfqpoint{1.547268in}{1.483469in}}%
\pgfpathlineto{\pgfqpoint{1.547306in}{1.483460in}}%
\pgfpathlineto{\pgfqpoint{1.547343in}{1.483452in}}%
\pgfpathlineto{\pgfqpoint{1.547381in}{1.483443in}}%
\pgfpathlineto{\pgfqpoint{1.547419in}{1.483435in}}%
\pgfpathlineto{\pgfqpoint{1.547456in}{1.483426in}}%
\pgfpathlineto{\pgfqpoint{1.547494in}{1.483418in}}%
\pgfpathlineto{\pgfqpoint{1.547532in}{1.483409in}}%
\pgfpathlineto{\pgfqpoint{1.547569in}{1.483401in}}%
\pgfpathlineto{\pgfqpoint{1.547607in}{1.483392in}}%
\pgfpathlineto{\pgfqpoint{1.547645in}{1.483384in}}%
\pgfpathlineto{\pgfqpoint{1.547682in}{1.483375in}}%
\pgfpathlineto{\pgfqpoint{1.547720in}{1.483367in}}%
\pgfpathlineto{\pgfqpoint{1.547758in}{1.483358in}}%
\pgfpathlineto{\pgfqpoint{1.547795in}{1.483349in}}%
\pgfpathlineto{\pgfqpoint{1.547833in}{1.483341in}}%
\pgfpathlineto{\pgfqpoint{1.547871in}{1.483332in}}%
\pgfpathlineto{\pgfqpoint{1.547908in}{1.483324in}}%
\pgfpathlineto{\pgfqpoint{1.547946in}{1.483315in}}%
\pgfpathlineto{\pgfqpoint{1.547984in}{1.483306in}}%
\pgfpathlineto{\pgfqpoint{1.548021in}{1.483298in}}%
\pgfpathlineto{\pgfqpoint{1.548059in}{1.483289in}}%
\pgfpathlineto{\pgfqpoint{1.548096in}{1.483280in}}%
\pgfpathlineto{\pgfqpoint{1.548134in}{1.483271in}}%
\pgfpathlineto{\pgfqpoint{1.548172in}{1.483263in}}%
\pgfpathlineto{\pgfqpoint{1.548209in}{1.483254in}}%
\pgfpathlineto{\pgfqpoint{1.548247in}{1.483245in}}%
\pgfpathlineto{\pgfqpoint{1.548284in}{1.483236in}}%
\pgfpathlineto{\pgfqpoint{1.548322in}{1.483228in}}%
\pgfpathlineto{\pgfqpoint{1.548359in}{1.483219in}}%
\pgfpathlineto{\pgfqpoint{1.548397in}{1.483210in}}%
\pgfpathlineto{\pgfqpoint{1.548435in}{1.483201in}}%
\pgfpathlineto{\pgfqpoint{1.548472in}{1.483192in}}%
\pgfpathlineto{\pgfqpoint{1.548510in}{1.483183in}}%
\pgfpathlineto{\pgfqpoint{1.548547in}{1.483174in}}%
\pgfpathlineto{\pgfqpoint{1.548585in}{1.483165in}}%
\pgfpathlineto{\pgfqpoint{1.548622in}{1.483157in}}%
\pgfpathlineto{\pgfqpoint{1.548660in}{1.483148in}}%
\pgfpathlineto{\pgfqpoint{1.548697in}{1.483139in}}%
\pgfpathlineto{\pgfqpoint{1.548735in}{1.483130in}}%
\pgfpathlineto{\pgfqpoint{1.548772in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{1.548810in}{1.483112in}}%
\pgfpathlineto{\pgfqpoint{1.548847in}{1.483103in}}%
\pgfpathlineto{\pgfqpoint{1.548885in}{1.483094in}}%
\pgfpathlineto{\pgfqpoint{1.548922in}{1.483085in}}%
\pgfpathlineto{\pgfqpoint{1.548960in}{1.483076in}}%
\pgfpathlineto{\pgfqpoint{1.548997in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{1.549035in}{1.483057in}}%
\pgfpathlineto{\pgfqpoint{1.549072in}{1.483048in}}%
\pgfpathlineto{\pgfqpoint{1.549110in}{1.483039in}}%
\pgfpathlineto{\pgfqpoint{1.549147in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{1.549185in}{1.483021in}}%
\pgfpathlineto{\pgfqpoint{1.549222in}{1.483012in}}%
\pgfpathlineto{\pgfqpoint{1.549259in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{1.549297in}{1.482993in}}%
\pgfpathlineto{\pgfqpoint{1.549334in}{1.482984in}}%
\pgfpathlineto{\pgfqpoint{1.549372in}{1.482975in}}%
\pgfpathlineto{\pgfqpoint{1.549409in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{1.549447in}{1.482956in}}%
\pgfpathlineto{\pgfqpoint{1.549484in}{1.482947in}}%
\pgfpathlineto{\pgfqpoint{1.549521in}{1.482938in}}%
\pgfpathlineto{\pgfqpoint{1.549559in}{1.482929in}}%
\pgfpathlineto{\pgfqpoint{1.549596in}{1.482919in}}%
\pgfpathlineto{\pgfqpoint{1.549634in}{1.482910in}}%
\pgfpathlineto{\pgfqpoint{1.549671in}{1.482901in}}%
\pgfpathlineto{\pgfqpoint{1.549708in}{1.482891in}}%
\pgfpathlineto{\pgfqpoint{1.549746in}{1.482882in}}%
\pgfpathlineto{\pgfqpoint{1.549783in}{1.482872in}}%
\pgfpathlineto{\pgfqpoint{1.549820in}{1.482863in}}%
\pgfpathlineto{\pgfqpoint{1.549858in}{1.482854in}}%
\pgfpathlineto{\pgfqpoint{1.549895in}{1.482844in}}%
\pgfpathlineto{\pgfqpoint{1.549932in}{1.482835in}}%
\pgfpathlineto{\pgfqpoint{1.549970in}{1.482825in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{1.482816in}}%
\pgfpathlineto{\pgfqpoint{1.550044in}{1.482806in}}%
\pgfpathlineto{\pgfqpoint{1.550082in}{1.482797in}}%
\pgfpathlineto{\pgfqpoint{1.550119in}{1.482787in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{1.482778in}}%
\pgfpathlineto{\pgfqpoint{1.550194in}{1.482768in}}%
\pgfpathlineto{\pgfqpoint{1.550231in}{1.482759in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{1.482749in}}%
\pgfpathlineto{\pgfqpoint{1.550306in}{1.482739in}}%
\pgfpathlineto{\pgfqpoint{1.550343in}{1.482730in}}%
\pgfpathlineto{\pgfqpoint{1.550380in}{1.482720in}}%
\pgfpathlineto{\pgfqpoint{1.550417in}{1.482711in}}%
\pgfpathlineto{\pgfqpoint{1.550455in}{1.482701in}}%
\pgfpathlineto{\pgfqpoint{1.550492in}{1.482691in}}%
\pgfpathlineto{\pgfqpoint{1.550529in}{1.482682in}}%
\pgfpathlineto{\pgfqpoint{1.550566in}{1.482672in}}%
\pgfpathlineto{\pgfqpoint{1.550604in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.550641in}{1.482652in}}%
\pgfpathlineto{\pgfqpoint{1.550678in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{1.550715in}{1.482633in}}%
\pgfpathlineto{\pgfqpoint{1.550753in}{1.482623in}}%
\pgfpathlineto{\pgfqpoint{1.550790in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{1.550827in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{1.550864in}{1.482594in}}%
\pgfpathlineto{\pgfqpoint{1.550902in}{1.482584in}}%
\pgfpathlineto{\pgfqpoint{1.550939in}{1.482574in}}%
\pgfpathlineto{\pgfqpoint{1.550976in}{1.482564in}}%
\pgfpathlineto{\pgfqpoint{1.551013in}{1.482554in}}%
\pgfpathlineto{\pgfqpoint{1.551050in}{1.482544in}}%
\pgfpathlineto{\pgfqpoint{1.551087in}{1.482534in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.482524in}}%
\pgfpathlineto{\pgfqpoint{1.551162in}{1.482515in}}%
\pgfpathlineto{\pgfqpoint{1.551199in}{1.482505in}}%
\pgfpathlineto{\pgfqpoint{1.551236in}{1.482495in}}%
\pgfpathlineto{\pgfqpoint{1.551273in}{1.482485in}}%
\pgfpathlineto{\pgfqpoint{1.551310in}{1.482475in}}%
\pgfpathlineto{\pgfqpoint{1.551348in}{1.482465in}}%
\pgfpathlineto{\pgfqpoint{1.551385in}{1.482455in}}%
\pgfpathlineto{\pgfqpoint{1.551422in}{1.482444in}}%
\pgfpathlineto{\pgfqpoint{1.551459in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{1.551496in}{1.482424in}}%
\pgfpathlineto{\pgfqpoint{1.551533in}{1.482414in}}%
\pgfpathlineto{\pgfqpoint{1.551570in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{1.551607in}{1.482394in}}%
\pgfpathlineto{\pgfqpoint{1.551645in}{1.482384in}}%
\pgfpathlineto{\pgfqpoint{1.551682in}{1.482374in}}%
\pgfpathlineto{\pgfqpoint{1.551719in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{1.551756in}{1.482353in}}%
\pgfpathlineto{\pgfqpoint{1.551793in}{1.482343in}}%
\pgfpathlineto{\pgfqpoint{1.551830in}{1.482333in}}%
\pgfpathlineto{\pgfqpoint{1.551867in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{1.551904in}{1.482312in}}%
\pgfpathlineto{\pgfqpoint{1.551941in}{1.482302in}}%
\pgfpathlineto{\pgfqpoint{1.551978in}{1.482292in}}%
\pgfpathlineto{\pgfqpoint{1.552015in}{1.482282in}}%
\pgfpathlineto{\pgfqpoint{1.552052in}{1.482271in}}%
\pgfpathlineto{\pgfqpoint{1.552089in}{1.482261in}}%
\pgfpathlineto{\pgfqpoint{1.552126in}{1.482251in}}%
\pgfpathlineto{\pgfqpoint{1.552163in}{1.482240in}}%
\pgfpathlineto{\pgfqpoint{1.552200in}{1.482230in}}%
\pgfpathlineto{\pgfqpoint{1.552238in}{1.482220in}}%
\pgfpathlineto{\pgfqpoint{1.552275in}{1.482209in}}%
\pgfpathlineto{\pgfqpoint{1.552312in}{1.482199in}}%
\pgfpathlineto{\pgfqpoint{1.552349in}{1.482188in}}%
\pgfpathlineto{\pgfqpoint{1.552386in}{1.482178in}}%
\pgfpathlineto{\pgfqpoint{1.552423in}{1.482167in}}%
\pgfpathlineto{\pgfqpoint{1.552460in}{1.482157in}}%
\pgfpathlineto{\pgfqpoint{1.552497in}{1.482147in}}%
\pgfpathlineto{\pgfqpoint{1.552533in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{1.552570in}{1.482125in}}%
\pgfpathlineto{\pgfqpoint{1.552607in}{1.482115in}}%
\pgfpathlineto{\pgfqpoint{1.552644in}{1.482104in}}%
\pgfpathlineto{\pgfqpoint{1.552681in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{1.552718in}{1.482083in}}%
\pgfpathlineto{\pgfqpoint{1.552755in}{1.482073in}}%
\pgfpathlineto{\pgfqpoint{1.552792in}{1.482062in}}%
\pgfpathlineto{\pgfqpoint{1.552829in}{1.482051in}}%
\pgfpathlineto{\pgfqpoint{1.552866in}{1.482041in}}%
\pgfpathlineto{\pgfqpoint{1.552903in}{1.482030in}}%
\pgfpathlineto{\pgfqpoint{1.552940in}{1.482019in}}%
\pgfpathlineto{\pgfqpoint{1.552977in}{1.482009in}}%
\pgfpathlineto{\pgfqpoint{1.553014in}{1.481998in}}%
\pgfpathlineto{\pgfqpoint{1.553051in}{1.481987in}}%
\pgfpathlineto{\pgfqpoint{1.553088in}{1.481977in}}%
\pgfpathlineto{\pgfqpoint{1.553124in}{1.481966in}}%
\pgfpathlineto{\pgfqpoint{1.553161in}{1.481955in}}%
\pgfpathlineto{\pgfqpoint{1.553198in}{1.481944in}}%
\pgfpathlineto{\pgfqpoint{1.553235in}{1.481934in}}%
\pgfpathlineto{\pgfqpoint{1.553272in}{1.481923in}}%
\pgfpathlineto{\pgfqpoint{1.553309in}{1.481912in}}%
\pgfpathlineto{\pgfqpoint{1.553346in}{1.481901in}}%
\pgfpathlineto{\pgfqpoint{1.553383in}{1.481890in}}%
\pgfpathlineto{\pgfqpoint{1.553419in}{1.481879in}}%
\pgfpathlineto{\pgfqpoint{1.553456in}{1.481869in}}%
\pgfpathlineto{\pgfqpoint{1.553493in}{1.481858in}}%
\pgfpathlineto{\pgfqpoint{1.553530in}{1.481847in}}%
\pgfpathlineto{\pgfqpoint{1.553567in}{1.481836in}}%
\pgfpathlineto{\pgfqpoint{1.553604in}{1.481825in}}%
\pgfpathlineto{\pgfqpoint{1.553640in}{1.481814in}}%
\pgfpathlineto{\pgfqpoint{1.553677in}{1.481803in}}%
\pgfpathlineto{\pgfqpoint{1.553714in}{1.481792in}}%
\pgfpathlineto{\pgfqpoint{1.553751in}{1.481781in}}%
\pgfpathlineto{\pgfqpoint{1.553788in}{1.481770in}}%
\pgfpathlineto{\pgfqpoint{1.553824in}{1.481759in}}%
\pgfpathlineto{\pgfqpoint{1.553861in}{1.481748in}}%
\pgfpathlineto{\pgfqpoint{1.553898in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{1.553935in}{1.481726in}}%
\pgfpathlineto{\pgfqpoint{1.553972in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{1.554008in}{1.481704in}}%
\pgfpathlineto{\pgfqpoint{1.554045in}{1.481692in}}%
\pgfpathlineto{\pgfqpoint{1.554082in}{1.481681in}}%
\pgfpathlineto{\pgfqpoint{1.554119in}{1.481670in}}%
\pgfpathlineto{\pgfqpoint{1.554155in}{1.481659in}}%
\pgfpathlineto{\pgfqpoint{1.554192in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{1.554229in}{1.481637in}}%
\pgfpathlineto{\pgfqpoint{1.554266in}{1.481625in}}%
\pgfpathlineto{\pgfqpoint{1.554302in}{1.481614in}}%
\pgfpathlineto{\pgfqpoint{1.554339in}{1.481603in}}%
\pgfpathlineto{\pgfqpoint{1.554376in}{1.481592in}}%
\pgfpathlineto{\pgfqpoint{1.554413in}{1.481580in}}%
\pgfpathlineto{\pgfqpoint{1.554449in}{1.481569in}}%
\pgfpathlineto{\pgfqpoint{1.554486in}{1.481558in}}%
\pgfpathlineto{\pgfqpoint{1.554523in}{1.481546in}}%
\pgfpathlineto{\pgfqpoint{1.554559in}{1.481535in}}%
\pgfpathlineto{\pgfqpoint{1.554596in}{1.481524in}}%
\pgfpathlineto{\pgfqpoint{1.554633in}{1.481512in}}%
\pgfpathlineto{\pgfqpoint{1.554669in}{1.481501in}}%
\pgfpathlineto{\pgfqpoint{1.554706in}{1.481490in}}%
\pgfpathlineto{\pgfqpoint{1.554743in}{1.481478in}}%
\pgfpathlineto{\pgfqpoint{1.554779in}{1.481467in}}%
\pgfpathlineto{\pgfqpoint{1.554816in}{1.481455in}}%
\pgfpathlineto{\pgfqpoint{1.554853in}{1.481444in}}%
\pgfpathlineto{\pgfqpoint{1.554889in}{1.481432in}}%
\pgfpathlineto{\pgfqpoint{1.554926in}{1.481421in}}%
\pgfpathlineto{\pgfqpoint{1.554963in}{1.481409in}}%
\pgfpathlineto{\pgfqpoint{1.554999in}{1.481398in}}%
\pgfpathlineto{\pgfqpoint{1.555036in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{1.555073in}{1.481375in}}%
\pgfpathlineto{\pgfqpoint{1.555109in}{1.481363in}}%
\pgfpathlineto{\pgfqpoint{1.555146in}{1.481352in}}%
\pgfpathlineto{\pgfqpoint{1.555182in}{1.481340in}}%
\pgfpathlineto{\pgfqpoint{1.555219in}{1.481328in}}%
\pgfpathlineto{\pgfqpoint{1.555256in}{1.481317in}}%
\pgfpathlineto{\pgfqpoint{1.555292in}{1.481305in}}%
\pgfpathlineto{\pgfqpoint{1.555329in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{1.555365in}{1.481282in}}%
\pgfpathlineto{\pgfqpoint{1.555402in}{1.481270in}}%
\pgfpathlineto{\pgfqpoint{1.555439in}{1.481259in}}%
\pgfpathlineto{\pgfqpoint{1.555475in}{1.481247in}}%
\pgfpathlineto{\pgfqpoint{1.555512in}{1.481235in}}%
\pgfpathlineto{\pgfqpoint{1.555548in}{1.481223in}}%
\pgfpathlineto{\pgfqpoint{1.555585in}{1.481212in}}%
\pgfpathlineto{\pgfqpoint{1.555621in}{1.481200in}}%
\pgfpathlineto{\pgfqpoint{1.555658in}{1.481188in}}%
\pgfpathlineto{\pgfqpoint{1.555694in}{1.481176in}}%
\pgfpathlineto{\pgfqpoint{1.555731in}{1.481164in}}%
\pgfpathlineto{\pgfqpoint{1.555768in}{1.481153in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{1.481141in}}%
\pgfpathlineto{\pgfqpoint{1.555841in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{1.555877in}{1.481117in}}%
\pgfpathlineto{\pgfqpoint{1.555914in}{1.481105in}}%
\pgfpathlineto{\pgfqpoint{1.555950in}{1.481093in}}%
\pgfpathlineto{\pgfqpoint{1.555987in}{1.481081in}}%
\pgfpathlineto{\pgfqpoint{1.556023in}{1.481069in}}%
\pgfpathlineto{\pgfqpoint{1.556060in}{1.481057in}}%
\pgfpathlineto{\pgfqpoint{1.556096in}{1.481045in}}%
\pgfpathlineto{\pgfqpoint{1.556133in}{1.481033in}}%
\pgfpathlineto{\pgfqpoint{1.556169in}{1.481021in}}%
\pgfpathlineto{\pgfqpoint{1.556205in}{1.481009in}}%
\pgfpathlineto{\pgfqpoint{1.556242in}{1.480997in}}%
\pgfpathlineto{\pgfqpoint{1.556278in}{1.480985in}}%
\pgfpathlineto{\pgfqpoint{1.556315in}{1.480973in}}%
\pgfpathlineto{\pgfqpoint{1.556351in}{1.480961in}}%
\pgfpathlineto{\pgfqpoint{1.556388in}{1.480949in}}%
\pgfpathlineto{\pgfqpoint{1.556424in}{1.480937in}}%
\pgfpathlineto{\pgfqpoint{1.556461in}{1.480925in}}%
\pgfpathlineto{\pgfqpoint{1.556497in}{1.480913in}}%
\pgfpathlineto{\pgfqpoint{1.556533in}{1.480900in}}%
\pgfpathlineto{\pgfqpoint{1.556570in}{1.480888in}}%
\pgfpathlineto{\pgfqpoint{1.556606in}{1.480876in}}%
\pgfpathlineto{\pgfqpoint{1.556643in}{1.480864in}}%
\pgfpathlineto{\pgfqpoint{1.556679in}{1.480852in}}%
\pgfpathlineto{\pgfqpoint{1.556716in}{1.480839in}}%
\pgfpathlineto{\pgfqpoint{1.556752in}{1.480827in}}%
\pgfpathlineto{\pgfqpoint{1.556788in}{1.480815in}}%
\pgfpathlineto{\pgfqpoint{1.556825in}{1.480803in}}%
\pgfpathlineto{\pgfqpoint{1.556861in}{1.480790in}}%
\pgfpathlineto{\pgfqpoint{1.556897in}{1.480778in}}%
\pgfpathlineto{\pgfqpoint{1.556934in}{1.480766in}}%
\pgfpathlineto{\pgfqpoint{1.556970in}{1.480753in}}%
\pgfpathlineto{\pgfqpoint{1.557007in}{1.480741in}}%
\pgfpathlineto{\pgfqpoint{1.557043in}{1.480729in}}%
\pgfpathlineto{\pgfqpoint{1.557079in}{1.480716in}}%
\pgfpathlineto{\pgfqpoint{1.557116in}{1.480704in}}%
\pgfpathlineto{\pgfqpoint{1.557152in}{1.480691in}}%
\pgfpathlineto{\pgfqpoint{1.557188in}{1.480679in}}%
\pgfpathlineto{\pgfqpoint{1.557225in}{1.480666in}}%
\pgfpathlineto{\pgfqpoint{1.557261in}{1.480654in}}%
\pgfpathlineto{\pgfqpoint{1.557297in}{1.480642in}}%
\pgfpathlineto{\pgfqpoint{1.557334in}{1.480629in}}%
\pgfpathlineto{\pgfqpoint{1.557370in}{1.480617in}}%
\pgfpathlineto{\pgfqpoint{1.557406in}{1.480604in}}%
\pgfpathlineto{\pgfqpoint{1.557442in}{1.480591in}}%
\pgfpathlineto{\pgfqpoint{1.557479in}{1.480579in}}%
\pgfpathlineto{\pgfqpoint{1.557515in}{1.480566in}}%
\pgfpathlineto{\pgfqpoint{1.557551in}{1.480554in}}%
\pgfpathlineto{\pgfqpoint{1.557588in}{1.480541in}}%
\pgfpathlineto{\pgfqpoint{1.557624in}{1.480529in}}%
\pgfpathlineto{\pgfqpoint{1.557660in}{1.480516in}}%
\pgfpathlineto{\pgfqpoint{1.557696in}{1.480503in}}%
\pgfpathlineto{\pgfqpoint{1.557733in}{1.480491in}}%
\pgfpathlineto{\pgfqpoint{1.557769in}{1.480478in}}%
\pgfpathlineto{\pgfqpoint{1.557805in}{1.480465in}}%
\pgfpathlineto{\pgfqpoint{1.557841in}{1.480452in}}%
\pgfpathlineto{\pgfqpoint{1.557878in}{1.480440in}}%
\pgfpathlineto{\pgfqpoint{1.557914in}{1.480427in}}%
\pgfpathlineto{\pgfqpoint{1.557950in}{1.480414in}}%
\pgfpathlineto{\pgfqpoint{1.557986in}{1.480402in}}%
\pgfpathlineto{\pgfqpoint{1.558023in}{1.480389in}}%
\pgfpathlineto{\pgfqpoint{1.558059in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{1.480363in}}%
\pgfpathlineto{\pgfqpoint{1.558131in}{1.480350in}}%
\pgfpathlineto{\pgfqpoint{1.558167in}{1.480337in}}%
\pgfpathlineto{\pgfqpoint{1.558204in}{1.480325in}}%
\pgfpathlineto{\pgfqpoint{1.558240in}{1.480312in}}%
\pgfpathlineto{\pgfqpoint{1.558276in}{1.480299in}}%
\pgfpathlineto{\pgfqpoint{1.558312in}{1.480286in}}%
\pgfpathlineto{\pgfqpoint{1.558348in}{1.480273in}}%
\pgfpathlineto{\pgfqpoint{1.558385in}{1.480260in}}%
\pgfpathlineto{\pgfqpoint{1.558421in}{1.480247in}}%
\pgfpathlineto{\pgfqpoint{1.558457in}{1.480234in}}%
\pgfpathlineto{\pgfqpoint{1.558493in}{1.480221in}}%
\pgfpathlineto{\pgfqpoint{1.558529in}{1.480208in}}%
\pgfpathlineto{\pgfqpoint{1.558565in}{1.480195in}}%
\pgfpathlineto{\pgfqpoint{1.558601in}{1.480182in}}%
\pgfpathlineto{\pgfqpoint{1.558638in}{1.480169in}}%
\pgfpathlineto{\pgfqpoint{1.558674in}{1.480156in}}%
\pgfpathlineto{\pgfqpoint{1.558710in}{1.480143in}}%
\pgfpathlineto{\pgfqpoint{1.558746in}{1.480130in}}%
\pgfpathlineto{\pgfqpoint{1.558782in}{1.480117in}}%
\pgfpathlineto{\pgfqpoint{1.558818in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{1.558854in}{1.480090in}}%
\pgfpathlineto{\pgfqpoint{1.558890in}{1.480077in}}%
\pgfpathlineto{\pgfqpoint{1.558926in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{1.558963in}{1.480051in}}%
\pgfpathlineto{\pgfqpoint{1.558999in}{1.480038in}}%
\pgfpathlineto{\pgfqpoint{1.559035in}{1.480024in}}%
\pgfpathlineto{\pgfqpoint{1.559071in}{1.480011in}}%
\pgfpathlineto{\pgfqpoint{1.559107in}{1.479998in}}%
\pgfpathlineto{\pgfqpoint{1.559143in}{1.479985in}}%
\pgfpathlineto{\pgfqpoint{1.559179in}{1.479971in}}%
\pgfpathlineto{\pgfqpoint{1.559215in}{1.479958in}}%
\pgfpathlineto{\pgfqpoint{1.559251in}{1.479945in}}%
\pgfpathlineto{\pgfqpoint{1.559287in}{1.479932in}}%
\pgfpathlineto{\pgfqpoint{1.559323in}{1.479918in}}%
\pgfpathlineto{\pgfqpoint{1.559359in}{1.479905in}}%
\pgfpathlineto{\pgfqpoint{1.559395in}{1.479891in}}%
\pgfpathlineto{\pgfqpoint{1.559431in}{1.479878in}}%
\pgfpathlineto{\pgfqpoint{1.559467in}{1.479865in}}%
\pgfpathlineto{\pgfqpoint{1.559503in}{1.479851in}}%
\pgfpathlineto{\pgfqpoint{1.559539in}{1.479838in}}%
\pgfpathlineto{\pgfqpoint{1.559575in}{1.479824in}}%
\pgfpathlineto{\pgfqpoint{1.559611in}{1.479811in}}%
\pgfpathlineto{\pgfqpoint{1.559647in}{1.479797in}}%
\pgfpathlineto{\pgfqpoint{1.559683in}{1.479784in}}%
\pgfpathlineto{\pgfqpoint{1.559719in}{1.479770in}}%
\pgfpathlineto{\pgfqpoint{1.559755in}{1.479757in}}%
\pgfpathlineto{\pgfqpoint{1.559791in}{1.479743in}}%
\pgfpathlineto{\pgfqpoint{1.559827in}{1.479730in}}%
\pgfpathlineto{\pgfqpoint{1.559863in}{1.479716in}}%
\pgfpathlineto{\pgfqpoint{1.559899in}{1.479703in}}%
\pgfpathlineto{\pgfqpoint{1.559935in}{1.479689in}}%
\pgfpathlineto{\pgfqpoint{1.559971in}{1.479675in}}%
\pgfpathlineto{\pgfqpoint{1.560007in}{1.479662in}}%
\pgfpathlineto{\pgfqpoint{1.560043in}{1.479648in}}%
\pgfpathlineto{\pgfqpoint{1.560079in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{1.560115in}{1.479621in}}%
\pgfpathlineto{\pgfqpoint{1.560151in}{1.479607in}}%
\pgfpathlineto{\pgfqpoint{1.560187in}{1.479593in}}%
\pgfpathlineto{\pgfqpoint{1.560223in}{1.479580in}}%
\pgfpathlineto{\pgfqpoint{1.560259in}{1.479566in}}%
\pgfpathlineto{\pgfqpoint{1.560295in}{1.479552in}}%
\pgfpathlineto{\pgfqpoint{1.560331in}{1.479538in}}%
\pgfpathlineto{\pgfqpoint{1.560366in}{1.479525in}}%
\pgfpathlineto{\pgfqpoint{1.560402in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{1.560438in}{1.479497in}}%
\pgfpathlineto{\pgfqpoint{1.560474in}{1.479483in}}%
\pgfpathlineto{\pgfqpoint{1.560510in}{1.479469in}}%
\pgfpathlineto{\pgfqpoint{1.560546in}{1.479455in}}%
\pgfpathlineto{\pgfqpoint{1.560582in}{1.479442in}}%
\pgfpathlineto{\pgfqpoint{1.560618in}{1.479428in}}%
\pgfpathlineto{\pgfqpoint{1.560653in}{1.479414in}}%
\pgfpathlineto{\pgfqpoint{1.560689in}{1.479400in}}%
\pgfpathlineto{\pgfqpoint{1.560725in}{1.479386in}}%
\pgfpathlineto{\pgfqpoint{1.560761in}{1.479372in}}%
\pgfpathlineto{\pgfqpoint{1.560797in}{1.479358in}}%
\pgfpathlineto{\pgfqpoint{1.560833in}{1.479344in}}%
\pgfpathlineto{\pgfqpoint{1.560869in}{1.479330in}}%
\pgfpathlineto{\pgfqpoint{1.560904in}{1.479316in}}%
\pgfpathlineto{\pgfqpoint{1.560940in}{1.479302in}}%
\pgfpathlineto{\pgfqpoint{1.560976in}{1.479288in}}%
\pgfpathlineto{\pgfqpoint{1.561012in}{1.479274in}}%
\pgfpathlineto{\pgfqpoint{1.561048in}{1.479260in}}%
\pgfpathlineto{\pgfqpoint{1.561083in}{1.479246in}}%
\pgfpathlineto{\pgfqpoint{1.561119in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{1.561155in}{1.479217in}}%
\pgfpathlineto{\pgfqpoint{1.561191in}{1.479203in}}%
\pgfpathlineto{\pgfqpoint{1.561227in}{1.479189in}}%
\pgfpathlineto{\pgfqpoint{1.561262in}{1.479175in}}%
\pgfpathlineto{\pgfqpoint{1.561298in}{1.479161in}}%
\pgfpathlineto{\pgfqpoint{1.561334in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{1.561370in}{1.479132in}}%
\pgfpathlineto{\pgfqpoint{1.561406in}{1.479118in}}%
\pgfpathlineto{\pgfqpoint{1.561441in}{1.479104in}}%
\pgfpathlineto{\pgfqpoint{1.561477in}{1.479090in}}%
\pgfpathlineto{\pgfqpoint{1.561513in}{1.479075in}}%
\pgfpathlineto{\pgfqpoint{1.561549in}{1.479061in}}%
\pgfpathlineto{\pgfqpoint{1.561584in}{1.479047in}}%
\pgfpathlineto{\pgfqpoint{1.561620in}{1.479032in}}%
\pgfpathlineto{\pgfqpoint{1.561656in}{1.479018in}}%
\pgfpathlineto{\pgfqpoint{1.561691in}{1.479004in}}%
\pgfpathlineto{\pgfqpoint{1.561727in}{1.478989in}}%
\pgfpathlineto{\pgfqpoint{1.561763in}{1.478975in}}%
\pgfpathlineto{\pgfqpoint{1.561799in}{1.478961in}}%
\pgfpathlineto{\pgfqpoint{1.561834in}{1.478946in}}%
\pgfpathlineto{\pgfqpoint{1.561870in}{1.478932in}}%
\pgfpathlineto{\pgfqpoint{1.561906in}{1.478917in}}%
\pgfpathlineto{\pgfqpoint{1.561941in}{1.478903in}}%
\pgfpathlineto{\pgfqpoint{1.561977in}{1.478888in}}%
\pgfpathlineto{\pgfqpoint{1.562013in}{1.478874in}}%
\pgfpathlineto{\pgfqpoint{1.562048in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{1.562084in}{1.478845in}}%
\pgfpathlineto{\pgfqpoint{1.562120in}{1.478830in}}%
\pgfpathlineto{\pgfqpoint{1.562155in}{1.478816in}}%
\pgfpathlineto{\pgfqpoint{1.562191in}{1.478801in}}%
\pgfpathlineto{\pgfqpoint{1.562227in}{1.478786in}}%
\pgfpathlineto{\pgfqpoint{1.562262in}{1.478772in}}%
\pgfpathlineto{\pgfqpoint{1.562298in}{1.478757in}}%
\pgfpathlineto{\pgfqpoint{1.562334in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{1.562369in}{1.478728in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.478713in}}%
\pgfpathlineto{\pgfqpoint{1.562441in}{1.478699in}}%
\pgfpathlineto{\pgfqpoint{1.562476in}{1.478684in}}%
\pgfpathlineto{\pgfqpoint{1.562512in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{1.562547in}{1.478654in}}%
\pgfpathlineto{\pgfqpoint{1.562583in}{1.478640in}}%
\pgfpathlineto{\pgfqpoint{1.562619in}{1.478625in}}%
\pgfpathlineto{\pgfqpoint{1.562654in}{1.478610in}}%
\pgfpathlineto{\pgfqpoint{1.562690in}{1.478595in}}%
\pgfpathlineto{\pgfqpoint{1.562725in}{1.478581in}}%
\pgfpathlineto{\pgfqpoint{1.562761in}{1.478566in}}%
\pgfpathlineto{\pgfqpoint{1.562797in}{1.478551in}}%
\pgfpathlineto{\pgfqpoint{1.562832in}{1.478536in}}%
\pgfpathlineto{\pgfqpoint{1.562868in}{1.478521in}}%
\pgfpathlineto{\pgfqpoint{1.562903in}{1.478506in}}%
\pgfpathlineto{\pgfqpoint{1.562939in}{1.478491in}}%
\pgfpathlineto{\pgfqpoint{1.562974in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{1.563010in}{1.478462in}}%
\pgfpathlineto{\pgfqpoint{1.563046in}{1.478447in}}%
\pgfpathlineto{\pgfqpoint{1.563081in}{1.478432in}}%
\pgfpathlineto{\pgfqpoint{1.563117in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{1.563152in}{1.478402in}}%
\pgfpathlineto{\pgfqpoint{1.563188in}{1.478387in}}%
\pgfpathlineto{\pgfqpoint{1.563223in}{1.478372in}}%
\pgfpathlineto{\pgfqpoint{1.563259in}{1.478357in}}%
\pgfpathlineto{\pgfqpoint{1.563294in}{1.478342in}}%
\pgfpathlineto{\pgfqpoint{1.563330in}{1.478326in}}%
\pgfpathlineto{\pgfqpoint{1.563365in}{1.478311in}}%
\pgfpathlineto{\pgfqpoint{1.563401in}{1.478296in}}%
\pgfpathlineto{\pgfqpoint{1.563436in}{1.478281in}}%
\pgfpathlineto{\pgfqpoint{1.563472in}{1.478266in}}%
\pgfpathlineto{\pgfqpoint{1.563507in}{1.478251in}}%
\pgfpathlineto{\pgfqpoint{1.563543in}{1.478236in}}%
\pgfpathlineto{\pgfqpoint{1.563578in}{1.478221in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{1.478205in}}%
\pgfpathlineto{\pgfqpoint{1.563649in}{1.478190in}}%
\pgfpathlineto{\pgfqpoint{1.563685in}{1.478175in}}%
\pgfpathlineto{\pgfqpoint{1.563720in}{1.478160in}}%
\pgfpathlineto{\pgfqpoint{1.563756in}{1.478144in}}%
\pgfpathlineto{\pgfqpoint{1.563791in}{1.478129in}}%
\pgfpathlineto{\pgfqpoint{1.563826in}{1.478114in}}%
\pgfpathlineto{\pgfqpoint{1.563862in}{1.478099in}}%
\pgfpathlineto{\pgfqpoint{1.563897in}{1.478083in}}%
\pgfpathlineto{\pgfqpoint{1.563933in}{1.478068in}}%
\pgfpathlineto{\pgfqpoint{1.563968in}{1.478053in}}%
\pgfpathlineto{\pgfqpoint{1.564004in}{1.478037in}}%
\pgfpathlineto{\pgfqpoint{1.564039in}{1.478022in}}%
\pgfpathlineto{\pgfqpoint{1.564074in}{1.478006in}}%
\pgfpathlineto{\pgfqpoint{1.564110in}{1.477991in}}%
\pgfpathlineto{\pgfqpoint{1.564145in}{1.477976in}}%
\pgfpathlineto{\pgfqpoint{1.564181in}{1.477960in}}%
\pgfpathlineto{\pgfqpoint{1.564216in}{1.477945in}}%
\pgfpathlineto{\pgfqpoint{1.564251in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{1.564287in}{1.477914in}}%
\pgfpathlineto{\pgfqpoint{1.564322in}{1.477898in}}%
\pgfpathlineto{\pgfqpoint{1.564358in}{1.477883in}}%
\pgfpathlineto{\pgfqpoint{1.564393in}{1.477867in}}%
\pgfpathlineto{\pgfqpoint{1.564428in}{1.477852in}}%
\pgfpathlineto{\pgfqpoint{1.564464in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{1.477820in}}%
\pgfpathlineto{\pgfqpoint{1.564534in}{1.477805in}}%
\pgfpathlineto{\pgfqpoint{1.564570in}{1.477789in}}%
\pgfpathlineto{\pgfqpoint{1.564605in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.564640in}{1.477758in}}%
\pgfpathlineto{\pgfqpoint{1.564676in}{1.477742in}}%
\pgfpathlineto{\pgfqpoint{1.564711in}{1.477727in}}%
\pgfpathlineto{\pgfqpoint{1.564746in}{1.477711in}}%
\pgfpathlineto{\pgfqpoint{1.564782in}{1.477695in}}%
\pgfpathlineto{\pgfqpoint{1.564817in}{1.477680in}}%
\pgfpathlineto{\pgfqpoint{1.564852in}{1.477664in}}%
\pgfpathlineto{\pgfqpoint{1.564888in}{1.477648in}}%
\pgfpathlineto{\pgfqpoint{1.564923in}{1.477632in}}%
\pgfpathlineto{\pgfqpoint{1.564958in}{1.477617in}}%
\pgfpathlineto{\pgfqpoint{1.564994in}{1.477601in}}%
\pgfpathlineto{\pgfqpoint{1.565029in}{1.477585in}}%
\pgfpathlineto{\pgfqpoint{1.565064in}{1.477569in}}%
\pgfpathlineto{\pgfqpoint{1.565099in}{1.477553in}}%
\pgfpathlineto{\pgfqpoint{1.565135in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{1.565170in}{1.477522in}}%
\pgfpathlineto{\pgfqpoint{1.565205in}{1.477506in}}%
\pgfpathlineto{\pgfqpoint{1.565240in}{1.477490in}}%
\pgfpathlineto{\pgfqpoint{1.565276in}{1.477474in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{1.477458in}}%
\pgfpathlineto{\pgfqpoint{1.565346in}{1.477442in}}%
\pgfpathlineto{\pgfqpoint{1.565381in}{1.477426in}}%
\pgfpathlineto{\pgfqpoint{1.565417in}{1.477410in}}%
\pgfpathlineto{\pgfqpoint{1.565452in}{1.477394in}}%
\pgfpathlineto{\pgfqpoint{1.565487in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.565522in}{1.477362in}}%
\pgfpathlineto{\pgfqpoint{1.565558in}{1.477346in}}%
\pgfpathlineto{\pgfqpoint{1.565593in}{1.477330in}}%
\pgfpathlineto{\pgfqpoint{1.565628in}{1.477314in}}%
\pgfpathlineto{\pgfqpoint{1.565663in}{1.477298in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{1.477282in}}%
\pgfpathlineto{\pgfqpoint{1.565734in}{1.477265in}}%
\pgfpathlineto{\pgfqpoint{1.565769in}{1.477249in}}%
\pgfpathlineto{\pgfqpoint{1.565804in}{1.477233in}}%
\pgfpathlineto{\pgfqpoint{1.565839in}{1.477217in}}%
\pgfpathlineto{\pgfqpoint{1.565874in}{1.477201in}}%
\pgfpathlineto{\pgfqpoint{1.565910in}{1.477185in}}%
\pgfpathlineto{\pgfqpoint{1.565945in}{1.477168in}}%
\pgfpathlineto{\pgfqpoint{1.565980in}{1.477152in}}%
\pgfpathlineto{\pgfqpoint{1.566015in}{1.477136in}}%
\pgfpathlineto{\pgfqpoint{1.566050in}{1.477120in}}%
\pgfpathlineto{\pgfqpoint{1.566085in}{1.477103in}}%
\pgfpathlineto{\pgfqpoint{1.566120in}{1.477087in}}%
\pgfpathlineto{\pgfqpoint{1.566156in}{1.477071in}}%
\pgfpathlineto{\pgfqpoint{1.566191in}{1.477054in}}%
\pgfpathlineto{\pgfqpoint{1.566226in}{1.477038in}}%
\pgfpathlineto{\pgfqpoint{1.566261in}{1.477022in}}%
\pgfpathlineto{\pgfqpoint{1.566296in}{1.477005in}}%
\pgfpathlineto{\pgfqpoint{1.566331in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{1.566366in}{1.476972in}}%
\pgfpathlineto{\pgfqpoint{1.566401in}{1.476956in}}%
\pgfpathlineto{\pgfqpoint{1.566437in}{1.476940in}}%
\pgfpathlineto{\pgfqpoint{1.566472in}{1.476923in}}%
\pgfpathlineto{\pgfqpoint{1.566507in}{1.476907in}}%
\pgfpathlineto{\pgfqpoint{1.566542in}{1.476890in}}%
\pgfpathlineto{\pgfqpoint{1.566577in}{1.476874in}}%
\pgfpathlineto{\pgfqpoint{1.566612in}{1.476857in}}%
\pgfpathlineto{\pgfqpoint{1.566647in}{1.476841in}}%
\pgfpathlineto{\pgfqpoint{1.566682in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{1.566717in}{1.476808in}}%
\pgfpathlineto{\pgfqpoint{1.566752in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{1.566787in}{1.476774in}}%
\pgfpathlineto{\pgfqpoint{1.566822in}{1.476758in}}%
\pgfpathlineto{\pgfqpoint{1.566858in}{1.476741in}}%
\pgfpathlineto{\pgfqpoint{1.566893in}{1.476725in}}%
\pgfpathlineto{\pgfqpoint{1.566928in}{1.476708in}}%
\pgfpathlineto{\pgfqpoint{1.566963in}{1.476691in}}%
\pgfpathlineto{\pgfqpoint{1.566998in}{1.476675in}}%
\pgfpathlineto{\pgfqpoint{1.567033in}{1.476658in}}%
\pgfpathlineto{\pgfqpoint{1.567068in}{1.476641in}}%
\pgfpathlineto{\pgfqpoint{1.567103in}{1.476624in}}%
\pgfpathlineto{\pgfqpoint{1.567138in}{1.476608in}}%
\pgfpathlineto{\pgfqpoint{1.567173in}{1.476591in}}%
\pgfpathlineto{\pgfqpoint{1.567208in}{1.476574in}}%
\pgfpathlineto{\pgfqpoint{1.567243in}{1.476557in}}%
\pgfpathlineto{\pgfqpoint{1.567278in}{1.476541in}}%
\pgfpathlineto{\pgfqpoint{1.567313in}{1.476524in}}%
\pgfpathlineto{\pgfqpoint{1.567348in}{1.476507in}}%
\pgfpathlineto{\pgfqpoint{1.567383in}{1.476490in}}%
\pgfpathlineto{\pgfqpoint{1.567418in}{1.476473in}}%
\pgfpathlineto{\pgfqpoint{1.567453in}{1.476456in}}%
\pgfpathlineto{\pgfqpoint{1.567488in}{1.476439in}}%
\pgfpathlineto{\pgfqpoint{1.567523in}{1.476422in}}%
\pgfpathlineto{\pgfqpoint{1.567558in}{1.476405in}}%
\pgfpathlineto{\pgfqpoint{1.567593in}{1.476389in}}%
\pgfpathlineto{\pgfqpoint{1.567628in}{1.476372in}}%
\pgfpathlineto{\pgfqpoint{1.567663in}{1.476355in}}%
\pgfpathlineto{\pgfqpoint{1.567697in}{1.476338in}}%
\pgfpathlineto{\pgfqpoint{1.567732in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{1.567767in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{1.567802in}{1.476287in}}%
\pgfpathlineto{\pgfqpoint{1.567837in}{1.476269in}}%
\pgfpathlineto{\pgfqpoint{1.567872in}{1.476252in}}%
\pgfpathlineto{\pgfqpoint{1.567907in}{1.476235in}}%
\pgfpathlineto{\pgfqpoint{1.567942in}{1.476218in}}%
\pgfpathlineto{\pgfqpoint{1.567977in}{1.476201in}}%
\pgfpathlineto{\pgfqpoint{1.568012in}{1.476184in}}%
\pgfpathlineto{\pgfqpoint{1.568047in}{1.476167in}}%
\pgfpathlineto{\pgfqpoint{1.568082in}{1.476150in}}%
\pgfpathlineto{\pgfqpoint{1.568116in}{1.476132in}}%
\pgfpathlineto{\pgfqpoint{1.568151in}{1.476115in}}%
\pgfpathlineto{\pgfqpoint{1.568186in}{1.476098in}}%
\pgfpathlineto{\pgfqpoint{1.568221in}{1.476081in}}%
\pgfpathlineto{\pgfqpoint{1.568256in}{1.476064in}}%
\pgfpathlineto{\pgfqpoint{1.568291in}{1.476046in}}%
\pgfpathlineto{\pgfqpoint{1.568326in}{1.476029in}}%
\pgfpathlineto{\pgfqpoint{1.568361in}{1.476012in}}%
\pgfpathlineto{\pgfqpoint{1.568395in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{1.568430in}{1.475977in}}%
\pgfpathlineto{\pgfqpoint{1.568465in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{1.568500in}{1.475942in}}%
\pgfpathlineto{\pgfqpoint{1.568535in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{1.568570in}{1.475908in}}%
\pgfpathlineto{\pgfqpoint{1.568605in}{1.475890in}}%
\pgfpathlineto{\pgfqpoint{1.568639in}{1.475873in}}%
\pgfpathlineto{\pgfqpoint{1.568674in}{1.475855in}}%
\pgfpathlineto{\pgfqpoint{1.568709in}{1.475838in}}%
\pgfpathlineto{\pgfqpoint{1.568744in}{1.475821in}}%
\pgfpathlineto{\pgfqpoint{1.568779in}{1.475803in}}%
\pgfpathlineto{\pgfqpoint{1.568813in}{1.475786in}}%
\pgfpathlineto{\pgfqpoint{1.568848in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.568883in}{1.475751in}}%
\pgfpathlineto{\pgfqpoint{1.568918in}{1.475733in}}%
\pgfpathlineto{\pgfqpoint{1.568953in}{1.475715in}}%
\pgfpathlineto{\pgfqpoint{1.568987in}{1.475698in}}%
\pgfpathlineto{\pgfqpoint{1.569022in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{1.569057in}{1.475663in}}%
\pgfpathlineto{\pgfqpoint{1.569092in}{1.475645in}}%
\pgfpathlineto{\pgfqpoint{1.569126in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{1.569161in}{1.475610in}}%
\pgfpathlineto{\pgfqpoint{1.569196in}{1.475592in}}%
\pgfpathlineto{\pgfqpoint{1.569231in}{1.475574in}}%
\pgfpathlineto{\pgfqpoint{1.569266in}{1.475557in}}%
\pgfpathlineto{\pgfqpoint{1.569300in}{1.475539in}}%
\pgfpathlineto{\pgfqpoint{1.569335in}{1.475521in}}%
\pgfpathlineto{\pgfqpoint{1.569370in}{1.475504in}}%
\pgfpathlineto{\pgfqpoint{1.569404in}{1.475486in}}%
\pgfpathlineto{\pgfqpoint{1.569439in}{1.475468in}}%
\pgfpathlineto{\pgfqpoint{1.569474in}{1.475450in}}%
\pgfpathlineto{\pgfqpoint{1.569509in}{1.475432in}}%
\pgfpathlineto{\pgfqpoint{1.569543in}{1.475415in}}%
\pgfpathlineto{\pgfqpoint{1.569578in}{1.475397in}}%
\pgfpathlineto{\pgfqpoint{1.569613in}{1.475379in}}%
\pgfpathlineto{\pgfqpoint{1.569647in}{1.475361in}}%
\pgfpathlineto{\pgfqpoint{1.569682in}{1.475343in}}%
\pgfpathlineto{\pgfqpoint{1.569717in}{1.475325in}}%
\pgfpathlineto{\pgfqpoint{1.569752in}{1.475307in}}%
\pgfpathlineto{\pgfqpoint{1.569786in}{1.475289in}}%
\pgfpathlineto{\pgfqpoint{1.569821in}{1.475271in}}%
\pgfpathlineto{\pgfqpoint{1.569856in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{1.569890in}{1.475236in}}%
\pgfpathlineto{\pgfqpoint{1.569925in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{1.569960in}{1.475200in}}%
\pgfpathlineto{\pgfqpoint{1.569994in}{1.475182in}}%
\pgfpathlineto{\pgfqpoint{1.570029in}{1.475163in}}%
\pgfpathlineto{\pgfqpoint{1.570064in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{1.570098in}{1.475127in}}%
\pgfpathlineto{\pgfqpoint{1.570133in}{1.475109in}}%
\pgfpathlineto{\pgfqpoint{1.570167in}{1.475091in}}%
\pgfpathlineto{\pgfqpoint{1.570202in}{1.475073in}}%
\pgfpathlineto{\pgfqpoint{1.570237in}{1.475055in}}%
\pgfpathlineto{\pgfqpoint{1.570271in}{1.475037in}}%
\pgfpathlineto{\pgfqpoint{1.570306in}{1.475019in}}%
\pgfpathlineto{\pgfqpoint{1.570341in}{1.475000in}}%
\pgfpathlineto{\pgfqpoint{1.570375in}{1.474982in}}%
\pgfpathlineto{\pgfqpoint{1.570410in}{1.474964in}}%
\pgfpathlineto{\pgfqpoint{1.570444in}{1.474946in}}%
\pgfpathlineto{\pgfqpoint{1.570479in}{1.474928in}}%
\pgfpathlineto{\pgfqpoint{1.570514in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{1.474891in}}%
\pgfpathlineto{\pgfqpoint{1.570583in}{1.474873in}}%
\pgfpathlineto{\pgfqpoint{1.570617in}{1.474854in}}%
\pgfpathlineto{\pgfqpoint{1.570652in}{1.474836in}}%
\pgfpathlineto{\pgfqpoint{1.570687in}{1.474818in}}%
\pgfpathlineto{\pgfqpoint{1.570721in}{1.474799in}}%
\pgfpathlineto{\pgfqpoint{1.570756in}{1.474781in}}%
\pgfpathlineto{\pgfqpoint{1.570790in}{1.474763in}}%
\pgfpathlineto{\pgfqpoint{1.570825in}{1.474744in}}%
\pgfpathlineto{\pgfqpoint{1.570859in}{1.474726in}}%
\pgfpathlineto{\pgfqpoint{1.570894in}{1.474707in}}%
\pgfpathlineto{\pgfqpoint{1.570928in}{1.474689in}}%
\pgfpathlineto{\pgfqpoint{1.570963in}{1.474671in}}%
\pgfpathlineto{\pgfqpoint{1.570998in}{1.474652in}}%
\pgfpathlineto{\pgfqpoint{1.571032in}{1.474634in}}%
\pgfpathlineto{\pgfqpoint{1.571067in}{1.474615in}}%
\pgfpathlineto{\pgfqpoint{1.571101in}{1.474597in}}%
\pgfpathlineto{\pgfqpoint{1.571136in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{1.571170in}{1.474560in}}%
\pgfpathlineto{\pgfqpoint{1.571205in}{1.474541in}}%
\pgfpathlineto{\pgfqpoint{1.571239in}{1.474522in}}%
\pgfpathlineto{\pgfqpoint{1.571274in}{1.474504in}}%
\pgfpathlineto{\pgfqpoint{1.571308in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{1.571343in}{1.474467in}}%
\pgfpathlineto{\pgfqpoint{1.571377in}{1.474448in}}%
\pgfpathlineto{\pgfqpoint{1.571412in}{1.474429in}}%
\pgfpathlineto{\pgfqpoint{1.571446in}{1.474411in}}%
\pgfpathlineto{\pgfqpoint{1.571481in}{1.474392in}}%
\pgfpathlineto{\pgfqpoint{1.571515in}{1.474373in}}%
\pgfpathlineto{\pgfqpoint{1.571550in}{1.474354in}}%
\pgfpathlineto{\pgfqpoint{1.571584in}{1.474336in}}%
\pgfpathlineto{\pgfqpoint{1.571618in}{1.474317in}}%
\pgfpathlineto{\pgfqpoint{1.571653in}{1.474298in}}%
\pgfpathlineto{\pgfqpoint{1.571687in}{1.474279in}}%
\pgfpathlineto{\pgfqpoint{1.571722in}{1.474261in}}%
\pgfpathlineto{\pgfqpoint{1.571756in}{1.474242in}}%
\pgfpathlineto{\pgfqpoint{1.571791in}{1.474223in}}%
\pgfpathlineto{\pgfqpoint{1.571825in}{1.474204in}}%
\pgfpathlineto{\pgfqpoint{1.571860in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{1.571894in}{1.474166in}}%
\pgfpathlineto{\pgfqpoint{1.571928in}{1.474147in}}%
\pgfpathlineto{\pgfqpoint{1.571963in}{1.474129in}}%
\pgfpathlineto{\pgfqpoint{1.571997in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{1.572032in}{1.474091in}}%
\pgfpathlineto{\pgfqpoint{1.572066in}{1.474072in}}%
\pgfpathlineto{\pgfqpoint{1.572100in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{1.572135in}{1.474034in}}%
\pgfpathlineto{\pgfqpoint{1.572169in}{1.474015in}}%
\pgfpathlineto{\pgfqpoint{1.572204in}{1.473996in}}%
\pgfpathlineto{\pgfqpoint{1.572238in}{1.473977in}}%
\pgfpathlineto{\pgfqpoint{1.572272in}{1.473958in}}%
\pgfpathlineto{\pgfqpoint{1.572307in}{1.473939in}}%
\pgfpathlineto{\pgfqpoint{1.572341in}{1.473920in}}%
\pgfpathlineto{\pgfqpoint{1.572376in}{1.473900in}}%
\pgfpathlineto{\pgfqpoint{1.572410in}{1.473881in}}%
\pgfpathlineto{\pgfqpoint{1.572444in}{1.473862in}}%
\pgfpathlineto{\pgfqpoint{1.572479in}{1.473843in}}%
\pgfpathlineto{\pgfqpoint{1.572513in}{1.473824in}}%
\pgfpathlineto{\pgfqpoint{1.572547in}{1.473805in}}%
\pgfpathlineto{\pgfqpoint{1.572582in}{1.473786in}}%
\pgfpathlineto{\pgfqpoint{1.572616in}{1.473766in}}%
\pgfpathlineto{\pgfqpoint{1.572650in}{1.473747in}}%
\pgfpathlineto{\pgfqpoint{1.572685in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{1.572719in}{1.473709in}}%
\pgfpathlineto{\pgfqpoint{1.572753in}{1.473689in}}%
\pgfpathlineto{\pgfqpoint{1.572788in}{1.473670in}}%
\pgfpathlineto{\pgfqpoint{1.572822in}{1.473651in}}%
\pgfpathlineto{\pgfqpoint{1.572856in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{1.572891in}{1.473612in}}%
\pgfpathlineto{\pgfqpoint{1.572925in}{1.473593in}}%
\pgfpathlineto{\pgfqpoint{1.572959in}{1.473573in}}%
\pgfpathlineto{\pgfqpoint{1.572993in}{1.473554in}}%
\pgfpathlineto{\pgfqpoint{1.573028in}{1.473535in}}%
\pgfpathlineto{\pgfqpoint{1.573062in}{1.473515in}}%
\pgfpathlineto{\pgfqpoint{1.573096in}{1.473496in}}%
\pgfpathlineto{\pgfqpoint{1.573131in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{1.573165in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{1.573199in}{1.473437in}}%
\pgfpathlineto{\pgfqpoint{1.573233in}{1.473418in}}%
\pgfpathlineto{\pgfqpoint{1.573268in}{1.473398in}}%
\pgfpathlineto{\pgfqpoint{1.573302in}{1.473379in}}%
\pgfpathlineto{\pgfqpoint{1.573336in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{1.573370in}{1.473340in}}%
\pgfpathlineto{\pgfqpoint{1.573405in}{1.473320in}}%
\pgfpathlineto{\pgfqpoint{1.573439in}{1.473301in}}%
\pgfpathlineto{\pgfqpoint{1.573473in}{1.473281in}}%
\pgfpathlineto{\pgfqpoint{1.573507in}{1.473262in}}%
\pgfpathlineto{\pgfqpoint{1.573542in}{1.473242in}}%
\pgfpathlineto{\pgfqpoint{1.573576in}{1.473222in}}%
\pgfpathlineto{\pgfqpoint{1.573610in}{1.473203in}}%
\pgfpathlineto{\pgfqpoint{1.573644in}{1.473183in}}%
\pgfpathlineto{\pgfqpoint{1.573678in}{1.473163in}}%
\pgfpathlineto{\pgfqpoint{1.573713in}{1.473144in}}%
\pgfpathlineto{\pgfqpoint{1.573747in}{1.473124in}}%
\pgfpathlineto{\pgfqpoint{1.573781in}{1.473104in}}%
\pgfpathlineto{\pgfqpoint{1.573815in}{1.473084in}}%
\pgfpathlineto{\pgfqpoint{1.573849in}{1.473065in}}%
\pgfpathlineto{\pgfqpoint{1.573884in}{1.473045in}}%
\pgfpathlineto{\pgfqpoint{1.573918in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{1.573952in}{1.473005in}}%
\pgfpathlineto{\pgfqpoint{1.573986in}{1.472985in}}%
\pgfpathlineto{\pgfqpoint{1.574020in}{1.472966in}}%
\pgfpathlineto{\pgfqpoint{1.574055in}{1.472946in}}%
\pgfpathlineto{\pgfqpoint{1.574089in}{1.472926in}}%
\pgfpathlineto{\pgfqpoint{1.574123in}{1.472906in}}%
\pgfpathlineto{\pgfqpoint{1.574157in}{1.472886in}}%
\pgfpathlineto{\pgfqpoint{1.574191in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{1.574225in}{1.472846in}}%
\pgfpathlineto{\pgfqpoint{1.574259in}{1.472826in}}%
\pgfpathlineto{\pgfqpoint{1.574294in}{1.472806in}}%
\pgfpathlineto{\pgfqpoint{1.574328in}{1.472786in}}%
\pgfpathlineto{\pgfqpoint{1.574362in}{1.472766in}}%
\pgfpathlineto{\pgfqpoint{1.574396in}{1.472746in}}%
\pgfpathlineto{\pgfqpoint{1.574430in}{1.472726in}}%
\pgfpathlineto{\pgfqpoint{1.574464in}{1.472706in}}%
\pgfpathlineto{\pgfqpoint{1.574498in}{1.472686in}}%
\pgfpathlineto{\pgfqpoint{1.574532in}{1.472666in}}%
\pgfpathlineto{\pgfqpoint{1.574567in}{1.472646in}}%
\pgfpathlineto{\pgfqpoint{1.574601in}{1.472626in}}%
\pgfpathlineto{\pgfqpoint{1.574635in}{1.472606in}}%
\pgfpathlineto{\pgfqpoint{1.574669in}{1.472586in}}%
\pgfpathlineto{\pgfqpoint{1.574703in}{1.472565in}}%
\pgfpathlineto{\pgfqpoint{1.574737in}{1.472545in}}%
\pgfpathlineto{\pgfqpoint{1.574771in}{1.472525in}}%
\pgfpathlineto{\pgfqpoint{1.574805in}{1.472505in}}%
\pgfpathlineto{\pgfqpoint{1.574839in}{1.472485in}}%
\pgfpathlineto{\pgfqpoint{1.574873in}{1.472464in}}%
\pgfpathlineto{\pgfqpoint{1.574907in}{1.472444in}}%
\pgfpathlineto{\pgfqpoint{1.574942in}{1.472424in}}%
\pgfpathlineto{\pgfqpoint{1.574976in}{1.472404in}}%
\pgfpathlineto{\pgfqpoint{1.575010in}{1.472383in}}%
\pgfpathlineto{\pgfqpoint{1.575044in}{1.472363in}}%
\pgfpathlineto{\pgfqpoint{1.575078in}{1.472343in}}%
\pgfpathlineto{\pgfqpoint{1.575112in}{1.472322in}}%
\pgfpathlineto{\pgfqpoint{1.575146in}{1.472302in}}%
\pgfpathlineto{\pgfqpoint{1.575180in}{1.472282in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{1.472261in}}%
\pgfpathlineto{\pgfqpoint{1.575248in}{1.472241in}}%
\pgfpathlineto{\pgfqpoint{1.575282in}{1.472221in}}%
\pgfpathlineto{\pgfqpoint{1.575316in}{1.472200in}}%
\pgfpathlineto{\pgfqpoint{1.575350in}{1.472180in}}%
\pgfpathlineto{\pgfqpoint{1.575384in}{1.472159in}}%
\pgfpathlineto{\pgfqpoint{1.575418in}{1.472139in}}%
\pgfpathlineto{\pgfqpoint{1.575452in}{1.472118in}}%
\pgfpathlineto{\pgfqpoint{1.575486in}{1.472098in}}%
\pgfpathlineto{\pgfqpoint{1.575520in}{1.472077in}}%
\pgfpathlineto{\pgfqpoint{1.575554in}{1.472057in}}%
\pgfpathlineto{\pgfqpoint{1.575588in}{1.472036in}}%
\pgfpathlineto{\pgfqpoint{1.575622in}{1.472016in}}%
\pgfpathlineto{\pgfqpoint{1.575656in}{1.471995in}}%
\pgfpathlineto{\pgfqpoint{1.575690in}{1.471974in}}%
\pgfpathlineto{\pgfqpoint{1.575724in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{1.575758in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{1.575792in}{1.471912in}}%
\pgfpathlineto{\pgfqpoint{1.575826in}{1.471892in}}%
\pgfpathlineto{\pgfqpoint{1.575860in}{1.471871in}}%
\pgfpathlineto{\pgfqpoint{1.575894in}{1.471850in}}%
\pgfpathlineto{\pgfqpoint{1.575928in}{1.471830in}}%
\pgfpathlineto{\pgfqpoint{1.575962in}{1.471809in}}%
\pgfpathlineto{\pgfqpoint{1.575996in}{1.471788in}}%
\pgfpathlineto{\pgfqpoint{1.576030in}{1.471767in}}%
\pgfpathlineto{\pgfqpoint{1.576063in}{1.471747in}}%
\pgfpathlineto{\pgfqpoint{1.576097in}{1.471726in}}%
\pgfpathlineto{\pgfqpoint{1.576131in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{1.576165in}{1.471684in}}%
\pgfpathlineto{\pgfqpoint{1.576199in}{1.471663in}}%
\pgfpathlineto{\pgfqpoint{1.576233in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.576267in}{1.471622in}}%
\pgfpathlineto{\pgfqpoint{1.576301in}{1.471601in}}%
\pgfpathlineto{\pgfqpoint{1.576335in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{1.576369in}{1.471559in}}%
\pgfpathlineto{\pgfqpoint{1.576403in}{1.471538in}}%
\pgfpathlineto{\pgfqpoint{1.576436in}{1.471517in}}%
\pgfpathlineto{\pgfqpoint{1.576470in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{1.576504in}{1.471475in}}%
\pgfpathlineto{\pgfqpoint{1.576538in}{1.471454in}}%
\pgfpathlineto{\pgfqpoint{1.576572in}{1.471433in}}%
\pgfpathlineto{\pgfqpoint{1.576606in}{1.471412in}}%
\pgfpathlineto{\pgfqpoint{1.576640in}{1.471391in}}%
\pgfpathlineto{\pgfqpoint{1.576674in}{1.471370in}}%
\pgfpathlineto{\pgfqpoint{1.576707in}{1.471349in}}%
\pgfpathlineto{\pgfqpoint{1.576741in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{1.576775in}{1.471307in}}%
\pgfpathlineto{\pgfqpoint{1.576809in}{1.471286in}}%
\pgfpathlineto{\pgfqpoint{1.576843in}{1.471265in}}%
\pgfpathlineto{\pgfqpoint{1.576877in}{1.471244in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{1.471222in}}%
\pgfpathlineto{\pgfqpoint{1.576944in}{1.471201in}}%
\pgfpathlineto{\pgfqpoint{1.576978in}{1.471180in}}%
\pgfpathlineto{\pgfqpoint{1.577012in}{1.471159in}}%
\pgfpathlineto{\pgfqpoint{1.577046in}{1.471138in}}%
\pgfpathlineto{\pgfqpoint{1.577080in}{1.471116in}}%
\pgfpathlineto{\pgfqpoint{1.577114in}{1.471095in}}%
\pgfpathlineto{\pgfqpoint{1.577147in}{1.471074in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.471053in}}%
\pgfpathlineto{\pgfqpoint{1.577215in}{1.471031in}}%
\pgfpathlineto{\pgfqpoint{1.577249in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.577283in}{1.470989in}}%
\pgfpathlineto{\pgfqpoint{1.577316in}{1.470967in}}%
\pgfpathlineto{\pgfqpoint{1.577350in}{1.470946in}}%
\pgfpathlineto{\pgfqpoint{1.577384in}{1.470924in}}%
\pgfpathlineto{\pgfqpoint{1.577418in}{1.470903in}}%
\pgfpathlineto{\pgfqpoint{1.577451in}{1.470882in}}%
\pgfpathlineto{\pgfqpoint{1.577485in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{1.577519in}{1.470839in}}%
\pgfpathlineto{\pgfqpoint{1.577553in}{1.470817in}}%
\pgfpathlineto{\pgfqpoint{1.577587in}{1.470796in}}%
\pgfpathlineto{\pgfqpoint{1.577620in}{1.470774in}}%
\pgfpathlineto{\pgfqpoint{1.577654in}{1.470753in}}%
\pgfpathlineto{\pgfqpoint{1.577688in}{1.470731in}}%
\pgfpathlineto{\pgfqpoint{1.577722in}{1.470710in}}%
\pgfpathlineto{\pgfqpoint{1.577755in}{1.470688in}}%
\pgfpathlineto{\pgfqpoint{1.577789in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{1.577823in}{1.470645in}}%
\pgfpathlineto{\pgfqpoint{1.577857in}{1.470624in}}%
\pgfpathlineto{\pgfqpoint{1.577890in}{1.470602in}}%
\pgfpathlineto{\pgfqpoint{1.577924in}{1.470580in}}%
\pgfpathlineto{\pgfqpoint{1.577958in}{1.470559in}}%
\pgfpathlineto{\pgfqpoint{1.577991in}{1.470537in}}%
\pgfpathlineto{\pgfqpoint{1.578025in}{1.470515in}}%
\pgfpathlineto{\pgfqpoint{1.578059in}{1.470494in}}%
\pgfpathlineto{\pgfqpoint{1.578093in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{1.578126in}{1.470450in}}%
\pgfpathlineto{\pgfqpoint{1.578160in}{1.470429in}}%
\pgfpathlineto{\pgfqpoint{1.578194in}{1.470407in}}%
\pgfpathlineto{\pgfqpoint{1.578227in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{1.578261in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{1.578295in}{1.470342in}}%
\pgfpathlineto{\pgfqpoint{1.578328in}{1.470320in}}%
\pgfpathlineto{\pgfqpoint{1.578362in}{1.470298in}}%
\pgfpathlineto{\pgfqpoint{1.578396in}{1.470276in}}%
\pgfpathlineto{\pgfqpoint{1.578429in}{1.470254in}}%
\pgfpathlineto{\pgfqpoint{1.578463in}{1.470232in}}%
\pgfpathlineto{\pgfqpoint{1.578497in}{1.470210in}}%
\pgfpathlineto{\pgfqpoint{1.578530in}{1.470189in}}%
\pgfpathlineto{\pgfqpoint{1.578564in}{1.470167in}}%
\pgfpathlineto{\pgfqpoint{1.578598in}{1.470145in}}%
\pgfpathlineto{\pgfqpoint{1.578631in}{1.470123in}}%
\pgfpathlineto{\pgfqpoint{1.578665in}{1.470101in}}%
\pgfpathlineto{\pgfqpoint{1.578699in}{1.470079in}}%
\pgfpathlineto{\pgfqpoint{1.578732in}{1.470057in}}%
\pgfpathlineto{\pgfqpoint{1.578766in}{1.470035in}}%
\pgfpathlineto{\pgfqpoint{1.578800in}{1.470013in}}%
\pgfpathlineto{\pgfqpoint{1.578833in}{1.469991in}}%
\pgfpathlineto{\pgfqpoint{1.578867in}{1.469969in}}%
\pgfpathlineto{\pgfqpoint{1.578900in}{1.469947in}}%
\pgfpathlineto{\pgfqpoint{1.578934in}{1.469925in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{1.469902in}}%
\pgfpathlineto{\pgfqpoint{1.579001in}{1.469880in}}%
\pgfpathlineto{\pgfqpoint{1.579035in}{1.469858in}}%
\pgfpathlineto{\pgfqpoint{1.579068in}{1.469836in}}%
\pgfpathlineto{\pgfqpoint{1.579102in}{1.469814in}}%
\pgfpathlineto{\pgfqpoint{1.579136in}{1.469792in}}%
\pgfpathlineto{\pgfqpoint{1.579169in}{1.469769in}}%
\pgfpathlineto{\pgfqpoint{1.579203in}{1.469747in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{1.469725in}}%
\pgfpathlineto{\pgfqpoint{1.579270in}{1.469703in}}%
\pgfpathlineto{\pgfqpoint{1.579303in}{1.469681in}}%
\pgfpathlineto{\pgfqpoint{1.579337in}{1.469658in}}%
\pgfpathlineto{\pgfqpoint{1.579371in}{1.469636in}}%
\pgfpathlineto{\pgfqpoint{1.579404in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{1.579438in}{1.469591in}}%
\pgfpathlineto{\pgfqpoint{1.579471in}{1.469569in}}%
\pgfpathlineto{\pgfqpoint{1.579505in}{1.469547in}}%
\pgfpathlineto{\pgfqpoint{1.579538in}{1.469524in}}%
\pgfpathlineto{\pgfqpoint{1.579572in}{1.469502in}}%
\pgfpathlineto{\pgfqpoint{1.579605in}{1.469480in}}%
\pgfpathlineto{\pgfqpoint{1.579639in}{1.469457in}}%
\pgfpathlineto{\pgfqpoint{1.579673in}{1.469435in}}%
\pgfpathlineto{\pgfqpoint{1.579706in}{1.469412in}}%
\pgfpathlineto{\pgfqpoint{1.579740in}{1.469390in}}%
\pgfpathlineto{\pgfqpoint{1.579773in}{1.469367in}}%
\pgfpathlineto{\pgfqpoint{1.579807in}{1.469345in}}%
\pgfpathlineto{\pgfqpoint{1.579840in}{1.469322in}}%
\pgfpathlineto{\pgfqpoint{1.579874in}{1.469300in}}%
\pgfpathlineto{\pgfqpoint{1.579907in}{1.469277in}}%
\pgfpathlineto{\pgfqpoint{1.579941in}{1.469255in}}%
\pgfpathlineto{\pgfqpoint{1.579974in}{1.469232in}}%
\pgfpathlineto{\pgfqpoint{1.580008in}{1.469210in}}%
\pgfpathlineto{\pgfqpoint{1.580041in}{1.469187in}}%
\pgfpathlineto{\pgfqpoint{1.580075in}{1.469164in}}%
\pgfpathlineto{\pgfqpoint{1.580108in}{1.469142in}}%
\pgfpathlineto{\pgfqpoint{1.580142in}{1.469119in}}%
\pgfpathlineto{\pgfqpoint{1.580175in}{1.469097in}}%
\pgfpathlineto{\pgfqpoint{1.580209in}{1.469074in}}%
\pgfpathlineto{\pgfqpoint{1.580242in}{1.469051in}}%
\pgfpathlineto{\pgfqpoint{1.580275in}{1.469028in}}%
\pgfpathlineto{\pgfqpoint{1.580309in}{1.469006in}}%
\pgfpathlineto{\pgfqpoint{1.580342in}{1.468983in}}%
\pgfpathlineto{\pgfqpoint{1.580376in}{1.468960in}}%
\pgfpathlineto{\pgfqpoint{1.580409in}{1.468937in}}%
\pgfpathlineto{\pgfqpoint{1.580443in}{1.468915in}}%
\pgfpathlineto{\pgfqpoint{1.580476in}{1.468892in}}%
\pgfpathlineto{\pgfqpoint{1.580510in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{1.580543in}{1.468846in}}%
\pgfpathlineto{\pgfqpoint{1.580577in}{1.468823in}}%
\pgfpathlineto{\pgfqpoint{1.580610in}{1.468801in}}%
\pgfpathlineto{\pgfqpoint{1.580643in}{1.468778in}}%
\pgfpathlineto{\pgfqpoint{1.580677in}{1.468755in}}%
\pgfpathlineto{\pgfqpoint{1.580710in}{1.468732in}}%
\pgfpathlineto{\pgfqpoint{1.580744in}{1.468709in}}%
\pgfpathlineto{\pgfqpoint{1.580777in}{1.468686in}}%
\pgfpathlineto{\pgfqpoint{1.580810in}{1.468663in}}%
\pgfpathlineto{\pgfqpoint{1.580844in}{1.468640in}}%
\pgfpathlineto{\pgfqpoint{1.580877in}{1.468617in}}%
\pgfpathlineto{\pgfqpoint{1.580911in}{1.468594in}}%
\pgfpathlineto{\pgfqpoint{1.580944in}{1.468571in}}%
\pgfpathlineto{\pgfqpoint{1.580977in}{1.468548in}}%
\pgfpathlineto{\pgfqpoint{1.581011in}{1.468525in}}%
\pgfpathlineto{\pgfqpoint{1.581044in}{1.468502in}}%
\pgfpathlineto{\pgfqpoint{1.581078in}{1.468479in}}%
\pgfpathlineto{\pgfqpoint{1.581111in}{1.468456in}}%
\pgfpathlineto{\pgfqpoint{1.581144in}{1.468433in}}%
\pgfpathlineto{\pgfqpoint{1.581178in}{1.468410in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{1.581244in}{1.468363in}}%
\pgfpathlineto{\pgfqpoint{1.581278in}{1.468340in}}%
\pgfpathlineto{\pgfqpoint{1.581311in}{1.468317in}}%
\pgfpathlineto{\pgfqpoint{1.581345in}{1.468294in}}%
\pgfpathlineto{\pgfqpoint{1.581378in}{1.468271in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{1.468247in}}%
\pgfpathlineto{\pgfqpoint{1.581445in}{1.468224in}}%
\pgfpathlineto{\pgfqpoint{1.581478in}{1.468201in}}%
\pgfpathlineto{\pgfqpoint{1.581511in}{1.468178in}}%
\pgfpathlineto{\pgfqpoint{1.581545in}{1.468154in}}%
\pgfpathlineto{\pgfqpoint{1.581578in}{1.468131in}}%
\pgfpathlineto{\pgfqpoint{1.581611in}{1.468108in}}%
\pgfpathlineto{\pgfqpoint{1.581645in}{1.468084in}}%
\pgfpathlineto{\pgfqpoint{1.581678in}{1.468061in}}%
\pgfpathlineto{\pgfqpoint{1.581711in}{1.468038in}}%
\pgfpathlineto{\pgfqpoint{1.581745in}{1.468014in}}%
\pgfpathlineto{\pgfqpoint{1.581778in}{1.467991in}}%
\pgfpathlineto{\pgfqpoint{1.581811in}{1.467968in}}%
\pgfpathlineto{\pgfqpoint{1.581844in}{1.467944in}}%
\pgfpathlineto{\pgfqpoint{1.581878in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.581911in}{1.467897in}}%
\pgfpathlineto{\pgfqpoint{1.581944in}{1.467874in}}%
\pgfpathlineto{\pgfqpoint{1.581978in}{1.467850in}}%
\pgfpathlineto{\pgfqpoint{1.582011in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{1.582044in}{1.467803in}}%
\pgfpathlineto{\pgfqpoint{1.582077in}{1.467780in}}%
\pgfpathlineto{\pgfqpoint{1.582111in}{1.467756in}}%
\pgfpathlineto{\pgfqpoint{1.582144in}{1.467733in}}%
\pgfpathlineto{\pgfqpoint{1.582177in}{1.467709in}}%
\pgfpathlineto{\pgfqpoint{1.582211in}{1.467685in}}%
\pgfpathlineto{\pgfqpoint{1.582244in}{1.467662in}}%
\pgfpathlineto{\pgfqpoint{1.582277in}{1.467638in}}%
\pgfpathlineto{\pgfqpoint{1.582310in}{1.467615in}}%
\pgfpathlineto{\pgfqpoint{1.582344in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{1.582377in}{1.467567in}}%
\pgfpathlineto{\pgfqpoint{1.582410in}{1.467544in}}%
\pgfpathlineto{\pgfqpoint{1.582443in}{1.467520in}}%
\pgfpathlineto{\pgfqpoint{1.582477in}{1.467496in}}%
\pgfpathlineto{\pgfqpoint{1.582510in}{1.467472in}}%
\pgfpathlineto{\pgfqpoint{1.582543in}{1.467449in}}%
\pgfpathlineto{\pgfqpoint{1.582576in}{1.467425in}}%
\pgfpathlineto{\pgfqpoint{1.582609in}{1.467401in}}%
\pgfpathlineto{\pgfqpoint{1.582643in}{1.467377in}}%
\pgfpathlineto{\pgfqpoint{1.582676in}{1.467354in}}%
\pgfpathlineto{\pgfqpoint{1.582709in}{1.467330in}}%
\pgfpathlineto{\pgfqpoint{1.582742in}{1.467306in}}%
\pgfpathlineto{\pgfqpoint{1.582775in}{1.467282in}}%
\pgfpathlineto{\pgfqpoint{1.582809in}{1.467258in}}%
\pgfpathlineto{\pgfqpoint{1.582842in}{1.467234in}}%
\pgfpathlineto{\pgfqpoint{1.582875in}{1.467210in}}%
\pgfpathlineto{\pgfqpoint{1.582908in}{1.467187in}}%
\pgfpathlineto{\pgfqpoint{1.582941in}{1.467163in}}%
\pgfpathlineto{\pgfqpoint{1.582975in}{1.467139in}}%
\pgfpathlineto{\pgfqpoint{1.583008in}{1.467115in}}%
\pgfpathlineto{\pgfqpoint{1.583041in}{1.467091in}}%
\pgfpathlineto{\pgfqpoint{1.583074in}{1.467067in}}%
\pgfpathlineto{\pgfqpoint{1.583107in}{1.467043in}}%
\pgfpathlineto{\pgfqpoint{1.583140in}{1.467019in}}%
\pgfpathlineto{\pgfqpoint{1.583174in}{1.466995in}}%
\pgfpathlineto{\pgfqpoint{1.583207in}{1.466971in}}%
\pgfpathlineto{\pgfqpoint{1.583240in}{1.466947in}}%
\pgfpathlineto{\pgfqpoint{1.583273in}{1.466923in}}%
\pgfpathlineto{\pgfqpoint{1.583306in}{1.466898in}}%
\pgfpathlineto{\pgfqpoint{1.583339in}{1.466874in}}%
\pgfpathlineto{\pgfqpoint{1.583373in}{1.466850in}}%
\pgfpathlineto{\pgfqpoint{1.583406in}{1.466826in}}%
\pgfpathlineto{\pgfqpoint{1.583439in}{1.466802in}}%
\pgfpathlineto{\pgfqpoint{1.583472in}{1.466778in}}%
\pgfpathlineto{\pgfqpoint{1.583505in}{1.466754in}}%
\pgfpathlineto{\pgfqpoint{1.583538in}{1.466729in}}%
\pgfpathlineto{\pgfqpoint{1.583571in}{1.466705in}}%
\pgfpathlineto{\pgfqpoint{1.583604in}{1.466681in}}%
\pgfpathlineto{\pgfqpoint{1.583638in}{1.466657in}}%
\pgfpathlineto{\pgfqpoint{1.583671in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.583704in}{1.466608in}}%
\pgfpathlineto{\pgfqpoint{1.583737in}{1.466584in}}%
\pgfpathlineto{\pgfqpoint{1.583770in}{1.466559in}}%
\pgfpathlineto{\pgfqpoint{1.583803in}{1.466535in}}%
\pgfpathlineto{\pgfqpoint{1.583836in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{1.583869in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{1.583902in}{1.466462in}}%
\pgfpathlineto{\pgfqpoint{1.583936in}{1.466438in}}%
\pgfpathlineto{\pgfqpoint{1.583969in}{1.466413in}}%
\pgfpathlineto{\pgfqpoint{1.584002in}{1.466389in}}%
\pgfpathlineto{\pgfqpoint{1.584035in}{1.466364in}}%
\pgfpathlineto{\pgfqpoint{1.584068in}{1.466340in}}%
\pgfpathlineto{\pgfqpoint{1.584101in}{1.466316in}}%
\pgfpathlineto{\pgfqpoint{1.584134in}{1.466291in}}%
\pgfpathlineto{\pgfqpoint{1.584167in}{1.466267in}}%
\pgfpathlineto{\pgfqpoint{1.584200in}{1.466242in}}%
\pgfpathlineto{\pgfqpoint{1.584233in}{1.466218in}}%
\pgfpathlineto{\pgfqpoint{1.584266in}{1.466193in}}%
\pgfpathlineto{\pgfqpoint{1.584299in}{1.466169in}}%
\pgfpathlineto{\pgfqpoint{1.584332in}{1.466144in}}%
\pgfpathlineto{\pgfqpoint{1.584365in}{1.466119in}}%
\pgfpathlineto{\pgfqpoint{1.584398in}{1.466095in}}%
\pgfpathlineto{\pgfqpoint{1.584431in}{1.466070in}}%
\pgfpathlineto{\pgfqpoint{1.584464in}{1.466046in}}%
\pgfpathlineto{\pgfqpoint{1.584497in}{1.466021in}}%
\pgfpathlineto{\pgfqpoint{1.584531in}{1.465996in}}%
\pgfpathlineto{\pgfqpoint{1.584564in}{1.465972in}}%
\pgfpathlineto{\pgfqpoint{1.584597in}{1.465947in}}%
\pgfpathlineto{\pgfqpoint{1.584630in}{1.465922in}}%
\pgfpathlineto{\pgfqpoint{1.584663in}{1.465897in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{1.465873in}}%
\pgfpathlineto{\pgfqpoint{1.584729in}{1.465848in}}%
\pgfpathlineto{\pgfqpoint{1.584762in}{1.465823in}}%
\pgfpathlineto{\pgfqpoint{1.584795in}{1.465798in}}%
\pgfpathlineto{\pgfqpoint{1.584828in}{1.465774in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{1.465749in}}%
\pgfpathlineto{\pgfqpoint{1.584894in}{1.465724in}}%
\pgfpathlineto{\pgfqpoint{1.584927in}{1.465699in}}%
\pgfpathlineto{\pgfqpoint{1.584960in}{1.465674in}}%
\pgfpathlineto{\pgfqpoint{1.584993in}{1.465649in}}%
\pgfpathlineto{\pgfqpoint{1.585026in}{1.465625in}}%
\pgfpathlineto{\pgfqpoint{1.585059in}{1.465600in}}%
\pgfpathlineto{\pgfqpoint{1.585091in}{1.465575in}}%
\pgfpathlineto{\pgfqpoint{1.585124in}{1.465550in}}%
\pgfpathlineto{\pgfqpoint{1.585157in}{1.465525in}}%
\pgfpathlineto{\pgfqpoint{1.585190in}{1.465500in}}%
\pgfpathlineto{\pgfqpoint{1.585223in}{1.465475in}}%
\pgfpathlineto{\pgfqpoint{1.585256in}{1.465450in}}%
\pgfpathlineto{\pgfqpoint{1.585289in}{1.465425in}}%
\pgfpathlineto{\pgfqpoint{1.585322in}{1.465400in}}%
\pgfpathlineto{\pgfqpoint{1.585355in}{1.465375in}}%
\pgfpathlineto{\pgfqpoint{1.585388in}{1.465350in}}%
\pgfpathlineto{\pgfqpoint{1.585421in}{1.465325in}}%
\pgfpathlineto{\pgfqpoint{1.585454in}{1.465300in}}%
\pgfpathlineto{\pgfqpoint{1.585487in}{1.465275in}}%
\pgfpathlineto{\pgfqpoint{1.585520in}{1.465249in}}%
\pgfpathlineto{\pgfqpoint{1.585553in}{1.465224in}}%
\pgfpathlineto{\pgfqpoint{1.585586in}{1.465199in}}%
\pgfpathlineto{\pgfqpoint{1.585619in}{1.465174in}}%
\pgfpathlineto{\pgfqpoint{1.585652in}{1.465149in}}%
\pgfpathlineto{\pgfqpoint{1.585684in}{1.465124in}}%
\pgfpathlineto{\pgfqpoint{1.585717in}{1.465098in}}%
\pgfpathlineto{\pgfqpoint{1.585750in}{1.465073in}}%
\pgfpathlineto{\pgfqpoint{1.585783in}{1.465048in}}%
\pgfpathlineto{\pgfqpoint{1.585816in}{1.465023in}}%
\pgfpathlineto{\pgfqpoint{1.585849in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{1.585882in}{1.464972in}}%
\pgfpathlineto{\pgfqpoint{1.585915in}{1.464947in}}%
\pgfpathlineto{\pgfqpoint{1.585948in}{1.464922in}}%
\pgfpathlineto{\pgfqpoint{1.585981in}{1.464896in}}%
\pgfpathlineto{\pgfqpoint{1.586013in}{1.464871in}}%
\pgfpathlineto{\pgfqpoint{1.586046in}{1.464846in}}%
\pgfpathlineto{\pgfqpoint{1.586079in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.464795in}}%
\pgfpathlineto{\pgfqpoint{1.586145in}{1.464769in}}%
\pgfpathlineto{\pgfqpoint{1.586178in}{1.464744in}}%
\pgfpathlineto{\pgfqpoint{1.586211in}{1.464719in}}%
\pgfpathlineto{\pgfqpoint{1.586243in}{1.464693in}}%
\pgfpathlineto{\pgfqpoint{1.586276in}{1.464668in}}%
\pgfpathlineto{\pgfqpoint{1.586309in}{1.464642in}}%
\pgfpathlineto{\pgfqpoint{1.586342in}{1.464617in}}%
\pgfpathlineto{\pgfqpoint{1.586375in}{1.464591in}}%
\pgfpathlineto{\pgfqpoint{1.586408in}{1.464566in}}%
\pgfpathlineto{\pgfqpoint{1.586441in}{1.464540in}}%
\pgfpathlineto{\pgfqpoint{1.586473in}{1.464515in}}%
\pgfpathlineto{\pgfqpoint{1.586506in}{1.464489in}}%
\pgfpathlineto{\pgfqpoint{1.586539in}{1.464463in}}%
\pgfpathlineto{\pgfqpoint{1.586572in}{1.464438in}}%
\pgfpathlineto{\pgfqpoint{1.586605in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{1.464387in}}%
\pgfpathlineto{\pgfqpoint{1.586670in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{1.586703in}{1.464335in}}%
\pgfpathlineto{\pgfqpoint{1.586736in}{1.464310in}}%
\pgfpathlineto{\pgfqpoint{1.586769in}{1.464284in}}%
\pgfpathlineto{\pgfqpoint{1.586802in}{1.464258in}}%
\pgfpathlineto{\pgfqpoint{1.586834in}{1.464233in}}%
\pgfpathlineto{\pgfqpoint{1.586867in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.586900in}{1.464181in}}%
\pgfpathlineto{\pgfqpoint{1.586933in}{1.464155in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{1.464130in}}%
\pgfpathlineto{\pgfqpoint{1.586998in}{1.464104in}}%
\pgfpathlineto{\pgfqpoint{1.587031in}{1.464078in}}%
\pgfpathlineto{\pgfqpoint{1.587064in}{1.464052in}}%
\pgfpathlineto{\pgfqpoint{1.587097in}{1.464026in}}%
\pgfpathlineto{\pgfqpoint{1.587130in}{1.464000in}}%
\pgfpathlineto{\pgfqpoint{1.587162in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{1.587195in}{1.463949in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{1.463923in}}%
\pgfpathlineto{\pgfqpoint{1.587261in}{1.463897in}}%
\pgfpathlineto{\pgfqpoint{1.587293in}{1.463871in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{1.463845in}}%
\pgfpathlineto{\pgfqpoint{1.587359in}{1.463819in}}%
\pgfpathlineto{\pgfqpoint{1.587392in}{1.463793in}}%
\pgfpathlineto{\pgfqpoint{1.587424in}{1.463767in}}%
\pgfpathlineto{\pgfqpoint{1.587457in}{1.463741in}}%
\pgfpathlineto{\pgfqpoint{1.587490in}{1.463715in}}%
\pgfpathlineto{\pgfqpoint{1.587523in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{1.587555in}{1.463663in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{1.463637in}}%
\pgfpathlineto{\pgfqpoint{1.587621in}{1.463611in}}%
\pgfpathlineto{\pgfqpoint{1.587654in}{1.463585in}}%
\pgfpathlineto{\pgfqpoint{1.587686in}{1.463559in}}%
\pgfpathlineto{\pgfqpoint{1.587719in}{1.463533in}}%
\pgfpathlineto{\pgfqpoint{1.587752in}{1.463506in}}%
\pgfpathlineto{\pgfqpoint{1.587784in}{1.463480in}}%
\pgfpathlineto{\pgfqpoint{1.587817in}{1.463454in}}%
\pgfpathlineto{\pgfqpoint{1.587850in}{1.463428in}}%
\pgfpathlineto{\pgfqpoint{1.587883in}{1.463402in}}%
\pgfpathlineto{\pgfqpoint{1.587915in}{1.463376in}}%
\pgfpathlineto{\pgfqpoint{1.587948in}{1.463349in}}%
\pgfpathlineto{\pgfqpoint{1.587981in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.588013in}{1.463297in}}%
\pgfpathlineto{\pgfqpoint{1.588046in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{1.588079in}{1.463244in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{1.463218in}}%
\pgfpathlineto{\pgfqpoint{1.588144in}{1.463192in}}%
\pgfpathlineto{\pgfqpoint{1.588177in}{1.463165in}}%
\pgfpathlineto{\pgfqpoint{1.588209in}{1.463139in}}%
\pgfpathlineto{\pgfqpoint{1.588242in}{1.463113in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{1.463086in}}%
\pgfpathlineto{\pgfqpoint{1.588307in}{1.463060in}}%
\pgfpathlineto{\pgfqpoint{1.588340in}{1.463033in}}%
\pgfpathlineto{\pgfqpoint{1.588373in}{1.463007in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{1.462981in}}%
\pgfpathlineto{\pgfqpoint{1.588438in}{1.462954in}}%
\pgfpathlineto{\pgfqpoint{1.588471in}{1.462928in}}%
\pgfpathlineto{\pgfqpoint{1.588503in}{1.462901in}}%
\pgfpathlineto{\pgfqpoint{1.588536in}{1.462875in}}%
\pgfpathlineto{\pgfqpoint{1.588569in}{1.462848in}}%
\pgfpathlineto{\pgfqpoint{1.588601in}{1.462822in}}%
\pgfpathlineto{\pgfqpoint{1.588634in}{1.462795in}}%
\pgfpathlineto{\pgfqpoint{1.588667in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{1.588699in}{1.462742in}}%
\pgfpathlineto{\pgfqpoint{1.588732in}{1.462715in}}%
\pgfpathlineto{\pgfqpoint{1.588765in}{1.462689in}}%
\pgfpathlineto{\pgfqpoint{1.588797in}{1.462662in}}%
\pgfpathlineto{\pgfqpoint{1.588830in}{1.462636in}}%
\pgfpathlineto{\pgfqpoint{1.588862in}{1.462609in}}%
\pgfpathlineto{\pgfqpoint{1.588895in}{1.462582in}}%
\pgfpathlineto{\pgfqpoint{1.588928in}{1.462556in}}%
\pgfpathlineto{\pgfqpoint{1.588960in}{1.462529in}}%
\pgfpathlineto{\pgfqpoint{1.588993in}{1.462502in}}%
\pgfpathlineto{\pgfqpoint{1.589025in}{1.462476in}}%
\pgfpathlineto{\pgfqpoint{1.589058in}{1.462449in}}%
\pgfpathlineto{\pgfqpoint{1.589091in}{1.462422in}}%
\pgfpathlineto{\pgfqpoint{1.589123in}{1.462395in}}%
\pgfpathlineto{\pgfqpoint{1.589156in}{1.462369in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{1.462342in}}%
\pgfpathlineto{\pgfqpoint{1.589221in}{1.462315in}}%
\pgfpathlineto{\pgfqpoint{1.589254in}{1.462288in}}%
\pgfpathlineto{\pgfqpoint{1.589286in}{1.462261in}}%
\pgfpathlineto{\pgfqpoint{1.589319in}{1.462234in}}%
\pgfpathlineto{\pgfqpoint{1.589351in}{1.462208in}}%
\pgfpathlineto{\pgfqpoint{1.589384in}{1.462181in}}%
\pgfpathlineto{\pgfqpoint{1.589416in}{1.462154in}}%
\pgfpathlineto{\pgfqpoint{1.589449in}{1.462127in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{1.462100in}}%
\pgfpathlineto{\pgfqpoint{1.589514in}{1.462073in}}%
\pgfpathlineto{\pgfqpoint{1.589547in}{1.462046in}}%
\pgfpathlineto{\pgfqpoint{1.589579in}{1.462019in}}%
\pgfpathlineto{\pgfqpoint{1.589612in}{1.461992in}}%
\pgfpathlineto{\pgfqpoint{1.589644in}{1.461965in}}%
\pgfpathlineto{\pgfqpoint{1.589677in}{1.461938in}}%
\pgfpathlineto{\pgfqpoint{1.589709in}{1.461911in}}%
\pgfpathlineto{\pgfqpoint{1.589742in}{1.461884in}}%
\pgfpathlineto{\pgfqpoint{1.589774in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{1.589807in}{1.461830in}}%
\pgfpathlineto{\pgfqpoint{1.589840in}{1.461803in}}%
\pgfpathlineto{\pgfqpoint{1.589872in}{1.461776in}}%
\pgfpathlineto{\pgfqpoint{1.589905in}{1.461749in}}%
\pgfpathlineto{\pgfqpoint{1.589937in}{1.461721in}}%
\pgfpathlineto{\pgfqpoint{1.589970in}{1.461694in}}%
\pgfpathlineto{\pgfqpoint{1.590002in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{1.590035in}{1.461640in}}%
\pgfpathlineto{\pgfqpoint{1.590067in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{1.590100in}{1.461585in}}%
\pgfpathlineto{\pgfqpoint{1.590132in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{1.590165in}{1.461531in}}%
\pgfpathlineto{\pgfqpoint{1.590197in}{1.461504in}}%
\pgfpathlineto{\pgfqpoint{1.590230in}{1.461477in}}%
\pgfpathlineto{\pgfqpoint{1.590262in}{1.461449in}}%
\pgfpathlineto{\pgfqpoint{1.590295in}{1.461422in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{1.461395in}}%
\pgfpathlineto{\pgfqpoint{1.590360in}{1.461367in}}%
\pgfpathlineto{\pgfqpoint{1.590392in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{1.590425in}{1.461313in}}%
\pgfpathlineto{\pgfqpoint{1.590457in}{1.461285in}}%
\pgfpathlineto{\pgfqpoint{1.590490in}{1.461258in}}%
\pgfpathlineto{\pgfqpoint{1.590522in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{1.590555in}{1.461203in}}%
\pgfpathlineto{\pgfqpoint{1.590587in}{1.461176in}}%
\pgfpathlineto{\pgfqpoint{1.590619in}{1.461148in}}%
\pgfpathlineto{\pgfqpoint{1.590652in}{1.461121in}}%
\pgfpathlineto{\pgfqpoint{1.590684in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.590717in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{1.590749in}{1.461038in}}%
\pgfpathlineto{\pgfqpoint{1.590782in}{1.461011in}}%
\pgfpathlineto{\pgfqpoint{1.590814in}{1.460983in}}%
\pgfpathlineto{\pgfqpoint{1.590847in}{1.460956in}}%
\pgfpathlineto{\pgfqpoint{1.590879in}{1.460928in}}%
\pgfpathlineto{\pgfqpoint{1.590912in}{1.460900in}}%
\pgfpathlineto{\pgfqpoint{1.590944in}{1.460873in}}%
\pgfpathlineto{\pgfqpoint{1.590976in}{1.460845in}}%
\pgfpathlineto{\pgfqpoint{1.591009in}{1.460818in}}%
\pgfpathlineto{\pgfqpoint{1.591041in}{1.460790in}}%
\pgfpathlineto{\pgfqpoint{1.591074in}{1.460762in}}%
\pgfpathlineto{\pgfqpoint{1.591106in}{1.460735in}}%
\pgfpathlineto{\pgfqpoint{1.591138in}{1.460707in}}%
\pgfpathlineto{\pgfqpoint{1.591171in}{1.460679in}}%
\pgfpathlineto{\pgfqpoint{1.591203in}{1.460652in}}%
\pgfpathlineto{\pgfqpoint{1.591236in}{1.460624in}}%
\pgfpathlineto{\pgfqpoint{1.591268in}{1.460596in}}%
\pgfpathlineto{\pgfqpoint{1.591301in}{1.460568in}}%
\pgfpathlineto{\pgfqpoint{1.591333in}{1.460541in}}%
\pgfpathlineto{\pgfqpoint{1.591365in}{1.460513in}}%
\pgfpathlineto{\pgfqpoint{1.591398in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{1.460457in}}%
\pgfpathlineto{\pgfqpoint{1.591463in}{1.460429in}}%
\pgfpathlineto{\pgfqpoint{1.591495in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{1.591527in}{1.460374in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{1.460346in}}%
\pgfpathlineto{\pgfqpoint{1.591592in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{1.591624in}{1.460290in}}%
\pgfpathlineto{\pgfqpoint{1.591657in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{1.591689in}{1.460234in}}%
\pgfpathlineto{\pgfqpoint{1.591722in}{1.460206in}}%
\pgfpathlineto{\pgfqpoint{1.591754in}{1.460178in}}%
\pgfpathlineto{\pgfqpoint{1.591786in}{1.460150in}}%
\pgfpathlineto{\pgfqpoint{1.591819in}{1.460122in}}%
\pgfpathlineto{\pgfqpoint{1.591851in}{1.460094in}}%
\pgfpathlineto{\pgfqpoint{1.591883in}{1.460066in}}%
\pgfpathlineto{\pgfqpoint{1.591916in}{1.460038in}}%
\pgfpathlineto{\pgfqpoint{1.591948in}{1.460010in}}%
\pgfpathlineto{\pgfqpoint{1.591980in}{1.459982in}}%
\pgfpathlineto{\pgfqpoint{1.592013in}{1.459954in}}%
\pgfpathlineto{\pgfqpoint{1.592045in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.592077in}{1.459898in}}%
\pgfpathlineto{\pgfqpoint{1.592110in}{1.459870in}}%
\pgfpathlineto{\pgfqpoint{1.592142in}{1.459842in}}%
\pgfpathlineto{\pgfqpoint{1.592174in}{1.459813in}}%
\pgfpathlineto{\pgfqpoint{1.592207in}{1.459785in}}%
\pgfpathlineto{\pgfqpoint{1.592239in}{1.459757in}}%
\pgfpathlineto{\pgfqpoint{1.592271in}{1.459729in}}%
\pgfpathlineto{\pgfqpoint{1.592304in}{1.459701in}}%
\pgfpathlineto{\pgfqpoint{1.592336in}{1.459672in}}%
\pgfpathlineto{\pgfqpoint{1.592368in}{1.459644in}}%
\pgfpathlineto{\pgfqpoint{1.592401in}{1.459616in}}%
\pgfpathlineto{\pgfqpoint{1.592433in}{1.459588in}}%
\pgfpathlineto{\pgfqpoint{1.592465in}{1.459559in}}%
\pgfpathlineto{\pgfqpoint{1.592498in}{1.459531in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{1.459503in}}%
\pgfpathlineto{\pgfqpoint{1.592562in}{1.459475in}}%
\pgfpathlineto{\pgfqpoint{1.592595in}{1.459446in}}%
\pgfpathlineto{\pgfqpoint{1.592627in}{1.459418in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{1.459389in}}%
\pgfpathlineto{\pgfqpoint{1.592691in}{1.459361in}}%
\pgfpathlineto{\pgfqpoint{1.592724in}{1.459333in}}%
\pgfpathlineto{\pgfqpoint{1.592756in}{1.459304in}}%
\pgfpathlineto{\pgfqpoint{1.592788in}{1.459276in}}%
\pgfpathlineto{\pgfqpoint{1.592821in}{1.459247in}}%
\pgfpathlineto{\pgfqpoint{1.592853in}{1.459219in}}%
\pgfpathlineto{\pgfqpoint{1.592885in}{1.459190in}}%
\pgfpathlineto{\pgfqpoint{1.592917in}{1.459162in}}%
\pgfpathlineto{\pgfqpoint{1.592950in}{1.459133in}}%
\pgfpathlineto{\pgfqpoint{1.592982in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{1.593014in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{1.593046in}{1.459048in}}%
\pgfpathlineto{\pgfqpoint{1.593079in}{1.459019in}}%
\pgfpathlineto{\pgfqpoint{1.593111in}{1.458991in}}%
\pgfpathlineto{\pgfqpoint{1.593143in}{1.458962in}}%
\pgfpathlineto{\pgfqpoint{1.593175in}{1.458934in}}%
\pgfpathlineto{\pgfqpoint{1.593208in}{1.458905in}}%
\pgfpathlineto{\pgfqpoint{1.593240in}{1.458876in}}%
\pgfpathlineto{\pgfqpoint{1.593272in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{1.593304in}{1.458819in}}%
\pgfpathlineto{\pgfqpoint{1.593337in}{1.458790in}}%
\pgfpathlineto{\pgfqpoint{1.593369in}{1.458762in}}%
\pgfpathlineto{\pgfqpoint{1.593401in}{1.458733in}}%
\pgfpathlineto{\pgfqpoint{1.593433in}{1.458704in}}%
\pgfpathlineto{\pgfqpoint{1.593466in}{1.458675in}}%
\pgfpathlineto{\pgfqpoint{1.593498in}{1.458647in}}%
\pgfpathlineto{\pgfqpoint{1.593530in}{1.458618in}}%
\pgfpathlineto{\pgfqpoint{1.593562in}{1.458589in}}%
\pgfpathlineto{\pgfqpoint{1.593595in}{1.458560in}}%
\pgfpathlineto{\pgfqpoint{1.593627in}{1.458532in}}%
\pgfpathlineto{\pgfqpoint{1.593659in}{1.458503in}}%
\pgfpathlineto{\pgfqpoint{1.593691in}{1.458474in}}%
\pgfpathlineto{\pgfqpoint{1.593723in}{1.458445in}}%
\pgfpathlineto{\pgfqpoint{1.593756in}{1.458416in}}%
\pgfpathlineto{\pgfqpoint{1.593788in}{1.458387in}}%
\pgfpathlineto{\pgfqpoint{1.593820in}{1.458358in}}%
\pgfpathlineto{\pgfqpoint{1.593852in}{1.458329in}}%
\pgfpathlineto{\pgfqpoint{1.593884in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{1.593917in}{1.458272in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{1.458243in}}%
\pgfpathlineto{\pgfqpoint{1.593981in}{1.458214in}}%
\pgfpathlineto{\pgfqpoint{1.594013in}{1.458185in}}%
\pgfpathlineto{\pgfqpoint{1.594045in}{1.458156in}}%
\pgfpathlineto{\pgfqpoint{1.594077in}{1.458127in}}%
\pgfpathlineto{\pgfqpoint{1.594110in}{1.458098in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{1.458069in}}%
\pgfpathlineto{\pgfqpoint{1.594174in}{1.458040in}}%
\pgfpathlineto{\pgfqpoint{1.594206in}{1.458011in}}%
\pgfpathlineto{\pgfqpoint{1.594238in}{1.457981in}}%
\pgfpathlineto{\pgfqpoint{1.594271in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.594303in}{1.457923in}}%
\pgfpathlineto{\pgfqpoint{1.594335in}{1.457894in}}%
\pgfpathlineto{\pgfqpoint{1.594367in}{1.457865in}}%
\pgfpathlineto{\pgfqpoint{1.594399in}{1.457836in}}%
\pgfpathlineto{\pgfqpoint{1.594431in}{1.457807in}}%
\pgfpathlineto{\pgfqpoint{1.594463in}{1.457777in}}%
\pgfpathlineto{\pgfqpoint{1.594496in}{1.457748in}}%
\pgfpathlineto{\pgfqpoint{1.594528in}{1.457719in}}%
\pgfpathlineto{\pgfqpoint{1.594560in}{1.457690in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{1.457661in}}%
\pgfpathlineto{\pgfqpoint{1.594624in}{1.457631in}}%
\pgfpathlineto{\pgfqpoint{1.594656in}{1.457602in}}%
\pgfpathlineto{\pgfqpoint{1.594688in}{1.457573in}}%
\pgfpathlineto{\pgfqpoint{1.594721in}{1.457543in}}%
\pgfpathlineto{\pgfqpoint{1.594753in}{1.457514in}}%
\pgfpathlineto{\pgfqpoint{1.594785in}{1.457485in}}%
\pgfpathlineto{\pgfqpoint{1.594817in}{1.457455in}}%
\pgfpathlineto{\pgfqpoint{1.594849in}{1.457426in}}%
\pgfpathlineto{\pgfqpoint{1.594881in}{1.457397in}}%
\pgfpathlineto{\pgfqpoint{1.594913in}{1.457367in}}%
\pgfpathlineto{\pgfqpoint{1.594945in}{1.457338in}}%
\pgfpathlineto{\pgfqpoint{1.594978in}{1.457309in}}%
\pgfpathlineto{\pgfqpoint{1.595010in}{1.457279in}}%
\pgfpathlineto{\pgfqpoint{1.595042in}{1.457250in}}%
\pgfpathlineto{\pgfqpoint{1.595074in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{1.595106in}{1.457191in}}%
\pgfpathlineto{\pgfqpoint{1.595138in}{1.457161in}}%
\pgfpathlineto{\pgfqpoint{1.595170in}{1.457132in}}%
\pgfpathlineto{\pgfqpoint{1.595202in}{1.457102in}}%
\pgfpathlineto{\pgfqpoint{1.595234in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{1.595266in}{1.457043in}}%
\pgfpathlineto{\pgfqpoint{1.595299in}{1.457014in}}%
\pgfpathlineto{\pgfqpoint{1.595331in}{1.456984in}}%
\pgfpathlineto{\pgfqpoint{1.595363in}{1.456954in}}%
\pgfpathlineto{\pgfqpoint{1.595395in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{1.595427in}{1.456895in}}%
\pgfpathlineto{\pgfqpoint{1.595459in}{1.456866in}}%
\pgfpathlineto{\pgfqpoint{1.595491in}{1.456836in}}%
\pgfpathlineto{\pgfqpoint{1.595523in}{1.456806in}}%
\pgfpathlineto{\pgfqpoint{1.595555in}{1.456777in}}%
\pgfpathlineto{\pgfqpoint{1.595587in}{1.456747in}}%
\pgfpathlineto{\pgfqpoint{1.595619in}{1.456717in}}%
\pgfpathlineto{\pgfqpoint{1.595651in}{1.456688in}}%
\pgfpathlineto{\pgfqpoint{1.595683in}{1.456658in}}%
\pgfpathlineto{\pgfqpoint{1.595715in}{1.456628in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{1.456598in}}%
\pgfpathlineto{\pgfqpoint{1.595780in}{1.456569in}}%
\pgfpathlineto{\pgfqpoint{1.595812in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{1.595844in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{1.595876in}{1.456479in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.456449in}}%
\pgfpathlineto{\pgfqpoint{1.595940in}{1.456419in}}%
\pgfpathlineto{\pgfqpoint{1.595972in}{1.456390in}}%
\pgfpathlineto{\pgfqpoint{1.596004in}{1.456360in}}%
\pgfpathlineto{\pgfqpoint{1.596036in}{1.456330in}}%
\pgfpathlineto{\pgfqpoint{1.596068in}{1.456300in}}%
\pgfpathlineto{\pgfqpoint{1.596100in}{1.456270in}}%
\pgfpathlineto{\pgfqpoint{1.596132in}{1.456240in}}%
\pgfpathlineto{\pgfqpoint{1.596164in}{1.456210in}}%
\pgfpathlineto{\pgfqpoint{1.596196in}{1.456180in}}%
\pgfpathlineto{\pgfqpoint{1.596228in}{1.456150in}}%
\pgfpathlineto{\pgfqpoint{1.596260in}{1.456120in}}%
\pgfpathlineto{\pgfqpoint{1.596292in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{1.596324in}{1.456060in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{1.456030in}}%
\pgfpathlineto{\pgfqpoint{1.596388in}{1.456000in}}%
\pgfpathlineto{\pgfqpoint{1.596420in}{1.455970in}}%
\pgfpathlineto{\pgfqpoint{1.596452in}{1.455940in}}%
\pgfpathlineto{\pgfqpoint{1.596484in}{1.455910in}}%
\pgfpathlineto{\pgfqpoint{1.596516in}{1.455880in}}%
\pgfpathlineto{\pgfqpoint{1.596548in}{1.455850in}}%
\pgfpathlineto{\pgfqpoint{1.596580in}{1.455820in}}%
\pgfpathlineto{\pgfqpoint{1.596612in}{1.455789in}}%
\pgfpathlineto{\pgfqpoint{1.596644in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{1.596676in}{1.455729in}}%
\pgfpathlineto{\pgfqpoint{1.596708in}{1.455699in}}%
\pgfpathlineto{\pgfqpoint{1.596740in}{1.455669in}}%
\pgfpathlineto{\pgfqpoint{1.596772in}{1.455638in}}%
\pgfpathlineto{\pgfqpoint{1.596804in}{1.455608in}}%
\pgfpathlineto{\pgfqpoint{1.596836in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{1.596868in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{1.596900in}{1.455517in}}%
\pgfpathlineto{\pgfqpoint{1.596932in}{1.455487in}}%
\pgfpathlineto{\pgfqpoint{1.596964in}{1.455457in}}%
\pgfpathlineto{\pgfqpoint{1.596996in}{1.455427in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{1.455396in}}%
\pgfpathlineto{\pgfqpoint{1.597060in}{1.455366in}}%
\pgfpathlineto{\pgfqpoint{1.597092in}{1.455336in}}%
\pgfpathlineto{\pgfqpoint{1.597124in}{1.455305in}}%
\pgfpathlineto{\pgfqpoint{1.597156in}{1.455275in}}%
\pgfpathlineto{\pgfqpoint{1.597188in}{1.455244in}}%
\pgfpathlineto{\pgfqpoint{1.597219in}{1.455214in}}%
\pgfpathlineto{\pgfqpoint{1.597251in}{1.455184in}}%
\pgfpathlineto{\pgfqpoint{1.597283in}{1.455153in}}%
\pgfpathlineto{\pgfqpoint{1.597315in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{1.597347in}{1.455092in}}%
\pgfpathlineto{\pgfqpoint{1.597379in}{1.455062in}}%
\pgfpathlineto{\pgfqpoint{1.597411in}{1.455031in}}%
\pgfpathlineto{\pgfqpoint{1.597443in}{1.455001in}}%
\pgfpathlineto{\pgfqpoint{1.597475in}{1.454970in}}%
\pgfpathlineto{\pgfqpoint{1.597507in}{1.454940in}}%
\pgfpathlineto{\pgfqpoint{1.597539in}{1.454909in}}%
\pgfpathlineto{\pgfqpoint{1.597571in}{1.454878in}}%
\pgfpathlineto{\pgfqpoint{1.597603in}{1.454848in}}%
\pgfpathlineto{\pgfqpoint{1.597635in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{1.597667in}{1.454787in}}%
\pgfpathlineto{\pgfqpoint{1.597698in}{1.454756in}}%
\pgfpathlineto{\pgfqpoint{1.597730in}{1.454725in}}%
\pgfpathlineto{\pgfqpoint{1.597762in}{1.454695in}}%
\pgfpathlineto{\pgfqpoint{1.597794in}{1.454664in}}%
\pgfpathlineto{\pgfqpoint{1.597826in}{1.454633in}}%
\pgfpathlineto{\pgfqpoint{1.597858in}{1.454603in}}%
\pgfpathlineto{\pgfqpoint{1.597890in}{1.454572in}}%
\pgfpathlineto{\pgfqpoint{1.597922in}{1.454541in}}%
\pgfpathlineto{\pgfqpoint{1.597954in}{1.454511in}}%
\pgfpathlineto{\pgfqpoint{1.597986in}{1.454480in}}%
\pgfpathlineto{\pgfqpoint{1.598017in}{1.454449in}}%
\pgfpathlineto{\pgfqpoint{1.598049in}{1.454418in}}%
\pgfpathlineto{\pgfqpoint{1.598081in}{1.454387in}}%
\pgfpathlineto{\pgfqpoint{1.598113in}{1.454357in}}%
\pgfpathlineto{\pgfqpoint{1.598145in}{1.454326in}}%
\pgfpathlineto{\pgfqpoint{1.598177in}{1.454295in}}%
\pgfpathlineto{\pgfqpoint{1.598209in}{1.454264in}}%
\pgfpathlineto{\pgfqpoint{1.598241in}{1.454233in}}%
\pgfpathlineto{\pgfqpoint{1.598273in}{1.454202in}}%
\pgfpathlineto{\pgfqpoint{1.598304in}{1.454171in}}%
\pgfpathlineto{\pgfqpoint{1.598336in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{1.454110in}}%
\pgfpathlineto{\pgfqpoint{1.598400in}{1.454079in}}%
\pgfpathlineto{\pgfqpoint{1.598432in}{1.454048in}}%
\pgfpathlineto{\pgfqpoint{1.598464in}{1.454017in}}%
\pgfpathlineto{\pgfqpoint{1.598496in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{1.598528in}{1.453955in}}%
\pgfpathlineto{\pgfqpoint{1.598559in}{1.453924in}}%
\pgfpathlineto{\pgfqpoint{1.598591in}{1.453893in}}%
\pgfpathlineto{\pgfqpoint{1.598623in}{1.453862in}}%
\pgfpathlineto{\pgfqpoint{1.598655in}{1.453831in}}%
\pgfpathlineto{\pgfqpoint{1.598687in}{1.453800in}}%
\pgfpathlineto{\pgfqpoint{1.598719in}{1.453769in}}%
\pgfpathlineto{\pgfqpoint{1.598750in}{1.453737in}}%
\pgfpathlineto{\pgfqpoint{1.598782in}{1.453706in}}%
\pgfpathlineto{\pgfqpoint{1.598814in}{1.453675in}}%
\pgfpathlineto{\pgfqpoint{1.598846in}{1.453644in}}%
\pgfpathlineto{\pgfqpoint{1.598878in}{1.453613in}}%
\pgfpathlineto{\pgfqpoint{1.598910in}{1.453582in}}%
\pgfpathlineto{\pgfqpoint{1.598942in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{1.598973in}{1.453519in}}%
\pgfpathlineto{\pgfqpoint{1.599005in}{1.453488in}}%
\pgfpathlineto{\pgfqpoint{1.599037in}{1.453457in}}%
\pgfpathlineto{\pgfqpoint{1.599069in}{1.453426in}}%
\pgfpathlineto{\pgfqpoint{1.599101in}{1.453395in}}%
\pgfpathlineto{\pgfqpoint{1.599132in}{1.453363in}}%
\pgfpathlineto{\pgfqpoint{1.599164in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{1.599196in}{1.453301in}}%
\pgfpathlineto{\pgfqpoint{1.599228in}{1.453269in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{1.453238in}}%
\pgfpathlineto{\pgfqpoint{1.599292in}{1.453207in}}%
\pgfpathlineto{\pgfqpoint{1.599323in}{1.453175in}}%
\pgfpathlineto{\pgfqpoint{1.599355in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{1.599387in}{1.453113in}}%
\pgfpathlineto{\pgfqpoint{1.599419in}{1.453081in}}%
\pgfpathlineto{\pgfqpoint{1.599451in}{1.453050in}}%
\pgfpathlineto{\pgfqpoint{1.599482in}{1.453019in}}%
\pgfpathlineto{\pgfqpoint{1.599514in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{1.599546in}{1.452956in}}%
\pgfpathlineto{\pgfqpoint{1.599578in}{1.452924in}}%
\pgfpathlineto{\pgfqpoint{1.599610in}{1.452893in}}%
\pgfpathlineto{\pgfqpoint{1.599641in}{1.452861in}}%
\pgfpathlineto{\pgfqpoint{1.599673in}{1.452830in}}%
\pgfpathlineto{\pgfqpoint{1.599705in}{1.452798in}}%
\pgfpathlineto{\pgfqpoint{1.599737in}{1.452767in}}%
\pgfpathlineto{\pgfqpoint{1.599768in}{1.452735in}}%
\pgfpathlineto{\pgfqpoint{1.599800in}{1.452704in}}%
\pgfpathlineto{\pgfqpoint{1.599832in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{1.599864in}{1.452641in}}%
\pgfpathlineto{\pgfqpoint{1.599896in}{1.452609in}}%
\pgfpathlineto{\pgfqpoint{1.599927in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{1.599959in}{1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.599991in}{1.452514in}}%
\pgfpathlineto{\pgfqpoint{1.600023in}{1.452482in}}%
\pgfpathlineto{\pgfqpoint{1.600054in}{1.452451in}}%
\pgfpathlineto{\pgfqpoint{1.600086in}{1.452419in}}%
\pgfpathlineto{\pgfqpoint{1.600118in}{1.452387in}}%
\pgfpathlineto{\pgfqpoint{1.600150in}{1.452356in}}%
\pgfpathlineto{\pgfqpoint{1.600181in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{1.600213in}{1.452292in}}%
\pgfpathlineto{\pgfqpoint{1.600245in}{1.452261in}}%
\pgfpathlineto{\pgfqpoint{1.600277in}{1.452229in}}%
\pgfpathlineto{\pgfqpoint{1.600308in}{1.452197in}}%
\pgfpathlineto{\pgfqpoint{1.600340in}{1.452165in}}%
\pgfpathlineto{\pgfqpoint{1.600372in}{1.452133in}}%
\pgfpathlineto{\pgfqpoint{1.600404in}{1.452102in}}%
\pgfpathlineto{\pgfqpoint{1.600435in}{1.452070in}}%
\pgfpathlineto{\pgfqpoint{1.600467in}{1.452038in}}%
\pgfpathlineto{\pgfqpoint{1.600499in}{1.452006in}}%
\pgfpathlineto{\pgfqpoint{1.600531in}{1.451974in}}%
\pgfpathlineto{\pgfqpoint{1.600562in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{1.600594in}{1.451910in}}%
\pgfpathlineto{\pgfqpoint{1.600626in}{1.451879in}}%
\pgfpathlineto{\pgfqpoint{1.600657in}{1.451847in}}%
\pgfpathlineto{\pgfqpoint{1.600689in}{1.451815in}}%
\pgfpathlineto{\pgfqpoint{1.600721in}{1.451783in}}%
\pgfpathlineto{\pgfqpoint{1.600753in}{1.451751in}}%
\pgfpathlineto{\pgfqpoint{1.600784in}{1.451719in}}%
\pgfpathlineto{\pgfqpoint{1.600816in}{1.451687in}}%
\pgfpathlineto{\pgfqpoint{1.600848in}{1.451655in}}%
\pgfpathlineto{\pgfqpoint{1.600880in}{1.451623in}}%
\pgfpathlineto{\pgfqpoint{1.600911in}{1.451591in}}%
\pgfpathlineto{\pgfqpoint{1.600943in}{1.451559in}}%
\pgfpathlineto{\pgfqpoint{1.600975in}{1.451527in}}%
\pgfpathlineto{\pgfqpoint{1.601006in}{1.451495in}}%
\pgfpathlineto{\pgfqpoint{1.601038in}{1.451462in}}%
\pgfpathlineto{\pgfqpoint{1.601070in}{1.451430in}}%
\pgfpathlineto{\pgfqpoint{1.601101in}{1.451398in}}%
\pgfpathlineto{\pgfqpoint{1.601133in}{1.451366in}}%
\pgfpathlineto{\pgfqpoint{1.601165in}{1.451334in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{1.451302in}}%
\pgfpathlineto{\pgfqpoint{1.601228in}{1.451270in}}%
\pgfpathlineto{\pgfqpoint{1.601260in}{1.451237in}}%
\pgfpathlineto{\pgfqpoint{1.601292in}{1.451205in}}%
\pgfpathlineto{\pgfqpoint{1.601323in}{1.451173in}}%
\pgfpathlineto{\pgfqpoint{1.601355in}{1.451141in}}%
\pgfpathlineto{\pgfqpoint{1.601387in}{1.451109in}}%
\pgfpathlineto{\pgfqpoint{1.601418in}{1.451076in}}%
\pgfpathlineto{\pgfqpoint{1.601450in}{1.451044in}}%
\pgfpathlineto{\pgfqpoint{1.601482in}{1.451012in}}%
\pgfpathlineto{\pgfqpoint{1.601513in}{1.450980in}}%
\pgfpathlineto{\pgfqpoint{1.601545in}{1.450947in}}%
\pgfpathlineto{\pgfqpoint{1.601577in}{1.450915in}}%
\pgfpathlineto{\pgfqpoint{1.601608in}{1.450883in}}%
\pgfpathlineto{\pgfqpoint{1.601640in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{1.601672in}{1.450818in}}%
\pgfpathlineto{\pgfqpoint{1.601703in}{1.450785in}}%
\pgfpathlineto{\pgfqpoint{1.601735in}{1.450753in}}%
\pgfpathlineto{\pgfqpoint{1.601767in}{1.450721in}}%
\pgfpathlineto{\pgfqpoint{1.601798in}{1.450688in}}%
\pgfpathlineto{\pgfqpoint{1.601830in}{1.450656in}}%
\pgfpathlineto{\pgfqpoint{1.601862in}{1.450623in}}%
\pgfpathlineto{\pgfqpoint{1.601893in}{1.450591in}}%
\pgfpathlineto{\pgfqpoint{1.601925in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{1.601957in}{1.450526in}}%
\pgfpathlineto{\pgfqpoint{1.601988in}{1.450493in}}%
\pgfpathlineto{\pgfqpoint{1.602020in}{1.450461in}}%
\pgfpathlineto{\pgfqpoint{1.602052in}{1.450428in}}%
\pgfpathlineto{\pgfqpoint{1.602083in}{1.450396in}}%
\pgfpathlineto{\pgfqpoint{1.602115in}{1.450363in}}%
\pgfpathlineto{\pgfqpoint{1.602146in}{1.450331in}}%
\pgfpathlineto{\pgfqpoint{1.602178in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{1.602210in}{1.450266in}}%
\pgfpathlineto{\pgfqpoint{1.602241in}{1.450233in}}%
\pgfpathlineto{\pgfqpoint{1.602273in}{1.450200in}}%
\pgfpathlineto{\pgfqpoint{1.602305in}{1.450168in}}%
\pgfpathlineto{\pgfqpoint{1.602336in}{1.450135in}}%
\pgfpathlineto{\pgfqpoint{1.602368in}{1.450102in}}%
\pgfpathlineto{\pgfqpoint{1.602400in}{1.450070in}}%
\pgfpathlineto{\pgfqpoint{1.602431in}{1.450037in}}%
\pgfpathlineto{\pgfqpoint{1.602463in}{1.450004in}}%
\pgfpathlineto{\pgfqpoint{1.602494in}{1.449972in}}%
\pgfpathlineto{\pgfqpoint{1.602526in}{1.449939in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.449906in}}%
\pgfpathlineto{\pgfqpoint{1.602589in}{1.449873in}}%
\pgfpathlineto{\pgfqpoint{1.602621in}{1.449841in}}%
\pgfpathlineto{\pgfqpoint{1.602652in}{1.449808in}}%
\pgfpathlineto{\pgfqpoint{1.602684in}{1.449775in}}%
\pgfpathlineto{\pgfqpoint{1.602716in}{1.449742in}}%
\pgfpathlineto{\pgfqpoint{1.602747in}{1.449709in}}%
\pgfpathlineto{\pgfqpoint{1.602779in}{1.449677in}}%
\pgfpathlineto{\pgfqpoint{1.602810in}{1.449644in}}%
\pgfpathlineto{\pgfqpoint{1.602842in}{1.449611in}}%
\pgfpathlineto{\pgfqpoint{1.602874in}{1.449578in}}%
\pgfpathlineto{\pgfqpoint{1.602905in}{1.449545in}}%
\pgfpathlineto{\pgfqpoint{1.602937in}{1.449512in}}%
\pgfpathlineto{\pgfqpoint{1.602968in}{1.449479in}}%
\pgfpathlineto{\pgfqpoint{1.603000in}{1.449446in}}%
\pgfpathlineto{\pgfqpoint{1.603032in}{1.449413in}}%
\pgfpathlineto{\pgfqpoint{1.603063in}{1.449380in}}%
\pgfpathlineto{\pgfqpoint{1.603095in}{1.449348in}}%
\pgfpathlineto{\pgfqpoint{1.603126in}{1.449315in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{1.449282in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{1.449249in}}%
\pgfpathlineto{\pgfqpoint{1.603221in}{1.449215in}}%
\pgfpathlineto{\pgfqpoint{1.603253in}{1.449182in}}%
\pgfpathlineto{\pgfqpoint{1.603284in}{1.449149in}}%
\pgfpathlineto{\pgfqpoint{1.603316in}{1.449116in}}%
\pgfpathlineto{\pgfqpoint{1.603347in}{1.449083in}}%
\pgfpathlineto{\pgfqpoint{1.603379in}{1.449050in}}%
\pgfpathlineto{\pgfqpoint{1.603411in}{1.449017in}}%
\pgfpathlineto{\pgfqpoint{1.603442in}{1.448984in}}%
\pgfpathlineto{\pgfqpoint{1.603474in}{1.448951in}}%
\pgfpathlineto{\pgfqpoint{1.603505in}{1.448918in}}%
\pgfpathlineto{\pgfqpoint{1.603537in}{1.448884in}}%
\pgfpathlineto{\pgfqpoint{1.603568in}{1.448851in}}%
\pgfpathlineto{\pgfqpoint{1.603600in}{1.448818in}}%
\pgfpathlineto{\pgfqpoint{1.603632in}{1.448785in}}%
\pgfpathlineto{\pgfqpoint{1.603663in}{1.448752in}}%
\pgfpathlineto{\pgfqpoint{1.603695in}{1.448719in}}%
\pgfpathlineto{\pgfqpoint{1.603726in}{1.448685in}}%
\pgfpathlineto{\pgfqpoint{1.603758in}{1.448652in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{1.603821in}{1.448585in}}%
\pgfpathlineto{\pgfqpoint{1.603852in}{1.448552in}}%
\pgfpathlineto{\pgfqpoint{1.603884in}{1.448519in}}%
\pgfpathlineto{\pgfqpoint{1.603915in}{1.448486in}}%
\pgfpathlineto{\pgfqpoint{1.603947in}{1.448452in}}%
\pgfpathlineto{\pgfqpoint{1.603979in}{1.448419in}}%
\pgfpathlineto{\pgfqpoint{1.604010in}{1.448386in}}%
\pgfpathlineto{\pgfqpoint{1.604042in}{1.448352in}}%
\pgfpathlineto{\pgfqpoint{1.604073in}{1.448319in}}%
\pgfpathlineto{\pgfqpoint{1.604105in}{1.448285in}}%
\pgfpathlineto{\pgfqpoint{1.604136in}{1.448252in}}%
\pgfpathlineto{\pgfqpoint{1.604168in}{1.448219in}}%
\pgfpathlineto{\pgfqpoint{1.604199in}{1.448185in}}%
\pgfpathlineto{\pgfqpoint{1.604231in}{1.448152in}}%
\pgfpathlineto{\pgfqpoint{1.604262in}{1.448118in}}%
\pgfpathlineto{\pgfqpoint{1.604294in}{1.448085in}}%
\pgfpathlineto{\pgfqpoint{1.604325in}{1.448051in}}%
\pgfpathlineto{\pgfqpoint{1.604357in}{1.448018in}}%
\pgfpathlineto{\pgfqpoint{1.604388in}{1.447984in}}%
\pgfpathlineto{\pgfqpoint{1.604420in}{1.447951in}}%
\pgfpathlineto{\pgfqpoint{1.604451in}{1.447917in}}%
\pgfpathlineto{\pgfqpoint{1.604483in}{1.447884in}}%
\pgfpathlineto{\pgfqpoint{1.604514in}{1.447850in}}%
\pgfpathlineto{\pgfqpoint{1.604546in}{1.447816in}}%
\pgfpathlineto{\pgfqpoint{1.604577in}{1.447783in}}%
\pgfpathlineto{\pgfqpoint{1.604609in}{1.447749in}}%
\pgfpathlineto{\pgfqpoint{1.604641in}{1.447716in}}%
\pgfpathlineto{\pgfqpoint{1.604672in}{1.447682in}}%
\pgfpathlineto{\pgfqpoint{1.604704in}{1.447648in}}%
\pgfpathlineto{\pgfqpoint{1.604735in}{1.447615in}}%
\pgfpathlineto{\pgfqpoint{1.604767in}{1.447581in}}%
\pgfpathlineto{\pgfqpoint{1.604798in}{1.447547in}}%
\pgfpathlineto{\pgfqpoint{1.604830in}{1.447513in}}%
\pgfpathlineto{\pgfqpoint{1.604861in}{1.447480in}}%
\pgfpathlineto{\pgfqpoint{1.604893in}{1.447446in}}%
\pgfpathlineto{\pgfqpoint{1.604924in}{1.447412in}}%
\pgfpathlineto{\pgfqpoint{1.604955in}{1.447379in}}%
\pgfpathlineto{\pgfqpoint{1.604987in}{1.447345in}}%
\pgfpathlineto{\pgfqpoint{1.605018in}{1.447311in}}%
\pgfpathlineto{\pgfqpoint{1.605050in}{1.447277in}}%
\pgfpathlineto{\pgfqpoint{1.605081in}{1.447243in}}%
\pgfpathlineto{\pgfqpoint{1.605113in}{1.447210in}}%
\pgfpathlineto{\pgfqpoint{1.605144in}{1.447176in}}%
\pgfpathlineto{\pgfqpoint{1.605176in}{1.447142in}}%
\pgfpathlineto{\pgfqpoint{1.605207in}{1.447108in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{1.447074in}}%
\pgfpathlineto{\pgfqpoint{1.605270in}{1.447040in}}%
\pgfpathlineto{\pgfqpoint{1.605302in}{1.447006in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{1.446972in}}%
\pgfpathlineto{\pgfqpoint{1.605365in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{1.605396in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{1.605428in}{1.446871in}}%
\pgfpathlineto{\pgfqpoint{1.605459in}{1.446837in}}%
\pgfpathlineto{\pgfqpoint{1.605491in}{1.446803in}}%
\pgfpathlineto{\pgfqpoint{1.605522in}{1.446769in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{1.446735in}}%
\pgfpathlineto{\pgfqpoint{1.605585in}{1.446701in}}%
\pgfpathlineto{\pgfqpoint{1.605616in}{1.446667in}}%
\pgfpathlineto{\pgfqpoint{1.605648in}{1.446633in}}%
\pgfpathlineto{\pgfqpoint{1.605679in}{1.446598in}}%
\pgfpathlineto{\pgfqpoint{1.605711in}{1.446564in}}%
\pgfpathlineto{\pgfqpoint{1.605742in}{1.446530in}}%
\pgfpathlineto{\pgfqpoint{1.605774in}{1.446496in}}%
\pgfpathlineto{\pgfqpoint{1.605805in}{1.446462in}}%
\pgfpathlineto{\pgfqpoint{1.605837in}{1.446428in}}%
\pgfpathlineto{\pgfqpoint{1.605868in}{1.446394in}}%
\pgfpathlineto{\pgfqpoint{1.605900in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{1.605931in}{1.446325in}}%
\pgfpathlineto{\pgfqpoint{1.605962in}{1.446291in}}%
\pgfpathlineto{\pgfqpoint{1.605994in}{1.446257in}}%
\pgfpathlineto{\pgfqpoint{1.606025in}{1.446223in}}%
\pgfpathlineto{\pgfqpoint{1.606057in}{1.446189in}}%
\pgfpathlineto{\pgfqpoint{1.606088in}{1.446154in}}%
\pgfpathlineto{\pgfqpoint{1.606120in}{1.446120in}}%
\pgfpathlineto{\pgfqpoint{1.606151in}{1.446086in}}%
\pgfpathlineto{\pgfqpoint{1.606182in}{1.446052in}}%
\pgfpathlineto{\pgfqpoint{1.606214in}{1.446017in}}%
\pgfpathlineto{\pgfqpoint{1.606245in}{1.445983in}}%
\pgfpathlineto{\pgfqpoint{1.606277in}{1.445949in}}%
\pgfpathlineto{\pgfqpoint{1.606308in}{1.445914in}}%
\pgfpathlineto{\pgfqpoint{1.606340in}{1.445880in}}%
\pgfpathlineto{\pgfqpoint{1.606371in}{1.445846in}}%
\pgfpathlineto{\pgfqpoint{1.606402in}{1.445811in}}%
\pgfpathlineto{\pgfqpoint{1.606434in}{1.445777in}}%
\pgfpathlineto{\pgfqpoint{1.606465in}{1.445743in}}%
\pgfpathlineto{\pgfqpoint{1.606497in}{1.445708in}}%
\pgfpathlineto{\pgfqpoint{1.606528in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{1.606560in}{1.445639in}}%
\pgfpathlineto{\pgfqpoint{1.606591in}{1.445605in}}%
\pgfpathlineto{\pgfqpoint{1.606622in}{1.445571in}}%
\pgfpathlineto{\pgfqpoint{1.606654in}{1.445536in}}%
\pgfpathlineto{\pgfqpoint{1.606685in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{1.606717in}{1.445467in}}%
\pgfpathlineto{\pgfqpoint{1.606748in}{1.445433in}}%
\pgfpathlineto{\pgfqpoint{1.606779in}{1.445398in}}%
\pgfpathlineto{\pgfqpoint{1.606811in}{1.445364in}}%
\pgfpathlineto{\pgfqpoint{1.606842in}{1.445329in}}%
\pgfpathlineto{\pgfqpoint{1.606874in}{1.445294in}}%
\pgfpathlineto{\pgfqpoint{1.606905in}{1.445260in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.606968in}{1.445191in}}%
\pgfpathlineto{\pgfqpoint{1.606999in}{1.445156in}}%
\pgfpathlineto{\pgfqpoint{1.607031in}{1.445122in}}%
\pgfpathlineto{\pgfqpoint{1.607062in}{1.445087in}}%
\pgfpathlineto{\pgfqpoint{1.607093in}{1.445052in}}%
\pgfpathlineto{\pgfqpoint{1.607125in}{1.445018in}}%
\pgfpathlineto{\pgfqpoint{1.607156in}{1.444983in}}%
\pgfpathlineto{\pgfqpoint{1.607188in}{1.444948in}}%
\pgfpathlineto{\pgfqpoint{1.607219in}{1.444914in}}%
\pgfpathlineto{\pgfqpoint{1.607250in}{1.444879in}}%
\pgfpathlineto{\pgfqpoint{1.607282in}{1.444844in}}%
\pgfpathlineto{\pgfqpoint{1.607313in}{1.444809in}}%
\pgfpathlineto{\pgfqpoint{1.607345in}{1.444775in}}%
\pgfpathlineto{\pgfqpoint{1.607376in}{1.444740in}}%
\pgfpathlineto{\pgfqpoint{1.607407in}{1.444705in}}%
\pgfpathlineto{\pgfqpoint{1.607439in}{1.444670in}}%
\pgfpathlineto{\pgfqpoint{1.607470in}{1.444635in}}%
\pgfpathlineto{\pgfqpoint{1.607501in}{1.444601in}}%
\pgfpathlineto{\pgfqpoint{1.607533in}{1.444566in}}%
\pgfpathlineto{\pgfqpoint{1.607564in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{1.607596in}{1.444496in}}%
\pgfpathlineto{\pgfqpoint{1.607627in}{1.444461in}}%
\pgfpathlineto{\pgfqpoint{1.607658in}{1.444426in}}%
\pgfpathlineto{\pgfqpoint{1.607690in}{1.444392in}}%
\pgfpathlineto{\pgfqpoint{1.607721in}{1.444357in}}%
\pgfpathlineto{\pgfqpoint{1.607752in}{1.444322in}}%
\pgfpathlineto{\pgfqpoint{1.607784in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{1.607815in}{1.444252in}}%
\pgfpathlineto{\pgfqpoint{1.607847in}{1.444217in}}%
\pgfpathlineto{\pgfqpoint{1.607878in}{1.444182in}}%
\pgfpathlineto{\pgfqpoint{1.607909in}{1.444147in}}%
\pgfpathlineto{\pgfqpoint{1.607941in}{1.444112in}}%
\pgfpathlineto{\pgfqpoint{1.607972in}{1.444077in}}%
\pgfpathlineto{\pgfqpoint{1.608003in}{1.444042in}}%
\pgfpathlineto{\pgfqpoint{1.608035in}{1.444007in}}%
\pgfpathlineto{\pgfqpoint{1.608066in}{1.443972in}}%
\pgfpathlineto{\pgfqpoint{1.608097in}{1.443937in}}%
\pgfpathlineto{\pgfqpoint{1.608129in}{1.443902in}}%
\pgfpathlineto{\pgfqpoint{1.608160in}{1.443867in}}%
\pgfpathlineto{\pgfqpoint{1.608191in}{1.443832in}}%
\pgfpathlineto{\pgfqpoint{1.608223in}{1.443796in}}%
\pgfpathlineto{\pgfqpoint{1.608254in}{1.443761in}}%
\pgfpathlineto{\pgfqpoint{1.608285in}{1.443726in}}%
\pgfpathlineto{\pgfqpoint{1.608317in}{1.443691in}}%
\pgfpathlineto{\pgfqpoint{1.608348in}{1.443656in}}%
\pgfpathlineto{\pgfqpoint{1.608380in}{1.443621in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{1.608442in}{1.443550in}}%
\pgfpathlineto{\pgfqpoint{1.608474in}{1.443515in}}%
\pgfpathlineto{\pgfqpoint{1.608505in}{1.443480in}}%
\pgfpathlineto{\pgfqpoint{1.608536in}{1.443445in}}%
\pgfpathlineto{\pgfqpoint{1.608568in}{1.443409in}}%
\pgfpathlineto{\pgfqpoint{1.608599in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{1.608630in}{1.443339in}}%
\pgfpathlineto{\pgfqpoint{1.608662in}{1.443304in}}%
\pgfpathlineto{\pgfqpoint{1.608693in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.608724in}{1.443233in}}%
\pgfpathlineto{\pgfqpoint{1.608756in}{1.443198in}}%
\pgfpathlineto{\pgfqpoint{1.608787in}{1.443162in}}%
\pgfpathlineto{\pgfqpoint{1.608818in}{1.443127in}}%
\pgfpathlineto{\pgfqpoint{1.608850in}{1.443092in}}%
\pgfpathlineto{\pgfqpoint{1.608881in}{1.443056in}}%
\pgfpathlineto{\pgfqpoint{1.608912in}{1.443021in}}%
\pgfpathlineto{\pgfqpoint{1.608943in}{1.442985in}}%
\pgfpathlineto{\pgfqpoint{1.608975in}{1.442950in}}%
\pgfpathlineto{\pgfqpoint{1.609006in}{1.442915in}}%
\pgfpathlineto{\pgfqpoint{1.609037in}{1.442879in}}%
\pgfpathlineto{\pgfqpoint{1.609069in}{1.442844in}}%
\pgfpathlineto{\pgfqpoint{1.609100in}{1.442808in}}%
\pgfpathlineto{\pgfqpoint{1.609131in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{1.609163in}{1.442737in}}%
\pgfpathlineto{\pgfqpoint{1.609194in}{1.442702in}}%
\pgfpathlineto{\pgfqpoint{1.609225in}{1.442666in}}%
\pgfpathlineto{\pgfqpoint{1.609257in}{1.442631in}}%
\pgfpathlineto{\pgfqpoint{1.609288in}{1.442595in}}%
\pgfpathlineto{\pgfqpoint{1.609319in}{1.442560in}}%
\pgfpathlineto{\pgfqpoint{1.609351in}{1.442524in}}%
\pgfpathlineto{\pgfqpoint{1.609382in}{1.442489in}}%
\pgfpathlineto{\pgfqpoint{1.609413in}{1.442453in}}%
\pgfpathlineto{\pgfqpoint{1.609444in}{1.442417in}}%
\pgfpathlineto{\pgfqpoint{1.609476in}{1.442382in}}%
\pgfpathlineto{\pgfqpoint{1.609507in}{1.442346in}}%
\pgfpathlineto{\pgfqpoint{1.609538in}{1.442311in}}%
\pgfpathlineto{\pgfqpoint{1.609570in}{1.442275in}}%
\pgfpathlineto{\pgfqpoint{1.609601in}{1.442239in}}%
\pgfpathlineto{\pgfqpoint{1.609632in}{1.442204in}}%
\pgfpathlineto{\pgfqpoint{1.609664in}{1.442168in}}%
\pgfpathlineto{\pgfqpoint{1.609695in}{1.442132in}}%
\pgfpathlineto{\pgfqpoint{1.609726in}{1.442096in}}%
\pgfpathlineto{\pgfqpoint{1.609757in}{1.442061in}}%
\pgfpathlineto{\pgfqpoint{1.609789in}{1.442025in}}%
\pgfpathlineto{\pgfqpoint{1.609820in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{1.609851in}{1.441953in}}%
\pgfpathlineto{\pgfqpoint{1.609883in}{1.441918in}}%
\pgfpathlineto{\pgfqpoint{1.609914in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{1.609945in}{1.441846in}}%
\pgfpathlineto{\pgfqpoint{1.609976in}{1.441810in}}%
\pgfpathlineto{\pgfqpoint{1.610008in}{1.441774in}}%
\pgfpathlineto{\pgfqpoint{1.610039in}{1.441739in}}%
\pgfpathlineto{\pgfqpoint{1.610070in}{1.441703in}}%
\pgfpathlineto{\pgfqpoint{1.610102in}{1.441667in}}%
\pgfpathlineto{\pgfqpoint{1.610133in}{1.441631in}}%
\pgfpathlineto{\pgfqpoint{1.610164in}{1.441595in}}%
\pgfpathlineto{\pgfqpoint{1.610195in}{1.441559in}}%
\pgfpathlineto{\pgfqpoint{1.610227in}{1.441523in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.441487in}}%
\pgfpathlineto{\pgfqpoint{1.610289in}{1.441452in}}%
\pgfpathlineto{\pgfqpoint{1.610321in}{1.441416in}}%
\pgfpathlineto{\pgfqpoint{1.610352in}{1.441380in}}%
\pgfpathlineto{\pgfqpoint{1.610383in}{1.441344in}}%
\pgfpathlineto{\pgfqpoint{1.610414in}{1.441308in}}%
\pgfpathlineto{\pgfqpoint{1.610446in}{1.441272in}}%
\pgfpathlineto{\pgfqpoint{1.610477in}{1.441236in}}%
\pgfpathlineto{\pgfqpoint{1.610508in}{1.441200in}}%
\pgfpathlineto{\pgfqpoint{1.610539in}{1.441164in}}%
\pgfpathlineto{\pgfqpoint{1.610571in}{1.441128in}}%
\pgfpathlineto{\pgfqpoint{1.610602in}{1.441091in}}%
\pgfpathlineto{\pgfqpoint{1.610633in}{1.441055in}}%
\pgfpathlineto{\pgfqpoint{1.610664in}{1.441019in}}%
\pgfpathlineto{\pgfqpoint{1.610696in}{1.440983in}}%
\pgfpathlineto{\pgfqpoint{1.610727in}{1.440947in}}%
\pgfpathlineto{\pgfqpoint{1.610758in}{1.440911in}}%
\pgfpathlineto{\pgfqpoint{1.610789in}{1.440875in}}%
\pgfpathlineto{\pgfqpoint{1.610821in}{1.440839in}}%
\pgfpathlineto{\pgfqpoint{1.610852in}{1.440803in}}%
\pgfpathlineto{\pgfqpoint{1.610883in}{1.440766in}}%
\pgfpathlineto{\pgfqpoint{1.610915in}{1.440730in}}%
\pgfpathlineto{\pgfqpoint{1.610946in}{1.440694in}}%
\pgfpathlineto{\pgfqpoint{1.610977in}{1.440658in}}%
\pgfpathlineto{\pgfqpoint{1.611008in}{1.440622in}}%
\pgfpathlineto{\pgfqpoint{1.611040in}{1.440585in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{1.440549in}}%
\pgfpathlineto{\pgfqpoint{1.611102in}{1.440513in}}%
\pgfpathlineto{\pgfqpoint{1.611133in}{1.440477in}}%
\pgfpathlineto{\pgfqpoint{1.611165in}{1.440440in}}%
\pgfpathlineto{\pgfqpoint{1.611196in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{1.611227in}{1.440368in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{1.440331in}}%
\pgfpathlineto{\pgfqpoint{1.611289in}{1.440295in}}%
\pgfpathlineto{\pgfqpoint{1.611321in}{1.440259in}}%
\pgfpathlineto{\pgfqpoint{1.611352in}{1.440222in}}%
\pgfpathlineto{\pgfqpoint{1.611383in}{1.440186in}}%
\pgfpathlineto{\pgfqpoint{1.611414in}{1.440150in}}%
\pgfpathlineto{\pgfqpoint{1.611446in}{1.440113in}}%
\pgfpathlineto{\pgfqpoint{1.611477in}{1.440077in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{1.440040in}}%
\pgfpathlineto{\pgfqpoint{1.611539in}{1.440004in}}%
\pgfpathlineto{\pgfqpoint{1.611571in}{1.439968in}}%
\pgfpathlineto{\pgfqpoint{1.611602in}{1.439931in}}%
\pgfpathlineto{\pgfqpoint{1.611633in}{1.439895in}}%
\pgfpathlineto{\pgfqpoint{1.611664in}{1.439858in}}%
\pgfpathlineto{\pgfqpoint{1.611696in}{1.439822in}}%
\pgfpathlineto{\pgfqpoint{1.611727in}{1.439785in}}%
\pgfpathlineto{\pgfqpoint{1.611758in}{1.439749in}}%
\pgfpathlineto{\pgfqpoint{1.611789in}{1.439712in}}%
\pgfpathlineto{\pgfqpoint{1.611820in}{1.439676in}}%
\pgfpathlineto{\pgfqpoint{1.611852in}{1.439639in}}%
\pgfpathlineto{\pgfqpoint{1.611883in}{1.439602in}}%
\pgfpathlineto{\pgfqpoint{1.611914in}{1.439566in}}%
\pgfpathlineto{\pgfqpoint{1.611945in}{1.439529in}}%
\pgfpathlineto{\pgfqpoint{1.611977in}{1.439493in}}%
\pgfpathlineto{\pgfqpoint{1.612008in}{1.439456in}}%
\pgfpathlineto{\pgfqpoint{1.612039in}{1.439420in}}%
\pgfpathlineto{\pgfqpoint{1.612070in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{1.612101in}{1.439346in}}%
\pgfpathlineto{\pgfqpoint{1.612133in}{1.439310in}}%
\pgfpathlineto{\pgfqpoint{1.612164in}{1.439273in}}%
\pgfpathlineto{\pgfqpoint{1.612195in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{1.612226in}{1.439200in}}%
\pgfpathlineto{\pgfqpoint{1.612258in}{1.439163in}}%
\pgfpathlineto{\pgfqpoint{1.612289in}{1.439126in}}%
\pgfpathlineto{\pgfqpoint{1.612320in}{1.439089in}}%
\pgfpathlineto{\pgfqpoint{1.612351in}{1.439053in}}%
\pgfpathlineto{\pgfqpoint{1.612382in}{1.439016in}}%
\pgfpathlineto{\pgfqpoint{1.612414in}{1.438979in}}%
\pgfpathlineto{\pgfqpoint{1.612445in}{1.438942in}}%
\pgfpathlineto{\pgfqpoint{1.612476in}{1.438906in}}%
\pgfpathlineto{\pgfqpoint{1.612507in}{1.438869in}}%
\pgfpathlineto{\pgfqpoint{1.612538in}{1.438832in}}%
\pgfpathlineto{\pgfqpoint{1.612570in}{1.438795in}}%
\pgfpathlineto{\pgfqpoint{1.612601in}{1.438758in}}%
\pgfpathlineto{\pgfqpoint{1.612632in}{1.438721in}}%
\pgfpathlineto{\pgfqpoint{1.612663in}{1.438685in}}%
\pgfpathlineto{\pgfqpoint{1.612694in}{1.438648in}}%
\pgfpathlineto{\pgfqpoint{1.612726in}{1.438611in}}%
\pgfpathlineto{\pgfqpoint{1.612757in}{1.438574in}}%
\pgfpathlineto{\pgfqpoint{1.612788in}{1.438537in}}%
\pgfpathlineto{\pgfqpoint{1.612819in}{1.438500in}}%
\pgfpathlineto{\pgfqpoint{1.612850in}{1.438463in}}%
\pgfpathlineto{\pgfqpoint{1.612882in}{1.438426in}}%
\pgfpathlineto{\pgfqpoint{1.612913in}{1.438389in}}%
\pgfpathlineto{\pgfqpoint{1.612944in}{1.438352in}}%
\pgfpathlineto{\pgfqpoint{1.612975in}{1.438315in}}%
\pgfpathlineto{\pgfqpoint{1.613006in}{1.438278in}}%
\pgfpathlineto{\pgfqpoint{1.613038in}{1.438241in}}%
\pgfpathlineto{\pgfqpoint{1.613069in}{1.438204in}}%
\pgfpathlineto{\pgfqpoint{1.613100in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.613131in}{1.438130in}}%
\pgfpathlineto{\pgfqpoint{1.613162in}{1.438093in}}%
\pgfpathlineto{\pgfqpoint{1.613194in}{1.438056in}}%
\pgfpathlineto{\pgfqpoint{1.613225in}{1.438019in}}%
\pgfpathlineto{\pgfqpoint{1.613256in}{1.437982in}}%
\pgfpathlineto{\pgfqpoint{1.613287in}{1.437945in}}%
\pgfpathlineto{\pgfqpoint{1.613318in}{1.437908in}}%
\pgfpathlineto{\pgfqpoint{1.613350in}{1.437871in}}%
\pgfpathlineto{\pgfqpoint{1.613381in}{1.437833in}}%
\pgfpathlineto{\pgfqpoint{1.613412in}{1.437796in}}%
\pgfpathlineto{\pgfqpoint{1.613443in}{1.437759in}}%
\pgfpathlineto{\pgfqpoint{1.613474in}{1.437722in}}%
\pgfpathlineto{\pgfqpoint{1.613506in}{1.437685in}}%
\pgfpathlineto{\pgfqpoint{1.613537in}{1.437648in}}%
\pgfpathlineto{\pgfqpoint{1.613568in}{1.437610in}}%
\pgfpathlineto{\pgfqpoint{1.613599in}{1.437573in}}%
\pgfpathlineto{\pgfqpoint{1.613630in}{1.437536in}}%
\pgfpathlineto{\pgfqpoint{1.613661in}{1.437499in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{1.437461in}}%
\pgfpathlineto{\pgfqpoint{1.613724in}{1.437424in}}%
\pgfpathlineto{\pgfqpoint{1.613755in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{1.437350in}}%
\pgfpathlineto{\pgfqpoint{1.613817in}{1.437312in}}%
\pgfpathlineto{\pgfqpoint{1.613848in}{1.437275in}}%
\pgfpathlineto{\pgfqpoint{1.613880in}{1.437238in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.437200in}}%
\pgfpathlineto{\pgfqpoint{1.613942in}{1.437163in}}%
\pgfpathlineto{\pgfqpoint{1.613973in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{1.614004in}{1.437088in}}%
\pgfpathlineto{\pgfqpoint{1.614036in}{1.437051in}}%
\pgfpathlineto{\pgfqpoint{1.614067in}{1.437013in}}%
\pgfpathlineto{\pgfqpoint{1.614098in}{1.436976in}}%
\pgfpathlineto{\pgfqpoint{1.614129in}{1.436939in}}%
\pgfpathlineto{\pgfqpoint{1.614160in}{1.436901in}}%
\pgfpathlineto{\pgfqpoint{1.614191in}{1.436864in}}%
\pgfpathlineto{\pgfqpoint{1.614223in}{1.436826in}}%
\pgfpathlineto{\pgfqpoint{1.614254in}{1.436789in}}%
\pgfpathlineto{\pgfqpoint{1.614285in}{1.436751in}}%
\pgfpathlineto{\pgfqpoint{1.614316in}{1.436714in}}%
\pgfpathlineto{\pgfqpoint{1.614347in}{1.436676in}}%
\pgfpathlineto{\pgfqpoint{1.614378in}{1.436639in}}%
\pgfpathlineto{\pgfqpoint{1.614410in}{1.436601in}}%
\pgfpathlineto{\pgfqpoint{1.614441in}{1.436564in}}%
\pgfpathlineto{\pgfqpoint{1.614472in}{1.436526in}}%
\pgfpathlineto{\pgfqpoint{1.614503in}{1.436489in}}%
\pgfpathlineto{\pgfqpoint{1.614534in}{1.436451in}}%
\pgfpathlineto{\pgfqpoint{1.614565in}{1.436414in}}%
\pgfpathlineto{\pgfqpoint{1.614597in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{1.614628in}{1.436338in}}%
\pgfpathlineto{\pgfqpoint{1.614659in}{1.436301in}}%
\pgfpathlineto{\pgfqpoint{1.614690in}{1.436263in}}%
\pgfpathlineto{\pgfqpoint{1.614721in}{1.436225in}}%
\pgfpathlineto{\pgfqpoint{1.614752in}{1.436188in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{1.436150in}}%
\pgfpathlineto{\pgfqpoint{1.614815in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{1.614846in}{1.436075in}}%
\pgfpathlineto{\pgfqpoint{1.614877in}{1.436037in}}%
\pgfpathlineto{\pgfqpoint{1.614908in}{1.435999in}}%
\pgfpathlineto{\pgfqpoint{1.614939in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{1.614970in}{1.435924in}}%
\pgfpathlineto{\pgfqpoint{1.615002in}{1.435886in}}%
\pgfpathlineto{\pgfqpoint{1.615033in}{1.435848in}}%
\pgfpathlineto{\pgfqpoint{1.615064in}{1.435811in}}%
\pgfpathlineto{\pgfqpoint{1.615095in}{1.435773in}}%
\pgfpathlineto{\pgfqpoint{1.615126in}{1.435735in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{1.435697in}}%
\pgfpathlineto{\pgfqpoint{1.615188in}{1.435659in}}%
\pgfpathlineto{\pgfqpoint{1.615220in}{1.435622in}}%
\pgfpathlineto{\pgfqpoint{1.615251in}{1.435584in}}%
\pgfpathlineto{\pgfqpoint{1.615282in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{1.615313in}{1.435508in}}%
\pgfpathlineto{\pgfqpoint{1.615344in}{1.435470in}}%
\pgfpathlineto{\pgfqpoint{1.615375in}{1.435432in}}%
\pgfpathlineto{\pgfqpoint{1.615407in}{1.435394in}}%
\pgfpathlineto{\pgfqpoint{1.615438in}{1.435357in}}%
\pgfpathlineto{\pgfqpoint{1.615469in}{1.435319in}}%
\pgfpathlineto{\pgfqpoint{1.615500in}{1.435281in}}%
\pgfpathlineto{\pgfqpoint{1.615531in}{1.435243in}}%
\pgfpathlineto{\pgfqpoint{1.615562in}{1.435205in}}%
\pgfpathlineto{\pgfqpoint{1.615593in}{1.435167in}}%
\pgfpathlineto{\pgfqpoint{1.615625in}{1.435129in}}%
\pgfpathlineto{\pgfqpoint{1.615656in}{1.435091in}}%
\pgfpathlineto{\pgfqpoint{1.615687in}{1.435053in}}%
\pgfpathlineto{\pgfqpoint{1.615718in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{1.615749in}{1.434977in}}%
\pgfpathlineto{\pgfqpoint{1.615780in}{1.434939in}}%
\pgfpathlineto{\pgfqpoint{1.615811in}{1.434901in}}%
\pgfpathlineto{\pgfqpoint{1.615842in}{1.434863in}}%
\pgfpathlineto{\pgfqpoint{1.615874in}{1.434825in}}%
\pgfpathlineto{\pgfqpoint{1.615905in}{1.434787in}}%
\pgfpathlineto{\pgfqpoint{1.615936in}{1.434748in}}%
\pgfpathlineto{\pgfqpoint{1.615967in}{1.434710in}}%
\pgfpathlineto{\pgfqpoint{1.615998in}{1.434672in}}%
\pgfpathlineto{\pgfqpoint{1.616029in}{1.434634in}}%
\pgfpathlineto{\pgfqpoint{1.616060in}{1.434596in}}%
\pgfpathlineto{\pgfqpoint{1.616092in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{1.616123in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{1.616154in}{1.434481in}}%
\pgfpathlineto{\pgfqpoint{1.616185in}{1.434443in}}%
\pgfpathlineto{\pgfqpoint{1.616216in}{1.434405in}}%
\pgfpathlineto{\pgfqpoint{1.616247in}{1.434367in}}%
\pgfpathlineto{\pgfqpoint{1.616278in}{1.434329in}}%
\pgfpathlineto{\pgfqpoint{1.616309in}{1.434290in}}%
\pgfpathlineto{\pgfqpoint{1.616341in}{1.434252in}}%
\pgfpathlineto{\pgfqpoint{1.616372in}{1.434214in}}%
\pgfpathlineto{\pgfqpoint{1.616403in}{1.434176in}}%
\pgfpathlineto{\pgfqpoint{1.616434in}{1.434137in}}%
\pgfpathlineto{\pgfqpoint{1.616465in}{1.434099in}}%
\pgfpathlineto{\pgfqpoint{1.616496in}{1.434061in}}%
\pgfpathlineto{\pgfqpoint{1.616527in}{1.434023in}}%
\pgfpathlineto{\pgfqpoint{1.616559in}{1.433984in}}%
\pgfpathlineto{\pgfqpoint{1.616590in}{1.433946in}}%
\pgfpathlineto{\pgfqpoint{1.616621in}{1.433908in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{1.433869in}}%
\pgfpathlineto{\pgfqpoint{1.616683in}{1.433831in}}%
\pgfpathlineto{\pgfqpoint{1.616714in}{1.433793in}}%
\pgfpathlineto{\pgfqpoint{1.616745in}{1.433754in}}%
\pgfpathlineto{\pgfqpoint{1.616776in}{1.433716in}}%
\pgfpathlineto{\pgfqpoint{1.616808in}{1.433677in}}%
\pgfpathlineto{\pgfqpoint{1.616839in}{1.433639in}}%
\pgfpathlineto{\pgfqpoint{1.616870in}{1.433600in}}%
\pgfpathlineto{\pgfqpoint{1.616901in}{1.433562in}}%
\pgfpathlineto{\pgfqpoint{1.616932in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{1.616963in}{1.433485in}}%
\pgfpathlineto{\pgfqpoint{1.616994in}{1.433447in}}%
\pgfpathlineto{\pgfqpoint{1.617025in}{1.433408in}}%
\pgfpathlineto{\pgfqpoint{1.617057in}{1.433370in}}%
\pgfpathlineto{\pgfqpoint{1.617088in}{1.433331in}}%
\pgfpathlineto{\pgfqpoint{1.617119in}{1.433293in}}%
\pgfpathlineto{\pgfqpoint{1.617150in}{1.433254in}}%
\pgfpathlineto{\pgfqpoint{1.617181in}{1.433216in}}%
\pgfpathlineto{\pgfqpoint{1.617212in}{1.433177in}}%
\pgfpathlineto{\pgfqpoint{1.617243in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{1.617274in}{1.433100in}}%
\pgfpathlineto{\pgfqpoint{1.617305in}{1.433061in}}%
\pgfpathlineto{\pgfqpoint{1.617337in}{1.433023in}}%
\pgfpathlineto{\pgfqpoint{1.617368in}{1.432984in}}%
\pgfpathlineto{\pgfqpoint{1.617399in}{1.432945in}}%
\pgfpathlineto{\pgfqpoint{1.617430in}{1.432907in}}%
\pgfpathlineto{\pgfqpoint{1.617461in}{1.432868in}}%
\pgfpathlineto{\pgfqpoint{1.617492in}{1.432830in}}%
\pgfpathlineto{\pgfqpoint{1.617523in}{1.432791in}}%
\pgfpathlineto{\pgfqpoint{1.617554in}{1.432752in}}%
\pgfpathlineto{\pgfqpoint{1.617586in}{1.432714in}}%
\pgfpathlineto{\pgfqpoint{1.617617in}{1.432675in}}%
\pgfpathlineto{\pgfqpoint{1.617648in}{1.432636in}}%
\pgfpathlineto{\pgfqpoint{1.617679in}{1.432597in}}%
\pgfpathlineto{\pgfqpoint{1.617710in}{1.432559in}}%
\pgfpathlineto{\pgfqpoint{1.617741in}{1.432520in}}%
\pgfpathlineto{\pgfqpoint{1.617772in}{1.432481in}}%
\pgfpathlineto{\pgfqpoint{1.617803in}{1.432442in}}%
\pgfpathlineto{\pgfqpoint{1.617834in}{1.432404in}}%
\pgfpathlineto{\pgfqpoint{1.617866in}{1.432365in}}%
\pgfpathlineto{\pgfqpoint{1.617897in}{1.432326in}}%
\pgfpathlineto{\pgfqpoint{1.617928in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{1.617959in}{1.432248in}}%
\pgfpathlineto{\pgfqpoint{1.617990in}{1.432210in}}%
\pgfpathlineto{\pgfqpoint{1.618021in}{1.432171in}}%
\pgfpathlineto{\pgfqpoint{1.618052in}{1.432132in}}%
\pgfpathlineto{\pgfqpoint{1.618083in}{1.432093in}}%
\pgfpathlineto{\pgfqpoint{1.618114in}{1.432054in}}%
\pgfpathlineto{\pgfqpoint{1.618146in}{1.432015in}}%
\pgfpathlineto{\pgfqpoint{1.618177in}{1.431976in}}%
\pgfpathlineto{\pgfqpoint{1.618208in}{1.431938in}}%
\pgfpathlineto{\pgfqpoint{1.618239in}{1.431899in}}%
\pgfpathlineto{\pgfqpoint{1.618270in}{1.431860in}}%
\pgfpathlineto{\pgfqpoint{1.618301in}{1.431821in}}%
\pgfpathlineto{\pgfqpoint{1.618332in}{1.431782in}}%
\pgfpathlineto{\pgfqpoint{1.618363in}{1.431743in}}%
\pgfpathlineto{\pgfqpoint{1.618394in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{1.618426in}{1.431665in}}%
\pgfpathlineto{\pgfqpoint{1.618457in}{1.431626in}}%
\pgfpathlineto{\pgfqpoint{1.618488in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{1.618519in}{1.431548in}}%
\pgfpathlineto{\pgfqpoint{1.618550in}{1.431509in}}%
\pgfpathlineto{\pgfqpoint{1.618581in}{1.431470in}}%
\pgfpathlineto{\pgfqpoint{1.618612in}{1.431431in}}%
\pgfpathlineto{\pgfqpoint{1.618643in}{1.431392in}}%
\pgfpathlineto{\pgfqpoint{1.618674in}{1.431353in}}%
\pgfpathlineto{\pgfqpoint{1.618705in}{1.431314in}}%
\pgfpathlineto{\pgfqpoint{1.618737in}{1.431274in}}%
\pgfpathlineto{\pgfqpoint{1.618768in}{1.431235in}}%
\pgfpathlineto{\pgfqpoint{1.618799in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{1.618830in}{1.431157in}}%
\pgfpathlineto{\pgfqpoint{1.618861in}{1.431118in}}%
\pgfpathlineto{\pgfqpoint{1.618892in}{1.431079in}}%
\pgfpathlineto{\pgfqpoint{1.618923in}{1.431040in}}%
\pgfpathlineto{\pgfqpoint{1.618954in}{1.431001in}}%
\pgfpathlineto{\pgfqpoint{1.618985in}{1.430961in}}%
\pgfpathlineto{\pgfqpoint{1.619016in}{1.430922in}}%
\pgfpathlineto{\pgfqpoint{1.619048in}{1.430883in}}%
\pgfpathlineto{\pgfqpoint{1.619079in}{1.430844in}}%
\pgfpathlineto{\pgfqpoint{1.619110in}{1.430805in}}%
\pgfpathlineto{\pgfqpoint{1.619141in}{1.430765in}}%
\pgfpathlineto{\pgfqpoint{1.619172in}{1.430726in}}%
\pgfpathlineto{\pgfqpoint{1.619203in}{1.430687in}}%
\pgfpathlineto{\pgfqpoint{1.619234in}{1.430648in}}%
\pgfpathlineto{\pgfqpoint{1.619265in}{1.430608in}}%
\pgfpathlineto{\pgfqpoint{1.619296in}{1.430569in}}%
\pgfpathlineto{\pgfqpoint{1.619328in}{1.430530in}}%
\pgfpathlineto{\pgfqpoint{1.619359in}{1.430490in}}%
\pgfpathlineto{\pgfqpoint{1.619390in}{1.430451in}}%
\pgfpathlineto{\pgfqpoint{1.619421in}{1.430412in}}%
\pgfpathlineto{\pgfqpoint{1.619452in}{1.430372in}}%
\pgfpathlineto{\pgfqpoint{1.619483in}{1.430333in}}%
\pgfpathlineto{\pgfqpoint{1.619514in}{1.430294in}}%
\pgfpathlineto{\pgfqpoint{1.619545in}{1.430254in}}%
\pgfpathlineto{\pgfqpoint{1.619576in}{1.430215in}}%
\pgfpathlineto{\pgfqpoint{1.619607in}{1.430176in}}%
\pgfpathlineto{\pgfqpoint{1.619639in}{1.430136in}}%
\pgfpathlineto{\pgfqpoint{1.619670in}{1.430097in}}%
\pgfpathlineto{\pgfqpoint{1.619701in}{1.430057in}}%
\pgfpathlineto{\pgfqpoint{1.619732in}{1.430018in}}%
\pgfpathlineto{\pgfqpoint{1.619763in}{1.429978in}}%
\pgfpathlineto{\pgfqpoint{1.619794in}{1.429939in}}%
\pgfpathlineto{\pgfqpoint{1.619825in}{1.429900in}}%
\pgfpathlineto{\pgfqpoint{1.619856in}{1.429860in}}%
\pgfpathlineto{\pgfqpoint{1.619887in}{1.429821in}}%
\pgfpathlineto{\pgfqpoint{1.619918in}{1.429781in}}%
\pgfpathlineto{\pgfqpoint{1.619950in}{1.429742in}}%
\pgfpathlineto{\pgfqpoint{1.619981in}{1.429702in}}%
\pgfpathlineto{\pgfqpoint{1.620012in}{1.429662in}}%
\pgfpathlineto{\pgfqpoint{1.620043in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{1.620074in}{1.429583in}}%
\pgfpathlineto{\pgfqpoint{1.620105in}{1.429544in}}%
\pgfpathlineto{\pgfqpoint{1.620136in}{1.429504in}}%
\pgfpathlineto{\pgfqpoint{1.620167in}{1.429465in}}%
\pgfpathlineto{\pgfqpoint{1.620198in}{1.429425in}}%
\pgfpathlineto{\pgfqpoint{1.620229in}{1.429385in}}%
\pgfpathlineto{\pgfqpoint{1.620260in}{1.429346in}}%
\pgfpathlineto{\pgfqpoint{1.620292in}{1.429306in}}%
\pgfpathlineto{\pgfqpoint{1.620323in}{1.429267in}}%
\pgfpathlineto{\pgfqpoint{1.620354in}{1.429227in}}%
\pgfpathlineto{\pgfqpoint{1.620385in}{1.429187in}}%
\pgfpathlineto{\pgfqpoint{1.620416in}{1.429148in}}%
\pgfpathlineto{\pgfqpoint{1.620447in}{1.429108in}}%
\pgfpathlineto{\pgfqpoint{1.620478in}{1.429068in}}%
\pgfpathlineto{\pgfqpoint{1.620509in}{1.429029in}}%
\pgfpathlineto{\pgfqpoint{1.620540in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{1.620571in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{1.620603in}{1.428909in}}%
\pgfpathlineto{\pgfqpoint{1.620634in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{1.620665in}{1.428830in}}%
\pgfpathlineto{\pgfqpoint{1.620696in}{1.428790in}}%
\pgfpathlineto{\pgfqpoint{1.620727in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{1.620758in}{1.428711in}}%
\pgfpathlineto{\pgfqpoint{1.620789in}{1.428671in}}%
\pgfpathlineto{\pgfqpoint{1.620820in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{1.620851in}{1.428591in}}%
\pgfpathlineto{\pgfqpoint{1.620882in}{1.428551in}}%
\pgfpathlineto{\pgfqpoint{1.620914in}{1.428512in}}%
\pgfpathlineto{\pgfqpoint{1.620945in}{1.428472in}}%
\pgfpathlineto{\pgfqpoint{1.620976in}{1.428432in}}%
\pgfpathlineto{\pgfqpoint{1.621007in}{1.428392in}}%
\pgfpathlineto{\pgfqpoint{1.621038in}{1.428352in}}%
\pgfpathlineto{\pgfqpoint{1.621069in}{1.428312in}}%
\pgfpathlineto{\pgfqpoint{1.621100in}{1.428272in}}%
\pgfpathlineto{\pgfqpoint{1.621131in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{1.621162in}{1.428193in}}%
\pgfpathlineto{\pgfqpoint{1.621193in}{1.428153in}}%
\pgfpathlineto{\pgfqpoint{1.621224in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{1.621256in}{1.428073in}}%
\pgfpathlineto{\pgfqpoint{1.621287in}{1.428033in}}%
\pgfpathlineto{\pgfqpoint{1.621318in}{1.427993in}}%
\pgfpathlineto{\pgfqpoint{1.621349in}{1.427953in}}%
\pgfpathlineto{\pgfqpoint{1.621380in}{1.427913in}}%
\pgfpathlineto{\pgfqpoint{1.621411in}{1.427873in}}%
\pgfpathlineto{\pgfqpoint{1.621442in}{1.427833in}}%
\pgfpathlineto{\pgfqpoint{1.621473in}{1.427793in}}%
\pgfpathlineto{\pgfqpoint{1.621504in}{1.427753in}}%
\pgfpathlineto{\pgfqpoint{1.621535in}{1.427713in}}%
\pgfpathlineto{\pgfqpoint{1.621567in}{1.427673in}}%
\pgfpathlineto{\pgfqpoint{1.621598in}{1.427633in}}%
\pgfpathlineto{\pgfqpoint{1.621629in}{1.427593in}}%
\pgfpathlineto{\pgfqpoint{1.621660in}{1.427552in}}%
\pgfpathlineto{\pgfqpoint{1.621691in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{1.621722in}{1.427472in}}%
\pgfpathlineto{\pgfqpoint{1.621753in}{1.427432in}}%
\pgfpathlineto{\pgfqpoint{1.621784in}{1.427392in}}%
\pgfpathlineto{\pgfqpoint{1.621815in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{1.621846in}{1.427312in}}%
\pgfpathlineto{\pgfqpoint{1.621877in}{1.427272in}}%
\pgfpathlineto{\pgfqpoint{1.621909in}{1.427231in}}%
\pgfpathlineto{\pgfqpoint{1.621940in}{1.427191in}}%
\pgfpathlineto{\pgfqpoint{1.621971in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{1.622002in}{1.427111in}}%
\pgfpathlineto{\pgfqpoint{1.622033in}{1.427071in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{1.427030in}}%
\pgfpathlineto{\pgfqpoint{1.622095in}{1.426990in}}%
\pgfpathlineto{\pgfqpoint{1.622126in}{1.426950in}}%
\pgfpathlineto{\pgfqpoint{1.622157in}{1.426910in}}%
\pgfpathlineto{\pgfqpoint{1.622188in}{1.426869in}}%
\pgfpathlineto{\pgfqpoint{1.622220in}{1.426829in}}%
\pgfpathlineto{\pgfqpoint{1.622251in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{1.622282in}{1.426749in}}%
\pgfpathlineto{\pgfqpoint{1.622313in}{1.426708in}}%
\pgfpathlineto{\pgfqpoint{1.622344in}{1.426668in}}%
\pgfpathlineto{\pgfqpoint{1.622375in}{1.426628in}}%
\pgfpathlineto{\pgfqpoint{1.622406in}{1.426587in}}%
\pgfpathlineto{\pgfqpoint{1.622437in}{1.426547in}}%
\pgfpathlineto{\pgfqpoint{1.622468in}{1.426507in}}%
\pgfpathlineto{\pgfqpoint{1.622499in}{1.426466in}}%
\pgfpathlineto{\pgfqpoint{1.622531in}{1.426426in}}%
\pgfpathlineto{\pgfqpoint{1.622562in}{1.426386in}}%
\pgfpathlineto{\pgfqpoint{1.622593in}{1.426345in}}%
\pgfpathlineto{\pgfqpoint{1.622624in}{1.426305in}}%
\pgfpathlineto{\pgfqpoint{1.622655in}{1.426264in}}%
\pgfpathlineto{\pgfqpoint{1.622686in}{1.426224in}}%
\pgfpathlineto{\pgfqpoint{1.622717in}{1.426184in}}%
\pgfpathlineto{\pgfqpoint{1.622748in}{1.426143in}}%
\pgfpathlineto{\pgfqpoint{1.622779in}{1.426103in}}%
\pgfpathlineto{\pgfqpoint{1.622810in}{1.426062in}}%
\pgfpathlineto{\pgfqpoint{1.622842in}{1.426022in}}%
\pgfpathlineto{\pgfqpoint{1.622873in}{1.425981in}}%
\pgfpathlineto{\pgfqpoint{1.622904in}{1.425941in}}%
\pgfpathlineto{\pgfqpoint{1.622935in}{1.425900in}}%
\pgfpathlineto{\pgfqpoint{1.622966in}{1.425860in}}%
\pgfpathlineto{\pgfqpoint{1.622997in}{1.425819in}}%
\pgfpathlineto{\pgfqpoint{1.623028in}{1.425779in}}%
\pgfpathlineto{\pgfqpoint{1.623059in}{1.425738in}}%
\pgfpathlineto{\pgfqpoint{1.623090in}{1.425698in}}%
\pgfpathlineto{\pgfqpoint{1.623121in}{1.425657in}}%
\pgfpathlineto{\pgfqpoint{1.623153in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{1.623184in}{1.425576in}}%
\pgfpathlineto{\pgfqpoint{1.623215in}{1.425535in}}%
\pgfpathlineto{\pgfqpoint{1.623246in}{1.425495in}}%
\pgfpathlineto{\pgfqpoint{1.623277in}{1.425454in}}%
\pgfpathlineto{\pgfqpoint{1.623308in}{1.425414in}}%
\pgfpathlineto{\pgfqpoint{1.623339in}{1.425373in}}%
\pgfpathlineto{\pgfqpoint{1.623370in}{1.425332in}}%
\pgfpathlineto{\pgfqpoint{1.623401in}{1.425292in}}%
\pgfpathlineto{\pgfqpoint{1.623433in}{1.425251in}}%
\pgfpathlineto{\pgfqpoint{1.623464in}{1.425210in}}%
\pgfpathlineto{\pgfqpoint{1.623495in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{1.623526in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{1.623557in}{1.425088in}}%
\pgfpathlineto{\pgfqpoint{1.623588in}{1.425048in}}%
\pgfpathlineto{\pgfqpoint{1.623619in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{1.623650in}{1.424966in}}%
\pgfpathlineto{\pgfqpoint{1.623681in}{1.424925in}}%
\pgfpathlineto{\pgfqpoint{1.623712in}{1.424885in}}%
\pgfpathlineto{\pgfqpoint{1.623744in}{1.424844in}}%
\pgfpathlineto{\pgfqpoint{1.623775in}{1.424803in}}%
\pgfpathlineto{\pgfqpoint{1.623806in}{1.424762in}}%
\pgfpathlineto{\pgfqpoint{1.623837in}{1.424722in}}%
\pgfpathlineto{\pgfqpoint{1.623868in}{1.424681in}}%
\pgfpathlineto{\pgfqpoint{1.623899in}{1.424640in}}%
\pgfpathlineto{\pgfqpoint{1.623930in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{1.623961in}{1.424558in}}%
\pgfpathlineto{\pgfqpoint{1.623992in}{1.424518in}}%
\pgfpathlineto{\pgfqpoint{1.624024in}{1.424477in}}%
\pgfpathlineto{\pgfqpoint{1.624055in}{1.424436in}}%
\pgfpathlineto{\pgfqpoint{1.624086in}{1.424395in}}%
\pgfpathlineto{\pgfqpoint{1.624117in}{1.424354in}}%
\pgfpathlineto{\pgfqpoint{1.624148in}{1.424313in}}%
\pgfpathlineto{\pgfqpoint{1.624179in}{1.424272in}}%
\pgfpathlineto{\pgfqpoint{1.624210in}{1.424232in}}%
\pgfpathlineto{\pgfqpoint{1.624241in}{1.424191in}}%
\pgfpathlineto{\pgfqpoint{1.624272in}{1.424150in}}%
\pgfpathlineto{\pgfqpoint{1.624304in}{1.424109in}}%
\pgfpathlineto{\pgfqpoint{1.624335in}{1.424068in}}%
\pgfpathlineto{\pgfqpoint{1.624366in}{1.424027in}}%
\pgfpathlineto{\pgfqpoint{1.624397in}{1.423986in}}%
\pgfpathlineto{\pgfqpoint{1.624428in}{1.423945in}}%
\pgfpathlineto{\pgfqpoint{1.624459in}{1.423904in}}%
\pgfpathlineto{\pgfqpoint{1.624490in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{1.624521in}{1.423822in}}%
\pgfpathlineto{\pgfqpoint{1.624552in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{1.624584in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{1.624615in}{1.423699in}}%
\pgfpathlineto{\pgfqpoint{1.624646in}{1.423658in}}%
\pgfpathlineto{\pgfqpoint{1.624677in}{1.423617in}}%
\pgfpathlineto{\pgfqpoint{1.624708in}{1.423576in}}%
\pgfpathlineto{\pgfqpoint{1.624739in}{1.423535in}}%
\pgfpathlineto{\pgfqpoint{1.624770in}{1.423494in}}%
\pgfpathlineto{\pgfqpoint{1.624801in}{1.423453in}}%
\pgfpathlineto{\pgfqpoint{1.624832in}{1.423412in}}%
\pgfpathlineto{\pgfqpoint{1.624864in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{1.624895in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{1.624926in}{1.423288in}}%
\pgfpathlineto{\pgfqpoint{1.624957in}{1.423247in}}%
\pgfpathlineto{\pgfqpoint{1.624988in}{1.423206in}}%
\pgfpathlineto{\pgfqpoint{1.625019in}{1.423165in}}%
\pgfpathlineto{\pgfqpoint{1.625050in}{1.423124in}}%
\pgfpathlineto{\pgfqpoint{1.625081in}{1.423082in}}%
\pgfpathlineto{\pgfqpoint{1.625113in}{1.423041in}}%
\pgfpathlineto{\pgfqpoint{1.625144in}{1.423000in}}%
\pgfpathlineto{\pgfqpoint{1.625175in}{1.422959in}}%
\pgfpathlineto{\pgfqpoint{1.625206in}{1.422918in}}%
\pgfpathlineto{\pgfqpoint{1.625237in}{1.422876in}}%
\pgfpathlineto{\pgfqpoint{1.625268in}{1.422835in}}%
\pgfpathlineto{\pgfqpoint{1.625299in}{1.422794in}}%
\pgfpathlineto{\pgfqpoint{1.625330in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{1.625362in}{1.422712in}}%
\pgfpathlineto{\pgfqpoint{1.625393in}{1.422670in}}%
\pgfpathlineto{\pgfqpoint{1.625424in}{1.422629in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{1.422588in}}%
\pgfpathlineto{\pgfqpoint{1.625486in}{1.422546in}}%
\pgfpathlineto{\pgfqpoint{1.625517in}{1.422505in}}%
\pgfpathlineto{\pgfqpoint{1.625548in}{1.422464in}}%
\pgfpathlineto{\pgfqpoint{1.625579in}{1.422422in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.422381in}}%
\pgfpathlineto{\pgfqpoint{1.625642in}{1.422340in}}%
\pgfpathlineto{\pgfqpoint{1.625673in}{1.422298in}}%
\pgfpathlineto{\pgfqpoint{1.625704in}{1.422257in}}%
\pgfpathlineto{\pgfqpoint{1.625735in}{1.422216in}}%
\pgfpathlineto{\pgfqpoint{1.625766in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{1.625797in}{1.422133in}}%
\pgfpathlineto{\pgfqpoint{1.625828in}{1.422092in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.422050in}}%
\pgfpathlineto{\pgfqpoint{1.625891in}{1.422009in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.421967in}}%
\pgfpathlineto{\pgfqpoint{1.625953in}{1.421926in}}%
\pgfpathlineto{\pgfqpoint{1.625984in}{1.421885in}}%
\pgfpathlineto{\pgfqpoint{1.626015in}{1.421843in}}%
\pgfpathlineto{\pgfqpoint{1.626046in}{1.421802in}}%
\pgfpathlineto{\pgfqpoint{1.626078in}{1.421760in}}%
\pgfpathlineto{\pgfqpoint{1.626109in}{1.421719in}}%
\pgfpathlineto{\pgfqpoint{1.626140in}{1.421677in}}%
\pgfpathlineto{\pgfqpoint{1.626171in}{1.421636in}}%
\pgfpathlineto{\pgfqpoint{1.626202in}{1.421594in}}%
\pgfpathlineto{\pgfqpoint{1.626233in}{1.421553in}}%
\pgfpathlineto{\pgfqpoint{1.626264in}{1.421511in}}%
\pgfpathlineto{\pgfqpoint{1.626295in}{1.421470in}}%
\pgfpathlineto{\pgfqpoint{1.626327in}{1.421428in}}%
\pgfpathlineto{\pgfqpoint{1.626358in}{1.421387in}}%
\pgfpathlineto{\pgfqpoint{1.626389in}{1.421345in}}%
\pgfpathlineto{\pgfqpoint{1.626420in}{1.421303in}}%
\pgfpathlineto{\pgfqpoint{1.626451in}{1.421262in}}%
\pgfpathlineto{\pgfqpoint{1.626482in}{1.421220in}}%
\pgfpathlineto{\pgfqpoint{1.626513in}{1.421179in}}%
\pgfpathlineto{\pgfqpoint{1.626545in}{1.421137in}}%
\pgfpathlineto{\pgfqpoint{1.626576in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{1.626607in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{1.626638in}{1.421012in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{1.420971in}}%
\pgfpathlineto{\pgfqpoint{1.626700in}{1.420929in}}%
\pgfpathlineto{\pgfqpoint{1.626731in}{1.420887in}}%
\pgfpathlineto{\pgfqpoint{1.626763in}{1.420846in}}%
\pgfpathlineto{\pgfqpoint{1.626794in}{1.420804in}}%
\pgfpathlineto{\pgfqpoint{1.626825in}{1.420762in}}%
\pgfpathlineto{\pgfqpoint{1.626856in}{1.420720in}}%
\pgfpathlineto{\pgfqpoint{1.626887in}{1.420679in}}%
\pgfpathlineto{\pgfqpoint{1.626918in}{1.420637in}}%
\pgfpathlineto{\pgfqpoint{1.626949in}{1.420595in}}%
\pgfpathlineto{\pgfqpoint{1.626981in}{1.420554in}}%
\pgfpathlineto{\pgfqpoint{1.627012in}{1.420512in}}%
\pgfpathlineto{\pgfqpoint{1.627043in}{1.420470in}}%
\pgfpathlineto{\pgfqpoint{1.627074in}{1.420428in}}%
\pgfpathlineto{\pgfqpoint{1.627105in}{1.420387in}}%
\pgfpathlineto{\pgfqpoint{1.627136in}{1.420345in}}%
\pgfpathlineto{\pgfqpoint{1.627168in}{1.420303in}}%
\pgfpathlineto{\pgfqpoint{1.627199in}{1.420261in}}%
\pgfpathlineto{\pgfqpoint{1.627230in}{1.420219in}}%
\pgfpathlineto{\pgfqpoint{1.627261in}{1.420178in}}%
\pgfpathlineto{\pgfqpoint{1.627292in}{1.420136in}}%
\pgfpathlineto{\pgfqpoint{1.627323in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{1.627354in}{1.420052in}}%
\pgfpathlineto{\pgfqpoint{1.627386in}{1.420010in}}%
\pgfpathlineto{\pgfqpoint{1.627417in}{1.419968in}}%
\pgfpathlineto{\pgfqpoint{1.627448in}{1.419927in}}%
\pgfpathlineto{\pgfqpoint{1.627479in}{1.419885in}}%
\pgfpathlineto{\pgfqpoint{1.627510in}{1.419843in}}%
\pgfpathlineto{\pgfqpoint{1.627541in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{1.627573in}{1.419759in}}%
\pgfpathlineto{\pgfqpoint{1.627604in}{1.419717in}}%
\pgfpathlineto{\pgfqpoint{1.627635in}{1.419675in}}%
\pgfpathlineto{\pgfqpoint{1.627666in}{1.419633in}}%
\pgfpathlineto{\pgfqpoint{1.627697in}{1.419591in}}%
\pgfpathlineto{\pgfqpoint{1.627728in}{1.419549in}}%
\pgfpathlineto{\pgfqpoint{1.627760in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{1.627791in}{1.419465in}}%
\pgfpathlineto{\pgfqpoint{1.627822in}{1.419423in}}%
\pgfpathlineto{\pgfqpoint{1.627853in}{1.419381in}}%
\pgfpathlineto{\pgfqpoint{1.627884in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{1.627915in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{1.627947in}{1.419255in}}%
\pgfpathlineto{\pgfqpoint{1.627978in}{1.419213in}}%
\pgfpathlineto{\pgfqpoint{1.628009in}{1.419171in}}%
\pgfpathlineto{\pgfqpoint{1.628040in}{1.419129in}}%
\pgfpathlineto{\pgfqpoint{1.628071in}{1.419087in}}%
\pgfpathlineto{\pgfqpoint{1.628102in}{1.419045in}}%
\pgfpathlineto{\pgfqpoint{1.628134in}{1.419003in}}%
\pgfpathlineto{\pgfqpoint{1.628165in}{1.418961in}}%
\pgfpathlineto{\pgfqpoint{1.628196in}{1.418919in}}%
\pgfpathlineto{\pgfqpoint{1.628227in}{1.418877in}}%
\pgfpathlineto{\pgfqpoint{1.628258in}{1.418835in}}%
\pgfpathlineto{\pgfqpoint{1.628289in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{1.628321in}{1.418751in}}%
\pgfpathlineto{\pgfqpoint{1.628352in}{1.418709in}}%
\pgfpathlineto{\pgfqpoint{1.628383in}{1.418666in}}%
\pgfpathlineto{\pgfqpoint{1.628414in}{1.418624in}}%
\pgfpathlineto{\pgfqpoint{1.628445in}{1.418582in}}%
\pgfpathlineto{\pgfqpoint{1.628476in}{1.418540in}}%
\pgfpathlineto{\pgfqpoint{1.628508in}{1.418498in}}%
\pgfpathlineto{\pgfqpoint{1.628539in}{1.418456in}}%
\pgfpathlineto{\pgfqpoint{1.628570in}{1.418413in}}%
\pgfpathlineto{\pgfqpoint{1.628601in}{1.418371in}}%
\pgfpathlineto{\pgfqpoint{1.628632in}{1.418329in}}%
\pgfpathlineto{\pgfqpoint{1.628664in}{1.418287in}}%
\pgfpathlineto{\pgfqpoint{1.628695in}{1.418245in}}%
\pgfpathlineto{\pgfqpoint{1.628726in}{1.418202in}}%
\pgfpathlineto{\pgfqpoint{1.628757in}{1.418160in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{1.628819in}{1.418076in}}%
\pgfpathlineto{\pgfqpoint{1.628851in}{1.418033in}}%
\pgfpathlineto{\pgfqpoint{1.628882in}{1.417991in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{1.417949in}}%
\pgfpathlineto{\pgfqpoint{1.628944in}{1.417907in}}%
\pgfpathlineto{\pgfqpoint{1.628975in}{1.417864in}}%
\pgfpathlineto{\pgfqpoint{1.629007in}{1.417822in}}%
\pgfpathlineto{\pgfqpoint{1.629038in}{1.417780in}}%
\pgfpathlineto{\pgfqpoint{1.629069in}{1.417737in}}%
\pgfpathlineto{\pgfqpoint{1.629100in}{1.417695in}}%
\pgfpathlineto{\pgfqpoint{1.629131in}{1.417653in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.417610in}}%
\pgfpathlineto{\pgfqpoint{1.629194in}{1.417568in}}%
\pgfpathlineto{\pgfqpoint{1.629225in}{1.417526in}}%
\pgfpathlineto{\pgfqpoint{1.629256in}{1.417483in}}%
\pgfpathlineto{\pgfqpoint{1.629287in}{1.417441in}}%
\pgfpathlineto{\pgfqpoint{1.629319in}{1.417398in}}%
\pgfpathlineto{\pgfqpoint{1.629350in}{1.417356in}}%
\pgfpathlineto{\pgfqpoint{1.629381in}{1.417314in}}%
\pgfpathlineto{\pgfqpoint{1.629412in}{1.417271in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{1.417229in}}%
\pgfpathlineto{\pgfqpoint{1.629475in}{1.417186in}}%
\pgfpathlineto{\pgfqpoint{1.629506in}{1.417144in}}%
\pgfpathlineto{\pgfqpoint{1.629537in}{1.417101in}}%
\pgfpathlineto{\pgfqpoint{1.629568in}{1.417059in}}%
\pgfpathlineto{\pgfqpoint{1.629599in}{1.417017in}}%
\pgfpathlineto{\pgfqpoint{1.629631in}{1.416974in}}%
\pgfpathlineto{\pgfqpoint{1.629662in}{1.416932in}}%
\pgfpathlineto{\pgfqpoint{1.629693in}{1.416889in}}%
\pgfpathlineto{\pgfqpoint{1.629724in}{1.416847in}}%
\pgfpathlineto{\pgfqpoint{1.629755in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{1.629787in}{1.416762in}}%
\pgfpathlineto{\pgfqpoint{1.629818in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{1.629849in}{1.416676in}}%
\pgfpathlineto{\pgfqpoint{1.629880in}{1.416634in}}%
\pgfpathlineto{\pgfqpoint{1.629911in}{1.416591in}}%
\pgfpathlineto{\pgfqpoint{1.629943in}{1.416549in}}%
\pgfpathlineto{\pgfqpoint{1.629974in}{1.416506in}}%
\pgfpathlineto{\pgfqpoint{1.630005in}{1.416464in}}%
\pgfpathlineto{\pgfqpoint{1.630036in}{1.416421in}}%
\pgfpathlineto{\pgfqpoint{1.630068in}{1.416379in}}%
\pgfpathlineto{\pgfqpoint{1.630099in}{1.416336in}}%
\pgfpathlineto{\pgfqpoint{1.630130in}{1.416293in}}%
\pgfpathlineto{\pgfqpoint{1.630161in}{1.416251in}}%
\pgfpathlineto{\pgfqpoint{1.630192in}{1.416208in}}%
\pgfpathlineto{\pgfqpoint{1.630224in}{1.416165in}}%
\pgfpathlineto{\pgfqpoint{1.630255in}{1.416123in}}%
\pgfpathlineto{\pgfqpoint{1.630286in}{1.416080in}}%
\pgfpathlineto{\pgfqpoint{1.630317in}{1.416037in}}%
\pgfpathlineto{\pgfqpoint{1.630349in}{1.415995in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.415952in}}%
\pgfpathlineto{\pgfqpoint{1.630411in}{1.415909in}}%
\pgfpathlineto{\pgfqpoint{1.630442in}{1.415867in}}%
\pgfpathlineto{\pgfqpoint{1.630473in}{1.415824in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{1.415781in}}%
\pgfpathlineto{\pgfqpoint{1.630536in}{1.415739in}}%
\pgfpathlineto{\pgfqpoint{1.630567in}{1.415696in}}%
\pgfpathlineto{\pgfqpoint{1.630598in}{1.415653in}}%
\pgfpathlineto{\pgfqpoint{1.630630in}{1.415610in}}%
\pgfpathlineto{\pgfqpoint{1.630661in}{1.415568in}}%
\pgfpathlineto{\pgfqpoint{1.630692in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.630723in}{1.415482in}}%
\pgfpathlineto{\pgfqpoint{1.630755in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{1.630786in}{1.415397in}}%
\pgfpathlineto{\pgfqpoint{1.630817in}{1.415354in}}%
\pgfpathlineto{\pgfqpoint{1.630848in}{1.415311in}}%
\pgfpathlineto{\pgfqpoint{1.630880in}{1.415268in}}%
\pgfpathlineto{\pgfqpoint{1.630911in}{1.415225in}}%
\pgfpathlineto{\pgfqpoint{1.630942in}{1.415183in}}%
\pgfpathlineto{\pgfqpoint{1.630973in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{1.631004in}{1.415097in}}%
\pgfpathlineto{\pgfqpoint{1.631036in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{1.631067in}{1.415011in}}%
\pgfpathlineto{\pgfqpoint{1.631098in}{1.414968in}}%
\pgfpathlineto{\pgfqpoint{1.631129in}{1.414925in}}%
\pgfpathlineto{\pgfqpoint{1.631161in}{1.414883in}}%
\pgfpathlineto{\pgfqpoint{1.631192in}{1.414840in}}%
\pgfpathlineto{\pgfqpoint{1.631223in}{1.414797in}}%
\pgfpathlineto{\pgfqpoint{1.631254in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{1.631286in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{1.631317in}{1.414668in}}%
\pgfpathlineto{\pgfqpoint{1.631348in}{1.414625in}}%
\pgfpathlineto{\pgfqpoint{1.631379in}{1.414582in}}%
\pgfpathlineto{\pgfqpoint{1.631411in}{1.414539in}}%
\pgfpathlineto{\pgfqpoint{1.631442in}{1.414496in}}%
\pgfpathlineto{\pgfqpoint{1.631473in}{1.414453in}}%
\pgfpathlineto{\pgfqpoint{1.631505in}{1.414410in}}%
\pgfpathlineto{\pgfqpoint{1.631536in}{1.414367in}}%
\pgfpathlineto{\pgfqpoint{1.631567in}{1.414324in}}%
\pgfpathlineto{\pgfqpoint{1.631598in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.631630in}{1.414238in}}%
\pgfpathlineto{\pgfqpoint{1.631661in}{1.414195in}}%
\pgfpathlineto{\pgfqpoint{1.631692in}{1.414152in}}%
\pgfpathlineto{\pgfqpoint{1.631723in}{1.414109in}}%
\pgfpathlineto{\pgfqpoint{1.631755in}{1.414066in}}%
\pgfpathlineto{\pgfqpoint{1.631786in}{1.414023in}}%
\pgfpathlineto{\pgfqpoint{1.631817in}{1.413980in}}%
\pgfpathlineto{\pgfqpoint{1.631848in}{1.413937in}}%
\pgfpathlineto{\pgfqpoint{1.631880in}{1.413894in}}%
\pgfpathlineto{\pgfqpoint{1.631911in}{1.413851in}}%
\pgfpathlineto{\pgfqpoint{1.631942in}{1.413808in}}%
\pgfpathlineto{\pgfqpoint{1.631974in}{1.413765in}}%
\pgfpathlineto{\pgfqpoint{1.632005in}{1.413722in}}%
\pgfpathlineto{\pgfqpoint{1.632036in}{1.413679in}}%
\pgfpathlineto{\pgfqpoint{1.632067in}{1.413636in}}%
\pgfpathlineto{\pgfqpoint{1.632099in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{1.632130in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.632161in}{1.413506in}}%
\pgfpathlineto{\pgfqpoint{1.632192in}{1.413463in}}%
\pgfpathlineto{\pgfqpoint{1.632224in}{1.413420in}}%
\pgfpathlineto{\pgfqpoint{1.632255in}{1.413377in}}%
\pgfpathlineto{\pgfqpoint{1.632286in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.632318in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{1.632349in}{1.413247in}}%
\pgfpathlineto{\pgfqpoint{1.632380in}{1.413204in}}%
\pgfpathlineto{\pgfqpoint{1.632411in}{1.413161in}}%
\pgfpathlineto{\pgfqpoint{1.632443in}{1.413118in}}%
\pgfpathlineto{\pgfqpoint{1.632474in}{1.413075in}}%
\pgfpathlineto{\pgfqpoint{1.632505in}{1.413031in}}%
\pgfpathlineto{\pgfqpoint{1.632537in}{1.412988in}}%
\pgfpathlineto{\pgfqpoint{1.632568in}{1.412945in}}%
\pgfpathlineto{\pgfqpoint{1.632599in}{1.412902in}}%
\pgfpathlineto{\pgfqpoint{1.632631in}{1.412858in}}%
\pgfpathlineto{\pgfqpoint{1.632662in}{1.412815in}}%
\pgfpathlineto{\pgfqpoint{1.632693in}{1.412772in}}%
\pgfpathlineto{\pgfqpoint{1.632724in}{1.412729in}}%
\pgfpathlineto{\pgfqpoint{1.632756in}{1.412685in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{1.632818in}{1.412599in}}%
\pgfpathlineto{\pgfqpoint{1.632850in}{1.412555in}}%
\pgfpathlineto{\pgfqpoint{1.632881in}{1.412512in}}%
\pgfpathlineto{\pgfqpoint{1.632912in}{1.412469in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{1.412426in}}%
\pgfpathlineto{\pgfqpoint{1.632975in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{1.633006in}{1.412339in}}%
\pgfpathlineto{\pgfqpoint{1.633037in}{1.412295in}}%
\pgfpathlineto{\pgfqpoint{1.633069in}{1.412252in}}%
\pgfpathlineto{\pgfqpoint{1.633100in}{1.412209in}}%
\pgfpathlineto{\pgfqpoint{1.633131in}{1.412165in}}%
\pgfpathlineto{\pgfqpoint{1.633163in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{1.633194in}{1.412079in}}%
\pgfpathlineto{\pgfqpoint{1.633225in}{1.412035in}}%
\pgfpathlineto{\pgfqpoint{1.633257in}{1.411992in}}%
\pgfpathlineto{\pgfqpoint{1.633288in}{1.411948in}}%
\pgfpathlineto{\pgfqpoint{1.633319in}{1.411905in}}%
\pgfpathlineto{\pgfqpoint{1.633351in}{1.411862in}}%
\pgfpathlineto{\pgfqpoint{1.633382in}{1.411818in}}%
\pgfpathlineto{\pgfqpoint{1.633413in}{1.411775in}}%
\pgfpathlineto{\pgfqpoint{1.633445in}{1.411731in}}%
\pgfpathlineto{\pgfqpoint{1.633476in}{1.411688in}}%
\pgfpathlineto{\pgfqpoint{1.633507in}{1.411644in}}%
\pgfpathlineto{\pgfqpoint{1.633539in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{1.633570in}{1.411557in}}%
\pgfpathlineto{\pgfqpoint{1.633601in}{1.411514in}}%
\pgfpathlineto{\pgfqpoint{1.633633in}{1.411470in}}%
\pgfpathlineto{\pgfqpoint{1.633664in}{1.411427in}}%
\pgfpathlineto{\pgfqpoint{1.633695in}{1.411383in}}%
\pgfpathlineto{\pgfqpoint{1.633727in}{1.411340in}}%
\pgfpathlineto{\pgfqpoint{1.633758in}{1.411296in}}%
\pgfpathlineto{\pgfqpoint{1.633789in}{1.411253in}}%
\pgfpathlineto{\pgfqpoint{1.633821in}{1.411209in}}%
\pgfpathlineto{\pgfqpoint{1.633852in}{1.411166in}}%
\pgfpathlineto{\pgfqpoint{1.633883in}{1.411122in}}%
\pgfpathlineto{\pgfqpoint{1.633915in}{1.411079in}}%
\pgfpathlineto{\pgfqpoint{1.633946in}{1.411035in}}%
\pgfpathlineto{\pgfqpoint{1.633977in}{1.410992in}}%
\pgfpathlineto{\pgfqpoint{1.634009in}{1.410948in}}%
\pgfpathlineto{\pgfqpoint{1.634040in}{1.410904in}}%
\pgfpathlineto{\pgfqpoint{1.634071in}{1.410861in}}%
\pgfpathlineto{\pgfqpoint{1.634103in}{1.410817in}}%
\pgfpathlineto{\pgfqpoint{1.634134in}{1.410774in}}%
\pgfpathlineto{\pgfqpoint{1.634165in}{1.410730in}}%
\pgfpathlineto{\pgfqpoint{1.634197in}{1.410686in}}%
\pgfpathlineto{\pgfqpoint{1.634228in}{1.410643in}}%
\pgfpathlineto{\pgfqpoint{1.634259in}{1.410599in}}%
\pgfpathlineto{\pgfqpoint{1.634291in}{1.410556in}}%
\pgfpathlineto{\pgfqpoint{1.634322in}{1.410512in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{1.410468in}}%
\pgfpathlineto{\pgfqpoint{1.634385in}{1.410425in}}%
\pgfpathlineto{\pgfqpoint{1.634416in}{1.410381in}}%
\pgfpathlineto{\pgfqpoint{1.634448in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{1.634479in}{1.410293in}}%
\pgfpathlineto{\pgfqpoint{1.634510in}{1.410250in}}%
\pgfpathlineto{\pgfqpoint{1.634542in}{1.410206in}}%
\pgfpathlineto{\pgfqpoint{1.634573in}{1.410162in}}%
\pgfpathlineto{\pgfqpoint{1.634604in}{1.410119in}}%
\pgfpathlineto{\pgfqpoint{1.634636in}{1.410075in}}%
\pgfpathlineto{\pgfqpoint{1.634667in}{1.410031in}}%
\pgfpathlineto{\pgfqpoint{1.634699in}{1.409987in}}%
\pgfpathlineto{\pgfqpoint{1.634730in}{1.409944in}}%
\pgfpathlineto{\pgfqpoint{1.634761in}{1.409900in}}%
\pgfpathlineto{\pgfqpoint{1.634793in}{1.409856in}}%
\pgfpathlineto{\pgfqpoint{1.634824in}{1.409812in}}%
\pgfpathlineto{\pgfqpoint{1.634855in}{1.409769in}}%
\pgfpathlineto{\pgfqpoint{1.634887in}{1.409725in}}%
\pgfpathlineto{\pgfqpoint{1.634918in}{1.409681in}}%
\pgfpathlineto{\pgfqpoint{1.634950in}{1.409637in}}%
\pgfpathlineto{\pgfqpoint{1.634981in}{1.409594in}}%
\pgfpathlineto{\pgfqpoint{1.635012in}{1.409550in}}%
\pgfpathlineto{\pgfqpoint{1.635044in}{1.409506in}}%
\pgfpathlineto{\pgfqpoint{1.635075in}{1.409462in}}%
\pgfpathlineto{\pgfqpoint{1.635107in}{1.409418in}}%
\pgfpathlineto{\pgfqpoint{1.635138in}{1.409374in}}%
\pgfpathlineto{\pgfqpoint{1.635169in}{1.409331in}}%
\pgfpathlineto{\pgfqpoint{1.635201in}{1.409287in}}%
\pgfpathlineto{\pgfqpoint{1.635232in}{1.409243in}}%
\pgfpathlineto{\pgfqpoint{1.635264in}{1.409199in}}%
\pgfpathlineto{\pgfqpoint{1.635295in}{1.409155in}}%
\pgfpathlineto{\pgfqpoint{1.635326in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.635358in}{1.409067in}}%
\pgfpathlineto{\pgfqpoint{1.635389in}{1.409023in}}%
\pgfpathlineto{\pgfqpoint{1.635421in}{1.408980in}}%
\pgfpathlineto{\pgfqpoint{1.635452in}{1.408936in}}%
\pgfpathlineto{\pgfqpoint{1.635483in}{1.408892in}}%
\pgfpathlineto{\pgfqpoint{1.635515in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{1.635546in}{1.408804in}}%
\pgfpathlineto{\pgfqpoint{1.635578in}{1.408760in}}%
\pgfpathlineto{\pgfqpoint{1.635609in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{1.635640in}{1.408672in}}%
\pgfpathlineto{\pgfqpoint{1.635672in}{1.408628in}}%
\pgfpathlineto{\pgfqpoint{1.635703in}{1.408584in}}%
\pgfpathlineto{\pgfqpoint{1.635735in}{1.408540in}}%
\pgfpathlineto{\pgfqpoint{1.635766in}{1.408496in}}%
\pgfpathlineto{\pgfqpoint{1.635797in}{1.408452in}}%
\pgfpathlineto{\pgfqpoint{1.635829in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{1.635860in}{1.408364in}}%
\pgfpathlineto{\pgfqpoint{1.635892in}{1.408320in}}%
\pgfpathlineto{\pgfqpoint{1.635923in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{1.635955in}{1.408232in}}%
\pgfpathlineto{\pgfqpoint{1.635986in}{1.408188in}}%
\pgfpathlineto{\pgfqpoint{1.636017in}{1.408144in}}%
\pgfpathlineto{\pgfqpoint{1.636049in}{1.408100in}}%
\pgfpathlineto{\pgfqpoint{1.636080in}{1.408056in}}%
\pgfpathlineto{\pgfqpoint{1.636112in}{1.408012in}}%
\pgfpathlineto{\pgfqpoint{1.636143in}{1.407968in}}%
\pgfpathlineto{\pgfqpoint{1.636175in}{1.407924in}}%
\pgfpathlineto{\pgfqpoint{1.636206in}{1.407880in}}%
\pgfpathlineto{\pgfqpoint{1.636237in}{1.407836in}}%
\pgfpathlineto{\pgfqpoint{1.636269in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{1.636300in}{1.407748in}}%
\pgfpathlineto{\pgfqpoint{1.636332in}{1.407704in}}%
\pgfpathlineto{\pgfqpoint{1.636363in}{1.407659in}}%
\pgfpathlineto{\pgfqpoint{1.636395in}{1.407615in}}%
\pgfpathlineto{\pgfqpoint{1.636426in}{1.407571in}}%
\pgfpathlineto{\pgfqpoint{1.636458in}{1.407527in}}%
\pgfpathlineto{\pgfqpoint{1.636489in}{1.407483in}}%
\pgfpathlineto{\pgfqpoint{1.636520in}{1.407439in}}%
\pgfpathlineto{\pgfqpoint{1.636552in}{1.407395in}}%
\pgfpathlineto{\pgfqpoint{1.636583in}{1.407351in}}%
\pgfpathlineto{\pgfqpoint{1.636615in}{1.407306in}}%
\pgfpathlineto{\pgfqpoint{1.636646in}{1.407262in}}%
\pgfpathlineto{\pgfqpoint{1.636678in}{1.407218in}}%
\pgfpathlineto{\pgfqpoint{1.636709in}{1.407174in}}%
\pgfpathlineto{\pgfqpoint{1.636741in}{1.407130in}}%
\pgfpathlineto{\pgfqpoint{1.636772in}{1.407085in}}%
\pgfpathlineto{\pgfqpoint{1.636804in}{1.407041in}}%
\pgfpathlineto{\pgfqpoint{1.636835in}{1.406997in}}%
\pgfpathlineto{\pgfqpoint{1.636867in}{1.406953in}}%
\pgfpathlineto{\pgfqpoint{1.636898in}{1.406909in}}%
\pgfpathlineto{\pgfqpoint{1.636929in}{1.406864in}}%
\pgfpathlineto{\pgfqpoint{1.636961in}{1.406820in}}%
\pgfpathlineto{\pgfqpoint{1.636992in}{1.406776in}}%
\pgfpathlineto{\pgfqpoint{1.637024in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{1.637055in}{1.406687in}}%
\pgfpathlineto{\pgfqpoint{1.637087in}{1.406643in}}%
\pgfpathlineto{\pgfqpoint{1.637118in}{1.406599in}}%
\pgfpathlineto{\pgfqpoint{1.637150in}{1.406555in}}%
\pgfpathlineto{\pgfqpoint{1.637181in}{1.406510in}}%
\pgfpathlineto{\pgfqpoint{1.637213in}{1.406466in}}%
\pgfpathlineto{\pgfqpoint{1.637244in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{1.637276in}{1.406378in}}%
\pgfpathlineto{\pgfqpoint{1.637307in}{1.406333in}}%
\pgfpathlineto{\pgfqpoint{1.637339in}{1.406289in}}%
\pgfpathlineto{\pgfqpoint{1.637370in}{1.406245in}}%
\pgfpathlineto{\pgfqpoint{1.637402in}{1.406200in}}%
\pgfpathlineto{\pgfqpoint{1.637433in}{1.406156in}}%
\pgfpathlineto{\pgfqpoint{1.637465in}{1.406112in}}%
\pgfpathlineto{\pgfqpoint{1.637496in}{1.406067in}}%
\pgfpathlineto{\pgfqpoint{1.637528in}{1.406023in}}%
\pgfpathlineto{\pgfqpoint{1.637559in}{1.405979in}}%
\pgfpathlineto{\pgfqpoint{1.637591in}{1.405934in}}%
\pgfpathlineto{\pgfqpoint{1.637622in}{1.405890in}}%
\pgfpathlineto{\pgfqpoint{1.637654in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{1.637685in}{1.405801in}}%
\pgfpathlineto{\pgfqpoint{1.637717in}{1.405757in}}%
\pgfpathlineto{\pgfqpoint{1.637748in}{1.405712in}}%
\pgfpathlineto{\pgfqpoint{1.637780in}{1.405668in}}%
\pgfpathlineto{\pgfqpoint{1.637811in}{1.405624in}}%
\pgfpathlineto{\pgfqpoint{1.637843in}{1.405579in}}%
\pgfpathlineto{\pgfqpoint{1.637874in}{1.405535in}}%
\pgfpathlineto{\pgfqpoint{1.637906in}{1.405490in}}%
\pgfpathlineto{\pgfqpoint{1.637937in}{1.405446in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.405401in}}%
\pgfpathlineto{\pgfqpoint{1.638000in}{1.405357in}}%
\pgfpathlineto{\pgfqpoint{1.638032in}{1.405313in}}%
\pgfpathlineto{\pgfqpoint{1.638063in}{1.405268in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{1.405224in}}%
\pgfpathlineto{\pgfqpoint{1.638126in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{1.638158in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.638189in}{1.405090in}}%
\pgfpathlineto{\pgfqpoint{1.638221in}{1.405046in}}%
\pgfpathlineto{\pgfqpoint{1.638253in}{1.405001in}}%
\pgfpathlineto{\pgfqpoint{1.638284in}{1.404957in}}%
\pgfpathlineto{\pgfqpoint{1.638316in}{1.404912in}}%
\pgfpathlineto{\pgfqpoint{1.638347in}{1.404868in}}%
\pgfpathlineto{\pgfqpoint{1.638379in}{1.404823in}}%
\pgfpathlineto{\pgfqpoint{1.638410in}{1.404779in}}%
\pgfpathlineto{\pgfqpoint{1.638442in}{1.404734in}}%
\pgfpathlineto{\pgfqpoint{1.638473in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{1.638505in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{1.638536in}{1.404601in}}%
\pgfpathlineto{\pgfqpoint{1.638568in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{1.638599in}{1.404511in}}%
\pgfpathlineto{\pgfqpoint{1.638631in}{1.404467in}}%
\pgfpathlineto{\pgfqpoint{1.638663in}{1.404422in}}%
\pgfpathlineto{\pgfqpoint{1.638694in}{1.404378in}}%
\pgfpathlineto{\pgfqpoint{1.638726in}{1.404333in}}%
\pgfpathlineto{\pgfqpoint{1.638757in}{1.404289in}}%
\pgfpathlineto{\pgfqpoint{1.638789in}{1.404244in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{1.638852in}{1.404155in}}%
\pgfpathlineto{\pgfqpoint{1.638884in}{1.404110in}}%
\pgfpathlineto{\pgfqpoint{1.638915in}{1.404066in}}%
\pgfpathlineto{\pgfqpoint{1.638947in}{1.404021in}}%
\pgfpathlineto{\pgfqpoint{1.638978in}{1.403976in}}%
\pgfpathlineto{\pgfqpoint{1.639010in}{1.403932in}}%
\pgfpathlineto{\pgfqpoint{1.639041in}{1.403887in}}%
\pgfpathlineto{\pgfqpoint{1.639073in}{1.403842in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{1.403798in}}%
\pgfpathlineto{\pgfqpoint{1.639136in}{1.403753in}}%
\pgfpathlineto{\pgfqpoint{1.639168in}{1.403708in}}%
\pgfpathlineto{\pgfqpoint{1.639199in}{1.403664in}}%
\pgfpathlineto{\pgfqpoint{1.639231in}{1.403619in}}%
\pgfpathlineto{\pgfqpoint{1.639262in}{1.403574in}}%
\pgfpathlineto{\pgfqpoint{1.639294in}{1.403530in}}%
\pgfpathlineto{\pgfqpoint{1.639326in}{1.403485in}}%
\pgfpathlineto{\pgfqpoint{1.639357in}{1.403440in}}%
\pgfpathlineto{\pgfqpoint{1.639389in}{1.403396in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{1.639452in}{1.403306in}}%
\pgfpathlineto{\pgfqpoint{1.639484in}{1.403261in}}%
\pgfpathlineto{\pgfqpoint{1.639515in}{1.403217in}}%
\pgfpathlineto{\pgfqpoint{1.639547in}{1.403172in}}%
\pgfpathlineto{\pgfqpoint{1.639578in}{1.403127in}}%
\pgfpathlineto{\pgfqpoint{1.639610in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{1.639642in}{1.403038in}}%
\pgfpathlineto{\pgfqpoint{1.639673in}{1.402993in}}%
\pgfpathlineto{\pgfqpoint{1.639705in}{1.402948in}}%
\pgfpathlineto{\pgfqpoint{1.639736in}{1.402903in}}%
\pgfpathlineto{\pgfqpoint{1.639768in}{1.402859in}}%
\pgfpathlineto{\pgfqpoint{1.639800in}{1.402814in}}%
\pgfpathlineto{\pgfqpoint{1.639831in}{1.402769in}}%
\pgfpathlineto{\pgfqpoint{1.639863in}{1.402724in}}%
\pgfpathlineto{\pgfqpoint{1.639894in}{1.402679in}}%
\pgfpathlineto{\pgfqpoint{1.639926in}{1.402635in}}%
\pgfpathlineto{\pgfqpoint{1.639958in}{1.402590in}}%
\pgfpathlineto{\pgfqpoint{1.639989in}{1.402545in}}%
\pgfpathlineto{\pgfqpoint{1.640021in}{1.402500in}}%
\pgfpathlineto{\pgfqpoint{1.640053in}{1.402455in}}%
\pgfpathlineto{\pgfqpoint{1.640084in}{1.402411in}}%
\pgfpathlineto{\pgfqpoint{1.640116in}{1.402366in}}%
\pgfpathlineto{\pgfqpoint{1.640147in}{1.402321in}}%
\pgfpathlineto{\pgfqpoint{1.640179in}{1.402276in}}%
\pgfpathlineto{\pgfqpoint{1.640211in}{1.402231in}}%
\pgfpathlineto{\pgfqpoint{1.640242in}{1.402186in}}%
\pgfpathlineto{\pgfqpoint{1.640274in}{1.402141in}}%
\pgfpathlineto{\pgfqpoint{1.640306in}{1.402097in}}%
\pgfpathlineto{\pgfqpoint{1.640337in}{1.402052in}}%
\pgfpathlineto{\pgfqpoint{1.640369in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{1.640401in}{1.401962in}}%
\pgfpathlineto{\pgfqpoint{1.640432in}{1.401917in}}%
\pgfpathlineto{\pgfqpoint{1.640464in}{1.401872in}}%
\pgfpathlineto{\pgfqpoint{1.640496in}{1.401827in}}%
\pgfpathlineto{\pgfqpoint{1.640527in}{1.401782in}}%
\pgfpathlineto{\pgfqpoint{1.640559in}{1.401737in}}%
\pgfpathlineto{\pgfqpoint{1.640590in}{1.401692in}}%
\pgfpathlineto{\pgfqpoint{1.640622in}{1.401647in}}%
\pgfpathlineto{\pgfqpoint{1.640654in}{1.401603in}}%
\pgfpathlineto{\pgfqpoint{1.640685in}{1.401558in}}%
\pgfpathlineto{\pgfqpoint{1.640717in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{1.640749in}{1.401468in}}%
\pgfpathlineto{\pgfqpoint{1.640780in}{1.401423in}}%
\pgfpathlineto{\pgfqpoint{1.640812in}{1.401378in}}%
\pgfpathlineto{\pgfqpoint{1.640844in}{1.401333in}}%
\pgfpathlineto{\pgfqpoint{1.640875in}{1.401288in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.401243in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{1.401198in}}%
\pgfpathlineto{\pgfqpoint{1.640971in}{1.401153in}}%
\pgfpathlineto{\pgfqpoint{1.641002in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{1.641034in}{1.401063in}}%
\pgfpathlineto{\pgfqpoint{1.641066in}{1.401018in}}%
\pgfpathlineto{\pgfqpoint{1.641097in}{1.400973in}}%
\pgfpathlineto{\pgfqpoint{1.641129in}{1.400928in}}%
\pgfpathlineto{\pgfqpoint{1.641161in}{1.400883in}}%
\pgfpathlineto{\pgfqpoint{1.641192in}{1.400838in}}%
\pgfpathlineto{\pgfqpoint{1.641224in}{1.400793in}}%
\pgfpathlineto{\pgfqpoint{1.641256in}{1.400748in}}%
\pgfpathlineto{\pgfqpoint{1.641287in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{1.641319in}{1.400658in}}%
\pgfpathlineto{\pgfqpoint{1.641351in}{1.400613in}}%
\pgfpathlineto{\pgfqpoint{1.641382in}{1.400567in}}%
\pgfpathlineto{\pgfqpoint{1.641414in}{1.400522in}}%
\pgfpathlineto{\pgfqpoint{1.641446in}{1.400477in}}%
\pgfpathlineto{\pgfqpoint{1.641478in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{1.641509in}{1.400387in}}%
\pgfpathlineto{\pgfqpoint{1.641541in}{1.400342in}}%
\pgfpathlineto{\pgfqpoint{1.641573in}{1.400297in}}%
\pgfpathlineto{\pgfqpoint{1.641604in}{1.400252in}}%
\pgfpathlineto{\pgfqpoint{1.641636in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{1.641668in}{1.400162in}}%
\pgfpathlineto{\pgfqpoint{1.641700in}{1.400117in}}%
\pgfpathlineto{\pgfqpoint{1.641731in}{1.400071in}}%
\pgfpathlineto{\pgfqpoint{1.641763in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{1.641795in}{1.399981in}}%
\pgfpathlineto{\pgfqpoint{1.641826in}{1.399936in}}%
\pgfpathlineto{\pgfqpoint{1.641858in}{1.399891in}}%
\pgfpathlineto{\pgfqpoint{1.641890in}{1.399846in}}%
\pgfpathlineto{\pgfqpoint{1.641922in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{1.641953in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{1.641985in}{1.399710in}}%
\pgfpathlineto{\pgfqpoint{1.642017in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{1.642049in}{1.399620in}}%
\pgfpathlineto{\pgfqpoint{1.642080in}{1.399575in}}%
\pgfpathlineto{\pgfqpoint{1.642112in}{1.399530in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{1.399484in}}%
\pgfpathlineto{\pgfqpoint{1.642176in}{1.399439in}}%
\pgfpathlineto{\pgfqpoint{1.642207in}{1.399394in}}%
\pgfpathlineto{\pgfqpoint{1.642239in}{1.399349in}}%
\pgfpathlineto{\pgfqpoint{1.642271in}{1.399304in}}%
\pgfpathlineto{\pgfqpoint{1.642303in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{1.642334in}{1.399213in}}%
\pgfpathlineto{\pgfqpoint{1.642366in}{1.399168in}}%
\pgfpathlineto{\pgfqpoint{1.642398in}{1.399123in}}%
\pgfpathlineto{\pgfqpoint{1.642430in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{1.642461in}{1.399032in}}%
\pgfpathlineto{\pgfqpoint{1.642493in}{1.398987in}}%
\pgfpathlineto{\pgfqpoint{1.642525in}{1.398942in}}%
\pgfpathlineto{\pgfqpoint{1.642557in}{1.398897in}}%
\pgfpathlineto{\pgfqpoint{1.642589in}{1.398851in}}%
\pgfpathlineto{\pgfqpoint{1.642620in}{1.398806in}}%
\pgfpathlineto{\pgfqpoint{1.642652in}{1.398761in}}%
\pgfpathlineto{\pgfqpoint{1.642684in}{1.398715in}}%
\pgfpathlineto{\pgfqpoint{1.642716in}{1.398670in}}%
\pgfpathlineto{\pgfqpoint{1.642747in}{1.398625in}}%
\pgfpathlineto{\pgfqpoint{1.642779in}{1.398580in}}%
\pgfpathlineto{\pgfqpoint{1.642811in}{1.398534in}}%
\pgfpathlineto{\pgfqpoint{1.642843in}{1.398489in}}%
\pgfpathlineto{\pgfqpoint{1.642875in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.642906in}{1.398398in}}%
\pgfpathlineto{\pgfqpoint{1.642938in}{1.398353in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.398308in}}%
\pgfpathlineto{\pgfqpoint{1.643002in}{1.398262in}}%
\pgfpathlineto{\pgfqpoint{1.643034in}{1.398217in}}%
\pgfpathlineto{\pgfqpoint{1.643065in}{1.398172in}}%
\pgfpathlineto{\pgfqpoint{1.643097in}{1.398126in}}%
\pgfpathlineto{\pgfqpoint{1.643129in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{1.643161in}{1.398036in}}%
\pgfpathlineto{\pgfqpoint{1.643193in}{1.397990in}}%
\pgfpathlineto{\pgfqpoint{1.643224in}{1.397945in}}%
\pgfpathlineto{\pgfqpoint{1.643256in}{1.397900in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{1.397854in}}%
\pgfpathlineto{\pgfqpoint{1.643320in}{1.397809in}}%
\pgfpathlineto{\pgfqpoint{1.643352in}{1.397764in}}%
\pgfpathlineto{\pgfqpoint{1.643383in}{1.397718in}}%
\pgfpathlineto{\pgfqpoint{1.643415in}{1.397673in}}%
\pgfpathlineto{\pgfqpoint{1.643447in}{1.397627in}}%
\pgfpathlineto{\pgfqpoint{1.643479in}{1.397582in}}%
\pgfpathlineto{\pgfqpoint{1.643511in}{1.397537in}}%
\pgfpathlineto{\pgfqpoint{1.643543in}{1.397491in}}%
\pgfpathlineto{\pgfqpoint{1.643574in}{1.397446in}}%
\pgfpathlineto{\pgfqpoint{1.643606in}{1.397400in}}%
\pgfpathlineto{\pgfqpoint{1.643638in}{1.397355in}}%
\pgfpathlineto{\pgfqpoint{1.643670in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{1.643702in}{1.397264in}}%
\pgfpathlineto{\pgfqpoint{1.643734in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{1.643765in}{1.397173in}}%
\pgfpathlineto{\pgfqpoint{1.643797in}{1.397128in}}%
\pgfpathlineto{\pgfqpoint{1.643829in}{1.397082in}}%
\pgfpathlineto{\pgfqpoint{1.643861in}{1.397037in}}%
\pgfpathlineto{\pgfqpoint{1.643893in}{1.396991in}}%
\pgfpathlineto{\pgfqpoint{1.643925in}{1.396946in}}%
\pgfpathlineto{\pgfqpoint{1.643957in}{1.396901in}}%
\pgfpathlineto{\pgfqpoint{1.643988in}{1.396855in}}%
\pgfpathlineto{\pgfqpoint{1.644020in}{1.396810in}}%
\pgfpathlineto{\pgfqpoint{1.644052in}{1.396764in}}%
\pgfpathlineto{\pgfqpoint{1.644084in}{1.396719in}}%
\pgfpathlineto{\pgfqpoint{1.644116in}{1.396673in}}%
\pgfpathlineto{\pgfqpoint{1.644148in}{1.396628in}}%
\pgfpathlineto{\pgfqpoint{1.644180in}{1.396582in}}%
\pgfpathlineto{\pgfqpoint{1.644212in}{1.396537in}}%
\pgfpathlineto{\pgfqpoint{1.644243in}{1.396491in}}%
\pgfpathlineto{\pgfqpoint{1.644275in}{1.396446in}}%
\pgfpathlineto{\pgfqpoint{1.644307in}{1.396400in}}%
\pgfpathlineto{\pgfqpoint{1.644339in}{1.396355in}}%
\pgfpathlineto{\pgfqpoint{1.644371in}{1.396309in}}%
\pgfpathlineto{\pgfqpoint{1.644403in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{1.644435in}{1.396218in}}%
\pgfpathlineto{\pgfqpoint{1.644467in}{1.396173in}}%
\pgfpathlineto{\pgfqpoint{1.644499in}{1.396127in}}%
\pgfpathlineto{\pgfqpoint{1.644530in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{1.644562in}{1.396036in}}%
\pgfpathlineto{\pgfqpoint{1.644594in}{1.395990in}}%
\pgfpathlineto{\pgfqpoint{1.644626in}{1.395945in}}%
\pgfpathlineto{\pgfqpoint{1.644658in}{1.395899in}}%
\pgfpathlineto{\pgfqpoint{1.644690in}{1.395854in}}%
\pgfpathlineto{\pgfqpoint{1.644722in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{1.644754in}{1.395762in}}%
\pgfpathlineto{\pgfqpoint{1.644786in}{1.395717in}}%
\pgfpathlineto{\pgfqpoint{1.644818in}{1.395671in}}%
\pgfpathlineto{\pgfqpoint{1.644849in}{1.395626in}}%
\pgfpathlineto{\pgfqpoint{1.644881in}{1.395580in}}%
\pgfpathlineto{\pgfqpoint{1.644913in}{1.395535in}}%
\pgfpathlineto{\pgfqpoint{1.644945in}{1.395489in}}%
\pgfpathlineto{\pgfqpoint{1.644977in}{1.395443in}}%
\pgfpathlineto{\pgfqpoint{1.645009in}{1.395398in}}%
\pgfpathlineto{\pgfqpoint{1.645041in}{1.395352in}}%
\pgfpathlineto{\pgfqpoint{1.645073in}{1.395306in}}%
\pgfpathlineto{\pgfqpoint{1.645105in}{1.395261in}}%
\pgfpathlineto{\pgfqpoint{1.645137in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{1.645169in}{1.395170in}}%
\pgfpathlineto{\pgfqpoint{1.645201in}{1.395124in}}%
\pgfpathlineto{\pgfqpoint{1.645233in}{1.395078in}}%
\pgfpathlineto{\pgfqpoint{1.645265in}{1.395033in}}%
\pgfpathlineto{\pgfqpoint{1.645297in}{1.394987in}}%
\pgfpathlineto{\pgfqpoint{1.645328in}{1.394941in}}%
\pgfpathlineto{\pgfqpoint{1.645360in}{1.394896in}}%
\pgfpathlineto{\pgfqpoint{1.645392in}{1.394850in}}%
\pgfpathlineto{\pgfqpoint{1.645424in}{1.394804in}}%
\pgfpathlineto{\pgfqpoint{1.645456in}{1.394759in}}%
\pgfpathlineto{\pgfqpoint{1.645488in}{1.394713in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{1.394667in}}%
\pgfpathlineto{\pgfqpoint{1.645552in}{1.394622in}}%
\pgfpathlineto{\pgfqpoint{1.645584in}{1.394576in}}%
\pgfpathlineto{\pgfqpoint{1.645616in}{1.394530in}}%
\pgfpathlineto{\pgfqpoint{1.645648in}{1.394485in}}%
\pgfpathlineto{\pgfqpoint{1.645680in}{1.394439in}}%
\pgfpathlineto{\pgfqpoint{1.645712in}{1.394393in}}%
\pgfpathlineto{\pgfqpoint{1.645744in}{1.394347in}}%
\pgfpathlineto{\pgfqpoint{1.645776in}{1.394302in}}%
\pgfpathlineto{\pgfqpoint{1.645808in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{1.645840in}{1.394210in}}%
\pgfpathlineto{\pgfqpoint{1.645872in}{1.394165in}}%
\pgfpathlineto{\pgfqpoint{1.645904in}{1.394119in}}%
\pgfpathlineto{\pgfqpoint{1.645936in}{1.394073in}}%
\pgfpathlineto{\pgfqpoint{1.645968in}{1.394027in}}%
\pgfpathlineto{\pgfqpoint{1.646000in}{1.393982in}}%
\pgfpathlineto{\pgfqpoint{1.646032in}{1.393936in}}%
\pgfpathlineto{\pgfqpoint{1.646064in}{1.393890in}}%
\pgfpathlineto{\pgfqpoint{1.646096in}{1.393844in}}%
\pgfpathlineto{\pgfqpoint{1.646128in}{1.393799in}}%
\pgfpathlineto{\pgfqpoint{1.646160in}{1.393753in}}%
\pgfpathlineto{\pgfqpoint{1.646192in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{1.646224in}{1.393661in}}%
\pgfpathlineto{\pgfqpoint{1.646256in}{1.393616in}}%
\pgfpathlineto{\pgfqpoint{1.646288in}{1.393570in}}%
\pgfpathlineto{\pgfqpoint{1.646320in}{1.393524in}}%
\pgfpathlineto{\pgfqpoint{1.646352in}{1.393478in}}%
\pgfpathlineto{\pgfqpoint{1.646384in}{1.393432in}}%
\pgfpathlineto{\pgfqpoint{1.646416in}{1.393387in}}%
\pgfpathlineto{\pgfqpoint{1.646448in}{1.393341in}}%
\pgfpathlineto{\pgfqpoint{1.646480in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{1.646512in}{1.393249in}}%
\pgfpathlineto{\pgfqpoint{1.646544in}{1.393203in}}%
\pgfpathlineto{\pgfqpoint{1.646576in}{1.393158in}}%
\pgfpathlineto{\pgfqpoint{1.646608in}{1.393112in}}%
\pgfpathlineto{\pgfqpoint{1.646640in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{1.646672in}{1.393020in}}%
\pgfpathlineto{\pgfqpoint{1.646704in}{1.392974in}}%
\pgfpathlineto{\pgfqpoint{1.646736in}{1.392929in}}%
\pgfpathlineto{\pgfqpoint{1.646768in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{1.646801in}{1.392837in}}%
\pgfpathlineto{\pgfqpoint{1.646833in}{1.392791in}}%
\pgfpathlineto{\pgfqpoint{1.646865in}{1.392745in}}%
\pgfpathlineto{\pgfqpoint{1.646897in}{1.392699in}}%
\pgfpathlineto{\pgfqpoint{1.646929in}{1.392653in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{1.392608in}}%
\pgfpathlineto{\pgfqpoint{1.646993in}{1.392562in}}%
\pgfpathlineto{\pgfqpoint{1.647025in}{1.392516in}}%
\pgfpathlineto{\pgfqpoint{1.647057in}{1.392470in}}%
\pgfpathlineto{\pgfqpoint{1.647089in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{1.647121in}{1.392378in}}%
\pgfpathlineto{\pgfqpoint{1.647153in}{1.392332in}}%
\pgfpathlineto{\pgfqpoint{1.647185in}{1.392286in}}%
\pgfpathlineto{\pgfqpoint{1.647217in}{1.392241in}}%
\pgfpathlineto{\pgfqpoint{1.647249in}{1.392195in}}%
\pgfpathlineto{\pgfqpoint{1.647282in}{1.392149in}}%
\pgfpathlineto{\pgfqpoint{1.647314in}{1.392103in}}%
\pgfpathlineto{\pgfqpoint{1.647346in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.647378in}{1.392011in}}%
\pgfpathlineto{\pgfqpoint{1.647410in}{1.391965in}}%
\pgfpathlineto{\pgfqpoint{1.647442in}{1.391919in}}%
\pgfpathlineto{\pgfqpoint{1.647474in}{1.391873in}}%
\pgfpathlineto{\pgfqpoint{1.647506in}{1.391827in}}%
\pgfpathlineto{\pgfqpoint{1.647538in}{1.391782in}}%
\pgfpathlineto{\pgfqpoint{1.647570in}{1.391736in}}%
\pgfpathlineto{\pgfqpoint{1.647603in}{1.391690in}}%
\pgfpathlineto{\pgfqpoint{1.647635in}{1.391644in}}%
\pgfpathlineto{\pgfqpoint{1.647667in}{1.391598in}}%
\pgfpathlineto{\pgfqpoint{1.647699in}{1.391552in}}%
\pgfpathlineto{\pgfqpoint{1.647731in}{1.391506in}}%
\pgfpathlineto{\pgfqpoint{1.647763in}{1.391460in}}%
\pgfpathlineto{\pgfqpoint{1.647795in}{1.391414in}}%
\pgfpathlineto{\pgfqpoint{1.647827in}{1.391368in}}%
\pgfpathlineto{\pgfqpoint{1.647859in}{1.391322in}}%
\pgfpathlineto{\pgfqpoint{1.647892in}{1.391276in}}%
\pgfpathlineto{\pgfqpoint{1.647924in}{1.391230in}}%
\pgfpathlineto{\pgfqpoint{1.647956in}{1.391184in}}%
\pgfpathlineto{\pgfqpoint{1.647988in}{1.391138in}}%
\pgfpathlineto{\pgfqpoint{1.648020in}{1.391092in}}%
\pgfpathlineto{\pgfqpoint{1.648052in}{1.391046in}}%
\pgfpathlineto{\pgfqpoint{1.648084in}{1.391000in}}%
\pgfpathlineto{\pgfqpoint{1.648117in}{1.390954in}}%
\pgfpathlineto{\pgfqpoint{1.648149in}{1.390908in}}%
\pgfpathlineto{\pgfqpoint{1.648181in}{1.390862in}}%
\pgfpathlineto{\pgfqpoint{1.648213in}{1.390816in}}%
\pgfpathlineto{\pgfqpoint{1.648245in}{1.390770in}}%
\pgfpathlineto{\pgfqpoint{1.648277in}{1.390724in}}%
\pgfpathlineto{\pgfqpoint{1.648309in}{1.390678in}}%
\pgfpathlineto{\pgfqpoint{1.648342in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{1.648374in}{1.390586in}}%
\pgfpathlineto{\pgfqpoint{1.648406in}{1.390540in}}%
\pgfpathlineto{\pgfqpoint{1.648438in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{1.648470in}{1.390448in}}%
\pgfpathlineto{\pgfqpoint{1.648502in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{1.648535in}{1.390356in}}%
\pgfpathlineto{\pgfqpoint{1.648567in}{1.390310in}}%
\pgfpathlineto{\pgfqpoint{1.648599in}{1.390264in}}%
\pgfpathlineto{\pgfqpoint{1.648631in}{1.390218in}}%
\pgfpathlineto{\pgfqpoint{1.648663in}{1.390172in}}%
\pgfpathlineto{\pgfqpoint{1.648696in}{1.390126in}}%
\pgfpathlineto{\pgfqpoint{1.648728in}{1.390080in}}%
\pgfpathlineto{\pgfqpoint{1.648760in}{1.390034in}}%
\pgfpathlineto{\pgfqpoint{1.648792in}{1.389988in}}%
\pgfpathlineto{\pgfqpoint{1.648824in}{1.389942in}}%
\pgfpathlineto{\pgfqpoint{1.648857in}{1.389896in}}%
\pgfpathlineto{\pgfqpoint{1.648889in}{1.389850in}}%
\pgfpathlineto{\pgfqpoint{1.648921in}{1.389804in}}%
\pgfpathlineto{\pgfqpoint{1.648953in}{1.389758in}}%
\pgfpathlineto{\pgfqpoint{1.648985in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{1.649018in}{1.389665in}}%
\pgfpathlineto{\pgfqpoint{1.649050in}{1.389619in}}%
\pgfpathlineto{\pgfqpoint{1.649082in}{1.389573in}}%
\pgfpathlineto{\pgfqpoint{1.649114in}{1.389527in}}%
\pgfpathlineto{\pgfqpoint{1.649146in}{1.389481in}}%
\pgfpathlineto{\pgfqpoint{1.649179in}{1.389435in}}%
\pgfpathlineto{\pgfqpoint{1.649211in}{1.389389in}}%
\pgfpathlineto{\pgfqpoint{1.649243in}{1.389343in}}%
\pgfpathlineto{\pgfqpoint{1.649275in}{1.389297in}}%
\pgfpathlineto{\pgfqpoint{1.649308in}{1.389251in}}%
\pgfpathlineto{\pgfqpoint{1.649340in}{1.389204in}}%
\pgfpathlineto{\pgfqpoint{1.649372in}{1.389158in}}%
\pgfpathlineto{\pgfqpoint{1.649404in}{1.389112in}}%
\pgfpathlineto{\pgfqpoint{1.649437in}{1.389066in}}%
\pgfpathlineto{\pgfqpoint{1.649469in}{1.389020in}}%
\pgfpathlineto{\pgfqpoint{1.649501in}{1.388974in}}%
\pgfpathlineto{\pgfqpoint{1.649533in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.649566in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{1.649598in}{1.388835in}}%
\pgfpathlineto{\pgfqpoint{1.649630in}{1.388789in}}%
\pgfpathlineto{\pgfqpoint{1.649662in}{1.388743in}}%
\pgfpathlineto{\pgfqpoint{1.649695in}{1.388697in}}%
\pgfpathlineto{\pgfqpoint{1.649727in}{1.388651in}}%
\pgfpathlineto{\pgfqpoint{1.649759in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{1.649791in}{1.388559in}}%
\pgfpathlineto{\pgfqpoint{1.649824in}{1.388512in}}%
\pgfpathlineto{\pgfqpoint{1.649856in}{1.388466in}}%
\pgfpathlineto{\pgfqpoint{1.649888in}{1.388420in}}%
\pgfpathlineto{\pgfqpoint{1.649921in}{1.388374in}}%
\pgfpathlineto{\pgfqpoint{1.649953in}{1.388328in}}%
\pgfpathlineto{\pgfqpoint{1.649985in}{1.388282in}}%
\pgfpathlineto{\pgfqpoint{1.650017in}{1.388235in}}%
\pgfpathlineto{\pgfqpoint{1.650050in}{1.388189in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.388143in}}%
\pgfpathlineto{\pgfqpoint{1.650114in}{1.388097in}}%
\pgfpathlineto{\pgfqpoint{1.650147in}{1.388051in}}%
\pgfpathlineto{\pgfqpoint{1.650179in}{1.388005in}}%
\pgfpathlineto{\pgfqpoint{1.650211in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{1.650244in}{1.387912in}}%
\pgfpathlineto{\pgfqpoint{1.650276in}{1.387866in}}%
\pgfpathlineto{\pgfqpoint{1.650308in}{1.387820in}}%
\pgfpathlineto{\pgfqpoint{1.650340in}{1.387774in}}%
\pgfpathlineto{\pgfqpoint{1.650373in}{1.387727in}}%
\pgfpathlineto{\pgfqpoint{1.650405in}{1.387681in}}%
\pgfpathlineto{\pgfqpoint{1.650437in}{1.387635in}}%
\pgfpathlineto{\pgfqpoint{1.650470in}{1.387589in}}%
\pgfpathlineto{\pgfqpoint{1.650502in}{1.387543in}}%
\pgfpathlineto{\pgfqpoint{1.650534in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{1.650567in}{1.387450in}}%
\pgfpathlineto{\pgfqpoint{1.650599in}{1.387404in}}%
\pgfpathlineto{\pgfqpoint{1.650631in}{1.387358in}}%
\pgfpathlineto{\pgfqpoint{1.650664in}{1.387311in}}%
\pgfpathlineto{\pgfqpoint{1.650696in}{1.387265in}}%
\pgfpathlineto{\pgfqpoint{1.650728in}{1.387219in}}%
\pgfpathlineto{\pgfqpoint{1.650761in}{1.387173in}}%
\pgfpathlineto{\pgfqpoint{1.650793in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{1.650825in}{1.387080in}}%
\pgfpathlineto{\pgfqpoint{1.650858in}{1.387034in}}%
\pgfpathlineto{\pgfqpoint{1.650890in}{1.386988in}}%
\pgfpathlineto{\pgfqpoint{1.650923in}{1.386942in}}%
\pgfpathlineto{\pgfqpoint{1.650955in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{1.650987in}{1.386849in}}%
\pgfpathlineto{\pgfqpoint{1.651020in}{1.386803in}}%
\pgfpathlineto{\pgfqpoint{1.651052in}{1.386757in}}%
\pgfpathlineto{\pgfqpoint{1.651084in}{1.386710in}}%
\pgfpathlineto{\pgfqpoint{1.651117in}{1.386664in}}%
\pgfpathlineto{\pgfqpoint{1.651149in}{1.386618in}}%
\pgfpathlineto{\pgfqpoint{1.651182in}{1.386571in}}%
\pgfpathlineto{\pgfqpoint{1.651214in}{1.386525in}}%
\pgfpathlineto{\pgfqpoint{1.651246in}{1.386479in}}%
\pgfpathlineto{\pgfqpoint{1.651279in}{1.386433in}}%
\pgfpathlineto{\pgfqpoint{1.651311in}{1.386386in}}%
\pgfpathlineto{\pgfqpoint{1.651343in}{1.386340in}}%
\pgfpathlineto{\pgfqpoint{1.651376in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{1.651408in}{1.386248in}}%
\pgfpathlineto{\pgfqpoint{1.651441in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.651473in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{1.651506in}{1.386109in}}%
\pgfpathlineto{\pgfqpoint{1.651538in}{1.386062in}}%
\pgfpathlineto{\pgfqpoint{1.651570in}{1.386016in}}%
\pgfpathlineto{\pgfqpoint{1.651603in}{1.385970in}}%
\pgfpathlineto{\pgfqpoint{1.651635in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{1.651668in}{1.385877in}}%
\pgfpathlineto{\pgfqpoint{1.651700in}{1.385831in}}%
\pgfpathlineto{\pgfqpoint{1.651732in}{1.385785in}}%
\pgfpathlineto{\pgfqpoint{1.651765in}{1.385738in}}%
\pgfpathlineto{\pgfqpoint{1.651797in}{1.385692in}}%
\pgfpathlineto{\pgfqpoint{1.651830in}{1.385646in}}%
\pgfpathlineto{\pgfqpoint{1.651862in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{1.651895in}{1.385553in}}%
\pgfpathlineto{\pgfqpoint{1.651927in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{1.651959in}{1.385460in}}%
\pgfpathlineto{\pgfqpoint{1.651992in}{1.385414in}}%
\pgfpathlineto{\pgfqpoint{1.652024in}{1.385368in}}%
\pgfpathlineto{\pgfqpoint{1.652057in}{1.385321in}}%
\pgfpathlineto{\pgfqpoint{1.652089in}{1.385275in}}%
\pgfpathlineto{\pgfqpoint{1.652122in}{1.385229in}}%
\pgfpathlineto{\pgfqpoint{1.652154in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.652187in}{1.385136in}}%
\pgfpathlineto{\pgfqpoint{1.652219in}{1.385090in}}%
\pgfpathlineto{\pgfqpoint{1.652252in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{1.652284in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{1.384951in}}%
\pgfpathlineto{\pgfqpoint{1.652349in}{1.384904in}}%
\pgfpathlineto{\pgfqpoint{1.652382in}{1.384858in}}%
\pgfpathlineto{\pgfqpoint{1.652414in}{1.384812in}}%
\pgfpathlineto{\pgfqpoint{1.652446in}{1.384765in}}%
\pgfpathlineto{\pgfqpoint{1.652479in}{1.384719in}}%
\pgfpathlineto{\pgfqpoint{1.652511in}{1.384673in}}%
\pgfpathlineto{\pgfqpoint{1.652544in}{1.384626in}}%
\pgfpathlineto{\pgfqpoint{1.652576in}{1.384580in}}%
\pgfpathlineto{\pgfqpoint{1.652609in}{1.384533in}}%
\pgfpathlineto{\pgfqpoint{1.652641in}{1.384487in}}%
\pgfpathlineto{\pgfqpoint{1.652674in}{1.384441in}}%
\pgfpathlineto{\pgfqpoint{1.652706in}{1.384394in}}%
\pgfpathlineto{\pgfqpoint{1.652739in}{1.384348in}}%
\pgfpathlineto{\pgfqpoint{1.652771in}{1.384302in}}%
\pgfpathlineto{\pgfqpoint{1.652804in}{1.384255in}}%
\pgfpathlineto{\pgfqpoint{1.652837in}{1.384209in}}%
\pgfpathlineto{\pgfqpoint{1.652869in}{1.384162in}}%
\pgfpathlineto{\pgfqpoint{1.652902in}{1.384116in}}%
\pgfpathlineto{\pgfqpoint{1.652934in}{1.384070in}}%
\pgfpathlineto{\pgfqpoint{1.652967in}{1.384023in}}%
\pgfpathlineto{\pgfqpoint{1.652999in}{1.383977in}}%
\pgfpathlineto{\pgfqpoint{1.653032in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{1.653064in}{1.383884in}}%
\pgfpathlineto{\pgfqpoint{1.653097in}{1.383838in}}%
\pgfpathlineto{\pgfqpoint{1.653129in}{1.383791in}}%
\pgfpathlineto{\pgfqpoint{1.653162in}{1.383745in}}%
\pgfpathlineto{\pgfqpoint{1.653194in}{1.383698in}}%
\pgfpathlineto{\pgfqpoint{1.653227in}{1.383652in}}%
\pgfpathlineto{\pgfqpoint{1.653259in}{1.383606in}}%
\pgfpathlineto{\pgfqpoint{1.653292in}{1.383559in}}%
\pgfpathlineto{\pgfqpoint{1.653325in}{1.383513in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{1.383466in}}%
\pgfpathlineto{\pgfqpoint{1.653390in}{1.383420in}}%
\pgfpathlineto{\pgfqpoint{1.653422in}{1.383374in}}%
\pgfpathlineto{\pgfqpoint{1.653455in}{1.383327in}}%
\pgfpathlineto{\pgfqpoint{1.653487in}{1.383281in}}%
\pgfpathlineto{\pgfqpoint{1.653520in}{1.383234in}}%
\pgfpathlineto{\pgfqpoint{1.653553in}{1.383188in}}%
\pgfpathlineto{\pgfqpoint{1.653585in}{1.383141in}}%
\pgfpathlineto{\pgfqpoint{1.653618in}{1.383095in}}%
\pgfpathlineto{\pgfqpoint{1.653650in}{1.383049in}}%
\pgfpathlineto{\pgfqpoint{1.653683in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{1.653716in}{1.382956in}}%
\pgfpathlineto{\pgfqpoint{1.653748in}{1.382909in}}%
\pgfpathlineto{\pgfqpoint{1.653781in}{1.382863in}}%
\pgfpathlineto{\pgfqpoint{1.653813in}{1.382816in}}%
\pgfpathlineto{\pgfqpoint{1.653846in}{1.382770in}}%
\pgfpathlineto{\pgfqpoint{1.653879in}{1.382724in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{1.382677in}}%
\pgfpathlineto{\pgfqpoint{1.653944in}{1.382631in}}%
\pgfpathlineto{\pgfqpoint{1.653976in}{1.382584in}}%
\pgfpathlineto{\pgfqpoint{1.654009in}{1.382538in}}%
\pgfpathlineto{\pgfqpoint{1.654042in}{1.382491in}}%
\pgfpathlineto{\pgfqpoint{1.654074in}{1.382445in}}%
\pgfpathlineto{\pgfqpoint{1.654107in}{1.382398in}}%
\pgfpathlineto{\pgfqpoint{1.654139in}{1.382352in}}%
\pgfpathlineto{\pgfqpoint{1.654172in}{1.382306in}}%
\pgfpathlineto{\pgfqpoint{1.654205in}{1.382259in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{1.382213in}}%
\pgfpathlineto{\pgfqpoint{1.654270in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{1.654303in}{1.382120in}}%
\pgfpathlineto{\pgfqpoint{1.654335in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{1.654368in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{1.654401in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{1.654433in}{1.381934in}}%
\pgfpathlineto{\pgfqpoint{1.654466in}{1.381887in}}%
\pgfpathlineto{\pgfqpoint{1.654499in}{1.381841in}}%
\pgfpathlineto{\pgfqpoint{1.654531in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{1.654564in}{1.381748in}}%
\pgfpathlineto{\pgfqpoint{1.654597in}{1.381701in}}%
\pgfpathlineto{\pgfqpoint{1.654629in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{1.654662in}{1.381609in}}%
\pgfpathlineto{\pgfqpoint{1.654695in}{1.381562in}}%
\pgfpathlineto{\pgfqpoint{1.654727in}{1.381516in}}%
\pgfpathlineto{\pgfqpoint{1.654760in}{1.381469in}}%
\pgfpathlineto{\pgfqpoint{1.654793in}{1.381423in}}%
\pgfpathlineto{\pgfqpoint{1.654825in}{1.381376in}}%
\pgfpathlineto{\pgfqpoint{1.654858in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{1.654891in}{1.381283in}}%
\pgfpathlineto{\pgfqpoint{1.654923in}{1.381237in}}%
\pgfpathlineto{\pgfqpoint{1.654956in}{1.381190in}}%
\pgfpathlineto{\pgfqpoint{1.654989in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{1.655021in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{1.655054in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{1.655087in}{1.381004in}}%
\pgfpathlineto{\pgfqpoint{1.655120in}{1.380958in}}%
\pgfpathlineto{\pgfqpoint{1.655152in}{1.380911in}}%
\pgfpathlineto{\pgfqpoint{1.655185in}{1.380865in}}%
\pgfpathlineto{\pgfqpoint{1.655218in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{1.655250in}{1.380772in}}%
\pgfpathlineto{\pgfqpoint{1.655283in}{1.380725in}}%
\pgfpathlineto{\pgfqpoint{1.655316in}{1.380679in}}%
\pgfpathlineto{\pgfqpoint{1.655349in}{1.380632in}}%
\pgfpathlineto{\pgfqpoint{1.655381in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{1.655414in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{1.655447in}{1.380493in}}%
\pgfpathlineto{\pgfqpoint{1.655480in}{1.380446in}}%
\pgfpathlineto{\pgfqpoint{1.655512in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{1.655545in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{1.655578in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{1.655611in}{1.380260in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{1.380214in}}%
\pgfpathlineto{\pgfqpoint{1.655676in}{1.380167in}}%
\pgfpathlineto{\pgfqpoint{1.655709in}{1.380121in}}%
\pgfpathlineto{\pgfqpoint{1.655742in}{1.380074in}}%
\pgfpathlineto{\pgfqpoint{1.655774in}{1.380027in}}%
\pgfpathlineto{\pgfqpoint{1.655807in}{1.379981in}}%
\pgfpathlineto{\pgfqpoint{1.655840in}{1.379934in}}%
\pgfpathlineto{\pgfqpoint{1.655873in}{1.379888in}}%
\pgfpathlineto{\pgfqpoint{1.655906in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{1.655938in}{1.379795in}}%
\pgfpathlineto{\pgfqpoint{1.655971in}{1.379748in}}%
\pgfpathlineto{\pgfqpoint{1.656004in}{1.379702in}}%
\pgfpathlineto{\pgfqpoint{1.656037in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{1.656070in}{1.379609in}}%
\pgfpathlineto{\pgfqpoint{1.656102in}{1.379562in}}%
\pgfpathlineto{\pgfqpoint{1.656135in}{1.379516in}}%
\pgfpathlineto{\pgfqpoint{1.656168in}{1.379469in}}%
\pgfpathlineto{\pgfqpoint{1.656201in}{1.379423in}}%
\pgfpathlineto{\pgfqpoint{1.656234in}{1.379376in}}%
\pgfpathlineto{\pgfqpoint{1.656266in}{1.379330in}}%
\pgfpathlineto{\pgfqpoint{1.656299in}{1.379283in}}%
\pgfpathlineto{\pgfqpoint{1.656332in}{1.379236in}}%
\pgfpathlineto{\pgfqpoint{1.656365in}{1.379190in}}%
\pgfpathlineto{\pgfqpoint{1.656398in}{1.379143in}}%
\pgfpathlineto{\pgfqpoint{1.656430in}{1.379097in}}%
\pgfpathlineto{\pgfqpoint{1.656463in}{1.379050in}}%
\pgfpathlineto{\pgfqpoint{1.656496in}{1.379004in}}%
\pgfpathlineto{\pgfqpoint{1.656529in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{1.378911in}}%
\pgfpathlineto{\pgfqpoint{1.656595in}{1.378864in}}%
\pgfpathlineto{\pgfqpoint{1.656628in}{1.378818in}}%
\pgfpathlineto{\pgfqpoint{1.656660in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.656693in}{1.378724in}}%
\pgfpathlineto{\pgfqpoint{1.656726in}{1.378678in}}%
\pgfpathlineto{\pgfqpoint{1.656759in}{1.378631in}}%
\pgfpathlineto{\pgfqpoint{1.656792in}{1.378585in}}%
\pgfpathlineto{\pgfqpoint{1.656825in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{1.656858in}{1.378492in}}%
\pgfpathlineto{\pgfqpoint{1.656890in}{1.378445in}}%
\pgfpathlineto{\pgfqpoint{1.656923in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{1.656956in}{1.378352in}}%
\pgfpathlineto{\pgfqpoint{1.656989in}{1.378305in}}%
\pgfpathlineto{\pgfqpoint{1.657022in}{1.378259in}}%
\pgfpathlineto{\pgfqpoint{1.657055in}{1.378212in}}%
\pgfpathlineto{\pgfqpoint{1.657088in}{1.378166in}}%
\pgfpathlineto{\pgfqpoint{1.657121in}{1.378119in}}%
\pgfpathlineto{\pgfqpoint{1.657154in}{1.378073in}}%
\pgfpathlineto{\pgfqpoint{1.657186in}{1.378026in}}%
\pgfpathlineto{\pgfqpoint{1.657219in}{1.377980in}}%
\pgfpathlineto{\pgfqpoint{1.657252in}{1.377933in}}%
\pgfpathlineto{\pgfqpoint{1.657285in}{1.377886in}}%
\pgfpathlineto{\pgfqpoint{1.657318in}{1.377840in}}%
\pgfpathlineto{\pgfqpoint{1.657351in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{1.657384in}{1.377747in}}%
\pgfpathlineto{\pgfqpoint{1.657417in}{1.377700in}}%
\pgfpathlineto{\pgfqpoint{1.657450in}{1.377654in}}%
\pgfpathlineto{\pgfqpoint{1.657483in}{1.377607in}}%
\pgfpathlineto{\pgfqpoint{1.657516in}{1.377560in}}%
\pgfpathlineto{\pgfqpoint{1.657548in}{1.377514in}}%
\pgfpathlineto{\pgfqpoint{1.657581in}{1.377467in}}%
\pgfpathlineto{\pgfqpoint{1.657614in}{1.377421in}}%
\pgfpathlineto{\pgfqpoint{1.657647in}{1.377374in}}%
\pgfpathlineto{\pgfqpoint{1.657680in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{1.657713in}{1.377281in}}%
\pgfpathlineto{\pgfqpoint{1.657746in}{1.377234in}}%
\pgfpathlineto{\pgfqpoint{1.657779in}{1.377188in}}%
\pgfpathlineto{\pgfqpoint{1.657812in}{1.377141in}}%
\pgfpathlineto{\pgfqpoint{1.657845in}{1.377095in}}%
\pgfpathlineto{\pgfqpoint{1.657878in}{1.377048in}}%
\pgfpathlineto{\pgfqpoint{1.657911in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.657944in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{1.657977in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{1.658010in}{1.376862in}}%
\pgfpathlineto{\pgfqpoint{1.658043in}{1.376815in}}%
\pgfpathlineto{\pgfqpoint{1.658076in}{1.376769in}}%
\pgfpathlineto{\pgfqpoint{1.658109in}{1.376722in}}%
\pgfpathlineto{\pgfqpoint{1.658142in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{1.658175in}{1.376629in}}%
\pgfpathlineto{\pgfqpoint{1.658208in}{1.376582in}}%
\pgfpathlineto{\pgfqpoint{1.658241in}{1.376536in}}%
\pgfpathlineto{\pgfqpoint{1.658274in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{1.658307in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{1.658340in}{1.376396in}}%
\pgfpathlineto{\pgfqpoint{1.658373in}{1.376350in}}%
\pgfpathlineto{\pgfqpoint{1.658406in}{1.376303in}}%
\pgfpathlineto{\pgfqpoint{1.658439in}{1.376256in}}%
\pgfpathlineto{\pgfqpoint{1.658472in}{1.376210in}}%
\pgfpathlineto{\pgfqpoint{1.658505in}{1.376163in}}%
\pgfpathlineto{\pgfqpoint{1.658538in}{1.376117in}}%
\pgfpathlineto{\pgfqpoint{1.658571in}{1.376070in}}%
\pgfpathlineto{\pgfqpoint{1.658604in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{1.658637in}{1.375977in}}%
\pgfpathlineto{\pgfqpoint{1.658670in}{1.375930in}}%
\pgfpathlineto{\pgfqpoint{1.658703in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.658736in}{1.375837in}}%
\pgfpathlineto{\pgfqpoint{1.658769in}{1.375791in}}%
\pgfpathlineto{\pgfqpoint{1.658802in}{1.375744in}}%
\pgfpathlineto{\pgfqpoint{1.658835in}{1.375697in}}%
\pgfpathlineto{\pgfqpoint{1.658868in}{1.375651in}}%
\pgfpathlineto{\pgfqpoint{1.658901in}{1.375604in}}%
\pgfpathlineto{\pgfqpoint{1.658934in}{1.375558in}}%
\pgfpathlineto{\pgfqpoint{1.658967in}{1.375511in}}%
\pgfpathlineto{\pgfqpoint{1.659001in}{1.375465in}}%
\pgfpathlineto{\pgfqpoint{1.659034in}{1.375418in}}%
\pgfpathlineto{\pgfqpoint{1.659067in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{1.659100in}{1.375325in}}%
\pgfpathlineto{\pgfqpoint{1.659133in}{1.375278in}}%
\pgfpathlineto{\pgfqpoint{1.659166in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{1.659199in}{1.375185in}}%
\pgfpathlineto{\pgfqpoint{1.659232in}{1.375138in}}%
\pgfpathlineto{\pgfqpoint{1.659265in}{1.375092in}}%
\pgfpathlineto{\pgfqpoint{1.659298in}{1.375045in}}%
\pgfpathlineto{\pgfqpoint{1.659331in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{1.659364in}{1.374952in}}%
\pgfpathlineto{\pgfqpoint{1.659398in}{1.374906in}}%
\pgfpathlineto{\pgfqpoint{1.659431in}{1.374859in}}%
\pgfpathlineto{\pgfqpoint{1.659464in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{1.659497in}{1.374766in}}%
\pgfpathlineto{\pgfqpoint{1.659530in}{1.374719in}}%
\pgfpathlineto{\pgfqpoint{1.659563in}{1.374673in}}%
\pgfpathlineto{\pgfqpoint{1.659596in}{1.374626in}}%
\pgfpathlineto{\pgfqpoint{1.659629in}{1.374579in}}%
\pgfpathlineto{\pgfqpoint{1.659663in}{1.374533in}}%
\pgfpathlineto{\pgfqpoint{1.659696in}{1.374486in}}%
\pgfpathlineto{\pgfqpoint{1.659729in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{1.659762in}{1.374393in}}%
\pgfpathlineto{\pgfqpoint{1.659795in}{1.374347in}}%
\pgfpathlineto{\pgfqpoint{1.659828in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{1.659861in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{1.659895in}{1.374207in}}%
\pgfpathlineto{\pgfqpoint{1.659928in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{1.659961in}{1.374114in}}%
\pgfpathlineto{\pgfqpoint{1.659994in}{1.374067in}}%
\pgfpathlineto{\pgfqpoint{1.660027in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{1.660060in}{1.373974in}}%
\pgfpathlineto{\pgfqpoint{1.660093in}{1.373927in}}%
\pgfpathlineto{\pgfqpoint{1.660127in}{1.373881in}}%
\pgfpathlineto{\pgfqpoint{1.660160in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{1.660193in}{1.373788in}}%
\pgfpathlineto{\pgfqpoint{1.660226in}{1.373741in}}%
\pgfpathlineto{\pgfqpoint{1.660259in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{1.660293in}{1.373648in}}%
\pgfpathlineto{\pgfqpoint{1.660326in}{1.373601in}}%
\pgfpathlineto{\pgfqpoint{1.660359in}{1.373555in}}%
\pgfpathlineto{\pgfqpoint{1.660392in}{1.373508in}}%
\pgfpathlineto{\pgfqpoint{1.660425in}{1.373461in}}%
\pgfpathlineto{\pgfqpoint{1.660459in}{1.373415in}}%
\pgfpathlineto{\pgfqpoint{1.660492in}{1.373368in}}%
\pgfpathlineto{\pgfqpoint{1.660525in}{1.373322in}}%
\pgfpathlineto{\pgfqpoint{1.660558in}{1.373275in}}%
\pgfpathlineto{\pgfqpoint{1.660591in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{1.660625in}{1.373182in}}%
\pgfpathlineto{\pgfqpoint{1.660658in}{1.373135in}}%
\pgfpathlineto{\pgfqpoint{1.660691in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{1.660724in}{1.373042in}}%
\pgfpathlineto{\pgfqpoint{1.660758in}{1.372996in}}%
\pgfpathlineto{\pgfqpoint{1.660791in}{1.372949in}}%
\pgfpathlineto{\pgfqpoint{1.660824in}{1.372903in}}%
\pgfpathlineto{\pgfqpoint{1.660857in}{1.372856in}}%
\pgfpathlineto{\pgfqpoint{1.660891in}{1.372809in}}%
\pgfpathlineto{\pgfqpoint{1.660924in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{1.660957in}{1.372716in}}%
\pgfpathlineto{\pgfqpoint{1.660990in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{1.661024in}{1.372623in}}%
\pgfpathlineto{\pgfqpoint{1.661057in}{1.372577in}}%
\pgfpathlineto{\pgfqpoint{1.661090in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{1.661123in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{1.661157in}{1.372437in}}%
\pgfpathlineto{\pgfqpoint{1.661190in}{1.372390in}}%
\pgfpathlineto{\pgfqpoint{1.661223in}{1.372344in}}%
\pgfpathlineto{\pgfqpoint{1.661257in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{1.661290in}{1.372251in}}%
\pgfpathlineto{\pgfqpoint{1.661323in}{1.372204in}}%
\pgfpathlineto{\pgfqpoint{1.661356in}{1.372157in}}%
\pgfpathlineto{\pgfqpoint{1.661390in}{1.372111in}}%
\pgfpathlineto{\pgfqpoint{1.661423in}{1.372064in}}%
\pgfpathlineto{\pgfqpoint{1.661456in}{1.372018in}}%
\pgfpathlineto{\pgfqpoint{1.661490in}{1.371971in}}%
\pgfpathlineto{\pgfqpoint{1.661523in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{1.661556in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{1.661590in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{1.661623in}{1.371785in}}%
\pgfpathlineto{\pgfqpoint{1.661656in}{1.371738in}}%
\pgfpathlineto{\pgfqpoint{1.661689in}{1.371692in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.371645in}}%
\pgfpathlineto{\pgfqpoint{1.661756in}{1.371599in}}%
\pgfpathlineto{\pgfqpoint{1.661789in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{1.661823in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{1.661856in}{1.371459in}}%
\pgfpathlineto{\pgfqpoint{1.661890in}{1.371412in}}%
\pgfpathlineto{\pgfqpoint{1.661923in}{1.371366in}}%
\pgfpathlineto{\pgfqpoint{1.661956in}{1.371319in}}%
\pgfpathlineto{\pgfqpoint{1.661990in}{1.371273in}}%
\pgfpathlineto{\pgfqpoint{1.662023in}{1.371226in}}%
\pgfpathlineto{\pgfqpoint{1.662056in}{1.371180in}}%
\pgfpathlineto{\pgfqpoint{1.662090in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{1.662123in}{1.371087in}}%
\pgfpathlineto{\pgfqpoint{1.662156in}{1.371040in}}%
\pgfpathlineto{\pgfqpoint{1.662190in}{1.370994in}}%
\pgfpathlineto{\pgfqpoint{1.662223in}{1.370947in}}%
\pgfpathlineto{\pgfqpoint{1.662257in}{1.370900in}}%
\pgfpathlineto{\pgfqpoint{1.662290in}{1.370854in}}%
\pgfpathlineto{\pgfqpoint{1.662323in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{1.662357in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{1.662390in}{1.370714in}}%
\pgfpathlineto{\pgfqpoint{1.662424in}{1.370668in}}%
\pgfpathlineto{\pgfqpoint{1.662457in}{1.370621in}}%
\pgfpathlineto{\pgfqpoint{1.662490in}{1.370575in}}%
\pgfpathlineto{\pgfqpoint{1.662524in}{1.370528in}}%
\pgfpathlineto{\pgfqpoint{1.662557in}{1.370482in}}%
\pgfpathlineto{\pgfqpoint{1.662591in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{1.662624in}{1.370388in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{1.370342in}}%
\pgfpathlineto{\pgfqpoint{1.662691in}{1.370295in}}%
\pgfpathlineto{\pgfqpoint{1.662724in}{1.370249in}}%
\pgfpathlineto{\pgfqpoint{1.662758in}{1.370202in}}%
\pgfpathlineto{\pgfqpoint{1.662791in}{1.370156in}}%
\pgfpathlineto{\pgfqpoint{1.662825in}{1.370109in}}%
\pgfpathlineto{\pgfqpoint{1.662858in}{1.370063in}}%
\pgfpathlineto{\pgfqpoint{1.662891in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.662925in}{1.369970in}}%
\pgfpathlineto{\pgfqpoint{1.662958in}{1.369923in}}%
\pgfpathlineto{\pgfqpoint{1.662992in}{1.369877in}}%
\pgfpathlineto{\pgfqpoint{1.663025in}{1.369830in}}%
\pgfpathlineto{\pgfqpoint{1.663059in}{1.369784in}}%
\pgfpathlineto{\pgfqpoint{1.663092in}{1.369737in}}%
\pgfpathlineto{\pgfqpoint{1.663126in}{1.369691in}}%
\pgfpathlineto{\pgfqpoint{1.663159in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{1.663193in}{1.369598in}}%
\pgfpathlineto{\pgfqpoint{1.663226in}{1.369551in}}%
\pgfpathlineto{\pgfqpoint{1.663260in}{1.369504in}}%
\pgfpathlineto{\pgfqpoint{1.663293in}{1.369458in}}%
\pgfpathlineto{\pgfqpoint{1.663327in}{1.369411in}}%
\pgfpathlineto{\pgfqpoint{1.663360in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{1.663394in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{1.663427in}{1.369272in}}%
\pgfpathlineto{\pgfqpoint{1.663461in}{1.369225in}}%
\pgfpathlineto{\pgfqpoint{1.663494in}{1.369179in}}%
\pgfpathlineto{\pgfqpoint{1.663528in}{1.369132in}}%
\pgfpathlineto{\pgfqpoint{1.663561in}{1.369086in}}%
\pgfpathlineto{\pgfqpoint{1.663595in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.663628in}{1.368993in}}%
\pgfpathlineto{\pgfqpoint{1.663662in}{1.368946in}}%
\pgfpathlineto{\pgfqpoint{1.663695in}{1.368900in}}%
\pgfpathlineto{\pgfqpoint{1.663729in}{1.368853in}}%
\pgfpathlineto{\pgfqpoint{1.663762in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.663796in}{1.368760in}}%
\pgfpathlineto{\pgfqpoint{1.663829in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{1.663863in}{1.368667in}}%
\pgfpathlineto{\pgfqpoint{1.663896in}{1.368621in}}%
\pgfpathlineto{\pgfqpoint{1.663930in}{1.368574in}}%
\pgfpathlineto{\pgfqpoint{1.663964in}{1.368528in}}%
\pgfpathlineto{\pgfqpoint{1.663997in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{1.664031in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.664064in}{1.368388in}}%
\pgfpathlineto{\pgfqpoint{1.664098in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{1.664131in}{1.368296in}}%
\pgfpathlineto{\pgfqpoint{1.664165in}{1.368249in}}%
\pgfpathlineto{\pgfqpoint{1.664199in}{1.368203in}}%
\pgfpathlineto{\pgfqpoint{1.664232in}{1.368156in}}%
\pgfpathlineto{\pgfqpoint{1.664266in}{1.368110in}}%
\pgfpathlineto{\pgfqpoint{1.664299in}{1.368063in}}%
\pgfpathlineto{\pgfqpoint{1.664333in}{1.368017in}}%
\pgfpathlineto{\pgfqpoint{1.664366in}{1.367970in}}%
\pgfpathlineto{\pgfqpoint{1.664400in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{1.664434in}{1.367877in}}%
\pgfpathlineto{\pgfqpoint{1.664467in}{1.367831in}}%
\pgfpathlineto{\pgfqpoint{1.664501in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{1.664534in}{1.367738in}}%
\pgfpathlineto{\pgfqpoint{1.664568in}{1.367691in}}%
\pgfpathlineto{\pgfqpoint{1.664602in}{1.367645in}}%
\pgfpathlineto{\pgfqpoint{1.664635in}{1.367598in}}%
\pgfpathlineto{\pgfqpoint{1.664669in}{1.367552in}}%
\pgfpathlineto{\pgfqpoint{1.664703in}{1.367506in}}%
\pgfpathlineto{\pgfqpoint{1.664736in}{1.367459in}}%
\pgfpathlineto{\pgfqpoint{1.664770in}{1.367413in}}%
\pgfpathlineto{\pgfqpoint{1.664804in}{1.367366in}}%
\pgfpathlineto{\pgfqpoint{1.664837in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{1.664871in}{1.367273in}}%
\pgfpathlineto{\pgfqpoint{1.664904in}{1.367227in}}%
\pgfpathlineto{\pgfqpoint{1.664938in}{1.367180in}}%
\pgfpathlineto{\pgfqpoint{1.664972in}{1.367134in}}%
\pgfpathlineto{\pgfqpoint{1.665005in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{1.665039in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{1.665073in}{1.366995in}}%
\pgfpathlineto{\pgfqpoint{1.665106in}{1.366948in}}%
\pgfpathlineto{\pgfqpoint{1.665140in}{1.366902in}}%
\pgfpathlineto{\pgfqpoint{1.665174in}{1.366855in}}%
\pgfpathlineto{\pgfqpoint{1.665207in}{1.366809in}}%
\pgfpathlineto{\pgfqpoint{1.665241in}{1.366763in}}%
\pgfpathlineto{\pgfqpoint{1.665275in}{1.366716in}}%
\pgfpathlineto{\pgfqpoint{1.665309in}{1.366670in}}%
\pgfpathlineto{\pgfqpoint{1.665342in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{1.665376in}{1.366577in}}%
\pgfpathlineto{\pgfqpoint{1.665410in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{1.665443in}{1.366484in}}%
\pgfpathlineto{\pgfqpoint{1.665477in}{1.366438in}}%
\pgfpathlineto{\pgfqpoint{1.665511in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{1.665545in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{1.665578in}{1.366298in}}%
\pgfpathlineto{\pgfqpoint{1.665612in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{1.665646in}{1.366206in}}%
\pgfpathlineto{\pgfqpoint{1.665679in}{1.366159in}}%
\pgfpathlineto{\pgfqpoint{1.665713in}{1.366113in}}%
\pgfpathlineto{\pgfqpoint{1.665747in}{1.366066in}}%
\pgfpathlineto{\pgfqpoint{1.665781in}{1.366020in}}%
\pgfpathlineto{\pgfqpoint{1.665814in}{1.365974in}}%
\pgfpathlineto{\pgfqpoint{1.665848in}{1.365927in}}%
\pgfpathlineto{\pgfqpoint{1.665882in}{1.365881in}}%
\pgfpathlineto{\pgfqpoint{1.665916in}{1.365834in}}%
\pgfpathlineto{\pgfqpoint{1.665949in}{1.365788in}}%
\pgfpathlineto{\pgfqpoint{1.665983in}{1.365742in}}%
\pgfpathlineto{\pgfqpoint{1.666017in}{1.365695in}}%
\pgfpathlineto{\pgfqpoint{1.666051in}{1.365649in}}%
\pgfpathlineto{\pgfqpoint{1.666084in}{1.365602in}}%
\pgfpathlineto{\pgfqpoint{1.666118in}{1.365556in}}%
\pgfpathlineto{\pgfqpoint{1.666152in}{1.365510in}}%
\pgfpathlineto{\pgfqpoint{1.666186in}{1.365463in}}%
\pgfpathlineto{\pgfqpoint{1.666220in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{1.666253in}{1.365371in}}%
\pgfpathlineto{\pgfqpoint{1.666287in}{1.365324in}}%
\pgfpathlineto{\pgfqpoint{1.666321in}{1.365278in}}%
\pgfpathlineto{\pgfqpoint{1.666355in}{1.365231in}}%
\pgfpathlineto{\pgfqpoint{1.666389in}{1.365185in}}%
\pgfpathlineto{\pgfqpoint{1.666422in}{1.365139in}}%
\pgfpathlineto{\pgfqpoint{1.666456in}{1.365092in}}%
\pgfpathlineto{\pgfqpoint{1.666490in}{1.365046in}}%
\pgfpathlineto{\pgfqpoint{1.666524in}{1.365000in}}%
\pgfpathlineto{\pgfqpoint{1.666558in}{1.364953in}}%
\pgfpathlineto{\pgfqpoint{1.666591in}{1.364907in}}%
\pgfpathlineto{\pgfqpoint{1.666625in}{1.364861in}}%
\pgfpathlineto{\pgfqpoint{1.666659in}{1.364814in}}%
\pgfpathlineto{\pgfqpoint{1.666693in}{1.364768in}}%
\pgfpathlineto{\pgfqpoint{1.666727in}{1.364722in}}%
\pgfpathlineto{\pgfqpoint{1.666761in}{1.364675in}}%
\pgfpathlineto{\pgfqpoint{1.666795in}{1.364629in}}%
\pgfpathlineto{\pgfqpoint{1.666828in}{1.364583in}}%
\pgfpathlineto{\pgfqpoint{1.666862in}{1.364536in}}%
\pgfpathlineto{\pgfqpoint{1.666896in}{1.364490in}}%
\pgfpathlineto{\pgfqpoint{1.666930in}{1.364444in}}%
\pgfpathlineto{\pgfqpoint{1.666964in}{1.364397in}}%
\pgfpathlineto{\pgfqpoint{1.666998in}{1.364351in}}%
\pgfpathlineto{\pgfqpoint{1.667032in}{1.364305in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.364258in}}%
\pgfpathlineto{\pgfqpoint{1.667099in}{1.364212in}}%
\pgfpathlineto{\pgfqpoint{1.667133in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.667167in}{1.364119in}}%
\pgfpathlineto{\pgfqpoint{1.667201in}{1.364073in}}%
\pgfpathlineto{\pgfqpoint{1.667235in}{1.364027in}}%
\pgfpathlineto{\pgfqpoint{1.667269in}{1.363981in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{1.363934in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{1.667370in}{1.363842in}}%
\pgfpathlineto{\pgfqpoint{1.667404in}{1.363795in}}%
\pgfpathlineto{\pgfqpoint{1.667438in}{1.363749in}}%
\pgfpathlineto{\pgfqpoint{1.667472in}{1.363703in}}%
\pgfpathlineto{\pgfqpoint{1.667506in}{1.363657in}}%
\pgfpathlineto{\pgfqpoint{1.667540in}{1.363610in}}%
\pgfpathlineto{\pgfqpoint{1.667574in}{1.363564in}}%
\pgfpathlineto{\pgfqpoint{1.667608in}{1.363518in}}%
\pgfpathlineto{\pgfqpoint{1.667642in}{1.363471in}}%
\pgfpathlineto{\pgfqpoint{1.667676in}{1.363425in}}%
\pgfpathlineto{\pgfqpoint{1.667710in}{1.363379in}}%
\pgfpathlineto{\pgfqpoint{1.667744in}{1.363333in}}%
\pgfpathlineto{\pgfqpoint{1.667778in}{1.363286in}}%
\pgfpathlineto{\pgfqpoint{1.667812in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{1.667846in}{1.363194in}}%
\pgfpathlineto{\pgfqpoint{1.667880in}{1.363148in}}%
\pgfpathlineto{\pgfqpoint{1.667914in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{1.667948in}{1.363055in}}%
\pgfpathlineto{\pgfqpoint{1.667981in}{1.363009in}}%
\pgfpathlineto{\pgfqpoint{1.668015in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{1.668049in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{1.668083in}{1.362870in}}%
\pgfpathlineto{\pgfqpoint{1.668117in}{1.362824in}}%
\pgfpathlineto{\pgfqpoint{1.668151in}{1.362778in}}%
\pgfpathlineto{\pgfqpoint{1.668185in}{1.362731in}}%
\pgfpathlineto{\pgfqpoint{1.668219in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{1.668253in}{1.362639in}}%
\pgfpathlineto{\pgfqpoint{1.668287in}{1.362593in}}%
\pgfpathlineto{\pgfqpoint{1.668321in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.668355in}{1.362500in}}%
\pgfpathlineto{\pgfqpoint{1.668389in}{1.362454in}}%
\pgfpathlineto{\pgfqpoint{1.668423in}{1.362408in}}%
\pgfpathlineto{\pgfqpoint{1.668457in}{1.362362in}}%
\pgfpathlineto{\pgfqpoint{1.668492in}{1.362315in}}%
\pgfpathlineto{\pgfqpoint{1.668526in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{1.668560in}{1.362223in}}%
\pgfpathlineto{\pgfqpoint{1.668594in}{1.362177in}}%
\pgfpathlineto{\pgfqpoint{1.668628in}{1.362131in}}%
\pgfpathlineto{\pgfqpoint{1.668662in}{1.362084in}}%
\pgfpathlineto{\pgfqpoint{1.668696in}{1.362038in}}%
\pgfpathlineto{\pgfqpoint{1.668730in}{1.361992in}}%
\pgfpathlineto{\pgfqpoint{1.668764in}{1.361946in}}%
\pgfpathlineto{\pgfqpoint{1.668798in}{1.361900in}}%
\pgfpathlineto{\pgfqpoint{1.668832in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{1.668866in}{1.361807in}}%
\pgfpathlineto{\pgfqpoint{1.668900in}{1.361761in}}%
\pgfpathlineto{\pgfqpoint{1.668934in}{1.361715in}}%
\pgfpathlineto{\pgfqpoint{1.668968in}{1.361669in}}%
\pgfpathlineto{\pgfqpoint{1.669002in}{1.361623in}}%
\pgfpathlineto{\pgfqpoint{1.669036in}{1.361576in}}%
\pgfpathlineto{\pgfqpoint{1.669071in}{1.361530in}}%
\pgfpathlineto{\pgfqpoint{1.669105in}{1.361484in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{1.361438in}}%
\pgfpathlineto{\pgfqpoint{1.669173in}{1.361392in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{1.361346in}}%
\pgfpathlineto{\pgfqpoint{1.669241in}{1.361300in}}%
\pgfpathlineto{\pgfqpoint{1.669275in}{1.361253in}}%
\pgfpathlineto{\pgfqpoint{1.669309in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{1.669343in}{1.361161in}}%
\pgfpathlineto{\pgfqpoint{1.669378in}{1.361115in}}%
\pgfpathlineto{\pgfqpoint{1.669412in}{1.361069in}}%
\pgfpathlineto{\pgfqpoint{1.669446in}{1.361023in}}%
\pgfpathlineto{\pgfqpoint{1.669480in}{1.360977in}}%
\pgfpathlineto{\pgfqpoint{1.669514in}{1.360931in}}%
\pgfpathlineto{\pgfqpoint{1.669548in}{1.360884in}}%
\pgfpathlineto{\pgfqpoint{1.669582in}{1.360838in}}%
\pgfpathlineto{\pgfqpoint{1.669617in}{1.360792in}}%
\pgfpathlineto{\pgfqpoint{1.669651in}{1.360746in}}%
\pgfpathlineto{\pgfqpoint{1.669685in}{1.360700in}}%
\pgfpathlineto{\pgfqpoint{1.669719in}{1.360654in}}%
\pgfpathlineto{\pgfqpoint{1.669753in}{1.360608in}}%
\pgfpathlineto{\pgfqpoint{1.669787in}{1.360562in}}%
\pgfpathlineto{\pgfqpoint{1.669822in}{1.360516in}}%
\pgfpathlineto{\pgfqpoint{1.669856in}{1.360470in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{1.360423in}}%
\pgfpathlineto{\pgfqpoint{1.669924in}{1.360377in}}%
\pgfpathlineto{\pgfqpoint{1.669958in}{1.360331in}}%
\pgfpathlineto{\pgfqpoint{1.669992in}{1.360285in}}%
\pgfpathlineto{\pgfqpoint{1.670027in}{1.360239in}}%
\pgfpathlineto{\pgfqpoint{1.670061in}{1.360193in}}%
\pgfpathlineto{\pgfqpoint{1.670095in}{1.360147in}}%
\pgfpathlineto{\pgfqpoint{1.670129in}{1.360101in}}%
\pgfpathlineto{\pgfqpoint{1.670163in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{1.670198in}{1.360009in}}%
\pgfpathlineto{\pgfqpoint{1.670232in}{1.359963in}}%
\pgfpathlineto{\pgfqpoint{1.670266in}{1.359917in}}%
\pgfpathlineto{\pgfqpoint{1.670300in}{1.359871in}}%
\pgfpathlineto{\pgfqpoint{1.670335in}{1.359825in}}%
\pgfpathlineto{\pgfqpoint{1.670369in}{1.359779in}}%
\pgfpathlineto{\pgfqpoint{1.670403in}{1.359733in}}%
\pgfpathlineto{\pgfqpoint{1.670437in}{1.359687in}}%
\pgfpathlineto{\pgfqpoint{1.670471in}{1.359641in}}%
\pgfpathlineto{\pgfqpoint{1.670506in}{1.359594in}}%
\pgfpathlineto{\pgfqpoint{1.670540in}{1.359548in}}%
\pgfpathlineto{\pgfqpoint{1.670574in}{1.359502in}}%
\pgfpathlineto{\pgfqpoint{1.670609in}{1.359456in}}%
\pgfpathlineto{\pgfqpoint{1.670643in}{1.359410in}}%
\pgfpathlineto{\pgfqpoint{1.670677in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{1.670711in}{1.359318in}}%
\pgfpathlineto{\pgfqpoint{1.670746in}{1.359272in}}%
\pgfpathlineto{\pgfqpoint{1.670780in}{1.359226in}}%
\pgfpathlineto{\pgfqpoint{1.670814in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{1.670848in}{1.359134in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{1.359088in}}%
\pgfpathlineto{\pgfqpoint{1.670917in}{1.359042in}}%
\pgfpathlineto{\pgfqpoint{1.670951in}{1.358996in}}%
\pgfpathlineto{\pgfqpoint{1.670986in}{1.358951in}}%
\pgfpathlineto{\pgfqpoint{1.671020in}{1.358905in}}%
\pgfpathlineto{\pgfqpoint{1.671054in}{1.358859in}}%
\pgfpathlineto{\pgfqpoint{1.671089in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{1.671123in}{1.358767in}}%
\pgfpathlineto{\pgfqpoint{1.671157in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{1.671191in}{1.358675in}}%
\pgfpathlineto{\pgfqpoint{1.671226in}{1.358629in}}%
\pgfpathlineto{\pgfqpoint{1.671260in}{1.358583in}}%
\pgfpathlineto{\pgfqpoint{1.671294in}{1.358537in}}%
\pgfpathlineto{\pgfqpoint{1.671329in}{1.358491in}}%
\pgfpathlineto{\pgfqpoint{1.671363in}{1.358445in}}%
\pgfpathlineto{\pgfqpoint{1.671397in}{1.358399in}}%
\pgfpathlineto{\pgfqpoint{1.671432in}{1.358353in}}%
\pgfpathlineto{\pgfqpoint{1.671466in}{1.358307in}}%
\pgfpathlineto{\pgfqpoint{1.671501in}{1.358261in}}%
\pgfpathlineto{\pgfqpoint{1.671535in}{1.358215in}}%
\pgfpathlineto{\pgfqpoint{1.671569in}{1.358169in}}%
\pgfpathlineto{\pgfqpoint{1.671604in}{1.358124in}}%
\pgfpathlineto{\pgfqpoint{1.671638in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.671672in}{1.358032in}}%
\pgfpathlineto{\pgfqpoint{1.671707in}{1.357986in}}%
\pgfpathlineto{\pgfqpoint{1.671741in}{1.357940in}}%
\pgfpathlineto{\pgfqpoint{1.671776in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{1.671810in}{1.357848in}}%
\pgfpathlineto{\pgfqpoint{1.671844in}{1.357802in}}%
\pgfpathlineto{\pgfqpoint{1.671879in}{1.357756in}}%
\pgfpathlineto{\pgfqpoint{1.671913in}{1.357711in}}%
\pgfpathlineto{\pgfqpoint{1.671948in}{1.357665in}}%
\pgfpathlineto{\pgfqpoint{1.671982in}{1.357619in}}%
\pgfpathlineto{\pgfqpoint{1.672016in}{1.357573in}}%
\pgfpathlineto{\pgfqpoint{1.672051in}{1.357527in}}%
\pgfpathlineto{\pgfqpoint{1.672085in}{1.357481in}}%
\pgfpathlineto{\pgfqpoint{1.672120in}{1.357435in}}%
\pgfpathlineto{\pgfqpoint{1.672154in}{1.357390in}}%
\pgfpathlineto{\pgfqpoint{1.672188in}{1.357344in}}%
\pgfpathlineto{\pgfqpoint{1.672223in}{1.357298in}}%
\pgfpathlineto{\pgfqpoint{1.672257in}{1.357252in}}%
\pgfpathlineto{\pgfqpoint{1.672292in}{1.357206in}}%
\pgfpathlineto{\pgfqpoint{1.672326in}{1.357160in}}%
\pgfpathlineto{\pgfqpoint{1.672361in}{1.357115in}}%
\pgfpathlineto{\pgfqpoint{1.672395in}{1.357069in}}%
\pgfpathlineto{\pgfqpoint{1.672430in}{1.357023in}}%
\pgfpathlineto{\pgfqpoint{1.672464in}{1.356977in}}%
\pgfpathlineto{\pgfqpoint{1.672499in}{1.356931in}}%
\pgfpathlineto{\pgfqpoint{1.672533in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{1.672567in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.672602in}{1.356794in}}%
\pgfpathlineto{\pgfqpoint{1.672636in}{1.356748in}}%
\pgfpathlineto{\pgfqpoint{1.672671in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{1.672705in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{1.672740in}{1.356611in}}%
\pgfpathlineto{\pgfqpoint{1.672774in}{1.356565in}}%
\pgfpathlineto{\pgfqpoint{1.672809in}{1.356519in}}%
\pgfpathlineto{\pgfqpoint{1.672843in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{1.672878in}{1.356428in}}%
\pgfpathlineto{\pgfqpoint{1.672912in}{1.356382in}}%
\pgfpathlineto{\pgfqpoint{1.672947in}{1.356336in}}%
\pgfpathlineto{\pgfqpoint{1.672981in}{1.356290in}}%
\pgfpathlineto{\pgfqpoint{1.673016in}{1.356245in}}%
\pgfpathlineto{\pgfqpoint{1.673051in}{1.356199in}}%
\pgfpathlineto{\pgfqpoint{1.673085in}{1.356153in}}%
\pgfpathlineto{\pgfqpoint{1.673120in}{1.356107in}}%
\pgfpathlineto{\pgfqpoint{1.673154in}{1.356062in}}%
\pgfpathlineto{\pgfqpoint{1.673189in}{1.356016in}}%
\pgfpathlineto{\pgfqpoint{1.673223in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{1.673258in}{1.355925in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{1.355879in}}%
\pgfpathlineto{\pgfqpoint{1.673327in}{1.355833in}}%
\pgfpathlineto{\pgfqpoint{1.673361in}{1.355787in}}%
\pgfpathlineto{\pgfqpoint{1.673396in}{1.355742in}}%
\pgfpathlineto{\pgfqpoint{1.673431in}{1.355696in}}%
\pgfpathlineto{\pgfqpoint{1.673465in}{1.355650in}}%
\pgfpathlineto{\pgfqpoint{1.673500in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{1.673534in}{1.355559in}}%
\pgfpathlineto{\pgfqpoint{1.673569in}{1.355513in}}%
\pgfpathlineto{\pgfqpoint{1.673604in}{1.355468in}}%
\pgfpathlineto{\pgfqpoint{1.673638in}{1.355422in}}%
\pgfpathlineto{\pgfqpoint{1.673673in}{1.355376in}}%
\pgfpathlineto{\pgfqpoint{1.673707in}{1.355331in}}%
\pgfpathlineto{\pgfqpoint{1.673742in}{1.355285in}}%
\pgfpathlineto{\pgfqpoint{1.673777in}{1.355239in}}%
\pgfpathlineto{\pgfqpoint{1.673811in}{1.355194in}}%
\pgfpathlineto{\pgfqpoint{1.673846in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{1.673880in}{1.355102in}}%
\pgfpathlineto{\pgfqpoint{1.673915in}{1.355057in}}%
\pgfpathlineto{\pgfqpoint{1.673950in}{1.355011in}}%
\pgfpathlineto{\pgfqpoint{1.673984in}{1.354965in}}%
\pgfpathlineto{\pgfqpoint{1.674019in}{1.354920in}}%
\pgfpathlineto{\pgfqpoint{1.674054in}{1.354874in}}%
\pgfpathlineto{\pgfqpoint{1.674088in}{1.354829in}}%
\pgfpathlineto{\pgfqpoint{1.674123in}{1.354783in}}%
\pgfpathlineto{\pgfqpoint{1.674157in}{1.354737in}}%
\pgfpathlineto{\pgfqpoint{1.674192in}{1.354692in}}%
\pgfpathlineto{\pgfqpoint{1.674227in}{1.354646in}}%
\pgfpathlineto{\pgfqpoint{1.674261in}{1.354601in}}%
\pgfpathlineto{\pgfqpoint{1.674296in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{1.674331in}{1.354509in}}%
\pgfpathlineto{\pgfqpoint{1.674365in}{1.354464in}}%
\pgfpathlineto{\pgfqpoint{1.674400in}{1.354418in}}%
\pgfpathlineto{\pgfqpoint{1.674435in}{1.354373in}}%
\pgfpathlineto{\pgfqpoint{1.674470in}{1.354327in}}%
\pgfpathlineto{\pgfqpoint{1.674504in}{1.354282in}}%
\pgfpathlineto{\pgfqpoint{1.674539in}{1.354236in}}%
\pgfpathlineto{\pgfqpoint{1.674574in}{1.354191in}}%
\pgfpathlineto{\pgfqpoint{1.674608in}{1.354145in}}%
\pgfpathlineto{\pgfqpoint{1.674643in}{1.354099in}}%
\pgfpathlineto{\pgfqpoint{1.674678in}{1.354054in}}%
\pgfpathlineto{\pgfqpoint{1.674712in}{1.354008in}}%
\pgfpathlineto{\pgfqpoint{1.674747in}{1.353963in}}%
\pgfpathlineto{\pgfqpoint{1.674782in}{1.353917in}}%
\pgfpathlineto{\pgfqpoint{1.674817in}{1.353872in}}%
\pgfpathlineto{\pgfqpoint{1.674851in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{1.674886in}{1.353781in}}%
\pgfpathlineto{\pgfqpoint{1.674921in}{1.353735in}}%
\pgfpathlineto{\pgfqpoint{1.674956in}{1.353690in}}%
\pgfpathlineto{\pgfqpoint{1.674990in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{1.675025in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{1.675060in}{1.353553in}}%
\pgfpathlineto{\pgfqpoint{1.675095in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{1.675129in}{1.353462in}}%
\pgfpathlineto{\pgfqpoint{1.675164in}{1.353417in}}%
\pgfpathlineto{\pgfqpoint{1.675199in}{1.353371in}}%
\pgfpathlineto{\pgfqpoint{1.675234in}{1.353326in}}%
\pgfpathlineto{\pgfqpoint{1.675268in}{1.353281in}}%
\pgfpathlineto{\pgfqpoint{1.675303in}{1.353235in}}%
\pgfpathlineto{\pgfqpoint{1.675338in}{1.353190in}}%
\pgfpathlineto{\pgfqpoint{1.675373in}{1.353144in}}%
\pgfpathlineto{\pgfqpoint{1.675408in}{1.353099in}}%
\pgfpathlineto{\pgfqpoint{1.675442in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{1.675477in}{1.353008in}}%
\pgfpathlineto{\pgfqpoint{1.675512in}{1.352963in}}%
\pgfpathlineto{\pgfqpoint{1.675547in}{1.352917in}}%
\pgfpathlineto{\pgfqpoint{1.675582in}{1.352872in}}%
\pgfpathlineto{\pgfqpoint{1.675616in}{1.352826in}}%
\pgfpathlineto{\pgfqpoint{1.675651in}{1.352781in}}%
\pgfpathlineto{\pgfqpoint{1.675686in}{1.352736in}}%
\pgfpathlineto{\pgfqpoint{1.675721in}{1.352690in}}%
\pgfpathlineto{\pgfqpoint{1.675756in}{1.352645in}}%
\pgfpathlineto{\pgfqpoint{1.675791in}{1.352599in}}%
\pgfpathlineto{\pgfqpoint{1.675825in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{1.675860in}{1.352509in}}%
\pgfpathlineto{\pgfqpoint{1.675895in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{1.675930in}{1.352418in}}%
\pgfpathlineto{\pgfqpoint{1.675965in}{1.352373in}}%
\pgfpathlineto{\pgfqpoint{1.676000in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{1.676035in}{1.352282in}}%
\pgfpathlineto{\pgfqpoint{1.676069in}{1.352237in}}%
\pgfpathlineto{\pgfqpoint{1.676104in}{1.352191in}}%
\pgfpathlineto{\pgfqpoint{1.676139in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{1.676174in}{1.352101in}}%
\pgfpathlineto{\pgfqpoint{1.676209in}{1.352055in}}%
\pgfpathlineto{\pgfqpoint{1.676244in}{1.352010in}}%
\pgfpathlineto{\pgfqpoint{1.676279in}{1.351965in}}%
\pgfpathlineto{\pgfqpoint{1.676314in}{1.351919in}}%
\pgfpathlineto{\pgfqpoint{1.676349in}{1.351874in}}%
\pgfpathlineto{\pgfqpoint{1.676383in}{1.351829in}}%
\pgfpathlineto{\pgfqpoint{1.676418in}{1.351783in}}%
\pgfpathlineto{\pgfqpoint{1.676453in}{1.351738in}}%
\pgfpathlineto{\pgfqpoint{1.676488in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.676523in}{1.351648in}}%
\pgfpathlineto{\pgfqpoint{1.676558in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{1.676593in}{1.351557in}}%
\pgfpathlineto{\pgfqpoint{1.676628in}{1.351512in}}%
\pgfpathlineto{\pgfqpoint{1.676663in}{1.351467in}}%
\pgfpathlineto{\pgfqpoint{1.676698in}{1.351421in}}%
\pgfpathlineto{\pgfqpoint{1.676733in}{1.351376in}}%
\pgfpathlineto{\pgfqpoint{1.676768in}{1.351331in}}%
\pgfpathlineto{\pgfqpoint{1.676803in}{1.351286in}}%
\pgfpathlineto{\pgfqpoint{1.676838in}{1.351240in}}%
\pgfpathlineto{\pgfqpoint{1.676873in}{1.351195in}}%
\pgfpathlineto{\pgfqpoint{1.676907in}{1.351150in}}%
\pgfpathlineto{\pgfqpoint{1.676942in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{1.676977in}{1.351060in}}%
\pgfpathlineto{\pgfqpoint{1.677012in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{1.677047in}{1.350969in}}%
\pgfpathlineto{\pgfqpoint{1.677082in}{1.350924in}}%
\pgfpathlineto{\pgfqpoint{1.677117in}{1.350879in}}%
\pgfpathlineto{\pgfqpoint{1.677152in}{1.350834in}}%
\pgfpathlineto{\pgfqpoint{1.677187in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{1.677222in}{1.350743in}}%
\pgfpathlineto{\pgfqpoint{1.677257in}{1.350698in}}%
\pgfpathlineto{\pgfqpoint{1.677292in}{1.350653in}}%
\pgfpathlineto{\pgfqpoint{1.677327in}{1.350608in}}%
\pgfpathlineto{\pgfqpoint{1.677362in}{1.350563in}}%
\pgfpathlineto{\pgfqpoint{1.677397in}{1.350518in}}%
\pgfpathlineto{\pgfqpoint{1.677432in}{1.350472in}}%
\pgfpathlineto{\pgfqpoint{1.677467in}{1.350427in}}%
\pgfpathlineto{\pgfqpoint{1.677503in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{1.677538in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{1.677573in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{1.677608in}{1.350247in}}%
\pgfpathlineto{\pgfqpoint{1.677643in}{1.350202in}}%
\pgfpathlineto{\pgfqpoint{1.677678in}{1.350157in}}%
\pgfpathlineto{\pgfqpoint{1.677713in}{1.350112in}}%
\pgfpathlineto{\pgfqpoint{1.677748in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{1.677783in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{1.677818in}{1.349976in}}%
\pgfpathlineto{\pgfqpoint{1.677853in}{1.349931in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{1.349841in}}%
\pgfpathlineto{\pgfqpoint{1.677958in}{1.349796in}}%
\pgfpathlineto{\pgfqpoint{1.677993in}{1.349751in}}%
\pgfpathlineto{\pgfqpoint{1.678029in}{1.349706in}}%
\pgfpathlineto{\pgfqpoint{1.678064in}{1.349661in}}%
\pgfpathlineto{\pgfqpoint{1.678099in}{1.349616in}}%
\pgfpathlineto{\pgfqpoint{1.678134in}{1.349571in}}%
\pgfpathlineto{\pgfqpoint{1.678169in}{1.349526in}}%
\pgfpathlineto{\pgfqpoint{1.678204in}{1.349481in}}%
\pgfpathlineto{\pgfqpoint{1.678239in}{1.349436in}}%
\pgfpathlineto{\pgfqpoint{1.678274in}{1.349391in}}%
\pgfpathlineto{\pgfqpoint{1.678309in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{1.678345in}{1.349301in}}%
\pgfpathlineto{\pgfqpoint{1.678380in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{1.678415in}{1.349211in}}%
\pgfpathlineto{\pgfqpoint{1.678450in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{1.678485in}{1.349121in}}%
\pgfpathlineto{\pgfqpoint{1.678520in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{1.678555in}{1.349031in}}%
\pgfpathlineto{\pgfqpoint{1.678591in}{1.348986in}}%
\pgfpathlineto{\pgfqpoint{1.678626in}{1.348941in}}%
\pgfpathlineto{\pgfqpoint{1.678661in}{1.348897in}}%
\pgfpathlineto{\pgfqpoint{1.678696in}{1.348852in}}%
\pgfpathlineto{\pgfqpoint{1.678731in}{1.348807in}}%
\pgfpathlineto{\pgfqpoint{1.678766in}{1.348762in}}%
\pgfpathlineto{\pgfqpoint{1.678802in}{1.348717in}}%
\pgfpathlineto{\pgfqpoint{1.678837in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{1.678872in}{1.348627in}}%
\pgfpathlineto{\pgfqpoint{1.678907in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{1.678942in}{1.348537in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{1.348492in}}%
\pgfpathlineto{\pgfqpoint{1.679013in}{1.348448in}}%
\pgfpathlineto{\pgfqpoint{1.679048in}{1.348403in}}%
\pgfpathlineto{\pgfqpoint{1.679083in}{1.348358in}}%
\pgfpathlineto{\pgfqpoint{1.679118in}{1.348313in}}%
\pgfpathlineto{\pgfqpoint{1.679154in}{1.348268in}}%
\pgfpathlineto{\pgfqpoint{1.679189in}{1.348223in}}%
\pgfpathlineto{\pgfqpoint{1.679224in}{1.348178in}}%
\pgfpathlineto{\pgfqpoint{1.679259in}{1.348134in}}%
\pgfpathlineto{\pgfqpoint{1.679295in}{1.348089in}}%
\pgfpathlineto{\pgfqpoint{1.679330in}{1.348044in}}%
\pgfpathlineto{\pgfqpoint{1.679365in}{1.347999in}}%
\pgfpathlineto{\pgfqpoint{1.679400in}{1.347954in}}%
\pgfpathlineto{\pgfqpoint{1.679436in}{1.347910in}}%
\pgfpathlineto{\pgfqpoint{1.679471in}{1.347865in}}%
\pgfpathlineto{\pgfqpoint{1.679506in}{1.347820in}}%
\pgfpathlineto{\pgfqpoint{1.679541in}{1.347775in}}%
\pgfpathlineto{\pgfqpoint{1.679577in}{1.347730in}}%
\pgfpathlineto{\pgfqpoint{1.679612in}{1.347686in}}%
\pgfpathlineto{\pgfqpoint{1.679647in}{1.347641in}}%
\pgfpathlineto{\pgfqpoint{1.679683in}{1.347596in}}%
\pgfpathlineto{\pgfqpoint{1.679718in}{1.347551in}}%
\pgfpathlineto{\pgfqpoint{1.679753in}{1.347507in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{1.347462in}}%
\pgfpathlineto{\pgfqpoint{1.679824in}{1.347417in}}%
\pgfpathlineto{\pgfqpoint{1.679859in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{1.679894in}{1.347328in}}%
\pgfpathlineto{\pgfqpoint{1.679930in}{1.347283in}}%
\pgfpathlineto{\pgfqpoint{1.679965in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{1.680036in}{1.347149in}}%
\pgfpathlineto{\pgfqpoint{1.680071in}{1.347104in}}%
\pgfpathlineto{\pgfqpoint{1.680106in}{1.347060in}}%
\pgfpathlineto{\pgfqpoint{1.680142in}{1.347015in}}%
\pgfpathlineto{\pgfqpoint{1.680177in}{1.346970in}}%
\pgfpathlineto{\pgfqpoint{1.680212in}{1.346926in}}%
\pgfpathlineto{\pgfqpoint{1.680248in}{1.346881in}}%
\pgfpathlineto{\pgfqpoint{1.680283in}{1.346836in}}%
\pgfpathlineto{\pgfqpoint{1.680318in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{1.680354in}{1.346747in}}%
\pgfpathlineto{\pgfqpoint{1.680389in}{1.346702in}}%
\pgfpathlineto{\pgfqpoint{1.680424in}{1.346658in}}%
\pgfpathlineto{\pgfqpoint{1.680460in}{1.346613in}}%
\pgfpathlineto{\pgfqpoint{1.680495in}{1.346569in}}%
\pgfpathlineto{\pgfqpoint{1.680531in}{1.346524in}}%
\pgfpathlineto{\pgfqpoint{1.680566in}{1.346479in}}%
\pgfpathlineto{\pgfqpoint{1.680601in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{1.680637in}{1.346390in}}%
\pgfpathlineto{\pgfqpoint{1.680672in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{1.680708in}{1.346301in}}%
\pgfpathlineto{\pgfqpoint{1.680743in}{1.346256in}}%
\pgfpathlineto{\pgfqpoint{1.680778in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{1.680814in}{1.346167in}}%
\pgfpathlineto{\pgfqpoint{1.680849in}{1.346123in}}%
\pgfpathlineto{\pgfqpoint{1.680885in}{1.346078in}}%
\pgfpathlineto{\pgfqpoint{1.680920in}{1.346034in}}%
\pgfpathlineto{\pgfqpoint{1.680956in}{1.345989in}}%
\pgfpathlineto{\pgfqpoint{1.680991in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.345900in}}%
\pgfpathlineto{\pgfqpoint{1.681062in}{1.345856in}}%
\pgfpathlineto{\pgfqpoint{1.681097in}{1.345811in}}%
\pgfpathlineto{\pgfqpoint{1.681133in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{1.681168in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{1.681204in}{1.345678in}}%
\pgfpathlineto{\pgfqpoint{1.681239in}{1.345633in}}%
\pgfpathlineto{\pgfqpoint{1.681275in}{1.345589in}}%
\pgfpathlineto{\pgfqpoint{1.681310in}{1.345544in}}%
\pgfpathlineto{\pgfqpoint{1.681346in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{1.681381in}{1.345455in}}%
\pgfpathlineto{\pgfqpoint{1.681417in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{1.681452in}{1.345367in}}%
\pgfpathlineto{\pgfqpoint{1.681488in}{1.345322in}}%
\pgfpathlineto{\pgfqpoint{1.681523in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{1.681559in}{1.345233in}}%
\pgfpathlineto{\pgfqpoint{1.681594in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{1.681630in}{1.345144in}}%
\pgfpathlineto{\pgfqpoint{1.681665in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{1.681701in}{1.345056in}}%
\pgfpathlineto{\pgfqpoint{1.681736in}{1.345011in}}%
\pgfpathlineto{\pgfqpoint{1.681772in}{1.344967in}}%
\pgfpathlineto{\pgfqpoint{1.681807in}{1.344923in}}%
\pgfpathlineto{\pgfqpoint{1.681843in}{1.344878in}}%
\pgfpathlineto{\pgfqpoint{1.681878in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{1.681914in}{1.344790in}}%
\pgfpathlineto{\pgfqpoint{1.681949in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{1.681985in}{1.344701in}}%
\pgfpathlineto{\pgfqpoint{1.682020in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{1.682056in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{1.682092in}{1.344568in}}%
\pgfpathlineto{\pgfqpoint{1.682127in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{1.682163in}{1.344479in}}%
\pgfpathlineto{\pgfqpoint{1.682198in}{1.344435in}}%
\pgfpathlineto{\pgfqpoint{1.682234in}{1.344391in}}%
\pgfpathlineto{\pgfqpoint{1.682270in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{1.682305in}{1.344302in}}%
\pgfpathlineto{\pgfqpoint{1.682341in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{1.682376in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{1.682412in}{1.344169in}}%
\pgfpathlineto{\pgfqpoint{1.682448in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{1.682483in}{1.344081in}}%
\pgfpathlineto{\pgfqpoint{1.682519in}{1.344037in}}%
\pgfpathlineto{\pgfqpoint{1.682554in}{1.343993in}}%
\pgfpathlineto{\pgfqpoint{1.682590in}{1.343948in}}%
\pgfpathlineto{\pgfqpoint{1.682626in}{1.343904in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{1.343860in}}%
\pgfpathlineto{\pgfqpoint{1.682697in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{1.682733in}{1.343772in}}%
\pgfpathlineto{\pgfqpoint{1.682768in}{1.343727in}}%
\pgfpathlineto{\pgfqpoint{1.682804in}{1.343683in}}%
\pgfpathlineto{\pgfqpoint{1.682839in}{1.343639in}}%
\pgfpathlineto{\pgfqpoint{1.682875in}{1.343595in}}%
\pgfpathlineto{\pgfqpoint{1.682911in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{1.682946in}{1.343507in}}%
\pgfpathlineto{\pgfqpoint{1.682982in}{1.343462in}}%
\pgfpathlineto{\pgfqpoint{1.683018in}{1.343418in}}%
\pgfpathlineto{\pgfqpoint{1.683053in}{1.343374in}}%
\pgfpathlineto{\pgfqpoint{1.683089in}{1.343330in}}%
\pgfpathlineto{\pgfqpoint{1.683125in}{1.343286in}}%
\pgfpathlineto{\pgfqpoint{1.683161in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{1.683196in}{1.343198in}}%
\pgfpathlineto{\pgfqpoint{1.683232in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{1.683268in}{1.343110in}}%
\pgfpathlineto{\pgfqpoint{1.683303in}{1.343066in}}%
\pgfpathlineto{\pgfqpoint{1.683339in}{1.343022in}}%
\pgfpathlineto{\pgfqpoint{1.683375in}{1.342977in}}%
\pgfpathlineto{\pgfqpoint{1.683411in}{1.342933in}}%
\pgfpathlineto{\pgfqpoint{1.683446in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{1.683482in}{1.342845in}}%
\pgfpathlineto{\pgfqpoint{1.683518in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{1.683553in}{1.342757in}}%
\pgfpathlineto{\pgfqpoint{1.683589in}{1.342713in}}%
\pgfpathlineto{\pgfqpoint{1.683625in}{1.342669in}}%
\pgfpathlineto{\pgfqpoint{1.683661in}{1.342625in}}%
\pgfpathlineto{\pgfqpoint{1.683696in}{1.342581in}}%
\pgfpathlineto{\pgfqpoint{1.683732in}{1.342537in}}%
\pgfpathlineto{\pgfqpoint{1.683768in}{1.342493in}}%
\pgfpathlineto{\pgfqpoint{1.683804in}{1.342449in}}%
\pgfpathlineto{\pgfqpoint{1.683840in}{1.342405in}}%
\pgfpathlineto{\pgfqpoint{1.683875in}{1.342362in}}%
\pgfpathlineto{\pgfqpoint{1.683911in}{1.342318in}}%
\pgfpathlineto{\pgfqpoint{1.683947in}{1.342274in}}%
\pgfpathlineto{\pgfqpoint{1.683983in}{1.342230in}}%
\pgfpathlineto{\pgfqpoint{1.684018in}{1.342186in}}%
\pgfpathlineto{\pgfqpoint{1.684054in}{1.342142in}}%
\pgfpathlineto{\pgfqpoint{1.684090in}{1.342098in}}%
\pgfpathlineto{\pgfqpoint{1.684126in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{1.684162in}{1.342010in}}%
\pgfpathlineto{\pgfqpoint{1.684197in}{1.341966in}}%
\pgfpathlineto{\pgfqpoint{1.684233in}{1.341922in}}%
\pgfpathlineto{\pgfqpoint{1.684269in}{1.341879in}}%
\pgfpathlineto{\pgfqpoint{1.684305in}{1.341835in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{1.684377in}{1.341747in}}%
\pgfpathlineto{\pgfqpoint{1.684412in}{1.341703in}}%
\pgfpathlineto{\pgfqpoint{1.684448in}{1.341659in}}%
\pgfpathlineto{\pgfqpoint{1.684484in}{1.341616in}}%
\pgfpathlineto{\pgfqpoint{1.684520in}{1.341572in}}%
\pgfpathlineto{\pgfqpoint{1.684556in}{1.341528in}}%
\pgfpathlineto{\pgfqpoint{1.684592in}{1.341484in}}%
\pgfpathlineto{\pgfqpoint{1.684628in}{1.341440in}}%
\pgfpathlineto{\pgfqpoint{1.684663in}{1.341397in}}%
\pgfpathlineto{\pgfqpoint{1.684699in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{1.684735in}{1.341309in}}%
\pgfpathlineto{\pgfqpoint{1.684771in}{1.341265in}}%
\pgfpathlineto{\pgfqpoint{1.684807in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{1.684843in}{1.341178in}}%
\pgfpathlineto{\pgfqpoint{1.684879in}{1.341134in}}%
\pgfpathlineto{\pgfqpoint{1.684915in}{1.341090in}}%
\pgfpathlineto{\pgfqpoint{1.684951in}{1.341047in}}%
\pgfpathlineto{\pgfqpoint{1.684986in}{1.341003in}}%
\pgfpathlineto{\pgfqpoint{1.685022in}{1.340959in}}%
\pgfpathlineto{\pgfqpoint{1.685058in}{1.340915in}}%
\pgfpathlineto{\pgfqpoint{1.685094in}{1.340872in}}%
\pgfpathlineto{\pgfqpoint{1.685130in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{1.685166in}{1.340784in}}%
\pgfpathlineto{\pgfqpoint{1.685202in}{1.340741in}}%
\pgfpathlineto{\pgfqpoint{1.685238in}{1.340697in}}%
\pgfpathlineto{\pgfqpoint{1.685274in}{1.340653in}}%
\pgfpathlineto{\pgfqpoint{1.685310in}{1.340610in}}%
\pgfpathlineto{\pgfqpoint{1.685346in}{1.340566in}}%
\pgfpathlineto{\pgfqpoint{1.685382in}{1.340522in}}%
\pgfpathlineto{\pgfqpoint{1.685418in}{1.340479in}}%
\pgfpathlineto{\pgfqpoint{1.685454in}{1.340435in}}%
\pgfpathlineto{\pgfqpoint{1.685490in}{1.340392in}}%
\pgfpathlineto{\pgfqpoint{1.685526in}{1.340348in}}%
\pgfpathlineto{\pgfqpoint{1.685562in}{1.340304in}}%
\pgfpathlineto{\pgfqpoint{1.685598in}{1.340261in}}%
\pgfpathlineto{\pgfqpoint{1.685634in}{1.340217in}}%
\pgfpathlineto{\pgfqpoint{1.685670in}{1.340174in}}%
\pgfpathlineto{\pgfqpoint{1.685706in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{1.685742in}{1.340087in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{1.340043in}}%
\pgfpathlineto{\pgfqpoint{1.685814in}{1.340000in}}%
\pgfpathlineto{\pgfqpoint{1.685850in}{1.339956in}}%
\pgfpathlineto{\pgfqpoint{1.685886in}{1.339912in}}%
\pgfpathlineto{\pgfqpoint{1.685922in}{1.339869in}}%
\pgfpathlineto{\pgfqpoint{1.685958in}{1.339825in}}%
\pgfpathlineto{\pgfqpoint{1.685994in}{1.339782in}}%
\pgfpathlineto{\pgfqpoint{1.686030in}{1.339738in}}%
\pgfpathlineto{\pgfqpoint{1.686066in}{1.339695in}}%
\pgfpathlineto{\pgfqpoint{1.686102in}{1.339652in}}%
\pgfpathlineto{\pgfqpoint{1.686138in}{1.339608in}}%
\pgfpathlineto{\pgfqpoint{1.686174in}{1.339565in}}%
\pgfpathlineto{\pgfqpoint{1.686210in}{1.339521in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.339478in}}%
\pgfpathlineto{\pgfqpoint{1.686282in}{1.339434in}}%
\pgfpathlineto{\pgfqpoint{1.686318in}{1.339391in}}%
\pgfpathlineto{\pgfqpoint{1.686354in}{1.339347in}}%
\pgfpathlineto{\pgfqpoint{1.686390in}{1.339304in}}%
\pgfpathlineto{\pgfqpoint{1.686426in}{1.339261in}}%
\pgfpathlineto{\pgfqpoint{1.686462in}{1.339217in}}%
\pgfpathlineto{\pgfqpoint{1.686498in}{1.339174in}}%
\pgfpathlineto{\pgfqpoint{1.686535in}{1.339131in}}%
\pgfpathlineto{\pgfqpoint{1.686571in}{1.339087in}}%
\pgfpathlineto{\pgfqpoint{1.686607in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{1.686643in}{1.339000in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{1.338957in}}%
\pgfpathlineto{\pgfqpoint{1.686715in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{1.686751in}{1.338870in}}%
\pgfpathlineto{\pgfqpoint{1.686787in}{1.338827in}}%
\pgfpathlineto{\pgfqpoint{1.686823in}{1.338784in}}%
\pgfpathlineto{\pgfqpoint{1.686860in}{1.338741in}}%
\pgfpathlineto{\pgfqpoint{1.686896in}{1.338697in}}%
\pgfpathlineto{\pgfqpoint{1.686932in}{1.338654in}}%
\pgfpathlineto{\pgfqpoint{1.686968in}{1.338611in}}%
\pgfpathlineto{\pgfqpoint{1.687004in}{1.338567in}}%
\pgfpathlineto{\pgfqpoint{1.687040in}{1.338524in}}%
\pgfpathlineto{\pgfqpoint{1.687076in}{1.338481in}}%
\pgfpathlineto{\pgfqpoint{1.687113in}{1.338438in}}%
\pgfpathlineto{\pgfqpoint{1.687149in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{1.687185in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{1.687221in}{1.338308in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{1.338265in}}%
\pgfpathlineto{\pgfqpoint{1.687293in}{1.338222in}}%
\pgfpathlineto{\pgfqpoint{1.687330in}{1.338178in}}%
\pgfpathlineto{\pgfqpoint{1.687366in}{1.338135in}}%
\pgfpathlineto{\pgfqpoint{1.687402in}{1.338092in}}%
\pgfpathlineto{\pgfqpoint{1.687438in}{1.338049in}}%
\pgfpathlineto{\pgfqpoint{1.687474in}{1.338006in}}%
\pgfpathlineto{\pgfqpoint{1.687511in}{1.337963in}}%
\pgfpathlineto{\pgfqpoint{1.687547in}{1.337920in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{1.337876in}}%
\pgfpathlineto{\pgfqpoint{1.687619in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{1.687656in}{1.337790in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{1.337747in}}%
\pgfpathlineto{\pgfqpoint{1.687728in}{1.337704in}}%
\pgfpathlineto{\pgfqpoint{1.687764in}{1.337661in}}%
\pgfpathlineto{\pgfqpoint{1.687800in}{1.337618in}}%
\pgfpathlineto{\pgfqpoint{1.687837in}{1.337575in}}%
\pgfpathlineto{\pgfqpoint{1.687873in}{1.337532in}}%
\pgfpathlineto{\pgfqpoint{1.687909in}{1.337489in}}%
\pgfpathlineto{\pgfqpoint{1.687945in}{1.337446in}}%
\pgfpathlineto{\pgfqpoint{1.687982in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{1.688018in}{1.337360in}}%
\pgfpathlineto{\pgfqpoint{1.688054in}{1.337316in}}%
\pgfpathlineto{\pgfqpoint{1.688091in}{1.337273in}}%
\pgfpathlineto{\pgfqpoint{1.688127in}{1.337230in}}%
\pgfpathlineto{\pgfqpoint{1.688163in}{1.337187in}}%
\pgfpathlineto{\pgfqpoint{1.688199in}{1.337145in}}%
\pgfpathlineto{\pgfqpoint{1.688236in}{1.337102in}}%
\pgfpathlineto{\pgfqpoint{1.688272in}{1.337059in}}%
\pgfpathlineto{\pgfqpoint{1.688308in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.688345in}{1.336973in}}%
\pgfpathlineto{\pgfqpoint{1.688381in}{1.336930in}}%
\pgfpathlineto{\pgfqpoint{1.688417in}{1.336887in}}%
\pgfpathlineto{\pgfqpoint{1.688454in}{1.336844in}}%
\pgfpathlineto{\pgfqpoint{1.688490in}{1.336801in}}%
\pgfpathlineto{\pgfqpoint{1.688526in}{1.336758in}}%
\pgfpathlineto{\pgfqpoint{1.688563in}{1.336715in}}%
\pgfpathlineto{\pgfqpoint{1.688599in}{1.336672in}}%
\pgfpathlineto{\pgfqpoint{1.688635in}{1.336629in}}%
\pgfpathlineto{\pgfqpoint{1.688672in}{1.336587in}}%
\pgfpathlineto{\pgfqpoint{1.688708in}{1.336544in}}%
\pgfpathlineto{\pgfqpoint{1.688744in}{1.336501in}}%
\pgfpathlineto{\pgfqpoint{1.688781in}{1.336458in}}%
\pgfpathlineto{\pgfqpoint{1.688817in}{1.336415in}}%
\pgfpathlineto{\pgfqpoint{1.688853in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{1.688890in}{1.336329in}}%
\pgfpathlineto{\pgfqpoint{1.688926in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{1.688962in}{1.336244in}}%
\pgfpathlineto{\pgfqpoint{1.688999in}{1.336201in}}%
\pgfpathlineto{\pgfqpoint{1.689035in}{1.336158in}}%
\pgfpathlineto{\pgfqpoint{1.689072in}{1.336116in}}%
\pgfpathlineto{\pgfqpoint{1.689108in}{1.336073in}}%
\pgfpathlineto{\pgfqpoint{1.689144in}{1.336030in}}%
\pgfpathlineto{\pgfqpoint{1.689181in}{1.335987in}}%
\pgfpathlineto{\pgfqpoint{1.689217in}{1.335945in}}%
\pgfpathlineto{\pgfqpoint{1.689254in}{1.335902in}}%
\pgfpathlineto{\pgfqpoint{1.689290in}{1.335859in}}%
\pgfpathlineto{\pgfqpoint{1.689327in}{1.335816in}}%
\pgfpathlineto{\pgfqpoint{1.689363in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{1.689399in}{1.335731in}}%
\pgfpathlineto{\pgfqpoint{1.689436in}{1.335688in}}%
\pgfpathlineto{\pgfqpoint{1.689472in}{1.335646in}}%
\pgfpathlineto{\pgfqpoint{1.689509in}{1.335603in}}%
\pgfpathlineto{\pgfqpoint{1.689545in}{1.335560in}}%
\pgfpathlineto{\pgfqpoint{1.689582in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.689618in}{1.335475in}}%
\pgfpathlineto{\pgfqpoint{1.689655in}{1.335432in}}%
\pgfpathlineto{\pgfqpoint{1.689691in}{1.335390in}}%
\pgfpathlineto{\pgfqpoint{1.689727in}{1.335347in}}%
\pgfpathlineto{\pgfqpoint{1.689764in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{1.689800in}{1.335262in}}%
\pgfpathlineto{\pgfqpoint{1.689837in}{1.335219in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.335177in}}%
\pgfpathlineto{\pgfqpoint{1.689910in}{1.335134in}}%
\pgfpathlineto{\pgfqpoint{1.689946in}{1.335092in}}%
\pgfpathlineto{\pgfqpoint{1.689983in}{1.335049in}}%
\pgfpathlineto{\pgfqpoint{1.690019in}{1.335007in}}%
\pgfpathlineto{\pgfqpoint{1.690056in}{1.334964in}}%
\pgfpathlineto{\pgfqpoint{1.690092in}{1.334922in}}%
\pgfpathlineto{\pgfqpoint{1.690129in}{1.334879in}}%
\pgfpathlineto{\pgfqpoint{1.690165in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{1.690202in}{1.334794in}}%
\pgfpathlineto{\pgfqpoint{1.690239in}{1.334752in}}%
\pgfpathlineto{\pgfqpoint{1.690275in}{1.334709in}}%
\pgfpathlineto{\pgfqpoint{1.690312in}{1.334667in}}%
\pgfpathlineto{\pgfqpoint{1.690348in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{1.690385in}{1.334582in}}%
\pgfpathlineto{\pgfqpoint{1.690421in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{1.690458in}{1.334497in}}%
\pgfpathlineto{\pgfqpoint{1.690494in}{1.334455in}}%
\pgfpathlineto{\pgfqpoint{1.690531in}{1.334412in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{1.334370in}}%
\pgfpathlineto{\pgfqpoint{1.690604in}{1.334327in}}%
\pgfpathlineto{\pgfqpoint{1.690641in}{1.334285in}}%
\pgfpathlineto{\pgfqpoint{1.690677in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{1.690714in}{1.334200in}}%
\pgfpathlineto{\pgfqpoint{1.690750in}{1.334158in}}%
\pgfpathlineto{\pgfqpoint{1.690787in}{1.334116in}}%
\pgfpathlineto{\pgfqpoint{1.690824in}{1.334073in}}%
\pgfpathlineto{\pgfqpoint{1.690860in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{1.690897in}{1.333989in}}%
\pgfpathlineto{\pgfqpoint{1.690933in}{1.333946in}}%
\pgfpathlineto{\pgfqpoint{1.690970in}{1.333904in}}%
\pgfpathlineto{\pgfqpoint{1.691007in}{1.333862in}}%
\pgfpathlineto{\pgfqpoint{1.691043in}{1.333819in}}%
\pgfpathlineto{\pgfqpoint{1.691080in}{1.333777in}}%
\pgfpathlineto{\pgfqpoint{1.691117in}{1.333735in}}%
\pgfpathlineto{\pgfqpoint{1.691153in}{1.333693in}}%
\pgfpathlineto{\pgfqpoint{1.691190in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{1.691227in}{1.333608in}}%
\pgfpathlineto{\pgfqpoint{1.691263in}{1.333566in}}%
\pgfpathlineto{\pgfqpoint{1.691300in}{1.333524in}}%
\pgfpathlineto{\pgfqpoint{1.691337in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{1.691373in}{1.333439in}}%
\pgfpathlineto{\pgfqpoint{1.691410in}{1.333397in}}%
\pgfpathlineto{\pgfqpoint{1.691447in}{1.333355in}}%
\pgfpathlineto{\pgfqpoint{1.691483in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{1.691520in}{1.333271in}}%
\pgfpathlineto{\pgfqpoint{1.691557in}{1.333229in}}%
\pgfpathlineto{\pgfqpoint{1.691593in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{1.691630in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{1.691667in}{1.333102in}}%
\pgfpathlineto{\pgfqpoint{1.691703in}{1.333060in}}%
\pgfpathlineto{\pgfqpoint{1.691740in}{1.333018in}}%
\pgfpathlineto{\pgfqpoint{1.691777in}{1.332976in}}%
\pgfpathlineto{\pgfqpoint{1.691814in}{1.332934in}}%
\pgfpathlineto{\pgfqpoint{1.691850in}{1.332892in}}%
\pgfpathlineto{\pgfqpoint{1.691887in}{1.332850in}}%
\pgfpathlineto{\pgfqpoint{1.691924in}{1.332808in}}%
\pgfpathlineto{\pgfqpoint{1.691960in}{1.332766in}}%
\pgfpathlineto{\pgfqpoint{1.691997in}{1.332724in}}%
\pgfpathlineto{\pgfqpoint{1.692034in}{1.332682in}}%
\pgfpathlineto{\pgfqpoint{1.692071in}{1.332640in}}%
\pgfpathlineto{\pgfqpoint{1.692107in}{1.332598in}}%
\pgfpathlineto{\pgfqpoint{1.692144in}{1.332556in}}%
\pgfpathlineto{\pgfqpoint{1.692181in}{1.332514in}}%
\pgfpathlineto{\pgfqpoint{1.692218in}{1.332472in}}%
\pgfpathlineto{\pgfqpoint{1.692255in}{1.332430in}}%
\pgfpathlineto{\pgfqpoint{1.692291in}{1.332388in}}%
\pgfpathlineto{\pgfqpoint{1.692328in}{1.332346in}}%
\pgfpathlineto{\pgfqpoint{1.692365in}{1.332304in}}%
\pgfpathlineto{\pgfqpoint{1.692402in}{1.332262in}}%
\pgfpathlineto{\pgfqpoint{1.692438in}{1.332220in}}%
\pgfpathlineto{\pgfqpoint{1.692475in}{1.332178in}}%
\pgfpathlineto{\pgfqpoint{1.692512in}{1.332136in}}%
\pgfpathlineto{\pgfqpoint{1.692549in}{1.332094in}}%
\pgfpathlineto{\pgfqpoint{1.692586in}{1.332053in}}%
\pgfpathlineto{\pgfqpoint{1.692622in}{1.332011in}}%
\pgfpathlineto{\pgfqpoint{1.692659in}{1.331969in}}%
\pgfpathlineto{\pgfqpoint{1.692696in}{1.331927in}}%
\pgfpathlineto{\pgfqpoint{1.692733in}{1.331885in}}%
\pgfpathlineto{\pgfqpoint{1.692770in}{1.331843in}}%
\pgfpathlineto{\pgfqpoint{1.692807in}{1.331802in}}%
\pgfpathlineto{\pgfqpoint{1.692843in}{1.331760in}}%
\pgfpathlineto{\pgfqpoint{1.692880in}{1.331718in}}%
\pgfpathlineto{\pgfqpoint{1.692917in}{1.331676in}}%
\pgfpathlineto{\pgfqpoint{1.692954in}{1.331634in}}%
\pgfpathlineto{\pgfqpoint{1.692991in}{1.331593in}}%
\pgfpathlineto{\pgfqpoint{1.693028in}{1.331551in}}%
\pgfpathlineto{\pgfqpoint{1.693065in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{1.693101in}{1.331467in}}%
\pgfpathlineto{\pgfqpoint{1.693138in}{1.331426in}}%
\pgfpathlineto{\pgfqpoint{1.693175in}{1.331384in}}%
\pgfpathlineto{\pgfqpoint{1.693212in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{1.693249in}{1.331301in}}%
\pgfpathlineto{\pgfqpoint{1.693286in}{1.331259in}}%
\pgfpathlineto{\pgfqpoint{1.693323in}{1.331217in}}%
\pgfpathlineto{\pgfqpoint{1.693360in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{1.693397in}{1.331134in}}%
\pgfpathlineto{\pgfqpoint{1.693434in}{1.331092in}}%
\pgfpathlineto{\pgfqpoint{1.693470in}{1.331051in}}%
\pgfpathlineto{\pgfqpoint{1.693507in}{1.331009in}}%
\pgfpathlineto{\pgfqpoint{1.693544in}{1.330968in}}%
\pgfpathlineto{\pgfqpoint{1.693581in}{1.330926in}}%
\pgfpathlineto{\pgfqpoint{1.693618in}{1.330884in}}%
\pgfpathlineto{\pgfqpoint{1.693655in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{1.693692in}{1.330801in}}%
\pgfpathlineto{\pgfqpoint{1.693729in}{1.330760in}}%
\pgfpathlineto{\pgfqpoint{1.693766in}{1.330718in}}%
\pgfpathlineto{\pgfqpoint{1.693803in}{1.330677in}}%
\pgfpathlineto{\pgfqpoint{1.693840in}{1.330635in}}%
\pgfpathlineto{\pgfqpoint{1.693877in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{1.693914in}{1.330552in}}%
\pgfpathlineto{\pgfqpoint{1.693951in}{1.330511in}}%
\pgfpathlineto{\pgfqpoint{1.693988in}{1.330469in}}%
\pgfpathlineto{\pgfqpoint{1.694025in}{1.330428in}}%
\pgfpathlineto{\pgfqpoint{1.694062in}{1.330386in}}%
\pgfpathlineto{\pgfqpoint{1.694099in}{1.330345in}}%
\pgfpathlineto{\pgfqpoint{1.694136in}{1.330303in}}%
\pgfpathlineto{\pgfqpoint{1.694173in}{1.330262in}}%
\pgfpathlineto{\pgfqpoint{1.694210in}{1.330220in}}%
\pgfpathlineto{\pgfqpoint{1.694247in}{1.330179in}}%
\pgfpathlineto{\pgfqpoint{1.694284in}{1.330138in}}%
\pgfpathlineto{\pgfqpoint{1.694321in}{1.330096in}}%
\pgfpathlineto{\pgfqpoint{1.694358in}{1.330055in}}%
\pgfpathlineto{\pgfqpoint{1.694395in}{1.330013in}}%
\pgfpathlineto{\pgfqpoint{1.694432in}{1.329972in}}%
\pgfpathlineto{\pgfqpoint{1.694469in}{1.329931in}}%
\pgfpathlineto{\pgfqpoint{1.694506in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{1.694543in}{1.329848in}}%
\pgfpathlineto{\pgfqpoint{1.694580in}{1.329807in}}%
\pgfpathlineto{\pgfqpoint{1.694617in}{1.329765in}}%
\pgfpathlineto{\pgfqpoint{1.694654in}{1.329724in}}%
\pgfpathlineto{\pgfqpoint{1.694691in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{1.694728in}{1.329642in}}%
\pgfpathlineto{\pgfqpoint{1.694765in}{1.329600in}}%
\pgfpathlineto{\pgfqpoint{1.694802in}{1.329559in}}%
\pgfpathlineto{\pgfqpoint{1.694840in}{1.329518in}}%
\pgfpathlineto{\pgfqpoint{1.694877in}{1.329477in}}%
\pgfpathlineto{\pgfqpoint{1.694914in}{1.329435in}}%
\pgfpathlineto{\pgfqpoint{1.694951in}{1.329394in}}%
\pgfpathlineto{\pgfqpoint{1.694988in}{1.329353in}}%
\pgfpathlineto{\pgfqpoint{1.695025in}{1.329312in}}%
\pgfpathlineto{\pgfqpoint{1.695062in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{1.695099in}{1.329229in}}%
\pgfpathlineto{\pgfqpoint{1.695136in}{1.329188in}}%
\pgfpathlineto{\pgfqpoint{1.695173in}{1.329147in}}%
\pgfpathlineto{\pgfqpoint{1.695211in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{1.695248in}{1.329065in}}%
\pgfpathlineto{\pgfqpoint{1.695285in}{1.329024in}}%
\pgfpathlineto{\pgfqpoint{1.695322in}{1.328983in}}%
\pgfpathlineto{\pgfqpoint{1.695359in}{1.328941in}}%
\pgfpathlineto{\pgfqpoint{1.695396in}{1.328900in}}%
\pgfpathlineto{\pgfqpoint{1.695433in}{1.328859in}}%
\pgfpathlineto{\pgfqpoint{1.695471in}{1.328818in}}%
\pgfpathlineto{\pgfqpoint{1.695508in}{1.328777in}}%
\pgfpathlineto{\pgfqpoint{1.695545in}{1.328736in}}%
\pgfpathlineto{\pgfqpoint{1.695582in}{1.328695in}}%
\pgfpathlineto{\pgfqpoint{1.695619in}{1.328654in}}%
\pgfpathlineto{\pgfqpoint{1.695656in}{1.328613in}}%
\pgfpathlineto{\pgfqpoint{1.695694in}{1.328572in}}%
\pgfpathlineto{\pgfqpoint{1.695731in}{1.328531in}}%
\pgfpathlineto{\pgfqpoint{1.695768in}{1.328490in}}%
\pgfpathlineto{\pgfqpoint{1.695805in}{1.328449in}}%
\pgfpathlineto{\pgfqpoint{1.695842in}{1.328408in}}%
\pgfpathlineto{\pgfqpoint{1.695880in}{1.328367in}}%
\pgfpathlineto{\pgfqpoint{1.695917in}{1.328326in}}%
\pgfpathlineto{\pgfqpoint{1.695954in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{1.695991in}{1.328244in}}%
\pgfpathlineto{\pgfqpoint{1.696028in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{1.696066in}{1.328163in}}%
\pgfpathlineto{\pgfqpoint{1.696103in}{1.328122in}}%
\pgfpathlineto{\pgfqpoint{1.696140in}{1.328081in}}%
\pgfpathlineto{\pgfqpoint{1.696177in}{1.328040in}}%
\pgfpathlineto{\pgfqpoint{1.696215in}{1.327999in}}%
\pgfpathlineto{\pgfqpoint{1.696252in}{1.327958in}}%
\pgfpathlineto{\pgfqpoint{1.696289in}{1.327918in}}%
\pgfpathlineto{\pgfqpoint{1.696326in}{1.327877in}}%
\pgfpathlineto{\pgfqpoint{1.696364in}{1.327836in}}%
\pgfpathlineto{\pgfqpoint{1.696401in}{1.327795in}}%
\pgfpathlineto{\pgfqpoint{1.696438in}{1.327754in}}%
\pgfpathlineto{\pgfqpoint{1.696475in}{1.327714in}}%
\pgfpathlineto{\pgfqpoint{1.696513in}{1.327673in}}%
\pgfpathlineto{\pgfqpoint{1.696550in}{1.327632in}}%
\pgfpathlineto{\pgfqpoint{1.696587in}{1.327591in}}%
\pgfpathlineto{\pgfqpoint{1.696625in}{1.327551in}}%
\pgfpathlineto{\pgfqpoint{1.696662in}{1.327510in}}%
\pgfpathlineto{\pgfqpoint{1.696699in}{1.327469in}}%
\pgfpathlineto{\pgfqpoint{1.696736in}{1.327428in}}%
\pgfpathlineto{\pgfqpoint{1.696774in}{1.327388in}}%
\pgfpathlineto{\pgfqpoint{1.696811in}{1.327347in}}%
\pgfpathlineto{\pgfqpoint{1.696848in}{1.327306in}}%
\pgfpathlineto{\pgfqpoint{1.696886in}{1.327266in}}%
\pgfpathlineto{\pgfqpoint{1.696923in}{1.327225in}}%
\pgfpathlineto{\pgfqpoint{1.696960in}{1.327184in}}%
\pgfpathlineto{\pgfqpoint{1.696998in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{1.697035in}{1.327103in}}%
\pgfpathlineto{\pgfqpoint{1.697072in}{1.327063in}}%
\pgfpathlineto{\pgfqpoint{1.697110in}{1.327022in}}%
\pgfpathlineto{\pgfqpoint{1.697147in}{1.326982in}}%
\pgfpathlineto{\pgfqpoint{1.697184in}{1.326941in}}%
\pgfpathlineto{\pgfqpoint{1.697222in}{1.326900in}}%
\pgfpathlineto{\pgfqpoint{1.697259in}{1.326860in}}%
\pgfpathlineto{\pgfqpoint{1.697297in}{1.326819in}}%
\pgfpathlineto{\pgfqpoint{1.697334in}{1.326779in}}%
\pgfpathlineto{\pgfqpoint{1.697371in}{1.326738in}}%
\pgfpathlineto{\pgfqpoint{1.697409in}{1.326698in}}%
\pgfpathlineto{\pgfqpoint{1.697446in}{1.326657in}}%
\pgfpathlineto{\pgfqpoint{1.697483in}{1.326617in}}%
\pgfpathlineto{\pgfqpoint{1.697521in}{1.326576in}}%
\pgfpathlineto{\pgfqpoint{1.697558in}{1.326536in}}%
\pgfpathlineto{\pgfqpoint{1.697596in}{1.326495in}}%
\pgfpathlineto{\pgfqpoint{1.697633in}{1.326455in}}%
\pgfpathlineto{\pgfqpoint{1.697671in}{1.326415in}}%
\pgfpathlineto{\pgfqpoint{1.697708in}{1.326374in}}%
\pgfpathlineto{\pgfqpoint{1.697745in}{1.326334in}}%
\pgfpathlineto{\pgfqpoint{1.697783in}{1.326293in}}%
\pgfpathlineto{\pgfqpoint{1.697820in}{1.326253in}}%
\pgfpathlineto{\pgfqpoint{1.697858in}{1.326213in}}%
\pgfpathlineto{\pgfqpoint{1.697895in}{1.326172in}}%
\pgfpathlineto{\pgfqpoint{1.697933in}{1.326132in}}%
\pgfpathlineto{\pgfqpoint{1.697970in}{1.326092in}}%
\pgfpathlineto{\pgfqpoint{1.698007in}{1.326051in}}%
\pgfpathlineto{\pgfqpoint{1.698045in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{1.698082in}{1.325971in}}%
\pgfpathlineto{\pgfqpoint{1.698120in}{1.325931in}}%
\pgfpathlineto{\pgfqpoint{1.698157in}{1.325890in}}%
\pgfpathlineto{\pgfqpoint{1.698195in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{1.698232in}{1.325810in}}%
\pgfpathlineto{\pgfqpoint{1.698270in}{1.325770in}}%
\pgfpathlineto{\pgfqpoint{1.698307in}{1.325729in}}%
\pgfpathlineto{\pgfqpoint{1.698345in}{1.325689in}}%
\pgfpathlineto{\pgfqpoint{1.698382in}{1.325649in}}%
\pgfpathlineto{\pgfqpoint{1.698420in}{1.325609in}}%
\pgfpathlineto{\pgfqpoint{1.698457in}{1.325569in}}%
\pgfpathlineto{\pgfqpoint{1.698495in}{1.325528in}}%
\pgfpathlineto{\pgfqpoint{1.698532in}{1.325488in}}%
\pgfpathlineto{\pgfqpoint{1.698570in}{1.325448in}}%
\pgfpathlineto{\pgfqpoint{1.698607in}{1.325408in}}%
\pgfpathlineto{\pgfqpoint{1.698645in}{1.325368in}}%
\pgfpathlineto{\pgfqpoint{1.698682in}{1.325328in}}%
\pgfpathlineto{\pgfqpoint{1.698720in}{1.325288in}}%
\pgfpathlineto{\pgfqpoint{1.698758in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{1.698795in}{1.325207in}}%
\pgfpathlineto{\pgfqpoint{1.698833in}{1.325167in}}%
\pgfpathlineto{\pgfqpoint{1.698870in}{1.325127in}}%
\pgfpathlineto{\pgfqpoint{1.698908in}{1.325087in}}%
\pgfpathlineto{\pgfqpoint{1.698945in}{1.325047in}}%
\pgfpathlineto{\pgfqpoint{1.698983in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{1.699020in}{1.324967in}}%
\pgfpathlineto{\pgfqpoint{1.699058in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{1.699096in}{1.324887in}}%
\pgfpathlineto{\pgfqpoint{1.699133in}{1.324847in}}%
\pgfpathlineto{\pgfqpoint{1.699171in}{1.324807in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{1.324767in}}%
\pgfpathlineto{\pgfqpoint{1.699246in}{1.324727in}}%
\pgfpathlineto{\pgfqpoint{1.699284in}{1.324688in}}%
\pgfpathlineto{\pgfqpoint{1.699321in}{1.324648in}}%
\pgfpathlineto{\pgfqpoint{1.699359in}{1.324608in}}%
\pgfpathlineto{\pgfqpoint{1.699396in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{1.699434in}{1.324528in}}%
\pgfpathlineto{\pgfqpoint{1.699472in}{1.324488in}}%
\pgfpathlineto{\pgfqpoint{1.699509in}{1.324448in}}%
\pgfpathlineto{\pgfqpoint{1.699547in}{1.324408in}}%
\pgfpathlineto{\pgfqpoint{1.699585in}{1.324369in}}%
\pgfpathlineto{\pgfqpoint{1.699622in}{1.324329in}}%
\pgfpathlineto{\pgfqpoint{1.699660in}{1.324289in}}%
\pgfpathlineto{\pgfqpoint{1.699698in}{1.324249in}}%
\pgfpathlineto{\pgfqpoint{1.699735in}{1.324209in}}%
\pgfpathlineto{\pgfqpoint{1.699773in}{1.324170in}}%
\pgfpathlineto{\pgfqpoint{1.699811in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{1.699848in}{1.324090in}}%
\pgfpathlineto{\pgfqpoint{1.699886in}{1.324050in}}%
\pgfpathlineto{\pgfqpoint{1.699924in}{1.324011in}}%
\pgfpathlineto{\pgfqpoint{1.699961in}{1.323971in}}%
\pgfpathlineto{\pgfqpoint{1.699999in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{1.700037in}{1.323892in}}%
\pgfpathlineto{\pgfqpoint{1.700074in}{1.323852in}}%
\pgfpathlineto{\pgfqpoint{1.700112in}{1.323812in}}%
\pgfpathlineto{\pgfqpoint{1.700150in}{1.323773in}}%
\pgfpathlineto{\pgfqpoint{1.700188in}{1.323733in}}%
\pgfpathlineto{\pgfqpoint{1.700225in}{1.323693in}}%
\pgfpathlineto{\pgfqpoint{1.700263in}{1.323654in}}%
\pgfpathlineto{\pgfqpoint{1.700301in}{1.323614in}}%
\pgfpathlineto{\pgfqpoint{1.700338in}{1.323574in}}%
\pgfpathlineto{\pgfqpoint{1.700376in}{1.323535in}}%
\pgfpathlineto{\pgfqpoint{1.700414in}{1.323495in}}%
\pgfpathlineto{\pgfqpoint{1.700452in}{1.323456in}}%
\pgfpathlineto{\pgfqpoint{1.700489in}{1.323416in}}%
\pgfpathlineto{\pgfqpoint{1.700527in}{1.323377in}}%
\pgfpathlineto{\pgfqpoint{1.700565in}{1.323337in}}%
\pgfpathlineto{\pgfqpoint{1.700603in}{1.323298in}}%
\pgfpathlineto{\pgfqpoint{1.700640in}{1.323258in}}%
\pgfpathlineto{\pgfqpoint{1.700678in}{1.323219in}}%
\pgfpathlineto{\pgfqpoint{1.700716in}{1.323179in}}%
\pgfpathlineto{\pgfqpoint{1.700754in}{1.323140in}}%
\pgfpathlineto{\pgfqpoint{1.700792in}{1.323100in}}%
\pgfpathlineto{\pgfqpoint{1.700829in}{1.323061in}}%
\pgfpathlineto{\pgfqpoint{1.700867in}{1.323021in}}%
\pgfpathlineto{\pgfqpoint{1.700905in}{1.322982in}}%
\pgfpathlineto{\pgfqpoint{1.700943in}{1.322943in}}%
\pgfpathlineto{\pgfqpoint{1.700981in}{1.322903in}}%
\pgfpathlineto{\pgfqpoint{1.701018in}{1.322864in}}%
\pgfpathlineto{\pgfqpoint{1.701056in}{1.322824in}}%
\pgfpathlineto{\pgfqpoint{1.701094in}{1.322785in}}%
\pgfpathlineto{\pgfqpoint{1.701132in}{1.322746in}}%
\pgfpathlineto{\pgfqpoint{1.701170in}{1.322706in}}%
\pgfpathlineto{\pgfqpoint{1.701207in}{1.322667in}}%
\pgfpathlineto{\pgfqpoint{1.701245in}{1.322628in}}%
\pgfpathlineto{\pgfqpoint{1.701283in}{1.322589in}}%
\pgfpathlineto{\pgfqpoint{1.701321in}{1.322549in}}%
\pgfpathlineto{\pgfqpoint{1.701359in}{1.322510in}}%
\pgfpathlineto{\pgfqpoint{1.701397in}{1.322471in}}%
\pgfpathlineto{\pgfqpoint{1.701435in}{1.322431in}}%
\pgfpathlineto{\pgfqpoint{1.701472in}{1.322392in}}%
\pgfpathlineto{\pgfqpoint{1.701510in}{1.322353in}}%
\pgfpathlineto{\pgfqpoint{1.701548in}{1.322314in}}%
\pgfpathlineto{\pgfqpoint{1.701586in}{1.322275in}}%
\pgfpathlineto{\pgfqpoint{1.701624in}{1.322235in}}%
\pgfpathlineto{\pgfqpoint{1.701662in}{1.322196in}}%
\pgfpathlineto{\pgfqpoint{1.701700in}{1.322157in}}%
\pgfpathlineto{\pgfqpoint{1.701738in}{1.322118in}}%
\pgfpathlineto{\pgfqpoint{1.701776in}{1.322079in}}%
\pgfpathlineto{\pgfqpoint{1.701813in}{1.322040in}}%
\pgfpathlineto{\pgfqpoint{1.701851in}{1.322001in}}%
\pgfpathlineto{\pgfqpoint{1.701889in}{1.321962in}}%
\pgfpathlineto{\pgfqpoint{1.701927in}{1.321922in}}%
\pgfpathlineto{\pgfqpoint{1.701965in}{1.321883in}}%
\pgfpathlineto{\pgfqpoint{1.702003in}{1.321844in}}%
\pgfpathlineto{\pgfqpoint{1.702041in}{1.321805in}}%
\pgfpathlineto{\pgfqpoint{1.702079in}{1.321766in}}%
\pgfpathlineto{\pgfqpoint{1.702117in}{1.321727in}}%
\pgfpathlineto{\pgfqpoint{1.702155in}{1.321688in}}%
\pgfpathlineto{\pgfqpoint{1.702193in}{1.321649in}}%
\pgfpathlineto{\pgfqpoint{1.702231in}{1.321610in}}%
\pgfpathlineto{\pgfqpoint{1.702269in}{1.321571in}}%
\pgfpathlineto{\pgfqpoint{1.702307in}{1.321532in}}%
\pgfpathlineto{\pgfqpoint{1.702345in}{1.321493in}}%
\pgfpathlineto{\pgfqpoint{1.702383in}{1.321454in}}%
\pgfpathlineto{\pgfqpoint{1.702421in}{1.321416in}}%
\pgfpathlineto{\pgfqpoint{1.702458in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{1.702496in}{1.321338in}}%
\pgfpathlineto{\pgfqpoint{1.702534in}{1.321299in}}%
\pgfpathlineto{\pgfqpoint{1.702572in}{1.321260in}}%
\pgfpathlineto{\pgfqpoint{1.702610in}{1.321221in}}%
\pgfpathlineto{\pgfqpoint{1.702648in}{1.321182in}}%
\pgfpathlineto{\pgfqpoint{1.702686in}{1.321143in}}%
\pgfpathlineto{\pgfqpoint{1.702724in}{1.321105in}}%
\pgfpathlineto{\pgfqpoint{1.702762in}{1.321066in}}%
\pgfpathlineto{\pgfqpoint{1.702801in}{1.321027in}}%
\pgfpathlineto{\pgfqpoint{1.702839in}{1.320988in}}%
\pgfpathlineto{\pgfqpoint{1.702877in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{1.702915in}{1.320911in}}%
\pgfpathlineto{\pgfqpoint{1.702953in}{1.320872in}}%
\pgfpathlineto{\pgfqpoint{1.702991in}{1.320833in}}%
\pgfpathlineto{\pgfqpoint{1.703029in}{1.320794in}}%
\pgfpathlineto{\pgfqpoint{1.703067in}{1.320756in}}%
\pgfpathlineto{\pgfqpoint{1.703105in}{1.320717in}}%
\pgfpathlineto{\pgfqpoint{1.703143in}{1.320678in}}%
\pgfpathlineto{\pgfqpoint{1.703181in}{1.320640in}}%
\pgfpathlineto{\pgfqpoint{1.703219in}{1.320601in}}%
\pgfpathlineto{\pgfqpoint{1.703257in}{1.320562in}}%
\pgfpathlineto{\pgfqpoint{1.703295in}{1.320524in}}%
\pgfpathlineto{\pgfqpoint{1.703333in}{1.320485in}}%
\pgfpathlineto{\pgfqpoint{1.703371in}{1.320447in}}%
\pgfpathlineto{\pgfqpoint{1.703409in}{1.320408in}}%
\pgfpathlineto{\pgfqpoint{1.703448in}{1.320369in}}%
\pgfpathlineto{\pgfqpoint{1.703486in}{1.320331in}}%
\pgfpathlineto{\pgfqpoint{1.703524in}{1.320292in}}%
\pgfpathlineto{\pgfqpoint{1.703562in}{1.320254in}}%
\pgfpathlineto{\pgfqpoint{1.703600in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{1.703638in}{1.320177in}}%
\pgfpathlineto{\pgfqpoint{1.703676in}{1.320138in}}%
\pgfpathlineto{\pgfqpoint{1.703714in}{1.320100in}}%
\pgfpathlineto{\pgfqpoint{1.703752in}{1.320061in}}%
\pgfpathlineto{\pgfqpoint{1.703791in}{1.320023in}}%
\pgfpathlineto{\pgfqpoint{1.703829in}{1.319984in}}%
\pgfpathlineto{\pgfqpoint{1.703867in}{1.319946in}}%
\pgfpathlineto{\pgfqpoint{1.703905in}{1.319907in}}%
\pgfpathlineto{\pgfqpoint{1.703943in}{1.319869in}}%
\pgfpathlineto{\pgfqpoint{1.703981in}{1.319831in}}%
\pgfpathlineto{\pgfqpoint{1.704020in}{1.319792in}}%
\pgfpathlineto{\pgfqpoint{1.704058in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{1.704096in}{1.319715in}}%
\pgfpathlineto{\pgfqpoint{1.704134in}{1.319677in}}%
\pgfpathlineto{\pgfqpoint{1.704172in}{1.319639in}}%
\pgfpathlineto{\pgfqpoint{1.704210in}{1.319600in}}%
\pgfpathlineto{\pgfqpoint{1.704249in}{1.319562in}}%
\pgfpathlineto{\pgfqpoint{1.704287in}{1.319524in}}%
\pgfpathlineto{\pgfqpoint{1.704325in}{1.319486in}}%
\pgfpathlineto{\pgfqpoint{1.704363in}{1.319447in}}%
\pgfpathlineto{\pgfqpoint{1.704401in}{1.319409in}}%
\pgfpathlineto{\pgfqpoint{1.704440in}{1.319371in}}%
\pgfpathlineto{\pgfqpoint{1.704478in}{1.319333in}}%
\pgfpathlineto{\pgfqpoint{1.704516in}{1.319294in}}%
\pgfpathlineto{\pgfqpoint{1.704554in}{1.319256in}}%
\pgfpathlineto{\pgfqpoint{1.704592in}{1.319218in}}%
\pgfpathlineto{\pgfqpoint{1.704631in}{1.319180in}}%
\pgfpathlineto{\pgfqpoint{1.704669in}{1.319142in}}%
\pgfpathlineto{\pgfqpoint{1.704707in}{1.319103in}}%
\pgfpathlineto{\pgfqpoint{1.704745in}{1.319065in}}%
\pgfpathlineto{\pgfqpoint{1.704784in}{1.319027in}}%
\pgfpathlineto{\pgfqpoint{1.704822in}{1.318989in}}%
\pgfpathlineto{\pgfqpoint{1.704860in}{1.318951in}}%
\pgfpathlineto{\pgfqpoint{1.704898in}{1.318913in}}%
\pgfpathlineto{\pgfqpoint{1.704937in}{1.318875in}}%
\pgfpathlineto{\pgfqpoint{1.704975in}{1.318837in}}%
\pgfpathlineto{\pgfqpoint{1.705013in}{1.318799in}}%
\pgfpathlineto{\pgfqpoint{1.705052in}{1.318761in}}%
\pgfpathlineto{\pgfqpoint{1.705090in}{1.318723in}}%
\pgfpathlineto{\pgfqpoint{1.705128in}{1.318685in}}%
\pgfpathlineto{\pgfqpoint{1.705166in}{1.318647in}}%
\pgfpathlineto{\pgfqpoint{1.705205in}{1.318609in}}%
\pgfpathlineto{\pgfqpoint{1.705243in}{1.318571in}}%
\pgfpathlineto{\pgfqpoint{1.705281in}{1.318533in}}%
\pgfpathlineto{\pgfqpoint{1.705320in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{1.705358in}{1.318457in}}%
\pgfpathlineto{\pgfqpoint{1.705396in}{1.318419in}}%
\pgfpathlineto{\pgfqpoint{1.705435in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{1.318343in}}%
\pgfpathlineto{\pgfqpoint{1.705511in}{1.318305in}}%
\pgfpathlineto{\pgfqpoint{1.705550in}{1.318267in}}%
\pgfpathlineto{\pgfqpoint{1.705588in}{1.318229in}}%
\pgfpathlineto{\pgfqpoint{1.705626in}{1.318192in}}%
\pgfpathlineto{\pgfqpoint{1.705665in}{1.318154in}}%
\pgfpathlineto{\pgfqpoint{1.705703in}{1.318116in}}%
\pgfpathlineto{\pgfqpoint{1.705741in}{1.318078in}}%
\pgfpathlineto{\pgfqpoint{1.705780in}{1.318040in}}%
\pgfpathlineto{\pgfqpoint{1.705818in}{1.318003in}}%
\pgfpathlineto{\pgfqpoint{1.705857in}{1.317965in}}%
\pgfpathlineto{\pgfqpoint{1.705895in}{1.317927in}}%
\pgfpathlineto{\pgfqpoint{1.705933in}{1.317889in}}%
\pgfpathlineto{\pgfqpoint{1.705972in}{1.317852in}}%
\pgfpathlineto{\pgfqpoint{1.706010in}{1.317814in}}%
\pgfpathlineto{\pgfqpoint{1.706048in}{1.317776in}}%
\pgfpathlineto{\pgfqpoint{1.706087in}{1.317739in}}%
\pgfpathlineto{\pgfqpoint{1.706125in}{1.317701in}}%
\pgfpathlineto{\pgfqpoint{1.706164in}{1.317663in}}%
\pgfpathlineto{\pgfqpoint{1.706202in}{1.317626in}}%
\pgfpathlineto{\pgfqpoint{1.706241in}{1.317588in}}%
\pgfpathlineto{\pgfqpoint{1.706279in}{1.317550in}}%
\pgfpathlineto{\pgfqpoint{1.706317in}{1.317513in}}%
\pgfpathlineto{\pgfqpoint{1.706356in}{1.317475in}}%
\pgfpathlineto{\pgfqpoint{1.706394in}{1.317438in}}%
\pgfpathlineto{\pgfqpoint{1.706433in}{1.317400in}}%
\pgfpathlineto{\pgfqpoint{1.706471in}{1.317363in}}%
\pgfpathlineto{\pgfqpoint{1.706510in}{1.317325in}}%
\pgfpathlineto{\pgfqpoint{1.706548in}{1.317288in}}%
\pgfpathlineto{\pgfqpoint{1.706586in}{1.317250in}}%
\pgfpathlineto{\pgfqpoint{1.706625in}{1.317213in}}%
\pgfpathlineto{\pgfqpoint{1.706663in}{1.317175in}}%
\pgfpathlineto{\pgfqpoint{1.706702in}{1.317138in}}%
\pgfpathlineto{\pgfqpoint{1.706740in}{1.317100in}}%
\pgfpathlineto{\pgfqpoint{1.706779in}{1.317063in}}%
\pgfpathlineto{\pgfqpoint{1.706817in}{1.317025in}}%
\pgfpathlineto{\pgfqpoint{1.706856in}{1.316988in}}%
\pgfpathlineto{\pgfqpoint{1.706894in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{1.706933in}{1.316913in}}%
\pgfpathlineto{\pgfqpoint{1.706971in}{1.316876in}}%
\pgfpathlineto{\pgfqpoint{1.707010in}{1.316838in}}%
\pgfpathlineto{\pgfqpoint{1.707048in}{1.316801in}}%
\pgfpathlineto{\pgfqpoint{1.707087in}{1.316764in}}%
\pgfpathlineto{\pgfqpoint{1.707125in}{1.316726in}}%
\pgfpathlineto{\pgfqpoint{1.707164in}{1.316689in}}%
\pgfpathlineto{\pgfqpoint{1.707202in}{1.316652in}}%
\pgfpathlineto{\pgfqpoint{1.707241in}{1.316614in}}%
\pgfpathlineto{\pgfqpoint{1.707280in}{1.316577in}}%
\pgfpathlineto{\pgfqpoint{1.707318in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{1.707357in}{1.316503in}}%
\pgfpathlineto{\pgfqpoint{1.707395in}{1.316466in}}%
\pgfpathlineto{\pgfqpoint{1.707434in}{1.316428in}}%
\pgfpathlineto{\pgfqpoint{1.707472in}{1.316391in}}%
\pgfpathlineto{\pgfqpoint{1.707511in}{1.316354in}}%
\pgfpathlineto{\pgfqpoint{1.707549in}{1.316317in}}%
\pgfpathlineto{\pgfqpoint{1.707588in}{1.316280in}}%
\pgfpathlineto{\pgfqpoint{1.707627in}{1.316242in}}%
\pgfpathlineto{\pgfqpoint{1.707665in}{1.316205in}}%
\pgfpathlineto{\pgfqpoint{1.707704in}{1.316168in}}%
\pgfpathlineto{\pgfqpoint{1.707742in}{1.316131in}}%
\pgfpathlineto{\pgfqpoint{1.707781in}{1.316094in}}%
\pgfpathlineto{\pgfqpoint{1.707820in}{1.316057in}}%
\pgfpathlineto{\pgfqpoint{1.707858in}{1.316020in}}%
\pgfpathlineto{\pgfqpoint{1.707897in}{1.315983in}}%
\pgfpathlineto{\pgfqpoint{1.707935in}{1.315946in}}%
\pgfpathlineto{\pgfqpoint{1.707974in}{1.315909in}}%
\pgfpathlineto{\pgfqpoint{1.708013in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{1.708051in}{1.315835in}}%
\pgfpathlineto{\pgfqpoint{1.708090in}{1.315798in}}%
\pgfpathlineto{\pgfqpoint{1.708129in}{1.315761in}}%
\pgfpathlineto{\pgfqpoint{1.708167in}{1.315724in}}%
\pgfpathlineto{\pgfqpoint{1.708206in}{1.315687in}}%
\pgfpathlineto{\pgfqpoint{1.708244in}{1.315650in}}%
\pgfpathlineto{\pgfqpoint{1.708283in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{1.708322in}{1.315576in}}%
\pgfpathlineto{\pgfqpoint{1.708360in}{1.315539in}}%
\pgfpathlineto{\pgfqpoint{1.708399in}{1.315503in}}%
\pgfpathlineto{\pgfqpoint{1.708438in}{1.315466in}}%
\pgfpathlineto{\pgfqpoint{1.708476in}{1.315429in}}%
\pgfpathlineto{\pgfqpoint{1.708515in}{1.315392in}}%
\pgfpathlineto{\pgfqpoint{1.708554in}{1.315355in}}%
\pgfpathlineto{\pgfqpoint{1.708592in}{1.315319in}}%
\pgfpathlineto{\pgfqpoint{1.708631in}{1.315282in}}%
\pgfpathlineto{\pgfqpoint{1.708670in}{1.315245in}}%
\pgfpathlineto{\pgfqpoint{1.708709in}{1.315208in}}%
\pgfpathlineto{\pgfqpoint{1.708747in}{1.315172in}}%
\pgfpathlineto{\pgfqpoint{1.708786in}{1.315135in}}%
\pgfpathlineto{\pgfqpoint{1.708825in}{1.315098in}}%
\pgfpathlineto{\pgfqpoint{1.708863in}{1.315061in}}%
\pgfpathlineto{\pgfqpoint{1.708902in}{1.315025in}}%
\pgfpathlineto{\pgfqpoint{1.708941in}{1.314988in}}%
\pgfpathlineto{\pgfqpoint{1.708980in}{1.314951in}}%
\pgfpathlineto{\pgfqpoint{1.709018in}{1.314915in}}%
\pgfpathlineto{\pgfqpoint{1.709057in}{1.314878in}}%
\pgfpathlineto{\pgfqpoint{1.709096in}{1.314842in}}%
\pgfpathlineto{\pgfqpoint{1.709135in}{1.314805in}}%
\pgfpathlineto{\pgfqpoint{1.709173in}{1.314768in}}%
\pgfpathlineto{\pgfqpoint{1.709212in}{1.314732in}}%
\pgfpathlineto{\pgfqpoint{1.709251in}{1.314695in}}%
\pgfpathlineto{\pgfqpoint{1.709290in}{1.314659in}}%
\pgfpathlineto{\pgfqpoint{1.709328in}{1.314622in}}%
\pgfpathlineto{\pgfqpoint{1.709367in}{1.314586in}}%
\pgfpathlineto{\pgfqpoint{1.709406in}{1.314549in}}%
\pgfpathlineto{\pgfqpoint{1.709445in}{1.314513in}}%
\pgfpathlineto{\pgfqpoint{1.709484in}{1.314476in}}%
\pgfpathlineto{\pgfqpoint{1.709522in}{1.314440in}}%
\pgfpathlineto{\pgfqpoint{1.709561in}{1.314403in}}%
\pgfpathlineto{\pgfqpoint{1.709600in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{1.709639in}{1.314330in}}%
\pgfpathlineto{\pgfqpoint{1.709678in}{1.314294in}}%
\pgfpathlineto{\pgfqpoint{1.709716in}{1.314258in}}%
\pgfpathlineto{\pgfqpoint{1.709755in}{1.314221in}}%
\pgfpathlineto{\pgfqpoint{1.709794in}{1.314185in}}%
\pgfpathlineto{\pgfqpoint{1.709833in}{1.314149in}}%
\pgfpathlineto{\pgfqpoint{1.709872in}{1.314112in}}%
\pgfpathlineto{\pgfqpoint{1.709911in}{1.314076in}}%
\pgfpathlineto{\pgfqpoint{1.709949in}{1.314040in}}%
\pgfpathlineto{\pgfqpoint{1.709988in}{1.314003in}}%
\pgfpathlineto{\pgfqpoint{1.710027in}{1.313967in}}%
\pgfpathlineto{\pgfqpoint{1.710066in}{1.313931in}}%
\pgfpathlineto{\pgfqpoint{1.710105in}{1.313895in}}%
\pgfpathlineto{\pgfqpoint{1.710144in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{1.710183in}{1.313822in}}%
\pgfpathlineto{\pgfqpoint{1.710221in}{1.313786in}}%
\pgfpathlineto{\pgfqpoint{1.710260in}{1.313750in}}%
\pgfpathlineto{\pgfqpoint{1.710299in}{1.313714in}}%
\pgfpathlineto{\pgfqpoint{1.710338in}{1.313677in}}%
\pgfpathlineto{\pgfqpoint{1.710377in}{1.313641in}}%
\pgfpathlineto{\pgfqpoint{1.710416in}{1.313605in}}%
\pgfpathlineto{\pgfqpoint{1.710455in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{1.710494in}{1.313533in}}%
\pgfpathlineto{\pgfqpoint{1.710533in}{1.313497in}}%
\pgfpathlineto{\pgfqpoint{1.710571in}{1.313461in}}%
\pgfpathlineto{\pgfqpoint{1.710610in}{1.313425in}}%
\pgfpathlineto{\pgfqpoint{1.710649in}{1.313389in}}%
\pgfpathlineto{\pgfqpoint{1.710688in}{1.313353in}}%
\pgfpathlineto{\pgfqpoint{1.710727in}{1.313317in}}%
\pgfpathlineto{\pgfqpoint{1.710766in}{1.313281in}}%
\pgfpathlineto{\pgfqpoint{1.710805in}{1.313245in}}%
\pgfpathlineto{\pgfqpoint{1.710844in}{1.313209in}}%
\pgfpathlineto{\pgfqpoint{1.710883in}{1.313173in}}%
\pgfpathlineto{\pgfqpoint{1.710922in}{1.313137in}}%
\pgfpathlineto{\pgfqpoint{1.710961in}{1.313101in}}%
\pgfpathlineto{\pgfqpoint{1.711000in}{1.313065in}}%
\pgfpathlineto{\pgfqpoint{1.711039in}{1.313029in}}%
\pgfpathlineto{\pgfqpoint{1.711078in}{1.312993in}}%
\pgfpathlineto{\pgfqpoint{1.711117in}{1.312957in}}%
\pgfpathlineto{\pgfqpoint{1.711156in}{1.312922in}}%
\pgfpathlineto{\pgfqpoint{1.711195in}{1.312886in}}%
\pgfpathlineto{\pgfqpoint{1.711234in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{1.711273in}{1.312814in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.312778in}}%
\pgfpathlineto{\pgfqpoint{1.711351in}{1.312743in}}%
\pgfpathlineto{\pgfqpoint{1.711390in}{1.312707in}}%
\pgfpathlineto{\pgfqpoint{1.711429in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{1.711468in}{1.312635in}}%
\pgfpathlineto{\pgfqpoint{1.711507in}{1.312600in}}%
\pgfpathlineto{\pgfqpoint{1.711546in}{1.312564in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{1.312528in}}%
\pgfpathlineto{\pgfqpoint{1.711624in}{1.312492in}}%
\pgfpathlineto{\pgfqpoint{1.711663in}{1.312457in}}%
\pgfpathlineto{\pgfqpoint{1.711702in}{1.312421in}}%
\pgfpathlineto{\pgfqpoint{1.711741in}{1.312386in}}%
\pgfpathlineto{\pgfqpoint{1.711780in}{1.312350in}}%
\pgfpathlineto{\pgfqpoint{1.711819in}{1.312314in}}%
\pgfpathlineto{\pgfqpoint{1.711858in}{1.312279in}}%
\pgfpathlineto{\pgfqpoint{1.711897in}{1.312243in}}%
\pgfpathlineto{\pgfqpoint{1.711936in}{1.312208in}}%
\pgfpathlineto{\pgfqpoint{1.711975in}{1.312172in}}%
\pgfpathlineto{\pgfqpoint{1.712014in}{1.312137in}}%
\pgfpathlineto{\pgfqpoint{1.712053in}{1.312101in}}%
\pgfpathlineto{\pgfqpoint{1.712093in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{1.712132in}{1.312030in}}%
\pgfpathlineto{\pgfqpoint{1.712171in}{1.311995in}}%
\pgfpathlineto{\pgfqpoint{1.712210in}{1.311959in}}%
\pgfpathlineto{\pgfqpoint{1.712249in}{1.311924in}}%
\pgfpathlineto{\pgfqpoint{1.712288in}{1.311888in}}%
\pgfpathlineto{\pgfqpoint{1.712327in}{1.311853in}}%
\pgfpathlineto{\pgfqpoint{1.712366in}{1.311817in}}%
\pgfpathlineto{\pgfqpoint{1.712405in}{1.311782in}}%
\pgfpathlineto{\pgfqpoint{1.712445in}{1.311747in}}%
\pgfpathlineto{\pgfqpoint{1.712484in}{1.311711in}}%
\pgfpathlineto{\pgfqpoint{1.712523in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{1.712562in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.712601in}{1.311605in}}%
\pgfpathlineto{\pgfqpoint{1.712640in}{1.311570in}}%
\pgfpathlineto{\pgfqpoint{1.712679in}{1.311535in}}%
\pgfpathlineto{\pgfqpoint{1.712719in}{1.311500in}}%
\pgfpathlineto{\pgfqpoint{1.712758in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{1.712797in}{1.311429in}}%
\pgfpathlineto{\pgfqpoint{1.712836in}{1.311394in}}%
\pgfpathlineto{\pgfqpoint{1.712875in}{1.311359in}}%
\pgfpathlineto{\pgfqpoint{1.712914in}{1.311323in}}%
\pgfpathlineto{\pgfqpoint{1.712954in}{1.311288in}}%
\pgfpathlineto{\pgfqpoint{1.712993in}{1.311253in}}%
\pgfpathlineto{\pgfqpoint{1.713032in}{1.311218in}}%
\pgfpathlineto{\pgfqpoint{1.713071in}{1.311183in}}%
\pgfpathlineto{\pgfqpoint{1.713110in}{1.311148in}}%
\pgfpathlineto{\pgfqpoint{1.713150in}{1.311113in}}%
\pgfpathlineto{\pgfqpoint{1.713189in}{1.311078in}}%
\pgfpathlineto{\pgfqpoint{1.713228in}{1.311042in}}%
\pgfpathlineto{\pgfqpoint{1.713267in}{1.311007in}}%
\pgfpathlineto{\pgfqpoint{1.713306in}{1.310972in}}%
\pgfpathlineto{\pgfqpoint{1.713346in}{1.310937in}}%
\pgfpathlineto{\pgfqpoint{1.713385in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.713424in}{1.310867in}}%
\pgfpathlineto{\pgfqpoint{1.713463in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{1.713503in}{1.310797in}}%
\pgfpathlineto{\pgfqpoint{1.713542in}{1.310762in}}%
\pgfpathlineto{\pgfqpoint{1.713581in}{1.310727in}}%
\pgfpathlineto{\pgfqpoint{1.713620in}{1.310693in}}%
\pgfpathlineto{\pgfqpoint{1.713660in}{1.310658in}}%
\pgfpathlineto{\pgfqpoint{1.713699in}{1.310623in}}%
\pgfpathlineto{\pgfqpoint{1.713738in}{1.310588in}}%
\pgfpathlineto{\pgfqpoint{1.713777in}{1.310553in}}%
\pgfpathlineto{\pgfqpoint{1.713817in}{1.310518in}}%
\pgfpathlineto{\pgfqpoint{1.713856in}{1.310483in}}%
\pgfpathlineto{\pgfqpoint{1.713895in}{1.310449in}}%
\pgfpathlineto{\pgfqpoint{1.713934in}{1.310414in}}%
\pgfpathlineto{\pgfqpoint{1.713974in}{1.310379in}}%
\pgfpathlineto{\pgfqpoint{1.714013in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{1.714052in}{1.310309in}}%
\pgfpathlineto{\pgfqpoint{1.714092in}{1.310275in}}%
\pgfpathlineto{\pgfqpoint{1.714131in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{1.714170in}{1.310205in}}%
\pgfpathlineto{\pgfqpoint{1.714210in}{1.310171in}}%
\pgfpathlineto{\pgfqpoint{1.714249in}{1.310136in}}%
\pgfpathlineto{\pgfqpoint{1.714288in}{1.310101in}}%
\pgfpathlineto{\pgfqpoint{1.714328in}{1.310067in}}%
\pgfpathlineto{\pgfqpoint{1.714367in}{1.310032in}}%
\pgfpathlineto{\pgfqpoint{1.714406in}{1.309997in}}%
\pgfpathlineto{\pgfqpoint{1.714446in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{1.714485in}{1.309928in}}%
\pgfpathlineto{\pgfqpoint{1.714524in}{1.309894in}}%
\pgfpathlineto{\pgfqpoint{1.714564in}{1.309859in}}%
\pgfpathlineto{\pgfqpoint{1.714603in}{1.309825in}}%
\pgfpathlineto{\pgfqpoint{1.714642in}{1.309790in}}%
\pgfpathlineto{\pgfqpoint{1.714682in}{1.309755in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.309721in}}%
\pgfpathlineto{\pgfqpoint{1.714761in}{1.309687in}}%
\pgfpathlineto{\pgfqpoint{1.714800in}{1.309652in}}%
\pgfpathlineto{\pgfqpoint{1.714839in}{1.309618in}}%
\pgfpathlineto{\pgfqpoint{1.714879in}{1.309583in}}%
\pgfpathlineto{\pgfqpoint{1.714918in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{1.714958in}{1.309514in}}%
\pgfpathlineto{\pgfqpoint{1.714997in}{1.309480in}}%
\pgfpathlineto{\pgfqpoint{1.715036in}{1.309446in}}%
\pgfpathlineto{\pgfqpoint{1.715076in}{1.309411in}}%
\pgfpathlineto{\pgfqpoint{1.715115in}{1.309377in}}%
\pgfpathlineto{\pgfqpoint{1.715155in}{1.309343in}}%
\pgfpathlineto{\pgfqpoint{1.715194in}{1.309308in}}%
\pgfpathlineto{\pgfqpoint{1.715233in}{1.309274in}}%
\pgfpathlineto{\pgfqpoint{1.715273in}{1.309240in}}%
\pgfpathlineto{\pgfqpoint{1.715312in}{1.309205in}}%
\pgfpathlineto{\pgfqpoint{1.715352in}{1.309171in}}%
\pgfpathlineto{\pgfqpoint{1.715391in}{1.309137in}}%
\pgfpathlineto{\pgfqpoint{1.715431in}{1.309103in}}%
\pgfpathlineto{\pgfqpoint{1.715470in}{1.309069in}}%
\pgfpathlineto{\pgfqpoint{1.715510in}{1.309034in}}%
\pgfpathlineto{\pgfqpoint{1.715549in}{1.309000in}}%
\pgfpathlineto{\pgfqpoint{1.715589in}{1.308966in}}%
\pgfpathlineto{\pgfqpoint{1.715628in}{1.308932in}}%
\pgfpathlineto{\pgfqpoint{1.715668in}{1.308898in}}%
\pgfpathlineto{\pgfqpoint{1.715707in}{1.308864in}}%
\pgfpathlineto{\pgfqpoint{1.715747in}{1.308830in}}%
\pgfpathlineto{\pgfqpoint{1.715786in}{1.308795in}}%
\pgfpathlineto{\pgfqpoint{1.715826in}{1.308761in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{1.308727in}}%
\pgfpathlineto{\pgfqpoint{1.715905in}{1.308693in}}%
\pgfpathlineto{\pgfqpoint{1.715944in}{1.308659in}}%
\pgfpathlineto{\pgfqpoint{1.715984in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{1.716023in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{1.716063in}{1.308557in}}%
\pgfpathlineto{\pgfqpoint{1.716102in}{1.308523in}}%
\pgfpathlineto{\pgfqpoint{1.716142in}{1.308489in}}%
\pgfpathlineto{\pgfqpoint{1.716181in}{1.308456in}}%
\pgfpathlineto{\pgfqpoint{1.716221in}{1.308422in}}%
\pgfpathlineto{\pgfqpoint{1.716260in}{1.308388in}}%
\pgfpathlineto{\pgfqpoint{1.716300in}{1.308354in}}%
\pgfpathlineto{\pgfqpoint{1.716339in}{1.308320in}}%
\pgfpathlineto{\pgfqpoint{1.716379in}{1.308286in}}%
\pgfpathlineto{\pgfqpoint{1.716419in}{1.308252in}}%
\pgfpathlineto{\pgfqpoint{1.716458in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{1.716498in}{1.308185in}}%
\pgfpathlineto{\pgfqpoint{1.716537in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{1.716577in}{1.308117in}}%
\pgfpathlineto{\pgfqpoint{1.716616in}{1.308083in}}%
\pgfpathlineto{\pgfqpoint{1.716656in}{1.308050in}}%
\pgfpathlineto{\pgfqpoint{1.716696in}{1.308016in}}%
\pgfpathlineto{\pgfqpoint{1.716735in}{1.307982in}}%
\pgfpathlineto{\pgfqpoint{1.716775in}{1.307949in}}%
\pgfpathlineto{\pgfqpoint{1.716814in}{1.307915in}}%
\pgfpathlineto{\pgfqpoint{1.716854in}{1.307881in}}%
\pgfpathlineto{\pgfqpoint{1.716894in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{1.716933in}{1.307814in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.717012in}{1.307747in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{1.307713in}}%
\pgfpathlineto{\pgfqpoint{1.717092in}{1.307680in}}%
\pgfpathlineto{\pgfqpoint{1.717131in}{1.307646in}}%
\pgfpathlineto{\pgfqpoint{1.717171in}{1.307613in}}%
\pgfpathlineto{\pgfqpoint{1.717211in}{1.307579in}}%
\pgfpathlineto{\pgfqpoint{1.717250in}{1.307546in}}%
\pgfpathlineto{\pgfqpoint{1.717290in}{1.307512in}}%
\pgfpathlineto{\pgfqpoint{1.717330in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{1.717369in}{1.307445in}}%
\pgfpathlineto{\pgfqpoint{1.717409in}{1.307412in}}%
\pgfpathlineto{\pgfqpoint{1.717449in}{1.307378in}}%
\pgfpathlineto{\pgfqpoint{1.717488in}{1.307345in}}%
\pgfpathlineto{\pgfqpoint{1.717528in}{1.307312in}}%
\pgfpathlineto{\pgfqpoint{1.717568in}{1.307278in}}%
\pgfpathlineto{\pgfqpoint{1.717607in}{1.307245in}}%
\pgfpathlineto{\pgfqpoint{1.717647in}{1.307211in}}%
\pgfpathlineto{\pgfqpoint{1.717687in}{1.307178in}}%
\pgfpathlineto{\pgfqpoint{1.717726in}{1.307145in}}%
\pgfpathlineto{\pgfqpoint{1.717766in}{1.307112in}}%
\pgfpathlineto{\pgfqpoint{1.717806in}{1.307078in}}%
\pgfpathlineto{\pgfqpoint{1.717846in}{1.307045in}}%
\pgfpathlineto{\pgfqpoint{1.717885in}{1.307012in}}%
\pgfpathlineto{\pgfqpoint{1.717925in}{1.306979in}}%
\pgfpathlineto{\pgfqpoint{1.717965in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{1.718005in}{1.306912in}}%
\pgfpathlineto{\pgfqpoint{1.718044in}{1.306879in}}%
\pgfpathlineto{\pgfqpoint{1.718084in}{1.306846in}}%
\pgfpathlineto{\pgfqpoint{1.718124in}{1.306813in}}%
\pgfpathlineto{\pgfqpoint{1.718164in}{1.306780in}}%
\pgfpathlineto{\pgfqpoint{1.718203in}{1.306746in}}%
\pgfpathlineto{\pgfqpoint{1.718243in}{1.306713in}}%
\pgfpathlineto{\pgfqpoint{1.718283in}{1.306680in}}%
\pgfpathlineto{\pgfqpoint{1.718323in}{1.306647in}}%
\pgfpathlineto{\pgfqpoint{1.718362in}{1.306614in}}%
\pgfpathlineto{\pgfqpoint{1.718402in}{1.306581in}}%
\pgfpathlineto{\pgfqpoint{1.718442in}{1.306548in}}%
\pgfpathlineto{\pgfqpoint{1.718482in}{1.306515in}}%
\pgfpathlineto{\pgfqpoint{1.718521in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{1.718561in}{1.306449in}}%
\pgfpathlineto{\pgfqpoint{1.718601in}{1.306416in}}%
\pgfpathlineto{\pgfqpoint{1.718641in}{1.306383in}}%
\pgfpathlineto{\pgfqpoint{1.718681in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{1.718720in}{1.306317in}}%
\pgfpathlineto{\pgfqpoint{1.718760in}{1.306284in}}%
\pgfpathlineto{\pgfqpoint{1.718800in}{1.306252in}}%
\pgfpathlineto{\pgfqpoint{1.718840in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{1.718880in}{1.306186in}}%
\pgfpathlineto{\pgfqpoint{1.718920in}{1.306153in}}%
\pgfpathlineto{\pgfqpoint{1.718959in}{1.306120in}}%
\pgfpathlineto{\pgfqpoint{1.718999in}{1.306087in}}%
\pgfpathlineto{\pgfqpoint{1.719039in}{1.306055in}}%
\pgfpathlineto{\pgfqpoint{1.719079in}{1.306022in}}%
\pgfpathlineto{\pgfqpoint{1.719119in}{1.305989in}}%
\pgfpathlineto{\pgfqpoint{1.719159in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{1.719199in}{1.305924in}}%
\pgfpathlineto{\pgfqpoint{1.719238in}{1.305891in}}%
\pgfpathlineto{\pgfqpoint{1.719278in}{1.305858in}}%
\pgfpathlineto{\pgfqpoint{1.719318in}{1.305826in}}%
\pgfpathlineto{\pgfqpoint{1.719358in}{1.305793in}}%
\pgfpathlineto{\pgfqpoint{1.719398in}{1.305760in}}%
\pgfpathlineto{\pgfqpoint{1.719438in}{1.305728in}}%
\pgfpathlineto{\pgfqpoint{1.719478in}{1.305695in}}%
\pgfpathlineto{\pgfqpoint{1.719518in}{1.305663in}}%
\pgfpathlineto{\pgfqpoint{1.719558in}{1.305630in}}%
\pgfpathlineto{\pgfqpoint{1.719597in}{1.305597in}}%
\pgfpathlineto{\pgfqpoint{1.719637in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{1.719677in}{1.305532in}}%
\pgfpathlineto{\pgfqpoint{1.719717in}{1.305500in}}%
\pgfpathlineto{\pgfqpoint{1.719757in}{1.305467in}}%
\pgfpathlineto{\pgfqpoint{1.719797in}{1.305435in}}%
\pgfpathlineto{\pgfqpoint{1.719837in}{1.305403in}}%
\pgfpathlineto{\pgfqpoint{1.719877in}{1.305370in}}%
\pgfpathlineto{\pgfqpoint{1.719917in}{1.305338in}}%
\pgfpathlineto{\pgfqpoint{1.719957in}{1.305305in}}%
\pgfpathlineto{\pgfqpoint{1.719997in}{1.305273in}}%
\pgfpathlineto{\pgfqpoint{1.720037in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{1.720077in}{1.305208in}}%
\pgfpathlineto{\pgfqpoint{1.720117in}{1.305176in}}%
\pgfpathlineto{\pgfqpoint{1.720157in}{1.305143in}}%
\pgfpathlineto{\pgfqpoint{1.720197in}{1.305111in}}%
\pgfpathlineto{\pgfqpoint{1.720236in}{1.305079in}}%
\pgfpathlineto{\pgfqpoint{1.720276in}{1.305047in}}%
\pgfpathlineto{\pgfqpoint{1.720316in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{1.720356in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{1.720396in}{1.304950in}}%
\pgfpathlineto{\pgfqpoint{1.720436in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{1.720476in}{1.304886in}}%
\pgfpathlineto{\pgfqpoint{1.720516in}{1.304853in}}%
\pgfpathlineto{\pgfqpoint{1.720556in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{1.720596in}{1.304789in}}%
\pgfpathlineto{\pgfqpoint{1.720636in}{1.304757in}}%
\pgfpathlineto{\pgfqpoint{1.720676in}{1.304725in}}%
\pgfpathlineto{\pgfqpoint{1.720716in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{1.720757in}{1.304661in}}%
\pgfpathlineto{\pgfqpoint{1.720797in}{1.304629in}}%
\pgfpathlineto{\pgfqpoint{1.720837in}{1.304597in}}%
\pgfpathlineto{\pgfqpoint{1.720877in}{1.304565in}}%
\pgfpathlineto{\pgfqpoint{1.720917in}{1.304533in}}%
\pgfpathlineto{\pgfqpoint{1.720957in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{1.720997in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{1.721037in}{1.304437in}}%
\pgfpathlineto{\pgfqpoint{1.721077in}{1.304405in}}%
\pgfpathlineto{\pgfqpoint{1.721117in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{1.721157in}{1.304341in}}%
\pgfpathlineto{\pgfqpoint{1.721197in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{1.721237in}{1.304277in}}%
\pgfpathlineto{\pgfqpoint{1.721277in}{1.304245in}}%
\pgfpathlineto{\pgfqpoint{1.721317in}{1.304213in}}%
\pgfpathlineto{\pgfqpoint{1.721357in}{1.304182in}}%
\pgfpathlineto{\pgfqpoint{1.721398in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{1.721438in}{1.304118in}}%
\pgfpathlineto{\pgfqpoint{1.721478in}{1.304086in}}%
\pgfpathlineto{\pgfqpoint{1.721518in}{1.304054in}}%
\pgfpathlineto{\pgfqpoint{1.721558in}{1.304023in}}%
\pgfpathlineto{\pgfqpoint{1.721598in}{1.303991in}}%
\pgfpathlineto{\pgfqpoint{1.721638in}{1.303959in}}%
\pgfpathlineto{\pgfqpoint{1.721678in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{1.721718in}{1.303896in}}%
\pgfpathlineto{\pgfqpoint{1.721759in}{1.303864in}}%
\pgfpathlineto{\pgfqpoint{1.721799in}{1.303833in}}%
\pgfpathlineto{\pgfqpoint{1.721839in}{1.303801in}}%
\pgfpathlineto{\pgfqpoint{1.721879in}{1.303769in}}%
\pgfpathlineto{\pgfqpoint{1.721919in}{1.303738in}}%
\pgfpathlineto{\pgfqpoint{1.721959in}{1.303706in}}%
\pgfpathlineto{\pgfqpoint{1.721999in}{1.303675in}}%
\pgfpathlineto{\pgfqpoint{1.722040in}{1.303643in}}%
\pgfpathlineto{\pgfqpoint{1.722080in}{1.303611in}}%
\pgfpathlineto{\pgfqpoint{1.722120in}{1.303580in}}%
\pgfpathlineto{\pgfqpoint{1.722160in}{1.303548in}}%
\pgfpathlineto{\pgfqpoint{1.722200in}{1.303517in}}%
\pgfpathlineto{\pgfqpoint{1.722240in}{1.303486in}}%
\pgfpathlineto{\pgfqpoint{1.722281in}{1.303454in}}%
\pgfpathlineto{\pgfqpoint{1.722321in}{1.303423in}}%
\pgfpathlineto{\pgfqpoint{1.722361in}{1.303391in}}%
\pgfpathlineto{\pgfqpoint{1.722401in}{1.303360in}}%
\pgfpathlineto{\pgfqpoint{1.722441in}{1.303328in}}%
\pgfpathlineto{\pgfqpoint{1.722482in}{1.303297in}}%
\pgfpathlineto{\pgfqpoint{1.722522in}{1.303266in}}%
\pgfpathlineto{\pgfqpoint{1.722562in}{1.303234in}}%
\pgfpathlineto{\pgfqpoint{1.722602in}{1.303203in}}%
\pgfpathlineto{\pgfqpoint{1.722643in}{1.303172in}}%
\pgfpathlineto{\pgfqpoint{1.722683in}{1.303141in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{1.303109in}}%
\pgfpathlineto{\pgfqpoint{1.722763in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{1.722804in}{1.303047in}}%
\pgfpathlineto{\pgfqpoint{1.722844in}{1.303016in}}%
\pgfpathlineto{\pgfqpoint{1.722884in}{1.302984in}}%
\pgfpathlineto{\pgfqpoint{1.722924in}{1.302953in}}%
\pgfpathlineto{\pgfqpoint{1.722965in}{1.302922in}}%
\pgfpathlineto{\pgfqpoint{1.723005in}{1.302891in}}%
\pgfpathlineto{\pgfqpoint{1.723045in}{1.302860in}}%
\pgfpathlineto{\pgfqpoint{1.723085in}{1.302829in}}%
\pgfpathlineto{\pgfqpoint{1.723126in}{1.302798in}}%
\pgfpathlineto{\pgfqpoint{1.723166in}{1.302767in}}%
\pgfpathlineto{\pgfqpoint{1.723206in}{1.302736in}}%
\pgfpathlineto{\pgfqpoint{1.723246in}{1.302705in}}%
\pgfpathlineto{\pgfqpoint{1.723287in}{1.302674in}}%
\pgfpathlineto{\pgfqpoint{1.723327in}{1.302643in}}%
\pgfpathlineto{\pgfqpoint{1.723367in}{1.302612in}}%
\pgfpathlineto{\pgfqpoint{1.723408in}{1.302581in}}%
\pgfpathlineto{\pgfqpoint{1.723448in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.723488in}{1.302519in}}%
\pgfpathlineto{\pgfqpoint{1.723529in}{1.302488in}}%
\pgfpathlineto{\pgfqpoint{1.723569in}{1.302457in}}%
\pgfpathlineto{\pgfqpoint{1.723609in}{1.302426in}}%
\pgfpathlineto{\pgfqpoint{1.723650in}{1.302395in}}%
\pgfpathlineto{\pgfqpoint{1.723690in}{1.302364in}}%
\pgfpathlineto{\pgfqpoint{1.723730in}{1.302333in}}%
\pgfpathlineto{\pgfqpoint{1.723771in}{1.302303in}}%
\pgfpathlineto{\pgfqpoint{1.723811in}{1.302272in}}%
\pgfpathlineto{\pgfqpoint{1.723851in}{1.302241in}}%
\pgfpathlineto{\pgfqpoint{1.723892in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{1.723932in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{1.723972in}{1.302149in}}%
\pgfpathlineto{\pgfqpoint{1.724013in}{1.302118in}}%
\pgfpathlineto{\pgfqpoint{1.724053in}{1.302087in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{1.302057in}}%
\pgfpathlineto{\pgfqpoint{1.724134in}{1.302026in}}%
\pgfpathlineto{\pgfqpoint{1.724174in}{1.301995in}}%
\pgfpathlineto{\pgfqpoint{1.724215in}{1.301965in}}%
\pgfpathlineto{\pgfqpoint{1.724255in}{1.301934in}}%
\pgfpathlineto{\pgfqpoint{1.724295in}{1.301904in}}%
\pgfpathlineto{\pgfqpoint{1.724336in}{1.301873in}}%
\pgfpathlineto{\pgfqpoint{1.724376in}{1.301842in}}%
\pgfpathlineto{\pgfqpoint{1.724417in}{1.301812in}}%
\pgfpathlineto{\pgfqpoint{1.724457in}{1.301781in}}%
\pgfpathlineto{\pgfqpoint{1.724497in}{1.301751in}}%
\pgfpathlineto{\pgfqpoint{1.724538in}{1.301720in}}%
\pgfpathlineto{\pgfqpoint{1.724578in}{1.301690in}}%
\pgfpathlineto{\pgfqpoint{1.724619in}{1.301659in}}%
\pgfpathlineto{\pgfqpoint{1.724659in}{1.301629in}}%
\pgfpathlineto{\pgfqpoint{1.724700in}{1.301599in}}%
\pgfpathlineto{\pgfqpoint{1.724740in}{1.301568in}}%
\pgfpathlineto{\pgfqpoint{1.724780in}{1.301538in}}%
\pgfpathlineto{\pgfqpoint{1.724821in}{1.301507in}}%
\pgfpathlineto{\pgfqpoint{1.724861in}{1.301477in}}%
\pgfpathlineto{\pgfqpoint{1.724902in}{1.301447in}}%
\pgfpathlineto{\pgfqpoint{1.724942in}{1.301416in}}%
\pgfpathlineto{\pgfqpoint{1.724983in}{1.301386in}}%
\pgfpathlineto{\pgfqpoint{1.725023in}{1.301356in}}%
\pgfpathlineto{\pgfqpoint{1.725064in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{1.725104in}{1.301295in}}%
\pgfpathlineto{\pgfqpoint{1.725145in}{1.301265in}}%
\pgfpathlineto{\pgfqpoint{1.725185in}{1.301235in}}%
\pgfpathlineto{\pgfqpoint{1.725226in}{1.301205in}}%
\pgfpathlineto{\pgfqpoint{1.725266in}{1.301174in}}%
\pgfpathlineto{\pgfqpoint{1.725307in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{1.725347in}{1.301114in}}%
\pgfpathlineto{\pgfqpoint{1.725388in}{1.301084in}}%
\pgfpathlineto{\pgfqpoint{1.725428in}{1.301054in}}%
\pgfpathlineto{\pgfqpoint{1.725469in}{1.301024in}}%
\pgfpathlineto{\pgfqpoint{1.725509in}{1.300994in}}%
\pgfpathlineto{\pgfqpoint{1.725550in}{1.300964in}}%
\pgfpathlineto{\pgfqpoint{1.725590in}{1.300934in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{1.300904in}}%
\pgfpathlineto{\pgfqpoint{1.725671in}{1.300874in}}%
\pgfpathlineto{\pgfqpoint{1.725712in}{1.300844in}}%
\pgfpathlineto{\pgfqpoint{1.725752in}{1.300814in}}%
\pgfpathlineto{\pgfqpoint{1.725793in}{1.300784in}}%
\pgfpathlineto{\pgfqpoint{1.725833in}{1.300754in}}%
\pgfpathlineto{\pgfqpoint{1.725874in}{1.300724in}}%
\pgfpathlineto{\pgfqpoint{1.725915in}{1.300694in}}%
\pgfpathlineto{\pgfqpoint{1.725955in}{1.300664in}}%
\pgfpathlineto{\pgfqpoint{1.725996in}{1.300634in}}%
\pgfpathlineto{\pgfqpoint{1.726036in}{1.300604in}}%
\pgfpathlineto{\pgfqpoint{1.726077in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{1.726117in}{1.300545in}}%
\pgfpathlineto{\pgfqpoint{1.726158in}{1.300515in}}%
\pgfpathlineto{\pgfqpoint{1.726199in}{1.300485in}}%
\pgfpathlineto{\pgfqpoint{1.726239in}{1.300455in}}%
\pgfpathlineto{\pgfqpoint{1.726280in}{1.300426in}}%
\pgfpathlineto{\pgfqpoint{1.726320in}{1.300396in}}%
\pgfpathlineto{\pgfqpoint{1.726361in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{1.726402in}{1.300336in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{1.300307in}}%
\pgfpathlineto{\pgfqpoint{1.726483in}{1.300277in}}%
\pgfpathlineto{\pgfqpoint{1.726523in}{1.300248in}}%
\pgfpathlineto{\pgfqpoint{1.726564in}{1.300218in}}%
\pgfpathlineto{\pgfqpoint{1.726605in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{1.726645in}{1.300159in}}%
\pgfpathlineto{\pgfqpoint{1.726686in}{1.300129in}}%
\pgfpathlineto{\pgfqpoint{1.726727in}{1.300100in}}%
\pgfpathlineto{\pgfqpoint{1.726767in}{1.300070in}}%
\pgfpathlineto{\pgfqpoint{1.726808in}{1.300041in}}%
\pgfpathlineto{\pgfqpoint{1.726849in}{1.300011in}}%
\pgfpathlineto{\pgfqpoint{1.726889in}{1.299982in}}%
\pgfpathlineto{\pgfqpoint{1.726930in}{1.299952in}}%
\pgfpathlineto{\pgfqpoint{1.726971in}{1.299923in}}%
\pgfpathlineto{\pgfqpoint{1.727011in}{1.299893in}}%
\pgfpathlineto{\pgfqpoint{1.727052in}{1.299864in}}%
\pgfpathlineto{\pgfqpoint{1.727093in}{1.299834in}}%
\pgfpathlineto{\pgfqpoint{1.727133in}{1.299805in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.299776in}}%
\pgfpathlineto{\pgfqpoint{1.727215in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{1.727255in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{1.727296in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{1.727337in}{1.299658in}}%
\pgfpathlineto{\pgfqpoint{1.727377in}{1.299629in}}%
\pgfpathlineto{\pgfqpoint{1.727418in}{1.299600in}}%
\pgfpathlineto{\pgfqpoint{1.727459in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{1.727500in}{1.299541in}}%
\pgfpathlineto{\pgfqpoint{1.727540in}{1.299512in}}%
\pgfpathlineto{\pgfqpoint{1.727581in}{1.299483in}}%
\pgfpathlineto{\pgfqpoint{1.727622in}{1.299454in}}%
\pgfpathlineto{\pgfqpoint{1.727662in}{1.299425in}}%
\pgfpathlineto{\pgfqpoint{1.727703in}{1.299396in}}%
\pgfpathlineto{\pgfqpoint{1.727744in}{1.299367in}}%
\pgfpathlineto{\pgfqpoint{1.727785in}{1.299337in}}%
\pgfpathlineto{\pgfqpoint{1.727825in}{1.299308in}}%
\pgfpathlineto{\pgfqpoint{1.727866in}{1.299279in}}%
\pgfpathlineto{\pgfqpoint{1.727907in}{1.299250in}}%
\pgfpathlineto{\pgfqpoint{1.727948in}{1.299221in}}%
\pgfpathlineto{\pgfqpoint{1.727988in}{1.299192in}}%
\pgfpathlineto{\pgfqpoint{1.728029in}{1.299163in}}%
\pgfpathlineto{\pgfqpoint{1.728070in}{1.299134in}}%
\pgfpathlineto{\pgfqpoint{1.728111in}{1.299105in}}%
\pgfpathlineto{\pgfqpoint{1.728152in}{1.299076in}}%
\pgfpathlineto{\pgfqpoint{1.728192in}{1.299047in}}%
\pgfpathlineto{\pgfqpoint{1.728233in}{1.299019in}}%
\pgfpathlineto{\pgfqpoint{1.728274in}{1.298990in}}%
\pgfpathlineto{\pgfqpoint{1.728315in}{1.298961in}}%
\pgfpathlineto{\pgfqpoint{1.728356in}{1.298932in}}%
\pgfpathlineto{\pgfqpoint{1.728396in}{1.298903in}}%
\pgfpathlineto{\pgfqpoint{1.728437in}{1.298874in}}%
\pgfpathlineto{\pgfqpoint{1.728478in}{1.298846in}}%
\pgfpathlineto{\pgfqpoint{1.728519in}{1.298817in}}%
\pgfpathlineto{\pgfqpoint{1.728560in}{1.298788in}}%
\pgfpathlineto{\pgfqpoint{1.728600in}{1.298759in}}%
\pgfpathlineto{\pgfqpoint{1.728641in}{1.298731in}}%
\pgfpathlineto{\pgfqpoint{1.728682in}{1.298702in}}%
\pgfpathlineto{\pgfqpoint{1.728723in}{1.298673in}}%
\pgfpathlineto{\pgfqpoint{1.728764in}{1.298645in}}%
\pgfpathlineto{\pgfqpoint{1.728805in}{1.298616in}}%
\pgfpathlineto{\pgfqpoint{1.728846in}{1.298587in}}%
\pgfpathlineto{\pgfqpoint{1.728886in}{1.298559in}}%
\pgfpathlineto{\pgfqpoint{1.728927in}{1.298530in}}%
\pgfpathlineto{\pgfqpoint{1.728968in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{1.729009in}{1.298473in}}%
\pgfpathlineto{\pgfqpoint{1.729050in}{1.298444in}}%
\pgfpathlineto{\pgfqpoint{1.729091in}{1.298416in}}%
\pgfpathlineto{\pgfqpoint{1.729132in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{1.729172in}{1.298359in}}%
\pgfpathlineto{\pgfqpoint{1.729213in}{1.298330in}}%
\pgfpathlineto{\pgfqpoint{1.729254in}{1.298302in}}%
\pgfpathlineto{\pgfqpoint{1.729295in}{1.298274in}}%
\pgfpathlineto{\pgfqpoint{1.729336in}{1.298245in}}%
\pgfpathlineto{\pgfqpoint{1.729377in}{1.298217in}}%
\pgfpathlineto{\pgfqpoint{1.729418in}{1.298188in}}%
\pgfpathlineto{\pgfqpoint{1.729459in}{1.298160in}}%
\pgfpathlineto{\pgfqpoint{1.729500in}{1.298132in}}%
\pgfpathlineto{\pgfqpoint{1.729541in}{1.298103in}}%
\pgfpathlineto{\pgfqpoint{1.729582in}{1.298075in}}%
\pgfpathlineto{\pgfqpoint{1.729622in}{1.298047in}}%
\pgfpathlineto{\pgfqpoint{1.729663in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{1.729704in}{1.297990in}}%
\pgfpathlineto{\pgfqpoint{1.729745in}{1.297962in}}%
\pgfpathlineto{\pgfqpoint{1.729786in}{1.297934in}}%
\pgfpathlineto{\pgfqpoint{1.729827in}{1.297906in}}%
\pgfpathlineto{\pgfqpoint{1.729868in}{1.297877in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.297849in}}%
\pgfpathlineto{\pgfqpoint{1.729950in}{1.297821in}}%
\pgfpathlineto{\pgfqpoint{1.729991in}{1.297793in}}%
\pgfpathlineto{\pgfqpoint{1.730032in}{1.297765in}}%
\pgfpathlineto{\pgfqpoint{1.730073in}{1.297737in}}%
\pgfpathlineto{\pgfqpoint{1.730114in}{1.297709in}}%
\pgfpathlineto{\pgfqpoint{1.730155in}{1.297681in}}%
\pgfpathlineto{\pgfqpoint{1.730196in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{1.730237in}{1.297625in}}%
\pgfpathlineto{\pgfqpoint{1.730278in}{1.297597in}}%
\pgfpathlineto{\pgfqpoint{1.730319in}{1.297569in}}%
\pgfpathlineto{\pgfqpoint{1.730360in}{1.297541in}}%
\pgfpathlineto{\pgfqpoint{1.730401in}{1.297513in}}%
\pgfpathlineto{\pgfqpoint{1.730442in}{1.297485in}}%
\pgfpathlineto{\pgfqpoint{1.730483in}{1.297457in}}%
\pgfpathlineto{\pgfqpoint{1.730524in}{1.297429in}}%
\pgfpathlineto{\pgfqpoint{1.730565in}{1.297401in}}%
\pgfpathlineto{\pgfqpoint{1.730606in}{1.297373in}}%
\pgfpathlineto{\pgfqpoint{1.730647in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{1.730688in}{1.297318in}}%
\pgfpathlineto{\pgfqpoint{1.730729in}{1.297290in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{1.297262in}}%
\pgfpathlineto{\pgfqpoint{1.730811in}{1.297234in}}%
\pgfpathlineto{\pgfqpoint{1.730852in}{1.297207in}}%
\pgfpathlineto{\pgfqpoint{1.730893in}{1.297179in}}%
\pgfpathlineto{\pgfqpoint{1.730934in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{1.730975in}{1.297123in}}%
\pgfpathlineto{\pgfqpoint{1.731016in}{1.297096in}}%
\pgfpathlineto{\pgfqpoint{1.731057in}{1.297068in}}%
\pgfpathlineto{\pgfqpoint{1.731098in}{1.297040in}}%
\pgfpathlineto{\pgfqpoint{1.731140in}{1.297013in}}%
\pgfpathlineto{\pgfqpoint{1.731181in}{1.296985in}}%
\pgfpathlineto{\pgfqpoint{1.731222in}{1.296958in}}%
\pgfpathlineto{\pgfqpoint{1.731263in}{1.296930in}}%
\pgfpathlineto{\pgfqpoint{1.731304in}{1.296903in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{1.296875in}}%
\pgfpathlineto{\pgfqpoint{1.731386in}{1.296848in}}%
\pgfpathlineto{\pgfqpoint{1.731427in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.731468in}{1.296793in}}%
\pgfpathlineto{\pgfqpoint{1.731509in}{1.296765in}}%
\pgfpathlineto{\pgfqpoint{1.731550in}{1.296738in}}%
\pgfpathlineto{\pgfqpoint{1.731592in}{1.296710in}}%
\pgfpathlineto{\pgfqpoint{1.731633in}{1.296683in}}%
\pgfpathlineto{\pgfqpoint{1.731674in}{1.296656in}}%
\pgfpathlineto{\pgfqpoint{1.731715in}{1.296628in}}%
\pgfpathlineto{\pgfqpoint{1.731756in}{1.296601in}}%
\pgfpathlineto{\pgfqpoint{1.731797in}{1.296574in}}%
\pgfpathlineto{\pgfqpoint{1.731838in}{1.296546in}}%
\pgfpathlineto{\pgfqpoint{1.731880in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{1.731921in}{1.296492in}}%
\pgfpathlineto{\pgfqpoint{1.731962in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{1.732003in}{1.296437in}}%
\pgfpathlineto{\pgfqpoint{1.732044in}{1.296410in}}%
\pgfpathlineto{\pgfqpoint{1.732085in}{1.296383in}}%
\pgfpathlineto{\pgfqpoint{1.732126in}{1.296356in}}%
\pgfpathlineto{\pgfqpoint{1.732168in}{1.296328in}}%
\pgfpathlineto{\pgfqpoint{1.732209in}{1.296301in}}%
\pgfpathlineto{\pgfqpoint{1.732250in}{1.296274in}}%
\pgfpathlineto{\pgfqpoint{1.732291in}{1.296247in}}%
\pgfpathlineto{\pgfqpoint{1.732332in}{1.296220in}}%
\pgfpathlineto{\pgfqpoint{1.732374in}{1.296193in}}%
\pgfpathlineto{\pgfqpoint{1.732415in}{1.296166in}}%
\pgfpathlineto{\pgfqpoint{1.732456in}{1.296139in}}%
\pgfpathlineto{\pgfqpoint{1.732497in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{1.732538in}{1.296085in}}%
\pgfpathlineto{\pgfqpoint{1.732580in}{1.296058in}}%
\pgfpathlineto{\pgfqpoint{1.732621in}{1.296031in}}%
\pgfpathlineto{\pgfqpoint{1.732662in}{1.296004in}}%
\pgfpathlineto{\pgfqpoint{1.732703in}{1.295977in}}%
\pgfpathlineto{\pgfqpoint{1.732744in}{1.295950in}}%
\pgfpathlineto{\pgfqpoint{1.732786in}{1.295923in}}%
\pgfpathlineto{\pgfqpoint{1.732827in}{1.295896in}}%
\pgfpathlineto{\pgfqpoint{1.732868in}{1.295870in}}%
\pgfpathlineto{\pgfqpoint{1.732909in}{1.295843in}}%
\pgfpathlineto{\pgfqpoint{1.732951in}{1.295816in}}%
\pgfpathlineto{\pgfqpoint{1.732992in}{1.295789in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{1.295762in}}%
\pgfpathlineto{\pgfqpoint{1.733074in}{1.295736in}}%
\pgfpathlineto{\pgfqpoint{1.733116in}{1.295709in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.295682in}}%
\pgfpathlineto{\pgfqpoint{1.733198in}{1.295656in}}%
\pgfpathlineto{\pgfqpoint{1.733239in}{1.295629in}}%
\pgfpathlineto{\pgfqpoint{1.733281in}{1.295602in}}%
\pgfpathlineto{\pgfqpoint{1.733322in}{1.295576in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{1.295549in}}%
\pgfpathlineto{\pgfqpoint{1.733405in}{1.295522in}}%
\pgfpathlineto{\pgfqpoint{1.733446in}{1.295496in}}%
\pgfpathlineto{\pgfqpoint{1.733487in}{1.295469in}}%
\pgfpathlineto{\pgfqpoint{1.733528in}{1.295443in}}%
\pgfpathlineto{\pgfqpoint{1.733570in}{1.295416in}}%
\pgfpathlineto{\pgfqpoint{1.733611in}{1.295390in}}%
\pgfpathlineto{\pgfqpoint{1.733652in}{1.295363in}}%
\pgfpathlineto{\pgfqpoint{1.733694in}{1.295337in}}%
\pgfpathlineto{\pgfqpoint{1.733735in}{1.295310in}}%
\pgfpathlineto{\pgfqpoint{1.733776in}{1.295284in}}%
\pgfpathlineto{\pgfqpoint{1.733818in}{1.295257in}}%
\pgfpathlineto{\pgfqpoint{1.733859in}{1.295231in}}%
\pgfpathlineto{\pgfqpoint{1.733900in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.733942in}{1.295178in}}%
\pgfpathlineto{\pgfqpoint{1.733983in}{1.295152in}}%
\pgfpathlineto{\pgfqpoint{1.734024in}{1.295126in}}%
\pgfpathlineto{\pgfqpoint{1.734066in}{1.295099in}}%
\pgfpathlineto{\pgfqpoint{1.734107in}{1.295073in}}%
\pgfpathlineto{\pgfqpoint{1.734148in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{1.734190in}{1.295020in}}%
\pgfpathlineto{\pgfqpoint{1.734231in}{1.294994in}}%
\pgfpathlineto{\pgfqpoint{1.734273in}{1.294968in}}%
\pgfpathlineto{\pgfqpoint{1.734314in}{1.294942in}}%
\pgfpathlineto{\pgfqpoint{1.734355in}{1.294916in}}%
\pgfpathlineto{\pgfqpoint{1.734397in}{1.294890in}}%
\pgfpathlineto{\pgfqpoint{1.734438in}{1.294863in}}%
\pgfpathlineto{\pgfqpoint{1.734479in}{1.294837in}}%
\pgfpathlineto{\pgfqpoint{1.734521in}{1.294811in}}%
\pgfpathlineto{\pgfqpoint{1.734562in}{1.294785in}}%
\pgfpathlineto{\pgfqpoint{1.734604in}{1.294759in}}%
\pgfpathlineto{\pgfqpoint{1.734645in}{1.294733in}}%
\pgfpathlineto{\pgfqpoint{1.734686in}{1.294707in}}%
\pgfpathlineto{\pgfqpoint{1.734728in}{1.294681in}}%
\pgfpathlineto{\pgfqpoint{1.734769in}{1.294655in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{1.294629in}}%
\pgfpathlineto{\pgfqpoint{1.734852in}{1.294603in}}%
\pgfpathlineto{\pgfqpoint{1.734893in}{1.294577in}}%
\pgfpathlineto{\pgfqpoint{1.734935in}{1.294551in}}%
\pgfpathlineto{\pgfqpoint{1.734976in}{1.294525in}}%
\pgfpathlineto{\pgfqpoint{1.735018in}{1.294499in}}%
\pgfpathlineto{\pgfqpoint{1.735059in}{1.294474in}}%
\pgfpathlineto{\pgfqpoint{1.735101in}{1.294448in}}%
\pgfpathlineto{\pgfqpoint{1.735142in}{1.294422in}}%
\pgfpathlineto{\pgfqpoint{1.735184in}{1.294396in}}%
\pgfpathlineto{\pgfqpoint{1.735225in}{1.294370in}}%
\pgfpathlineto{\pgfqpoint{1.735266in}{1.294345in}}%
\pgfpathlineto{\pgfqpoint{1.735308in}{1.294319in}}%
\pgfpathlineto{\pgfqpoint{1.735349in}{1.294293in}}%
\pgfpathlineto{\pgfqpoint{1.735391in}{1.294267in}}%
\pgfpathlineto{\pgfqpoint{1.735432in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{1.735474in}{1.294216in}}%
\pgfpathlineto{\pgfqpoint{1.735515in}{1.294191in}}%
\pgfpathlineto{\pgfqpoint{1.735557in}{1.294165in}}%
\pgfpathlineto{\pgfqpoint{1.735598in}{1.294139in}}%
\pgfpathlineto{\pgfqpoint{1.735640in}{1.294114in}}%
\pgfpathlineto{\pgfqpoint{1.735681in}{1.294088in}}%
\pgfpathlineto{\pgfqpoint{1.735723in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{1.735764in}{1.294037in}}%
\pgfpathlineto{\pgfqpoint{1.735806in}{1.294012in}}%
\pgfpathlineto{\pgfqpoint{1.735847in}{1.293986in}}%
\pgfpathlineto{\pgfqpoint{1.735889in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{1.735930in}{1.293935in}}%
\pgfpathlineto{\pgfqpoint{1.735972in}{1.293910in}}%
\pgfpathlineto{\pgfqpoint{1.736013in}{1.293884in}}%
\pgfpathlineto{\pgfqpoint{1.736055in}{1.293859in}}%
\pgfpathlineto{\pgfqpoint{1.736096in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.736138in}{1.293808in}}%
\pgfpathlineto{\pgfqpoint{1.736180in}{1.293783in}}%
\pgfpathlineto{\pgfqpoint{1.736221in}{1.293757in}}%
\pgfpathlineto{\pgfqpoint{1.736263in}{1.293732in}}%
\pgfpathlineto{\pgfqpoint{1.736304in}{1.293707in}}%
\pgfpathlineto{\pgfqpoint{1.736346in}{1.293682in}}%
\pgfpathlineto{\pgfqpoint{1.736387in}{1.293656in}}%
\pgfpathlineto{\pgfqpoint{1.736429in}{1.293631in}}%
\pgfpathlineto{\pgfqpoint{1.736470in}{1.293606in}}%
\pgfpathlineto{\pgfqpoint{1.736512in}{1.293581in}}%
\pgfpathlineto{\pgfqpoint{1.736554in}{1.293556in}}%
\pgfpathlineto{\pgfqpoint{1.736595in}{1.293530in}}%
\pgfpathlineto{\pgfqpoint{1.736637in}{1.293505in}}%
\pgfpathlineto{\pgfqpoint{1.736678in}{1.293480in}}%
\pgfpathlineto{\pgfqpoint{1.736720in}{1.293455in}}%
\pgfpathlineto{\pgfqpoint{1.736762in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{1.736803in}{1.293405in}}%
\pgfpathlineto{\pgfqpoint{1.736845in}{1.293380in}}%
\pgfpathlineto{\pgfqpoint{1.736886in}{1.293355in}}%
\pgfpathlineto{\pgfqpoint{1.736928in}{1.293330in}}%
\pgfpathlineto{\pgfqpoint{1.736970in}{1.293305in}}%
\pgfpathlineto{\pgfqpoint{1.737011in}{1.293280in}}%
\pgfpathlineto{\pgfqpoint{1.737053in}{1.293255in}}%
\pgfpathlineto{\pgfqpoint{1.737094in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{1.737136in}{1.293205in}}%
\pgfpathlineto{\pgfqpoint{1.737178in}{1.293180in}}%
\pgfpathlineto{\pgfqpoint{1.737219in}{1.293155in}}%
\pgfpathlineto{\pgfqpoint{1.737261in}{1.293131in}}%
\pgfpathlineto{\pgfqpoint{1.737303in}{1.293106in}}%
\pgfpathlineto{\pgfqpoint{1.737344in}{1.293081in}}%
\pgfpathlineto{\pgfqpoint{1.737386in}{1.293056in}}%
\pgfpathlineto{\pgfqpoint{1.737428in}{1.293031in}}%
\pgfpathlineto{\pgfqpoint{1.737469in}{1.293007in}}%
\pgfpathlineto{\pgfqpoint{1.737511in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{1.737553in}{1.292957in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{1.292933in}}%
\pgfpathlineto{\pgfqpoint{1.737636in}{1.292908in}}%
\pgfpathlineto{\pgfqpoint{1.737678in}{1.292883in}}%
\pgfpathlineto{\pgfqpoint{1.737719in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{1.737761in}{1.292834in}}%
\pgfpathlineto{\pgfqpoint{1.737803in}{1.292809in}}%
\pgfpathlineto{\pgfqpoint{1.737844in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{1.737886in}{1.292760in}}%
\pgfpathlineto{\pgfqpoint{1.737928in}{1.292736in}}%
\pgfpathlineto{\pgfqpoint{1.737969in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{1.738011in}{1.292687in}}%
\pgfpathlineto{\pgfqpoint{1.738053in}{1.292662in}}%
\pgfpathlineto{\pgfqpoint{1.738095in}{1.292638in}}%
\pgfpathlineto{\pgfqpoint{1.738136in}{1.292613in}}%
\pgfpathlineto{\pgfqpoint{1.738178in}{1.292589in}}%
\pgfpathlineto{\pgfqpoint{1.738220in}{1.292564in}}%
\pgfpathlineto{\pgfqpoint{1.738261in}{1.292540in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{1.292516in}}%
\pgfpathlineto{\pgfqpoint{1.738345in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{1.738387in}{1.292467in}}%
\pgfpathlineto{\pgfqpoint{1.738428in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{1.738470in}{1.292418in}}%
\pgfpathlineto{\pgfqpoint{1.738512in}{1.292394in}}%
\pgfpathlineto{\pgfqpoint{1.738554in}{1.292370in}}%
\pgfpathlineto{\pgfqpoint{1.738595in}{1.292346in}}%
\pgfpathlineto{\pgfqpoint{1.738637in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{1.738679in}{1.292297in}}%
\pgfpathlineto{\pgfqpoint{1.738721in}{1.292273in}}%
\pgfpathlineto{\pgfqpoint{1.738762in}{1.292249in}}%
\pgfpathlineto{\pgfqpoint{1.738804in}{1.292225in}}%
\pgfpathlineto{\pgfqpoint{1.738846in}{1.292201in}}%
\pgfpathlineto{\pgfqpoint{1.738888in}{1.292177in}}%
\pgfpathlineto{\pgfqpoint{1.738930in}{1.292153in}}%
\pgfpathlineto{\pgfqpoint{1.738971in}{1.292128in}}%
\pgfpathlineto{\pgfqpoint{1.739013in}{1.292104in}}%
\pgfpathlineto{\pgfqpoint{1.739055in}{1.292080in}}%
\pgfpathlineto{\pgfqpoint{1.739097in}{1.292056in}}%
\pgfpathlineto{\pgfqpoint{1.739139in}{1.292032in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{1.292008in}}%
\pgfpathlineto{\pgfqpoint{1.739222in}{1.291985in}}%
\pgfpathlineto{\pgfqpoint{1.739264in}{1.291961in}}%
\pgfpathlineto{\pgfqpoint{1.739306in}{1.291937in}}%
\pgfpathlineto{\pgfqpoint{1.739348in}{1.291913in}}%
\pgfpathlineto{\pgfqpoint{1.739389in}{1.291889in}}%
\pgfpathlineto{\pgfqpoint{1.739431in}{1.291865in}}%
\pgfpathlineto{\pgfqpoint{1.739473in}{1.291841in}}%
\pgfpathlineto{\pgfqpoint{1.739515in}{1.291817in}}%
\pgfpathlineto{\pgfqpoint{1.739557in}{1.291794in}}%
\pgfpathlineto{\pgfqpoint{1.739599in}{1.291770in}}%
\pgfpathlineto{\pgfqpoint{1.739640in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.739682in}{1.291722in}}%
\pgfpathlineto{\pgfqpoint{1.739724in}{1.291699in}}%
\pgfpathlineto{\pgfqpoint{1.739766in}{1.291675in}}%
\pgfpathlineto{\pgfqpoint{1.739808in}{1.291651in}}%
\pgfpathlineto{\pgfqpoint{1.739850in}{1.291628in}}%
\pgfpathlineto{\pgfqpoint{1.739892in}{1.291604in}}%
\pgfpathlineto{\pgfqpoint{1.739934in}{1.291581in}}%
\pgfpathlineto{\pgfqpoint{1.739975in}{1.291557in}}%
\pgfpathlineto{\pgfqpoint{1.740017in}{1.291533in}}%
\pgfpathlineto{\pgfqpoint{1.740059in}{1.291510in}}%
\pgfpathlineto{\pgfqpoint{1.740101in}{1.291486in}}%
\pgfpathlineto{\pgfqpoint{1.740143in}{1.291463in}}%
\pgfpathlineto{\pgfqpoint{1.740185in}{1.291439in}}%
\pgfpathlineto{\pgfqpoint{1.740227in}{1.291416in}}%
\pgfpathlineto{\pgfqpoint{1.740269in}{1.291392in}}%
\pgfpathlineto{\pgfqpoint{1.740311in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{1.740352in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{1.740394in}{1.291322in}}%
\pgfpathlineto{\pgfqpoint{1.740436in}{1.291299in}}%
\pgfpathlineto{\pgfqpoint{1.740478in}{1.291275in}}%
\pgfpathlineto{\pgfqpoint{1.740520in}{1.291252in}}%
\pgfpathlineto{\pgfqpoint{1.740562in}{1.291229in}}%
\pgfpathlineto{\pgfqpoint{1.740604in}{1.291205in}}%
\pgfpathlineto{\pgfqpoint{1.740646in}{1.291182in}}%
\pgfpathlineto{\pgfqpoint{1.740688in}{1.291159in}}%
\pgfpathlineto{\pgfqpoint{1.740730in}{1.291136in}}%
\pgfpathlineto{\pgfqpoint{1.740772in}{1.291112in}}%
\pgfpathlineto{\pgfqpoint{1.740814in}{1.291089in}}%
\pgfpathlineto{\pgfqpoint{1.740856in}{1.291066in}}%
\pgfpathlineto{\pgfqpoint{1.740898in}{1.291043in}}%
\pgfpathlineto{\pgfqpoint{1.740940in}{1.291020in}}%
\pgfpathlineto{\pgfqpoint{1.740982in}{1.290997in}}%
\pgfpathlineto{\pgfqpoint{1.741024in}{1.290973in}}%
\pgfpathlineto{\pgfqpoint{1.741065in}{1.290950in}}%
\pgfpathlineto{\pgfqpoint{1.741107in}{1.290927in}}%
\pgfpathlineto{\pgfqpoint{1.741149in}{1.290904in}}%
\pgfpathlineto{\pgfqpoint{1.741191in}{1.290881in}}%
\pgfpathlineto{\pgfqpoint{1.741233in}{1.290858in}}%
\pgfpathlineto{\pgfqpoint{1.741275in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{1.741317in}{1.290812in}}%
\pgfpathlineto{\pgfqpoint{1.741359in}{1.290789in}}%
\pgfpathlineto{\pgfqpoint{1.741401in}{1.290766in}}%
\pgfpathlineto{\pgfqpoint{1.741443in}{1.290744in}}%
\pgfpathlineto{\pgfqpoint{1.741485in}{1.290721in}}%
\pgfpathlineto{\pgfqpoint{1.741527in}{1.290698in}}%
\pgfpathlineto{\pgfqpoint{1.741569in}{1.290675in}}%
\pgfpathlineto{\pgfqpoint{1.741611in}{1.290652in}}%
\pgfpathlineto{\pgfqpoint{1.741653in}{1.290629in}}%
\pgfpathlineto{\pgfqpoint{1.741695in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{1.741737in}{1.290584in}}%
\pgfpathlineto{\pgfqpoint{1.741780in}{1.290561in}}%
\pgfpathlineto{\pgfqpoint{1.741822in}{1.290538in}}%
\pgfpathlineto{\pgfqpoint{1.741864in}{1.290516in}}%
\pgfpathlineto{\pgfqpoint{1.741906in}{1.290493in}}%
\pgfpathlineto{\pgfqpoint{1.741948in}{1.290470in}}%
\pgfpathlineto{\pgfqpoint{1.741990in}{1.290448in}}%
\pgfpathlineto{\pgfqpoint{1.742032in}{1.290425in}}%
\pgfpathlineto{\pgfqpoint{1.742074in}{1.290402in}}%
\pgfpathlineto{\pgfqpoint{1.742116in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{1.742158in}{1.290357in}}%
\pgfpathlineto{\pgfqpoint{1.742200in}{1.290335in}}%
\pgfpathlineto{\pgfqpoint{1.742242in}{1.290312in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{1.290290in}}%
\pgfpathlineto{\pgfqpoint{1.742326in}{1.290267in}}%
\pgfpathlineto{\pgfqpoint{1.742368in}{1.290245in}}%
\pgfpathlineto{\pgfqpoint{1.742410in}{1.290222in}}%
\pgfpathlineto{\pgfqpoint{1.742452in}{1.290200in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{1.290177in}}%
\pgfpathlineto{\pgfqpoint{1.742537in}{1.290155in}}%
\pgfpathlineto{\pgfqpoint{1.742579in}{1.290133in}}%
\pgfpathlineto{\pgfqpoint{1.742621in}{1.290110in}}%
\pgfpathlineto{\pgfqpoint{1.742663in}{1.290088in}}%
\pgfpathlineto{\pgfqpoint{1.742705in}{1.290066in}}%
\pgfpathlineto{\pgfqpoint{1.742747in}{1.290043in}}%
\pgfpathlineto{\pgfqpoint{1.742789in}{1.290021in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{1.289999in}}%
\pgfpathlineto{\pgfqpoint{1.742874in}{1.289976in}}%
\pgfpathlineto{\pgfqpoint{1.742916in}{1.289954in}}%
\pgfpathlineto{\pgfqpoint{1.742958in}{1.289932in}}%
\pgfpathlineto{\pgfqpoint{1.743000in}{1.289910in}}%
\pgfpathlineto{\pgfqpoint{1.743042in}{1.289888in}}%
\pgfpathlineto{\pgfqpoint{1.743084in}{1.289866in}}%
\pgfpathlineto{\pgfqpoint{1.743126in}{1.289843in}}%
\pgfpathlineto{\pgfqpoint{1.743169in}{1.289821in}}%
\pgfpathlineto{\pgfqpoint{1.743211in}{1.289799in}}%
\pgfpathlineto{\pgfqpoint{1.743253in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{1.743295in}{1.289755in}}%
\pgfpathlineto{\pgfqpoint{1.743337in}{1.289733in}}%
\pgfpathlineto{\pgfqpoint{1.743379in}{1.289711in}}%
\pgfpathlineto{\pgfqpoint{1.743421in}{1.289689in}}%
\pgfpathlineto{\pgfqpoint{1.743464in}{1.289667in}}%
\pgfpathlineto{\pgfqpoint{1.743506in}{1.289645in}}%
\pgfpathlineto{\pgfqpoint{1.743548in}{1.289623in}}%
\pgfpathlineto{\pgfqpoint{1.743590in}{1.289601in}}%
\pgfpathlineto{\pgfqpoint{1.743632in}{1.289580in}}%
\pgfpathlineto{\pgfqpoint{1.743675in}{1.289558in}}%
\pgfpathlineto{\pgfqpoint{1.743717in}{1.289536in}}%
\pgfpathlineto{\pgfqpoint{1.743759in}{1.289514in}}%
\pgfpathlineto{\pgfqpoint{1.743801in}{1.289492in}}%
\pgfpathlineto{\pgfqpoint{1.743843in}{1.289470in}}%
\pgfpathlineto{\pgfqpoint{1.743886in}{1.289449in}}%
\pgfpathlineto{\pgfqpoint{1.743928in}{1.289427in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{1.744012in}{1.289384in}}%
\pgfpathlineto{\pgfqpoint{1.744054in}{1.289362in}}%
\pgfpathlineto{\pgfqpoint{1.744097in}{1.289340in}}%
\pgfpathlineto{\pgfqpoint{1.744139in}{1.289319in}}%
\pgfpathlineto{\pgfqpoint{1.744181in}{1.289297in}}%
\pgfpathlineto{\pgfqpoint{1.744223in}{1.289275in}}%
\pgfpathlineto{\pgfqpoint{1.744266in}{1.289254in}}%
\pgfpathlineto{\pgfqpoint{1.744308in}{1.289232in}}%
\pgfpathlineto{\pgfqpoint{1.744350in}{1.289211in}}%
\pgfpathlineto{\pgfqpoint{1.744392in}{1.289189in}}%
\pgfpathlineto{\pgfqpoint{1.744435in}{1.289168in}}%
\pgfpathlineto{\pgfqpoint{1.744477in}{1.289146in}}%
\pgfpathlineto{\pgfqpoint{1.744519in}{1.289125in}}%
\pgfpathlineto{\pgfqpoint{1.744561in}{1.289103in}}%
\pgfpathlineto{\pgfqpoint{1.744604in}{1.289082in}}%
\pgfpathlineto{\pgfqpoint{1.744646in}{1.289060in}}%
\pgfpathlineto{\pgfqpoint{1.744688in}{1.289039in}}%
\pgfpathlineto{\pgfqpoint{1.744730in}{1.289018in}}%
\pgfpathlineto{\pgfqpoint{1.744773in}{1.288996in}}%
\pgfpathlineto{\pgfqpoint{1.744815in}{1.288975in}}%
\pgfpathlineto{\pgfqpoint{1.744857in}{1.288954in}}%
\pgfpathlineto{\pgfqpoint{1.744900in}{1.288932in}}%
\pgfpathlineto{\pgfqpoint{1.744942in}{1.288911in}}%
\pgfpathlineto{\pgfqpoint{1.744984in}{1.288890in}}%
\pgfpathlineto{\pgfqpoint{1.745026in}{1.288869in}}%
\pgfpathlineto{\pgfqpoint{1.745069in}{1.288848in}}%
\pgfpathlineto{\pgfqpoint{1.745111in}{1.288826in}}%
\pgfpathlineto{\pgfqpoint{1.745153in}{1.288805in}}%
\pgfpathlineto{\pgfqpoint{1.745196in}{1.288784in}}%
\pgfpathlineto{\pgfqpoint{1.745238in}{1.288763in}}%
\pgfpathlineto{\pgfqpoint{1.745280in}{1.288742in}}%
\pgfpathlineto{\pgfqpoint{1.745323in}{1.288721in}}%
\pgfpathlineto{\pgfqpoint{1.745365in}{1.288700in}}%
\pgfpathlineto{\pgfqpoint{1.745407in}{1.288679in}}%
\pgfpathlineto{\pgfqpoint{1.745450in}{1.288658in}}%
\pgfpathlineto{\pgfqpoint{1.745492in}{1.288637in}}%
\pgfpathlineto{\pgfqpoint{1.745534in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{1.745577in}{1.288595in}}%
\pgfpathlineto{\pgfqpoint{1.745619in}{1.288574in}}%
\pgfpathlineto{\pgfqpoint{1.745661in}{1.288553in}}%
\pgfpathlineto{\pgfqpoint{1.745704in}{1.288532in}}%
\pgfpathlineto{\pgfqpoint{1.745746in}{1.288511in}}%
\pgfpathlineto{\pgfqpoint{1.745788in}{1.288490in}}%
\pgfpathlineto{\pgfqpoint{1.745831in}{1.288469in}}%
\pgfpathlineto{\pgfqpoint{1.745873in}{1.288449in}}%
\pgfpathlineto{\pgfqpoint{1.745915in}{1.288428in}}%
\pgfpathlineto{\pgfqpoint{1.745958in}{1.288407in}}%
\pgfpathlineto{\pgfqpoint{1.746000in}{1.288386in}}%
\pgfpathlineto{\pgfqpoint{1.746043in}{1.288365in}}%
\pgfpathlineto{\pgfqpoint{1.746085in}{1.288345in}}%
\pgfpathlineto{\pgfqpoint{1.746127in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{1.746170in}{1.288303in}}%
\pgfpathlineto{\pgfqpoint{1.746212in}{1.288283in}}%
\pgfpathlineto{\pgfqpoint{1.746255in}{1.288262in}}%
\pgfpathlineto{\pgfqpoint{1.746297in}{1.288241in}}%
\pgfpathlineto{\pgfqpoint{1.746339in}{1.288221in}}%
\pgfpathlineto{\pgfqpoint{1.746382in}{1.288200in}}%
\pgfpathlineto{\pgfqpoint{1.746424in}{1.288180in}}%
\pgfpathlineto{\pgfqpoint{1.746467in}{1.288159in}}%
\pgfpathlineto{\pgfqpoint{1.746509in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{1.746551in}{1.288118in}}%
\pgfpathlineto{\pgfqpoint{1.746594in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{1.746636in}{1.288077in}}%
\pgfpathlineto{\pgfqpoint{1.746679in}{1.288057in}}%
\pgfpathlineto{\pgfqpoint{1.746721in}{1.288036in}}%
\pgfpathlineto{\pgfqpoint{1.746764in}{1.288016in}}%
\pgfpathlineto{\pgfqpoint{1.746806in}{1.287996in}}%
\pgfpathlineto{\pgfqpoint{1.746848in}{1.287975in}}%
\pgfpathlineto{\pgfqpoint{1.746891in}{1.287955in}}%
\pgfpathlineto{\pgfqpoint{1.746933in}{1.287935in}}%
\pgfpathlineto{\pgfqpoint{1.746976in}{1.287914in}}%
\pgfpathlineto{\pgfqpoint{1.747018in}{1.287894in}}%
\pgfpathlineto{\pgfqpoint{1.747061in}{1.287874in}}%
\pgfpathlineto{\pgfqpoint{1.747103in}{1.287854in}}%
\pgfpathlineto{\pgfqpoint{1.747146in}{1.287833in}}%
\pgfpathlineto{\pgfqpoint{1.747188in}{1.287813in}}%
\pgfpathlineto{\pgfqpoint{1.747231in}{1.287793in}}%
\pgfpathlineto{\pgfqpoint{1.747273in}{1.287773in}}%
\pgfpathlineto{\pgfqpoint{1.747315in}{1.287753in}}%
\pgfpathlineto{\pgfqpoint{1.747358in}{1.287733in}}%
\pgfpathlineto{\pgfqpoint{1.747400in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.747443in}{1.287692in}}%
\pgfpathlineto{\pgfqpoint{1.747485in}{1.287672in}}%
\pgfpathlineto{\pgfqpoint{1.747528in}{1.287652in}}%
\pgfpathlineto{\pgfqpoint{1.747570in}{1.287632in}}%
\pgfpathlineto{\pgfqpoint{1.747613in}{1.287612in}}%
\pgfpathlineto{\pgfqpoint{1.747655in}{1.287592in}}%
\pgfpathlineto{\pgfqpoint{1.747698in}{1.287572in}}%
\pgfpathlineto{\pgfqpoint{1.747740in}{1.287552in}}%
\pgfpathlineto{\pgfqpoint{1.747783in}{1.287533in}}%
\pgfpathlineto{\pgfqpoint{1.747825in}{1.287513in}}%
\pgfpathlineto{\pgfqpoint{1.747868in}{1.287493in}}%
\pgfpathlineto{\pgfqpoint{1.747911in}{1.287473in}}%
\pgfpathlineto{\pgfqpoint{1.747953in}{1.287453in}}%
\pgfpathlineto{\pgfqpoint{1.747996in}{1.287433in}}%
\pgfpathlineto{\pgfqpoint{1.748038in}{1.287413in}}%
\pgfpathlineto{\pgfqpoint{1.748081in}{1.287394in}}%
\pgfpathlineto{\pgfqpoint{1.748123in}{1.287374in}}%
\pgfpathlineto{\pgfqpoint{1.748166in}{1.287354in}}%
\pgfpathlineto{\pgfqpoint{1.748208in}{1.287335in}}%
\pgfpathlineto{\pgfqpoint{1.748251in}{1.287315in}}%
\pgfpathlineto{\pgfqpoint{1.748293in}{1.287295in}}%
\pgfpathlineto{\pgfqpoint{1.748336in}{1.287275in}}%
\pgfpathlineto{\pgfqpoint{1.748379in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{1.748421in}{1.287236in}}%
\pgfpathlineto{\pgfqpoint{1.748464in}{1.287217in}}%
\pgfpathlineto{\pgfqpoint{1.748506in}{1.287197in}}%
\pgfpathlineto{\pgfqpoint{1.748549in}{1.287178in}}%
\pgfpathlineto{\pgfqpoint{1.748591in}{1.287158in}}%
\pgfpathlineto{\pgfqpoint{1.748634in}{1.287139in}}%
\pgfpathlineto{\pgfqpoint{1.748677in}{1.287119in}}%
\pgfpathlineto{\pgfqpoint{1.748719in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.748762in}{1.287080in}}%
\pgfpathlineto{\pgfqpoint{1.748804in}{1.287061in}}%
\pgfpathlineto{\pgfqpoint{1.748847in}{1.287041in}}%
\pgfpathlineto{\pgfqpoint{1.748890in}{1.287022in}}%
\pgfpathlineto{\pgfqpoint{1.748932in}{1.287003in}}%
\pgfpathlineto{\pgfqpoint{1.748975in}{1.286983in}}%
\pgfpathlineto{\pgfqpoint{1.749017in}{1.286964in}}%
\pgfpathlineto{\pgfqpoint{1.749060in}{1.286945in}}%
\pgfpathlineto{\pgfqpoint{1.749103in}{1.286925in}}%
\pgfpathlineto{\pgfqpoint{1.749145in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{1.749188in}{1.286887in}}%
\pgfpathlineto{\pgfqpoint{1.749230in}{1.286868in}}%
\pgfpathlineto{\pgfqpoint{1.749273in}{1.286848in}}%
\pgfpathlineto{\pgfqpoint{1.749316in}{1.286829in}}%
\pgfpathlineto{\pgfqpoint{1.749358in}{1.286810in}}%
\pgfpathlineto{\pgfqpoint{1.749401in}{1.286791in}}%
\pgfpathlineto{\pgfqpoint{1.749444in}{1.286772in}}%
\pgfpathlineto{\pgfqpoint{1.749486in}{1.286753in}}%
\pgfpathlineto{\pgfqpoint{1.749529in}{1.286734in}}%
\pgfpathlineto{\pgfqpoint{1.749572in}{1.286715in}}%
\pgfpathlineto{\pgfqpoint{1.749614in}{1.286696in}}%
\pgfpathlineto{\pgfqpoint{1.749657in}{1.286677in}}%
\pgfpathlineto{\pgfqpoint{1.749700in}{1.286658in}}%
\pgfpathlineto{\pgfqpoint{1.749742in}{1.286639in}}%
\pgfpathlineto{\pgfqpoint{1.749785in}{1.286620in}}%
\pgfpathlineto{\pgfqpoint{1.749828in}{1.286601in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{1.286582in}}%
\pgfpathlineto{\pgfqpoint{1.749913in}{1.286563in}}%
\pgfpathlineto{\pgfqpoint{1.749956in}{1.286544in}}%
\pgfpathlineto{\pgfqpoint{1.749998in}{1.286525in}}%
\pgfpathlineto{\pgfqpoint{1.750041in}{1.286506in}}%
\pgfpathlineto{\pgfqpoint{1.750084in}{1.286487in}}%
\pgfpathlineto{\pgfqpoint{1.750126in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.750169in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.750212in}{1.286431in}}%
\pgfpathlineto{\pgfqpoint{1.750254in}{1.286412in}}%
\pgfpathlineto{\pgfqpoint{1.750297in}{1.286394in}}%
\pgfpathlineto{\pgfqpoint{1.750340in}{1.286375in}}%
\pgfpathlineto{\pgfqpoint{1.750383in}{1.286356in}}%
\pgfpathlineto{\pgfqpoint{1.750425in}{1.286338in}}%
\pgfpathlineto{\pgfqpoint{1.750468in}{1.286319in}}%
\pgfpathlineto{\pgfqpoint{1.750511in}{1.286300in}}%
\pgfpathlineto{\pgfqpoint{1.750553in}{1.286282in}}%
\pgfpathlineto{\pgfqpoint{1.750596in}{1.286263in}}%
\pgfpathlineto{\pgfqpoint{1.750639in}{1.286245in}}%
\pgfpathlineto{\pgfqpoint{1.750682in}{1.286226in}}%
\pgfpathlineto{\pgfqpoint{1.750724in}{1.286208in}}%
\pgfpathlineto{\pgfqpoint{1.750767in}{1.286189in}}%
\pgfpathlineto{\pgfqpoint{1.750810in}{1.286171in}}%
\pgfpathlineto{\pgfqpoint{1.750853in}{1.286152in}}%
\pgfpathlineto{\pgfqpoint{1.750895in}{1.286134in}}%
\pgfpathlineto{\pgfqpoint{1.750938in}{1.286116in}}%
\pgfpathlineto{\pgfqpoint{1.750981in}{1.286097in}}%
\pgfpathlineto{\pgfqpoint{1.751024in}{1.286079in}}%
\pgfpathlineto{\pgfqpoint{1.751066in}{1.286060in}}%
\pgfpathlineto{\pgfqpoint{1.751109in}{1.286042in}}%
\pgfpathlineto{\pgfqpoint{1.751152in}{1.286024in}}%
\pgfpathlineto{\pgfqpoint{1.751195in}{1.286006in}}%
\pgfpathlineto{\pgfqpoint{1.751237in}{1.285987in}}%
\pgfpathlineto{\pgfqpoint{1.751280in}{1.285969in}}%
\pgfpathlineto{\pgfqpoint{1.751323in}{1.285951in}}%
\pgfpathlineto{\pgfqpoint{1.751366in}{1.285933in}}%
\pgfpathlineto{\pgfqpoint{1.751409in}{1.285914in}}%
\pgfpathlineto{\pgfqpoint{1.751451in}{1.285896in}}%
\pgfpathlineto{\pgfqpoint{1.751494in}{1.285878in}}%
\pgfpathlineto{\pgfqpoint{1.751537in}{1.285860in}}%
\pgfpathlineto{\pgfqpoint{1.751580in}{1.285842in}}%
\pgfpathlineto{\pgfqpoint{1.751623in}{1.285824in}}%
\pgfpathlineto{\pgfqpoint{1.751665in}{1.285806in}}%
\pgfpathlineto{\pgfqpoint{1.751708in}{1.285788in}}%
\pgfpathlineto{\pgfqpoint{1.751751in}{1.285770in}}%
\pgfpathlineto{\pgfqpoint{1.751794in}{1.285752in}}%
\pgfpathlineto{\pgfqpoint{1.751837in}{1.285734in}}%
\pgfpathlineto{\pgfqpoint{1.751879in}{1.285716in}}%
\pgfpathlineto{\pgfqpoint{1.751922in}{1.285698in}}%
\pgfpathlineto{\pgfqpoint{1.751965in}{1.285680in}}%
\pgfpathlineto{\pgfqpoint{1.752008in}{1.285662in}}%
\pgfpathlineto{\pgfqpoint{1.752051in}{1.285644in}}%
\pgfpathlineto{\pgfqpoint{1.752094in}{1.285626in}}%
\pgfpathlineto{\pgfqpoint{1.752136in}{1.285609in}}%
\pgfpathlineto{\pgfqpoint{1.752179in}{1.285591in}}%
\pgfpathlineto{\pgfqpoint{1.752222in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{1.752265in}{1.285555in}}%
\pgfpathlineto{\pgfqpoint{1.752308in}{1.285538in}}%
\pgfpathlineto{\pgfqpoint{1.752351in}{1.285520in}}%
\pgfpathlineto{\pgfqpoint{1.752393in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{1.752436in}{1.285484in}}%
\pgfpathlineto{\pgfqpoint{1.752479in}{1.285467in}}%
\pgfpathlineto{\pgfqpoint{1.752522in}{1.285449in}}%
\pgfpathlineto{\pgfqpoint{1.752565in}{1.285432in}}%
\pgfpathlineto{\pgfqpoint{1.752608in}{1.285414in}}%
\pgfpathlineto{\pgfqpoint{1.752651in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{1.752694in}{1.285379in}}%
\pgfpathlineto{\pgfqpoint{1.752736in}{1.285361in}}%
\pgfpathlineto{\pgfqpoint{1.752779in}{1.285344in}}%
\pgfpathlineto{\pgfqpoint{1.752822in}{1.285326in}}%
\pgfpathlineto{\pgfqpoint{1.752865in}{1.285309in}}%
\pgfpathlineto{\pgfqpoint{1.752908in}{1.285291in}}%
\pgfpathlineto{\pgfqpoint{1.752951in}{1.285274in}}%
\pgfpathlineto{\pgfqpoint{1.752994in}{1.285256in}}%
\pgfpathlineto{\pgfqpoint{1.753037in}{1.285239in}}%
\pgfpathlineto{\pgfqpoint{1.753080in}{1.285222in}}%
\pgfpathlineto{\pgfqpoint{1.753123in}{1.285204in}}%
\pgfpathlineto{\pgfqpoint{1.753165in}{1.285187in}}%
\pgfpathlineto{\pgfqpoint{1.753208in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{1.753251in}{1.285152in}}%
\pgfpathlineto{\pgfqpoint{1.753294in}{1.285135in}}%
\pgfpathlineto{\pgfqpoint{1.753337in}{1.285118in}}%
\pgfpathlineto{\pgfqpoint{1.753380in}{1.285101in}}%
\pgfpathlineto{\pgfqpoint{1.753423in}{1.285083in}}%
\pgfpathlineto{\pgfqpoint{1.753466in}{1.285066in}}%
\pgfpathlineto{\pgfqpoint{1.753509in}{1.285049in}}%
\pgfpathlineto{\pgfqpoint{1.753552in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{1.753595in}{1.285015in}}%
\pgfpathlineto{\pgfqpoint{1.753638in}{1.284998in}}%
\pgfpathlineto{\pgfqpoint{1.753681in}{1.284981in}}%
\pgfpathlineto{\pgfqpoint{1.753724in}{1.284964in}}%
\pgfpathlineto{\pgfqpoint{1.753767in}{1.284947in}}%
\pgfpathlineto{\pgfqpoint{1.753809in}{1.284930in}}%
\pgfpathlineto{\pgfqpoint{1.753852in}{1.284913in}}%
\pgfpathlineto{\pgfqpoint{1.753895in}{1.284896in}}%
\pgfpathlineto{\pgfqpoint{1.753938in}{1.284879in}}%
\pgfpathlineto{\pgfqpoint{1.753981in}{1.284862in}}%
\pgfpathlineto{\pgfqpoint{1.754024in}{1.284845in}}%
\pgfpathlineto{\pgfqpoint{1.754067in}{1.284828in}}%
\pgfpathlineto{\pgfqpoint{1.754110in}{1.284811in}}%
\pgfpathlineto{\pgfqpoint{1.754153in}{1.284794in}}%
\pgfpathlineto{\pgfqpoint{1.754196in}{1.284777in}}%
\pgfpathlineto{\pgfqpoint{1.754239in}{1.284761in}}%
\pgfpathlineto{\pgfqpoint{1.754282in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{1.284727in}}%
\pgfpathlineto{\pgfqpoint{1.754368in}{1.284710in}}%
\pgfpathlineto{\pgfqpoint{1.754411in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.754454in}{1.284677in}}%
\pgfpathlineto{\pgfqpoint{1.754497in}{1.284660in}}%
\pgfpathlineto{\pgfqpoint{1.754540in}{1.284643in}}%
\pgfpathlineto{\pgfqpoint{1.754583in}{1.284627in}}%
\pgfpathlineto{\pgfqpoint{1.754626in}{1.284610in}}%
\pgfpathlineto{\pgfqpoint{1.754669in}{1.284594in}}%
\pgfpathlineto{\pgfqpoint{1.754712in}{1.284577in}}%
\pgfpathlineto{\pgfqpoint{1.754755in}{1.284560in}}%
\pgfpathlineto{\pgfqpoint{1.754798in}{1.284544in}}%
\pgfpathlineto{\pgfqpoint{1.754841in}{1.284527in}}%
\pgfpathlineto{\pgfqpoint{1.754884in}{1.284511in}}%
\pgfpathlineto{\pgfqpoint{1.754927in}{1.284494in}}%
\pgfpathlineto{\pgfqpoint{1.754970in}{1.284478in}}%
\pgfpathlineto{\pgfqpoint{1.755014in}{1.284461in}}%
\pgfpathlineto{\pgfqpoint{1.755057in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{1.755100in}{1.284429in}}%
\pgfpathlineto{\pgfqpoint{1.755143in}{1.284412in}}%
\pgfpathlineto{\pgfqpoint{1.755186in}{1.284396in}}%
\pgfpathlineto{\pgfqpoint{1.755229in}{1.284380in}}%
\pgfpathlineto{\pgfqpoint{1.755272in}{1.284363in}}%
\pgfpathlineto{\pgfqpoint{1.755315in}{1.284347in}}%
\pgfpathlineto{\pgfqpoint{1.755358in}{1.284331in}}%
\pgfpathlineto{\pgfqpoint{1.755401in}{1.284314in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{1.284298in}}%
\pgfpathlineto{\pgfqpoint{1.755487in}{1.284282in}}%
\pgfpathlineto{\pgfqpoint{1.755530in}{1.284266in}}%
\pgfpathlineto{\pgfqpoint{1.755573in}{1.284250in}}%
\pgfpathlineto{\pgfqpoint{1.755616in}{1.284233in}}%
\pgfpathlineto{\pgfqpoint{1.755659in}{1.284217in}}%
\pgfpathlineto{\pgfqpoint{1.755703in}{1.284201in}}%
\pgfpathlineto{\pgfqpoint{1.755746in}{1.284185in}}%
\pgfpathlineto{\pgfqpoint{1.755789in}{1.284169in}}%
\pgfpathlineto{\pgfqpoint{1.755832in}{1.284153in}}%
\pgfpathlineto{\pgfqpoint{1.755875in}{1.284137in}}%
\pgfpathlineto{\pgfqpoint{1.755918in}{1.284121in}}%
\pgfpathlineto{\pgfqpoint{1.755961in}{1.284105in}}%
\pgfpathlineto{\pgfqpoint{1.756004in}{1.284089in}}%
\pgfpathlineto{\pgfqpoint{1.756047in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{1.756090in}{1.284057in}}%
\pgfpathlineto{\pgfqpoint{1.756134in}{1.284041in}}%
\pgfpathlineto{\pgfqpoint{1.756177in}{1.284025in}}%
\pgfpathlineto{\pgfqpoint{1.756220in}{1.284010in}}%
\pgfpathlineto{\pgfqpoint{1.756263in}{1.283994in}}%
\pgfpathlineto{\pgfqpoint{1.756306in}{1.283978in}}%
\pgfpathlineto{\pgfqpoint{1.756349in}{1.283962in}}%
\pgfpathlineto{\pgfqpoint{1.756392in}{1.283946in}}%
\pgfpathlineto{\pgfqpoint{1.756435in}{1.283931in}}%
\pgfpathlineto{\pgfqpoint{1.756479in}{1.283915in}}%
\pgfpathlineto{\pgfqpoint{1.756522in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{1.756565in}{1.283884in}}%
\pgfpathlineto{\pgfqpoint{1.756608in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{1.756651in}{1.283852in}}%
\pgfpathlineto{\pgfqpoint{1.756694in}{1.283837in}}%
\pgfpathlineto{\pgfqpoint{1.756738in}{1.283821in}}%
\pgfpathlineto{\pgfqpoint{1.756781in}{1.283805in}}%
\pgfpathlineto{\pgfqpoint{1.756824in}{1.283790in}}%
\pgfpathlineto{\pgfqpoint{1.756867in}{1.283774in}}%
\pgfpathlineto{\pgfqpoint{1.756910in}{1.283759in}}%
\pgfpathlineto{\pgfqpoint{1.756953in}{1.283743in}}%
\pgfpathlineto{\pgfqpoint{1.756997in}{1.283728in}}%
\pgfpathlineto{\pgfqpoint{1.757040in}{1.283712in}}%
\pgfpathlineto{\pgfqpoint{1.757083in}{1.283697in}}%
\pgfpathlineto{\pgfqpoint{1.757126in}{1.283682in}}%
\pgfpathlineto{\pgfqpoint{1.757169in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{1.757212in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{1.757256in}{1.283635in}}%
\pgfpathlineto{\pgfqpoint{1.757299in}{1.283620in}}%
\pgfpathlineto{\pgfqpoint{1.757342in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{1.757385in}{1.283589in}}%
\pgfpathlineto{\pgfqpoint{1.757428in}{1.283574in}}%
\pgfpathlineto{\pgfqpoint{1.757472in}{1.283559in}}%
\pgfpathlineto{\pgfqpoint{1.757515in}{1.283544in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{1.283529in}}%
\pgfpathlineto{\pgfqpoint{1.757601in}{1.283513in}}%
\pgfpathlineto{\pgfqpoint{1.757644in}{1.283498in}}%
\pgfpathlineto{\pgfqpoint{1.757688in}{1.283483in}}%
\pgfpathlineto{\pgfqpoint{1.757731in}{1.283468in}}%
\pgfpathlineto{\pgfqpoint{1.757774in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{1.757817in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{1.757861in}{1.283423in}}%
\pgfpathlineto{\pgfqpoint{1.757904in}{1.283408in}}%
\pgfpathlineto{\pgfqpoint{1.757947in}{1.283393in}}%
\pgfpathlineto{\pgfqpoint{1.757990in}{1.283378in}}%
\pgfpathlineto{\pgfqpoint{1.758034in}{1.283363in}}%
\pgfpathlineto{\pgfqpoint{1.758077in}{1.283348in}}%
\pgfpathlineto{\pgfqpoint{1.758120in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{1.758163in}{1.283318in}}%
\pgfpathlineto{\pgfqpoint{1.758207in}{1.283303in}}%
\pgfpathlineto{\pgfqpoint{1.758250in}{1.283288in}}%
\pgfpathlineto{\pgfqpoint{1.758293in}{1.283273in}}%
\pgfpathlineto{\pgfqpoint{1.758336in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{1.758380in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.758423in}{1.283229in}}%
\pgfpathlineto{\pgfqpoint{1.758466in}{1.283214in}}%
\pgfpathlineto{\pgfqpoint{1.758509in}{1.283199in}}%
\pgfpathlineto{\pgfqpoint{1.758553in}{1.283185in}}%
\pgfpathlineto{\pgfqpoint{1.758596in}{1.283170in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.283155in}}%
\pgfpathlineto{\pgfqpoint{1.758682in}{1.283141in}}%
\pgfpathlineto{\pgfqpoint{1.758726in}{1.283126in}}%
\pgfpathlineto{\pgfqpoint{1.758769in}{1.283111in}}%
\pgfpathlineto{\pgfqpoint{1.758812in}{1.283097in}}%
\pgfpathlineto{\pgfqpoint{1.758856in}{1.283082in}}%
\pgfpathlineto{\pgfqpoint{1.758899in}{1.283068in}}%
\pgfpathlineto{\pgfqpoint{1.758942in}{1.283053in}}%
\pgfpathlineto{\pgfqpoint{1.758986in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{1.759029in}{1.283024in}}%
\pgfpathlineto{\pgfqpoint{1.759072in}{1.283010in}}%
\pgfpathlineto{\pgfqpoint{1.759115in}{1.282995in}}%
\pgfpathlineto{\pgfqpoint{1.759159in}{1.282981in}}%
\pgfpathlineto{\pgfqpoint{1.759202in}{1.282966in}}%
\pgfpathlineto{\pgfqpoint{1.759245in}{1.282952in}}%
\pgfpathlineto{\pgfqpoint{1.759289in}{1.282937in}}%
\pgfpathlineto{\pgfqpoint{1.759332in}{1.282923in}}%
\pgfpathlineto{\pgfqpoint{1.759375in}{1.282909in}}%
\pgfpathlineto{\pgfqpoint{1.759419in}{1.282895in}}%
\pgfpathlineto{\pgfqpoint{1.759462in}{1.282880in}}%
\pgfpathlineto{\pgfqpoint{1.759505in}{1.282866in}}%
\pgfpathlineto{\pgfqpoint{1.759549in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{1.759592in}{1.282838in}}%
\pgfpathlineto{\pgfqpoint{1.759635in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.759679in}{1.282809in}}%
\pgfpathlineto{\pgfqpoint{1.759722in}{1.282795in}}%
\pgfpathlineto{\pgfqpoint{1.759765in}{1.282781in}}%
\pgfpathlineto{\pgfqpoint{1.759809in}{1.282767in}}%
\pgfpathlineto{\pgfqpoint{1.759852in}{1.282753in}}%
\pgfpathlineto{\pgfqpoint{1.759896in}{1.282739in}}%
\pgfpathlineto{\pgfqpoint{1.759939in}{1.282725in}}%
\pgfpathlineto{\pgfqpoint{1.759982in}{1.282710in}}%
\pgfpathlineto{\pgfqpoint{1.760026in}{1.282696in}}%
\pgfpathlineto{\pgfqpoint{1.760069in}{1.282682in}}%
\pgfpathlineto{\pgfqpoint{1.760112in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{1.760156in}{1.282655in}}%
\pgfpathlineto{\pgfqpoint{1.760199in}{1.282641in}}%
\pgfpathlineto{\pgfqpoint{1.760242in}{1.282627in}}%
\pgfpathlineto{\pgfqpoint{1.760286in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{1.760329in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{1.760373in}{1.282585in}}%
\pgfpathlineto{\pgfqpoint{1.760416in}{1.282571in}}%
\pgfpathlineto{\pgfqpoint{1.760459in}{1.282558in}}%
\pgfpathlineto{\pgfqpoint{1.760503in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{1.760546in}{1.282530in}}%
\pgfpathlineto{\pgfqpoint{1.760590in}{1.282516in}}%
\pgfpathlineto{\pgfqpoint{1.760633in}{1.282503in}}%
\pgfpathlineto{\pgfqpoint{1.760676in}{1.282489in}}%
\pgfpathlineto{\pgfqpoint{1.760720in}{1.282475in}}%
\pgfpathlineto{\pgfqpoint{1.760763in}{1.282462in}}%
\pgfpathlineto{\pgfqpoint{1.760807in}{1.282448in}}%
\pgfpathlineto{\pgfqpoint{1.760850in}{1.282434in}}%
\pgfpathlineto{\pgfqpoint{1.760894in}{1.282421in}}%
\pgfpathlineto{\pgfqpoint{1.760937in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.760980in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{1.761024in}{1.282380in}}%
\pgfpathlineto{\pgfqpoint{1.761067in}{1.282367in}}%
\pgfpathlineto{\pgfqpoint{1.761111in}{1.282353in}}%
\pgfpathlineto{\pgfqpoint{1.761154in}{1.282340in}}%
\pgfpathlineto{\pgfqpoint{1.761198in}{1.282326in}}%
\pgfpathlineto{\pgfqpoint{1.761241in}{1.282313in}}%
\pgfpathlineto{\pgfqpoint{1.761284in}{1.282299in}}%
\pgfpathlineto{\pgfqpoint{1.761328in}{1.282286in}}%
\pgfpathlineto{\pgfqpoint{1.761371in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{1.761415in}{1.282259in}}%
\pgfpathlineto{\pgfqpoint{1.761458in}{1.282246in}}%
\pgfpathlineto{\pgfqpoint{1.761502in}{1.282233in}}%
\pgfpathlineto{\pgfqpoint{1.761545in}{1.282219in}}%
\pgfpathlineto{\pgfqpoint{1.761589in}{1.282206in}}%
\pgfpathlineto{\pgfqpoint{1.761632in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.761676in}{1.282180in}}%
\pgfpathlineto{\pgfqpoint{1.761719in}{1.282167in}}%
\pgfpathlineto{\pgfqpoint{1.761762in}{1.282153in}}%
\pgfpathlineto{\pgfqpoint{1.761806in}{1.282140in}}%
\pgfpathlineto{\pgfqpoint{1.761849in}{1.282127in}}%
\pgfpathlineto{\pgfqpoint{1.761893in}{1.282114in}}%
\pgfpathlineto{\pgfqpoint{1.761936in}{1.282101in}}%
\pgfpathlineto{\pgfqpoint{1.761980in}{1.282088in}}%
\pgfpathlineto{\pgfqpoint{1.762023in}{1.282075in}}%
\pgfpathlineto{\pgfqpoint{1.762067in}{1.282062in}}%
\pgfpathlineto{\pgfqpoint{1.762110in}{1.282049in}}%
\pgfpathlineto{\pgfqpoint{1.762154in}{1.282036in}}%
\pgfpathlineto{\pgfqpoint{1.762197in}{1.282023in}}%
\pgfpathlineto{\pgfqpoint{1.762241in}{1.282010in}}%
\pgfpathlineto{\pgfqpoint{1.762284in}{1.281997in}}%
\pgfpathlineto{\pgfqpoint{1.762328in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{1.762371in}{1.281971in}}%
\pgfpathlineto{\pgfqpoint{1.762415in}{1.281958in}}%
\pgfpathlineto{\pgfqpoint{1.762458in}{1.281946in}}%
\pgfpathlineto{\pgfqpoint{1.762502in}{1.281933in}}%
\pgfpathlineto{\pgfqpoint{1.762545in}{1.281920in}}%
\pgfpathlineto{\pgfqpoint{1.762589in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{1.762632in}{1.281895in}}%
\pgfpathlineto{\pgfqpoint{1.762676in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{1.762720in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{1.762763in}{1.281856in}}%
\pgfpathlineto{\pgfqpoint{1.762807in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{1.762850in}{1.281831in}}%
\pgfpathlineto{\pgfqpoint{1.762894in}{1.281819in}}%
\pgfpathlineto{\pgfqpoint{1.762937in}{1.281806in}}%
\pgfpathlineto{\pgfqpoint{1.762981in}{1.281793in}}%
\pgfpathlineto{\pgfqpoint{1.763024in}{1.281781in}}%
\pgfpathlineto{\pgfqpoint{1.763068in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{1.763111in}{1.281756in}}%
\pgfpathlineto{\pgfqpoint{1.763155in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{1.763199in}{1.281731in}}%
\pgfpathlineto{\pgfqpoint{1.763242in}{1.281718in}}%
\pgfpathlineto{\pgfqpoint{1.763286in}{1.281706in}}%
\pgfpathlineto{\pgfqpoint{1.763329in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{1.763373in}{1.281681in}}%
\pgfpathlineto{\pgfqpoint{1.763416in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{1.763460in}{1.281656in}}%
\pgfpathlineto{\pgfqpoint{1.763504in}{1.281644in}}%
\pgfpathlineto{\pgfqpoint{1.763547in}{1.281632in}}%
\pgfpathlineto{\pgfqpoint{1.763591in}{1.281620in}}%
\pgfpathlineto{\pgfqpoint{1.763634in}{1.281607in}}%
\pgfpathlineto{\pgfqpoint{1.763678in}{1.281595in}}%
\pgfpathlineto{\pgfqpoint{1.763721in}{1.281583in}}%
\pgfpathlineto{\pgfqpoint{1.763765in}{1.281571in}}%
\pgfpathlineto{\pgfqpoint{1.763809in}{1.281559in}}%
\pgfpathlineto{\pgfqpoint{1.763852in}{1.281546in}}%
\pgfpathlineto{\pgfqpoint{1.763896in}{1.281534in}}%
\pgfpathlineto{\pgfqpoint{1.763939in}{1.281522in}}%
\pgfpathlineto{\pgfqpoint{1.763983in}{1.281510in}}%
\pgfpathlineto{\pgfqpoint{1.764027in}{1.281498in}}%
\pgfpathlineto{\pgfqpoint{1.764070in}{1.281486in}}%
\pgfpathlineto{\pgfqpoint{1.764114in}{1.281474in}}%
\pgfpathlineto{\pgfqpoint{1.764157in}{1.281462in}}%
\pgfpathlineto{\pgfqpoint{1.764201in}{1.281450in}}%
\pgfpathlineto{\pgfqpoint{1.764245in}{1.281438in}}%
\pgfpathlineto{\pgfqpoint{1.764288in}{1.281426in}}%
\pgfpathlineto{\pgfqpoint{1.764332in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{1.764376in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{1.281390in}}%
\pgfpathlineto{\pgfqpoint{1.764463in}{1.281379in}}%
\pgfpathlineto{\pgfqpoint{1.764506in}{1.281367in}}%
\pgfpathlineto{\pgfqpoint{1.764550in}{1.281355in}}%
\pgfpathlineto{\pgfqpoint{1.764594in}{1.281343in}}%
\pgfpathlineto{\pgfqpoint{1.764637in}{1.281331in}}%
\pgfpathlineto{\pgfqpoint{1.764681in}{1.281320in}}%
\pgfpathlineto{\pgfqpoint{1.764725in}{1.281308in}}%
\pgfpathlineto{\pgfqpoint{1.764768in}{1.281296in}}%
\pgfpathlineto{\pgfqpoint{1.764812in}{1.281284in}}%
\pgfpathlineto{\pgfqpoint{1.764856in}{1.281273in}}%
\pgfpathlineto{\pgfqpoint{1.764899in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.764943in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{1.281238in}}%
\pgfpathlineto{\pgfqpoint{1.765030in}{1.281226in}}%
\pgfpathlineto{\pgfqpoint{1.765074in}{1.281215in}}%
\pgfpathlineto{\pgfqpoint{1.765118in}{1.281203in}}%
\pgfpathlineto{\pgfqpoint{1.765161in}{1.281192in}}%
\pgfpathlineto{\pgfqpoint{1.765205in}{1.281180in}}%
\pgfpathlineto{\pgfqpoint{1.765249in}{1.281169in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{1.281157in}}%
\pgfpathlineto{\pgfqpoint{1.765336in}{1.281146in}}%
\pgfpathlineto{\pgfqpoint{1.765380in}{1.281135in}}%
\pgfpathlineto{\pgfqpoint{1.765423in}{1.281123in}}%
\pgfpathlineto{\pgfqpoint{1.765467in}{1.281112in}}%
\pgfpathlineto{\pgfqpoint{1.765511in}{1.281100in}}%
\pgfpathlineto{\pgfqpoint{1.765554in}{1.281089in}}%
\pgfpathlineto{\pgfqpoint{1.765598in}{1.281078in}}%
\pgfpathlineto{\pgfqpoint{1.765642in}{1.281067in}}%
\pgfpathlineto{\pgfqpoint{1.765685in}{1.281055in}}%
\pgfpathlineto{\pgfqpoint{1.765729in}{1.281044in}}%
\pgfpathlineto{\pgfqpoint{1.765773in}{1.281033in}}%
\pgfpathlineto{\pgfqpoint{1.765817in}{1.281022in}}%
\pgfpathlineto{\pgfqpoint{1.765860in}{1.281010in}}%
\pgfpathlineto{\pgfqpoint{1.765904in}{1.280999in}}%
\pgfpathlineto{\pgfqpoint{1.765948in}{1.280988in}}%
\pgfpathlineto{\pgfqpoint{1.765991in}{1.280977in}}%
\pgfpathlineto{\pgfqpoint{1.766035in}{1.280966in}}%
\pgfpathlineto{\pgfqpoint{1.766079in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{1.766123in}{1.280944in}}%
\pgfpathlineto{\pgfqpoint{1.766166in}{1.280933in}}%
\pgfpathlineto{\pgfqpoint{1.766210in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{1.766254in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{1.766297in}{1.280900in}}%
\pgfpathlineto{\pgfqpoint{1.766341in}{1.280889in}}%
\pgfpathlineto{\pgfqpoint{1.766385in}{1.280878in}}%
\pgfpathlineto{\pgfqpoint{1.766429in}{1.280867in}}%
\pgfpathlineto{\pgfqpoint{1.766472in}{1.280856in}}%
\pgfpathlineto{\pgfqpoint{1.766516in}{1.280845in}}%
\pgfpathlineto{\pgfqpoint{1.766560in}{1.280835in}}%
\pgfpathlineto{\pgfqpoint{1.766604in}{1.280824in}}%
\pgfpathlineto{\pgfqpoint{1.766647in}{1.280813in}}%
\pgfpathlineto{\pgfqpoint{1.766691in}{1.280802in}}%
\pgfpathlineto{\pgfqpoint{1.766735in}{1.280791in}}%
\pgfpathlineto{\pgfqpoint{1.766779in}{1.280781in}}%
\pgfpathlineto{\pgfqpoint{1.766822in}{1.280770in}}%
\pgfpathlineto{\pgfqpoint{1.766866in}{1.280759in}}%
\pgfpathlineto{\pgfqpoint{1.766910in}{1.280749in}}%
\pgfpathlineto{\pgfqpoint{1.766954in}{1.280738in}}%
\pgfpathlineto{\pgfqpoint{1.766997in}{1.280727in}}%
\pgfpathlineto{\pgfqpoint{1.767041in}{1.280717in}}%
\pgfpathlineto{\pgfqpoint{1.767085in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.767129in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{1.767173in}{1.280685in}}%
\pgfpathlineto{\pgfqpoint{1.767216in}{1.280675in}}%
\pgfpathlineto{\pgfqpoint{1.767260in}{1.280664in}}%
\pgfpathlineto{\pgfqpoint{1.767304in}{1.280654in}}%
\pgfpathlineto{\pgfqpoint{1.767348in}{1.280643in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{1.280633in}}%
\pgfpathlineto{\pgfqpoint{1.767435in}{1.280622in}}%
\pgfpathlineto{\pgfqpoint{1.767479in}{1.280612in}}%
\pgfpathlineto{\pgfqpoint{1.767523in}{1.280602in}}%
\pgfpathlineto{\pgfqpoint{1.767567in}{1.280591in}}%
\pgfpathlineto{\pgfqpoint{1.767610in}{1.280581in}}%
\pgfpathlineto{\pgfqpoint{1.767654in}{1.280571in}}%
\pgfpathlineto{\pgfqpoint{1.767698in}{1.280560in}}%
\pgfpathlineto{\pgfqpoint{1.767742in}{1.280550in}}%
\pgfpathlineto{\pgfqpoint{1.767786in}{1.280540in}}%
\pgfpathlineto{\pgfqpoint{1.767829in}{1.280530in}}%
\pgfpathlineto{\pgfqpoint{1.767873in}{1.280519in}}%
\pgfpathlineto{\pgfqpoint{1.767917in}{1.280509in}}%
\pgfpathlineto{\pgfqpoint{1.767961in}{1.280499in}}%
\pgfpathlineto{\pgfqpoint{1.768005in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{1.768049in}{1.280479in}}%
\pgfpathlineto{\pgfqpoint{1.768092in}{1.280469in}}%
\pgfpathlineto{\pgfqpoint{1.768136in}{1.280459in}}%
\pgfpathlineto{\pgfqpoint{1.768180in}{1.280449in}}%
\pgfpathlineto{\pgfqpoint{1.768224in}{1.280439in}}%
\pgfpathlineto{\pgfqpoint{1.768268in}{1.280429in}}%
\pgfpathlineto{\pgfqpoint{1.768312in}{1.280419in}}%
\pgfpathlineto{\pgfqpoint{1.768355in}{1.280409in}}%
\pgfpathlineto{\pgfqpoint{1.768399in}{1.280399in}}%
\pgfpathlineto{\pgfqpoint{1.768443in}{1.280389in}}%
\pgfpathlineto{\pgfqpoint{1.768487in}{1.280379in}}%
\pgfpathlineto{\pgfqpoint{1.768531in}{1.280369in}}%
\pgfpathlineto{\pgfqpoint{1.768575in}{1.280359in}}%
\pgfpathlineto{\pgfqpoint{1.768618in}{1.280349in}}%
\pgfpathlineto{\pgfqpoint{1.768662in}{1.280340in}}%
\pgfpathlineto{\pgfqpoint{1.768706in}{1.280330in}}%
\pgfpathlineto{\pgfqpoint{1.768750in}{1.280320in}}%
\pgfpathlineto{\pgfqpoint{1.768794in}{1.280310in}}%
\pgfpathlineto{\pgfqpoint{1.768838in}{1.280301in}}%
\pgfpathlineto{\pgfqpoint{1.768882in}{1.280291in}}%
\pgfpathlineto{\pgfqpoint{1.768925in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{1.768969in}{1.280271in}}%
\pgfpathlineto{\pgfqpoint{1.769013in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{1.769057in}{1.280252in}}%
\pgfpathlineto{\pgfqpoint{1.769101in}{1.280243in}}%
\pgfpathlineto{\pgfqpoint{1.769145in}{1.280233in}}%
\pgfpathlineto{\pgfqpoint{1.769189in}{1.280223in}}%
\pgfpathlineto{\pgfqpoint{1.769233in}{1.280214in}}%
\pgfpathlineto{\pgfqpoint{1.769277in}{1.280204in}}%
\pgfpathlineto{\pgfqpoint{1.769320in}{1.280195in}}%
\pgfpathlineto{\pgfqpoint{1.769364in}{1.280185in}}%
\pgfpathlineto{\pgfqpoint{1.769408in}{1.280176in}}%
\pgfpathlineto{\pgfqpoint{1.769452in}{1.280167in}}%
\pgfpathlineto{\pgfqpoint{1.769496in}{1.280157in}}%
\pgfpathlineto{\pgfqpoint{1.769540in}{1.280148in}}%
\pgfpathlineto{\pgfqpoint{1.769584in}{1.280138in}}%
\pgfpathlineto{\pgfqpoint{1.769628in}{1.280129in}}%
\pgfpathlineto{\pgfqpoint{1.769672in}{1.280120in}}%
\pgfpathlineto{\pgfqpoint{1.769716in}{1.280110in}}%
\pgfpathlineto{\pgfqpoint{1.769759in}{1.280101in}}%
\pgfpathlineto{\pgfqpoint{1.769803in}{1.280092in}}%
\pgfpathlineto{\pgfqpoint{1.769847in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{1.769891in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{1.769935in}{1.280064in}}%
\pgfpathlineto{\pgfqpoint{1.769979in}{1.280055in}}%
\pgfpathlineto{\pgfqpoint{1.770023in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{1.770067in}{1.280037in}}%
\pgfpathlineto{\pgfqpoint{1.770111in}{1.280028in}}%
\pgfpathlineto{\pgfqpoint{1.770155in}{1.280019in}}%
\pgfpathlineto{\pgfqpoint{1.770199in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{1.770243in}{1.280000in}}%
\pgfpathlineto{\pgfqpoint{1.770287in}{1.279991in}}%
\pgfpathlineto{\pgfqpoint{1.770330in}{1.279982in}}%
\pgfpathlineto{\pgfqpoint{1.770374in}{1.279973in}}%
\pgfpathlineto{\pgfqpoint{1.770418in}{1.279964in}}%
\pgfpathlineto{\pgfqpoint{1.770462in}{1.279956in}}%
\pgfpathlineto{\pgfqpoint{1.770506in}{1.279947in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{1.279938in}}%
\pgfpathlineto{\pgfqpoint{1.770594in}{1.279929in}}%
\pgfpathlineto{\pgfqpoint{1.770638in}{1.279920in}}%
\pgfpathlineto{\pgfqpoint{1.770682in}{1.279911in}}%
\pgfpathlineto{\pgfqpoint{1.770726in}{1.279902in}}%
\pgfpathlineto{\pgfqpoint{1.770770in}{1.279894in}}%
\pgfpathlineto{\pgfqpoint{1.770814in}{1.279885in}}%
\pgfpathlineto{\pgfqpoint{1.770858in}{1.279876in}}%
\pgfpathlineto{\pgfqpoint{1.770902in}{1.279867in}}%
\pgfpathlineto{\pgfqpoint{1.770946in}{1.279859in}}%
\pgfpathlineto{\pgfqpoint{1.770990in}{1.279850in}}%
\pgfpathlineto{\pgfqpoint{1.771034in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{1.771078in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{1.771122in}{1.279824in}}%
\pgfpathlineto{\pgfqpoint{1.771166in}{1.279815in}}%
\pgfpathlineto{\pgfqpoint{1.771210in}{1.279807in}}%
\pgfpathlineto{\pgfqpoint{1.771254in}{1.279798in}}%
\pgfpathlineto{\pgfqpoint{1.771298in}{1.279790in}}%
\pgfpathlineto{\pgfqpoint{1.771342in}{1.279781in}}%
\pgfpathlineto{\pgfqpoint{1.771386in}{1.279773in}}%
\pgfpathlineto{\pgfqpoint{1.771430in}{1.279764in}}%
\pgfpathlineto{\pgfqpoint{1.771474in}{1.279756in}}%
\pgfpathlineto{\pgfqpoint{1.771518in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{1.771562in}{1.279739in}}%
\pgfpathlineto{\pgfqpoint{1.771606in}{1.279731in}}%
\pgfpathlineto{\pgfqpoint{1.771650in}{1.279722in}}%
\pgfpathlineto{\pgfqpoint{1.771694in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{1.771738in}{1.279706in}}%
\pgfpathlineto{\pgfqpoint{1.771782in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{1.771826in}{1.279689in}}%
\pgfpathlineto{\pgfqpoint{1.771870in}{1.279681in}}%
\pgfpathlineto{\pgfqpoint{1.771914in}{1.279672in}}%
\pgfpathlineto{\pgfqpoint{1.771958in}{1.279664in}}%
\pgfpathlineto{\pgfqpoint{1.772002in}{1.279656in}}%
\pgfpathlineto{\pgfqpoint{1.772046in}{1.279648in}}%
\pgfpathlineto{\pgfqpoint{1.772090in}{1.279640in}}%
\pgfpathlineto{\pgfqpoint{1.772134in}{1.279632in}}%
\pgfpathlineto{\pgfqpoint{1.772178in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{1.772222in}{1.279615in}}%
\pgfpathlineto{\pgfqpoint{1.772266in}{1.279607in}}%
\pgfpathlineto{\pgfqpoint{1.772310in}{1.279599in}}%
\pgfpathlineto{\pgfqpoint{1.772354in}{1.279591in}}%
\pgfpathlineto{\pgfqpoint{1.772398in}{1.279583in}}%
\pgfpathlineto{\pgfqpoint{1.772442in}{1.279575in}}%
\pgfpathlineto{\pgfqpoint{1.772486in}{1.279567in}}%
\pgfpathlineto{\pgfqpoint{1.772530in}{1.279559in}}%
\pgfpathlineto{\pgfqpoint{1.772574in}{1.279551in}}%
\pgfpathlineto{\pgfqpoint{1.772618in}{1.279544in}}%
\pgfpathlineto{\pgfqpoint{1.772662in}{1.279536in}}%
\pgfpathlineto{\pgfqpoint{1.772706in}{1.279528in}}%
\pgfpathlineto{\pgfqpoint{1.772750in}{1.279520in}}%
\pgfpathlineto{\pgfqpoint{1.772794in}{1.279512in}}%
\pgfpathlineto{\pgfqpoint{1.772838in}{1.279504in}}%
\pgfpathlineto{\pgfqpoint{1.772882in}{1.279497in}}%
\pgfpathlineto{\pgfqpoint{1.772926in}{1.279489in}}%
\pgfpathlineto{\pgfqpoint{1.772971in}{1.279481in}}%
\pgfpathlineto{\pgfqpoint{1.773015in}{1.279473in}}%
\pgfpathlineto{\pgfqpoint{1.773059in}{1.279466in}}%
\pgfpathlineto{\pgfqpoint{1.773103in}{1.279458in}}%
\pgfpathlineto{\pgfqpoint{1.773147in}{1.279450in}}%
\pgfpathlineto{\pgfqpoint{1.773191in}{1.279443in}}%
\pgfpathlineto{\pgfqpoint{1.773235in}{1.279435in}}%
\pgfpathlineto{\pgfqpoint{1.773279in}{1.279428in}}%
\pgfpathlineto{\pgfqpoint{1.773323in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.773367in}{1.279413in}}%
\pgfpathlineto{\pgfqpoint{1.773411in}{1.279405in}}%
\pgfpathlineto{\pgfqpoint{1.773455in}{1.279398in}}%
\pgfpathlineto{\pgfqpoint{1.773499in}{1.279390in}}%
\pgfpathlineto{\pgfqpoint{1.773544in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.773588in}{1.279375in}}%
\pgfpathlineto{\pgfqpoint{1.773632in}{1.279368in}}%
\pgfpathlineto{\pgfqpoint{1.773676in}{1.279360in}}%
\pgfpathlineto{\pgfqpoint{1.773720in}{1.279353in}}%
\pgfpathlineto{\pgfqpoint{1.773764in}{1.279346in}}%
\pgfpathlineto{\pgfqpoint{1.773808in}{1.279338in}}%
\pgfpathlineto{\pgfqpoint{1.773852in}{1.279331in}}%
\pgfpathlineto{\pgfqpoint{1.773896in}{1.279324in}}%
\pgfpathlineto{\pgfqpoint{1.773940in}{1.279316in}}%
\pgfpathlineto{\pgfqpoint{1.773985in}{1.279309in}}%
\pgfpathlineto{\pgfqpoint{1.774029in}{1.279302in}}%
\pgfpathlineto{\pgfqpoint{1.774073in}{1.279295in}}%
\pgfpathlineto{\pgfqpoint{1.774117in}{1.279288in}}%
\pgfpathlineto{\pgfqpoint{1.774161in}{1.279281in}}%
\pgfpathlineto{\pgfqpoint{1.774205in}{1.279273in}}%
\pgfpathlineto{\pgfqpoint{1.774249in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{1.774293in}{1.279259in}}%
\pgfpathlineto{\pgfqpoint{1.774337in}{1.279252in}}%
\pgfpathlineto{\pgfqpoint{1.774382in}{1.279245in}}%
\pgfpathlineto{\pgfqpoint{1.774426in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{1.774470in}{1.279231in}}%
\pgfpathlineto{\pgfqpoint{1.774514in}{1.279224in}}%
\pgfpathlineto{\pgfqpoint{1.774558in}{1.279217in}}%
\pgfpathlineto{\pgfqpoint{1.774602in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{1.774646in}{1.279203in}}%
\pgfpathlineto{\pgfqpoint{1.774691in}{1.279196in}}%
\pgfpathlineto{\pgfqpoint{1.774735in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{1.774779in}{1.279183in}}%
\pgfpathlineto{\pgfqpoint{1.774823in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{1.774867in}{1.279169in}}%
\pgfpathlineto{\pgfqpoint{1.774911in}{1.279162in}}%
\pgfpathlineto{\pgfqpoint{1.774955in}{1.279155in}}%
\pgfpathlineto{\pgfqpoint{1.775000in}{1.279149in}}%
\pgfpathlineto{\pgfqpoint{1.775044in}{1.279142in}}%
\pgfpathlineto{\pgfqpoint{1.775088in}{1.279135in}}%
\pgfpathlineto{\pgfqpoint{1.775132in}{1.279129in}}%
\pgfpathlineto{\pgfqpoint{1.775176in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{1.775220in}{1.279115in}}%
\pgfpathlineto{\pgfqpoint{1.775265in}{1.279109in}}%
\pgfpathlineto{\pgfqpoint{1.775309in}{1.279102in}}%
\pgfpathlineto{\pgfqpoint{1.775353in}{1.279095in}}%
\pgfpathlineto{\pgfqpoint{1.775397in}{1.279089in}}%
\pgfpathlineto{\pgfqpoint{1.775441in}{1.279082in}}%
\pgfpathlineto{\pgfqpoint{1.775485in}{1.279076in}}%
\pgfpathlineto{\pgfqpoint{1.775530in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{1.775574in}{1.279063in}}%
\pgfpathlineto{\pgfqpoint{1.775618in}{1.279056in}}%
\pgfpathlineto{\pgfqpoint{1.775662in}{1.279050in}}%
\pgfpathlineto{\pgfqpoint{1.775706in}{1.279044in}}%
\pgfpathlineto{\pgfqpoint{1.775750in}{1.279037in}}%
\pgfpathlineto{\pgfqpoint{1.775795in}{1.279031in}}%
\pgfpathlineto{\pgfqpoint{1.775839in}{1.279024in}}%
\pgfpathlineto{\pgfqpoint{1.775883in}{1.279018in}}%
\pgfpathlineto{\pgfqpoint{1.775927in}{1.279012in}}%
\pgfpathlineto{\pgfqpoint{1.775971in}{1.279006in}}%
\pgfpathlineto{\pgfqpoint{1.776016in}{1.278999in}}%
\pgfpathlineto{\pgfqpoint{1.776060in}{1.278993in}}%
\pgfpathlineto{\pgfqpoint{1.776104in}{1.278987in}}%
\pgfpathlineto{\pgfqpoint{1.776148in}{1.278981in}}%
\pgfpathlineto{\pgfqpoint{1.776192in}{1.278974in}}%
\pgfpathlineto{\pgfqpoint{1.776237in}{1.278968in}}%
\pgfpathlineto{\pgfqpoint{1.776281in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{1.776325in}{1.278956in}}%
\pgfpathlineto{\pgfqpoint{1.776369in}{1.278950in}}%
\pgfpathlineto{\pgfqpoint{1.776413in}{1.278944in}}%
\pgfpathlineto{\pgfqpoint{1.776458in}{1.278938in}}%
\pgfpathlineto{\pgfqpoint{1.776502in}{1.278932in}}%
\pgfpathlineto{\pgfqpoint{1.776546in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{1.776590in}{1.278920in}}%
\pgfpathlineto{\pgfqpoint{1.776634in}{1.278914in}}%
\pgfpathlineto{\pgfqpoint{1.776679in}{1.278908in}}%
\pgfpathlineto{\pgfqpoint{1.776723in}{1.278902in}}%
\pgfpathlineto{\pgfqpoint{1.776767in}{1.278896in}}%
\pgfpathlineto{\pgfqpoint{1.776811in}{1.278890in}}%
\pgfpathlineto{\pgfqpoint{1.776856in}{1.278884in}}%
\pgfpathlineto{\pgfqpoint{1.776900in}{1.278879in}}%
\pgfpathlineto{\pgfqpoint{1.776944in}{1.278873in}}%
\pgfpathlineto{\pgfqpoint{1.776988in}{1.278867in}}%
\pgfpathlineto{\pgfqpoint{1.777033in}{1.278861in}}%
\pgfpathlineto{\pgfqpoint{1.777077in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{1.777121in}{1.278850in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{1.777210in}{1.278838in}}%
\pgfpathlineto{\pgfqpoint{1.777254in}{1.278833in}}%
\pgfpathlineto{\pgfqpoint{1.777298in}{1.278827in}}%
\pgfpathlineto{\pgfqpoint{1.777342in}{1.278821in}}%
\pgfpathlineto{\pgfqpoint{1.777386in}{1.278816in}}%
\pgfpathlineto{\pgfqpoint{1.777431in}{1.278810in}}%
\pgfpathlineto{\pgfqpoint{1.777475in}{1.278805in}}%
\pgfpathlineto{\pgfqpoint{1.777519in}{1.278799in}}%
\pgfpathlineto{\pgfqpoint{1.777564in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{1.278788in}}%
\pgfpathlineto{\pgfqpoint{1.777652in}{1.278783in}}%
\pgfpathlineto{\pgfqpoint{1.777696in}{1.278777in}}%
\pgfpathlineto{\pgfqpoint{1.777741in}{1.278772in}}%
\pgfpathlineto{\pgfqpoint{1.777785in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{1.777829in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{1.777873in}{1.278755in}}%
\pgfpathlineto{\pgfqpoint{1.777918in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{1.777962in}{1.278745in}}%
\pgfpathlineto{\pgfqpoint{1.778006in}{1.278740in}}%
\pgfpathlineto{\pgfqpoint{1.778050in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{1.778095in}{1.278729in}}%
\pgfpathlineto{\pgfqpoint{1.778139in}{1.278724in}}%
\pgfpathlineto{\pgfqpoint{1.778183in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{1.778228in}{1.278713in}}%
\pgfpathlineto{\pgfqpoint{1.778272in}{1.278708in}}%
\pgfpathlineto{\pgfqpoint{1.778316in}{1.278703in}}%
\pgfpathlineto{\pgfqpoint{1.778360in}{1.278698in}}%
\pgfpathlineto{\pgfqpoint{1.778405in}{1.278693in}}%
\pgfpathlineto{\pgfqpoint{1.778449in}{1.278688in}}%
\pgfpathlineto{\pgfqpoint{1.778493in}{1.278683in}}%
\pgfpathlineto{\pgfqpoint{1.778538in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.778582in}{1.278672in}}%
\pgfpathlineto{\pgfqpoint{1.778626in}{1.278667in}}%
\pgfpathlineto{\pgfqpoint{1.778671in}{1.278662in}}%
\pgfpathlineto{\pgfqpoint{1.778715in}{1.278658in}}%
\pgfpathlineto{\pgfqpoint{1.778759in}{1.278653in}}%
\pgfpathlineto{\pgfqpoint{1.778803in}{1.278648in}}%
\pgfpathlineto{\pgfqpoint{1.778848in}{1.278643in}}%
\pgfpathlineto{\pgfqpoint{1.778892in}{1.278638in}}%
\pgfpathlineto{\pgfqpoint{1.778936in}{1.278633in}}%
\pgfpathlineto{\pgfqpoint{1.778981in}{1.278628in}}%
\pgfpathlineto{\pgfqpoint{1.779025in}{1.278623in}}%
\pgfpathlineto{\pgfqpoint{1.779069in}{1.278619in}}%
\pgfpathlineto{\pgfqpoint{1.779114in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{1.779158in}{1.278609in}}%
\pgfpathlineto{\pgfqpoint{1.779202in}{1.278604in}}%
\pgfpathlineto{\pgfqpoint{1.779247in}{1.278600in}}%
\pgfpathlineto{\pgfqpoint{1.779291in}{1.278595in}}%
\pgfpathlineto{\pgfqpoint{1.779335in}{1.278590in}}%
\pgfpathlineto{\pgfqpoint{1.779380in}{1.278586in}}%
\pgfpathlineto{\pgfqpoint{1.779424in}{1.278581in}}%
\pgfpathlineto{\pgfqpoint{1.779468in}{1.278576in}}%
\pgfpathlineto{\pgfqpoint{1.779513in}{1.278572in}}%
\pgfpathlineto{\pgfqpoint{1.779557in}{1.278567in}}%
\pgfpathlineto{\pgfqpoint{1.779601in}{1.278563in}}%
\pgfpathlineto{\pgfqpoint{1.779646in}{1.278558in}}%
\pgfpathlineto{\pgfqpoint{1.779690in}{1.278554in}}%
\pgfpathlineto{\pgfqpoint{1.779734in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.779779in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{1.779823in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{1.779867in}{1.278536in}}%
\pgfpathlineto{\pgfqpoint{1.779912in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{1.779956in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{1.780000in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.780045in}{1.278518in}}%
\pgfpathlineto{\pgfqpoint{1.780089in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{1.780133in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{1.780178in}{1.278505in}}%
\pgfpathlineto{\pgfqpoint{1.780222in}{1.278501in}}%
\pgfpathlineto{\pgfqpoint{1.780266in}{1.278497in}}%
\pgfpathlineto{\pgfqpoint{1.780311in}{1.278493in}}%
\pgfpathlineto{\pgfqpoint{1.780355in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{1.780400in}{1.278484in}}%
\pgfpathlineto{\pgfqpoint{1.780444in}{1.278480in}}%
\pgfpathlineto{\pgfqpoint{1.780488in}{1.278476in}}%
\pgfpathlineto{\pgfqpoint{1.780533in}{1.278472in}}%
\pgfpathlineto{\pgfqpoint{1.780577in}{1.278468in}}%
\pgfpathlineto{\pgfqpoint{1.780621in}{1.278464in}}%
\pgfpathlineto{\pgfqpoint{1.780666in}{1.278460in}}%
\pgfpathlineto{\pgfqpoint{1.780710in}{1.278456in}}%
\pgfpathlineto{\pgfqpoint{1.780754in}{1.278452in}}%
\pgfpathlineto{\pgfqpoint{1.780799in}{1.278448in}}%
\pgfpathlineto{\pgfqpoint{1.780843in}{1.278444in}}%
\pgfpathlineto{\pgfqpoint{1.780888in}{1.278440in}}%
\pgfpathlineto{\pgfqpoint{1.780932in}{1.278436in}}%
\pgfpathlineto{\pgfqpoint{1.780976in}{1.278432in}}%
\pgfpathlineto{\pgfqpoint{1.781021in}{1.278428in}}%
\pgfpathlineto{\pgfqpoint{1.781065in}{1.278425in}}%
\pgfpathlineto{\pgfqpoint{1.781110in}{1.278421in}}%
\pgfpathlineto{\pgfqpoint{1.781154in}{1.278417in}}%
\pgfpathlineto{\pgfqpoint{1.781198in}{1.278413in}}%
\pgfpathlineto{\pgfqpoint{1.781243in}{1.278409in}}%
\pgfpathlineto{\pgfqpoint{1.781287in}{1.278406in}}%
\pgfpathlineto{\pgfqpoint{1.781332in}{1.278402in}}%
\pgfpathlineto{\pgfqpoint{1.781376in}{1.278398in}}%
\pgfpathlineto{\pgfqpoint{1.781420in}{1.278395in}}%
\pgfpathlineto{\pgfqpoint{1.781465in}{1.278391in}}%
\pgfpathlineto{\pgfqpoint{1.781509in}{1.278387in}}%
\pgfpathlineto{\pgfqpoint{1.781554in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{1.781598in}{1.278380in}}%
\pgfpathlineto{\pgfqpoint{1.781642in}{1.278376in}}%
\pgfpathlineto{\pgfqpoint{1.781687in}{1.278373in}}%
\pgfpathlineto{\pgfqpoint{1.781731in}{1.278369in}}%
\pgfpathlineto{\pgfqpoint{1.781776in}{1.278366in}}%
\pgfpathlineto{\pgfqpoint{1.781820in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{1.781864in}{1.278359in}}%
\pgfpathlineto{\pgfqpoint{1.781909in}{1.278355in}}%
\pgfpathlineto{\pgfqpoint{1.781953in}{1.278352in}}%
\pgfpathlineto{\pgfqpoint{1.781998in}{1.278349in}}%
\pgfpathlineto{\pgfqpoint{1.782042in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{1.782086in}{1.278342in}}%
\pgfpathlineto{\pgfqpoint{1.782131in}{1.278339in}}%
\pgfpathlineto{\pgfqpoint{1.782175in}{1.278335in}}%
\pgfpathlineto{\pgfqpoint{1.782220in}{1.278332in}}%
\pgfpathlineto{\pgfqpoint{1.782264in}{1.278329in}}%
\pgfpathlineto{\pgfqpoint{1.782309in}{1.278325in}}%
\pgfpathlineto{\pgfqpoint{1.782353in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{1.782397in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{1.782442in}{1.278316in}}%
\pgfpathlineto{\pgfqpoint{1.782486in}{1.278313in}}%
\pgfpathlineto{\pgfqpoint{1.782531in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{1.782575in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{1.782620in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.782664in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{1.782709in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{1.782753in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{1.782797in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{1.782842in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{1.782886in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{1.782931in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{1.782975in}{1.278279in}}%
\pgfpathlineto{\pgfqpoint{1.783020in}{1.278276in}}%
\pgfpathlineto{\pgfqpoint{1.783064in}{1.278273in}}%
\pgfpathlineto{\pgfqpoint{1.783109in}{1.278270in}}%
\pgfpathlineto{\pgfqpoint{1.783153in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{1.783198in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{1.783242in}{1.278262in}}%
\pgfpathlineto{\pgfqpoint{1.783286in}{1.278259in}}%
\pgfpathlineto{\pgfqpoint{1.783331in}{1.278256in}}%
\pgfpathlineto{\pgfqpoint{1.783375in}{1.278254in}}%
\pgfpathlineto{\pgfqpoint{1.783420in}{1.278251in}}%
\pgfpathlineto{\pgfqpoint{1.783464in}{1.278248in}}%
\pgfpathlineto{\pgfqpoint{1.783509in}{1.278245in}}%
\pgfpathlineto{\pgfqpoint{1.783553in}{1.278243in}}%
\pgfpathlineto{\pgfqpoint{1.783598in}{1.278240in}}%
\pgfpathlineto{\pgfqpoint{1.783642in}{1.278237in}}%
\pgfpathlineto{\pgfqpoint{1.783687in}{1.278235in}}%
\pgfpathlineto{\pgfqpoint{1.783731in}{1.278232in}}%
\pgfpathlineto{\pgfqpoint{1.783776in}{1.278230in}}%
\pgfpathlineto{\pgfqpoint{1.783820in}{1.278227in}}%
\pgfpathlineto{\pgfqpoint{1.783865in}{1.278225in}}%
\pgfpathlineto{\pgfqpoint{1.783909in}{1.278222in}}%
\pgfpathlineto{\pgfqpoint{1.783954in}{1.278220in}}%
\pgfpathlineto{\pgfqpoint{1.783998in}{1.278217in}}%
\pgfpathlineto{\pgfqpoint{1.784043in}{1.278215in}}%
\pgfpathlineto{\pgfqpoint{1.784087in}{1.278212in}}%
\pgfpathlineto{\pgfqpoint{1.784132in}{1.278210in}}%
\pgfpathlineto{\pgfqpoint{1.784176in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{1.784220in}{1.278205in}}%
\pgfpathlineto{\pgfqpoint{1.784265in}{1.278203in}}%
\pgfpathlineto{\pgfqpoint{1.784309in}{1.278201in}}%
\pgfpathlineto{\pgfqpoint{1.784354in}{1.278198in}}%
\pgfpathlineto{\pgfqpoint{1.784398in}{1.278196in}}%
\pgfpathlineto{\pgfqpoint{1.784443in}{1.278194in}}%
\pgfpathlineto{\pgfqpoint{1.784487in}{1.278192in}}%
\pgfpathlineto{\pgfqpoint{1.784532in}{1.278189in}}%
\pgfpathlineto{\pgfqpoint{1.784576in}{1.278187in}}%
\pgfpathlineto{\pgfqpoint{1.784621in}{1.278185in}}%
\pgfpathlineto{\pgfqpoint{1.784665in}{1.278183in}}%
\pgfpathlineto{\pgfqpoint{1.784710in}{1.278181in}}%
\pgfpathlineto{\pgfqpoint{1.784754in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{1.784799in}{1.278177in}}%
\pgfpathlineto{\pgfqpoint{1.784844in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{1.784888in}{1.278172in}}%
\pgfpathlineto{\pgfqpoint{1.784933in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{1.784977in}{1.278168in}}%
\pgfpathlineto{\pgfqpoint{1.785022in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{1.785066in}{1.278165in}}%
\pgfpathlineto{\pgfqpoint{1.785111in}{1.278163in}}%
\pgfpathlineto{\pgfqpoint{1.785155in}{1.278161in}}%
\pgfpathlineto{\pgfqpoint{1.785200in}{1.278159in}}%
\pgfpathlineto{\pgfqpoint{1.785244in}{1.278157in}}%
\pgfpathlineto{\pgfqpoint{1.785289in}{1.278155in}}%
\pgfpathlineto{\pgfqpoint{1.785333in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{1.785378in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.785422in}{1.278150in}}%
\pgfpathlineto{\pgfqpoint{1.785467in}{1.278148in}}%
\pgfpathlineto{\pgfqpoint{1.785511in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{1.785556in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{1.785600in}{1.278143in}}%
\pgfpathlineto{\pgfqpoint{1.785645in}{1.278141in}}%
\pgfpathlineto{\pgfqpoint{1.785689in}{1.278139in}}%
\pgfpathlineto{\pgfqpoint{1.785734in}{1.278138in}}%
\pgfpathlineto{\pgfqpoint{1.785779in}{1.278136in}}%
\pgfpathlineto{\pgfqpoint{1.785823in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{1.785868in}{1.278133in}}%
\pgfpathlineto{\pgfqpoint{1.785912in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{1.785957in}{1.278130in}}%
\pgfpathlineto{\pgfqpoint{1.786001in}{1.278128in}}%
\pgfpathlineto{\pgfqpoint{1.786046in}{1.278127in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{1.786135in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{1.786179in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{1.786224in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{1.786269in}{1.278120in}}%
\pgfpathlineto{\pgfqpoint{1.786313in}{1.278118in}}%
\pgfpathlineto{\pgfqpoint{1.786358in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{1.786402in}{1.278116in}}%
\pgfpathlineto{\pgfqpoint{1.786447in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{1.786491in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{1.786536in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{1.786580in}{1.278110in}}%
\pgfpathlineto{\pgfqpoint{1.786625in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.786670in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{1.786714in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{1.786759in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{1.786803in}{1.278105in}}%
\pgfpathlineto{\pgfqpoint{1.786848in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.786892in}{1.278102in}}%
\pgfpathlineto{\pgfqpoint{1.786937in}{1.278101in}}%
\pgfpathlineto{\pgfqpoint{1.786982in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{1.787026in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.787071in}{1.278098in}}%
\pgfpathlineto{\pgfqpoint{1.787115in}{1.278097in}}%
\pgfpathlineto{\pgfqpoint{1.787160in}{1.278096in}}%
\pgfpathlineto{\pgfqpoint{1.787204in}{1.278095in}}%
\pgfpathlineto{\pgfqpoint{1.787249in}{1.278094in}}%
\pgfpathlineto{\pgfqpoint{1.787294in}{1.278093in}}%
\pgfpathlineto{\pgfqpoint{1.787338in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{1.787383in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{1.787427in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{1.787472in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.787517in}{1.278089in}}%
\pgfpathlineto{\pgfqpoint{1.787561in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.787606in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.787650in}{1.278087in}}%
\pgfpathlineto{\pgfqpoint{1.787695in}{1.278086in}}%
\pgfpathlineto{\pgfqpoint{1.787739in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{1.787784in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{1.787829in}{1.278084in}}%
\pgfpathlineto{\pgfqpoint{1.787873in}{1.278083in}}%
\pgfpathlineto{\pgfqpoint{1.787918in}{1.278083in}}%
\pgfpathlineto{\pgfqpoint{1.787962in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{1.788052in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{1.788096in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{1.788185in}{1.278079in}}%
\pgfpathlineto{\pgfqpoint{1.788230in}{1.278079in}}%
\pgfpathlineto{\pgfqpoint{1.788275in}{1.278079in}}%
\pgfpathlineto{\pgfqpoint{1.788319in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{1.788364in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{1.788408in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.788453in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.788498in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.788542in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{1.788587in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{1.788632in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{1.788676in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.788765in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.788810in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.788855in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.788899in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.788944in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.788989in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789033in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789078in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789122in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789167in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789212in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789256in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789301in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789346in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789390in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789435in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789479in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789524in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789569in}{1.278074in}}%
\pgfpathlineto{\pgfqpoint{1.789613in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.789658in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.789703in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.789747in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.789792in}{1.278075in}}%
\pgfpathlineto{\pgfqpoint{1.789837in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{1.789881in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{1.789926in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{1.789971in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.790015in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.790060in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.790104in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{1.790149in}{1.278078in}}%
\pgfpathlineto{\pgfqpoint{1.790194in}{1.278079in}}%
\pgfpathlineto{\pgfqpoint{1.790238in}{1.278079in}}%
\pgfpathlineto{\pgfqpoint{1.790283in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{1.790328in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{1.790372in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{1.790417in}{1.278081in}}%
\pgfpathlineto{\pgfqpoint{1.790462in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{1.790506in}{1.278082in}}%
\pgfpathlineto{\pgfqpoint{1.790551in}{1.278083in}}%
\pgfpathlineto{\pgfqpoint{1.790596in}{1.278083in}}%
\pgfpathlineto{\pgfqpoint{1.790640in}{1.278084in}}%
\pgfpathlineto{\pgfqpoint{1.790685in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{1.790730in}{1.278085in}}%
\pgfpathlineto{\pgfqpoint{1.790774in}{1.278086in}}%
\pgfpathlineto{\pgfqpoint{1.790819in}{1.278087in}}%
\pgfpathlineto{\pgfqpoint{1.790864in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.790908in}{1.278088in}}%
\pgfpathlineto{\pgfqpoint{1.790953in}{1.278089in}}%
\pgfpathlineto{\pgfqpoint{1.790998in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.791042in}{1.278091in}}%
\pgfpathlineto{\pgfqpoint{1.791087in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{1.791132in}{1.278092in}}%
\pgfpathlineto{\pgfqpoint{1.791176in}{1.278093in}}%
\pgfpathlineto{\pgfqpoint{1.791221in}{1.278094in}}%
\pgfpathlineto{\pgfqpoint{1.791266in}{1.278095in}}%
\pgfpathlineto{\pgfqpoint{1.791310in}{1.278096in}}%
\pgfpathlineto{\pgfqpoint{1.791355in}{1.278097in}}%
\pgfpathlineto{\pgfqpoint{1.791400in}{1.278098in}}%
\pgfpathlineto{\pgfqpoint{1.791445in}{1.278099in}}%
\pgfpathlineto{\pgfqpoint{1.791489in}{1.278100in}}%
\pgfpathlineto{\pgfqpoint{1.791534in}{1.278101in}}%
\pgfpathlineto{\pgfqpoint{1.791579in}{1.278102in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.791668in}{1.278104in}}%
\pgfpathlineto{\pgfqpoint{1.791713in}{1.278106in}}%
\pgfpathlineto{\pgfqpoint{1.791757in}{1.278107in}}%
\pgfpathlineto{\pgfqpoint{1.791802in}{1.278108in}}%
\pgfpathlineto{\pgfqpoint{1.791847in}{1.278109in}}%
\pgfpathlineto{\pgfqpoint{1.791891in}{1.278110in}}%
\pgfpathlineto{\pgfqpoint{1.791936in}{1.278112in}}%
\pgfpathlineto{\pgfqpoint{1.791981in}{1.278113in}}%
\pgfpathlineto{\pgfqpoint{1.792025in}{1.278114in}}%
\pgfpathlineto{\pgfqpoint{1.792070in}{1.278115in}}%
\pgfpathlineto{\pgfqpoint{1.792115in}{1.278117in}}%
\pgfpathlineto{\pgfqpoint{1.792160in}{1.278118in}}%
\pgfpathlineto{\pgfqpoint{1.792204in}{1.278119in}}%
\pgfpathlineto{\pgfqpoint{1.792249in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{1.792294in}{1.278122in}}%
\pgfpathlineto{\pgfqpoint{1.792338in}{1.278124in}}%
\pgfpathlineto{\pgfqpoint{1.792383in}{1.278125in}}%
\pgfpathlineto{\pgfqpoint{1.792428in}{1.278127in}}%
\pgfpathlineto{\pgfqpoint{1.792472in}{1.278128in}}%
\pgfpathlineto{\pgfqpoint{1.792517in}{1.278129in}}%
\pgfpathlineto{\pgfqpoint{1.792562in}{1.278131in}}%
\pgfpathlineto{\pgfqpoint{1.792607in}{1.278133in}}%
\pgfpathlineto{\pgfqpoint{1.792651in}{1.278134in}}%
\pgfpathlineto{\pgfqpoint{1.792696in}{1.278136in}}%
\pgfpathlineto{\pgfqpoint{1.792741in}{1.278137in}}%
\pgfpathlineto{\pgfqpoint{1.792785in}{1.278139in}}%
\pgfpathlineto{\pgfqpoint{1.792830in}{1.278141in}}%
\pgfpathlineto{\pgfqpoint{1.792875in}{1.278142in}}%
\pgfpathlineto{\pgfqpoint{1.792920in}{1.278144in}}%
\pgfpathlineto{\pgfqpoint{1.792964in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{1.793009in}{1.278147in}}%
\pgfpathlineto{\pgfqpoint{1.793054in}{1.278149in}}%
\pgfpathlineto{\pgfqpoint{1.793098in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{1.793143in}{1.278153in}}%
\pgfpathlineto{\pgfqpoint{1.793188in}{1.278154in}}%
\pgfpathlineto{\pgfqpoint{1.793233in}{1.278156in}}%
\pgfpathlineto{\pgfqpoint{1.793277in}{1.278158in}}%
\pgfpathlineto{\pgfqpoint{1.793322in}{1.278160in}}%
\pgfpathlineto{\pgfqpoint{1.793367in}{1.278162in}}%
\pgfpathlineto{\pgfqpoint{1.793411in}{1.278164in}}%
\pgfpathlineto{\pgfqpoint{1.793456in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{1.793501in}{1.278168in}}%
\pgfpathlineto{\pgfqpoint{1.793546in}{1.278170in}}%
\pgfpathlineto{\pgfqpoint{1.793590in}{1.278172in}}%
\pgfpathlineto{\pgfqpoint{1.793635in}{1.278174in}}%
\pgfpathlineto{\pgfqpoint{1.793680in}{1.278176in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{1.278178in}}%
\pgfpathlineto{\pgfqpoint{1.793769in}{1.278180in}}%
\pgfpathlineto{\pgfqpoint{1.793814in}{1.278182in}}%
\pgfpathlineto{\pgfqpoint{1.793859in}{1.278184in}}%
\pgfpathlineto{\pgfqpoint{1.793903in}{1.278186in}}%
\pgfpathlineto{\pgfqpoint{1.793948in}{1.278188in}}%
\pgfpathlineto{\pgfqpoint{1.793993in}{1.278191in}}%
\pgfpathlineto{\pgfqpoint{1.794038in}{1.278193in}}%
\pgfpathlineto{\pgfqpoint{1.794082in}{1.278195in}}%
\pgfpathlineto{\pgfqpoint{1.794127in}{1.278197in}}%
\pgfpathlineto{\pgfqpoint{1.794172in}{1.278199in}}%
\pgfpathlineto{\pgfqpoint{1.794217in}{1.278202in}}%
\pgfpathlineto{\pgfqpoint{1.794261in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{1.794306in}{1.278206in}}%
\pgfpathlineto{\pgfqpoint{1.794351in}{1.278209in}}%
\pgfpathlineto{\pgfqpoint{1.794396in}{1.278211in}}%
\pgfpathlineto{\pgfqpoint{1.794440in}{1.278213in}}%
\pgfpathlineto{\pgfqpoint{1.794485in}{1.278216in}}%
\pgfpathlineto{\pgfqpoint{1.794530in}{1.278218in}}%
\pgfpathlineto{\pgfqpoint{1.794575in}{1.278221in}}%
\pgfpathlineto{\pgfqpoint{1.794619in}{1.278223in}}%
\pgfpathlineto{\pgfqpoint{1.794664in}{1.278226in}}%
\pgfpathlineto{\pgfqpoint{1.794709in}{1.278228in}}%
\pgfpathlineto{\pgfqpoint{1.794753in}{1.278231in}}%
\pgfpathlineto{\pgfqpoint{1.794798in}{1.278233in}}%
\pgfpathlineto{\pgfqpoint{1.794843in}{1.278236in}}%
\pgfpathlineto{\pgfqpoint{1.794888in}{1.278238in}}%
\pgfpathlineto{\pgfqpoint{1.794932in}{1.278241in}}%
\pgfpathlineto{\pgfqpoint{1.794977in}{1.278244in}}%
\pgfpathlineto{\pgfqpoint{1.795022in}{1.278246in}}%
\pgfpathlineto{\pgfqpoint{1.795067in}{1.278249in}}%
\pgfpathlineto{\pgfqpoint{1.795112in}{1.278251in}}%
\pgfpathlineto{\pgfqpoint{1.795156in}{1.278254in}}%
\pgfpathlineto{\pgfqpoint{1.795201in}{1.278257in}}%
\pgfpathlineto{\pgfqpoint{1.795246in}{1.278260in}}%
\pgfpathlineto{\pgfqpoint{1.795291in}{1.278262in}}%
\pgfpathlineto{\pgfqpoint{1.795335in}{1.278265in}}%
\pgfpathlineto{\pgfqpoint{1.795380in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{1.795425in}{1.278271in}}%
\pgfpathlineto{\pgfqpoint{1.795470in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{1.795514in}{1.278277in}}%
\pgfpathlineto{\pgfqpoint{1.795559in}{1.278279in}}%
\pgfpathlineto{\pgfqpoint{1.795604in}{1.278282in}}%
\pgfpathlineto{\pgfqpoint{1.795649in}{1.278285in}}%
\pgfpathlineto{\pgfqpoint{1.795693in}{1.278288in}}%
\pgfpathlineto{\pgfqpoint{1.795738in}{1.278291in}}%
\pgfpathlineto{\pgfqpoint{1.795783in}{1.278294in}}%
\pgfpathlineto{\pgfqpoint{1.795828in}{1.278297in}}%
\pgfpathlineto{\pgfqpoint{1.795872in}{1.278300in}}%
\pgfpathlineto{\pgfqpoint{1.795917in}{1.278303in}}%
\pgfpathlineto{\pgfqpoint{1.795962in}{1.278306in}}%
\pgfpathlineto{\pgfqpoint{1.796007in}{1.278309in}}%
\pgfpathlineto{\pgfqpoint{1.796051in}{1.278312in}}%
\pgfpathlineto{\pgfqpoint{1.796096in}{1.278316in}}%
\pgfpathlineto{\pgfqpoint{1.796141in}{1.278319in}}%
\pgfpathlineto{\pgfqpoint{1.796186in}{1.278322in}}%
\pgfpathlineto{\pgfqpoint{1.796231in}{1.278325in}}%
\pgfpathlineto{\pgfqpoint{1.796275in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{1.796320in}{1.278332in}}%
\pgfpathlineto{\pgfqpoint{1.796365in}{1.278335in}}%
\pgfpathlineto{\pgfqpoint{1.796410in}{1.278338in}}%
\pgfpathlineto{\pgfqpoint{1.796454in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.796499in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{1.796544in}{1.278348in}}%
\pgfpathlineto{\pgfqpoint{1.796589in}{1.278351in}}%
\pgfpathlineto{\pgfqpoint{1.796634in}{1.278355in}}%
\pgfpathlineto{\pgfqpoint{1.796678in}{1.278358in}}%
\pgfpathlineto{\pgfqpoint{1.796723in}{1.278362in}}%
\pgfpathlineto{\pgfqpoint{1.796768in}{1.278365in}}%
\pgfpathlineto{\pgfqpoint{1.796813in}{1.278368in}}%
\pgfpathlineto{\pgfqpoint{1.796857in}{1.278372in}}%
\pgfpathlineto{\pgfqpoint{1.796902in}{1.278375in}}%
\pgfpathlineto{\pgfqpoint{1.796947in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{1.796992in}{1.278382in}}%
\pgfpathlineto{\pgfqpoint{1.797037in}{1.278386in}}%
\pgfpathlineto{\pgfqpoint{1.797081in}{1.278390in}}%
\pgfpathlineto{\pgfqpoint{1.797126in}{1.278393in}}%
\pgfpathlineto{\pgfqpoint{1.797171in}{1.278397in}}%
\pgfpathlineto{\pgfqpoint{1.797216in}{1.278400in}}%
\pgfpathlineto{\pgfqpoint{1.797261in}{1.278404in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.278408in}}%
\pgfpathlineto{\pgfqpoint{1.797350in}{1.278411in}}%
\pgfpathlineto{\pgfqpoint{1.797395in}{1.278415in}}%
\pgfpathlineto{\pgfqpoint{1.797440in}{1.278419in}}%
\pgfpathlineto{\pgfqpoint{1.797484in}{1.278423in}}%
\pgfpathlineto{\pgfqpoint{1.797529in}{1.278426in}}%
\pgfpathlineto{\pgfqpoint{1.797574in}{1.278430in}}%
\pgfpathlineto{\pgfqpoint{1.797619in}{1.278434in}}%
\pgfpathlineto{\pgfqpoint{1.797664in}{1.278438in}}%
\pgfpathlineto{\pgfqpoint{1.797708in}{1.278442in}}%
\pgfpathlineto{\pgfqpoint{1.797753in}{1.278445in}}%
\pgfpathlineto{\pgfqpoint{1.797798in}{1.278449in}}%
\pgfpathlineto{\pgfqpoint{1.797843in}{1.278453in}}%
\pgfpathlineto{\pgfqpoint{1.797888in}{1.278457in}}%
\pgfpathlineto{\pgfqpoint{1.797932in}{1.278461in}}%
\pgfpathlineto{\pgfqpoint{1.797977in}{1.278465in}}%
\pgfpathlineto{\pgfqpoint{1.798022in}{1.278469in}}%
\pgfpathlineto{\pgfqpoint{1.798067in}{1.278473in}}%
\pgfpathlineto{\pgfqpoint{1.798112in}{1.278477in}}%
\pgfpathlineto{\pgfqpoint{1.798156in}{1.278481in}}%
\pgfpathlineto{\pgfqpoint{1.798201in}{1.278485in}}%
\pgfpathlineto{\pgfqpoint{1.798246in}{1.278489in}}%
\pgfpathlineto{\pgfqpoint{1.798291in}{1.278493in}}%
\pgfpathlineto{\pgfqpoint{1.798336in}{1.278498in}}%
\pgfpathlineto{\pgfqpoint{1.798380in}{1.278502in}}%
\pgfpathlineto{\pgfqpoint{1.798425in}{1.278506in}}%
\pgfpathlineto{\pgfqpoint{1.798470in}{1.278510in}}%
\pgfpathlineto{\pgfqpoint{1.798515in}{1.278514in}}%
\pgfpathlineto{\pgfqpoint{1.798560in}{1.278519in}}%
\pgfpathlineto{\pgfqpoint{1.798604in}{1.278523in}}%
\pgfpathlineto{\pgfqpoint{1.798649in}{1.278527in}}%
\pgfpathlineto{\pgfqpoint{1.798694in}{1.278531in}}%
\pgfpathlineto{\pgfqpoint{1.798739in}{1.278536in}}%
\pgfpathlineto{\pgfqpoint{1.798784in}{1.278540in}}%
\pgfpathlineto{\pgfqpoint{1.798828in}{1.278544in}}%
\pgfpathlineto{\pgfqpoint{1.798873in}{1.278549in}}%
\pgfpathlineto{\pgfqpoint{1.798918in}{1.278553in}}%
\pgfpathlineto{\pgfqpoint{1.798963in}{1.278557in}}%
\pgfpathlineto{\pgfqpoint{1.799008in}{1.278562in}}%
\pgfpathlineto{\pgfqpoint{1.799053in}{1.278566in}}%
\pgfpathlineto{\pgfqpoint{1.799097in}{1.278571in}}%
\pgfpathlineto{\pgfqpoint{1.799142in}{1.278575in}}%
\pgfpathlineto{\pgfqpoint{1.799187in}{1.278580in}}%
\pgfpathlineto{\pgfqpoint{1.799232in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{1.799277in}{1.278589in}}%
\pgfpathlineto{\pgfqpoint{1.799321in}{1.278593in}}%
\pgfpathlineto{\pgfqpoint{1.799366in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{1.799411in}{1.278603in}}%
\pgfpathlineto{\pgfqpoint{1.799456in}{1.278607in}}%
\pgfpathlineto{\pgfqpoint{1.799501in}{1.278612in}}%
\pgfpathlineto{\pgfqpoint{1.799545in}{1.278617in}}%
\pgfpathlineto{\pgfqpoint{1.799590in}{1.278621in}}%
\pgfpathlineto{\pgfqpoint{1.799635in}{1.278626in}}%
\pgfpathlineto{\pgfqpoint{1.799680in}{1.278631in}}%
\pgfpathlineto{\pgfqpoint{1.799725in}{1.278635in}}%
\pgfpathlineto{\pgfqpoint{1.799770in}{1.278640in}}%
\pgfpathlineto{\pgfqpoint{1.799814in}{1.278645in}}%
\pgfpathlineto{\pgfqpoint{1.799859in}{1.278650in}}%
\pgfpathlineto{\pgfqpoint{1.799904in}{1.278655in}}%
\pgfpathlineto{\pgfqpoint{1.799949in}{1.278660in}}%
\pgfpathlineto{\pgfqpoint{1.799994in}{1.278664in}}%
\pgfpathlineto{\pgfqpoint{1.800038in}{1.278669in}}%
\pgfpathlineto{\pgfqpoint{1.800083in}{1.278674in}}%
\pgfpathlineto{\pgfqpoint{1.800128in}{1.278679in}}%
\pgfpathlineto{\pgfqpoint{1.800173in}{1.278684in}}%
\pgfpathlineto{\pgfqpoint{1.800218in}{1.278689in}}%
\pgfpathlineto{\pgfqpoint{1.800263in}{1.278694in}}%
\pgfpathlineto{\pgfqpoint{1.800307in}{1.278699in}}%
\pgfpathlineto{\pgfqpoint{1.800352in}{1.278704in}}%
\pgfpathlineto{\pgfqpoint{1.800397in}{1.278709in}}%
\pgfpathlineto{\pgfqpoint{1.800442in}{1.278714in}}%
\pgfpathlineto{\pgfqpoint{1.800487in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{1.800532in}{1.278724in}}%
\pgfpathlineto{\pgfqpoint{1.800576in}{1.278729in}}%
\pgfpathlineto{\pgfqpoint{1.800621in}{1.278735in}}%
\pgfpathlineto{\pgfqpoint{1.800666in}{1.278740in}}%
\pgfpathlineto{\pgfqpoint{1.800711in}{1.278745in}}%
\pgfpathlineto{\pgfqpoint{1.800756in}{1.278750in}}%
\pgfpathlineto{\pgfqpoint{1.800801in}{1.278755in}}%
\pgfpathlineto{\pgfqpoint{1.800845in}{1.278761in}}%
\pgfpathlineto{\pgfqpoint{1.800890in}{1.278766in}}%
\pgfpathlineto{\pgfqpoint{1.800935in}{1.278771in}}%
\pgfpathlineto{\pgfqpoint{1.800980in}{1.278776in}}%
\pgfpathlineto{\pgfqpoint{1.801025in}{1.278782in}}%
\pgfpathlineto{\pgfqpoint{1.801070in}{1.278787in}}%
\pgfpathlineto{\pgfqpoint{1.801114in}{1.278792in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{1.278798in}}%
\pgfpathlineto{\pgfqpoint{1.801204in}{1.278803in}}%
\pgfpathlineto{\pgfqpoint{1.801249in}{1.278809in}}%
\pgfpathlineto{\pgfqpoint{1.801294in}{1.278814in}}%
\pgfpathlineto{\pgfqpoint{1.801339in}{1.278820in}}%
\pgfpathlineto{\pgfqpoint{1.801383in}{1.278825in}}%
\pgfpathlineto{\pgfqpoint{1.801428in}{1.278830in}}%
\pgfpathlineto{\pgfqpoint{1.801473in}{1.278836in}}%
\pgfpathlineto{\pgfqpoint{1.801518in}{1.278842in}}%
\pgfpathlineto{\pgfqpoint{1.801563in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{1.801608in}{1.278853in}}%
\pgfpathlineto{\pgfqpoint{1.801652in}{1.278858in}}%
\pgfpathlineto{\pgfqpoint{1.801697in}{1.278864in}}%
\pgfpathlineto{\pgfqpoint{1.801742in}{1.278870in}}%
\pgfpathlineto{\pgfqpoint{1.801787in}{1.278875in}}%
\pgfpathlineto{\pgfqpoint{1.801832in}{1.278881in}}%
\pgfpathlineto{\pgfqpoint{1.801877in}{1.278887in}}%
\pgfpathlineto{\pgfqpoint{1.801921in}{1.278892in}}%
\pgfpathlineto{\pgfqpoint{1.801966in}{1.278898in}}%
\pgfpathlineto{\pgfqpoint{1.802011in}{1.278904in}}%
\pgfpathlineto{\pgfqpoint{1.802056in}{1.278909in}}%
\pgfpathlineto{\pgfqpoint{1.802101in}{1.278915in}}%
\pgfpathlineto{\pgfqpoint{1.802146in}{1.278921in}}%
\pgfpathlineto{\pgfqpoint{1.802191in}{1.278927in}}%
\pgfpathlineto{\pgfqpoint{1.802235in}{1.278933in}}%
\pgfpathlineto{\pgfqpoint{1.802280in}{1.278939in}}%
\pgfpathlineto{\pgfqpoint{1.802325in}{1.278945in}}%
\pgfpathlineto{\pgfqpoint{1.802370in}{1.278950in}}%
\pgfpathlineto{\pgfqpoint{1.802415in}{1.278956in}}%
\pgfpathlineto{\pgfqpoint{1.802460in}{1.278962in}}%
\pgfpathlineto{\pgfqpoint{1.802504in}{1.278968in}}%
\pgfpathlineto{\pgfqpoint{1.802549in}{1.278974in}}%
\pgfpathlineto{\pgfqpoint{1.802594in}{1.278980in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{1.278986in}}%
\pgfpathlineto{\pgfqpoint{1.802684in}{1.278992in}}%
\pgfpathlineto{\pgfqpoint{1.802729in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{1.802774in}{1.279004in}}%
\pgfpathlineto{\pgfqpoint{1.802818in}{1.279011in}}%
\pgfpathlineto{\pgfqpoint{1.802863in}{1.279017in}}%
\pgfpathlineto{\pgfqpoint{1.802908in}{1.279023in}}%
\pgfpathlineto{\pgfqpoint{1.802953in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{1.802998in}{1.279035in}}%
\pgfpathlineto{\pgfqpoint{1.803043in}{1.279041in}}%
\pgfpathlineto{\pgfqpoint{1.803087in}{1.279048in}}%
\pgfpathlineto{\pgfqpoint{1.803132in}{1.279054in}}%
\pgfpathlineto{\pgfqpoint{1.803177in}{1.279060in}}%
\pgfpathlineto{\pgfqpoint{1.803222in}{1.279066in}}%
\pgfpathlineto{\pgfqpoint{1.803267in}{1.279073in}}%
\pgfpathlineto{\pgfqpoint{1.803312in}{1.279079in}}%
\pgfpathlineto{\pgfqpoint{1.803357in}{1.279085in}}%
\pgfpathlineto{\pgfqpoint{1.803401in}{1.279092in}}%
\pgfpathlineto{\pgfqpoint{1.803446in}{1.279098in}}%
\pgfpathlineto{\pgfqpoint{1.803491in}{1.279104in}}%
\pgfpathlineto{\pgfqpoint{1.803536in}{1.279111in}}%
\pgfpathlineto{\pgfqpoint{1.803581in}{1.279117in}}%
\pgfpathlineto{\pgfqpoint{1.803626in}{1.279124in}}%
\pgfpathlineto{\pgfqpoint{1.803671in}{1.279130in}}%
\pgfpathlineto{\pgfqpoint{1.803715in}{1.279137in}}%
\pgfpathlineto{\pgfqpoint{1.803760in}{1.279143in}}%
\pgfpathlineto{\pgfqpoint{1.803805in}{1.279150in}}%
\pgfpathlineto{\pgfqpoint{1.803850in}{1.279156in}}%
\pgfpathlineto{\pgfqpoint{1.803895in}{1.279163in}}%
\pgfpathlineto{\pgfqpoint{1.803940in}{1.279169in}}%
\pgfpathlineto{\pgfqpoint{1.803985in}{1.279176in}}%
\pgfpathlineto{\pgfqpoint{1.804029in}{1.279183in}}%
\pgfpathlineto{\pgfqpoint{1.804074in}{1.279189in}}%
\pgfpathlineto{\pgfqpoint{1.804119in}{1.279196in}}%
\pgfpathlineto{\pgfqpoint{1.804164in}{1.279203in}}%
\pgfpathlineto{\pgfqpoint{1.804209in}{1.279209in}}%
\pgfpathlineto{\pgfqpoint{1.804254in}{1.279216in}}%
\pgfpathlineto{\pgfqpoint{1.804299in}{1.279223in}}%
\pgfpathlineto{\pgfqpoint{1.804343in}{1.279230in}}%
\pgfpathlineto{\pgfqpoint{1.804388in}{1.279236in}}%
\pgfpathlineto{\pgfqpoint{1.804433in}{1.279243in}}%
\pgfpathlineto{\pgfqpoint{1.804478in}{1.279250in}}%
\pgfpathlineto{\pgfqpoint{1.804523in}{1.279257in}}%
\pgfpathlineto{\pgfqpoint{1.804568in}{1.279264in}}%
\pgfpathlineto{\pgfqpoint{1.804613in}{1.279271in}}%
\pgfpathlineto{\pgfqpoint{1.804657in}{1.279278in}}%
\pgfpathlineto{\pgfqpoint{1.804702in}{1.279284in}}%
\pgfpathlineto{\pgfqpoint{1.804747in}{1.279291in}}%
\pgfpathlineto{\pgfqpoint{1.804792in}{1.279298in}}%
\pgfpathlineto{\pgfqpoint{1.804837in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{1.804882in}{1.279312in}}%
\pgfpathlineto{\pgfqpoint{1.804927in}{1.279319in}}%
\pgfpathlineto{\pgfqpoint{1.804972in}{1.279326in}}%
\pgfpathlineto{\pgfqpoint{1.805016in}{1.279333in}}%
\pgfpathlineto{\pgfqpoint{1.805061in}{1.279341in}}%
\pgfpathlineto{\pgfqpoint{1.805106in}{1.279348in}}%
\pgfpathlineto{\pgfqpoint{1.805151in}{1.279355in}}%
\pgfpathlineto{\pgfqpoint{1.805196in}{1.279362in}}%
\pgfpathlineto{\pgfqpoint{1.805241in}{1.279369in}}%
\pgfpathlineto{\pgfqpoint{1.805286in}{1.279376in}}%
\pgfpathlineto{\pgfqpoint{1.805330in}{1.279383in}}%
\pgfpathlineto{\pgfqpoint{1.805375in}{1.279391in}}%
\pgfpathlineto{\pgfqpoint{1.805420in}{1.279398in}}%
\pgfpathlineto{\pgfqpoint{1.805465in}{1.279405in}}%
\pgfpathlineto{\pgfqpoint{1.805510in}{1.279412in}}%
\pgfpathlineto{\pgfqpoint{1.805555in}{1.279420in}}%
\pgfpathlineto{\pgfqpoint{1.805600in}{1.279427in}}%
\pgfpathlineto{\pgfqpoint{1.805644in}{1.279434in}}%
\pgfpathlineto{\pgfqpoint{1.805689in}{1.279442in}}%
\pgfpathlineto{\pgfqpoint{1.805734in}{1.279449in}}%
\pgfpathlineto{\pgfqpoint{1.805779in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{1.805824in}{1.279464in}}%
\pgfpathlineto{\pgfqpoint{1.805869in}{1.279471in}}%
\pgfpathlineto{\pgfqpoint{1.805914in}{1.279479in}}%
\pgfpathlineto{\pgfqpoint{1.805959in}{1.279486in}}%
\pgfpathlineto{\pgfqpoint{1.806003in}{1.279493in}}%
\pgfpathlineto{\pgfqpoint{1.806048in}{1.279501in}}%
\pgfpathlineto{\pgfqpoint{1.806093in}{1.279508in}}%
\pgfpathlineto{\pgfqpoint{1.806138in}{1.279516in}}%
\pgfpathlineto{\pgfqpoint{1.806183in}{1.279524in}}%
\pgfpathlineto{\pgfqpoint{1.806228in}{1.279531in}}%
\pgfpathlineto{\pgfqpoint{1.806273in}{1.279539in}}%
\pgfpathlineto{\pgfqpoint{1.806317in}{1.279546in}}%
\pgfpathlineto{\pgfqpoint{1.806362in}{1.279554in}}%
\pgfpathlineto{\pgfqpoint{1.806407in}{1.279562in}}%
\pgfpathlineto{\pgfqpoint{1.806452in}{1.279569in}}%
\pgfpathlineto{\pgfqpoint{1.806497in}{1.279577in}}%
\pgfpathlineto{\pgfqpoint{1.806542in}{1.279585in}}%
\pgfpathlineto{\pgfqpoint{1.806587in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{1.806632in}{1.279600in}}%
\pgfpathlineto{\pgfqpoint{1.806676in}{1.279608in}}%
\pgfpathlineto{\pgfqpoint{1.806721in}{1.279616in}}%
\pgfpathlineto{\pgfqpoint{1.806766in}{1.279623in}}%
\pgfpathlineto{\pgfqpoint{1.806811in}{1.279631in}}%
\pgfpathlineto{\pgfqpoint{1.806856in}{1.279639in}}%
\pgfpathlineto{\pgfqpoint{1.806901in}{1.279647in}}%
\pgfpathlineto{\pgfqpoint{1.806946in}{1.279655in}}%
\pgfpathlineto{\pgfqpoint{1.806991in}{1.279663in}}%
\pgfpathlineto{\pgfqpoint{1.807035in}{1.279671in}}%
\pgfpathlineto{\pgfqpoint{1.807080in}{1.279679in}}%
\pgfpathlineto{\pgfqpoint{1.807125in}{1.279687in}}%
\pgfpathlineto{\pgfqpoint{1.807170in}{1.279694in}}%
\pgfpathlineto{\pgfqpoint{1.807215in}{1.279702in}}%
\pgfpathlineto{\pgfqpoint{1.807260in}{1.279710in}}%
\pgfpathlineto{\pgfqpoint{1.807305in}{1.279719in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.279727in}}%
\pgfpathlineto{\pgfqpoint{1.807394in}{1.279735in}}%
\pgfpathlineto{\pgfqpoint{1.807439in}{1.279743in}}%
\pgfpathlineto{\pgfqpoint{1.807484in}{1.279751in}}%
\pgfpathlineto{\pgfqpoint{1.807529in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{1.807574in}{1.279767in}}%
\pgfpathlineto{\pgfqpoint{1.807619in}{1.279775in}}%
\pgfpathlineto{\pgfqpoint{1.807664in}{1.279783in}}%
\pgfpathlineto{\pgfqpoint{1.807709in}{1.279792in}}%
\pgfpathlineto{\pgfqpoint{1.807753in}{1.279800in}}%
\pgfpathlineto{\pgfqpoint{1.807798in}{1.279808in}}%
\pgfpathlineto{\pgfqpoint{1.807843in}{1.279816in}}%
\pgfpathlineto{\pgfqpoint{1.807888in}{1.279825in}}%
\pgfpathlineto{\pgfqpoint{1.807933in}{1.279833in}}%
\pgfpathlineto{\pgfqpoint{1.807978in}{1.279841in}}%
\pgfpathlineto{\pgfqpoint{1.808023in}{1.279850in}}%
\pgfpathlineto{\pgfqpoint{1.808067in}{1.279858in}}%
\pgfpathlineto{\pgfqpoint{1.808112in}{1.279866in}}%
\pgfpathlineto{\pgfqpoint{1.808157in}{1.279875in}}%
\pgfpathlineto{\pgfqpoint{1.808202in}{1.279883in}}%
\pgfpathlineto{\pgfqpoint{1.808247in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{1.808292in}{1.279900in}}%
\pgfpathlineto{\pgfqpoint{1.808337in}{1.279908in}}%
\pgfpathlineto{\pgfqpoint{1.808382in}{1.279917in}}%
\pgfpathlineto{\pgfqpoint{1.808426in}{1.279925in}}%
\pgfpathlineto{\pgfqpoint{1.808471in}{1.279934in}}%
\pgfpathlineto{\pgfqpoint{1.808516in}{1.279942in}}%
\pgfpathlineto{\pgfqpoint{1.808561in}{1.279951in}}%
\pgfpathlineto{\pgfqpoint{1.808606in}{1.279960in}}%
\pgfpathlineto{\pgfqpoint{1.808651in}{1.279968in}}%
\pgfpathlineto{\pgfqpoint{1.808696in}{1.279977in}}%
\pgfpathlineto{\pgfqpoint{1.808741in}{1.279985in}}%
\pgfpathlineto{\pgfqpoint{1.808785in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{1.808830in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{1.808875in}{1.280011in}}%
\pgfpathlineto{\pgfqpoint{1.808920in}{1.280020in}}%
\pgfpathlineto{\pgfqpoint{1.808965in}{1.280029in}}%
\pgfpathlineto{\pgfqpoint{1.809010in}{1.280038in}}%
\pgfpathlineto{\pgfqpoint{1.809055in}{1.280046in}}%
\pgfpathlineto{\pgfqpoint{1.809100in}{1.280055in}}%
\pgfpathlineto{\pgfqpoint{1.809144in}{1.280064in}}%
\pgfpathlineto{\pgfqpoint{1.809189in}{1.280073in}}%
\pgfpathlineto{\pgfqpoint{1.809234in}{1.280082in}}%
\pgfpathlineto{\pgfqpoint{1.809279in}{1.280090in}}%
\pgfpathlineto{\pgfqpoint{1.809324in}{1.280099in}}%
\pgfpathlineto{\pgfqpoint{1.809369in}{1.280108in}}%
\pgfpathlineto{\pgfqpoint{1.809414in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{1.809459in}{1.280126in}}%
\pgfpathlineto{\pgfqpoint{1.809503in}{1.280135in}}%
\pgfpathlineto{\pgfqpoint{1.809548in}{1.280144in}}%
\pgfpathlineto{\pgfqpoint{1.809593in}{1.280153in}}%
\pgfpathlineto{\pgfqpoint{1.809638in}{1.280162in}}%
\pgfpathlineto{\pgfqpoint{1.809683in}{1.280171in}}%
\pgfpathlineto{\pgfqpoint{1.809728in}{1.280180in}}%
\pgfpathlineto{\pgfqpoint{1.809773in}{1.280189in}}%
\pgfpathlineto{\pgfqpoint{1.809818in}{1.280198in}}%
\pgfpathlineto{\pgfqpoint{1.809862in}{1.280207in}}%
\pgfpathlineto{\pgfqpoint{1.809907in}{1.280216in}}%
\pgfpathlineto{\pgfqpoint{1.809952in}{1.280226in}}%
\pgfpathlineto{\pgfqpoint{1.809997in}{1.280235in}}%
\pgfpathlineto{\pgfqpoint{1.810042in}{1.280244in}}%
\pgfpathlineto{\pgfqpoint{1.810087in}{1.280253in}}%
\pgfpathlineto{\pgfqpoint{1.810132in}{1.280262in}}%
\pgfpathlineto{\pgfqpoint{1.810177in}{1.280272in}}%
\pgfpathlineto{\pgfqpoint{1.810221in}{1.280281in}}%
\pgfpathlineto{\pgfqpoint{1.810266in}{1.280290in}}%
\pgfpathlineto{\pgfqpoint{1.810311in}{1.280299in}}%
\pgfpathlineto{\pgfqpoint{1.810356in}{1.280309in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.280318in}}%
\pgfpathlineto{\pgfqpoint{1.810446in}{1.280327in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{1.280337in}}%
\pgfpathlineto{\pgfqpoint{1.810536in}{1.280346in}}%
\pgfpathlineto{\pgfqpoint{1.810580in}{1.280355in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{1.280365in}}%
\pgfpathlineto{\pgfqpoint{1.810670in}{1.280374in}}%
\pgfpathlineto{\pgfqpoint{1.810715in}{1.280384in}}%
\pgfpathlineto{\pgfqpoint{1.810760in}{1.280393in}}%
\pgfpathlineto{\pgfqpoint{1.810805in}{1.280403in}}%
\pgfpathlineto{\pgfqpoint{1.810850in}{1.280412in}}%
\pgfpathlineto{\pgfqpoint{1.810895in}{1.280422in}}%
\pgfpathlineto{\pgfqpoint{1.810939in}{1.280431in}}%
\pgfpathlineto{\pgfqpoint{1.810984in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{1.811029in}{1.280450in}}%
\pgfpathlineto{\pgfqpoint{1.811074in}{1.280460in}}%
\pgfpathlineto{\pgfqpoint{1.811119in}{1.280470in}}%
\pgfpathlineto{\pgfqpoint{1.811164in}{1.280479in}}%
\pgfpathlineto{\pgfqpoint{1.811209in}{1.280489in}}%
\pgfpathlineto{\pgfqpoint{1.811254in}{1.280499in}}%
\pgfpathlineto{\pgfqpoint{1.811298in}{1.280508in}}%
\pgfpathlineto{\pgfqpoint{1.811343in}{1.280518in}}%
\pgfpathlineto{\pgfqpoint{1.811388in}{1.280528in}}%
\pgfpathlineto{\pgfqpoint{1.811433in}{1.280538in}}%
\pgfpathlineto{\pgfqpoint{1.811478in}{1.280547in}}%
\pgfpathlineto{\pgfqpoint{1.811523in}{1.280557in}}%
\pgfpathlineto{\pgfqpoint{1.811568in}{1.280567in}}%
\pgfpathlineto{\pgfqpoint{1.811613in}{1.280577in}}%
\pgfpathlineto{\pgfqpoint{1.811657in}{1.280587in}}%
\pgfpathlineto{\pgfqpoint{1.811702in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{1.811747in}{1.280606in}}%
\pgfpathlineto{\pgfqpoint{1.811792in}{1.280616in}}%
\pgfpathlineto{\pgfqpoint{1.811837in}{1.280626in}}%
\pgfpathlineto{\pgfqpoint{1.811882in}{1.280636in}}%
\pgfpathlineto{\pgfqpoint{1.811927in}{1.280646in}}%
\pgfpathlineto{\pgfqpoint{1.811971in}{1.280656in}}%
\pgfpathlineto{\pgfqpoint{1.812016in}{1.280666in}}%
\pgfpathlineto{\pgfqpoint{1.812061in}{1.280676in}}%
\pgfpathlineto{\pgfqpoint{1.812106in}{1.280686in}}%
\pgfpathlineto{\pgfqpoint{1.812151in}{1.280696in}}%
\pgfpathlineto{\pgfqpoint{1.812196in}{1.280706in}}%
\pgfpathlineto{\pgfqpoint{1.812241in}{1.280716in}}%
\pgfpathlineto{\pgfqpoint{1.812286in}{1.280726in}}%
\pgfpathlineto{\pgfqpoint{1.812330in}{1.280736in}}%
\pgfpathlineto{\pgfqpoint{1.812375in}{1.280747in}}%
\pgfpathlineto{\pgfqpoint{1.812420in}{1.280757in}}%
\pgfpathlineto{\pgfqpoint{1.812465in}{1.280767in}}%
\pgfpathlineto{\pgfqpoint{1.812510in}{1.280777in}}%
\pgfpathlineto{\pgfqpoint{1.812555in}{1.280787in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{1.280797in}}%
\pgfpathlineto{\pgfqpoint{1.812645in}{1.280808in}}%
\pgfpathlineto{\pgfqpoint{1.812689in}{1.280818in}}%
\pgfpathlineto{\pgfqpoint{1.812734in}{1.280828in}}%
\pgfpathlineto{\pgfqpoint{1.812779in}{1.280839in}}%
\pgfpathlineto{\pgfqpoint{1.812824in}{1.280849in}}%
\pgfpathlineto{\pgfqpoint{1.812869in}{1.280859in}}%
\pgfpathlineto{\pgfqpoint{1.812914in}{1.280870in}}%
\pgfpathlineto{\pgfqpoint{1.812959in}{1.280880in}}%
\pgfpathlineto{\pgfqpoint{1.813003in}{1.280890in}}%
\pgfpathlineto{\pgfqpoint{1.813048in}{1.280901in}}%
\pgfpathlineto{\pgfqpoint{1.813093in}{1.280911in}}%
\pgfpathlineto{\pgfqpoint{1.813138in}{1.280922in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{1.280932in}}%
\pgfpathlineto{\pgfqpoint{1.813228in}{1.280943in}}%
\pgfpathlineto{\pgfqpoint{1.813273in}{1.280953in}}%
\pgfpathlineto{\pgfqpoint{1.813318in}{1.280964in}}%
\pgfpathlineto{\pgfqpoint{1.813362in}{1.280974in}}%
\pgfpathlineto{\pgfqpoint{1.813407in}{1.280985in}}%
\pgfpathlineto{\pgfqpoint{1.813452in}{1.280995in}}%
\pgfpathlineto{\pgfqpoint{1.813497in}{1.281006in}}%
\pgfpathlineto{\pgfqpoint{1.813542in}{1.281016in}}%
\pgfpathlineto{\pgfqpoint{1.813587in}{1.281027in}}%
\pgfpathlineto{\pgfqpoint{1.813632in}{1.281038in}}%
\pgfpathlineto{\pgfqpoint{1.813676in}{1.281048in}}%
\pgfpathlineto{\pgfqpoint{1.813721in}{1.281059in}}%
\pgfpathlineto{\pgfqpoint{1.813766in}{1.281070in}}%
\pgfpathlineto{\pgfqpoint{1.813811in}{1.281081in}}%
\pgfpathlineto{\pgfqpoint{1.813856in}{1.281091in}}%
\pgfpathlineto{\pgfqpoint{1.813901in}{1.281102in}}%
\pgfpathlineto{\pgfqpoint{1.813946in}{1.281113in}}%
\pgfpathlineto{\pgfqpoint{1.813990in}{1.281124in}}%
\pgfpathlineto{\pgfqpoint{1.814035in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{1.814080in}{1.281145in}}%
\pgfpathlineto{\pgfqpoint{1.814125in}{1.281156in}}%
\pgfpathlineto{\pgfqpoint{1.814170in}{1.281167in}}%
\pgfpathlineto{\pgfqpoint{1.814215in}{1.281178in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{1.281189in}}%
\pgfpathlineto{\pgfqpoint{1.814305in}{1.281200in}}%
\pgfpathlineto{\pgfqpoint{1.814349in}{1.281211in}}%
\pgfpathlineto{\pgfqpoint{1.814394in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{1.814439in}{1.281232in}}%
\pgfpathlineto{\pgfqpoint{1.814484in}{1.281243in}}%
\pgfpathlineto{\pgfqpoint{1.814529in}{1.281254in}}%
\pgfpathlineto{\pgfqpoint{1.814574in}{1.281266in}}%
\pgfpathlineto{\pgfqpoint{1.814619in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{1.814663in}{1.281288in}}%
\pgfpathlineto{\pgfqpoint{1.814708in}{1.281299in}}%
\pgfpathlineto{\pgfqpoint{1.814753in}{1.281310in}}%
\pgfpathlineto{\pgfqpoint{1.814798in}{1.281321in}}%
\pgfpathlineto{\pgfqpoint{1.814843in}{1.281332in}}%
\pgfpathlineto{\pgfqpoint{1.814888in}{1.281343in}}%
\pgfpathlineto{\pgfqpoint{1.814933in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{1.814977in}{1.281366in}}%
\pgfpathlineto{\pgfqpoint{1.815022in}{1.281377in}}%
\pgfpathlineto{\pgfqpoint{1.815067in}{1.281388in}}%
\pgfpathlineto{\pgfqpoint{1.815112in}{1.281399in}}%
\pgfpathlineto{\pgfqpoint{1.815157in}{1.281411in}}%
\pgfpathlineto{\pgfqpoint{1.815202in}{1.281422in}}%
\pgfpathlineto{\pgfqpoint{1.815247in}{1.281433in}}%
\pgfpathlineto{\pgfqpoint{1.815291in}{1.281444in}}%
\pgfpathlineto{\pgfqpoint{1.815336in}{1.281456in}}%
\pgfpathlineto{\pgfqpoint{1.815381in}{1.281467in}}%
\pgfpathlineto{\pgfqpoint{1.815426in}{1.281478in}}%
\pgfpathlineto{\pgfqpoint{1.815471in}{1.281490in}}%
\pgfpathlineto{\pgfqpoint{1.815516in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{1.815561in}{1.281513in}}%
\pgfpathlineto{\pgfqpoint{1.815605in}{1.281524in}}%
\pgfpathlineto{\pgfqpoint{1.815650in}{1.281536in}}%
\pgfpathlineto{\pgfqpoint{1.815695in}{1.281547in}}%
\pgfpathlineto{\pgfqpoint{1.815740in}{1.281559in}}%
\pgfpathlineto{\pgfqpoint{1.815785in}{1.281570in}}%
\pgfpathlineto{\pgfqpoint{1.815830in}{1.281582in}}%
\pgfpathlineto{\pgfqpoint{1.815874in}{1.281593in}}%
\pgfpathlineto{\pgfqpoint{1.815919in}{1.281605in}}%
\pgfpathlineto{\pgfqpoint{1.815964in}{1.281616in}}%
\pgfpathlineto{\pgfqpoint{1.816009in}{1.281628in}}%
\pgfpathlineto{\pgfqpoint{1.816054in}{1.281639in}}%
\pgfpathlineto{\pgfqpoint{1.816099in}{1.281651in}}%
\pgfpathlineto{\pgfqpoint{1.816144in}{1.281663in}}%
\pgfpathlineto{\pgfqpoint{1.816188in}{1.281674in}}%
\pgfpathlineto{\pgfqpoint{1.816233in}{1.281686in}}%
\pgfpathlineto{\pgfqpoint{1.816278in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{1.816323in}{1.281710in}}%
\pgfpathlineto{\pgfqpoint{1.816368in}{1.281721in}}%
\pgfpathlineto{\pgfqpoint{1.816413in}{1.281733in}}%
\pgfpathlineto{\pgfqpoint{1.816457in}{1.281745in}}%
\pgfpathlineto{\pgfqpoint{1.816502in}{1.281757in}}%
\pgfpathlineto{\pgfqpoint{1.816547in}{1.281768in}}%
\pgfpathlineto{\pgfqpoint{1.816592in}{1.281780in}}%
\pgfpathlineto{\pgfqpoint{1.816637in}{1.281792in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{1.281804in}}%
\pgfpathlineto{\pgfqpoint{1.816727in}{1.281816in}}%
\pgfpathlineto{\pgfqpoint{1.816771in}{1.281828in}}%
\pgfpathlineto{\pgfqpoint{1.816816in}{1.281840in}}%
\pgfpathlineto{\pgfqpoint{1.816861in}{1.281852in}}%
\pgfpathlineto{\pgfqpoint{1.816906in}{1.281864in}}%
\pgfpathlineto{\pgfqpoint{1.816951in}{1.281876in}}%
\pgfpathlineto{\pgfqpoint{1.816996in}{1.281888in}}%
\pgfpathlineto{\pgfqpoint{1.817040in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{1.817085in}{1.281912in}}%
\pgfpathlineto{\pgfqpoint{1.817130in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{1.817175in}{1.281936in}}%
\pgfpathlineto{\pgfqpoint{1.817220in}{1.281948in}}%
\pgfpathlineto{\pgfqpoint{1.817265in}{1.281960in}}%
\pgfpathlineto{\pgfqpoint{1.817309in}{1.281972in}}%
\pgfpathlineto{\pgfqpoint{1.817354in}{1.281984in}}%
\pgfpathlineto{\pgfqpoint{1.817399in}{1.281996in}}%
\pgfpathlineto{\pgfqpoint{1.817444in}{1.282008in}}%
\pgfpathlineto{\pgfqpoint{1.817489in}{1.282021in}}%
\pgfpathlineto{\pgfqpoint{1.817534in}{1.282033in}}%
\pgfpathlineto{\pgfqpoint{1.817579in}{1.282045in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{1.282057in}}%
\pgfpathlineto{\pgfqpoint{1.817668in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{1.817713in}{1.282082in}}%
\pgfpathlineto{\pgfqpoint{1.817758in}{1.282094in}}%
\pgfpathlineto{\pgfqpoint{1.817803in}{1.282106in}}%
\pgfpathlineto{\pgfqpoint{1.817848in}{1.282119in}}%
\pgfpathlineto{\pgfqpoint{1.817892in}{1.282131in}}%
\pgfpathlineto{\pgfqpoint{1.817937in}{1.282143in}}%
\pgfpathlineto{\pgfqpoint{1.817982in}{1.282156in}}%
\pgfpathlineto{\pgfqpoint{1.818027in}{1.282168in}}%
\pgfpathlineto{\pgfqpoint{1.818072in}{1.282181in}}%
\pgfpathlineto{\pgfqpoint{1.818117in}{1.282193in}}%
\pgfpathlineto{\pgfqpoint{1.818161in}{1.282205in}}%
\pgfpathlineto{\pgfqpoint{1.818206in}{1.282218in}}%
\pgfpathlineto{\pgfqpoint{1.818251in}{1.282230in}}%
\pgfpathlineto{\pgfqpoint{1.818296in}{1.282243in}}%
\pgfpathlineto{\pgfqpoint{1.818341in}{1.282255in}}%
\pgfpathlineto{\pgfqpoint{1.818385in}{1.282268in}}%
\pgfpathlineto{\pgfqpoint{1.818430in}{1.282281in}}%
\pgfpathlineto{\pgfqpoint{1.818475in}{1.282293in}}%
\pgfpathlineto{\pgfqpoint{1.818520in}{1.282306in}}%
\pgfpathlineto{\pgfqpoint{1.818565in}{1.282318in}}%
\pgfpathlineto{\pgfqpoint{1.818610in}{1.282331in}}%
\pgfpathlineto{\pgfqpoint{1.818654in}{1.282344in}}%
\pgfpathlineto{\pgfqpoint{1.818699in}{1.282356in}}%
\pgfpathlineto{\pgfqpoint{1.818744in}{1.282369in}}%
\pgfpathlineto{\pgfqpoint{1.818789in}{1.282382in}}%
\pgfpathlineto{\pgfqpoint{1.818834in}{1.282394in}}%
\pgfpathlineto{\pgfqpoint{1.818879in}{1.282407in}}%
\pgfpathlineto{\pgfqpoint{1.818923in}{1.282420in}}%
\pgfpathlineto{\pgfqpoint{1.818968in}{1.282433in}}%
\pgfpathlineto{\pgfqpoint{1.819013in}{1.282445in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{1.282458in}}%
\pgfpathlineto{\pgfqpoint{1.819103in}{1.282471in}}%
\pgfpathlineto{\pgfqpoint{1.819148in}{1.282484in}}%
\pgfpathlineto{\pgfqpoint{1.819192in}{1.282497in}}%
\pgfpathlineto{\pgfqpoint{1.819237in}{1.282509in}}%
\pgfpathlineto{\pgfqpoint{1.819282in}{1.282522in}}%
\pgfpathlineto{\pgfqpoint{1.819327in}{1.282535in}}%
\pgfpathlineto{\pgfqpoint{1.819372in}{1.282548in}}%
\pgfpathlineto{\pgfqpoint{1.819416in}{1.282561in}}%
\pgfpathlineto{\pgfqpoint{1.819461in}{1.282574in}}%
\pgfpathlineto{\pgfqpoint{1.819506in}{1.282587in}}%
\pgfpathlineto{\pgfqpoint{1.819551in}{1.282600in}}%
\pgfpathlineto{\pgfqpoint{1.819596in}{1.282613in}}%
\pgfpathlineto{\pgfqpoint{1.819640in}{1.282626in}}%
\pgfpathlineto{\pgfqpoint{1.819685in}{1.282639in}}%
\pgfpathlineto{\pgfqpoint{1.819730in}{1.282652in}}%
\pgfpathlineto{\pgfqpoint{1.819775in}{1.282665in}}%
\pgfpathlineto{\pgfqpoint{1.819820in}{1.282678in}}%
\pgfpathlineto{\pgfqpoint{1.819865in}{1.282691in}}%
\pgfpathlineto{\pgfqpoint{1.819909in}{1.282704in}}%
\pgfpathlineto{\pgfqpoint{1.819954in}{1.282718in}}%
\pgfpathlineto{\pgfqpoint{1.819999in}{1.282731in}}%
\pgfpathlineto{\pgfqpoint{1.820044in}{1.282744in}}%
\pgfpathlineto{\pgfqpoint{1.820089in}{1.282757in}}%
\pgfpathlineto{\pgfqpoint{1.820133in}{1.282770in}}%
\pgfpathlineto{\pgfqpoint{1.820178in}{1.282784in}}%
\pgfpathlineto{\pgfqpoint{1.820223in}{1.282797in}}%
\pgfpathlineto{\pgfqpoint{1.820268in}{1.282810in}}%
\pgfpathlineto{\pgfqpoint{1.820313in}{1.282823in}}%
\pgfpathlineto{\pgfqpoint{1.820357in}{1.282837in}}%
\pgfpathlineto{\pgfqpoint{1.820402in}{1.282850in}}%
\pgfpathlineto{\pgfqpoint{1.820447in}{1.282863in}}%
\pgfpathlineto{\pgfqpoint{1.820492in}{1.282877in}}%
\pgfpathlineto{\pgfqpoint{1.820537in}{1.282890in}}%
\pgfpathlineto{\pgfqpoint{1.820581in}{1.282903in}}%
\pgfpathlineto{\pgfqpoint{1.820626in}{1.282917in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{1.282930in}}%
\pgfpathlineto{\pgfqpoint{1.820716in}{1.282944in}}%
\pgfpathlineto{\pgfqpoint{1.820761in}{1.282957in}}%
\pgfpathlineto{\pgfqpoint{1.820806in}{1.282971in}}%
\pgfpathlineto{\pgfqpoint{1.820850in}{1.282984in}}%
\pgfpathlineto{\pgfqpoint{1.820895in}{1.282998in}}%
\pgfpathlineto{\pgfqpoint{1.820940in}{1.283011in}}%
\pgfpathlineto{\pgfqpoint{1.820985in}{1.283025in}}%
\pgfpathlineto{\pgfqpoint{1.821029in}{1.283038in}}%
\pgfpathlineto{\pgfqpoint{1.821074in}{1.283052in}}%
\pgfpathlineto{\pgfqpoint{1.821119in}{1.283065in}}%
\pgfpathlineto{\pgfqpoint{1.821164in}{1.283079in}}%
\pgfpathlineto{\pgfqpoint{1.821209in}{1.283093in}}%
\pgfpathlineto{\pgfqpoint{1.821253in}{1.283106in}}%
\pgfpathlineto{\pgfqpoint{1.821298in}{1.283120in}}%
\pgfpathlineto{\pgfqpoint{1.821343in}{1.283134in}}%
\pgfpathlineto{\pgfqpoint{1.821388in}{1.283147in}}%
\pgfpathlineto{\pgfqpoint{1.821433in}{1.283161in}}%
\pgfpathlineto{\pgfqpoint{1.821477in}{1.283175in}}%
\pgfpathlineto{\pgfqpoint{1.821522in}{1.283188in}}%
\pgfpathlineto{\pgfqpoint{1.821567in}{1.283202in}}%
\pgfpathlineto{\pgfqpoint{1.821612in}{1.283216in}}%
\pgfpathlineto{\pgfqpoint{1.821657in}{1.283230in}}%
\pgfpathlineto{\pgfqpoint{1.821701in}{1.283244in}}%
\pgfpathlineto{\pgfqpoint{1.821746in}{1.283257in}}%
\pgfpathlineto{\pgfqpoint{1.821791in}{1.283271in}}%
\pgfpathlineto{\pgfqpoint{1.821836in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{1.821881in}{1.283299in}}%
\pgfpathlineto{\pgfqpoint{1.821925in}{1.283313in}}%
\pgfpathlineto{\pgfqpoint{1.821970in}{1.283327in}}%
\pgfpathlineto{\pgfqpoint{1.822015in}{1.283341in}}%
\pgfpathlineto{\pgfqpoint{1.822060in}{1.283355in}}%
\pgfpathlineto{\pgfqpoint{1.822104in}{1.283369in}}%
\pgfpathlineto{\pgfqpoint{1.822149in}{1.283383in}}%
\pgfpathlineto{\pgfqpoint{1.822194in}{1.283397in}}%
\pgfpathlineto{\pgfqpoint{1.822239in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.822284in}{1.283425in}}%
\pgfpathlineto{\pgfqpoint{1.822328in}{1.283439in}}%
\pgfpathlineto{\pgfqpoint{1.822373in}{1.283453in}}%
\pgfpathlineto{\pgfqpoint{1.822418in}{1.283467in}}%
\pgfpathlineto{\pgfqpoint{1.822463in}{1.283481in}}%
\pgfpathlineto{\pgfqpoint{1.822507in}{1.283495in}}%
\pgfpathlineto{\pgfqpoint{1.822552in}{1.283509in}}%
\pgfpathlineto{\pgfqpoint{1.822597in}{1.283523in}}%
\pgfpathlineto{\pgfqpoint{1.822642in}{1.283537in}}%
\pgfpathlineto{\pgfqpoint{1.822687in}{1.283552in}}%
\pgfpathlineto{\pgfqpoint{1.822731in}{1.283566in}}%
\pgfpathlineto{\pgfqpoint{1.822776in}{1.283580in}}%
\pgfpathlineto{\pgfqpoint{1.822821in}{1.283594in}}%
\pgfpathlineto{\pgfqpoint{1.822866in}{1.283608in}}%
\pgfpathlineto{\pgfqpoint{1.822910in}{1.283623in}}%
\pgfpathlineto{\pgfqpoint{1.822955in}{1.283637in}}%
\pgfpathlineto{\pgfqpoint{1.823000in}{1.283651in}}%
\pgfpathlineto{\pgfqpoint{1.823045in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{1.823090in}{1.283680in}}%
\pgfpathlineto{\pgfqpoint{1.823134in}{1.283694in}}%
\pgfpathlineto{\pgfqpoint{1.823179in}{1.283709in}}%
\pgfpathlineto{\pgfqpoint{1.823224in}{1.283723in}}%
\pgfpathlineto{\pgfqpoint{1.823269in}{1.283737in}}%
\pgfpathlineto{\pgfqpoint{1.823313in}{1.283752in}}%
\pgfpathlineto{\pgfqpoint{1.823358in}{1.283766in}}%
\pgfpathlineto{\pgfqpoint{1.823403in}{1.283781in}}%
\pgfpathlineto{\pgfqpoint{1.823448in}{1.283795in}}%
\pgfpathlineto{\pgfqpoint{1.823492in}{1.283810in}}%
\pgfpathlineto{\pgfqpoint{1.823537in}{1.283824in}}%
\pgfpathlineto{\pgfqpoint{1.823582in}{1.283839in}}%
\pgfpathlineto{\pgfqpoint{1.823627in}{1.283853in}}%
\pgfpathlineto{\pgfqpoint{1.823671in}{1.283868in}}%
\pgfpathlineto{\pgfqpoint{1.823716in}{1.283882in}}%
\pgfpathlineto{\pgfqpoint{1.823761in}{1.283897in}}%
\pgfpathlineto{\pgfqpoint{1.823806in}{1.283911in}}%
\pgfpathlineto{\pgfqpoint{1.823851in}{1.283926in}}%
\pgfpathlineto{\pgfqpoint{1.823895in}{1.283941in}}%
\pgfpathlineto{\pgfqpoint{1.823940in}{1.283955in}}%
\pgfpathlineto{\pgfqpoint{1.823985in}{1.283970in}}%
\pgfpathlineto{\pgfqpoint{1.824030in}{1.283985in}}%
\pgfpathlineto{\pgfqpoint{1.824074in}{1.283999in}}%
\pgfpathlineto{\pgfqpoint{1.824119in}{1.284014in}}%
\pgfpathlineto{\pgfqpoint{1.824164in}{1.284029in}}%
\pgfpathlineto{\pgfqpoint{1.824209in}{1.284044in}}%
\pgfpathlineto{\pgfqpoint{1.824253in}{1.284058in}}%
\pgfpathlineto{\pgfqpoint{1.824298in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{1.824343in}{1.284088in}}%
\pgfpathlineto{\pgfqpoint{1.824388in}{1.284103in}}%
\pgfpathlineto{\pgfqpoint{1.824432in}{1.284118in}}%
\pgfpathlineto{\pgfqpoint{1.824477in}{1.284132in}}%
\pgfpathlineto{\pgfqpoint{1.824522in}{1.284147in}}%
\pgfpathlineto{\pgfqpoint{1.824567in}{1.284162in}}%
\pgfpathlineto{\pgfqpoint{1.824611in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{1.824656in}{1.284192in}}%
\pgfpathlineto{\pgfqpoint{1.824701in}{1.284207in}}%
\pgfpathlineto{\pgfqpoint{1.824746in}{1.284222in}}%
\pgfpathlineto{\pgfqpoint{1.824790in}{1.284237in}}%
\pgfpathlineto{\pgfqpoint{1.824835in}{1.284252in}}%
\pgfpathlineto{\pgfqpoint{1.824880in}{1.284267in}}%
\pgfpathlineto{\pgfqpoint{1.824924in}{1.284282in}}%
\pgfpathlineto{\pgfqpoint{1.824969in}{1.284297in}}%
\pgfpathlineto{\pgfqpoint{1.825014in}{1.284312in}}%
\pgfpathlineto{\pgfqpoint{1.825059in}{1.284327in}}%
\pgfpathlineto{\pgfqpoint{1.825103in}{1.284342in}}%
\pgfpathlineto{\pgfqpoint{1.825148in}{1.284357in}}%
\pgfpathlineto{\pgfqpoint{1.825193in}{1.284372in}}%
\pgfpathlineto{\pgfqpoint{1.825238in}{1.284387in}}%
\pgfpathlineto{\pgfqpoint{1.825282in}{1.284402in}}%
\pgfpathlineto{\pgfqpoint{1.825327in}{1.284417in}}%
\pgfpathlineto{\pgfqpoint{1.825372in}{1.284433in}}%
\pgfpathlineto{\pgfqpoint{1.825417in}{1.284448in}}%
\pgfpathlineto{\pgfqpoint{1.825461in}{1.284463in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{1.284478in}}%
\pgfpathlineto{\pgfqpoint{1.825551in}{1.284494in}}%
\pgfpathlineto{\pgfqpoint{1.825595in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{1.825640in}{1.284524in}}%
\pgfpathlineto{\pgfqpoint{1.825685in}{1.284539in}}%
\pgfpathlineto{\pgfqpoint{1.825730in}{1.284555in}}%
\pgfpathlineto{\pgfqpoint{1.825774in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{1.825819in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{1.825864in}{1.284601in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{1.284616in}}%
\pgfpathlineto{\pgfqpoint{1.825953in}{1.284631in}}%
\pgfpathlineto{\pgfqpoint{1.825998in}{1.284647in}}%
\pgfpathlineto{\pgfqpoint{1.826043in}{1.284662in}}%
\pgfpathlineto{\pgfqpoint{1.826087in}{1.284678in}}%
\pgfpathlineto{\pgfqpoint{1.826132in}{1.284693in}}%
\pgfpathlineto{\pgfqpoint{1.826177in}{1.284709in}}%
\pgfpathlineto{\pgfqpoint{1.826222in}{1.284724in}}%
\pgfpathlineto{\pgfqpoint{1.826266in}{1.284740in}}%
\pgfpathlineto{\pgfqpoint{1.826311in}{1.284755in}}%
\pgfpathlineto{\pgfqpoint{1.826356in}{1.284771in}}%
\pgfpathlineto{\pgfqpoint{1.826400in}{1.284786in}}%
\pgfpathlineto{\pgfqpoint{1.826445in}{1.284802in}}%
\pgfpathlineto{\pgfqpoint{1.826490in}{1.284817in}}%
\pgfpathlineto{\pgfqpoint{1.826535in}{1.284833in}}%
\pgfpathlineto{\pgfqpoint{1.826579in}{1.284848in}}%
\pgfpathlineto{\pgfqpoint{1.826624in}{1.284864in}}%
\pgfpathlineto{\pgfqpoint{1.826669in}{1.284880in}}%
\pgfpathlineto{\pgfqpoint{1.826713in}{1.284895in}}%
\pgfpathlineto{\pgfqpoint{1.826758in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{1.826803in}{1.284927in}}%
\pgfpathlineto{\pgfqpoint{1.826848in}{1.284942in}}%
\pgfpathlineto{\pgfqpoint{1.826892in}{1.284958in}}%
\pgfpathlineto{\pgfqpoint{1.826937in}{1.284974in}}%
\pgfpathlineto{\pgfqpoint{1.826982in}{1.284990in}}%
\pgfpathlineto{\pgfqpoint{1.827026in}{1.285005in}}%
\pgfpathlineto{\pgfqpoint{1.827071in}{1.285021in}}%
\pgfpathlineto{\pgfqpoint{1.827116in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{1.827160in}{1.285053in}}%
\pgfpathlineto{\pgfqpoint{1.827205in}{1.285069in}}%
\pgfpathlineto{\pgfqpoint{1.827250in}{1.285085in}}%
\pgfpathlineto{\pgfqpoint{1.827295in}{1.285100in}}%
\pgfpathlineto{\pgfqpoint{1.827339in}{1.285116in}}%
\pgfpathlineto{\pgfqpoint{1.827384in}{1.285132in}}%
\pgfpathlineto{\pgfqpoint{1.827429in}{1.285148in}}%
\pgfpathlineto{\pgfqpoint{1.827473in}{1.285164in}}%
\pgfpathlineto{\pgfqpoint{1.827518in}{1.285180in}}%
\pgfpathlineto{\pgfqpoint{1.827563in}{1.285196in}}%
\pgfpathlineto{\pgfqpoint{1.827607in}{1.285212in}}%
\pgfpathlineto{\pgfqpoint{1.827652in}{1.285228in}}%
\pgfpathlineto{\pgfqpoint{1.827697in}{1.285244in}}%
\pgfpathlineto{\pgfqpoint{1.827741in}{1.285260in}}%
\pgfpathlineto{\pgfqpoint{1.827786in}{1.285276in}}%
\pgfpathlineto{\pgfqpoint{1.827831in}{1.285292in}}%
\pgfpathlineto{\pgfqpoint{1.827876in}{1.285308in}}%
\pgfpathlineto{\pgfqpoint{1.827920in}{1.285324in}}%
\pgfpathlineto{\pgfqpoint{1.827965in}{1.285340in}}%
\pgfpathlineto{\pgfqpoint{1.828010in}{1.285356in}}%
\pgfpathlineto{\pgfqpoint{1.828054in}{1.285373in}}%
\pgfpathlineto{\pgfqpoint{1.828099in}{1.285389in}}%
\pgfpathlineto{\pgfqpoint{1.828144in}{1.285405in}}%
\pgfpathlineto{\pgfqpoint{1.828188in}{1.285421in}}%
\pgfpathlineto{\pgfqpoint{1.828233in}{1.285437in}}%
\pgfpathlineto{\pgfqpoint{1.828278in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{1.828322in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{1.828367in}{1.285486in}}%
\pgfpathlineto{\pgfqpoint{1.828412in}{1.285502in}}%
\pgfpathlineto{\pgfqpoint{1.828456in}{1.285519in}}%
\pgfpathlineto{\pgfqpoint{1.828501in}{1.285535in}}%
\pgfpathlineto{\pgfqpoint{1.828546in}{1.285551in}}%
\pgfpathlineto{\pgfqpoint{1.828590in}{1.285567in}}%
\pgfpathlineto{\pgfqpoint{1.828635in}{1.285584in}}%
\pgfpathlineto{\pgfqpoint{1.828680in}{1.285600in}}%
\pgfpathlineto{\pgfqpoint{1.828724in}{1.285617in}}%
\pgfpathlineto{\pgfqpoint{1.828769in}{1.285633in}}%
\pgfpathlineto{\pgfqpoint{1.828814in}{1.285649in}}%
\pgfpathlineto{\pgfqpoint{1.828858in}{1.285666in}}%
\pgfpathlineto{\pgfqpoint{1.828903in}{1.285682in}}%
\pgfpathlineto{\pgfqpoint{1.828948in}{1.285699in}}%
\pgfpathlineto{\pgfqpoint{1.828992in}{1.285715in}}%
\pgfpathlineto{\pgfqpoint{1.829037in}{1.285732in}}%
\pgfpathlineto{\pgfqpoint{1.829082in}{1.285748in}}%
\pgfpathlineto{\pgfqpoint{1.829126in}{1.285765in}}%
\pgfpathlineto{\pgfqpoint{1.829171in}{1.285781in}}%
\pgfpathlineto{\pgfqpoint{1.829216in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{1.829260in}{1.285814in}}%
\pgfpathlineto{\pgfqpoint{1.829305in}{1.285831in}}%
\pgfpathlineto{\pgfqpoint{1.829350in}{1.285847in}}%
\pgfpathlineto{\pgfqpoint{1.829394in}{1.285864in}}%
\pgfpathlineto{\pgfqpoint{1.829439in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.829484in}{1.285897in}}%
\pgfpathlineto{\pgfqpoint{1.829528in}{1.285914in}}%
\pgfpathlineto{\pgfqpoint{1.829573in}{1.285931in}}%
\pgfpathlineto{\pgfqpoint{1.829617in}{1.285947in}}%
\pgfpathlineto{\pgfqpoint{1.829662in}{1.285964in}}%
\pgfpathlineto{\pgfqpoint{1.829707in}{1.285981in}}%
\pgfpathlineto{\pgfqpoint{1.829751in}{1.285997in}}%
\pgfpathlineto{\pgfqpoint{1.829796in}{1.286014in}}%
\pgfpathlineto{\pgfqpoint{1.829841in}{1.286031in}}%
\pgfpathlineto{\pgfqpoint{1.829885in}{1.286048in}}%
\pgfpathlineto{\pgfqpoint{1.829930in}{1.286065in}}%
\pgfpathlineto{\pgfqpoint{1.829975in}{1.286081in}}%
\pgfpathlineto{\pgfqpoint{1.830019in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{1.830064in}{1.286115in}}%
\pgfpathlineto{\pgfqpoint{1.830109in}{1.286132in}}%
\pgfpathlineto{\pgfqpoint{1.830153in}{1.286149in}}%
\pgfpathlineto{\pgfqpoint{1.830198in}{1.286166in}}%
\pgfpathlineto{\pgfqpoint{1.830242in}{1.286183in}}%
\pgfpathlineto{\pgfqpoint{1.830287in}{1.286199in}}%
\pgfpathlineto{\pgfqpoint{1.830332in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{1.830376in}{1.286233in}}%
\pgfpathlineto{\pgfqpoint{1.830421in}{1.286250in}}%
\pgfpathlineto{\pgfqpoint{1.830466in}{1.286267in}}%
\pgfpathlineto{\pgfqpoint{1.830510in}{1.286284in}}%
\pgfpathlineto{\pgfqpoint{1.830555in}{1.286301in}}%
\pgfpathlineto{\pgfqpoint{1.830600in}{1.286318in}}%
\pgfpathlineto{\pgfqpoint{1.830644in}{1.286335in}}%
\pgfpathlineto{\pgfqpoint{1.830689in}{1.286352in}}%
\pgfpathlineto{\pgfqpoint{1.830733in}{1.286370in}}%
\pgfpathlineto{\pgfqpoint{1.830778in}{1.286387in}}%
\pgfpathlineto{\pgfqpoint{1.830823in}{1.286404in}}%
\pgfpathlineto{\pgfqpoint{1.830867in}{1.286421in}}%
\pgfpathlineto{\pgfqpoint{1.830912in}{1.286438in}}%
\pgfpathlineto{\pgfqpoint{1.830956in}{1.286455in}}%
\pgfpathlineto{\pgfqpoint{1.831001in}{1.286472in}}%
\pgfpathlineto{\pgfqpoint{1.831046in}{1.286489in}}%
\pgfpathlineto{\pgfqpoint{1.831090in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.831135in}{1.286524in}}%
\pgfpathlineto{\pgfqpoint{1.831180in}{1.286541in}}%
\pgfpathlineto{\pgfqpoint{1.831224in}{1.286558in}}%
\pgfpathlineto{\pgfqpoint{1.831269in}{1.286576in}}%
\pgfpathlineto{\pgfqpoint{1.831313in}{1.286593in}}%
\pgfpathlineto{\pgfqpoint{1.831358in}{1.286610in}}%
\pgfpathlineto{\pgfqpoint{1.831403in}{1.286628in}}%
\pgfpathlineto{\pgfqpoint{1.831447in}{1.286645in}}%
\pgfpathlineto{\pgfqpoint{1.831492in}{1.286662in}}%
\pgfpathlineto{\pgfqpoint{1.831536in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{1.831581in}{1.286697in}}%
\pgfpathlineto{\pgfqpoint{1.831626in}{1.286714in}}%
\pgfpathlineto{\pgfqpoint{1.831670in}{1.286732in}}%
\pgfpathlineto{\pgfqpoint{1.831715in}{1.286749in}}%
\pgfpathlineto{\pgfqpoint{1.831759in}{1.286766in}}%
\pgfpathlineto{\pgfqpoint{1.831804in}{1.286784in}}%
\pgfpathlineto{\pgfqpoint{1.831849in}{1.286801in}}%
\pgfpathlineto{\pgfqpoint{1.831893in}{1.286819in}}%
\pgfpathlineto{\pgfqpoint{1.831938in}{1.286836in}}%
\pgfpathlineto{\pgfqpoint{1.831982in}{1.286854in}}%
\pgfpathlineto{\pgfqpoint{1.832027in}{1.286871in}}%
\pgfpathlineto{\pgfqpoint{1.832072in}{1.286889in}}%
\pgfpathlineto{\pgfqpoint{1.832116in}{1.286906in}}%
\pgfpathlineto{\pgfqpoint{1.832161in}{1.286924in}}%
\pgfpathlineto{\pgfqpoint{1.832205in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{1.832250in}{1.286959in}}%
\pgfpathlineto{\pgfqpoint{1.832295in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{1.832339in}{1.286994in}}%
\pgfpathlineto{\pgfqpoint{1.832384in}{1.287012in}}%
\pgfpathlineto{\pgfqpoint{1.832428in}{1.287030in}}%
\pgfpathlineto{\pgfqpoint{1.832473in}{1.287047in}}%
\pgfpathlineto{\pgfqpoint{1.832517in}{1.287065in}}%
\pgfpathlineto{\pgfqpoint{1.832562in}{1.287083in}}%
\pgfpathlineto{\pgfqpoint{1.832607in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.832651in}{1.287118in}}%
\pgfpathlineto{\pgfqpoint{1.832696in}{1.287136in}}%
\pgfpathlineto{\pgfqpoint{1.832740in}{1.287154in}}%
\pgfpathlineto{\pgfqpoint{1.832785in}{1.287171in}}%
\pgfpathlineto{\pgfqpoint{1.832830in}{1.287189in}}%
\pgfpathlineto{\pgfqpoint{1.832874in}{1.287207in}}%
\pgfpathlineto{\pgfqpoint{1.832919in}{1.287225in}}%
\pgfpathlineto{\pgfqpoint{1.832963in}{1.287243in}}%
\pgfpathlineto{\pgfqpoint{1.833008in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{1.833052in}{1.287278in}}%
\pgfpathlineto{\pgfqpoint{1.833097in}{1.287296in}}%
\pgfpathlineto{\pgfqpoint{1.833142in}{1.287314in}}%
\pgfpathlineto{\pgfqpoint{1.833186in}{1.287332in}}%
\pgfpathlineto{\pgfqpoint{1.833231in}{1.287350in}}%
\pgfpathlineto{\pgfqpoint{1.833275in}{1.287368in}}%
\pgfpathlineto{\pgfqpoint{1.833320in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{1.833364in}{1.287404in}}%
\pgfpathlineto{\pgfqpoint{1.833409in}{1.287422in}}%
\pgfpathlineto{\pgfqpoint{1.833453in}{1.287440in}}%
\pgfpathlineto{\pgfqpoint{1.833498in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{1.833543in}{1.287476in}}%
\pgfpathlineto{\pgfqpoint{1.833587in}{1.287494in}}%
\pgfpathlineto{\pgfqpoint{1.833632in}{1.287512in}}%
\pgfpathlineto{\pgfqpoint{1.833676in}{1.287530in}}%
\pgfpathlineto{\pgfqpoint{1.833721in}{1.287548in}}%
\pgfpathlineto{\pgfqpoint{1.833765in}{1.287566in}}%
\pgfpathlineto{\pgfqpoint{1.833810in}{1.287584in}}%
\pgfpathlineto{\pgfqpoint{1.833854in}{1.287603in}}%
\pgfpathlineto{\pgfqpoint{1.833899in}{1.287621in}}%
\pgfpathlineto{\pgfqpoint{1.833944in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{1.833988in}{1.287657in}}%
\pgfpathlineto{\pgfqpoint{1.834033in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.834077in}{1.287693in}}%
\pgfpathlineto{\pgfqpoint{1.834122in}{1.287712in}}%
\pgfpathlineto{\pgfqpoint{1.834166in}{1.287730in}}%
\pgfpathlineto{\pgfqpoint{1.834211in}{1.287748in}}%
\pgfpathlineto{\pgfqpoint{1.834255in}{1.287766in}}%
\pgfpathlineto{\pgfqpoint{1.834300in}{1.287785in}}%
\pgfpathlineto{\pgfqpoint{1.834344in}{1.287803in}}%
\pgfpathlineto{\pgfqpoint{1.834389in}{1.287821in}}%
\pgfpathlineto{\pgfqpoint{1.834433in}{1.287840in}}%
\pgfpathlineto{\pgfqpoint{1.834478in}{1.287858in}}%
\pgfpathlineto{\pgfqpoint{1.834523in}{1.287876in}}%
\pgfpathlineto{\pgfqpoint{1.834567in}{1.287895in}}%
\pgfpathlineto{\pgfqpoint{1.834612in}{1.287913in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{1.287931in}}%
\pgfpathlineto{\pgfqpoint{1.834701in}{1.287950in}}%
\pgfpathlineto{\pgfqpoint{1.834745in}{1.287968in}}%
\pgfpathlineto{\pgfqpoint{1.834790in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{1.834834in}{1.288005in}}%
\pgfpathlineto{\pgfqpoint{1.834879in}{1.288024in}}%
\pgfpathlineto{\pgfqpoint{1.834923in}{1.288042in}}%
\pgfpathlineto{\pgfqpoint{1.834968in}{1.288061in}}%
\pgfpathlineto{\pgfqpoint{1.835012in}{1.288079in}}%
\pgfpathlineto{\pgfqpoint{1.835057in}{1.288098in}}%
\pgfpathlineto{\pgfqpoint{1.835101in}{1.288116in}}%
\pgfpathlineto{\pgfqpoint{1.835146in}{1.288135in}}%
\pgfpathlineto{\pgfqpoint{1.835190in}{1.288153in}}%
\pgfpathlineto{\pgfqpoint{1.835235in}{1.288172in}}%
\pgfpathlineto{\pgfqpoint{1.835279in}{1.288191in}}%
\pgfpathlineto{\pgfqpoint{1.835324in}{1.288209in}}%
\pgfpathlineto{\pgfqpoint{1.835368in}{1.288228in}}%
\pgfpathlineto{\pgfqpoint{1.835413in}{1.288246in}}%
\pgfpathlineto{\pgfqpoint{1.835457in}{1.288265in}}%
\pgfpathlineto{\pgfqpoint{1.835502in}{1.288284in}}%
\pgfpathlineto{\pgfqpoint{1.835546in}{1.288302in}}%
\pgfpathlineto{\pgfqpoint{1.835591in}{1.288321in}}%
\pgfpathlineto{\pgfqpoint{1.835635in}{1.288340in}}%
\pgfpathlineto{\pgfqpoint{1.835680in}{1.288359in}}%
\pgfpathlineto{\pgfqpoint{1.835724in}{1.288377in}}%
\pgfpathlineto{\pgfqpoint{1.835769in}{1.288396in}}%
\pgfpathlineto{\pgfqpoint{1.835813in}{1.288415in}}%
\pgfpathlineto{\pgfqpoint{1.835858in}{1.288434in}}%
\pgfpathlineto{\pgfqpoint{1.835902in}{1.288452in}}%
\pgfpathlineto{\pgfqpoint{1.835947in}{1.288471in}}%
\pgfpathlineto{\pgfqpoint{1.835991in}{1.288490in}}%
\pgfpathlineto{\pgfqpoint{1.836036in}{1.288509in}}%
\pgfpathlineto{\pgfqpoint{1.836080in}{1.288528in}}%
\pgfpathlineto{\pgfqpoint{1.836125in}{1.288547in}}%
\pgfpathlineto{\pgfqpoint{1.836169in}{1.288566in}}%
\pgfpathlineto{\pgfqpoint{1.836214in}{1.288584in}}%
\pgfpathlineto{\pgfqpoint{1.836258in}{1.288603in}}%
\pgfpathlineto{\pgfqpoint{1.836303in}{1.288622in}}%
\pgfpathlineto{\pgfqpoint{1.836347in}{1.288641in}}%
\pgfpathlineto{\pgfqpoint{1.836392in}{1.288660in}}%
\pgfpathlineto{\pgfqpoint{1.836436in}{1.288679in}}%
\pgfpathlineto{\pgfqpoint{1.836481in}{1.288698in}}%
\pgfpathlineto{\pgfqpoint{1.836525in}{1.288717in}}%
\pgfpathlineto{\pgfqpoint{1.836570in}{1.288736in}}%
\pgfpathlineto{\pgfqpoint{1.836614in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{1.836659in}{1.288774in}}%
\pgfpathlineto{\pgfqpoint{1.836703in}{1.288793in}}%
\pgfpathlineto{\pgfqpoint{1.836748in}{1.288812in}}%
\pgfpathlineto{\pgfqpoint{1.836792in}{1.288832in}}%
\pgfpathlineto{\pgfqpoint{1.836836in}{1.288851in}}%
\pgfpathlineto{\pgfqpoint{1.836881in}{1.288870in}}%
\pgfpathlineto{\pgfqpoint{1.836925in}{1.288889in}}%
\pgfpathlineto{\pgfqpoint{1.836970in}{1.288908in}}%
\pgfpathlineto{\pgfqpoint{1.837014in}{1.288927in}}%
\pgfpathlineto{\pgfqpoint{1.837059in}{1.288946in}}%
\pgfpathlineto{\pgfqpoint{1.837103in}{1.288966in}}%
\pgfpathlineto{\pgfqpoint{1.837148in}{1.288985in}}%
\pgfpathlineto{\pgfqpoint{1.837192in}{1.289004in}}%
\pgfpathlineto{\pgfqpoint{1.837237in}{1.289023in}}%
\pgfpathlineto{\pgfqpoint{1.837281in}{1.289042in}}%
\pgfpathlineto{\pgfqpoint{1.837326in}{1.289062in}}%
\pgfpathlineto{\pgfqpoint{1.837370in}{1.289081in}}%
\pgfpathlineto{\pgfqpoint{1.837414in}{1.289100in}}%
\pgfpathlineto{\pgfqpoint{1.837459in}{1.289120in}}%
\pgfpathlineto{\pgfqpoint{1.837503in}{1.289139in}}%
\pgfpathlineto{\pgfqpoint{1.837548in}{1.289158in}}%
\pgfpathlineto{\pgfqpoint{1.837592in}{1.289178in}}%
\pgfpathlineto{\pgfqpoint{1.837637in}{1.289197in}}%
\pgfpathlineto{\pgfqpoint{1.837681in}{1.289216in}}%
\pgfpathlineto{\pgfqpoint{1.837726in}{1.289236in}}%
\pgfpathlineto{\pgfqpoint{1.837770in}{1.289255in}}%
\pgfpathlineto{\pgfqpoint{1.837814in}{1.289275in}}%
\pgfpathlineto{\pgfqpoint{1.837859in}{1.289294in}}%
\pgfpathlineto{\pgfqpoint{1.837903in}{1.289313in}}%
\pgfpathlineto{\pgfqpoint{1.837948in}{1.289333in}}%
\pgfpathlineto{\pgfqpoint{1.837992in}{1.289352in}}%
\pgfpathlineto{\pgfqpoint{1.838037in}{1.289372in}}%
\pgfpathlineto{\pgfqpoint{1.838081in}{1.289391in}}%
\pgfpathlineto{\pgfqpoint{1.838125in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.838170in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.838214in}{1.289450in}}%
\pgfpathlineto{\pgfqpoint{1.838259in}{1.289469in}}%
\pgfpathlineto{\pgfqpoint{1.838303in}{1.289489in}}%
\pgfpathlineto{\pgfqpoint{1.838348in}{1.289509in}}%
\pgfpathlineto{\pgfqpoint{1.838392in}{1.289528in}}%
\pgfpathlineto{\pgfqpoint{1.838436in}{1.289548in}}%
\pgfpathlineto{\pgfqpoint{1.838481in}{1.289567in}}%
\pgfpathlineto{\pgfqpoint{1.838525in}{1.289587in}}%
\pgfpathlineto{\pgfqpoint{1.838570in}{1.289607in}}%
\pgfpathlineto{\pgfqpoint{1.838614in}{1.289626in}}%
\pgfpathlineto{\pgfqpoint{1.838658in}{1.289646in}}%
\pgfpathlineto{\pgfqpoint{1.838703in}{1.289666in}}%
\pgfpathlineto{\pgfqpoint{1.838747in}{1.289685in}}%
\pgfpathlineto{\pgfqpoint{1.838792in}{1.289705in}}%
\pgfpathlineto{\pgfqpoint{1.838836in}{1.289725in}}%
\pgfpathlineto{\pgfqpoint{1.838881in}{1.289745in}}%
\pgfpathlineto{\pgfqpoint{1.838925in}{1.289764in}}%
\pgfpathlineto{\pgfqpoint{1.838969in}{1.289784in}}%
\pgfpathlineto{\pgfqpoint{1.839014in}{1.289804in}}%
\pgfpathlineto{\pgfqpoint{1.839058in}{1.289824in}}%
\pgfpathlineto{\pgfqpoint{1.839103in}{1.289844in}}%
\pgfpathlineto{\pgfqpoint{1.839147in}{1.289863in}}%
\pgfpathlineto{\pgfqpoint{1.839191in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.839236in}{1.289903in}}%
\pgfpathlineto{\pgfqpoint{1.839280in}{1.289923in}}%
\pgfpathlineto{\pgfqpoint{1.839325in}{1.289943in}}%
\pgfpathlineto{\pgfqpoint{1.839369in}{1.289963in}}%
\pgfpathlineto{\pgfqpoint{1.839413in}{1.289983in}}%
\pgfpathlineto{\pgfqpoint{1.839458in}{1.290003in}}%
\pgfpathlineto{\pgfqpoint{1.839502in}{1.290023in}}%
\pgfpathlineto{\pgfqpoint{1.839546in}{1.290043in}}%
\pgfpathlineto{\pgfqpoint{1.839591in}{1.290063in}}%
\pgfpathlineto{\pgfqpoint{1.839635in}{1.290083in}}%
\pgfpathlineto{\pgfqpoint{1.839680in}{1.290103in}}%
\pgfpathlineto{\pgfqpoint{1.839724in}{1.290123in}}%
\pgfpathlineto{\pgfqpoint{1.839768in}{1.290143in}}%
\pgfpathlineto{\pgfqpoint{1.839813in}{1.290163in}}%
\pgfpathlineto{\pgfqpoint{1.839857in}{1.290183in}}%
\pgfpathlineto{\pgfqpoint{1.839902in}{1.290203in}}%
\pgfpathlineto{\pgfqpoint{1.839946in}{1.290223in}}%
\pgfpathlineto{\pgfqpoint{1.839990in}{1.290243in}}%
\pgfpathlineto{\pgfqpoint{1.840035in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{1.840079in}{1.290283in}}%
\pgfpathlineto{\pgfqpoint{1.840123in}{1.290303in}}%
\pgfpathlineto{\pgfqpoint{1.840168in}{1.290323in}}%
\pgfpathlineto{\pgfqpoint{1.840212in}{1.290344in}}%
\pgfpathlineto{\pgfqpoint{1.840256in}{1.290364in}}%
\pgfpathlineto{\pgfqpoint{1.840301in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{1.840345in}{1.290404in}}%
\pgfpathlineto{\pgfqpoint{1.840390in}{1.290424in}}%
\pgfpathlineto{\pgfqpoint{1.840434in}{1.290445in}}%
\pgfpathlineto{\pgfqpoint{1.840478in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{1.840523in}{1.290485in}}%
\pgfpathlineto{\pgfqpoint{1.840567in}{1.290505in}}%
\pgfpathlineto{\pgfqpoint{1.840611in}{1.290526in}}%
\pgfpathlineto{\pgfqpoint{1.840656in}{1.290546in}}%
\pgfpathlineto{\pgfqpoint{1.840700in}{1.290566in}}%
\pgfpathlineto{\pgfqpoint{1.840744in}{1.290587in}}%
\pgfpathlineto{\pgfqpoint{1.840789in}{1.290607in}}%
\pgfpathlineto{\pgfqpoint{1.840833in}{1.290627in}}%
\pgfpathlineto{\pgfqpoint{1.840877in}{1.290648in}}%
\pgfpathlineto{\pgfqpoint{1.840922in}{1.290668in}}%
\pgfpathlineto{\pgfqpoint{1.840966in}{1.290688in}}%
\pgfpathlineto{\pgfqpoint{1.841010in}{1.290709in}}%
\pgfpathlineto{\pgfqpoint{1.841055in}{1.290729in}}%
\pgfpathlineto{\pgfqpoint{1.841099in}{1.290750in}}%
\pgfpathlineto{\pgfqpoint{1.841143in}{1.290770in}}%
\pgfpathlineto{\pgfqpoint{1.841188in}{1.290791in}}%
\pgfpathlineto{\pgfqpoint{1.841232in}{1.290811in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{1.290831in}}%
\pgfpathlineto{\pgfqpoint{1.841321in}{1.290852in}}%
\pgfpathlineto{\pgfqpoint{1.841365in}{1.290872in}}%
\pgfpathlineto{\pgfqpoint{1.841409in}{1.290893in}}%
\pgfpathlineto{\pgfqpoint{1.841454in}{1.290914in}}%
\pgfpathlineto{\pgfqpoint{1.841498in}{1.290934in}}%
\pgfpathlineto{\pgfqpoint{1.841542in}{1.290955in}}%
\pgfpathlineto{\pgfqpoint{1.841587in}{1.290975in}}%
\pgfpathlineto{\pgfqpoint{1.841631in}{1.290996in}}%
\pgfpathlineto{\pgfqpoint{1.841675in}{1.291016in}}%
\pgfpathlineto{\pgfqpoint{1.841720in}{1.291037in}}%
\pgfpathlineto{\pgfqpoint{1.841764in}{1.291058in}}%
\pgfpathlineto{\pgfqpoint{1.841808in}{1.291078in}}%
\pgfpathlineto{\pgfqpoint{1.841853in}{1.291099in}}%
\pgfpathlineto{\pgfqpoint{1.841897in}{1.291120in}}%
\pgfpathlineto{\pgfqpoint{1.841941in}{1.291140in}}%
\pgfpathlineto{\pgfqpoint{1.841986in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{1.842030in}{1.291182in}}%
\pgfpathlineto{\pgfqpoint{1.842074in}{1.291202in}}%
\pgfpathlineto{\pgfqpoint{1.842119in}{1.291223in}}%
\pgfpathlineto{\pgfqpoint{1.842163in}{1.291244in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{1.291265in}}%
\pgfpathlineto{\pgfqpoint{1.842251in}{1.291285in}}%
\pgfpathlineto{\pgfqpoint{1.842296in}{1.291306in}}%
\pgfpathlineto{\pgfqpoint{1.842340in}{1.291327in}}%
\pgfpathlineto{\pgfqpoint{1.842384in}{1.291348in}}%
\pgfpathlineto{\pgfqpoint{1.842429in}{1.291369in}}%
\pgfpathlineto{\pgfqpoint{1.842473in}{1.291390in}}%
\pgfpathlineto{\pgfqpoint{1.842517in}{1.291410in}}%
\pgfpathlineto{\pgfqpoint{1.842561in}{1.291431in}}%
\pgfpathlineto{\pgfqpoint{1.842606in}{1.291452in}}%
\pgfpathlineto{\pgfqpoint{1.842650in}{1.291473in}}%
\pgfpathlineto{\pgfqpoint{1.842694in}{1.291494in}}%
\pgfpathlineto{\pgfqpoint{1.842739in}{1.291515in}}%
\pgfpathlineto{\pgfqpoint{1.842783in}{1.291536in}}%
\pgfpathlineto{\pgfqpoint{1.842827in}{1.291557in}}%
\pgfpathlineto{\pgfqpoint{1.842871in}{1.291578in}}%
\pgfpathlineto{\pgfqpoint{1.842916in}{1.291599in}}%
\pgfpathlineto{\pgfqpoint{1.842960in}{1.291620in}}%
\pgfpathlineto{\pgfqpoint{1.843004in}{1.291641in}}%
\pgfpathlineto{\pgfqpoint{1.843049in}{1.291662in}}%
\pgfpathlineto{\pgfqpoint{1.843093in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{1.843137in}{1.291704in}}%
\pgfpathlineto{\pgfqpoint{1.843181in}{1.291725in}}%
\pgfpathlineto{\pgfqpoint{1.843226in}{1.291746in}}%
\pgfpathlineto{\pgfqpoint{1.843270in}{1.291767in}}%
\pgfpathlineto{\pgfqpoint{1.843314in}{1.291788in}}%
\pgfpathlineto{\pgfqpoint{1.843358in}{1.291809in}}%
\pgfpathlineto{\pgfqpoint{1.843403in}{1.291830in}}%
\pgfpathlineto{\pgfqpoint{1.843447in}{1.291851in}}%
\pgfpathlineto{\pgfqpoint{1.843491in}{1.291873in}}%
\pgfpathlineto{\pgfqpoint{1.843536in}{1.291894in}}%
\pgfpathlineto{\pgfqpoint{1.843580in}{1.291915in}}%
\pgfpathlineto{\pgfqpoint{1.843624in}{1.291936in}}%
\pgfpathlineto{\pgfqpoint{1.843668in}{1.291957in}}%
\pgfpathlineto{\pgfqpoint{1.843713in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{1.843757in}{1.292000in}}%
\pgfpathlineto{\pgfqpoint{1.843801in}{1.292021in}}%
\pgfpathlineto{\pgfqpoint{1.843845in}{1.292042in}}%
\pgfpathlineto{\pgfqpoint{1.843890in}{1.292063in}}%
\pgfpathlineto{\pgfqpoint{1.843934in}{1.292085in}}%
\pgfpathlineto{\pgfqpoint{1.843978in}{1.292106in}}%
\pgfpathlineto{\pgfqpoint{1.844022in}{1.292127in}}%
\pgfpathlineto{\pgfqpoint{1.844066in}{1.292148in}}%
\pgfpathlineto{\pgfqpoint{1.844111in}{1.292170in}}%
\pgfpathlineto{\pgfqpoint{1.844155in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{1.844199in}{1.292212in}}%
\pgfpathlineto{\pgfqpoint{1.844243in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{1.844288in}{1.292255in}}%
\pgfpathlineto{\pgfqpoint{1.844332in}{1.292277in}}%
\pgfpathlineto{\pgfqpoint{1.844376in}{1.292298in}}%
\pgfpathlineto{\pgfqpoint{1.844420in}{1.292319in}}%
\pgfpathlineto{\pgfqpoint{1.844465in}{1.292341in}}%
\pgfpathlineto{\pgfqpoint{1.844509in}{1.292362in}}%
\pgfpathlineto{\pgfqpoint{1.844553in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{1.844597in}{1.292405in}}%
\pgfpathlineto{\pgfqpoint{1.844641in}{1.292427in}}%
\pgfpathlineto{\pgfqpoint{1.844686in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{1.844730in}{1.292470in}}%
\pgfpathlineto{\pgfqpoint{1.844774in}{1.292491in}}%
\pgfpathlineto{\pgfqpoint{1.844818in}{1.292513in}}%
\pgfpathlineto{\pgfqpoint{1.844863in}{1.292534in}}%
\pgfpathlineto{\pgfqpoint{1.844907in}{1.292556in}}%
\pgfpathlineto{\pgfqpoint{1.844951in}{1.292577in}}%
\pgfpathlineto{\pgfqpoint{1.844995in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.845039in}{1.292620in}}%
\pgfpathlineto{\pgfqpoint{1.845084in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{1.845128in}{1.292664in}}%
\pgfpathlineto{\pgfqpoint{1.845172in}{1.292685in}}%
\pgfpathlineto{\pgfqpoint{1.845216in}{1.292707in}}%
\pgfpathlineto{\pgfqpoint{1.845260in}{1.292729in}}%
\pgfpathlineto{\pgfqpoint{1.845305in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{1.845349in}{1.292772in}}%
\pgfpathlineto{\pgfqpoint{1.845393in}{1.292794in}}%
\pgfpathlineto{\pgfqpoint{1.845437in}{1.292815in}}%
\pgfpathlineto{\pgfqpoint{1.845481in}{1.292837in}}%
\pgfpathlineto{\pgfqpoint{1.845525in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{1.845570in}{1.292880in}}%
\pgfpathlineto{\pgfqpoint{1.845614in}{1.292902in}}%
\pgfpathlineto{\pgfqpoint{1.845658in}{1.292924in}}%
\pgfpathlineto{\pgfqpoint{1.845702in}{1.292946in}}%
\pgfpathlineto{\pgfqpoint{1.845746in}{1.292968in}}%
\pgfpathlineto{\pgfqpoint{1.845791in}{1.292989in}}%
\pgfpathlineto{\pgfqpoint{1.845835in}{1.293011in}}%
\pgfpathlineto{\pgfqpoint{1.845879in}{1.293033in}}%
\pgfpathlineto{\pgfqpoint{1.845923in}{1.293055in}}%
\pgfpathlineto{\pgfqpoint{1.845967in}{1.293077in}}%
\pgfpathlineto{\pgfqpoint{1.846011in}{1.293099in}}%
\pgfpathlineto{\pgfqpoint{1.846056in}{1.293120in}}%
\pgfpathlineto{\pgfqpoint{1.846100in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{1.846144in}{1.293164in}}%
\pgfpathlineto{\pgfqpoint{1.846188in}{1.293186in}}%
\pgfpathlineto{\pgfqpoint{1.846232in}{1.293208in}}%
\pgfpathlineto{\pgfqpoint{1.846276in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{1.846321in}{1.293252in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{1.846409in}{1.293296in}}%
\pgfpathlineto{\pgfqpoint{1.846453in}{1.293318in}}%
\pgfpathlineto{\pgfqpoint{1.846497in}{1.293340in}}%
\pgfpathlineto{\pgfqpoint{1.846541in}{1.293362in}}%
\pgfpathlineto{\pgfqpoint{1.846586in}{1.293384in}}%
\pgfpathlineto{\pgfqpoint{1.846630in}{1.293406in}}%
\pgfpathlineto{\pgfqpoint{1.846674in}{1.293428in}}%
\pgfpathlineto{\pgfqpoint{1.846718in}{1.293450in}}%
\pgfpathlineto{\pgfqpoint{1.846762in}{1.293472in}}%
\pgfpathlineto{\pgfqpoint{1.846806in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{1.846850in}{1.293516in}}%
\pgfpathlineto{\pgfqpoint{1.846895in}{1.293538in}}%
\pgfpathlineto{\pgfqpoint{1.846939in}{1.293560in}}%
\pgfpathlineto{\pgfqpoint{1.846983in}{1.293583in}}%
\pgfpathlineto{\pgfqpoint{1.847027in}{1.293605in}}%
\pgfpathlineto{\pgfqpoint{1.847071in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.847115in}{1.293649in}}%
\pgfpathlineto{\pgfqpoint{1.847159in}{1.293671in}}%
\pgfpathlineto{\pgfqpoint{1.847203in}{1.293693in}}%
\pgfpathlineto{\pgfqpoint{1.847248in}{1.293716in}}%
\pgfpathlineto{\pgfqpoint{1.847292in}{1.293738in}}%
\pgfpathlineto{\pgfqpoint{1.847336in}{1.293760in}}%
\pgfpathlineto{\pgfqpoint{1.847380in}{1.293782in}}%
\pgfpathlineto{\pgfqpoint{1.847424in}{1.293805in}}%
\pgfpathlineto{\pgfqpoint{1.847468in}{1.293827in}}%
\pgfpathlineto{\pgfqpoint{1.847512in}{1.293849in}}%
\pgfpathlineto{\pgfqpoint{1.847556in}{1.293871in}}%
\pgfpathlineto{\pgfqpoint{1.847601in}{1.293894in}}%
\pgfpathlineto{\pgfqpoint{1.847645in}{1.293916in}}%
\pgfpathlineto{\pgfqpoint{1.847689in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{1.847733in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{1.847777in}{1.293983in}}%
\pgfpathlineto{\pgfqpoint{1.847821in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{1.847865in}{1.294028in}}%
\pgfpathlineto{\pgfqpoint{1.847909in}{1.294050in}}%
\pgfpathlineto{\pgfqpoint{1.847953in}{1.294072in}}%
\pgfpathlineto{\pgfqpoint{1.847997in}{1.294095in}}%
\pgfpathlineto{\pgfqpoint{1.848042in}{1.294117in}}%
\pgfpathlineto{\pgfqpoint{1.848086in}{1.294140in}}%
\pgfpathlineto{\pgfqpoint{1.848130in}{1.294162in}}%
\pgfpathlineto{\pgfqpoint{1.848174in}{1.294185in}}%
\pgfpathlineto{\pgfqpoint{1.848218in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{1.848262in}{1.294230in}}%
\pgfpathlineto{\pgfqpoint{1.848306in}{1.294252in}}%
\pgfpathlineto{\pgfqpoint{1.848350in}{1.294275in}}%
\pgfpathlineto{\pgfqpoint{1.848394in}{1.294297in}}%
\pgfpathlineto{\pgfqpoint{1.848438in}{1.294320in}}%
\pgfpathlineto{\pgfqpoint{1.848482in}{1.294342in}}%
\pgfpathlineto{\pgfqpoint{1.848526in}{1.294365in}}%
\pgfpathlineto{\pgfqpoint{1.848571in}{1.294387in}}%
\pgfpathlineto{\pgfqpoint{1.848615in}{1.294410in}}%
\pgfpathlineto{\pgfqpoint{1.848659in}{1.294432in}}%
\pgfpathlineto{\pgfqpoint{1.848703in}{1.294455in}}%
\pgfpathlineto{\pgfqpoint{1.848747in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{1.294500in}}%
\pgfpathlineto{\pgfqpoint{1.848835in}{1.294523in}}%
\pgfpathlineto{\pgfqpoint{1.848879in}{1.294546in}}%
\pgfpathlineto{\pgfqpoint{1.848923in}{1.294568in}}%
\pgfpathlineto{\pgfqpoint{1.848967in}{1.294591in}}%
\pgfpathlineto{\pgfqpoint{1.849011in}{1.294614in}}%
\pgfpathlineto{\pgfqpoint{1.849055in}{1.294636in}}%
\pgfpathlineto{\pgfqpoint{1.849099in}{1.294659in}}%
\pgfpathlineto{\pgfqpoint{1.849143in}{1.294682in}}%
\pgfpathlineto{\pgfqpoint{1.849187in}{1.294704in}}%
\pgfpathlineto{\pgfqpoint{1.849231in}{1.294727in}}%
\pgfpathlineto{\pgfqpoint{1.849276in}{1.294750in}}%
\pgfpathlineto{\pgfqpoint{1.849320in}{1.294773in}}%
\pgfpathlineto{\pgfqpoint{1.849364in}{1.294795in}}%
\pgfpathlineto{\pgfqpoint{1.849408in}{1.294818in}}%
\pgfpathlineto{\pgfqpoint{1.849452in}{1.294841in}}%
\pgfpathlineto{\pgfqpoint{1.849496in}{1.294864in}}%
\pgfpathlineto{\pgfqpoint{1.849540in}{1.294887in}}%
\pgfpathlineto{\pgfqpoint{1.849584in}{1.294909in}}%
\pgfpathlineto{\pgfqpoint{1.849628in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{1.849672in}{1.294955in}}%
\pgfpathlineto{\pgfqpoint{1.849716in}{1.294978in}}%
\pgfpathlineto{\pgfqpoint{1.849760in}{1.295001in}}%
\pgfpathlineto{\pgfqpoint{1.849804in}{1.295024in}}%
\pgfpathlineto{\pgfqpoint{1.849848in}{1.295047in}}%
\pgfpathlineto{\pgfqpoint{1.849892in}{1.295070in}}%
\pgfpathlineto{\pgfqpoint{1.849936in}{1.295092in}}%
\pgfpathlineto{\pgfqpoint{1.849980in}{1.295115in}}%
\pgfpathlineto{\pgfqpoint{1.850024in}{1.295138in}}%
\pgfpathlineto{\pgfqpoint{1.850068in}{1.295161in}}%
\pgfpathlineto{\pgfqpoint{1.850112in}{1.295184in}}%
\pgfpathlineto{\pgfqpoint{1.850156in}{1.295207in}}%
\pgfpathlineto{\pgfqpoint{1.850200in}{1.295230in}}%
\pgfpathlineto{\pgfqpoint{1.850244in}{1.295253in}}%
\pgfpathlineto{\pgfqpoint{1.850288in}{1.295276in}}%
\pgfpathlineto{\pgfqpoint{1.850332in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{1.850376in}{1.295322in}}%
\pgfpathlineto{\pgfqpoint{1.850420in}{1.295345in}}%
\pgfpathlineto{\pgfqpoint{1.850464in}{1.295368in}}%
\pgfpathlineto{\pgfqpoint{1.850508in}{1.295392in}}%
\pgfpathlineto{\pgfqpoint{1.850552in}{1.295415in}}%
\pgfpathlineto{\pgfqpoint{1.850596in}{1.295438in}}%
\pgfpathlineto{\pgfqpoint{1.850640in}{1.295461in}}%
\pgfpathlineto{\pgfqpoint{1.850684in}{1.295484in}}%
\pgfpathlineto{\pgfqpoint{1.850728in}{1.295507in}}%
\pgfpathlineto{\pgfqpoint{1.850772in}{1.295530in}}%
\pgfpathlineto{\pgfqpoint{1.850816in}{1.295553in}}%
\pgfpathlineto{\pgfqpoint{1.850860in}{1.295577in}}%
\pgfpathlineto{\pgfqpoint{1.850904in}{1.295600in}}%
\pgfpathlineto{\pgfqpoint{1.850948in}{1.295623in}}%
\pgfpathlineto{\pgfqpoint{1.850992in}{1.295646in}}%
\pgfpathlineto{\pgfqpoint{1.851036in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{1.851080in}{1.295693in}}%
\pgfpathlineto{\pgfqpoint{1.851124in}{1.295716in}}%
\pgfpathlineto{\pgfqpoint{1.851168in}{1.295739in}}%
\pgfpathlineto{\pgfqpoint{1.851212in}{1.295762in}}%
\pgfpathlineto{\pgfqpoint{1.851256in}{1.295786in}}%
\pgfpathlineto{\pgfqpoint{1.851300in}{1.295809in}}%
\pgfpathlineto{\pgfqpoint{1.851344in}{1.295832in}}%
\pgfpathlineto{\pgfqpoint{1.851388in}{1.295855in}}%
\pgfpathlineto{\pgfqpoint{1.851432in}{1.295879in}}%
\pgfpathlineto{\pgfqpoint{1.851476in}{1.295902in}}%
\pgfpathlineto{\pgfqpoint{1.851520in}{1.295925in}}%
\pgfpathlineto{\pgfqpoint{1.851564in}{1.295949in}}%
\pgfpathlineto{\pgfqpoint{1.851608in}{1.295972in}}%
\pgfpathlineto{\pgfqpoint{1.851652in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{1.851696in}{1.296019in}}%
\pgfpathlineto{\pgfqpoint{1.851739in}{1.296042in}}%
\pgfpathlineto{\pgfqpoint{1.851783in}{1.296066in}}%
\pgfpathlineto{\pgfqpoint{1.851827in}{1.296089in}}%
\pgfpathlineto{\pgfqpoint{1.851871in}{1.296112in}}%
\pgfpathlineto{\pgfqpoint{1.851915in}{1.296136in}}%
\pgfpathlineto{\pgfqpoint{1.851959in}{1.296159in}}%
\pgfpathlineto{\pgfqpoint{1.852003in}{1.296183in}}%
\pgfpathlineto{\pgfqpoint{1.852047in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{1.852091in}{1.296230in}}%
\pgfpathlineto{\pgfqpoint{1.852135in}{1.296253in}}%
\pgfpathlineto{\pgfqpoint{1.852179in}{1.296277in}}%
\pgfpathlineto{\pgfqpoint{1.852223in}{1.296300in}}%
\pgfpathlineto{\pgfqpoint{1.852267in}{1.296324in}}%
\pgfpathlineto{\pgfqpoint{1.852311in}{1.296347in}}%
\pgfpathlineto{\pgfqpoint{1.852355in}{1.296371in}}%
\pgfpathlineto{\pgfqpoint{1.852399in}{1.296394in}}%
\pgfpathlineto{\pgfqpoint{1.852442in}{1.296418in}}%
\pgfpathlineto{\pgfqpoint{1.852486in}{1.296441in}}%
\pgfpathlineto{\pgfqpoint{1.852530in}{1.296465in}}%
\pgfpathlineto{\pgfqpoint{1.852574in}{1.296489in}}%
\pgfpathlineto{\pgfqpoint{1.852618in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{1.852662in}{1.296536in}}%
\pgfpathlineto{\pgfqpoint{1.852706in}{1.296560in}}%
\pgfpathlineto{\pgfqpoint{1.852750in}{1.296583in}}%
\pgfpathlineto{\pgfqpoint{1.852794in}{1.296607in}}%
\pgfpathlineto{\pgfqpoint{1.852838in}{1.296630in}}%
\pgfpathlineto{\pgfqpoint{1.852882in}{1.296654in}}%
\pgfpathlineto{\pgfqpoint{1.852926in}{1.296678in}}%
\pgfpathlineto{\pgfqpoint{1.852969in}{1.296702in}}%
\pgfpathlineto{\pgfqpoint{1.853013in}{1.296725in}}%
\pgfpathlineto{\pgfqpoint{1.853057in}{1.296749in}}%
\pgfpathlineto{\pgfqpoint{1.853101in}{1.296773in}}%
\pgfpathlineto{\pgfqpoint{1.853145in}{1.296796in}}%
\pgfpathlineto{\pgfqpoint{1.853189in}{1.296820in}}%
\pgfpathlineto{\pgfqpoint{1.853233in}{1.296844in}}%
\pgfpathlineto{\pgfqpoint{1.853277in}{1.296868in}}%
\pgfpathlineto{\pgfqpoint{1.853321in}{1.296891in}}%
\pgfpathlineto{\pgfqpoint{1.853364in}{1.296915in}}%
\pgfpathlineto{\pgfqpoint{1.853408in}{1.296939in}}%
\pgfpathlineto{\pgfqpoint{1.853452in}{1.296963in}}%
\pgfpathlineto{\pgfqpoint{1.853496in}{1.296987in}}%
\pgfpathlineto{\pgfqpoint{1.853540in}{1.297011in}}%
\pgfpathlineto{\pgfqpoint{1.853584in}{1.297034in}}%
\pgfpathlineto{\pgfqpoint{1.853628in}{1.297058in}}%
\pgfpathlineto{\pgfqpoint{1.853672in}{1.297082in}}%
\pgfpathlineto{\pgfqpoint{1.853715in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{1.853759in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{1.853803in}{1.297154in}}%
\pgfpathlineto{\pgfqpoint{1.853847in}{1.297178in}}%
\pgfpathlineto{\pgfqpoint{1.853891in}{1.297202in}}%
\pgfpathlineto{\pgfqpoint{1.853935in}{1.297226in}}%
\pgfpathlineto{\pgfqpoint{1.853979in}{1.297250in}}%
\pgfpathlineto{\pgfqpoint{1.854022in}{1.297273in}}%
\pgfpathlineto{\pgfqpoint{1.854066in}{1.297297in}}%
\pgfpathlineto{\pgfqpoint{1.854110in}{1.297321in}}%
\pgfpathlineto{\pgfqpoint{1.854154in}{1.297345in}}%
\pgfpathlineto{\pgfqpoint{1.854198in}{1.297369in}}%
\pgfpathlineto{\pgfqpoint{1.854242in}{1.297393in}}%
\pgfpathlineto{\pgfqpoint{1.854286in}{1.297417in}}%
\pgfpathlineto{\pgfqpoint{1.854329in}{1.297441in}}%
\pgfpathlineto{\pgfqpoint{1.854373in}{1.297465in}}%
\pgfpathlineto{\pgfqpoint{1.854417in}{1.297490in}}%
\pgfpathlineto{\pgfqpoint{1.854461in}{1.297514in}}%
\pgfpathlineto{\pgfqpoint{1.854505in}{1.297538in}}%
\pgfpathlineto{\pgfqpoint{1.854549in}{1.297562in}}%
\pgfpathlineto{\pgfqpoint{1.854592in}{1.297586in}}%
\pgfpathlineto{\pgfqpoint{1.854636in}{1.297610in}}%
\pgfpathlineto{\pgfqpoint{1.854680in}{1.297634in}}%
\pgfpathlineto{\pgfqpoint{1.854724in}{1.297658in}}%
\pgfpathlineto{\pgfqpoint{1.854768in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{1.854812in}{1.297706in}}%
\pgfpathlineto{\pgfqpoint{1.854855in}{1.297731in}}%
\pgfpathlineto{\pgfqpoint{1.854899in}{1.297755in}}%
\pgfpathlineto{\pgfqpoint{1.854943in}{1.297779in}}%
\pgfpathlineto{\pgfqpoint{1.854987in}{1.297803in}}%
\pgfpathlineto{\pgfqpoint{1.855031in}{1.297827in}}%
\pgfpathlineto{\pgfqpoint{1.855075in}{1.297852in}}%
\pgfpathlineto{\pgfqpoint{1.855118in}{1.297876in}}%
\pgfpathlineto{\pgfqpoint{1.855162in}{1.297900in}}%
\pgfpathlineto{\pgfqpoint{1.855206in}{1.297924in}}%
\pgfpathlineto{\pgfqpoint{1.855250in}{1.297948in}}%
\pgfpathlineto{\pgfqpoint{1.855294in}{1.297973in}}%
\pgfpathlineto{\pgfqpoint{1.855337in}{1.297997in}}%
\pgfpathlineto{\pgfqpoint{1.855381in}{1.298021in}}%
\pgfpathlineto{\pgfqpoint{1.855425in}{1.298046in}}%
\pgfpathlineto{\pgfqpoint{1.855469in}{1.298070in}}%
\pgfpathlineto{\pgfqpoint{1.855513in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{1.855556in}{1.298118in}}%
\pgfpathlineto{\pgfqpoint{1.855600in}{1.298143in}}%
\pgfpathlineto{\pgfqpoint{1.855644in}{1.298167in}}%
\pgfpathlineto{\pgfqpoint{1.855688in}{1.298192in}}%
\pgfpathlineto{\pgfqpoint{1.855731in}{1.298216in}}%
\pgfpathlineto{\pgfqpoint{1.855775in}{1.298240in}}%
\pgfpathlineto{\pgfqpoint{1.855819in}{1.298265in}}%
\pgfpathlineto{\pgfqpoint{1.855863in}{1.298289in}}%
\pgfpathlineto{\pgfqpoint{1.855907in}{1.298313in}}%
\pgfpathlineto{\pgfqpoint{1.855950in}{1.298338in}}%
\pgfpathlineto{\pgfqpoint{1.855994in}{1.298362in}}%
\pgfpathlineto{\pgfqpoint{1.856038in}{1.298387in}}%
\pgfpathlineto{\pgfqpoint{1.856082in}{1.298411in}}%
\pgfpathlineto{\pgfqpoint{1.856125in}{1.298436in}}%
\pgfpathlineto{\pgfqpoint{1.856169in}{1.298460in}}%
\pgfpathlineto{\pgfqpoint{1.856213in}{1.298485in}}%
\pgfpathlineto{\pgfqpoint{1.856257in}{1.298509in}}%
\pgfpathlineto{\pgfqpoint{1.856301in}{1.298533in}}%
\pgfpathlineto{\pgfqpoint{1.856344in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{1.856388in}{1.298583in}}%
\pgfpathlineto{\pgfqpoint{1.856432in}{1.298607in}}%
\pgfpathlineto{\pgfqpoint{1.856476in}{1.298632in}}%
\pgfpathlineto{\pgfqpoint{1.856519in}{1.298656in}}%
\pgfpathlineto{\pgfqpoint{1.856563in}{1.298681in}}%
\pgfpathlineto{\pgfqpoint{1.856607in}{1.298705in}}%
\pgfpathlineto{\pgfqpoint{1.856651in}{1.298730in}}%
\pgfpathlineto{\pgfqpoint{1.856694in}{1.298754in}}%
\pgfpathlineto{\pgfqpoint{1.856738in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.856782in}{1.298804in}}%
\pgfpathlineto{\pgfqpoint{1.856826in}{1.298828in}}%
\pgfpathlineto{\pgfqpoint{1.856869in}{1.298853in}}%
\pgfpathlineto{\pgfqpoint{1.856913in}{1.298877in}}%
\pgfpathlineto{\pgfqpoint{1.856957in}{1.298902in}}%
\pgfpathlineto{\pgfqpoint{1.857000in}{1.298927in}}%
\pgfpathlineto{\pgfqpoint{1.857044in}{1.298951in}}%
\pgfpathlineto{\pgfqpoint{1.857088in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{1.857132in}{1.299001in}}%
\pgfpathlineto{\pgfqpoint{1.857175in}{1.299025in}}%
\pgfpathlineto{\pgfqpoint{1.857219in}{1.299050in}}%
\pgfpathlineto{\pgfqpoint{1.857263in}{1.299075in}}%
\pgfpathlineto{\pgfqpoint{1.857306in}{1.299100in}}%
\pgfpathlineto{\pgfqpoint{1.857350in}{1.299124in}}%
\pgfpathlineto{\pgfqpoint{1.857394in}{1.299149in}}%
\pgfpathlineto{\pgfqpoint{1.857438in}{1.299174in}}%
\pgfpathlineto{\pgfqpoint{1.857481in}{1.299199in}}%
\pgfpathlineto{\pgfqpoint{1.857525in}{1.299223in}}%
\pgfpathlineto{\pgfqpoint{1.857569in}{1.299248in}}%
\pgfpathlineto{\pgfqpoint{1.857612in}{1.299273in}}%
\pgfpathlineto{\pgfqpoint{1.857656in}{1.299298in}}%
\pgfpathlineto{\pgfqpoint{1.857700in}{1.299323in}}%
\pgfpathlineto{\pgfqpoint{1.857744in}{1.299347in}}%
\pgfpathlineto{\pgfqpoint{1.857787in}{1.299372in}}%
\pgfpathlineto{\pgfqpoint{1.857831in}{1.299397in}}%
\pgfpathlineto{\pgfqpoint{1.857875in}{1.299422in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{1.299447in}}%
\pgfpathlineto{\pgfqpoint{1.857962in}{1.299472in}}%
\pgfpathlineto{\pgfqpoint{1.858006in}{1.299497in}}%
\pgfpathlineto{\pgfqpoint{1.858049in}{1.299521in}}%
\pgfpathlineto{\pgfqpoint{1.858093in}{1.299546in}}%
\pgfpathlineto{\pgfqpoint{1.858137in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{1.858180in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{1.858224in}{1.299621in}}%
\pgfpathlineto{\pgfqpoint{1.858268in}{1.299646in}}%
\pgfpathlineto{\pgfqpoint{1.858311in}{1.299671in}}%
\pgfpathlineto{\pgfqpoint{1.858355in}{1.299696in}}%
\pgfpathlineto{\pgfqpoint{1.858399in}{1.299721in}}%
\pgfpathlineto{\pgfqpoint{1.858442in}{1.299746in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{1.299771in}}%
\pgfpathlineto{\pgfqpoint{1.858530in}{1.299796in}}%
\pgfpathlineto{\pgfqpoint{1.858573in}{1.299821in}}%
\pgfpathlineto{\pgfqpoint{1.858617in}{1.299846in}}%
\pgfpathlineto{\pgfqpoint{1.858661in}{1.299871in}}%
\pgfpathlineto{\pgfqpoint{1.858704in}{1.299896in}}%
\pgfpathlineto{\pgfqpoint{1.858748in}{1.299921in}}%
\pgfpathlineto{\pgfqpoint{1.858792in}{1.299946in}}%
\pgfpathlineto{\pgfqpoint{1.858835in}{1.299971in}}%
\pgfpathlineto{\pgfqpoint{1.858879in}{1.299996in}}%
\pgfpathlineto{\pgfqpoint{1.858923in}{1.300021in}}%
\pgfpathlineto{\pgfqpoint{1.858966in}{1.300046in}}%
\pgfpathlineto{\pgfqpoint{1.859010in}{1.300071in}}%
\pgfpathlineto{\pgfqpoint{1.859054in}{1.300097in}}%
\pgfpathlineto{\pgfqpoint{1.859097in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{1.859141in}{1.300147in}}%
\pgfpathlineto{\pgfqpoint{1.859184in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.859228in}{1.300197in}}%
\pgfpathlineto{\pgfqpoint{1.859272in}{1.300222in}}%
\pgfpathlineto{\pgfqpoint{1.859315in}{1.300247in}}%
\pgfpathlineto{\pgfqpoint{1.859359in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{1.859403in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{1.859446in}{1.300323in}}%
\pgfpathlineto{\pgfqpoint{1.859490in}{1.300348in}}%
\pgfpathlineto{\pgfqpoint{1.859533in}{1.300373in}}%
\pgfpathlineto{\pgfqpoint{1.859577in}{1.300399in}}%
\pgfpathlineto{\pgfqpoint{1.859621in}{1.300424in}}%
\pgfpathlineto{\pgfqpoint{1.859664in}{1.300449in}}%
\pgfpathlineto{\pgfqpoint{1.859708in}{1.300474in}}%
\pgfpathlineto{\pgfqpoint{1.859752in}{1.300500in}}%
\pgfpathlineto{\pgfqpoint{1.859795in}{1.300525in}}%
\pgfpathlineto{\pgfqpoint{1.859839in}{1.300550in}}%
\pgfpathlineto{\pgfqpoint{1.859882in}{1.300575in}}%
\pgfpathlineto{\pgfqpoint{1.859926in}{1.300601in}}%
\pgfpathlineto{\pgfqpoint{1.859970in}{1.300626in}}%
\pgfpathlineto{\pgfqpoint{1.860013in}{1.300651in}}%
\pgfpathlineto{\pgfqpoint{1.860057in}{1.300677in}}%
\pgfpathlineto{\pgfqpoint{1.860100in}{1.300702in}}%
\pgfpathlineto{\pgfqpoint{1.860144in}{1.300727in}}%
\pgfpathlineto{\pgfqpoint{1.860188in}{1.300753in}}%
\pgfpathlineto{\pgfqpoint{1.860231in}{1.300778in}}%
\pgfpathlineto{\pgfqpoint{1.860275in}{1.300804in}}%
\pgfpathlineto{\pgfqpoint{1.860318in}{1.300829in}}%
\pgfpathlineto{\pgfqpoint{1.860362in}{1.300854in}}%
\pgfpathlineto{\pgfqpoint{1.860405in}{1.300880in}}%
\pgfpathlineto{\pgfqpoint{1.860449in}{1.300905in}}%
\pgfpathlineto{\pgfqpoint{1.860493in}{1.300931in}}%
\pgfpathlineto{\pgfqpoint{1.860536in}{1.300956in}}%
\pgfpathlineto{\pgfqpoint{1.860580in}{1.300981in}}%
\pgfpathlineto{\pgfqpoint{1.860623in}{1.301007in}}%
\pgfpathlineto{\pgfqpoint{1.860667in}{1.301032in}}%
\pgfpathlineto{\pgfqpoint{1.860710in}{1.301058in}}%
\pgfpathlineto{\pgfqpoint{1.860754in}{1.301083in}}%
\pgfpathlineto{\pgfqpoint{1.860798in}{1.301109in}}%
\pgfpathlineto{\pgfqpoint{1.860841in}{1.301134in}}%
\pgfpathlineto{\pgfqpoint{1.860885in}{1.301160in}}%
\pgfpathlineto{\pgfqpoint{1.860928in}{1.301185in}}%
\pgfpathlineto{\pgfqpoint{1.860972in}{1.301211in}}%
\pgfpathlineto{\pgfqpoint{1.861015in}{1.301236in}}%
\pgfpathlineto{\pgfqpoint{1.861059in}{1.301262in}}%
\pgfpathlineto{\pgfqpoint{1.861102in}{1.301287in}}%
\pgfpathlineto{\pgfqpoint{1.861146in}{1.301313in}}%
\pgfpathlineto{\pgfqpoint{1.861189in}{1.301338in}}%
\pgfpathlineto{\pgfqpoint{1.861233in}{1.301364in}}%
\pgfpathlineto{\pgfqpoint{1.861277in}{1.301390in}}%
\pgfpathlineto{\pgfqpoint{1.861320in}{1.301415in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.301441in}}%
\pgfpathlineto{\pgfqpoint{1.861407in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{1.861451in}{1.301492in}}%
\pgfpathlineto{\pgfqpoint{1.861494in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{1.861538in}{1.301543in}}%
\pgfpathlineto{\pgfqpoint{1.861581in}{1.301569in}}%
\pgfpathlineto{\pgfqpoint{1.861625in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.861668in}{1.301620in}}%
\pgfpathlineto{\pgfqpoint{1.861712in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{1.861755in}{1.301672in}}%
\pgfpathlineto{\pgfqpoint{1.861799in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{1.861842in}{1.301723in}}%
\pgfpathlineto{\pgfqpoint{1.861886in}{1.301749in}}%
\pgfpathlineto{\pgfqpoint{1.861929in}{1.301774in}}%
\pgfpathlineto{\pgfqpoint{1.861973in}{1.301800in}}%
\pgfpathlineto{\pgfqpoint{1.862016in}{1.301826in}}%
\pgfpathlineto{\pgfqpoint{1.862060in}{1.301852in}}%
\pgfpathlineto{\pgfqpoint{1.862103in}{1.301877in}}%
\pgfpathlineto{\pgfqpoint{1.862147in}{1.301903in}}%
\pgfpathlineto{\pgfqpoint{1.862190in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{1.862234in}{1.301955in}}%
\pgfpathlineto{\pgfqpoint{1.862277in}{1.301980in}}%
\pgfpathlineto{\pgfqpoint{1.862321in}{1.302006in}}%
\pgfpathlineto{\pgfqpoint{1.862364in}{1.302032in}}%
\pgfpathlineto{\pgfqpoint{1.862408in}{1.302058in}}%
\pgfpathlineto{\pgfqpoint{1.862451in}{1.302084in}}%
\pgfpathlineto{\pgfqpoint{1.862495in}{1.302110in}}%
\pgfpathlineto{\pgfqpoint{1.862538in}{1.302135in}}%
\pgfpathlineto{\pgfqpoint{1.862582in}{1.302161in}}%
\pgfpathlineto{\pgfqpoint{1.862625in}{1.302187in}}%
\pgfpathlineto{\pgfqpoint{1.862669in}{1.302213in}}%
\pgfpathlineto{\pgfqpoint{1.862712in}{1.302239in}}%
\pgfpathlineto{\pgfqpoint{1.862756in}{1.302265in}}%
\pgfpathlineto{\pgfqpoint{1.862799in}{1.302291in}}%
\pgfpathlineto{\pgfqpoint{1.862843in}{1.302317in}}%
\pgfpathlineto{\pgfqpoint{1.862886in}{1.302342in}}%
\pgfpathlineto{\pgfqpoint{1.862930in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{1.862973in}{1.302394in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{1.302420in}}%
\pgfpathlineto{\pgfqpoint{1.863060in}{1.302446in}}%
\pgfpathlineto{\pgfqpoint{1.863103in}{1.302472in}}%
\pgfpathlineto{\pgfqpoint{1.863147in}{1.302498in}}%
\pgfpathlineto{\pgfqpoint{1.863190in}{1.302524in}}%
\pgfpathlineto{\pgfqpoint{1.863234in}{1.302550in}}%
\pgfpathlineto{\pgfqpoint{1.863277in}{1.302576in}}%
\pgfpathlineto{\pgfqpoint{1.863321in}{1.302602in}}%
\pgfpathlineto{\pgfqpoint{1.863364in}{1.302628in}}%
\pgfpathlineto{\pgfqpoint{1.863407in}{1.302654in}}%
\pgfpathlineto{\pgfqpoint{1.863451in}{1.302680in}}%
\pgfpathlineto{\pgfqpoint{1.863494in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{1.863538in}{1.302732in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{1.302758in}}%
\pgfpathlineto{\pgfqpoint{1.863625in}{1.302784in}}%
\pgfpathlineto{\pgfqpoint{1.863668in}{1.302810in}}%
\pgfpathlineto{\pgfqpoint{1.863711in}{1.302836in}}%
\pgfpathlineto{\pgfqpoint{1.863755in}{1.302862in}}%
\pgfpathlineto{\pgfqpoint{1.863798in}{1.302888in}}%
\pgfpathlineto{\pgfqpoint{1.863842in}{1.302915in}}%
\pgfpathlineto{\pgfqpoint{1.863885in}{1.302941in}}%
\pgfpathlineto{\pgfqpoint{1.863929in}{1.302967in}}%
\pgfpathlineto{\pgfqpoint{1.863972in}{1.302993in}}%
\pgfpathlineto{\pgfqpoint{1.864015in}{1.303019in}}%
\pgfpathlineto{\pgfqpoint{1.864059in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{1.864102in}{1.303071in}}%
\pgfpathlineto{\pgfqpoint{1.864146in}{1.303097in}}%
\pgfpathlineto{\pgfqpoint{1.864189in}{1.303124in}}%
\pgfpathlineto{\pgfqpoint{1.864232in}{1.303150in}}%
\pgfpathlineto{\pgfqpoint{1.864276in}{1.303176in}}%
\pgfpathlineto{\pgfqpoint{1.864319in}{1.303202in}}%
\pgfpathlineto{\pgfqpoint{1.864363in}{1.303228in}}%
\pgfpathlineto{\pgfqpoint{1.864406in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{1.864449in}{1.303281in}}%
\pgfpathlineto{\pgfqpoint{1.864493in}{1.303307in}}%
\pgfpathlineto{\pgfqpoint{1.864536in}{1.303333in}}%
\pgfpathlineto{\pgfqpoint{1.864580in}{1.303359in}}%
\pgfpathlineto{\pgfqpoint{1.864623in}{1.303386in}}%
\pgfpathlineto{\pgfqpoint{1.864666in}{1.303412in}}%
\pgfpathlineto{\pgfqpoint{1.864710in}{1.303438in}}%
\pgfpathlineto{\pgfqpoint{1.864753in}{1.303464in}}%
\pgfpathlineto{\pgfqpoint{1.864796in}{1.303491in}}%
\pgfpathlineto{\pgfqpoint{1.864840in}{1.303517in}}%
\pgfpathlineto{\pgfqpoint{1.864883in}{1.303543in}}%
\pgfpathlineto{\pgfqpoint{1.864927in}{1.303570in}}%
\pgfpathlineto{\pgfqpoint{1.864970in}{1.303596in}}%
\pgfpathlineto{\pgfqpoint{1.865013in}{1.303622in}}%
\pgfpathlineto{\pgfqpoint{1.865057in}{1.303649in}}%
\pgfpathlineto{\pgfqpoint{1.865100in}{1.303675in}}%
\pgfpathlineto{\pgfqpoint{1.865143in}{1.303701in}}%
\pgfpathlineto{\pgfqpoint{1.865187in}{1.303728in}}%
\pgfpathlineto{\pgfqpoint{1.865230in}{1.303754in}}%
\pgfpathlineto{\pgfqpoint{1.865273in}{1.303780in}}%
\pgfpathlineto{\pgfqpoint{1.865317in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.865360in}{1.303833in}}%
\pgfpathlineto{\pgfqpoint{1.865403in}{1.303860in}}%
\pgfpathlineto{\pgfqpoint{1.865447in}{1.303886in}}%
\pgfpathlineto{\pgfqpoint{1.865490in}{1.303912in}}%
\pgfpathlineto{\pgfqpoint{1.865533in}{1.303939in}}%
\pgfpathlineto{\pgfqpoint{1.865577in}{1.303965in}}%
\pgfpathlineto{\pgfqpoint{1.865620in}{1.303992in}}%
\pgfpathlineto{\pgfqpoint{1.865663in}{1.304018in}}%
\pgfpathlineto{\pgfqpoint{1.865707in}{1.304044in}}%
\pgfpathlineto{\pgfqpoint{1.865750in}{1.304071in}}%
\pgfpathlineto{\pgfqpoint{1.865793in}{1.304097in}}%
\pgfpathlineto{\pgfqpoint{1.865837in}{1.304124in}}%
\pgfpathlineto{\pgfqpoint{1.865880in}{1.304150in}}%
\pgfpathlineto{\pgfqpoint{1.865923in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{1.865967in}{1.304203in}}%
\pgfpathlineto{\pgfqpoint{1.866010in}{1.304230in}}%
\pgfpathlineto{\pgfqpoint{1.866053in}{1.304256in}}%
\pgfpathlineto{\pgfqpoint{1.866097in}{1.304283in}}%
\pgfpathlineto{\pgfqpoint{1.866140in}{1.304309in}}%
\pgfpathlineto{\pgfqpoint{1.866183in}{1.304336in}}%
\pgfpathlineto{\pgfqpoint{1.866227in}{1.304362in}}%
\pgfpathlineto{\pgfqpoint{1.866270in}{1.304389in}}%
\pgfpathlineto{\pgfqpoint{1.866313in}{1.304416in}}%
\pgfpathlineto{\pgfqpoint{1.866356in}{1.304442in}}%
\pgfpathlineto{\pgfqpoint{1.866400in}{1.304469in}}%
\pgfpathlineto{\pgfqpoint{1.866443in}{1.304495in}}%
\pgfpathlineto{\pgfqpoint{1.866486in}{1.304522in}}%
\pgfpathlineto{\pgfqpoint{1.866530in}{1.304548in}}%
\pgfpathlineto{\pgfqpoint{1.866573in}{1.304575in}}%
\pgfpathlineto{\pgfqpoint{1.866616in}{1.304602in}}%
\pgfpathlineto{\pgfqpoint{1.866659in}{1.304628in}}%
\pgfpathlineto{\pgfqpoint{1.866703in}{1.304655in}}%
\pgfpathlineto{\pgfqpoint{1.866746in}{1.304682in}}%
\pgfpathlineto{\pgfqpoint{1.866789in}{1.304708in}}%
\pgfpathlineto{\pgfqpoint{1.866833in}{1.304735in}}%
\pgfpathlineto{\pgfqpoint{1.866876in}{1.304762in}}%
\pgfpathlineto{\pgfqpoint{1.866919in}{1.304788in}}%
\pgfpathlineto{\pgfqpoint{1.866962in}{1.304815in}}%
\pgfpathlineto{\pgfqpoint{1.867006in}{1.304842in}}%
\pgfpathlineto{\pgfqpoint{1.867049in}{1.304868in}}%
\pgfpathlineto{\pgfqpoint{1.867092in}{1.304895in}}%
\pgfpathlineto{\pgfqpoint{1.867135in}{1.304922in}}%
\pgfpathlineto{\pgfqpoint{1.867179in}{1.304948in}}%
\pgfpathlineto{\pgfqpoint{1.867222in}{1.304975in}}%
\pgfpathlineto{\pgfqpoint{1.867265in}{1.305002in}}%
\pgfpathlineto{\pgfqpoint{1.867308in}{1.305029in}}%
\pgfpathlineto{\pgfqpoint{1.867352in}{1.305055in}}%
\pgfpathlineto{\pgfqpoint{1.867395in}{1.305082in}}%
\pgfpathlineto{\pgfqpoint{1.867438in}{1.305109in}}%
\pgfpathlineto{\pgfqpoint{1.867481in}{1.305136in}}%
\pgfpathlineto{\pgfqpoint{1.867525in}{1.305162in}}%
\pgfpathlineto{\pgfqpoint{1.867568in}{1.305189in}}%
\pgfpathlineto{\pgfqpoint{1.867611in}{1.305216in}}%
\pgfpathlineto{\pgfqpoint{1.867654in}{1.305243in}}%
\pgfpathlineto{\pgfqpoint{1.867698in}{1.305269in}}%
\pgfpathlineto{\pgfqpoint{1.867741in}{1.305296in}}%
\pgfpathlineto{\pgfqpoint{1.867784in}{1.305323in}}%
\pgfpathlineto{\pgfqpoint{1.867827in}{1.305350in}}%
\pgfpathlineto{\pgfqpoint{1.867870in}{1.305377in}}%
\pgfpathlineto{\pgfqpoint{1.867914in}{1.305404in}}%
\pgfpathlineto{\pgfqpoint{1.867957in}{1.305430in}}%
\pgfpathlineto{\pgfqpoint{1.868000in}{1.305457in}}%
\pgfpathlineto{\pgfqpoint{1.868043in}{1.305484in}}%
\pgfpathlineto{\pgfqpoint{1.868087in}{1.305511in}}%
\pgfpathlineto{\pgfqpoint{1.868130in}{1.305538in}}%
\pgfpathlineto{\pgfqpoint{1.868173in}{1.305565in}}%
\pgfpathlineto{\pgfqpoint{1.868216in}{1.305592in}}%
\pgfpathlineto{\pgfqpoint{1.868259in}{1.305619in}}%
\pgfpathlineto{\pgfqpoint{1.868303in}{1.305645in}}%
\pgfpathlineto{\pgfqpoint{1.868346in}{1.305672in}}%
\pgfpathlineto{\pgfqpoint{1.868389in}{1.305699in}}%
\pgfpathlineto{\pgfqpoint{1.868432in}{1.305726in}}%
\pgfpathlineto{\pgfqpoint{1.868475in}{1.305753in}}%
\pgfpathlineto{\pgfqpoint{1.868519in}{1.305780in}}%
\pgfpathlineto{\pgfqpoint{1.868562in}{1.305807in}}%
\pgfpathlineto{\pgfqpoint{1.868605in}{1.305834in}}%
\pgfpathlineto{\pgfqpoint{1.868648in}{1.305861in}}%
\pgfpathlineto{\pgfqpoint{1.868691in}{1.305888in}}%
\pgfpathlineto{\pgfqpoint{1.868734in}{1.305915in}}%
\pgfpathlineto{\pgfqpoint{1.868778in}{1.305942in}}%
\pgfpathlineto{\pgfqpoint{1.868821in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{1.868864in}{1.305996in}}%
\pgfpathlineto{\pgfqpoint{1.868907in}{1.306023in}}%
\pgfpathlineto{\pgfqpoint{1.868950in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{1.868994in}{1.306077in}}%
\pgfpathlineto{\pgfqpoint{1.869037in}{1.306104in}}%
\pgfpathlineto{\pgfqpoint{1.869080in}{1.306131in}}%
\pgfpathlineto{\pgfqpoint{1.869123in}{1.306158in}}%
\pgfpathlineto{\pgfqpoint{1.869166in}{1.306185in}}%
\pgfpathlineto{\pgfqpoint{1.869209in}{1.306212in}}%
\pgfpathlineto{\pgfqpoint{1.869252in}{1.306239in}}%
\pgfpathlineto{\pgfqpoint{1.869296in}{1.306266in}}%
\pgfpathlineto{\pgfqpoint{1.869339in}{1.306293in}}%
\pgfpathlineto{\pgfqpoint{1.869382in}{1.306320in}}%
\pgfpathlineto{\pgfqpoint{1.869425in}{1.306348in}}%
\pgfpathlineto{\pgfqpoint{1.869468in}{1.306375in}}%
\pgfpathlineto{\pgfqpoint{1.869511in}{1.306402in}}%
\pgfpathlineto{\pgfqpoint{1.869555in}{1.306429in}}%
\pgfpathlineto{\pgfqpoint{1.869598in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{1.869641in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{1.869684in}{1.306510in}}%
\pgfpathlineto{\pgfqpoint{1.869727in}{1.306537in}}%
\pgfpathlineto{\pgfqpoint{1.869770in}{1.306565in}}%
\pgfpathlineto{\pgfqpoint{1.869813in}{1.306592in}}%
\pgfpathlineto{\pgfqpoint{1.869856in}{1.306619in}}%
\pgfpathlineto{\pgfqpoint{1.869900in}{1.306646in}}%
\pgfpathlineto{\pgfqpoint{1.869943in}{1.306673in}}%
\pgfpathlineto{\pgfqpoint{1.869986in}{1.306700in}}%
\pgfpathlineto{\pgfqpoint{1.870029in}{1.306728in}}%
\pgfpathlineto{\pgfqpoint{1.870072in}{1.306755in}}%
\pgfpathlineto{\pgfqpoint{1.870115in}{1.306782in}}%
\pgfpathlineto{\pgfqpoint{1.870158in}{1.306809in}}%
\pgfpathlineto{\pgfqpoint{1.870201in}{1.306836in}}%
\pgfpathlineto{\pgfqpoint{1.870244in}{1.306864in}}%
\pgfpathlineto{\pgfqpoint{1.870288in}{1.306891in}}%
\pgfpathlineto{\pgfqpoint{1.870331in}{1.306918in}}%
\pgfpathlineto{\pgfqpoint{1.870374in}{1.306945in}}%
\pgfpathlineto{\pgfqpoint{1.870417in}{1.306973in}}%
\pgfpathlineto{\pgfqpoint{1.870460in}{1.307000in}}%
\pgfpathlineto{\pgfqpoint{1.870503in}{1.307027in}}%
\pgfpathlineto{\pgfqpoint{1.870546in}{1.307054in}}%
\pgfpathlineto{\pgfqpoint{1.870589in}{1.307082in}}%
\pgfpathlineto{\pgfqpoint{1.870632in}{1.307109in}}%
\pgfpathlineto{\pgfqpoint{1.870675in}{1.307136in}}%
\pgfpathlineto{\pgfqpoint{1.870718in}{1.307164in}}%
\pgfpathlineto{\pgfqpoint{1.870762in}{1.307191in}}%
\pgfpathlineto{\pgfqpoint{1.870805in}{1.307218in}}%
\pgfpathlineto{\pgfqpoint{1.870848in}{1.307246in}}%
\pgfpathlineto{\pgfqpoint{1.870891in}{1.307273in}}%
\pgfpathlineto{\pgfqpoint{1.870934in}{1.307300in}}%
\pgfpathlineto{\pgfqpoint{1.870977in}{1.307328in}}%
\pgfpathlineto{\pgfqpoint{1.871020in}{1.307355in}}%
\pgfpathlineto{\pgfqpoint{1.871063in}{1.307382in}}%
\pgfpathlineto{\pgfqpoint{1.871106in}{1.307410in}}%
\pgfpathlineto{\pgfqpoint{1.871149in}{1.307437in}}%
\pgfpathlineto{\pgfqpoint{1.871192in}{1.307464in}}%
\pgfpathlineto{\pgfqpoint{1.871235in}{1.307492in}}%
\pgfpathlineto{\pgfqpoint{1.871278in}{1.307519in}}%
\pgfpathlineto{\pgfqpoint{1.871321in}{1.307547in}}%
\pgfpathlineto{\pgfqpoint{1.871364in}{1.307574in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{1.307601in}}%
\pgfpathlineto{\pgfqpoint{1.871450in}{1.307629in}}%
\pgfpathlineto{\pgfqpoint{1.871494in}{1.307656in}}%
\pgfpathlineto{\pgfqpoint{1.871537in}{1.307684in}}%
\pgfpathlineto{\pgfqpoint{1.871580in}{1.307711in}}%
\pgfpathlineto{\pgfqpoint{1.871623in}{1.307738in}}%
\pgfpathlineto{\pgfqpoint{1.871666in}{1.307766in}}%
\pgfpathlineto{\pgfqpoint{1.871709in}{1.307793in}}%
\pgfpathlineto{\pgfqpoint{1.871752in}{1.307821in}}%
\pgfpathlineto{\pgfqpoint{1.871795in}{1.307848in}}%
\pgfpathlineto{\pgfqpoint{1.871838in}{1.307876in}}%
\pgfpathlineto{\pgfqpoint{1.871881in}{1.307903in}}%
\pgfpathlineto{\pgfqpoint{1.871924in}{1.307931in}}%
\pgfpathlineto{\pgfqpoint{1.871967in}{1.307958in}}%
\pgfpathlineto{\pgfqpoint{1.872010in}{1.307986in}}%
\pgfpathlineto{\pgfqpoint{1.872053in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{1.872096in}{1.308041in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{1.308068in}}%
\pgfpathlineto{\pgfqpoint{1.872182in}{1.308096in}}%
\pgfpathlineto{\pgfqpoint{1.872225in}{1.308123in}}%
\pgfpathlineto{\pgfqpoint{1.872268in}{1.308151in}}%
\pgfpathlineto{\pgfqpoint{1.872311in}{1.308178in}}%
\pgfpathlineto{\pgfqpoint{1.872354in}{1.308206in}}%
\pgfpathlineto{\pgfqpoint{1.872397in}{1.308234in}}%
\pgfpathlineto{\pgfqpoint{1.872440in}{1.308261in}}%
\pgfpathlineto{\pgfqpoint{1.872483in}{1.308289in}}%
\pgfpathlineto{\pgfqpoint{1.872526in}{1.308316in}}%
\pgfpathlineto{\pgfqpoint{1.872569in}{1.308344in}}%
\pgfpathlineto{\pgfqpoint{1.872612in}{1.308371in}}%
\pgfpathlineto{\pgfqpoint{1.872655in}{1.308399in}}%
\pgfpathlineto{\pgfqpoint{1.872698in}{1.308427in}}%
\pgfpathlineto{\pgfqpoint{1.872741in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{1.872784in}{1.308482in}}%
\pgfpathlineto{\pgfqpoint{1.872827in}{1.308509in}}%
\pgfpathlineto{\pgfqpoint{1.872870in}{1.308537in}}%
\pgfpathlineto{\pgfqpoint{1.872913in}{1.308565in}}%
\pgfpathlineto{\pgfqpoint{1.872956in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{1.872999in}{1.308620in}}%
\pgfpathlineto{\pgfqpoint{1.873042in}{1.308648in}}%
\pgfpathlineto{\pgfqpoint{1.873085in}{1.308675in}}%
\pgfpathlineto{\pgfqpoint{1.873127in}{1.308703in}}%
\pgfpathlineto{\pgfqpoint{1.873170in}{1.308731in}}%
\pgfpathlineto{\pgfqpoint{1.873213in}{1.308758in}}%
\pgfpathlineto{\pgfqpoint{1.873256in}{1.308786in}}%
\pgfpathlineto{\pgfqpoint{1.873299in}{1.308814in}}%
\pgfpathlineto{\pgfqpoint{1.873342in}{1.308841in}}%
\pgfpathlineto{\pgfqpoint{1.873385in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{1.873428in}{1.308897in}}%
\pgfpathlineto{\pgfqpoint{1.873471in}{1.308925in}}%
\pgfpathlineto{\pgfqpoint{1.873514in}{1.308952in}}%
\pgfpathlineto{\pgfqpoint{1.873557in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{1.873600in}{1.309008in}}%
\pgfpathlineto{\pgfqpoint{1.873643in}{1.309035in}}%
\pgfpathlineto{\pgfqpoint{1.873686in}{1.309063in}}%
\pgfpathlineto{\pgfqpoint{1.873729in}{1.309091in}}%
\pgfpathlineto{\pgfqpoint{1.873772in}{1.309119in}}%
\pgfpathlineto{\pgfqpoint{1.873815in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{1.873857in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{1.873900in}{1.309202in}}%
\pgfpathlineto{\pgfqpoint{1.873943in}{1.309230in}}%
\pgfpathlineto{\pgfqpoint{1.873986in}{1.309258in}}%
\pgfpathlineto{\pgfqpoint{1.874029in}{1.309285in}}%
\pgfpathlineto{\pgfqpoint{1.874072in}{1.309313in}}%
\pgfpathlineto{\pgfqpoint{1.874115in}{1.309341in}}%
\pgfpathlineto{\pgfqpoint{1.874158in}{1.309369in}}%
\pgfpathlineto{\pgfqpoint{1.874201in}{1.309397in}}%
\pgfpathlineto{\pgfqpoint{1.874244in}{1.309424in}}%
\pgfpathlineto{\pgfqpoint{1.874287in}{1.309452in}}%
\pgfpathlineto{\pgfqpoint{1.874329in}{1.309480in}}%
\pgfpathlineto{\pgfqpoint{1.874372in}{1.309508in}}%
\pgfpathlineto{\pgfqpoint{1.874415in}{1.309536in}}%
\pgfpathlineto{\pgfqpoint{1.874458in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{1.874501in}{1.309591in}}%
\pgfpathlineto{\pgfqpoint{1.874544in}{1.309619in}}%
\pgfpathlineto{\pgfqpoint{1.874587in}{1.309647in}}%
\pgfpathlineto{\pgfqpoint{1.874630in}{1.309675in}}%
\pgfpathlineto{\pgfqpoint{1.874673in}{1.309703in}}%
\pgfpathlineto{\pgfqpoint{1.874715in}{1.309731in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{1.309759in}}%
\pgfpathlineto{\pgfqpoint{1.874801in}{1.309787in}}%
\pgfpathlineto{\pgfqpoint{1.874844in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{1.874887in}{1.309842in}}%
\pgfpathlineto{\pgfqpoint{1.874930in}{1.309870in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{1.309898in}}%
\pgfpathlineto{\pgfqpoint{1.875015in}{1.309926in}}%
\pgfpathlineto{\pgfqpoint{1.875058in}{1.309954in}}%
\pgfpathlineto{\pgfqpoint{1.875101in}{1.309982in}}%
\pgfpathlineto{\pgfqpoint{1.875144in}{1.310010in}}%
\pgfpathlineto{\pgfqpoint{1.875187in}{1.310038in}}%
\pgfpathlineto{\pgfqpoint{1.875230in}{1.310066in}}%
\pgfpathlineto{\pgfqpoint{1.875273in}{1.310094in}}%
\pgfpathlineto{\pgfqpoint{1.875315in}{1.310122in}}%
\pgfpathlineto{\pgfqpoint{1.875358in}{1.310150in}}%
\pgfpathlineto{\pgfqpoint{1.875401in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{1.875444in}{1.310206in}}%
\pgfpathlineto{\pgfqpoint{1.875487in}{1.310234in}}%
\pgfpathlineto{\pgfqpoint{1.875530in}{1.310262in}}%
\pgfpathlineto{\pgfqpoint{1.875572in}{1.310290in}}%
\pgfpathlineto{\pgfqpoint{1.875615in}{1.310318in}}%
\pgfpathlineto{\pgfqpoint{1.875658in}{1.310346in}}%
\pgfpathlineto{\pgfqpoint{1.875701in}{1.310374in}}%
\pgfpathlineto{\pgfqpoint{1.875744in}{1.310402in}}%
\pgfpathlineto{\pgfqpoint{1.875787in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{1.875829in}{1.310458in}}%
\pgfpathlineto{\pgfqpoint{1.875872in}{1.310486in}}%
\pgfpathlineto{\pgfqpoint{1.875915in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{1.875958in}{1.310542in}}%
\pgfpathlineto{\pgfqpoint{1.876001in}{1.310570in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.310598in}}%
\pgfpathlineto{\pgfqpoint{1.876086in}{1.310626in}}%
\pgfpathlineto{\pgfqpoint{1.876129in}{1.310654in}}%
\pgfpathlineto{\pgfqpoint{1.876172in}{1.310682in}}%
\pgfpathlineto{\pgfqpoint{1.876215in}{1.310710in}}%
\pgfpathlineto{\pgfqpoint{1.876257in}{1.310739in}}%
\pgfpathlineto{\pgfqpoint{1.876300in}{1.310767in}}%
\pgfpathlineto{\pgfqpoint{1.876343in}{1.310795in}}%
\pgfpathlineto{\pgfqpoint{1.876386in}{1.310823in}}%
\pgfpathlineto{\pgfqpoint{1.876429in}{1.310851in}}%
\pgfpathlineto{\pgfqpoint{1.876471in}{1.310879in}}%
\pgfpathlineto{\pgfqpoint{1.876514in}{1.310907in}}%
\pgfpathlineto{\pgfqpoint{1.876557in}{1.310935in}}%
\pgfpathlineto{\pgfqpoint{1.876600in}{1.310963in}}%
\pgfpathlineto{\pgfqpoint{1.876643in}{1.310992in}}%
\pgfpathlineto{\pgfqpoint{1.876685in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{1.876728in}{1.311048in}}%
\pgfpathlineto{\pgfqpoint{1.876771in}{1.311076in}}%
\pgfpathlineto{\pgfqpoint{1.876814in}{1.311104in}}%
\pgfpathlineto{\pgfqpoint{1.876856in}{1.311132in}}%
\pgfpathlineto{\pgfqpoint{1.876899in}{1.311161in}}%
\pgfpathlineto{\pgfqpoint{1.876942in}{1.311189in}}%
\pgfpathlineto{\pgfqpoint{1.876985in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{1.877027in}{1.311245in}}%
\pgfpathlineto{\pgfqpoint{1.877070in}{1.311273in}}%
\pgfpathlineto{\pgfqpoint{1.877113in}{1.311301in}}%
\pgfpathlineto{\pgfqpoint{1.877156in}{1.311330in}}%
\pgfpathlineto{\pgfqpoint{1.877198in}{1.311358in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{1.311386in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{1.311414in}}%
\pgfpathlineto{\pgfqpoint{1.877327in}{1.311443in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{1.311471in}}%
\pgfpathlineto{\pgfqpoint{1.877412in}{1.311499in}}%
\pgfpathlineto{\pgfqpoint{1.877455in}{1.311527in}}%
\pgfpathlineto{\pgfqpoint{1.877498in}{1.311555in}}%
\pgfpathlineto{\pgfqpoint{1.877540in}{1.311584in}}%
\pgfpathlineto{\pgfqpoint{1.877583in}{1.311612in}}%
\pgfpathlineto{\pgfqpoint{1.877626in}{1.311640in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{1.311668in}}%
\pgfpathlineto{\pgfqpoint{1.877711in}{1.311697in}}%
\pgfpathlineto{\pgfqpoint{1.877754in}{1.311725in}}%
\pgfpathlineto{\pgfqpoint{1.877797in}{1.311753in}}%
\pgfpathlineto{\pgfqpoint{1.877839in}{1.311782in}}%
\pgfpathlineto{\pgfqpoint{1.877882in}{1.311810in}}%
\pgfpathlineto{\pgfqpoint{1.877925in}{1.311838in}}%
\pgfpathlineto{\pgfqpoint{1.877967in}{1.311866in}}%
\pgfpathlineto{\pgfqpoint{1.878010in}{1.311895in}}%
\pgfpathlineto{\pgfqpoint{1.878053in}{1.311923in}}%
\pgfpathlineto{\pgfqpoint{1.878096in}{1.311951in}}%
\pgfpathlineto{\pgfqpoint{1.878138in}{1.311980in}}%
\pgfpathlineto{\pgfqpoint{1.878181in}{1.312008in}}%
\pgfpathlineto{\pgfqpoint{1.878224in}{1.312036in}}%
\pgfpathlineto{\pgfqpoint{1.878266in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{1.878309in}{1.312093in}}%
\pgfpathlineto{\pgfqpoint{1.878352in}{1.312121in}}%
\pgfpathlineto{\pgfqpoint{1.878394in}{1.312150in}}%
\pgfpathlineto{\pgfqpoint{1.878437in}{1.312178in}}%
\pgfpathlineto{\pgfqpoint{1.878480in}{1.312206in}}%
\pgfpathlineto{\pgfqpoint{1.878522in}{1.312235in}}%
\pgfpathlineto{\pgfqpoint{1.878565in}{1.312263in}}%
\pgfpathlineto{\pgfqpoint{1.878608in}{1.312292in}}%
\pgfpathlineto{\pgfqpoint{1.878650in}{1.312320in}}%
\pgfpathlineto{\pgfqpoint{1.878693in}{1.312348in}}%
\pgfpathlineto{\pgfqpoint{1.878736in}{1.312377in}}%
\pgfpathlineto{\pgfqpoint{1.878778in}{1.312405in}}%
\pgfpathlineto{\pgfqpoint{1.878821in}{1.312433in}}%
\pgfpathlineto{\pgfqpoint{1.878864in}{1.312462in}}%
\pgfpathlineto{\pgfqpoint{1.878906in}{1.312490in}}%
\pgfpathlineto{\pgfqpoint{1.878949in}{1.312519in}}%
\pgfpathlineto{\pgfqpoint{1.878992in}{1.312547in}}%
\pgfpathlineto{\pgfqpoint{1.879034in}{1.312576in}}%
\pgfpathlineto{\pgfqpoint{1.879077in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{1.879120in}{1.312632in}}%
\pgfpathlineto{\pgfqpoint{1.879162in}{1.312661in}}%
\pgfpathlineto{\pgfqpoint{1.879205in}{1.312689in}}%
\pgfpathlineto{\pgfqpoint{1.879248in}{1.312718in}}%
\pgfpathlineto{\pgfqpoint{1.879290in}{1.312746in}}%
\pgfpathlineto{\pgfqpoint{1.879333in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{1.879376in}{1.312803in}}%
\pgfpathlineto{\pgfqpoint{1.879418in}{1.312832in}}%
\pgfpathlineto{\pgfqpoint{1.879461in}{1.312860in}}%
\pgfpathlineto{\pgfqpoint{1.879503in}{1.312889in}}%
\pgfpathlineto{\pgfqpoint{1.879546in}{1.312917in}}%
\pgfpathlineto{\pgfqpoint{1.879589in}{1.312945in}}%
\pgfpathlineto{\pgfqpoint{1.879631in}{1.312974in}}%
\pgfpathlineto{\pgfqpoint{1.879674in}{1.313002in}}%
\pgfpathlineto{\pgfqpoint{1.879717in}{1.313031in}}%
\pgfpathlineto{\pgfqpoint{1.879759in}{1.313059in}}%
\pgfpathlineto{\pgfqpoint{1.879802in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{1.879844in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{1.879887in}{1.313145in}}%
\pgfpathlineto{\pgfqpoint{1.879930in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{1.879972in}{1.313202in}}%
\pgfpathlineto{\pgfqpoint{1.880015in}{1.313231in}}%
\pgfpathlineto{\pgfqpoint{1.880057in}{1.313259in}}%
\pgfpathlineto{\pgfqpoint{1.880100in}{1.313288in}}%
\pgfpathlineto{\pgfqpoint{1.880143in}{1.313316in}}%
\pgfpathlineto{\pgfqpoint{1.880185in}{1.313345in}}%
\pgfpathlineto{\pgfqpoint{1.880228in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{1.880270in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.880313in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{1.313459in}}%
\pgfpathlineto{\pgfqpoint{1.880398in}{1.313488in}}%
\pgfpathlineto{\pgfqpoint{1.880441in}{1.313516in}}%
\pgfpathlineto{\pgfqpoint{1.880483in}{1.313545in}}%
\pgfpathlineto{\pgfqpoint{1.880526in}{1.313573in}}%
\pgfpathlineto{\pgfqpoint{1.880568in}{1.313602in}}%
\pgfpathlineto{\pgfqpoint{1.880611in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{1.880653in}{1.313659in}}%
\pgfpathlineto{\pgfqpoint{1.880696in}{1.313688in}}%
\pgfpathlineto{\pgfqpoint{1.880739in}{1.313716in}}%
\pgfpathlineto{\pgfqpoint{1.880781in}{1.313745in}}%
\pgfpathlineto{\pgfqpoint{1.880824in}{1.313773in}}%
\pgfpathlineto{\pgfqpoint{1.880866in}{1.313802in}}%
\pgfpathlineto{\pgfqpoint{1.880909in}{1.313831in}}%
\pgfpathlineto{\pgfqpoint{1.880951in}{1.313859in}}%
\pgfpathlineto{\pgfqpoint{1.880994in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{1.881036in}{1.313917in}}%
\pgfpathlineto{\pgfqpoint{1.881079in}{1.313945in}}%
\pgfpathlineto{\pgfqpoint{1.881122in}{1.313974in}}%
\pgfpathlineto{\pgfqpoint{1.881164in}{1.314003in}}%
\pgfpathlineto{\pgfqpoint{1.881207in}{1.314031in}}%
\pgfpathlineto{\pgfqpoint{1.881249in}{1.314060in}}%
\pgfpathlineto{\pgfqpoint{1.881292in}{1.314088in}}%
\pgfpathlineto{\pgfqpoint{1.881334in}{1.314117in}}%
\pgfpathlineto{\pgfqpoint{1.881377in}{1.314146in}}%
\pgfpathlineto{\pgfqpoint{1.881419in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{1.881462in}{1.314203in}}%
\pgfpathlineto{\pgfqpoint{1.881504in}{1.314232in}}%
\pgfpathlineto{\pgfqpoint{1.881547in}{1.314261in}}%
\pgfpathlineto{\pgfqpoint{1.881589in}{1.314289in}}%
\pgfpathlineto{\pgfqpoint{1.881632in}{1.314318in}}%
\pgfpathlineto{\pgfqpoint{1.881674in}{1.314347in}}%
\pgfpathlineto{\pgfqpoint{1.881717in}{1.314375in}}%
\pgfpathlineto{\pgfqpoint{1.881759in}{1.314404in}}%
\pgfpathlineto{\pgfqpoint{1.881802in}{1.314433in}}%
\pgfpathlineto{\pgfqpoint{1.881844in}{1.314461in}}%
\pgfpathlineto{\pgfqpoint{1.881887in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{1.881929in}{1.314519in}}%
\pgfpathlineto{\pgfqpoint{1.881972in}{1.314548in}}%
\pgfpathlineto{\pgfqpoint{1.882014in}{1.314576in}}%
\pgfpathlineto{\pgfqpoint{1.882057in}{1.314605in}}%
\pgfpathlineto{\pgfqpoint{1.882099in}{1.314634in}}%
\pgfpathlineto{\pgfqpoint{1.882142in}{1.314663in}}%
\pgfpathlineto{\pgfqpoint{1.882184in}{1.314691in}}%
\pgfpathlineto{\pgfqpoint{1.882227in}{1.314720in}}%
\pgfpathlineto{\pgfqpoint{1.882269in}{1.314749in}}%
\pgfpathlineto{\pgfqpoint{1.882312in}{1.314778in}}%
\pgfpathlineto{\pgfqpoint{1.882354in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{1.882397in}{1.314835in}}%
\pgfpathlineto{\pgfqpoint{1.882439in}{1.314864in}}%
\pgfpathlineto{\pgfqpoint{1.882482in}{1.314893in}}%
\pgfpathlineto{\pgfqpoint{1.882524in}{1.314921in}}%
\pgfpathlineto{\pgfqpoint{1.882567in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{1.882609in}{1.314979in}}%
\pgfpathlineto{\pgfqpoint{1.882651in}{1.315008in}}%
\pgfpathlineto{\pgfqpoint{1.882694in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.882736in}{1.315065in}}%
\pgfpathlineto{\pgfqpoint{1.882779in}{1.315094in}}%
\pgfpathlineto{\pgfqpoint{1.882821in}{1.315123in}}%
\pgfpathlineto{\pgfqpoint{1.882864in}{1.315152in}}%
\pgfpathlineto{\pgfqpoint{1.882906in}{1.315181in}}%
\pgfpathlineto{\pgfqpoint{1.882949in}{1.315209in}}%
\pgfpathlineto{\pgfqpoint{1.882991in}{1.315238in}}%
\pgfpathlineto{\pgfqpoint{1.883033in}{1.315267in}}%
\pgfpathlineto{\pgfqpoint{1.883076in}{1.315296in}}%
\pgfpathlineto{\pgfqpoint{1.883118in}{1.315325in}}%
\pgfpathlineto{\pgfqpoint{1.883161in}{1.315354in}}%
\pgfpathlineto{\pgfqpoint{1.883203in}{1.315382in}}%
\pgfpathlineto{\pgfqpoint{1.883246in}{1.315411in}}%
\pgfpathlineto{\pgfqpoint{1.883288in}{1.315440in}}%
\pgfpathlineto{\pgfqpoint{1.883330in}{1.315469in}}%
\pgfpathlineto{\pgfqpoint{1.883373in}{1.315498in}}%
\pgfpathlineto{\pgfqpoint{1.883415in}{1.315527in}}%
\pgfpathlineto{\pgfqpoint{1.883458in}{1.315556in}}%
\pgfpathlineto{\pgfqpoint{1.883500in}{1.315584in}}%
\pgfpathlineto{\pgfqpoint{1.883543in}{1.315613in}}%
\pgfpathlineto{\pgfqpoint{1.883585in}{1.315642in}}%
\pgfpathlineto{\pgfqpoint{1.883627in}{1.315671in}}%
\pgfpathlineto{\pgfqpoint{1.883670in}{1.315700in}}%
\pgfpathlineto{\pgfqpoint{1.883712in}{1.315729in}}%
\pgfpathlineto{\pgfqpoint{1.883755in}{1.315758in}}%
\pgfpathlineto{\pgfqpoint{1.883797in}{1.315787in}}%
\pgfpathlineto{\pgfqpoint{1.883839in}{1.315816in}}%
\pgfpathlineto{\pgfqpoint{1.883882in}{1.315844in}}%
\pgfpathlineto{\pgfqpoint{1.883924in}{1.315873in}}%
\pgfpathlineto{\pgfqpoint{1.883967in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{1.884009in}{1.315931in}}%
\pgfpathlineto{\pgfqpoint{1.884051in}{1.315960in}}%
\pgfpathlineto{\pgfqpoint{1.884094in}{1.315989in}}%
\pgfpathlineto{\pgfqpoint{1.884136in}{1.316018in}}%
\pgfpathlineto{\pgfqpoint{1.884178in}{1.316047in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{1.316076in}}%
\pgfpathlineto{\pgfqpoint{1.884263in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{1.884306in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{1.884348in}{1.316163in}}%
\pgfpathlineto{\pgfqpoint{1.884390in}{1.316192in}}%
\pgfpathlineto{\pgfqpoint{1.884433in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{1.884475in}{1.316249in}}%
\pgfpathlineto{\pgfqpoint{1.884517in}{1.316278in}}%
\pgfpathlineto{\pgfqpoint{1.884560in}{1.316307in}}%
\pgfpathlineto{\pgfqpoint{1.884602in}{1.316336in}}%
\pgfpathlineto{\pgfqpoint{1.884644in}{1.316365in}}%
\pgfpathlineto{\pgfqpoint{1.884687in}{1.316394in}}%
\pgfpathlineto{\pgfqpoint{1.884729in}{1.316423in}}%
\pgfpathlineto{\pgfqpoint{1.884771in}{1.316452in}}%
\pgfpathlineto{\pgfqpoint{1.884814in}{1.316481in}}%
\pgfpathlineto{\pgfqpoint{1.884856in}{1.316510in}}%
\pgfpathlineto{\pgfqpoint{1.884898in}{1.316539in}}%
\pgfpathlineto{\pgfqpoint{1.884941in}{1.316568in}}%
\pgfpathlineto{\pgfqpoint{1.884983in}{1.316597in}}%
\pgfpathlineto{\pgfqpoint{1.885025in}{1.316626in}}%
\pgfpathlineto{\pgfqpoint{1.885068in}{1.316655in}}%
\pgfpathlineto{\pgfqpoint{1.885110in}{1.316684in}}%
\pgfpathlineto{\pgfqpoint{1.885152in}{1.316713in}}%
\pgfpathlineto{\pgfqpoint{1.885195in}{1.316742in}}%
\pgfpathlineto{\pgfqpoint{1.885237in}{1.316771in}}%
\pgfpathlineto{\pgfqpoint{1.885279in}{1.316800in}}%
\pgfpathlineto{\pgfqpoint{1.885322in}{1.316829in}}%
\pgfpathlineto{\pgfqpoint{1.885364in}{1.316858in}}%
\pgfpathlineto{\pgfqpoint{1.885406in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{1.885449in}{1.316916in}}%
\pgfpathlineto{\pgfqpoint{1.885491in}{1.316945in}}%
\pgfpathlineto{\pgfqpoint{1.885533in}{1.316974in}}%
\pgfpathlineto{\pgfqpoint{1.885576in}{1.317003in}}%
\pgfpathlineto{\pgfqpoint{1.885618in}{1.317032in}}%
\pgfpathlineto{\pgfqpoint{1.885660in}{1.317061in}}%
\pgfpathlineto{\pgfqpoint{1.885702in}{1.317090in}}%
\pgfpathlineto{\pgfqpoint{1.885745in}{1.317119in}}%
\pgfpathlineto{\pgfqpoint{1.885787in}{1.317149in}}%
\pgfpathlineto{\pgfqpoint{1.885829in}{1.317178in}}%
\pgfpathlineto{\pgfqpoint{1.885872in}{1.317207in}}%
\pgfpathlineto{\pgfqpoint{1.885914in}{1.317236in}}%
\pgfpathlineto{\pgfqpoint{1.885956in}{1.317265in}}%
\pgfpathlineto{\pgfqpoint{1.885998in}{1.317294in}}%
\pgfpathlineto{\pgfqpoint{1.886041in}{1.317323in}}%
\pgfpathlineto{\pgfqpoint{1.886083in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{1.886125in}{1.317381in}}%
\pgfpathlineto{\pgfqpoint{1.886168in}{1.317410in}}%
\pgfpathlineto{\pgfqpoint{1.886210in}{1.317439in}}%
\pgfpathlineto{\pgfqpoint{1.886252in}{1.317468in}}%
\pgfpathlineto{\pgfqpoint{1.886294in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{1.886337in}{1.317527in}}%
\pgfpathlineto{\pgfqpoint{1.886379in}{1.317556in}}%
\pgfpathlineto{\pgfqpoint{1.886421in}{1.317585in}}%
\pgfpathlineto{\pgfqpoint{1.886463in}{1.317614in}}%
\pgfpathlineto{\pgfqpoint{1.886506in}{1.317643in}}%
\pgfpathlineto{\pgfqpoint{1.886548in}{1.317672in}}%
\pgfpathlineto{\pgfqpoint{1.886590in}{1.317701in}}%
\pgfpathlineto{\pgfqpoint{1.886632in}{1.317730in}}%
\pgfpathlineto{\pgfqpoint{1.886675in}{1.317759in}}%
\pgfpathlineto{\pgfqpoint{1.886717in}{1.317788in}}%
\pgfpathlineto{\pgfqpoint{1.886759in}{1.317818in}}%
\pgfpathlineto{\pgfqpoint{1.886801in}{1.317847in}}%
\pgfpathlineto{\pgfqpoint{1.886844in}{1.317876in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{1.317905in}}%
\pgfpathlineto{\pgfqpoint{1.886928in}{1.317934in}}%
\pgfpathlineto{\pgfqpoint{1.886970in}{1.317963in}}%
\pgfpathlineto{\pgfqpoint{1.887012in}{1.317992in}}%
\pgfpathlineto{\pgfqpoint{1.887055in}{1.318022in}}%
\pgfpathlineto{\pgfqpoint{1.887097in}{1.318051in}}%
\pgfpathlineto{\pgfqpoint{1.887139in}{1.318080in}}%
\pgfpathlineto{\pgfqpoint{1.887181in}{1.318109in}}%
\pgfpathlineto{\pgfqpoint{1.887223in}{1.318138in}}%
\pgfpathlineto{\pgfqpoint{1.887266in}{1.318167in}}%
\pgfpathlineto{\pgfqpoint{1.887308in}{1.318196in}}%
\pgfpathlineto{\pgfqpoint{1.887350in}{1.318226in}}%
\pgfpathlineto{\pgfqpoint{1.887392in}{1.318255in}}%
\pgfpathlineto{\pgfqpoint{1.887435in}{1.318284in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{1.318313in}}%
\pgfpathlineto{\pgfqpoint{1.887519in}{1.318342in}}%
\pgfpathlineto{\pgfqpoint{1.887561in}{1.318371in}}%
\pgfpathlineto{\pgfqpoint{1.887603in}{1.318401in}}%
\pgfpathlineto{\pgfqpoint{1.887645in}{1.318430in}}%
\pgfpathlineto{\pgfqpoint{1.887688in}{1.318459in}}%
\pgfpathlineto{\pgfqpoint{1.887730in}{1.318488in}}%
\pgfpathlineto{\pgfqpoint{1.887772in}{1.318517in}}%
\pgfpathlineto{\pgfqpoint{1.887814in}{1.318547in}}%
\pgfpathlineto{\pgfqpoint{1.887856in}{1.318576in}}%
\pgfpathlineto{\pgfqpoint{1.887899in}{1.318605in}}%
\pgfpathlineto{\pgfqpoint{1.887941in}{1.318634in}}%
\pgfpathlineto{\pgfqpoint{1.887983in}{1.318663in}}%
\pgfpathlineto{\pgfqpoint{1.888025in}{1.318693in}}%
\pgfpathlineto{\pgfqpoint{1.888067in}{1.318722in}}%
\pgfpathlineto{\pgfqpoint{1.888109in}{1.318751in}}%
\pgfpathlineto{\pgfqpoint{1.888152in}{1.318780in}}%
\pgfpathlineto{\pgfqpoint{1.888194in}{1.318809in}}%
\pgfpathlineto{\pgfqpoint{1.888236in}{1.318839in}}%
\pgfpathlineto{\pgfqpoint{1.888278in}{1.318868in}}%
\pgfpathlineto{\pgfqpoint{1.888320in}{1.318897in}}%
\pgfpathlineto{\pgfqpoint{1.888362in}{1.318926in}}%
\pgfpathlineto{\pgfqpoint{1.888405in}{1.318956in}}%
\pgfpathlineto{\pgfqpoint{1.888447in}{1.318985in}}%
\pgfpathlineto{\pgfqpoint{1.888489in}{1.319014in}}%
\pgfpathlineto{\pgfqpoint{1.888531in}{1.319043in}}%
\pgfpathlineto{\pgfqpoint{1.888573in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{1.888615in}{1.319102in}}%
\pgfpathlineto{\pgfqpoint{1.888657in}{1.319131in}}%
\pgfpathlineto{\pgfqpoint{1.888699in}{1.319160in}}%
\pgfpathlineto{\pgfqpoint{1.888742in}{1.319190in}}%
\pgfpathlineto{\pgfqpoint{1.888784in}{1.319219in}}%
\pgfpathlineto{\pgfqpoint{1.888826in}{1.319248in}}%
\pgfpathlineto{\pgfqpoint{1.888868in}{1.319277in}}%
\pgfpathlineto{\pgfqpoint{1.888910in}{1.319307in}}%
\pgfpathlineto{\pgfqpoint{1.888952in}{1.319336in}}%
\pgfpathlineto{\pgfqpoint{1.888994in}{1.319365in}}%
\pgfpathlineto{\pgfqpoint{1.889036in}{1.319394in}}%
\pgfpathlineto{\pgfqpoint{1.889079in}{1.319424in}}%
\pgfpathlineto{\pgfqpoint{1.889121in}{1.319453in}}%
\pgfpathlineto{\pgfqpoint{1.889163in}{1.319482in}}%
\pgfpathlineto{\pgfqpoint{1.889205in}{1.319511in}}%
\pgfpathlineto{\pgfqpoint{1.889247in}{1.319541in}}%
\pgfpathlineto{\pgfqpoint{1.889289in}{1.319570in}}%
\pgfpathlineto{\pgfqpoint{1.889331in}{1.319599in}}%
\pgfpathlineto{\pgfqpoint{1.889373in}{1.319629in}}%
\pgfpathlineto{\pgfqpoint{1.889415in}{1.319658in}}%
\pgfpathlineto{\pgfqpoint{1.889457in}{1.319687in}}%
\pgfpathlineto{\pgfqpoint{1.889500in}{1.319716in}}%
\pgfpathlineto{\pgfqpoint{1.889542in}{1.319746in}}%
\pgfpathlineto{\pgfqpoint{1.889584in}{1.319775in}}%
\pgfpathlineto{\pgfqpoint{1.889626in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{1.889668in}{1.319834in}}%
\pgfpathlineto{\pgfqpoint{1.889710in}{1.319863in}}%
\pgfpathlineto{\pgfqpoint{1.889752in}{1.319892in}}%
\pgfpathlineto{\pgfqpoint{1.889794in}{1.319922in}}%
\pgfpathlineto{\pgfqpoint{1.889836in}{1.319951in}}%
\pgfpathlineto{\pgfqpoint{1.889878in}{1.319980in}}%
\pgfpathlineto{\pgfqpoint{1.889920in}{1.320009in}}%
\pgfpathlineto{\pgfqpoint{1.889962in}{1.320039in}}%
\pgfpathlineto{\pgfqpoint{1.890004in}{1.320068in}}%
\pgfpathlineto{\pgfqpoint{1.890047in}{1.320097in}}%
\pgfpathlineto{\pgfqpoint{1.890089in}{1.320127in}}%
\pgfpathlineto{\pgfqpoint{1.890131in}{1.320156in}}%
\pgfpathlineto{\pgfqpoint{1.890173in}{1.320185in}}%
\pgfpathlineto{\pgfqpoint{1.890215in}{1.320215in}}%
\pgfpathlineto{\pgfqpoint{1.890257in}{1.320244in}}%
\pgfpathlineto{\pgfqpoint{1.890299in}{1.320273in}}%
\pgfpathlineto{\pgfqpoint{1.890341in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{1.890383in}{1.320332in}}%
\pgfpathlineto{\pgfqpoint{1.890425in}{1.320361in}}%
\pgfpathlineto{\pgfqpoint{1.890467in}{1.320391in}}%
\pgfpathlineto{\pgfqpoint{1.890509in}{1.320420in}}%
\pgfpathlineto{\pgfqpoint{1.890551in}{1.320449in}}%
\pgfpathlineto{\pgfqpoint{1.890593in}{1.320479in}}%
\pgfpathlineto{\pgfqpoint{1.890635in}{1.320508in}}%
\pgfpathlineto{\pgfqpoint{1.890677in}{1.320537in}}%
\pgfpathlineto{\pgfqpoint{1.890719in}{1.320567in}}%
\pgfpathlineto{\pgfqpoint{1.890761in}{1.320596in}}%
\pgfpathlineto{\pgfqpoint{1.890803in}{1.320626in}}%
\pgfpathlineto{\pgfqpoint{1.890845in}{1.320655in}}%
\pgfpathlineto{\pgfqpoint{1.890887in}{1.320684in}}%
\pgfpathlineto{\pgfqpoint{1.890929in}{1.320714in}}%
\pgfpathlineto{\pgfqpoint{1.890971in}{1.320743in}}%
\pgfpathlineto{\pgfqpoint{1.891013in}{1.320772in}}%
\pgfpathlineto{\pgfqpoint{1.891055in}{1.320802in}}%
\pgfpathlineto{\pgfqpoint{1.891097in}{1.320831in}}%
\pgfpathlineto{\pgfqpoint{1.891139in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{1.891181in}{1.320890in}}%
\pgfpathlineto{\pgfqpoint{1.891223in}{1.320919in}}%
\pgfpathlineto{\pgfqpoint{1.891265in}{1.320949in}}%
\pgfpathlineto{\pgfqpoint{1.891307in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{1.891349in}{1.321007in}}%
\pgfpathlineto{\pgfqpoint{1.891391in}{1.321037in}}%
\pgfpathlineto{\pgfqpoint{1.891433in}{1.321066in}}%
\pgfpathlineto{\pgfqpoint{1.891475in}{1.321095in}}%
\pgfpathlineto{\pgfqpoint{1.891517in}{1.321125in}}%
\pgfpathlineto{\pgfqpoint{1.891559in}{1.321154in}}%
\pgfpathlineto{\pgfqpoint{1.891601in}{1.321184in}}%
\pgfpathlineto{\pgfqpoint{1.891643in}{1.321213in}}%
\pgfpathlineto{\pgfqpoint{1.891685in}{1.321242in}}%
\pgfpathlineto{\pgfqpoint{1.891727in}{1.321272in}}%
\pgfpathlineto{\pgfqpoint{1.891769in}{1.321301in}}%
\pgfpathlineto{\pgfqpoint{1.891811in}{1.321331in}}%
\pgfpathlineto{\pgfqpoint{1.891853in}{1.321360in}}%
\pgfpathlineto{\pgfqpoint{1.891895in}{1.321389in}}%
\pgfpathlineto{\pgfqpoint{1.891937in}{1.321419in}}%
\pgfpathlineto{\pgfqpoint{1.891979in}{1.321448in}}%
\pgfpathlineto{\pgfqpoint{1.892021in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{1.892063in}{1.321507in}}%
\pgfpathlineto{\pgfqpoint{1.892105in}{1.321537in}}%
\pgfpathlineto{\pgfqpoint{1.892147in}{1.321566in}}%
\pgfpathlineto{\pgfqpoint{1.892189in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.321625in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{1.321654in}}%
\pgfpathlineto{\pgfqpoint{1.892314in}{1.321684in}}%
\pgfpathlineto{\pgfqpoint{1.892356in}{1.321713in}}%
\pgfpathlineto{\pgfqpoint{1.892398in}{1.321742in}}%
\pgfpathlineto{\pgfqpoint{1.892440in}{1.321772in}}%
\pgfpathlineto{\pgfqpoint{1.892482in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{1.892524in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{1.892566in}{1.321860in}}%
\pgfpathlineto{\pgfqpoint{1.892608in}{1.321890in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{1.321919in}}%
\pgfpathlineto{\pgfqpoint{1.892692in}{1.321948in}}%
\pgfpathlineto{\pgfqpoint{1.892734in}{1.321978in}}%
\pgfpathlineto{\pgfqpoint{1.892776in}{1.322007in}}%
\pgfpathlineto{\pgfqpoint{1.892817in}{1.322037in}}%
\pgfpathlineto{\pgfqpoint{1.892859in}{1.322066in}}%
\pgfpathlineto{\pgfqpoint{1.892901in}{1.322096in}}%
\pgfpathlineto{\pgfqpoint{1.892943in}{1.322125in}}%
\pgfpathlineto{\pgfqpoint{1.892985in}{1.322155in}}%
\pgfpathlineto{\pgfqpoint{1.893027in}{1.322184in}}%
\pgfpathlineto{\pgfqpoint{1.893069in}{1.322213in}}%
\pgfpathlineto{\pgfqpoint{1.893111in}{1.322243in}}%
\pgfpathlineto{\pgfqpoint{1.893153in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.893195in}{1.322302in}}%
\pgfpathlineto{\pgfqpoint{1.893236in}{1.322331in}}%
\pgfpathlineto{\pgfqpoint{1.893278in}{1.322361in}}%
\pgfpathlineto{\pgfqpoint{1.893320in}{1.322390in}}%
\pgfpathlineto{\pgfqpoint{1.893362in}{1.322420in}}%
\pgfpathlineto{\pgfqpoint{1.893404in}{1.322449in}}%
\pgfpathlineto{\pgfqpoint{1.893446in}{1.322479in}}%
\pgfpathlineto{\pgfqpoint{1.893488in}{1.322508in}}%
\pgfpathlineto{\pgfqpoint{1.893530in}{1.322537in}}%
\pgfpathlineto{\pgfqpoint{1.893571in}{1.322567in}}%
\pgfpathlineto{\pgfqpoint{1.893613in}{1.322596in}}%
\pgfpathlineto{\pgfqpoint{1.893655in}{1.322626in}}%
\pgfpathlineto{\pgfqpoint{1.893697in}{1.322655in}}%
\pgfpathlineto{\pgfqpoint{1.893739in}{1.322685in}}%
\pgfpathlineto{\pgfqpoint{1.893781in}{1.322714in}}%
\pgfpathlineto{\pgfqpoint{1.893823in}{1.322744in}}%
\pgfpathlineto{\pgfqpoint{1.893864in}{1.322773in}}%
\pgfpathlineto{\pgfqpoint{1.893906in}{1.322803in}}%
\pgfpathlineto{\pgfqpoint{1.893948in}{1.322832in}}%
\pgfpathlineto{\pgfqpoint{1.893990in}{1.322862in}}%
\pgfpathlineto{\pgfqpoint{1.894032in}{1.322891in}}%
\pgfpathlineto{\pgfqpoint{1.894074in}{1.322921in}}%
\pgfpathlineto{\pgfqpoint{1.894116in}{1.322950in}}%
\pgfpathlineto{\pgfqpoint{1.894157in}{1.322980in}}%
\pgfpathlineto{\pgfqpoint{1.894199in}{1.323009in}}%
\pgfpathlineto{\pgfqpoint{1.894241in}{1.323039in}}%
\pgfpathlineto{\pgfqpoint{1.894283in}{1.323068in}}%
\pgfpathlineto{\pgfqpoint{1.894325in}{1.323098in}}%
\pgfpathlineto{\pgfqpoint{1.894366in}{1.323127in}}%
\pgfpathlineto{\pgfqpoint{1.894408in}{1.323156in}}%
\pgfpathlineto{\pgfqpoint{1.894450in}{1.323186in}}%
\pgfpathlineto{\pgfqpoint{1.894492in}{1.323215in}}%
\pgfpathlineto{\pgfqpoint{1.894534in}{1.323245in}}%
\pgfpathlineto{\pgfqpoint{1.894576in}{1.323274in}}%
\pgfpathlineto{\pgfqpoint{1.894617in}{1.323304in}}%
\pgfpathlineto{\pgfqpoint{1.894659in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{1.894701in}{1.323363in}}%
\pgfpathlineto{\pgfqpoint{1.894743in}{1.323392in}}%
\pgfpathlineto{\pgfqpoint{1.894785in}{1.323422in}}%
\pgfpathlineto{\pgfqpoint{1.894826in}{1.323451in}}%
\pgfpathlineto{\pgfqpoint{1.894868in}{1.323481in}}%
\pgfpathlineto{\pgfqpoint{1.894910in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{1.894952in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{1.894994in}{1.323569in}}%
\pgfpathlineto{\pgfqpoint{1.895035in}{1.323599in}}%
\pgfpathlineto{\pgfqpoint{1.895077in}{1.323628in}}%
\pgfpathlineto{\pgfqpoint{1.895119in}{1.323658in}}%
\pgfpathlineto{\pgfqpoint{1.895161in}{1.323687in}}%
\pgfpathlineto{\pgfqpoint{1.895203in}{1.323717in}}%
\pgfpathlineto{\pgfqpoint{1.895244in}{1.323746in}}%
\pgfpathlineto{\pgfqpoint{1.895286in}{1.323776in}}%
\pgfpathlineto{\pgfqpoint{1.895328in}{1.323805in}}%
\pgfpathlineto{\pgfqpoint{1.895370in}{1.323835in}}%
\pgfpathlineto{\pgfqpoint{1.895411in}{1.323865in}}%
\pgfpathlineto{\pgfqpoint{1.895453in}{1.323894in}}%
\pgfpathlineto{\pgfqpoint{1.895495in}{1.323924in}}%
\pgfpathlineto{\pgfqpoint{1.895537in}{1.323953in}}%
\pgfpathlineto{\pgfqpoint{1.895578in}{1.323983in}}%
\pgfpathlineto{\pgfqpoint{1.895620in}{1.324012in}}%
\pgfpathlineto{\pgfqpoint{1.895662in}{1.324042in}}%
\pgfpathlineto{\pgfqpoint{1.895704in}{1.324071in}}%
\pgfpathlineto{\pgfqpoint{1.895746in}{1.324101in}}%
\pgfpathlineto{\pgfqpoint{1.895787in}{1.324130in}}%
\pgfpathlineto{\pgfqpoint{1.895829in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{1.895871in}{1.324189in}}%
\pgfpathlineto{\pgfqpoint{1.895912in}{1.324219in}}%
\pgfpathlineto{\pgfqpoint{1.895954in}{1.324248in}}%
\pgfpathlineto{\pgfqpoint{1.895996in}{1.324278in}}%
\pgfpathlineto{\pgfqpoint{1.896038in}{1.324307in}}%
\pgfpathlineto{\pgfqpoint{1.896079in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{1.896121in}{1.324366in}}%
\pgfpathlineto{\pgfqpoint{1.896163in}{1.324396in}}%
\pgfpathlineto{\pgfqpoint{1.896205in}{1.324425in}}%
\pgfpathlineto{\pgfqpoint{1.896246in}{1.324455in}}%
\pgfpathlineto{\pgfqpoint{1.896288in}{1.324484in}}%
\pgfpathlineto{\pgfqpoint{1.896330in}{1.324514in}}%
\pgfpathlineto{\pgfqpoint{1.896372in}{1.324543in}}%
\pgfpathlineto{\pgfqpoint{1.896413in}{1.324573in}}%
\pgfpathlineto{\pgfqpoint{1.896455in}{1.324603in}}%
\pgfpathlineto{\pgfqpoint{1.896497in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{1.896538in}{1.324662in}}%
\pgfpathlineto{\pgfqpoint{1.896580in}{1.324691in}}%
\pgfpathlineto{\pgfqpoint{1.896622in}{1.324721in}}%
\pgfpathlineto{\pgfqpoint{1.896663in}{1.324750in}}%
\pgfpathlineto{\pgfqpoint{1.896705in}{1.324780in}}%
\pgfpathlineto{\pgfqpoint{1.896747in}{1.324809in}}%
\pgfpathlineto{\pgfqpoint{1.896789in}{1.324839in}}%
\pgfpathlineto{\pgfqpoint{1.896830in}{1.324868in}}%
\pgfpathlineto{\pgfqpoint{1.896872in}{1.324898in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{1.324927in}}%
\pgfpathlineto{\pgfqpoint{1.896955in}{1.324957in}}%
\pgfpathlineto{\pgfqpoint{1.896997in}{1.324986in}}%
\pgfpathlineto{\pgfqpoint{1.897039in}{1.325016in}}%
\pgfpathlineto{\pgfqpoint{1.897080in}{1.325046in}}%
\pgfpathlineto{\pgfqpoint{1.897122in}{1.325075in}}%
\pgfpathlineto{\pgfqpoint{1.897164in}{1.325105in}}%
\pgfpathlineto{\pgfqpoint{1.897205in}{1.325134in}}%
\pgfpathlineto{\pgfqpoint{1.897247in}{1.325164in}}%
\pgfpathlineto{\pgfqpoint{1.897289in}{1.325193in}}%
\pgfpathlineto{\pgfqpoint{1.897330in}{1.325223in}}%
\pgfpathlineto{\pgfqpoint{1.897372in}{1.325252in}}%
\pgfpathlineto{\pgfqpoint{1.897414in}{1.325282in}}%
\pgfpathlineto{\pgfqpoint{1.897455in}{1.325311in}}%
\pgfpathlineto{\pgfqpoint{1.897497in}{1.325341in}}%
\pgfpathlineto{\pgfqpoint{1.897539in}{1.325371in}}%
\pgfpathlineto{\pgfqpoint{1.897580in}{1.325400in}}%
\pgfpathlineto{\pgfqpoint{1.897622in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{1.897664in}{1.325459in}}%
\pgfpathlineto{\pgfqpoint{1.897705in}{1.325489in}}%
\pgfpathlineto{\pgfqpoint{1.897747in}{1.325518in}}%
\pgfpathlineto{\pgfqpoint{1.897789in}{1.325548in}}%
\pgfpathlineto{\pgfqpoint{1.897830in}{1.325577in}}%
\pgfpathlineto{\pgfqpoint{1.897872in}{1.325607in}}%
\pgfpathlineto{\pgfqpoint{1.897914in}{1.325636in}}%
\pgfpathlineto{\pgfqpoint{1.897955in}{1.325666in}}%
\pgfpathlineto{\pgfqpoint{1.897997in}{1.325696in}}%
\pgfpathlineto{\pgfqpoint{1.898038in}{1.325725in}}%
\pgfpathlineto{\pgfqpoint{1.898080in}{1.325755in}}%
\pgfpathlineto{\pgfqpoint{1.898122in}{1.325784in}}%
\pgfpathlineto{\pgfqpoint{1.898163in}{1.325814in}}%
\pgfpathlineto{\pgfqpoint{1.898205in}{1.325843in}}%
\pgfpathlineto{\pgfqpoint{1.898247in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{1.898288in}{1.325902in}}%
\pgfpathlineto{\pgfqpoint{1.898330in}{1.325932in}}%
\pgfpathlineto{\pgfqpoint{1.898371in}{1.325961in}}%
\pgfpathlineto{\pgfqpoint{1.898413in}{1.325991in}}%
\pgfpathlineto{\pgfqpoint{1.898455in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{1.898496in}{1.326050in}}%
\pgfpathlineto{\pgfqpoint{1.898538in}{1.326080in}}%
\pgfpathlineto{\pgfqpoint{1.898579in}{1.326109in}}%
\pgfpathlineto{\pgfqpoint{1.898621in}{1.326139in}}%
\pgfpathlineto{\pgfqpoint{1.898663in}{1.326168in}}%
\pgfpathlineto{\pgfqpoint{1.898704in}{1.326198in}}%
\pgfpathlineto{\pgfqpoint{1.898746in}{1.326227in}}%
\pgfpathlineto{\pgfqpoint{1.898787in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{1.898829in}{1.326286in}}%
\pgfpathlineto{\pgfqpoint{1.898871in}{1.326316in}}%
\pgfpathlineto{\pgfqpoint{1.898912in}{1.326346in}}%
\pgfpathlineto{\pgfqpoint{1.898954in}{1.326375in}}%
\pgfpathlineto{\pgfqpoint{1.898995in}{1.326405in}}%
\pgfpathlineto{\pgfqpoint{1.899037in}{1.326434in}}%
\pgfpathlineto{\pgfqpoint{1.899078in}{1.326464in}}%
\pgfpathlineto{\pgfqpoint{1.899120in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{1.899162in}{1.326523in}}%
\pgfpathlineto{\pgfqpoint{1.899203in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{1.899245in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{1.899286in}{1.326612in}}%
\pgfpathlineto{\pgfqpoint{1.899328in}{1.326641in}}%
\pgfpathlineto{\pgfqpoint{1.899369in}{1.326671in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.326700in}}%
\pgfpathlineto{\pgfqpoint{1.899453in}{1.326730in}}%
\pgfpathlineto{\pgfqpoint{1.899494in}{1.326759in}}%
\pgfpathlineto{\pgfqpoint{1.899536in}{1.326789in}}%
\pgfpathlineto{\pgfqpoint{1.899577in}{1.326818in}}%
\pgfpathlineto{\pgfqpoint{1.899619in}{1.326848in}}%
\pgfpathlineto{\pgfqpoint{1.899660in}{1.326877in}}%
\pgfpathlineto{\pgfqpoint{1.899702in}{1.326907in}}%
\pgfpathlineto{\pgfqpoint{1.899743in}{1.326937in}}%
\pgfpathlineto{\pgfqpoint{1.899785in}{1.326966in}}%
\pgfpathlineto{\pgfqpoint{1.899826in}{1.326996in}}%
\pgfpathlineto{\pgfqpoint{1.899868in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{1.899910in}{1.327055in}}%
\pgfpathlineto{\pgfqpoint{1.899951in}{1.327084in}}%
\pgfpathlineto{\pgfqpoint{1.899993in}{1.327114in}}%
\pgfpathlineto{\pgfqpoint{1.900034in}{1.327143in}}%
\pgfpathlineto{\pgfqpoint{1.900076in}{1.327173in}}%
\pgfpathlineto{\pgfqpoint{1.900117in}{1.327202in}}%
\pgfpathlineto{\pgfqpoint{1.900159in}{1.327232in}}%
\pgfpathlineto{\pgfqpoint{1.900200in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{1.900242in}{1.327291in}}%
\pgfpathlineto{\pgfqpoint{1.900283in}{1.327321in}}%
\pgfpathlineto{\pgfqpoint{1.900325in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{1.327380in}}%
\pgfpathlineto{\pgfqpoint{1.900408in}{1.327409in}}%
\pgfpathlineto{\pgfqpoint{1.900449in}{1.327439in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{1.327468in}}%
\pgfpathlineto{\pgfqpoint{1.900532in}{1.327498in}}%
\pgfpathlineto{\pgfqpoint{1.900574in}{1.327527in}}%
\pgfpathlineto{\pgfqpoint{1.900615in}{1.327557in}}%
\pgfpathlineto{\pgfqpoint{1.900657in}{1.327587in}}%
\pgfpathlineto{\pgfqpoint{1.900698in}{1.327616in}}%
\pgfpathlineto{\pgfqpoint{1.900740in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{1.900781in}{1.327675in}}%
\pgfpathlineto{\pgfqpoint{1.900823in}{1.327705in}}%
\pgfpathlineto{\pgfqpoint{1.900864in}{1.327734in}}%
\pgfpathlineto{\pgfqpoint{1.900906in}{1.327764in}}%
\pgfpathlineto{\pgfqpoint{1.900947in}{1.327793in}}%
\pgfpathlineto{\pgfqpoint{1.900989in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{1.901030in}{1.327852in}}%
\pgfpathlineto{\pgfqpoint{1.901071in}{1.327882in}}%
\pgfpathlineto{\pgfqpoint{1.901113in}{1.327912in}}%
\pgfpathlineto{\pgfqpoint{1.901154in}{1.327941in}}%
\pgfpathlineto{\pgfqpoint{1.901196in}{1.327971in}}%
\pgfpathlineto{\pgfqpoint{1.901237in}{1.328000in}}%
\pgfpathlineto{\pgfqpoint{1.901279in}{1.328030in}}%
\pgfpathlineto{\pgfqpoint{1.901320in}{1.328059in}}%
\pgfpathlineto{\pgfqpoint{1.901362in}{1.328089in}}%
\pgfpathlineto{\pgfqpoint{1.901403in}{1.328118in}}%
\pgfpathlineto{\pgfqpoint{1.901445in}{1.328148in}}%
\pgfpathlineto{\pgfqpoint{1.901486in}{1.328177in}}%
\pgfpathlineto{\pgfqpoint{1.901527in}{1.328207in}}%
\pgfpathlineto{\pgfqpoint{1.901569in}{1.328236in}}%
\pgfpathlineto{\pgfqpoint{1.901610in}{1.328266in}}%
\pgfpathlineto{\pgfqpoint{1.901652in}{1.328295in}}%
\pgfpathlineto{\pgfqpoint{1.901693in}{1.328325in}}%
\pgfpathlineto{\pgfqpoint{1.901735in}{1.328355in}}%
\pgfpathlineto{\pgfqpoint{1.901776in}{1.328384in}}%
\pgfpathlineto{\pgfqpoint{1.901818in}{1.328414in}}%
\pgfpathlineto{\pgfqpoint{1.901859in}{1.328443in}}%
\pgfpathlineto{\pgfqpoint{1.901900in}{1.328473in}}%
\pgfpathlineto{\pgfqpoint{1.901942in}{1.328502in}}%
\pgfpathlineto{\pgfqpoint{1.901983in}{1.328532in}}%
\pgfpathlineto{\pgfqpoint{1.902025in}{1.328561in}}%
\pgfpathlineto{\pgfqpoint{1.902066in}{1.328591in}}%
\pgfpathlineto{\pgfqpoint{1.902107in}{1.328620in}}%
\pgfpathlineto{\pgfqpoint{1.902149in}{1.328650in}}%
\pgfpathlineto{\pgfqpoint{1.902190in}{1.328679in}}%
\pgfpathlineto{\pgfqpoint{1.902232in}{1.328709in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{1.328738in}}%
\pgfpathlineto{\pgfqpoint{1.902315in}{1.328768in}}%
\pgfpathlineto{\pgfqpoint{1.902356in}{1.328797in}}%
\pgfpathlineto{\pgfqpoint{1.902397in}{1.328827in}}%
\pgfpathlineto{\pgfqpoint{1.902439in}{1.328856in}}%
\pgfpathlineto{\pgfqpoint{1.902480in}{1.328886in}}%
\pgfpathlineto{\pgfqpoint{1.902522in}{1.328915in}}%
\pgfpathlineto{\pgfqpoint{1.902563in}{1.328945in}}%
\pgfpathlineto{\pgfqpoint{1.902604in}{1.328974in}}%
\pgfpathlineto{\pgfqpoint{1.902646in}{1.329004in}}%
\pgfpathlineto{\pgfqpoint{1.902687in}{1.329034in}}%
\pgfpathlineto{\pgfqpoint{1.902728in}{1.329063in}}%
\pgfpathlineto{\pgfqpoint{1.902770in}{1.329093in}}%
\pgfpathlineto{\pgfqpoint{1.902811in}{1.329122in}}%
\pgfpathlineto{\pgfqpoint{1.902853in}{1.329152in}}%
\pgfpathlineto{\pgfqpoint{1.902894in}{1.329181in}}%
\pgfpathlineto{\pgfqpoint{1.902935in}{1.329211in}}%
\pgfpathlineto{\pgfqpoint{1.902977in}{1.329240in}}%
\pgfpathlineto{\pgfqpoint{1.903018in}{1.329270in}}%
\pgfpathlineto{\pgfqpoint{1.903059in}{1.329299in}}%
\pgfpathlineto{\pgfqpoint{1.903101in}{1.329329in}}%
\pgfpathlineto{\pgfqpoint{1.903142in}{1.329358in}}%
\pgfpathlineto{\pgfqpoint{1.903184in}{1.329388in}}%
\pgfpathlineto{\pgfqpoint{1.903225in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{1.903266in}{1.329447in}}%
\pgfpathlineto{\pgfqpoint{1.903308in}{1.329476in}}%
\pgfpathlineto{\pgfqpoint{1.903349in}{1.329506in}}%
\pgfpathlineto{\pgfqpoint{1.903390in}{1.329535in}}%
\pgfpathlineto{\pgfqpoint{1.903432in}{1.329565in}}%
\pgfpathlineto{\pgfqpoint{1.903473in}{1.329594in}}%
\pgfpathlineto{\pgfqpoint{1.903514in}{1.329624in}}%
\pgfpathlineto{\pgfqpoint{1.903556in}{1.329653in}}%
\pgfpathlineto{\pgfqpoint{1.903597in}{1.329683in}}%
\pgfpathlineto{\pgfqpoint{1.903638in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{1.903680in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{1.903721in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{1.903762in}{1.329801in}}%
\pgfpathlineto{\pgfqpoint{1.903804in}{1.329830in}}%
\pgfpathlineto{\pgfqpoint{1.903845in}{1.329859in}}%
\pgfpathlineto{\pgfqpoint{1.903886in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{1.903928in}{1.329918in}}%
\pgfpathlineto{\pgfqpoint{1.903969in}{1.329948in}}%
\pgfpathlineto{\pgfqpoint{1.904010in}{1.329977in}}%
\pgfpathlineto{\pgfqpoint{1.904052in}{1.330007in}}%
\pgfpathlineto{\pgfqpoint{1.904093in}{1.330036in}}%
\pgfpathlineto{\pgfqpoint{1.904134in}{1.330066in}}%
\pgfpathlineto{\pgfqpoint{1.904175in}{1.330095in}}%
\pgfpathlineto{\pgfqpoint{1.904217in}{1.330125in}}%
\pgfpathlineto{\pgfqpoint{1.904258in}{1.330154in}}%
\pgfpathlineto{\pgfqpoint{1.904299in}{1.330184in}}%
\pgfpathlineto{\pgfqpoint{1.904341in}{1.330213in}}%
\pgfpathlineto{\pgfqpoint{1.904382in}{1.330243in}}%
\pgfpathlineto{\pgfqpoint{1.904423in}{1.330272in}}%
\pgfpathlineto{\pgfqpoint{1.904465in}{1.330302in}}%
\pgfpathlineto{\pgfqpoint{1.904506in}{1.330331in}}%
\pgfpathlineto{\pgfqpoint{1.904547in}{1.330361in}}%
\pgfpathlineto{\pgfqpoint{1.904588in}{1.330390in}}%
\pgfpathlineto{\pgfqpoint{1.904630in}{1.330419in}}%
\pgfpathlineto{\pgfqpoint{1.904671in}{1.330449in}}%
\pgfpathlineto{\pgfqpoint{1.904712in}{1.330478in}}%
\pgfpathlineto{\pgfqpoint{1.904754in}{1.330508in}}%
\pgfpathlineto{\pgfqpoint{1.904795in}{1.330537in}}%
\pgfpathlineto{\pgfqpoint{1.904836in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{1.904877in}{1.330596in}}%
\pgfpathlineto{\pgfqpoint{1.904919in}{1.330626in}}%
\pgfpathlineto{\pgfqpoint{1.904960in}{1.330655in}}%
\pgfpathlineto{\pgfqpoint{1.905001in}{1.330685in}}%
\pgfpathlineto{\pgfqpoint{1.905042in}{1.330714in}}%
\pgfpathlineto{\pgfqpoint{1.905084in}{1.330743in}}%
\pgfpathlineto{\pgfqpoint{1.905125in}{1.330773in}}%
\pgfpathlineto{\pgfqpoint{1.905166in}{1.330802in}}%
\pgfpathlineto{\pgfqpoint{1.905207in}{1.330832in}}%
\pgfpathlineto{\pgfqpoint{1.905249in}{1.330861in}}%
\pgfpathlineto{\pgfqpoint{1.905290in}{1.330891in}}%
\pgfpathlineto{\pgfqpoint{1.905331in}{1.330920in}}%
\pgfpathlineto{\pgfqpoint{1.905372in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{1.905414in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{1.905455in}{1.331008in}}%
\pgfpathlineto{\pgfqpoint{1.905496in}{1.331038in}}%
\pgfpathlineto{\pgfqpoint{1.905537in}{1.331067in}}%
\pgfpathlineto{\pgfqpoint{1.905579in}{1.331097in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{1.331126in}}%
\pgfpathlineto{\pgfqpoint{1.905661in}{1.331156in}}%
\pgfpathlineto{\pgfqpoint{1.905702in}{1.331185in}}%
\pgfpathlineto{\pgfqpoint{1.905744in}{1.331214in}}%
\pgfpathlineto{\pgfqpoint{1.905785in}{1.331244in}}%
\pgfpathlineto{\pgfqpoint{1.905826in}{1.331273in}}%
\pgfpathlineto{\pgfqpoint{1.905867in}{1.331303in}}%
\pgfpathlineto{\pgfqpoint{1.905908in}{1.331332in}}%
\pgfpathlineto{\pgfqpoint{1.905950in}{1.331362in}}%
\pgfpathlineto{\pgfqpoint{1.905991in}{1.331391in}}%
\pgfpathlineto{\pgfqpoint{1.906032in}{1.331420in}}%
\pgfpathlineto{\pgfqpoint{1.906073in}{1.331450in}}%
\pgfpathlineto{\pgfqpoint{1.906114in}{1.331479in}}%
\pgfpathlineto{\pgfqpoint{1.906156in}{1.331509in}}%
\pgfpathlineto{\pgfqpoint{1.906197in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{1.906238in}{1.331567in}}%
\pgfpathlineto{\pgfqpoint{1.906279in}{1.331597in}}%
\pgfpathlineto{\pgfqpoint{1.906320in}{1.331626in}}%
\pgfpathlineto{\pgfqpoint{1.906362in}{1.331656in}}%
\pgfpathlineto{\pgfqpoint{1.906403in}{1.331685in}}%
\pgfpathlineto{\pgfqpoint{1.906444in}{1.331714in}}%
\pgfpathlineto{\pgfqpoint{1.906485in}{1.331744in}}%
\pgfpathlineto{\pgfqpoint{1.906526in}{1.331773in}}%
\pgfpathlineto{\pgfqpoint{1.906568in}{1.331803in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.331832in}}%
\pgfpathlineto{\pgfqpoint{1.906650in}{1.331861in}}%
\pgfpathlineto{\pgfqpoint{1.906691in}{1.331891in}}%
\pgfpathlineto{\pgfqpoint{1.906732in}{1.331920in}}%
\pgfpathlineto{\pgfqpoint{1.906774in}{1.331950in}}%
\pgfpathlineto{\pgfqpoint{1.906815in}{1.331979in}}%
\pgfpathlineto{\pgfqpoint{1.906856in}{1.332008in}}%
\pgfpathlineto{\pgfqpoint{1.906897in}{1.332038in}}%
\pgfpathlineto{\pgfqpoint{1.906938in}{1.332067in}}%
\pgfpathlineto{\pgfqpoint{1.906979in}{1.332096in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.332126in}}%
\pgfpathlineto{\pgfqpoint{1.907062in}{1.332155in}}%
\pgfpathlineto{\pgfqpoint{1.907103in}{1.332185in}}%
\pgfpathlineto{\pgfqpoint{1.907144in}{1.332214in}}%
\pgfpathlineto{\pgfqpoint{1.907185in}{1.332243in}}%
\pgfpathlineto{\pgfqpoint{1.907226in}{1.332273in}}%
\pgfpathlineto{\pgfqpoint{1.907267in}{1.332302in}}%
\pgfpathlineto{\pgfqpoint{1.907309in}{1.332331in}}%
\pgfpathlineto{\pgfqpoint{1.907350in}{1.332361in}}%
\pgfpathlineto{\pgfqpoint{1.907391in}{1.332390in}}%
\pgfpathlineto{\pgfqpoint{1.907432in}{1.332419in}}%
\pgfpathlineto{\pgfqpoint{1.907473in}{1.332449in}}%
\pgfpathlineto{\pgfqpoint{1.907514in}{1.332478in}}%
\pgfpathlineto{\pgfqpoint{1.907555in}{1.332507in}}%
\pgfpathlineto{\pgfqpoint{1.907597in}{1.332537in}}%
\pgfpathlineto{\pgfqpoint{1.907638in}{1.332566in}}%
\pgfpathlineto{\pgfqpoint{1.907679in}{1.332596in}}%
\pgfpathlineto{\pgfqpoint{1.907720in}{1.332625in}}%
\pgfpathlineto{\pgfqpoint{1.907761in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{1.907802in}{1.332684in}}%
\pgfpathlineto{\pgfqpoint{1.907843in}{1.332713in}}%
\pgfpathlineto{\pgfqpoint{1.907884in}{1.332742in}}%
\pgfpathlineto{\pgfqpoint{1.907926in}{1.332772in}}%
\pgfpathlineto{\pgfqpoint{1.907967in}{1.332801in}}%
\pgfpathlineto{\pgfqpoint{1.908008in}{1.332830in}}%
\pgfpathlineto{\pgfqpoint{1.908049in}{1.332859in}}%
\pgfpathlineto{\pgfqpoint{1.908090in}{1.332889in}}%
\pgfpathlineto{\pgfqpoint{1.908131in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{1.908172in}{1.332947in}}%
\pgfpathlineto{\pgfqpoint{1.908213in}{1.332977in}}%
\pgfpathlineto{\pgfqpoint{1.908254in}{1.333006in}}%
\pgfpathlineto{\pgfqpoint{1.908295in}{1.333035in}}%
\pgfpathlineto{\pgfqpoint{1.908337in}{1.333065in}}%
\pgfpathlineto{\pgfqpoint{1.908378in}{1.333094in}}%
\pgfpathlineto{\pgfqpoint{1.908419in}{1.333123in}}%
\pgfpathlineto{\pgfqpoint{1.908460in}{1.333153in}}%
\pgfpathlineto{\pgfqpoint{1.908501in}{1.333182in}}%
\pgfpathlineto{\pgfqpoint{1.908542in}{1.333211in}}%
\pgfpathlineto{\pgfqpoint{1.908583in}{1.333241in}}%
\pgfpathlineto{\pgfqpoint{1.908624in}{1.333270in}}%
\pgfpathlineto{\pgfqpoint{1.908665in}{1.333299in}}%
\pgfpathlineto{\pgfqpoint{1.908706in}{1.333328in}}%
\pgfpathlineto{\pgfqpoint{1.908747in}{1.333358in}}%
\pgfpathlineto{\pgfqpoint{1.908788in}{1.333387in}}%
\pgfpathlineto{\pgfqpoint{1.908830in}{1.333416in}}%
\pgfpathlineto{\pgfqpoint{1.908871in}{1.333446in}}%
\pgfpathlineto{\pgfqpoint{1.908912in}{1.333475in}}%
\pgfpathlineto{\pgfqpoint{1.908953in}{1.333504in}}%
\pgfpathlineto{\pgfqpoint{1.908994in}{1.333533in}}%
\pgfpathlineto{\pgfqpoint{1.909035in}{1.333563in}}%
\pgfpathlineto{\pgfqpoint{1.909076in}{1.333592in}}%
\pgfpathlineto{\pgfqpoint{1.909117in}{1.333621in}}%
\pgfpathlineto{\pgfqpoint{1.909158in}{1.333650in}}%
\pgfpathlineto{\pgfqpoint{1.909199in}{1.333680in}}%
\pgfpathlineto{\pgfqpoint{1.909240in}{1.333709in}}%
\pgfpathlineto{\pgfqpoint{1.909281in}{1.333738in}}%
\pgfpathlineto{\pgfqpoint{1.909322in}{1.333767in}}%
\pgfpathlineto{\pgfqpoint{1.909363in}{1.333797in}}%
\pgfpathlineto{\pgfqpoint{1.909404in}{1.333826in}}%
\pgfpathlineto{\pgfqpoint{1.909445in}{1.333855in}}%
\pgfpathlineto{\pgfqpoint{1.909486in}{1.333884in}}%
\pgfpathlineto{\pgfqpoint{1.909527in}{1.333914in}}%
\pgfpathlineto{\pgfqpoint{1.909568in}{1.333943in}}%
\pgfpathlineto{\pgfqpoint{1.909609in}{1.333972in}}%
\pgfpathlineto{\pgfqpoint{1.909650in}{1.334001in}}%
\pgfpathlineto{\pgfqpoint{1.909692in}{1.334031in}}%
\pgfpathlineto{\pgfqpoint{1.909733in}{1.334060in}}%
\pgfpathlineto{\pgfqpoint{1.909774in}{1.334089in}}%
\pgfpathlineto{\pgfqpoint{1.909815in}{1.334118in}}%
\pgfpathlineto{\pgfqpoint{1.909856in}{1.334148in}}%
\pgfpathlineto{\pgfqpoint{1.909897in}{1.334177in}}%
\pgfpathlineto{\pgfqpoint{1.909938in}{1.334206in}}%
\pgfpathlineto{\pgfqpoint{1.909979in}{1.334235in}}%
\pgfpathlineto{\pgfqpoint{1.910020in}{1.334264in}}%
\pgfpathlineto{\pgfqpoint{1.910061in}{1.334294in}}%
\pgfpathlineto{\pgfqpoint{1.910102in}{1.334323in}}%
\pgfpathlineto{\pgfqpoint{1.910143in}{1.334352in}}%
\pgfpathlineto{\pgfqpoint{1.910184in}{1.334381in}}%
\pgfpathlineto{\pgfqpoint{1.910225in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{1.910266in}{1.334440in}}%
\pgfpathlineto{\pgfqpoint{1.910307in}{1.334469in}}%
\pgfpathlineto{\pgfqpoint{1.910348in}{1.334498in}}%
\pgfpathlineto{\pgfqpoint{1.910389in}{1.334527in}}%
\pgfpathlineto{\pgfqpoint{1.910430in}{1.334556in}}%
\pgfpathlineto{\pgfqpoint{1.910471in}{1.334586in}}%
\pgfpathlineto{\pgfqpoint{1.910512in}{1.334615in}}%
\pgfpathlineto{\pgfqpoint{1.910553in}{1.334644in}}%
\pgfpathlineto{\pgfqpoint{1.910594in}{1.334673in}}%
\pgfpathlineto{\pgfqpoint{1.910635in}{1.334702in}}%
\pgfpathlineto{\pgfqpoint{1.910676in}{1.334731in}}%
\pgfpathlineto{\pgfqpoint{1.910717in}{1.334761in}}%
\pgfpathlineto{\pgfqpoint{1.910757in}{1.334790in}}%
\pgfpathlineto{\pgfqpoint{1.910798in}{1.334819in}}%
\pgfpathlineto{\pgfqpoint{1.910839in}{1.334848in}}%
\pgfpathlineto{\pgfqpoint{1.910880in}{1.334877in}}%
\pgfpathlineto{\pgfqpoint{1.910921in}{1.334906in}}%
\pgfpathlineto{\pgfqpoint{1.910962in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{1.911003in}{1.334965in}}%
\pgfpathlineto{\pgfqpoint{1.911044in}{1.334994in}}%
\pgfpathlineto{\pgfqpoint{1.911085in}{1.335023in}}%
\pgfpathlineto{\pgfqpoint{1.911126in}{1.335052in}}%
\pgfpathlineto{\pgfqpoint{1.911167in}{1.335081in}}%
\pgfpathlineto{\pgfqpoint{1.911208in}{1.335110in}}%
\pgfpathlineto{\pgfqpoint{1.911249in}{1.335140in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{1.335169in}}%
\pgfpathlineto{\pgfqpoint{1.911331in}{1.335198in}}%
\pgfpathlineto{\pgfqpoint{1.911372in}{1.335227in}}%
\pgfpathlineto{\pgfqpoint{1.911413in}{1.335256in}}%
\pgfpathlineto{\pgfqpoint{1.911454in}{1.335285in}}%
\pgfpathlineto{\pgfqpoint{1.911495in}{1.335314in}}%
\pgfpathlineto{\pgfqpoint{1.911536in}{1.335343in}}%
\pgfpathlineto{\pgfqpoint{1.911577in}{1.335373in}}%
\pgfpathlineto{\pgfqpoint{1.911617in}{1.335402in}}%
\pgfpathlineto{\pgfqpoint{1.911658in}{1.335431in}}%
\pgfpathlineto{\pgfqpoint{1.911699in}{1.335460in}}%
\pgfpathlineto{\pgfqpoint{1.911740in}{1.335489in}}%
\pgfpathlineto{\pgfqpoint{1.911781in}{1.335518in}}%
\pgfpathlineto{\pgfqpoint{1.911822in}{1.335547in}}%
\pgfpathlineto{\pgfqpoint{1.911863in}{1.335576in}}%
\pgfpathlineto{\pgfqpoint{1.911904in}{1.335605in}}%
\pgfpathlineto{\pgfqpoint{1.911945in}{1.335634in}}%
\pgfpathlineto{\pgfqpoint{1.911986in}{1.335664in}}%
\pgfpathlineto{\pgfqpoint{1.912027in}{1.335693in}}%
\pgfpathlineto{\pgfqpoint{1.912068in}{1.335722in}}%
\pgfpathlineto{\pgfqpoint{1.912109in}{1.335751in}}%
\pgfpathlineto{\pgfqpoint{1.912149in}{1.335780in}}%
\pgfpathlineto{\pgfqpoint{1.912190in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{1.912231in}{1.335838in}}%
\pgfpathlineto{\pgfqpoint{1.912272in}{1.335867in}}%
\pgfpathlineto{\pgfqpoint{1.912313in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{1.912354in}{1.335925in}}%
\pgfpathlineto{\pgfqpoint{1.912395in}{1.335954in}}%
\pgfpathlineto{\pgfqpoint{1.912436in}{1.335983in}}%
\pgfpathlineto{\pgfqpoint{1.912477in}{1.336012in}}%
\pgfpathlineto{\pgfqpoint{1.912517in}{1.336041in}}%
\pgfpathlineto{\pgfqpoint{1.912558in}{1.336070in}}%
\pgfpathlineto{\pgfqpoint{1.912599in}{1.336099in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.336129in}}%
\pgfpathlineto{\pgfqpoint{1.912681in}{1.336158in}}%
\pgfpathlineto{\pgfqpoint{1.912722in}{1.336187in}}%
\pgfpathlineto{\pgfqpoint{1.912763in}{1.336216in}}%
\pgfpathlineto{\pgfqpoint{1.912804in}{1.336245in}}%
\pgfpathlineto{\pgfqpoint{1.912844in}{1.336274in}}%
\pgfpathlineto{\pgfqpoint{1.912885in}{1.336303in}}%
\pgfpathlineto{\pgfqpoint{1.912926in}{1.336332in}}%
\pgfpathlineto{\pgfqpoint{1.912967in}{1.336361in}}%
\pgfpathlineto{\pgfqpoint{1.913008in}{1.336390in}}%
\pgfpathlineto{\pgfqpoint{1.913049in}{1.336419in}}%
\pgfpathlineto{\pgfqpoint{1.913090in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{1.913131in}{1.336477in}}%
\pgfpathlineto{\pgfqpoint{1.913171in}{1.336506in}}%
\pgfpathlineto{\pgfqpoint{1.913212in}{1.336535in}}%
\pgfpathlineto{\pgfqpoint{1.913253in}{1.336564in}}%
\pgfpathlineto{\pgfqpoint{1.913294in}{1.336593in}}%
\pgfpathlineto{\pgfqpoint{1.913335in}{1.336622in}}%
\pgfpathlineto{\pgfqpoint{1.913376in}{1.336651in}}%
\pgfpathlineto{\pgfqpoint{1.913416in}{1.336680in}}%
\pgfpathlineto{\pgfqpoint{1.913457in}{1.336709in}}%
\pgfpathlineto{\pgfqpoint{1.913498in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{1.913539in}{1.336766in}}%
\pgfpathlineto{\pgfqpoint{1.913580in}{1.336795in}}%
\pgfpathlineto{\pgfqpoint{1.913621in}{1.336824in}}%
\pgfpathlineto{\pgfqpoint{1.913662in}{1.336853in}}%
\pgfpathlineto{\pgfqpoint{1.913702in}{1.336882in}}%
\pgfpathlineto{\pgfqpoint{1.913743in}{1.336911in}}%
\pgfpathlineto{\pgfqpoint{1.913784in}{1.336940in}}%
\pgfpathlineto{\pgfqpoint{1.913825in}{1.336969in}}%
\pgfpathlineto{\pgfqpoint{1.913866in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{1.913906in}{1.337027in}}%
\pgfpathlineto{\pgfqpoint{1.913947in}{1.337056in}}%
\pgfpathlineto{\pgfqpoint{1.913988in}{1.337085in}}%
\pgfpathlineto{\pgfqpoint{1.914029in}{1.337114in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.337143in}}%
\pgfpathlineto{\pgfqpoint{1.914111in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{1.914151in}{1.337201in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{1.337229in}}%
\pgfpathlineto{\pgfqpoint{1.914233in}{1.337258in}}%
\pgfpathlineto{\pgfqpoint{1.914274in}{1.337287in}}%
\pgfpathlineto{\pgfqpoint{1.914315in}{1.337316in}}%
\pgfpathlineto{\pgfqpoint{1.914355in}{1.337345in}}%
\pgfpathlineto{\pgfqpoint{1.914396in}{1.337374in}}%
\pgfpathlineto{\pgfqpoint{1.914437in}{1.337403in}}%
\pgfpathlineto{\pgfqpoint{1.914478in}{1.337432in}}%
\pgfpathlineto{\pgfqpoint{1.914519in}{1.337461in}}%
\pgfpathlineto{\pgfqpoint{1.914559in}{1.337490in}}%
\pgfpathlineto{\pgfqpoint{1.914600in}{1.337518in}}%
\pgfpathlineto{\pgfqpoint{1.914641in}{1.337547in}}%
\pgfpathlineto{\pgfqpoint{1.914682in}{1.337576in}}%
\pgfpathlineto{\pgfqpoint{1.914722in}{1.337605in}}%
\pgfpathlineto{\pgfqpoint{1.914763in}{1.337634in}}%
\pgfpathlineto{\pgfqpoint{1.914804in}{1.337663in}}%
\pgfpathlineto{\pgfqpoint{1.914845in}{1.337692in}}%
\pgfpathlineto{\pgfqpoint{1.914886in}{1.337720in}}%
\pgfpathlineto{\pgfqpoint{1.914926in}{1.337749in}}%
\pgfpathlineto{\pgfqpoint{1.914967in}{1.337778in}}%
\pgfpathlineto{\pgfqpoint{1.915008in}{1.337807in}}%
\pgfpathlineto{\pgfqpoint{1.915049in}{1.337836in}}%
\pgfpathlineto{\pgfqpoint{1.915089in}{1.337865in}}%
\pgfpathlineto{\pgfqpoint{1.915130in}{1.337893in}}%
\pgfpathlineto{\pgfqpoint{1.915171in}{1.337922in}}%
\pgfpathlineto{\pgfqpoint{1.915212in}{1.337951in}}%
\pgfpathlineto{\pgfqpoint{1.915252in}{1.337980in}}%
\pgfpathlineto{\pgfqpoint{1.915293in}{1.338009in}}%
\pgfpathlineto{\pgfqpoint{1.915334in}{1.338038in}}%
\pgfpathlineto{\pgfqpoint{1.915375in}{1.338066in}}%
\pgfpathlineto{\pgfqpoint{1.915415in}{1.338095in}}%
\pgfpathlineto{\pgfqpoint{1.915456in}{1.338124in}}%
\pgfpathlineto{\pgfqpoint{1.915497in}{1.338153in}}%
\pgfpathlineto{\pgfqpoint{1.915538in}{1.338182in}}%
\pgfpathlineto{\pgfqpoint{1.915578in}{1.338210in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.338239in}}%
\pgfpathlineto{\pgfqpoint{1.915660in}{1.338268in}}%
\pgfpathlineto{\pgfqpoint{1.915701in}{1.338297in}}%
\pgfpathlineto{\pgfqpoint{1.915741in}{1.338325in}}%
\pgfpathlineto{\pgfqpoint{1.915782in}{1.338354in}}%
\pgfpathlineto{\pgfqpoint{1.915823in}{1.338383in}}%
\pgfpathlineto{\pgfqpoint{1.915864in}{1.338412in}}%
\pgfpathlineto{\pgfqpoint{1.915904in}{1.338441in}}%
\pgfpathlineto{\pgfqpoint{1.915945in}{1.338469in}}%
\pgfpathlineto{\pgfqpoint{1.915986in}{1.338498in}}%
\pgfpathlineto{\pgfqpoint{1.916026in}{1.338527in}}%
\pgfpathlineto{\pgfqpoint{1.916067in}{1.338556in}}%
\pgfpathlineto{\pgfqpoint{1.916108in}{1.338584in}}%
\pgfpathlineto{\pgfqpoint{1.916149in}{1.338613in}}%
\pgfpathlineto{\pgfqpoint{1.916189in}{1.338642in}}%
\pgfpathlineto{\pgfqpoint{1.916230in}{1.338670in}}%
\pgfpathlineto{\pgfqpoint{1.916271in}{1.338699in}}%
\pgfpathlineto{\pgfqpoint{1.916311in}{1.338728in}}%
\pgfpathlineto{\pgfqpoint{1.916352in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{1.916393in}{1.338785in}}%
\pgfpathlineto{\pgfqpoint{1.916434in}{1.338814in}}%
\pgfpathlineto{\pgfqpoint{1.916474in}{1.338843in}}%
\pgfpathlineto{\pgfqpoint{1.916515in}{1.338871in}}%
\pgfpathlineto{\pgfqpoint{1.916556in}{1.338900in}}%
\pgfpathlineto{\pgfqpoint{1.916596in}{1.338929in}}%
\pgfpathlineto{\pgfqpoint{1.916637in}{1.338958in}}%
\pgfpathlineto{\pgfqpoint{1.916678in}{1.338986in}}%
\pgfpathlineto{\pgfqpoint{1.916718in}{1.339015in}}%
\pgfpathlineto{\pgfqpoint{1.916759in}{1.339044in}}%
\pgfpathlineto{\pgfqpoint{1.916800in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{1.916840in}{1.339101in}}%
\pgfpathlineto{\pgfqpoint{1.916881in}{1.339130in}}%
\pgfpathlineto{\pgfqpoint{1.916922in}{1.339158in}}%
\pgfpathlineto{\pgfqpoint{1.916963in}{1.339187in}}%
\pgfpathlineto{\pgfqpoint{1.917003in}{1.339216in}}%
\pgfpathlineto{\pgfqpoint{1.917044in}{1.339244in}}%
\pgfpathlineto{\pgfqpoint{1.917085in}{1.339273in}}%
\pgfpathlineto{\pgfqpoint{1.917125in}{1.339302in}}%
\pgfpathlineto{\pgfqpoint{1.917166in}{1.339330in}}%
\pgfpathlineto{\pgfqpoint{1.917207in}{1.339359in}}%
\pgfpathlineto{\pgfqpoint{1.917247in}{1.339387in}}%
\pgfpathlineto{\pgfqpoint{1.917288in}{1.339416in}}%
\pgfpathlineto{\pgfqpoint{1.917329in}{1.339445in}}%
\pgfpathlineto{\pgfqpoint{1.917369in}{1.339473in}}%
\pgfpathlineto{\pgfqpoint{1.917410in}{1.339502in}}%
\pgfpathlineto{\pgfqpoint{1.917451in}{1.339531in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{1.339559in}}%
\pgfpathlineto{\pgfqpoint{1.917532in}{1.339588in}}%
\pgfpathlineto{\pgfqpoint{1.917572in}{1.339616in}}%
\pgfpathlineto{\pgfqpoint{1.917613in}{1.339645in}}%
\pgfpathlineto{\pgfqpoint{1.917654in}{1.339674in}}%
\pgfpathlineto{\pgfqpoint{1.917694in}{1.339702in}}%
\pgfpathlineto{\pgfqpoint{1.917735in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{1.917776in}{1.339759in}}%
\pgfpathlineto{\pgfqpoint{1.917816in}{1.339788in}}%
\pgfpathlineto{\pgfqpoint{1.917857in}{1.339816in}}%
\pgfpathlineto{\pgfqpoint{1.917898in}{1.339845in}}%
\pgfpathlineto{\pgfqpoint{1.917938in}{1.339874in}}%
\pgfpathlineto{\pgfqpoint{1.917979in}{1.339902in}}%
\pgfpathlineto{\pgfqpoint{1.918019in}{1.339931in}}%
\pgfpathlineto{\pgfqpoint{1.918060in}{1.339959in}}%
\pgfpathlineto{\pgfqpoint{1.918101in}{1.339988in}}%
\pgfpathlineto{\pgfqpoint{1.918141in}{1.340016in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{1.340045in}}%
\pgfpathlineto{\pgfqpoint{1.918223in}{1.340073in}}%
\pgfpathlineto{\pgfqpoint{1.918263in}{1.340102in}}%
\pgfpathlineto{\pgfqpoint{1.918304in}{1.340130in}}%
\pgfpathlineto{\pgfqpoint{1.918344in}{1.340159in}}%
\pgfpathlineto{\pgfqpoint{1.918385in}{1.340187in}}%
\pgfpathlineto{\pgfqpoint{1.918426in}{1.340216in}}%
\pgfpathlineto{\pgfqpoint{1.918466in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{1.918507in}{1.340273in}}%
\pgfpathlineto{\pgfqpoint{1.918547in}{1.340301in}}%
\pgfpathlineto{\pgfqpoint{1.918588in}{1.340330in}}%
\pgfpathlineto{\pgfqpoint{1.918629in}{1.340358in}}%
\pgfpathlineto{\pgfqpoint{1.918669in}{1.340387in}}%
\pgfpathlineto{\pgfqpoint{1.918710in}{1.340415in}}%
\pgfpathlineto{\pgfqpoint{1.918750in}{1.340444in}}%
\pgfpathlineto{\pgfqpoint{1.918791in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{1.918832in}{1.340501in}}%
\pgfpathlineto{\pgfqpoint{1.918872in}{1.340529in}}%
\pgfpathlineto{\pgfqpoint{1.918913in}{1.340558in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.340586in}}%
\pgfpathlineto{\pgfqpoint{1.918994in}{1.340615in}}%
\pgfpathlineto{\pgfqpoint{1.919035in}{1.340643in}}%
\pgfpathlineto{\pgfqpoint{1.919075in}{1.340671in}}%
\pgfpathlineto{\pgfqpoint{1.919116in}{1.340700in}}%
\pgfpathlineto{\pgfqpoint{1.919156in}{1.340728in}}%
\pgfpathlineto{\pgfqpoint{1.919197in}{1.340757in}}%
\pgfpathlineto{\pgfqpoint{1.919237in}{1.340785in}}%
\pgfpathlineto{\pgfqpoint{1.919278in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{1.919319in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{1.919359in}{1.340870in}}%
\pgfpathlineto{\pgfqpoint{1.919400in}{1.340899in}}%
\pgfpathlineto{\pgfqpoint{1.919440in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{1.919481in}{1.340956in}}%
\pgfpathlineto{\pgfqpoint{1.919521in}{1.340984in}}%
\pgfpathlineto{\pgfqpoint{1.919562in}{1.341012in}}%
\pgfpathlineto{\pgfqpoint{1.919603in}{1.341041in}}%
\pgfpathlineto{\pgfqpoint{1.919643in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.919684in}{1.341098in}}%
\pgfpathlineto{\pgfqpoint{1.919724in}{1.341126in}}%
\pgfpathlineto{\pgfqpoint{1.919765in}{1.341154in}}%
\pgfpathlineto{\pgfqpoint{1.919805in}{1.341183in}}%
\pgfpathlineto{\pgfqpoint{1.919846in}{1.341211in}}%
\pgfpathlineto{\pgfqpoint{1.919886in}{1.341239in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.341268in}}%
\pgfpathlineto{\pgfqpoint{1.919968in}{1.341296in}}%
\pgfpathlineto{\pgfqpoint{1.920008in}{1.341324in}}%
\pgfpathlineto{\pgfqpoint{1.920049in}{1.341353in}}%
\pgfpathlineto{\pgfqpoint{1.920089in}{1.341381in}}%
\pgfpathlineto{\pgfqpoint{1.920130in}{1.341409in}}%
\pgfpathlineto{\pgfqpoint{1.920170in}{1.341438in}}%
\pgfpathlineto{\pgfqpoint{1.920211in}{1.341466in}}%
\pgfpathlineto{\pgfqpoint{1.920251in}{1.341494in}}%
\pgfpathlineto{\pgfqpoint{1.920292in}{1.341523in}}%
\pgfpathlineto{\pgfqpoint{1.920332in}{1.341551in}}%
\pgfpathlineto{\pgfqpoint{1.920373in}{1.341579in}}%
\pgfpathlineto{\pgfqpoint{1.920413in}{1.341607in}}%
\pgfpathlineto{\pgfqpoint{1.920454in}{1.341636in}}%
\pgfpathlineto{\pgfqpoint{1.920494in}{1.341664in}}%
\pgfpathlineto{\pgfqpoint{1.920535in}{1.341692in}}%
\pgfpathlineto{\pgfqpoint{1.920575in}{1.341720in}}%
\pgfpathlineto{\pgfqpoint{1.920616in}{1.341749in}}%
\pgfpathlineto{\pgfqpoint{1.920656in}{1.341777in}}%
\pgfpathlineto{\pgfqpoint{1.920697in}{1.341805in}}%
\pgfpathlineto{\pgfqpoint{1.920737in}{1.341833in}}%
\pgfpathlineto{\pgfqpoint{1.920778in}{1.341862in}}%
\pgfpathlineto{\pgfqpoint{1.920818in}{1.341890in}}%
\pgfpathlineto{\pgfqpoint{1.920859in}{1.341918in}}%
\pgfpathlineto{\pgfqpoint{1.920899in}{1.341946in}}%
\pgfpathlineto{\pgfqpoint{1.920940in}{1.341975in}}%
\pgfpathlineto{\pgfqpoint{1.920980in}{1.342003in}}%
\pgfpathlineto{\pgfqpoint{1.921021in}{1.342031in}}%
\pgfpathlineto{\pgfqpoint{1.921061in}{1.342059in}}%
\pgfpathlineto{\pgfqpoint{1.921102in}{1.342088in}}%
\pgfpathlineto{\pgfqpoint{1.921142in}{1.342116in}}%
\pgfpathlineto{\pgfqpoint{1.921183in}{1.342144in}}%
\pgfpathlineto{\pgfqpoint{1.921223in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{1.921264in}{1.342200in}}%
\pgfpathlineto{\pgfqpoint{1.921304in}{1.342228in}}%
\pgfpathlineto{\pgfqpoint{1.921345in}{1.342257in}}%
\pgfpathlineto{\pgfqpoint{1.921385in}{1.342285in}}%
\pgfpathlineto{\pgfqpoint{1.921426in}{1.342313in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{1.342341in}}%
\pgfpathlineto{\pgfqpoint{1.921507in}{1.342369in}}%
\pgfpathlineto{\pgfqpoint{1.921547in}{1.342397in}}%
\pgfpathlineto{\pgfqpoint{1.921588in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{1.921628in}{1.342454in}}%
\pgfpathlineto{\pgfqpoint{1.921669in}{1.342482in}}%
\pgfpathlineto{\pgfqpoint{1.921709in}{1.342510in}}%
\pgfpathlineto{\pgfqpoint{1.921750in}{1.342538in}}%
\pgfpathlineto{\pgfqpoint{1.921790in}{1.342566in}}%
\pgfpathlineto{\pgfqpoint{1.921830in}{1.342594in}}%
\pgfpathlineto{\pgfqpoint{1.921871in}{1.342622in}}%
\pgfpathlineto{\pgfqpoint{1.921911in}{1.342651in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.342679in}}%
\pgfpathlineto{\pgfqpoint{1.921992in}{1.342707in}}%
\pgfpathlineto{\pgfqpoint{1.922033in}{1.342735in}}%
\pgfpathlineto{\pgfqpoint{1.922073in}{1.342763in}}%
\pgfpathlineto{\pgfqpoint{1.922114in}{1.342791in}}%
\pgfpathlineto{\pgfqpoint{1.922154in}{1.342819in}}%
\pgfpathlineto{\pgfqpoint{1.922195in}{1.342847in}}%
\pgfpathlineto{\pgfqpoint{1.922235in}{1.342875in}}%
\pgfpathlineto{\pgfqpoint{1.922275in}{1.342903in}}%
\pgfpathlineto{\pgfqpoint{1.922316in}{1.342931in}}%
\pgfpathlineto{\pgfqpoint{1.922356in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{1.922397in}{1.342987in}}%
\pgfpathlineto{\pgfqpoint{1.922437in}{1.343015in}}%
\pgfpathlineto{\pgfqpoint{1.922478in}{1.343044in}}%
\pgfpathlineto{\pgfqpoint{1.922518in}{1.343072in}}%
\pgfpathlineto{\pgfqpoint{1.922558in}{1.343100in}}%
\pgfpathlineto{\pgfqpoint{1.922599in}{1.343128in}}%
\pgfpathlineto{\pgfqpoint{1.922639in}{1.343156in}}%
\pgfpathlineto{\pgfqpoint{1.922680in}{1.343184in}}%
\pgfpathlineto{\pgfqpoint{1.922720in}{1.343212in}}%
\pgfpathlineto{\pgfqpoint{1.922761in}{1.343240in}}%
\pgfpathlineto{\pgfqpoint{1.922801in}{1.343268in}}%
\pgfpathlineto{\pgfqpoint{1.922841in}{1.343296in}}%
\pgfpathlineto{\pgfqpoint{1.922882in}{1.343324in}}%
\pgfpathlineto{\pgfqpoint{1.922922in}{1.343352in}}%
\pgfpathlineto{\pgfqpoint{1.922963in}{1.343380in}}%
\pgfpathlineto{\pgfqpoint{1.923003in}{1.343407in}}%
\pgfpathlineto{\pgfqpoint{1.923043in}{1.343435in}}%
\pgfpathlineto{\pgfqpoint{1.923084in}{1.343463in}}%
\pgfpathlineto{\pgfqpoint{1.923124in}{1.343491in}}%
\pgfpathlineto{\pgfqpoint{1.923165in}{1.343519in}}%
\pgfpathlineto{\pgfqpoint{1.923205in}{1.343547in}}%
\pgfpathlineto{\pgfqpoint{1.923245in}{1.343575in}}%
\pgfpathlineto{\pgfqpoint{1.923286in}{1.343603in}}%
\pgfpathlineto{\pgfqpoint{1.923326in}{1.343631in}}%
\pgfpathlineto{\pgfqpoint{1.923367in}{1.343659in}}%
\pgfpathlineto{\pgfqpoint{1.923407in}{1.343687in}}%
\pgfpathlineto{\pgfqpoint{1.923447in}{1.343715in}}%
\pgfpathlineto{\pgfqpoint{1.923488in}{1.343743in}}%
\pgfpathlineto{\pgfqpoint{1.923528in}{1.343771in}}%
\pgfpathlineto{\pgfqpoint{1.923569in}{1.343798in}}%
\pgfpathlineto{\pgfqpoint{1.923609in}{1.343826in}}%
\pgfpathlineto{\pgfqpoint{1.923649in}{1.343854in}}%
\pgfpathlineto{\pgfqpoint{1.923690in}{1.343882in}}%
\pgfpathlineto{\pgfqpoint{1.923730in}{1.343910in}}%
\pgfpathlineto{\pgfqpoint{1.923771in}{1.343938in}}%
\pgfpathlineto{\pgfqpoint{1.923811in}{1.343966in}}%
\pgfpathlineto{\pgfqpoint{1.923851in}{1.343994in}}%
\pgfpathlineto{\pgfqpoint{1.923892in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{1.923932in}{1.344049in}}%
\pgfpathlineto{\pgfqpoint{1.923972in}{1.344077in}}%
\pgfpathlineto{\pgfqpoint{1.924013in}{1.344105in}}%
\pgfpathlineto{\pgfqpoint{1.924053in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{1.924093in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{1.924134in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{1.924174in}{1.344216in}}%
\pgfpathlineto{\pgfqpoint{1.924215in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{1.924255in}{1.344272in}}%
\pgfpathlineto{\pgfqpoint{1.924295in}{1.344300in}}%
\pgfpathlineto{\pgfqpoint{1.924336in}{1.344327in}}%
\pgfpathlineto{\pgfqpoint{1.924376in}{1.344355in}}%
\pgfpathlineto{\pgfqpoint{1.924416in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{1.924457in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{1.924497in}{1.344438in}}%
\pgfpathlineto{\pgfqpoint{1.924537in}{1.344466in}}%
\pgfpathlineto{\pgfqpoint{1.924578in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{1.924618in}{1.344522in}}%
\pgfpathlineto{\pgfqpoint{1.924658in}{1.344549in}}%
\pgfpathlineto{\pgfqpoint{1.924699in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{1.924739in}{1.344605in}}%
\pgfpathlineto{\pgfqpoint{1.924779in}{1.344633in}}%
\pgfpathlineto{\pgfqpoint{1.924820in}{1.344660in}}%
\pgfpathlineto{\pgfqpoint{1.924860in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{1.924900in}{1.344716in}}%
\pgfpathlineto{\pgfqpoint{1.924941in}{1.344744in}}%
\pgfpathlineto{\pgfqpoint{1.924981in}{1.344771in}}%
\pgfpathlineto{\pgfqpoint{1.925021in}{1.344799in}}%
\pgfpathlineto{\pgfqpoint{1.925062in}{1.344827in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.344854in}}%
\pgfpathlineto{\pgfqpoint{1.925142in}{1.344882in}}%
\pgfpathlineto{\pgfqpoint{1.925183in}{1.344910in}}%
\pgfpathlineto{\pgfqpoint{1.925223in}{1.344937in}}%
\pgfpathlineto{\pgfqpoint{1.925263in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{1.925304in}{1.344993in}}%
\pgfpathlineto{\pgfqpoint{1.925344in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{1.925384in}{1.345048in}}%
\pgfpathlineto{\pgfqpoint{1.925425in}{1.345076in}}%
\pgfpathlineto{\pgfqpoint{1.925465in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{1.925505in}{1.345131in}}%
\pgfpathlineto{\pgfqpoint{1.925545in}{1.345158in}}%
\pgfpathlineto{\pgfqpoint{1.925586in}{1.345186in}}%
\pgfpathlineto{\pgfqpoint{1.925626in}{1.345214in}}%
\pgfpathlineto{\pgfqpoint{1.925666in}{1.345241in}}%
\pgfpathlineto{\pgfqpoint{1.925707in}{1.345269in}}%
\pgfpathlineto{\pgfqpoint{1.925747in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{1.925787in}{1.345324in}}%
\pgfpathlineto{\pgfqpoint{1.925828in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{1.925868in}{1.345379in}}%
\pgfpathlineto{\pgfqpoint{1.925908in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{1.925948in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{1.925989in}{1.345462in}}%
\pgfpathlineto{\pgfqpoint{1.926029in}{1.345489in}}%
\pgfpathlineto{\pgfqpoint{1.926069in}{1.345517in}}%
\pgfpathlineto{\pgfqpoint{1.926110in}{1.345544in}}%
\pgfpathlineto{\pgfqpoint{1.926150in}{1.345572in}}%
\pgfpathlineto{\pgfqpoint{1.926190in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{1.926230in}{1.345627in}}%
\pgfpathlineto{\pgfqpoint{1.926271in}{1.345655in}}%
\pgfpathlineto{\pgfqpoint{1.926311in}{1.345682in}}%
\pgfpathlineto{\pgfqpoint{1.926351in}{1.345710in}}%
\pgfpathlineto{\pgfqpoint{1.926391in}{1.345737in}}%
\pgfpathlineto{\pgfqpoint{1.926432in}{1.345764in}}%
\pgfpathlineto{\pgfqpoint{1.926472in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{1.926512in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{1.926553in}{1.345847in}}%
\pgfpathlineto{\pgfqpoint{1.926593in}{1.345874in}}%
\pgfpathlineto{\pgfqpoint{1.926633in}{1.345902in}}%
\pgfpathlineto{\pgfqpoint{1.926673in}{1.345929in}}%
\pgfpathlineto{\pgfqpoint{1.926714in}{1.345957in}}%
\pgfpathlineto{\pgfqpoint{1.926754in}{1.345984in}}%
\pgfpathlineto{\pgfqpoint{1.926794in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.926834in}{1.346039in}}%
\pgfpathlineto{\pgfqpoint{1.926875in}{1.346066in}}%
\pgfpathlineto{\pgfqpoint{1.926915in}{1.346094in}}%
\pgfpathlineto{\pgfqpoint{1.926955in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{1.926995in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{1.927036in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{1.346204in}}%
\pgfpathlineto{\pgfqpoint{1.927116in}{1.346231in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{1.346258in}}%
\pgfpathlineto{\pgfqpoint{1.927197in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{1.927237in}{1.346313in}}%
\pgfpathlineto{\pgfqpoint{1.927277in}{1.346340in}}%
\pgfpathlineto{\pgfqpoint{1.927317in}{1.346368in}}%
\pgfpathlineto{\pgfqpoint{1.927358in}{1.346395in}}%
\pgfpathlineto{\pgfqpoint{1.927398in}{1.346422in}}%
\pgfpathlineto{\pgfqpoint{1.927438in}{1.346450in}}%
\pgfpathlineto{\pgfqpoint{1.927478in}{1.346477in}}%
\pgfpathlineto{\pgfqpoint{1.927518in}{1.346504in}}%
\pgfpathlineto{\pgfqpoint{1.927559in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{1.927599in}{1.346559in}}%
\pgfpathlineto{\pgfqpoint{1.927639in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{1.927679in}{1.346614in}}%
\pgfpathlineto{\pgfqpoint{1.927720in}{1.346641in}}%
\pgfpathlineto{\pgfqpoint{1.927760in}{1.346668in}}%
\pgfpathlineto{\pgfqpoint{1.927800in}{1.346696in}}%
\pgfpathlineto{\pgfqpoint{1.927840in}{1.346723in}}%
\pgfpathlineto{\pgfqpoint{1.927880in}{1.346750in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{1.346777in}}%
\pgfpathlineto{\pgfqpoint{1.927961in}{1.346805in}}%
\pgfpathlineto{\pgfqpoint{1.928001in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{1.928041in}{1.346859in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{1.346886in}}%
\pgfpathlineto{\pgfqpoint{1.928122in}{1.346914in}}%
\pgfpathlineto{\pgfqpoint{1.928162in}{1.346941in}}%
\pgfpathlineto{\pgfqpoint{1.928202in}{1.346968in}}%
\pgfpathlineto{\pgfqpoint{1.928242in}{1.346995in}}%
\pgfpathlineto{\pgfqpoint{1.928282in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{1.928323in}{1.347050in}}%
\pgfpathlineto{\pgfqpoint{1.928363in}{1.347077in}}%
\pgfpathlineto{\pgfqpoint{1.928403in}{1.347104in}}%
\pgfpathlineto{\pgfqpoint{1.928443in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{1.928483in}{1.347158in}}%
\pgfpathlineto{\pgfqpoint{1.928524in}{1.347186in}}%
\pgfpathlineto{\pgfqpoint{1.928564in}{1.347213in}}%
\pgfpathlineto{\pgfqpoint{1.928604in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{1.928644in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{1.928684in}{1.347294in}}%
\pgfpathlineto{\pgfqpoint{1.928724in}{1.347321in}}%
\pgfpathlineto{\pgfqpoint{1.928765in}{1.347348in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.928845in}{1.347403in}}%
\pgfpathlineto{\pgfqpoint{1.928885in}{1.347430in}}%
\pgfpathlineto{\pgfqpoint{1.928925in}{1.347457in}}%
\pgfpathlineto{\pgfqpoint{1.928966in}{1.347484in}}%
\pgfpathlineto{\pgfqpoint{1.929006in}{1.347511in}}%
\pgfpathlineto{\pgfqpoint{1.929046in}{1.347538in}}%
\pgfpathlineto{\pgfqpoint{1.929086in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{1.929126in}{1.347592in}}%
\pgfpathlineto{\pgfqpoint{1.929166in}{1.347619in}}%
\pgfpathlineto{\pgfqpoint{1.929207in}{1.347646in}}%
\pgfpathlineto{\pgfqpoint{1.929247in}{1.347673in}}%
\pgfpathlineto{\pgfqpoint{1.929287in}{1.347701in}}%
\pgfpathlineto{\pgfqpoint{1.929327in}{1.347728in}}%
\pgfpathlineto{\pgfqpoint{1.929367in}{1.347755in}}%
\pgfpathlineto{\pgfqpoint{1.929407in}{1.347782in}}%
\pgfpathlineto{\pgfqpoint{1.929447in}{1.347809in}}%
\pgfpathlineto{\pgfqpoint{1.929488in}{1.347836in}}%
\pgfpathlineto{\pgfqpoint{1.929528in}{1.347863in}}%
\pgfpathlineto{\pgfqpoint{1.929568in}{1.347890in}}%
\pgfpathlineto{\pgfqpoint{1.929608in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{1.929648in}{1.347944in}}%
\pgfpathlineto{\pgfqpoint{1.929688in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{1.929728in}{1.347998in}}%
\pgfpathlineto{\pgfqpoint{1.929769in}{1.348025in}}%
\pgfpathlineto{\pgfqpoint{1.929809in}{1.348052in}}%
\pgfpathlineto{\pgfqpoint{1.929849in}{1.348079in}}%
\pgfpathlineto{\pgfqpoint{1.929889in}{1.348105in}}%
\pgfpathlineto{\pgfqpoint{1.929929in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{1.929969in}{1.348159in}}%
\pgfpathlineto{\pgfqpoint{1.930009in}{1.348186in}}%
\pgfpathlineto{\pgfqpoint{1.930050in}{1.348213in}}%
\pgfpathlineto{\pgfqpoint{1.930090in}{1.348240in}}%
\pgfpathlineto{\pgfqpoint{1.930130in}{1.348267in}}%
\pgfpathlineto{\pgfqpoint{1.930170in}{1.348294in}}%
\pgfpathlineto{\pgfqpoint{1.930210in}{1.348321in}}%
\pgfpathlineto{\pgfqpoint{1.930250in}{1.348348in}}%
\pgfpathlineto{\pgfqpoint{1.930290in}{1.348375in}}%
\pgfpathlineto{\pgfqpoint{1.930330in}{1.348401in}}%
\pgfpathlineto{\pgfqpoint{1.930371in}{1.348428in}}%
\pgfpathlineto{\pgfqpoint{1.930411in}{1.348455in}}%
\pgfpathlineto{\pgfqpoint{1.930451in}{1.348482in}}%
\pgfpathlineto{\pgfqpoint{1.930491in}{1.348509in}}%
\pgfpathlineto{\pgfqpoint{1.930531in}{1.348536in}}%
\pgfpathlineto{\pgfqpoint{1.930571in}{1.348563in}}%
\pgfpathlineto{\pgfqpoint{1.930611in}{1.348589in}}%
\pgfpathlineto{\pgfqpoint{1.930651in}{1.348616in}}%
\pgfpathlineto{\pgfqpoint{1.930691in}{1.348643in}}%
\pgfpathlineto{\pgfqpoint{1.930732in}{1.348670in}}%
\pgfpathlineto{\pgfqpoint{1.930772in}{1.348697in}}%
\pgfpathlineto{\pgfqpoint{1.930812in}{1.348723in}}%
\pgfpathlineto{\pgfqpoint{1.930852in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{1.930892in}{1.348777in}}%
\pgfpathlineto{\pgfqpoint{1.930932in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{1.930972in}{1.348831in}}%
\pgfpathlineto{\pgfqpoint{1.931012in}{1.348857in}}%
\pgfpathlineto{\pgfqpoint{1.931052in}{1.348884in}}%
\pgfpathlineto{\pgfqpoint{1.931092in}{1.348911in}}%
\pgfpathlineto{\pgfqpoint{1.931133in}{1.348938in}}%
\pgfpathlineto{\pgfqpoint{1.931173in}{1.348964in}}%
\pgfpathlineto{\pgfqpoint{1.931213in}{1.348991in}}%
\pgfpathlineto{\pgfqpoint{1.931253in}{1.349018in}}%
\pgfpathlineto{\pgfqpoint{1.931293in}{1.349044in}}%
\pgfpathlineto{\pgfqpoint{1.931333in}{1.349071in}}%
\pgfpathlineto{\pgfqpoint{1.931373in}{1.349098in}}%
\pgfpathlineto{\pgfqpoint{1.931413in}{1.349125in}}%
\pgfpathlineto{\pgfqpoint{1.931453in}{1.349151in}}%
\pgfpathlineto{\pgfqpoint{1.931493in}{1.349178in}}%
\pgfpathlineto{\pgfqpoint{1.931533in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{1.931573in}{1.349231in}}%
\pgfpathlineto{\pgfqpoint{1.931614in}{1.349258in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{1.931694in}{1.349311in}}%
\pgfpathlineto{\pgfqpoint{1.931734in}{1.349338in}}%
\pgfpathlineto{\pgfqpoint{1.931774in}{1.349364in}}%
\pgfpathlineto{\pgfqpoint{1.931814in}{1.349391in}}%
\pgfpathlineto{\pgfqpoint{1.931854in}{1.349418in}}%
\pgfpathlineto{\pgfqpoint{1.931894in}{1.349444in}}%
\pgfpathlineto{\pgfqpoint{1.931934in}{1.349471in}}%
\pgfpathlineto{\pgfqpoint{1.931974in}{1.349497in}}%
\pgfpathlineto{\pgfqpoint{1.932014in}{1.349524in}}%
\pgfpathlineto{\pgfqpoint{1.932054in}{1.349551in}}%
\pgfpathlineto{\pgfqpoint{1.932094in}{1.349577in}}%
\pgfpathlineto{\pgfqpoint{1.932134in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{1.932174in}{1.349630in}}%
\pgfpathlineto{\pgfqpoint{1.932214in}{1.349657in}}%
\pgfpathlineto{\pgfqpoint{1.932254in}{1.349683in}}%
\pgfpathlineto{\pgfqpoint{1.932295in}{1.349710in}}%
\pgfpathlineto{\pgfqpoint{1.932335in}{1.349737in}}%
\pgfpathlineto{\pgfqpoint{1.932375in}{1.349763in}}%
\pgfpathlineto{\pgfqpoint{1.932415in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{1.932455in}{1.349816in}}%
\pgfpathlineto{\pgfqpoint{1.932495in}{1.349843in}}%
\pgfpathlineto{\pgfqpoint{1.932535in}{1.349869in}}%
\pgfpathlineto{\pgfqpoint{1.932575in}{1.349896in}}%
\pgfpathlineto{\pgfqpoint{1.932615in}{1.349922in}}%
\pgfpathlineto{\pgfqpoint{1.932655in}{1.349949in}}%
\pgfpathlineto{\pgfqpoint{1.932695in}{1.349975in}}%
\pgfpathlineto{\pgfqpoint{1.932735in}{1.350001in}}%
\pgfpathlineto{\pgfqpoint{1.932775in}{1.350028in}}%
\pgfpathlineto{\pgfqpoint{1.932815in}{1.350054in}}%
\pgfpathlineto{\pgfqpoint{1.932855in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{1.932895in}{1.350107in}}%
\pgfpathlineto{\pgfqpoint{1.932935in}{1.350134in}}%
\pgfpathlineto{\pgfqpoint{1.932975in}{1.350160in}}%
\pgfpathlineto{\pgfqpoint{1.933015in}{1.350186in}}%
\pgfpathlineto{\pgfqpoint{1.933055in}{1.350213in}}%
\pgfpathlineto{\pgfqpoint{1.933095in}{1.350239in}}%
\pgfpathlineto{\pgfqpoint{1.933135in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{1.933175in}{1.350292in}}%
\pgfpathlineto{\pgfqpoint{1.933215in}{1.350318in}}%
\pgfpathlineto{\pgfqpoint{1.933255in}{1.350345in}}%
\pgfpathlineto{\pgfqpoint{1.933295in}{1.350371in}}%
\pgfpathlineto{\pgfqpoint{1.933335in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.933375in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{1.933415in}{1.350450in}}%
\pgfpathlineto{\pgfqpoint{1.933455in}{1.350476in}}%
\pgfpathlineto{\pgfqpoint{1.933495in}{1.350503in}}%
\pgfpathlineto{\pgfqpoint{1.933535in}{1.350529in}}%
\pgfpathlineto{\pgfqpoint{1.933575in}{1.350555in}}%
\pgfpathlineto{\pgfqpoint{1.933615in}{1.350582in}}%
\pgfpathlineto{\pgfqpoint{1.933655in}{1.350608in}}%
\pgfpathlineto{\pgfqpoint{1.933695in}{1.350634in}}%
\pgfpathlineto{\pgfqpoint{1.933735in}{1.350661in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{1.350687in}}%
\pgfpathlineto{\pgfqpoint{1.933815in}{1.350713in}}%
\pgfpathlineto{\pgfqpoint{1.933855in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{1.933895in}{1.350766in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.350792in}}%
\pgfpathlineto{\pgfqpoint{1.933975in}{1.350818in}}%
\pgfpathlineto{\pgfqpoint{1.934015in}{1.350844in}}%
\pgfpathlineto{\pgfqpoint{1.934055in}{1.350871in}}%
\pgfpathlineto{\pgfqpoint{1.934095in}{1.350897in}}%
\pgfpathlineto{\pgfqpoint{1.934135in}{1.350923in}}%
\pgfpathlineto{\pgfqpoint{1.934175in}{1.350949in}}%
\pgfpathlineto{\pgfqpoint{1.934215in}{1.350975in}}%
\pgfpathlineto{\pgfqpoint{1.934255in}{1.351002in}}%
\pgfpathlineto{\pgfqpoint{1.934295in}{1.351028in}}%
\pgfpathlineto{\pgfqpoint{1.934335in}{1.351054in}}%
\pgfpathlineto{\pgfqpoint{1.934375in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{1.934415in}{1.351106in}}%
\pgfpathlineto{\pgfqpoint{1.934455in}{1.351132in}}%
\pgfpathlineto{\pgfqpoint{1.934495in}{1.351158in}}%
\pgfpathlineto{\pgfqpoint{1.934535in}{1.351185in}}%
\pgfpathlineto{\pgfqpoint{1.934575in}{1.351211in}}%
\pgfpathlineto{\pgfqpoint{1.934615in}{1.351237in}}%
\pgfpathlineto{\pgfqpoint{1.934655in}{1.351263in}}%
\pgfpathlineto{\pgfqpoint{1.934695in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{1.934735in}{1.351315in}}%
\pgfpathlineto{\pgfqpoint{1.934775in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{1.934815in}{1.351367in}}%
\pgfpathlineto{\pgfqpoint{1.934855in}{1.351393in}}%
\pgfpathlineto{\pgfqpoint{1.934895in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.934935in}{1.351446in}}%
\pgfpathlineto{\pgfqpoint{1.934975in}{1.351472in}}%
\pgfpathlineto{\pgfqpoint{1.935015in}{1.351498in}}%
\pgfpathlineto{\pgfqpoint{1.935055in}{1.351524in}}%
\pgfpathlineto{\pgfqpoint{1.935095in}{1.351550in}}%
\pgfpathlineto{\pgfqpoint{1.935135in}{1.351576in}}%
\pgfpathlineto{\pgfqpoint{1.935175in}{1.351602in}}%
\pgfpathlineto{\pgfqpoint{1.935214in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{1.935254in}{1.351654in}}%
\pgfpathlineto{\pgfqpoint{1.935294in}{1.351680in}}%
\pgfpathlineto{\pgfqpoint{1.935334in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{1.935374in}{1.351732in}}%
\pgfpathlineto{\pgfqpoint{1.935414in}{1.351758in}}%
\pgfpathlineto{\pgfqpoint{1.935454in}{1.351784in}}%
\pgfpathlineto{\pgfqpoint{1.935494in}{1.351810in}}%
\pgfpathlineto{\pgfqpoint{1.935534in}{1.351835in}}%
\pgfpathlineto{\pgfqpoint{1.935574in}{1.351861in}}%
\pgfpathlineto{\pgfqpoint{1.935614in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{1.935654in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{1.935694in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{1.935734in}{1.351965in}}%
\pgfpathlineto{\pgfqpoint{1.935774in}{1.351991in}}%
\pgfpathlineto{\pgfqpoint{1.935814in}{1.352017in}}%
\pgfpathlineto{\pgfqpoint{1.935853in}{1.352043in}}%
\pgfpathlineto{\pgfqpoint{1.935893in}{1.352069in}}%
\pgfpathlineto{\pgfqpoint{1.935933in}{1.352094in}}%
\pgfpathlineto{\pgfqpoint{1.935973in}{1.352120in}}%
\pgfpathlineto{\pgfqpoint{1.936013in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{1.936053in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{1.936093in}{1.352198in}}%
\pgfpathlineto{\pgfqpoint{1.936133in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{1.936173in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{1.936213in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{1.936253in}{1.352301in}}%
\pgfpathlineto{\pgfqpoint{1.936293in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{1.936333in}{1.352353in}}%
\pgfpathlineto{\pgfqpoint{1.936372in}{1.352378in}}%
\pgfpathlineto{\pgfqpoint{1.936412in}{1.352404in}}%
\pgfpathlineto{\pgfqpoint{1.936452in}{1.352430in}}%
\pgfpathlineto{\pgfqpoint{1.936492in}{1.352456in}}%
\pgfpathlineto{\pgfqpoint{1.936532in}{1.352482in}}%
\pgfpathlineto{\pgfqpoint{1.936572in}{1.352507in}}%
\pgfpathlineto{\pgfqpoint{1.936612in}{1.352533in}}%
\pgfpathlineto{\pgfqpoint{1.936652in}{1.352559in}}%
\pgfpathlineto{\pgfqpoint{1.936692in}{1.352584in}}%
\pgfpathlineto{\pgfqpoint{1.936732in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{1.936772in}{1.352636in}}%
\pgfpathlineto{\pgfqpoint{1.936811in}{1.352662in}}%
\pgfpathlineto{\pgfqpoint{1.936851in}{1.352687in}}%
\pgfpathlineto{\pgfqpoint{1.936891in}{1.352713in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.352739in}}%
\pgfpathlineto{\pgfqpoint{1.936971in}{1.352764in}}%
\pgfpathlineto{\pgfqpoint{1.937011in}{1.352790in}}%
\pgfpathlineto{\pgfqpoint{1.937051in}{1.352816in}}%
\pgfpathlineto{\pgfqpoint{1.937091in}{1.352841in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{1.352867in}}%
\pgfpathlineto{\pgfqpoint{1.937171in}{1.352892in}}%
\pgfpathlineto{\pgfqpoint{1.937210in}{1.352918in}}%
\pgfpathlineto{\pgfqpoint{1.937250in}{1.352944in}}%
\pgfpathlineto{\pgfqpoint{1.937290in}{1.352969in}}%
\pgfpathlineto{\pgfqpoint{1.937330in}{1.352995in}}%
\pgfpathlineto{\pgfqpoint{1.937370in}{1.353020in}}%
\pgfpathlineto{\pgfqpoint{1.937410in}{1.353046in}}%
\pgfpathlineto{\pgfqpoint{1.937450in}{1.353072in}}%
\pgfpathlineto{\pgfqpoint{1.937490in}{1.353097in}}%
\pgfpathlineto{\pgfqpoint{1.937529in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{1.937569in}{1.353148in}}%
\pgfpathlineto{\pgfqpoint{1.937609in}{1.353174in}}%
\pgfpathlineto{\pgfqpoint{1.937649in}{1.353199in}}%
\pgfpathlineto{\pgfqpoint{1.937689in}{1.353225in}}%
\pgfpathlineto{\pgfqpoint{1.937729in}{1.353250in}}%
\pgfpathlineto{\pgfqpoint{1.937769in}{1.353276in}}%
\pgfpathlineto{\pgfqpoint{1.937809in}{1.353301in}}%
\pgfpathlineto{\pgfqpoint{1.937848in}{1.353327in}}%
\pgfpathlineto{\pgfqpoint{1.937888in}{1.353352in}}%
\pgfpathlineto{\pgfqpoint{1.937928in}{1.353378in}}%
\pgfpathlineto{\pgfqpoint{1.937968in}{1.353403in}}%
\pgfpathlineto{\pgfqpoint{1.938008in}{1.353429in}}%
\pgfpathlineto{\pgfqpoint{1.938048in}{1.353454in}}%
\pgfpathlineto{\pgfqpoint{1.938088in}{1.353480in}}%
\pgfpathlineto{\pgfqpoint{1.938127in}{1.353505in}}%
\pgfpathlineto{\pgfqpoint{1.938167in}{1.353530in}}%
\pgfpathlineto{\pgfqpoint{1.938207in}{1.353556in}}%
\pgfpathlineto{\pgfqpoint{1.938247in}{1.353581in}}%
\pgfpathlineto{\pgfqpoint{1.938287in}{1.353607in}}%
\pgfpathlineto{\pgfqpoint{1.938327in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{1.938367in}{1.353657in}}%
\pgfpathlineto{\pgfqpoint{1.938406in}{1.353683in}}%
\pgfpathlineto{\pgfqpoint{1.938446in}{1.353708in}}%
\pgfpathlineto{\pgfqpoint{1.938486in}{1.353733in}}%
\pgfpathlineto{\pgfqpoint{1.938526in}{1.353759in}}%
\pgfpathlineto{\pgfqpoint{1.938566in}{1.353784in}}%
\pgfpathlineto{\pgfqpoint{1.938606in}{1.353810in}}%
\pgfpathlineto{\pgfqpoint{1.938646in}{1.353835in}}%
\pgfpathlineto{\pgfqpoint{1.938685in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{1.938725in}{1.353885in}}%
\pgfpathlineto{\pgfqpoint{1.938765in}{1.353911in}}%
\pgfpathlineto{\pgfqpoint{1.938805in}{1.353936in}}%
\pgfpathlineto{\pgfqpoint{1.938845in}{1.353961in}}%
\pgfpathlineto{\pgfqpoint{1.938885in}{1.353987in}}%
\pgfpathlineto{\pgfqpoint{1.938924in}{1.354012in}}%
\pgfpathlineto{\pgfqpoint{1.938964in}{1.354037in}}%
\pgfpathlineto{\pgfqpoint{1.939004in}{1.354062in}}%
\pgfpathlineto{\pgfqpoint{1.939044in}{1.354088in}}%
\pgfpathlineto{\pgfqpoint{1.939084in}{1.354113in}}%
\pgfpathlineto{\pgfqpoint{1.939124in}{1.354138in}}%
\pgfpathlineto{\pgfqpoint{1.939163in}{1.354163in}}%
\pgfpathlineto{\pgfqpoint{1.939203in}{1.354189in}}%
\pgfpathlineto{\pgfqpoint{1.939243in}{1.354214in}}%
\pgfpathlineto{\pgfqpoint{1.939283in}{1.354239in}}%
\pgfpathlineto{\pgfqpoint{1.939323in}{1.354264in}}%
\pgfpathlineto{\pgfqpoint{1.939363in}{1.354289in}}%
\pgfpathlineto{\pgfqpoint{1.939402in}{1.354314in}}%
\pgfpathlineto{\pgfqpoint{1.939442in}{1.354340in}}%
\pgfpathlineto{\pgfqpoint{1.939482in}{1.354365in}}%
\pgfpathlineto{\pgfqpoint{1.939522in}{1.354390in}}%
\pgfpathlineto{\pgfqpoint{1.939562in}{1.354415in}}%
\pgfpathlineto{\pgfqpoint{1.939602in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{1.939641in}{1.354465in}}%
\pgfpathlineto{\pgfqpoint{1.939681in}{1.354490in}}%
\pgfpathlineto{\pgfqpoint{1.939721in}{1.354515in}}%
\pgfpathlineto{\pgfqpoint{1.939761in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{1.939801in}{1.354566in}}%
\pgfpathlineto{\pgfqpoint{1.939840in}{1.354591in}}%
\pgfpathlineto{\pgfqpoint{1.939880in}{1.354616in}}%
\pgfpathlineto{\pgfqpoint{1.939920in}{1.354641in}}%
\pgfpathlineto{\pgfqpoint{1.939960in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{1.940000in}{1.354691in}}%
\pgfpathlineto{\pgfqpoint{1.940039in}{1.354716in}}%
\pgfpathlineto{\pgfqpoint{1.940079in}{1.354741in}}%
\pgfpathlineto{\pgfqpoint{1.940119in}{1.354766in}}%
\pgfpathlineto{\pgfqpoint{1.940159in}{1.354791in}}%
\pgfpathlineto{\pgfqpoint{1.940199in}{1.354816in}}%
\pgfpathlineto{\pgfqpoint{1.940238in}{1.354841in}}%
\pgfpathlineto{\pgfqpoint{1.940278in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{1.940318in}{1.354891in}}%
\pgfpathlineto{\pgfqpoint{1.940358in}{1.354916in}}%
\pgfpathlineto{\pgfqpoint{1.940398in}{1.354941in}}%
\pgfpathlineto{\pgfqpoint{1.940437in}{1.354966in}}%
\pgfpathlineto{\pgfqpoint{1.940477in}{1.354991in}}%
\pgfpathlineto{\pgfqpoint{1.940517in}{1.355016in}}%
\pgfpathlineto{\pgfqpoint{1.940557in}{1.355041in}}%
\pgfpathlineto{\pgfqpoint{1.940597in}{1.355066in}}%
\pgfpathlineto{\pgfqpoint{1.940636in}{1.355090in}}%
\pgfpathlineto{\pgfqpoint{1.940676in}{1.355115in}}%
\pgfpathlineto{\pgfqpoint{1.940716in}{1.355140in}}%
\pgfpathlineto{\pgfqpoint{1.940756in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{1.940796in}{1.355190in}}%
\pgfpathlineto{\pgfqpoint{1.940835in}{1.355215in}}%
\pgfpathlineto{\pgfqpoint{1.940875in}{1.355240in}}%
\pgfpathlineto{\pgfqpoint{1.940915in}{1.355265in}}%
\pgfpathlineto{\pgfqpoint{1.940955in}{1.355289in}}%
\pgfpathlineto{\pgfqpoint{1.940994in}{1.355314in}}%
\pgfpathlineto{\pgfqpoint{1.941034in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.941074in}{1.355364in}}%
\pgfpathlineto{\pgfqpoint{1.941114in}{1.355389in}}%
\pgfpathlineto{\pgfqpoint{1.941154in}{1.355413in}}%
\pgfpathlineto{\pgfqpoint{1.941193in}{1.355438in}}%
\pgfpathlineto{\pgfqpoint{1.941233in}{1.355463in}}%
\pgfpathlineto{\pgfqpoint{1.941273in}{1.355488in}}%
\pgfpathlineto{\pgfqpoint{1.941313in}{1.355513in}}%
\pgfpathlineto{\pgfqpoint{1.941352in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{1.941392in}{1.355562in}}%
\pgfpathlineto{\pgfqpoint{1.941432in}{1.355587in}}%
\pgfpathlineto{\pgfqpoint{1.941472in}{1.355612in}}%
\pgfpathlineto{\pgfqpoint{1.941511in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{1.941551in}{1.355661in}}%
\pgfpathlineto{\pgfqpoint{1.941591in}{1.355686in}}%
\pgfpathlineto{\pgfqpoint{1.941631in}{1.355710in}}%
\pgfpathlineto{\pgfqpoint{1.941671in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{1.941710in}{1.355760in}}%
\pgfpathlineto{\pgfqpoint{1.941750in}{1.355784in}}%
\pgfpathlineto{\pgfqpoint{1.941790in}{1.355809in}}%
\pgfpathlineto{\pgfqpoint{1.941830in}{1.355834in}}%
\pgfpathlineto{\pgfqpoint{1.941869in}{1.355858in}}%
\pgfpathlineto{\pgfqpoint{1.941909in}{1.355883in}}%
\pgfpathlineto{\pgfqpoint{1.941949in}{1.355908in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{1.942028in}{1.355957in}}%
\pgfpathlineto{\pgfqpoint{1.942068in}{1.355981in}}%
\pgfpathlineto{\pgfqpoint{1.942108in}{1.356006in}}%
\pgfpathlineto{\pgfqpoint{1.942148in}{1.356031in}}%
\pgfpathlineto{\pgfqpoint{1.942187in}{1.356055in}}%
\pgfpathlineto{\pgfqpoint{1.942227in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{1.942267in}{1.356104in}}%
\pgfpathlineto{\pgfqpoint{1.942307in}{1.356129in}}%
\pgfpathlineto{\pgfqpoint{1.942346in}{1.356153in}}%
\pgfpathlineto{\pgfqpoint{1.942386in}{1.356178in}}%
\pgfpathlineto{\pgfqpoint{1.942426in}{1.356202in}}%
\pgfpathlineto{\pgfqpoint{1.942466in}{1.356227in}}%
\pgfpathlineto{\pgfqpoint{1.942505in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{1.942545in}{1.356276in}}%
\pgfpathlineto{\pgfqpoint{1.942585in}{1.356300in}}%
\pgfpathlineto{\pgfqpoint{1.942625in}{1.356325in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{1.356349in}}%
\pgfpathlineto{\pgfqpoint{1.942704in}{1.356374in}}%
\pgfpathlineto{\pgfqpoint{1.942744in}{1.356398in}}%
\pgfpathlineto{\pgfqpoint{1.942783in}{1.356423in}}%
\pgfpathlineto{\pgfqpoint{1.942823in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{1.942863in}{1.356471in}}%
\pgfpathlineto{\pgfqpoint{1.942903in}{1.356496in}}%
\pgfpathlineto{\pgfqpoint{1.942942in}{1.356520in}}%
\pgfpathlineto{\pgfqpoint{1.942982in}{1.356545in}}%
\pgfpathlineto{\pgfqpoint{1.943022in}{1.356569in}}%
\pgfpathlineto{\pgfqpoint{1.943062in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{1.943101in}{1.356618in}}%
\pgfpathlineto{\pgfqpoint{1.943141in}{1.356642in}}%
\pgfpathlineto{\pgfqpoint{1.943181in}{1.356667in}}%
\pgfpathlineto{\pgfqpoint{1.943220in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{1.943260in}{1.356715in}}%
\pgfpathlineto{\pgfqpoint{1.943300in}{1.356740in}}%
\pgfpathlineto{\pgfqpoint{1.943340in}{1.356764in}}%
\pgfpathlineto{\pgfqpoint{1.943379in}{1.356788in}}%
\pgfpathlineto{\pgfqpoint{1.943419in}{1.356812in}}%
\pgfpathlineto{\pgfqpoint{1.943459in}{1.356837in}}%
\pgfpathlineto{\pgfqpoint{1.943498in}{1.356861in}}%
\pgfpathlineto{\pgfqpoint{1.943538in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{1.943578in}{1.356910in}}%
\pgfpathlineto{\pgfqpoint{1.943618in}{1.356934in}}%
\pgfpathlineto{\pgfqpoint{1.943657in}{1.356958in}}%
\pgfpathlineto{\pgfqpoint{1.943697in}{1.356982in}}%
\pgfpathlineto{\pgfqpoint{1.943737in}{1.357006in}}%
\pgfpathlineto{\pgfqpoint{1.943776in}{1.357031in}}%
\pgfpathlineto{\pgfqpoint{1.943816in}{1.357055in}}%
\pgfpathlineto{\pgfqpoint{1.943856in}{1.357079in}}%
\pgfpathlineto{\pgfqpoint{1.943896in}{1.357103in}}%
\pgfpathlineto{\pgfqpoint{1.943935in}{1.357127in}}%
\pgfpathlineto{\pgfqpoint{1.943975in}{1.357152in}}%
\pgfpathlineto{\pgfqpoint{1.944015in}{1.357176in}}%
\pgfpathlineto{\pgfqpoint{1.944054in}{1.357200in}}%
\pgfpathlineto{\pgfqpoint{1.944094in}{1.357224in}}%
\pgfpathlineto{\pgfqpoint{1.944134in}{1.357248in}}%
\pgfpathlineto{\pgfqpoint{1.944174in}{1.357272in}}%
\pgfpathlineto{\pgfqpoint{1.944213in}{1.357296in}}%
\pgfpathlineto{\pgfqpoint{1.944253in}{1.357321in}}%
\pgfpathlineto{\pgfqpoint{1.944293in}{1.357345in}}%
\pgfpathlineto{\pgfqpoint{1.944332in}{1.357369in}}%
\pgfpathlineto{\pgfqpoint{1.944372in}{1.357393in}}%
\pgfpathlineto{\pgfqpoint{1.944412in}{1.357417in}}%
\pgfpathlineto{\pgfqpoint{1.944451in}{1.357441in}}%
\pgfpathlineto{\pgfqpoint{1.944491in}{1.357465in}}%
\pgfpathlineto{\pgfqpoint{1.944531in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{1.944570in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{1.944610in}{1.357537in}}%
\pgfpathlineto{\pgfqpoint{1.944650in}{1.357561in}}%
\pgfpathlineto{\pgfqpoint{1.944690in}{1.357585in}}%
\pgfpathlineto{\pgfqpoint{1.944729in}{1.357609in}}%
\pgfpathlineto{\pgfqpoint{1.944769in}{1.357633in}}%
\pgfpathlineto{\pgfqpoint{1.944809in}{1.357657in}}%
\pgfpathlineto{\pgfqpoint{1.944848in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{1.944888in}{1.357705in}}%
\pgfpathlineto{\pgfqpoint{1.944928in}{1.357729in}}%
\pgfpathlineto{\pgfqpoint{1.944967in}{1.357753in}}%
\pgfpathlineto{\pgfqpoint{1.945007in}{1.357777in}}%
\pgfpathlineto{\pgfqpoint{1.945047in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{1.945086in}{1.357825in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{1.357849in}}%
\pgfpathlineto{\pgfqpoint{1.945166in}{1.357872in}}%
\pgfpathlineto{\pgfqpoint{1.945205in}{1.357896in}}%
\pgfpathlineto{\pgfqpoint{1.945245in}{1.357920in}}%
\pgfpathlineto{\pgfqpoint{1.945285in}{1.357944in}}%
\pgfpathlineto{\pgfqpoint{1.945324in}{1.357968in}}%
\pgfpathlineto{\pgfqpoint{1.945364in}{1.357992in}}%
\pgfpathlineto{\pgfqpoint{1.945404in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{1.945443in}{1.358039in}}%
\pgfpathlineto{\pgfqpoint{1.945483in}{1.358063in}}%
\pgfpathlineto{\pgfqpoint{1.945523in}{1.358087in}}%
\pgfpathlineto{\pgfqpoint{1.945562in}{1.358111in}}%
\pgfpathlineto{\pgfqpoint{1.945602in}{1.358135in}}%
\pgfpathlineto{\pgfqpoint{1.945642in}{1.358158in}}%
\pgfpathlineto{\pgfqpoint{1.945681in}{1.358182in}}%
\pgfpathlineto{\pgfqpoint{1.945721in}{1.358206in}}%
\pgfpathlineto{\pgfqpoint{1.945761in}{1.358230in}}%
\pgfpathlineto{\pgfqpoint{1.945800in}{1.358254in}}%
\pgfpathlineto{\pgfqpoint{1.945840in}{1.358277in}}%
\pgfpathlineto{\pgfqpoint{1.945880in}{1.358301in}}%
\pgfpathlineto{\pgfqpoint{1.945919in}{1.358325in}}%
\pgfpathlineto{\pgfqpoint{1.945959in}{1.358348in}}%
\pgfpathlineto{\pgfqpoint{1.945999in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{1.946038in}{1.358396in}}%
\pgfpathlineto{\pgfqpoint{1.946078in}{1.358419in}}%
\pgfpathlineto{\pgfqpoint{1.946118in}{1.358443in}}%
\pgfpathlineto{\pgfqpoint{1.946157in}{1.358467in}}%
\pgfpathlineto{\pgfqpoint{1.946197in}{1.358490in}}%
\pgfpathlineto{\pgfqpoint{1.946237in}{1.358514in}}%
\pgfpathlineto{\pgfqpoint{1.946276in}{1.358538in}}%
\pgfpathlineto{\pgfqpoint{1.946316in}{1.358561in}}%
\pgfpathlineto{\pgfqpoint{1.946356in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{1.946395in}{1.358609in}}%
\pgfpathlineto{\pgfqpoint{1.946435in}{1.358632in}}%
\pgfpathlineto{\pgfqpoint{1.946475in}{1.358656in}}%
\pgfpathlineto{\pgfqpoint{1.946514in}{1.358679in}}%
\pgfpathlineto{\pgfqpoint{1.946554in}{1.358703in}}%
\pgfpathlineto{\pgfqpoint{1.946593in}{1.358726in}}%
\pgfpathlineto{\pgfqpoint{1.946633in}{1.358750in}}%
\pgfpathlineto{\pgfqpoint{1.946673in}{1.358774in}}%
\pgfpathlineto{\pgfqpoint{1.946712in}{1.358797in}}%
\pgfpathlineto{\pgfqpoint{1.946752in}{1.358821in}}%
\pgfpathlineto{\pgfqpoint{1.946792in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{1.946831in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{1.946871in}{1.358891in}}%
\pgfpathlineto{\pgfqpoint{1.946911in}{1.358915in}}%
\pgfpathlineto{\pgfqpoint{1.946950in}{1.358938in}}%
\pgfpathlineto{\pgfqpoint{1.946990in}{1.358962in}}%
\pgfpathlineto{\pgfqpoint{1.947030in}{1.358985in}}%
\pgfpathlineto{\pgfqpoint{1.947069in}{1.359008in}}%
\pgfpathlineto{\pgfqpoint{1.947109in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{1.947148in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{1.947188in}{1.359079in}}%
\pgfpathlineto{\pgfqpoint{1.947228in}{1.359102in}}%
\pgfpathlineto{\pgfqpoint{1.947267in}{1.359126in}}%
\pgfpathlineto{\pgfqpoint{1.947307in}{1.359149in}}%
\pgfpathlineto{\pgfqpoint{1.947347in}{1.359172in}}%
\pgfpathlineto{\pgfqpoint{1.947386in}{1.359196in}}%
\pgfpathlineto{\pgfqpoint{1.947426in}{1.359219in}}%
\pgfpathlineto{\pgfqpoint{1.947465in}{1.359242in}}%
\pgfpathlineto{\pgfqpoint{1.947505in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{1.947545in}{1.359289in}}%
\pgfpathlineto{\pgfqpoint{1.947584in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{1.947624in}{1.359336in}}%
\pgfpathlineto{\pgfqpoint{1.947664in}{1.359359in}}%
\pgfpathlineto{\pgfqpoint{1.947703in}{1.359382in}}%
\pgfpathlineto{\pgfqpoint{1.947743in}{1.359406in}}%
\pgfpathlineto{\pgfqpoint{1.947782in}{1.359429in}}%
\pgfpathlineto{\pgfqpoint{1.947822in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{1.947862in}{1.359475in}}%
\pgfpathlineto{\pgfqpoint{1.947901in}{1.359499in}}%
\pgfpathlineto{\pgfqpoint{1.947941in}{1.359522in}}%
\pgfpathlineto{\pgfqpoint{1.947981in}{1.359545in}}%
\pgfpathlineto{\pgfqpoint{1.948020in}{1.359568in}}%
\pgfpathlineto{\pgfqpoint{1.948060in}{1.359591in}}%
\pgfpathlineto{\pgfqpoint{1.948099in}{1.359615in}}%
\pgfpathlineto{\pgfqpoint{1.948139in}{1.359638in}}%
\pgfpathlineto{\pgfqpoint{1.948179in}{1.359661in}}%
\pgfpathlineto{\pgfqpoint{1.948218in}{1.359684in}}%
\pgfpathlineto{\pgfqpoint{1.948258in}{1.359707in}}%
\pgfpathlineto{\pgfqpoint{1.948297in}{1.359730in}}%
\pgfpathlineto{\pgfqpoint{1.948337in}{1.359754in}}%
\pgfpathlineto{\pgfqpoint{1.948377in}{1.359777in}}%
\pgfpathlineto{\pgfqpoint{1.948416in}{1.359800in}}%
\pgfpathlineto{\pgfqpoint{1.948456in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{1.948496in}{1.359846in}}%
\pgfpathlineto{\pgfqpoint{1.948535in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{1.948575in}{1.359892in}}%
\pgfpathlineto{\pgfqpoint{1.948614in}{1.359915in}}%
\pgfpathlineto{\pgfqpoint{1.948654in}{1.359938in}}%
\pgfpathlineto{\pgfqpoint{1.948694in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{1.948733in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{1.948773in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{1.948812in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{1.948852in}{1.360053in}}%
\pgfpathlineto{\pgfqpoint{1.948892in}{1.360076in}}%
\pgfpathlineto{\pgfqpoint{1.948931in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{1.948971in}{1.360122in}}%
\pgfpathlineto{\pgfqpoint{1.949010in}{1.360145in}}%
\pgfpathlineto{\pgfqpoint{1.949050in}{1.360168in}}%
\pgfpathlineto{\pgfqpoint{1.949090in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.949129in}{1.360214in}}%
\pgfpathlineto{\pgfqpoint{1.949169in}{1.360237in}}%
\pgfpathlineto{\pgfqpoint{1.949208in}{1.360260in}}%
\pgfpathlineto{\pgfqpoint{1.949248in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{1.949288in}{1.360306in}}%
\pgfpathlineto{\pgfqpoint{1.949327in}{1.360329in}}%
\pgfpathlineto{\pgfqpoint{1.949367in}{1.360352in}}%
\pgfpathlineto{\pgfqpoint{1.949406in}{1.360375in}}%
\pgfpathlineto{\pgfqpoint{1.949446in}{1.360397in}}%
\pgfpathlineto{\pgfqpoint{1.949485in}{1.360420in}}%
\pgfpathlineto{\pgfqpoint{1.949525in}{1.360443in}}%
\pgfpathlineto{\pgfqpoint{1.949565in}{1.360466in}}%
\pgfpathlineto{\pgfqpoint{1.949604in}{1.360489in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{1.360512in}}%
\pgfpathlineto{\pgfqpoint{1.949683in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{1.949723in}{1.360557in}}%
\pgfpathlineto{\pgfqpoint{1.949763in}{1.360580in}}%
\pgfpathlineto{\pgfqpoint{1.949802in}{1.360603in}}%
\pgfpathlineto{\pgfqpoint{1.949842in}{1.360626in}}%
\pgfpathlineto{\pgfqpoint{1.949881in}{1.360648in}}%
\pgfpathlineto{\pgfqpoint{1.949921in}{1.360671in}}%
\pgfpathlineto{\pgfqpoint{1.949960in}{1.360694in}}%
\pgfpathlineto{\pgfqpoint{1.950000in}{1.360716in}}%
\pgfpathlineto{\pgfqpoint{1.950040in}{1.360739in}}%
\pgfpathlineto{\pgfqpoint{1.950079in}{1.360762in}}%
\pgfpathlineto{\pgfqpoint{1.950119in}{1.360785in}}%
\pgfpathlineto{\pgfqpoint{1.950158in}{1.360807in}}%
\pgfpathlineto{\pgfqpoint{1.950198in}{1.360830in}}%
\pgfpathlineto{\pgfqpoint{1.950238in}{1.360853in}}%
\pgfpathlineto{\pgfqpoint{1.950277in}{1.360875in}}%
\pgfpathlineto{\pgfqpoint{1.950317in}{1.360898in}}%
\pgfpathlineto{\pgfqpoint{1.950356in}{1.360921in}}%
\pgfpathlineto{\pgfqpoint{1.950396in}{1.360943in}}%
\pgfpathlineto{\pgfqpoint{1.950435in}{1.360966in}}%
\pgfpathlineto{\pgfqpoint{1.950475in}{1.360988in}}%
\pgfpathlineto{\pgfqpoint{1.950515in}{1.361011in}}%
\pgfpathlineto{\pgfqpoint{1.950554in}{1.361034in}}%
\pgfpathlineto{\pgfqpoint{1.950594in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{1.950633in}{1.361079in}}%
\pgfpathlineto{\pgfqpoint{1.950673in}{1.361101in}}%
\pgfpathlineto{\pgfqpoint{1.950712in}{1.361124in}}%
\pgfpathlineto{\pgfqpoint{1.950752in}{1.361146in}}%
\pgfpathlineto{\pgfqpoint{1.950792in}{1.361169in}}%
\pgfpathlineto{\pgfqpoint{1.950831in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{1.950871in}{1.361214in}}%
\pgfpathlineto{\pgfqpoint{1.950910in}{1.361236in}}%
\pgfpathlineto{\pgfqpoint{1.950950in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{1.950989in}{1.361281in}}%
\pgfpathlineto{\pgfqpoint{1.951029in}{1.361304in}}%
\pgfpathlineto{\pgfqpoint{1.951068in}{1.361326in}}%
\pgfpathlineto{\pgfqpoint{1.951108in}{1.361349in}}%
\pgfpathlineto{\pgfqpoint{1.951148in}{1.361371in}}%
\pgfpathlineto{\pgfqpoint{1.951187in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{1.951227in}{1.361416in}}%
\pgfpathlineto{\pgfqpoint{1.951266in}{1.361438in}}%
\pgfpathlineto{\pgfqpoint{1.951306in}{1.361461in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{1.361483in}}%
\pgfpathlineto{\pgfqpoint{1.951385in}{1.361506in}}%
\pgfpathlineto{\pgfqpoint{1.951425in}{1.361528in}}%
\pgfpathlineto{\pgfqpoint{1.951464in}{1.361550in}}%
\pgfpathlineto{\pgfqpoint{1.951504in}{1.361573in}}%
\pgfpathlineto{\pgfqpoint{1.951543in}{1.361595in}}%
\pgfpathlineto{\pgfqpoint{1.951583in}{1.361617in}}%
\pgfpathlineto{\pgfqpoint{1.951622in}{1.361640in}}%
\pgfpathlineto{\pgfqpoint{1.951662in}{1.361662in}}%
\pgfpathlineto{\pgfqpoint{1.951701in}{1.361684in}}%
\pgfpathlineto{\pgfqpoint{1.951741in}{1.361706in}}%
\pgfpathlineto{\pgfqpoint{1.951781in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{1.951820in}{1.361751in}}%
\pgfpathlineto{\pgfqpoint{1.951860in}{1.361773in}}%
\pgfpathlineto{\pgfqpoint{1.951899in}{1.361795in}}%
\pgfpathlineto{\pgfqpoint{1.951939in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{1.951978in}{1.361840in}}%
\pgfpathlineto{\pgfqpoint{1.952018in}{1.361862in}}%
\pgfpathlineto{\pgfqpoint{1.952057in}{1.361884in}}%
\pgfpathlineto{\pgfqpoint{1.952097in}{1.361906in}}%
\pgfpathlineto{\pgfqpoint{1.952136in}{1.361929in}}%
\pgfpathlineto{\pgfqpoint{1.952176in}{1.361951in}}%
\pgfpathlineto{\pgfqpoint{1.952216in}{1.361973in}}%
\pgfpathlineto{\pgfqpoint{1.952255in}{1.361995in}}%
\pgfpathlineto{\pgfqpoint{1.952295in}{1.362017in}}%
\pgfpathlineto{\pgfqpoint{1.952334in}{1.362039in}}%
\pgfpathlineto{\pgfqpoint{1.952374in}{1.362062in}}%
\pgfpathlineto{\pgfqpoint{1.952413in}{1.362084in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{1.362106in}}%
\pgfpathlineto{\pgfqpoint{1.952492in}{1.362128in}}%
\pgfpathlineto{\pgfqpoint{1.952532in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{1.952571in}{1.362172in}}%
\pgfpathlineto{\pgfqpoint{1.952611in}{1.362194in}}%
\pgfpathlineto{\pgfqpoint{1.952650in}{1.362216in}}%
\pgfpathlineto{\pgfqpoint{1.952690in}{1.362238in}}%
\pgfpathlineto{\pgfqpoint{1.952730in}{1.362260in}}%
\pgfpathlineto{\pgfqpoint{1.952769in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{1.952809in}{1.362304in}}%
\pgfpathlineto{\pgfqpoint{1.952848in}{1.362326in}}%
\pgfpathlineto{\pgfqpoint{1.952888in}{1.362348in}}%
\pgfpathlineto{\pgfqpoint{1.952927in}{1.362370in}}%
\pgfpathlineto{\pgfqpoint{1.952967in}{1.362392in}}%
\pgfpathlineto{\pgfqpoint{1.953006in}{1.362414in}}%
\pgfpathlineto{\pgfqpoint{1.953046in}{1.362436in}}%
\pgfpathlineto{\pgfqpoint{1.953085in}{1.362458in}}%
\pgfpathlineto{\pgfqpoint{1.953125in}{1.362480in}}%
\pgfpathlineto{\pgfqpoint{1.953164in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{1.953204in}{1.362524in}}%
\pgfpathlineto{\pgfqpoint{1.953244in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.953283in}{1.362567in}}%
\pgfpathlineto{\pgfqpoint{1.953323in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{1.953362in}{1.362611in}}%
\pgfpathlineto{\pgfqpoint{1.953402in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{1.953441in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{1.953481in}{1.362677in}}%
\pgfpathlineto{\pgfqpoint{1.953520in}{1.362698in}}%
\pgfpathlineto{\pgfqpoint{1.953560in}{1.362720in}}%
\pgfpathlineto{\pgfqpoint{1.953599in}{1.362742in}}%
\pgfpathlineto{\pgfqpoint{1.953639in}{1.362764in}}%
\pgfpathlineto{\pgfqpoint{1.953678in}{1.362786in}}%
\pgfpathlineto{\pgfqpoint{1.953718in}{1.362807in}}%
\pgfpathlineto{\pgfqpoint{1.953757in}{1.362829in}}%
\pgfpathlineto{\pgfqpoint{1.953797in}{1.362851in}}%
\pgfpathlineto{\pgfqpoint{1.953836in}{1.362873in}}%
\pgfpathlineto{\pgfqpoint{1.953876in}{1.362894in}}%
\pgfpathlineto{\pgfqpoint{1.953915in}{1.362916in}}%
\pgfpathlineto{\pgfqpoint{1.953955in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{1.953994in}{1.362959in}}%
\pgfpathlineto{\pgfqpoint{1.954034in}{1.362981in}}%
\pgfpathlineto{\pgfqpoint{1.954074in}{1.363003in}}%
\pgfpathlineto{\pgfqpoint{1.954113in}{1.363024in}}%
\pgfpathlineto{\pgfqpoint{1.954153in}{1.363046in}}%
\pgfpathlineto{\pgfqpoint{1.954192in}{1.363068in}}%
\pgfpathlineto{\pgfqpoint{1.954232in}{1.363089in}}%
\pgfpathlineto{\pgfqpoint{1.954271in}{1.363111in}}%
\pgfpathlineto{\pgfqpoint{1.954311in}{1.363133in}}%
\pgfpathlineto{\pgfqpoint{1.954350in}{1.363154in}}%
\pgfpathlineto{\pgfqpoint{1.954390in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{1.954429in}{1.363197in}}%
\pgfpathlineto{\pgfqpoint{1.954469in}{1.363219in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{1.363240in}}%
\pgfpathlineto{\pgfqpoint{1.954548in}{1.363262in}}%
\pgfpathlineto{\pgfqpoint{1.954587in}{1.363284in}}%
\pgfpathlineto{\pgfqpoint{1.954627in}{1.363305in}}%
\pgfpathlineto{\pgfqpoint{1.954666in}{1.363327in}}%
\pgfpathlineto{\pgfqpoint{1.954706in}{1.363348in}}%
\pgfpathlineto{\pgfqpoint{1.954745in}{1.363370in}}%
\pgfpathlineto{\pgfqpoint{1.954785in}{1.363391in}}%
\pgfpathlineto{\pgfqpoint{1.954824in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{1.954864in}{1.363434in}}%
\pgfpathlineto{\pgfqpoint{1.954903in}{1.363455in}}%
\pgfpathlineto{\pgfqpoint{1.954943in}{1.363477in}}%
\pgfpathlineto{\pgfqpoint{1.954982in}{1.363498in}}%
\pgfpathlineto{\pgfqpoint{1.955022in}{1.363520in}}%
\pgfpathlineto{\pgfqpoint{1.955061in}{1.363541in}}%
\pgfpathlineto{\pgfqpoint{1.955101in}{1.363563in}}%
\pgfpathlineto{\pgfqpoint{1.955140in}{1.363584in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{1.363605in}}%
\pgfpathlineto{\pgfqpoint{1.955219in}{1.363627in}}%
\pgfpathlineto{\pgfqpoint{1.955259in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{1.955298in}{1.363669in}}%
\pgfpathlineto{\pgfqpoint{1.955338in}{1.363691in}}%
\pgfpathlineto{\pgfqpoint{1.955377in}{1.363712in}}%
\pgfpathlineto{\pgfqpoint{1.955417in}{1.363733in}}%
\pgfpathlineto{\pgfqpoint{1.955456in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{1.955496in}{1.363776in}}%
\pgfpathlineto{\pgfqpoint{1.955535in}{1.363797in}}%
\pgfpathlineto{\pgfqpoint{1.955575in}{1.363818in}}%
\pgfpathlineto{\pgfqpoint{1.955614in}{1.363840in}}%
\pgfpathlineto{\pgfqpoint{1.955654in}{1.363861in}}%
\pgfpathlineto{\pgfqpoint{1.955693in}{1.363882in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{1.363903in}}%
\pgfpathlineto{\pgfqpoint{1.955772in}{1.363925in}}%
\pgfpathlineto{\pgfqpoint{1.955812in}{1.363946in}}%
\pgfpathlineto{\pgfqpoint{1.955851in}{1.363967in}}%
\pgfpathlineto{\pgfqpoint{1.955891in}{1.363988in}}%
\pgfpathlineto{\pgfqpoint{1.955930in}{1.364009in}}%
\pgfpathlineto{\pgfqpoint{1.955970in}{1.364031in}}%
\pgfpathlineto{\pgfqpoint{1.956009in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{1.956049in}{1.364073in}}%
\pgfpathlineto{\pgfqpoint{1.956088in}{1.364094in}}%
\pgfpathlineto{\pgfqpoint{1.956128in}{1.364115in}}%
\pgfpathlineto{\pgfqpoint{1.956167in}{1.364136in}}%
\pgfpathlineto{\pgfqpoint{1.956207in}{1.364157in}}%
\pgfpathlineto{\pgfqpoint{1.956246in}{1.364178in}}%
\pgfpathlineto{\pgfqpoint{1.956286in}{1.364199in}}%
\pgfpathlineto{\pgfqpoint{1.956325in}{1.364221in}}%
\pgfpathlineto{\pgfqpoint{1.956365in}{1.364242in}}%
\pgfpathlineto{\pgfqpoint{1.956404in}{1.364263in}}%
\pgfpathlineto{\pgfqpoint{1.956444in}{1.364284in}}%
\pgfpathlineto{\pgfqpoint{1.956483in}{1.364305in}}%
\pgfpathlineto{\pgfqpoint{1.956523in}{1.364326in}}%
\pgfpathlineto{\pgfqpoint{1.956562in}{1.364347in}}%
\pgfpathlineto{\pgfqpoint{1.956602in}{1.364368in}}%
\pgfpathlineto{\pgfqpoint{1.956641in}{1.364389in}}%
\pgfpathlineto{\pgfqpoint{1.956681in}{1.364410in}}%
\pgfpathlineto{\pgfqpoint{1.956720in}{1.364431in}}%
\pgfpathlineto{\pgfqpoint{1.956760in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{1.956799in}{1.364472in}}%
\pgfpathlineto{\pgfqpoint{1.956839in}{1.364493in}}%
\pgfpathlineto{\pgfqpoint{1.956878in}{1.364514in}}%
\pgfpathlineto{\pgfqpoint{1.956918in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.956957in}{1.364556in}}%
\pgfpathlineto{\pgfqpoint{1.956997in}{1.364577in}}%
\pgfpathlineto{\pgfqpoint{1.957036in}{1.364598in}}%
\pgfpathlineto{\pgfqpoint{1.957076in}{1.364619in}}%
\pgfpathlineto{\pgfqpoint{1.957115in}{1.364640in}}%
\pgfpathlineto{\pgfqpoint{1.957155in}{1.364660in}}%
\pgfpathlineto{\pgfqpoint{1.957194in}{1.364681in}}%
\pgfpathlineto{\pgfqpoint{1.957234in}{1.364702in}}%
\pgfpathlineto{\pgfqpoint{1.957273in}{1.364723in}}%
\pgfpathlineto{\pgfqpoint{1.957313in}{1.364744in}}%
\pgfpathlineto{\pgfqpoint{1.957352in}{1.364764in}}%
\pgfpathlineto{\pgfqpoint{1.957392in}{1.364785in}}%
\pgfpathlineto{\pgfqpoint{1.957431in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{1.957471in}{1.364827in}}%
\pgfpathlineto{\pgfqpoint{1.957510in}{1.364847in}}%
\pgfpathlineto{\pgfqpoint{1.957550in}{1.364868in}}%
\pgfpathlineto{\pgfqpoint{1.957589in}{1.364889in}}%
\pgfpathlineto{\pgfqpoint{1.957628in}{1.364910in}}%
\pgfpathlineto{\pgfqpoint{1.957668in}{1.364930in}}%
\pgfpathlineto{\pgfqpoint{1.957707in}{1.364951in}}%
\pgfpathlineto{\pgfqpoint{1.957747in}{1.364972in}}%
\pgfpathlineto{\pgfqpoint{1.957786in}{1.364992in}}%
\pgfpathlineto{\pgfqpoint{1.957826in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{1.957865in}{1.365034in}}%
\pgfpathlineto{\pgfqpoint{1.957905in}{1.365054in}}%
\pgfpathlineto{\pgfqpoint{1.957944in}{1.365075in}}%
\pgfpathlineto{\pgfqpoint{1.957984in}{1.365095in}}%
\pgfpathlineto{\pgfqpoint{1.958023in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.958063in}{1.365137in}}%
\pgfpathlineto{\pgfqpoint{1.958102in}{1.365157in}}%
\pgfpathlineto{\pgfqpoint{1.958142in}{1.365178in}}%
\pgfpathlineto{\pgfqpoint{1.958181in}{1.365198in}}%
\pgfpathlineto{\pgfqpoint{1.958221in}{1.365219in}}%
\pgfpathlineto{\pgfqpoint{1.958260in}{1.365239in}}%
\pgfpathlineto{\pgfqpoint{1.958300in}{1.365260in}}%
\pgfpathlineto{\pgfqpoint{1.958339in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{1.958379in}{1.365301in}}%
\pgfpathlineto{\pgfqpoint{1.958418in}{1.365321in}}%
\pgfpathlineto{\pgfqpoint{1.958458in}{1.365342in}}%
\pgfpathlineto{\pgfqpoint{1.958497in}{1.365362in}}%
\pgfpathlineto{\pgfqpoint{1.958536in}{1.365383in}}%
\pgfpathlineto{\pgfqpoint{1.958576in}{1.365403in}}%
\pgfpathlineto{\pgfqpoint{1.958615in}{1.365424in}}%
\pgfpathlineto{\pgfqpoint{1.958655in}{1.365444in}}%
\pgfpathlineto{\pgfqpoint{1.958694in}{1.365464in}}%
\pgfpathlineto{\pgfqpoint{1.958734in}{1.365485in}}%
\pgfpathlineto{\pgfqpoint{1.958773in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{1.958813in}{1.365526in}}%
\pgfpathlineto{\pgfqpoint{1.958852in}{1.365546in}}%
\pgfpathlineto{\pgfqpoint{1.958892in}{1.365566in}}%
\pgfpathlineto{\pgfqpoint{1.958931in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{1.958971in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{1.959010in}{1.365627in}}%
\pgfpathlineto{\pgfqpoint{1.959050in}{1.365648in}}%
\pgfpathlineto{\pgfqpoint{1.959089in}{1.365668in}}%
\pgfpathlineto{\pgfqpoint{1.959129in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{1.959168in}{1.365709in}}%
\pgfpathlineto{\pgfqpoint{1.959208in}{1.365729in}}%
\pgfpathlineto{\pgfqpoint{1.959247in}{1.365749in}}%
\pgfpathlineto{\pgfqpoint{1.959286in}{1.365769in}}%
\pgfpathlineto{\pgfqpoint{1.959326in}{1.365790in}}%
\pgfpathlineto{\pgfqpoint{1.959365in}{1.365810in}}%
\pgfpathlineto{\pgfqpoint{1.959405in}{1.365830in}}%
\pgfpathlineto{\pgfqpoint{1.959444in}{1.365850in}}%
\pgfpathlineto{\pgfqpoint{1.959484in}{1.365870in}}%
\pgfpathlineto{\pgfqpoint{1.959523in}{1.365891in}}%
\pgfpathlineto{\pgfqpoint{1.959563in}{1.365911in}}%
\pgfpathlineto{\pgfqpoint{1.959602in}{1.365931in}}%
\pgfpathlineto{\pgfqpoint{1.959642in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{1.959681in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{1.959721in}{1.365991in}}%
\pgfpathlineto{\pgfqpoint{1.959760in}{1.366011in}}%
\pgfpathlineto{\pgfqpoint{1.959800in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.959839in}{1.366052in}}%
\pgfpathlineto{\pgfqpoint{1.959878in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{1.959918in}{1.366092in}}%
\pgfpathlineto{\pgfqpoint{1.959957in}{1.366112in}}%
\pgfpathlineto{\pgfqpoint{1.959997in}{1.366132in}}%
\pgfpathlineto{\pgfqpoint{1.960036in}{1.366152in}}%
\pgfpathlineto{\pgfqpoint{1.960076in}{1.366172in}}%
\pgfpathlineto{\pgfqpoint{1.960115in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{1.960155in}{1.366212in}}%
\pgfpathlineto{\pgfqpoint{1.960194in}{1.366232in}}%
\pgfpathlineto{\pgfqpoint{1.960234in}{1.366252in}}%
\pgfpathlineto{\pgfqpoint{1.960273in}{1.366272in}}%
\pgfpathlineto{\pgfqpoint{1.960313in}{1.366292in}}%
\pgfpathlineto{\pgfqpoint{1.960352in}{1.366312in}}%
\pgfpathlineto{\pgfqpoint{1.960392in}{1.366332in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{1.960470in}{1.366371in}}%
\pgfpathlineto{\pgfqpoint{1.960510in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{1.960549in}{1.366411in}}%
\pgfpathlineto{\pgfqpoint{1.960589in}{1.366431in}}%
\pgfpathlineto{\pgfqpoint{1.960628in}{1.366451in}}%
\pgfpathlineto{\pgfqpoint{1.960668in}{1.366471in}}%
\pgfpathlineto{\pgfqpoint{1.960707in}{1.366491in}}%
\pgfpathlineto{\pgfqpoint{1.960747in}{1.366510in}}%
\pgfpathlineto{\pgfqpoint{1.960786in}{1.366530in}}%
\pgfpathlineto{\pgfqpoint{1.960826in}{1.366550in}}%
\pgfpathlineto{\pgfqpoint{1.960865in}{1.366570in}}%
\pgfpathlineto{\pgfqpoint{1.960905in}{1.366590in}}%
\pgfpathlineto{\pgfqpoint{1.960944in}{1.366609in}}%
\pgfpathlineto{\pgfqpoint{1.960983in}{1.366629in}}%
\pgfpathlineto{\pgfqpoint{1.961023in}{1.366649in}}%
\pgfpathlineto{\pgfqpoint{1.961062in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{1.961102in}{1.366688in}}%
\pgfpathlineto{\pgfqpoint{1.961141in}{1.366708in}}%
\pgfpathlineto{\pgfqpoint{1.961181in}{1.366728in}}%
\pgfpathlineto{\pgfqpoint{1.961220in}{1.366747in}}%
\pgfpathlineto{\pgfqpoint{1.961260in}{1.366767in}}%
\pgfpathlineto{\pgfqpoint{1.961299in}{1.366787in}}%
\pgfpathlineto{\pgfqpoint{1.961339in}{1.366806in}}%
\pgfpathlineto{\pgfqpoint{1.961378in}{1.366826in}}%
\pgfpathlineto{\pgfqpoint{1.961418in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{1.961457in}{1.366865in}}%
\pgfpathlineto{\pgfqpoint{1.961496in}{1.366885in}}%
\pgfpathlineto{\pgfqpoint{1.961536in}{1.366905in}}%
\pgfpathlineto{\pgfqpoint{1.961575in}{1.366924in}}%
\pgfpathlineto{\pgfqpoint{1.961615in}{1.366944in}}%
\pgfpathlineto{\pgfqpoint{1.961654in}{1.366963in}}%
\pgfpathlineto{\pgfqpoint{1.961694in}{1.366983in}}%
\pgfpathlineto{\pgfqpoint{1.961733in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{1.961773in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{1.961812in}{1.367041in}}%
\pgfpathlineto{\pgfqpoint{1.961852in}{1.367061in}}%
\pgfpathlineto{\pgfqpoint{1.961891in}{1.367080in}}%
\pgfpathlineto{\pgfqpoint{1.961930in}{1.367100in}}%
\pgfpathlineto{\pgfqpoint{1.961970in}{1.367119in}}%
\pgfpathlineto{\pgfqpoint{1.962009in}{1.367139in}}%
\pgfpathlineto{\pgfqpoint{1.962049in}{1.367158in}}%
\pgfpathlineto{\pgfqpoint{1.962088in}{1.367178in}}%
\pgfpathlineto{\pgfqpoint{1.962128in}{1.367197in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{1.962207in}{1.367236in}}%
\pgfpathlineto{\pgfqpoint{1.962246in}{1.367255in}}%
\pgfpathlineto{\pgfqpoint{1.962286in}{1.367275in}}%
\pgfpathlineto{\pgfqpoint{1.962325in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.962364in}{1.367314in}}%
\pgfpathlineto{\pgfqpoint{1.962404in}{1.367333in}}%
\pgfpathlineto{\pgfqpoint{1.962443in}{1.367352in}}%
\pgfpathlineto{\pgfqpoint{1.962483in}{1.367372in}}%
\pgfpathlineto{\pgfqpoint{1.962522in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{1.962562in}{1.367410in}}%
\pgfpathlineto{\pgfqpoint{1.962601in}{1.367430in}}%
\pgfpathlineto{\pgfqpoint{1.962641in}{1.367449in}}%
\pgfpathlineto{\pgfqpoint{1.962680in}{1.367468in}}%
\pgfpathlineto{\pgfqpoint{1.962720in}{1.367487in}}%
\pgfpathlineto{\pgfqpoint{1.962759in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{1.962798in}{1.367526in}}%
\pgfpathlineto{\pgfqpoint{1.962838in}{1.367545in}}%
\pgfpathlineto{\pgfqpoint{1.962877in}{1.367564in}}%
\pgfpathlineto{\pgfqpoint{1.962917in}{1.367583in}}%
\pgfpathlineto{\pgfqpoint{1.962956in}{1.367603in}}%
\pgfpathlineto{\pgfqpoint{1.962996in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{1.963035in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{1.963075in}{1.367660in}}%
\pgfpathlineto{\pgfqpoint{1.963114in}{1.367679in}}%
\pgfpathlineto{\pgfqpoint{1.963154in}{1.367698in}}%
\pgfpathlineto{\pgfqpoint{1.963193in}{1.367718in}}%
\pgfpathlineto{\pgfqpoint{1.963232in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{1.963272in}{1.367756in}}%
\pgfpathlineto{\pgfqpoint{1.963311in}{1.367775in}}%
\pgfpathlineto{\pgfqpoint{1.963351in}{1.367794in}}%
\pgfpathlineto{\pgfqpoint{1.963390in}{1.367813in}}%
\pgfpathlineto{\pgfqpoint{1.963430in}{1.367832in}}%
\pgfpathlineto{\pgfqpoint{1.963469in}{1.367851in}}%
\pgfpathlineto{\pgfqpoint{1.963509in}{1.367870in}}%
\pgfpathlineto{\pgfqpoint{1.963548in}{1.367889in}}%
\pgfpathlineto{\pgfqpoint{1.963588in}{1.367908in}}%
\pgfpathlineto{\pgfqpoint{1.963627in}{1.367927in}}%
\pgfpathlineto{\pgfqpoint{1.963666in}{1.367946in}}%
\pgfpathlineto{\pgfqpoint{1.963706in}{1.367965in}}%
\pgfpathlineto{\pgfqpoint{1.963745in}{1.367984in}}%
\pgfpathlineto{\pgfqpoint{1.963785in}{1.368003in}}%
\pgfpathlineto{\pgfqpoint{1.963824in}{1.368022in}}%
\pgfpathlineto{\pgfqpoint{1.963864in}{1.368041in}}%
\pgfpathlineto{\pgfqpoint{1.963903in}{1.368060in}}%
\pgfpathlineto{\pgfqpoint{1.963943in}{1.368079in}}%
\pgfpathlineto{\pgfqpoint{1.963982in}{1.368097in}}%
\pgfpathlineto{\pgfqpoint{1.964022in}{1.368116in}}%
\pgfpathlineto{\pgfqpoint{1.964061in}{1.368135in}}%
\pgfpathlineto{\pgfqpoint{1.964100in}{1.368154in}}%
\pgfpathlineto{\pgfqpoint{1.964140in}{1.368173in}}%
\pgfpathlineto{\pgfqpoint{1.964179in}{1.368192in}}%
\pgfpathlineto{\pgfqpoint{1.964219in}{1.368211in}}%
\pgfpathlineto{\pgfqpoint{1.964258in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{1.964298in}{1.368248in}}%
\pgfpathlineto{\pgfqpoint{1.964337in}{1.368267in}}%
\pgfpathlineto{\pgfqpoint{1.964377in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{1.964416in}{1.368304in}}%
\pgfpathlineto{\pgfqpoint{1.964456in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{1.964495in}{1.368342in}}%
\pgfpathlineto{\pgfqpoint{1.964534in}{1.368361in}}%
\pgfpathlineto{\pgfqpoint{1.964574in}{1.368379in}}%
\pgfpathlineto{\pgfqpoint{1.964613in}{1.368398in}}%
\pgfpathlineto{\pgfqpoint{1.964653in}{1.368417in}}%
\pgfpathlineto{\pgfqpoint{1.964692in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.964732in}{1.368454in}}%
\pgfpathlineto{\pgfqpoint{1.964771in}{1.368473in}}%
\pgfpathlineto{\pgfqpoint{1.964811in}{1.368491in}}%
\pgfpathlineto{\pgfqpoint{1.964850in}{1.368510in}}%
\pgfpathlineto{\pgfqpoint{1.964889in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.964929in}{1.368547in}}%
\pgfpathlineto{\pgfqpoint{1.964968in}{1.368566in}}%
\pgfpathlineto{\pgfqpoint{1.965008in}{1.368584in}}%
\pgfpathlineto{\pgfqpoint{1.965047in}{1.368603in}}%
\pgfpathlineto{\pgfqpoint{1.965087in}{1.368622in}}%
\pgfpathlineto{\pgfqpoint{1.965126in}{1.368640in}}%
\pgfpathlineto{\pgfqpoint{1.965166in}{1.368659in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{1.368677in}}%
\pgfpathlineto{\pgfqpoint{1.965245in}{1.368696in}}%
\pgfpathlineto{\pgfqpoint{1.965284in}{1.368714in}}%
\pgfpathlineto{\pgfqpoint{1.965323in}{1.368733in}}%
\pgfpathlineto{\pgfqpoint{1.965363in}{1.368751in}}%
\pgfpathlineto{\pgfqpoint{1.965402in}{1.368770in}}%
\pgfpathlineto{\pgfqpoint{1.965442in}{1.368788in}}%
\pgfpathlineto{\pgfqpoint{1.965481in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.965521in}{1.368825in}}%
\pgfpathlineto{\pgfqpoint{1.965560in}{1.368843in}}%
\pgfpathlineto{\pgfqpoint{1.965600in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{1.965639in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{1.965679in}{1.368899in}}%
\pgfpathlineto{\pgfqpoint{1.965718in}{1.368917in}}%
\pgfpathlineto{\pgfqpoint{1.965757in}{1.368935in}}%
\pgfpathlineto{\pgfqpoint{1.965797in}{1.368954in}}%
\pgfpathlineto{\pgfqpoint{1.965836in}{1.368972in}}%
\pgfpathlineto{\pgfqpoint{1.965876in}{1.368990in}}%
\pgfpathlineto{\pgfqpoint{1.965915in}{1.369009in}}%
\pgfpathlineto{\pgfqpoint{1.965955in}{1.369027in}}%
\pgfpathlineto{\pgfqpoint{1.965994in}{1.369045in}}%
\pgfpathlineto{\pgfqpoint{1.966034in}{1.369063in}}%
\pgfpathlineto{\pgfqpoint{1.966073in}{1.369082in}}%
\pgfpathlineto{\pgfqpoint{1.966113in}{1.369100in}}%
\pgfpathlineto{\pgfqpoint{1.966152in}{1.369118in}}%
\pgfpathlineto{\pgfqpoint{1.966191in}{1.369136in}}%
\pgfpathlineto{\pgfqpoint{1.966231in}{1.369155in}}%
\pgfpathlineto{\pgfqpoint{1.966270in}{1.369173in}}%
\pgfpathlineto{\pgfqpoint{1.966310in}{1.369191in}}%
\pgfpathlineto{\pgfqpoint{1.966349in}{1.369209in}}%
\pgfpathlineto{\pgfqpoint{1.966389in}{1.369227in}}%
\pgfpathlineto{\pgfqpoint{1.966428in}{1.369246in}}%
\pgfpathlineto{\pgfqpoint{1.966468in}{1.369264in}}%
\pgfpathlineto{\pgfqpoint{1.966507in}{1.369282in}}%
\pgfpathlineto{\pgfqpoint{1.966547in}{1.369300in}}%
\pgfpathlineto{\pgfqpoint{1.966586in}{1.369318in}}%
\pgfpathlineto{\pgfqpoint{1.966625in}{1.369336in}}%
\pgfpathlineto{\pgfqpoint{1.966665in}{1.369354in}}%
\pgfpathlineto{\pgfqpoint{1.966704in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{1.966744in}{1.369390in}}%
\pgfpathlineto{\pgfqpoint{1.966783in}{1.369408in}}%
\pgfpathlineto{\pgfqpoint{1.966823in}{1.369427in}}%
\pgfpathlineto{\pgfqpoint{1.966862in}{1.369445in}}%
\pgfpathlineto{\pgfqpoint{1.966902in}{1.369463in}}%
\pgfpathlineto{\pgfqpoint{1.966941in}{1.369481in}}%
\pgfpathlineto{\pgfqpoint{1.966981in}{1.369499in}}%
\pgfpathlineto{\pgfqpoint{1.967020in}{1.369517in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.369534in}}%
\pgfpathlineto{\pgfqpoint{1.967099in}{1.369552in}}%
\pgfpathlineto{\pgfqpoint{1.967138in}{1.369570in}}%
\pgfpathlineto{\pgfqpoint{1.967178in}{1.369588in}}%
\pgfpathlineto{\pgfqpoint{1.967217in}{1.369606in}}%
\pgfpathlineto{\pgfqpoint{1.967257in}{1.369624in}}%
\pgfpathlineto{\pgfqpoint{1.967296in}{1.369642in}}%
\pgfpathlineto{\pgfqpoint{1.967336in}{1.369660in}}%
\pgfpathlineto{\pgfqpoint{1.967375in}{1.369678in}}%
\pgfpathlineto{\pgfqpoint{1.967415in}{1.369696in}}%
\pgfpathlineto{\pgfqpoint{1.967454in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{1.967493in}{1.369731in}}%
\pgfpathlineto{\pgfqpoint{1.967533in}{1.369749in}}%
\pgfpathlineto{\pgfqpoint{1.967572in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{1.967612in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{1.967651in}{1.369803in}}%
\pgfpathlineto{\pgfqpoint{1.967691in}{1.369820in}}%
\pgfpathlineto{\pgfqpoint{1.967730in}{1.369838in}}%
\pgfpathlineto{\pgfqpoint{1.967770in}{1.369856in}}%
\pgfpathlineto{\pgfqpoint{1.967809in}{1.369874in}}%
\pgfpathlineto{\pgfqpoint{1.967849in}{1.369891in}}%
\pgfpathlineto{\pgfqpoint{1.967888in}{1.369909in}}%
\pgfpathlineto{\pgfqpoint{1.967928in}{1.369927in}}%
\pgfpathlineto{\pgfqpoint{1.967967in}{1.369944in}}%
\pgfpathlineto{\pgfqpoint{1.968006in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{1.968046in}{1.369980in}}%
\pgfpathlineto{\pgfqpoint{1.968085in}{1.369997in}}%
\pgfpathlineto{\pgfqpoint{1.968125in}{1.370015in}}%
\pgfpathlineto{\pgfqpoint{1.968164in}{1.370033in}}%
\pgfpathlineto{\pgfqpoint{1.968204in}{1.370050in}}%
\pgfpathlineto{\pgfqpoint{1.968243in}{1.370068in}}%
\pgfpathlineto{\pgfqpoint{1.968283in}{1.370086in}}%
\pgfpathlineto{\pgfqpoint{1.968322in}{1.370103in}}%
\pgfpathlineto{\pgfqpoint{1.968362in}{1.370121in}}%
\pgfpathlineto{\pgfqpoint{1.968401in}{1.370138in}}%
\pgfpathlineto{\pgfqpoint{1.968440in}{1.370156in}}%
\pgfpathlineto{\pgfqpoint{1.968480in}{1.370173in}}%
\pgfpathlineto{\pgfqpoint{1.968519in}{1.370191in}}%
\pgfpathlineto{\pgfqpoint{1.968559in}{1.370208in}}%
\pgfpathlineto{\pgfqpoint{1.968598in}{1.370226in}}%
\pgfpathlineto{\pgfqpoint{1.968638in}{1.370243in}}%
\pgfpathlineto{\pgfqpoint{1.968677in}{1.370261in}}%
\pgfpathlineto{\pgfqpoint{1.968717in}{1.370278in}}%
\pgfpathlineto{\pgfqpoint{1.968756in}{1.370296in}}%
\pgfpathlineto{\pgfqpoint{1.968796in}{1.370313in}}%
\pgfpathlineto{\pgfqpoint{1.968835in}{1.370331in}}%
\pgfpathlineto{\pgfqpoint{1.968875in}{1.370348in}}%
\pgfpathlineto{\pgfqpoint{1.968914in}{1.370365in}}%
\pgfpathlineto{\pgfqpoint{1.968954in}{1.370383in}}%
\pgfpathlineto{\pgfqpoint{1.968993in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{1.969032in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{1.969072in}{1.370435in}}%
\pgfpathlineto{\pgfqpoint{1.969111in}{1.370452in}}%
\pgfpathlineto{\pgfqpoint{1.969151in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{1.969190in}{1.370487in}}%
\pgfpathlineto{\pgfqpoint{1.969230in}{1.370504in}}%
\pgfpathlineto{\pgfqpoint{1.969269in}{1.370522in}}%
\pgfpathlineto{\pgfqpoint{1.969309in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{1.969348in}{1.370556in}}%
\pgfpathlineto{\pgfqpoint{1.969388in}{1.370573in}}%
\pgfpathlineto{\pgfqpoint{1.969427in}{1.370591in}}%
\pgfpathlineto{\pgfqpoint{1.969467in}{1.370608in}}%
\pgfpathlineto{\pgfqpoint{1.969506in}{1.370625in}}%
\pgfpathlineto{\pgfqpoint{1.969545in}{1.370642in}}%
\pgfpathlineto{\pgfqpoint{1.969585in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{1.969624in}{1.370677in}}%
\pgfpathlineto{\pgfqpoint{1.969664in}{1.370694in}}%
\pgfpathlineto{\pgfqpoint{1.969703in}{1.370711in}}%
\pgfpathlineto{\pgfqpoint{1.969743in}{1.370728in}}%
\pgfpathlineto{\pgfqpoint{1.969782in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{1.969822in}{1.370762in}}%
\pgfpathlineto{\pgfqpoint{1.969861in}{1.370779in}}%
\pgfpathlineto{\pgfqpoint{1.969901in}{1.370797in}}%
\pgfpathlineto{\pgfqpoint{1.969940in}{1.370814in}}%
\pgfpathlineto{\pgfqpoint{1.969980in}{1.370831in}}%
\pgfpathlineto{\pgfqpoint{1.970019in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{1.970059in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{1.970098in}{1.370882in}}%
\pgfpathlineto{\pgfqpoint{1.970138in}{1.370899in}}%
\pgfpathlineto{\pgfqpoint{1.970177in}{1.370916in}}%
\pgfpathlineto{\pgfqpoint{1.970216in}{1.370933in}}%
\pgfpathlineto{\pgfqpoint{1.970256in}{1.370950in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{1.370967in}}%
\pgfpathlineto{\pgfqpoint{1.970335in}{1.370984in}}%
\pgfpathlineto{\pgfqpoint{1.970374in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{1.970414in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{1.970453in}{1.371035in}}%
\pgfpathlineto{\pgfqpoint{1.970493in}{1.371052in}}%
\pgfpathlineto{\pgfqpoint{1.970532in}{1.371068in}}%
\pgfpathlineto{\pgfqpoint{1.970572in}{1.371085in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{1.970651in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{1.970690in}{1.371136in}}%
\pgfpathlineto{\pgfqpoint{1.970730in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{1.970769in}{1.371170in}}%
\pgfpathlineto{\pgfqpoint{1.970809in}{1.371186in}}%
\pgfpathlineto{\pgfqpoint{1.970848in}{1.371203in}}%
\pgfpathlineto{\pgfqpoint{1.970888in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{1.970927in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{1.970966in}{1.371254in}}%
\pgfpathlineto{\pgfqpoint{1.971006in}{1.371270in}}%
\pgfpathlineto{\pgfqpoint{1.971045in}{1.371287in}}%
\pgfpathlineto{\pgfqpoint{1.971085in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{1.971124in}{1.371321in}}%
\pgfpathlineto{\pgfqpoint{1.971164in}{1.371337in}}%
\pgfpathlineto{\pgfqpoint{1.971203in}{1.371354in}}%
\pgfpathlineto{\pgfqpoint{1.971243in}{1.371371in}}%
\pgfpathlineto{\pgfqpoint{1.971282in}{1.371387in}}%
\pgfpathlineto{\pgfqpoint{1.971322in}{1.371404in}}%
\pgfpathlineto{\pgfqpoint{1.971361in}{1.371421in}}%
\pgfpathlineto{\pgfqpoint{1.971401in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{1.971440in}{1.371454in}}%
\pgfpathlineto{\pgfqpoint{1.971480in}{1.371470in}}%
\pgfpathlineto{\pgfqpoint{1.971519in}{1.371487in}}%
\pgfpathlineto{\pgfqpoint{1.971559in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.971598in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.971638in}{1.371537in}}%
\pgfpathlineto{\pgfqpoint{1.971677in}{1.371553in}}%
\pgfpathlineto{\pgfqpoint{1.971717in}{1.371570in}}%
\pgfpathlineto{\pgfqpoint{1.971756in}{1.371586in}}%
\pgfpathlineto{\pgfqpoint{1.971796in}{1.371603in}}%
\pgfpathlineto{\pgfqpoint{1.971835in}{1.371619in}}%
\pgfpathlineto{\pgfqpoint{1.971875in}{1.371636in}}%
\pgfpathlineto{\pgfqpoint{1.971914in}{1.371652in}}%
\pgfpathlineto{\pgfqpoint{1.971953in}{1.371669in}}%
\pgfpathlineto{\pgfqpoint{1.971993in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{1.371702in}}%
\pgfpathlineto{\pgfqpoint{1.972072in}{1.371718in}}%
\pgfpathlineto{\pgfqpoint{1.972111in}{1.371735in}}%
\pgfpathlineto{\pgfqpoint{1.972151in}{1.371751in}}%
\pgfpathlineto{\pgfqpoint{1.972190in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{1.972230in}{1.371784in}}%
\pgfpathlineto{\pgfqpoint{1.972269in}{1.371800in}}%
\pgfpathlineto{\pgfqpoint{1.972309in}{1.371816in}}%
\pgfpathlineto{\pgfqpoint{1.972348in}{1.371833in}}%
\pgfpathlineto{\pgfqpoint{1.972388in}{1.371849in}}%
\pgfpathlineto{\pgfqpoint{1.972427in}{1.371865in}}%
\pgfpathlineto{\pgfqpoint{1.972467in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{1.972506in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{1.972546in}{1.371914in}}%
\pgfpathlineto{\pgfqpoint{1.972585in}{1.371931in}}%
\pgfpathlineto{\pgfqpoint{1.972625in}{1.371947in}}%
\pgfpathlineto{\pgfqpoint{1.972664in}{1.371963in}}%
\pgfpathlineto{\pgfqpoint{1.972704in}{1.371979in}}%
\pgfpathlineto{\pgfqpoint{1.972743in}{1.371995in}}%
\pgfpathlineto{\pgfqpoint{1.972783in}{1.372012in}}%
\pgfpathlineto{\pgfqpoint{1.972822in}{1.372028in}}%
\pgfpathlineto{\pgfqpoint{1.972862in}{1.372044in}}%
\pgfpathlineto{\pgfqpoint{1.972901in}{1.372060in}}%
\pgfpathlineto{\pgfqpoint{1.972941in}{1.372076in}}%
\pgfpathlineto{\pgfqpoint{1.972980in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{1.973020in}{1.372109in}}%
\pgfpathlineto{\pgfqpoint{1.973059in}{1.372125in}}%
\pgfpathlineto{\pgfqpoint{1.973099in}{1.372141in}}%
\pgfpathlineto{\pgfqpoint{1.973138in}{1.372157in}}%
\pgfpathlineto{\pgfqpoint{1.973178in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{1.973217in}{1.372189in}}%
\pgfpathlineto{\pgfqpoint{1.973257in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{1.973296in}{1.372221in}}%
\pgfpathlineto{\pgfqpoint{1.973336in}{1.372237in}}%
\pgfpathlineto{\pgfqpoint{1.973375in}{1.372253in}}%
\pgfpathlineto{\pgfqpoint{1.973415in}{1.372269in}}%
\pgfpathlineto{\pgfqpoint{1.973454in}{1.372285in}}%
\pgfpathlineto{\pgfqpoint{1.973494in}{1.372301in}}%
\pgfpathlineto{\pgfqpoint{1.973533in}{1.372317in}}%
\pgfpathlineto{\pgfqpoint{1.973573in}{1.372333in}}%
\pgfpathlineto{\pgfqpoint{1.973612in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{1.973652in}{1.372365in}}%
\pgfpathlineto{\pgfqpoint{1.973691in}{1.372381in}}%
\pgfpathlineto{\pgfqpoint{1.973731in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{1.973770in}{1.372413in}}%
\pgfpathlineto{\pgfqpoint{1.973810in}{1.372429in}}%
\pgfpathlineto{\pgfqpoint{1.973849in}{1.372444in}}%
\pgfpathlineto{\pgfqpoint{1.973889in}{1.372460in}}%
\pgfpathlineto{\pgfqpoint{1.973928in}{1.372476in}}%
\pgfpathlineto{\pgfqpoint{1.973968in}{1.372492in}}%
\pgfpathlineto{\pgfqpoint{1.974007in}{1.372508in}}%
\pgfpathlineto{\pgfqpoint{1.974047in}{1.372524in}}%
\pgfpathlineto{\pgfqpoint{1.974086in}{1.372539in}}%
\pgfpathlineto{\pgfqpoint{1.974126in}{1.372555in}}%
\pgfpathlineto{\pgfqpoint{1.974165in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{1.974205in}{1.372587in}}%
\pgfpathlineto{\pgfqpoint{1.974244in}{1.372602in}}%
\pgfpathlineto{\pgfqpoint{1.974284in}{1.372618in}}%
\pgfpathlineto{\pgfqpoint{1.974323in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{1.974363in}{1.372649in}}%
\pgfpathlineto{\pgfqpoint{1.974402in}{1.372665in}}%
\pgfpathlineto{\pgfqpoint{1.974442in}{1.372681in}}%
\pgfpathlineto{\pgfqpoint{1.974481in}{1.372696in}}%
\pgfpathlineto{\pgfqpoint{1.974521in}{1.372712in}}%
\pgfpathlineto{\pgfqpoint{1.974560in}{1.372728in}}%
\pgfpathlineto{\pgfqpoint{1.974600in}{1.372743in}}%
\pgfpathlineto{\pgfqpoint{1.974639in}{1.372759in}}%
\pgfpathlineto{\pgfqpoint{1.974679in}{1.372775in}}%
\pgfpathlineto{\pgfqpoint{1.974718in}{1.372790in}}%
\pgfpathlineto{\pgfqpoint{1.974758in}{1.372806in}}%
\pgfpathlineto{\pgfqpoint{1.974797in}{1.372821in}}%
\pgfpathlineto{\pgfqpoint{1.974837in}{1.372837in}}%
\pgfpathlineto{\pgfqpoint{1.974876in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{1.372868in}}%
\pgfpathlineto{\pgfqpoint{1.974956in}{1.372883in}}%
\pgfpathlineto{\pgfqpoint{1.974995in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{1.975035in}{1.372914in}}%
\pgfpathlineto{\pgfqpoint{1.975074in}{1.372930in}}%
\pgfpathlineto{\pgfqpoint{1.975114in}{1.372945in}}%
\pgfpathlineto{\pgfqpoint{1.975153in}{1.372961in}}%
\pgfpathlineto{\pgfqpoint{1.975193in}{1.372976in}}%
\pgfpathlineto{\pgfqpoint{1.975232in}{1.372992in}}%
\pgfpathlineto{\pgfqpoint{1.975272in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{1.975311in}{1.373023in}}%
\pgfpathlineto{\pgfqpoint{1.975351in}{1.373038in}}%
\pgfpathlineto{\pgfqpoint{1.975390in}{1.373053in}}%
\pgfpathlineto{\pgfqpoint{1.975430in}{1.373069in}}%
\pgfpathlineto{\pgfqpoint{1.975469in}{1.373084in}}%
\pgfpathlineto{\pgfqpoint{1.975509in}{1.373099in}}%
\pgfpathlineto{\pgfqpoint{1.975548in}{1.373115in}}%
\pgfpathlineto{\pgfqpoint{1.975588in}{1.373130in}}%
\pgfpathlineto{\pgfqpoint{1.975627in}{1.373145in}}%
\pgfpathlineto{\pgfqpoint{1.975667in}{1.373161in}}%
\pgfpathlineto{\pgfqpoint{1.975706in}{1.373176in}}%
\pgfpathlineto{\pgfqpoint{1.975746in}{1.373191in}}%
\pgfpathlineto{\pgfqpoint{1.975786in}{1.373206in}}%
\pgfpathlineto{\pgfqpoint{1.975825in}{1.373222in}}%
\pgfpathlineto{\pgfqpoint{1.975865in}{1.373237in}}%
\pgfpathlineto{\pgfqpoint{1.975904in}{1.373252in}}%
\pgfpathlineto{\pgfqpoint{1.975944in}{1.373267in}}%
\pgfpathlineto{\pgfqpoint{1.975983in}{1.373282in}}%
\pgfpathlineto{\pgfqpoint{1.976023in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{1.976062in}{1.373313in}}%
\pgfpathlineto{\pgfqpoint{1.976102in}{1.373328in}}%
\pgfpathlineto{\pgfqpoint{1.976141in}{1.373343in}}%
\pgfpathlineto{\pgfqpoint{1.976181in}{1.373358in}}%
\pgfpathlineto{\pgfqpoint{1.976220in}{1.373373in}}%
\pgfpathlineto{\pgfqpoint{1.976260in}{1.373388in}}%
\pgfpathlineto{\pgfqpoint{1.976299in}{1.373403in}}%
\pgfpathlineto{\pgfqpoint{1.976339in}{1.373419in}}%
\pgfpathlineto{\pgfqpoint{1.976378in}{1.373434in}}%
\pgfpathlineto{\pgfqpoint{1.976418in}{1.373449in}}%
\pgfpathlineto{\pgfqpoint{1.976458in}{1.373464in}}%
\pgfpathlineto{\pgfqpoint{1.976497in}{1.373479in}}%
\pgfpathlineto{\pgfqpoint{1.976537in}{1.373494in}}%
\pgfpathlineto{\pgfqpoint{1.976576in}{1.373509in}}%
\pgfpathlineto{\pgfqpoint{1.976616in}{1.373524in}}%
\pgfpathlineto{\pgfqpoint{1.976655in}{1.373539in}}%
\pgfpathlineto{\pgfqpoint{1.976695in}{1.373554in}}%
\pgfpathlineto{\pgfqpoint{1.976734in}{1.373569in}}%
\pgfpathlineto{\pgfqpoint{1.976774in}{1.373583in}}%
\pgfpathlineto{\pgfqpoint{1.976813in}{1.373598in}}%
\pgfpathlineto{\pgfqpoint{1.976853in}{1.373613in}}%
\pgfpathlineto{\pgfqpoint{1.976893in}{1.373628in}}%
\pgfpathlineto{\pgfqpoint{1.976932in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{1.976972in}{1.373658in}}%
\pgfpathlineto{\pgfqpoint{1.977011in}{1.373673in}}%
\pgfpathlineto{\pgfqpoint{1.977051in}{1.373688in}}%
\pgfpathlineto{\pgfqpoint{1.977090in}{1.373702in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.373717in}}%
\pgfpathlineto{\pgfqpoint{1.977169in}{1.373732in}}%
\pgfpathlineto{\pgfqpoint{1.977209in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{1.977248in}{1.373762in}}%
\pgfpathlineto{\pgfqpoint{1.977288in}{1.373776in}}%
\pgfpathlineto{\pgfqpoint{1.977328in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{1.977367in}{1.373806in}}%
\pgfpathlineto{\pgfqpoint{1.977407in}{1.373821in}}%
\pgfpathlineto{\pgfqpoint{1.977446in}{1.373835in}}%
\pgfpathlineto{\pgfqpoint{1.977486in}{1.373850in}}%
\pgfpathlineto{\pgfqpoint{1.977525in}{1.373865in}}%
\pgfpathlineto{\pgfqpoint{1.977565in}{1.373879in}}%
\pgfpathlineto{\pgfqpoint{1.977604in}{1.373894in}}%
\pgfpathlineto{\pgfqpoint{1.977644in}{1.373909in}}%
\pgfpathlineto{\pgfqpoint{1.977684in}{1.373923in}}%
\pgfpathlineto{\pgfqpoint{1.977723in}{1.373938in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{1.373953in}}%
\pgfpathlineto{\pgfqpoint{1.977802in}{1.373967in}}%
\pgfpathlineto{\pgfqpoint{1.977842in}{1.373982in}}%
\pgfpathlineto{\pgfqpoint{1.977881in}{1.373996in}}%
\pgfpathlineto{\pgfqpoint{1.977921in}{1.374011in}}%
\pgfpathlineto{\pgfqpoint{1.977960in}{1.374026in}}%
\pgfpathlineto{\pgfqpoint{1.978000in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{1.978040in}{1.374055in}}%
\pgfpathlineto{\pgfqpoint{1.978079in}{1.374069in}}%
\pgfpathlineto{\pgfqpoint{1.978119in}{1.374084in}}%
\pgfpathlineto{\pgfqpoint{1.978158in}{1.374098in}}%
\pgfpathlineto{\pgfqpoint{1.978198in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{1.978237in}{1.374127in}}%
\pgfpathlineto{\pgfqpoint{1.978277in}{1.374141in}}%
\pgfpathlineto{\pgfqpoint{1.978317in}{1.374156in}}%
\pgfpathlineto{\pgfqpoint{1.978356in}{1.374170in}}%
\pgfpathlineto{\pgfqpoint{1.978396in}{1.374185in}}%
\pgfpathlineto{\pgfqpoint{1.978435in}{1.374199in}}%
\pgfpathlineto{\pgfqpoint{1.978475in}{1.374214in}}%
\pgfpathlineto{\pgfqpoint{1.978514in}{1.374228in}}%
\pgfpathlineto{\pgfqpoint{1.978554in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{1.978594in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{1.978633in}{1.374271in}}%
\pgfpathlineto{\pgfqpoint{1.978673in}{1.374285in}}%
\pgfpathlineto{\pgfqpoint{1.978712in}{1.374300in}}%
\pgfpathlineto{\pgfqpoint{1.978752in}{1.374314in}}%
\pgfpathlineto{\pgfqpoint{1.978791in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{1.978831in}{1.374342in}}%
\pgfpathlineto{\pgfqpoint{1.978871in}{1.374357in}}%
\pgfpathlineto{\pgfqpoint{1.978910in}{1.374371in}}%
\pgfpathlineto{\pgfqpoint{1.978950in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{1.978989in}{1.374399in}}%
\pgfpathlineto{\pgfqpoint{1.979029in}{1.374414in}}%
\pgfpathlineto{\pgfqpoint{1.979068in}{1.374428in}}%
\pgfpathlineto{\pgfqpoint{1.979108in}{1.374442in}}%
\pgfpathlineto{\pgfqpoint{1.979148in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{1.979187in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{1.979227in}{1.374484in}}%
\pgfpathlineto{\pgfqpoint{1.979266in}{1.374499in}}%
\pgfpathlineto{\pgfqpoint{1.979306in}{1.374513in}}%
\pgfpathlineto{\pgfqpoint{1.979345in}{1.374527in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.374541in}}%
\pgfpathlineto{\pgfqpoint{1.979425in}{1.374555in}}%
\pgfpathlineto{\pgfqpoint{1.979464in}{1.374569in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.374583in}}%
\pgfpathlineto{\pgfqpoint{1.979543in}{1.374597in}}%
\pgfpathlineto{\pgfqpoint{1.979583in}{1.374611in}}%
\pgfpathlineto{\pgfqpoint{1.979623in}{1.374625in}}%
\pgfpathlineto{\pgfqpoint{1.979662in}{1.374639in}}%
\pgfpathlineto{\pgfqpoint{1.979702in}{1.374653in}}%
\pgfpathlineto{\pgfqpoint{1.979741in}{1.374667in}}%
\pgfpathlineto{\pgfqpoint{1.979781in}{1.374681in}}%
\pgfpathlineto{\pgfqpoint{1.979821in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{1.979860in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{1.979900in}{1.374723in}}%
\pgfpathlineto{\pgfqpoint{1.979939in}{1.374737in}}%
\pgfpathlineto{\pgfqpoint{1.979979in}{1.374751in}}%
\pgfpathlineto{\pgfqpoint{1.980019in}{1.374764in}}%
\pgfpathlineto{\pgfqpoint{1.980058in}{1.374778in}}%
\pgfpathlineto{\pgfqpoint{1.980098in}{1.374792in}}%
\pgfpathlineto{\pgfqpoint{1.980137in}{1.374806in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{1.980217in}{1.374834in}}%
\pgfpathlineto{\pgfqpoint{1.980256in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{1.980296in}{1.374861in}}%
\pgfpathlineto{\pgfqpoint{1.980335in}{1.374875in}}%
\pgfpathlineto{\pgfqpoint{1.980375in}{1.374889in}}%
\pgfpathlineto{\pgfqpoint{1.980415in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{1.980454in}{1.374916in}}%
\pgfpathlineto{\pgfqpoint{1.980494in}{1.374930in}}%
\pgfpathlineto{\pgfqpoint{1.980533in}{1.374944in}}%
\pgfpathlineto{\pgfqpoint{1.980573in}{1.374957in}}%
\pgfpathlineto{\pgfqpoint{1.980613in}{1.374971in}}%
\pgfpathlineto{\pgfqpoint{1.980652in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{1.980692in}{1.374999in}}%
\pgfpathlineto{\pgfqpoint{1.980731in}{1.375012in}}%
\pgfpathlineto{\pgfqpoint{1.980771in}{1.375026in}}%
\pgfpathlineto{\pgfqpoint{1.980811in}{1.375039in}}%
\pgfpathlineto{\pgfqpoint{1.980850in}{1.375053in}}%
\pgfpathlineto{\pgfqpoint{1.980890in}{1.375067in}}%
\pgfpathlineto{\pgfqpoint{1.980929in}{1.375080in}}%
\pgfpathlineto{\pgfqpoint{1.980969in}{1.375094in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.375107in}}%
\pgfpathlineto{\pgfqpoint{1.981048in}{1.375121in}}%
\pgfpathlineto{\pgfqpoint{1.981088in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{1.981128in}{1.375148in}}%
\pgfpathlineto{\pgfqpoint{1.981167in}{1.375161in}}%
\pgfpathlineto{\pgfqpoint{1.981207in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{1.981246in}{1.375188in}}%
\pgfpathlineto{\pgfqpoint{1.981286in}{1.375202in}}%
\pgfpathlineto{\pgfqpoint{1.981326in}{1.375215in}}%
\pgfpathlineto{\pgfqpoint{1.981365in}{1.375229in}}%
\pgfpathlineto{\pgfqpoint{1.981405in}{1.375242in}}%
\pgfpathlineto{\pgfqpoint{1.981445in}{1.375256in}}%
\pgfpathlineto{\pgfqpoint{1.981484in}{1.375269in}}%
\pgfpathlineto{\pgfqpoint{1.981524in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{1.981563in}{1.375296in}}%
\pgfpathlineto{\pgfqpoint{1.981603in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{1.981643in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{1.981682in}{1.375336in}}%
\pgfpathlineto{\pgfqpoint{1.981722in}{1.375349in}}%
\pgfpathlineto{\pgfqpoint{1.981762in}{1.375363in}}%
\pgfpathlineto{\pgfqpoint{1.981801in}{1.375376in}}%
\pgfpathlineto{\pgfqpoint{1.981841in}{1.375389in}}%
\pgfpathlineto{\pgfqpoint{1.981880in}{1.375402in}}%
\pgfpathlineto{\pgfqpoint{1.981920in}{1.375416in}}%
\pgfpathlineto{\pgfqpoint{1.981960in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{1.981999in}{1.375442in}}%
\pgfpathlineto{\pgfqpoint{1.982039in}{1.375455in}}%
\pgfpathlineto{\pgfqpoint{1.982079in}{1.375469in}}%
\pgfpathlineto{\pgfqpoint{1.982118in}{1.375482in}}%
\pgfpathlineto{\pgfqpoint{1.982158in}{1.375495in}}%
\pgfpathlineto{\pgfqpoint{1.982198in}{1.375508in}}%
\pgfpathlineto{\pgfqpoint{1.982237in}{1.375521in}}%
\pgfpathlineto{\pgfqpoint{1.982277in}{1.375534in}}%
\pgfpathlineto{\pgfqpoint{1.982316in}{1.375548in}}%
\pgfpathlineto{\pgfqpoint{1.982356in}{1.375561in}}%
\pgfpathlineto{\pgfqpoint{1.982396in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{1.982435in}{1.375587in}}%
\pgfpathlineto{\pgfqpoint{1.982475in}{1.375600in}}%
\pgfpathlineto{\pgfqpoint{1.982515in}{1.375613in}}%
\pgfpathlineto{\pgfqpoint{1.982554in}{1.375626in}}%
\pgfpathlineto{\pgfqpoint{1.982594in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{1.982634in}{1.375652in}}%
\pgfpathlineto{\pgfqpoint{1.982673in}{1.375665in}}%
\pgfpathlineto{\pgfqpoint{1.982713in}{1.375678in}}%
\pgfpathlineto{\pgfqpoint{1.982753in}{1.375691in}}%
\pgfpathlineto{\pgfqpoint{1.982792in}{1.375704in}}%
\pgfpathlineto{\pgfqpoint{1.982832in}{1.375717in}}%
\pgfpathlineto{\pgfqpoint{1.982872in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{1.982911in}{1.375743in}}%
\pgfpathlineto{\pgfqpoint{1.982951in}{1.375756in}}%
\pgfpathlineto{\pgfqpoint{1.982991in}{1.375769in}}%
\pgfpathlineto{\pgfqpoint{1.983030in}{1.375782in}}%
\pgfpathlineto{\pgfqpoint{1.983070in}{1.375795in}}%
\pgfpathlineto{\pgfqpoint{1.983110in}{1.375808in}}%
\pgfpathlineto{\pgfqpoint{1.983149in}{1.375820in}}%
\pgfpathlineto{\pgfqpoint{1.983189in}{1.375833in}}%
\pgfpathlineto{\pgfqpoint{1.983229in}{1.375846in}}%
\pgfpathlineto{\pgfqpoint{1.983268in}{1.375859in}}%
\pgfpathlineto{\pgfqpoint{1.983308in}{1.375872in}}%
\pgfpathlineto{\pgfqpoint{1.983348in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{1.983387in}{1.375897in}}%
\pgfpathlineto{\pgfqpoint{1.983427in}{1.375910in}}%
\pgfpathlineto{\pgfqpoint{1.983467in}{1.375923in}}%
\pgfpathlineto{\pgfqpoint{1.983506in}{1.375936in}}%
\pgfpathlineto{\pgfqpoint{1.983546in}{1.375948in}}%
\pgfpathlineto{\pgfqpoint{1.983586in}{1.375961in}}%
\pgfpathlineto{\pgfqpoint{1.983625in}{1.375974in}}%
\pgfpathlineto{\pgfqpoint{1.983665in}{1.375986in}}%
\pgfpathlineto{\pgfqpoint{1.983705in}{1.375999in}}%
\pgfpathlineto{\pgfqpoint{1.983744in}{1.376012in}}%
\pgfpathlineto{\pgfqpoint{1.983784in}{1.376024in}}%
\pgfpathlineto{\pgfqpoint{1.983824in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{1.983863in}{1.376050in}}%
\pgfpathlineto{\pgfqpoint{1.983903in}{1.376062in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{1.376075in}}%
\pgfpathlineto{\pgfqpoint{1.983982in}{1.376087in}}%
\pgfpathlineto{\pgfqpoint{1.984022in}{1.376100in}}%
\pgfpathlineto{\pgfqpoint{1.984062in}{1.376113in}}%
\pgfpathlineto{\pgfqpoint{1.984101in}{1.376125in}}%
\pgfpathlineto{\pgfqpoint{1.984141in}{1.376138in}}%
\pgfpathlineto{\pgfqpoint{1.984181in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{1.984220in}{1.376163in}}%
\pgfpathlineto{\pgfqpoint{1.984260in}{1.376175in}}%
\pgfpathlineto{\pgfqpoint{1.984300in}{1.376188in}}%
\pgfpathlineto{\pgfqpoint{1.984339in}{1.376200in}}%
\pgfpathlineto{\pgfqpoint{1.984379in}{1.376213in}}%
\pgfpathlineto{\pgfqpoint{1.984419in}{1.376225in}}%
\pgfpathlineto{\pgfqpoint{1.984459in}{1.376237in}}%
\pgfpathlineto{\pgfqpoint{1.984498in}{1.376250in}}%
\pgfpathlineto{\pgfqpoint{1.984538in}{1.376262in}}%
\pgfpathlineto{\pgfqpoint{1.984578in}{1.376275in}}%
\pgfpathlineto{\pgfqpoint{1.984617in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{1.984657in}{1.376299in}}%
\pgfpathlineto{\pgfqpoint{1.984697in}{1.376312in}}%
\pgfpathlineto{\pgfqpoint{1.984736in}{1.376324in}}%
\pgfpathlineto{\pgfqpoint{1.984776in}{1.376336in}}%
\pgfpathlineto{\pgfqpoint{1.984816in}{1.376349in}}%
\pgfpathlineto{\pgfqpoint{1.984855in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{1.984895in}{1.376373in}}%
\pgfpathlineto{\pgfqpoint{1.984935in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{1.984975in}{1.376398in}}%
\pgfpathlineto{\pgfqpoint{1.985014in}{1.376410in}}%
\pgfpathlineto{\pgfqpoint{1.985054in}{1.376422in}}%
\pgfpathlineto{\pgfqpoint{1.985094in}{1.376434in}}%
\pgfpathlineto{\pgfqpoint{1.985133in}{1.376447in}}%
\pgfpathlineto{\pgfqpoint{1.985173in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{1.985213in}{1.376471in}}%
\pgfpathlineto{\pgfqpoint{1.985253in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{1.985292in}{1.376495in}}%
\pgfpathlineto{\pgfqpoint{1.985332in}{1.376507in}}%
\pgfpathlineto{\pgfqpoint{1.985372in}{1.376520in}}%
\pgfpathlineto{\pgfqpoint{1.985411in}{1.376532in}}%
\pgfpathlineto{\pgfqpoint{1.985451in}{1.376544in}}%
\pgfpathlineto{\pgfqpoint{1.985491in}{1.376556in}}%
\pgfpathlineto{\pgfqpoint{1.985531in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{1.985570in}{1.376580in}}%
\pgfpathlineto{\pgfqpoint{1.985610in}{1.376592in}}%
\pgfpathlineto{\pgfqpoint{1.985650in}{1.376604in}}%
\pgfpathlineto{\pgfqpoint{1.985689in}{1.376616in}}%
\pgfpathlineto{\pgfqpoint{1.985729in}{1.376628in}}%
\pgfpathlineto{\pgfqpoint{1.985769in}{1.376640in}}%
\pgfpathlineto{\pgfqpoint{1.985809in}{1.376652in}}%
\pgfpathlineto{\pgfqpoint{1.985848in}{1.376664in}}%
\pgfpathlineto{\pgfqpoint{1.985888in}{1.376676in}}%
\pgfpathlineto{\pgfqpoint{1.985928in}{1.376688in}}%
\pgfpathlineto{\pgfqpoint{1.985968in}{1.376700in}}%
\pgfpathlineto{\pgfqpoint{1.986007in}{1.376712in}}%
\pgfpathlineto{\pgfqpoint{1.986047in}{1.376724in}}%
\pgfpathlineto{\pgfqpoint{1.986087in}{1.376736in}}%
\pgfpathlineto{\pgfqpoint{1.986126in}{1.376748in}}%
\pgfpathlineto{\pgfqpoint{1.986166in}{1.376759in}}%
\pgfpathlineto{\pgfqpoint{1.986206in}{1.376771in}}%
\pgfpathlineto{\pgfqpoint{1.986246in}{1.376783in}}%
\pgfpathlineto{\pgfqpoint{1.986285in}{1.376795in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.376807in}}%
\pgfpathlineto{\pgfqpoint{1.986365in}{1.376818in}}%
\pgfpathlineto{\pgfqpoint{1.986405in}{1.376830in}}%
\pgfpathlineto{\pgfqpoint{1.986444in}{1.376842in}}%
\pgfpathlineto{\pgfqpoint{1.986484in}{1.376854in}}%
\pgfpathlineto{\pgfqpoint{1.986524in}{1.376866in}}%
\pgfpathlineto{\pgfqpoint{1.986564in}{1.376877in}}%
\pgfpathlineto{\pgfqpoint{1.986603in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{1.986643in}{1.376901in}}%
\pgfpathlineto{\pgfqpoint{1.986683in}{1.376912in}}%
\pgfpathlineto{\pgfqpoint{1.986723in}{1.376924in}}%
\pgfpathlineto{\pgfqpoint{1.986762in}{1.376936in}}%
\pgfpathlineto{\pgfqpoint{1.986802in}{1.376947in}}%
\pgfpathlineto{\pgfqpoint{1.986842in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{1.986882in}{1.376971in}}%
\pgfpathlineto{\pgfqpoint{1.986921in}{1.376982in}}%
\pgfpathlineto{\pgfqpoint{1.986961in}{1.376994in}}%
\pgfpathlineto{\pgfqpoint{1.987001in}{1.377005in}}%
\pgfpathlineto{\pgfqpoint{1.987041in}{1.377017in}}%
\pgfpathlineto{\pgfqpoint{1.987080in}{1.377029in}}%
\pgfpathlineto{\pgfqpoint{1.987120in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{1.987160in}{1.377052in}}%
\pgfpathlineto{\pgfqpoint{1.987200in}{1.377063in}}%
\pgfpathlineto{\pgfqpoint{1.987239in}{1.377075in}}%
\pgfpathlineto{\pgfqpoint{1.987279in}{1.377086in}}%
\pgfpathlineto{\pgfqpoint{1.987319in}{1.377098in}}%
\pgfpathlineto{\pgfqpoint{1.987359in}{1.377109in}}%
\pgfpathlineto{\pgfqpoint{1.987398in}{1.377121in}}%
\pgfpathlineto{\pgfqpoint{1.987438in}{1.377132in}}%
\pgfpathlineto{\pgfqpoint{1.987478in}{1.377143in}}%
\pgfpathlineto{\pgfqpoint{1.987518in}{1.377155in}}%
\pgfpathlineto{\pgfqpoint{1.987558in}{1.377166in}}%
\pgfpathlineto{\pgfqpoint{1.987597in}{1.377178in}}%
\pgfpathlineto{\pgfqpoint{1.987637in}{1.377189in}}%
\pgfpathlineto{\pgfqpoint{1.987677in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{1.987717in}{1.377212in}}%
\pgfpathlineto{\pgfqpoint{1.987756in}{1.377223in}}%
\pgfpathlineto{\pgfqpoint{1.987796in}{1.377234in}}%
\pgfpathlineto{\pgfqpoint{1.987836in}{1.377246in}}%
\pgfpathlineto{\pgfqpoint{1.987876in}{1.377257in}}%
\pgfpathlineto{\pgfqpoint{1.987916in}{1.377268in}}%
\pgfpathlineto{\pgfqpoint{1.987955in}{1.377280in}}%
\pgfpathlineto{\pgfqpoint{1.987995in}{1.377291in}}%
\pgfpathlineto{\pgfqpoint{1.988035in}{1.377302in}}%
\pgfpathlineto{\pgfqpoint{1.988075in}{1.377313in}}%
\pgfpathlineto{\pgfqpoint{1.988115in}{1.377325in}}%
\pgfpathlineto{\pgfqpoint{1.988154in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{1.988194in}{1.377347in}}%
\pgfpathlineto{\pgfqpoint{1.988234in}{1.377358in}}%
\pgfpathlineto{\pgfqpoint{1.988274in}{1.377369in}}%
\pgfpathlineto{\pgfqpoint{1.988313in}{1.377380in}}%
\pgfpathlineto{\pgfqpoint{1.988353in}{1.377392in}}%
\pgfpathlineto{\pgfqpoint{1.988393in}{1.377403in}}%
\pgfpathlineto{\pgfqpoint{1.988433in}{1.377414in}}%
\pgfpathlineto{\pgfqpoint{1.988473in}{1.377425in}}%
\pgfpathlineto{\pgfqpoint{1.988512in}{1.377436in}}%
\pgfpathlineto{\pgfqpoint{1.988552in}{1.377447in}}%
\pgfpathlineto{\pgfqpoint{1.988592in}{1.377458in}}%
\pgfpathlineto{\pgfqpoint{1.988632in}{1.377469in}}%
\pgfpathlineto{\pgfqpoint{1.988672in}{1.377480in}}%
\pgfpathlineto{\pgfqpoint{1.988711in}{1.377491in}}%
\pgfpathlineto{\pgfqpoint{1.988751in}{1.377502in}}%
\pgfpathlineto{\pgfqpoint{1.988791in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{1.988831in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{1.377535in}}%
\pgfpathlineto{\pgfqpoint{1.988910in}{1.377546in}}%
\pgfpathlineto{\pgfqpoint{1.988950in}{1.377557in}}%
\pgfpathlineto{\pgfqpoint{1.988990in}{1.377568in}}%
\pgfpathlineto{\pgfqpoint{1.989030in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{1.989070in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{1.989110in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{1.989149in}{1.377612in}}%
\pgfpathlineto{\pgfqpoint{1.989189in}{1.377622in}}%
\pgfpathlineto{\pgfqpoint{1.989229in}{1.377633in}}%
\pgfpathlineto{\pgfqpoint{1.989269in}{1.377644in}}%
\pgfpathlineto{\pgfqpoint{1.989309in}{1.377655in}}%
\pgfpathlineto{\pgfqpoint{1.989348in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{1.989388in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{1.989428in}{1.377687in}}%
\pgfpathlineto{\pgfqpoint{1.989468in}{1.377698in}}%
\pgfpathlineto{\pgfqpoint{1.989508in}{1.377709in}}%
\pgfpathlineto{\pgfqpoint{1.989548in}{1.377720in}}%
\pgfpathlineto{\pgfqpoint{1.989587in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{1.989627in}{1.377741in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{1.377752in}}%
\pgfpathlineto{\pgfqpoint{1.989707in}{1.377762in}}%
\pgfpathlineto{\pgfqpoint{1.989747in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{1.989787in}{1.377784in}}%
\pgfpathlineto{\pgfqpoint{1.989826in}{1.377794in}}%
\pgfpathlineto{\pgfqpoint{1.989866in}{1.377805in}}%
\pgfpathlineto{\pgfqpoint{1.989906in}{1.377816in}}%
\pgfpathlineto{\pgfqpoint{1.989946in}{1.377826in}}%
\pgfpathlineto{\pgfqpoint{1.989986in}{1.377837in}}%
\pgfpathlineto{\pgfqpoint{1.990026in}{1.377847in}}%
\pgfpathlineto{\pgfqpoint{1.990066in}{1.377858in}}%
\pgfpathlineto{\pgfqpoint{1.990105in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{1.990145in}{1.377879in}}%
\pgfpathlineto{\pgfqpoint{1.990185in}{1.377890in}}%
\pgfpathlineto{\pgfqpoint{1.990225in}{1.377900in}}%
\pgfpathlineto{\pgfqpoint{1.990265in}{1.377911in}}%
\pgfpathlineto{\pgfqpoint{1.990305in}{1.377921in}}%
\pgfpathlineto{\pgfqpoint{1.990344in}{1.377932in}}%
\pgfpathlineto{\pgfqpoint{1.990384in}{1.377942in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{1.377952in}}%
\pgfpathlineto{\pgfqpoint{1.990464in}{1.377963in}}%
\pgfpathlineto{\pgfqpoint{1.990504in}{1.377973in}}%
\pgfpathlineto{\pgfqpoint{1.990544in}{1.377984in}}%
\pgfpathlineto{\pgfqpoint{1.990584in}{1.377994in}}%
\pgfpathlineto{\pgfqpoint{1.990623in}{1.378004in}}%
\pgfpathlineto{\pgfqpoint{1.990663in}{1.378015in}}%
\pgfpathlineto{\pgfqpoint{1.990703in}{1.378025in}}%
\pgfpathlineto{\pgfqpoint{1.990743in}{1.378036in}}%
\pgfpathlineto{\pgfqpoint{1.990783in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{1.990823in}{1.378056in}}%
\pgfpathlineto{\pgfqpoint{1.990863in}{1.378066in}}%
\pgfpathlineto{\pgfqpoint{1.990903in}{1.378077in}}%
\pgfpathlineto{\pgfqpoint{1.990942in}{1.378087in}}%
\pgfpathlineto{\pgfqpoint{1.990982in}{1.378097in}}%
\pgfpathlineto{\pgfqpoint{1.991022in}{1.378108in}}%
\pgfpathlineto{\pgfqpoint{1.991062in}{1.378118in}}%
\pgfpathlineto{\pgfqpoint{1.991102in}{1.378128in}}%
\pgfpathlineto{\pgfqpoint{1.991142in}{1.378138in}}%
\pgfpathlineto{\pgfqpoint{1.991182in}{1.378148in}}%
\pgfpathlineto{\pgfqpoint{1.991222in}{1.378159in}}%
\pgfpathlineto{\pgfqpoint{1.991261in}{1.378169in}}%
\pgfpathlineto{\pgfqpoint{1.991301in}{1.378179in}}%
\pgfpathlineto{\pgfqpoint{1.991341in}{1.378189in}}%
\pgfpathlineto{\pgfqpoint{1.991381in}{1.378199in}}%
\pgfpathlineto{\pgfqpoint{1.991421in}{1.378209in}}%
\pgfpathlineto{\pgfqpoint{1.991461in}{1.378219in}}%
\pgfpathlineto{\pgfqpoint{1.991501in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{1.991541in}{1.378240in}}%
\pgfpathlineto{\pgfqpoint{1.991581in}{1.378250in}}%
\pgfpathlineto{\pgfqpoint{1.991620in}{1.378260in}}%
\pgfpathlineto{\pgfqpoint{1.991660in}{1.378270in}}%
\pgfpathlineto{\pgfqpoint{1.991700in}{1.378280in}}%
\pgfpathlineto{\pgfqpoint{1.991740in}{1.378290in}}%
\pgfpathlineto{\pgfqpoint{1.991780in}{1.378300in}}%
\pgfpathlineto{\pgfqpoint{1.991820in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{1.991860in}{1.378320in}}%
\pgfpathlineto{\pgfqpoint{1.991900in}{1.378330in}}%
\pgfpathlineto{\pgfqpoint{1.991940in}{1.378340in}}%
\pgfpathlineto{\pgfqpoint{1.991980in}{1.378350in}}%
\pgfpathlineto{\pgfqpoint{1.992019in}{1.378359in}}%
\pgfpathlineto{\pgfqpoint{1.992059in}{1.378369in}}%
\pgfpathlineto{\pgfqpoint{1.992099in}{1.378379in}}%
\pgfpathlineto{\pgfqpoint{1.992139in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{1.992219in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{1.992259in}{1.378419in}}%
\pgfpathlineto{\pgfqpoint{1.992299in}{1.378428in}}%
\pgfpathlineto{\pgfqpoint{1.992339in}{1.378438in}}%
\pgfpathlineto{\pgfqpoint{1.992379in}{1.378448in}}%
\pgfpathlineto{\pgfqpoint{1.992419in}{1.378458in}}%
\pgfpathlineto{\pgfqpoint{1.992458in}{1.378468in}}%
\pgfpathlineto{\pgfqpoint{1.992498in}{1.378477in}}%
\pgfpathlineto{\pgfqpoint{1.992538in}{1.378487in}}%
\pgfpathlineto{\pgfqpoint{1.992578in}{1.378497in}}%
\pgfpathlineto{\pgfqpoint{1.992618in}{1.378507in}}%
\pgfpathlineto{\pgfqpoint{1.992658in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{1.992698in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{1.992738in}{1.378536in}}%
\pgfpathlineto{\pgfqpoint{1.992778in}{1.378545in}}%
\pgfpathlineto{\pgfqpoint{1.992818in}{1.378555in}}%
\pgfpathlineto{\pgfqpoint{1.992858in}{1.378565in}}%
\pgfpathlineto{\pgfqpoint{1.992898in}{1.378574in}}%
\pgfpathlineto{\pgfqpoint{1.992938in}{1.378584in}}%
\pgfpathlineto{\pgfqpoint{1.992978in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{1.993018in}{1.378603in}}%
\pgfpathlineto{\pgfqpoint{1.993057in}{1.378613in}}%
\pgfpathlineto{\pgfqpoint{1.993097in}{1.378622in}}%
\pgfpathlineto{\pgfqpoint{1.993137in}{1.378632in}}%
\pgfpathlineto{\pgfqpoint{1.993177in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{1.993217in}{1.378651in}}%
\pgfpathlineto{\pgfqpoint{1.993257in}{1.378660in}}%
\pgfpathlineto{\pgfqpoint{1.993297in}{1.378670in}}%
\pgfpathlineto{\pgfqpoint{1.993337in}{1.378679in}}%
\pgfpathlineto{\pgfqpoint{1.993377in}{1.378689in}}%
\pgfpathlineto{\pgfqpoint{1.993417in}{1.378698in}}%
\pgfpathlineto{\pgfqpoint{1.993457in}{1.378708in}}%
\pgfpathlineto{\pgfqpoint{1.993497in}{1.378717in}}%
\pgfpathlineto{\pgfqpoint{1.993537in}{1.378726in}}%
\pgfpathlineto{\pgfqpoint{1.993577in}{1.378736in}}%
\pgfpathlineto{\pgfqpoint{1.993617in}{1.378745in}}%
\pgfpathlineto{\pgfqpoint{1.993657in}{1.378755in}}%
\pgfpathlineto{\pgfqpoint{1.993697in}{1.378764in}}%
\pgfpathlineto{\pgfqpoint{1.993737in}{1.378773in}}%
\pgfpathlineto{\pgfqpoint{1.993777in}{1.378783in}}%
\pgfpathlineto{\pgfqpoint{1.993817in}{1.378792in}}%
\pgfpathlineto{\pgfqpoint{1.993857in}{1.378801in}}%
\pgfpathlineto{\pgfqpoint{1.993897in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{1.993937in}{1.378820in}}%
\pgfpathlineto{\pgfqpoint{1.993976in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.994016in}{1.378838in}}%
\pgfpathlineto{\pgfqpoint{1.994056in}{1.378847in}}%
\pgfpathlineto{\pgfqpoint{1.994096in}{1.378857in}}%
\pgfpathlineto{\pgfqpoint{1.994136in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{1.994176in}{1.378875in}}%
\pgfpathlineto{\pgfqpoint{1.994216in}{1.378884in}}%
\pgfpathlineto{\pgfqpoint{1.994256in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{1.994296in}{1.378903in}}%
\pgfpathlineto{\pgfqpoint{1.994336in}{1.378912in}}%
\pgfpathlineto{\pgfqpoint{1.994376in}{1.378921in}}%
\pgfpathlineto{\pgfqpoint{1.994416in}{1.378930in}}%
\pgfpathlineto{\pgfqpoint{1.994456in}{1.378939in}}%
\pgfpathlineto{\pgfqpoint{1.994496in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{1.994536in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{1.994576in}{1.378966in}}%
\pgfpathlineto{\pgfqpoint{1.994616in}{1.378975in}}%
\pgfpathlineto{\pgfqpoint{1.994656in}{1.378984in}}%
\pgfpathlineto{\pgfqpoint{1.994696in}{1.378993in}}%
\pgfpathlineto{\pgfqpoint{1.994736in}{1.379002in}}%
\pgfpathlineto{\pgfqpoint{1.994776in}{1.379011in}}%
\pgfpathlineto{\pgfqpoint{1.994816in}{1.379020in}}%
\pgfpathlineto{\pgfqpoint{1.994856in}{1.379029in}}%
\pgfpathlineto{\pgfqpoint{1.994896in}{1.379038in}}%
\pgfpathlineto{\pgfqpoint{1.994936in}{1.379047in}}%
\pgfpathlineto{\pgfqpoint{1.994976in}{1.379056in}}%
\pgfpathlineto{\pgfqpoint{1.995016in}{1.379065in}}%
\pgfpathlineto{\pgfqpoint{1.995056in}{1.379074in}}%
\pgfpathlineto{\pgfqpoint{1.995096in}{1.379083in}}%
\pgfpathlineto{\pgfqpoint{1.995136in}{1.379092in}}%
\pgfpathlineto{\pgfqpoint{1.995176in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{1.995216in}{1.379110in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{1.379118in}}%
\pgfpathlineto{\pgfqpoint{1.995296in}{1.379127in}}%
\pgfpathlineto{\pgfqpoint{1.995336in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{1.995376in}{1.379145in}}%
\pgfpathlineto{\pgfqpoint{1.995416in}{1.379154in}}%
\pgfpathlineto{\pgfqpoint{1.995456in}{1.379162in}}%
\pgfpathlineto{\pgfqpoint{1.995497in}{1.379171in}}%
\pgfpathlineto{\pgfqpoint{1.995537in}{1.379180in}}%
\pgfpathlineto{\pgfqpoint{1.995577in}{1.379189in}}%
\pgfpathlineto{\pgfqpoint{1.995617in}{1.379197in}}%
\pgfpathlineto{\pgfqpoint{1.995657in}{1.379206in}}%
\pgfpathlineto{\pgfqpoint{1.995697in}{1.379215in}}%
\pgfpathlineto{\pgfqpoint{1.995737in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{1.995777in}{1.379232in}}%
\pgfpathlineto{\pgfqpoint{1.995817in}{1.379241in}}%
\pgfpathlineto{\pgfqpoint{1.995857in}{1.379249in}}%
\pgfpathlineto{\pgfqpoint{1.995897in}{1.379258in}}%
\pgfpathlineto{\pgfqpoint{1.995937in}{1.379266in}}%
\pgfpathlineto{\pgfqpoint{1.995977in}{1.379275in}}%
\pgfpathlineto{\pgfqpoint{1.996017in}{1.379284in}}%
\pgfpathlineto{\pgfqpoint{1.996057in}{1.379292in}}%
\pgfpathlineto{\pgfqpoint{1.996097in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{1.996137in}{1.379309in}}%
\pgfpathlineto{\pgfqpoint{1.996177in}{1.379318in}}%
\pgfpathlineto{\pgfqpoint{1.996217in}{1.379326in}}%
\pgfpathlineto{\pgfqpoint{1.996257in}{1.379335in}}%
\pgfpathlineto{\pgfqpoint{1.996297in}{1.379343in}}%
\pgfpathlineto{\pgfqpoint{1.996337in}{1.379352in}}%
\pgfpathlineto{\pgfqpoint{1.996377in}{1.379360in}}%
\pgfpathlineto{\pgfqpoint{1.996418in}{1.379369in}}%
\pgfpathlineto{\pgfqpoint{1.996458in}{1.379377in}}%
\pgfpathlineto{\pgfqpoint{1.996498in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{1.996538in}{1.379394in}}%
\pgfpathlineto{\pgfqpoint{1.996578in}{1.379402in}}%
\pgfpathlineto{\pgfqpoint{1.996618in}{1.379411in}}%
\pgfpathlineto{\pgfqpoint{1.996658in}{1.379419in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.379427in}}%
\pgfpathlineto{\pgfqpoint{1.996738in}{1.379436in}}%
\pgfpathlineto{\pgfqpoint{1.996778in}{1.379444in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.379452in}}%
\pgfpathlineto{\pgfqpoint{1.996858in}{1.379461in}}%
\pgfpathlineto{\pgfqpoint{1.996898in}{1.379469in}}%
\pgfpathlineto{\pgfqpoint{1.996938in}{1.379477in}}%
\pgfpathlineto{\pgfqpoint{1.996979in}{1.379486in}}%
\pgfpathlineto{\pgfqpoint{1.997019in}{1.379494in}}%
\pgfpathlineto{\pgfqpoint{1.997059in}{1.379502in}}%
\pgfpathlineto{\pgfqpoint{1.997099in}{1.379510in}}%
\pgfpathlineto{\pgfqpoint{1.997139in}{1.379518in}}%
\pgfpathlineto{\pgfqpoint{1.997179in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{1.997219in}{1.379535in}}%
\pgfpathlineto{\pgfqpoint{1.997259in}{1.379543in}}%
\pgfpathlineto{\pgfqpoint{1.997299in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{1.997339in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{1.997379in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{1.997420in}{1.379576in}}%
\pgfpathlineto{\pgfqpoint{1.997460in}{1.379584in}}%
\pgfpathlineto{\pgfqpoint{1.997500in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{1.997540in}{1.379600in}}%
\pgfpathlineto{\pgfqpoint{1.997580in}{1.379608in}}%
\pgfpathlineto{\pgfqpoint{1.997620in}{1.379616in}}%
\pgfpathlineto{\pgfqpoint{1.997660in}{1.379624in}}%
\pgfpathlineto{\pgfqpoint{1.997700in}{1.379632in}}%
\pgfpathlineto{\pgfqpoint{1.997740in}{1.379640in}}%
\pgfpathlineto{\pgfqpoint{1.997781in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{1.997821in}{1.379656in}}%
\pgfpathlineto{\pgfqpoint{1.997861in}{1.379664in}}%
\pgfpathlineto{\pgfqpoint{1.997901in}{1.379672in}}%
\pgfpathlineto{\pgfqpoint{1.997941in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{1.997981in}{1.379688in}}%
\pgfpathlineto{\pgfqpoint{1.998021in}{1.379696in}}%
\pgfpathlineto{\pgfqpoint{1.998061in}{1.379704in}}%
\pgfpathlineto{\pgfqpoint{1.998101in}{1.379711in}}%
\pgfpathlineto{\pgfqpoint{1.998142in}{1.379719in}}%
\pgfpathlineto{\pgfqpoint{1.998182in}{1.379727in}}%
\pgfpathlineto{\pgfqpoint{1.998222in}{1.379735in}}%
\pgfpathlineto{\pgfqpoint{1.998262in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{1.998302in}{1.379751in}}%
\pgfpathlineto{\pgfqpoint{1.998342in}{1.379758in}}%
\pgfpathlineto{\pgfqpoint{1.998382in}{1.379766in}}%
\pgfpathlineto{\pgfqpoint{1.998423in}{1.379774in}}%
\pgfpathlineto{\pgfqpoint{1.998463in}{1.379782in}}%
\pgfpathlineto{\pgfqpoint{1.998503in}{1.379790in}}%
\pgfpathlineto{\pgfqpoint{1.998543in}{1.379797in}}%
\pgfpathlineto{\pgfqpoint{1.998583in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{1.998623in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{1.998663in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{1.998704in}{1.379828in}}%
\pgfpathlineto{\pgfqpoint{1.998744in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{1.998784in}{1.379843in}}%
\pgfpathlineto{\pgfqpoint{1.998824in}{1.379851in}}%
\pgfpathlineto{\pgfqpoint{1.998864in}{1.379859in}}%
\pgfpathlineto{\pgfqpoint{1.998904in}{1.379866in}}%
\pgfpathlineto{\pgfqpoint{1.998944in}{1.379874in}}%
\pgfpathlineto{\pgfqpoint{1.998985in}{1.379882in}}%
\pgfpathlineto{\pgfqpoint{1.999025in}{1.379889in}}%
\pgfpathlineto{\pgfqpoint{1.999065in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{1.999105in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{1.999145in}{1.379912in}}%
\pgfpathlineto{\pgfqpoint{1.999185in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{1.999226in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{1.999266in}{1.379934in}}%
\pgfpathlineto{\pgfqpoint{1.999306in}{1.379942in}}%
\pgfpathlineto{\pgfqpoint{1.999346in}{1.379949in}}%
\pgfpathlineto{\pgfqpoint{1.999386in}{1.379957in}}%
\pgfpathlineto{\pgfqpoint{1.999427in}{1.379964in}}%
\pgfpathlineto{\pgfqpoint{1.999467in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{1.999507in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{1.999547in}{1.379986in}}%
\pgfpathlineto{\pgfqpoint{1.999587in}{1.379994in}}%
\pgfpathlineto{\pgfqpoint{1.999627in}{1.380001in}}%
\pgfpathlineto{\pgfqpoint{1.999668in}{1.380009in}}%
\pgfpathlineto{\pgfqpoint{1.999708in}{1.380016in}}%
\pgfpathlineto{\pgfqpoint{1.999748in}{1.380023in}}%
\pgfpathlineto{\pgfqpoint{1.999788in}{1.380031in}}%
\pgfpathlineto{\pgfqpoint{1.999828in}{1.380038in}}%
\pgfpathlineto{\pgfqpoint{1.999869in}{1.380045in}}%
\pgfpathlineto{\pgfqpoint{1.999909in}{1.380052in}}%
\pgfpathlineto{\pgfqpoint{1.999949in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{1.999989in}{1.380067in}}%
\pgfpathlineto{\pgfqpoint{2.000029in}{1.380074in}}%
\pgfpathlineto{\pgfqpoint{2.000070in}{1.380081in}}%
\pgfpathlineto{\pgfqpoint{2.000110in}{1.380089in}}%
\pgfpathlineto{\pgfqpoint{2.000150in}{1.380096in}}%
\pgfpathlineto{\pgfqpoint{2.000190in}{1.380103in}}%
\pgfpathlineto{\pgfqpoint{2.000230in}{1.380110in}}%
\pgfpathlineto{\pgfqpoint{2.000271in}{1.380117in}}%
\pgfpathlineto{\pgfqpoint{2.000311in}{1.380125in}}%
\pgfpathlineto{\pgfqpoint{2.000351in}{1.380132in}}%
\pgfpathlineto{\pgfqpoint{2.000391in}{1.380139in}}%
\pgfpathlineto{\pgfqpoint{2.000431in}{1.380146in}}%
\pgfpathlineto{\pgfqpoint{2.000472in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.000512in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{2.000552in}{1.380167in}}%
\pgfpathlineto{\pgfqpoint{2.000592in}{1.380174in}}%
\pgfpathlineto{\pgfqpoint{2.000633in}{1.380181in}}%
\pgfpathlineto{\pgfqpoint{2.000673in}{1.380188in}}%
\pgfpathlineto{\pgfqpoint{2.000713in}{1.380195in}}%
\pgfpathlineto{\pgfqpoint{2.000753in}{1.380202in}}%
\pgfpathlineto{\pgfqpoint{2.000794in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{2.000834in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{2.000874in}{1.380223in}}%
\pgfpathlineto{\pgfqpoint{2.000914in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{2.000955in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{2.000995in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{2.001035in}{1.380251in}}%
\pgfpathlineto{\pgfqpoint{2.001075in}{1.380258in}}%
\pgfpathlineto{\pgfqpoint{2.001115in}{1.380265in}}%
\pgfpathlineto{\pgfqpoint{2.001156in}{1.380272in}}%
\pgfpathlineto{\pgfqpoint{2.001196in}{1.380278in}}%
\pgfpathlineto{\pgfqpoint{2.001236in}{1.380285in}}%
\pgfpathlineto{\pgfqpoint{2.001277in}{1.380292in}}%
\pgfpathlineto{\pgfqpoint{2.001317in}{1.380299in}}%
\pgfpathlineto{\pgfqpoint{2.001357in}{1.380306in}}%
\pgfpathlineto{\pgfqpoint{2.001397in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{2.001438in}{1.380319in}}%
\pgfpathlineto{\pgfqpoint{2.001478in}{1.380326in}}%
\pgfpathlineto{\pgfqpoint{2.001518in}{1.380333in}}%
\pgfpathlineto{\pgfqpoint{2.001558in}{1.380340in}}%
\pgfpathlineto{\pgfqpoint{2.001599in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{2.001639in}{1.380353in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.380360in}}%
\pgfpathlineto{\pgfqpoint{2.001719in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.001760in}{1.380373in}}%
\pgfpathlineto{\pgfqpoint{2.001800in}{1.380380in}}%
\pgfpathlineto{\pgfqpoint{2.001840in}{1.380386in}}%
\pgfpathlineto{\pgfqpoint{2.001881in}{1.380393in}}%
\pgfpathlineto{\pgfqpoint{2.001921in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{2.001961in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{2.002001in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{2.002042in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{2.002082in}{1.380426in}}%
\pgfpathlineto{\pgfqpoint{2.002122in}{1.380432in}}%
\pgfpathlineto{\pgfqpoint{2.002163in}{1.380439in}}%
\pgfpathlineto{\pgfqpoint{2.002203in}{1.380445in}}%
\pgfpathlineto{\pgfqpoint{2.002243in}{1.380452in}}%
\pgfpathlineto{\pgfqpoint{2.002283in}{1.380459in}}%
\pgfpathlineto{\pgfqpoint{2.002324in}{1.380465in}}%
\pgfpathlineto{\pgfqpoint{2.002364in}{1.380471in}}%
\pgfpathlineto{\pgfqpoint{2.002404in}{1.380478in}}%
\pgfpathlineto{\pgfqpoint{2.002445in}{1.380484in}}%
\pgfpathlineto{\pgfqpoint{2.002485in}{1.380491in}}%
\pgfpathlineto{\pgfqpoint{2.002525in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{2.002566in}{1.380504in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{2.002646in}{1.380516in}}%
\pgfpathlineto{\pgfqpoint{2.002687in}{1.380523in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.380529in}}%
\pgfpathlineto{\pgfqpoint{2.002767in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{2.002807in}{1.380542in}}%
\pgfpathlineto{\pgfqpoint{2.002848in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{2.002888in}{1.380554in}}%
\pgfpathlineto{\pgfqpoint{2.002928in}{1.380561in}}%
\pgfpathlineto{\pgfqpoint{2.002969in}{1.380567in}}%
\pgfpathlineto{\pgfqpoint{2.003009in}{1.380573in}}%
\pgfpathlineto{\pgfqpoint{2.003049in}{1.380579in}}%
\pgfpathlineto{\pgfqpoint{2.003090in}{1.380586in}}%
\pgfpathlineto{\pgfqpoint{2.003130in}{1.380592in}}%
\pgfpathlineto{\pgfqpoint{2.003170in}{1.380598in}}%
\pgfpathlineto{\pgfqpoint{2.003211in}{1.380604in}}%
\pgfpathlineto{\pgfqpoint{2.003251in}{1.380610in}}%
\pgfpathlineto{\pgfqpoint{2.003291in}{1.380617in}}%
\pgfpathlineto{\pgfqpoint{2.003332in}{1.380623in}}%
\pgfpathlineto{\pgfqpoint{2.003372in}{1.380629in}}%
\pgfpathlineto{\pgfqpoint{2.003413in}{1.380635in}}%
\pgfpathlineto{\pgfqpoint{2.003453in}{1.380641in}}%
\pgfpathlineto{\pgfqpoint{2.003493in}{1.380647in}}%
\pgfpathlineto{\pgfqpoint{2.003534in}{1.380653in}}%
\pgfpathlineto{\pgfqpoint{2.003574in}{1.380659in}}%
\pgfpathlineto{\pgfqpoint{2.003614in}{1.380665in}}%
\pgfpathlineto{\pgfqpoint{2.003655in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{2.003695in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{2.003735in}{1.380683in}}%
\pgfpathlineto{\pgfqpoint{2.003776in}{1.380689in}}%
\pgfpathlineto{\pgfqpoint{2.003816in}{1.380695in}}%
\pgfpathlineto{\pgfqpoint{2.003856in}{1.380701in}}%
\pgfpathlineto{\pgfqpoint{2.003897in}{1.380707in}}%
\pgfpathlineto{\pgfqpoint{2.003937in}{1.380713in}}%
\pgfpathlineto{\pgfqpoint{2.003978in}{1.380719in}}%
\pgfpathlineto{\pgfqpoint{2.004018in}{1.380725in}}%
\pgfpathlineto{\pgfqpoint{2.004058in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{2.004099in}{1.380737in}}%
\pgfpathlineto{\pgfqpoint{2.004139in}{1.380743in}}%
\pgfpathlineto{\pgfqpoint{2.004179in}{1.380749in}}%
\pgfpathlineto{\pgfqpoint{2.004220in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{2.004260in}{1.380760in}}%
\pgfpathlineto{\pgfqpoint{2.004301in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{2.004341in}{1.380772in}}%
\pgfpathlineto{\pgfqpoint{2.004381in}{1.380778in}}%
\pgfpathlineto{\pgfqpoint{2.004422in}{1.380784in}}%
\pgfpathlineto{\pgfqpoint{2.004462in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{2.004503in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{2.004543in}{1.380801in}}%
\pgfpathlineto{\pgfqpoint{2.004583in}{1.380807in}}%
\pgfpathlineto{\pgfqpoint{2.004624in}{1.380812in}}%
\pgfpathlineto{\pgfqpoint{2.004664in}{1.380818in}}%
\pgfpathlineto{\pgfqpoint{2.004705in}{1.380824in}}%
\pgfpathlineto{\pgfqpoint{2.004745in}{1.380829in}}%
\pgfpathlineto{\pgfqpoint{2.004785in}{1.380835in}}%
\pgfpathlineto{\pgfqpoint{2.004826in}{1.380841in}}%
\pgfpathlineto{\pgfqpoint{2.004866in}{1.380846in}}%
\pgfpathlineto{\pgfqpoint{2.004907in}{1.380852in}}%
\pgfpathlineto{\pgfqpoint{2.004947in}{1.380858in}}%
\pgfpathlineto{\pgfqpoint{2.004988in}{1.380863in}}%
\pgfpathlineto{\pgfqpoint{2.005028in}{1.380869in}}%
\pgfpathlineto{\pgfqpoint{2.005068in}{1.380874in}}%
\pgfpathlineto{\pgfqpoint{2.005109in}{1.380880in}}%
\pgfpathlineto{\pgfqpoint{2.005149in}{1.380886in}}%
\pgfpathlineto{\pgfqpoint{2.005190in}{1.380891in}}%
\pgfpathlineto{\pgfqpoint{2.005230in}{1.380897in}}%
\pgfpathlineto{\pgfqpoint{2.005271in}{1.380902in}}%
\pgfpathlineto{\pgfqpoint{2.005311in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{2.005351in}{1.380913in}}%
\pgfpathlineto{\pgfqpoint{2.005392in}{1.380919in}}%
\pgfpathlineto{\pgfqpoint{2.005432in}{1.380924in}}%
\pgfpathlineto{\pgfqpoint{2.005473in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{2.005513in}{1.380935in}}%
\pgfpathlineto{\pgfqpoint{2.005554in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{2.005594in}{1.380946in}}%
\pgfpathlineto{\pgfqpoint{2.005634in}{1.380951in}}%
\pgfpathlineto{\pgfqpoint{2.005675in}{1.380956in}}%
\pgfpathlineto{\pgfqpoint{2.005715in}{1.380962in}}%
\pgfpathlineto{\pgfqpoint{2.005756in}{1.380967in}}%
\pgfpathlineto{\pgfqpoint{2.005796in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{2.005837in}{1.380978in}}%
\pgfpathlineto{\pgfqpoint{2.005877in}{1.380983in}}%
\pgfpathlineto{\pgfqpoint{2.005918in}{1.380988in}}%
\pgfpathlineto{\pgfqpoint{2.005958in}{1.380994in}}%
\pgfpathlineto{\pgfqpoint{2.005999in}{1.380999in}}%
\pgfpathlineto{\pgfqpoint{2.006039in}{1.381004in}}%
\pgfpathlineto{\pgfqpoint{2.006080in}{1.381009in}}%
\pgfpathlineto{\pgfqpoint{2.006120in}{1.381015in}}%
\pgfpathlineto{\pgfqpoint{2.006161in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{2.006201in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{2.006241in}{1.381030in}}%
\pgfpathlineto{\pgfqpoint{2.006282in}{1.381035in}}%
\pgfpathlineto{\pgfqpoint{2.006322in}{1.381041in}}%
\pgfpathlineto{\pgfqpoint{2.006363in}{1.381046in}}%
\pgfpathlineto{\pgfqpoint{2.006403in}{1.381051in}}%
\pgfpathlineto{\pgfqpoint{2.006444in}{1.381056in}}%
\pgfpathlineto{\pgfqpoint{2.006484in}{1.381061in}}%
\pgfpathlineto{\pgfqpoint{2.006525in}{1.381066in}}%
\pgfpathlineto{\pgfqpoint{2.006565in}{1.381071in}}%
\pgfpathlineto{\pgfqpoint{2.006606in}{1.381076in}}%
\pgfpathlineto{\pgfqpoint{2.006646in}{1.381081in}}%
\pgfpathlineto{\pgfqpoint{2.006687in}{1.381086in}}%
\pgfpathlineto{\pgfqpoint{2.006727in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{2.006768in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.381102in}}%
\pgfpathlineto{\pgfqpoint{2.006849in}{1.381107in}}%
\pgfpathlineto{\pgfqpoint{2.006889in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{2.006930in}{1.381116in}}%
\pgfpathlineto{\pgfqpoint{2.006970in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{2.007011in}{1.381126in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{1.381131in}}%
\pgfpathlineto{\pgfqpoint{2.007092in}{1.381136in}}%
\pgfpathlineto{\pgfqpoint{2.007132in}{1.381141in}}%
\pgfpathlineto{\pgfqpoint{2.007173in}{1.381146in}}%
\pgfpathlineto{\pgfqpoint{2.007214in}{1.381151in}}%
\pgfpathlineto{\pgfqpoint{2.007254in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{2.007295in}{1.381161in}}%
\pgfpathlineto{\pgfqpoint{2.007335in}{1.381165in}}%
\pgfpathlineto{\pgfqpoint{2.007376in}{1.381170in}}%
\pgfpathlineto{\pgfqpoint{2.007416in}{1.381175in}}%
\pgfpathlineto{\pgfqpoint{2.007457in}{1.381180in}}%
\pgfpathlineto{\pgfqpoint{2.007497in}{1.381185in}}%
\pgfpathlineto{\pgfqpoint{2.007538in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{2.007578in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{2.007619in}{1.381199in}}%
\pgfpathlineto{\pgfqpoint{2.007659in}{1.381204in}}%
\pgfpathlineto{\pgfqpoint{2.007700in}{1.381208in}}%
\pgfpathlineto{\pgfqpoint{2.007741in}{1.381213in}}%
\pgfpathlineto{\pgfqpoint{2.007781in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{2.007822in}{1.381222in}}%
\pgfpathlineto{\pgfqpoint{2.007862in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{2.007903in}{1.381232in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{1.381236in}}%
\pgfpathlineto{\pgfqpoint{2.007984in}{1.381241in}}%
\pgfpathlineto{\pgfqpoint{2.008024in}{1.381245in}}%
\pgfpathlineto{\pgfqpoint{2.008065in}{1.381250in}}%
\pgfpathlineto{\pgfqpoint{2.008106in}{1.381255in}}%
\pgfpathlineto{\pgfqpoint{2.008146in}{1.381259in}}%
\pgfpathlineto{\pgfqpoint{2.008187in}{1.381264in}}%
\pgfpathlineto{\pgfqpoint{2.008227in}{1.381268in}}%
\pgfpathlineto{\pgfqpoint{2.008268in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{2.008308in}{1.381277in}}%
\pgfpathlineto{\pgfqpoint{2.008349in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{2.008390in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{2.008430in}{1.381291in}}%
\pgfpathlineto{\pgfqpoint{2.008471in}{1.381295in}}%
\pgfpathlineto{\pgfqpoint{2.008511in}{1.381300in}}%
\pgfpathlineto{\pgfqpoint{2.008552in}{1.381304in}}%
\pgfpathlineto{\pgfqpoint{2.008593in}{1.381309in}}%
\pgfpathlineto{\pgfqpoint{2.008633in}{1.381313in}}%
\pgfpathlineto{\pgfqpoint{2.008674in}{1.381317in}}%
\pgfpathlineto{\pgfqpoint{2.008714in}{1.381322in}}%
\pgfpathlineto{\pgfqpoint{2.008755in}{1.381326in}}%
\pgfpathlineto{\pgfqpoint{2.008795in}{1.381330in}}%
\pgfpathlineto{\pgfqpoint{2.008836in}{1.381335in}}%
\pgfpathlineto{\pgfqpoint{2.008877in}{1.381339in}}%
\pgfpathlineto{\pgfqpoint{2.008917in}{1.381343in}}%
\pgfpathlineto{\pgfqpoint{2.008958in}{1.381348in}}%
\pgfpathlineto{\pgfqpoint{2.008999in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.009039in}{1.381356in}}%
\pgfpathlineto{\pgfqpoint{2.009080in}{1.381361in}}%
\pgfpathlineto{\pgfqpoint{2.009120in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.009161in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{2.009202in}{1.381373in}}%
\pgfpathlineto{\pgfqpoint{2.009242in}{1.381377in}}%
\pgfpathlineto{\pgfqpoint{2.009283in}{1.381382in}}%
\pgfpathlineto{\pgfqpoint{2.009323in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{2.009364in}{1.381390in}}%
\pgfpathlineto{\pgfqpoint{2.009405in}{1.381394in}}%
\pgfpathlineto{\pgfqpoint{2.009445in}{1.381398in}}%
\pgfpathlineto{\pgfqpoint{2.009486in}{1.381402in}}%
\pgfpathlineto{\pgfqpoint{2.009527in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{2.009567in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{2.009608in}{1.381415in}}%
\pgfpathlineto{\pgfqpoint{2.009649in}{1.381419in}}%
\pgfpathlineto{\pgfqpoint{2.009689in}{1.381423in}}%
\pgfpathlineto{\pgfqpoint{2.009730in}{1.381427in}}%
\pgfpathlineto{\pgfqpoint{2.009771in}{1.381431in}}%
\pgfpathlineto{\pgfqpoint{2.009811in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{2.009852in}{1.381439in}}%
\pgfpathlineto{\pgfqpoint{2.009893in}{1.381443in}}%
\pgfpathlineto{\pgfqpoint{2.009933in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{2.009974in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{2.010014in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.010055in}{1.381459in}}%
\pgfpathlineto{\pgfqpoint{2.010096in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{2.010136in}{1.381467in}}%
\pgfpathlineto{\pgfqpoint{2.010177in}{1.381471in}}%
\pgfpathlineto{\pgfqpoint{2.010218in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.010259in}{1.381478in}}%
\pgfpathlineto{\pgfqpoint{2.010299in}{1.381482in}}%
\pgfpathlineto{\pgfqpoint{2.010340in}{1.381486in}}%
\pgfpathlineto{\pgfqpoint{2.010381in}{1.381490in}}%
\pgfpathlineto{\pgfqpoint{2.010421in}{1.381494in}}%
\pgfpathlineto{\pgfqpoint{2.010462in}{1.381498in}}%
\pgfpathlineto{\pgfqpoint{2.010503in}{1.381501in}}%
\pgfpathlineto{\pgfqpoint{2.010543in}{1.381505in}}%
\pgfpathlineto{\pgfqpoint{2.010584in}{1.381509in}}%
\pgfpathlineto{\pgfqpoint{2.010625in}{1.381513in}}%
\pgfpathlineto{\pgfqpoint{2.010665in}{1.381516in}}%
\pgfpathlineto{\pgfqpoint{2.010706in}{1.381520in}}%
\pgfpathlineto{\pgfqpoint{2.010747in}{1.381524in}}%
\pgfpathlineto{\pgfqpoint{2.010787in}{1.381528in}}%
\pgfpathlineto{\pgfqpoint{2.010828in}{1.381531in}}%
\pgfpathlineto{\pgfqpoint{2.010869in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{2.010910in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{2.010950in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{2.010991in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{2.011032in}{1.381549in}}%
\pgfpathlineto{\pgfqpoint{2.011072in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{2.011113in}{1.381557in}}%
\pgfpathlineto{\pgfqpoint{2.011154in}{1.381560in}}%
\pgfpathlineto{\pgfqpoint{2.011195in}{1.381564in}}%
\pgfpathlineto{\pgfqpoint{2.011235in}{1.381567in}}%
\pgfpathlineto{\pgfqpoint{2.011276in}{1.381571in}}%
\pgfpathlineto{\pgfqpoint{2.011317in}{1.381575in}}%
\pgfpathlineto{\pgfqpoint{2.011358in}{1.381578in}}%
\pgfpathlineto{\pgfqpoint{2.011398in}{1.381582in}}%
\pgfpathlineto{\pgfqpoint{2.011439in}{1.381585in}}%
\pgfpathlineto{\pgfqpoint{2.011480in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{2.011520in}{1.381592in}}%
\pgfpathlineto{\pgfqpoint{2.011561in}{1.381595in}}%
\pgfpathlineto{\pgfqpoint{2.011602in}{1.381599in}}%
\pgfpathlineto{\pgfqpoint{2.011643in}{1.381602in}}%
\pgfpathlineto{\pgfqpoint{2.011683in}{1.381606in}}%
\pgfpathlineto{\pgfqpoint{2.011724in}{1.381609in}}%
\pgfpathlineto{\pgfqpoint{2.011765in}{1.381613in}}%
\pgfpathlineto{\pgfqpoint{2.011806in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{2.011846in}{1.381619in}}%
\pgfpathlineto{\pgfqpoint{2.011887in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{2.011928in}{1.381626in}}%
\pgfpathlineto{\pgfqpoint{2.011969in}{1.381629in}}%
\pgfpathlineto{\pgfqpoint{2.012010in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{2.012050in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.012091in}{1.381639in}}%
\pgfpathlineto{\pgfqpoint{2.012132in}{1.381642in}}%
\pgfpathlineto{\pgfqpoint{2.012173in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{2.012213in}{1.381649in}}%
\pgfpathlineto{\pgfqpoint{2.012254in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{2.012295in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.012336in}{1.381659in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{1.381662in}}%
\pgfpathlineto{\pgfqpoint{2.012417in}{1.381665in}}%
\pgfpathlineto{\pgfqpoint{2.012458in}{1.381668in}}%
\pgfpathlineto{\pgfqpoint{2.012499in}{1.381671in}}%
\pgfpathlineto{\pgfqpoint{2.012540in}{1.381674in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{1.381678in}}%
\pgfpathlineto{\pgfqpoint{2.012621in}{1.381681in}}%
\pgfpathlineto{\pgfqpoint{2.012662in}{1.381684in}}%
\pgfpathlineto{\pgfqpoint{2.012703in}{1.381687in}}%
\pgfpathlineto{\pgfqpoint{2.012744in}{1.381690in}}%
\pgfpathlineto{\pgfqpoint{2.012784in}{1.381693in}}%
\pgfpathlineto{\pgfqpoint{2.012825in}{1.381696in}}%
\pgfpathlineto{\pgfqpoint{2.012866in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{2.012907in}{1.381702in}}%
\pgfpathlineto{\pgfqpoint{2.012948in}{1.381705in}}%
\pgfpathlineto{\pgfqpoint{2.012989in}{1.381708in}}%
\pgfpathlineto{\pgfqpoint{2.013029in}{1.381711in}}%
\pgfpathlineto{\pgfqpoint{2.013070in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{2.013111in}{1.381717in}}%
\pgfpathlineto{\pgfqpoint{2.013152in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.013193in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{2.013233in}{1.381726in}}%
\pgfpathlineto{\pgfqpoint{2.013274in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{2.013315in}{1.381732in}}%
\pgfpathlineto{\pgfqpoint{2.013356in}{1.381735in}}%
\pgfpathlineto{\pgfqpoint{2.013397in}{1.381737in}}%
\pgfpathlineto{\pgfqpoint{2.013438in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{2.013478in}{1.381743in}}%
\pgfpathlineto{\pgfqpoint{2.013519in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{2.013560in}{1.381749in}}%
\pgfpathlineto{\pgfqpoint{2.013601in}{1.381752in}}%
\pgfpathlineto{\pgfqpoint{2.013642in}{1.381754in}}%
\pgfpathlineto{\pgfqpoint{2.013683in}{1.381757in}}%
\pgfpathlineto{\pgfqpoint{2.013724in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{2.013764in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{2.013805in}{1.381765in}}%
\pgfpathlineto{\pgfqpoint{2.013846in}{1.381768in}}%
\pgfpathlineto{\pgfqpoint{2.013887in}{1.381771in}}%
\pgfpathlineto{\pgfqpoint{2.013928in}{1.381773in}}%
\pgfpathlineto{\pgfqpoint{2.013969in}{1.381776in}}%
\pgfpathlineto{\pgfqpoint{2.014010in}{1.381779in}}%
\pgfpathlineto{\pgfqpoint{2.014051in}{1.381782in}}%
\pgfpathlineto{\pgfqpoint{2.014091in}{1.381784in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{1.381787in}}%
\pgfpathlineto{\pgfqpoint{2.014173in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{2.014214in}{1.381792in}}%
\pgfpathlineto{\pgfqpoint{2.014255in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{2.014296in}{1.381797in}}%
\pgfpathlineto{\pgfqpoint{2.014337in}{1.381800in}}%
\pgfpathlineto{\pgfqpoint{2.014378in}{1.381802in}}%
\pgfpathlineto{\pgfqpoint{2.014418in}{1.381805in}}%
\pgfpathlineto{\pgfqpoint{2.014459in}{1.381807in}}%
\pgfpathlineto{\pgfqpoint{2.014500in}{1.381810in}}%
\pgfpathlineto{\pgfqpoint{2.014541in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{2.014582in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{2.014623in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{2.014664in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{2.014705in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{2.014746in}{1.381825in}}%
\pgfpathlineto{\pgfqpoint{2.014787in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{2.014828in}{1.381830in}}%
\pgfpathlineto{\pgfqpoint{2.014868in}{1.381832in}}%
\pgfpathlineto{\pgfqpoint{2.014909in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{2.014950in}{1.381837in}}%
\pgfpathlineto{\pgfqpoint{2.014991in}{1.381839in}}%
\pgfpathlineto{\pgfqpoint{2.015032in}{1.381841in}}%
\pgfpathlineto{\pgfqpoint{2.015073in}{1.381844in}}%
\pgfpathlineto{\pgfqpoint{2.015114in}{1.381846in}}%
\pgfpathlineto{\pgfqpoint{2.015155in}{1.381848in}}%
\pgfpathlineto{\pgfqpoint{2.015196in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{2.015237in}{1.381853in}}%
\pgfpathlineto{\pgfqpoint{2.015278in}{1.381855in}}%
\pgfpathlineto{\pgfqpoint{2.015319in}{1.381857in}}%
\pgfpathlineto{\pgfqpoint{2.015360in}{1.381860in}}%
\pgfpathlineto{\pgfqpoint{2.015401in}{1.381862in}}%
\pgfpathlineto{\pgfqpoint{2.015442in}{1.381864in}}%
\pgfpathlineto{\pgfqpoint{2.015482in}{1.381866in}}%
\pgfpathlineto{\pgfqpoint{2.015523in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{2.015564in}{1.381871in}}%
\pgfpathlineto{\pgfqpoint{2.015605in}{1.381873in}}%
\pgfpathlineto{\pgfqpoint{2.015646in}{1.381875in}}%
\pgfpathlineto{\pgfqpoint{2.015687in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{2.015728in}{1.381879in}}%
\pgfpathlineto{\pgfqpoint{2.015769in}{1.381881in}}%
\pgfpathlineto{\pgfqpoint{2.015810in}{1.381883in}}%
\pgfpathlineto{\pgfqpoint{2.015851in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{2.015892in}{1.381888in}}%
\pgfpathlineto{\pgfqpoint{2.015933in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{2.015974in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{2.016015in}{1.381894in}}%
\pgfpathlineto{\pgfqpoint{2.016056in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.016097in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{2.016138in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{2.016179in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{2.016220in}{1.381904in}}%
\pgfpathlineto{\pgfqpoint{2.016261in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{2.016302in}{1.381908in}}%
\pgfpathlineto{\pgfqpoint{2.016343in}{1.381910in}}%
\pgfpathlineto{\pgfqpoint{2.016384in}{1.381912in}}%
\pgfpathlineto{\pgfqpoint{2.016425in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{2.016466in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{2.016507in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{2.016548in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{2.016589in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{2.016630in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{2.016671in}{1.381925in}}%
\pgfpathlineto{\pgfqpoint{2.016712in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{2.016753in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{2.016794in}{1.381930in}}%
\pgfpathlineto{\pgfqpoint{2.016835in}{1.381932in}}%
\pgfpathlineto{\pgfqpoint{2.016876in}{1.381934in}}%
\pgfpathlineto{\pgfqpoint{2.016917in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{2.016958in}{1.381937in}}%
\pgfpathlineto{\pgfqpoint{2.016999in}{1.381939in}}%
\pgfpathlineto{\pgfqpoint{2.017040in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{2.017081in}{1.381942in}}%
\pgfpathlineto{\pgfqpoint{2.017122in}{1.381944in}}%
\pgfpathlineto{\pgfqpoint{2.017163in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.017205in}{1.381947in}}%
\pgfpathlineto{\pgfqpoint{2.017246in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{2.017287in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{2.017328in}{1.381952in}}%
\pgfpathlineto{\pgfqpoint{2.017369in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{2.017410in}{1.381955in}}%
\pgfpathlineto{\pgfqpoint{2.017451in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{2.017492in}{1.381958in}}%
\pgfpathlineto{\pgfqpoint{2.017533in}{1.381960in}}%
\pgfpathlineto{\pgfqpoint{2.017574in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{2.017615in}{1.381963in}}%
\pgfpathlineto{\pgfqpoint{2.017656in}{1.381965in}}%
\pgfpathlineto{\pgfqpoint{2.017697in}{1.381966in}}%
\pgfpathlineto{\pgfqpoint{2.017738in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{2.017779in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{2.017821in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.017862in}{1.381972in}}%
\pgfpathlineto{\pgfqpoint{2.017903in}{1.381973in}}%
\pgfpathlineto{\pgfqpoint{2.017944in}{1.381975in}}%
\pgfpathlineto{\pgfqpoint{2.017985in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.018026in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{2.018067in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{2.018108in}{1.381980in}}%
\pgfpathlineto{\pgfqpoint{2.018149in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{2.018190in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{2.018231in}{1.381984in}}%
\pgfpathlineto{\pgfqpoint{2.018273in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{2.018314in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{2.018355in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{2.018396in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{2.018437in}{1.381991in}}%
\pgfpathlineto{\pgfqpoint{2.018478in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{2.018519in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{2.018560in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{2.018602in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{2.018643in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{2.018684in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{2.018725in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{2.018807in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{2.018889in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{2.018931in}{1.382005in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{2.019013in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{2.019054in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{2.019095in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{2.019136in}{1.382011in}}%
\pgfpathlineto{\pgfqpoint{2.019178in}{1.382012in}}%
\pgfpathlineto{\pgfqpoint{2.019219in}{1.382013in}}%
\pgfpathlineto{\pgfqpoint{2.019260in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{2.019301in}{1.382015in}}%
\pgfpathlineto{\pgfqpoint{2.019342in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{2.019383in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{2.019425in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{2.019466in}{1.382019in}}%
\pgfpathlineto{\pgfqpoint{2.019507in}{1.382020in}}%
\pgfpathlineto{\pgfqpoint{2.019548in}{1.382020in}}%
\pgfpathlineto{\pgfqpoint{2.019589in}{1.382021in}}%
\pgfpathlineto{\pgfqpoint{2.019630in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.019672in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{2.019713in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.019754in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{2.019795in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{2.019836in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{2.019878in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{2.019919in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{2.019960in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{2.020001in}{1.382030in}}%
\pgfpathlineto{\pgfqpoint{2.020042in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{2.020084in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{2.020125in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{2.020166in}{1.382033in}}%
\pgfpathlineto{\pgfqpoint{2.020207in}{1.382034in}}%
\pgfpathlineto{\pgfqpoint{2.020249in}{1.382034in}}%
\pgfpathlineto{\pgfqpoint{2.020290in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{2.020331in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{2.020372in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{2.020413in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{2.020455in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{2.020496in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{2.020537in}{1.382039in}}%
\pgfpathlineto{\pgfqpoint{2.020578in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{2.020620in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{2.020661in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{2.020702in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{2.020743in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.020785in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.020826in}{1.382043in}}%
\pgfpathlineto{\pgfqpoint{2.020867in}{1.382043in}}%
\pgfpathlineto{\pgfqpoint{2.020908in}{1.382044in}}%
\pgfpathlineto{\pgfqpoint{2.020950in}{1.382044in}}%
\pgfpathlineto{\pgfqpoint{2.020991in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{2.021032in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{2.021073in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{2.021115in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{2.021156in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{2.021197in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{2.021239in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{2.021280in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{2.021321in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{2.021362in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{2.021404in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{2.021445in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{2.021486in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.021528in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.021569in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.021610in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.021652in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.021693in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.021734in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.021775in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.021817in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.021858in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.021899in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.021941in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.021982in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022023in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022065in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022106in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022147in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022189in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022230in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022271in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022313in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022354in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022395in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022437in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022478in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022520in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022561in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022602in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022644in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022685in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022726in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022768in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022809in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022850in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{2.022892in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022933in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.022975in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.023016in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.023057in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.023099in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.023140in}{1.382053in}}%
\pgfpathlineto{\pgfqpoint{2.023182in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.023223in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.023264in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.023306in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.023347in}{1.382052in}}%
\pgfpathlineto{\pgfqpoint{2.023389in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.023430in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.023471in}{1.382051in}}%
\pgfpathlineto{\pgfqpoint{2.023513in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.023554in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.023596in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.023637in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{2.023679in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{2.023720in}{1.382049in}}%
\pgfpathlineto{\pgfqpoint{2.023761in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{2.023803in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{2.023844in}{1.382048in}}%
\pgfpathlineto{\pgfqpoint{2.023886in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{2.023927in}{1.382047in}}%
\pgfpathlineto{\pgfqpoint{2.023969in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{2.024010in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{2.024051in}{1.382046in}}%
\pgfpathlineto{\pgfqpoint{2.024093in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{1.382045in}}%
\pgfpathlineto{\pgfqpoint{2.024176in}{1.382044in}}%
\pgfpathlineto{\pgfqpoint{2.024217in}{1.382044in}}%
\pgfpathlineto{\pgfqpoint{2.024259in}{1.382043in}}%
\pgfpathlineto{\pgfqpoint{2.024300in}{1.382043in}}%
\pgfpathlineto{\pgfqpoint{2.024342in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.024383in}{1.382042in}}%
\pgfpathlineto{\pgfqpoint{2.024425in}{1.382041in}}%
\pgfpathlineto{\pgfqpoint{2.024466in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{2.024508in}{1.382040in}}%
\pgfpathlineto{\pgfqpoint{2.024549in}{1.382039in}}%
\pgfpathlineto{\pgfqpoint{2.024591in}{1.382039in}}%
\pgfpathlineto{\pgfqpoint{2.024632in}{1.382038in}}%
\pgfpathlineto{\pgfqpoint{2.024674in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{2.024715in}{1.382037in}}%
\pgfpathlineto{\pgfqpoint{2.024757in}{1.382036in}}%
\pgfpathlineto{\pgfqpoint{2.024798in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{2.024840in}{1.382035in}}%
\pgfpathlineto{\pgfqpoint{2.024881in}{1.382034in}}%
\pgfpathlineto{\pgfqpoint{2.024923in}{1.382033in}}%
\pgfpathlineto{\pgfqpoint{2.024964in}{1.382033in}}%
\pgfpathlineto{\pgfqpoint{2.025006in}{1.382032in}}%
\pgfpathlineto{\pgfqpoint{2.025047in}{1.382031in}}%
\pgfpathlineto{\pgfqpoint{2.025089in}{1.382030in}}%
\pgfpathlineto{\pgfqpoint{2.025130in}{1.382030in}}%
\pgfpathlineto{\pgfqpoint{2.025172in}{1.382029in}}%
\pgfpathlineto{\pgfqpoint{2.025213in}{1.382028in}}%
\pgfpathlineto{\pgfqpoint{2.025255in}{1.382027in}}%
\pgfpathlineto{\pgfqpoint{2.025296in}{1.382026in}}%
\pgfpathlineto{\pgfqpoint{2.025338in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{2.025379in}{1.382025in}}%
\pgfpathlineto{\pgfqpoint{2.025421in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.025462in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{2.025504in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.025545in}{1.382021in}}%
\pgfpathlineto{\pgfqpoint{2.025587in}{1.382020in}}%
\pgfpathlineto{\pgfqpoint{2.025628in}{1.382019in}}%
\pgfpathlineto{\pgfqpoint{2.025670in}{1.382018in}}%
\pgfpathlineto{\pgfqpoint{2.025712in}{1.382017in}}%
\pgfpathlineto{\pgfqpoint{2.025753in}{1.382016in}}%
\pgfpathlineto{\pgfqpoint{2.025795in}{1.382015in}}%
\pgfpathlineto{\pgfqpoint{2.025836in}{1.382014in}}%
\pgfpathlineto{\pgfqpoint{2.025878in}{1.382013in}}%
\pgfpathlineto{\pgfqpoint{2.025919in}{1.382012in}}%
\pgfpathlineto{\pgfqpoint{2.025961in}{1.382011in}}%
\pgfpathlineto{\pgfqpoint{2.026002in}{1.382010in}}%
\pgfpathlineto{\pgfqpoint{2.026044in}{1.382009in}}%
\pgfpathlineto{\pgfqpoint{2.026086in}{1.382008in}}%
\pgfpathlineto{\pgfqpoint{2.026127in}{1.382007in}}%
\pgfpathlineto{\pgfqpoint{2.026169in}{1.382006in}}%
\pgfpathlineto{\pgfqpoint{2.026210in}{1.382005in}}%
\pgfpathlineto{\pgfqpoint{2.026252in}{1.382004in}}%
\pgfpathlineto{\pgfqpoint{2.026294in}{1.382003in}}%
\pgfpathlineto{\pgfqpoint{2.026335in}{1.382002in}}%
\pgfpathlineto{\pgfqpoint{2.026377in}{1.382001in}}%
\pgfpathlineto{\pgfqpoint{2.026418in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{2.026460in}{1.381998in}}%
\pgfpathlineto{\pgfqpoint{2.026502in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{2.026543in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{2.026585in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{2.026626in}{1.381993in}}%
\pgfpathlineto{\pgfqpoint{2.026668in}{1.381992in}}%
\pgfpathlineto{\pgfqpoint{2.026710in}{1.381991in}}%
\pgfpathlineto{\pgfqpoint{2.026751in}{1.381990in}}%
\pgfpathlineto{\pgfqpoint{2.026793in}{1.381988in}}%
\pgfpathlineto{\pgfqpoint{2.026834in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{2.026876in}{1.381986in}}%
\pgfpathlineto{\pgfqpoint{2.026918in}{1.381985in}}%
\pgfpathlineto{\pgfqpoint{2.026959in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{2.027001in}{1.381982in}}%
\pgfpathlineto{\pgfqpoint{2.027043in}{1.381981in}}%
\pgfpathlineto{\pgfqpoint{2.027084in}{1.381979in}}%
\pgfpathlineto{\pgfqpoint{2.027126in}{1.381978in}}%
\pgfpathlineto{\pgfqpoint{2.027167in}{1.381976in}}%
\pgfpathlineto{\pgfqpoint{2.027209in}{1.381975in}}%
\pgfpathlineto{\pgfqpoint{2.027251in}{1.381974in}}%
\pgfpathlineto{\pgfqpoint{2.027292in}{1.381972in}}%
\pgfpathlineto{\pgfqpoint{2.027334in}{1.381971in}}%
\pgfpathlineto{\pgfqpoint{2.027376in}{1.381969in}}%
\pgfpathlineto{\pgfqpoint{2.027417in}{1.381968in}}%
\pgfpathlineto{\pgfqpoint{2.027459in}{1.381966in}}%
\pgfpathlineto{\pgfqpoint{2.027501in}{1.381965in}}%
\pgfpathlineto{\pgfqpoint{2.027542in}{1.381964in}}%
\pgfpathlineto{\pgfqpoint{2.027584in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{2.027626in}{1.381961in}}%
\pgfpathlineto{\pgfqpoint{2.027667in}{1.381959in}}%
\pgfpathlineto{\pgfqpoint{2.027709in}{1.381957in}}%
\pgfpathlineto{\pgfqpoint{2.027751in}{1.381956in}}%
\pgfpathlineto{\pgfqpoint{2.027792in}{1.381954in}}%
\pgfpathlineto{\pgfqpoint{2.027834in}{1.381953in}}%
\pgfpathlineto{\pgfqpoint{2.027876in}{1.381951in}}%
\pgfpathlineto{\pgfqpoint{2.027918in}{1.381950in}}%
\pgfpathlineto{\pgfqpoint{2.027959in}{1.381948in}}%
\pgfpathlineto{\pgfqpoint{2.028001in}{1.381946in}}%
\pgfpathlineto{\pgfqpoint{2.028043in}{1.381945in}}%
\pgfpathlineto{\pgfqpoint{2.028084in}{1.381943in}}%
\pgfpathlineto{\pgfqpoint{2.028126in}{1.381941in}}%
\pgfpathlineto{\pgfqpoint{2.028168in}{1.381940in}}%
\pgfpathlineto{\pgfqpoint{2.028209in}{1.381938in}}%
\pgfpathlineto{\pgfqpoint{2.028251in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{2.028293in}{1.381935in}}%
\pgfpathlineto{\pgfqpoint{2.028335in}{1.381933in}}%
\pgfpathlineto{\pgfqpoint{2.028376in}{1.381931in}}%
\pgfpathlineto{\pgfqpoint{2.028418in}{1.381929in}}%
\pgfpathlineto{\pgfqpoint{2.028460in}{1.381928in}}%
\pgfpathlineto{\pgfqpoint{2.028501in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{2.028543in}{1.381924in}}%
\pgfpathlineto{\pgfqpoint{2.028585in}{1.381922in}}%
\pgfpathlineto{\pgfqpoint{2.028627in}{1.381921in}}%
\pgfpathlineto{\pgfqpoint{2.028668in}{1.381919in}}%
\pgfpathlineto{\pgfqpoint{2.028710in}{1.381917in}}%
\pgfpathlineto{\pgfqpoint{2.028752in}{1.381915in}}%
\pgfpathlineto{\pgfqpoint{2.028794in}{1.381913in}}%
\pgfpathlineto{\pgfqpoint{2.028835in}{1.381911in}}%
\pgfpathlineto{\pgfqpoint{2.028877in}{1.381909in}}%
\pgfpathlineto{\pgfqpoint{2.028919in}{1.381908in}}%
\pgfpathlineto{\pgfqpoint{2.028961in}{1.381906in}}%
\pgfpathlineto{\pgfqpoint{2.029002in}{1.381904in}}%
\pgfpathlineto{\pgfqpoint{2.029044in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{2.029086in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{2.029128in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{2.029169in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.029211in}{1.381894in}}%
\pgfpathlineto{\pgfqpoint{2.029253in}{1.381892in}}%
\pgfpathlineto{\pgfqpoint{2.029295in}{1.381890in}}%
\pgfpathlineto{\pgfqpoint{2.029337in}{1.381888in}}%
\pgfpathlineto{\pgfqpoint{2.029378in}{1.381886in}}%
\pgfpathlineto{\pgfqpoint{2.029420in}{1.381884in}}%
\pgfpathlineto{\pgfqpoint{2.029462in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.029504in}{1.381880in}}%
\pgfpathlineto{\pgfqpoint{2.029545in}{1.381878in}}%
\pgfpathlineto{\pgfqpoint{2.029587in}{1.381876in}}%
\pgfpathlineto{\pgfqpoint{2.029629in}{1.381874in}}%
\pgfpathlineto{\pgfqpoint{2.029671in}{1.381871in}}%
\pgfpathlineto{\pgfqpoint{2.029713in}{1.381869in}}%
\pgfpathlineto{\pgfqpoint{2.029754in}{1.381867in}}%
\pgfpathlineto{\pgfqpoint{2.029796in}{1.381865in}}%
\pgfpathlineto{\pgfqpoint{2.029838in}{1.381863in}}%
\pgfpathlineto{\pgfqpoint{2.029880in}{1.381861in}}%
\pgfpathlineto{\pgfqpoint{2.029922in}{1.381859in}}%
\pgfpathlineto{\pgfqpoint{2.029964in}{1.381856in}}%
\pgfpathlineto{\pgfqpoint{2.030005in}{1.381854in}}%
\pgfpathlineto{\pgfqpoint{2.030047in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{2.030089in}{1.381850in}}%
\pgfpathlineto{\pgfqpoint{2.030131in}{1.381847in}}%
\pgfpathlineto{\pgfqpoint{2.030173in}{1.381845in}}%
\pgfpathlineto{\pgfqpoint{2.030215in}{1.381843in}}%
\pgfpathlineto{\pgfqpoint{2.030256in}{1.381841in}}%
\pgfpathlineto{\pgfqpoint{2.030298in}{1.381838in}}%
\pgfpathlineto{\pgfqpoint{2.030340in}{1.381836in}}%
\pgfpathlineto{\pgfqpoint{2.030382in}{1.381834in}}%
\pgfpathlineto{\pgfqpoint{2.030424in}{1.381831in}}%
\pgfpathlineto{\pgfqpoint{2.030466in}{1.381829in}}%
\pgfpathlineto{\pgfqpoint{2.030507in}{1.381827in}}%
\pgfpathlineto{\pgfqpoint{2.030549in}{1.381824in}}%
\pgfpathlineto{\pgfqpoint{2.030591in}{1.381822in}}%
\pgfpathlineto{\pgfqpoint{2.030633in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{2.030675in}{1.381817in}}%
\pgfpathlineto{\pgfqpoint{2.030717in}{1.381815in}}%
\pgfpathlineto{\pgfqpoint{2.030759in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{2.030801in}{1.381810in}}%
\pgfpathlineto{\pgfqpoint{2.030842in}{1.381808in}}%
\pgfpathlineto{\pgfqpoint{2.030884in}{1.381805in}}%
\pgfpathlineto{\pgfqpoint{2.030926in}{1.381803in}}%
\pgfpathlineto{\pgfqpoint{2.030968in}{1.381800in}}%
\pgfpathlineto{\pgfqpoint{2.031010in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{2.031052in}{1.381795in}}%
\pgfpathlineto{\pgfqpoint{2.031094in}{1.381793in}}%
\pgfpathlineto{\pgfqpoint{2.031136in}{1.381790in}}%
\pgfpathlineto{\pgfqpoint{2.031178in}{1.381788in}}%
\pgfpathlineto{\pgfqpoint{2.031219in}{1.381785in}}%
\pgfpathlineto{\pgfqpoint{2.031261in}{1.381782in}}%
\pgfpathlineto{\pgfqpoint{2.031303in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{2.031345in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{2.031387in}{1.381775in}}%
\pgfpathlineto{\pgfqpoint{2.031429in}{1.381772in}}%
\pgfpathlineto{\pgfqpoint{2.031471in}{1.381769in}}%
\pgfpathlineto{\pgfqpoint{2.031513in}{1.381767in}}%
\pgfpathlineto{\pgfqpoint{2.031555in}{1.381764in}}%
\pgfpathlineto{\pgfqpoint{2.031597in}{1.381761in}}%
\pgfpathlineto{\pgfqpoint{2.031639in}{1.381759in}}%
\pgfpathlineto{\pgfqpoint{2.031680in}{1.381756in}}%
\pgfpathlineto{\pgfqpoint{2.031722in}{1.381753in}}%
\pgfpathlineto{\pgfqpoint{2.031764in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{2.031806in}{1.381748in}}%
\pgfpathlineto{\pgfqpoint{2.031848in}{1.381745in}}%
\pgfpathlineto{\pgfqpoint{2.031890in}{1.381743in}}%
\pgfpathlineto{\pgfqpoint{2.031932in}{1.381740in}}%
\pgfpathlineto{\pgfqpoint{2.031974in}{1.381737in}}%
\pgfpathlineto{\pgfqpoint{2.032016in}{1.381734in}}%
\pgfpathlineto{\pgfqpoint{2.032058in}{1.381731in}}%
\pgfpathlineto{\pgfqpoint{2.032100in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{2.032142in}{1.381726in}}%
\pgfpathlineto{\pgfqpoint{2.032184in}{1.381723in}}%
\pgfpathlineto{\pgfqpoint{2.032226in}{1.381720in}}%
\pgfpathlineto{\pgfqpoint{2.032268in}{1.381717in}}%
\pgfpathlineto{\pgfqpoint{2.032310in}{1.381714in}}%
\pgfpathlineto{\pgfqpoint{2.032352in}{1.381712in}}%
\pgfpathlineto{\pgfqpoint{2.032394in}{1.381709in}}%
\pgfpathlineto{\pgfqpoint{2.032436in}{1.381706in}}%
\pgfpathlineto{\pgfqpoint{2.032478in}{1.381703in}}%
\pgfpathlineto{\pgfqpoint{2.032520in}{1.381700in}}%
\pgfpathlineto{\pgfqpoint{2.032562in}{1.381697in}}%
\pgfpathlineto{\pgfqpoint{2.032604in}{1.381694in}}%
\pgfpathlineto{\pgfqpoint{2.032646in}{1.381691in}}%
\pgfpathlineto{\pgfqpoint{2.032688in}{1.381688in}}%
\pgfpathlineto{\pgfqpoint{2.032730in}{1.381685in}}%
\pgfpathlineto{\pgfqpoint{2.032772in}{1.381682in}}%
\pgfpathlineto{\pgfqpoint{2.032814in}{1.381679in}}%
\pgfpathlineto{\pgfqpoint{2.032856in}{1.381676in}}%
\pgfpathlineto{\pgfqpoint{2.032898in}{1.381673in}}%
\pgfpathlineto{\pgfqpoint{2.032940in}{1.381670in}}%
\pgfpathlineto{\pgfqpoint{2.032982in}{1.381667in}}%
\pgfpathlineto{\pgfqpoint{2.033024in}{1.381664in}}%
\pgfpathlineto{\pgfqpoint{2.033066in}{1.381661in}}%
\pgfpathlineto{\pgfqpoint{2.033108in}{1.381658in}}%
\pgfpathlineto{\pgfqpoint{2.033150in}{1.381655in}}%
\pgfpathlineto{\pgfqpoint{2.033192in}{1.381652in}}%
\pgfpathlineto{\pgfqpoint{2.033234in}{1.381648in}}%
\pgfpathlineto{\pgfqpoint{2.033276in}{1.381645in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{1.381642in}}%
\pgfpathlineto{\pgfqpoint{2.033360in}{1.381639in}}%
\pgfpathlineto{\pgfqpoint{2.033402in}{1.381636in}}%
\pgfpathlineto{\pgfqpoint{2.033444in}{1.381633in}}%
\pgfpathlineto{\pgfqpoint{2.033486in}{1.381630in}}%
\pgfpathlineto{\pgfqpoint{2.033528in}{1.381626in}}%
\pgfpathlineto{\pgfqpoint{2.033570in}{1.381623in}}%
\pgfpathlineto{\pgfqpoint{2.033612in}{1.381620in}}%
\pgfpathlineto{\pgfqpoint{2.033654in}{1.381617in}}%
\pgfpathlineto{\pgfqpoint{2.033696in}{1.381613in}}%
\pgfpathlineto{\pgfqpoint{2.033738in}{1.381610in}}%
\pgfpathlineto{\pgfqpoint{2.033781in}{1.381607in}}%
\pgfpathlineto{\pgfqpoint{2.033823in}{1.381604in}}%
\pgfpathlineto{\pgfqpoint{2.033865in}{1.381600in}}%
\pgfpathlineto{\pgfqpoint{2.033907in}{1.381597in}}%
\pgfpathlineto{\pgfqpoint{2.033949in}{1.381594in}}%
\pgfpathlineto{\pgfqpoint{2.033991in}{1.381590in}}%
\pgfpathlineto{\pgfqpoint{2.034033in}{1.381587in}}%
\pgfpathlineto{\pgfqpoint{2.034075in}{1.381584in}}%
\pgfpathlineto{\pgfqpoint{2.034117in}{1.381580in}}%
\pgfpathlineto{\pgfqpoint{2.034159in}{1.381577in}}%
\pgfpathlineto{\pgfqpoint{2.034201in}{1.381573in}}%
\pgfpathlineto{\pgfqpoint{2.034243in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{2.034286in}{1.381567in}}%
\pgfpathlineto{\pgfqpoint{2.034328in}{1.381563in}}%
\pgfpathlineto{\pgfqpoint{2.034370in}{1.381560in}}%
\pgfpathlineto{\pgfqpoint{2.034412in}{1.381556in}}%
\pgfpathlineto{\pgfqpoint{2.034454in}{1.381553in}}%
\pgfpathlineto{\pgfqpoint{2.034496in}{1.381549in}}%
\pgfpathlineto{\pgfqpoint{2.034538in}{1.381546in}}%
\pgfpathlineto{\pgfqpoint{2.034580in}{1.381542in}}%
\pgfpathlineto{\pgfqpoint{2.034623in}{1.381539in}}%
\pgfpathlineto{\pgfqpoint{2.034665in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{2.034707in}{1.381532in}}%
\pgfpathlineto{\pgfqpoint{2.034749in}{1.381528in}}%
\pgfpathlineto{\pgfqpoint{2.034791in}{1.381525in}}%
\pgfpathlineto{\pgfqpoint{2.034833in}{1.381521in}}%
\pgfpathlineto{\pgfqpoint{2.034875in}{1.381518in}}%
\pgfpathlineto{\pgfqpoint{2.034917in}{1.381514in}}%
\pgfpathlineto{\pgfqpoint{2.034960in}{1.381510in}}%
\pgfpathlineto{\pgfqpoint{2.035002in}{1.381507in}}%
\pgfpathlineto{\pgfqpoint{2.035044in}{1.381503in}}%
\pgfpathlineto{\pgfqpoint{2.035086in}{1.381500in}}%
\pgfpathlineto{\pgfqpoint{2.035128in}{1.381496in}}%
\pgfpathlineto{\pgfqpoint{2.035170in}{1.381492in}}%
\pgfpathlineto{\pgfqpoint{2.035213in}{1.381489in}}%
\pgfpathlineto{\pgfqpoint{2.035255in}{1.381485in}}%
\pgfpathlineto{\pgfqpoint{2.035297in}{1.381481in}}%
\pgfpathlineto{\pgfqpoint{2.035339in}{1.381477in}}%
\pgfpathlineto{\pgfqpoint{2.035381in}{1.381474in}}%
\pgfpathlineto{\pgfqpoint{2.035423in}{1.381470in}}%
\pgfpathlineto{\pgfqpoint{2.035466in}{1.381466in}}%
\pgfpathlineto{\pgfqpoint{2.035508in}{1.381463in}}%
\pgfpathlineto{\pgfqpoint{2.035550in}{1.381459in}}%
\pgfpathlineto{\pgfqpoint{2.035592in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.035634in}{1.381451in}}%
\pgfpathlineto{\pgfqpoint{2.035677in}{1.381447in}}%
\pgfpathlineto{\pgfqpoint{2.035719in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{2.035761in}{1.381440in}}%
\pgfpathlineto{\pgfqpoint{2.035803in}{1.381436in}}%
\pgfpathlineto{\pgfqpoint{2.035845in}{1.381432in}}%
\pgfpathlineto{\pgfqpoint{2.035888in}{1.381428in}}%
\pgfpathlineto{\pgfqpoint{2.035930in}{1.381424in}}%
\pgfpathlineto{\pgfqpoint{2.035972in}{1.381420in}}%
\pgfpathlineto{\pgfqpoint{2.036014in}{1.381417in}}%
\pgfpathlineto{\pgfqpoint{2.036056in}{1.381413in}}%
\pgfpathlineto{\pgfqpoint{2.036099in}{1.381409in}}%
\pgfpathlineto{\pgfqpoint{2.036141in}{1.381405in}}%
\pgfpathlineto{\pgfqpoint{2.036183in}{1.381401in}}%
\pgfpathlineto{\pgfqpoint{2.036225in}{1.381397in}}%
\pgfpathlineto{\pgfqpoint{2.036268in}{1.381393in}}%
\pgfpathlineto{\pgfqpoint{2.036310in}{1.381389in}}%
\pgfpathlineto{\pgfqpoint{2.036352in}{1.381385in}}%
\pgfpathlineto{\pgfqpoint{2.036394in}{1.381381in}}%
\pgfpathlineto{\pgfqpoint{2.036437in}{1.381377in}}%
\pgfpathlineto{\pgfqpoint{2.036479in}{1.381373in}}%
\pgfpathlineto{\pgfqpoint{2.036521in}{1.381369in}}%
\pgfpathlineto{\pgfqpoint{2.036563in}{1.381365in}}%
\pgfpathlineto{\pgfqpoint{2.036606in}{1.381361in}}%
\pgfpathlineto{\pgfqpoint{2.036648in}{1.381357in}}%
\pgfpathlineto{\pgfqpoint{2.036690in}{1.381353in}}%
\pgfpathlineto{\pgfqpoint{2.036732in}{1.381349in}}%
\pgfpathlineto{\pgfqpoint{2.036775in}{1.381345in}}%
\pgfpathlineto{\pgfqpoint{2.036817in}{1.381340in}}%
\pgfpathlineto{\pgfqpoint{2.036859in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{2.036901in}{1.381332in}}%
\pgfpathlineto{\pgfqpoint{2.036944in}{1.381328in}}%
\pgfpathlineto{\pgfqpoint{2.036986in}{1.381324in}}%
\pgfpathlineto{\pgfqpoint{2.037028in}{1.381320in}}%
\pgfpathlineto{\pgfqpoint{2.037071in}{1.381316in}}%
\pgfpathlineto{\pgfqpoint{2.037113in}{1.381311in}}%
\pgfpathlineto{\pgfqpoint{2.037155in}{1.381307in}}%
\pgfpathlineto{\pgfqpoint{2.037197in}{1.381303in}}%
\pgfpathlineto{\pgfqpoint{2.037240in}{1.381299in}}%
\pgfpathlineto{\pgfqpoint{2.037282in}{1.381295in}}%
\pgfpathlineto{\pgfqpoint{2.037324in}{1.381290in}}%
\pgfpathlineto{\pgfqpoint{2.037367in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{2.037409in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{2.037451in}{1.381277in}}%
\pgfpathlineto{\pgfqpoint{2.037494in}{1.381273in}}%
\pgfpathlineto{\pgfqpoint{2.037536in}{1.381269in}}%
\pgfpathlineto{\pgfqpoint{2.037578in}{1.381265in}}%
\pgfpathlineto{\pgfqpoint{2.037621in}{1.381260in}}%
\pgfpathlineto{\pgfqpoint{2.037663in}{1.381256in}}%
\pgfpathlineto{\pgfqpoint{2.037705in}{1.381252in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{1.381247in}}%
\pgfpathlineto{\pgfqpoint{2.037790in}{1.381243in}}%
\pgfpathlineto{\pgfqpoint{2.037832in}{1.381238in}}%
\pgfpathlineto{\pgfqpoint{2.037875in}{1.381234in}}%
\pgfpathlineto{\pgfqpoint{2.037917in}{1.381230in}}%
\pgfpathlineto{\pgfqpoint{2.037959in}{1.381225in}}%
\pgfpathlineto{\pgfqpoint{2.038002in}{1.381221in}}%
\pgfpathlineto{\pgfqpoint{2.038044in}{1.381216in}}%
\pgfpathlineto{\pgfqpoint{2.038086in}{1.381212in}}%
\pgfpathlineto{\pgfqpoint{2.038129in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{2.038171in}{1.381203in}}%
\pgfpathlineto{\pgfqpoint{2.038213in}{1.381198in}}%
\pgfpathlineto{\pgfqpoint{2.038256in}{1.381194in}}%
\pgfpathlineto{\pgfqpoint{2.038298in}{1.381189in}}%
\pgfpathlineto{\pgfqpoint{2.038341in}{1.381185in}}%
\pgfpathlineto{\pgfqpoint{2.038383in}{1.381180in}}%
\pgfpathlineto{\pgfqpoint{2.038425in}{1.381176in}}%
\pgfpathlineto{\pgfqpoint{2.038468in}{1.381171in}}%
\pgfpathlineto{\pgfqpoint{2.038510in}{1.381167in}}%
\pgfpathlineto{\pgfqpoint{2.038552in}{1.381162in}}%
\pgfpathlineto{\pgfqpoint{2.038595in}{1.381158in}}%
\pgfpathlineto{\pgfqpoint{2.038637in}{1.381153in}}%
\pgfpathlineto{\pgfqpoint{2.038680in}{1.381148in}}%
\pgfpathlineto{\pgfqpoint{2.038722in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{2.038764in}{1.381139in}}%
\pgfpathlineto{\pgfqpoint{2.038807in}{1.381135in}}%
\pgfpathlineto{\pgfqpoint{2.038849in}{1.381130in}}%
\pgfpathlineto{\pgfqpoint{2.038892in}{1.381125in}}%
\pgfpathlineto{\pgfqpoint{2.038934in}{1.381121in}}%
\pgfpathlineto{\pgfqpoint{2.038976in}{1.381116in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.381111in}}%
\pgfpathlineto{\pgfqpoint{2.039061in}{1.381106in}}%
\pgfpathlineto{\pgfqpoint{2.039104in}{1.381102in}}%
\pgfpathlineto{\pgfqpoint{2.039146in}{1.381097in}}%
\pgfpathlineto{\pgfqpoint{2.039189in}{1.381092in}}%
\pgfpathlineto{\pgfqpoint{2.039231in}{1.381087in}}%
\pgfpathlineto{\pgfqpoint{2.039273in}{1.381083in}}%
\pgfpathlineto{\pgfqpoint{2.039316in}{1.381078in}}%
\pgfpathlineto{\pgfqpoint{2.039358in}{1.381073in}}%
\pgfpathlineto{\pgfqpoint{2.039401in}{1.381068in}}%
\pgfpathlineto{\pgfqpoint{2.039443in}{1.381064in}}%
\pgfpathlineto{\pgfqpoint{2.039486in}{1.381059in}}%
\pgfpathlineto{\pgfqpoint{2.039528in}{1.381054in}}%
\pgfpathlineto{\pgfqpoint{2.039571in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{2.039613in}{1.381044in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{1.381039in}}%
\pgfpathlineto{\pgfqpoint{2.039698in}{1.381034in}}%
\pgfpathlineto{\pgfqpoint{2.039740in}{1.381030in}}%
\pgfpathlineto{\pgfqpoint{2.039783in}{1.381025in}}%
\pgfpathlineto{\pgfqpoint{2.039825in}{1.381020in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{1.381015in}}%
\pgfpathlineto{\pgfqpoint{2.039910in}{1.381010in}}%
\pgfpathlineto{\pgfqpoint{2.039953in}{1.381005in}}%
\pgfpathlineto{\pgfqpoint{2.039995in}{1.381000in}}%
\pgfpathlineto{\pgfqpoint{2.040038in}{1.380995in}}%
\pgfpathlineto{\pgfqpoint{2.040080in}{1.380990in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{1.380985in}}%
\pgfpathlineto{\pgfqpoint{2.040165in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{1.380975in}}%
\pgfpathlineto{\pgfqpoint{2.040250in}{1.380970in}}%
\pgfpathlineto{\pgfqpoint{2.040293in}{1.380965in}}%
\pgfpathlineto{\pgfqpoint{2.040335in}{1.380960in}}%
\pgfpathlineto{\pgfqpoint{2.040378in}{1.380955in}}%
\pgfpathlineto{\pgfqpoint{2.040420in}{1.380950in}}%
\pgfpathlineto{\pgfqpoint{2.040463in}{1.380945in}}%
\pgfpathlineto{\pgfqpoint{2.040505in}{1.380940in}}%
\pgfpathlineto{\pgfqpoint{2.040548in}{1.380935in}}%
\pgfpathlineto{\pgfqpoint{2.040590in}{1.380929in}}%
\pgfpathlineto{\pgfqpoint{2.040633in}{1.380924in}}%
\pgfpathlineto{\pgfqpoint{2.040676in}{1.380919in}}%
\pgfpathlineto{\pgfqpoint{2.040718in}{1.380914in}}%
\pgfpathlineto{\pgfqpoint{2.040761in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{2.040803in}{1.380904in}}%
\pgfpathlineto{\pgfqpoint{2.040846in}{1.380899in}}%
\pgfpathlineto{\pgfqpoint{2.040888in}{1.380893in}}%
\pgfpathlineto{\pgfqpoint{2.040931in}{1.380888in}}%
\pgfpathlineto{\pgfqpoint{2.040973in}{1.380883in}}%
\pgfpathlineto{\pgfqpoint{2.041016in}{1.380878in}}%
\pgfpathlineto{\pgfqpoint{2.041058in}{1.380872in}}%
\pgfpathlineto{\pgfqpoint{2.041101in}{1.380867in}}%
\pgfpathlineto{\pgfqpoint{2.041144in}{1.380862in}}%
\pgfpathlineto{\pgfqpoint{2.041186in}{1.380857in}}%
\pgfpathlineto{\pgfqpoint{2.041229in}{1.380851in}}%
\pgfpathlineto{\pgfqpoint{2.041271in}{1.380846in}}%
\pgfpathlineto{\pgfqpoint{2.041314in}{1.380841in}}%
\pgfpathlineto{\pgfqpoint{2.041356in}{1.380836in}}%
\pgfpathlineto{\pgfqpoint{2.041399in}{1.380830in}}%
\pgfpathlineto{\pgfqpoint{2.041442in}{1.380825in}}%
\pgfpathlineto{\pgfqpoint{2.041484in}{1.380820in}}%
\pgfpathlineto{\pgfqpoint{2.041527in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{2.041569in}{1.380809in}}%
\pgfpathlineto{\pgfqpoint{2.041612in}{1.380803in}}%
\pgfpathlineto{\pgfqpoint{2.041655in}{1.380798in}}%
\pgfpathlineto{\pgfqpoint{2.041697in}{1.380793in}}%
\pgfpathlineto{\pgfqpoint{2.041740in}{1.380787in}}%
\pgfpathlineto{\pgfqpoint{2.041782in}{1.380782in}}%
\pgfpathlineto{\pgfqpoint{2.041825in}{1.380776in}}%
\pgfpathlineto{\pgfqpoint{2.041868in}{1.380771in}}%
\pgfpathlineto{\pgfqpoint{2.041910in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{2.041953in}{1.380760in}}%
\pgfpathlineto{\pgfqpoint{2.041995in}{1.380755in}}%
\pgfpathlineto{\pgfqpoint{2.042038in}{1.380749in}}%
\pgfpathlineto{\pgfqpoint{2.042081in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{2.042123in}{1.380738in}}%
\pgfpathlineto{\pgfqpoint{2.042166in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{2.042209in}{1.380727in}}%
\pgfpathlineto{\pgfqpoint{2.042251in}{1.380722in}}%
\pgfpathlineto{\pgfqpoint{2.042294in}{1.380716in}}%
\pgfpathlineto{\pgfqpoint{2.042337in}{1.380710in}}%
\pgfpathlineto{\pgfqpoint{2.042379in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{2.042422in}{1.380699in}}%
\pgfpathlineto{\pgfqpoint{2.042465in}{1.380694in}}%
\pgfpathlineto{\pgfqpoint{2.042507in}{1.380688in}}%
\pgfpathlineto{\pgfqpoint{2.042550in}{1.380682in}}%
\pgfpathlineto{\pgfqpoint{2.042593in}{1.380677in}}%
\pgfpathlineto{\pgfqpoint{2.042635in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{2.042678in}{1.380666in}}%
\pgfpathlineto{\pgfqpoint{2.042721in}{1.380660in}}%
\pgfpathlineto{\pgfqpoint{2.042763in}{1.380654in}}%
\pgfpathlineto{\pgfqpoint{2.042806in}{1.380649in}}%
\pgfpathlineto{\pgfqpoint{2.042849in}{1.380643in}}%
\pgfpathlineto{\pgfqpoint{2.042891in}{1.380637in}}%
\pgfpathlineto{\pgfqpoint{2.042934in}{1.380631in}}%
\pgfpathlineto{\pgfqpoint{2.042977in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{2.043019in}{1.380620in}}%
\pgfpathlineto{\pgfqpoint{2.043062in}{1.380614in}}%
\pgfpathlineto{\pgfqpoint{2.043105in}{1.380608in}}%
\pgfpathlineto{\pgfqpoint{2.043147in}{1.380603in}}%
\pgfpathlineto{\pgfqpoint{2.043190in}{1.380597in}}%
\pgfpathlineto{\pgfqpoint{2.043233in}{1.380591in}}%
\pgfpathlineto{\pgfqpoint{2.043276in}{1.380585in}}%
\pgfpathlineto{\pgfqpoint{2.043318in}{1.380580in}}%
\pgfpathlineto{\pgfqpoint{2.043361in}{1.380574in}}%
\pgfpathlineto{\pgfqpoint{2.043404in}{1.380568in}}%
\pgfpathlineto{\pgfqpoint{2.043446in}{1.380562in}}%
\pgfpathlineto{\pgfqpoint{2.043489in}{1.380556in}}%
\pgfpathlineto{\pgfqpoint{2.043532in}{1.380550in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{1.380544in}}%
\pgfpathlineto{\pgfqpoint{2.043617in}{1.380539in}}%
\pgfpathlineto{\pgfqpoint{2.043660in}{1.380533in}}%
\pgfpathlineto{\pgfqpoint{2.043703in}{1.380527in}}%
\pgfpathlineto{\pgfqpoint{2.043746in}{1.380521in}}%
\pgfpathlineto{\pgfqpoint{2.043788in}{1.380515in}}%
\pgfpathlineto{\pgfqpoint{2.043831in}{1.380509in}}%
\pgfpathlineto{\pgfqpoint{2.043874in}{1.380503in}}%
\pgfpathlineto{\pgfqpoint{2.043917in}{1.380497in}}%
\pgfpathlineto{\pgfqpoint{2.043959in}{1.380491in}}%
\pgfpathlineto{\pgfqpoint{2.044002in}{1.380485in}}%
\pgfpathlineto{\pgfqpoint{2.044045in}{1.380479in}}%
\pgfpathlineto{\pgfqpoint{2.044088in}{1.380473in}}%
\pgfpathlineto{\pgfqpoint{2.044130in}{1.380467in}}%
\pgfpathlineto{\pgfqpoint{2.044173in}{1.380461in}}%
\pgfpathlineto{\pgfqpoint{2.044216in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{2.044259in}{1.380449in}}%
\pgfpathlineto{\pgfqpoint{2.044302in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.044344in}{1.380437in}}%
\pgfpathlineto{\pgfqpoint{2.044387in}{1.380431in}}%
\pgfpathlineto{\pgfqpoint{2.044430in}{1.380425in}}%
\pgfpathlineto{\pgfqpoint{2.044473in}{1.380419in}}%
\pgfpathlineto{\pgfqpoint{2.044515in}{1.380413in}}%
\pgfpathlineto{\pgfqpoint{2.044558in}{1.380406in}}%
\pgfpathlineto{\pgfqpoint{2.044601in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{2.044644in}{1.380394in}}%
\pgfpathlineto{\pgfqpoint{2.044687in}{1.380388in}}%
\pgfpathlineto{\pgfqpoint{2.044729in}{1.380382in}}%
\pgfpathlineto{\pgfqpoint{2.044772in}{1.380376in}}%
\pgfpathlineto{\pgfqpoint{2.044815in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{2.044858in}{1.380363in}}%
\pgfpathlineto{\pgfqpoint{2.044901in}{1.380357in}}%
\pgfpathlineto{\pgfqpoint{2.044944in}{1.380351in}}%
\pgfpathlineto{\pgfqpoint{2.044986in}{1.380345in}}%
\pgfpathlineto{\pgfqpoint{2.045029in}{1.380338in}}%
\pgfpathlineto{\pgfqpoint{2.045072in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{2.045115in}{1.380326in}}%
\pgfpathlineto{\pgfqpoint{2.045158in}{1.380320in}}%
\pgfpathlineto{\pgfqpoint{2.045201in}{1.380313in}}%
\pgfpathlineto{\pgfqpoint{2.045243in}{1.380307in}}%
\pgfpathlineto{\pgfqpoint{2.045286in}{1.380301in}}%
\pgfpathlineto{\pgfqpoint{2.045329in}{1.380294in}}%
\pgfpathlineto{\pgfqpoint{2.045372in}{1.380288in}}%
\pgfpathlineto{\pgfqpoint{2.045415in}{1.380282in}}%
\pgfpathlineto{\pgfqpoint{2.045458in}{1.380275in}}%
\pgfpathlineto{\pgfqpoint{2.045501in}{1.380269in}}%
\pgfpathlineto{\pgfqpoint{2.045543in}{1.380263in}}%
\pgfpathlineto{\pgfqpoint{2.045586in}{1.380256in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{1.380250in}}%
\pgfpathlineto{\pgfqpoint{2.045672in}{1.380244in}}%
\pgfpathlineto{\pgfqpoint{2.045715in}{1.380237in}}%
\pgfpathlineto{\pgfqpoint{2.045758in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{2.045801in}{1.380224in}}%
\pgfpathlineto{\pgfqpoint{2.045844in}{1.380218in}}%
\pgfpathlineto{\pgfqpoint{2.045887in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{2.045929in}{1.380205in}}%
\pgfpathlineto{\pgfqpoint{2.045972in}{1.380198in}}%
\pgfpathlineto{\pgfqpoint{2.046015in}{1.380192in}}%
\pgfpathlineto{\pgfqpoint{2.046058in}{1.380186in}}%
\pgfpathlineto{\pgfqpoint{2.046101in}{1.380179in}}%
\pgfpathlineto{\pgfqpoint{2.046144in}{1.380172in}}%
\pgfpathlineto{\pgfqpoint{2.046187in}{1.380166in}}%
\pgfpathlineto{\pgfqpoint{2.046230in}{1.380159in}}%
\pgfpathlineto{\pgfqpoint{2.046273in}{1.380153in}}%
\pgfpathlineto{\pgfqpoint{2.046316in}{1.380146in}}%
\pgfpathlineto{\pgfqpoint{2.046359in}{1.380140in}}%
\pgfpathlineto{\pgfqpoint{2.046402in}{1.380133in}}%
\pgfpathlineto{\pgfqpoint{2.046444in}{1.380127in}}%
\pgfpathlineto{\pgfqpoint{2.046487in}{1.380120in}}%
\pgfpathlineto{\pgfqpoint{2.046530in}{1.380113in}}%
\pgfpathlineto{\pgfqpoint{2.046573in}{1.380107in}}%
\pgfpathlineto{\pgfqpoint{2.046616in}{1.380100in}}%
\pgfpathlineto{\pgfqpoint{2.046659in}{1.380094in}}%
\pgfpathlineto{\pgfqpoint{2.046702in}{1.380087in}}%
\pgfpathlineto{\pgfqpoint{2.046745in}{1.380080in}}%
\pgfpathlineto{\pgfqpoint{2.046788in}{1.380074in}}%
\pgfpathlineto{\pgfqpoint{2.046831in}{1.380067in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.380060in}}%
\pgfpathlineto{\pgfqpoint{2.046917in}{1.380054in}}%
\pgfpathlineto{\pgfqpoint{2.046960in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{2.047003in}{1.380040in}}%
\pgfpathlineto{\pgfqpoint{2.047046in}{1.380033in}}%
\pgfpathlineto{\pgfqpoint{2.047089in}{1.380027in}}%
\pgfpathlineto{\pgfqpoint{2.047132in}{1.380020in}}%
\pgfpathlineto{\pgfqpoint{2.047175in}{1.380013in}}%
\pgfpathlineto{\pgfqpoint{2.047218in}{1.380006in}}%
\pgfpathlineto{\pgfqpoint{2.047261in}{1.380000in}}%
\pgfpathlineto{\pgfqpoint{2.047304in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{2.047347in}{1.379986in}}%
\pgfpathlineto{\pgfqpoint{2.047390in}{1.379979in}}%
\pgfpathlineto{\pgfqpoint{2.047433in}{1.379972in}}%
\pgfpathlineto{\pgfqpoint{2.047476in}{1.379965in}}%
\pgfpathlineto{\pgfqpoint{2.047519in}{1.379959in}}%
\pgfpathlineto{\pgfqpoint{2.047562in}{1.379952in}}%
\pgfpathlineto{\pgfqpoint{2.047605in}{1.379945in}}%
\pgfpathlineto{\pgfqpoint{2.047648in}{1.379938in}}%
\pgfpathlineto{\pgfqpoint{2.047691in}{1.379931in}}%
\pgfpathlineto{\pgfqpoint{2.047734in}{1.379924in}}%
\pgfpathlineto{\pgfqpoint{2.047777in}{1.379917in}}%
\pgfpathlineto{\pgfqpoint{2.047820in}{1.379910in}}%
\pgfpathlineto{\pgfqpoint{2.047863in}{1.379904in}}%
\pgfpathlineto{\pgfqpoint{2.047906in}{1.379897in}}%
\pgfpathlineto{\pgfqpoint{2.047949in}{1.379890in}}%
\pgfpathlineto{\pgfqpoint{2.047992in}{1.379883in}}%
\pgfpathlineto{\pgfqpoint{2.048035in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{2.048078in}{1.379869in}}%
\pgfpathlineto{\pgfqpoint{2.048121in}{1.379862in}}%
\pgfpathlineto{\pgfqpoint{2.048164in}{1.379855in}}%
\pgfpathlineto{\pgfqpoint{2.048207in}{1.379848in}}%
\pgfpathlineto{\pgfqpoint{2.048250in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{2.048293in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.048336in}{1.379827in}}%
\pgfpathlineto{\pgfqpoint{2.048379in}{1.379820in}}%
\pgfpathlineto{\pgfqpoint{2.048423in}{1.379813in}}%
\pgfpathlineto{\pgfqpoint{2.048466in}{1.379806in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{1.379798in}}%
\pgfpathlineto{\pgfqpoint{2.048552in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{2.048595in}{1.379784in}}%
\pgfpathlineto{\pgfqpoint{2.048638in}{1.379777in}}%
\pgfpathlineto{\pgfqpoint{2.048681in}{1.379770in}}%
\pgfpathlineto{\pgfqpoint{2.048724in}{1.379763in}}%
\pgfpathlineto{\pgfqpoint{2.048767in}{1.379756in}}%
\pgfpathlineto{\pgfqpoint{2.048810in}{1.379749in}}%
\pgfpathlineto{\pgfqpoint{2.048853in}{1.379741in}}%
\pgfpathlineto{\pgfqpoint{2.048897in}{1.379734in}}%
\pgfpathlineto{\pgfqpoint{2.048940in}{1.379727in}}%
\pgfpathlineto{\pgfqpoint{2.048983in}{1.379720in}}%
\pgfpathlineto{\pgfqpoint{2.049026in}{1.379713in}}%
\pgfpathlineto{\pgfqpoint{2.049069in}{1.379705in}}%
\pgfpathlineto{\pgfqpoint{2.049112in}{1.379698in}}%
\pgfpathlineto{\pgfqpoint{2.049155in}{1.379691in}}%
\pgfpathlineto{\pgfqpoint{2.049198in}{1.379684in}}%
\pgfpathlineto{\pgfqpoint{2.049241in}{1.379677in}}%
\pgfpathlineto{\pgfqpoint{2.049285in}{1.379669in}}%
\pgfpathlineto{\pgfqpoint{2.049328in}{1.379662in}}%
\pgfpathlineto{\pgfqpoint{2.049371in}{1.379655in}}%
\pgfpathlineto{\pgfqpoint{2.049414in}{1.379647in}}%
\pgfpathlineto{\pgfqpoint{2.049457in}{1.379640in}}%
\pgfpathlineto{\pgfqpoint{2.049500in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{2.049543in}{1.379626in}}%
\pgfpathlineto{\pgfqpoint{2.049587in}{1.379618in}}%
\pgfpathlineto{\pgfqpoint{2.049630in}{1.379611in}}%
\pgfpathlineto{\pgfqpoint{2.049673in}{1.379603in}}%
\pgfpathlineto{\pgfqpoint{2.049716in}{1.379596in}}%
\pgfpathlineto{\pgfqpoint{2.049759in}{1.379589in}}%
\pgfpathlineto{\pgfqpoint{2.049802in}{1.379581in}}%
\pgfpathlineto{\pgfqpoint{2.049846in}{1.379574in}}%
\pgfpathlineto{\pgfqpoint{2.049889in}{1.379567in}}%
\pgfpathlineto{\pgfqpoint{2.049932in}{1.379559in}}%
\pgfpathlineto{\pgfqpoint{2.049975in}{1.379552in}}%
\pgfpathlineto{\pgfqpoint{2.050018in}{1.379544in}}%
\pgfpathlineto{\pgfqpoint{2.050061in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{2.050105in}{1.379529in}}%
\pgfpathlineto{\pgfqpoint{2.050148in}{1.379522in}}%
\pgfpathlineto{\pgfqpoint{2.050191in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{2.050234in}{1.379507in}}%
\pgfpathlineto{\pgfqpoint{2.050277in}{1.379500in}}%
\pgfpathlineto{\pgfqpoint{2.050321in}{1.379492in}}%
\pgfpathlineto{\pgfqpoint{2.050364in}{1.379484in}}%
\pgfpathlineto{\pgfqpoint{2.050407in}{1.379477in}}%
\pgfpathlineto{\pgfqpoint{2.050450in}{1.379469in}}%
\pgfpathlineto{\pgfqpoint{2.050493in}{1.379462in}}%
\pgfpathlineto{\pgfqpoint{2.050537in}{1.379454in}}%
\pgfpathlineto{\pgfqpoint{2.050580in}{1.379447in}}%
\pgfpathlineto{\pgfqpoint{2.050623in}{1.379439in}}%
\pgfpathlineto{\pgfqpoint{2.050666in}{1.379432in}}%
\pgfpathlineto{\pgfqpoint{2.050710in}{1.379424in}}%
\pgfpathlineto{\pgfqpoint{2.050753in}{1.379416in}}%
\pgfpathlineto{\pgfqpoint{2.050796in}{1.379409in}}%
\pgfpathlineto{\pgfqpoint{2.050839in}{1.379401in}}%
\pgfpathlineto{\pgfqpoint{2.050883in}{1.379394in}}%
\pgfpathlineto{\pgfqpoint{2.050926in}{1.379386in}}%
\pgfpathlineto{\pgfqpoint{2.050969in}{1.379378in}}%
\pgfpathlineto{\pgfqpoint{2.051012in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{2.051056in}{1.379363in}}%
\pgfpathlineto{\pgfqpoint{2.051099in}{1.379355in}}%
\pgfpathlineto{\pgfqpoint{2.051142in}{1.379348in}}%
\pgfpathlineto{\pgfqpoint{2.051185in}{1.379340in}}%
\pgfpathlineto{\pgfqpoint{2.051229in}{1.379332in}}%
\pgfpathlineto{\pgfqpoint{2.051272in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{2.051315in}{1.379317in}}%
\pgfpathlineto{\pgfqpoint{2.051358in}{1.379309in}}%
\pgfpathlineto{\pgfqpoint{2.051402in}{1.379301in}}%
\pgfpathlineto{\pgfqpoint{2.051445in}{1.379293in}}%
\pgfpathlineto{\pgfqpoint{2.051488in}{1.379286in}}%
\pgfpathlineto{\pgfqpoint{2.051532in}{1.379278in}}%
\pgfpathlineto{\pgfqpoint{2.051575in}{1.379270in}}%
\pgfpathlineto{\pgfqpoint{2.051618in}{1.379262in}}%
\pgfpathlineto{\pgfqpoint{2.051661in}{1.379255in}}%
\pgfpathlineto{\pgfqpoint{2.051705in}{1.379247in}}%
\pgfpathlineto{\pgfqpoint{2.051748in}{1.379239in}}%
\pgfpathlineto{\pgfqpoint{2.051791in}{1.379231in}}%
\pgfpathlineto{\pgfqpoint{2.051835in}{1.379223in}}%
\pgfpathlineto{\pgfqpoint{2.051878in}{1.379215in}}%
\pgfpathlineto{\pgfqpoint{2.051921in}{1.379207in}}%
\pgfpathlineto{\pgfqpoint{2.051965in}{1.379200in}}%
\pgfpathlineto{\pgfqpoint{2.052008in}{1.379192in}}%
\pgfpathlineto{\pgfqpoint{2.052051in}{1.379184in}}%
\pgfpathlineto{\pgfqpoint{2.052095in}{1.379176in}}%
\pgfpathlineto{\pgfqpoint{2.052138in}{1.379168in}}%
\pgfpathlineto{\pgfqpoint{2.052181in}{1.379160in}}%
\pgfpathlineto{\pgfqpoint{2.052225in}{1.379152in}}%
\pgfpathlineto{\pgfqpoint{2.052268in}{1.379144in}}%
\pgfpathlineto{\pgfqpoint{2.052311in}{1.379136in}}%
\pgfpathlineto{\pgfqpoint{2.052355in}{1.379128in}}%
\pgfpathlineto{\pgfqpoint{2.052398in}{1.379120in}}%
\pgfpathlineto{\pgfqpoint{2.052441in}{1.379112in}}%
\pgfpathlineto{\pgfqpoint{2.052485in}{1.379104in}}%
\pgfpathlineto{\pgfqpoint{2.052528in}{1.379096in}}%
\pgfpathlineto{\pgfqpoint{2.052571in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{2.052615in}{1.379080in}}%
\pgfpathlineto{\pgfqpoint{2.052658in}{1.379072in}}%
\pgfpathlineto{\pgfqpoint{2.052702in}{1.379064in}}%
\pgfpathlineto{\pgfqpoint{2.052745in}{1.379056in}}%
\pgfpathlineto{\pgfqpoint{2.052788in}{1.379048in}}%
\pgfpathlineto{\pgfqpoint{2.052832in}{1.379040in}}%
\pgfpathlineto{\pgfqpoint{2.052875in}{1.379032in}}%
\pgfpathlineto{\pgfqpoint{2.052918in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{2.052962in}{1.379016in}}%
\pgfpathlineto{\pgfqpoint{2.053005in}{1.379008in}}%
\pgfpathlineto{\pgfqpoint{2.053049in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{2.053092in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{2.053135in}{1.378983in}}%
\pgfpathlineto{\pgfqpoint{2.053179in}{1.378975in}}%
\pgfpathlineto{\pgfqpoint{2.053222in}{1.378967in}}%
\pgfpathlineto{\pgfqpoint{2.053266in}{1.378959in}}%
\pgfpathlineto{\pgfqpoint{2.053309in}{1.378951in}}%
\pgfpathlineto{\pgfqpoint{2.053352in}{1.378942in}}%
\pgfpathlineto{\pgfqpoint{2.053396in}{1.378934in}}%
\pgfpathlineto{\pgfqpoint{2.053439in}{1.378926in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{1.378918in}}%
\pgfpathlineto{\pgfqpoint{2.053526in}{1.378910in}}%
\pgfpathlineto{\pgfqpoint{2.053570in}{1.378901in}}%
\pgfpathlineto{\pgfqpoint{2.053613in}{1.378893in}}%
\pgfpathlineto{\pgfqpoint{2.053656in}{1.378885in}}%
\pgfpathlineto{\pgfqpoint{2.053700in}{1.378877in}}%
\pgfpathlineto{\pgfqpoint{2.053743in}{1.378868in}}%
\pgfpathlineto{\pgfqpoint{2.053787in}{1.378860in}}%
\pgfpathlineto{\pgfqpoint{2.053830in}{1.378852in}}%
\pgfpathlineto{\pgfqpoint{2.053874in}{1.378843in}}%
\pgfpathlineto{\pgfqpoint{2.053917in}{1.378835in}}%
\pgfpathlineto{\pgfqpoint{2.053961in}{1.378827in}}%
\pgfpathlineto{\pgfqpoint{2.054004in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{2.054048in}{1.378810in}}%
\pgfpathlineto{\pgfqpoint{2.054091in}{1.378802in}}%
\pgfpathlineto{\pgfqpoint{2.054134in}{1.378793in}}%
\pgfpathlineto{\pgfqpoint{2.054178in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{2.054221in}{1.378777in}}%
\pgfpathlineto{\pgfqpoint{2.054265in}{1.378768in}}%
\pgfpathlineto{\pgfqpoint{2.054308in}{1.378760in}}%
\pgfpathlineto{\pgfqpoint{2.054352in}{1.378752in}}%
\pgfpathlineto{\pgfqpoint{2.054395in}{1.378743in}}%
\pgfpathlineto{\pgfqpoint{2.054439in}{1.378735in}}%
\pgfpathlineto{\pgfqpoint{2.054482in}{1.378726in}}%
\pgfpathlineto{\pgfqpoint{2.054526in}{1.378718in}}%
\pgfpathlineto{\pgfqpoint{2.054569in}{1.378709in}}%
\pgfpathlineto{\pgfqpoint{2.054613in}{1.378701in}}%
\pgfpathlineto{\pgfqpoint{2.054656in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{2.054700in}{1.378684in}}%
\pgfpathlineto{\pgfqpoint{2.054743in}{1.378675in}}%
\pgfpathlineto{\pgfqpoint{2.054787in}{1.378667in}}%
\pgfpathlineto{\pgfqpoint{2.054830in}{1.378658in}}%
\pgfpathlineto{\pgfqpoint{2.054874in}{1.378650in}}%
\pgfpathlineto{\pgfqpoint{2.054918in}{1.378641in}}%
\pgfpathlineto{\pgfqpoint{2.054961in}{1.378633in}}%
\pgfpathlineto{\pgfqpoint{2.055005in}{1.378624in}}%
\pgfpathlineto{\pgfqpoint{2.055048in}{1.378616in}}%
\pgfpathlineto{\pgfqpoint{2.055092in}{1.378607in}}%
\pgfpathlineto{\pgfqpoint{2.055135in}{1.378599in}}%
\pgfpathlineto{\pgfqpoint{2.055179in}{1.378590in}}%
\pgfpathlineto{\pgfqpoint{2.055222in}{1.378581in}}%
\pgfpathlineto{\pgfqpoint{2.055266in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.055309in}{1.378564in}}%
\pgfpathlineto{\pgfqpoint{2.055353in}{1.378556in}}%
\pgfpathlineto{\pgfqpoint{2.055397in}{1.378547in}}%
\pgfpathlineto{\pgfqpoint{2.055440in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{2.055484in}{1.378530in}}%
\pgfpathlineto{\pgfqpoint{2.055527in}{1.378521in}}%
\pgfpathlineto{\pgfqpoint{2.055571in}{1.378512in}}%
\pgfpathlineto{\pgfqpoint{2.055614in}{1.378504in}}%
\pgfpathlineto{\pgfqpoint{2.055658in}{1.378495in}}%
\pgfpathlineto{\pgfqpoint{2.055702in}{1.378486in}}%
\pgfpathlineto{\pgfqpoint{2.055745in}{1.378478in}}%
\pgfpathlineto{\pgfqpoint{2.055789in}{1.378469in}}%
\pgfpathlineto{\pgfqpoint{2.055832in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{2.055876in}{1.378451in}}%
\pgfpathlineto{\pgfqpoint{2.055919in}{1.378443in}}%
\pgfpathlineto{\pgfqpoint{2.055963in}{1.378434in}}%
\pgfpathlineto{\pgfqpoint{2.056007in}{1.378425in}}%
\pgfpathlineto{\pgfqpoint{2.056050in}{1.378416in}}%
\pgfpathlineto{\pgfqpoint{2.056094in}{1.378408in}}%
\pgfpathlineto{\pgfqpoint{2.056138in}{1.378399in}}%
\pgfpathlineto{\pgfqpoint{2.056181in}{1.378390in}}%
\pgfpathlineto{\pgfqpoint{2.056225in}{1.378381in}}%
\pgfpathlineto{\pgfqpoint{2.056268in}{1.378372in}}%
\pgfpathlineto{\pgfqpoint{2.056312in}{1.378364in}}%
\pgfpathlineto{\pgfqpoint{2.056356in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{2.056399in}{1.378346in}}%
\pgfpathlineto{\pgfqpoint{2.056443in}{1.378337in}}%
\pgfpathlineto{\pgfqpoint{2.056487in}{1.378328in}}%
\pgfpathlineto{\pgfqpoint{2.056530in}{1.378319in}}%
\pgfpathlineto{\pgfqpoint{2.056574in}{1.378310in}}%
\pgfpathlineto{\pgfqpoint{2.056617in}{1.378302in}}%
\pgfpathlineto{\pgfqpoint{2.056661in}{1.378293in}}%
\pgfpathlineto{\pgfqpoint{2.056705in}{1.378284in}}%
\pgfpathlineto{\pgfqpoint{2.056748in}{1.378275in}}%
\pgfpathlineto{\pgfqpoint{2.056792in}{1.378266in}}%
\pgfpathlineto{\pgfqpoint{2.056836in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{2.056879in}{1.378248in}}%
\pgfpathlineto{\pgfqpoint{2.056923in}{1.378239in}}%
\pgfpathlineto{\pgfqpoint{2.056967in}{1.378230in}}%
\pgfpathlineto{\pgfqpoint{2.057010in}{1.378221in}}%
\pgfpathlineto{\pgfqpoint{2.057054in}{1.378212in}}%
\pgfpathlineto{\pgfqpoint{2.057098in}{1.378203in}}%
\pgfpathlineto{\pgfqpoint{2.057141in}{1.378194in}}%
\pgfpathlineto{\pgfqpoint{2.057185in}{1.378185in}}%
\pgfpathlineto{\pgfqpoint{2.057229in}{1.378176in}}%
\pgfpathlineto{\pgfqpoint{2.057273in}{1.378167in}}%
\pgfpathlineto{\pgfqpoint{2.057316in}{1.378158in}}%
\pgfpathlineto{\pgfqpoint{2.057360in}{1.378149in}}%
\pgfpathlineto{\pgfqpoint{2.057404in}{1.378140in}}%
\pgfpathlineto{\pgfqpoint{2.057447in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{2.057491in}{1.378122in}}%
\pgfpathlineto{\pgfqpoint{2.057535in}{1.378113in}}%
\pgfpathlineto{\pgfqpoint{2.057578in}{1.378104in}}%
\pgfpathlineto{\pgfqpoint{2.057622in}{1.378095in}}%
\pgfpathlineto{\pgfqpoint{2.057666in}{1.378085in}}%
\pgfpathlineto{\pgfqpoint{2.057710in}{1.378076in}}%
\pgfpathlineto{\pgfqpoint{2.057753in}{1.378067in}}%
\pgfpathlineto{\pgfqpoint{2.057797in}{1.378058in}}%
\pgfpathlineto{\pgfqpoint{2.057841in}{1.378049in}}%
\pgfpathlineto{\pgfqpoint{2.057885in}{1.378040in}}%
\pgfpathlineto{\pgfqpoint{2.057928in}{1.378031in}}%
\pgfpathlineto{\pgfqpoint{2.057972in}{1.378021in}}%
\pgfpathlineto{\pgfqpoint{2.058016in}{1.378012in}}%
\pgfpathlineto{\pgfqpoint{2.058060in}{1.378003in}}%
\pgfpathlineto{\pgfqpoint{2.058103in}{1.377994in}}%
\pgfpathlineto{\pgfqpoint{2.058147in}{1.377985in}}%
\pgfpathlineto{\pgfqpoint{2.058191in}{1.377975in}}%
\pgfpathlineto{\pgfqpoint{2.058235in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.058278in}{1.377957in}}%
\pgfpathlineto{\pgfqpoint{2.058322in}{1.377948in}}%
\pgfpathlineto{\pgfqpoint{2.058366in}{1.377939in}}%
\pgfpathlineto{\pgfqpoint{2.058410in}{1.377929in}}%
\pgfpathlineto{\pgfqpoint{2.058453in}{1.377920in}}%
\pgfpathlineto{\pgfqpoint{2.058497in}{1.377911in}}%
\pgfpathlineto{\pgfqpoint{2.058541in}{1.377901in}}%
\pgfpathlineto{\pgfqpoint{2.058585in}{1.377892in}}%
\pgfpathlineto{\pgfqpoint{2.058629in}{1.377883in}}%
\pgfpathlineto{\pgfqpoint{2.058672in}{1.377874in}}%
\pgfpathlineto{\pgfqpoint{2.058716in}{1.377864in}}%
\pgfpathlineto{\pgfqpoint{2.058760in}{1.377855in}}%
\pgfpathlineto{\pgfqpoint{2.058804in}{1.377846in}}%
\pgfpathlineto{\pgfqpoint{2.058848in}{1.377836in}}%
\pgfpathlineto{\pgfqpoint{2.058891in}{1.377827in}}%
\pgfpathlineto{\pgfqpoint{2.058935in}{1.377817in}}%
\pgfpathlineto{\pgfqpoint{2.058979in}{1.377808in}}%
\pgfpathlineto{\pgfqpoint{2.059023in}{1.377799in}}%
\pgfpathlineto{\pgfqpoint{2.059067in}{1.377789in}}%
\pgfpathlineto{\pgfqpoint{2.059110in}{1.377780in}}%
\pgfpathlineto{\pgfqpoint{2.059154in}{1.377770in}}%
\pgfpathlineto{\pgfqpoint{2.059198in}{1.377761in}}%
\pgfpathlineto{\pgfqpoint{2.059242in}{1.377752in}}%
\pgfpathlineto{\pgfqpoint{2.059286in}{1.377742in}}%
\pgfpathlineto{\pgfqpoint{2.059330in}{1.377733in}}%
\pgfpathlineto{\pgfqpoint{2.059373in}{1.377723in}}%
\pgfpathlineto{\pgfqpoint{2.059417in}{1.377714in}}%
\pgfpathlineto{\pgfqpoint{2.059461in}{1.377704in}}%
\pgfpathlineto{\pgfqpoint{2.059505in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{2.059549in}{1.377685in}}%
\pgfpathlineto{\pgfqpoint{2.059593in}{1.377676in}}%
\pgfpathlineto{\pgfqpoint{2.059637in}{1.377666in}}%
\pgfpathlineto{\pgfqpoint{2.059680in}{1.377657in}}%
\pgfpathlineto{\pgfqpoint{2.059724in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{2.059768in}{1.377638in}}%
\pgfpathlineto{\pgfqpoint{2.059812in}{1.377628in}}%
\pgfpathlineto{\pgfqpoint{2.059856in}{1.377619in}}%
\pgfpathlineto{\pgfqpoint{2.059900in}{1.377609in}}%
\pgfpathlineto{\pgfqpoint{2.059944in}{1.377600in}}%
\pgfpathlineto{\pgfqpoint{2.059988in}{1.377590in}}%
\pgfpathlineto{\pgfqpoint{2.060031in}{1.377580in}}%
\pgfpathlineto{\pgfqpoint{2.060075in}{1.377571in}}%
\pgfpathlineto{\pgfqpoint{2.060119in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{2.060163in}{1.377552in}}%
\pgfpathlineto{\pgfqpoint{2.060207in}{1.377542in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{1.377532in}}%
\pgfpathlineto{\pgfqpoint{2.060295in}{1.377523in}}%
\pgfpathlineto{\pgfqpoint{2.060339in}{1.377513in}}%
\pgfpathlineto{\pgfqpoint{2.060383in}{1.377503in}}%
\pgfpathlineto{\pgfqpoint{2.060427in}{1.377494in}}%
\pgfpathlineto{\pgfqpoint{2.060471in}{1.377484in}}%
\pgfpathlineto{\pgfqpoint{2.060514in}{1.377474in}}%
\pgfpathlineto{\pgfqpoint{2.060558in}{1.377465in}}%
\pgfpathlineto{\pgfqpoint{2.060602in}{1.377455in}}%
\pgfpathlineto{\pgfqpoint{2.060646in}{1.377445in}}%
\pgfpathlineto{\pgfqpoint{2.060690in}{1.377436in}}%
\pgfpathlineto{\pgfqpoint{2.060734in}{1.377426in}}%
\pgfpathlineto{\pgfqpoint{2.060778in}{1.377416in}}%
\pgfpathlineto{\pgfqpoint{2.060822in}{1.377406in}}%
\pgfpathlineto{\pgfqpoint{2.060866in}{1.377397in}}%
\pgfpathlineto{\pgfqpoint{2.060910in}{1.377387in}}%
\pgfpathlineto{\pgfqpoint{2.060954in}{1.377377in}}%
\pgfpathlineto{\pgfqpoint{2.060998in}{1.377367in}}%
\pgfpathlineto{\pgfqpoint{2.061042in}{1.377358in}}%
\pgfpathlineto{\pgfqpoint{2.061086in}{1.377348in}}%
\pgfpathlineto{\pgfqpoint{2.061130in}{1.377338in}}%
\pgfpathlineto{\pgfqpoint{2.061174in}{1.377328in}}%
\pgfpathlineto{\pgfqpoint{2.061218in}{1.377318in}}%
\pgfpathlineto{\pgfqpoint{2.061262in}{1.377309in}}%
\pgfpathlineto{\pgfqpoint{2.061306in}{1.377299in}}%
\pgfpathlineto{\pgfqpoint{2.061350in}{1.377289in}}%
\pgfpathlineto{\pgfqpoint{2.061394in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{2.061438in}{1.377269in}}%
\pgfpathlineto{\pgfqpoint{2.061482in}{1.377259in}}%
\pgfpathlineto{\pgfqpoint{2.061526in}{1.377249in}}%
\pgfpathlineto{\pgfqpoint{2.061570in}{1.377239in}}%
\pgfpathlineto{\pgfqpoint{2.061614in}{1.377230in}}%
\pgfpathlineto{\pgfqpoint{2.061658in}{1.377220in}}%
\pgfpathlineto{\pgfqpoint{2.061702in}{1.377210in}}%
\pgfpathlineto{\pgfqpoint{2.061746in}{1.377200in}}%
\pgfpathlineto{\pgfqpoint{2.061790in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{2.061834in}{1.377180in}}%
\pgfpathlineto{\pgfqpoint{2.061878in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{2.061922in}{1.377160in}}%
\pgfpathlineto{\pgfqpoint{2.061966in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{2.062010in}{1.377140in}}%
\pgfpathlineto{\pgfqpoint{2.062054in}{1.377130in}}%
\pgfpathlineto{\pgfqpoint{2.062098in}{1.377120in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{2.062186in}{1.377100in}}%
\pgfpathlineto{\pgfqpoint{2.062230in}{1.377090in}}%
\pgfpathlineto{\pgfqpoint{2.062274in}{1.377080in}}%
\pgfpathlineto{\pgfqpoint{2.062318in}{1.377070in}}%
\pgfpathlineto{\pgfqpoint{2.062362in}{1.377060in}}%
\pgfpathlineto{\pgfqpoint{2.062406in}{1.377050in}}%
\pgfpathlineto{\pgfqpoint{2.062450in}{1.377040in}}%
\pgfpathlineto{\pgfqpoint{2.062494in}{1.377030in}}%
\pgfpathlineto{\pgfqpoint{2.062538in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{2.062582in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{2.062626in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{2.062670in}{1.376990in}}%
\pgfpathlineto{\pgfqpoint{2.062715in}{1.376979in}}%
\pgfpathlineto{\pgfqpoint{2.062759in}{1.376969in}}%
\pgfpathlineto{\pgfqpoint{2.062803in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{2.062847in}{1.376949in}}%
\pgfpathlineto{\pgfqpoint{2.062891in}{1.376939in}}%
\pgfpathlineto{\pgfqpoint{2.062935in}{1.376929in}}%
\pgfpathlineto{\pgfqpoint{2.062979in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{2.063023in}{1.376908in}}%
\pgfpathlineto{\pgfqpoint{2.063067in}{1.376898in}}%
\pgfpathlineto{\pgfqpoint{2.063111in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{2.063155in}{1.376878in}}%
\pgfpathlineto{\pgfqpoint{2.063200in}{1.376868in}}%
\pgfpathlineto{\pgfqpoint{2.063244in}{1.376858in}}%
\pgfpathlineto{\pgfqpoint{2.063288in}{1.376847in}}%
\pgfpathlineto{\pgfqpoint{2.063332in}{1.376837in}}%
\pgfpathlineto{\pgfqpoint{2.063376in}{1.376827in}}%
\pgfpathlineto{\pgfqpoint{2.063420in}{1.376817in}}%
\pgfpathlineto{\pgfqpoint{2.063464in}{1.376806in}}%
\pgfpathlineto{\pgfqpoint{2.063508in}{1.376796in}}%
\pgfpathlineto{\pgfqpoint{2.063553in}{1.376786in}}%
\pgfpathlineto{\pgfqpoint{2.063597in}{1.376776in}}%
\pgfpathlineto{\pgfqpoint{2.063641in}{1.376765in}}%
\pgfpathlineto{\pgfqpoint{2.063685in}{1.376755in}}%
\pgfpathlineto{\pgfqpoint{2.063729in}{1.376745in}}%
\pgfpathlineto{\pgfqpoint{2.063773in}{1.376734in}}%
\pgfpathlineto{\pgfqpoint{2.063817in}{1.376724in}}%
\pgfpathlineto{\pgfqpoint{2.063862in}{1.376714in}}%
\pgfpathlineto{\pgfqpoint{2.063906in}{1.376703in}}%
\pgfpathlineto{\pgfqpoint{2.063950in}{1.376693in}}%
\pgfpathlineto{\pgfqpoint{2.063994in}{1.376683in}}%
\pgfpathlineto{\pgfqpoint{2.064038in}{1.376672in}}%
\pgfpathlineto{\pgfqpoint{2.064082in}{1.376662in}}%
\pgfpathlineto{\pgfqpoint{2.064127in}{1.376652in}}%
\pgfpathlineto{\pgfqpoint{2.064171in}{1.376641in}}%
\pgfpathlineto{\pgfqpoint{2.064215in}{1.376631in}}%
\pgfpathlineto{\pgfqpoint{2.064259in}{1.376621in}}%
\pgfpathlineto{\pgfqpoint{2.064303in}{1.376610in}}%
\pgfpathlineto{\pgfqpoint{2.064348in}{1.376600in}}%
\pgfpathlineto{\pgfqpoint{2.064392in}{1.376589in}}%
\pgfpathlineto{\pgfqpoint{2.064436in}{1.376579in}}%
\pgfpathlineto{\pgfqpoint{2.064480in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{2.064524in}{1.376558in}}%
\pgfpathlineto{\pgfqpoint{2.064569in}{1.376548in}}%
\pgfpathlineto{\pgfqpoint{2.064613in}{1.376537in}}%
\pgfpathlineto{\pgfqpoint{2.064657in}{1.376527in}}%
\pgfpathlineto{\pgfqpoint{2.064701in}{1.376516in}}%
\pgfpathlineto{\pgfqpoint{2.064745in}{1.376506in}}%
\pgfpathlineto{\pgfqpoint{2.064790in}{1.376495in}}%
\pgfpathlineto{\pgfqpoint{2.064834in}{1.376485in}}%
\pgfpathlineto{\pgfqpoint{2.064878in}{1.376474in}}%
\pgfpathlineto{\pgfqpoint{2.064922in}{1.376464in}}%
\pgfpathlineto{\pgfqpoint{2.064967in}{1.376453in}}%
\pgfpathlineto{\pgfqpoint{2.065011in}{1.376443in}}%
\pgfpathlineto{\pgfqpoint{2.065055in}{1.376432in}}%
\pgfpathlineto{\pgfqpoint{2.065099in}{1.376422in}}%
\pgfpathlineto{\pgfqpoint{2.065143in}{1.376411in}}%
\pgfpathlineto{\pgfqpoint{2.065188in}{1.376400in}}%
\pgfpathlineto{\pgfqpoint{2.065232in}{1.376390in}}%
\pgfpathlineto{\pgfqpoint{2.065276in}{1.376379in}}%
\pgfpathlineto{\pgfqpoint{2.065321in}{1.376369in}}%
\pgfpathlineto{\pgfqpoint{2.065365in}{1.376358in}}%
\pgfpathlineto{\pgfqpoint{2.065409in}{1.376348in}}%
\pgfpathlineto{\pgfqpoint{2.065453in}{1.376337in}}%
\pgfpathlineto{\pgfqpoint{2.065498in}{1.376326in}}%
\pgfpathlineto{\pgfqpoint{2.065542in}{1.376316in}}%
\pgfpathlineto{\pgfqpoint{2.065586in}{1.376305in}}%
\pgfpathlineto{\pgfqpoint{2.065630in}{1.376294in}}%
\pgfpathlineto{\pgfqpoint{2.065675in}{1.376284in}}%
\pgfpathlineto{\pgfqpoint{2.065719in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{2.065763in}{1.376262in}}%
\pgfpathlineto{\pgfqpoint{2.065808in}{1.376252in}}%
\pgfpathlineto{\pgfqpoint{2.065852in}{1.376241in}}%
\pgfpathlineto{\pgfqpoint{2.065896in}{1.376230in}}%
\pgfpathlineto{\pgfqpoint{2.065940in}{1.376220in}}%
\pgfpathlineto{\pgfqpoint{2.065985in}{1.376209in}}%
\pgfpathlineto{\pgfqpoint{2.066029in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{2.066073in}{1.376188in}}%
\pgfpathlineto{\pgfqpoint{2.066118in}{1.376177in}}%
\pgfpathlineto{\pgfqpoint{2.066162in}{1.376166in}}%
\pgfpathlineto{\pgfqpoint{2.066206in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{2.066251in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{2.066295in}{1.376134in}}%
\pgfpathlineto{\pgfqpoint{2.066339in}{1.376123in}}%
\pgfpathlineto{\pgfqpoint{2.066384in}{1.376112in}}%
\pgfpathlineto{\pgfqpoint{2.066428in}{1.376102in}}%
\pgfpathlineto{\pgfqpoint{2.066472in}{1.376091in}}%
\pgfpathlineto{\pgfqpoint{2.066517in}{1.376080in}}%
\pgfpathlineto{\pgfqpoint{2.066561in}{1.376069in}}%
\pgfpathlineto{\pgfqpoint{2.066605in}{1.376058in}}%
\pgfpathlineto{\pgfqpoint{2.066650in}{1.376047in}}%
\pgfpathlineto{\pgfqpoint{2.066694in}{1.376037in}}%
\pgfpathlineto{\pgfqpoint{2.066738in}{1.376026in}}%
\pgfpathlineto{\pgfqpoint{2.066783in}{1.376015in}}%
\pgfpathlineto{\pgfqpoint{2.066827in}{1.376004in}}%
\pgfpathlineto{\pgfqpoint{2.066872in}{1.375993in}}%
\pgfpathlineto{\pgfqpoint{2.066916in}{1.375982in}}%
\pgfpathlineto{\pgfqpoint{2.066960in}{1.375972in}}%
\pgfpathlineto{\pgfqpoint{2.067005in}{1.375961in}}%
\pgfpathlineto{\pgfqpoint{2.067049in}{1.375950in}}%
\pgfpathlineto{\pgfqpoint{2.067093in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{2.067138in}{1.375928in}}%
\pgfpathlineto{\pgfqpoint{2.067182in}{1.375917in}}%
\pgfpathlineto{\pgfqpoint{2.067227in}{1.375906in}}%
\pgfpathlineto{\pgfqpoint{2.067271in}{1.375895in}}%
\pgfpathlineto{\pgfqpoint{2.067315in}{1.375884in}}%
\pgfpathlineto{\pgfqpoint{2.067360in}{1.375873in}}%
\pgfpathlineto{\pgfqpoint{2.067404in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{2.067449in}{1.375851in}}%
\pgfpathlineto{\pgfqpoint{2.067493in}{1.375840in}}%
\pgfpathlineto{\pgfqpoint{2.067537in}{1.375829in}}%
\pgfpathlineto{\pgfqpoint{2.067582in}{1.375818in}}%
\pgfpathlineto{\pgfqpoint{2.067626in}{1.375807in}}%
\pgfpathlineto{\pgfqpoint{2.067671in}{1.375796in}}%
\pgfpathlineto{\pgfqpoint{2.067715in}{1.375785in}}%
\pgfpathlineto{\pgfqpoint{2.067760in}{1.375774in}}%
\pgfpathlineto{\pgfqpoint{2.067804in}{1.375763in}}%
\pgfpathlineto{\pgfqpoint{2.067848in}{1.375752in}}%
\pgfpathlineto{\pgfqpoint{2.067893in}{1.375741in}}%
\pgfpathlineto{\pgfqpoint{2.067937in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{2.067982in}{1.375719in}}%
\pgfpathlineto{\pgfqpoint{2.068026in}{1.375708in}}%
\pgfpathlineto{\pgfqpoint{2.068071in}{1.375697in}}%
\pgfpathlineto{\pgfqpoint{2.068115in}{1.375686in}}%
\pgfpathlineto{\pgfqpoint{2.068160in}{1.375675in}}%
\pgfpathlineto{\pgfqpoint{2.068204in}{1.375664in}}%
\pgfpathlineto{\pgfqpoint{2.068248in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{2.068293in}{1.375642in}}%
\pgfpathlineto{\pgfqpoint{2.068337in}{1.375631in}}%
\pgfpathlineto{\pgfqpoint{2.068382in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{1.375608in}}%
\pgfpathlineto{\pgfqpoint{2.068471in}{1.375597in}}%
\pgfpathlineto{\pgfqpoint{2.068515in}{1.375586in}}%
\pgfpathlineto{\pgfqpoint{2.068560in}{1.375575in}}%
\pgfpathlineto{\pgfqpoint{2.068604in}{1.375564in}}%
\pgfpathlineto{\pgfqpoint{2.068649in}{1.375553in}}%
\pgfpathlineto{\pgfqpoint{2.068693in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{2.068738in}{1.375530in}}%
\pgfpathlineto{\pgfqpoint{2.068782in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{2.068827in}{1.375508in}}%
\pgfpathlineto{\pgfqpoint{2.068871in}{1.375497in}}%
\pgfpathlineto{\pgfqpoint{2.068916in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{2.068960in}{1.375474in}}%
\pgfpathlineto{\pgfqpoint{2.069005in}{1.375463in}}%
\pgfpathlineto{\pgfqpoint{2.069049in}{1.375452in}}%
\pgfpathlineto{\pgfqpoint{2.069094in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{2.069138in}{1.375429in}}%
\pgfpathlineto{\pgfqpoint{2.069183in}{1.375418in}}%
\pgfpathlineto{\pgfqpoint{2.069227in}{1.375407in}}%
\pgfpathlineto{\pgfqpoint{2.069272in}{1.375396in}}%
\pgfpathlineto{\pgfqpoint{2.069316in}{1.375384in}}%
\pgfpathlineto{\pgfqpoint{2.069361in}{1.375373in}}%
\pgfpathlineto{\pgfqpoint{2.069406in}{1.375362in}}%
\pgfpathlineto{\pgfqpoint{2.069450in}{1.375350in}}%
\pgfpathlineto{\pgfqpoint{2.069495in}{1.375339in}}%
\pgfpathlineto{\pgfqpoint{2.069539in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{2.069584in}{1.375316in}}%
\pgfpathlineto{\pgfqpoint{2.069628in}{1.375305in}}%
\pgfpathlineto{\pgfqpoint{2.069673in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{2.069717in}{1.375282in}}%
\pgfpathlineto{\pgfqpoint{2.069762in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{2.069807in}{1.375260in}}%
\pgfpathlineto{\pgfqpoint{2.069851in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{2.069896in}{1.375237in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.375226in}}%
\pgfpathlineto{\pgfqpoint{2.069985in}{1.375214in}}%
\pgfpathlineto{\pgfqpoint{2.070029in}{1.375203in}}%
\pgfpathlineto{\pgfqpoint{2.070074in}{1.375191in}}%
\pgfpathlineto{\pgfqpoint{2.070119in}{1.375180in}}%
\pgfpathlineto{\pgfqpoint{2.070163in}{1.375169in}}%
\pgfpathlineto{\pgfqpoint{2.070208in}{1.375157in}}%
\pgfpathlineto{\pgfqpoint{2.070252in}{1.375146in}}%
\pgfpathlineto{\pgfqpoint{2.070297in}{1.375134in}}%
\pgfpathlineto{\pgfqpoint{2.070342in}{1.375123in}}%
\pgfpathlineto{\pgfqpoint{2.070386in}{1.375111in}}%
\pgfpathlineto{\pgfqpoint{2.070431in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{2.070475in}{1.375089in}}%
\pgfpathlineto{\pgfqpoint{2.070520in}{1.375077in}}%
\pgfpathlineto{\pgfqpoint{2.070565in}{1.375066in}}%
\pgfpathlineto{\pgfqpoint{2.070609in}{1.375054in}}%
\pgfpathlineto{\pgfqpoint{2.070654in}{1.375043in}}%
\pgfpathlineto{\pgfqpoint{2.070699in}{1.375031in}}%
\pgfpathlineto{\pgfqpoint{2.070743in}{1.375020in}}%
\pgfpathlineto{\pgfqpoint{2.070788in}{1.375008in}}%
\pgfpathlineto{\pgfqpoint{2.070832in}{1.374997in}}%
\pgfpathlineto{\pgfqpoint{2.070877in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{2.070922in}{1.374974in}}%
\pgfpathlineto{\pgfqpoint{2.070966in}{1.374962in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{2.071056in}{1.374939in}}%
\pgfpathlineto{\pgfqpoint{2.071100in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{2.071145in}{1.374916in}}%
\pgfpathlineto{\pgfqpoint{2.071190in}{1.374904in}}%
\pgfpathlineto{\pgfqpoint{2.071234in}{1.374893in}}%
\pgfpathlineto{\pgfqpoint{2.071279in}{1.374881in}}%
\pgfpathlineto{\pgfqpoint{2.071324in}{1.374869in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.374858in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.374846in}}%
\pgfpathlineto{\pgfqpoint{2.071458in}{1.374835in}}%
\pgfpathlineto{\pgfqpoint{2.071502in}{1.374823in}}%
\pgfpathlineto{\pgfqpoint{2.071547in}{1.374811in}}%
\pgfpathlineto{\pgfqpoint{2.071592in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{2.071637in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{2.071681in}{1.374776in}}%
\pgfpathlineto{\pgfqpoint{2.071726in}{1.374765in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{2.071815in}{1.374741in}}%
\pgfpathlineto{\pgfqpoint{2.071860in}{1.374730in}}%
\pgfpathlineto{\pgfqpoint{2.071905in}{1.374718in}}%
\pgfpathlineto{\pgfqpoint{2.071949in}{1.374706in}}%
\pgfpathlineto{\pgfqpoint{2.071994in}{1.374695in}}%
\pgfpathlineto{\pgfqpoint{2.072039in}{1.374683in}}%
\pgfpathlineto{\pgfqpoint{2.072084in}{1.374671in}}%
\pgfpathlineto{\pgfqpoint{2.072128in}{1.374659in}}%
\pgfpathlineto{\pgfqpoint{2.072173in}{1.374648in}}%
\pgfpathlineto{\pgfqpoint{2.072218in}{1.374636in}}%
\pgfpathlineto{\pgfqpoint{2.072263in}{1.374624in}}%
\pgfpathlineto{\pgfqpoint{2.072307in}{1.374612in}}%
\pgfpathlineto{\pgfqpoint{2.072352in}{1.374601in}}%
\pgfpathlineto{\pgfqpoint{2.072397in}{1.374589in}}%
\pgfpathlineto{\pgfqpoint{2.072442in}{1.374577in}}%
\pgfpathlineto{\pgfqpoint{2.072486in}{1.374565in}}%
\pgfpathlineto{\pgfqpoint{2.072531in}{1.374554in}}%
\pgfpathlineto{\pgfqpoint{2.072576in}{1.374542in}}%
\pgfpathlineto{\pgfqpoint{2.072621in}{1.374530in}}%
\pgfpathlineto{\pgfqpoint{2.072665in}{1.374518in}}%
\pgfpathlineto{\pgfqpoint{2.072710in}{1.374506in}}%
\pgfpathlineto{\pgfqpoint{2.072755in}{1.374495in}}%
\pgfpathlineto{\pgfqpoint{2.072800in}{1.374483in}}%
\pgfpathlineto{\pgfqpoint{2.072844in}{1.374471in}}%
\pgfpathlineto{\pgfqpoint{2.072889in}{1.374459in}}%
\pgfpathlineto{\pgfqpoint{2.072934in}{1.374447in}}%
\pgfpathlineto{\pgfqpoint{2.072979in}{1.374435in}}%
\pgfpathlineto{\pgfqpoint{2.073024in}{1.374423in}}%
\pgfpathlineto{\pgfqpoint{2.073068in}{1.374412in}}%
\pgfpathlineto{\pgfqpoint{2.073113in}{1.374400in}}%
\pgfpathlineto{\pgfqpoint{2.073158in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{2.073203in}{1.374376in}}%
\pgfpathlineto{\pgfqpoint{2.073248in}{1.374364in}}%
\pgfpathlineto{\pgfqpoint{2.073292in}{1.374352in}}%
\pgfpathlineto{\pgfqpoint{2.073337in}{1.374340in}}%
\pgfpathlineto{\pgfqpoint{2.073382in}{1.374328in}}%
\pgfpathlineto{\pgfqpoint{2.073427in}{1.374316in}}%
\pgfpathlineto{\pgfqpoint{2.073472in}{1.374304in}}%
\pgfpathlineto{\pgfqpoint{2.073516in}{1.374293in}}%
\pgfpathlineto{\pgfqpoint{2.073561in}{1.374281in}}%
\pgfpathlineto{\pgfqpoint{2.073606in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{2.073651in}{1.374257in}}%
\pgfpathlineto{\pgfqpoint{2.073696in}{1.374245in}}%
\pgfpathlineto{\pgfqpoint{2.073741in}{1.374233in}}%
\pgfpathlineto{\pgfqpoint{2.073785in}{1.374221in}}%
\pgfpathlineto{\pgfqpoint{2.073830in}{1.374209in}}%
\pgfpathlineto{\pgfqpoint{2.073875in}{1.374197in}}%
\pgfpathlineto{\pgfqpoint{2.073920in}{1.374185in}}%
\pgfpathlineto{\pgfqpoint{2.073965in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{1.374161in}}%
\pgfpathlineto{\pgfqpoint{2.074055in}{1.374149in}}%
\pgfpathlineto{\pgfqpoint{2.074099in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{2.074144in}{1.374125in}}%
\pgfpathlineto{\pgfqpoint{2.074189in}{1.374113in}}%
\pgfpathlineto{\pgfqpoint{2.074234in}{1.374101in}}%
\pgfpathlineto{\pgfqpoint{2.074279in}{1.374089in}}%
\pgfpathlineto{\pgfqpoint{2.074324in}{1.374077in}}%
\pgfpathlineto{\pgfqpoint{2.074369in}{1.374064in}}%
\pgfpathlineto{\pgfqpoint{2.074414in}{1.374052in}}%
\pgfpathlineto{\pgfqpoint{2.074458in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{2.074503in}{1.374028in}}%
\pgfpathlineto{\pgfqpoint{2.074548in}{1.374016in}}%
\pgfpathlineto{\pgfqpoint{2.074593in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{2.074638in}{1.373992in}}%
\pgfpathlineto{\pgfqpoint{2.074683in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{2.074728in}{1.373968in}}%
\pgfpathlineto{\pgfqpoint{2.074773in}{1.373956in}}%
\pgfpathlineto{\pgfqpoint{2.074818in}{1.373943in}}%
\pgfpathlineto{\pgfqpoint{2.074863in}{1.373931in}}%
\pgfpathlineto{\pgfqpoint{2.074907in}{1.373919in}}%
\pgfpathlineto{\pgfqpoint{2.074952in}{1.373907in}}%
\pgfpathlineto{\pgfqpoint{2.074997in}{1.373895in}}%
\pgfpathlineto{\pgfqpoint{2.075042in}{1.373883in}}%
\pgfpathlineto{\pgfqpoint{2.075087in}{1.373871in}}%
\pgfpathlineto{\pgfqpoint{2.075132in}{1.373858in}}%
\pgfpathlineto{\pgfqpoint{2.075177in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{2.075222in}{1.373834in}}%
\pgfpathlineto{\pgfqpoint{2.075267in}{1.373822in}}%
\pgfpathlineto{\pgfqpoint{2.075312in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{2.075357in}{1.373797in}}%
\pgfpathlineto{\pgfqpoint{2.075402in}{1.373785in}}%
\pgfpathlineto{\pgfqpoint{2.075447in}{1.373773in}}%
\pgfpathlineto{\pgfqpoint{2.075492in}{1.373761in}}%
\pgfpathlineto{\pgfqpoint{2.075537in}{1.373749in}}%
\pgfpathlineto{\pgfqpoint{2.075582in}{1.373736in}}%
\pgfpathlineto{\pgfqpoint{2.075627in}{1.373724in}}%
\pgfpathlineto{\pgfqpoint{2.075672in}{1.373712in}}%
\pgfpathlineto{\pgfqpoint{2.075717in}{1.373700in}}%
\pgfpathlineto{\pgfqpoint{2.075761in}{1.373687in}}%
\pgfpathlineto{\pgfqpoint{2.075806in}{1.373675in}}%
\pgfpathlineto{\pgfqpoint{2.075851in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{2.075896in}{1.373650in}}%
\pgfpathlineto{\pgfqpoint{2.075941in}{1.373638in}}%
\pgfpathlineto{\pgfqpoint{2.075986in}{1.373626in}}%
\pgfpathlineto{\pgfqpoint{2.076031in}{1.373614in}}%
\pgfpathlineto{\pgfqpoint{2.076076in}{1.373601in}}%
\pgfpathlineto{\pgfqpoint{2.076121in}{1.373589in}}%
\pgfpathlineto{\pgfqpoint{2.076166in}{1.373577in}}%
\pgfpathlineto{\pgfqpoint{2.076211in}{1.373564in}}%
\pgfpathlineto{\pgfqpoint{2.076256in}{1.373552in}}%
\pgfpathlineto{\pgfqpoint{2.076301in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{2.076346in}{1.373527in}}%
\pgfpathlineto{\pgfqpoint{2.076391in}{1.373515in}}%
\pgfpathlineto{\pgfqpoint{2.076436in}{1.373503in}}%
\pgfpathlineto{\pgfqpoint{2.076481in}{1.373490in}}%
\pgfpathlineto{\pgfqpoint{2.076526in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{2.076572in}{1.373465in}}%
\pgfpathlineto{\pgfqpoint{2.076617in}{1.373453in}}%
\pgfpathlineto{\pgfqpoint{2.076662in}{1.373441in}}%
\pgfpathlineto{\pgfqpoint{2.076707in}{1.373428in}}%
\pgfpathlineto{\pgfqpoint{2.076752in}{1.373416in}}%
\pgfpathlineto{\pgfqpoint{2.076797in}{1.373404in}}%
\pgfpathlineto{\pgfqpoint{2.076842in}{1.373391in}}%
\pgfpathlineto{\pgfqpoint{2.076887in}{1.373379in}}%
\pgfpathlineto{\pgfqpoint{2.076932in}{1.373366in}}%
\pgfpathlineto{\pgfqpoint{2.076977in}{1.373354in}}%
\pgfpathlineto{\pgfqpoint{2.077022in}{1.373341in}}%
\pgfpathlineto{\pgfqpoint{2.077067in}{1.373329in}}%
\pgfpathlineto{\pgfqpoint{2.077112in}{1.373316in}}%
\pgfpathlineto{\pgfqpoint{2.077157in}{1.373304in}}%
\pgfpathlineto{\pgfqpoint{2.077202in}{1.373292in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{1.373279in}}%
\pgfpathlineto{\pgfqpoint{2.077292in}{1.373267in}}%
\pgfpathlineto{\pgfqpoint{2.077337in}{1.373254in}}%
\pgfpathlineto{\pgfqpoint{2.077383in}{1.373242in}}%
\pgfpathlineto{\pgfqpoint{2.077428in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{2.077473in}{1.373217in}}%
\pgfpathlineto{\pgfqpoint{2.077518in}{1.373204in}}%
\pgfpathlineto{\pgfqpoint{2.077563in}{1.373192in}}%
\pgfpathlineto{\pgfqpoint{2.077608in}{1.373179in}}%
\pgfpathlineto{\pgfqpoint{2.077653in}{1.373167in}}%
\pgfpathlineto{\pgfqpoint{2.077698in}{1.373154in}}%
\pgfpathlineto{\pgfqpoint{2.077743in}{1.373142in}}%
\pgfpathlineto{\pgfqpoint{2.077788in}{1.373129in}}%
\pgfpathlineto{\pgfqpoint{2.077834in}{1.373116in}}%
\pgfpathlineto{\pgfqpoint{2.077879in}{1.373104in}}%
\pgfpathlineto{\pgfqpoint{2.077924in}{1.373091in}}%
\pgfpathlineto{\pgfqpoint{2.077969in}{1.373079in}}%
\pgfpathlineto{\pgfqpoint{2.078014in}{1.373066in}}%
\pgfpathlineto{\pgfqpoint{2.078059in}{1.373054in}}%
\pgfpathlineto{\pgfqpoint{2.078104in}{1.373041in}}%
\pgfpathlineto{\pgfqpoint{2.078149in}{1.373028in}}%
\pgfpathlineto{\pgfqpoint{2.078195in}{1.373016in}}%
\pgfpathlineto{\pgfqpoint{2.078240in}{1.373003in}}%
\pgfpathlineto{\pgfqpoint{2.078285in}{1.372991in}}%
\pgfpathlineto{\pgfqpoint{2.078330in}{1.372978in}}%
\pgfpathlineto{\pgfqpoint{2.078375in}{1.372965in}}%
\pgfpathlineto{\pgfqpoint{2.078420in}{1.372953in}}%
\pgfpathlineto{\pgfqpoint{2.078465in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{2.078511in}{1.372928in}}%
\pgfpathlineto{\pgfqpoint{2.078556in}{1.372915in}}%
\pgfpathlineto{\pgfqpoint{2.078601in}{1.372902in}}%
\pgfpathlineto{\pgfqpoint{2.078646in}{1.372890in}}%
\pgfpathlineto{\pgfqpoint{2.078691in}{1.372877in}}%
\pgfpathlineto{\pgfqpoint{2.078736in}{1.372864in}}%
\pgfpathlineto{\pgfqpoint{2.078782in}{1.372852in}}%
\pgfpathlineto{\pgfqpoint{2.078827in}{1.372839in}}%
\pgfpathlineto{\pgfqpoint{2.078872in}{1.372826in}}%
\pgfpathlineto{\pgfqpoint{2.078917in}{1.372814in}}%
\pgfpathlineto{\pgfqpoint{2.078962in}{1.372801in}}%
\pgfpathlineto{\pgfqpoint{2.079007in}{1.372788in}}%
\pgfpathlineto{\pgfqpoint{2.079053in}{1.372775in}}%
\pgfpathlineto{\pgfqpoint{2.079098in}{1.372763in}}%
\pgfpathlineto{\pgfqpoint{2.079143in}{1.372750in}}%
\pgfpathlineto{\pgfqpoint{2.079188in}{1.372737in}}%
\pgfpathlineto{\pgfqpoint{2.079233in}{1.372725in}}%
\pgfpathlineto{\pgfqpoint{2.079279in}{1.372712in}}%
\pgfpathlineto{\pgfqpoint{2.079324in}{1.372699in}}%
\pgfpathlineto{\pgfqpoint{2.079369in}{1.372686in}}%
\pgfpathlineto{\pgfqpoint{2.079414in}{1.372674in}}%
\pgfpathlineto{\pgfqpoint{2.079460in}{1.372661in}}%
\pgfpathlineto{\pgfqpoint{2.079505in}{1.372648in}}%
\pgfpathlineto{\pgfqpoint{2.079550in}{1.372635in}}%
\pgfpathlineto{\pgfqpoint{2.079595in}{1.372622in}}%
\pgfpathlineto{\pgfqpoint{2.079640in}{1.372610in}}%
\pgfpathlineto{\pgfqpoint{2.079686in}{1.372597in}}%
\pgfpathlineto{\pgfqpoint{2.079731in}{1.372584in}}%
\pgfpathlineto{\pgfqpoint{2.079776in}{1.372571in}}%
\pgfpathlineto{\pgfqpoint{2.079821in}{1.372558in}}%
\pgfpathlineto{\pgfqpoint{2.079867in}{1.372546in}}%
\pgfpathlineto{\pgfqpoint{2.079912in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{2.079957in}{1.372520in}}%
\pgfpathlineto{\pgfqpoint{2.080002in}{1.372507in}}%
\pgfpathlineto{\pgfqpoint{2.080048in}{1.372494in}}%
\pgfpathlineto{\pgfqpoint{2.080093in}{1.372482in}}%
\pgfpathlineto{\pgfqpoint{2.080138in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.080183in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{2.080229in}{1.372443in}}%
\pgfpathlineto{\pgfqpoint{2.080274in}{1.372430in}}%
\pgfpathlineto{\pgfqpoint{2.080319in}{1.372417in}}%
\pgfpathlineto{\pgfqpoint{2.080365in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{2.080410in}{1.372391in}}%
\pgfpathlineto{\pgfqpoint{2.080455in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.080500in}{1.372366in}}%
\pgfpathlineto{\pgfqpoint{2.080546in}{1.372353in}}%
\pgfpathlineto{\pgfqpoint{2.080591in}{1.372340in}}%
\pgfpathlineto{\pgfqpoint{2.080636in}{1.372327in}}%
\pgfpathlineto{\pgfqpoint{2.080682in}{1.372314in}}%
\pgfpathlineto{\pgfqpoint{2.080727in}{1.372301in}}%
\pgfpathlineto{\pgfqpoint{2.080772in}{1.372288in}}%
\pgfpathlineto{\pgfqpoint{2.080817in}{1.372275in}}%
\pgfpathlineto{\pgfqpoint{2.080863in}{1.372262in}}%
\pgfpathlineto{\pgfqpoint{2.080908in}{1.372249in}}%
\pgfpathlineto{\pgfqpoint{2.080953in}{1.372236in}}%
\pgfpathlineto{\pgfqpoint{2.080999in}{1.372224in}}%
\pgfpathlineto{\pgfqpoint{2.081044in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{2.081089in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{2.081135in}{1.372185in}}%
\pgfpathlineto{\pgfqpoint{2.081180in}{1.372172in}}%
\pgfpathlineto{\pgfqpoint{2.081225in}{1.372159in}}%
\pgfpathlineto{\pgfqpoint{2.081271in}{1.372146in}}%
\pgfpathlineto{\pgfqpoint{2.081316in}{1.372133in}}%
\pgfpathlineto{\pgfqpoint{2.081361in}{1.372120in}}%
\pgfpathlineto{\pgfqpoint{2.081407in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{2.081452in}{1.372094in}}%
\pgfpathlineto{\pgfqpoint{2.081497in}{1.372081in}}%
\pgfpathlineto{\pgfqpoint{2.081543in}{1.372068in}}%
\pgfpathlineto{\pgfqpoint{2.081588in}{1.372055in}}%
\pgfpathlineto{\pgfqpoint{2.081634in}{1.372042in}}%
\pgfpathlineto{\pgfqpoint{2.081679in}{1.372029in}}%
\pgfpathlineto{\pgfqpoint{2.081724in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{2.081770in}{1.372003in}}%
\pgfpathlineto{\pgfqpoint{2.081815in}{1.371989in}}%
\pgfpathlineto{\pgfqpoint{2.081860in}{1.371976in}}%
\pgfpathlineto{\pgfqpoint{2.081906in}{1.371963in}}%
\pgfpathlineto{\pgfqpoint{2.081951in}{1.371950in}}%
\pgfpathlineto{\pgfqpoint{2.081996in}{1.371937in}}%
\pgfpathlineto{\pgfqpoint{2.082042in}{1.371924in}}%
\pgfpathlineto{\pgfqpoint{2.082087in}{1.371911in}}%
\pgfpathlineto{\pgfqpoint{2.082133in}{1.371898in}}%
\pgfpathlineto{\pgfqpoint{2.082178in}{1.371885in}}%
\pgfpathlineto{\pgfqpoint{2.082223in}{1.371872in}}%
\pgfpathlineto{\pgfqpoint{2.082269in}{1.371859in}}%
\pgfpathlineto{\pgfqpoint{2.082314in}{1.371846in}}%
\pgfpathlineto{\pgfqpoint{2.082360in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{2.082405in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{2.082450in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{2.082496in}{1.371793in}}%
\pgfpathlineto{\pgfqpoint{2.082541in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{2.082587in}{1.371767in}}%
\pgfpathlineto{\pgfqpoint{2.082632in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{2.082678in}{1.371741in}}%
\pgfpathlineto{\pgfqpoint{2.082723in}{1.371727in}}%
\pgfpathlineto{\pgfqpoint{2.082768in}{1.371714in}}%
\pgfpathlineto{\pgfqpoint{2.082814in}{1.371701in}}%
\pgfpathlineto{\pgfqpoint{2.082859in}{1.371688in}}%
\pgfpathlineto{\pgfqpoint{2.082905in}{1.371675in}}%
\pgfpathlineto{\pgfqpoint{2.082950in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{2.082996in}{1.371648in}}%
\pgfpathlineto{\pgfqpoint{2.083041in}{1.371635in}}%
\pgfpathlineto{\pgfqpoint{2.083087in}{1.371622in}}%
\pgfpathlineto{\pgfqpoint{2.083132in}{1.371609in}}%
\pgfpathlineto{\pgfqpoint{2.083177in}{1.371596in}}%
\pgfpathlineto{\pgfqpoint{2.083223in}{1.371582in}}%
\pgfpathlineto{\pgfqpoint{2.083268in}{1.371569in}}%
\pgfpathlineto{\pgfqpoint{2.083314in}{1.371556in}}%
\pgfpathlineto{\pgfqpoint{2.083359in}{1.371543in}}%
\pgfpathlineto{\pgfqpoint{2.083405in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{2.083450in}{1.371516in}}%
\pgfpathlineto{\pgfqpoint{2.083496in}{1.371503in}}%
\pgfpathlineto{\pgfqpoint{2.083541in}{1.371490in}}%
\pgfpathlineto{\pgfqpoint{2.083587in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{2.083632in}{1.371463in}}%
\pgfpathlineto{\pgfqpoint{2.083678in}{1.371450in}}%
\pgfpathlineto{\pgfqpoint{2.083723in}{1.371437in}}%
\pgfpathlineto{\pgfqpoint{2.083769in}{1.371423in}}%
\pgfpathlineto{\pgfqpoint{2.083814in}{1.371410in}}%
\pgfpathlineto{\pgfqpoint{2.083860in}{1.371397in}}%
\pgfpathlineto{\pgfqpoint{2.083905in}{1.371383in}}%
\pgfpathlineto{\pgfqpoint{2.083951in}{1.371370in}}%
\pgfpathlineto{\pgfqpoint{2.083996in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{1.371344in}}%
\pgfpathlineto{\pgfqpoint{2.084087in}{1.371330in}}%
\pgfpathlineto{\pgfqpoint{2.084133in}{1.371317in}}%
\pgfpathlineto{\pgfqpoint{2.084178in}{1.371304in}}%
\pgfpathlineto{\pgfqpoint{2.084224in}{1.371290in}}%
\pgfpathlineto{\pgfqpoint{2.084269in}{1.371277in}}%
\pgfpathlineto{\pgfqpoint{2.084315in}{1.371264in}}%
\pgfpathlineto{\pgfqpoint{2.084360in}{1.371250in}}%
\pgfpathlineto{\pgfqpoint{2.084406in}{1.371237in}}%
\pgfpathlineto{\pgfqpoint{2.084452in}{1.371224in}}%
\pgfpathlineto{\pgfqpoint{2.084497in}{1.371210in}}%
\pgfpathlineto{\pgfqpoint{2.084543in}{1.371197in}}%
\pgfpathlineto{\pgfqpoint{2.084588in}{1.371184in}}%
\pgfpathlineto{\pgfqpoint{2.084634in}{1.371170in}}%
\pgfpathlineto{\pgfqpoint{2.084679in}{1.371157in}}%
\pgfpathlineto{\pgfqpoint{2.084725in}{1.371143in}}%
\pgfpathlineto{\pgfqpoint{2.084770in}{1.371130in}}%
\pgfpathlineto{\pgfqpoint{2.084816in}{1.371117in}}%
\pgfpathlineto{\pgfqpoint{2.084862in}{1.371103in}}%
\pgfpathlineto{\pgfqpoint{2.084907in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{1.371076in}}%
\pgfpathlineto{\pgfqpoint{2.084998in}{1.371063in}}%
\pgfpathlineto{\pgfqpoint{2.085044in}{1.371050in}}%
\pgfpathlineto{\pgfqpoint{2.085089in}{1.371036in}}%
\pgfpathlineto{\pgfqpoint{2.085135in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{2.085181in}{1.371009in}}%
\pgfpathlineto{\pgfqpoint{2.085226in}{1.370996in}}%
\pgfpathlineto{\pgfqpoint{2.085272in}{1.370983in}}%
\pgfpathlineto{\pgfqpoint{2.085317in}{1.370969in}}%
\pgfpathlineto{\pgfqpoint{2.085363in}{1.370956in}}%
\pgfpathlineto{\pgfqpoint{2.085409in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{2.085454in}{1.370929in}}%
\pgfpathlineto{\pgfqpoint{2.085500in}{1.370915in}}%
\pgfpathlineto{\pgfqpoint{2.085545in}{1.370902in}}%
\pgfpathlineto{\pgfqpoint{2.085591in}{1.370888in}}%
\pgfpathlineto{\pgfqpoint{2.085637in}{1.370875in}}%
\pgfpathlineto{\pgfqpoint{2.085682in}{1.370861in}}%
\pgfpathlineto{\pgfqpoint{2.085728in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{2.085773in}{1.370834in}}%
\pgfpathlineto{\pgfqpoint{2.085819in}{1.370821in}}%
\pgfpathlineto{\pgfqpoint{2.085865in}{1.370807in}}%
\pgfpathlineto{\pgfqpoint{2.085910in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{2.085956in}{1.370780in}}%
\pgfpathlineto{\pgfqpoint{2.086002in}{1.370767in}}%
\pgfpathlineto{\pgfqpoint{2.086047in}{1.370753in}}%
\pgfpathlineto{\pgfqpoint{2.086093in}{1.370740in}}%
\pgfpathlineto{\pgfqpoint{2.086139in}{1.370726in}}%
\pgfpathlineto{\pgfqpoint{2.086184in}{1.370713in}}%
\pgfpathlineto{\pgfqpoint{2.086230in}{1.370699in}}%
\pgfpathlineto{\pgfqpoint{2.086275in}{1.370686in}}%
\pgfpathlineto{\pgfqpoint{2.086321in}{1.370672in}}%
\pgfpathlineto{\pgfqpoint{2.086367in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{2.086412in}{1.370645in}}%
\pgfpathlineto{\pgfqpoint{2.086458in}{1.370631in}}%
\pgfpathlineto{\pgfqpoint{2.086504in}{1.370618in}}%
\pgfpathlineto{\pgfqpoint{2.086549in}{1.370604in}}%
\pgfpathlineto{\pgfqpoint{2.086595in}{1.370591in}}%
\pgfpathlineto{\pgfqpoint{2.086641in}{1.370577in}}%
\pgfpathlineto{\pgfqpoint{2.086686in}{1.370564in}}%
\pgfpathlineto{\pgfqpoint{2.086732in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{2.086778in}{1.370536in}}%
\pgfpathlineto{\pgfqpoint{2.086824in}{1.370523in}}%
\pgfpathlineto{\pgfqpoint{2.086869in}{1.370509in}}%
\pgfpathlineto{\pgfqpoint{2.086915in}{1.370496in}}%
\pgfpathlineto{\pgfqpoint{2.086961in}{1.370482in}}%
\pgfpathlineto{\pgfqpoint{2.087006in}{1.370468in}}%
\pgfpathlineto{\pgfqpoint{2.087052in}{1.370455in}}%
\pgfpathlineto{\pgfqpoint{2.087098in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{2.087143in}{1.370428in}}%
\pgfpathlineto{\pgfqpoint{2.087189in}{1.370414in}}%
\pgfpathlineto{\pgfqpoint{2.087235in}{1.370400in}}%
\pgfpathlineto{\pgfqpoint{2.087281in}{1.370387in}}%
\pgfpathlineto{\pgfqpoint{2.087326in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{2.087372in}{1.370359in}}%
\pgfpathlineto{\pgfqpoint{2.087418in}{1.370346in}}%
\pgfpathlineto{\pgfqpoint{2.087463in}{1.370332in}}%
\pgfpathlineto{\pgfqpoint{2.087509in}{1.370318in}}%
\pgfpathlineto{\pgfqpoint{2.087555in}{1.370305in}}%
\pgfpathlineto{\pgfqpoint{2.087601in}{1.370291in}}%
\pgfpathlineto{\pgfqpoint{2.087646in}{1.370277in}}%
\pgfpathlineto{\pgfqpoint{2.087692in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{2.087738in}{1.370250in}}%
\pgfpathlineto{\pgfqpoint{2.087784in}{1.370236in}}%
\pgfpathlineto{\pgfqpoint{2.087829in}{1.370223in}}%
\pgfpathlineto{\pgfqpoint{2.087875in}{1.370209in}}%
\pgfpathlineto{\pgfqpoint{2.087921in}{1.370195in}}%
\pgfpathlineto{\pgfqpoint{2.087967in}{1.370182in}}%
\pgfpathlineto{\pgfqpoint{2.088012in}{1.370168in}}%
\pgfpathlineto{\pgfqpoint{2.088058in}{1.370154in}}%
\pgfpathlineto{\pgfqpoint{2.088104in}{1.370140in}}%
\pgfpathlineto{\pgfqpoint{2.088150in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{2.088196in}{1.370113in}}%
\pgfpathlineto{\pgfqpoint{2.088241in}{1.370099in}}%
\pgfpathlineto{\pgfqpoint{2.088287in}{1.370085in}}%
\pgfpathlineto{\pgfqpoint{2.088333in}{1.370072in}}%
\pgfpathlineto{\pgfqpoint{2.088379in}{1.370058in}}%
\pgfpathlineto{\pgfqpoint{2.088424in}{1.370044in}}%
\pgfpathlineto{\pgfqpoint{2.088470in}{1.370030in}}%
\pgfpathlineto{\pgfqpoint{2.088516in}{1.370017in}}%
\pgfpathlineto{\pgfqpoint{2.088562in}{1.370003in}}%
\pgfpathlineto{\pgfqpoint{2.088608in}{1.369989in}}%
\pgfpathlineto{\pgfqpoint{2.088653in}{1.369975in}}%
\pgfpathlineto{\pgfqpoint{2.088699in}{1.369962in}}%
\pgfpathlineto{\pgfqpoint{2.088745in}{1.369948in}}%
\pgfpathlineto{\pgfqpoint{2.088791in}{1.369934in}}%
\pgfpathlineto{\pgfqpoint{2.088837in}{1.369920in}}%
\pgfpathlineto{\pgfqpoint{2.088882in}{1.369906in}}%
\pgfpathlineto{\pgfqpoint{2.088928in}{1.369893in}}%
\pgfpathlineto{\pgfqpoint{2.088974in}{1.369879in}}%
\pgfpathlineto{\pgfqpoint{2.089020in}{1.369865in}}%
\pgfpathlineto{\pgfqpoint{2.089066in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{2.089112in}{1.369837in}}%
\pgfpathlineto{\pgfqpoint{2.089157in}{1.369824in}}%
\pgfpathlineto{\pgfqpoint{2.089203in}{1.369810in}}%
\pgfpathlineto{\pgfqpoint{2.089249in}{1.369796in}}%
\pgfpathlineto{\pgfqpoint{2.089295in}{1.369782in}}%
\pgfpathlineto{\pgfqpoint{2.089341in}{1.369768in}}%
\pgfpathlineto{\pgfqpoint{2.089387in}{1.369754in}}%
\pgfpathlineto{\pgfqpoint{2.089432in}{1.369741in}}%
\pgfpathlineto{\pgfqpoint{2.089478in}{1.369727in}}%
\pgfpathlineto{\pgfqpoint{2.089524in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{2.089570in}{1.369699in}}%
\pgfpathlineto{\pgfqpoint{2.089616in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{2.089662in}{1.369671in}}%
\pgfpathlineto{\pgfqpoint{2.089708in}{1.369658in}}%
\pgfpathlineto{\pgfqpoint{2.089753in}{1.369644in}}%
\pgfpathlineto{\pgfqpoint{2.089799in}{1.369630in}}%
\pgfpathlineto{\pgfqpoint{2.089845in}{1.369616in}}%
\pgfpathlineto{\pgfqpoint{2.089891in}{1.369602in}}%
\pgfpathlineto{\pgfqpoint{2.089937in}{1.369588in}}%
\pgfpathlineto{\pgfqpoint{2.089983in}{1.369574in}}%
\pgfpathlineto{\pgfqpoint{2.090029in}{1.369560in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{1.369546in}}%
\pgfpathlineto{\pgfqpoint{2.090120in}{1.369533in}}%
\pgfpathlineto{\pgfqpoint{2.090166in}{1.369519in}}%
\pgfpathlineto{\pgfqpoint{2.090212in}{1.369505in}}%
\pgfpathlineto{\pgfqpoint{2.090258in}{1.369491in}}%
\pgfpathlineto{\pgfqpoint{2.090304in}{1.369477in}}%
\pgfpathlineto{\pgfqpoint{2.090350in}{1.369463in}}%
\pgfpathlineto{\pgfqpoint{2.090396in}{1.369449in}}%
\pgfpathlineto{\pgfqpoint{2.090442in}{1.369435in}}%
\pgfpathlineto{\pgfqpoint{2.090488in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{2.090534in}{1.369407in}}%
\pgfpathlineto{\pgfqpoint{2.090580in}{1.369393in}}%
\pgfpathlineto{\pgfqpoint{2.090625in}{1.369379in}}%
\pgfpathlineto{\pgfqpoint{2.090671in}{1.369365in}}%
\pgfpathlineto{\pgfqpoint{2.090717in}{1.369351in}}%
\pgfpathlineto{\pgfqpoint{2.090763in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{2.090809in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{2.090855in}{1.369310in}}%
\pgfpathlineto{\pgfqpoint{2.090901in}{1.369296in}}%
\pgfpathlineto{\pgfqpoint{2.090947in}{1.369282in}}%
\pgfpathlineto{\pgfqpoint{2.090993in}{1.369268in}}%
\pgfpathlineto{\pgfqpoint{2.091039in}{1.369254in}}%
\pgfpathlineto{\pgfqpoint{2.091085in}{1.369240in}}%
\pgfpathlineto{\pgfqpoint{2.091131in}{1.369226in}}%
\pgfpathlineto{\pgfqpoint{2.091177in}{1.369212in}}%
\pgfpathlineto{\pgfqpoint{2.091223in}{1.369198in}}%
\pgfpathlineto{\pgfqpoint{2.091269in}{1.369184in}}%
\pgfpathlineto{\pgfqpoint{2.091315in}{1.369170in}}%
\pgfpathlineto{\pgfqpoint{2.091361in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{2.091407in}{1.369142in}}%
\pgfpathlineto{\pgfqpoint{2.091452in}{1.369128in}}%
\pgfpathlineto{\pgfqpoint{2.091498in}{1.369114in}}%
\pgfpathlineto{\pgfqpoint{2.091544in}{1.369100in}}%
\pgfpathlineto{\pgfqpoint{2.091590in}{1.369086in}}%
\pgfpathlineto{\pgfqpoint{2.091636in}{1.369072in}}%
\pgfpathlineto{\pgfqpoint{2.091682in}{1.369058in}}%
\pgfpathlineto{\pgfqpoint{2.091728in}{1.369044in}}%
\pgfpathlineto{\pgfqpoint{2.091774in}{1.369029in}}%
\pgfpathlineto{\pgfqpoint{2.091820in}{1.369015in}}%
\pgfpathlineto{\pgfqpoint{2.091866in}{1.369001in}}%
\pgfpathlineto{\pgfqpoint{2.091912in}{1.368987in}}%
\pgfpathlineto{\pgfqpoint{2.091958in}{1.368973in}}%
\pgfpathlineto{\pgfqpoint{2.092004in}{1.368959in}}%
\pgfpathlineto{\pgfqpoint{2.092050in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{2.092096in}{1.368931in}}%
\pgfpathlineto{\pgfqpoint{2.092142in}{1.368917in}}%
\pgfpathlineto{\pgfqpoint{2.092188in}{1.368903in}}%
\pgfpathlineto{\pgfqpoint{2.092234in}{1.368889in}}%
\pgfpathlineto{\pgfqpoint{2.092280in}{1.368875in}}%
\pgfpathlineto{\pgfqpoint{2.092326in}{1.368861in}}%
\pgfpathlineto{\pgfqpoint{2.092372in}{1.368847in}}%
\pgfpathlineto{\pgfqpoint{2.092418in}{1.368833in}}%
\pgfpathlineto{\pgfqpoint{2.092464in}{1.368818in}}%
\pgfpathlineto{\pgfqpoint{2.092511in}{1.368804in}}%
\pgfpathlineto{\pgfqpoint{2.092557in}{1.368790in}}%
\pgfpathlineto{\pgfqpoint{2.092603in}{1.368776in}}%
\pgfpathlineto{\pgfqpoint{2.092649in}{1.368762in}}%
\pgfpathlineto{\pgfqpoint{2.092695in}{1.368748in}}%
\pgfpathlineto{\pgfqpoint{2.092741in}{1.368734in}}%
\pgfpathlineto{\pgfqpoint{2.092787in}{1.368720in}}%
\pgfpathlineto{\pgfqpoint{2.092833in}{1.368706in}}%
\pgfpathlineto{\pgfqpoint{2.092879in}{1.368691in}}%
\pgfpathlineto{\pgfqpoint{2.092925in}{1.368677in}}%
\pgfpathlineto{\pgfqpoint{2.092971in}{1.368663in}}%
\pgfpathlineto{\pgfqpoint{2.093017in}{1.368649in}}%
\pgfpathlineto{\pgfqpoint{2.093063in}{1.368635in}}%
\pgfpathlineto{\pgfqpoint{2.093109in}{1.368621in}}%
\pgfpathlineto{\pgfqpoint{2.093155in}{1.368607in}}%
\pgfpathlineto{\pgfqpoint{2.093201in}{1.368592in}}%
\pgfpathlineto{\pgfqpoint{2.093247in}{1.368578in}}%
\pgfpathlineto{\pgfqpoint{2.093293in}{1.368564in}}%
\pgfpathlineto{\pgfqpoint{2.093340in}{1.368550in}}%
\pgfpathlineto{\pgfqpoint{2.093386in}{1.368536in}}%
\pgfpathlineto{\pgfqpoint{2.093432in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{2.093478in}{1.368507in}}%
\pgfpathlineto{\pgfqpoint{2.093524in}{1.368493in}}%
\pgfpathlineto{\pgfqpoint{2.093570in}{1.368479in}}%
\pgfpathlineto{\pgfqpoint{2.093616in}{1.368465in}}%
\pgfpathlineto{\pgfqpoint{2.093662in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{2.093708in}{1.368437in}}%
\pgfpathlineto{\pgfqpoint{2.093754in}{1.368422in}}%
\pgfpathlineto{\pgfqpoint{2.093800in}{1.368408in}}%
\pgfpathlineto{\pgfqpoint{2.093847in}{1.368394in}}%
\pgfpathlineto{\pgfqpoint{2.093893in}{1.368380in}}%
\pgfpathlineto{\pgfqpoint{2.093939in}{1.368366in}}%
\pgfpathlineto{\pgfqpoint{2.093985in}{1.368351in}}%
\pgfpathlineto{\pgfqpoint{2.094031in}{1.368337in}}%
\pgfpathlineto{\pgfqpoint{2.094077in}{1.368323in}}%
\pgfpathlineto{\pgfqpoint{2.094123in}{1.368309in}}%
\pgfpathlineto{\pgfqpoint{2.094169in}{1.368295in}}%
\pgfpathlineto{\pgfqpoint{2.094216in}{1.368280in}}%
\pgfpathlineto{\pgfqpoint{2.094262in}{1.368266in}}%
\pgfpathlineto{\pgfqpoint{2.094308in}{1.368252in}}%
\pgfpathlineto{\pgfqpoint{2.094354in}{1.368238in}}%
\pgfpathlineto{\pgfqpoint{2.094400in}{1.368223in}}%
\pgfpathlineto{\pgfqpoint{2.094446in}{1.368209in}}%
\pgfpathlineto{\pgfqpoint{2.094492in}{1.368195in}}%
\pgfpathlineto{\pgfqpoint{2.094539in}{1.368181in}}%
\pgfpathlineto{\pgfqpoint{2.094585in}{1.368166in}}%
\pgfpathlineto{\pgfqpoint{2.094631in}{1.368152in}}%
\pgfpathlineto{\pgfqpoint{2.094677in}{1.368138in}}%
\pgfpathlineto{\pgfqpoint{2.094723in}{1.368124in}}%
\pgfpathlineto{\pgfqpoint{2.094769in}{1.368109in}}%
\pgfpathlineto{\pgfqpoint{2.094816in}{1.368095in}}%
\pgfpathlineto{\pgfqpoint{2.094862in}{1.368081in}}%
\pgfpathlineto{\pgfqpoint{2.094908in}{1.368067in}}%
\pgfpathlineto{\pgfqpoint{2.094954in}{1.368052in}}%
\pgfpathlineto{\pgfqpoint{2.095000in}{1.368038in}}%
\pgfpathlineto{\pgfqpoint{2.095046in}{1.368024in}}%
\pgfpathlineto{\pgfqpoint{2.095093in}{1.368009in}}%
\pgfpathlineto{\pgfqpoint{2.095139in}{1.367995in}}%
\pgfpathlineto{\pgfqpoint{2.095185in}{1.367981in}}%
\pgfpathlineto{\pgfqpoint{2.095231in}{1.367967in}}%
\pgfpathlineto{\pgfqpoint{2.095277in}{1.367952in}}%
\pgfpathlineto{\pgfqpoint{2.095324in}{1.367938in}}%
\pgfpathlineto{\pgfqpoint{2.095370in}{1.367924in}}%
\pgfpathlineto{\pgfqpoint{2.095416in}{1.367909in}}%
\pgfpathlineto{\pgfqpoint{2.095462in}{1.367895in}}%
\pgfpathlineto{\pgfqpoint{2.095508in}{1.367881in}}%
\pgfpathlineto{\pgfqpoint{2.095555in}{1.367866in}}%
\pgfpathlineto{\pgfqpoint{2.095601in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{2.095647in}{1.367838in}}%
\pgfpathlineto{\pgfqpoint{2.095693in}{1.367823in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{1.367809in}}%
\pgfpathlineto{\pgfqpoint{2.095786in}{1.367795in}}%
\pgfpathlineto{\pgfqpoint{2.095832in}{1.367780in}}%
\pgfpathlineto{\pgfqpoint{2.095878in}{1.367766in}}%
\pgfpathlineto{\pgfqpoint{2.095924in}{1.367752in}}%
\pgfpathlineto{\pgfqpoint{2.095970in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{2.096017in}{1.367723in}}%
\pgfpathlineto{\pgfqpoint{2.096063in}{1.367709in}}%
\pgfpathlineto{\pgfqpoint{2.096109in}{1.367694in}}%
\pgfpathlineto{\pgfqpoint{2.096155in}{1.367680in}}%
\pgfpathlineto{\pgfqpoint{2.096202in}{1.367666in}}%
\pgfpathlineto{\pgfqpoint{2.096248in}{1.367651in}}%
\pgfpathlineto{\pgfqpoint{2.096294in}{1.367637in}}%
\pgfpathlineto{\pgfqpoint{2.096340in}{1.367623in}}%
\pgfpathlineto{\pgfqpoint{2.096387in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{2.096433in}{1.367594in}}%
\pgfpathlineto{\pgfqpoint{2.096479in}{1.367579in}}%
\pgfpathlineto{\pgfqpoint{2.096525in}{1.367565in}}%
\pgfpathlineto{\pgfqpoint{2.096572in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{2.096618in}{1.367536in}}%
\pgfpathlineto{\pgfqpoint{2.096664in}{1.367522in}}%
\pgfpathlineto{\pgfqpoint{2.096711in}{1.367508in}}%
\pgfpathlineto{\pgfqpoint{2.096757in}{1.367493in}}%
\pgfpathlineto{\pgfqpoint{2.096803in}{1.367479in}}%
\pgfpathlineto{\pgfqpoint{2.096849in}{1.367464in}}%
\pgfpathlineto{\pgfqpoint{2.096896in}{1.367450in}}%
\pgfpathlineto{\pgfqpoint{2.096942in}{1.367436in}}%
\pgfpathlineto{\pgfqpoint{2.096988in}{1.367421in}}%
\pgfpathlineto{\pgfqpoint{2.097035in}{1.367407in}}%
\pgfpathlineto{\pgfqpoint{2.097081in}{1.367392in}}%
\pgfpathlineto{\pgfqpoint{2.097127in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{2.097173in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{2.097220in}{1.367349in}}%
\pgfpathlineto{\pgfqpoint{2.097266in}{1.367335in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{1.367320in}}%
\pgfpathlineto{\pgfqpoint{2.097359in}{1.367306in}}%
\pgfpathlineto{\pgfqpoint{2.097405in}{1.367291in}}%
\pgfpathlineto{\pgfqpoint{2.097451in}{1.367277in}}%
\pgfpathlineto{\pgfqpoint{2.097498in}{1.367263in}}%
\pgfpathlineto{\pgfqpoint{2.097544in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{2.097590in}{1.367234in}}%
\pgfpathlineto{\pgfqpoint{2.097637in}{1.367219in}}%
\pgfpathlineto{\pgfqpoint{2.097683in}{1.367205in}}%
\pgfpathlineto{\pgfqpoint{2.097729in}{1.367190in}}%
\pgfpathlineto{\pgfqpoint{2.097776in}{1.367176in}}%
\pgfpathlineto{\pgfqpoint{2.097822in}{1.367161in}}%
\pgfpathlineto{\pgfqpoint{2.097868in}{1.367147in}}%
\pgfpathlineto{\pgfqpoint{2.097915in}{1.367133in}}%
\pgfpathlineto{\pgfqpoint{2.097961in}{1.367118in}}%
\pgfpathlineto{\pgfqpoint{2.098007in}{1.367104in}}%
\pgfpathlineto{\pgfqpoint{2.098054in}{1.367089in}}%
\pgfpathlineto{\pgfqpoint{2.098100in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{2.098146in}{1.367060in}}%
\pgfpathlineto{\pgfqpoint{2.098193in}{1.367046in}}%
\pgfpathlineto{\pgfqpoint{2.098239in}{1.367031in}}%
\pgfpathlineto{\pgfqpoint{2.098285in}{1.367017in}}%
\pgfpathlineto{\pgfqpoint{2.098332in}{1.367002in}}%
\pgfpathlineto{\pgfqpoint{2.098378in}{1.366988in}}%
\pgfpathlineto{\pgfqpoint{2.098424in}{1.366973in}}%
\pgfpathlineto{\pgfqpoint{2.098471in}{1.366959in}}%
\pgfpathlineto{\pgfqpoint{2.098517in}{1.366944in}}%
\pgfpathlineto{\pgfqpoint{2.098564in}{1.366930in}}%
\pgfpathlineto{\pgfqpoint{2.098610in}{1.366915in}}%
\pgfpathlineto{\pgfqpoint{2.098656in}{1.366901in}}%
\pgfpathlineto{\pgfqpoint{2.098703in}{1.366886in}}%
\pgfpathlineto{\pgfqpoint{2.098749in}{1.366872in}}%
\pgfpathlineto{\pgfqpoint{2.098795in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{2.098842in}{1.366843in}}%
\pgfpathlineto{\pgfqpoint{2.098888in}{1.366828in}}%
\pgfpathlineto{\pgfqpoint{2.098935in}{1.366814in}}%
\pgfpathlineto{\pgfqpoint{2.098981in}{1.366799in}}%
\pgfpathlineto{\pgfqpoint{2.099027in}{1.366785in}}%
\pgfpathlineto{\pgfqpoint{2.099074in}{1.366770in}}%
\pgfpathlineto{\pgfqpoint{2.099120in}{1.366756in}}%
\pgfpathlineto{\pgfqpoint{2.099167in}{1.366741in}}%
\pgfpathlineto{\pgfqpoint{2.099213in}{1.366727in}}%
\pgfpathlineto{\pgfqpoint{2.099259in}{1.366712in}}%
\pgfpathlineto{\pgfqpoint{2.099306in}{1.366698in}}%
\pgfpathlineto{\pgfqpoint{2.099352in}{1.366683in}}%
\pgfpathlineto{\pgfqpoint{2.099399in}{1.366669in}}%
\pgfpathlineto{\pgfqpoint{2.099445in}{1.366654in}}%
\pgfpathlineto{\pgfqpoint{2.099492in}{1.366639in}}%
\pgfpathlineto{\pgfqpoint{2.099538in}{1.366625in}}%
\pgfpathlineto{\pgfqpoint{2.099584in}{1.366610in}}%
\pgfpathlineto{\pgfqpoint{2.099631in}{1.366596in}}%
\pgfpathlineto{\pgfqpoint{2.099677in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{2.099724in}{1.366567in}}%
\pgfpathlineto{\pgfqpoint{2.099770in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{2.099817in}{1.366538in}}%
\pgfpathlineto{\pgfqpoint{2.099863in}{1.366523in}}%
\pgfpathlineto{\pgfqpoint{2.099910in}{1.366508in}}%
\pgfpathlineto{\pgfqpoint{2.099956in}{1.366494in}}%
\pgfpathlineto{\pgfqpoint{2.100002in}{1.366479in}}%
\pgfpathlineto{\pgfqpoint{2.100049in}{1.366465in}}%
\pgfpathlineto{\pgfqpoint{2.100095in}{1.366450in}}%
\pgfpathlineto{\pgfqpoint{2.100142in}{1.366436in}}%
\pgfpathlineto{\pgfqpoint{2.100188in}{1.366421in}}%
\pgfpathlineto{\pgfqpoint{2.100235in}{1.366406in}}%
\pgfpathlineto{\pgfqpoint{2.100281in}{1.366392in}}%
\pgfpathlineto{\pgfqpoint{2.100328in}{1.366377in}}%
\pgfpathlineto{\pgfqpoint{2.100374in}{1.366363in}}%
\pgfpathlineto{\pgfqpoint{2.100421in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{2.100467in}{1.366334in}}%
\pgfpathlineto{\pgfqpoint{2.100514in}{1.366319in}}%
\pgfpathlineto{\pgfqpoint{2.100560in}{1.366304in}}%
\pgfpathlineto{\pgfqpoint{2.100607in}{1.366290in}}%
\pgfpathlineto{\pgfqpoint{2.100653in}{1.366275in}}%
\pgfpathlineto{\pgfqpoint{2.100699in}{1.366261in}}%
\pgfpathlineto{\pgfqpoint{2.100746in}{1.366246in}}%
\pgfpathlineto{\pgfqpoint{2.100792in}{1.366231in}}%
\pgfpathlineto{\pgfqpoint{2.100839in}{1.366217in}}%
\pgfpathlineto{\pgfqpoint{2.100885in}{1.366202in}}%
\pgfpathlineto{\pgfqpoint{2.100932in}{1.366187in}}%
\pgfpathlineto{\pgfqpoint{2.100978in}{1.366173in}}%
\pgfpathlineto{\pgfqpoint{2.101025in}{1.366158in}}%
\pgfpathlineto{\pgfqpoint{2.101071in}{1.366144in}}%
\pgfpathlineto{\pgfqpoint{2.101118in}{1.366129in}}%
\pgfpathlineto{\pgfqpoint{2.101165in}{1.366114in}}%
\pgfpathlineto{\pgfqpoint{2.101211in}{1.366100in}}%
\pgfpathlineto{\pgfqpoint{2.101258in}{1.366085in}}%
\pgfpathlineto{\pgfqpoint{2.101304in}{1.366071in}}%
\pgfpathlineto{\pgfqpoint{2.101351in}{1.366056in}}%
\pgfpathlineto{\pgfqpoint{2.101397in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{2.101444in}{1.366027in}}%
\pgfpathlineto{\pgfqpoint{2.101490in}{1.366012in}}%
\pgfpathlineto{\pgfqpoint{2.101537in}{1.365997in}}%
\pgfpathlineto{\pgfqpoint{2.101583in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{2.101630in}{1.365968in}}%
\pgfpathlineto{\pgfqpoint{2.101676in}{1.365953in}}%
\pgfpathlineto{\pgfqpoint{2.101723in}{1.365939in}}%
\pgfpathlineto{\pgfqpoint{2.101769in}{1.365924in}}%
\pgfpathlineto{\pgfqpoint{2.101816in}{1.365909in}}%
\pgfpathlineto{\pgfqpoint{2.101863in}{1.365895in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.365880in}}%
\pgfpathlineto{\pgfqpoint{2.101956in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.102002in}{1.365851in}}%
\pgfpathlineto{\pgfqpoint{2.102049in}{1.365836in}}%
\pgfpathlineto{\pgfqpoint{2.102095in}{1.365822in}}%
\pgfpathlineto{\pgfqpoint{2.102142in}{1.365807in}}%
\pgfpathlineto{\pgfqpoint{2.102188in}{1.365792in}}%
\pgfpathlineto{\pgfqpoint{2.102235in}{1.365778in}}%
\pgfpathlineto{\pgfqpoint{2.102282in}{1.365763in}}%
\pgfpathlineto{\pgfqpoint{2.102328in}{1.365748in}}%
\pgfpathlineto{\pgfqpoint{2.102375in}{1.365734in}}%
\pgfpathlineto{\pgfqpoint{2.102421in}{1.365719in}}%
\pgfpathlineto{\pgfqpoint{2.102468in}{1.365704in}}%
\pgfpathlineto{\pgfqpoint{2.102514in}{1.365690in}}%
\pgfpathlineto{\pgfqpoint{2.102561in}{1.365675in}}%
\pgfpathlineto{\pgfqpoint{2.102608in}{1.365660in}}%
\pgfpathlineto{\pgfqpoint{2.102654in}{1.365646in}}%
\pgfpathlineto{\pgfqpoint{2.102701in}{1.365631in}}%
\pgfpathlineto{\pgfqpoint{2.102747in}{1.365616in}}%
\pgfpathlineto{\pgfqpoint{2.102794in}{1.365601in}}%
\pgfpathlineto{\pgfqpoint{2.102841in}{1.365587in}}%
\pgfpathlineto{\pgfqpoint{2.102887in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{2.102934in}{1.365557in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{1.365543in}}%
\pgfpathlineto{\pgfqpoint{2.103027in}{1.365528in}}%
\pgfpathlineto{\pgfqpoint{2.103074in}{1.365513in}}%
\pgfpathlineto{\pgfqpoint{2.103120in}{1.365499in}}%
\pgfpathlineto{\pgfqpoint{2.103167in}{1.365484in}}%
\pgfpathlineto{\pgfqpoint{2.103214in}{1.365469in}}%
\pgfpathlineto{\pgfqpoint{2.103260in}{1.365454in}}%
\pgfpathlineto{\pgfqpoint{2.103307in}{1.365440in}}%
\pgfpathlineto{\pgfqpoint{2.103353in}{1.365425in}}%
\pgfpathlineto{\pgfqpoint{2.103400in}{1.365410in}}%
\pgfpathlineto{\pgfqpoint{2.103447in}{1.365396in}}%
\pgfpathlineto{\pgfqpoint{2.103493in}{1.365381in}}%
\pgfpathlineto{\pgfqpoint{2.103540in}{1.365366in}}%
\pgfpathlineto{\pgfqpoint{2.103587in}{1.365352in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.365337in}}%
\pgfpathlineto{\pgfqpoint{2.103680in}{1.365322in}}%
\pgfpathlineto{\pgfqpoint{2.103727in}{1.365307in}}%
\pgfpathlineto{\pgfqpoint{2.103773in}{1.365293in}}%
\pgfpathlineto{\pgfqpoint{2.103820in}{1.365278in}}%
\pgfpathlineto{\pgfqpoint{2.103866in}{1.365263in}}%
\pgfpathlineto{\pgfqpoint{2.103913in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{2.103960in}{1.365234in}}%
\pgfpathlineto{\pgfqpoint{2.104006in}{1.365219in}}%
\pgfpathlineto{\pgfqpoint{2.104053in}{1.365204in}}%
\pgfpathlineto{\pgfqpoint{2.104100in}{1.365190in}}%
\pgfpathlineto{\pgfqpoint{2.104146in}{1.365175in}}%
\pgfpathlineto{\pgfqpoint{2.104193in}{1.365160in}}%
\pgfpathlineto{\pgfqpoint{2.104240in}{1.365145in}}%
\pgfpathlineto{\pgfqpoint{2.104286in}{1.365131in}}%
\pgfpathlineto{\pgfqpoint{2.104333in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{2.104380in}{1.365101in}}%
\pgfpathlineto{\pgfqpoint{2.104427in}{1.365086in}}%
\pgfpathlineto{\pgfqpoint{2.104473in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{2.104520in}{1.365057in}}%
\pgfpathlineto{\pgfqpoint{2.104567in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{2.104613in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{2.104660in}{1.365013in}}%
\pgfpathlineto{\pgfqpoint{2.104707in}{1.364998in}}%
\pgfpathlineto{\pgfqpoint{2.104753in}{1.364983in}}%
\pgfpathlineto{\pgfqpoint{2.104800in}{1.364968in}}%
\pgfpathlineto{\pgfqpoint{2.104847in}{1.364954in}}%
\pgfpathlineto{\pgfqpoint{2.104893in}{1.364939in}}%
\pgfpathlineto{\pgfqpoint{2.104940in}{1.364924in}}%
\pgfpathlineto{\pgfqpoint{2.104987in}{1.364909in}}%
\pgfpathlineto{\pgfqpoint{2.105034in}{1.364895in}}%
\pgfpathlineto{\pgfqpoint{2.105080in}{1.364880in}}%
\pgfpathlineto{\pgfqpoint{2.105127in}{1.364865in}}%
\pgfpathlineto{\pgfqpoint{2.105174in}{1.364850in}}%
\pgfpathlineto{\pgfqpoint{2.105220in}{1.364836in}}%
\pgfpathlineto{\pgfqpoint{2.105267in}{1.364821in}}%
\pgfpathlineto{\pgfqpoint{2.105314in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{2.105361in}{1.364791in}}%
\pgfpathlineto{\pgfqpoint{2.105407in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{2.105454in}{1.364762in}}%
\pgfpathlineto{\pgfqpoint{2.105501in}{1.364747in}}%
\pgfpathlineto{\pgfqpoint{2.105548in}{1.364732in}}%
\pgfpathlineto{\pgfqpoint{2.105594in}{1.364717in}}%
\pgfpathlineto{\pgfqpoint{2.105641in}{1.364703in}}%
\pgfpathlineto{\pgfqpoint{2.105688in}{1.364688in}}%
\pgfpathlineto{\pgfqpoint{2.105735in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{2.105781in}{1.364658in}}%
\pgfpathlineto{\pgfqpoint{2.105828in}{1.364643in}}%
\pgfpathlineto{\pgfqpoint{2.105875in}{1.364629in}}%
\pgfpathlineto{\pgfqpoint{2.105922in}{1.364614in}}%
\pgfpathlineto{\pgfqpoint{2.105968in}{1.364599in}}%
\pgfpathlineto{\pgfqpoint{2.106015in}{1.364584in}}%
\pgfpathlineto{\pgfqpoint{2.106062in}{1.364570in}}%
\pgfpathlineto{\pgfqpoint{2.106109in}{1.364555in}}%
\pgfpathlineto{\pgfqpoint{2.106155in}{1.364540in}}%
\pgfpathlineto{\pgfqpoint{2.106202in}{1.364525in}}%
\pgfpathlineto{\pgfqpoint{2.106249in}{1.364510in}}%
\pgfpathlineto{\pgfqpoint{2.106296in}{1.364496in}}%
\pgfpathlineto{\pgfqpoint{2.106343in}{1.364481in}}%
\pgfpathlineto{\pgfqpoint{2.106389in}{1.364466in}}%
\pgfpathlineto{\pgfqpoint{2.106436in}{1.364451in}}%
\pgfpathlineto{\pgfqpoint{2.106483in}{1.364436in}}%
\pgfpathlineto{\pgfqpoint{2.106530in}{1.364422in}}%
\pgfpathlineto{\pgfqpoint{2.106576in}{1.364407in}}%
\pgfpathlineto{\pgfqpoint{2.106623in}{1.364392in}}%
\pgfpathlineto{\pgfqpoint{2.106670in}{1.364377in}}%
\pgfpathlineto{\pgfqpoint{2.106717in}{1.364362in}}%
\pgfpathlineto{\pgfqpoint{2.106764in}{1.364348in}}%
\pgfpathlineto{\pgfqpoint{2.106810in}{1.364333in}}%
\pgfpathlineto{\pgfqpoint{2.106857in}{1.364318in}}%
\pgfpathlineto{\pgfqpoint{2.106904in}{1.364303in}}%
\pgfpathlineto{\pgfqpoint{2.106951in}{1.364288in}}%
\pgfpathlineto{\pgfqpoint{2.106998in}{1.364274in}}%
\pgfpathlineto{\pgfqpoint{2.107044in}{1.364259in}}%
\pgfpathlineto{\pgfqpoint{2.107091in}{1.364244in}}%
\pgfpathlineto{\pgfqpoint{2.107138in}{1.364229in}}%
\pgfpathlineto{\pgfqpoint{2.107185in}{1.364214in}}%
\pgfpathlineto{\pgfqpoint{2.107232in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{2.107279in}{1.364185in}}%
\pgfpathlineto{\pgfqpoint{2.107325in}{1.364170in}}%
\pgfpathlineto{\pgfqpoint{2.107372in}{1.364155in}}%
\pgfpathlineto{\pgfqpoint{2.107419in}{1.364140in}}%
\pgfpathlineto{\pgfqpoint{2.107466in}{1.364125in}}%
\pgfpathlineto{\pgfqpoint{2.107513in}{1.364111in}}%
\pgfpathlineto{\pgfqpoint{2.107560in}{1.364096in}}%
\pgfpathlineto{\pgfqpoint{2.107606in}{1.364081in}}%
\pgfpathlineto{\pgfqpoint{2.107653in}{1.364066in}}%
\pgfpathlineto{\pgfqpoint{2.107700in}{1.364051in}}%
\pgfpathlineto{\pgfqpoint{2.107747in}{1.364036in}}%
\pgfpathlineto{\pgfqpoint{2.107794in}{1.364022in}}%
\pgfpathlineto{\pgfqpoint{2.107841in}{1.364007in}}%
\pgfpathlineto{\pgfqpoint{2.107887in}{1.363992in}}%
\pgfpathlineto{\pgfqpoint{2.107934in}{1.363977in}}%
\pgfpathlineto{\pgfqpoint{2.107981in}{1.363962in}}%
\pgfpathlineto{\pgfqpoint{2.108028in}{1.363948in}}%
\pgfpathlineto{\pgfqpoint{2.108075in}{1.363933in}}%
\pgfpathlineto{\pgfqpoint{2.108122in}{1.363918in}}%
\pgfpathlineto{\pgfqpoint{2.108169in}{1.363903in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{2.108262in}{1.363873in}}%
\pgfpathlineto{\pgfqpoint{2.108309in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{2.108356in}{1.363844in}}%
\pgfpathlineto{\pgfqpoint{2.108403in}{1.363829in}}%
\pgfpathlineto{\pgfqpoint{2.108450in}{1.363814in}}%
\pgfpathlineto{\pgfqpoint{2.108497in}{1.363799in}}%
\pgfpathlineto{\pgfqpoint{2.108544in}{1.363784in}}%
\pgfpathlineto{\pgfqpoint{2.108590in}{1.363770in}}%
\pgfpathlineto{\pgfqpoint{2.108637in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{2.108684in}{1.363740in}}%
\pgfpathlineto{\pgfqpoint{2.108731in}{1.363725in}}%
\pgfpathlineto{\pgfqpoint{2.108778in}{1.363710in}}%
\pgfpathlineto{\pgfqpoint{2.108825in}{1.363695in}}%
\pgfpathlineto{\pgfqpoint{2.108872in}{1.363681in}}%
\pgfpathlineto{\pgfqpoint{2.108919in}{1.363666in}}%
\pgfpathlineto{\pgfqpoint{2.108966in}{1.363651in}}%
\pgfpathlineto{\pgfqpoint{2.109013in}{1.363636in}}%
\pgfpathlineto{\pgfqpoint{2.109059in}{1.363621in}}%
\pgfpathlineto{\pgfqpoint{2.109106in}{1.363606in}}%
\pgfpathlineto{\pgfqpoint{2.109153in}{1.363591in}}%
\pgfpathlineto{\pgfqpoint{2.109200in}{1.363577in}}%
\pgfpathlineto{\pgfqpoint{2.109247in}{1.363562in}}%
\pgfpathlineto{\pgfqpoint{2.109294in}{1.363547in}}%
\pgfpathlineto{\pgfqpoint{2.109341in}{1.363532in}}%
\pgfpathlineto{\pgfqpoint{2.109388in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{2.109435in}{1.363502in}}%
\pgfpathlineto{\pgfqpoint{2.109482in}{1.363488in}}%
\pgfpathlineto{\pgfqpoint{2.109529in}{1.363473in}}%
\pgfpathlineto{\pgfqpoint{2.109576in}{1.363458in}}%
\pgfpathlineto{\pgfqpoint{2.109622in}{1.363443in}}%
\pgfpathlineto{\pgfqpoint{2.109669in}{1.363428in}}%
\pgfpathlineto{\pgfqpoint{2.109716in}{1.363413in}}%
\pgfpathlineto{\pgfqpoint{2.109763in}{1.363398in}}%
\pgfpathlineto{\pgfqpoint{2.109810in}{1.363384in}}%
\pgfpathlineto{\pgfqpoint{2.109857in}{1.363369in}}%
\pgfpathlineto{\pgfqpoint{2.109904in}{1.363354in}}%
\pgfpathlineto{\pgfqpoint{2.109951in}{1.363339in}}%
\pgfpathlineto{\pgfqpoint{2.109998in}{1.363324in}}%
\pgfpathlineto{\pgfqpoint{2.110045in}{1.363309in}}%
\pgfpathlineto{\pgfqpoint{2.110092in}{1.363294in}}%
\pgfpathlineto{\pgfqpoint{2.110139in}{1.363280in}}%
\pgfpathlineto{\pgfqpoint{2.110186in}{1.363265in}}%
\pgfpathlineto{\pgfqpoint{2.110233in}{1.363250in}}%
\pgfpathlineto{\pgfqpoint{2.110280in}{1.363235in}}%
\pgfpathlineto{\pgfqpoint{2.110327in}{1.363220in}}%
\pgfpathlineto{\pgfqpoint{2.110374in}{1.363205in}}%
\pgfpathlineto{\pgfqpoint{2.110421in}{1.363190in}}%
\pgfpathlineto{\pgfqpoint{2.110468in}{1.363176in}}%
\pgfpathlineto{\pgfqpoint{2.110515in}{1.363161in}}%
\pgfpathlineto{\pgfqpoint{2.110562in}{1.363146in}}%
\pgfpathlineto{\pgfqpoint{2.110609in}{1.363131in}}%
\pgfpathlineto{\pgfqpoint{2.110656in}{1.363116in}}%
\pgfpathlineto{\pgfqpoint{2.110703in}{1.363101in}}%
\pgfpathlineto{\pgfqpoint{2.110749in}{1.363086in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{1.363072in}}%
\pgfpathlineto{\pgfqpoint{2.110843in}{1.363057in}}%
\pgfpathlineto{\pgfqpoint{2.110890in}{1.363042in}}%
\pgfpathlineto{\pgfqpoint{2.110937in}{1.363027in}}%
\pgfpathlineto{\pgfqpoint{2.110984in}{1.363012in}}%
\pgfpathlineto{\pgfqpoint{2.111031in}{1.362997in}}%
\pgfpathlineto{\pgfqpoint{2.111078in}{1.362982in}}%
\pgfpathlineto{\pgfqpoint{2.111125in}{1.362968in}}%
\pgfpathlineto{\pgfqpoint{2.111172in}{1.362953in}}%
\pgfpathlineto{\pgfqpoint{2.111219in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{2.111266in}{1.362923in}}%
\pgfpathlineto{\pgfqpoint{2.111313in}{1.362908in}}%
\pgfpathlineto{\pgfqpoint{2.111360in}{1.362893in}}%
\pgfpathlineto{\pgfqpoint{2.111407in}{1.362878in}}%
\pgfpathlineto{\pgfqpoint{2.111454in}{1.362864in}}%
\pgfpathlineto{\pgfqpoint{2.111502in}{1.362849in}}%
\pgfpathlineto{\pgfqpoint{2.111549in}{1.362834in}}%
\pgfpathlineto{\pgfqpoint{2.111596in}{1.362819in}}%
\pgfpathlineto{\pgfqpoint{2.111643in}{1.362804in}}%
\pgfpathlineto{\pgfqpoint{2.111690in}{1.362789in}}%
\pgfpathlineto{\pgfqpoint{2.111737in}{1.362774in}}%
\pgfpathlineto{\pgfqpoint{2.111784in}{1.362759in}}%
\pgfpathlineto{\pgfqpoint{2.111831in}{1.362745in}}%
\pgfpathlineto{\pgfqpoint{2.111878in}{1.362730in}}%
\pgfpathlineto{\pgfqpoint{2.111925in}{1.362715in}}%
\pgfpathlineto{\pgfqpoint{2.111972in}{1.362700in}}%
\pgfpathlineto{\pgfqpoint{2.112019in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{2.112066in}{1.362670in}}%
\pgfpathlineto{\pgfqpoint{2.112113in}{1.362655in}}%
\pgfpathlineto{\pgfqpoint{2.112160in}{1.362641in}}%
\pgfpathlineto{\pgfqpoint{2.112207in}{1.362626in}}%
\pgfpathlineto{\pgfqpoint{2.112254in}{1.362611in}}%
\pgfpathlineto{\pgfqpoint{2.112301in}{1.362596in}}%
\pgfpathlineto{\pgfqpoint{2.112348in}{1.362581in}}%
\pgfpathlineto{\pgfqpoint{2.112395in}{1.362566in}}%
\pgfpathlineto{\pgfqpoint{2.112442in}{1.362551in}}%
\pgfpathlineto{\pgfqpoint{2.112489in}{1.362537in}}%
\pgfpathlineto{\pgfqpoint{2.112536in}{1.362522in}}%
\pgfpathlineto{\pgfqpoint{2.112583in}{1.362507in}}%
\pgfpathlineto{\pgfqpoint{2.112631in}{1.362492in}}%
\pgfpathlineto{\pgfqpoint{2.112678in}{1.362477in}}%
\pgfpathlineto{\pgfqpoint{2.112725in}{1.362462in}}%
\pgfpathlineto{\pgfqpoint{2.112772in}{1.362447in}}%
\pgfpathlineto{\pgfqpoint{2.112819in}{1.362432in}}%
\pgfpathlineto{\pgfqpoint{2.112866in}{1.362418in}}%
\pgfpathlineto{\pgfqpoint{2.112913in}{1.362403in}}%
\pgfpathlineto{\pgfqpoint{2.112960in}{1.362388in}}%
\pgfpathlineto{\pgfqpoint{2.113007in}{1.362373in}}%
\pgfpathlineto{\pgfqpoint{2.113054in}{1.362358in}}%
\pgfpathlineto{\pgfqpoint{2.113101in}{1.362343in}}%
\pgfpathlineto{\pgfqpoint{2.113148in}{1.362328in}}%
\pgfpathlineto{\pgfqpoint{2.113196in}{1.362314in}}%
\pgfpathlineto{\pgfqpoint{2.113243in}{1.362299in}}%
\pgfpathlineto{\pgfqpoint{2.113290in}{1.362284in}}%
\pgfpathlineto{\pgfqpoint{2.113337in}{1.362269in}}%
\pgfpathlineto{\pgfqpoint{2.113384in}{1.362254in}}%
\pgfpathlineto{\pgfqpoint{2.113431in}{1.362239in}}%
\pgfpathlineto{\pgfqpoint{2.113478in}{1.362224in}}%
\pgfpathlineto{\pgfqpoint{2.113525in}{1.362210in}}%
\pgfpathlineto{\pgfqpoint{2.113572in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{2.113619in}{1.362180in}}%
\pgfpathlineto{\pgfqpoint{2.113667in}{1.362165in}}%
\pgfpathlineto{\pgfqpoint{2.113714in}{1.362150in}}%
\pgfpathlineto{\pgfqpoint{2.113761in}{1.362135in}}%
\pgfpathlineto{\pgfqpoint{2.113808in}{1.362120in}}%
\pgfpathlineto{\pgfqpoint{2.113855in}{1.362106in}}%
\pgfpathlineto{\pgfqpoint{2.113902in}{1.362091in}}%
\pgfpathlineto{\pgfqpoint{2.113949in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{2.113996in}{1.362061in}}%
\pgfpathlineto{\pgfqpoint{2.114043in}{1.362046in}}%
\pgfpathlineto{\pgfqpoint{2.114091in}{1.362031in}}%
\pgfpathlineto{\pgfqpoint{2.114138in}{1.362016in}}%
\pgfpathlineto{\pgfqpoint{2.114185in}{1.362002in}}%
\pgfpathlineto{\pgfqpoint{2.114232in}{1.361987in}}%
\pgfpathlineto{\pgfqpoint{2.114279in}{1.361972in}}%
\pgfpathlineto{\pgfqpoint{2.114326in}{1.361957in}}%
\pgfpathlineto{\pgfqpoint{2.114373in}{1.361942in}}%
\pgfpathlineto{\pgfqpoint{2.114421in}{1.361927in}}%
\pgfpathlineto{\pgfqpoint{2.114468in}{1.361912in}}%
\pgfpathlineto{\pgfqpoint{2.114515in}{1.361898in}}%
\pgfpathlineto{\pgfqpoint{2.114562in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{2.114609in}{1.361868in}}%
\pgfpathlineto{\pgfqpoint{2.114656in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{2.114703in}{1.361838in}}%
\pgfpathlineto{\pgfqpoint{2.114751in}{1.361823in}}%
\pgfpathlineto{\pgfqpoint{2.114798in}{1.361808in}}%
\pgfpathlineto{\pgfqpoint{2.114845in}{1.361794in}}%
\pgfpathlineto{\pgfqpoint{2.114892in}{1.361779in}}%
\pgfpathlineto{\pgfqpoint{2.114939in}{1.361764in}}%
\pgfpathlineto{\pgfqpoint{2.114986in}{1.361749in}}%
\pgfpathlineto{\pgfqpoint{2.115034in}{1.361734in}}%
\pgfpathlineto{\pgfqpoint{2.115081in}{1.361719in}}%
\pgfpathlineto{\pgfqpoint{2.115128in}{1.361704in}}%
\pgfpathlineto{\pgfqpoint{2.115175in}{1.361690in}}%
\pgfpathlineto{\pgfqpoint{2.115222in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{2.115269in}{1.361660in}}%
\pgfpathlineto{\pgfqpoint{2.115317in}{1.361645in}}%
\pgfpathlineto{\pgfqpoint{2.115364in}{1.361630in}}%
\pgfpathlineto{\pgfqpoint{2.115411in}{1.361615in}}%
\pgfpathlineto{\pgfqpoint{2.115458in}{1.361601in}}%
\pgfpathlineto{\pgfqpoint{2.115505in}{1.361586in}}%
\pgfpathlineto{\pgfqpoint{2.115553in}{1.361571in}}%
\pgfpathlineto{\pgfqpoint{2.115600in}{1.361556in}}%
\pgfpathlineto{\pgfqpoint{2.115647in}{1.361541in}}%
\pgfpathlineto{\pgfqpoint{2.115694in}{1.361526in}}%
\pgfpathlineto{\pgfqpoint{2.115741in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{2.115789in}{1.361497in}}%
\pgfpathlineto{\pgfqpoint{2.115836in}{1.361482in}}%
\pgfpathlineto{\pgfqpoint{2.115883in}{1.361467in}}%
\pgfpathlineto{\pgfqpoint{2.115930in}{1.361452in}}%
\pgfpathlineto{\pgfqpoint{2.115977in}{1.361437in}}%
\pgfpathlineto{\pgfqpoint{2.116025in}{1.361422in}}%
\pgfpathlineto{\pgfqpoint{2.116072in}{1.361408in}}%
\pgfpathlineto{\pgfqpoint{2.116119in}{1.361393in}}%
\pgfpathlineto{\pgfqpoint{2.116166in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{2.116213in}{1.361363in}}%
\pgfpathlineto{\pgfqpoint{2.116261in}{1.361348in}}%
\pgfpathlineto{\pgfqpoint{2.116308in}{1.361333in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{1.361319in}}%
\pgfpathlineto{\pgfqpoint{2.116402in}{1.361304in}}%
\pgfpathlineto{\pgfqpoint{2.116450in}{1.361289in}}%
\pgfpathlineto{\pgfqpoint{2.116497in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{2.116544in}{1.361259in}}%
\pgfpathlineto{\pgfqpoint{2.116591in}{1.361244in}}%
\pgfpathlineto{\pgfqpoint{2.116638in}{1.361230in}}%
\pgfpathlineto{\pgfqpoint{2.116686in}{1.361215in}}%
\pgfpathlineto{\pgfqpoint{2.116733in}{1.361200in}}%
\pgfpathlineto{\pgfqpoint{2.116780in}{1.361185in}}%
\pgfpathlineto{\pgfqpoint{2.116827in}{1.361170in}}%
\pgfpathlineto{\pgfqpoint{2.116875in}{1.361156in}}%
\pgfpathlineto{\pgfqpoint{2.116922in}{1.361141in}}%
\pgfpathlineto{\pgfqpoint{2.116969in}{1.361126in}}%
\pgfpathlineto{\pgfqpoint{2.117016in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{2.117064in}{1.361096in}}%
\pgfpathlineto{\pgfqpoint{2.117111in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{2.117158in}{1.361067in}}%
\pgfpathlineto{\pgfqpoint{2.117205in}{1.361052in}}%
\pgfpathlineto{\pgfqpoint{2.117253in}{1.361037in}}%
\pgfpathlineto{\pgfqpoint{2.117300in}{1.361022in}}%
\pgfpathlineto{\pgfqpoint{2.117347in}{1.361007in}}%
\pgfpathlineto{\pgfqpoint{2.117394in}{1.360993in}}%
\pgfpathlineto{\pgfqpoint{2.117442in}{1.360978in}}%
\pgfpathlineto{\pgfqpoint{2.117489in}{1.360963in}}%
\pgfpathlineto{\pgfqpoint{2.117536in}{1.360948in}}%
\pgfpathlineto{\pgfqpoint{2.117584in}{1.360933in}}%
\pgfpathlineto{\pgfqpoint{2.117631in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{2.117678in}{1.360904in}}%
\pgfpathlineto{\pgfqpoint{2.117725in}{1.360889in}}%
\pgfpathlineto{\pgfqpoint{2.117773in}{1.360874in}}%
\pgfpathlineto{\pgfqpoint{2.117820in}{1.360859in}}%
\pgfpathlineto{\pgfqpoint{2.117867in}{1.360844in}}%
\pgfpathlineto{\pgfqpoint{2.117914in}{1.360830in}}%
\pgfpathlineto{\pgfqpoint{2.117962in}{1.360815in}}%
\pgfpathlineto{\pgfqpoint{2.118009in}{1.360800in}}%
\pgfpathlineto{\pgfqpoint{2.118056in}{1.360785in}}%
\pgfpathlineto{\pgfqpoint{2.118104in}{1.360770in}}%
\pgfpathlineto{\pgfqpoint{2.118151in}{1.360756in}}%
\pgfpathlineto{\pgfqpoint{2.118198in}{1.360741in}}%
\pgfpathlineto{\pgfqpoint{2.118246in}{1.360726in}}%
\pgfpathlineto{\pgfqpoint{2.118293in}{1.360711in}}%
\pgfpathlineto{\pgfqpoint{2.118340in}{1.360696in}}%
\pgfpathlineto{\pgfqpoint{2.118387in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{2.118435in}{1.360667in}}%
\pgfpathlineto{\pgfqpoint{2.118482in}{1.360652in}}%
\pgfpathlineto{\pgfqpoint{2.118529in}{1.360637in}}%
\pgfpathlineto{\pgfqpoint{2.118577in}{1.360623in}}%
\pgfpathlineto{\pgfqpoint{2.118624in}{1.360608in}}%
\pgfpathlineto{\pgfqpoint{2.118671in}{1.360593in}}%
\pgfpathlineto{\pgfqpoint{2.118719in}{1.360578in}}%
\pgfpathlineto{\pgfqpoint{2.118766in}{1.360563in}}%
\pgfpathlineto{\pgfqpoint{2.118813in}{1.360549in}}%
\pgfpathlineto{\pgfqpoint{2.118861in}{1.360534in}}%
\pgfpathlineto{\pgfqpoint{2.118908in}{1.360519in}}%
\pgfpathlineto{\pgfqpoint{2.118955in}{1.360504in}}%
\pgfpathlineto{\pgfqpoint{2.119002in}{1.360489in}}%
\pgfpathlineto{\pgfqpoint{2.119050in}{1.360475in}}%
\pgfpathlineto{\pgfqpoint{2.119097in}{1.360460in}}%
\pgfpathlineto{\pgfqpoint{2.119144in}{1.360445in}}%
\pgfpathlineto{\pgfqpoint{2.119192in}{1.360430in}}%
\pgfpathlineto{\pgfqpoint{2.119239in}{1.360416in}}%
\pgfpathlineto{\pgfqpoint{2.119286in}{1.360401in}}%
\pgfpathlineto{\pgfqpoint{2.119334in}{1.360386in}}%
\pgfpathlineto{\pgfqpoint{2.119381in}{1.360371in}}%
\pgfpathlineto{\pgfqpoint{2.119428in}{1.360357in}}%
\pgfpathlineto{\pgfqpoint{2.119476in}{1.360342in}}%
\pgfpathlineto{\pgfqpoint{2.119523in}{1.360327in}}%
\pgfpathlineto{\pgfqpoint{2.119571in}{1.360312in}}%
\pgfpathlineto{\pgfqpoint{2.119618in}{1.360297in}}%
\pgfpathlineto{\pgfqpoint{2.119665in}{1.360283in}}%
\pgfpathlineto{\pgfqpoint{2.119713in}{1.360268in}}%
\pgfpathlineto{\pgfqpoint{2.119760in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.360238in}}%
\pgfpathlineto{\pgfqpoint{2.119855in}{1.360224in}}%
\pgfpathlineto{\pgfqpoint{2.119902in}{1.360209in}}%
\pgfpathlineto{\pgfqpoint{2.119949in}{1.360194in}}%
\pgfpathlineto{\pgfqpoint{2.119997in}{1.360179in}}%
\pgfpathlineto{\pgfqpoint{2.120044in}{1.360165in}}%
\pgfpathlineto{\pgfqpoint{2.120091in}{1.360150in}}%
\pgfpathlineto{\pgfqpoint{2.120139in}{1.360135in}}%
\pgfpathlineto{\pgfqpoint{2.120186in}{1.360120in}}%
\pgfpathlineto{\pgfqpoint{2.120234in}{1.360106in}}%
\pgfpathlineto{\pgfqpoint{2.120281in}{1.360091in}}%
\pgfpathlineto{\pgfqpoint{2.120328in}{1.360076in}}%
\pgfpathlineto{\pgfqpoint{2.120376in}{1.360062in}}%
\pgfpathlineto{\pgfqpoint{2.120423in}{1.360047in}}%
\pgfpathlineto{\pgfqpoint{2.120470in}{1.360032in}}%
\pgfpathlineto{\pgfqpoint{2.120518in}{1.360017in}}%
\pgfpathlineto{\pgfqpoint{2.120565in}{1.360003in}}%
\pgfpathlineto{\pgfqpoint{2.120613in}{1.359988in}}%
\pgfpathlineto{\pgfqpoint{2.120660in}{1.359973in}}%
\pgfpathlineto{\pgfqpoint{2.120707in}{1.359958in}}%
\pgfpathlineto{\pgfqpoint{2.120755in}{1.359944in}}%
\pgfpathlineto{\pgfqpoint{2.120802in}{1.359929in}}%
\pgfpathlineto{\pgfqpoint{2.120849in}{1.359914in}}%
\pgfpathlineto{\pgfqpoint{2.120897in}{1.359900in}}%
\pgfpathlineto{\pgfqpoint{2.120944in}{1.359885in}}%
\pgfpathlineto{\pgfqpoint{2.120992in}{1.359870in}}%
\pgfpathlineto{\pgfqpoint{2.121039in}{1.359855in}}%
\pgfpathlineto{\pgfqpoint{2.121086in}{1.359841in}}%
\pgfpathlineto{\pgfqpoint{2.121134in}{1.359826in}}%
\pgfpathlineto{\pgfqpoint{2.121181in}{1.359811in}}%
\pgfpathlineto{\pgfqpoint{2.121229in}{1.359797in}}%
\pgfpathlineto{\pgfqpoint{2.121276in}{1.359782in}}%
\pgfpathlineto{\pgfqpoint{2.121323in}{1.359767in}}%
\pgfpathlineto{\pgfqpoint{2.121371in}{1.359752in}}%
\pgfpathlineto{\pgfqpoint{2.121418in}{1.359738in}}%
\pgfpathlineto{\pgfqpoint{2.121466in}{1.359723in}}%
\pgfpathlineto{\pgfqpoint{2.121513in}{1.359708in}}%
\pgfpathlineto{\pgfqpoint{2.121561in}{1.359694in}}%
\pgfpathlineto{\pgfqpoint{2.121608in}{1.359679in}}%
\pgfpathlineto{\pgfqpoint{2.121655in}{1.359664in}}%
\pgfpathlineto{\pgfqpoint{2.121703in}{1.359650in}}%
\pgfpathlineto{\pgfqpoint{2.121750in}{1.359635in}}%
\pgfpathlineto{\pgfqpoint{2.121798in}{1.359620in}}%
\pgfpathlineto{\pgfqpoint{2.121845in}{1.359605in}}%
\pgfpathlineto{\pgfqpoint{2.121893in}{1.359591in}}%
\pgfpathlineto{\pgfqpoint{2.121940in}{1.359576in}}%
\pgfpathlineto{\pgfqpoint{2.121987in}{1.359561in}}%
\pgfpathlineto{\pgfqpoint{2.122035in}{1.359547in}}%
\pgfpathlineto{\pgfqpoint{2.122082in}{1.359532in}}%
\pgfpathlineto{\pgfqpoint{2.122130in}{1.359517in}}%
\pgfpathlineto{\pgfqpoint{2.122177in}{1.359503in}}%
\pgfpathlineto{\pgfqpoint{2.122225in}{1.359488in}}%
\pgfpathlineto{\pgfqpoint{2.122272in}{1.359473in}}%
\pgfpathlineto{\pgfqpoint{2.122319in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{2.122367in}{1.359444in}}%
\pgfpathlineto{\pgfqpoint{2.122414in}{1.359429in}}%
\pgfpathlineto{\pgfqpoint{2.122462in}{1.359415in}}%
\pgfpathlineto{\pgfqpoint{2.122509in}{1.359400in}}%
\pgfpathlineto{\pgfqpoint{2.122557in}{1.359385in}}%
\pgfpathlineto{\pgfqpoint{2.122604in}{1.359371in}}%
\pgfpathlineto{\pgfqpoint{2.122652in}{1.359356in}}%
\pgfpathlineto{\pgfqpoint{2.122699in}{1.359341in}}%
\pgfpathlineto{\pgfqpoint{2.122747in}{1.359327in}}%
\pgfpathlineto{\pgfqpoint{2.122794in}{1.359312in}}%
\pgfpathlineto{\pgfqpoint{2.122841in}{1.359297in}}%
\pgfpathlineto{\pgfqpoint{2.122889in}{1.359283in}}%
\pgfpathlineto{\pgfqpoint{2.122936in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{2.122984in}{1.359254in}}%
\pgfpathlineto{\pgfqpoint{2.123031in}{1.359239in}}%
\pgfpathlineto{\pgfqpoint{2.123079in}{1.359224in}}%
\pgfpathlineto{\pgfqpoint{2.123126in}{1.359210in}}%
\pgfpathlineto{\pgfqpoint{2.123174in}{1.359195in}}%
\pgfpathlineto{\pgfqpoint{2.123221in}{1.359180in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{2.123316in}{1.359151in}}%
\pgfpathlineto{\pgfqpoint{2.123364in}{1.359136in}}%
\pgfpathlineto{\pgfqpoint{2.123411in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{2.123459in}{1.359107in}}%
\pgfpathlineto{\pgfqpoint{2.123506in}{1.359093in}}%
\pgfpathlineto{\pgfqpoint{2.123554in}{1.359078in}}%
\pgfpathlineto{\pgfqpoint{2.123601in}{1.359063in}}%
\pgfpathlineto{\pgfqpoint{2.123649in}{1.359049in}}%
\pgfpathlineto{\pgfqpoint{2.123696in}{1.359034in}}%
\pgfpathlineto{\pgfqpoint{2.123743in}{1.359020in}}%
\pgfpathlineto{\pgfqpoint{2.123791in}{1.359005in}}%
\pgfpathlineto{\pgfqpoint{2.123838in}{1.358990in}}%
\pgfpathlineto{\pgfqpoint{2.123886in}{1.358976in}}%
\pgfpathlineto{\pgfqpoint{2.123933in}{1.358961in}}%
\pgfpathlineto{\pgfqpoint{2.123981in}{1.358947in}}%
\pgfpathlineto{\pgfqpoint{2.124028in}{1.358932in}}%
\pgfpathlineto{\pgfqpoint{2.124076in}{1.358917in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{1.358903in}}%
\pgfpathlineto{\pgfqpoint{2.124171in}{1.358888in}}%
\pgfpathlineto{\pgfqpoint{2.124218in}{1.358874in}}%
\pgfpathlineto{\pgfqpoint{2.124266in}{1.358859in}}%
\pgfpathlineto{\pgfqpoint{2.124313in}{1.358844in}}%
\pgfpathlineto{\pgfqpoint{2.124361in}{1.358830in}}%
\pgfpathlineto{\pgfqpoint{2.124409in}{1.358815in}}%
\pgfpathlineto{\pgfqpoint{2.124456in}{1.358801in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{1.358786in}}%
\pgfpathlineto{\pgfqpoint{2.124551in}{1.358771in}}%
\pgfpathlineto{\pgfqpoint{2.124599in}{1.358757in}}%
\pgfpathlineto{\pgfqpoint{2.124646in}{1.358742in}}%
\pgfpathlineto{\pgfqpoint{2.124694in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{2.124741in}{1.358713in}}%
\pgfpathlineto{\pgfqpoint{2.124789in}{1.358699in}}%
\pgfpathlineto{\pgfqpoint{2.124836in}{1.358684in}}%
\pgfpathlineto{\pgfqpoint{2.124884in}{1.358670in}}%
\pgfpathlineto{\pgfqpoint{2.124931in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{2.124979in}{1.358640in}}%
\pgfpathlineto{\pgfqpoint{2.125026in}{1.358626in}}%
\pgfpathlineto{\pgfqpoint{2.125074in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{2.125121in}{1.358597in}}%
\pgfpathlineto{\pgfqpoint{2.125169in}{1.358582in}}%
\pgfpathlineto{\pgfqpoint{2.125216in}{1.358568in}}%
\pgfpathlineto{\pgfqpoint{2.125264in}{1.358553in}}%
\pgfpathlineto{\pgfqpoint{2.125312in}{1.358539in}}%
\pgfpathlineto{\pgfqpoint{2.125359in}{1.358524in}}%
\pgfpathlineto{\pgfqpoint{2.125407in}{1.358510in}}%
\pgfpathlineto{\pgfqpoint{2.125454in}{1.358495in}}%
\pgfpathlineto{\pgfqpoint{2.125502in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{2.125549in}{1.358466in}}%
\pgfpathlineto{\pgfqpoint{2.125597in}{1.358451in}}%
\pgfpathlineto{\pgfqpoint{2.125644in}{1.358437in}}%
\pgfpathlineto{\pgfqpoint{2.125692in}{1.358422in}}%
\pgfpathlineto{\pgfqpoint{2.125739in}{1.358408in}}%
\pgfpathlineto{\pgfqpoint{2.125787in}{1.358393in}}%
\pgfpathlineto{\pgfqpoint{2.125835in}{1.358379in}}%
\pgfpathlineto{\pgfqpoint{2.125882in}{1.358364in}}%
\pgfpathlineto{\pgfqpoint{2.125930in}{1.358350in}}%
\pgfpathlineto{\pgfqpoint{2.125977in}{1.358335in}}%
\pgfpathlineto{\pgfqpoint{2.126025in}{1.358321in}}%
\pgfpathlineto{\pgfqpoint{2.126072in}{1.358306in}}%
\pgfpathlineto{\pgfqpoint{2.126120in}{1.358292in}}%
\pgfpathlineto{\pgfqpoint{2.126168in}{1.358277in}}%
\pgfpathlineto{\pgfqpoint{2.126215in}{1.358263in}}%
\pgfpathlineto{\pgfqpoint{2.126263in}{1.358248in}}%
\pgfpathlineto{\pgfqpoint{2.126310in}{1.358234in}}%
\pgfpathlineto{\pgfqpoint{2.126358in}{1.358219in}}%
\pgfpathlineto{\pgfqpoint{2.126405in}{1.358205in}}%
\pgfpathlineto{\pgfqpoint{2.126453in}{1.358191in}}%
\pgfpathlineto{\pgfqpoint{2.126501in}{1.358176in}}%
\pgfpathlineto{\pgfqpoint{2.126548in}{1.358162in}}%
\pgfpathlineto{\pgfqpoint{2.126596in}{1.358147in}}%
\pgfpathlineto{\pgfqpoint{2.126643in}{1.358133in}}%
\pgfpathlineto{\pgfqpoint{2.126691in}{1.358118in}}%
\pgfpathlineto{\pgfqpoint{2.126738in}{1.358104in}}%
\pgfpathlineto{\pgfqpoint{2.126786in}{1.358089in}}%
\pgfpathlineto{\pgfqpoint{2.126834in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{2.126881in}{1.358060in}}%
\pgfpathlineto{\pgfqpoint{2.126929in}{1.358046in}}%
\pgfpathlineto{\pgfqpoint{2.126976in}{1.358031in}}%
\pgfpathlineto{\pgfqpoint{2.127024in}{1.358017in}}%
\pgfpathlineto{\pgfqpoint{2.127072in}{1.358003in}}%
\pgfpathlineto{\pgfqpoint{2.127119in}{1.357988in}}%
\pgfpathlineto{\pgfqpoint{2.127167in}{1.357974in}}%
\pgfpathlineto{\pgfqpoint{2.127214in}{1.357959in}}%
\pgfpathlineto{\pgfqpoint{2.127262in}{1.357945in}}%
\pgfpathlineto{\pgfqpoint{2.127310in}{1.357930in}}%
\pgfpathlineto{\pgfqpoint{2.127357in}{1.357916in}}%
\pgfpathlineto{\pgfqpoint{2.127405in}{1.357902in}}%
\pgfpathlineto{\pgfqpoint{2.127452in}{1.357887in}}%
\pgfpathlineto{\pgfqpoint{2.127500in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{2.127548in}{1.357858in}}%
\pgfpathlineto{\pgfqpoint{2.127595in}{1.357844in}}%
\pgfpathlineto{\pgfqpoint{2.127643in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{2.127690in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{2.127738in}{1.357801in}}%
\pgfpathlineto{\pgfqpoint{2.127786in}{1.357786in}}%
\pgfpathlineto{\pgfqpoint{2.127833in}{1.357772in}}%
\pgfpathlineto{\pgfqpoint{2.127881in}{1.357758in}}%
\pgfpathlineto{\pgfqpoint{2.127928in}{1.357743in}}%
\pgfpathlineto{\pgfqpoint{2.127976in}{1.357729in}}%
\pgfpathlineto{\pgfqpoint{2.128024in}{1.357714in}}%
\pgfpathlineto{\pgfqpoint{2.128071in}{1.357700in}}%
\pgfpathlineto{\pgfqpoint{2.128119in}{1.357686in}}%
\pgfpathlineto{\pgfqpoint{2.128167in}{1.357671in}}%
\pgfpathlineto{\pgfqpoint{2.128214in}{1.357657in}}%
\pgfpathlineto{\pgfqpoint{2.128262in}{1.357643in}}%
\pgfpathlineto{\pgfqpoint{2.128309in}{1.357628in}}%
\pgfpathlineto{\pgfqpoint{2.128357in}{1.357614in}}%
\pgfpathlineto{\pgfqpoint{2.128405in}{1.357599in}}%
\pgfpathlineto{\pgfqpoint{2.128452in}{1.357585in}}%
\pgfpathlineto{\pgfqpoint{2.128500in}{1.357571in}}%
\pgfpathlineto{\pgfqpoint{2.128548in}{1.357556in}}%
\pgfpathlineto{\pgfqpoint{2.128595in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{2.128643in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{2.128691in}{1.357513in}}%
\pgfpathlineto{\pgfqpoint{2.128738in}{1.357499in}}%
\pgfpathlineto{\pgfqpoint{2.128786in}{1.357485in}}%
\pgfpathlineto{\pgfqpoint{2.128833in}{1.357470in}}%
\pgfpathlineto{\pgfqpoint{2.128881in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{2.128929in}{1.357442in}}%
\pgfpathlineto{\pgfqpoint{2.128976in}{1.357427in}}%
\pgfpathlineto{\pgfqpoint{2.129024in}{1.357413in}}%
\pgfpathlineto{\pgfqpoint{2.129072in}{1.357399in}}%
\pgfpathlineto{\pgfqpoint{2.129119in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{2.129167in}{1.357370in}}%
\pgfpathlineto{\pgfqpoint{2.129215in}{1.357356in}}%
\pgfpathlineto{\pgfqpoint{2.129262in}{1.357341in}}%
\pgfpathlineto{\pgfqpoint{2.129310in}{1.357327in}}%
\pgfpathlineto{\pgfqpoint{2.129358in}{1.357313in}}%
\pgfpathlineto{\pgfqpoint{2.129405in}{1.357299in}}%
\pgfpathlineto{\pgfqpoint{2.129453in}{1.357284in}}%
\pgfpathlineto{\pgfqpoint{2.129501in}{1.357270in}}%
\pgfpathlineto{\pgfqpoint{2.129548in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{2.129596in}{1.357241in}}%
\pgfpathlineto{\pgfqpoint{2.129644in}{1.357227in}}%
\pgfpathlineto{\pgfqpoint{2.129691in}{1.357213in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{1.357199in}}%
\pgfpathlineto{\pgfqpoint{2.129787in}{1.357184in}}%
\pgfpathlineto{\pgfqpoint{2.129834in}{1.357170in}}%
\pgfpathlineto{\pgfqpoint{2.129882in}{1.357156in}}%
\pgfpathlineto{\pgfqpoint{2.129930in}{1.357141in}}%
\pgfpathlineto{\pgfqpoint{2.129977in}{1.357127in}}%
\pgfpathlineto{\pgfqpoint{2.130025in}{1.357113in}}%
\pgfpathlineto{\pgfqpoint{2.130073in}{1.357099in}}%
\pgfpathlineto{\pgfqpoint{2.130120in}{1.357084in}}%
\pgfpathlineto{\pgfqpoint{2.130168in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{2.130216in}{1.357056in}}%
\pgfpathlineto{\pgfqpoint{2.130263in}{1.357042in}}%
\pgfpathlineto{\pgfqpoint{2.130311in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{2.130359in}{1.357013in}}%
\pgfpathlineto{\pgfqpoint{2.130406in}{1.356999in}}%
\pgfpathlineto{\pgfqpoint{2.130454in}{1.356985in}}%
\pgfpathlineto{\pgfqpoint{2.130502in}{1.356971in}}%
\pgfpathlineto{\pgfqpoint{2.130549in}{1.356956in}}%
\pgfpathlineto{\pgfqpoint{2.130597in}{1.356942in}}%
\pgfpathlineto{\pgfqpoint{2.130645in}{1.356928in}}%
\pgfpathlineto{\pgfqpoint{2.130693in}{1.356914in}}%
\pgfpathlineto{\pgfqpoint{2.130740in}{1.356900in}}%
\pgfpathlineto{\pgfqpoint{2.130788in}{1.356885in}}%
\pgfpathlineto{\pgfqpoint{2.130836in}{1.356871in}}%
\pgfpathlineto{\pgfqpoint{2.130883in}{1.356857in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{1.356843in}}%
\pgfpathlineto{\pgfqpoint{2.130979in}{1.356829in}}%
\pgfpathlineto{\pgfqpoint{2.131026in}{1.356814in}}%
\pgfpathlineto{\pgfqpoint{2.131074in}{1.356800in}}%
\pgfpathlineto{\pgfqpoint{2.131122in}{1.356786in}}%
\pgfpathlineto{\pgfqpoint{2.131170in}{1.356772in}}%
\pgfpathlineto{\pgfqpoint{2.131217in}{1.356758in}}%
\pgfpathlineto{\pgfqpoint{2.131265in}{1.356744in}}%
\pgfpathlineto{\pgfqpoint{2.131313in}{1.356729in}}%
\pgfpathlineto{\pgfqpoint{2.131360in}{1.356715in}}%
\pgfpathlineto{\pgfqpoint{2.131408in}{1.356701in}}%
\pgfpathlineto{\pgfqpoint{2.131456in}{1.356687in}}%
\pgfpathlineto{\pgfqpoint{2.131503in}{1.356673in}}%
\pgfpathlineto{\pgfqpoint{2.131551in}{1.356659in}}%
\pgfpathlineto{\pgfqpoint{2.131599in}{1.356644in}}%
\pgfpathlineto{\pgfqpoint{2.131647in}{1.356630in}}%
\pgfpathlineto{\pgfqpoint{2.131694in}{1.356616in}}%
\pgfpathlineto{\pgfqpoint{2.131742in}{1.356602in}}%
\pgfpathlineto{\pgfqpoint{2.131790in}{1.356588in}}%
\pgfpathlineto{\pgfqpoint{2.131838in}{1.356574in}}%
\pgfpathlineto{\pgfqpoint{2.131885in}{1.356560in}}%
\pgfpathlineto{\pgfqpoint{2.131933in}{1.356546in}}%
\pgfpathlineto{\pgfqpoint{2.131981in}{1.356531in}}%
\pgfpathlineto{\pgfqpoint{2.132028in}{1.356517in}}%
\pgfpathlineto{\pgfqpoint{2.132076in}{1.356503in}}%
\pgfpathlineto{\pgfqpoint{2.132124in}{1.356489in}}%
\pgfpathlineto{\pgfqpoint{2.132172in}{1.356475in}}%
\pgfpathlineto{\pgfqpoint{2.132219in}{1.356461in}}%
\pgfpathlineto{\pgfqpoint{2.132267in}{1.356447in}}%
\pgfpathlineto{\pgfqpoint{2.132315in}{1.356433in}}%
\pgfpathlineto{\pgfqpoint{2.132363in}{1.356419in}}%
\pgfpathlineto{\pgfqpoint{2.132410in}{1.356405in}}%
\pgfpathlineto{\pgfqpoint{2.132458in}{1.356391in}}%
\pgfpathlineto{\pgfqpoint{2.132506in}{1.356376in}}%
\pgfpathlineto{\pgfqpoint{2.132553in}{1.356362in}}%
\pgfpathlineto{\pgfqpoint{2.132601in}{1.356348in}}%
\pgfpathlineto{\pgfqpoint{2.132649in}{1.356334in}}%
\pgfpathlineto{\pgfqpoint{2.132697in}{1.356320in}}%
\pgfpathlineto{\pgfqpoint{2.132744in}{1.356306in}}%
\pgfpathlineto{\pgfqpoint{2.132792in}{1.356292in}}%
\pgfpathlineto{\pgfqpoint{2.132840in}{1.356278in}}%
\pgfpathlineto{\pgfqpoint{2.132888in}{1.356264in}}%
\pgfpathlineto{\pgfqpoint{2.132935in}{1.356250in}}%
\pgfpathlineto{\pgfqpoint{2.132983in}{1.356236in}}%
\pgfpathlineto{\pgfqpoint{2.133031in}{1.356222in}}%
\pgfpathlineto{\pgfqpoint{2.133079in}{1.356208in}}%
\pgfpathlineto{\pgfqpoint{2.133126in}{1.356194in}}%
\pgfpathlineto{\pgfqpoint{2.133174in}{1.356180in}}%
\pgfpathlineto{\pgfqpoint{2.133222in}{1.356166in}}%
\pgfpathlineto{\pgfqpoint{2.133270in}{1.356152in}}%
\pgfpathlineto{\pgfqpoint{2.133317in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{2.133365in}{1.356124in}}%
\pgfpathlineto{\pgfqpoint{2.133413in}{1.356110in}}%
\pgfpathlineto{\pgfqpoint{2.133461in}{1.356096in}}%
\pgfpathlineto{\pgfqpoint{2.133508in}{1.356082in}}%
\pgfpathlineto{\pgfqpoint{2.133556in}{1.356068in}}%
\pgfpathlineto{\pgfqpoint{2.133604in}{1.356054in}}%
\pgfpathlineto{\pgfqpoint{2.133652in}{1.356040in}}%
\pgfpathlineto{\pgfqpoint{2.133699in}{1.356026in}}%
\pgfpathlineto{\pgfqpoint{2.133747in}{1.356012in}}%
\pgfpathlineto{\pgfqpoint{2.133795in}{1.355998in}}%
\pgfpathlineto{\pgfqpoint{2.133843in}{1.355984in}}%
\pgfpathlineto{\pgfqpoint{2.133891in}{1.355970in}}%
\pgfpathlineto{\pgfqpoint{2.133938in}{1.355956in}}%
\pgfpathlineto{\pgfqpoint{2.133986in}{1.355942in}}%
\pgfpathlineto{\pgfqpoint{2.134034in}{1.355928in}}%
\pgfpathlineto{\pgfqpoint{2.134082in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{2.134129in}{1.355900in}}%
\pgfpathlineto{\pgfqpoint{2.134177in}{1.355886in}}%
\pgfpathlineto{\pgfqpoint{2.134225in}{1.355872in}}%
\pgfpathlineto{\pgfqpoint{2.134273in}{1.355858in}}%
\pgfpathlineto{\pgfqpoint{2.134320in}{1.355845in}}%
\pgfpathlineto{\pgfqpoint{2.134368in}{1.355831in}}%
\pgfpathlineto{\pgfqpoint{2.134416in}{1.355817in}}%
\pgfpathlineto{\pgfqpoint{2.134464in}{1.355803in}}%
\pgfpathlineto{\pgfqpoint{2.134512in}{1.355789in}}%
\pgfpathlineto{\pgfqpoint{2.134559in}{1.355775in}}%
\pgfpathlineto{\pgfqpoint{2.134607in}{1.355761in}}%
\pgfpathlineto{\pgfqpoint{2.134655in}{1.355747in}}%
\pgfpathlineto{\pgfqpoint{2.134703in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{2.134751in}{1.355719in}}%
\pgfpathlineto{\pgfqpoint{2.134798in}{1.355706in}}%
\pgfpathlineto{\pgfqpoint{2.134846in}{1.355692in}}%
\pgfpathlineto{\pgfqpoint{2.134894in}{1.355678in}}%
\pgfpathlineto{\pgfqpoint{2.134942in}{1.355664in}}%
\pgfpathlineto{\pgfqpoint{2.134989in}{1.355650in}}%
\pgfpathlineto{\pgfqpoint{2.135037in}{1.355636in}}%
\pgfpathlineto{\pgfqpoint{2.135085in}{1.355622in}}%
\pgfpathlineto{\pgfqpoint{2.135133in}{1.355608in}}%
\pgfpathlineto{\pgfqpoint{2.135181in}{1.355595in}}%
\pgfpathlineto{\pgfqpoint{2.135228in}{1.355581in}}%
\pgfpathlineto{\pgfqpoint{2.135276in}{1.355567in}}%
\pgfpathlineto{\pgfqpoint{2.135324in}{1.355553in}}%
\pgfpathlineto{\pgfqpoint{2.135372in}{1.355539in}}%
\pgfpathlineto{\pgfqpoint{2.135420in}{1.355525in}}%
\pgfpathlineto{\pgfqpoint{2.135467in}{1.355512in}}%
\pgfpathlineto{\pgfqpoint{2.135515in}{1.355498in}}%
\pgfpathlineto{\pgfqpoint{2.135563in}{1.355484in}}%
\pgfpathlineto{\pgfqpoint{2.135611in}{1.355470in}}%
\pgfpathlineto{\pgfqpoint{2.135659in}{1.355456in}}%
\pgfpathlineto{\pgfqpoint{2.135706in}{1.355443in}}%
\pgfpathlineto{\pgfqpoint{2.135754in}{1.355429in}}%
\pgfpathlineto{\pgfqpoint{2.135802in}{1.355415in}}%
\pgfpathlineto{\pgfqpoint{2.135850in}{1.355401in}}%
\pgfpathlineto{\pgfqpoint{2.135898in}{1.355387in}}%
\pgfpathlineto{\pgfqpoint{2.135945in}{1.355374in}}%
\pgfpathlineto{\pgfqpoint{2.135993in}{1.355360in}}%
\pgfpathlineto{\pgfqpoint{2.136041in}{1.355346in}}%
\pgfpathlineto{\pgfqpoint{2.136089in}{1.355332in}}%
\pgfpathlineto{\pgfqpoint{2.136137in}{1.355318in}}%
\pgfpathlineto{\pgfqpoint{2.136185in}{1.355305in}}%
\pgfpathlineto{\pgfqpoint{2.136232in}{1.355291in}}%
\pgfpathlineto{\pgfqpoint{2.136280in}{1.355277in}}%
\pgfpathlineto{\pgfqpoint{2.136328in}{1.355263in}}%
\pgfpathlineto{\pgfqpoint{2.136376in}{1.355250in}}%
\pgfpathlineto{\pgfqpoint{2.136424in}{1.355236in}}%
\pgfpathlineto{\pgfqpoint{2.136471in}{1.355222in}}%
\pgfpathlineto{\pgfqpoint{2.136519in}{1.355209in}}%
\pgfpathlineto{\pgfqpoint{2.136567in}{1.355195in}}%
\pgfpathlineto{\pgfqpoint{2.136615in}{1.355181in}}%
\pgfpathlineto{\pgfqpoint{2.136663in}{1.355167in}}%
\pgfpathlineto{\pgfqpoint{2.136711in}{1.355154in}}%
\pgfpathlineto{\pgfqpoint{2.136758in}{1.355140in}}%
\pgfpathlineto{\pgfqpoint{2.136806in}{1.355126in}}%
\pgfpathlineto{\pgfqpoint{2.136854in}{1.355113in}}%
\pgfpathlineto{\pgfqpoint{2.136902in}{1.355099in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{1.355085in}}%
\pgfpathlineto{\pgfqpoint{2.136998in}{1.355071in}}%
\pgfpathlineto{\pgfqpoint{2.137045in}{1.355058in}}%
\pgfpathlineto{\pgfqpoint{2.137093in}{1.355044in}}%
\pgfpathlineto{\pgfqpoint{2.137141in}{1.355030in}}%
\pgfpathlineto{\pgfqpoint{2.137189in}{1.355017in}}%
\pgfpathlineto{\pgfqpoint{2.137237in}{1.355003in}}%
\pgfpathlineto{\pgfqpoint{2.137285in}{1.354989in}}%
\pgfpathlineto{\pgfqpoint{2.137332in}{1.354976in}}%
\pgfpathlineto{\pgfqpoint{2.137380in}{1.354962in}}%
\pgfpathlineto{\pgfqpoint{2.137428in}{1.354949in}}%
\pgfpathlineto{\pgfqpoint{2.137476in}{1.354935in}}%
\pgfpathlineto{\pgfqpoint{2.137524in}{1.354921in}}%
\pgfpathlineto{\pgfqpoint{2.137572in}{1.354908in}}%
\pgfpathlineto{\pgfqpoint{2.137619in}{1.354894in}}%
\pgfpathlineto{\pgfqpoint{2.137667in}{1.354880in}}%
\pgfpathlineto{\pgfqpoint{2.137715in}{1.354867in}}%
\pgfpathlineto{\pgfqpoint{2.137763in}{1.354853in}}%
\pgfpathlineto{\pgfqpoint{2.137811in}{1.354840in}}%
\pgfpathlineto{\pgfqpoint{2.137859in}{1.354826in}}%
\pgfpathlineto{\pgfqpoint{2.137906in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{2.137954in}{1.354799in}}%
\pgfpathlineto{\pgfqpoint{2.138002in}{1.354785in}}%
\pgfpathlineto{\pgfqpoint{2.138050in}{1.354772in}}%
\pgfpathlineto{\pgfqpoint{2.138098in}{1.354758in}}%
\pgfpathlineto{\pgfqpoint{2.138146in}{1.354744in}}%
\pgfpathlineto{\pgfqpoint{2.138194in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{2.138241in}{1.354717in}}%
\pgfpathlineto{\pgfqpoint{2.138289in}{1.354704in}}%
\pgfpathlineto{\pgfqpoint{2.138337in}{1.354690in}}%
\pgfpathlineto{\pgfqpoint{2.138385in}{1.354677in}}%
\pgfpathlineto{\pgfqpoint{2.138433in}{1.354663in}}%
\pgfpathlineto{\pgfqpoint{2.138481in}{1.354650in}}%
\pgfpathlineto{\pgfqpoint{2.138529in}{1.354636in}}%
\pgfpathlineto{\pgfqpoint{2.138576in}{1.354623in}}%
\pgfpathlineto{\pgfqpoint{2.138624in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{2.138672in}{1.354595in}}%
\pgfpathlineto{\pgfqpoint{2.138720in}{1.354582in}}%
\pgfpathlineto{\pgfqpoint{2.138768in}{1.354568in}}%
\pgfpathlineto{\pgfqpoint{2.138816in}{1.354555in}}%
\pgfpathlineto{\pgfqpoint{2.138864in}{1.354541in}}%
\pgfpathlineto{\pgfqpoint{2.138911in}{1.354528in}}%
\pgfpathlineto{\pgfqpoint{2.138959in}{1.354514in}}%
\pgfpathlineto{\pgfqpoint{2.139007in}{1.354501in}}%
\pgfpathlineto{\pgfqpoint{2.139055in}{1.354488in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{1.354474in}}%
\pgfpathlineto{\pgfqpoint{2.139151in}{1.354461in}}%
\pgfpathlineto{\pgfqpoint{2.139199in}{1.354447in}}%
\pgfpathlineto{\pgfqpoint{2.139246in}{1.354434in}}%
\pgfpathlineto{\pgfqpoint{2.139294in}{1.354420in}}%
\pgfpathlineto{\pgfqpoint{2.139342in}{1.354407in}}%
\pgfpathlineto{\pgfqpoint{2.139390in}{1.354393in}}%
\pgfpathlineto{\pgfqpoint{2.139438in}{1.354380in}}%
\pgfpathlineto{\pgfqpoint{2.139486in}{1.354366in}}%
\pgfpathlineto{\pgfqpoint{2.139534in}{1.354353in}}%
\pgfpathlineto{\pgfqpoint{2.139582in}{1.354340in}}%
\pgfpathlineto{\pgfqpoint{2.139629in}{1.354326in}}%
\pgfpathlineto{\pgfqpoint{2.139677in}{1.354313in}}%
\pgfpathlineto{\pgfqpoint{2.139725in}{1.354299in}}%
\pgfpathlineto{\pgfqpoint{2.139773in}{1.354286in}}%
\pgfpathlineto{\pgfqpoint{2.139821in}{1.354272in}}%
\pgfpathlineto{\pgfqpoint{2.139869in}{1.354259in}}%
\pgfpathlineto{\pgfqpoint{2.139917in}{1.354246in}}%
\pgfpathlineto{\pgfqpoint{2.139965in}{1.354232in}}%
\pgfpathlineto{\pgfqpoint{2.140012in}{1.354219in}}%
\pgfpathlineto{\pgfqpoint{2.140060in}{1.354206in}}%
\pgfpathlineto{\pgfqpoint{2.140108in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{2.140156in}{1.354179in}}%
\pgfpathlineto{\pgfqpoint{2.140204in}{1.354165in}}%
\pgfpathlineto{\pgfqpoint{2.140252in}{1.354152in}}%
\pgfpathlineto{\pgfqpoint{2.140300in}{1.354139in}}%
\pgfpathlineto{\pgfqpoint{2.140348in}{1.354125in}}%
\pgfpathlineto{\pgfqpoint{2.140395in}{1.354112in}}%
\pgfpathlineto{\pgfqpoint{2.140443in}{1.354099in}}%
\pgfpathlineto{\pgfqpoint{2.140491in}{1.354085in}}%
\pgfpathlineto{\pgfqpoint{2.140539in}{1.354072in}}%
\pgfpathlineto{\pgfqpoint{2.140587in}{1.354059in}}%
\pgfpathlineto{\pgfqpoint{2.140635in}{1.354045in}}%
\pgfpathlineto{\pgfqpoint{2.140683in}{1.354032in}}%
\pgfpathlineto{\pgfqpoint{2.140731in}{1.354019in}}%
\pgfpathlineto{\pgfqpoint{2.140779in}{1.354006in}}%
\pgfpathlineto{\pgfqpoint{2.140826in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{2.140874in}{1.353979in}}%
\pgfpathlineto{\pgfqpoint{2.140922in}{1.353966in}}%
\pgfpathlineto{\pgfqpoint{2.140970in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{2.141018in}{1.353939in}}%
\pgfpathlineto{\pgfqpoint{2.141066in}{1.353926in}}%
\pgfpathlineto{\pgfqpoint{2.141114in}{1.353913in}}%
\pgfpathlineto{\pgfqpoint{2.141162in}{1.353899in}}%
\pgfpathlineto{\pgfqpoint{2.141210in}{1.353886in}}%
\pgfpathlineto{\pgfqpoint{2.141258in}{1.353873in}}%
\pgfpathlineto{\pgfqpoint{2.141305in}{1.353860in}}%
\pgfpathlineto{\pgfqpoint{2.141353in}{1.353846in}}%
\pgfpathlineto{\pgfqpoint{2.141401in}{1.353833in}}%
\pgfpathlineto{\pgfqpoint{2.141449in}{1.353820in}}%
\pgfpathlineto{\pgfqpoint{2.141497in}{1.353807in}}%
\pgfpathlineto{\pgfqpoint{2.141545in}{1.353794in}}%
\pgfpathlineto{\pgfqpoint{2.141593in}{1.353780in}}%
\pgfpathlineto{\pgfqpoint{2.141641in}{1.353767in}}%
\pgfpathlineto{\pgfqpoint{2.141689in}{1.353754in}}%
\pgfpathlineto{\pgfqpoint{2.141737in}{1.353741in}}%
\pgfpathlineto{\pgfqpoint{2.141784in}{1.353728in}}%
\pgfpathlineto{\pgfqpoint{2.141832in}{1.353714in}}%
\pgfpathlineto{\pgfqpoint{2.141880in}{1.353701in}}%
\pgfpathlineto{\pgfqpoint{2.141928in}{1.353688in}}%
\pgfpathlineto{\pgfqpoint{2.141976in}{1.353675in}}%
\pgfpathlineto{\pgfqpoint{2.142024in}{1.353662in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{1.353649in}}%
\pgfpathlineto{\pgfqpoint{2.142120in}{1.353635in}}%
\pgfpathlineto{\pgfqpoint{2.142168in}{1.353622in}}%
\pgfpathlineto{\pgfqpoint{2.142216in}{1.353609in}}%
\pgfpathlineto{\pgfqpoint{2.142263in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{2.142311in}{1.353583in}}%
\pgfpathlineto{\pgfqpoint{2.142359in}{1.353570in}}%
\pgfpathlineto{\pgfqpoint{2.142407in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{2.142455in}{1.353544in}}%
\pgfpathlineto{\pgfqpoint{2.142503in}{1.353530in}}%
\pgfpathlineto{\pgfqpoint{2.142551in}{1.353517in}}%
\pgfpathlineto{\pgfqpoint{2.142599in}{1.353504in}}%
\pgfpathlineto{\pgfqpoint{2.142647in}{1.353491in}}%
\pgfpathlineto{\pgfqpoint{2.142695in}{1.353478in}}%
\pgfpathlineto{\pgfqpoint{2.142743in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{2.142790in}{1.353452in}}%
\pgfpathlineto{\pgfqpoint{2.142838in}{1.353439in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{1.353426in}}%
\pgfpathlineto{\pgfqpoint{2.142934in}{1.353413in}}%
\pgfpathlineto{\pgfqpoint{2.142982in}{1.353400in}}%
\pgfpathlineto{\pgfqpoint{2.143030in}{1.353387in}}%
\pgfpathlineto{\pgfqpoint{2.143078in}{1.353374in}}%
\pgfpathlineto{\pgfqpoint{2.143126in}{1.353361in}}%
\pgfpathlineto{\pgfqpoint{2.143174in}{1.353348in}}%
\pgfpathlineto{\pgfqpoint{2.143222in}{1.353335in}}%
\pgfpathlineto{\pgfqpoint{2.143270in}{1.353322in}}%
\pgfpathlineto{\pgfqpoint{2.143318in}{1.353308in}}%
\pgfpathlineto{\pgfqpoint{2.143366in}{1.353295in}}%
\pgfpathlineto{\pgfqpoint{2.143413in}{1.353282in}}%
\pgfpathlineto{\pgfqpoint{2.143461in}{1.353270in}}%
\pgfpathlineto{\pgfqpoint{2.143509in}{1.353257in}}%
\pgfpathlineto{\pgfqpoint{2.143557in}{1.353244in}}%
\pgfpathlineto{\pgfqpoint{2.143605in}{1.353231in}}%
\pgfpathlineto{\pgfqpoint{2.143653in}{1.353218in}}%
\pgfpathlineto{\pgfqpoint{2.143701in}{1.353205in}}%
\pgfpathlineto{\pgfqpoint{2.143749in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{2.143797in}{1.353179in}}%
\pgfpathlineto{\pgfqpoint{2.143845in}{1.353166in}}%
\pgfpathlineto{\pgfqpoint{2.143893in}{1.353153in}}%
\pgfpathlineto{\pgfqpoint{2.143941in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{2.143989in}{1.353127in}}%
\pgfpathlineto{\pgfqpoint{2.144036in}{1.353114in}}%
\pgfpathlineto{\pgfqpoint{2.144084in}{1.353101in}}%
\pgfpathlineto{\pgfqpoint{2.144132in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{2.144180in}{1.353075in}}%
\pgfpathlineto{\pgfqpoint{2.144228in}{1.353062in}}%
\pgfpathlineto{\pgfqpoint{2.144276in}{1.353050in}}%
\pgfpathlineto{\pgfqpoint{2.144324in}{1.353037in}}%
\pgfpathlineto{\pgfqpoint{2.144372in}{1.353024in}}%
\pgfpathlineto{\pgfqpoint{2.144420in}{1.353011in}}%
\pgfpathlineto{\pgfqpoint{2.144468in}{1.352998in}}%
\pgfpathlineto{\pgfqpoint{2.144516in}{1.352985in}}%
\pgfpathlineto{\pgfqpoint{2.144564in}{1.352972in}}%
\pgfpathlineto{\pgfqpoint{2.144612in}{1.352959in}}%
\pgfpathlineto{\pgfqpoint{2.144660in}{1.352947in}}%
\pgfpathlineto{\pgfqpoint{2.144707in}{1.352934in}}%
\pgfpathlineto{\pgfqpoint{2.144755in}{1.352921in}}%
\pgfpathlineto{\pgfqpoint{2.144803in}{1.352908in}}%
\pgfpathlineto{\pgfqpoint{2.144851in}{1.352895in}}%
\pgfpathlineto{\pgfqpoint{2.144899in}{1.352882in}}%
\pgfpathlineto{\pgfqpoint{2.144947in}{1.352870in}}%
\pgfpathlineto{\pgfqpoint{2.144995in}{1.352857in}}%
\pgfpathlineto{\pgfqpoint{2.145043in}{1.352844in}}%
\pgfpathlineto{\pgfqpoint{2.145091in}{1.352831in}}%
\pgfpathlineto{\pgfqpoint{2.145139in}{1.352818in}}%
\pgfpathlineto{\pgfqpoint{2.145187in}{1.352806in}}%
\pgfpathlineto{\pgfqpoint{2.145235in}{1.352793in}}%
\pgfpathlineto{\pgfqpoint{2.145283in}{1.352780in}}%
\pgfpathlineto{\pgfqpoint{2.145331in}{1.352767in}}%
\pgfpathlineto{\pgfqpoint{2.145379in}{1.352755in}}%
\pgfpathlineto{\pgfqpoint{2.145427in}{1.352742in}}%
\pgfpathlineto{\pgfqpoint{2.145474in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{2.145522in}{1.352716in}}%
\pgfpathlineto{\pgfqpoint{2.145570in}{1.352704in}}%
\pgfpathlineto{\pgfqpoint{2.145618in}{1.352691in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{2.145714in}{1.352666in}}%
\pgfpathlineto{\pgfqpoint{2.145762in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{2.145810in}{1.352640in}}%
\pgfpathlineto{\pgfqpoint{2.145858in}{1.352627in}}%
\pgfpathlineto{\pgfqpoint{2.145906in}{1.352615in}}%
\pgfpathlineto{\pgfqpoint{2.145954in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.146002in}{1.352589in}}%
\pgfpathlineto{\pgfqpoint{2.146050in}{1.352577in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{1.352564in}}%
\pgfpathlineto{\pgfqpoint{2.146146in}{1.352551in}}%
\pgfpathlineto{\pgfqpoint{2.146194in}{1.352539in}}%
\pgfpathlineto{\pgfqpoint{2.146242in}{1.352526in}}%
\pgfpathlineto{\pgfqpoint{2.146290in}{1.352513in}}%
\pgfpathlineto{\pgfqpoint{2.146337in}{1.352501in}}%
\pgfpathlineto{\pgfqpoint{2.146385in}{1.352488in}}%
\pgfpathlineto{\pgfqpoint{2.146433in}{1.352476in}}%
\pgfpathlineto{\pgfqpoint{2.146481in}{1.352463in}}%
\pgfpathlineto{\pgfqpoint{2.146529in}{1.352450in}}%
\pgfpathlineto{\pgfqpoint{2.146577in}{1.352438in}}%
\pgfpathlineto{\pgfqpoint{2.146625in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{2.146673in}{1.352413in}}%
\pgfpathlineto{\pgfqpoint{2.146721in}{1.352400in}}%
\pgfpathlineto{\pgfqpoint{2.146769in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{2.146817in}{1.352375in}}%
\pgfpathlineto{\pgfqpoint{2.146865in}{1.352362in}}%
\pgfpathlineto{\pgfqpoint{2.146913in}{1.352350in}}%
\pgfpathlineto{\pgfqpoint{2.146961in}{1.352337in}}%
\pgfpathlineto{\pgfqpoint{2.147009in}{1.352325in}}%
\pgfpathlineto{\pgfqpoint{2.147057in}{1.352312in}}%
\pgfpathlineto{\pgfqpoint{2.147105in}{1.352300in}}%
\pgfpathlineto{\pgfqpoint{2.147153in}{1.352287in}}%
\pgfpathlineto{\pgfqpoint{2.147201in}{1.352275in}}%
\pgfpathlineto{\pgfqpoint{2.147249in}{1.352262in}}%
\pgfpathlineto{\pgfqpoint{2.147296in}{1.352249in}}%
\pgfpathlineto{\pgfqpoint{2.147344in}{1.352237in}}%
\pgfpathlineto{\pgfqpoint{2.147392in}{1.352224in}}%
\pgfpathlineto{\pgfqpoint{2.147440in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{2.147488in}{1.352200in}}%
\pgfpathlineto{\pgfqpoint{2.147536in}{1.352187in}}%
\pgfpathlineto{\pgfqpoint{2.147584in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{2.147632in}{1.352162in}}%
\pgfpathlineto{\pgfqpoint{2.147680in}{1.352150in}}%
\pgfpathlineto{\pgfqpoint{2.147728in}{1.352137in}}%
\pgfpathlineto{\pgfqpoint{2.147776in}{1.352125in}}%
\pgfpathlineto{\pgfqpoint{2.147824in}{1.352112in}}%
\pgfpathlineto{\pgfqpoint{2.147872in}{1.352100in}}%
\pgfpathlineto{\pgfqpoint{2.147920in}{1.352087in}}%
\pgfpathlineto{\pgfqpoint{2.147968in}{1.352075in}}%
\pgfpathlineto{\pgfqpoint{2.148016in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{2.148064in}{1.352050in}}%
\pgfpathlineto{\pgfqpoint{2.148112in}{1.352038in}}%
\pgfpathlineto{\pgfqpoint{2.148160in}{1.352025in}}%
\pgfpathlineto{\pgfqpoint{2.148208in}{1.352013in}}%
\pgfpathlineto{\pgfqpoint{2.148256in}{1.352001in}}%
\pgfpathlineto{\pgfqpoint{2.148304in}{1.351988in}}%
\pgfpathlineto{\pgfqpoint{2.148352in}{1.351976in}}%
\pgfpathlineto{\pgfqpoint{2.148399in}{1.351964in}}%
\pgfpathlineto{\pgfqpoint{2.148447in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.148495in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{2.148543in}{1.351927in}}%
\pgfpathlineto{\pgfqpoint{2.148591in}{1.351914in}}%
\pgfpathlineto{\pgfqpoint{2.148639in}{1.351902in}}%
\pgfpathlineto{\pgfqpoint{2.148687in}{1.351890in}}%
\pgfpathlineto{\pgfqpoint{2.148735in}{1.351877in}}%
\pgfpathlineto{\pgfqpoint{2.148783in}{1.351865in}}%
\pgfpathlineto{\pgfqpoint{2.148831in}{1.351853in}}%
\pgfpathlineto{\pgfqpoint{2.148879in}{1.351840in}}%
\pgfpathlineto{\pgfqpoint{2.148927in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{2.148975in}{1.351816in}}%
\pgfpathlineto{\pgfqpoint{2.149023in}{1.351804in}}%
\pgfpathlineto{\pgfqpoint{2.149071in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{2.149119in}{1.351779in}}%
\pgfpathlineto{\pgfqpoint{2.149167in}{1.351767in}}%
\pgfpathlineto{\pgfqpoint{2.149215in}{1.351755in}}%
\pgfpathlineto{\pgfqpoint{2.149263in}{1.351742in}}%
\pgfpathlineto{\pgfqpoint{2.149311in}{1.351730in}}%
\pgfpathlineto{\pgfqpoint{2.149359in}{1.351718in}}%
\pgfpathlineto{\pgfqpoint{2.149407in}{1.351706in}}%
\pgfpathlineto{\pgfqpoint{2.149455in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{2.149503in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{2.149551in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{2.149598in}{1.351657in}}%
\pgfpathlineto{\pgfqpoint{2.149646in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{2.149694in}{1.351633in}}%
\pgfpathlineto{\pgfqpoint{2.149742in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{2.149790in}{1.351608in}}%
\pgfpathlineto{\pgfqpoint{2.149838in}{1.351596in}}%
\pgfpathlineto{\pgfqpoint{2.149886in}{1.351584in}}%
\pgfpathlineto{\pgfqpoint{2.149934in}{1.351572in}}%
\pgfpathlineto{\pgfqpoint{2.149982in}{1.351560in}}%
\pgfpathlineto{\pgfqpoint{2.150030in}{1.351547in}}%
\pgfpathlineto{\pgfqpoint{2.150078in}{1.351535in}}%
\pgfpathlineto{\pgfqpoint{2.150126in}{1.351523in}}%
\pgfpathlineto{\pgfqpoint{2.150174in}{1.351511in}}%
\pgfpathlineto{\pgfqpoint{2.150222in}{1.351499in}}%
\pgfpathlineto{\pgfqpoint{2.150270in}{1.351487in}}%
\pgfpathlineto{\pgfqpoint{2.150318in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{2.150366in}{1.351463in}}%
\pgfpathlineto{\pgfqpoint{2.150414in}{1.351451in}}%
\pgfpathlineto{\pgfqpoint{2.150462in}{1.351439in}}%
\pgfpathlineto{\pgfqpoint{2.150510in}{1.351427in}}%
\pgfpathlineto{\pgfqpoint{2.150558in}{1.351415in}}%
\pgfpathlineto{\pgfqpoint{2.150606in}{1.351402in}}%
\pgfpathlineto{\pgfqpoint{2.150654in}{1.351390in}}%
\pgfpathlineto{\pgfqpoint{2.150702in}{1.351378in}}%
\pgfpathlineto{\pgfqpoint{2.150750in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{2.150798in}{1.351354in}}%
\pgfpathlineto{\pgfqpoint{2.150846in}{1.351342in}}%
\pgfpathlineto{\pgfqpoint{2.150894in}{1.351330in}}%
\pgfpathlineto{\pgfqpoint{2.150941in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{2.150989in}{1.351306in}}%
\pgfpathlineto{\pgfqpoint{2.151037in}{1.351294in}}%
\pgfpathlineto{\pgfqpoint{2.151085in}{1.351282in}}%
\pgfpathlineto{\pgfqpoint{2.151133in}{1.351270in}}%
\pgfpathlineto{\pgfqpoint{2.151181in}{1.351259in}}%
\pgfpathlineto{\pgfqpoint{2.151229in}{1.351247in}}%
\pgfpathlineto{\pgfqpoint{2.151277in}{1.351235in}}%
\pgfpathlineto{\pgfqpoint{2.151325in}{1.351223in}}%
\pgfpathlineto{\pgfqpoint{2.151373in}{1.351211in}}%
\pgfpathlineto{\pgfqpoint{2.151421in}{1.351199in}}%
\pgfpathlineto{\pgfqpoint{2.151469in}{1.351187in}}%
\pgfpathlineto{\pgfqpoint{2.151517in}{1.351175in}}%
\pgfpathlineto{\pgfqpoint{2.151565in}{1.351163in}}%
\pgfpathlineto{\pgfqpoint{2.151613in}{1.351151in}}%
\pgfpathlineto{\pgfqpoint{2.151661in}{1.351139in}}%
\pgfpathlineto{\pgfqpoint{2.151709in}{1.351127in}}%
\pgfpathlineto{\pgfqpoint{2.151757in}{1.351116in}}%
\pgfpathlineto{\pgfqpoint{2.151805in}{1.351104in}}%
\pgfpathlineto{\pgfqpoint{2.151853in}{1.351092in}}%
\pgfpathlineto{\pgfqpoint{2.151901in}{1.351080in}}%
\pgfpathlineto{\pgfqpoint{2.151949in}{1.351068in}}%
\pgfpathlineto{\pgfqpoint{2.151997in}{1.351056in}}%
\pgfpathlineto{\pgfqpoint{2.152045in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{2.152093in}{1.351033in}}%
\pgfpathlineto{\pgfqpoint{2.152141in}{1.351021in}}%
\pgfpathlineto{\pgfqpoint{2.152189in}{1.351009in}}%
\pgfpathlineto{\pgfqpoint{2.152237in}{1.350997in}}%
\pgfpathlineto{\pgfqpoint{2.152284in}{1.350985in}}%
\pgfpathlineto{\pgfqpoint{2.152332in}{1.350974in}}%
\pgfpathlineto{\pgfqpoint{2.152380in}{1.350962in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{1.350950in}}%
\pgfpathlineto{\pgfqpoint{2.152476in}{1.350938in}}%
\pgfpathlineto{\pgfqpoint{2.152524in}{1.350927in}}%
\pgfpathlineto{\pgfqpoint{2.152572in}{1.350915in}}%
\pgfpathlineto{\pgfqpoint{2.152620in}{1.350903in}}%
\pgfpathlineto{\pgfqpoint{2.152668in}{1.350891in}}%
\pgfpathlineto{\pgfqpoint{2.152716in}{1.350880in}}%
\pgfpathlineto{\pgfqpoint{2.152764in}{1.350868in}}%
\pgfpathlineto{\pgfqpoint{2.152812in}{1.350856in}}%
\pgfpathlineto{\pgfqpoint{2.152860in}{1.350844in}}%
\pgfpathlineto{\pgfqpoint{2.152908in}{1.350833in}}%
\pgfpathlineto{\pgfqpoint{2.152956in}{1.350821in}}%
\pgfpathlineto{\pgfqpoint{2.153004in}{1.350809in}}%
\pgfpathlineto{\pgfqpoint{2.153052in}{1.350798in}}%
\pgfpathlineto{\pgfqpoint{2.153100in}{1.350786in}}%
\pgfpathlineto{\pgfqpoint{2.153148in}{1.350774in}}%
\pgfpathlineto{\pgfqpoint{2.153196in}{1.350763in}}%
\pgfpathlineto{\pgfqpoint{2.153244in}{1.350751in}}%
\pgfpathlineto{\pgfqpoint{2.153292in}{1.350739in}}%
\pgfpathlineto{\pgfqpoint{2.153340in}{1.350728in}}%
\pgfpathlineto{\pgfqpoint{2.153388in}{1.350716in}}%
\pgfpathlineto{\pgfqpoint{2.153436in}{1.350705in}}%
\pgfpathlineto{\pgfqpoint{2.153484in}{1.350693in}}%
\pgfpathlineto{\pgfqpoint{2.153532in}{1.350681in}}%
\pgfpathlineto{\pgfqpoint{2.153580in}{1.350670in}}%
\pgfpathlineto{\pgfqpoint{2.153627in}{1.350658in}}%
\pgfpathlineto{\pgfqpoint{2.153675in}{1.350647in}}%
\pgfpathlineto{\pgfqpoint{2.153723in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{2.153771in}{1.350623in}}%
\pgfpathlineto{\pgfqpoint{2.153819in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{2.153867in}{1.350600in}}%
\pgfpathlineto{\pgfqpoint{2.153915in}{1.350589in}}%
\pgfpathlineto{\pgfqpoint{2.153963in}{1.350577in}}%
\pgfpathlineto{\pgfqpoint{2.154011in}{1.350566in}}%
\pgfpathlineto{\pgfqpoint{2.154059in}{1.350554in}}%
\pgfpathlineto{\pgfqpoint{2.154107in}{1.350543in}}%
\pgfpathlineto{\pgfqpoint{2.154155in}{1.350531in}}%
\pgfpathlineto{\pgfqpoint{2.154203in}{1.350520in}}%
\pgfpathlineto{\pgfqpoint{2.154251in}{1.350508in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{1.350497in}}%
\pgfpathlineto{\pgfqpoint{2.154347in}{1.350485in}}%
\pgfpathlineto{\pgfqpoint{2.154395in}{1.350474in}}%
\pgfpathlineto{\pgfqpoint{2.154443in}{1.350462in}}%
\pgfpathlineto{\pgfqpoint{2.154491in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{2.154539in}{1.350439in}}%
\pgfpathlineto{\pgfqpoint{2.154587in}{1.350428in}}%
\pgfpathlineto{\pgfqpoint{2.154635in}{1.350417in}}%
\pgfpathlineto{\pgfqpoint{2.154683in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{2.154731in}{1.350394in}}%
\pgfpathlineto{\pgfqpoint{2.154779in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{2.154827in}{1.350371in}}%
\pgfpathlineto{\pgfqpoint{2.154874in}{1.350360in}}%
\pgfpathlineto{\pgfqpoint{2.154922in}{1.350348in}}%
\pgfpathlineto{\pgfqpoint{2.154970in}{1.350337in}}%
\pgfpathlineto{\pgfqpoint{2.155018in}{1.350325in}}%
\pgfpathlineto{\pgfqpoint{2.155066in}{1.350314in}}%
\pgfpathlineto{\pgfqpoint{2.155114in}{1.350303in}}%
\pgfpathlineto{\pgfqpoint{2.155162in}{1.350291in}}%
\pgfpathlineto{\pgfqpoint{2.155210in}{1.350280in}}%
\pgfpathlineto{\pgfqpoint{2.155258in}{1.350269in}}%
\pgfpathlineto{\pgfqpoint{2.155306in}{1.350257in}}%
\pgfpathlineto{\pgfqpoint{2.155354in}{1.350246in}}%
\pgfpathlineto{\pgfqpoint{2.155402in}{1.350235in}}%
\pgfpathlineto{\pgfqpoint{2.155450in}{1.350223in}}%
\pgfpathlineto{\pgfqpoint{2.155498in}{1.350212in}}%
\pgfpathlineto{\pgfqpoint{2.155546in}{1.350201in}}%
\pgfpathlineto{\pgfqpoint{2.155594in}{1.350190in}}%
\pgfpathlineto{\pgfqpoint{2.155642in}{1.350178in}}%
\pgfpathlineto{\pgfqpoint{2.155690in}{1.350167in}}%
\pgfpathlineto{\pgfqpoint{2.155738in}{1.350156in}}%
\pgfpathlineto{\pgfqpoint{2.155786in}{1.350145in}}%
\pgfpathlineto{\pgfqpoint{2.155834in}{1.350133in}}%
\pgfpathlineto{\pgfqpoint{2.155882in}{1.350122in}}%
\pgfpathlineto{\pgfqpoint{2.155929in}{1.350111in}}%
\pgfpathlineto{\pgfqpoint{2.155977in}{1.350100in}}%
\pgfpathlineto{\pgfqpoint{2.156025in}{1.350088in}}%
\pgfpathlineto{\pgfqpoint{2.156073in}{1.350077in}}%
\pgfpathlineto{\pgfqpoint{2.156121in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{2.156169in}{1.350055in}}%
\pgfpathlineto{\pgfqpoint{2.156217in}{1.350044in}}%
\pgfpathlineto{\pgfqpoint{2.156265in}{1.350033in}}%
\pgfpathlineto{\pgfqpoint{2.156313in}{1.350021in}}%
\pgfpathlineto{\pgfqpoint{2.156361in}{1.350010in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.156457in}{1.349988in}}%
\pgfpathlineto{\pgfqpoint{2.156505in}{1.349977in}}%
\pgfpathlineto{\pgfqpoint{2.156553in}{1.349966in}}%
\pgfpathlineto{\pgfqpoint{2.156601in}{1.349955in}}%
\pgfpathlineto{\pgfqpoint{2.156649in}{1.349944in}}%
\pgfpathlineto{\pgfqpoint{2.156697in}{1.349933in}}%
\pgfpathlineto{\pgfqpoint{2.156745in}{1.349921in}}%
\pgfpathlineto{\pgfqpoint{2.156793in}{1.349910in}}%
\pgfpathlineto{\pgfqpoint{2.156841in}{1.349899in}}%
\pgfpathlineto{\pgfqpoint{2.156888in}{1.349888in}}%
\pgfpathlineto{\pgfqpoint{2.156936in}{1.349877in}}%
\pgfpathlineto{\pgfqpoint{2.156984in}{1.349866in}}%
\pgfpathlineto{\pgfqpoint{2.157032in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{2.157080in}{1.349844in}}%
\pgfpathlineto{\pgfqpoint{2.157128in}{1.349833in}}%
\pgfpathlineto{\pgfqpoint{2.157176in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{2.157224in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{2.157272in}{1.349800in}}%
\pgfpathlineto{\pgfqpoint{2.157320in}{1.349789in}}%
\pgfpathlineto{\pgfqpoint{2.157368in}{1.349778in}}%
\pgfpathlineto{\pgfqpoint{2.157416in}{1.349767in}}%
\pgfpathlineto{\pgfqpoint{2.157464in}{1.349756in}}%
\pgfpathlineto{\pgfqpoint{2.157512in}{1.349745in}}%
\pgfpathlineto{\pgfqpoint{2.157560in}{1.349734in}}%
\pgfpathlineto{\pgfqpoint{2.157608in}{1.349723in}}%
\pgfpathlineto{\pgfqpoint{2.157656in}{1.349712in}}%
\pgfpathlineto{\pgfqpoint{2.157704in}{1.349701in}}%
\pgfpathlineto{\pgfqpoint{2.157751in}{1.349691in}}%
\pgfpathlineto{\pgfqpoint{2.157799in}{1.349680in}}%
\pgfpathlineto{\pgfqpoint{2.157847in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{2.157895in}{1.349658in}}%
\pgfpathlineto{\pgfqpoint{2.157943in}{1.349647in}}%
\pgfpathlineto{\pgfqpoint{2.157991in}{1.349636in}}%
\pgfpathlineto{\pgfqpoint{2.158039in}{1.349625in}}%
\pgfpathlineto{\pgfqpoint{2.158087in}{1.349614in}}%
\pgfpathlineto{\pgfqpoint{2.158135in}{1.349604in}}%
\pgfpathlineto{\pgfqpoint{2.158183in}{1.349593in}}%
\pgfpathlineto{\pgfqpoint{2.158231in}{1.349582in}}%
\pgfpathlineto{\pgfqpoint{2.158279in}{1.349571in}}%
\pgfpathlineto{\pgfqpoint{2.158327in}{1.349560in}}%
\pgfpathlineto{\pgfqpoint{2.158375in}{1.349549in}}%
\pgfpathlineto{\pgfqpoint{2.158423in}{1.349539in}}%
\pgfpathlineto{\pgfqpoint{2.158471in}{1.349528in}}%
\pgfpathlineto{\pgfqpoint{2.158518in}{1.349517in}}%
\pgfpathlineto{\pgfqpoint{2.158566in}{1.349506in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{1.349496in}}%
\pgfpathlineto{\pgfqpoint{2.158662in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{2.158710in}{1.349474in}}%
\pgfpathlineto{\pgfqpoint{2.158758in}{1.349463in}}%
\pgfpathlineto{\pgfqpoint{2.158806in}{1.349453in}}%
\pgfpathlineto{\pgfqpoint{2.158854in}{1.349442in}}%
\pgfpathlineto{\pgfqpoint{2.158902in}{1.349431in}}%
\pgfpathlineto{\pgfqpoint{2.158950in}{1.349420in}}%
\pgfpathlineto{\pgfqpoint{2.158998in}{1.349410in}}%
\pgfpathlineto{\pgfqpoint{2.159046in}{1.349399in}}%
\pgfpathlineto{\pgfqpoint{2.159094in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{2.159142in}{1.349378in}}%
\pgfpathlineto{\pgfqpoint{2.159190in}{1.349367in}}%
\pgfpathlineto{\pgfqpoint{2.159237in}{1.349356in}}%
\pgfpathlineto{\pgfqpoint{2.159285in}{1.349346in}}%
\pgfpathlineto{\pgfqpoint{2.159333in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{2.159381in}{1.349325in}}%
\pgfpathlineto{\pgfqpoint{2.159429in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{2.159477in}{1.349303in}}%
\pgfpathlineto{\pgfqpoint{2.159525in}{1.349293in}}%
\pgfpathlineto{\pgfqpoint{2.159573in}{1.349282in}}%
\pgfpathlineto{\pgfqpoint{2.159621in}{1.349272in}}%
\pgfpathlineto{\pgfqpoint{2.159669in}{1.349261in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{1.349250in}}%
\pgfpathlineto{\pgfqpoint{2.159765in}{1.349240in}}%
\pgfpathlineto{\pgfqpoint{2.159813in}{1.349229in}}%
\pgfpathlineto{\pgfqpoint{2.159860in}{1.349219in}}%
\pgfpathlineto{\pgfqpoint{2.159908in}{1.349208in}}%
\pgfpathlineto{\pgfqpoint{2.159956in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{2.160004in}{1.349187in}}%
\pgfpathlineto{\pgfqpoint{2.160052in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{2.160100in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{2.160148in}{1.349156in}}%
\pgfpathlineto{\pgfqpoint{2.160196in}{1.349145in}}%
\pgfpathlineto{\pgfqpoint{2.160244in}{1.349135in}}%
\pgfpathlineto{\pgfqpoint{2.160292in}{1.349124in}}%
\pgfpathlineto{\pgfqpoint{2.160340in}{1.349114in}}%
\pgfpathlineto{\pgfqpoint{2.160388in}{1.349103in}}%
\pgfpathlineto{\pgfqpoint{2.160435in}{1.349093in}}%
\pgfpathlineto{\pgfqpoint{2.160483in}{1.349082in}}%
\pgfpathlineto{\pgfqpoint{2.160531in}{1.349072in}}%
\pgfpathlineto{\pgfqpoint{2.160579in}{1.349062in}}%
\pgfpathlineto{\pgfqpoint{2.160627in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{2.160675in}{1.349041in}}%
\pgfpathlineto{\pgfqpoint{2.160723in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{2.160771in}{1.349020in}}%
\pgfpathlineto{\pgfqpoint{2.160819in}{1.349010in}}%
\pgfpathlineto{\pgfqpoint{2.160867in}{1.348999in}}%
\pgfpathlineto{\pgfqpoint{2.160915in}{1.348989in}}%
\pgfpathlineto{\pgfqpoint{2.160962in}{1.348979in}}%
\pgfpathlineto{\pgfqpoint{2.161010in}{1.348968in}}%
\pgfpathlineto{\pgfqpoint{2.161058in}{1.348958in}}%
\pgfpathlineto{\pgfqpoint{2.161106in}{1.348948in}}%
\pgfpathlineto{\pgfqpoint{2.161154in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{2.161202in}{1.348927in}}%
\pgfpathlineto{\pgfqpoint{2.161250in}{1.348917in}}%
\pgfpathlineto{\pgfqpoint{2.161298in}{1.348906in}}%
\pgfpathlineto{\pgfqpoint{2.161346in}{1.348896in}}%
\pgfpathlineto{\pgfqpoint{2.161394in}{1.348886in}}%
\pgfpathlineto{\pgfqpoint{2.161442in}{1.348876in}}%
\pgfpathlineto{\pgfqpoint{2.161489in}{1.348865in}}%
\pgfpathlineto{\pgfqpoint{2.161537in}{1.348855in}}%
\pgfpathlineto{\pgfqpoint{2.161585in}{1.348845in}}%
\pgfpathlineto{\pgfqpoint{2.161633in}{1.348835in}}%
\pgfpathlineto{\pgfqpoint{2.161681in}{1.348825in}}%
\pgfpathlineto{\pgfqpoint{2.161729in}{1.348814in}}%
\pgfpathlineto{\pgfqpoint{2.161777in}{1.348804in}}%
\pgfpathlineto{\pgfqpoint{2.161825in}{1.348794in}}%
\pgfpathlineto{\pgfqpoint{2.161873in}{1.348784in}}%
\pgfpathlineto{\pgfqpoint{2.161921in}{1.348774in}}%
\pgfpathlineto{\pgfqpoint{2.161968in}{1.348763in}}%
\pgfpathlineto{\pgfqpoint{2.162016in}{1.348753in}}%
\pgfpathlineto{\pgfqpoint{2.162064in}{1.348743in}}%
\pgfpathlineto{\pgfqpoint{2.162112in}{1.348733in}}%
\pgfpathlineto{\pgfqpoint{2.162160in}{1.348723in}}%
\pgfpathlineto{\pgfqpoint{2.162208in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{2.162256in}{1.348703in}}%
\pgfpathlineto{\pgfqpoint{2.162304in}{1.348693in}}%
\pgfpathlineto{\pgfqpoint{2.162352in}{1.348683in}}%
\pgfpathlineto{\pgfqpoint{2.162399in}{1.348672in}}%
\pgfpathlineto{\pgfqpoint{2.162447in}{1.348662in}}%
\pgfpathlineto{\pgfqpoint{2.162495in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{2.162543in}{1.348642in}}%
\pgfpathlineto{\pgfqpoint{2.162591in}{1.348632in}}%
\pgfpathlineto{\pgfqpoint{2.162639in}{1.348622in}}%
\pgfpathlineto{\pgfqpoint{2.162687in}{1.348612in}}%
\pgfpathlineto{\pgfqpoint{2.162735in}{1.348602in}}%
\pgfpathlineto{\pgfqpoint{2.162783in}{1.348592in}}%
\pgfpathlineto{\pgfqpoint{2.162830in}{1.348582in}}%
\pgfpathlineto{\pgfqpoint{2.162878in}{1.348572in}}%
\pgfpathlineto{\pgfqpoint{2.162926in}{1.348562in}}%
\pgfpathlineto{\pgfqpoint{2.162974in}{1.348552in}}%
\pgfpathlineto{\pgfqpoint{2.163022in}{1.348542in}}%
\pgfpathlineto{\pgfqpoint{2.163070in}{1.348532in}}%
\pgfpathlineto{\pgfqpoint{2.163118in}{1.348522in}}%
\pgfpathlineto{\pgfqpoint{2.163166in}{1.348512in}}%
\pgfpathlineto{\pgfqpoint{2.163213in}{1.348503in}}%
\pgfpathlineto{\pgfqpoint{2.163261in}{1.348493in}}%
\pgfpathlineto{\pgfqpoint{2.163309in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{2.163357in}{1.348473in}}%
\pgfpathlineto{\pgfqpoint{2.163405in}{1.348463in}}%
\pgfpathlineto{\pgfqpoint{2.163453in}{1.348453in}}%
\pgfpathlineto{\pgfqpoint{2.163501in}{1.348443in}}%
\pgfpathlineto{\pgfqpoint{2.163549in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{2.163596in}{1.348424in}}%
\pgfpathlineto{\pgfqpoint{2.163644in}{1.348414in}}%
\pgfpathlineto{\pgfqpoint{2.163692in}{1.348404in}}%
\pgfpathlineto{\pgfqpoint{2.163740in}{1.348394in}}%
\pgfpathlineto{\pgfqpoint{2.163788in}{1.348384in}}%
\pgfpathlineto{\pgfqpoint{2.163836in}{1.348374in}}%
\pgfpathlineto{\pgfqpoint{2.163884in}{1.348365in}}%
\pgfpathlineto{\pgfqpoint{2.163931in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{2.163979in}{1.348345in}}%
\pgfpathlineto{\pgfqpoint{2.164027in}{1.348335in}}%
\pgfpathlineto{\pgfqpoint{2.164075in}{1.348326in}}%
\pgfpathlineto{\pgfqpoint{2.164123in}{1.348316in}}%
\pgfpathlineto{\pgfqpoint{2.164171in}{1.348306in}}%
\pgfpathlineto{\pgfqpoint{2.164219in}{1.348296in}}%
\pgfpathlineto{\pgfqpoint{2.164266in}{1.348287in}}%
\pgfpathlineto{\pgfqpoint{2.164314in}{1.348277in}}%
\pgfpathlineto{\pgfqpoint{2.164362in}{1.348267in}}%
\pgfpathlineto{\pgfqpoint{2.164410in}{1.348257in}}%
\pgfpathlineto{\pgfqpoint{2.164458in}{1.348248in}}%
\pgfpathlineto{\pgfqpoint{2.164506in}{1.348238in}}%
\pgfpathlineto{\pgfqpoint{2.164554in}{1.348228in}}%
\pgfpathlineto{\pgfqpoint{2.164601in}{1.348219in}}%
\pgfpathlineto{\pgfqpoint{2.164649in}{1.348209in}}%
\pgfpathlineto{\pgfqpoint{2.164697in}{1.348200in}}%
\pgfpathlineto{\pgfqpoint{2.164745in}{1.348190in}}%
\pgfpathlineto{\pgfqpoint{2.164793in}{1.348180in}}%
\pgfpathlineto{\pgfqpoint{2.164841in}{1.348171in}}%
\pgfpathlineto{\pgfqpoint{2.164889in}{1.348161in}}%
\pgfpathlineto{\pgfqpoint{2.164936in}{1.348152in}}%
\pgfpathlineto{\pgfqpoint{2.164984in}{1.348142in}}%
\pgfpathlineto{\pgfqpoint{2.165032in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{2.165080in}{1.348123in}}%
\pgfpathlineto{\pgfqpoint{2.165128in}{1.348113in}}%
\pgfpathlineto{\pgfqpoint{2.165176in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{2.165224in}{1.348094in}}%
\pgfpathlineto{\pgfqpoint{2.165271in}{1.348085in}}%
\pgfpathlineto{\pgfqpoint{2.165319in}{1.348075in}}%
\pgfpathlineto{\pgfqpoint{2.165367in}{1.348066in}}%
\pgfpathlineto{\pgfqpoint{2.165415in}{1.348056in}}%
\pgfpathlineto{\pgfqpoint{2.165463in}{1.348047in}}%
\pgfpathlineto{\pgfqpoint{2.165511in}{1.348037in}}%
\pgfpathlineto{\pgfqpoint{2.165558in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{2.165606in}{1.348018in}}%
\pgfpathlineto{\pgfqpoint{2.165654in}{1.348009in}}%
\pgfpathlineto{\pgfqpoint{2.165702in}{1.347999in}}%
\pgfpathlineto{\pgfqpoint{2.165750in}{1.347990in}}%
\pgfpathlineto{\pgfqpoint{2.165798in}{1.347981in}}%
\pgfpathlineto{\pgfqpoint{2.165845in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{2.165893in}{1.347962in}}%
\pgfpathlineto{\pgfqpoint{2.165941in}{1.347952in}}%
\pgfpathlineto{\pgfqpoint{2.165989in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{2.166037in}{1.347934in}}%
\pgfpathlineto{\pgfqpoint{2.166085in}{1.347924in}}%
\pgfpathlineto{\pgfqpoint{2.166132in}{1.347915in}}%
\pgfpathlineto{\pgfqpoint{2.166180in}{1.347906in}}%
\pgfpathlineto{\pgfqpoint{2.166228in}{1.347896in}}%
\pgfpathlineto{\pgfqpoint{2.166276in}{1.347887in}}%
\pgfpathlineto{\pgfqpoint{2.166324in}{1.347878in}}%
\pgfpathlineto{\pgfqpoint{2.166371in}{1.347868in}}%
\pgfpathlineto{\pgfqpoint{2.166419in}{1.347859in}}%
\pgfpathlineto{\pgfqpoint{2.166467in}{1.347850in}}%
\pgfpathlineto{\pgfqpoint{2.166515in}{1.347840in}}%
\pgfpathlineto{\pgfqpoint{2.166563in}{1.347831in}}%
\pgfpathlineto{\pgfqpoint{2.166611in}{1.347822in}}%
\pgfpathlineto{\pgfqpoint{2.166658in}{1.347813in}}%
\pgfpathlineto{\pgfqpoint{2.166706in}{1.347803in}}%
\pgfpathlineto{\pgfqpoint{2.166754in}{1.347794in}}%
\pgfpathlineto{\pgfqpoint{2.166802in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{2.166850in}{1.347776in}}%
\pgfpathlineto{\pgfqpoint{2.166897in}{1.347767in}}%
\pgfpathlineto{\pgfqpoint{2.166945in}{1.347757in}}%
\pgfpathlineto{\pgfqpoint{2.166993in}{1.347748in}}%
\pgfpathlineto{\pgfqpoint{2.167041in}{1.347739in}}%
\pgfpathlineto{\pgfqpoint{2.167089in}{1.347730in}}%
\pgfpathlineto{\pgfqpoint{2.167136in}{1.347721in}}%
\pgfpathlineto{\pgfqpoint{2.167184in}{1.347712in}}%
\pgfpathlineto{\pgfqpoint{2.167232in}{1.347702in}}%
\pgfpathlineto{\pgfqpoint{2.167280in}{1.347693in}}%
\pgfpathlineto{\pgfqpoint{2.167328in}{1.347684in}}%
\pgfpathlineto{\pgfqpoint{2.167375in}{1.347675in}}%
\pgfpathlineto{\pgfqpoint{2.167423in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.167471in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{2.167519in}{1.347648in}}%
\pgfpathlineto{\pgfqpoint{2.167567in}{1.347639in}}%
\pgfpathlineto{\pgfqpoint{2.167614in}{1.347630in}}%
\pgfpathlineto{\pgfqpoint{2.167662in}{1.347621in}}%
\pgfpathlineto{\pgfqpoint{2.167710in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{2.167758in}{1.347603in}}%
\pgfpathlineto{\pgfqpoint{2.167806in}{1.347594in}}%
\pgfpathlineto{\pgfqpoint{2.167853in}{1.347585in}}%
\pgfpathlineto{\pgfqpoint{2.167901in}{1.347576in}}%
\pgfpathlineto{\pgfqpoint{2.167949in}{1.347567in}}%
\pgfpathlineto{\pgfqpoint{2.167997in}{1.347558in}}%
\pgfpathlineto{\pgfqpoint{2.168044in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{2.168092in}{1.347540in}}%
\pgfpathlineto{\pgfqpoint{2.168140in}{1.347531in}}%
\pgfpathlineto{\pgfqpoint{2.168188in}{1.347522in}}%
\pgfpathlineto{\pgfqpoint{2.168236in}{1.347513in}}%
\pgfpathlineto{\pgfqpoint{2.168283in}{1.347504in}}%
\pgfpathlineto{\pgfqpoint{2.168331in}{1.347495in}}%
\pgfpathlineto{\pgfqpoint{2.168379in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{2.168427in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{2.168475in}{1.347469in}}%
\pgfpathlineto{\pgfqpoint{2.168522in}{1.347460in}}%
\pgfpathlineto{\pgfqpoint{2.168570in}{1.347451in}}%
\pgfpathlineto{\pgfqpoint{2.168618in}{1.347442in}}%
\pgfpathlineto{\pgfqpoint{2.168666in}{1.347433in}}%
\pgfpathlineto{\pgfqpoint{2.168713in}{1.347424in}}%
\pgfpathlineto{\pgfqpoint{2.168761in}{1.347416in}}%
\pgfpathlineto{\pgfqpoint{2.168809in}{1.347407in}}%
\pgfpathlineto{\pgfqpoint{2.168857in}{1.347398in}}%
\pgfpathlineto{\pgfqpoint{2.168904in}{1.347389in}}%
\pgfpathlineto{\pgfqpoint{2.168952in}{1.347380in}}%
\pgfpathlineto{\pgfqpoint{2.169000in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{2.169048in}{1.347363in}}%
\pgfpathlineto{\pgfqpoint{2.169095in}{1.347354in}}%
\pgfpathlineto{\pgfqpoint{2.169143in}{1.347345in}}%
\pgfpathlineto{\pgfqpoint{2.169191in}{1.347337in}}%
\pgfpathlineto{\pgfqpoint{2.169239in}{1.347328in}}%
\pgfpathlineto{\pgfqpoint{2.169287in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{2.169334in}{1.347311in}}%
\pgfpathlineto{\pgfqpoint{2.169382in}{1.347302in}}%
\pgfpathlineto{\pgfqpoint{2.169430in}{1.347293in}}%
\pgfpathlineto{\pgfqpoint{2.169478in}{1.347285in}}%
\pgfpathlineto{\pgfqpoint{2.169525in}{1.347276in}}%
\pgfpathlineto{\pgfqpoint{2.169573in}{1.347267in}}%
\pgfpathlineto{\pgfqpoint{2.169621in}{1.347259in}}%
\pgfpathlineto{\pgfqpoint{2.169668in}{1.347250in}}%
\pgfpathlineto{\pgfqpoint{2.169716in}{1.347242in}}%
\pgfpathlineto{\pgfqpoint{2.169764in}{1.347233in}}%
\pgfpathlineto{\pgfqpoint{2.169812in}{1.347224in}}%
\pgfpathlineto{\pgfqpoint{2.169859in}{1.347216in}}%
\pgfpathlineto{\pgfqpoint{2.169907in}{1.347207in}}%
\pgfpathlineto{\pgfqpoint{2.169955in}{1.347199in}}%
\pgfpathlineto{\pgfqpoint{2.170003in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{2.170050in}{1.347182in}}%
\pgfpathlineto{\pgfqpoint{2.170098in}{1.347173in}}%
\pgfpathlineto{\pgfqpoint{2.170146in}{1.347165in}}%
\pgfpathlineto{\pgfqpoint{2.170194in}{1.347156in}}%
\pgfpathlineto{\pgfqpoint{2.170241in}{1.347148in}}%
\pgfpathlineto{\pgfqpoint{2.170289in}{1.347139in}}%
\pgfpathlineto{\pgfqpoint{2.170337in}{1.347131in}}%
\pgfpathlineto{\pgfqpoint{2.170385in}{1.347122in}}%
\pgfpathlineto{\pgfqpoint{2.170432in}{1.347114in}}%
\pgfpathlineto{\pgfqpoint{2.170480in}{1.347105in}}%
\pgfpathlineto{\pgfqpoint{2.170528in}{1.347097in}}%
\pgfpathlineto{\pgfqpoint{2.170575in}{1.347088in}}%
\pgfpathlineto{\pgfqpoint{2.170623in}{1.347080in}}%
\pgfpathlineto{\pgfqpoint{2.170671in}{1.347072in}}%
\pgfpathlineto{\pgfqpoint{2.170719in}{1.347063in}}%
\pgfpathlineto{\pgfqpoint{2.170766in}{1.347055in}}%
\pgfpathlineto{\pgfqpoint{2.170814in}{1.347046in}}%
\pgfpathlineto{\pgfqpoint{2.170862in}{1.347038in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{1.347030in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{1.347021in}}%
\pgfpathlineto{\pgfqpoint{2.171005in}{1.347013in}}%
\pgfpathlineto{\pgfqpoint{2.171053in}{1.347005in}}%
\pgfpathlineto{\pgfqpoint{2.171100in}{1.346996in}}%
\pgfpathlineto{\pgfqpoint{2.171148in}{1.346988in}}%
\pgfpathlineto{\pgfqpoint{2.171196in}{1.346980in}}%
\pgfpathlineto{\pgfqpoint{2.171243in}{1.346971in}}%
\pgfpathlineto{\pgfqpoint{2.171291in}{1.346963in}}%
\pgfpathlineto{\pgfqpoint{2.171339in}{1.346955in}}%
\pgfpathlineto{\pgfqpoint{2.171387in}{1.346947in}}%
\pgfpathlineto{\pgfqpoint{2.171434in}{1.346938in}}%
\pgfpathlineto{\pgfqpoint{2.171482in}{1.346930in}}%
\pgfpathlineto{\pgfqpoint{2.171530in}{1.346922in}}%
\pgfpathlineto{\pgfqpoint{2.171577in}{1.346914in}}%
\pgfpathlineto{\pgfqpoint{2.171625in}{1.346906in}}%
\pgfpathlineto{\pgfqpoint{2.171673in}{1.346897in}}%
\pgfpathlineto{\pgfqpoint{2.171720in}{1.346889in}}%
\pgfpathlineto{\pgfqpoint{2.171768in}{1.346881in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{1.346873in}}%
\pgfpathlineto{\pgfqpoint{2.171863in}{1.346865in}}%
\pgfpathlineto{\pgfqpoint{2.171911in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{2.171959in}{1.346849in}}%
\pgfpathlineto{\pgfqpoint{2.172007in}{1.346840in}}%
\pgfpathlineto{\pgfqpoint{2.172054in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{2.172102in}{1.346824in}}%
\pgfpathlineto{\pgfqpoint{2.172150in}{1.346816in}}%
\pgfpathlineto{\pgfqpoint{2.172197in}{1.346808in}}%
\pgfpathlineto{\pgfqpoint{2.172245in}{1.346800in}}%
\pgfpathlineto{\pgfqpoint{2.172293in}{1.346792in}}%
\pgfpathlineto{\pgfqpoint{2.172340in}{1.346784in}}%
\pgfpathlineto{\pgfqpoint{2.172388in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{2.172436in}{1.346768in}}%
\pgfpathlineto{\pgfqpoint{2.172483in}{1.346760in}}%
\pgfpathlineto{\pgfqpoint{2.172531in}{1.346752in}}%
\pgfpathlineto{\pgfqpoint{2.172579in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{2.172626in}{1.346736in}}%
\pgfpathlineto{\pgfqpoint{2.172674in}{1.346728in}}%
\pgfpathlineto{\pgfqpoint{2.172722in}{1.346720in}}%
\pgfpathlineto{\pgfqpoint{2.172769in}{1.346712in}}%
\pgfpathlineto{\pgfqpoint{2.172817in}{1.346704in}}%
\pgfpathlineto{\pgfqpoint{2.172865in}{1.346696in}}%
\pgfpathlineto{\pgfqpoint{2.172912in}{1.346688in}}%
\pgfpathlineto{\pgfqpoint{2.172960in}{1.346680in}}%
\pgfpathlineto{\pgfqpoint{2.173008in}{1.346673in}}%
\pgfpathlineto{\pgfqpoint{2.173055in}{1.346665in}}%
\pgfpathlineto{\pgfqpoint{2.173103in}{1.346657in}}%
\pgfpathlineto{\pgfqpoint{2.173151in}{1.346649in}}%
\pgfpathlineto{\pgfqpoint{2.173198in}{1.346641in}}%
\pgfpathlineto{\pgfqpoint{2.173246in}{1.346633in}}%
\pgfpathlineto{\pgfqpoint{2.173293in}{1.346625in}}%
\pgfpathlineto{\pgfqpoint{2.173341in}{1.346618in}}%
\pgfpathlineto{\pgfqpoint{2.173389in}{1.346610in}}%
\pgfpathlineto{\pgfqpoint{2.173436in}{1.346602in}}%
\pgfpathlineto{\pgfqpoint{2.173484in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{2.173532in}{1.346586in}}%
\pgfpathlineto{\pgfqpoint{2.173579in}{1.346579in}}%
\pgfpathlineto{\pgfqpoint{2.173627in}{1.346571in}}%
\pgfpathlineto{\pgfqpoint{2.173675in}{1.346563in}}%
\pgfpathlineto{\pgfqpoint{2.173722in}{1.346556in}}%
\pgfpathlineto{\pgfqpoint{2.173770in}{1.346548in}}%
\pgfpathlineto{\pgfqpoint{2.173817in}{1.346540in}}%
\pgfpathlineto{\pgfqpoint{2.173865in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{2.173913in}{1.346525in}}%
\pgfpathlineto{\pgfqpoint{2.173960in}{1.346517in}}%
\pgfpathlineto{\pgfqpoint{2.174008in}{1.346509in}}%
\pgfpathlineto{\pgfqpoint{2.174056in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{2.174103in}{1.346494in}}%
\pgfpathlineto{\pgfqpoint{2.174151in}{1.346486in}}%
\pgfpathlineto{\pgfqpoint{2.174198in}{1.346479in}}%
\pgfpathlineto{\pgfqpoint{2.174246in}{1.346471in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.346464in}}%
\pgfpathlineto{\pgfqpoint{2.174341in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{2.174389in}{1.346448in}}%
\pgfpathlineto{\pgfqpoint{2.174437in}{1.346441in}}%
\pgfpathlineto{\pgfqpoint{2.174484in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{2.174532in}{1.346426in}}%
\pgfpathlineto{\pgfqpoint{2.174579in}{1.346418in}}%
\pgfpathlineto{\pgfqpoint{2.174627in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{2.174675in}{1.346403in}}%
\pgfpathlineto{\pgfqpoint{2.174722in}{1.346396in}}%
\pgfpathlineto{\pgfqpoint{2.174770in}{1.346388in}}%
\pgfpathlineto{\pgfqpoint{2.174817in}{1.346381in}}%
\pgfpathlineto{\pgfqpoint{2.174865in}{1.346373in}}%
\pgfpathlineto{\pgfqpoint{2.174913in}{1.346366in}}%
\pgfpathlineto{\pgfqpoint{2.174960in}{1.346358in}}%
\pgfpathlineto{\pgfqpoint{2.175008in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{2.175055in}{1.346344in}}%
\pgfpathlineto{\pgfqpoint{2.175103in}{1.346336in}}%
\pgfpathlineto{\pgfqpoint{2.175150in}{1.346329in}}%
\pgfpathlineto{\pgfqpoint{2.175198in}{1.346321in}}%
\pgfpathlineto{\pgfqpoint{2.175246in}{1.346314in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{1.346307in}}%
\pgfpathlineto{\pgfqpoint{2.175341in}{1.346299in}}%
\pgfpathlineto{\pgfqpoint{2.175388in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{2.175436in}{1.346285in}}%
\pgfpathlineto{\pgfqpoint{2.175484in}{1.346277in}}%
\pgfpathlineto{\pgfqpoint{2.175531in}{1.346270in}}%
\pgfpathlineto{\pgfqpoint{2.175579in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{2.175626in}{1.346255in}}%
\pgfpathlineto{\pgfqpoint{2.175674in}{1.346248in}}%
\pgfpathlineto{\pgfqpoint{2.175721in}{1.346241in}}%
\pgfpathlineto{\pgfqpoint{2.175769in}{1.346234in}}%
\pgfpathlineto{\pgfqpoint{2.175817in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{2.175864in}{1.346219in}}%
\pgfpathlineto{\pgfqpoint{2.175912in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{2.175959in}{1.346205in}}%
\pgfpathlineto{\pgfqpoint{2.176007in}{1.346197in}}%
\pgfpathlineto{\pgfqpoint{2.176054in}{1.346190in}}%
\pgfpathlineto{\pgfqpoint{2.176102in}{1.346183in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{1.346176in}}%
\pgfpathlineto{\pgfqpoint{2.176197in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{2.176245in}{1.346162in}}%
\pgfpathlineto{\pgfqpoint{2.176292in}{1.346155in}}%
\pgfpathlineto{\pgfqpoint{2.176340in}{1.346147in}}%
\pgfpathlineto{\pgfqpoint{2.176387in}{1.346140in}}%
\pgfpathlineto{\pgfqpoint{2.176435in}{1.346133in}}%
\pgfpathlineto{\pgfqpoint{2.176482in}{1.346126in}}%
\pgfpathlineto{\pgfqpoint{2.176530in}{1.346119in}}%
\pgfpathlineto{\pgfqpoint{2.176577in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{2.176625in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{2.176672in}{1.346098in}}%
\pgfpathlineto{\pgfqpoint{2.176720in}{1.346091in}}%
\pgfpathlineto{\pgfqpoint{2.176768in}{1.346084in}}%
\pgfpathlineto{\pgfqpoint{2.176815in}{1.346077in}}%
\pgfpathlineto{\pgfqpoint{2.176863in}{1.346070in}}%
\pgfpathlineto{\pgfqpoint{2.176910in}{1.346063in}}%
\pgfpathlineto{\pgfqpoint{2.176958in}{1.346056in}}%
\pgfpathlineto{\pgfqpoint{2.177005in}{1.346049in}}%
\pgfpathlineto{\pgfqpoint{2.177053in}{1.346042in}}%
\pgfpathlineto{\pgfqpoint{2.177100in}{1.346035in}}%
\pgfpathlineto{\pgfqpoint{2.177148in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{2.177195in}{1.346021in}}%
\pgfpathlineto{\pgfqpoint{2.177243in}{1.346014in}}%
\pgfpathlineto{\pgfqpoint{2.177290in}{1.346007in}}%
\pgfpathlineto{\pgfqpoint{2.177338in}{1.346000in}}%
\pgfpathlineto{\pgfqpoint{2.177385in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{2.177433in}{1.345987in}}%
\pgfpathlineto{\pgfqpoint{2.177480in}{1.345980in}}%
\pgfpathlineto{\pgfqpoint{2.177528in}{1.345973in}}%
\pgfpathlineto{\pgfqpoint{2.177575in}{1.345966in}}%
\pgfpathlineto{\pgfqpoint{2.177623in}{1.345959in}}%
\pgfpathlineto{\pgfqpoint{2.177670in}{1.345953in}}%
\pgfpathlineto{\pgfqpoint{2.177718in}{1.345946in}}%
\pgfpathlineto{\pgfqpoint{2.177765in}{1.345939in}}%
\pgfpathlineto{\pgfqpoint{2.177813in}{1.345932in}}%
\pgfpathlineto{\pgfqpoint{2.177860in}{1.345925in}}%
\pgfpathlineto{\pgfqpoint{2.177908in}{1.345919in}}%
\pgfpathlineto{\pgfqpoint{2.177955in}{1.345912in}}%
\pgfpathlineto{\pgfqpoint{2.178003in}{1.345905in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{1.345899in}}%
\pgfpathlineto{\pgfqpoint{2.178098in}{1.345892in}}%
\pgfpathlineto{\pgfqpoint{2.178145in}{1.345885in}}%
\pgfpathlineto{\pgfqpoint{2.178193in}{1.345878in}}%
\pgfpathlineto{\pgfqpoint{2.178240in}{1.345872in}}%
\pgfpathlineto{\pgfqpoint{2.178288in}{1.345865in}}%
\pgfpathlineto{\pgfqpoint{2.178335in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{2.178383in}{1.345852in}}%
\pgfpathlineto{\pgfqpoint{2.178430in}{1.345845in}}%
\pgfpathlineto{\pgfqpoint{2.178478in}{1.345839in}}%
\pgfpathlineto{\pgfqpoint{2.178525in}{1.345832in}}%
\pgfpathlineto{\pgfqpoint{2.178572in}{1.345825in}}%
\pgfpathlineto{\pgfqpoint{2.178620in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{2.178667in}{1.345812in}}%
\pgfpathlineto{\pgfqpoint{2.178715in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{2.178762in}{1.345799in}}%
\pgfpathlineto{\pgfqpoint{2.178810in}{1.345793in}}%
\pgfpathlineto{\pgfqpoint{2.178857in}{1.345786in}}%
\pgfpathlineto{\pgfqpoint{2.178905in}{1.345780in}}%
\pgfpathlineto{\pgfqpoint{2.178952in}{1.345773in}}%
\pgfpathlineto{\pgfqpoint{2.179000in}{1.345767in}}%
\pgfpathlineto{\pgfqpoint{2.179047in}{1.345760in}}%
\pgfpathlineto{\pgfqpoint{2.179094in}{1.345754in}}%
\pgfpathlineto{\pgfqpoint{2.179142in}{1.345747in}}%
\pgfpathlineto{\pgfqpoint{2.179189in}{1.345741in}}%
\pgfpathlineto{\pgfqpoint{2.179237in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{2.179284in}{1.345728in}}%
\pgfpathlineto{\pgfqpoint{2.179332in}{1.345722in}}%
\pgfpathlineto{\pgfqpoint{2.179379in}{1.345715in}}%
\pgfpathlineto{\pgfqpoint{2.179427in}{1.345709in}}%
\pgfpathlineto{\pgfqpoint{2.179474in}{1.345702in}}%
\pgfpathlineto{\pgfqpoint{2.179521in}{1.345696in}}%
\pgfpathlineto{\pgfqpoint{2.179569in}{1.345690in}}%
\pgfpathlineto{\pgfqpoint{2.179616in}{1.345683in}}%
\pgfpathlineto{\pgfqpoint{2.179664in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{2.179711in}{1.345671in}}%
\pgfpathlineto{\pgfqpoint{2.179759in}{1.345665in}}%
\pgfpathlineto{\pgfqpoint{2.179806in}{1.345658in}}%
\pgfpathlineto{\pgfqpoint{2.179853in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{2.179901in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{2.179948in}{1.345639in}}%
\pgfpathlineto{\pgfqpoint{2.179996in}{1.345633in}}%
\pgfpathlineto{\pgfqpoint{2.180043in}{1.345627in}}%
\pgfpathlineto{\pgfqpoint{2.180090in}{1.345621in}}%
\pgfpathlineto{\pgfqpoint{2.180138in}{1.345615in}}%
\pgfpathlineto{\pgfqpoint{2.180185in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{2.180233in}{1.345602in}}%
\pgfpathlineto{\pgfqpoint{2.180280in}{1.345596in}}%
\pgfpathlineto{\pgfqpoint{2.180327in}{1.345590in}}%
\pgfpathlineto{\pgfqpoint{2.180375in}{1.345584in}}%
\pgfpathlineto{\pgfqpoint{2.180422in}{1.345578in}}%
\pgfpathlineto{\pgfqpoint{2.180470in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{2.180517in}{1.345565in}}%
\pgfpathlineto{\pgfqpoint{2.180564in}{1.345559in}}%
\pgfpathlineto{\pgfqpoint{2.180612in}{1.345553in}}%
\pgfpathlineto{\pgfqpoint{2.180659in}{1.345547in}}%
\pgfpathlineto{\pgfqpoint{2.180707in}{1.345541in}}%
\pgfpathlineto{\pgfqpoint{2.180754in}{1.345535in}}%
\pgfpathlineto{\pgfqpoint{2.180801in}{1.345529in}}%
\pgfpathlineto{\pgfqpoint{2.180849in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{2.180896in}{1.345517in}}%
\pgfpathlineto{\pgfqpoint{2.180943in}{1.345511in}}%
\pgfpathlineto{\pgfqpoint{2.180991in}{1.345505in}}%
\pgfpathlineto{\pgfqpoint{2.181038in}{1.345499in}}%
\pgfpathlineto{\pgfqpoint{2.181085in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{2.181133in}{1.345487in}}%
\pgfpathlineto{\pgfqpoint{2.181180in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{2.181228in}{1.345475in}}%
\pgfpathlineto{\pgfqpoint{2.181275in}{1.345469in}}%
\pgfpathlineto{\pgfqpoint{2.181322in}{1.345463in}}%
\pgfpathlineto{\pgfqpoint{2.181370in}{1.345457in}}%
\pgfpathlineto{\pgfqpoint{2.181417in}{1.345452in}}%
\pgfpathlineto{\pgfqpoint{2.181464in}{1.345446in}}%
\pgfpathlineto{\pgfqpoint{2.181512in}{1.345440in}}%
\pgfpathlineto{\pgfqpoint{2.181559in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.181606in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{2.181654in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.181701in}{1.345416in}}%
\pgfpathlineto{\pgfqpoint{2.181748in}{1.345411in}}%
\pgfpathlineto{\pgfqpoint{2.181796in}{1.345405in}}%
\pgfpathlineto{\pgfqpoint{2.181843in}{1.345399in}}%
\pgfpathlineto{\pgfqpoint{2.181890in}{1.345393in}}%
\pgfpathlineto{\pgfqpoint{2.181938in}{1.345388in}}%
\pgfpathlineto{\pgfqpoint{2.181985in}{1.345382in}}%
\pgfpathlineto{\pgfqpoint{2.182032in}{1.345376in}}%
\pgfpathlineto{\pgfqpoint{2.182080in}{1.345370in}}%
\pgfpathlineto{\pgfqpoint{2.182127in}{1.345365in}}%
\pgfpathlineto{\pgfqpoint{2.182174in}{1.345359in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{1.345353in}}%
\pgfpathlineto{\pgfqpoint{2.182269in}{1.345348in}}%
\pgfpathlineto{\pgfqpoint{2.182316in}{1.345342in}}%
\pgfpathlineto{\pgfqpoint{2.182364in}{1.345336in}}%
\pgfpathlineto{\pgfqpoint{2.182411in}{1.345331in}}%
\pgfpathlineto{\pgfqpoint{2.182458in}{1.345325in}}%
\pgfpathlineto{\pgfqpoint{2.182506in}{1.345320in}}%
\pgfpathlineto{\pgfqpoint{2.182553in}{1.345314in}}%
\pgfpathlineto{\pgfqpoint{2.182600in}{1.345308in}}%
\pgfpathlineto{\pgfqpoint{2.182647in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{2.182695in}{1.345297in}}%
\pgfpathlineto{\pgfqpoint{2.182742in}{1.345292in}}%
\pgfpathlineto{\pgfqpoint{2.182789in}{1.345286in}}%
\pgfpathlineto{\pgfqpoint{2.182837in}{1.345281in}}%
\pgfpathlineto{\pgfqpoint{2.182884in}{1.345275in}}%
\pgfpathlineto{\pgfqpoint{2.182931in}{1.345270in}}%
\pgfpathlineto{\pgfqpoint{2.182978in}{1.345264in}}%
\pgfpathlineto{\pgfqpoint{2.183026in}{1.345259in}}%
\pgfpathlineto{\pgfqpoint{2.183073in}{1.345253in}}%
\pgfpathlineto{\pgfqpoint{2.183120in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{2.183168in}{1.345242in}}%
\pgfpathlineto{\pgfqpoint{2.183215in}{1.345237in}}%
\pgfpathlineto{\pgfqpoint{2.183262in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{2.183309in}{1.345226in}}%
\pgfpathlineto{\pgfqpoint{2.183357in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{2.183404in}{1.345215in}}%
\pgfpathlineto{\pgfqpoint{2.183451in}{1.345210in}}%
\pgfpathlineto{\pgfqpoint{2.183498in}{1.345205in}}%
\pgfpathlineto{\pgfqpoint{2.183546in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{2.183593in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{2.183640in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{2.183687in}{1.345183in}}%
\pgfpathlineto{\pgfqpoint{2.183735in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{2.183782in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{2.183829in}{1.345167in}}%
\pgfpathlineto{\pgfqpoint{2.183876in}{1.345162in}}%
\pgfpathlineto{\pgfqpoint{2.183924in}{1.345157in}}%
\pgfpathlineto{\pgfqpoint{2.183971in}{1.345152in}}%
\pgfpathlineto{\pgfqpoint{2.184018in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{2.184065in}{1.345141in}}%
\pgfpathlineto{\pgfqpoint{2.184113in}{1.345136in}}%
\pgfpathlineto{\pgfqpoint{2.184160in}{1.345131in}}%
\pgfpathlineto{\pgfqpoint{2.184207in}{1.345126in}}%
\pgfpathlineto{\pgfqpoint{2.184254in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{2.184301in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{2.184349in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{2.184396in}{1.345105in}}%
\pgfpathlineto{\pgfqpoint{2.184443in}{1.345100in}}%
\pgfpathlineto{\pgfqpoint{2.184490in}{1.345095in}}%
\pgfpathlineto{\pgfqpoint{2.184538in}{1.345090in}}%
\pgfpathlineto{\pgfqpoint{2.184585in}{1.345085in}}%
\pgfpathlineto{\pgfqpoint{2.184632in}{1.345080in}}%
\pgfpathlineto{\pgfqpoint{2.184679in}{1.345075in}}%
\pgfpathlineto{\pgfqpoint{2.184726in}{1.345070in}}%
\pgfpathlineto{\pgfqpoint{2.184774in}{1.345065in}}%
\pgfpathlineto{\pgfqpoint{2.184821in}{1.345060in}}%
\pgfpathlineto{\pgfqpoint{2.184868in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{1.345050in}}%
\pgfpathlineto{\pgfqpoint{2.184962in}{1.345045in}}%
\pgfpathlineto{\pgfqpoint{2.185010in}{1.345040in}}%
\pgfpathlineto{\pgfqpoint{2.185057in}{1.345035in}}%
\pgfpathlineto{\pgfqpoint{2.185104in}{1.345030in}}%
\pgfpathlineto{\pgfqpoint{2.185151in}{1.345025in}}%
\pgfpathlineto{\pgfqpoint{2.185198in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{2.185245in}{1.345015in}}%
\pgfpathlineto{\pgfqpoint{2.185293in}{1.345010in}}%
\pgfpathlineto{\pgfqpoint{2.185340in}{1.345006in}}%
\pgfpathlineto{\pgfqpoint{2.185387in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{2.185434in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{2.185481in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{2.185528in}{1.344986in}}%
\pgfpathlineto{\pgfqpoint{2.185576in}{1.344981in}}%
\pgfpathlineto{\pgfqpoint{2.185623in}{1.344977in}}%
\pgfpathlineto{\pgfqpoint{2.185670in}{1.344972in}}%
\pgfpathlineto{\pgfqpoint{2.185717in}{1.344967in}}%
\pgfpathlineto{\pgfqpoint{2.185764in}{1.344962in}}%
\pgfpathlineto{\pgfqpoint{2.185811in}{1.344957in}}%
\pgfpathlineto{\pgfqpoint{2.185859in}{1.344953in}}%
\pgfpathlineto{\pgfqpoint{2.185906in}{1.344948in}}%
\pgfpathlineto{\pgfqpoint{2.185953in}{1.344943in}}%
\pgfpathlineto{\pgfqpoint{2.186000in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{2.186047in}{1.344934in}}%
\pgfpathlineto{\pgfqpoint{2.186094in}{1.344929in}}%
\pgfpathlineto{\pgfqpoint{2.186141in}{1.344925in}}%
\pgfpathlineto{\pgfqpoint{2.186189in}{1.344920in}}%
\pgfpathlineto{\pgfqpoint{2.186236in}{1.344915in}}%
\pgfpathlineto{\pgfqpoint{2.186283in}{1.344911in}}%
\pgfpathlineto{\pgfqpoint{2.186330in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{2.186377in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{2.186424in}{1.344897in}}%
\pgfpathlineto{\pgfqpoint{2.186471in}{1.344892in}}%
\pgfpathlineto{\pgfqpoint{2.186518in}{1.344888in}}%
\pgfpathlineto{\pgfqpoint{2.186565in}{1.344883in}}%
\pgfpathlineto{\pgfqpoint{2.186613in}{1.344879in}}%
\pgfpathlineto{\pgfqpoint{2.186660in}{1.344874in}}%
\pgfpathlineto{\pgfqpoint{2.186707in}{1.344870in}}%
\pgfpathlineto{\pgfqpoint{2.186754in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.186801in}{1.344861in}}%
\pgfpathlineto{\pgfqpoint{2.186848in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{2.186895in}{1.344852in}}%
\pgfpathlineto{\pgfqpoint{2.186942in}{1.344847in}}%
\pgfpathlineto{\pgfqpoint{2.186989in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{2.187036in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{2.187084in}{1.344834in}}%
\pgfpathlineto{\pgfqpoint{2.187131in}{1.344830in}}%
\pgfpathlineto{\pgfqpoint{2.187178in}{1.344825in}}%
\pgfpathlineto{\pgfqpoint{2.187225in}{1.344821in}}%
\pgfpathlineto{\pgfqpoint{2.187272in}{1.344817in}}%
\pgfpathlineto{\pgfqpoint{2.187319in}{1.344812in}}%
\pgfpathlineto{\pgfqpoint{2.187366in}{1.344808in}}%
\pgfpathlineto{\pgfqpoint{2.187413in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{2.187460in}{1.344799in}}%
\pgfpathlineto{\pgfqpoint{2.187507in}{1.344795in}}%
\pgfpathlineto{\pgfqpoint{2.187554in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{2.187601in}{1.344787in}}%
\pgfpathlineto{\pgfqpoint{2.187648in}{1.344782in}}%
\pgfpathlineto{\pgfqpoint{2.187695in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{2.187743in}{1.344774in}}%
\pgfpathlineto{\pgfqpoint{2.187790in}{1.344770in}}%
\pgfpathlineto{\pgfqpoint{2.187837in}{1.344765in}}%
\pgfpathlineto{\pgfqpoint{2.187884in}{1.344761in}}%
\pgfpathlineto{\pgfqpoint{2.187931in}{1.344757in}}%
\pgfpathlineto{\pgfqpoint{2.187978in}{1.344753in}}%
\pgfpathlineto{\pgfqpoint{2.188025in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{2.188072in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{2.188119in}{1.344741in}}%
\pgfpathlineto{\pgfqpoint{2.188166in}{1.344736in}}%
\pgfpathlineto{\pgfqpoint{2.188213in}{1.344732in}}%
\pgfpathlineto{\pgfqpoint{2.188260in}{1.344728in}}%
\pgfpathlineto{\pgfqpoint{2.188307in}{1.344724in}}%
\pgfpathlineto{\pgfqpoint{2.188354in}{1.344720in}}%
\pgfpathlineto{\pgfqpoint{2.188401in}{1.344716in}}%
\pgfpathlineto{\pgfqpoint{2.188448in}{1.344712in}}%
\pgfpathlineto{\pgfqpoint{2.188495in}{1.344708in}}%
\pgfpathlineto{\pgfqpoint{2.188542in}{1.344704in}}%
\pgfpathlineto{\pgfqpoint{2.188589in}{1.344700in}}%
\pgfpathlineto{\pgfqpoint{2.188636in}{1.344696in}}%
\pgfpathlineto{\pgfqpoint{2.188683in}{1.344692in}}%
\pgfpathlineto{\pgfqpoint{2.188730in}{1.344688in}}%
\pgfpathlineto{\pgfqpoint{2.188777in}{1.344684in}}%
\pgfpathlineto{\pgfqpoint{2.188824in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{2.188871in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{2.188918in}{1.344672in}}%
\pgfpathlineto{\pgfqpoint{2.188965in}{1.344669in}}%
\pgfpathlineto{\pgfqpoint{2.189012in}{1.344665in}}%
\pgfpathlineto{\pgfqpoint{2.189059in}{1.344661in}}%
\pgfpathlineto{\pgfqpoint{2.189106in}{1.344657in}}%
\pgfpathlineto{\pgfqpoint{2.189153in}{1.344653in}}%
\pgfpathlineto{\pgfqpoint{2.189200in}{1.344649in}}%
\pgfpathlineto{\pgfqpoint{2.189247in}{1.344646in}}%
\pgfpathlineto{\pgfqpoint{2.189294in}{1.344642in}}%
\pgfpathlineto{\pgfqpoint{2.189341in}{1.344638in}}%
\pgfpathlineto{\pgfqpoint{2.189388in}{1.344634in}}%
\pgfpathlineto{\pgfqpoint{2.189435in}{1.344630in}}%
\pgfpathlineto{\pgfqpoint{2.189482in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{2.189529in}{1.344623in}}%
\pgfpathlineto{\pgfqpoint{2.189576in}{1.344619in}}%
\pgfpathlineto{\pgfqpoint{2.189623in}{1.344616in}}%
\pgfpathlineto{\pgfqpoint{2.189669in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{2.189716in}{1.344608in}}%
\pgfpathlineto{\pgfqpoint{2.189763in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{2.189810in}{1.344601in}}%
\pgfpathlineto{\pgfqpoint{2.189857in}{1.344597in}}%
\pgfpathlineto{\pgfqpoint{2.189904in}{1.344594in}}%
\pgfpathlineto{\pgfqpoint{2.189951in}{1.344590in}}%
\pgfpathlineto{\pgfqpoint{2.189998in}{1.344586in}}%
\pgfpathlineto{\pgfqpoint{2.190045in}{1.344583in}}%
\pgfpathlineto{\pgfqpoint{2.190092in}{1.344579in}}%
\pgfpathlineto{\pgfqpoint{2.190139in}{1.344576in}}%
\pgfpathlineto{\pgfqpoint{2.190186in}{1.344572in}}%
\pgfpathlineto{\pgfqpoint{2.190233in}{1.344569in}}%
\pgfpathlineto{\pgfqpoint{2.190280in}{1.344565in}}%
\pgfpathlineto{\pgfqpoint{2.190326in}{1.344561in}}%
\pgfpathlineto{\pgfqpoint{2.190373in}{1.344558in}}%
\pgfpathlineto{\pgfqpoint{2.190420in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{2.190467in}{1.344551in}}%
\pgfpathlineto{\pgfqpoint{2.190514in}{1.344548in}}%
\pgfpathlineto{\pgfqpoint{2.190561in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{2.190608in}{1.344541in}}%
\pgfpathlineto{\pgfqpoint{2.190655in}{1.344537in}}%
\pgfpathlineto{\pgfqpoint{2.190702in}{1.344534in}}%
\pgfpathlineto{\pgfqpoint{2.190749in}{1.344531in}}%
\pgfpathlineto{\pgfqpoint{2.190795in}{1.344527in}}%
\pgfpathlineto{\pgfqpoint{2.190842in}{1.344524in}}%
\pgfpathlineto{\pgfqpoint{2.190889in}{1.344520in}}%
\pgfpathlineto{\pgfqpoint{2.190936in}{1.344517in}}%
\pgfpathlineto{\pgfqpoint{2.190983in}{1.344514in}}%
\pgfpathlineto{\pgfqpoint{2.191030in}{1.344510in}}%
\pgfpathlineto{\pgfqpoint{2.191077in}{1.344507in}}%
\pgfpathlineto{\pgfqpoint{2.191124in}{1.344504in}}%
\pgfpathlineto{\pgfqpoint{2.191170in}{1.344501in}}%
\pgfpathlineto{\pgfqpoint{2.191217in}{1.344497in}}%
\pgfpathlineto{\pgfqpoint{2.191264in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{2.191311in}{1.344491in}}%
\pgfpathlineto{\pgfqpoint{2.191358in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{2.191405in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{2.191452in}{1.344481in}}%
\pgfpathlineto{\pgfqpoint{2.191498in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{2.191545in}{1.344475in}}%
\pgfpathlineto{\pgfqpoint{2.191592in}{1.344472in}}%
\pgfpathlineto{\pgfqpoint{2.191639in}{1.344469in}}%
\pgfpathlineto{\pgfqpoint{2.191686in}{1.344465in}}%
\pgfpathlineto{\pgfqpoint{2.191733in}{1.344462in}}%
\pgfpathlineto{\pgfqpoint{2.191779in}{1.344459in}}%
\pgfpathlineto{\pgfqpoint{2.191826in}{1.344456in}}%
\pgfpathlineto{\pgfqpoint{2.191873in}{1.344453in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{1.344450in}}%
\pgfpathlineto{\pgfqpoint{2.191967in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{2.192013in}{1.344444in}}%
\pgfpathlineto{\pgfqpoint{2.192060in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{2.192107in}{1.344438in}}%
\pgfpathlineto{\pgfqpoint{2.192154in}{1.344435in}}%
\pgfpathlineto{\pgfqpoint{2.192201in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{2.192248in}{1.344429in}}%
\pgfpathlineto{\pgfqpoint{2.192294in}{1.344426in}}%
\pgfpathlineto{\pgfqpoint{2.192341in}{1.344423in}}%
\pgfpathlineto{\pgfqpoint{2.192388in}{1.344420in}}%
\pgfpathlineto{\pgfqpoint{2.192435in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{2.192481in}{1.344414in}}%
\pgfpathlineto{\pgfqpoint{2.192528in}{1.344412in}}%
\pgfpathlineto{\pgfqpoint{2.192575in}{1.344409in}}%
\pgfpathlineto{\pgfqpoint{2.192622in}{1.344406in}}%
\pgfpathlineto{\pgfqpoint{2.192669in}{1.344403in}}%
\pgfpathlineto{\pgfqpoint{2.192715in}{1.344400in}}%
\pgfpathlineto{\pgfqpoint{2.192762in}{1.344397in}}%
\pgfpathlineto{\pgfqpoint{2.192809in}{1.344394in}}%
\pgfpathlineto{\pgfqpoint{2.192856in}{1.344392in}}%
\pgfpathlineto{\pgfqpoint{2.192902in}{1.344389in}}%
\pgfpathlineto{\pgfqpoint{2.192949in}{1.344386in}}%
\pgfpathlineto{\pgfqpoint{2.192996in}{1.344383in}}%
\pgfpathlineto{\pgfqpoint{2.193043in}{1.344381in}}%
\pgfpathlineto{\pgfqpoint{2.193089in}{1.344378in}}%
\pgfpathlineto{\pgfqpoint{2.193136in}{1.344375in}}%
\pgfpathlineto{\pgfqpoint{2.193183in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{2.193276in}{1.344367in}}%
\pgfpathlineto{\pgfqpoint{2.193323in}{1.344365in}}%
\pgfpathlineto{\pgfqpoint{2.193370in}{1.344362in}}%
\pgfpathlineto{\pgfqpoint{2.193417in}{1.344359in}}%
\pgfpathlineto{\pgfqpoint{2.193463in}{1.344357in}}%
\pgfpathlineto{\pgfqpoint{2.193510in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{2.193557in}{1.344351in}}%
\pgfpathlineto{\pgfqpoint{2.193603in}{1.344349in}}%
\pgfpathlineto{\pgfqpoint{2.193650in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{2.193697in}{1.344344in}}%
\pgfpathlineto{\pgfqpoint{2.193744in}{1.344341in}}%
\pgfpathlineto{\pgfqpoint{2.193790in}{1.344339in}}%
\pgfpathlineto{\pgfqpoint{2.193837in}{1.344336in}}%
\pgfpathlineto{\pgfqpoint{2.193884in}{1.344334in}}%
\pgfpathlineto{\pgfqpoint{2.193930in}{1.344331in}}%
\pgfpathlineto{\pgfqpoint{2.193977in}{1.344329in}}%
\pgfpathlineto{\pgfqpoint{2.194024in}{1.344326in}}%
\pgfpathlineto{\pgfqpoint{2.194071in}{1.344324in}}%
\pgfpathlineto{\pgfqpoint{2.194117in}{1.344321in}}%
\pgfpathlineto{\pgfqpoint{2.194164in}{1.344319in}}%
\pgfpathlineto{\pgfqpoint{2.194211in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{2.194257in}{1.344314in}}%
\pgfpathlineto{\pgfqpoint{2.194304in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{2.194351in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{1.344307in}}%
\pgfpathlineto{\pgfqpoint{2.194444in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{2.194491in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{2.194537in}{1.344300in}}%
\pgfpathlineto{\pgfqpoint{2.194584in}{1.344298in}}%
\pgfpathlineto{\pgfqpoint{2.194631in}{1.344296in}}%
\pgfpathlineto{\pgfqpoint{2.194677in}{1.344293in}}%
\pgfpathlineto{\pgfqpoint{2.194724in}{1.344291in}}%
\pgfpathlineto{\pgfqpoint{2.194770in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{2.194817in}{1.344287in}}%
\pgfpathlineto{\pgfqpoint{2.194864in}{1.344285in}}%
\pgfpathlineto{\pgfqpoint{2.194910in}{1.344282in}}%
\pgfpathlineto{\pgfqpoint{2.194957in}{1.344280in}}%
\pgfpathlineto{\pgfqpoint{2.195004in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{2.195050in}{1.344276in}}%
\pgfpathlineto{\pgfqpoint{2.195097in}{1.344274in}}%
\pgfpathlineto{\pgfqpoint{2.195144in}{1.344272in}}%
\pgfpathlineto{\pgfqpoint{2.195190in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.195237in}{1.344267in}}%
\pgfpathlineto{\pgfqpoint{2.195283in}{1.344265in}}%
\pgfpathlineto{\pgfqpoint{2.195330in}{1.344263in}}%
\pgfpathlineto{\pgfqpoint{2.195377in}{1.344261in}}%
\pgfpathlineto{\pgfqpoint{2.195423in}{1.344259in}}%
\pgfpathlineto{\pgfqpoint{2.195470in}{1.344257in}}%
\pgfpathlineto{\pgfqpoint{2.195516in}{1.344255in}}%
\pgfpathlineto{\pgfqpoint{2.195563in}{1.344253in}}%
\pgfpathlineto{\pgfqpoint{2.195610in}{1.344251in}}%
\pgfpathlineto{\pgfqpoint{2.195656in}{1.344249in}}%
\pgfpathlineto{\pgfqpoint{2.195703in}{1.344247in}}%
\pgfpathlineto{\pgfqpoint{2.195749in}{1.344245in}}%
\pgfpathlineto{\pgfqpoint{2.195796in}{1.344243in}}%
\pgfpathlineto{\pgfqpoint{2.195842in}{1.344241in}}%
\pgfpathlineto{\pgfqpoint{2.195889in}{1.344239in}}%
\pgfpathlineto{\pgfqpoint{2.195936in}{1.344238in}}%
\pgfpathlineto{\pgfqpoint{2.195982in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{2.196029in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{2.196075in}{1.344232in}}%
\pgfpathlineto{\pgfqpoint{2.196122in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{2.196168in}{1.344228in}}%
\pgfpathlineto{\pgfqpoint{2.196215in}{1.344227in}}%
\pgfpathlineto{\pgfqpoint{2.196262in}{1.344225in}}%
\pgfpathlineto{\pgfqpoint{2.196308in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{2.196355in}{1.344221in}}%
\pgfpathlineto{\pgfqpoint{2.196401in}{1.344219in}}%
\pgfpathlineto{\pgfqpoint{2.196448in}{1.344218in}}%
\pgfpathlineto{\pgfqpoint{2.196494in}{1.344216in}}%
\pgfpathlineto{\pgfqpoint{2.196541in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{2.196587in}{1.344213in}}%
\pgfpathlineto{\pgfqpoint{2.196634in}{1.344211in}}%
\pgfpathlineto{\pgfqpoint{2.196680in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{2.196727in}{1.344208in}}%
\pgfpathlineto{\pgfqpoint{2.196773in}{1.344206in}}%
\pgfpathlineto{\pgfqpoint{2.196820in}{1.344204in}}%
\pgfpathlineto{\pgfqpoint{2.196866in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{2.196913in}{1.344201in}}%
\pgfpathlineto{\pgfqpoint{2.196959in}{1.344200in}}%
\pgfpathlineto{\pgfqpoint{2.197006in}{1.344198in}}%
\pgfpathlineto{\pgfqpoint{2.197052in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{2.197099in}{1.344195in}}%
\pgfpathlineto{\pgfqpoint{2.197145in}{1.344193in}}%
\pgfpathlineto{\pgfqpoint{2.197192in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{2.197238in}{1.344190in}}%
\pgfpathlineto{\pgfqpoint{2.197285in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{2.197331in}{1.344187in}}%
\pgfpathlineto{\pgfqpoint{2.197378in}{1.344186in}}%
\pgfpathlineto{\pgfqpoint{2.197424in}{1.344185in}}%
\pgfpathlineto{\pgfqpoint{2.197471in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{2.197517in}{1.344182in}}%
\pgfpathlineto{\pgfqpoint{2.197564in}{1.344180in}}%
\pgfpathlineto{\pgfqpoint{2.197610in}{1.344179in}}%
\pgfpathlineto{\pgfqpoint{2.197656in}{1.344177in}}%
\pgfpathlineto{\pgfqpoint{2.197703in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{2.197749in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{2.197796in}{1.344173in}}%
\pgfpathlineto{\pgfqpoint{2.197842in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{2.197889in}{1.344171in}}%
\pgfpathlineto{\pgfqpoint{2.197935in}{1.344170in}}%
\pgfpathlineto{\pgfqpoint{2.197982in}{1.344168in}}%
\pgfpathlineto{\pgfqpoint{2.198028in}{1.344167in}}%
\pgfpathlineto{\pgfqpoint{2.198074in}{1.344166in}}%
\pgfpathlineto{\pgfqpoint{2.198121in}{1.344165in}}%
\pgfpathlineto{\pgfqpoint{2.198167in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{2.198214in}{1.344162in}}%
\pgfpathlineto{\pgfqpoint{2.198260in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{2.198307in}{1.344160in}}%
\pgfpathlineto{\pgfqpoint{2.198353in}{1.344159in}}%
\pgfpathlineto{\pgfqpoint{2.198399in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{2.198446in}{1.344156in}}%
\pgfpathlineto{\pgfqpoint{2.198492in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{2.198539in}{1.344154in}}%
\pgfpathlineto{\pgfqpoint{2.198585in}{1.344153in}}%
\pgfpathlineto{\pgfqpoint{2.198631in}{1.344152in}}%
\pgfpathlineto{\pgfqpoint{2.198678in}{1.344151in}}%
\pgfpathlineto{\pgfqpoint{2.198724in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{2.198770in}{1.344149in}}%
\pgfpathlineto{\pgfqpoint{2.198817in}{1.344148in}}%
\pgfpathlineto{\pgfqpoint{2.198863in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{2.198910in}{1.344146in}}%
\pgfpathlineto{\pgfqpoint{2.198956in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{2.199002in}{1.344144in}}%
\pgfpathlineto{\pgfqpoint{2.199049in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{2.199095in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{2.199141in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{2.199188in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{2.199234in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{2.199280in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{2.199327in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{2.199419in}{1.344136in}}%
\pgfpathlineto{\pgfqpoint{2.199466in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{2.199512in}{1.344134in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.199605in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.199651in}{1.344132in}}%
\pgfpathlineto{\pgfqpoint{2.199697in}{1.344131in}}%
\pgfpathlineto{\pgfqpoint{2.199744in}{1.344130in}}%
\pgfpathlineto{\pgfqpoint{2.199790in}{1.344130in}}%
\pgfpathlineto{\pgfqpoint{2.199836in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{2.199882in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{2.199929in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{2.199975in}{1.344127in}}%
\pgfpathlineto{\pgfqpoint{2.200021in}{1.344126in}}%
\pgfpathlineto{\pgfqpoint{2.200068in}{1.344126in}}%
\pgfpathlineto{\pgfqpoint{2.200114in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{2.200160in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{2.200206in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{2.200253in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{2.200299in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{2.200345in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{2.200392in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{2.200438in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{2.200484in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{2.200530in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{2.200577in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{2.200623in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{2.200669in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{2.200715in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{2.200762in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{2.200808in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{2.200854in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{2.200900in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{2.200946in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{2.200993in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{2.201039in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{2.201085in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{2.201131in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{2.201224in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.201270in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.201316in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.201362in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.201408in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.201455in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.201501in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.201547in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.201593in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.201639in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.201685in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.201732in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.201778in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.201824in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.201870in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.201916in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.201962in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202009in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202055in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202101in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202147in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202193in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202239in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202285in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202331in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202378in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202424in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202470in}{1.344112in}}%
\pgfpathlineto{\pgfqpoint{2.202516in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.202562in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.202608in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.202654in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.202700in}{1.344113in}}%
\pgfpathlineto{\pgfqpoint{2.202746in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.202792in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.202838in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.202885in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.202931in}{1.344114in}}%
\pgfpathlineto{\pgfqpoint{2.202977in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{2.203023in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{2.203069in}{1.344115in}}%
\pgfpathlineto{\pgfqpoint{2.203115in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{2.203161in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{2.203207in}{1.344116in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{2.203299in}{1.344117in}}%
\pgfpathlineto{\pgfqpoint{2.203345in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{2.203391in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{2.203437in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{2.203483in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{2.203529in}{1.344119in}}%
\pgfpathlineto{\pgfqpoint{2.203575in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{2.203621in}{1.344120in}}%
\pgfpathlineto{\pgfqpoint{2.203667in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{2.203713in}{1.344121in}}%
\pgfpathlineto{\pgfqpoint{2.203759in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{2.203805in}{1.344122in}}%
\pgfpathlineto{\pgfqpoint{2.203851in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{2.203897in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{2.203943in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{2.203989in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{2.204035in}{1.344125in}}%
\pgfpathlineto{\pgfqpoint{2.204081in}{1.344126in}}%
\pgfpathlineto{\pgfqpoint{2.204127in}{1.344126in}}%
\pgfpathlineto{\pgfqpoint{2.204173in}{1.344127in}}%
\pgfpathlineto{\pgfqpoint{2.204219in}{1.344128in}}%
\pgfpathlineto{\pgfqpoint{2.204265in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{2.204311in}{1.344129in}}%
\pgfpathlineto{\pgfqpoint{2.204357in}{1.344130in}}%
\pgfpathlineto{\pgfqpoint{2.204403in}{1.344131in}}%
\pgfpathlineto{\pgfqpoint{2.204449in}{1.344131in}}%
\pgfpathlineto{\pgfqpoint{2.204495in}{1.344132in}}%
\pgfpathlineto{\pgfqpoint{2.204541in}{1.344133in}}%
\pgfpathlineto{\pgfqpoint{2.204587in}{1.344134in}}%
\pgfpathlineto{\pgfqpoint{2.204633in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{2.204679in}{1.344135in}}%
\pgfpathlineto{\pgfqpoint{2.204725in}{1.344136in}}%
\pgfpathlineto{\pgfqpoint{2.204770in}{1.344137in}}%
\pgfpathlineto{\pgfqpoint{2.204816in}{1.344138in}}%
\pgfpathlineto{\pgfqpoint{2.204862in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{2.204908in}{1.344140in}}%
\pgfpathlineto{\pgfqpoint{2.204954in}{1.344141in}}%
\pgfpathlineto{\pgfqpoint{2.205000in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{2.205046in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{2.205092in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{1.344144in}}%
\pgfpathlineto{\pgfqpoint{2.205184in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{2.205230in}{1.344146in}}%
\pgfpathlineto{\pgfqpoint{2.205275in}{1.344147in}}%
\pgfpathlineto{\pgfqpoint{2.205321in}{1.344148in}}%
\pgfpathlineto{\pgfqpoint{2.205367in}{1.344150in}}%
\pgfpathlineto{\pgfqpoint{2.205413in}{1.344151in}}%
\pgfpathlineto{\pgfqpoint{2.205459in}{1.344152in}}%
\pgfpathlineto{\pgfqpoint{2.205505in}{1.344153in}}%
\pgfpathlineto{\pgfqpoint{2.205551in}{1.344154in}}%
\pgfpathlineto{\pgfqpoint{2.205597in}{1.344155in}}%
\pgfpathlineto{\pgfqpoint{2.205642in}{1.344156in}}%
\pgfpathlineto{\pgfqpoint{2.205688in}{1.344157in}}%
\pgfpathlineto{\pgfqpoint{2.205734in}{1.344158in}}%
\pgfpathlineto{\pgfqpoint{2.205780in}{1.344160in}}%
\pgfpathlineto{\pgfqpoint{2.205826in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{2.205872in}{1.344162in}}%
\pgfpathlineto{\pgfqpoint{2.205917in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{2.205963in}{1.344164in}}%
\pgfpathlineto{\pgfqpoint{2.206009in}{1.344166in}}%
\pgfpathlineto{\pgfqpoint{2.206055in}{1.344167in}}%
\pgfpathlineto{\pgfqpoint{2.206101in}{1.344168in}}%
\pgfpathlineto{\pgfqpoint{2.206147in}{1.344170in}}%
\pgfpathlineto{\pgfqpoint{2.206192in}{1.344171in}}%
\pgfpathlineto{\pgfqpoint{2.206238in}{1.344172in}}%
\pgfpathlineto{\pgfqpoint{2.206284in}{1.344174in}}%
\pgfpathlineto{\pgfqpoint{2.206330in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{2.206376in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{2.206421in}{1.344178in}}%
\pgfpathlineto{\pgfqpoint{2.206467in}{1.344179in}}%
\pgfpathlineto{\pgfqpoint{2.206513in}{1.344181in}}%
\pgfpathlineto{\pgfqpoint{2.206559in}{1.344182in}}%
\pgfpathlineto{\pgfqpoint{2.206604in}{1.344183in}}%
\pgfpathlineto{\pgfqpoint{2.206650in}{1.344185in}}%
\pgfpathlineto{\pgfqpoint{2.206696in}{1.344186in}}%
\pgfpathlineto{\pgfqpoint{2.206742in}{1.344188in}}%
\pgfpathlineto{\pgfqpoint{2.206788in}{1.344189in}}%
\pgfpathlineto{\pgfqpoint{2.206833in}{1.344191in}}%
\pgfpathlineto{\pgfqpoint{2.206879in}{1.344192in}}%
\pgfpathlineto{\pgfqpoint{2.206925in}{1.344194in}}%
\pgfpathlineto{\pgfqpoint{2.206971in}{1.344196in}}%
\pgfpathlineto{\pgfqpoint{2.207016in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{2.207062in}{1.344199in}}%
\pgfpathlineto{\pgfqpoint{2.207108in}{1.344200in}}%
\pgfpathlineto{\pgfqpoint{2.207153in}{1.344202in}}%
\pgfpathlineto{\pgfqpoint{2.207199in}{1.344204in}}%
\pgfpathlineto{\pgfqpoint{2.207245in}{1.344205in}}%
\pgfpathlineto{\pgfqpoint{2.207291in}{1.344207in}}%
\pgfpathlineto{\pgfqpoint{2.207336in}{1.344209in}}%
\pgfpathlineto{\pgfqpoint{2.207382in}{1.344210in}}%
\pgfpathlineto{\pgfqpoint{2.207428in}{1.344212in}}%
\pgfpathlineto{\pgfqpoint{2.207473in}{1.344214in}}%
\pgfpathlineto{\pgfqpoint{2.207519in}{1.344216in}}%
\pgfpathlineto{\pgfqpoint{2.207565in}{1.344217in}}%
\pgfpathlineto{\pgfqpoint{2.207611in}{1.344219in}}%
\pgfpathlineto{\pgfqpoint{2.207656in}{1.344221in}}%
\pgfpathlineto{\pgfqpoint{2.207702in}{1.344223in}}%
\pgfpathlineto{\pgfqpoint{2.207748in}{1.344225in}}%
\pgfpathlineto{\pgfqpoint{2.207793in}{1.344226in}}%
\pgfpathlineto{\pgfqpoint{2.207839in}{1.344228in}}%
\pgfpathlineto{\pgfqpoint{2.207885in}{1.344230in}}%
\pgfpathlineto{\pgfqpoint{2.207930in}{1.344232in}}%
\pgfpathlineto{\pgfqpoint{2.207976in}{1.344234in}}%
\pgfpathlineto{\pgfqpoint{2.208022in}{1.344236in}}%
\pgfpathlineto{\pgfqpoint{2.208067in}{1.344238in}}%
\pgfpathlineto{\pgfqpoint{2.208113in}{1.344240in}}%
\pgfpathlineto{\pgfqpoint{2.208159in}{1.344242in}}%
\pgfpathlineto{\pgfqpoint{2.208204in}{1.344244in}}%
\pgfpathlineto{\pgfqpoint{2.208250in}{1.344246in}}%
\pgfpathlineto{\pgfqpoint{2.208295in}{1.344248in}}%
\pgfpathlineto{\pgfqpoint{2.208341in}{1.344250in}}%
\pgfpathlineto{\pgfqpoint{2.208387in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{2.208432in}{1.344254in}}%
\pgfpathlineto{\pgfqpoint{2.208478in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.208524in}{1.344258in}}%
\pgfpathlineto{\pgfqpoint{2.208569in}{1.344260in}}%
\pgfpathlineto{\pgfqpoint{2.208615in}{1.344262in}}%
\pgfpathlineto{\pgfqpoint{2.208660in}{1.344264in}}%
\pgfpathlineto{\pgfqpoint{2.208706in}{1.344266in}}%
\pgfpathlineto{\pgfqpoint{2.208752in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{2.208797in}{1.344271in}}%
\pgfpathlineto{\pgfqpoint{2.208843in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{2.208888in}{1.344275in}}%
\pgfpathlineto{\pgfqpoint{2.208934in}{1.344277in}}%
\pgfpathlineto{\pgfqpoint{2.208979in}{1.344280in}}%
\pgfpathlineto{\pgfqpoint{2.209025in}{1.344282in}}%
\pgfpathlineto{\pgfqpoint{2.209071in}{1.344284in}}%
\pgfpathlineto{\pgfqpoint{2.209116in}{1.344286in}}%
\pgfpathlineto{\pgfqpoint{2.209162in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{2.209207in}{1.344291in}}%
\pgfpathlineto{\pgfqpoint{2.209253in}{1.344293in}}%
\pgfpathlineto{\pgfqpoint{2.209298in}{1.344296in}}%
\pgfpathlineto{\pgfqpoint{2.209344in}{1.344298in}}%
\pgfpathlineto{\pgfqpoint{2.209389in}{1.344300in}}%
\pgfpathlineto{\pgfqpoint{2.209435in}{1.344303in}}%
\pgfpathlineto{\pgfqpoint{2.209481in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{2.209526in}{1.344308in}}%
\pgfpathlineto{\pgfqpoint{2.209572in}{1.344310in}}%
\pgfpathlineto{\pgfqpoint{2.209617in}{1.344312in}}%
\pgfpathlineto{\pgfqpoint{2.209663in}{1.344315in}}%
\pgfpathlineto{\pgfqpoint{2.209708in}{1.344317in}}%
\pgfpathlineto{\pgfqpoint{2.209754in}{1.344320in}}%
\pgfpathlineto{\pgfqpoint{2.209799in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{2.209845in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{2.209890in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{2.209936in}{1.344330in}}%
\pgfpathlineto{\pgfqpoint{2.209981in}{1.344333in}}%
\pgfpathlineto{\pgfqpoint{2.210027in}{1.344335in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.344338in}}%
\pgfpathlineto{\pgfqpoint{2.210118in}{1.344340in}}%
\pgfpathlineto{\pgfqpoint{2.210163in}{1.344343in}}%
\pgfpathlineto{\pgfqpoint{2.210208in}{1.344346in}}%
\pgfpathlineto{\pgfqpoint{2.210254in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{2.210299in}{1.344351in}}%
\pgfpathlineto{\pgfqpoint{2.210345in}{1.344354in}}%
\pgfpathlineto{\pgfqpoint{2.210390in}{1.344356in}}%
\pgfpathlineto{\pgfqpoint{2.210436in}{1.344359in}}%
\pgfpathlineto{\pgfqpoint{2.210481in}{1.344362in}}%
\pgfpathlineto{\pgfqpoint{2.210527in}{1.344365in}}%
\pgfpathlineto{\pgfqpoint{2.210572in}{1.344367in}}%
\pgfpathlineto{\pgfqpoint{2.210617in}{1.344370in}}%
\pgfpathlineto{\pgfqpoint{2.210663in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{2.210708in}{1.344376in}}%
\pgfpathlineto{\pgfqpoint{2.210754in}{1.344379in}}%
\pgfpathlineto{\pgfqpoint{2.210799in}{1.344382in}}%
\pgfpathlineto{\pgfqpoint{2.210845in}{1.344384in}}%
\pgfpathlineto{\pgfqpoint{2.210890in}{1.344387in}}%
\pgfpathlineto{\pgfqpoint{2.210935in}{1.344390in}}%
\pgfpathlineto{\pgfqpoint{2.210981in}{1.344393in}}%
\pgfpathlineto{\pgfqpoint{2.211026in}{1.344396in}}%
\pgfpathlineto{\pgfqpoint{2.211072in}{1.344399in}}%
\pgfpathlineto{\pgfqpoint{2.211117in}{1.344402in}}%
\pgfpathlineto{\pgfqpoint{2.211162in}{1.344405in}}%
\pgfpathlineto{\pgfqpoint{2.211208in}{1.344408in}}%
\pgfpathlineto{\pgfqpoint{2.211253in}{1.344411in}}%
\pgfpathlineto{\pgfqpoint{2.211298in}{1.344414in}}%
\pgfpathlineto{\pgfqpoint{2.211344in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{2.211389in}{1.344420in}}%
\pgfpathlineto{\pgfqpoint{2.211434in}{1.344423in}}%
\pgfpathlineto{\pgfqpoint{2.211480in}{1.344426in}}%
\pgfpathlineto{\pgfqpoint{2.211525in}{1.344429in}}%
\pgfpathlineto{\pgfqpoint{2.211571in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{2.211616in}{1.344435in}}%
\pgfpathlineto{\pgfqpoint{2.211661in}{1.344439in}}%
\pgfpathlineto{\pgfqpoint{2.211707in}{1.344442in}}%
\pgfpathlineto{\pgfqpoint{2.211752in}{1.344445in}}%
\pgfpathlineto{\pgfqpoint{2.211797in}{1.344448in}}%
\pgfpathlineto{\pgfqpoint{2.211842in}{1.344451in}}%
\pgfpathlineto{\pgfqpoint{2.211888in}{1.344455in}}%
\pgfpathlineto{\pgfqpoint{2.211933in}{1.344458in}}%
\pgfpathlineto{\pgfqpoint{2.211978in}{1.344461in}}%
\pgfpathlineto{\pgfqpoint{2.212024in}{1.344464in}}%
\pgfpathlineto{\pgfqpoint{2.212069in}{1.344468in}}%
\pgfpathlineto{\pgfqpoint{2.212114in}{1.344471in}}%
\pgfpathlineto{\pgfqpoint{2.212160in}{1.344474in}}%
\pgfpathlineto{\pgfqpoint{2.212205in}{1.344478in}}%
\pgfpathlineto{\pgfqpoint{2.212250in}{1.344481in}}%
\pgfpathlineto{\pgfqpoint{2.212295in}{1.344484in}}%
\pgfpathlineto{\pgfqpoint{2.212341in}{1.344488in}}%
\pgfpathlineto{\pgfqpoint{2.212386in}{1.344491in}}%
\pgfpathlineto{\pgfqpoint{2.212431in}{1.344494in}}%
\pgfpathlineto{\pgfqpoint{2.212476in}{1.344498in}}%
\pgfpathlineto{\pgfqpoint{2.212522in}{1.344501in}}%
\pgfpathlineto{\pgfqpoint{2.212567in}{1.344505in}}%
\pgfpathlineto{\pgfqpoint{2.212612in}{1.344508in}}%
\pgfpathlineto{\pgfqpoint{2.212657in}{1.344512in}}%
\pgfpathlineto{\pgfqpoint{2.212703in}{1.344515in}}%
\pgfpathlineto{\pgfqpoint{2.212748in}{1.344519in}}%
\pgfpathlineto{\pgfqpoint{2.212793in}{1.344522in}}%
\pgfpathlineto{\pgfqpoint{2.212838in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{2.212884in}{1.344529in}}%
\pgfpathlineto{\pgfqpoint{2.212929in}{1.344533in}}%
\pgfpathlineto{\pgfqpoint{2.212974in}{1.344537in}}%
\pgfpathlineto{\pgfqpoint{2.213019in}{1.344540in}}%
\pgfpathlineto{\pgfqpoint{2.213064in}{1.344544in}}%
\pgfpathlineto{\pgfqpoint{2.213110in}{1.344547in}}%
\pgfpathlineto{\pgfqpoint{2.213155in}{1.344551in}}%
\pgfpathlineto{\pgfqpoint{2.213200in}{1.344555in}}%
\pgfpathlineto{\pgfqpoint{2.213245in}{1.344558in}}%
\pgfpathlineto{\pgfqpoint{2.213290in}{1.344562in}}%
\pgfpathlineto{\pgfqpoint{2.213336in}{1.344566in}}%
\pgfpathlineto{\pgfqpoint{2.213381in}{1.344570in}}%
\pgfpathlineto{\pgfqpoint{2.213426in}{1.344573in}}%
\pgfpathlineto{\pgfqpoint{2.213471in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{2.213516in}{1.344581in}}%
\pgfpathlineto{\pgfqpoint{2.213561in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{2.213607in}{1.344588in}}%
\pgfpathlineto{\pgfqpoint{2.213652in}{1.344592in}}%
\pgfpathlineto{\pgfqpoint{2.213697in}{1.344596in}}%
\pgfpathlineto{\pgfqpoint{2.213742in}{1.344600in}}%
\pgfpathlineto{\pgfqpoint{2.213787in}{1.344604in}}%
\pgfpathlineto{\pgfqpoint{2.213832in}{1.344608in}}%
\pgfpathlineto{\pgfqpoint{2.213877in}{1.344612in}}%
\pgfpathlineto{\pgfqpoint{2.213922in}{1.344616in}}%
\pgfpathlineto{\pgfqpoint{2.213968in}{1.344620in}}%
\pgfpathlineto{\pgfqpoint{2.214013in}{1.344623in}}%
\pgfpathlineto{\pgfqpoint{2.214058in}{1.344627in}}%
\pgfpathlineto{\pgfqpoint{2.214103in}{1.344631in}}%
\pgfpathlineto{\pgfqpoint{2.214148in}{1.344635in}}%
\pgfpathlineto{\pgfqpoint{2.214193in}{1.344639in}}%
\pgfpathlineto{\pgfqpoint{2.214238in}{1.344643in}}%
\pgfpathlineto{\pgfqpoint{2.214283in}{1.344648in}}%
\pgfpathlineto{\pgfqpoint{2.214328in}{1.344652in}}%
\pgfpathlineto{\pgfqpoint{2.214373in}{1.344656in}}%
\pgfpathlineto{\pgfqpoint{2.214419in}{1.344660in}}%
\pgfpathlineto{\pgfqpoint{2.214464in}{1.344664in}}%
\pgfpathlineto{\pgfqpoint{2.214509in}{1.344668in}}%
\pgfpathlineto{\pgfqpoint{2.214554in}{1.344672in}}%
\pgfpathlineto{\pgfqpoint{2.214599in}{1.344676in}}%
\pgfpathlineto{\pgfqpoint{2.214644in}{1.344680in}}%
\pgfpathlineto{\pgfqpoint{2.214689in}{1.344685in}}%
\pgfpathlineto{\pgfqpoint{2.214734in}{1.344689in}}%
\pgfpathlineto{\pgfqpoint{2.214779in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{2.214824in}{1.344697in}}%
\pgfpathlineto{\pgfqpoint{2.214869in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{2.214914in}{1.344706in}}%
\pgfpathlineto{\pgfqpoint{2.214959in}{1.344710in}}%
\pgfpathlineto{\pgfqpoint{2.215004in}{1.344714in}}%
\pgfpathlineto{\pgfqpoint{2.215049in}{1.344719in}}%
\pgfpathlineto{\pgfqpoint{2.215094in}{1.344723in}}%
\pgfpathlineto{\pgfqpoint{2.215139in}{1.344727in}}%
\pgfpathlineto{\pgfqpoint{2.215184in}{1.344732in}}%
\pgfpathlineto{\pgfqpoint{2.215229in}{1.344736in}}%
\pgfpathlineto{\pgfqpoint{2.215274in}{1.344741in}}%
\pgfpathlineto{\pgfqpoint{2.215319in}{1.344745in}}%
\pgfpathlineto{\pgfqpoint{2.215364in}{1.344749in}}%
\pgfpathlineto{\pgfqpoint{2.215409in}{1.344754in}}%
\pgfpathlineto{\pgfqpoint{2.215454in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{2.215499in}{1.344763in}}%
\pgfpathlineto{\pgfqpoint{2.215544in}{1.344767in}}%
\pgfpathlineto{\pgfqpoint{2.215589in}{1.344772in}}%
\pgfpathlineto{\pgfqpoint{2.215634in}{1.344776in}}%
\pgfpathlineto{\pgfqpoint{2.215679in}{1.344781in}}%
\pgfpathlineto{\pgfqpoint{2.215724in}{1.344785in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{1.344790in}}%
\pgfpathlineto{\pgfqpoint{2.215814in}{1.344794in}}%
\pgfpathlineto{\pgfqpoint{2.215859in}{1.344799in}}%
\pgfpathlineto{\pgfqpoint{2.215903in}{1.344804in}}%
\pgfpathlineto{\pgfqpoint{2.215948in}{1.344808in}}%
\pgfpathlineto{\pgfqpoint{2.215993in}{1.344813in}}%
\pgfpathlineto{\pgfqpoint{2.216038in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{2.216083in}{1.344822in}}%
\pgfpathlineto{\pgfqpoint{2.216128in}{1.344827in}}%
\pgfpathlineto{\pgfqpoint{2.216173in}{1.344832in}}%
\pgfpathlineto{\pgfqpoint{2.216218in}{1.344836in}}%
\pgfpathlineto{\pgfqpoint{2.216263in}{1.344841in}}%
\pgfpathlineto{\pgfqpoint{2.216308in}{1.344846in}}%
\pgfpathlineto{\pgfqpoint{2.216352in}{1.344851in}}%
\pgfpathlineto{\pgfqpoint{2.216397in}{1.344856in}}%
\pgfpathlineto{\pgfqpoint{2.216442in}{1.344860in}}%
\pgfpathlineto{\pgfqpoint{2.216487in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.216532in}{1.344870in}}%
\pgfpathlineto{\pgfqpoint{2.216577in}{1.344875in}}%
\pgfpathlineto{\pgfqpoint{2.216622in}{1.344880in}}%
\pgfpathlineto{\pgfqpoint{2.216667in}{1.344885in}}%
\pgfpathlineto{\pgfqpoint{2.216711in}{1.344889in}}%
\pgfpathlineto{\pgfqpoint{2.216756in}{1.344894in}}%
\pgfpathlineto{\pgfqpoint{2.216801in}{1.344899in}}%
\pgfpathlineto{\pgfqpoint{2.216846in}{1.344904in}}%
\pgfpathlineto{\pgfqpoint{2.216891in}{1.344909in}}%
\pgfpathlineto{\pgfqpoint{2.216936in}{1.344914in}}%
\pgfpathlineto{\pgfqpoint{2.216980in}{1.344919in}}%
\pgfpathlineto{\pgfqpoint{2.217025in}{1.344924in}}%
\pgfpathlineto{\pgfqpoint{2.217070in}{1.344929in}}%
\pgfpathlineto{\pgfqpoint{2.217115in}{1.344934in}}%
\pgfpathlineto{\pgfqpoint{2.217160in}{1.344939in}}%
\pgfpathlineto{\pgfqpoint{2.217204in}{1.344944in}}%
\pgfpathlineto{\pgfqpoint{2.217249in}{1.344950in}}%
\pgfpathlineto{\pgfqpoint{2.217294in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{2.217339in}{1.344960in}}%
\pgfpathlineto{\pgfqpoint{2.217384in}{1.344965in}}%
\pgfpathlineto{\pgfqpoint{2.217428in}{1.344970in}}%
\pgfpathlineto{\pgfqpoint{2.217473in}{1.344975in}}%
\pgfpathlineto{\pgfqpoint{2.217518in}{1.344980in}}%
\pgfpathlineto{\pgfqpoint{2.217563in}{1.344986in}}%
\pgfpathlineto{\pgfqpoint{2.217607in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{2.217652in}{1.344996in}}%
\pgfpathlineto{\pgfqpoint{2.217697in}{1.345001in}}%
\pgfpathlineto{\pgfqpoint{2.217742in}{1.345007in}}%
\pgfpathlineto{\pgfqpoint{2.217786in}{1.345012in}}%
\pgfpathlineto{\pgfqpoint{2.217831in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{2.217876in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{2.217921in}{1.345028in}}%
\pgfpathlineto{\pgfqpoint{2.217965in}{1.345033in}}%
\pgfpathlineto{\pgfqpoint{2.218010in}{1.345039in}}%
\pgfpathlineto{\pgfqpoint{2.218055in}{1.345044in}}%
\pgfpathlineto{\pgfqpoint{2.218099in}{1.345049in}}%
\pgfpathlineto{\pgfqpoint{2.218144in}{1.345055in}}%
\pgfpathlineto{\pgfqpoint{2.218189in}{1.345060in}}%
\pgfpathlineto{\pgfqpoint{2.218233in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{2.218278in}{1.345071in}}%
\pgfpathlineto{\pgfqpoint{2.218323in}{1.345076in}}%
\pgfpathlineto{\pgfqpoint{2.218368in}{1.345082in}}%
\pgfpathlineto{\pgfqpoint{2.218412in}{1.345087in}}%
\pgfpathlineto{\pgfqpoint{2.218457in}{1.345093in}}%
\pgfpathlineto{\pgfqpoint{2.218502in}{1.345099in}}%
\pgfpathlineto{\pgfqpoint{2.218546in}{1.345104in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{1.345110in}}%
\pgfpathlineto{\pgfqpoint{2.218636in}{1.345115in}}%
\pgfpathlineto{\pgfqpoint{2.218680in}{1.345121in}}%
\pgfpathlineto{\pgfqpoint{2.218725in}{1.345126in}}%
\pgfpathlineto{\pgfqpoint{2.218769in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{2.218814in}{1.345138in}}%
\pgfpathlineto{\pgfqpoint{2.218859in}{1.345143in}}%
\pgfpathlineto{\pgfqpoint{2.218903in}{1.345149in}}%
\pgfpathlineto{\pgfqpoint{2.218948in}{1.345155in}}%
\pgfpathlineto{\pgfqpoint{2.218993in}{1.345161in}}%
\pgfpathlineto{\pgfqpoint{2.219037in}{1.345166in}}%
\pgfpathlineto{\pgfqpoint{2.219082in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{2.219126in}{1.345178in}}%
\pgfpathlineto{\pgfqpoint{2.219171in}{1.345184in}}%
\pgfpathlineto{\pgfqpoint{2.219216in}{1.345189in}}%
\pgfpathlineto{\pgfqpoint{2.219260in}{1.345195in}}%
\pgfpathlineto{\pgfqpoint{2.219305in}{1.345201in}}%
\pgfpathlineto{\pgfqpoint{2.219349in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{2.219394in}{1.345213in}}%
\pgfpathlineto{\pgfqpoint{2.219438in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{2.219483in}{1.345224in}}%
\pgfpathlineto{\pgfqpoint{2.219528in}{1.345230in}}%
\pgfpathlineto{\pgfqpoint{2.219572in}{1.345236in}}%
\pgfpathlineto{\pgfqpoint{2.219617in}{1.345242in}}%
\pgfpathlineto{\pgfqpoint{2.219661in}{1.345248in}}%
\pgfpathlineto{\pgfqpoint{2.219706in}{1.345254in}}%
\pgfpathlineto{\pgfqpoint{2.219750in}{1.345260in}}%
\pgfpathlineto{\pgfqpoint{2.219795in}{1.345266in}}%
\pgfpathlineto{\pgfqpoint{2.219839in}{1.345272in}}%
\pgfpathlineto{\pgfqpoint{2.219884in}{1.345278in}}%
\pgfpathlineto{\pgfqpoint{2.219928in}{1.345284in}}%
\pgfpathlineto{\pgfqpoint{2.219973in}{1.345290in}}%
\pgfpathlineto{\pgfqpoint{2.220017in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{2.220062in}{1.345303in}}%
\pgfpathlineto{\pgfqpoint{2.220106in}{1.345309in}}%
\pgfpathlineto{\pgfqpoint{2.220151in}{1.345315in}}%
\pgfpathlineto{\pgfqpoint{2.220195in}{1.345321in}}%
\pgfpathlineto{\pgfqpoint{2.220240in}{1.345327in}}%
\pgfpathlineto{\pgfqpoint{2.220284in}{1.345333in}}%
\pgfpathlineto{\pgfqpoint{2.220329in}{1.345339in}}%
\pgfpathlineto{\pgfqpoint{2.220373in}{1.345346in}}%
\pgfpathlineto{\pgfqpoint{2.220418in}{1.345352in}}%
\pgfpathlineto{\pgfqpoint{2.220462in}{1.345358in}}%
\pgfpathlineto{\pgfqpoint{2.220507in}{1.345364in}}%
\pgfpathlineto{\pgfqpoint{2.220551in}{1.345371in}}%
\pgfpathlineto{\pgfqpoint{2.220595in}{1.345377in}}%
\pgfpathlineto{\pgfqpoint{2.220640in}{1.345383in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.345390in}}%
\pgfpathlineto{\pgfqpoint{2.220729in}{1.345396in}}%
\pgfpathlineto{\pgfqpoint{2.220773in}{1.345402in}}%
\pgfpathlineto{\pgfqpoint{2.220818in}{1.345409in}}%
\pgfpathlineto{\pgfqpoint{2.220862in}{1.345415in}}%
\pgfpathlineto{\pgfqpoint{2.220906in}{1.345422in}}%
\pgfpathlineto{\pgfqpoint{2.220951in}{1.345428in}}%
\pgfpathlineto{\pgfqpoint{2.220995in}{1.345434in}}%
\pgfpathlineto{\pgfqpoint{2.221040in}{1.345441in}}%
\pgfpathlineto{\pgfqpoint{2.221084in}{1.345447in}}%
\pgfpathlineto{\pgfqpoint{2.221128in}{1.345454in}}%
\pgfpathlineto{\pgfqpoint{2.221173in}{1.345460in}}%
\pgfpathlineto{\pgfqpoint{2.221217in}{1.345467in}}%
\pgfpathlineto{\pgfqpoint{2.221262in}{1.345473in}}%
\pgfpathlineto{\pgfqpoint{2.221306in}{1.345480in}}%
\pgfpathlineto{\pgfqpoint{2.221350in}{1.345486in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{1.345493in}}%
\pgfpathlineto{\pgfqpoint{2.221439in}{1.345500in}}%
\pgfpathlineto{\pgfqpoint{2.221483in}{1.345506in}}%
\pgfpathlineto{\pgfqpoint{2.221528in}{1.345513in}}%
\pgfpathlineto{\pgfqpoint{2.221572in}{1.345520in}}%
\pgfpathlineto{\pgfqpoint{2.221616in}{1.345526in}}%
\pgfpathlineto{\pgfqpoint{2.221661in}{1.345533in}}%
\pgfpathlineto{\pgfqpoint{2.221705in}{1.345540in}}%
\pgfpathlineto{\pgfqpoint{2.221749in}{1.345546in}}%
\pgfpathlineto{\pgfqpoint{2.221794in}{1.345553in}}%
\pgfpathlineto{\pgfqpoint{2.221838in}{1.345560in}}%
\pgfpathlineto{\pgfqpoint{2.221882in}{1.345567in}}%
\pgfpathlineto{\pgfqpoint{2.221927in}{1.345573in}}%
\pgfpathlineto{\pgfqpoint{2.221971in}{1.345580in}}%
\pgfpathlineto{\pgfqpoint{2.222015in}{1.345587in}}%
\pgfpathlineto{\pgfqpoint{2.222059in}{1.345594in}}%
\pgfpathlineto{\pgfqpoint{2.222104in}{1.345601in}}%
\pgfpathlineto{\pgfqpoint{2.222148in}{1.345608in}}%
\pgfpathlineto{\pgfqpoint{2.222192in}{1.345614in}}%
\pgfpathlineto{\pgfqpoint{2.222237in}{1.345621in}}%
\pgfpathlineto{\pgfqpoint{2.222281in}{1.345628in}}%
\pgfpathlineto{\pgfqpoint{2.222325in}{1.345635in}}%
\pgfpathlineto{\pgfqpoint{2.222369in}{1.345642in}}%
\pgfpathlineto{\pgfqpoint{2.222414in}{1.345649in}}%
\pgfpathlineto{\pgfqpoint{2.222458in}{1.345656in}}%
\pgfpathlineto{\pgfqpoint{2.222502in}{1.345663in}}%
\pgfpathlineto{\pgfqpoint{2.222546in}{1.345670in}}%
\pgfpathlineto{\pgfqpoint{2.222590in}{1.345677in}}%
\pgfpathlineto{\pgfqpoint{2.222635in}{1.345684in}}%
\pgfpathlineto{\pgfqpoint{2.222679in}{1.345691in}}%
\pgfpathlineto{\pgfqpoint{2.222723in}{1.345698in}}%
\pgfpathlineto{\pgfqpoint{2.222767in}{1.345705in}}%
\pgfpathlineto{\pgfqpoint{2.222812in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{2.222856in}{1.345720in}}%
\pgfpathlineto{\pgfqpoint{2.222900in}{1.345727in}}%
\pgfpathlineto{\pgfqpoint{2.222944in}{1.345734in}}%
\pgfpathlineto{\pgfqpoint{2.222988in}{1.345741in}}%
\pgfpathlineto{\pgfqpoint{2.223032in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{2.223077in}{1.345755in}}%
\pgfpathlineto{\pgfqpoint{2.223121in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{2.223165in}{1.345770in}}%
\pgfpathlineto{\pgfqpoint{2.223209in}{1.345777in}}%
\pgfpathlineto{\pgfqpoint{2.223253in}{1.345784in}}%
\pgfpathlineto{\pgfqpoint{2.223297in}{1.345792in}}%
\pgfpathlineto{\pgfqpoint{2.223342in}{1.345799in}}%
\pgfpathlineto{\pgfqpoint{2.223386in}{1.345806in}}%
\pgfpathlineto{\pgfqpoint{2.223430in}{1.345814in}}%
\pgfpathlineto{\pgfqpoint{2.223474in}{1.345821in}}%
\pgfpathlineto{\pgfqpoint{2.223518in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{2.223562in}{1.345836in}}%
\pgfpathlineto{\pgfqpoint{2.223606in}{1.345843in}}%
\pgfpathlineto{\pgfqpoint{2.223650in}{1.345851in}}%
\pgfpathlineto{\pgfqpoint{2.223694in}{1.345858in}}%
\pgfpathlineto{\pgfqpoint{2.223739in}{1.345865in}}%
\pgfpathlineto{\pgfqpoint{2.223783in}{1.345873in}}%
\pgfpathlineto{\pgfqpoint{2.223827in}{1.345880in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{1.345888in}}%
\pgfpathlineto{\pgfqpoint{2.223915in}{1.345895in}}%
\pgfpathlineto{\pgfqpoint{2.223959in}{1.345903in}}%
\pgfpathlineto{\pgfqpoint{2.224003in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{2.224047in}{1.345918in}}%
\pgfpathlineto{\pgfqpoint{2.224091in}{1.345926in}}%
\pgfpathlineto{\pgfqpoint{2.224135in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{2.224179in}{1.345941in}}%
\pgfpathlineto{\pgfqpoint{2.224223in}{1.345948in}}%
\pgfpathlineto{\pgfqpoint{2.224267in}{1.345956in}}%
\pgfpathlineto{\pgfqpoint{2.224311in}{1.345964in}}%
\pgfpathlineto{\pgfqpoint{2.224355in}{1.345971in}}%
\pgfpathlineto{\pgfqpoint{2.224399in}{1.345979in}}%
\pgfpathlineto{\pgfqpoint{2.224443in}{1.345987in}}%
\pgfpathlineto{\pgfqpoint{2.224487in}{1.345995in}}%
\pgfpathlineto{\pgfqpoint{2.224531in}{1.346002in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{1.346010in}}%
\pgfpathlineto{\pgfqpoint{2.224619in}{1.346018in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{1.346026in}}%
\pgfpathlineto{\pgfqpoint{2.224707in}{1.346033in}}%
\pgfpathlineto{\pgfqpoint{2.224751in}{1.346041in}}%
\pgfpathlineto{\pgfqpoint{2.224795in}{1.346049in}}%
\pgfpathlineto{\pgfqpoint{2.224839in}{1.346057in}}%
\pgfpathlineto{\pgfqpoint{2.224883in}{1.346065in}}%
\pgfpathlineto{\pgfqpoint{2.224927in}{1.346073in}}%
\pgfpathlineto{\pgfqpoint{2.224971in}{1.346081in}}%
\pgfpathlineto{\pgfqpoint{2.225015in}{1.346089in}}%
\pgfpathlineto{\pgfqpoint{2.225059in}{1.346097in}}%
\pgfpathlineto{\pgfqpoint{2.225103in}{1.346105in}}%
\pgfpathlineto{\pgfqpoint{2.225147in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{2.225191in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{2.225235in}{1.346128in}}%
\pgfpathlineto{\pgfqpoint{2.225279in}{1.346137in}}%
\pgfpathlineto{\pgfqpoint{2.225323in}{1.346145in}}%
\pgfpathlineto{\pgfqpoint{2.225367in}{1.346153in}}%
\pgfpathlineto{\pgfqpoint{2.225411in}{1.346161in}}%
\pgfpathlineto{\pgfqpoint{2.225454in}{1.346169in}}%
\pgfpathlineto{\pgfqpoint{2.225498in}{1.346177in}}%
\pgfpathlineto{\pgfqpoint{2.225542in}{1.346185in}}%
\pgfpathlineto{\pgfqpoint{2.225586in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{2.225630in}{1.346201in}}%
\pgfpathlineto{\pgfqpoint{2.225674in}{1.346209in}}%
\pgfpathlineto{\pgfqpoint{2.225718in}{1.346218in}}%
\pgfpathlineto{\pgfqpoint{2.225762in}{1.346226in}}%
\pgfpathlineto{\pgfqpoint{2.225805in}{1.346234in}}%
\pgfpathlineto{\pgfqpoint{2.225849in}{1.346242in}}%
\pgfpathlineto{\pgfqpoint{2.225893in}{1.346251in}}%
\pgfpathlineto{\pgfqpoint{2.225937in}{1.346259in}}%
\pgfpathlineto{\pgfqpoint{2.225981in}{1.346267in}}%
\pgfpathlineto{\pgfqpoint{2.226025in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{2.226069in}{1.346284in}}%
\pgfpathlineto{\pgfqpoint{2.226112in}{1.346292in}}%
\pgfpathlineto{\pgfqpoint{2.226156in}{1.346300in}}%
\pgfpathlineto{\pgfqpoint{2.226200in}{1.346309in}}%
\pgfpathlineto{\pgfqpoint{2.226244in}{1.346317in}}%
\pgfpathlineto{\pgfqpoint{2.226288in}{1.346326in}}%
\pgfpathlineto{\pgfqpoint{2.226331in}{1.346334in}}%
\pgfpathlineto{\pgfqpoint{2.226375in}{1.346342in}}%
\pgfpathlineto{\pgfqpoint{2.226419in}{1.346351in}}%
\pgfpathlineto{\pgfqpoint{2.226463in}{1.346359in}}%
\pgfpathlineto{\pgfqpoint{2.226507in}{1.346368in}}%
\pgfpathlineto{\pgfqpoint{2.226550in}{1.346376in}}%
\pgfpathlineto{\pgfqpoint{2.226594in}{1.346385in}}%
\pgfpathlineto{\pgfqpoint{2.226638in}{1.346393in}}%
\pgfpathlineto{\pgfqpoint{2.226682in}{1.346402in}}%
\pgfpathlineto{\pgfqpoint{2.226725in}{1.346411in}}%
\pgfpathlineto{\pgfqpoint{2.226769in}{1.346419in}}%
\pgfpathlineto{\pgfqpoint{2.226813in}{1.346428in}}%
\pgfpathlineto{\pgfqpoint{2.226857in}{1.346436in}}%
\pgfpathlineto{\pgfqpoint{2.226900in}{1.346445in}}%
\pgfpathlineto{\pgfqpoint{2.226944in}{1.346454in}}%
\pgfpathlineto{\pgfqpoint{2.226988in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{2.227031in}{1.346471in}}%
\pgfpathlineto{\pgfqpoint{2.227075in}{1.346480in}}%
\pgfpathlineto{\pgfqpoint{2.227119in}{1.346488in}}%
\pgfpathlineto{\pgfqpoint{2.227163in}{1.346497in}}%
\pgfpathlineto{\pgfqpoint{2.227206in}{1.346506in}}%
\pgfpathlineto{\pgfqpoint{2.227250in}{1.346515in}}%
\pgfpathlineto{\pgfqpoint{2.227294in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{2.227337in}{1.346532in}}%
\pgfpathlineto{\pgfqpoint{2.227381in}{1.346541in}}%
\pgfpathlineto{\pgfqpoint{2.227425in}{1.346550in}}%
\pgfpathlineto{\pgfqpoint{2.227468in}{1.346559in}}%
\pgfpathlineto{\pgfqpoint{2.227512in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{2.227556in}{1.346577in}}%
\pgfpathlineto{\pgfqpoint{2.227599in}{1.346585in}}%
\pgfpathlineto{\pgfqpoint{2.227643in}{1.346594in}}%
\pgfpathlineto{\pgfqpoint{2.227687in}{1.346603in}}%
\pgfpathlineto{\pgfqpoint{2.227730in}{1.346612in}}%
\pgfpathlineto{\pgfqpoint{2.227774in}{1.346621in}}%
\pgfpathlineto{\pgfqpoint{2.227817in}{1.346630in}}%
\pgfpathlineto{\pgfqpoint{2.227861in}{1.346639in}}%
\pgfpathlineto{\pgfqpoint{2.227905in}{1.346648in}}%
\pgfpathlineto{\pgfqpoint{2.227948in}{1.346657in}}%
\pgfpathlineto{\pgfqpoint{2.227992in}{1.346666in}}%
\pgfpathlineto{\pgfqpoint{2.228036in}{1.346675in}}%
\pgfpathlineto{\pgfqpoint{2.228079in}{1.346684in}}%
\pgfpathlineto{\pgfqpoint{2.228123in}{1.346693in}}%
\pgfpathlineto{\pgfqpoint{2.228166in}{1.346703in}}%
\pgfpathlineto{\pgfqpoint{2.228210in}{1.346712in}}%
\pgfpathlineto{\pgfqpoint{2.228253in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{2.228297in}{1.346730in}}%
\pgfpathlineto{\pgfqpoint{2.228341in}{1.346739in}}%
\pgfpathlineto{\pgfqpoint{2.228384in}{1.346748in}}%
\pgfpathlineto{\pgfqpoint{2.228428in}{1.346758in}}%
\pgfpathlineto{\pgfqpoint{2.228471in}{1.346767in}}%
\pgfpathlineto{\pgfqpoint{2.228515in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{2.228558in}{1.346785in}}%
\pgfpathlineto{\pgfqpoint{2.228602in}{1.346795in}}%
\pgfpathlineto{\pgfqpoint{2.228645in}{1.346804in}}%
\pgfpathlineto{\pgfqpoint{2.228689in}{1.346813in}}%
\pgfpathlineto{\pgfqpoint{2.228732in}{1.346823in}}%
\pgfpathlineto{\pgfqpoint{2.228776in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{2.228819in}{1.346841in}}%
\pgfpathlineto{\pgfqpoint{2.228863in}{1.346851in}}%
\pgfpathlineto{\pgfqpoint{2.228906in}{1.346860in}}%
\pgfpathlineto{\pgfqpoint{2.228950in}{1.346870in}}%
\pgfpathlineto{\pgfqpoint{2.228993in}{1.346879in}}%
\pgfpathlineto{\pgfqpoint{2.229037in}{1.346888in}}%
\pgfpathlineto{\pgfqpoint{2.229080in}{1.346898in}}%
\pgfpathlineto{\pgfqpoint{2.229124in}{1.346907in}}%
\pgfpathlineto{\pgfqpoint{2.229167in}{1.346917in}}%
\pgfpathlineto{\pgfqpoint{2.229211in}{1.346926in}}%
\pgfpathlineto{\pgfqpoint{2.229254in}{1.346936in}}%
\pgfpathlineto{\pgfqpoint{2.229297in}{1.346945in}}%
\pgfpathlineto{\pgfqpoint{2.229341in}{1.346955in}}%
\pgfpathlineto{\pgfqpoint{2.229384in}{1.346965in}}%
\pgfpathlineto{\pgfqpoint{2.229428in}{1.346974in}}%
\pgfpathlineto{\pgfqpoint{2.229471in}{1.346984in}}%
\pgfpathlineto{\pgfqpoint{2.229515in}{1.346993in}}%
\pgfpathlineto{\pgfqpoint{2.229558in}{1.347003in}}%
\pgfpathlineto{\pgfqpoint{2.229601in}{1.347013in}}%
\pgfpathlineto{\pgfqpoint{2.229645in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{2.229688in}{1.347032in}}%
\pgfpathlineto{\pgfqpoint{2.229732in}{1.347042in}}%
\pgfpathlineto{\pgfqpoint{2.229775in}{1.347052in}}%
\pgfpathlineto{\pgfqpoint{2.229818in}{1.347061in}}%
\pgfpathlineto{\pgfqpoint{2.229862in}{1.347071in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.347081in}}%
\pgfpathlineto{\pgfqpoint{2.229948in}{1.347091in}}%
\pgfpathlineto{\pgfqpoint{2.229992in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{2.230035in}{1.347110in}}%
\pgfpathlineto{\pgfqpoint{2.230079in}{1.347120in}}%
\pgfpathlineto{\pgfqpoint{2.230122in}{1.347130in}}%
\pgfpathlineto{\pgfqpoint{2.230165in}{1.347140in}}%
\pgfpathlineto{\pgfqpoint{2.230209in}{1.347150in}}%
\pgfpathlineto{\pgfqpoint{2.230252in}{1.347160in}}%
\pgfpathlineto{\pgfqpoint{2.230295in}{1.347170in}}%
\pgfpathlineto{\pgfqpoint{2.230338in}{1.347180in}}%
\pgfpathlineto{\pgfqpoint{2.230382in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{2.230425in}{1.347199in}}%
\pgfpathlineto{\pgfqpoint{2.230468in}{1.347209in}}%
\pgfpathlineto{\pgfqpoint{2.230512in}{1.347220in}}%
\pgfpathlineto{\pgfqpoint{2.230555in}{1.347230in}}%
\pgfpathlineto{\pgfqpoint{2.230598in}{1.347240in}}%
\pgfpathlineto{\pgfqpoint{2.230642in}{1.347250in}}%
\pgfpathlineto{\pgfqpoint{2.230685in}{1.347260in}}%
\pgfpathlineto{\pgfqpoint{2.230728in}{1.347270in}}%
\pgfpathlineto{\pgfqpoint{2.230771in}{1.347280in}}%
\pgfpathlineto{\pgfqpoint{2.230815in}{1.347290in}}%
\pgfpathlineto{\pgfqpoint{2.230858in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{2.230901in}{1.347310in}}%
\pgfpathlineto{\pgfqpoint{2.230944in}{1.347321in}}%
\pgfpathlineto{\pgfqpoint{2.230988in}{1.347331in}}%
\pgfpathlineto{\pgfqpoint{2.231031in}{1.347341in}}%
\pgfpathlineto{\pgfqpoint{2.231074in}{1.347351in}}%
\pgfpathlineto{\pgfqpoint{2.231117in}{1.347361in}}%
\pgfpathlineto{\pgfqpoint{2.231160in}{1.347372in}}%
\pgfpathlineto{\pgfqpoint{2.231204in}{1.347382in}}%
\pgfpathlineto{\pgfqpoint{2.231247in}{1.347392in}}%
\pgfpathlineto{\pgfqpoint{2.231290in}{1.347403in}}%
\pgfpathlineto{\pgfqpoint{2.231333in}{1.347413in}}%
\pgfpathlineto{\pgfqpoint{2.231376in}{1.347423in}}%
\pgfpathlineto{\pgfqpoint{2.231420in}{1.347434in}}%
\pgfpathlineto{\pgfqpoint{2.231463in}{1.347444in}}%
\pgfpathlineto{\pgfqpoint{2.231506in}{1.347454in}}%
\pgfpathlineto{\pgfqpoint{2.231549in}{1.347465in}}%
\pgfpathlineto{\pgfqpoint{2.231592in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{2.231635in}{1.347486in}}%
\pgfpathlineto{\pgfqpoint{2.231679in}{1.347496in}}%
\pgfpathlineto{\pgfqpoint{2.231722in}{1.347507in}}%
\pgfpathlineto{\pgfqpoint{2.231765in}{1.347517in}}%
\pgfpathlineto{\pgfqpoint{2.231808in}{1.347528in}}%
\pgfpathlineto{\pgfqpoint{2.231851in}{1.347538in}}%
\pgfpathlineto{\pgfqpoint{2.231894in}{1.347549in}}%
\pgfpathlineto{\pgfqpoint{2.231937in}{1.347559in}}%
\pgfpathlineto{\pgfqpoint{2.231980in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{2.232023in}{1.347581in}}%
\pgfpathlineto{\pgfqpoint{2.232067in}{1.347591in}}%
\pgfpathlineto{\pgfqpoint{2.232110in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{2.232153in}{1.347612in}}%
\pgfpathlineto{\pgfqpoint{2.232196in}{1.347623in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.347634in}}%
\pgfpathlineto{\pgfqpoint{2.232282in}{1.347644in}}%
\pgfpathlineto{\pgfqpoint{2.232325in}{1.347655in}}%
\pgfpathlineto{\pgfqpoint{2.232368in}{1.347666in}}%
\pgfpathlineto{\pgfqpoint{2.232411in}{1.347677in}}%
\pgfpathlineto{\pgfqpoint{2.232454in}{1.347687in}}%
\pgfpathlineto{\pgfqpoint{2.232497in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{2.232540in}{1.347709in}}%
\pgfpathlineto{\pgfqpoint{2.232583in}{1.347720in}}%
\pgfpathlineto{\pgfqpoint{2.232626in}{1.347731in}}%
\pgfpathlineto{\pgfqpoint{2.232669in}{1.347742in}}%
\pgfpathlineto{\pgfqpoint{2.232712in}{1.347752in}}%
\pgfpathlineto{\pgfqpoint{2.232755in}{1.347763in}}%
\pgfpathlineto{\pgfqpoint{2.232798in}{1.347774in}}%
\pgfpathlineto{\pgfqpoint{2.232841in}{1.347785in}}%
\pgfpathlineto{\pgfqpoint{2.232884in}{1.347796in}}%
\pgfpathlineto{\pgfqpoint{2.232927in}{1.347807in}}%
\pgfpathlineto{\pgfqpoint{2.232970in}{1.347818in}}%
\pgfpathlineto{\pgfqpoint{2.233013in}{1.347829in}}%
\pgfpathlineto{\pgfqpoint{2.233056in}{1.347840in}}%
\pgfpathlineto{\pgfqpoint{2.233099in}{1.347851in}}%
\pgfpathlineto{\pgfqpoint{2.233142in}{1.347862in}}%
\pgfpathlineto{\pgfqpoint{2.233185in}{1.347873in}}%
\pgfpathlineto{\pgfqpoint{2.233228in}{1.347884in}}%
\pgfpathlineto{\pgfqpoint{2.233271in}{1.347895in}}%
\pgfpathlineto{\pgfqpoint{2.233314in}{1.347906in}}%
\pgfpathlineto{\pgfqpoint{2.233357in}{1.347917in}}%
\pgfpathlineto{\pgfqpoint{2.233400in}{1.347929in}}%
\pgfpathlineto{\pgfqpoint{2.233443in}{1.347940in}}%
\pgfpathlineto{\pgfqpoint{2.233486in}{1.347951in}}%
\pgfpathlineto{\pgfqpoint{2.233529in}{1.347962in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{1.347973in}}%
\pgfpathlineto{\pgfqpoint{2.233614in}{1.347984in}}%
\pgfpathlineto{\pgfqpoint{2.233657in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{2.233700in}{1.348007in}}%
\pgfpathlineto{\pgfqpoint{2.233743in}{1.348018in}}%
\pgfpathlineto{\pgfqpoint{2.233786in}{1.348030in}}%
\pgfpathlineto{\pgfqpoint{2.233829in}{1.348041in}}%
\pgfpathlineto{\pgfqpoint{2.233872in}{1.348052in}}%
\pgfpathlineto{\pgfqpoint{2.233914in}{1.348063in}}%
\pgfpathlineto{\pgfqpoint{2.233957in}{1.348075in}}%
\pgfpathlineto{\pgfqpoint{2.234000in}{1.348086in}}%
\pgfpathlineto{\pgfqpoint{2.234043in}{1.348098in}}%
\pgfpathlineto{\pgfqpoint{2.234086in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{2.234129in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{2.234171in}{1.348132in}}%
\pgfpathlineto{\pgfqpoint{2.234214in}{1.348143in}}%
\pgfpathlineto{\pgfqpoint{2.234257in}{1.348155in}}%
\pgfpathlineto{\pgfqpoint{2.234300in}{1.348166in}}%
\pgfpathlineto{\pgfqpoint{2.234343in}{1.348178in}}%
\pgfpathlineto{\pgfqpoint{2.234386in}{1.348189in}}%
\pgfpathlineto{\pgfqpoint{2.234428in}{1.348201in}}%
\pgfpathlineto{\pgfqpoint{2.234471in}{1.348212in}}%
\pgfpathlineto{\pgfqpoint{2.234514in}{1.348224in}}%
\pgfpathlineto{\pgfqpoint{2.234557in}{1.348236in}}%
\pgfpathlineto{\pgfqpoint{2.234599in}{1.348247in}}%
\pgfpathlineto{\pgfqpoint{2.234642in}{1.348259in}}%
\pgfpathlineto{\pgfqpoint{2.234685in}{1.348270in}}%
\pgfpathlineto{\pgfqpoint{2.234728in}{1.348282in}}%
\pgfpathlineto{\pgfqpoint{2.234770in}{1.348294in}}%
\pgfpathlineto{\pgfqpoint{2.234813in}{1.348305in}}%
\pgfpathlineto{\pgfqpoint{2.234856in}{1.348317in}}%
\pgfpathlineto{\pgfqpoint{2.234899in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{2.234941in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{2.234984in}{1.348352in}}%
\pgfpathlineto{\pgfqpoint{2.235027in}{1.348364in}}%
\pgfpathlineto{\pgfqpoint{2.235069in}{1.348376in}}%
\pgfpathlineto{\pgfqpoint{2.235112in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{2.235155in}{1.348400in}}%
\pgfpathlineto{\pgfqpoint{2.235198in}{1.348411in}}%
\pgfpathlineto{\pgfqpoint{2.235240in}{1.348423in}}%
\pgfpathlineto{\pgfqpoint{2.235283in}{1.348435in}}%
\pgfpathlineto{\pgfqpoint{2.235326in}{1.348447in}}%
\pgfpathlineto{\pgfqpoint{2.235368in}{1.348459in}}%
\pgfpathlineto{\pgfqpoint{2.235411in}{1.348471in}}%
\pgfpathlineto{\pgfqpoint{2.235454in}{1.348483in}}%
\pgfpathlineto{\pgfqpoint{2.235496in}{1.348495in}}%
\pgfpathlineto{\pgfqpoint{2.235539in}{1.348507in}}%
\pgfpathlineto{\pgfqpoint{2.235581in}{1.348519in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{1.348531in}}%
\pgfpathlineto{\pgfqpoint{2.235667in}{1.348543in}}%
\pgfpathlineto{\pgfqpoint{2.235709in}{1.348555in}}%
\pgfpathlineto{\pgfqpoint{2.235752in}{1.348567in}}%
\pgfpathlineto{\pgfqpoint{2.235795in}{1.348579in}}%
\pgfpathlineto{\pgfqpoint{2.235837in}{1.348591in}}%
\pgfpathlineto{\pgfqpoint{2.235880in}{1.348603in}}%
\pgfpathlineto{\pgfqpoint{2.235922in}{1.348615in}}%
\pgfpathlineto{\pgfqpoint{2.235965in}{1.348628in}}%
\pgfpathlineto{\pgfqpoint{2.236008in}{1.348640in}}%
\pgfpathlineto{\pgfqpoint{2.236050in}{1.348652in}}%
\pgfpathlineto{\pgfqpoint{2.236093in}{1.348664in}}%
\pgfpathlineto{\pgfqpoint{2.236135in}{1.348676in}}%
\pgfpathlineto{\pgfqpoint{2.236178in}{1.348689in}}%
\pgfpathlineto{\pgfqpoint{2.236220in}{1.348701in}}%
\pgfpathlineto{\pgfqpoint{2.236263in}{1.348713in}}%
\pgfpathlineto{\pgfqpoint{2.236305in}{1.348725in}}%
\pgfpathlineto{\pgfqpoint{2.236348in}{1.348738in}}%
\pgfpathlineto{\pgfqpoint{2.236390in}{1.348750in}}%
\pgfpathlineto{\pgfqpoint{2.236433in}{1.348762in}}%
\pgfpathlineto{\pgfqpoint{2.236476in}{1.348775in}}%
\pgfpathlineto{\pgfqpoint{2.236518in}{1.348787in}}%
\pgfpathlineto{\pgfqpoint{2.236561in}{1.348799in}}%
\pgfpathlineto{\pgfqpoint{2.236603in}{1.348812in}}%
\pgfpathlineto{\pgfqpoint{2.236646in}{1.348824in}}%
\pgfpathlineto{\pgfqpoint{2.236688in}{1.348837in}}%
\pgfpathlineto{\pgfqpoint{2.236731in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{2.236773in}{1.348862in}}%
\pgfpathlineto{\pgfqpoint{2.236815in}{1.348874in}}%
\pgfpathlineto{\pgfqpoint{2.236858in}{1.348886in}}%
\pgfpathlineto{\pgfqpoint{2.236900in}{1.348899in}}%
\pgfpathlineto{\pgfqpoint{2.236943in}{1.348912in}}%
\pgfpathlineto{\pgfqpoint{2.236985in}{1.348924in}}%
\pgfpathlineto{\pgfqpoint{2.237028in}{1.348937in}}%
\pgfpathlineto{\pgfqpoint{2.237070in}{1.348949in}}%
\pgfpathlineto{\pgfqpoint{2.237113in}{1.348962in}}%
\pgfpathlineto{\pgfqpoint{2.237155in}{1.348974in}}%
\pgfpathlineto{\pgfqpoint{2.237197in}{1.348987in}}%
\pgfpathlineto{\pgfqpoint{2.237240in}{1.349000in}}%
\pgfpathlineto{\pgfqpoint{2.237282in}{1.349012in}}%
\pgfpathlineto{\pgfqpoint{2.237325in}{1.349025in}}%
\pgfpathlineto{\pgfqpoint{2.237367in}{1.349038in}}%
\pgfpathlineto{\pgfqpoint{2.237409in}{1.349051in}}%
\pgfpathlineto{\pgfqpoint{2.237452in}{1.349063in}}%
\pgfpathlineto{\pgfqpoint{2.237494in}{1.349076in}}%
\pgfpathlineto{\pgfqpoint{2.237537in}{1.349089in}}%
\pgfpathlineto{\pgfqpoint{2.237579in}{1.349102in}}%
\pgfpathlineto{\pgfqpoint{2.237621in}{1.349114in}}%
\pgfpathlineto{\pgfqpoint{2.237664in}{1.349127in}}%
\pgfpathlineto{\pgfqpoint{2.237706in}{1.349140in}}%
\pgfpathlineto{\pgfqpoint{2.237748in}{1.349153in}}%
\pgfpathlineto{\pgfqpoint{2.237791in}{1.349166in}}%
\pgfpathlineto{\pgfqpoint{2.237833in}{1.349179in}}%
\pgfpathlineto{\pgfqpoint{2.237875in}{1.349192in}}%
\pgfpathlineto{\pgfqpoint{2.237918in}{1.349205in}}%
\pgfpathlineto{\pgfqpoint{2.237960in}{1.349217in}}%
\pgfpathlineto{\pgfqpoint{2.238002in}{1.349230in}}%
\pgfpathlineto{\pgfqpoint{2.238045in}{1.349243in}}%
\pgfpathlineto{\pgfqpoint{2.238087in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{2.238129in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{2.238171in}{1.349282in}}%
\pgfpathlineto{\pgfqpoint{2.238214in}{1.349295in}}%
\pgfpathlineto{\pgfqpoint{2.238256in}{1.349309in}}%
\pgfpathlineto{\pgfqpoint{2.238298in}{1.349322in}}%
\pgfpathlineto{\pgfqpoint{2.238341in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{2.238383in}{1.349348in}}%
\pgfpathlineto{\pgfqpoint{2.238425in}{1.349361in}}%
\pgfpathlineto{\pgfqpoint{2.238467in}{1.349374in}}%
\pgfpathlineto{\pgfqpoint{2.238509in}{1.349387in}}%
\pgfpathlineto{\pgfqpoint{2.238552in}{1.349400in}}%
\pgfpathlineto{\pgfqpoint{2.238594in}{1.349414in}}%
\pgfpathlineto{\pgfqpoint{2.238636in}{1.349427in}}%
\pgfpathlineto{\pgfqpoint{2.238678in}{1.349440in}}%
\pgfpathlineto{\pgfqpoint{2.238721in}{1.349453in}}%
\pgfpathlineto{\pgfqpoint{2.238763in}{1.349467in}}%
\pgfpathlineto{\pgfqpoint{2.238805in}{1.349480in}}%
\pgfpathlineto{\pgfqpoint{2.238847in}{1.349493in}}%
\pgfpathlineto{\pgfqpoint{2.238889in}{1.349506in}}%
\pgfpathlineto{\pgfqpoint{2.238932in}{1.349520in}}%
\pgfpathlineto{\pgfqpoint{2.238974in}{1.349533in}}%
\pgfpathlineto{\pgfqpoint{2.239016in}{1.349546in}}%
\pgfpathlineto{\pgfqpoint{2.239058in}{1.349560in}}%
\pgfpathlineto{\pgfqpoint{2.239100in}{1.349573in}}%
\pgfpathlineto{\pgfqpoint{2.239142in}{1.349587in}}%
\pgfpathlineto{\pgfqpoint{2.239184in}{1.349600in}}%
\pgfpathlineto{\pgfqpoint{2.239227in}{1.349614in}}%
\pgfpathlineto{\pgfqpoint{2.239269in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{2.239311in}{1.349640in}}%
\pgfpathlineto{\pgfqpoint{2.239353in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{2.239395in}{1.349667in}}%
\pgfpathlineto{\pgfqpoint{2.239437in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.239479in}{1.349695in}}%
\pgfpathlineto{\pgfqpoint{2.239521in}{1.349708in}}%
\pgfpathlineto{\pgfqpoint{2.239563in}{1.349722in}}%
\pgfpathlineto{\pgfqpoint{2.239606in}{1.349735in}}%
\pgfpathlineto{\pgfqpoint{2.239648in}{1.349749in}}%
\pgfpathlineto{\pgfqpoint{2.239690in}{1.349763in}}%
\pgfpathlineto{\pgfqpoint{2.239732in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{2.239774in}{1.349790in}}%
\pgfpathlineto{\pgfqpoint{2.239816in}{1.349804in}}%
\pgfpathlineto{\pgfqpoint{2.239858in}{1.349817in}}%
\pgfpathlineto{\pgfqpoint{2.239900in}{1.349831in}}%
\pgfpathlineto{\pgfqpoint{2.239942in}{1.349845in}}%
\pgfpathlineto{\pgfqpoint{2.239984in}{1.349858in}}%
\pgfpathlineto{\pgfqpoint{2.240026in}{1.349872in}}%
\pgfpathlineto{\pgfqpoint{2.240068in}{1.349886in}}%
\pgfpathlineto{\pgfqpoint{2.240110in}{1.349900in}}%
\pgfpathlineto{\pgfqpoint{2.240152in}{1.349914in}}%
\pgfpathlineto{\pgfqpoint{2.240194in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{2.240236in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{2.240278in}{1.349955in}}%
\pgfpathlineto{\pgfqpoint{2.240320in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{2.240362in}{1.349983in}}%
\pgfpathlineto{\pgfqpoint{2.240404in}{1.349997in}}%
\pgfpathlineto{\pgfqpoint{2.240446in}{1.350011in}}%
\pgfpathlineto{\pgfqpoint{2.240488in}{1.350025in}}%
\pgfpathlineto{\pgfqpoint{2.240530in}{1.350039in}}%
\pgfpathlineto{\pgfqpoint{2.240572in}{1.350053in}}%
\pgfpathlineto{\pgfqpoint{2.240614in}{1.350067in}}%
\pgfpathlineto{\pgfqpoint{2.240656in}{1.350081in}}%
\pgfpathlineto{\pgfqpoint{2.240698in}{1.350095in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{1.350109in}}%
\pgfpathlineto{\pgfqpoint{2.240781in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{2.240823in}{1.350137in}}%
\pgfpathlineto{\pgfqpoint{2.240865in}{1.350151in}}%
\pgfpathlineto{\pgfqpoint{2.240907in}{1.350165in}}%
\pgfpathlineto{\pgfqpoint{2.240949in}{1.350179in}}%
\pgfpathlineto{\pgfqpoint{2.240991in}{1.350194in}}%
\pgfpathlineto{\pgfqpoint{2.241033in}{1.350208in}}%
\pgfpathlineto{\pgfqpoint{2.241075in}{1.350222in}}%
\pgfpathlineto{\pgfqpoint{2.241117in}{1.350236in}}%
\pgfpathlineto{\pgfqpoint{2.241158in}{1.350250in}}%
\pgfpathlineto{\pgfqpoint{2.241200in}{1.350265in}}%
\pgfpathlineto{\pgfqpoint{2.241242in}{1.350279in}}%
\pgfpathlineto{\pgfqpoint{2.241284in}{1.350293in}}%
\pgfpathlineto{\pgfqpoint{2.241326in}{1.350308in}}%
\pgfpathlineto{\pgfqpoint{2.241368in}{1.350322in}}%
\pgfpathlineto{\pgfqpoint{2.241410in}{1.350336in}}%
\pgfpathlineto{\pgfqpoint{2.241451in}{1.350351in}}%
\pgfpathlineto{\pgfqpoint{2.241493in}{1.350365in}}%
\pgfpathlineto{\pgfqpoint{2.241535in}{1.350379in}}%
\pgfpathlineto{\pgfqpoint{2.241577in}{1.350394in}}%
\pgfpathlineto{\pgfqpoint{2.241619in}{1.350408in}}%
\pgfpathlineto{\pgfqpoint{2.241660in}{1.350423in}}%
\pgfpathlineto{\pgfqpoint{2.241702in}{1.350437in}}%
\pgfpathlineto{\pgfqpoint{2.241744in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{2.241786in}{1.350466in}}%
\pgfpathlineto{\pgfqpoint{2.241827in}{1.350480in}}%
\pgfpathlineto{\pgfqpoint{2.241869in}{1.350495in}}%
\pgfpathlineto{\pgfqpoint{2.241911in}{1.350509in}}%
\pgfpathlineto{\pgfqpoint{2.241953in}{1.350524in}}%
\pgfpathlineto{\pgfqpoint{2.241994in}{1.350539in}}%
\pgfpathlineto{\pgfqpoint{2.242036in}{1.350553in}}%
\pgfpathlineto{\pgfqpoint{2.242078in}{1.350568in}}%
\pgfpathlineto{\pgfqpoint{2.242120in}{1.350582in}}%
\pgfpathlineto{\pgfqpoint{2.242161in}{1.350597in}}%
\pgfpathlineto{\pgfqpoint{2.242203in}{1.350612in}}%
\pgfpathlineto{\pgfqpoint{2.242245in}{1.350626in}}%
\pgfpathlineto{\pgfqpoint{2.242286in}{1.350641in}}%
\pgfpathlineto{\pgfqpoint{2.242328in}{1.350656in}}%
\pgfpathlineto{\pgfqpoint{2.242370in}{1.350670in}}%
\pgfpathlineto{\pgfqpoint{2.242412in}{1.350685in}}%
\pgfpathlineto{\pgfqpoint{2.242453in}{1.350700in}}%
\pgfpathlineto{\pgfqpoint{2.242495in}{1.350715in}}%
\pgfpathlineto{\pgfqpoint{2.242537in}{1.350729in}}%
\pgfpathlineto{\pgfqpoint{2.242578in}{1.350744in}}%
\pgfpathlineto{\pgfqpoint{2.242620in}{1.350759in}}%
\pgfpathlineto{\pgfqpoint{2.242661in}{1.350774in}}%
\pgfpathlineto{\pgfqpoint{2.242703in}{1.350789in}}%
\pgfpathlineto{\pgfqpoint{2.242745in}{1.350804in}}%
\pgfpathlineto{\pgfqpoint{2.242786in}{1.350819in}}%
\pgfpathlineto{\pgfqpoint{2.242828in}{1.350833in}}%
\pgfpathlineto{\pgfqpoint{2.242870in}{1.350848in}}%
\pgfpathlineto{\pgfqpoint{2.242911in}{1.350863in}}%
\pgfpathlineto{\pgfqpoint{2.242953in}{1.350878in}}%
\pgfpathlineto{\pgfqpoint{2.242994in}{1.350893in}}%
\pgfpathlineto{\pgfqpoint{2.243036in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{2.243078in}{1.350923in}}%
\pgfpathlineto{\pgfqpoint{2.243119in}{1.350938in}}%
\pgfpathlineto{\pgfqpoint{2.243161in}{1.350953in}}%
\pgfpathlineto{\pgfqpoint{2.243202in}{1.350968in}}%
\pgfpathlineto{\pgfqpoint{2.243244in}{1.350983in}}%
\pgfpathlineto{\pgfqpoint{2.243285in}{1.350999in}}%
\pgfpathlineto{\pgfqpoint{2.243327in}{1.351014in}}%
\pgfpathlineto{\pgfqpoint{2.243369in}{1.351029in}}%
\pgfpathlineto{\pgfqpoint{2.243410in}{1.351044in}}%
\pgfpathlineto{\pgfqpoint{2.243452in}{1.351059in}}%
\pgfpathlineto{\pgfqpoint{2.243493in}{1.351074in}}%
\pgfpathlineto{\pgfqpoint{2.243535in}{1.351089in}}%
\pgfpathlineto{\pgfqpoint{2.243576in}{1.351105in}}%
\pgfpathlineto{\pgfqpoint{2.243618in}{1.351120in}}%
\pgfpathlineto{\pgfqpoint{2.243659in}{1.351135in}}%
\pgfpathlineto{\pgfqpoint{2.243701in}{1.351150in}}%
\pgfpathlineto{\pgfqpoint{2.243742in}{1.351166in}}%
\pgfpathlineto{\pgfqpoint{2.243784in}{1.351181in}}%
\pgfpathlineto{\pgfqpoint{2.243825in}{1.351196in}}%
\pgfpathlineto{\pgfqpoint{2.243867in}{1.351212in}}%
\pgfpathlineto{\pgfqpoint{2.243908in}{1.351227in}}%
\pgfpathlineto{\pgfqpoint{2.243949in}{1.351242in}}%
\pgfpathlineto{\pgfqpoint{2.243991in}{1.351258in}}%
\pgfpathlineto{\pgfqpoint{2.244032in}{1.351273in}}%
\pgfpathlineto{\pgfqpoint{2.244074in}{1.351289in}}%
\pgfpathlineto{\pgfqpoint{2.244115in}{1.351304in}}%
\pgfpathlineto{\pgfqpoint{2.244157in}{1.351319in}}%
\pgfpathlineto{\pgfqpoint{2.244198in}{1.351335in}}%
\pgfpathlineto{\pgfqpoint{2.244239in}{1.351350in}}%
\pgfpathlineto{\pgfqpoint{2.244281in}{1.351366in}}%
\pgfpathlineto{\pgfqpoint{2.244322in}{1.351381in}}%
\pgfpathlineto{\pgfqpoint{2.244364in}{1.351397in}}%
\pgfpathlineto{\pgfqpoint{2.244405in}{1.351413in}}%
\pgfpathlineto{\pgfqpoint{2.244446in}{1.351428in}}%
\pgfpathlineto{\pgfqpoint{2.244488in}{1.351444in}}%
\pgfpathlineto{\pgfqpoint{2.244529in}{1.351459in}}%
\pgfpathlineto{\pgfqpoint{2.244571in}{1.351475in}}%
\pgfpathlineto{\pgfqpoint{2.244612in}{1.351491in}}%
\pgfpathlineto{\pgfqpoint{2.244653in}{1.351506in}}%
\pgfpathlineto{\pgfqpoint{2.244695in}{1.351522in}}%
\pgfpathlineto{\pgfqpoint{2.244736in}{1.351538in}}%
\pgfpathlineto{\pgfqpoint{2.244777in}{1.351553in}}%
\pgfpathlineto{\pgfqpoint{2.244819in}{1.351569in}}%
\pgfpathlineto{\pgfqpoint{2.244860in}{1.351585in}}%
\pgfpathlineto{\pgfqpoint{2.244901in}{1.351600in}}%
\pgfpathlineto{\pgfqpoint{2.244942in}{1.351616in}}%
\pgfpathlineto{\pgfqpoint{2.244984in}{1.351632in}}%
\pgfpathlineto{\pgfqpoint{2.245025in}{1.351648in}}%
\pgfpathlineto{\pgfqpoint{2.245066in}{1.351664in}}%
\pgfpathlineto{\pgfqpoint{2.245108in}{1.351679in}}%
\pgfpathlineto{\pgfqpoint{2.245149in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{2.245190in}{1.351711in}}%
\pgfpathlineto{\pgfqpoint{2.245231in}{1.351727in}}%
\pgfpathlineto{\pgfqpoint{2.245273in}{1.351743in}}%
\pgfpathlineto{\pgfqpoint{2.245314in}{1.351759in}}%
\pgfpathlineto{\pgfqpoint{2.245355in}{1.351775in}}%
\pgfpathlineto{\pgfqpoint{2.245396in}{1.351791in}}%
\pgfpathlineto{\pgfqpoint{2.245438in}{1.351807in}}%
\pgfpathlineto{\pgfqpoint{2.245479in}{1.351823in}}%
\pgfpathlineto{\pgfqpoint{2.245520in}{1.351839in}}%
\pgfpathlineto{\pgfqpoint{2.245561in}{1.351855in}}%
\pgfpathlineto{\pgfqpoint{2.245603in}{1.351871in}}%
\pgfpathlineto{\pgfqpoint{2.245644in}{1.351887in}}%
\pgfpathlineto{\pgfqpoint{2.245685in}{1.351903in}}%
\pgfpathlineto{\pgfqpoint{2.245726in}{1.351919in}}%
\pgfpathlineto{\pgfqpoint{2.245767in}{1.351935in}}%
\pgfpathlineto{\pgfqpoint{2.245808in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.245850in}{1.351967in}}%
\pgfpathlineto{\pgfqpoint{2.245891in}{1.351984in}}%
\pgfpathlineto{\pgfqpoint{2.245932in}{1.352000in}}%
\pgfpathlineto{\pgfqpoint{2.245973in}{1.352016in}}%
\pgfpathlineto{\pgfqpoint{2.246014in}{1.352032in}}%
\pgfpathlineto{\pgfqpoint{2.246055in}{1.352048in}}%
\pgfpathlineto{\pgfqpoint{2.246097in}{1.352065in}}%
\pgfpathlineto{\pgfqpoint{2.246138in}{1.352081in}}%
\pgfpathlineto{\pgfqpoint{2.246179in}{1.352097in}}%
\pgfpathlineto{\pgfqpoint{2.246220in}{1.352114in}}%
\pgfpathlineto{\pgfqpoint{2.246261in}{1.352130in}}%
\pgfpathlineto{\pgfqpoint{2.246302in}{1.352146in}}%
\pgfpathlineto{\pgfqpoint{2.246343in}{1.352163in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{1.352179in}}%
\pgfpathlineto{\pgfqpoint{2.246425in}{1.352195in}}%
\pgfpathlineto{\pgfqpoint{2.246466in}{1.352212in}}%
\pgfpathlineto{\pgfqpoint{2.246507in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{2.246549in}{1.352245in}}%
\pgfpathlineto{\pgfqpoint{2.246590in}{1.352261in}}%
\pgfpathlineto{\pgfqpoint{2.246631in}{1.352277in}}%
\pgfpathlineto{\pgfqpoint{2.246672in}{1.352294in}}%
\pgfpathlineto{\pgfqpoint{2.246713in}{1.352310in}}%
\pgfpathlineto{\pgfqpoint{2.246754in}{1.352327in}}%
\pgfpathlineto{\pgfqpoint{2.246795in}{1.352344in}}%
\pgfpathlineto{\pgfqpoint{2.246836in}{1.352360in}}%
\pgfpathlineto{\pgfqpoint{2.246877in}{1.352377in}}%
\pgfpathlineto{\pgfqpoint{2.246918in}{1.352393in}}%
\pgfpathlineto{\pgfqpoint{2.246959in}{1.352410in}}%
\pgfpathlineto{\pgfqpoint{2.247000in}{1.352426in}}%
\pgfpathlineto{\pgfqpoint{2.247041in}{1.352443in}}%
\pgfpathlineto{\pgfqpoint{2.247082in}{1.352460in}}%
\pgfpathlineto{\pgfqpoint{2.247123in}{1.352476in}}%
\pgfpathlineto{\pgfqpoint{2.247164in}{1.352493in}}%
\pgfpathlineto{\pgfqpoint{2.247205in}{1.352510in}}%
\pgfpathlineto{\pgfqpoint{2.247246in}{1.352527in}}%
\pgfpathlineto{\pgfqpoint{2.247287in}{1.352543in}}%
\pgfpathlineto{\pgfqpoint{2.247328in}{1.352560in}}%
\pgfpathlineto{\pgfqpoint{2.247368in}{1.352577in}}%
\pgfpathlineto{\pgfqpoint{2.247409in}{1.352594in}}%
\pgfpathlineto{\pgfqpoint{2.247450in}{1.352610in}}%
\pgfpathlineto{\pgfqpoint{2.247491in}{1.352627in}}%
\pgfpathlineto{\pgfqpoint{2.247532in}{1.352644in}}%
\pgfpathlineto{\pgfqpoint{2.247573in}{1.352661in}}%
\pgfpathlineto{\pgfqpoint{2.247614in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{2.247655in}{1.352695in}}%
\pgfpathlineto{\pgfqpoint{2.247696in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{2.247737in}{1.352729in}}%
\pgfpathlineto{\pgfqpoint{2.247777in}{1.352745in}}%
\pgfpathlineto{\pgfqpoint{2.247818in}{1.352762in}}%
\pgfpathlineto{\pgfqpoint{2.247859in}{1.352779in}}%
\pgfpathlineto{\pgfqpoint{2.247900in}{1.352796in}}%
\pgfpathlineto{\pgfqpoint{2.247941in}{1.352813in}}%
\pgfpathlineto{\pgfqpoint{2.247982in}{1.352830in}}%
\pgfpathlineto{\pgfqpoint{2.248023in}{1.352847in}}%
\pgfpathlineto{\pgfqpoint{2.248063in}{1.352865in}}%
\pgfpathlineto{\pgfqpoint{2.248104in}{1.352882in}}%
\pgfpathlineto{\pgfqpoint{2.248145in}{1.352899in}}%
\pgfpathlineto{\pgfqpoint{2.248186in}{1.352916in}}%
\pgfpathlineto{\pgfqpoint{2.248227in}{1.352933in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{2.248308in}{1.352967in}}%
\pgfpathlineto{\pgfqpoint{2.248349in}{1.352984in}}%
\pgfpathlineto{\pgfqpoint{2.248390in}{1.353002in}}%
\pgfpathlineto{\pgfqpoint{2.248431in}{1.353019in}}%
\pgfpathlineto{\pgfqpoint{2.248471in}{1.353036in}}%
\pgfpathlineto{\pgfqpoint{2.248512in}{1.353053in}}%
\pgfpathlineto{\pgfqpoint{2.248553in}{1.353071in}}%
\pgfpathlineto{\pgfqpoint{2.248594in}{1.353088in}}%
\pgfpathlineto{\pgfqpoint{2.248634in}{1.353105in}}%
\pgfpathlineto{\pgfqpoint{2.248675in}{1.353122in}}%
\pgfpathlineto{\pgfqpoint{2.248716in}{1.353140in}}%
\pgfpathlineto{\pgfqpoint{2.248756in}{1.353157in}}%
\pgfpathlineto{\pgfqpoint{2.248797in}{1.353175in}}%
\pgfpathlineto{\pgfqpoint{2.248838in}{1.353192in}}%
\pgfpathlineto{\pgfqpoint{2.248879in}{1.353209in}}%
\pgfpathlineto{\pgfqpoint{2.248919in}{1.353227in}}%
\pgfpathlineto{\pgfqpoint{2.248960in}{1.353244in}}%
\pgfpathlineto{\pgfqpoint{2.249001in}{1.353262in}}%
\pgfpathlineto{\pgfqpoint{2.249041in}{1.353279in}}%
\pgfpathlineto{\pgfqpoint{2.249082in}{1.353297in}}%
\pgfpathlineto{\pgfqpoint{2.249123in}{1.353314in}}%
\pgfpathlineto{\pgfqpoint{2.249163in}{1.353332in}}%
\pgfpathlineto{\pgfqpoint{2.249204in}{1.353349in}}%
\pgfpathlineto{\pgfqpoint{2.249245in}{1.353367in}}%
\pgfpathlineto{\pgfqpoint{2.249285in}{1.353384in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.353402in}}%
\pgfpathlineto{\pgfqpoint{2.249367in}{1.353419in}}%
\pgfpathlineto{\pgfqpoint{2.249407in}{1.353437in}}%
\pgfpathlineto{\pgfqpoint{2.249448in}{1.353455in}}%
\pgfpathlineto{\pgfqpoint{2.249488in}{1.353472in}}%
\pgfpathlineto{\pgfqpoint{2.249529in}{1.353490in}}%
\pgfpathlineto{\pgfqpoint{2.249570in}{1.353508in}}%
\pgfpathlineto{\pgfqpoint{2.249610in}{1.353525in}}%
\pgfpathlineto{\pgfqpoint{2.249651in}{1.353543in}}%
\pgfpathlineto{\pgfqpoint{2.249691in}{1.353561in}}%
\pgfpathlineto{\pgfqpoint{2.249732in}{1.353579in}}%
\pgfpathlineto{\pgfqpoint{2.249772in}{1.353596in}}%
\pgfpathlineto{\pgfqpoint{2.249813in}{1.353614in}}%
\pgfpathlineto{\pgfqpoint{2.249853in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{2.249894in}{1.353650in}}%
\pgfpathlineto{\pgfqpoint{2.249935in}{1.353668in}}%
\pgfpathlineto{\pgfqpoint{2.249975in}{1.353685in}}%
\pgfpathlineto{\pgfqpoint{2.250016in}{1.353703in}}%
\pgfpathlineto{\pgfqpoint{2.250056in}{1.353721in}}%
\pgfpathlineto{\pgfqpoint{2.250097in}{1.353739in}}%
\pgfpathlineto{\pgfqpoint{2.250137in}{1.353757in}}%
\pgfpathlineto{\pgfqpoint{2.250178in}{1.353775in}}%
\pgfpathlineto{\pgfqpoint{2.250218in}{1.353793in}}%
\pgfpathlineto{\pgfqpoint{2.250259in}{1.353811in}}%
\pgfpathlineto{\pgfqpoint{2.250299in}{1.353829in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{1.353847in}}%
\pgfpathlineto{\pgfqpoint{2.250380in}{1.353865in}}%
\pgfpathlineto{\pgfqpoint{2.250420in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{1.353901in}}%
\pgfpathlineto{\pgfqpoint{2.250501in}{1.353919in}}%
\pgfpathlineto{\pgfqpoint{2.250542in}{1.353937in}}%
\pgfpathlineto{\pgfqpoint{2.250582in}{1.353955in}}%
\pgfpathlineto{\pgfqpoint{2.250623in}{1.353973in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{2.250703in}{1.354010in}}%
\pgfpathlineto{\pgfqpoint{2.250744in}{1.354028in}}%
\pgfpathlineto{\pgfqpoint{2.250784in}{1.354046in}}%
\pgfpathlineto{\pgfqpoint{2.250825in}{1.354064in}}%
\pgfpathlineto{\pgfqpoint{2.250865in}{1.354083in}}%
\pgfpathlineto{\pgfqpoint{2.250905in}{1.354101in}}%
\pgfpathlineto{\pgfqpoint{2.250946in}{1.354119in}}%
\pgfpathlineto{\pgfqpoint{2.250986in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{2.251026in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{2.251067in}{1.354174in}}%
\pgfpathlineto{\pgfqpoint{2.251107in}{1.354192in}}%
\pgfpathlineto{\pgfqpoint{2.251148in}{1.354211in}}%
\pgfpathlineto{\pgfqpoint{2.251188in}{1.354229in}}%
\pgfpathlineto{\pgfqpoint{2.251228in}{1.354247in}}%
\pgfpathlineto{\pgfqpoint{2.251269in}{1.354266in}}%
\pgfpathlineto{\pgfqpoint{2.251309in}{1.354284in}}%
\pgfpathlineto{\pgfqpoint{2.251349in}{1.354303in}}%
\pgfpathlineto{\pgfqpoint{2.251389in}{1.354321in}}%
\pgfpathlineto{\pgfqpoint{2.251430in}{1.354340in}}%
\pgfpathlineto{\pgfqpoint{2.251470in}{1.354358in}}%
\pgfpathlineto{\pgfqpoint{2.251510in}{1.354377in}}%
\pgfpathlineto{\pgfqpoint{2.251551in}{1.354395in}}%
\pgfpathlineto{\pgfqpoint{2.251591in}{1.354414in}}%
\pgfpathlineto{\pgfqpoint{2.251631in}{1.354432in}}%
\pgfpathlineto{\pgfqpoint{2.251671in}{1.354451in}}%
\pgfpathlineto{\pgfqpoint{2.251712in}{1.354469in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{1.354488in}}%
\pgfpathlineto{\pgfqpoint{2.251792in}{1.354507in}}%
\pgfpathlineto{\pgfqpoint{2.251832in}{1.354525in}}%
\pgfpathlineto{\pgfqpoint{2.251873in}{1.354544in}}%
\pgfpathlineto{\pgfqpoint{2.251913in}{1.354562in}}%
\pgfpathlineto{\pgfqpoint{2.251953in}{1.354581in}}%
\pgfpathlineto{\pgfqpoint{2.251993in}{1.354600in}}%
\pgfpathlineto{\pgfqpoint{2.252033in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{2.252074in}{1.354637in}}%
\pgfpathlineto{\pgfqpoint{2.252114in}{1.354656in}}%
\pgfpathlineto{\pgfqpoint{2.252154in}{1.354675in}}%
\pgfpathlineto{\pgfqpoint{2.252194in}{1.354694in}}%
\pgfpathlineto{\pgfqpoint{2.252234in}{1.354712in}}%
\pgfpathlineto{\pgfqpoint{2.252274in}{1.354731in}}%
\pgfpathlineto{\pgfqpoint{2.252315in}{1.354750in}}%
\pgfpathlineto{\pgfqpoint{2.252355in}{1.354769in}}%
\pgfpathlineto{\pgfqpoint{2.252395in}{1.354788in}}%
\pgfpathlineto{\pgfqpoint{2.252435in}{1.354807in}}%
\pgfpathlineto{\pgfqpoint{2.252475in}{1.354826in}}%
\pgfpathlineto{\pgfqpoint{2.252515in}{1.354844in}}%
\pgfpathlineto{\pgfqpoint{2.252555in}{1.354863in}}%
\pgfpathlineto{\pgfqpoint{2.252595in}{1.354882in}}%
\pgfpathlineto{\pgfqpoint{2.252635in}{1.354901in}}%
\pgfpathlineto{\pgfqpoint{2.252676in}{1.354920in}}%
\pgfpathlineto{\pgfqpoint{2.252716in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{2.252756in}{1.354958in}}%
\pgfpathlineto{\pgfqpoint{2.252796in}{1.354977in}}%
\pgfpathlineto{\pgfqpoint{2.252836in}{1.354996in}}%
\pgfpathlineto{\pgfqpoint{2.252876in}{1.355016in}}%
\pgfpathlineto{\pgfqpoint{2.252916in}{1.355035in}}%
\pgfpathlineto{\pgfqpoint{2.252956in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{2.252996in}{1.355073in}}%
\pgfpathlineto{\pgfqpoint{2.253036in}{1.355092in}}%
\pgfpathlineto{\pgfqpoint{2.253076in}{1.355111in}}%
\pgfpathlineto{\pgfqpoint{2.253116in}{1.355130in}}%
\pgfpathlineto{\pgfqpoint{2.253156in}{1.355149in}}%
\pgfpathlineto{\pgfqpoint{2.253196in}{1.355169in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{1.355188in}}%
\pgfpathlineto{\pgfqpoint{2.253276in}{1.355207in}}%
\pgfpathlineto{\pgfqpoint{2.253316in}{1.355226in}}%
\pgfpathlineto{\pgfqpoint{2.253356in}{1.355246in}}%
\pgfpathlineto{\pgfqpoint{2.253396in}{1.355265in}}%
\pgfpathlineto{\pgfqpoint{2.253436in}{1.355284in}}%
\pgfpathlineto{\pgfqpoint{2.253476in}{1.355304in}}%
\pgfpathlineto{\pgfqpoint{2.253516in}{1.355323in}}%
\pgfpathlineto{\pgfqpoint{2.253556in}{1.355342in}}%
\pgfpathlineto{\pgfqpoint{2.253596in}{1.355362in}}%
\pgfpathlineto{\pgfqpoint{2.253636in}{1.355381in}}%
\pgfpathlineto{\pgfqpoint{2.253676in}{1.355400in}}%
\pgfpathlineto{\pgfqpoint{2.253716in}{1.355420in}}%
\pgfpathlineto{\pgfqpoint{2.253756in}{1.355439in}}%
\pgfpathlineto{\pgfqpoint{2.253795in}{1.355459in}}%
\pgfpathlineto{\pgfqpoint{2.253835in}{1.355478in}}%
\pgfpathlineto{\pgfqpoint{2.253875in}{1.355498in}}%
\pgfpathlineto{\pgfqpoint{2.253915in}{1.355517in}}%
\pgfpathlineto{\pgfqpoint{2.253955in}{1.355537in}}%
\pgfpathlineto{\pgfqpoint{2.253995in}{1.355556in}}%
\pgfpathlineto{\pgfqpoint{2.254035in}{1.355576in}}%
\pgfpathlineto{\pgfqpoint{2.254075in}{1.355596in}}%
\pgfpathlineto{\pgfqpoint{2.254114in}{1.355615in}}%
\pgfpathlineto{\pgfqpoint{2.254154in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{2.254194in}{1.355654in}}%
\pgfpathlineto{\pgfqpoint{2.254234in}{1.355674in}}%
\pgfpathlineto{\pgfqpoint{2.254274in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{2.254314in}{1.355713in}}%
\pgfpathlineto{\pgfqpoint{2.254353in}{1.355733in}}%
\pgfpathlineto{\pgfqpoint{2.254393in}{1.355753in}}%
\pgfpathlineto{\pgfqpoint{2.254433in}{1.355772in}}%
\pgfpathlineto{\pgfqpoint{2.254473in}{1.355792in}}%
\pgfpathlineto{\pgfqpoint{2.254513in}{1.355812in}}%
\pgfpathlineto{\pgfqpoint{2.254552in}{1.355832in}}%
\pgfpathlineto{\pgfqpoint{2.254592in}{1.355852in}}%
\pgfpathlineto{\pgfqpoint{2.254632in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{2.254672in}{1.355891in}}%
\pgfpathlineto{\pgfqpoint{2.254711in}{1.355911in}}%
\pgfpathlineto{\pgfqpoint{2.254751in}{1.355931in}}%
\pgfpathlineto{\pgfqpoint{2.254791in}{1.355951in}}%
\pgfpathlineto{\pgfqpoint{2.254831in}{1.355971in}}%
\pgfpathlineto{\pgfqpoint{2.254870in}{1.355991in}}%
\pgfpathlineto{\pgfqpoint{2.254910in}{1.356010in}}%
\pgfpathlineto{\pgfqpoint{2.254950in}{1.356030in}}%
\pgfpathlineto{\pgfqpoint{2.254989in}{1.356050in}}%
\pgfpathlineto{\pgfqpoint{2.255029in}{1.356070in}}%
\pgfpathlineto{\pgfqpoint{2.255069in}{1.356090in}}%
\pgfpathlineto{\pgfqpoint{2.255109in}{1.356110in}}%
\pgfpathlineto{\pgfqpoint{2.255148in}{1.356130in}}%
\pgfpathlineto{\pgfqpoint{2.255188in}{1.356150in}}%
\pgfpathlineto{\pgfqpoint{2.255228in}{1.356171in}}%
\pgfpathlineto{\pgfqpoint{2.255267in}{1.356191in}}%
\pgfpathlineto{\pgfqpoint{2.255307in}{1.356211in}}%
\pgfpathlineto{\pgfqpoint{2.255347in}{1.356231in}}%
\pgfpathlineto{\pgfqpoint{2.255386in}{1.356251in}}%
\pgfpathlineto{\pgfqpoint{2.255426in}{1.356271in}}%
\pgfpathlineto{\pgfqpoint{2.255465in}{1.356291in}}%
\pgfpathlineto{\pgfqpoint{2.255505in}{1.356311in}}%
\pgfpathlineto{\pgfqpoint{2.255545in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{2.255584in}{1.356352in}}%
\pgfpathlineto{\pgfqpoint{2.255624in}{1.356372in}}%
\pgfpathlineto{\pgfqpoint{2.255663in}{1.356392in}}%
\pgfpathlineto{\pgfqpoint{2.255703in}{1.356413in}}%
\pgfpathlineto{\pgfqpoint{2.255743in}{1.356433in}}%
\pgfpathlineto{\pgfqpoint{2.255782in}{1.356453in}}%
\pgfpathlineto{\pgfqpoint{2.255822in}{1.356473in}}%
\pgfpathlineto{\pgfqpoint{2.255861in}{1.356494in}}%
\pgfpathlineto{\pgfqpoint{2.255901in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{2.255940in}{1.356535in}}%
\pgfpathlineto{\pgfqpoint{2.255980in}{1.356555in}}%
\pgfpathlineto{\pgfqpoint{2.256020in}{1.356575in}}%
\pgfpathlineto{\pgfqpoint{2.256059in}{1.356596in}}%
\pgfpathlineto{\pgfqpoint{2.256099in}{1.356616in}}%
\pgfpathlineto{\pgfqpoint{2.256138in}{1.356637in}}%
\pgfpathlineto{\pgfqpoint{2.256178in}{1.356657in}}%
\pgfpathlineto{\pgfqpoint{2.256217in}{1.356678in}}%
\pgfpathlineto{\pgfqpoint{2.256257in}{1.356698in}}%
\pgfpathlineto{\pgfqpoint{2.256296in}{1.356719in}}%
\pgfpathlineto{\pgfqpoint{2.256336in}{1.356739in}}%
\pgfpathlineto{\pgfqpoint{2.256375in}{1.356760in}}%
\pgfpathlineto{\pgfqpoint{2.256414in}{1.356780in}}%
\pgfpathlineto{\pgfqpoint{2.256454in}{1.356801in}}%
\pgfpathlineto{\pgfqpoint{2.256493in}{1.356821in}}%
\pgfpathlineto{\pgfqpoint{2.256533in}{1.356842in}}%
\pgfpathlineto{\pgfqpoint{2.256572in}{1.356863in}}%
\pgfpathlineto{\pgfqpoint{2.256612in}{1.356883in}}%
\pgfpathlineto{\pgfqpoint{2.256651in}{1.356904in}}%
\pgfpathlineto{\pgfqpoint{2.256691in}{1.356925in}}%
\pgfpathlineto{\pgfqpoint{2.256730in}{1.356945in}}%
\pgfpathlineto{\pgfqpoint{2.256769in}{1.356966in}}%
\pgfpathlineto{\pgfqpoint{2.256809in}{1.356987in}}%
\pgfpathlineto{\pgfqpoint{2.256848in}{1.357008in}}%
\pgfpathlineto{\pgfqpoint{2.256888in}{1.357028in}}%
\pgfpathlineto{\pgfqpoint{2.256927in}{1.357049in}}%
\pgfpathlineto{\pgfqpoint{2.256966in}{1.357070in}}%
\pgfpathlineto{\pgfqpoint{2.257006in}{1.357091in}}%
\pgfpathlineto{\pgfqpoint{2.257045in}{1.357112in}}%
\pgfpathlineto{\pgfqpoint{2.257084in}{1.357132in}}%
\pgfpathlineto{\pgfqpoint{2.257124in}{1.357153in}}%
\pgfpathlineto{\pgfqpoint{2.257163in}{1.357174in}}%
\pgfpathlineto{\pgfqpoint{2.257202in}{1.357195in}}%
\pgfpathlineto{\pgfqpoint{2.257242in}{1.357216in}}%
\pgfpathlineto{\pgfqpoint{2.257281in}{1.357237in}}%
\pgfpathlineto{\pgfqpoint{2.257320in}{1.357258in}}%
\pgfpathlineto{\pgfqpoint{2.257360in}{1.357279in}}%
\pgfpathlineto{\pgfqpoint{2.257399in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{2.257438in}{1.357321in}}%
\pgfpathlineto{\pgfqpoint{2.257477in}{1.357342in}}%
\pgfpathlineto{\pgfqpoint{2.257517in}{1.357363in}}%
\pgfpathlineto{\pgfqpoint{2.257556in}{1.357384in}}%
\pgfpathlineto{\pgfqpoint{2.257595in}{1.357405in}}%
\pgfpathlineto{\pgfqpoint{2.257635in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{2.257674in}{1.357447in}}%
\pgfpathlineto{\pgfqpoint{2.257713in}{1.357468in}}%
\pgfpathlineto{\pgfqpoint{2.257752in}{1.357489in}}%
\pgfpathlineto{\pgfqpoint{2.257792in}{1.357510in}}%
\pgfpathlineto{\pgfqpoint{2.257831in}{1.357532in}}%
\pgfpathlineto{\pgfqpoint{2.257870in}{1.357553in}}%
\pgfpathlineto{\pgfqpoint{2.257909in}{1.357574in}}%
\pgfpathlineto{\pgfqpoint{2.257948in}{1.357595in}}%
\pgfpathlineto{\pgfqpoint{2.257988in}{1.357616in}}%
\pgfpathlineto{\pgfqpoint{2.258027in}{1.357638in}}%
\pgfpathlineto{\pgfqpoint{2.258066in}{1.357659in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{1.357680in}}%
\pgfpathlineto{\pgfqpoint{2.258144in}{1.357702in}}%
\pgfpathlineto{\pgfqpoint{2.258183in}{1.357723in}}%
\pgfpathlineto{\pgfqpoint{2.258223in}{1.357744in}}%
\pgfpathlineto{\pgfqpoint{2.258262in}{1.357766in}}%
\pgfpathlineto{\pgfqpoint{2.258301in}{1.357787in}}%
\pgfpathlineto{\pgfqpoint{2.258340in}{1.357808in}}%
\pgfpathlineto{\pgfqpoint{2.258379in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{2.258418in}{1.357851in}}%
\pgfpathlineto{\pgfqpoint{2.258457in}{1.357873in}}%
\pgfpathlineto{\pgfqpoint{2.258496in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{2.258536in}{1.357915in}}%
\pgfpathlineto{\pgfqpoint{2.258575in}{1.357937in}}%
\pgfpathlineto{\pgfqpoint{2.258614in}{1.357958in}}%
\pgfpathlineto{\pgfqpoint{2.258653in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.258692in}{1.358002in}}%
\pgfpathlineto{\pgfqpoint{2.258731in}{1.358023in}}%
\pgfpathlineto{\pgfqpoint{2.258770in}{1.358045in}}%
\pgfpathlineto{\pgfqpoint{2.258809in}{1.358066in}}%
\pgfpathlineto{\pgfqpoint{2.258848in}{1.358088in}}%
\pgfpathlineto{\pgfqpoint{2.258887in}{1.358109in}}%
\pgfpathlineto{\pgfqpoint{2.258926in}{1.358131in}}%
\pgfpathlineto{\pgfqpoint{2.258965in}{1.358153in}}%
\pgfpathlineto{\pgfqpoint{2.259004in}{1.358174in}}%
\pgfpathlineto{\pgfqpoint{2.259043in}{1.358196in}}%
\pgfpathlineto{\pgfqpoint{2.259082in}{1.358218in}}%
\pgfpathlineto{\pgfqpoint{2.259121in}{1.358239in}}%
\pgfpathlineto{\pgfqpoint{2.259160in}{1.358261in}}%
\pgfpathlineto{\pgfqpoint{2.259199in}{1.358283in}}%
\pgfpathlineto{\pgfqpoint{2.259238in}{1.358305in}}%
\pgfpathlineto{\pgfqpoint{2.259277in}{1.358326in}}%
\pgfpathlineto{\pgfqpoint{2.259316in}{1.358348in}}%
\pgfpathlineto{\pgfqpoint{2.259355in}{1.358370in}}%
\pgfpathlineto{\pgfqpoint{2.259394in}{1.358392in}}%
\pgfpathlineto{\pgfqpoint{2.259433in}{1.358414in}}%
\pgfpathlineto{\pgfqpoint{2.259472in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{2.259511in}{1.358458in}}%
\pgfpathlineto{\pgfqpoint{2.259550in}{1.358479in}}%
\pgfpathlineto{\pgfqpoint{2.259589in}{1.358501in}}%
\pgfpathlineto{\pgfqpoint{2.259628in}{1.358523in}}%
\pgfpathlineto{\pgfqpoint{2.259667in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{2.259705in}{1.358567in}}%
\pgfpathlineto{\pgfqpoint{2.259744in}{1.358589in}}%
\pgfpathlineto{\pgfqpoint{2.259783in}{1.358611in}}%
\pgfpathlineto{\pgfqpoint{2.259822in}{1.358633in}}%
\pgfpathlineto{\pgfqpoint{2.259861in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{2.259900in}{1.358677in}}%
\pgfpathlineto{\pgfqpoint{2.259939in}{1.358699in}}%
\pgfpathlineto{\pgfqpoint{2.259977in}{1.358721in}}%
\pgfpathlineto{\pgfqpoint{2.260016in}{1.358743in}}%
\pgfpathlineto{\pgfqpoint{2.260055in}{1.358766in}}%
\pgfpathlineto{\pgfqpoint{2.260094in}{1.358788in}}%
\pgfpathlineto{\pgfqpoint{2.260133in}{1.358810in}}%
\pgfpathlineto{\pgfqpoint{2.260172in}{1.358832in}}%
\pgfpathlineto{\pgfqpoint{2.260210in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{2.260249in}{1.358876in}}%
\pgfpathlineto{\pgfqpoint{2.260288in}{1.358899in}}%
\pgfpathlineto{\pgfqpoint{2.260327in}{1.358921in}}%
\pgfpathlineto{\pgfqpoint{2.260366in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{2.260404in}{1.358965in}}%
\pgfpathlineto{\pgfqpoint{2.260443in}{1.358988in}}%
\pgfpathlineto{\pgfqpoint{2.260482in}{1.359010in}}%
\pgfpathlineto{\pgfqpoint{2.260521in}{1.359032in}}%
\pgfpathlineto{\pgfqpoint{2.260559in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{2.260598in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{2.260637in}{1.359099in}}%
\pgfpathlineto{\pgfqpoint{2.260676in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{2.260714in}{1.359144in}}%
\pgfpathlineto{\pgfqpoint{2.260753in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{2.260792in}{1.359189in}}%
\pgfpathlineto{\pgfqpoint{2.260830in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{2.260869in}{1.359234in}}%
\pgfpathlineto{\pgfqpoint{2.260908in}{1.359256in}}%
\pgfpathlineto{\pgfqpoint{2.260946in}{1.359279in}}%
\pgfpathlineto{\pgfqpoint{2.260985in}{1.359301in}}%
\pgfpathlineto{\pgfqpoint{2.261024in}{1.359324in}}%
\pgfpathlineto{\pgfqpoint{2.261062in}{1.359346in}}%
\pgfpathlineto{\pgfqpoint{2.261101in}{1.359369in}}%
\pgfpathlineto{\pgfqpoint{2.261140in}{1.359391in}}%
\pgfpathlineto{\pgfqpoint{2.261178in}{1.359414in}}%
\pgfpathlineto{\pgfqpoint{2.261217in}{1.359437in}}%
\pgfpathlineto{\pgfqpoint{2.261256in}{1.359459in}}%
\pgfpathlineto{\pgfqpoint{2.261294in}{1.359482in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{2.261371in}{1.359527in}}%
\pgfpathlineto{\pgfqpoint{2.261410in}{1.359550in}}%
\pgfpathlineto{\pgfqpoint{2.261449in}{1.359573in}}%
\pgfpathlineto{\pgfqpoint{2.261487in}{1.359595in}}%
\pgfpathlineto{\pgfqpoint{2.261526in}{1.359618in}}%
\pgfpathlineto{\pgfqpoint{2.261564in}{1.359641in}}%
\pgfpathlineto{\pgfqpoint{2.261603in}{1.359664in}}%
\pgfpathlineto{\pgfqpoint{2.261641in}{1.359686in}}%
\pgfpathlineto{\pgfqpoint{2.261680in}{1.359709in}}%
\pgfpathlineto{\pgfqpoint{2.261719in}{1.359732in}}%
\pgfpathlineto{\pgfqpoint{2.261757in}{1.359755in}}%
\pgfpathlineto{\pgfqpoint{2.261796in}{1.359778in}}%
\pgfpathlineto{\pgfqpoint{2.261834in}{1.359801in}}%
\pgfpathlineto{\pgfqpoint{2.261873in}{1.359823in}}%
\pgfpathlineto{\pgfqpoint{2.261911in}{1.359846in}}%
\pgfpathlineto{\pgfqpoint{2.261950in}{1.359869in}}%
\pgfpathlineto{\pgfqpoint{2.261988in}{1.359892in}}%
\pgfpathlineto{\pgfqpoint{2.262027in}{1.359915in}}%
\pgfpathlineto{\pgfqpoint{2.262065in}{1.359938in}}%
\pgfpathlineto{\pgfqpoint{2.262104in}{1.359961in}}%
\pgfpathlineto{\pgfqpoint{2.262142in}{1.359984in}}%
\pgfpathlineto{\pgfqpoint{2.262180in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{2.262219in}{1.360030in}}%
\pgfpathlineto{\pgfqpoint{2.262257in}{1.360053in}}%
\pgfpathlineto{\pgfqpoint{2.262296in}{1.360076in}}%
\pgfpathlineto{\pgfqpoint{2.262334in}{1.360099in}}%
\pgfpathlineto{\pgfqpoint{2.262373in}{1.360122in}}%
\pgfpathlineto{\pgfqpoint{2.262411in}{1.360146in}}%
\pgfpathlineto{\pgfqpoint{2.262449in}{1.360169in}}%
\pgfpathlineto{\pgfqpoint{2.262488in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{2.262526in}{1.360215in}}%
\pgfpathlineto{\pgfqpoint{2.262565in}{1.360238in}}%
\pgfpathlineto{\pgfqpoint{2.262603in}{1.360261in}}%
\pgfpathlineto{\pgfqpoint{2.262641in}{1.360285in}}%
\pgfpathlineto{\pgfqpoint{2.262680in}{1.360308in}}%
\pgfpathlineto{\pgfqpoint{2.262718in}{1.360331in}}%
\pgfpathlineto{\pgfqpoint{2.262756in}{1.360354in}}%
\pgfpathlineto{\pgfqpoint{2.262795in}{1.360378in}}%
\pgfpathlineto{\pgfqpoint{2.262833in}{1.360401in}}%
\pgfpathlineto{\pgfqpoint{2.262871in}{1.360424in}}%
\pgfpathlineto{\pgfqpoint{2.262910in}{1.360448in}}%
\pgfpathlineto{\pgfqpoint{2.262948in}{1.360471in}}%
\pgfpathlineto{\pgfqpoint{2.262986in}{1.360494in}}%
\pgfpathlineto{\pgfqpoint{2.263025in}{1.360518in}}%
\pgfpathlineto{\pgfqpoint{2.263063in}{1.360541in}}%
\pgfpathlineto{\pgfqpoint{2.263101in}{1.360565in}}%
\pgfpathlineto{\pgfqpoint{2.263140in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{2.263178in}{1.360611in}}%
\pgfpathlineto{\pgfqpoint{2.263216in}{1.360635in}}%
\pgfpathlineto{\pgfqpoint{2.263254in}{1.360658in}}%
\pgfpathlineto{\pgfqpoint{2.263293in}{1.360682in}}%
\pgfpathlineto{\pgfqpoint{2.263331in}{1.360705in}}%
\pgfpathlineto{\pgfqpoint{2.263369in}{1.360729in}}%
\pgfpathlineto{\pgfqpoint{2.263407in}{1.360752in}}%
\pgfpathlineto{\pgfqpoint{2.263446in}{1.360776in}}%
\pgfpathlineto{\pgfqpoint{2.263484in}{1.360800in}}%
\pgfpathlineto{\pgfqpoint{2.263522in}{1.360823in}}%
\pgfpathlineto{\pgfqpoint{2.263560in}{1.360847in}}%
\pgfpathlineto{\pgfqpoint{2.263598in}{1.360870in}}%
\pgfpathlineto{\pgfqpoint{2.263637in}{1.360894in}}%
\pgfpathlineto{\pgfqpoint{2.263675in}{1.360918in}}%
\pgfpathlineto{\pgfqpoint{2.263713in}{1.360941in}}%
\pgfpathlineto{\pgfqpoint{2.263751in}{1.360965in}}%
\pgfpathlineto{\pgfqpoint{2.263789in}{1.360989in}}%
\pgfpathlineto{\pgfqpoint{2.263827in}{1.361012in}}%
\pgfpathlineto{\pgfqpoint{2.263866in}{1.361036in}}%
\pgfpathlineto{\pgfqpoint{2.263904in}{1.361060in}}%
\pgfpathlineto{\pgfqpoint{2.263942in}{1.361084in}}%
\pgfpathlineto{\pgfqpoint{2.263980in}{1.361107in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{1.361131in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{1.361155in}}%
\pgfpathlineto{\pgfqpoint{2.264094in}{1.361179in}}%
\pgfpathlineto{\pgfqpoint{2.264132in}{1.361203in}}%
\pgfpathlineto{\pgfqpoint{2.264171in}{1.361227in}}%
\pgfpathlineto{\pgfqpoint{2.264209in}{1.361251in}}%
\pgfpathlineto{\pgfqpoint{2.264247in}{1.361274in}}%
\pgfpathlineto{\pgfqpoint{2.264285in}{1.361298in}}%
\pgfpathlineto{\pgfqpoint{2.264323in}{1.361322in}}%
\pgfpathlineto{\pgfqpoint{2.264361in}{1.361346in}}%
\pgfpathlineto{\pgfqpoint{2.264399in}{1.361370in}}%
\pgfpathlineto{\pgfqpoint{2.264437in}{1.361394in}}%
\pgfpathlineto{\pgfqpoint{2.264475in}{1.361418in}}%
\pgfpathlineto{\pgfqpoint{2.264513in}{1.361442in}}%
\pgfpathlineto{\pgfqpoint{2.264551in}{1.361466in}}%
\pgfpathlineto{\pgfqpoint{2.264589in}{1.361490in}}%
\pgfpathlineto{\pgfqpoint{2.264627in}{1.361514in}}%
\pgfpathlineto{\pgfqpoint{2.264665in}{1.361538in}}%
\pgfpathlineto{\pgfqpoint{2.264703in}{1.361563in}}%
\pgfpathlineto{\pgfqpoint{2.264741in}{1.361587in}}%
\pgfpathlineto{\pgfqpoint{2.264779in}{1.361611in}}%
\pgfpathlineto{\pgfqpoint{2.264817in}{1.361635in}}%
\pgfpathlineto{\pgfqpoint{2.264855in}{1.361659in}}%
\pgfpathlineto{\pgfqpoint{2.264893in}{1.361683in}}%
\pgfpathlineto{\pgfqpoint{2.264931in}{1.361707in}}%
\pgfpathlineto{\pgfqpoint{2.264969in}{1.361732in}}%
\pgfpathlineto{\pgfqpoint{2.265007in}{1.361756in}}%
\pgfpathlineto{\pgfqpoint{2.265045in}{1.361780in}}%
\pgfpathlineto{\pgfqpoint{2.265083in}{1.361804in}}%
\pgfpathlineto{\pgfqpoint{2.265121in}{1.361829in}}%
\pgfpathlineto{\pgfqpoint{2.265159in}{1.361853in}}%
\pgfpathlineto{\pgfqpoint{2.265196in}{1.361877in}}%
\pgfpathlineto{\pgfqpoint{2.265234in}{1.361902in}}%
\pgfpathlineto{\pgfqpoint{2.265272in}{1.361926in}}%
\pgfpathlineto{\pgfqpoint{2.265310in}{1.361950in}}%
\pgfpathlineto{\pgfqpoint{2.265348in}{1.361975in}}%
\pgfpathlineto{\pgfqpoint{2.265386in}{1.361999in}}%
\pgfpathlineto{\pgfqpoint{2.265424in}{1.362023in}}%
\pgfpathlineto{\pgfqpoint{2.265462in}{1.362048in}}%
\pgfpathlineto{\pgfqpoint{2.265499in}{1.362072in}}%
\pgfpathlineto{\pgfqpoint{2.265537in}{1.362097in}}%
\pgfpathlineto{\pgfqpoint{2.265575in}{1.362121in}}%
\pgfpathlineto{\pgfqpoint{2.265613in}{1.362146in}}%
\pgfpathlineto{\pgfqpoint{2.265651in}{1.362170in}}%
\pgfpathlineto{\pgfqpoint{2.265689in}{1.362195in}}%
\pgfpathlineto{\pgfqpoint{2.265726in}{1.362219in}}%
\pgfpathlineto{\pgfqpoint{2.265764in}{1.362244in}}%
\pgfpathlineto{\pgfqpoint{2.265802in}{1.362268in}}%
\pgfpathlineto{\pgfqpoint{2.265840in}{1.362293in}}%
\pgfpathlineto{\pgfqpoint{2.265878in}{1.362318in}}%
\pgfpathlineto{\pgfqpoint{2.265915in}{1.362342in}}%
\pgfpathlineto{\pgfqpoint{2.265953in}{1.362367in}}%
\pgfpathlineto{\pgfqpoint{2.265991in}{1.362391in}}%
\pgfpathlineto{\pgfqpoint{2.266029in}{1.362416in}}%
\pgfpathlineto{\pgfqpoint{2.266066in}{1.362441in}}%
\pgfpathlineto{\pgfqpoint{2.266104in}{1.362465in}}%
\pgfpathlineto{\pgfqpoint{2.266142in}{1.362490in}}%
\pgfpathlineto{\pgfqpoint{2.266179in}{1.362515in}}%
\pgfpathlineto{\pgfqpoint{2.266217in}{1.362540in}}%
\pgfpathlineto{\pgfqpoint{2.266255in}{1.362564in}}%
\pgfpathlineto{\pgfqpoint{2.266293in}{1.362589in}}%
\pgfpathlineto{\pgfqpoint{2.266330in}{1.362614in}}%
\pgfpathlineto{\pgfqpoint{2.266368in}{1.362639in}}%
\pgfpathlineto{\pgfqpoint{2.266406in}{1.362664in}}%
\pgfpathlineto{\pgfqpoint{2.266443in}{1.362688in}}%
\pgfpathlineto{\pgfqpoint{2.266481in}{1.362713in}}%
\pgfpathlineto{\pgfqpoint{2.266519in}{1.362738in}}%
\pgfpathlineto{\pgfqpoint{2.266556in}{1.362763in}}%
\pgfpathlineto{\pgfqpoint{2.266594in}{1.362788in}}%
\pgfpathlineto{\pgfqpoint{2.266632in}{1.362813in}}%
\pgfpathlineto{\pgfqpoint{2.266669in}{1.362838in}}%
\pgfpathlineto{\pgfqpoint{2.266707in}{1.362863in}}%
\pgfpathlineto{\pgfqpoint{2.266744in}{1.362888in}}%
\pgfpathlineto{\pgfqpoint{2.266782in}{1.362913in}}%
\pgfpathlineto{\pgfqpoint{2.266820in}{1.362938in}}%
\pgfpathlineto{\pgfqpoint{2.266857in}{1.362963in}}%
\pgfpathlineto{\pgfqpoint{2.266895in}{1.362988in}}%
\pgfpathlineto{\pgfqpoint{2.266932in}{1.363013in}}%
\pgfpathlineto{\pgfqpoint{2.266970in}{1.363038in}}%
\pgfpathlineto{\pgfqpoint{2.267008in}{1.363063in}}%
\pgfpathlineto{\pgfqpoint{2.267045in}{1.363088in}}%
\pgfpathlineto{\pgfqpoint{2.267083in}{1.363113in}}%
\pgfpathlineto{\pgfqpoint{2.267120in}{1.363138in}}%
\pgfpathlineto{\pgfqpoint{2.267158in}{1.363163in}}%
\pgfpathlineto{\pgfqpoint{2.267195in}{1.363189in}}%
\pgfpathlineto{\pgfqpoint{2.267233in}{1.363214in}}%
\pgfpathlineto{\pgfqpoint{2.267270in}{1.363239in}}%
\pgfpathlineto{\pgfqpoint{2.267308in}{1.363264in}}%
\pgfpathlineto{\pgfqpoint{2.267345in}{1.363289in}}%
\pgfpathlineto{\pgfqpoint{2.267383in}{1.363315in}}%
\pgfpathlineto{\pgfqpoint{2.267420in}{1.363340in}}%
\pgfpathlineto{\pgfqpoint{2.267458in}{1.363365in}}%
\pgfpathlineto{\pgfqpoint{2.267495in}{1.363391in}}%
\pgfpathlineto{\pgfqpoint{2.267533in}{1.363416in}}%
\pgfpathlineto{\pgfqpoint{2.267570in}{1.363441in}}%
\pgfpathlineto{\pgfqpoint{2.267608in}{1.363466in}}%
\pgfpathlineto{\pgfqpoint{2.267645in}{1.363492in}}%
\pgfpathlineto{\pgfqpoint{2.267683in}{1.363517in}}%
\pgfpathlineto{\pgfqpoint{2.267720in}{1.363543in}}%
\pgfpathlineto{\pgfqpoint{2.267757in}{1.363568in}}%
\pgfpathlineto{\pgfqpoint{2.267795in}{1.363593in}}%
\pgfpathlineto{\pgfqpoint{2.267832in}{1.363619in}}%
\pgfpathlineto{\pgfqpoint{2.267870in}{1.363644in}}%
\pgfpathlineto{\pgfqpoint{2.267907in}{1.363670in}}%
\pgfpathlineto{\pgfqpoint{2.267945in}{1.363695in}}%
\pgfpathlineto{\pgfqpoint{2.267982in}{1.363721in}}%
\pgfpathlineto{\pgfqpoint{2.268019in}{1.363746in}}%
\pgfpathlineto{\pgfqpoint{2.268057in}{1.363772in}}%
\pgfpathlineto{\pgfqpoint{2.268094in}{1.363797in}}%
\pgfpathlineto{\pgfqpoint{2.268131in}{1.363823in}}%
\pgfpathlineto{\pgfqpoint{2.268169in}{1.363848in}}%
\pgfpathlineto{\pgfqpoint{2.268206in}{1.363874in}}%
\pgfpathlineto{\pgfqpoint{2.268243in}{1.363900in}}%
\pgfpathlineto{\pgfqpoint{2.268281in}{1.363925in}}%
\pgfpathlineto{\pgfqpoint{2.268318in}{1.363951in}}%
\pgfpathlineto{\pgfqpoint{2.268355in}{1.363977in}}%
\pgfpathlineto{\pgfqpoint{2.268393in}{1.364002in}}%
\pgfpathlineto{\pgfqpoint{2.268430in}{1.364028in}}%
\pgfpathlineto{\pgfqpoint{2.268467in}{1.364054in}}%
\pgfpathlineto{\pgfqpoint{2.268505in}{1.364079in}}%
\pgfpathlineto{\pgfqpoint{2.268542in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{2.268579in}{1.364131in}}%
\pgfpathlineto{\pgfqpoint{2.268616in}{1.364157in}}%
\pgfpathlineto{\pgfqpoint{2.268654in}{1.364182in}}%
\pgfpathlineto{\pgfqpoint{2.268691in}{1.364208in}}%
\pgfpathlineto{\pgfqpoint{2.268728in}{1.364234in}}%
\pgfpathlineto{\pgfqpoint{2.268765in}{1.364260in}}%
\pgfpathlineto{\pgfqpoint{2.268803in}{1.364286in}}%
\pgfpathlineto{\pgfqpoint{2.268840in}{1.364312in}}%
\pgfpathlineto{\pgfqpoint{2.268877in}{1.364337in}}%
\pgfpathlineto{\pgfqpoint{2.268914in}{1.364363in}}%
\pgfpathlineto{\pgfqpoint{2.268951in}{1.364389in}}%
\pgfpathlineto{\pgfqpoint{2.268989in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{2.269026in}{1.364441in}}%
\pgfpathlineto{\pgfqpoint{2.269063in}{1.364467in}}%
\pgfpathlineto{\pgfqpoint{2.269100in}{1.364493in}}%
\pgfpathlineto{\pgfqpoint{2.269137in}{1.364519in}}%
\pgfpathlineto{\pgfqpoint{2.269174in}{1.364545in}}%
\pgfpathlineto{\pgfqpoint{2.269212in}{1.364571in}}%
\pgfpathlineto{\pgfqpoint{2.269249in}{1.364597in}}%
\pgfpathlineto{\pgfqpoint{2.269286in}{1.364623in}}%
\pgfpathlineto{\pgfqpoint{2.269323in}{1.364649in}}%
\pgfpathlineto{\pgfqpoint{2.269360in}{1.364675in}}%
\pgfpathlineto{\pgfqpoint{2.269397in}{1.364701in}}%
\pgfpathlineto{\pgfqpoint{2.269434in}{1.364728in}}%
\pgfpathlineto{\pgfqpoint{2.269471in}{1.364754in}}%
\pgfpathlineto{\pgfqpoint{2.269509in}{1.364780in}}%
\pgfpathlineto{\pgfqpoint{2.269546in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{2.269583in}{1.364832in}}%
\pgfpathlineto{\pgfqpoint{2.269620in}{1.364858in}}%
\pgfpathlineto{\pgfqpoint{2.269657in}{1.364885in}}%
\pgfpathlineto{\pgfqpoint{2.269694in}{1.364911in}}%
\pgfpathlineto{\pgfqpoint{2.269731in}{1.364937in}}%
\pgfpathlineto{\pgfqpoint{2.269768in}{1.364963in}}%
\pgfpathlineto{\pgfqpoint{2.269805in}{1.364990in}}%
\pgfpathlineto{\pgfqpoint{2.269842in}{1.365016in}}%
\pgfpathlineto{\pgfqpoint{2.269879in}{1.365042in}}%
\pgfpathlineto{\pgfqpoint{2.269916in}{1.365069in}}%
\pgfpathlineto{\pgfqpoint{2.269953in}{1.365095in}}%
\pgfpathlineto{\pgfqpoint{2.269990in}{1.365121in}}%
\pgfpathlineto{\pgfqpoint{2.270027in}{1.365148in}}%
\pgfpathlineto{\pgfqpoint{2.270064in}{1.365174in}}%
\pgfpathlineto{\pgfqpoint{2.270101in}{1.365200in}}%
\pgfpathlineto{\pgfqpoint{2.270138in}{1.365227in}}%
\pgfpathlineto{\pgfqpoint{2.270175in}{1.365253in}}%
\pgfpathlineto{\pgfqpoint{2.270212in}{1.365280in}}%
\pgfpathlineto{\pgfqpoint{2.270249in}{1.365306in}}%
\pgfpathlineto{\pgfqpoint{2.270286in}{1.365333in}}%
\pgfpathlineto{\pgfqpoint{2.270323in}{1.365359in}}%
\pgfpathlineto{\pgfqpoint{2.270360in}{1.365386in}}%
\pgfpathlineto{\pgfqpoint{2.270397in}{1.365412in}}%
\pgfpathlineto{\pgfqpoint{2.270434in}{1.365439in}}%
\pgfpathlineto{\pgfqpoint{2.270470in}{1.365465in}}%
\pgfpathlineto{\pgfqpoint{2.270507in}{1.365492in}}%
\pgfpathlineto{\pgfqpoint{2.270544in}{1.365519in}}%
\pgfpathlineto{\pgfqpoint{2.270581in}{1.365545in}}%
\pgfpathlineto{\pgfqpoint{2.270618in}{1.365572in}}%
\pgfpathlineto{\pgfqpoint{2.270655in}{1.365598in}}%
\pgfpathlineto{\pgfqpoint{2.270692in}{1.365625in}}%
\pgfpathlineto{\pgfqpoint{2.270729in}{1.365652in}}%
\pgfpathlineto{\pgfqpoint{2.270765in}{1.365678in}}%
\pgfpathlineto{\pgfqpoint{2.270802in}{1.365705in}}%
\pgfpathlineto{\pgfqpoint{2.270839in}{1.365732in}}%
\pgfpathlineto{\pgfqpoint{2.270876in}{1.365759in}}%
\pgfpathlineto{\pgfqpoint{2.270913in}{1.365785in}}%
\pgfpathlineto{\pgfqpoint{2.270950in}{1.365812in}}%
\pgfpathlineto{\pgfqpoint{2.270986in}{1.365839in}}%
\pgfpathlineto{\pgfqpoint{2.271023in}{1.365866in}}%
\pgfpathlineto{\pgfqpoint{2.271060in}{1.365893in}}%
\pgfpathlineto{\pgfqpoint{2.271097in}{1.365919in}}%
\pgfpathlineto{\pgfqpoint{2.271134in}{1.365946in}}%
\pgfpathlineto{\pgfqpoint{2.271170in}{1.365973in}}%
\pgfpathlineto{\pgfqpoint{2.271207in}{1.366000in}}%
\pgfpathlineto{\pgfqpoint{2.271244in}{1.366027in}}%
\pgfpathlineto{\pgfqpoint{2.271281in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{2.271317in}{1.366081in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{1.366108in}}%
\pgfpathlineto{\pgfqpoint{2.271391in}{1.366135in}}%
\pgfpathlineto{\pgfqpoint{2.271428in}{1.366162in}}%
\pgfpathlineto{\pgfqpoint{2.271464in}{1.366188in}}%
\pgfpathlineto{\pgfqpoint{2.271501in}{1.366215in}}%
\pgfpathlineto{\pgfqpoint{2.271538in}{1.366243in}}%
\pgfpathlineto{\pgfqpoint{2.271574in}{1.366270in}}%
\pgfpathlineto{\pgfqpoint{2.271611in}{1.366297in}}%
\pgfpathlineto{\pgfqpoint{2.271648in}{1.366324in}}%
\pgfpathlineto{\pgfqpoint{2.271684in}{1.366351in}}%
\pgfpathlineto{\pgfqpoint{2.271721in}{1.366378in}}%
\pgfpathlineto{\pgfqpoint{2.271758in}{1.366405in}}%
\pgfpathlineto{\pgfqpoint{2.271794in}{1.366432in}}%
\pgfpathlineto{\pgfqpoint{2.271831in}{1.366459in}}%
\pgfpathlineto{\pgfqpoint{2.271868in}{1.366486in}}%
\pgfpathlineto{\pgfqpoint{2.271904in}{1.366514in}}%
\pgfpathlineto{\pgfqpoint{2.271941in}{1.366541in}}%
\pgfpathlineto{\pgfqpoint{2.271978in}{1.366568in}}%
\pgfpathlineto{\pgfqpoint{2.272014in}{1.366595in}}%
\pgfpathlineto{\pgfqpoint{2.272051in}{1.366622in}}%
\pgfpathlineto{\pgfqpoint{2.272087in}{1.366650in}}%
\pgfpathlineto{\pgfqpoint{2.272124in}{1.366677in}}%
\pgfpathlineto{\pgfqpoint{2.272161in}{1.366704in}}%
\pgfpathlineto{\pgfqpoint{2.272197in}{1.366732in}}%
\pgfpathlineto{\pgfqpoint{2.272234in}{1.366759in}}%
\pgfpathlineto{\pgfqpoint{2.272270in}{1.366786in}}%
\pgfpathlineto{\pgfqpoint{2.272307in}{1.366814in}}%
\pgfpathlineto{\pgfqpoint{2.272343in}{1.366841in}}%
\pgfpathlineto{\pgfqpoint{2.272380in}{1.366868in}}%
\pgfpathlineto{\pgfqpoint{2.272416in}{1.366896in}}%
\pgfpathlineto{\pgfqpoint{2.272453in}{1.366923in}}%
\pgfpathlineto{\pgfqpoint{2.272489in}{1.366950in}}%
\pgfpathlineto{\pgfqpoint{2.272526in}{1.366978in}}%
\pgfpathlineto{\pgfqpoint{2.272562in}{1.367005in}}%
\pgfpathlineto{\pgfqpoint{2.272599in}{1.367033in}}%
\pgfpathlineto{\pgfqpoint{2.272635in}{1.367060in}}%
\pgfpathlineto{\pgfqpoint{2.272672in}{1.367088in}}%
\pgfpathlineto{\pgfqpoint{2.272708in}{1.367115in}}%
\pgfpathlineto{\pgfqpoint{2.272745in}{1.367143in}}%
\pgfpathlineto{\pgfqpoint{2.272781in}{1.367170in}}%
\pgfpathlineto{\pgfqpoint{2.272818in}{1.367198in}}%
\pgfpathlineto{\pgfqpoint{2.272854in}{1.367226in}}%
\pgfpathlineto{\pgfqpoint{2.272891in}{1.367253in}}%
\pgfpathlineto{\pgfqpoint{2.272927in}{1.367281in}}%
\pgfpathlineto{\pgfqpoint{2.272963in}{1.367308in}}%
\pgfpathlineto{\pgfqpoint{2.273000in}{1.367336in}}%
\pgfpathlineto{\pgfqpoint{2.273036in}{1.367364in}}%
\pgfpathlineto{\pgfqpoint{2.273073in}{1.367391in}}%
\pgfpathlineto{\pgfqpoint{2.273109in}{1.367419in}}%
\pgfpathlineto{\pgfqpoint{2.273145in}{1.367447in}}%
\pgfpathlineto{\pgfqpoint{2.273182in}{1.367474in}}%
\pgfpathlineto{\pgfqpoint{2.273218in}{1.367502in}}%
\pgfpathlineto{\pgfqpoint{2.273255in}{1.367530in}}%
\pgfpathlineto{\pgfqpoint{2.273291in}{1.367558in}}%
\pgfpathlineto{\pgfqpoint{2.273327in}{1.367586in}}%
\pgfpathlineto{\pgfqpoint{2.273364in}{1.367613in}}%
\pgfpathlineto{\pgfqpoint{2.273400in}{1.367641in}}%
\pgfpathlineto{\pgfqpoint{2.273436in}{1.367669in}}%
\pgfpathlineto{\pgfqpoint{2.273473in}{1.367697in}}%
\pgfpathlineto{\pgfqpoint{2.273509in}{1.367725in}}%
\pgfpathlineto{\pgfqpoint{2.273545in}{1.367753in}}%
\pgfpathlineto{\pgfqpoint{2.273582in}{1.367780in}}%
\pgfpathlineto{\pgfqpoint{2.273618in}{1.367808in}}%
\pgfpathlineto{\pgfqpoint{2.273654in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{2.273690in}{1.367864in}}%
\pgfpathlineto{\pgfqpoint{2.273727in}{1.367892in}}%
\pgfpathlineto{\pgfqpoint{2.273763in}{1.367920in}}%
\pgfpathlineto{\pgfqpoint{2.273799in}{1.367948in}}%
\pgfpathlineto{\pgfqpoint{2.273835in}{1.367976in}}%
\pgfpathlineto{\pgfqpoint{2.273872in}{1.368004in}}%
\pgfpathlineto{\pgfqpoint{2.273908in}{1.368032in}}%
\pgfpathlineto{\pgfqpoint{2.273944in}{1.368060in}}%
\pgfpathlineto{\pgfqpoint{2.273980in}{1.368088in}}%
\pgfpathlineto{\pgfqpoint{2.274017in}{1.368116in}}%
\pgfpathlineto{\pgfqpoint{2.274053in}{1.368144in}}%
\pgfpathlineto{\pgfqpoint{2.274089in}{1.368172in}}%
\pgfpathlineto{\pgfqpoint{2.274125in}{1.368201in}}%
\pgfpathlineto{\pgfqpoint{2.274161in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{2.274198in}{1.368257in}}%
\pgfpathlineto{\pgfqpoint{2.274234in}{1.368285in}}%
\pgfpathlineto{\pgfqpoint{2.274270in}{1.368313in}}%
\pgfpathlineto{\pgfqpoint{2.274306in}{1.368341in}}%
\pgfpathlineto{\pgfqpoint{2.274342in}{1.368370in}}%
\pgfpathlineto{\pgfqpoint{2.274378in}{1.368398in}}%
\pgfpathlineto{\pgfqpoint{2.274414in}{1.368426in}}%
\pgfpathlineto{\pgfqpoint{2.274451in}{1.368454in}}%
\pgfpathlineto{\pgfqpoint{2.274487in}{1.368483in}}%
\pgfpathlineto{\pgfqpoint{2.274523in}{1.368511in}}%
\pgfpathlineto{\pgfqpoint{2.274559in}{1.368539in}}%
\pgfpathlineto{\pgfqpoint{2.274595in}{1.368568in}}%
\pgfpathlineto{\pgfqpoint{2.274631in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{2.274667in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{2.274703in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{2.274739in}{1.368681in}}%
\pgfpathlineto{\pgfqpoint{2.274775in}{1.368709in}}%
\pgfpathlineto{\pgfqpoint{2.274811in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{2.274848in}{1.368766in}}%
\pgfpathlineto{\pgfqpoint{2.274884in}{1.368795in}}%
\pgfpathlineto{\pgfqpoint{2.274920in}{1.368823in}}%
\pgfpathlineto{\pgfqpoint{2.274956in}{1.368852in}}%
\pgfpathlineto{\pgfqpoint{2.274992in}{1.368880in}}%
\pgfpathlineto{\pgfqpoint{2.275028in}{1.368909in}}%
\pgfpathlineto{\pgfqpoint{2.275064in}{1.368937in}}%
\pgfpathlineto{\pgfqpoint{2.275100in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{2.275136in}{1.368994in}}%
\pgfpathlineto{\pgfqpoint{2.275172in}{1.369023in}}%
\pgfpathlineto{\pgfqpoint{2.275208in}{1.369051in}}%
\pgfpathlineto{\pgfqpoint{2.275244in}{1.369080in}}%
\pgfpathlineto{\pgfqpoint{2.275280in}{1.369109in}}%
\pgfpathlineto{\pgfqpoint{2.275316in}{1.369137in}}%
\pgfpathlineto{\pgfqpoint{2.275351in}{1.369166in}}%
\pgfpathlineto{\pgfqpoint{2.275387in}{1.369194in}}%
\pgfpathlineto{\pgfqpoint{2.275423in}{1.369223in}}%
\pgfpathlineto{\pgfqpoint{2.275459in}{1.369252in}}%
\pgfpathlineto{\pgfqpoint{2.275495in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{2.275531in}{1.369309in}}%
\pgfpathlineto{\pgfqpoint{2.275567in}{1.369338in}}%
\pgfpathlineto{\pgfqpoint{2.275603in}{1.369367in}}%
\pgfpathlineto{\pgfqpoint{2.275639in}{1.369396in}}%
\pgfpathlineto{\pgfqpoint{2.275675in}{1.369424in}}%
\pgfpathlineto{\pgfqpoint{2.275711in}{1.369453in}}%
\pgfpathlineto{\pgfqpoint{2.275746in}{1.369482in}}%
\pgfpathlineto{\pgfqpoint{2.275782in}{1.369511in}}%
\pgfpathlineto{\pgfqpoint{2.275818in}{1.369540in}}%
\pgfpathlineto{\pgfqpoint{2.275854in}{1.369568in}}%
\pgfpathlineto{\pgfqpoint{2.275890in}{1.369597in}}%
\pgfpathlineto{\pgfqpoint{2.275926in}{1.369626in}}%
\pgfpathlineto{\pgfqpoint{2.275961in}{1.369655in}}%
\pgfpathlineto{\pgfqpoint{2.275997in}{1.369684in}}%
\pgfpathlineto{\pgfqpoint{2.276033in}{1.369713in}}%
\pgfpathlineto{\pgfqpoint{2.276069in}{1.369742in}}%
\pgfpathlineto{\pgfqpoint{2.276105in}{1.369771in}}%
\pgfpathlineto{\pgfqpoint{2.276140in}{1.369800in}}%
\pgfpathlineto{\pgfqpoint{2.276176in}{1.369829in}}%
\pgfpathlineto{\pgfqpoint{2.276212in}{1.369858in}}%
\pgfpathlineto{\pgfqpoint{2.276248in}{1.369887in}}%
\pgfpathlineto{\pgfqpoint{2.276284in}{1.369916in}}%
\pgfpathlineto{\pgfqpoint{2.276319in}{1.369945in}}%
\pgfpathlineto{\pgfqpoint{2.276355in}{1.369974in}}%
\pgfpathlineto{\pgfqpoint{2.276391in}{1.370003in}}%
\pgfpathlineto{\pgfqpoint{2.276427in}{1.370032in}}%
\pgfpathlineto{\pgfqpoint{2.276462in}{1.370061in}}%
\pgfpathlineto{\pgfqpoint{2.276498in}{1.370090in}}%
\pgfpathlineto{\pgfqpoint{2.276534in}{1.370120in}}%
\pgfpathlineto{\pgfqpoint{2.276569in}{1.370149in}}%
\pgfpathlineto{\pgfqpoint{2.276605in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{2.276641in}{1.370207in}}%
\pgfpathlineto{\pgfqpoint{2.276676in}{1.370236in}}%
\pgfpathlineto{\pgfqpoint{2.276712in}{1.370265in}}%
\pgfpathlineto{\pgfqpoint{2.276748in}{1.370295in}}%
\pgfpathlineto{\pgfqpoint{2.276783in}{1.370324in}}%
\pgfpathlineto{\pgfqpoint{2.276819in}{1.370353in}}%
\pgfpathlineto{\pgfqpoint{2.276855in}{1.370382in}}%
\pgfpathlineto{\pgfqpoint{2.276890in}{1.370412in}}%
\pgfpathlineto{\pgfqpoint{2.276926in}{1.370441in}}%
\pgfpathlineto{\pgfqpoint{2.276962in}{1.370470in}}%
\pgfpathlineto{\pgfqpoint{2.276997in}{1.370500in}}%
\pgfpathlineto{\pgfqpoint{2.277033in}{1.370529in}}%
\pgfpathlineto{\pgfqpoint{2.277068in}{1.370558in}}%
\pgfpathlineto{\pgfqpoint{2.277104in}{1.370588in}}%
\pgfpathlineto{\pgfqpoint{2.277140in}{1.370617in}}%
\pgfpathlineto{\pgfqpoint{2.277175in}{1.370647in}}%
\pgfpathlineto{\pgfqpoint{2.277211in}{1.370676in}}%
\pgfpathlineto{\pgfqpoint{2.277246in}{1.370706in}}%
\pgfpathlineto{\pgfqpoint{2.277282in}{1.370735in}}%
\pgfpathlineto{\pgfqpoint{2.277318in}{1.370764in}}%
\pgfpathlineto{\pgfqpoint{2.277353in}{1.370794in}}%
\pgfpathlineto{\pgfqpoint{2.277389in}{1.370823in}}%
\pgfpathlineto{\pgfqpoint{2.277424in}{1.370853in}}%
\pgfpathlineto{\pgfqpoint{2.277460in}{1.370883in}}%
\pgfpathlineto{\pgfqpoint{2.277495in}{1.370912in}}%
\pgfpathlineto{\pgfqpoint{2.277531in}{1.370942in}}%
\pgfpathlineto{\pgfqpoint{2.277566in}{1.370971in}}%
\pgfpathlineto{\pgfqpoint{2.277602in}{1.371001in}}%
\pgfpathlineto{\pgfqpoint{2.277637in}{1.371030in}}%
\pgfpathlineto{\pgfqpoint{2.277673in}{1.371060in}}%
\pgfpathlineto{\pgfqpoint{2.277708in}{1.371090in}}%
\pgfpathlineto{\pgfqpoint{2.277744in}{1.371119in}}%
\pgfpathlineto{\pgfqpoint{2.277779in}{1.371149in}}%
\pgfpathlineto{\pgfqpoint{2.277814in}{1.371179in}}%
\pgfpathlineto{\pgfqpoint{2.277850in}{1.371208in}}%
\pgfpathlineto{\pgfqpoint{2.277885in}{1.371238in}}%
\pgfpathlineto{\pgfqpoint{2.277921in}{1.371268in}}%
\pgfpathlineto{\pgfqpoint{2.277956in}{1.371298in}}%
\pgfpathlineto{\pgfqpoint{2.277992in}{1.371327in}}%
\pgfpathlineto{\pgfqpoint{2.278027in}{1.371357in}}%
\pgfpathlineto{\pgfqpoint{2.278062in}{1.371387in}}%
\pgfpathlineto{\pgfqpoint{2.278098in}{1.371417in}}%
\pgfpathlineto{\pgfqpoint{2.278133in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{2.278169in}{1.371476in}}%
\pgfpathlineto{\pgfqpoint{2.278204in}{1.371506in}}%
\pgfpathlineto{\pgfqpoint{2.278239in}{1.371536in}}%
\pgfpathlineto{\pgfqpoint{2.278275in}{1.371566in}}%
\pgfpathlineto{\pgfqpoint{2.278310in}{1.371596in}}%
\pgfpathlineto{\pgfqpoint{2.278345in}{1.371626in}}%
\pgfpathlineto{\pgfqpoint{2.278381in}{1.371656in}}%
\pgfpathlineto{\pgfqpoint{2.278416in}{1.371686in}}%
\pgfpathlineto{\pgfqpoint{2.278451in}{1.371716in}}%
\pgfpathlineto{\pgfqpoint{2.278487in}{1.371746in}}%
\pgfpathlineto{\pgfqpoint{2.278522in}{1.371776in}}%
\pgfpathlineto{\pgfqpoint{2.278557in}{1.371806in}}%
\pgfpathlineto{\pgfqpoint{2.278593in}{1.371836in}}%
\pgfpathlineto{\pgfqpoint{2.278628in}{1.371866in}}%
\pgfpathlineto{\pgfqpoint{2.278663in}{1.371896in}}%
\pgfpathlineto{\pgfqpoint{2.278698in}{1.371926in}}%
\pgfpathlineto{\pgfqpoint{2.278734in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{2.278769in}{1.371986in}}%
\pgfpathlineto{\pgfqpoint{2.278804in}{1.372016in}}%
\pgfpathlineto{\pgfqpoint{2.278839in}{1.372046in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.372076in}}%
\pgfpathlineto{\pgfqpoint{2.278910in}{1.372106in}}%
\pgfpathlineto{\pgfqpoint{2.278945in}{1.372136in}}%
\pgfpathlineto{\pgfqpoint{2.278980in}{1.372167in}}%
\pgfpathlineto{\pgfqpoint{2.279016in}{1.372197in}}%
\pgfpathlineto{\pgfqpoint{2.279051in}{1.372227in}}%
\pgfpathlineto{\pgfqpoint{2.279086in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{2.279121in}{1.372288in}}%
\pgfpathlineto{\pgfqpoint{2.279156in}{1.372318in}}%
\pgfpathlineto{\pgfqpoint{2.279191in}{1.372348in}}%
\pgfpathlineto{\pgfqpoint{2.279227in}{1.372378in}}%
\pgfpathlineto{\pgfqpoint{2.279262in}{1.372409in}}%
\pgfpathlineto{\pgfqpoint{2.279297in}{1.372439in}}%
\pgfpathlineto{\pgfqpoint{2.279332in}{1.372469in}}%
\pgfpathlineto{\pgfqpoint{2.279367in}{1.372500in}}%
\pgfpathlineto{\pgfqpoint{2.279402in}{1.372530in}}%
\pgfpathlineto{\pgfqpoint{2.279437in}{1.372560in}}%
\pgfpathlineto{\pgfqpoint{2.279473in}{1.372591in}}%
\pgfpathlineto{\pgfqpoint{2.279508in}{1.372621in}}%
\pgfpathlineto{\pgfqpoint{2.279543in}{1.372651in}}%
\pgfpathlineto{\pgfqpoint{2.279578in}{1.372682in}}%
\pgfpathlineto{\pgfqpoint{2.279613in}{1.372712in}}%
\pgfpathlineto{\pgfqpoint{2.279648in}{1.372743in}}%
\pgfpathlineto{\pgfqpoint{2.279683in}{1.372773in}}%
\pgfpathlineto{\pgfqpoint{2.279718in}{1.372804in}}%
\pgfpathlineto{\pgfqpoint{2.279753in}{1.372834in}}%
\pgfpathlineto{\pgfqpoint{2.279788in}{1.372865in}}%
\pgfpathlineto{\pgfqpoint{2.279823in}{1.372895in}}%
\pgfpathlineto{\pgfqpoint{2.279858in}{1.372926in}}%
\pgfpathlineto{\pgfqpoint{2.279893in}{1.372956in}}%
\pgfpathlineto{\pgfqpoint{2.279928in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{2.279963in}{1.373018in}}%
\pgfpathlineto{\pgfqpoint{2.279998in}{1.373048in}}%
\pgfpathlineto{\pgfqpoint{2.280033in}{1.373079in}}%
\pgfpathlineto{\pgfqpoint{2.280068in}{1.373109in}}%
\pgfpathlineto{\pgfqpoint{2.280103in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{2.280138in}{1.373171in}}%
\pgfpathlineto{\pgfqpoint{2.280173in}{1.373201in}}%
\pgfpathlineto{\pgfqpoint{2.280208in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{2.280243in}{1.373263in}}%
\pgfpathlineto{\pgfqpoint{2.280278in}{1.373294in}}%
\pgfpathlineto{\pgfqpoint{2.280313in}{1.373324in}}%
\pgfpathlineto{\pgfqpoint{2.280348in}{1.373355in}}%
\pgfpathlineto{\pgfqpoint{2.280383in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{2.280418in}{1.373417in}}%
\pgfpathlineto{\pgfqpoint{2.280453in}{1.373447in}}%
\pgfpathlineto{\pgfqpoint{2.280488in}{1.373478in}}%
\pgfpathlineto{\pgfqpoint{2.280523in}{1.373509in}}%
\pgfpathlineto{\pgfqpoint{2.280557in}{1.373540in}}%
\pgfpathlineto{\pgfqpoint{2.280592in}{1.373571in}}%
\pgfpathlineto{\pgfqpoint{2.280627in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{2.280662in}{1.373632in}}%
\pgfpathlineto{\pgfqpoint{2.280697in}{1.373663in}}%
\pgfpathlineto{\pgfqpoint{2.280732in}{1.373694in}}%
\pgfpathlineto{\pgfqpoint{2.280767in}{1.373725in}}%
\pgfpathlineto{\pgfqpoint{2.280801in}{1.373756in}}%
\pgfpathlineto{\pgfqpoint{2.280836in}{1.373787in}}%
\pgfpathlineto{\pgfqpoint{2.280871in}{1.373818in}}%
\pgfpathlineto{\pgfqpoint{2.280906in}{1.373849in}}%
\pgfpathlineto{\pgfqpoint{2.280941in}{1.373880in}}%
\pgfpathlineto{\pgfqpoint{2.280976in}{1.373911in}}%
\pgfpathlineto{\pgfqpoint{2.281010in}{1.373942in}}%
\pgfpathlineto{\pgfqpoint{2.281045in}{1.373973in}}%
\pgfpathlineto{\pgfqpoint{2.281080in}{1.374004in}}%
\pgfpathlineto{\pgfqpoint{2.281115in}{1.374035in}}%
\pgfpathlineto{\pgfqpoint{2.281149in}{1.374066in}}%
\pgfpathlineto{\pgfqpoint{2.281184in}{1.374097in}}%
\pgfpathlineto{\pgfqpoint{2.281219in}{1.374129in}}%
\pgfpathlineto{\pgfqpoint{2.281254in}{1.374160in}}%
\pgfpathlineto{\pgfqpoint{2.281288in}{1.374191in}}%
\pgfpathlineto{\pgfqpoint{2.281323in}{1.374222in}}%
\pgfpathlineto{\pgfqpoint{2.281358in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{2.281393in}{1.374284in}}%
\pgfpathlineto{\pgfqpoint{2.281427in}{1.374316in}}%
\pgfpathlineto{\pgfqpoint{2.281462in}{1.374347in}}%
\pgfpathlineto{\pgfqpoint{2.281497in}{1.374378in}}%
\pgfpathlineto{\pgfqpoint{2.281531in}{1.374409in}}%
\pgfpathlineto{\pgfqpoint{2.281566in}{1.374440in}}%
\pgfpathlineto{\pgfqpoint{2.281601in}{1.374472in}}%
\pgfpathlineto{\pgfqpoint{2.281635in}{1.374503in}}%
\pgfpathlineto{\pgfqpoint{2.281670in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{2.281705in}{1.374566in}}%
\pgfpathlineto{\pgfqpoint{2.281739in}{1.374597in}}%
\pgfpathlineto{\pgfqpoint{2.281774in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{2.281809in}{1.374660in}}%
\pgfpathlineto{\pgfqpoint{2.281843in}{1.374691in}}%
\pgfpathlineto{\pgfqpoint{2.281878in}{1.374722in}}%
\pgfpathlineto{\pgfqpoint{2.281912in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{2.281947in}{1.374785in}}%
\pgfpathlineto{\pgfqpoint{2.281982in}{1.374817in}}%
\pgfpathlineto{\pgfqpoint{2.282016in}{1.374848in}}%
\pgfpathlineto{\pgfqpoint{2.282051in}{1.374880in}}%
\pgfpathlineto{\pgfqpoint{2.282085in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{2.282120in}{1.374943in}}%
\pgfpathlineto{\pgfqpoint{2.282154in}{1.374974in}}%
\pgfpathlineto{\pgfqpoint{2.282189in}{1.375006in}}%
\pgfpathlineto{\pgfqpoint{2.282224in}{1.375037in}}%
\pgfpathlineto{\pgfqpoint{2.282258in}{1.375069in}}%
\pgfpathlineto{\pgfqpoint{2.282293in}{1.375100in}}%
\pgfpathlineto{\pgfqpoint{2.282327in}{1.375132in}}%
\pgfpathlineto{\pgfqpoint{2.282362in}{1.375163in}}%
\pgfpathlineto{\pgfqpoint{2.282396in}{1.375195in}}%
\pgfpathlineto{\pgfqpoint{2.282431in}{1.375227in}}%
\pgfpathlineto{\pgfqpoint{2.282465in}{1.375258in}}%
\pgfpathlineto{\pgfqpoint{2.282500in}{1.375290in}}%
\pgfpathlineto{\pgfqpoint{2.282534in}{1.375322in}}%
\pgfpathlineto{\pgfqpoint{2.282569in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{2.282603in}{1.375385in}}%
\pgfpathlineto{\pgfqpoint{2.282637in}{1.375417in}}%
\pgfpathlineto{\pgfqpoint{2.282672in}{1.375448in}}%
\pgfpathlineto{\pgfqpoint{2.282706in}{1.375480in}}%
\pgfpathlineto{\pgfqpoint{2.282741in}{1.375512in}}%
\pgfpathlineto{\pgfqpoint{2.282775in}{1.375544in}}%
\pgfpathlineto{\pgfqpoint{2.282810in}{1.375575in}}%
\pgfpathlineto{\pgfqpoint{2.282844in}{1.375607in}}%
\pgfpathlineto{\pgfqpoint{2.282878in}{1.375639in}}%
\pgfpathlineto{\pgfqpoint{2.282913in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{2.282947in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{2.282982in}{1.375735in}}%
\pgfpathlineto{\pgfqpoint{2.283016in}{1.375766in}}%
\pgfpathlineto{\pgfqpoint{2.283050in}{1.375798in}}%
\pgfpathlineto{\pgfqpoint{2.283085in}{1.375830in}}%
\pgfpathlineto{\pgfqpoint{2.283119in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{2.283153in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{2.283188in}{1.375926in}}%
\pgfpathlineto{\pgfqpoint{2.283222in}{1.375958in}}%
\pgfpathlineto{\pgfqpoint{2.283256in}{1.375990in}}%
\pgfpathlineto{\pgfqpoint{2.283291in}{1.376022in}}%
\pgfpathlineto{\pgfqpoint{2.283325in}{1.376054in}}%
\pgfpathlineto{\pgfqpoint{2.283359in}{1.376086in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{1.376118in}}%
\pgfpathlineto{\pgfqpoint{2.283428in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{2.283462in}{1.376182in}}%
\pgfpathlineto{\pgfqpoint{2.283496in}{1.376214in}}%
\pgfpathlineto{\pgfqpoint{2.283531in}{1.376246in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{1.376278in}}%
\pgfpathlineto{\pgfqpoint{2.283599in}{1.376310in}}%
\pgfpathlineto{\pgfqpoint{2.283634in}{1.376342in}}%
\pgfpathlineto{\pgfqpoint{2.283668in}{1.376375in}}%
\pgfpathlineto{\pgfqpoint{2.283702in}{1.376407in}}%
\pgfpathlineto{\pgfqpoint{2.283736in}{1.376439in}}%
\pgfpathlineto{\pgfqpoint{2.283770in}{1.376471in}}%
\pgfpathlineto{\pgfqpoint{2.283805in}{1.376503in}}%
\pgfpathlineto{\pgfqpoint{2.283839in}{1.376535in}}%
\pgfpathlineto{\pgfqpoint{2.283873in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{2.283907in}{1.376600in}}%
\pgfpathlineto{\pgfqpoint{2.283941in}{1.376632in}}%
\pgfpathlineto{\pgfqpoint{2.283976in}{1.376664in}}%
\pgfpathlineto{\pgfqpoint{2.284010in}{1.376697in}}%
\pgfpathlineto{\pgfqpoint{2.284044in}{1.376729in}}%
\pgfpathlineto{\pgfqpoint{2.284078in}{1.376761in}}%
\pgfpathlineto{\pgfqpoint{2.284112in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{2.284146in}{1.376826in}}%
\pgfpathlineto{\pgfqpoint{2.284180in}{1.376858in}}%
\pgfpathlineto{\pgfqpoint{2.284215in}{1.376891in}}%
\pgfpathlineto{\pgfqpoint{2.284249in}{1.376923in}}%
\pgfpathlineto{\pgfqpoint{2.284283in}{1.376955in}}%
\pgfpathlineto{\pgfqpoint{2.284317in}{1.376988in}}%
\pgfpathlineto{\pgfqpoint{2.284351in}{1.377020in}}%
\pgfpathlineto{\pgfqpoint{2.284385in}{1.377053in}}%
\pgfpathlineto{\pgfqpoint{2.284419in}{1.377085in}}%
\pgfpathlineto{\pgfqpoint{2.284453in}{1.377118in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{1.377150in}}%
\pgfpathlineto{\pgfqpoint{2.284521in}{1.377182in}}%
\pgfpathlineto{\pgfqpoint{2.284555in}{1.377215in}}%
\pgfpathlineto{\pgfqpoint{2.284589in}{1.377247in}}%
\pgfpathlineto{\pgfqpoint{2.284623in}{1.377280in}}%
\pgfpathlineto{\pgfqpoint{2.284658in}{1.377313in}}%
\pgfpathlineto{\pgfqpoint{2.284692in}{1.377345in}}%
\pgfpathlineto{\pgfqpoint{2.284726in}{1.377378in}}%
\pgfpathlineto{\pgfqpoint{2.284760in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{2.284794in}{1.377443in}}%
\pgfpathlineto{\pgfqpoint{2.284828in}{1.377475in}}%
\pgfpathlineto{\pgfqpoint{2.284862in}{1.377508in}}%
\pgfpathlineto{\pgfqpoint{2.284896in}{1.377541in}}%
\pgfpathlineto{\pgfqpoint{2.284929in}{1.377573in}}%
\pgfpathlineto{\pgfqpoint{2.284963in}{1.377606in}}%
\pgfpathlineto{\pgfqpoint{2.284997in}{1.377639in}}%
\pgfpathlineto{\pgfqpoint{2.285031in}{1.377671in}}%
\pgfpathlineto{\pgfqpoint{2.285065in}{1.377704in}}%
\pgfpathlineto{\pgfqpoint{2.285099in}{1.377737in}}%
\pgfpathlineto{\pgfqpoint{2.285133in}{1.377770in}}%
\pgfpathlineto{\pgfqpoint{2.285167in}{1.377802in}}%
\pgfpathlineto{\pgfqpoint{2.285201in}{1.377835in}}%
\pgfpathlineto{\pgfqpoint{2.285235in}{1.377868in}}%
\pgfpathlineto{\pgfqpoint{2.285269in}{1.377901in}}%
\pgfpathlineto{\pgfqpoint{2.285303in}{1.377934in}}%
\pgfpathlineto{\pgfqpoint{2.285337in}{1.377966in}}%
\pgfpathlineto{\pgfqpoint{2.285370in}{1.377999in}}%
\pgfpathlineto{\pgfqpoint{2.285404in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{2.285438in}{1.378065in}}%
\pgfpathlineto{\pgfqpoint{2.285472in}{1.378098in}}%
\pgfpathlineto{\pgfqpoint{2.285506in}{1.378131in}}%
\pgfpathlineto{\pgfqpoint{2.285540in}{1.378164in}}%
\pgfpathlineto{\pgfqpoint{2.285574in}{1.378196in}}%
\pgfpathlineto{\pgfqpoint{2.285607in}{1.378229in}}%
\pgfpathlineto{\pgfqpoint{2.285641in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{2.285675in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{2.285709in}{1.378328in}}%
\pgfpathlineto{\pgfqpoint{2.285743in}{1.378361in}}%
\pgfpathlineto{\pgfqpoint{2.285776in}{1.378394in}}%
\pgfpathlineto{\pgfqpoint{2.285810in}{1.378427in}}%
\pgfpathlineto{\pgfqpoint{2.285844in}{1.378460in}}%
\pgfpathlineto{\pgfqpoint{2.285878in}{1.378493in}}%
\pgfpathlineto{\pgfqpoint{2.285912in}{1.378526in}}%
\pgfpathlineto{\pgfqpoint{2.285945in}{1.378560in}}%
\pgfpathlineto{\pgfqpoint{2.285979in}{1.378593in}}%
\pgfpathlineto{\pgfqpoint{2.286013in}{1.378626in}}%
\pgfpathlineto{\pgfqpoint{2.286046in}{1.378659in}}%
\pgfpathlineto{\pgfqpoint{2.286080in}{1.378692in}}%
\pgfpathlineto{\pgfqpoint{2.286114in}{1.378725in}}%
\pgfpathlineto{\pgfqpoint{2.286148in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{2.286181in}{1.378791in}}%
\pgfpathlineto{\pgfqpoint{2.286215in}{1.378825in}}%
\pgfpathlineto{\pgfqpoint{2.286249in}{1.378858in}}%
\pgfpathlineto{\pgfqpoint{2.286282in}{1.378891in}}%
\pgfpathlineto{\pgfqpoint{2.286316in}{1.378924in}}%
\pgfpathlineto{\pgfqpoint{2.286350in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{2.286383in}{1.378991in}}%
\pgfpathlineto{\pgfqpoint{2.286417in}{1.379024in}}%
\pgfpathlineto{\pgfqpoint{2.286451in}{1.379057in}}%
\pgfpathlineto{\pgfqpoint{2.286484in}{1.379091in}}%
\pgfpathlineto{\pgfqpoint{2.286518in}{1.379124in}}%
\pgfpathlineto{\pgfqpoint{2.286552in}{1.379157in}}%
\pgfpathlineto{\pgfqpoint{2.286585in}{1.379191in}}%
\pgfpathlineto{\pgfqpoint{2.286619in}{1.379224in}}%
\pgfpathlineto{\pgfqpoint{2.286652in}{1.379257in}}%
\pgfpathlineto{\pgfqpoint{2.286686in}{1.379291in}}%
\pgfpathlineto{\pgfqpoint{2.286720in}{1.379324in}}%
\pgfpathlineto{\pgfqpoint{2.286753in}{1.379357in}}%
\pgfpathlineto{\pgfqpoint{2.286787in}{1.379391in}}%
\pgfpathlineto{\pgfqpoint{2.286820in}{1.379424in}}%
\pgfpathlineto{\pgfqpoint{2.286854in}{1.379458in}}%
\pgfpathlineto{\pgfqpoint{2.286887in}{1.379491in}}%
\pgfpathlineto{\pgfqpoint{2.286921in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{2.286955in}{1.379558in}}%
\pgfpathlineto{\pgfqpoint{2.286988in}{1.379592in}}%
\pgfpathlineto{\pgfqpoint{2.287022in}{1.379625in}}%
\pgfpathlineto{\pgfqpoint{2.287055in}{1.379659in}}%
\pgfpathlineto{\pgfqpoint{2.287089in}{1.379692in}}%
\pgfpathlineto{\pgfqpoint{2.287122in}{1.379726in}}%
\pgfpathlineto{\pgfqpoint{2.287156in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{2.287189in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{2.287223in}{1.379826in}}%
\pgfpathlineto{\pgfqpoint{2.287256in}{1.379860in}}%
\pgfpathlineto{\pgfqpoint{2.287290in}{1.379894in}}%
\pgfpathlineto{\pgfqpoint{2.287323in}{1.379927in}}%
\pgfpathlineto{\pgfqpoint{2.287356in}{1.379961in}}%
\pgfpathlineto{\pgfqpoint{2.287390in}{1.379995in}}%
\pgfpathlineto{\pgfqpoint{2.287423in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{2.287457in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{2.287490in}{1.380096in}}%
\pgfpathlineto{\pgfqpoint{2.287524in}{1.380129in}}%
\pgfpathlineto{\pgfqpoint{2.287557in}{1.380163in}}%
\pgfpathlineto{\pgfqpoint{2.287590in}{1.380197in}}%
\pgfpathlineto{\pgfqpoint{2.287624in}{1.380231in}}%
\pgfpathlineto{\pgfqpoint{2.287657in}{1.380264in}}%
\pgfpathlineto{\pgfqpoint{2.287691in}{1.380298in}}%
\pgfpathlineto{\pgfqpoint{2.287724in}{1.380332in}}%
\pgfpathlineto{\pgfqpoint{2.287757in}{1.380366in}}%
\pgfpathlineto{\pgfqpoint{2.287791in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{2.287824in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{2.287857in}{1.380467in}}%
\pgfpathlineto{\pgfqpoint{2.287891in}{1.380501in}}%
\pgfpathlineto{\pgfqpoint{2.287924in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{2.287957in}{1.380569in}}%
\pgfpathlineto{\pgfqpoint{2.287991in}{1.380603in}}%
\pgfpathlineto{\pgfqpoint{2.288024in}{1.380637in}}%
\pgfpathlineto{\pgfqpoint{2.288057in}{1.380671in}}%
\pgfpathlineto{\pgfqpoint{2.288091in}{1.380705in}}%
\pgfpathlineto{\pgfqpoint{2.288124in}{1.380739in}}%
\pgfpathlineto{\pgfqpoint{2.288157in}{1.380773in}}%
\pgfpathlineto{\pgfqpoint{2.288190in}{1.380807in}}%
\pgfpathlineto{\pgfqpoint{2.288224in}{1.380841in}}%
\pgfpathlineto{\pgfqpoint{2.288257in}{1.380875in}}%
\pgfpathlineto{\pgfqpoint{2.288290in}{1.380909in}}%
\pgfpathlineto{\pgfqpoint{2.288323in}{1.380943in}}%
\pgfpathlineto{\pgfqpoint{2.288357in}{1.380977in}}%
\pgfpathlineto{\pgfqpoint{2.288390in}{1.381011in}}%
\pgfpathlineto{\pgfqpoint{2.288423in}{1.381045in}}%
\pgfpathlineto{\pgfqpoint{2.288456in}{1.381079in}}%
\pgfpathlineto{\pgfqpoint{2.288490in}{1.381113in}}%
\pgfpathlineto{\pgfqpoint{2.288523in}{1.381147in}}%
\pgfpathlineto{\pgfqpoint{2.288556in}{1.381181in}}%
\pgfpathlineto{\pgfqpoint{2.288589in}{1.381215in}}%
\pgfpathlineto{\pgfqpoint{2.288622in}{1.381250in}}%
\pgfpathlineto{\pgfqpoint{2.288656in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{2.288689in}{1.381318in}}%
\pgfpathlineto{\pgfqpoint{2.288722in}{1.381352in}}%
\pgfpathlineto{\pgfqpoint{2.288755in}{1.381386in}}%
\pgfpathlineto{\pgfqpoint{2.288788in}{1.381421in}}%
\pgfpathlineto{\pgfqpoint{2.288821in}{1.381455in}}%
\pgfpathlineto{\pgfqpoint{2.288854in}{1.381489in}}%
\pgfpathlineto{\pgfqpoint{2.288888in}{1.381523in}}%
\pgfpathlineto{\pgfqpoint{2.288921in}{1.381558in}}%
\pgfpathlineto{\pgfqpoint{2.288954in}{1.381592in}}%
\pgfpathlineto{\pgfqpoint{2.288987in}{1.381626in}}%
\pgfpathlineto{\pgfqpoint{2.289020in}{1.381661in}}%
\pgfpathlineto{\pgfqpoint{2.289053in}{1.381695in}}%
\pgfpathlineto{\pgfqpoint{2.289086in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{2.289119in}{1.381764in}}%
\pgfpathlineto{\pgfqpoint{2.289152in}{1.381798in}}%
\pgfpathlineto{\pgfqpoint{2.289185in}{1.381832in}}%
\pgfpathlineto{\pgfqpoint{2.289218in}{1.381867in}}%
\pgfpathlineto{\pgfqpoint{2.289251in}{1.381901in}}%
\pgfpathlineto{\pgfqpoint{2.289284in}{1.381936in}}%
\pgfpathlineto{\pgfqpoint{2.289318in}{1.381970in}}%
\pgfpathlineto{\pgfqpoint{2.289351in}{1.382005in}}%
\pgfpathlineto{\pgfqpoint{2.289384in}{1.382039in}}%
\pgfpathlineto{\pgfqpoint{2.289417in}{1.382073in}}%
\pgfpathlineto{\pgfqpoint{2.289450in}{1.382108in}}%
\pgfpathlineto{\pgfqpoint{2.289483in}{1.382142in}}%
\pgfpathlineto{\pgfqpoint{2.289516in}{1.382177in}}%
\pgfpathlineto{\pgfqpoint{2.289549in}{1.382212in}}%
\pgfpathlineto{\pgfqpoint{2.289581in}{1.382246in}}%
\pgfpathlineto{\pgfqpoint{2.289614in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{2.289647in}{1.382315in}}%
\pgfpathlineto{\pgfqpoint{2.289680in}{1.382350in}}%
\pgfpathlineto{\pgfqpoint{2.289713in}{1.382384in}}%
\pgfpathlineto{\pgfqpoint{2.289746in}{1.382419in}}%
\pgfpathlineto{\pgfqpoint{2.289779in}{1.382454in}}%
\pgfpathlineto{\pgfqpoint{2.289812in}{1.382488in}}%
\pgfpathlineto{\pgfqpoint{2.289845in}{1.382523in}}%
\pgfpathlineto{\pgfqpoint{2.289878in}{1.382558in}}%
\pgfpathlineto{\pgfqpoint{2.289911in}{1.382592in}}%
\pgfpathlineto{\pgfqpoint{2.289944in}{1.382627in}}%
\pgfpathlineto{\pgfqpoint{2.289977in}{1.382662in}}%
\pgfpathlineto{\pgfqpoint{2.290009in}{1.382696in}}%
\pgfpathlineto{\pgfqpoint{2.290042in}{1.382731in}}%
\pgfpathlineto{\pgfqpoint{2.290075in}{1.382766in}}%
\pgfpathlineto{\pgfqpoint{2.290108in}{1.382801in}}%
\pgfpathlineto{\pgfqpoint{2.290141in}{1.382835in}}%
\pgfpathlineto{\pgfqpoint{2.290174in}{1.382870in}}%
\pgfpathlineto{\pgfqpoint{2.290207in}{1.382905in}}%
\pgfpathlineto{\pgfqpoint{2.290239in}{1.382940in}}%
\pgfpathlineto{\pgfqpoint{2.290272in}{1.382975in}}%
\pgfpathlineto{\pgfqpoint{2.290305in}{1.383009in}}%
\pgfpathlineto{\pgfqpoint{2.290338in}{1.383044in}}%
\pgfpathlineto{\pgfqpoint{2.290371in}{1.383079in}}%
\pgfpathlineto{\pgfqpoint{2.290404in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{2.290436in}{1.383149in}}%
\pgfpathlineto{\pgfqpoint{2.290469in}{1.383184in}}%
\pgfpathlineto{\pgfqpoint{2.290502in}{1.383219in}}%
\pgfpathlineto{\pgfqpoint{2.290535in}{1.383254in}}%
\pgfpathlineto{\pgfqpoint{2.290567in}{1.383289in}}%
\pgfpathlineto{\pgfqpoint{2.290600in}{1.383324in}}%
\pgfpathlineto{\pgfqpoint{2.290633in}{1.383359in}}%
\pgfpathlineto{\pgfqpoint{2.290666in}{1.383393in}}%
\pgfpathlineto{\pgfqpoint{2.290698in}{1.383428in}}%
\pgfpathlineto{\pgfqpoint{2.290731in}{1.383463in}}%
\pgfpathlineto{\pgfqpoint{2.290764in}{1.383499in}}%
\pgfpathlineto{\pgfqpoint{2.290796in}{1.383534in}}%
\pgfpathlineto{\pgfqpoint{2.290829in}{1.383569in}}%
\pgfpathlineto{\pgfqpoint{2.290862in}{1.383604in}}%
\pgfpathlineto{\pgfqpoint{2.290895in}{1.383639in}}%
\pgfpathlineto{\pgfqpoint{2.290927in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{2.290960in}{1.383709in}}%
\pgfpathlineto{\pgfqpoint{2.290993in}{1.383744in}}%
\pgfpathlineto{\pgfqpoint{2.291025in}{1.383779in}}%
\pgfpathlineto{\pgfqpoint{2.291058in}{1.383814in}}%
\pgfpathlineto{\pgfqpoint{2.291091in}{1.383849in}}%
\pgfpathlineto{\pgfqpoint{2.291123in}{1.383885in}}%
\pgfpathlineto{\pgfqpoint{2.291156in}{1.383920in}}%
\pgfpathlineto{\pgfqpoint{2.291188in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{2.291221in}{1.383990in}}%
\pgfpathlineto{\pgfqpoint{2.291254in}{1.384025in}}%
\pgfpathlineto{\pgfqpoint{2.291286in}{1.384061in}}%
\pgfpathlineto{\pgfqpoint{2.291319in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{2.291351in}{1.384131in}}%
\pgfpathlineto{\pgfqpoint{2.291384in}{1.384166in}}%
\pgfpathlineto{\pgfqpoint{2.291417in}{1.384202in}}%
\pgfpathlineto{\pgfqpoint{2.291449in}{1.384237in}}%
\pgfpathlineto{\pgfqpoint{2.291482in}{1.384272in}}%
\pgfpathlineto{\pgfqpoint{2.291514in}{1.384308in}}%
\pgfpathlineto{\pgfqpoint{2.291547in}{1.384343in}}%
\pgfpathlineto{\pgfqpoint{2.291579in}{1.384378in}}%
\pgfpathlineto{\pgfqpoint{2.291612in}{1.384414in}}%
\pgfpathlineto{\pgfqpoint{2.291644in}{1.384449in}}%
\pgfpathlineto{\pgfqpoint{2.291677in}{1.384484in}}%
\pgfpathlineto{\pgfqpoint{2.291709in}{1.384520in}}%
\pgfpathlineto{\pgfqpoint{2.291742in}{1.384555in}}%
\pgfpathlineto{\pgfqpoint{2.291774in}{1.384591in}}%
\pgfpathlineto{\pgfqpoint{2.291807in}{1.384626in}}%
\pgfpathlineto{\pgfqpoint{2.291839in}{1.384661in}}%
\pgfpathlineto{\pgfqpoint{2.291872in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.291904in}{1.384732in}}%
\pgfpathlineto{\pgfqpoint{2.291937in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{2.291969in}{1.384803in}}%
\pgfpathlineto{\pgfqpoint{2.292002in}{1.384839in}}%
\pgfpathlineto{\pgfqpoint{2.292034in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{2.292067in}{1.384910in}}%
\pgfpathlineto{\pgfqpoint{2.292099in}{1.384945in}}%
\pgfpathlineto{\pgfqpoint{2.292131in}{1.384981in}}%
\pgfpathlineto{\pgfqpoint{2.292164in}{1.385017in}}%
\pgfpathlineto{\pgfqpoint{2.292196in}{1.385052in}}%
\pgfpathlineto{\pgfqpoint{2.292229in}{1.385088in}}%
\pgfpathlineto{\pgfqpoint{2.292261in}{1.385123in}}%
\pgfpathlineto{\pgfqpoint{2.292293in}{1.385159in}}%
\pgfpathlineto{\pgfqpoint{2.292326in}{1.385195in}}%
\pgfpathlineto{\pgfqpoint{2.292358in}{1.385230in}}%
\pgfpathlineto{\pgfqpoint{2.292391in}{1.385266in}}%
\pgfpathlineto{\pgfqpoint{2.292423in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{2.292455in}{1.385337in}}%
\pgfpathlineto{\pgfqpoint{2.292488in}{1.385373in}}%
\pgfpathlineto{\pgfqpoint{2.292520in}{1.385409in}}%
\pgfpathlineto{\pgfqpoint{2.292552in}{1.385444in}}%
\pgfpathlineto{\pgfqpoint{2.292585in}{1.385480in}}%
\pgfpathlineto{\pgfqpoint{2.292617in}{1.385516in}}%
\pgfpathlineto{\pgfqpoint{2.292649in}{1.385552in}}%
\pgfpathlineto{\pgfqpoint{2.292681in}{1.385587in}}%
\pgfpathlineto{\pgfqpoint{2.292714in}{1.385623in}}%
\pgfpathlineto{\pgfqpoint{2.292746in}{1.385659in}}%
\pgfpathlineto{\pgfqpoint{2.292778in}{1.385695in}}%
\pgfpathlineto{\pgfqpoint{2.292811in}{1.385731in}}%
\pgfpathlineto{\pgfqpoint{2.292843in}{1.385767in}}%
\pgfpathlineto{\pgfqpoint{2.292875in}{1.385802in}}%
\pgfpathlineto{\pgfqpoint{2.292907in}{1.385838in}}%
\pgfpathlineto{\pgfqpoint{2.292940in}{1.385874in}}%
\pgfpathlineto{\pgfqpoint{2.292972in}{1.385910in}}%
\pgfpathlineto{\pgfqpoint{2.293004in}{1.385946in}}%
\pgfpathlineto{\pgfqpoint{2.293036in}{1.385982in}}%
\pgfpathlineto{\pgfqpoint{2.293068in}{1.386018in}}%
\pgfpathlineto{\pgfqpoint{2.293101in}{1.386054in}}%
\pgfpathlineto{\pgfqpoint{2.293133in}{1.386090in}}%
\pgfpathlineto{\pgfqpoint{2.293165in}{1.386126in}}%
\pgfpathlineto{\pgfqpoint{2.293197in}{1.386162in}}%
\pgfpathlineto{\pgfqpoint{2.293229in}{1.386198in}}%
\pgfpathlineto{\pgfqpoint{2.293262in}{1.386234in}}%
\pgfpathlineto{\pgfqpoint{2.293294in}{1.386270in}}%
\pgfpathlineto{\pgfqpoint{2.293326in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{2.293358in}{1.386342in}}%
\pgfpathlineto{\pgfqpoint{2.293390in}{1.386378in}}%
\pgfpathlineto{\pgfqpoint{2.293422in}{1.386414in}}%
\pgfpathlineto{\pgfqpoint{2.293454in}{1.386450in}}%
\pgfpathlineto{\pgfqpoint{2.293487in}{1.386486in}}%
\pgfpathlineto{\pgfqpoint{2.293519in}{1.386522in}}%
\pgfpathlineto{\pgfqpoint{2.293551in}{1.386558in}}%
\pgfpathlineto{\pgfqpoint{2.293583in}{1.386594in}}%
\pgfpathlineto{\pgfqpoint{2.293615in}{1.386631in}}%
\pgfpathlineto{\pgfqpoint{2.293647in}{1.386667in}}%
\pgfpathlineto{\pgfqpoint{2.293679in}{1.386703in}}%
\pgfpathlineto{\pgfqpoint{2.293711in}{1.386739in}}%
\pgfpathlineto{\pgfqpoint{2.293743in}{1.386775in}}%
\pgfpathlineto{\pgfqpoint{2.293775in}{1.386811in}}%
\pgfpathlineto{\pgfqpoint{2.293807in}{1.386848in}}%
\pgfpathlineto{\pgfqpoint{2.293839in}{1.386884in}}%
\pgfpathlineto{\pgfqpoint{2.293871in}{1.386920in}}%
\pgfpathlineto{\pgfqpoint{2.293904in}{1.386956in}}%
\pgfpathlineto{\pgfqpoint{2.293936in}{1.386993in}}%
\pgfpathlineto{\pgfqpoint{2.293968in}{1.387029in}}%
\pgfpathlineto{\pgfqpoint{2.294000in}{1.387065in}}%
\pgfpathlineto{\pgfqpoint{2.294032in}{1.387102in}}%
\pgfpathlineto{\pgfqpoint{2.294064in}{1.387138in}}%
\pgfpathlineto{\pgfqpoint{2.294096in}{1.387174in}}%
\pgfpathlineto{\pgfqpoint{2.294128in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{2.294159in}{1.387247in}}%
\pgfpathlineto{\pgfqpoint{2.294191in}{1.387283in}}%
\pgfpathlineto{\pgfqpoint{2.294223in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{2.294255in}{1.387356in}}%
\pgfpathlineto{\pgfqpoint{2.294287in}{1.387392in}}%
\pgfpathlineto{\pgfqpoint{2.294319in}{1.387429in}}%
\pgfpathlineto{\pgfqpoint{2.294351in}{1.387465in}}%
\pgfpathlineto{\pgfqpoint{2.294383in}{1.387502in}}%
\pgfpathlineto{\pgfqpoint{2.294415in}{1.387538in}}%
\pgfpathlineto{\pgfqpoint{2.294447in}{1.387575in}}%
\pgfpathlineto{\pgfqpoint{2.294479in}{1.387611in}}%
\pgfpathlineto{\pgfqpoint{2.294511in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{2.294543in}{1.387684in}}%
\pgfpathlineto{\pgfqpoint{2.294574in}{1.387721in}}%
\pgfpathlineto{\pgfqpoint{2.294606in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{2.294638in}{1.387794in}}%
\pgfpathlineto{\pgfqpoint{2.294670in}{1.387830in}}%
\pgfpathlineto{\pgfqpoint{2.294702in}{1.387867in}}%
\pgfpathlineto{\pgfqpoint{2.294734in}{1.387903in}}%
\pgfpathlineto{\pgfqpoint{2.294766in}{1.387940in}}%
\pgfpathlineto{\pgfqpoint{2.294797in}{1.387977in}}%
\pgfpathlineto{\pgfqpoint{2.294829in}{1.388013in}}%
\pgfpathlineto{\pgfqpoint{2.294861in}{1.388050in}}%
\pgfpathlineto{\pgfqpoint{2.294893in}{1.388086in}}%
\pgfpathlineto{\pgfqpoint{2.294925in}{1.388123in}}%
\pgfpathlineto{\pgfqpoint{2.294957in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{2.294988in}{1.388196in}}%
\pgfpathlineto{\pgfqpoint{2.295020in}{1.388233in}}%
\pgfpathlineto{\pgfqpoint{2.295052in}{1.388270in}}%
\pgfpathlineto{\pgfqpoint{2.295084in}{1.388306in}}%
\pgfpathlineto{\pgfqpoint{2.295115in}{1.388343in}}%
\pgfpathlineto{\pgfqpoint{2.295147in}{1.388380in}}%
\pgfpathlineto{\pgfqpoint{2.295179in}{1.388417in}}%
\pgfpathlineto{\pgfqpoint{2.295211in}{1.388453in}}%
\pgfpathlineto{\pgfqpoint{2.295242in}{1.388490in}}%
\pgfpathlineto{\pgfqpoint{2.295274in}{1.388527in}}%
\pgfpathlineto{\pgfqpoint{2.295306in}{1.388564in}}%
\pgfpathlineto{\pgfqpoint{2.295338in}{1.388601in}}%
\pgfpathlineto{\pgfqpoint{2.295369in}{1.388637in}}%
\pgfpathlineto{\pgfqpoint{2.295401in}{1.388674in}}%
\pgfpathlineto{\pgfqpoint{2.295433in}{1.388711in}}%
\pgfpathlineto{\pgfqpoint{2.295464in}{1.388748in}}%
\pgfpathlineto{\pgfqpoint{2.295496in}{1.388785in}}%
\pgfpathlineto{\pgfqpoint{2.295528in}{1.388822in}}%
\pgfpathlineto{\pgfqpoint{2.295559in}{1.388859in}}%
\pgfpathlineto{\pgfqpoint{2.295591in}{1.388896in}}%
\pgfpathlineto{\pgfqpoint{2.295623in}{1.388932in}}%
\pgfpathlineto{\pgfqpoint{2.295654in}{1.388969in}}%
\pgfpathlineto{\pgfqpoint{2.295686in}{1.389006in}}%
\pgfpathlineto{\pgfqpoint{2.295718in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{2.295749in}{1.389080in}}%
\pgfpathlineto{\pgfqpoint{2.295781in}{1.389117in}}%
\pgfpathlineto{\pgfqpoint{2.295812in}{1.389154in}}%
\pgfpathlineto{\pgfqpoint{2.295844in}{1.389191in}}%
\pgfpathlineto{\pgfqpoint{2.295876in}{1.389228in}}%
\pgfpathlineto{\pgfqpoint{2.295907in}{1.389265in}}%
\pgfpathlineto{\pgfqpoint{2.295939in}{1.389302in}}%
\pgfpathlineto{\pgfqpoint{2.295970in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{2.296002in}{1.389376in}}%
\pgfpathlineto{\pgfqpoint{2.296033in}{1.389413in}}%
\pgfpathlineto{\pgfqpoint{2.296065in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{2.296097in}{1.389488in}}%
\pgfpathlineto{\pgfqpoint{2.296128in}{1.389525in}}%
\pgfpathlineto{\pgfqpoint{2.296160in}{1.389562in}}%
\pgfpathlineto{\pgfqpoint{2.296191in}{1.389599in}}%
\pgfpathlineto{\pgfqpoint{2.296223in}{1.389636in}}%
\pgfpathlineto{\pgfqpoint{2.296254in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{2.296286in}{1.389711in}}%
\pgfpathlineto{\pgfqpoint{2.296317in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{2.296349in}{1.389785in}}%
\pgfpathlineto{\pgfqpoint{2.296380in}{1.389822in}}%
\pgfpathlineto{\pgfqpoint{2.296412in}{1.389859in}}%
\pgfpathlineto{\pgfqpoint{2.296443in}{1.389897in}}%
\pgfpathlineto{\pgfqpoint{2.296475in}{1.389934in}}%
\pgfpathlineto{\pgfqpoint{2.296506in}{1.389971in}}%
\pgfpathlineto{\pgfqpoint{2.296537in}{1.390008in}}%
\pgfpathlineto{\pgfqpoint{2.296569in}{1.390046in}}%
\pgfpathlineto{\pgfqpoint{2.296600in}{1.390083in}}%
\pgfpathlineto{\pgfqpoint{2.296632in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{2.296663in}{1.390157in}}%
\pgfpathlineto{\pgfqpoint{2.296695in}{1.390195in}}%
\pgfpathlineto{\pgfqpoint{2.296726in}{1.390232in}}%
\pgfpathlineto{\pgfqpoint{2.296757in}{1.390269in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{1.390307in}}%
\pgfpathlineto{\pgfqpoint{2.296820in}{1.390344in}}%
\pgfpathlineto{\pgfqpoint{2.296852in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{2.296883in}{1.390419in}}%
\pgfpathlineto{\pgfqpoint{2.296914in}{1.390456in}}%
\pgfpathlineto{\pgfqpoint{2.296946in}{1.390494in}}%
\pgfpathlineto{\pgfqpoint{2.296977in}{1.390531in}}%
\pgfpathlineto{\pgfqpoint{2.297008in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{2.297040in}{1.390606in}}%
\pgfpathlineto{\pgfqpoint{2.297071in}{1.390644in}}%
\pgfpathlineto{\pgfqpoint{2.297102in}{1.390681in}}%
\pgfpathlineto{\pgfqpoint{2.297134in}{1.390719in}}%
\pgfpathlineto{\pgfqpoint{2.297165in}{1.390756in}}%
\pgfpathlineto{\pgfqpoint{2.297196in}{1.390794in}}%
\pgfpathlineto{\pgfqpoint{2.297228in}{1.390831in}}%
\pgfpathlineto{\pgfqpoint{2.297259in}{1.390869in}}%
\pgfpathlineto{\pgfqpoint{2.297290in}{1.390906in}}%
\pgfpathlineto{\pgfqpoint{2.297321in}{1.390944in}}%
\pgfpathlineto{\pgfqpoint{2.297353in}{1.390981in}}%
\pgfpathlineto{\pgfqpoint{2.297384in}{1.391019in}}%
\pgfpathlineto{\pgfqpoint{2.297415in}{1.391057in}}%
\pgfpathlineto{\pgfqpoint{2.297446in}{1.391094in}}%
\pgfpathlineto{\pgfqpoint{2.297478in}{1.391132in}}%
\pgfpathlineto{\pgfqpoint{2.297509in}{1.391169in}}%
\pgfpathlineto{\pgfqpoint{2.297540in}{1.391207in}}%
\pgfpathlineto{\pgfqpoint{2.297571in}{1.391245in}}%
\pgfpathlineto{\pgfqpoint{2.297603in}{1.391282in}}%
\pgfpathlineto{\pgfqpoint{2.297634in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{2.297665in}{1.391358in}}%
\pgfpathlineto{\pgfqpoint{2.297696in}{1.391395in}}%
\pgfpathlineto{\pgfqpoint{2.297727in}{1.391433in}}%
\pgfpathlineto{\pgfqpoint{2.297758in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{2.297790in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.297821in}{1.391546in}}%
\pgfpathlineto{\pgfqpoint{2.297852in}{1.391584in}}%
\pgfpathlineto{\pgfqpoint{2.297883in}{1.391622in}}%
\pgfpathlineto{\pgfqpoint{2.297914in}{1.391660in}}%
\pgfpathlineto{\pgfqpoint{2.297945in}{1.391698in}}%
\pgfpathlineto{\pgfqpoint{2.297977in}{1.391735in}}%
\pgfpathlineto{\pgfqpoint{2.298008in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{2.298039in}{1.391811in}}%
\pgfpathlineto{\pgfqpoint{2.298070in}{1.391849in}}%
\pgfpathlineto{\pgfqpoint{2.298101in}{1.391887in}}%
\pgfpathlineto{\pgfqpoint{2.298132in}{1.391925in}}%
\pgfpathlineto{\pgfqpoint{2.298163in}{1.391962in}}%
\pgfpathlineto{\pgfqpoint{2.298194in}{1.392000in}}%
\pgfpathlineto{\pgfqpoint{2.298225in}{1.392038in}}%
\pgfpathlineto{\pgfqpoint{2.298256in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{2.298287in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{2.298318in}{1.392152in}}%
\pgfpathlineto{\pgfqpoint{2.298350in}{1.392190in}}%
\pgfpathlineto{\pgfqpoint{2.298381in}{1.392228in}}%
\pgfpathlineto{\pgfqpoint{2.298412in}{1.392266in}}%
\pgfpathlineto{\pgfqpoint{2.298443in}{1.392304in}}%
\pgfpathlineto{\pgfqpoint{2.298474in}{1.392342in}}%
\pgfpathlineto{\pgfqpoint{2.298505in}{1.392380in}}%
\pgfpathlineto{\pgfqpoint{2.298536in}{1.392418in}}%
\pgfpathlineto{\pgfqpoint{2.298567in}{1.392456in}}%
\pgfpathlineto{\pgfqpoint{2.298598in}{1.392494in}}%
\pgfpathlineto{\pgfqpoint{2.298629in}{1.392532in}}%
\pgfpathlineto{\pgfqpoint{2.298660in}{1.392570in}}%
\pgfpathlineto{\pgfqpoint{2.298691in}{1.392608in}}%
\pgfpathlineto{\pgfqpoint{2.298722in}{1.392646in}}%
\pgfpathlineto{\pgfqpoint{2.298752in}{1.392684in}}%
\pgfpathlineto{\pgfqpoint{2.298783in}{1.392722in}}%
\pgfpathlineto{\pgfqpoint{2.298814in}{1.392761in}}%
\pgfpathlineto{\pgfqpoint{2.298845in}{1.392799in}}%
\pgfpathlineto{\pgfqpoint{2.298876in}{1.392837in}}%
\pgfpathlineto{\pgfqpoint{2.298907in}{1.392875in}}%
\pgfpathlineto{\pgfqpoint{2.298938in}{1.392913in}}%
\pgfpathlineto{\pgfqpoint{2.298969in}{1.392951in}}%
\pgfpathlineto{\pgfqpoint{2.299000in}{1.392990in}}%
\pgfpathlineto{\pgfqpoint{2.299031in}{1.393028in}}%
\pgfpathlineto{\pgfqpoint{2.299062in}{1.393066in}}%
\pgfpathlineto{\pgfqpoint{2.299093in}{1.393104in}}%
\pgfpathlineto{\pgfqpoint{2.299123in}{1.393142in}}%
\pgfpathlineto{\pgfqpoint{2.299154in}{1.393181in}}%
\pgfpathlineto{\pgfqpoint{2.299185in}{1.393219in}}%
\pgfpathlineto{\pgfqpoint{2.299216in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{2.299247in}{1.393295in}}%
\pgfpathlineto{\pgfqpoint{2.299278in}{1.393334in}}%
\pgfpathlineto{\pgfqpoint{2.299309in}{1.393372in}}%
\pgfpathlineto{\pgfqpoint{2.299339in}{1.393410in}}%
\pgfpathlineto{\pgfqpoint{2.299370in}{1.393449in}}%
\pgfpathlineto{\pgfqpoint{2.299401in}{1.393487in}}%
\pgfpathlineto{\pgfqpoint{2.299432in}{1.393525in}}%
\pgfpathlineto{\pgfqpoint{2.299463in}{1.393564in}}%
\pgfpathlineto{\pgfqpoint{2.299493in}{1.393602in}}%
\pgfpathlineto{\pgfqpoint{2.299524in}{1.393640in}}%
\pgfpathlineto{\pgfqpoint{2.299555in}{1.393679in}}%
\pgfpathlineto{\pgfqpoint{2.299586in}{1.393717in}}%
\pgfpathlineto{\pgfqpoint{2.299616in}{1.393756in}}%
\pgfpathlineto{\pgfqpoint{2.299647in}{1.393794in}}%
\pgfpathlineto{\pgfqpoint{2.299678in}{1.393833in}}%
\pgfpathlineto{\pgfqpoint{2.299709in}{1.393871in}}%
\pgfpathlineto{\pgfqpoint{2.299739in}{1.393909in}}%
\pgfpathlineto{\pgfqpoint{2.299770in}{1.393948in}}%
\pgfpathlineto{\pgfqpoint{2.299801in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{2.299832in}{1.394025in}}%
\pgfpathlineto{\pgfqpoint{2.299862in}{1.394063in}}%
\pgfpathlineto{\pgfqpoint{2.299893in}{1.394102in}}%
\pgfpathlineto{\pgfqpoint{2.299924in}{1.394140in}}%
\pgfpathlineto{\pgfqpoint{2.299954in}{1.394179in}}%
\pgfpathlineto{\pgfqpoint{2.299985in}{1.394218in}}%
\pgfpathlineto{\pgfqpoint{2.300016in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{2.300046in}{1.394295in}}%
\pgfpathlineto{\pgfqpoint{2.300077in}{1.394333in}}%
\pgfpathlineto{\pgfqpoint{2.300108in}{1.394372in}}%
\pgfpathlineto{\pgfqpoint{2.300138in}{1.394410in}}%
\pgfpathlineto{\pgfqpoint{2.300169in}{1.394449in}}%
\pgfpathlineto{\pgfqpoint{2.300200in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{2.300230in}{1.394526in}}%
\pgfpathlineto{\pgfqpoint{2.300261in}{1.394565in}}%
\pgfpathlineto{\pgfqpoint{2.300292in}{1.394604in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{1.394642in}}%
\pgfpathlineto{\pgfqpoint{2.300353in}{1.394681in}}%
\pgfpathlineto{\pgfqpoint{2.300383in}{1.394720in}}%
\pgfpathlineto{\pgfqpoint{2.300414in}{1.394758in}}%
\pgfpathlineto{\pgfqpoint{2.300444in}{1.394797in}}%
\pgfpathlineto{\pgfqpoint{2.300475in}{1.394836in}}%
\pgfpathlineto{\pgfqpoint{2.300506in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{2.300536in}{1.394913in}}%
\pgfpathlineto{\pgfqpoint{2.300567in}{1.394952in}}%
\pgfpathlineto{\pgfqpoint{2.300597in}{1.394991in}}%
\pgfpathlineto{\pgfqpoint{2.300628in}{1.395030in}}%
\pgfpathlineto{\pgfqpoint{2.300658in}{1.395069in}}%
\pgfpathlineto{\pgfqpoint{2.300689in}{1.395107in}}%
\pgfpathlineto{\pgfqpoint{2.300719in}{1.395146in}}%
\pgfpathlineto{\pgfqpoint{2.300750in}{1.395185in}}%
\pgfpathlineto{\pgfqpoint{2.300780in}{1.395224in}}%
\pgfpathlineto{\pgfqpoint{2.300811in}{1.395263in}}%
\pgfpathlineto{\pgfqpoint{2.300841in}{1.395302in}}%
\pgfpathlineto{\pgfqpoint{2.300872in}{1.395340in}}%
\pgfpathlineto{\pgfqpoint{2.300902in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{2.300933in}{1.395418in}}%
\pgfpathlineto{\pgfqpoint{2.300963in}{1.395457in}}%
\pgfpathlineto{\pgfqpoint{2.300994in}{1.395496in}}%
\pgfpathlineto{\pgfqpoint{2.301024in}{1.395535in}}%
\pgfpathlineto{\pgfqpoint{2.301055in}{1.395574in}}%
\pgfpathlineto{\pgfqpoint{2.301085in}{1.395613in}}%
\pgfpathlineto{\pgfqpoint{2.301116in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{2.301146in}{1.395691in}}%
\pgfpathlineto{\pgfqpoint{2.301176in}{1.395730in}}%
\pgfpathlineto{\pgfqpoint{2.301207in}{1.395769in}}%
\pgfpathlineto{\pgfqpoint{2.301237in}{1.395808in}}%
\pgfpathlineto{\pgfqpoint{2.301268in}{1.395847in}}%
\pgfpathlineto{\pgfqpoint{2.301298in}{1.395886in}}%
\pgfpathlineto{\pgfqpoint{2.301328in}{1.395925in}}%
\pgfpathlineto{\pgfqpoint{2.301359in}{1.395964in}}%
\pgfpathlineto{\pgfqpoint{2.301389in}{1.396003in}}%
\pgfpathlineto{\pgfqpoint{2.301419in}{1.396042in}}%
\pgfpathlineto{\pgfqpoint{2.301450in}{1.396081in}}%
\pgfpathlineto{\pgfqpoint{2.301480in}{1.396120in}}%
\pgfpathlineto{\pgfqpoint{2.301510in}{1.396159in}}%
\pgfpathlineto{\pgfqpoint{2.301541in}{1.396198in}}%
\pgfpathlineto{\pgfqpoint{2.301571in}{1.396238in}}%
\pgfpathlineto{\pgfqpoint{2.301601in}{1.396277in}}%
\pgfpathlineto{\pgfqpoint{2.301632in}{1.396316in}}%
\pgfpathlineto{\pgfqpoint{2.301662in}{1.396355in}}%
\pgfpathlineto{\pgfqpoint{2.301692in}{1.396394in}}%
\pgfpathlineto{\pgfqpoint{2.301723in}{1.396433in}}%
\pgfpathlineto{\pgfqpoint{2.301753in}{1.396472in}}%
\pgfpathlineto{\pgfqpoint{2.301783in}{1.396512in}}%
\pgfpathlineto{\pgfqpoint{2.301814in}{1.396551in}}%
\pgfpathlineto{\pgfqpoint{2.301844in}{1.396590in}}%
\pgfpathlineto{\pgfqpoint{2.301874in}{1.396629in}}%
\pgfpathlineto{\pgfqpoint{2.301904in}{1.396669in}}%
\pgfpathlineto{\pgfqpoint{2.301935in}{1.396708in}}%
\pgfpathlineto{\pgfqpoint{2.301965in}{1.396747in}}%
\pgfpathlineto{\pgfqpoint{2.301995in}{1.396786in}}%
\pgfpathlineto{\pgfqpoint{2.302025in}{1.396826in}}%
\pgfpathlineto{\pgfqpoint{2.302055in}{1.396865in}}%
\pgfpathlineto{\pgfqpoint{2.302086in}{1.396904in}}%
\pgfpathlineto{\pgfqpoint{2.302116in}{1.396944in}}%
\pgfpathlineto{\pgfqpoint{2.302146in}{1.396983in}}%
\pgfpathlineto{\pgfqpoint{2.302176in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{2.302206in}{1.397062in}}%
\pgfpathlineto{\pgfqpoint{2.302237in}{1.397101in}}%
\pgfpathlineto{\pgfqpoint{2.302267in}{1.397140in}}%
\pgfpathlineto{\pgfqpoint{2.302297in}{1.397180in}}%
\pgfpathlineto{\pgfqpoint{2.302327in}{1.397219in}}%
\pgfpathlineto{\pgfqpoint{2.302357in}{1.397259in}}%
\pgfpathlineto{\pgfqpoint{2.302387in}{1.397298in}}%
\pgfpathlineto{\pgfqpoint{2.302418in}{1.397337in}}%
\pgfpathlineto{\pgfqpoint{2.302448in}{1.397377in}}%
\pgfpathlineto{\pgfqpoint{2.302478in}{1.397416in}}%
\pgfpathlineto{\pgfqpoint{2.302508in}{1.397456in}}%
\pgfpathlineto{\pgfqpoint{2.302538in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{2.302568in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{2.302598in}{1.397574in}}%
\pgfpathlineto{\pgfqpoint{2.302628in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{2.302658in}{1.397653in}}%
\pgfpathlineto{\pgfqpoint{2.302689in}{1.397693in}}%
\pgfpathlineto{\pgfqpoint{2.302719in}{1.397732in}}%
\pgfpathlineto{\pgfqpoint{2.302749in}{1.397772in}}%
\pgfpathlineto{\pgfqpoint{2.302779in}{1.397811in}}%
\pgfpathlineto{\pgfqpoint{2.302809in}{1.397851in}}%
\pgfpathlineto{\pgfqpoint{2.302839in}{1.397891in}}%
\pgfpathlineto{\pgfqpoint{2.302869in}{1.397930in}}%
\pgfpathlineto{\pgfqpoint{2.302899in}{1.397970in}}%
\pgfpathlineto{\pgfqpoint{2.302929in}{1.398009in}}%
\pgfpathlineto{\pgfqpoint{2.302959in}{1.398049in}}%
\pgfpathlineto{\pgfqpoint{2.302989in}{1.398089in}}%
\pgfpathlineto{\pgfqpoint{2.303019in}{1.398128in}}%
\pgfpathlineto{\pgfqpoint{2.303049in}{1.398168in}}%
\pgfpathlineto{\pgfqpoint{2.303079in}{1.398207in}}%
\pgfpathlineto{\pgfqpoint{2.303109in}{1.398247in}}%
\pgfpathlineto{\pgfqpoint{2.303139in}{1.398287in}}%
\pgfpathlineto{\pgfqpoint{2.303169in}{1.398327in}}%
\pgfpathlineto{\pgfqpoint{2.303199in}{1.398366in}}%
\pgfpathlineto{\pgfqpoint{2.303229in}{1.398406in}}%
\pgfpathlineto{\pgfqpoint{2.303259in}{1.398446in}}%
\pgfpathlineto{\pgfqpoint{2.303289in}{1.398485in}}%
\pgfpathlineto{\pgfqpoint{2.303319in}{1.398525in}}%
\pgfpathlineto{\pgfqpoint{2.303349in}{1.398565in}}%
\pgfpathlineto{\pgfqpoint{2.303379in}{1.398605in}}%
\pgfpathlineto{\pgfqpoint{2.303408in}{1.398644in}}%
\pgfpathlineto{\pgfqpoint{2.303438in}{1.398684in}}%
\pgfpathlineto{\pgfqpoint{2.303468in}{1.398724in}}%
\pgfpathlineto{\pgfqpoint{2.303498in}{1.398764in}}%
\pgfpathlineto{\pgfqpoint{2.303528in}{1.398804in}}%
\pgfpathlineto{\pgfqpoint{2.303558in}{1.398843in}}%
\pgfpathlineto{\pgfqpoint{2.303588in}{1.398883in}}%
\pgfpathlineto{\pgfqpoint{2.303618in}{1.398923in}}%
\pgfpathlineto{\pgfqpoint{2.303648in}{1.398963in}}%
\pgfpathlineto{\pgfqpoint{2.303677in}{1.399003in}}%
\pgfpathlineto{\pgfqpoint{2.303707in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{2.303737in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{2.303767in}{1.399123in}}%
\pgfpathlineto{\pgfqpoint{2.303797in}{1.399162in}}%
\pgfpathlineto{\pgfqpoint{2.303827in}{1.399202in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{1.399242in}}%
\pgfpathlineto{\pgfqpoint{2.303886in}{1.399282in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{1.399322in}}%
\pgfpathlineto{\pgfqpoint{2.303946in}{1.399362in}}%
\pgfpathlineto{\pgfqpoint{2.303976in}{1.399402in}}%
\pgfpathlineto{\pgfqpoint{2.304005in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{2.304035in}{1.399482in}}%
\pgfpathlineto{\pgfqpoint{2.304065in}{1.399522in}}%
\pgfpathlineto{\pgfqpoint{2.304095in}{1.399562in}}%
\pgfpathlineto{\pgfqpoint{2.304125in}{1.399602in}}%
\pgfpathlineto{\pgfqpoint{2.304154in}{1.399642in}}%
\pgfpathlineto{\pgfqpoint{2.304184in}{1.399682in}}%
\pgfpathlineto{\pgfqpoint{2.304214in}{1.399722in}}%
\pgfpathlineto{\pgfqpoint{2.304244in}{1.399762in}}%
\pgfpathlineto{\pgfqpoint{2.304273in}{1.399802in}}%
\pgfpathlineto{\pgfqpoint{2.304303in}{1.399843in}}%
\pgfpathlineto{\pgfqpoint{2.304333in}{1.399883in}}%
\pgfpathlineto{\pgfqpoint{2.304362in}{1.399923in}}%
\pgfpathlineto{\pgfqpoint{2.304392in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{2.304422in}{1.400003in}}%
\pgfpathlineto{\pgfqpoint{2.304451in}{1.400043in}}%
\pgfpathlineto{\pgfqpoint{2.304481in}{1.400083in}}%
\pgfpathlineto{\pgfqpoint{2.304511in}{1.400123in}}%
\pgfpathlineto{\pgfqpoint{2.304540in}{1.400164in}}%
\pgfpathlineto{\pgfqpoint{2.304570in}{1.400204in}}%
\pgfpathlineto{\pgfqpoint{2.304600in}{1.400244in}}%
\pgfpathlineto{\pgfqpoint{2.304629in}{1.400284in}}%
\pgfpathlineto{\pgfqpoint{2.304659in}{1.400324in}}%
\pgfpathlineto{\pgfqpoint{2.304689in}{1.400365in}}%
\pgfpathlineto{\pgfqpoint{2.304718in}{1.400405in}}%
\pgfpathlineto{\pgfqpoint{2.304748in}{1.400445in}}%
\pgfpathlineto{\pgfqpoint{2.304778in}{1.400485in}}%
\pgfpathlineto{\pgfqpoint{2.304807in}{1.400526in}}%
\pgfpathlineto{\pgfqpoint{2.304837in}{1.400566in}}%
\pgfpathlineto{\pgfqpoint{2.304866in}{1.400606in}}%
\pgfpathlineto{\pgfqpoint{2.304896in}{1.400646in}}%
\pgfpathlineto{\pgfqpoint{2.304926in}{1.400687in}}%
\pgfpathlineto{\pgfqpoint{2.304955in}{1.400727in}}%
\pgfpathlineto{\pgfqpoint{2.304985in}{1.400767in}}%
\pgfpathlineto{\pgfqpoint{2.305014in}{1.400808in}}%
\pgfpathlineto{\pgfqpoint{2.305044in}{1.400848in}}%
\pgfpathlineto{\pgfqpoint{2.305073in}{1.400888in}}%
\pgfpathlineto{\pgfqpoint{2.305103in}{1.400929in}}%
\pgfpathlineto{\pgfqpoint{2.305132in}{1.400969in}}%
\pgfpathlineto{\pgfqpoint{2.305162in}{1.401009in}}%
\pgfpathlineto{\pgfqpoint{2.305191in}{1.401050in}}%
\pgfpathlineto{\pgfqpoint{2.305221in}{1.401090in}}%
\pgfpathlineto{\pgfqpoint{2.305250in}{1.401131in}}%
\pgfpathlineto{\pgfqpoint{2.305280in}{1.401171in}}%
\pgfpathlineto{\pgfqpoint{2.305309in}{1.401212in}}%
\pgfpathlineto{\pgfqpoint{2.305339in}{1.401252in}}%
\pgfpathlineto{\pgfqpoint{2.305368in}{1.401292in}}%
\pgfpathlineto{\pgfqpoint{2.305398in}{1.401333in}}%
\pgfpathlineto{\pgfqpoint{2.305427in}{1.401373in}}%
\pgfpathlineto{\pgfqpoint{2.305457in}{1.401414in}}%
\pgfpathlineto{\pgfqpoint{2.305486in}{1.401454in}}%
\pgfpathlineto{\pgfqpoint{2.305516in}{1.401495in}}%
\pgfpathlineto{\pgfqpoint{2.305545in}{1.401535in}}%
\pgfpathlineto{\pgfqpoint{2.305575in}{1.401576in}}%
\pgfpathlineto{\pgfqpoint{2.305604in}{1.401616in}}%
\pgfpathlineto{\pgfqpoint{2.305634in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{2.305663in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.305692in}{1.401738in}}%
\pgfpathlineto{\pgfqpoint{2.305722in}{1.401779in}}%
\pgfpathlineto{\pgfqpoint{2.305751in}{1.401819in}}%
\pgfpathlineto{\pgfqpoint{2.305781in}{1.401860in}}%
\pgfpathlineto{\pgfqpoint{2.305810in}{1.401900in}}%
\pgfpathlineto{\pgfqpoint{2.305839in}{1.401941in}}%
\pgfpathlineto{\pgfqpoint{2.305869in}{1.401982in}}%
\pgfpathlineto{\pgfqpoint{2.305898in}{1.402022in}}%
\pgfpathlineto{\pgfqpoint{2.305927in}{1.402063in}}%
\pgfpathlineto{\pgfqpoint{2.305957in}{1.402103in}}%
\pgfpathlineto{\pgfqpoint{2.305986in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{2.306015in}{1.402185in}}%
\pgfpathlineto{\pgfqpoint{2.306045in}{1.402226in}}%
\pgfpathlineto{\pgfqpoint{2.306074in}{1.402266in}}%
\pgfpathlineto{\pgfqpoint{2.306103in}{1.402307in}}%
\pgfpathlineto{\pgfqpoint{2.306133in}{1.402348in}}%
\pgfpathlineto{\pgfqpoint{2.306162in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{2.306191in}{1.402429in}}%
\pgfpathlineto{\pgfqpoint{2.306221in}{1.402470in}}%
\pgfpathlineto{\pgfqpoint{2.306250in}{1.402511in}}%
\pgfpathlineto{\pgfqpoint{2.306279in}{1.402551in}}%
\pgfpathlineto{\pgfqpoint{2.306308in}{1.402592in}}%
\pgfpathlineto{\pgfqpoint{2.306338in}{1.402633in}}%
\pgfpathlineto{\pgfqpoint{2.306367in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{2.306396in}{1.402714in}}%
\pgfpathlineto{\pgfqpoint{2.306425in}{1.402755in}}%
\pgfpathlineto{\pgfqpoint{2.306455in}{1.402796in}}%
\pgfpathlineto{\pgfqpoint{2.306484in}{1.402837in}}%
\pgfpathlineto{\pgfqpoint{2.306513in}{1.402878in}}%
\pgfpathlineto{\pgfqpoint{2.306542in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{2.306572in}{1.402959in}}%
\pgfpathlineto{\pgfqpoint{2.306601in}{1.403000in}}%
\pgfpathlineto{\pgfqpoint{2.306630in}{1.403041in}}%
\pgfpathlineto{\pgfqpoint{2.306659in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{2.306688in}{1.403123in}}%
\pgfpathlineto{\pgfqpoint{2.306718in}{1.403164in}}%
\pgfpathlineto{\pgfqpoint{2.306747in}{1.403205in}}%
\pgfpathlineto{\pgfqpoint{2.306776in}{1.403246in}}%
\pgfpathlineto{\pgfqpoint{2.306805in}{1.403287in}}%
\pgfpathlineto{\pgfqpoint{2.306834in}{1.403328in}}%
\pgfpathlineto{\pgfqpoint{2.306863in}{1.403368in}}%
\pgfpathlineto{\pgfqpoint{2.306893in}{1.403409in}}%
\pgfpathlineto{\pgfqpoint{2.306922in}{1.403450in}}%
\pgfpathlineto{\pgfqpoint{2.306951in}{1.403491in}}%
\pgfpathlineto{\pgfqpoint{2.306980in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{2.307009in}{1.403573in}}%
\pgfpathlineto{\pgfqpoint{2.307038in}{1.403614in}}%
\pgfpathlineto{\pgfqpoint{2.307067in}{1.403655in}}%
\pgfpathlineto{\pgfqpoint{2.307096in}{1.403696in}}%
\pgfpathlineto{\pgfqpoint{2.307125in}{1.403737in}}%
\pgfpathlineto{\pgfqpoint{2.307155in}{1.403779in}}%
\pgfpathlineto{\pgfqpoint{2.307184in}{1.403820in}}%
\pgfpathlineto{\pgfqpoint{2.307213in}{1.403861in}}%
\pgfpathlineto{\pgfqpoint{2.307242in}{1.403902in}}%
\pgfpathlineto{\pgfqpoint{2.307271in}{1.403943in}}%
\pgfpathlineto{\pgfqpoint{2.307300in}{1.403984in}}%
\pgfpathlineto{\pgfqpoint{2.307329in}{1.404025in}}%
\pgfpathlineto{\pgfqpoint{2.307358in}{1.404066in}}%
\pgfpathlineto{\pgfqpoint{2.307387in}{1.404107in}}%
\pgfpathlineto{\pgfqpoint{2.307416in}{1.404148in}}%
\pgfpathlineto{\pgfqpoint{2.307445in}{1.404190in}}%
\pgfpathlineto{\pgfqpoint{2.307474in}{1.404231in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{1.404272in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{1.404313in}}%
\pgfpathlineto{\pgfqpoint{2.307561in}{1.404354in}}%
\pgfpathlineto{\pgfqpoint{2.307590in}{1.404395in}}%
\pgfpathlineto{\pgfqpoint{2.307619in}{1.404437in}}%
\pgfpathlineto{\pgfqpoint{2.307648in}{1.404478in}}%
\pgfpathlineto{\pgfqpoint{2.307677in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{2.307706in}{1.404560in}}%
\pgfpathlineto{\pgfqpoint{2.307735in}{1.404601in}}%
\pgfpathlineto{\pgfqpoint{2.307764in}{1.404643in}}%
\pgfpathlineto{\pgfqpoint{2.307793in}{1.404684in}}%
\pgfpathlineto{\pgfqpoint{2.307822in}{1.404725in}}%
\pgfpathlineto{\pgfqpoint{2.307851in}{1.404766in}}%
\pgfpathlineto{\pgfqpoint{2.307880in}{1.404808in}}%
\pgfpathlineto{\pgfqpoint{2.307909in}{1.404849in}}%
\pgfpathlineto{\pgfqpoint{2.307937in}{1.404890in}}%
\pgfpathlineto{\pgfqpoint{2.307966in}{1.404932in}}%
\pgfpathlineto{\pgfqpoint{2.307995in}{1.404973in}}%
\pgfpathlineto{\pgfqpoint{2.308024in}{1.405014in}}%
\pgfpathlineto{\pgfqpoint{2.308053in}{1.405056in}}%
\pgfpathlineto{\pgfqpoint{2.308082in}{1.405097in}}%
\pgfpathlineto{\pgfqpoint{2.308111in}{1.405138in}}%
\pgfpathlineto{\pgfqpoint{2.308140in}{1.405180in}}%
\pgfpathlineto{\pgfqpoint{2.308169in}{1.405221in}}%
\pgfpathlineto{\pgfqpoint{2.308197in}{1.405263in}}%
\pgfpathlineto{\pgfqpoint{2.308226in}{1.405304in}}%
\pgfpathlineto{\pgfqpoint{2.308255in}{1.405345in}}%
\pgfpathlineto{\pgfqpoint{2.308284in}{1.405387in}}%
\pgfpathlineto{\pgfqpoint{2.308313in}{1.405428in}}%
\pgfpathlineto{\pgfqpoint{2.308342in}{1.405470in}}%
\pgfpathlineto{\pgfqpoint{2.308370in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{2.308399in}{1.405552in}}%
\pgfpathlineto{\pgfqpoint{2.308428in}{1.405594in}}%
\pgfpathlineto{\pgfqpoint{2.308457in}{1.405635in}}%
\pgfpathlineto{\pgfqpoint{2.308486in}{1.405677in}}%
\pgfpathlineto{\pgfqpoint{2.308514in}{1.405718in}}%
\pgfpathlineto{\pgfqpoint{2.308543in}{1.405760in}}%
\pgfpathlineto{\pgfqpoint{2.308572in}{1.405801in}}%
\pgfpathlineto{\pgfqpoint{2.308601in}{1.405843in}}%
\pgfpathlineto{\pgfqpoint{2.308629in}{1.405884in}}%
\pgfpathlineto{\pgfqpoint{2.308658in}{1.405926in}}%
\pgfpathlineto{\pgfqpoint{2.308687in}{1.405968in}}%
\pgfpathlineto{\pgfqpoint{2.308716in}{1.406009in}}%
\pgfpathlineto{\pgfqpoint{2.308744in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{2.308773in}{1.406092in}}%
\pgfpathlineto{\pgfqpoint{2.308802in}{1.406134in}}%
\pgfpathlineto{\pgfqpoint{2.308831in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{2.308859in}{1.406217in}}%
\pgfpathlineto{\pgfqpoint{2.308888in}{1.406259in}}%
\pgfpathlineto{\pgfqpoint{2.308917in}{1.406300in}}%
\pgfpathlineto{\pgfqpoint{2.308945in}{1.406342in}}%
\pgfpathlineto{\pgfqpoint{2.308974in}{1.406383in}}%
\pgfpathlineto{\pgfqpoint{2.309003in}{1.406425in}}%
\pgfpathlineto{\pgfqpoint{2.309031in}{1.406467in}}%
\pgfpathlineto{\pgfqpoint{2.309060in}{1.406508in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{1.406550in}}%
\pgfpathlineto{\pgfqpoint{2.309117in}{1.406592in}}%
\pgfpathlineto{\pgfqpoint{2.309146in}{1.406633in}}%
\pgfpathlineto{\pgfqpoint{2.309175in}{1.406675in}}%
\pgfpathlineto{\pgfqpoint{2.309203in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{2.309232in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{2.309261in}{1.406800in}}%
\pgfpathlineto{\pgfqpoint{2.309289in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{2.309318in}{1.406884in}}%
\pgfpathlineto{\pgfqpoint{2.309346in}{1.406926in}}%
\pgfpathlineto{\pgfqpoint{2.309375in}{1.406967in}}%
\pgfpathlineto{\pgfqpoint{2.309404in}{1.407009in}}%
\pgfpathlineto{\pgfqpoint{2.309432in}{1.407051in}}%
\pgfpathlineto{\pgfqpoint{2.309461in}{1.407093in}}%
\pgfpathlineto{\pgfqpoint{2.309489in}{1.407134in}}%
\pgfpathlineto{\pgfqpoint{2.309518in}{1.407176in}}%
\pgfpathlineto{\pgfqpoint{2.309546in}{1.407218in}}%
\pgfpathlineto{\pgfqpoint{2.309575in}{1.407260in}}%
\pgfpathlineto{\pgfqpoint{2.309603in}{1.407302in}}%
\pgfpathlineto{\pgfqpoint{2.309632in}{1.407344in}}%
\pgfpathlineto{\pgfqpoint{2.309661in}{1.407385in}}%
\pgfpathlineto{\pgfqpoint{2.309689in}{1.407427in}}%
\pgfpathlineto{\pgfqpoint{2.309718in}{1.407469in}}%
\pgfpathlineto{\pgfqpoint{2.309746in}{1.407511in}}%
\pgfpathlineto{\pgfqpoint{2.309775in}{1.407553in}}%
\pgfpathlineto{\pgfqpoint{2.309803in}{1.407595in}}%
\pgfpathlineto{\pgfqpoint{2.309832in}{1.407637in}}%
\pgfpathlineto{\pgfqpoint{2.309860in}{1.407679in}}%
\pgfpathlineto{\pgfqpoint{2.309889in}{1.407721in}}%
\pgfpathlineto{\pgfqpoint{2.309917in}{1.407763in}}%
\pgfpathlineto{\pgfqpoint{2.309946in}{1.407804in}}%
\pgfpathlineto{\pgfqpoint{2.309974in}{1.407846in}}%
\pgfpathlineto{\pgfqpoint{2.310002in}{1.407888in}}%
\pgfpathlineto{\pgfqpoint{2.310031in}{1.407930in}}%
\pgfpathlineto{\pgfqpoint{2.310059in}{1.407972in}}%
\pgfpathlineto{\pgfqpoint{2.310088in}{1.408014in}}%
\pgfpathlineto{\pgfqpoint{2.310116in}{1.408056in}}%
\pgfpathlineto{\pgfqpoint{2.310145in}{1.408098in}}%
\pgfpathlineto{\pgfqpoint{2.310173in}{1.408140in}}%
\pgfpathlineto{\pgfqpoint{2.310201in}{1.408182in}}%
\pgfpathlineto{\pgfqpoint{2.310230in}{1.408224in}}%
\pgfpathlineto{\pgfqpoint{2.310258in}{1.408266in}}%
\pgfpathlineto{\pgfqpoint{2.310287in}{1.408308in}}%
\pgfpathlineto{\pgfqpoint{2.310315in}{1.408351in}}%
\pgfpathlineto{\pgfqpoint{2.310343in}{1.408393in}}%
\pgfpathlineto{\pgfqpoint{2.310372in}{1.408435in}}%
\pgfpathlineto{\pgfqpoint{2.310400in}{1.408477in}}%
\pgfpathlineto{\pgfqpoint{2.310429in}{1.408519in}}%
\pgfpathlineto{\pgfqpoint{2.310457in}{1.408561in}}%
\pgfpathlineto{\pgfqpoint{2.310485in}{1.408603in}}%
\pgfpathlineto{\pgfqpoint{2.310514in}{1.408645in}}%
\pgfpathlineto{\pgfqpoint{2.310542in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{2.310570in}{1.408729in}}%
\pgfpathlineto{\pgfqpoint{2.310599in}{1.408772in}}%
\pgfpathlineto{\pgfqpoint{2.310627in}{1.408814in}}%
\pgfpathlineto{\pgfqpoint{2.310655in}{1.408856in}}%
\pgfpathlineto{\pgfqpoint{2.310684in}{1.408898in}}%
\pgfpathlineto{\pgfqpoint{2.310712in}{1.408940in}}%
\pgfpathlineto{\pgfqpoint{2.310740in}{1.408982in}}%
\pgfpathlineto{\pgfqpoint{2.310768in}{1.409025in}}%
\pgfpathlineto{\pgfqpoint{2.310797in}{1.409067in}}%
\pgfpathlineto{\pgfqpoint{2.310825in}{1.409109in}}%
\pgfpathlineto{\pgfqpoint{2.310853in}{1.409151in}}%
\pgfpathlineto{\pgfqpoint{2.310882in}{1.409193in}}%
\pgfpathlineto{\pgfqpoint{2.310910in}{1.409236in}}%
\pgfpathlineto{\pgfqpoint{2.310938in}{1.409278in}}%
\pgfpathlineto{\pgfqpoint{2.310966in}{1.409320in}}%
\pgfpathlineto{\pgfqpoint{2.310994in}{1.409362in}}%
\pgfpathlineto{\pgfqpoint{2.311023in}{1.409405in}}%
\pgfpathlineto{\pgfqpoint{2.311051in}{1.409447in}}%
\pgfpathlineto{\pgfqpoint{2.311079in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{2.311107in}{1.409532in}}%
\pgfpathlineto{\pgfqpoint{2.311136in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{2.311164in}{1.409616in}}%
\pgfpathlineto{\pgfqpoint{2.311192in}{1.409659in}}%
\pgfpathlineto{\pgfqpoint{2.311220in}{1.409701in}}%
\pgfpathlineto{\pgfqpoint{2.311248in}{1.409743in}}%
\pgfpathlineto{\pgfqpoint{2.311277in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{2.311305in}{1.409828in}}%
\pgfpathlineto{\pgfqpoint{2.311333in}{1.409870in}}%
\pgfpathlineto{\pgfqpoint{2.311361in}{1.409913in}}%
\pgfpathlineto{\pgfqpoint{2.311389in}{1.409955in}}%
\pgfpathlineto{\pgfqpoint{2.311417in}{1.409997in}}%
\pgfpathlineto{\pgfqpoint{2.311445in}{1.410040in}}%
\pgfpathlineto{\pgfqpoint{2.311474in}{1.410082in}}%
\pgfpathlineto{\pgfqpoint{2.311502in}{1.410125in}}%
\pgfpathlineto{\pgfqpoint{2.311530in}{1.410167in}}%
\pgfpathlineto{\pgfqpoint{2.311558in}{1.410210in}}%
\pgfpathlineto{\pgfqpoint{2.311586in}{1.410252in}}%
\pgfpathlineto{\pgfqpoint{2.311614in}{1.410294in}}%
\pgfpathlineto{\pgfqpoint{2.311642in}{1.410337in}}%
\pgfpathlineto{\pgfqpoint{2.311670in}{1.410379in}}%
\pgfpathlineto{\pgfqpoint{2.311698in}{1.410422in}}%
\pgfpathlineto{\pgfqpoint{2.311727in}{1.410464in}}%
\pgfpathlineto{\pgfqpoint{2.311755in}{1.410507in}}%
\pgfpathlineto{\pgfqpoint{2.311783in}{1.410549in}}%
\pgfpathlineto{\pgfqpoint{2.311811in}{1.410592in}}%
\pgfpathlineto{\pgfqpoint{2.311839in}{1.410634in}}%
\pgfpathlineto{\pgfqpoint{2.311867in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{2.311895in}{1.410719in}}%
\pgfpathlineto{\pgfqpoint{2.311923in}{1.410762in}}%
\pgfpathlineto{\pgfqpoint{2.311951in}{1.410805in}}%
\pgfpathlineto{\pgfqpoint{2.311979in}{1.410847in}}%
\pgfpathlineto{\pgfqpoint{2.312007in}{1.410890in}}%
\pgfpathlineto{\pgfqpoint{2.312035in}{1.410932in}}%
\pgfpathlineto{\pgfqpoint{2.312063in}{1.410975in}}%
\pgfpathlineto{\pgfqpoint{2.312091in}{1.411017in}}%
\pgfpathlineto{\pgfqpoint{2.312119in}{1.411060in}}%
\pgfpathlineto{\pgfqpoint{2.312147in}{1.411103in}}%
\pgfpathlineto{\pgfqpoint{2.312175in}{1.411145in}}%
\pgfpathlineto{\pgfqpoint{2.312203in}{1.411188in}}%
\pgfpathlineto{\pgfqpoint{2.312231in}{1.411231in}}%
\pgfpathlineto{\pgfqpoint{2.312259in}{1.411273in}}%
\pgfpathlineto{\pgfqpoint{2.312287in}{1.411316in}}%
\pgfpathlineto{\pgfqpoint{2.312315in}{1.411359in}}%
\pgfpathlineto{\pgfqpoint{2.312343in}{1.411401in}}%
\pgfpathlineto{\pgfqpoint{2.312371in}{1.411444in}}%
\pgfpathlineto{\pgfqpoint{2.312399in}{1.411487in}}%
\pgfpathlineto{\pgfqpoint{2.312427in}{1.411529in}}%
\pgfpathlineto{\pgfqpoint{2.312454in}{1.411572in}}%
\pgfpathlineto{\pgfqpoint{2.312482in}{1.411615in}}%
\pgfpathlineto{\pgfqpoint{2.312510in}{1.411657in}}%
\pgfpathlineto{\pgfqpoint{2.312538in}{1.411700in}}%
\pgfpathlineto{\pgfqpoint{2.312566in}{1.411743in}}%
\pgfpathlineto{\pgfqpoint{2.312594in}{1.411786in}}%
\pgfpathlineto{\pgfqpoint{2.312622in}{1.411828in}}%
\pgfpathlineto{\pgfqpoint{2.312650in}{1.411871in}}%
\pgfpathlineto{\pgfqpoint{2.312678in}{1.411914in}}%
\pgfpathlineto{\pgfqpoint{2.312705in}{1.411957in}}%
\pgfpathlineto{\pgfqpoint{2.312733in}{1.411999in}}%
\pgfpathlineto{\pgfqpoint{2.312761in}{1.412042in}}%
\pgfpathlineto{\pgfqpoint{2.312789in}{1.412085in}}%
\pgfpathlineto{\pgfqpoint{2.312817in}{1.412128in}}%
\pgfpathlineto{\pgfqpoint{2.312845in}{1.412171in}}%
\pgfpathlineto{\pgfqpoint{2.312872in}{1.412213in}}%
\pgfpathlineto{\pgfqpoint{2.312900in}{1.412256in}}%
\pgfpathlineto{\pgfqpoint{2.312928in}{1.412299in}}%
\pgfpathlineto{\pgfqpoint{2.312956in}{1.412342in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{1.412385in}}%
\pgfpathlineto{\pgfqpoint{2.313012in}{1.412428in}}%
\pgfpathlineto{\pgfqpoint{2.313039in}{1.412471in}}%
\pgfpathlineto{\pgfqpoint{2.313067in}{1.412513in}}%
\pgfpathlineto{\pgfqpoint{2.313095in}{1.412556in}}%
\pgfpathlineto{\pgfqpoint{2.313123in}{1.412599in}}%
\pgfpathlineto{\pgfqpoint{2.313150in}{1.412642in}}%
\pgfpathlineto{\pgfqpoint{2.313178in}{1.412685in}}%
\pgfpathlineto{\pgfqpoint{2.313206in}{1.412728in}}%
\pgfpathlineto{\pgfqpoint{2.313234in}{1.412771in}}%
\pgfpathlineto{\pgfqpoint{2.313261in}{1.412814in}}%
\pgfpathlineto{\pgfqpoint{2.313289in}{1.412857in}}%
\pgfpathlineto{\pgfqpoint{2.313317in}{1.412900in}}%
\pgfpathlineto{\pgfqpoint{2.313345in}{1.412943in}}%
\pgfpathlineto{\pgfqpoint{2.313372in}{1.412986in}}%
\pgfpathlineto{\pgfqpoint{2.313400in}{1.413029in}}%
\pgfpathlineto{\pgfqpoint{2.313428in}{1.413072in}}%
\pgfpathlineto{\pgfqpoint{2.313455in}{1.413115in}}%
\pgfpathlineto{\pgfqpoint{2.313483in}{1.413158in}}%
\pgfpathlineto{\pgfqpoint{2.313511in}{1.413201in}}%
\pgfpathlineto{\pgfqpoint{2.313539in}{1.413244in}}%
\pgfpathlineto{\pgfqpoint{2.313566in}{1.413287in}}%
\pgfpathlineto{\pgfqpoint{2.313594in}{1.413330in}}%
\pgfpathlineto{\pgfqpoint{2.313622in}{1.413373in}}%
\pgfpathlineto{\pgfqpoint{2.313649in}{1.413416in}}%
\pgfpathlineto{\pgfqpoint{2.313677in}{1.413459in}}%
\pgfpathlineto{\pgfqpoint{2.313705in}{1.413502in}}%
\pgfpathlineto{\pgfqpoint{2.313732in}{1.413545in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{1.413588in}}%
\pgfpathlineto{\pgfqpoint{2.313787in}{1.413631in}}%
\pgfpathlineto{\pgfqpoint{2.313815in}{1.413674in}}%
\pgfpathlineto{\pgfqpoint{2.313843in}{1.413717in}}%
\pgfpathlineto{\pgfqpoint{2.313870in}{1.413761in}}%
\pgfpathlineto{\pgfqpoint{2.313898in}{1.413804in}}%
\pgfpathlineto{\pgfqpoint{2.313926in}{1.413847in}}%
\pgfpathlineto{\pgfqpoint{2.313953in}{1.413890in}}%
\pgfpathlineto{\pgfqpoint{2.313981in}{1.413933in}}%
\pgfpathlineto{\pgfqpoint{2.314008in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{2.314036in}{1.414019in}}%
\pgfpathlineto{\pgfqpoint{2.314063in}{1.414063in}}%
\pgfpathlineto{\pgfqpoint{2.314091in}{1.414106in}}%
\pgfpathlineto{\pgfqpoint{2.314119in}{1.414149in}}%
\pgfpathlineto{\pgfqpoint{2.314146in}{1.414192in}}%
\pgfpathlineto{\pgfqpoint{2.314174in}{1.414235in}}%
\pgfpathlineto{\pgfqpoint{2.314201in}{1.414279in}}%
\pgfpathlineto{\pgfqpoint{2.314229in}{1.414322in}}%
\pgfpathlineto{\pgfqpoint{2.314256in}{1.414365in}}%
\pgfpathlineto{\pgfqpoint{2.314284in}{1.414408in}}%
\pgfpathlineto{\pgfqpoint{2.314311in}{1.414451in}}%
\pgfpathlineto{\pgfqpoint{2.314339in}{1.414495in}}%
\pgfpathlineto{\pgfqpoint{2.314366in}{1.414538in}}%
\pgfpathlineto{\pgfqpoint{2.314394in}{1.414581in}}%
\pgfpathlineto{\pgfqpoint{2.314421in}{1.414624in}}%
\pgfpathlineto{\pgfqpoint{2.314449in}{1.414668in}}%
\pgfpathlineto{\pgfqpoint{2.314476in}{1.414711in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.414754in}}%
\pgfpathlineto{\pgfqpoint{2.314531in}{1.414798in}}%
\pgfpathlineto{\pgfqpoint{2.314559in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{2.314586in}{1.414884in}}%
\pgfpathlineto{\pgfqpoint{2.314614in}{1.414928in}}%
\pgfpathlineto{\pgfqpoint{2.314641in}{1.414971in}}%
\pgfpathlineto{\pgfqpoint{2.314668in}{1.415014in}}%
\pgfpathlineto{\pgfqpoint{2.314696in}{1.415058in}}%
\pgfpathlineto{\pgfqpoint{2.314723in}{1.415101in}}%
\pgfpathlineto{\pgfqpoint{2.314751in}{1.415144in}}%
\pgfpathlineto{\pgfqpoint{2.314778in}{1.415188in}}%
\pgfpathlineto{\pgfqpoint{2.314806in}{1.415231in}}%
\pgfpathlineto{\pgfqpoint{2.314833in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{2.314860in}{1.415318in}}%
\pgfpathlineto{\pgfqpoint{2.314888in}{1.415361in}}%
\pgfpathlineto{\pgfqpoint{2.314915in}{1.415405in}}%
\pgfpathlineto{\pgfqpoint{2.314943in}{1.415448in}}%
\pgfpathlineto{\pgfqpoint{2.314970in}{1.415491in}}%
\pgfpathlineto{\pgfqpoint{2.314997in}{1.415535in}}%
\pgfpathlineto{\pgfqpoint{2.315025in}{1.415578in}}%
\pgfpathlineto{\pgfqpoint{2.315052in}{1.415622in}}%
\pgfpathlineto{\pgfqpoint{2.315079in}{1.415665in}}%
\pgfpathlineto{\pgfqpoint{2.315107in}{1.415709in}}%
\pgfpathlineto{\pgfqpoint{2.315134in}{1.415752in}}%
\pgfpathlineto{\pgfqpoint{2.315161in}{1.415796in}}%
\pgfpathlineto{\pgfqpoint{2.315189in}{1.415839in}}%
\pgfpathlineto{\pgfqpoint{2.315216in}{1.415883in}}%
\pgfpathlineto{\pgfqpoint{2.315243in}{1.415926in}}%
\pgfpathlineto{\pgfqpoint{2.315271in}{1.415970in}}%
\pgfpathlineto{\pgfqpoint{2.315298in}{1.416013in}}%
\pgfpathlineto{\pgfqpoint{2.315325in}{1.416057in}}%
\pgfpathlineto{\pgfqpoint{2.315353in}{1.416100in}}%
\pgfpathlineto{\pgfqpoint{2.315380in}{1.416144in}}%
\pgfpathlineto{\pgfqpoint{2.315407in}{1.416187in}}%
\pgfpathlineto{\pgfqpoint{2.315434in}{1.416231in}}%
\pgfpathlineto{\pgfqpoint{2.315462in}{1.416274in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{1.416318in}}%
\pgfpathlineto{\pgfqpoint{2.315516in}{1.416361in}}%
\pgfpathlineto{\pgfqpoint{2.315543in}{1.416405in}}%
\pgfpathlineto{\pgfqpoint{2.315571in}{1.416449in}}%
\pgfpathlineto{\pgfqpoint{2.315598in}{1.416492in}}%
\pgfpathlineto{\pgfqpoint{2.315625in}{1.416536in}}%
\pgfpathlineto{\pgfqpoint{2.315652in}{1.416579in}}%
\pgfpathlineto{\pgfqpoint{2.315680in}{1.416623in}}%
\pgfpathlineto{\pgfqpoint{2.315707in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{2.315734in}{1.416710in}}%
\pgfpathlineto{\pgfqpoint{2.315761in}{1.416754in}}%
\pgfpathlineto{\pgfqpoint{2.315788in}{1.416798in}}%
\pgfpathlineto{\pgfqpoint{2.315816in}{1.416841in}}%
\pgfpathlineto{\pgfqpoint{2.315843in}{1.416885in}}%
\pgfpathlineto{\pgfqpoint{2.315870in}{1.416929in}}%
\pgfpathlineto{\pgfqpoint{2.315897in}{1.416972in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{1.417016in}}%
\pgfpathlineto{\pgfqpoint{2.315952in}{1.417060in}}%
\pgfpathlineto{\pgfqpoint{2.315979in}{1.417103in}}%
\pgfpathlineto{\pgfqpoint{2.316006in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{2.316033in}{1.417191in}}%
\pgfpathlineto{\pgfqpoint{2.316060in}{1.417234in}}%
\pgfpathlineto{\pgfqpoint{2.316087in}{1.417278in}}%
\pgfpathlineto{\pgfqpoint{2.316114in}{1.417322in}}%
\pgfpathlineto{\pgfqpoint{2.316142in}{1.417366in}}%
\pgfpathlineto{\pgfqpoint{2.316169in}{1.417409in}}%
\pgfpathlineto{\pgfqpoint{2.316196in}{1.417453in}}%
\pgfpathlineto{\pgfqpoint{2.316223in}{1.417497in}}%
\pgfpathlineto{\pgfqpoint{2.316250in}{1.417541in}}%
\pgfpathlineto{\pgfqpoint{2.316277in}{1.417584in}}%
\pgfpathlineto{\pgfqpoint{2.316304in}{1.417628in}}%
\pgfpathlineto{\pgfqpoint{2.316331in}{1.417672in}}%
\pgfpathlineto{\pgfqpoint{2.316358in}{1.417716in}}%
\pgfpathlineto{\pgfqpoint{2.316385in}{1.417760in}}%
\pgfpathlineto{\pgfqpoint{2.316412in}{1.417803in}}%
\pgfpathlineto{\pgfqpoint{2.316440in}{1.417847in}}%
\pgfpathlineto{\pgfqpoint{2.316467in}{1.417891in}}%
\pgfpathlineto{\pgfqpoint{2.316494in}{1.417935in}}%
\pgfpathlineto{\pgfqpoint{2.316521in}{1.417979in}}%
\pgfpathlineto{\pgfqpoint{2.316548in}{1.418023in}}%
\pgfpathlineto{\pgfqpoint{2.316575in}{1.418066in}}%
\pgfpathlineto{\pgfqpoint{2.316602in}{1.418110in}}%
\pgfpathlineto{\pgfqpoint{2.316629in}{1.418154in}}%
\pgfpathlineto{\pgfqpoint{2.316656in}{1.418198in}}%
\pgfpathlineto{\pgfqpoint{2.316683in}{1.418242in}}%
\pgfpathlineto{\pgfqpoint{2.316710in}{1.418286in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{1.418330in}}%
\pgfpathlineto{\pgfqpoint{2.316764in}{1.418374in}}%
\pgfpathlineto{\pgfqpoint{2.316791in}{1.418417in}}%
\pgfpathlineto{\pgfqpoint{2.316818in}{1.418461in}}%
\pgfpathlineto{\pgfqpoint{2.316845in}{1.418505in}}%
\pgfpathlineto{\pgfqpoint{2.316872in}{1.418549in}}%
\pgfpathlineto{\pgfqpoint{2.316899in}{1.418593in}}%
\pgfpathlineto{\pgfqpoint{2.316926in}{1.418637in}}%
\pgfpathlineto{\pgfqpoint{2.316953in}{1.418681in}}%
\pgfpathlineto{\pgfqpoint{2.316980in}{1.418725in}}%
\pgfpathlineto{\pgfqpoint{2.317006in}{1.418769in}}%
\pgfpathlineto{\pgfqpoint{2.317033in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{2.317060in}{1.418857in}}%
\pgfpathlineto{\pgfqpoint{2.317087in}{1.418901in}}%
\pgfpathlineto{\pgfqpoint{2.317114in}{1.418945in}}%
\pgfpathlineto{\pgfqpoint{2.317141in}{1.418989in}}%
\pgfpathlineto{\pgfqpoint{2.317168in}{1.419033in}}%
\pgfpathlineto{\pgfqpoint{2.317195in}{1.419077in}}%
\pgfpathlineto{\pgfqpoint{2.317222in}{1.419121in}}%
\pgfpathlineto{\pgfqpoint{2.317249in}{1.419165in}}%
\pgfpathlineto{\pgfqpoint{2.317276in}{1.419209in}}%
\pgfpathlineto{\pgfqpoint{2.317302in}{1.419253in}}%
\pgfpathlineto{\pgfqpoint{2.317329in}{1.419297in}}%
\pgfpathlineto{\pgfqpoint{2.317356in}{1.419341in}}%
\pgfpathlineto{\pgfqpoint{2.317383in}{1.419385in}}%
\pgfpathlineto{\pgfqpoint{2.317410in}{1.419429in}}%
\pgfpathlineto{\pgfqpoint{2.317437in}{1.419473in}}%
\pgfpathlineto{\pgfqpoint{2.317464in}{1.419518in}}%
\pgfpathlineto{\pgfqpoint{2.317490in}{1.419562in}}%
\pgfpathlineto{\pgfqpoint{2.317517in}{1.419606in}}%
\pgfpathlineto{\pgfqpoint{2.317544in}{1.419650in}}%
\pgfpathlineto{\pgfqpoint{2.317571in}{1.419694in}}%
\pgfpathlineto{\pgfqpoint{2.317598in}{1.419738in}}%
\pgfpathlineto{\pgfqpoint{2.317625in}{1.419782in}}%
\pgfpathlineto{\pgfqpoint{2.317651in}{1.419826in}}%
\pgfpathlineto{\pgfqpoint{2.317678in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{2.317705in}{1.419915in}}%
\pgfpathlineto{\pgfqpoint{2.317732in}{1.419959in}}%
\pgfpathlineto{\pgfqpoint{2.317759in}{1.420003in}}%
\pgfpathlineto{\pgfqpoint{2.317785in}{1.420047in}}%
\pgfpathlineto{\pgfqpoint{2.317812in}{1.420091in}}%
\pgfpathlineto{\pgfqpoint{2.317839in}{1.420135in}}%
\pgfpathlineto{\pgfqpoint{2.317866in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{2.317892in}{1.420224in}}%
\pgfpathlineto{\pgfqpoint{2.317919in}{1.420268in}}%
\pgfpathlineto{\pgfqpoint{2.317946in}{1.420312in}}%
\pgfpathlineto{\pgfqpoint{2.317973in}{1.420356in}}%
\pgfpathlineto{\pgfqpoint{2.317999in}{1.420401in}}%
\pgfpathlineto{\pgfqpoint{2.318026in}{1.420445in}}%
\pgfpathlineto{\pgfqpoint{2.318053in}{1.420489in}}%
\pgfpathlineto{\pgfqpoint{2.318079in}{1.420533in}}%
\pgfpathlineto{\pgfqpoint{2.318106in}{1.420578in}}%
\pgfpathlineto{\pgfqpoint{2.318133in}{1.420622in}}%
\pgfpathlineto{\pgfqpoint{2.318160in}{1.420666in}}%
\pgfpathlineto{\pgfqpoint{2.318186in}{1.420710in}}%
\pgfpathlineto{\pgfqpoint{2.318213in}{1.420755in}}%
\pgfpathlineto{\pgfqpoint{2.318240in}{1.420799in}}%
\pgfpathlineto{\pgfqpoint{2.318266in}{1.420843in}}%
\pgfpathlineto{\pgfqpoint{2.318293in}{1.420888in}}%
\pgfpathlineto{\pgfqpoint{2.318320in}{1.420932in}}%
\pgfpathlineto{\pgfqpoint{2.318346in}{1.420976in}}%
\pgfpathlineto{\pgfqpoint{2.318373in}{1.421020in}}%
\pgfpathlineto{\pgfqpoint{2.318400in}{1.421065in}}%
\pgfpathlineto{\pgfqpoint{2.318426in}{1.421109in}}%
\pgfpathlineto{\pgfqpoint{2.318453in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{2.318480in}{1.421198in}}%
\pgfpathlineto{\pgfqpoint{2.318506in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{2.318533in}{1.421286in}}%
\pgfpathlineto{\pgfqpoint{2.318559in}{1.421331in}}%
\pgfpathlineto{\pgfqpoint{2.318586in}{1.421375in}}%
\pgfpathlineto{\pgfqpoint{2.318613in}{1.421420in}}%
\pgfpathlineto{\pgfqpoint{2.318639in}{1.421464in}}%
\pgfpathlineto{\pgfqpoint{2.318666in}{1.421508in}}%
\pgfpathlineto{\pgfqpoint{2.318692in}{1.421553in}}%
\pgfpathlineto{\pgfqpoint{2.318719in}{1.421597in}}%
\pgfpathlineto{\pgfqpoint{2.318746in}{1.421642in}}%
\pgfpathlineto{\pgfqpoint{2.318772in}{1.421686in}}%
\pgfpathlineto{\pgfqpoint{2.318799in}{1.421730in}}%
\pgfpathlineto{\pgfqpoint{2.318825in}{1.421775in}}%
\pgfpathlineto{\pgfqpoint{2.318852in}{1.421819in}}%
\pgfpathlineto{\pgfqpoint{2.318878in}{1.421864in}}%
\pgfpathlineto{\pgfqpoint{2.318905in}{1.421908in}}%
\pgfpathlineto{\pgfqpoint{2.318931in}{1.421953in}}%
\pgfpathlineto{\pgfqpoint{2.318958in}{1.421997in}}%
\pgfpathlineto{\pgfqpoint{2.318985in}{1.422041in}}%
\pgfpathlineto{\pgfqpoint{2.319011in}{1.422086in}}%
\pgfpathlineto{\pgfqpoint{2.319038in}{1.422130in}}%
\pgfpathlineto{\pgfqpoint{2.319064in}{1.422175in}}%
\pgfpathlineto{\pgfqpoint{2.319091in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{2.319117in}{1.422264in}}%
\pgfpathlineto{\pgfqpoint{2.319144in}{1.422308in}}%
\pgfpathlineto{\pgfqpoint{2.319170in}{1.422353in}}%
\pgfpathlineto{\pgfqpoint{2.319197in}{1.422397in}}%
\pgfpathlineto{\pgfqpoint{2.319223in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{2.319249in}{1.422486in}}%
\pgfpathlineto{\pgfqpoint{2.319276in}{1.422531in}}%
\pgfpathlineto{\pgfqpoint{2.319302in}{1.422576in}}%
\pgfpathlineto{\pgfqpoint{2.319329in}{1.422620in}}%
\pgfpathlineto{\pgfqpoint{2.319355in}{1.422665in}}%
\pgfpathlineto{\pgfqpoint{2.319382in}{1.422709in}}%
\pgfpathlineto{\pgfqpoint{2.319408in}{1.422754in}}%
\pgfpathlineto{\pgfqpoint{2.319435in}{1.422798in}}%
\pgfpathlineto{\pgfqpoint{2.319461in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{2.319487in}{1.422888in}}%
\pgfpathlineto{\pgfqpoint{2.319514in}{1.422932in}}%
\pgfpathlineto{\pgfqpoint{2.319540in}{1.422977in}}%
\pgfpathlineto{\pgfqpoint{2.319567in}{1.423021in}}%
\pgfpathlineto{\pgfqpoint{2.319593in}{1.423066in}}%
\pgfpathlineto{\pgfqpoint{2.319619in}{1.423111in}}%
\pgfpathlineto{\pgfqpoint{2.319646in}{1.423155in}}%
\pgfpathlineto{\pgfqpoint{2.319672in}{1.423200in}}%
\pgfpathlineto{\pgfqpoint{2.319699in}{1.423244in}}%
\pgfpathlineto{\pgfqpoint{2.319725in}{1.423289in}}%
\pgfpathlineto{\pgfqpoint{2.319751in}{1.423334in}}%
\pgfpathlineto{\pgfqpoint{2.319778in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{2.319804in}{1.423423in}}%
\pgfpathlineto{\pgfqpoint{2.319830in}{1.423468in}}%
\pgfpathlineto{\pgfqpoint{2.319857in}{1.423512in}}%
\pgfpathlineto{\pgfqpoint{2.319883in}{1.423557in}}%
\pgfpathlineto{\pgfqpoint{2.319909in}{1.423602in}}%
\pgfpathlineto{\pgfqpoint{2.319936in}{1.423646in}}%
\pgfpathlineto{\pgfqpoint{2.319962in}{1.423691in}}%
\pgfpathlineto{\pgfqpoint{2.319988in}{1.423736in}}%
\pgfpathlineto{\pgfqpoint{2.320015in}{1.423781in}}%
\pgfpathlineto{\pgfqpoint{2.320041in}{1.423825in}}%
\pgfpathlineto{\pgfqpoint{2.320067in}{1.423870in}}%
\pgfpathlineto{\pgfqpoint{2.320094in}{1.423915in}}%
\pgfpathlineto{\pgfqpoint{2.320120in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{2.320146in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{2.320173in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{2.320199in}{1.424094in}}%
\pgfpathlineto{\pgfqpoint{2.320225in}{1.424138in}}%
\pgfpathlineto{\pgfqpoint{2.320251in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{2.320278in}{1.424228in}}%
\pgfpathlineto{\pgfqpoint{2.320304in}{1.424273in}}%
\pgfpathlineto{\pgfqpoint{2.320330in}{1.424318in}}%
\pgfpathlineto{\pgfqpoint{2.320356in}{1.424362in}}%
\pgfpathlineto{\pgfqpoint{2.320383in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{2.320409in}{1.424452in}}%
\pgfpathlineto{\pgfqpoint{2.320435in}{1.424497in}}%
\pgfpathlineto{\pgfqpoint{2.320461in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.320487in}{1.424586in}}%
\pgfpathlineto{\pgfqpoint{2.320514in}{1.424631in}}%
\pgfpathlineto{\pgfqpoint{2.320540in}{1.424676in}}%
\pgfpathlineto{\pgfqpoint{2.320566in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{2.320592in}{1.424766in}}%
\pgfpathlineto{\pgfqpoint{2.320618in}{1.424811in}}%
\pgfpathlineto{\pgfqpoint{2.320645in}{1.424855in}}%
\pgfpathlineto{\pgfqpoint{2.320671in}{1.424900in}}%
\pgfpathlineto{\pgfqpoint{2.320697in}{1.424945in}}%
\pgfpathlineto{\pgfqpoint{2.320723in}{1.424990in}}%
\pgfpathlineto{\pgfqpoint{2.320749in}{1.425035in}}%
\pgfpathlineto{\pgfqpoint{2.320775in}{1.425080in}}%
\pgfpathlineto{\pgfqpoint{2.320802in}{1.425125in}}%
\pgfpathlineto{\pgfqpoint{2.320828in}{1.425170in}}%
\pgfpathlineto{\pgfqpoint{2.320854in}{1.425215in}}%
\pgfpathlineto{\pgfqpoint{2.320880in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{2.320906in}{1.425304in}}%
\pgfpathlineto{\pgfqpoint{2.320932in}{1.425349in}}%
\pgfpathlineto{\pgfqpoint{2.320958in}{1.425394in}}%
\pgfpathlineto{\pgfqpoint{2.320985in}{1.425439in}}%
\pgfpathlineto{\pgfqpoint{2.321011in}{1.425484in}}%
\pgfpathlineto{\pgfqpoint{2.321037in}{1.425529in}}%
\pgfpathlineto{\pgfqpoint{2.321063in}{1.425574in}}%
\pgfpathlineto{\pgfqpoint{2.321089in}{1.425619in}}%
\pgfpathlineto{\pgfqpoint{2.321115in}{1.425664in}}%
\pgfpathlineto{\pgfqpoint{2.321141in}{1.425709in}}%
\pgfpathlineto{\pgfqpoint{2.321167in}{1.425754in}}%
\pgfpathlineto{\pgfqpoint{2.321193in}{1.425799in}}%
\pgfpathlineto{\pgfqpoint{2.321219in}{1.425844in}}%
\pgfpathlineto{\pgfqpoint{2.321245in}{1.425889in}}%
\pgfpathlineto{\pgfqpoint{2.321271in}{1.425934in}}%
\pgfpathlineto{\pgfqpoint{2.321298in}{1.425979in}}%
\pgfpathlineto{\pgfqpoint{2.321324in}{1.426024in}}%
\pgfpathlineto{\pgfqpoint{2.321350in}{1.426069in}}%
\pgfpathlineto{\pgfqpoint{2.321376in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{2.321402in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{2.321428in}{1.426204in}}%
\pgfpathlineto{\pgfqpoint{2.321454in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{2.321480in}{1.426294in}}%
\pgfpathlineto{\pgfqpoint{2.321506in}{1.426339in}}%
\pgfpathlineto{\pgfqpoint{2.321532in}{1.426384in}}%
\pgfpathlineto{\pgfqpoint{2.321558in}{1.426429in}}%
\pgfpathlineto{\pgfqpoint{2.321584in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{2.321610in}{1.426519in}}%
\pgfpathlineto{\pgfqpoint{2.321636in}{1.426564in}}%
\pgfpathlineto{\pgfqpoint{2.321662in}{1.426609in}}%
\pgfpathlineto{\pgfqpoint{2.321688in}{1.426655in}}%
\pgfpathlineto{\pgfqpoint{2.321714in}{1.426700in}}%
\pgfpathlineto{\pgfqpoint{2.321740in}{1.426745in}}%
\pgfpathlineto{\pgfqpoint{2.321766in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{2.321791in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.321817in}{1.426880in}}%
\pgfpathlineto{\pgfqpoint{2.321843in}{1.426925in}}%
\pgfpathlineto{\pgfqpoint{2.321869in}{1.426970in}}%
\pgfpathlineto{\pgfqpoint{2.321895in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{2.321921in}{1.427061in}}%
\pgfpathlineto{\pgfqpoint{2.321947in}{1.427106in}}%
\pgfpathlineto{\pgfqpoint{2.321973in}{1.427151in}}%
\pgfpathlineto{\pgfqpoint{2.321999in}{1.427196in}}%
\pgfpathlineto{\pgfqpoint{2.322025in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{2.322051in}{1.427286in}}%
\pgfpathlineto{\pgfqpoint{2.322077in}{1.427332in}}%
\pgfpathlineto{\pgfqpoint{2.322103in}{1.427377in}}%
\pgfpathlineto{\pgfqpoint{2.322128in}{1.427422in}}%
\pgfpathlineto{\pgfqpoint{2.322154in}{1.427467in}}%
\pgfpathlineto{\pgfqpoint{2.322180in}{1.427512in}}%
\pgfpathlineto{\pgfqpoint{2.322206in}{1.427557in}}%
\pgfpathlineto{\pgfqpoint{2.322232in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{2.322258in}{1.427648in}}%
\pgfpathlineto{\pgfqpoint{2.322284in}{1.427693in}}%
\pgfpathlineto{\pgfqpoint{2.322309in}{1.427738in}}%
\pgfpathlineto{\pgfqpoint{2.322335in}{1.427784in}}%
\pgfpathlineto{\pgfqpoint{2.322361in}{1.427829in}}%
\pgfpathlineto{\pgfqpoint{2.322387in}{1.427874in}}%
\pgfpathlineto{\pgfqpoint{2.322413in}{1.427919in}}%
\pgfpathlineto{\pgfqpoint{2.322439in}{1.427965in}}%
\pgfpathlineto{\pgfqpoint{2.322464in}{1.428010in}}%
\pgfpathlineto{\pgfqpoint{2.322490in}{1.428055in}}%
\pgfpathlineto{\pgfqpoint{2.322516in}{1.428100in}}%
\pgfpathlineto{\pgfqpoint{2.322542in}{1.428146in}}%
\pgfpathlineto{\pgfqpoint{2.322568in}{1.428191in}}%
\pgfpathlineto{\pgfqpoint{2.322593in}{1.428236in}}%
\pgfpathlineto{\pgfqpoint{2.322619in}{1.428281in}}%
\pgfpathlineto{\pgfqpoint{2.322645in}{1.428327in}}%
\pgfpathlineto{\pgfqpoint{2.322671in}{1.428372in}}%
\pgfpathlineto{\pgfqpoint{2.322697in}{1.428417in}}%
\pgfpathlineto{\pgfqpoint{2.322722in}{1.428463in}}%
\pgfpathlineto{\pgfqpoint{2.322748in}{1.428508in}}%
\pgfpathlineto{\pgfqpoint{2.322774in}{1.428553in}}%
\pgfpathlineto{\pgfqpoint{2.322800in}{1.428599in}}%
\pgfpathlineto{\pgfqpoint{2.322825in}{1.428644in}}%
\pgfpathlineto{\pgfqpoint{2.322851in}{1.428689in}}%
\pgfpathlineto{\pgfqpoint{2.322877in}{1.428735in}}%
\pgfpathlineto{\pgfqpoint{2.322902in}{1.428780in}}%
\pgfpathlineto{\pgfqpoint{2.322928in}{1.428825in}}%
\pgfpathlineto{\pgfqpoint{2.322954in}{1.428871in}}%
\pgfpathlineto{\pgfqpoint{2.322980in}{1.428916in}}%
\pgfpathlineto{\pgfqpoint{2.323005in}{1.428961in}}%
\pgfpathlineto{\pgfqpoint{2.323031in}{1.429007in}}%
\pgfpathlineto{\pgfqpoint{2.323057in}{1.429052in}}%
\pgfpathlineto{\pgfqpoint{2.323082in}{1.429098in}}%
\pgfpathlineto{\pgfqpoint{2.323108in}{1.429143in}}%
\pgfpathlineto{\pgfqpoint{2.323134in}{1.429188in}}%
\pgfpathlineto{\pgfqpoint{2.323159in}{1.429234in}}%
\pgfpathlineto{\pgfqpoint{2.323185in}{1.429279in}}%
\pgfpathlineto{\pgfqpoint{2.323211in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{2.323236in}{1.429370in}}%
\pgfpathlineto{\pgfqpoint{2.323262in}{1.429415in}}%
\pgfpathlineto{\pgfqpoint{2.323288in}{1.429461in}}%
\pgfpathlineto{\pgfqpoint{2.323313in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{2.323339in}{1.429552in}}%
\pgfpathlineto{\pgfqpoint{2.323365in}{1.429597in}}%
\pgfpathlineto{\pgfqpoint{2.323390in}{1.429643in}}%
\pgfpathlineto{\pgfqpoint{2.323416in}{1.429688in}}%
\pgfpathlineto{\pgfqpoint{2.323442in}{1.429734in}}%
\pgfpathlineto{\pgfqpoint{2.323467in}{1.429779in}}%
\pgfpathlineto{\pgfqpoint{2.323493in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{2.323518in}{1.429870in}}%
\pgfpathlineto{\pgfqpoint{2.323544in}{1.429915in}}%
\pgfpathlineto{\pgfqpoint{2.323570in}{1.429961in}}%
\pgfpathlineto{\pgfqpoint{2.323595in}{1.430006in}}%
\pgfpathlineto{\pgfqpoint{2.323621in}{1.430052in}}%
\pgfpathlineto{\pgfqpoint{2.323646in}{1.430097in}}%
\pgfpathlineto{\pgfqpoint{2.323672in}{1.430143in}}%
\pgfpathlineto{\pgfqpoint{2.323698in}{1.430188in}}%
\pgfpathlineto{\pgfqpoint{2.323723in}{1.430234in}}%
\pgfpathlineto{\pgfqpoint{2.323749in}{1.430279in}}%
\pgfpathlineto{\pgfqpoint{2.323774in}{1.430325in}}%
\pgfpathlineto{\pgfqpoint{2.323800in}{1.430370in}}%
\pgfpathlineto{\pgfqpoint{2.323825in}{1.430416in}}%
\pgfpathlineto{\pgfqpoint{2.323851in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{2.323902in}{1.430553in}}%
\pgfpathlineto{\pgfqpoint{2.323927in}{1.430598in}}%
\pgfpathlineto{\pgfqpoint{2.323953in}{1.430644in}}%
\pgfpathlineto{\pgfqpoint{2.323979in}{1.430689in}}%
\pgfpathlineto{\pgfqpoint{2.324004in}{1.430735in}}%
\pgfpathlineto{\pgfqpoint{2.324030in}{1.430780in}}%
\pgfpathlineto{\pgfqpoint{2.324055in}{1.430826in}}%
\pgfpathlineto{\pgfqpoint{2.324081in}{1.430872in}}%
\pgfpathlineto{\pgfqpoint{2.324106in}{1.430917in}}%
\pgfpathlineto{\pgfqpoint{2.324131in}{1.430963in}}%
\pgfpathlineto{\pgfqpoint{2.324157in}{1.431008in}}%
\pgfpathlineto{\pgfqpoint{2.324182in}{1.431054in}}%
\pgfpathlineto{\pgfqpoint{2.324208in}{1.431100in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.431145in}}%
\pgfpathlineto{\pgfqpoint{2.324259in}{1.431191in}}%
\pgfpathlineto{\pgfqpoint{2.324284in}{1.431236in}}%
\pgfpathlineto{\pgfqpoint{2.324310in}{1.431282in}}%
\pgfpathlineto{\pgfqpoint{2.324335in}{1.431328in}}%
\pgfpathlineto{\pgfqpoint{2.324361in}{1.431373in}}%
\pgfpathlineto{\pgfqpoint{2.324386in}{1.431419in}}%
\pgfpathlineto{\pgfqpoint{2.324412in}{1.431465in}}%
\pgfpathlineto{\pgfqpoint{2.324437in}{1.431510in}}%
\pgfpathlineto{\pgfqpoint{2.324462in}{1.431556in}}%
\pgfpathlineto{\pgfqpoint{2.324488in}{1.431602in}}%
\pgfpathlineto{\pgfqpoint{2.324513in}{1.431647in}}%
\pgfpathlineto{\pgfqpoint{2.324539in}{1.431693in}}%
\pgfpathlineto{\pgfqpoint{2.324564in}{1.431739in}}%
\pgfpathlineto{\pgfqpoint{2.324589in}{1.431784in}}%
\pgfpathlineto{\pgfqpoint{2.324615in}{1.431830in}}%
\pgfpathlineto{\pgfqpoint{2.324640in}{1.431876in}}%
\pgfpathlineto{\pgfqpoint{2.324666in}{1.431921in}}%
\pgfpathlineto{\pgfqpoint{2.324691in}{1.431967in}}%
\pgfpathlineto{\pgfqpoint{2.324716in}{1.432013in}}%
\pgfpathlineto{\pgfqpoint{2.324742in}{1.432059in}}%
\pgfpathlineto{\pgfqpoint{2.324767in}{1.432104in}}%
\pgfpathlineto{\pgfqpoint{2.324792in}{1.432150in}}%
\pgfpathlineto{\pgfqpoint{2.324818in}{1.432196in}}%
\pgfpathlineto{\pgfqpoint{2.324843in}{1.432241in}}%
\pgfpathlineto{\pgfqpoint{2.324868in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{2.324894in}{1.432333in}}%
\pgfpathlineto{\pgfqpoint{2.324919in}{1.432379in}}%
\pgfpathlineto{\pgfqpoint{2.324944in}{1.432424in}}%
\pgfpathlineto{\pgfqpoint{2.324970in}{1.432470in}}%
\pgfpathlineto{\pgfqpoint{2.324995in}{1.432516in}}%
\pgfpathlineto{\pgfqpoint{2.325020in}{1.432562in}}%
\pgfpathlineto{\pgfqpoint{2.325046in}{1.432607in}}%
\pgfpathlineto{\pgfqpoint{2.325071in}{1.432653in}}%
\pgfpathlineto{\pgfqpoint{2.325096in}{1.432699in}}%
\pgfpathlineto{\pgfqpoint{2.325122in}{1.432745in}}%
\pgfpathlineto{\pgfqpoint{2.325147in}{1.432791in}}%
\pgfpathlineto{\pgfqpoint{2.325172in}{1.432836in}}%
\pgfpathlineto{\pgfqpoint{2.325197in}{1.432882in}}%
\pgfpathlineto{\pgfqpoint{2.325223in}{1.432928in}}%
\pgfpathlineto{\pgfqpoint{2.325248in}{1.432974in}}%
\pgfpathlineto{\pgfqpoint{2.325273in}{1.433020in}}%
\pgfpathlineto{\pgfqpoint{2.325299in}{1.433065in}}%
\pgfpathlineto{\pgfqpoint{2.325324in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{2.325349in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{2.325374in}{1.433203in}}%
\pgfpathlineto{\pgfqpoint{2.325400in}{1.433249in}}%
\pgfpathlineto{\pgfqpoint{2.325425in}{1.433295in}}%
\pgfpathlineto{\pgfqpoint{2.325450in}{1.433340in}}%
\pgfpathlineto{\pgfqpoint{2.325475in}{1.433386in}}%
\pgfpathlineto{\pgfqpoint{2.325500in}{1.433432in}}%
\pgfpathlineto{\pgfqpoint{2.325526in}{1.433478in}}%
\pgfpathlineto{\pgfqpoint{2.325551in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{2.325576in}{1.433570in}}%
\pgfpathlineto{\pgfqpoint{2.325601in}{1.433616in}}%
\pgfpathlineto{\pgfqpoint{2.325626in}{1.433661in}}%
\pgfpathlineto{\pgfqpoint{2.325652in}{1.433707in}}%
\pgfpathlineto{\pgfqpoint{2.325677in}{1.433753in}}%
\pgfpathlineto{\pgfqpoint{2.325702in}{1.433799in}}%
\pgfpathlineto{\pgfqpoint{2.325727in}{1.433845in}}%
\pgfpathlineto{\pgfqpoint{2.325752in}{1.433891in}}%
\pgfpathlineto{\pgfqpoint{2.325778in}{1.433937in}}%
\pgfpathlineto{\pgfqpoint{2.325803in}{1.433983in}}%
\pgfpathlineto{\pgfqpoint{2.325828in}{1.434029in}}%
\pgfpathlineto{\pgfqpoint{2.325853in}{1.434074in}}%
\pgfpathlineto{\pgfqpoint{2.325878in}{1.434120in}}%
\pgfpathlineto{\pgfqpoint{2.325903in}{1.434166in}}%
\pgfpathlineto{\pgfqpoint{2.325928in}{1.434212in}}%
\pgfpathlineto{\pgfqpoint{2.325954in}{1.434258in}}%
\pgfpathlineto{\pgfqpoint{2.325979in}{1.434304in}}%
\pgfpathlineto{\pgfqpoint{2.326004in}{1.434350in}}%
\pgfpathlineto{\pgfqpoint{2.326029in}{1.434396in}}%
\pgfpathlineto{\pgfqpoint{2.326054in}{1.434442in}}%
\pgfpathlineto{\pgfqpoint{2.326079in}{1.434488in}}%
\pgfpathlineto{\pgfqpoint{2.326104in}{1.434534in}}%
\pgfpathlineto{\pgfqpoint{2.326129in}{1.434580in}}%
\pgfpathlineto{\pgfqpoint{2.326155in}{1.434626in}}%
\pgfpathlineto{\pgfqpoint{2.326180in}{1.434672in}}%
\pgfpathlineto{\pgfqpoint{2.326205in}{1.434718in}}%
\pgfpathlineto{\pgfqpoint{2.326230in}{1.434764in}}%
\pgfpathlineto{\pgfqpoint{2.326255in}{1.434810in}}%
\pgfpathlineto{\pgfqpoint{2.326280in}{1.434856in}}%
\pgfpathlineto{\pgfqpoint{2.326305in}{1.434902in}}%
\pgfpathlineto{\pgfqpoint{2.326330in}{1.434948in}}%
\pgfpathlineto{\pgfqpoint{2.326355in}{1.434994in}}%
\pgfpathlineto{\pgfqpoint{2.326380in}{1.435040in}}%
\pgfpathlineto{\pgfqpoint{2.326405in}{1.435086in}}%
\pgfpathlineto{\pgfqpoint{2.326430in}{1.435132in}}%
\pgfpathlineto{\pgfqpoint{2.326455in}{1.435178in}}%
\pgfpathlineto{\pgfqpoint{2.326480in}{1.435224in}}%
\pgfpathlineto{\pgfqpoint{2.326505in}{1.435270in}}%
\pgfpathlineto{\pgfqpoint{2.326530in}{1.435316in}}%
\pgfpathlineto{\pgfqpoint{2.326555in}{1.435362in}}%
\pgfpathlineto{\pgfqpoint{2.326580in}{1.435408in}}%
\pgfpathlineto{\pgfqpoint{2.326605in}{1.435454in}}%
\pgfpathlineto{\pgfqpoint{2.326630in}{1.435500in}}%
\pgfpathlineto{\pgfqpoint{2.326655in}{1.435546in}}%
\pgfpathlineto{\pgfqpoint{2.326680in}{1.435592in}}%
\pgfpathlineto{\pgfqpoint{2.326705in}{1.435638in}}%
\pgfpathlineto{\pgfqpoint{2.326730in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.326755in}{1.435730in}}%
\pgfpathlineto{\pgfqpoint{2.326780in}{1.435776in}}%
\pgfpathlineto{\pgfqpoint{2.326805in}{1.435822in}}%
\pgfpathlineto{\pgfqpoint{2.326830in}{1.435869in}}%
\pgfpathlineto{\pgfqpoint{2.326855in}{1.435915in}}%
\pgfpathlineto{\pgfqpoint{2.326880in}{1.435961in}}%
\pgfpathlineto{\pgfqpoint{2.326905in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{2.326930in}{1.436053in}}%
\pgfpathlineto{\pgfqpoint{2.326955in}{1.436099in}}%
\pgfpathlineto{\pgfqpoint{2.326980in}{1.436145in}}%
\pgfpathlineto{\pgfqpoint{2.327005in}{1.436191in}}%
\pgfpathlineto{\pgfqpoint{2.327030in}{1.436237in}}%
\pgfpathlineto{\pgfqpoint{2.327055in}{1.436284in}}%
\pgfpathlineto{\pgfqpoint{2.327080in}{1.436330in}}%
\pgfpathlineto{\pgfqpoint{2.327105in}{1.436376in}}%
\pgfpathlineto{\pgfqpoint{2.327130in}{1.436422in}}%
\pgfpathlineto{\pgfqpoint{2.327155in}{1.436468in}}%
\pgfpathlineto{\pgfqpoint{2.327179in}{1.436514in}}%
\pgfpathlineto{\pgfqpoint{2.327204in}{1.436560in}}%
\pgfpathlineto{\pgfqpoint{2.327229in}{1.436606in}}%
\pgfpathlineto{\pgfqpoint{2.327254in}{1.436653in}}%
\pgfpathlineto{\pgfqpoint{2.327279in}{1.436699in}}%
\pgfpathlineto{\pgfqpoint{2.327304in}{1.436745in}}%
\pgfpathlineto{\pgfqpoint{2.327329in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{2.327354in}{1.436837in}}%
\pgfpathlineto{\pgfqpoint{2.327379in}{1.436883in}}%
\pgfpathlineto{\pgfqpoint{2.327403in}{1.436930in}}%
\pgfpathlineto{\pgfqpoint{2.327428in}{1.436976in}}%
\pgfpathlineto{\pgfqpoint{2.327453in}{1.437022in}}%
\pgfpathlineto{\pgfqpoint{2.327478in}{1.437068in}}%
\pgfpathlineto{\pgfqpoint{2.327503in}{1.437114in}}%
\pgfpathlineto{\pgfqpoint{2.327528in}{1.437161in}}%
\pgfpathlineto{\pgfqpoint{2.327552in}{1.437207in}}%
\pgfpathlineto{\pgfqpoint{2.327577in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{2.327602in}{1.437299in}}%
\pgfpathlineto{\pgfqpoint{2.327627in}{1.437345in}}%
\pgfpathlineto{\pgfqpoint{2.327652in}{1.437392in}}%
\pgfpathlineto{\pgfqpoint{2.327677in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{2.327701in}{1.437484in}}%
\pgfpathlineto{\pgfqpoint{2.327726in}{1.437530in}}%
\pgfpathlineto{\pgfqpoint{2.327751in}{1.437577in}}%
\pgfpathlineto{\pgfqpoint{2.327776in}{1.437623in}}%
\pgfpathlineto{\pgfqpoint{2.327801in}{1.437669in}}%
\pgfpathlineto{\pgfqpoint{2.327825in}{1.437715in}}%
\pgfpathlineto{\pgfqpoint{2.327850in}{1.437761in}}%
\pgfpathlineto{\pgfqpoint{2.327875in}{1.437808in}}%
\pgfpathlineto{\pgfqpoint{2.327900in}{1.437854in}}%
\pgfpathlineto{\pgfqpoint{2.327924in}{1.437900in}}%
\pgfpathlineto{\pgfqpoint{2.327949in}{1.437947in}}%
\pgfpathlineto{\pgfqpoint{2.327974in}{1.437993in}}%
\pgfpathlineto{\pgfqpoint{2.327999in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{2.328023in}{1.438085in}}%
\pgfpathlineto{\pgfqpoint{2.328048in}{1.438132in}}%
\pgfpathlineto{\pgfqpoint{2.328073in}{1.438178in}}%
\pgfpathlineto{\pgfqpoint{2.328098in}{1.438224in}}%
\pgfpathlineto{\pgfqpoint{2.328122in}{1.438270in}}%
\pgfpathlineto{\pgfqpoint{2.328147in}{1.438317in}}%
\pgfpathlineto{\pgfqpoint{2.328172in}{1.438363in}}%
\pgfpathlineto{\pgfqpoint{2.328197in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{2.328221in}{1.438456in}}%
\pgfpathlineto{\pgfqpoint{2.328246in}{1.438502in}}%
\pgfpathlineto{\pgfqpoint{2.328271in}{1.438548in}}%
\pgfpathlineto{\pgfqpoint{2.328295in}{1.438595in}}%
\pgfpathlineto{\pgfqpoint{2.328320in}{1.438641in}}%
\pgfpathlineto{\pgfqpoint{2.328345in}{1.438687in}}%
\pgfpathlineto{\pgfqpoint{2.328369in}{1.438734in}}%
\pgfpathlineto{\pgfqpoint{2.328394in}{1.438780in}}%
\pgfpathlineto{\pgfqpoint{2.328419in}{1.438826in}}%
\pgfpathlineto{\pgfqpoint{2.328443in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{2.328468in}{1.438919in}}%
\pgfpathlineto{\pgfqpoint{2.328493in}{1.438965in}}%
\pgfpathlineto{\pgfqpoint{2.328517in}{1.439012in}}%
\pgfpathlineto{\pgfqpoint{2.328542in}{1.439058in}}%
\pgfpathlineto{\pgfqpoint{2.328567in}{1.439104in}}%
\pgfpathlineto{\pgfqpoint{2.328591in}{1.439151in}}%
\pgfpathlineto{\pgfqpoint{2.328616in}{1.439197in}}%
\pgfpathlineto{\pgfqpoint{2.328641in}{1.439243in}}%
\pgfpathlineto{\pgfqpoint{2.328665in}{1.439290in}}%
\pgfpathlineto{\pgfqpoint{2.328690in}{1.439336in}}%
\pgfpathlineto{\pgfqpoint{2.328715in}{1.439383in}}%
\pgfpathlineto{\pgfqpoint{2.328739in}{1.439429in}}%
\pgfpathlineto{\pgfqpoint{2.328764in}{1.439475in}}%
\pgfpathlineto{\pgfqpoint{2.328788in}{1.439522in}}%
\pgfpathlineto{\pgfqpoint{2.328813in}{1.439568in}}%
\pgfpathlineto{\pgfqpoint{2.328838in}{1.439614in}}%
\pgfpathlineto{\pgfqpoint{2.328862in}{1.439661in}}%
\pgfpathlineto{\pgfqpoint{2.328887in}{1.439707in}}%
\pgfpathlineto{\pgfqpoint{2.328911in}{1.439754in}}%
\pgfpathlineto{\pgfqpoint{2.328936in}{1.439800in}}%
\pgfpathlineto{\pgfqpoint{2.328961in}{1.439847in}}%
\pgfpathlineto{\pgfqpoint{2.328985in}{1.439893in}}%
\pgfpathlineto{\pgfqpoint{2.329010in}{1.439939in}}%
\pgfpathlineto{\pgfqpoint{2.329034in}{1.439986in}}%
\pgfpathlineto{\pgfqpoint{2.329059in}{1.440032in}}%
\pgfpathlineto{\pgfqpoint{2.329083in}{1.440079in}}%
\pgfpathlineto{\pgfqpoint{2.329108in}{1.440125in}}%
\pgfpathlineto{\pgfqpoint{2.329133in}{1.440172in}}%
\pgfpathlineto{\pgfqpoint{2.329157in}{1.440218in}}%
\pgfpathlineto{\pgfqpoint{2.329182in}{1.440264in}}%
\pgfpathlineto{\pgfqpoint{2.329206in}{1.440311in}}%
\pgfpathlineto{\pgfqpoint{2.329231in}{1.440357in}}%
\pgfpathlineto{\pgfqpoint{2.329255in}{1.440404in}}%
\pgfpathlineto{\pgfqpoint{2.329280in}{1.440450in}}%
\pgfpathlineto{\pgfqpoint{2.329304in}{1.440497in}}%
\pgfpathlineto{\pgfqpoint{2.329329in}{1.440543in}}%
\pgfpathlineto{\pgfqpoint{2.329353in}{1.440590in}}%
\pgfpathlineto{\pgfqpoint{2.329378in}{1.440636in}}%
\pgfpathlineto{\pgfqpoint{2.329402in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{1.440729in}}%
\pgfpathlineto{\pgfqpoint{2.329451in}{1.440776in}}%
\pgfpathlineto{\pgfqpoint{2.329476in}{1.440822in}}%
\pgfpathlineto{\pgfqpoint{2.329500in}{1.440868in}}%
\pgfpathlineto{\pgfqpoint{2.329525in}{1.440915in}}%
\pgfpathlineto{\pgfqpoint{2.329549in}{1.440961in}}%
\pgfpathlineto{\pgfqpoint{2.329574in}{1.441008in}}%
\pgfpathlineto{\pgfqpoint{2.329598in}{1.441054in}}%
\pgfpathlineto{\pgfqpoint{2.329623in}{1.441101in}}%
\pgfpathlineto{\pgfqpoint{2.329647in}{1.441148in}}%
\pgfpathlineto{\pgfqpoint{2.329671in}{1.441194in}}%
\pgfpathlineto{\pgfqpoint{2.329696in}{1.441241in}}%
\pgfpathlineto{\pgfqpoint{2.329720in}{1.441287in}}%
\pgfpathlineto{\pgfqpoint{2.329745in}{1.441334in}}%
\pgfpathlineto{\pgfqpoint{2.329769in}{1.441380in}}%
\pgfpathlineto{\pgfqpoint{2.329794in}{1.441427in}}%
\pgfpathlineto{\pgfqpoint{2.329818in}{1.441473in}}%
\pgfpathlineto{\pgfqpoint{2.329843in}{1.441520in}}%
\pgfpathlineto{\pgfqpoint{2.329867in}{1.441566in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{1.441613in}}%
\pgfpathlineto{\pgfqpoint{2.329916in}{1.441659in}}%
\pgfpathlineto{\pgfqpoint{2.329940in}{1.441706in}}%
\pgfpathlineto{\pgfqpoint{2.329965in}{1.441752in}}%
\pgfpathlineto{\pgfqpoint{2.329989in}{1.441799in}}%
\pgfpathlineto{\pgfqpoint{2.330013in}{1.441846in}}%
\pgfpathlineto{\pgfqpoint{2.330038in}{1.441892in}}%
\pgfpathlineto{\pgfqpoint{2.330062in}{1.441939in}}%
\pgfpathlineto{\pgfqpoint{2.330086in}{1.441985in}}%
\pgfpathlineto{\pgfqpoint{2.330111in}{1.442032in}}%
\pgfpathlineto{\pgfqpoint{2.330135in}{1.442078in}}%
\pgfpathlineto{\pgfqpoint{2.330160in}{1.442125in}}%
\pgfpathlineto{\pgfqpoint{2.330184in}{1.442172in}}%
\pgfpathlineto{\pgfqpoint{2.330208in}{1.442218in}}%
\pgfpathlineto{\pgfqpoint{2.330233in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{2.330257in}{1.442311in}}%
\pgfpathlineto{\pgfqpoint{2.330281in}{1.442358in}}%
\pgfpathlineto{\pgfqpoint{2.330306in}{1.442404in}}%
\pgfpathlineto{\pgfqpoint{2.330330in}{1.442451in}}%
\pgfpathlineto{\pgfqpoint{2.330354in}{1.442498in}}%
\pgfpathlineto{\pgfqpoint{2.330379in}{1.442544in}}%
\pgfpathlineto{\pgfqpoint{2.330403in}{1.442591in}}%
\pgfpathlineto{\pgfqpoint{2.330427in}{1.442638in}}%
\pgfpathlineto{\pgfqpoint{2.330452in}{1.442684in}}%
\pgfpathlineto{\pgfqpoint{2.330476in}{1.442731in}}%
\pgfpathlineto{\pgfqpoint{2.330500in}{1.442777in}}%
\pgfpathlineto{\pgfqpoint{2.330525in}{1.442824in}}%
\pgfpathlineto{\pgfqpoint{2.330549in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{2.330573in}{1.442917in}}%
\pgfpathlineto{\pgfqpoint{2.330597in}{1.442964in}}%
\pgfpathlineto{\pgfqpoint{2.330622in}{1.443011in}}%
\pgfpathlineto{\pgfqpoint{2.330646in}{1.443057in}}%
\pgfpathlineto{\pgfqpoint{2.330670in}{1.443104in}}%
\pgfpathlineto{\pgfqpoint{2.330695in}{1.443150in}}%
\pgfpathlineto{\pgfqpoint{2.330719in}{1.443197in}}%
\pgfpathlineto{\pgfqpoint{2.330743in}{1.443244in}}%
\pgfpathlineto{\pgfqpoint{2.330767in}{1.443290in}}%
\pgfpathlineto{\pgfqpoint{2.330792in}{1.443337in}}%
\pgfpathlineto{\pgfqpoint{2.330816in}{1.443384in}}%
\pgfpathlineto{\pgfqpoint{2.330840in}{1.443430in}}%
\pgfpathlineto{\pgfqpoint{2.330864in}{1.443477in}}%
\pgfpathlineto{\pgfqpoint{2.330889in}{1.443524in}}%
\pgfpathlineto{\pgfqpoint{2.330913in}{1.443570in}}%
\pgfpathlineto{\pgfqpoint{2.330937in}{1.443617in}}%
\pgfpathlineto{\pgfqpoint{2.330961in}{1.443664in}}%
\pgfpathlineto{\pgfqpoint{2.330986in}{1.443710in}}%
\pgfpathlineto{\pgfqpoint{2.331010in}{1.443757in}}%
\pgfpathlineto{\pgfqpoint{2.331034in}{1.443804in}}%
\pgfpathlineto{\pgfqpoint{2.331058in}{1.443851in}}%
\pgfpathlineto{\pgfqpoint{2.331082in}{1.443897in}}%
\pgfpathlineto{\pgfqpoint{2.331107in}{1.443944in}}%
\pgfpathlineto{\pgfqpoint{2.331131in}{1.443991in}}%
\pgfpathlineto{\pgfqpoint{2.331155in}{1.444037in}}%
\pgfpathlineto{\pgfqpoint{2.331179in}{1.444084in}}%
\pgfpathlineto{\pgfqpoint{2.331203in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{2.331228in}{1.444177in}}%
\pgfpathlineto{\pgfqpoint{2.331252in}{1.444224in}}%
\pgfpathlineto{\pgfqpoint{2.331276in}{1.444271in}}%
\pgfpathlineto{\pgfqpoint{2.331300in}{1.444318in}}%
\pgfpathlineto{\pgfqpoint{2.331324in}{1.444364in}}%
\pgfpathlineto{\pgfqpoint{2.331348in}{1.444411in}}%
\pgfpathlineto{\pgfqpoint{2.331373in}{1.444458in}}%
\pgfpathlineto{\pgfqpoint{2.331397in}{1.444504in}}%
\pgfpathlineto{\pgfqpoint{2.331421in}{1.444551in}}%
\pgfpathlineto{\pgfqpoint{2.331445in}{1.444598in}}%
\pgfpathlineto{\pgfqpoint{2.331469in}{1.444645in}}%
\pgfpathlineto{\pgfqpoint{2.331493in}{1.444691in}}%
\pgfpathlineto{\pgfqpoint{2.331517in}{1.444738in}}%
\pgfpathlineto{\pgfqpoint{2.331542in}{1.444785in}}%
\pgfpathlineto{\pgfqpoint{2.331566in}{1.444832in}}%
\pgfpathlineto{\pgfqpoint{2.331590in}{1.444878in}}%
\pgfpathlineto{\pgfqpoint{2.331614in}{1.444925in}}%
\pgfpathlineto{\pgfqpoint{2.331638in}{1.444972in}}%
\pgfpathlineto{\pgfqpoint{2.331662in}{1.445019in}}%
\pgfpathlineto{\pgfqpoint{2.331686in}{1.445065in}}%
\pgfpathlineto{\pgfqpoint{2.331710in}{1.445112in}}%
\pgfpathlineto{\pgfqpoint{2.331734in}{1.445159in}}%
\pgfpathlineto{\pgfqpoint{2.331758in}{1.445206in}}%
\pgfpathlineto{\pgfqpoint{2.331783in}{1.445253in}}%
\pgfpathlineto{\pgfqpoint{2.331807in}{1.445299in}}%
\pgfpathlineto{\pgfqpoint{2.331831in}{1.445346in}}%
\pgfpathlineto{\pgfqpoint{2.331855in}{1.445393in}}%
\pgfpathlineto{\pgfqpoint{2.331879in}{1.445440in}}%
\pgfpathlineto{\pgfqpoint{2.331903in}{1.445486in}}%
\pgfpathlineto{\pgfqpoint{2.331927in}{1.445533in}}%
\pgfpathlineto{\pgfqpoint{2.331951in}{1.445580in}}%
\pgfpathlineto{\pgfqpoint{2.331975in}{1.445627in}}%
\pgfpathlineto{\pgfqpoint{2.331999in}{1.445674in}}%
\pgfpathlineto{\pgfqpoint{2.332023in}{1.445720in}}%
\pgfpathlineto{\pgfqpoint{2.332047in}{1.445767in}}%
\pgfpathlineto{\pgfqpoint{2.332071in}{1.445814in}}%
\pgfpathlineto{\pgfqpoint{2.332095in}{1.445861in}}%
\pgfpathlineto{\pgfqpoint{2.332119in}{1.445908in}}%
\pgfpathlineto{\pgfqpoint{2.332143in}{1.445954in}}%
\pgfpathlineto{\pgfqpoint{2.332167in}{1.446001in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{1.446048in}}%
\pgfpathlineto{\pgfqpoint{2.332215in}{1.446095in}}%
\pgfpathlineto{\pgfqpoint{2.332239in}{1.446142in}}%
\pgfpathlineto{\pgfqpoint{2.332263in}{1.446189in}}%
\pgfpathlineto{\pgfqpoint{2.332287in}{1.446235in}}%
\pgfpathlineto{\pgfqpoint{2.332311in}{1.446282in}}%
\pgfpathlineto{\pgfqpoint{2.332335in}{1.446329in}}%
\pgfpathlineto{\pgfqpoint{2.332359in}{1.446376in}}%
\pgfpathlineto{\pgfqpoint{2.332383in}{1.446423in}}%
\pgfpathlineto{\pgfqpoint{2.332407in}{1.446470in}}%
\pgfpathlineto{\pgfqpoint{2.332431in}{1.446516in}}%
\pgfpathlineto{\pgfqpoint{2.332455in}{1.446563in}}%
\pgfpathlineto{\pgfqpoint{2.332479in}{1.446610in}}%
\pgfpathlineto{\pgfqpoint{2.332503in}{1.446657in}}%
\pgfpathlineto{\pgfqpoint{2.332527in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{2.332551in}{1.446751in}}%
\pgfpathlineto{\pgfqpoint{2.332575in}{1.446798in}}%
\pgfpathlineto{\pgfqpoint{2.332599in}{1.446844in}}%
\pgfpathlineto{\pgfqpoint{2.332623in}{1.446891in}}%
\pgfpathlineto{\pgfqpoint{2.332647in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{2.332671in}{1.446985in}}%
\pgfpathlineto{\pgfqpoint{2.332695in}{1.447032in}}%
\pgfpathlineto{\pgfqpoint{2.332719in}{1.447079in}}%
\pgfpathlineto{\pgfqpoint{2.332743in}{1.447126in}}%
\pgfpathlineto{\pgfqpoint{2.332767in}{1.447172in}}%
\pgfpathlineto{\pgfqpoint{2.332791in}{1.447219in}}%
\pgfpathlineto{\pgfqpoint{2.332815in}{1.447266in}}%
\pgfpathlineto{\pgfqpoint{2.332838in}{1.447313in}}%
\pgfpathlineto{\pgfqpoint{2.332862in}{1.447360in}}%
\pgfpathlineto{\pgfqpoint{2.332886in}{1.447407in}}%
\pgfpathlineto{\pgfqpoint{2.332910in}{1.447454in}}%
\pgfpathlineto{\pgfqpoint{2.332934in}{1.447501in}}%
\pgfpathlineto{\pgfqpoint{2.332958in}{1.447548in}}%
\pgfpathlineto{\pgfqpoint{2.332982in}{1.447594in}}%
\pgfpathlineto{\pgfqpoint{2.333006in}{1.447641in}}%
\pgfpathlineto{\pgfqpoint{2.333030in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{2.333053in}{1.447735in}}%
\pgfpathlineto{\pgfqpoint{2.333077in}{1.447782in}}%
\pgfpathlineto{\pgfqpoint{2.333101in}{1.447829in}}%
\pgfpathlineto{\pgfqpoint{2.333125in}{1.447876in}}%
\pgfpathlineto{\pgfqpoint{2.333149in}{1.447923in}}%
\pgfpathlineto{\pgfqpoint{2.333173in}{1.447970in}}%
\pgfpathlineto{\pgfqpoint{2.333197in}{1.448017in}}%
\pgfpathlineto{\pgfqpoint{2.333221in}{1.448064in}}%
\pgfpathlineto{\pgfqpoint{2.333244in}{1.448111in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{1.448157in}}%
\pgfpathlineto{\pgfqpoint{2.333292in}{1.448204in}}%
\pgfpathlineto{\pgfqpoint{2.333316in}{1.448251in}}%
\pgfpathlineto{\pgfqpoint{2.333340in}{1.448298in}}%
\pgfpathlineto{\pgfqpoint{2.333364in}{1.448345in}}%
\pgfpathlineto{\pgfqpoint{2.333387in}{1.448392in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.448439in}}%
\pgfpathlineto{\pgfqpoint{2.333435in}{1.448486in}}%
\pgfpathlineto{\pgfqpoint{2.333459in}{1.448533in}}%
\pgfpathlineto{\pgfqpoint{2.333483in}{1.448580in}}%
\pgfpathlineto{\pgfqpoint{2.333506in}{1.448627in}}%
\pgfpathlineto{\pgfqpoint{2.333530in}{1.448674in}}%
\pgfpathlineto{\pgfqpoint{2.333554in}{1.448721in}}%
\pgfpathlineto{\pgfqpoint{2.333578in}{1.448768in}}%
\pgfpathlineto{\pgfqpoint{2.333602in}{1.448815in}}%
\pgfpathlineto{\pgfqpoint{2.333625in}{1.448862in}}%
\pgfpathlineto{\pgfqpoint{2.333649in}{1.448909in}}%
\pgfpathlineto{\pgfqpoint{2.333673in}{1.448956in}}%
\pgfpathlineto{\pgfqpoint{2.333697in}{1.449002in}}%
\pgfpathlineto{\pgfqpoint{2.333720in}{1.449049in}}%
\pgfpathlineto{\pgfqpoint{2.333744in}{1.449096in}}%
\pgfpathlineto{\pgfqpoint{2.333768in}{1.449143in}}%
\pgfpathlineto{\pgfqpoint{2.333792in}{1.449190in}}%
\pgfpathlineto{\pgfqpoint{2.333816in}{1.449237in}}%
\pgfpathlineto{\pgfqpoint{2.333839in}{1.449284in}}%
\pgfpathlineto{\pgfqpoint{2.333863in}{1.449331in}}%
\pgfpathlineto{\pgfqpoint{2.333887in}{1.449378in}}%
\pgfpathlineto{\pgfqpoint{2.333910in}{1.449425in}}%
\pgfpathlineto{\pgfqpoint{2.333934in}{1.449472in}}%
\pgfpathlineto{\pgfqpoint{2.333958in}{1.449519in}}%
\pgfpathlineto{\pgfqpoint{2.333982in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{2.334005in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.334029in}{1.449660in}}%
\pgfpathlineto{\pgfqpoint{2.334053in}{1.449707in}}%
\pgfpathlineto{\pgfqpoint{2.334077in}{1.449754in}}%
\pgfpathlineto{\pgfqpoint{2.334100in}{1.449801in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{1.449848in}}%
\pgfpathlineto{\pgfqpoint{2.334148in}{1.449895in}}%
\pgfpathlineto{\pgfqpoint{2.334171in}{1.449942in}}%
\pgfpathlineto{\pgfqpoint{2.334195in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{2.334219in}{1.450036in}}%
\pgfpathlineto{\pgfqpoint{2.334242in}{1.450083in}}%
\pgfpathlineto{\pgfqpoint{2.334266in}{1.450130in}}%
\pgfpathlineto{\pgfqpoint{2.334290in}{1.450177in}}%
\pgfpathlineto{\pgfqpoint{2.334313in}{1.450224in}}%
\pgfpathlineto{\pgfqpoint{2.334337in}{1.450271in}}%
\pgfpathlineto{\pgfqpoint{2.334361in}{1.450318in}}%
\pgfpathlineto{\pgfqpoint{2.334384in}{1.450365in}}%
\pgfpathlineto{\pgfqpoint{2.334408in}{1.450412in}}%
\pgfpathlineto{\pgfqpoint{2.334432in}{1.450459in}}%
\pgfpathlineto{\pgfqpoint{2.334455in}{1.450506in}}%
\pgfpathlineto{\pgfqpoint{2.334479in}{1.450553in}}%
\pgfpathlineto{\pgfqpoint{2.334503in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{2.334526in}{1.450648in}}%
\pgfpathlineto{\pgfqpoint{2.334550in}{1.450695in}}%
\pgfpathlineto{\pgfqpoint{2.334574in}{1.450742in}}%
\pgfpathlineto{\pgfqpoint{2.334597in}{1.450789in}}%
\pgfpathlineto{\pgfqpoint{2.334621in}{1.450836in}}%
\pgfpathlineto{\pgfqpoint{2.334645in}{1.450883in}}%
\pgfpathlineto{\pgfqpoint{2.334668in}{1.450930in}}%
\pgfpathlineto{\pgfqpoint{2.334692in}{1.450977in}}%
\pgfpathlineto{\pgfqpoint{2.334715in}{1.451024in}}%
\pgfpathlineto{\pgfqpoint{2.334739in}{1.451071in}}%
\pgfpathlineto{\pgfqpoint{2.334763in}{1.451118in}}%
\pgfpathlineto{\pgfqpoint{2.334786in}{1.451165in}}%
\pgfpathlineto{\pgfqpoint{2.334810in}{1.451212in}}%
\pgfpathlineto{\pgfqpoint{2.334833in}{1.451259in}}%
\pgfpathlineto{\pgfqpoint{2.334857in}{1.451306in}}%
\pgfpathlineto{\pgfqpoint{2.334881in}{1.451353in}}%
\pgfpathlineto{\pgfqpoint{2.334904in}{1.451400in}}%
\pgfpathlineto{\pgfqpoint{2.334928in}{1.451447in}}%
\pgfpathlineto{\pgfqpoint{2.334951in}{1.451494in}}%
\pgfpathlineto{\pgfqpoint{2.334975in}{1.451541in}}%
\pgfpathlineto{\pgfqpoint{2.334998in}{1.451589in}}%
\pgfpathlineto{\pgfqpoint{2.335022in}{1.451636in}}%
\pgfpathlineto{\pgfqpoint{2.335046in}{1.451683in}}%
\pgfpathlineto{\pgfqpoint{2.335069in}{1.451730in}}%
\pgfpathlineto{\pgfqpoint{2.335093in}{1.451777in}}%
\pgfpathlineto{\pgfqpoint{2.335116in}{1.451824in}}%
\pgfpathlineto{\pgfqpoint{2.335140in}{1.451871in}}%
\pgfpathlineto{\pgfqpoint{2.335163in}{1.451918in}}%
\pgfpathlineto{\pgfqpoint{2.335187in}{1.451965in}}%
\pgfpathlineto{\pgfqpoint{2.335210in}{1.452012in}}%
\pgfpathlineto{\pgfqpoint{2.335234in}{1.452059in}}%
\pgfpathlineto{\pgfqpoint{2.335257in}{1.452106in}}%
\pgfpathlineto{\pgfqpoint{2.335281in}{1.452154in}}%
\pgfpathlineto{\pgfqpoint{2.335305in}{1.452201in}}%
\pgfpathlineto{\pgfqpoint{2.335328in}{1.452248in}}%
\pgfpathlineto{\pgfqpoint{2.335352in}{1.452295in}}%
\pgfpathlineto{\pgfqpoint{2.335375in}{1.452342in}}%
\pgfpathlineto{\pgfqpoint{2.335399in}{1.452389in}}%
\pgfpathlineto{\pgfqpoint{2.335422in}{1.452436in}}%
\pgfpathlineto{\pgfqpoint{2.335446in}{1.452483in}}%
\pgfpathlineto{\pgfqpoint{2.335469in}{1.452530in}}%
\pgfpathlineto{\pgfqpoint{2.335493in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{2.335516in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{2.335540in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{2.335563in}{1.452719in}}%
\pgfpathlineto{\pgfqpoint{2.335587in}{1.452766in}}%
\pgfpathlineto{\pgfqpoint{2.335610in}{1.452813in}}%
\pgfpathlineto{\pgfqpoint{2.335633in}{1.452860in}}%
\pgfpathlineto{\pgfqpoint{2.335657in}{1.452907in}}%
\pgfpathlineto{\pgfqpoint{2.335680in}{1.452954in}}%
\pgfpathlineto{\pgfqpoint{2.335704in}{1.453001in}}%
\pgfpathlineto{\pgfqpoint{2.335727in}{1.453049in}}%
\pgfpathlineto{\pgfqpoint{2.335751in}{1.453096in}}%
\pgfpathlineto{\pgfqpoint{2.335774in}{1.453143in}}%
\pgfpathlineto{\pgfqpoint{2.335798in}{1.453190in}}%
\pgfpathlineto{\pgfqpoint{2.335821in}{1.453237in}}%
\pgfpathlineto{\pgfqpoint{2.335845in}{1.453284in}}%
\pgfpathlineto{\pgfqpoint{2.335868in}{1.453331in}}%
\pgfpathlineto{\pgfqpoint{2.335891in}{1.453378in}}%
\pgfpathlineto{\pgfqpoint{2.335915in}{1.453426in}}%
\pgfpathlineto{\pgfqpoint{2.335938in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{2.335962in}{1.453520in}}%
\pgfpathlineto{\pgfqpoint{2.335985in}{1.453567in}}%
\pgfpathlineto{\pgfqpoint{2.336009in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{2.336032in}{1.453661in}}%
\pgfpathlineto{\pgfqpoint{2.336055in}{1.453708in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{1.453755in}}%
\pgfpathlineto{\pgfqpoint{2.336102in}{1.453803in}}%
\pgfpathlineto{\pgfqpoint{2.336126in}{1.453850in}}%
\pgfpathlineto{\pgfqpoint{2.336149in}{1.453897in}}%
\pgfpathlineto{\pgfqpoint{2.336172in}{1.453944in}}%
\pgfpathlineto{\pgfqpoint{2.336196in}{1.453991in}}%
\pgfpathlineto{\pgfqpoint{2.336219in}{1.454038in}}%
\pgfpathlineto{\pgfqpoint{2.336242in}{1.454085in}}%
\pgfpathlineto{\pgfqpoint{2.336266in}{1.454133in}}%
\pgfpathlineto{\pgfqpoint{2.336289in}{1.454180in}}%
\pgfpathlineto{\pgfqpoint{2.336313in}{1.454227in}}%
\pgfpathlineto{\pgfqpoint{2.336336in}{1.454274in}}%
\pgfpathlineto{\pgfqpoint{2.336359in}{1.454321in}}%
\pgfpathlineto{\pgfqpoint{2.336383in}{1.454368in}}%
\pgfpathlineto{\pgfqpoint{2.336406in}{1.454416in}}%
\pgfpathlineto{\pgfqpoint{2.336429in}{1.454463in}}%
\pgfpathlineto{\pgfqpoint{2.336453in}{1.454510in}}%
\pgfpathlineto{\pgfqpoint{2.336476in}{1.454557in}}%
\pgfpathlineto{\pgfqpoint{2.336499in}{1.454604in}}%
\pgfpathlineto{\pgfqpoint{2.336523in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{2.336546in}{1.454699in}}%
\pgfpathlineto{\pgfqpoint{2.336569in}{1.454746in}}%
\pgfpathlineto{\pgfqpoint{2.336593in}{1.454793in}}%
\pgfpathlineto{\pgfqpoint{2.336616in}{1.454840in}}%
\pgfpathlineto{\pgfqpoint{2.336639in}{1.454887in}}%
\pgfpathlineto{\pgfqpoint{2.336663in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.336686in}{1.454982in}}%
\pgfpathlineto{\pgfqpoint{2.336709in}{1.455029in}}%
\pgfpathlineto{\pgfqpoint{2.336733in}{1.455076in}}%
\pgfpathlineto{\pgfqpoint{2.336756in}{1.455123in}}%
\pgfpathlineto{\pgfqpoint{2.336779in}{1.455170in}}%
\pgfpathlineto{\pgfqpoint{2.336803in}{1.455217in}}%
\pgfpathlineto{\pgfqpoint{2.336826in}{1.455265in}}%
\pgfpathlineto{\pgfqpoint{2.336849in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{2.336872in}{1.455359in}}%
\pgfpathlineto{\pgfqpoint{2.336896in}{1.455406in}}%
\pgfpathlineto{\pgfqpoint{2.336919in}{1.455453in}}%
\pgfpathlineto{\pgfqpoint{2.336942in}{1.455501in}}%
\pgfpathlineto{\pgfqpoint{2.336966in}{1.455548in}}%
\pgfpathlineto{\pgfqpoint{2.336989in}{1.455595in}}%
\pgfpathlineto{\pgfqpoint{2.337012in}{1.455642in}}%
\pgfpathlineto{\pgfqpoint{2.337035in}{1.455689in}}%
\pgfpathlineto{\pgfqpoint{2.337059in}{1.455736in}}%
\pgfpathlineto{\pgfqpoint{2.337082in}{1.455784in}}%
\pgfpathlineto{\pgfqpoint{2.337105in}{1.455831in}}%
\pgfpathlineto{\pgfqpoint{2.337128in}{1.455878in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{2.337175in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{2.337198in}{1.456020in}}%
\pgfpathlineto{\pgfqpoint{2.337221in}{1.456067in}}%
\pgfpathlineto{\pgfqpoint{2.337245in}{1.456114in}}%
\pgfpathlineto{\pgfqpoint{2.337268in}{1.456161in}}%
\pgfpathlineto{\pgfqpoint{2.337291in}{1.456208in}}%
\pgfpathlineto{\pgfqpoint{2.337314in}{1.456256in}}%
\pgfpathlineto{\pgfqpoint{2.337338in}{1.456303in}}%
\pgfpathlineto{\pgfqpoint{2.337361in}{1.456350in}}%
\pgfpathlineto{\pgfqpoint{2.337384in}{1.456397in}}%
\pgfpathlineto{\pgfqpoint{2.337407in}{1.456445in}}%
\pgfpathlineto{\pgfqpoint{2.337430in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{2.337454in}{1.456539in}}%
\pgfpathlineto{\pgfqpoint{2.337477in}{1.456586in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{1.456633in}}%
\pgfpathlineto{\pgfqpoint{2.337523in}{1.456681in}}%
\pgfpathlineto{\pgfqpoint{2.337546in}{1.456728in}}%
\pgfpathlineto{\pgfqpoint{2.337570in}{1.456775in}}%
\pgfpathlineto{\pgfqpoint{2.337593in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{2.337616in}{1.456869in}}%
\pgfpathlineto{\pgfqpoint{2.337639in}{1.456917in}}%
\pgfpathlineto{\pgfqpoint{2.337662in}{1.456964in}}%
\pgfpathlineto{\pgfqpoint{2.337686in}{1.457011in}}%
\pgfpathlineto{\pgfqpoint{2.337709in}{1.457058in}}%
\pgfpathlineto{\pgfqpoint{2.337732in}{1.457106in}}%
\pgfpathlineto{\pgfqpoint{2.337755in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{2.337778in}{1.457200in}}%
\pgfpathlineto{\pgfqpoint{2.337801in}{1.457247in}}%
\pgfpathlineto{\pgfqpoint{2.337825in}{1.457294in}}%
\pgfpathlineto{\pgfqpoint{2.337848in}{1.457342in}}%
\pgfpathlineto{\pgfqpoint{2.337871in}{1.457389in}}%
\pgfpathlineto{\pgfqpoint{2.337894in}{1.457436in}}%
\pgfpathlineto{\pgfqpoint{2.337917in}{1.457483in}}%
\pgfpathlineto{\pgfqpoint{2.337940in}{1.457531in}}%
\pgfpathlineto{\pgfqpoint{2.337963in}{1.457578in}}%
\pgfpathlineto{\pgfqpoint{2.337986in}{1.457625in}}%
\pgfpathlineto{\pgfqpoint{2.338010in}{1.457672in}}%
\pgfpathlineto{\pgfqpoint{2.338033in}{1.457719in}}%
\pgfpathlineto{\pgfqpoint{2.338056in}{1.457767in}}%
\pgfpathlineto{\pgfqpoint{2.338079in}{1.457814in}}%
\pgfpathlineto{\pgfqpoint{2.338102in}{1.457861in}}%
\pgfpathlineto{\pgfqpoint{2.338125in}{1.457908in}}%
\pgfpathlineto{\pgfqpoint{2.338148in}{1.457956in}}%
\pgfpathlineto{\pgfqpoint{2.338171in}{1.458003in}}%
\pgfpathlineto{\pgfqpoint{2.338195in}{1.458050in}}%
\pgfpathlineto{\pgfqpoint{2.338218in}{1.458097in}}%
\pgfpathlineto{\pgfqpoint{2.338241in}{1.458145in}}%
\pgfpathlineto{\pgfqpoint{2.338264in}{1.458192in}}%
\pgfpathlineto{\pgfqpoint{2.338287in}{1.458239in}}%
\pgfpathlineto{\pgfqpoint{2.338310in}{1.458286in}}%
\pgfpathlineto{\pgfqpoint{2.338333in}{1.458334in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{1.458381in}}%
\pgfpathlineto{\pgfqpoint{2.338379in}{1.458428in}}%
\pgfpathlineto{\pgfqpoint{2.338402in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{2.338425in}{1.458522in}}%
\pgfpathlineto{\pgfqpoint{2.338448in}{1.458570in}}%
\pgfpathlineto{\pgfqpoint{2.338472in}{1.458617in}}%
\pgfpathlineto{\pgfqpoint{2.338495in}{1.458664in}}%
\pgfpathlineto{\pgfqpoint{2.338518in}{1.458711in}}%
\pgfpathlineto{\pgfqpoint{2.338541in}{1.458759in}}%
\pgfpathlineto{\pgfqpoint{2.338564in}{1.458806in}}%
\pgfpathlineto{\pgfqpoint{2.338587in}{1.458853in}}%
\pgfpathlineto{\pgfqpoint{2.338610in}{1.458900in}}%
\pgfpathlineto{\pgfqpoint{2.338633in}{1.458948in}}%
\pgfpathlineto{\pgfqpoint{2.338656in}{1.458995in}}%
\pgfpathlineto{\pgfqpoint{2.338679in}{1.459042in}}%
\pgfpathlineto{\pgfqpoint{2.338702in}{1.459089in}}%
\pgfpathlineto{\pgfqpoint{2.338725in}{1.459137in}}%
\pgfpathlineto{\pgfqpoint{2.338748in}{1.459184in}}%
\pgfpathlineto{\pgfqpoint{2.338771in}{1.459231in}}%
\pgfpathlineto{\pgfqpoint{2.338794in}{1.459278in}}%
\pgfpathlineto{\pgfqpoint{2.338817in}{1.459326in}}%
\pgfpathlineto{\pgfqpoint{2.338840in}{1.459373in}}%
\pgfpathlineto{\pgfqpoint{2.338863in}{1.459420in}}%
\pgfpathlineto{\pgfqpoint{2.338886in}{1.459467in}}%
\pgfpathlineto{\pgfqpoint{2.338909in}{1.459515in}}%
\pgfpathlineto{\pgfqpoint{2.338932in}{1.459562in}}%
\pgfpathlineto{\pgfqpoint{2.338955in}{1.459609in}}%
\pgfpathlineto{\pgfqpoint{2.338978in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{2.339001in}{1.459704in}}%
\pgfpathlineto{\pgfqpoint{2.339024in}{1.459751in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.459798in}}%
\pgfpathlineto{\pgfqpoint{2.339070in}{1.459846in}}%
\pgfpathlineto{\pgfqpoint{2.339093in}{1.459893in}}%
\pgfpathlineto{\pgfqpoint{2.339116in}{1.459940in}}%
\pgfpathlineto{\pgfqpoint{2.339139in}{1.459987in}}%
\pgfpathlineto{\pgfqpoint{2.339162in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{2.339185in}{1.460082in}}%
\pgfpathlineto{\pgfqpoint{2.339208in}{1.460129in}}%
\pgfpathlineto{\pgfqpoint{2.339231in}{1.460176in}}%
\pgfpathlineto{\pgfqpoint{2.339254in}{1.460224in}}%
\pgfpathlineto{\pgfqpoint{2.339277in}{1.460271in}}%
\pgfpathlineto{\pgfqpoint{2.339300in}{1.460318in}}%
\pgfpathlineto{\pgfqpoint{2.339323in}{1.460365in}}%
\pgfpathlineto{\pgfqpoint{2.339346in}{1.460413in}}%
\pgfpathlineto{\pgfqpoint{2.339369in}{1.460460in}}%
\pgfpathlineto{\pgfqpoint{2.339392in}{1.460507in}}%
\pgfpathlineto{\pgfqpoint{2.339415in}{1.460554in}}%
\pgfpathlineto{\pgfqpoint{2.339437in}{1.460602in}}%
\pgfpathlineto{\pgfqpoint{2.339460in}{1.460649in}}%
\pgfpathlineto{\pgfqpoint{2.339483in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{2.339506in}{1.460744in}}%
\pgfpathlineto{\pgfqpoint{2.339529in}{1.460791in}}%
\pgfpathlineto{\pgfqpoint{2.339552in}{1.460838in}}%
\pgfpathlineto{\pgfqpoint{2.339575in}{1.460885in}}%
\pgfpathlineto{\pgfqpoint{2.339598in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{2.339621in}{1.460980in}}%
\pgfpathlineto{\pgfqpoint{2.339644in}{1.461027in}}%
\pgfpathlineto{\pgfqpoint{2.339667in}{1.461074in}}%
\pgfpathlineto{\pgfqpoint{2.339690in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{2.339712in}{1.461169in}}%
\pgfpathlineto{\pgfqpoint{2.339735in}{1.461216in}}%
\pgfpathlineto{\pgfqpoint{2.339758in}{1.461264in}}%
\pgfpathlineto{\pgfqpoint{2.339781in}{1.461311in}}%
\pgfpathlineto{\pgfqpoint{2.339804in}{1.461358in}}%
\pgfpathlineto{\pgfqpoint{2.339827in}{1.461405in}}%
\pgfpathlineto{\pgfqpoint{2.339850in}{1.461453in}}%
\pgfpathlineto{\pgfqpoint{2.339873in}{1.461500in}}%
\pgfpathlineto{\pgfqpoint{2.339896in}{1.461547in}}%
\pgfpathlineto{\pgfqpoint{2.339918in}{1.461594in}}%
\pgfpathlineto{\pgfqpoint{2.339941in}{1.461642in}}%
\pgfpathlineto{\pgfqpoint{2.339964in}{1.461689in}}%
\pgfpathlineto{\pgfqpoint{2.339987in}{1.461736in}}%
\pgfpathlineto{\pgfqpoint{2.340010in}{1.461784in}}%
\pgfpathlineto{\pgfqpoint{2.340033in}{1.461831in}}%
\pgfpathlineto{\pgfqpoint{2.340056in}{1.461878in}}%
\pgfpathlineto{\pgfqpoint{2.340079in}{1.461925in}}%
\pgfpathlineto{\pgfqpoint{2.340101in}{1.461973in}}%
\pgfpathlineto{\pgfqpoint{2.340124in}{1.462020in}}%
\pgfpathlineto{\pgfqpoint{2.340147in}{1.462067in}}%
\pgfpathlineto{\pgfqpoint{2.340170in}{1.462114in}}%
\pgfpathlineto{\pgfqpoint{2.340193in}{1.462162in}}%
\pgfpathlineto{\pgfqpoint{2.340216in}{1.462209in}}%
\pgfpathlineto{\pgfqpoint{2.340238in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{2.340261in}{1.462304in}}%
\pgfpathlineto{\pgfqpoint{2.340284in}{1.462351in}}%
\pgfpathlineto{\pgfqpoint{2.340307in}{1.462398in}}%
\pgfpathlineto{\pgfqpoint{2.340330in}{1.462445in}}%
\pgfpathlineto{\pgfqpoint{2.340353in}{1.462493in}}%
\pgfpathlineto{\pgfqpoint{2.340375in}{1.462540in}}%
\pgfpathlineto{\pgfqpoint{2.340398in}{1.462587in}}%
\pgfpathlineto{\pgfqpoint{2.340421in}{1.462634in}}%
\pgfpathlineto{\pgfqpoint{2.340444in}{1.462682in}}%
\pgfpathlineto{\pgfqpoint{2.340467in}{1.462729in}}%
\pgfpathlineto{\pgfqpoint{2.340489in}{1.462776in}}%
\pgfpathlineto{\pgfqpoint{2.340512in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{2.340535in}{1.462871in}}%
\pgfpathlineto{\pgfqpoint{2.340558in}{1.462918in}}%
\pgfpathlineto{\pgfqpoint{2.340581in}{1.462965in}}%
\pgfpathlineto{\pgfqpoint{2.340603in}{1.463013in}}%
\pgfpathlineto{\pgfqpoint{2.340626in}{1.463060in}}%
\pgfpathlineto{\pgfqpoint{2.340649in}{1.463107in}}%
\pgfpathlineto{\pgfqpoint{2.340672in}{1.463155in}}%
\pgfpathlineto{\pgfqpoint{2.340694in}{1.463202in}}%
\pgfpathlineto{\pgfqpoint{2.340717in}{1.463249in}}%
\pgfpathlineto{\pgfqpoint{2.340740in}{1.463296in}}%
\pgfpathlineto{\pgfqpoint{2.340763in}{1.463344in}}%
\pgfpathlineto{\pgfqpoint{2.340786in}{1.463391in}}%
\pgfpathlineto{\pgfqpoint{2.340808in}{1.463438in}}%
\pgfpathlineto{\pgfqpoint{2.340831in}{1.463485in}}%
\pgfpathlineto{\pgfqpoint{2.340854in}{1.463533in}}%
\pgfpathlineto{\pgfqpoint{2.340877in}{1.463580in}}%
\pgfpathlineto{\pgfqpoint{2.340899in}{1.463627in}}%
\pgfpathlineto{\pgfqpoint{2.340922in}{1.463675in}}%
\pgfpathlineto{\pgfqpoint{2.340945in}{1.463722in}}%
\pgfpathlineto{\pgfqpoint{2.340968in}{1.463769in}}%
\pgfpathlineto{\pgfqpoint{2.340990in}{1.463816in}}%
\pgfpathlineto{\pgfqpoint{2.341013in}{1.463864in}}%
\pgfpathlineto{\pgfqpoint{2.341036in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{2.341059in}{1.463958in}}%
\pgfpathlineto{\pgfqpoint{2.341081in}{1.464005in}}%
\pgfpathlineto{\pgfqpoint{2.341104in}{1.464053in}}%
\pgfpathlineto{\pgfqpoint{2.341127in}{1.464100in}}%
\pgfpathlineto{\pgfqpoint{2.341149in}{1.464147in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{2.341195in}{1.464242in}}%
\pgfpathlineto{\pgfqpoint{2.341218in}{1.464289in}}%
\pgfpathlineto{\pgfqpoint{2.341240in}{1.464336in}}%
\pgfpathlineto{\pgfqpoint{2.341263in}{1.464384in}}%
\pgfpathlineto{\pgfqpoint{2.341286in}{1.464431in}}%
\pgfpathlineto{\pgfqpoint{2.341308in}{1.464478in}}%
\pgfpathlineto{\pgfqpoint{2.341331in}{1.464526in}}%
\pgfpathlineto{\pgfqpoint{2.341354in}{1.464573in}}%
\pgfpathlineto{\pgfqpoint{2.341377in}{1.464620in}}%
\pgfpathlineto{\pgfqpoint{2.341399in}{1.464667in}}%
\pgfpathlineto{\pgfqpoint{2.341422in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{2.341445in}{1.464762in}}%
\pgfpathlineto{\pgfqpoint{2.341467in}{1.464809in}}%
\pgfpathlineto{\pgfqpoint{2.341490in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{2.341513in}{1.464904in}}%
\pgfpathlineto{\pgfqpoint{2.341535in}{1.464951in}}%
\pgfpathlineto{\pgfqpoint{2.341558in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{2.341581in}{1.465046in}}%
\pgfpathlineto{\pgfqpoint{2.341603in}{1.465093in}}%
\pgfpathlineto{\pgfqpoint{2.341626in}{1.465140in}}%
\pgfpathlineto{\pgfqpoint{2.341649in}{1.465187in}}%
\pgfpathlineto{\pgfqpoint{2.341671in}{1.465235in}}%
\pgfpathlineto{\pgfqpoint{2.341694in}{1.465282in}}%
\pgfpathlineto{\pgfqpoint{2.341717in}{1.465329in}}%
\pgfpathlineto{\pgfqpoint{2.341739in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{2.341762in}{1.465424in}}%
\pgfpathlineto{\pgfqpoint{2.341785in}{1.465471in}}%
\pgfpathlineto{\pgfqpoint{2.341807in}{1.465518in}}%
\pgfpathlineto{\pgfqpoint{2.341830in}{1.465565in}}%
\pgfpathlineto{\pgfqpoint{2.341852in}{1.465613in}}%
\pgfpathlineto{\pgfqpoint{2.341875in}{1.465660in}}%
\pgfpathlineto{\pgfqpoint{2.341898in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{2.341920in}{1.465755in}}%
\pgfpathlineto{\pgfqpoint{2.341943in}{1.465802in}}%
\pgfpathlineto{\pgfqpoint{2.341966in}{1.465849in}}%
\pgfpathlineto{\pgfqpoint{2.341988in}{1.465896in}}%
\pgfpathlineto{\pgfqpoint{2.342011in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{2.342033in}{1.465991in}}%
\pgfpathlineto{\pgfqpoint{2.342056in}{1.466038in}}%
\pgfpathlineto{\pgfqpoint{2.342079in}{1.466085in}}%
\pgfpathlineto{\pgfqpoint{2.342101in}{1.466133in}}%
\pgfpathlineto{\pgfqpoint{2.342124in}{1.466180in}}%
\pgfpathlineto{\pgfqpoint{2.342147in}{1.466227in}}%
\pgfpathlineto{\pgfqpoint{2.342169in}{1.466274in}}%
\pgfpathlineto{\pgfqpoint{2.342192in}{1.466322in}}%
\pgfpathlineto{\pgfqpoint{2.342214in}{1.466369in}}%
\pgfpathlineto{\pgfqpoint{2.342237in}{1.466416in}}%
\pgfpathlineto{\pgfqpoint{2.342260in}{1.466464in}}%
\pgfpathlineto{\pgfqpoint{2.342282in}{1.466511in}}%
\pgfpathlineto{\pgfqpoint{2.342305in}{1.466558in}}%
\pgfpathlineto{\pgfqpoint{2.342327in}{1.466605in}}%
\pgfpathlineto{\pgfqpoint{2.342350in}{1.466653in}}%
\pgfpathlineto{\pgfqpoint{2.342372in}{1.466700in}}%
\pgfpathlineto{\pgfqpoint{2.342395in}{1.466747in}}%
\pgfpathlineto{\pgfqpoint{2.342418in}{1.466794in}}%
\pgfpathlineto{\pgfqpoint{2.342440in}{1.466842in}}%
\pgfpathlineto{\pgfqpoint{2.342463in}{1.466889in}}%
\pgfpathlineto{\pgfqpoint{2.342485in}{1.466936in}}%
\pgfpathlineto{\pgfqpoint{2.342508in}{1.466983in}}%
\pgfpathlineto{\pgfqpoint{2.342530in}{1.467031in}}%
\pgfpathlineto{\pgfqpoint{2.342553in}{1.467078in}}%
\pgfpathlineto{\pgfqpoint{2.342576in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{2.342598in}{1.467172in}}%
\pgfpathlineto{\pgfqpoint{2.342621in}{1.467220in}}%
\pgfpathlineto{\pgfqpoint{2.342643in}{1.467267in}}%
\pgfpathlineto{\pgfqpoint{2.342666in}{1.467314in}}%
\pgfpathlineto{\pgfqpoint{2.342688in}{1.467361in}}%
\pgfpathlineto{\pgfqpoint{2.342711in}{1.467409in}}%
\pgfpathlineto{\pgfqpoint{2.342733in}{1.467456in}}%
\pgfpathlineto{\pgfqpoint{2.342756in}{1.467503in}}%
\pgfpathlineto{\pgfqpoint{2.342778in}{1.467550in}}%
\pgfpathlineto{\pgfqpoint{2.342801in}{1.467598in}}%
\pgfpathlineto{\pgfqpoint{2.342823in}{1.467645in}}%
\pgfpathlineto{\pgfqpoint{2.342846in}{1.467692in}}%
\pgfpathlineto{\pgfqpoint{2.342869in}{1.467739in}}%
\pgfpathlineto{\pgfqpoint{2.342891in}{1.467787in}}%
\pgfpathlineto{\pgfqpoint{2.342914in}{1.467834in}}%
\pgfpathlineto{\pgfqpoint{2.342936in}{1.467881in}}%
\pgfpathlineto{\pgfqpoint{2.342959in}{1.467928in}}%
\pgfpathlineto{\pgfqpoint{2.342981in}{1.467976in}}%
\pgfpathlineto{\pgfqpoint{2.343004in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{2.343026in}{1.468070in}}%
\pgfpathlineto{\pgfqpoint{2.343049in}{1.468117in}}%
\pgfpathlineto{\pgfqpoint{2.343071in}{1.468165in}}%
\pgfpathlineto{\pgfqpoint{2.343094in}{1.468212in}}%
\pgfpathlineto{\pgfqpoint{2.343116in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{2.343139in}{1.468306in}}%
\pgfpathlineto{\pgfqpoint{2.343161in}{1.468353in}}%
\pgfpathlineto{\pgfqpoint{2.343184in}{1.468401in}}%
\pgfpathlineto{\pgfqpoint{2.343206in}{1.468448in}}%
\pgfpathlineto{\pgfqpoint{2.343229in}{1.468495in}}%
\pgfpathlineto{\pgfqpoint{2.343251in}{1.468542in}}%
\pgfpathlineto{\pgfqpoint{2.343274in}{1.468590in}}%
\pgfpathlineto{\pgfqpoint{2.343296in}{1.468637in}}%
\pgfpathlineto{\pgfqpoint{2.343318in}{1.468684in}}%
\pgfpathlineto{\pgfqpoint{2.343341in}{1.468731in}}%
\pgfpathlineto{\pgfqpoint{2.343363in}{1.468779in}}%
\pgfpathlineto{\pgfqpoint{2.343386in}{1.468826in}}%
\pgfpathlineto{\pgfqpoint{2.343408in}{1.468873in}}%
\pgfpathlineto{\pgfqpoint{2.343431in}{1.468920in}}%
\pgfpathlineto{\pgfqpoint{2.343453in}{1.468967in}}%
\pgfpathlineto{\pgfqpoint{2.343476in}{1.469015in}}%
\pgfpathlineto{\pgfqpoint{2.343498in}{1.469062in}}%
\pgfpathlineto{\pgfqpoint{2.343521in}{1.469109in}}%
\pgfpathlineto{\pgfqpoint{2.343543in}{1.469156in}}%
\pgfpathlineto{\pgfqpoint{2.343566in}{1.469204in}}%
\pgfpathlineto{\pgfqpoint{2.343588in}{1.469251in}}%
\pgfpathlineto{\pgfqpoint{2.343610in}{1.469298in}}%
\pgfpathlineto{\pgfqpoint{2.343633in}{1.469345in}}%
\pgfpathlineto{\pgfqpoint{2.343655in}{1.469392in}}%
\pgfpathlineto{\pgfqpoint{2.343678in}{1.469440in}}%
\pgfpathlineto{\pgfqpoint{2.343700in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{2.343723in}{1.469534in}}%
\pgfpathlineto{\pgfqpoint{2.343745in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.343767in}{1.469629in}}%
\pgfpathlineto{\pgfqpoint{2.343790in}{1.469676in}}%
\pgfpathlineto{\pgfqpoint{2.343812in}{1.469723in}}%
\pgfpathlineto{\pgfqpoint{2.343835in}{1.469770in}}%
\pgfpathlineto{\pgfqpoint{2.343857in}{1.469817in}}%
\pgfpathlineto{\pgfqpoint{2.343880in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{2.343902in}{1.469912in}}%
\pgfpathlineto{\pgfqpoint{2.343924in}{1.469959in}}%
\pgfpathlineto{\pgfqpoint{2.343947in}{1.470006in}}%
\pgfpathlineto{\pgfqpoint{2.343969in}{1.470053in}}%
\pgfpathlineto{\pgfqpoint{2.343992in}{1.470101in}}%
\pgfpathlineto{\pgfqpoint{2.344014in}{1.470148in}}%
\pgfpathlineto{\pgfqpoint{2.344036in}{1.470195in}}%
\pgfpathlineto{\pgfqpoint{2.344059in}{1.470242in}}%
\pgfpathlineto{\pgfqpoint{2.344081in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{2.344104in}{1.470337in}}%
\pgfpathlineto{\pgfqpoint{2.344126in}{1.470384in}}%
\pgfpathlineto{\pgfqpoint{2.344148in}{1.470431in}}%
\pgfpathlineto{\pgfqpoint{2.344171in}{1.470478in}}%
\pgfpathlineto{\pgfqpoint{2.344193in}{1.470525in}}%
\pgfpathlineto{\pgfqpoint{2.344216in}{1.470573in}}%
\pgfpathlineto{\pgfqpoint{2.344238in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{2.344260in}{1.470667in}}%
\pgfpathlineto{\pgfqpoint{2.344283in}{1.470714in}}%
\pgfpathlineto{\pgfqpoint{2.344305in}{1.470761in}}%
\pgfpathlineto{\pgfqpoint{2.344327in}{1.470809in}}%
\pgfpathlineto{\pgfqpoint{2.344350in}{1.470856in}}%
\pgfpathlineto{\pgfqpoint{2.344372in}{1.470903in}}%
\pgfpathlineto{\pgfqpoint{2.344394in}{1.470950in}}%
\pgfpathlineto{\pgfqpoint{2.344417in}{1.470997in}}%
\pgfpathlineto{\pgfqpoint{2.344439in}{1.471045in}}%
\pgfpathlineto{\pgfqpoint{2.344462in}{1.471092in}}%
\pgfpathlineto{\pgfqpoint{2.344484in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{2.344506in}{1.471186in}}%
\pgfpathlineto{\pgfqpoint{2.344529in}{1.471233in}}%
\pgfpathlineto{\pgfqpoint{2.344551in}{1.471280in}}%
\pgfpathlineto{\pgfqpoint{2.344573in}{1.471328in}}%
\pgfpathlineto{\pgfqpoint{2.344596in}{1.471375in}}%
\pgfpathlineto{\pgfqpoint{2.344618in}{1.471422in}}%
\pgfpathlineto{\pgfqpoint{2.344640in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{2.344663in}{1.471516in}}%
\pgfpathlineto{\pgfqpoint{2.344685in}{1.471564in}}%
\pgfpathlineto{\pgfqpoint{2.344707in}{1.471611in}}%
\pgfpathlineto{\pgfqpoint{2.344730in}{1.471658in}}%
\pgfpathlineto{\pgfqpoint{2.344752in}{1.471705in}}%
\pgfpathlineto{\pgfqpoint{2.344774in}{1.471752in}}%
\pgfpathlineto{\pgfqpoint{2.344797in}{1.471799in}}%
\pgfpathlineto{\pgfqpoint{2.344819in}{1.471847in}}%
\pgfpathlineto{\pgfqpoint{2.344841in}{1.471894in}}%
\pgfpathlineto{\pgfqpoint{2.344864in}{1.471941in}}%
\pgfpathlineto{\pgfqpoint{2.344886in}{1.471988in}}%
\pgfpathlineto{\pgfqpoint{2.344908in}{1.472035in}}%
\pgfpathlineto{\pgfqpoint{2.344931in}{1.472082in}}%
\pgfpathlineto{\pgfqpoint{2.344953in}{1.472130in}}%
\pgfpathlineto{\pgfqpoint{2.344975in}{1.472177in}}%
\pgfpathlineto{\pgfqpoint{2.344997in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.345020in}{1.472271in}}%
\pgfpathlineto{\pgfqpoint{2.345042in}{1.472318in}}%
\pgfpathlineto{\pgfqpoint{2.345064in}{1.472365in}}%
\pgfpathlineto{\pgfqpoint{2.345087in}{1.472412in}}%
\pgfpathlineto{\pgfqpoint{2.345109in}{1.472460in}}%
\pgfpathlineto{\pgfqpoint{2.345131in}{1.472507in}}%
\pgfpathlineto{\pgfqpoint{2.345153in}{1.472554in}}%
\pgfpathlineto{\pgfqpoint{2.345176in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{2.345198in}{1.472648in}}%
\pgfpathlineto{\pgfqpoint{2.345220in}{1.472695in}}%
\pgfpathlineto{\pgfqpoint{2.345243in}{1.472742in}}%
\pgfpathlineto{\pgfqpoint{2.345265in}{1.472790in}}%
\pgfpathlineto{\pgfqpoint{2.345287in}{1.472837in}}%
\pgfpathlineto{\pgfqpoint{2.345309in}{1.472884in}}%
\pgfpathlineto{\pgfqpoint{2.345332in}{1.472931in}}%
\pgfpathlineto{\pgfqpoint{2.345354in}{1.472978in}}%
\pgfpathlineto{\pgfqpoint{2.345376in}{1.473025in}}%
\pgfpathlineto{\pgfqpoint{2.345399in}{1.473072in}}%
\pgfpathlineto{\pgfqpoint{2.345421in}{1.473120in}}%
\pgfpathlineto{\pgfqpoint{2.345443in}{1.473167in}}%
\pgfpathlineto{\pgfqpoint{2.345465in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{2.345488in}{1.473261in}}%
\pgfpathlineto{\pgfqpoint{2.345510in}{1.473308in}}%
\pgfpathlineto{\pgfqpoint{2.345532in}{1.473355in}}%
\pgfpathlineto{\pgfqpoint{2.345554in}{1.473402in}}%
\pgfpathlineto{\pgfqpoint{2.345577in}{1.473449in}}%
\pgfpathlineto{\pgfqpoint{2.345599in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{2.345621in}{1.473544in}}%
\pgfpathlineto{\pgfqpoint{2.345643in}{1.473591in}}%
\pgfpathlineto{\pgfqpoint{2.345666in}{1.473638in}}%
\pgfpathlineto{\pgfqpoint{2.345688in}{1.473685in}}%
\pgfpathlineto{\pgfqpoint{2.345710in}{1.473732in}}%
\pgfpathlineto{\pgfqpoint{2.345732in}{1.473779in}}%
\pgfpathlineto{\pgfqpoint{2.345754in}{1.473826in}}%
\pgfpathlineto{\pgfqpoint{2.345777in}{1.473873in}}%
\pgfpathlineto{\pgfqpoint{2.345799in}{1.473921in}}%
\pgfpathlineto{\pgfqpoint{2.345821in}{1.473968in}}%
\pgfpathlineto{\pgfqpoint{2.345843in}{1.474015in}}%
\pgfpathlineto{\pgfqpoint{2.345866in}{1.474062in}}%
\pgfpathlineto{\pgfqpoint{2.345888in}{1.474109in}}%
\pgfpathlineto{\pgfqpoint{2.345910in}{1.474156in}}%
\pgfpathlineto{\pgfqpoint{2.345932in}{1.474203in}}%
\pgfpathlineto{\pgfqpoint{2.345954in}{1.474250in}}%
\pgfpathlineto{\pgfqpoint{2.345977in}{1.474297in}}%
\pgfpathlineto{\pgfqpoint{2.345999in}{1.474344in}}%
\pgfpathlineto{\pgfqpoint{2.346021in}{1.474392in}}%
\pgfpathlineto{\pgfqpoint{2.346043in}{1.474439in}}%
\pgfpathlineto{\pgfqpoint{2.346066in}{1.474486in}}%
\pgfpathlineto{\pgfqpoint{2.346088in}{1.474533in}}%
\pgfpathlineto{\pgfqpoint{2.346110in}{1.474580in}}%
\pgfpathlineto{\pgfqpoint{2.346132in}{1.474627in}}%
\pgfpathlineto{\pgfqpoint{2.346154in}{1.474674in}}%
\pgfpathlineto{\pgfqpoint{2.346177in}{1.474721in}}%
\pgfpathlineto{\pgfqpoint{2.346199in}{1.474768in}}%
\pgfpathlineto{\pgfqpoint{2.346221in}{1.474815in}}%
\pgfpathlineto{\pgfqpoint{2.346243in}{1.474862in}}%
\pgfpathlineto{\pgfqpoint{2.346265in}{1.474909in}}%
\pgfpathlineto{\pgfqpoint{2.346287in}{1.474957in}}%
\pgfpathlineto{\pgfqpoint{2.346310in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{2.346332in}{1.475051in}}%
\pgfpathlineto{\pgfqpoint{2.346354in}{1.475098in}}%
\pgfpathlineto{\pgfqpoint{2.346376in}{1.475145in}}%
\pgfpathlineto{\pgfqpoint{2.346398in}{1.475192in}}%
\pgfpathlineto{\pgfqpoint{2.346421in}{1.475239in}}%
\pgfpathlineto{\pgfqpoint{2.346443in}{1.475286in}}%
\pgfpathlineto{\pgfqpoint{2.346465in}{1.475333in}}%
\pgfpathlineto{\pgfqpoint{2.346487in}{1.475380in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{2.346531in}{1.475474in}}%
\pgfpathlineto{\pgfqpoint{2.346554in}{1.475521in}}%
\pgfpathlineto{\pgfqpoint{2.346576in}{1.475568in}}%
\pgfpathlineto{\pgfqpoint{2.346598in}{1.475615in}}%
\pgfpathlineto{\pgfqpoint{2.346620in}{1.475662in}}%
\pgfpathlineto{\pgfqpoint{2.346642in}{1.475709in}}%
\pgfpathlineto{\pgfqpoint{2.346664in}{1.475756in}}%
\pgfpathlineto{\pgfqpoint{2.346686in}{1.475804in}}%
\pgfpathlineto{\pgfqpoint{2.346709in}{1.475851in}}%
\pgfpathlineto{\pgfqpoint{2.346731in}{1.475898in}}%
\pgfpathlineto{\pgfqpoint{2.346753in}{1.475945in}}%
\pgfpathlineto{\pgfqpoint{2.346775in}{1.475992in}}%
\pgfpathlineto{\pgfqpoint{2.346797in}{1.476039in}}%
\pgfpathlineto{\pgfqpoint{2.346819in}{1.476086in}}%
\pgfpathlineto{\pgfqpoint{2.346841in}{1.476133in}}%
\pgfpathlineto{\pgfqpoint{2.346864in}{1.476180in}}%
\pgfpathlineto{\pgfqpoint{2.346886in}{1.476227in}}%
\pgfpathlineto{\pgfqpoint{2.346908in}{1.476274in}}%
\pgfpathlineto{\pgfqpoint{2.346930in}{1.476321in}}%
\pgfpathlineto{\pgfqpoint{2.346952in}{1.476368in}}%
\pgfpathlineto{\pgfqpoint{2.346974in}{1.476415in}}%
\pgfpathlineto{\pgfqpoint{2.346996in}{1.476462in}}%
\pgfpathlineto{\pgfqpoint{2.347018in}{1.476509in}}%
\pgfpathlineto{\pgfqpoint{2.347041in}{1.476556in}}%
\pgfpathlineto{\pgfqpoint{2.347063in}{1.476603in}}%
\pgfpathlineto{\pgfqpoint{2.347085in}{1.476650in}}%
\pgfpathlineto{\pgfqpoint{2.347107in}{1.476697in}}%
\pgfpathlineto{\pgfqpoint{2.347129in}{1.476744in}}%
\pgfpathlineto{\pgfqpoint{2.347151in}{1.476791in}}%
\pgfpathlineto{\pgfqpoint{2.347173in}{1.476838in}}%
\pgfpathlineto{\pgfqpoint{2.347195in}{1.476885in}}%
\pgfpathlineto{\pgfqpoint{2.347217in}{1.476932in}}%
\pgfpathlineto{\pgfqpoint{2.347240in}{1.476979in}}%
\pgfpathlineto{\pgfqpoint{2.347262in}{1.477026in}}%
\pgfpathlineto{\pgfqpoint{2.347284in}{1.477073in}}%
\pgfpathlineto{\pgfqpoint{2.347306in}{1.477120in}}%
\pgfpathlineto{\pgfqpoint{2.347328in}{1.477167in}}%
\pgfpathlineto{\pgfqpoint{2.347350in}{1.477214in}}%
\pgfpathlineto{\pgfqpoint{2.347372in}{1.477261in}}%
\pgfpathlineto{\pgfqpoint{2.347394in}{1.477308in}}%
\pgfpathlineto{\pgfqpoint{2.347416in}{1.477355in}}%
\pgfpathlineto{\pgfqpoint{2.347438in}{1.477402in}}%
\pgfpathlineto{\pgfqpoint{2.347460in}{1.477449in}}%
\pgfpathlineto{\pgfqpoint{2.347483in}{1.477496in}}%
\pgfpathlineto{\pgfqpoint{2.347505in}{1.477543in}}%
\pgfpathlineto{\pgfqpoint{2.347527in}{1.477590in}}%
\pgfpathlineto{\pgfqpoint{2.347549in}{1.477637in}}%
\pgfpathlineto{\pgfqpoint{2.347571in}{1.477684in}}%
\pgfpathlineto{\pgfqpoint{2.347593in}{1.477731in}}%
\pgfpathlineto{\pgfqpoint{2.347615in}{1.477778in}}%
\pgfpathlineto{\pgfqpoint{2.347637in}{1.477825in}}%
\pgfpathlineto{\pgfqpoint{2.347659in}{1.477872in}}%
\pgfpathlineto{\pgfqpoint{2.347681in}{1.477919in}}%
\pgfpathlineto{\pgfqpoint{2.347703in}{1.477966in}}%
\pgfpathlineto{\pgfqpoint{2.347725in}{1.478012in}}%
\pgfpathlineto{\pgfqpoint{2.347747in}{1.478059in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{1.478106in}}%
\pgfpathlineto{\pgfqpoint{2.347792in}{1.478153in}}%
\pgfpathlineto{\pgfqpoint{2.347814in}{1.478200in}}%
\pgfpathlineto{\pgfqpoint{2.347836in}{1.478247in}}%
\pgfpathlineto{\pgfqpoint{2.347858in}{1.478294in}}%
\pgfpathlineto{\pgfqpoint{2.347880in}{1.478341in}}%
\pgfpathlineto{\pgfqpoint{2.347902in}{1.478388in}}%
\pgfpathlineto{\pgfqpoint{2.347924in}{1.478435in}}%
\pgfpathlineto{\pgfqpoint{2.347946in}{1.478482in}}%
\pgfpathlineto{\pgfqpoint{2.347968in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{2.347990in}{1.478576in}}%
\pgfpathlineto{\pgfqpoint{2.348012in}{1.478623in}}%
\pgfpathlineto{\pgfqpoint{2.348034in}{1.478670in}}%
\pgfpathlineto{\pgfqpoint{2.348056in}{1.478717in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.478763in}}%
\pgfpathlineto{\pgfqpoint{2.348100in}{1.478810in}}%
\pgfpathlineto{\pgfqpoint{2.348122in}{1.478857in}}%
\pgfpathlineto{\pgfqpoint{2.348144in}{1.478904in}}%
\pgfpathlineto{\pgfqpoint{2.348166in}{1.478951in}}%
\pgfpathlineto{\pgfqpoint{2.348188in}{1.478998in}}%
\pgfpathlineto{\pgfqpoint{2.348210in}{1.479045in}}%
\pgfpathlineto{\pgfqpoint{2.348232in}{1.479092in}}%
\pgfpathlineto{\pgfqpoint{2.348254in}{1.479139in}}%
\pgfpathlineto{\pgfqpoint{2.348276in}{1.479186in}}%
\pgfpathlineto{\pgfqpoint{2.348298in}{1.479233in}}%
\pgfpathlineto{\pgfqpoint{2.348320in}{1.479279in}}%
\pgfpathlineto{\pgfqpoint{2.348342in}{1.479326in}}%
\pgfpathlineto{\pgfqpoint{2.348364in}{1.479373in}}%
\pgfpathlineto{\pgfqpoint{2.348387in}{1.479420in}}%
\pgfpathlineto{\pgfqpoint{2.348409in}{1.479467in}}%
\pgfpathlineto{\pgfqpoint{2.348431in}{1.479514in}}%
\pgfpathlineto{\pgfqpoint{2.348453in}{1.479561in}}%
\pgfpathlineto{\pgfqpoint{2.348475in}{1.479608in}}%
\pgfpathlineto{\pgfqpoint{2.348497in}{1.479655in}}%
\pgfpathlineto{\pgfqpoint{2.348519in}{1.479701in}}%
\pgfpathlineto{\pgfqpoint{2.348541in}{1.479748in}}%
\pgfpathlineto{\pgfqpoint{2.348563in}{1.479795in}}%
\pgfpathlineto{\pgfqpoint{2.348585in}{1.479842in}}%
\pgfpathlineto{\pgfqpoint{2.348607in}{1.479889in}}%
\pgfpathlineto{\pgfqpoint{2.348629in}{1.479936in}}%
\pgfpathlineto{\pgfqpoint{2.348651in}{1.479983in}}%
\pgfpathlineto{\pgfqpoint{2.348673in}{1.480030in}}%
\pgfpathlineto{\pgfqpoint{2.348695in}{1.480076in}}%
\pgfpathlineto{\pgfqpoint{2.348717in}{1.480123in}}%
\pgfpathlineto{\pgfqpoint{2.348739in}{1.480170in}}%
\pgfpathlineto{\pgfqpoint{2.348760in}{1.480217in}}%
\pgfpathlineto{\pgfqpoint{2.348782in}{1.480264in}}%
\pgfpathlineto{\pgfqpoint{2.348804in}{1.480311in}}%
\pgfpathlineto{\pgfqpoint{2.348826in}{1.480358in}}%
\pgfpathlineto{\pgfqpoint{2.348848in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{2.348870in}{1.480451in}}%
\pgfpathlineto{\pgfqpoint{2.348892in}{1.480498in}}%
\pgfpathlineto{\pgfqpoint{2.348914in}{1.480545in}}%
\pgfpathlineto{\pgfqpoint{2.348936in}{1.480592in}}%
\pgfpathlineto{\pgfqpoint{2.348958in}{1.480639in}}%
\pgfpathlineto{\pgfqpoint{2.348980in}{1.480685in}}%
\pgfpathlineto{\pgfqpoint{2.349002in}{1.480732in}}%
\pgfpathlineto{\pgfqpoint{2.349024in}{1.480779in}}%
\pgfpathlineto{\pgfqpoint{2.349046in}{1.480826in}}%
\pgfpathlineto{\pgfqpoint{2.349068in}{1.480873in}}%
\pgfpathlineto{\pgfqpoint{2.349090in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{2.349112in}{1.480966in}}%
\pgfpathlineto{\pgfqpoint{2.349134in}{1.481013in}}%
\pgfpathlineto{\pgfqpoint{2.349156in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{2.349178in}{1.481107in}}%
\pgfpathlineto{\pgfqpoint{2.349200in}{1.481154in}}%
\pgfpathlineto{\pgfqpoint{2.349222in}{1.481200in}}%
\pgfpathlineto{\pgfqpoint{2.349244in}{1.481247in}}%
\pgfpathlineto{\pgfqpoint{2.349266in}{1.481294in}}%
\pgfpathlineto{\pgfqpoint{2.349288in}{1.481341in}}%
\pgfpathlineto{\pgfqpoint{2.349310in}{1.481388in}}%
\pgfpathlineto{\pgfqpoint{2.349332in}{1.481434in}}%
\pgfpathlineto{\pgfqpoint{2.349354in}{1.481481in}}%
\pgfpathlineto{\pgfqpoint{2.349375in}{1.481528in}}%
\pgfpathlineto{\pgfqpoint{2.349397in}{1.481575in}}%
\pgfpathlineto{\pgfqpoint{2.349419in}{1.481621in}}%
\pgfpathlineto{\pgfqpoint{2.349441in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{2.349463in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{2.349485in}{1.481762in}}%
\pgfpathlineto{\pgfqpoint{2.349507in}{1.481809in}}%
\pgfpathlineto{\pgfqpoint{2.349529in}{1.481855in}}%
\pgfpathlineto{\pgfqpoint{2.349551in}{1.481902in}}%
\pgfpathlineto{\pgfqpoint{2.349573in}{1.481949in}}%
\pgfpathlineto{\pgfqpoint{2.349595in}{1.481996in}}%
\pgfpathlineto{\pgfqpoint{2.349617in}{1.482042in}}%
\pgfpathlineto{\pgfqpoint{2.349639in}{1.482089in}}%
\pgfpathlineto{\pgfqpoint{2.349661in}{1.482136in}}%
\pgfpathlineto{\pgfqpoint{2.349683in}{1.482183in}}%
\pgfpathlineto{\pgfqpoint{2.349704in}{1.482229in}}%
\pgfpathlineto{\pgfqpoint{2.349726in}{1.482276in}}%
\pgfpathlineto{\pgfqpoint{2.349748in}{1.482323in}}%
\pgfpathlineto{\pgfqpoint{2.349770in}{1.482370in}}%
\pgfpathlineto{\pgfqpoint{2.349792in}{1.482416in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{2.349836in}{1.482510in}}%
\pgfpathlineto{\pgfqpoint{2.349858in}{1.482557in}}%
\pgfpathlineto{\pgfqpoint{2.349880in}{1.482603in}}%
\pgfpathlineto{\pgfqpoint{2.349902in}{1.482650in}}%
\pgfpathlineto{\pgfqpoint{2.349924in}{1.482697in}}%
\pgfpathlineto{\pgfqpoint{2.349946in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{2.349967in}{1.482790in}}%
\pgfpathlineto{\pgfqpoint{2.349989in}{1.482837in}}%
\pgfpathlineto{\pgfqpoint{2.350011in}{1.482884in}}%
\pgfpathlineto{\pgfqpoint{2.350033in}{1.482930in}}%
\pgfpathlineto{\pgfqpoint{2.350055in}{1.482977in}}%
\pgfpathlineto{\pgfqpoint{2.350077in}{1.483024in}}%
\pgfpathlineto{\pgfqpoint{2.350099in}{1.483070in}}%
\pgfpathlineto{\pgfqpoint{2.350121in}{1.483117in}}%
\pgfpathlineto{\pgfqpoint{2.350143in}{1.483164in}}%
\pgfpathlineto{\pgfqpoint{2.350165in}{1.483211in}}%
\pgfpathlineto{\pgfqpoint{2.350186in}{1.483257in}}%
\pgfpathlineto{\pgfqpoint{2.350208in}{1.483304in}}%
\pgfpathlineto{\pgfqpoint{2.350230in}{1.483351in}}%
\pgfpathlineto{\pgfqpoint{2.350252in}{1.483397in}}%
\pgfpathlineto{\pgfqpoint{2.350274in}{1.483444in}}%
\pgfpathlineto{\pgfqpoint{2.350296in}{1.483491in}}%
\pgfpathlineto{\pgfqpoint{2.350318in}{1.483537in}}%
\pgfpathlineto{\pgfqpoint{2.350340in}{1.483584in}}%
\pgfpathlineto{\pgfqpoint{2.350361in}{1.483631in}}%
\pgfpathlineto{\pgfqpoint{2.350383in}{1.483677in}}%
\pgfpathlineto{\pgfqpoint{2.350405in}{1.483724in}}%
\pgfpathlineto{\pgfqpoint{2.350427in}{1.483771in}}%
\pgfpathlineto{\pgfqpoint{2.350449in}{1.483817in}}%
\pgfpathlineto{\pgfqpoint{2.350471in}{1.483864in}}%
\pgfpathlineto{\pgfqpoint{2.350493in}{1.483911in}}%
\pgfpathlineto{\pgfqpoint{2.350515in}{1.483957in}}%
\pgfpathlineto{\pgfqpoint{2.350536in}{1.484004in}}%
\pgfpathlineto{\pgfqpoint{2.350558in}{1.484051in}}%
\pgfpathlineto{\pgfqpoint{2.350580in}{1.484097in}}%
\pgfpathlineto{\pgfqpoint{2.350602in}{1.484144in}}%
\pgfpathlineto{\pgfqpoint{2.350624in}{1.484190in}}%
\pgfpathlineto{\pgfqpoint{2.350646in}{1.484237in}}%
\pgfpathlineto{\pgfqpoint{2.350668in}{1.484284in}}%
\pgfpathlineto{\pgfqpoint{2.350690in}{1.484330in}}%
\pgfpathlineto{\pgfqpoint{2.350711in}{1.484377in}}%
\pgfpathlineto{\pgfqpoint{2.350733in}{1.484424in}}%
\pgfpathlineto{\pgfqpoint{2.350755in}{1.484470in}}%
\pgfpathlineto{\pgfqpoint{2.350777in}{1.484517in}}%
\pgfpathlineto{\pgfqpoint{2.350799in}{1.484563in}}%
\pgfpathlineto{\pgfqpoint{2.350821in}{1.484610in}}%
\pgfpathlineto{\pgfqpoint{2.350843in}{1.484657in}}%
\pgfpathlineto{\pgfqpoint{2.350864in}{1.484703in}}%
\pgfpathlineto{\pgfqpoint{2.350886in}{1.484750in}}%
\pgfpathlineto{\pgfqpoint{2.350908in}{1.484797in}}%
\pgfpathlineto{\pgfqpoint{2.350930in}{1.484843in}}%
\pgfpathlineto{\pgfqpoint{2.350952in}{1.484890in}}%
\pgfpathlineto{\pgfqpoint{2.350974in}{1.484936in}}%
\pgfpathlineto{\pgfqpoint{2.350995in}{1.484983in}}%
\pgfpathlineto{\pgfqpoint{2.351017in}{1.485029in}}%
\pgfpathlineto{\pgfqpoint{2.351039in}{1.485076in}}%
\pgfpathlineto{\pgfqpoint{2.351061in}{1.485123in}}%
\pgfpathlineto{\pgfqpoint{2.351083in}{1.485169in}}%
\pgfpathlineto{\pgfqpoint{2.351105in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{2.351127in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{2.351148in}{1.485309in}}%
\pgfpathlineto{\pgfqpoint{2.351170in}{1.485355in}}%
\pgfpathlineto{\pgfqpoint{2.351192in}{1.485402in}}%
\pgfpathlineto{\pgfqpoint{2.351214in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.351236in}{1.485495in}}%
\pgfpathlineto{\pgfqpoint{2.351258in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{2.351279in}{1.485588in}}%
\pgfpathlineto{\pgfqpoint{2.351301in}{1.485635in}}%
\pgfpathlineto{\pgfqpoint{2.351323in}{1.485681in}}%
\pgfpathlineto{\pgfqpoint{2.351345in}{1.485728in}}%
\pgfpathlineto{\pgfqpoint{2.351367in}{1.485774in}}%
\pgfpathlineto{\pgfqpoint{2.351388in}{1.485821in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{1.485868in}}%
\pgfpathlineto{\pgfqpoint{2.351432in}{1.485914in}}%
\pgfpathlineto{\pgfqpoint{2.351454in}{1.485961in}}%
\pgfpathlineto{\pgfqpoint{2.351476in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{2.351498in}{1.486054in}}%
\pgfpathlineto{\pgfqpoint{2.351519in}{1.486100in}}%
\pgfpathlineto{\pgfqpoint{2.351541in}{1.486147in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{1.486193in}}%
\pgfpathlineto{\pgfqpoint{2.351585in}{1.486240in}}%
\pgfpathlineto{\pgfqpoint{2.351607in}{1.486286in}}%
\pgfpathlineto{\pgfqpoint{2.351628in}{1.486333in}}%
\pgfpathlineto{\pgfqpoint{2.351650in}{1.486379in}}%
\pgfpathlineto{\pgfqpoint{2.351672in}{1.486426in}}%
\pgfpathlineto{\pgfqpoint{2.351694in}{1.486472in}}%
\pgfpathlineto{\pgfqpoint{2.351716in}{1.486519in}}%
\pgfpathlineto{\pgfqpoint{2.351737in}{1.486565in}}%
\pgfpathlineto{\pgfqpoint{2.351759in}{1.486612in}}%
\pgfpathlineto{\pgfqpoint{2.351781in}{1.486658in}}%
\pgfpathlineto{\pgfqpoint{2.351803in}{1.486705in}}%
\pgfpathlineto{\pgfqpoint{2.351825in}{1.486751in}}%
\pgfpathlineto{\pgfqpoint{2.351846in}{1.486798in}}%
\pgfpathlineto{\pgfqpoint{2.351868in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{2.351890in}{1.486890in}}%
\pgfpathlineto{\pgfqpoint{2.351912in}{1.486937in}}%
\pgfpathlineto{\pgfqpoint{2.351934in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{2.351955in}{1.487030in}}%
\pgfpathlineto{\pgfqpoint{2.351977in}{1.487076in}}%
\pgfpathlineto{\pgfqpoint{2.351999in}{1.487123in}}%
\pgfpathlineto{\pgfqpoint{2.352021in}{1.487169in}}%
\pgfpathlineto{\pgfqpoint{2.352043in}{1.487216in}}%
\pgfpathlineto{\pgfqpoint{2.352064in}{1.487262in}}%
\pgfpathlineto{\pgfqpoint{2.352086in}{1.487309in}}%
\pgfpathlineto{\pgfqpoint{2.352108in}{1.487355in}}%
\pgfpathlineto{\pgfqpoint{2.352130in}{1.487401in}}%
\pgfpathlineto{\pgfqpoint{2.352152in}{1.487448in}}%
\pgfpathlineto{\pgfqpoint{2.352173in}{1.487494in}}%
\pgfpathlineto{\pgfqpoint{2.352195in}{1.487541in}}%
\pgfpathlineto{\pgfqpoint{2.352217in}{1.487587in}}%
\pgfpathlineto{\pgfqpoint{2.352239in}{1.487633in}}%
\pgfpathlineto{\pgfqpoint{2.352260in}{1.487680in}}%
\pgfpathlineto{\pgfqpoint{2.352282in}{1.487726in}}%
\pgfpathlineto{\pgfqpoint{2.352304in}{1.487773in}}%
\pgfpathlineto{\pgfqpoint{2.352326in}{1.487819in}}%
\pgfpathlineto{\pgfqpoint{2.352348in}{1.487865in}}%
\pgfpathlineto{\pgfqpoint{2.352369in}{1.487912in}}%
\pgfpathlineto{\pgfqpoint{2.352391in}{1.487958in}}%
\pgfpathlineto{\pgfqpoint{2.352413in}{1.488005in}}%
\pgfpathlineto{\pgfqpoint{2.352435in}{1.488051in}}%
\pgfpathlineto{\pgfqpoint{2.352456in}{1.488097in}}%
\pgfpathlineto{\pgfqpoint{2.352478in}{1.488144in}}%
\pgfpathlineto{\pgfqpoint{2.352500in}{1.488190in}}%
\pgfpathlineto{\pgfqpoint{2.352522in}{1.488237in}}%
\pgfpathlineto{\pgfqpoint{2.352543in}{1.488283in}}%
\pgfpathlineto{\pgfqpoint{2.352565in}{1.488329in}}%
\pgfpathlineto{\pgfqpoint{2.352587in}{1.488376in}}%
\pgfpathlineto{\pgfqpoint{2.352609in}{1.488422in}}%
\pgfpathlineto{\pgfqpoint{2.352631in}{1.488468in}}%
\pgfpathlineto{\pgfqpoint{2.352652in}{1.488515in}}%
\pgfpathlineto{\pgfqpoint{2.352674in}{1.488561in}}%
\pgfpathlineto{\pgfqpoint{2.352696in}{1.488607in}}%
\pgfpathlineto{\pgfqpoint{2.352718in}{1.488654in}}%
\pgfpathlineto{\pgfqpoint{2.352739in}{1.488700in}}%
\pgfpathlineto{\pgfqpoint{2.352761in}{1.488746in}}%
\pgfpathlineto{\pgfqpoint{2.352783in}{1.488793in}}%
\pgfpathlineto{\pgfqpoint{2.352805in}{1.488839in}}%
\pgfpathlineto{\pgfqpoint{2.352826in}{1.488885in}}%
\pgfpathlineto{\pgfqpoint{2.352848in}{1.488932in}}%
\pgfpathlineto{\pgfqpoint{2.352870in}{1.488978in}}%
\pgfpathlineto{\pgfqpoint{2.352892in}{1.489024in}}%
\pgfpathlineto{\pgfqpoint{2.352913in}{1.489071in}}%
\pgfpathlineto{\pgfqpoint{2.352935in}{1.489117in}}%
\pgfpathlineto{\pgfqpoint{2.352957in}{1.489163in}}%
\pgfpathlineto{\pgfqpoint{2.352979in}{1.489210in}}%
\pgfpathlineto{\pgfqpoint{2.353000in}{1.489256in}}%
\pgfpathlineto{\pgfqpoint{2.353022in}{1.489302in}}%
\pgfpathlineto{\pgfqpoint{2.353044in}{1.489349in}}%
\pgfpathlineto{\pgfqpoint{2.353066in}{1.489395in}}%
\pgfpathlineto{\pgfqpoint{2.353087in}{1.489441in}}%
\pgfpathlineto{\pgfqpoint{2.353109in}{1.489487in}}%
\pgfpathlineto{\pgfqpoint{2.353131in}{1.489534in}}%
\pgfpathlineto{\pgfqpoint{2.353153in}{1.489580in}}%
\pgfpathlineto{\pgfqpoint{2.353174in}{1.489626in}}%
\pgfpathlineto{\pgfqpoint{2.353196in}{1.489672in}}%
\pgfpathlineto{\pgfqpoint{2.353218in}{1.489719in}}%
\pgfpathlineto{\pgfqpoint{2.353240in}{1.489765in}}%
\pgfpathlineto{\pgfqpoint{2.353261in}{1.489811in}}%
\pgfpathlineto{\pgfqpoint{2.353283in}{1.489857in}}%
\pgfpathlineto{\pgfqpoint{2.353305in}{1.489904in}}%
\pgfpathlineto{\pgfqpoint{2.353326in}{1.489950in}}%
\pgfpathlineto{\pgfqpoint{2.353348in}{1.489996in}}%
\pgfpathlineto{\pgfqpoint{2.353370in}{1.490042in}}%
\pgfpathlineto{\pgfqpoint{2.353392in}{1.490089in}}%
\pgfpathlineto{\pgfqpoint{2.353413in}{1.490135in}}%
\pgfpathlineto{\pgfqpoint{2.353435in}{1.490181in}}%
\pgfpathlineto{\pgfqpoint{2.353457in}{1.490227in}}%
\pgfpathlineto{\pgfqpoint{2.353479in}{1.490274in}}%
\pgfpathlineto{\pgfqpoint{2.353500in}{1.490320in}}%
\pgfpathlineto{\pgfqpoint{2.353522in}{1.490366in}}%
\pgfpathlineto{\pgfqpoint{2.353544in}{1.490412in}}%
\pgfpathlineto{\pgfqpoint{2.353565in}{1.490458in}}%
\pgfpathlineto{\pgfqpoint{2.353587in}{1.490505in}}%
\pgfpathlineto{\pgfqpoint{2.353609in}{1.490551in}}%
\pgfpathlineto{\pgfqpoint{2.353631in}{1.490597in}}%
\pgfpathlineto{\pgfqpoint{2.353652in}{1.490643in}}%
\pgfpathlineto{\pgfqpoint{2.353674in}{1.490689in}}%
\pgfpathlineto{\pgfqpoint{2.353696in}{1.490736in}}%
\pgfpathlineto{\pgfqpoint{2.353717in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{2.353739in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.353761in}{1.490874in}}%
\pgfpathlineto{\pgfqpoint{2.353783in}{1.490920in}}%
\pgfpathlineto{\pgfqpoint{2.353804in}{1.490967in}}%
\pgfpathlineto{\pgfqpoint{2.353826in}{1.491013in}}%
\pgfpathlineto{\pgfqpoint{2.353848in}{1.491059in}}%
\pgfpathlineto{\pgfqpoint{2.353869in}{1.491105in}}%
\pgfpathlineto{\pgfqpoint{2.353891in}{1.491151in}}%
\pgfpathlineto{\pgfqpoint{2.353913in}{1.491197in}}%
\pgfpathlineto{\pgfqpoint{2.353935in}{1.491243in}}%
\pgfpathlineto{\pgfqpoint{2.353956in}{1.491290in}}%
\pgfpathlineto{\pgfqpoint{2.353978in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{2.354000in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{2.354021in}{1.491428in}}%
\pgfpathlineto{\pgfqpoint{2.354043in}{1.491474in}}%
\pgfpathlineto{\pgfqpoint{2.354065in}{1.491520in}}%
\pgfpathlineto{\pgfqpoint{2.354087in}{1.491566in}}%
\pgfpathlineto{\pgfqpoint{2.354108in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{2.354130in}{1.491659in}}%
\pgfpathlineto{\pgfqpoint{2.354152in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{2.354173in}{1.491751in}}%
\pgfpathlineto{\pgfqpoint{2.354195in}{1.491797in}}%
\pgfpathlineto{\pgfqpoint{2.354217in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{2.354238in}{1.491889in}}%
\pgfpathlineto{\pgfqpoint{2.354260in}{1.491935in}}%
\pgfpathlineto{\pgfqpoint{2.354282in}{1.491981in}}%
\pgfpathlineto{\pgfqpoint{2.354304in}{1.492027in}}%
\pgfpathlineto{\pgfqpoint{2.354325in}{1.492073in}}%
\pgfpathlineto{\pgfqpoint{2.354347in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{2.354369in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{2.354390in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{2.354412in}{1.492258in}}%
\pgfpathlineto{\pgfqpoint{2.354434in}{1.492304in}}%
\pgfpathlineto{\pgfqpoint{2.354455in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{2.354477in}{1.492396in}}%
\pgfpathlineto{\pgfqpoint{2.354499in}{1.492442in}}%
\pgfpathlineto{\pgfqpoint{2.354521in}{1.492488in}}%
\pgfpathlineto{\pgfqpoint{2.354542in}{1.492534in}}%
\pgfpathlineto{\pgfqpoint{2.354564in}{1.492580in}}%
\pgfpathlineto{\pgfqpoint{2.354586in}{1.492626in}}%
\pgfpathlineto{\pgfqpoint{2.354607in}{1.492672in}}%
\pgfpathlineto{\pgfqpoint{2.354629in}{1.492718in}}%
\pgfpathlineto{\pgfqpoint{2.354651in}{1.492764in}}%
\pgfpathlineto{\pgfqpoint{2.354672in}{1.492810in}}%
\pgfpathlineto{\pgfqpoint{2.354694in}{1.492856in}}%
\pgfpathlineto{\pgfqpoint{2.354716in}{1.492902in}}%
\pgfpathlineto{\pgfqpoint{2.354737in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{2.354759in}{1.492994in}}%
\pgfpathlineto{\pgfqpoint{2.354781in}{1.493040in}}%
\pgfpathlineto{\pgfqpoint{2.354802in}{1.493086in}}%
\pgfpathlineto{\pgfqpoint{2.354824in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{2.354846in}{1.493178in}}%
\pgfpathlineto{\pgfqpoint{2.354868in}{1.493224in}}%
\pgfpathlineto{\pgfqpoint{2.354889in}{1.493270in}}%
\pgfpathlineto{\pgfqpoint{2.354911in}{1.493316in}}%
\pgfpathlineto{\pgfqpoint{2.354933in}{1.493362in}}%
\pgfpathlineto{\pgfqpoint{2.354954in}{1.493408in}}%
\pgfpathlineto{\pgfqpoint{2.354976in}{1.493454in}}%
\pgfpathlineto{\pgfqpoint{2.354998in}{1.493500in}}%
\pgfpathlineto{\pgfqpoint{2.355019in}{1.493546in}}%
\pgfpathlineto{\pgfqpoint{2.355041in}{1.493592in}}%
\pgfpathlineto{\pgfqpoint{2.355063in}{1.493638in}}%
\pgfpathlineto{\pgfqpoint{2.355084in}{1.493684in}}%
\pgfpathlineto{\pgfqpoint{2.355106in}{1.493730in}}%
\pgfpathlineto{\pgfqpoint{2.355128in}{1.493776in}}%
\pgfpathlineto{\pgfqpoint{2.355149in}{1.493822in}}%
\pgfpathlineto{\pgfqpoint{2.355171in}{1.493868in}}%
\pgfpathlineto{\pgfqpoint{2.355193in}{1.493914in}}%
\pgfpathlineto{\pgfqpoint{2.355214in}{1.493960in}}%
\pgfpathlineto{\pgfqpoint{2.355236in}{1.494005in}}%
\pgfpathlineto{\pgfqpoint{2.355258in}{1.494051in}}%
\pgfpathlineto{\pgfqpoint{2.355279in}{1.494097in}}%
\pgfpathlineto{\pgfqpoint{2.355301in}{1.494143in}}%
\pgfpathlineto{\pgfqpoint{2.355323in}{1.494189in}}%
\pgfpathlineto{\pgfqpoint{2.355344in}{1.494235in}}%
\pgfpathlineto{\pgfqpoint{2.355366in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{2.355388in}{1.494327in}}%
\pgfpathlineto{\pgfqpoint{2.355409in}{1.494373in}}%
\pgfpathlineto{\pgfqpoint{2.355431in}{1.494419in}}%
\pgfpathlineto{\pgfqpoint{2.355453in}{1.494464in}}%
\pgfpathlineto{\pgfqpoint{2.355474in}{1.494510in}}%
\pgfpathlineto{\pgfqpoint{2.355496in}{1.494556in}}%
\pgfpathlineto{\pgfqpoint{2.355518in}{1.494602in}}%
\pgfpathlineto{\pgfqpoint{2.355539in}{1.494648in}}%
\pgfpathlineto{\pgfqpoint{2.355561in}{1.494694in}}%
\pgfpathlineto{\pgfqpoint{2.355583in}{1.494740in}}%
\pgfpathlineto{\pgfqpoint{2.355604in}{1.494785in}}%
\pgfpathlineto{\pgfqpoint{2.355626in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{2.355648in}{1.494877in}}%
\pgfpathlineto{\pgfqpoint{2.355669in}{1.494923in}}%
\pgfpathlineto{\pgfqpoint{2.355691in}{1.494969in}}%
\pgfpathlineto{\pgfqpoint{2.355713in}{1.495015in}}%
\pgfpathlineto{\pgfqpoint{2.355734in}{1.495061in}}%
\pgfpathlineto{\pgfqpoint{2.355756in}{1.495106in}}%
\pgfpathlineto{\pgfqpoint{2.355778in}{1.495152in}}%
\pgfpathlineto{\pgfqpoint{2.355799in}{1.495198in}}%
\pgfpathlineto{\pgfqpoint{2.355821in}{1.495244in}}%
\pgfpathlineto{\pgfqpoint{2.355843in}{1.495290in}}%
\pgfpathlineto{\pgfqpoint{2.355864in}{1.495335in}}%
\pgfpathlineto{\pgfqpoint{2.355886in}{1.495381in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{1.495427in}}%
\pgfpathlineto{\pgfqpoint{2.355929in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{2.355951in}{1.495519in}}%
\pgfpathlineto{\pgfqpoint{2.355972in}{1.495564in}}%
\pgfpathlineto{\pgfqpoint{2.355994in}{1.495610in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.495656in}}%
\pgfpathlineto{\pgfqpoint{2.356037in}{1.495702in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{1.495747in}}%
\pgfpathlineto{\pgfqpoint{2.356081in}{1.495793in}}%
\pgfpathlineto{\pgfqpoint{2.356102in}{1.495839in}}%
\pgfpathlineto{\pgfqpoint{2.356124in}{1.495885in}}%
\pgfpathlineto{\pgfqpoint{2.356146in}{1.495930in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{1.495976in}}%
\pgfpathlineto{\pgfqpoint{2.356189in}{1.496022in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{1.496068in}}%
\pgfpathlineto{\pgfqpoint{2.356232in}{1.496113in}}%
\pgfpathlineto{\pgfqpoint{2.356254in}{1.496159in}}%
\pgfpathlineto{\pgfqpoint{2.356276in}{1.496205in}}%
\pgfpathlineto{\pgfqpoint{2.356297in}{1.496251in}}%
\pgfpathlineto{\pgfqpoint{2.356319in}{1.496296in}}%
\pgfpathlineto{\pgfqpoint{2.356341in}{1.496342in}}%
\pgfpathlineto{\pgfqpoint{2.356362in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{2.356384in}{1.496433in}}%
\pgfpathlineto{\pgfqpoint{2.356405in}{1.496479in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{1.496525in}}%
\pgfpathlineto{\pgfqpoint{2.356449in}{1.496570in}}%
\pgfpathlineto{\pgfqpoint{2.356470in}{1.496616in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{1.496662in}}%
\pgfpathlineto{\pgfqpoint{2.356514in}{1.496708in}}%
\pgfpathlineto{\pgfqpoint{2.356535in}{1.496753in}}%
\pgfpathlineto{\pgfqpoint{2.356557in}{1.496799in}}%
\pgfpathlineto{\pgfqpoint{2.356579in}{1.496845in}}%
\pgfpathlineto{\pgfqpoint{2.356600in}{1.496890in}}%
\pgfpathlineto{\pgfqpoint{2.356622in}{1.496936in}}%
\pgfpathlineto{\pgfqpoint{2.356644in}{1.496982in}}%
\pgfpathlineto{\pgfqpoint{2.356665in}{1.497027in}}%
\pgfpathlineto{\pgfqpoint{2.356687in}{1.497073in}}%
\pgfpathlineto{\pgfqpoint{2.356708in}{1.497118in}}%
\pgfpathlineto{\pgfqpoint{2.356730in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{2.356752in}{1.497210in}}%
\pgfpathlineto{\pgfqpoint{2.356773in}{1.497255in}}%
\pgfpathlineto{\pgfqpoint{2.356795in}{1.497301in}}%
\pgfpathlineto{\pgfqpoint{2.356817in}{1.497347in}}%
\pgfpathlineto{\pgfqpoint{2.356838in}{1.497392in}}%
\pgfpathlineto{\pgfqpoint{2.356860in}{1.497438in}}%
\pgfpathlineto{\pgfqpoint{2.356882in}{1.497483in}}%
\pgfpathlineto{\pgfqpoint{2.356903in}{1.497529in}}%
\pgfpathlineto{\pgfqpoint{2.356925in}{1.497575in}}%
\pgfpathlineto{\pgfqpoint{2.356947in}{1.497620in}}%
\pgfpathlineto{\pgfqpoint{2.356968in}{1.497666in}}%
\pgfpathlineto{\pgfqpoint{2.356990in}{1.497711in}}%
\pgfpathlineto{\pgfqpoint{2.357011in}{1.497757in}}%
\pgfpathlineto{\pgfqpoint{2.357033in}{1.497803in}}%
\pgfpathlineto{\pgfqpoint{2.357055in}{1.497848in}}%
\pgfpathlineto{\pgfqpoint{2.357076in}{1.497894in}}%
\pgfpathlineto{\pgfqpoint{2.357098in}{1.497939in}}%
\pgfpathlineto{\pgfqpoint{2.357120in}{1.497985in}}%
\pgfpathlineto{\pgfqpoint{2.357141in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{2.357163in}{1.498076in}}%
\pgfpathlineto{\pgfqpoint{2.357184in}{1.498121in}}%
\pgfpathlineto{\pgfqpoint{2.357206in}{1.498167in}}%
\pgfpathlineto{\pgfqpoint{2.357228in}{1.498212in}}%
\pgfpathlineto{\pgfqpoint{2.357249in}{1.498258in}}%
\pgfpathlineto{\pgfqpoint{2.357271in}{1.498304in}}%
\pgfpathlineto{\pgfqpoint{2.357293in}{1.498349in}}%
\pgfpathlineto{\pgfqpoint{2.357314in}{1.498395in}}%
\pgfpathlineto{\pgfqpoint{2.357336in}{1.498440in}}%
\pgfpathlineto{\pgfqpoint{2.357358in}{1.498486in}}%
\pgfpathlineto{\pgfqpoint{2.357379in}{1.498531in}}%
\pgfpathlineto{\pgfqpoint{2.357401in}{1.498577in}}%
\pgfpathlineto{\pgfqpoint{2.357422in}{1.498622in}}%
\pgfpathlineto{\pgfqpoint{2.357444in}{1.498668in}}%
\pgfpathlineto{\pgfqpoint{2.357466in}{1.498713in}}%
\pgfpathlineto{\pgfqpoint{2.357487in}{1.498759in}}%
\pgfpathlineto{\pgfqpoint{2.357509in}{1.498804in}}%
\pgfpathlineto{\pgfqpoint{2.357531in}{1.498849in}}%
\pgfpathlineto{\pgfqpoint{2.357552in}{1.498895in}}%
\pgfpathlineto{\pgfqpoint{2.357574in}{1.498940in}}%
\pgfpathlineto{\pgfqpoint{2.357595in}{1.498986in}}%
\pgfpathlineto{\pgfqpoint{2.357617in}{1.499031in}}%
\pgfpathlineto{\pgfqpoint{2.357639in}{1.499077in}}%
\pgfpathlineto{\pgfqpoint{2.357660in}{1.499122in}}%
\pgfpathlineto{\pgfqpoint{2.357682in}{1.499168in}}%
\pgfpathlineto{\pgfqpoint{2.357704in}{1.499213in}}%
\pgfpathlineto{\pgfqpoint{2.357725in}{1.499259in}}%
\pgfpathlineto{\pgfqpoint{2.357747in}{1.499304in}}%
\pgfpathlineto{\pgfqpoint{2.357769in}{1.499349in}}%
\pgfpathlineto{\pgfqpoint{2.357790in}{1.499395in}}%
\pgfpathlineto{\pgfqpoint{2.357812in}{1.499440in}}%
\pgfpathlineto{\pgfqpoint{2.357833in}{1.499486in}}%
\pgfpathlineto{\pgfqpoint{2.357855in}{1.499531in}}%
\pgfpathlineto{\pgfqpoint{2.357877in}{1.499576in}}%
\pgfpathlineto{\pgfqpoint{2.357898in}{1.499622in}}%
\pgfpathlineto{\pgfqpoint{2.357920in}{1.499667in}}%
\pgfpathlineto{\pgfqpoint{2.357942in}{1.499713in}}%
\pgfpathlineto{\pgfqpoint{2.357963in}{1.499758in}}%
\pgfpathlineto{\pgfqpoint{2.357985in}{1.499803in}}%
\pgfpathlineto{\pgfqpoint{2.358006in}{1.499849in}}%
\pgfpathlineto{\pgfqpoint{2.358028in}{1.499894in}}%
\pgfpathlineto{\pgfqpoint{2.358050in}{1.499939in}}%
\pgfpathlineto{\pgfqpoint{2.358071in}{1.499985in}}%
\pgfpathlineto{\pgfqpoint{2.358093in}{1.500030in}}%
\pgfpathlineto{\pgfqpoint{2.358115in}{1.500076in}}%
\pgfpathlineto{\pgfqpoint{2.358136in}{1.500121in}}%
\pgfpathlineto{\pgfqpoint{2.358158in}{1.500166in}}%
\pgfpathlineto{\pgfqpoint{2.358179in}{1.500212in}}%
\pgfpathlineto{\pgfqpoint{2.358201in}{1.500257in}}%
\pgfpathlineto{\pgfqpoint{2.358223in}{1.500302in}}%
\pgfpathlineto{\pgfqpoint{2.358244in}{1.500348in}}%
\pgfpathlineto{\pgfqpoint{2.358266in}{1.500393in}}%
\pgfpathlineto{\pgfqpoint{2.358288in}{1.500438in}}%
\pgfpathlineto{\pgfqpoint{2.358309in}{1.500483in}}%
\pgfpathlineto{\pgfqpoint{2.358331in}{1.500529in}}%
\pgfpathlineto{\pgfqpoint{2.358352in}{1.500574in}}%
\pgfpathlineto{\pgfqpoint{2.358374in}{1.500619in}}%
\pgfpathlineto{\pgfqpoint{2.358396in}{1.500665in}}%
\pgfpathlineto{\pgfqpoint{2.358417in}{1.500710in}}%
\pgfpathlineto{\pgfqpoint{2.358439in}{1.500755in}}%
\pgfpathlineto{\pgfqpoint{2.358461in}{1.500800in}}%
\pgfpathlineto{\pgfqpoint{2.358482in}{1.500846in}}%
\pgfpathlineto{\pgfqpoint{2.358504in}{1.500891in}}%
\pgfpathlineto{\pgfqpoint{2.358525in}{1.500936in}}%
\pgfpathlineto{\pgfqpoint{2.358547in}{1.500982in}}%
\pgfpathlineto{\pgfqpoint{2.358569in}{1.501027in}}%
\pgfpathlineto{\pgfqpoint{2.358590in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{2.358612in}{1.501117in}}%
\pgfpathlineto{\pgfqpoint{2.358634in}{1.501163in}}%
\pgfpathlineto{\pgfqpoint{2.358655in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{2.358677in}{1.501253in}}%
\pgfpathlineto{\pgfqpoint{2.358698in}{1.501298in}}%
\pgfpathlineto{\pgfqpoint{2.358720in}{1.501343in}}%
\pgfpathlineto{\pgfqpoint{2.358742in}{1.501389in}}%
\pgfpathlineto{\pgfqpoint{2.358763in}{1.501434in}}%
\pgfpathlineto{\pgfqpoint{2.358785in}{1.501479in}}%
\pgfpathlineto{\pgfqpoint{2.358807in}{1.501524in}}%
\pgfpathlineto{\pgfqpoint{2.358828in}{1.501569in}}%
\pgfpathlineto{\pgfqpoint{2.358850in}{1.501615in}}%
\pgfpathlineto{\pgfqpoint{2.358871in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{2.358893in}{1.501705in}}%
\pgfpathlineto{\pgfqpoint{2.358915in}{1.501750in}}%
\pgfpathlineto{\pgfqpoint{2.358936in}{1.501795in}}%
\pgfpathlineto{\pgfqpoint{2.358958in}{1.501841in}}%
\pgfpathlineto{\pgfqpoint{2.358980in}{1.501886in}}%
\pgfpathlineto{\pgfqpoint{2.359001in}{1.501931in}}%
\pgfpathlineto{\pgfqpoint{2.359023in}{1.501976in}}%
\pgfpathlineto{\pgfqpoint{2.359044in}{1.502021in}}%
\pgfpathlineto{\pgfqpoint{2.359066in}{1.502066in}}%
\pgfpathlineto{\pgfqpoint{2.359088in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{2.359109in}{1.502157in}}%
\pgfpathlineto{\pgfqpoint{2.359131in}{1.502202in}}%
\pgfpathlineto{\pgfqpoint{2.359153in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{2.359174in}{1.502292in}}%
\pgfpathlineto{\pgfqpoint{2.359196in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{2.359217in}{1.502382in}}%
\pgfpathlineto{\pgfqpoint{2.359239in}{1.502427in}}%
\pgfpathlineto{\pgfqpoint{2.359261in}{1.502472in}}%
\pgfpathlineto{\pgfqpoint{2.359282in}{1.502517in}}%
\pgfpathlineto{\pgfqpoint{2.359304in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{2.359326in}{1.502608in}}%
\pgfpathlineto{\pgfqpoint{2.359347in}{1.502653in}}%
\pgfpathlineto{\pgfqpoint{2.359369in}{1.502698in}}%
\pgfpathlineto{\pgfqpoint{2.359390in}{1.502743in}}%
\pgfpathlineto{\pgfqpoint{2.359412in}{1.502788in}}%
\pgfpathlineto{\pgfqpoint{2.359434in}{1.502833in}}%
\pgfpathlineto{\pgfqpoint{2.359455in}{1.502878in}}%
\pgfpathlineto{\pgfqpoint{2.359477in}{1.502923in}}%
\pgfpathlineto{\pgfqpoint{2.359499in}{1.502968in}}%
\pgfpathlineto{\pgfqpoint{2.359520in}{1.503013in}}%
\pgfpathlineto{\pgfqpoint{2.359542in}{1.503058in}}%
\pgfpathlineto{\pgfqpoint{2.359563in}{1.503103in}}%
\pgfpathlineto{\pgfqpoint{2.359585in}{1.503148in}}%
\pgfpathlineto{\pgfqpoint{2.359607in}{1.503193in}}%
\pgfpathlineto{\pgfqpoint{2.359628in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{2.359650in}{1.503283in}}%
\pgfpathlineto{\pgfqpoint{2.359672in}{1.503328in}}%
\pgfpathlineto{\pgfqpoint{2.359693in}{1.503373in}}%
\pgfpathlineto{\pgfqpoint{2.359715in}{1.503418in}}%
\pgfpathlineto{\pgfqpoint{2.359736in}{1.503463in}}%
\pgfpathlineto{\pgfqpoint{2.359758in}{1.503508in}}%
\pgfpathlineto{\pgfqpoint{2.359780in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{1.503598in}}%
\pgfpathlineto{\pgfqpoint{2.359823in}{1.503643in}}%
\pgfpathlineto{\pgfqpoint{2.359845in}{1.503688in}}%
\pgfpathlineto{\pgfqpoint{2.359866in}{1.503733in}}%
\pgfpathlineto{\pgfqpoint{2.359888in}{1.503778in}}%
\pgfpathlineto{\pgfqpoint{2.359909in}{1.503823in}}%
\pgfpathlineto{\pgfqpoint{2.359931in}{1.503868in}}%
\pgfpathlineto{\pgfqpoint{2.359953in}{1.503913in}}%
\pgfpathlineto{\pgfqpoint{2.359974in}{1.503958in}}%
\pgfpathlineto{\pgfqpoint{2.359996in}{1.504003in}}%
\pgfpathlineto{\pgfqpoint{2.360018in}{1.504048in}}%
\pgfpathlineto{\pgfqpoint{2.360039in}{1.504093in}}%
\pgfpathlineto{\pgfqpoint{2.360061in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{2.360082in}{1.504182in}}%
\pgfpathlineto{\pgfqpoint{2.360104in}{1.504227in}}%
\pgfpathlineto{\pgfqpoint{2.360126in}{1.504272in}}%
\pgfpathlineto{\pgfqpoint{2.360147in}{1.504317in}}%
\pgfpathlineto{\pgfqpoint{2.360169in}{1.504362in}}%
\pgfpathlineto{\pgfqpoint{2.360191in}{1.504407in}}%
\pgfpathlineto{\pgfqpoint{2.360212in}{1.504452in}}%
\pgfpathlineto{\pgfqpoint{2.360234in}{1.504497in}}%
\pgfpathlineto{\pgfqpoint{2.360256in}{1.504541in}}%
\pgfpathlineto{\pgfqpoint{2.360277in}{1.504586in}}%
\pgfpathlineto{\pgfqpoint{2.360299in}{1.504631in}}%
\pgfpathlineto{\pgfqpoint{2.360320in}{1.504676in}}%
\pgfpathlineto{\pgfqpoint{2.360342in}{1.504721in}}%
\pgfpathlineto{\pgfqpoint{2.360364in}{1.504766in}}%
\pgfpathlineto{\pgfqpoint{2.360385in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{2.360407in}{1.504855in}}%
\pgfpathlineto{\pgfqpoint{2.360429in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{2.360450in}{1.504945in}}%
\pgfpathlineto{\pgfqpoint{2.360472in}{1.504990in}}%
\pgfpathlineto{\pgfqpoint{2.360493in}{1.505035in}}%
\pgfpathlineto{\pgfqpoint{2.360515in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{2.360537in}{1.505124in}}%
\pgfpathlineto{\pgfqpoint{2.360558in}{1.505169in}}%
\pgfpathlineto{\pgfqpoint{2.360580in}{1.505214in}}%
\pgfpathlineto{\pgfqpoint{2.360602in}{1.505259in}}%
\pgfpathlineto{\pgfqpoint{2.360623in}{1.505303in}}%
\pgfpathlineto{\pgfqpoint{2.360645in}{1.505348in}}%
\pgfpathlineto{\pgfqpoint{2.360667in}{1.505393in}}%
\pgfpathlineto{\pgfqpoint{2.360688in}{1.505438in}}%
\pgfpathlineto{\pgfqpoint{2.360710in}{1.505483in}}%
\pgfpathlineto{\pgfqpoint{2.360731in}{1.505527in}}%
\pgfpathlineto{\pgfqpoint{2.360753in}{1.505572in}}%
\pgfpathlineto{\pgfqpoint{2.360775in}{1.505617in}}%
\pgfpathlineto{\pgfqpoint{2.360796in}{1.505662in}}%
\pgfpathlineto{\pgfqpoint{2.360818in}{1.505706in}}%
\pgfpathlineto{\pgfqpoint{2.360840in}{1.505751in}}%
\pgfpathlineto{\pgfqpoint{2.360861in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{2.360883in}{1.505840in}}%
\pgfpathlineto{\pgfqpoint{2.360905in}{1.505885in}}%
\pgfpathlineto{\pgfqpoint{2.360926in}{1.505930in}}%
\pgfpathlineto{\pgfqpoint{2.360948in}{1.505975in}}%
\pgfpathlineto{\pgfqpoint{2.360970in}{1.506019in}}%
\pgfpathlineto{\pgfqpoint{2.360991in}{1.506064in}}%
\pgfpathlineto{\pgfqpoint{2.361013in}{1.506109in}}%
\pgfpathlineto{\pgfqpoint{2.361034in}{1.506153in}}%
\pgfpathlineto{\pgfqpoint{2.361056in}{1.506198in}}%
\pgfpathlineto{\pgfqpoint{2.361078in}{1.506243in}}%
\pgfpathlineto{\pgfqpoint{2.361099in}{1.506287in}}%
\pgfpathlineto{\pgfqpoint{2.361121in}{1.506332in}}%
\pgfpathlineto{\pgfqpoint{2.361143in}{1.506377in}}%
\pgfpathlineto{\pgfqpoint{2.361164in}{1.506421in}}%
\pgfpathlineto{\pgfqpoint{2.361186in}{1.506466in}}%
\pgfpathlineto{\pgfqpoint{2.361208in}{1.506511in}}%
\pgfpathlineto{\pgfqpoint{2.361229in}{1.506555in}}%
\pgfpathlineto{\pgfqpoint{2.361251in}{1.506600in}}%
\pgfpathlineto{\pgfqpoint{2.361272in}{1.506645in}}%
\pgfpathlineto{\pgfqpoint{2.361294in}{1.506689in}}%
\pgfpathlineto{\pgfqpoint{2.361316in}{1.506734in}}%
\pgfpathlineto{\pgfqpoint{2.361337in}{1.506778in}}%
\pgfpathlineto{\pgfqpoint{2.361359in}{1.506823in}}%
\pgfpathlineto{\pgfqpoint{2.361381in}{1.506868in}}%
\pgfpathlineto{\pgfqpoint{2.361402in}{1.506912in}}%
\pgfpathlineto{\pgfqpoint{2.361424in}{1.506957in}}%
\pgfpathlineto{\pgfqpoint{2.361446in}{1.507001in}}%
\pgfpathlineto{\pgfqpoint{2.361467in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{2.361489in}{1.507090in}}%
\pgfpathlineto{\pgfqpoint{2.361511in}{1.507135in}}%
\pgfpathlineto{\pgfqpoint{2.361532in}{1.507180in}}%
\pgfpathlineto{\pgfqpoint{2.361554in}{1.507224in}}%
\pgfpathlineto{\pgfqpoint{2.361576in}{1.507269in}}%
\pgfpathlineto{\pgfqpoint{2.361597in}{1.507313in}}%
\pgfpathlineto{\pgfqpoint{2.361619in}{1.507358in}}%
\pgfpathlineto{\pgfqpoint{2.361641in}{1.507402in}}%
\pgfpathlineto{\pgfqpoint{2.361662in}{1.507447in}}%
\pgfpathlineto{\pgfqpoint{2.361684in}{1.507491in}}%
\pgfpathlineto{\pgfqpoint{2.361705in}{1.507536in}}%
\pgfpathlineto{\pgfqpoint{2.361727in}{1.507580in}}%
\pgfpathlineto{\pgfqpoint{2.361749in}{1.507625in}}%
\pgfpathlineto{\pgfqpoint{2.361770in}{1.507669in}}%
\pgfpathlineto{\pgfqpoint{2.361792in}{1.507714in}}%
\pgfpathlineto{\pgfqpoint{2.361814in}{1.507758in}}%
\pgfpathlineto{\pgfqpoint{2.361835in}{1.507803in}}%
\pgfpathlineto{\pgfqpoint{2.361857in}{1.507847in}}%
\pgfpathlineto{\pgfqpoint{2.361879in}{1.507892in}}%
\pgfpathlineto{\pgfqpoint{2.361900in}{1.507936in}}%
\pgfpathlineto{\pgfqpoint{2.361922in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{2.361944in}{1.508025in}}%
\pgfpathlineto{\pgfqpoint{2.361965in}{1.508070in}}%
\pgfpathlineto{\pgfqpoint{2.361987in}{1.508114in}}%
\pgfpathlineto{\pgfqpoint{2.362009in}{1.508159in}}%
\pgfpathlineto{\pgfqpoint{2.362030in}{1.508203in}}%
\pgfpathlineto{\pgfqpoint{2.362052in}{1.508247in}}%
\pgfpathlineto{\pgfqpoint{2.362074in}{1.508292in}}%
\pgfpathlineto{\pgfqpoint{2.362095in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{2.362117in}{1.508381in}}%
\pgfpathlineto{\pgfqpoint{2.362139in}{1.508425in}}%
\pgfpathlineto{\pgfqpoint{2.362160in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{2.362182in}{1.508514in}}%
\pgfpathlineto{\pgfqpoint{2.362204in}{1.508558in}}%
\pgfpathlineto{\pgfqpoint{2.362225in}{1.508603in}}%
\pgfpathlineto{\pgfqpoint{2.362247in}{1.508647in}}%
\pgfpathlineto{\pgfqpoint{2.362269in}{1.508691in}}%
\pgfpathlineto{\pgfqpoint{2.362290in}{1.508736in}}%
\pgfpathlineto{\pgfqpoint{2.362312in}{1.508780in}}%
\pgfpathlineto{\pgfqpoint{2.362334in}{1.508825in}}%
\pgfpathlineto{\pgfqpoint{2.362355in}{1.508869in}}%
\pgfpathlineto{\pgfqpoint{2.362377in}{1.508913in}}%
\pgfpathlineto{\pgfqpoint{2.362399in}{1.508958in}}%
\pgfpathlineto{\pgfqpoint{2.362420in}{1.509002in}}%
\pgfpathlineto{\pgfqpoint{2.362442in}{1.509046in}}%
\pgfpathlineto{\pgfqpoint{2.362464in}{1.509091in}}%
\pgfpathlineto{\pgfqpoint{2.362485in}{1.509135in}}%
\pgfpathlineto{\pgfqpoint{2.362507in}{1.509179in}}%
\pgfpathlineto{\pgfqpoint{2.362529in}{1.509224in}}%
\pgfpathlineto{\pgfqpoint{2.362550in}{1.509268in}}%
\pgfpathlineto{\pgfqpoint{2.362572in}{1.509312in}}%
\pgfpathlineto{\pgfqpoint{2.362594in}{1.509356in}}%
\pgfpathlineto{\pgfqpoint{2.362615in}{1.509401in}}%
\pgfpathlineto{\pgfqpoint{2.362637in}{1.509445in}}%
\pgfpathlineto{\pgfqpoint{2.362659in}{1.509489in}}%
\pgfpathlineto{\pgfqpoint{2.362680in}{1.509534in}}%
\pgfpathlineto{\pgfqpoint{2.362702in}{1.509578in}}%
\pgfpathlineto{\pgfqpoint{2.362724in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{2.362745in}{1.509666in}}%
\pgfpathlineto{\pgfqpoint{2.362767in}{1.509711in}}%
\pgfpathlineto{\pgfqpoint{2.362789in}{1.509755in}}%
\pgfpathlineto{\pgfqpoint{2.362810in}{1.509799in}}%
\pgfpathlineto{\pgfqpoint{2.362832in}{1.509843in}}%
\pgfpathlineto{\pgfqpoint{2.362854in}{1.509888in}}%
\pgfpathlineto{\pgfqpoint{2.362875in}{1.509932in}}%
\pgfpathlineto{\pgfqpoint{2.362897in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{2.362919in}{1.510020in}}%
\pgfpathlineto{\pgfqpoint{2.362940in}{1.510064in}}%
\pgfpathlineto{\pgfqpoint{2.362962in}{1.510109in}}%
\pgfpathlineto{\pgfqpoint{2.362984in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{2.363006in}{1.510197in}}%
\pgfpathlineto{\pgfqpoint{2.363027in}{1.510241in}}%
\pgfpathlineto{\pgfqpoint{2.363049in}{1.510285in}}%
\pgfpathlineto{\pgfqpoint{2.363071in}{1.510330in}}%
\pgfpathlineto{\pgfqpoint{2.363092in}{1.510374in}}%
\pgfpathlineto{\pgfqpoint{2.363114in}{1.510418in}}%
\pgfpathlineto{\pgfqpoint{2.363136in}{1.510462in}}%
\pgfpathlineto{\pgfqpoint{2.363157in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{2.363179in}{1.510550in}}%
\pgfpathlineto{\pgfqpoint{2.363201in}{1.510594in}}%
\pgfpathlineto{\pgfqpoint{2.363222in}{1.510639in}}%
\pgfpathlineto{\pgfqpoint{2.363244in}{1.510683in}}%
\pgfpathlineto{\pgfqpoint{2.363266in}{1.510727in}}%
\pgfpathlineto{\pgfqpoint{2.363287in}{1.510771in}}%
\pgfpathlineto{\pgfqpoint{2.363309in}{1.510815in}}%
\pgfpathlineto{\pgfqpoint{2.363331in}{1.510859in}}%
\pgfpathlineto{\pgfqpoint{2.363353in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{2.363374in}{1.510947in}}%
\pgfpathlineto{\pgfqpoint{2.363396in}{1.510991in}}%
\pgfpathlineto{\pgfqpoint{2.363418in}{1.511036in}}%
\pgfpathlineto{\pgfqpoint{2.363439in}{1.511080in}}%
\pgfpathlineto{\pgfqpoint{2.363461in}{1.511124in}}%
\pgfpathlineto{\pgfqpoint{2.363483in}{1.511168in}}%
\pgfpathlineto{\pgfqpoint{2.363504in}{1.511212in}}%
\pgfpathlineto{\pgfqpoint{2.363526in}{1.511256in}}%
\pgfpathlineto{\pgfqpoint{2.363548in}{1.511300in}}%
\pgfpathlineto{\pgfqpoint{2.363570in}{1.511344in}}%
\pgfpathlineto{\pgfqpoint{2.363591in}{1.511388in}}%
\pgfpathlineto{\pgfqpoint{2.363613in}{1.511432in}}%
\pgfpathlineto{\pgfqpoint{2.363635in}{1.511476in}}%
\pgfpathlineto{\pgfqpoint{2.363656in}{1.511520in}}%
\pgfpathlineto{\pgfqpoint{2.363678in}{1.511564in}}%
\pgfpathlineto{\pgfqpoint{2.363700in}{1.511608in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{1.511652in}}%
\pgfpathlineto{\pgfqpoint{2.363743in}{1.511696in}}%
\pgfpathlineto{\pgfqpoint{2.363765in}{1.511740in}}%
\pgfpathlineto{\pgfqpoint{2.363787in}{1.511784in}}%
\pgfpathlineto{\pgfqpoint{2.363808in}{1.511828in}}%
\pgfpathlineto{\pgfqpoint{2.363830in}{1.511872in}}%
\pgfpathlineto{\pgfqpoint{2.363852in}{1.511916in}}%
\pgfpathlineto{\pgfqpoint{2.363873in}{1.511960in}}%
\pgfpathlineto{\pgfqpoint{2.363895in}{1.512004in}}%
\pgfpathlineto{\pgfqpoint{2.363917in}{1.512048in}}%
\pgfpathlineto{\pgfqpoint{2.363939in}{1.512092in}}%
\pgfpathlineto{\pgfqpoint{2.363960in}{1.512136in}}%
\pgfpathlineto{\pgfqpoint{2.363982in}{1.512180in}}%
\pgfpathlineto{\pgfqpoint{2.364004in}{1.512224in}}%
\pgfpathlineto{\pgfqpoint{2.364025in}{1.512267in}}%
\pgfpathlineto{\pgfqpoint{2.364047in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{2.364069in}{1.512355in}}%
\pgfpathlineto{\pgfqpoint{2.364091in}{1.512399in}}%
\pgfpathlineto{\pgfqpoint{2.364112in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{2.364134in}{1.512487in}}%
\pgfpathlineto{\pgfqpoint{2.364156in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{2.364177in}{1.512575in}}%
\pgfpathlineto{\pgfqpoint{2.364199in}{1.512619in}}%
\pgfpathlineto{\pgfqpoint{2.364221in}{1.512662in}}%
\pgfpathlineto{\pgfqpoint{2.364243in}{1.512706in}}%
\pgfpathlineto{\pgfqpoint{2.364264in}{1.512750in}}%
\pgfpathlineto{\pgfqpoint{2.364286in}{1.512794in}}%
\pgfpathlineto{\pgfqpoint{2.364308in}{1.512838in}}%
\pgfpathlineto{\pgfqpoint{2.364330in}{1.512882in}}%
\pgfpathlineto{\pgfqpoint{2.364351in}{1.512926in}}%
\pgfpathlineto{\pgfqpoint{2.364373in}{1.512969in}}%
\pgfpathlineto{\pgfqpoint{2.364395in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{2.364416in}{1.513057in}}%
\pgfpathlineto{\pgfqpoint{2.364438in}{1.513101in}}%
\pgfpathlineto{\pgfqpoint{2.364460in}{1.513145in}}%
\pgfpathlineto{\pgfqpoint{2.364482in}{1.513188in}}%
\pgfpathlineto{\pgfqpoint{2.364503in}{1.513232in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.513276in}}%
\pgfpathlineto{\pgfqpoint{2.364547in}{1.513320in}}%
\pgfpathlineto{\pgfqpoint{2.364569in}{1.513364in}}%
\pgfpathlineto{\pgfqpoint{2.364590in}{1.513407in}}%
\pgfpathlineto{\pgfqpoint{2.364612in}{1.513451in}}%
\pgfpathlineto{\pgfqpoint{2.364634in}{1.513495in}}%
\pgfpathlineto{\pgfqpoint{2.364656in}{1.513539in}}%
\pgfpathlineto{\pgfqpoint{2.364677in}{1.513582in}}%
\pgfpathlineto{\pgfqpoint{2.364699in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{2.364721in}{1.513670in}}%
\pgfpathlineto{\pgfqpoint{2.364743in}{1.513713in}}%
\pgfpathlineto{\pgfqpoint{2.364764in}{1.513757in}}%
\pgfpathlineto{\pgfqpoint{2.364786in}{1.513801in}}%
\pgfpathlineto{\pgfqpoint{2.364808in}{1.513845in}}%
\pgfpathlineto{\pgfqpoint{2.364829in}{1.513888in}}%
\pgfpathlineto{\pgfqpoint{2.364851in}{1.513932in}}%
\pgfpathlineto{\pgfqpoint{2.364873in}{1.513976in}}%
\pgfpathlineto{\pgfqpoint{2.364895in}{1.514019in}}%
\pgfpathlineto{\pgfqpoint{2.364916in}{1.514063in}}%
\pgfpathlineto{\pgfqpoint{2.364938in}{1.514107in}}%
\pgfpathlineto{\pgfqpoint{2.364960in}{1.514150in}}%
\pgfpathlineto{\pgfqpoint{2.364982in}{1.514194in}}%
\pgfpathlineto{\pgfqpoint{2.365003in}{1.514238in}}%
\pgfpathlineto{\pgfqpoint{2.365025in}{1.514281in}}%
\pgfpathlineto{\pgfqpoint{2.365047in}{1.514325in}}%
\pgfpathlineto{\pgfqpoint{2.365069in}{1.514369in}}%
\pgfpathlineto{\pgfqpoint{2.365091in}{1.514412in}}%
\pgfpathlineto{\pgfqpoint{2.365112in}{1.514456in}}%
\pgfpathlineto{\pgfqpoint{2.365134in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{2.365156in}{1.514543in}}%
\pgfpathlineto{\pgfqpoint{2.365178in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{2.365199in}{1.514630in}}%
\pgfpathlineto{\pgfqpoint{2.365221in}{1.514674in}}%
\pgfpathlineto{\pgfqpoint{2.365243in}{1.514717in}}%
\pgfpathlineto{\pgfqpoint{2.365265in}{1.514761in}}%
\pgfpathlineto{\pgfqpoint{2.365286in}{1.514805in}}%
\pgfpathlineto{\pgfqpoint{2.365308in}{1.514848in}}%
\pgfpathlineto{\pgfqpoint{2.365330in}{1.514892in}}%
\pgfpathlineto{\pgfqpoint{2.365352in}{1.514935in}}%
\pgfpathlineto{\pgfqpoint{2.365373in}{1.514979in}}%
\pgfpathlineto{\pgfqpoint{2.365395in}{1.515022in}}%
\pgfpathlineto{\pgfqpoint{2.365417in}{1.515066in}}%
\pgfpathlineto{\pgfqpoint{2.365439in}{1.515109in}}%
\pgfpathlineto{\pgfqpoint{2.365461in}{1.515153in}}%
\pgfpathlineto{\pgfqpoint{2.365482in}{1.515197in}}%
\pgfpathlineto{\pgfqpoint{2.365504in}{1.515240in}}%
\pgfpathlineto{\pgfqpoint{2.365526in}{1.515284in}}%
\pgfpathlineto{\pgfqpoint{2.365548in}{1.515327in}}%
\pgfpathlineto{\pgfqpoint{2.365569in}{1.515371in}}%
\pgfpathlineto{\pgfqpoint{2.365591in}{1.515414in}}%
\pgfpathlineto{\pgfqpoint{2.365613in}{1.515458in}}%
\pgfpathlineto{\pgfqpoint{2.365635in}{1.515501in}}%
\pgfpathlineto{\pgfqpoint{2.365657in}{1.515544in}}%
\pgfpathlineto{\pgfqpoint{2.365678in}{1.515588in}}%
\pgfpathlineto{\pgfqpoint{2.365700in}{1.515631in}}%
\pgfpathlineto{\pgfqpoint{2.365722in}{1.515675in}}%
\pgfpathlineto{\pgfqpoint{2.365744in}{1.515718in}}%
\pgfpathlineto{\pgfqpoint{2.365765in}{1.515762in}}%
\pgfpathlineto{\pgfqpoint{2.365787in}{1.515805in}}%
\pgfpathlineto{\pgfqpoint{2.365809in}{1.515849in}}%
\pgfpathlineto{\pgfqpoint{2.365831in}{1.515892in}}%
\pgfpathlineto{\pgfqpoint{2.365853in}{1.515935in}}%
\pgfpathlineto{\pgfqpoint{2.365874in}{1.515979in}}%
\pgfpathlineto{\pgfqpoint{2.365896in}{1.516022in}}%
\pgfpathlineto{\pgfqpoint{2.365918in}{1.516066in}}%
\pgfpathlineto{\pgfqpoint{2.365940in}{1.516109in}}%
\pgfpathlineto{\pgfqpoint{2.365962in}{1.516152in}}%
\pgfpathlineto{\pgfqpoint{2.365983in}{1.516196in}}%
\pgfpathlineto{\pgfqpoint{2.366005in}{1.516239in}}%
\pgfpathlineto{\pgfqpoint{2.366027in}{1.516283in}}%
\pgfpathlineto{\pgfqpoint{2.366049in}{1.516326in}}%
\pgfpathlineto{\pgfqpoint{2.366071in}{1.516369in}}%
\pgfpathlineto{\pgfqpoint{2.366092in}{1.516413in}}%
\pgfpathlineto{\pgfqpoint{2.366114in}{1.516456in}}%
\pgfpathlineto{\pgfqpoint{2.366136in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{2.366158in}{1.516543in}}%
\pgfpathlineto{\pgfqpoint{2.366180in}{1.516586in}}%
\pgfpathlineto{\pgfqpoint{2.366201in}{1.516629in}}%
\pgfpathlineto{\pgfqpoint{2.366223in}{1.516673in}}%
\pgfpathlineto{\pgfqpoint{2.366245in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{2.366267in}{1.516759in}}%
\pgfpathlineto{\pgfqpoint{2.366289in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{2.366311in}{1.516846in}}%
\pgfpathlineto{\pgfqpoint{2.366332in}{1.516889in}}%
\pgfpathlineto{\pgfqpoint{2.366354in}{1.516932in}}%
\pgfpathlineto{\pgfqpoint{2.366376in}{1.516976in}}%
\pgfpathlineto{\pgfqpoint{2.366398in}{1.517019in}}%
\pgfpathlineto{\pgfqpoint{2.366420in}{1.517062in}}%
\pgfpathlineto{\pgfqpoint{2.366441in}{1.517105in}}%
\pgfpathlineto{\pgfqpoint{2.366463in}{1.517149in}}%
\pgfpathlineto{\pgfqpoint{2.366485in}{1.517192in}}%
\pgfpathlineto{\pgfqpoint{2.366507in}{1.517235in}}%
\pgfpathlineto{\pgfqpoint{2.366529in}{1.517278in}}%
\pgfpathlineto{\pgfqpoint{2.366551in}{1.517321in}}%
\pgfpathlineto{\pgfqpoint{2.366572in}{1.517365in}}%
\pgfpathlineto{\pgfqpoint{2.366594in}{1.517408in}}%
\pgfpathlineto{\pgfqpoint{2.366616in}{1.517451in}}%
\pgfpathlineto{\pgfqpoint{2.366638in}{1.517494in}}%
\pgfpathlineto{\pgfqpoint{2.366660in}{1.517537in}}%
\pgfpathlineto{\pgfqpoint{2.366682in}{1.517581in}}%
\pgfpathlineto{\pgfqpoint{2.366703in}{1.517624in}}%
\pgfpathlineto{\pgfqpoint{2.366725in}{1.517667in}}%
\pgfpathlineto{\pgfqpoint{2.366747in}{1.517710in}}%
\pgfpathlineto{\pgfqpoint{2.366769in}{1.517753in}}%
\pgfpathlineto{\pgfqpoint{2.366791in}{1.517796in}}%
\pgfpathlineto{\pgfqpoint{2.366813in}{1.517840in}}%
\pgfpathlineto{\pgfqpoint{2.366834in}{1.517883in}}%
\pgfpathlineto{\pgfqpoint{2.366856in}{1.517926in}}%
\pgfpathlineto{\pgfqpoint{2.366878in}{1.517969in}}%
\pgfpathlineto{\pgfqpoint{2.366900in}{1.518012in}}%
\pgfpathlineto{\pgfqpoint{2.366922in}{1.518055in}}%
\pgfpathlineto{\pgfqpoint{2.366944in}{1.518098in}}%
\pgfpathlineto{\pgfqpoint{2.366965in}{1.518141in}}%
\pgfpathlineto{\pgfqpoint{2.366987in}{1.518185in}}%
\pgfpathlineto{\pgfqpoint{2.367009in}{1.518228in}}%
\pgfpathlineto{\pgfqpoint{2.367031in}{1.518271in}}%
\pgfpathlineto{\pgfqpoint{2.367053in}{1.518314in}}%
\pgfpathlineto{\pgfqpoint{2.367075in}{1.518357in}}%
\pgfpathlineto{\pgfqpoint{2.367097in}{1.518400in}}%
\pgfpathlineto{\pgfqpoint{2.367118in}{1.518443in}}%
\pgfpathlineto{\pgfqpoint{2.367140in}{1.518486in}}%
\pgfpathlineto{\pgfqpoint{2.367162in}{1.518529in}}%
\pgfpathlineto{\pgfqpoint{2.367184in}{1.518572in}}%
\pgfpathlineto{\pgfqpoint{2.367206in}{1.518615in}}%
\pgfpathlineto{\pgfqpoint{2.367228in}{1.518658in}}%
\pgfpathlineto{\pgfqpoint{2.367250in}{1.518701in}}%
\pgfpathlineto{\pgfqpoint{2.367271in}{1.518744in}}%
\pgfpathlineto{\pgfqpoint{2.367293in}{1.518787in}}%
\pgfpathlineto{\pgfqpoint{2.367315in}{1.518830in}}%
\pgfpathlineto{\pgfqpoint{2.367337in}{1.518873in}}%
\pgfpathlineto{\pgfqpoint{2.367359in}{1.518916in}}%
\pgfpathlineto{\pgfqpoint{2.367381in}{1.518959in}}%
\pgfpathlineto{\pgfqpoint{2.367403in}{1.519002in}}%
\pgfpathlineto{\pgfqpoint{2.367425in}{1.519045in}}%
\pgfpathlineto{\pgfqpoint{2.367446in}{1.519088in}}%
\pgfpathlineto{\pgfqpoint{2.367468in}{1.519131in}}%
\pgfpathlineto{\pgfqpoint{2.367490in}{1.519174in}}%
\pgfpathlineto{\pgfqpoint{2.367512in}{1.519217in}}%
\pgfpathlineto{\pgfqpoint{2.367534in}{1.519260in}}%
\pgfpathlineto{\pgfqpoint{2.367556in}{1.519303in}}%
\pgfpathlineto{\pgfqpoint{2.367578in}{1.519346in}}%
\pgfpathlineto{\pgfqpoint{2.367600in}{1.519388in}}%
\pgfpathlineto{\pgfqpoint{2.367621in}{1.519431in}}%
\pgfpathlineto{\pgfqpoint{2.367643in}{1.519474in}}%
\pgfpathlineto{\pgfqpoint{2.367665in}{1.519517in}}%
\pgfpathlineto{\pgfqpoint{2.367687in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{2.367709in}{1.519603in}}%
\pgfpathlineto{\pgfqpoint{2.367731in}{1.519646in}}%
\pgfpathlineto{\pgfqpoint{2.367753in}{1.519689in}}%
\pgfpathlineto{\pgfqpoint{2.367775in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{2.367797in}{1.519774in}}%
\pgfpathlineto{\pgfqpoint{2.367818in}{1.519817in}}%
\pgfpathlineto{\pgfqpoint{2.367840in}{1.519860in}}%
\pgfpathlineto{\pgfqpoint{2.367862in}{1.519903in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{1.519946in}}%
\pgfpathlineto{\pgfqpoint{2.367906in}{1.519989in}}%
\pgfpathlineto{\pgfqpoint{2.367928in}{1.520031in}}%
\pgfpathlineto{\pgfqpoint{2.367950in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{2.367972in}{1.520117in}}%
\pgfpathlineto{\pgfqpoint{2.367994in}{1.520160in}}%
\pgfpathlineto{\pgfqpoint{2.368016in}{1.520203in}}%
\pgfpathlineto{\pgfqpoint{2.368038in}{1.520245in}}%
\pgfpathlineto{\pgfqpoint{2.368059in}{1.520288in}}%
\pgfpathlineto{\pgfqpoint{2.368081in}{1.520331in}}%
\pgfpathlineto{\pgfqpoint{2.368103in}{1.520374in}}%
\pgfpathlineto{\pgfqpoint{2.368125in}{1.520416in}}%
\pgfpathlineto{\pgfqpoint{2.368147in}{1.520459in}}%
\pgfpathlineto{\pgfqpoint{2.368169in}{1.520502in}}%
\pgfpathlineto{\pgfqpoint{2.368191in}{1.520545in}}%
\pgfpathlineto{\pgfqpoint{2.368213in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{2.368235in}{1.520630in}}%
\pgfpathlineto{\pgfqpoint{2.368257in}{1.520673in}}%
\pgfpathlineto{\pgfqpoint{2.368279in}{1.520716in}}%
\pgfpathlineto{\pgfqpoint{2.368301in}{1.520758in}}%
\pgfpathlineto{\pgfqpoint{2.368322in}{1.520801in}}%
\pgfpathlineto{\pgfqpoint{2.368344in}{1.520844in}}%
\pgfpathlineto{\pgfqpoint{2.368366in}{1.520886in}}%
\pgfpathlineto{\pgfqpoint{2.368388in}{1.520929in}}%
\pgfpathlineto{\pgfqpoint{2.368410in}{1.520972in}}%
\pgfpathlineto{\pgfqpoint{2.368432in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{2.368454in}{1.521057in}}%
\pgfpathlineto{\pgfqpoint{2.368476in}{1.521100in}}%
\pgfpathlineto{\pgfqpoint{2.368498in}{1.521142in}}%
\pgfpathlineto{\pgfqpoint{2.368520in}{1.521185in}}%
\pgfpathlineto{\pgfqpoint{2.368542in}{1.521228in}}%
\pgfpathlineto{\pgfqpoint{2.368564in}{1.521270in}}%
\pgfpathlineto{\pgfqpoint{2.368586in}{1.521313in}}%
\pgfpathlineto{\pgfqpoint{2.368608in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{2.368630in}{1.521398in}}%
\pgfpathlineto{\pgfqpoint{2.368652in}{1.521441in}}%
\pgfpathlineto{\pgfqpoint{2.368673in}{1.521483in}}%
\pgfpathlineto{\pgfqpoint{2.368695in}{1.521526in}}%
\pgfpathlineto{\pgfqpoint{2.368717in}{1.521568in}}%
\pgfpathlineto{\pgfqpoint{2.368739in}{1.521611in}}%
\pgfpathlineto{\pgfqpoint{2.368761in}{1.521654in}}%
\pgfpathlineto{\pgfqpoint{2.368783in}{1.521696in}}%
\pgfpathlineto{\pgfqpoint{2.368805in}{1.521739in}}%
\pgfpathlineto{\pgfqpoint{2.368827in}{1.521781in}}%
\pgfpathlineto{\pgfqpoint{2.368849in}{1.521824in}}%
\pgfpathlineto{\pgfqpoint{2.368871in}{1.521866in}}%
\pgfpathlineto{\pgfqpoint{2.368893in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{2.368915in}{1.521951in}}%
\pgfpathlineto{\pgfqpoint{2.368937in}{1.521994in}}%
\pgfpathlineto{\pgfqpoint{2.368959in}{1.522036in}}%
\pgfpathlineto{\pgfqpoint{2.368981in}{1.522079in}}%
\pgfpathlineto{\pgfqpoint{2.369003in}{1.522121in}}%
\pgfpathlineto{\pgfqpoint{2.369025in}{1.522164in}}%
\pgfpathlineto{\pgfqpoint{2.369047in}{1.522206in}}%
\pgfpathlineto{\pgfqpoint{2.369069in}{1.522249in}}%
\pgfpathlineto{\pgfqpoint{2.369091in}{1.522291in}}%
\pgfpathlineto{\pgfqpoint{2.369113in}{1.522334in}}%
\pgfpathlineto{\pgfqpoint{2.369135in}{1.522376in}}%
\pgfpathlineto{\pgfqpoint{2.369157in}{1.522419in}}%
\pgfpathlineto{\pgfqpoint{2.369179in}{1.522461in}}%
\pgfpathlineto{\pgfqpoint{2.369201in}{1.522503in}}%
\pgfpathlineto{\pgfqpoint{2.369223in}{1.522546in}}%
\pgfpathlineto{\pgfqpoint{2.369245in}{1.522588in}}%
\pgfpathlineto{\pgfqpoint{2.369267in}{1.522631in}}%
\pgfpathlineto{\pgfqpoint{2.369289in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{2.369311in}{1.522716in}}%
\pgfpathlineto{\pgfqpoint{2.369333in}{1.522758in}}%
\pgfpathlineto{\pgfqpoint{2.369355in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{2.369377in}{1.522843in}}%
\pgfpathlineto{\pgfqpoint{2.369399in}{1.522885in}}%
\pgfpathlineto{\pgfqpoint{2.369421in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.369443in}{1.522970in}}%
\pgfpathlineto{\pgfqpoint{2.369465in}{1.523012in}}%
\pgfpathlineto{\pgfqpoint{2.369487in}{1.523054in}}%
\pgfpathlineto{\pgfqpoint{2.369509in}{1.523097in}}%
\pgfpathlineto{\pgfqpoint{2.369531in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{2.369553in}{1.523181in}}%
\pgfpathlineto{\pgfqpoint{2.369575in}{1.523224in}}%
\pgfpathlineto{\pgfqpoint{2.369597in}{1.523266in}}%
\pgfpathlineto{\pgfqpoint{2.369619in}{1.523308in}}%
\pgfpathlineto{\pgfqpoint{2.369641in}{1.523351in}}%
\pgfpathlineto{\pgfqpoint{2.369663in}{1.523393in}}%
\pgfpathlineto{\pgfqpoint{2.369685in}{1.523435in}}%
\pgfpathlineto{\pgfqpoint{2.369707in}{1.523478in}}%
\pgfpathlineto{\pgfqpoint{2.369729in}{1.523520in}}%
\pgfpathlineto{\pgfqpoint{2.369751in}{1.523562in}}%
\pgfpathlineto{\pgfqpoint{2.369773in}{1.523604in}}%
\pgfpathlineto{\pgfqpoint{2.369795in}{1.523647in}}%
\pgfpathlineto{\pgfqpoint{2.369817in}{1.523689in}}%
\pgfpathlineto{\pgfqpoint{2.369839in}{1.523731in}}%
\pgfpathlineto{\pgfqpoint{2.369861in}{1.523773in}}%
\pgfpathlineto{\pgfqpoint{2.369883in}{1.523816in}}%
\pgfpathlineto{\pgfqpoint{2.369905in}{1.523858in}}%
\pgfpathlineto{\pgfqpoint{2.369927in}{1.523900in}}%
\pgfpathlineto{\pgfqpoint{2.369949in}{1.523942in}}%
\pgfpathlineto{\pgfqpoint{2.369971in}{1.523984in}}%
\pgfpathlineto{\pgfqpoint{2.369993in}{1.524027in}}%
\pgfpathlineto{\pgfqpoint{2.370015in}{1.524069in}}%
\pgfpathlineto{\pgfqpoint{2.370037in}{1.524111in}}%
\pgfpathlineto{\pgfqpoint{2.370059in}{1.524153in}}%
\pgfpathlineto{\pgfqpoint{2.370081in}{1.524195in}}%
\pgfpathlineto{\pgfqpoint{2.370103in}{1.524237in}}%
\pgfpathlineto{\pgfqpoint{2.370125in}{1.524280in}}%
\pgfpathlineto{\pgfqpoint{2.370147in}{1.524322in}}%
\pgfpathlineto{\pgfqpoint{2.370169in}{1.524364in}}%
\pgfpathlineto{\pgfqpoint{2.370192in}{1.524406in}}%
\pgfpathlineto{\pgfqpoint{2.370214in}{1.524448in}}%
\pgfpathlineto{\pgfqpoint{2.370236in}{1.524490in}}%
\pgfpathlineto{\pgfqpoint{2.370258in}{1.524532in}}%
\pgfpathlineto{\pgfqpoint{2.370280in}{1.524574in}}%
\pgfpathlineto{\pgfqpoint{2.370302in}{1.524616in}}%
\pgfpathlineto{\pgfqpoint{2.370324in}{1.524659in}}%
\pgfpathlineto{\pgfqpoint{2.370346in}{1.524701in}}%
\pgfpathlineto{\pgfqpoint{2.370368in}{1.524743in}}%
\pgfpathlineto{\pgfqpoint{2.370390in}{1.524785in}}%
\pgfpathlineto{\pgfqpoint{2.370412in}{1.524827in}}%
\pgfpathlineto{\pgfqpoint{2.370434in}{1.524869in}}%
\pgfpathlineto{\pgfqpoint{2.370456in}{1.524911in}}%
\pgfpathlineto{\pgfqpoint{2.370478in}{1.524953in}}%
\pgfpathlineto{\pgfqpoint{2.370500in}{1.524995in}}%
\pgfpathlineto{\pgfqpoint{2.370523in}{1.525037in}}%
\pgfpathlineto{\pgfqpoint{2.370545in}{1.525079in}}%
\pgfpathlineto{\pgfqpoint{2.370567in}{1.525121in}}%
\pgfpathlineto{\pgfqpoint{2.370589in}{1.525163in}}%
\pgfpathlineto{\pgfqpoint{2.370611in}{1.525205in}}%
\pgfpathlineto{\pgfqpoint{2.370633in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{2.370655in}{1.525289in}}%
\pgfpathlineto{\pgfqpoint{2.370677in}{1.525331in}}%
\pgfpathlineto{\pgfqpoint{2.370699in}{1.525373in}}%
\pgfpathlineto{\pgfqpoint{2.370721in}{1.525415in}}%
\pgfpathlineto{\pgfqpoint{2.370743in}{1.525457in}}%
\pgfpathlineto{\pgfqpoint{2.370766in}{1.525499in}}%
\pgfpathlineto{\pgfqpoint{2.370788in}{1.525541in}}%
\pgfpathlineto{\pgfqpoint{2.370810in}{1.525583in}}%
\pgfpathlineto{\pgfqpoint{2.370832in}{1.525625in}}%
\pgfpathlineto{\pgfqpoint{2.370854in}{1.525667in}}%
\pgfpathlineto{\pgfqpoint{2.370876in}{1.525709in}}%
\pgfpathlineto{\pgfqpoint{2.370898in}{1.525750in}}%
\pgfpathlineto{\pgfqpoint{2.370920in}{1.525792in}}%
\pgfpathlineto{\pgfqpoint{2.370942in}{1.525834in}}%
\pgfpathlineto{\pgfqpoint{2.370964in}{1.525876in}}%
\pgfpathlineto{\pgfqpoint{2.370987in}{1.525918in}}%
\pgfpathlineto{\pgfqpoint{2.371009in}{1.525960in}}%
\pgfpathlineto{\pgfqpoint{2.371031in}{1.526002in}}%
\pgfpathlineto{\pgfqpoint{2.371053in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{2.371075in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{2.371097in}{1.526127in}}%
\pgfpathlineto{\pgfqpoint{2.371119in}{1.526169in}}%
\pgfpathlineto{\pgfqpoint{2.371141in}{1.526211in}}%
\pgfpathlineto{\pgfqpoint{2.371164in}{1.526253in}}%
\pgfpathlineto{\pgfqpoint{2.371186in}{1.526295in}}%
\pgfpathlineto{\pgfqpoint{2.371208in}{1.526336in}}%
\pgfpathlineto{\pgfqpoint{2.371230in}{1.526378in}}%
\pgfpathlineto{\pgfqpoint{2.371252in}{1.526420in}}%
\pgfpathlineto{\pgfqpoint{2.371274in}{1.526462in}}%
\pgfpathlineto{\pgfqpoint{2.371296in}{1.526504in}}%
\pgfpathlineto{\pgfqpoint{2.371318in}{1.526545in}}%
\pgfpathlineto{\pgfqpoint{2.371341in}{1.526587in}}%
\pgfpathlineto{\pgfqpoint{2.371363in}{1.526629in}}%
\pgfpathlineto{\pgfqpoint{2.371385in}{1.526671in}}%
\pgfpathlineto{\pgfqpoint{2.371407in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{2.371429in}{1.526754in}}%
\pgfpathlineto{\pgfqpoint{2.371451in}{1.526796in}}%
\pgfpathlineto{\pgfqpoint{2.371474in}{1.526838in}}%
\pgfpathlineto{\pgfqpoint{2.371496in}{1.526879in}}%
\pgfpathlineto{\pgfqpoint{2.371518in}{1.526921in}}%
\pgfpathlineto{\pgfqpoint{2.371540in}{1.526963in}}%
\pgfpathlineto{\pgfqpoint{2.371562in}{1.527004in}}%
\pgfpathlineto{\pgfqpoint{2.371584in}{1.527046in}}%
\pgfpathlineto{\pgfqpoint{2.371606in}{1.527088in}}%
\pgfpathlineto{\pgfqpoint{2.371629in}{1.527129in}}%
\pgfpathlineto{\pgfqpoint{2.371651in}{1.527171in}}%
\pgfpathlineto{\pgfqpoint{2.371673in}{1.527213in}}%
\pgfpathlineto{\pgfqpoint{2.371695in}{1.527254in}}%
\pgfpathlineto{\pgfqpoint{2.371717in}{1.527296in}}%
\pgfpathlineto{\pgfqpoint{2.371739in}{1.527338in}}%
\pgfpathlineto{\pgfqpoint{2.371762in}{1.527379in}}%
\pgfpathlineto{\pgfqpoint{2.371784in}{1.527421in}}%
\pgfpathlineto{\pgfqpoint{2.371806in}{1.527463in}}%
\pgfpathlineto{\pgfqpoint{2.371828in}{1.527504in}}%
\pgfpathlineto{\pgfqpoint{2.371850in}{1.527546in}}%
\pgfpathlineto{\pgfqpoint{2.371873in}{1.527587in}}%
\pgfpathlineto{\pgfqpoint{2.371895in}{1.527629in}}%
\pgfpathlineto{\pgfqpoint{2.371917in}{1.527671in}}%
\pgfpathlineto{\pgfqpoint{2.371939in}{1.527712in}}%
\pgfpathlineto{\pgfqpoint{2.371961in}{1.527754in}}%
\pgfpathlineto{\pgfqpoint{2.371983in}{1.527795in}}%
\pgfpathlineto{\pgfqpoint{2.372006in}{1.527837in}}%
\pgfpathlineto{\pgfqpoint{2.372028in}{1.527878in}}%
\pgfpathlineto{\pgfqpoint{2.372050in}{1.527920in}}%
\pgfpathlineto{\pgfqpoint{2.372072in}{1.527962in}}%
\pgfpathlineto{\pgfqpoint{2.372094in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{2.372117in}{1.528045in}}%
\pgfpathlineto{\pgfqpoint{2.372139in}{1.528086in}}%
\pgfpathlineto{\pgfqpoint{2.372161in}{1.528128in}}%
\pgfpathlineto{\pgfqpoint{2.372183in}{1.528169in}}%
\pgfpathlineto{\pgfqpoint{2.372206in}{1.528211in}}%
\pgfpathlineto{\pgfqpoint{2.372228in}{1.528252in}}%
\pgfpathlineto{\pgfqpoint{2.372250in}{1.528294in}}%
\pgfpathlineto{\pgfqpoint{2.372272in}{1.528335in}}%
\pgfpathlineto{\pgfqpoint{2.372294in}{1.528377in}}%
\pgfpathlineto{\pgfqpoint{2.372317in}{1.528418in}}%
\pgfpathlineto{\pgfqpoint{2.372339in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{2.372361in}{1.528501in}}%
\pgfpathlineto{\pgfqpoint{2.372383in}{1.528542in}}%
\pgfpathlineto{\pgfqpoint{2.372406in}{1.528584in}}%
\pgfpathlineto{\pgfqpoint{2.372428in}{1.528625in}}%
\pgfpathlineto{\pgfqpoint{2.372450in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{2.372472in}{1.528708in}}%
\pgfpathlineto{\pgfqpoint{2.372494in}{1.528749in}}%
\pgfpathlineto{\pgfqpoint{2.372517in}{1.528791in}}%
\pgfpathlineto{\pgfqpoint{2.372539in}{1.528832in}}%
\pgfpathlineto{\pgfqpoint{2.372561in}{1.528874in}}%
\pgfpathlineto{\pgfqpoint{2.372583in}{1.528915in}}%
\pgfpathlineto{\pgfqpoint{2.372606in}{1.528956in}}%
\pgfpathlineto{\pgfqpoint{2.372628in}{1.528998in}}%
\pgfpathlineto{\pgfqpoint{2.372650in}{1.529039in}}%
\pgfpathlineto{\pgfqpoint{2.372672in}{1.529080in}}%
\pgfpathlineto{\pgfqpoint{2.372695in}{1.529122in}}%
\pgfpathlineto{\pgfqpoint{2.372717in}{1.529163in}}%
\pgfpathlineto{\pgfqpoint{2.372739in}{1.529204in}}%
\pgfpathlineto{\pgfqpoint{2.372761in}{1.529246in}}%
\pgfpathlineto{\pgfqpoint{2.372784in}{1.529287in}}%
\pgfpathlineto{\pgfqpoint{2.372806in}{1.529328in}}%
\pgfpathlineto{\pgfqpoint{2.372828in}{1.529370in}}%
\pgfpathlineto{\pgfqpoint{2.372851in}{1.529411in}}%
\pgfpathlineto{\pgfqpoint{2.372873in}{1.529452in}}%
\pgfpathlineto{\pgfqpoint{2.372895in}{1.529493in}}%
\pgfpathlineto{\pgfqpoint{2.372917in}{1.529535in}}%
\pgfpathlineto{\pgfqpoint{2.372940in}{1.529576in}}%
\pgfpathlineto{\pgfqpoint{2.372962in}{1.529617in}}%
\pgfpathlineto{\pgfqpoint{2.372984in}{1.529658in}}%
\pgfpathlineto{\pgfqpoint{2.373006in}{1.529700in}}%
\pgfpathlineto{\pgfqpoint{2.373029in}{1.529741in}}%
\pgfpathlineto{\pgfqpoint{2.373051in}{1.529782in}}%
\pgfpathlineto{\pgfqpoint{2.373073in}{1.529823in}}%
\pgfpathlineto{\pgfqpoint{2.373096in}{1.529865in}}%
\pgfpathlineto{\pgfqpoint{2.373118in}{1.529906in}}%
\pgfpathlineto{\pgfqpoint{2.373140in}{1.529947in}}%
\pgfpathlineto{\pgfqpoint{2.373162in}{1.529988in}}%
\pgfpathlineto{\pgfqpoint{2.373185in}{1.530029in}}%
\pgfpathlineto{\pgfqpoint{2.373207in}{1.530070in}}%
\pgfpathlineto{\pgfqpoint{2.373229in}{1.530112in}}%
\pgfpathlineto{\pgfqpoint{2.373252in}{1.530153in}}%
\pgfpathlineto{\pgfqpoint{2.373274in}{1.530194in}}%
\pgfpathlineto{\pgfqpoint{2.373296in}{1.530235in}}%
\pgfpathlineto{\pgfqpoint{2.373319in}{1.530276in}}%
\pgfpathlineto{\pgfqpoint{2.373341in}{1.530317in}}%
\pgfpathlineto{\pgfqpoint{2.373363in}{1.530358in}}%
\pgfpathlineto{\pgfqpoint{2.373386in}{1.530400in}}%
\pgfpathlineto{\pgfqpoint{2.373408in}{1.530441in}}%
\pgfpathlineto{\pgfqpoint{2.373430in}{1.530482in}}%
\pgfpathlineto{\pgfqpoint{2.373452in}{1.530523in}}%
\pgfpathlineto{\pgfqpoint{2.373475in}{1.530564in}}%
\pgfpathlineto{\pgfqpoint{2.373497in}{1.530605in}}%
\pgfpathlineto{\pgfqpoint{2.373519in}{1.530646in}}%
\pgfpathlineto{\pgfqpoint{2.373542in}{1.530687in}}%
\pgfpathlineto{\pgfqpoint{2.373564in}{1.530728in}}%
\pgfpathlineto{\pgfqpoint{2.373586in}{1.530769in}}%
\pgfpathlineto{\pgfqpoint{2.373609in}{1.530810in}}%
\pgfpathlineto{\pgfqpoint{2.373631in}{1.530851in}}%
\pgfpathlineto{\pgfqpoint{2.373653in}{1.530892in}}%
\pgfpathlineto{\pgfqpoint{2.373676in}{1.530933in}}%
\pgfpathlineto{\pgfqpoint{2.373698in}{1.530974in}}%
\pgfpathlineto{\pgfqpoint{2.373721in}{1.531015in}}%
\pgfpathlineto{\pgfqpoint{2.373743in}{1.531056in}}%
\pgfpathlineto{\pgfqpoint{2.373765in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{2.373788in}{1.531138in}}%
\pgfpathlineto{\pgfqpoint{2.373810in}{1.531179in}}%
\pgfpathlineto{\pgfqpoint{2.373832in}{1.531220in}}%
\pgfpathlineto{\pgfqpoint{2.373855in}{1.531261in}}%
\pgfpathlineto{\pgfqpoint{2.373877in}{1.531302in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{1.531343in}}%
\pgfpathlineto{\pgfqpoint{2.373922in}{1.531384in}}%
\pgfpathlineto{\pgfqpoint{2.373944in}{1.531425in}}%
\pgfpathlineto{\pgfqpoint{2.373966in}{1.531466in}}%
\pgfpathlineto{\pgfqpoint{2.373989in}{1.531507in}}%
\pgfpathlineto{\pgfqpoint{2.374011in}{1.531548in}}%
\pgfpathlineto{\pgfqpoint{2.374034in}{1.531589in}}%
\pgfpathlineto{\pgfqpoint{2.374056in}{1.531630in}}%
\pgfpathlineto{\pgfqpoint{2.374078in}{1.531670in}}%
\pgfpathlineto{\pgfqpoint{2.374101in}{1.531711in}}%
\pgfpathlineto{\pgfqpoint{2.374123in}{1.531752in}}%
\pgfpathlineto{\pgfqpoint{2.374145in}{1.531793in}}%
\pgfpathlineto{\pgfqpoint{2.374168in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{2.374190in}{1.531875in}}%
\pgfpathlineto{\pgfqpoint{2.374213in}{1.531916in}}%
\pgfpathlineto{\pgfqpoint{2.374235in}{1.531956in}}%
\pgfpathlineto{\pgfqpoint{2.374257in}{1.531997in}}%
\pgfpathlineto{\pgfqpoint{2.374280in}{1.532038in}}%
\pgfpathlineto{\pgfqpoint{2.374302in}{1.532079in}}%
\pgfpathlineto{\pgfqpoint{2.374325in}{1.532120in}}%
\pgfpathlineto{\pgfqpoint{2.374347in}{1.532160in}}%
\pgfpathlineto{\pgfqpoint{2.374369in}{1.532201in}}%
\pgfpathlineto{\pgfqpoint{2.374392in}{1.532242in}}%
\pgfpathlineto{\pgfqpoint{2.374414in}{1.532283in}}%
\pgfpathlineto{\pgfqpoint{2.374437in}{1.532324in}}%
\pgfpathlineto{\pgfqpoint{2.374459in}{1.532364in}}%
\pgfpathlineto{\pgfqpoint{2.374482in}{1.532405in}}%
\pgfpathlineto{\pgfqpoint{2.374504in}{1.532446in}}%
\pgfpathlineto{\pgfqpoint{2.374526in}{1.532487in}}%
\pgfpathlineto{\pgfqpoint{2.374549in}{1.532527in}}%
\pgfpathlineto{\pgfqpoint{2.374571in}{1.532568in}}%
\pgfpathlineto{\pgfqpoint{2.374594in}{1.532609in}}%
\pgfpathlineto{\pgfqpoint{2.374616in}{1.532649in}}%
\pgfpathlineto{\pgfqpoint{2.374638in}{1.532690in}}%
\pgfpathlineto{\pgfqpoint{2.374661in}{1.532731in}}%
\pgfpathlineto{\pgfqpoint{2.374683in}{1.532772in}}%
\pgfpathlineto{\pgfqpoint{2.374706in}{1.532812in}}%
\pgfpathlineto{\pgfqpoint{2.374728in}{1.532853in}}%
\pgfpathlineto{\pgfqpoint{2.374751in}{1.532894in}}%
\pgfpathlineto{\pgfqpoint{2.374773in}{1.532934in}}%
\pgfpathlineto{\pgfqpoint{2.374796in}{1.532975in}}%
\pgfpathlineto{\pgfqpoint{2.374818in}{1.533016in}}%
\pgfpathlineto{\pgfqpoint{2.374840in}{1.533056in}}%
\pgfpathlineto{\pgfqpoint{2.374863in}{1.533097in}}%
\pgfpathlineto{\pgfqpoint{2.374885in}{1.533137in}}%
\pgfpathlineto{\pgfqpoint{2.374908in}{1.533178in}}%
\pgfpathlineto{\pgfqpoint{2.374930in}{1.533219in}}%
\pgfpathlineto{\pgfqpoint{2.374953in}{1.533259in}}%
\pgfpathlineto{\pgfqpoint{2.374975in}{1.533300in}}%
\pgfpathlineto{\pgfqpoint{2.374998in}{1.533340in}}%
\pgfpathlineto{\pgfqpoint{2.375020in}{1.533381in}}%
\pgfpathlineto{\pgfqpoint{2.375043in}{1.533422in}}%
\pgfpathlineto{\pgfqpoint{2.375065in}{1.533462in}}%
\pgfpathlineto{\pgfqpoint{2.375088in}{1.533503in}}%
\pgfpathlineto{\pgfqpoint{2.375110in}{1.533543in}}%
\pgfpathlineto{\pgfqpoint{2.375133in}{1.533584in}}%
\pgfpathlineto{\pgfqpoint{2.375155in}{1.533624in}}%
\pgfpathlineto{\pgfqpoint{2.375178in}{1.533665in}}%
\pgfpathlineto{\pgfqpoint{2.375200in}{1.533705in}}%
\pgfpathlineto{\pgfqpoint{2.375223in}{1.533746in}}%
\pgfpathlineto{\pgfqpoint{2.375245in}{1.533786in}}%
\pgfpathlineto{\pgfqpoint{2.375268in}{1.533827in}}%
\pgfpathlineto{\pgfqpoint{2.375290in}{1.533867in}}%
\pgfpathlineto{\pgfqpoint{2.375312in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{2.375335in}{1.533948in}}%
\pgfpathlineto{\pgfqpoint{2.375358in}{1.533989in}}%
\pgfpathlineto{\pgfqpoint{2.375380in}{1.534029in}}%
\pgfpathlineto{\pgfqpoint{2.375403in}{1.534070in}}%
\pgfpathlineto{\pgfqpoint{2.375425in}{1.534110in}}%
\pgfpathlineto{\pgfqpoint{2.375448in}{1.534151in}}%
\pgfpathlineto{\pgfqpoint{2.375470in}{1.534191in}}%
\pgfpathlineto{\pgfqpoint{2.375493in}{1.534231in}}%
\pgfpathlineto{\pgfqpoint{2.375515in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{2.375538in}{1.534312in}}%
\pgfpathlineto{\pgfqpoint{2.375560in}{1.534353in}}%
\pgfpathlineto{\pgfqpoint{2.375583in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{2.375605in}{1.534433in}}%
\pgfpathlineto{\pgfqpoint{2.375628in}{1.534474in}}%
\pgfpathlineto{\pgfqpoint{2.375650in}{1.534514in}}%
\pgfpathlineto{\pgfqpoint{2.375673in}{1.534554in}}%
\pgfpathlineto{\pgfqpoint{2.375695in}{1.534595in}}%
\pgfpathlineto{\pgfqpoint{2.375718in}{1.534635in}}%
\pgfpathlineto{\pgfqpoint{2.375740in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{2.375763in}{1.534716in}}%
\pgfpathlineto{\pgfqpoint{2.375785in}{1.534756in}}%
\pgfpathlineto{\pgfqpoint{2.375808in}{1.534796in}}%
\pgfpathlineto{\pgfqpoint{2.375831in}{1.534837in}}%
\pgfpathlineto{\pgfqpoint{2.375853in}{1.534877in}}%
\pgfpathlineto{\pgfqpoint{2.375876in}{1.534917in}}%
\pgfpathlineto{\pgfqpoint{2.375898in}{1.534958in}}%
\pgfpathlineto{\pgfqpoint{2.375921in}{1.534998in}}%
\pgfpathlineto{\pgfqpoint{2.375943in}{1.535038in}}%
\pgfpathlineto{\pgfqpoint{2.375966in}{1.535078in}}%
\pgfpathlineto{\pgfqpoint{2.375989in}{1.535119in}}%
\pgfpathlineto{\pgfqpoint{2.376011in}{1.535159in}}%
\pgfpathlineto{\pgfqpoint{2.376034in}{1.535199in}}%
\pgfpathlineto{\pgfqpoint{2.376056in}{1.535239in}}%
\pgfpathlineto{\pgfqpoint{2.376079in}{1.535280in}}%
\pgfpathlineto{\pgfqpoint{2.376101in}{1.535320in}}%
\pgfpathlineto{\pgfqpoint{2.376124in}{1.535360in}}%
\pgfpathlineto{\pgfqpoint{2.376147in}{1.535400in}}%
\pgfpathlineto{\pgfqpoint{2.376169in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{2.376192in}{1.535481in}}%
\pgfpathlineto{\pgfqpoint{2.376214in}{1.535521in}}%
\pgfpathlineto{\pgfqpoint{2.376237in}{1.535561in}}%
\pgfpathlineto{\pgfqpoint{2.376260in}{1.535601in}}%
\pgfpathlineto{\pgfqpoint{2.376282in}{1.535641in}}%
\pgfpathlineto{\pgfqpoint{2.376305in}{1.535681in}}%
\pgfpathlineto{\pgfqpoint{2.376327in}{1.535722in}}%
\pgfpathlineto{\pgfqpoint{2.376350in}{1.535762in}}%
\pgfpathlineto{\pgfqpoint{2.376373in}{1.535802in}}%
\pgfpathlineto{\pgfqpoint{2.376395in}{1.535842in}}%
\pgfpathlineto{\pgfqpoint{2.376418in}{1.535882in}}%
\pgfpathlineto{\pgfqpoint{2.376440in}{1.535922in}}%
\pgfpathlineto{\pgfqpoint{2.376463in}{1.535962in}}%
\pgfpathlineto{\pgfqpoint{2.376486in}{1.536002in}}%
\pgfpathlineto{\pgfqpoint{2.376508in}{1.536042in}}%
\pgfpathlineto{\pgfqpoint{2.376531in}{1.536082in}}%
\pgfpathlineto{\pgfqpoint{2.376553in}{1.536123in}}%
\pgfpathlineto{\pgfqpoint{2.376576in}{1.536163in}}%
\pgfpathlineto{\pgfqpoint{2.376599in}{1.536203in}}%
\pgfpathlineto{\pgfqpoint{2.376621in}{1.536243in}}%
\pgfpathlineto{\pgfqpoint{2.376644in}{1.536283in}}%
\pgfpathlineto{\pgfqpoint{2.376667in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{2.376689in}{1.536363in}}%
\pgfpathlineto{\pgfqpoint{2.376712in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{2.376735in}{1.536443in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.536483in}}%
\pgfpathlineto{\pgfqpoint{2.376780in}{1.536523in}}%
\pgfpathlineto{\pgfqpoint{2.376803in}{1.536563in}}%
\pgfpathlineto{\pgfqpoint{2.376825in}{1.536603in}}%
\pgfpathlineto{\pgfqpoint{2.376848in}{1.536643in}}%
\pgfpathlineto{\pgfqpoint{2.376870in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{2.376893in}{1.536723in}}%
\pgfpathlineto{\pgfqpoint{2.376916in}{1.536762in}}%
\pgfpathlineto{\pgfqpoint{2.376938in}{1.536802in}}%
\pgfpathlineto{\pgfqpoint{2.376961in}{1.536842in}}%
\pgfpathlineto{\pgfqpoint{2.376984in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{2.377007in}{1.536922in}}%
\pgfpathlineto{\pgfqpoint{2.377029in}{1.536962in}}%
\pgfpathlineto{\pgfqpoint{2.377052in}{1.537002in}}%
\pgfpathlineto{\pgfqpoint{2.377075in}{1.537042in}}%
\pgfpathlineto{\pgfqpoint{2.377097in}{1.537082in}}%
\pgfpathlineto{\pgfqpoint{2.377120in}{1.537122in}}%
\pgfpathlineto{\pgfqpoint{2.377143in}{1.537161in}}%
\pgfpathlineto{\pgfqpoint{2.377165in}{1.537201in}}%
\pgfpathlineto{\pgfqpoint{2.377188in}{1.537241in}}%
\pgfpathlineto{\pgfqpoint{2.377211in}{1.537281in}}%
\pgfpathlineto{\pgfqpoint{2.377233in}{1.537321in}}%
\pgfpathlineto{\pgfqpoint{2.377256in}{1.537361in}}%
\pgfpathlineto{\pgfqpoint{2.377279in}{1.537401in}}%
\pgfpathlineto{\pgfqpoint{2.377301in}{1.537440in}}%
\pgfpathlineto{\pgfqpoint{2.377324in}{1.537480in}}%
\pgfpathlineto{\pgfqpoint{2.377347in}{1.537520in}}%
\pgfpathlineto{\pgfqpoint{2.377370in}{1.537560in}}%
\pgfpathlineto{\pgfqpoint{2.377392in}{1.537599in}}%
\pgfpathlineto{\pgfqpoint{2.377415in}{1.537639in}}%
\pgfpathlineto{\pgfqpoint{2.377438in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{2.377461in}{1.537719in}}%
\pgfpathlineto{\pgfqpoint{2.377483in}{1.537759in}}%
\pgfpathlineto{\pgfqpoint{2.377506in}{1.537798in}}%
\pgfpathlineto{\pgfqpoint{2.377529in}{1.537838in}}%
\pgfpathlineto{\pgfqpoint{2.377551in}{1.537878in}}%
\pgfpathlineto{\pgfqpoint{2.377574in}{1.537917in}}%
\pgfpathlineto{\pgfqpoint{2.377597in}{1.537957in}}%
\pgfpathlineto{\pgfqpoint{2.377620in}{1.537997in}}%
\pgfpathlineto{\pgfqpoint{2.377642in}{1.538037in}}%
\pgfpathlineto{\pgfqpoint{2.377665in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{2.377688in}{1.538116in}}%
\pgfpathlineto{\pgfqpoint{2.377711in}{1.538156in}}%
\pgfpathlineto{\pgfqpoint{2.377733in}{1.538195in}}%
\pgfpathlineto{\pgfqpoint{2.377756in}{1.538235in}}%
\pgfpathlineto{\pgfqpoint{2.377779in}{1.538275in}}%
\pgfpathlineto{\pgfqpoint{2.377802in}{1.538314in}}%
\pgfpathlineto{\pgfqpoint{2.377824in}{1.538354in}}%
\pgfpathlineto{\pgfqpoint{2.377847in}{1.538393in}}%
\pgfpathlineto{\pgfqpoint{2.377870in}{1.538433in}}%
\pgfpathlineto{\pgfqpoint{2.377893in}{1.538473in}}%
\pgfpathlineto{\pgfqpoint{2.377916in}{1.538512in}}%
\pgfpathlineto{\pgfqpoint{2.377938in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{2.377961in}{1.538591in}}%
\pgfpathlineto{\pgfqpoint{2.377984in}{1.538631in}}%
\pgfpathlineto{\pgfqpoint{2.378007in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{2.378029in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{2.378052in}{1.538750in}}%
\pgfpathlineto{\pgfqpoint{2.378075in}{1.538789in}}%
\pgfpathlineto{\pgfqpoint{2.378098in}{1.538829in}}%
\pgfpathlineto{\pgfqpoint{2.378121in}{1.538868in}}%
\pgfpathlineto{\pgfqpoint{2.378143in}{1.538908in}}%
\pgfpathlineto{\pgfqpoint{2.378166in}{1.538947in}}%
\pgfpathlineto{\pgfqpoint{2.378189in}{1.538987in}}%
\pgfpathlineto{\pgfqpoint{2.378212in}{1.539026in}}%
\pgfpathlineto{\pgfqpoint{2.378235in}{1.539066in}}%
\pgfpathlineto{\pgfqpoint{2.378257in}{1.539105in}}%
\pgfpathlineto{\pgfqpoint{2.378280in}{1.539145in}}%
\pgfpathlineto{\pgfqpoint{2.378303in}{1.539184in}}%
\pgfpathlineto{\pgfqpoint{2.378326in}{1.539224in}}%
\pgfpathlineto{\pgfqpoint{2.378349in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{2.378372in}{1.539303in}}%
\pgfpathlineto{\pgfqpoint{2.378394in}{1.539342in}}%
\pgfpathlineto{\pgfqpoint{2.378417in}{1.539382in}}%
\pgfpathlineto{\pgfqpoint{2.378440in}{1.539421in}}%
\pgfpathlineto{\pgfqpoint{2.378463in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{2.378486in}{1.539500in}}%
\pgfpathlineto{\pgfqpoint{2.378509in}{1.539539in}}%
\pgfpathlineto{\pgfqpoint{2.378531in}{1.539579in}}%
\pgfpathlineto{\pgfqpoint{2.378554in}{1.539618in}}%
\pgfpathlineto{\pgfqpoint{2.378577in}{1.539657in}}%
\pgfpathlineto{\pgfqpoint{2.378600in}{1.539697in}}%
\pgfpathlineto{\pgfqpoint{2.378623in}{1.539736in}}%
\pgfpathlineto{\pgfqpoint{2.378646in}{1.539775in}}%
\pgfpathlineto{\pgfqpoint{2.378669in}{1.539815in}}%
\pgfpathlineto{\pgfqpoint{2.378691in}{1.539854in}}%
\pgfpathlineto{\pgfqpoint{2.378714in}{1.539893in}}%
\pgfpathlineto{\pgfqpoint{2.378737in}{1.539933in}}%
\pgfpathlineto{\pgfqpoint{2.378760in}{1.539972in}}%
\pgfpathlineto{\pgfqpoint{2.378783in}{1.540011in}}%
\pgfpathlineto{\pgfqpoint{2.378806in}{1.540051in}}%
\pgfpathlineto{\pgfqpoint{2.378829in}{1.540090in}}%
\pgfpathlineto{\pgfqpoint{2.378851in}{1.540129in}}%
\pgfpathlineto{\pgfqpoint{2.378874in}{1.540169in}}%
\pgfpathlineto{\pgfqpoint{2.378897in}{1.540208in}}%
\pgfpathlineto{\pgfqpoint{2.378920in}{1.540247in}}%
\pgfpathlineto{\pgfqpoint{2.378943in}{1.540286in}}%
\pgfpathlineto{\pgfqpoint{2.378966in}{1.540326in}}%
\pgfpathlineto{\pgfqpoint{2.378989in}{1.540365in}}%
\pgfpathlineto{\pgfqpoint{2.379012in}{1.540404in}}%
\pgfpathlineto{\pgfqpoint{2.379035in}{1.540443in}}%
\pgfpathlineto{\pgfqpoint{2.379058in}{1.540482in}}%
\pgfpathlineto{\pgfqpoint{2.379080in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{2.379103in}{1.540561in}}%
\pgfpathlineto{\pgfqpoint{2.379126in}{1.540600in}}%
\pgfpathlineto{\pgfqpoint{2.379149in}{1.540639in}}%
\pgfpathlineto{\pgfqpoint{2.379172in}{1.540678in}}%
\pgfpathlineto{\pgfqpoint{2.379195in}{1.540718in}}%
\pgfpathlineto{\pgfqpoint{2.379218in}{1.540757in}}%
\pgfpathlineto{\pgfqpoint{2.379241in}{1.540796in}}%
\pgfpathlineto{\pgfqpoint{2.379264in}{1.540835in}}%
\pgfpathlineto{\pgfqpoint{2.379287in}{1.540874in}}%
\pgfpathlineto{\pgfqpoint{2.379310in}{1.540913in}}%
\pgfpathlineto{\pgfqpoint{2.379333in}{1.540952in}}%
\pgfpathlineto{\pgfqpoint{2.379356in}{1.540992in}}%
\pgfpathlineto{\pgfqpoint{2.379378in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{2.379401in}{1.541070in}}%
\pgfpathlineto{\pgfqpoint{2.379424in}{1.541109in}}%
\pgfpathlineto{\pgfqpoint{2.379447in}{1.541148in}}%
\pgfpathlineto{\pgfqpoint{2.379470in}{1.541187in}}%
\pgfpathlineto{\pgfqpoint{2.379493in}{1.541226in}}%
\pgfpathlineto{\pgfqpoint{2.379516in}{1.541265in}}%
\pgfpathlineto{\pgfqpoint{2.379539in}{1.541304in}}%
\pgfpathlineto{\pgfqpoint{2.379562in}{1.541343in}}%
\pgfpathlineto{\pgfqpoint{2.379585in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{2.379608in}{1.541421in}}%
\pgfpathlineto{\pgfqpoint{2.379631in}{1.541460in}}%
\pgfpathlineto{\pgfqpoint{2.379654in}{1.541499in}}%
\pgfpathlineto{\pgfqpoint{2.379677in}{1.541538in}}%
\pgfpathlineto{\pgfqpoint{2.379700in}{1.541577in}}%
\pgfpathlineto{\pgfqpoint{2.379723in}{1.541616in}}%
\pgfpathlineto{\pgfqpoint{2.379746in}{1.541655in}}%
\pgfpathlineto{\pgfqpoint{2.379769in}{1.541694in}}%
\pgfpathlineto{\pgfqpoint{2.379792in}{1.541733in}}%
\pgfpathlineto{\pgfqpoint{2.379815in}{1.541772in}}%
\pgfpathlineto{\pgfqpoint{2.379838in}{1.541811in}}%
\pgfpathlineto{\pgfqpoint{2.379861in}{1.541850in}}%
\pgfpathlineto{\pgfqpoint{2.379884in}{1.541889in}}%
\pgfpathlineto{\pgfqpoint{2.379907in}{1.541928in}}%
\pgfpathlineto{\pgfqpoint{2.379930in}{1.541967in}}%
\pgfpathlineto{\pgfqpoint{2.379953in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{2.379976in}{1.542045in}}%
\pgfpathlineto{\pgfqpoint{2.379999in}{1.542083in}}%
\pgfpathlineto{\pgfqpoint{2.380022in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.380045in}{1.542161in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{1.542200in}}%
\pgfpathlineto{\pgfqpoint{2.380091in}{1.542239in}}%
\pgfpathlineto{\pgfqpoint{2.380114in}{1.542278in}}%
\pgfpathlineto{\pgfqpoint{2.380137in}{1.542317in}}%
\pgfpathlineto{\pgfqpoint{2.380160in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{2.380183in}{1.542394in}}%
\pgfpathlineto{\pgfqpoint{2.380206in}{1.542433in}}%
\pgfpathlineto{\pgfqpoint{2.380229in}{1.542472in}}%
\pgfpathlineto{\pgfqpoint{2.380252in}{1.542511in}}%
\pgfpathlineto{\pgfqpoint{2.380275in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{2.380298in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{2.380321in}{1.542627in}}%
\pgfpathlineto{\pgfqpoint{2.380345in}{1.542666in}}%
\pgfpathlineto{\pgfqpoint{2.380368in}{1.542705in}}%
\pgfpathlineto{\pgfqpoint{2.380391in}{1.542743in}}%
\pgfpathlineto{\pgfqpoint{2.380414in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{2.380437in}{1.542821in}}%
\pgfpathlineto{\pgfqpoint{2.380460in}{1.542860in}}%
\pgfpathlineto{\pgfqpoint{2.380483in}{1.542898in}}%
\pgfpathlineto{\pgfqpoint{2.380506in}{1.542937in}}%
\pgfpathlineto{\pgfqpoint{2.380529in}{1.542976in}}%
\pgfpathlineto{\pgfqpoint{2.380552in}{1.543014in}}%
\pgfpathlineto{\pgfqpoint{2.380575in}{1.543053in}}%
\pgfpathlineto{\pgfqpoint{2.380598in}{1.543092in}}%
\pgfpathlineto{\pgfqpoint{2.380621in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.380645in}{1.543169in}}%
\pgfpathlineto{\pgfqpoint{2.380668in}{1.543208in}}%
\pgfpathlineto{\pgfqpoint{2.380691in}{1.543246in}}%
\pgfpathlineto{\pgfqpoint{2.380714in}{1.543285in}}%
\pgfpathlineto{\pgfqpoint{2.380737in}{1.543324in}}%
\pgfpathlineto{\pgfqpoint{2.380760in}{1.543362in}}%
\pgfpathlineto{\pgfqpoint{2.380783in}{1.543401in}}%
\pgfpathlineto{\pgfqpoint{2.380806in}{1.543440in}}%
\pgfpathlineto{\pgfqpoint{2.380829in}{1.543478in}}%
\pgfpathlineto{\pgfqpoint{2.380852in}{1.543517in}}%
\pgfpathlineto{\pgfqpoint{2.380876in}{1.543555in}}%
\pgfpathlineto{\pgfqpoint{2.380899in}{1.543594in}}%
\pgfpathlineto{\pgfqpoint{2.380922in}{1.543632in}}%
\pgfpathlineto{\pgfqpoint{2.380945in}{1.543671in}}%
\pgfpathlineto{\pgfqpoint{2.380968in}{1.543710in}}%
\pgfpathlineto{\pgfqpoint{2.380991in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{1.543787in}}%
\pgfpathlineto{\pgfqpoint{2.381038in}{1.543825in}}%
\pgfpathlineto{\pgfqpoint{2.381061in}{1.543864in}}%
\pgfpathlineto{\pgfqpoint{2.381084in}{1.543902in}}%
\pgfpathlineto{\pgfqpoint{2.381107in}{1.543941in}}%
\pgfpathlineto{\pgfqpoint{2.381130in}{1.543979in}}%
\pgfpathlineto{\pgfqpoint{2.381153in}{1.544018in}}%
\pgfpathlineto{\pgfqpoint{2.381176in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{2.381200in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{2.381223in}{1.544133in}}%
\pgfpathlineto{\pgfqpoint{2.381246in}{1.544172in}}%
\pgfpathlineto{\pgfqpoint{2.381269in}{1.544210in}}%
\pgfpathlineto{\pgfqpoint{2.381292in}{1.544248in}}%
\pgfpathlineto{\pgfqpoint{2.381315in}{1.544287in}}%
\pgfpathlineto{\pgfqpoint{2.381339in}{1.544325in}}%
\pgfpathlineto{\pgfqpoint{2.381362in}{1.544364in}}%
\pgfpathlineto{\pgfqpoint{2.381385in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{2.381408in}{1.544441in}}%
\pgfpathlineto{\pgfqpoint{2.381431in}{1.544479in}}%
\pgfpathlineto{\pgfqpoint{2.381455in}{1.544517in}}%
\pgfpathlineto{\pgfqpoint{2.381478in}{1.544556in}}%
\pgfpathlineto{\pgfqpoint{2.381501in}{1.544594in}}%
\pgfpathlineto{\pgfqpoint{2.381524in}{1.544632in}}%
\pgfpathlineto{\pgfqpoint{2.381547in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.381571in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{2.381594in}{1.544748in}}%
\pgfpathlineto{\pgfqpoint{2.381617in}{1.544786in}}%
\pgfpathlineto{\pgfqpoint{2.381640in}{1.544824in}}%
\pgfpathlineto{\pgfqpoint{2.381663in}{1.544862in}}%
\pgfpathlineto{\pgfqpoint{2.381687in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{2.381710in}{1.544939in}}%
\pgfpathlineto{\pgfqpoint{2.381733in}{1.544977in}}%
\pgfpathlineto{\pgfqpoint{2.381756in}{1.545016in}}%
\pgfpathlineto{\pgfqpoint{2.381780in}{1.545054in}}%
\pgfpathlineto{\pgfqpoint{2.381803in}{1.545092in}}%
\pgfpathlineto{\pgfqpoint{2.381826in}{1.545130in}}%
\pgfpathlineto{\pgfqpoint{2.381849in}{1.545169in}}%
\pgfpathlineto{\pgfqpoint{2.381873in}{1.545207in}}%
\pgfpathlineto{\pgfqpoint{2.381896in}{1.545245in}}%
\pgfpathlineto{\pgfqpoint{2.381919in}{1.545283in}}%
\pgfpathlineto{\pgfqpoint{2.381942in}{1.545322in}}%
\pgfpathlineto{\pgfqpoint{2.381966in}{1.545360in}}%
\pgfpathlineto{\pgfqpoint{2.381989in}{1.545398in}}%
\pgfpathlineto{\pgfqpoint{2.382012in}{1.545436in}}%
\pgfpathlineto{\pgfqpoint{2.382035in}{1.545474in}}%
\pgfpathlineto{\pgfqpoint{2.382059in}{1.545513in}}%
\pgfpathlineto{\pgfqpoint{2.382082in}{1.545551in}}%
\pgfpathlineto{\pgfqpoint{2.382105in}{1.545589in}}%
\pgfpathlineto{\pgfqpoint{2.382129in}{1.545627in}}%
\pgfpathlineto{\pgfqpoint{2.382152in}{1.545665in}}%
\pgfpathlineto{\pgfqpoint{2.382175in}{1.545703in}}%
\pgfpathlineto{\pgfqpoint{2.382198in}{1.545741in}}%
\pgfpathlineto{\pgfqpoint{2.382222in}{1.545780in}}%
\pgfpathlineto{\pgfqpoint{2.382245in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{2.382268in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{2.382292in}{1.545894in}}%
\pgfpathlineto{\pgfqpoint{2.382315in}{1.545932in}}%
\pgfpathlineto{\pgfqpoint{2.382338in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{2.382361in}{1.546008in}}%
\pgfpathlineto{\pgfqpoint{2.382385in}{1.546046in}}%
\pgfpathlineto{\pgfqpoint{2.382408in}{1.546084in}}%
\pgfpathlineto{\pgfqpoint{2.382431in}{1.546122in}}%
\pgfpathlineto{\pgfqpoint{2.382455in}{1.546160in}}%
\pgfpathlineto{\pgfqpoint{2.382478in}{1.546198in}}%
\pgfpathlineto{\pgfqpoint{2.382501in}{1.546236in}}%
\pgfpathlineto{\pgfqpoint{2.382525in}{1.546274in}}%
\pgfpathlineto{\pgfqpoint{2.382548in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{2.382571in}{1.546350in}}%
\pgfpathlineto{\pgfqpoint{2.382595in}{1.546388in}}%
\pgfpathlineto{\pgfqpoint{2.382618in}{1.546426in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.546464in}}%
\pgfpathlineto{\pgfqpoint{2.382665in}{1.546502in}}%
\pgfpathlineto{\pgfqpoint{2.382688in}{1.546540in}}%
\pgfpathlineto{\pgfqpoint{2.382712in}{1.546578in}}%
\pgfpathlineto{\pgfqpoint{2.382735in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{2.382758in}{1.546654in}}%
\pgfpathlineto{\pgfqpoint{2.382782in}{1.546692in}}%
\pgfpathlineto{\pgfqpoint{2.382805in}{1.546730in}}%
\pgfpathlineto{\pgfqpoint{2.382828in}{1.546768in}}%
\pgfpathlineto{\pgfqpoint{2.382852in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{2.382875in}{1.546844in}}%
\pgfpathlineto{\pgfqpoint{2.382898in}{1.546882in}}%
\pgfpathlineto{\pgfqpoint{2.382922in}{1.546919in}}%
\pgfpathlineto{\pgfqpoint{2.382945in}{1.546957in}}%
\pgfpathlineto{\pgfqpoint{2.382969in}{1.546995in}}%
\pgfpathlineto{\pgfqpoint{2.382992in}{1.547033in}}%
\pgfpathlineto{\pgfqpoint{2.383015in}{1.547071in}}%
\pgfpathlineto{\pgfqpoint{2.383039in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{2.383062in}{1.547146in}}%
\pgfpathlineto{\pgfqpoint{2.383086in}{1.547184in}}%
\pgfpathlineto{\pgfqpoint{2.383109in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{2.383132in}{1.547260in}}%
\pgfpathlineto{\pgfqpoint{2.383156in}{1.547298in}}%
\pgfpathlineto{\pgfqpoint{2.383179in}{1.547335in}}%
\pgfpathlineto{\pgfqpoint{2.383203in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{2.383226in}{1.547411in}}%
\pgfpathlineto{\pgfqpoint{2.383250in}{1.547449in}}%
\pgfpathlineto{\pgfqpoint{2.383273in}{1.547487in}}%
\pgfpathlineto{\pgfqpoint{2.383296in}{1.547524in}}%
\pgfpathlineto{\pgfqpoint{2.383320in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{2.383343in}{1.547600in}}%
\pgfpathlineto{\pgfqpoint{2.383367in}{1.547637in}}%
\pgfpathlineto{\pgfqpoint{2.383390in}{1.547675in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{1.547713in}}%
\pgfpathlineto{\pgfqpoint{2.383437in}{1.547751in}}%
\pgfpathlineto{\pgfqpoint{2.383460in}{1.547788in}}%
\pgfpathlineto{\pgfqpoint{2.383484in}{1.547826in}}%
\pgfpathlineto{\pgfqpoint{2.383507in}{1.547864in}}%
\pgfpathlineto{\pgfqpoint{2.383531in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{2.383554in}{1.547939in}}%
\pgfpathlineto{\pgfqpoint{2.383578in}{1.547977in}}%
\pgfpathlineto{\pgfqpoint{2.383601in}{1.548014in}}%
\pgfpathlineto{\pgfqpoint{2.383625in}{1.548052in}}%
\pgfpathlineto{\pgfqpoint{2.383648in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{2.383672in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{2.383695in}{1.548165in}}%
\pgfpathlineto{\pgfqpoint{2.383719in}{1.548202in}}%
\pgfpathlineto{\pgfqpoint{2.383742in}{1.548240in}}%
\pgfpathlineto{\pgfqpoint{2.383766in}{1.548277in}}%
\pgfpathlineto{\pgfqpoint{2.383789in}{1.548315in}}%
\pgfpathlineto{\pgfqpoint{2.383813in}{1.548353in}}%
\pgfpathlineto{\pgfqpoint{2.383836in}{1.548390in}}%
\pgfpathlineto{\pgfqpoint{2.383860in}{1.548428in}}%
\pgfpathlineto{\pgfqpoint{2.383883in}{1.548465in}}%
\pgfpathlineto{\pgfqpoint{2.383907in}{1.548503in}}%
\pgfpathlineto{\pgfqpoint{2.383930in}{1.548540in}}%
\pgfpathlineto{\pgfqpoint{2.383954in}{1.548578in}}%
\pgfpathlineto{\pgfqpoint{2.383977in}{1.548615in}}%
\pgfpathlineto{\pgfqpoint{2.384001in}{1.548653in}}%
\pgfpathlineto{\pgfqpoint{2.384024in}{1.548690in}}%
\pgfpathlineto{\pgfqpoint{2.384048in}{1.548728in}}%
\pgfpathlineto{\pgfqpoint{2.384071in}{1.548765in}}%
\pgfpathlineto{\pgfqpoint{2.384095in}{1.548803in}}%
\pgfpathlineto{\pgfqpoint{2.384118in}{1.548840in}}%
\pgfpathlineto{\pgfqpoint{2.384142in}{1.548878in}}%
\pgfpathlineto{\pgfqpoint{2.384166in}{1.548915in}}%
\pgfpathlineto{\pgfqpoint{2.384189in}{1.548953in}}%
\pgfpathlineto{\pgfqpoint{2.384213in}{1.548990in}}%
\pgfpathlineto{\pgfqpoint{2.384236in}{1.549027in}}%
\pgfpathlineto{\pgfqpoint{2.384260in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{2.384283in}{1.549102in}}%
\pgfpathlineto{\pgfqpoint{2.384307in}{1.549140in}}%
\pgfpathlineto{\pgfqpoint{2.384330in}{1.549177in}}%
\pgfpathlineto{\pgfqpoint{2.384354in}{1.549214in}}%
\pgfpathlineto{\pgfqpoint{2.384378in}{1.549252in}}%
\pgfpathlineto{\pgfqpoint{2.384401in}{1.549289in}}%
\pgfpathlineto{\pgfqpoint{2.384425in}{1.549326in}}%
\pgfpathlineto{\pgfqpoint{2.384448in}{1.549364in}}%
\pgfpathlineto{\pgfqpoint{2.384472in}{1.549401in}}%
\pgfpathlineto{\pgfqpoint{2.384496in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.384519in}{1.549476in}}%
\pgfpathlineto{\pgfqpoint{2.384543in}{1.549513in}}%
\pgfpathlineto{\pgfqpoint{2.384566in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{2.384590in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.384614in}{1.549625in}}%
\pgfpathlineto{\pgfqpoint{2.384637in}{1.549662in}}%
\pgfpathlineto{\pgfqpoint{2.384661in}{1.549700in}}%
\pgfpathlineto{\pgfqpoint{2.384684in}{1.549737in}}%
\pgfpathlineto{\pgfqpoint{2.384708in}{1.549774in}}%
\pgfpathlineto{\pgfqpoint{2.384732in}{1.549811in}}%
\pgfpathlineto{\pgfqpoint{2.384755in}{1.549849in}}%
\pgfpathlineto{\pgfqpoint{2.384779in}{1.549886in}}%
\pgfpathlineto{\pgfqpoint{2.384803in}{1.549923in}}%
\pgfpathlineto{\pgfqpoint{2.384826in}{1.549960in}}%
\pgfpathlineto{\pgfqpoint{2.384850in}{1.549997in}}%
\pgfpathlineto{\pgfqpoint{2.384873in}{1.550035in}}%
\pgfpathlineto{\pgfqpoint{2.384897in}{1.550072in}}%
\pgfpathlineto{\pgfqpoint{2.384921in}{1.550109in}}%
\pgfpathlineto{\pgfqpoint{2.384944in}{1.550146in}}%
\pgfpathlineto{\pgfqpoint{2.384968in}{1.550183in}}%
\pgfpathlineto{\pgfqpoint{2.384992in}{1.550220in}}%
\pgfpathlineto{\pgfqpoint{2.385015in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{2.385039in}{1.550295in}}%
\pgfpathlineto{\pgfqpoint{2.385063in}{1.550332in}}%
\pgfpathlineto{\pgfqpoint{2.385086in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{2.385110in}{1.550406in}}%
\pgfpathlineto{\pgfqpoint{2.385134in}{1.550443in}}%
\pgfpathlineto{\pgfqpoint{2.385157in}{1.550480in}}%
\pgfpathlineto{\pgfqpoint{2.385181in}{1.550517in}}%
\pgfpathlineto{\pgfqpoint{2.385205in}{1.550554in}}%
\pgfpathlineto{\pgfqpoint{2.385228in}{1.550592in}}%
\pgfpathlineto{\pgfqpoint{2.385252in}{1.550629in}}%
\pgfpathlineto{\pgfqpoint{2.385276in}{1.550666in}}%
\pgfpathlineto{\pgfqpoint{2.385300in}{1.550703in}}%
\pgfpathlineto{\pgfqpoint{2.385323in}{1.550740in}}%
\pgfpathlineto{\pgfqpoint{2.385347in}{1.550777in}}%
\pgfpathlineto{\pgfqpoint{2.385371in}{1.550814in}}%
\pgfpathlineto{\pgfqpoint{2.385394in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{2.385418in}{1.550888in}}%
\pgfpathlineto{\pgfqpoint{2.385442in}{1.550925in}}%
\pgfpathlineto{\pgfqpoint{2.385466in}{1.550962in}}%
\pgfpathlineto{\pgfqpoint{2.385489in}{1.550999in}}%
\pgfpathlineto{\pgfqpoint{2.385513in}{1.551036in}}%
\pgfpathlineto{\pgfqpoint{2.385537in}{1.551073in}}%
\pgfpathlineto{\pgfqpoint{2.385561in}{1.551110in}}%
\pgfpathlineto{\pgfqpoint{2.385584in}{1.551147in}}%
\pgfpathlineto{\pgfqpoint{2.385608in}{1.551184in}}%
\pgfpathlineto{\pgfqpoint{2.385632in}{1.551220in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{1.551257in}}%
\pgfpathlineto{\pgfqpoint{2.385679in}{1.551294in}}%
\pgfpathlineto{\pgfqpoint{2.385703in}{1.551331in}}%
\pgfpathlineto{\pgfqpoint{2.385727in}{1.551368in}}%
\pgfpathlineto{\pgfqpoint{2.385751in}{1.551405in}}%
\pgfpathlineto{\pgfqpoint{2.385774in}{1.551442in}}%
\pgfpathlineto{\pgfqpoint{2.385798in}{1.551479in}}%
\pgfpathlineto{\pgfqpoint{2.385822in}{1.551516in}}%
\pgfpathlineto{\pgfqpoint{2.385846in}{1.551552in}}%
\pgfpathlineto{\pgfqpoint{2.385869in}{1.551589in}}%
\pgfpathlineto{\pgfqpoint{2.385893in}{1.551626in}}%
\pgfpathlineto{\pgfqpoint{2.385917in}{1.551663in}}%
\pgfpathlineto{\pgfqpoint{2.385941in}{1.551700in}}%
\pgfpathlineto{\pgfqpoint{2.385965in}{1.551737in}}%
\pgfpathlineto{\pgfqpoint{2.385988in}{1.551773in}}%
\pgfpathlineto{\pgfqpoint{2.386012in}{1.551810in}}%
\pgfpathlineto{\pgfqpoint{2.386036in}{1.551847in}}%
\pgfpathlineto{\pgfqpoint{2.386060in}{1.551884in}}%
\pgfpathlineto{\pgfqpoint{2.386084in}{1.551921in}}%
\pgfpathlineto{\pgfqpoint{2.386107in}{1.551957in}}%
\pgfpathlineto{\pgfqpoint{2.386131in}{1.551994in}}%
\pgfpathlineto{\pgfqpoint{2.386155in}{1.552031in}}%
\pgfpathlineto{\pgfqpoint{2.386179in}{1.552068in}}%
\pgfpathlineto{\pgfqpoint{2.386203in}{1.552104in}}%
\pgfpathlineto{\pgfqpoint{2.386227in}{1.552141in}}%
\pgfpathlineto{\pgfqpoint{2.386250in}{1.552178in}}%
\pgfpathlineto{\pgfqpoint{2.386274in}{1.552214in}}%
\pgfpathlineto{\pgfqpoint{2.386298in}{1.552251in}}%
\pgfpathlineto{\pgfqpoint{2.386322in}{1.552288in}}%
\pgfpathlineto{\pgfqpoint{2.386346in}{1.552325in}}%
\pgfpathlineto{\pgfqpoint{2.386370in}{1.552361in}}%
\pgfpathlineto{\pgfqpoint{2.386393in}{1.552398in}}%
\pgfpathlineto{\pgfqpoint{2.386417in}{1.552435in}}%
\pgfpathlineto{\pgfqpoint{2.386441in}{1.552471in}}%
\pgfpathlineto{\pgfqpoint{2.386465in}{1.552508in}}%
\pgfpathlineto{\pgfqpoint{2.386489in}{1.552544in}}%
\pgfpathlineto{\pgfqpoint{2.386513in}{1.552581in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{1.552618in}}%
\pgfpathlineto{\pgfqpoint{2.386561in}{1.552654in}}%
\pgfpathlineto{\pgfqpoint{2.386584in}{1.552691in}}%
\pgfpathlineto{\pgfqpoint{2.386608in}{1.552728in}}%
\pgfpathlineto{\pgfqpoint{2.386632in}{1.552764in}}%
\pgfpathlineto{\pgfqpoint{2.386656in}{1.552801in}}%
\pgfpathlineto{\pgfqpoint{2.386680in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{2.386704in}{1.552874in}}%
\pgfpathlineto{\pgfqpoint{2.386728in}{1.552910in}}%
\pgfpathlineto{\pgfqpoint{2.386752in}{1.552947in}}%
\pgfpathlineto{\pgfqpoint{2.386776in}{1.552983in}}%
\pgfpathlineto{\pgfqpoint{2.386799in}{1.553020in}}%
\pgfpathlineto{\pgfqpoint{2.386823in}{1.553056in}}%
\pgfpathlineto{\pgfqpoint{2.386847in}{1.553093in}}%
\pgfpathlineto{\pgfqpoint{2.386871in}{1.553129in}}%
\pgfpathlineto{\pgfqpoint{2.386895in}{1.553166in}}%
\pgfpathlineto{\pgfqpoint{2.386919in}{1.553202in}}%
\pgfpathlineto{\pgfqpoint{2.386943in}{1.553239in}}%
\pgfpathlineto{\pgfqpoint{2.386967in}{1.553275in}}%
\pgfpathlineto{\pgfqpoint{2.386991in}{1.553312in}}%
\pgfpathlineto{\pgfqpoint{2.387015in}{1.553348in}}%
\pgfpathlineto{\pgfqpoint{2.387039in}{1.553385in}}%
\pgfpathlineto{\pgfqpoint{2.387063in}{1.553421in}}%
\pgfpathlineto{\pgfqpoint{2.387087in}{1.553458in}}%
\pgfpathlineto{\pgfqpoint{2.387111in}{1.553494in}}%
\pgfpathlineto{\pgfqpoint{2.387135in}{1.553530in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{1.553567in}}%
\pgfpathlineto{\pgfqpoint{2.387183in}{1.553603in}}%
\pgfpathlineto{\pgfqpoint{2.387207in}{1.553640in}}%
\pgfpathlineto{\pgfqpoint{2.387230in}{1.553676in}}%
\pgfpathlineto{\pgfqpoint{2.387254in}{1.553712in}}%
\pgfpathlineto{\pgfqpoint{2.387278in}{1.553749in}}%
\pgfpathlineto{\pgfqpoint{2.387302in}{1.553785in}}%
\pgfpathlineto{\pgfqpoint{2.387326in}{1.553821in}}%
\pgfpathlineto{\pgfqpoint{2.387350in}{1.553858in}}%
\pgfpathlineto{\pgfqpoint{2.387374in}{1.553894in}}%
\pgfpathlineto{\pgfqpoint{2.387398in}{1.553930in}}%
\pgfpathlineto{\pgfqpoint{2.387422in}{1.553967in}}%
\pgfpathlineto{\pgfqpoint{2.387446in}{1.554003in}}%
\pgfpathlineto{\pgfqpoint{2.387470in}{1.554039in}}%
\pgfpathlineto{\pgfqpoint{2.387494in}{1.554075in}}%
\pgfpathlineto{\pgfqpoint{2.387518in}{1.554112in}}%
\pgfpathlineto{\pgfqpoint{2.387542in}{1.554148in}}%
\pgfpathlineto{\pgfqpoint{2.387566in}{1.554184in}}%
\pgfpathlineto{\pgfqpoint{2.387591in}{1.554221in}}%
\pgfpathlineto{\pgfqpoint{2.387615in}{1.554257in}}%
\pgfpathlineto{\pgfqpoint{2.387639in}{1.554293in}}%
\pgfpathlineto{\pgfqpoint{2.387663in}{1.554329in}}%
\pgfpathlineto{\pgfqpoint{2.387687in}{1.554365in}}%
\pgfpathlineto{\pgfqpoint{2.387711in}{1.554402in}}%
\pgfpathlineto{\pgfqpoint{2.387735in}{1.554438in}}%
\pgfpathlineto{\pgfqpoint{2.387759in}{1.554474in}}%
\pgfpathlineto{\pgfqpoint{2.387783in}{1.554510in}}%
\pgfpathlineto{\pgfqpoint{2.387807in}{1.554546in}}%
\pgfpathlineto{\pgfqpoint{2.387831in}{1.554583in}}%
\pgfpathlineto{\pgfqpoint{2.387855in}{1.554619in}}%
\pgfpathlineto{\pgfqpoint{2.387879in}{1.554655in}}%
\pgfpathlineto{\pgfqpoint{2.387903in}{1.554691in}}%
\pgfpathlineto{\pgfqpoint{2.387927in}{1.554727in}}%
\pgfpathlineto{\pgfqpoint{2.387951in}{1.554763in}}%
\pgfpathlineto{\pgfqpoint{2.387975in}{1.554799in}}%
\pgfpathlineto{\pgfqpoint{2.387999in}{1.554835in}}%
\pgfpathlineto{\pgfqpoint{2.388024in}{1.554872in}}%
\pgfpathlineto{\pgfqpoint{2.388048in}{1.554908in}}%
\pgfpathlineto{\pgfqpoint{2.388072in}{1.554944in}}%
\pgfpathlineto{\pgfqpoint{2.388096in}{1.554980in}}%
\pgfpathlineto{\pgfqpoint{2.388120in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{2.388144in}{1.555052in}}%
\pgfpathlineto{\pgfqpoint{2.388168in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{2.388192in}{1.555124in}}%
\pgfpathlineto{\pgfqpoint{2.388216in}{1.555160in}}%
\pgfpathlineto{\pgfqpoint{2.388241in}{1.555196in}}%
\pgfpathlineto{\pgfqpoint{2.388265in}{1.555232in}}%
\pgfpathlineto{\pgfqpoint{2.388289in}{1.555268in}}%
\pgfpathlineto{\pgfqpoint{2.388313in}{1.555304in}}%
\pgfpathlineto{\pgfqpoint{2.388337in}{1.555340in}}%
\pgfpathlineto{\pgfqpoint{2.388361in}{1.555376in}}%
\pgfpathlineto{\pgfqpoint{2.388385in}{1.555412in}}%
\pgfpathlineto{\pgfqpoint{2.388409in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{2.388434in}{1.555484in}}%
\pgfpathlineto{\pgfqpoint{2.388458in}{1.555520in}}%
\pgfpathlineto{\pgfqpoint{2.388482in}{1.555556in}}%
\pgfpathlineto{\pgfqpoint{2.388506in}{1.555592in}}%
\pgfpathlineto{\pgfqpoint{2.388530in}{1.555628in}}%
\pgfpathlineto{\pgfqpoint{2.388554in}{1.555664in}}%
\pgfpathlineto{\pgfqpoint{2.388579in}{1.555699in}}%
\pgfpathlineto{\pgfqpoint{2.388603in}{1.555735in}}%
\pgfpathlineto{\pgfqpoint{2.388627in}{1.555771in}}%
\pgfpathlineto{\pgfqpoint{2.388651in}{1.555807in}}%
\pgfpathlineto{\pgfqpoint{2.388675in}{1.555843in}}%
\pgfpathlineto{\pgfqpoint{2.388699in}{1.555879in}}%
\pgfpathlineto{\pgfqpoint{2.388724in}{1.555915in}}%
\pgfpathlineto{\pgfqpoint{2.388748in}{1.555951in}}%
\pgfpathlineto{\pgfqpoint{2.388772in}{1.555986in}}%
\pgfpathlineto{\pgfqpoint{2.388796in}{1.556022in}}%
\pgfpathlineto{\pgfqpoint{2.388820in}{1.556058in}}%
\pgfpathlineto{\pgfqpoint{2.388845in}{1.556094in}}%
\pgfpathlineto{\pgfqpoint{2.388869in}{1.556130in}}%
\pgfpathlineto{\pgfqpoint{2.388893in}{1.556165in}}%
\pgfpathlineto{\pgfqpoint{2.388917in}{1.556201in}}%
\pgfpathlineto{\pgfqpoint{2.388942in}{1.556237in}}%
\pgfpathlineto{\pgfqpoint{2.388966in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{2.388990in}{1.556309in}}%
\pgfpathlineto{\pgfqpoint{2.389014in}{1.556344in}}%
\pgfpathlineto{\pgfqpoint{2.389038in}{1.556380in}}%
\pgfpathlineto{\pgfqpoint{2.389063in}{1.556416in}}%
\pgfpathlineto{\pgfqpoint{2.389087in}{1.556451in}}%
\pgfpathlineto{\pgfqpoint{2.389111in}{1.556487in}}%
\pgfpathlineto{\pgfqpoint{2.389135in}{1.556523in}}%
\pgfpathlineto{\pgfqpoint{2.389160in}{1.556559in}}%
\pgfpathlineto{\pgfqpoint{2.389184in}{1.556594in}}%
\pgfpathlineto{\pgfqpoint{2.389208in}{1.556630in}}%
\pgfpathlineto{\pgfqpoint{2.389232in}{1.556666in}}%
\pgfpathlineto{\pgfqpoint{2.389257in}{1.556701in}}%
\pgfpathlineto{\pgfqpoint{2.389281in}{1.556737in}}%
\pgfpathlineto{\pgfqpoint{2.389305in}{1.556773in}}%
\pgfpathlineto{\pgfqpoint{2.389330in}{1.556808in}}%
\pgfpathlineto{\pgfqpoint{2.389354in}{1.556844in}}%
\pgfpathlineto{\pgfqpoint{2.389378in}{1.556880in}}%
\pgfpathlineto{\pgfqpoint{2.389402in}{1.556915in}}%
\pgfpathlineto{\pgfqpoint{2.389427in}{1.556951in}}%
\pgfpathlineto{\pgfqpoint{2.389451in}{1.556986in}}%
\pgfpathlineto{\pgfqpoint{2.389475in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{2.389500in}{1.557058in}}%
\pgfpathlineto{\pgfqpoint{2.389524in}{1.557093in}}%
\pgfpathlineto{\pgfqpoint{2.389548in}{1.557129in}}%
\pgfpathlineto{\pgfqpoint{2.389573in}{1.557164in}}%
\pgfpathlineto{\pgfqpoint{2.389597in}{1.557200in}}%
\pgfpathlineto{\pgfqpoint{2.389621in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{2.389646in}{1.557271in}}%
\pgfpathlineto{\pgfqpoint{2.389670in}{1.557306in}}%
\pgfpathlineto{\pgfqpoint{2.389694in}{1.557342in}}%
\pgfpathlineto{\pgfqpoint{2.389719in}{1.557377in}}%
\pgfpathlineto{\pgfqpoint{2.389743in}{1.557413in}}%
\pgfpathlineto{\pgfqpoint{2.389767in}{1.557448in}}%
\pgfpathlineto{\pgfqpoint{2.389792in}{1.557484in}}%
\pgfpathlineto{\pgfqpoint{2.389816in}{1.557519in}}%
\pgfpathlineto{\pgfqpoint{2.389840in}{1.557555in}}%
\pgfpathlineto{\pgfqpoint{2.389865in}{1.557590in}}%
\pgfpathlineto{\pgfqpoint{2.389889in}{1.557626in}}%
\pgfpathlineto{\pgfqpoint{2.389913in}{1.557661in}}%
\pgfpathlineto{\pgfqpoint{2.389938in}{1.557697in}}%
\pgfpathlineto{\pgfqpoint{2.389962in}{1.557732in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{1.557767in}}%
\pgfpathlineto{\pgfqpoint{2.390011in}{1.557803in}}%
\pgfpathlineto{\pgfqpoint{2.390035in}{1.557838in}}%
\pgfpathlineto{\pgfqpoint{2.390060in}{1.557874in}}%
\pgfpathlineto{\pgfqpoint{2.390084in}{1.557909in}}%
\pgfpathlineto{\pgfqpoint{2.390108in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{2.390133in}{1.557980in}}%
\pgfpathlineto{\pgfqpoint{2.390157in}{1.558015in}}%
\pgfpathlineto{\pgfqpoint{2.390182in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{2.390206in}{1.558086in}}%
\pgfpathlineto{\pgfqpoint{2.390230in}{1.558121in}}%
\pgfpathlineto{\pgfqpoint{2.390255in}{1.558156in}}%
\pgfpathlineto{\pgfqpoint{2.390279in}{1.558192in}}%
\pgfpathlineto{\pgfqpoint{2.390304in}{1.558227in}}%
\pgfpathlineto{\pgfqpoint{2.390328in}{1.558262in}}%
\pgfpathlineto{\pgfqpoint{2.390353in}{1.558298in}}%
\pgfpathlineto{\pgfqpoint{2.390377in}{1.558333in}}%
\pgfpathlineto{\pgfqpoint{2.390401in}{1.558368in}}%
\pgfpathlineto{\pgfqpoint{2.390426in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{2.390450in}{1.558439in}}%
\pgfpathlineto{\pgfqpoint{2.390475in}{1.558474in}}%
\pgfpathlineto{\pgfqpoint{2.390499in}{1.558509in}}%
\pgfpathlineto{\pgfqpoint{2.390524in}{1.558544in}}%
\pgfpathlineto{\pgfqpoint{2.390548in}{1.558580in}}%
\pgfpathlineto{\pgfqpoint{2.390573in}{1.558615in}}%
\pgfpathlineto{\pgfqpoint{2.390597in}{1.558650in}}%
\pgfpathlineto{\pgfqpoint{2.390622in}{1.558685in}}%
\pgfpathlineto{\pgfqpoint{2.390646in}{1.558720in}}%
\pgfpathlineto{\pgfqpoint{2.390671in}{1.558756in}}%
\pgfpathlineto{\pgfqpoint{2.390695in}{1.558791in}}%
\pgfpathlineto{\pgfqpoint{2.390719in}{1.558826in}}%
\pgfpathlineto{\pgfqpoint{2.390744in}{1.558861in}}%
\pgfpathlineto{\pgfqpoint{2.390768in}{1.558896in}}%
\pgfpathlineto{\pgfqpoint{2.390793in}{1.558931in}}%
\pgfpathlineto{\pgfqpoint{2.390817in}{1.558966in}}%
\pgfpathlineto{\pgfqpoint{2.390842in}{1.559002in}}%
\pgfpathlineto{\pgfqpoint{2.390867in}{1.559037in}}%
\pgfpathlineto{\pgfqpoint{2.390891in}{1.559072in}}%
\pgfpathlineto{\pgfqpoint{2.390916in}{1.559107in}}%
\pgfpathlineto{\pgfqpoint{2.390940in}{1.559142in}}%
\pgfpathlineto{\pgfqpoint{2.390965in}{1.559177in}}%
\pgfpathlineto{\pgfqpoint{2.390989in}{1.559212in}}%
\pgfpathlineto{\pgfqpoint{2.391014in}{1.559247in}}%
\pgfpathlineto{\pgfqpoint{2.391038in}{1.559282in}}%
\pgfpathlineto{\pgfqpoint{2.391063in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{2.391087in}{1.559352in}}%
\pgfpathlineto{\pgfqpoint{2.391112in}{1.559387in}}%
\pgfpathlineto{\pgfqpoint{2.391136in}{1.559422in}}%
\pgfpathlineto{\pgfqpoint{2.391161in}{1.559457in}}%
\pgfpathlineto{\pgfqpoint{2.391185in}{1.559492in}}%
\pgfpathlineto{\pgfqpoint{2.391210in}{1.559527in}}%
\pgfpathlineto{\pgfqpoint{2.391235in}{1.559562in}}%
\pgfpathlineto{\pgfqpoint{2.391259in}{1.559597in}}%
\pgfpathlineto{\pgfqpoint{2.391284in}{1.559632in}}%
\pgfpathlineto{\pgfqpoint{2.391308in}{1.559667in}}%
\pgfpathlineto{\pgfqpoint{2.391333in}{1.559702in}}%
\pgfpathlineto{\pgfqpoint{2.391357in}{1.559737in}}%
\pgfpathlineto{\pgfqpoint{2.391382in}{1.559772in}}%
\pgfpathlineto{\pgfqpoint{2.391407in}{1.559807in}}%
\pgfpathlineto{\pgfqpoint{2.391431in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{2.391456in}{1.559877in}}%
\pgfpathlineto{\pgfqpoint{2.391480in}{1.559912in}}%
\pgfpathlineto{\pgfqpoint{2.391505in}{1.559947in}}%
\pgfpathlineto{\pgfqpoint{2.391530in}{1.559981in}}%
\pgfpathlineto{\pgfqpoint{2.391554in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{2.391579in}{1.560051in}}%
\pgfpathlineto{\pgfqpoint{2.391604in}{1.560086in}}%
\pgfpathlineto{\pgfqpoint{2.391628in}{1.560121in}}%
\pgfpathlineto{\pgfqpoint{2.391653in}{1.560156in}}%
\pgfpathlineto{\pgfqpoint{2.391677in}{1.560191in}}%
\pgfpathlineto{\pgfqpoint{2.391702in}{1.560225in}}%
\pgfpathlineto{\pgfqpoint{2.391727in}{1.560260in}}%
\pgfpathlineto{\pgfqpoint{2.391751in}{1.560295in}}%
\pgfpathlineto{\pgfqpoint{2.391776in}{1.560330in}}%
\pgfpathlineto{\pgfqpoint{2.391801in}{1.560365in}}%
\pgfpathlineto{\pgfqpoint{2.391825in}{1.560399in}}%
\pgfpathlineto{\pgfqpoint{2.391850in}{1.560434in}}%
\pgfpathlineto{\pgfqpoint{2.391875in}{1.560469in}}%
\pgfpathlineto{\pgfqpoint{2.391899in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{2.391924in}{1.560538in}}%
\pgfpathlineto{\pgfqpoint{2.391949in}{1.560573in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.560608in}}%
\pgfpathlineto{\pgfqpoint{2.391998in}{1.560643in}}%
\pgfpathlineto{\pgfqpoint{2.392023in}{1.560677in}}%
\pgfpathlineto{\pgfqpoint{2.392047in}{1.560712in}}%
\pgfpathlineto{\pgfqpoint{2.392072in}{1.560747in}}%
\pgfpathlineto{\pgfqpoint{2.392097in}{1.560781in}}%
\pgfpathlineto{\pgfqpoint{2.392121in}{1.560816in}}%
\pgfpathlineto{\pgfqpoint{2.392146in}{1.560851in}}%
\pgfpathlineto{\pgfqpoint{2.392171in}{1.560885in}}%
\pgfpathlineto{\pgfqpoint{2.392196in}{1.560920in}}%
\pgfpathlineto{\pgfqpoint{2.392220in}{1.560955in}}%
\pgfpathlineto{\pgfqpoint{2.392245in}{1.560989in}}%
\pgfpathlineto{\pgfqpoint{2.392270in}{1.561024in}}%
\pgfpathlineto{\pgfqpoint{2.392294in}{1.561059in}}%
\pgfpathlineto{\pgfqpoint{2.392319in}{1.561093in}}%
\pgfpathlineto{\pgfqpoint{2.392344in}{1.561128in}}%
\pgfpathlineto{\pgfqpoint{2.392369in}{1.561162in}}%
\pgfpathlineto{\pgfqpoint{2.392393in}{1.561197in}}%
\pgfpathlineto{\pgfqpoint{2.392418in}{1.561231in}}%
\pgfpathlineto{\pgfqpoint{2.392443in}{1.561266in}}%
\pgfpathlineto{\pgfqpoint{2.392468in}{1.561301in}}%
\pgfpathlineto{\pgfqpoint{2.392492in}{1.561335in}}%
\pgfpathlineto{\pgfqpoint{2.392517in}{1.561370in}}%
\pgfpathlineto{\pgfqpoint{2.392542in}{1.561404in}}%
\pgfpathlineto{\pgfqpoint{2.392567in}{1.561439in}}%
\pgfpathlineto{\pgfqpoint{2.392592in}{1.561473in}}%
\pgfpathlineto{\pgfqpoint{2.392616in}{1.561508in}}%
\pgfpathlineto{\pgfqpoint{2.392641in}{1.561542in}}%
\pgfpathlineto{\pgfqpoint{2.392666in}{1.561577in}}%
\pgfpathlineto{\pgfqpoint{2.392691in}{1.561611in}}%
\pgfpathlineto{\pgfqpoint{2.392715in}{1.561646in}}%
\pgfpathlineto{\pgfqpoint{2.392740in}{1.561680in}}%
\pgfpathlineto{\pgfqpoint{2.392765in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{2.392790in}{1.561749in}}%
\pgfpathlineto{\pgfqpoint{2.392815in}{1.561784in}}%
\pgfpathlineto{\pgfqpoint{2.392839in}{1.561818in}}%
\pgfpathlineto{\pgfqpoint{2.392864in}{1.561852in}}%
\pgfpathlineto{\pgfqpoint{2.392889in}{1.561887in}}%
\pgfpathlineto{\pgfqpoint{2.392914in}{1.561921in}}%
\pgfpathlineto{\pgfqpoint{2.392939in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{2.392964in}{1.561990in}}%
\pgfpathlineto{\pgfqpoint{2.392988in}{1.562024in}}%
\pgfpathlineto{\pgfqpoint{2.393013in}{1.562059in}}%
\pgfpathlineto{\pgfqpoint{2.393038in}{1.562093in}}%
\pgfpathlineto{\pgfqpoint{2.393063in}{1.562127in}}%
\pgfpathlineto{\pgfqpoint{2.393088in}{1.562162in}}%
\pgfpathlineto{\pgfqpoint{2.393113in}{1.562196in}}%
\pgfpathlineto{\pgfqpoint{2.393138in}{1.562230in}}%
\pgfpathlineto{\pgfqpoint{2.393162in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.393187in}{1.562299in}}%
\pgfpathlineto{\pgfqpoint{2.393212in}{1.562333in}}%
\pgfpathlineto{\pgfqpoint{2.393237in}{1.562368in}}%
\pgfpathlineto{\pgfqpoint{2.393262in}{1.562402in}}%
\pgfpathlineto{\pgfqpoint{2.393287in}{1.562436in}}%
\pgfpathlineto{\pgfqpoint{2.393312in}{1.562471in}}%
\pgfpathlineto{\pgfqpoint{2.393337in}{1.562505in}}%
\pgfpathlineto{\pgfqpoint{2.393361in}{1.562539in}}%
\pgfpathlineto{\pgfqpoint{2.393386in}{1.562573in}}%
\pgfpathlineto{\pgfqpoint{2.393411in}{1.562607in}}%
\pgfpathlineto{\pgfqpoint{2.393436in}{1.562642in}}%
\pgfpathlineto{\pgfqpoint{2.393461in}{1.562676in}}%
\pgfpathlineto{\pgfqpoint{2.393486in}{1.562710in}}%
\pgfpathlineto{\pgfqpoint{2.393511in}{1.562744in}}%
\pgfpathlineto{\pgfqpoint{2.393536in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{2.393561in}{1.562813in}}%
\pgfpathlineto{\pgfqpoint{2.393586in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{2.393611in}{1.562881in}}%
\pgfpathlineto{\pgfqpoint{2.393636in}{1.562915in}}%
\pgfpathlineto{\pgfqpoint{2.393660in}{1.562949in}}%
\pgfpathlineto{\pgfqpoint{2.393685in}{1.562984in}}%
\pgfpathlineto{\pgfqpoint{2.393710in}{1.563018in}}%
\pgfpathlineto{\pgfqpoint{2.393735in}{1.563052in}}%
\pgfpathlineto{\pgfqpoint{2.393760in}{1.563086in}}%
\pgfpathlineto{\pgfqpoint{2.393785in}{1.563120in}}%
\pgfpathlineto{\pgfqpoint{2.393810in}{1.563154in}}%
\pgfpathlineto{\pgfqpoint{2.393835in}{1.563188in}}%
\pgfpathlineto{\pgfqpoint{2.393860in}{1.563222in}}%
\pgfpathlineto{\pgfqpoint{2.393885in}{1.563256in}}%
\pgfpathlineto{\pgfqpoint{2.393910in}{1.563290in}}%
\pgfpathlineto{\pgfqpoint{2.393935in}{1.563324in}}%
\pgfpathlineto{\pgfqpoint{2.393960in}{1.563358in}}%
\pgfpathlineto{\pgfqpoint{2.393985in}{1.563393in}}%
\pgfpathlineto{\pgfqpoint{2.394010in}{1.563427in}}%
\pgfpathlineto{\pgfqpoint{2.394035in}{1.563461in}}%
\pgfpathlineto{\pgfqpoint{2.394060in}{1.563495in}}%
\pgfpathlineto{\pgfqpoint{2.394085in}{1.563529in}}%
\pgfpathlineto{\pgfqpoint{2.394110in}{1.563563in}}%
\pgfpathlineto{\pgfqpoint{2.394135in}{1.563597in}}%
\pgfpathlineto{\pgfqpoint{2.394160in}{1.563631in}}%
\pgfpathlineto{\pgfqpoint{2.394185in}{1.563665in}}%
\pgfpathlineto{\pgfqpoint{2.394210in}{1.563698in}}%
\pgfpathlineto{\pgfqpoint{2.394235in}{1.563732in}}%
\pgfpathlineto{\pgfqpoint{2.394260in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{2.394285in}{1.563800in}}%
\pgfpathlineto{\pgfqpoint{2.394310in}{1.563834in}}%
\pgfpathlineto{\pgfqpoint{2.394335in}{1.563868in}}%
\pgfpathlineto{\pgfqpoint{2.394360in}{1.563902in}}%
\pgfpathlineto{\pgfqpoint{2.394385in}{1.563936in}}%
\pgfpathlineto{\pgfqpoint{2.394411in}{1.563970in}}%
\pgfpathlineto{\pgfqpoint{2.394436in}{1.564004in}}%
\pgfpathlineto{\pgfqpoint{2.394461in}{1.564038in}}%
\pgfpathlineto{\pgfqpoint{2.394486in}{1.564071in}}%
\pgfpathlineto{\pgfqpoint{2.394511in}{1.564105in}}%
\pgfpathlineto{\pgfqpoint{2.394536in}{1.564139in}}%
\pgfpathlineto{\pgfqpoint{2.394561in}{1.564173in}}%
\pgfpathlineto{\pgfqpoint{2.394586in}{1.564207in}}%
\pgfpathlineto{\pgfqpoint{2.394611in}{1.564241in}}%
\pgfpathlineto{\pgfqpoint{2.394636in}{1.564275in}}%
\pgfpathlineto{\pgfqpoint{2.394661in}{1.564308in}}%
\pgfpathlineto{\pgfqpoint{2.394686in}{1.564342in}}%
\pgfpathlineto{\pgfqpoint{2.394712in}{1.564376in}}%
\pgfpathlineto{\pgfqpoint{2.394737in}{1.564410in}}%
\pgfpathlineto{\pgfqpoint{2.394762in}{1.564443in}}%
\pgfpathlineto{\pgfqpoint{2.394787in}{1.564477in}}%
\pgfpathlineto{\pgfqpoint{2.394812in}{1.564511in}}%
\pgfpathlineto{\pgfqpoint{2.394837in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{2.394862in}{1.564578in}}%
\pgfpathlineto{\pgfqpoint{2.394887in}{1.564612in}}%
\pgfpathlineto{\pgfqpoint{2.394913in}{1.564646in}}%
\pgfpathlineto{\pgfqpoint{2.394938in}{1.564680in}}%
\pgfpathlineto{\pgfqpoint{2.394963in}{1.564713in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{1.564747in}}%
\pgfpathlineto{\pgfqpoint{2.395013in}{1.564781in}}%
\pgfpathlineto{\pgfqpoint{2.395038in}{1.564814in}}%
\pgfpathlineto{\pgfqpoint{2.395063in}{1.564848in}}%
\pgfpathlineto{\pgfqpoint{2.395089in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{2.395114in}{1.564915in}}%
\pgfpathlineto{\pgfqpoint{2.395139in}{1.564949in}}%
\pgfpathlineto{\pgfqpoint{2.395164in}{1.564983in}}%
\pgfpathlineto{\pgfqpoint{2.395189in}{1.565016in}}%
\pgfpathlineto{\pgfqpoint{2.395214in}{1.565050in}}%
\pgfpathlineto{\pgfqpoint{2.395240in}{1.565084in}}%
\pgfpathlineto{\pgfqpoint{2.395265in}{1.565117in}}%
\pgfpathlineto{\pgfqpoint{2.395290in}{1.565151in}}%
\pgfpathlineto{\pgfqpoint{2.395315in}{1.565184in}}%
\pgfpathlineto{\pgfqpoint{2.395340in}{1.565218in}}%
\pgfpathlineto{\pgfqpoint{2.395366in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{2.395391in}{1.565285in}}%
\pgfpathlineto{\pgfqpoint{2.395416in}{1.565319in}}%
\pgfpathlineto{\pgfqpoint{2.395441in}{1.565352in}}%
\pgfpathlineto{\pgfqpoint{2.395467in}{1.565386in}}%
\pgfpathlineto{\pgfqpoint{2.395492in}{1.565419in}}%
\pgfpathlineto{\pgfqpoint{2.395517in}{1.565453in}}%
\pgfpathlineto{\pgfqpoint{2.395542in}{1.565486in}}%
\pgfpathlineto{\pgfqpoint{2.395568in}{1.565520in}}%
\pgfpathlineto{\pgfqpoint{2.395593in}{1.565553in}}%
\pgfpathlineto{\pgfqpoint{2.395618in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{2.395643in}{1.565620in}}%
\pgfpathlineto{\pgfqpoint{2.395669in}{1.565654in}}%
\pgfpathlineto{\pgfqpoint{2.395694in}{1.565687in}}%
\pgfpathlineto{\pgfqpoint{2.395719in}{1.565721in}}%
\pgfpathlineto{\pgfqpoint{2.395744in}{1.565754in}}%
\pgfpathlineto{\pgfqpoint{2.395770in}{1.565787in}}%
\pgfpathlineto{\pgfqpoint{2.395795in}{1.565821in}}%
\pgfpathlineto{\pgfqpoint{2.395820in}{1.565854in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.565888in}}%
\pgfpathlineto{\pgfqpoint{2.395871in}{1.565921in}}%
\pgfpathlineto{\pgfqpoint{2.395896in}{1.565954in}}%
\pgfpathlineto{\pgfqpoint{2.395921in}{1.565988in}}%
\pgfpathlineto{\pgfqpoint{2.395947in}{1.566021in}}%
\pgfpathlineto{\pgfqpoint{2.395972in}{1.566055in}}%
\pgfpathlineto{\pgfqpoint{2.395997in}{1.566088in}}%
\pgfpathlineto{\pgfqpoint{2.396023in}{1.566121in}}%
\pgfpathlineto{\pgfqpoint{2.396048in}{1.566155in}}%
\pgfpathlineto{\pgfqpoint{2.396073in}{1.566188in}}%
\pgfpathlineto{\pgfqpoint{2.396099in}{1.566221in}}%
\pgfpathlineto{\pgfqpoint{2.396124in}{1.566255in}}%
\pgfpathlineto{\pgfqpoint{2.396149in}{1.566288in}}%
\pgfpathlineto{\pgfqpoint{2.396175in}{1.566321in}}%
\pgfpathlineto{\pgfqpoint{2.396200in}{1.566354in}}%
\pgfpathlineto{\pgfqpoint{2.396225in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.396251in}{1.566421in}}%
\pgfpathlineto{\pgfqpoint{2.396276in}{1.566454in}}%
\pgfpathlineto{\pgfqpoint{2.396301in}{1.566488in}}%
\pgfpathlineto{\pgfqpoint{2.396327in}{1.566521in}}%
\pgfpathlineto{\pgfqpoint{2.396352in}{1.566554in}}%
\pgfpathlineto{\pgfqpoint{2.396377in}{1.566587in}}%
\pgfpathlineto{\pgfqpoint{2.396403in}{1.566620in}}%
\pgfpathlineto{\pgfqpoint{2.396428in}{1.566654in}}%
\pgfpathlineto{\pgfqpoint{2.396454in}{1.566687in}}%
\pgfpathlineto{\pgfqpoint{2.396479in}{1.566720in}}%
\pgfpathlineto{\pgfqpoint{2.396504in}{1.566753in}}%
\pgfpathlineto{\pgfqpoint{2.396530in}{1.566786in}}%
\pgfpathlineto{\pgfqpoint{2.396555in}{1.566820in}}%
\pgfpathlineto{\pgfqpoint{2.396580in}{1.566853in}}%
\pgfpathlineto{\pgfqpoint{2.396606in}{1.566886in}}%
\pgfpathlineto{\pgfqpoint{2.396631in}{1.566919in}}%
\pgfpathlineto{\pgfqpoint{2.396657in}{1.566952in}}%
\pgfpathlineto{\pgfqpoint{2.396682in}{1.566985in}}%
\pgfpathlineto{\pgfqpoint{2.396708in}{1.567018in}}%
\pgfpathlineto{\pgfqpoint{2.396733in}{1.567052in}}%
\pgfpathlineto{\pgfqpoint{2.396758in}{1.567085in}}%
\pgfpathlineto{\pgfqpoint{2.396784in}{1.567118in}}%
\pgfpathlineto{\pgfqpoint{2.396809in}{1.567151in}}%
\pgfpathlineto{\pgfqpoint{2.396835in}{1.567184in}}%
\pgfpathlineto{\pgfqpoint{2.396860in}{1.567217in}}%
\pgfpathlineto{\pgfqpoint{2.396886in}{1.567250in}}%
\pgfpathlineto{\pgfqpoint{2.396911in}{1.567283in}}%
\pgfpathlineto{\pgfqpoint{2.396937in}{1.567316in}}%
\pgfpathlineto{\pgfqpoint{2.396962in}{1.567349in}}%
\pgfpathlineto{\pgfqpoint{2.396988in}{1.567382in}}%
\pgfpathlineto{\pgfqpoint{2.397013in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{2.397038in}{1.567448in}}%
\pgfpathlineto{\pgfqpoint{2.397064in}{1.567481in}}%
\pgfpathlineto{\pgfqpoint{2.397089in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{2.397115in}{1.567547in}}%
\pgfpathlineto{\pgfqpoint{2.397140in}{1.567580in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{1.567613in}}%
\pgfpathlineto{\pgfqpoint{2.397191in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{2.397217in}{1.567679in}}%
\pgfpathlineto{\pgfqpoint{2.397242in}{1.567712in}}%
\pgfpathlineto{\pgfqpoint{2.397268in}{1.567745in}}%
\pgfpathlineto{\pgfqpoint{2.397293in}{1.567778in}}%
\pgfpathlineto{\pgfqpoint{2.397319in}{1.567811in}}%
\pgfpathlineto{\pgfqpoint{2.397345in}{1.567844in}}%
\pgfpathlineto{\pgfqpoint{2.397370in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{2.397396in}{1.567909in}}%
\pgfpathlineto{\pgfqpoint{2.397421in}{1.567942in}}%
\pgfpathlineto{\pgfqpoint{2.397447in}{1.567975in}}%
\pgfpathlineto{\pgfqpoint{2.397472in}{1.568008in}}%
\pgfpathlineto{\pgfqpoint{2.397498in}{1.568041in}}%
\pgfpathlineto{\pgfqpoint{2.397523in}{1.568074in}}%
\pgfpathlineto{\pgfqpoint{2.397549in}{1.568107in}}%
\pgfpathlineto{\pgfqpoint{2.397574in}{1.568139in}}%
\pgfpathlineto{\pgfqpoint{2.397600in}{1.568172in}}%
\pgfpathlineto{\pgfqpoint{2.397626in}{1.568205in}}%
\pgfpathlineto{\pgfqpoint{2.397651in}{1.568238in}}%
\pgfpathlineto{\pgfqpoint{2.397677in}{1.568271in}}%
\pgfpathlineto{\pgfqpoint{2.397702in}{1.568303in}}%
\pgfpathlineto{\pgfqpoint{2.397728in}{1.568336in}}%
\pgfpathlineto{\pgfqpoint{2.397753in}{1.568369in}}%
\pgfpathlineto{\pgfqpoint{2.397779in}{1.568402in}}%
\pgfpathlineto{\pgfqpoint{2.397805in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{2.397830in}{1.568467in}}%
\pgfpathlineto{\pgfqpoint{2.397856in}{1.568500in}}%
\pgfpathlineto{\pgfqpoint{2.397882in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{2.397907in}{1.568565in}}%
\pgfpathlineto{\pgfqpoint{2.397933in}{1.568598in}}%
\pgfpathlineto{\pgfqpoint{2.397958in}{1.568631in}}%
\pgfpathlineto{\pgfqpoint{2.397984in}{1.568663in}}%
\pgfpathlineto{\pgfqpoint{2.398010in}{1.568696in}}%
\pgfpathlineto{\pgfqpoint{2.398035in}{1.568729in}}%
\pgfpathlineto{\pgfqpoint{2.398061in}{1.568761in}}%
\pgfpathlineto{\pgfqpoint{2.398087in}{1.568794in}}%
\pgfpathlineto{\pgfqpoint{2.398112in}{1.568827in}}%
\pgfpathlineto{\pgfqpoint{2.398138in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{2.398164in}{1.568892in}}%
\pgfpathlineto{\pgfqpoint{2.398189in}{1.568925in}}%
\pgfpathlineto{\pgfqpoint{2.398215in}{1.568957in}}%
\pgfpathlineto{\pgfqpoint{2.398241in}{1.568990in}}%
\pgfpathlineto{\pgfqpoint{2.398266in}{1.569022in}}%
\pgfpathlineto{\pgfqpoint{2.398292in}{1.569055in}}%
\pgfpathlineto{\pgfqpoint{2.398318in}{1.569088in}}%
\pgfpathlineto{\pgfqpoint{2.398343in}{1.569120in}}%
\pgfpathlineto{\pgfqpoint{2.398369in}{1.569153in}}%
\pgfpathlineto{\pgfqpoint{2.398395in}{1.569185in}}%
\pgfpathlineto{\pgfqpoint{2.398420in}{1.569218in}}%
\pgfpathlineto{\pgfqpoint{2.398446in}{1.569250in}}%
\pgfpathlineto{\pgfqpoint{2.398472in}{1.569283in}}%
\pgfpathlineto{\pgfqpoint{2.398497in}{1.569315in}}%
\pgfpathlineto{\pgfqpoint{2.398523in}{1.569348in}}%
\pgfpathlineto{\pgfqpoint{2.398549in}{1.569380in}}%
\pgfpathlineto{\pgfqpoint{2.398575in}{1.569413in}}%
\pgfpathlineto{\pgfqpoint{2.398600in}{1.569445in}}%
\pgfpathlineto{\pgfqpoint{2.398626in}{1.569478in}}%
\pgfpathlineto{\pgfqpoint{2.398652in}{1.569510in}}%
\pgfpathlineto{\pgfqpoint{2.398678in}{1.569543in}}%
\pgfpathlineto{\pgfqpoint{2.398703in}{1.569575in}}%
\pgfpathlineto{\pgfqpoint{2.398729in}{1.569608in}}%
\pgfpathlineto{\pgfqpoint{2.398755in}{1.569640in}}%
\pgfpathlineto{\pgfqpoint{2.398781in}{1.569673in}}%
\pgfpathlineto{\pgfqpoint{2.398806in}{1.569705in}}%
\pgfpathlineto{\pgfqpoint{2.398832in}{1.569737in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{1.569770in}}%
\pgfpathlineto{\pgfqpoint{2.398884in}{1.569802in}}%
\pgfpathlineto{\pgfqpoint{2.398909in}{1.569835in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.569867in}}%
\pgfpathlineto{\pgfqpoint{2.398961in}{1.569899in}}%
\pgfpathlineto{\pgfqpoint{2.398987in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{2.399013in}{1.569964in}}%
\pgfpathlineto{\pgfqpoint{2.399038in}{1.569996in}}%
\pgfpathlineto{\pgfqpoint{2.399064in}{1.570029in}}%
\pgfpathlineto{\pgfqpoint{2.399090in}{1.570061in}}%
\pgfpathlineto{\pgfqpoint{2.399116in}{1.570093in}}%
\pgfpathlineto{\pgfqpoint{2.399142in}{1.570126in}}%
\pgfpathlineto{\pgfqpoint{2.399168in}{1.570158in}}%
\pgfpathlineto{\pgfqpoint{2.399193in}{1.570190in}}%
\pgfpathlineto{\pgfqpoint{2.399219in}{1.570223in}}%
\pgfpathlineto{\pgfqpoint{2.399245in}{1.570255in}}%
\pgfpathlineto{\pgfqpoint{2.399271in}{1.570287in}}%
\pgfpathlineto{\pgfqpoint{2.399297in}{1.570319in}}%
\pgfpathlineto{\pgfqpoint{2.399323in}{1.570352in}}%
\pgfpathlineto{\pgfqpoint{2.399348in}{1.570384in}}%
\pgfpathlineto{\pgfqpoint{2.399374in}{1.570416in}}%
\pgfpathlineto{\pgfqpoint{2.399400in}{1.570448in}}%
\pgfpathlineto{\pgfqpoint{2.399426in}{1.570480in}}%
\pgfpathlineto{\pgfqpoint{2.399452in}{1.570513in}}%
\pgfpathlineto{\pgfqpoint{2.399478in}{1.570545in}}%
\pgfpathlineto{\pgfqpoint{2.399504in}{1.570577in}}%
\pgfpathlineto{\pgfqpoint{2.399529in}{1.570609in}}%
\pgfpathlineto{\pgfqpoint{2.399555in}{1.570641in}}%
\pgfpathlineto{\pgfqpoint{2.399581in}{1.570674in}}%
\pgfpathlineto{\pgfqpoint{2.399607in}{1.570706in}}%
\pgfpathlineto{\pgfqpoint{2.399633in}{1.570738in}}%
\pgfpathlineto{\pgfqpoint{2.399659in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{2.399685in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{2.399711in}{1.570834in}}%
\pgfpathlineto{\pgfqpoint{2.399737in}{1.570866in}}%
\pgfpathlineto{\pgfqpoint{2.399763in}{1.570898in}}%
\pgfpathlineto{\pgfqpoint{2.399789in}{1.570931in}}%
\pgfpathlineto{\pgfqpoint{2.399814in}{1.570963in}}%
\pgfpathlineto{\pgfqpoint{2.399840in}{1.570995in}}%
\pgfpathlineto{\pgfqpoint{2.399866in}{1.571027in}}%
\pgfpathlineto{\pgfqpoint{2.399892in}{1.571059in}}%
\pgfpathlineto{\pgfqpoint{2.399918in}{1.571091in}}%
\pgfpathlineto{\pgfqpoint{2.399944in}{1.571123in}}%
\pgfpathlineto{\pgfqpoint{2.399970in}{1.571155in}}%
\pgfpathlineto{\pgfqpoint{2.399996in}{1.571187in}}%
\pgfpathlineto{\pgfqpoint{2.400022in}{1.571219in}}%
\pgfpathlineto{\pgfqpoint{2.400048in}{1.571251in}}%
\pgfpathlineto{\pgfqpoint{2.400074in}{1.571283in}}%
\pgfpathlineto{\pgfqpoint{2.400100in}{1.571315in}}%
\pgfpathlineto{\pgfqpoint{2.400126in}{1.571347in}}%
\pgfpathlineto{\pgfqpoint{2.400152in}{1.571379in}}%
\pgfpathlineto{\pgfqpoint{2.400178in}{1.571411in}}%
\pgfpathlineto{\pgfqpoint{2.400204in}{1.571443in}}%
\pgfpathlineto{\pgfqpoint{2.400230in}{1.571475in}}%
\pgfpathlineto{\pgfqpoint{2.400256in}{1.571507in}}%
\pgfpathlineto{\pgfqpoint{2.400282in}{1.571539in}}%
\pgfpathlineto{\pgfqpoint{2.400308in}{1.571571in}}%
\pgfpathlineto{\pgfqpoint{2.400334in}{1.571603in}}%
\pgfpathlineto{\pgfqpoint{2.400360in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{2.400386in}{1.571666in}}%
\pgfpathlineto{\pgfqpoint{2.400412in}{1.571698in}}%
\pgfpathlineto{\pgfqpoint{2.400438in}{1.571730in}}%
\pgfpathlineto{\pgfqpoint{2.400464in}{1.571762in}}%
\pgfpathlineto{\pgfqpoint{2.400490in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.400516in}{1.571826in}}%
\pgfpathlineto{\pgfqpoint{2.400542in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{2.400568in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{2.400594in}{1.571921in}}%
\pgfpathlineto{\pgfqpoint{2.400620in}{1.571953in}}%
\pgfpathlineto{\pgfqpoint{2.400646in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{2.400672in}{1.572017in}}%
\pgfpathlineto{\pgfqpoint{2.400699in}{1.572048in}}%
\pgfpathlineto{\pgfqpoint{2.400725in}{1.572080in}}%
\pgfpathlineto{\pgfqpoint{2.400751in}{1.572112in}}%
\pgfpathlineto{\pgfqpoint{2.400777in}{1.572144in}}%
\pgfpathlineto{\pgfqpoint{2.400803in}{1.572176in}}%
\pgfpathlineto{\pgfqpoint{2.400829in}{1.572207in}}%
\pgfpathlineto{\pgfqpoint{2.400855in}{1.572239in}}%
\pgfpathlineto{\pgfqpoint{2.400881in}{1.572271in}}%
\pgfpathlineto{\pgfqpoint{2.400907in}{1.572303in}}%
\pgfpathlineto{\pgfqpoint{2.400933in}{1.572334in}}%
\pgfpathlineto{\pgfqpoint{2.400960in}{1.572366in}}%
\pgfpathlineto{\pgfqpoint{2.400986in}{1.572398in}}%
\pgfpathlineto{\pgfqpoint{2.401012in}{1.572429in}}%
\pgfpathlineto{\pgfqpoint{2.401038in}{1.572461in}}%
\pgfpathlineto{\pgfqpoint{2.401064in}{1.572493in}}%
\pgfpathlineto{\pgfqpoint{2.401090in}{1.572524in}}%
\pgfpathlineto{\pgfqpoint{2.401116in}{1.572556in}}%
\pgfpathlineto{\pgfqpoint{2.401142in}{1.572588in}}%
\pgfpathlineto{\pgfqpoint{2.401169in}{1.572619in}}%
\pgfpathlineto{\pgfqpoint{2.401195in}{1.572651in}}%
\pgfpathlineto{\pgfqpoint{2.401221in}{1.572683in}}%
\pgfpathlineto{\pgfqpoint{2.401247in}{1.572714in}}%
\pgfpathlineto{\pgfqpoint{2.401273in}{1.572746in}}%
\pgfpathlineto{\pgfqpoint{2.401299in}{1.572777in}}%
\pgfpathlineto{\pgfqpoint{2.401326in}{1.572809in}}%
\pgfpathlineto{\pgfqpoint{2.401352in}{1.572841in}}%
\pgfpathlineto{\pgfqpoint{2.401378in}{1.572872in}}%
\pgfpathlineto{\pgfqpoint{2.401404in}{1.572904in}}%
\pgfpathlineto{\pgfqpoint{2.401430in}{1.572935in}}%
\pgfpathlineto{\pgfqpoint{2.401457in}{1.572967in}}%
\pgfpathlineto{\pgfqpoint{2.401483in}{1.572998in}}%
\pgfpathlineto{\pgfqpoint{2.401509in}{1.573030in}}%
\pgfpathlineto{\pgfqpoint{2.401535in}{1.573061in}}%
\pgfpathlineto{\pgfqpoint{2.401561in}{1.573093in}}%
\pgfpathlineto{\pgfqpoint{2.401588in}{1.573125in}}%
\pgfpathlineto{\pgfqpoint{2.401614in}{1.573156in}}%
\pgfpathlineto{\pgfqpoint{2.401640in}{1.573188in}}%
\pgfpathlineto{\pgfqpoint{2.401666in}{1.573219in}}%
\pgfpathlineto{\pgfqpoint{2.401693in}{1.573250in}}%
\pgfpathlineto{\pgfqpoint{2.401719in}{1.573282in}}%
\pgfpathlineto{\pgfqpoint{2.401745in}{1.573313in}}%
\pgfpathlineto{\pgfqpoint{2.401771in}{1.573345in}}%
\pgfpathlineto{\pgfqpoint{2.401798in}{1.573376in}}%
\pgfpathlineto{\pgfqpoint{2.401824in}{1.573408in}}%
\pgfpathlineto{\pgfqpoint{2.401850in}{1.573439in}}%
\pgfpathlineto{\pgfqpoint{2.401876in}{1.573471in}}%
\pgfpathlineto{\pgfqpoint{2.401903in}{1.573502in}}%
\pgfpathlineto{\pgfqpoint{2.401929in}{1.573533in}}%
\pgfpathlineto{\pgfqpoint{2.401955in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{2.401981in}{1.573596in}}%
\pgfpathlineto{\pgfqpoint{2.402008in}{1.573628in}}%
\pgfpathlineto{\pgfqpoint{2.402034in}{1.573659in}}%
\pgfpathlineto{\pgfqpoint{2.402060in}{1.573690in}}%
\pgfpathlineto{\pgfqpoint{2.402087in}{1.573722in}}%
\pgfpathlineto{\pgfqpoint{2.402113in}{1.573753in}}%
\pgfpathlineto{\pgfqpoint{2.402139in}{1.573784in}}%
\pgfpathlineto{\pgfqpoint{2.402166in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{2.402192in}{1.573847in}}%
\pgfpathlineto{\pgfqpoint{2.402218in}{1.573878in}}%
\pgfpathlineto{\pgfqpoint{2.402245in}{1.573909in}}%
\pgfpathlineto{\pgfqpoint{2.402271in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{2.402297in}{1.573972in}}%
\pgfpathlineto{\pgfqpoint{2.402324in}{1.574003in}}%
\pgfpathlineto{\pgfqpoint{2.402350in}{1.574035in}}%
\pgfpathlineto{\pgfqpoint{2.402376in}{1.574066in}}%
\pgfpathlineto{\pgfqpoint{2.402403in}{1.574097in}}%
\pgfpathlineto{\pgfqpoint{2.402429in}{1.574128in}}%
\pgfpathlineto{\pgfqpoint{2.402455in}{1.574160in}}%
\pgfpathlineto{\pgfqpoint{2.402482in}{1.574191in}}%
\pgfpathlineto{\pgfqpoint{2.402508in}{1.574222in}}%
\pgfpathlineto{\pgfqpoint{2.402534in}{1.574253in}}%
\pgfpathlineto{\pgfqpoint{2.402561in}{1.574284in}}%
\pgfpathlineto{\pgfqpoint{2.402587in}{1.574316in}}%
\pgfpathlineto{\pgfqpoint{2.402614in}{1.574347in}}%
\pgfpathlineto{\pgfqpoint{2.402640in}{1.574378in}}%
\pgfpathlineto{\pgfqpoint{2.402666in}{1.574409in}}%
\pgfpathlineto{\pgfqpoint{2.402693in}{1.574440in}}%
\pgfpathlineto{\pgfqpoint{2.402719in}{1.574471in}}%
\pgfpathlineto{\pgfqpoint{2.402746in}{1.574503in}}%
\pgfpathlineto{\pgfqpoint{2.402772in}{1.574534in}}%
\pgfpathlineto{\pgfqpoint{2.402798in}{1.574565in}}%
\pgfpathlineto{\pgfqpoint{2.402825in}{1.574596in}}%
\pgfpathlineto{\pgfqpoint{2.402851in}{1.574627in}}%
\pgfpathlineto{\pgfqpoint{2.402878in}{1.574658in}}%
\pgfpathlineto{\pgfqpoint{2.402904in}{1.574689in}}%
\pgfpathlineto{\pgfqpoint{2.402931in}{1.574720in}}%
\pgfpathlineto{\pgfqpoint{2.402957in}{1.574751in}}%
\pgfpathlineto{\pgfqpoint{2.402983in}{1.574782in}}%
\pgfpathlineto{\pgfqpoint{2.403010in}{1.574813in}}%
\pgfpathlineto{\pgfqpoint{2.403036in}{1.574844in}}%
\pgfpathlineto{\pgfqpoint{2.403063in}{1.574875in}}%
\pgfpathlineto{\pgfqpoint{2.403089in}{1.574906in}}%
\pgfpathlineto{\pgfqpoint{2.403116in}{1.574938in}}%
\pgfpathlineto{\pgfqpoint{2.403142in}{1.574969in}}%
\pgfpathlineto{\pgfqpoint{2.403169in}{1.575000in}}%
\pgfpathlineto{\pgfqpoint{2.403195in}{1.575031in}}%
\pgfpathlineto{\pgfqpoint{2.403222in}{1.575062in}}%
\pgfpathlineto{\pgfqpoint{2.403248in}{1.575092in}}%
\pgfpathlineto{\pgfqpoint{2.403275in}{1.575123in}}%
\pgfpathlineto{\pgfqpoint{2.403301in}{1.575154in}}%
\pgfpathlineto{\pgfqpoint{2.403328in}{1.575185in}}%
\pgfpathlineto{\pgfqpoint{2.403354in}{1.575216in}}%
\pgfpathlineto{\pgfqpoint{2.403381in}{1.575247in}}%
\pgfpathlineto{\pgfqpoint{2.403407in}{1.575278in}}%
\pgfpathlineto{\pgfqpoint{2.403434in}{1.575309in}}%
\pgfpathlineto{\pgfqpoint{2.403460in}{1.575340in}}%
\pgfpathlineto{\pgfqpoint{2.403487in}{1.575371in}}%
\pgfpathlineto{\pgfqpoint{2.403513in}{1.575402in}}%
\pgfpathlineto{\pgfqpoint{2.403540in}{1.575433in}}%
\pgfpathlineto{\pgfqpoint{2.403566in}{1.575464in}}%
\pgfpathlineto{\pgfqpoint{2.403593in}{1.575494in}}%
\pgfpathlineto{\pgfqpoint{2.403620in}{1.575525in}}%
\pgfpathlineto{\pgfqpoint{2.403646in}{1.575556in}}%
\pgfpathlineto{\pgfqpoint{2.403673in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{2.403699in}{1.575618in}}%
\pgfpathlineto{\pgfqpoint{2.403726in}{1.575649in}}%
\pgfpathlineto{\pgfqpoint{2.403752in}{1.575679in}}%
\pgfpathlineto{\pgfqpoint{2.403779in}{1.575710in}}%
\pgfpathlineto{\pgfqpoint{2.403806in}{1.575741in}}%
\pgfpathlineto{\pgfqpoint{2.403832in}{1.575772in}}%
\pgfpathlineto{\pgfqpoint{2.403859in}{1.575803in}}%
\pgfpathlineto{\pgfqpoint{2.403885in}{1.575833in}}%
\pgfpathlineto{\pgfqpoint{2.403912in}{1.575864in}}%
\pgfpathlineto{\pgfqpoint{2.403939in}{1.575895in}}%
\pgfpathlineto{\pgfqpoint{2.403965in}{1.575926in}}%
\pgfpathlineto{\pgfqpoint{2.403992in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{2.404018in}{1.575987in}}%
\pgfpathlineto{\pgfqpoint{2.404045in}{1.576018in}}%
\pgfpathlineto{\pgfqpoint{2.404072in}{1.576049in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{1.576079in}}%
\pgfpathlineto{\pgfqpoint{2.404125in}{1.576110in}}%
\pgfpathlineto{\pgfqpoint{2.404152in}{1.576141in}}%
\pgfpathlineto{\pgfqpoint{2.404178in}{1.576171in}}%
\pgfpathlineto{\pgfqpoint{2.404205in}{1.576202in}}%
\pgfpathlineto{\pgfqpoint{2.404232in}{1.576233in}}%
\pgfpathlineto{\pgfqpoint{2.404258in}{1.576263in}}%
\pgfpathlineto{\pgfqpoint{2.404285in}{1.576294in}}%
\pgfpathlineto{\pgfqpoint{2.404312in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{2.404338in}{1.576355in}}%
\pgfpathlineto{\pgfqpoint{2.404365in}{1.576386in}}%
\pgfpathlineto{\pgfqpoint{2.404392in}{1.576416in}}%
\pgfpathlineto{\pgfqpoint{2.404418in}{1.576447in}}%
\pgfpathlineto{\pgfqpoint{2.404445in}{1.576478in}}%
\pgfpathlineto{\pgfqpoint{2.404472in}{1.576508in}}%
\pgfpathlineto{\pgfqpoint{2.404498in}{1.576539in}}%
\pgfpathlineto{\pgfqpoint{2.404525in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{2.404552in}{1.576600in}}%
\pgfpathlineto{\pgfqpoint{2.404579in}{1.576630in}}%
\pgfpathlineto{\pgfqpoint{2.404605in}{1.576661in}}%
\pgfpathlineto{\pgfqpoint{2.404632in}{1.576692in}}%
\pgfpathlineto{\pgfqpoint{2.404659in}{1.576722in}}%
\pgfpathlineto{\pgfqpoint{2.404685in}{1.576753in}}%
\pgfpathlineto{\pgfqpoint{2.404712in}{1.576783in}}%
\pgfpathlineto{\pgfqpoint{2.404739in}{1.576814in}}%
\pgfpathlineto{\pgfqpoint{2.404766in}{1.576844in}}%
\pgfpathlineto{\pgfqpoint{2.404792in}{1.576875in}}%
\pgfpathlineto{\pgfqpoint{2.404819in}{1.576905in}}%
\pgfpathlineto{\pgfqpoint{2.404846in}{1.576936in}}%
\pgfpathlineto{\pgfqpoint{2.404873in}{1.576966in}}%
\pgfpathlineto{\pgfqpoint{2.404899in}{1.576996in}}%
\pgfpathlineto{\pgfqpoint{2.404926in}{1.577027in}}%
\pgfpathlineto{\pgfqpoint{2.404953in}{1.577057in}}%
\pgfpathlineto{\pgfqpoint{2.404980in}{1.577088in}}%
\pgfpathlineto{\pgfqpoint{2.405007in}{1.577118in}}%
\pgfpathlineto{\pgfqpoint{2.405033in}{1.577149in}}%
\pgfpathlineto{\pgfqpoint{2.405060in}{1.577179in}}%
\pgfpathlineto{\pgfqpoint{2.405087in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{2.405114in}{1.577240in}}%
\pgfpathlineto{\pgfqpoint{2.405141in}{1.577270in}}%
\pgfpathlineto{\pgfqpoint{2.405167in}{1.577301in}}%
\pgfpathlineto{\pgfqpoint{2.405194in}{1.577331in}}%
\pgfpathlineto{\pgfqpoint{2.405221in}{1.577361in}}%
\pgfpathlineto{\pgfqpoint{2.405248in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{2.405275in}{1.577422in}}%
\pgfpathlineto{\pgfqpoint{2.405302in}{1.577452in}}%
\pgfpathlineto{\pgfqpoint{2.405328in}{1.577483in}}%
\pgfpathlineto{\pgfqpoint{2.405355in}{1.577513in}}%
\pgfpathlineto{\pgfqpoint{2.405382in}{1.577543in}}%
\pgfpathlineto{\pgfqpoint{2.405409in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{2.405436in}{1.577604in}}%
\pgfpathlineto{\pgfqpoint{2.405463in}{1.577634in}}%
\pgfpathlineto{\pgfqpoint{2.405490in}{1.577664in}}%
\pgfpathlineto{\pgfqpoint{2.405516in}{1.577695in}}%
\pgfpathlineto{\pgfqpoint{2.405543in}{1.577725in}}%
\pgfpathlineto{\pgfqpoint{2.405570in}{1.577755in}}%
\pgfpathlineto{\pgfqpoint{2.405597in}{1.577785in}}%
\pgfpathlineto{\pgfqpoint{2.405624in}{1.577816in}}%
\pgfpathlineto{\pgfqpoint{2.405651in}{1.577846in}}%
\pgfpathlineto{\pgfqpoint{2.405678in}{1.577876in}}%
\pgfpathlineto{\pgfqpoint{2.405705in}{1.577906in}}%
\pgfpathlineto{\pgfqpoint{2.405732in}{1.577936in}}%
\pgfpathlineto{\pgfqpoint{2.405758in}{1.577967in}}%
\pgfpathlineto{\pgfqpoint{2.405785in}{1.577997in}}%
\pgfpathlineto{\pgfqpoint{2.405812in}{1.578027in}}%
\pgfpathlineto{\pgfqpoint{2.405839in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{2.405866in}{1.578087in}}%
\pgfpathlineto{\pgfqpoint{2.405893in}{1.578117in}}%
\pgfpathlineto{\pgfqpoint{2.405920in}{1.578148in}}%
\pgfpathlineto{\pgfqpoint{2.405947in}{1.578178in}}%
\pgfpathlineto{\pgfqpoint{2.405974in}{1.578208in}}%
\pgfpathlineto{\pgfqpoint{2.406001in}{1.578238in}}%
\pgfpathlineto{\pgfqpoint{2.406028in}{1.578268in}}%
\pgfpathlineto{\pgfqpoint{2.406055in}{1.578298in}}%
\pgfpathlineto{\pgfqpoint{2.406082in}{1.578328in}}%
\pgfpathlineto{\pgfqpoint{2.406109in}{1.578358in}}%
\pgfpathlineto{\pgfqpoint{2.406136in}{1.578388in}}%
\pgfpathlineto{\pgfqpoint{2.406163in}{1.578418in}}%
\pgfpathlineto{\pgfqpoint{2.406190in}{1.578448in}}%
\pgfpathlineto{\pgfqpoint{2.406217in}{1.578478in}}%
\pgfpathlineto{\pgfqpoint{2.406244in}{1.578508in}}%
\pgfpathlineto{\pgfqpoint{2.406271in}{1.578539in}}%
\pgfpathlineto{\pgfqpoint{2.406298in}{1.578569in}}%
\pgfpathlineto{\pgfqpoint{2.406325in}{1.578599in}}%
\pgfpathlineto{\pgfqpoint{2.406352in}{1.578629in}}%
\pgfpathlineto{\pgfqpoint{2.406379in}{1.578659in}}%
\pgfpathlineto{\pgfqpoint{2.406406in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{2.406433in}{1.578719in}}%
\pgfpathlineto{\pgfqpoint{2.406460in}{1.578748in}}%
\pgfpathlineto{\pgfqpoint{2.406487in}{1.578778in}}%
\pgfpathlineto{\pgfqpoint{2.406514in}{1.578808in}}%
\pgfpathlineto{\pgfqpoint{2.406541in}{1.578838in}}%
\pgfpathlineto{\pgfqpoint{2.406568in}{1.578868in}}%
\pgfpathlineto{\pgfqpoint{2.406595in}{1.578898in}}%
\pgfpathlineto{\pgfqpoint{2.406622in}{1.578928in}}%
\pgfpathlineto{\pgfqpoint{2.406649in}{1.578958in}}%
\pgfpathlineto{\pgfqpoint{2.406676in}{1.578988in}}%
\pgfpathlineto{\pgfqpoint{2.406703in}{1.579018in}}%
\pgfpathlineto{\pgfqpoint{2.406730in}{1.579048in}}%
\pgfpathlineto{\pgfqpoint{2.406757in}{1.579078in}}%
\pgfpathlineto{\pgfqpoint{2.406784in}{1.579107in}}%
\pgfpathlineto{\pgfqpoint{2.406812in}{1.579137in}}%
\pgfpathlineto{\pgfqpoint{2.406839in}{1.579167in}}%
\pgfpathlineto{\pgfqpoint{2.406866in}{1.579197in}}%
\pgfpathlineto{\pgfqpoint{2.406893in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{2.406920in}{1.579257in}}%
\pgfpathlineto{\pgfqpoint{2.406947in}{1.579286in}}%
\pgfpathlineto{\pgfqpoint{2.406974in}{1.579316in}}%
\pgfpathlineto{\pgfqpoint{2.407001in}{1.579346in}}%
\pgfpathlineto{\pgfqpoint{2.407028in}{1.579376in}}%
\pgfpathlineto{\pgfqpoint{2.407056in}{1.579406in}}%
\pgfpathlineto{\pgfqpoint{2.407083in}{1.579435in}}%
\pgfpathlineto{\pgfqpoint{2.407110in}{1.579465in}}%
\pgfpathlineto{\pgfqpoint{2.407137in}{1.579495in}}%
\pgfpathlineto{\pgfqpoint{2.407164in}{1.579525in}}%
\pgfpathlineto{\pgfqpoint{2.407191in}{1.579554in}}%
\pgfpathlineto{\pgfqpoint{2.407218in}{1.579584in}}%
\pgfpathlineto{\pgfqpoint{2.407246in}{1.579614in}}%
\pgfpathlineto{\pgfqpoint{2.407273in}{1.579644in}}%
\pgfpathlineto{\pgfqpoint{2.407300in}{1.579673in}}%
\pgfpathlineto{\pgfqpoint{2.407327in}{1.579703in}}%
\pgfpathlineto{\pgfqpoint{2.407354in}{1.579733in}}%
\pgfpathlineto{\pgfqpoint{2.407381in}{1.579762in}}%
\pgfpathlineto{\pgfqpoint{2.407409in}{1.579792in}}%
\pgfpathlineto{\pgfqpoint{2.407436in}{1.579822in}}%
\pgfpathlineto{\pgfqpoint{2.407463in}{1.579851in}}%
\pgfpathlineto{\pgfqpoint{2.407490in}{1.579881in}}%
\pgfpathlineto{\pgfqpoint{2.407517in}{1.579911in}}%
\pgfpathlineto{\pgfqpoint{2.407545in}{1.579940in}}%
\pgfpathlineto{\pgfqpoint{2.407572in}{1.579970in}}%
\pgfpathlineto{\pgfqpoint{2.407599in}{1.580000in}}%
\pgfpathlineto{\pgfqpoint{2.407626in}{1.580029in}}%
\pgfpathlineto{\pgfqpoint{2.407653in}{1.580059in}}%
\pgfpathlineto{\pgfqpoint{2.407681in}{1.580088in}}%
\pgfpathlineto{\pgfqpoint{2.407708in}{1.580118in}}%
\pgfpathlineto{\pgfqpoint{2.407735in}{1.580148in}}%
\pgfpathlineto{\pgfqpoint{2.407762in}{1.580177in}}%
\pgfpathlineto{\pgfqpoint{2.407790in}{1.580207in}}%
\pgfpathlineto{\pgfqpoint{2.407817in}{1.580236in}}%
\pgfpathlineto{\pgfqpoint{2.407844in}{1.580266in}}%
\pgfpathlineto{\pgfqpoint{2.407871in}{1.580295in}}%
\pgfpathlineto{\pgfqpoint{2.407899in}{1.580325in}}%
\pgfpathlineto{\pgfqpoint{2.407926in}{1.580354in}}%
\pgfpathlineto{\pgfqpoint{2.407953in}{1.580384in}}%
\pgfpathlineto{\pgfqpoint{2.407981in}{1.580413in}}%
\pgfpathlineto{\pgfqpoint{2.408008in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{2.408035in}{1.580472in}}%
\pgfpathlineto{\pgfqpoint{2.408062in}{1.580502in}}%
\pgfpathlineto{\pgfqpoint{2.408090in}{1.580531in}}%
\pgfpathlineto{\pgfqpoint{2.408117in}{1.580561in}}%
\pgfpathlineto{\pgfqpoint{2.408144in}{1.580590in}}%
\pgfpathlineto{\pgfqpoint{2.408172in}{1.580620in}}%
\pgfpathlineto{\pgfqpoint{2.408199in}{1.580649in}}%
\pgfpathlineto{\pgfqpoint{2.408226in}{1.580679in}}%
\pgfpathlineto{\pgfqpoint{2.408254in}{1.580708in}}%
\pgfpathlineto{\pgfqpoint{2.408281in}{1.580737in}}%
\pgfpathlineto{\pgfqpoint{2.408308in}{1.580767in}}%
\pgfpathlineto{\pgfqpoint{2.408336in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.408363in}{1.580826in}}%
\pgfpathlineto{\pgfqpoint{2.408390in}{1.580855in}}%
\pgfpathlineto{\pgfqpoint{2.408418in}{1.580884in}}%
\pgfpathlineto{\pgfqpoint{2.408445in}{1.580914in}}%
\pgfpathlineto{\pgfqpoint{2.408472in}{1.580943in}}%
\pgfpathlineto{\pgfqpoint{2.408500in}{1.580972in}}%
\pgfpathlineto{\pgfqpoint{2.408527in}{1.581002in}}%
\pgfpathlineto{\pgfqpoint{2.408555in}{1.581031in}}%
\pgfpathlineto{\pgfqpoint{2.408582in}{1.581060in}}%
\pgfpathlineto{\pgfqpoint{2.408609in}{1.581090in}}%
\pgfpathlineto{\pgfqpoint{2.408637in}{1.581119in}}%
\pgfpathlineto{\pgfqpoint{2.408664in}{1.581148in}}%
\pgfpathlineto{\pgfqpoint{2.408692in}{1.581178in}}%
\pgfpathlineto{\pgfqpoint{2.408719in}{1.581207in}}%
\pgfpathlineto{\pgfqpoint{2.408746in}{1.581236in}}%
\pgfpathlineto{\pgfqpoint{2.408774in}{1.581265in}}%
\pgfpathlineto{\pgfqpoint{2.408801in}{1.581295in}}%
\pgfpathlineto{\pgfqpoint{2.408829in}{1.581324in}}%
\pgfpathlineto{\pgfqpoint{2.408856in}{1.581353in}}%
\pgfpathlineto{\pgfqpoint{2.408883in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.408911in}{1.581412in}}%
\pgfpathlineto{\pgfqpoint{2.408938in}{1.581441in}}%
\pgfpathlineto{\pgfqpoint{2.408966in}{1.581470in}}%
\pgfpathlineto{\pgfqpoint{2.408993in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{2.409021in}{1.581528in}}%
\pgfpathlineto{\pgfqpoint{2.409048in}{1.581558in}}%
\pgfpathlineto{\pgfqpoint{2.409076in}{1.581587in}}%
\pgfpathlineto{\pgfqpoint{2.409103in}{1.581616in}}%
\pgfpathlineto{\pgfqpoint{2.409131in}{1.581645in}}%
\pgfpathlineto{\pgfqpoint{2.409158in}{1.581674in}}%
\pgfpathlineto{\pgfqpoint{2.409186in}{1.581703in}}%
\pgfpathlineto{\pgfqpoint{2.409213in}{1.581732in}}%
\pgfpathlineto{\pgfqpoint{2.409241in}{1.581762in}}%
\pgfpathlineto{\pgfqpoint{2.409268in}{1.581791in}}%
\pgfpathlineto{\pgfqpoint{2.409296in}{1.581820in}}%
\pgfpathlineto{\pgfqpoint{2.409323in}{1.581849in}}%
\pgfpathlineto{\pgfqpoint{2.409351in}{1.581878in}}%
\pgfpathlineto{\pgfqpoint{2.409378in}{1.581907in}}%
\pgfpathlineto{\pgfqpoint{2.409406in}{1.581936in}}%
\pgfpathlineto{\pgfqpoint{2.409433in}{1.581965in}}%
\pgfpathlineto{\pgfqpoint{2.409461in}{1.581994in}}%
\pgfpathlineto{\pgfqpoint{2.409488in}{1.582023in}}%
\pgfpathlineto{\pgfqpoint{2.409516in}{1.582052in}}%
\pgfpathlineto{\pgfqpoint{2.409543in}{1.582081in}}%
\pgfpathlineto{\pgfqpoint{2.409571in}{1.582110in}}%
\pgfpathlineto{\pgfqpoint{2.409598in}{1.582139in}}%
\pgfpathlineto{\pgfqpoint{2.409626in}{1.582168in}}%
\pgfpathlineto{\pgfqpoint{2.409653in}{1.582197in}}%
\pgfpathlineto{\pgfqpoint{2.409681in}{1.582226in}}%
\pgfpathlineto{\pgfqpoint{2.409709in}{1.582255in}}%
\pgfpathlineto{\pgfqpoint{2.409736in}{1.582284in}}%
\pgfpathlineto{\pgfqpoint{2.409764in}{1.582313in}}%
\pgfpathlineto{\pgfqpoint{2.409791in}{1.582342in}}%
\pgfpathlineto{\pgfqpoint{2.409819in}{1.582371in}}%
\pgfpathlineto{\pgfqpoint{2.409847in}{1.582400in}}%
\pgfpathlineto{\pgfqpoint{2.409874in}{1.582429in}}%
\pgfpathlineto{\pgfqpoint{2.409902in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{2.409929in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{2.409957in}{1.582516in}}%
\pgfpathlineto{\pgfqpoint{2.409985in}{1.582545in}}%
\pgfpathlineto{\pgfqpoint{2.410012in}{1.582574in}}%
\pgfpathlineto{\pgfqpoint{2.410040in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{2.410067in}{1.582631in}}%
\pgfpathlineto{\pgfqpoint{2.410095in}{1.582660in}}%
\pgfpathlineto{\pgfqpoint{2.410123in}{1.582689in}}%
\pgfpathlineto{\pgfqpoint{2.410150in}{1.582718in}}%
\pgfpathlineto{\pgfqpoint{2.410178in}{1.582747in}}%
\pgfpathlineto{\pgfqpoint{2.410206in}{1.582776in}}%
\pgfpathlineto{\pgfqpoint{2.410233in}{1.582805in}}%
\pgfpathlineto{\pgfqpoint{2.410261in}{1.582833in}}%
\pgfpathlineto{\pgfqpoint{2.410289in}{1.582862in}}%
\pgfpathlineto{\pgfqpoint{2.410316in}{1.582891in}}%
\pgfpathlineto{\pgfqpoint{2.410344in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{2.410372in}{1.582949in}}%
\pgfpathlineto{\pgfqpoint{2.410399in}{1.582977in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{1.583006in}}%
\pgfpathlineto{\pgfqpoint{2.410455in}{1.583035in}}%
\pgfpathlineto{\pgfqpoint{2.410482in}{1.583064in}}%
\pgfpathlineto{\pgfqpoint{2.410510in}{1.583092in}}%
\pgfpathlineto{\pgfqpoint{2.410538in}{1.583121in}}%
\pgfpathlineto{\pgfqpoint{2.410566in}{1.583150in}}%
\pgfpathlineto{\pgfqpoint{2.410593in}{1.583179in}}%
\pgfpathlineto{\pgfqpoint{2.410621in}{1.583207in}}%
\pgfpathlineto{\pgfqpoint{2.410649in}{1.583236in}}%
\pgfpathlineto{\pgfqpoint{2.410676in}{1.583265in}}%
\pgfpathlineto{\pgfqpoint{2.410704in}{1.583293in}}%
\pgfpathlineto{\pgfqpoint{2.410732in}{1.583322in}}%
\pgfpathlineto{\pgfqpoint{2.410760in}{1.583351in}}%
\pgfpathlineto{\pgfqpoint{2.410787in}{1.583379in}}%
\pgfpathlineto{\pgfqpoint{2.410815in}{1.583408in}}%
\pgfpathlineto{\pgfqpoint{2.410843in}{1.583437in}}%
\pgfpathlineto{\pgfqpoint{2.410871in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{2.410898in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{2.410926in}{1.583523in}}%
\pgfpathlineto{\pgfqpoint{2.410954in}{1.583551in}}%
\pgfpathlineto{\pgfqpoint{2.410982in}{1.583580in}}%
\pgfpathlineto{\pgfqpoint{2.411010in}{1.583608in}}%
\pgfpathlineto{\pgfqpoint{2.411037in}{1.583637in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.583666in}}%
\pgfpathlineto{\pgfqpoint{2.411093in}{1.583694in}}%
\pgfpathlineto{\pgfqpoint{2.411121in}{1.583723in}}%
\pgfpathlineto{\pgfqpoint{2.411149in}{1.583751in}}%
\pgfpathlineto{\pgfqpoint{2.411176in}{1.583780in}}%
\pgfpathlineto{\pgfqpoint{2.411204in}{1.583808in}}%
\pgfpathlineto{\pgfqpoint{2.411232in}{1.583837in}}%
\pgfpathlineto{\pgfqpoint{2.411260in}{1.583865in}}%
\pgfpathlineto{\pgfqpoint{2.411288in}{1.583894in}}%
\pgfpathlineto{\pgfqpoint{2.411316in}{1.583922in}}%
\pgfpathlineto{\pgfqpoint{2.411343in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{2.411371in}{1.583979in}}%
\pgfpathlineto{\pgfqpoint{2.411399in}{1.584008in}}%
\pgfpathlineto{\pgfqpoint{2.411427in}{1.584036in}}%
\pgfpathlineto{\pgfqpoint{2.411455in}{1.584065in}}%
\pgfpathlineto{\pgfqpoint{2.411483in}{1.584093in}}%
\pgfpathlineto{\pgfqpoint{2.411511in}{1.584122in}}%
\pgfpathlineto{\pgfqpoint{2.411538in}{1.584150in}}%
\pgfpathlineto{\pgfqpoint{2.411566in}{1.584179in}}%
\pgfpathlineto{\pgfqpoint{2.411594in}{1.584207in}}%
\pgfpathlineto{\pgfqpoint{2.411622in}{1.584236in}}%
\pgfpathlineto{\pgfqpoint{2.411650in}{1.584264in}}%
\pgfpathlineto{\pgfqpoint{2.411678in}{1.584292in}}%
\pgfpathlineto{\pgfqpoint{2.411706in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{2.411734in}{1.584349in}}%
\pgfpathlineto{\pgfqpoint{2.411762in}{1.584377in}}%
\pgfpathlineto{\pgfqpoint{2.411790in}{1.584406in}}%
\pgfpathlineto{\pgfqpoint{2.411817in}{1.584434in}}%
\pgfpathlineto{\pgfqpoint{2.411845in}{1.584463in}}%
\pgfpathlineto{\pgfqpoint{2.411873in}{1.584491in}}%
\pgfpathlineto{\pgfqpoint{2.411901in}{1.584519in}}%
\pgfpathlineto{\pgfqpoint{2.411929in}{1.584548in}}%
\pgfpathlineto{\pgfqpoint{2.411957in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{2.411985in}{1.584604in}}%
\pgfpathlineto{\pgfqpoint{2.412013in}{1.584633in}}%
\pgfpathlineto{\pgfqpoint{2.412041in}{1.584661in}}%
\pgfpathlineto{\pgfqpoint{2.412069in}{1.584689in}}%
\pgfpathlineto{\pgfqpoint{2.412097in}{1.584717in}}%
\pgfpathlineto{\pgfqpoint{2.412125in}{1.584746in}}%
\pgfpathlineto{\pgfqpoint{2.412153in}{1.584774in}}%
\pgfpathlineto{\pgfqpoint{2.412181in}{1.584802in}}%
\pgfpathlineto{\pgfqpoint{2.412209in}{1.584830in}}%
\pgfpathlineto{\pgfqpoint{2.412237in}{1.584859in}}%
\pgfpathlineto{\pgfqpoint{2.412265in}{1.584887in}}%
\pgfpathlineto{\pgfqpoint{2.412293in}{1.584915in}}%
\pgfpathlineto{\pgfqpoint{2.412321in}{1.584943in}}%
\pgfpathlineto{\pgfqpoint{2.412349in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{2.412377in}{1.585000in}}%
\pgfpathlineto{\pgfqpoint{2.412405in}{1.585028in}}%
\pgfpathlineto{\pgfqpoint{2.412433in}{1.585056in}}%
\pgfpathlineto{\pgfqpoint{2.412461in}{1.585084in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{1.585112in}}%
\pgfpathlineto{\pgfqpoint{2.412517in}{1.585141in}}%
\pgfpathlineto{\pgfqpoint{2.412545in}{1.585169in}}%
\pgfpathlineto{\pgfqpoint{2.412573in}{1.585197in}}%
\pgfpathlineto{\pgfqpoint{2.412601in}{1.585225in}}%
\pgfpathlineto{\pgfqpoint{2.412629in}{1.585253in}}%
\pgfpathlineto{\pgfqpoint{2.412657in}{1.585281in}}%
\pgfpathlineto{\pgfqpoint{2.412685in}{1.585309in}}%
\pgfpathlineto{\pgfqpoint{2.412713in}{1.585338in}}%
\pgfpathlineto{\pgfqpoint{2.412742in}{1.585366in}}%
\pgfpathlineto{\pgfqpoint{2.412770in}{1.585394in}}%
\pgfpathlineto{\pgfqpoint{2.412798in}{1.585422in}}%
\pgfpathlineto{\pgfqpoint{2.412826in}{1.585450in}}%
\pgfpathlineto{\pgfqpoint{2.412854in}{1.585478in}}%
\pgfpathlineto{\pgfqpoint{2.412882in}{1.585506in}}%
\pgfpathlineto{\pgfqpoint{2.412910in}{1.585534in}}%
\pgfpathlineto{\pgfqpoint{2.412938in}{1.585562in}}%
\pgfpathlineto{\pgfqpoint{2.412966in}{1.585590in}}%
\pgfpathlineto{\pgfqpoint{2.412994in}{1.585618in}}%
\pgfpathlineto{\pgfqpoint{2.413023in}{1.585646in}}%
\pgfpathlineto{\pgfqpoint{2.413051in}{1.585674in}}%
\pgfpathlineto{\pgfqpoint{2.413079in}{1.585702in}}%
\pgfpathlineto{\pgfqpoint{2.413107in}{1.585730in}}%
\pgfpathlineto{\pgfqpoint{2.413135in}{1.585758in}}%
\pgfpathlineto{\pgfqpoint{2.413163in}{1.585786in}}%
\pgfpathlineto{\pgfqpoint{2.413191in}{1.585814in}}%
\pgfpathlineto{\pgfqpoint{2.413220in}{1.585842in}}%
\pgfpathlineto{\pgfqpoint{2.413248in}{1.585870in}}%
\pgfpathlineto{\pgfqpoint{2.413276in}{1.585898in}}%
\pgfpathlineto{\pgfqpoint{2.413304in}{1.585926in}}%
\pgfpathlineto{\pgfqpoint{2.413332in}{1.585954in}}%
\pgfpathlineto{\pgfqpoint{2.413360in}{1.585982in}}%
\pgfpathlineto{\pgfqpoint{2.413389in}{1.586010in}}%
\pgfpathlineto{\pgfqpoint{2.413417in}{1.586038in}}%
\pgfpathlineto{\pgfqpoint{2.413445in}{1.586065in}}%
\pgfpathlineto{\pgfqpoint{2.413473in}{1.586093in}}%
\pgfpathlineto{\pgfqpoint{2.413501in}{1.586121in}}%
\pgfpathlineto{\pgfqpoint{2.413530in}{1.586149in}}%
\pgfpathlineto{\pgfqpoint{2.413558in}{1.586177in}}%
\pgfpathlineto{\pgfqpoint{2.413586in}{1.586205in}}%
\pgfpathlineto{\pgfqpoint{2.413614in}{1.586233in}}%
\pgfpathlineto{\pgfqpoint{2.413642in}{1.586260in}}%
\pgfpathlineto{\pgfqpoint{2.413671in}{1.586288in}}%
\pgfpathlineto{\pgfqpoint{2.413699in}{1.586316in}}%
\pgfpathlineto{\pgfqpoint{2.413727in}{1.586344in}}%
\pgfpathlineto{\pgfqpoint{2.413755in}{1.586372in}}%
\pgfpathlineto{\pgfqpoint{2.413784in}{1.586400in}}%
\pgfpathlineto{\pgfqpoint{2.413812in}{1.586427in}}%
\pgfpathlineto{\pgfqpoint{2.413840in}{1.586455in}}%
\pgfpathlineto{\pgfqpoint{2.413868in}{1.586483in}}%
\pgfpathlineto{\pgfqpoint{2.413897in}{1.586511in}}%
\pgfpathlineto{\pgfqpoint{2.413925in}{1.586538in}}%
\pgfpathlineto{\pgfqpoint{2.413953in}{1.586566in}}%
\pgfpathlineto{\pgfqpoint{2.413981in}{1.586594in}}%
\pgfpathlineto{\pgfqpoint{2.414010in}{1.586622in}}%
\pgfpathlineto{\pgfqpoint{2.414038in}{1.586649in}}%
\pgfpathlineto{\pgfqpoint{2.414066in}{1.586677in}}%
\pgfpathlineto{\pgfqpoint{2.414095in}{1.586705in}}%
\pgfpathlineto{\pgfqpoint{2.414123in}{1.586732in}}%
\pgfpathlineto{\pgfqpoint{2.414151in}{1.586760in}}%
\pgfpathlineto{\pgfqpoint{2.414180in}{1.586788in}}%
\pgfpathlineto{\pgfqpoint{2.414208in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{2.414236in}{1.586843in}}%
\pgfpathlineto{\pgfqpoint{2.414265in}{1.586871in}}%
\pgfpathlineto{\pgfqpoint{2.414293in}{1.586898in}}%
\pgfpathlineto{\pgfqpoint{2.414321in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{2.414350in}{1.586954in}}%
\pgfpathlineto{\pgfqpoint{2.414378in}{1.586981in}}%
\pgfpathlineto{\pgfqpoint{2.414406in}{1.587009in}}%
\pgfpathlineto{\pgfqpoint{2.414435in}{1.587037in}}%
\pgfpathlineto{\pgfqpoint{2.414463in}{1.587064in}}%
\pgfpathlineto{\pgfqpoint{2.414491in}{1.587092in}}%
\pgfpathlineto{\pgfqpoint{2.414520in}{1.587119in}}%
\pgfpathlineto{\pgfqpoint{2.414548in}{1.587147in}}%
\pgfpathlineto{\pgfqpoint{2.414576in}{1.587175in}}%
\pgfpathlineto{\pgfqpoint{2.414605in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{2.414633in}{1.587230in}}%
\pgfpathlineto{\pgfqpoint{2.414662in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{2.414690in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{2.414718in}{1.587312in}}%
\pgfpathlineto{\pgfqpoint{2.414747in}{1.587340in}}%
\pgfpathlineto{\pgfqpoint{2.414775in}{1.587367in}}%
\pgfpathlineto{\pgfqpoint{2.414804in}{1.587395in}}%
\pgfpathlineto{\pgfqpoint{2.414832in}{1.587422in}}%
\pgfpathlineto{\pgfqpoint{2.414861in}{1.587450in}}%
\pgfpathlineto{\pgfqpoint{2.414889in}{1.587477in}}%
\pgfpathlineto{\pgfqpoint{2.414917in}{1.587505in}}%
\pgfpathlineto{\pgfqpoint{2.414946in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{2.414974in}{1.587560in}}%
\pgfpathlineto{\pgfqpoint{2.415003in}{1.587587in}}%
\pgfpathlineto{\pgfqpoint{2.415031in}{1.587615in}}%
\pgfpathlineto{\pgfqpoint{2.415060in}{1.587642in}}%
\pgfpathlineto{\pgfqpoint{2.415088in}{1.587670in}}%
\pgfpathlineto{\pgfqpoint{2.415117in}{1.587697in}}%
\pgfpathlineto{\pgfqpoint{2.415145in}{1.587724in}}%
\pgfpathlineto{\pgfqpoint{2.415174in}{1.587752in}}%
\pgfpathlineto{\pgfqpoint{2.415202in}{1.587779in}}%
\pgfpathlineto{\pgfqpoint{2.415230in}{1.587807in}}%
\pgfpathlineto{\pgfqpoint{2.415259in}{1.587834in}}%
\pgfpathlineto{\pgfqpoint{2.415287in}{1.587861in}}%
\pgfpathlineto{\pgfqpoint{2.415316in}{1.587889in}}%
\pgfpathlineto{\pgfqpoint{2.415344in}{1.587916in}}%
\pgfpathlineto{\pgfqpoint{2.415373in}{1.587943in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{1.587971in}}%
\pgfpathlineto{\pgfqpoint{2.415430in}{1.587998in}}%
\pgfpathlineto{\pgfqpoint{2.415459in}{1.588025in}}%
\pgfpathlineto{\pgfqpoint{2.415487in}{1.588053in}}%
\pgfpathlineto{\pgfqpoint{2.415516in}{1.588080in}}%
\pgfpathlineto{\pgfqpoint{2.415544in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{2.415573in}{1.588135in}}%
\pgfpathlineto{\pgfqpoint{2.415601in}{1.588162in}}%
\pgfpathlineto{\pgfqpoint{2.415630in}{1.588189in}}%
\pgfpathlineto{\pgfqpoint{2.415658in}{1.588217in}}%
\pgfpathlineto{\pgfqpoint{2.415687in}{1.588244in}}%
\pgfpathlineto{\pgfqpoint{2.415716in}{1.588271in}}%
\pgfpathlineto{\pgfqpoint{2.415744in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{2.415773in}{1.588326in}}%
\pgfpathlineto{\pgfqpoint{2.415801in}{1.588353in}}%
\pgfpathlineto{\pgfqpoint{2.415830in}{1.588380in}}%
\pgfpathlineto{\pgfqpoint{2.415858in}{1.588407in}}%
\pgfpathlineto{\pgfqpoint{2.415887in}{1.588434in}}%
\pgfpathlineto{\pgfqpoint{2.415916in}{1.588462in}}%
\pgfpathlineto{\pgfqpoint{2.415944in}{1.588489in}}%
\pgfpathlineto{\pgfqpoint{2.415973in}{1.588516in}}%
\pgfpathlineto{\pgfqpoint{2.416001in}{1.588543in}}%
\pgfpathlineto{\pgfqpoint{2.416030in}{1.588570in}}%
\pgfpathlineto{\pgfqpoint{2.416059in}{1.588598in}}%
\pgfpathlineto{\pgfqpoint{2.416087in}{1.588625in}}%
\pgfpathlineto{\pgfqpoint{2.416116in}{1.588652in}}%
\pgfpathlineto{\pgfqpoint{2.416145in}{1.588679in}}%
\pgfpathlineto{\pgfqpoint{2.416173in}{1.588706in}}%
\pgfpathlineto{\pgfqpoint{2.416202in}{1.588733in}}%
\pgfpathlineto{\pgfqpoint{2.416231in}{1.588760in}}%
\pgfpathlineto{\pgfqpoint{2.416259in}{1.588787in}}%
\pgfpathlineto{\pgfqpoint{2.416288in}{1.588815in}}%
\pgfpathlineto{\pgfqpoint{2.416317in}{1.588842in}}%
\pgfpathlineto{\pgfqpoint{2.416345in}{1.588869in}}%
\pgfpathlineto{\pgfqpoint{2.416374in}{1.588896in}}%
\pgfpathlineto{\pgfqpoint{2.416403in}{1.588923in}}%
\pgfpathlineto{\pgfqpoint{2.416431in}{1.588950in}}%
\pgfpathlineto{\pgfqpoint{2.416460in}{1.588977in}}%
\pgfpathlineto{\pgfqpoint{2.416489in}{1.589004in}}%
\pgfpathlineto{\pgfqpoint{2.416517in}{1.589031in}}%
\pgfpathlineto{\pgfqpoint{2.416546in}{1.589058in}}%
\pgfpathlineto{\pgfqpoint{2.416575in}{1.589085in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{1.589112in}}%
\pgfpathlineto{\pgfqpoint{2.416632in}{1.589139in}}%
\pgfpathlineto{\pgfqpoint{2.416661in}{1.589166in}}%
\pgfpathlineto{\pgfqpoint{2.416690in}{1.589193in}}%
\pgfpathlineto{\pgfqpoint{2.416718in}{1.589220in}}%
\pgfpathlineto{\pgfqpoint{2.416747in}{1.589247in}}%
\pgfpathlineto{\pgfqpoint{2.416776in}{1.589274in}}%
\pgfpathlineto{\pgfqpoint{2.416805in}{1.589301in}}%
\pgfpathlineto{\pgfqpoint{2.416833in}{1.589328in}}%
\pgfpathlineto{\pgfqpoint{2.416862in}{1.589355in}}%
\pgfpathlineto{\pgfqpoint{2.416891in}{1.589382in}}%
\pgfpathlineto{\pgfqpoint{2.416920in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{2.416948in}{1.589436in}}%
\pgfpathlineto{\pgfqpoint{2.416977in}{1.589463in}}%
\pgfpathlineto{\pgfqpoint{2.417006in}{1.589489in}}%
\pgfpathlineto{\pgfqpoint{2.417035in}{1.589516in}}%
\pgfpathlineto{\pgfqpoint{2.417064in}{1.589543in}}%
\pgfpathlineto{\pgfqpoint{2.417092in}{1.589570in}}%
\pgfpathlineto{\pgfqpoint{2.417121in}{1.589597in}}%
\pgfpathlineto{\pgfqpoint{2.417150in}{1.589624in}}%
\pgfpathlineto{\pgfqpoint{2.417179in}{1.589651in}}%
\pgfpathlineto{\pgfqpoint{2.417208in}{1.589678in}}%
\pgfpathlineto{\pgfqpoint{2.417236in}{1.589704in}}%
\pgfpathlineto{\pgfqpoint{2.417265in}{1.589731in}}%
\pgfpathlineto{\pgfqpoint{2.417294in}{1.589758in}}%
\pgfpathlineto{\pgfqpoint{2.417323in}{1.589785in}}%
\pgfpathlineto{\pgfqpoint{2.417352in}{1.589812in}}%
\pgfpathlineto{\pgfqpoint{2.417381in}{1.589838in}}%
\pgfpathlineto{\pgfqpoint{2.417409in}{1.589865in}}%
\pgfpathlineto{\pgfqpoint{2.417438in}{1.589892in}}%
\pgfpathlineto{\pgfqpoint{2.417467in}{1.589919in}}%
\pgfpathlineto{\pgfqpoint{2.417496in}{1.589946in}}%
\pgfpathlineto{\pgfqpoint{2.417525in}{1.589972in}}%
\pgfpathlineto{\pgfqpoint{2.417554in}{1.589999in}}%
\pgfpathlineto{\pgfqpoint{2.417583in}{1.590026in}}%
\pgfpathlineto{\pgfqpoint{2.417611in}{1.590053in}}%
\pgfpathlineto{\pgfqpoint{2.417640in}{1.590079in}}%
\pgfpathlineto{\pgfqpoint{2.417669in}{1.590106in}}%
\pgfpathlineto{\pgfqpoint{2.417698in}{1.590133in}}%
\pgfpathlineto{\pgfqpoint{2.417727in}{1.590159in}}%
\pgfpathlineto{\pgfqpoint{2.417756in}{1.590186in}}%
\pgfpathlineto{\pgfqpoint{2.417785in}{1.590213in}}%
\pgfpathlineto{\pgfqpoint{2.417814in}{1.590240in}}%
\pgfpathlineto{\pgfqpoint{2.417843in}{1.590266in}}%
\pgfpathlineto{\pgfqpoint{2.417872in}{1.590293in}}%
\pgfpathlineto{\pgfqpoint{2.417900in}{1.590320in}}%
\pgfpathlineto{\pgfqpoint{2.417929in}{1.590346in}}%
\pgfpathlineto{\pgfqpoint{2.417958in}{1.590373in}}%
\pgfpathlineto{\pgfqpoint{2.417987in}{1.590399in}}%
\pgfpathlineto{\pgfqpoint{2.418016in}{1.590426in}}%
\pgfpathlineto{\pgfqpoint{2.418045in}{1.590453in}}%
\pgfpathlineto{\pgfqpoint{2.418074in}{1.590479in}}%
\pgfpathlineto{\pgfqpoint{2.418103in}{1.590506in}}%
\pgfpathlineto{\pgfqpoint{2.418132in}{1.590533in}}%
\pgfpathlineto{\pgfqpoint{2.418161in}{1.590559in}}%
\pgfpathlineto{\pgfqpoint{2.418190in}{1.590586in}}%
\pgfpathlineto{\pgfqpoint{2.418219in}{1.590612in}}%
\pgfpathlineto{\pgfqpoint{2.418248in}{1.590639in}}%
\pgfpathlineto{\pgfqpoint{2.418277in}{1.590665in}}%
\pgfpathlineto{\pgfqpoint{2.418306in}{1.590692in}}%
\pgfpathlineto{\pgfqpoint{2.418335in}{1.590718in}}%
\pgfpathlineto{\pgfqpoint{2.418364in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{2.418393in}{1.590772in}}%
\pgfpathlineto{\pgfqpoint{2.418422in}{1.590798in}}%
\pgfpathlineto{\pgfqpoint{2.418451in}{1.590825in}}%
\pgfpathlineto{\pgfqpoint{2.418480in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{2.418509in}{1.590878in}}%
\pgfpathlineto{\pgfqpoint{2.418538in}{1.590904in}}%
\pgfpathlineto{\pgfqpoint{2.418567in}{1.590931in}}%
\pgfpathlineto{\pgfqpoint{2.418596in}{1.590957in}}%
\pgfpathlineto{\pgfqpoint{2.418625in}{1.590983in}}%
\pgfpathlineto{\pgfqpoint{2.418654in}{1.591010in}}%
\pgfpathlineto{\pgfqpoint{2.418683in}{1.591036in}}%
\pgfpathlineto{\pgfqpoint{2.418712in}{1.591063in}}%
\pgfpathlineto{\pgfqpoint{2.418741in}{1.591089in}}%
\pgfpathlineto{\pgfqpoint{2.418770in}{1.591116in}}%
\pgfpathlineto{\pgfqpoint{2.418800in}{1.591142in}}%
\pgfpathlineto{\pgfqpoint{2.418829in}{1.591169in}}%
\pgfpathlineto{\pgfqpoint{2.418858in}{1.591195in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{1.591221in}}%
\pgfpathlineto{\pgfqpoint{2.418916in}{1.591248in}}%
\pgfpathlineto{\pgfqpoint{2.418945in}{1.591274in}}%
\pgfpathlineto{\pgfqpoint{2.418974in}{1.591300in}}%
\pgfpathlineto{\pgfqpoint{2.419003in}{1.591327in}}%
\pgfpathlineto{\pgfqpoint{2.419032in}{1.591353in}}%
\pgfpathlineto{\pgfqpoint{2.419061in}{1.591380in}}%
\pgfpathlineto{\pgfqpoint{2.419091in}{1.591406in}}%
\pgfpathlineto{\pgfqpoint{2.419120in}{1.591432in}}%
\pgfpathlineto{\pgfqpoint{2.419149in}{1.591459in}}%
\pgfpathlineto{\pgfqpoint{2.419178in}{1.591485in}}%
\pgfpathlineto{\pgfqpoint{2.419207in}{1.591511in}}%
\pgfpathlineto{\pgfqpoint{2.419236in}{1.591538in}}%
\pgfpathlineto{\pgfqpoint{2.419265in}{1.591564in}}%
\pgfpathlineto{\pgfqpoint{2.419295in}{1.591590in}}%
\pgfpathlineto{\pgfqpoint{2.419324in}{1.591616in}}%
\pgfpathlineto{\pgfqpoint{2.419353in}{1.591643in}}%
\pgfpathlineto{\pgfqpoint{2.419382in}{1.591669in}}%
\pgfpathlineto{\pgfqpoint{2.419411in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{2.419440in}{1.591721in}}%
\pgfpathlineto{\pgfqpoint{2.419470in}{1.591748in}}%
\pgfpathlineto{\pgfqpoint{2.419499in}{1.591774in}}%
\pgfpathlineto{\pgfqpoint{2.419528in}{1.591800in}}%
\pgfpathlineto{\pgfqpoint{2.419557in}{1.591826in}}%
\pgfpathlineto{\pgfqpoint{2.419586in}{1.591853in}}%
\pgfpathlineto{\pgfqpoint{2.419616in}{1.591879in}}%
\pgfpathlineto{\pgfqpoint{2.419645in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{2.419674in}{1.591931in}}%
\pgfpathlineto{\pgfqpoint{2.419703in}{1.591957in}}%
\pgfpathlineto{\pgfqpoint{2.419732in}{1.591984in}}%
\pgfpathlineto{\pgfqpoint{2.419762in}{1.592010in}}%
\pgfpathlineto{\pgfqpoint{2.419791in}{1.592036in}}%
\pgfpathlineto{\pgfqpoint{2.419820in}{1.592062in}}%
\pgfpathlineto{\pgfqpoint{2.419849in}{1.592088in}}%
\pgfpathlineto{\pgfqpoint{2.419879in}{1.592114in}}%
\pgfpathlineto{\pgfqpoint{2.419908in}{1.592140in}}%
\pgfpathlineto{\pgfqpoint{2.419937in}{1.592167in}}%
\pgfpathlineto{\pgfqpoint{2.419966in}{1.592193in}}%
\pgfpathlineto{\pgfqpoint{2.419996in}{1.592219in}}%
\pgfpathlineto{\pgfqpoint{2.420025in}{1.592245in}}%
\pgfpathlineto{\pgfqpoint{2.420054in}{1.592271in}}%
\pgfpathlineto{\pgfqpoint{2.420083in}{1.592297in}}%
\pgfpathlineto{\pgfqpoint{2.420113in}{1.592323in}}%
\pgfpathlineto{\pgfqpoint{2.420142in}{1.592349in}}%
\pgfpathlineto{\pgfqpoint{2.420171in}{1.592375in}}%
\pgfpathlineto{\pgfqpoint{2.420201in}{1.592401in}}%
\pgfpathlineto{\pgfqpoint{2.420230in}{1.592427in}}%
\pgfpathlineto{\pgfqpoint{2.420259in}{1.592453in}}%
\pgfpathlineto{\pgfqpoint{2.420289in}{1.592479in}}%
\pgfpathlineto{\pgfqpoint{2.420318in}{1.592505in}}%
\pgfpathlineto{\pgfqpoint{2.420347in}{1.592531in}}%
\pgfpathlineto{\pgfqpoint{2.420377in}{1.592557in}}%
\pgfpathlineto{\pgfqpoint{2.420406in}{1.592583in}}%
\pgfpathlineto{\pgfqpoint{2.420435in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{2.420465in}{1.592635in}}%
\pgfpathlineto{\pgfqpoint{2.420494in}{1.592661in}}%
\pgfpathlineto{\pgfqpoint{2.420523in}{1.592687in}}%
\pgfpathlineto{\pgfqpoint{2.420553in}{1.592713in}}%
\pgfpathlineto{\pgfqpoint{2.420582in}{1.592739in}}%
\pgfpathlineto{\pgfqpoint{2.420611in}{1.592765in}}%
\pgfpathlineto{\pgfqpoint{2.420641in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{2.420670in}{1.592817in}}%
\pgfpathlineto{\pgfqpoint{2.420699in}{1.592843in}}%
\pgfpathlineto{\pgfqpoint{2.420729in}{1.592869in}}%
\pgfpathlineto{\pgfqpoint{2.420758in}{1.592895in}}%
\pgfpathlineto{\pgfqpoint{2.420788in}{1.592921in}}%
\pgfpathlineto{\pgfqpoint{2.420817in}{1.592947in}}%
\pgfpathlineto{\pgfqpoint{2.420846in}{1.592972in}}%
\pgfpathlineto{\pgfqpoint{2.420876in}{1.592998in}}%
\pgfpathlineto{\pgfqpoint{2.420905in}{1.593024in}}%
\pgfpathlineto{\pgfqpoint{2.420935in}{1.593050in}}%
\pgfpathlineto{\pgfqpoint{2.420964in}{1.593076in}}%
\pgfpathlineto{\pgfqpoint{2.420994in}{1.593102in}}%
\pgfpathlineto{\pgfqpoint{2.421023in}{1.593128in}}%
\pgfpathlineto{\pgfqpoint{2.421052in}{1.593153in}}%
\pgfpathlineto{\pgfqpoint{2.421082in}{1.593179in}}%
\pgfpathlineto{\pgfqpoint{2.421111in}{1.593205in}}%
\pgfpathlineto{\pgfqpoint{2.421141in}{1.593231in}}%
\pgfpathlineto{\pgfqpoint{2.421170in}{1.593257in}}%
\pgfpathlineto{\pgfqpoint{2.421200in}{1.593282in}}%
\pgfpathlineto{\pgfqpoint{2.421229in}{1.593308in}}%
\pgfpathlineto{\pgfqpoint{2.421259in}{1.593334in}}%
\pgfpathlineto{\pgfqpoint{2.421288in}{1.593360in}}%
\pgfpathlineto{\pgfqpoint{2.421318in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{2.421347in}{1.593411in}}%
\pgfpathlineto{\pgfqpoint{2.421377in}{1.593437in}}%
\pgfpathlineto{\pgfqpoint{2.421406in}{1.593463in}}%
\pgfpathlineto{\pgfqpoint{2.421436in}{1.593489in}}%
\pgfpathlineto{\pgfqpoint{2.421465in}{1.593514in}}%
\pgfpathlineto{\pgfqpoint{2.421495in}{1.593540in}}%
\pgfpathlineto{\pgfqpoint{2.421524in}{1.593566in}}%
\pgfpathlineto{\pgfqpoint{2.421554in}{1.593591in}}%
\pgfpathlineto{\pgfqpoint{2.421583in}{1.593617in}}%
\pgfpathlineto{\pgfqpoint{2.421613in}{1.593643in}}%
\pgfpathlineto{\pgfqpoint{2.421642in}{1.593668in}}%
\pgfpathlineto{\pgfqpoint{2.421672in}{1.593694in}}%
\pgfpathlineto{\pgfqpoint{2.421701in}{1.593720in}}%
\pgfpathlineto{\pgfqpoint{2.421731in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{2.421760in}{1.593771in}}%
\pgfpathlineto{\pgfqpoint{2.421790in}{1.593797in}}%
\pgfpathlineto{\pgfqpoint{2.421819in}{1.593822in}}%
\pgfpathlineto{\pgfqpoint{2.421849in}{1.593848in}}%
\pgfpathlineto{\pgfqpoint{2.421879in}{1.593874in}}%
\pgfpathlineto{\pgfqpoint{2.421908in}{1.593899in}}%
\pgfpathlineto{\pgfqpoint{2.421938in}{1.593925in}}%
\pgfpathlineto{\pgfqpoint{2.421967in}{1.593950in}}%
\pgfpathlineto{\pgfqpoint{2.421997in}{1.593976in}}%
\pgfpathlineto{\pgfqpoint{2.422027in}{1.594002in}}%
\pgfpathlineto{\pgfqpoint{2.422056in}{1.594027in}}%
\pgfpathlineto{\pgfqpoint{2.422086in}{1.594053in}}%
\pgfpathlineto{\pgfqpoint{2.422115in}{1.594078in}}%
\pgfpathlineto{\pgfqpoint{2.422145in}{1.594104in}}%
\pgfpathlineto{\pgfqpoint{2.422175in}{1.594129in}}%
\pgfpathlineto{\pgfqpoint{2.422204in}{1.594155in}}%
\pgfpathlineto{\pgfqpoint{2.422234in}{1.594180in}}%
\pgfpathlineto{\pgfqpoint{2.422263in}{1.594206in}}%
\pgfpathlineto{\pgfqpoint{2.422293in}{1.594231in}}%
\pgfpathlineto{\pgfqpoint{2.422323in}{1.594257in}}%
\pgfpathlineto{\pgfqpoint{2.422352in}{1.594282in}}%
\pgfpathlineto{\pgfqpoint{2.422382in}{1.594308in}}%
\pgfpathlineto{\pgfqpoint{2.422412in}{1.594333in}}%
\pgfpathlineto{\pgfqpoint{2.422441in}{1.594359in}}%
\pgfpathlineto{\pgfqpoint{2.422471in}{1.594384in}}%
\pgfpathlineto{\pgfqpoint{2.422501in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{2.422530in}{1.594435in}}%
\pgfpathlineto{\pgfqpoint{2.422560in}{1.594461in}}%
\pgfpathlineto{\pgfqpoint{2.422590in}{1.594486in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{1.594512in}}%
\pgfpathlineto{\pgfqpoint{2.422649in}{1.594537in}}%
\pgfpathlineto{\pgfqpoint{2.422679in}{1.594562in}}%
\pgfpathlineto{\pgfqpoint{2.422709in}{1.594588in}}%
\pgfpathlineto{\pgfqpoint{2.422738in}{1.594613in}}%
\pgfpathlineto{\pgfqpoint{2.422768in}{1.594639in}}%
\pgfpathlineto{\pgfqpoint{2.422798in}{1.594664in}}%
\pgfpathlineto{\pgfqpoint{2.422827in}{1.594689in}}%
\pgfpathlineto{\pgfqpoint{2.422857in}{1.594715in}}%
\pgfpathlineto{\pgfqpoint{2.422887in}{1.594740in}}%
\pgfpathlineto{\pgfqpoint{2.422917in}{1.594766in}}%
\pgfpathlineto{\pgfqpoint{2.422946in}{1.594791in}}%
\pgfpathlineto{\pgfqpoint{2.422976in}{1.594816in}}%
\pgfpathlineto{\pgfqpoint{2.423006in}{1.594842in}}%
\pgfpathlineto{\pgfqpoint{2.423036in}{1.594867in}}%
\pgfpathlineto{\pgfqpoint{2.423065in}{1.594892in}}%
\pgfpathlineto{\pgfqpoint{2.423095in}{1.594918in}}%
\pgfpathlineto{\pgfqpoint{2.423125in}{1.594943in}}%
\pgfpathlineto{\pgfqpoint{2.423155in}{1.594968in}}%
\pgfpathlineto{\pgfqpoint{2.423184in}{1.594993in}}%
\pgfpathlineto{\pgfqpoint{2.423214in}{1.595019in}}%
\pgfpathlineto{\pgfqpoint{2.423244in}{1.595044in}}%
\pgfpathlineto{\pgfqpoint{2.423274in}{1.595069in}}%
\pgfpathlineto{\pgfqpoint{2.423304in}{1.595095in}}%
\pgfpathlineto{\pgfqpoint{2.423333in}{1.595120in}}%
\pgfpathlineto{\pgfqpoint{2.423363in}{1.595145in}}%
\pgfpathlineto{\pgfqpoint{2.423393in}{1.595170in}}%
\pgfpathlineto{\pgfqpoint{2.423423in}{1.595195in}}%
\pgfpathlineto{\pgfqpoint{2.423453in}{1.595221in}}%
\pgfpathlineto{\pgfqpoint{2.423483in}{1.595246in}}%
\pgfpathlineto{\pgfqpoint{2.423512in}{1.595271in}}%
\pgfpathlineto{\pgfqpoint{2.423542in}{1.595296in}}%
\pgfpathlineto{\pgfqpoint{2.423572in}{1.595322in}}%
\pgfpathlineto{\pgfqpoint{2.423602in}{1.595347in}}%
\pgfpathlineto{\pgfqpoint{2.423632in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.423662in}{1.595397in}}%
\pgfpathlineto{\pgfqpoint{2.423691in}{1.595422in}}%
\pgfpathlineto{\pgfqpoint{2.423721in}{1.595447in}}%
\pgfpathlineto{\pgfqpoint{2.423751in}{1.595473in}}%
\pgfpathlineto{\pgfqpoint{2.423781in}{1.595498in}}%
\pgfpathlineto{\pgfqpoint{2.423811in}{1.595523in}}%
\pgfpathlineto{\pgfqpoint{2.423841in}{1.595548in}}%
\pgfpathlineto{\pgfqpoint{2.423871in}{1.595573in}}%
\pgfpathlineto{\pgfqpoint{2.423901in}{1.595598in}}%
\pgfpathlineto{\pgfqpoint{2.423931in}{1.595623in}}%
\pgfpathlineto{\pgfqpoint{2.423960in}{1.595648in}}%
\pgfpathlineto{\pgfqpoint{2.423990in}{1.595673in}}%
\pgfpathlineto{\pgfqpoint{2.424020in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{2.424050in}{1.595724in}}%
\pgfpathlineto{\pgfqpoint{2.424080in}{1.595749in}}%
\pgfpathlineto{\pgfqpoint{2.424110in}{1.595774in}}%
\pgfpathlineto{\pgfqpoint{2.424140in}{1.595799in}}%
\pgfpathlineto{\pgfqpoint{2.424170in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{2.424200in}{1.595849in}}%
\pgfpathlineto{\pgfqpoint{2.424230in}{1.595874in}}%
\pgfpathlineto{\pgfqpoint{2.424260in}{1.595899in}}%
\pgfpathlineto{\pgfqpoint{2.424290in}{1.595924in}}%
\pgfpathlineto{\pgfqpoint{2.424320in}{1.595949in}}%
\pgfpathlineto{\pgfqpoint{2.424350in}{1.595974in}}%
\pgfpathlineto{\pgfqpoint{2.424380in}{1.595999in}}%
\pgfpathlineto{\pgfqpoint{2.424410in}{1.596024in}}%
\pgfpathlineto{\pgfqpoint{2.424440in}{1.596049in}}%
\pgfpathlineto{\pgfqpoint{2.424470in}{1.596074in}}%
\pgfpathlineto{\pgfqpoint{2.424500in}{1.596099in}}%
\pgfpathlineto{\pgfqpoint{2.424530in}{1.596124in}}%
\pgfpathlineto{\pgfqpoint{2.424560in}{1.596149in}}%
\pgfpathlineto{\pgfqpoint{2.424590in}{1.596174in}}%
\pgfpathlineto{\pgfqpoint{2.424620in}{1.596199in}}%
\pgfpathlineto{\pgfqpoint{2.424650in}{1.596224in}}%
\pgfpathlineto{\pgfqpoint{2.424680in}{1.596249in}}%
\pgfpathlineto{\pgfqpoint{2.424710in}{1.596273in}}%
\pgfpathlineto{\pgfqpoint{2.424740in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{2.424770in}{1.596323in}}%
\pgfpathlineto{\pgfqpoint{2.424800in}{1.596348in}}%
\pgfpathlineto{\pgfqpoint{2.424830in}{1.596373in}}%
\pgfpathlineto{\pgfqpoint{2.424860in}{1.596398in}}%
\pgfpathlineto{\pgfqpoint{2.424890in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{2.424920in}{1.596448in}}%
\pgfpathlineto{\pgfqpoint{2.424950in}{1.596472in}}%
\pgfpathlineto{\pgfqpoint{2.424980in}{1.596497in}}%
\pgfpathlineto{\pgfqpoint{2.425010in}{1.596522in}}%
\pgfpathlineto{\pgfqpoint{2.425040in}{1.596547in}}%
\pgfpathlineto{\pgfqpoint{2.425070in}{1.596572in}}%
\pgfpathlineto{\pgfqpoint{2.425100in}{1.596597in}}%
\pgfpathlineto{\pgfqpoint{2.425130in}{1.596621in}}%
\pgfpathlineto{\pgfqpoint{2.425160in}{1.596646in}}%
\pgfpathlineto{\pgfqpoint{2.425191in}{1.596671in}}%
\pgfpathlineto{\pgfqpoint{2.425221in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{2.425251in}{1.596721in}}%
\pgfpathlineto{\pgfqpoint{2.425281in}{1.596745in}}%
\pgfpathlineto{\pgfqpoint{2.425311in}{1.596770in}}%
\pgfpathlineto{\pgfqpoint{2.425341in}{1.596795in}}%
\pgfpathlineto{\pgfqpoint{2.425371in}{1.596820in}}%
\pgfpathlineto{\pgfqpoint{2.425401in}{1.596844in}}%
\pgfpathlineto{\pgfqpoint{2.425432in}{1.596869in}}%
\pgfpathlineto{\pgfqpoint{2.425462in}{1.596894in}}%
\pgfpathlineto{\pgfqpoint{2.425492in}{1.596919in}}%
\pgfpathlineto{\pgfqpoint{2.425522in}{1.596943in}}%
\pgfpathlineto{\pgfqpoint{2.425552in}{1.596968in}}%
\pgfpathlineto{\pgfqpoint{2.425582in}{1.596993in}}%
\pgfpathlineto{\pgfqpoint{2.425612in}{1.597017in}}%
\pgfpathlineto{\pgfqpoint{2.425643in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{2.425673in}{1.597067in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{1.597091in}}%
\pgfpathlineto{\pgfqpoint{2.425733in}{1.597116in}}%
\pgfpathlineto{\pgfqpoint{2.425763in}{1.597141in}}%
\pgfpathlineto{\pgfqpoint{2.425794in}{1.597165in}}%
\pgfpathlineto{\pgfqpoint{2.425824in}{1.597190in}}%
\pgfpathlineto{\pgfqpoint{2.425854in}{1.597215in}}%
\pgfpathlineto{\pgfqpoint{2.425884in}{1.597239in}}%
\pgfpathlineto{\pgfqpoint{2.425914in}{1.597264in}}%
\pgfpathlineto{\pgfqpoint{2.425945in}{1.597289in}}%
\pgfpathlineto{\pgfqpoint{2.425975in}{1.597313in}}%
\pgfpathlineto{\pgfqpoint{2.426005in}{1.597338in}}%
\pgfpathlineto{\pgfqpoint{2.426035in}{1.597362in}}%
\pgfpathlineto{\pgfqpoint{2.426066in}{1.597387in}}%
\pgfpathlineto{\pgfqpoint{2.426096in}{1.597412in}}%
\pgfpathlineto{\pgfqpoint{2.426126in}{1.597436in}}%
\pgfpathlineto{\pgfqpoint{2.426156in}{1.597461in}}%
\pgfpathlineto{\pgfqpoint{2.426186in}{1.597485in}}%
\pgfpathlineto{\pgfqpoint{2.426217in}{1.597510in}}%
\pgfpathlineto{\pgfqpoint{2.426247in}{1.597534in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{1.597559in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{1.597583in}}%
\pgfpathlineto{\pgfqpoint{2.426338in}{1.597608in}}%
\pgfpathlineto{\pgfqpoint{2.426368in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{2.426398in}{1.597657in}}%
\pgfpathlineto{\pgfqpoint{2.426429in}{1.597681in}}%
\pgfpathlineto{\pgfqpoint{2.426459in}{1.597706in}}%
\pgfpathlineto{\pgfqpoint{2.426489in}{1.597730in}}%
\pgfpathlineto{\pgfqpoint{2.426520in}{1.597755in}}%
\pgfpathlineto{\pgfqpoint{2.426550in}{1.597779in}}%
\pgfpathlineto{\pgfqpoint{2.426580in}{1.597804in}}%
\pgfpathlineto{\pgfqpoint{2.426611in}{1.597828in}}%
\pgfpathlineto{\pgfqpoint{2.426641in}{1.597853in}}%
\pgfpathlineto{\pgfqpoint{2.426671in}{1.597877in}}%
\pgfpathlineto{\pgfqpoint{2.426702in}{1.597902in}}%
\pgfpathlineto{\pgfqpoint{2.426732in}{1.597926in}}%
\pgfpathlineto{\pgfqpoint{2.426762in}{1.597951in}}%
\pgfpathlineto{\pgfqpoint{2.426793in}{1.597975in}}%
\pgfpathlineto{\pgfqpoint{2.426823in}{1.597999in}}%
\pgfpathlineto{\pgfqpoint{2.426853in}{1.598024in}}%
\pgfpathlineto{\pgfqpoint{2.426884in}{1.598048in}}%
\pgfpathlineto{\pgfqpoint{2.426914in}{1.598073in}}%
\pgfpathlineto{\pgfqpoint{2.426944in}{1.598097in}}%
\pgfpathlineto{\pgfqpoint{2.426975in}{1.598121in}}%
\pgfpathlineto{\pgfqpoint{2.427005in}{1.598146in}}%
\pgfpathlineto{\pgfqpoint{2.427036in}{1.598170in}}%
\pgfpathlineto{\pgfqpoint{2.427066in}{1.598194in}}%
\pgfpathlineto{\pgfqpoint{2.427096in}{1.598219in}}%
\pgfpathlineto{\pgfqpoint{2.427127in}{1.598243in}}%
\pgfpathlineto{\pgfqpoint{2.427157in}{1.598267in}}%
\pgfpathlineto{\pgfqpoint{2.427188in}{1.598292in}}%
\pgfpathlineto{\pgfqpoint{2.427218in}{1.598316in}}%
\pgfpathlineto{\pgfqpoint{2.427248in}{1.598340in}}%
\pgfpathlineto{\pgfqpoint{2.427279in}{1.598365in}}%
\pgfpathlineto{\pgfqpoint{2.427309in}{1.598389in}}%
\pgfpathlineto{\pgfqpoint{2.427340in}{1.598413in}}%
\pgfpathlineto{\pgfqpoint{2.427370in}{1.598437in}}%
\pgfpathlineto{\pgfqpoint{2.427401in}{1.598462in}}%
\pgfpathlineto{\pgfqpoint{2.427431in}{1.598486in}}%
\pgfpathlineto{\pgfqpoint{2.427461in}{1.598510in}}%
\pgfpathlineto{\pgfqpoint{2.427492in}{1.598534in}}%
\pgfpathlineto{\pgfqpoint{2.427522in}{1.598559in}}%
\pgfpathlineto{\pgfqpoint{2.427553in}{1.598583in}}%
\pgfpathlineto{\pgfqpoint{2.427583in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{2.427614in}{1.598631in}}%
\pgfpathlineto{\pgfqpoint{2.427644in}{1.598656in}}%
\pgfpathlineto{\pgfqpoint{2.427675in}{1.598680in}}%
\pgfpathlineto{\pgfqpoint{2.427705in}{1.598704in}}%
\pgfpathlineto{\pgfqpoint{2.427736in}{1.598728in}}%
\pgfpathlineto{\pgfqpoint{2.427766in}{1.598752in}}%
\pgfpathlineto{\pgfqpoint{2.427797in}{1.598777in}}%
\pgfpathlineto{\pgfqpoint{2.427827in}{1.598801in}}%
\pgfpathlineto{\pgfqpoint{2.427858in}{1.598825in}}%
\pgfpathlineto{\pgfqpoint{2.427888in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{2.427919in}{1.598873in}}%
\pgfpathlineto{\pgfqpoint{2.427949in}{1.598897in}}%
\pgfpathlineto{\pgfqpoint{2.427980in}{1.598921in}}%
\pgfpathlineto{\pgfqpoint{2.428010in}{1.598946in}}%
\pgfpathlineto{\pgfqpoint{2.428041in}{1.598970in}}%
\pgfpathlineto{\pgfqpoint{2.428072in}{1.598994in}}%
\pgfpathlineto{\pgfqpoint{2.428102in}{1.599018in}}%
\pgfpathlineto{\pgfqpoint{2.428133in}{1.599042in}}%
\pgfpathlineto{\pgfqpoint{2.428163in}{1.599066in}}%
\pgfpathlineto{\pgfqpoint{2.428194in}{1.599090in}}%
\pgfpathlineto{\pgfqpoint{2.428224in}{1.599114in}}%
\pgfpathlineto{\pgfqpoint{2.428255in}{1.599138in}}%
\pgfpathlineto{\pgfqpoint{2.428286in}{1.599162in}}%
\pgfpathlineto{\pgfqpoint{2.428316in}{1.599187in}}%
\pgfpathlineto{\pgfqpoint{2.428347in}{1.599211in}}%
\pgfpathlineto{\pgfqpoint{2.428377in}{1.599235in}}%
\pgfpathlineto{\pgfqpoint{2.428408in}{1.599259in}}%
\pgfpathlineto{\pgfqpoint{2.428439in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{2.428469in}{1.599307in}}%
\pgfpathlineto{\pgfqpoint{2.428500in}{1.599331in}}%
\pgfpathlineto{\pgfqpoint{2.428530in}{1.599355in}}%
\pgfpathlineto{\pgfqpoint{2.428561in}{1.599379in}}%
\pgfpathlineto{\pgfqpoint{2.428592in}{1.599403in}}%
\pgfpathlineto{\pgfqpoint{2.428622in}{1.599427in}}%
\pgfpathlineto{\pgfqpoint{2.428653in}{1.599451in}}%
\pgfpathlineto{\pgfqpoint{2.428684in}{1.599475in}}%
\pgfpathlineto{\pgfqpoint{2.428714in}{1.599499in}}%
\pgfpathlineto{\pgfqpoint{2.428745in}{1.599523in}}%
\pgfpathlineto{\pgfqpoint{2.428775in}{1.599547in}}%
\pgfpathlineto{\pgfqpoint{2.428806in}{1.599570in}}%
\pgfpathlineto{\pgfqpoint{2.428837in}{1.599594in}}%
\pgfpathlineto{\pgfqpoint{2.428867in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{2.428898in}{1.599642in}}%
\pgfpathlineto{\pgfqpoint{2.428929in}{1.599666in}}%
\pgfpathlineto{\pgfqpoint{2.428960in}{1.599690in}}%
\pgfpathlineto{\pgfqpoint{2.428990in}{1.599714in}}%
\pgfpathlineto{\pgfqpoint{2.429021in}{1.599738in}}%
\pgfpathlineto{\pgfqpoint{2.429052in}{1.599762in}}%
\pgfpathlineto{\pgfqpoint{2.429082in}{1.599786in}}%
\pgfpathlineto{\pgfqpoint{2.429113in}{1.599810in}}%
\pgfpathlineto{\pgfqpoint{2.429144in}{1.599833in}}%
\pgfpathlineto{\pgfqpoint{2.429174in}{1.599857in}}%
\pgfpathlineto{\pgfqpoint{2.429205in}{1.599881in}}%
\pgfpathlineto{\pgfqpoint{2.429236in}{1.599905in}}%
\pgfpathlineto{\pgfqpoint{2.429267in}{1.599929in}}%
\pgfpathlineto{\pgfqpoint{2.429297in}{1.599953in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.599976in}}%
\pgfpathlineto{\pgfqpoint{2.429359in}{1.600000in}}%
\pgfpathlineto{\pgfqpoint{2.429390in}{1.600024in}}%
\pgfpathlineto{\pgfqpoint{2.429420in}{1.600048in}}%
\pgfpathlineto{\pgfqpoint{2.429451in}{1.600072in}}%
\pgfpathlineto{\pgfqpoint{2.429482in}{1.600095in}}%
\pgfpathlineto{\pgfqpoint{2.429513in}{1.600119in}}%
\pgfpathlineto{\pgfqpoint{2.429543in}{1.600143in}}%
\pgfpathlineto{\pgfqpoint{2.429574in}{1.600167in}}%
\pgfpathlineto{\pgfqpoint{2.429605in}{1.600191in}}%
\pgfpathlineto{\pgfqpoint{2.429636in}{1.600214in}}%
\pgfpathlineto{\pgfqpoint{2.429667in}{1.600238in}}%
\pgfpathlineto{\pgfqpoint{2.429697in}{1.600262in}}%
\pgfpathlineto{\pgfqpoint{2.429728in}{1.600286in}}%
\pgfpathlineto{\pgfqpoint{2.429759in}{1.600309in}}%
\pgfpathlineto{\pgfqpoint{2.429790in}{1.600333in}}%
\pgfpathlineto{\pgfqpoint{2.429821in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{2.429851in}{1.600380in}}%
\pgfpathlineto{\pgfqpoint{2.429882in}{1.600404in}}%
\pgfpathlineto{\pgfqpoint{2.429913in}{1.600428in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{1.600452in}}%
\pgfpathlineto{\pgfqpoint{2.429975in}{1.600475in}}%
\pgfpathlineto{\pgfqpoint{2.430006in}{1.600499in}}%
\pgfpathlineto{\pgfqpoint{2.430036in}{1.600523in}}%
\pgfpathlineto{\pgfqpoint{2.430067in}{1.600546in}}%
\pgfpathlineto{\pgfqpoint{2.430098in}{1.600570in}}%
\pgfpathlineto{\pgfqpoint{2.430129in}{1.600594in}}%
\pgfpathlineto{\pgfqpoint{2.430160in}{1.600617in}}%
\pgfpathlineto{\pgfqpoint{2.430191in}{1.600641in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{1.600664in}}%
\pgfpathlineto{\pgfqpoint{2.430253in}{1.600688in}}%
\pgfpathlineto{\pgfqpoint{2.430283in}{1.600712in}}%
\pgfpathlineto{\pgfqpoint{2.430314in}{1.600735in}}%
\pgfpathlineto{\pgfqpoint{2.430345in}{1.600759in}}%
\pgfpathlineto{\pgfqpoint{2.430376in}{1.600782in}}%
\pgfpathlineto{\pgfqpoint{2.430407in}{1.600806in}}%
\pgfpathlineto{\pgfqpoint{2.430438in}{1.600830in}}%
\pgfpathlineto{\pgfqpoint{2.430469in}{1.600853in}}%
\pgfpathlineto{\pgfqpoint{2.430500in}{1.600877in}}%
\pgfpathlineto{\pgfqpoint{2.430531in}{1.600900in}}%
\pgfpathlineto{\pgfqpoint{2.430562in}{1.600924in}}%
\pgfpathlineto{\pgfqpoint{2.430593in}{1.600947in}}%
\pgfpathlineto{\pgfqpoint{2.430624in}{1.600971in}}%
\pgfpathlineto{\pgfqpoint{2.430654in}{1.600994in}}%
\pgfpathlineto{\pgfqpoint{2.430685in}{1.601018in}}%
\pgfpathlineto{\pgfqpoint{2.430716in}{1.601041in}}%
\pgfpathlineto{\pgfqpoint{2.430747in}{1.601065in}}%
\pgfpathlineto{\pgfqpoint{2.430778in}{1.601088in}}%
\pgfpathlineto{\pgfqpoint{2.430809in}{1.601112in}}%
\pgfpathlineto{\pgfqpoint{2.430840in}{1.601135in}}%
\pgfpathlineto{\pgfqpoint{2.430871in}{1.601159in}}%
\pgfpathlineto{\pgfqpoint{2.430902in}{1.601182in}}%
\pgfpathlineto{\pgfqpoint{2.430933in}{1.601206in}}%
\pgfpathlineto{\pgfqpoint{2.430964in}{1.601229in}}%
\pgfpathlineto{\pgfqpoint{2.430995in}{1.601253in}}%
\pgfpathlineto{\pgfqpoint{2.431026in}{1.601276in}}%
\pgfpathlineto{\pgfqpoint{2.431057in}{1.601300in}}%
\pgfpathlineto{\pgfqpoint{2.431088in}{1.601323in}}%
\pgfpathlineto{\pgfqpoint{2.431119in}{1.601347in}}%
\pgfpathlineto{\pgfqpoint{2.431150in}{1.601370in}}%
\pgfpathlineto{\pgfqpoint{2.431181in}{1.601393in}}%
\pgfpathlineto{\pgfqpoint{2.431212in}{1.601417in}}%
\pgfpathlineto{\pgfqpoint{2.431243in}{1.601440in}}%
\pgfpathlineto{\pgfqpoint{2.431274in}{1.601464in}}%
\pgfpathlineto{\pgfqpoint{2.431305in}{1.601487in}}%
\pgfpathlineto{\pgfqpoint{2.431336in}{1.601510in}}%
\pgfpathlineto{\pgfqpoint{2.431368in}{1.601534in}}%
\pgfpathlineto{\pgfqpoint{2.431399in}{1.601557in}}%
\pgfpathlineto{\pgfqpoint{2.431430in}{1.601580in}}%
\pgfpathlineto{\pgfqpoint{2.431461in}{1.601604in}}%
\pgfpathlineto{\pgfqpoint{2.431492in}{1.601627in}}%
\pgfpathlineto{\pgfqpoint{2.431523in}{1.601650in}}%
\pgfpathlineto{\pgfqpoint{2.431554in}{1.601674in}}%
\pgfpathlineto{\pgfqpoint{2.431585in}{1.601697in}}%
\pgfpathlineto{\pgfqpoint{2.431616in}{1.601720in}}%
\pgfpathlineto{\pgfqpoint{2.431647in}{1.601744in}}%
\pgfpathlineto{\pgfqpoint{2.431678in}{1.601767in}}%
\pgfpathlineto{\pgfqpoint{2.431709in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{2.431741in}{1.601814in}}%
\pgfpathlineto{\pgfqpoint{2.431772in}{1.601837in}}%
\pgfpathlineto{\pgfqpoint{2.431803in}{1.601860in}}%
\pgfpathlineto{\pgfqpoint{2.431834in}{1.601883in}}%
\pgfpathlineto{\pgfqpoint{2.431865in}{1.601907in}}%
\pgfpathlineto{\pgfqpoint{2.431896in}{1.601930in}}%
\pgfpathlineto{\pgfqpoint{2.431927in}{1.601953in}}%
\pgfpathlineto{\pgfqpoint{2.431958in}{1.601976in}}%
\pgfpathlineto{\pgfqpoint{2.431990in}{1.602000in}}%
\pgfpathlineto{\pgfqpoint{2.432021in}{1.602023in}}%
\pgfpathlineto{\pgfqpoint{2.432052in}{1.602046in}}%
\pgfpathlineto{\pgfqpoint{2.432083in}{1.602069in}}%
\pgfpathlineto{\pgfqpoint{2.432114in}{1.602093in}}%
\pgfpathlineto{\pgfqpoint{2.432145in}{1.602116in}}%
\pgfpathlineto{\pgfqpoint{2.432177in}{1.602139in}}%
\pgfpathlineto{\pgfqpoint{2.432208in}{1.602162in}}%
\pgfpathlineto{\pgfqpoint{2.432239in}{1.602185in}}%
\pgfpathlineto{\pgfqpoint{2.432270in}{1.602208in}}%
\pgfpathlineto{\pgfqpoint{2.432301in}{1.602232in}}%
\pgfpathlineto{\pgfqpoint{2.432332in}{1.602255in}}%
\pgfpathlineto{\pgfqpoint{2.432364in}{1.602278in}}%
\pgfpathlineto{\pgfqpoint{2.432395in}{1.602301in}}%
\pgfpathlineto{\pgfqpoint{2.432426in}{1.602324in}}%
\pgfpathlineto{\pgfqpoint{2.432457in}{1.602347in}}%
\pgfpathlineto{\pgfqpoint{2.432489in}{1.602371in}}%
\pgfpathlineto{\pgfqpoint{2.432520in}{1.602394in}}%
\pgfpathlineto{\pgfqpoint{2.432551in}{1.602417in}}%
\pgfpathlineto{\pgfqpoint{2.432582in}{1.602440in}}%
\pgfpathlineto{\pgfqpoint{2.432613in}{1.602463in}}%
\pgfpathlineto{\pgfqpoint{2.432645in}{1.602486in}}%
\pgfpathlineto{\pgfqpoint{2.432676in}{1.602509in}}%
\pgfpathlineto{\pgfqpoint{2.432707in}{1.602532in}}%
\pgfpathlineto{\pgfqpoint{2.432738in}{1.602555in}}%
\pgfpathlineto{\pgfqpoint{2.432770in}{1.602578in}}%
\pgfpathlineto{\pgfqpoint{2.432801in}{1.602601in}}%
\pgfpathlineto{\pgfqpoint{2.432832in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{2.432864in}{1.602648in}}%
\pgfpathlineto{\pgfqpoint{2.432895in}{1.602671in}}%
\pgfpathlineto{\pgfqpoint{2.432926in}{1.602694in}}%
\pgfpathlineto{\pgfqpoint{2.432957in}{1.602717in}}%
\pgfpathlineto{\pgfqpoint{2.432989in}{1.602740in}}%
\pgfpathlineto{\pgfqpoint{2.433020in}{1.602763in}}%
\pgfpathlineto{\pgfqpoint{2.433051in}{1.602786in}}%
\pgfpathlineto{\pgfqpoint{2.433083in}{1.602809in}}%
\pgfpathlineto{\pgfqpoint{2.433114in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{2.433145in}{1.602855in}}%
\pgfpathlineto{\pgfqpoint{2.433177in}{1.602878in}}%
\pgfpathlineto{\pgfqpoint{2.433208in}{1.602901in}}%
\pgfpathlineto{\pgfqpoint{2.433239in}{1.602924in}}%
\pgfpathlineto{\pgfqpoint{2.433271in}{1.602947in}}%
\pgfpathlineto{\pgfqpoint{2.433302in}{1.602969in}}%
\pgfpathlineto{\pgfqpoint{2.433333in}{1.602992in}}%
\pgfpathlineto{\pgfqpoint{2.433365in}{1.603015in}}%
\pgfpathlineto{\pgfqpoint{2.433396in}{1.603038in}}%
\pgfpathlineto{\pgfqpoint{2.433427in}{1.603061in}}%
\pgfpathlineto{\pgfqpoint{2.433459in}{1.603084in}}%
\pgfpathlineto{\pgfqpoint{2.433490in}{1.603107in}}%
\pgfpathlineto{\pgfqpoint{2.433521in}{1.603130in}}%
\pgfpathlineto{\pgfqpoint{2.433553in}{1.603153in}}%
\pgfpathlineto{\pgfqpoint{2.433584in}{1.603176in}}%
\pgfpathlineto{\pgfqpoint{2.433616in}{1.603199in}}%
\pgfpathlineto{\pgfqpoint{2.433647in}{1.603221in}}%
\pgfpathlineto{\pgfqpoint{2.433678in}{1.603244in}}%
\pgfpathlineto{\pgfqpoint{2.433710in}{1.603267in}}%
\pgfpathlineto{\pgfqpoint{2.433741in}{1.603290in}}%
\pgfpathlineto{\pgfqpoint{2.433773in}{1.603313in}}%
\pgfpathlineto{\pgfqpoint{2.433804in}{1.603336in}}%
\pgfpathlineto{\pgfqpoint{2.433835in}{1.603359in}}%
\pgfpathlineto{\pgfqpoint{2.433867in}{1.603381in}}%
\pgfpathlineto{\pgfqpoint{2.433898in}{1.603404in}}%
\pgfpathlineto{\pgfqpoint{2.433930in}{1.603427in}}%
\pgfpathlineto{\pgfqpoint{2.433961in}{1.603450in}}%
\pgfpathlineto{\pgfqpoint{2.433993in}{1.603473in}}%
\pgfpathlineto{\pgfqpoint{2.434024in}{1.603496in}}%
\pgfpathlineto{\pgfqpoint{2.434056in}{1.603518in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{1.603541in}}%
\pgfpathlineto{\pgfqpoint{2.434118in}{1.603564in}}%
\pgfpathlineto{\pgfqpoint{2.434150in}{1.603587in}}%
\pgfpathlineto{\pgfqpoint{2.434181in}{1.603609in}}%
\pgfpathlineto{\pgfqpoint{2.434213in}{1.603632in}}%
\pgfpathlineto{\pgfqpoint{2.434244in}{1.603655in}}%
\pgfpathlineto{\pgfqpoint{2.434276in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{2.434307in}{1.603700in}}%
\pgfpathlineto{\pgfqpoint{2.434339in}{1.603723in}}%
\pgfpathlineto{\pgfqpoint{2.434370in}{1.603746in}}%
\pgfpathlineto{\pgfqpoint{2.434402in}{1.603769in}}%
\pgfpathlineto{\pgfqpoint{2.434433in}{1.603791in}}%
\pgfpathlineto{\pgfqpoint{2.434465in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{2.434496in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{2.434528in}{1.603859in}}%
\pgfpathlineto{\pgfqpoint{2.434559in}{1.603882in}}%
\pgfpathlineto{\pgfqpoint{2.434591in}{1.603905in}}%
\pgfpathlineto{\pgfqpoint{2.434623in}{1.603927in}}%
\pgfpathlineto{\pgfqpoint{2.434654in}{1.603950in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{2.434717in}{1.603995in}}%
\pgfpathlineto{\pgfqpoint{2.434749in}{1.604018in}}%
\pgfpathlineto{\pgfqpoint{2.434780in}{1.604041in}}%
\pgfpathlineto{\pgfqpoint{2.434812in}{1.604063in}}%
\pgfpathlineto{\pgfqpoint{2.434843in}{1.604086in}}%
\pgfpathlineto{\pgfqpoint{2.434875in}{1.604109in}}%
\pgfpathlineto{\pgfqpoint{2.434907in}{1.604131in}}%
\pgfpathlineto{\pgfqpoint{2.434938in}{1.604154in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{1.604176in}}%
\pgfpathlineto{\pgfqpoint{2.435001in}{1.604199in}}%
\pgfpathlineto{\pgfqpoint{2.435033in}{1.604222in}}%
\pgfpathlineto{\pgfqpoint{2.435065in}{1.604244in}}%
\pgfpathlineto{\pgfqpoint{2.435096in}{1.604267in}}%
\pgfpathlineto{\pgfqpoint{2.435128in}{1.604289in}}%
\pgfpathlineto{\pgfqpoint{2.435159in}{1.604312in}}%
\pgfpathlineto{\pgfqpoint{2.435191in}{1.604335in}}%
\pgfpathlineto{\pgfqpoint{2.435223in}{1.604357in}}%
\pgfpathlineto{\pgfqpoint{2.435254in}{1.604380in}}%
\pgfpathlineto{\pgfqpoint{2.435286in}{1.604402in}}%
\pgfpathlineto{\pgfqpoint{2.435318in}{1.604425in}}%
\pgfpathlineto{\pgfqpoint{2.435349in}{1.604447in}}%
\pgfpathlineto{\pgfqpoint{2.435381in}{1.604470in}}%
\pgfpathlineto{\pgfqpoint{2.435413in}{1.604492in}}%
\pgfpathlineto{\pgfqpoint{2.435444in}{1.604515in}}%
\pgfpathlineto{\pgfqpoint{2.435476in}{1.604537in}}%
\pgfpathlineto{\pgfqpoint{2.435508in}{1.604560in}}%
\pgfpathlineto{\pgfqpoint{2.435539in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{2.435571in}{1.604605in}}%
\pgfpathlineto{\pgfqpoint{2.435603in}{1.604627in}}%
\pgfpathlineto{\pgfqpoint{2.435634in}{1.604650in}}%
\pgfpathlineto{\pgfqpoint{2.435666in}{1.604672in}}%
\pgfpathlineto{\pgfqpoint{2.435698in}{1.604695in}}%
\pgfpathlineto{\pgfqpoint{2.435729in}{1.604717in}}%
\pgfpathlineto{\pgfqpoint{2.435761in}{1.604739in}}%
\pgfpathlineto{\pgfqpoint{2.435793in}{1.604762in}}%
\pgfpathlineto{\pgfqpoint{2.435824in}{1.604784in}}%
\pgfpathlineto{\pgfqpoint{2.435856in}{1.604807in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.604829in}}%
\pgfpathlineto{\pgfqpoint{2.435920in}{1.604852in}}%
\pgfpathlineto{\pgfqpoint{2.435951in}{1.604874in}}%
\pgfpathlineto{\pgfqpoint{2.435983in}{1.604896in}}%
\pgfpathlineto{\pgfqpoint{2.436015in}{1.604919in}}%
\pgfpathlineto{\pgfqpoint{2.436047in}{1.604941in}}%
\pgfpathlineto{\pgfqpoint{2.436078in}{1.604963in}}%
\pgfpathlineto{\pgfqpoint{2.436110in}{1.604986in}}%
\pgfpathlineto{\pgfqpoint{2.436142in}{1.605008in}}%
\pgfpathlineto{\pgfqpoint{2.436174in}{1.605031in}}%
\pgfpathlineto{\pgfqpoint{2.436205in}{1.605053in}}%
\pgfpathlineto{\pgfqpoint{2.436237in}{1.605075in}}%
\pgfpathlineto{\pgfqpoint{2.436269in}{1.605098in}}%
\pgfpathlineto{\pgfqpoint{2.436301in}{1.605120in}}%
\pgfpathlineto{\pgfqpoint{2.436332in}{1.605142in}}%
\pgfpathlineto{\pgfqpoint{2.436364in}{1.605165in}}%
\pgfpathlineto{\pgfqpoint{2.436396in}{1.605187in}}%
\pgfpathlineto{\pgfqpoint{2.436428in}{1.605209in}}%
\pgfpathlineto{\pgfqpoint{2.436460in}{1.605232in}}%
\pgfpathlineto{\pgfqpoint{2.436492in}{1.605254in}}%
\pgfpathlineto{\pgfqpoint{2.436523in}{1.605276in}}%
\pgfpathlineto{\pgfqpoint{2.436555in}{1.605298in}}%
\pgfpathlineto{\pgfqpoint{2.436587in}{1.605321in}}%
\pgfpathlineto{\pgfqpoint{2.436619in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{2.436651in}{1.605365in}}%
\pgfpathlineto{\pgfqpoint{2.436682in}{1.605387in}}%
\pgfpathlineto{\pgfqpoint{2.436714in}{1.605410in}}%
\pgfpathlineto{\pgfqpoint{2.436746in}{1.605432in}}%
\pgfpathlineto{\pgfqpoint{2.436778in}{1.605454in}}%
\pgfpathlineto{\pgfqpoint{2.436810in}{1.605476in}}%
\pgfpathlineto{\pgfqpoint{2.436842in}{1.605499in}}%
\pgfpathlineto{\pgfqpoint{2.436874in}{1.605521in}}%
\pgfpathlineto{\pgfqpoint{2.436905in}{1.605543in}}%
\pgfpathlineto{\pgfqpoint{2.436937in}{1.605565in}}%
\pgfpathlineto{\pgfqpoint{2.436969in}{1.605587in}}%
\pgfpathlineto{\pgfqpoint{2.437001in}{1.605610in}}%
\pgfpathlineto{\pgfqpoint{2.437033in}{1.605632in}}%
\pgfpathlineto{\pgfqpoint{2.437065in}{1.605654in}}%
\pgfpathlineto{\pgfqpoint{2.437097in}{1.605676in}}%
\pgfpathlineto{\pgfqpoint{2.437129in}{1.605698in}}%
\pgfpathlineto{\pgfqpoint{2.437161in}{1.605720in}}%
\pgfpathlineto{\pgfqpoint{2.437193in}{1.605743in}}%
\pgfpathlineto{\pgfqpoint{2.437224in}{1.605765in}}%
\pgfpathlineto{\pgfqpoint{2.437256in}{1.605787in}}%
\pgfpathlineto{\pgfqpoint{2.437288in}{1.605809in}}%
\pgfpathlineto{\pgfqpoint{2.437320in}{1.605831in}}%
\pgfpathlineto{\pgfqpoint{2.437352in}{1.605853in}}%
\pgfpathlineto{\pgfqpoint{2.437384in}{1.605875in}}%
\pgfpathlineto{\pgfqpoint{2.437416in}{1.605898in}}%
\pgfpathlineto{\pgfqpoint{2.437448in}{1.605920in}}%
\pgfpathlineto{\pgfqpoint{2.437480in}{1.605942in}}%
\pgfpathlineto{\pgfqpoint{2.437512in}{1.605964in}}%
\pgfpathlineto{\pgfqpoint{2.437544in}{1.605986in}}%
\pgfpathlineto{\pgfqpoint{2.437576in}{1.606008in}}%
\pgfpathlineto{\pgfqpoint{2.437608in}{1.606030in}}%
\pgfpathlineto{\pgfqpoint{2.437640in}{1.606052in}}%
\pgfpathlineto{\pgfqpoint{2.437672in}{1.606074in}}%
\pgfpathlineto{\pgfqpoint{2.437704in}{1.606096in}}%
\pgfpathlineto{\pgfqpoint{2.437736in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{2.437768in}{1.606140in}}%
\pgfpathlineto{\pgfqpoint{2.437800in}{1.606162in}}%
\pgfpathlineto{\pgfqpoint{2.437832in}{1.606184in}}%
\pgfpathlineto{\pgfqpoint{2.437864in}{1.606206in}}%
\pgfpathlineto{\pgfqpoint{2.437896in}{1.606228in}}%
\pgfpathlineto{\pgfqpoint{2.437928in}{1.606250in}}%
\pgfpathlineto{\pgfqpoint{2.437960in}{1.606272in}}%
\pgfpathlineto{\pgfqpoint{2.437992in}{1.606294in}}%
\pgfpathlineto{\pgfqpoint{2.438024in}{1.606316in}}%
\pgfpathlineto{\pgfqpoint{2.438056in}{1.606338in}}%
\pgfpathlineto{\pgfqpoint{2.438088in}{1.606360in}}%
\pgfpathlineto{\pgfqpoint{2.438120in}{1.606382in}}%
\pgfpathlineto{\pgfqpoint{2.438152in}{1.606404in}}%
\pgfpathlineto{\pgfqpoint{2.438184in}{1.606426in}}%
\pgfpathlineto{\pgfqpoint{2.438216in}{1.606448in}}%
\pgfpathlineto{\pgfqpoint{2.438248in}{1.606470in}}%
\pgfpathlineto{\pgfqpoint{2.438280in}{1.606492in}}%
\pgfpathlineto{\pgfqpoint{2.438312in}{1.606514in}}%
\pgfpathlineto{\pgfqpoint{2.438344in}{1.606536in}}%
\pgfpathlineto{\pgfqpoint{2.438377in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{2.438409in}{1.606580in}}%
\pgfpathlineto{\pgfqpoint{2.438441in}{1.606602in}}%
\pgfpathlineto{\pgfqpoint{2.438473in}{1.606624in}}%
\pgfpathlineto{\pgfqpoint{2.438505in}{1.606645in}}%
\pgfpathlineto{\pgfqpoint{2.438537in}{1.606667in}}%
\pgfpathlineto{\pgfqpoint{2.438569in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{2.438601in}{1.606711in}}%
\pgfpathlineto{\pgfqpoint{2.438633in}{1.606733in}}%
\pgfpathlineto{\pgfqpoint{2.438665in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{2.438698in}{1.606777in}}%
\pgfpathlineto{\pgfqpoint{2.438730in}{1.606799in}}%
\pgfpathlineto{\pgfqpoint{2.438762in}{1.606820in}}%
\pgfpathlineto{\pgfqpoint{2.438794in}{1.606842in}}%
\pgfpathlineto{\pgfqpoint{2.438826in}{1.606864in}}%
\pgfpathlineto{\pgfqpoint{2.438858in}{1.606886in}}%
\pgfpathlineto{\pgfqpoint{2.438890in}{1.606908in}}%
\pgfpathlineto{\pgfqpoint{2.438923in}{1.606930in}}%
\pgfpathlineto{\pgfqpoint{2.438955in}{1.606951in}}%
\pgfpathlineto{\pgfqpoint{2.438987in}{1.606973in}}%
\pgfpathlineto{\pgfqpoint{2.439019in}{1.606995in}}%
\pgfpathlineto{\pgfqpoint{2.439051in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{2.439083in}{1.607038in}}%
\pgfpathlineto{\pgfqpoint{2.439116in}{1.607060in}}%
\pgfpathlineto{\pgfqpoint{2.439148in}{1.607082in}}%
\pgfpathlineto{\pgfqpoint{2.439180in}{1.607104in}}%
\pgfpathlineto{\pgfqpoint{2.439212in}{1.607126in}}%
\pgfpathlineto{\pgfqpoint{2.439244in}{1.607147in}}%
\pgfpathlineto{\pgfqpoint{2.439277in}{1.607169in}}%
\pgfpathlineto{\pgfqpoint{2.439309in}{1.607191in}}%
\pgfpathlineto{\pgfqpoint{2.439341in}{1.607213in}}%
\pgfpathlineto{\pgfqpoint{2.439373in}{1.607234in}}%
\pgfpathlineto{\pgfqpoint{2.439406in}{1.607256in}}%
\pgfpathlineto{\pgfqpoint{2.439438in}{1.607278in}}%
\pgfpathlineto{\pgfqpoint{2.439470in}{1.607299in}}%
\pgfpathlineto{\pgfqpoint{2.439502in}{1.607321in}}%
\pgfpathlineto{\pgfqpoint{2.439535in}{1.607343in}}%
\pgfpathlineto{\pgfqpoint{2.439567in}{1.607365in}}%
\pgfpathlineto{\pgfqpoint{2.439599in}{1.607386in}}%
\pgfpathlineto{\pgfqpoint{2.439631in}{1.607408in}}%
\pgfpathlineto{\pgfqpoint{2.439664in}{1.607430in}}%
\pgfpathlineto{\pgfqpoint{2.439696in}{1.607451in}}%
\pgfpathlineto{\pgfqpoint{2.439728in}{1.607473in}}%
\pgfpathlineto{\pgfqpoint{2.439760in}{1.607495in}}%
\pgfpathlineto{\pgfqpoint{2.439793in}{1.607516in}}%
\pgfpathlineto{\pgfqpoint{2.439825in}{1.607538in}}%
\pgfpathlineto{\pgfqpoint{2.439857in}{1.607559in}}%
\pgfpathlineto{\pgfqpoint{2.439890in}{1.607581in}}%
\pgfpathlineto{\pgfqpoint{2.439922in}{1.607603in}}%
\pgfpathlineto{\pgfqpoint{2.439954in}{1.607624in}}%
\pgfpathlineto{\pgfqpoint{2.439986in}{1.607646in}}%
\pgfpathlineto{\pgfqpoint{2.440019in}{1.607668in}}%
\pgfpathlineto{\pgfqpoint{2.440051in}{1.607689in}}%
\pgfpathlineto{\pgfqpoint{2.440083in}{1.607711in}}%
\pgfpathlineto{\pgfqpoint{2.440116in}{1.607732in}}%
\pgfpathlineto{\pgfqpoint{2.440148in}{1.607754in}}%
\pgfpathlineto{\pgfqpoint{2.440180in}{1.607775in}}%
\pgfpathlineto{\pgfqpoint{2.440213in}{1.607797in}}%
\pgfpathlineto{\pgfqpoint{2.440245in}{1.607819in}}%
\pgfpathlineto{\pgfqpoint{2.440277in}{1.607840in}}%
\pgfpathlineto{\pgfqpoint{2.440310in}{1.607862in}}%
\pgfpathlineto{\pgfqpoint{2.440342in}{1.607883in}}%
\pgfpathlineto{\pgfqpoint{2.440374in}{1.607905in}}%
\pgfpathlineto{\pgfqpoint{2.440407in}{1.607926in}}%
\pgfpathlineto{\pgfqpoint{2.440439in}{1.607948in}}%
\pgfpathlineto{\pgfqpoint{2.440472in}{1.607969in}}%
\pgfpathlineto{\pgfqpoint{2.440504in}{1.607991in}}%
\pgfpathlineto{\pgfqpoint{2.440536in}{1.608012in}}%
\pgfpathlineto{\pgfqpoint{2.440569in}{1.608034in}}%
\pgfpathlineto{\pgfqpoint{2.440601in}{1.608055in}}%
\pgfpathlineto{\pgfqpoint{2.440634in}{1.608077in}}%
\pgfpathlineto{\pgfqpoint{2.440666in}{1.608098in}}%
\pgfpathlineto{\pgfqpoint{2.440698in}{1.608120in}}%
\pgfpathlineto{\pgfqpoint{2.440731in}{1.608141in}}%
\pgfpathlineto{\pgfqpoint{2.440763in}{1.608163in}}%
\pgfpathlineto{\pgfqpoint{2.440796in}{1.608184in}}%
\pgfpathlineto{\pgfqpoint{2.440828in}{1.608206in}}%
\pgfpathlineto{\pgfqpoint{2.440861in}{1.608227in}}%
\pgfpathlineto{\pgfqpoint{2.440893in}{1.608249in}}%
\pgfpathlineto{\pgfqpoint{2.440925in}{1.608270in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{1.608291in}}%
\pgfpathlineto{\pgfqpoint{2.440990in}{1.608313in}}%
\pgfpathlineto{\pgfqpoint{2.441023in}{1.608334in}}%
\pgfpathlineto{\pgfqpoint{2.441055in}{1.608356in}}%
\pgfpathlineto{\pgfqpoint{2.441088in}{1.608377in}}%
\pgfpathlineto{\pgfqpoint{2.441120in}{1.608398in}}%
\pgfpathlineto{\pgfqpoint{2.441153in}{1.608420in}}%
\pgfpathlineto{\pgfqpoint{2.441185in}{1.608441in}}%
\pgfpathlineto{\pgfqpoint{2.441218in}{1.608463in}}%
\pgfpathlineto{\pgfqpoint{2.441250in}{1.608484in}}%
\pgfpathlineto{\pgfqpoint{2.441283in}{1.608505in}}%
\pgfpathlineto{\pgfqpoint{2.441315in}{1.608527in}}%
\pgfpathlineto{\pgfqpoint{2.441348in}{1.608548in}}%
\pgfpathlineto{\pgfqpoint{2.441380in}{1.608569in}}%
\pgfpathlineto{\pgfqpoint{2.441413in}{1.608591in}}%
\pgfpathlineto{\pgfqpoint{2.441445in}{1.608612in}}%
\pgfpathlineto{\pgfqpoint{2.441478in}{1.608633in}}%
\pgfpathlineto{\pgfqpoint{2.441510in}{1.608655in}}%
\pgfpathlineto{\pgfqpoint{2.441543in}{1.608676in}}%
\pgfpathlineto{\pgfqpoint{2.441575in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{2.441608in}{1.608719in}}%
\pgfpathlineto{\pgfqpoint{2.441640in}{1.608740in}}%
\pgfpathlineto{\pgfqpoint{2.441673in}{1.608761in}}%
\pgfpathlineto{\pgfqpoint{2.441705in}{1.608783in}}%
\pgfpathlineto{\pgfqpoint{2.441738in}{1.608804in}}%
\pgfpathlineto{\pgfqpoint{2.441770in}{1.608825in}}%
\pgfpathlineto{\pgfqpoint{2.441803in}{1.608846in}}%
\pgfpathlineto{\pgfqpoint{2.441836in}{1.608868in}}%
\pgfpathlineto{\pgfqpoint{2.441868in}{1.608889in}}%
\pgfpathlineto{\pgfqpoint{2.441901in}{1.608910in}}%
\pgfpathlineto{\pgfqpoint{2.441933in}{1.608932in}}%
\pgfpathlineto{\pgfqpoint{2.441966in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{2.441998in}{1.608974in}}%
\pgfpathlineto{\pgfqpoint{2.442031in}{1.608995in}}%
\pgfpathlineto{\pgfqpoint{2.442064in}{1.609016in}}%
\pgfpathlineto{\pgfqpoint{2.442096in}{1.609038in}}%
\pgfpathlineto{\pgfqpoint{2.442129in}{1.609059in}}%
\pgfpathlineto{\pgfqpoint{2.442161in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{2.442194in}{1.609101in}}%
\pgfpathlineto{\pgfqpoint{2.442227in}{1.609123in}}%
\pgfpathlineto{\pgfqpoint{2.442259in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{2.442292in}{1.609165in}}%
\pgfpathlineto{\pgfqpoint{2.442325in}{1.609186in}}%
\pgfpathlineto{\pgfqpoint{2.442357in}{1.609207in}}%
\pgfpathlineto{\pgfqpoint{2.442390in}{1.609228in}}%
\pgfpathlineto{\pgfqpoint{2.442423in}{1.609250in}}%
\pgfpathlineto{\pgfqpoint{2.442455in}{1.609271in}}%
\pgfpathlineto{\pgfqpoint{2.442488in}{1.609292in}}%
\pgfpathlineto{\pgfqpoint{2.442521in}{1.609313in}}%
\pgfpathlineto{\pgfqpoint{2.442553in}{1.609334in}}%
\pgfpathlineto{\pgfqpoint{2.442586in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{2.442619in}{1.609376in}}%
\pgfpathlineto{\pgfqpoint{2.442651in}{1.609398in}}%
\pgfpathlineto{\pgfqpoint{2.442684in}{1.609419in}}%
\pgfpathlineto{\pgfqpoint{2.442717in}{1.609440in}}%
\pgfpathlineto{\pgfqpoint{2.442749in}{1.609461in}}%
\pgfpathlineto{\pgfqpoint{2.442782in}{1.609482in}}%
\pgfpathlineto{\pgfqpoint{2.442815in}{1.609503in}}%
\pgfpathlineto{\pgfqpoint{2.442847in}{1.609524in}}%
\pgfpathlineto{\pgfqpoint{2.442880in}{1.609545in}}%
\pgfpathlineto{\pgfqpoint{2.442913in}{1.609566in}}%
\pgfpathlineto{\pgfqpoint{2.442946in}{1.609587in}}%
\pgfpathlineto{\pgfqpoint{2.442978in}{1.609608in}}%
\pgfpathlineto{\pgfqpoint{2.443011in}{1.609629in}}%
\pgfpathlineto{\pgfqpoint{2.443044in}{1.609651in}}%
\pgfpathlineto{\pgfqpoint{2.443076in}{1.609672in}}%
\pgfpathlineto{\pgfqpoint{2.443109in}{1.609693in}}%
\pgfpathlineto{\pgfqpoint{2.443142in}{1.609714in}}%
\pgfpathlineto{\pgfqpoint{2.443175in}{1.609735in}}%
\pgfpathlineto{\pgfqpoint{2.443207in}{1.609756in}}%
\pgfpathlineto{\pgfqpoint{2.443240in}{1.609777in}}%
\pgfpathlineto{\pgfqpoint{2.443273in}{1.609798in}}%
\pgfpathlineto{\pgfqpoint{2.443306in}{1.609819in}}%
\pgfpathlineto{\pgfqpoint{2.443338in}{1.609840in}}%
\pgfpathlineto{\pgfqpoint{2.443371in}{1.609861in}}%
\pgfpathlineto{\pgfqpoint{2.443404in}{1.609882in}}%
\pgfpathlineto{\pgfqpoint{2.443437in}{1.609903in}}%
\pgfpathlineto{\pgfqpoint{2.443470in}{1.609924in}}%
\pgfpathlineto{\pgfqpoint{2.443502in}{1.609945in}}%
\pgfpathlineto{\pgfqpoint{2.443535in}{1.609966in}}%
\pgfpathlineto{\pgfqpoint{2.443568in}{1.609987in}}%
\pgfpathlineto{\pgfqpoint{2.443601in}{1.610007in}}%
\pgfpathlineto{\pgfqpoint{2.443634in}{1.610028in}}%
\pgfpathlineto{\pgfqpoint{2.443666in}{1.610049in}}%
\pgfpathlineto{\pgfqpoint{2.443699in}{1.610070in}}%
\pgfpathlineto{\pgfqpoint{2.443732in}{1.610091in}}%
\pgfpathlineto{\pgfqpoint{2.443765in}{1.610112in}}%
\pgfpathlineto{\pgfqpoint{2.443798in}{1.610133in}}%
\pgfpathlineto{\pgfqpoint{2.443831in}{1.610154in}}%
\pgfpathlineto{\pgfqpoint{2.443863in}{1.610175in}}%
\pgfpathlineto{\pgfqpoint{2.443896in}{1.610196in}}%
\pgfpathlineto{\pgfqpoint{2.443929in}{1.610217in}}%
\pgfpathlineto{\pgfqpoint{2.443962in}{1.610238in}}%
\pgfpathlineto{\pgfqpoint{2.443995in}{1.610258in}}%
\pgfpathlineto{\pgfqpoint{2.444028in}{1.610279in}}%
\pgfpathlineto{\pgfqpoint{2.444061in}{1.610300in}}%
\pgfpathlineto{\pgfqpoint{2.444093in}{1.610321in}}%
\pgfpathlineto{\pgfqpoint{2.444126in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{2.444159in}{1.610363in}}%
\pgfpathlineto{\pgfqpoint{2.444192in}{1.610384in}}%
\pgfpathlineto{\pgfqpoint{2.444225in}{1.610404in}}%
\pgfpathlineto{\pgfqpoint{2.444258in}{1.610425in}}%
\pgfpathlineto{\pgfqpoint{2.444291in}{1.610446in}}%
\pgfpathlineto{\pgfqpoint{2.444324in}{1.610467in}}%
\pgfpathlineto{\pgfqpoint{2.444357in}{1.610488in}}%
\pgfpathlineto{\pgfqpoint{2.444390in}{1.610509in}}%
\pgfpathlineto{\pgfqpoint{2.444422in}{1.610529in}}%
\pgfpathlineto{\pgfqpoint{2.444455in}{1.610550in}}%
\pgfpathlineto{\pgfqpoint{2.444488in}{1.610571in}}%
\pgfpathlineto{\pgfqpoint{2.444521in}{1.610592in}}%
\pgfpathlineto{\pgfqpoint{2.444554in}{1.610613in}}%
\pgfpathlineto{\pgfqpoint{2.444587in}{1.610633in}}%
\pgfpathlineto{\pgfqpoint{2.444620in}{1.610654in}}%
\pgfpathlineto{\pgfqpoint{2.444653in}{1.610675in}}%
\pgfpathlineto{\pgfqpoint{2.444686in}{1.610696in}}%
\pgfpathlineto{\pgfqpoint{2.444719in}{1.610716in}}%
\pgfpathlineto{\pgfqpoint{2.444752in}{1.610737in}}%
\pgfpathlineto{\pgfqpoint{2.444785in}{1.610758in}}%
\pgfpathlineto{\pgfqpoint{2.444818in}{1.610779in}}%
\pgfpathlineto{\pgfqpoint{2.444851in}{1.610799in}}%
\pgfpathlineto{\pgfqpoint{2.444884in}{1.610820in}}%
\pgfpathlineto{\pgfqpoint{2.444917in}{1.610841in}}%
\pgfpathlineto{\pgfqpoint{2.444950in}{1.610861in}}%
\pgfpathlineto{\pgfqpoint{2.444983in}{1.610882in}}%
\pgfpathlineto{\pgfqpoint{2.445016in}{1.610903in}}%
\pgfpathlineto{\pgfqpoint{2.445049in}{1.610924in}}%
\pgfpathlineto{\pgfqpoint{2.445082in}{1.610944in}}%
\pgfpathlineto{\pgfqpoint{2.445115in}{1.610965in}}%
\pgfpathlineto{\pgfqpoint{2.445148in}{1.610986in}}%
\pgfpathlineto{\pgfqpoint{2.445181in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{2.445214in}{1.611027in}}%
\pgfpathlineto{\pgfqpoint{2.445247in}{1.611048in}}%
\pgfpathlineto{\pgfqpoint{2.445280in}{1.611068in}}%
\pgfpathlineto{\pgfqpoint{2.445313in}{1.611089in}}%
\pgfpathlineto{\pgfqpoint{2.445346in}{1.611110in}}%
\pgfpathlineto{\pgfqpoint{2.445379in}{1.611130in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{1.611151in}}%
\pgfpathlineto{\pgfqpoint{2.445445in}{1.611172in}}%
\pgfpathlineto{\pgfqpoint{2.445478in}{1.611192in}}%
\pgfpathlineto{\pgfqpoint{2.445511in}{1.611213in}}%
\pgfpathlineto{\pgfqpoint{2.445544in}{1.611233in}}%
\pgfpathlineto{\pgfqpoint{2.445577in}{1.611254in}}%
\pgfpathlineto{\pgfqpoint{2.445610in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{2.445644in}{1.611295in}}%
\pgfpathlineto{\pgfqpoint{2.445677in}{1.611316in}}%
\pgfpathlineto{\pgfqpoint{2.445710in}{1.611336in}}%
\pgfpathlineto{\pgfqpoint{2.445743in}{1.611357in}}%
\pgfpathlineto{\pgfqpoint{2.445776in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{2.445809in}{1.611398in}}%
\pgfpathlineto{\pgfqpoint{2.445842in}{1.611419in}}%
\pgfpathlineto{\pgfqpoint{2.445875in}{1.611439in}}%
\pgfpathlineto{\pgfqpoint{2.445908in}{1.611460in}}%
\pgfpathlineto{\pgfqpoint{2.445942in}{1.611480in}}%
\pgfpathlineto{\pgfqpoint{2.445975in}{1.611501in}}%
\pgfpathlineto{\pgfqpoint{2.446008in}{1.611521in}}%
\pgfpathlineto{\pgfqpoint{2.446041in}{1.611542in}}%
\pgfpathlineto{\pgfqpoint{2.446074in}{1.611562in}}%
\pgfpathlineto{\pgfqpoint{2.446107in}{1.611583in}}%
\pgfpathlineto{\pgfqpoint{2.446140in}{1.611604in}}%
\pgfpathlineto{\pgfqpoint{2.446173in}{1.611624in}}%
\pgfpathlineto{\pgfqpoint{2.446207in}{1.611645in}}%
\pgfpathlineto{\pgfqpoint{2.446240in}{1.611665in}}%
\pgfpathlineto{\pgfqpoint{2.446273in}{1.611686in}}%
\pgfpathlineto{\pgfqpoint{2.446306in}{1.611706in}}%
\pgfpathlineto{\pgfqpoint{2.446339in}{1.611726in}}%
\pgfpathlineto{\pgfqpoint{2.446372in}{1.611747in}}%
\pgfpathlineto{\pgfqpoint{2.446406in}{1.611767in}}%
\pgfpathlineto{\pgfqpoint{2.446439in}{1.611788in}}%
\pgfpathlineto{\pgfqpoint{2.446472in}{1.611808in}}%
\pgfpathlineto{\pgfqpoint{2.446505in}{1.611829in}}%
\pgfpathlineto{\pgfqpoint{2.446538in}{1.611849in}}%
\pgfpathlineto{\pgfqpoint{2.446572in}{1.611870in}}%
\pgfpathlineto{\pgfqpoint{2.446605in}{1.611890in}}%
\pgfpathlineto{\pgfqpoint{2.446638in}{1.611911in}}%
\pgfpathlineto{\pgfqpoint{2.446671in}{1.611931in}}%
\pgfpathlineto{\pgfqpoint{2.446705in}{1.611951in}}%
\pgfpathlineto{\pgfqpoint{2.446738in}{1.611972in}}%
\pgfpathlineto{\pgfqpoint{2.446771in}{1.611992in}}%
\pgfpathlineto{\pgfqpoint{2.446804in}{1.612013in}}%
\pgfpathlineto{\pgfqpoint{2.446837in}{1.612033in}}%
\pgfpathlineto{\pgfqpoint{2.446871in}{1.612053in}}%
\pgfpathlineto{\pgfqpoint{2.446904in}{1.612074in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.612094in}}%
\pgfpathlineto{\pgfqpoint{2.446970in}{1.612115in}}%
\pgfpathlineto{\pgfqpoint{2.447004in}{1.612135in}}%
\pgfpathlineto{\pgfqpoint{2.447037in}{1.612155in}}%
\pgfpathlineto{\pgfqpoint{2.447070in}{1.612176in}}%
\pgfpathlineto{\pgfqpoint{2.447104in}{1.612196in}}%
\pgfpathlineto{\pgfqpoint{2.447137in}{1.612216in}}%
\pgfpathlineto{\pgfqpoint{2.447170in}{1.612237in}}%
\pgfpathlineto{\pgfqpoint{2.447203in}{1.612257in}}%
\pgfpathlineto{\pgfqpoint{2.447237in}{1.612277in}}%
\pgfpathlineto{\pgfqpoint{2.447270in}{1.612298in}}%
\pgfpathlineto{\pgfqpoint{2.447303in}{1.612318in}}%
\pgfpathlineto{\pgfqpoint{2.447337in}{1.612338in}}%
\pgfpathlineto{\pgfqpoint{2.447370in}{1.612359in}}%
\pgfpathlineto{\pgfqpoint{2.447403in}{1.612379in}}%
\pgfpathlineto{\pgfqpoint{2.447436in}{1.612399in}}%
\pgfpathlineto{\pgfqpoint{2.447470in}{1.612420in}}%
\pgfpathlineto{\pgfqpoint{2.447503in}{1.612440in}}%
\pgfpathlineto{\pgfqpoint{2.447536in}{1.612460in}}%
\pgfpathlineto{\pgfqpoint{2.447570in}{1.612480in}}%
\pgfpathlineto{\pgfqpoint{2.447603in}{1.612501in}}%
\pgfpathlineto{\pgfqpoint{2.447636in}{1.612521in}}%
\pgfpathlineto{\pgfqpoint{2.447670in}{1.612541in}}%
\pgfpathlineto{\pgfqpoint{2.447703in}{1.612561in}}%
\pgfpathlineto{\pgfqpoint{2.447737in}{1.612582in}}%
\pgfpathlineto{\pgfqpoint{2.447770in}{1.612602in}}%
\pgfpathlineto{\pgfqpoint{2.447803in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{2.447837in}{1.612642in}}%
\pgfpathlineto{\pgfqpoint{2.447870in}{1.612663in}}%
\pgfpathlineto{\pgfqpoint{2.447903in}{1.612683in}}%
\pgfpathlineto{\pgfqpoint{2.447937in}{1.612703in}}%
\pgfpathlineto{\pgfqpoint{2.447970in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.448004in}{1.612743in}}%
\pgfpathlineto{\pgfqpoint{2.448037in}{1.612764in}}%
\pgfpathlineto{\pgfqpoint{2.448070in}{1.612784in}}%
\pgfpathlineto{\pgfqpoint{2.448104in}{1.612804in}}%
\pgfpathlineto{\pgfqpoint{2.448137in}{1.612824in}}%
\pgfpathlineto{\pgfqpoint{2.448171in}{1.612844in}}%
\pgfpathlineto{\pgfqpoint{2.448204in}{1.612865in}}%
\pgfpathlineto{\pgfqpoint{2.448237in}{1.612885in}}%
\pgfpathlineto{\pgfqpoint{2.448271in}{1.612905in}}%
\pgfpathlineto{\pgfqpoint{2.448304in}{1.612925in}}%
\pgfpathlineto{\pgfqpoint{2.448338in}{1.612945in}}%
\pgfpathlineto{\pgfqpoint{2.448371in}{1.612965in}}%
\pgfpathlineto{\pgfqpoint{2.448405in}{1.612986in}}%
\pgfpathlineto{\pgfqpoint{2.448438in}{1.613006in}}%
\pgfpathlineto{\pgfqpoint{2.448471in}{1.613026in}}%
\pgfpathlineto{\pgfqpoint{2.448505in}{1.613046in}}%
\pgfpathlineto{\pgfqpoint{2.448538in}{1.613066in}}%
\pgfpathlineto{\pgfqpoint{2.448572in}{1.613086in}}%
\pgfpathlineto{\pgfqpoint{2.448605in}{1.613106in}}%
\pgfpathlineto{\pgfqpoint{2.448639in}{1.613126in}}%
\pgfpathlineto{\pgfqpoint{2.448672in}{1.613146in}}%
\pgfpathlineto{\pgfqpoint{2.448706in}{1.613167in}}%
\pgfpathlineto{\pgfqpoint{2.448739in}{1.613187in}}%
\pgfpathlineto{\pgfqpoint{2.448773in}{1.613207in}}%
\pgfpathlineto{\pgfqpoint{2.448806in}{1.613227in}}%
\pgfpathlineto{\pgfqpoint{2.448840in}{1.613247in}}%
\pgfpathlineto{\pgfqpoint{2.448873in}{1.613267in}}%
\pgfpathlineto{\pgfqpoint{2.448907in}{1.613287in}}%
\pgfpathlineto{\pgfqpoint{2.448940in}{1.613307in}}%
\pgfpathlineto{\pgfqpoint{2.448974in}{1.613327in}}%
\pgfpathlineto{\pgfqpoint{2.449007in}{1.613347in}}%
\pgfpathlineto{\pgfqpoint{2.449041in}{1.613367in}}%
\pgfpathlineto{\pgfqpoint{2.449074in}{1.613387in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.613407in}}%
\pgfpathlineto{\pgfqpoint{2.449141in}{1.613427in}}%
\pgfpathlineto{\pgfqpoint{2.449175in}{1.613447in}}%
\pgfpathlineto{\pgfqpoint{2.449208in}{1.613467in}}%
\pgfpathlineto{\pgfqpoint{2.449242in}{1.613487in}}%
\pgfpathlineto{\pgfqpoint{2.449276in}{1.613507in}}%
\pgfpathlineto{\pgfqpoint{2.449309in}{1.613527in}}%
\pgfpathlineto{\pgfqpoint{2.449343in}{1.613547in}}%
\pgfpathlineto{\pgfqpoint{2.449376in}{1.613567in}}%
\pgfpathlineto{\pgfqpoint{2.449410in}{1.613587in}}%
\pgfpathlineto{\pgfqpoint{2.449443in}{1.613607in}}%
\pgfpathlineto{\pgfqpoint{2.449477in}{1.613627in}}%
\pgfpathlineto{\pgfqpoint{2.449511in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{2.449544in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{2.449578in}{1.613687in}}%
\pgfpathlineto{\pgfqpoint{2.449611in}{1.613707in}}%
\pgfpathlineto{\pgfqpoint{2.449645in}{1.613727in}}%
\pgfpathlineto{\pgfqpoint{2.449679in}{1.613747in}}%
\pgfpathlineto{\pgfqpoint{2.449712in}{1.613767in}}%
\pgfpathlineto{\pgfqpoint{2.449746in}{1.613787in}}%
\pgfpathlineto{\pgfqpoint{2.449779in}{1.613807in}}%
\pgfpathlineto{\pgfqpoint{2.449813in}{1.613827in}}%
\pgfpathlineto{\pgfqpoint{2.449847in}{1.613847in}}%
\pgfpathlineto{\pgfqpoint{2.449880in}{1.613867in}}%
\pgfpathlineto{\pgfqpoint{2.449914in}{1.613886in}}%
\pgfpathlineto{\pgfqpoint{2.449948in}{1.613906in}}%
\pgfpathlineto{\pgfqpoint{2.449981in}{1.613926in}}%
\pgfpathlineto{\pgfqpoint{2.450015in}{1.613946in}}%
\pgfpathlineto{\pgfqpoint{2.450049in}{1.613966in}}%
\pgfpathlineto{\pgfqpoint{2.450082in}{1.613986in}}%
\pgfpathlineto{\pgfqpoint{2.450116in}{1.614006in}}%
\pgfpathlineto{\pgfqpoint{2.450149in}{1.614026in}}%
\pgfpathlineto{\pgfqpoint{2.450183in}{1.614045in}}%
\pgfpathlineto{\pgfqpoint{2.450217in}{1.614065in}}%
\pgfpathlineto{\pgfqpoint{2.450251in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{2.450284in}{1.614105in}}%
\pgfpathlineto{\pgfqpoint{2.450318in}{1.614125in}}%
\pgfpathlineto{\pgfqpoint{2.450352in}{1.614145in}}%
\pgfpathlineto{\pgfqpoint{2.450385in}{1.614165in}}%
\pgfpathlineto{\pgfqpoint{2.450419in}{1.614184in}}%
\pgfpathlineto{\pgfqpoint{2.450453in}{1.614204in}}%
\pgfpathlineto{\pgfqpoint{2.450486in}{1.614224in}}%
\pgfpathlineto{\pgfqpoint{2.450520in}{1.614244in}}%
\pgfpathlineto{\pgfqpoint{2.450554in}{1.614264in}}%
\pgfpathlineto{\pgfqpoint{2.450588in}{1.614283in}}%
\pgfpathlineto{\pgfqpoint{2.450621in}{1.614303in}}%
\pgfpathlineto{\pgfqpoint{2.450655in}{1.614323in}}%
\pgfpathlineto{\pgfqpoint{2.450689in}{1.614343in}}%
\pgfpathlineto{\pgfqpoint{2.450722in}{1.614363in}}%
\pgfpathlineto{\pgfqpoint{2.450756in}{1.614382in}}%
\pgfpathlineto{\pgfqpoint{2.450790in}{1.614402in}}%
\pgfpathlineto{\pgfqpoint{2.450824in}{1.614422in}}%
\pgfpathlineto{\pgfqpoint{2.450857in}{1.614442in}}%
\pgfpathlineto{\pgfqpoint{2.450891in}{1.614461in}}%
\pgfpathlineto{\pgfqpoint{2.450925in}{1.614481in}}%
\pgfpathlineto{\pgfqpoint{2.450959in}{1.614501in}}%
\pgfpathlineto{\pgfqpoint{2.450992in}{1.614521in}}%
\pgfpathlineto{\pgfqpoint{2.451026in}{1.614540in}}%
\pgfpathlineto{\pgfqpoint{2.451060in}{1.614560in}}%
\pgfpathlineto{\pgfqpoint{2.451094in}{1.614580in}}%
\pgfpathlineto{\pgfqpoint{2.451128in}{1.614599in}}%
\pgfpathlineto{\pgfqpoint{2.451161in}{1.614619in}}%
\pgfpathlineto{\pgfqpoint{2.451195in}{1.614639in}}%
\pgfpathlineto{\pgfqpoint{2.451229in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{2.451263in}{1.614678in}}%
\pgfpathlineto{\pgfqpoint{2.451297in}{1.614698in}}%
\pgfpathlineto{\pgfqpoint{2.451330in}{1.614718in}}%
\pgfpathlineto{\pgfqpoint{2.451364in}{1.614737in}}%
\pgfpathlineto{\pgfqpoint{2.451398in}{1.614757in}}%
\pgfpathlineto{\pgfqpoint{2.451432in}{1.614777in}}%
\pgfpathlineto{\pgfqpoint{2.451466in}{1.614796in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.614816in}}%
\pgfpathlineto{\pgfqpoint{2.451533in}{1.614836in}}%
\pgfpathlineto{\pgfqpoint{2.451567in}{1.614855in}}%
\pgfpathlineto{\pgfqpoint{2.451601in}{1.614875in}}%
\pgfpathlineto{\pgfqpoint{2.451635in}{1.614895in}}%
\pgfpathlineto{\pgfqpoint{2.451669in}{1.614914in}}%
\pgfpathlineto{\pgfqpoint{2.451703in}{1.614934in}}%
\pgfpathlineto{\pgfqpoint{2.451737in}{1.614954in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{1.614973in}}%
\pgfpathlineto{\pgfqpoint{2.451804in}{1.614993in}}%
\pgfpathlineto{\pgfqpoint{2.451838in}{1.615012in}}%
\pgfpathlineto{\pgfqpoint{2.451872in}{1.615032in}}%
\pgfpathlineto{\pgfqpoint{2.451906in}{1.615052in}}%
\pgfpathlineto{\pgfqpoint{2.451940in}{1.615071in}}%
\pgfpathlineto{\pgfqpoint{2.451974in}{1.615091in}}%
\pgfpathlineto{\pgfqpoint{2.452008in}{1.615110in}}%
\pgfpathlineto{\pgfqpoint{2.452041in}{1.615130in}}%
\pgfpathlineto{\pgfqpoint{2.452075in}{1.615150in}}%
\pgfpathlineto{\pgfqpoint{2.452109in}{1.615169in}}%
\pgfpathlineto{\pgfqpoint{2.452143in}{1.615189in}}%
\pgfpathlineto{\pgfqpoint{2.452177in}{1.615208in}}%
\pgfpathlineto{\pgfqpoint{2.452211in}{1.615228in}}%
\pgfpathlineto{\pgfqpoint{2.452245in}{1.615247in}}%
\pgfpathlineto{\pgfqpoint{2.452279in}{1.615267in}}%
\pgfpathlineto{\pgfqpoint{2.452313in}{1.615286in}}%
\pgfpathlineto{\pgfqpoint{2.452347in}{1.615306in}}%
\pgfpathlineto{\pgfqpoint{2.452381in}{1.615325in}}%
\pgfpathlineto{\pgfqpoint{2.452415in}{1.615345in}}%
\pgfpathlineto{\pgfqpoint{2.452449in}{1.615365in}}%
\pgfpathlineto{\pgfqpoint{2.452483in}{1.615384in}}%
\pgfpathlineto{\pgfqpoint{2.452517in}{1.615404in}}%
\pgfpathlineto{\pgfqpoint{2.452550in}{1.615423in}}%
\pgfpathlineto{\pgfqpoint{2.452584in}{1.615443in}}%
\pgfpathlineto{\pgfqpoint{2.452618in}{1.615462in}}%
\pgfpathlineto{\pgfqpoint{2.452652in}{1.615482in}}%
\pgfpathlineto{\pgfqpoint{2.452686in}{1.615501in}}%
\pgfpathlineto{\pgfqpoint{2.452720in}{1.615521in}}%
\pgfpathlineto{\pgfqpoint{2.452754in}{1.615540in}}%
\pgfpathlineto{\pgfqpoint{2.452788in}{1.615559in}}%
\pgfpathlineto{\pgfqpoint{2.452822in}{1.615579in}}%
\pgfpathlineto{\pgfqpoint{2.452856in}{1.615598in}}%
\pgfpathlineto{\pgfqpoint{2.452890in}{1.615618in}}%
\pgfpathlineto{\pgfqpoint{2.452924in}{1.615637in}}%
\pgfpathlineto{\pgfqpoint{2.452958in}{1.615657in}}%
\pgfpathlineto{\pgfqpoint{2.452992in}{1.615676in}}%
\pgfpathlineto{\pgfqpoint{2.453026in}{1.615696in}}%
\pgfpathlineto{\pgfqpoint{2.453060in}{1.615715in}}%
\pgfpathlineto{\pgfqpoint{2.453094in}{1.615734in}}%
\pgfpathlineto{\pgfqpoint{2.453129in}{1.615754in}}%
\pgfpathlineto{\pgfqpoint{2.453163in}{1.615773in}}%
\pgfpathlineto{\pgfqpoint{2.453197in}{1.615793in}}%
\pgfpathlineto{\pgfqpoint{2.453231in}{1.615812in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{1.615832in}}%
\pgfpathlineto{\pgfqpoint{2.453299in}{1.615851in}}%
\pgfpathlineto{\pgfqpoint{2.453333in}{1.615870in}}%
\pgfpathlineto{\pgfqpoint{2.453367in}{1.615890in}}%
\pgfpathlineto{\pgfqpoint{2.453401in}{1.615909in}}%
\pgfpathlineto{\pgfqpoint{2.453435in}{1.615928in}}%
\pgfpathlineto{\pgfqpoint{2.453469in}{1.615948in}}%
\pgfpathlineto{\pgfqpoint{2.453503in}{1.615967in}}%
\pgfpathlineto{\pgfqpoint{2.453537in}{1.615987in}}%
\pgfpathlineto{\pgfqpoint{2.453571in}{1.616006in}}%
\pgfpathlineto{\pgfqpoint{2.453605in}{1.616025in}}%
\pgfpathlineto{\pgfqpoint{2.453640in}{1.616045in}}%
\pgfpathlineto{\pgfqpoint{2.453674in}{1.616064in}}%
\pgfpathlineto{\pgfqpoint{2.453708in}{1.616083in}}%
\pgfpathlineto{\pgfqpoint{2.453742in}{1.616103in}}%
\pgfpathlineto{\pgfqpoint{2.453776in}{1.616122in}}%
\pgfpathlineto{\pgfqpoint{2.453810in}{1.616141in}}%
\pgfpathlineto{\pgfqpoint{2.453844in}{1.616161in}}%
\pgfpathlineto{\pgfqpoint{2.453878in}{1.616180in}}%
\pgfpathlineto{\pgfqpoint{2.453912in}{1.616199in}}%
\pgfpathlineto{\pgfqpoint{2.453947in}{1.616219in}}%
\pgfpathlineto{\pgfqpoint{2.453981in}{1.616238in}}%
\pgfpathlineto{\pgfqpoint{2.454015in}{1.616257in}}%
\pgfpathlineto{\pgfqpoint{2.454049in}{1.616276in}}%
\pgfpathlineto{\pgfqpoint{2.454083in}{1.616296in}}%
\pgfpathlineto{\pgfqpoint{2.454117in}{1.616315in}}%
\pgfpathlineto{\pgfqpoint{2.454151in}{1.616334in}}%
\pgfpathlineto{\pgfqpoint{2.454186in}{1.616353in}}%
\pgfpathlineto{\pgfqpoint{2.454220in}{1.616373in}}%
\pgfpathlineto{\pgfqpoint{2.454254in}{1.616392in}}%
\pgfpathlineto{\pgfqpoint{2.454288in}{1.616411in}}%
\pgfpathlineto{\pgfqpoint{2.454322in}{1.616431in}}%
\pgfpathlineto{\pgfqpoint{2.454356in}{1.616450in}}%
\pgfpathlineto{\pgfqpoint{2.454391in}{1.616469in}}%
\pgfpathlineto{\pgfqpoint{2.454425in}{1.616488in}}%
\pgfpathlineto{\pgfqpoint{2.454459in}{1.616507in}}%
\pgfpathlineto{\pgfqpoint{2.454493in}{1.616527in}}%
\pgfpathlineto{\pgfqpoint{2.454527in}{1.616546in}}%
\pgfpathlineto{\pgfqpoint{2.454562in}{1.616565in}}%
\pgfpathlineto{\pgfqpoint{2.454596in}{1.616584in}}%
\pgfpathlineto{\pgfqpoint{2.454630in}{1.616604in}}%
\pgfpathlineto{\pgfqpoint{2.454664in}{1.616623in}}%
\pgfpathlineto{\pgfqpoint{2.454699in}{1.616642in}}%
\pgfpathlineto{\pgfqpoint{2.454733in}{1.616661in}}%
\pgfpathlineto{\pgfqpoint{2.454767in}{1.616680in}}%
\pgfpathlineto{\pgfqpoint{2.454801in}{1.616700in}}%
\pgfpathlineto{\pgfqpoint{2.454835in}{1.616719in}}%
\pgfpathlineto{\pgfqpoint{2.454870in}{1.616738in}}%
\pgfpathlineto{\pgfqpoint{2.454904in}{1.616757in}}%
\pgfpathlineto{\pgfqpoint{2.454938in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{2.454972in}{1.616795in}}%
\pgfpathlineto{\pgfqpoint{2.455007in}{1.616815in}}%
\pgfpathlineto{\pgfqpoint{2.455041in}{1.616834in}}%
\pgfpathlineto{\pgfqpoint{2.455075in}{1.616853in}}%
\pgfpathlineto{\pgfqpoint{2.455110in}{1.616872in}}%
\pgfpathlineto{\pgfqpoint{2.455144in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{2.455178in}{1.616910in}}%
\pgfpathlineto{\pgfqpoint{2.455212in}{1.616929in}}%
\pgfpathlineto{\pgfqpoint{2.455247in}{1.616948in}}%
\pgfpathlineto{\pgfqpoint{2.455281in}{1.616968in}}%
\pgfpathlineto{\pgfqpoint{2.455315in}{1.616987in}}%
\pgfpathlineto{\pgfqpoint{2.455350in}{1.617006in}}%
\pgfpathlineto{\pgfqpoint{2.455384in}{1.617025in}}%
\pgfpathlineto{\pgfqpoint{2.455418in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{2.455452in}{1.617063in}}%
\pgfpathlineto{\pgfqpoint{2.455487in}{1.617082in}}%
\pgfpathlineto{\pgfqpoint{2.455521in}{1.617101in}}%
\pgfpathlineto{\pgfqpoint{2.455555in}{1.617120in}}%
\pgfpathlineto{\pgfqpoint{2.455590in}{1.617139in}}%
\pgfpathlineto{\pgfqpoint{2.455624in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{2.455658in}{1.617178in}}%
\pgfpathlineto{\pgfqpoint{2.455693in}{1.617197in}}%
\pgfpathlineto{\pgfqpoint{2.455727in}{1.617216in}}%
\pgfpathlineto{\pgfqpoint{2.455761in}{1.617235in}}%
\pgfpathlineto{\pgfqpoint{2.455796in}{1.617254in}}%
\pgfpathlineto{\pgfqpoint{2.455830in}{1.617273in}}%
\pgfpathlineto{\pgfqpoint{2.455865in}{1.617292in}}%
\pgfpathlineto{\pgfqpoint{2.455899in}{1.617311in}}%
\pgfpathlineto{\pgfqpoint{2.455933in}{1.617330in}}%
\pgfpathlineto{\pgfqpoint{2.455968in}{1.617349in}}%
\pgfpathlineto{\pgfqpoint{2.456002in}{1.617368in}}%
\pgfpathlineto{\pgfqpoint{2.456036in}{1.617387in}}%
\pgfpathlineto{\pgfqpoint{2.456071in}{1.617406in}}%
\pgfpathlineto{\pgfqpoint{2.456105in}{1.617425in}}%
\pgfpathlineto{\pgfqpoint{2.456140in}{1.617444in}}%
\pgfpathlineto{\pgfqpoint{2.456174in}{1.617463in}}%
\pgfpathlineto{\pgfqpoint{2.456208in}{1.617482in}}%
\pgfpathlineto{\pgfqpoint{2.456243in}{1.617501in}}%
\pgfpathlineto{\pgfqpoint{2.456277in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{2.456312in}{1.617539in}}%
\pgfpathlineto{\pgfqpoint{2.456346in}{1.617558in}}%
\pgfpathlineto{\pgfqpoint{2.456380in}{1.617577in}}%
\pgfpathlineto{\pgfqpoint{2.456415in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{2.456449in}{1.617615in}}%
\pgfpathlineto{\pgfqpoint{2.456484in}{1.617634in}}%
\pgfpathlineto{\pgfqpoint{2.456518in}{1.617653in}}%
\pgfpathlineto{\pgfqpoint{2.456553in}{1.617672in}}%
\pgfpathlineto{\pgfqpoint{2.456587in}{1.617691in}}%
\pgfpathlineto{\pgfqpoint{2.456622in}{1.617709in}}%
\pgfpathlineto{\pgfqpoint{2.456656in}{1.617728in}}%
\pgfpathlineto{\pgfqpoint{2.456690in}{1.617747in}}%
\pgfpathlineto{\pgfqpoint{2.456725in}{1.617766in}}%
\pgfpathlineto{\pgfqpoint{2.456759in}{1.617785in}}%
\pgfpathlineto{\pgfqpoint{2.456794in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{2.456828in}{1.617823in}}%
\pgfpathlineto{\pgfqpoint{2.456863in}{1.617842in}}%
\pgfpathlineto{\pgfqpoint{2.456897in}{1.617861in}}%
\pgfpathlineto{\pgfqpoint{2.456932in}{1.617880in}}%
\pgfpathlineto{\pgfqpoint{2.456966in}{1.617899in}}%
\pgfpathlineto{\pgfqpoint{2.457001in}{1.617917in}}%
\pgfpathlineto{\pgfqpoint{2.457035in}{1.617936in}}%
\pgfpathlineto{\pgfqpoint{2.457070in}{1.617955in}}%
\pgfpathlineto{\pgfqpoint{2.457104in}{1.617974in}}%
\pgfpathlineto{\pgfqpoint{2.457139in}{1.617993in}}%
\pgfpathlineto{\pgfqpoint{2.457173in}{1.618012in}}%
\pgfpathlineto{\pgfqpoint{2.457208in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{2.457242in}{1.618049in}}%
\pgfpathlineto{\pgfqpoint{2.457277in}{1.618068in}}%
\pgfpathlineto{\pgfqpoint{2.457311in}{1.618087in}}%
\pgfpathlineto{\pgfqpoint{2.457346in}{1.618106in}}%
\pgfpathlineto{\pgfqpoint{2.457380in}{1.618125in}}%
\pgfpathlineto{\pgfqpoint{2.457415in}{1.618144in}}%
\pgfpathlineto{\pgfqpoint{2.457450in}{1.618162in}}%
\pgfpathlineto{\pgfqpoint{2.457484in}{1.618181in}}%
\pgfpathlineto{\pgfqpoint{2.457519in}{1.618200in}}%
\pgfpathlineto{\pgfqpoint{2.457553in}{1.618219in}}%
\pgfpathlineto{\pgfqpoint{2.457588in}{1.618238in}}%
\pgfpathlineto{\pgfqpoint{2.457622in}{1.618257in}}%
\pgfpathlineto{\pgfqpoint{2.457657in}{1.618275in}}%
\pgfpathlineto{\pgfqpoint{2.457691in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{2.457726in}{1.618313in}}%
\pgfpathlineto{\pgfqpoint{2.457761in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{2.457795in}{1.618350in}}%
\pgfpathlineto{\pgfqpoint{2.457830in}{1.618369in}}%
\pgfpathlineto{\pgfqpoint{2.457864in}{1.618388in}}%
\pgfpathlineto{\pgfqpoint{2.457899in}{1.618407in}}%
\pgfpathlineto{\pgfqpoint{2.457934in}{1.618426in}}%
\pgfpathlineto{\pgfqpoint{2.457968in}{1.618444in}}%
\pgfpathlineto{\pgfqpoint{2.458003in}{1.618463in}}%
\pgfpathlineto{\pgfqpoint{2.458037in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{2.458072in}{1.618501in}}%
\pgfpathlineto{\pgfqpoint{2.458107in}{1.618519in}}%
\pgfpathlineto{\pgfqpoint{2.458141in}{1.618538in}}%
\pgfpathlineto{\pgfqpoint{2.458176in}{1.618557in}}%
\pgfpathlineto{\pgfqpoint{2.458211in}{1.618575in}}%
\pgfpathlineto{\pgfqpoint{2.458245in}{1.618594in}}%
\pgfpathlineto{\pgfqpoint{2.458280in}{1.618613in}}%
\pgfpathlineto{\pgfqpoint{2.458314in}{1.618632in}}%
\pgfpathlineto{\pgfqpoint{2.458349in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{2.458384in}{1.618669in}}%
\pgfpathlineto{\pgfqpoint{2.458418in}{1.618688in}}%
\pgfpathlineto{\pgfqpoint{2.458453in}{1.618706in}}%
\pgfpathlineto{\pgfqpoint{2.458488in}{1.618725in}}%
\pgfpathlineto{\pgfqpoint{2.458522in}{1.618744in}}%
\pgfpathlineto{\pgfqpoint{2.458557in}{1.618762in}}%
\pgfpathlineto{\pgfqpoint{2.458592in}{1.618781in}}%
\pgfpathlineto{\pgfqpoint{2.458626in}{1.618800in}}%
\pgfpathlineto{\pgfqpoint{2.458661in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{2.458696in}{1.618837in}}%
\pgfpathlineto{\pgfqpoint{2.458731in}{1.618856in}}%
\pgfpathlineto{\pgfqpoint{2.458765in}{1.618874in}}%
\pgfpathlineto{\pgfqpoint{2.458800in}{1.618893in}}%
\pgfpathlineto{\pgfqpoint{2.458835in}{1.618912in}}%
\pgfpathlineto{\pgfqpoint{2.458869in}{1.618930in}}%
\pgfpathlineto{\pgfqpoint{2.458904in}{1.618949in}}%
\pgfpathlineto{\pgfqpoint{2.458939in}{1.618968in}}%
\pgfpathlineto{\pgfqpoint{2.458974in}{1.618986in}}%
\pgfpathlineto{\pgfqpoint{2.459008in}{1.619005in}}%
\pgfpathlineto{\pgfqpoint{2.459043in}{1.619023in}}%
\pgfpathlineto{\pgfqpoint{2.459078in}{1.619042in}}%
\pgfpathlineto{\pgfqpoint{2.459112in}{1.619061in}}%
\pgfpathlineto{\pgfqpoint{2.459147in}{1.619079in}}%
\pgfpathlineto{\pgfqpoint{2.459182in}{1.619098in}}%
\pgfpathlineto{\pgfqpoint{2.459217in}{1.619117in}}%
\pgfpathlineto{\pgfqpoint{2.459251in}{1.619135in}}%
\pgfpathlineto{\pgfqpoint{2.459286in}{1.619154in}}%
\pgfpathlineto{\pgfqpoint{2.459321in}{1.619172in}}%
\pgfpathlineto{\pgfqpoint{2.459356in}{1.619191in}}%
\pgfpathlineto{\pgfqpoint{2.459390in}{1.619209in}}%
\pgfpathlineto{\pgfqpoint{2.459425in}{1.619228in}}%
\pgfpathlineto{\pgfqpoint{2.459460in}{1.619247in}}%
\pgfpathlineto{\pgfqpoint{2.459495in}{1.619265in}}%
\pgfpathlineto{\pgfqpoint{2.459530in}{1.619284in}}%
\pgfpathlineto{\pgfqpoint{2.459564in}{1.619302in}}%
\pgfpathlineto{\pgfqpoint{2.459599in}{1.619321in}}%
\pgfpathlineto{\pgfqpoint{2.459634in}{1.619339in}}%
\pgfpathlineto{\pgfqpoint{2.459669in}{1.619358in}}%
\pgfpathlineto{\pgfqpoint{2.459704in}{1.619376in}}%
\pgfpathlineto{\pgfqpoint{2.459738in}{1.619395in}}%
\pgfpathlineto{\pgfqpoint{2.459773in}{1.619413in}}%
\pgfpathlineto{\pgfqpoint{2.459808in}{1.619432in}}%
\pgfpathlineto{\pgfqpoint{2.459843in}{1.619450in}}%
\pgfpathlineto{\pgfqpoint{2.459878in}{1.619469in}}%
\pgfpathlineto{\pgfqpoint{2.459912in}{1.619488in}}%
\pgfpathlineto{\pgfqpoint{2.459947in}{1.619506in}}%
\pgfpathlineto{\pgfqpoint{2.459982in}{1.619525in}}%
\pgfpathlineto{\pgfqpoint{2.460017in}{1.619543in}}%
\pgfpathlineto{\pgfqpoint{2.460052in}{1.619561in}}%
\pgfpathlineto{\pgfqpoint{2.460087in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{2.460121in}{1.619598in}}%
\pgfpathlineto{\pgfqpoint{2.460156in}{1.619617in}}%
\pgfpathlineto{\pgfqpoint{2.460191in}{1.619635in}}%
\pgfpathlineto{\pgfqpoint{2.460226in}{1.619654in}}%
\pgfpathlineto{\pgfqpoint{2.460261in}{1.619672in}}%
\pgfpathlineto{\pgfqpoint{2.460296in}{1.619691in}}%
\pgfpathlineto{\pgfqpoint{2.460331in}{1.619709in}}%
\pgfpathlineto{\pgfqpoint{2.460366in}{1.619728in}}%
\pgfpathlineto{\pgfqpoint{2.460400in}{1.619746in}}%
\pgfpathlineto{\pgfqpoint{2.460435in}{1.619765in}}%
\pgfpathlineto{\pgfqpoint{2.460470in}{1.619783in}}%
\pgfpathlineto{\pgfqpoint{2.460505in}{1.619801in}}%
\pgfpathlineto{\pgfqpoint{2.460540in}{1.619820in}}%
\pgfpathlineto{\pgfqpoint{2.460575in}{1.619838in}}%
\pgfpathlineto{\pgfqpoint{2.460610in}{1.619857in}}%
\pgfpathlineto{\pgfqpoint{2.460645in}{1.619875in}}%
\pgfpathlineto{\pgfqpoint{2.460680in}{1.619894in}}%
\pgfpathlineto{\pgfqpoint{2.460715in}{1.619912in}}%
\pgfpathlineto{\pgfqpoint{2.460749in}{1.619930in}}%
\pgfpathlineto{\pgfqpoint{2.460784in}{1.619949in}}%
\pgfpathlineto{\pgfqpoint{2.460819in}{1.619967in}}%
\pgfpathlineto{\pgfqpoint{2.460854in}{1.619986in}}%
\pgfpathlineto{\pgfqpoint{2.460889in}{1.620004in}}%
\pgfpathlineto{\pgfqpoint{2.460924in}{1.620022in}}%
\pgfpathlineto{\pgfqpoint{2.460959in}{1.620041in}}%
\pgfpathlineto{\pgfqpoint{2.460994in}{1.620059in}}%
\pgfpathlineto{\pgfqpoint{2.461029in}{1.620078in}}%
\pgfpathlineto{\pgfqpoint{2.461064in}{1.620096in}}%
\pgfpathlineto{\pgfqpoint{2.461099in}{1.620114in}}%
\pgfpathlineto{\pgfqpoint{2.461134in}{1.620133in}}%
\pgfpathlineto{\pgfqpoint{2.461169in}{1.620151in}}%
\pgfpathlineto{\pgfqpoint{2.461204in}{1.620169in}}%
\pgfpathlineto{\pgfqpoint{2.461239in}{1.620188in}}%
\pgfpathlineto{\pgfqpoint{2.461274in}{1.620206in}}%
\pgfpathlineto{\pgfqpoint{2.461309in}{1.620224in}}%
\pgfpathlineto{\pgfqpoint{2.461344in}{1.620243in}}%
\pgfpathlineto{\pgfqpoint{2.461379in}{1.620261in}}%
\pgfpathlineto{\pgfqpoint{2.461414in}{1.620279in}}%
\pgfpathlineto{\pgfqpoint{2.461449in}{1.620298in}}%
\pgfpathlineto{\pgfqpoint{2.461484in}{1.620316in}}%
\pgfpathlineto{\pgfqpoint{2.461519in}{1.620334in}}%
\pgfpathlineto{\pgfqpoint{2.461554in}{1.620353in}}%
\pgfpathlineto{\pgfqpoint{2.461589in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{2.461624in}{1.620389in}}%
\pgfpathlineto{\pgfqpoint{2.461659in}{1.620408in}}%
\pgfpathlineto{\pgfqpoint{2.461694in}{1.620426in}}%
\pgfpathlineto{\pgfqpoint{2.461729in}{1.620444in}}%
\pgfpathlineto{\pgfqpoint{2.461764in}{1.620462in}}%
\pgfpathlineto{\pgfqpoint{2.461799in}{1.620481in}}%
\pgfpathlineto{\pgfqpoint{2.461834in}{1.620499in}}%
\pgfpathlineto{\pgfqpoint{2.461869in}{1.620517in}}%
\pgfpathlineto{\pgfqpoint{2.461904in}{1.620535in}}%
\pgfpathlineto{\pgfqpoint{2.461939in}{1.620554in}}%
\pgfpathlineto{\pgfqpoint{2.461974in}{1.620572in}}%
\pgfpathlineto{\pgfqpoint{2.462009in}{1.620590in}}%
\pgfpathlineto{\pgfqpoint{2.462044in}{1.620608in}}%
\pgfpathlineto{\pgfqpoint{2.462079in}{1.620627in}}%
\pgfpathlineto{\pgfqpoint{2.462114in}{1.620645in}}%
\pgfpathlineto{\pgfqpoint{2.462149in}{1.620663in}}%
\pgfpathlineto{\pgfqpoint{2.462184in}{1.620681in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{1.620700in}}%
\pgfpathlineto{\pgfqpoint{2.462255in}{1.620718in}}%
\pgfpathlineto{\pgfqpoint{2.462290in}{1.620736in}}%
\pgfpathlineto{\pgfqpoint{2.462325in}{1.620754in}}%
\pgfpathlineto{\pgfqpoint{2.462360in}{1.620773in}}%
\pgfpathlineto{\pgfqpoint{2.462395in}{1.620791in}}%
\pgfpathlineto{\pgfqpoint{2.462430in}{1.620809in}}%
\pgfpathlineto{\pgfqpoint{2.462465in}{1.620827in}}%
\pgfpathlineto{\pgfqpoint{2.462500in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{2.462535in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{2.462570in}{1.620882in}}%
\pgfpathlineto{\pgfqpoint{2.462606in}{1.620900in}}%
\pgfpathlineto{\pgfqpoint{2.462641in}{1.620918in}}%
\pgfpathlineto{\pgfqpoint{2.462676in}{1.620936in}}%
\pgfpathlineto{\pgfqpoint{2.462711in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{2.462746in}{1.620973in}}%
\pgfpathlineto{\pgfqpoint{2.462781in}{1.620991in}}%
\pgfpathlineto{\pgfqpoint{2.462816in}{1.621009in}}%
\pgfpathlineto{\pgfqpoint{2.462852in}{1.621027in}}%
\pgfpathlineto{\pgfqpoint{2.462887in}{1.621045in}}%
\pgfpathlineto{\pgfqpoint{2.462922in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{2.462957in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{2.462992in}{1.621100in}}%
\pgfpathlineto{\pgfqpoint{2.463027in}{1.621118in}}%
\pgfpathlineto{\pgfqpoint{2.463063in}{1.621136in}}%
\pgfpathlineto{\pgfqpoint{2.463098in}{1.621154in}}%
\pgfpathlineto{\pgfqpoint{2.463133in}{1.621172in}}%
\pgfpathlineto{\pgfqpoint{2.463168in}{1.621190in}}%
\pgfpathlineto{\pgfqpoint{2.463203in}{1.621208in}}%
\pgfpathlineto{\pgfqpoint{2.463238in}{1.621227in}}%
\pgfpathlineto{\pgfqpoint{2.463274in}{1.621245in}}%
\pgfpathlineto{\pgfqpoint{2.463309in}{1.621263in}}%
\pgfpathlineto{\pgfqpoint{2.463344in}{1.621281in}}%
\pgfpathlineto{\pgfqpoint{2.463379in}{1.621299in}}%
\pgfpathlineto{\pgfqpoint{2.463414in}{1.621317in}}%
\pgfpathlineto{\pgfqpoint{2.463450in}{1.621335in}}%
\pgfpathlineto{\pgfqpoint{2.463485in}{1.621353in}}%
\pgfpathlineto{\pgfqpoint{2.463520in}{1.621371in}}%
\pgfpathlineto{\pgfqpoint{2.463555in}{1.621389in}}%
\pgfpathlineto{\pgfqpoint{2.463591in}{1.621408in}}%
\pgfpathlineto{\pgfqpoint{2.463626in}{1.621426in}}%
\pgfpathlineto{\pgfqpoint{2.463661in}{1.621444in}}%
\pgfpathlineto{\pgfqpoint{2.463696in}{1.621462in}}%
\pgfpathlineto{\pgfqpoint{2.463731in}{1.621480in}}%
\pgfpathlineto{\pgfqpoint{2.463767in}{1.621498in}}%
\pgfpathlineto{\pgfqpoint{2.463802in}{1.621516in}}%
\pgfpathlineto{\pgfqpoint{2.463837in}{1.621534in}}%
\pgfpathlineto{\pgfqpoint{2.463872in}{1.621552in}}%
\pgfpathlineto{\pgfqpoint{2.463908in}{1.621570in}}%
\pgfpathlineto{\pgfqpoint{2.463943in}{1.621588in}}%
\pgfpathlineto{\pgfqpoint{2.463978in}{1.621606in}}%
\pgfpathlineto{\pgfqpoint{2.464014in}{1.621624in}}%
\pgfpathlineto{\pgfqpoint{2.464049in}{1.621642in}}%
\pgfpathlineto{\pgfqpoint{2.464084in}{1.621660in}}%
\pgfpathlineto{\pgfqpoint{2.464119in}{1.621678in}}%
\pgfpathlineto{\pgfqpoint{2.464155in}{1.621696in}}%
\pgfpathlineto{\pgfqpoint{2.464190in}{1.621714in}}%
\pgfpathlineto{\pgfqpoint{2.464225in}{1.621732in}}%
\pgfpathlineto{\pgfqpoint{2.464261in}{1.621750in}}%
\pgfpathlineto{\pgfqpoint{2.464296in}{1.621768in}}%
\pgfpathlineto{\pgfqpoint{2.464331in}{1.621786in}}%
\pgfpathlineto{\pgfqpoint{2.464366in}{1.621804in}}%
\pgfpathlineto{\pgfqpoint{2.464402in}{1.621822in}}%
\pgfpathlineto{\pgfqpoint{2.464437in}{1.621840in}}%
\pgfpathlineto{\pgfqpoint{2.464472in}{1.621858in}}%
\pgfpathlineto{\pgfqpoint{2.464508in}{1.621876in}}%
\pgfpathlineto{\pgfqpoint{2.464543in}{1.621894in}}%
\pgfpathlineto{\pgfqpoint{2.464578in}{1.621912in}}%
\pgfpathlineto{\pgfqpoint{2.464614in}{1.621930in}}%
\pgfpathlineto{\pgfqpoint{2.464649in}{1.621948in}}%
\pgfpathlineto{\pgfqpoint{2.464684in}{1.621966in}}%
\pgfpathlineto{\pgfqpoint{2.464720in}{1.621984in}}%
\pgfpathlineto{\pgfqpoint{2.464755in}{1.622002in}}%
\pgfpathlineto{\pgfqpoint{2.464790in}{1.622020in}}%
\pgfpathlineto{\pgfqpoint{2.464826in}{1.622038in}}%
\pgfpathlineto{\pgfqpoint{2.464861in}{1.622055in}}%
\pgfpathlineto{\pgfqpoint{2.464897in}{1.622073in}}%
\pgfpathlineto{\pgfqpoint{2.464932in}{1.622091in}}%
\pgfpathlineto{\pgfqpoint{2.464967in}{1.622109in}}%
\pgfpathlineto{\pgfqpoint{2.465003in}{1.622127in}}%
\pgfpathlineto{\pgfqpoint{2.465038in}{1.622145in}}%
\pgfpathlineto{\pgfqpoint{2.465073in}{1.622163in}}%
\pgfpathlineto{\pgfqpoint{2.465109in}{1.622181in}}%
\pgfpathlineto{\pgfqpoint{2.465144in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{2.465180in}{1.622217in}}%
\pgfpathlineto{\pgfqpoint{2.465215in}{1.622235in}}%
\pgfpathlineto{\pgfqpoint{2.465250in}{1.622252in}}%
\pgfpathlineto{\pgfqpoint{2.465286in}{1.622270in}}%
\pgfpathlineto{\pgfqpoint{2.465321in}{1.622288in}}%
\pgfpathlineto{\pgfqpoint{2.465357in}{1.622306in}}%
\pgfpathlineto{\pgfqpoint{2.465392in}{1.622324in}}%
\pgfpathlineto{\pgfqpoint{2.465427in}{1.622342in}}%
\pgfpathlineto{\pgfqpoint{2.465463in}{1.622360in}}%
\pgfpathlineto{\pgfqpoint{2.465498in}{1.622378in}}%
\pgfpathlineto{\pgfqpoint{2.465534in}{1.622395in}}%
\pgfpathlineto{\pgfqpoint{2.465569in}{1.622413in}}%
\pgfpathlineto{\pgfqpoint{2.465605in}{1.622431in}}%
\pgfpathlineto{\pgfqpoint{2.465640in}{1.622449in}}%
\pgfpathlineto{\pgfqpoint{2.465675in}{1.622467in}}%
\pgfpathlineto{\pgfqpoint{2.465711in}{1.622485in}}%
\pgfpathlineto{\pgfqpoint{2.465746in}{1.622503in}}%
\pgfpathlineto{\pgfqpoint{2.465782in}{1.622520in}}%
\pgfpathlineto{\pgfqpoint{2.465817in}{1.622538in}}%
\pgfpathlineto{\pgfqpoint{2.465853in}{1.622556in}}%
\pgfpathlineto{\pgfqpoint{2.465888in}{1.622574in}}%
\pgfpathlineto{\pgfqpoint{2.465924in}{1.622592in}}%
\pgfpathlineto{\pgfqpoint{2.465959in}{1.622609in}}%
\pgfpathlineto{\pgfqpoint{2.465995in}{1.622627in}}%
\pgfpathlineto{\pgfqpoint{2.466030in}{1.622645in}}%
\pgfpathlineto{\pgfqpoint{2.466066in}{1.622663in}}%
\pgfpathlineto{\pgfqpoint{2.466101in}{1.622681in}}%
\pgfpathlineto{\pgfqpoint{2.466137in}{1.622698in}}%
\pgfpathlineto{\pgfqpoint{2.466172in}{1.622716in}}%
\pgfpathlineto{\pgfqpoint{2.466208in}{1.622734in}}%
\pgfpathlineto{\pgfqpoint{2.466243in}{1.622752in}}%
\pgfpathlineto{\pgfqpoint{2.466279in}{1.622770in}}%
\pgfpathlineto{\pgfqpoint{2.466314in}{1.622787in}}%
\pgfpathlineto{\pgfqpoint{2.466350in}{1.622805in}}%
\pgfpathlineto{\pgfqpoint{2.466385in}{1.622823in}}%
\pgfpathlineto{\pgfqpoint{2.466421in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{2.466456in}{1.622858in}}%
\pgfpathlineto{\pgfqpoint{2.466492in}{1.622876in}}%
\pgfpathlineto{\pgfqpoint{2.466527in}{1.622894in}}%
\pgfpathlineto{\pgfqpoint{2.466563in}{1.622912in}}%
\pgfpathlineto{\pgfqpoint{2.466598in}{1.622929in}}%
\pgfpathlineto{\pgfqpoint{2.466634in}{1.622947in}}%
\pgfpathlineto{\pgfqpoint{2.466669in}{1.622965in}}%
\pgfpathlineto{\pgfqpoint{2.466705in}{1.622983in}}%
\pgfpathlineto{\pgfqpoint{2.466740in}{1.623000in}}%
\pgfpathlineto{\pgfqpoint{2.466776in}{1.623018in}}%
\pgfpathlineto{\pgfqpoint{2.466812in}{1.623036in}}%
\pgfpathlineto{\pgfqpoint{2.466847in}{1.623054in}}%
\pgfpathlineto{\pgfqpoint{2.466883in}{1.623071in}}%
\pgfpathlineto{\pgfqpoint{2.466918in}{1.623089in}}%
\pgfpathlineto{\pgfqpoint{2.466954in}{1.623107in}}%
\pgfpathlineto{\pgfqpoint{2.466989in}{1.623124in}}%
\pgfpathlineto{\pgfqpoint{2.467025in}{1.623142in}}%
\pgfpathlineto{\pgfqpoint{2.467061in}{1.623160in}}%
\pgfpathlineto{\pgfqpoint{2.467096in}{1.623178in}}%
\pgfpathlineto{\pgfqpoint{2.467132in}{1.623195in}}%
\pgfpathlineto{\pgfqpoint{2.467167in}{1.623213in}}%
\pgfpathlineto{\pgfqpoint{2.467203in}{1.623231in}}%
\pgfpathlineto{\pgfqpoint{2.467239in}{1.623248in}}%
\pgfpathlineto{\pgfqpoint{2.467274in}{1.623266in}}%
\pgfpathlineto{\pgfqpoint{2.467310in}{1.623284in}}%
\pgfpathlineto{\pgfqpoint{2.467345in}{1.623301in}}%
\pgfpathlineto{\pgfqpoint{2.467381in}{1.623319in}}%
\pgfpathlineto{\pgfqpoint{2.467417in}{1.623337in}}%
\pgfpathlineto{\pgfqpoint{2.467452in}{1.623354in}}%
\pgfpathlineto{\pgfqpoint{2.467488in}{1.623372in}}%
\pgfpathlineto{\pgfqpoint{2.467524in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{2.467559in}{1.623407in}}%
\pgfpathlineto{\pgfqpoint{2.467595in}{1.623425in}}%
\pgfpathlineto{\pgfqpoint{2.467630in}{1.623442in}}%
\pgfpathlineto{\pgfqpoint{2.467666in}{1.623460in}}%
\pgfpathlineto{\pgfqpoint{2.467702in}{1.623478in}}%
\pgfpathlineto{\pgfqpoint{2.467737in}{1.623495in}}%
\pgfpathlineto{\pgfqpoint{2.467773in}{1.623513in}}%
\pgfpathlineto{\pgfqpoint{2.467809in}{1.623531in}}%
\pgfpathlineto{\pgfqpoint{2.467844in}{1.623548in}}%
\pgfpathlineto{\pgfqpoint{2.467880in}{1.623566in}}%
\pgfpathlineto{\pgfqpoint{2.467916in}{1.623583in}}%
\pgfpathlineto{\pgfqpoint{2.467951in}{1.623601in}}%
\pgfpathlineto{\pgfqpoint{2.467987in}{1.623619in}}%
\pgfpathlineto{\pgfqpoint{2.468023in}{1.623636in}}%
\pgfpathlineto{\pgfqpoint{2.468058in}{1.623654in}}%
\pgfpathlineto{\pgfqpoint{2.468094in}{1.623671in}}%
\pgfpathlineto{\pgfqpoint{2.468130in}{1.623689in}}%
\pgfpathlineto{\pgfqpoint{2.468166in}{1.623707in}}%
\pgfpathlineto{\pgfqpoint{2.468201in}{1.623724in}}%
\pgfpathlineto{\pgfqpoint{2.468237in}{1.623742in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{1.623759in}}%
\pgfpathlineto{\pgfqpoint{2.468308in}{1.623777in}}%
\pgfpathlineto{\pgfqpoint{2.468344in}{1.623794in}}%
\pgfpathlineto{\pgfqpoint{2.468380in}{1.623812in}}%
\pgfpathlineto{\pgfqpoint{2.468415in}{1.623830in}}%
\pgfpathlineto{\pgfqpoint{2.468451in}{1.623847in}}%
\pgfpathlineto{\pgfqpoint{2.468487in}{1.623865in}}%
\pgfpathlineto{\pgfqpoint{2.468523in}{1.623882in}}%
\pgfpathlineto{\pgfqpoint{2.468558in}{1.623900in}}%
\pgfpathlineto{\pgfqpoint{2.468594in}{1.623917in}}%
\pgfpathlineto{\pgfqpoint{2.468630in}{1.623935in}}%
\pgfpathlineto{\pgfqpoint{2.468666in}{1.623952in}}%
\pgfpathlineto{\pgfqpoint{2.468701in}{1.623970in}}%
\pgfpathlineto{\pgfqpoint{2.468737in}{1.623988in}}%
\pgfpathlineto{\pgfqpoint{2.468773in}{1.624005in}}%
\pgfpathlineto{\pgfqpoint{2.468809in}{1.624023in}}%
\pgfpathlineto{\pgfqpoint{2.468844in}{1.624040in}}%
\pgfpathlineto{\pgfqpoint{2.468880in}{1.624058in}}%
\pgfpathlineto{\pgfqpoint{2.468916in}{1.624075in}}%
\pgfpathlineto{\pgfqpoint{2.468952in}{1.624093in}}%
\pgfpathlineto{\pgfqpoint{2.468987in}{1.624110in}}%
\pgfpathlineto{\pgfqpoint{2.469023in}{1.624128in}}%
\pgfpathlineto{\pgfqpoint{2.469059in}{1.624145in}}%
\pgfpathlineto{\pgfqpoint{2.469095in}{1.624163in}}%
\pgfpathlineto{\pgfqpoint{2.469131in}{1.624180in}}%
\pgfpathlineto{\pgfqpoint{2.469166in}{1.624198in}}%
\pgfpathlineto{\pgfqpoint{2.469202in}{1.624215in}}%
\pgfpathlineto{\pgfqpoint{2.469238in}{1.624233in}}%
\pgfpathlineto{\pgfqpoint{2.469274in}{1.624250in}}%
\pgfpathlineto{\pgfqpoint{2.469310in}{1.624267in}}%
\pgfpathlineto{\pgfqpoint{2.469345in}{1.624285in}}%
\pgfpathlineto{\pgfqpoint{2.469381in}{1.624302in}}%
\pgfpathlineto{\pgfqpoint{2.469417in}{1.624320in}}%
\pgfpathlineto{\pgfqpoint{2.469453in}{1.624337in}}%
\pgfpathlineto{\pgfqpoint{2.469489in}{1.624355in}}%
\pgfpathlineto{\pgfqpoint{2.469525in}{1.624372in}}%
\pgfpathlineto{\pgfqpoint{2.469560in}{1.624390in}}%
\pgfpathlineto{\pgfqpoint{2.469596in}{1.624407in}}%
\pgfpathlineto{\pgfqpoint{2.469632in}{1.624425in}}%
\pgfpathlineto{\pgfqpoint{2.469668in}{1.624442in}}%
\pgfpathlineto{\pgfqpoint{2.469704in}{1.624459in}}%
\pgfpathlineto{\pgfqpoint{2.469740in}{1.624477in}}%
\pgfpathlineto{\pgfqpoint{2.469775in}{1.624494in}}%
\pgfpathlineto{\pgfqpoint{2.469811in}{1.624512in}}%
\pgfpathlineto{\pgfqpoint{2.469847in}{1.624529in}}%
\pgfpathlineto{\pgfqpoint{2.469883in}{1.624547in}}%
\pgfpathlineto{\pgfqpoint{2.469919in}{1.624564in}}%
\pgfpathlineto{\pgfqpoint{2.469955in}{1.624581in}}%
\pgfpathlineto{\pgfqpoint{2.469991in}{1.624599in}}%
\pgfpathlineto{\pgfqpoint{2.470027in}{1.624616in}}%
\pgfpathlineto{\pgfqpoint{2.470062in}{1.624634in}}%
\pgfpathlineto{\pgfqpoint{2.470098in}{1.624651in}}%
\pgfpathlineto{\pgfqpoint{2.470134in}{1.624668in}}%
\pgfpathlineto{\pgfqpoint{2.470170in}{1.624686in}}%
\pgfpathlineto{\pgfqpoint{2.470206in}{1.624703in}}%
\pgfpathlineto{\pgfqpoint{2.470242in}{1.624721in}}%
\pgfpathlineto{\pgfqpoint{2.470278in}{1.624738in}}%
\pgfpathlineto{\pgfqpoint{2.470314in}{1.624755in}}%
\pgfpathlineto{\pgfqpoint{2.470350in}{1.624773in}}%
\pgfpathlineto{\pgfqpoint{2.470386in}{1.624790in}}%
\pgfpathlineto{\pgfqpoint{2.470421in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{2.470457in}{1.624825in}}%
\pgfpathlineto{\pgfqpoint{2.470493in}{1.624842in}}%
\pgfpathlineto{\pgfqpoint{2.470529in}{1.624860in}}%
\pgfpathlineto{\pgfqpoint{2.470565in}{1.624877in}}%
\pgfpathlineto{\pgfqpoint{2.470601in}{1.624894in}}%
\pgfpathlineto{\pgfqpoint{2.470637in}{1.624912in}}%
\pgfpathlineto{\pgfqpoint{2.470673in}{1.624929in}}%
\pgfpathlineto{\pgfqpoint{2.470709in}{1.624946in}}%
\pgfpathlineto{\pgfqpoint{2.470745in}{1.624964in}}%
\pgfpathlineto{\pgfqpoint{2.470781in}{1.624981in}}%
\pgfpathlineto{\pgfqpoint{2.470817in}{1.624998in}}%
\pgfpathlineto{\pgfqpoint{2.470853in}{1.625016in}}%
\pgfpathlineto{\pgfqpoint{2.470889in}{1.625033in}}%
\pgfpathlineto{\pgfqpoint{2.470925in}{1.625050in}}%
\pgfpathlineto{\pgfqpoint{2.470961in}{1.625068in}}%
\pgfpathlineto{\pgfqpoint{2.470997in}{1.625085in}}%
\pgfpathlineto{\pgfqpoint{2.471033in}{1.625102in}}%
\pgfpathlineto{\pgfqpoint{2.471068in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.471104in}{1.625137in}}%
\pgfpathlineto{\pgfqpoint{2.471140in}{1.625154in}}%
\pgfpathlineto{\pgfqpoint{2.471176in}{1.625171in}}%
\pgfpathlineto{\pgfqpoint{2.471212in}{1.625189in}}%
\pgfpathlineto{\pgfqpoint{2.471248in}{1.625206in}}%
\pgfpathlineto{\pgfqpoint{2.471284in}{1.625223in}}%
\pgfpathlineto{\pgfqpoint{2.471320in}{1.625241in}}%
\pgfpathlineto{\pgfqpoint{2.471356in}{1.625258in}}%
\pgfpathlineto{\pgfqpoint{2.471392in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.625292in}}%
\pgfpathlineto{\pgfqpoint{2.471464in}{1.625310in}}%
\pgfpathlineto{\pgfqpoint{2.471500in}{1.625327in}}%
\pgfpathlineto{\pgfqpoint{2.471537in}{1.625344in}}%
\pgfpathlineto{\pgfqpoint{2.471573in}{1.625361in}}%
\pgfpathlineto{\pgfqpoint{2.471609in}{1.625379in}}%
\pgfpathlineto{\pgfqpoint{2.471645in}{1.625396in}}%
\pgfpathlineto{\pgfqpoint{2.471681in}{1.625413in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.625430in}}%
\pgfpathlineto{\pgfqpoint{2.471753in}{1.625448in}}%
\pgfpathlineto{\pgfqpoint{2.471789in}{1.625465in}}%
\pgfpathlineto{\pgfqpoint{2.471825in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{2.471861in}{1.625499in}}%
\pgfpathlineto{\pgfqpoint{2.471897in}{1.625517in}}%
\pgfpathlineto{\pgfqpoint{2.471933in}{1.625534in}}%
\pgfpathlineto{\pgfqpoint{2.471969in}{1.625551in}}%
\pgfpathlineto{\pgfqpoint{2.472005in}{1.625568in}}%
\pgfpathlineto{\pgfqpoint{2.472041in}{1.625585in}}%
\pgfpathlineto{\pgfqpoint{2.472077in}{1.625603in}}%
\pgfpathlineto{\pgfqpoint{2.472113in}{1.625620in}}%
\pgfpathlineto{\pgfqpoint{2.472149in}{1.625637in}}%
\pgfpathlineto{\pgfqpoint{2.472185in}{1.625654in}}%
\pgfpathlineto{\pgfqpoint{2.472222in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.472258in}{1.625689in}}%
\pgfpathlineto{\pgfqpoint{2.472294in}{1.625706in}}%
\pgfpathlineto{\pgfqpoint{2.472330in}{1.625723in}}%
\pgfpathlineto{\pgfqpoint{2.472366in}{1.625740in}}%
\pgfpathlineto{\pgfqpoint{2.472402in}{1.625757in}}%
\pgfpathlineto{\pgfqpoint{2.472438in}{1.625775in}}%
\pgfpathlineto{\pgfqpoint{2.472474in}{1.625792in}}%
\pgfpathlineto{\pgfqpoint{2.472510in}{1.625809in}}%
\pgfpathlineto{\pgfqpoint{2.472546in}{1.625826in}}%
\pgfpathlineto{\pgfqpoint{2.472583in}{1.625843in}}%
\pgfpathlineto{\pgfqpoint{2.472619in}{1.625861in}}%
\pgfpathlineto{\pgfqpoint{2.472655in}{1.625878in}}%
\pgfpathlineto{\pgfqpoint{2.472691in}{1.625895in}}%
\pgfpathlineto{\pgfqpoint{2.472727in}{1.625912in}}%
\pgfpathlineto{\pgfqpoint{2.472763in}{1.625929in}}%
\pgfpathlineto{\pgfqpoint{2.472799in}{1.625946in}}%
\pgfpathlineto{\pgfqpoint{2.472836in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{2.472872in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{2.472908in}{1.625998in}}%
\pgfpathlineto{\pgfqpoint{2.472944in}{1.626015in}}%
\pgfpathlineto{\pgfqpoint{2.472980in}{1.626032in}}%
\pgfpathlineto{\pgfqpoint{2.473016in}{1.626049in}}%
\pgfpathlineto{\pgfqpoint{2.473052in}{1.626066in}}%
\pgfpathlineto{\pgfqpoint{2.473089in}{1.626083in}}%
\pgfpathlineto{\pgfqpoint{2.473125in}{1.626101in}}%
\pgfpathlineto{\pgfqpoint{2.473161in}{1.626118in}}%
\pgfpathlineto{\pgfqpoint{2.473197in}{1.626135in}}%
\pgfpathlineto{\pgfqpoint{2.473233in}{1.626152in}}%
\pgfpathlineto{\pgfqpoint{2.473269in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{2.473306in}{1.626186in}}%
\pgfpathlineto{\pgfqpoint{2.473342in}{1.626203in}}%
\pgfpathlineto{\pgfqpoint{2.473378in}{1.626220in}}%
\pgfpathlineto{\pgfqpoint{2.473414in}{1.626237in}}%
\pgfpathlineto{\pgfqpoint{2.473450in}{1.626255in}}%
\pgfpathlineto{\pgfqpoint{2.473487in}{1.626272in}}%
\pgfpathlineto{\pgfqpoint{2.473523in}{1.626289in}}%
\pgfpathlineto{\pgfqpoint{2.473559in}{1.626306in}}%
\pgfpathlineto{\pgfqpoint{2.473595in}{1.626323in}}%
\pgfpathlineto{\pgfqpoint{2.473631in}{1.626340in}}%
\pgfpathlineto{\pgfqpoint{2.473668in}{1.626357in}}%
\pgfpathlineto{\pgfqpoint{2.473704in}{1.626374in}}%
\pgfpathlineto{\pgfqpoint{2.473740in}{1.626391in}}%
\pgfpathlineto{\pgfqpoint{2.473776in}{1.626408in}}%
\pgfpathlineto{\pgfqpoint{2.473813in}{1.626425in}}%
\pgfpathlineto{\pgfqpoint{2.473849in}{1.626442in}}%
\pgfpathlineto{\pgfqpoint{2.473885in}{1.626459in}}%
\pgfpathlineto{\pgfqpoint{2.473921in}{1.626476in}}%
\pgfpathlineto{\pgfqpoint{2.473958in}{1.626494in}}%
\pgfpathlineto{\pgfqpoint{2.473994in}{1.626511in}}%
\pgfpathlineto{\pgfqpoint{2.474030in}{1.626528in}}%
\pgfpathlineto{\pgfqpoint{2.474066in}{1.626545in}}%
\pgfpathlineto{\pgfqpoint{2.474103in}{1.626562in}}%
\pgfpathlineto{\pgfqpoint{2.474139in}{1.626579in}}%
\pgfpathlineto{\pgfqpoint{2.474175in}{1.626596in}}%
\pgfpathlineto{\pgfqpoint{2.474211in}{1.626613in}}%
\pgfpathlineto{\pgfqpoint{2.474248in}{1.626630in}}%
\pgfpathlineto{\pgfqpoint{2.474284in}{1.626647in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.474356in}{1.626681in}}%
\pgfpathlineto{\pgfqpoint{2.474393in}{1.626698in}}%
\pgfpathlineto{\pgfqpoint{2.474429in}{1.626715in}}%
\pgfpathlineto{\pgfqpoint{2.474465in}{1.626732in}}%
\pgfpathlineto{\pgfqpoint{2.474502in}{1.626749in}}%
\pgfpathlineto{\pgfqpoint{2.474538in}{1.626766in}}%
\pgfpathlineto{\pgfqpoint{2.474574in}{1.626783in}}%
\pgfpathlineto{\pgfqpoint{2.474611in}{1.626800in}}%
\pgfpathlineto{\pgfqpoint{2.474647in}{1.626817in}}%
\pgfpathlineto{\pgfqpoint{2.474683in}{1.626834in}}%
\pgfpathlineto{\pgfqpoint{2.474719in}{1.626851in}}%
\pgfpathlineto{\pgfqpoint{2.474756in}{1.626868in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{1.626885in}}%
\pgfpathlineto{\pgfqpoint{2.474828in}{1.626902in}}%
\pgfpathlineto{\pgfqpoint{2.474865in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{2.474901in}{1.626936in}}%
\pgfpathlineto{\pgfqpoint{2.474937in}{1.626953in}}%
\pgfpathlineto{\pgfqpoint{2.474974in}{1.626970in}}%
\pgfpathlineto{\pgfqpoint{2.475010in}{1.626987in}}%
\pgfpathlineto{\pgfqpoint{2.475046in}{1.627004in}}%
\pgfpathlineto{\pgfqpoint{2.475083in}{1.627021in}}%
\pgfpathlineto{\pgfqpoint{2.475119in}{1.627038in}}%
\pgfpathlineto{\pgfqpoint{2.475155in}{1.627055in}}%
\pgfpathlineto{\pgfqpoint{2.475192in}{1.627071in}}%
\pgfpathlineto{\pgfqpoint{2.475228in}{1.627088in}}%
\pgfpathlineto{\pgfqpoint{2.475265in}{1.627105in}}%
\pgfpathlineto{\pgfqpoint{2.475301in}{1.627122in}}%
\pgfpathlineto{\pgfqpoint{2.475337in}{1.627139in}}%
\pgfpathlineto{\pgfqpoint{2.475374in}{1.627156in}}%
\pgfpathlineto{\pgfqpoint{2.475410in}{1.627173in}}%
\pgfpathlineto{\pgfqpoint{2.475446in}{1.627190in}}%
\pgfpathlineto{\pgfqpoint{2.475483in}{1.627207in}}%
\pgfpathlineto{\pgfqpoint{2.475519in}{1.627224in}}%
\pgfpathlineto{\pgfqpoint{2.475556in}{1.627241in}}%
\pgfpathlineto{\pgfqpoint{2.475592in}{1.627258in}}%
\pgfpathlineto{\pgfqpoint{2.475628in}{1.627275in}}%
\pgfpathlineto{\pgfqpoint{2.475665in}{1.627292in}}%
\pgfpathlineto{\pgfqpoint{2.475701in}{1.627308in}}%
\pgfpathlineto{\pgfqpoint{2.475738in}{1.627325in}}%
\pgfpathlineto{\pgfqpoint{2.475774in}{1.627342in}}%
\pgfpathlineto{\pgfqpoint{2.475810in}{1.627359in}}%
\pgfpathlineto{\pgfqpoint{2.475847in}{1.627376in}}%
\pgfpathlineto{\pgfqpoint{2.475883in}{1.627393in}}%
\pgfpathlineto{\pgfqpoint{2.475920in}{1.627410in}}%
\pgfpathlineto{\pgfqpoint{2.475956in}{1.627427in}}%
\pgfpathlineto{\pgfqpoint{2.475992in}{1.627444in}}%
\pgfpathlineto{\pgfqpoint{2.476029in}{1.627460in}}%
\pgfpathlineto{\pgfqpoint{2.476065in}{1.627477in}}%
\pgfpathlineto{\pgfqpoint{2.476102in}{1.627494in}}%
\pgfpathlineto{\pgfqpoint{2.476138in}{1.627511in}}%
\pgfpathlineto{\pgfqpoint{2.476175in}{1.627528in}}%
\pgfpathlineto{\pgfqpoint{2.476211in}{1.627545in}}%
\pgfpathlineto{\pgfqpoint{2.476248in}{1.627562in}}%
\pgfpathlineto{\pgfqpoint{2.476284in}{1.627579in}}%
\pgfpathlineto{\pgfqpoint{2.476320in}{1.627595in}}%
\pgfpathlineto{\pgfqpoint{2.476357in}{1.627612in}}%
\pgfpathlineto{\pgfqpoint{2.476393in}{1.627629in}}%
\pgfpathlineto{\pgfqpoint{2.476430in}{1.627646in}}%
\pgfpathlineto{\pgfqpoint{2.476466in}{1.627663in}}%
\pgfpathlineto{\pgfqpoint{2.476503in}{1.627680in}}%
\pgfpathlineto{\pgfqpoint{2.476539in}{1.627697in}}%
\pgfpathlineto{\pgfqpoint{2.476576in}{1.627713in}}%
\pgfpathlineto{\pgfqpoint{2.476612in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{2.476649in}{1.627747in}}%
\pgfpathlineto{\pgfqpoint{2.476685in}{1.627764in}}%
\pgfpathlineto{\pgfqpoint{2.476722in}{1.627781in}}%
\pgfpathlineto{\pgfqpoint{2.476758in}{1.627798in}}%
\pgfpathlineto{\pgfqpoint{2.476795in}{1.627814in}}%
\pgfpathlineto{\pgfqpoint{2.476831in}{1.627831in}}%
\pgfpathlineto{\pgfqpoint{2.476868in}{1.627848in}}%
\pgfpathlineto{\pgfqpoint{2.476904in}{1.627865in}}%
\pgfpathlineto{\pgfqpoint{2.476941in}{1.627882in}}%
\pgfpathlineto{\pgfqpoint{2.476977in}{1.627898in}}%
\pgfpathlineto{\pgfqpoint{2.477014in}{1.627915in}}%
\pgfpathlineto{\pgfqpoint{2.477050in}{1.627932in}}%
\pgfpathlineto{\pgfqpoint{2.477087in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{2.477123in}{1.627966in}}%
\pgfpathlineto{\pgfqpoint{2.477160in}{1.627982in}}%
\pgfpathlineto{\pgfqpoint{2.477196in}{1.627999in}}%
\pgfpathlineto{\pgfqpoint{2.477233in}{1.628016in}}%
\pgfpathlineto{\pgfqpoint{2.477269in}{1.628033in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{1.628050in}}%
\pgfpathlineto{\pgfqpoint{2.477342in}{1.628066in}}%
\pgfpathlineto{\pgfqpoint{2.477379in}{1.628083in}}%
\pgfpathlineto{\pgfqpoint{2.477416in}{1.628100in}}%
\pgfpathlineto{\pgfqpoint{2.477452in}{1.628117in}}%
\pgfpathlineto{\pgfqpoint{2.477489in}{1.628133in}}%
\pgfpathlineto{\pgfqpoint{2.477525in}{1.628150in}}%
\pgfpathlineto{\pgfqpoint{2.477562in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{2.477598in}{1.628184in}}%
\pgfpathlineto{\pgfqpoint{2.477635in}{1.628201in}}%
\pgfpathlineto{\pgfqpoint{2.477671in}{1.628217in}}%
\pgfpathlineto{\pgfqpoint{2.477708in}{1.628234in}}%
\pgfpathlineto{\pgfqpoint{2.477745in}{1.628251in}}%
\pgfpathlineto{\pgfqpoint{2.477781in}{1.628268in}}%
\pgfpathlineto{\pgfqpoint{2.477818in}{1.628284in}}%
\pgfpathlineto{\pgfqpoint{2.477854in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{2.477891in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{2.477928in}{1.628335in}}%
\pgfpathlineto{\pgfqpoint{2.477964in}{1.628351in}}%
\pgfpathlineto{\pgfqpoint{2.478001in}{1.628368in}}%
\pgfpathlineto{\pgfqpoint{2.478037in}{1.628385in}}%
\pgfpathlineto{\pgfqpoint{2.478074in}{1.628401in}}%
\pgfpathlineto{\pgfqpoint{2.478111in}{1.628418in}}%
\pgfpathlineto{\pgfqpoint{2.478147in}{1.628435in}}%
\pgfpathlineto{\pgfqpoint{2.478184in}{1.628452in}}%
\pgfpathlineto{\pgfqpoint{2.478220in}{1.628468in}}%
\pgfpathlineto{\pgfqpoint{2.478257in}{1.628485in}}%
\pgfpathlineto{\pgfqpoint{2.478294in}{1.628502in}}%
\pgfpathlineto{\pgfqpoint{2.478330in}{1.628518in}}%
\pgfpathlineto{\pgfqpoint{2.478367in}{1.628535in}}%
\pgfpathlineto{\pgfqpoint{2.478403in}{1.628552in}}%
\pgfpathlineto{\pgfqpoint{2.478440in}{1.628569in}}%
\pgfpathlineto{\pgfqpoint{2.478477in}{1.628585in}}%
\pgfpathlineto{\pgfqpoint{2.478513in}{1.628602in}}%
\pgfpathlineto{\pgfqpoint{2.478550in}{1.628619in}}%
\pgfpathlineto{\pgfqpoint{2.478587in}{1.628635in}}%
\pgfpathlineto{\pgfqpoint{2.478623in}{1.628652in}}%
\pgfpathlineto{\pgfqpoint{2.478660in}{1.628669in}}%
\pgfpathlineto{\pgfqpoint{2.478697in}{1.628685in}}%
\pgfpathlineto{\pgfqpoint{2.478733in}{1.628702in}}%
\pgfpathlineto{\pgfqpoint{2.478770in}{1.628719in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{1.628735in}}%
\pgfpathlineto{\pgfqpoint{2.478843in}{1.628752in}}%
\pgfpathlineto{\pgfqpoint{2.478880in}{1.628769in}}%
\pgfpathlineto{\pgfqpoint{2.478917in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{2.478953in}{1.628802in}}%
\pgfpathlineto{\pgfqpoint{2.478990in}{1.628819in}}%
\pgfpathlineto{\pgfqpoint{2.479027in}{1.628835in}}%
\pgfpathlineto{\pgfqpoint{2.479063in}{1.628852in}}%
\pgfpathlineto{\pgfqpoint{2.479100in}{1.628869in}}%
\pgfpathlineto{\pgfqpoint{2.479137in}{1.628885in}}%
\pgfpathlineto{\pgfqpoint{2.479173in}{1.628902in}}%
\pgfpathlineto{\pgfqpoint{2.479210in}{1.628919in}}%
\pgfpathlineto{\pgfqpoint{2.479247in}{1.628935in}}%
\pgfpathlineto{\pgfqpoint{2.479284in}{1.628952in}}%
\pgfpathlineto{\pgfqpoint{2.479320in}{1.628969in}}%
\pgfpathlineto{\pgfqpoint{2.479357in}{1.628985in}}%
\pgfpathlineto{\pgfqpoint{2.479394in}{1.629002in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{1.629018in}}%
\pgfpathlineto{\pgfqpoint{2.479467in}{1.629035in}}%
\pgfpathlineto{\pgfqpoint{2.479504in}{1.629052in}}%
\pgfpathlineto{\pgfqpoint{2.479541in}{1.629068in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{1.629085in}}%
\pgfpathlineto{\pgfqpoint{2.479614in}{1.629102in}}%
\pgfpathlineto{\pgfqpoint{2.479651in}{1.629118in}}%
\pgfpathlineto{\pgfqpoint{2.479688in}{1.629135in}}%
\pgfpathlineto{\pgfqpoint{2.479724in}{1.629151in}}%
\pgfpathlineto{\pgfqpoint{2.479761in}{1.629168in}}%
\pgfpathlineto{\pgfqpoint{2.479798in}{1.629185in}}%
\pgfpathlineto{\pgfqpoint{2.479834in}{1.629201in}}%
\pgfpathlineto{\pgfqpoint{2.479871in}{1.629218in}}%
\pgfpathlineto{\pgfqpoint{2.479908in}{1.629234in}}%
\pgfpathlineto{\pgfqpoint{2.479945in}{1.629251in}}%
\pgfpathlineto{\pgfqpoint{2.479982in}{1.629268in}}%
\pgfpathlineto{\pgfqpoint{2.480018in}{1.629284in}}%
\pgfpathlineto{\pgfqpoint{2.480055in}{1.629301in}}%
\pgfpathlineto{\pgfqpoint{2.480092in}{1.629317in}}%
\pgfpathlineto{\pgfqpoint{2.480129in}{1.629334in}}%
\pgfpathlineto{\pgfqpoint{2.480165in}{1.629350in}}%
\pgfpathlineto{\pgfqpoint{2.480202in}{1.629367in}}%
\pgfpathlineto{\pgfqpoint{2.480239in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{2.480276in}{1.629400in}}%
\pgfpathlineto{\pgfqpoint{2.480313in}{1.629417in}}%
\pgfpathlineto{\pgfqpoint{2.480349in}{1.629433in}}%
\pgfpathlineto{\pgfqpoint{2.480386in}{1.629450in}}%
\pgfpathlineto{\pgfqpoint{2.480423in}{1.629466in}}%
\pgfpathlineto{\pgfqpoint{2.480460in}{1.629483in}}%
\pgfpathlineto{\pgfqpoint{2.480496in}{1.629500in}}%
\pgfpathlineto{\pgfqpoint{2.480533in}{1.629516in}}%
\pgfpathlineto{\pgfqpoint{2.480570in}{1.629533in}}%
\pgfpathlineto{\pgfqpoint{2.480607in}{1.629549in}}%
\pgfpathlineto{\pgfqpoint{2.480644in}{1.629566in}}%
\pgfpathlineto{\pgfqpoint{2.480681in}{1.629582in}}%
\pgfpathlineto{\pgfqpoint{2.480717in}{1.629599in}}%
\pgfpathlineto{\pgfqpoint{2.480754in}{1.629615in}}%
\pgfpathlineto{\pgfqpoint{2.480791in}{1.629632in}}%
\pgfpathlineto{\pgfqpoint{2.480828in}{1.629648in}}%
\pgfpathlineto{\pgfqpoint{2.480865in}{1.629665in}}%
\pgfpathlineto{\pgfqpoint{2.480902in}{1.629682in}}%
\pgfpathlineto{\pgfqpoint{2.480938in}{1.629698in}}%
\pgfpathlineto{\pgfqpoint{2.480975in}{1.629715in}}%
\pgfpathlineto{\pgfqpoint{2.481012in}{1.629731in}}%
\pgfpathlineto{\pgfqpoint{2.481049in}{1.629748in}}%
\pgfpathlineto{\pgfqpoint{2.481086in}{1.629764in}}%
\pgfpathlineto{\pgfqpoint{2.481123in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{2.481159in}{1.629797in}}%
\pgfpathlineto{\pgfqpoint{2.481196in}{1.629814in}}%
\pgfpathlineto{\pgfqpoint{2.481233in}{1.629830in}}%
\pgfpathlineto{\pgfqpoint{2.481270in}{1.629847in}}%
\pgfpathlineto{\pgfqpoint{2.481307in}{1.629863in}}%
\pgfpathlineto{\pgfqpoint{2.481344in}{1.629880in}}%
\pgfpathlineto{\pgfqpoint{2.481381in}{1.629896in}}%
\pgfpathlineto{\pgfqpoint{2.481418in}{1.629913in}}%
\pgfpathlineto{\pgfqpoint{2.481454in}{1.629929in}}%
\pgfpathlineto{\pgfqpoint{2.481491in}{1.629946in}}%
\pgfpathlineto{\pgfqpoint{2.481528in}{1.629962in}}%
\pgfpathlineto{\pgfqpoint{2.481565in}{1.629979in}}%
\pgfpathlineto{\pgfqpoint{2.481602in}{1.629995in}}%
\pgfpathlineto{\pgfqpoint{2.481639in}{1.630012in}}%
\pgfpathlineto{\pgfqpoint{2.481676in}{1.630028in}}%
\pgfpathlineto{\pgfqpoint{2.481713in}{1.630045in}}%
\pgfpathlineto{\pgfqpoint{2.481750in}{1.630061in}}%
\pgfpathlineto{\pgfqpoint{2.481786in}{1.630077in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{1.630094in}}%
\pgfpathlineto{\pgfqpoint{2.481860in}{1.630110in}}%
\pgfpathlineto{\pgfqpoint{2.481897in}{1.630127in}}%
\pgfpathlineto{\pgfqpoint{2.481934in}{1.630143in}}%
\pgfpathlineto{\pgfqpoint{2.481971in}{1.630160in}}%
\pgfpathlineto{\pgfqpoint{2.482008in}{1.630176in}}%
\pgfpathlineto{\pgfqpoint{2.482045in}{1.630193in}}%
\pgfpathlineto{\pgfqpoint{2.482082in}{1.630209in}}%
\pgfpathlineto{\pgfqpoint{2.482119in}{1.630226in}}%
\pgfpathlineto{\pgfqpoint{2.482156in}{1.630242in}}%
\pgfpathlineto{\pgfqpoint{2.482193in}{1.630259in}}%
\pgfpathlineto{\pgfqpoint{2.482230in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{2.482267in}{1.630291in}}%
\pgfpathlineto{\pgfqpoint{2.482303in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{2.482340in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{2.482377in}{1.630341in}}%
\pgfpathlineto{\pgfqpoint{2.482414in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{2.482451in}{1.630374in}}%
\pgfpathlineto{\pgfqpoint{2.482488in}{1.630390in}}%
\pgfpathlineto{\pgfqpoint{2.482525in}{1.630406in}}%
\pgfpathlineto{\pgfqpoint{2.482562in}{1.630423in}}%
\pgfpathlineto{\pgfqpoint{2.482599in}{1.630439in}}%
\pgfpathlineto{\pgfqpoint{2.482636in}{1.630456in}}%
\pgfpathlineto{\pgfqpoint{2.482673in}{1.630472in}}%
\pgfpathlineto{\pgfqpoint{2.482710in}{1.630488in}}%
\pgfpathlineto{\pgfqpoint{2.482747in}{1.630505in}}%
\pgfpathlineto{\pgfqpoint{2.482784in}{1.630521in}}%
\pgfpathlineto{\pgfqpoint{2.482821in}{1.630538in}}%
\pgfpathlineto{\pgfqpoint{2.482858in}{1.630554in}}%
\pgfpathlineto{\pgfqpoint{2.482895in}{1.630571in}}%
\pgfpathlineto{\pgfqpoint{2.482932in}{1.630587in}}%
\pgfpathlineto{\pgfqpoint{2.482969in}{1.630603in}}%
\pgfpathlineto{\pgfqpoint{2.483006in}{1.630620in}}%
\pgfpathlineto{\pgfqpoint{2.483043in}{1.630636in}}%
\pgfpathlineto{\pgfqpoint{2.483080in}{1.630652in}}%
\pgfpathlineto{\pgfqpoint{2.483117in}{1.630669in}}%
\pgfpathlineto{\pgfqpoint{2.483154in}{1.630685in}}%
\pgfpathlineto{\pgfqpoint{2.483191in}{1.630702in}}%
\pgfpathlineto{\pgfqpoint{2.483228in}{1.630718in}}%
\pgfpathlineto{\pgfqpoint{2.483265in}{1.630734in}}%
\pgfpathlineto{\pgfqpoint{2.483302in}{1.630751in}}%
\pgfpathlineto{\pgfqpoint{2.483339in}{1.630767in}}%
\pgfpathlineto{\pgfqpoint{2.483376in}{1.630784in}}%
\pgfpathlineto{\pgfqpoint{2.483413in}{1.630800in}}%
\pgfpathlineto{\pgfqpoint{2.483450in}{1.630816in}}%
\pgfpathlineto{\pgfqpoint{2.483487in}{1.630833in}}%
\pgfpathlineto{\pgfqpoint{2.483524in}{1.630849in}}%
\pgfpathlineto{\pgfqpoint{2.483561in}{1.630865in}}%
\pgfpathlineto{\pgfqpoint{2.483598in}{1.630882in}}%
\pgfpathlineto{\pgfqpoint{2.483635in}{1.630898in}}%
\pgfpathlineto{\pgfqpoint{2.483672in}{1.630914in}}%
\pgfpathlineto{\pgfqpoint{2.483710in}{1.630931in}}%
\pgfpathlineto{\pgfqpoint{2.483747in}{1.630947in}}%
\pgfpathlineto{\pgfqpoint{2.483784in}{1.630963in}}%
\pgfpathlineto{\pgfqpoint{2.483821in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{2.483858in}{1.630996in}}%
\pgfpathlineto{\pgfqpoint{2.483895in}{1.631012in}}%
\pgfpathlineto{\pgfqpoint{2.483932in}{1.631029in}}%
\pgfpathlineto{\pgfqpoint{2.483969in}{1.631045in}}%
\pgfpathlineto{\pgfqpoint{2.484006in}{1.631061in}}%
\pgfpathlineto{\pgfqpoint{2.484043in}{1.631078in}}%
\pgfpathlineto{\pgfqpoint{2.484080in}{1.631094in}}%
\pgfpathlineto{\pgfqpoint{2.484117in}{1.631110in}}%
\pgfpathlineto{\pgfqpoint{2.484154in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{2.484192in}{1.631143in}}%
\pgfpathlineto{\pgfqpoint{2.484229in}{1.631159in}}%
\pgfpathlineto{\pgfqpoint{2.484266in}{1.631176in}}%
\pgfpathlineto{\pgfqpoint{2.484303in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{2.484340in}{1.631208in}}%
\pgfpathlineto{\pgfqpoint{2.484377in}{1.631225in}}%
\pgfpathlineto{\pgfqpoint{2.484414in}{1.631241in}}%
\pgfpathlineto{\pgfqpoint{2.484451in}{1.631257in}}%
\pgfpathlineto{\pgfqpoint{2.484488in}{1.631274in}}%
\pgfpathlineto{\pgfqpoint{2.484525in}{1.631290in}}%
\pgfpathlineto{\pgfqpoint{2.484563in}{1.631306in}}%
\pgfpathlineto{\pgfqpoint{2.484600in}{1.631323in}}%
\pgfpathlineto{\pgfqpoint{2.484637in}{1.631339in}}%
\pgfpathlineto{\pgfqpoint{2.484674in}{1.631355in}}%
\pgfpathlineto{\pgfqpoint{2.484711in}{1.631371in}}%
\pgfpathlineto{\pgfqpoint{2.484748in}{1.631388in}}%
\pgfpathlineto{\pgfqpoint{2.484785in}{1.631404in}}%
\pgfpathlineto{\pgfqpoint{2.484822in}{1.631420in}}%
\pgfpathlineto{\pgfqpoint{2.484860in}{1.631437in}}%
\pgfpathlineto{\pgfqpoint{2.484897in}{1.631453in}}%
\pgfpathlineto{\pgfqpoint{2.484934in}{1.631469in}}%
\pgfpathlineto{\pgfqpoint{2.484971in}{1.631485in}}%
\pgfpathlineto{\pgfqpoint{2.485008in}{1.631502in}}%
\pgfpathlineto{\pgfqpoint{2.485045in}{1.631518in}}%
\pgfpathlineto{\pgfqpoint{2.485083in}{1.631534in}}%
\pgfpathlineto{\pgfqpoint{2.485120in}{1.631551in}}%
\pgfpathlineto{\pgfqpoint{2.485157in}{1.631567in}}%
\pgfpathlineto{\pgfqpoint{2.485194in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.485231in}{1.631599in}}%
\pgfpathlineto{\pgfqpoint{2.485268in}{1.631616in}}%
\pgfpathlineto{\pgfqpoint{2.485306in}{1.631632in}}%
\pgfpathlineto{\pgfqpoint{2.485343in}{1.631648in}}%
\pgfpathlineto{\pgfqpoint{2.485380in}{1.631664in}}%
\pgfpathlineto{\pgfqpoint{2.485417in}{1.631681in}}%
\pgfpathlineto{\pgfqpoint{2.485454in}{1.631697in}}%
\pgfpathlineto{\pgfqpoint{2.485491in}{1.631713in}}%
\pgfpathlineto{\pgfqpoint{2.485529in}{1.631729in}}%
\pgfpathlineto{\pgfqpoint{2.485566in}{1.631746in}}%
\pgfpathlineto{\pgfqpoint{2.485603in}{1.631762in}}%
\pgfpathlineto{\pgfqpoint{2.485640in}{1.631778in}}%
\pgfpathlineto{\pgfqpoint{2.485677in}{1.631794in}}%
\pgfpathlineto{\pgfqpoint{2.485715in}{1.631811in}}%
\pgfpathlineto{\pgfqpoint{2.485752in}{1.631827in}}%
\pgfpathlineto{\pgfqpoint{2.485789in}{1.631843in}}%
\pgfpathlineto{\pgfqpoint{2.485826in}{1.631859in}}%
\pgfpathlineto{\pgfqpoint{2.485863in}{1.631875in}}%
\pgfpathlineto{\pgfqpoint{2.485901in}{1.631892in}}%
\pgfpathlineto{\pgfqpoint{2.485938in}{1.631908in}}%
\pgfpathlineto{\pgfqpoint{2.485975in}{1.631924in}}%
\pgfpathlineto{\pgfqpoint{2.486012in}{1.631940in}}%
\pgfpathlineto{\pgfqpoint{2.486050in}{1.631957in}}%
\pgfpathlineto{\pgfqpoint{2.486087in}{1.631973in}}%
\pgfpathlineto{\pgfqpoint{2.486124in}{1.631989in}}%
\pgfpathlineto{\pgfqpoint{2.486161in}{1.632005in}}%
\pgfpathlineto{\pgfqpoint{2.486198in}{1.632021in}}%
\pgfpathlineto{\pgfqpoint{2.486236in}{1.632038in}}%
\pgfpathlineto{\pgfqpoint{2.486273in}{1.632054in}}%
\pgfpathlineto{\pgfqpoint{2.486310in}{1.632070in}}%
\pgfpathlineto{\pgfqpoint{2.486347in}{1.632086in}}%
\pgfpathlineto{\pgfqpoint{2.486385in}{1.632102in}}%
\pgfpathlineto{\pgfqpoint{2.486422in}{1.632119in}}%
\pgfpathlineto{\pgfqpoint{2.486459in}{1.632135in}}%
\pgfpathlineto{\pgfqpoint{2.486496in}{1.632151in}}%
\pgfpathlineto{\pgfqpoint{2.486534in}{1.632167in}}%
\pgfpathlineto{\pgfqpoint{2.486571in}{1.632183in}}%
\pgfpathlineto{\pgfqpoint{2.486608in}{1.632200in}}%
\pgfpathlineto{\pgfqpoint{2.486646in}{1.632216in}}%
\pgfpathlineto{\pgfqpoint{2.486683in}{1.632232in}}%
\pgfpathlineto{\pgfqpoint{2.486720in}{1.632248in}}%
\pgfpathlineto{\pgfqpoint{2.486757in}{1.632264in}}%
\pgfpathlineto{\pgfqpoint{2.486795in}{1.632281in}}%
\pgfpathlineto{\pgfqpoint{2.486832in}{1.632297in}}%
\pgfpathlineto{\pgfqpoint{2.486869in}{1.632313in}}%
\pgfpathlineto{\pgfqpoint{2.486907in}{1.632329in}}%
\pgfpathlineto{\pgfqpoint{2.486944in}{1.632345in}}%
\pgfpathlineto{\pgfqpoint{2.486981in}{1.632361in}}%
\pgfpathlineto{\pgfqpoint{2.487018in}{1.632378in}}%
\pgfpathlineto{\pgfqpoint{2.487056in}{1.632394in}}%
\pgfpathlineto{\pgfqpoint{2.487093in}{1.632410in}}%
\pgfpathlineto{\pgfqpoint{2.487130in}{1.632426in}}%
\pgfpathlineto{\pgfqpoint{2.487168in}{1.632442in}}%
\pgfpathlineto{\pgfqpoint{2.487205in}{1.632458in}}%
\pgfpathlineto{\pgfqpoint{2.487242in}{1.632474in}}%
\pgfpathlineto{\pgfqpoint{2.487280in}{1.632491in}}%
\pgfpathlineto{\pgfqpoint{2.487317in}{1.632507in}}%
\pgfpathlineto{\pgfqpoint{2.487354in}{1.632523in}}%
\pgfpathlineto{\pgfqpoint{2.487392in}{1.632539in}}%
\pgfpathlineto{\pgfqpoint{2.487429in}{1.632555in}}%
\pgfpathlineto{\pgfqpoint{2.487466in}{1.632571in}}%
\pgfpathlineto{\pgfqpoint{2.487504in}{1.632588in}}%
\pgfpathlineto{\pgfqpoint{2.487541in}{1.632604in}}%
\pgfpathlineto{\pgfqpoint{2.487578in}{1.632620in}}%
\pgfpathlineto{\pgfqpoint{2.487616in}{1.632636in}}%
\pgfpathlineto{\pgfqpoint{2.487653in}{1.632652in}}%
\pgfpathlineto{\pgfqpoint{2.487690in}{1.632668in}}%
\pgfpathlineto{\pgfqpoint{2.487728in}{1.632684in}}%
\pgfpathlineto{\pgfqpoint{2.487765in}{1.632700in}}%
\pgfpathlineto{\pgfqpoint{2.487802in}{1.632717in}}%
\pgfpathlineto{\pgfqpoint{2.487840in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{2.487877in}{1.632749in}}%
\pgfpathlineto{\pgfqpoint{2.487914in}{1.632765in}}%
\pgfpathlineto{\pgfqpoint{2.487952in}{1.632781in}}%
\pgfpathlineto{\pgfqpoint{2.487989in}{1.632797in}}%
\pgfpathlineto{\pgfqpoint{2.488026in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.488064in}{1.632829in}}%
\pgfpathlineto{\pgfqpoint{2.488101in}{1.632846in}}%
\pgfpathlineto{\pgfqpoint{2.488139in}{1.632862in}}%
\pgfpathlineto{\pgfqpoint{2.488176in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{2.488213in}{1.632894in}}%
\pgfpathlineto{\pgfqpoint{2.488251in}{1.632910in}}%
\pgfpathlineto{\pgfqpoint{2.488288in}{1.632926in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{2.488363in}{1.632958in}}%
\pgfpathlineto{\pgfqpoint{2.488400in}{1.632974in}}%
\pgfpathlineto{\pgfqpoint{2.488438in}{1.632990in}}%
\pgfpathlineto{\pgfqpoint{2.488475in}{1.633007in}}%
\pgfpathlineto{\pgfqpoint{2.488512in}{1.633023in}}%
\pgfpathlineto{\pgfqpoint{2.488550in}{1.633039in}}%
\pgfpathlineto{\pgfqpoint{2.488587in}{1.633055in}}%
\pgfpathlineto{\pgfqpoint{2.488625in}{1.633071in}}%
\pgfpathlineto{\pgfqpoint{2.488662in}{1.633087in}}%
\pgfpathlineto{\pgfqpoint{2.488699in}{1.633103in}}%
\pgfpathlineto{\pgfqpoint{2.488737in}{1.633119in}}%
\pgfpathlineto{\pgfqpoint{2.488774in}{1.633135in}}%
\pgfpathlineto{\pgfqpoint{2.488812in}{1.633151in}}%
\pgfpathlineto{\pgfqpoint{2.488849in}{1.633167in}}%
\pgfpathlineto{\pgfqpoint{2.488887in}{1.633183in}}%
\pgfpathlineto{\pgfqpoint{2.488924in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{2.488961in}{1.633216in}}%
\pgfpathlineto{\pgfqpoint{2.488999in}{1.633232in}}%
\pgfpathlineto{\pgfqpoint{2.489036in}{1.633248in}}%
\pgfpathlineto{\pgfqpoint{2.489074in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{2.489111in}{1.633280in}}%
\pgfpathlineto{\pgfqpoint{2.489149in}{1.633296in}}%
\pgfpathlineto{\pgfqpoint{2.489186in}{1.633312in}}%
\pgfpathlineto{\pgfqpoint{2.489224in}{1.633328in}}%
\pgfpathlineto{\pgfqpoint{2.489261in}{1.633344in}}%
\pgfpathlineto{\pgfqpoint{2.489298in}{1.633360in}}%
\pgfpathlineto{\pgfqpoint{2.489336in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.489373in}{1.633392in}}%
\pgfpathlineto{\pgfqpoint{2.489411in}{1.633408in}}%
\pgfpathlineto{\pgfqpoint{2.489448in}{1.633424in}}%
\pgfpathlineto{\pgfqpoint{2.489486in}{1.633440in}}%
\pgfpathlineto{\pgfqpoint{2.489523in}{1.633456in}}%
\pgfpathlineto{\pgfqpoint{2.489561in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{2.489598in}{1.633489in}}%
\pgfpathlineto{\pgfqpoint{2.489636in}{1.633505in}}%
\pgfpathlineto{\pgfqpoint{2.489673in}{1.633521in}}%
\pgfpathlineto{\pgfqpoint{2.489711in}{1.633537in}}%
\pgfpathlineto{\pgfqpoint{2.489748in}{1.633553in}}%
\pgfpathlineto{\pgfqpoint{2.489786in}{1.633569in}}%
\pgfpathlineto{\pgfqpoint{2.489823in}{1.633585in}}%
\pgfpathlineto{\pgfqpoint{2.489861in}{1.633601in}}%
\pgfpathlineto{\pgfqpoint{2.489898in}{1.633617in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.633633in}}%
\pgfpathlineto{\pgfqpoint{2.489973in}{1.633649in}}%
\pgfpathlineto{\pgfqpoint{2.490011in}{1.633665in}}%
\pgfpathlineto{\pgfqpoint{2.490048in}{1.633681in}}%
\pgfpathlineto{\pgfqpoint{2.490086in}{1.633697in}}%
\pgfpathlineto{\pgfqpoint{2.490123in}{1.633713in}}%
\pgfpathlineto{\pgfqpoint{2.490161in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{2.490198in}{1.633745in}}%
\pgfpathlineto{\pgfqpoint{2.490236in}{1.633761in}}%
\pgfpathlineto{\pgfqpoint{2.490273in}{1.633777in}}%
\pgfpathlineto{\pgfqpoint{2.490311in}{1.633793in}}%
\pgfpathlineto{\pgfqpoint{2.490348in}{1.633809in}}%
\pgfpathlineto{\pgfqpoint{2.490386in}{1.633825in}}%
\pgfpathlineto{\pgfqpoint{2.490423in}{1.633841in}}%
\pgfpathlineto{\pgfqpoint{2.490461in}{1.633857in}}%
\pgfpathlineto{\pgfqpoint{2.490498in}{1.633873in}}%
\pgfpathlineto{\pgfqpoint{2.490536in}{1.633889in}}%
\pgfpathlineto{\pgfqpoint{2.490573in}{1.633905in}}%
\pgfpathlineto{\pgfqpoint{2.490611in}{1.633921in}}%
\pgfpathlineto{\pgfqpoint{2.490649in}{1.633937in}}%
\pgfpathlineto{\pgfqpoint{2.490686in}{1.633953in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.633969in}}%
\pgfpathlineto{\pgfqpoint{2.490761in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{2.490799in}{1.634001in}}%
\pgfpathlineto{\pgfqpoint{2.490836in}{1.634017in}}%
\pgfpathlineto{\pgfqpoint{2.490874in}{1.634033in}}%
\pgfpathlineto{\pgfqpoint{2.490911in}{1.634049in}}%
\pgfpathlineto{\pgfqpoint{2.490949in}{1.634065in}}%
\pgfpathlineto{\pgfqpoint{2.490987in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.491024in}{1.634097in}}%
\pgfpathlineto{\pgfqpoint{2.491062in}{1.634113in}}%
\pgfpathlineto{\pgfqpoint{2.491099in}{1.634129in}}%
\pgfpathlineto{\pgfqpoint{2.491137in}{1.634145in}}%
\pgfpathlineto{\pgfqpoint{2.491174in}{1.634161in}}%
\pgfpathlineto{\pgfqpoint{2.491212in}{1.634177in}}%
\pgfpathlineto{\pgfqpoint{2.491250in}{1.634193in}}%
\pgfpathlineto{\pgfqpoint{2.491287in}{1.634209in}}%
\pgfpathlineto{\pgfqpoint{2.491325in}{1.634225in}}%
\pgfpathlineto{\pgfqpoint{2.491362in}{1.634241in}}%
\pgfpathlineto{\pgfqpoint{2.491400in}{1.634257in}}%
\pgfpathlineto{\pgfqpoint{2.491438in}{1.634272in}}%
\pgfpathlineto{\pgfqpoint{2.491475in}{1.634288in}}%
\pgfpathlineto{\pgfqpoint{2.491513in}{1.634304in}}%
\pgfpathlineto{\pgfqpoint{2.491550in}{1.634320in}}%
\pgfpathlineto{\pgfqpoint{2.491588in}{1.634336in}}%
\pgfpathlineto{\pgfqpoint{2.491626in}{1.634352in}}%
\pgfpathlineto{\pgfqpoint{2.491663in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{2.491701in}{1.634384in}}%
\pgfpathlineto{\pgfqpoint{2.491738in}{1.634400in}}%
\pgfpathlineto{\pgfqpoint{2.491776in}{1.634416in}}%
\pgfpathlineto{\pgfqpoint{2.491814in}{1.634432in}}%
\pgfpathlineto{\pgfqpoint{2.491851in}{1.634448in}}%
\pgfpathlineto{\pgfqpoint{2.491889in}{1.634464in}}%
\pgfpathlineto{\pgfqpoint{2.491927in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{2.491964in}{1.634496in}}%
\pgfpathlineto{\pgfqpoint{2.492002in}{1.634512in}}%
\pgfpathlineto{\pgfqpoint{2.492039in}{1.634528in}}%
\pgfpathlineto{\pgfqpoint{2.492077in}{1.634544in}}%
\pgfpathlineto{\pgfqpoint{2.492115in}{1.634559in}}%
\pgfpathlineto{\pgfqpoint{2.492152in}{1.634575in}}%
\pgfpathlineto{\pgfqpoint{2.492190in}{1.634591in}}%
\pgfpathlineto{\pgfqpoint{2.492228in}{1.634607in}}%
\pgfpathlineto{\pgfqpoint{2.492265in}{1.634623in}}%
\pgfpathlineto{\pgfqpoint{2.492303in}{1.634639in}}%
\pgfpathlineto{\pgfqpoint{2.492341in}{1.634655in}}%
\pgfpathlineto{\pgfqpoint{2.492378in}{1.634671in}}%
\pgfpathlineto{\pgfqpoint{2.492416in}{1.634687in}}%
\pgfpathlineto{\pgfqpoint{2.492454in}{1.634703in}}%
\pgfpathlineto{\pgfqpoint{2.492491in}{1.634719in}}%
\pgfpathlineto{\pgfqpoint{2.492529in}{1.634735in}}%
\pgfpathlineto{\pgfqpoint{2.492567in}{1.634751in}}%
\pgfpathlineto{\pgfqpoint{2.492604in}{1.634766in}}%
\pgfpathlineto{\pgfqpoint{2.492642in}{1.634782in}}%
\pgfpathlineto{\pgfqpoint{2.492680in}{1.634798in}}%
\pgfpathlineto{\pgfqpoint{2.492717in}{1.634814in}}%
\pgfpathlineto{\pgfqpoint{2.492755in}{1.634830in}}%
\pgfpathlineto{\pgfqpoint{2.492793in}{1.634846in}}%
\pgfpathlineto{\pgfqpoint{2.492830in}{1.634862in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.634878in}}%
\pgfpathlineto{\pgfqpoint{2.492906in}{1.634894in}}%
\pgfpathlineto{\pgfqpoint{2.492943in}{1.634910in}}%
\pgfpathlineto{\pgfqpoint{2.492981in}{1.634926in}}%
\pgfpathlineto{\pgfqpoint{2.493019in}{1.634941in}}%
\pgfpathlineto{\pgfqpoint{2.493056in}{1.634957in}}%
\pgfpathlineto{\pgfqpoint{2.493094in}{1.634973in}}%
\pgfpathlineto{\pgfqpoint{2.493132in}{1.634989in}}%
\pgfpathlineto{\pgfqpoint{2.493170in}{1.635005in}}%
\pgfpathlineto{\pgfqpoint{2.493207in}{1.635021in}}%
\pgfpathlineto{\pgfqpoint{2.493245in}{1.635037in}}%
\pgfpathlineto{\pgfqpoint{2.493283in}{1.635053in}}%
\pgfpathlineto{\pgfqpoint{2.493320in}{1.635069in}}%
\pgfpathlineto{\pgfqpoint{2.493358in}{1.635084in}}%
\pgfpathlineto{\pgfqpoint{2.493396in}{1.635100in}}%
\pgfpathlineto{\pgfqpoint{2.493434in}{1.635116in}}%
\pgfpathlineto{\pgfqpoint{2.493471in}{1.635132in}}%
\pgfpathlineto{\pgfqpoint{2.493509in}{1.635148in}}%
\pgfpathlineto{\pgfqpoint{2.493547in}{1.635164in}}%
\pgfpathlineto{\pgfqpoint{2.493584in}{1.635180in}}%
\pgfpathlineto{\pgfqpoint{2.493622in}{1.635196in}}%
\pgfpathlineto{\pgfqpoint{2.493660in}{1.635211in}}%
\pgfpathlineto{\pgfqpoint{2.493698in}{1.635227in}}%
\pgfpathlineto{\pgfqpoint{2.493735in}{1.635243in}}%
\pgfpathlineto{\pgfqpoint{2.493773in}{1.635259in}}%
\pgfpathlineto{\pgfqpoint{2.493811in}{1.635275in}}%
\pgfpathlineto{\pgfqpoint{2.493849in}{1.635291in}}%
\pgfpathlineto{\pgfqpoint{2.493886in}{1.635307in}}%
\pgfpathlineto{\pgfqpoint{2.493924in}{1.635322in}}%
\pgfpathlineto{\pgfqpoint{2.493962in}{1.635338in}}%
\pgfpathlineto{\pgfqpoint{2.494000in}{1.635354in}}%
\pgfpathlineto{\pgfqpoint{2.494037in}{1.635370in}}%
\pgfpathlineto{\pgfqpoint{2.494075in}{1.635386in}}%
\pgfpathlineto{\pgfqpoint{2.494113in}{1.635402in}}%
\pgfpathlineto{\pgfqpoint{2.494151in}{1.635418in}}%
\pgfpathlineto{\pgfqpoint{2.494188in}{1.635433in}}%
\pgfpathlineto{\pgfqpoint{2.494226in}{1.635449in}}%
\pgfpathlineto{\pgfqpoint{2.494264in}{1.635465in}}%
\pgfpathlineto{\pgfqpoint{2.494302in}{1.635481in}}%
\pgfpathlineto{\pgfqpoint{2.494340in}{1.635497in}}%
\pgfpathlineto{\pgfqpoint{2.494377in}{1.635513in}}%
\pgfpathlineto{\pgfqpoint{2.494415in}{1.635529in}}%
\pgfpathlineto{\pgfqpoint{2.494453in}{1.635544in}}%
\pgfpathlineto{\pgfqpoint{2.494491in}{1.635560in}}%
\pgfpathlineto{\pgfqpoint{2.494529in}{1.635576in}}%
\pgfpathlineto{\pgfqpoint{2.494566in}{1.635592in}}%
\pgfpathlineto{\pgfqpoint{2.494604in}{1.635608in}}%
\pgfpathlineto{\pgfqpoint{2.494642in}{1.635624in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{1.635639in}}%
\pgfpathlineto{\pgfqpoint{2.494717in}{1.635655in}}%
\pgfpathlineto{\pgfqpoint{2.494755in}{1.635671in}}%
\pgfpathlineto{\pgfqpoint{2.494793in}{1.635687in}}%
\pgfpathlineto{\pgfqpoint{2.494831in}{1.635703in}}%
\pgfpathlineto{\pgfqpoint{2.494869in}{1.635719in}}%
\pgfpathlineto{\pgfqpoint{2.494907in}{1.635734in}}%
\pgfpathlineto{\pgfqpoint{2.494944in}{1.635750in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.635766in}}%
\pgfpathlineto{\pgfqpoint{2.495020in}{1.635782in}}%
\pgfpathlineto{\pgfqpoint{2.495058in}{1.635798in}}%
\pgfpathlineto{\pgfqpoint{2.495096in}{1.635814in}}%
\pgfpathlineto{\pgfqpoint{2.495133in}{1.635829in}}%
\pgfpathlineto{\pgfqpoint{2.495171in}{1.635845in}}%
\pgfpathlineto{\pgfqpoint{2.495209in}{1.635861in}}%
\pgfpathlineto{\pgfqpoint{2.495247in}{1.635877in}}%
\pgfpathlineto{\pgfqpoint{2.495285in}{1.635893in}}%
\pgfpathlineto{\pgfqpoint{2.495323in}{1.635908in}}%
\pgfpathlineto{\pgfqpoint{2.495360in}{1.635924in}}%
\pgfpathlineto{\pgfqpoint{2.495398in}{1.635940in}}%
\pgfpathlineto{\pgfqpoint{2.495436in}{1.635956in}}%
\pgfpathlineto{\pgfqpoint{2.495474in}{1.635972in}}%
\pgfpathlineto{\pgfqpoint{2.495512in}{1.635987in}}%
\pgfpathlineto{\pgfqpoint{2.495550in}{1.636003in}}%
\pgfpathlineto{\pgfqpoint{2.495588in}{1.636019in}}%
\pgfpathlineto{\pgfqpoint{2.495625in}{1.636035in}}%
\pgfpathlineto{\pgfqpoint{2.495663in}{1.636051in}}%
\pgfpathlineto{\pgfqpoint{2.495701in}{1.636067in}}%
\pgfpathlineto{\pgfqpoint{2.495739in}{1.636082in}}%
\pgfpathlineto{\pgfqpoint{2.495777in}{1.636098in}}%
\pgfpathlineto{\pgfqpoint{2.495815in}{1.636114in}}%
\pgfpathlineto{\pgfqpoint{2.495853in}{1.636130in}}%
\pgfpathlineto{\pgfqpoint{2.495890in}{1.636145in}}%
\pgfpathlineto{\pgfqpoint{2.495928in}{1.636161in}}%
\pgfpathlineto{\pgfqpoint{2.495966in}{1.636177in}}%
\pgfpathlineto{\pgfqpoint{2.496004in}{1.636193in}}%
\pgfpathlineto{\pgfqpoint{2.496042in}{1.636209in}}%
\pgfpathlineto{\pgfqpoint{2.496080in}{1.636224in}}%
\pgfpathlineto{\pgfqpoint{2.496118in}{1.636240in}}%
\pgfpathlineto{\pgfqpoint{2.496156in}{1.636256in}}%
\pgfpathlineto{\pgfqpoint{2.496193in}{1.636272in}}%
\pgfpathlineto{\pgfqpoint{2.496231in}{1.636288in}}%
\pgfpathlineto{\pgfqpoint{2.496269in}{1.636303in}}%
\pgfpathlineto{\pgfqpoint{2.496307in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{2.496345in}{1.636335in}}%
\pgfpathlineto{\pgfqpoint{2.496383in}{1.636351in}}%
\pgfpathlineto{\pgfqpoint{2.496421in}{1.636366in}}%
\pgfpathlineto{\pgfqpoint{2.496459in}{1.636382in}}%
\pgfpathlineto{\pgfqpoint{2.496497in}{1.636398in}}%
\pgfpathlineto{\pgfqpoint{2.496535in}{1.636414in}}%
\pgfpathlineto{\pgfqpoint{2.496572in}{1.636430in}}%
\pgfpathlineto{\pgfqpoint{2.496610in}{1.636445in}}%
\pgfpathlineto{\pgfqpoint{2.496648in}{1.636461in}}%
\pgfpathlineto{\pgfqpoint{2.496686in}{1.636477in}}%
\pgfpathlineto{\pgfqpoint{2.496724in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{2.496762in}{1.636508in}}%
\pgfpathlineto{\pgfqpoint{2.496800in}{1.636524in}}%
\pgfpathlineto{\pgfqpoint{2.496838in}{1.636540in}}%
\pgfpathlineto{\pgfqpoint{2.496876in}{1.636556in}}%
\pgfpathlineto{\pgfqpoint{2.496914in}{1.636571in}}%
\pgfpathlineto{\pgfqpoint{2.496952in}{1.636587in}}%
\pgfpathlineto{\pgfqpoint{2.496990in}{1.636603in}}%
\pgfpathlineto{\pgfqpoint{2.497027in}{1.636619in}}%
\pgfpathlineto{\pgfqpoint{2.497065in}{1.636635in}}%
\pgfpathlineto{\pgfqpoint{2.497103in}{1.636650in}}%
\pgfpathlineto{\pgfqpoint{2.497141in}{1.636666in}}%
\pgfpathlineto{\pgfqpoint{2.497179in}{1.636682in}}%
\pgfpathlineto{\pgfqpoint{2.497217in}{1.636698in}}%
\pgfpathlineto{\pgfqpoint{2.497255in}{1.636713in}}%
\pgfpathlineto{\pgfqpoint{2.497293in}{1.636729in}}%
\pgfpathlineto{\pgfqpoint{2.497331in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{2.497369in}{1.636761in}}%
\pgfpathlineto{\pgfqpoint{2.497407in}{1.636776in}}%
\pgfpathlineto{\pgfqpoint{2.497445in}{1.636792in}}%
\pgfpathlineto{\pgfqpoint{2.497483in}{1.636808in}}%
\pgfpathlineto{\pgfqpoint{2.497521in}{1.636824in}}%
\pgfpathlineto{\pgfqpoint{2.497559in}{1.636839in}}%
\pgfpathlineto{\pgfqpoint{2.497597in}{1.636855in}}%
\pgfpathlineto{\pgfqpoint{2.497635in}{1.636871in}}%
\pgfpathlineto{\pgfqpoint{2.497673in}{1.636887in}}%
\pgfpathlineto{\pgfqpoint{2.497711in}{1.636902in}}%
\pgfpathlineto{\pgfqpoint{2.497749in}{1.636918in}}%
\pgfpathlineto{\pgfqpoint{2.497787in}{1.636934in}}%
\pgfpathlineto{\pgfqpoint{2.497825in}{1.636949in}}%
\pgfpathlineto{\pgfqpoint{2.497863in}{1.636965in}}%
\pgfpathlineto{\pgfqpoint{2.497901in}{1.636981in}}%
\pgfpathlineto{\pgfqpoint{2.497939in}{1.636997in}}%
\pgfpathlineto{\pgfqpoint{2.497977in}{1.637012in}}%
\pgfpathlineto{\pgfqpoint{2.498015in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{2.498053in}{1.637044in}}%
\pgfpathlineto{\pgfqpoint{2.498091in}{1.637060in}}%
\pgfpathlineto{\pgfqpoint{2.498129in}{1.637075in}}%
\pgfpathlineto{\pgfqpoint{2.498167in}{1.637091in}}%
\pgfpathlineto{\pgfqpoint{2.498205in}{1.637107in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.637122in}}%
\pgfpathlineto{\pgfqpoint{2.498281in}{1.637138in}}%
\pgfpathlineto{\pgfqpoint{2.498319in}{1.637154in}}%
\pgfpathlineto{\pgfqpoint{2.498357in}{1.637170in}}%
\pgfpathlineto{\pgfqpoint{2.498395in}{1.637185in}}%
\pgfpathlineto{\pgfqpoint{2.498433in}{1.637201in}}%
\pgfpathlineto{\pgfqpoint{2.498471in}{1.637217in}}%
\pgfpathlineto{\pgfqpoint{2.498509in}{1.637233in}}%
\pgfpathlineto{\pgfqpoint{2.498547in}{1.637248in}}%
\pgfpathlineto{\pgfqpoint{2.498585in}{1.637264in}}%
\pgfpathlineto{\pgfqpoint{2.498623in}{1.637280in}}%
\pgfpathlineto{\pgfqpoint{2.498661in}{1.637295in}}%
\pgfpathlineto{\pgfqpoint{2.498699in}{1.637311in}}%
\pgfpathlineto{\pgfqpoint{2.498737in}{1.637327in}}%
\pgfpathlineto{\pgfqpoint{2.498775in}{1.637343in}}%
\pgfpathlineto{\pgfqpoint{2.498813in}{1.637358in}}%
\pgfpathlineto{\pgfqpoint{2.498851in}{1.637374in}}%
\pgfpathlineto{\pgfqpoint{2.498889in}{1.637390in}}%
\pgfpathlineto{\pgfqpoint{2.498927in}{1.637405in}}%
\pgfpathlineto{\pgfqpoint{2.498965in}{1.637421in}}%
\pgfpathlineto{\pgfqpoint{2.499003in}{1.637437in}}%
\pgfpathlineto{\pgfqpoint{2.499041in}{1.637452in}}%
\pgfpathlineto{\pgfqpoint{2.499079in}{1.637468in}}%
\pgfpathlineto{\pgfqpoint{2.499117in}{1.637484in}}%
\pgfpathlineto{\pgfqpoint{2.499155in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{2.499193in}{1.637515in}}%
\pgfpathlineto{\pgfqpoint{2.499231in}{1.637531in}}%
\pgfpathlineto{\pgfqpoint{2.499269in}{1.637547in}}%
\pgfpathlineto{\pgfqpoint{2.499307in}{1.637562in}}%
\pgfpathlineto{\pgfqpoint{2.499345in}{1.637578in}}%
\pgfpathlineto{\pgfqpoint{2.499384in}{1.637594in}}%
\pgfpathlineto{\pgfqpoint{2.499422in}{1.637609in}}%
\pgfpathlineto{\pgfqpoint{2.499460in}{1.637625in}}%
\pgfpathlineto{\pgfqpoint{2.499498in}{1.637641in}}%
\pgfpathlineto{\pgfqpoint{2.499536in}{1.637657in}}%
\pgfpathlineto{\pgfqpoint{2.499574in}{1.637672in}}%
\pgfpathlineto{\pgfqpoint{2.499612in}{1.637688in}}%
\pgfpathlineto{\pgfqpoint{2.499650in}{1.637704in}}%
\pgfpathlineto{\pgfqpoint{2.499688in}{1.637719in}}%
\pgfpathlineto{\pgfqpoint{2.499726in}{1.637735in}}%
\pgfpathlineto{\pgfqpoint{2.499764in}{1.637751in}}%
\pgfpathlineto{\pgfqpoint{2.499802in}{1.637766in}}%
\pgfpathlineto{\pgfqpoint{2.499840in}{1.637782in}}%
\pgfpathlineto{\pgfqpoint{2.499879in}{1.637798in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.637813in}}%
\pgfpathlineto{\pgfqpoint{2.499955in}{1.637829in}}%
\pgfpathlineto{\pgfqpoint{2.499993in}{1.637845in}}%
\pgfpathlineto{\pgfqpoint{2.500031in}{1.637860in}}%
\pgfpathlineto{\pgfqpoint{2.500069in}{1.637876in}}%
\pgfpathlineto{\pgfqpoint{2.500107in}{1.637892in}}%
\pgfpathlineto{\pgfqpoint{2.500145in}{1.637907in}}%
\pgfpathlineto{\pgfqpoint{2.500183in}{1.637923in}}%
\pgfpathlineto{\pgfqpoint{2.500221in}{1.637939in}}%
\pgfpathlineto{\pgfqpoint{2.500260in}{1.637954in}}%
\pgfpathlineto{\pgfqpoint{2.500298in}{1.637970in}}%
\pgfpathlineto{\pgfqpoint{2.500336in}{1.637986in}}%
\pgfpathlineto{\pgfqpoint{2.500374in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{2.500412in}{1.638017in}}%
\pgfpathlineto{\pgfqpoint{2.500450in}{1.638033in}}%
\pgfpathlineto{\pgfqpoint{2.500488in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.500526in}{1.638064in}}%
\pgfpathlineto{\pgfqpoint{2.500564in}{1.638080in}}%
\pgfpathlineto{\pgfqpoint{2.500603in}{1.638095in}}%
\pgfpathlineto{\pgfqpoint{2.500641in}{1.638111in}}%
\pgfpathlineto{\pgfqpoint{2.500679in}{1.638127in}}%
\pgfpathlineto{\pgfqpoint{2.500717in}{1.638142in}}%
\pgfpathlineto{\pgfqpoint{2.500755in}{1.638158in}}%
\pgfpathlineto{\pgfqpoint{2.500793in}{1.638174in}}%
\pgfpathlineto{\pgfqpoint{2.500831in}{1.638189in}}%
\pgfpathlineto{\pgfqpoint{2.500870in}{1.638205in}}%
\pgfpathlineto{\pgfqpoint{2.500908in}{1.638221in}}%
\pgfpathlineto{\pgfqpoint{2.500946in}{1.638236in}}%
\pgfpathlineto{\pgfqpoint{2.500984in}{1.638252in}}%
\pgfpathlineto{\pgfqpoint{2.501022in}{1.638268in}}%
\pgfpathlineto{\pgfqpoint{2.501060in}{1.638283in}}%
\pgfpathlineto{\pgfqpoint{2.501098in}{1.638299in}}%
\pgfpathlineto{\pgfqpoint{2.501137in}{1.638315in}}%
\pgfpathlineto{\pgfqpoint{2.501175in}{1.638330in}}%
\pgfpathlineto{\pgfqpoint{2.501213in}{1.638346in}}%
\pgfpathlineto{\pgfqpoint{2.501251in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{2.501289in}{1.638377in}}%
\pgfpathlineto{\pgfqpoint{2.501327in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{2.501366in}{1.638409in}}%
\pgfpathlineto{\pgfqpoint{2.501404in}{1.638424in}}%
\pgfpathlineto{\pgfqpoint{2.501442in}{1.638440in}}%
\pgfpathlineto{\pgfqpoint{2.501480in}{1.638456in}}%
\pgfpathlineto{\pgfqpoint{2.501518in}{1.638471in}}%
\pgfpathlineto{\pgfqpoint{2.501556in}{1.638487in}}%
\pgfpathlineto{\pgfqpoint{2.501595in}{1.638502in}}%
\pgfpathlineto{\pgfqpoint{2.501633in}{1.638518in}}%
\pgfpathlineto{\pgfqpoint{2.501671in}{1.638534in}}%
\pgfpathlineto{\pgfqpoint{2.501709in}{1.638549in}}%
\pgfpathlineto{\pgfqpoint{2.501747in}{1.638565in}}%
\pgfpathlineto{\pgfqpoint{2.501786in}{1.638581in}}%
\pgfpathlineto{\pgfqpoint{2.501824in}{1.638596in}}%
\pgfpathlineto{\pgfqpoint{2.501862in}{1.638612in}}%
\pgfpathlineto{\pgfqpoint{2.501900in}{1.638628in}}%
\pgfpathlineto{\pgfqpoint{2.501938in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{2.501977in}{1.638659in}}%
\pgfpathlineto{\pgfqpoint{2.502015in}{1.638675in}}%
\pgfpathlineto{\pgfqpoint{2.502053in}{1.638690in}}%
\pgfpathlineto{\pgfqpoint{2.502091in}{1.638706in}}%
\pgfpathlineto{\pgfqpoint{2.502129in}{1.638721in}}%
\pgfpathlineto{\pgfqpoint{2.502168in}{1.638737in}}%
\pgfpathlineto{\pgfqpoint{2.502206in}{1.638753in}}%
\pgfpathlineto{\pgfqpoint{2.502244in}{1.638768in}}%
\pgfpathlineto{\pgfqpoint{2.502282in}{1.638784in}}%
\pgfpathlineto{\pgfqpoint{2.502320in}{1.638800in}}%
\pgfpathlineto{\pgfqpoint{2.502359in}{1.638815in}}%
\pgfpathlineto{\pgfqpoint{2.502397in}{1.638831in}}%
\pgfpathlineto{\pgfqpoint{2.502435in}{1.638846in}}%
\pgfpathlineto{\pgfqpoint{2.502473in}{1.638862in}}%
\pgfpathlineto{\pgfqpoint{2.502511in}{1.638878in}}%
\pgfpathlineto{\pgfqpoint{2.502550in}{1.638893in}}%
\pgfpathlineto{\pgfqpoint{2.502588in}{1.638909in}}%
\pgfpathlineto{\pgfqpoint{2.502626in}{1.638925in}}%
\pgfpathlineto{\pgfqpoint{2.502664in}{1.638940in}}%
\pgfpathlineto{\pgfqpoint{2.502703in}{1.638956in}}%
\pgfpathlineto{\pgfqpoint{2.502741in}{1.638971in}}%
\pgfpathlineto{\pgfqpoint{2.502779in}{1.638987in}}%
\pgfpathlineto{\pgfqpoint{2.502817in}{1.639003in}}%
\pgfpathlineto{\pgfqpoint{2.502856in}{1.639018in}}%
\pgfpathlineto{\pgfqpoint{2.502894in}{1.639034in}}%
\pgfpathlineto{\pgfqpoint{2.502932in}{1.639050in}}%
\pgfpathlineto{\pgfqpoint{2.502970in}{1.639065in}}%
\pgfpathlineto{\pgfqpoint{2.503009in}{1.639081in}}%
\pgfpathlineto{\pgfqpoint{2.503047in}{1.639096in}}%
\pgfpathlineto{\pgfqpoint{2.503085in}{1.639112in}}%
\pgfpathlineto{\pgfqpoint{2.503123in}{1.639128in}}%
\pgfpathlineto{\pgfqpoint{2.503162in}{1.639143in}}%
\pgfpathlineto{\pgfqpoint{2.503200in}{1.639159in}}%
\pgfpathlineto{\pgfqpoint{2.503238in}{1.639174in}}%
\pgfpathlineto{\pgfqpoint{2.503276in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{2.503315in}{1.639206in}}%
\pgfpathlineto{\pgfqpoint{2.503353in}{1.639221in}}%
\pgfpathlineto{\pgfqpoint{2.503391in}{1.639237in}}%
\pgfpathlineto{\pgfqpoint{2.503429in}{1.639253in}}%
\pgfpathlineto{\pgfqpoint{2.503468in}{1.639268in}}%
\pgfpathlineto{\pgfqpoint{2.503506in}{1.639284in}}%
\pgfpathlineto{\pgfqpoint{2.503544in}{1.639299in}}%
\pgfpathlineto{\pgfqpoint{2.503582in}{1.639315in}}%
\pgfpathlineto{\pgfqpoint{2.503621in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{2.503659in}{1.639346in}}%
\pgfpathlineto{\pgfqpoint{2.503697in}{1.639362in}}%
\pgfpathlineto{\pgfqpoint{2.503736in}{1.639377in}}%
\pgfpathlineto{\pgfqpoint{2.503774in}{1.639393in}}%
\pgfpathlineto{\pgfqpoint{2.503812in}{1.639409in}}%
\pgfpathlineto{\pgfqpoint{2.503850in}{1.639424in}}%
\pgfpathlineto{\pgfqpoint{2.503889in}{1.639440in}}%
\pgfpathlineto{\pgfqpoint{2.503927in}{1.639455in}}%
\pgfpathlineto{\pgfqpoint{2.503965in}{1.639471in}}%
\pgfpathlineto{\pgfqpoint{2.504004in}{1.639487in}}%
\pgfpathlineto{\pgfqpoint{2.504042in}{1.639502in}}%
\pgfpathlineto{\pgfqpoint{2.504080in}{1.639518in}}%
\pgfpathlineto{\pgfqpoint{2.504119in}{1.639533in}}%
\pgfpathlineto{\pgfqpoint{2.504157in}{1.639549in}}%
\pgfpathlineto{\pgfqpoint{2.504195in}{1.639565in}}%
\pgfpathlineto{\pgfqpoint{2.504233in}{1.639580in}}%
\pgfpathlineto{\pgfqpoint{2.504272in}{1.639596in}}%
\pgfpathlineto{\pgfqpoint{2.504310in}{1.639611in}}%
\pgfpathlineto{\pgfqpoint{2.504348in}{1.639627in}}%
\pgfpathlineto{\pgfqpoint{2.504387in}{1.639643in}}%
\pgfpathlineto{\pgfqpoint{2.504425in}{1.639658in}}%
\pgfpathlineto{\pgfqpoint{2.504463in}{1.639674in}}%
\pgfpathlineto{\pgfqpoint{2.504502in}{1.639689in}}%
\pgfpathlineto{\pgfqpoint{2.504540in}{1.639705in}}%
\pgfpathlineto{\pgfqpoint{2.504578in}{1.639721in}}%
\pgfpathlineto{\pgfqpoint{2.504617in}{1.639736in}}%
\pgfpathlineto{\pgfqpoint{2.504655in}{1.639752in}}%
\pgfpathlineto{\pgfqpoint{2.504693in}{1.639767in}}%
\pgfpathlineto{\pgfqpoint{2.504732in}{1.639783in}}%
\pgfpathlineto{\pgfqpoint{2.504770in}{1.639798in}}%
\pgfpathlineto{\pgfqpoint{2.504808in}{1.639814in}}%
\pgfpathlineto{\pgfqpoint{2.504847in}{1.639830in}}%
\pgfpathlineto{\pgfqpoint{2.504885in}{1.639845in}}%
\pgfpathlineto{\pgfqpoint{2.504923in}{1.639861in}}%
\pgfpathlineto{\pgfqpoint{2.504962in}{1.639876in}}%
\pgfpathlineto{\pgfqpoint{2.505000in}{1.639892in}}%
\pgfpathlineto{\pgfqpoint{2.505038in}{1.639908in}}%
\pgfpathlineto{\pgfqpoint{2.505077in}{1.639923in}}%
\pgfpathlineto{\pgfqpoint{2.505115in}{1.639939in}}%
\pgfpathlineto{\pgfqpoint{2.505153in}{1.639954in}}%
\pgfpathlineto{\pgfqpoint{2.505192in}{1.639970in}}%
\pgfpathlineto{\pgfqpoint{2.505230in}{1.639985in}}%
\pgfpathlineto{\pgfqpoint{2.505268in}{1.640001in}}%
\pgfpathlineto{\pgfqpoint{2.505307in}{1.640017in}}%
\pgfpathlineto{\pgfqpoint{2.505345in}{1.640032in}}%
\pgfpathlineto{\pgfqpoint{2.505383in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{2.505422in}{1.640063in}}%
\pgfpathlineto{\pgfqpoint{2.505460in}{1.640079in}}%
\pgfpathlineto{\pgfqpoint{2.505498in}{1.640095in}}%
\pgfpathlineto{\pgfqpoint{2.505537in}{1.640110in}}%
\pgfpathlineto{\pgfqpoint{2.505575in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{2.505614in}{1.640141in}}%
\pgfpathlineto{\pgfqpoint{2.505652in}{1.640157in}}%
\pgfpathlineto{\pgfqpoint{2.505690in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{2.505729in}{1.640188in}}%
\pgfpathlineto{\pgfqpoint{2.505767in}{1.640204in}}%
\pgfpathlineto{\pgfqpoint{2.505805in}{1.640219in}}%
\pgfpathlineto{\pgfqpoint{2.505844in}{1.640235in}}%
\pgfpathlineto{\pgfqpoint{2.505882in}{1.640250in}}%
\pgfpathlineto{\pgfqpoint{2.505921in}{1.640266in}}%
\pgfpathlineto{\pgfqpoint{2.505959in}{1.640281in}}%
\pgfpathlineto{\pgfqpoint{2.505997in}{1.640297in}}%
\pgfpathlineto{\pgfqpoint{2.506036in}{1.640313in}}%
\pgfpathlineto{\pgfqpoint{2.506074in}{1.640328in}}%
\pgfpathlineto{\pgfqpoint{2.506113in}{1.640344in}}%
\pgfpathlineto{\pgfqpoint{2.506151in}{1.640359in}}%
\pgfpathlineto{\pgfqpoint{2.506189in}{1.640375in}}%
\pgfpathlineto{\pgfqpoint{2.506228in}{1.640390in}}%
\pgfpathlineto{\pgfqpoint{2.506266in}{1.640406in}}%
\pgfpathlineto{\pgfqpoint{2.506305in}{1.640422in}}%
\pgfpathlineto{\pgfqpoint{2.506343in}{1.640437in}}%
\pgfpathlineto{\pgfqpoint{2.506381in}{1.640453in}}%
\pgfpathlineto{\pgfqpoint{2.506420in}{1.640468in}}%
\pgfpathlineto{\pgfqpoint{2.506458in}{1.640484in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{1.640499in}}%
\pgfpathlineto{\pgfqpoint{2.506535in}{1.640515in}}%
\pgfpathlineto{\pgfqpoint{2.506573in}{1.640530in}}%
\pgfpathlineto{\pgfqpoint{2.506612in}{1.640546in}}%
\pgfpathlineto{\pgfqpoint{2.506650in}{1.640562in}}%
\pgfpathlineto{\pgfqpoint{2.506689in}{1.640577in}}%
\pgfpathlineto{\pgfqpoint{2.506727in}{1.640593in}}%
\pgfpathlineto{\pgfqpoint{2.506765in}{1.640608in}}%
\pgfpathlineto{\pgfqpoint{2.506804in}{1.640624in}}%
\pgfpathlineto{\pgfqpoint{2.506842in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{2.506881in}{1.640655in}}%
\pgfpathlineto{\pgfqpoint{2.506919in}{1.640671in}}%
\pgfpathlineto{\pgfqpoint{2.506958in}{1.640686in}}%
\pgfpathlineto{\pgfqpoint{2.506996in}{1.640702in}}%
\pgfpathlineto{\pgfqpoint{2.507034in}{1.640717in}}%
\pgfpathlineto{\pgfqpoint{2.507073in}{1.640733in}}%
\pgfpathlineto{\pgfqpoint{2.507111in}{1.640748in}}%
\pgfpathlineto{\pgfqpoint{2.507150in}{1.640764in}}%
\pgfpathlineto{\pgfqpoint{2.507188in}{1.640779in}}%
\pgfpathlineto{\pgfqpoint{2.507227in}{1.640795in}}%
\pgfpathlineto{\pgfqpoint{2.507265in}{1.640811in}}%
\pgfpathlineto{\pgfqpoint{2.507303in}{1.640826in}}%
\pgfpathlineto{\pgfqpoint{2.507342in}{1.640842in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{1.640857in}}%
\pgfpathlineto{\pgfqpoint{2.507419in}{1.640873in}}%
\pgfpathlineto{\pgfqpoint{2.507457in}{1.640888in}}%
\pgfpathlineto{\pgfqpoint{2.507496in}{1.640904in}}%
\pgfpathlineto{\pgfqpoint{2.507534in}{1.640919in}}%
\pgfpathlineto{\pgfqpoint{2.507573in}{1.640935in}}%
\pgfpathlineto{\pgfqpoint{2.507611in}{1.640951in}}%
\pgfpathlineto{\pgfqpoint{2.507650in}{1.640966in}}%
\pgfpathlineto{\pgfqpoint{2.507688in}{1.640982in}}%
\pgfpathlineto{\pgfqpoint{2.507726in}{1.640997in}}%
\pgfpathlineto{\pgfqpoint{2.507765in}{1.641013in}}%
\pgfpathlineto{\pgfqpoint{2.507803in}{1.641028in}}%
\pgfpathlineto{\pgfqpoint{2.507842in}{1.641044in}}%
\pgfpathlineto{\pgfqpoint{2.507880in}{1.641059in}}%
\pgfpathlineto{\pgfqpoint{2.507919in}{1.641075in}}%
\pgfpathlineto{\pgfqpoint{2.507957in}{1.641091in}}%
\pgfpathlineto{\pgfqpoint{2.507996in}{1.641106in}}%
\pgfpathlineto{\pgfqpoint{2.508034in}{1.641122in}}%
\pgfpathlineto{\pgfqpoint{2.508073in}{1.641137in}}%
\pgfpathlineto{\pgfqpoint{2.508111in}{1.641153in}}%
\pgfpathlineto{\pgfqpoint{2.508150in}{1.641168in}}%
\pgfpathlineto{\pgfqpoint{2.508188in}{1.641184in}}%
\pgfpathlineto{\pgfqpoint{2.508227in}{1.641199in}}%
\pgfpathlineto{\pgfqpoint{2.508265in}{1.641215in}}%
\pgfpathlineto{\pgfqpoint{2.508304in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{2.508342in}{1.641246in}}%
\pgfpathlineto{\pgfqpoint{2.508381in}{1.641262in}}%
\pgfpathlineto{\pgfqpoint{2.508419in}{1.641277in}}%
\pgfpathlineto{\pgfqpoint{2.508457in}{1.641293in}}%
\pgfpathlineto{\pgfqpoint{2.508496in}{1.641308in}}%
\pgfpathlineto{\pgfqpoint{2.508534in}{1.641324in}}%
\pgfpathlineto{\pgfqpoint{2.508573in}{1.641339in}}%
\pgfpathlineto{\pgfqpoint{2.508611in}{1.641355in}}%
\pgfpathlineto{\pgfqpoint{2.508650in}{1.641370in}}%
\pgfpathlineto{\pgfqpoint{2.508688in}{1.641386in}}%
\pgfpathlineto{\pgfqpoint{2.508727in}{1.641401in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.641417in}}%
\pgfpathlineto{\pgfqpoint{2.508804in}{1.641433in}}%
\pgfpathlineto{\pgfqpoint{2.508842in}{1.641448in}}%
\pgfpathlineto{\pgfqpoint{2.508881in}{1.641464in}}%
\pgfpathlineto{\pgfqpoint{2.508920in}{1.641479in}}%
\pgfpathlineto{\pgfqpoint{2.508958in}{1.641495in}}%
\pgfpathlineto{\pgfqpoint{2.508997in}{1.641510in}}%
\pgfpathlineto{\pgfqpoint{2.509035in}{1.641526in}}%
\pgfpathlineto{\pgfqpoint{2.509074in}{1.641541in}}%
\pgfpathlineto{\pgfqpoint{2.509112in}{1.641557in}}%
\pgfpathlineto{\pgfqpoint{2.509151in}{1.641572in}}%
\pgfpathlineto{\pgfqpoint{2.509189in}{1.641588in}}%
\pgfpathlineto{\pgfqpoint{2.509228in}{1.641604in}}%
\pgfpathlineto{\pgfqpoint{2.509266in}{1.641619in}}%
\pgfpathlineto{\pgfqpoint{2.509305in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{2.509343in}{1.641650in}}%
\pgfpathlineto{\pgfqpoint{2.509382in}{1.641666in}}%
\pgfpathlineto{\pgfqpoint{2.509420in}{1.641681in}}%
\pgfpathlineto{\pgfqpoint{2.509459in}{1.641697in}}%
\pgfpathlineto{\pgfqpoint{2.509497in}{1.641712in}}%
\pgfpathlineto{\pgfqpoint{2.509536in}{1.641728in}}%
\pgfpathlineto{\pgfqpoint{2.509574in}{1.641743in}}%
\pgfpathlineto{\pgfqpoint{2.509613in}{1.641759in}}%
\pgfpathlineto{\pgfqpoint{2.509651in}{1.641774in}}%
\pgfpathlineto{\pgfqpoint{2.509690in}{1.641790in}}%
\pgfpathlineto{\pgfqpoint{2.509729in}{1.641806in}}%
\pgfpathlineto{\pgfqpoint{2.509767in}{1.641821in}}%
\pgfpathlineto{\pgfqpoint{2.509806in}{1.641837in}}%
\pgfpathlineto{\pgfqpoint{2.509844in}{1.641852in}}%
\pgfpathlineto{\pgfqpoint{2.509883in}{1.641868in}}%
\pgfpathlineto{\pgfqpoint{2.509921in}{1.641883in}}%
\pgfpathlineto{\pgfqpoint{2.509960in}{1.641899in}}%
\pgfpathlineto{\pgfqpoint{2.509998in}{1.641914in}}%
\pgfpathlineto{\pgfqpoint{2.510037in}{1.641930in}}%
\pgfpathlineto{\pgfqpoint{2.510075in}{1.641945in}}%
\pgfpathlineto{\pgfqpoint{2.510114in}{1.641961in}}%
\pgfpathlineto{\pgfqpoint{2.510153in}{1.641976in}}%
\pgfpathlineto{\pgfqpoint{2.510191in}{1.641992in}}%
\pgfpathlineto{\pgfqpoint{2.510230in}{1.642008in}}%
\pgfpathlineto{\pgfqpoint{2.510268in}{1.642023in}}%
\pgfpathlineto{\pgfqpoint{2.510307in}{1.642039in}}%
\pgfpathlineto{\pgfqpoint{2.510345in}{1.642054in}}%
\pgfpathlineto{\pgfqpoint{2.510384in}{1.642070in}}%
\pgfpathlineto{\pgfqpoint{2.510423in}{1.642085in}}%
\pgfpathlineto{\pgfqpoint{2.510461in}{1.642101in}}%
\pgfpathlineto{\pgfqpoint{2.510500in}{1.642116in}}%
\pgfpathlineto{\pgfqpoint{2.510538in}{1.642132in}}%
\pgfpathlineto{\pgfqpoint{2.510577in}{1.642147in}}%
\pgfpathlineto{\pgfqpoint{2.510615in}{1.642163in}}%
\pgfpathlineto{\pgfqpoint{2.510654in}{1.642178in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{2.510731in}{1.642209in}}%
\pgfpathlineto{\pgfqpoint{2.510770in}{1.642225in}}%
\pgfpathlineto{\pgfqpoint{2.510808in}{1.642241in}}%
\pgfpathlineto{\pgfqpoint{2.510847in}{1.642256in}}%
\pgfpathlineto{\pgfqpoint{2.510885in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{2.510924in}{1.642287in}}%
\pgfpathlineto{\pgfqpoint{2.510963in}{1.642303in}}%
\pgfpathlineto{\pgfqpoint{2.511001in}{1.642318in}}%
\pgfpathlineto{\pgfqpoint{2.511040in}{1.642334in}}%
\pgfpathlineto{\pgfqpoint{2.511078in}{1.642349in}}%
\pgfpathlineto{\pgfqpoint{2.511117in}{1.642365in}}%
\pgfpathlineto{\pgfqpoint{2.511156in}{1.642380in}}%
\pgfpathlineto{\pgfqpoint{2.511194in}{1.642396in}}%
\pgfpathlineto{\pgfqpoint{2.511233in}{1.642411in}}%
\pgfpathlineto{\pgfqpoint{2.511271in}{1.642427in}}%
\pgfpathlineto{\pgfqpoint{2.511310in}{1.642442in}}%
\pgfpathlineto{\pgfqpoint{2.511349in}{1.642458in}}%
\pgfpathlineto{\pgfqpoint{2.511387in}{1.642474in}}%
\pgfpathlineto{\pgfqpoint{2.511426in}{1.642489in}}%
\pgfpathlineto{\pgfqpoint{2.511464in}{1.642505in}}%
\pgfpathlineto{\pgfqpoint{2.511503in}{1.642520in}}%
\pgfpathlineto{\pgfqpoint{2.511542in}{1.642536in}}%
\pgfpathlineto{\pgfqpoint{2.511580in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{2.511619in}{1.642567in}}%
\pgfpathlineto{\pgfqpoint{2.511658in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{2.511696in}{1.642598in}}%
\pgfpathlineto{\pgfqpoint{2.511735in}{1.642613in}}%
\pgfpathlineto{\pgfqpoint{2.511773in}{1.642629in}}%
\pgfpathlineto{\pgfqpoint{2.511812in}{1.642644in}}%
\pgfpathlineto{\pgfqpoint{2.511851in}{1.642660in}}%
\pgfpathlineto{\pgfqpoint{2.511889in}{1.642675in}}%
\pgfpathlineto{\pgfqpoint{2.511928in}{1.642691in}}%
\pgfpathlineto{\pgfqpoint{2.511966in}{1.642707in}}%
\pgfpathlineto{\pgfqpoint{2.512005in}{1.642722in}}%
\pgfpathlineto{\pgfqpoint{2.512044in}{1.642738in}}%
\pgfpathlineto{\pgfqpoint{2.512082in}{1.642753in}}%
\pgfpathlineto{\pgfqpoint{2.512121in}{1.642769in}}%
\pgfpathlineto{\pgfqpoint{2.512160in}{1.642784in}}%
\pgfpathlineto{\pgfqpoint{2.512198in}{1.642800in}}%
\pgfpathlineto{\pgfqpoint{2.512237in}{1.642815in}}%
\pgfpathlineto{\pgfqpoint{2.512276in}{1.642831in}}%
\pgfpathlineto{\pgfqpoint{2.512314in}{1.642846in}}%
\pgfpathlineto{\pgfqpoint{2.512353in}{1.642862in}}%
\pgfpathlineto{\pgfqpoint{2.512391in}{1.642877in}}%
\pgfpathlineto{\pgfqpoint{2.512430in}{1.642893in}}%
\pgfpathlineto{\pgfqpoint{2.512469in}{1.642908in}}%
\pgfpathlineto{\pgfqpoint{2.512507in}{1.642924in}}%
\pgfpathlineto{\pgfqpoint{2.512546in}{1.642939in}}%
\pgfpathlineto{\pgfqpoint{2.512585in}{1.642955in}}%
\pgfpathlineto{\pgfqpoint{2.512623in}{1.642971in}}%
\pgfpathlineto{\pgfqpoint{2.512662in}{1.642986in}}%
\pgfpathlineto{\pgfqpoint{2.512701in}{1.643002in}}%
\pgfpathlineto{\pgfqpoint{2.512739in}{1.643017in}}%
\pgfpathlineto{\pgfqpoint{2.512778in}{1.643033in}}%
\pgfpathlineto{\pgfqpoint{2.512817in}{1.643048in}}%
\pgfpathlineto{\pgfqpoint{2.512855in}{1.643064in}}%
\pgfpathlineto{\pgfqpoint{2.512894in}{1.643079in}}%
\pgfpathlineto{\pgfqpoint{2.512933in}{1.643095in}}%
\pgfpathlineto{\pgfqpoint{2.512971in}{1.643110in}}%
\pgfpathlineto{\pgfqpoint{2.513010in}{1.643126in}}%
\pgfpathlineto{\pgfqpoint{2.513049in}{1.643141in}}%
\pgfpathlineto{\pgfqpoint{2.513087in}{1.643157in}}%
\pgfpathlineto{\pgfqpoint{2.513126in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{2.513165in}{1.643188in}}%
\pgfpathlineto{\pgfqpoint{2.513203in}{1.643203in}}%
\pgfpathlineto{\pgfqpoint{2.513242in}{1.643219in}}%
\pgfpathlineto{\pgfqpoint{2.513281in}{1.643235in}}%
\pgfpathlineto{\pgfqpoint{2.513319in}{1.643250in}}%
\pgfpathlineto{\pgfqpoint{2.513358in}{1.643266in}}%
\pgfpathlineto{\pgfqpoint{2.513397in}{1.643281in}}%
\pgfpathlineto{\pgfqpoint{2.513435in}{1.643297in}}%
\pgfpathlineto{\pgfqpoint{2.513474in}{1.643312in}}%
\pgfpathlineto{\pgfqpoint{2.513513in}{1.643328in}}%
\pgfpathlineto{\pgfqpoint{2.513551in}{1.643343in}}%
\pgfpathlineto{\pgfqpoint{2.513590in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{2.513629in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{2.513667in}{1.643390in}}%
\pgfpathlineto{\pgfqpoint{2.513706in}{1.643405in}}%
\pgfpathlineto{\pgfqpoint{2.513745in}{1.643421in}}%
\pgfpathlineto{\pgfqpoint{2.513783in}{1.643436in}}%
\pgfpathlineto{\pgfqpoint{2.513822in}{1.643452in}}%
\pgfpathlineto{\pgfqpoint{2.513861in}{1.643467in}}%
\pgfpathlineto{\pgfqpoint{2.513900in}{1.643483in}}%
\pgfpathlineto{\pgfqpoint{2.513938in}{1.643499in}}%
\pgfpathlineto{\pgfqpoint{2.513977in}{1.643514in}}%
\pgfpathlineto{\pgfqpoint{2.514016in}{1.643530in}}%
\pgfpathlineto{\pgfqpoint{2.514054in}{1.643545in}}%
\pgfpathlineto{\pgfqpoint{2.514093in}{1.643561in}}%
\pgfpathlineto{\pgfqpoint{2.514132in}{1.643576in}}%
\pgfpathlineto{\pgfqpoint{2.514170in}{1.643592in}}%
\pgfpathlineto{\pgfqpoint{2.514209in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{2.514248in}{1.643623in}}%
\pgfpathlineto{\pgfqpoint{2.514287in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{2.514325in}{1.643654in}}%
\pgfpathlineto{\pgfqpoint{2.514364in}{1.643669in}}%
\pgfpathlineto{\pgfqpoint{2.514403in}{1.643685in}}%
\pgfpathlineto{\pgfqpoint{2.514441in}{1.643700in}}%
\pgfpathlineto{\pgfqpoint{2.514480in}{1.643716in}}%
\pgfpathlineto{\pgfqpoint{2.514519in}{1.643731in}}%
\pgfpathlineto{\pgfqpoint{2.514558in}{1.643747in}}%
\pgfpathlineto{\pgfqpoint{2.514596in}{1.643763in}}%
\pgfpathlineto{\pgfqpoint{2.514635in}{1.643778in}}%
\pgfpathlineto{\pgfqpoint{2.514674in}{1.643794in}}%
\pgfpathlineto{\pgfqpoint{2.514712in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{2.514751in}{1.643825in}}%
\pgfpathlineto{\pgfqpoint{2.514790in}{1.643840in}}%
\pgfpathlineto{\pgfqpoint{2.514829in}{1.643856in}}%
\pgfpathlineto{\pgfqpoint{2.514867in}{1.643871in}}%
\pgfpathlineto{\pgfqpoint{2.514906in}{1.643887in}}%
\pgfpathlineto{\pgfqpoint{2.514945in}{1.643902in}}%
\pgfpathlineto{\pgfqpoint{2.514984in}{1.643918in}}%
\pgfpathlineto{\pgfqpoint{2.515022in}{1.643933in}}%
\pgfpathlineto{\pgfqpoint{2.515061in}{1.643949in}}%
\pgfpathlineto{\pgfqpoint{2.515100in}{1.643964in}}%
\pgfpathlineto{\pgfqpoint{2.515138in}{1.643980in}}%
\pgfpathlineto{\pgfqpoint{2.515177in}{1.643996in}}%
\pgfpathlineto{\pgfqpoint{2.515216in}{1.644011in}}%
\pgfpathlineto{\pgfqpoint{2.515255in}{1.644027in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{1.644042in}}%
\pgfpathlineto{\pgfqpoint{2.515332in}{1.644058in}}%
\pgfpathlineto{\pgfqpoint{2.515371in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{2.515410in}{1.644089in}}%
\pgfpathlineto{\pgfqpoint{2.515448in}{1.644104in}}%
\pgfpathlineto{\pgfqpoint{2.515487in}{1.644120in}}%
\pgfpathlineto{\pgfqpoint{2.515526in}{1.644135in}}%
\pgfpathlineto{\pgfqpoint{2.515565in}{1.644151in}}%
\pgfpathlineto{\pgfqpoint{2.515603in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{2.515642in}{1.644182in}}%
\pgfpathlineto{\pgfqpoint{2.515681in}{1.644197in}}%
\pgfpathlineto{\pgfqpoint{2.515720in}{1.644213in}}%
\pgfpathlineto{\pgfqpoint{2.515758in}{1.644229in}}%
\pgfpathlineto{\pgfqpoint{2.515797in}{1.644244in}}%
\pgfpathlineto{\pgfqpoint{2.515836in}{1.644260in}}%
\pgfpathlineto{\pgfqpoint{2.515875in}{1.644275in}}%
\pgfpathlineto{\pgfqpoint{2.515913in}{1.644291in}}%
\pgfpathlineto{\pgfqpoint{2.515952in}{1.644306in}}%
\pgfpathlineto{\pgfqpoint{2.515991in}{1.644322in}}%
\pgfpathlineto{\pgfqpoint{2.516030in}{1.644337in}}%
\pgfpathlineto{\pgfqpoint{2.516068in}{1.644353in}}%
\pgfpathlineto{\pgfqpoint{2.516107in}{1.644368in}}%
\pgfpathlineto{\pgfqpoint{2.516146in}{1.644384in}}%
\pgfpathlineto{\pgfqpoint{2.516185in}{1.644399in}}%
\pgfpathlineto{\pgfqpoint{2.516224in}{1.644415in}}%
\pgfpathlineto{\pgfqpoint{2.516262in}{1.644431in}}%
\pgfpathlineto{\pgfqpoint{2.516301in}{1.644446in}}%
\pgfpathlineto{\pgfqpoint{2.516340in}{1.644462in}}%
\pgfpathlineto{\pgfqpoint{2.516379in}{1.644477in}}%
\pgfpathlineto{\pgfqpoint{2.516417in}{1.644493in}}%
\pgfpathlineto{\pgfqpoint{2.516456in}{1.644508in}}%
\pgfpathlineto{\pgfqpoint{2.516495in}{1.644524in}}%
\pgfpathlineto{\pgfqpoint{2.516534in}{1.644539in}}%
\pgfpathlineto{\pgfqpoint{2.516573in}{1.644555in}}%
\pgfpathlineto{\pgfqpoint{2.516611in}{1.644570in}}%
\pgfpathlineto{\pgfqpoint{2.516650in}{1.644586in}}%
\pgfpathlineto{\pgfqpoint{2.516689in}{1.644601in}}%
\pgfpathlineto{\pgfqpoint{2.516728in}{1.644617in}}%
\pgfpathlineto{\pgfqpoint{2.516766in}{1.644633in}}%
\pgfpathlineto{\pgfqpoint{2.516805in}{1.644648in}}%
\pgfpathlineto{\pgfqpoint{2.516844in}{1.644664in}}%
\pgfpathlineto{\pgfqpoint{2.516883in}{1.644679in}}%
\pgfpathlineto{\pgfqpoint{2.516922in}{1.644695in}}%
\pgfpathlineto{\pgfqpoint{2.516960in}{1.644710in}}%
\pgfpathlineto{\pgfqpoint{2.516999in}{1.644726in}}%
\pgfpathlineto{\pgfqpoint{2.517038in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{2.517077in}{1.644757in}}%
\pgfpathlineto{\pgfqpoint{2.517116in}{1.644772in}}%
\pgfpathlineto{\pgfqpoint{2.517154in}{1.644788in}}%
\pgfpathlineto{\pgfqpoint{2.517193in}{1.644804in}}%
\pgfpathlineto{\pgfqpoint{2.517232in}{1.644819in}}%
\pgfpathlineto{\pgfqpoint{2.517271in}{1.644835in}}%
\pgfpathlineto{\pgfqpoint{2.517310in}{1.644850in}}%
\pgfpathlineto{\pgfqpoint{2.517348in}{1.644866in}}%
\pgfpathlineto{\pgfqpoint{2.517387in}{1.644881in}}%
\pgfpathlineto{\pgfqpoint{2.517426in}{1.644897in}}%
\pgfpathlineto{\pgfqpoint{2.517465in}{1.644912in}}%
\pgfpathlineto{\pgfqpoint{2.517504in}{1.644928in}}%
\pgfpathlineto{\pgfqpoint{2.517542in}{1.644943in}}%
\pgfpathlineto{\pgfqpoint{2.517581in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{2.517620in}{1.644975in}}%
\pgfpathlineto{\pgfqpoint{2.517659in}{1.644990in}}%
\pgfpathlineto{\pgfqpoint{2.517698in}{1.645006in}}%
\pgfpathlineto{\pgfqpoint{2.517736in}{1.645021in}}%
\pgfpathlineto{\pgfqpoint{2.517775in}{1.645037in}}%
\pgfpathlineto{\pgfqpoint{2.517814in}{1.645052in}}%
\pgfpathlineto{\pgfqpoint{2.517853in}{1.645068in}}%
\pgfpathlineto{\pgfqpoint{2.517892in}{1.645083in}}%
\pgfpathlineto{\pgfqpoint{2.517931in}{1.645099in}}%
\pgfpathlineto{\pgfqpoint{2.517969in}{1.645115in}}%
\pgfpathlineto{\pgfqpoint{2.518008in}{1.645130in}}%
\pgfpathlineto{\pgfqpoint{2.518047in}{1.645146in}}%
\pgfpathlineto{\pgfqpoint{2.518086in}{1.645161in}}%
\pgfpathlineto{\pgfqpoint{2.518125in}{1.645177in}}%
\pgfpathlineto{\pgfqpoint{2.518163in}{1.645192in}}%
\pgfpathlineto{\pgfqpoint{2.518202in}{1.645208in}}%
\pgfpathlineto{\pgfqpoint{2.518241in}{1.645223in}}%
\pgfpathlineto{\pgfqpoint{2.518280in}{1.645239in}}%
\pgfpathlineto{\pgfqpoint{2.518319in}{1.645254in}}%
\pgfpathlineto{\pgfqpoint{2.518358in}{1.645270in}}%
\pgfpathlineto{\pgfqpoint{2.518396in}{1.645286in}}%
\pgfpathlineto{\pgfqpoint{2.518435in}{1.645301in}}%
\pgfpathlineto{\pgfqpoint{2.518474in}{1.645317in}}%
\pgfpathlineto{\pgfqpoint{2.518513in}{1.645332in}}%
\pgfpathlineto{\pgfqpoint{2.518552in}{1.645348in}}%
\pgfpathlineto{\pgfqpoint{2.518591in}{1.645363in}}%
\pgfpathlineto{\pgfqpoint{2.518630in}{1.645379in}}%
\pgfpathlineto{\pgfqpoint{2.518668in}{1.645394in}}%
\pgfpathlineto{\pgfqpoint{2.518707in}{1.645410in}}%
\pgfpathlineto{\pgfqpoint{2.518746in}{1.645426in}}%
\pgfpathlineto{\pgfqpoint{2.518785in}{1.645441in}}%
\pgfpathlineto{\pgfqpoint{2.518824in}{1.645457in}}%
\pgfpathlineto{\pgfqpoint{2.518863in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.645488in}}%
\pgfpathlineto{\pgfqpoint{2.518940in}{1.645503in}}%
\pgfpathlineto{\pgfqpoint{2.518979in}{1.645519in}}%
\pgfpathlineto{\pgfqpoint{2.519018in}{1.645534in}}%
\pgfpathlineto{\pgfqpoint{2.519057in}{1.645550in}}%
\pgfpathlineto{\pgfqpoint{2.519096in}{1.645566in}}%
\pgfpathlineto{\pgfqpoint{2.519135in}{1.645581in}}%
\pgfpathlineto{\pgfqpoint{2.519173in}{1.645597in}}%
\pgfpathlineto{\pgfqpoint{2.519212in}{1.645612in}}%
\pgfpathlineto{\pgfqpoint{2.519251in}{1.645628in}}%
\pgfpathlineto{\pgfqpoint{2.519290in}{1.645643in}}%
\pgfpathlineto{\pgfqpoint{2.519329in}{1.645659in}}%
\pgfpathlineto{\pgfqpoint{2.519368in}{1.645675in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{1.645690in}}%
\pgfpathlineto{\pgfqpoint{2.519445in}{1.645706in}}%
\pgfpathlineto{\pgfqpoint{2.519484in}{1.645721in}}%
\pgfpathlineto{\pgfqpoint{2.519523in}{1.645737in}}%
\pgfpathlineto{\pgfqpoint{2.519562in}{1.645752in}}%
\pgfpathlineto{\pgfqpoint{2.519601in}{1.645768in}}%
\pgfpathlineto{\pgfqpoint{2.519640in}{1.645784in}}%
\pgfpathlineto{\pgfqpoint{2.519679in}{1.645799in}}%
\pgfpathlineto{\pgfqpoint{2.519717in}{1.645815in}}%
\pgfpathlineto{\pgfqpoint{2.519756in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{2.519795in}{1.645846in}}%
\pgfpathlineto{\pgfqpoint{2.519834in}{1.645861in}}%
\pgfpathlineto{\pgfqpoint{2.519873in}{1.645877in}}%
\pgfpathlineto{\pgfqpoint{2.519912in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{2.519951in}{1.645908in}}%
\pgfpathlineto{\pgfqpoint{2.519990in}{1.645924in}}%
\pgfpathlineto{\pgfqpoint{2.520028in}{1.645939in}}%
\pgfpathlineto{\pgfqpoint{2.520067in}{1.645955in}}%
\pgfpathlineto{\pgfqpoint{2.520106in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{2.520145in}{1.645986in}}%
\pgfpathlineto{\pgfqpoint{2.520184in}{1.646001in}}%
\pgfpathlineto{\pgfqpoint{2.520223in}{1.646017in}}%
\pgfpathlineto{\pgfqpoint{2.520262in}{1.646033in}}%
\pgfpathlineto{\pgfqpoint{2.520301in}{1.646048in}}%
\pgfpathlineto{\pgfqpoint{2.520340in}{1.646064in}}%
\pgfpathlineto{\pgfqpoint{2.520378in}{1.646079in}}%
\pgfpathlineto{\pgfqpoint{2.520417in}{1.646095in}}%
\pgfpathlineto{\pgfqpoint{2.520456in}{1.646111in}}%
\pgfpathlineto{\pgfqpoint{2.520495in}{1.646126in}}%
\pgfpathlineto{\pgfqpoint{2.520534in}{1.646142in}}%
\pgfpathlineto{\pgfqpoint{2.520573in}{1.646157in}}%
\pgfpathlineto{\pgfqpoint{2.520612in}{1.646173in}}%
\pgfpathlineto{\pgfqpoint{2.520651in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{2.520690in}{1.646204in}}%
\pgfpathlineto{\pgfqpoint{2.520728in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{2.520767in}{1.646235in}}%
\pgfpathlineto{\pgfqpoint{2.520806in}{1.646251in}}%
\pgfpathlineto{\pgfqpoint{2.520845in}{1.646266in}}%
\pgfpathlineto{\pgfqpoint{2.520884in}{1.646282in}}%
\pgfpathlineto{\pgfqpoint{2.520923in}{1.646297in}}%
\pgfpathlineto{\pgfqpoint{2.520962in}{1.646313in}}%
\pgfpathlineto{\pgfqpoint{2.521001in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{2.521040in}{1.646344in}}%
\pgfpathlineto{\pgfqpoint{2.521079in}{1.646360in}}%
\pgfpathlineto{\pgfqpoint{2.521117in}{1.646375in}}%
\pgfpathlineto{\pgfqpoint{2.521156in}{1.646391in}}%
\pgfpathlineto{\pgfqpoint{2.521195in}{1.646407in}}%
\pgfpathlineto{\pgfqpoint{2.521234in}{1.646422in}}%
\pgfpathlineto{\pgfqpoint{2.521273in}{1.646438in}}%
\pgfpathlineto{\pgfqpoint{2.521312in}{1.646453in}}%
\pgfpathlineto{\pgfqpoint{2.521351in}{1.646469in}}%
\pgfpathlineto{\pgfqpoint{2.521390in}{1.646484in}}%
\pgfpathlineto{\pgfqpoint{2.521429in}{1.646500in}}%
\pgfpathlineto{\pgfqpoint{2.521468in}{1.646516in}}%
\pgfpathlineto{\pgfqpoint{2.521507in}{1.646531in}}%
\pgfpathlineto{\pgfqpoint{2.521546in}{1.646547in}}%
\pgfpathlineto{\pgfqpoint{2.521584in}{1.646562in}}%
\pgfpathlineto{\pgfqpoint{2.521623in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{2.521662in}{1.646594in}}%
\pgfpathlineto{\pgfqpoint{2.521701in}{1.646609in}}%
\pgfpathlineto{\pgfqpoint{2.521740in}{1.646625in}}%
\pgfpathlineto{\pgfqpoint{2.521779in}{1.646640in}}%
\pgfpathlineto{\pgfqpoint{2.521818in}{1.646656in}}%
\pgfpathlineto{\pgfqpoint{2.521857in}{1.646672in}}%
\pgfpathlineto{\pgfqpoint{2.521896in}{1.646687in}}%
\pgfpathlineto{\pgfqpoint{2.521935in}{1.646703in}}%
\pgfpathlineto{\pgfqpoint{2.521974in}{1.646718in}}%
\pgfpathlineto{\pgfqpoint{2.522013in}{1.646734in}}%
\pgfpathlineto{\pgfqpoint{2.522052in}{1.646750in}}%
\pgfpathlineto{\pgfqpoint{2.522090in}{1.646765in}}%
\pgfpathlineto{\pgfqpoint{2.522129in}{1.646781in}}%
\pgfpathlineto{\pgfqpoint{2.522168in}{1.646796in}}%
\pgfpathlineto{\pgfqpoint{2.522207in}{1.646812in}}%
\pgfpathlineto{\pgfqpoint{2.522246in}{1.646828in}}%
\pgfpathlineto{\pgfqpoint{2.522285in}{1.646843in}}%
\pgfpathlineto{\pgfqpoint{2.522324in}{1.646859in}}%
\pgfpathlineto{\pgfqpoint{2.522363in}{1.646874in}}%
\pgfpathlineto{\pgfqpoint{2.522402in}{1.646890in}}%
\pgfpathlineto{\pgfqpoint{2.522441in}{1.646906in}}%
\pgfpathlineto{\pgfqpoint{2.522480in}{1.646921in}}%
\pgfpathlineto{\pgfqpoint{2.522519in}{1.646937in}}%
\pgfpathlineto{\pgfqpoint{2.522558in}{1.646952in}}%
\pgfpathlineto{\pgfqpoint{2.522597in}{1.646968in}}%
\pgfpathlineto{\pgfqpoint{2.522636in}{1.646984in}}%
\pgfpathlineto{\pgfqpoint{2.522675in}{1.646999in}}%
\pgfpathlineto{\pgfqpoint{2.522713in}{1.647015in}}%
\pgfpathlineto{\pgfqpoint{2.522752in}{1.647030in}}%
\pgfpathlineto{\pgfqpoint{2.522791in}{1.647046in}}%
\pgfpathlineto{\pgfqpoint{2.522830in}{1.647062in}}%
\pgfpathlineto{\pgfqpoint{2.522869in}{1.647077in}}%
\pgfpathlineto{\pgfqpoint{2.522908in}{1.647093in}}%
\pgfpathlineto{\pgfqpoint{2.522947in}{1.647108in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{1.647124in}}%
\pgfpathlineto{\pgfqpoint{2.523025in}{1.647140in}}%
\pgfpathlineto{\pgfqpoint{2.523064in}{1.647155in}}%
\pgfpathlineto{\pgfqpoint{2.523103in}{1.647171in}}%
\pgfpathlineto{\pgfqpoint{2.523142in}{1.647187in}}%
\pgfpathlineto{\pgfqpoint{2.523181in}{1.647202in}}%
\pgfpathlineto{\pgfqpoint{2.523220in}{1.647218in}}%
\pgfpathlineto{\pgfqpoint{2.523259in}{1.647233in}}%
\pgfpathlineto{\pgfqpoint{2.523298in}{1.647249in}}%
\pgfpathlineto{\pgfqpoint{2.523337in}{1.647265in}}%
\pgfpathlineto{\pgfqpoint{2.523376in}{1.647280in}}%
\pgfpathlineto{\pgfqpoint{2.523415in}{1.647296in}}%
\pgfpathlineto{\pgfqpoint{2.523454in}{1.647311in}}%
\pgfpathlineto{\pgfqpoint{2.523493in}{1.647327in}}%
\pgfpathlineto{\pgfqpoint{2.523532in}{1.647343in}}%
\pgfpathlineto{\pgfqpoint{2.523571in}{1.647358in}}%
\pgfpathlineto{\pgfqpoint{2.523609in}{1.647374in}}%
\pgfpathlineto{\pgfqpoint{2.523648in}{1.647390in}}%
\pgfpathlineto{\pgfqpoint{2.523687in}{1.647405in}}%
\pgfpathlineto{\pgfqpoint{2.523726in}{1.647421in}}%
\pgfpathlineto{\pgfqpoint{2.523765in}{1.647436in}}%
\pgfpathlineto{\pgfqpoint{2.523804in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{2.523843in}{1.647468in}}%
\pgfpathlineto{\pgfqpoint{2.523882in}{1.647483in}}%
\pgfpathlineto{\pgfqpoint{2.523921in}{1.647499in}}%
\pgfpathlineto{\pgfqpoint{2.523960in}{1.647515in}}%
\pgfpathlineto{\pgfqpoint{2.523999in}{1.647530in}}%
\pgfpathlineto{\pgfqpoint{2.524038in}{1.647546in}}%
\pgfpathlineto{\pgfqpoint{2.524077in}{1.647561in}}%
\pgfpathlineto{\pgfqpoint{2.524116in}{1.647577in}}%
\pgfpathlineto{\pgfqpoint{2.524155in}{1.647593in}}%
\pgfpathlineto{\pgfqpoint{2.524194in}{1.647608in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.647624in}}%
\pgfpathlineto{\pgfqpoint{2.524272in}{1.647640in}}%
\pgfpathlineto{\pgfqpoint{2.524311in}{1.647655in}}%
\pgfpathlineto{\pgfqpoint{2.524350in}{1.647671in}}%
\pgfpathlineto{\pgfqpoint{2.524389in}{1.647686in}}%
\pgfpathlineto{\pgfqpoint{2.524428in}{1.647702in}}%
\pgfpathlineto{\pgfqpoint{2.524467in}{1.647718in}}%
\pgfpathlineto{\pgfqpoint{2.524506in}{1.647733in}}%
\pgfpathlineto{\pgfqpoint{2.524545in}{1.647749in}}%
\pgfpathlineto{\pgfqpoint{2.524584in}{1.647765in}}%
\pgfpathlineto{\pgfqpoint{2.524623in}{1.647780in}}%
\pgfpathlineto{\pgfqpoint{2.524662in}{1.647796in}}%
\pgfpathlineto{\pgfqpoint{2.524701in}{1.647812in}}%
\pgfpathlineto{\pgfqpoint{2.524740in}{1.647827in}}%
\pgfpathlineto{\pgfqpoint{2.524779in}{1.647843in}}%
\pgfpathlineto{\pgfqpoint{2.524818in}{1.647859in}}%
\pgfpathlineto{\pgfqpoint{2.524857in}{1.647874in}}%
\pgfpathlineto{\pgfqpoint{2.524896in}{1.647890in}}%
\pgfpathlineto{\pgfqpoint{2.524935in}{1.647905in}}%
\pgfpathlineto{\pgfqpoint{2.524974in}{1.647921in}}%
\pgfpathlineto{\pgfqpoint{2.525013in}{1.647937in}}%
\pgfpathlineto{\pgfqpoint{2.525052in}{1.647952in}}%
\pgfpathlineto{\pgfqpoint{2.525091in}{1.647968in}}%
\pgfpathlineto{\pgfqpoint{2.525130in}{1.647984in}}%
\pgfpathlineto{\pgfqpoint{2.525169in}{1.647999in}}%
\pgfpathlineto{\pgfqpoint{2.525208in}{1.648015in}}%
\pgfpathlineto{\pgfqpoint{2.525247in}{1.648031in}}%
\pgfpathlineto{\pgfqpoint{2.525286in}{1.648046in}}%
\pgfpathlineto{\pgfqpoint{2.525325in}{1.648062in}}%
\pgfpathlineto{\pgfqpoint{2.525364in}{1.648078in}}%
\pgfpathlineto{\pgfqpoint{2.525403in}{1.648093in}}%
\pgfpathlineto{\pgfqpoint{2.525442in}{1.648109in}}%
\pgfpathlineto{\pgfqpoint{2.525481in}{1.648125in}}%
\pgfpathlineto{\pgfqpoint{2.525520in}{1.648140in}}%
\pgfpathlineto{\pgfqpoint{2.525559in}{1.648156in}}%
\pgfpathlineto{\pgfqpoint{2.525598in}{1.648172in}}%
\pgfpathlineto{\pgfqpoint{2.525637in}{1.648187in}}%
\pgfpathlineto{\pgfqpoint{2.525676in}{1.648203in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{1.648219in}}%
\pgfpathlineto{\pgfqpoint{2.525754in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{2.525793in}{1.648250in}}%
\pgfpathlineto{\pgfqpoint{2.525832in}{1.648265in}}%
\pgfpathlineto{\pgfqpoint{2.525871in}{1.648281in}}%
\pgfpathlineto{\pgfqpoint{2.525910in}{1.648297in}}%
\pgfpathlineto{\pgfqpoint{2.525949in}{1.648312in}}%
\pgfpathlineto{\pgfqpoint{2.525988in}{1.648328in}}%
\pgfpathlineto{\pgfqpoint{2.526027in}{1.648344in}}%
\pgfpathlineto{\pgfqpoint{2.526066in}{1.648359in}}%
\pgfpathlineto{\pgfqpoint{2.526105in}{1.648375in}}%
\pgfpathlineto{\pgfqpoint{2.526144in}{1.648391in}}%
\pgfpathlineto{\pgfqpoint{2.526183in}{1.648406in}}%
\pgfpathlineto{\pgfqpoint{2.526222in}{1.648422in}}%
\pgfpathlineto{\pgfqpoint{2.526261in}{1.648438in}}%
\pgfpathlineto{\pgfqpoint{2.526300in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{2.526339in}{1.648469in}}%
\pgfpathlineto{\pgfqpoint{2.526378in}{1.648485in}}%
\pgfpathlineto{\pgfqpoint{2.526417in}{1.648501in}}%
\pgfpathlineto{\pgfqpoint{2.526456in}{1.648516in}}%
\pgfpathlineto{\pgfqpoint{2.526495in}{1.648532in}}%
\pgfpathlineto{\pgfqpoint{2.526534in}{1.648548in}}%
\pgfpathlineto{\pgfqpoint{2.526573in}{1.648563in}}%
\pgfpathlineto{\pgfqpoint{2.526612in}{1.648579in}}%
\pgfpathlineto{\pgfqpoint{2.526651in}{1.648595in}}%
\pgfpathlineto{\pgfqpoint{2.526690in}{1.648610in}}%
\pgfpathlineto{\pgfqpoint{2.526729in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{2.526768in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{2.526807in}{1.648657in}}%
\pgfpathlineto{\pgfqpoint{2.526846in}{1.648673in}}%
\pgfpathlineto{\pgfqpoint{2.526885in}{1.648689in}}%
\pgfpathlineto{\pgfqpoint{2.526925in}{1.648704in}}%
\pgfpathlineto{\pgfqpoint{2.526964in}{1.648720in}}%
\pgfpathlineto{\pgfqpoint{2.527003in}{1.648736in}}%
\pgfpathlineto{\pgfqpoint{2.527042in}{1.648751in}}%
\pgfpathlineto{\pgfqpoint{2.527081in}{1.648767in}}%
\pgfpathlineto{\pgfqpoint{2.527120in}{1.648783in}}%
\pgfpathlineto{\pgfqpoint{2.527159in}{1.648798in}}%
\pgfpathlineto{\pgfqpoint{2.527198in}{1.648814in}}%
\pgfpathlineto{\pgfqpoint{2.527237in}{1.648830in}}%
\pgfpathlineto{\pgfqpoint{2.527276in}{1.648846in}}%
\pgfpathlineto{\pgfqpoint{2.527315in}{1.648861in}}%
\pgfpathlineto{\pgfqpoint{2.527354in}{1.648877in}}%
\pgfpathlineto{\pgfqpoint{2.527393in}{1.648893in}}%
\pgfpathlineto{\pgfqpoint{2.527432in}{1.648908in}}%
\pgfpathlineto{\pgfqpoint{2.527471in}{1.648924in}}%
\pgfpathlineto{\pgfqpoint{2.527510in}{1.648940in}}%
\pgfpathlineto{\pgfqpoint{2.527549in}{1.648955in}}%
\pgfpathlineto{\pgfqpoint{2.527588in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{2.527627in}{1.648987in}}%
\pgfpathlineto{\pgfqpoint{2.527666in}{1.649003in}}%
\pgfpathlineto{\pgfqpoint{2.527705in}{1.649018in}}%
\pgfpathlineto{\pgfqpoint{2.527744in}{1.649034in}}%
\pgfpathlineto{\pgfqpoint{2.527783in}{1.649050in}}%
\pgfpathlineto{\pgfqpoint{2.527822in}{1.649065in}}%
\pgfpathlineto{\pgfqpoint{2.527862in}{1.649081in}}%
\pgfpathlineto{\pgfqpoint{2.527901in}{1.649097in}}%
\pgfpathlineto{\pgfqpoint{2.527940in}{1.649112in}}%
\pgfpathlineto{\pgfqpoint{2.527979in}{1.649128in}}%
\pgfpathlineto{\pgfqpoint{2.528018in}{1.649144in}}%
\pgfpathlineto{\pgfqpoint{2.528057in}{1.649160in}}%
\pgfpathlineto{\pgfqpoint{2.528096in}{1.649175in}}%
\pgfpathlineto{\pgfqpoint{2.528135in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{2.528174in}{1.649207in}}%
\pgfpathlineto{\pgfqpoint{2.528213in}{1.649222in}}%
\pgfpathlineto{\pgfqpoint{2.528252in}{1.649238in}}%
\pgfpathlineto{\pgfqpoint{2.528291in}{1.649254in}}%
\pgfpathlineto{\pgfqpoint{2.528330in}{1.649270in}}%
\pgfpathlineto{\pgfqpoint{2.528369in}{1.649285in}}%
\pgfpathlineto{\pgfqpoint{2.528408in}{1.649301in}}%
\pgfpathlineto{\pgfqpoint{2.528447in}{1.649317in}}%
\pgfpathlineto{\pgfqpoint{2.528486in}{1.649332in}}%
\pgfpathlineto{\pgfqpoint{2.528525in}{1.649348in}}%
\pgfpathlineto{\pgfqpoint{2.528565in}{1.649364in}}%
\pgfpathlineto{\pgfqpoint{2.528604in}{1.649380in}}%
\pgfpathlineto{\pgfqpoint{2.528643in}{1.649395in}}%
\pgfpathlineto{\pgfqpoint{2.528682in}{1.649411in}}%
\pgfpathlineto{\pgfqpoint{2.528721in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{2.528760in}{1.649443in}}%
\pgfpathlineto{\pgfqpoint{2.528799in}{1.649458in}}%
\pgfpathlineto{\pgfqpoint{2.528838in}{1.649474in}}%
\pgfpathlineto{\pgfqpoint{2.528877in}{1.649490in}}%
\pgfpathlineto{\pgfqpoint{2.528916in}{1.649505in}}%
\pgfpathlineto{\pgfqpoint{2.528955in}{1.649521in}}%
\pgfpathlineto{\pgfqpoint{2.528994in}{1.649537in}}%
\pgfpathlineto{\pgfqpoint{2.529033in}{1.649553in}}%
\pgfpathlineto{\pgfqpoint{2.529072in}{1.649568in}}%
\pgfpathlineto{\pgfqpoint{2.529111in}{1.649584in}}%
\pgfpathlineto{\pgfqpoint{2.529150in}{1.649600in}}%
\pgfpathlineto{\pgfqpoint{2.529190in}{1.649616in}}%
\pgfpathlineto{\pgfqpoint{2.529229in}{1.649631in}}%
\pgfpathlineto{\pgfqpoint{2.529268in}{1.649647in}}%
\pgfpathlineto{\pgfqpoint{2.529307in}{1.649663in}}%
\pgfpathlineto{\pgfqpoint{2.529346in}{1.649679in}}%
\pgfpathlineto{\pgfqpoint{2.529385in}{1.649694in}}%
\pgfpathlineto{\pgfqpoint{2.529424in}{1.649710in}}%
\pgfpathlineto{\pgfqpoint{2.529463in}{1.649726in}}%
\pgfpathlineto{\pgfqpoint{2.529502in}{1.649742in}}%
\pgfpathlineto{\pgfqpoint{2.529541in}{1.649757in}}%
\pgfpathlineto{\pgfqpoint{2.529580in}{1.649773in}}%
\pgfpathlineto{\pgfqpoint{2.529619in}{1.649789in}}%
\pgfpathlineto{\pgfqpoint{2.529658in}{1.649805in}}%
\pgfpathlineto{\pgfqpoint{2.529698in}{1.649820in}}%
\pgfpathlineto{\pgfqpoint{2.529737in}{1.649836in}}%
\pgfpathlineto{\pgfqpoint{2.529776in}{1.649852in}}%
\pgfpathlineto{\pgfqpoint{2.529815in}{1.649868in}}%
\pgfpathlineto{\pgfqpoint{2.529854in}{1.649883in}}%
\pgfpathlineto{\pgfqpoint{2.529893in}{1.649899in}}%
\pgfpathlineto{\pgfqpoint{2.529932in}{1.649915in}}%
\pgfpathlineto{\pgfqpoint{2.529971in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{2.530010in}{1.649946in}}%
\pgfpathlineto{\pgfqpoint{2.530049in}{1.649962in}}%
\pgfpathlineto{\pgfqpoint{2.530088in}{1.649978in}}%
\pgfpathlineto{\pgfqpoint{2.530127in}{1.649994in}}%
\pgfpathlineto{\pgfqpoint{2.530167in}{1.650009in}}%
\pgfpathlineto{\pgfqpoint{2.530206in}{1.650025in}}%
\pgfpathlineto{\pgfqpoint{2.530245in}{1.650041in}}%
\pgfpathlineto{\pgfqpoint{2.530284in}{1.650057in}}%
\pgfpathlineto{\pgfqpoint{2.530323in}{1.650072in}}%
\pgfpathlineto{\pgfqpoint{2.530362in}{1.650088in}}%
\pgfpathlineto{\pgfqpoint{2.530401in}{1.650104in}}%
\pgfpathlineto{\pgfqpoint{2.530440in}{1.650120in}}%
\pgfpathlineto{\pgfqpoint{2.530479in}{1.650135in}}%
\pgfpathlineto{\pgfqpoint{2.530518in}{1.650151in}}%
\pgfpathlineto{\pgfqpoint{2.530557in}{1.650167in}}%
\pgfpathlineto{\pgfqpoint{2.530597in}{1.650183in}}%
\pgfpathlineto{\pgfqpoint{2.530636in}{1.650199in}}%
\pgfpathlineto{\pgfqpoint{2.530675in}{1.650214in}}%
\pgfpathlineto{\pgfqpoint{2.530714in}{1.650230in}}%
\pgfpathlineto{\pgfqpoint{2.530753in}{1.650246in}}%
\pgfpathlineto{\pgfqpoint{2.530792in}{1.650262in}}%
\pgfpathlineto{\pgfqpoint{2.530831in}{1.650277in}}%
\pgfpathlineto{\pgfqpoint{2.530870in}{1.650293in}}%
\pgfpathlineto{\pgfqpoint{2.530909in}{1.650309in}}%
\pgfpathlineto{\pgfqpoint{2.530948in}{1.650325in}}%
\pgfpathlineto{\pgfqpoint{2.530987in}{1.650341in}}%
\pgfpathlineto{\pgfqpoint{2.531027in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{2.531066in}{1.650372in}}%
\pgfpathlineto{\pgfqpoint{2.531105in}{1.650388in}}%
\pgfpathlineto{\pgfqpoint{2.531144in}{1.650404in}}%
\pgfpathlineto{\pgfqpoint{2.531183in}{1.650420in}}%
\pgfpathlineto{\pgfqpoint{2.531222in}{1.650435in}}%
\pgfpathlineto{\pgfqpoint{2.531261in}{1.650451in}}%
\pgfpathlineto{\pgfqpoint{2.531300in}{1.650467in}}%
\pgfpathlineto{\pgfqpoint{2.531339in}{1.650483in}}%
\pgfpathlineto{\pgfqpoint{2.531378in}{1.650498in}}%
\pgfpathlineto{\pgfqpoint{2.531418in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{2.531457in}{1.650530in}}%
\pgfpathlineto{\pgfqpoint{2.531496in}{1.650546in}}%
\pgfpathlineto{\pgfqpoint{2.531535in}{1.650562in}}%
\pgfpathlineto{\pgfqpoint{2.531574in}{1.650577in}}%
\pgfpathlineto{\pgfqpoint{2.531613in}{1.650593in}}%
\pgfpathlineto{\pgfqpoint{2.531652in}{1.650609in}}%
\pgfpathlineto{\pgfqpoint{2.531691in}{1.650625in}}%
\pgfpathlineto{\pgfqpoint{2.531730in}{1.650641in}}%
\pgfpathlineto{\pgfqpoint{2.531770in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{2.531809in}{1.650672in}}%
\pgfpathlineto{\pgfqpoint{2.531848in}{1.650688in}}%
\pgfpathlineto{\pgfqpoint{2.531887in}{1.650704in}}%
\pgfpathlineto{\pgfqpoint{2.531926in}{1.650720in}}%
\pgfpathlineto{\pgfqpoint{2.531965in}{1.650735in}}%
\pgfpathlineto{\pgfqpoint{2.532004in}{1.650751in}}%
\pgfpathlineto{\pgfqpoint{2.532043in}{1.650767in}}%
\pgfpathlineto{\pgfqpoint{2.532082in}{1.650783in}}%
\pgfpathlineto{\pgfqpoint{2.532122in}{1.650799in}}%
\pgfpathlineto{\pgfqpoint{2.532161in}{1.650815in}}%
\pgfpathlineto{\pgfqpoint{2.532200in}{1.650830in}}%
\pgfpathlineto{\pgfqpoint{2.532239in}{1.650846in}}%
\pgfpathlineto{\pgfqpoint{2.532278in}{1.650862in}}%
\pgfpathlineto{\pgfqpoint{2.532317in}{1.650878in}}%
\pgfpathlineto{\pgfqpoint{2.532356in}{1.650894in}}%
\pgfpathlineto{\pgfqpoint{2.532395in}{1.650909in}}%
\pgfpathlineto{\pgfqpoint{2.532434in}{1.650925in}}%
\pgfpathlineto{\pgfqpoint{2.532474in}{1.650941in}}%
\pgfpathlineto{\pgfqpoint{2.532513in}{1.650957in}}%
\pgfpathlineto{\pgfqpoint{2.532552in}{1.650973in}}%
\pgfpathlineto{\pgfqpoint{2.532591in}{1.650989in}}%
\pgfpathlineto{\pgfqpoint{2.532630in}{1.651004in}}%
\pgfpathlineto{\pgfqpoint{2.532669in}{1.651020in}}%
\pgfpathlineto{\pgfqpoint{2.532708in}{1.651036in}}%
\pgfpathlineto{\pgfqpoint{2.532747in}{1.651052in}}%
\pgfpathlineto{\pgfqpoint{2.532787in}{1.651068in}}%
\pgfpathlineto{\pgfqpoint{2.532826in}{1.651084in}}%
\pgfpathlineto{\pgfqpoint{2.532865in}{1.651099in}}%
\pgfpathlineto{\pgfqpoint{2.532904in}{1.651115in}}%
\pgfpathlineto{\pgfqpoint{2.532943in}{1.651131in}}%
\pgfpathlineto{\pgfqpoint{2.532982in}{1.651147in}}%
\pgfpathlineto{\pgfqpoint{2.533021in}{1.651163in}}%
\pgfpathlineto{\pgfqpoint{2.533060in}{1.651179in}}%
\pgfpathlineto{\pgfqpoint{2.533100in}{1.651194in}}%
\pgfpathlineto{\pgfqpoint{2.533139in}{1.651210in}}%
\pgfpathlineto{\pgfqpoint{2.533178in}{1.651226in}}%
\pgfpathlineto{\pgfqpoint{2.533217in}{1.651242in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.651258in}}%
\pgfpathlineto{\pgfqpoint{2.533295in}{1.651274in}}%
\pgfpathlineto{\pgfqpoint{2.533334in}{1.651290in}}%
\pgfpathlineto{\pgfqpoint{2.533373in}{1.651305in}}%
\pgfpathlineto{\pgfqpoint{2.533413in}{1.651321in}}%
\pgfpathlineto{\pgfqpoint{2.533452in}{1.651337in}}%
\pgfpathlineto{\pgfqpoint{2.533491in}{1.651353in}}%
\pgfpathlineto{\pgfqpoint{2.533530in}{1.651369in}}%
\pgfpathlineto{\pgfqpoint{2.533569in}{1.651385in}}%
\pgfpathlineto{\pgfqpoint{2.533608in}{1.651401in}}%
\pgfpathlineto{\pgfqpoint{2.533647in}{1.651416in}}%
\pgfpathlineto{\pgfqpoint{2.533686in}{1.651432in}}%
\pgfpathlineto{\pgfqpoint{2.533726in}{1.651448in}}%
\pgfpathlineto{\pgfqpoint{2.533765in}{1.651464in}}%
\pgfpathlineto{\pgfqpoint{2.533804in}{1.651480in}}%
\pgfpathlineto{\pgfqpoint{2.533843in}{1.651496in}}%
\pgfpathlineto{\pgfqpoint{2.533882in}{1.651512in}}%
\pgfpathlineto{\pgfqpoint{2.533921in}{1.651527in}}%
\pgfpathlineto{\pgfqpoint{2.533960in}{1.651543in}}%
\pgfpathlineto{\pgfqpoint{2.534000in}{1.651559in}}%
\pgfpathlineto{\pgfqpoint{2.534039in}{1.651575in}}%
\pgfpathlineto{\pgfqpoint{2.534078in}{1.651591in}}%
\pgfpathlineto{\pgfqpoint{2.534117in}{1.651607in}}%
\pgfpathlineto{\pgfqpoint{2.534156in}{1.651623in}}%
\pgfpathlineto{\pgfqpoint{2.534195in}{1.651639in}}%
\pgfpathlineto{\pgfqpoint{2.534234in}{1.651654in}}%
\pgfpathlineto{\pgfqpoint{2.534273in}{1.651670in}}%
\pgfpathlineto{\pgfqpoint{2.534313in}{1.651686in}}%
\pgfpathlineto{\pgfqpoint{2.534352in}{1.651702in}}%
\pgfpathlineto{\pgfqpoint{2.534391in}{1.651718in}}%
\pgfpathlineto{\pgfqpoint{2.534430in}{1.651734in}}%
\pgfpathlineto{\pgfqpoint{2.534469in}{1.651750in}}%
\pgfpathlineto{\pgfqpoint{2.534508in}{1.651766in}}%
\pgfpathlineto{\pgfqpoint{2.534547in}{1.651781in}}%
\pgfpathlineto{\pgfqpoint{2.534587in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{2.534626in}{1.651813in}}%
\pgfpathlineto{\pgfqpoint{2.534665in}{1.651829in}}%
\pgfpathlineto{\pgfqpoint{2.534704in}{1.651845in}}%
\pgfpathlineto{\pgfqpoint{2.534743in}{1.651861in}}%
\pgfpathlineto{\pgfqpoint{2.534782in}{1.651877in}}%
\pgfpathlineto{\pgfqpoint{2.534821in}{1.651893in}}%
\pgfpathlineto{\pgfqpoint{2.534861in}{1.651909in}}%
\pgfpathlineto{\pgfqpoint{2.534900in}{1.651925in}}%
\pgfpathlineto{\pgfqpoint{2.534939in}{1.651940in}}%
\pgfpathlineto{\pgfqpoint{2.534978in}{1.651956in}}%
\pgfpathlineto{\pgfqpoint{2.535017in}{1.651972in}}%
\pgfpathlineto{\pgfqpoint{2.535056in}{1.651988in}}%
\pgfpathlineto{\pgfqpoint{2.535095in}{1.652004in}}%
\pgfpathlineto{\pgfqpoint{2.535135in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{2.535174in}{1.652036in}}%
\pgfpathlineto{\pgfqpoint{2.535213in}{1.652052in}}%
\pgfpathlineto{\pgfqpoint{2.535252in}{1.652068in}}%
\pgfpathlineto{\pgfqpoint{2.535291in}{1.652084in}}%
\pgfpathlineto{\pgfqpoint{2.535330in}{1.652099in}}%
\pgfpathlineto{\pgfqpoint{2.535369in}{1.652115in}}%
\pgfpathlineto{\pgfqpoint{2.535409in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{2.535448in}{1.652147in}}%
\pgfpathlineto{\pgfqpoint{2.535487in}{1.652163in}}%
\pgfpathlineto{\pgfqpoint{2.535526in}{1.652179in}}%
\pgfpathlineto{\pgfqpoint{2.535565in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{2.535604in}{1.652211in}}%
\pgfpathlineto{\pgfqpoint{2.535644in}{1.652227in}}%
\pgfpathlineto{\pgfqpoint{2.535683in}{1.652243in}}%
\pgfpathlineto{\pgfqpoint{2.535722in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{2.535761in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{2.535800in}{1.652291in}}%
\pgfpathlineto{\pgfqpoint{2.535839in}{1.652306in}}%
\pgfpathlineto{\pgfqpoint{2.535878in}{1.652322in}}%
\pgfpathlineto{\pgfqpoint{2.535918in}{1.652338in}}%
\pgfpathlineto{\pgfqpoint{2.535957in}{1.652354in}}%
\pgfpathlineto{\pgfqpoint{2.535996in}{1.652370in}}%
\pgfpathlineto{\pgfqpoint{2.536035in}{1.652386in}}%
\pgfpathlineto{\pgfqpoint{2.536074in}{1.652402in}}%
\pgfpathlineto{\pgfqpoint{2.536113in}{1.652418in}}%
\pgfpathlineto{\pgfqpoint{2.536153in}{1.652434in}}%
\pgfpathlineto{\pgfqpoint{2.536192in}{1.652450in}}%
\pgfpathlineto{\pgfqpoint{2.536231in}{1.652466in}}%
\pgfpathlineto{\pgfqpoint{2.536270in}{1.652482in}}%
\pgfpathlineto{\pgfqpoint{2.536309in}{1.652498in}}%
\pgfpathlineto{\pgfqpoint{2.536348in}{1.652514in}}%
\pgfpathlineto{\pgfqpoint{2.536387in}{1.652530in}}%
\pgfpathlineto{\pgfqpoint{2.536427in}{1.652546in}}%
\pgfpathlineto{\pgfqpoint{2.536466in}{1.652561in}}%
\pgfpathlineto{\pgfqpoint{2.536505in}{1.652577in}}%
\pgfpathlineto{\pgfqpoint{2.536544in}{1.652593in}}%
\pgfpathlineto{\pgfqpoint{2.536583in}{1.652609in}}%
\pgfpathlineto{\pgfqpoint{2.536622in}{1.652625in}}%
\pgfpathlineto{\pgfqpoint{2.536662in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{2.536701in}{1.652657in}}%
\pgfpathlineto{\pgfqpoint{2.536740in}{1.652673in}}%
\pgfpathlineto{\pgfqpoint{2.536779in}{1.652689in}}%
\pgfpathlineto{\pgfqpoint{2.536818in}{1.652705in}}%
\pgfpathlineto{\pgfqpoint{2.536857in}{1.652721in}}%
\pgfpathlineto{\pgfqpoint{2.536897in}{1.652737in}}%
\pgfpathlineto{\pgfqpoint{2.536936in}{1.652753in}}%
\pgfpathlineto{\pgfqpoint{2.536975in}{1.652769in}}%
\pgfpathlineto{\pgfqpoint{2.537014in}{1.652785in}}%
\pgfpathlineto{\pgfqpoint{2.537053in}{1.652801in}}%
\pgfpathlineto{\pgfqpoint{2.537092in}{1.652817in}}%
\pgfpathlineto{\pgfqpoint{2.537132in}{1.652833in}}%
\pgfpathlineto{\pgfqpoint{2.537171in}{1.652849in}}%
\pgfpathlineto{\pgfqpoint{2.537210in}{1.652865in}}%
\pgfpathlineto{\pgfqpoint{2.537249in}{1.652881in}}%
\pgfpathlineto{\pgfqpoint{2.537288in}{1.652897in}}%
\pgfpathlineto{\pgfqpoint{2.537327in}{1.652913in}}%
\pgfpathlineto{\pgfqpoint{2.537367in}{1.652929in}}%
\pgfpathlineto{\pgfqpoint{2.537406in}{1.652945in}}%
\pgfpathlineto{\pgfqpoint{2.537445in}{1.652961in}}%
\pgfpathlineto{\pgfqpoint{2.537484in}{1.652977in}}%
\pgfpathlineto{\pgfqpoint{2.537523in}{1.652993in}}%
\pgfpathlineto{\pgfqpoint{2.537562in}{1.653009in}}%
\pgfpathlineto{\pgfqpoint{2.537602in}{1.653025in}}%
\pgfpathlineto{\pgfqpoint{2.537641in}{1.653041in}}%
\pgfpathlineto{\pgfqpoint{2.537680in}{1.653057in}}%
\pgfpathlineto{\pgfqpoint{2.537719in}{1.653073in}}%
\pgfpathlineto{\pgfqpoint{2.537758in}{1.653089in}}%
\pgfpathlineto{\pgfqpoint{2.537797in}{1.653105in}}%
\pgfpathlineto{\pgfqpoint{2.537837in}{1.653121in}}%
\pgfpathlineto{\pgfqpoint{2.537876in}{1.653137in}}%
\pgfpathlineto{\pgfqpoint{2.537915in}{1.653153in}}%
\pgfpathlineto{\pgfqpoint{2.537954in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{2.537993in}{1.653185in}}%
\pgfpathlineto{\pgfqpoint{2.538032in}{1.653201in}}%
\pgfpathlineto{\pgfqpoint{2.538072in}{1.653217in}}%
\pgfpathlineto{\pgfqpoint{2.538111in}{1.653233in}}%
\pgfpathlineto{\pgfqpoint{2.538150in}{1.653249in}}%
\pgfpathlineto{\pgfqpoint{2.538189in}{1.653265in}}%
\pgfpathlineto{\pgfqpoint{2.538228in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{2.538267in}{1.653297in}}%
\pgfpathlineto{\pgfqpoint{2.538307in}{1.653313in}}%
\pgfpathlineto{\pgfqpoint{2.538346in}{1.653329in}}%
\pgfpathlineto{\pgfqpoint{2.538385in}{1.653345in}}%
\pgfpathlineto{\pgfqpoint{2.538424in}{1.653361in}}%
\pgfpathlineto{\pgfqpoint{2.538463in}{1.653377in}}%
\pgfpathlineto{\pgfqpoint{2.538502in}{1.653393in}}%
\pgfpathlineto{\pgfqpoint{2.538542in}{1.653409in}}%
\pgfpathlineto{\pgfqpoint{2.538581in}{1.653425in}}%
\pgfpathlineto{\pgfqpoint{2.538620in}{1.653441in}}%
\pgfpathlineto{\pgfqpoint{2.538659in}{1.653457in}}%
\pgfpathlineto{\pgfqpoint{2.538698in}{1.653473in}}%
\pgfpathlineto{\pgfqpoint{2.538737in}{1.653489in}}%
\pgfpathlineto{\pgfqpoint{2.538777in}{1.653505in}}%
\pgfpathlineto{\pgfqpoint{2.538816in}{1.653521in}}%
\pgfpathlineto{\pgfqpoint{2.538855in}{1.653537in}}%
\pgfpathlineto{\pgfqpoint{2.538894in}{1.653553in}}%
\pgfpathlineto{\pgfqpoint{2.538933in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{2.538973in}{1.653585in}}%
\pgfpathlineto{\pgfqpoint{2.539012in}{1.653601in}}%
\pgfpathlineto{\pgfqpoint{2.539051in}{1.653617in}}%
\pgfpathlineto{\pgfqpoint{2.539090in}{1.653633in}}%
\pgfpathlineto{\pgfqpoint{2.539129in}{1.653649in}}%
\pgfpathlineto{\pgfqpoint{2.539168in}{1.653665in}}%
\pgfpathlineto{\pgfqpoint{2.539208in}{1.653681in}}%
\pgfpathlineto{\pgfqpoint{2.539247in}{1.653697in}}%
\pgfpathlineto{\pgfqpoint{2.539286in}{1.653713in}}%
\pgfpathlineto{\pgfqpoint{2.539325in}{1.653729in}}%
\pgfpathlineto{\pgfqpoint{2.539364in}{1.653745in}}%
\pgfpathlineto{\pgfqpoint{2.539403in}{1.653761in}}%
\pgfpathlineto{\pgfqpoint{2.539443in}{1.653778in}}%
\pgfpathlineto{\pgfqpoint{2.539482in}{1.653794in}}%
\pgfpathlineto{\pgfqpoint{2.539521in}{1.653810in}}%
\pgfpathlineto{\pgfqpoint{2.539560in}{1.653826in}}%
\pgfpathlineto{\pgfqpoint{2.539599in}{1.653842in}}%
\pgfpathlineto{\pgfqpoint{2.539639in}{1.653858in}}%
\pgfpathlineto{\pgfqpoint{2.539678in}{1.653874in}}%
\pgfpathlineto{\pgfqpoint{2.539717in}{1.653890in}}%
\pgfpathlineto{\pgfqpoint{2.539756in}{1.653906in}}%
\pgfpathlineto{\pgfqpoint{2.539795in}{1.653922in}}%
\pgfpathlineto{\pgfqpoint{2.539834in}{1.653938in}}%
\pgfpathlineto{\pgfqpoint{2.539874in}{1.653954in}}%
\pgfpathlineto{\pgfqpoint{2.539913in}{1.653970in}}%
\pgfpathlineto{\pgfqpoint{2.539952in}{1.653986in}}%
\pgfpathlineto{\pgfqpoint{2.539991in}{1.654002in}}%
\pgfpathlineto{\pgfqpoint{2.540030in}{1.654019in}}%
\pgfpathlineto{\pgfqpoint{2.540070in}{1.654035in}}%
\pgfpathlineto{\pgfqpoint{2.540109in}{1.654051in}}%
\pgfpathlineto{\pgfqpoint{2.540148in}{1.654067in}}%
\pgfpathlineto{\pgfqpoint{2.540187in}{1.654083in}}%
\pgfpathlineto{\pgfqpoint{2.540226in}{1.654099in}}%
\pgfpathlineto{\pgfqpoint{2.540265in}{1.654115in}}%
\pgfpathlineto{\pgfqpoint{2.540305in}{1.654131in}}%
\pgfpathlineto{\pgfqpoint{2.540344in}{1.654147in}}%
\pgfpathlineto{\pgfqpoint{2.540383in}{1.654163in}}%
\pgfpathlineto{\pgfqpoint{2.540422in}{1.654179in}}%
\pgfpathlineto{\pgfqpoint{2.540461in}{1.654195in}}%
\pgfpathlineto{\pgfqpoint{2.540501in}{1.654212in}}%
\pgfpathlineto{\pgfqpoint{2.540540in}{1.654228in}}%
\pgfpathlineto{\pgfqpoint{2.540579in}{1.654244in}}%
\pgfpathlineto{\pgfqpoint{2.540618in}{1.654260in}}%
\pgfpathlineto{\pgfqpoint{2.540657in}{1.654276in}}%
\pgfpathlineto{\pgfqpoint{2.540696in}{1.654292in}}%
\pgfpathlineto{\pgfqpoint{2.540736in}{1.654308in}}%
\pgfpathlineto{\pgfqpoint{2.540775in}{1.654324in}}%
\pgfpathlineto{\pgfqpoint{2.540814in}{1.654340in}}%
\pgfpathlineto{\pgfqpoint{2.540853in}{1.654356in}}%
\pgfpathlineto{\pgfqpoint{2.540892in}{1.654373in}}%
\pgfpathlineto{\pgfqpoint{2.540932in}{1.654389in}}%
\pgfpathlineto{\pgfqpoint{2.540971in}{1.654405in}}%
\pgfpathlineto{\pgfqpoint{2.541010in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{2.541049in}{1.654437in}}%
\pgfpathlineto{\pgfqpoint{2.541088in}{1.654453in}}%
\pgfpathlineto{\pgfqpoint{2.541127in}{1.654469in}}%
\pgfpathlineto{\pgfqpoint{2.541167in}{1.654485in}}%
\pgfpathlineto{\pgfqpoint{2.541206in}{1.654501in}}%
\pgfpathlineto{\pgfqpoint{2.541245in}{1.654518in}}%
\pgfpathlineto{\pgfqpoint{2.541284in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{2.541323in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{2.541363in}{1.654566in}}%
\pgfpathlineto{\pgfqpoint{2.541402in}{1.654582in}}%
\pgfpathlineto{\pgfqpoint{2.541441in}{1.654598in}}%
\pgfpathlineto{\pgfqpoint{2.541480in}{1.654614in}}%
\pgfpathlineto{\pgfqpoint{2.541519in}{1.654630in}}%
\pgfpathlineto{\pgfqpoint{2.541559in}{1.654647in}}%
\pgfpathlineto{\pgfqpoint{2.541598in}{1.654663in}}%
\pgfpathlineto{\pgfqpoint{2.541637in}{1.654679in}}%
\pgfpathlineto{\pgfqpoint{2.541676in}{1.654695in}}%
\pgfpathlineto{\pgfqpoint{2.541715in}{1.654711in}}%
\pgfpathlineto{\pgfqpoint{2.541754in}{1.654727in}}%
\pgfpathlineto{\pgfqpoint{2.541794in}{1.654743in}}%
\pgfpathlineto{\pgfqpoint{2.541833in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{2.541872in}{1.654776in}}%
\pgfpathlineto{\pgfqpoint{2.541911in}{1.654792in}}%
\pgfpathlineto{\pgfqpoint{2.541950in}{1.654808in}}%
\pgfpathlineto{\pgfqpoint{2.541990in}{1.654824in}}%
\pgfpathlineto{\pgfqpoint{2.542029in}{1.654840in}}%
\pgfpathlineto{\pgfqpoint{2.542068in}{1.654856in}}%
\pgfpathlineto{\pgfqpoint{2.542107in}{1.654873in}}%
\pgfpathlineto{\pgfqpoint{2.542146in}{1.654889in}}%
\pgfpathlineto{\pgfqpoint{2.542186in}{1.654905in}}%
\pgfpathlineto{\pgfqpoint{2.542225in}{1.654921in}}%
\pgfpathlineto{\pgfqpoint{2.542264in}{1.654937in}}%
\pgfpathlineto{\pgfqpoint{2.542303in}{1.654953in}}%
\pgfpathlineto{\pgfqpoint{2.542342in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{2.542381in}{1.654986in}}%
\pgfpathlineto{\pgfqpoint{2.542421in}{1.655002in}}%
\pgfpathlineto{\pgfqpoint{2.542460in}{1.655018in}}%
\pgfpathlineto{\pgfqpoint{2.542499in}{1.655034in}}%
\pgfpathlineto{\pgfqpoint{2.542538in}{1.655050in}}%
\pgfpathlineto{\pgfqpoint{2.542577in}{1.655067in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{1.655083in}}%
\pgfpathlineto{\pgfqpoint{2.542656in}{1.655099in}}%
\pgfpathlineto{\pgfqpoint{2.542695in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{2.542734in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{2.542773in}{1.655148in}}%
\pgfpathlineto{\pgfqpoint{2.542813in}{1.655164in}}%
\pgfpathlineto{\pgfqpoint{2.542852in}{1.655180in}}%
\pgfpathlineto{\pgfqpoint{2.542891in}{1.655196in}}%
\pgfpathlineto{\pgfqpoint{2.542930in}{1.655212in}}%
\pgfpathlineto{\pgfqpoint{2.542969in}{1.655228in}}%
\pgfpathlineto{\pgfqpoint{2.543009in}{1.655245in}}%
\pgfpathlineto{\pgfqpoint{2.543048in}{1.655261in}}%
\pgfpathlineto{\pgfqpoint{2.543087in}{1.655277in}}%
\pgfpathlineto{\pgfqpoint{2.543126in}{1.655293in}}%
\pgfpathlineto{\pgfqpoint{2.543165in}{1.655309in}}%
\pgfpathlineto{\pgfqpoint{2.543204in}{1.655326in}}%
\pgfpathlineto{\pgfqpoint{2.543244in}{1.655342in}}%
\pgfpathlineto{\pgfqpoint{2.543283in}{1.655358in}}%
\pgfpathlineto{\pgfqpoint{2.543322in}{1.655374in}}%
\pgfpathlineto{\pgfqpoint{2.543361in}{1.655390in}}%
\pgfpathlineto{\pgfqpoint{2.543400in}{1.655407in}}%
\pgfpathlineto{\pgfqpoint{2.543440in}{1.655423in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{1.655439in}}%
\pgfpathlineto{\pgfqpoint{2.543518in}{1.655455in}}%
\pgfpathlineto{\pgfqpoint{2.543557in}{1.655471in}}%
\pgfpathlineto{\pgfqpoint{2.543596in}{1.655488in}}%
\pgfpathlineto{\pgfqpoint{2.543636in}{1.655504in}}%
\pgfpathlineto{\pgfqpoint{2.543675in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{2.543714in}{1.655536in}}%
\pgfpathlineto{\pgfqpoint{2.543753in}{1.655553in}}%
\pgfpathlineto{\pgfqpoint{2.543792in}{1.655569in}}%
\pgfpathlineto{\pgfqpoint{2.543832in}{1.655585in}}%
\pgfpathlineto{\pgfqpoint{2.543871in}{1.655601in}}%
\pgfpathlineto{\pgfqpoint{2.543910in}{1.655617in}}%
\pgfpathlineto{\pgfqpoint{2.543949in}{1.655634in}}%
\pgfpathlineto{\pgfqpoint{2.543988in}{1.655650in}}%
\pgfpathlineto{\pgfqpoint{2.544027in}{1.655666in}}%
\pgfpathlineto{\pgfqpoint{2.544067in}{1.655682in}}%
\pgfpathlineto{\pgfqpoint{2.544106in}{1.655699in}}%
\pgfpathlineto{\pgfqpoint{2.544145in}{1.655715in}}%
\pgfpathlineto{\pgfqpoint{2.544184in}{1.655731in}}%
\pgfpathlineto{\pgfqpoint{2.544223in}{1.655747in}}%
\pgfpathlineto{\pgfqpoint{2.544263in}{1.655764in}}%
\pgfpathlineto{\pgfqpoint{2.544302in}{1.655780in}}%
\pgfpathlineto{\pgfqpoint{2.544341in}{1.655796in}}%
\pgfpathlineto{\pgfqpoint{2.544380in}{1.655812in}}%
\pgfpathlineto{\pgfqpoint{2.544419in}{1.655829in}}%
\pgfpathlineto{\pgfqpoint{2.544459in}{1.655845in}}%
\pgfpathlineto{\pgfqpoint{2.544498in}{1.655861in}}%
\pgfpathlineto{\pgfqpoint{2.544537in}{1.655877in}}%
\pgfpathlineto{\pgfqpoint{2.544576in}{1.655894in}}%
\pgfpathlineto{\pgfqpoint{2.544615in}{1.655910in}}%
\pgfpathlineto{\pgfqpoint{2.544655in}{1.655926in}}%
\pgfpathlineto{\pgfqpoint{2.544694in}{1.655942in}}%
\pgfpathlineto{\pgfqpoint{2.544733in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{2.544772in}{1.655975in}}%
\pgfpathlineto{\pgfqpoint{2.544811in}{1.655991in}}%
\pgfpathlineto{\pgfqpoint{2.544851in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{2.544890in}{1.656024in}}%
\pgfpathlineto{\pgfqpoint{2.544929in}{1.656040in}}%
\pgfpathlineto{\pgfqpoint{2.544968in}{1.656056in}}%
\pgfpathlineto{\pgfqpoint{2.545007in}{1.656073in}}%
\pgfpathlineto{\pgfqpoint{2.545046in}{1.656089in}}%
\pgfpathlineto{\pgfqpoint{2.545086in}{1.656105in}}%
\pgfpathlineto{\pgfqpoint{2.545125in}{1.656121in}}%
\pgfpathlineto{\pgfqpoint{2.545164in}{1.656138in}}%
\pgfpathlineto{\pgfqpoint{2.545203in}{1.656154in}}%
\pgfpathlineto{\pgfqpoint{2.545242in}{1.656170in}}%
\pgfpathlineto{\pgfqpoint{2.545282in}{1.656187in}}%
\pgfpathlineto{\pgfqpoint{2.545321in}{1.656203in}}%
\pgfpathlineto{\pgfqpoint{2.545360in}{1.656219in}}%
\pgfpathlineto{\pgfqpoint{2.545399in}{1.656235in}}%
\pgfpathlineto{\pgfqpoint{2.545438in}{1.656252in}}%
\pgfpathlineto{\pgfqpoint{2.545478in}{1.656268in}}%
\pgfpathlineto{\pgfqpoint{2.545517in}{1.656284in}}%
\pgfpathlineto{\pgfqpoint{2.545556in}{1.656301in}}%
\pgfpathlineto{\pgfqpoint{2.545595in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{2.545634in}{1.656333in}}%
\pgfpathlineto{\pgfqpoint{2.545674in}{1.656349in}}%
\pgfpathlineto{\pgfqpoint{2.545713in}{1.656366in}}%
\pgfpathlineto{\pgfqpoint{2.545752in}{1.656382in}}%
\pgfpathlineto{\pgfqpoint{2.545791in}{1.656398in}}%
\pgfpathlineto{\pgfqpoint{2.545830in}{1.656415in}}%
\pgfpathlineto{\pgfqpoint{2.545870in}{1.656431in}}%
\pgfpathlineto{\pgfqpoint{2.545909in}{1.656447in}}%
\pgfpathlineto{\pgfqpoint{2.545948in}{1.656464in}}%
\pgfpathlineto{\pgfqpoint{2.545987in}{1.656480in}}%
\pgfpathlineto{\pgfqpoint{2.546026in}{1.656496in}}%
\pgfpathlineto{\pgfqpoint{2.546065in}{1.656513in}}%
\pgfpathlineto{\pgfqpoint{2.546105in}{1.656529in}}%
\pgfpathlineto{\pgfqpoint{2.546144in}{1.656545in}}%
\pgfpathlineto{\pgfqpoint{2.546183in}{1.656562in}}%
\pgfpathlineto{\pgfqpoint{2.546222in}{1.656578in}}%
\pgfpathlineto{\pgfqpoint{2.546261in}{1.656594in}}%
\pgfpathlineto{\pgfqpoint{2.546301in}{1.656611in}}%
\pgfpathlineto{\pgfqpoint{2.546340in}{1.656627in}}%
\pgfpathlineto{\pgfqpoint{2.546379in}{1.656643in}}%
\pgfpathlineto{\pgfqpoint{2.546418in}{1.656660in}}%
\pgfpathlineto{\pgfqpoint{2.546457in}{1.656676in}}%
\pgfpathlineto{\pgfqpoint{2.546497in}{1.656692in}}%
\pgfpathlineto{\pgfqpoint{2.546536in}{1.656709in}}%
\pgfpathlineto{\pgfqpoint{2.546575in}{1.656725in}}%
\pgfpathlineto{\pgfqpoint{2.546614in}{1.656741in}}%
\pgfpathlineto{\pgfqpoint{2.546653in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{2.546693in}{1.656774in}}%
\pgfpathlineto{\pgfqpoint{2.546732in}{1.656790in}}%
\pgfpathlineto{\pgfqpoint{2.546771in}{1.656807in}}%
\pgfpathlineto{\pgfqpoint{2.546810in}{1.656823in}}%
\pgfpathlineto{\pgfqpoint{2.546849in}{1.656839in}}%
\pgfpathlineto{\pgfqpoint{2.546889in}{1.656856in}}%
\pgfpathlineto{\pgfqpoint{2.546928in}{1.656872in}}%
\pgfpathlineto{\pgfqpoint{2.546967in}{1.656888in}}%
\pgfpathlineto{\pgfqpoint{2.547006in}{1.656905in}}%
\pgfpathlineto{\pgfqpoint{2.547045in}{1.656921in}}%
\pgfpathlineto{\pgfqpoint{2.547084in}{1.656937in}}%
\pgfpathlineto{\pgfqpoint{2.547124in}{1.656954in}}%
\pgfpathlineto{\pgfqpoint{2.547163in}{1.656970in}}%
\pgfpathlineto{\pgfqpoint{2.547202in}{1.656987in}}%
\pgfpathlineto{\pgfqpoint{2.547241in}{1.657003in}}%
\pgfpathlineto{\pgfqpoint{2.547280in}{1.657019in}}%
\pgfpathlineto{\pgfqpoint{2.547320in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{2.547359in}{1.657052in}}%
\pgfpathlineto{\pgfqpoint{2.547398in}{1.657068in}}%
\pgfpathlineto{\pgfqpoint{2.547437in}{1.657085in}}%
\pgfpathlineto{\pgfqpoint{2.547476in}{1.657101in}}%
\pgfpathlineto{\pgfqpoint{2.547516in}{1.657118in}}%
\pgfpathlineto{\pgfqpoint{2.547555in}{1.657134in}}%
\pgfpathlineto{\pgfqpoint{2.547594in}{1.657150in}}%
\pgfpathlineto{\pgfqpoint{2.547633in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{2.547672in}{1.657183in}}%
\pgfpathlineto{\pgfqpoint{2.547712in}{1.657200in}}%
\pgfpathlineto{\pgfqpoint{2.547751in}{1.657216in}}%
\pgfpathlineto{\pgfqpoint{2.547790in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{2.547829in}{1.657249in}}%
\pgfpathlineto{\pgfqpoint{2.547868in}{1.657265in}}%
\pgfpathlineto{\pgfqpoint{2.547907in}{1.657282in}}%
\pgfpathlineto{\pgfqpoint{2.547947in}{1.657298in}}%
\pgfpathlineto{\pgfqpoint{2.547986in}{1.657314in}}%
\pgfpathlineto{\pgfqpoint{2.548025in}{1.657331in}}%
\pgfpathlineto{\pgfqpoint{2.548064in}{1.657347in}}%
\pgfpathlineto{\pgfqpoint{2.548103in}{1.657364in}}%
\pgfpathlineto{\pgfqpoint{2.548143in}{1.657380in}}%
\pgfpathlineto{\pgfqpoint{2.548182in}{1.657396in}}%
\pgfpathlineto{\pgfqpoint{2.548221in}{1.657413in}}%
\pgfpathlineto{\pgfqpoint{2.548260in}{1.657429in}}%
\pgfpathlineto{\pgfqpoint{2.548299in}{1.657446in}}%
\pgfpathlineto{\pgfqpoint{2.548339in}{1.657462in}}%
\pgfpathlineto{\pgfqpoint{2.548378in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{2.548417in}{1.657495in}}%
\pgfpathlineto{\pgfqpoint{2.548456in}{1.657511in}}%
\pgfpathlineto{\pgfqpoint{2.548495in}{1.657528in}}%
\pgfpathlineto{\pgfqpoint{2.548534in}{1.657544in}}%
\pgfpathlineto{\pgfqpoint{2.548574in}{1.657561in}}%
\pgfpathlineto{\pgfqpoint{2.548613in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{2.548652in}{1.657594in}}%
\pgfpathlineto{\pgfqpoint{2.548691in}{1.657610in}}%
\pgfpathlineto{\pgfqpoint{2.548730in}{1.657626in}}%
\pgfpathlineto{\pgfqpoint{2.548770in}{1.657643in}}%
\pgfpathlineto{\pgfqpoint{2.548809in}{1.657659in}}%
\pgfpathlineto{\pgfqpoint{2.548848in}{1.657676in}}%
\pgfpathlineto{\pgfqpoint{2.548887in}{1.657692in}}%
\pgfpathlineto{\pgfqpoint{2.548926in}{1.657709in}}%
\pgfpathlineto{\pgfqpoint{2.548966in}{1.657725in}}%
\pgfpathlineto{\pgfqpoint{2.549005in}{1.657742in}}%
\pgfpathlineto{\pgfqpoint{2.549044in}{1.657758in}}%
\pgfpathlineto{\pgfqpoint{2.549083in}{1.657774in}}%
\pgfpathlineto{\pgfqpoint{2.549122in}{1.657791in}}%
\pgfpathlineto{\pgfqpoint{2.549161in}{1.657807in}}%
\pgfpathlineto{\pgfqpoint{2.549201in}{1.657824in}}%
\pgfpathlineto{\pgfqpoint{2.549240in}{1.657840in}}%
\pgfpathlineto{\pgfqpoint{2.549279in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{2.549318in}{1.657873in}}%
\pgfpathlineto{\pgfqpoint{2.549357in}{1.657890in}}%
\pgfpathlineto{\pgfqpoint{2.549397in}{1.657906in}}%
\pgfpathlineto{\pgfqpoint{2.549436in}{1.657923in}}%
\pgfpathlineto{\pgfqpoint{2.549475in}{1.657939in}}%
\pgfpathlineto{\pgfqpoint{2.549514in}{1.657956in}}%
\pgfpathlineto{\pgfqpoint{2.549553in}{1.657972in}}%
\pgfpathlineto{\pgfqpoint{2.549592in}{1.657989in}}%
\pgfpathlineto{\pgfqpoint{2.549632in}{1.658005in}}%
\pgfpathlineto{\pgfqpoint{2.549671in}{1.658021in}}%
\pgfpathlineto{\pgfqpoint{2.549710in}{1.658038in}}%
\pgfpathlineto{\pgfqpoint{2.549749in}{1.658054in}}%
\pgfpathlineto{\pgfqpoint{2.549788in}{1.658071in}}%
\pgfpathlineto{\pgfqpoint{2.549828in}{1.658087in}}%
\pgfpathlineto{\pgfqpoint{2.549867in}{1.658104in}}%
\pgfpathlineto{\pgfqpoint{2.549906in}{1.658120in}}%
\pgfpathlineto{\pgfqpoint{2.549945in}{1.658137in}}%
\pgfpathlineto{\pgfqpoint{2.549984in}{1.658153in}}%
\pgfpathlineto{\pgfqpoint{2.550024in}{1.658170in}}%
\pgfpathlineto{\pgfqpoint{2.550063in}{1.658186in}}%
\pgfpathlineto{\pgfqpoint{2.550102in}{1.658203in}}%
\pgfpathlineto{\pgfqpoint{2.550141in}{1.658219in}}%
\pgfpathlineto{\pgfqpoint{2.550180in}{1.658236in}}%
\pgfpathlineto{\pgfqpoint{2.550219in}{1.658252in}}%
\pgfpathlineto{\pgfqpoint{2.550259in}{1.658269in}}%
\pgfpathlineto{\pgfqpoint{2.550298in}{1.658285in}}%
\pgfpathlineto{\pgfqpoint{2.550337in}{1.658302in}}%
\pgfpathlineto{\pgfqpoint{2.550376in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.658335in}}%
\pgfpathlineto{\pgfqpoint{2.550455in}{1.658352in}}%
\pgfpathlineto{\pgfqpoint{2.550494in}{1.658368in}}%
\pgfpathlineto{\pgfqpoint{2.550533in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{2.550572in}{1.658401in}}%
\pgfpathlineto{\pgfqpoint{2.550611in}{1.658418in}}%
\pgfpathlineto{\pgfqpoint{2.550650in}{1.658434in}}%
\pgfpathlineto{\pgfqpoint{2.550690in}{1.658451in}}%
\pgfpathlineto{\pgfqpoint{2.550729in}{1.658467in}}%
\pgfpathlineto{\pgfqpoint{2.550768in}{1.658484in}}%
\pgfpathlineto{\pgfqpoint{2.550807in}{1.658500in}}%
\pgfpathlineto{\pgfqpoint{2.550846in}{1.658517in}}%
\pgfpathlineto{\pgfqpoint{2.550885in}{1.658533in}}%
\pgfpathlineto{\pgfqpoint{2.550925in}{1.658550in}}%
\pgfpathlineto{\pgfqpoint{2.550964in}{1.658566in}}%
\pgfpathlineto{\pgfqpoint{2.551003in}{1.658583in}}%
\pgfpathlineto{\pgfqpoint{2.551042in}{1.658600in}}%
\pgfpathlineto{\pgfqpoint{2.551081in}{1.658616in}}%
\pgfpathlineto{\pgfqpoint{2.551121in}{1.658633in}}%
\pgfpathlineto{\pgfqpoint{2.551160in}{1.658649in}}%
\pgfpathlineto{\pgfqpoint{2.551199in}{1.658666in}}%
\pgfpathlineto{\pgfqpoint{2.551238in}{1.658682in}}%
\pgfpathlineto{\pgfqpoint{2.551277in}{1.658699in}}%
\pgfpathlineto{\pgfqpoint{2.551316in}{1.658715in}}%
\pgfpathlineto{\pgfqpoint{2.551356in}{1.658732in}}%
\pgfpathlineto{\pgfqpoint{2.551395in}{1.658749in}}%
\pgfpathlineto{\pgfqpoint{2.551434in}{1.658765in}}%
\pgfpathlineto{\pgfqpoint{2.551473in}{1.658782in}}%
\pgfpathlineto{\pgfqpoint{2.551512in}{1.658798in}}%
\pgfpathlineto{\pgfqpoint{2.551551in}{1.658815in}}%
\pgfpathlineto{\pgfqpoint{2.551591in}{1.658831in}}%
\pgfpathlineto{\pgfqpoint{2.551630in}{1.658848in}}%
\pgfpathlineto{\pgfqpoint{2.551669in}{1.658865in}}%
\pgfpathlineto{\pgfqpoint{2.551708in}{1.658881in}}%
\pgfpathlineto{\pgfqpoint{2.551747in}{1.658898in}}%
\pgfpathlineto{\pgfqpoint{2.551787in}{1.658914in}}%
\pgfpathlineto{\pgfqpoint{2.551826in}{1.658931in}}%
\pgfpathlineto{\pgfqpoint{2.551865in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{2.551904in}{1.658964in}}%
\pgfpathlineto{\pgfqpoint{2.551943in}{1.658981in}}%
\pgfpathlineto{\pgfqpoint{2.551982in}{1.658997in}}%
\pgfpathlineto{\pgfqpoint{2.552022in}{1.659014in}}%
\pgfpathlineto{\pgfqpoint{2.552061in}{1.659030in}}%
\pgfpathlineto{\pgfqpoint{2.552100in}{1.659047in}}%
\pgfpathlineto{\pgfqpoint{2.552139in}{1.659064in}}%
\pgfpathlineto{\pgfqpoint{2.552178in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{2.552217in}{1.659097in}}%
\pgfpathlineto{\pgfqpoint{2.552257in}{1.659113in}}%
\pgfpathlineto{\pgfqpoint{2.552296in}{1.659130in}}%
\pgfpathlineto{\pgfqpoint{2.552335in}{1.659147in}}%
\pgfpathlineto{\pgfqpoint{2.552374in}{1.659163in}}%
\pgfpathlineto{\pgfqpoint{2.552413in}{1.659180in}}%
\pgfpathlineto{\pgfqpoint{2.552452in}{1.659196in}}%
\pgfpathlineto{\pgfqpoint{2.552492in}{1.659213in}}%
\pgfpathlineto{\pgfqpoint{2.552531in}{1.659230in}}%
\pgfpathlineto{\pgfqpoint{2.552570in}{1.659246in}}%
\pgfpathlineto{\pgfqpoint{2.552609in}{1.659263in}}%
\pgfpathlineto{\pgfqpoint{2.552648in}{1.659280in}}%
\pgfpathlineto{\pgfqpoint{2.552687in}{1.659296in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{1.659313in}}%
\pgfpathlineto{\pgfqpoint{2.552766in}{1.659329in}}%
\pgfpathlineto{\pgfqpoint{2.552805in}{1.659346in}}%
\pgfpathlineto{\pgfqpoint{2.552844in}{1.659363in}}%
\pgfpathlineto{\pgfqpoint{2.552883in}{1.659379in}}%
\pgfpathlineto{\pgfqpoint{2.552922in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{2.552962in}{1.659413in}}%
\pgfpathlineto{\pgfqpoint{2.553001in}{1.659429in}}%
\pgfpathlineto{\pgfqpoint{2.553040in}{1.659446in}}%
\pgfpathlineto{\pgfqpoint{2.553079in}{1.659463in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{1.659479in}}%
\pgfpathlineto{\pgfqpoint{2.553157in}{1.659496in}}%
\pgfpathlineto{\pgfqpoint{2.553197in}{1.659513in}}%
\pgfpathlineto{\pgfqpoint{2.553236in}{1.659529in}}%
\pgfpathlineto{\pgfqpoint{2.553275in}{1.659546in}}%
\pgfpathlineto{\pgfqpoint{2.553314in}{1.659562in}}%
\pgfpathlineto{\pgfqpoint{2.553353in}{1.659579in}}%
\pgfpathlineto{\pgfqpoint{2.553392in}{1.659596in}}%
\pgfpathlineto{\pgfqpoint{2.553432in}{1.659612in}}%
\pgfpathlineto{\pgfqpoint{2.553471in}{1.659629in}}%
\pgfpathlineto{\pgfqpoint{2.553510in}{1.659646in}}%
\pgfpathlineto{\pgfqpoint{2.553549in}{1.659662in}}%
\pgfpathlineto{\pgfqpoint{2.553588in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.553627in}{1.659696in}}%
\pgfpathlineto{\pgfqpoint{2.553667in}{1.659713in}}%
\pgfpathlineto{\pgfqpoint{2.553706in}{1.659729in}}%
\pgfpathlineto{\pgfqpoint{2.553745in}{1.659746in}}%
\pgfpathlineto{\pgfqpoint{2.553784in}{1.659763in}}%
\pgfpathlineto{\pgfqpoint{2.553823in}{1.659779in}}%
\pgfpathlineto{\pgfqpoint{2.553862in}{1.659796in}}%
\pgfpathlineto{\pgfqpoint{2.553902in}{1.659813in}}%
\pgfpathlineto{\pgfqpoint{2.553941in}{1.659829in}}%
\pgfpathlineto{\pgfqpoint{2.553980in}{1.659846in}}%
\pgfpathlineto{\pgfqpoint{2.554019in}{1.659863in}}%
\pgfpathlineto{\pgfqpoint{2.554058in}{1.659879in}}%
\pgfpathlineto{\pgfqpoint{2.554097in}{1.659896in}}%
\pgfpathlineto{\pgfqpoint{2.554137in}{1.659913in}}%
\pgfpathlineto{\pgfqpoint{2.554176in}{1.659929in}}%
\pgfpathlineto{\pgfqpoint{2.554215in}{1.659946in}}%
\pgfpathlineto{\pgfqpoint{2.554254in}{1.659963in}}%
\pgfpathlineto{\pgfqpoint{2.554293in}{1.659980in}}%
\pgfpathlineto{\pgfqpoint{2.554332in}{1.659996in}}%
\pgfpathlineto{\pgfqpoint{2.554371in}{1.660013in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{1.660030in}}%
\pgfpathlineto{\pgfqpoint{2.554450in}{1.660046in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{1.660063in}}%
\pgfpathlineto{\pgfqpoint{2.554528in}{1.660080in}}%
\pgfpathlineto{\pgfqpoint{2.554567in}{1.660097in}}%
\pgfpathlineto{\pgfqpoint{2.554606in}{1.660113in}}%
\pgfpathlineto{\pgfqpoint{2.554646in}{1.660130in}}%
\pgfpathlineto{\pgfqpoint{2.554685in}{1.660147in}}%
\pgfpathlineto{\pgfqpoint{2.554724in}{1.660163in}}%
\pgfpathlineto{\pgfqpoint{2.554763in}{1.660180in}}%
\pgfpathlineto{\pgfqpoint{2.554802in}{1.660197in}}%
\pgfpathlineto{\pgfqpoint{2.554841in}{1.660214in}}%
\pgfpathlineto{\pgfqpoint{2.554880in}{1.660230in}}%
\pgfpathlineto{\pgfqpoint{2.554920in}{1.660247in}}%
\pgfpathlineto{\pgfqpoint{2.554959in}{1.660264in}}%
\pgfpathlineto{\pgfqpoint{2.554998in}{1.660281in}}%
\pgfpathlineto{\pgfqpoint{2.555037in}{1.660297in}}%
\pgfpathlineto{\pgfqpoint{2.555076in}{1.660314in}}%
\pgfpathlineto{\pgfqpoint{2.555115in}{1.660331in}}%
\pgfpathlineto{\pgfqpoint{2.555155in}{1.660348in}}%
\pgfpathlineto{\pgfqpoint{2.555194in}{1.660364in}}%
\pgfpathlineto{\pgfqpoint{2.555233in}{1.660381in}}%
\pgfpathlineto{\pgfqpoint{2.555272in}{1.660398in}}%
\pgfpathlineto{\pgfqpoint{2.555311in}{1.660415in}}%
\pgfpathlineto{\pgfqpoint{2.555350in}{1.660431in}}%
\pgfpathlineto{\pgfqpoint{2.555389in}{1.660448in}}%
\pgfpathlineto{\pgfqpoint{2.555429in}{1.660465in}}%
\pgfpathlineto{\pgfqpoint{2.555468in}{1.660482in}}%
\pgfpathlineto{\pgfqpoint{2.555507in}{1.660498in}}%
\pgfpathlineto{\pgfqpoint{2.555546in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{2.555585in}{1.660532in}}%
\pgfpathlineto{\pgfqpoint{2.555624in}{1.660549in}}%
\pgfpathlineto{\pgfqpoint{2.555663in}{1.660566in}}%
\pgfpathlineto{\pgfqpoint{2.555703in}{1.660582in}}%
\pgfpathlineto{\pgfqpoint{2.555742in}{1.660599in}}%
\pgfpathlineto{\pgfqpoint{2.555781in}{1.660616in}}%
\pgfpathlineto{\pgfqpoint{2.555820in}{1.660633in}}%
\pgfpathlineto{\pgfqpoint{2.555859in}{1.660649in}}%
\pgfpathlineto{\pgfqpoint{2.555898in}{1.660666in}}%
\pgfpathlineto{\pgfqpoint{2.555937in}{1.660683in}}%
\pgfpathlineto{\pgfqpoint{2.555977in}{1.660700in}}%
\pgfpathlineto{\pgfqpoint{2.556016in}{1.660717in}}%
\pgfpathlineto{\pgfqpoint{2.556055in}{1.660733in}}%
\pgfpathlineto{\pgfqpoint{2.556094in}{1.660750in}}%
\pgfpathlineto{\pgfqpoint{2.556133in}{1.660767in}}%
\pgfpathlineto{\pgfqpoint{2.556172in}{1.660784in}}%
\pgfpathlineto{\pgfqpoint{2.556211in}{1.660801in}}%
\pgfpathlineto{\pgfqpoint{2.556251in}{1.660817in}}%
\pgfpathlineto{\pgfqpoint{2.556290in}{1.660834in}}%
\pgfpathlineto{\pgfqpoint{2.556329in}{1.660851in}}%
\pgfpathlineto{\pgfqpoint{2.556368in}{1.660868in}}%
\pgfpathlineto{\pgfqpoint{2.556407in}{1.660885in}}%
\pgfpathlineto{\pgfqpoint{2.556446in}{1.660902in}}%
\pgfpathlineto{\pgfqpoint{2.556485in}{1.660918in}}%
\pgfpathlineto{\pgfqpoint{2.556525in}{1.660935in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{1.660952in}}%
\pgfpathlineto{\pgfqpoint{2.556603in}{1.660969in}}%
\pgfpathlineto{\pgfqpoint{2.556642in}{1.660986in}}%
\pgfpathlineto{\pgfqpoint{2.556681in}{1.661002in}}%
\pgfpathlineto{\pgfqpoint{2.556720in}{1.661019in}}%
\pgfpathlineto{\pgfqpoint{2.556759in}{1.661036in}}%
\pgfpathlineto{\pgfqpoint{2.556799in}{1.661053in}}%
\pgfpathlineto{\pgfqpoint{2.556838in}{1.661070in}}%
\pgfpathlineto{\pgfqpoint{2.556877in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{2.556916in}{1.661103in}}%
\pgfpathlineto{\pgfqpoint{2.556955in}{1.661120in}}%
\pgfpathlineto{\pgfqpoint{2.556994in}{1.661137in}}%
\pgfpathlineto{\pgfqpoint{2.557033in}{1.661154in}}%
\pgfpathlineto{\pgfqpoint{2.557072in}{1.661171in}}%
\pgfpathlineto{\pgfqpoint{2.557112in}{1.661188in}}%
\pgfpathlineto{\pgfqpoint{2.557151in}{1.661205in}}%
\pgfpathlineto{\pgfqpoint{2.557190in}{1.661221in}}%
\pgfpathlineto{\pgfqpoint{2.557229in}{1.661238in}}%
\pgfpathlineto{\pgfqpoint{2.557268in}{1.661255in}}%
\pgfpathlineto{\pgfqpoint{2.557307in}{1.661272in}}%
\pgfpathlineto{\pgfqpoint{2.557346in}{1.661289in}}%
\pgfpathlineto{\pgfqpoint{2.557386in}{1.661306in}}%
\pgfpathlineto{\pgfqpoint{2.557425in}{1.661323in}}%
\pgfpathlineto{\pgfqpoint{2.557464in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{2.557503in}{1.661356in}}%
\pgfpathlineto{\pgfqpoint{2.557542in}{1.661373in}}%
\pgfpathlineto{\pgfqpoint{2.557581in}{1.661390in}}%
\pgfpathlineto{\pgfqpoint{2.557620in}{1.661407in}}%
\pgfpathlineto{\pgfqpoint{2.557659in}{1.661424in}}%
\pgfpathlineto{\pgfqpoint{2.557699in}{1.661441in}}%
\pgfpathlineto{\pgfqpoint{2.557738in}{1.661458in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{1.661475in}}%
\pgfpathlineto{\pgfqpoint{2.557816in}{1.661491in}}%
\pgfpathlineto{\pgfqpoint{2.557855in}{1.661508in}}%
\pgfpathlineto{\pgfqpoint{2.557894in}{1.661525in}}%
\pgfpathlineto{\pgfqpoint{2.557933in}{1.661542in}}%
\pgfpathlineto{\pgfqpoint{2.557972in}{1.661559in}}%
\pgfpathlineto{\pgfqpoint{2.558012in}{1.661576in}}%
\pgfpathlineto{\pgfqpoint{2.558051in}{1.661593in}}%
\pgfpathlineto{\pgfqpoint{2.558090in}{1.661610in}}%
\pgfpathlineto{\pgfqpoint{2.558129in}{1.661627in}}%
\pgfpathlineto{\pgfqpoint{2.558168in}{1.661643in}}%
\pgfpathlineto{\pgfqpoint{2.558207in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{2.558246in}{1.661677in}}%
\pgfpathlineto{\pgfqpoint{2.558285in}{1.661694in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.661711in}}%
\pgfpathlineto{\pgfqpoint{2.558364in}{1.661728in}}%
\pgfpathlineto{\pgfqpoint{2.558403in}{1.661745in}}%
\pgfpathlineto{\pgfqpoint{2.558442in}{1.661762in}}%
\pgfpathlineto{\pgfqpoint{2.558481in}{1.661779in}}%
\pgfpathlineto{\pgfqpoint{2.558520in}{1.661796in}}%
\pgfpathlineto{\pgfqpoint{2.558559in}{1.661813in}}%
\pgfpathlineto{\pgfqpoint{2.558598in}{1.661830in}}%
\pgfpathlineto{\pgfqpoint{2.558638in}{1.661847in}}%
\pgfpathlineto{\pgfqpoint{2.558677in}{1.661863in}}%
\pgfpathlineto{\pgfqpoint{2.558716in}{1.661880in}}%
\pgfpathlineto{\pgfqpoint{2.558755in}{1.661897in}}%
\pgfpathlineto{\pgfqpoint{2.558794in}{1.661914in}}%
\pgfpathlineto{\pgfqpoint{2.558833in}{1.661931in}}%
\pgfpathlineto{\pgfqpoint{2.558872in}{1.661948in}}%
\pgfpathlineto{\pgfqpoint{2.558911in}{1.661965in}}%
\pgfpathlineto{\pgfqpoint{2.558950in}{1.661982in}}%
\pgfpathlineto{\pgfqpoint{2.558990in}{1.661999in}}%
\pgfpathlineto{\pgfqpoint{2.559029in}{1.662016in}}%
\pgfpathlineto{\pgfqpoint{2.559068in}{1.662033in}}%
\pgfpathlineto{\pgfqpoint{2.559107in}{1.662050in}}%
\pgfpathlineto{\pgfqpoint{2.559146in}{1.662067in}}%
\pgfpathlineto{\pgfqpoint{2.559185in}{1.662084in}}%
\pgfpathlineto{\pgfqpoint{2.559224in}{1.662101in}}%
\pgfpathlineto{\pgfqpoint{2.559263in}{1.662118in}}%
\pgfpathlineto{\pgfqpoint{2.559302in}{1.662135in}}%
\pgfpathlineto{\pgfqpoint{2.559342in}{1.662152in}}%
\pgfpathlineto{\pgfqpoint{2.559381in}{1.662169in}}%
\pgfpathlineto{\pgfqpoint{2.559420in}{1.662186in}}%
\pgfpathlineto{\pgfqpoint{2.559459in}{1.662203in}}%
\pgfpathlineto{\pgfqpoint{2.559498in}{1.662220in}}%
\pgfpathlineto{\pgfqpoint{2.559537in}{1.662237in}}%
\pgfpathlineto{\pgfqpoint{2.559576in}{1.662254in}}%
\pgfpathlineto{\pgfqpoint{2.559615in}{1.662271in}}%
\pgfpathlineto{\pgfqpoint{2.559654in}{1.662288in}}%
\pgfpathlineto{\pgfqpoint{2.559694in}{1.662305in}}%
\pgfpathlineto{\pgfqpoint{2.559733in}{1.662321in}}%
\pgfpathlineto{\pgfqpoint{2.559772in}{1.662338in}}%
\pgfpathlineto{\pgfqpoint{2.559811in}{1.662355in}}%
\pgfpathlineto{\pgfqpoint{2.559850in}{1.662372in}}%
\pgfpathlineto{\pgfqpoint{2.559889in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{2.559928in}{1.662406in}}%
\pgfpathlineto{\pgfqpoint{2.559967in}{1.662423in}}%
\pgfpathlineto{\pgfqpoint{2.560006in}{1.662440in}}%
\pgfpathlineto{\pgfqpoint{2.560045in}{1.662457in}}%
\pgfpathlineto{\pgfqpoint{2.560085in}{1.662475in}}%
\pgfpathlineto{\pgfqpoint{2.560124in}{1.662492in}}%
\pgfpathlineto{\pgfqpoint{2.560163in}{1.662509in}}%
\pgfpathlineto{\pgfqpoint{2.560202in}{1.662526in}}%
\pgfpathlineto{\pgfqpoint{2.560241in}{1.662543in}}%
\pgfpathlineto{\pgfqpoint{2.560280in}{1.662560in}}%
\pgfpathlineto{\pgfqpoint{2.560319in}{1.662577in}}%
\pgfpathlineto{\pgfqpoint{2.560358in}{1.662594in}}%
\pgfpathlineto{\pgfqpoint{2.560397in}{1.662611in}}%
\pgfpathlineto{\pgfqpoint{2.560436in}{1.662628in}}%
\pgfpathlineto{\pgfqpoint{2.560476in}{1.662645in}}%
\pgfpathlineto{\pgfqpoint{2.560515in}{1.662662in}}%
\pgfpathlineto{\pgfqpoint{2.560554in}{1.662679in}}%
\pgfpathlineto{\pgfqpoint{2.560593in}{1.662696in}}%
\pgfpathlineto{\pgfqpoint{2.560632in}{1.662713in}}%
\pgfpathlineto{\pgfqpoint{2.560671in}{1.662730in}}%
\pgfpathlineto{\pgfqpoint{2.560710in}{1.662747in}}%
\pgfpathlineto{\pgfqpoint{2.560749in}{1.662764in}}%
\pgfpathlineto{\pgfqpoint{2.560788in}{1.662781in}}%
\pgfpathlineto{\pgfqpoint{2.560827in}{1.662798in}}%
\pgfpathlineto{\pgfqpoint{2.560867in}{1.662815in}}%
\pgfpathlineto{\pgfqpoint{2.560906in}{1.662832in}}%
\pgfpathlineto{\pgfqpoint{2.560945in}{1.662849in}}%
\pgfpathlineto{\pgfqpoint{2.560984in}{1.662866in}}%
\pgfpathlineto{\pgfqpoint{2.561023in}{1.662883in}}%
\pgfpathlineto{\pgfqpoint{2.561062in}{1.662900in}}%
\pgfpathlineto{\pgfqpoint{2.561101in}{1.662918in}}%
\pgfpathlineto{\pgfqpoint{2.561140in}{1.662935in}}%
\pgfpathlineto{\pgfqpoint{2.561179in}{1.662952in}}%
\pgfpathlineto{\pgfqpoint{2.561218in}{1.662969in}}%
\pgfpathlineto{\pgfqpoint{2.561257in}{1.662986in}}%
\pgfpathlineto{\pgfqpoint{2.561297in}{1.663003in}}%
\pgfpathlineto{\pgfqpoint{2.561336in}{1.663020in}}%
\pgfpathlineto{\pgfqpoint{2.561375in}{1.663037in}}%
\pgfpathlineto{\pgfqpoint{2.561414in}{1.663054in}}%
\pgfpathlineto{\pgfqpoint{2.561453in}{1.663071in}}%
\pgfpathlineto{\pgfqpoint{2.561492in}{1.663088in}}%
\pgfpathlineto{\pgfqpoint{2.561531in}{1.663105in}}%
\pgfpathlineto{\pgfqpoint{2.561570in}{1.663122in}}%
\pgfpathlineto{\pgfqpoint{2.561609in}{1.663140in}}%
\pgfpathlineto{\pgfqpoint{2.561648in}{1.663157in}}%
\pgfpathlineto{\pgfqpoint{2.561687in}{1.663174in}}%
\pgfpathlineto{\pgfqpoint{2.561726in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{2.561766in}{1.663208in}}%
\pgfpathlineto{\pgfqpoint{2.561805in}{1.663225in}}%
\pgfpathlineto{\pgfqpoint{2.561844in}{1.663242in}}%
\pgfpathlineto{\pgfqpoint{2.561883in}{1.663259in}}%
\pgfpathlineto{\pgfqpoint{2.561922in}{1.663276in}}%
\pgfpathlineto{\pgfqpoint{2.561961in}{1.663294in}}%
\pgfpathlineto{\pgfqpoint{2.562000in}{1.663311in}}%
\pgfpathlineto{\pgfqpoint{2.562039in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{2.562078in}{1.663345in}}%
\pgfpathlineto{\pgfqpoint{2.562117in}{1.663362in}}%
\pgfpathlineto{\pgfqpoint{2.562156in}{1.663379in}}%
\pgfpathlineto{\pgfqpoint{2.562195in}{1.663396in}}%
\pgfpathlineto{\pgfqpoint{2.562235in}{1.663413in}}%
\pgfpathlineto{\pgfqpoint{2.562274in}{1.663430in}}%
\pgfpathlineto{\pgfqpoint{2.562313in}{1.663448in}}%
\pgfpathlineto{\pgfqpoint{2.562352in}{1.663465in}}%
\pgfpathlineto{\pgfqpoint{2.562391in}{1.663482in}}%
\pgfpathlineto{\pgfqpoint{2.562430in}{1.663499in}}%
\pgfpathlineto{\pgfqpoint{2.562469in}{1.663516in}}%
\pgfpathlineto{\pgfqpoint{2.562508in}{1.663533in}}%
\pgfpathlineto{\pgfqpoint{2.562547in}{1.663550in}}%
\pgfpathlineto{\pgfqpoint{2.562586in}{1.663568in}}%
\pgfpathlineto{\pgfqpoint{2.562625in}{1.663585in}}%
\pgfpathlineto{\pgfqpoint{2.562664in}{1.663602in}}%
\pgfpathlineto{\pgfqpoint{2.562703in}{1.663619in}}%
\pgfpathlineto{\pgfqpoint{2.562742in}{1.663636in}}%
\pgfpathlineto{\pgfqpoint{2.562782in}{1.663653in}}%
\pgfpathlineto{\pgfqpoint{2.562821in}{1.663671in}}%
\pgfpathlineto{\pgfqpoint{2.562860in}{1.663688in}}%
\pgfpathlineto{\pgfqpoint{2.562899in}{1.663705in}}%
\pgfpathlineto{\pgfqpoint{2.562938in}{1.663722in}}%
\pgfpathlineto{\pgfqpoint{2.562977in}{1.663739in}}%
\pgfpathlineto{\pgfqpoint{2.563016in}{1.663756in}}%
\pgfpathlineto{\pgfqpoint{2.563055in}{1.663774in}}%
\pgfpathlineto{\pgfqpoint{2.563094in}{1.663791in}}%
\pgfpathlineto{\pgfqpoint{2.563133in}{1.663808in}}%
\pgfpathlineto{\pgfqpoint{2.563172in}{1.663825in}}%
\pgfpathlineto{\pgfqpoint{2.563211in}{1.663842in}}%
\pgfpathlineto{\pgfqpoint{2.563250in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{2.563289in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{2.563328in}{1.663894in}}%
\pgfpathlineto{\pgfqpoint{2.563367in}{1.663911in}}%
\pgfpathlineto{\pgfqpoint{2.563407in}{1.663928in}}%
\pgfpathlineto{\pgfqpoint{2.563446in}{1.663945in}}%
\pgfpathlineto{\pgfqpoint{2.563485in}{1.663963in}}%
\pgfpathlineto{\pgfqpoint{2.563524in}{1.663980in}}%
\pgfpathlineto{\pgfqpoint{2.563563in}{1.663997in}}%
\pgfpathlineto{\pgfqpoint{2.563602in}{1.664014in}}%
\pgfpathlineto{\pgfqpoint{2.563641in}{1.664031in}}%
\pgfpathlineto{\pgfqpoint{2.563680in}{1.664049in}}%
\pgfpathlineto{\pgfqpoint{2.563719in}{1.664066in}}%
\pgfpathlineto{\pgfqpoint{2.563758in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.563797in}{1.664100in}}%
\pgfpathlineto{\pgfqpoint{2.563836in}{1.664117in}}%
\pgfpathlineto{\pgfqpoint{2.563875in}{1.664135in}}%
\pgfpathlineto{\pgfqpoint{2.563914in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{2.563953in}{1.664169in}}%
\pgfpathlineto{\pgfqpoint{2.563992in}{1.664186in}}%
\pgfpathlineto{\pgfqpoint{2.564031in}{1.664204in}}%
\pgfpathlineto{\pgfqpoint{2.564070in}{1.664221in}}%
\pgfpathlineto{\pgfqpoint{2.564110in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{2.564149in}{1.664255in}}%
\pgfpathlineto{\pgfqpoint{2.564188in}{1.664273in}}%
\pgfpathlineto{\pgfqpoint{2.564227in}{1.664290in}}%
\pgfpathlineto{\pgfqpoint{2.564266in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{2.564305in}{1.664324in}}%
\pgfpathlineto{\pgfqpoint{2.564344in}{1.664342in}}%
\pgfpathlineto{\pgfqpoint{2.564383in}{1.664359in}}%
\pgfpathlineto{\pgfqpoint{2.564422in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{2.564461in}{1.664393in}}%
\pgfpathlineto{\pgfqpoint{2.564500in}{1.664411in}}%
\pgfpathlineto{\pgfqpoint{2.564539in}{1.664428in}}%
\pgfpathlineto{\pgfqpoint{2.564578in}{1.664445in}}%
\pgfpathlineto{\pgfqpoint{2.564617in}{1.664462in}}%
\pgfpathlineto{\pgfqpoint{2.564656in}{1.664480in}}%
\pgfpathlineto{\pgfqpoint{2.564695in}{1.664497in}}%
\pgfpathlineto{\pgfqpoint{2.564734in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{2.564773in}{1.664531in}}%
\pgfpathlineto{\pgfqpoint{2.564812in}{1.664549in}}%
\pgfpathlineto{\pgfqpoint{2.564851in}{1.664566in}}%
\pgfpathlineto{\pgfqpoint{2.564890in}{1.664583in}}%
\pgfpathlineto{\pgfqpoint{2.564929in}{1.664600in}}%
\pgfpathlineto{\pgfqpoint{2.564969in}{1.664618in}}%
\pgfpathlineto{\pgfqpoint{2.565008in}{1.664635in}}%
\pgfpathlineto{\pgfqpoint{2.565047in}{1.664652in}}%
\pgfpathlineto{\pgfqpoint{2.565086in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{2.565125in}{1.664687in}}%
\pgfpathlineto{\pgfqpoint{2.565164in}{1.664704in}}%
\pgfpathlineto{\pgfqpoint{2.565203in}{1.664722in}}%
\pgfpathlineto{\pgfqpoint{2.565242in}{1.664739in}}%
\pgfpathlineto{\pgfqpoint{2.565281in}{1.664756in}}%
\pgfpathlineto{\pgfqpoint{2.565320in}{1.664773in}}%
\pgfpathlineto{\pgfqpoint{2.565359in}{1.664791in}}%
\pgfpathlineto{\pgfqpoint{2.565398in}{1.664808in}}%
\pgfpathlineto{\pgfqpoint{2.565437in}{1.664825in}}%
\pgfpathlineto{\pgfqpoint{2.565476in}{1.664843in}}%
\pgfpathlineto{\pgfqpoint{2.565515in}{1.664860in}}%
\pgfpathlineto{\pgfqpoint{2.565554in}{1.664877in}}%
\pgfpathlineto{\pgfqpoint{2.565593in}{1.664895in}}%
\pgfpathlineto{\pgfqpoint{2.565632in}{1.664912in}}%
\pgfpathlineto{\pgfqpoint{2.565671in}{1.664929in}}%
\pgfpathlineto{\pgfqpoint{2.565710in}{1.664947in}}%
\pgfpathlineto{\pgfqpoint{2.565749in}{1.664964in}}%
\pgfpathlineto{\pgfqpoint{2.565788in}{1.664981in}}%
\pgfpathlineto{\pgfqpoint{2.565827in}{1.664999in}}%
\pgfpathlineto{\pgfqpoint{2.565866in}{1.665016in}}%
\pgfpathlineto{\pgfqpoint{2.565905in}{1.665033in}}%
\pgfpathlineto{\pgfqpoint{2.565944in}{1.665051in}}%
\pgfpathlineto{\pgfqpoint{2.565983in}{1.665068in}}%
\pgfpathlineto{\pgfqpoint{2.566022in}{1.665085in}}%
\pgfpathlineto{\pgfqpoint{2.566061in}{1.665103in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{1.665120in}}%
\pgfpathlineto{\pgfqpoint{2.566139in}{1.665137in}}%
\pgfpathlineto{\pgfqpoint{2.566178in}{1.665155in}}%
\pgfpathlineto{\pgfqpoint{2.566217in}{1.665172in}}%
\pgfpathlineto{\pgfqpoint{2.566256in}{1.665189in}}%
\pgfpathlineto{\pgfqpoint{2.566296in}{1.665207in}}%
\pgfpathlineto{\pgfqpoint{2.566335in}{1.665224in}}%
\pgfpathlineto{\pgfqpoint{2.566374in}{1.665241in}}%
\pgfpathlineto{\pgfqpoint{2.566413in}{1.665259in}}%
\pgfpathlineto{\pgfqpoint{2.566452in}{1.665276in}}%
\pgfpathlineto{\pgfqpoint{2.566491in}{1.665294in}}%
\pgfpathlineto{\pgfqpoint{2.566530in}{1.665311in}}%
\pgfpathlineto{\pgfqpoint{2.566569in}{1.665328in}}%
\pgfpathlineto{\pgfqpoint{2.566608in}{1.665346in}}%
\pgfpathlineto{\pgfqpoint{2.566647in}{1.665363in}}%
\pgfpathlineto{\pgfqpoint{2.566686in}{1.665380in}}%
\pgfpathlineto{\pgfqpoint{2.566725in}{1.665398in}}%
\pgfpathlineto{\pgfqpoint{2.566764in}{1.665415in}}%
\pgfpathlineto{\pgfqpoint{2.566803in}{1.665433in}}%
\pgfpathlineto{\pgfqpoint{2.566842in}{1.665450in}}%
\pgfpathlineto{\pgfqpoint{2.566881in}{1.665467in}}%
\pgfpathlineto{\pgfqpoint{2.566920in}{1.665485in}}%
\pgfpathlineto{\pgfqpoint{2.566959in}{1.665502in}}%
\pgfpathlineto{\pgfqpoint{2.566998in}{1.665520in}}%
\pgfpathlineto{\pgfqpoint{2.567037in}{1.665537in}}%
\pgfpathlineto{\pgfqpoint{2.567076in}{1.665554in}}%
\pgfpathlineto{\pgfqpoint{2.567115in}{1.665572in}}%
\pgfpathlineto{\pgfqpoint{2.567154in}{1.665589in}}%
\pgfpathlineto{\pgfqpoint{2.567193in}{1.665607in}}%
\pgfpathlineto{\pgfqpoint{2.567232in}{1.665624in}}%
\pgfpathlineto{\pgfqpoint{2.567271in}{1.665641in}}%
\pgfpathlineto{\pgfqpoint{2.567310in}{1.665659in}}%
\pgfpathlineto{\pgfqpoint{2.567349in}{1.665676in}}%
\pgfpathlineto{\pgfqpoint{2.567388in}{1.665694in}}%
\pgfpathlineto{\pgfqpoint{2.567427in}{1.665711in}}%
\pgfpathlineto{\pgfqpoint{2.567466in}{1.665728in}}%
\pgfpathlineto{\pgfqpoint{2.567505in}{1.665746in}}%
\pgfpathlineto{\pgfqpoint{2.567544in}{1.665763in}}%
\pgfpathlineto{\pgfqpoint{2.567583in}{1.665781in}}%
\pgfpathlineto{\pgfqpoint{2.567622in}{1.665798in}}%
\pgfpathlineto{\pgfqpoint{2.567661in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.567700in}{1.665833in}}%
\pgfpathlineto{\pgfqpoint{2.567739in}{1.665851in}}%
\pgfpathlineto{\pgfqpoint{2.567778in}{1.665868in}}%
\pgfpathlineto{\pgfqpoint{2.567817in}{1.665885in}}%
\pgfpathlineto{\pgfqpoint{2.567856in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{2.567895in}{1.665920in}}%
\pgfpathlineto{\pgfqpoint{2.567934in}{1.665938in}}%
\pgfpathlineto{\pgfqpoint{2.567973in}{1.665955in}}%
\pgfpathlineto{\pgfqpoint{2.568012in}{1.665973in}}%
\pgfpathlineto{\pgfqpoint{2.568051in}{1.665990in}}%
\pgfpathlineto{\pgfqpoint{2.568090in}{1.666008in}}%
\pgfpathlineto{\pgfqpoint{2.568129in}{1.666025in}}%
\pgfpathlineto{\pgfqpoint{2.568168in}{1.666043in}}%
\pgfpathlineto{\pgfqpoint{2.568207in}{1.666060in}}%
\pgfpathlineto{\pgfqpoint{2.568246in}{1.666077in}}%
\pgfpathlineto{\pgfqpoint{2.568285in}{1.666095in}}%
\pgfpathlineto{\pgfqpoint{2.568324in}{1.666112in}}%
\pgfpathlineto{\pgfqpoint{2.568363in}{1.666130in}}%
\pgfpathlineto{\pgfqpoint{2.568402in}{1.666147in}}%
\pgfpathlineto{\pgfqpoint{2.568441in}{1.666165in}}%
\pgfpathlineto{\pgfqpoint{2.568480in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.666200in}}%
\pgfpathlineto{\pgfqpoint{2.568558in}{1.666217in}}%
\pgfpathlineto{\pgfqpoint{2.568597in}{1.666235in}}%
\pgfpathlineto{\pgfqpoint{2.568636in}{1.666252in}}%
\pgfpathlineto{\pgfqpoint{2.568675in}{1.666270in}}%
\pgfpathlineto{\pgfqpoint{2.568714in}{1.666287in}}%
\pgfpathlineto{\pgfqpoint{2.568752in}{1.666305in}}%
\pgfpathlineto{\pgfqpoint{2.568791in}{1.666322in}}%
\pgfpathlineto{\pgfqpoint{2.568830in}{1.666340in}}%
\pgfpathlineto{\pgfqpoint{2.568869in}{1.666357in}}%
\pgfpathlineto{\pgfqpoint{2.568908in}{1.666375in}}%
\pgfpathlineto{\pgfqpoint{2.568947in}{1.666392in}}%
\pgfpathlineto{\pgfqpoint{2.568986in}{1.666410in}}%
\pgfpathlineto{\pgfqpoint{2.569025in}{1.666427in}}%
\pgfpathlineto{\pgfqpoint{2.569064in}{1.666445in}}%
\pgfpathlineto{\pgfqpoint{2.569103in}{1.666462in}}%
\pgfpathlineto{\pgfqpoint{2.569142in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{2.569181in}{1.666497in}}%
\pgfpathlineto{\pgfqpoint{2.569220in}{1.666515in}}%
\pgfpathlineto{\pgfqpoint{2.569259in}{1.666533in}}%
\pgfpathlineto{\pgfqpoint{2.569298in}{1.666550in}}%
\pgfpathlineto{\pgfqpoint{2.569337in}{1.666568in}}%
\pgfpathlineto{\pgfqpoint{2.569376in}{1.666585in}}%
\pgfpathlineto{\pgfqpoint{2.569415in}{1.666603in}}%
\pgfpathlineto{\pgfqpoint{2.569454in}{1.666620in}}%
\pgfpathlineto{\pgfqpoint{2.569493in}{1.666638in}}%
\pgfpathlineto{\pgfqpoint{2.569532in}{1.666655in}}%
\pgfpathlineto{\pgfqpoint{2.569571in}{1.666673in}}%
\pgfpathlineto{\pgfqpoint{2.569610in}{1.666690in}}%
\pgfpathlineto{\pgfqpoint{2.569649in}{1.666708in}}%
\pgfpathlineto{\pgfqpoint{2.569688in}{1.666726in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{1.666743in}}%
\pgfpathlineto{\pgfqpoint{2.569766in}{1.666761in}}%
\pgfpathlineto{\pgfqpoint{2.569805in}{1.666778in}}%
\pgfpathlineto{\pgfqpoint{2.569844in}{1.666796in}}%
\pgfpathlineto{\pgfqpoint{2.569883in}{1.666813in}}%
\pgfpathlineto{\pgfqpoint{2.569922in}{1.666831in}}%
\pgfpathlineto{\pgfqpoint{2.569961in}{1.666848in}}%
\pgfpathlineto{\pgfqpoint{2.570000in}{1.666866in}}%
\pgfpathlineto{\pgfqpoint{2.570038in}{1.666884in}}%
\pgfpathlineto{\pgfqpoint{2.570077in}{1.666901in}}%
\pgfpathlineto{\pgfqpoint{2.570116in}{1.666919in}}%
\pgfpathlineto{\pgfqpoint{2.570155in}{1.666936in}}%
\pgfpathlineto{\pgfqpoint{2.570194in}{1.666954in}}%
\pgfpathlineto{\pgfqpoint{2.570233in}{1.666972in}}%
\pgfpathlineto{\pgfqpoint{2.570272in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{2.570311in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{2.570350in}{1.667024in}}%
\pgfpathlineto{\pgfqpoint{2.570389in}{1.667042in}}%
\pgfpathlineto{\pgfqpoint{2.570428in}{1.667060in}}%
\pgfpathlineto{\pgfqpoint{2.570467in}{1.667077in}}%
\pgfpathlineto{\pgfqpoint{2.570506in}{1.667095in}}%
\pgfpathlineto{\pgfqpoint{2.570545in}{1.667112in}}%
\pgfpathlineto{\pgfqpoint{2.570584in}{1.667130in}}%
\pgfpathlineto{\pgfqpoint{2.570623in}{1.667148in}}%
\pgfpathlineto{\pgfqpoint{2.570662in}{1.667165in}}%
\pgfpathlineto{\pgfqpoint{2.570701in}{1.667183in}}%
\pgfpathlineto{\pgfqpoint{2.570740in}{1.667200in}}%
\pgfpathlineto{\pgfqpoint{2.570779in}{1.667218in}}%
\pgfpathlineto{\pgfqpoint{2.570818in}{1.667236in}}%
\pgfpathlineto{\pgfqpoint{2.570856in}{1.667253in}}%
\pgfpathlineto{\pgfqpoint{2.570895in}{1.667271in}}%
\pgfpathlineto{\pgfqpoint{2.570934in}{1.667289in}}%
\pgfpathlineto{\pgfqpoint{2.570973in}{1.667306in}}%
\pgfpathlineto{\pgfqpoint{2.571012in}{1.667324in}}%
\pgfpathlineto{\pgfqpoint{2.571051in}{1.667341in}}%
\pgfpathlineto{\pgfqpoint{2.571090in}{1.667359in}}%
\pgfpathlineto{\pgfqpoint{2.571129in}{1.667377in}}%
\pgfpathlineto{\pgfqpoint{2.571168in}{1.667394in}}%
\pgfpathlineto{\pgfqpoint{2.571207in}{1.667412in}}%
\pgfpathlineto{\pgfqpoint{2.571246in}{1.667430in}}%
\pgfpathlineto{\pgfqpoint{2.571285in}{1.667447in}}%
\pgfpathlineto{\pgfqpoint{2.571324in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{2.571363in}{1.667483in}}%
\pgfpathlineto{\pgfqpoint{2.571402in}{1.667500in}}%
\pgfpathlineto{\pgfqpoint{2.571441in}{1.667518in}}%
\pgfpathlineto{\pgfqpoint{2.571479in}{1.667536in}}%
\pgfpathlineto{\pgfqpoint{2.571518in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{2.571557in}{1.667571in}}%
\pgfpathlineto{\pgfqpoint{2.571596in}{1.667589in}}%
\pgfpathlineto{\pgfqpoint{2.571635in}{1.667606in}}%
\pgfpathlineto{\pgfqpoint{2.571674in}{1.667624in}}%
\pgfpathlineto{\pgfqpoint{2.571713in}{1.667642in}}%
\pgfpathlineto{\pgfqpoint{2.571752in}{1.667659in}}%
\pgfpathlineto{\pgfqpoint{2.571791in}{1.667677in}}%
\pgfpathlineto{\pgfqpoint{2.571830in}{1.667695in}}%
\pgfpathlineto{\pgfqpoint{2.571869in}{1.667712in}}%
\pgfpathlineto{\pgfqpoint{2.571908in}{1.667730in}}%
\pgfpathlineto{\pgfqpoint{2.571947in}{1.667748in}}%
\pgfpathlineto{\pgfqpoint{2.571986in}{1.667765in}}%
\pgfpathlineto{\pgfqpoint{2.572024in}{1.667783in}}%
\pgfpathlineto{\pgfqpoint{2.572063in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{2.572102in}{1.667819in}}%
\pgfpathlineto{\pgfqpoint{2.572141in}{1.667836in}}%
\pgfpathlineto{\pgfqpoint{2.572180in}{1.667854in}}%
\pgfpathlineto{\pgfqpoint{2.572219in}{1.667872in}}%
\pgfpathlineto{\pgfqpoint{2.572258in}{1.667889in}}%
\pgfpathlineto{\pgfqpoint{2.572297in}{1.667907in}}%
\pgfpathlineto{\pgfqpoint{2.572336in}{1.667925in}}%
\pgfpathlineto{\pgfqpoint{2.572375in}{1.667942in}}%
\pgfpathlineto{\pgfqpoint{2.572414in}{1.667960in}}%
\pgfpathlineto{\pgfqpoint{2.572453in}{1.667978in}}%
\pgfpathlineto{\pgfqpoint{2.572492in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{2.572530in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{2.572569in}{1.668031in}}%
\pgfpathlineto{\pgfqpoint{2.572608in}{1.668049in}}%
\pgfpathlineto{\pgfqpoint{2.572647in}{1.668067in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{1.668084in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{1.668102in}}%
\pgfpathlineto{\pgfqpoint{2.572764in}{1.668120in}}%
\pgfpathlineto{\pgfqpoint{2.572803in}{1.668138in}}%
\pgfpathlineto{\pgfqpoint{2.572842in}{1.668155in}}%
\pgfpathlineto{\pgfqpoint{2.572881in}{1.668173in}}%
\pgfpathlineto{\pgfqpoint{2.572920in}{1.668191in}}%
\pgfpathlineto{\pgfqpoint{2.572958in}{1.668209in}}%
\pgfpathlineto{\pgfqpoint{2.572997in}{1.668226in}}%
\pgfpathlineto{\pgfqpoint{2.573036in}{1.668244in}}%
\pgfpathlineto{\pgfqpoint{2.573075in}{1.668262in}}%
\pgfpathlineto{\pgfqpoint{2.573114in}{1.668280in}}%
\pgfpathlineto{\pgfqpoint{2.573153in}{1.668297in}}%
\pgfpathlineto{\pgfqpoint{2.573192in}{1.668315in}}%
\pgfpathlineto{\pgfqpoint{2.573231in}{1.668333in}}%
\pgfpathlineto{\pgfqpoint{2.573270in}{1.668351in}}%
\pgfpathlineto{\pgfqpoint{2.573309in}{1.668368in}}%
\pgfpathlineto{\pgfqpoint{2.573347in}{1.668386in}}%
\pgfpathlineto{\pgfqpoint{2.573386in}{1.668404in}}%
\pgfpathlineto{\pgfqpoint{2.573425in}{1.668422in}}%
\pgfpathlineto{\pgfqpoint{2.573464in}{1.668439in}}%
\pgfpathlineto{\pgfqpoint{2.573503in}{1.668457in}}%
\pgfpathlineto{\pgfqpoint{2.573542in}{1.668475in}}%
\pgfpathlineto{\pgfqpoint{2.573581in}{1.668493in}}%
\pgfpathlineto{\pgfqpoint{2.573620in}{1.668511in}}%
\pgfpathlineto{\pgfqpoint{2.573659in}{1.668528in}}%
\pgfpathlineto{\pgfqpoint{2.573698in}{1.668546in}}%
\pgfpathlineto{\pgfqpoint{2.573736in}{1.668564in}}%
\pgfpathlineto{\pgfqpoint{2.573775in}{1.668582in}}%
\pgfpathlineto{\pgfqpoint{2.573814in}{1.668600in}}%
\pgfpathlineto{\pgfqpoint{2.573853in}{1.668617in}}%
\pgfpathlineto{\pgfqpoint{2.573892in}{1.668635in}}%
\pgfpathlineto{\pgfqpoint{2.573931in}{1.668653in}}%
\pgfpathlineto{\pgfqpoint{2.573970in}{1.668671in}}%
\pgfpathlineto{\pgfqpoint{2.574009in}{1.668689in}}%
\pgfpathlineto{\pgfqpoint{2.574048in}{1.668706in}}%
\pgfpathlineto{\pgfqpoint{2.574086in}{1.668724in}}%
\pgfpathlineto{\pgfqpoint{2.574125in}{1.668742in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{1.668760in}}%
\pgfpathlineto{\pgfqpoint{2.574203in}{1.668778in}}%
\pgfpathlineto{\pgfqpoint{2.574242in}{1.668796in}}%
\pgfpathlineto{\pgfqpoint{2.574281in}{1.668813in}}%
\pgfpathlineto{\pgfqpoint{2.574320in}{1.668831in}}%
\pgfpathlineto{\pgfqpoint{2.574359in}{1.668849in}}%
\pgfpathlineto{\pgfqpoint{2.574398in}{1.668867in}}%
\pgfpathlineto{\pgfqpoint{2.574436in}{1.668885in}}%
\pgfpathlineto{\pgfqpoint{2.574475in}{1.668903in}}%
\pgfpathlineto{\pgfqpoint{2.574514in}{1.668920in}}%
\pgfpathlineto{\pgfqpoint{2.574553in}{1.668938in}}%
\pgfpathlineto{\pgfqpoint{2.574592in}{1.668956in}}%
\pgfpathlineto{\pgfqpoint{2.574631in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{2.574670in}{1.668992in}}%
\pgfpathlineto{\pgfqpoint{2.574709in}{1.669010in}}%
\pgfpathlineto{\pgfqpoint{2.574747in}{1.669028in}}%
\pgfpathlineto{\pgfqpoint{2.574786in}{1.669045in}}%
\pgfpathlineto{\pgfqpoint{2.574825in}{1.669063in}}%
\pgfpathlineto{\pgfqpoint{2.574864in}{1.669081in}}%
\pgfpathlineto{\pgfqpoint{2.574903in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{2.574942in}{1.669117in}}%
\pgfpathlineto{\pgfqpoint{2.574981in}{1.669135in}}%
\pgfpathlineto{\pgfqpoint{2.575020in}{1.669153in}}%
\pgfpathlineto{\pgfqpoint{2.575058in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.575097in}{1.669188in}}%
\pgfpathlineto{\pgfqpoint{2.575136in}{1.669206in}}%
\pgfpathlineto{\pgfqpoint{2.575175in}{1.669224in}}%
\pgfpathlineto{\pgfqpoint{2.575214in}{1.669242in}}%
\pgfpathlineto{\pgfqpoint{2.575253in}{1.669260in}}%
\pgfpathlineto{\pgfqpoint{2.575292in}{1.669278in}}%
\pgfpathlineto{\pgfqpoint{2.575330in}{1.669296in}}%
\pgfpathlineto{\pgfqpoint{2.575369in}{1.669314in}}%
\pgfpathlineto{\pgfqpoint{2.575408in}{1.669332in}}%
\pgfpathlineto{\pgfqpoint{2.575447in}{1.669349in}}%
\pgfpathlineto{\pgfqpoint{2.575486in}{1.669367in}}%
\pgfpathlineto{\pgfqpoint{2.575525in}{1.669385in}}%
\pgfpathlineto{\pgfqpoint{2.575564in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{2.575602in}{1.669421in}}%
\pgfpathlineto{\pgfqpoint{2.575641in}{1.669439in}}%
\pgfpathlineto{\pgfqpoint{2.575680in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.575719in}{1.669475in}}%
\pgfpathlineto{\pgfqpoint{2.575758in}{1.669493in}}%
\pgfpathlineto{\pgfqpoint{2.575797in}{1.669511in}}%
\pgfpathlineto{\pgfqpoint{2.575836in}{1.669529in}}%
\pgfpathlineto{\pgfqpoint{2.575874in}{1.669547in}}%
\pgfpathlineto{\pgfqpoint{2.575913in}{1.669564in}}%
\pgfpathlineto{\pgfqpoint{2.575952in}{1.669582in}}%
\pgfpathlineto{\pgfqpoint{2.575991in}{1.669600in}}%
\pgfpathlineto{\pgfqpoint{2.576030in}{1.669618in}}%
\pgfpathlineto{\pgfqpoint{2.576069in}{1.669636in}}%
\pgfpathlineto{\pgfqpoint{2.576108in}{1.669654in}}%
\pgfpathlineto{\pgfqpoint{2.576146in}{1.669672in}}%
\pgfpathlineto{\pgfqpoint{2.576185in}{1.669690in}}%
\pgfpathlineto{\pgfqpoint{2.576224in}{1.669708in}}%
\pgfpathlineto{\pgfqpoint{2.576263in}{1.669726in}}%
\pgfpathlineto{\pgfqpoint{2.576302in}{1.669744in}}%
\pgfpathlineto{\pgfqpoint{2.576341in}{1.669762in}}%
\pgfpathlineto{\pgfqpoint{2.576379in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{2.576418in}{1.669798in}}%
\pgfpathlineto{\pgfqpoint{2.576457in}{1.669816in}}%
\pgfpathlineto{\pgfqpoint{2.576496in}{1.669834in}}%
\pgfpathlineto{\pgfqpoint{2.576535in}{1.669852in}}%
\pgfpathlineto{\pgfqpoint{2.576574in}{1.669870in}}%
\pgfpathlineto{\pgfqpoint{2.576612in}{1.669888in}}%
\pgfpathlineto{\pgfqpoint{2.576651in}{1.669906in}}%
\pgfpathlineto{\pgfqpoint{2.576690in}{1.669924in}}%
\pgfpathlineto{\pgfqpoint{2.576729in}{1.669942in}}%
\pgfpathlineto{\pgfqpoint{2.576768in}{1.669960in}}%
\pgfpathlineto{\pgfqpoint{2.576807in}{1.669978in}}%
\pgfpathlineto{\pgfqpoint{2.576845in}{1.669996in}}%
\pgfpathlineto{\pgfqpoint{2.576884in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{2.576923in}{1.670032in}}%
\pgfpathlineto{\pgfqpoint{2.576962in}{1.670050in}}%
\pgfpathlineto{\pgfqpoint{2.577001in}{1.670068in}}%
\pgfpathlineto{\pgfqpoint{2.577040in}{1.670086in}}%
\pgfpathlineto{\pgfqpoint{2.577078in}{1.670104in}}%
\pgfpathlineto{\pgfqpoint{2.577117in}{1.670122in}}%
\pgfpathlineto{\pgfqpoint{2.577156in}{1.670140in}}%
\pgfpathlineto{\pgfqpoint{2.577195in}{1.670158in}}%
\pgfpathlineto{\pgfqpoint{2.577234in}{1.670176in}}%
\pgfpathlineto{\pgfqpoint{2.577273in}{1.670194in}}%
\pgfpathlineto{\pgfqpoint{2.577311in}{1.670212in}}%
\pgfpathlineto{\pgfqpoint{2.577350in}{1.670230in}}%
\pgfpathlineto{\pgfqpoint{2.577389in}{1.670248in}}%
\pgfpathlineto{\pgfqpoint{2.577428in}{1.670266in}}%
\pgfpathlineto{\pgfqpoint{2.577467in}{1.670284in}}%
\pgfpathlineto{\pgfqpoint{2.577506in}{1.670302in}}%
\pgfpathlineto{\pgfqpoint{2.577544in}{1.670320in}}%
\pgfpathlineto{\pgfqpoint{2.577583in}{1.670338in}}%
\pgfpathlineto{\pgfqpoint{2.577622in}{1.670356in}}%
\pgfpathlineto{\pgfqpoint{2.577661in}{1.670374in}}%
\pgfpathlineto{\pgfqpoint{2.577700in}{1.670392in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{1.670410in}}%
\pgfpathlineto{\pgfqpoint{2.577777in}{1.670428in}}%
\pgfpathlineto{\pgfqpoint{2.577816in}{1.670446in}}%
\pgfpathlineto{\pgfqpoint{2.577855in}{1.670464in}}%
\pgfpathlineto{\pgfqpoint{2.577894in}{1.670482in}}%
\pgfpathlineto{\pgfqpoint{2.577933in}{1.670500in}}%
\pgfpathlineto{\pgfqpoint{2.577971in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{2.578010in}{1.670536in}}%
\pgfpathlineto{\pgfqpoint{2.578049in}{1.670554in}}%
\pgfpathlineto{\pgfqpoint{2.578088in}{1.670572in}}%
\pgfpathlineto{\pgfqpoint{2.578127in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{2.578165in}{1.670609in}}%
\pgfpathlineto{\pgfqpoint{2.578204in}{1.670627in}}%
\pgfpathlineto{\pgfqpoint{2.578243in}{1.670645in}}%
\pgfpathlineto{\pgfqpoint{2.578282in}{1.670663in}}%
\pgfpathlineto{\pgfqpoint{2.578321in}{1.670681in}}%
\pgfpathlineto{\pgfqpoint{2.578359in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{2.578398in}{1.670717in}}%
\pgfpathlineto{\pgfqpoint{2.578437in}{1.670735in}}%
\pgfpathlineto{\pgfqpoint{2.578476in}{1.670753in}}%
\pgfpathlineto{\pgfqpoint{2.578515in}{1.670771in}}%
\pgfpathlineto{\pgfqpoint{2.578553in}{1.670789in}}%
\pgfpathlineto{\pgfqpoint{2.578592in}{1.670807in}}%
\pgfpathlineto{\pgfqpoint{2.578631in}{1.670826in}}%
\pgfpathlineto{\pgfqpoint{2.578670in}{1.670844in}}%
\pgfpathlineto{\pgfqpoint{2.578709in}{1.670862in}}%
\pgfpathlineto{\pgfqpoint{2.578747in}{1.670880in}}%
\pgfpathlineto{\pgfqpoint{2.578786in}{1.670898in}}%
\pgfpathlineto{\pgfqpoint{2.578825in}{1.670916in}}%
\pgfpathlineto{\pgfqpoint{2.578864in}{1.670934in}}%
\pgfpathlineto{\pgfqpoint{2.578903in}{1.670952in}}%
\pgfpathlineto{\pgfqpoint{2.578941in}{1.670970in}}%
\pgfpathlineto{\pgfqpoint{2.578980in}{1.670989in}}%
\pgfpathlineto{\pgfqpoint{2.579019in}{1.671007in}}%
\pgfpathlineto{\pgfqpoint{2.579058in}{1.671025in}}%
\pgfpathlineto{\pgfqpoint{2.579096in}{1.671043in}}%
\pgfpathlineto{\pgfqpoint{2.579135in}{1.671061in}}%
\pgfpathlineto{\pgfqpoint{2.579174in}{1.671079in}}%
\pgfpathlineto{\pgfqpoint{2.579213in}{1.671097in}}%
\pgfpathlineto{\pgfqpoint{2.579252in}{1.671115in}}%
\pgfpathlineto{\pgfqpoint{2.579290in}{1.671134in}}%
\pgfpathlineto{\pgfqpoint{2.579329in}{1.671152in}}%
\pgfpathlineto{\pgfqpoint{2.579368in}{1.671170in}}%
\pgfpathlineto{\pgfqpoint{2.579407in}{1.671188in}}%
\pgfpathlineto{\pgfqpoint{2.579446in}{1.671206in}}%
\pgfpathlineto{\pgfqpoint{2.579484in}{1.671224in}}%
\pgfpathlineto{\pgfqpoint{2.579523in}{1.671242in}}%
\pgfpathlineto{\pgfqpoint{2.579562in}{1.671261in}}%
\pgfpathlineto{\pgfqpoint{2.579601in}{1.671279in}}%
\pgfpathlineto{\pgfqpoint{2.579639in}{1.671297in}}%
\pgfpathlineto{\pgfqpoint{2.579678in}{1.671315in}}%
\pgfpathlineto{\pgfqpoint{2.579717in}{1.671333in}}%
\pgfpathlineto{\pgfqpoint{2.579756in}{1.671351in}}%
\pgfpathlineto{\pgfqpoint{2.579795in}{1.671370in}}%
\pgfpathlineto{\pgfqpoint{2.579833in}{1.671388in}}%
\pgfpathlineto{\pgfqpoint{2.579872in}{1.671406in}}%
\pgfpathlineto{\pgfqpoint{2.579911in}{1.671424in}}%
\pgfpathlineto{\pgfqpoint{2.579950in}{1.671442in}}%
\pgfpathlineto{\pgfqpoint{2.579988in}{1.671460in}}%
\pgfpathlineto{\pgfqpoint{2.580027in}{1.671479in}}%
\pgfpathlineto{\pgfqpoint{2.580066in}{1.671497in}}%
\pgfpathlineto{\pgfqpoint{2.580105in}{1.671515in}}%
\pgfpathlineto{\pgfqpoint{2.580143in}{1.671533in}}%
\pgfpathlineto{\pgfqpoint{2.580182in}{1.671551in}}%
\pgfpathlineto{\pgfqpoint{2.580221in}{1.671570in}}%
\pgfpathlineto{\pgfqpoint{2.580260in}{1.671588in}}%
\pgfpathlineto{\pgfqpoint{2.580299in}{1.671606in}}%
\pgfpathlineto{\pgfqpoint{2.580337in}{1.671624in}}%
\pgfpathlineto{\pgfqpoint{2.580376in}{1.671642in}}%
\pgfpathlineto{\pgfqpoint{2.580415in}{1.671661in}}%
\pgfpathlineto{\pgfqpoint{2.580454in}{1.671679in}}%
\pgfpathlineto{\pgfqpoint{2.580492in}{1.671697in}}%
\pgfpathlineto{\pgfqpoint{2.580531in}{1.671715in}}%
\pgfpathlineto{\pgfqpoint{2.580570in}{1.671734in}}%
\pgfpathlineto{\pgfqpoint{2.580609in}{1.671752in}}%
\pgfpathlineto{\pgfqpoint{2.580647in}{1.671770in}}%
\pgfpathlineto{\pgfqpoint{2.580686in}{1.671788in}}%
\pgfpathlineto{\pgfqpoint{2.580725in}{1.671806in}}%
\pgfpathlineto{\pgfqpoint{2.580764in}{1.671825in}}%
\pgfpathlineto{\pgfqpoint{2.580802in}{1.671843in}}%
\pgfpathlineto{\pgfqpoint{2.580841in}{1.671861in}}%
\pgfpathlineto{\pgfqpoint{2.580880in}{1.671879in}}%
\pgfpathlineto{\pgfqpoint{2.580919in}{1.671898in}}%
\pgfpathlineto{\pgfqpoint{2.580957in}{1.671916in}}%
\pgfpathlineto{\pgfqpoint{2.580996in}{1.671934in}}%
\pgfpathlineto{\pgfqpoint{2.581035in}{1.671952in}}%
\pgfpathlineto{\pgfqpoint{2.581074in}{1.671971in}}%
\pgfpathlineto{\pgfqpoint{2.581112in}{1.671989in}}%
\pgfpathlineto{\pgfqpoint{2.581151in}{1.672007in}}%
\pgfpathlineto{\pgfqpoint{2.581190in}{1.672025in}}%
\pgfpathlineto{\pgfqpoint{2.581229in}{1.672044in}}%
\pgfpathlineto{\pgfqpoint{2.581267in}{1.672062in}}%
\pgfpathlineto{\pgfqpoint{2.581306in}{1.672080in}}%
\pgfpathlineto{\pgfqpoint{2.581345in}{1.672098in}}%
\pgfpathlineto{\pgfqpoint{2.581384in}{1.672117in}}%
\pgfpathlineto{\pgfqpoint{2.581422in}{1.672135in}}%
\pgfpathlineto{\pgfqpoint{2.581461in}{1.672153in}}%
\pgfpathlineto{\pgfqpoint{2.581500in}{1.672171in}}%
\pgfpathlineto{\pgfqpoint{2.581539in}{1.672190in}}%
\pgfpathlineto{\pgfqpoint{2.581577in}{1.672208in}}%
\pgfpathlineto{\pgfqpoint{2.581616in}{1.672226in}}%
\pgfpathlineto{\pgfqpoint{2.581655in}{1.672245in}}%
\pgfpathlineto{\pgfqpoint{2.581693in}{1.672263in}}%
\pgfpathlineto{\pgfqpoint{2.581732in}{1.672281in}}%
\pgfpathlineto{\pgfqpoint{2.581771in}{1.672299in}}%
\pgfpathlineto{\pgfqpoint{2.581810in}{1.672318in}}%
\pgfpathlineto{\pgfqpoint{2.581848in}{1.672336in}}%
\pgfpathlineto{\pgfqpoint{2.581887in}{1.672354in}}%
\pgfpathlineto{\pgfqpoint{2.581926in}{1.672373in}}%
\pgfpathlineto{\pgfqpoint{2.581965in}{1.672391in}}%
\pgfpathlineto{\pgfqpoint{2.582003in}{1.672409in}}%
\pgfpathlineto{\pgfqpoint{2.582042in}{1.672428in}}%
\pgfpathlineto{\pgfqpoint{2.582081in}{1.672446in}}%
\pgfpathlineto{\pgfqpoint{2.582119in}{1.672464in}}%
\pgfpathlineto{\pgfqpoint{2.582158in}{1.672483in}}%
\pgfpathlineto{\pgfqpoint{2.582197in}{1.672501in}}%
\pgfpathlineto{\pgfqpoint{2.582236in}{1.672519in}}%
\pgfpathlineto{\pgfqpoint{2.582274in}{1.672537in}}%
\pgfpathlineto{\pgfqpoint{2.582313in}{1.672556in}}%
\pgfpathlineto{\pgfqpoint{2.582352in}{1.672574in}}%
\pgfpathlineto{\pgfqpoint{2.582391in}{1.672592in}}%
\pgfpathlineto{\pgfqpoint{2.582429in}{1.672611in}}%
\pgfpathlineto{\pgfqpoint{2.582468in}{1.672629in}}%
\pgfpathlineto{\pgfqpoint{2.582507in}{1.672647in}}%
\pgfpathlineto{\pgfqpoint{2.582545in}{1.672666in}}%
\pgfpathlineto{\pgfqpoint{2.582584in}{1.672684in}}%
\pgfpathlineto{\pgfqpoint{2.582623in}{1.672702in}}%
\pgfpathlineto{\pgfqpoint{2.582662in}{1.672721in}}%
\pgfpathlineto{\pgfqpoint{2.582700in}{1.672739in}}%
\pgfpathlineto{\pgfqpoint{2.582739in}{1.672758in}}%
\pgfpathlineto{\pgfqpoint{2.582778in}{1.672776in}}%
\pgfpathlineto{\pgfqpoint{2.582816in}{1.672794in}}%
\pgfpathlineto{\pgfqpoint{2.582855in}{1.672813in}}%
\pgfpathlineto{\pgfqpoint{2.582894in}{1.672831in}}%
\pgfpathlineto{\pgfqpoint{2.582933in}{1.672849in}}%
\pgfpathlineto{\pgfqpoint{2.582971in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{2.583010in}{1.672886in}}%
\pgfpathlineto{\pgfqpoint{2.583049in}{1.672904in}}%
\pgfpathlineto{\pgfqpoint{2.583087in}{1.672923in}}%
\pgfpathlineto{\pgfqpoint{2.583126in}{1.672941in}}%
\pgfpathlineto{\pgfqpoint{2.583165in}{1.672960in}}%
\pgfpathlineto{\pgfqpoint{2.583203in}{1.672978in}}%
\pgfpathlineto{\pgfqpoint{2.583242in}{1.672996in}}%
\pgfpathlineto{\pgfqpoint{2.583281in}{1.673015in}}%
\pgfpathlineto{\pgfqpoint{2.583320in}{1.673033in}}%
\pgfpathlineto{\pgfqpoint{2.583358in}{1.673052in}}%
\pgfpathlineto{\pgfqpoint{2.583397in}{1.673070in}}%
\pgfpathlineto{\pgfqpoint{2.583436in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.583474in}{1.673107in}}%
\pgfpathlineto{\pgfqpoint{2.583513in}{1.673125in}}%
\pgfpathlineto{\pgfqpoint{2.583552in}{1.673144in}}%
\pgfpathlineto{\pgfqpoint{2.583590in}{1.673162in}}%
\pgfpathlineto{\pgfqpoint{2.583629in}{1.673180in}}%
\pgfpathlineto{\pgfqpoint{2.583668in}{1.673199in}}%
\pgfpathlineto{\pgfqpoint{2.583706in}{1.673217in}}%
\pgfpathlineto{\pgfqpoint{2.583745in}{1.673236in}}%
\pgfpathlineto{\pgfqpoint{2.583784in}{1.673254in}}%
\pgfpathlineto{\pgfqpoint{2.583823in}{1.673272in}}%
\pgfpathlineto{\pgfqpoint{2.583861in}{1.673291in}}%
\pgfpathlineto{\pgfqpoint{2.583900in}{1.673309in}}%
\pgfpathlineto{\pgfqpoint{2.583939in}{1.673328in}}%
\pgfpathlineto{\pgfqpoint{2.583977in}{1.673346in}}%
\pgfpathlineto{\pgfqpoint{2.584016in}{1.673365in}}%
\pgfpathlineto{\pgfqpoint{2.584055in}{1.673383in}}%
\pgfpathlineto{\pgfqpoint{2.584093in}{1.673401in}}%
\pgfpathlineto{\pgfqpoint{2.584132in}{1.673420in}}%
\pgfpathlineto{\pgfqpoint{2.584171in}{1.673438in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{1.673457in}}%
\pgfpathlineto{\pgfqpoint{2.584248in}{1.673475in}}%
\pgfpathlineto{\pgfqpoint{2.584287in}{1.673494in}}%
\pgfpathlineto{\pgfqpoint{2.584325in}{1.673512in}}%
\pgfpathlineto{\pgfqpoint{2.584364in}{1.673531in}}%
\pgfpathlineto{\pgfqpoint{2.584403in}{1.673549in}}%
\pgfpathlineto{\pgfqpoint{2.584441in}{1.673567in}}%
\pgfpathlineto{\pgfqpoint{2.584480in}{1.673586in}}%
\pgfpathlineto{\pgfqpoint{2.584519in}{1.673604in}}%
\pgfpathlineto{\pgfqpoint{2.584557in}{1.673623in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.673641in}}%
\pgfpathlineto{\pgfqpoint{2.584635in}{1.673660in}}%
\pgfpathlineto{\pgfqpoint{2.584673in}{1.673678in}}%
\pgfpathlineto{\pgfqpoint{2.584712in}{1.673697in}}%
\pgfpathlineto{\pgfqpoint{2.584751in}{1.673715in}}%
\pgfpathlineto{\pgfqpoint{2.584789in}{1.673734in}}%
\pgfpathlineto{\pgfqpoint{2.584828in}{1.673752in}}%
\pgfpathlineto{\pgfqpoint{2.584867in}{1.673771in}}%
\pgfpathlineto{\pgfqpoint{2.584905in}{1.673789in}}%
\pgfpathlineto{\pgfqpoint{2.584944in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{2.584983in}{1.673826in}}%
\pgfpathlineto{\pgfqpoint{2.585021in}{1.673845in}}%
\pgfpathlineto{\pgfqpoint{2.585060in}{1.673863in}}%
\pgfpathlineto{\pgfqpoint{2.585099in}{1.673882in}}%
\pgfpathlineto{\pgfqpoint{2.585137in}{1.673900in}}%
\pgfpathlineto{\pgfqpoint{2.585176in}{1.673919in}}%
\pgfpathlineto{\pgfqpoint{2.585215in}{1.673937in}}%
\pgfpathlineto{\pgfqpoint{2.585253in}{1.673956in}}%
\pgfpathlineto{\pgfqpoint{2.585292in}{1.673974in}}%
\pgfpathlineto{\pgfqpoint{2.585331in}{1.673993in}}%
\pgfpathlineto{\pgfqpoint{2.585369in}{1.674011in}}%
\pgfpathlineto{\pgfqpoint{2.585408in}{1.674030in}}%
\pgfpathlineto{\pgfqpoint{2.585447in}{1.674048in}}%
\pgfpathlineto{\pgfqpoint{2.585485in}{1.674067in}}%
\pgfpathlineto{\pgfqpoint{2.585524in}{1.674085in}}%
\pgfpathlineto{\pgfqpoint{2.585563in}{1.674104in}}%
\pgfpathlineto{\pgfqpoint{2.585601in}{1.674122in}}%
\pgfpathlineto{\pgfqpoint{2.585640in}{1.674141in}}%
\pgfpathlineto{\pgfqpoint{2.585679in}{1.674159in}}%
\pgfpathlineto{\pgfqpoint{2.585717in}{1.674178in}}%
\pgfpathlineto{\pgfqpoint{2.585756in}{1.674197in}}%
\pgfpathlineto{\pgfqpoint{2.585795in}{1.674215in}}%
\pgfpathlineto{\pgfqpoint{2.585833in}{1.674234in}}%
\pgfpathlineto{\pgfqpoint{2.585872in}{1.674252in}}%
\pgfpathlineto{\pgfqpoint{2.585910in}{1.674271in}}%
\pgfpathlineto{\pgfqpoint{2.585949in}{1.674289in}}%
\pgfpathlineto{\pgfqpoint{2.585988in}{1.674308in}}%
\pgfpathlineto{\pgfqpoint{2.586026in}{1.674326in}}%
\pgfpathlineto{\pgfqpoint{2.586065in}{1.674345in}}%
\pgfpathlineto{\pgfqpoint{2.586104in}{1.674363in}}%
\pgfpathlineto{\pgfqpoint{2.586142in}{1.674382in}}%
\pgfpathlineto{\pgfqpoint{2.586181in}{1.674401in}}%
\pgfpathlineto{\pgfqpoint{2.586220in}{1.674419in}}%
\pgfpathlineto{\pgfqpoint{2.586258in}{1.674438in}}%
\pgfpathlineto{\pgfqpoint{2.586297in}{1.674456in}}%
\pgfpathlineto{\pgfqpoint{2.586335in}{1.674475in}}%
\pgfpathlineto{\pgfqpoint{2.586374in}{1.674493in}}%
\pgfpathlineto{\pgfqpoint{2.586413in}{1.674512in}}%
\pgfpathlineto{\pgfqpoint{2.586451in}{1.674531in}}%
\pgfpathlineto{\pgfqpoint{2.586490in}{1.674549in}}%
\pgfpathlineto{\pgfqpoint{2.586529in}{1.674568in}}%
\pgfpathlineto{\pgfqpoint{2.586567in}{1.674586in}}%
\pgfpathlineto{\pgfqpoint{2.586606in}{1.674605in}}%
\pgfpathlineto{\pgfqpoint{2.586645in}{1.674624in}}%
\pgfpathlineto{\pgfqpoint{2.586683in}{1.674642in}}%
\pgfpathlineto{\pgfqpoint{2.586722in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{2.586760in}{1.674679in}}%
\pgfpathlineto{\pgfqpoint{2.586799in}{1.674698in}}%
\pgfpathlineto{\pgfqpoint{2.586838in}{1.674717in}}%
\pgfpathlineto{\pgfqpoint{2.586876in}{1.674735in}}%
\pgfpathlineto{\pgfqpoint{2.586915in}{1.674754in}}%
\pgfpathlineto{\pgfqpoint{2.586953in}{1.674772in}}%
\pgfpathlineto{\pgfqpoint{2.586992in}{1.674791in}}%
\pgfpathlineto{\pgfqpoint{2.587031in}{1.674810in}}%
\pgfpathlineto{\pgfqpoint{2.587069in}{1.674828in}}%
\pgfpathlineto{\pgfqpoint{2.587108in}{1.674847in}}%
\pgfpathlineto{\pgfqpoint{2.587147in}{1.674866in}}%
\pgfpathlineto{\pgfqpoint{2.587185in}{1.674884in}}%
\pgfpathlineto{\pgfqpoint{2.587224in}{1.674903in}}%
\pgfpathlineto{\pgfqpoint{2.587262in}{1.674922in}}%
\pgfpathlineto{\pgfqpoint{2.587301in}{1.674940in}}%
\pgfpathlineto{\pgfqpoint{2.587340in}{1.674959in}}%
\pgfpathlineto{\pgfqpoint{2.587378in}{1.674977in}}%
\pgfpathlineto{\pgfqpoint{2.587417in}{1.674996in}}%
\pgfpathlineto{\pgfqpoint{2.587455in}{1.675015in}}%
\pgfpathlineto{\pgfqpoint{2.587494in}{1.675033in}}%
\pgfpathlineto{\pgfqpoint{2.587533in}{1.675052in}}%
\pgfpathlineto{\pgfqpoint{2.587571in}{1.675071in}}%
\pgfpathlineto{\pgfqpoint{2.587610in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{2.587649in}{1.675108in}}%
\pgfpathlineto{\pgfqpoint{2.587687in}{1.675127in}}%
\pgfpathlineto{\pgfqpoint{2.587726in}{1.675145in}}%
\pgfpathlineto{\pgfqpoint{2.587764in}{1.675164in}}%
\pgfpathlineto{\pgfqpoint{2.587803in}{1.675183in}}%
\pgfpathlineto{\pgfqpoint{2.587842in}{1.675201in}}%
\pgfpathlineto{\pgfqpoint{2.587880in}{1.675220in}}%
\pgfpathlineto{\pgfqpoint{2.587919in}{1.675239in}}%
\pgfpathlineto{\pgfqpoint{2.587957in}{1.675257in}}%
\pgfpathlineto{\pgfqpoint{2.587996in}{1.675276in}}%
\pgfpathlineto{\pgfqpoint{2.588034in}{1.675295in}}%
\pgfpathlineto{\pgfqpoint{2.588073in}{1.675313in}}%
\pgfpathlineto{\pgfqpoint{2.588112in}{1.675332in}}%
\pgfpathlineto{\pgfqpoint{2.588150in}{1.675351in}}%
\pgfpathlineto{\pgfqpoint{2.588189in}{1.675369in}}%
\pgfpathlineto{\pgfqpoint{2.588227in}{1.675388in}}%
\pgfpathlineto{\pgfqpoint{2.588266in}{1.675407in}}%
\pgfpathlineto{\pgfqpoint{2.588305in}{1.675426in}}%
\pgfpathlineto{\pgfqpoint{2.588343in}{1.675444in}}%
\pgfpathlineto{\pgfqpoint{2.588382in}{1.675463in}}%
\pgfpathlineto{\pgfqpoint{2.588420in}{1.675482in}}%
\pgfpathlineto{\pgfqpoint{2.588459in}{1.675500in}}%
\pgfpathlineto{\pgfqpoint{2.588498in}{1.675519in}}%
\pgfpathlineto{\pgfqpoint{2.588536in}{1.675538in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{1.675557in}}%
\pgfpathlineto{\pgfqpoint{2.588613in}{1.675575in}}%
\pgfpathlineto{\pgfqpoint{2.588652in}{1.675594in}}%
\pgfpathlineto{\pgfqpoint{2.588690in}{1.675613in}}%
\pgfpathlineto{\pgfqpoint{2.588729in}{1.675631in}}%
\pgfpathlineto{\pgfqpoint{2.588768in}{1.675650in}}%
\pgfpathlineto{\pgfqpoint{2.588806in}{1.675669in}}%
\pgfpathlineto{\pgfqpoint{2.588845in}{1.675688in}}%
\pgfpathlineto{\pgfqpoint{2.588883in}{1.675706in}}%
\pgfpathlineto{\pgfqpoint{2.588922in}{1.675725in}}%
\pgfpathlineto{\pgfqpoint{2.588961in}{1.675744in}}%
\pgfpathlineto{\pgfqpoint{2.588999in}{1.675763in}}%
\pgfpathlineto{\pgfqpoint{2.589038in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{2.589076in}{1.675800in}}%
\pgfpathlineto{\pgfqpoint{2.589115in}{1.675819in}}%
\pgfpathlineto{\pgfqpoint{2.589153in}{1.675838in}}%
\pgfpathlineto{\pgfqpoint{2.589192in}{1.675856in}}%
\pgfpathlineto{\pgfqpoint{2.589231in}{1.675875in}}%
\pgfpathlineto{\pgfqpoint{2.589269in}{1.675894in}}%
\pgfpathlineto{\pgfqpoint{2.589308in}{1.675913in}}%
\pgfpathlineto{\pgfqpoint{2.589346in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{2.589385in}{1.675950in}}%
\pgfpathlineto{\pgfqpoint{2.589423in}{1.675969in}}%
\pgfpathlineto{\pgfqpoint{2.589462in}{1.675988in}}%
\pgfpathlineto{\pgfqpoint{2.589500in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{2.589539in}{1.676025in}}%
\pgfpathlineto{\pgfqpoint{2.589578in}{1.676044in}}%
\pgfpathlineto{\pgfqpoint{2.589616in}{1.676063in}}%
\pgfpathlineto{\pgfqpoint{2.589655in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{2.589693in}{1.676100in}}%
\pgfpathlineto{\pgfqpoint{2.589732in}{1.676119in}}%
\pgfpathlineto{\pgfqpoint{2.589770in}{1.676138in}}%
\pgfpathlineto{\pgfqpoint{2.589809in}{1.676157in}}%
\pgfpathlineto{\pgfqpoint{2.589848in}{1.676176in}}%
\pgfpathlineto{\pgfqpoint{2.589886in}{1.676194in}}%
\pgfpathlineto{\pgfqpoint{2.589925in}{1.676213in}}%
\pgfpathlineto{\pgfqpoint{2.589963in}{1.676232in}}%
\pgfpathlineto{\pgfqpoint{2.590002in}{1.676251in}}%
\pgfpathlineto{\pgfqpoint{2.590040in}{1.676270in}}%
\pgfpathlineto{\pgfqpoint{2.590079in}{1.676288in}}%
\pgfpathlineto{\pgfqpoint{2.590117in}{1.676307in}}%
\pgfpathlineto{\pgfqpoint{2.590156in}{1.676326in}}%
\pgfpathlineto{\pgfqpoint{2.590194in}{1.676345in}}%
\pgfpathlineto{\pgfqpoint{2.590233in}{1.676364in}}%
\pgfpathlineto{\pgfqpoint{2.590272in}{1.676383in}}%
\pgfpathlineto{\pgfqpoint{2.590310in}{1.676401in}}%
\pgfpathlineto{\pgfqpoint{2.590349in}{1.676420in}}%
\pgfpathlineto{\pgfqpoint{2.590387in}{1.676439in}}%
\pgfpathlineto{\pgfqpoint{2.590426in}{1.676458in}}%
\pgfpathlineto{\pgfqpoint{2.590464in}{1.676477in}}%
\pgfpathlineto{\pgfqpoint{2.590503in}{1.676496in}}%
\pgfpathlineto{\pgfqpoint{2.590541in}{1.676514in}}%
\pgfpathlineto{\pgfqpoint{2.590580in}{1.676533in}}%
\pgfpathlineto{\pgfqpoint{2.590618in}{1.676552in}}%
\pgfpathlineto{\pgfqpoint{2.590657in}{1.676571in}}%
\pgfpathlineto{\pgfqpoint{2.590696in}{1.676590in}}%
\pgfpathlineto{\pgfqpoint{2.590734in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{2.590773in}{1.676627in}}%
\pgfpathlineto{\pgfqpoint{2.590811in}{1.676646in}}%
\pgfpathlineto{\pgfqpoint{2.590850in}{1.676665in}}%
\pgfpathlineto{\pgfqpoint{2.590888in}{1.676684in}}%
\pgfpathlineto{\pgfqpoint{2.590927in}{1.676703in}}%
\pgfpathlineto{\pgfqpoint{2.590965in}{1.676722in}}%
\pgfpathlineto{\pgfqpoint{2.591004in}{1.676741in}}%
\pgfpathlineto{\pgfqpoint{2.591042in}{1.676760in}}%
\pgfpathlineto{\pgfqpoint{2.591081in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{2.591119in}{1.676797in}}%
\pgfpathlineto{\pgfqpoint{2.591158in}{1.676816in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{1.676835in}}%
\pgfpathlineto{\pgfqpoint{2.591235in}{1.676854in}}%
\pgfpathlineto{\pgfqpoint{2.591273in}{1.676873in}}%
\pgfpathlineto{\pgfqpoint{2.591312in}{1.676892in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{1.676911in}}%
\pgfpathlineto{\pgfqpoint{2.591389in}{1.676929in}}%
\pgfpathlineto{\pgfqpoint{2.591428in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{2.591466in}{1.676967in}}%
\pgfpathlineto{\pgfqpoint{2.591505in}{1.676986in}}%
\pgfpathlineto{\pgfqpoint{2.591543in}{1.677005in}}%
\pgfpathlineto{\pgfqpoint{2.591582in}{1.677024in}}%
\pgfpathlineto{\pgfqpoint{2.591620in}{1.677043in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{1.677062in}}%
\pgfpathlineto{\pgfqpoint{2.591697in}{1.677081in}}%
\pgfpathlineto{\pgfqpoint{2.591736in}{1.677100in}}%
\pgfpathlineto{\pgfqpoint{2.591774in}{1.677119in}}%
\pgfpathlineto{\pgfqpoint{2.591813in}{1.677137in}}%
\pgfpathlineto{\pgfqpoint{2.591851in}{1.677156in}}%
\pgfpathlineto{\pgfqpoint{2.591890in}{1.677175in}}%
\pgfpathlineto{\pgfqpoint{2.591928in}{1.677194in}}%
\pgfpathlineto{\pgfqpoint{2.591967in}{1.677213in}}%
\pgfpathlineto{\pgfqpoint{2.592005in}{1.677232in}}%
\pgfpathlineto{\pgfqpoint{2.592044in}{1.677251in}}%
\pgfpathlineto{\pgfqpoint{2.592082in}{1.677270in}}%
\pgfpathlineto{\pgfqpoint{2.592121in}{1.677289in}}%
\pgfpathlineto{\pgfqpoint{2.592159in}{1.677308in}}%
\pgfpathlineto{\pgfqpoint{2.592198in}{1.677327in}}%
\pgfpathlineto{\pgfqpoint{2.592236in}{1.677346in}}%
\pgfpathlineto{\pgfqpoint{2.592275in}{1.677365in}}%
\pgfpathlineto{\pgfqpoint{2.592313in}{1.677384in}}%
\pgfpathlineto{\pgfqpoint{2.592352in}{1.677403in}}%
\pgfpathlineto{\pgfqpoint{2.592390in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{2.592429in}{1.677441in}}%
\pgfpathlineto{\pgfqpoint{2.592467in}{1.677459in}}%
\pgfpathlineto{\pgfqpoint{2.592506in}{1.677478in}}%
\pgfpathlineto{\pgfqpoint{2.592544in}{1.677497in}}%
\pgfpathlineto{\pgfqpoint{2.592583in}{1.677516in}}%
\pgfpathlineto{\pgfqpoint{2.592621in}{1.677535in}}%
\pgfpathlineto{\pgfqpoint{2.592660in}{1.677554in}}%
\pgfpathlineto{\pgfqpoint{2.592698in}{1.677573in}}%
\pgfpathlineto{\pgfqpoint{2.592737in}{1.677592in}}%
\pgfpathlineto{\pgfqpoint{2.592775in}{1.677611in}}%
\pgfpathlineto{\pgfqpoint{2.592814in}{1.677630in}}%
\pgfpathlineto{\pgfqpoint{2.592852in}{1.677649in}}%
\pgfpathlineto{\pgfqpoint{2.592891in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{2.592929in}{1.677687in}}%
\pgfpathlineto{\pgfqpoint{2.592968in}{1.677706in}}%
\pgfpathlineto{\pgfqpoint{2.593006in}{1.677725in}}%
\pgfpathlineto{\pgfqpoint{2.593045in}{1.677744in}}%
\pgfpathlineto{\pgfqpoint{2.593083in}{1.677763in}}%
\pgfpathlineto{\pgfqpoint{2.593122in}{1.677782in}}%
\pgfpathlineto{\pgfqpoint{2.593160in}{1.677801in}}%
\pgfpathlineto{\pgfqpoint{2.593198in}{1.677820in}}%
\pgfpathlineto{\pgfqpoint{2.593237in}{1.677839in}}%
\pgfpathlineto{\pgfqpoint{2.593275in}{1.677858in}}%
\pgfpathlineto{\pgfqpoint{2.593314in}{1.677877in}}%
\pgfpathlineto{\pgfqpoint{2.593352in}{1.677896in}}%
\pgfpathlineto{\pgfqpoint{2.593391in}{1.677915in}}%
\pgfpathlineto{\pgfqpoint{2.593429in}{1.677934in}}%
\pgfpathlineto{\pgfqpoint{2.593468in}{1.677953in}}%
\pgfpathlineto{\pgfqpoint{2.593506in}{1.677972in}}%
\pgfpathlineto{\pgfqpoint{2.593545in}{1.677991in}}%
\pgfpathlineto{\pgfqpoint{2.593583in}{1.678010in}}%
\pgfpathlineto{\pgfqpoint{2.593622in}{1.678029in}}%
\pgfpathlineto{\pgfqpoint{2.593660in}{1.678048in}}%
\pgfpathlineto{\pgfqpoint{2.593699in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{2.593737in}{1.678087in}}%
\pgfpathlineto{\pgfqpoint{2.593776in}{1.678106in}}%
\pgfpathlineto{\pgfqpoint{2.593814in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{2.593852in}{1.678144in}}%
\pgfpathlineto{\pgfqpoint{2.593891in}{1.678163in}}%
\pgfpathlineto{\pgfqpoint{2.593929in}{1.678182in}}%
\pgfpathlineto{\pgfqpoint{2.593968in}{1.678201in}}%
\pgfpathlineto{\pgfqpoint{2.594006in}{1.678220in}}%
\pgfpathlineto{\pgfqpoint{2.594045in}{1.678239in}}%
\pgfpathlineto{\pgfqpoint{2.594083in}{1.678258in}}%
\pgfpathlineto{\pgfqpoint{2.594122in}{1.678277in}}%
\pgfpathlineto{\pgfqpoint{2.594160in}{1.678296in}}%
\pgfpathlineto{\pgfqpoint{2.594199in}{1.678315in}}%
\pgfpathlineto{\pgfqpoint{2.594237in}{1.678334in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{1.678353in}}%
\pgfpathlineto{\pgfqpoint{2.594314in}{1.678372in}}%
\pgfpathlineto{\pgfqpoint{2.594352in}{1.678392in}}%
\pgfpathlineto{\pgfqpoint{2.594391in}{1.678411in}}%
\pgfpathlineto{\pgfqpoint{2.594429in}{1.678430in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{1.678449in}}%
\pgfpathlineto{\pgfqpoint{2.594506in}{1.678468in}}%
\pgfpathlineto{\pgfqpoint{2.594545in}{1.678487in}}%
\pgfpathlineto{\pgfqpoint{2.594583in}{1.678506in}}%
\pgfpathlineto{\pgfqpoint{2.594622in}{1.678525in}}%
\pgfpathlineto{\pgfqpoint{2.594660in}{1.678544in}}%
\pgfpathlineto{\pgfqpoint{2.594698in}{1.678563in}}%
\pgfpathlineto{\pgfqpoint{2.594737in}{1.678582in}}%
\pgfpathlineto{\pgfqpoint{2.594775in}{1.678602in}}%
\pgfpathlineto{\pgfqpoint{2.594814in}{1.678621in}}%
\pgfpathlineto{\pgfqpoint{2.594852in}{1.678640in}}%
\pgfpathlineto{\pgfqpoint{2.594891in}{1.678659in}}%
\pgfpathlineto{\pgfqpoint{2.594929in}{1.678678in}}%
\pgfpathlineto{\pgfqpoint{2.594968in}{1.678697in}}%
\pgfpathlineto{\pgfqpoint{2.595006in}{1.678716in}}%
\pgfpathlineto{\pgfqpoint{2.595044in}{1.678735in}}%
\pgfpathlineto{\pgfqpoint{2.595083in}{1.678755in}}%
\pgfpathlineto{\pgfqpoint{2.595121in}{1.678774in}}%
\pgfpathlineto{\pgfqpoint{2.595160in}{1.678793in}}%
\pgfpathlineto{\pgfqpoint{2.595198in}{1.678812in}}%
\pgfpathlineto{\pgfqpoint{2.595237in}{1.678831in}}%
\pgfpathlineto{\pgfqpoint{2.595275in}{1.678850in}}%
\pgfpathlineto{\pgfqpoint{2.595313in}{1.678869in}}%
\pgfpathlineto{\pgfqpoint{2.595352in}{1.678888in}}%
\pgfpathlineto{\pgfqpoint{2.595390in}{1.678908in}}%
\pgfpathlineto{\pgfqpoint{2.595429in}{1.678927in}}%
\pgfpathlineto{\pgfqpoint{2.595467in}{1.678946in}}%
\pgfpathlineto{\pgfqpoint{2.595506in}{1.678965in}}%
\pgfpathlineto{\pgfqpoint{2.595544in}{1.678984in}}%
\pgfpathlineto{\pgfqpoint{2.595582in}{1.679003in}}%
\pgfpathlineto{\pgfqpoint{2.595621in}{1.679022in}}%
\pgfpathlineto{\pgfqpoint{2.595659in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{2.595698in}{1.679061in}}%
\pgfpathlineto{\pgfqpoint{2.595736in}{1.679080in}}%
\pgfpathlineto{\pgfqpoint{2.595775in}{1.679099in}}%
\pgfpathlineto{\pgfqpoint{2.595813in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{2.595851in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{2.595890in}{1.679157in}}%
\pgfpathlineto{\pgfqpoint{2.595928in}{1.679176in}}%
\pgfpathlineto{\pgfqpoint{2.595967in}{1.679195in}}%
\pgfpathlineto{\pgfqpoint{2.596005in}{1.679214in}}%
\pgfpathlineto{\pgfqpoint{2.596044in}{1.679233in}}%
\pgfpathlineto{\pgfqpoint{2.596082in}{1.679253in}}%
\pgfpathlineto{\pgfqpoint{2.596120in}{1.679272in}}%
\pgfpathlineto{\pgfqpoint{2.596159in}{1.679291in}}%
\pgfpathlineto{\pgfqpoint{2.596197in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{2.596236in}{1.679329in}}%
\pgfpathlineto{\pgfqpoint{2.596274in}{1.679349in}}%
\pgfpathlineto{\pgfqpoint{2.596312in}{1.679368in}}%
\pgfpathlineto{\pgfqpoint{2.596351in}{1.679387in}}%
\pgfpathlineto{\pgfqpoint{2.596389in}{1.679406in}}%
\pgfpathlineto{\pgfqpoint{2.596428in}{1.679425in}}%
\pgfpathlineto{\pgfqpoint{2.596466in}{1.679445in}}%
\pgfpathlineto{\pgfqpoint{2.596504in}{1.679464in}}%
\pgfpathlineto{\pgfqpoint{2.596543in}{1.679483in}}%
\pgfpathlineto{\pgfqpoint{2.596581in}{1.679502in}}%
\pgfpathlineto{\pgfqpoint{2.596620in}{1.679521in}}%
\pgfpathlineto{\pgfqpoint{2.596658in}{1.679541in}}%
\pgfpathlineto{\pgfqpoint{2.596696in}{1.679560in}}%
\pgfpathlineto{\pgfqpoint{2.596735in}{1.679579in}}%
\pgfpathlineto{\pgfqpoint{2.596773in}{1.679598in}}%
\pgfpathlineto{\pgfqpoint{2.596812in}{1.679618in}}%
\pgfpathlineto{\pgfqpoint{2.596850in}{1.679637in}}%
\pgfpathlineto{\pgfqpoint{2.596888in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{2.596927in}{1.679675in}}%
\pgfpathlineto{\pgfqpoint{2.596965in}{1.679695in}}%
\pgfpathlineto{\pgfqpoint{2.597004in}{1.679714in}}%
\pgfpathlineto{\pgfqpoint{2.597042in}{1.679733in}}%
\pgfpathlineto{\pgfqpoint{2.597080in}{1.679752in}}%
\pgfpathlineto{\pgfqpoint{2.597119in}{1.679772in}}%
\pgfpathlineto{\pgfqpoint{2.597157in}{1.679791in}}%
\pgfpathlineto{\pgfqpoint{2.597196in}{1.679810in}}%
\pgfpathlineto{\pgfqpoint{2.597234in}{1.679829in}}%
\pgfpathlineto{\pgfqpoint{2.597272in}{1.679849in}}%
\pgfpathlineto{\pgfqpoint{2.597311in}{1.679868in}}%
\pgfpathlineto{\pgfqpoint{2.597349in}{1.679887in}}%
\pgfpathlineto{\pgfqpoint{2.597387in}{1.679906in}}%
\pgfpathlineto{\pgfqpoint{2.597426in}{1.679926in}}%
\pgfpathlineto{\pgfqpoint{2.597464in}{1.679945in}}%
\pgfpathlineto{\pgfqpoint{2.597503in}{1.679964in}}%
\pgfpathlineto{\pgfqpoint{2.597541in}{1.679983in}}%
\pgfpathlineto{\pgfqpoint{2.597579in}{1.680003in}}%
\pgfpathlineto{\pgfqpoint{2.597618in}{1.680022in}}%
\pgfpathlineto{\pgfqpoint{2.597656in}{1.680041in}}%
\pgfpathlineto{\pgfqpoint{2.597695in}{1.680061in}}%
\pgfpathlineto{\pgfqpoint{2.597733in}{1.680080in}}%
\pgfpathlineto{\pgfqpoint{2.597771in}{1.680099in}}%
\pgfpathlineto{\pgfqpoint{2.597810in}{1.680118in}}%
\pgfpathlineto{\pgfqpoint{2.597848in}{1.680138in}}%
\pgfpathlineto{\pgfqpoint{2.597886in}{1.680157in}}%
\pgfpathlineto{\pgfqpoint{2.597925in}{1.680176in}}%
\pgfpathlineto{\pgfqpoint{2.597963in}{1.680196in}}%
\pgfpathlineto{\pgfqpoint{2.598002in}{1.680215in}}%
\pgfpathlineto{\pgfqpoint{2.598040in}{1.680234in}}%
\pgfpathlineto{\pgfqpoint{2.598078in}{1.680254in}}%
\pgfpathlineto{\pgfqpoint{2.598117in}{1.680273in}}%
\pgfpathlineto{\pgfqpoint{2.598155in}{1.680292in}}%
\pgfpathlineto{\pgfqpoint{2.598193in}{1.680311in}}%
\pgfpathlineto{\pgfqpoint{2.598232in}{1.680331in}}%
\pgfpathlineto{\pgfqpoint{2.598270in}{1.680350in}}%
\pgfpathlineto{\pgfqpoint{2.598308in}{1.680369in}}%
\pgfpathlineto{\pgfqpoint{2.598347in}{1.680389in}}%
\pgfpathlineto{\pgfqpoint{2.598385in}{1.680408in}}%
\pgfpathlineto{\pgfqpoint{2.598424in}{1.680427in}}%
\pgfpathlineto{\pgfqpoint{2.598462in}{1.680447in}}%
\pgfpathlineto{\pgfqpoint{2.598500in}{1.680466in}}%
\pgfpathlineto{\pgfqpoint{2.598539in}{1.680485in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{1.680505in}}%
\pgfpathlineto{\pgfqpoint{2.598615in}{1.680524in}}%
\pgfpathlineto{\pgfqpoint{2.598654in}{1.680543in}}%
\pgfpathlineto{\pgfqpoint{2.598692in}{1.680563in}}%
\pgfpathlineto{\pgfqpoint{2.598730in}{1.680582in}}%
\pgfpathlineto{\pgfqpoint{2.598769in}{1.680602in}}%
\pgfpathlineto{\pgfqpoint{2.598807in}{1.680621in}}%
\pgfpathlineto{\pgfqpoint{2.598845in}{1.680640in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.680660in}}%
\pgfpathlineto{\pgfqpoint{2.598922in}{1.680679in}}%
\pgfpathlineto{\pgfqpoint{2.598961in}{1.680698in}}%
\pgfpathlineto{\pgfqpoint{2.598999in}{1.680718in}}%
\pgfpathlineto{\pgfqpoint{2.599037in}{1.680737in}}%
\pgfpathlineto{\pgfqpoint{2.599076in}{1.680756in}}%
\pgfpathlineto{\pgfqpoint{2.599114in}{1.680776in}}%
\pgfpathlineto{\pgfqpoint{2.599152in}{1.680795in}}%
\pgfpathlineto{\pgfqpoint{2.599191in}{1.680815in}}%
\pgfpathlineto{\pgfqpoint{2.599229in}{1.680834in}}%
\pgfpathlineto{\pgfqpoint{2.599267in}{1.680853in}}%
\pgfpathlineto{\pgfqpoint{2.599306in}{1.680873in}}%
\pgfpathlineto{\pgfqpoint{2.599344in}{1.680892in}}%
\pgfpathlineto{\pgfqpoint{2.599382in}{1.680911in}}%
\pgfpathlineto{\pgfqpoint{2.599421in}{1.680931in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.680950in}}%
\pgfpathlineto{\pgfqpoint{2.599497in}{1.680970in}}%
\pgfpathlineto{\pgfqpoint{2.599536in}{1.680989in}}%
\pgfpathlineto{\pgfqpoint{2.599574in}{1.681008in}}%
\pgfpathlineto{\pgfqpoint{2.599612in}{1.681028in}}%
\pgfpathlineto{\pgfqpoint{2.599651in}{1.681047in}}%
\pgfpathlineto{\pgfqpoint{2.599689in}{1.681067in}}%
\pgfpathlineto{\pgfqpoint{2.599727in}{1.681086in}}%
\pgfpathlineto{\pgfqpoint{2.599766in}{1.681106in}}%
\pgfpathlineto{\pgfqpoint{2.599804in}{1.681125in}}%
\pgfpathlineto{\pgfqpoint{2.599842in}{1.681144in}}%
\pgfpathlineto{\pgfqpoint{2.599881in}{1.681164in}}%
\pgfpathlineto{\pgfqpoint{2.599919in}{1.681183in}}%
\pgfpathlineto{\pgfqpoint{2.599957in}{1.681203in}}%
\pgfpathlineto{\pgfqpoint{2.599996in}{1.681222in}}%
\pgfpathlineto{\pgfqpoint{2.600034in}{1.681241in}}%
\pgfpathlineto{\pgfqpoint{2.600072in}{1.681261in}}%
\pgfpathlineto{\pgfqpoint{2.600111in}{1.681280in}}%
\pgfpathlineto{\pgfqpoint{2.600149in}{1.681300in}}%
\pgfpathlineto{\pgfqpoint{2.600187in}{1.681319in}}%
\pgfpathlineto{\pgfqpoint{2.600226in}{1.681339in}}%
\pgfpathlineto{\pgfqpoint{2.600264in}{1.681358in}}%
\pgfpathlineto{\pgfqpoint{2.600302in}{1.681378in}}%
\pgfpathlineto{\pgfqpoint{2.600341in}{1.681397in}}%
\pgfpathlineto{\pgfqpoint{2.600379in}{1.681416in}}%
\pgfpathlineto{\pgfqpoint{2.600417in}{1.681436in}}%
\pgfpathlineto{\pgfqpoint{2.600455in}{1.681455in}}%
\pgfpathlineto{\pgfqpoint{2.600494in}{1.681475in}}%
\pgfpathlineto{\pgfqpoint{2.600532in}{1.681494in}}%
\pgfpathlineto{\pgfqpoint{2.600570in}{1.681514in}}%
\pgfpathlineto{\pgfqpoint{2.600609in}{1.681533in}}%
\pgfpathlineto{\pgfqpoint{2.600647in}{1.681553in}}%
\pgfpathlineto{\pgfqpoint{2.600685in}{1.681572in}}%
\pgfpathlineto{\pgfqpoint{2.600724in}{1.681592in}}%
\pgfpathlineto{\pgfqpoint{2.600762in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{2.600800in}{1.681631in}}%
\pgfpathlineto{\pgfqpoint{2.600839in}{1.681650in}}%
\pgfpathlineto{\pgfqpoint{2.600877in}{1.681670in}}%
\pgfpathlineto{\pgfqpoint{2.600915in}{1.681689in}}%
\pgfpathlineto{\pgfqpoint{2.600953in}{1.681709in}}%
\pgfpathlineto{\pgfqpoint{2.600992in}{1.681728in}}%
\pgfpathlineto{\pgfqpoint{2.601030in}{1.681747in}}%
\pgfpathlineto{\pgfqpoint{2.601068in}{1.681767in}}%
\pgfpathlineto{\pgfqpoint{2.601107in}{1.681786in}}%
\pgfpathlineto{\pgfqpoint{2.601145in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{2.601183in}{1.681825in}}%
\pgfpathlineto{\pgfqpoint{2.601222in}{1.681845in}}%
\pgfpathlineto{\pgfqpoint{2.601260in}{1.681864in}}%
\pgfpathlineto{\pgfqpoint{2.601298in}{1.681884in}}%
\pgfpathlineto{\pgfqpoint{2.601336in}{1.681904in}}%
\pgfpathlineto{\pgfqpoint{2.601375in}{1.681923in}}%
\pgfpathlineto{\pgfqpoint{2.601413in}{1.681943in}}%
\pgfpathlineto{\pgfqpoint{2.601451in}{1.681962in}}%
\pgfpathlineto{\pgfqpoint{2.601490in}{1.681982in}}%
\pgfpathlineto{\pgfqpoint{2.601528in}{1.682001in}}%
\pgfpathlineto{\pgfqpoint{2.601566in}{1.682021in}}%
\pgfpathlineto{\pgfqpoint{2.601605in}{1.682040in}}%
\pgfpathlineto{\pgfqpoint{2.601643in}{1.682060in}}%
\pgfpathlineto{\pgfqpoint{2.601681in}{1.682079in}}%
\pgfpathlineto{\pgfqpoint{2.601719in}{1.682099in}}%
\pgfpathlineto{\pgfqpoint{2.601758in}{1.682118in}}%
\pgfpathlineto{\pgfqpoint{2.601796in}{1.682138in}}%
\pgfpathlineto{\pgfqpoint{2.601834in}{1.682157in}}%
\pgfpathlineto{\pgfqpoint{2.601873in}{1.682177in}}%
\pgfpathlineto{\pgfqpoint{2.601911in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{2.601949in}{1.682216in}}%
\pgfpathlineto{\pgfqpoint{2.601987in}{1.682236in}}%
\pgfpathlineto{\pgfqpoint{2.602026in}{1.682255in}}%
\pgfpathlineto{\pgfqpoint{2.602064in}{1.682275in}}%
\pgfpathlineto{\pgfqpoint{2.602102in}{1.682294in}}%
\pgfpathlineto{\pgfqpoint{2.602141in}{1.682314in}}%
\pgfpathlineto{\pgfqpoint{2.602179in}{1.682333in}}%
\pgfpathlineto{\pgfqpoint{2.602217in}{1.682353in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{1.682372in}}%
\pgfpathlineto{\pgfqpoint{2.602294in}{1.682392in}}%
\pgfpathlineto{\pgfqpoint{2.602332in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{2.602370in}{1.682431in}}%
\pgfpathlineto{\pgfqpoint{2.602408in}{1.682451in}}%
\pgfpathlineto{\pgfqpoint{2.602447in}{1.682470in}}%
\pgfpathlineto{\pgfqpoint{2.602485in}{1.682490in}}%
\pgfpathlineto{\pgfqpoint{2.602523in}{1.682509in}}%
\pgfpathlineto{\pgfqpoint{2.602562in}{1.682529in}}%
\pgfpathlineto{\pgfqpoint{2.602600in}{1.682549in}}%
\pgfpathlineto{\pgfqpoint{2.602638in}{1.682568in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.682588in}}%
\pgfpathlineto{\pgfqpoint{2.602715in}{1.682607in}}%
\pgfpathlineto{\pgfqpoint{2.602753in}{1.682627in}}%
\pgfpathlineto{\pgfqpoint{2.602791in}{1.682647in}}%
\pgfpathlineto{\pgfqpoint{2.602829in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{2.602868in}{1.682686in}}%
\pgfpathlineto{\pgfqpoint{2.602906in}{1.682705in}}%
\pgfpathlineto{\pgfqpoint{2.602944in}{1.682725in}}%
\pgfpathlineto{\pgfqpoint{2.602982in}{1.682745in}}%
\pgfpathlineto{\pgfqpoint{2.603021in}{1.682764in}}%
\pgfpathlineto{\pgfqpoint{2.603059in}{1.682784in}}%
\pgfpathlineto{\pgfqpoint{2.603097in}{1.682803in}}%
\pgfpathlineto{\pgfqpoint{2.603135in}{1.682823in}}%
\pgfpathlineto{\pgfqpoint{2.603174in}{1.682843in}}%
\pgfpathlineto{\pgfqpoint{2.603212in}{1.682862in}}%
\pgfpathlineto{\pgfqpoint{2.603250in}{1.682882in}}%
\pgfpathlineto{\pgfqpoint{2.603288in}{1.682902in}}%
\pgfpathlineto{\pgfqpoint{2.603327in}{1.682921in}}%
\pgfpathlineto{\pgfqpoint{2.603365in}{1.682941in}}%
\pgfpathlineto{\pgfqpoint{2.603403in}{1.682960in}}%
\pgfpathlineto{\pgfqpoint{2.603441in}{1.682980in}}%
\pgfpathlineto{\pgfqpoint{2.603480in}{1.683000in}}%
\pgfpathlineto{\pgfqpoint{2.603518in}{1.683019in}}%
\pgfpathlineto{\pgfqpoint{2.603556in}{1.683039in}}%
\pgfpathlineto{\pgfqpoint{2.603594in}{1.683059in}}%
\pgfpathlineto{\pgfqpoint{2.603633in}{1.683078in}}%
\pgfpathlineto{\pgfqpoint{2.603671in}{1.683098in}}%
\pgfpathlineto{\pgfqpoint{2.603709in}{1.683118in}}%
\pgfpathlineto{\pgfqpoint{2.603747in}{1.683137in}}%
\pgfpathlineto{\pgfqpoint{2.603786in}{1.683157in}}%
\pgfpathlineto{\pgfqpoint{2.603824in}{1.683177in}}%
\pgfpathlineto{\pgfqpoint{2.603862in}{1.683196in}}%
\pgfpathlineto{\pgfqpoint{2.603900in}{1.683216in}}%
\pgfpathlineto{\pgfqpoint{2.603939in}{1.683236in}}%
\pgfpathlineto{\pgfqpoint{2.603977in}{1.683255in}}%
\pgfpathlineto{\pgfqpoint{2.604015in}{1.683275in}}%
\pgfpathlineto{\pgfqpoint{2.604053in}{1.683295in}}%
\pgfpathlineto{\pgfqpoint{2.604092in}{1.683314in}}%
\pgfpathlineto{\pgfqpoint{2.604130in}{1.683334in}}%
\pgfpathlineto{\pgfqpoint{2.604168in}{1.683354in}}%
\pgfpathlineto{\pgfqpoint{2.604206in}{1.683373in}}%
\pgfpathlineto{\pgfqpoint{2.604245in}{1.683393in}}%
\pgfpathlineto{\pgfqpoint{2.604283in}{1.683413in}}%
\pgfpathlineto{\pgfqpoint{2.604321in}{1.683432in}}%
\pgfpathlineto{\pgfqpoint{2.604359in}{1.683452in}}%
\pgfpathlineto{\pgfqpoint{2.604397in}{1.683472in}}%
\pgfpathlineto{\pgfqpoint{2.604436in}{1.683492in}}%
\pgfpathlineto{\pgfqpoint{2.604474in}{1.683511in}}%
\pgfpathlineto{\pgfqpoint{2.604512in}{1.683531in}}%
\pgfpathlineto{\pgfqpoint{2.604550in}{1.683551in}}%
\pgfpathlineto{\pgfqpoint{2.604589in}{1.683570in}}%
\pgfpathlineto{\pgfqpoint{2.604627in}{1.683590in}}%
\pgfpathlineto{\pgfqpoint{2.604665in}{1.683610in}}%
\pgfpathlineto{\pgfqpoint{2.604703in}{1.683629in}}%
\pgfpathlineto{\pgfqpoint{2.604741in}{1.683649in}}%
\pgfpathlineto{\pgfqpoint{2.604780in}{1.683669in}}%
\pgfpathlineto{\pgfqpoint{2.604818in}{1.683689in}}%
\pgfpathlineto{\pgfqpoint{2.604856in}{1.683708in}}%
\pgfpathlineto{\pgfqpoint{2.604894in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{2.604933in}{1.683748in}}%
\pgfpathlineto{\pgfqpoint{2.604971in}{1.683768in}}%
\pgfpathlineto{\pgfqpoint{2.605009in}{1.683787in}}%
\pgfpathlineto{\pgfqpoint{2.605047in}{1.683807in}}%
\pgfpathlineto{\pgfqpoint{2.605085in}{1.683827in}}%
\pgfpathlineto{\pgfqpoint{2.605124in}{1.683846in}}%
\pgfpathlineto{\pgfqpoint{2.605162in}{1.683866in}}%
\pgfpathlineto{\pgfqpoint{2.605200in}{1.683886in}}%
\pgfpathlineto{\pgfqpoint{2.605238in}{1.683906in}}%
\pgfpathlineto{\pgfqpoint{2.605277in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{2.605315in}{1.683945in}}%
\pgfpathlineto{\pgfqpoint{2.605353in}{1.683965in}}%
\pgfpathlineto{\pgfqpoint{2.605391in}{1.683985in}}%
\pgfpathlineto{\pgfqpoint{2.605429in}{1.684004in}}%
\pgfpathlineto{\pgfqpoint{2.605468in}{1.684024in}}%
\pgfpathlineto{\pgfqpoint{2.605506in}{1.684044in}}%
\pgfpathlineto{\pgfqpoint{2.605544in}{1.684064in}}%
\pgfpathlineto{\pgfqpoint{2.605582in}{1.684083in}}%
\pgfpathlineto{\pgfqpoint{2.605620in}{1.684103in}}%
\pgfpathlineto{\pgfqpoint{2.605659in}{1.684123in}}%
\pgfpathlineto{\pgfqpoint{2.605697in}{1.684143in}}%
\pgfpathlineto{\pgfqpoint{2.605735in}{1.684163in}}%
\pgfpathlineto{\pgfqpoint{2.605773in}{1.684182in}}%
\pgfpathlineto{\pgfqpoint{2.605811in}{1.684202in}}%
\pgfpathlineto{\pgfqpoint{2.605850in}{1.684222in}}%
\pgfpathlineto{\pgfqpoint{2.605888in}{1.684242in}}%
\pgfpathlineto{\pgfqpoint{2.605926in}{1.684261in}}%
\pgfpathlineto{\pgfqpoint{2.605964in}{1.684281in}}%
\pgfpathlineto{\pgfqpoint{2.606002in}{1.684301in}}%
\pgfpathlineto{\pgfqpoint{2.606041in}{1.684321in}}%
\pgfpathlineto{\pgfqpoint{2.606079in}{1.684341in}}%
\pgfpathlineto{\pgfqpoint{2.606117in}{1.684360in}}%
\pgfpathlineto{\pgfqpoint{2.606155in}{1.684380in}}%
\pgfpathlineto{\pgfqpoint{2.606193in}{1.684400in}}%
\pgfpathlineto{\pgfqpoint{2.606232in}{1.684420in}}%
\pgfpathlineto{\pgfqpoint{2.606270in}{1.684440in}}%
\pgfpathlineto{\pgfqpoint{2.606308in}{1.684459in}}%
\pgfpathlineto{\pgfqpoint{2.606346in}{1.684479in}}%
\pgfpathlineto{\pgfqpoint{2.606384in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{2.606422in}{1.684519in}}%
\pgfpathlineto{\pgfqpoint{2.606461in}{1.684539in}}%
\pgfpathlineto{\pgfqpoint{2.606499in}{1.684559in}}%
\pgfpathlineto{\pgfqpoint{2.606537in}{1.684578in}}%
\pgfpathlineto{\pgfqpoint{2.606575in}{1.684598in}}%
\pgfpathlineto{\pgfqpoint{2.606613in}{1.684618in}}%
\pgfpathlineto{\pgfqpoint{2.606652in}{1.684638in}}%
\pgfpathlineto{\pgfqpoint{2.606690in}{1.684658in}}%
\pgfpathlineto{\pgfqpoint{2.606728in}{1.684678in}}%
\pgfpathlineto{\pgfqpoint{2.606766in}{1.684697in}}%
\pgfpathlineto{\pgfqpoint{2.606804in}{1.684717in}}%
\pgfpathlineto{\pgfqpoint{2.606842in}{1.684737in}}%
\pgfpathlineto{\pgfqpoint{2.606881in}{1.684757in}}%
\pgfpathlineto{\pgfqpoint{2.606919in}{1.684777in}}%
\pgfpathlineto{\pgfqpoint{2.606957in}{1.684797in}}%
\pgfpathlineto{\pgfqpoint{2.606995in}{1.684816in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{1.684836in}}%
\pgfpathlineto{\pgfqpoint{2.607071in}{1.684856in}}%
\pgfpathlineto{\pgfqpoint{2.607110in}{1.684876in}}%
\pgfpathlineto{\pgfqpoint{2.607148in}{1.684896in}}%
\pgfpathlineto{\pgfqpoint{2.607186in}{1.684916in}}%
\pgfpathlineto{\pgfqpoint{2.607224in}{1.684936in}}%
\pgfpathlineto{\pgfqpoint{2.607262in}{1.684955in}}%
\pgfpathlineto{\pgfqpoint{2.607300in}{1.684975in}}%
\pgfpathlineto{\pgfqpoint{2.607339in}{1.684995in}}%
\pgfpathlineto{\pgfqpoint{2.607377in}{1.685015in}}%
\pgfpathlineto{\pgfqpoint{2.607415in}{1.685035in}}%
\pgfpathlineto{\pgfqpoint{2.607453in}{1.685055in}}%
\pgfpathlineto{\pgfqpoint{2.607491in}{1.685075in}}%
\pgfpathlineto{\pgfqpoint{2.607529in}{1.685095in}}%
\pgfpathlineto{\pgfqpoint{2.607568in}{1.685114in}}%
\pgfpathlineto{\pgfqpoint{2.607606in}{1.685134in}}%
\pgfpathlineto{\pgfqpoint{2.607644in}{1.685154in}}%
\pgfpathlineto{\pgfqpoint{2.607682in}{1.685174in}}%
\pgfpathlineto{\pgfqpoint{2.607720in}{1.685194in}}%
\pgfpathlineto{\pgfqpoint{2.607758in}{1.685214in}}%
\pgfpathlineto{\pgfqpoint{2.607797in}{1.685234in}}%
\pgfpathlineto{\pgfqpoint{2.607835in}{1.685254in}}%
\pgfpathlineto{\pgfqpoint{2.607873in}{1.685274in}}%
\pgfpathlineto{\pgfqpoint{2.607911in}{1.685293in}}%
\pgfpathlineto{\pgfqpoint{2.607949in}{1.685313in}}%
\pgfpathlineto{\pgfqpoint{2.607987in}{1.685333in}}%
\pgfpathlineto{\pgfqpoint{2.608026in}{1.685353in}}%
\pgfpathlineto{\pgfqpoint{2.608064in}{1.685373in}}%
\pgfpathlineto{\pgfqpoint{2.608102in}{1.685393in}}%
\pgfpathlineto{\pgfqpoint{2.608140in}{1.685413in}}%
\pgfpathlineto{\pgfqpoint{2.608178in}{1.685433in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{1.685453in}}%
\pgfpathlineto{\pgfqpoint{2.608254in}{1.685473in}}%
\pgfpathlineto{\pgfqpoint{2.608293in}{1.685493in}}%
\pgfpathlineto{\pgfqpoint{2.608331in}{1.685513in}}%
\pgfpathlineto{\pgfqpoint{2.608369in}{1.685533in}}%
\pgfpathlineto{\pgfqpoint{2.608407in}{1.685552in}}%
\pgfpathlineto{\pgfqpoint{2.608445in}{1.685572in}}%
\pgfpathlineto{\pgfqpoint{2.608483in}{1.685592in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{1.685612in}}%
\pgfpathlineto{\pgfqpoint{2.608560in}{1.685632in}}%
\pgfpathlineto{\pgfqpoint{2.608598in}{1.685652in}}%
\pgfpathlineto{\pgfqpoint{2.608636in}{1.685672in}}%
\pgfpathlineto{\pgfqpoint{2.608674in}{1.685692in}}%
\pgfpathlineto{\pgfqpoint{2.608712in}{1.685712in}}%
\pgfpathlineto{\pgfqpoint{2.608750in}{1.685732in}}%
\pgfpathlineto{\pgfqpoint{2.608788in}{1.685752in}}%
\pgfpathlineto{\pgfqpoint{2.608827in}{1.685772in}}%
\pgfpathlineto{\pgfqpoint{2.608865in}{1.685792in}}%
\pgfpathlineto{\pgfqpoint{2.608903in}{1.685812in}}%
\pgfpathlineto{\pgfqpoint{2.608941in}{1.685832in}}%
\pgfpathlineto{\pgfqpoint{2.608979in}{1.685852in}}%
\pgfpathlineto{\pgfqpoint{2.609017in}{1.685872in}}%
\pgfpathlineto{\pgfqpoint{2.609055in}{1.685892in}}%
\pgfpathlineto{\pgfqpoint{2.609093in}{1.685912in}}%
\pgfpathlineto{\pgfqpoint{2.609132in}{1.685932in}}%
\pgfpathlineto{\pgfqpoint{2.609170in}{1.685952in}}%
\pgfpathlineto{\pgfqpoint{2.609208in}{1.685972in}}%
\pgfpathlineto{\pgfqpoint{2.609246in}{1.685992in}}%
\pgfpathlineto{\pgfqpoint{2.609284in}{1.686012in}}%
\pgfpathlineto{\pgfqpoint{2.609322in}{1.686032in}}%
\pgfpathlineto{\pgfqpoint{2.609360in}{1.686052in}}%
\pgfpathlineto{\pgfqpoint{2.609399in}{1.686071in}}%
\pgfpathlineto{\pgfqpoint{2.609437in}{1.686091in}}%
\pgfpathlineto{\pgfqpoint{2.609475in}{1.686111in}}%
\pgfpathlineto{\pgfqpoint{2.609513in}{1.686131in}}%
\pgfpathlineto{\pgfqpoint{2.609551in}{1.686151in}}%
\pgfpathlineto{\pgfqpoint{2.609589in}{1.686171in}}%
\pgfpathlineto{\pgfqpoint{2.609627in}{1.686191in}}%
\pgfpathlineto{\pgfqpoint{2.609665in}{1.686211in}}%
\pgfpathlineto{\pgfqpoint{2.609703in}{1.686232in}}%
\pgfpathlineto{\pgfqpoint{2.609742in}{1.686252in}}%
\pgfpathlineto{\pgfqpoint{2.609780in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{2.609818in}{1.686292in}}%
\pgfpathlineto{\pgfqpoint{2.609856in}{1.686312in}}%
\pgfpathlineto{\pgfqpoint{2.609894in}{1.686332in}}%
\pgfpathlineto{\pgfqpoint{2.609932in}{1.686352in}}%
\pgfpathlineto{\pgfqpoint{2.609970in}{1.686372in}}%
\pgfpathlineto{\pgfqpoint{2.610008in}{1.686392in}}%
\pgfpathlineto{\pgfqpoint{2.610047in}{1.686412in}}%
\pgfpathlineto{\pgfqpoint{2.610085in}{1.686432in}}%
\pgfpathlineto{\pgfqpoint{2.610123in}{1.686452in}}%
\pgfpathlineto{\pgfqpoint{2.610161in}{1.686472in}}%
\pgfpathlineto{\pgfqpoint{2.610199in}{1.686492in}}%
\pgfpathlineto{\pgfqpoint{2.610237in}{1.686512in}}%
\pgfpathlineto{\pgfqpoint{2.610275in}{1.686532in}}%
\pgfpathlineto{\pgfqpoint{2.610313in}{1.686552in}}%
\pgfpathlineto{\pgfqpoint{2.610351in}{1.686572in}}%
\pgfpathlineto{\pgfqpoint{2.610389in}{1.686592in}}%
\pgfpathlineto{\pgfqpoint{2.610428in}{1.686612in}}%
\pgfpathlineto{\pgfqpoint{2.610466in}{1.686632in}}%
\pgfpathlineto{\pgfqpoint{2.610504in}{1.686652in}}%
\pgfpathlineto{\pgfqpoint{2.610542in}{1.686672in}}%
\pgfpathlineto{\pgfqpoint{2.610580in}{1.686692in}}%
\pgfpathlineto{\pgfqpoint{2.610618in}{1.686712in}}%
\pgfpathlineto{\pgfqpoint{2.610656in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{2.610694in}{1.686753in}}%
\pgfpathlineto{\pgfqpoint{2.610732in}{1.686773in}}%
\pgfpathlineto{\pgfqpoint{2.610770in}{1.686793in}}%
\pgfpathlineto{\pgfqpoint{2.610809in}{1.686813in}}%
\pgfpathlineto{\pgfqpoint{2.610847in}{1.686833in}}%
\pgfpathlineto{\pgfqpoint{2.610885in}{1.686853in}}%
\pgfpathlineto{\pgfqpoint{2.610923in}{1.686873in}}%
\pgfpathlineto{\pgfqpoint{2.610961in}{1.686893in}}%
\pgfpathlineto{\pgfqpoint{2.610999in}{1.686913in}}%
\pgfpathlineto{\pgfqpoint{2.611037in}{1.686933in}}%
\pgfpathlineto{\pgfqpoint{2.611075in}{1.686953in}}%
\pgfpathlineto{\pgfqpoint{2.611113in}{1.686973in}}%
\pgfpathlineto{\pgfqpoint{2.611151in}{1.686993in}}%
\pgfpathlineto{\pgfqpoint{2.611189in}{1.687014in}}%
\pgfpathlineto{\pgfqpoint{2.611228in}{1.687034in}}%
\pgfpathlineto{\pgfqpoint{2.611266in}{1.687054in}}%
\pgfpathlineto{\pgfqpoint{2.611304in}{1.687074in}}%
\pgfpathlineto{\pgfqpoint{2.611342in}{1.687094in}}%
\pgfpathlineto{\pgfqpoint{2.611380in}{1.687114in}}%
\pgfpathlineto{\pgfqpoint{2.611418in}{1.687134in}}%
\pgfpathlineto{\pgfqpoint{2.611456in}{1.687154in}}%
\pgfpathlineto{\pgfqpoint{2.611494in}{1.687174in}}%
\pgfpathlineto{\pgfqpoint{2.611532in}{1.687195in}}%
\pgfpathlineto{\pgfqpoint{2.611570in}{1.687215in}}%
\pgfpathlineto{\pgfqpoint{2.611608in}{1.687235in}}%
\pgfpathlineto{\pgfqpoint{2.611647in}{1.687255in}}%
\pgfpathlineto{\pgfqpoint{2.611685in}{1.687275in}}%
\pgfpathlineto{\pgfqpoint{2.611723in}{1.687295in}}%
\pgfpathlineto{\pgfqpoint{2.611761in}{1.687315in}}%
\pgfpathlineto{\pgfqpoint{2.611799in}{1.687335in}}%
\pgfpathlineto{\pgfqpoint{2.611837in}{1.687356in}}%
\pgfpathlineto{\pgfqpoint{2.611875in}{1.687376in}}%
\pgfpathlineto{\pgfqpoint{2.611913in}{1.687396in}}%
\pgfpathlineto{\pgfqpoint{2.611951in}{1.687416in}}%
\pgfpathlineto{\pgfqpoint{2.611989in}{1.687436in}}%
\pgfpathlineto{\pgfqpoint{2.612027in}{1.687456in}}%
\pgfpathlineto{\pgfqpoint{2.612065in}{1.687476in}}%
\pgfpathlineto{\pgfqpoint{2.612103in}{1.687497in}}%
\pgfpathlineto{\pgfqpoint{2.612141in}{1.687517in}}%
\pgfpathlineto{\pgfqpoint{2.612180in}{1.687537in}}%
\pgfpathlineto{\pgfqpoint{2.612218in}{1.687557in}}%
\pgfpathlineto{\pgfqpoint{2.612256in}{1.687577in}}%
\pgfpathlineto{\pgfqpoint{2.612294in}{1.687597in}}%
\pgfpathlineto{\pgfqpoint{2.612332in}{1.687617in}}%
\pgfpathlineto{\pgfqpoint{2.612370in}{1.687638in}}%
\pgfpathlineto{\pgfqpoint{2.612408in}{1.687658in}}%
\pgfpathlineto{\pgfqpoint{2.612446in}{1.687678in}}%
\pgfpathlineto{\pgfqpoint{2.612484in}{1.687698in}}%
\pgfpathlineto{\pgfqpoint{2.612522in}{1.687718in}}%
\pgfpathlineto{\pgfqpoint{2.612560in}{1.687738in}}%
\pgfpathlineto{\pgfqpoint{2.612598in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{2.612636in}{1.687779in}}%
\pgfpathlineto{\pgfqpoint{2.612674in}{1.687799in}}%
\pgfpathlineto{\pgfqpoint{2.612712in}{1.687819in}}%
\pgfpathlineto{\pgfqpoint{2.612750in}{1.687839in}}%
\pgfpathlineto{\pgfqpoint{2.612789in}{1.687860in}}%
\pgfpathlineto{\pgfqpoint{2.612827in}{1.687880in}}%
\pgfpathlineto{\pgfqpoint{2.612865in}{1.687900in}}%
\pgfpathlineto{\pgfqpoint{2.612903in}{1.687920in}}%
\pgfpathlineto{\pgfqpoint{2.612941in}{1.687940in}}%
\pgfpathlineto{\pgfqpoint{2.612979in}{1.687960in}}%
\pgfpathlineto{\pgfqpoint{2.613017in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{2.613055in}{1.688001in}}%
\pgfpathlineto{\pgfqpoint{2.613093in}{1.688021in}}%
\pgfpathlineto{\pgfqpoint{2.613131in}{1.688041in}}%
\pgfpathlineto{\pgfqpoint{2.613169in}{1.688062in}}%
\pgfpathlineto{\pgfqpoint{2.613207in}{1.688082in}}%
\pgfpathlineto{\pgfqpoint{2.613245in}{1.688102in}}%
\pgfpathlineto{\pgfqpoint{2.613283in}{1.688122in}}%
\pgfpathlineto{\pgfqpoint{2.613321in}{1.688142in}}%
\pgfpathlineto{\pgfqpoint{2.613359in}{1.688163in}}%
\pgfpathlineto{\pgfqpoint{2.613397in}{1.688183in}}%
\pgfpathlineto{\pgfqpoint{2.613435in}{1.688203in}}%
\pgfpathlineto{\pgfqpoint{2.613473in}{1.688223in}}%
\pgfpathlineto{\pgfqpoint{2.613512in}{1.688243in}}%
\pgfpathlineto{\pgfqpoint{2.613550in}{1.688264in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{1.688284in}}%
\pgfpathlineto{\pgfqpoint{2.613626in}{1.688304in}}%
\pgfpathlineto{\pgfqpoint{2.613664in}{1.688324in}}%
\pgfpathlineto{\pgfqpoint{2.613702in}{1.688345in}}%
\pgfpathlineto{\pgfqpoint{2.613740in}{1.688365in}}%
\pgfpathlineto{\pgfqpoint{2.613778in}{1.688385in}}%
\pgfpathlineto{\pgfqpoint{2.613816in}{1.688405in}}%
\pgfpathlineto{\pgfqpoint{2.613854in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{2.613892in}{1.688446in}}%
\pgfpathlineto{\pgfqpoint{2.613930in}{1.688466in}}%
\pgfpathlineto{\pgfqpoint{2.613968in}{1.688486in}}%
\pgfpathlineto{\pgfqpoint{2.614006in}{1.688507in}}%
\pgfpathlineto{\pgfqpoint{2.614044in}{1.688527in}}%
\pgfpathlineto{\pgfqpoint{2.614082in}{1.688547in}}%
\pgfpathlineto{\pgfqpoint{2.614120in}{1.688567in}}%
\pgfpathlineto{\pgfqpoint{2.614158in}{1.688588in}}%
\pgfpathlineto{\pgfqpoint{2.614196in}{1.688608in}}%
\pgfpathlineto{\pgfqpoint{2.614234in}{1.688628in}}%
\pgfpathlineto{\pgfqpoint{2.614272in}{1.688648in}}%
\pgfpathlineto{\pgfqpoint{2.614310in}{1.688669in}}%
\pgfpathlineto{\pgfqpoint{2.614348in}{1.688689in}}%
\pgfpathlineto{\pgfqpoint{2.614386in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{2.614424in}{1.688730in}}%
\pgfpathlineto{\pgfqpoint{2.614462in}{1.688750in}}%
\pgfpathlineto{\pgfqpoint{2.614500in}{1.688770in}}%
\pgfpathlineto{\pgfqpoint{2.614538in}{1.688790in}}%
\pgfpathlineto{\pgfqpoint{2.614576in}{1.688811in}}%
\pgfpathlineto{\pgfqpoint{2.614614in}{1.688831in}}%
\pgfpathlineto{\pgfqpoint{2.614652in}{1.688851in}}%
\pgfpathlineto{\pgfqpoint{2.614691in}{1.688872in}}%
\pgfpathlineto{\pgfqpoint{2.614729in}{1.688892in}}%
\pgfpathlineto{\pgfqpoint{2.614767in}{1.688912in}}%
\pgfpathlineto{\pgfqpoint{2.614805in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{2.614843in}{1.688953in}}%
\pgfpathlineto{\pgfqpoint{2.614881in}{1.688973in}}%
\pgfpathlineto{\pgfqpoint{2.614919in}{1.688993in}}%
\pgfpathlineto{\pgfqpoint{2.614957in}{1.689014in}}%
\pgfpathlineto{\pgfqpoint{2.614995in}{1.689034in}}%
\pgfpathlineto{\pgfqpoint{2.615033in}{1.689054in}}%
\pgfpathlineto{\pgfqpoint{2.615071in}{1.689075in}}%
\pgfpathlineto{\pgfqpoint{2.615109in}{1.689095in}}%
\pgfpathlineto{\pgfqpoint{2.615147in}{1.689115in}}%
\pgfpathlineto{\pgfqpoint{2.615185in}{1.689136in}}%
\pgfpathlineto{\pgfqpoint{2.615223in}{1.689156in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{1.689176in}}%
\pgfpathlineto{\pgfqpoint{2.615299in}{1.689197in}}%
\pgfpathlineto{\pgfqpoint{2.615337in}{1.689217in}}%
\pgfpathlineto{\pgfqpoint{2.615375in}{1.689237in}}%
\pgfpathlineto{\pgfqpoint{2.615413in}{1.689258in}}%
\pgfpathlineto{\pgfqpoint{2.615451in}{1.689278in}}%
\pgfpathlineto{\pgfqpoint{2.615489in}{1.689298in}}%
\pgfpathlineto{\pgfqpoint{2.615527in}{1.689319in}}%
\pgfpathlineto{\pgfqpoint{2.615565in}{1.689339in}}%
\pgfpathlineto{\pgfqpoint{2.615603in}{1.689359in}}%
\pgfpathlineto{\pgfqpoint{2.615641in}{1.689380in}}%
\pgfpathlineto{\pgfqpoint{2.615679in}{1.689400in}}%
\pgfpathlineto{\pgfqpoint{2.615717in}{1.689420in}}%
\pgfpathlineto{\pgfqpoint{2.615755in}{1.689441in}}%
\pgfpathlineto{\pgfqpoint{2.615793in}{1.689461in}}%
\pgfpathlineto{\pgfqpoint{2.615831in}{1.689481in}}%
\pgfpathlineto{\pgfqpoint{2.615869in}{1.689502in}}%
\pgfpathlineto{\pgfqpoint{2.615907in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.615945in}{1.689542in}}%
\pgfpathlineto{\pgfqpoint{2.615983in}{1.689563in}}%
\pgfpathlineto{\pgfqpoint{2.616021in}{1.689583in}}%
\pgfpathlineto{\pgfqpoint{2.616059in}{1.689604in}}%
\pgfpathlineto{\pgfqpoint{2.616097in}{1.689624in}}%
\pgfpathlineto{\pgfqpoint{2.616135in}{1.689644in}}%
\pgfpathlineto{\pgfqpoint{2.616173in}{1.689665in}}%
\pgfpathlineto{\pgfqpoint{2.616211in}{1.689685in}}%
\pgfpathlineto{\pgfqpoint{2.616249in}{1.689705in}}%
\pgfpathlineto{\pgfqpoint{2.616287in}{1.689726in}}%
\pgfpathlineto{\pgfqpoint{2.616325in}{1.689746in}}%
\pgfpathlineto{\pgfqpoint{2.616363in}{1.689767in}}%
\pgfpathlineto{\pgfqpoint{2.616401in}{1.689787in}}%
\pgfpathlineto{\pgfqpoint{2.616439in}{1.689807in}}%
\pgfpathlineto{\pgfqpoint{2.616477in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{2.616515in}{1.689848in}}%
\pgfpathlineto{\pgfqpoint{2.616553in}{1.689869in}}%
\pgfpathlineto{\pgfqpoint{2.616591in}{1.689889in}}%
\pgfpathlineto{\pgfqpoint{2.616629in}{1.689909in}}%
\pgfpathlineto{\pgfqpoint{2.616667in}{1.689930in}}%
\pgfpathlineto{\pgfqpoint{2.616705in}{1.689950in}}%
\pgfpathlineto{\pgfqpoint{2.616743in}{1.689971in}}%
\pgfpathlineto{\pgfqpoint{2.616781in}{1.689991in}}%
\pgfpathlineto{\pgfqpoint{2.616819in}{1.690011in}}%
\pgfpathlineto{\pgfqpoint{2.616857in}{1.690032in}}%
\pgfpathlineto{\pgfqpoint{2.616895in}{1.690052in}}%
\pgfpathlineto{\pgfqpoint{2.616933in}{1.690073in}}%
\pgfpathlineto{\pgfqpoint{2.616971in}{1.690093in}}%
\pgfpathlineto{\pgfqpoint{2.617009in}{1.690114in}}%
\pgfpathlineto{\pgfqpoint{2.617047in}{1.690134in}}%
\pgfpathlineto{\pgfqpoint{2.617085in}{1.690154in}}%
\pgfpathlineto{\pgfqpoint{2.617122in}{1.690175in}}%
\pgfpathlineto{\pgfqpoint{2.617160in}{1.690195in}}%
\pgfpathlineto{\pgfqpoint{2.617198in}{1.690216in}}%
\pgfpathlineto{\pgfqpoint{2.617236in}{1.690236in}}%
\pgfpathlineto{\pgfqpoint{2.617274in}{1.690257in}}%
\pgfpathlineto{\pgfqpoint{2.617312in}{1.690277in}}%
\pgfpathlineto{\pgfqpoint{2.617350in}{1.690297in}}%
\pgfpathlineto{\pgfqpoint{2.617388in}{1.690318in}}%
\pgfpathlineto{\pgfqpoint{2.617426in}{1.690338in}}%
\pgfpathlineto{\pgfqpoint{2.617464in}{1.690359in}}%
\pgfpathlineto{\pgfqpoint{2.617502in}{1.690379in}}%
\pgfpathlineto{\pgfqpoint{2.617540in}{1.690400in}}%
\pgfpathlineto{\pgfqpoint{2.617578in}{1.690420in}}%
\pgfpathlineto{\pgfqpoint{2.617616in}{1.690441in}}%
\pgfpathlineto{\pgfqpoint{2.617654in}{1.690461in}}%
\pgfpathlineto{\pgfqpoint{2.617692in}{1.690481in}}%
\pgfpathlineto{\pgfqpoint{2.617730in}{1.690502in}}%
\pgfpathlineto{\pgfqpoint{2.617768in}{1.690522in}}%
\pgfpathlineto{\pgfqpoint{2.617806in}{1.690543in}}%
\pgfpathlineto{\pgfqpoint{2.617844in}{1.690563in}}%
\pgfpathlineto{\pgfqpoint{2.617882in}{1.690584in}}%
\pgfpathlineto{\pgfqpoint{2.617920in}{1.690604in}}%
\pgfpathlineto{\pgfqpoint{2.617958in}{1.690625in}}%
\pgfpathlineto{\pgfqpoint{2.617996in}{1.690645in}}%
\pgfpathlineto{\pgfqpoint{2.618034in}{1.690666in}}%
\pgfpathlineto{\pgfqpoint{2.618072in}{1.690686in}}%
\pgfpathlineto{\pgfqpoint{2.618110in}{1.690707in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{1.690727in}}%
\pgfpathlineto{\pgfqpoint{2.618186in}{1.690748in}}%
\pgfpathlineto{\pgfqpoint{2.618224in}{1.690768in}}%
\pgfpathlineto{\pgfqpoint{2.618262in}{1.690789in}}%
\pgfpathlineto{\pgfqpoint{2.618300in}{1.690809in}}%
\pgfpathlineto{\pgfqpoint{2.618337in}{1.690830in}}%
\pgfpathlineto{\pgfqpoint{2.618375in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{2.618413in}{1.690871in}}%
\pgfpathlineto{\pgfqpoint{2.618451in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{2.618489in}{1.690912in}}%
\pgfpathlineto{\pgfqpoint{2.618527in}{1.690932in}}%
\pgfpathlineto{\pgfqpoint{2.618565in}{1.690953in}}%
\pgfpathlineto{\pgfqpoint{2.618603in}{1.690973in}}%
\pgfpathlineto{\pgfqpoint{2.618641in}{1.690994in}}%
\pgfpathlineto{\pgfqpoint{2.618679in}{1.691014in}}%
\pgfpathlineto{\pgfqpoint{2.618717in}{1.691035in}}%
\pgfpathlineto{\pgfqpoint{2.618755in}{1.691055in}}%
\pgfpathlineto{\pgfqpoint{2.618793in}{1.691076in}}%
\pgfpathlineto{\pgfqpoint{2.618831in}{1.691096in}}%
\pgfpathlineto{\pgfqpoint{2.618869in}{1.691117in}}%
\pgfpathlineto{\pgfqpoint{2.618907in}{1.691137in}}%
\pgfpathlineto{\pgfqpoint{2.618945in}{1.691158in}}%
\pgfpathlineto{\pgfqpoint{2.618983in}{1.691178in}}%
\pgfpathlineto{\pgfqpoint{2.619021in}{1.691199in}}%
\pgfpathlineto{\pgfqpoint{2.619059in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{2.619096in}{1.691240in}}%
\pgfpathlineto{\pgfqpoint{2.619134in}{1.691260in}}%
\pgfpathlineto{\pgfqpoint{2.619172in}{1.691281in}}%
\pgfpathlineto{\pgfqpoint{2.619210in}{1.691302in}}%
\pgfpathlineto{\pgfqpoint{2.619248in}{1.691322in}}%
\pgfpathlineto{\pgfqpoint{2.619286in}{1.691343in}}%
\pgfpathlineto{\pgfqpoint{2.619324in}{1.691363in}}%
\pgfpathlineto{\pgfqpoint{2.619362in}{1.691384in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{2.619438in}{1.691425in}}%
\pgfpathlineto{\pgfqpoint{2.619476in}{1.691445in}}%
\pgfpathlineto{\pgfqpoint{2.619514in}{1.691466in}}%
\pgfpathlineto{\pgfqpoint{2.619552in}{1.691487in}}%
\pgfpathlineto{\pgfqpoint{2.619590in}{1.691507in}}%
\pgfpathlineto{\pgfqpoint{2.619628in}{1.691528in}}%
\pgfpathlineto{\pgfqpoint{2.619666in}{1.691548in}}%
\pgfpathlineto{\pgfqpoint{2.619704in}{1.691569in}}%
\pgfpathlineto{\pgfqpoint{2.619741in}{1.691589in}}%
\pgfpathlineto{\pgfqpoint{2.619779in}{1.691610in}}%
\pgfpathlineto{\pgfqpoint{2.619817in}{1.691631in}}%
\pgfpathlineto{\pgfqpoint{2.619855in}{1.691651in}}%
\pgfpathlineto{\pgfqpoint{2.619893in}{1.691672in}}%
\pgfpathlineto{\pgfqpoint{2.619931in}{1.691692in}}%
\pgfpathlineto{\pgfqpoint{2.619969in}{1.691713in}}%
\pgfpathlineto{\pgfqpoint{2.620007in}{1.691733in}}%
\pgfpathlineto{\pgfqpoint{2.620045in}{1.691754in}}%
\pgfpathlineto{\pgfqpoint{2.620083in}{1.691775in}}%
\pgfpathlineto{\pgfqpoint{2.620121in}{1.691795in}}%
\pgfpathlineto{\pgfqpoint{2.620159in}{1.691816in}}%
\pgfpathlineto{\pgfqpoint{2.620197in}{1.691836in}}%
\pgfpathlineto{\pgfqpoint{2.620235in}{1.691857in}}%
\pgfpathlineto{\pgfqpoint{2.620272in}{1.691878in}}%
\pgfpathlineto{\pgfqpoint{2.620310in}{1.691898in}}%
\pgfpathlineto{\pgfqpoint{2.620348in}{1.691919in}}%
\pgfpathlineto{\pgfqpoint{2.620386in}{1.691939in}}%
\pgfpathlineto{\pgfqpoint{2.620424in}{1.691960in}}%
\pgfpathlineto{\pgfqpoint{2.620462in}{1.691981in}}%
\pgfpathlineto{\pgfqpoint{2.620500in}{1.692001in}}%
\pgfpathlineto{\pgfqpoint{2.620538in}{1.692022in}}%
\pgfpathlineto{\pgfqpoint{2.620576in}{1.692042in}}%
\pgfpathlineto{\pgfqpoint{2.620614in}{1.692063in}}%
\pgfpathlineto{\pgfqpoint{2.620652in}{1.692084in}}%
\pgfpathlineto{\pgfqpoint{2.620690in}{1.692104in}}%
\pgfpathlineto{\pgfqpoint{2.620728in}{1.692125in}}%
\pgfpathlineto{\pgfqpoint{2.620765in}{1.692146in}}%
\pgfpathlineto{\pgfqpoint{2.620803in}{1.692166in}}%
\pgfpathlineto{\pgfqpoint{2.620841in}{1.692187in}}%
\pgfpathlineto{\pgfqpoint{2.620879in}{1.692207in}}%
\pgfpathlineto{\pgfqpoint{2.620917in}{1.692228in}}%
\pgfpathlineto{\pgfqpoint{2.620955in}{1.692249in}}%
\pgfpathlineto{\pgfqpoint{2.620993in}{1.692269in}}%
\pgfpathlineto{\pgfqpoint{2.621031in}{1.692290in}}%
\pgfpathlineto{\pgfqpoint{2.621069in}{1.692311in}}%
\pgfpathlineto{\pgfqpoint{2.621107in}{1.692331in}}%
\pgfpathlineto{\pgfqpoint{2.621145in}{1.692352in}}%
\pgfpathlineto{\pgfqpoint{2.621183in}{1.692373in}}%
\pgfpathlineto{\pgfqpoint{2.621220in}{1.692393in}}%
\pgfpathlineto{\pgfqpoint{2.621258in}{1.692414in}}%
\pgfpathlineto{\pgfqpoint{2.621296in}{1.692434in}}%
\pgfpathlineto{\pgfqpoint{2.621334in}{1.692455in}}%
\pgfpathlineto{\pgfqpoint{2.621372in}{1.692476in}}%
\pgfpathlineto{\pgfqpoint{2.621410in}{1.692496in}}%
\pgfpathlineto{\pgfqpoint{2.621448in}{1.692517in}}%
\pgfpathlineto{\pgfqpoint{2.621486in}{1.692538in}}%
\pgfpathlineto{\pgfqpoint{2.621524in}{1.692558in}}%
\pgfpathlineto{\pgfqpoint{2.621562in}{1.692579in}}%
\pgfpathlineto{\pgfqpoint{2.621600in}{1.692600in}}%
\pgfpathlineto{\pgfqpoint{2.621637in}{1.692620in}}%
\pgfpathlineto{\pgfqpoint{2.621675in}{1.692641in}}%
\pgfpathlineto{\pgfqpoint{2.621713in}{1.692662in}}%
\pgfpathlineto{\pgfqpoint{2.621751in}{1.692682in}}%
\pgfpathlineto{\pgfqpoint{2.621789in}{1.692703in}}%
\pgfpathlineto{\pgfqpoint{2.621827in}{1.692724in}}%
\pgfpathlineto{\pgfqpoint{2.621865in}{1.692745in}}%
\pgfpathlineto{\pgfqpoint{2.621903in}{1.692765in}}%
\pgfpathlineto{\pgfqpoint{2.621941in}{1.692786in}}%
\pgfpathlineto{\pgfqpoint{2.621979in}{1.692807in}}%
\pgfpathlineto{\pgfqpoint{2.622016in}{1.692827in}}%
\pgfpathlineto{\pgfqpoint{2.622054in}{1.692848in}}%
\pgfpathlineto{\pgfqpoint{2.622092in}{1.692869in}}%
\pgfpathlineto{\pgfqpoint{2.622130in}{1.692889in}}%
\pgfpathlineto{\pgfqpoint{2.622168in}{1.692910in}}%
\pgfpathlineto{\pgfqpoint{2.622206in}{1.692931in}}%
\pgfpathlineto{\pgfqpoint{2.622244in}{1.692951in}}%
\pgfpathlineto{\pgfqpoint{2.622282in}{1.692972in}}%
\pgfpathlineto{\pgfqpoint{2.622320in}{1.692993in}}%
\pgfpathlineto{\pgfqpoint{2.622357in}{1.693014in}}%
\pgfpathlineto{\pgfqpoint{2.622395in}{1.693034in}}%
\pgfpathlineto{\pgfqpoint{2.622433in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{2.622471in}{1.693076in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{1.693096in}}%
\pgfpathlineto{\pgfqpoint{2.622547in}{1.693117in}}%
\pgfpathlineto{\pgfqpoint{2.622585in}{1.693138in}}%
\pgfpathlineto{\pgfqpoint{2.622623in}{1.693159in}}%
\pgfpathlineto{\pgfqpoint{2.622661in}{1.693179in}}%
\pgfpathlineto{\pgfqpoint{2.622699in}{1.693200in}}%
\pgfpathlineto{\pgfqpoint{2.622736in}{1.693221in}}%
\pgfpathlineto{\pgfqpoint{2.622774in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{2.622812in}{1.693262in}}%
\pgfpathlineto{\pgfqpoint{2.622850in}{1.693283in}}%
\pgfpathlineto{\pgfqpoint{2.622888in}{1.693304in}}%
\pgfpathlineto{\pgfqpoint{2.622926in}{1.693324in}}%
\pgfpathlineto{\pgfqpoint{2.622964in}{1.693345in}}%
\pgfpathlineto{\pgfqpoint{2.623002in}{1.693366in}}%
\pgfpathlineto{\pgfqpoint{2.623039in}{1.693387in}}%
\pgfpathlineto{\pgfqpoint{2.623077in}{1.693407in}}%
\pgfpathlineto{\pgfqpoint{2.623115in}{1.693428in}}%
\pgfpathlineto{\pgfqpoint{2.623153in}{1.693449in}}%
\pgfpathlineto{\pgfqpoint{2.623191in}{1.693470in}}%
\pgfpathlineto{\pgfqpoint{2.623229in}{1.693490in}}%
\pgfpathlineto{\pgfqpoint{2.623267in}{1.693511in}}%
\pgfpathlineto{\pgfqpoint{2.623305in}{1.693532in}}%
\pgfpathlineto{\pgfqpoint{2.623343in}{1.693553in}}%
\pgfpathlineto{\pgfqpoint{2.623380in}{1.693573in}}%
\pgfpathlineto{\pgfqpoint{2.623418in}{1.693594in}}%
\pgfpathlineto{\pgfqpoint{2.623456in}{1.693615in}}%
\pgfpathlineto{\pgfqpoint{2.623494in}{1.693636in}}%
\pgfpathlineto{\pgfqpoint{2.623532in}{1.693657in}}%
\pgfpathlineto{\pgfqpoint{2.623570in}{1.693677in}}%
\pgfpathlineto{\pgfqpoint{2.623608in}{1.693698in}}%
\pgfpathlineto{\pgfqpoint{2.623646in}{1.693719in}}%
\pgfpathlineto{\pgfqpoint{2.623683in}{1.693740in}}%
\pgfpathlineto{\pgfqpoint{2.623721in}{1.693760in}}%
\pgfpathlineto{\pgfqpoint{2.623759in}{1.693781in}}%
\pgfpathlineto{\pgfqpoint{2.623797in}{1.693802in}}%
\pgfpathlineto{\pgfqpoint{2.623835in}{1.693823in}}%
\pgfpathlineto{\pgfqpoint{2.623873in}{1.693844in}}%
\pgfpathlineto{\pgfqpoint{2.623911in}{1.693864in}}%
\pgfpathlineto{\pgfqpoint{2.623949in}{1.693885in}}%
\pgfpathlineto{\pgfqpoint{2.623986in}{1.693906in}}%
\pgfpathlineto{\pgfqpoint{2.624024in}{1.693927in}}%
\pgfpathlineto{\pgfqpoint{2.624062in}{1.693947in}}%
\pgfpathlineto{\pgfqpoint{2.624100in}{1.693968in}}%
\pgfpathlineto{\pgfqpoint{2.624138in}{1.693989in}}%
\pgfpathlineto{\pgfqpoint{2.624176in}{1.694010in}}%
\pgfpathlineto{\pgfqpoint{2.624214in}{1.694031in}}%
\pgfpathlineto{\pgfqpoint{2.624251in}{1.694052in}}%
\pgfpathlineto{\pgfqpoint{2.624289in}{1.694072in}}%
\pgfpathlineto{\pgfqpoint{2.624327in}{1.694093in}}%
\pgfpathlineto{\pgfqpoint{2.624365in}{1.694114in}}%
\pgfpathlineto{\pgfqpoint{2.624403in}{1.694135in}}%
\pgfpathlineto{\pgfqpoint{2.624441in}{1.694156in}}%
\pgfpathlineto{\pgfqpoint{2.624479in}{1.694176in}}%
\pgfpathlineto{\pgfqpoint{2.624517in}{1.694197in}}%
\pgfpathlineto{\pgfqpoint{2.624554in}{1.694218in}}%
\pgfpathlineto{\pgfqpoint{2.624592in}{1.694239in}}%
\pgfpathlineto{\pgfqpoint{2.624630in}{1.694260in}}%
\pgfpathlineto{\pgfqpoint{2.624668in}{1.694281in}}%
\pgfpathlineto{\pgfqpoint{2.624706in}{1.694301in}}%
\pgfpathlineto{\pgfqpoint{2.624744in}{1.694322in}}%
\pgfpathlineto{\pgfqpoint{2.624782in}{1.694343in}}%
\pgfpathlineto{\pgfqpoint{2.624819in}{1.694364in}}%
\pgfpathlineto{\pgfqpoint{2.624857in}{1.694385in}}%
\pgfpathlineto{\pgfqpoint{2.624895in}{1.694406in}}%
\pgfpathlineto{\pgfqpoint{2.624933in}{1.694426in}}%
\pgfpathlineto{\pgfqpoint{2.624971in}{1.694447in}}%
\pgfpathlineto{\pgfqpoint{2.625009in}{1.694468in}}%
\pgfpathlineto{\pgfqpoint{2.625047in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{2.625084in}{1.694510in}}%
\pgfpathlineto{\pgfqpoint{2.625122in}{1.694531in}}%
\pgfpathlineto{\pgfqpoint{2.625160in}{1.694551in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{1.694572in}}%
\pgfpathlineto{\pgfqpoint{2.625236in}{1.694593in}}%
\pgfpathlineto{\pgfqpoint{2.625274in}{1.694614in}}%
\pgfpathlineto{\pgfqpoint{2.625312in}{1.694635in}}%
\pgfpathlineto{\pgfqpoint{2.625349in}{1.694656in}}%
\pgfpathlineto{\pgfqpoint{2.625387in}{1.694677in}}%
\pgfpathlineto{\pgfqpoint{2.625425in}{1.694697in}}%
\pgfpathlineto{\pgfqpoint{2.625463in}{1.694718in}}%
\pgfpathlineto{\pgfqpoint{2.625501in}{1.694739in}}%
\pgfpathlineto{\pgfqpoint{2.625539in}{1.694760in}}%
\pgfpathlineto{\pgfqpoint{2.625576in}{1.694781in}}%
\pgfpathlineto{\pgfqpoint{2.625614in}{1.694802in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{1.694823in}}%
\pgfpathlineto{\pgfqpoint{2.625690in}{1.694844in}}%
\pgfpathlineto{\pgfqpoint{2.625728in}{1.694864in}}%
\pgfpathlineto{\pgfqpoint{2.625766in}{1.694885in}}%
\pgfpathlineto{\pgfqpoint{2.625804in}{1.694906in}}%
\pgfpathlineto{\pgfqpoint{2.625841in}{1.694927in}}%
\pgfpathlineto{\pgfqpoint{2.625879in}{1.694948in}}%
\pgfpathlineto{\pgfqpoint{2.625917in}{1.694969in}}%
\pgfpathlineto{\pgfqpoint{2.625955in}{1.694990in}}%
\pgfpathlineto{\pgfqpoint{2.625993in}{1.695011in}}%
\pgfpathlineto{\pgfqpoint{2.626031in}{1.695032in}}%
\pgfpathlineto{\pgfqpoint{2.626068in}{1.695052in}}%
\pgfpathlineto{\pgfqpoint{2.626106in}{1.695073in}}%
\pgfpathlineto{\pgfqpoint{2.626144in}{1.695094in}}%
\pgfpathlineto{\pgfqpoint{2.626182in}{1.695115in}}%
\pgfpathlineto{\pgfqpoint{2.626220in}{1.695136in}}%
\pgfpathlineto{\pgfqpoint{2.626258in}{1.695157in}}%
\pgfpathlineto{\pgfqpoint{2.626296in}{1.695178in}}%
\pgfpathlineto{\pgfqpoint{2.626333in}{1.695199in}}%
\pgfpathlineto{\pgfqpoint{2.626371in}{1.695220in}}%
\pgfpathlineto{\pgfqpoint{2.626409in}{1.695241in}}%
\pgfpathlineto{\pgfqpoint{2.626447in}{1.695262in}}%
\pgfpathlineto{\pgfqpoint{2.626485in}{1.695282in}}%
\pgfpathlineto{\pgfqpoint{2.626523in}{1.695303in}}%
\pgfpathlineto{\pgfqpoint{2.626560in}{1.695324in}}%
\pgfpathlineto{\pgfqpoint{2.626598in}{1.695345in}}%
\pgfpathlineto{\pgfqpoint{2.626636in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{2.626674in}{1.695387in}}%
\pgfpathlineto{\pgfqpoint{2.626712in}{1.695408in}}%
\pgfpathlineto{\pgfqpoint{2.626750in}{1.695429in}}%
\pgfpathlineto{\pgfqpoint{2.626787in}{1.695450in}}%
\pgfpathlineto{\pgfqpoint{2.626825in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{2.626863in}{1.695492in}}%
\pgfpathlineto{\pgfqpoint{2.626901in}{1.695513in}}%
\pgfpathlineto{\pgfqpoint{2.626939in}{1.695534in}}%
\pgfpathlineto{\pgfqpoint{2.626977in}{1.695555in}}%
\pgfpathlineto{\pgfqpoint{2.627014in}{1.695576in}}%
\pgfpathlineto{\pgfqpoint{2.627052in}{1.695596in}}%
\pgfpathlineto{\pgfqpoint{2.627090in}{1.695617in}}%
\pgfpathlineto{\pgfqpoint{2.627128in}{1.695638in}}%
\pgfpathlineto{\pgfqpoint{2.627166in}{1.695659in}}%
\pgfpathlineto{\pgfqpoint{2.627204in}{1.695680in}}%
\pgfpathlineto{\pgfqpoint{2.627241in}{1.695701in}}%
\pgfpathlineto{\pgfqpoint{2.627279in}{1.695722in}}%
\pgfpathlineto{\pgfqpoint{2.627317in}{1.695743in}}%
\pgfpathlineto{\pgfqpoint{2.627355in}{1.695764in}}%
\pgfpathlineto{\pgfqpoint{2.627393in}{1.695785in}}%
\pgfpathlineto{\pgfqpoint{2.627431in}{1.695806in}}%
\pgfpathlineto{\pgfqpoint{2.627468in}{1.695827in}}%
\pgfpathlineto{\pgfqpoint{2.627506in}{1.695848in}}%
\pgfpathlineto{\pgfqpoint{2.627544in}{1.695869in}}%
\pgfpathlineto{\pgfqpoint{2.627582in}{1.695890in}}%
\pgfpathlineto{\pgfqpoint{2.627620in}{1.695911in}}%
\pgfpathlineto{\pgfqpoint{2.627657in}{1.695932in}}%
\pgfpathlineto{\pgfqpoint{2.627695in}{1.695953in}}%
\pgfpathlineto{\pgfqpoint{2.627733in}{1.695974in}}%
\pgfpathlineto{\pgfqpoint{2.627771in}{1.695995in}}%
\pgfpathlineto{\pgfqpoint{2.627809in}{1.696016in}}%
\pgfpathlineto{\pgfqpoint{2.627847in}{1.696037in}}%
\pgfpathlineto{\pgfqpoint{2.627884in}{1.696058in}}%
\pgfpathlineto{\pgfqpoint{2.627922in}{1.696079in}}%
\pgfpathlineto{\pgfqpoint{2.627960in}{1.696100in}}%
\pgfpathlineto{\pgfqpoint{2.627998in}{1.696121in}}%
\pgfpathlineto{\pgfqpoint{2.628036in}{1.696142in}}%
\pgfpathlineto{\pgfqpoint{2.628073in}{1.696163in}}%
\pgfpathlineto{\pgfqpoint{2.628111in}{1.696184in}}%
\pgfpathlineto{\pgfqpoint{2.628149in}{1.696205in}}%
\pgfpathlineto{\pgfqpoint{2.628187in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{2.628225in}{1.696247in}}%
\pgfpathlineto{\pgfqpoint{2.628263in}{1.696268in}}%
\pgfpathlineto{\pgfqpoint{2.628300in}{1.696289in}}%
\pgfpathlineto{\pgfqpoint{2.628338in}{1.696310in}}%
\pgfpathlineto{\pgfqpoint{2.628376in}{1.696331in}}%
\pgfpathlineto{\pgfqpoint{2.628414in}{1.696352in}}%
\pgfpathlineto{\pgfqpoint{2.628452in}{1.696373in}}%
\pgfpathlineto{\pgfqpoint{2.628489in}{1.696394in}}%
\pgfpathlineto{\pgfqpoint{2.628527in}{1.696415in}}%
\pgfpathlineto{\pgfqpoint{2.628565in}{1.696436in}}%
\pgfpathlineto{\pgfqpoint{2.628603in}{1.696457in}}%
\pgfpathlineto{\pgfqpoint{2.628641in}{1.696478in}}%
\pgfpathlineto{\pgfqpoint{2.628679in}{1.696499in}}%
\pgfpathlineto{\pgfqpoint{2.628716in}{1.696520in}}%
\pgfpathlineto{\pgfqpoint{2.628754in}{1.696541in}}%
\pgfpathlineto{\pgfqpoint{2.628792in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{2.628830in}{1.696583in}}%
\pgfpathlineto{\pgfqpoint{2.628868in}{1.696604in}}%
\pgfpathlineto{\pgfqpoint{2.628905in}{1.696625in}}%
\pgfpathlineto{\pgfqpoint{2.628943in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{2.628981in}{1.696667in}}%
\pgfpathlineto{\pgfqpoint{2.629019in}{1.696688in}}%
\pgfpathlineto{\pgfqpoint{2.629057in}{1.696709in}}%
\pgfpathlineto{\pgfqpoint{2.629094in}{1.696730in}}%
\pgfpathlineto{\pgfqpoint{2.629132in}{1.696751in}}%
\pgfpathlineto{\pgfqpoint{2.629170in}{1.696772in}}%
\pgfpathlineto{\pgfqpoint{2.629208in}{1.696793in}}%
\pgfpathlineto{\pgfqpoint{2.629246in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{2.629283in}{1.696836in}}%
\pgfpathlineto{\pgfqpoint{2.629321in}{1.696857in}}%
\pgfpathlineto{\pgfqpoint{2.629359in}{1.696878in}}%
\pgfpathlineto{\pgfqpoint{2.629397in}{1.696899in}}%
\pgfpathlineto{\pgfqpoint{2.629435in}{1.696920in}}%
\pgfpathlineto{\pgfqpoint{2.629472in}{1.696941in}}%
\pgfpathlineto{\pgfqpoint{2.629510in}{1.696962in}}%
\pgfpathlineto{\pgfqpoint{2.629548in}{1.696983in}}%
\pgfpathlineto{\pgfqpoint{2.629586in}{1.697004in}}%
\pgfpathlineto{\pgfqpoint{2.629624in}{1.697025in}}%
\pgfpathlineto{\pgfqpoint{2.629661in}{1.697046in}}%
\pgfpathlineto{\pgfqpoint{2.629699in}{1.697067in}}%
\pgfpathlineto{\pgfqpoint{2.629737in}{1.697088in}}%
\pgfpathlineto{\pgfqpoint{2.629775in}{1.697109in}}%
\pgfpathlineto{\pgfqpoint{2.629813in}{1.697131in}}%
\pgfpathlineto{\pgfqpoint{2.629850in}{1.697152in}}%
\pgfpathlineto{\pgfqpoint{2.629888in}{1.697173in}}%
\pgfpathlineto{\pgfqpoint{2.629926in}{1.697194in}}%
\pgfpathlineto{\pgfqpoint{2.629964in}{1.697215in}}%
\pgfpathlineto{\pgfqpoint{2.630002in}{1.697236in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{1.697257in}}%
\pgfpathlineto{\pgfqpoint{2.630077in}{1.697278in}}%
\pgfpathlineto{\pgfqpoint{2.630115in}{1.697299in}}%
\pgfpathlineto{\pgfqpoint{2.630153in}{1.697320in}}%
\pgfpathlineto{\pgfqpoint{2.630191in}{1.697341in}}%
\pgfpathlineto{\pgfqpoint{2.630228in}{1.697363in}}%
\pgfpathlineto{\pgfqpoint{2.630266in}{1.697384in}}%
\pgfpathlineto{\pgfqpoint{2.630304in}{1.697405in}}%
\pgfpathlineto{\pgfqpoint{2.630342in}{1.697426in}}%
\pgfpathlineto{\pgfqpoint{2.630380in}{1.697447in}}%
\pgfpathlineto{\pgfqpoint{2.630417in}{1.697468in}}%
\pgfpathlineto{\pgfqpoint{2.630455in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{2.630493in}{1.697510in}}%
\pgfpathlineto{\pgfqpoint{2.630531in}{1.697531in}}%
\pgfpathlineto{\pgfqpoint{2.630569in}{1.697553in}}%
\pgfpathlineto{\pgfqpoint{2.630606in}{1.697574in}}%
\pgfpathlineto{\pgfqpoint{2.630644in}{1.697595in}}%
\pgfpathlineto{\pgfqpoint{2.630682in}{1.697616in}}%
\pgfpathlineto{\pgfqpoint{2.630720in}{1.697637in}}%
\pgfpathlineto{\pgfqpoint{2.630758in}{1.697658in}}%
\pgfpathlineto{\pgfqpoint{2.630795in}{1.697679in}}%
\pgfpathlineto{\pgfqpoint{2.630833in}{1.697700in}}%
\pgfpathlineto{\pgfqpoint{2.630871in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{2.630909in}{1.697743in}}%
\pgfpathlineto{\pgfqpoint{2.630946in}{1.697764in}}%
\pgfpathlineto{\pgfqpoint{2.630984in}{1.697785in}}%
\pgfpathlineto{\pgfqpoint{2.631022in}{1.697806in}}%
\pgfpathlineto{\pgfqpoint{2.631060in}{1.697827in}}%
\pgfpathlineto{\pgfqpoint{2.631098in}{1.697848in}}%
\pgfpathlineto{\pgfqpoint{2.631135in}{1.697869in}}%
\pgfpathlineto{\pgfqpoint{2.631173in}{1.697891in}}%
\pgfpathlineto{\pgfqpoint{2.631211in}{1.697912in}}%
\pgfpathlineto{\pgfqpoint{2.631249in}{1.697933in}}%
\pgfpathlineto{\pgfqpoint{2.631287in}{1.697954in}}%
\pgfpathlineto{\pgfqpoint{2.631324in}{1.697975in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{1.697996in}}%
\pgfpathlineto{\pgfqpoint{2.631400in}{1.698018in}}%
\pgfpathlineto{\pgfqpoint{2.631438in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{2.631475in}{1.698060in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{1.698081in}}%
\pgfpathlineto{\pgfqpoint{2.631551in}{1.698102in}}%
\pgfpathlineto{\pgfqpoint{2.631589in}{1.698123in}}%
\pgfpathlineto{\pgfqpoint{2.631627in}{1.698145in}}%
\pgfpathlineto{\pgfqpoint{2.631664in}{1.698166in}}%
\pgfpathlineto{\pgfqpoint{2.631702in}{1.698187in}}%
\pgfpathlineto{\pgfqpoint{2.631740in}{1.698208in}}%
\pgfpathlineto{\pgfqpoint{2.631778in}{1.698229in}}%
\pgfpathlineto{\pgfqpoint{2.631815in}{1.698250in}}%
\pgfpathlineto{\pgfqpoint{2.631853in}{1.698272in}}%
\pgfpathlineto{\pgfqpoint{2.631891in}{1.698293in}}%
\pgfpathlineto{\pgfqpoint{2.631929in}{1.698314in}}%
\pgfpathlineto{\pgfqpoint{2.631967in}{1.698335in}}%
\pgfpathlineto{\pgfqpoint{2.632004in}{1.698356in}}%
\pgfpathlineto{\pgfqpoint{2.632042in}{1.698377in}}%
\pgfpathlineto{\pgfqpoint{2.632080in}{1.698399in}}%
\pgfpathlineto{\pgfqpoint{2.632118in}{1.698420in}}%
\pgfpathlineto{\pgfqpoint{2.632155in}{1.698441in}}%
\pgfpathlineto{\pgfqpoint{2.632193in}{1.698462in}}%
\pgfpathlineto{\pgfqpoint{2.632231in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{2.632269in}{1.698505in}}%
\pgfpathlineto{\pgfqpoint{2.632307in}{1.698526in}}%
\pgfpathlineto{\pgfqpoint{2.632344in}{1.698547in}}%
\pgfpathlineto{\pgfqpoint{2.632382in}{1.698568in}}%
\pgfpathlineto{\pgfqpoint{2.632420in}{1.698589in}}%
\pgfpathlineto{\pgfqpoint{2.632458in}{1.698611in}}%
\pgfpathlineto{\pgfqpoint{2.632495in}{1.698632in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{1.698653in}}%
\pgfpathlineto{\pgfqpoint{2.632571in}{1.698674in}}%
\pgfpathlineto{\pgfqpoint{2.632609in}{1.698695in}}%
\pgfpathlineto{\pgfqpoint{2.632647in}{1.698717in}}%
\pgfpathlineto{\pgfqpoint{2.632684in}{1.698738in}}%
\pgfpathlineto{\pgfqpoint{2.632722in}{1.698759in}}%
\pgfpathlineto{\pgfqpoint{2.632760in}{1.698780in}}%
\pgfpathlineto{\pgfqpoint{2.632798in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{2.632835in}{1.698823in}}%
\pgfpathlineto{\pgfqpoint{2.632873in}{1.698844in}}%
\pgfpathlineto{\pgfqpoint{2.632911in}{1.698865in}}%
\pgfpathlineto{\pgfqpoint{2.632949in}{1.698886in}}%
\pgfpathlineto{\pgfqpoint{2.632986in}{1.698908in}}%
\pgfpathlineto{\pgfqpoint{2.633024in}{1.698929in}}%
\pgfpathlineto{\pgfqpoint{2.633062in}{1.698950in}}%
\pgfpathlineto{\pgfqpoint{2.633100in}{1.698971in}}%
\pgfpathlineto{\pgfqpoint{2.633138in}{1.698993in}}%
\pgfpathlineto{\pgfqpoint{2.633175in}{1.699014in}}%
\pgfpathlineto{\pgfqpoint{2.633213in}{1.699035in}}%
\pgfpathlineto{\pgfqpoint{2.633251in}{1.699056in}}%
\pgfpathlineto{\pgfqpoint{2.633289in}{1.699078in}}%
\pgfpathlineto{\pgfqpoint{2.633326in}{1.699099in}}%
\pgfpathlineto{\pgfqpoint{2.633364in}{1.699120in}}%
\pgfpathlineto{\pgfqpoint{2.633402in}{1.699141in}}%
\pgfpathlineto{\pgfqpoint{2.633440in}{1.699163in}}%
\pgfpathlineto{\pgfqpoint{2.633477in}{1.699184in}}%
\pgfpathlineto{\pgfqpoint{2.633515in}{1.699205in}}%
\pgfpathlineto{\pgfqpoint{2.633553in}{1.699226in}}%
\pgfpathlineto{\pgfqpoint{2.633591in}{1.699248in}}%
\pgfpathlineto{\pgfqpoint{2.633629in}{1.699269in}}%
\pgfpathlineto{\pgfqpoint{2.633666in}{1.699290in}}%
\pgfpathlineto{\pgfqpoint{2.633704in}{1.699311in}}%
\pgfpathlineto{\pgfqpoint{2.633742in}{1.699333in}}%
\pgfpathlineto{\pgfqpoint{2.633780in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{2.633817in}{1.699375in}}%
\pgfpathlineto{\pgfqpoint{2.633855in}{1.699396in}}%
\pgfpathlineto{\pgfqpoint{2.633893in}{1.699418in}}%
\pgfpathlineto{\pgfqpoint{2.633931in}{1.699439in}}%
\pgfpathlineto{\pgfqpoint{2.633968in}{1.699460in}}%
\pgfpathlineto{\pgfqpoint{2.634006in}{1.699481in}}%
\pgfpathlineto{\pgfqpoint{2.634044in}{1.699503in}}%
\pgfpathlineto{\pgfqpoint{2.634082in}{1.699524in}}%
\pgfpathlineto{\pgfqpoint{2.634119in}{1.699545in}}%
\pgfpathlineto{\pgfqpoint{2.634157in}{1.699567in}}%
\pgfpathlineto{\pgfqpoint{2.634195in}{1.699588in}}%
\pgfpathlineto{\pgfqpoint{2.634233in}{1.699609in}}%
\pgfpathlineto{\pgfqpoint{2.634270in}{1.699630in}}%
\pgfpathlineto{\pgfqpoint{2.634308in}{1.699652in}}%
\pgfpathlineto{\pgfqpoint{2.634346in}{1.699673in}}%
\pgfpathlineto{\pgfqpoint{2.634384in}{1.699694in}}%
\pgfpathlineto{\pgfqpoint{2.634422in}{1.699716in}}%
\pgfpathlineto{\pgfqpoint{2.634459in}{1.699737in}}%
\pgfpathlineto{\pgfqpoint{2.634497in}{1.699758in}}%
\pgfpathlineto{\pgfqpoint{2.634535in}{1.699779in}}%
\pgfpathlineto{\pgfqpoint{2.634573in}{1.699801in}}%
\pgfpathlineto{\pgfqpoint{2.634610in}{1.699822in}}%
\pgfpathlineto{\pgfqpoint{2.634648in}{1.699843in}}%
\pgfpathlineto{\pgfqpoint{2.634686in}{1.699865in}}%
\pgfpathlineto{\pgfqpoint{2.634724in}{1.699886in}}%
\pgfpathlineto{\pgfqpoint{2.634761in}{1.699907in}}%
\pgfpathlineto{\pgfqpoint{2.634799in}{1.699929in}}%
\pgfpathlineto{\pgfqpoint{2.634837in}{1.699950in}}%
\pgfpathlineto{\pgfqpoint{2.634875in}{1.699971in}}%
\pgfpathlineto{\pgfqpoint{2.634912in}{1.699993in}}%
\pgfpathlineto{\pgfqpoint{2.634950in}{1.700014in}}%
\pgfpathlineto{\pgfqpoint{2.634988in}{1.700035in}}%
\pgfpathlineto{\pgfqpoint{2.635026in}{1.700057in}}%
\pgfpathlineto{\pgfqpoint{2.635063in}{1.700078in}}%
\pgfpathlineto{\pgfqpoint{2.635101in}{1.700099in}}%
\pgfpathlineto{\pgfqpoint{2.635139in}{1.700120in}}%
\pgfpathlineto{\pgfqpoint{2.635177in}{1.700142in}}%
\pgfpathlineto{\pgfqpoint{2.635214in}{1.700163in}}%
\pgfpathlineto{\pgfqpoint{2.635252in}{1.700184in}}%
\pgfpathlineto{\pgfqpoint{2.635290in}{1.700206in}}%
\pgfpathlineto{\pgfqpoint{2.635328in}{1.700227in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{1.700248in}}%
\pgfpathlineto{\pgfqpoint{2.635403in}{1.700270in}}%
\pgfpathlineto{\pgfqpoint{2.635441in}{1.700291in}}%
\pgfpathlineto{\pgfqpoint{2.635479in}{1.700312in}}%
\pgfpathlineto{\pgfqpoint{2.635516in}{1.700334in}}%
\pgfpathlineto{\pgfqpoint{2.635554in}{1.700355in}}%
\pgfpathlineto{\pgfqpoint{2.635592in}{1.700377in}}%
\pgfpathlineto{\pgfqpoint{2.635630in}{1.700398in}}%
\pgfpathlineto{\pgfqpoint{2.635667in}{1.700419in}}%
\pgfpathlineto{\pgfqpoint{2.635705in}{1.700441in}}%
\pgfpathlineto{\pgfqpoint{2.635743in}{1.700462in}}%
\pgfpathlineto{\pgfqpoint{2.635781in}{1.700483in}}%
\pgfpathlineto{\pgfqpoint{2.635818in}{1.700505in}}%
\pgfpathlineto{\pgfqpoint{2.635856in}{1.700526in}}%
\pgfpathlineto{\pgfqpoint{2.635894in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{2.635932in}{1.700569in}}%
\pgfpathlineto{\pgfqpoint{2.635969in}{1.700590in}}%
\pgfpathlineto{\pgfqpoint{2.636007in}{1.700611in}}%
\pgfpathlineto{\pgfqpoint{2.636045in}{1.700633in}}%
\pgfpathlineto{\pgfqpoint{2.636083in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{2.636120in}{1.700676in}}%
\pgfpathlineto{\pgfqpoint{2.636158in}{1.700697in}}%
\pgfpathlineto{\pgfqpoint{2.636196in}{1.700718in}}%
\pgfpathlineto{\pgfqpoint{2.636234in}{1.700740in}}%
\pgfpathlineto{\pgfqpoint{2.636271in}{1.700761in}}%
\pgfpathlineto{\pgfqpoint{2.636309in}{1.700782in}}%
\pgfpathlineto{\pgfqpoint{2.636347in}{1.700804in}}%
\pgfpathlineto{\pgfqpoint{2.636385in}{1.700825in}}%
\pgfpathlineto{\pgfqpoint{2.636422in}{1.700847in}}%
\pgfpathlineto{\pgfqpoint{2.636460in}{1.700868in}}%
\pgfpathlineto{\pgfqpoint{2.636498in}{1.700889in}}%
\pgfpathlineto{\pgfqpoint{2.636536in}{1.700911in}}%
\pgfpathlineto{\pgfqpoint{2.636573in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{2.636611in}{1.700953in}}%
\pgfpathlineto{\pgfqpoint{2.636649in}{1.700975in}}%
\pgfpathlineto{\pgfqpoint{2.636687in}{1.700996in}}%
\pgfpathlineto{\pgfqpoint{2.636724in}{1.701018in}}%
\pgfpathlineto{\pgfqpoint{2.636762in}{1.701039in}}%
\pgfpathlineto{\pgfqpoint{2.636800in}{1.701060in}}%
\pgfpathlineto{\pgfqpoint{2.636837in}{1.701082in}}%
\pgfpathlineto{\pgfqpoint{2.636875in}{1.701103in}}%
\pgfpathlineto{\pgfqpoint{2.636913in}{1.701125in}}%
\pgfpathlineto{\pgfqpoint{2.636951in}{1.701146in}}%
\pgfpathlineto{\pgfqpoint{2.636988in}{1.701167in}}%
\pgfpathlineto{\pgfqpoint{2.637026in}{1.701189in}}%
\pgfpathlineto{\pgfqpoint{2.637064in}{1.701210in}}%
\pgfpathlineto{\pgfqpoint{2.637102in}{1.701232in}}%
\pgfpathlineto{\pgfqpoint{2.637139in}{1.701253in}}%
\pgfpathlineto{\pgfqpoint{2.637177in}{1.701274in}}%
\pgfpathlineto{\pgfqpoint{2.637215in}{1.701296in}}%
\pgfpathlineto{\pgfqpoint{2.637253in}{1.701317in}}%
\pgfpathlineto{\pgfqpoint{2.637290in}{1.701339in}}%
\pgfpathlineto{\pgfqpoint{2.637328in}{1.701360in}}%
\pgfpathlineto{\pgfqpoint{2.637366in}{1.701382in}}%
\pgfpathlineto{\pgfqpoint{2.637404in}{1.701403in}}%
\pgfpathlineto{\pgfqpoint{2.637441in}{1.701424in}}%
\pgfpathlineto{\pgfqpoint{2.637479in}{1.701446in}}%
\pgfpathlineto{\pgfqpoint{2.637517in}{1.701467in}}%
\pgfpathlineto{\pgfqpoint{2.637555in}{1.701489in}}%
\pgfpathlineto{\pgfqpoint{2.637592in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{2.637630in}{1.701532in}}%
\pgfpathlineto{\pgfqpoint{2.637668in}{1.701553in}}%
\pgfpathlineto{\pgfqpoint{2.637706in}{1.701574in}}%
\pgfpathlineto{\pgfqpoint{2.637743in}{1.701596in}}%
\pgfpathlineto{\pgfqpoint{2.637781in}{1.701617in}}%
\pgfpathlineto{\pgfqpoint{2.637819in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.637856in}{1.701660in}}%
\pgfpathlineto{\pgfqpoint{2.637894in}{1.701682in}}%
\pgfpathlineto{\pgfqpoint{2.637932in}{1.701703in}}%
\pgfpathlineto{\pgfqpoint{2.637970in}{1.701725in}}%
\pgfpathlineto{\pgfqpoint{2.638007in}{1.701746in}}%
\pgfpathlineto{\pgfqpoint{2.638045in}{1.701767in}}%
\pgfpathlineto{\pgfqpoint{2.638083in}{1.701789in}}%
\pgfpathlineto{\pgfqpoint{2.638121in}{1.701810in}}%
\pgfpathlineto{\pgfqpoint{2.638158in}{1.701832in}}%
\pgfpathlineto{\pgfqpoint{2.638196in}{1.701853in}}%
\pgfpathlineto{\pgfqpoint{2.638234in}{1.701875in}}%
\pgfpathlineto{\pgfqpoint{2.638272in}{1.701896in}}%
\pgfpathlineto{\pgfqpoint{2.638309in}{1.701918in}}%
\pgfpathlineto{\pgfqpoint{2.638347in}{1.701939in}}%
\pgfpathlineto{\pgfqpoint{2.638385in}{1.701961in}}%
\pgfpathlineto{\pgfqpoint{2.638422in}{1.701982in}}%
\pgfpathlineto{\pgfqpoint{2.638460in}{1.702003in}}%
\pgfpathlineto{\pgfqpoint{2.638498in}{1.702025in}}%
\pgfpathlineto{\pgfqpoint{2.638536in}{1.702046in}}%
\pgfpathlineto{\pgfqpoint{2.638573in}{1.702068in}}%
\pgfpathlineto{\pgfqpoint{2.638611in}{1.702089in}}%
\pgfpathlineto{\pgfqpoint{2.638649in}{1.702111in}}%
\pgfpathlineto{\pgfqpoint{2.638687in}{1.702132in}}%
\pgfpathlineto{\pgfqpoint{2.638724in}{1.702154in}}%
\pgfpathlineto{\pgfqpoint{2.638762in}{1.702175in}}%
\pgfpathlineto{\pgfqpoint{2.638800in}{1.702197in}}%
\pgfpathlineto{\pgfqpoint{2.638838in}{1.702218in}}%
\pgfpathlineto{\pgfqpoint{2.638875in}{1.702240in}}%
\pgfpathlineto{\pgfqpoint{2.638913in}{1.702261in}}%
\pgfpathlineto{\pgfqpoint{2.638951in}{1.702283in}}%
\pgfpathlineto{\pgfqpoint{2.638988in}{1.702304in}}%
\pgfpathlineto{\pgfqpoint{2.639026in}{1.702326in}}%
\pgfpathlineto{\pgfqpoint{2.639064in}{1.702347in}}%
\pgfpathlineto{\pgfqpoint{2.639102in}{1.702369in}}%
\pgfpathlineto{\pgfqpoint{2.639139in}{1.702390in}}%
\pgfpathlineto{\pgfqpoint{2.639177in}{1.702412in}}%
\pgfpathlineto{\pgfqpoint{2.639215in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.639253in}{1.702455in}}%
\pgfpathlineto{\pgfqpoint{2.639290in}{1.702476in}}%
\pgfpathlineto{\pgfqpoint{2.639328in}{1.702498in}}%
\pgfpathlineto{\pgfqpoint{2.639366in}{1.702519in}}%
\pgfpathlineto{\pgfqpoint{2.639404in}{1.702541in}}%
\pgfpathlineto{\pgfqpoint{2.639441in}{1.702562in}}%
\pgfpathlineto{\pgfqpoint{2.639479in}{1.702584in}}%
\pgfpathlineto{\pgfqpoint{2.639517in}{1.702605in}}%
\pgfpathlineto{\pgfqpoint{2.639554in}{1.702627in}}%
\pgfpathlineto{\pgfqpoint{2.639592in}{1.702648in}}%
\pgfpathlineto{\pgfqpoint{2.639630in}{1.702670in}}%
\pgfpathlineto{\pgfqpoint{2.639668in}{1.702691in}}%
\pgfpathlineto{\pgfqpoint{2.639705in}{1.702713in}}%
\pgfpathlineto{\pgfqpoint{2.639743in}{1.702734in}}%
\pgfpathlineto{\pgfqpoint{2.639781in}{1.702756in}}%
\pgfpathlineto{\pgfqpoint{2.639819in}{1.702777in}}%
\pgfpathlineto{\pgfqpoint{2.639856in}{1.702799in}}%
\pgfpathlineto{\pgfqpoint{2.639894in}{1.702820in}}%
\pgfpathlineto{\pgfqpoint{2.639932in}{1.702842in}}%
\pgfpathlineto{\pgfqpoint{2.639969in}{1.702863in}}%
\pgfpathlineto{\pgfqpoint{2.640007in}{1.702885in}}%
\pgfpathlineto{\pgfqpoint{2.640045in}{1.702907in}}%
\pgfpathlineto{\pgfqpoint{2.640083in}{1.702928in}}%
\pgfpathlineto{\pgfqpoint{2.640120in}{1.702950in}}%
\pgfpathlineto{\pgfqpoint{2.640158in}{1.702971in}}%
\pgfpathlineto{\pgfqpoint{2.640196in}{1.702993in}}%
\pgfpathlineto{\pgfqpoint{2.640234in}{1.703014in}}%
\pgfpathlineto{\pgfqpoint{2.640271in}{1.703036in}}%
\pgfpathlineto{\pgfqpoint{2.640309in}{1.703057in}}%
\pgfpathlineto{\pgfqpoint{2.640347in}{1.703079in}}%
\pgfpathlineto{\pgfqpoint{2.640384in}{1.703100in}}%
\pgfpathlineto{\pgfqpoint{2.640422in}{1.703122in}}%
\pgfpathlineto{\pgfqpoint{2.640460in}{1.703143in}}%
\pgfpathlineto{\pgfqpoint{2.640498in}{1.703165in}}%
\pgfpathlineto{\pgfqpoint{2.640535in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{2.640573in}{1.703208in}}%
\pgfpathlineto{\pgfqpoint{2.640611in}{1.703230in}}%
\pgfpathlineto{\pgfqpoint{2.640649in}{1.703251in}}%
\pgfpathlineto{\pgfqpoint{2.640686in}{1.703273in}}%
\pgfpathlineto{\pgfqpoint{2.640724in}{1.703294in}}%
\pgfpathlineto{\pgfqpoint{2.640762in}{1.703316in}}%
\pgfpathlineto{\pgfqpoint{2.640799in}{1.703338in}}%
\pgfpathlineto{\pgfqpoint{2.640837in}{1.703359in}}%
\pgfpathlineto{\pgfqpoint{2.640875in}{1.703381in}}%
\pgfpathlineto{\pgfqpoint{2.640913in}{1.703402in}}%
\pgfpathlineto{\pgfqpoint{2.640950in}{1.703424in}}%
\pgfpathlineto{\pgfqpoint{2.640988in}{1.703445in}}%
\pgfpathlineto{\pgfqpoint{2.641026in}{1.703467in}}%
\pgfpathlineto{\pgfqpoint{2.641064in}{1.703489in}}%
\pgfpathlineto{\pgfqpoint{2.641101in}{1.703510in}}%
\pgfpathlineto{\pgfqpoint{2.641139in}{1.703532in}}%
\pgfpathlineto{\pgfqpoint{2.641177in}{1.703553in}}%
\pgfpathlineto{\pgfqpoint{2.641214in}{1.703575in}}%
\pgfpathlineto{\pgfqpoint{2.641252in}{1.703596in}}%
\pgfpathlineto{\pgfqpoint{2.641290in}{1.703618in}}%
\pgfpathlineto{\pgfqpoint{2.641328in}{1.703640in}}%
\pgfpathlineto{\pgfqpoint{2.641365in}{1.703661in}}%
\pgfpathlineto{\pgfqpoint{2.641403in}{1.703683in}}%
\pgfpathlineto{\pgfqpoint{2.641441in}{1.703704in}}%
\pgfpathlineto{\pgfqpoint{2.641479in}{1.703726in}}%
\pgfpathlineto{\pgfqpoint{2.641516in}{1.703748in}}%
\pgfpathlineto{\pgfqpoint{2.641554in}{1.703769in}}%
\pgfpathlineto{\pgfqpoint{2.641592in}{1.703791in}}%
\pgfpathlineto{\pgfqpoint{2.641629in}{1.703812in}}%
\pgfpathlineto{\pgfqpoint{2.641667in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{2.641705in}{1.703855in}}%
\pgfpathlineto{\pgfqpoint{2.641743in}{1.703877in}}%
\pgfpathlineto{\pgfqpoint{2.641780in}{1.703899in}}%
\pgfpathlineto{\pgfqpoint{2.641818in}{1.703920in}}%
\pgfpathlineto{\pgfqpoint{2.641856in}{1.703942in}}%
\pgfpathlineto{\pgfqpoint{2.641893in}{1.703964in}}%
\pgfpathlineto{\pgfqpoint{2.641931in}{1.703985in}}%
\pgfpathlineto{\pgfqpoint{2.641969in}{1.704007in}}%
\pgfpathlineto{\pgfqpoint{2.642007in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{2.642044in}{1.704050in}}%
\pgfpathlineto{\pgfqpoint{2.642082in}{1.704072in}}%
\pgfpathlineto{\pgfqpoint{2.642120in}{1.704093in}}%
\pgfpathlineto{\pgfqpoint{2.642158in}{1.704115in}}%
\pgfpathlineto{\pgfqpoint{2.642195in}{1.704136in}}%
\pgfpathlineto{\pgfqpoint{2.642233in}{1.704158in}}%
\pgfpathlineto{\pgfqpoint{2.642271in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{2.642308in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{2.642346in}{1.704223in}}%
\pgfpathlineto{\pgfqpoint{2.642384in}{1.704245in}}%
\pgfpathlineto{\pgfqpoint{2.642422in}{1.704266in}}%
\pgfpathlineto{\pgfqpoint{2.642459in}{1.704288in}}%
\pgfpathlineto{\pgfqpoint{2.642497in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{2.642535in}{1.704331in}}%
\pgfpathlineto{\pgfqpoint{2.642572in}{1.704353in}}%
\pgfpathlineto{\pgfqpoint{2.642610in}{1.704374in}}%
\pgfpathlineto{\pgfqpoint{2.642648in}{1.704396in}}%
\pgfpathlineto{\pgfqpoint{2.642686in}{1.704418in}}%
\pgfpathlineto{\pgfqpoint{2.642723in}{1.704439in}}%
\pgfpathlineto{\pgfqpoint{2.642761in}{1.704461in}}%
\pgfpathlineto{\pgfqpoint{2.642799in}{1.704483in}}%
\pgfpathlineto{\pgfqpoint{2.642837in}{1.704504in}}%
\pgfpathlineto{\pgfqpoint{2.642874in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{2.642912in}{1.704547in}}%
\pgfpathlineto{\pgfqpoint{2.642950in}{1.704569in}}%
\pgfpathlineto{\pgfqpoint{2.642987in}{1.704591in}}%
\pgfpathlineto{\pgfqpoint{2.643025in}{1.704612in}}%
\pgfpathlineto{\pgfqpoint{2.643063in}{1.704634in}}%
\pgfpathlineto{\pgfqpoint{2.643101in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.643138in}{1.704677in}}%
\pgfpathlineto{\pgfqpoint{2.643176in}{1.704699in}}%
\pgfpathlineto{\pgfqpoint{2.643214in}{1.704721in}}%
\pgfpathlineto{\pgfqpoint{2.643251in}{1.704742in}}%
\pgfpathlineto{\pgfqpoint{2.643289in}{1.704764in}}%
\pgfpathlineto{\pgfqpoint{2.643327in}{1.704786in}}%
\pgfpathlineto{\pgfqpoint{2.643365in}{1.704807in}}%
\pgfpathlineto{\pgfqpoint{2.643402in}{1.704829in}}%
\pgfpathlineto{\pgfqpoint{2.643440in}{1.704851in}}%
\pgfpathlineto{\pgfqpoint{2.643478in}{1.704872in}}%
\pgfpathlineto{\pgfqpoint{2.643516in}{1.704894in}}%
\pgfpathlineto{\pgfqpoint{2.643553in}{1.704916in}}%
\pgfpathlineto{\pgfqpoint{2.643591in}{1.704937in}}%
\pgfpathlineto{\pgfqpoint{2.643629in}{1.704959in}}%
\pgfpathlineto{\pgfqpoint{2.643666in}{1.704981in}}%
\pgfpathlineto{\pgfqpoint{2.643704in}{1.705002in}}%
\pgfpathlineto{\pgfqpoint{2.643742in}{1.705024in}}%
\pgfpathlineto{\pgfqpoint{2.643780in}{1.705046in}}%
\pgfpathlineto{\pgfqpoint{2.643817in}{1.705067in}}%
\pgfpathlineto{\pgfqpoint{2.643855in}{1.705089in}}%
\pgfpathlineto{\pgfqpoint{2.643893in}{1.705111in}}%
\pgfpathlineto{\pgfqpoint{2.643930in}{1.705133in}}%
\pgfpathlineto{\pgfqpoint{2.643968in}{1.705154in}}%
\pgfpathlineto{\pgfqpoint{2.644006in}{1.705176in}}%
\pgfpathlineto{\pgfqpoint{2.644044in}{1.705198in}}%
\pgfpathlineto{\pgfqpoint{2.644081in}{1.705219in}}%
\pgfpathlineto{\pgfqpoint{2.644119in}{1.705241in}}%
\pgfpathlineto{\pgfqpoint{2.644157in}{1.705263in}}%
\pgfpathlineto{\pgfqpoint{2.644194in}{1.705284in}}%
\pgfpathlineto{\pgfqpoint{2.644232in}{1.705306in}}%
\pgfpathlineto{\pgfqpoint{2.644270in}{1.705328in}}%
\pgfpathlineto{\pgfqpoint{2.644308in}{1.705349in}}%
\pgfpathlineto{\pgfqpoint{2.644345in}{1.705371in}}%
\pgfpathlineto{\pgfqpoint{2.644383in}{1.705393in}}%
\pgfpathlineto{\pgfqpoint{2.644421in}{1.705415in}}%
\pgfpathlineto{\pgfqpoint{2.644459in}{1.705436in}}%
\pgfpathlineto{\pgfqpoint{2.644496in}{1.705458in}}%
\pgfpathlineto{\pgfqpoint{2.644534in}{1.705480in}}%
\pgfpathlineto{\pgfqpoint{2.644572in}{1.705501in}}%
\pgfpathlineto{\pgfqpoint{2.644609in}{1.705523in}}%
\pgfpathlineto{\pgfqpoint{2.644647in}{1.705545in}}%
\pgfpathlineto{\pgfqpoint{2.644685in}{1.705567in}}%
\pgfpathlineto{\pgfqpoint{2.644723in}{1.705588in}}%
\pgfpathlineto{\pgfqpoint{2.644760in}{1.705610in}}%
\pgfpathlineto{\pgfqpoint{2.644798in}{1.705632in}}%
\pgfpathlineto{\pgfqpoint{2.644836in}{1.705653in}}%
\pgfpathlineto{\pgfqpoint{2.644873in}{1.705675in}}%
\pgfpathlineto{\pgfqpoint{2.644911in}{1.705697in}}%
\pgfpathlineto{\pgfqpoint{2.644949in}{1.705719in}}%
\pgfpathlineto{\pgfqpoint{2.644987in}{1.705740in}}%
\pgfpathlineto{\pgfqpoint{2.645024in}{1.705762in}}%
\pgfpathlineto{\pgfqpoint{2.645062in}{1.705784in}}%
\pgfpathlineto{\pgfqpoint{2.645100in}{1.705806in}}%
\pgfpathlineto{\pgfqpoint{2.645138in}{1.705827in}}%
\pgfpathlineto{\pgfqpoint{2.645175in}{1.705849in}}%
\pgfpathlineto{\pgfqpoint{2.645213in}{1.705871in}}%
\pgfpathlineto{\pgfqpoint{2.645251in}{1.705892in}}%
\pgfpathlineto{\pgfqpoint{2.645288in}{1.705914in}}%
\pgfpathlineto{\pgfqpoint{2.645326in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{2.645364in}{1.705958in}}%
\pgfpathlineto{\pgfqpoint{2.645402in}{1.705979in}}%
\pgfpathlineto{\pgfqpoint{2.645439in}{1.706001in}}%
\pgfpathlineto{\pgfqpoint{2.645477in}{1.706023in}}%
\pgfpathlineto{\pgfqpoint{2.645515in}{1.706045in}}%
\pgfpathlineto{\pgfqpoint{2.645552in}{1.706066in}}%
\pgfpathlineto{\pgfqpoint{2.645590in}{1.706088in}}%
\pgfpathlineto{\pgfqpoint{2.645628in}{1.706110in}}%
\pgfpathlineto{\pgfqpoint{2.645666in}{1.706132in}}%
\pgfpathlineto{\pgfqpoint{2.645703in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{2.645741in}{1.706175in}}%
\pgfpathlineto{\pgfqpoint{2.645779in}{1.706197in}}%
\pgfpathlineto{\pgfqpoint{2.645817in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.645854in}{1.706240in}}%
\pgfpathlineto{\pgfqpoint{2.645892in}{1.706262in}}%
\pgfpathlineto{\pgfqpoint{2.645930in}{1.706284in}}%
\pgfpathlineto{\pgfqpoint{2.645967in}{1.706306in}}%
\pgfpathlineto{\pgfqpoint{2.646005in}{1.706327in}}%
\pgfpathlineto{\pgfqpoint{2.646043in}{1.706349in}}%
\pgfpathlineto{\pgfqpoint{2.646081in}{1.706371in}}%
\pgfpathlineto{\pgfqpoint{2.646118in}{1.706393in}}%
\pgfpathlineto{\pgfqpoint{2.646156in}{1.706415in}}%
\pgfpathlineto{\pgfqpoint{2.646194in}{1.706436in}}%
\pgfpathlineto{\pgfqpoint{2.646231in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.646269in}{1.706480in}}%
\pgfpathlineto{\pgfqpoint{2.646307in}{1.706502in}}%
\pgfpathlineto{\pgfqpoint{2.646345in}{1.706523in}}%
\pgfpathlineto{\pgfqpoint{2.646382in}{1.706545in}}%
\pgfpathlineto{\pgfqpoint{2.646420in}{1.706567in}}%
\pgfpathlineto{\pgfqpoint{2.646458in}{1.706589in}}%
\pgfpathlineto{\pgfqpoint{2.646496in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{2.646533in}{1.706632in}}%
\pgfpathlineto{\pgfqpoint{2.646571in}{1.706654in}}%
\pgfpathlineto{\pgfqpoint{2.646609in}{1.706676in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.706698in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{1.706719in}}%
\pgfpathlineto{\pgfqpoint{2.646722in}{1.706741in}}%
\pgfpathlineto{\pgfqpoint{2.646760in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{2.646797in}{1.706785in}}%
\pgfpathlineto{\pgfqpoint{2.646835in}{1.706807in}}%
\pgfpathlineto{\pgfqpoint{2.646873in}{1.706828in}}%
\pgfpathlineto{\pgfqpoint{2.646910in}{1.706850in}}%
\pgfpathlineto{\pgfqpoint{2.646948in}{1.706872in}}%
\pgfpathlineto{\pgfqpoint{2.646986in}{1.706894in}}%
\pgfpathlineto{\pgfqpoint{2.647024in}{1.706916in}}%
\pgfpathlineto{\pgfqpoint{2.647061in}{1.706937in}}%
\pgfpathlineto{\pgfqpoint{2.647099in}{1.706959in}}%
\pgfpathlineto{\pgfqpoint{2.647137in}{1.706981in}}%
\pgfpathlineto{\pgfqpoint{2.647175in}{1.707003in}}%
\pgfpathlineto{\pgfqpoint{2.647212in}{1.707025in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.707046in}}%
\pgfpathlineto{\pgfqpoint{2.647288in}{1.707068in}}%
\pgfpathlineto{\pgfqpoint{2.647325in}{1.707090in}}%
\pgfpathlineto{\pgfqpoint{2.647363in}{1.707112in}}%
\pgfpathlineto{\pgfqpoint{2.647401in}{1.707134in}}%
\pgfpathlineto{\pgfqpoint{2.647439in}{1.707156in}}%
\pgfpathlineto{\pgfqpoint{2.647476in}{1.707177in}}%
\pgfpathlineto{\pgfqpoint{2.647514in}{1.707199in}}%
\pgfpathlineto{\pgfqpoint{2.647552in}{1.707221in}}%
\pgfpathlineto{\pgfqpoint{2.647590in}{1.707243in}}%
\pgfpathlineto{\pgfqpoint{2.647627in}{1.707265in}}%
\pgfpathlineto{\pgfqpoint{2.647665in}{1.707286in}}%
\pgfpathlineto{\pgfqpoint{2.647703in}{1.707308in}}%
\pgfpathlineto{\pgfqpoint{2.647740in}{1.707330in}}%
\pgfpathlineto{\pgfqpoint{2.647778in}{1.707352in}}%
\pgfpathlineto{\pgfqpoint{2.647816in}{1.707374in}}%
\pgfpathlineto{\pgfqpoint{2.647854in}{1.707396in}}%
\pgfpathlineto{\pgfqpoint{2.647891in}{1.707417in}}%
\pgfpathlineto{\pgfqpoint{2.647929in}{1.707439in}}%
\pgfpathlineto{\pgfqpoint{2.647967in}{1.707461in}}%
\pgfpathlineto{\pgfqpoint{2.648005in}{1.707483in}}%
\pgfpathlineto{\pgfqpoint{2.648042in}{1.707505in}}%
\pgfpathlineto{\pgfqpoint{2.648080in}{1.707527in}}%
\pgfpathlineto{\pgfqpoint{2.648118in}{1.707548in}}%
\pgfpathlineto{\pgfqpoint{2.648155in}{1.707570in}}%
\pgfpathlineto{\pgfqpoint{2.648193in}{1.707592in}}%
\pgfpathlineto{\pgfqpoint{2.648231in}{1.707614in}}%
\pgfpathlineto{\pgfqpoint{2.648269in}{1.707636in}}%
\pgfpathlineto{\pgfqpoint{2.648306in}{1.707658in}}%
\pgfpathlineto{\pgfqpoint{2.648344in}{1.707679in}}%
\pgfpathlineto{\pgfqpoint{2.648382in}{1.707701in}}%
\pgfpathlineto{\pgfqpoint{2.648420in}{1.707723in}}%
\pgfpathlineto{\pgfqpoint{2.648457in}{1.707745in}}%
\pgfpathlineto{\pgfqpoint{2.648495in}{1.707767in}}%
\pgfpathlineto{\pgfqpoint{2.648533in}{1.707789in}}%
\pgfpathlineto{\pgfqpoint{2.648570in}{1.707811in}}%
\pgfpathlineto{\pgfqpoint{2.648608in}{1.707832in}}%
\pgfpathlineto{\pgfqpoint{2.648646in}{1.707854in}}%
\pgfpathlineto{\pgfqpoint{2.648684in}{1.707876in}}%
\pgfpathlineto{\pgfqpoint{2.648721in}{1.707898in}}%
\pgfpathlineto{\pgfqpoint{2.648759in}{1.707920in}}%
\pgfpathlineto{\pgfqpoint{2.648797in}{1.707942in}}%
\pgfpathlineto{\pgfqpoint{2.648835in}{1.707964in}}%
\pgfpathlineto{\pgfqpoint{2.648872in}{1.707986in}}%
\pgfpathlineto{\pgfqpoint{2.648910in}{1.708007in}}%
\pgfpathlineto{\pgfqpoint{2.648948in}{1.708029in}}%
\pgfpathlineto{\pgfqpoint{2.648985in}{1.708051in}}%
\pgfpathlineto{\pgfqpoint{2.649023in}{1.708073in}}%
\pgfpathlineto{\pgfqpoint{2.649061in}{1.708095in}}%
\pgfpathlineto{\pgfqpoint{2.649099in}{1.708117in}}%
\pgfpathlineto{\pgfqpoint{2.649136in}{1.708139in}}%
\pgfpathlineto{\pgfqpoint{2.649174in}{1.708160in}}%
\pgfpathlineto{\pgfqpoint{2.649212in}{1.708182in}}%
\pgfpathlineto{\pgfqpoint{2.649250in}{1.708204in}}%
\pgfpathlineto{\pgfqpoint{2.649287in}{1.708226in}}%
\pgfpathlineto{\pgfqpoint{2.649325in}{1.708248in}}%
\pgfpathlineto{\pgfqpoint{2.649363in}{1.708270in}}%
\pgfpathlineto{\pgfqpoint{2.649400in}{1.708292in}}%
\pgfpathlineto{\pgfqpoint{2.649438in}{1.708314in}}%
\pgfpathlineto{\pgfqpoint{2.649476in}{1.708336in}}%
\pgfpathlineto{\pgfqpoint{2.649514in}{1.708357in}}%
\pgfpathlineto{\pgfqpoint{2.649551in}{1.708379in}}%
\pgfpathlineto{\pgfqpoint{2.649589in}{1.708401in}}%
\pgfpathlineto{\pgfqpoint{2.649627in}{1.708423in}}%
\pgfpathlineto{\pgfqpoint{2.649665in}{1.708445in}}%
\pgfpathlineto{\pgfqpoint{2.649702in}{1.708467in}}%
\pgfpathlineto{\pgfqpoint{2.649740in}{1.708489in}}%
\pgfpathlineto{\pgfqpoint{2.649778in}{1.708511in}}%
\pgfpathlineto{\pgfqpoint{2.649816in}{1.708533in}}%
\pgfpathlineto{\pgfqpoint{2.649853in}{1.708554in}}%
\pgfpathlineto{\pgfqpoint{2.649891in}{1.708576in}}%
\pgfpathlineto{\pgfqpoint{2.649929in}{1.708598in}}%
\pgfpathlineto{\pgfqpoint{2.649966in}{1.708620in}}%
\pgfpathlineto{\pgfqpoint{2.650004in}{1.708642in}}%
\pgfpathlineto{\pgfqpoint{2.650042in}{1.708664in}}%
\pgfpathlineto{\pgfqpoint{2.650080in}{1.708686in}}%
\pgfpathlineto{\pgfqpoint{2.650117in}{1.708708in}}%
\pgfpathlineto{\pgfqpoint{2.650155in}{1.708730in}}%
\pgfpathlineto{\pgfqpoint{2.650193in}{1.708752in}}%
\pgfpathlineto{\pgfqpoint{2.650231in}{1.708774in}}%
\pgfpathlineto{\pgfqpoint{2.650268in}{1.708795in}}%
\pgfpathlineto{\pgfqpoint{2.650306in}{1.708817in}}%
\pgfpathlineto{\pgfqpoint{2.650344in}{1.708839in}}%
\pgfpathlineto{\pgfqpoint{2.650382in}{1.708861in}}%
\pgfpathlineto{\pgfqpoint{2.650419in}{1.708883in}}%
\pgfpathlineto{\pgfqpoint{2.650457in}{1.708905in}}%
\pgfpathlineto{\pgfqpoint{2.650495in}{1.708927in}}%
\pgfpathlineto{\pgfqpoint{2.650533in}{1.708949in}}%
\pgfpathlineto{\pgfqpoint{2.650570in}{1.708971in}}%
\pgfpathlineto{\pgfqpoint{2.650608in}{1.708993in}}%
\pgfpathlineto{\pgfqpoint{2.650646in}{1.709015in}}%
\pgfpathlineto{\pgfqpoint{2.650683in}{1.709037in}}%
\pgfpathlineto{\pgfqpoint{2.650721in}{1.709059in}}%
\pgfpathlineto{\pgfqpoint{2.650759in}{1.709080in}}%
\pgfpathlineto{\pgfqpoint{2.650797in}{1.709102in}}%
\pgfpathlineto{\pgfqpoint{2.650834in}{1.709124in}}%
\pgfpathlineto{\pgfqpoint{2.650872in}{1.709146in}}%
\pgfpathlineto{\pgfqpoint{2.650910in}{1.709168in}}%
\pgfpathlineto{\pgfqpoint{2.650948in}{1.709190in}}%
\pgfpathlineto{\pgfqpoint{2.650985in}{1.709212in}}%
\pgfpathlineto{\pgfqpoint{2.651023in}{1.709234in}}%
\pgfpathlineto{\pgfqpoint{2.651061in}{1.709256in}}%
\pgfpathlineto{\pgfqpoint{2.651099in}{1.709278in}}%
\pgfpathlineto{\pgfqpoint{2.651136in}{1.709300in}}%
\pgfpathlineto{\pgfqpoint{2.651174in}{1.709322in}}%
\pgfpathlineto{\pgfqpoint{2.651212in}{1.709344in}}%
\pgfpathlineto{\pgfqpoint{2.651250in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{2.651287in}{1.709388in}}%
\pgfpathlineto{\pgfqpoint{2.651325in}{1.709410in}}%
\pgfpathlineto{\pgfqpoint{2.651363in}{1.709432in}}%
\pgfpathlineto{\pgfqpoint{2.651401in}{1.709453in}}%
\pgfpathlineto{\pgfqpoint{2.651438in}{1.709475in}}%
\pgfpathlineto{\pgfqpoint{2.651476in}{1.709497in}}%
\pgfpathlineto{\pgfqpoint{2.651514in}{1.709519in}}%
\pgfpathlineto{\pgfqpoint{2.651551in}{1.709541in}}%
\pgfpathlineto{\pgfqpoint{2.651589in}{1.709563in}}%
\pgfpathlineto{\pgfqpoint{2.651627in}{1.709585in}}%
\pgfpathlineto{\pgfqpoint{2.651665in}{1.709607in}}%
\pgfpathlineto{\pgfqpoint{2.651702in}{1.709629in}}%
\pgfpathlineto{\pgfqpoint{2.651740in}{1.709651in}}%
\pgfpathlineto{\pgfqpoint{2.651778in}{1.709673in}}%
\pgfpathlineto{\pgfqpoint{2.651816in}{1.709695in}}%
\pgfpathlineto{\pgfqpoint{2.651853in}{1.709717in}}%
\pgfpathlineto{\pgfqpoint{2.651891in}{1.709739in}}%
\pgfpathlineto{\pgfqpoint{2.651929in}{1.709761in}}%
\pgfpathlineto{\pgfqpoint{2.651967in}{1.709783in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{1.709805in}}%
\pgfpathlineto{\pgfqpoint{2.652042in}{1.709827in}}%
\pgfpathlineto{\pgfqpoint{2.652080in}{1.709849in}}%
\pgfpathlineto{\pgfqpoint{2.652118in}{1.709871in}}%
\pgfpathlineto{\pgfqpoint{2.652155in}{1.709893in}}%
\pgfpathlineto{\pgfqpoint{2.652193in}{1.709915in}}%
\pgfpathlineto{\pgfqpoint{2.652231in}{1.709937in}}%
\pgfpathlineto{\pgfqpoint{2.652269in}{1.709959in}}%
\pgfpathlineto{\pgfqpoint{2.652306in}{1.709981in}}%
\pgfpathlineto{\pgfqpoint{2.652344in}{1.710003in}}%
\pgfpathlineto{\pgfqpoint{2.652382in}{1.710025in}}%
\pgfpathlineto{\pgfqpoint{2.652420in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{2.652457in}{1.710069in}}%
\pgfpathlineto{\pgfqpoint{2.652495in}{1.710091in}}%
\pgfpathlineto{\pgfqpoint{2.652533in}{1.710113in}}%
\pgfpathlineto{\pgfqpoint{2.652571in}{1.710135in}}%
\pgfpathlineto{\pgfqpoint{2.652608in}{1.710157in}}%
\pgfpathlineto{\pgfqpoint{2.652646in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{2.652684in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{2.652722in}{1.710223in}}%
\pgfpathlineto{\pgfqpoint{2.652759in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{2.652797in}{1.710267in}}%
\pgfpathlineto{\pgfqpoint{2.652835in}{1.710289in}}%
\pgfpathlineto{\pgfqpoint{2.652873in}{1.710311in}}%
\pgfpathlineto{\pgfqpoint{2.652910in}{1.710333in}}%
\pgfpathlineto{\pgfqpoint{2.652948in}{1.710355in}}%
\pgfpathlineto{\pgfqpoint{2.652986in}{1.710377in}}%
\pgfpathlineto{\pgfqpoint{2.653024in}{1.710399in}}%
\pgfpathlineto{\pgfqpoint{2.653061in}{1.710421in}}%
\pgfpathlineto{\pgfqpoint{2.653099in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{2.653137in}{1.710465in}}%
\pgfpathlineto{\pgfqpoint{2.653175in}{1.710487in}}%
\pgfpathlineto{\pgfqpoint{2.653212in}{1.710509in}}%
\pgfpathlineto{\pgfqpoint{2.653250in}{1.710531in}}%
\pgfpathlineto{\pgfqpoint{2.653288in}{1.710553in}}%
\pgfpathlineto{\pgfqpoint{2.653326in}{1.710575in}}%
\pgfpathlineto{\pgfqpoint{2.653363in}{1.710597in}}%
\pgfpathlineto{\pgfqpoint{2.653401in}{1.710619in}}%
\pgfpathlineto{\pgfqpoint{2.653439in}{1.710641in}}%
\pgfpathlineto{\pgfqpoint{2.653477in}{1.710663in}}%
\pgfpathlineto{\pgfqpoint{2.653514in}{1.710685in}}%
\pgfpathlineto{\pgfqpoint{2.653552in}{1.710707in}}%
\pgfpathlineto{\pgfqpoint{2.653590in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{2.653628in}{1.710751in}}%
\pgfpathlineto{\pgfqpoint{2.653665in}{1.710773in}}%
\pgfpathlineto{\pgfqpoint{2.653703in}{1.710795in}}%
\pgfpathlineto{\pgfqpoint{2.653741in}{1.710817in}}%
\pgfpathlineto{\pgfqpoint{2.653779in}{1.710839in}}%
\pgfpathlineto{\pgfqpoint{2.653816in}{1.710861in}}%
\pgfpathlineto{\pgfqpoint{2.653854in}{1.710883in}}%
\pgfpathlineto{\pgfqpoint{2.653892in}{1.710905in}}%
\pgfpathlineto{\pgfqpoint{2.653930in}{1.710927in}}%
\pgfpathlineto{\pgfqpoint{2.653968in}{1.710949in}}%
\pgfpathlineto{\pgfqpoint{2.654005in}{1.710971in}}%
\pgfpathlineto{\pgfqpoint{2.654043in}{1.710993in}}%
\pgfpathlineto{\pgfqpoint{2.654081in}{1.711015in}}%
\pgfpathlineto{\pgfqpoint{2.654119in}{1.711037in}}%
\pgfpathlineto{\pgfqpoint{2.654156in}{1.711059in}}%
\pgfpathlineto{\pgfqpoint{2.654194in}{1.711081in}}%
\pgfpathlineto{\pgfqpoint{2.654232in}{1.711103in}}%
\pgfpathlineto{\pgfqpoint{2.654270in}{1.711125in}}%
\pgfpathlineto{\pgfqpoint{2.654307in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{2.654345in}{1.711169in}}%
\pgfpathlineto{\pgfqpoint{2.654383in}{1.711192in}}%
\pgfpathlineto{\pgfqpoint{2.654421in}{1.711214in}}%
\pgfpathlineto{\pgfqpoint{2.654458in}{1.711236in}}%
\pgfpathlineto{\pgfqpoint{2.654496in}{1.711258in}}%
\pgfpathlineto{\pgfqpoint{2.654534in}{1.711280in}}%
\pgfpathlineto{\pgfqpoint{2.654572in}{1.711302in}}%
\pgfpathlineto{\pgfqpoint{2.654609in}{1.711324in}}%
\pgfpathlineto{\pgfqpoint{2.654647in}{1.711346in}}%
\pgfpathlineto{\pgfqpoint{2.654685in}{1.711368in}}%
\pgfpathlineto{\pgfqpoint{2.654723in}{1.711390in}}%
\pgfpathlineto{\pgfqpoint{2.654761in}{1.711412in}}%
\pgfpathlineto{\pgfqpoint{2.654798in}{1.711434in}}%
\pgfpathlineto{\pgfqpoint{2.654836in}{1.711456in}}%
\pgfpathlineto{\pgfqpoint{2.654874in}{1.711478in}}%
\pgfpathlineto{\pgfqpoint{2.654912in}{1.711500in}}%
\pgfpathlineto{\pgfqpoint{2.654949in}{1.711522in}}%
\pgfpathlineto{\pgfqpoint{2.654987in}{1.711544in}}%
\pgfpathlineto{\pgfqpoint{2.655025in}{1.711566in}}%
\pgfpathlineto{\pgfqpoint{2.655063in}{1.711589in}}%
\pgfpathlineto{\pgfqpoint{2.655100in}{1.711611in}}%
\pgfpathlineto{\pgfqpoint{2.655138in}{1.711633in}}%
\pgfpathlineto{\pgfqpoint{2.655176in}{1.711655in}}%
\pgfpathlineto{\pgfqpoint{2.655214in}{1.711677in}}%
\pgfpathlineto{\pgfqpoint{2.655251in}{1.711699in}}%
\pgfpathlineto{\pgfqpoint{2.655289in}{1.711721in}}%
\pgfpathlineto{\pgfqpoint{2.655327in}{1.711743in}}%
\pgfpathlineto{\pgfqpoint{2.655365in}{1.711765in}}%
\pgfpathlineto{\pgfqpoint{2.655403in}{1.711787in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{1.711809in}}%
\pgfpathlineto{\pgfqpoint{2.655478in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{1.711853in}}%
\pgfpathlineto{\pgfqpoint{2.655554in}{1.711876in}}%
\pgfpathlineto{\pgfqpoint{2.655591in}{1.711898in}}%
\pgfpathlineto{\pgfqpoint{2.655629in}{1.711920in}}%
\pgfpathlineto{\pgfqpoint{2.655667in}{1.711942in}}%
\pgfpathlineto{\pgfqpoint{2.655705in}{1.711964in}}%
\pgfpathlineto{\pgfqpoint{2.655743in}{1.711986in}}%
\pgfpathlineto{\pgfqpoint{2.655780in}{1.712008in}}%
\pgfpathlineto{\pgfqpoint{2.655818in}{1.712030in}}%
\pgfpathlineto{\pgfqpoint{2.655856in}{1.712052in}}%
\pgfpathlineto{\pgfqpoint{2.655894in}{1.712074in}}%
\pgfpathlineto{\pgfqpoint{2.655931in}{1.712096in}}%
\pgfpathlineto{\pgfqpoint{2.655969in}{1.712119in}}%
\pgfpathlineto{\pgfqpoint{2.656007in}{1.712141in}}%
\pgfpathlineto{\pgfqpoint{2.656045in}{1.712163in}}%
\pgfpathlineto{\pgfqpoint{2.656083in}{1.712185in}}%
\pgfpathlineto{\pgfqpoint{2.656120in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{2.656158in}{1.712229in}}%
\pgfpathlineto{\pgfqpoint{2.656196in}{1.712251in}}%
\pgfpathlineto{\pgfqpoint{2.656234in}{1.712273in}}%
\pgfpathlineto{\pgfqpoint{2.656271in}{1.712295in}}%
\pgfpathlineto{\pgfqpoint{2.656309in}{1.712317in}}%
\pgfpathlineto{\pgfqpoint{2.656347in}{1.712340in}}%
\pgfpathlineto{\pgfqpoint{2.656385in}{1.712362in}}%
\pgfpathlineto{\pgfqpoint{2.656423in}{1.712384in}}%
\pgfpathlineto{\pgfqpoint{2.656460in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{2.656498in}{1.712428in}}%
\pgfpathlineto{\pgfqpoint{2.656536in}{1.712450in}}%
\pgfpathlineto{\pgfqpoint{2.656574in}{1.712472in}}%
\pgfpathlineto{\pgfqpoint{2.656611in}{1.712494in}}%
\pgfpathlineto{\pgfqpoint{2.656649in}{1.712516in}}%
\pgfpathlineto{\pgfqpoint{2.656687in}{1.712539in}}%
\pgfpathlineto{\pgfqpoint{2.656725in}{1.712561in}}%
\pgfpathlineto{\pgfqpoint{2.656763in}{1.712583in}}%
\pgfpathlineto{\pgfqpoint{2.656800in}{1.712605in}}%
\pgfpathlineto{\pgfqpoint{2.656838in}{1.712627in}}%
\pgfpathlineto{\pgfqpoint{2.656876in}{1.712649in}}%
\pgfpathlineto{\pgfqpoint{2.656914in}{1.712671in}}%
\pgfpathlineto{\pgfqpoint{2.656952in}{1.712693in}}%
\pgfpathlineto{\pgfqpoint{2.656989in}{1.712716in}}%
\pgfpathlineto{\pgfqpoint{2.657027in}{1.712738in}}%
\pgfpathlineto{\pgfqpoint{2.657065in}{1.712760in}}%
\pgfpathlineto{\pgfqpoint{2.657103in}{1.712782in}}%
\pgfpathlineto{\pgfqpoint{2.657140in}{1.712804in}}%
\pgfpathlineto{\pgfqpoint{2.657178in}{1.712826in}}%
\pgfpathlineto{\pgfqpoint{2.657216in}{1.712848in}}%
\pgfpathlineto{\pgfqpoint{2.657254in}{1.712870in}}%
\pgfpathlineto{\pgfqpoint{2.657292in}{1.712893in}}%
\pgfpathlineto{\pgfqpoint{2.657329in}{1.712915in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.712937in}}%
\pgfpathlineto{\pgfqpoint{2.657405in}{1.712959in}}%
\pgfpathlineto{\pgfqpoint{2.657443in}{1.712981in}}%
\pgfpathlineto{\pgfqpoint{2.657481in}{1.713003in}}%
\pgfpathlineto{\pgfqpoint{2.657518in}{1.713025in}}%
\pgfpathlineto{\pgfqpoint{2.657556in}{1.713048in}}%
\pgfpathlineto{\pgfqpoint{2.657594in}{1.713070in}}%
\pgfpathlineto{\pgfqpoint{2.657632in}{1.713092in}}%
\pgfpathlineto{\pgfqpoint{2.657670in}{1.713114in}}%
\pgfpathlineto{\pgfqpoint{2.657707in}{1.713136in}}%
\pgfpathlineto{\pgfqpoint{2.657745in}{1.713158in}}%
\pgfpathlineto{\pgfqpoint{2.657783in}{1.713180in}}%
\pgfpathlineto{\pgfqpoint{2.657821in}{1.713203in}}%
\pgfpathlineto{\pgfqpoint{2.657859in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{2.657896in}{1.713247in}}%
\pgfpathlineto{\pgfqpoint{2.657934in}{1.713269in}}%
\pgfpathlineto{\pgfqpoint{2.657972in}{1.713291in}}%
\pgfpathlineto{\pgfqpoint{2.658010in}{1.713313in}}%
\pgfpathlineto{\pgfqpoint{2.658047in}{1.713335in}}%
\pgfpathlineto{\pgfqpoint{2.658085in}{1.713358in}}%
\pgfpathlineto{\pgfqpoint{2.658123in}{1.713380in}}%
\pgfpathlineto{\pgfqpoint{2.658161in}{1.713402in}}%
\pgfpathlineto{\pgfqpoint{2.658199in}{1.713424in}}%
\pgfpathlineto{\pgfqpoint{2.658236in}{1.713446in}}%
\pgfpathlineto{\pgfqpoint{2.658274in}{1.713468in}}%
\pgfpathlineto{\pgfqpoint{2.658312in}{1.713491in}}%
\pgfpathlineto{\pgfqpoint{2.658350in}{1.713513in}}%
\pgfpathlineto{\pgfqpoint{2.658388in}{1.713535in}}%
\pgfpathlineto{\pgfqpoint{2.658425in}{1.713557in}}%
\pgfpathlineto{\pgfqpoint{2.658463in}{1.713579in}}%
\pgfpathlineto{\pgfqpoint{2.658501in}{1.713601in}}%
\pgfpathlineto{\pgfqpoint{2.658539in}{1.713624in}}%
\pgfpathlineto{\pgfqpoint{2.658577in}{1.713646in}}%
\pgfpathlineto{\pgfqpoint{2.658615in}{1.713668in}}%
\pgfpathlineto{\pgfqpoint{2.658652in}{1.713690in}}%
\pgfpathlineto{\pgfqpoint{2.658690in}{1.713712in}}%
\pgfpathlineto{\pgfqpoint{2.658728in}{1.713734in}}%
\pgfpathlineto{\pgfqpoint{2.658766in}{1.713757in}}%
\pgfpathlineto{\pgfqpoint{2.658804in}{1.713779in}}%
\pgfpathlineto{\pgfqpoint{2.658841in}{1.713801in}}%
\pgfpathlineto{\pgfqpoint{2.658879in}{1.713823in}}%
\pgfpathlineto{\pgfqpoint{2.658917in}{1.713845in}}%
\pgfpathlineto{\pgfqpoint{2.658955in}{1.713867in}}%
\pgfpathlineto{\pgfqpoint{2.658993in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{2.659030in}{1.713912in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.713934in}}%
\pgfpathlineto{\pgfqpoint{2.659106in}{1.713956in}}%
\pgfpathlineto{\pgfqpoint{2.659144in}{1.713978in}}%
\pgfpathlineto{\pgfqpoint{2.659182in}{1.714001in}}%
\pgfpathlineto{\pgfqpoint{2.659219in}{1.714023in}}%
\pgfpathlineto{\pgfqpoint{2.659257in}{1.714045in}}%
\pgfpathlineto{\pgfqpoint{2.659295in}{1.714067in}}%
\pgfpathlineto{\pgfqpoint{2.659333in}{1.714089in}}%
\pgfpathlineto{\pgfqpoint{2.659371in}{1.714112in}}%
\pgfpathlineto{\pgfqpoint{2.659409in}{1.714134in}}%
\pgfpathlineto{\pgfqpoint{2.659446in}{1.714156in}}%
\pgfpathlineto{\pgfqpoint{2.659484in}{1.714178in}}%
\pgfpathlineto{\pgfqpoint{2.659522in}{1.714200in}}%
\pgfpathlineto{\pgfqpoint{2.659560in}{1.714223in}}%
\pgfpathlineto{\pgfqpoint{2.659598in}{1.714245in}}%
\pgfpathlineto{\pgfqpoint{2.659635in}{1.714267in}}%
\pgfpathlineto{\pgfqpoint{2.659673in}{1.714289in}}%
\pgfpathlineto{\pgfqpoint{2.659711in}{1.714311in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{1.714334in}}%
\pgfpathlineto{\pgfqpoint{2.659787in}{1.714356in}}%
\pgfpathlineto{\pgfqpoint{2.659825in}{1.714378in}}%
\pgfpathlineto{\pgfqpoint{2.659862in}{1.714400in}}%
\pgfpathlineto{\pgfqpoint{2.659900in}{1.714422in}}%
\pgfpathlineto{\pgfqpoint{2.659938in}{1.714445in}}%
\pgfpathlineto{\pgfqpoint{2.659976in}{1.714467in}}%
\pgfpathlineto{\pgfqpoint{2.660014in}{1.714489in}}%
\pgfpathlineto{\pgfqpoint{2.660051in}{1.714511in}}%
\pgfpathlineto{\pgfqpoint{2.660089in}{1.714533in}}%
\pgfpathlineto{\pgfqpoint{2.660127in}{1.714556in}}%
\pgfpathlineto{\pgfqpoint{2.660165in}{1.714578in}}%
\pgfpathlineto{\pgfqpoint{2.660203in}{1.714600in}}%
\pgfpathlineto{\pgfqpoint{2.660241in}{1.714622in}}%
\pgfpathlineto{\pgfqpoint{2.660278in}{1.714644in}}%
\pgfpathlineto{\pgfqpoint{2.660316in}{1.714667in}}%
\pgfpathlineto{\pgfqpoint{2.660354in}{1.714689in}}%
\pgfpathlineto{\pgfqpoint{2.660392in}{1.714711in}}%
\pgfpathlineto{\pgfqpoint{2.660430in}{1.714733in}}%
\pgfpathlineto{\pgfqpoint{2.660468in}{1.714756in}}%
\pgfpathlineto{\pgfqpoint{2.660505in}{1.714778in}}%
\pgfpathlineto{\pgfqpoint{2.660543in}{1.714800in}}%
\pgfpathlineto{\pgfqpoint{2.660581in}{1.714822in}}%
\pgfpathlineto{\pgfqpoint{2.660619in}{1.714844in}}%
\pgfpathlineto{\pgfqpoint{2.660657in}{1.714867in}}%
\pgfpathlineto{\pgfqpoint{2.660695in}{1.714889in}}%
\pgfpathlineto{\pgfqpoint{2.660732in}{1.714911in}}%
\pgfpathlineto{\pgfqpoint{2.660770in}{1.714933in}}%
\pgfpathlineto{\pgfqpoint{2.660808in}{1.714956in}}%
\pgfpathlineto{\pgfqpoint{2.660846in}{1.714978in}}%
\pgfpathlineto{\pgfqpoint{2.660884in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{2.660922in}{1.715022in}}%
\pgfpathlineto{\pgfqpoint{2.660959in}{1.715045in}}%
\pgfpathlineto{\pgfqpoint{2.660997in}{1.715067in}}%
\pgfpathlineto{\pgfqpoint{2.661035in}{1.715089in}}%
\pgfpathlineto{\pgfqpoint{2.661073in}{1.715111in}}%
\pgfpathlineto{\pgfqpoint{2.661111in}{1.715134in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.715156in}}%
\pgfpathlineto{\pgfqpoint{2.661186in}{1.715178in}}%
\pgfpathlineto{\pgfqpoint{2.661224in}{1.715200in}}%
\pgfpathlineto{\pgfqpoint{2.661262in}{1.715222in}}%
\pgfpathlineto{\pgfqpoint{2.661300in}{1.715245in}}%
\pgfpathlineto{\pgfqpoint{2.661338in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{2.661376in}{1.715289in}}%
\pgfpathlineto{\pgfqpoint{2.661413in}{1.715311in}}%
\pgfpathlineto{\pgfqpoint{2.661451in}{1.715334in}}%
\pgfpathlineto{\pgfqpoint{2.661489in}{1.715356in}}%
\pgfpathlineto{\pgfqpoint{2.661527in}{1.715378in}}%
\pgfpathlineto{\pgfqpoint{2.661565in}{1.715400in}}%
\pgfpathlineto{\pgfqpoint{2.661603in}{1.715423in}}%
\pgfpathlineto{\pgfqpoint{2.661640in}{1.715445in}}%
\pgfpathlineto{\pgfqpoint{2.661678in}{1.715467in}}%
\pgfpathlineto{\pgfqpoint{2.661716in}{1.715489in}}%
\pgfpathlineto{\pgfqpoint{2.661754in}{1.715512in}}%
\pgfpathlineto{\pgfqpoint{2.661792in}{1.715534in}}%
\pgfpathlineto{\pgfqpoint{2.661830in}{1.715556in}}%
\pgfpathlineto{\pgfqpoint{2.661868in}{1.715579in}}%
\pgfpathlineto{\pgfqpoint{2.661905in}{1.715601in}}%
\pgfpathlineto{\pgfqpoint{2.661943in}{1.715623in}}%
\pgfpathlineto{\pgfqpoint{2.661981in}{1.715645in}}%
\pgfpathlineto{\pgfqpoint{2.662019in}{1.715668in}}%
\pgfpathlineto{\pgfqpoint{2.662057in}{1.715690in}}%
\pgfpathlineto{\pgfqpoint{2.662095in}{1.715712in}}%
\pgfpathlineto{\pgfqpoint{2.662132in}{1.715734in}}%
\pgfpathlineto{\pgfqpoint{2.662170in}{1.715757in}}%
\pgfpathlineto{\pgfqpoint{2.662208in}{1.715779in}}%
\pgfpathlineto{\pgfqpoint{2.662246in}{1.715801in}}%
\pgfpathlineto{\pgfqpoint{2.662284in}{1.715823in}}%
\pgfpathlineto{\pgfqpoint{2.662322in}{1.715846in}}%
\pgfpathlineto{\pgfqpoint{2.662360in}{1.715868in}}%
\pgfpathlineto{\pgfqpoint{2.662397in}{1.715890in}}%
\pgfpathlineto{\pgfqpoint{2.662435in}{1.715913in}}%
\pgfpathlineto{\pgfqpoint{2.662473in}{1.715935in}}%
\pgfpathlineto{\pgfqpoint{2.662511in}{1.715957in}}%
\pgfpathlineto{\pgfqpoint{2.662549in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{2.662587in}{1.716002in}}%
\pgfpathlineto{\pgfqpoint{2.662625in}{1.716024in}}%
\pgfpathlineto{\pgfqpoint{2.662662in}{1.716046in}}%
\pgfpathlineto{\pgfqpoint{2.662700in}{1.716068in}}%
\pgfpathlineto{\pgfqpoint{2.662738in}{1.716091in}}%
\pgfpathlineto{\pgfqpoint{2.662776in}{1.716113in}}%
\pgfpathlineto{\pgfqpoint{2.662814in}{1.716135in}}%
\pgfpathlineto{\pgfqpoint{2.662852in}{1.716158in}}%
\pgfpathlineto{\pgfqpoint{2.662890in}{1.716180in}}%
\pgfpathlineto{\pgfqpoint{2.662927in}{1.716202in}}%
\pgfpathlineto{\pgfqpoint{2.662965in}{1.716224in}}%
\pgfpathlineto{\pgfqpoint{2.663003in}{1.716247in}}%
\pgfpathlineto{\pgfqpoint{2.663041in}{1.716269in}}%
\pgfpathlineto{\pgfqpoint{2.663079in}{1.716291in}}%
\pgfpathlineto{\pgfqpoint{2.663117in}{1.716314in}}%
\pgfpathlineto{\pgfqpoint{2.663155in}{1.716336in}}%
\pgfpathlineto{\pgfqpoint{2.663193in}{1.716358in}}%
\pgfpathlineto{\pgfqpoint{2.663230in}{1.716380in}}%
\pgfpathlineto{\pgfqpoint{2.663268in}{1.716403in}}%
\pgfpathlineto{\pgfqpoint{2.663306in}{1.716425in}}%
\pgfpathlineto{\pgfqpoint{2.663344in}{1.716447in}}%
\pgfpathlineto{\pgfqpoint{2.663382in}{1.716470in}}%
\pgfpathlineto{\pgfqpoint{2.663420in}{1.716492in}}%
\pgfpathlineto{\pgfqpoint{2.663458in}{1.716514in}}%
\pgfpathlineto{\pgfqpoint{2.663496in}{1.716537in}}%
\pgfpathlineto{\pgfqpoint{2.663533in}{1.716559in}}%
\pgfpathlineto{\pgfqpoint{2.663571in}{1.716581in}}%
\pgfpathlineto{\pgfqpoint{2.663609in}{1.716603in}}%
\pgfpathlineto{\pgfqpoint{2.663647in}{1.716626in}}%
\pgfpathlineto{\pgfqpoint{2.663685in}{1.716648in}}%
\pgfpathlineto{\pgfqpoint{2.663723in}{1.716670in}}%
\pgfpathlineto{\pgfqpoint{2.663761in}{1.716693in}}%
\pgfpathlineto{\pgfqpoint{2.663799in}{1.716715in}}%
\pgfpathlineto{\pgfqpoint{2.663836in}{1.716737in}}%
\pgfpathlineto{\pgfqpoint{2.663874in}{1.716760in}}%
\pgfpathlineto{\pgfqpoint{2.663912in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{2.663950in}{1.716804in}}%
\pgfpathlineto{\pgfqpoint{2.663988in}{1.716827in}}%
\pgfpathlineto{\pgfqpoint{2.664026in}{1.716849in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{1.716871in}}%
\pgfpathlineto{\pgfqpoint{2.664102in}{1.716893in}}%
\pgfpathlineto{\pgfqpoint{2.664139in}{1.716916in}}%
\pgfpathlineto{\pgfqpoint{2.664177in}{1.716938in}}%
\pgfpathlineto{\pgfqpoint{2.664215in}{1.716960in}}%
\pgfpathlineto{\pgfqpoint{2.664253in}{1.716983in}}%
\pgfpathlineto{\pgfqpoint{2.664291in}{1.717005in}}%
\pgfpathlineto{\pgfqpoint{2.664329in}{1.717027in}}%
\pgfpathlineto{\pgfqpoint{2.664367in}{1.717050in}}%
\pgfpathlineto{\pgfqpoint{2.664405in}{1.717072in}}%
\pgfpathlineto{\pgfqpoint{2.664443in}{1.717094in}}%
\pgfpathlineto{\pgfqpoint{2.664480in}{1.717117in}}%
\pgfpathlineto{\pgfqpoint{2.664518in}{1.717139in}}%
\pgfpathlineto{\pgfqpoint{2.664556in}{1.717161in}}%
\pgfpathlineto{\pgfqpoint{2.664594in}{1.717184in}}%
\pgfpathlineto{\pgfqpoint{2.664632in}{1.717206in}}%
\pgfpathlineto{\pgfqpoint{2.664670in}{1.717228in}}%
\pgfpathlineto{\pgfqpoint{2.664708in}{1.717251in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{1.717273in}}%
\pgfpathlineto{\pgfqpoint{2.664784in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{2.664821in}{1.717318in}}%
\pgfpathlineto{\pgfqpoint{2.664859in}{1.717340in}}%
\pgfpathlineto{\pgfqpoint{2.664897in}{1.717362in}}%
\pgfpathlineto{\pgfqpoint{2.664935in}{1.717385in}}%
\pgfpathlineto{\pgfqpoint{2.664973in}{1.717407in}}%
\pgfpathlineto{\pgfqpoint{2.665011in}{1.717429in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{1.717452in}}%
\pgfpathlineto{\pgfqpoint{2.665087in}{1.717474in}}%
\pgfpathlineto{\pgfqpoint{2.665125in}{1.717496in}}%
\pgfpathlineto{\pgfqpoint{2.665163in}{1.717519in}}%
\pgfpathlineto{\pgfqpoint{2.665200in}{1.717541in}}%
\pgfpathlineto{\pgfqpoint{2.665238in}{1.717563in}}%
\pgfpathlineto{\pgfqpoint{2.665276in}{1.717586in}}%
\pgfpathlineto{\pgfqpoint{2.665314in}{1.717608in}}%
\pgfpathlineto{\pgfqpoint{2.665352in}{1.717630in}}%
\pgfpathlineto{\pgfqpoint{2.665390in}{1.717653in}}%
\pgfpathlineto{\pgfqpoint{2.665428in}{1.717675in}}%
\pgfpathlineto{\pgfqpoint{2.665466in}{1.717697in}}%
\pgfpathlineto{\pgfqpoint{2.665504in}{1.717720in}}%
\pgfpathlineto{\pgfqpoint{2.665542in}{1.717742in}}%
\pgfpathlineto{\pgfqpoint{2.665579in}{1.717764in}}%
\pgfpathlineto{\pgfqpoint{2.665617in}{1.717787in}}%
\pgfpathlineto{\pgfqpoint{2.665655in}{1.717809in}}%
\pgfpathlineto{\pgfqpoint{2.665693in}{1.717832in}}%
\pgfpathlineto{\pgfqpoint{2.665731in}{1.717854in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{1.717876in}}%
\pgfpathlineto{\pgfqpoint{2.665807in}{1.717899in}}%
\pgfpathlineto{\pgfqpoint{2.665845in}{1.717921in}}%
\pgfpathlineto{\pgfqpoint{2.665883in}{1.717943in}}%
\pgfpathlineto{\pgfqpoint{2.665921in}{1.717966in}}%
\pgfpathlineto{\pgfqpoint{2.665959in}{1.717988in}}%
\pgfpathlineto{\pgfqpoint{2.665996in}{1.718010in}}%
\pgfpathlineto{\pgfqpoint{2.666034in}{1.718033in}}%
\pgfpathlineto{\pgfqpoint{2.666072in}{1.718055in}}%
\pgfpathlineto{\pgfqpoint{2.666110in}{1.718077in}}%
\pgfpathlineto{\pgfqpoint{2.666148in}{1.718100in}}%
\pgfpathlineto{\pgfqpoint{2.666186in}{1.718122in}}%
\pgfpathlineto{\pgfqpoint{2.666224in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{2.666262in}{1.718167in}}%
\pgfpathlineto{\pgfqpoint{2.666300in}{1.718189in}}%
\pgfpathlineto{\pgfqpoint{2.666338in}{1.718212in}}%
\pgfpathlineto{\pgfqpoint{2.666376in}{1.718234in}}%
\pgfpathlineto{\pgfqpoint{2.666414in}{1.718256in}}%
\pgfpathlineto{\pgfqpoint{2.666452in}{1.718279in}}%
\pgfpathlineto{\pgfqpoint{2.666489in}{1.718301in}}%
\pgfpathlineto{\pgfqpoint{2.666527in}{1.718324in}}%
\pgfpathlineto{\pgfqpoint{2.666565in}{1.718346in}}%
\pgfpathlineto{\pgfqpoint{2.666603in}{1.718368in}}%
\pgfpathlineto{\pgfqpoint{2.666641in}{1.718391in}}%
\pgfpathlineto{\pgfqpoint{2.666679in}{1.718413in}}%
\pgfpathlineto{\pgfqpoint{2.666717in}{1.718435in}}%
\pgfpathlineto{\pgfqpoint{2.666755in}{1.718458in}}%
\pgfpathlineto{\pgfqpoint{2.666793in}{1.718480in}}%
\pgfpathlineto{\pgfqpoint{2.666831in}{1.718503in}}%
\pgfpathlineto{\pgfqpoint{2.666869in}{1.718525in}}%
\pgfpathlineto{\pgfqpoint{2.666907in}{1.718547in}}%
\pgfpathlineto{\pgfqpoint{2.666945in}{1.718570in}}%
\pgfpathlineto{\pgfqpoint{2.666982in}{1.718592in}}%
\pgfpathlineto{\pgfqpoint{2.667020in}{1.718614in}}%
\pgfpathlineto{\pgfqpoint{2.667058in}{1.718637in}}%
\pgfpathlineto{\pgfqpoint{2.667096in}{1.718659in}}%
\pgfpathlineto{\pgfqpoint{2.667134in}{1.718682in}}%
\pgfpathlineto{\pgfqpoint{2.667172in}{1.718704in}}%
\pgfpathlineto{\pgfqpoint{2.667210in}{1.718726in}}%
\pgfpathlineto{\pgfqpoint{2.667248in}{1.718749in}}%
\pgfpathlineto{\pgfqpoint{2.667286in}{1.718771in}}%
\pgfpathlineto{\pgfqpoint{2.667324in}{1.718794in}}%
\pgfpathlineto{\pgfqpoint{2.667362in}{1.718816in}}%
\pgfpathlineto{\pgfqpoint{2.667400in}{1.718838in}}%
\pgfpathlineto{\pgfqpoint{2.667438in}{1.718861in}}%
\pgfpathlineto{\pgfqpoint{2.667476in}{1.718883in}}%
\pgfpathlineto{\pgfqpoint{2.667514in}{1.718906in}}%
\pgfpathlineto{\pgfqpoint{2.667552in}{1.718928in}}%
\pgfpathlineto{\pgfqpoint{2.667590in}{1.718950in}}%
\pgfpathlineto{\pgfqpoint{2.667627in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{2.667665in}{1.718995in}}%
\pgfpathlineto{\pgfqpoint{2.667703in}{1.719018in}}%
\pgfpathlineto{\pgfqpoint{2.667741in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{2.667779in}{1.719062in}}%
\pgfpathlineto{\pgfqpoint{2.667817in}{1.719085in}}%
\pgfpathlineto{\pgfqpoint{2.667855in}{1.719107in}}%
\pgfpathlineto{\pgfqpoint{2.667893in}{1.719130in}}%
\pgfpathlineto{\pgfqpoint{2.667931in}{1.719152in}}%
\pgfpathlineto{\pgfqpoint{2.667969in}{1.719174in}}%
\pgfpathlineto{\pgfqpoint{2.668007in}{1.719197in}}%
\pgfpathlineto{\pgfqpoint{2.668045in}{1.719219in}}%
\pgfpathlineto{\pgfqpoint{2.668083in}{1.719242in}}%
\pgfpathlineto{\pgfqpoint{2.668121in}{1.719264in}}%
\pgfpathlineto{\pgfqpoint{2.668159in}{1.719286in}}%
\pgfpathlineto{\pgfqpoint{2.668197in}{1.719309in}}%
\pgfpathlineto{\pgfqpoint{2.668235in}{1.719331in}}%
\pgfpathlineto{\pgfqpoint{2.668273in}{1.719354in}}%
\pgfpathlineto{\pgfqpoint{2.668311in}{1.719376in}}%
\pgfpathlineto{\pgfqpoint{2.668349in}{1.719398in}}%
\pgfpathlineto{\pgfqpoint{2.668387in}{1.719421in}}%
\pgfpathlineto{\pgfqpoint{2.668424in}{1.719443in}}%
\pgfpathlineto{\pgfqpoint{2.668462in}{1.719466in}}%
\pgfpathlineto{\pgfqpoint{2.668500in}{1.719488in}}%
\pgfpathlineto{\pgfqpoint{2.668538in}{1.719511in}}%
\pgfpathlineto{\pgfqpoint{2.668576in}{1.719533in}}%
\pgfpathlineto{\pgfqpoint{2.668614in}{1.719555in}}%
\pgfpathlineto{\pgfqpoint{2.668652in}{1.719578in}}%
\pgfpathlineto{\pgfqpoint{2.668690in}{1.719600in}}%
\pgfpathlineto{\pgfqpoint{2.668728in}{1.719623in}}%
\pgfpathlineto{\pgfqpoint{2.668766in}{1.719645in}}%
\pgfpathlineto{\pgfqpoint{2.668804in}{1.719667in}}%
\pgfpathlineto{\pgfqpoint{2.668842in}{1.719690in}}%
\pgfpathlineto{\pgfqpoint{2.668880in}{1.719712in}}%
\pgfpathlineto{\pgfqpoint{2.668918in}{1.719735in}}%
\pgfpathlineto{\pgfqpoint{2.668956in}{1.719757in}}%
\pgfpathlineto{\pgfqpoint{2.668994in}{1.719780in}}%
\pgfpathlineto{\pgfqpoint{2.669032in}{1.719802in}}%
\pgfpathlineto{\pgfqpoint{2.669070in}{1.719824in}}%
\pgfpathlineto{\pgfqpoint{2.669108in}{1.719847in}}%
\pgfpathlineto{\pgfqpoint{2.669146in}{1.719869in}}%
\pgfpathlineto{\pgfqpoint{2.669184in}{1.719892in}}%
\pgfpathlineto{\pgfqpoint{2.669222in}{1.719914in}}%
\pgfpathlineto{\pgfqpoint{2.669260in}{1.719937in}}%
\pgfpathlineto{\pgfqpoint{2.669298in}{1.719959in}}%
\pgfpathlineto{\pgfqpoint{2.669336in}{1.719981in}}%
\pgfpathlineto{\pgfqpoint{2.669374in}{1.720004in}}%
\pgfpathlineto{\pgfqpoint{2.669412in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{2.669450in}{1.720049in}}%
\pgfpathlineto{\pgfqpoint{2.669488in}{1.720071in}}%
\pgfpathlineto{\pgfqpoint{2.669526in}{1.720094in}}%
\pgfpathlineto{\pgfqpoint{2.669564in}{1.720116in}}%
\pgfpathlineto{\pgfqpoint{2.669602in}{1.720139in}}%
\pgfpathlineto{\pgfqpoint{2.669640in}{1.720161in}}%
\pgfpathlineto{\pgfqpoint{2.669678in}{1.720183in}}%
\pgfpathlineto{\pgfqpoint{2.669716in}{1.720206in}}%
\pgfpathlineto{\pgfqpoint{2.669754in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{2.669792in}{1.720251in}}%
\pgfpathlineto{\pgfqpoint{2.669830in}{1.720273in}}%
\pgfpathlineto{\pgfqpoint{2.669868in}{1.720296in}}%
\pgfpathlineto{\pgfqpoint{2.669906in}{1.720318in}}%
\pgfpathlineto{\pgfqpoint{2.669944in}{1.720341in}}%
\pgfpathlineto{\pgfqpoint{2.669982in}{1.720363in}}%
\pgfpathlineto{\pgfqpoint{2.670020in}{1.720385in}}%
\pgfpathlineto{\pgfqpoint{2.670058in}{1.720408in}}%
\pgfpathlineto{\pgfqpoint{2.670096in}{1.720430in}}%
\pgfpathlineto{\pgfqpoint{2.670134in}{1.720453in}}%
\pgfpathlineto{\pgfqpoint{2.670172in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{2.670210in}{1.720498in}}%
\pgfpathlineto{\pgfqpoint{2.670248in}{1.720520in}}%
\pgfpathlineto{\pgfqpoint{2.670285in}{1.720543in}}%
\pgfpathlineto{\pgfqpoint{2.670323in}{1.720565in}}%
\pgfpathlineto{\pgfqpoint{2.670362in}{1.720588in}}%
\pgfpathlineto{\pgfqpoint{2.670400in}{1.720610in}}%
\pgfpathlineto{\pgfqpoint{2.670438in}{1.720632in}}%
\pgfpathlineto{\pgfqpoint{2.670476in}{1.720655in}}%
\pgfpathlineto{\pgfqpoint{2.670514in}{1.720677in}}%
\pgfpathlineto{\pgfqpoint{2.670552in}{1.720700in}}%
\pgfpathlineto{\pgfqpoint{2.670590in}{1.720722in}}%
\pgfpathlineto{\pgfqpoint{2.670628in}{1.720745in}}%
\pgfpathlineto{\pgfqpoint{2.670666in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{2.670704in}{1.720790in}}%
\pgfpathlineto{\pgfqpoint{2.670742in}{1.720812in}}%
\pgfpathlineto{\pgfqpoint{2.670780in}{1.720835in}}%
\pgfpathlineto{\pgfqpoint{2.670818in}{1.720857in}}%
\pgfpathlineto{\pgfqpoint{2.670856in}{1.720880in}}%
\pgfpathlineto{\pgfqpoint{2.670894in}{1.720902in}}%
\pgfpathlineto{\pgfqpoint{2.670932in}{1.720924in}}%
\pgfpathlineto{\pgfqpoint{2.670970in}{1.720947in}}%
\pgfpathlineto{\pgfqpoint{2.671008in}{1.720969in}}%
\pgfpathlineto{\pgfqpoint{2.671046in}{1.720992in}}%
\pgfpathlineto{\pgfqpoint{2.671084in}{1.721014in}}%
\pgfpathlineto{\pgfqpoint{2.671122in}{1.721037in}}%
\pgfpathlineto{\pgfqpoint{2.671160in}{1.721059in}}%
\pgfpathlineto{\pgfqpoint{2.671198in}{1.721082in}}%
\pgfpathlineto{\pgfqpoint{2.671236in}{1.721104in}}%
\pgfpathlineto{\pgfqpoint{2.671274in}{1.721127in}}%
\pgfpathlineto{\pgfqpoint{2.671312in}{1.721149in}}%
\pgfpathlineto{\pgfqpoint{2.671350in}{1.721172in}}%
\pgfpathlineto{\pgfqpoint{2.671388in}{1.721194in}}%
\pgfpathlineto{\pgfqpoint{2.671426in}{1.721217in}}%
\pgfpathlineto{\pgfqpoint{2.671464in}{1.721239in}}%
\pgfpathlineto{\pgfqpoint{2.671502in}{1.721262in}}%
\pgfpathlineto{\pgfqpoint{2.671540in}{1.721284in}}%
\pgfpathlineto{\pgfqpoint{2.671578in}{1.721307in}}%
\pgfpathlineto{\pgfqpoint{2.671616in}{1.721329in}}%
\pgfpathlineto{\pgfqpoint{2.671654in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{2.671692in}{1.721374in}}%
\pgfpathlineto{\pgfqpoint{2.671730in}{1.721396in}}%
\pgfpathlineto{\pgfqpoint{2.671768in}{1.721419in}}%
\pgfpathlineto{\pgfqpoint{2.671806in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{2.671844in}{1.721464in}}%
\pgfpathlineto{\pgfqpoint{2.671882in}{1.721486in}}%
\pgfpathlineto{\pgfqpoint{2.671920in}{1.721509in}}%
\pgfpathlineto{\pgfqpoint{2.671958in}{1.721531in}}%
\pgfpathlineto{\pgfqpoint{2.671996in}{1.721554in}}%
\pgfpathlineto{\pgfqpoint{2.672034in}{1.721576in}}%
\pgfpathlineto{\pgfqpoint{2.672072in}{1.721599in}}%
\pgfpathlineto{\pgfqpoint{2.672110in}{1.721621in}}%
\pgfpathlineto{\pgfqpoint{2.672148in}{1.721644in}}%
\pgfpathlineto{\pgfqpoint{2.672187in}{1.721666in}}%
\pgfpathlineto{\pgfqpoint{2.672225in}{1.721689in}}%
\pgfpathlineto{\pgfqpoint{2.672263in}{1.721711in}}%
\pgfpathlineto{\pgfqpoint{2.672301in}{1.721734in}}%
\pgfpathlineto{\pgfqpoint{2.672339in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{2.672377in}{1.721779in}}%
\pgfpathlineto{\pgfqpoint{2.672415in}{1.721801in}}%
\pgfpathlineto{\pgfqpoint{2.672453in}{1.721824in}}%
\pgfpathlineto{\pgfqpoint{2.672491in}{1.721846in}}%
\pgfpathlineto{\pgfqpoint{2.672529in}{1.721869in}}%
\pgfpathlineto{\pgfqpoint{2.672567in}{1.721891in}}%
\pgfpathlineto{\pgfqpoint{2.672605in}{1.721914in}}%
\pgfpathlineto{\pgfqpoint{2.672643in}{1.721936in}}%
\pgfpathlineto{\pgfqpoint{2.672681in}{1.721959in}}%
\pgfpathlineto{\pgfqpoint{2.672719in}{1.721981in}}%
\pgfpathlineto{\pgfqpoint{2.672757in}{1.722004in}}%
\pgfpathlineto{\pgfqpoint{2.672795in}{1.722026in}}%
\pgfpathlineto{\pgfqpoint{2.672833in}{1.722049in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{1.722071in}}%
\pgfpathlineto{\pgfqpoint{2.672909in}{1.722094in}}%
\pgfpathlineto{\pgfqpoint{2.672948in}{1.722116in}}%
\pgfpathlineto{\pgfqpoint{2.672986in}{1.722139in}}%
\pgfpathlineto{\pgfqpoint{2.673024in}{1.722161in}}%
\pgfpathlineto{\pgfqpoint{2.673062in}{1.722184in}}%
\pgfpathlineto{\pgfqpoint{2.673100in}{1.722206in}}%
\pgfpathlineto{\pgfqpoint{2.673138in}{1.722229in}}%
\pgfpathlineto{\pgfqpoint{2.673176in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{2.673214in}{1.722274in}}%
\pgfpathlineto{\pgfqpoint{2.673252in}{1.722296in}}%
\pgfpathlineto{\pgfqpoint{2.673290in}{1.722319in}}%
\pgfpathlineto{\pgfqpoint{2.673328in}{1.722341in}}%
\pgfpathlineto{\pgfqpoint{2.673366in}{1.722364in}}%
\pgfpathlineto{\pgfqpoint{2.673404in}{1.722387in}}%
\pgfpathlineto{\pgfqpoint{2.673442in}{1.722409in}}%
\pgfpathlineto{\pgfqpoint{2.673480in}{1.722432in}}%
\pgfpathlineto{\pgfqpoint{2.673519in}{1.722454in}}%
\pgfpathlineto{\pgfqpoint{2.673557in}{1.722477in}}%
\pgfpathlineto{\pgfqpoint{2.673595in}{1.722499in}}%
\pgfpathlineto{\pgfqpoint{2.673633in}{1.722522in}}%
\pgfpathlineto{\pgfqpoint{2.673671in}{1.722544in}}%
\pgfpathlineto{\pgfqpoint{2.673709in}{1.722567in}}%
\pgfpathlineto{\pgfqpoint{2.673747in}{1.722589in}}%
\pgfpathlineto{\pgfqpoint{2.673785in}{1.722612in}}%
\pgfpathlineto{\pgfqpoint{2.673823in}{1.722634in}}%
\pgfpathlineto{\pgfqpoint{2.673861in}{1.722657in}}%
\pgfpathlineto{\pgfqpoint{2.673899in}{1.722679in}}%
\pgfpathlineto{\pgfqpoint{2.673937in}{1.722702in}}%
\pgfpathlineto{\pgfqpoint{2.673975in}{1.722724in}}%
\pgfpathlineto{\pgfqpoint{2.674014in}{1.722747in}}%
\pgfpathlineto{\pgfqpoint{2.674052in}{1.722769in}}%
\pgfpathlineto{\pgfqpoint{2.674090in}{1.722792in}}%
\pgfpathlineto{\pgfqpoint{2.674128in}{1.722814in}}%
\pgfpathlineto{\pgfqpoint{2.674166in}{1.722837in}}%
\pgfpathlineto{\pgfqpoint{2.674204in}{1.722860in}}%
\pgfpathlineto{\pgfqpoint{2.674242in}{1.722882in}}%
\pgfpathlineto{\pgfqpoint{2.674280in}{1.722905in}}%
\pgfpathlineto{\pgfqpoint{2.674318in}{1.722927in}}%
\pgfpathlineto{\pgfqpoint{2.674356in}{1.722950in}}%
\pgfpathlineto{\pgfqpoint{2.674394in}{1.722972in}}%
\pgfpathlineto{\pgfqpoint{2.674433in}{1.722995in}}%
\pgfpathlineto{\pgfqpoint{2.674471in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{2.674509in}{1.723040in}}%
\pgfpathlineto{\pgfqpoint{2.674547in}{1.723062in}}%
\pgfpathlineto{\pgfqpoint{2.674585in}{1.723085in}}%
\pgfpathlineto{\pgfqpoint{2.674623in}{1.723107in}}%
\pgfpathlineto{\pgfqpoint{2.674661in}{1.723130in}}%
\pgfpathlineto{\pgfqpoint{2.674699in}{1.723152in}}%
\pgfpathlineto{\pgfqpoint{2.674737in}{1.723175in}}%
\pgfpathlineto{\pgfqpoint{2.674775in}{1.723198in}}%
\pgfpathlineto{\pgfqpoint{2.674814in}{1.723220in}}%
\pgfpathlineto{\pgfqpoint{2.674852in}{1.723243in}}%
\pgfpathlineto{\pgfqpoint{2.674890in}{1.723265in}}%
\pgfpathlineto{\pgfqpoint{2.674928in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{2.674966in}{1.723310in}}%
\pgfpathlineto{\pgfqpoint{2.675004in}{1.723333in}}%
\pgfpathlineto{\pgfqpoint{2.675042in}{1.723355in}}%
\pgfpathlineto{\pgfqpoint{2.675080in}{1.723378in}}%
\pgfpathlineto{\pgfqpoint{2.675118in}{1.723400in}}%
\pgfpathlineto{\pgfqpoint{2.675157in}{1.723423in}}%
\pgfpathlineto{\pgfqpoint{2.675195in}{1.723446in}}%
\pgfpathlineto{\pgfqpoint{2.675233in}{1.723468in}}%
\pgfpathlineto{\pgfqpoint{2.675271in}{1.723491in}}%
\pgfpathlineto{\pgfqpoint{2.675309in}{1.723513in}}%
\pgfpathlineto{\pgfqpoint{2.675347in}{1.723536in}}%
\pgfpathlineto{\pgfqpoint{2.675385in}{1.723558in}}%
\pgfpathlineto{\pgfqpoint{2.675423in}{1.723581in}}%
\pgfpathlineto{\pgfqpoint{2.675461in}{1.723603in}}%
\pgfpathlineto{\pgfqpoint{2.675500in}{1.723626in}}%
\pgfpathlineto{\pgfqpoint{2.675538in}{1.723649in}}%
\pgfpathlineto{\pgfqpoint{2.675576in}{1.723671in}}%
\pgfpathlineto{\pgfqpoint{2.675614in}{1.723694in}}%
\pgfpathlineto{\pgfqpoint{2.675652in}{1.723716in}}%
\pgfpathlineto{\pgfqpoint{2.675690in}{1.723739in}}%
\pgfpathlineto{\pgfqpoint{2.675728in}{1.723761in}}%
\pgfpathlineto{\pgfqpoint{2.675766in}{1.723784in}}%
\pgfpathlineto{\pgfqpoint{2.675805in}{1.723806in}}%
\pgfpathlineto{\pgfqpoint{2.675843in}{1.723829in}}%
\pgfpathlineto{\pgfqpoint{2.675881in}{1.723852in}}%
\pgfpathlineto{\pgfqpoint{2.675919in}{1.723874in}}%
\pgfpathlineto{\pgfqpoint{2.675957in}{1.723897in}}%
\pgfpathlineto{\pgfqpoint{2.675995in}{1.723919in}}%
\pgfpathlineto{\pgfqpoint{2.676033in}{1.723942in}}%
\pgfpathlineto{\pgfqpoint{2.676072in}{1.723964in}}%
\pgfpathlineto{\pgfqpoint{2.676110in}{1.723987in}}%
\pgfpathlineto{\pgfqpoint{2.676148in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{2.676186in}{1.724032in}}%
\pgfpathlineto{\pgfqpoint{2.676224in}{1.724055in}}%
\pgfpathlineto{\pgfqpoint{2.676262in}{1.724077in}}%
\pgfpathlineto{\pgfqpoint{2.676300in}{1.724100in}}%
\pgfpathlineto{\pgfqpoint{2.676338in}{1.724122in}}%
\pgfpathlineto{\pgfqpoint{2.676377in}{1.724145in}}%
\pgfpathlineto{\pgfqpoint{2.676415in}{1.724168in}}%
\pgfpathlineto{\pgfqpoint{2.676453in}{1.724190in}}%
\pgfpathlineto{\pgfqpoint{2.676491in}{1.724213in}}%
\pgfpathlineto{\pgfqpoint{2.676529in}{1.724235in}}%
\pgfpathlineto{\pgfqpoint{2.676567in}{1.724258in}}%
\pgfpathlineto{\pgfqpoint{2.676606in}{1.724280in}}%
\pgfpathlineto{\pgfqpoint{2.676644in}{1.724303in}}%
\pgfpathlineto{\pgfqpoint{2.676682in}{1.724326in}}%
\pgfpathlineto{\pgfqpoint{2.676720in}{1.724348in}}%
\pgfpathlineto{\pgfqpoint{2.676758in}{1.724371in}}%
\pgfpathlineto{\pgfqpoint{2.676796in}{1.724393in}}%
\pgfpathlineto{\pgfqpoint{2.676834in}{1.724416in}}%
\pgfpathlineto{\pgfqpoint{2.676873in}{1.724438in}}%
\pgfpathlineto{\pgfqpoint{2.676911in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{2.676949in}{1.724484in}}%
\pgfpathlineto{\pgfqpoint{2.676987in}{1.724506in}}%
\pgfpathlineto{\pgfqpoint{2.677025in}{1.724529in}}%
\pgfpathlineto{\pgfqpoint{2.677063in}{1.724551in}}%
\pgfpathlineto{\pgfqpoint{2.677102in}{1.724574in}}%
\pgfpathlineto{\pgfqpoint{2.677140in}{1.724597in}}%
\pgfpathlineto{\pgfqpoint{2.677178in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{2.677216in}{1.724642in}}%
\pgfpathlineto{\pgfqpoint{2.677254in}{1.724664in}}%
\pgfpathlineto{\pgfqpoint{2.677292in}{1.724687in}}%
\pgfpathlineto{\pgfqpoint{2.677331in}{1.724709in}}%
\pgfpathlineto{\pgfqpoint{2.677369in}{1.724732in}}%
\pgfpathlineto{\pgfqpoint{2.677407in}{1.724755in}}%
\pgfpathlineto{\pgfqpoint{2.677445in}{1.724777in}}%
\pgfpathlineto{\pgfqpoint{2.677483in}{1.724800in}}%
\pgfpathlineto{\pgfqpoint{2.677521in}{1.724822in}}%
\pgfpathlineto{\pgfqpoint{2.677560in}{1.724845in}}%
\pgfpathlineto{\pgfqpoint{2.677598in}{1.724868in}}%
\pgfpathlineto{\pgfqpoint{2.677636in}{1.724890in}}%
\pgfpathlineto{\pgfqpoint{2.677674in}{1.724913in}}%
\pgfpathlineto{\pgfqpoint{2.677712in}{1.724935in}}%
\pgfpathlineto{\pgfqpoint{2.677750in}{1.724958in}}%
\pgfpathlineto{\pgfqpoint{2.677789in}{1.724981in}}%
\pgfpathlineto{\pgfqpoint{2.677827in}{1.725003in}}%
\pgfpathlineto{\pgfqpoint{2.677865in}{1.725026in}}%
\pgfpathlineto{\pgfqpoint{2.677903in}{1.725048in}}%
\pgfpathlineto{\pgfqpoint{2.677941in}{1.725071in}}%
\pgfpathlineto{\pgfqpoint{2.677980in}{1.725094in}}%
\pgfpathlineto{\pgfqpoint{2.678018in}{1.725116in}}%
\pgfpathlineto{\pgfqpoint{2.678056in}{1.725139in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{1.725161in}}%
\pgfpathlineto{\pgfqpoint{2.678132in}{1.725184in}}%
\pgfpathlineto{\pgfqpoint{2.678171in}{1.725207in}}%
\pgfpathlineto{\pgfqpoint{2.678209in}{1.725229in}}%
\pgfpathlineto{\pgfqpoint{2.678247in}{1.725252in}}%
\pgfpathlineto{\pgfqpoint{2.678285in}{1.725274in}}%
\pgfpathlineto{\pgfqpoint{2.678323in}{1.725297in}}%
\pgfpathlineto{\pgfqpoint{2.678362in}{1.725320in}}%
\pgfpathlineto{\pgfqpoint{2.678400in}{1.725342in}}%
\pgfpathlineto{\pgfqpoint{2.678438in}{1.725365in}}%
\pgfpathlineto{\pgfqpoint{2.678476in}{1.725387in}}%
\pgfpathlineto{\pgfqpoint{2.678514in}{1.725410in}}%
\pgfpathlineto{\pgfqpoint{2.678553in}{1.725433in}}%
\pgfpathlineto{\pgfqpoint{2.678591in}{1.725455in}}%
\pgfpathlineto{\pgfqpoint{2.678629in}{1.725478in}}%
\pgfpathlineto{\pgfqpoint{2.678667in}{1.725500in}}%
\pgfpathlineto{\pgfqpoint{2.678705in}{1.725523in}}%
\pgfpathlineto{\pgfqpoint{2.678744in}{1.725546in}}%
\pgfpathlineto{\pgfqpoint{2.678782in}{1.725568in}}%
\pgfpathlineto{\pgfqpoint{2.678820in}{1.725591in}}%
\pgfpathlineto{\pgfqpoint{2.678858in}{1.725613in}}%
\pgfpathlineto{\pgfqpoint{2.678896in}{1.725636in}}%
\pgfpathlineto{\pgfqpoint{2.678935in}{1.725659in}}%
\pgfpathlineto{\pgfqpoint{2.678973in}{1.725681in}}%
\pgfpathlineto{\pgfqpoint{2.679011in}{1.725704in}}%
\pgfpathlineto{\pgfqpoint{2.679049in}{1.725727in}}%
\pgfpathlineto{\pgfqpoint{2.679087in}{1.725749in}}%
\pgfpathlineto{\pgfqpoint{2.679126in}{1.725772in}}%
\pgfpathlineto{\pgfqpoint{2.679164in}{1.725794in}}%
\pgfpathlineto{\pgfqpoint{2.679202in}{1.725817in}}%
\pgfpathlineto{\pgfqpoint{2.679240in}{1.725840in}}%
\pgfpathlineto{\pgfqpoint{2.679279in}{1.725862in}}%
\pgfpathlineto{\pgfqpoint{2.679317in}{1.725885in}}%
\pgfpathlineto{\pgfqpoint{2.679355in}{1.725907in}}%
\pgfpathlineto{\pgfqpoint{2.679393in}{1.725930in}}%
\pgfpathlineto{\pgfqpoint{2.679431in}{1.725953in}}%
\pgfpathlineto{\pgfqpoint{2.679470in}{1.725975in}}%
\pgfpathlineto{\pgfqpoint{2.679508in}{1.725998in}}%
\pgfpathlineto{\pgfqpoint{2.679546in}{1.726021in}}%
\pgfpathlineto{\pgfqpoint{2.679584in}{1.726043in}}%
\pgfpathlineto{\pgfqpoint{2.679623in}{1.726066in}}%
\pgfpathlineto{\pgfqpoint{2.679661in}{1.726088in}}%
\pgfpathlineto{\pgfqpoint{2.679699in}{1.726111in}}%
\pgfpathlineto{\pgfqpoint{2.679737in}{1.726134in}}%
\pgfpathlineto{\pgfqpoint{2.679776in}{1.726156in}}%
\pgfpathlineto{\pgfqpoint{2.679814in}{1.726179in}}%
\pgfpathlineto{\pgfqpoint{2.679852in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{2.679890in}{1.726224in}}%
\pgfpathlineto{\pgfqpoint{2.679929in}{1.726247in}}%
\pgfpathlineto{\pgfqpoint{2.679967in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{2.680005in}{1.726292in}}%
\pgfpathlineto{\pgfqpoint{2.680043in}{1.726315in}}%
\pgfpathlineto{\pgfqpoint{2.680082in}{1.726337in}}%
\pgfpathlineto{\pgfqpoint{2.680120in}{1.726360in}}%
\pgfpathlineto{\pgfqpoint{2.680158in}{1.726383in}}%
\pgfpathlineto{\pgfqpoint{2.680196in}{1.726405in}}%
\pgfpathlineto{\pgfqpoint{2.680234in}{1.726428in}}%
\pgfpathlineto{\pgfqpoint{2.680273in}{1.726451in}}%
\pgfpathlineto{\pgfqpoint{2.680311in}{1.726473in}}%
\pgfpathlineto{\pgfqpoint{2.680349in}{1.726496in}}%
\pgfpathlineto{\pgfqpoint{2.680388in}{1.726518in}}%
\pgfpathlineto{\pgfqpoint{2.680426in}{1.726541in}}%
\pgfpathlineto{\pgfqpoint{2.680464in}{1.726564in}}%
\pgfpathlineto{\pgfqpoint{2.680502in}{1.726586in}}%
\pgfpathlineto{\pgfqpoint{2.680541in}{1.726609in}}%
\pgfpathlineto{\pgfqpoint{2.680579in}{1.726632in}}%
\pgfpathlineto{\pgfqpoint{2.680617in}{1.726654in}}%
\pgfpathlineto{\pgfqpoint{2.680655in}{1.726677in}}%
\pgfpathlineto{\pgfqpoint{2.680694in}{1.726700in}}%
\pgfpathlineto{\pgfqpoint{2.680732in}{1.726722in}}%
\pgfpathlineto{\pgfqpoint{2.680770in}{1.726745in}}%
\pgfpathlineto{\pgfqpoint{2.680808in}{1.726768in}}%
\pgfpathlineto{\pgfqpoint{2.680847in}{1.726790in}}%
\pgfpathlineto{\pgfqpoint{2.680885in}{1.726813in}}%
\pgfpathlineto{\pgfqpoint{2.680923in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{2.680961in}{1.726858in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{1.726881in}}%
\pgfpathlineto{\pgfqpoint{2.681038in}{1.726903in}}%
\pgfpathlineto{\pgfqpoint{2.681076in}{1.726926in}}%
\pgfpathlineto{\pgfqpoint{2.681115in}{1.726949in}}%
\pgfpathlineto{\pgfqpoint{2.681153in}{1.726971in}}%
\pgfpathlineto{\pgfqpoint{2.681191in}{1.726994in}}%
\pgfpathlineto{\pgfqpoint{2.681229in}{1.727017in}}%
\pgfpathlineto{\pgfqpoint{2.681268in}{1.727039in}}%
\pgfpathlineto{\pgfqpoint{2.681306in}{1.727062in}}%
\pgfpathlineto{\pgfqpoint{2.681344in}{1.727085in}}%
\pgfpathlineto{\pgfqpoint{2.681383in}{1.727107in}}%
\pgfpathlineto{\pgfqpoint{2.681421in}{1.727130in}}%
\pgfpathlineto{\pgfqpoint{2.681459in}{1.727153in}}%
\pgfpathlineto{\pgfqpoint{2.681497in}{1.727175in}}%
\pgfpathlineto{\pgfqpoint{2.681536in}{1.727198in}}%
\pgfpathlineto{\pgfqpoint{2.681574in}{1.727220in}}%
\pgfpathlineto{\pgfqpoint{2.681612in}{1.727243in}}%
\pgfpathlineto{\pgfqpoint{2.681651in}{1.727266in}}%
\pgfpathlineto{\pgfqpoint{2.681689in}{1.727288in}}%
\pgfpathlineto{\pgfqpoint{2.681727in}{1.727311in}}%
\pgfpathlineto{\pgfqpoint{2.681765in}{1.727334in}}%
\pgfpathlineto{\pgfqpoint{2.681804in}{1.727356in}}%
\pgfpathlineto{\pgfqpoint{2.681842in}{1.727379in}}%
\pgfpathlineto{\pgfqpoint{2.681880in}{1.727402in}}%
\pgfpathlineto{\pgfqpoint{2.681919in}{1.727424in}}%
\pgfpathlineto{\pgfqpoint{2.681957in}{1.727447in}}%
\pgfpathlineto{\pgfqpoint{2.681995in}{1.727470in}}%
\pgfpathlineto{\pgfqpoint{2.682034in}{1.727492in}}%
\pgfpathlineto{\pgfqpoint{2.682072in}{1.727515in}}%
\pgfpathlineto{\pgfqpoint{2.682110in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{2.682148in}{1.727560in}}%
\pgfpathlineto{\pgfqpoint{2.682187in}{1.727583in}}%
\pgfpathlineto{\pgfqpoint{2.682225in}{1.727606in}}%
\pgfpathlineto{\pgfqpoint{2.682263in}{1.727628in}}%
\pgfpathlineto{\pgfqpoint{2.682302in}{1.727651in}}%
\pgfpathlineto{\pgfqpoint{2.682340in}{1.727674in}}%
\pgfpathlineto{\pgfqpoint{2.682378in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{2.682417in}{1.727719in}}%
\pgfpathlineto{\pgfqpoint{2.682455in}{1.727742in}}%
\pgfpathlineto{\pgfqpoint{2.682493in}{1.727764in}}%
\pgfpathlineto{\pgfqpoint{2.682532in}{1.727787in}}%
\pgfpathlineto{\pgfqpoint{2.682570in}{1.727810in}}%
\pgfpathlineto{\pgfqpoint{2.682608in}{1.727832in}}%
\pgfpathlineto{\pgfqpoint{2.682647in}{1.727855in}}%
\pgfpathlineto{\pgfqpoint{2.682685in}{1.727878in}}%
\pgfpathlineto{\pgfqpoint{2.682723in}{1.727900in}}%
\pgfpathlineto{\pgfqpoint{2.682762in}{1.727923in}}%
\pgfpathlineto{\pgfqpoint{2.682800in}{1.727946in}}%
\pgfpathlineto{\pgfqpoint{2.682838in}{1.727968in}}%
\pgfpathlineto{\pgfqpoint{2.682877in}{1.727991in}}%
\pgfpathlineto{\pgfqpoint{2.682915in}{1.728014in}}%
\pgfpathlineto{\pgfqpoint{2.682953in}{1.728036in}}%
\pgfpathlineto{\pgfqpoint{2.682991in}{1.728059in}}%
\pgfpathlineto{\pgfqpoint{2.683030in}{1.728082in}}%
\pgfpathlineto{\pgfqpoint{2.683068in}{1.728104in}}%
\pgfpathlineto{\pgfqpoint{2.683107in}{1.728127in}}%
\pgfpathlineto{\pgfqpoint{2.683145in}{1.728150in}}%
\pgfpathlineto{\pgfqpoint{2.683183in}{1.728173in}}%
\pgfpathlineto{\pgfqpoint{2.683222in}{1.728195in}}%
\pgfpathlineto{\pgfqpoint{2.683260in}{1.728218in}}%
\pgfpathlineto{\pgfqpoint{2.683298in}{1.728241in}}%
\pgfpathlineto{\pgfqpoint{2.683337in}{1.728263in}}%
\pgfpathlineto{\pgfqpoint{2.683375in}{1.728286in}}%
\pgfpathlineto{\pgfqpoint{2.683413in}{1.728309in}}%
\pgfpathlineto{\pgfqpoint{2.683452in}{1.728331in}}%
\pgfpathlineto{\pgfqpoint{2.683490in}{1.728354in}}%
\pgfpathlineto{\pgfqpoint{2.683528in}{1.728377in}}%
\pgfpathlineto{\pgfqpoint{2.683567in}{1.728399in}}%
\pgfpathlineto{\pgfqpoint{2.683605in}{1.728422in}}%
\pgfpathlineto{\pgfqpoint{2.683643in}{1.728445in}}%
\pgfpathlineto{\pgfqpoint{2.683682in}{1.728467in}}%
\pgfpathlineto{\pgfqpoint{2.683720in}{1.728490in}}%
\pgfpathlineto{\pgfqpoint{2.683758in}{1.728513in}}%
\pgfpathlineto{\pgfqpoint{2.683797in}{1.728535in}}%
\pgfpathlineto{\pgfqpoint{2.683835in}{1.728558in}}%
\pgfpathlineto{\pgfqpoint{2.683873in}{1.728581in}}%
\pgfpathlineto{\pgfqpoint{2.683912in}{1.728603in}}%
\pgfpathlineto{\pgfqpoint{2.683950in}{1.728626in}}%
\pgfpathlineto{\pgfqpoint{2.683989in}{1.728649in}}%
\pgfpathlineto{\pgfqpoint{2.684027in}{1.728672in}}%
\pgfpathlineto{\pgfqpoint{2.684065in}{1.728694in}}%
\pgfpathlineto{\pgfqpoint{2.684104in}{1.728717in}}%
\pgfpathlineto{\pgfqpoint{2.684142in}{1.728740in}}%
\pgfpathlineto{\pgfqpoint{2.684180in}{1.728762in}}%
\pgfpathlineto{\pgfqpoint{2.684219in}{1.728785in}}%
\pgfpathlineto{\pgfqpoint{2.684257in}{1.728808in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{1.728830in}}%
\pgfpathlineto{\pgfqpoint{2.684334in}{1.728853in}}%
\pgfpathlineto{\pgfqpoint{2.684372in}{1.728876in}}%
\pgfpathlineto{\pgfqpoint{2.684411in}{1.728898in}}%
\pgfpathlineto{\pgfqpoint{2.684449in}{1.728921in}}%
\pgfpathlineto{\pgfqpoint{2.684487in}{1.728944in}}%
\pgfpathlineto{\pgfqpoint{2.684526in}{1.728967in}}%
\pgfpathlineto{\pgfqpoint{2.684564in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{2.684603in}{1.729012in}}%
\pgfpathlineto{\pgfqpoint{2.684641in}{1.729035in}}%
\pgfpathlineto{\pgfqpoint{2.684679in}{1.729057in}}%
\pgfpathlineto{\pgfqpoint{2.684718in}{1.729080in}}%
\pgfpathlineto{\pgfqpoint{2.684756in}{1.729103in}}%
\pgfpathlineto{\pgfqpoint{2.684794in}{1.729125in}}%
\pgfpathlineto{\pgfqpoint{2.684833in}{1.729148in}}%
\pgfpathlineto{\pgfqpoint{2.684871in}{1.729171in}}%
\pgfpathlineto{\pgfqpoint{2.684910in}{1.729194in}}%
\pgfpathlineto{\pgfqpoint{2.684948in}{1.729216in}}%
\pgfpathlineto{\pgfqpoint{2.684986in}{1.729239in}}%
\pgfpathlineto{\pgfqpoint{2.685025in}{1.729262in}}%
\pgfpathlineto{\pgfqpoint{2.685063in}{1.729284in}}%
\pgfpathlineto{\pgfqpoint{2.685102in}{1.729307in}}%
\pgfpathlineto{\pgfqpoint{2.685140in}{1.729330in}}%
\pgfpathlineto{\pgfqpoint{2.685178in}{1.729353in}}%
\pgfpathlineto{\pgfqpoint{2.685217in}{1.729375in}}%
\pgfpathlineto{\pgfqpoint{2.685255in}{1.729398in}}%
\pgfpathlineto{\pgfqpoint{2.685294in}{1.729421in}}%
\pgfpathlineto{\pgfqpoint{2.685332in}{1.729443in}}%
\pgfpathlineto{\pgfqpoint{2.685370in}{1.729466in}}%
\pgfpathlineto{\pgfqpoint{2.685409in}{1.729489in}}%
\pgfpathlineto{\pgfqpoint{2.685447in}{1.729511in}}%
\pgfpathlineto{\pgfqpoint{2.685486in}{1.729534in}}%
\pgfpathlineto{\pgfqpoint{2.685524in}{1.729557in}}%
\pgfpathlineto{\pgfqpoint{2.685563in}{1.729580in}}%
\pgfpathlineto{\pgfqpoint{2.685601in}{1.729602in}}%
\pgfpathlineto{\pgfqpoint{2.685639in}{1.729625in}}%
\pgfpathlineto{\pgfqpoint{2.685678in}{1.729648in}}%
\pgfpathlineto{\pgfqpoint{2.685716in}{1.729670in}}%
\pgfpathlineto{\pgfqpoint{2.685755in}{1.729693in}}%
\pgfpathlineto{\pgfqpoint{2.685793in}{1.729716in}}%
\pgfpathlineto{\pgfqpoint{2.685831in}{1.729739in}}%
\pgfpathlineto{\pgfqpoint{2.685870in}{1.729761in}}%
\pgfpathlineto{\pgfqpoint{2.685908in}{1.729784in}}%
\pgfpathlineto{\pgfqpoint{2.685947in}{1.729807in}}%
\pgfpathlineto{\pgfqpoint{2.685985in}{1.729829in}}%
\pgfpathlineto{\pgfqpoint{2.686024in}{1.729852in}}%
\pgfpathlineto{\pgfqpoint{2.686062in}{1.729875in}}%
\pgfpathlineto{\pgfqpoint{2.686100in}{1.729898in}}%
\pgfpathlineto{\pgfqpoint{2.686139in}{1.729920in}}%
\pgfpathlineto{\pgfqpoint{2.686177in}{1.729943in}}%
\pgfpathlineto{\pgfqpoint{2.686216in}{1.729966in}}%
\pgfpathlineto{\pgfqpoint{2.686254in}{1.729988in}}%
\pgfpathlineto{\pgfqpoint{2.686293in}{1.730011in}}%
\pgfpathlineto{\pgfqpoint{2.686331in}{1.730034in}}%
\pgfpathlineto{\pgfqpoint{2.686370in}{1.730057in}}%
\pgfpathlineto{\pgfqpoint{2.686408in}{1.730079in}}%
\pgfpathlineto{\pgfqpoint{2.686446in}{1.730102in}}%
\pgfpathlineto{\pgfqpoint{2.686485in}{1.730125in}}%
\pgfpathlineto{\pgfqpoint{2.686523in}{1.730148in}}%
\pgfpathlineto{\pgfqpoint{2.686562in}{1.730170in}}%
\pgfpathlineto{\pgfqpoint{2.686600in}{1.730193in}}%
\pgfpathlineto{\pgfqpoint{2.686639in}{1.730216in}}%
\pgfpathlineto{\pgfqpoint{2.686677in}{1.730238in}}%
\pgfpathlineto{\pgfqpoint{2.686716in}{1.730261in}}%
\pgfpathlineto{\pgfqpoint{2.686754in}{1.730284in}}%
\pgfpathlineto{\pgfqpoint{2.686792in}{1.730307in}}%
\pgfpathlineto{\pgfqpoint{2.686831in}{1.730329in}}%
\pgfpathlineto{\pgfqpoint{2.686869in}{1.730352in}}%
\pgfpathlineto{\pgfqpoint{2.686908in}{1.730375in}}%
\pgfpathlineto{\pgfqpoint{2.686946in}{1.730398in}}%
\pgfpathlineto{\pgfqpoint{2.686985in}{1.730420in}}%
\pgfpathlineto{\pgfqpoint{2.687023in}{1.730443in}}%
\pgfpathlineto{\pgfqpoint{2.687062in}{1.730466in}}%
\pgfpathlineto{\pgfqpoint{2.687100in}{1.730488in}}%
\pgfpathlineto{\pgfqpoint{2.687139in}{1.730511in}}%
\pgfpathlineto{\pgfqpoint{2.687177in}{1.730534in}}%
\pgfpathlineto{\pgfqpoint{2.687216in}{1.730557in}}%
\pgfpathlineto{\pgfqpoint{2.687254in}{1.730579in}}%
\pgfpathlineto{\pgfqpoint{2.687293in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{2.687331in}{1.730625in}}%
\pgfpathlineto{\pgfqpoint{2.687369in}{1.730648in}}%
\pgfpathlineto{\pgfqpoint{2.687408in}{1.730670in}}%
\pgfpathlineto{\pgfqpoint{2.687446in}{1.730693in}}%
\pgfpathlineto{\pgfqpoint{2.687485in}{1.730716in}}%
\pgfpathlineto{\pgfqpoint{2.687523in}{1.730739in}}%
\pgfpathlineto{\pgfqpoint{2.687562in}{1.730761in}}%
\pgfpathlineto{\pgfqpoint{2.687600in}{1.730784in}}%
\pgfpathlineto{\pgfqpoint{2.687639in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{2.687677in}{1.730829in}}%
\pgfpathlineto{\pgfqpoint{2.687716in}{1.730852in}}%
\pgfpathlineto{\pgfqpoint{2.687754in}{1.730875in}}%
\pgfpathlineto{\pgfqpoint{2.687793in}{1.730898in}}%
\pgfpathlineto{\pgfqpoint{2.687831in}{1.730920in}}%
\pgfpathlineto{\pgfqpoint{2.687870in}{1.730943in}}%
\pgfpathlineto{\pgfqpoint{2.687908in}{1.730966in}}%
\pgfpathlineto{\pgfqpoint{2.687947in}{1.730989in}}%
\pgfpathlineto{\pgfqpoint{2.687985in}{1.731011in}}%
\pgfpathlineto{\pgfqpoint{2.688024in}{1.731034in}}%
\pgfpathlineto{\pgfqpoint{2.688062in}{1.731057in}}%
\pgfpathlineto{\pgfqpoint{2.688101in}{1.731080in}}%
\pgfpathlineto{\pgfqpoint{2.688139in}{1.731102in}}%
\pgfpathlineto{\pgfqpoint{2.688178in}{1.731125in}}%
\pgfpathlineto{\pgfqpoint{2.688216in}{1.731148in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{1.731171in}}%
\pgfpathlineto{\pgfqpoint{2.688293in}{1.731193in}}%
\pgfpathlineto{\pgfqpoint{2.688332in}{1.731216in}}%
\pgfpathlineto{\pgfqpoint{2.688370in}{1.731239in}}%
\pgfpathlineto{\pgfqpoint{2.688409in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{2.688447in}{1.731284in}}%
\pgfpathlineto{\pgfqpoint{2.688486in}{1.731307in}}%
\pgfpathlineto{\pgfqpoint{2.688524in}{1.731330in}}%
\pgfpathlineto{\pgfqpoint{2.688563in}{1.731353in}}%
\pgfpathlineto{\pgfqpoint{2.688601in}{1.731375in}}%
\pgfpathlineto{\pgfqpoint{2.688640in}{1.731398in}}%
\pgfpathlineto{\pgfqpoint{2.688678in}{1.731421in}}%
\pgfpathlineto{\pgfqpoint{2.688717in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{2.688755in}{1.731466in}}%
\pgfpathlineto{\pgfqpoint{2.688794in}{1.731489in}}%
\pgfpathlineto{\pgfqpoint{2.688832in}{1.731512in}}%
\pgfpathlineto{\pgfqpoint{2.688871in}{1.731535in}}%
\pgfpathlineto{\pgfqpoint{2.688910in}{1.731557in}}%
\pgfpathlineto{\pgfqpoint{2.688948in}{1.731580in}}%
\pgfpathlineto{\pgfqpoint{2.688987in}{1.731603in}}%
\pgfpathlineto{\pgfqpoint{2.689025in}{1.731626in}}%
\pgfpathlineto{\pgfqpoint{2.689064in}{1.731648in}}%
\pgfpathlineto{\pgfqpoint{2.689102in}{1.731671in}}%
\pgfpathlineto{\pgfqpoint{2.689141in}{1.731694in}}%
\pgfpathlineto{\pgfqpoint{2.689179in}{1.731717in}}%
\pgfpathlineto{\pgfqpoint{2.689218in}{1.731739in}}%
\pgfpathlineto{\pgfqpoint{2.689256in}{1.731762in}}%
\pgfpathlineto{\pgfqpoint{2.689295in}{1.731785in}}%
\pgfpathlineto{\pgfqpoint{2.689333in}{1.731808in}}%
\pgfpathlineto{\pgfqpoint{2.689372in}{1.731830in}}%
\pgfpathlineto{\pgfqpoint{2.689410in}{1.731853in}}%
\pgfpathlineto{\pgfqpoint{2.689449in}{1.731876in}}%
\pgfpathlineto{\pgfqpoint{2.689488in}{1.731899in}}%
\pgfpathlineto{\pgfqpoint{2.689526in}{1.731921in}}%
\pgfpathlineto{\pgfqpoint{2.689565in}{1.731944in}}%
\pgfpathlineto{\pgfqpoint{2.689603in}{1.731967in}}%
\pgfpathlineto{\pgfqpoint{2.689642in}{1.731990in}}%
\pgfpathlineto{\pgfqpoint{2.689680in}{1.732013in}}%
\pgfpathlineto{\pgfqpoint{2.689719in}{1.732035in}}%
\pgfpathlineto{\pgfqpoint{2.689757in}{1.732058in}}%
\pgfpathlineto{\pgfqpoint{2.689796in}{1.732081in}}%
\pgfpathlineto{\pgfqpoint{2.689835in}{1.732104in}}%
\pgfpathlineto{\pgfqpoint{2.689873in}{1.732126in}}%
\pgfpathlineto{\pgfqpoint{2.689912in}{1.732149in}}%
\pgfpathlineto{\pgfqpoint{2.689950in}{1.732172in}}%
\pgfpathlineto{\pgfqpoint{2.689989in}{1.732195in}}%
\pgfpathlineto{\pgfqpoint{2.690027in}{1.732217in}}%
\pgfpathlineto{\pgfqpoint{2.690066in}{1.732240in}}%
\pgfpathlineto{\pgfqpoint{2.690105in}{1.732263in}}%
\pgfpathlineto{\pgfqpoint{2.690143in}{1.732286in}}%
\pgfpathlineto{\pgfqpoint{2.690182in}{1.732308in}}%
\pgfpathlineto{\pgfqpoint{2.690220in}{1.732331in}}%
\pgfpathlineto{\pgfqpoint{2.690259in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{2.690297in}{1.732377in}}%
\pgfpathlineto{\pgfqpoint{2.690336in}{1.732400in}}%
\pgfpathlineto{\pgfqpoint{2.690375in}{1.732422in}}%
\pgfpathlineto{\pgfqpoint{2.690413in}{1.732445in}}%
\pgfpathlineto{\pgfqpoint{2.690452in}{1.732468in}}%
\pgfpathlineto{\pgfqpoint{2.690490in}{1.732491in}}%
\pgfpathlineto{\pgfqpoint{2.690529in}{1.732513in}}%
\pgfpathlineto{\pgfqpoint{2.690567in}{1.732536in}}%
\pgfpathlineto{\pgfqpoint{2.690606in}{1.732559in}}%
\pgfpathlineto{\pgfqpoint{2.690645in}{1.732582in}}%
\pgfpathlineto{\pgfqpoint{2.690683in}{1.732605in}}%
\pgfpathlineto{\pgfqpoint{2.690722in}{1.732627in}}%
\pgfpathlineto{\pgfqpoint{2.690760in}{1.732650in}}%
\pgfpathlineto{\pgfqpoint{2.690799in}{1.732673in}}%
\pgfpathlineto{\pgfqpoint{2.690838in}{1.732696in}}%
\pgfpathlineto{\pgfqpoint{2.690876in}{1.732718in}}%
\pgfpathlineto{\pgfqpoint{2.690915in}{1.732741in}}%
\pgfpathlineto{\pgfqpoint{2.690953in}{1.732764in}}%
\pgfpathlineto{\pgfqpoint{2.690992in}{1.732787in}}%
\pgfpathlineto{\pgfqpoint{2.691031in}{1.732810in}}%
\pgfpathlineto{\pgfqpoint{2.691069in}{1.732832in}}%
\pgfpathlineto{\pgfqpoint{2.691108in}{1.732855in}}%
\pgfpathlineto{\pgfqpoint{2.691146in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{2.691185in}{1.732901in}}%
\pgfpathlineto{\pgfqpoint{2.691224in}{1.732923in}}%
\pgfpathlineto{\pgfqpoint{2.691262in}{1.732946in}}%
\pgfpathlineto{\pgfqpoint{2.691301in}{1.732969in}}%
\pgfpathlineto{\pgfqpoint{2.691339in}{1.732992in}}%
\pgfpathlineto{\pgfqpoint{2.691378in}{1.733015in}}%
\pgfpathlineto{\pgfqpoint{2.691417in}{1.733037in}}%
\pgfpathlineto{\pgfqpoint{2.691455in}{1.733060in}}%
\pgfpathlineto{\pgfqpoint{2.691494in}{1.733083in}}%
\pgfpathlineto{\pgfqpoint{2.691533in}{1.733106in}}%
\pgfpathlineto{\pgfqpoint{2.691571in}{1.733128in}}%
\pgfpathlineto{\pgfqpoint{2.691610in}{1.733151in}}%
\pgfpathlineto{\pgfqpoint{2.691648in}{1.733174in}}%
\pgfpathlineto{\pgfqpoint{2.691687in}{1.733197in}}%
\pgfpathlineto{\pgfqpoint{2.691726in}{1.733220in}}%
\pgfpathlineto{\pgfqpoint{2.691764in}{1.733242in}}%
\pgfpathlineto{\pgfqpoint{2.691803in}{1.733265in}}%
\pgfpathlineto{\pgfqpoint{2.691842in}{1.733288in}}%
\pgfpathlineto{\pgfqpoint{2.691880in}{1.733311in}}%
\pgfpathlineto{\pgfqpoint{2.691919in}{1.733334in}}%
\pgfpathlineto{\pgfqpoint{2.691957in}{1.733356in}}%
\pgfpathlineto{\pgfqpoint{2.691996in}{1.733379in}}%
\pgfpathlineto{\pgfqpoint{2.692035in}{1.733402in}}%
\pgfpathlineto{\pgfqpoint{2.692073in}{1.733425in}}%
\pgfpathlineto{\pgfqpoint{2.692112in}{1.733447in}}%
\pgfpathlineto{\pgfqpoint{2.692151in}{1.733470in}}%
\pgfpathlineto{\pgfqpoint{2.692189in}{1.733493in}}%
\pgfpathlineto{\pgfqpoint{2.692228in}{1.733516in}}%
\pgfpathlineto{\pgfqpoint{2.692267in}{1.733539in}}%
\pgfpathlineto{\pgfqpoint{2.692305in}{1.733561in}}%
\pgfpathlineto{\pgfqpoint{2.692344in}{1.733584in}}%
\pgfpathlineto{\pgfqpoint{2.692383in}{1.733607in}}%
\pgfpathlineto{\pgfqpoint{2.692421in}{1.733630in}}%
\pgfpathlineto{\pgfqpoint{2.692460in}{1.733653in}}%
\pgfpathlineto{\pgfqpoint{2.692498in}{1.733675in}}%
\pgfpathlineto{\pgfqpoint{2.692537in}{1.733698in}}%
\pgfpathlineto{\pgfqpoint{2.692576in}{1.733721in}}%
\pgfpathlineto{\pgfqpoint{2.692614in}{1.733744in}}%
\pgfpathlineto{\pgfqpoint{2.692653in}{1.733767in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{1.733789in}}%
\pgfpathlineto{\pgfqpoint{2.692730in}{1.733812in}}%
\pgfpathlineto{\pgfqpoint{2.692769in}{1.733835in}}%
\pgfpathlineto{\pgfqpoint{2.692808in}{1.733858in}}%
\pgfpathlineto{\pgfqpoint{2.692846in}{1.733881in}}%
\pgfpathlineto{\pgfqpoint{2.692885in}{1.733903in}}%
\pgfpathlineto{\pgfqpoint{2.692924in}{1.733926in}}%
\pgfpathlineto{\pgfqpoint{2.692962in}{1.733949in}}%
\pgfpathlineto{\pgfqpoint{2.693001in}{1.733972in}}%
\pgfpathlineto{\pgfqpoint{2.693040in}{1.733995in}}%
\pgfpathlineto{\pgfqpoint{2.693078in}{1.734017in}}%
\pgfpathlineto{\pgfqpoint{2.693117in}{1.734040in}}%
\pgfpathlineto{\pgfqpoint{2.693156in}{1.734063in}}%
\pgfpathlineto{\pgfqpoint{2.693195in}{1.734086in}}%
\pgfpathlineto{\pgfqpoint{2.693233in}{1.734109in}}%
\pgfpathlineto{\pgfqpoint{2.693272in}{1.734131in}}%
\pgfpathlineto{\pgfqpoint{2.693311in}{1.734154in}}%
\pgfpathlineto{\pgfqpoint{2.693349in}{1.734177in}}%
\pgfpathlineto{\pgfqpoint{2.693388in}{1.734200in}}%
\pgfpathlineto{\pgfqpoint{2.693427in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{2.693465in}{1.734245in}}%
\pgfpathlineto{\pgfqpoint{2.693504in}{1.734268in}}%
\pgfpathlineto{\pgfqpoint{2.693543in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{2.693581in}{1.734314in}}%
\pgfpathlineto{\pgfqpoint{2.693620in}{1.734337in}}%
\pgfpathlineto{\pgfqpoint{2.693659in}{1.734359in}}%
\pgfpathlineto{\pgfqpoint{2.693698in}{1.734382in}}%
\pgfpathlineto{\pgfqpoint{2.693736in}{1.734405in}}%
\pgfpathlineto{\pgfqpoint{2.693775in}{1.734428in}}%
\pgfpathlineto{\pgfqpoint{2.693814in}{1.734451in}}%
\pgfpathlineto{\pgfqpoint{2.693852in}{1.734473in}}%
\pgfpathlineto{\pgfqpoint{2.693891in}{1.734496in}}%
\pgfpathlineto{\pgfqpoint{2.693930in}{1.734519in}}%
\pgfpathlineto{\pgfqpoint{2.693968in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{2.694007in}{1.734565in}}%
\pgfpathlineto{\pgfqpoint{2.694046in}{1.734588in}}%
\pgfpathlineto{\pgfqpoint{2.694085in}{1.734610in}}%
\pgfpathlineto{\pgfqpoint{2.694123in}{1.734633in}}%
\pgfpathlineto{\pgfqpoint{2.694162in}{1.734656in}}%
\pgfpathlineto{\pgfqpoint{2.694201in}{1.734679in}}%
\pgfpathlineto{\pgfqpoint{2.694239in}{1.734702in}}%
\pgfpathlineto{\pgfqpoint{2.694278in}{1.734724in}}%
\pgfpathlineto{\pgfqpoint{2.694317in}{1.734747in}}%
\pgfpathlineto{\pgfqpoint{2.694356in}{1.734770in}}%
\pgfpathlineto{\pgfqpoint{2.694394in}{1.734793in}}%
\pgfpathlineto{\pgfqpoint{2.694433in}{1.734816in}}%
\pgfpathlineto{\pgfqpoint{2.694472in}{1.734839in}}%
\pgfpathlineto{\pgfqpoint{2.694511in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{2.694549in}{1.734884in}}%
\pgfpathlineto{\pgfqpoint{2.694588in}{1.734907in}}%
\pgfpathlineto{\pgfqpoint{2.694627in}{1.734930in}}%
\pgfpathlineto{\pgfqpoint{2.694665in}{1.734953in}}%
\pgfpathlineto{\pgfqpoint{2.694704in}{1.734975in}}%
\pgfpathlineto{\pgfqpoint{2.694743in}{1.734998in}}%
\pgfpathlineto{\pgfqpoint{2.694782in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{2.694820in}{1.735044in}}%
\pgfpathlineto{\pgfqpoint{2.694859in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{2.694898in}{1.735090in}}%
\pgfpathlineto{\pgfqpoint{2.694937in}{1.735112in}}%
\pgfpathlineto{\pgfqpoint{2.694975in}{1.735135in}}%
\pgfpathlineto{\pgfqpoint{2.695014in}{1.735158in}}%
\pgfpathlineto{\pgfqpoint{2.695053in}{1.735181in}}%
\pgfpathlineto{\pgfqpoint{2.695092in}{1.735204in}}%
\pgfpathlineto{\pgfqpoint{2.695130in}{1.735226in}}%
\pgfpathlineto{\pgfqpoint{2.695169in}{1.735249in}}%
\pgfpathlineto{\pgfqpoint{2.695208in}{1.735272in}}%
\pgfpathlineto{\pgfqpoint{2.695247in}{1.735295in}}%
\pgfpathlineto{\pgfqpoint{2.695285in}{1.735318in}}%
\pgfpathlineto{\pgfqpoint{2.695324in}{1.735341in}}%
\pgfpathlineto{\pgfqpoint{2.695363in}{1.735363in}}%
\pgfpathlineto{\pgfqpoint{2.695402in}{1.735386in}}%
\pgfpathlineto{\pgfqpoint{2.695441in}{1.735409in}}%
\pgfpathlineto{\pgfqpoint{2.695479in}{1.735432in}}%
\pgfpathlineto{\pgfqpoint{2.695518in}{1.735455in}}%
\pgfpathlineto{\pgfqpoint{2.695557in}{1.735478in}}%
\pgfpathlineto{\pgfqpoint{2.695596in}{1.735500in}}%
\pgfpathlineto{\pgfqpoint{2.695634in}{1.735523in}}%
\pgfpathlineto{\pgfqpoint{2.695673in}{1.735546in}}%
\pgfpathlineto{\pgfqpoint{2.695712in}{1.735569in}}%
\pgfpathlineto{\pgfqpoint{2.695751in}{1.735592in}}%
\pgfpathlineto{\pgfqpoint{2.695789in}{1.735614in}}%
\pgfpathlineto{\pgfqpoint{2.695828in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{2.695867in}{1.735660in}}%
\pgfpathlineto{\pgfqpoint{2.695906in}{1.735683in}}%
\pgfpathlineto{\pgfqpoint{2.695945in}{1.735706in}}%
\pgfpathlineto{\pgfqpoint{2.695983in}{1.735729in}}%
\pgfpathlineto{\pgfqpoint{2.696022in}{1.735751in}}%
\pgfpathlineto{\pgfqpoint{2.696061in}{1.735774in}}%
\pgfpathlineto{\pgfqpoint{2.696100in}{1.735797in}}%
\pgfpathlineto{\pgfqpoint{2.696139in}{1.735820in}}%
\pgfpathlineto{\pgfqpoint{2.696177in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{2.696216in}{1.735866in}}%
\pgfpathlineto{\pgfqpoint{2.696255in}{1.735888in}}%
\pgfpathlineto{\pgfqpoint{2.696294in}{1.735911in}}%
\pgfpathlineto{\pgfqpoint{2.696333in}{1.735934in}}%
\pgfpathlineto{\pgfqpoint{2.696371in}{1.735957in}}%
\pgfpathlineto{\pgfqpoint{2.696410in}{1.735980in}}%
\pgfpathlineto{\pgfqpoint{2.696449in}{1.736003in}}%
\pgfpathlineto{\pgfqpoint{2.696488in}{1.736025in}}%
\pgfpathlineto{\pgfqpoint{2.696527in}{1.736048in}}%
\pgfpathlineto{\pgfqpoint{2.696565in}{1.736071in}}%
\pgfpathlineto{\pgfqpoint{2.696604in}{1.736094in}}%
\pgfpathlineto{\pgfqpoint{2.696643in}{1.736117in}}%
\pgfpathlineto{\pgfqpoint{2.696682in}{1.736140in}}%
\pgfpathlineto{\pgfqpoint{2.696721in}{1.736163in}}%
\pgfpathlineto{\pgfqpoint{2.696759in}{1.736185in}}%
\pgfpathlineto{\pgfqpoint{2.696798in}{1.736208in}}%
\pgfpathlineto{\pgfqpoint{2.696837in}{1.736231in}}%
\pgfpathlineto{\pgfqpoint{2.696876in}{1.736254in}}%
\pgfpathlineto{\pgfqpoint{2.696915in}{1.736277in}}%
\pgfpathlineto{\pgfqpoint{2.696954in}{1.736300in}}%
\pgfpathlineto{\pgfqpoint{2.696992in}{1.736322in}}%
\pgfpathlineto{\pgfqpoint{2.697031in}{1.736345in}}%
\pgfpathlineto{\pgfqpoint{2.697070in}{1.736368in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.736391in}}%
\pgfpathlineto{\pgfqpoint{2.697148in}{1.736414in}}%
\pgfpathlineto{\pgfqpoint{2.697187in}{1.736437in}}%
\pgfpathlineto{\pgfqpoint{2.697225in}{1.736459in}}%
\pgfpathlineto{\pgfqpoint{2.697264in}{1.736482in}}%
\pgfpathlineto{\pgfqpoint{2.697303in}{1.736505in}}%
\pgfpathlineto{\pgfqpoint{2.697342in}{1.736528in}}%
\pgfpathlineto{\pgfqpoint{2.697381in}{1.736551in}}%
\pgfpathlineto{\pgfqpoint{2.697420in}{1.736574in}}%
\pgfpathlineto{\pgfqpoint{2.697458in}{1.736597in}}%
\pgfpathlineto{\pgfqpoint{2.697497in}{1.736619in}}%
\pgfpathlineto{\pgfqpoint{2.697536in}{1.736642in}}%
\pgfpathlineto{\pgfqpoint{2.697575in}{1.736665in}}%
\pgfpathlineto{\pgfqpoint{2.697614in}{1.736688in}}%
\pgfpathlineto{\pgfqpoint{2.697653in}{1.736711in}}%
\pgfpathlineto{\pgfqpoint{2.697691in}{1.736734in}}%
\pgfpathlineto{\pgfqpoint{2.697730in}{1.736756in}}%
\pgfpathlineto{\pgfqpoint{2.697769in}{1.736779in}}%
\pgfpathlineto{\pgfqpoint{2.697808in}{1.736802in}}%
\pgfpathlineto{\pgfqpoint{2.697847in}{1.736825in}}%
\pgfpathlineto{\pgfqpoint{2.697886in}{1.736848in}}%
\pgfpathlineto{\pgfqpoint{2.697925in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{2.697963in}{1.736894in}}%
\pgfpathlineto{\pgfqpoint{2.698002in}{1.736916in}}%
\pgfpathlineto{\pgfqpoint{2.698041in}{1.736939in}}%
\pgfpathlineto{\pgfqpoint{2.698080in}{1.736962in}}%
\pgfpathlineto{\pgfqpoint{2.698119in}{1.736985in}}%
\pgfpathlineto{\pgfqpoint{2.698158in}{1.737008in}}%
\pgfpathlineto{\pgfqpoint{2.698197in}{1.737031in}}%
\pgfpathlineto{\pgfqpoint{2.698236in}{1.737054in}}%
\pgfpathlineto{\pgfqpoint{2.698274in}{1.737076in}}%
\pgfpathlineto{\pgfqpoint{2.698313in}{1.737099in}}%
\pgfpathlineto{\pgfqpoint{2.698352in}{1.737122in}}%
\pgfpathlineto{\pgfqpoint{2.698391in}{1.737145in}}%
\pgfpathlineto{\pgfqpoint{2.698430in}{1.737168in}}%
\pgfpathlineto{\pgfqpoint{2.698469in}{1.737191in}}%
\pgfpathlineto{\pgfqpoint{2.698508in}{1.737213in}}%
\pgfpathlineto{\pgfqpoint{2.698547in}{1.737236in}}%
\pgfpathlineto{\pgfqpoint{2.698586in}{1.737259in}}%
\pgfpathlineto{\pgfqpoint{2.698624in}{1.737282in}}%
\pgfpathlineto{\pgfqpoint{2.698663in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{2.698702in}{1.737328in}}%
\pgfpathlineto{\pgfqpoint{2.698741in}{1.737351in}}%
\pgfpathlineto{\pgfqpoint{2.698780in}{1.737373in}}%
\pgfpathlineto{\pgfqpoint{2.698819in}{1.737396in}}%
\pgfpathlineto{\pgfqpoint{2.698858in}{1.737419in}}%
\pgfpathlineto{\pgfqpoint{2.698897in}{1.737442in}}%
\pgfpathlineto{\pgfqpoint{2.698936in}{1.737465in}}%
\pgfpathlineto{\pgfqpoint{2.698974in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{2.699013in}{1.737511in}}%
\pgfpathlineto{\pgfqpoint{2.699052in}{1.737534in}}%
\pgfpathlineto{\pgfqpoint{2.699091in}{1.737556in}}%
\pgfpathlineto{\pgfqpoint{2.699130in}{1.737579in}}%
\pgfpathlineto{\pgfqpoint{2.699169in}{1.737602in}}%
\pgfpathlineto{\pgfqpoint{2.699208in}{1.737625in}}%
\pgfpathlineto{\pgfqpoint{2.699247in}{1.737648in}}%
\pgfpathlineto{\pgfqpoint{2.699286in}{1.737671in}}%
\pgfpathlineto{\pgfqpoint{2.699325in}{1.737694in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.737716in}}%
\pgfpathlineto{\pgfqpoint{2.699403in}{1.737739in}}%
\pgfpathlineto{\pgfqpoint{2.699441in}{1.737762in}}%
\pgfpathlineto{\pgfqpoint{2.699480in}{1.737785in}}%
\pgfpathlineto{\pgfqpoint{2.699519in}{1.737808in}}%
\pgfpathlineto{\pgfqpoint{2.699558in}{1.737831in}}%
\pgfpathlineto{\pgfqpoint{2.699597in}{1.737854in}}%
\pgfpathlineto{\pgfqpoint{2.699636in}{1.737876in}}%
\pgfpathlineto{\pgfqpoint{2.699675in}{1.737899in}}%
\pgfpathlineto{\pgfqpoint{2.699714in}{1.737922in}}%
\pgfpathlineto{\pgfqpoint{2.699753in}{1.737945in}}%
\pgfpathlineto{\pgfqpoint{2.699792in}{1.737968in}}%
\pgfpathlineto{\pgfqpoint{2.699831in}{1.737991in}}%
\pgfpathlineto{\pgfqpoint{2.699870in}{1.738014in}}%
\pgfpathlineto{\pgfqpoint{2.699909in}{1.738037in}}%
\pgfpathlineto{\pgfqpoint{2.699948in}{1.738059in}}%
\pgfpathlineto{\pgfqpoint{2.699987in}{1.738082in}}%
\pgfpathlineto{\pgfqpoint{2.700025in}{1.738105in}}%
\pgfpathlineto{\pgfqpoint{2.700064in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{2.700103in}{1.738151in}}%
\pgfpathlineto{\pgfqpoint{2.700142in}{1.738174in}}%
\pgfpathlineto{\pgfqpoint{2.700181in}{1.738197in}}%
\pgfpathlineto{\pgfqpoint{2.700220in}{1.738220in}}%
\pgfpathlineto{\pgfqpoint{2.700259in}{1.738242in}}%
\pgfpathlineto{\pgfqpoint{2.700298in}{1.738265in}}%
\pgfpathlineto{\pgfqpoint{2.700337in}{1.738288in}}%
\pgfpathlineto{\pgfqpoint{2.700376in}{1.738311in}}%
\pgfpathlineto{\pgfqpoint{2.700415in}{1.738334in}}%
\pgfpathlineto{\pgfqpoint{2.700454in}{1.738357in}}%
\pgfpathlineto{\pgfqpoint{2.700493in}{1.738380in}}%
\pgfpathlineto{\pgfqpoint{2.700532in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{2.700571in}{1.738425in}}%
\pgfpathlineto{\pgfqpoint{2.700610in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.700649in}{1.738471in}}%
\pgfpathlineto{\pgfqpoint{2.700688in}{1.738494in}}%
\pgfpathlineto{\pgfqpoint{2.700727in}{1.738517in}}%
\pgfpathlineto{\pgfqpoint{2.700766in}{1.738540in}}%
\pgfpathlineto{\pgfqpoint{2.700805in}{1.738563in}}%
\pgfpathlineto{\pgfqpoint{2.700844in}{1.738586in}}%
\pgfpathlineto{\pgfqpoint{2.700883in}{1.738608in}}%
\pgfpathlineto{\pgfqpoint{2.700922in}{1.738631in}}%
\pgfpathlineto{\pgfqpoint{2.700961in}{1.738654in}}%
\pgfpathlineto{\pgfqpoint{2.701000in}{1.738677in}}%
\pgfpathlineto{\pgfqpoint{2.701039in}{1.738700in}}%
\pgfpathlineto{\pgfqpoint{2.701078in}{1.738723in}}%
\pgfpathlineto{\pgfqpoint{2.701117in}{1.738746in}}%
\pgfpathlineto{\pgfqpoint{2.701156in}{1.738769in}}%
\pgfpathlineto{\pgfqpoint{2.701195in}{1.738791in}}%
\pgfpathlineto{\pgfqpoint{2.701234in}{1.738814in}}%
\pgfpathlineto{\pgfqpoint{2.701273in}{1.738837in}}%
\pgfpathlineto{\pgfqpoint{2.701312in}{1.738860in}}%
\pgfpathlineto{\pgfqpoint{2.701351in}{1.738883in}}%
\pgfpathlineto{\pgfqpoint{2.701390in}{1.738906in}}%
\pgfpathlineto{\pgfqpoint{2.701429in}{1.738929in}}%
\pgfpathlineto{\pgfqpoint{2.701468in}{1.738952in}}%
\pgfpathlineto{\pgfqpoint{2.701507in}{1.738974in}}%
\pgfpathlineto{\pgfqpoint{2.701546in}{1.738997in}}%
\pgfpathlineto{\pgfqpoint{2.701585in}{1.739020in}}%
\pgfpathlineto{\pgfqpoint{2.701624in}{1.739043in}}%
\pgfpathlineto{\pgfqpoint{2.701663in}{1.739066in}}%
\pgfpathlineto{\pgfqpoint{2.701702in}{1.739089in}}%
\pgfpathlineto{\pgfqpoint{2.701741in}{1.739112in}}%
\pgfpathlineto{\pgfqpoint{2.701780in}{1.739135in}}%
\pgfpathlineto{\pgfqpoint{2.701819in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{2.701858in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{2.701897in}{1.739203in}}%
\pgfpathlineto{\pgfqpoint{2.701936in}{1.739226in}}%
\pgfpathlineto{\pgfqpoint{2.701975in}{1.739249in}}%
\pgfpathlineto{\pgfqpoint{2.702014in}{1.739272in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{1.739295in}}%
\pgfpathlineto{\pgfqpoint{2.702092in}{1.739318in}}%
\pgfpathlineto{\pgfqpoint{2.702131in}{1.739341in}}%
\pgfpathlineto{\pgfqpoint{2.702170in}{1.739364in}}%
\pgfpathlineto{\pgfqpoint{2.702209in}{1.739386in}}%
\pgfpathlineto{\pgfqpoint{2.702248in}{1.739409in}}%
\pgfpathlineto{\pgfqpoint{2.702287in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{2.702326in}{1.739455in}}%
\pgfpathlineto{\pgfqpoint{2.702365in}{1.739478in}}%
\pgfpathlineto{\pgfqpoint{2.702404in}{1.739501in}}%
\pgfpathlineto{\pgfqpoint{2.702443in}{1.739524in}}%
\pgfpathlineto{\pgfqpoint{2.702482in}{1.739547in}}%
\pgfpathlineto{\pgfqpoint{2.702521in}{1.739570in}}%
\pgfpathlineto{\pgfqpoint{2.702560in}{1.739592in}}%
\pgfpathlineto{\pgfqpoint{2.702599in}{1.739615in}}%
\pgfpathlineto{\pgfqpoint{2.702639in}{1.739638in}}%
\pgfpathlineto{\pgfqpoint{2.702678in}{1.739661in}}%
\pgfpathlineto{\pgfqpoint{2.702717in}{1.739684in}}%
\pgfpathlineto{\pgfqpoint{2.702756in}{1.739707in}}%
\pgfpathlineto{\pgfqpoint{2.702795in}{1.739730in}}%
\pgfpathlineto{\pgfqpoint{2.702834in}{1.739753in}}%
\pgfpathlineto{\pgfqpoint{2.702873in}{1.739776in}}%
\pgfpathlineto{\pgfqpoint{2.702912in}{1.739799in}}%
\pgfpathlineto{\pgfqpoint{2.702951in}{1.739821in}}%
\pgfpathlineto{\pgfqpoint{2.702990in}{1.739844in}}%
\pgfpathlineto{\pgfqpoint{2.703029in}{1.739867in}}%
\pgfpathlineto{\pgfqpoint{2.703068in}{1.739890in}}%
\pgfpathlineto{\pgfqpoint{2.703107in}{1.739913in}}%
\pgfpathlineto{\pgfqpoint{2.703146in}{1.739936in}}%
\pgfpathlineto{\pgfqpoint{2.703185in}{1.739959in}}%
\pgfpathlineto{\pgfqpoint{2.703225in}{1.739982in}}%
\pgfpathlineto{\pgfqpoint{2.703264in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{2.703303in}{1.740028in}}%
\pgfpathlineto{\pgfqpoint{2.703342in}{1.740050in}}%
\pgfpathlineto{\pgfqpoint{2.703381in}{1.740073in}}%
\pgfpathlineto{\pgfqpoint{2.703420in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{2.703459in}{1.740119in}}%
\pgfpathlineto{\pgfqpoint{2.703498in}{1.740142in}}%
\pgfpathlineto{\pgfqpoint{2.703537in}{1.740165in}}%
\pgfpathlineto{\pgfqpoint{2.703576in}{1.740188in}}%
\pgfpathlineto{\pgfqpoint{2.703615in}{1.740211in}}%
\pgfpathlineto{\pgfqpoint{2.703654in}{1.740234in}}%
\pgfpathlineto{\pgfqpoint{2.703694in}{1.740257in}}%
\pgfpathlineto{\pgfqpoint{2.703733in}{1.740279in}}%
\pgfpathlineto{\pgfqpoint{2.703772in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{2.703811in}{1.740325in}}%
\pgfpathlineto{\pgfqpoint{2.703850in}{1.740348in}}%
\pgfpathlineto{\pgfqpoint{2.703889in}{1.740371in}}%
\pgfpathlineto{\pgfqpoint{2.703928in}{1.740394in}}%
\pgfpathlineto{\pgfqpoint{2.703967in}{1.740417in}}%
\pgfpathlineto{\pgfqpoint{2.704006in}{1.740440in}}%
\pgfpathlineto{\pgfqpoint{2.704046in}{1.740463in}}%
\pgfpathlineto{\pgfqpoint{2.704085in}{1.740486in}}%
\pgfpathlineto{\pgfqpoint{2.704124in}{1.740508in}}%
\pgfpathlineto{\pgfqpoint{2.704163in}{1.740531in}}%
\pgfpathlineto{\pgfqpoint{2.704202in}{1.740554in}}%
\pgfpathlineto{\pgfqpoint{2.704241in}{1.740577in}}%
\pgfpathlineto{\pgfqpoint{2.704280in}{1.740600in}}%
\pgfpathlineto{\pgfqpoint{2.704319in}{1.740623in}}%
\pgfpathlineto{\pgfqpoint{2.704358in}{1.740646in}}%
\pgfpathlineto{\pgfqpoint{2.704398in}{1.740669in}}%
\pgfpathlineto{\pgfqpoint{2.704437in}{1.740692in}}%
\pgfpathlineto{\pgfqpoint{2.704476in}{1.740715in}}%
\pgfpathlineto{\pgfqpoint{2.704515in}{1.740738in}}%
\pgfpathlineto{\pgfqpoint{2.704554in}{1.740760in}}%
\pgfpathlineto{\pgfqpoint{2.704593in}{1.740783in}}%
\pgfpathlineto{\pgfqpoint{2.704632in}{1.740806in}}%
\pgfpathlineto{\pgfqpoint{2.704672in}{1.740829in}}%
\pgfpathlineto{\pgfqpoint{2.704711in}{1.740852in}}%
\pgfpathlineto{\pgfqpoint{2.704750in}{1.740875in}}%
\pgfpathlineto{\pgfqpoint{2.704789in}{1.740898in}}%
\pgfpathlineto{\pgfqpoint{2.704828in}{1.740921in}}%
\pgfpathlineto{\pgfqpoint{2.704867in}{1.740944in}}%
\pgfpathlineto{\pgfqpoint{2.704906in}{1.740967in}}%
\pgfpathlineto{\pgfqpoint{2.704946in}{1.740990in}}%
\pgfpathlineto{\pgfqpoint{2.704985in}{1.741012in}}%
\pgfpathlineto{\pgfqpoint{2.705024in}{1.741035in}}%
\pgfpathlineto{\pgfqpoint{2.705063in}{1.741058in}}%
\pgfpathlineto{\pgfqpoint{2.705102in}{1.741081in}}%
\pgfpathlineto{\pgfqpoint{2.705141in}{1.741104in}}%
\pgfpathlineto{\pgfqpoint{2.705180in}{1.741127in}}%
\pgfpathlineto{\pgfqpoint{2.705220in}{1.741150in}}%
\pgfpathlineto{\pgfqpoint{2.705259in}{1.741173in}}%
\pgfpathlineto{\pgfqpoint{2.705298in}{1.741196in}}%
\pgfpathlineto{\pgfqpoint{2.705337in}{1.741219in}}%
\pgfpathlineto{\pgfqpoint{2.705376in}{1.741242in}}%
\pgfpathlineto{\pgfqpoint{2.705415in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.705455in}{1.741287in}}%
\pgfpathlineto{\pgfqpoint{2.705494in}{1.741310in}}%
\pgfpathlineto{\pgfqpoint{2.705533in}{1.741333in}}%
\pgfpathlineto{\pgfqpoint{2.705572in}{1.741356in}}%
\pgfpathlineto{\pgfqpoint{2.705611in}{1.741379in}}%
\pgfpathlineto{\pgfqpoint{2.705651in}{1.741402in}}%
\pgfpathlineto{\pgfqpoint{2.705690in}{1.741425in}}%
\pgfpathlineto{\pgfqpoint{2.705729in}{1.741448in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{1.741471in}}%
\pgfpathlineto{\pgfqpoint{2.705807in}{1.741494in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{1.741517in}}%
\pgfpathlineto{\pgfqpoint{2.705886in}{1.741540in}}%
\pgfpathlineto{\pgfqpoint{2.705925in}{1.741563in}}%
\pgfpathlineto{\pgfqpoint{2.705964in}{1.741585in}}%
\pgfpathlineto{\pgfqpoint{2.706003in}{1.741608in}}%
\pgfpathlineto{\pgfqpoint{2.706042in}{1.741631in}}%
\pgfpathlineto{\pgfqpoint{2.706082in}{1.741654in}}%
\pgfpathlineto{\pgfqpoint{2.706121in}{1.741677in}}%
\pgfpathlineto{\pgfqpoint{2.706160in}{1.741700in}}%
\pgfpathlineto{\pgfqpoint{2.706199in}{1.741723in}}%
\pgfpathlineto{\pgfqpoint{2.706238in}{1.741746in}}%
\pgfpathlineto{\pgfqpoint{2.706278in}{1.741769in}}%
\pgfpathlineto{\pgfqpoint{2.706317in}{1.741792in}}%
\pgfpathlineto{\pgfqpoint{2.706356in}{1.741815in}}%
\pgfpathlineto{\pgfqpoint{2.706395in}{1.741838in}}%
\pgfpathlineto{\pgfqpoint{2.706434in}{1.741861in}}%
\pgfpathlineto{\pgfqpoint{2.706474in}{1.741883in}}%
\pgfpathlineto{\pgfqpoint{2.706513in}{1.741906in}}%
\pgfpathlineto{\pgfqpoint{2.706552in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{2.706591in}{1.741952in}}%
\pgfpathlineto{\pgfqpoint{2.706631in}{1.741975in}}%
\pgfpathlineto{\pgfqpoint{2.706670in}{1.741998in}}%
\pgfpathlineto{\pgfqpoint{2.706709in}{1.742021in}}%
\pgfpathlineto{\pgfqpoint{2.706748in}{1.742044in}}%
\pgfpathlineto{\pgfqpoint{2.706787in}{1.742067in}}%
\pgfpathlineto{\pgfqpoint{2.706827in}{1.742090in}}%
\pgfpathlineto{\pgfqpoint{2.706866in}{1.742113in}}%
\pgfpathlineto{\pgfqpoint{2.706905in}{1.742136in}}%
\pgfpathlineto{\pgfqpoint{2.706944in}{1.742159in}}%
\pgfpathlineto{\pgfqpoint{2.706984in}{1.742182in}}%
\pgfpathlineto{\pgfqpoint{2.707023in}{1.742204in}}%
\pgfpathlineto{\pgfqpoint{2.707062in}{1.742227in}}%
\pgfpathlineto{\pgfqpoint{2.707101in}{1.742250in}}%
\pgfpathlineto{\pgfqpoint{2.707141in}{1.742273in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{1.742296in}}%
\pgfpathlineto{\pgfqpoint{2.707219in}{1.742319in}}%
\pgfpathlineto{\pgfqpoint{2.707258in}{1.742342in}}%
\pgfpathlineto{\pgfqpoint{2.707298in}{1.742365in}}%
\pgfpathlineto{\pgfqpoint{2.707337in}{1.742388in}}%
\pgfpathlineto{\pgfqpoint{2.707376in}{1.742411in}}%
\pgfpathlineto{\pgfqpoint{2.707415in}{1.742434in}}%
\pgfpathlineto{\pgfqpoint{2.707455in}{1.742457in}}%
\pgfpathlineto{\pgfqpoint{2.707494in}{1.742480in}}%
\pgfpathlineto{\pgfqpoint{2.707533in}{1.742503in}}%
\pgfpathlineto{\pgfqpoint{2.707572in}{1.742526in}}%
\pgfpathlineto{\pgfqpoint{2.707612in}{1.742548in}}%
\pgfpathlineto{\pgfqpoint{2.707651in}{1.742571in}}%
\pgfpathlineto{\pgfqpoint{2.707690in}{1.742594in}}%
\pgfpathlineto{\pgfqpoint{2.707729in}{1.742617in}}%
\pgfpathlineto{\pgfqpoint{2.707769in}{1.742640in}}%
\pgfpathlineto{\pgfqpoint{2.707808in}{1.742663in}}%
\pgfpathlineto{\pgfqpoint{2.707847in}{1.742686in}}%
\pgfpathlineto{\pgfqpoint{2.707887in}{1.742709in}}%
\pgfpathlineto{\pgfqpoint{2.707926in}{1.742732in}}%
\pgfpathlineto{\pgfqpoint{2.707965in}{1.742755in}}%
\pgfpathlineto{\pgfqpoint{2.708004in}{1.742778in}}%
\pgfpathlineto{\pgfqpoint{2.708044in}{1.742801in}}%
\pgfpathlineto{\pgfqpoint{2.708083in}{1.742824in}}%
\pgfpathlineto{\pgfqpoint{2.708122in}{1.742847in}}%
\pgfpathlineto{\pgfqpoint{2.708162in}{1.742870in}}%
\pgfpathlineto{\pgfqpoint{2.708201in}{1.742893in}}%
\pgfpathlineto{\pgfqpoint{2.708240in}{1.742916in}}%
\pgfpathlineto{\pgfqpoint{2.708279in}{1.742938in}}%
\pgfpathlineto{\pgfqpoint{2.708319in}{1.742961in}}%
\pgfpathlineto{\pgfqpoint{2.708358in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{2.708397in}{1.743007in}}%
\pgfpathlineto{\pgfqpoint{2.708437in}{1.743030in}}%
\pgfpathlineto{\pgfqpoint{2.708476in}{1.743053in}}%
\pgfpathlineto{\pgfqpoint{2.708515in}{1.743076in}}%
\pgfpathlineto{\pgfqpoint{2.708554in}{1.743099in}}%
\pgfpathlineto{\pgfqpoint{2.708594in}{1.743122in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{1.743145in}}%
\pgfpathlineto{\pgfqpoint{2.708672in}{1.743168in}}%
\pgfpathlineto{\pgfqpoint{2.708712in}{1.743191in}}%
\pgfpathlineto{\pgfqpoint{2.708751in}{1.743214in}}%
\pgfpathlineto{\pgfqpoint{2.708790in}{1.743237in}}%
\pgfpathlineto{\pgfqpoint{2.708830in}{1.743260in}}%
\pgfpathlineto{\pgfqpoint{2.708869in}{1.743283in}}%
\pgfpathlineto{\pgfqpoint{2.708908in}{1.743306in}}%
\pgfpathlineto{\pgfqpoint{2.708948in}{1.743329in}}%
\pgfpathlineto{\pgfqpoint{2.708987in}{1.743351in}}%
\pgfpathlineto{\pgfqpoint{2.709026in}{1.743374in}}%
\pgfpathlineto{\pgfqpoint{2.709066in}{1.743397in}}%
\pgfpathlineto{\pgfqpoint{2.709105in}{1.743420in}}%
\pgfpathlineto{\pgfqpoint{2.709144in}{1.743443in}}%
\pgfpathlineto{\pgfqpoint{2.709184in}{1.743466in}}%
\pgfpathlineto{\pgfqpoint{2.709223in}{1.743489in}}%
\pgfpathlineto{\pgfqpoint{2.709262in}{1.743512in}}%
\pgfpathlineto{\pgfqpoint{2.709302in}{1.743535in}}%
\pgfpathlineto{\pgfqpoint{2.709341in}{1.743558in}}%
\pgfpathlineto{\pgfqpoint{2.709380in}{1.743581in}}%
\pgfpathlineto{\pgfqpoint{2.709420in}{1.743604in}}%
\pgfpathlineto{\pgfqpoint{2.709459in}{1.743627in}}%
\pgfpathlineto{\pgfqpoint{2.709498in}{1.743650in}}%
\pgfpathlineto{\pgfqpoint{2.709538in}{1.743673in}}%
\pgfpathlineto{\pgfqpoint{2.709577in}{1.743696in}}%
\pgfpathlineto{\pgfqpoint{2.709616in}{1.743719in}}%
\pgfpathlineto{\pgfqpoint{2.709656in}{1.743742in}}%
\pgfpathlineto{\pgfqpoint{2.709695in}{1.743765in}}%
\pgfpathlineto{\pgfqpoint{2.709734in}{1.743788in}}%
\pgfpathlineto{\pgfqpoint{2.709774in}{1.743810in}}%
\pgfpathlineto{\pgfqpoint{2.709813in}{1.743833in}}%
\pgfpathlineto{\pgfqpoint{2.709852in}{1.743856in}}%
\pgfpathlineto{\pgfqpoint{2.709892in}{1.743879in}}%
\pgfpathlineto{\pgfqpoint{2.709931in}{1.743902in}}%
\pgfpathlineto{\pgfqpoint{2.709971in}{1.743925in}}%
\pgfpathlineto{\pgfqpoint{2.710010in}{1.743948in}}%
\pgfpathlineto{\pgfqpoint{2.710049in}{1.743971in}}%
\pgfpathlineto{\pgfqpoint{2.710089in}{1.743994in}}%
\pgfpathlineto{\pgfqpoint{2.710128in}{1.744017in}}%
\pgfpathlineto{\pgfqpoint{2.710167in}{1.744040in}}%
\pgfpathlineto{\pgfqpoint{2.710207in}{1.744063in}}%
\pgfpathlineto{\pgfqpoint{2.710246in}{1.744086in}}%
\pgfpathlineto{\pgfqpoint{2.710286in}{1.744109in}}%
\pgfpathlineto{\pgfqpoint{2.710325in}{1.744132in}}%
\pgfpathlineto{\pgfqpoint{2.710364in}{1.744155in}}%
\pgfpathlineto{\pgfqpoint{2.710404in}{1.744178in}}%
\pgfpathlineto{\pgfqpoint{2.710443in}{1.744201in}}%
\pgfpathlineto{\pgfqpoint{2.710483in}{1.744224in}}%
\pgfpathlineto{\pgfqpoint{2.710522in}{1.744247in}}%
\pgfpathlineto{\pgfqpoint{2.710561in}{1.744270in}}%
\pgfpathlineto{\pgfqpoint{2.710601in}{1.744293in}}%
\pgfpathlineto{\pgfqpoint{2.710640in}{1.744316in}}%
\pgfpathlineto{\pgfqpoint{2.710679in}{1.744339in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{2.710758in}{1.744384in}}%
\pgfpathlineto{\pgfqpoint{2.710798in}{1.744407in}}%
\pgfpathlineto{\pgfqpoint{2.710837in}{1.744430in}}%
\pgfpathlineto{\pgfqpoint{2.710876in}{1.744453in}}%
\pgfpathlineto{\pgfqpoint{2.710916in}{1.744476in}}%
\pgfpathlineto{\pgfqpoint{2.710955in}{1.744499in}}%
\pgfpathlineto{\pgfqpoint{2.710995in}{1.744522in}}%
\pgfpathlineto{\pgfqpoint{2.711034in}{1.744545in}}%
\pgfpathlineto{\pgfqpoint{2.711074in}{1.744568in}}%
\pgfpathlineto{\pgfqpoint{2.711113in}{1.744591in}}%
\pgfpathlineto{\pgfqpoint{2.711152in}{1.744614in}}%
\pgfpathlineto{\pgfqpoint{2.711192in}{1.744637in}}%
\pgfpathlineto{\pgfqpoint{2.711231in}{1.744660in}}%
\pgfpathlineto{\pgfqpoint{2.711271in}{1.744683in}}%
\pgfpathlineto{\pgfqpoint{2.711310in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{2.711349in}{1.744729in}}%
\pgfpathlineto{\pgfqpoint{2.711389in}{1.744752in}}%
\pgfpathlineto{\pgfqpoint{2.711428in}{1.744775in}}%
\pgfpathlineto{\pgfqpoint{2.711468in}{1.744798in}}%
\pgfpathlineto{\pgfqpoint{2.711507in}{1.744821in}}%
\pgfpathlineto{\pgfqpoint{2.711547in}{1.744844in}}%
\pgfpathlineto{\pgfqpoint{2.711586in}{1.744867in}}%
\pgfpathlineto{\pgfqpoint{2.711626in}{1.744890in}}%
\pgfpathlineto{\pgfqpoint{2.711665in}{1.744913in}}%
\pgfpathlineto{\pgfqpoint{2.711704in}{1.744936in}}%
\pgfpathlineto{\pgfqpoint{2.711744in}{1.744959in}}%
\pgfpathlineto{\pgfqpoint{2.711783in}{1.744982in}}%
\pgfpathlineto{\pgfqpoint{2.711823in}{1.745005in}}%
\pgfpathlineto{\pgfqpoint{2.711862in}{1.745028in}}%
\pgfpathlineto{\pgfqpoint{2.711902in}{1.745050in}}%
\pgfpathlineto{\pgfqpoint{2.711941in}{1.745073in}}%
\pgfpathlineto{\pgfqpoint{2.711981in}{1.745096in}}%
\pgfpathlineto{\pgfqpoint{2.712020in}{1.745119in}}%
\pgfpathlineto{\pgfqpoint{2.712059in}{1.745142in}}%
\pgfpathlineto{\pgfqpoint{2.712099in}{1.745165in}}%
\pgfpathlineto{\pgfqpoint{2.712138in}{1.745188in}}%
\pgfpathlineto{\pgfqpoint{2.712178in}{1.745211in}}%
\pgfpathlineto{\pgfqpoint{2.712217in}{1.745234in}}%
\pgfpathlineto{\pgfqpoint{2.712257in}{1.745257in}}%
\pgfpathlineto{\pgfqpoint{2.712296in}{1.745280in}}%
\pgfpathlineto{\pgfqpoint{2.712336in}{1.745303in}}%
\pgfpathlineto{\pgfqpoint{2.712375in}{1.745326in}}%
\pgfpathlineto{\pgfqpoint{2.712415in}{1.745349in}}%
\pgfpathlineto{\pgfqpoint{2.712454in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{2.712494in}{1.745395in}}%
\pgfpathlineto{\pgfqpoint{2.712533in}{1.745418in}}%
\pgfpathlineto{\pgfqpoint{2.712573in}{1.745441in}}%
\pgfpathlineto{\pgfqpoint{2.712612in}{1.745464in}}%
\pgfpathlineto{\pgfqpoint{2.712652in}{1.745487in}}%
\pgfpathlineto{\pgfqpoint{2.712691in}{1.745510in}}%
\pgfpathlineto{\pgfqpoint{2.712731in}{1.745533in}}%
\pgfpathlineto{\pgfqpoint{2.712770in}{1.745556in}}%
\pgfpathlineto{\pgfqpoint{2.712810in}{1.745579in}}%
\pgfpathlineto{\pgfqpoint{2.712849in}{1.745602in}}%
\pgfpathlineto{\pgfqpoint{2.712888in}{1.745625in}}%
\pgfpathlineto{\pgfqpoint{2.712928in}{1.745648in}}%
\pgfpathlineto{\pgfqpoint{2.712967in}{1.745671in}}%
\pgfpathlineto{\pgfqpoint{2.713007in}{1.745694in}}%
\pgfpathlineto{\pgfqpoint{2.713046in}{1.745717in}}%
\pgfpathlineto{\pgfqpoint{2.713086in}{1.745740in}}%
\pgfpathlineto{\pgfqpoint{2.713125in}{1.745763in}}%
\pgfpathlineto{\pgfqpoint{2.713165in}{1.745786in}}%
\pgfpathlineto{\pgfqpoint{2.713205in}{1.745809in}}%
\pgfpathlineto{\pgfqpoint{2.713244in}{1.745832in}}%
\pgfpathlineto{\pgfqpoint{2.713284in}{1.745855in}}%
\pgfpathlineto{\pgfqpoint{2.713323in}{1.745878in}}%
\pgfpathlineto{\pgfqpoint{2.713363in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.713402in}{1.745924in}}%
\pgfpathlineto{\pgfqpoint{2.713442in}{1.745947in}}%
\pgfpathlineto{\pgfqpoint{2.713481in}{1.745970in}}%
\pgfpathlineto{\pgfqpoint{2.713521in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{2.713560in}{1.746016in}}%
\pgfpathlineto{\pgfqpoint{2.713600in}{1.746039in}}%
\pgfpathlineto{\pgfqpoint{2.713639in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{2.713679in}{1.746085in}}%
\pgfpathlineto{\pgfqpoint{2.713718in}{1.746108in}}%
\pgfpathlineto{\pgfqpoint{2.713758in}{1.746131in}}%
\pgfpathlineto{\pgfqpoint{2.713797in}{1.746154in}}%
\pgfpathlineto{\pgfqpoint{2.713837in}{1.746176in}}%
\pgfpathlineto{\pgfqpoint{2.713876in}{1.746199in}}%
\pgfpathlineto{\pgfqpoint{2.713916in}{1.746222in}}%
\pgfpathlineto{\pgfqpoint{2.713956in}{1.746245in}}%
\pgfpathlineto{\pgfqpoint{2.713995in}{1.746268in}}%
\pgfpathlineto{\pgfqpoint{2.714035in}{1.746291in}}%
\pgfpathlineto{\pgfqpoint{2.714074in}{1.746314in}}%
\pgfpathlineto{\pgfqpoint{2.714114in}{1.746337in}}%
\pgfpathlineto{\pgfqpoint{2.714153in}{1.746360in}}%
\pgfpathlineto{\pgfqpoint{2.714193in}{1.746383in}}%
\pgfpathlineto{\pgfqpoint{2.714232in}{1.746406in}}%
\pgfpathlineto{\pgfqpoint{2.714272in}{1.746429in}}%
\pgfpathlineto{\pgfqpoint{2.714311in}{1.746452in}}%
\pgfpathlineto{\pgfqpoint{2.714351in}{1.746475in}}%
\pgfpathlineto{\pgfqpoint{2.714391in}{1.746498in}}%
\pgfpathlineto{\pgfqpoint{2.714430in}{1.746521in}}%
\pgfpathlineto{\pgfqpoint{2.714470in}{1.746544in}}%
\pgfpathlineto{\pgfqpoint{2.714509in}{1.746567in}}%
\pgfpathlineto{\pgfqpoint{2.714549in}{1.746590in}}%
\pgfpathlineto{\pgfqpoint{2.714588in}{1.746613in}}%
\pgfpathlineto{\pgfqpoint{2.714628in}{1.746636in}}%
\pgfpathlineto{\pgfqpoint{2.714668in}{1.746659in}}%
\pgfpathlineto{\pgfqpoint{2.714707in}{1.746682in}}%
\pgfpathlineto{\pgfqpoint{2.714747in}{1.746705in}}%
\pgfpathlineto{\pgfqpoint{2.714786in}{1.746728in}}%
\pgfpathlineto{\pgfqpoint{2.714826in}{1.746751in}}%
\pgfpathlineto{\pgfqpoint{2.714865in}{1.746774in}}%
\pgfpathlineto{\pgfqpoint{2.714905in}{1.746797in}}%
\pgfpathlineto{\pgfqpoint{2.714945in}{1.746820in}}%
\pgfpathlineto{\pgfqpoint{2.714984in}{1.746843in}}%
\pgfpathlineto{\pgfqpoint{2.715024in}{1.746866in}}%
\pgfpathlineto{\pgfqpoint{2.715063in}{1.746889in}}%
\pgfpathlineto{\pgfqpoint{2.715103in}{1.746912in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{1.746935in}}%
\pgfpathlineto{\pgfqpoint{2.715182in}{1.746958in}}%
\pgfpathlineto{\pgfqpoint{2.715222in}{1.746981in}}%
\pgfpathlineto{\pgfqpoint{2.715261in}{1.747004in}}%
\pgfpathlineto{\pgfqpoint{2.715301in}{1.747027in}}%
\pgfpathlineto{\pgfqpoint{2.715341in}{1.747050in}}%
\pgfpathlineto{\pgfqpoint{2.715380in}{1.747073in}}%
\pgfpathlineto{\pgfqpoint{2.715420in}{1.747096in}}%
\pgfpathlineto{\pgfqpoint{2.715459in}{1.747119in}}%
\pgfpathlineto{\pgfqpoint{2.715499in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{2.715539in}{1.747165in}}%
\pgfpathlineto{\pgfqpoint{2.715578in}{1.747188in}}%
\pgfpathlineto{\pgfqpoint{2.715618in}{1.747211in}}%
\pgfpathlineto{\pgfqpoint{2.715657in}{1.747234in}}%
\pgfpathlineto{\pgfqpoint{2.715697in}{1.747257in}}%
\pgfpathlineto{\pgfqpoint{2.715737in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{2.715776in}{1.747303in}}%
\pgfpathlineto{\pgfqpoint{2.715816in}{1.747326in}}%
\pgfpathlineto{\pgfqpoint{2.715856in}{1.747349in}}%
\pgfpathlineto{\pgfqpoint{2.715895in}{1.747372in}}%
\pgfpathlineto{\pgfqpoint{2.715935in}{1.747395in}}%
\pgfpathlineto{\pgfqpoint{2.715975in}{1.747418in}}%
\pgfpathlineto{\pgfqpoint{2.716014in}{1.747441in}}%
\pgfpathlineto{\pgfqpoint{2.716054in}{1.747464in}}%
\pgfpathlineto{\pgfqpoint{2.716093in}{1.747487in}}%
\pgfpathlineto{\pgfqpoint{2.716133in}{1.747510in}}%
\pgfpathlineto{\pgfqpoint{2.716173in}{1.747533in}}%
\pgfpathlineto{\pgfqpoint{2.716212in}{1.747556in}}%
\pgfpathlineto{\pgfqpoint{2.716252in}{1.747579in}}%
\pgfpathlineto{\pgfqpoint{2.716292in}{1.747602in}}%
\pgfpathlineto{\pgfqpoint{2.716331in}{1.747625in}}%
\pgfpathlineto{\pgfqpoint{2.716371in}{1.747648in}}%
\pgfpathlineto{\pgfqpoint{2.716411in}{1.747671in}}%
\pgfpathlineto{\pgfqpoint{2.716450in}{1.747694in}}%
\pgfpathlineto{\pgfqpoint{2.716490in}{1.747717in}}%
\pgfpathlineto{\pgfqpoint{2.716530in}{1.747740in}}%
\pgfpathlineto{\pgfqpoint{2.716569in}{1.747763in}}%
\pgfpathlineto{\pgfqpoint{2.716609in}{1.747786in}}%
\pgfpathlineto{\pgfqpoint{2.716649in}{1.747809in}}%
\pgfpathlineto{\pgfqpoint{2.716688in}{1.747832in}}%
\pgfpathlineto{\pgfqpoint{2.716728in}{1.747855in}}%
\pgfpathlineto{\pgfqpoint{2.716768in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{2.716807in}{1.747902in}}%
\pgfpathlineto{\pgfqpoint{2.716847in}{1.747925in}}%
\pgfpathlineto{\pgfqpoint{2.716887in}{1.747948in}}%
\pgfpathlineto{\pgfqpoint{2.716926in}{1.747971in}}%
\pgfpathlineto{\pgfqpoint{2.716966in}{1.747994in}}%
\pgfpathlineto{\pgfqpoint{2.717006in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{2.717045in}{1.748040in}}%
\pgfpathlineto{\pgfqpoint{2.717085in}{1.748063in}}%
\pgfpathlineto{\pgfqpoint{2.717125in}{1.748086in}}%
\pgfpathlineto{\pgfqpoint{2.717164in}{1.748109in}}%
\pgfpathlineto{\pgfqpoint{2.717204in}{1.748132in}}%
\pgfpathlineto{\pgfqpoint{2.717244in}{1.748155in}}%
\pgfpathlineto{\pgfqpoint{2.717283in}{1.748178in}}%
\pgfpathlineto{\pgfqpoint{2.717323in}{1.748201in}}%
\pgfpathlineto{\pgfqpoint{2.717363in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{2.717402in}{1.748247in}}%
\pgfpathlineto{\pgfqpoint{2.717442in}{1.748270in}}%
\pgfpathlineto{\pgfqpoint{2.717482in}{1.748293in}}%
\pgfpathlineto{\pgfqpoint{2.717522in}{1.748316in}}%
\pgfpathlineto{\pgfqpoint{2.717561in}{1.748339in}}%
\pgfpathlineto{\pgfqpoint{2.717601in}{1.748362in}}%
\pgfpathlineto{\pgfqpoint{2.717641in}{1.748385in}}%
\pgfpathlineto{\pgfqpoint{2.717680in}{1.748408in}}%
\pgfpathlineto{\pgfqpoint{2.717720in}{1.748431in}}%
\pgfpathlineto{\pgfqpoint{2.717760in}{1.748454in}}%
\pgfpathlineto{\pgfqpoint{2.717800in}{1.748477in}}%
\pgfpathlineto{\pgfqpoint{2.717839in}{1.748500in}}%
\pgfpathlineto{\pgfqpoint{2.717879in}{1.748523in}}%
\pgfpathlineto{\pgfqpoint{2.717919in}{1.748546in}}%
\pgfpathlineto{\pgfqpoint{2.717958in}{1.748569in}}%
\pgfpathlineto{\pgfqpoint{2.717998in}{1.748592in}}%
\pgfpathlineto{\pgfqpoint{2.718038in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{2.718078in}{1.748638in}}%
\pgfpathlineto{\pgfqpoint{2.718117in}{1.748661in}}%
\pgfpathlineto{\pgfqpoint{2.718157in}{1.748684in}}%
\pgfpathlineto{\pgfqpoint{2.718197in}{1.748707in}}%
\pgfpathlineto{\pgfqpoint{2.718236in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{2.718276in}{1.748753in}}%
\pgfpathlineto{\pgfqpoint{2.718316in}{1.748776in}}%
\pgfpathlineto{\pgfqpoint{2.718356in}{1.748799in}}%
\pgfpathlineto{\pgfqpoint{2.718395in}{1.748822in}}%
\pgfpathlineto{\pgfqpoint{2.718435in}{1.748845in}}%
\pgfpathlineto{\pgfqpoint{2.718475in}{1.748868in}}%
\pgfpathlineto{\pgfqpoint{2.718515in}{1.748891in}}%
\pgfpathlineto{\pgfqpoint{2.718554in}{1.748914in}}%
\pgfpathlineto{\pgfqpoint{2.718594in}{1.748937in}}%
\pgfpathlineto{\pgfqpoint{2.718634in}{1.748960in}}%
\pgfpathlineto{\pgfqpoint{2.718674in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{2.718713in}{1.749007in}}%
\pgfpathlineto{\pgfqpoint{2.718753in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{2.718793in}{1.749053in}}%
\pgfpathlineto{\pgfqpoint{2.718833in}{1.749076in}}%
\pgfpathlineto{\pgfqpoint{2.718872in}{1.749099in}}%
\pgfpathlineto{\pgfqpoint{2.718912in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{2.718952in}{1.749145in}}%
\pgfpathlineto{\pgfqpoint{2.718992in}{1.749168in}}%
\pgfpathlineto{\pgfqpoint{2.719032in}{1.749191in}}%
\pgfpathlineto{\pgfqpoint{2.719071in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{2.719111in}{1.749237in}}%
\pgfpathlineto{\pgfqpoint{2.719151in}{1.749260in}}%
\pgfpathlineto{\pgfqpoint{2.719191in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{2.719230in}{1.749306in}}%
\pgfpathlineto{\pgfqpoint{2.719270in}{1.749329in}}%
\pgfpathlineto{\pgfqpoint{2.719310in}{1.749352in}}%
\pgfpathlineto{\pgfqpoint{2.719350in}{1.749375in}}%
\pgfpathlineto{\pgfqpoint{2.719390in}{1.749398in}}%
\pgfpathlineto{\pgfqpoint{2.719429in}{1.749421in}}%
\pgfpathlineto{\pgfqpoint{2.719469in}{1.749444in}}%
\pgfpathlineto{\pgfqpoint{2.719509in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{2.719549in}{1.749490in}}%
\pgfpathlineto{\pgfqpoint{2.719589in}{1.749513in}}%
\pgfpathlineto{\pgfqpoint{2.719628in}{1.749536in}}%
\pgfpathlineto{\pgfqpoint{2.719668in}{1.749559in}}%
\pgfpathlineto{\pgfqpoint{2.719708in}{1.749582in}}%
\pgfpathlineto{\pgfqpoint{2.719748in}{1.749605in}}%
\pgfpathlineto{\pgfqpoint{2.719788in}{1.749628in}}%
\pgfpathlineto{\pgfqpoint{2.719827in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{2.719867in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{1.749698in}}%
\pgfpathlineto{\pgfqpoint{2.719947in}{1.749721in}}%
\pgfpathlineto{\pgfqpoint{2.719987in}{1.749744in}}%
\pgfpathlineto{\pgfqpoint{2.720026in}{1.749767in}}%
\pgfpathlineto{\pgfqpoint{2.720066in}{1.749790in}}%
\pgfpathlineto{\pgfqpoint{2.720106in}{1.749813in}}%
\pgfpathlineto{\pgfqpoint{2.720146in}{1.749836in}}%
\pgfpathlineto{\pgfqpoint{2.720186in}{1.749859in}}%
\pgfpathlineto{\pgfqpoint{2.720225in}{1.749882in}}%
\pgfpathlineto{\pgfqpoint{2.720265in}{1.749905in}}%
\pgfpathlineto{\pgfqpoint{2.720305in}{1.749928in}}%
\pgfpathlineto{\pgfqpoint{2.720345in}{1.749951in}}%
\pgfpathlineto{\pgfqpoint{2.720385in}{1.749974in}}%
\pgfpathlineto{\pgfqpoint{2.720425in}{1.749997in}}%
\pgfpathlineto{\pgfqpoint{2.720464in}{1.750020in}}%
\pgfpathlineto{\pgfqpoint{2.720504in}{1.750043in}}%
\pgfpathlineto{\pgfqpoint{2.720544in}{1.750066in}}%
\pgfpathlineto{\pgfqpoint{2.720584in}{1.750089in}}%
\pgfpathlineto{\pgfqpoint{2.720624in}{1.750112in}}%
\pgfpathlineto{\pgfqpoint{2.720664in}{1.750135in}}%
\pgfpathlineto{\pgfqpoint{2.720704in}{1.750158in}}%
\pgfpathlineto{\pgfqpoint{2.720743in}{1.750181in}}%
\pgfpathlineto{\pgfqpoint{2.720783in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{2.720823in}{1.750228in}}%
\pgfpathlineto{\pgfqpoint{2.720863in}{1.750251in}}%
\pgfpathlineto{\pgfqpoint{2.720903in}{1.750274in}}%
\pgfpathlineto{\pgfqpoint{2.720943in}{1.750297in}}%
\pgfpathlineto{\pgfqpoint{2.720982in}{1.750320in}}%
\pgfpathlineto{\pgfqpoint{2.721022in}{1.750343in}}%
\pgfpathlineto{\pgfqpoint{2.721062in}{1.750366in}}%
\pgfpathlineto{\pgfqpoint{2.721102in}{1.750389in}}%
\pgfpathlineto{\pgfqpoint{2.721142in}{1.750412in}}%
\pgfpathlineto{\pgfqpoint{2.721182in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.721222in}{1.750458in}}%
\pgfpathlineto{\pgfqpoint{2.721262in}{1.750481in}}%
\pgfpathlineto{\pgfqpoint{2.721301in}{1.750504in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{1.750527in}}%
\pgfpathlineto{\pgfqpoint{2.721381in}{1.750550in}}%
\pgfpathlineto{\pgfqpoint{2.721421in}{1.750573in}}%
\pgfpathlineto{\pgfqpoint{2.721461in}{1.750596in}}%
\pgfpathlineto{\pgfqpoint{2.721501in}{1.750619in}}%
\pgfpathlineto{\pgfqpoint{2.721541in}{1.750642in}}%
\pgfpathlineto{\pgfqpoint{2.721581in}{1.750666in}}%
\pgfpathlineto{\pgfqpoint{2.721620in}{1.750689in}}%
\pgfpathlineto{\pgfqpoint{2.721660in}{1.750712in}}%
\pgfpathlineto{\pgfqpoint{2.721700in}{1.750735in}}%
\pgfpathlineto{\pgfqpoint{2.721740in}{1.750758in}}%
\pgfpathlineto{\pgfqpoint{2.721780in}{1.750781in}}%
\pgfpathlineto{\pgfqpoint{2.721820in}{1.750804in}}%
\pgfpathlineto{\pgfqpoint{2.721860in}{1.750827in}}%
\pgfpathlineto{\pgfqpoint{2.721900in}{1.750850in}}%
\pgfpathlineto{\pgfqpoint{2.721940in}{1.750873in}}%
\pgfpathlineto{\pgfqpoint{2.721980in}{1.750896in}}%
\pgfpathlineto{\pgfqpoint{2.722019in}{1.750919in}}%
\pgfpathlineto{\pgfqpoint{2.722059in}{1.750942in}}%
\pgfpathlineto{\pgfqpoint{2.722099in}{1.750965in}}%
\pgfpathlineto{\pgfqpoint{2.722139in}{1.750988in}}%
\pgfpathlineto{\pgfqpoint{2.722179in}{1.751011in}}%
\pgfpathlineto{\pgfqpoint{2.722219in}{1.751034in}}%
\pgfpathlineto{\pgfqpoint{2.722259in}{1.751058in}}%
\pgfpathlineto{\pgfqpoint{2.722299in}{1.751081in}}%
\pgfpathlineto{\pgfqpoint{2.722339in}{1.751104in}}%
\pgfpathlineto{\pgfqpoint{2.722379in}{1.751127in}}%
\pgfpathlineto{\pgfqpoint{2.722419in}{1.751150in}}%
\pgfpathlineto{\pgfqpoint{2.722458in}{1.751173in}}%
\pgfpathlineto{\pgfqpoint{2.722498in}{1.751196in}}%
\pgfpathlineto{\pgfqpoint{2.722538in}{1.751219in}}%
\pgfpathlineto{\pgfqpoint{2.722578in}{1.751242in}}%
\pgfpathlineto{\pgfqpoint{2.722618in}{1.751265in}}%
\pgfpathlineto{\pgfqpoint{2.722658in}{1.751288in}}%
\pgfpathlineto{\pgfqpoint{2.722698in}{1.751311in}}%
\pgfpathlineto{\pgfqpoint{2.722738in}{1.751334in}}%
\pgfpathlineto{\pgfqpoint{2.722778in}{1.751357in}}%
\pgfpathlineto{\pgfqpoint{2.722818in}{1.751380in}}%
\pgfpathlineto{\pgfqpoint{2.722858in}{1.751403in}}%
\pgfpathlineto{\pgfqpoint{2.722898in}{1.751427in}}%
\pgfpathlineto{\pgfqpoint{2.722938in}{1.751450in}}%
\pgfpathlineto{\pgfqpoint{2.722978in}{1.751473in}}%
\pgfpathlineto{\pgfqpoint{2.723018in}{1.751496in}}%
\pgfpathlineto{\pgfqpoint{2.723058in}{1.751519in}}%
\pgfpathlineto{\pgfqpoint{2.723098in}{1.751542in}}%
\pgfpathlineto{\pgfqpoint{2.723137in}{1.751565in}}%
\pgfpathlineto{\pgfqpoint{2.723177in}{1.751588in}}%
\pgfpathlineto{\pgfqpoint{2.723217in}{1.751611in}}%
\pgfpathlineto{\pgfqpoint{2.723257in}{1.751634in}}%
\pgfpathlineto{\pgfqpoint{2.723297in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{2.723337in}{1.751680in}}%
\pgfpathlineto{\pgfqpoint{2.723377in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{2.723417in}{1.751726in}}%
\pgfpathlineto{\pgfqpoint{2.723457in}{1.751750in}}%
\pgfpathlineto{\pgfqpoint{2.723497in}{1.751773in}}%
\pgfpathlineto{\pgfqpoint{2.723537in}{1.751796in}}%
\pgfpathlineto{\pgfqpoint{2.723577in}{1.751819in}}%
\pgfpathlineto{\pgfqpoint{2.723617in}{1.751842in}}%
\pgfpathlineto{\pgfqpoint{2.723657in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{2.723697in}{1.751888in}}%
\pgfpathlineto{\pgfqpoint{2.723737in}{1.751911in}}%
\pgfpathlineto{\pgfqpoint{2.723777in}{1.751934in}}%
\pgfpathlineto{\pgfqpoint{2.723817in}{1.751957in}}%
\pgfpathlineto{\pgfqpoint{2.723857in}{1.751980in}}%
\pgfpathlineto{\pgfqpoint{2.723897in}{1.752003in}}%
\pgfpathlineto{\pgfqpoint{2.723937in}{1.752026in}}%
\pgfpathlineto{\pgfqpoint{2.723977in}{1.752049in}}%
\pgfpathlineto{\pgfqpoint{2.724017in}{1.752073in}}%
\pgfpathlineto{\pgfqpoint{2.724057in}{1.752096in}}%
\pgfpathlineto{\pgfqpoint{2.724097in}{1.752119in}}%
\pgfpathlineto{\pgfqpoint{2.724137in}{1.752142in}}%
\pgfpathlineto{\pgfqpoint{2.724177in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{2.724217in}{1.752188in}}%
\pgfpathlineto{\pgfqpoint{2.724257in}{1.752211in}}%
\pgfpathlineto{\pgfqpoint{2.724297in}{1.752234in}}%
\pgfpathlineto{\pgfqpoint{2.724337in}{1.752257in}}%
\pgfpathlineto{\pgfqpoint{2.724377in}{1.752280in}}%
\pgfpathlineto{\pgfqpoint{2.724417in}{1.752303in}}%
\pgfpathlineto{\pgfqpoint{2.724457in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{2.724497in}{1.752350in}}%
\pgfpathlineto{\pgfqpoint{2.724537in}{1.752373in}}%
\pgfpathlineto{\pgfqpoint{2.724577in}{1.752396in}}%
\pgfpathlineto{\pgfqpoint{2.724617in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{2.724657in}{1.752442in}}%
\pgfpathlineto{\pgfqpoint{2.724697in}{1.752465in}}%
\pgfpathlineto{\pgfqpoint{2.724737in}{1.752488in}}%
\pgfpathlineto{\pgfqpoint{2.724777in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{2.724817in}{1.752534in}}%
\pgfpathlineto{\pgfqpoint{2.724857in}{1.752557in}}%
\pgfpathlineto{\pgfqpoint{2.724897in}{1.752580in}}%
\pgfpathlineto{\pgfqpoint{2.724937in}{1.752603in}}%
\pgfpathlineto{\pgfqpoint{2.724977in}{1.752627in}}%
\pgfpathlineto{\pgfqpoint{2.725017in}{1.752650in}}%
\pgfpathlineto{\pgfqpoint{2.725057in}{1.752673in}}%
\pgfpathlineto{\pgfqpoint{2.725098in}{1.752696in}}%
\pgfpathlineto{\pgfqpoint{2.725138in}{1.752719in}}%
\pgfpathlineto{\pgfqpoint{2.725178in}{1.752742in}}%
\pgfpathlineto{\pgfqpoint{2.725218in}{1.752765in}}%
\pgfpathlineto{\pgfqpoint{2.725258in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{2.725298in}{1.752811in}}%
\pgfpathlineto{\pgfqpoint{2.725338in}{1.752834in}}%
\pgfpathlineto{\pgfqpoint{2.725378in}{1.752857in}}%
\pgfpathlineto{\pgfqpoint{2.725418in}{1.752880in}}%
\pgfpathlineto{\pgfqpoint{2.725458in}{1.752904in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{1.752927in}}%
\pgfpathlineto{\pgfqpoint{2.725538in}{1.752950in}}%
\pgfpathlineto{\pgfqpoint{2.725578in}{1.752973in}}%
\pgfpathlineto{\pgfqpoint{2.725618in}{1.752996in}}%
\pgfpathlineto{\pgfqpoint{2.725658in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{2.725698in}{1.753042in}}%
\pgfpathlineto{\pgfqpoint{2.725738in}{1.753065in}}%
\pgfpathlineto{\pgfqpoint{2.725779in}{1.753088in}}%
\pgfpathlineto{\pgfqpoint{2.725819in}{1.753111in}}%
\pgfpathlineto{\pgfqpoint{2.725859in}{1.753135in}}%
\pgfpathlineto{\pgfqpoint{2.725899in}{1.753158in}}%
\pgfpathlineto{\pgfqpoint{2.725939in}{1.753181in}}%
\pgfpathlineto{\pgfqpoint{2.725979in}{1.753204in}}%
\pgfpathlineto{\pgfqpoint{2.726019in}{1.753227in}}%
\pgfpathlineto{\pgfqpoint{2.726059in}{1.753250in}}%
\pgfpathlineto{\pgfqpoint{2.726099in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{2.726139in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{2.726179in}{1.753319in}}%
\pgfpathlineto{\pgfqpoint{2.726219in}{1.753342in}}%
\pgfpathlineto{\pgfqpoint{2.726260in}{1.753365in}}%
\pgfpathlineto{\pgfqpoint{2.726300in}{1.753389in}}%
\pgfpathlineto{\pgfqpoint{2.726340in}{1.753412in}}%
\pgfpathlineto{\pgfqpoint{2.726380in}{1.753435in}}%
\pgfpathlineto{\pgfqpoint{2.726420in}{1.753458in}}%
\pgfpathlineto{\pgfqpoint{2.726460in}{1.753481in}}%
\pgfpathlineto{\pgfqpoint{2.726500in}{1.753504in}}%
\pgfpathlineto{\pgfqpoint{2.726540in}{1.753527in}}%
\pgfpathlineto{\pgfqpoint{2.726580in}{1.753550in}}%
\pgfpathlineto{\pgfqpoint{2.726621in}{1.753573in}}%
\pgfpathlineto{\pgfqpoint{2.726661in}{1.753597in}}%
\pgfpathlineto{\pgfqpoint{2.726701in}{1.753620in}}%
\pgfpathlineto{\pgfqpoint{2.726741in}{1.753643in}}%
\pgfpathlineto{\pgfqpoint{2.726781in}{1.753666in}}%
\pgfpathlineto{\pgfqpoint{2.726821in}{1.753689in}}%
\pgfpathlineto{\pgfqpoint{2.726861in}{1.753712in}}%
\pgfpathlineto{\pgfqpoint{2.726901in}{1.753735in}}%
\pgfpathlineto{\pgfqpoint{2.726941in}{1.753758in}}%
\pgfpathlineto{\pgfqpoint{2.726982in}{1.753781in}}%
\pgfpathlineto{\pgfqpoint{2.727022in}{1.753804in}}%
\pgfpathlineto{\pgfqpoint{2.727062in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{2.727102in}{1.753851in}}%
\pgfpathlineto{\pgfqpoint{2.727142in}{1.753874in}}%
\pgfpathlineto{\pgfqpoint{2.727182in}{1.753897in}}%
\pgfpathlineto{\pgfqpoint{2.727222in}{1.753920in}}%
\pgfpathlineto{\pgfqpoint{2.727263in}{1.753943in}}%
\pgfpathlineto{\pgfqpoint{2.727303in}{1.753966in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{1.753989in}}%
\pgfpathlineto{\pgfqpoint{2.727383in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{2.727423in}{1.754036in}}%
\pgfpathlineto{\pgfqpoint{2.727463in}{1.754059in}}%
\pgfpathlineto{\pgfqpoint{2.727503in}{1.754082in}}%
\pgfpathlineto{\pgfqpoint{2.727544in}{1.754105in}}%
\pgfpathlineto{\pgfqpoint{2.727584in}{1.754128in}}%
\pgfpathlineto{\pgfqpoint{2.727624in}{1.754151in}}%
\pgfpathlineto{\pgfqpoint{2.727664in}{1.754174in}}%
\pgfpathlineto{\pgfqpoint{2.727704in}{1.754197in}}%
\pgfpathlineto{\pgfqpoint{2.727744in}{1.754220in}}%
\pgfpathlineto{\pgfqpoint{2.727785in}{1.754244in}}%
\pgfpathlineto{\pgfqpoint{2.727825in}{1.754267in}}%
\pgfpathlineto{\pgfqpoint{2.727865in}{1.754290in}}%
\pgfpathlineto{\pgfqpoint{2.727905in}{1.754313in}}%
\pgfpathlineto{\pgfqpoint{2.727945in}{1.754336in}}%
\pgfpathlineto{\pgfqpoint{2.727985in}{1.754359in}}%
\pgfpathlineto{\pgfqpoint{2.728026in}{1.754382in}}%
\pgfpathlineto{\pgfqpoint{2.728066in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{2.728106in}{1.754428in}}%
\pgfpathlineto{\pgfqpoint{2.728146in}{1.754452in}}%
\pgfpathlineto{\pgfqpoint{2.728186in}{1.754475in}}%
\pgfpathlineto{\pgfqpoint{2.728226in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{2.728267in}{1.754521in}}%
\pgfpathlineto{\pgfqpoint{2.728307in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{2.728347in}{1.754567in}}%
\pgfpathlineto{\pgfqpoint{2.728387in}{1.754590in}}%
\pgfpathlineto{\pgfqpoint{2.728427in}{1.754613in}}%
\pgfpathlineto{\pgfqpoint{2.728468in}{1.754637in}}%
\pgfpathlineto{\pgfqpoint{2.728508in}{1.754660in}}%
\pgfpathlineto{\pgfqpoint{2.728548in}{1.754683in}}%
\pgfpathlineto{\pgfqpoint{2.728588in}{1.754706in}}%
\pgfpathlineto{\pgfqpoint{2.728628in}{1.754729in}}%
\pgfpathlineto{\pgfqpoint{2.728669in}{1.754752in}}%
\pgfpathlineto{\pgfqpoint{2.728709in}{1.754775in}}%
\pgfpathlineto{\pgfqpoint{2.728749in}{1.754798in}}%
\pgfpathlineto{\pgfqpoint{2.728789in}{1.754822in}}%
\pgfpathlineto{\pgfqpoint{2.728829in}{1.754845in}}%
\pgfpathlineto{\pgfqpoint{2.728870in}{1.754868in}}%
\pgfpathlineto{\pgfqpoint{2.728910in}{1.754891in}}%
\pgfpathlineto{\pgfqpoint{2.728950in}{1.754914in}}%
\pgfpathlineto{\pgfqpoint{2.728990in}{1.754937in}}%
\pgfpathlineto{\pgfqpoint{2.729031in}{1.754960in}}%
\pgfpathlineto{\pgfqpoint{2.729071in}{1.754983in}}%
\pgfpathlineto{\pgfqpoint{2.729111in}{1.755007in}}%
\pgfpathlineto{\pgfqpoint{2.729151in}{1.755030in}}%
\pgfpathlineto{\pgfqpoint{2.729191in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{2.729232in}{1.755076in}}%
\pgfpathlineto{\pgfqpoint{2.729272in}{1.755099in}}%
\pgfpathlineto{\pgfqpoint{2.729312in}{1.755122in}}%
\pgfpathlineto{\pgfqpoint{2.729352in}{1.755145in}}%
\pgfpathlineto{\pgfqpoint{2.729393in}{1.755168in}}%
\pgfpathlineto{\pgfqpoint{2.729433in}{1.755192in}}%
\pgfpathlineto{\pgfqpoint{2.729473in}{1.755215in}}%
\pgfpathlineto{\pgfqpoint{2.729513in}{1.755238in}}%
\pgfpathlineto{\pgfqpoint{2.729554in}{1.755261in}}%
\pgfpathlineto{\pgfqpoint{2.729594in}{1.755284in}}%
\pgfpathlineto{\pgfqpoint{2.729634in}{1.755307in}}%
\pgfpathlineto{\pgfqpoint{2.729674in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{2.729715in}{1.755354in}}%
\pgfpathlineto{\pgfqpoint{2.729755in}{1.755377in}}%
\pgfpathlineto{\pgfqpoint{2.729795in}{1.755400in}}%
\pgfpathlineto{\pgfqpoint{2.729835in}{1.755423in}}%
\pgfpathlineto{\pgfqpoint{2.729876in}{1.755446in}}%
\pgfpathlineto{\pgfqpoint{2.729916in}{1.755469in}}%
\pgfpathlineto{\pgfqpoint{2.729956in}{1.755492in}}%
\pgfpathlineto{\pgfqpoint{2.729996in}{1.755516in}}%
\pgfpathlineto{\pgfqpoint{2.730037in}{1.755539in}}%
\pgfpathlineto{\pgfqpoint{2.730077in}{1.755562in}}%
\pgfpathlineto{\pgfqpoint{2.730117in}{1.755585in}}%
\pgfpathlineto{\pgfqpoint{2.730157in}{1.755608in}}%
\pgfpathlineto{\pgfqpoint{2.730198in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{2.730238in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{2.730278in}{1.755678in}}%
\pgfpathlineto{\pgfqpoint{2.730319in}{1.755701in}}%
\pgfpathlineto{\pgfqpoint{2.730359in}{1.755724in}}%
\pgfpathlineto{\pgfqpoint{2.730399in}{1.755747in}}%
\pgfpathlineto{\pgfqpoint{2.730439in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{2.730480in}{1.755793in}}%
\pgfpathlineto{\pgfqpoint{2.730520in}{1.755816in}}%
\pgfpathlineto{\pgfqpoint{2.730560in}{1.755840in}}%
\pgfpathlineto{\pgfqpoint{2.730601in}{1.755863in}}%
\pgfpathlineto{\pgfqpoint{2.730641in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{2.730681in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{2.730721in}{1.755932in}}%
\pgfpathlineto{\pgfqpoint{2.730762in}{1.755955in}}%
\pgfpathlineto{\pgfqpoint{2.730802in}{1.755978in}}%
\pgfpathlineto{\pgfqpoint{2.730842in}{1.756002in}}%
\pgfpathlineto{\pgfqpoint{2.730883in}{1.756025in}}%
\pgfpathlineto{\pgfqpoint{2.730923in}{1.756048in}}%
\pgfpathlineto{\pgfqpoint{2.730963in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.731004in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{2.731044in}{1.756117in}}%
\pgfpathlineto{\pgfqpoint{2.731084in}{1.756140in}}%
\pgfpathlineto{\pgfqpoint{2.731124in}{1.756164in}}%
\pgfpathlineto{\pgfqpoint{2.731165in}{1.756187in}}%
\pgfpathlineto{\pgfqpoint{2.731205in}{1.756210in}}%
\pgfpathlineto{\pgfqpoint{2.731245in}{1.756233in}}%
\pgfpathlineto{\pgfqpoint{2.731286in}{1.756256in}}%
\pgfpathlineto{\pgfqpoint{2.731326in}{1.756279in}}%
\pgfpathlineto{\pgfqpoint{2.731366in}{1.756302in}}%
\pgfpathlineto{\pgfqpoint{2.731407in}{1.756326in}}%
\pgfpathlineto{\pgfqpoint{2.731447in}{1.756349in}}%
\pgfpathlineto{\pgfqpoint{2.731487in}{1.756372in}}%
\pgfpathlineto{\pgfqpoint{2.731528in}{1.756395in}}%
\pgfpathlineto{\pgfqpoint{2.731568in}{1.756418in}}%
\pgfpathlineto{\pgfqpoint{2.731608in}{1.756441in}}%
\pgfpathlineto{\pgfqpoint{2.731649in}{1.756465in}}%
\pgfpathlineto{\pgfqpoint{2.731689in}{1.756488in}}%
\pgfpathlineto{\pgfqpoint{2.731729in}{1.756511in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{1.756534in}}%
\pgfpathlineto{\pgfqpoint{2.731810in}{1.756557in}}%
\pgfpathlineto{\pgfqpoint{2.731850in}{1.756580in}}%
\pgfpathlineto{\pgfqpoint{2.731891in}{1.756604in}}%
\pgfpathlineto{\pgfqpoint{2.731931in}{1.756627in}}%
\pgfpathlineto{\pgfqpoint{2.731971in}{1.756650in}}%
\pgfpathlineto{\pgfqpoint{2.732012in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{2.732052in}{1.756696in}}%
\pgfpathlineto{\pgfqpoint{2.732093in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{2.732133in}{1.756742in}}%
\pgfpathlineto{\pgfqpoint{2.732173in}{1.756766in}}%
\pgfpathlineto{\pgfqpoint{2.732214in}{1.756789in}}%
\pgfpathlineto{\pgfqpoint{2.732254in}{1.756812in}}%
\pgfpathlineto{\pgfqpoint{2.732294in}{1.756835in}}%
\pgfpathlineto{\pgfqpoint{2.732335in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{2.732375in}{1.756881in}}%
\pgfpathlineto{\pgfqpoint{2.732415in}{1.756905in}}%
\pgfpathlineto{\pgfqpoint{2.732456in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.756951in}}%
\pgfpathlineto{\pgfqpoint{2.732537in}{1.756974in}}%
\pgfpathlineto{\pgfqpoint{2.732577in}{1.756997in}}%
\pgfpathlineto{\pgfqpoint{2.732617in}{1.757020in}}%
\pgfpathlineto{\pgfqpoint{2.732658in}{1.757044in}}%
\pgfpathlineto{\pgfqpoint{2.732698in}{1.757067in}}%
\pgfpathlineto{\pgfqpoint{2.732739in}{1.757090in}}%
\pgfpathlineto{\pgfqpoint{2.732779in}{1.757113in}}%
\pgfpathlineto{\pgfqpoint{2.732819in}{1.757136in}}%
\pgfpathlineto{\pgfqpoint{2.732860in}{1.757159in}}%
\pgfpathlineto{\pgfqpoint{2.732900in}{1.757183in}}%
\pgfpathlineto{\pgfqpoint{2.732940in}{1.757206in}}%
\pgfpathlineto{\pgfqpoint{2.732981in}{1.757229in}}%
\pgfpathlineto{\pgfqpoint{2.733021in}{1.757252in}}%
\pgfpathlineto{\pgfqpoint{2.733062in}{1.757275in}}%
\pgfpathlineto{\pgfqpoint{2.733102in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{2.733142in}{1.757322in}}%
\pgfpathlineto{\pgfqpoint{2.733183in}{1.757345in}}%
\pgfpathlineto{\pgfqpoint{2.733223in}{1.757368in}}%
\pgfpathlineto{\pgfqpoint{2.733264in}{1.757391in}}%
\pgfpathlineto{\pgfqpoint{2.733304in}{1.757414in}}%
\pgfpathlineto{\pgfqpoint{2.733344in}{1.757438in}}%
\pgfpathlineto{\pgfqpoint{2.733385in}{1.757461in}}%
\pgfpathlineto{\pgfqpoint{2.733425in}{1.757484in}}%
\pgfpathlineto{\pgfqpoint{2.733466in}{1.757507in}}%
\pgfpathlineto{\pgfqpoint{2.733506in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{2.733547in}{1.757553in}}%
\pgfpathlineto{\pgfqpoint{2.733587in}{1.757577in}}%
\pgfpathlineto{\pgfqpoint{2.733627in}{1.757600in}}%
\pgfpathlineto{\pgfqpoint{2.733668in}{1.757623in}}%
\pgfpathlineto{\pgfqpoint{2.733708in}{1.757646in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{1.757669in}}%
\pgfpathlineto{\pgfqpoint{2.733789in}{1.757693in}}%
\pgfpathlineto{\pgfqpoint{2.733830in}{1.757716in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{1.757739in}}%
\pgfpathlineto{\pgfqpoint{2.733910in}{1.757762in}}%
\pgfpathlineto{\pgfqpoint{2.733951in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{2.733991in}{1.757808in}}%
\pgfpathlineto{\pgfqpoint{2.734032in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.734072in}{1.757855in}}%
\pgfpathlineto{\pgfqpoint{2.734113in}{1.757878in}}%
\pgfpathlineto{\pgfqpoint{2.734153in}{1.757901in}}%
\pgfpathlineto{\pgfqpoint{2.734194in}{1.757924in}}%
\pgfpathlineto{\pgfqpoint{2.734234in}{1.757948in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{1.757971in}}%
\pgfpathlineto{\pgfqpoint{2.734315in}{1.757994in}}%
\pgfpathlineto{\pgfqpoint{2.734355in}{1.758017in}}%
\pgfpathlineto{\pgfqpoint{2.734396in}{1.758040in}}%
\pgfpathlineto{\pgfqpoint{2.734436in}{1.758064in}}%
\pgfpathlineto{\pgfqpoint{2.734477in}{1.758087in}}%
\pgfpathlineto{\pgfqpoint{2.734517in}{1.758110in}}%
\pgfpathlineto{\pgfqpoint{2.734558in}{1.758133in}}%
\pgfpathlineto{\pgfqpoint{2.734598in}{1.758156in}}%
\pgfpathlineto{\pgfqpoint{2.734639in}{1.758179in}}%
\pgfpathlineto{\pgfqpoint{2.734679in}{1.758203in}}%
\pgfpathlineto{\pgfqpoint{2.734720in}{1.758226in}}%
\pgfpathlineto{\pgfqpoint{2.734760in}{1.758249in}}%
\pgfpathlineto{\pgfqpoint{2.734800in}{1.758272in}}%
\pgfpathlineto{\pgfqpoint{2.734841in}{1.758295in}}%
\pgfpathlineto{\pgfqpoint{2.734881in}{1.758319in}}%
\pgfpathlineto{\pgfqpoint{2.734922in}{1.758342in}}%
\pgfpathlineto{\pgfqpoint{2.734962in}{1.758365in}}%
\pgfpathlineto{\pgfqpoint{2.735003in}{1.758388in}}%
\pgfpathlineto{\pgfqpoint{2.735043in}{1.758411in}}%
\pgfpathlineto{\pgfqpoint{2.735084in}{1.758435in}}%
\pgfpathlineto{\pgfqpoint{2.735124in}{1.758458in}}%
\pgfpathlineto{\pgfqpoint{2.735165in}{1.758481in}}%
\pgfpathlineto{\pgfqpoint{2.735205in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{2.735246in}{1.758527in}}%
\pgfpathlineto{\pgfqpoint{2.735286in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{2.735327in}{1.758574in}}%
\pgfpathlineto{\pgfqpoint{2.735367in}{1.758597in}}%
\pgfpathlineto{\pgfqpoint{2.735408in}{1.758620in}}%
\pgfpathlineto{\pgfqpoint{2.735448in}{1.758643in}}%
\pgfpathlineto{\pgfqpoint{2.735489in}{1.758667in}}%
\pgfpathlineto{\pgfqpoint{2.735529in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{2.735570in}{1.758713in}}%
\pgfpathlineto{\pgfqpoint{2.735610in}{1.758736in}}%
\pgfpathlineto{\pgfqpoint{2.735651in}{1.758759in}}%
\pgfpathlineto{\pgfqpoint{2.735691in}{1.758783in}}%
\pgfpathlineto{\pgfqpoint{2.735732in}{1.758806in}}%
\pgfpathlineto{\pgfqpoint{2.735772in}{1.758829in}}%
\pgfpathlineto{\pgfqpoint{2.735813in}{1.758852in}}%
\pgfpathlineto{\pgfqpoint{2.735853in}{1.758876in}}%
\pgfpathlineto{\pgfqpoint{2.735894in}{1.758899in}}%
\pgfpathlineto{\pgfqpoint{2.735935in}{1.758922in}}%
\pgfpathlineto{\pgfqpoint{2.735975in}{1.758945in}}%
\pgfpathlineto{\pgfqpoint{2.736016in}{1.758968in}}%
\pgfpathlineto{\pgfqpoint{2.736056in}{1.758992in}}%
\pgfpathlineto{\pgfqpoint{2.736097in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{2.736137in}{1.759038in}}%
\pgfpathlineto{\pgfqpoint{2.736178in}{1.759061in}}%
\pgfpathlineto{\pgfqpoint{2.736218in}{1.759084in}}%
\pgfpathlineto{\pgfqpoint{2.736259in}{1.759108in}}%
\pgfpathlineto{\pgfqpoint{2.736299in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{2.736340in}{1.759154in}}%
\pgfpathlineto{\pgfqpoint{2.736380in}{1.759177in}}%
\pgfpathlineto{\pgfqpoint{2.736421in}{1.759200in}}%
\pgfpathlineto{\pgfqpoint{2.736461in}{1.759224in}}%
\pgfpathlineto{\pgfqpoint{2.736502in}{1.759247in}}%
\pgfpathlineto{\pgfqpoint{2.736543in}{1.759270in}}%
\pgfpathlineto{\pgfqpoint{2.736583in}{1.759293in}}%
\pgfpathlineto{\pgfqpoint{2.736624in}{1.759317in}}%
\pgfpathlineto{\pgfqpoint{2.736664in}{1.759340in}}%
\pgfpathlineto{\pgfqpoint{2.736705in}{1.759363in}}%
\pgfpathlineto{\pgfqpoint{2.736745in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{2.736786in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{2.736826in}{1.759433in}}%
\pgfpathlineto{\pgfqpoint{2.736867in}{1.759456in}}%
\pgfpathlineto{\pgfqpoint{2.736908in}{1.759479in}}%
\pgfpathlineto{\pgfqpoint{2.736948in}{1.759502in}}%
\pgfpathlineto{\pgfqpoint{2.736989in}{1.759526in}}%
\pgfpathlineto{\pgfqpoint{2.737029in}{1.759549in}}%
\pgfpathlineto{\pgfqpoint{2.737070in}{1.759572in}}%
\pgfpathlineto{\pgfqpoint{2.737110in}{1.759595in}}%
\pgfpathlineto{\pgfqpoint{2.737151in}{1.759618in}}%
\pgfpathlineto{\pgfqpoint{2.737192in}{1.759642in}}%
\pgfpathlineto{\pgfqpoint{2.737232in}{1.759665in}}%
\pgfpathlineto{\pgfqpoint{2.737273in}{1.759688in}}%
\pgfpathlineto{\pgfqpoint{2.737313in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.737354in}{1.759735in}}%
\pgfpathlineto{\pgfqpoint{2.737395in}{1.759758in}}%
\pgfpathlineto{\pgfqpoint{2.737435in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{2.737476in}{1.759804in}}%
\pgfpathlineto{\pgfqpoint{2.737516in}{1.759827in}}%
\pgfpathlineto{\pgfqpoint{2.737557in}{1.759851in}}%
\pgfpathlineto{\pgfqpoint{2.737598in}{1.759874in}}%
\pgfpathlineto{\pgfqpoint{2.737638in}{1.759897in}}%
\pgfpathlineto{\pgfqpoint{2.737679in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{2.737719in}{1.759944in}}%
\pgfpathlineto{\pgfqpoint{2.737760in}{1.759967in}}%
\pgfpathlineto{\pgfqpoint{2.737801in}{1.759990in}}%
\pgfpathlineto{\pgfqpoint{2.737841in}{1.760013in}}%
\pgfpathlineto{\pgfqpoint{2.737882in}{1.760037in}}%
\pgfpathlineto{\pgfqpoint{2.737922in}{1.760060in}}%
\pgfpathlineto{\pgfqpoint{2.737963in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{2.738004in}{1.760106in}}%
\pgfpathlineto{\pgfqpoint{2.738044in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{2.738085in}{1.760153in}}%
\pgfpathlineto{\pgfqpoint{2.738125in}{1.760176in}}%
\pgfpathlineto{\pgfqpoint{2.738166in}{1.760199in}}%
\pgfpathlineto{\pgfqpoint{2.738207in}{1.760222in}}%
\pgfpathlineto{\pgfqpoint{2.738247in}{1.760246in}}%
\pgfpathlineto{\pgfqpoint{2.738288in}{1.760269in}}%
\pgfpathlineto{\pgfqpoint{2.738329in}{1.760292in}}%
\pgfpathlineto{\pgfqpoint{2.738369in}{1.760315in}}%
\pgfpathlineto{\pgfqpoint{2.738410in}{1.760339in}}%
\pgfpathlineto{\pgfqpoint{2.738450in}{1.760362in}}%
\pgfpathlineto{\pgfqpoint{2.738491in}{1.760385in}}%
\pgfpathlineto{\pgfqpoint{2.738532in}{1.760408in}}%
\pgfpathlineto{\pgfqpoint{2.738572in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{2.738613in}{1.760455in}}%
\pgfpathlineto{\pgfqpoint{2.738654in}{1.760478in}}%
\pgfpathlineto{\pgfqpoint{2.738694in}{1.760501in}}%
\pgfpathlineto{\pgfqpoint{2.738735in}{1.760525in}}%
\pgfpathlineto{\pgfqpoint{2.738776in}{1.760548in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.760571in}}%
\pgfpathlineto{\pgfqpoint{2.738857in}{1.760594in}}%
\pgfpathlineto{\pgfqpoint{2.738898in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{2.738938in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{2.738979in}{1.760664in}}%
\pgfpathlineto{\pgfqpoint{2.739019in}{1.760687in}}%
\pgfpathlineto{\pgfqpoint{2.739060in}{1.760711in}}%
\pgfpathlineto{\pgfqpoint{2.739101in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{2.739141in}{1.760757in}}%
\pgfpathlineto{\pgfqpoint{2.739182in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{2.739223in}{1.760804in}}%
\pgfpathlineto{\pgfqpoint{2.739263in}{1.760827in}}%
\pgfpathlineto{\pgfqpoint{2.739304in}{1.760850in}}%
\pgfpathlineto{\pgfqpoint{2.739345in}{1.760873in}}%
\pgfpathlineto{\pgfqpoint{2.739385in}{1.760897in}}%
\pgfpathlineto{\pgfqpoint{2.739426in}{1.760920in}}%
\pgfpathlineto{\pgfqpoint{2.739467in}{1.760943in}}%
\pgfpathlineto{\pgfqpoint{2.739507in}{1.760966in}}%
\pgfpathlineto{\pgfqpoint{2.739548in}{1.760990in}}%
\pgfpathlineto{\pgfqpoint{2.739589in}{1.761013in}}%
\pgfpathlineto{\pgfqpoint{2.739630in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{2.739670in}{1.761059in}}%
\pgfpathlineto{\pgfqpoint{2.739711in}{1.761083in}}%
\pgfpathlineto{\pgfqpoint{2.739752in}{1.761106in}}%
\pgfpathlineto{\pgfqpoint{2.739792in}{1.761129in}}%
\pgfpathlineto{\pgfqpoint{2.739833in}{1.761152in}}%
\pgfpathlineto{\pgfqpoint{2.739874in}{1.761176in}}%
\pgfpathlineto{\pgfqpoint{2.739914in}{1.761199in}}%
\pgfpathlineto{\pgfqpoint{2.739955in}{1.761222in}}%
\pgfpathlineto{\pgfqpoint{2.739996in}{1.761246in}}%
\pgfpathlineto{\pgfqpoint{2.740036in}{1.761269in}}%
\pgfpathlineto{\pgfqpoint{2.740077in}{1.761292in}}%
\pgfpathlineto{\pgfqpoint{2.740118in}{1.761315in}}%
\pgfpathlineto{\pgfqpoint{2.740159in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{2.740199in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{2.740240in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{2.740281in}{1.761408in}}%
\pgfpathlineto{\pgfqpoint{2.740321in}{1.761432in}}%
\pgfpathlineto{\pgfqpoint{2.740362in}{1.761455in}}%
\pgfpathlineto{\pgfqpoint{2.740403in}{1.761478in}}%
\pgfpathlineto{\pgfqpoint{2.740444in}{1.761501in}}%
\pgfpathlineto{\pgfqpoint{2.740484in}{1.761525in}}%
\pgfpathlineto{\pgfqpoint{2.740525in}{1.761548in}}%
\pgfpathlineto{\pgfqpoint{2.740566in}{1.761571in}}%
\pgfpathlineto{\pgfqpoint{2.740606in}{1.761595in}}%
\pgfpathlineto{\pgfqpoint{2.740647in}{1.761618in}}%
\pgfpathlineto{\pgfqpoint{2.740688in}{1.761641in}}%
\pgfpathlineto{\pgfqpoint{2.740729in}{1.761664in}}%
\pgfpathlineto{\pgfqpoint{2.740769in}{1.761688in}}%
\pgfpathlineto{\pgfqpoint{2.740810in}{1.761711in}}%
\pgfpathlineto{\pgfqpoint{2.740851in}{1.761734in}}%
\pgfpathlineto{\pgfqpoint{2.740892in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{2.740932in}{1.761781in}}%
\pgfpathlineto{\pgfqpoint{2.740973in}{1.761804in}}%
\pgfpathlineto{\pgfqpoint{2.741014in}{1.761827in}}%
\pgfpathlineto{\pgfqpoint{2.741054in}{1.761851in}}%
\pgfpathlineto{\pgfqpoint{2.741095in}{1.761874in}}%
\pgfpathlineto{\pgfqpoint{2.741136in}{1.761897in}}%
\pgfpathlineto{\pgfqpoint{2.741177in}{1.761920in}}%
\pgfpathlineto{\pgfqpoint{2.741217in}{1.761944in}}%
\pgfpathlineto{\pgfqpoint{2.741258in}{1.761967in}}%
\pgfpathlineto{\pgfqpoint{2.741299in}{1.761990in}}%
\pgfpathlineto{\pgfqpoint{2.741340in}{1.762014in}}%
\pgfpathlineto{\pgfqpoint{2.741380in}{1.762037in}}%
\pgfpathlineto{\pgfqpoint{2.741421in}{1.762060in}}%
\pgfpathlineto{\pgfqpoint{2.741462in}{1.762083in}}%
\pgfpathlineto{\pgfqpoint{2.741503in}{1.762107in}}%
\pgfpathlineto{\pgfqpoint{2.741543in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{2.741584in}{1.762153in}}%
\pgfpathlineto{\pgfqpoint{2.741625in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{2.741666in}{1.762200in}}%
\pgfpathlineto{\pgfqpoint{2.741707in}{1.762223in}}%
\pgfpathlineto{\pgfqpoint{2.741747in}{1.762246in}}%
\pgfpathlineto{\pgfqpoint{2.741788in}{1.762270in}}%
\pgfpathlineto{\pgfqpoint{2.741829in}{1.762293in}}%
\pgfpathlineto{\pgfqpoint{2.741870in}{1.762316in}}%
\pgfpathlineto{\pgfqpoint{2.741910in}{1.762340in}}%
\pgfpathlineto{\pgfqpoint{2.741951in}{1.762363in}}%
\pgfpathlineto{\pgfqpoint{2.741992in}{1.762386in}}%
\pgfpathlineto{\pgfqpoint{2.742033in}{1.762410in}}%
\pgfpathlineto{\pgfqpoint{2.742074in}{1.762433in}}%
\pgfpathlineto{\pgfqpoint{2.742114in}{1.762456in}}%
\pgfpathlineto{\pgfqpoint{2.742155in}{1.762479in}}%
\pgfpathlineto{\pgfqpoint{2.742196in}{1.762503in}}%
\pgfpathlineto{\pgfqpoint{2.742237in}{1.762526in}}%
\pgfpathlineto{\pgfqpoint{2.742277in}{1.762549in}}%
\pgfpathlineto{\pgfqpoint{2.742318in}{1.762573in}}%
\pgfpathlineto{\pgfqpoint{2.742359in}{1.762596in}}%
\pgfpathlineto{\pgfqpoint{2.742400in}{1.762619in}}%
\pgfpathlineto{\pgfqpoint{2.742441in}{1.762643in}}%
\pgfpathlineto{\pgfqpoint{2.742481in}{1.762666in}}%
\pgfpathlineto{\pgfqpoint{2.742522in}{1.762689in}}%
\pgfpathlineto{\pgfqpoint{2.742563in}{1.762712in}}%
\pgfpathlineto{\pgfqpoint{2.742604in}{1.762736in}}%
\pgfpathlineto{\pgfqpoint{2.742645in}{1.762759in}}%
\pgfpathlineto{\pgfqpoint{2.742685in}{1.762782in}}%
\pgfpathlineto{\pgfqpoint{2.742726in}{1.762806in}}%
\pgfpathlineto{\pgfqpoint{2.742767in}{1.762829in}}%
\pgfpathlineto{\pgfqpoint{2.742808in}{1.762852in}}%
\pgfpathlineto{\pgfqpoint{2.742849in}{1.762876in}}%
\pgfpathlineto{\pgfqpoint{2.742890in}{1.762899in}}%
\pgfpathlineto{\pgfqpoint{2.742930in}{1.762922in}}%
\pgfpathlineto{\pgfqpoint{2.742971in}{1.762945in}}%
\pgfpathlineto{\pgfqpoint{2.743012in}{1.762969in}}%
\pgfpathlineto{\pgfqpoint{2.743053in}{1.762992in}}%
\pgfpathlineto{\pgfqpoint{2.743094in}{1.763015in}}%
\pgfpathlineto{\pgfqpoint{2.743134in}{1.763039in}}%
\pgfpathlineto{\pgfqpoint{2.743175in}{1.763062in}}%
\pgfpathlineto{\pgfqpoint{2.743216in}{1.763085in}}%
\pgfpathlineto{\pgfqpoint{2.743257in}{1.763109in}}%
\pgfpathlineto{\pgfqpoint{2.743298in}{1.763132in}}%
\pgfpathlineto{\pgfqpoint{2.743339in}{1.763155in}}%
\pgfpathlineto{\pgfqpoint{2.743379in}{1.763179in}}%
\pgfpathlineto{\pgfqpoint{2.743420in}{1.763202in}}%
\pgfpathlineto{\pgfqpoint{2.743461in}{1.763225in}}%
\pgfpathlineto{\pgfqpoint{2.743502in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{2.743543in}{1.763272in}}%
\pgfpathlineto{\pgfqpoint{2.743584in}{1.763295in}}%
\pgfpathlineto{\pgfqpoint{2.743625in}{1.763319in}}%
\pgfpathlineto{\pgfqpoint{2.743665in}{1.763342in}}%
\pgfpathlineto{\pgfqpoint{2.743706in}{1.763365in}}%
\pgfpathlineto{\pgfqpoint{2.743747in}{1.763388in}}%
\pgfpathlineto{\pgfqpoint{2.743788in}{1.763412in}}%
\pgfpathlineto{\pgfqpoint{2.743829in}{1.763435in}}%
\pgfpathlineto{\pgfqpoint{2.743870in}{1.763458in}}%
\pgfpathlineto{\pgfqpoint{2.743911in}{1.763482in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{1.763505in}}%
\pgfpathlineto{\pgfqpoint{2.743992in}{1.763528in}}%
\pgfpathlineto{\pgfqpoint{2.744033in}{1.763552in}}%
\pgfpathlineto{\pgfqpoint{2.744074in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{2.744115in}{1.763598in}}%
\pgfpathlineto{\pgfqpoint{2.744156in}{1.763622in}}%
\pgfpathlineto{\pgfqpoint{2.744197in}{1.763645in}}%
\pgfpathlineto{\pgfqpoint{2.744237in}{1.763668in}}%
\pgfpathlineto{\pgfqpoint{2.744278in}{1.763692in}}%
\pgfpathlineto{\pgfqpoint{2.744319in}{1.763715in}}%
\pgfpathlineto{\pgfqpoint{2.744360in}{1.763738in}}%
\pgfpathlineto{\pgfqpoint{2.744401in}{1.763762in}}%
\pgfpathlineto{\pgfqpoint{2.744442in}{1.763785in}}%
\pgfpathlineto{\pgfqpoint{2.744483in}{1.763808in}}%
\pgfpathlineto{\pgfqpoint{2.744524in}{1.763832in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{1.763855in}}%
\pgfpathlineto{\pgfqpoint{2.744605in}{1.763878in}}%
\pgfpathlineto{\pgfqpoint{2.744646in}{1.763902in}}%
\pgfpathlineto{\pgfqpoint{2.744687in}{1.763925in}}%
\pgfpathlineto{\pgfqpoint{2.744728in}{1.763948in}}%
\pgfpathlineto{\pgfqpoint{2.744769in}{1.763972in}}%
\pgfpathlineto{\pgfqpoint{2.744810in}{1.763995in}}%
\pgfpathlineto{\pgfqpoint{2.744851in}{1.764018in}}%
\pgfpathlineto{\pgfqpoint{2.744892in}{1.764042in}}%
\pgfpathlineto{\pgfqpoint{2.744933in}{1.764065in}}%
\pgfpathlineto{\pgfqpoint{2.744973in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{2.745014in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{2.745055in}{1.764135in}}%
\pgfpathlineto{\pgfqpoint{2.745096in}{1.764158in}}%
\pgfpathlineto{\pgfqpoint{2.745137in}{1.764182in}}%
\pgfpathlineto{\pgfqpoint{2.745178in}{1.764205in}}%
\pgfpathlineto{\pgfqpoint{2.745219in}{1.764229in}}%
\pgfpathlineto{\pgfqpoint{2.745260in}{1.764252in}}%
\pgfpathlineto{\pgfqpoint{2.745301in}{1.764275in}}%
\pgfpathlineto{\pgfqpoint{2.745342in}{1.764299in}}%
\pgfpathlineto{\pgfqpoint{2.745383in}{1.764322in}}%
\pgfpathlineto{\pgfqpoint{2.745423in}{1.764345in}}%
\pgfpathlineto{\pgfqpoint{2.745464in}{1.764369in}}%
\pgfpathlineto{\pgfqpoint{2.745505in}{1.764392in}}%
\pgfpathlineto{\pgfqpoint{2.745546in}{1.764415in}}%
\pgfpathlineto{\pgfqpoint{2.745587in}{1.764439in}}%
\pgfpathlineto{\pgfqpoint{2.745628in}{1.764462in}}%
\pgfpathlineto{\pgfqpoint{2.745669in}{1.764485in}}%
\pgfpathlineto{\pgfqpoint{2.745710in}{1.764509in}}%
\pgfpathlineto{\pgfqpoint{2.745751in}{1.764532in}}%
\pgfpathlineto{\pgfqpoint{2.745792in}{1.764555in}}%
\pgfpathlineto{\pgfqpoint{2.745833in}{1.764579in}}%
\pgfpathlineto{\pgfqpoint{2.745874in}{1.764602in}}%
\pgfpathlineto{\pgfqpoint{2.745915in}{1.764625in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{1.764649in}}%
\pgfpathlineto{\pgfqpoint{2.745996in}{1.764672in}}%
\pgfpathlineto{\pgfqpoint{2.746037in}{1.764696in}}%
\pgfpathlineto{\pgfqpoint{2.746078in}{1.764719in}}%
\pgfpathlineto{\pgfqpoint{2.746119in}{1.764742in}}%
\pgfpathlineto{\pgfqpoint{2.746160in}{1.764766in}}%
\pgfpathlineto{\pgfqpoint{2.746201in}{1.764789in}}%
\pgfpathlineto{\pgfqpoint{2.746242in}{1.764812in}}%
\pgfpathlineto{\pgfqpoint{2.746283in}{1.764836in}}%
\pgfpathlineto{\pgfqpoint{2.746324in}{1.764859in}}%
\pgfpathlineto{\pgfqpoint{2.746365in}{1.764882in}}%
\pgfpathlineto{\pgfqpoint{2.746406in}{1.764906in}}%
\pgfpathlineto{\pgfqpoint{2.746447in}{1.764929in}}%
\pgfpathlineto{\pgfqpoint{2.746488in}{1.764953in}}%
\pgfpathlineto{\pgfqpoint{2.746529in}{1.764976in}}%
\pgfpathlineto{\pgfqpoint{2.746570in}{1.764999in}}%
\pgfpathlineto{\pgfqpoint{2.746611in}{1.765023in}}%
\pgfpathlineto{\pgfqpoint{2.746652in}{1.765046in}}%
\pgfpathlineto{\pgfqpoint{2.746693in}{1.765069in}}%
\pgfpathlineto{\pgfqpoint{2.746734in}{1.765093in}}%
\pgfpathlineto{\pgfqpoint{2.746775in}{1.765116in}}%
\pgfpathlineto{\pgfqpoint{2.746816in}{1.765140in}}%
\pgfpathlineto{\pgfqpoint{2.746857in}{1.765163in}}%
\pgfpathlineto{\pgfqpoint{2.746898in}{1.765186in}}%
\pgfpathlineto{\pgfqpoint{2.746939in}{1.765210in}}%
\pgfpathlineto{\pgfqpoint{2.746980in}{1.765233in}}%
\pgfpathlineto{\pgfqpoint{2.747021in}{1.765256in}}%
\pgfpathlineto{\pgfqpoint{2.747061in}{1.765280in}}%
\pgfpathlineto{\pgfqpoint{2.747102in}{1.765303in}}%
\pgfpathlineto{\pgfqpoint{2.747143in}{1.765327in}}%
\pgfpathlineto{\pgfqpoint{2.747184in}{1.765350in}}%
\pgfpathlineto{\pgfqpoint{2.747225in}{1.765373in}}%
\pgfpathlineto{\pgfqpoint{2.747266in}{1.765397in}}%
\pgfpathlineto{\pgfqpoint{2.747307in}{1.765420in}}%
\pgfpathlineto{\pgfqpoint{2.747348in}{1.765443in}}%
\pgfpathlineto{\pgfqpoint{2.747389in}{1.765467in}}%
\pgfpathlineto{\pgfqpoint{2.747430in}{1.765490in}}%
\pgfpathlineto{\pgfqpoint{2.747471in}{1.765514in}}%
\pgfpathlineto{\pgfqpoint{2.747512in}{1.765537in}}%
\pgfpathlineto{\pgfqpoint{2.747553in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{2.747594in}{1.765584in}}%
\pgfpathlineto{\pgfqpoint{2.747635in}{1.765607in}}%
\pgfpathlineto{\pgfqpoint{2.747676in}{1.765631in}}%
\pgfpathlineto{\pgfqpoint{2.747717in}{1.765654in}}%
\pgfpathlineto{\pgfqpoint{2.747758in}{1.765677in}}%
\pgfpathlineto{\pgfqpoint{2.747799in}{1.765701in}}%
\pgfpathlineto{\pgfqpoint{2.747840in}{1.765724in}}%
\pgfpathlineto{\pgfqpoint{2.747881in}{1.765747in}}%
\pgfpathlineto{\pgfqpoint{2.747922in}{1.765771in}}%
\pgfpathlineto{\pgfqpoint{2.747964in}{1.765794in}}%
\pgfpathlineto{\pgfqpoint{2.748005in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{2.748046in}{1.765841in}}%
\pgfpathlineto{\pgfqpoint{2.748087in}{1.765864in}}%
\pgfpathlineto{\pgfqpoint{2.748128in}{1.765888in}}%
\pgfpathlineto{\pgfqpoint{2.748169in}{1.765911in}}%
\pgfpathlineto{\pgfqpoint{2.748210in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{2.748251in}{1.765958in}}%
\pgfpathlineto{\pgfqpoint{2.748292in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{2.748333in}{1.766005in}}%
\pgfpathlineto{\pgfqpoint{2.748374in}{1.766028in}}%
\pgfpathlineto{\pgfqpoint{2.748415in}{1.766052in}}%
\pgfpathlineto{\pgfqpoint{2.748456in}{1.766075in}}%
\pgfpathlineto{\pgfqpoint{2.748497in}{1.766098in}}%
\pgfpathlineto{\pgfqpoint{2.748538in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{2.748579in}{1.766145in}}%
\pgfpathlineto{\pgfqpoint{2.748620in}{1.766169in}}%
\pgfpathlineto{\pgfqpoint{2.748661in}{1.766192in}}%
\pgfpathlineto{\pgfqpoint{2.748702in}{1.766216in}}%
\pgfpathlineto{\pgfqpoint{2.748743in}{1.766239in}}%
\pgfpathlineto{\pgfqpoint{2.748784in}{1.766262in}}%
\pgfpathlineto{\pgfqpoint{2.748825in}{1.766286in}}%
\pgfpathlineto{\pgfqpoint{2.748866in}{1.766309in}}%
\pgfpathlineto{\pgfqpoint{2.748907in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{2.748948in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{2.748989in}{1.766379in}}%
\pgfpathlineto{\pgfqpoint{2.749031in}{1.766403in}}%
\pgfpathlineto{\pgfqpoint{2.749072in}{1.766426in}}%
\pgfpathlineto{\pgfqpoint{2.749113in}{1.766450in}}%
\pgfpathlineto{\pgfqpoint{2.749154in}{1.766473in}}%
\pgfpathlineto{\pgfqpoint{2.749195in}{1.766496in}}%
\pgfpathlineto{\pgfqpoint{2.749236in}{1.766520in}}%
\pgfpathlineto{\pgfqpoint{2.749277in}{1.766543in}}%
\pgfpathlineto{\pgfqpoint{2.749318in}{1.766567in}}%
\pgfpathlineto{\pgfqpoint{2.749359in}{1.766590in}}%
\pgfpathlineto{\pgfqpoint{2.749400in}{1.766614in}}%
\pgfpathlineto{\pgfqpoint{2.749441in}{1.766637in}}%
\pgfpathlineto{\pgfqpoint{2.749482in}{1.766660in}}%
\pgfpathlineto{\pgfqpoint{2.749523in}{1.766684in}}%
\pgfpathlineto{\pgfqpoint{2.749564in}{1.766707in}}%
\pgfpathlineto{\pgfqpoint{2.749605in}{1.766731in}}%
\pgfpathlineto{\pgfqpoint{2.749647in}{1.766754in}}%
\pgfpathlineto{\pgfqpoint{2.749688in}{1.766778in}}%
\pgfpathlineto{\pgfqpoint{2.749729in}{1.766801in}}%
\pgfpathlineto{\pgfqpoint{2.749770in}{1.766824in}}%
\pgfpathlineto{\pgfqpoint{2.749811in}{1.766848in}}%
\pgfpathlineto{\pgfqpoint{2.749852in}{1.766871in}}%
\pgfpathlineto{\pgfqpoint{2.749893in}{1.766895in}}%
\pgfpathlineto{\pgfqpoint{2.749934in}{1.766918in}}%
\pgfpathlineto{\pgfqpoint{2.749975in}{1.766942in}}%
\pgfpathlineto{\pgfqpoint{2.750016in}{1.766965in}}%
\pgfpathlineto{\pgfqpoint{2.750057in}{1.766988in}}%
\pgfpathlineto{\pgfqpoint{2.750099in}{1.767012in}}%
\pgfpathlineto{\pgfqpoint{2.750140in}{1.767035in}}%
\pgfpathlineto{\pgfqpoint{2.750181in}{1.767059in}}%
\pgfpathlineto{\pgfqpoint{2.750222in}{1.767082in}}%
\pgfpathlineto{\pgfqpoint{2.750263in}{1.767106in}}%
\pgfpathlineto{\pgfqpoint{2.750304in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{2.750345in}{1.767152in}}%
\pgfpathlineto{\pgfqpoint{2.750386in}{1.767176in}}%
\pgfpathlineto{\pgfqpoint{2.750427in}{1.767199in}}%
\pgfpathlineto{\pgfqpoint{2.750469in}{1.767223in}}%
\pgfpathlineto{\pgfqpoint{2.750510in}{1.767246in}}%
\pgfpathlineto{\pgfqpoint{2.750551in}{1.767270in}}%
\pgfpathlineto{\pgfqpoint{2.750592in}{1.767293in}}%
\pgfpathlineto{\pgfqpoint{2.750633in}{1.767317in}}%
\pgfpathlineto{\pgfqpoint{2.750674in}{1.767340in}}%
\pgfpathlineto{\pgfqpoint{2.750715in}{1.767363in}}%
\pgfpathlineto{\pgfqpoint{2.750756in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{1.767410in}}%
\pgfpathlineto{\pgfqpoint{2.750839in}{1.767434in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{1.767457in}}%
\pgfpathlineto{\pgfqpoint{2.750921in}{1.767481in}}%
\pgfpathlineto{\pgfqpoint{2.750962in}{1.767504in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{1.767528in}}%
\pgfpathlineto{\pgfqpoint{2.751044in}{1.767551in}}%
\pgfpathlineto{\pgfqpoint{2.751085in}{1.767574in}}%
\pgfpathlineto{\pgfqpoint{2.751127in}{1.767598in}}%
\pgfpathlineto{\pgfqpoint{2.751168in}{1.767621in}}%
\pgfpathlineto{\pgfqpoint{2.751209in}{1.767645in}}%
\pgfpathlineto{\pgfqpoint{2.751250in}{1.767668in}}%
\pgfpathlineto{\pgfqpoint{2.751291in}{1.767692in}}%
\pgfpathlineto{\pgfqpoint{2.751332in}{1.767715in}}%
\pgfpathlineto{\pgfqpoint{2.751373in}{1.767739in}}%
\pgfpathlineto{\pgfqpoint{2.751415in}{1.767762in}}%
\pgfpathlineto{\pgfqpoint{2.751456in}{1.767786in}}%
\pgfpathlineto{\pgfqpoint{2.751497in}{1.767809in}}%
\pgfpathlineto{\pgfqpoint{2.751538in}{1.767833in}}%
\pgfpathlineto{\pgfqpoint{2.751579in}{1.767856in}}%
\pgfpathlineto{\pgfqpoint{2.751620in}{1.767879in}}%
\pgfpathlineto{\pgfqpoint{2.751661in}{1.767903in}}%
\pgfpathlineto{\pgfqpoint{2.751703in}{1.767926in}}%
\pgfpathlineto{\pgfqpoint{2.751744in}{1.767950in}}%
\pgfpathlineto{\pgfqpoint{2.751785in}{1.767973in}}%
\pgfpathlineto{\pgfqpoint{2.751826in}{1.767997in}}%
\pgfpathlineto{\pgfqpoint{2.751867in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{2.751908in}{1.768044in}}%
\pgfpathlineto{\pgfqpoint{2.751950in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{2.751991in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{2.752032in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{2.752073in}{1.768138in}}%
\pgfpathlineto{\pgfqpoint{2.752114in}{1.768161in}}%
\pgfpathlineto{\pgfqpoint{2.752155in}{1.768185in}}%
\pgfpathlineto{\pgfqpoint{2.752197in}{1.768208in}}%
\pgfpathlineto{\pgfqpoint{2.752238in}{1.768231in}}%
\pgfpathlineto{\pgfqpoint{2.752279in}{1.768255in}}%
\pgfpathlineto{\pgfqpoint{2.752320in}{1.768278in}}%
\pgfpathlineto{\pgfqpoint{2.752361in}{1.768302in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{1.768325in}}%
\pgfpathlineto{\pgfqpoint{2.752444in}{1.768349in}}%
\pgfpathlineto{\pgfqpoint{2.752485in}{1.768372in}}%
\pgfpathlineto{\pgfqpoint{2.752526in}{1.768396in}}%
\pgfpathlineto{\pgfqpoint{2.752567in}{1.768419in}}%
\pgfpathlineto{\pgfqpoint{2.752608in}{1.768443in}}%
\pgfpathlineto{\pgfqpoint{2.752650in}{1.768466in}}%
\pgfpathlineto{\pgfqpoint{2.752691in}{1.768490in}}%
\pgfpathlineto{\pgfqpoint{2.752732in}{1.768513in}}%
\pgfpathlineto{\pgfqpoint{2.752773in}{1.768537in}}%
\pgfpathlineto{\pgfqpoint{2.752814in}{1.768560in}}%
\pgfpathlineto{\pgfqpoint{2.752856in}{1.768584in}}%
\pgfpathlineto{\pgfqpoint{2.752897in}{1.768607in}}%
\pgfpathlineto{\pgfqpoint{2.752938in}{1.768631in}}%
\pgfpathlineto{\pgfqpoint{2.752979in}{1.768654in}}%
\pgfpathlineto{\pgfqpoint{2.753020in}{1.768678in}}%
\pgfpathlineto{\pgfqpoint{2.753062in}{1.768701in}}%
\pgfpathlineto{\pgfqpoint{2.753103in}{1.768725in}}%
\pgfpathlineto{\pgfqpoint{2.753144in}{1.768748in}}%
\pgfpathlineto{\pgfqpoint{2.753185in}{1.768772in}}%
\pgfpathlineto{\pgfqpoint{2.753226in}{1.768795in}}%
\pgfpathlineto{\pgfqpoint{2.753268in}{1.768819in}}%
\pgfpathlineto{\pgfqpoint{2.753309in}{1.768842in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{1.768866in}}%
\pgfpathlineto{\pgfqpoint{2.753391in}{1.768889in}}%
\pgfpathlineto{\pgfqpoint{2.753432in}{1.768913in}}%
\pgfpathlineto{\pgfqpoint{2.753474in}{1.768936in}}%
\pgfpathlineto{\pgfqpoint{2.753515in}{1.768960in}}%
\pgfpathlineto{\pgfqpoint{2.753556in}{1.768983in}}%
\pgfpathlineto{\pgfqpoint{2.753597in}{1.769007in}}%
\pgfpathlineto{\pgfqpoint{2.753639in}{1.769030in}}%
\pgfpathlineto{\pgfqpoint{2.753680in}{1.769054in}}%
\pgfpathlineto{\pgfqpoint{2.753721in}{1.769077in}}%
\pgfpathlineto{\pgfqpoint{2.753762in}{1.769101in}}%
\pgfpathlineto{\pgfqpoint{2.753804in}{1.769124in}}%
\pgfpathlineto{\pgfqpoint{2.753845in}{1.769148in}}%
\pgfpathlineto{\pgfqpoint{2.753886in}{1.769171in}}%
\pgfpathlineto{\pgfqpoint{2.753927in}{1.769195in}}%
\pgfpathlineto{\pgfqpoint{2.753968in}{1.769218in}}%
\pgfpathlineto{\pgfqpoint{2.754010in}{1.769242in}}%
\pgfpathlineto{\pgfqpoint{2.754051in}{1.769265in}}%
\pgfpathlineto{\pgfqpoint{2.754092in}{1.769289in}}%
\pgfpathlineto{\pgfqpoint{2.754133in}{1.769312in}}%
\pgfpathlineto{\pgfqpoint{2.754175in}{1.769336in}}%
\pgfpathlineto{\pgfqpoint{2.754216in}{1.769359in}}%
\pgfpathlineto{\pgfqpoint{2.754257in}{1.769383in}}%
\pgfpathlineto{\pgfqpoint{2.754298in}{1.769406in}}%
\pgfpathlineto{\pgfqpoint{2.754340in}{1.769430in}}%
\pgfpathlineto{\pgfqpoint{2.754381in}{1.769453in}}%
\pgfpathlineto{\pgfqpoint{2.754422in}{1.769477in}}%
\pgfpathlineto{\pgfqpoint{2.754463in}{1.769500in}}%
\pgfpathlineto{\pgfqpoint{2.754505in}{1.769524in}}%
\pgfpathlineto{\pgfqpoint{2.754546in}{1.769548in}}%
\pgfpathlineto{\pgfqpoint{2.754587in}{1.769571in}}%
\pgfpathlineto{\pgfqpoint{2.754628in}{1.769595in}}%
\pgfpathlineto{\pgfqpoint{2.754670in}{1.769618in}}%
\pgfpathlineto{\pgfqpoint{2.754711in}{1.769642in}}%
\pgfpathlineto{\pgfqpoint{2.754752in}{1.769665in}}%
\pgfpathlineto{\pgfqpoint{2.754794in}{1.769689in}}%
\pgfpathlineto{\pgfqpoint{2.754835in}{1.769712in}}%
\pgfpathlineto{\pgfqpoint{2.754876in}{1.769736in}}%
\pgfpathlineto{\pgfqpoint{2.754917in}{1.769759in}}%
\pgfpathlineto{\pgfqpoint{2.754959in}{1.769783in}}%
\pgfpathlineto{\pgfqpoint{2.755000in}{1.769806in}}%
\pgfpathlineto{\pgfqpoint{2.755041in}{1.769830in}}%
\pgfpathlineto{\pgfqpoint{2.755082in}{1.769853in}}%
\pgfpathlineto{\pgfqpoint{2.755124in}{1.769877in}}%
\pgfpathlineto{\pgfqpoint{2.755165in}{1.769901in}}%
\pgfpathlineto{\pgfqpoint{2.755206in}{1.769924in}}%
\pgfpathlineto{\pgfqpoint{2.755248in}{1.769948in}}%
\pgfpathlineto{\pgfqpoint{2.755289in}{1.769971in}}%
\pgfpathlineto{\pgfqpoint{2.755330in}{1.769995in}}%
\pgfpathlineto{\pgfqpoint{2.755371in}{1.770018in}}%
\pgfpathlineto{\pgfqpoint{2.755413in}{1.770042in}}%
\pgfpathlineto{\pgfqpoint{2.755454in}{1.770065in}}%
\pgfpathlineto{\pgfqpoint{2.755495in}{1.770089in}}%
\pgfpathlineto{\pgfqpoint{2.755537in}{1.770112in}}%
\pgfpathlineto{\pgfqpoint{2.755578in}{1.770136in}}%
\pgfpathlineto{\pgfqpoint{2.755619in}{1.770160in}}%
\pgfpathlineto{\pgfqpoint{2.755660in}{1.770183in}}%
\pgfpathlineto{\pgfqpoint{2.755702in}{1.770207in}}%
\pgfpathlineto{\pgfqpoint{2.755743in}{1.770230in}}%
\pgfpathlineto{\pgfqpoint{2.755784in}{1.770254in}}%
\pgfpathlineto{\pgfqpoint{2.755826in}{1.770277in}}%
\pgfpathlineto{\pgfqpoint{2.755867in}{1.770301in}}%
\pgfpathlineto{\pgfqpoint{2.755908in}{1.770324in}}%
\pgfpathlineto{\pgfqpoint{2.755950in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{2.755991in}{1.770371in}}%
\pgfpathlineto{\pgfqpoint{2.756032in}{1.770395in}}%
\pgfpathlineto{\pgfqpoint{2.756073in}{1.770419in}}%
\pgfpathlineto{\pgfqpoint{2.756115in}{1.770442in}}%
\pgfpathlineto{\pgfqpoint{2.756156in}{1.770466in}}%
\pgfpathlineto{\pgfqpoint{2.756197in}{1.770489in}}%
\pgfpathlineto{\pgfqpoint{2.756239in}{1.770513in}}%
\pgfpathlineto{\pgfqpoint{2.756280in}{1.770536in}}%
\pgfpathlineto{\pgfqpoint{2.756321in}{1.770560in}}%
\pgfpathlineto{\pgfqpoint{2.756363in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{2.756404in}{1.770607in}}%
\pgfpathlineto{\pgfqpoint{2.756445in}{1.770631in}}%
\pgfpathlineto{\pgfqpoint{2.756487in}{1.770654in}}%
\pgfpathlineto{\pgfqpoint{2.756528in}{1.770678in}}%
\pgfpathlineto{\pgfqpoint{2.756569in}{1.770701in}}%
\pgfpathlineto{\pgfqpoint{2.756611in}{1.770725in}}%
\pgfpathlineto{\pgfqpoint{2.756652in}{1.770749in}}%
\pgfpathlineto{\pgfqpoint{2.756693in}{1.770772in}}%
\pgfpathlineto{\pgfqpoint{2.756735in}{1.770796in}}%
\pgfpathlineto{\pgfqpoint{2.756776in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{2.756817in}{1.770843in}}%
\pgfpathlineto{\pgfqpoint{2.756859in}{1.770866in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{1.770890in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{2.756983in}{1.770937in}}%
\pgfpathlineto{\pgfqpoint{2.757024in}{1.770961in}}%
\pgfpathlineto{\pgfqpoint{2.757065in}{1.770984in}}%
\pgfpathlineto{\pgfqpoint{2.757107in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{2.757148in}{1.771031in}}%
\pgfpathlineto{\pgfqpoint{2.757189in}{1.771055in}}%
\pgfpathlineto{\pgfqpoint{2.757231in}{1.771079in}}%
\pgfpathlineto{\pgfqpoint{2.757272in}{1.771102in}}%
\pgfpathlineto{\pgfqpoint{2.757313in}{1.771126in}}%
\pgfpathlineto{\pgfqpoint{2.757355in}{1.771149in}}%
\pgfpathlineto{\pgfqpoint{2.757396in}{1.771173in}}%
\pgfpathlineto{\pgfqpoint{2.757437in}{1.771197in}}%
\pgfpathlineto{\pgfqpoint{2.757479in}{1.771220in}}%
\pgfpathlineto{\pgfqpoint{2.757520in}{1.771244in}}%
\pgfpathlineto{\pgfqpoint{2.757561in}{1.771267in}}%
\pgfpathlineto{\pgfqpoint{2.757603in}{1.771291in}}%
\pgfpathlineto{\pgfqpoint{2.757644in}{1.771315in}}%
\pgfpathlineto{\pgfqpoint{2.757686in}{1.771338in}}%
\pgfpathlineto{\pgfqpoint{2.757727in}{1.771362in}}%
\pgfpathlineto{\pgfqpoint{2.757768in}{1.771385in}}%
\pgfpathlineto{\pgfqpoint{2.757810in}{1.771409in}}%
\pgfpathlineto{\pgfqpoint{2.757851in}{1.771433in}}%
\pgfpathlineto{\pgfqpoint{2.757892in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{2.757934in}{1.771480in}}%
\pgfpathlineto{\pgfqpoint{2.757975in}{1.771503in}}%
\pgfpathlineto{\pgfqpoint{2.758016in}{1.771527in}}%
\pgfpathlineto{\pgfqpoint{2.758058in}{1.771551in}}%
\pgfpathlineto{\pgfqpoint{2.758099in}{1.771574in}}%
\pgfpathlineto{\pgfqpoint{2.758141in}{1.771598in}}%
\pgfpathlineto{\pgfqpoint{2.758182in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{1.771645in}}%
\pgfpathlineto{\pgfqpoint{2.758265in}{1.771669in}}%
\pgfpathlineto{\pgfqpoint{2.758306in}{1.771692in}}%
\pgfpathlineto{\pgfqpoint{2.758348in}{1.771716in}}%
\pgfpathlineto{\pgfqpoint{2.758389in}{1.771739in}}%
\pgfpathlineto{\pgfqpoint{2.758430in}{1.771763in}}%
\pgfpathlineto{\pgfqpoint{2.758472in}{1.771787in}}%
\pgfpathlineto{\pgfqpoint{2.758513in}{1.771810in}}%
\pgfpathlineto{\pgfqpoint{2.758554in}{1.771834in}}%
\pgfpathlineto{\pgfqpoint{2.758596in}{1.771858in}}%
\pgfpathlineto{\pgfqpoint{2.758637in}{1.771881in}}%
\pgfpathlineto{\pgfqpoint{2.758679in}{1.771905in}}%
\pgfpathlineto{\pgfqpoint{2.758720in}{1.771928in}}%
\pgfpathlineto{\pgfqpoint{2.758761in}{1.771952in}}%
\pgfpathlineto{\pgfqpoint{2.758803in}{1.771976in}}%
\pgfpathlineto{\pgfqpoint{2.758844in}{1.771999in}}%
\pgfpathlineto{\pgfqpoint{2.758886in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{2.758927in}{1.772046in}}%
\pgfpathlineto{\pgfqpoint{2.758968in}{1.772070in}}%
\pgfpathlineto{\pgfqpoint{2.759010in}{1.772094in}}%
\pgfpathlineto{\pgfqpoint{2.759051in}{1.772117in}}%
\pgfpathlineto{\pgfqpoint{2.759093in}{1.772141in}}%
\pgfpathlineto{\pgfqpoint{2.759134in}{1.772165in}}%
\pgfpathlineto{\pgfqpoint{2.759175in}{1.772188in}}%
\pgfpathlineto{\pgfqpoint{2.759217in}{1.772212in}}%
\pgfpathlineto{\pgfqpoint{2.759258in}{1.772236in}}%
\pgfpathlineto{\pgfqpoint{2.759300in}{1.772259in}}%
\pgfpathlineto{\pgfqpoint{2.759341in}{1.772283in}}%
\pgfpathlineto{\pgfqpoint{2.759383in}{1.772306in}}%
\pgfpathlineto{\pgfqpoint{2.759424in}{1.772330in}}%
\pgfpathlineto{\pgfqpoint{2.759465in}{1.772354in}}%
\pgfpathlineto{\pgfqpoint{2.759507in}{1.772377in}}%
\pgfpathlineto{\pgfqpoint{2.759548in}{1.772401in}}%
\pgfpathlineto{\pgfqpoint{2.759590in}{1.772425in}}%
\pgfpathlineto{\pgfqpoint{2.759631in}{1.772448in}}%
\pgfpathlineto{\pgfqpoint{2.759672in}{1.772472in}}%
\pgfpathlineto{\pgfqpoint{2.759714in}{1.772496in}}%
\pgfpathlineto{\pgfqpoint{2.759755in}{1.772519in}}%
\pgfpathlineto{\pgfqpoint{2.759797in}{1.772543in}}%
\pgfpathlineto{\pgfqpoint{2.759838in}{1.772567in}}%
\pgfpathlineto{\pgfqpoint{2.759880in}{1.772590in}}%
\pgfpathlineto{\pgfqpoint{2.759921in}{1.772614in}}%
\pgfpathlineto{\pgfqpoint{2.759962in}{1.772637in}}%
\pgfpathlineto{\pgfqpoint{2.760004in}{1.772661in}}%
\pgfpathlineto{\pgfqpoint{2.760045in}{1.772685in}}%
\pgfpathlineto{\pgfqpoint{2.760087in}{1.772708in}}%
\pgfpathlineto{\pgfqpoint{2.760128in}{1.772732in}}%
\pgfpathlineto{\pgfqpoint{2.760170in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.760211in}{1.772779in}}%
\pgfpathlineto{\pgfqpoint{2.760253in}{1.772803in}}%
\pgfpathlineto{\pgfqpoint{2.760294in}{1.772827in}}%
\pgfpathlineto{\pgfqpoint{2.760335in}{1.772850in}}%
\pgfpathlineto{\pgfqpoint{2.760377in}{1.772874in}}%
\pgfpathlineto{\pgfqpoint{2.760418in}{1.772898in}}%
\pgfpathlineto{\pgfqpoint{2.760460in}{1.772921in}}%
\pgfpathlineto{\pgfqpoint{2.760501in}{1.772945in}}%
\pgfpathlineto{\pgfqpoint{2.760543in}{1.772969in}}%
\pgfpathlineto{\pgfqpoint{2.760584in}{1.772992in}}%
\pgfpathlineto{\pgfqpoint{2.760626in}{1.773016in}}%
\pgfpathlineto{\pgfqpoint{2.760667in}{1.773040in}}%
\pgfpathlineto{\pgfqpoint{2.760708in}{1.773063in}}%
\pgfpathlineto{\pgfqpoint{2.760750in}{1.773087in}}%
\pgfpathlineto{\pgfqpoint{2.760791in}{1.773111in}}%
\pgfpathlineto{\pgfqpoint{2.760833in}{1.773134in}}%
\pgfpathlineto{\pgfqpoint{2.760874in}{1.773158in}}%
\pgfpathlineto{\pgfqpoint{2.760916in}{1.773182in}}%
\pgfpathlineto{\pgfqpoint{2.760957in}{1.773205in}}%
\pgfpathlineto{\pgfqpoint{2.760999in}{1.773229in}}%
\pgfpathlineto{\pgfqpoint{2.761040in}{1.773253in}}%
\pgfpathlineto{\pgfqpoint{2.761082in}{1.773276in}}%
\pgfpathlineto{\pgfqpoint{2.761123in}{1.773300in}}%
\pgfpathlineto{\pgfqpoint{2.761165in}{1.773324in}}%
\pgfpathlineto{\pgfqpoint{2.761206in}{1.773348in}}%
\pgfpathlineto{\pgfqpoint{2.761248in}{1.773371in}}%
\pgfpathlineto{\pgfqpoint{2.761289in}{1.773395in}}%
\pgfpathlineto{\pgfqpoint{2.761330in}{1.773419in}}%
\pgfpathlineto{\pgfqpoint{2.761372in}{1.773442in}}%
\pgfpathlineto{\pgfqpoint{2.761413in}{1.773466in}}%
\pgfpathlineto{\pgfqpoint{2.761455in}{1.773490in}}%
\pgfpathlineto{\pgfqpoint{2.761496in}{1.773513in}}%
\pgfpathlineto{\pgfqpoint{2.761538in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{2.761579in}{1.773561in}}%
\pgfpathlineto{\pgfqpoint{2.761621in}{1.773584in}}%
\pgfpathlineto{\pgfqpoint{2.761662in}{1.773608in}}%
\pgfpathlineto{\pgfqpoint{2.761704in}{1.773632in}}%
\pgfpathlineto{\pgfqpoint{2.761745in}{1.773656in}}%
\pgfpathlineto{\pgfqpoint{2.761787in}{1.773679in}}%
\pgfpathlineto{\pgfqpoint{2.761828in}{1.773703in}}%
\pgfpathlineto{\pgfqpoint{2.761870in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{2.761911in}{1.773750in}}%
\pgfpathlineto{\pgfqpoint{2.761953in}{1.773774in}}%
\pgfpathlineto{\pgfqpoint{2.761994in}{1.773798in}}%
\pgfpathlineto{\pgfqpoint{2.762036in}{1.773821in}}%
\pgfpathlineto{\pgfqpoint{2.762077in}{1.773845in}}%
\pgfpathlineto{\pgfqpoint{2.762119in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{2.762160in}{1.773893in}}%
\pgfpathlineto{\pgfqpoint{2.762202in}{1.773916in}}%
\pgfpathlineto{\pgfqpoint{2.762243in}{1.773940in}}%
\pgfpathlineto{\pgfqpoint{2.762285in}{1.773964in}}%
\pgfpathlineto{\pgfqpoint{2.762326in}{1.773987in}}%
\pgfpathlineto{\pgfqpoint{2.762368in}{1.774011in}}%
\pgfpathlineto{\pgfqpoint{2.762409in}{1.774035in}}%
\pgfpathlineto{\pgfqpoint{2.762451in}{1.774059in}}%
\pgfpathlineto{\pgfqpoint{2.762492in}{1.774082in}}%
\pgfpathlineto{\pgfqpoint{2.762534in}{1.774106in}}%
\pgfpathlineto{\pgfqpoint{2.762575in}{1.774130in}}%
\pgfpathlineto{\pgfqpoint{2.762617in}{1.774153in}}%
\pgfpathlineto{\pgfqpoint{2.762658in}{1.774177in}}%
\pgfpathlineto{\pgfqpoint{2.762700in}{1.774201in}}%
\pgfpathlineto{\pgfqpoint{2.762741in}{1.774225in}}%
\pgfpathlineto{\pgfqpoint{2.762783in}{1.774248in}}%
\pgfpathlineto{\pgfqpoint{2.762824in}{1.774272in}}%
\pgfpathlineto{\pgfqpoint{2.762866in}{1.774296in}}%
\pgfpathlineto{\pgfqpoint{2.762907in}{1.774319in}}%
\pgfpathlineto{\pgfqpoint{2.762949in}{1.774343in}}%
\pgfpathlineto{\pgfqpoint{2.762990in}{1.774367in}}%
\pgfpathlineto{\pgfqpoint{2.763032in}{1.774391in}}%
\pgfpathlineto{\pgfqpoint{2.763073in}{1.774414in}}%
\pgfpathlineto{\pgfqpoint{2.763115in}{1.774438in}}%
\pgfpathlineto{\pgfqpoint{2.763157in}{1.774462in}}%
\pgfpathlineto{\pgfqpoint{2.763198in}{1.774486in}}%
\pgfpathlineto{\pgfqpoint{2.763240in}{1.774509in}}%
\pgfpathlineto{\pgfqpoint{2.763281in}{1.774533in}}%
\pgfpathlineto{\pgfqpoint{2.763323in}{1.774557in}}%
\pgfpathlineto{\pgfqpoint{2.763364in}{1.774581in}}%
\pgfpathlineto{\pgfqpoint{2.763406in}{1.774604in}}%
\pgfpathlineto{\pgfqpoint{2.763447in}{1.774628in}}%
\pgfpathlineto{\pgfqpoint{2.763489in}{1.774652in}}%
\pgfpathlineto{\pgfqpoint{2.763530in}{1.774676in}}%
\pgfpathlineto{\pgfqpoint{2.763572in}{1.774699in}}%
\pgfpathlineto{\pgfqpoint{2.763613in}{1.774723in}}%
\pgfpathlineto{\pgfqpoint{2.763655in}{1.774747in}}%
\pgfpathlineto{\pgfqpoint{2.763696in}{1.774771in}}%
\pgfpathlineto{\pgfqpoint{2.763738in}{1.774794in}}%
\pgfpathlineto{\pgfqpoint{2.763780in}{1.774818in}}%
\pgfpathlineto{\pgfqpoint{2.763821in}{1.774842in}}%
\pgfpathlineto{\pgfqpoint{2.763863in}{1.774866in}}%
\pgfpathlineto{\pgfqpoint{2.763904in}{1.774889in}}%
\pgfpathlineto{\pgfqpoint{2.763946in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{2.763987in}{1.774937in}}%
\pgfpathlineto{\pgfqpoint{2.764029in}{1.774961in}}%
\pgfpathlineto{\pgfqpoint{2.764070in}{1.774984in}}%
\pgfpathlineto{\pgfqpoint{2.764112in}{1.775008in}}%
\pgfpathlineto{\pgfqpoint{2.764154in}{1.775032in}}%
\pgfpathlineto{\pgfqpoint{2.764195in}{1.775056in}}%
\pgfpathlineto{\pgfqpoint{2.764237in}{1.775079in}}%
\pgfpathlineto{\pgfqpoint{2.764278in}{1.775103in}}%
\pgfpathlineto{\pgfqpoint{2.764320in}{1.775127in}}%
\pgfpathlineto{\pgfqpoint{2.764361in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{2.764403in}{1.775174in}}%
\pgfpathlineto{\pgfqpoint{2.764444in}{1.775198in}}%
\pgfpathlineto{\pgfqpoint{2.764486in}{1.775222in}}%
\pgfpathlineto{\pgfqpoint{2.764528in}{1.775246in}}%
\pgfpathlineto{\pgfqpoint{2.764569in}{1.775270in}}%
\pgfpathlineto{\pgfqpoint{2.764611in}{1.775293in}}%
\pgfpathlineto{\pgfqpoint{2.764652in}{1.775317in}}%
\pgfpathlineto{\pgfqpoint{2.764694in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{2.764735in}{1.775365in}}%
\pgfpathlineto{\pgfqpoint{2.764777in}{1.775388in}}%
\pgfpathlineto{\pgfqpoint{2.764819in}{1.775412in}}%
\pgfpathlineto{\pgfqpoint{2.764860in}{1.775436in}}%
\pgfpathlineto{\pgfqpoint{2.764902in}{1.775460in}}%
\pgfpathlineto{\pgfqpoint{2.764943in}{1.775484in}}%
\pgfpathlineto{\pgfqpoint{2.764985in}{1.775507in}}%
\pgfpathlineto{\pgfqpoint{2.765026in}{1.775531in}}%
\pgfpathlineto{\pgfqpoint{2.765068in}{1.775555in}}%
\pgfpathlineto{\pgfqpoint{2.765110in}{1.775579in}}%
\pgfpathlineto{\pgfqpoint{2.765151in}{1.775603in}}%
\pgfpathlineto{\pgfqpoint{2.765193in}{1.775626in}}%
\pgfpathlineto{\pgfqpoint{2.765234in}{1.775650in}}%
\pgfpathlineto{\pgfqpoint{2.765276in}{1.775674in}}%
\pgfpathlineto{\pgfqpoint{2.765317in}{1.775698in}}%
\pgfpathlineto{\pgfqpoint{2.765359in}{1.775721in}}%
\pgfpathlineto{\pgfqpoint{2.765401in}{1.775745in}}%
\pgfpathlineto{\pgfqpoint{2.765442in}{1.775769in}}%
\pgfpathlineto{\pgfqpoint{2.765484in}{1.775793in}}%
\pgfpathlineto{\pgfqpoint{2.765525in}{1.775817in}}%
\pgfpathlineto{\pgfqpoint{2.765567in}{1.775840in}}%
\pgfpathlineto{\pgfqpoint{2.765609in}{1.775864in}}%
\pgfpathlineto{\pgfqpoint{2.765650in}{1.775888in}}%
\pgfpathlineto{\pgfqpoint{2.765692in}{1.775912in}}%
\pgfpathlineto{\pgfqpoint{2.765733in}{1.775936in}}%
\pgfpathlineto{\pgfqpoint{2.765775in}{1.775960in}}%
\pgfpathlineto{\pgfqpoint{2.765817in}{1.775983in}}%
\pgfpathlineto{\pgfqpoint{2.765858in}{1.776007in}}%
\pgfpathlineto{\pgfqpoint{2.765900in}{1.776031in}}%
\pgfpathlineto{\pgfqpoint{2.765941in}{1.776055in}}%
\pgfpathlineto{\pgfqpoint{2.765983in}{1.776079in}}%
\pgfpathlineto{\pgfqpoint{2.766025in}{1.776102in}}%
\pgfpathlineto{\pgfqpoint{2.766066in}{1.776126in}}%
\pgfpathlineto{\pgfqpoint{2.766108in}{1.776150in}}%
\pgfpathlineto{\pgfqpoint{2.766149in}{1.776174in}}%
\pgfpathlineto{\pgfqpoint{2.766191in}{1.776198in}}%
\pgfpathlineto{\pgfqpoint{2.766233in}{1.776221in}}%
\pgfpathlineto{\pgfqpoint{2.766274in}{1.776245in}}%
\pgfpathlineto{\pgfqpoint{2.766316in}{1.776269in}}%
\pgfpathlineto{\pgfqpoint{2.766357in}{1.776293in}}%
\pgfpathlineto{\pgfqpoint{2.766399in}{1.776317in}}%
\pgfpathlineto{\pgfqpoint{2.766441in}{1.776341in}}%
\pgfpathlineto{\pgfqpoint{2.766482in}{1.776364in}}%
\pgfpathlineto{\pgfqpoint{2.766524in}{1.776388in}}%
\pgfpathlineto{\pgfqpoint{2.766566in}{1.776412in}}%
\pgfpathlineto{\pgfqpoint{2.766607in}{1.776436in}}%
\pgfpathlineto{\pgfqpoint{2.766649in}{1.776460in}}%
\pgfpathlineto{\pgfqpoint{2.766690in}{1.776484in}}%
\pgfpathlineto{\pgfqpoint{2.766732in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{2.766774in}{1.776531in}}%
\pgfpathlineto{\pgfqpoint{2.766815in}{1.776555in}}%
\pgfpathlineto{\pgfqpoint{2.766857in}{1.776579in}}%
\pgfpathlineto{\pgfqpoint{2.766899in}{1.776603in}}%
\pgfpathlineto{\pgfqpoint{2.766940in}{1.776627in}}%
\pgfpathlineto{\pgfqpoint{2.766982in}{1.776651in}}%
\pgfpathlineto{\pgfqpoint{2.767023in}{1.776674in}}%
\pgfpathlineto{\pgfqpoint{2.767065in}{1.776698in}}%
\pgfpathlineto{\pgfqpoint{2.767107in}{1.776722in}}%
\pgfpathlineto{\pgfqpoint{2.767148in}{1.776746in}}%
\pgfpathlineto{\pgfqpoint{2.767190in}{1.776770in}}%
\pgfpathlineto{\pgfqpoint{2.767232in}{1.776794in}}%
\pgfpathlineto{\pgfqpoint{2.767273in}{1.776817in}}%
\pgfpathlineto{\pgfqpoint{2.767315in}{1.776841in}}%
\pgfpathlineto{\pgfqpoint{2.767356in}{1.776865in}}%
\pgfpathlineto{\pgfqpoint{2.767398in}{1.776889in}}%
\pgfpathlineto{\pgfqpoint{2.767440in}{1.776913in}}%
\pgfpathlineto{\pgfqpoint{2.767481in}{1.776937in}}%
\pgfpathlineto{\pgfqpoint{2.767523in}{1.776961in}}%
\pgfpathlineto{\pgfqpoint{2.767565in}{1.776984in}}%
\pgfpathlineto{\pgfqpoint{2.767606in}{1.777008in}}%
\pgfpathlineto{\pgfqpoint{2.767648in}{1.777032in}}%
\pgfpathlineto{\pgfqpoint{2.767690in}{1.777056in}}%
\pgfpathlineto{\pgfqpoint{2.767731in}{1.777080in}}%
\pgfpathlineto{\pgfqpoint{2.767773in}{1.777104in}}%
\pgfpathlineto{\pgfqpoint{2.767815in}{1.777128in}}%
\pgfpathlineto{\pgfqpoint{2.767856in}{1.777152in}}%
\pgfpathlineto{\pgfqpoint{2.767898in}{1.777175in}}%
\pgfpathlineto{\pgfqpoint{2.767939in}{1.777199in}}%
\pgfpathlineto{\pgfqpoint{2.767981in}{1.777223in}}%
\pgfpathlineto{\pgfqpoint{2.768023in}{1.777247in}}%
\pgfpathlineto{\pgfqpoint{2.768064in}{1.777271in}}%
\pgfpathlineto{\pgfqpoint{2.768106in}{1.777295in}}%
\pgfpathlineto{\pgfqpoint{2.768148in}{1.777319in}}%
\pgfpathlineto{\pgfqpoint{2.768189in}{1.777343in}}%
\pgfpathlineto{\pgfqpoint{2.768231in}{1.777366in}}%
\pgfpathlineto{\pgfqpoint{2.768273in}{1.777390in}}%
\pgfpathlineto{\pgfqpoint{2.768314in}{1.777414in}}%
\pgfpathlineto{\pgfqpoint{2.768356in}{1.777438in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{1.777462in}}%
\pgfpathlineto{\pgfqpoint{2.768439in}{1.777486in}}%
\pgfpathlineto{\pgfqpoint{2.768481in}{1.777510in}}%
\pgfpathlineto{\pgfqpoint{2.768523in}{1.777534in}}%
\pgfpathlineto{\pgfqpoint{2.768564in}{1.777558in}}%
\pgfpathlineto{\pgfqpoint{2.768606in}{1.777581in}}%
\pgfpathlineto{\pgfqpoint{2.768648in}{1.777605in}}%
\pgfpathlineto{\pgfqpoint{2.768689in}{1.777629in}}%
\pgfpathlineto{\pgfqpoint{2.768731in}{1.777653in}}%
\pgfpathlineto{\pgfqpoint{2.768773in}{1.777677in}}%
\pgfpathlineto{\pgfqpoint{2.768814in}{1.777701in}}%
\pgfpathlineto{\pgfqpoint{2.768856in}{1.777725in}}%
\pgfpathlineto{\pgfqpoint{2.768898in}{1.777749in}}%
\pgfpathlineto{\pgfqpoint{2.768939in}{1.777773in}}%
\pgfpathlineto{\pgfqpoint{2.768981in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{2.769023in}{1.777820in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.777844in}}%
\pgfpathlineto{\pgfqpoint{2.769106in}{1.777868in}}%
\pgfpathlineto{\pgfqpoint{2.769148in}{1.777892in}}%
\pgfpathlineto{\pgfqpoint{2.769189in}{1.777916in}}%
\pgfpathlineto{\pgfqpoint{2.769231in}{1.777940in}}%
\pgfpathlineto{\pgfqpoint{2.769273in}{1.777964in}}%
\pgfpathlineto{\pgfqpoint{2.769314in}{1.777988in}}%
\pgfpathlineto{\pgfqpoint{2.769356in}{1.778012in}}%
\pgfpathlineto{\pgfqpoint{2.769398in}{1.778036in}}%
\pgfpathlineto{\pgfqpoint{2.769440in}{1.778060in}}%
\pgfpathlineto{\pgfqpoint{2.769481in}{1.778083in}}%
\pgfpathlineto{\pgfqpoint{2.769523in}{1.778107in}}%
\pgfpathlineto{\pgfqpoint{2.769565in}{1.778131in}}%
\pgfpathlineto{\pgfqpoint{2.769606in}{1.778155in}}%
\pgfpathlineto{\pgfqpoint{2.769648in}{1.778179in}}%
\pgfpathlineto{\pgfqpoint{2.769690in}{1.778203in}}%
\pgfpathlineto{\pgfqpoint{2.769731in}{1.778227in}}%
\pgfpathlineto{\pgfqpoint{2.769773in}{1.778251in}}%
\pgfpathlineto{\pgfqpoint{2.769815in}{1.778275in}}%
\pgfpathlineto{\pgfqpoint{2.769856in}{1.778299in}}%
\pgfpathlineto{\pgfqpoint{2.769898in}{1.778323in}}%
\pgfpathlineto{\pgfqpoint{2.769940in}{1.778347in}}%
\pgfpathlineto{\pgfqpoint{2.769982in}{1.778371in}}%
\pgfpathlineto{\pgfqpoint{2.770023in}{1.778395in}}%
\pgfpathlineto{\pgfqpoint{2.770065in}{1.778419in}}%
\pgfpathlineto{\pgfqpoint{2.770107in}{1.778442in}}%
\pgfpathlineto{\pgfqpoint{2.770148in}{1.778466in}}%
\pgfpathlineto{\pgfqpoint{2.770190in}{1.778490in}}%
\pgfpathlineto{\pgfqpoint{2.770232in}{1.778514in}}%
\pgfpathlineto{\pgfqpoint{2.770273in}{1.778538in}}%
\pgfpathlineto{\pgfqpoint{2.770315in}{1.778562in}}%
\pgfpathlineto{\pgfqpoint{2.770357in}{1.778586in}}%
\pgfpathlineto{\pgfqpoint{2.770399in}{1.778610in}}%
\pgfpathlineto{\pgfqpoint{2.770440in}{1.778634in}}%
\pgfpathlineto{\pgfqpoint{2.770482in}{1.778658in}}%
\pgfpathlineto{\pgfqpoint{2.770524in}{1.778682in}}%
\pgfpathlineto{\pgfqpoint{2.770565in}{1.778706in}}%
\pgfpathlineto{\pgfqpoint{2.770607in}{1.778730in}}%
\pgfpathlineto{\pgfqpoint{2.770649in}{1.778754in}}%
\pgfpathlineto{\pgfqpoint{2.770691in}{1.778778in}}%
\pgfpathlineto{\pgfqpoint{2.770732in}{1.778802in}}%
\pgfpathlineto{\pgfqpoint{2.770774in}{1.778826in}}%
\pgfpathlineto{\pgfqpoint{2.770816in}{1.778850in}}%
\pgfpathlineto{\pgfqpoint{2.770857in}{1.778874in}}%
\pgfpathlineto{\pgfqpoint{2.770899in}{1.778898in}}%
\pgfpathlineto{\pgfqpoint{2.770941in}{1.778922in}}%
\pgfpathlineto{\pgfqpoint{2.770983in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{2.771024in}{1.778969in}}%
\pgfpathlineto{\pgfqpoint{2.771066in}{1.778993in}}%
\pgfpathlineto{\pgfqpoint{2.771108in}{1.779017in}}%
\pgfpathlineto{\pgfqpoint{2.771149in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{2.771191in}{1.779065in}}%
\pgfpathlineto{\pgfqpoint{2.771233in}{1.779089in}}%
\pgfpathlineto{\pgfqpoint{2.771275in}{1.779113in}}%
\pgfpathlineto{\pgfqpoint{2.771316in}{1.779137in}}%
\pgfpathlineto{\pgfqpoint{2.771358in}{1.779161in}}%
\pgfpathlineto{\pgfqpoint{2.771400in}{1.779185in}}%
\pgfpathlineto{\pgfqpoint{2.771442in}{1.779209in}}%
\pgfpathlineto{\pgfqpoint{2.771483in}{1.779233in}}%
\pgfpathlineto{\pgfqpoint{2.771525in}{1.779257in}}%
\pgfpathlineto{\pgfqpoint{2.771567in}{1.779281in}}%
\pgfpathlineto{\pgfqpoint{2.771608in}{1.779305in}}%
\pgfpathlineto{\pgfqpoint{2.771650in}{1.779329in}}%
\pgfpathlineto{\pgfqpoint{2.771692in}{1.779353in}}%
\pgfpathlineto{\pgfqpoint{2.771734in}{1.779377in}}%
\pgfpathlineto{\pgfqpoint{2.771775in}{1.779401in}}%
\pgfpathlineto{\pgfqpoint{2.771817in}{1.779425in}}%
\pgfpathlineto{\pgfqpoint{2.771859in}{1.779449in}}%
\pgfpathlineto{\pgfqpoint{2.771901in}{1.779473in}}%
\pgfpathlineto{\pgfqpoint{2.771942in}{1.779497in}}%
\pgfpathlineto{\pgfqpoint{2.771984in}{1.779521in}}%
\pgfpathlineto{\pgfqpoint{2.772026in}{1.779545in}}%
\pgfpathlineto{\pgfqpoint{2.772068in}{1.779569in}}%
\pgfpathlineto{\pgfqpoint{2.772109in}{1.779593in}}%
\pgfpathlineto{\pgfqpoint{2.772151in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{2.772193in}{1.779641in}}%
\pgfpathlineto{\pgfqpoint{2.772235in}{1.779665in}}%
\pgfpathlineto{\pgfqpoint{2.772276in}{1.779689in}}%
\pgfpathlineto{\pgfqpoint{2.772318in}{1.779713in}}%
\pgfpathlineto{\pgfqpoint{2.772360in}{1.779737in}}%
\pgfpathlineto{\pgfqpoint{2.772402in}{1.779761in}}%
\pgfpathlineto{\pgfqpoint{2.772443in}{1.779785in}}%
\pgfpathlineto{\pgfqpoint{2.772485in}{1.779809in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{1.779833in}}%
\pgfpathlineto{\pgfqpoint{2.772569in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{2.772610in}{1.779881in}}%
\pgfpathlineto{\pgfqpoint{2.772652in}{1.779905in}}%
\pgfpathlineto{\pgfqpoint{2.772694in}{1.779929in}}%
\pgfpathlineto{\pgfqpoint{2.772736in}{1.779953in}}%
\pgfpathlineto{\pgfqpoint{2.772777in}{1.779977in}}%
\pgfpathlineto{\pgfqpoint{2.772819in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{2.772861in}{1.780026in}}%
\pgfpathlineto{\pgfqpoint{2.772903in}{1.780050in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{1.780074in}}%
\pgfpathlineto{\pgfqpoint{2.772986in}{1.780098in}}%
\pgfpathlineto{\pgfqpoint{2.773028in}{1.780122in}}%
\pgfpathlineto{\pgfqpoint{2.773070in}{1.780146in}}%
\pgfpathlineto{\pgfqpoint{2.773111in}{1.780170in}}%
\pgfpathlineto{\pgfqpoint{2.773153in}{1.780194in}}%
\pgfpathlineto{\pgfqpoint{2.773195in}{1.780218in}}%
\pgfpathlineto{\pgfqpoint{2.773237in}{1.780242in}}%
\pgfpathlineto{\pgfqpoint{2.773278in}{1.780266in}}%
\pgfpathlineto{\pgfqpoint{2.773320in}{1.780290in}}%
\pgfpathlineto{\pgfqpoint{2.773362in}{1.780314in}}%
\pgfpathlineto{\pgfqpoint{2.773404in}{1.780338in}}%
\pgfpathlineto{\pgfqpoint{2.773445in}{1.780362in}}%
\pgfpathlineto{\pgfqpoint{2.773487in}{1.780386in}}%
\pgfpathlineto{\pgfqpoint{2.773529in}{1.780410in}}%
\pgfpathlineto{\pgfqpoint{2.773571in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{2.773613in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{2.773654in}{1.780482in}}%
\pgfpathlineto{\pgfqpoint{2.773696in}{1.780506in}}%
\pgfpathlineto{\pgfqpoint{2.773738in}{1.780531in}}%
\pgfpathlineto{\pgfqpoint{2.773780in}{1.780555in}}%
\pgfpathlineto{\pgfqpoint{2.773821in}{1.780579in}}%
\pgfpathlineto{\pgfqpoint{2.773863in}{1.780603in}}%
\pgfpathlineto{\pgfqpoint{2.773905in}{1.780627in}}%
\pgfpathlineto{\pgfqpoint{2.773947in}{1.780651in}}%
\pgfpathlineto{\pgfqpoint{2.773989in}{1.780675in}}%
\pgfpathlineto{\pgfqpoint{2.774030in}{1.780699in}}%
\pgfpathlineto{\pgfqpoint{2.774072in}{1.780723in}}%
\pgfpathlineto{\pgfqpoint{2.774114in}{1.780747in}}%
\pgfpathlineto{\pgfqpoint{2.774156in}{1.780771in}}%
\pgfpathlineto{\pgfqpoint{2.774197in}{1.780795in}}%
\pgfpathlineto{\pgfqpoint{2.774239in}{1.780819in}}%
\pgfpathlineto{\pgfqpoint{2.774281in}{1.780843in}}%
\pgfpathlineto{\pgfqpoint{2.774323in}{1.780868in}}%
\pgfpathlineto{\pgfqpoint{2.774365in}{1.780892in}}%
\pgfpathlineto{\pgfqpoint{2.774406in}{1.780916in}}%
\pgfpathlineto{\pgfqpoint{2.774448in}{1.780940in}}%
\pgfpathlineto{\pgfqpoint{2.774490in}{1.780964in}}%
\pgfpathlineto{\pgfqpoint{2.774532in}{1.780988in}}%
\pgfpathlineto{\pgfqpoint{2.774573in}{1.781012in}}%
\pgfpathlineto{\pgfqpoint{2.774615in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{2.774657in}{1.781060in}}%
\pgfpathlineto{\pgfqpoint{2.774699in}{1.781084in}}%
\pgfpathlineto{\pgfqpoint{2.774741in}{1.781108in}}%
\pgfpathlineto{\pgfqpoint{2.774782in}{1.781133in}}%
\pgfpathlineto{\pgfqpoint{2.774824in}{1.781157in}}%
\pgfpathlineto{\pgfqpoint{2.774866in}{1.781181in}}%
\pgfpathlineto{\pgfqpoint{2.774908in}{1.781205in}}%
\pgfpathlineto{\pgfqpoint{2.774950in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{2.774991in}{1.781253in}}%
\pgfpathlineto{\pgfqpoint{2.775033in}{1.781277in}}%
\pgfpathlineto{\pgfqpoint{2.775075in}{1.781301in}}%
\pgfpathlineto{\pgfqpoint{2.775117in}{1.781325in}}%
\pgfpathlineto{\pgfqpoint{2.775159in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{2.775200in}{1.781374in}}%
\pgfpathlineto{\pgfqpoint{2.775242in}{1.781398in}}%
\pgfpathlineto{\pgfqpoint{2.775284in}{1.781422in}}%
\pgfpathlineto{\pgfqpoint{2.775326in}{1.781446in}}%
\pgfpathlineto{\pgfqpoint{2.775368in}{1.781470in}}%
\pgfpathlineto{\pgfqpoint{2.775409in}{1.781494in}}%
\pgfpathlineto{\pgfqpoint{2.775451in}{1.781518in}}%
\pgfpathlineto{\pgfqpoint{2.775493in}{1.781542in}}%
\pgfpathlineto{\pgfqpoint{2.775535in}{1.781567in}}%
\pgfpathlineto{\pgfqpoint{2.775577in}{1.781591in}}%
\pgfpathlineto{\pgfqpoint{2.775618in}{1.781615in}}%
\pgfpathlineto{\pgfqpoint{2.775660in}{1.781639in}}%
\pgfpathlineto{\pgfqpoint{2.775702in}{1.781663in}}%
\pgfpathlineto{\pgfqpoint{2.775744in}{1.781687in}}%
\pgfpathlineto{\pgfqpoint{2.775786in}{1.781711in}}%
\pgfpathlineto{\pgfqpoint{2.775827in}{1.781736in}}%
\pgfpathlineto{\pgfqpoint{2.775869in}{1.781760in}}%
\pgfpathlineto{\pgfqpoint{2.775911in}{1.781784in}}%
\pgfpathlineto{\pgfqpoint{2.775953in}{1.781808in}}%
\pgfpathlineto{\pgfqpoint{2.775995in}{1.781832in}}%
\pgfpathlineto{\pgfqpoint{2.776036in}{1.781856in}}%
\pgfpathlineto{\pgfqpoint{2.776078in}{1.781880in}}%
\pgfpathlineto{\pgfqpoint{2.776120in}{1.781905in}}%
\pgfpathlineto{\pgfqpoint{2.776162in}{1.781929in}}%
\pgfpathlineto{\pgfqpoint{2.776204in}{1.781953in}}%
\pgfpathlineto{\pgfqpoint{2.776246in}{1.781977in}}%
\pgfpathlineto{\pgfqpoint{2.776287in}{1.782001in}}%
\pgfpathlineto{\pgfqpoint{2.776329in}{1.782025in}}%
\pgfpathlineto{\pgfqpoint{2.776371in}{1.782049in}}%
\pgfpathlineto{\pgfqpoint{2.776413in}{1.782074in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{1.782098in}}%
\pgfpathlineto{\pgfqpoint{2.776496in}{1.782122in}}%
\pgfpathlineto{\pgfqpoint{2.776538in}{1.782146in}}%
\pgfpathlineto{\pgfqpoint{2.776580in}{1.782170in}}%
\pgfpathlineto{\pgfqpoint{2.776622in}{1.782194in}}%
\pgfpathlineto{\pgfqpoint{2.776664in}{1.782219in}}%
\pgfpathlineto{\pgfqpoint{2.776706in}{1.782243in}}%
\pgfpathlineto{\pgfqpoint{2.776747in}{1.782267in}}%
\pgfpathlineto{\pgfqpoint{2.776789in}{1.782291in}}%
\pgfpathlineto{\pgfqpoint{2.776831in}{1.782315in}}%
\pgfpathlineto{\pgfqpoint{2.776873in}{1.782339in}}%
\pgfpathlineto{\pgfqpoint{2.776915in}{1.782364in}}%
\pgfpathlineto{\pgfqpoint{2.776957in}{1.782388in}}%
\pgfpathlineto{\pgfqpoint{2.776998in}{1.782412in}}%
\pgfpathlineto{\pgfqpoint{2.777040in}{1.782436in}}%
\pgfpathlineto{\pgfqpoint{2.777082in}{1.782460in}}%
\pgfpathlineto{\pgfqpoint{2.777124in}{1.782485in}}%
\pgfpathlineto{\pgfqpoint{2.777166in}{1.782509in}}%
\pgfpathlineto{\pgfqpoint{2.777207in}{1.782533in}}%
\pgfpathlineto{\pgfqpoint{2.777249in}{1.782557in}}%
\pgfpathlineto{\pgfqpoint{2.777291in}{1.782581in}}%
\pgfpathlineto{\pgfqpoint{2.777333in}{1.782605in}}%
\pgfpathlineto{\pgfqpoint{2.777375in}{1.782630in}}%
\pgfpathlineto{\pgfqpoint{2.777417in}{1.782654in}}%
\pgfpathlineto{\pgfqpoint{2.777458in}{1.782678in}}%
\pgfpathlineto{\pgfqpoint{2.777500in}{1.782702in}}%
\pgfpathlineto{\pgfqpoint{2.777542in}{1.782726in}}%
\pgfpathlineto{\pgfqpoint{2.777584in}{1.782751in}}%
\pgfpathlineto{\pgfqpoint{2.777626in}{1.782775in}}%
\pgfpathlineto{\pgfqpoint{2.777668in}{1.782799in}}%
\pgfpathlineto{\pgfqpoint{2.777709in}{1.782823in}}%
\pgfpathlineto{\pgfqpoint{2.777751in}{1.782847in}}%
\pgfpathlineto{\pgfqpoint{2.777793in}{1.782872in}}%
\pgfpathlineto{\pgfqpoint{2.777835in}{1.782896in}}%
\pgfpathlineto{\pgfqpoint{2.777877in}{1.782920in}}%
\pgfpathlineto{\pgfqpoint{2.777919in}{1.782944in}}%
\pgfpathlineto{\pgfqpoint{2.777961in}{1.782969in}}%
\pgfpathlineto{\pgfqpoint{2.778002in}{1.782993in}}%
\pgfpathlineto{\pgfqpoint{2.778044in}{1.783017in}}%
\pgfpathlineto{\pgfqpoint{2.778086in}{1.783041in}}%
\pgfpathlineto{\pgfqpoint{2.778128in}{1.783065in}}%
\pgfpathlineto{\pgfqpoint{2.778170in}{1.783090in}}%
\pgfpathlineto{\pgfqpoint{2.778212in}{1.783114in}}%
\pgfpathlineto{\pgfqpoint{2.778253in}{1.783138in}}%
\pgfpathlineto{\pgfqpoint{2.778295in}{1.783162in}}%
\pgfpathlineto{\pgfqpoint{2.778337in}{1.783187in}}%
\pgfpathlineto{\pgfqpoint{2.778379in}{1.783211in}}%
\pgfpathlineto{\pgfqpoint{2.778421in}{1.783235in}}%
\pgfpathlineto{\pgfqpoint{2.778463in}{1.783259in}}%
\pgfpathlineto{\pgfqpoint{2.778505in}{1.783283in}}%
\pgfpathlineto{\pgfqpoint{2.778546in}{1.783308in}}%
\pgfpathlineto{\pgfqpoint{2.778588in}{1.783332in}}%
\pgfpathlineto{\pgfqpoint{2.778630in}{1.783356in}}%
\pgfpathlineto{\pgfqpoint{2.778672in}{1.783380in}}%
\pgfpathlineto{\pgfqpoint{2.778714in}{1.783405in}}%
\pgfpathlineto{\pgfqpoint{2.778756in}{1.783429in}}%
\pgfpathlineto{\pgfqpoint{2.778797in}{1.783453in}}%
\pgfpathlineto{\pgfqpoint{2.778839in}{1.783477in}}%
\pgfpathlineto{\pgfqpoint{2.778881in}{1.783502in}}%
\pgfpathlineto{\pgfqpoint{2.778923in}{1.783526in}}%
\pgfpathlineto{\pgfqpoint{2.778965in}{1.783550in}}%
\pgfpathlineto{\pgfqpoint{2.779007in}{1.783574in}}%
\pgfpathlineto{\pgfqpoint{2.779049in}{1.783599in}}%
\pgfpathlineto{\pgfqpoint{2.779090in}{1.783623in}}%
\pgfpathlineto{\pgfqpoint{2.779132in}{1.783647in}}%
\pgfpathlineto{\pgfqpoint{2.779174in}{1.783671in}}%
\pgfpathlineto{\pgfqpoint{2.779216in}{1.783696in}}%
\pgfpathlineto{\pgfqpoint{2.779258in}{1.783720in}}%
\pgfpathlineto{\pgfqpoint{2.779300in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{2.779342in}{1.783769in}}%
\pgfpathlineto{\pgfqpoint{2.779383in}{1.783793in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{1.783817in}}%
\pgfpathlineto{\pgfqpoint{2.779467in}{1.783841in}}%
\pgfpathlineto{\pgfqpoint{2.779509in}{1.783866in}}%
\pgfpathlineto{\pgfqpoint{2.779551in}{1.783890in}}%
\pgfpathlineto{\pgfqpoint{2.779593in}{1.783914in}}%
\pgfpathlineto{\pgfqpoint{2.779635in}{1.783938in}}%
\pgfpathlineto{\pgfqpoint{2.779676in}{1.783963in}}%
\pgfpathlineto{\pgfqpoint{2.779718in}{1.783987in}}%
\pgfpathlineto{\pgfqpoint{2.779760in}{1.784011in}}%
\pgfpathlineto{\pgfqpoint{2.779802in}{1.784036in}}%
\pgfpathlineto{\pgfqpoint{2.779844in}{1.784060in}}%
\pgfpathlineto{\pgfqpoint{2.779886in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{2.779928in}{1.784108in}}%
\pgfpathlineto{\pgfqpoint{2.779970in}{1.784133in}}%
\pgfpathlineto{\pgfqpoint{2.780011in}{1.784157in}}%
\pgfpathlineto{\pgfqpoint{2.780053in}{1.784181in}}%
\pgfpathlineto{\pgfqpoint{2.780095in}{1.784206in}}%
\pgfpathlineto{\pgfqpoint{2.780137in}{1.784230in}}%
\pgfpathlineto{\pgfqpoint{2.780179in}{1.784254in}}%
\pgfpathlineto{\pgfqpoint{2.780221in}{1.784279in}}%
\pgfpathlineto{\pgfqpoint{2.780263in}{1.784303in}}%
\pgfpathlineto{\pgfqpoint{2.780304in}{1.784327in}}%
\pgfpathlineto{\pgfqpoint{2.780346in}{1.784352in}}%
\pgfpathlineto{\pgfqpoint{2.780388in}{1.784376in}}%
\pgfpathlineto{\pgfqpoint{2.780430in}{1.784400in}}%
\pgfpathlineto{\pgfqpoint{2.780472in}{1.784424in}}%
\pgfpathlineto{\pgfqpoint{2.780514in}{1.784449in}}%
\pgfpathlineto{\pgfqpoint{2.780556in}{1.784473in}}%
\pgfpathlineto{\pgfqpoint{2.780598in}{1.784497in}}%
\pgfpathlineto{\pgfqpoint{2.780639in}{1.784522in}}%
\pgfpathlineto{\pgfqpoint{2.780681in}{1.784546in}}%
\pgfpathlineto{\pgfqpoint{2.780723in}{1.784570in}}%
\pgfpathlineto{\pgfqpoint{2.780765in}{1.784595in}}%
\pgfpathlineto{\pgfqpoint{2.780807in}{1.784619in}}%
\pgfpathlineto{\pgfqpoint{2.780849in}{1.784643in}}%
\pgfpathlineto{\pgfqpoint{2.780891in}{1.784668in}}%
\pgfpathlineto{\pgfqpoint{2.780933in}{1.784692in}}%
\pgfpathlineto{\pgfqpoint{2.780974in}{1.784716in}}%
\pgfpathlineto{\pgfqpoint{2.781016in}{1.784741in}}%
\pgfpathlineto{\pgfqpoint{2.781058in}{1.784765in}}%
\pgfpathlineto{\pgfqpoint{2.781100in}{1.784789in}}%
\pgfpathlineto{\pgfqpoint{2.781142in}{1.784814in}}%
\pgfpathlineto{\pgfqpoint{2.781184in}{1.784838in}}%
\pgfpathlineto{\pgfqpoint{2.781226in}{1.784862in}}%
\pgfpathlineto{\pgfqpoint{2.781268in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{2.781309in}{1.784911in}}%
\pgfpathlineto{\pgfqpoint{2.781351in}{1.784935in}}%
\pgfpathlineto{\pgfqpoint{2.781393in}{1.784960in}}%
\pgfpathlineto{\pgfqpoint{2.781435in}{1.784984in}}%
\pgfpathlineto{\pgfqpoint{2.781477in}{1.785008in}}%
\pgfpathlineto{\pgfqpoint{2.781519in}{1.785033in}}%
\pgfpathlineto{\pgfqpoint{2.781561in}{1.785057in}}%
\pgfpathlineto{\pgfqpoint{2.781603in}{1.785082in}}%
\pgfpathlineto{\pgfqpoint{2.781645in}{1.785106in}}%
\pgfpathlineto{\pgfqpoint{2.781686in}{1.785130in}}%
\pgfpathlineto{\pgfqpoint{2.781728in}{1.785155in}}%
\pgfpathlineto{\pgfqpoint{2.781770in}{1.785179in}}%
\pgfpathlineto{\pgfqpoint{2.781812in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{2.781854in}{1.785228in}}%
\pgfpathlineto{\pgfqpoint{2.781896in}{1.785252in}}%
\pgfpathlineto{\pgfqpoint{2.781938in}{1.785276in}}%
\pgfpathlineto{\pgfqpoint{2.781980in}{1.785301in}}%
\pgfpathlineto{\pgfqpoint{2.782021in}{1.785325in}}%
\pgfpathlineto{\pgfqpoint{2.782063in}{1.785350in}}%
\pgfpathlineto{\pgfqpoint{2.782105in}{1.785374in}}%
\pgfpathlineto{\pgfqpoint{2.782147in}{1.785398in}}%
\pgfpathlineto{\pgfqpoint{2.782189in}{1.785423in}}%
\pgfpathlineto{\pgfqpoint{2.782231in}{1.785447in}}%
\pgfpathlineto{\pgfqpoint{2.782273in}{1.785472in}}%
\pgfpathlineto{\pgfqpoint{2.782315in}{1.785496in}}%
\pgfpathlineto{\pgfqpoint{2.782357in}{1.785520in}}%
\pgfpathlineto{\pgfqpoint{2.782399in}{1.785545in}}%
\pgfpathlineto{\pgfqpoint{2.782440in}{1.785569in}}%
\pgfpathlineto{\pgfqpoint{2.782482in}{1.785594in}}%
\pgfpathlineto{\pgfqpoint{2.782524in}{1.785618in}}%
\pgfpathlineto{\pgfqpoint{2.782566in}{1.785642in}}%
\pgfpathlineto{\pgfqpoint{2.782608in}{1.785667in}}%
\pgfpathlineto{\pgfqpoint{2.782650in}{1.785691in}}%
\pgfpathlineto{\pgfqpoint{2.782692in}{1.785716in}}%
\pgfpathlineto{\pgfqpoint{2.782734in}{1.785740in}}%
\pgfpathlineto{\pgfqpoint{2.782776in}{1.785764in}}%
\pgfpathlineto{\pgfqpoint{2.782817in}{1.785789in}}%
\pgfpathlineto{\pgfqpoint{2.782859in}{1.785813in}}%
\pgfpathlineto{\pgfqpoint{2.782901in}{1.785838in}}%
\pgfpathlineto{\pgfqpoint{2.782943in}{1.785862in}}%
\pgfpathlineto{\pgfqpoint{2.782985in}{1.785886in}}%
\pgfpathlineto{\pgfqpoint{2.783027in}{1.785911in}}%
\pgfpathlineto{\pgfqpoint{2.783069in}{1.785935in}}%
\pgfpathlineto{\pgfqpoint{2.783111in}{1.785960in}}%
\pgfpathlineto{\pgfqpoint{2.783153in}{1.785984in}}%
\pgfpathlineto{\pgfqpoint{2.783194in}{1.786009in}}%
\pgfpathlineto{\pgfqpoint{2.783236in}{1.786033in}}%
\pgfpathlineto{\pgfqpoint{2.783278in}{1.786057in}}%
\pgfpathlineto{\pgfqpoint{2.783320in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{2.783362in}{1.786106in}}%
\pgfpathlineto{\pgfqpoint{2.783404in}{1.786131in}}%
\pgfpathlineto{\pgfqpoint{2.783446in}{1.786155in}}%
\pgfpathlineto{\pgfqpoint{2.783488in}{1.786180in}}%
\pgfpathlineto{\pgfqpoint{2.783530in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{2.783572in}{1.786228in}}%
\pgfpathlineto{\pgfqpoint{2.783613in}{1.786253in}}%
\pgfpathlineto{\pgfqpoint{2.783655in}{1.786277in}}%
\pgfpathlineto{\pgfqpoint{2.783697in}{1.786302in}}%
\pgfpathlineto{\pgfqpoint{2.783739in}{1.786326in}}%
\pgfpathlineto{\pgfqpoint{2.783781in}{1.786351in}}%
\pgfpathlineto{\pgfqpoint{2.783823in}{1.786375in}}%
\pgfpathlineto{\pgfqpoint{2.783865in}{1.786400in}}%
\pgfpathlineto{\pgfqpoint{2.783907in}{1.786424in}}%
\pgfpathlineto{\pgfqpoint{2.783949in}{1.786448in}}%
\pgfpathlineto{\pgfqpoint{2.783991in}{1.786473in}}%
\pgfpathlineto{\pgfqpoint{2.784032in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{2.784074in}{1.786522in}}%
\pgfpathlineto{\pgfqpoint{2.784116in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{2.784158in}{1.786571in}}%
\pgfpathlineto{\pgfqpoint{2.784200in}{1.786595in}}%
\pgfpathlineto{\pgfqpoint{2.784242in}{1.786620in}}%
\pgfpathlineto{\pgfqpoint{2.784284in}{1.786644in}}%
\pgfpathlineto{\pgfqpoint{2.784326in}{1.786669in}}%
\pgfpathlineto{\pgfqpoint{2.784368in}{1.786693in}}%
\pgfpathlineto{\pgfqpoint{2.784410in}{1.786718in}}%
\pgfpathlineto{\pgfqpoint{2.784452in}{1.786742in}}%
\pgfpathlineto{\pgfqpoint{2.784493in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{2.784535in}{1.786791in}}%
\pgfpathlineto{\pgfqpoint{2.784577in}{1.786816in}}%
\pgfpathlineto{\pgfqpoint{2.784619in}{1.786840in}}%
\pgfpathlineto{\pgfqpoint{2.784661in}{1.786865in}}%
\pgfpathlineto{\pgfqpoint{2.784703in}{1.786889in}}%
\pgfpathlineto{\pgfqpoint{2.784745in}{1.786914in}}%
\pgfpathlineto{\pgfqpoint{2.784787in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{2.784829in}{1.786963in}}%
\pgfpathlineto{\pgfqpoint{2.784871in}{1.786987in}}%
\pgfpathlineto{\pgfqpoint{2.784913in}{1.787011in}}%
\pgfpathlineto{\pgfqpoint{2.784954in}{1.787036in}}%
\pgfpathlineto{\pgfqpoint{2.784996in}{1.787061in}}%
\pgfpathlineto{\pgfqpoint{2.785038in}{1.787085in}}%
\pgfpathlineto{\pgfqpoint{2.785080in}{1.787110in}}%
\pgfpathlineto{\pgfqpoint{2.785122in}{1.787134in}}%
\pgfpathlineto{\pgfqpoint{2.785164in}{1.787159in}}%
\pgfpathlineto{\pgfqpoint{2.785206in}{1.787183in}}%
\pgfpathlineto{\pgfqpoint{2.785248in}{1.787208in}}%
\pgfpathlineto{\pgfqpoint{2.785290in}{1.787232in}}%
\pgfpathlineto{\pgfqpoint{2.785332in}{1.787257in}}%
\pgfpathlineto{\pgfqpoint{2.785374in}{1.787281in}}%
\pgfpathlineto{\pgfqpoint{2.785415in}{1.787306in}}%
\pgfpathlineto{\pgfqpoint{2.785457in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{2.785499in}{1.787355in}}%
\pgfpathlineto{\pgfqpoint{2.785541in}{1.787379in}}%
\pgfpathlineto{\pgfqpoint{2.785583in}{1.787404in}}%
\pgfpathlineto{\pgfqpoint{2.785625in}{1.787428in}}%
\pgfpathlineto{\pgfqpoint{2.785667in}{1.787453in}}%
\pgfpathlineto{\pgfqpoint{2.785709in}{1.787477in}}%
\pgfpathlineto{\pgfqpoint{2.785751in}{1.787502in}}%
\pgfpathlineto{\pgfqpoint{2.785793in}{1.787526in}}%
\pgfpathlineto{\pgfqpoint{2.785835in}{1.787551in}}%
\pgfpathlineto{\pgfqpoint{2.785876in}{1.787575in}}%
\pgfpathlineto{\pgfqpoint{2.785918in}{1.787600in}}%
\pgfpathlineto{\pgfqpoint{2.785960in}{1.787625in}}%
\pgfpathlineto{\pgfqpoint{2.786002in}{1.787649in}}%
\pgfpathlineto{\pgfqpoint{2.786044in}{1.787674in}}%
\pgfpathlineto{\pgfqpoint{2.786086in}{1.787698in}}%
\pgfpathlineto{\pgfqpoint{2.786128in}{1.787723in}}%
\pgfpathlineto{\pgfqpoint{2.786170in}{1.787747in}}%
\pgfpathlineto{\pgfqpoint{2.786212in}{1.787772in}}%
\pgfpathlineto{\pgfqpoint{2.786254in}{1.787796in}}%
\pgfpathlineto{\pgfqpoint{2.786296in}{1.787821in}}%
\pgfpathlineto{\pgfqpoint{2.786338in}{1.787846in}}%
\pgfpathlineto{\pgfqpoint{2.786379in}{1.787870in}}%
\pgfpathlineto{\pgfqpoint{2.786421in}{1.787895in}}%
\pgfpathlineto{\pgfqpoint{2.786463in}{1.787919in}}%
\pgfpathlineto{\pgfqpoint{2.786505in}{1.787944in}}%
\pgfpathlineto{\pgfqpoint{2.786547in}{1.787968in}}%
\pgfpathlineto{\pgfqpoint{2.786589in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{2.786631in}{1.788018in}}%
\pgfpathlineto{\pgfqpoint{2.786673in}{1.788042in}}%
\pgfpathlineto{\pgfqpoint{2.786715in}{1.788067in}}%
\pgfpathlineto{\pgfqpoint{2.786757in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{2.786799in}{1.788116in}}%
\pgfpathlineto{\pgfqpoint{2.786841in}{1.788140in}}%
\pgfpathlineto{\pgfqpoint{2.786882in}{1.788165in}}%
\pgfpathlineto{\pgfqpoint{2.786924in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{2.786966in}{1.788214in}}%
\pgfpathlineto{\pgfqpoint{2.787008in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{2.787050in}{1.788263in}}%
\pgfpathlineto{\pgfqpoint{2.787092in}{1.788288in}}%
\pgfpathlineto{\pgfqpoint{2.787134in}{1.788313in}}%
\pgfpathlineto{\pgfqpoint{2.787176in}{1.788337in}}%
\pgfpathlineto{\pgfqpoint{2.787218in}{1.788362in}}%
\pgfpathlineto{\pgfqpoint{2.787260in}{1.788386in}}%
\pgfpathlineto{\pgfqpoint{2.787302in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{2.787344in}{1.788436in}}%
\pgfpathlineto{\pgfqpoint{2.787385in}{1.788460in}}%
\pgfpathlineto{\pgfqpoint{2.787427in}{1.788485in}}%
\pgfpathlineto{\pgfqpoint{2.787469in}{1.788509in}}%
\pgfpathlineto{\pgfqpoint{2.787511in}{1.788534in}}%
\pgfpathlineto{\pgfqpoint{2.787553in}{1.788559in}}%
\pgfpathlineto{\pgfqpoint{2.787595in}{1.788583in}}%
\pgfpathlineto{\pgfqpoint{2.787637in}{1.788608in}}%
\pgfpathlineto{\pgfqpoint{2.787679in}{1.788633in}}%
\pgfpathlineto{\pgfqpoint{2.787721in}{1.788657in}}%
\pgfpathlineto{\pgfqpoint{2.787763in}{1.788682in}}%
\pgfpathlineto{\pgfqpoint{2.787805in}{1.788706in}}%
\pgfpathlineto{\pgfqpoint{2.787847in}{1.788731in}}%
\pgfpathlineto{\pgfqpoint{2.787889in}{1.788756in}}%
\pgfpathlineto{\pgfqpoint{2.787930in}{1.788780in}}%
\pgfpathlineto{\pgfqpoint{2.787972in}{1.788805in}}%
\pgfpathlineto{\pgfqpoint{2.788014in}{1.788830in}}%
\pgfpathlineto{\pgfqpoint{2.788056in}{1.788854in}}%
\pgfpathlineto{\pgfqpoint{2.788098in}{1.788879in}}%
\pgfpathlineto{\pgfqpoint{2.788140in}{1.788904in}}%
\pgfpathlineto{\pgfqpoint{2.788182in}{1.788928in}}%
\pgfpathlineto{\pgfqpoint{2.788224in}{1.788953in}}%
\pgfpathlineto{\pgfqpoint{2.788266in}{1.788978in}}%
\pgfpathlineto{\pgfqpoint{2.788308in}{1.789002in}}%
\pgfpathlineto{\pgfqpoint{2.788350in}{1.789027in}}%
\pgfpathlineto{\pgfqpoint{2.788392in}{1.789051in}}%
\pgfpathlineto{\pgfqpoint{2.788434in}{1.789076in}}%
\pgfpathlineto{\pgfqpoint{2.788475in}{1.789101in}}%
\pgfpathlineto{\pgfqpoint{2.788517in}{1.789125in}}%
\pgfpathlineto{\pgfqpoint{2.788559in}{1.789150in}}%
\pgfpathlineto{\pgfqpoint{2.788601in}{1.789175in}}%
\pgfpathlineto{\pgfqpoint{2.788643in}{1.789199in}}%
\pgfpathlineto{\pgfqpoint{2.788685in}{1.789224in}}%
\pgfpathlineto{\pgfqpoint{2.788727in}{1.789249in}}%
\pgfpathlineto{\pgfqpoint{2.788769in}{1.789273in}}%
\pgfpathlineto{\pgfqpoint{2.788811in}{1.789298in}}%
\pgfpathlineto{\pgfqpoint{2.788853in}{1.789323in}}%
\pgfpathlineto{\pgfqpoint{2.788895in}{1.789348in}}%
\pgfpathlineto{\pgfqpoint{2.788937in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{2.788978in}{1.789397in}}%
\pgfpathlineto{\pgfqpoint{2.789020in}{1.789422in}}%
\pgfpathlineto{\pgfqpoint{2.789062in}{1.789446in}}%
\pgfpathlineto{\pgfqpoint{2.789104in}{1.789471in}}%
\pgfpathlineto{\pgfqpoint{2.789146in}{1.789496in}}%
\pgfpathlineto{\pgfqpoint{2.789188in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{2.789230in}{1.789545in}}%
\pgfpathlineto{\pgfqpoint{2.789272in}{1.789570in}}%
\pgfpathlineto{\pgfqpoint{2.789314in}{1.789594in}}%
\pgfpathlineto{\pgfqpoint{2.789356in}{1.789619in}}%
\pgfpathlineto{\pgfqpoint{2.789398in}{1.789644in}}%
\pgfpathlineto{\pgfqpoint{2.789440in}{1.789669in}}%
\pgfpathlineto{\pgfqpoint{2.789482in}{1.789693in}}%
\pgfpathlineto{\pgfqpoint{2.789523in}{1.789718in}}%
\pgfpathlineto{\pgfqpoint{2.789565in}{1.789743in}}%
\pgfpathlineto{\pgfqpoint{2.789607in}{1.789767in}}%
\pgfpathlineto{\pgfqpoint{2.789649in}{1.789792in}}%
\pgfpathlineto{\pgfqpoint{2.789691in}{1.789817in}}%
\pgfpathlineto{\pgfqpoint{2.789733in}{1.789842in}}%
\pgfpathlineto{\pgfqpoint{2.789775in}{1.789866in}}%
\pgfpathlineto{\pgfqpoint{2.789817in}{1.789891in}}%
\pgfpathlineto{\pgfqpoint{2.789859in}{1.789916in}}%
\pgfpathlineto{\pgfqpoint{2.789901in}{1.789940in}}%
\pgfpathlineto{\pgfqpoint{2.789943in}{1.789965in}}%
\pgfpathlineto{\pgfqpoint{2.789985in}{1.789990in}}%
\pgfpathlineto{\pgfqpoint{2.790027in}{1.790015in}}%
\pgfpathlineto{\pgfqpoint{2.790068in}{1.790039in}}%
\pgfpathlineto{\pgfqpoint{2.790110in}{1.790064in}}%
\pgfpathlineto{\pgfqpoint{2.790152in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{2.790194in}{1.790114in}}%
\pgfpathlineto{\pgfqpoint{2.790236in}{1.790138in}}%
\pgfpathlineto{\pgfqpoint{2.790278in}{1.790163in}}%
\pgfpathlineto{\pgfqpoint{2.790320in}{1.790188in}}%
\pgfpathlineto{\pgfqpoint{2.790362in}{1.790213in}}%
\pgfpathlineto{\pgfqpoint{2.790404in}{1.790237in}}%
\pgfpathlineto{\pgfqpoint{2.790446in}{1.790262in}}%
\pgfpathlineto{\pgfqpoint{2.790488in}{1.790287in}}%
\pgfpathlineto{\pgfqpoint{2.790530in}{1.790312in}}%
\pgfpathlineto{\pgfqpoint{2.790572in}{1.790336in}}%
\pgfpathlineto{\pgfqpoint{2.790613in}{1.790361in}}%
\pgfpathlineto{\pgfqpoint{2.790655in}{1.790386in}}%
\pgfpathlineto{\pgfqpoint{2.790697in}{1.790411in}}%
\pgfpathlineto{\pgfqpoint{2.790739in}{1.790435in}}%
\pgfpathlineto{\pgfqpoint{2.790781in}{1.790460in}}%
\pgfpathlineto{\pgfqpoint{2.790823in}{1.790485in}}%
\pgfpathlineto{\pgfqpoint{2.790865in}{1.790510in}}%
\pgfpathlineto{\pgfqpoint{2.790907in}{1.790535in}}%
\pgfpathlineto{\pgfqpoint{2.790949in}{1.790559in}}%
\pgfpathlineto{\pgfqpoint{2.790991in}{1.790584in}}%
\pgfpathlineto{\pgfqpoint{2.791033in}{1.790609in}}%
\pgfpathlineto{\pgfqpoint{2.791075in}{1.790634in}}%
\pgfpathlineto{\pgfqpoint{2.791116in}{1.790658in}}%
\pgfpathlineto{\pgfqpoint{2.791158in}{1.790683in}}%
\pgfpathlineto{\pgfqpoint{2.791200in}{1.790708in}}%
\pgfpathlineto{\pgfqpoint{2.791242in}{1.790733in}}%
\pgfpathlineto{\pgfqpoint{2.791284in}{1.790758in}}%
\pgfpathlineto{\pgfqpoint{2.791326in}{1.790782in}}%
\pgfpathlineto{\pgfqpoint{2.791368in}{1.790807in}}%
\pgfpathlineto{\pgfqpoint{2.791410in}{1.790832in}}%
\pgfpathlineto{\pgfqpoint{2.791452in}{1.790857in}}%
\pgfpathlineto{\pgfqpoint{2.791494in}{1.790882in}}%
\pgfpathlineto{\pgfqpoint{2.791536in}{1.790906in}}%
\pgfpathlineto{\pgfqpoint{2.791578in}{1.790931in}}%
\pgfpathlineto{\pgfqpoint{2.791620in}{1.790956in}}%
\pgfpathlineto{\pgfqpoint{2.791661in}{1.790981in}}%
\pgfpathlineto{\pgfqpoint{2.791703in}{1.791006in}}%
\pgfpathlineto{\pgfqpoint{2.791745in}{1.791031in}}%
\pgfpathlineto{\pgfqpoint{2.791787in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{2.791829in}{1.791080in}}%
\pgfpathlineto{\pgfqpoint{2.791871in}{1.791105in}}%
\pgfpathlineto{\pgfqpoint{2.791913in}{1.791130in}}%
\pgfpathlineto{\pgfqpoint{2.791955in}{1.791155in}}%
\pgfpathlineto{\pgfqpoint{2.791997in}{1.791179in}}%
\pgfpathlineto{\pgfqpoint{2.792039in}{1.791204in}}%
\pgfpathlineto{\pgfqpoint{2.792081in}{1.791229in}}%
\pgfpathlineto{\pgfqpoint{2.792123in}{1.791254in}}%
\pgfpathlineto{\pgfqpoint{2.792164in}{1.791279in}}%
\pgfpathlineto{\pgfqpoint{2.792206in}{1.791304in}}%
\pgfpathlineto{\pgfqpoint{2.792248in}{1.791328in}}%
\pgfpathlineto{\pgfqpoint{2.792290in}{1.791353in}}%
\pgfpathlineto{\pgfqpoint{2.792332in}{1.791378in}}%
\pgfpathlineto{\pgfqpoint{2.792374in}{1.791403in}}%
\pgfpathlineto{\pgfqpoint{2.792416in}{1.791428in}}%
\pgfpathlineto{\pgfqpoint{2.792458in}{1.791453in}}%
\pgfpathlineto{\pgfqpoint{2.792500in}{1.791478in}}%
\pgfpathlineto{\pgfqpoint{2.792542in}{1.791502in}}%
\pgfpathlineto{\pgfqpoint{2.792584in}{1.791527in}}%
\pgfpathlineto{\pgfqpoint{2.792626in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{2.792667in}{1.791577in}}%
\pgfpathlineto{\pgfqpoint{2.792709in}{1.791602in}}%
\pgfpathlineto{\pgfqpoint{2.792751in}{1.791627in}}%
\pgfpathlineto{\pgfqpoint{2.792793in}{1.791652in}}%
\pgfpathlineto{\pgfqpoint{2.792835in}{1.791677in}}%
\pgfpathlineto{\pgfqpoint{2.792877in}{1.791701in}}%
\pgfpathlineto{\pgfqpoint{2.792919in}{1.791726in}}%
\pgfpathlineto{\pgfqpoint{2.792961in}{1.791751in}}%
\pgfpathlineto{\pgfqpoint{2.793003in}{1.791776in}}%
\pgfpathlineto{\pgfqpoint{2.793045in}{1.791801in}}%
\pgfpathlineto{\pgfqpoint{2.793087in}{1.791826in}}%
\pgfpathlineto{\pgfqpoint{2.793128in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{2.793170in}{1.791876in}}%
\pgfpathlineto{\pgfqpoint{2.793212in}{1.791900in}}%
\pgfpathlineto{\pgfqpoint{2.793254in}{1.791925in}}%
\pgfpathlineto{\pgfqpoint{2.793296in}{1.791950in}}%
\pgfpathlineto{\pgfqpoint{2.793338in}{1.791975in}}%
\pgfpathlineto{\pgfqpoint{2.793380in}{1.792000in}}%
\pgfpathlineto{\pgfqpoint{2.793422in}{1.792025in}}%
\pgfpathlineto{\pgfqpoint{2.793464in}{1.792050in}}%
\pgfpathlineto{\pgfqpoint{2.793506in}{1.792075in}}%
\pgfpathlineto{\pgfqpoint{2.793548in}{1.792100in}}%
\pgfpathlineto{\pgfqpoint{2.793590in}{1.792125in}}%
\pgfpathlineto{\pgfqpoint{2.793631in}{1.792150in}}%
\pgfpathlineto{\pgfqpoint{2.793673in}{1.792174in}}%
\pgfpathlineto{\pgfqpoint{2.793715in}{1.792199in}}%
\pgfpathlineto{\pgfqpoint{2.793757in}{1.792224in}}%
\pgfpathlineto{\pgfqpoint{2.793799in}{1.792249in}}%
\pgfpathlineto{\pgfqpoint{2.793841in}{1.792274in}}%
\pgfpathlineto{\pgfqpoint{2.793883in}{1.792299in}}%
\pgfpathlineto{\pgfqpoint{2.793925in}{1.792324in}}%
\pgfpathlineto{\pgfqpoint{2.793967in}{1.792349in}}%
\pgfpathlineto{\pgfqpoint{2.794009in}{1.792374in}}%
\pgfpathlineto{\pgfqpoint{2.794051in}{1.792399in}}%
\pgfpathlineto{\pgfqpoint{2.794092in}{1.792424in}}%
\pgfpathlineto{\pgfqpoint{2.794134in}{1.792449in}}%
\pgfpathlineto{\pgfqpoint{2.794176in}{1.792474in}}%
\pgfpathlineto{\pgfqpoint{2.794218in}{1.792499in}}%
\pgfpathlineto{\pgfqpoint{2.794260in}{1.792523in}}%
\pgfpathlineto{\pgfqpoint{2.794302in}{1.792548in}}%
\pgfpathlineto{\pgfqpoint{2.794344in}{1.792573in}}%
\pgfpathlineto{\pgfqpoint{2.794386in}{1.792598in}}%
\pgfpathlineto{\pgfqpoint{2.794428in}{1.792623in}}%
\pgfpathlineto{\pgfqpoint{2.794470in}{1.792648in}}%
\pgfpathlineto{\pgfqpoint{2.794511in}{1.792673in}}%
\pgfpathlineto{\pgfqpoint{2.794553in}{1.792698in}}%
\pgfpathlineto{\pgfqpoint{2.794595in}{1.792723in}}%
\pgfpathlineto{\pgfqpoint{2.794637in}{1.792748in}}%
\pgfpathlineto{\pgfqpoint{2.794679in}{1.792773in}}%
\pgfpathlineto{\pgfqpoint{2.794721in}{1.792798in}}%
\pgfpathlineto{\pgfqpoint{2.794763in}{1.792823in}}%
\pgfpathlineto{\pgfqpoint{2.794805in}{1.792848in}}%
\pgfpathlineto{\pgfqpoint{2.794847in}{1.792873in}}%
\pgfpathlineto{\pgfqpoint{2.794889in}{1.792898in}}%
\pgfpathlineto{\pgfqpoint{2.794931in}{1.792923in}}%
\pgfpathlineto{\pgfqpoint{2.794972in}{1.792948in}}%
\pgfpathlineto{\pgfqpoint{2.795014in}{1.792973in}}%
\pgfpathlineto{\pgfqpoint{2.795056in}{1.792998in}}%
\pgfpathlineto{\pgfqpoint{2.795098in}{1.793023in}}%
\pgfpathlineto{\pgfqpoint{2.795140in}{1.793048in}}%
\pgfpathlineto{\pgfqpoint{2.795182in}{1.793073in}}%
\pgfpathlineto{\pgfqpoint{2.795224in}{1.793098in}}%
\pgfpathlineto{\pgfqpoint{2.795266in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.795308in}{1.793148in}}%
\pgfpathlineto{\pgfqpoint{2.795350in}{1.793173in}}%
\pgfpathlineto{\pgfqpoint{2.795391in}{1.793198in}}%
\pgfpathlineto{\pgfqpoint{2.795433in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{2.795475in}{1.793248in}}%
\pgfpathlineto{\pgfqpoint{2.795517in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{2.795559in}{1.793298in}}%
\pgfpathlineto{\pgfqpoint{2.795601in}{1.793323in}}%
\pgfpathlineto{\pgfqpoint{2.795643in}{1.793348in}}%
\pgfpathlineto{\pgfqpoint{2.795685in}{1.793373in}}%
\pgfpathlineto{\pgfqpoint{2.795727in}{1.793398in}}%
\pgfpathlineto{\pgfqpoint{2.795768in}{1.793423in}}%
\pgfpathlineto{\pgfqpoint{2.795810in}{1.793448in}}%
\pgfpathlineto{\pgfqpoint{2.795852in}{1.793473in}}%
\pgfpathlineto{\pgfqpoint{2.795894in}{1.793498in}}%
\pgfpathlineto{\pgfqpoint{2.795936in}{1.793523in}}%
\pgfpathlineto{\pgfqpoint{2.795978in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{2.796020in}{1.793573in}}%
\pgfpathlineto{\pgfqpoint{2.796062in}{1.793598in}}%
\pgfpathlineto{\pgfqpoint{2.796104in}{1.793623in}}%
\pgfpathlineto{\pgfqpoint{2.796146in}{1.793648in}}%
\pgfpathlineto{\pgfqpoint{2.796187in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{2.796229in}{1.793698in}}%
\pgfpathlineto{\pgfqpoint{2.796271in}{1.793723in}}%
\pgfpathlineto{\pgfqpoint{2.796313in}{1.793749in}}%
\pgfpathlineto{\pgfqpoint{2.796355in}{1.793774in}}%
\pgfpathlineto{\pgfqpoint{2.796397in}{1.793799in}}%
\pgfpathlineto{\pgfqpoint{2.796439in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.796481in}{1.793849in}}%
\pgfpathlineto{\pgfqpoint{2.796523in}{1.793874in}}%
\pgfpathlineto{\pgfqpoint{2.796564in}{1.793899in}}%
\pgfpathlineto{\pgfqpoint{2.796606in}{1.793924in}}%
\pgfpathlineto{\pgfqpoint{2.796648in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{2.796690in}{1.793974in}}%
\pgfpathlineto{\pgfqpoint{2.796732in}{1.793999in}}%
\pgfpathlineto{\pgfqpoint{2.796774in}{1.794024in}}%
\pgfpathlineto{\pgfqpoint{2.796816in}{1.794049in}}%
\pgfpathlineto{\pgfqpoint{2.796858in}{1.794074in}}%
\pgfpathlineto{\pgfqpoint{2.796900in}{1.794100in}}%
\pgfpathlineto{\pgfqpoint{2.796941in}{1.794125in}}%
\pgfpathlineto{\pgfqpoint{2.796983in}{1.794150in}}%
\pgfpathlineto{\pgfqpoint{2.797025in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{2.797067in}{1.794200in}}%
\pgfpathlineto{\pgfqpoint{2.797109in}{1.794225in}}%
\pgfpathlineto{\pgfqpoint{2.797151in}{1.794250in}}%
\pgfpathlineto{\pgfqpoint{2.797193in}{1.794275in}}%
\pgfpathlineto{\pgfqpoint{2.797235in}{1.794300in}}%
\pgfpathlineto{\pgfqpoint{2.797276in}{1.794325in}}%
\pgfpathlineto{\pgfqpoint{2.797318in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{2.797360in}{1.794376in}}%
\pgfpathlineto{\pgfqpoint{2.797402in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{2.797444in}{1.794426in}}%
\pgfpathlineto{\pgfqpoint{2.797486in}{1.794451in}}%
\pgfpathlineto{\pgfqpoint{2.797528in}{1.794476in}}%
\pgfpathlineto{\pgfqpoint{2.797570in}{1.794501in}}%
\pgfpathlineto{\pgfqpoint{2.797612in}{1.794526in}}%
\pgfpathlineto{\pgfqpoint{2.797653in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{2.797695in}{1.794577in}}%
\pgfpathlineto{\pgfqpoint{2.797737in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{2.797779in}{1.794627in}}%
\pgfpathlineto{\pgfqpoint{2.797821in}{1.794652in}}%
\pgfpathlineto{\pgfqpoint{2.797863in}{1.794677in}}%
\pgfpathlineto{\pgfqpoint{2.797905in}{1.794702in}}%
\pgfpathlineto{\pgfqpoint{2.797947in}{1.794727in}}%
\pgfpathlineto{\pgfqpoint{2.797988in}{1.794753in}}%
\pgfpathlineto{\pgfqpoint{2.798030in}{1.794778in}}%
\pgfpathlineto{\pgfqpoint{2.798072in}{1.794803in}}%
\pgfpathlineto{\pgfqpoint{2.798114in}{1.794828in}}%
\pgfpathlineto{\pgfqpoint{2.798156in}{1.794853in}}%
\pgfpathlineto{\pgfqpoint{2.798198in}{1.794878in}}%
\pgfpathlineto{\pgfqpoint{2.798240in}{1.794903in}}%
\pgfpathlineto{\pgfqpoint{2.798281in}{1.794929in}}%
\pgfpathlineto{\pgfqpoint{2.798323in}{1.794954in}}%
\pgfpathlineto{\pgfqpoint{2.798365in}{1.794979in}}%
\pgfpathlineto{\pgfqpoint{2.798407in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{2.798449in}{1.795029in}}%
\pgfpathlineto{\pgfqpoint{2.798491in}{1.795054in}}%
\pgfpathlineto{\pgfqpoint{2.798533in}{1.795080in}}%
\pgfpathlineto{\pgfqpoint{2.798575in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{2.798616in}{1.795130in}}%
\pgfpathlineto{\pgfqpoint{2.798658in}{1.795155in}}%
\pgfpathlineto{\pgfqpoint{2.798700in}{1.795180in}}%
\pgfpathlineto{\pgfqpoint{2.798742in}{1.795206in}}%
\pgfpathlineto{\pgfqpoint{2.798784in}{1.795231in}}%
\pgfpathlineto{\pgfqpoint{2.798826in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{2.798868in}{1.795281in}}%
\pgfpathlineto{\pgfqpoint{2.798909in}{1.795306in}}%
\pgfpathlineto{\pgfqpoint{2.798951in}{1.795332in}}%
\pgfpathlineto{\pgfqpoint{2.798993in}{1.795357in}}%
\pgfpathlineto{\pgfqpoint{2.799035in}{1.795382in}}%
\pgfpathlineto{\pgfqpoint{2.799077in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{2.799119in}{1.795432in}}%
\pgfpathlineto{\pgfqpoint{2.799161in}{1.795458in}}%
\pgfpathlineto{\pgfqpoint{2.799202in}{1.795483in}}%
\pgfpathlineto{\pgfqpoint{2.799244in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{2.799286in}{1.795533in}}%
\pgfpathlineto{\pgfqpoint{2.799328in}{1.795558in}}%
\pgfpathlineto{\pgfqpoint{2.799370in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{2.799412in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{2.799454in}{1.795634in}}%
\pgfpathlineto{\pgfqpoint{2.799495in}{1.795659in}}%
\pgfpathlineto{\pgfqpoint{2.799537in}{1.795685in}}%
\pgfpathlineto{\pgfqpoint{2.799579in}{1.795710in}}%
\pgfpathlineto{\pgfqpoint{2.799621in}{1.795735in}}%
\pgfpathlineto{\pgfqpoint{2.799663in}{1.795760in}}%
\pgfpathlineto{\pgfqpoint{2.799705in}{1.795786in}}%
\pgfpathlineto{\pgfqpoint{2.799747in}{1.795811in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.795836in}}%
\pgfpathlineto{\pgfqpoint{2.799830in}{1.795861in}}%
\pgfpathlineto{\pgfqpoint{2.799872in}{1.795887in}}%
\pgfpathlineto{\pgfqpoint{2.799914in}{1.795912in}}%
\pgfpathlineto{\pgfqpoint{2.799956in}{1.795937in}}%
\pgfpathlineto{\pgfqpoint{2.799998in}{1.795962in}}%
\pgfpathlineto{\pgfqpoint{2.800040in}{1.795988in}}%
\pgfpathlineto{\pgfqpoint{2.800081in}{1.796013in}}%
\pgfpathlineto{\pgfqpoint{2.800123in}{1.796038in}}%
\pgfpathlineto{\pgfqpoint{2.800165in}{1.796063in}}%
\pgfpathlineto{\pgfqpoint{2.800207in}{1.796089in}}%
\pgfpathlineto{\pgfqpoint{2.800249in}{1.796114in}}%
\pgfpathlineto{\pgfqpoint{2.800291in}{1.796139in}}%
\pgfpathlineto{\pgfqpoint{2.800332in}{1.796164in}}%
\pgfpathlineto{\pgfqpoint{2.800374in}{1.796190in}}%
\pgfpathlineto{\pgfqpoint{2.800416in}{1.796215in}}%
\pgfpathlineto{\pgfqpoint{2.800458in}{1.796240in}}%
\pgfpathlineto{\pgfqpoint{2.800500in}{1.796266in}}%
\pgfpathlineto{\pgfqpoint{2.800542in}{1.796291in}}%
\pgfpathlineto{\pgfqpoint{2.800583in}{1.796316in}}%
\pgfpathlineto{\pgfqpoint{2.800625in}{1.796341in}}%
\pgfpathlineto{\pgfqpoint{2.800667in}{1.796367in}}%
\pgfpathlineto{\pgfqpoint{2.800709in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{2.800751in}{1.796417in}}%
\pgfpathlineto{\pgfqpoint{2.800793in}{1.796443in}}%
\pgfpathlineto{\pgfqpoint{2.800834in}{1.796468in}}%
\pgfpathlineto{\pgfqpoint{2.800876in}{1.796493in}}%
\pgfpathlineto{\pgfqpoint{2.800918in}{1.796519in}}%
\pgfpathlineto{\pgfqpoint{2.800960in}{1.796544in}}%
\pgfpathlineto{\pgfqpoint{2.801002in}{1.796569in}}%
\pgfpathlineto{\pgfqpoint{2.801044in}{1.796595in}}%
\pgfpathlineto{\pgfqpoint{2.801085in}{1.796620in}}%
\pgfpathlineto{\pgfqpoint{2.801127in}{1.796645in}}%
\pgfpathlineto{\pgfqpoint{2.801169in}{1.796670in}}%
\pgfpathlineto{\pgfqpoint{2.801211in}{1.796696in}}%
\pgfpathlineto{\pgfqpoint{2.801253in}{1.796721in}}%
\pgfpathlineto{\pgfqpoint{2.801295in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{2.801336in}{1.796772in}}%
\pgfpathlineto{\pgfqpoint{2.801378in}{1.796797in}}%
\pgfpathlineto{\pgfqpoint{2.801420in}{1.796822in}}%
\pgfpathlineto{\pgfqpoint{2.801462in}{1.796848in}}%
\pgfpathlineto{\pgfqpoint{2.801504in}{1.796873in}}%
\pgfpathlineto{\pgfqpoint{2.801546in}{1.796899in}}%
\pgfpathlineto{\pgfqpoint{2.801587in}{1.796924in}}%
\pgfpathlineto{\pgfqpoint{2.801629in}{1.796949in}}%
\pgfpathlineto{\pgfqpoint{2.801671in}{1.796975in}}%
\pgfpathlineto{\pgfqpoint{2.801713in}{1.797000in}}%
\pgfpathlineto{\pgfqpoint{2.801755in}{1.797025in}}%
\pgfpathlineto{\pgfqpoint{2.801796in}{1.797051in}}%
\pgfpathlineto{\pgfqpoint{2.801838in}{1.797076in}}%
\pgfpathlineto{\pgfqpoint{2.801880in}{1.797101in}}%
\pgfpathlineto{\pgfqpoint{2.801922in}{1.797127in}}%
\pgfpathlineto{\pgfqpoint{2.801964in}{1.797152in}}%
\pgfpathlineto{\pgfqpoint{2.802006in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{2.802047in}{1.797203in}}%
\pgfpathlineto{\pgfqpoint{2.802089in}{1.797228in}}%
\pgfpathlineto{\pgfqpoint{2.802131in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{2.802173in}{1.797279in}}%
\pgfpathlineto{\pgfqpoint{2.802215in}{1.797304in}}%
\pgfpathlineto{\pgfqpoint{2.802256in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{2.802298in}{1.797355in}}%
\pgfpathlineto{\pgfqpoint{2.802340in}{1.797381in}}%
\pgfpathlineto{\pgfqpoint{2.802382in}{1.797406in}}%
\pgfpathlineto{\pgfqpoint{2.802424in}{1.797431in}}%
\pgfpathlineto{\pgfqpoint{2.802465in}{1.797457in}}%
\pgfpathlineto{\pgfqpoint{2.802507in}{1.797482in}}%
\pgfpathlineto{\pgfqpoint{2.802549in}{1.797508in}}%
\pgfpathlineto{\pgfqpoint{2.802591in}{1.797533in}}%
\pgfpathlineto{\pgfqpoint{2.802633in}{1.797558in}}%
\pgfpathlineto{\pgfqpoint{2.802674in}{1.797584in}}%
\pgfpathlineto{\pgfqpoint{2.802716in}{1.797609in}}%
\pgfpathlineto{\pgfqpoint{2.802758in}{1.797635in}}%
\pgfpathlineto{\pgfqpoint{2.802800in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{2.802842in}{1.797686in}}%
\pgfpathlineto{\pgfqpoint{2.802883in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{2.802925in}{1.797736in}}%
\pgfpathlineto{\pgfqpoint{2.802967in}{1.797762in}}%
\pgfpathlineto{\pgfqpoint{2.803009in}{1.797787in}}%
\pgfpathlineto{\pgfqpoint{2.803051in}{1.797813in}}%
\pgfpathlineto{\pgfqpoint{2.803092in}{1.797838in}}%
\pgfpathlineto{\pgfqpoint{2.803134in}{1.797864in}}%
\pgfpathlineto{\pgfqpoint{2.803176in}{1.797889in}}%
\pgfpathlineto{\pgfqpoint{2.803218in}{1.797914in}}%
\pgfpathlineto{\pgfqpoint{2.803260in}{1.797940in}}%
\pgfpathlineto{\pgfqpoint{2.803301in}{1.797965in}}%
\pgfpathlineto{\pgfqpoint{2.803343in}{1.797991in}}%
\pgfpathlineto{\pgfqpoint{2.803385in}{1.798016in}}%
\pgfpathlineto{\pgfqpoint{2.803427in}{1.798042in}}%
\pgfpathlineto{\pgfqpoint{2.803469in}{1.798067in}}%
\pgfpathlineto{\pgfqpoint{2.803510in}{1.798093in}}%
\pgfpathlineto{\pgfqpoint{2.803552in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{2.803594in}{1.798144in}}%
\pgfpathlineto{\pgfqpoint{2.803636in}{1.798169in}}%
\pgfpathlineto{\pgfqpoint{2.803677in}{1.798195in}}%
\pgfpathlineto{\pgfqpoint{2.803719in}{1.798220in}}%
\pgfpathlineto{\pgfqpoint{2.803761in}{1.798245in}}%
\pgfpathlineto{\pgfqpoint{2.803803in}{1.798271in}}%
\pgfpathlineto{\pgfqpoint{2.803845in}{1.798296in}}%
\pgfpathlineto{\pgfqpoint{2.803886in}{1.798322in}}%
\pgfpathlineto{\pgfqpoint{2.803928in}{1.798347in}}%
\pgfpathlineto{\pgfqpoint{2.803970in}{1.798373in}}%
\pgfpathlineto{\pgfqpoint{2.804012in}{1.798398in}}%
\pgfpathlineto{\pgfqpoint{2.804053in}{1.798424in}}%
\pgfpathlineto{\pgfqpoint{2.804095in}{1.798449in}}%
\pgfpathlineto{\pgfqpoint{2.804137in}{1.798475in}}%
\pgfpathlineto{\pgfqpoint{2.804179in}{1.798500in}}%
\pgfpathlineto{\pgfqpoint{2.804221in}{1.798526in}}%
\pgfpathlineto{\pgfqpoint{2.804262in}{1.798551in}}%
\pgfpathlineto{\pgfqpoint{2.804304in}{1.798577in}}%
\pgfpathlineto{\pgfqpoint{2.804346in}{1.798602in}}%
\pgfpathlineto{\pgfqpoint{2.804388in}{1.798628in}}%
\pgfpathlineto{\pgfqpoint{2.804429in}{1.798654in}}%
\pgfpathlineto{\pgfqpoint{2.804471in}{1.798679in}}%
\pgfpathlineto{\pgfqpoint{2.804513in}{1.798705in}}%
\pgfpathlineto{\pgfqpoint{2.804555in}{1.798730in}}%
\pgfpathlineto{\pgfqpoint{2.804596in}{1.798756in}}%
\pgfpathlineto{\pgfqpoint{2.804638in}{1.798781in}}%
\pgfpathlineto{\pgfqpoint{2.804680in}{1.798807in}}%
\pgfpathlineto{\pgfqpoint{2.804722in}{1.798832in}}%
\pgfpathlineto{\pgfqpoint{2.804764in}{1.798858in}}%
\pgfpathlineto{\pgfqpoint{2.804805in}{1.798883in}}%
\pgfpathlineto{\pgfqpoint{2.804847in}{1.798909in}}%
\pgfpathlineto{\pgfqpoint{2.804889in}{1.798934in}}%
\pgfpathlineto{\pgfqpoint{2.804931in}{1.798960in}}%
\pgfpathlineto{\pgfqpoint{2.804972in}{1.798986in}}%
\pgfpathlineto{\pgfqpoint{2.805014in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{2.805056in}{1.799037in}}%
\pgfpathlineto{\pgfqpoint{2.805098in}{1.799062in}}%
\pgfpathlineto{\pgfqpoint{2.805139in}{1.799088in}}%
\pgfpathlineto{\pgfqpoint{2.805181in}{1.799113in}}%
\pgfpathlineto{\pgfqpoint{2.805223in}{1.799139in}}%
\pgfpathlineto{\pgfqpoint{2.805265in}{1.799164in}}%
\pgfpathlineto{\pgfqpoint{2.805306in}{1.799190in}}%
\pgfpathlineto{\pgfqpoint{2.805348in}{1.799216in}}%
\pgfpathlineto{\pgfqpoint{2.805390in}{1.799241in}}%
\pgfpathlineto{\pgfqpoint{2.805432in}{1.799267in}}%
\pgfpathlineto{\pgfqpoint{2.805473in}{1.799292in}}%
\pgfpathlineto{\pgfqpoint{2.805515in}{1.799318in}}%
\pgfpathlineto{\pgfqpoint{2.805557in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{2.805599in}{1.799369in}}%
\pgfpathlineto{\pgfqpoint{2.805640in}{1.799395in}}%
\pgfpathlineto{\pgfqpoint{2.805682in}{1.799420in}}%
\pgfpathlineto{\pgfqpoint{2.805724in}{1.799446in}}%
\pgfpathlineto{\pgfqpoint{2.805765in}{1.799472in}}%
\pgfpathlineto{\pgfqpoint{2.805807in}{1.799497in}}%
\pgfpathlineto{\pgfqpoint{2.805849in}{1.799523in}}%
\pgfpathlineto{\pgfqpoint{2.805891in}{1.799548in}}%
\pgfpathlineto{\pgfqpoint{2.805932in}{1.799574in}}%
\pgfpathlineto{\pgfqpoint{2.805974in}{1.799600in}}%
\pgfpathlineto{\pgfqpoint{2.806016in}{1.799625in}}%
\pgfpathlineto{\pgfqpoint{2.806058in}{1.799651in}}%
\pgfpathlineto{\pgfqpoint{2.806099in}{1.799676in}}%
\pgfpathlineto{\pgfqpoint{2.806141in}{1.799702in}}%
\pgfpathlineto{\pgfqpoint{2.806183in}{1.799728in}}%
\pgfpathlineto{\pgfqpoint{2.806225in}{1.799753in}}%
\pgfpathlineto{\pgfqpoint{2.806266in}{1.799779in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{1.799805in}}%
\pgfpathlineto{\pgfqpoint{2.806350in}{1.799830in}}%
\pgfpathlineto{\pgfqpoint{2.806391in}{1.799856in}}%
\pgfpathlineto{\pgfqpoint{2.806433in}{1.799882in}}%
\pgfpathlineto{\pgfqpoint{2.806475in}{1.799907in}}%
\pgfpathlineto{\pgfqpoint{2.806517in}{1.799933in}}%
\pgfpathlineto{\pgfqpoint{2.806558in}{1.799958in}}%
\pgfpathlineto{\pgfqpoint{2.806600in}{1.799984in}}%
\pgfpathlineto{\pgfqpoint{2.806642in}{1.800010in}}%
\pgfpathlineto{\pgfqpoint{2.806683in}{1.800035in}}%
\pgfpathlineto{\pgfqpoint{2.806725in}{1.800061in}}%
\pgfpathlineto{\pgfqpoint{2.806767in}{1.800087in}}%
\pgfpathlineto{\pgfqpoint{2.806809in}{1.800112in}}%
\pgfpathlineto{\pgfqpoint{2.806850in}{1.800138in}}%
\pgfpathlineto{\pgfqpoint{2.806892in}{1.800164in}}%
\pgfpathlineto{\pgfqpoint{2.806934in}{1.800189in}}%
\pgfpathlineto{\pgfqpoint{2.806975in}{1.800215in}}%
\pgfpathlineto{\pgfqpoint{2.807017in}{1.800241in}}%
\pgfpathlineto{\pgfqpoint{2.807059in}{1.800267in}}%
\pgfpathlineto{\pgfqpoint{2.807101in}{1.800292in}}%
\pgfpathlineto{\pgfqpoint{2.807142in}{1.800318in}}%
\pgfpathlineto{\pgfqpoint{2.807184in}{1.800344in}}%
\pgfpathlineto{\pgfqpoint{2.807226in}{1.800369in}}%
\pgfpathlineto{\pgfqpoint{2.807267in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{2.807309in}{1.800421in}}%
\pgfpathlineto{\pgfqpoint{2.807351in}{1.800446in}}%
\pgfpathlineto{\pgfqpoint{2.807392in}{1.800472in}}%
\pgfpathlineto{\pgfqpoint{2.807434in}{1.800498in}}%
\pgfpathlineto{\pgfqpoint{2.807476in}{1.800524in}}%
\pgfpathlineto{\pgfqpoint{2.807518in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{2.807559in}{1.800575in}}%
\pgfpathlineto{\pgfqpoint{2.807601in}{1.800601in}}%
\pgfpathlineto{\pgfqpoint{2.807643in}{1.800626in}}%
\pgfpathlineto{\pgfqpoint{2.807684in}{1.800652in}}%
\pgfpathlineto{\pgfqpoint{2.807726in}{1.800678in}}%
\pgfpathlineto{\pgfqpoint{2.807768in}{1.800704in}}%
\pgfpathlineto{\pgfqpoint{2.807809in}{1.800729in}}%
\pgfpathlineto{\pgfqpoint{2.807851in}{1.800755in}}%
\pgfpathlineto{\pgfqpoint{2.807893in}{1.800781in}}%
\pgfpathlineto{\pgfqpoint{2.807934in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{1.800832in}}%
\pgfpathlineto{\pgfqpoint{2.808018in}{1.800858in}}%
\pgfpathlineto{\pgfqpoint{2.808059in}{1.800884in}}%
\pgfpathlineto{\pgfqpoint{2.808101in}{1.800910in}}%
\pgfpathlineto{\pgfqpoint{2.808143in}{1.800935in}}%
\pgfpathlineto{\pgfqpoint{2.808184in}{1.800961in}}%
\pgfpathlineto{\pgfqpoint{2.808226in}{1.800987in}}%
\pgfpathlineto{\pgfqpoint{2.808268in}{1.801013in}}%
\pgfpathlineto{\pgfqpoint{2.808309in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{2.808351in}{1.801064in}}%
\pgfpathlineto{\pgfqpoint{2.808393in}{1.801090in}}%
\pgfpathlineto{\pgfqpoint{2.808434in}{1.801116in}}%
\pgfpathlineto{\pgfqpoint{2.808476in}{1.801141in}}%
\pgfpathlineto{\pgfqpoint{2.808518in}{1.801167in}}%
\pgfpathlineto{\pgfqpoint{2.808559in}{1.801193in}}%
\pgfpathlineto{\pgfqpoint{2.808601in}{1.801219in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{1.801245in}}%
\pgfpathlineto{\pgfqpoint{2.808684in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{2.808726in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{2.808768in}{1.801322in}}%
\pgfpathlineto{\pgfqpoint{2.808809in}{1.801348in}}%
\pgfpathlineto{\pgfqpoint{2.808851in}{1.801374in}}%
\pgfpathlineto{\pgfqpoint{2.808893in}{1.801399in}}%
\pgfpathlineto{\pgfqpoint{2.808934in}{1.801425in}}%
\pgfpathlineto{\pgfqpoint{2.808976in}{1.801451in}}%
\pgfpathlineto{\pgfqpoint{2.809018in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{2.809059in}{1.801503in}}%
\pgfpathlineto{\pgfqpoint{2.809101in}{1.801528in}}%
\pgfpathlineto{\pgfqpoint{2.809143in}{1.801554in}}%
\pgfpathlineto{\pgfqpoint{2.809184in}{1.801580in}}%
\pgfpathlineto{\pgfqpoint{2.809226in}{1.801606in}}%
\pgfpathlineto{\pgfqpoint{2.809268in}{1.801632in}}%
\pgfpathlineto{\pgfqpoint{2.809309in}{1.801657in}}%
\pgfpathlineto{\pgfqpoint{2.809351in}{1.801683in}}%
\pgfpathlineto{\pgfqpoint{2.809393in}{1.801709in}}%
\pgfpathlineto{\pgfqpoint{2.809434in}{1.801735in}}%
\pgfpathlineto{\pgfqpoint{2.809476in}{1.801761in}}%
\pgfpathlineto{\pgfqpoint{2.809517in}{1.801787in}}%
\pgfpathlineto{\pgfqpoint{2.809559in}{1.801813in}}%
\pgfpathlineto{\pgfqpoint{2.809601in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{2.809642in}{1.801864in}}%
\pgfpathlineto{\pgfqpoint{2.809684in}{1.801890in}}%
\pgfpathlineto{\pgfqpoint{2.809726in}{1.801916in}}%
\pgfpathlineto{\pgfqpoint{2.809767in}{1.801942in}}%
\pgfpathlineto{\pgfqpoint{2.809809in}{1.801968in}}%
\pgfpathlineto{\pgfqpoint{2.809851in}{1.801994in}}%
\pgfpathlineto{\pgfqpoint{2.809892in}{1.802019in}}%
\pgfpathlineto{\pgfqpoint{2.809934in}{1.802045in}}%
\pgfpathlineto{\pgfqpoint{2.809975in}{1.802071in}}%
\pgfpathlineto{\pgfqpoint{2.810017in}{1.802097in}}%
\pgfpathlineto{\pgfqpoint{2.810059in}{1.802123in}}%
\pgfpathlineto{\pgfqpoint{2.810100in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{2.810142in}{1.802175in}}%
\pgfpathlineto{\pgfqpoint{2.810184in}{1.802201in}}%
\pgfpathlineto{\pgfqpoint{2.810225in}{1.802226in}}%
\pgfpathlineto{\pgfqpoint{2.810267in}{1.802252in}}%
\pgfpathlineto{\pgfqpoint{2.810308in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{2.810350in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{2.810392in}{1.802330in}}%
\pgfpathlineto{\pgfqpoint{2.810433in}{1.802356in}}%
\pgfpathlineto{\pgfqpoint{2.810475in}{1.802382in}}%
\pgfpathlineto{\pgfqpoint{2.810516in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{2.810558in}{1.802434in}}%
\pgfpathlineto{\pgfqpoint{2.810600in}{1.802460in}}%
\pgfpathlineto{\pgfqpoint{2.810641in}{1.802486in}}%
\pgfpathlineto{\pgfqpoint{2.810683in}{1.802511in}}%
\pgfpathlineto{\pgfqpoint{2.810724in}{1.802537in}}%
\pgfpathlineto{\pgfqpoint{2.810766in}{1.802563in}}%
\pgfpathlineto{\pgfqpoint{2.810808in}{1.802589in}}%
\pgfpathlineto{\pgfqpoint{2.810849in}{1.802615in}}%
\pgfpathlineto{\pgfqpoint{2.810891in}{1.802641in}}%
\pgfpathlineto{\pgfqpoint{2.810932in}{1.802667in}}%
\pgfpathlineto{\pgfqpoint{2.810974in}{1.802693in}}%
\pgfpathlineto{\pgfqpoint{2.811016in}{1.802719in}}%
\pgfpathlineto{\pgfqpoint{2.811057in}{1.802745in}}%
\pgfpathlineto{\pgfqpoint{2.811099in}{1.802771in}}%
\pgfpathlineto{\pgfqpoint{2.811140in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{2.811182in}{1.802823in}}%
\pgfpathlineto{\pgfqpoint{2.811224in}{1.802849in}}%
\pgfpathlineto{\pgfqpoint{2.811265in}{1.802875in}}%
\pgfpathlineto{\pgfqpoint{2.811307in}{1.802901in}}%
\pgfpathlineto{\pgfqpoint{2.811348in}{1.802927in}}%
\pgfpathlineto{\pgfqpoint{2.811390in}{1.802953in}}%
\pgfpathlineto{\pgfqpoint{2.811431in}{1.802979in}}%
\pgfpathlineto{\pgfqpoint{2.811473in}{1.803005in}}%
\pgfpathlineto{\pgfqpoint{2.811515in}{1.803030in}}%
\pgfpathlineto{\pgfqpoint{2.811556in}{1.803056in}}%
\pgfpathlineto{\pgfqpoint{2.811598in}{1.803082in}}%
\pgfpathlineto{\pgfqpoint{2.811639in}{1.803108in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{1.803134in}}%
\pgfpathlineto{\pgfqpoint{2.811722in}{1.803160in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{2.811806in}{1.803212in}}%
\pgfpathlineto{\pgfqpoint{2.811847in}{1.803238in}}%
\pgfpathlineto{\pgfqpoint{2.811889in}{1.803264in}}%
\pgfpathlineto{\pgfqpoint{2.811930in}{1.803290in}}%
\pgfpathlineto{\pgfqpoint{2.811972in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{2.812013in}{1.803342in}}%
\pgfpathlineto{\pgfqpoint{2.812055in}{1.803368in}}%
\pgfpathlineto{\pgfqpoint{2.812097in}{1.803394in}}%
\pgfpathlineto{\pgfqpoint{2.812138in}{1.803421in}}%
\pgfpathlineto{\pgfqpoint{2.812180in}{1.803447in}}%
\pgfpathlineto{\pgfqpoint{2.812221in}{1.803473in}}%
\pgfpathlineto{\pgfqpoint{2.812263in}{1.803499in}}%
\pgfpathlineto{\pgfqpoint{2.812304in}{1.803525in}}%
\pgfpathlineto{\pgfqpoint{2.812346in}{1.803551in}}%
\pgfpathlineto{\pgfqpoint{2.812387in}{1.803577in}}%
\pgfpathlineto{\pgfqpoint{2.812429in}{1.803603in}}%
\pgfpathlineto{\pgfqpoint{2.812470in}{1.803629in}}%
\pgfpathlineto{\pgfqpoint{2.812512in}{1.803655in}}%
\pgfpathlineto{\pgfqpoint{2.812554in}{1.803681in}}%
\pgfpathlineto{\pgfqpoint{2.812595in}{1.803707in}}%
\pgfpathlineto{\pgfqpoint{2.812637in}{1.803733in}}%
\pgfpathlineto{\pgfqpoint{2.812678in}{1.803759in}}%
\pgfpathlineto{\pgfqpoint{2.812720in}{1.803785in}}%
\pgfpathlineto{\pgfqpoint{2.812761in}{1.803811in}}%
\pgfpathlineto{\pgfqpoint{2.812803in}{1.803837in}}%
\pgfpathlineto{\pgfqpoint{2.812844in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{2.812886in}{1.803889in}}%
\pgfpathlineto{\pgfqpoint{2.812927in}{1.803915in}}%
\pgfpathlineto{\pgfqpoint{2.812969in}{1.803942in}}%
\pgfpathlineto{\pgfqpoint{2.813010in}{1.803968in}}%
\pgfpathlineto{\pgfqpoint{2.813052in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{2.813093in}{1.804020in}}%
\pgfpathlineto{\pgfqpoint{2.813135in}{1.804046in}}%
\pgfpathlineto{\pgfqpoint{2.813177in}{1.804072in}}%
\pgfpathlineto{\pgfqpoint{2.813218in}{1.804098in}}%
\pgfpathlineto{\pgfqpoint{2.813260in}{1.804124in}}%
\pgfpathlineto{\pgfqpoint{2.813301in}{1.804150in}}%
\pgfpathlineto{\pgfqpoint{2.813343in}{1.804176in}}%
\pgfpathlineto{\pgfqpoint{2.813384in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{2.813426in}{1.804229in}}%
\pgfpathlineto{\pgfqpoint{2.813467in}{1.804255in}}%
\pgfpathlineto{\pgfqpoint{2.813509in}{1.804281in}}%
\pgfpathlineto{\pgfqpoint{2.813550in}{1.804307in}}%
\pgfpathlineto{\pgfqpoint{2.813592in}{1.804333in}}%
\pgfpathlineto{\pgfqpoint{2.813633in}{1.804359in}}%
\pgfpathlineto{\pgfqpoint{2.813675in}{1.804385in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{1.804411in}}%
\pgfpathlineto{\pgfqpoint{2.813758in}{1.804438in}}%
\pgfpathlineto{\pgfqpoint{2.813799in}{1.804464in}}%
\pgfpathlineto{\pgfqpoint{2.813841in}{1.804490in}}%
\pgfpathlineto{\pgfqpoint{2.813882in}{1.804516in}}%
\pgfpathlineto{\pgfqpoint{2.813924in}{1.804542in}}%
\pgfpathlineto{\pgfqpoint{2.813965in}{1.804568in}}%
\pgfpathlineto{\pgfqpoint{2.814007in}{1.804594in}}%
\pgfpathlineto{\pgfqpoint{2.814048in}{1.804621in}}%
\pgfpathlineto{\pgfqpoint{2.814090in}{1.804647in}}%
\pgfpathlineto{\pgfqpoint{2.814131in}{1.804673in}}%
\pgfpathlineto{\pgfqpoint{2.814173in}{1.804699in}}%
\pgfpathlineto{\pgfqpoint{2.814214in}{1.804725in}}%
\pgfpathlineto{\pgfqpoint{2.814255in}{1.804751in}}%
\pgfpathlineto{\pgfqpoint{2.814297in}{1.804778in}}%
\pgfpathlineto{\pgfqpoint{2.814338in}{1.804804in}}%
\pgfpathlineto{\pgfqpoint{2.814380in}{1.804830in}}%
\pgfpathlineto{\pgfqpoint{2.814421in}{1.804856in}}%
\pgfpathlineto{\pgfqpoint{2.814463in}{1.804882in}}%
\pgfpathlineto{\pgfqpoint{2.814504in}{1.804908in}}%
\pgfpathlineto{\pgfqpoint{2.814546in}{1.804935in}}%
\pgfpathlineto{\pgfqpoint{2.814587in}{1.804961in}}%
\pgfpathlineto{\pgfqpoint{2.814629in}{1.804987in}}%
\pgfpathlineto{\pgfqpoint{2.814670in}{1.805013in}}%
\pgfpathlineto{\pgfqpoint{2.814712in}{1.805039in}}%
\pgfpathlineto{\pgfqpoint{2.814753in}{1.805066in}}%
\pgfpathlineto{\pgfqpoint{2.814795in}{1.805092in}}%
\pgfpathlineto{\pgfqpoint{2.814836in}{1.805118in}}%
\pgfpathlineto{\pgfqpoint{2.814877in}{1.805144in}}%
\pgfpathlineto{\pgfqpoint{2.814919in}{1.805171in}}%
\pgfpathlineto{\pgfqpoint{2.814960in}{1.805197in}}%
\pgfpathlineto{\pgfqpoint{2.815002in}{1.805223in}}%
\pgfpathlineto{\pgfqpoint{2.815043in}{1.805249in}}%
\pgfpathlineto{\pgfqpoint{2.815085in}{1.805275in}}%
\pgfpathlineto{\pgfqpoint{2.815126in}{1.805302in}}%
\pgfpathlineto{\pgfqpoint{2.815168in}{1.805328in}}%
\pgfpathlineto{\pgfqpoint{2.815209in}{1.805354in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{2.815292in}{1.805407in}}%
\pgfpathlineto{\pgfqpoint{2.815333in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{2.815375in}{1.805459in}}%
\pgfpathlineto{\pgfqpoint{2.815416in}{1.805485in}}%
\pgfpathlineto{\pgfqpoint{2.815458in}{1.805512in}}%
\pgfpathlineto{\pgfqpoint{2.815499in}{1.805538in}}%
\pgfpathlineto{\pgfqpoint{2.815541in}{1.805564in}}%
\pgfpathlineto{\pgfqpoint{2.815582in}{1.805590in}}%
\pgfpathlineto{\pgfqpoint{2.815623in}{1.805617in}}%
\pgfpathlineto{\pgfqpoint{2.815665in}{1.805643in}}%
\pgfpathlineto{\pgfqpoint{2.815706in}{1.805669in}}%
\pgfpathlineto{\pgfqpoint{2.815748in}{1.805695in}}%
\pgfpathlineto{\pgfqpoint{2.815789in}{1.805722in}}%
\pgfpathlineto{\pgfqpoint{2.815831in}{1.805748in}}%
\pgfpathlineto{\pgfqpoint{2.815872in}{1.805774in}}%
\pgfpathlineto{\pgfqpoint{2.815913in}{1.805801in}}%
\pgfpathlineto{\pgfqpoint{2.815955in}{1.805827in}}%
\pgfpathlineto{\pgfqpoint{2.815996in}{1.805853in}}%
\pgfpathlineto{\pgfqpoint{2.816038in}{1.805879in}}%
\pgfpathlineto{\pgfqpoint{2.816079in}{1.805906in}}%
\pgfpathlineto{\pgfqpoint{2.816120in}{1.805932in}}%
\pgfpathlineto{\pgfqpoint{2.816162in}{1.805958in}}%
\pgfpathlineto{\pgfqpoint{2.816203in}{1.805985in}}%
\pgfpathlineto{\pgfqpoint{2.816245in}{1.806011in}}%
\pgfpathlineto{\pgfqpoint{2.816286in}{1.806037in}}%
\pgfpathlineto{\pgfqpoint{2.816327in}{1.806064in}}%
\pgfpathlineto{\pgfqpoint{2.816369in}{1.806090in}}%
\pgfpathlineto{\pgfqpoint{2.816410in}{1.806116in}}%
\pgfpathlineto{\pgfqpoint{2.816452in}{1.806143in}}%
\pgfpathlineto{\pgfqpoint{2.816493in}{1.806169in}}%
\pgfpathlineto{\pgfqpoint{2.816534in}{1.806195in}}%
\pgfpathlineto{\pgfqpoint{2.816576in}{1.806222in}}%
\pgfpathlineto{\pgfqpoint{2.816617in}{1.806248in}}%
\pgfpathlineto{\pgfqpoint{2.816659in}{1.806274in}}%
\pgfpathlineto{\pgfqpoint{2.816700in}{1.806301in}}%
\pgfpathlineto{\pgfqpoint{2.816741in}{1.806327in}}%
\pgfpathlineto{\pgfqpoint{2.816783in}{1.806353in}}%
\pgfpathlineto{\pgfqpoint{2.816824in}{1.806380in}}%
\pgfpathlineto{\pgfqpoint{2.816865in}{1.806406in}}%
\pgfpathlineto{\pgfqpoint{2.816907in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{2.816948in}{1.806459in}}%
\pgfpathlineto{\pgfqpoint{2.816990in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{2.817031in}{1.806512in}}%
\pgfpathlineto{\pgfqpoint{2.817072in}{1.806538in}}%
\pgfpathlineto{\pgfqpoint{2.817114in}{1.806564in}}%
\pgfpathlineto{\pgfqpoint{2.817155in}{1.806591in}}%
\pgfpathlineto{\pgfqpoint{2.817196in}{1.806617in}}%
\pgfpathlineto{\pgfqpoint{2.817238in}{1.806643in}}%
\pgfpathlineto{\pgfqpoint{2.817279in}{1.806670in}}%
\pgfpathlineto{\pgfqpoint{2.817320in}{1.806696in}}%
\pgfpathlineto{\pgfqpoint{2.817362in}{1.806723in}}%
\pgfpathlineto{\pgfqpoint{2.817403in}{1.806749in}}%
\pgfpathlineto{\pgfqpoint{2.817445in}{1.806775in}}%
\pgfpathlineto{\pgfqpoint{2.817486in}{1.806802in}}%
\pgfpathlineto{\pgfqpoint{2.817527in}{1.806828in}}%
\pgfpathlineto{\pgfqpoint{2.817569in}{1.806855in}}%
\pgfpathlineto{\pgfqpoint{2.817610in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{2.817651in}{1.806907in}}%
\pgfpathlineto{\pgfqpoint{2.817693in}{1.806934in}}%
\pgfpathlineto{\pgfqpoint{2.817734in}{1.806960in}}%
\pgfpathlineto{\pgfqpoint{2.817775in}{1.806987in}}%
\pgfpathlineto{\pgfqpoint{2.817817in}{1.807013in}}%
\pgfpathlineto{\pgfqpoint{2.817858in}{1.807040in}}%
\pgfpathlineto{\pgfqpoint{2.817899in}{1.807066in}}%
\pgfpathlineto{\pgfqpoint{2.817941in}{1.807092in}}%
\pgfpathlineto{\pgfqpoint{2.817982in}{1.807119in}}%
\pgfpathlineto{\pgfqpoint{2.818023in}{1.807145in}}%
\pgfpathlineto{\pgfqpoint{2.818065in}{1.807172in}}%
\pgfpathlineto{\pgfqpoint{2.818106in}{1.807198in}}%
\pgfpathlineto{\pgfqpoint{2.818147in}{1.807225in}}%
\pgfpathlineto{\pgfqpoint{2.818189in}{1.807251in}}%
\pgfpathlineto{\pgfqpoint{2.818230in}{1.807278in}}%
\pgfpathlineto{\pgfqpoint{2.818271in}{1.807304in}}%
\pgfpathlineto{\pgfqpoint{2.818313in}{1.807330in}}%
\pgfpathlineto{\pgfqpoint{2.818354in}{1.807357in}}%
\pgfpathlineto{\pgfqpoint{2.818395in}{1.807383in}}%
\pgfpathlineto{\pgfqpoint{2.818436in}{1.807410in}}%
\pgfpathlineto{\pgfqpoint{2.818478in}{1.807436in}}%
\pgfpathlineto{\pgfqpoint{2.818519in}{1.807463in}}%
\pgfpathlineto{\pgfqpoint{2.818560in}{1.807489in}}%
\pgfpathlineto{\pgfqpoint{2.818602in}{1.807516in}}%
\pgfpathlineto{\pgfqpoint{2.818643in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{2.818684in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{2.818726in}{1.807595in}}%
\pgfpathlineto{\pgfqpoint{2.818767in}{1.807622in}}%
\pgfpathlineto{\pgfqpoint{2.818808in}{1.807648in}}%
\pgfpathlineto{\pgfqpoint{2.818849in}{1.807675in}}%
\pgfpathlineto{\pgfqpoint{2.818891in}{1.807701in}}%
\pgfpathlineto{\pgfqpoint{2.818932in}{1.807728in}}%
\pgfpathlineto{\pgfqpoint{2.818973in}{1.807754in}}%
\pgfpathlineto{\pgfqpoint{2.819015in}{1.807781in}}%
\pgfpathlineto{\pgfqpoint{2.819056in}{1.807807in}}%
\pgfpathlineto{\pgfqpoint{2.819097in}{1.807834in}}%
\pgfpathlineto{\pgfqpoint{2.819138in}{1.807860in}}%
\pgfpathlineto{\pgfqpoint{2.819180in}{1.807887in}}%
\pgfpathlineto{\pgfqpoint{2.819221in}{1.807913in}}%
\pgfpathlineto{\pgfqpoint{2.819262in}{1.807940in}}%
\pgfpathlineto{\pgfqpoint{2.819304in}{1.807967in}}%
\pgfpathlineto{\pgfqpoint{2.819345in}{1.807993in}}%
\pgfpathlineto{\pgfqpoint{2.819386in}{1.808020in}}%
\pgfpathlineto{\pgfqpoint{2.819427in}{1.808046in}}%
\pgfpathlineto{\pgfqpoint{2.819469in}{1.808073in}}%
\pgfpathlineto{\pgfqpoint{2.819510in}{1.808099in}}%
\pgfpathlineto{\pgfqpoint{2.819551in}{1.808126in}}%
\pgfpathlineto{\pgfqpoint{2.819592in}{1.808152in}}%
\pgfpathlineto{\pgfqpoint{2.819634in}{1.808179in}}%
\pgfpathlineto{\pgfqpoint{2.819675in}{1.808206in}}%
\pgfpathlineto{\pgfqpoint{2.819716in}{1.808232in}}%
\pgfpathlineto{\pgfqpoint{2.819757in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{2.819799in}{1.808285in}}%
\pgfpathlineto{\pgfqpoint{2.819840in}{1.808312in}}%
\pgfpathlineto{\pgfqpoint{2.819881in}{1.808338in}}%
\pgfpathlineto{\pgfqpoint{2.819922in}{1.808365in}}%
\pgfpathlineto{\pgfqpoint{2.819964in}{1.808392in}}%
\pgfpathlineto{\pgfqpoint{2.820005in}{1.808418in}}%
\pgfpathlineto{\pgfqpoint{2.820046in}{1.808445in}}%
\pgfpathlineto{\pgfqpoint{2.820087in}{1.808471in}}%
\pgfpathlineto{\pgfqpoint{2.820128in}{1.808498in}}%
\pgfpathlineto{\pgfqpoint{2.820170in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{2.820211in}{1.808551in}}%
\pgfpathlineto{\pgfqpoint{2.820252in}{1.808578in}}%
\pgfpathlineto{\pgfqpoint{2.820293in}{1.808604in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{1.808631in}}%
\pgfpathlineto{\pgfqpoint{2.820376in}{1.808658in}}%
\pgfpathlineto{\pgfqpoint{2.820417in}{1.808684in}}%
\pgfpathlineto{\pgfqpoint{2.820458in}{1.808711in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{1.808738in}}%
\pgfpathlineto{\pgfqpoint{2.820541in}{1.808764in}}%
\pgfpathlineto{\pgfqpoint{2.820582in}{1.808791in}}%
\pgfpathlineto{\pgfqpoint{2.820623in}{1.808817in}}%
\pgfpathlineto{\pgfqpoint{2.820664in}{1.808844in}}%
\pgfpathlineto{\pgfqpoint{2.820706in}{1.808871in}}%
\pgfpathlineto{\pgfqpoint{2.820747in}{1.808897in}}%
\pgfpathlineto{\pgfqpoint{2.820788in}{1.808924in}}%
\pgfpathlineto{\pgfqpoint{2.820829in}{1.808951in}}%
\pgfpathlineto{\pgfqpoint{2.820870in}{1.808977in}}%
\pgfpathlineto{\pgfqpoint{2.820911in}{1.809004in}}%
\pgfpathlineto{\pgfqpoint{2.820953in}{1.809031in}}%
\pgfpathlineto{\pgfqpoint{2.820994in}{1.809057in}}%
\pgfpathlineto{\pgfqpoint{2.821035in}{1.809084in}}%
\pgfpathlineto{\pgfqpoint{2.821076in}{1.809111in}}%
\pgfpathlineto{\pgfqpoint{2.821117in}{1.809137in}}%
\pgfpathlineto{\pgfqpoint{2.821159in}{1.809164in}}%
\pgfpathlineto{\pgfqpoint{2.821200in}{1.809191in}}%
\pgfpathlineto{\pgfqpoint{2.821241in}{1.809217in}}%
\pgfpathlineto{\pgfqpoint{2.821282in}{1.809244in}}%
\pgfpathlineto{\pgfqpoint{2.821323in}{1.809271in}}%
\pgfpathlineto{\pgfqpoint{2.821364in}{1.809298in}}%
\pgfpathlineto{\pgfqpoint{2.821406in}{1.809324in}}%
\pgfpathlineto{\pgfqpoint{2.821447in}{1.809351in}}%
\pgfpathlineto{\pgfqpoint{2.821488in}{1.809378in}}%
\pgfpathlineto{\pgfqpoint{2.821529in}{1.809404in}}%
\pgfpathlineto{\pgfqpoint{2.821570in}{1.809431in}}%
\pgfpathlineto{\pgfqpoint{2.821611in}{1.809458in}}%
\pgfpathlineto{\pgfqpoint{2.821653in}{1.809484in}}%
\pgfpathlineto{\pgfqpoint{2.821694in}{1.809511in}}%
\pgfpathlineto{\pgfqpoint{2.821735in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{2.821776in}{1.809565in}}%
\pgfpathlineto{\pgfqpoint{2.821817in}{1.809591in}}%
\pgfpathlineto{\pgfqpoint{2.821858in}{1.809618in}}%
\pgfpathlineto{\pgfqpoint{2.821899in}{1.809645in}}%
\pgfpathlineto{\pgfqpoint{2.821941in}{1.809672in}}%
\pgfpathlineto{\pgfqpoint{2.821982in}{1.809698in}}%
\pgfpathlineto{\pgfqpoint{2.822023in}{1.809725in}}%
\pgfpathlineto{\pgfqpoint{2.822064in}{1.809752in}}%
\pgfpathlineto{\pgfqpoint{2.822105in}{1.809779in}}%
\pgfpathlineto{\pgfqpoint{2.822146in}{1.809805in}}%
\pgfpathlineto{\pgfqpoint{2.822187in}{1.809832in}}%
\pgfpathlineto{\pgfqpoint{2.822229in}{1.809859in}}%
\pgfpathlineto{\pgfqpoint{2.822270in}{1.809886in}}%
\pgfpathlineto{\pgfqpoint{2.822311in}{1.809912in}}%
\pgfpathlineto{\pgfqpoint{2.822352in}{1.809939in}}%
\pgfpathlineto{\pgfqpoint{2.822393in}{1.809966in}}%
\pgfpathlineto{\pgfqpoint{2.822434in}{1.809993in}}%
\pgfpathlineto{\pgfqpoint{2.822475in}{1.810020in}}%
\pgfpathlineto{\pgfqpoint{2.822516in}{1.810046in}}%
\pgfpathlineto{\pgfqpoint{2.822557in}{1.810073in}}%
\pgfpathlineto{\pgfqpoint{2.822599in}{1.810100in}}%
\pgfpathlineto{\pgfqpoint{2.822640in}{1.810127in}}%
\pgfpathlineto{\pgfqpoint{2.822681in}{1.810154in}}%
\pgfpathlineto{\pgfqpoint{2.822722in}{1.810180in}}%
\pgfpathlineto{\pgfqpoint{2.822763in}{1.810207in}}%
\pgfpathlineto{\pgfqpoint{2.822804in}{1.810234in}}%
\pgfpathlineto{\pgfqpoint{2.822845in}{1.810261in}}%
\pgfpathlineto{\pgfqpoint{2.822886in}{1.810288in}}%
\pgfpathlineto{\pgfqpoint{2.822927in}{1.810314in}}%
\pgfpathlineto{\pgfqpoint{2.822968in}{1.810341in}}%
\pgfpathlineto{\pgfqpoint{2.823010in}{1.810368in}}%
\pgfpathlineto{\pgfqpoint{2.823051in}{1.810395in}}%
\pgfpathlineto{\pgfqpoint{2.823092in}{1.810422in}}%
\pgfpathlineto{\pgfqpoint{2.823133in}{1.810449in}}%
\pgfpathlineto{\pgfqpoint{2.823174in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{2.823215in}{1.810502in}}%
\pgfpathlineto{\pgfqpoint{2.823256in}{1.810529in}}%
\pgfpathlineto{\pgfqpoint{2.823297in}{1.810556in}}%
\pgfpathlineto{\pgfqpoint{2.823338in}{1.810583in}}%
\pgfpathlineto{\pgfqpoint{2.823379in}{1.810610in}}%
\pgfpathlineto{\pgfqpoint{2.823420in}{1.810637in}}%
\pgfpathlineto{\pgfqpoint{2.823461in}{1.810663in}}%
\pgfpathlineto{\pgfqpoint{2.823502in}{1.810690in}}%
\pgfpathlineto{\pgfqpoint{2.823543in}{1.810717in}}%
\pgfpathlineto{\pgfqpoint{2.823585in}{1.810744in}}%
\pgfpathlineto{\pgfqpoint{2.823626in}{1.810771in}}%
\pgfpathlineto{\pgfqpoint{2.823667in}{1.810798in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{1.810825in}}%
\pgfpathlineto{\pgfqpoint{2.823749in}{1.810852in}}%
\pgfpathlineto{\pgfqpoint{2.823790in}{1.810878in}}%
\pgfpathlineto{\pgfqpoint{2.823831in}{1.810905in}}%
\pgfpathlineto{\pgfqpoint{2.823872in}{1.810932in}}%
\pgfpathlineto{\pgfqpoint{2.823913in}{1.810959in}}%
\pgfpathlineto{\pgfqpoint{2.823954in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{2.823995in}{1.811013in}}%
\pgfpathlineto{\pgfqpoint{2.824036in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{2.824077in}{1.811067in}}%
\pgfpathlineto{\pgfqpoint{2.824118in}{1.811094in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{1.811121in}}%
\pgfpathlineto{\pgfqpoint{2.824200in}{1.811147in}}%
\pgfpathlineto{\pgfqpoint{2.824241in}{1.811174in}}%
\pgfpathlineto{\pgfqpoint{2.824282in}{1.811201in}}%
\pgfpathlineto{\pgfqpoint{2.824323in}{1.811228in}}%
\pgfpathlineto{\pgfqpoint{2.824364in}{1.811255in}}%
\pgfpathlineto{\pgfqpoint{2.824405in}{1.811282in}}%
\pgfpathlineto{\pgfqpoint{2.824446in}{1.811309in}}%
\pgfpathlineto{\pgfqpoint{2.824487in}{1.811336in}}%
\pgfpathlineto{\pgfqpoint{2.824528in}{1.811363in}}%
\pgfpathlineto{\pgfqpoint{2.824569in}{1.811390in}}%
\pgfpathlineto{\pgfqpoint{2.824610in}{1.811417in}}%
\pgfpathlineto{\pgfqpoint{2.824651in}{1.811444in}}%
\pgfpathlineto{\pgfqpoint{2.824692in}{1.811471in}}%
\pgfpathlineto{\pgfqpoint{2.824733in}{1.811498in}}%
\pgfpathlineto{\pgfqpoint{2.824774in}{1.811525in}}%
\pgfpathlineto{\pgfqpoint{2.824815in}{1.811552in}}%
\pgfpathlineto{\pgfqpoint{2.824856in}{1.811579in}}%
\pgfpathlineto{\pgfqpoint{2.824897in}{1.811606in}}%
\pgfpathlineto{\pgfqpoint{2.824938in}{1.811633in}}%
\pgfpathlineto{\pgfqpoint{2.824979in}{1.811660in}}%
\pgfpathlineto{\pgfqpoint{2.825020in}{1.811687in}}%
\pgfpathlineto{\pgfqpoint{2.825061in}{1.811714in}}%
\pgfpathlineto{\pgfqpoint{2.825102in}{1.811741in}}%
\pgfpathlineto{\pgfqpoint{2.825143in}{1.811768in}}%
\pgfpathlineto{\pgfqpoint{2.825184in}{1.811795in}}%
\pgfpathlineto{\pgfqpoint{2.825225in}{1.811822in}}%
\pgfpathlineto{\pgfqpoint{2.825266in}{1.811849in}}%
\pgfpathlineto{\pgfqpoint{2.825307in}{1.811876in}}%
\pgfpathlineto{\pgfqpoint{2.825348in}{1.811903in}}%
\pgfpathlineto{\pgfqpoint{2.825389in}{1.811930in}}%
\pgfpathlineto{\pgfqpoint{2.825430in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{2.825471in}{1.811984in}}%
\pgfpathlineto{\pgfqpoint{2.825512in}{1.812011in}}%
\pgfpathlineto{\pgfqpoint{2.825552in}{1.812038in}}%
\pgfpathlineto{\pgfqpoint{2.825593in}{1.812065in}}%
\pgfpathlineto{\pgfqpoint{2.825634in}{1.812092in}}%
\pgfpathlineto{\pgfqpoint{2.825675in}{1.812119in}}%
\pgfpathlineto{\pgfqpoint{2.825716in}{1.812146in}}%
\pgfpathlineto{\pgfqpoint{2.825757in}{1.812173in}}%
\pgfpathlineto{\pgfqpoint{2.825798in}{1.812200in}}%
\pgfpathlineto{\pgfqpoint{2.825839in}{1.812227in}}%
\pgfpathlineto{\pgfqpoint{2.825880in}{1.812254in}}%
\pgfpathlineto{\pgfqpoint{2.825921in}{1.812281in}}%
\pgfpathlineto{\pgfqpoint{2.825962in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{2.826003in}{1.812335in}}%
\pgfpathlineto{\pgfqpoint{2.826044in}{1.812362in}}%
\pgfpathlineto{\pgfqpoint{2.826085in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{2.826125in}{1.812417in}}%
\pgfpathlineto{\pgfqpoint{2.826166in}{1.812444in}}%
\pgfpathlineto{\pgfqpoint{2.826207in}{1.812471in}}%
\pgfpathlineto{\pgfqpoint{2.826248in}{1.812498in}}%
\pgfpathlineto{\pgfqpoint{2.826289in}{1.812525in}}%
\pgfpathlineto{\pgfqpoint{2.826330in}{1.812552in}}%
\pgfpathlineto{\pgfqpoint{2.826371in}{1.812579in}}%
\pgfpathlineto{\pgfqpoint{2.826412in}{1.812606in}}%
\pgfpathlineto{\pgfqpoint{2.826453in}{1.812633in}}%
\pgfpathlineto{\pgfqpoint{2.826493in}{1.812661in}}%
\pgfpathlineto{\pgfqpoint{2.826534in}{1.812688in}}%
\pgfpathlineto{\pgfqpoint{2.826575in}{1.812715in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{1.812742in}}%
\pgfpathlineto{\pgfqpoint{2.826657in}{1.812769in}}%
\pgfpathlineto{\pgfqpoint{2.826698in}{1.812796in}}%
\pgfpathlineto{\pgfqpoint{2.826739in}{1.812823in}}%
\pgfpathlineto{\pgfqpoint{2.826780in}{1.812850in}}%
\pgfpathlineto{\pgfqpoint{2.826821in}{1.812878in}}%
\pgfpathlineto{\pgfqpoint{2.826861in}{1.812905in}}%
\pgfpathlineto{\pgfqpoint{2.826902in}{1.812932in}}%
\pgfpathlineto{\pgfqpoint{2.826943in}{1.812959in}}%
\pgfpathlineto{\pgfqpoint{2.826984in}{1.812986in}}%
\pgfpathlineto{\pgfqpoint{2.827025in}{1.813013in}}%
\pgfpathlineto{\pgfqpoint{2.827066in}{1.813040in}}%
\pgfpathlineto{\pgfqpoint{2.827107in}{1.813068in}}%
\pgfpathlineto{\pgfqpoint{2.827147in}{1.813095in}}%
\pgfpathlineto{\pgfqpoint{2.827188in}{1.813122in}}%
\pgfpathlineto{\pgfqpoint{2.827229in}{1.813149in}}%
\pgfpathlineto{\pgfqpoint{2.827270in}{1.813176in}}%
\pgfpathlineto{\pgfqpoint{2.827311in}{1.813203in}}%
\pgfpathlineto{\pgfqpoint{2.827352in}{1.813231in}}%
\pgfpathlineto{\pgfqpoint{2.827392in}{1.813258in}}%
\pgfpathlineto{\pgfqpoint{2.827433in}{1.813285in}}%
\pgfpathlineto{\pgfqpoint{2.827474in}{1.813312in}}%
\pgfpathlineto{\pgfqpoint{2.827515in}{1.813339in}}%
\pgfpathlineto{\pgfqpoint{2.827556in}{1.813367in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{1.813394in}}%
\pgfpathlineto{\pgfqpoint{2.827637in}{1.813421in}}%
\pgfpathlineto{\pgfqpoint{2.827678in}{1.813448in}}%
\pgfpathlineto{\pgfqpoint{2.827719in}{1.813475in}}%
\pgfpathlineto{\pgfqpoint{2.827760in}{1.813503in}}%
\pgfpathlineto{\pgfqpoint{2.827801in}{1.813530in}}%
\pgfpathlineto{\pgfqpoint{2.827841in}{1.813557in}}%
\pgfpathlineto{\pgfqpoint{2.827882in}{1.813584in}}%
\pgfpathlineto{\pgfqpoint{2.827923in}{1.813612in}}%
\pgfpathlineto{\pgfqpoint{2.827964in}{1.813639in}}%
\pgfpathlineto{\pgfqpoint{2.828005in}{1.813666in}}%
\pgfpathlineto{\pgfqpoint{2.828045in}{1.813693in}}%
\pgfpathlineto{\pgfqpoint{2.828086in}{1.813721in}}%
\pgfpathlineto{\pgfqpoint{2.828127in}{1.813748in}}%
\pgfpathlineto{\pgfqpoint{2.828168in}{1.813775in}}%
\pgfpathlineto{\pgfqpoint{2.828209in}{1.813802in}}%
\pgfpathlineto{\pgfqpoint{2.828249in}{1.813830in}}%
\pgfpathlineto{\pgfqpoint{2.828290in}{1.813857in}}%
\pgfpathlineto{\pgfqpoint{2.828331in}{1.813884in}}%
\pgfpathlineto{\pgfqpoint{2.828372in}{1.813911in}}%
\pgfpathlineto{\pgfqpoint{2.828412in}{1.813939in}}%
\pgfpathlineto{\pgfqpoint{2.828453in}{1.813966in}}%
\pgfpathlineto{\pgfqpoint{2.828494in}{1.813993in}}%
\pgfpathlineto{\pgfqpoint{2.828535in}{1.814020in}}%
\pgfpathlineto{\pgfqpoint{2.828576in}{1.814048in}}%
\pgfpathlineto{\pgfqpoint{2.828616in}{1.814075in}}%
\pgfpathlineto{\pgfqpoint{2.828657in}{1.814102in}}%
\pgfpathlineto{\pgfqpoint{2.828698in}{1.814130in}}%
\pgfpathlineto{\pgfqpoint{2.828739in}{1.814157in}}%
\pgfpathlineto{\pgfqpoint{2.828779in}{1.814184in}}%
\pgfpathlineto{\pgfqpoint{2.828820in}{1.814212in}}%
\pgfpathlineto{\pgfqpoint{2.828861in}{1.814239in}}%
\pgfpathlineto{\pgfqpoint{2.828902in}{1.814266in}}%
\pgfpathlineto{\pgfqpoint{2.828942in}{1.814293in}}%
\pgfpathlineto{\pgfqpoint{2.828983in}{1.814321in}}%
\pgfpathlineto{\pgfqpoint{2.829024in}{1.814348in}}%
\pgfpathlineto{\pgfqpoint{2.829064in}{1.814375in}}%
\pgfpathlineto{\pgfqpoint{2.829105in}{1.814403in}}%
\pgfpathlineto{\pgfqpoint{2.829146in}{1.814430in}}%
\pgfpathlineto{\pgfqpoint{2.829187in}{1.814457in}}%
\pgfpathlineto{\pgfqpoint{2.829227in}{1.814485in}}%
\pgfpathlineto{\pgfqpoint{2.829268in}{1.814512in}}%
\pgfpathlineto{\pgfqpoint{2.829309in}{1.814539in}}%
\pgfpathlineto{\pgfqpoint{2.829349in}{1.814567in}}%
\pgfpathlineto{\pgfqpoint{2.829390in}{1.814594in}}%
\pgfpathlineto{\pgfqpoint{2.829431in}{1.814622in}}%
\pgfpathlineto{\pgfqpoint{2.829472in}{1.814649in}}%
\pgfpathlineto{\pgfqpoint{2.829512in}{1.814676in}}%
\pgfpathlineto{\pgfqpoint{2.829553in}{1.814704in}}%
\pgfpathlineto{\pgfqpoint{2.829594in}{1.814731in}}%
\pgfpathlineto{\pgfqpoint{2.829634in}{1.814758in}}%
\pgfpathlineto{\pgfqpoint{2.829675in}{1.814786in}}%
\pgfpathlineto{\pgfqpoint{2.829716in}{1.814813in}}%
\pgfpathlineto{\pgfqpoint{2.829756in}{1.814841in}}%
\pgfpathlineto{\pgfqpoint{2.829797in}{1.814868in}}%
\pgfpathlineto{\pgfqpoint{2.829838in}{1.814895in}}%
\pgfpathlineto{\pgfqpoint{2.829878in}{1.814923in}}%
\pgfpathlineto{\pgfqpoint{2.829919in}{1.814950in}}%
\pgfpathlineto{\pgfqpoint{2.829960in}{1.814978in}}%
\pgfpathlineto{\pgfqpoint{2.830000in}{1.815005in}}%
\pgfpathlineto{\pgfqpoint{2.830041in}{1.815032in}}%
\pgfpathlineto{\pgfqpoint{2.830082in}{1.815060in}}%
\pgfpathlineto{\pgfqpoint{2.830122in}{1.815087in}}%
\pgfpathlineto{\pgfqpoint{2.830163in}{1.815115in}}%
\pgfpathlineto{\pgfqpoint{2.830204in}{1.815142in}}%
\pgfpathlineto{\pgfqpoint{2.830244in}{1.815169in}}%
\pgfpathlineto{\pgfqpoint{2.830285in}{1.815197in}}%
\pgfpathlineto{\pgfqpoint{2.830326in}{1.815224in}}%
\pgfpathlineto{\pgfqpoint{2.830366in}{1.815252in}}%
\pgfpathlineto{\pgfqpoint{2.830407in}{1.815279in}}%
\pgfpathlineto{\pgfqpoint{2.830448in}{1.815307in}}%
\pgfpathlineto{\pgfqpoint{2.830488in}{1.815334in}}%
\pgfpathlineto{\pgfqpoint{2.830529in}{1.815362in}}%
\pgfpathlineto{\pgfqpoint{2.830570in}{1.815389in}}%
\pgfpathlineto{\pgfqpoint{2.830610in}{1.815417in}}%
\pgfpathlineto{\pgfqpoint{2.830651in}{1.815444in}}%
\pgfpathlineto{\pgfqpoint{2.830691in}{1.815471in}}%
\pgfpathlineto{\pgfqpoint{2.830732in}{1.815499in}}%
\pgfpathlineto{\pgfqpoint{2.830773in}{1.815526in}}%
\pgfpathlineto{\pgfqpoint{2.830813in}{1.815554in}}%
\pgfpathlineto{\pgfqpoint{2.830854in}{1.815581in}}%
\pgfpathlineto{\pgfqpoint{2.830894in}{1.815609in}}%
\pgfpathlineto{\pgfqpoint{2.830935in}{1.815636in}}%
\pgfpathlineto{\pgfqpoint{2.830976in}{1.815664in}}%
\pgfpathlineto{\pgfqpoint{2.831016in}{1.815691in}}%
\pgfpathlineto{\pgfqpoint{2.831057in}{1.815719in}}%
\pgfpathlineto{\pgfqpoint{2.831097in}{1.815746in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{1.815774in}}%
\pgfpathlineto{\pgfqpoint{2.831179in}{1.815801in}}%
\pgfpathlineto{\pgfqpoint{2.831219in}{1.815829in}}%
\pgfpathlineto{\pgfqpoint{2.831260in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{2.831300in}{1.815884in}}%
\pgfpathlineto{\pgfqpoint{2.831341in}{1.815911in}}%
\pgfpathlineto{\pgfqpoint{2.831382in}{1.815939in}}%
\pgfpathlineto{\pgfqpoint{2.831422in}{1.815967in}}%
\pgfpathlineto{\pgfqpoint{2.831463in}{1.815994in}}%
\pgfpathlineto{\pgfqpoint{2.831503in}{1.816022in}}%
\pgfpathlineto{\pgfqpoint{2.831544in}{1.816049in}}%
\pgfpathlineto{\pgfqpoint{2.831584in}{1.816077in}}%
\pgfpathlineto{\pgfqpoint{2.831625in}{1.816104in}}%
\pgfpathlineto{\pgfqpoint{2.831665in}{1.816132in}}%
\pgfpathlineto{\pgfqpoint{2.831706in}{1.816159in}}%
\pgfpathlineto{\pgfqpoint{2.831747in}{1.816187in}}%
\pgfpathlineto{\pgfqpoint{2.831787in}{1.816214in}}%
\pgfpathlineto{\pgfqpoint{2.831828in}{1.816242in}}%
\pgfpathlineto{\pgfqpoint{2.831868in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{2.831909in}{1.816297in}}%
\pgfpathlineto{\pgfqpoint{2.831949in}{1.816325in}}%
\pgfpathlineto{\pgfqpoint{2.831990in}{1.816352in}}%
\pgfpathlineto{\pgfqpoint{2.832030in}{1.816380in}}%
\pgfpathlineto{\pgfqpoint{2.832071in}{1.816408in}}%
\pgfpathlineto{\pgfqpoint{2.832111in}{1.816435in}}%
\pgfpathlineto{\pgfqpoint{2.832152in}{1.816463in}}%
\pgfpathlineto{\pgfqpoint{2.832192in}{1.816490in}}%
\pgfpathlineto{\pgfqpoint{2.832233in}{1.816518in}}%
\pgfpathlineto{\pgfqpoint{2.832273in}{1.816546in}}%
\pgfpathlineto{\pgfqpoint{2.832314in}{1.816573in}}%
\pgfpathlineto{\pgfqpoint{2.832354in}{1.816601in}}%
\pgfpathlineto{\pgfqpoint{2.832395in}{1.816628in}}%
\pgfpathlineto{\pgfqpoint{2.832435in}{1.816656in}}%
\pgfpathlineto{\pgfqpoint{2.832476in}{1.816684in}}%
\pgfpathlineto{\pgfqpoint{2.832516in}{1.816711in}}%
\pgfpathlineto{\pgfqpoint{2.832557in}{1.816739in}}%
\pgfpathlineto{\pgfqpoint{2.832597in}{1.816767in}}%
\pgfpathlineto{\pgfqpoint{2.832638in}{1.816794in}}%
\pgfpathlineto{\pgfqpoint{2.832678in}{1.816822in}}%
\pgfpathlineto{\pgfqpoint{2.832719in}{1.816850in}}%
\pgfpathlineto{\pgfqpoint{2.832759in}{1.816877in}}%
\pgfpathlineto{\pgfqpoint{2.832800in}{1.816905in}}%
\pgfpathlineto{\pgfqpoint{2.832840in}{1.816932in}}%
\pgfpathlineto{\pgfqpoint{2.832881in}{1.816960in}}%
\pgfpathlineto{\pgfqpoint{2.832921in}{1.816988in}}%
\pgfpathlineto{\pgfqpoint{2.832962in}{1.817015in}}%
\pgfpathlineto{\pgfqpoint{2.833002in}{1.817043in}}%
\pgfpathlineto{\pgfqpoint{2.833043in}{1.817071in}}%
\pgfpathlineto{\pgfqpoint{2.833083in}{1.817099in}}%
\pgfpathlineto{\pgfqpoint{2.833124in}{1.817126in}}%
\pgfpathlineto{\pgfqpoint{2.833164in}{1.817154in}}%
\pgfpathlineto{\pgfqpoint{2.833204in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{2.833245in}{1.817209in}}%
\pgfpathlineto{\pgfqpoint{2.833285in}{1.817237in}}%
\pgfpathlineto{\pgfqpoint{2.833326in}{1.817265in}}%
\pgfpathlineto{\pgfqpoint{2.833366in}{1.817292in}}%
\pgfpathlineto{\pgfqpoint{2.833407in}{1.817320in}}%
\pgfpathlineto{\pgfqpoint{2.833447in}{1.817348in}}%
\pgfpathlineto{\pgfqpoint{2.833487in}{1.817376in}}%
\pgfpathlineto{\pgfqpoint{2.833528in}{1.817403in}}%
\pgfpathlineto{\pgfqpoint{2.833568in}{1.817431in}}%
\pgfpathlineto{\pgfqpoint{2.833609in}{1.817459in}}%
\pgfpathlineto{\pgfqpoint{2.833649in}{1.817486in}}%
\pgfpathlineto{\pgfqpoint{2.833689in}{1.817514in}}%
\pgfpathlineto{\pgfqpoint{2.833730in}{1.817542in}}%
\pgfpathlineto{\pgfqpoint{2.833770in}{1.817570in}}%
\pgfpathlineto{\pgfqpoint{2.833811in}{1.817597in}}%
\pgfpathlineto{\pgfqpoint{2.833851in}{1.817625in}}%
\pgfpathlineto{\pgfqpoint{2.833891in}{1.817653in}}%
\pgfpathlineto{\pgfqpoint{2.833932in}{1.817681in}}%
\pgfpathlineto{\pgfqpoint{2.833972in}{1.817708in}}%
\pgfpathlineto{\pgfqpoint{2.834013in}{1.817736in}}%
\pgfpathlineto{\pgfqpoint{2.834053in}{1.817764in}}%
\pgfpathlineto{\pgfqpoint{2.834093in}{1.817792in}}%
\pgfpathlineto{\pgfqpoint{2.834134in}{1.817820in}}%
\pgfpathlineto{\pgfqpoint{2.834174in}{1.817847in}}%
\pgfpathlineto{\pgfqpoint{2.834215in}{1.817875in}}%
\pgfpathlineto{\pgfqpoint{2.834255in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{2.834295in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{2.834336in}{1.817958in}}%
\pgfpathlineto{\pgfqpoint{2.834376in}{1.817986in}}%
\pgfpathlineto{\pgfqpoint{2.834416in}{1.818014in}}%
\pgfpathlineto{\pgfqpoint{2.834457in}{1.818042in}}%
\pgfpathlineto{\pgfqpoint{2.834497in}{1.818070in}}%
\pgfpathlineto{\pgfqpoint{2.834537in}{1.818098in}}%
\pgfpathlineto{\pgfqpoint{2.834578in}{1.818125in}}%
\pgfpathlineto{\pgfqpoint{2.834618in}{1.818153in}}%
\pgfpathlineto{\pgfqpoint{2.834658in}{1.818181in}}%
\pgfpathlineto{\pgfqpoint{2.834699in}{1.818209in}}%
\pgfpathlineto{\pgfqpoint{2.834739in}{1.818237in}}%
\pgfpathlineto{\pgfqpoint{2.834779in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{2.834820in}{1.818292in}}%
\pgfpathlineto{\pgfqpoint{2.834860in}{1.818320in}}%
\pgfpathlineto{\pgfqpoint{2.834900in}{1.818348in}}%
\pgfpathlineto{\pgfqpoint{2.834941in}{1.818376in}}%
\pgfpathlineto{\pgfqpoint{2.834981in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{2.835021in}{1.818432in}}%
\pgfpathlineto{\pgfqpoint{2.835062in}{1.818459in}}%
\pgfpathlineto{\pgfqpoint{2.835102in}{1.818487in}}%
\pgfpathlineto{\pgfqpoint{2.835142in}{1.818515in}}%
\pgfpathlineto{\pgfqpoint{2.835182in}{1.818543in}}%
\pgfpathlineto{\pgfqpoint{2.835223in}{1.818571in}}%
\pgfpathlineto{\pgfqpoint{2.835263in}{1.818599in}}%
\pgfpathlineto{\pgfqpoint{2.835303in}{1.818627in}}%
\pgfpathlineto{\pgfqpoint{2.835344in}{1.818655in}}%
\pgfpathlineto{\pgfqpoint{2.835384in}{1.818682in}}%
\pgfpathlineto{\pgfqpoint{2.835424in}{1.818710in}}%
\pgfpathlineto{\pgfqpoint{2.835464in}{1.818738in}}%
\pgfpathlineto{\pgfqpoint{2.835505in}{1.818766in}}%
\pgfpathlineto{\pgfqpoint{2.835545in}{1.818794in}}%
\pgfpathlineto{\pgfqpoint{2.835585in}{1.818822in}}%
\pgfpathlineto{\pgfqpoint{2.835626in}{1.818850in}}%
\pgfpathlineto{\pgfqpoint{2.835666in}{1.818878in}}%
\pgfpathlineto{\pgfqpoint{2.835706in}{1.818906in}}%
\pgfpathlineto{\pgfqpoint{2.835746in}{1.818934in}}%
\pgfpathlineto{\pgfqpoint{2.835787in}{1.818962in}}%
\pgfpathlineto{\pgfqpoint{2.835827in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{2.835867in}{1.819017in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{1.819045in}}%
\pgfpathlineto{\pgfqpoint{2.835948in}{1.819073in}}%
\pgfpathlineto{\pgfqpoint{2.835988in}{1.819101in}}%
\pgfpathlineto{\pgfqpoint{2.836028in}{1.819129in}}%
\pgfpathlineto{\pgfqpoint{2.836068in}{1.819157in}}%
\pgfpathlineto{\pgfqpoint{2.836108in}{1.819185in}}%
\pgfpathlineto{\pgfqpoint{2.836149in}{1.819213in}}%
\pgfpathlineto{\pgfqpoint{2.836189in}{1.819241in}}%
\pgfpathlineto{\pgfqpoint{2.836229in}{1.819269in}}%
\pgfpathlineto{\pgfqpoint{2.836269in}{1.819297in}}%
\pgfpathlineto{\pgfqpoint{2.836309in}{1.819325in}}%
\pgfpathlineto{\pgfqpoint{2.836350in}{1.819353in}}%
\pgfpathlineto{\pgfqpoint{2.836390in}{1.819381in}}%
\pgfpathlineto{\pgfqpoint{2.836430in}{1.819409in}}%
\pgfpathlineto{\pgfqpoint{2.836470in}{1.819437in}}%
\pgfpathlineto{\pgfqpoint{2.836510in}{1.819465in}}%
\pgfpathlineto{\pgfqpoint{2.836551in}{1.819493in}}%
\pgfpathlineto{\pgfqpoint{2.836591in}{1.819521in}}%
\pgfpathlineto{\pgfqpoint{2.836631in}{1.819549in}}%
\pgfpathlineto{\pgfqpoint{2.836671in}{1.819577in}}%
\pgfpathlineto{\pgfqpoint{2.836711in}{1.819605in}}%
\pgfpathlineto{\pgfqpoint{2.836752in}{1.819633in}}%
\pgfpathlineto{\pgfqpoint{2.836792in}{1.819661in}}%
\pgfpathlineto{\pgfqpoint{2.836832in}{1.819689in}}%
\pgfpathlineto{\pgfqpoint{2.836872in}{1.819717in}}%
\pgfpathlineto{\pgfqpoint{2.836912in}{1.819745in}}%
\pgfpathlineto{\pgfqpoint{2.836952in}{1.819773in}}%
\pgfpathlineto{\pgfqpoint{2.836993in}{1.819801in}}%
\pgfpathlineto{\pgfqpoint{2.837033in}{1.819829in}}%
\pgfpathlineto{\pgfqpoint{2.837073in}{1.819857in}}%
\pgfpathlineto{\pgfqpoint{2.837113in}{1.819885in}}%
\pgfpathlineto{\pgfqpoint{2.837153in}{1.819913in}}%
\pgfpathlineto{\pgfqpoint{2.837193in}{1.819942in}}%
\pgfpathlineto{\pgfqpoint{2.837233in}{1.819970in}}%
\pgfpathlineto{\pgfqpoint{2.837273in}{1.819998in}}%
\pgfpathlineto{\pgfqpoint{2.837314in}{1.820026in}}%
\pgfpathlineto{\pgfqpoint{2.837354in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{2.837394in}{1.820082in}}%
\pgfpathlineto{\pgfqpoint{2.837434in}{1.820110in}}%
\pgfpathlineto{\pgfqpoint{2.837474in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{2.837514in}{1.820166in}}%
\pgfpathlineto{\pgfqpoint{2.837554in}{1.820194in}}%
\pgfpathlineto{\pgfqpoint{2.837594in}{1.820222in}}%
\pgfpathlineto{\pgfqpoint{2.837635in}{1.820250in}}%
\pgfpathlineto{\pgfqpoint{2.837675in}{1.820279in}}%
\pgfpathlineto{\pgfqpoint{2.837715in}{1.820307in}}%
\pgfpathlineto{\pgfqpoint{2.837755in}{1.820335in}}%
\pgfpathlineto{\pgfqpoint{2.837795in}{1.820363in}}%
\pgfpathlineto{\pgfqpoint{2.837835in}{1.820391in}}%
\pgfpathlineto{\pgfqpoint{2.837875in}{1.820419in}}%
\pgfpathlineto{\pgfqpoint{2.837915in}{1.820447in}}%
\pgfpathlineto{\pgfqpoint{2.837955in}{1.820475in}}%
\pgfpathlineto{\pgfqpoint{2.837995in}{1.820504in}}%
\pgfpathlineto{\pgfqpoint{2.838035in}{1.820532in}}%
\pgfpathlineto{\pgfqpoint{2.838075in}{1.820560in}}%
\pgfpathlineto{\pgfqpoint{2.838115in}{1.820588in}}%
\pgfpathlineto{\pgfqpoint{2.838156in}{1.820616in}}%
\pgfpathlineto{\pgfqpoint{2.838196in}{1.820644in}}%
\pgfpathlineto{\pgfqpoint{2.838236in}{1.820672in}}%
\pgfpathlineto{\pgfqpoint{2.838276in}{1.820701in}}%
\pgfpathlineto{\pgfqpoint{2.838316in}{1.820729in}}%
\pgfpathlineto{\pgfqpoint{2.838356in}{1.820757in}}%
\pgfpathlineto{\pgfqpoint{2.838396in}{1.820785in}}%
\pgfpathlineto{\pgfqpoint{2.838436in}{1.820813in}}%
\pgfpathlineto{\pgfqpoint{2.838476in}{1.820841in}}%
\pgfpathlineto{\pgfqpoint{2.838516in}{1.820870in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{1.820898in}}%
\pgfpathlineto{\pgfqpoint{2.838596in}{1.820926in}}%
\pgfpathlineto{\pgfqpoint{2.838636in}{1.820954in}}%
\pgfpathlineto{\pgfqpoint{2.838676in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{2.838716in}{1.821011in}}%
\pgfpathlineto{\pgfqpoint{2.838756in}{1.821039in}}%
\pgfpathlineto{\pgfqpoint{2.838796in}{1.821067in}}%
\pgfpathlineto{\pgfqpoint{2.838836in}{1.821095in}}%
\pgfpathlineto{\pgfqpoint{2.838876in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{2.838916in}{1.821152in}}%
\pgfpathlineto{\pgfqpoint{2.838956in}{1.821180in}}%
\pgfpathlineto{\pgfqpoint{2.838996in}{1.821208in}}%
\pgfpathlineto{\pgfqpoint{2.839036in}{1.821236in}}%
\pgfpathlineto{\pgfqpoint{2.839076in}{1.821265in}}%
\pgfpathlineto{\pgfqpoint{2.839116in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{2.839156in}{1.821321in}}%
\pgfpathlineto{\pgfqpoint{2.839196in}{1.821349in}}%
\pgfpathlineto{\pgfqpoint{2.839236in}{1.821378in}}%
\pgfpathlineto{\pgfqpoint{2.839276in}{1.821406in}}%
\pgfpathlineto{\pgfqpoint{2.839316in}{1.821434in}}%
\pgfpathlineto{\pgfqpoint{2.839356in}{1.821463in}}%
\pgfpathlineto{\pgfqpoint{2.839396in}{1.821491in}}%
\pgfpathlineto{\pgfqpoint{2.839436in}{1.821519in}}%
\pgfpathlineto{\pgfqpoint{2.839476in}{1.821547in}}%
\pgfpathlineto{\pgfqpoint{2.839515in}{1.821576in}}%
\pgfpathlineto{\pgfqpoint{2.839555in}{1.821604in}}%
\pgfpathlineto{\pgfqpoint{2.839595in}{1.821632in}}%
\pgfpathlineto{\pgfqpoint{2.839635in}{1.821660in}}%
\pgfpathlineto{\pgfqpoint{2.839675in}{1.821689in}}%
\pgfpathlineto{\pgfqpoint{2.839715in}{1.821717in}}%
\pgfpathlineto{\pgfqpoint{2.839755in}{1.821745in}}%
\pgfpathlineto{\pgfqpoint{2.839795in}{1.821774in}}%
\pgfpathlineto{\pgfqpoint{2.839835in}{1.821802in}}%
\pgfpathlineto{\pgfqpoint{2.839875in}{1.821830in}}%
\pgfpathlineto{\pgfqpoint{2.839915in}{1.821859in}}%
\pgfpathlineto{\pgfqpoint{2.839955in}{1.821887in}}%
\pgfpathlineto{\pgfqpoint{2.839994in}{1.821915in}}%
\pgfpathlineto{\pgfqpoint{2.840034in}{1.821944in}}%
\pgfpathlineto{\pgfqpoint{2.840074in}{1.821972in}}%
\pgfpathlineto{\pgfqpoint{2.840114in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{2.840154in}{1.822029in}}%
\pgfpathlineto{\pgfqpoint{2.840194in}{1.822057in}}%
\pgfpathlineto{\pgfqpoint{2.840234in}{1.822085in}}%
\pgfpathlineto{\pgfqpoint{2.840274in}{1.822114in}}%
\pgfpathlineto{\pgfqpoint{2.840314in}{1.822142in}}%
\pgfpathlineto{\pgfqpoint{2.840353in}{1.822170in}}%
\pgfpathlineto{\pgfqpoint{2.840393in}{1.822199in}}%
\pgfpathlineto{\pgfqpoint{2.840433in}{1.822227in}}%
\pgfpathlineto{\pgfqpoint{2.840473in}{1.822256in}}%
\pgfpathlineto{\pgfqpoint{2.840513in}{1.822284in}}%
\pgfpathlineto{\pgfqpoint{2.840553in}{1.822312in}}%
\pgfpathlineto{\pgfqpoint{2.840593in}{1.822341in}}%
\pgfpathlineto{\pgfqpoint{2.840632in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{2.840672in}{1.822398in}}%
\pgfpathlineto{\pgfqpoint{2.840712in}{1.822426in}}%
\pgfpathlineto{\pgfqpoint{2.840752in}{1.822454in}}%
\pgfpathlineto{\pgfqpoint{2.840792in}{1.822483in}}%
\pgfpathlineto{\pgfqpoint{2.840832in}{1.822511in}}%
\pgfpathlineto{\pgfqpoint{2.840871in}{1.822540in}}%
\pgfpathlineto{\pgfqpoint{2.840911in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{2.840951in}{1.822596in}}%
\pgfpathlineto{\pgfqpoint{2.840991in}{1.822625in}}%
\pgfpathlineto{\pgfqpoint{2.841031in}{1.822653in}}%
\pgfpathlineto{\pgfqpoint{2.841070in}{1.822682in}}%
\pgfpathlineto{\pgfqpoint{2.841110in}{1.822710in}}%
\pgfpathlineto{\pgfqpoint{2.841150in}{1.822739in}}%
\pgfpathlineto{\pgfqpoint{2.841190in}{1.822767in}}%
\pgfpathlineto{\pgfqpoint{2.841230in}{1.822796in}}%
\pgfpathlineto{\pgfqpoint{2.841269in}{1.822824in}}%
\pgfpathlineto{\pgfqpoint{2.841309in}{1.822852in}}%
\pgfpathlineto{\pgfqpoint{2.841349in}{1.822881in}}%
\pgfpathlineto{\pgfqpoint{2.841389in}{1.822909in}}%
\pgfpathlineto{\pgfqpoint{2.841429in}{1.822938in}}%
\pgfpathlineto{\pgfqpoint{2.841468in}{1.822966in}}%
\pgfpathlineto{\pgfqpoint{2.841508in}{1.822995in}}%
\pgfpathlineto{\pgfqpoint{2.841548in}{1.823023in}}%
\pgfpathlineto{\pgfqpoint{2.841588in}{1.823052in}}%
\pgfpathlineto{\pgfqpoint{2.841627in}{1.823080in}}%
\pgfpathlineto{\pgfqpoint{2.841667in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{2.841707in}{1.823137in}}%
\pgfpathlineto{\pgfqpoint{2.841747in}{1.823166in}}%
\pgfpathlineto{\pgfqpoint{2.841786in}{1.823194in}}%
\pgfpathlineto{\pgfqpoint{2.841826in}{1.823223in}}%
\pgfpathlineto{\pgfqpoint{2.841866in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{2.841906in}{1.823280in}}%
\pgfpathlineto{\pgfqpoint{2.841945in}{1.823308in}}%
\pgfpathlineto{\pgfqpoint{2.841985in}{1.823337in}}%
\pgfpathlineto{\pgfqpoint{2.842025in}{1.823365in}}%
\pgfpathlineto{\pgfqpoint{2.842064in}{1.823394in}}%
\pgfpathlineto{\pgfqpoint{2.842104in}{1.823422in}}%
\pgfpathlineto{\pgfqpoint{2.842144in}{1.823451in}}%
\pgfpathlineto{\pgfqpoint{2.842184in}{1.823480in}}%
\pgfpathlineto{\pgfqpoint{2.842223in}{1.823508in}}%
\pgfpathlineto{\pgfqpoint{2.842263in}{1.823537in}}%
\pgfpathlineto{\pgfqpoint{2.842303in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{2.842342in}{1.823594in}}%
\pgfpathlineto{\pgfqpoint{2.842382in}{1.823622in}}%
\pgfpathlineto{\pgfqpoint{2.842422in}{1.823651in}}%
\pgfpathlineto{\pgfqpoint{2.842461in}{1.823679in}}%
\pgfpathlineto{\pgfqpoint{2.842501in}{1.823708in}}%
\pgfpathlineto{\pgfqpoint{2.842541in}{1.823737in}}%
\pgfpathlineto{\pgfqpoint{2.842580in}{1.823765in}}%
\pgfpathlineto{\pgfqpoint{2.842620in}{1.823794in}}%
\pgfpathlineto{\pgfqpoint{2.842660in}{1.823822in}}%
\pgfpathlineto{\pgfqpoint{2.842699in}{1.823851in}}%
\pgfpathlineto{\pgfqpoint{2.842739in}{1.823880in}}%
\pgfpathlineto{\pgfqpoint{2.842779in}{1.823908in}}%
\pgfpathlineto{\pgfqpoint{2.842818in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{2.842858in}{1.823965in}}%
\pgfpathlineto{\pgfqpoint{2.842898in}{1.823994in}}%
\pgfpathlineto{\pgfqpoint{2.842937in}{1.824023in}}%
\pgfpathlineto{\pgfqpoint{2.842977in}{1.824051in}}%
\pgfpathlineto{\pgfqpoint{2.843016in}{1.824080in}}%
\pgfpathlineto{\pgfqpoint{2.843056in}{1.824109in}}%
\pgfpathlineto{\pgfqpoint{2.843096in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{2.843135in}{1.824166in}}%
\pgfpathlineto{\pgfqpoint{2.843175in}{1.824195in}}%
\pgfpathlineto{\pgfqpoint{2.843215in}{1.824223in}}%
\pgfpathlineto{\pgfqpoint{2.843254in}{1.824252in}}%
\pgfpathlineto{\pgfqpoint{2.843294in}{1.824280in}}%
\pgfpathlineto{\pgfqpoint{2.843333in}{1.824309in}}%
\pgfpathlineto{\pgfqpoint{2.843373in}{1.824338in}}%
\pgfpathlineto{\pgfqpoint{2.843413in}{1.824366in}}%
\pgfpathlineto{\pgfqpoint{2.843452in}{1.824395in}}%
\pgfpathlineto{\pgfqpoint{2.843492in}{1.824424in}}%
\pgfpathlineto{\pgfqpoint{2.843531in}{1.824453in}}%
\pgfpathlineto{\pgfqpoint{2.843571in}{1.824481in}}%
\pgfpathlineto{\pgfqpoint{2.843610in}{1.824510in}}%
\pgfpathlineto{\pgfqpoint{2.843650in}{1.824539in}}%
\pgfpathlineto{\pgfqpoint{2.843690in}{1.824567in}}%
\pgfpathlineto{\pgfqpoint{2.843729in}{1.824596in}}%
\pgfpathlineto{\pgfqpoint{2.843769in}{1.824625in}}%
\pgfpathlineto{\pgfqpoint{2.843808in}{1.824653in}}%
\pgfpathlineto{\pgfqpoint{2.843848in}{1.824682in}}%
\pgfpathlineto{\pgfqpoint{2.843887in}{1.824711in}}%
\pgfpathlineto{\pgfqpoint{2.843927in}{1.824740in}}%
\pgfpathlineto{\pgfqpoint{2.843966in}{1.824768in}}%
\pgfpathlineto{\pgfqpoint{2.844006in}{1.824797in}}%
\pgfpathlineto{\pgfqpoint{2.844045in}{1.824826in}}%
\pgfpathlineto{\pgfqpoint{2.844085in}{1.824854in}}%
\pgfpathlineto{\pgfqpoint{2.844124in}{1.824883in}}%
\pgfpathlineto{\pgfqpoint{2.844164in}{1.824912in}}%
\pgfpathlineto{\pgfqpoint{2.844203in}{1.824941in}}%
\pgfpathlineto{\pgfqpoint{2.844243in}{1.824969in}}%
\pgfpathlineto{\pgfqpoint{2.844283in}{1.824998in}}%
\pgfpathlineto{\pgfqpoint{2.844322in}{1.825027in}}%
\pgfpathlineto{\pgfqpoint{2.844362in}{1.825056in}}%
\pgfpathlineto{\pgfqpoint{2.844401in}{1.825085in}}%
\pgfpathlineto{\pgfqpoint{2.844440in}{1.825113in}}%
\pgfpathlineto{\pgfqpoint{2.844480in}{1.825142in}}%
\pgfpathlineto{\pgfqpoint{2.844519in}{1.825171in}}%
\pgfpathlineto{\pgfqpoint{2.844559in}{1.825200in}}%
\pgfpathlineto{\pgfqpoint{2.844598in}{1.825228in}}%
\pgfpathlineto{\pgfqpoint{2.844638in}{1.825257in}}%
\pgfpathlineto{\pgfqpoint{2.844677in}{1.825286in}}%
\pgfpathlineto{\pgfqpoint{2.844717in}{1.825315in}}%
\pgfpathlineto{\pgfqpoint{2.844756in}{1.825344in}}%
\pgfpathlineto{\pgfqpoint{2.844796in}{1.825372in}}%
\pgfpathlineto{\pgfqpoint{2.844835in}{1.825401in}}%
\pgfpathlineto{\pgfqpoint{2.844875in}{1.825430in}}%
\pgfpathlineto{\pgfqpoint{2.844914in}{1.825459in}}%
\pgfpathlineto{\pgfqpoint{2.844954in}{1.825488in}}%
\pgfpathlineto{\pgfqpoint{2.844993in}{1.825517in}}%
\pgfpathlineto{\pgfqpoint{2.845032in}{1.825545in}}%
\pgfpathlineto{\pgfqpoint{2.845072in}{1.825574in}}%
\pgfpathlineto{\pgfqpoint{2.845111in}{1.825603in}}%
\pgfpathlineto{\pgfqpoint{2.845151in}{1.825632in}}%
\pgfpathlineto{\pgfqpoint{2.845190in}{1.825661in}}%
\pgfpathlineto{\pgfqpoint{2.845229in}{1.825690in}}%
\pgfpathlineto{\pgfqpoint{2.845269in}{1.825719in}}%
\pgfpathlineto{\pgfqpoint{2.845308in}{1.825747in}}%
\pgfpathlineto{\pgfqpoint{2.845348in}{1.825776in}}%
\pgfpathlineto{\pgfqpoint{2.845387in}{1.825805in}}%
\pgfpathlineto{\pgfqpoint{2.845426in}{1.825834in}}%
\pgfpathlineto{\pgfqpoint{2.845466in}{1.825863in}}%
\pgfpathlineto{\pgfqpoint{2.845505in}{1.825892in}}%
\pgfpathlineto{\pgfqpoint{2.845545in}{1.825921in}}%
\pgfpathlineto{\pgfqpoint{2.845584in}{1.825950in}}%
\pgfpathlineto{\pgfqpoint{2.845623in}{1.825978in}}%
\pgfpathlineto{\pgfqpoint{2.845663in}{1.826007in}}%
\pgfpathlineto{\pgfqpoint{2.845702in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{2.845741in}{1.826065in}}%
\pgfpathlineto{\pgfqpoint{2.845781in}{1.826094in}}%
\pgfpathlineto{\pgfqpoint{2.845820in}{1.826123in}}%
\pgfpathlineto{\pgfqpoint{2.845860in}{1.826152in}}%
\pgfpathlineto{\pgfqpoint{2.845899in}{1.826181in}}%
\pgfpathlineto{\pgfqpoint{2.845938in}{1.826210in}}%
\pgfpathlineto{\pgfqpoint{2.845978in}{1.826239in}}%
\pgfpathlineto{\pgfqpoint{2.846017in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{2.846056in}{1.826297in}}%
\pgfpathlineto{\pgfqpoint{2.846096in}{1.826326in}}%
\pgfpathlineto{\pgfqpoint{2.846135in}{1.826354in}}%
\pgfpathlineto{\pgfqpoint{2.846174in}{1.826383in}}%
\pgfpathlineto{\pgfqpoint{2.846214in}{1.826412in}}%
\pgfpathlineto{\pgfqpoint{2.846253in}{1.826441in}}%
\pgfpathlineto{\pgfqpoint{2.846292in}{1.826470in}}%
\pgfpathlineto{\pgfqpoint{2.846331in}{1.826499in}}%
\pgfpathlineto{\pgfqpoint{2.846371in}{1.826528in}}%
\pgfpathlineto{\pgfqpoint{2.846410in}{1.826557in}}%
\pgfpathlineto{\pgfqpoint{2.846449in}{1.826586in}}%
\pgfpathlineto{\pgfqpoint{2.846489in}{1.826615in}}%
\pgfpathlineto{\pgfqpoint{2.846528in}{1.826644in}}%
\pgfpathlineto{\pgfqpoint{2.846567in}{1.826673in}}%
\pgfpathlineto{\pgfqpoint{2.846606in}{1.826702in}}%
\pgfpathlineto{\pgfqpoint{2.846646in}{1.826731in}}%
\pgfpathlineto{\pgfqpoint{2.846685in}{1.826760in}}%
\pgfpathlineto{\pgfqpoint{2.846724in}{1.826789in}}%
\pgfpathlineto{\pgfqpoint{2.846764in}{1.826818in}}%
\pgfpathlineto{\pgfqpoint{2.846803in}{1.826847in}}%
\pgfpathlineto{\pgfqpoint{2.846842in}{1.826876in}}%
\pgfpathlineto{\pgfqpoint{2.846881in}{1.826905in}}%
\pgfpathlineto{\pgfqpoint{2.846920in}{1.826934in}}%
\pgfpathlineto{\pgfqpoint{2.846960in}{1.826963in}}%
\pgfpathlineto{\pgfqpoint{2.846999in}{1.826992in}}%
\pgfpathlineto{\pgfqpoint{2.847038in}{1.827021in}}%
\pgfpathlineto{\pgfqpoint{2.847077in}{1.827050in}}%
\pgfpathlineto{\pgfqpoint{2.847117in}{1.827080in}}%
\pgfpathlineto{\pgfqpoint{2.847156in}{1.827109in}}%
\pgfpathlineto{\pgfqpoint{2.847195in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{2.847234in}{1.827167in}}%
\pgfpathlineto{\pgfqpoint{2.847273in}{1.827196in}}%
\pgfpathlineto{\pgfqpoint{2.847313in}{1.827225in}}%
\pgfpathlineto{\pgfqpoint{2.847352in}{1.827254in}}%
\pgfpathlineto{\pgfqpoint{2.847391in}{1.827283in}}%
\pgfpathlineto{\pgfqpoint{2.847430in}{1.827312in}}%
\pgfpathlineto{\pgfqpoint{2.847469in}{1.827341in}}%
\pgfpathlineto{\pgfqpoint{2.847509in}{1.827370in}}%
\pgfpathlineto{\pgfqpoint{2.847548in}{1.827399in}}%
\pgfpathlineto{\pgfqpoint{2.847587in}{1.827428in}}%
\pgfpathlineto{\pgfqpoint{2.847626in}{1.827458in}}%
\pgfpathlineto{\pgfqpoint{2.847665in}{1.827487in}}%
\pgfpathlineto{\pgfqpoint{2.847704in}{1.827516in}}%
\pgfpathlineto{\pgfqpoint{2.847744in}{1.827545in}}%
\pgfpathlineto{\pgfqpoint{2.847783in}{1.827574in}}%
\pgfpathlineto{\pgfqpoint{2.847822in}{1.827603in}}%
\pgfpathlineto{\pgfqpoint{2.847861in}{1.827632in}}%
\pgfpathlineto{\pgfqpoint{2.847900in}{1.827661in}}%
\pgfpathlineto{\pgfqpoint{2.847939in}{1.827691in}}%
\pgfpathlineto{\pgfqpoint{2.847978in}{1.827720in}}%
\pgfpathlineto{\pgfqpoint{2.848018in}{1.827749in}}%
\pgfpathlineto{\pgfqpoint{2.848057in}{1.827778in}}%
\pgfpathlineto{\pgfqpoint{2.848096in}{1.827807in}}%
\pgfpathlineto{\pgfqpoint{2.848135in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{2.848174in}{1.827866in}}%
\pgfpathlineto{\pgfqpoint{2.848213in}{1.827895in}}%
\pgfpathlineto{\pgfqpoint{2.848252in}{1.827924in}}%
\pgfpathlineto{\pgfqpoint{2.848291in}{1.827953in}}%
\pgfpathlineto{\pgfqpoint{2.848330in}{1.827982in}}%
\pgfpathlineto{\pgfqpoint{2.848370in}{1.828011in}}%
\pgfpathlineto{\pgfqpoint{2.848409in}{1.828041in}}%
\pgfpathlineto{\pgfqpoint{2.848448in}{1.828070in}}%
\pgfpathlineto{\pgfqpoint{2.848487in}{1.828099in}}%
\pgfpathlineto{\pgfqpoint{2.848526in}{1.828128in}}%
\pgfpathlineto{\pgfqpoint{2.848565in}{1.828157in}}%
\pgfpathlineto{\pgfqpoint{2.848604in}{1.828187in}}%
\pgfpathlineto{\pgfqpoint{2.848643in}{1.828216in}}%
\pgfpathlineto{\pgfqpoint{2.848682in}{1.828245in}}%
\pgfpathlineto{\pgfqpoint{2.848721in}{1.828274in}}%
\pgfpathlineto{\pgfqpoint{2.848760in}{1.828303in}}%
\pgfpathlineto{\pgfqpoint{2.848799in}{1.828333in}}%
\pgfpathlineto{\pgfqpoint{2.848838in}{1.828362in}}%
\pgfpathlineto{\pgfqpoint{2.848877in}{1.828391in}}%
\pgfpathlineto{\pgfqpoint{2.848916in}{1.828420in}}%
\pgfpathlineto{\pgfqpoint{2.848955in}{1.828450in}}%
\pgfpathlineto{\pgfqpoint{2.848994in}{1.828479in}}%
\pgfpathlineto{\pgfqpoint{2.849033in}{1.828508in}}%
\pgfpathlineto{\pgfqpoint{2.849073in}{1.828537in}}%
\pgfpathlineto{\pgfqpoint{2.849112in}{1.828567in}}%
\pgfpathlineto{\pgfqpoint{2.849151in}{1.828596in}}%
\pgfpathlineto{\pgfqpoint{2.849190in}{1.828625in}}%
\pgfpathlineto{\pgfqpoint{2.849229in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{2.849268in}{1.828684in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{1.828713in}}%
\pgfpathlineto{\pgfqpoint{2.849345in}{1.828742in}}%
\pgfpathlineto{\pgfqpoint{2.849384in}{1.828772in}}%
\pgfpathlineto{\pgfqpoint{2.849423in}{1.828801in}}%
\pgfpathlineto{\pgfqpoint{2.849462in}{1.828830in}}%
\pgfpathlineto{\pgfqpoint{2.849501in}{1.828860in}}%
\pgfpathlineto{\pgfqpoint{2.849540in}{1.828889in}}%
\pgfpathlineto{\pgfqpoint{2.849579in}{1.828918in}}%
\pgfpathlineto{\pgfqpoint{2.849618in}{1.828948in}}%
\pgfpathlineto{\pgfqpoint{2.849657in}{1.828977in}}%
\pgfpathlineto{\pgfqpoint{2.849696in}{1.829006in}}%
\pgfpathlineto{\pgfqpoint{2.849735in}{1.829036in}}%
\pgfpathlineto{\pgfqpoint{2.849774in}{1.829065in}}%
\pgfpathlineto{\pgfqpoint{2.849813in}{1.829094in}}%
\pgfpathlineto{\pgfqpoint{2.849852in}{1.829124in}}%
\pgfpathlineto{\pgfqpoint{2.849891in}{1.829153in}}%
\pgfpathlineto{\pgfqpoint{2.849930in}{1.829182in}}%
\pgfpathlineto{\pgfqpoint{2.849969in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{2.850008in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{2.850047in}{1.829270in}}%
\pgfpathlineto{\pgfqpoint{2.850085in}{1.829300in}}%
\pgfpathlineto{\pgfqpoint{2.850124in}{1.829329in}}%
\pgfpathlineto{\pgfqpoint{2.850163in}{1.829358in}}%
\pgfpathlineto{\pgfqpoint{2.850202in}{1.829388in}}%
\pgfpathlineto{\pgfqpoint{2.850241in}{1.829417in}}%
\pgfpathlineto{\pgfqpoint{2.850280in}{1.829447in}}%
\pgfpathlineto{\pgfqpoint{2.850319in}{1.829476in}}%
\pgfpathlineto{\pgfqpoint{2.850358in}{1.829505in}}%
\pgfpathlineto{\pgfqpoint{2.850397in}{1.829535in}}%
\pgfpathlineto{\pgfqpoint{2.850435in}{1.829564in}}%
\pgfpathlineto{\pgfqpoint{2.850474in}{1.829594in}}%
\pgfpathlineto{\pgfqpoint{2.850513in}{1.829623in}}%
\pgfpathlineto{\pgfqpoint{2.850552in}{1.829652in}}%
\pgfpathlineto{\pgfqpoint{2.850591in}{1.829682in}}%
\pgfpathlineto{\pgfqpoint{2.850630in}{1.829711in}}%
\pgfpathlineto{\pgfqpoint{2.850668in}{1.829741in}}%
\pgfpathlineto{\pgfqpoint{2.850707in}{1.829770in}}%
\pgfpathlineto{\pgfqpoint{2.850746in}{1.829800in}}%
\pgfpathlineto{\pgfqpoint{2.850785in}{1.829829in}}%
\pgfpathlineto{\pgfqpoint{2.850824in}{1.829859in}}%
\pgfpathlineto{\pgfqpoint{2.850863in}{1.829888in}}%
\pgfpathlineto{\pgfqpoint{2.850901in}{1.829917in}}%
\pgfpathlineto{\pgfqpoint{2.850940in}{1.829947in}}%
\pgfpathlineto{\pgfqpoint{2.850979in}{1.829976in}}%
\pgfpathlineto{\pgfqpoint{2.851018in}{1.830006in}}%
\pgfpathlineto{\pgfqpoint{2.851057in}{1.830035in}}%
\pgfpathlineto{\pgfqpoint{2.851095in}{1.830065in}}%
\pgfpathlineto{\pgfqpoint{2.851134in}{1.830094in}}%
\pgfpathlineto{\pgfqpoint{2.851173in}{1.830124in}}%
\pgfpathlineto{\pgfqpoint{2.851212in}{1.830153in}}%
\pgfpathlineto{\pgfqpoint{2.851251in}{1.830183in}}%
\pgfpathlineto{\pgfqpoint{2.851289in}{1.830212in}}%
\pgfpathlineto{\pgfqpoint{2.851328in}{1.830242in}}%
\pgfpathlineto{\pgfqpoint{2.851367in}{1.830271in}}%
\pgfpathlineto{\pgfqpoint{2.851406in}{1.830301in}}%
\pgfpathlineto{\pgfqpoint{2.851444in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{2.851483in}{1.830360in}}%
\pgfpathlineto{\pgfqpoint{2.851522in}{1.830389in}}%
\pgfpathlineto{\pgfqpoint{2.851561in}{1.830419in}}%
\pgfpathlineto{\pgfqpoint{2.851599in}{1.830448in}}%
\pgfpathlineto{\pgfqpoint{2.851638in}{1.830478in}}%
\pgfpathlineto{\pgfqpoint{2.851677in}{1.830508in}}%
\pgfpathlineto{\pgfqpoint{2.851716in}{1.830537in}}%
\pgfpathlineto{\pgfqpoint{2.851754in}{1.830567in}}%
\pgfpathlineto{\pgfqpoint{2.851793in}{1.830596in}}%
\pgfpathlineto{\pgfqpoint{2.851832in}{1.830626in}}%
\pgfpathlineto{\pgfqpoint{2.851870in}{1.830655in}}%
\pgfpathlineto{\pgfqpoint{2.851909in}{1.830685in}}%
\pgfpathlineto{\pgfqpoint{2.851948in}{1.830714in}}%
\pgfpathlineto{\pgfqpoint{2.851986in}{1.830744in}}%
\pgfpathlineto{\pgfqpoint{2.852025in}{1.830774in}}%
\pgfpathlineto{\pgfqpoint{2.852064in}{1.830803in}}%
\pgfpathlineto{\pgfqpoint{2.852102in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.852141in}{1.830862in}}%
\pgfpathlineto{\pgfqpoint{2.852180in}{1.830892in}}%
\pgfpathlineto{\pgfqpoint{2.852218in}{1.830922in}}%
\pgfpathlineto{\pgfqpoint{2.852257in}{1.830951in}}%
\pgfpathlineto{\pgfqpoint{2.852296in}{1.830981in}}%
\pgfpathlineto{\pgfqpoint{2.852334in}{1.831010in}}%
\pgfpathlineto{\pgfqpoint{2.852373in}{1.831040in}}%
\pgfpathlineto{\pgfqpoint{2.852412in}{1.831070in}}%
\pgfpathlineto{\pgfqpoint{2.852450in}{1.831099in}}%
\pgfpathlineto{\pgfqpoint{2.852489in}{1.831129in}}%
\pgfpathlineto{\pgfqpoint{2.852528in}{1.831159in}}%
\pgfpathlineto{\pgfqpoint{2.852566in}{1.831188in}}%
\pgfpathlineto{\pgfqpoint{2.852605in}{1.831218in}}%
\pgfpathlineto{\pgfqpoint{2.852644in}{1.831247in}}%
\pgfpathlineto{\pgfqpoint{2.852682in}{1.831277in}}%
\pgfpathlineto{\pgfqpoint{2.852721in}{1.831307in}}%
\pgfpathlineto{\pgfqpoint{2.852759in}{1.831336in}}%
\pgfpathlineto{\pgfqpoint{2.852798in}{1.831366in}}%
\pgfpathlineto{\pgfqpoint{2.852837in}{1.831396in}}%
\pgfpathlineto{\pgfqpoint{2.852875in}{1.831425in}}%
\pgfpathlineto{\pgfqpoint{2.852914in}{1.831455in}}%
\pgfpathlineto{\pgfqpoint{2.852952in}{1.831485in}}%
\pgfpathlineto{\pgfqpoint{2.852991in}{1.831515in}}%
\pgfpathlineto{\pgfqpoint{2.853029in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{2.853068in}{1.831574in}}%
\pgfpathlineto{\pgfqpoint{2.853107in}{1.831604in}}%
\pgfpathlineto{\pgfqpoint{2.853145in}{1.831633in}}%
\pgfpathlineto{\pgfqpoint{2.853184in}{1.831663in}}%
\pgfpathlineto{\pgfqpoint{2.853222in}{1.831693in}}%
\pgfpathlineto{\pgfqpoint{2.853261in}{1.831722in}}%
\pgfpathlineto{\pgfqpoint{2.853299in}{1.831752in}}%
\pgfpathlineto{\pgfqpoint{2.853338in}{1.831782in}}%
\pgfpathlineto{\pgfqpoint{2.853376in}{1.831812in}}%
\pgfpathlineto{\pgfqpoint{2.853415in}{1.831841in}}%
\pgfpathlineto{\pgfqpoint{2.853453in}{1.831871in}}%
\pgfpathlineto{\pgfqpoint{2.853492in}{1.831901in}}%
\pgfpathlineto{\pgfqpoint{2.853530in}{1.831931in}}%
\pgfpathlineto{\pgfqpoint{2.853569in}{1.831960in}}%
\pgfpathlineto{\pgfqpoint{2.853607in}{1.831990in}}%
\pgfpathlineto{\pgfqpoint{2.853646in}{1.832020in}}%
\pgfpathlineto{\pgfqpoint{2.853684in}{1.832050in}}%
\pgfpathlineto{\pgfqpoint{2.853723in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{2.853761in}{1.832109in}}%
\pgfpathlineto{\pgfqpoint{2.853800in}{1.832139in}}%
\pgfpathlineto{\pgfqpoint{2.853838in}{1.832169in}}%
\pgfpathlineto{\pgfqpoint{2.853877in}{1.832199in}}%
\pgfpathlineto{\pgfqpoint{2.853915in}{1.832228in}}%
\pgfpathlineto{\pgfqpoint{2.853954in}{1.832258in}}%
\pgfpathlineto{\pgfqpoint{2.853992in}{1.832288in}}%
\pgfpathlineto{\pgfqpoint{2.854031in}{1.832318in}}%
\pgfpathlineto{\pgfqpoint{2.854069in}{1.832348in}}%
\pgfpathlineto{\pgfqpoint{2.854108in}{1.832377in}}%
\pgfpathlineto{\pgfqpoint{2.854146in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{2.854184in}{1.832437in}}%
\pgfpathlineto{\pgfqpoint{2.854223in}{1.832467in}}%
\pgfpathlineto{\pgfqpoint{2.854261in}{1.832497in}}%
\pgfpathlineto{\pgfqpoint{2.854300in}{1.832527in}}%
\pgfpathlineto{\pgfqpoint{2.854338in}{1.832556in}}%
\pgfpathlineto{\pgfqpoint{2.854376in}{1.832586in}}%
\pgfpathlineto{\pgfqpoint{2.854415in}{1.832616in}}%
\pgfpathlineto{\pgfqpoint{2.854453in}{1.832646in}}%
\pgfpathlineto{\pgfqpoint{2.854492in}{1.832676in}}%
\pgfpathlineto{\pgfqpoint{2.854530in}{1.832706in}}%
\pgfpathlineto{\pgfqpoint{2.854568in}{1.832736in}}%
\pgfpathlineto{\pgfqpoint{2.854607in}{1.832765in}}%
\pgfpathlineto{\pgfqpoint{2.854645in}{1.832795in}}%
\pgfpathlineto{\pgfqpoint{2.854684in}{1.832825in}}%
\pgfpathlineto{\pgfqpoint{2.854722in}{1.832855in}}%
\pgfpathlineto{\pgfqpoint{2.854760in}{1.832885in}}%
\pgfpathlineto{\pgfqpoint{2.854799in}{1.832915in}}%
\pgfpathlineto{\pgfqpoint{2.854837in}{1.832945in}}%
\pgfpathlineto{\pgfqpoint{2.854875in}{1.832975in}}%
\pgfpathlineto{\pgfqpoint{2.854914in}{1.833005in}}%
\pgfpathlineto{\pgfqpoint{2.854952in}{1.833034in}}%
\pgfpathlineto{\pgfqpoint{2.854990in}{1.833064in}}%
\pgfpathlineto{\pgfqpoint{2.855029in}{1.833094in}}%
\pgfpathlineto{\pgfqpoint{2.855067in}{1.833124in}}%
\pgfpathlineto{\pgfqpoint{2.855105in}{1.833154in}}%
\pgfpathlineto{\pgfqpoint{2.855144in}{1.833184in}}%
\pgfpathlineto{\pgfqpoint{2.855182in}{1.833214in}}%
\pgfpathlineto{\pgfqpoint{2.855220in}{1.833244in}}%
\pgfpathlineto{\pgfqpoint{2.855259in}{1.833274in}}%
\pgfpathlineto{\pgfqpoint{2.855297in}{1.833304in}}%
\pgfpathlineto{\pgfqpoint{2.855335in}{1.833334in}}%
\pgfpathlineto{\pgfqpoint{2.855373in}{1.833364in}}%
\pgfpathlineto{\pgfqpoint{2.855412in}{1.833394in}}%
\pgfpathlineto{\pgfqpoint{2.855450in}{1.833424in}}%
\pgfpathlineto{\pgfqpoint{2.855488in}{1.833454in}}%
\pgfpathlineto{\pgfqpoint{2.855527in}{1.833484in}}%
\pgfpathlineto{\pgfqpoint{2.855565in}{1.833514in}}%
\pgfpathlineto{\pgfqpoint{2.855603in}{1.833544in}}%
\pgfpathlineto{\pgfqpoint{2.855641in}{1.833574in}}%
\pgfpathlineto{\pgfqpoint{2.855680in}{1.833604in}}%
\pgfpathlineto{\pgfqpoint{2.855718in}{1.833634in}}%
\pgfpathlineto{\pgfqpoint{2.855756in}{1.833664in}}%
\pgfpathlineto{\pgfqpoint{2.855794in}{1.833694in}}%
\pgfpathlineto{\pgfqpoint{2.855833in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{2.855871in}{1.833754in}}%
\pgfpathlineto{\pgfqpoint{2.855909in}{1.833784in}}%
\pgfpathlineto{\pgfqpoint{2.855947in}{1.833814in}}%
\pgfpathlineto{\pgfqpoint{2.855985in}{1.833844in}}%
\pgfpathlineto{\pgfqpoint{2.856024in}{1.833874in}}%
\pgfpathlineto{\pgfqpoint{2.856062in}{1.833904in}}%
\pgfpathlineto{\pgfqpoint{2.856100in}{1.833934in}}%
\pgfpathlineto{\pgfqpoint{2.856138in}{1.833964in}}%
\pgfpathlineto{\pgfqpoint{2.856176in}{1.833994in}}%
\pgfpathlineto{\pgfqpoint{2.856215in}{1.834024in}}%
\pgfpathlineto{\pgfqpoint{2.856253in}{1.834054in}}%
\pgfpathlineto{\pgfqpoint{2.856291in}{1.834084in}}%
\pgfpathlineto{\pgfqpoint{2.856329in}{1.834114in}}%
\pgfpathlineto{\pgfqpoint{2.856367in}{1.834144in}}%
\pgfpathlineto{\pgfqpoint{2.856405in}{1.834174in}}%
\pgfpathlineto{\pgfqpoint{2.856444in}{1.834204in}}%
\pgfpathlineto{\pgfqpoint{2.856482in}{1.834234in}}%
\pgfpathlineto{\pgfqpoint{2.856520in}{1.834265in}}%
\pgfpathlineto{\pgfqpoint{2.856558in}{1.834295in}}%
\pgfpathlineto{\pgfqpoint{2.856596in}{1.834325in}}%
\pgfpathlineto{\pgfqpoint{2.856634in}{1.834355in}}%
\pgfpathlineto{\pgfqpoint{2.856672in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{2.856711in}{1.834415in}}%
\pgfpathlineto{\pgfqpoint{2.856749in}{1.834445in}}%
\pgfpathlineto{\pgfqpoint{2.856787in}{1.834475in}}%
\pgfpathlineto{\pgfqpoint{2.856825in}{1.834505in}}%
\pgfpathlineto{\pgfqpoint{2.856863in}{1.834536in}}%
\pgfpathlineto{\pgfqpoint{2.856901in}{1.834566in}}%
\pgfpathlineto{\pgfqpoint{2.856939in}{1.834596in}}%
\pgfpathlineto{\pgfqpoint{2.856977in}{1.834626in}}%
\pgfpathlineto{\pgfqpoint{2.857015in}{1.834656in}}%
\pgfpathlineto{\pgfqpoint{2.857053in}{1.834686in}}%
\pgfpathlineto{\pgfqpoint{2.857092in}{1.834716in}}%
\pgfpathlineto{\pgfqpoint{2.857130in}{1.834747in}}%
\pgfpathlineto{\pgfqpoint{2.857168in}{1.834777in}}%
\pgfpathlineto{\pgfqpoint{2.857206in}{1.834807in}}%
\pgfpathlineto{\pgfqpoint{2.857244in}{1.834837in}}%
\pgfpathlineto{\pgfqpoint{2.857282in}{1.834867in}}%
\pgfpathlineto{\pgfqpoint{2.857320in}{1.834897in}}%
\pgfpathlineto{\pgfqpoint{2.857358in}{1.834928in}}%
\pgfpathlineto{\pgfqpoint{2.857396in}{1.834958in}}%
\pgfpathlineto{\pgfqpoint{2.857434in}{1.834988in}}%
\pgfpathlineto{\pgfqpoint{2.857472in}{1.835018in}}%
\pgfpathlineto{\pgfqpoint{2.857510in}{1.835048in}}%
\pgfpathlineto{\pgfqpoint{2.857548in}{1.835079in}}%
\pgfpathlineto{\pgfqpoint{2.857586in}{1.835109in}}%
\pgfpathlineto{\pgfqpoint{2.857624in}{1.835139in}}%
\pgfpathlineto{\pgfqpoint{2.857662in}{1.835169in}}%
\pgfpathlineto{\pgfqpoint{2.857700in}{1.835200in}}%
\pgfpathlineto{\pgfqpoint{2.857738in}{1.835230in}}%
\pgfpathlineto{\pgfqpoint{2.857776in}{1.835260in}}%
\pgfpathlineto{\pgfqpoint{2.857814in}{1.835290in}}%
\pgfpathlineto{\pgfqpoint{2.857852in}{1.835321in}}%
\pgfpathlineto{\pgfqpoint{2.857890in}{1.835351in}}%
\pgfpathlineto{\pgfqpoint{2.857928in}{1.835381in}}%
\pgfpathlineto{\pgfqpoint{2.857966in}{1.835411in}}%
\pgfpathlineto{\pgfqpoint{2.858004in}{1.835442in}}%
\pgfpathlineto{\pgfqpoint{2.858042in}{1.835472in}}%
\pgfpathlineto{\pgfqpoint{2.858080in}{1.835502in}}%
\pgfpathlineto{\pgfqpoint{2.858118in}{1.835532in}}%
\pgfpathlineto{\pgfqpoint{2.858156in}{1.835563in}}%
\pgfpathlineto{\pgfqpoint{2.858194in}{1.835593in}}%
\pgfpathlineto{\pgfqpoint{2.858231in}{1.835623in}}%
\pgfpathlineto{\pgfqpoint{2.858269in}{1.835654in}}%
\pgfpathlineto{\pgfqpoint{2.858307in}{1.835684in}}%
\pgfpathlineto{\pgfqpoint{2.858345in}{1.835714in}}%
\pgfpathlineto{\pgfqpoint{2.858383in}{1.835744in}}%
\pgfpathlineto{\pgfqpoint{2.858421in}{1.835775in}}%
\pgfpathlineto{\pgfqpoint{2.858459in}{1.835805in}}%
\pgfpathlineto{\pgfqpoint{2.858497in}{1.835835in}}%
\pgfpathlineto{\pgfqpoint{2.858535in}{1.835866in}}%
\pgfpathlineto{\pgfqpoint{2.858573in}{1.835896in}}%
\pgfpathlineto{\pgfqpoint{2.858610in}{1.835926in}}%
\pgfpathlineto{\pgfqpoint{2.858648in}{1.835957in}}%
\pgfpathlineto{\pgfqpoint{2.858686in}{1.835987in}}%
\pgfpathlineto{\pgfqpoint{2.858724in}{1.836017in}}%
\pgfpathlineto{\pgfqpoint{2.858762in}{1.836048in}}%
\pgfpathlineto{\pgfqpoint{2.858800in}{1.836078in}}%
\pgfpathlineto{\pgfqpoint{2.858838in}{1.836108in}}%
\pgfpathlineto{\pgfqpoint{2.858875in}{1.836139in}}%
\pgfpathlineto{\pgfqpoint{2.858913in}{1.836169in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{2.858989in}{1.836230in}}%
\pgfpathlineto{\pgfqpoint{2.859027in}{1.836260in}}%
\pgfpathlineto{\pgfqpoint{2.859065in}{1.836291in}}%
\pgfpathlineto{\pgfqpoint{2.859102in}{1.836321in}}%
\pgfpathlineto{\pgfqpoint{2.859140in}{1.836352in}}%
\pgfpathlineto{\pgfqpoint{2.859178in}{1.836382in}}%
\pgfpathlineto{\pgfqpoint{2.859216in}{1.836412in}}%
\pgfpathlineto{\pgfqpoint{2.859254in}{1.836443in}}%
\pgfpathlineto{\pgfqpoint{2.859291in}{1.836473in}}%
\pgfpathlineto{\pgfqpoint{2.859329in}{1.836504in}}%
\pgfpathlineto{\pgfqpoint{2.859367in}{1.836534in}}%
\pgfpathlineto{\pgfqpoint{2.859405in}{1.836564in}}%
\pgfpathlineto{\pgfqpoint{2.859442in}{1.836595in}}%
\pgfpathlineto{\pgfqpoint{2.859480in}{1.836625in}}%
\pgfpathlineto{\pgfqpoint{2.859518in}{1.836656in}}%
\pgfpathlineto{\pgfqpoint{2.859556in}{1.836686in}}%
\pgfpathlineto{\pgfqpoint{2.859593in}{1.836717in}}%
\pgfpathlineto{\pgfqpoint{2.859631in}{1.836747in}}%
\pgfpathlineto{\pgfqpoint{2.859669in}{1.836778in}}%
\pgfpathlineto{\pgfqpoint{2.859707in}{1.836808in}}%
\pgfpathlineto{\pgfqpoint{2.859744in}{1.836838in}}%
\pgfpathlineto{\pgfqpoint{2.859782in}{1.836869in}}%
\pgfpathlineto{\pgfqpoint{2.859820in}{1.836899in}}%
\pgfpathlineto{\pgfqpoint{2.859858in}{1.836930in}}%
\pgfpathlineto{\pgfqpoint{2.859895in}{1.836960in}}%
\pgfpathlineto{\pgfqpoint{2.859933in}{1.836991in}}%
\pgfpathlineto{\pgfqpoint{2.859971in}{1.837021in}}%
\pgfpathlineto{\pgfqpoint{2.860008in}{1.837052in}}%
\pgfpathlineto{\pgfqpoint{2.860046in}{1.837082in}}%
\pgfpathlineto{\pgfqpoint{2.860084in}{1.837113in}}%
\pgfpathlineto{\pgfqpoint{2.860121in}{1.837143in}}%
\pgfpathlineto{\pgfqpoint{2.860159in}{1.837174in}}%
\pgfpathlineto{\pgfqpoint{2.860197in}{1.837204in}}%
\pgfpathlineto{\pgfqpoint{2.860234in}{1.837235in}}%
\pgfpathlineto{\pgfqpoint{2.860272in}{1.837266in}}%
\pgfpathlineto{\pgfqpoint{2.860310in}{1.837296in}}%
\pgfpathlineto{\pgfqpoint{2.860347in}{1.837327in}}%
\pgfpathlineto{\pgfqpoint{2.860385in}{1.837357in}}%
\pgfpathlineto{\pgfqpoint{2.860423in}{1.837388in}}%
\pgfpathlineto{\pgfqpoint{2.860460in}{1.837418in}}%
\pgfpathlineto{\pgfqpoint{2.860498in}{1.837449in}}%
\pgfpathlineto{\pgfqpoint{2.860536in}{1.837479in}}%
\pgfpathlineto{\pgfqpoint{2.860573in}{1.837510in}}%
\pgfpathlineto{\pgfqpoint{2.860611in}{1.837540in}}%
\pgfpathlineto{\pgfqpoint{2.860648in}{1.837571in}}%
\pgfpathlineto{\pgfqpoint{2.860686in}{1.837602in}}%
\pgfpathlineto{\pgfqpoint{2.860724in}{1.837632in}}%
\pgfpathlineto{\pgfqpoint{2.860761in}{1.837663in}}%
\pgfpathlineto{\pgfqpoint{2.860799in}{1.837693in}}%
\pgfpathlineto{\pgfqpoint{2.860836in}{1.837724in}}%
\pgfpathlineto{\pgfqpoint{2.860874in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{2.860911in}{1.837785in}}%
\pgfpathlineto{\pgfqpoint{2.860949in}{1.837816in}}%
\pgfpathlineto{\pgfqpoint{2.860987in}{1.837846in}}%
\pgfpathlineto{\pgfqpoint{2.861024in}{1.837877in}}%
\pgfpathlineto{\pgfqpoint{2.861062in}{1.837908in}}%
\pgfpathlineto{\pgfqpoint{2.861099in}{1.837938in}}%
\pgfpathlineto{\pgfqpoint{2.861137in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{2.861174in}{1.838000in}}%
\pgfpathlineto{\pgfqpoint{2.861212in}{1.838030in}}%
\pgfpathlineto{\pgfqpoint{2.861249in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{2.861287in}{1.838092in}}%
\pgfpathlineto{\pgfqpoint{2.861324in}{1.838122in}}%
\pgfpathlineto{\pgfqpoint{2.861362in}{1.838153in}}%
\pgfpathlineto{\pgfqpoint{2.861399in}{1.838184in}}%
\pgfpathlineto{\pgfqpoint{2.861437in}{1.838214in}}%
\pgfpathlineto{\pgfqpoint{2.861474in}{1.838245in}}%
\pgfpathlineto{\pgfqpoint{2.861512in}{1.838276in}}%
\pgfpathlineto{\pgfqpoint{2.861549in}{1.838306in}}%
\pgfpathlineto{\pgfqpoint{2.861587in}{1.838337in}}%
\pgfpathlineto{\pgfqpoint{2.861624in}{1.838368in}}%
\pgfpathlineto{\pgfqpoint{2.861662in}{1.838398in}}%
\pgfpathlineto{\pgfqpoint{2.861699in}{1.838429in}}%
\pgfpathlineto{\pgfqpoint{2.861737in}{1.838460in}}%
\pgfpathlineto{\pgfqpoint{2.861774in}{1.838490in}}%
\pgfpathlineto{\pgfqpoint{2.861812in}{1.838521in}}%
\pgfpathlineto{\pgfqpoint{2.861849in}{1.838552in}}%
\pgfpathlineto{\pgfqpoint{2.861886in}{1.838583in}}%
\pgfpathlineto{\pgfqpoint{2.861924in}{1.838613in}}%
\pgfpathlineto{\pgfqpoint{2.861961in}{1.838644in}}%
\pgfpathlineto{\pgfqpoint{2.861999in}{1.838675in}}%
\pgfpathlineto{\pgfqpoint{2.862036in}{1.838706in}}%
\pgfpathlineto{\pgfqpoint{2.862073in}{1.838736in}}%
\pgfpathlineto{\pgfqpoint{2.862111in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{2.862148in}{1.838798in}}%
\pgfpathlineto{\pgfqpoint{2.862186in}{1.838829in}}%
\pgfpathlineto{\pgfqpoint{2.862223in}{1.838859in}}%
\pgfpathlineto{\pgfqpoint{2.862260in}{1.838890in}}%
\pgfpathlineto{\pgfqpoint{2.862298in}{1.838921in}}%
\pgfpathlineto{\pgfqpoint{2.862335in}{1.838952in}}%
\pgfpathlineto{\pgfqpoint{2.862373in}{1.838983in}}%
\pgfpathlineto{\pgfqpoint{2.862410in}{1.839013in}}%
\pgfpathlineto{\pgfqpoint{2.862447in}{1.839044in}}%
\pgfpathlineto{\pgfqpoint{2.862485in}{1.839075in}}%
\pgfpathlineto{\pgfqpoint{2.862522in}{1.839106in}}%
\pgfpathlineto{\pgfqpoint{2.862559in}{1.839137in}}%
\pgfpathlineto{\pgfqpoint{2.862597in}{1.839167in}}%
\pgfpathlineto{\pgfqpoint{2.862634in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{2.862671in}{1.839229in}}%
\pgfpathlineto{\pgfqpoint{2.862709in}{1.839260in}}%
\pgfpathlineto{\pgfqpoint{2.862746in}{1.839291in}}%
\pgfpathlineto{\pgfqpoint{2.862783in}{1.839321in}}%
\pgfpathlineto{\pgfqpoint{2.862820in}{1.839352in}}%
\pgfpathlineto{\pgfqpoint{2.862858in}{1.839383in}}%
\pgfpathlineto{\pgfqpoint{2.862895in}{1.839414in}}%
\pgfpathlineto{\pgfqpoint{2.862932in}{1.839445in}}%
\pgfpathlineto{\pgfqpoint{2.862970in}{1.839476in}}%
\pgfpathlineto{\pgfqpoint{2.863007in}{1.839507in}}%
\pgfpathlineto{\pgfqpoint{2.863044in}{1.839537in}}%
\pgfpathlineto{\pgfqpoint{2.863081in}{1.839568in}}%
\pgfpathlineto{\pgfqpoint{2.863119in}{1.839599in}}%
\pgfpathlineto{\pgfqpoint{2.863156in}{1.839630in}}%
\pgfpathlineto{\pgfqpoint{2.863193in}{1.839661in}}%
\pgfpathlineto{\pgfqpoint{2.863230in}{1.839692in}}%
\pgfpathlineto{\pgfqpoint{2.863268in}{1.839723in}}%
\pgfpathlineto{\pgfqpoint{2.863305in}{1.839754in}}%
\pgfpathlineto{\pgfqpoint{2.863342in}{1.839785in}}%
\pgfpathlineto{\pgfqpoint{2.863379in}{1.839815in}}%
\pgfpathlineto{\pgfqpoint{2.863417in}{1.839846in}}%
\pgfpathlineto{\pgfqpoint{2.863454in}{1.839877in}}%
\pgfpathlineto{\pgfqpoint{2.863491in}{1.839908in}}%
\pgfpathlineto{\pgfqpoint{2.863528in}{1.839939in}}%
\pgfpathlineto{\pgfqpoint{2.863565in}{1.839970in}}%
\pgfpathlineto{\pgfqpoint{2.863603in}{1.840001in}}%
\pgfpathlineto{\pgfqpoint{2.863640in}{1.840032in}}%
\pgfpathlineto{\pgfqpoint{2.863677in}{1.840063in}}%
\pgfpathlineto{\pgfqpoint{2.863714in}{1.840094in}}%
\pgfpathlineto{\pgfqpoint{2.863751in}{1.840125in}}%
\pgfpathlineto{\pgfqpoint{2.863788in}{1.840156in}}%
\pgfpathlineto{\pgfqpoint{2.863826in}{1.840187in}}%
\pgfpathlineto{\pgfqpoint{2.863863in}{1.840218in}}%
\pgfpathlineto{\pgfqpoint{2.863900in}{1.840249in}}%
\pgfpathlineto{\pgfqpoint{2.863937in}{1.840280in}}%
\pgfpathlineto{\pgfqpoint{2.863974in}{1.840311in}}%
\pgfpathlineto{\pgfqpoint{2.864011in}{1.840342in}}%
\pgfpathlineto{\pgfqpoint{2.864048in}{1.840373in}}%
\pgfpathlineto{\pgfqpoint{2.864086in}{1.840404in}}%
\pgfpathlineto{\pgfqpoint{2.864123in}{1.840435in}}%
\pgfpathlineto{\pgfqpoint{2.864160in}{1.840466in}}%
\pgfpathlineto{\pgfqpoint{2.864197in}{1.840497in}}%
\pgfpathlineto{\pgfqpoint{2.864234in}{1.840528in}}%
\pgfpathlineto{\pgfqpoint{2.864271in}{1.840559in}}%
\pgfpathlineto{\pgfqpoint{2.864308in}{1.840590in}}%
\pgfpathlineto{\pgfqpoint{2.864345in}{1.840621in}}%
\pgfpathlineto{\pgfqpoint{2.864382in}{1.840652in}}%
\pgfpathlineto{\pgfqpoint{2.864419in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{2.864456in}{1.840714in}}%
\pgfpathlineto{\pgfqpoint{2.864494in}{1.840745in}}%
\pgfpathlineto{\pgfqpoint{2.864531in}{1.840776in}}%
\pgfpathlineto{\pgfqpoint{2.864568in}{1.840807in}}%
\pgfpathlineto{\pgfqpoint{2.864605in}{1.840838in}}%
\pgfpathlineto{\pgfqpoint{2.864642in}{1.840869in}}%
\pgfpathlineto{\pgfqpoint{2.864679in}{1.840900in}}%
\pgfpathlineto{\pgfqpoint{2.864716in}{1.840931in}}%
\pgfpathlineto{\pgfqpoint{2.864753in}{1.840962in}}%
\pgfpathlineto{\pgfqpoint{2.864790in}{1.840993in}}%
\pgfpathlineto{\pgfqpoint{2.864827in}{1.841024in}}%
\pgfpathlineto{\pgfqpoint{2.864864in}{1.841056in}}%
\pgfpathlineto{\pgfqpoint{2.864901in}{1.841087in}}%
\pgfpathlineto{\pgfqpoint{2.864938in}{1.841118in}}%
\pgfpathlineto{\pgfqpoint{2.864975in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{2.865012in}{1.841180in}}%
\pgfpathlineto{\pgfqpoint{2.865049in}{1.841211in}}%
\pgfpathlineto{\pgfqpoint{2.865086in}{1.841242in}}%
\pgfpathlineto{\pgfqpoint{2.865123in}{1.841273in}}%
\pgfpathlineto{\pgfqpoint{2.865160in}{1.841304in}}%
\pgfpathlineto{\pgfqpoint{2.865197in}{1.841336in}}%
\pgfpathlineto{\pgfqpoint{2.865234in}{1.841367in}}%
\pgfpathlineto{\pgfqpoint{2.865271in}{1.841398in}}%
\pgfpathlineto{\pgfqpoint{2.865307in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{2.865344in}{1.841460in}}%
\pgfpathlineto{\pgfqpoint{2.865381in}{1.841491in}}%
\pgfpathlineto{\pgfqpoint{2.865418in}{1.841523in}}%
\pgfpathlineto{\pgfqpoint{2.865455in}{1.841554in}}%
\pgfpathlineto{\pgfqpoint{2.865492in}{1.841585in}}%
\pgfpathlineto{\pgfqpoint{2.865529in}{1.841616in}}%
\pgfpathlineto{\pgfqpoint{2.865566in}{1.841647in}}%
\pgfpathlineto{\pgfqpoint{2.865603in}{1.841678in}}%
\pgfpathlineto{\pgfqpoint{2.865640in}{1.841710in}}%
\pgfpathlineto{\pgfqpoint{2.865677in}{1.841741in}}%
\pgfpathlineto{\pgfqpoint{2.865713in}{1.841772in}}%
\pgfpathlineto{\pgfqpoint{2.865750in}{1.841803in}}%
\pgfpathlineto{\pgfqpoint{2.865787in}{1.841834in}}%
\pgfpathlineto{\pgfqpoint{2.865824in}{1.841866in}}%
\pgfpathlineto{\pgfqpoint{2.865861in}{1.841897in}}%
\pgfpathlineto{\pgfqpoint{2.865898in}{1.841928in}}%
\pgfpathlineto{\pgfqpoint{2.865935in}{1.841959in}}%
\pgfpathlineto{\pgfqpoint{2.865971in}{1.841991in}}%
\pgfpathlineto{\pgfqpoint{2.866008in}{1.842022in}}%
\pgfpathlineto{\pgfqpoint{2.866045in}{1.842053in}}%
\pgfpathlineto{\pgfqpoint{2.866082in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{2.866119in}{1.842116in}}%
\pgfpathlineto{\pgfqpoint{2.866156in}{1.842147in}}%
\pgfpathlineto{\pgfqpoint{2.866192in}{1.842178in}}%
\pgfpathlineto{\pgfqpoint{2.866229in}{1.842209in}}%
\pgfpathlineto{\pgfqpoint{2.866266in}{1.842241in}}%
\pgfpathlineto{\pgfqpoint{2.866303in}{1.842272in}}%
\pgfpathlineto{\pgfqpoint{2.866340in}{1.842303in}}%
\pgfpathlineto{\pgfqpoint{2.866376in}{1.842334in}}%
\pgfpathlineto{\pgfqpoint{2.866413in}{1.842366in}}%
\pgfpathlineto{\pgfqpoint{2.866450in}{1.842397in}}%
\pgfpathlineto{\pgfqpoint{2.866487in}{1.842428in}}%
\pgfpathlineto{\pgfqpoint{2.866523in}{1.842460in}}%
\pgfpathlineto{\pgfqpoint{2.866560in}{1.842491in}}%
\pgfpathlineto{\pgfqpoint{2.866597in}{1.842522in}}%
\pgfpathlineto{\pgfqpoint{2.866634in}{1.842554in}}%
\pgfpathlineto{\pgfqpoint{2.866670in}{1.842585in}}%
\pgfpathlineto{\pgfqpoint{2.866707in}{1.842616in}}%
\pgfpathlineto{\pgfqpoint{2.866744in}{1.842647in}}%
\pgfpathlineto{\pgfqpoint{2.866781in}{1.842679in}}%
\pgfpathlineto{\pgfqpoint{2.866817in}{1.842710in}}%
\pgfpathlineto{\pgfqpoint{2.866854in}{1.842742in}}%
\pgfpathlineto{\pgfqpoint{2.866891in}{1.842773in}}%
\pgfpathlineto{\pgfqpoint{2.866927in}{1.842804in}}%
\pgfpathlineto{\pgfqpoint{2.866964in}{1.842836in}}%
\pgfpathlineto{\pgfqpoint{2.867001in}{1.842867in}}%
\pgfpathlineto{\pgfqpoint{2.867037in}{1.842898in}}%
\pgfpathlineto{\pgfqpoint{2.867074in}{1.842930in}}%
\pgfpathlineto{\pgfqpoint{2.867111in}{1.842961in}}%
\pgfpathlineto{\pgfqpoint{2.867147in}{1.842992in}}%
\pgfpathlineto{\pgfqpoint{2.867184in}{1.843024in}}%
\pgfpathlineto{\pgfqpoint{2.867221in}{1.843055in}}%
\pgfpathlineto{\pgfqpoint{2.867257in}{1.843087in}}%
\pgfpathlineto{\pgfqpoint{2.867294in}{1.843118in}}%
\pgfpathlineto{\pgfqpoint{2.867331in}{1.843149in}}%
\pgfpathlineto{\pgfqpoint{2.867367in}{1.843181in}}%
\pgfpathlineto{\pgfqpoint{2.867404in}{1.843212in}}%
\pgfpathlineto{\pgfqpoint{2.867440in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{2.867477in}{1.843275in}}%
\pgfpathlineto{\pgfqpoint{2.867514in}{1.843306in}}%
\pgfpathlineto{\pgfqpoint{2.867550in}{1.843338in}}%
\pgfpathlineto{\pgfqpoint{2.867587in}{1.843369in}}%
\pgfpathlineto{\pgfqpoint{2.867623in}{1.843401in}}%
\pgfpathlineto{\pgfqpoint{2.867660in}{1.843432in}}%
\pgfpathlineto{\pgfqpoint{2.867697in}{1.843464in}}%
\pgfpathlineto{\pgfqpoint{2.867733in}{1.843495in}}%
\pgfpathlineto{\pgfqpoint{2.867770in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{2.867806in}{1.843558in}}%
\pgfpathlineto{\pgfqpoint{2.867843in}{1.843590in}}%
\pgfpathlineto{\pgfqpoint{2.867879in}{1.843621in}}%
\pgfpathlineto{\pgfqpoint{2.867916in}{1.843653in}}%
\pgfpathlineto{\pgfqpoint{2.867953in}{1.843684in}}%
\pgfpathlineto{\pgfqpoint{2.867989in}{1.843715in}}%
\pgfpathlineto{\pgfqpoint{2.868026in}{1.843747in}}%
\pgfpathlineto{\pgfqpoint{2.868062in}{1.843778in}}%
\pgfpathlineto{\pgfqpoint{2.868099in}{1.843810in}}%
\pgfpathlineto{\pgfqpoint{2.868135in}{1.843841in}}%
\pgfpathlineto{\pgfqpoint{2.868172in}{1.843873in}}%
\pgfpathlineto{\pgfqpoint{2.868208in}{1.843905in}}%
\pgfpathlineto{\pgfqpoint{2.868245in}{1.843936in}}%
\pgfpathlineto{\pgfqpoint{2.868281in}{1.843968in}}%
\pgfpathlineto{\pgfqpoint{2.868318in}{1.843999in}}%
\pgfpathlineto{\pgfqpoint{2.868354in}{1.844031in}}%
\pgfpathlineto{\pgfqpoint{2.868390in}{1.844062in}}%
\pgfpathlineto{\pgfqpoint{2.868427in}{1.844094in}}%
\pgfpathlineto{\pgfqpoint{2.868463in}{1.844125in}}%
\pgfpathlineto{\pgfqpoint{2.868500in}{1.844157in}}%
\pgfpathlineto{\pgfqpoint{2.868536in}{1.844188in}}%
\pgfpathlineto{\pgfqpoint{2.868573in}{1.844220in}}%
\pgfpathlineto{\pgfqpoint{2.868609in}{1.844252in}}%
\pgfpathlineto{\pgfqpoint{2.868646in}{1.844283in}}%
\pgfpathlineto{\pgfqpoint{2.868682in}{1.844315in}}%
\pgfpathlineto{\pgfqpoint{2.868718in}{1.844346in}}%
\pgfpathlineto{\pgfqpoint{2.868755in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{2.868791in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{2.868828in}{1.844441in}}%
\pgfpathlineto{\pgfqpoint{2.868864in}{1.844473in}}%
\pgfpathlineto{\pgfqpoint{2.868900in}{1.844504in}}%
\pgfpathlineto{\pgfqpoint{2.868937in}{1.844536in}}%
\pgfpathlineto{\pgfqpoint{2.868973in}{1.844567in}}%
\pgfpathlineto{\pgfqpoint{2.869010in}{1.844599in}}%
\pgfpathlineto{\pgfqpoint{2.869046in}{1.844631in}}%
\pgfpathlineto{\pgfqpoint{2.869082in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{2.869119in}{1.844694in}}%
\pgfpathlineto{\pgfqpoint{2.869155in}{1.844726in}}%
\pgfpathlineto{\pgfqpoint{2.869191in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{2.869228in}{1.844789in}}%
\pgfpathlineto{\pgfqpoint{2.869264in}{1.844821in}}%
\pgfpathlineto{\pgfqpoint{2.869300in}{1.844852in}}%
\pgfpathlineto{\pgfqpoint{2.869337in}{1.844884in}}%
\pgfpathlineto{\pgfqpoint{2.869373in}{1.844916in}}%
\pgfpathlineto{\pgfqpoint{2.869409in}{1.844947in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{1.844979in}}%
\pgfpathlineto{\pgfqpoint{2.869482in}{1.845011in}}%
\pgfpathlineto{\pgfqpoint{2.869518in}{1.845042in}}%
\pgfpathlineto{\pgfqpoint{2.869554in}{1.845074in}}%
\pgfpathlineto{\pgfqpoint{2.869591in}{1.845106in}}%
\pgfpathlineto{\pgfqpoint{2.869627in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{2.869663in}{1.845169in}}%
\pgfpathlineto{\pgfqpoint{2.869700in}{1.845201in}}%
\pgfpathlineto{\pgfqpoint{2.869736in}{1.845232in}}%
\pgfpathlineto{\pgfqpoint{2.869772in}{1.845264in}}%
\pgfpathlineto{\pgfqpoint{2.869808in}{1.845296in}}%
\pgfpathlineto{\pgfqpoint{2.869844in}{1.845328in}}%
\pgfpathlineto{\pgfqpoint{2.869881in}{1.845359in}}%
\pgfpathlineto{\pgfqpoint{2.869917in}{1.845391in}}%
\pgfpathlineto{\pgfqpoint{2.869953in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{2.869989in}{1.845455in}}%
\pgfpathlineto{\pgfqpoint{2.870026in}{1.845486in}}%
\pgfpathlineto{\pgfqpoint{2.870062in}{1.845518in}}%
\pgfpathlineto{\pgfqpoint{2.870098in}{1.845550in}}%
\pgfpathlineto{\pgfqpoint{2.870134in}{1.845582in}}%
\pgfpathlineto{\pgfqpoint{2.870170in}{1.845613in}}%
\pgfpathlineto{\pgfqpoint{2.870207in}{1.845645in}}%
\pgfpathlineto{\pgfqpoint{2.870243in}{1.845677in}}%
\pgfpathlineto{\pgfqpoint{2.870279in}{1.845709in}}%
\pgfpathlineto{\pgfqpoint{2.870315in}{1.845741in}}%
\pgfpathlineto{\pgfqpoint{2.870351in}{1.845772in}}%
\pgfpathlineto{\pgfqpoint{2.870387in}{1.845804in}}%
\pgfpathlineto{\pgfqpoint{2.870423in}{1.845836in}}%
\pgfpathlineto{\pgfqpoint{2.870460in}{1.845868in}}%
\pgfpathlineto{\pgfqpoint{2.870496in}{1.845900in}}%
\pgfpathlineto{\pgfqpoint{2.870532in}{1.845931in}}%
\pgfpathlineto{\pgfqpoint{2.870568in}{1.845963in}}%
\pgfpathlineto{\pgfqpoint{2.870604in}{1.845995in}}%
\pgfpathlineto{\pgfqpoint{2.870640in}{1.846027in}}%
\pgfpathlineto{\pgfqpoint{2.870676in}{1.846059in}}%
\pgfpathlineto{\pgfqpoint{2.870712in}{1.846091in}}%
\pgfpathlineto{\pgfqpoint{2.870748in}{1.846122in}}%
\pgfpathlineto{\pgfqpoint{2.870785in}{1.846154in}}%
\pgfpathlineto{\pgfqpoint{2.870821in}{1.846186in}}%
\pgfpathlineto{\pgfqpoint{2.870857in}{1.846218in}}%
\pgfpathlineto{\pgfqpoint{2.870893in}{1.846250in}}%
\pgfpathlineto{\pgfqpoint{2.870929in}{1.846282in}}%
\pgfpathlineto{\pgfqpoint{2.870965in}{1.846314in}}%
\pgfpathlineto{\pgfqpoint{2.871001in}{1.846345in}}%
\pgfpathlineto{\pgfqpoint{2.871037in}{1.846377in}}%
\pgfpathlineto{\pgfqpoint{2.871073in}{1.846409in}}%
\pgfpathlineto{\pgfqpoint{2.871109in}{1.846441in}}%
\pgfpathlineto{\pgfqpoint{2.871145in}{1.846473in}}%
\pgfpathlineto{\pgfqpoint{2.871181in}{1.846505in}}%
\pgfpathlineto{\pgfqpoint{2.871217in}{1.846537in}}%
\pgfpathlineto{\pgfqpoint{2.871253in}{1.846569in}}%
\pgfpathlineto{\pgfqpoint{2.871289in}{1.846601in}}%
\pgfpathlineto{\pgfqpoint{2.871325in}{1.846633in}}%
\pgfpathlineto{\pgfqpoint{2.871361in}{1.846665in}}%
\pgfpathlineto{\pgfqpoint{2.871397in}{1.846696in}}%
\pgfpathlineto{\pgfqpoint{2.871433in}{1.846728in}}%
\pgfpathlineto{\pgfqpoint{2.871469in}{1.846760in}}%
\pgfpathlineto{\pgfqpoint{2.871505in}{1.846792in}}%
\pgfpathlineto{\pgfqpoint{2.871541in}{1.846824in}}%
\pgfpathlineto{\pgfqpoint{2.871577in}{1.846856in}}%
\pgfpathlineto{\pgfqpoint{2.871613in}{1.846888in}}%
\pgfpathlineto{\pgfqpoint{2.871649in}{1.846920in}}%
\pgfpathlineto{\pgfqpoint{2.871685in}{1.846952in}}%
\pgfpathlineto{\pgfqpoint{2.871721in}{1.846984in}}%
\pgfpathlineto{\pgfqpoint{2.871757in}{1.847016in}}%
\pgfpathlineto{\pgfqpoint{2.871793in}{1.847048in}}%
\pgfpathlineto{\pgfqpoint{2.871828in}{1.847080in}}%
\pgfpathlineto{\pgfqpoint{2.871864in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{2.871900in}{1.847144in}}%
\pgfpathlineto{\pgfqpoint{2.871936in}{1.847176in}}%
\pgfpathlineto{\pgfqpoint{2.871972in}{1.847208in}}%
\pgfpathlineto{\pgfqpoint{2.872008in}{1.847240in}}%
\pgfpathlineto{\pgfqpoint{2.872044in}{1.847272in}}%
\pgfpathlineto{\pgfqpoint{2.872080in}{1.847304in}}%
\pgfpathlineto{\pgfqpoint{2.872115in}{1.847336in}}%
\pgfpathlineto{\pgfqpoint{2.872151in}{1.847368in}}%
\pgfpathlineto{\pgfqpoint{2.872187in}{1.847400in}}%
\pgfpathlineto{\pgfqpoint{2.872223in}{1.847432in}}%
\pgfpathlineto{\pgfqpoint{2.872259in}{1.847464in}}%
\pgfpathlineto{\pgfqpoint{2.872295in}{1.847496in}}%
\pgfpathlineto{\pgfqpoint{2.872331in}{1.847528in}}%
\pgfpathlineto{\pgfqpoint{2.872366in}{1.847560in}}%
\pgfpathlineto{\pgfqpoint{2.872402in}{1.847592in}}%
\pgfpathlineto{\pgfqpoint{2.872438in}{1.847625in}}%
\pgfpathlineto{\pgfqpoint{2.872474in}{1.847657in}}%
\pgfpathlineto{\pgfqpoint{2.872510in}{1.847689in}}%
\pgfpathlineto{\pgfqpoint{2.872545in}{1.847721in}}%
\pgfpathlineto{\pgfqpoint{2.872581in}{1.847753in}}%
\pgfpathlineto{\pgfqpoint{2.872617in}{1.847785in}}%
\pgfpathlineto{\pgfqpoint{2.872653in}{1.847817in}}%
\pgfpathlineto{\pgfqpoint{2.872688in}{1.847849in}}%
\pgfpathlineto{\pgfqpoint{2.872724in}{1.847881in}}%
\pgfpathlineto{\pgfqpoint{2.872760in}{1.847913in}}%
\pgfpathlineto{\pgfqpoint{2.872796in}{1.847946in}}%
\pgfpathlineto{\pgfqpoint{2.872831in}{1.847978in}}%
\pgfpathlineto{\pgfqpoint{2.872867in}{1.848010in}}%
\pgfpathlineto{\pgfqpoint{2.872903in}{1.848042in}}%
\pgfpathlineto{\pgfqpoint{2.872939in}{1.848074in}}%
\pgfpathlineto{\pgfqpoint{2.872974in}{1.848106in}}%
\pgfpathlineto{\pgfqpoint{2.873010in}{1.848138in}}%
\pgfpathlineto{\pgfqpoint{2.873046in}{1.848170in}}%
\pgfpathlineto{\pgfqpoint{2.873082in}{1.848203in}}%
\pgfpathlineto{\pgfqpoint{2.873117in}{1.848235in}}%
\pgfpathlineto{\pgfqpoint{2.873153in}{1.848267in}}%
\pgfpathlineto{\pgfqpoint{2.873189in}{1.848299in}}%
\pgfpathlineto{\pgfqpoint{2.873224in}{1.848331in}}%
\pgfpathlineto{\pgfqpoint{2.873260in}{1.848363in}}%
\pgfpathlineto{\pgfqpoint{2.873296in}{1.848396in}}%
\pgfpathlineto{\pgfqpoint{2.873331in}{1.848428in}}%
\pgfpathlineto{\pgfqpoint{2.873367in}{1.848460in}}%
\pgfpathlineto{\pgfqpoint{2.873403in}{1.848492in}}%
\pgfpathlineto{\pgfqpoint{2.873438in}{1.848524in}}%
\pgfpathlineto{\pgfqpoint{2.873474in}{1.848557in}}%
\pgfpathlineto{\pgfqpoint{2.873509in}{1.848589in}}%
\pgfpathlineto{\pgfqpoint{2.873545in}{1.848621in}}%
\pgfpathlineto{\pgfqpoint{2.873581in}{1.848653in}}%
\pgfpathlineto{\pgfqpoint{2.873616in}{1.848686in}}%
\pgfpathlineto{\pgfqpoint{2.873652in}{1.848718in}}%
\pgfpathlineto{\pgfqpoint{2.873687in}{1.848750in}}%
\pgfpathlineto{\pgfqpoint{2.873723in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{2.873759in}{1.848815in}}%
\pgfpathlineto{\pgfqpoint{2.873794in}{1.848847in}}%
\pgfpathlineto{\pgfqpoint{2.873830in}{1.848879in}}%
\pgfpathlineto{\pgfqpoint{2.873865in}{1.848911in}}%
\pgfpathlineto{\pgfqpoint{2.873901in}{1.848944in}}%
\pgfpathlineto{\pgfqpoint{2.873936in}{1.848976in}}%
\pgfpathlineto{\pgfqpoint{2.873972in}{1.849008in}}%
\pgfpathlineto{\pgfqpoint{2.874008in}{1.849040in}}%
\pgfpathlineto{\pgfqpoint{2.874043in}{1.849073in}}%
\pgfpathlineto{\pgfqpoint{2.874079in}{1.849105in}}%
\pgfpathlineto{\pgfqpoint{2.874114in}{1.849137in}}%
\pgfpathlineto{\pgfqpoint{2.874150in}{1.849170in}}%
\pgfpathlineto{\pgfqpoint{2.874185in}{1.849202in}}%
\pgfpathlineto{\pgfqpoint{2.874221in}{1.849234in}}%
\pgfpathlineto{\pgfqpoint{2.874256in}{1.849266in}}%
\pgfpathlineto{\pgfqpoint{2.874292in}{1.849299in}}%
\pgfpathlineto{\pgfqpoint{2.874327in}{1.849331in}}%
\pgfpathlineto{\pgfqpoint{2.874363in}{1.849363in}}%
\pgfpathlineto{\pgfqpoint{2.874398in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{2.874434in}{1.849428in}}%
\pgfpathlineto{\pgfqpoint{2.874469in}{1.849460in}}%
\pgfpathlineto{\pgfqpoint{2.874504in}{1.849493in}}%
\pgfpathlineto{\pgfqpoint{2.874540in}{1.849525in}}%
\pgfpathlineto{\pgfqpoint{2.874575in}{1.849558in}}%
\pgfpathlineto{\pgfqpoint{2.874611in}{1.849590in}}%
\pgfpathlineto{\pgfqpoint{2.874646in}{1.849622in}}%
\pgfpathlineto{\pgfqpoint{2.874682in}{1.849655in}}%
\pgfpathlineto{\pgfqpoint{2.874717in}{1.849687in}}%
\pgfpathlineto{\pgfqpoint{2.874752in}{1.849719in}}%
\pgfpathlineto{\pgfqpoint{2.874788in}{1.849752in}}%
\pgfpathlineto{\pgfqpoint{2.874823in}{1.849784in}}%
\pgfpathlineto{\pgfqpoint{2.874859in}{1.849817in}}%
\pgfpathlineto{\pgfqpoint{2.874894in}{1.849849in}}%
\pgfpathlineto{\pgfqpoint{2.874929in}{1.849881in}}%
\pgfpathlineto{\pgfqpoint{2.874965in}{1.849914in}}%
\pgfpathlineto{\pgfqpoint{2.875000in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{2.875036in}{1.849979in}}%
\pgfpathlineto{\pgfqpoint{2.875071in}{1.850011in}}%
\pgfpathlineto{\pgfqpoint{2.875106in}{1.850043in}}%
\pgfpathlineto{\pgfqpoint{2.875142in}{1.850076in}}%
\pgfpathlineto{\pgfqpoint{2.875177in}{1.850108in}}%
\pgfpathlineto{\pgfqpoint{2.875212in}{1.850141in}}%
\pgfpathlineto{\pgfqpoint{2.875248in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{2.875283in}{1.850206in}}%
\pgfpathlineto{\pgfqpoint{2.875318in}{1.850238in}}%
\pgfpathlineto{\pgfqpoint{2.875354in}{1.850271in}}%
\pgfpathlineto{\pgfqpoint{2.875389in}{1.850303in}}%
\pgfpathlineto{\pgfqpoint{2.875424in}{1.850336in}}%
\pgfpathlineto{\pgfqpoint{2.875459in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{2.875495in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{2.875530in}{1.850433in}}%
\pgfpathlineto{\pgfqpoint{2.875565in}{1.850465in}}%
\pgfpathlineto{\pgfqpoint{2.875600in}{1.850498in}}%
\pgfpathlineto{\pgfqpoint{2.875636in}{1.850530in}}%
\pgfpathlineto{\pgfqpoint{2.875671in}{1.850563in}}%
\pgfpathlineto{\pgfqpoint{2.875706in}{1.850596in}}%
\pgfpathlineto{\pgfqpoint{2.875741in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{2.875777in}{1.850661in}}%
\pgfpathlineto{\pgfqpoint{2.875812in}{1.850693in}}%
\pgfpathlineto{\pgfqpoint{2.875847in}{1.850726in}}%
\pgfpathlineto{\pgfqpoint{2.875882in}{1.850758in}}%
\pgfpathlineto{\pgfqpoint{2.875918in}{1.850791in}}%
\pgfpathlineto{\pgfqpoint{2.875953in}{1.850823in}}%
\pgfpathlineto{\pgfqpoint{2.875988in}{1.850856in}}%
\pgfpathlineto{\pgfqpoint{2.876023in}{1.850888in}}%
\pgfpathlineto{\pgfqpoint{2.876058in}{1.850921in}}%
\pgfpathlineto{\pgfqpoint{2.876093in}{1.850953in}}%
\pgfpathlineto{\pgfqpoint{2.876129in}{1.850986in}}%
\pgfpathlineto{\pgfqpoint{2.876164in}{1.851019in}}%
\pgfpathlineto{\pgfqpoint{2.876199in}{1.851051in}}%
\pgfpathlineto{\pgfqpoint{2.876234in}{1.851084in}}%
\pgfpathlineto{\pgfqpoint{2.876269in}{1.851116in}}%
\pgfpathlineto{\pgfqpoint{2.876304in}{1.851149in}}%
\pgfpathlineto{\pgfqpoint{2.876339in}{1.851182in}}%
\pgfpathlineto{\pgfqpoint{2.876375in}{1.851214in}}%
\pgfpathlineto{\pgfqpoint{2.876410in}{1.851247in}}%
\pgfpathlineto{\pgfqpoint{2.876445in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{2.876480in}{1.851312in}}%
\pgfpathlineto{\pgfqpoint{2.876515in}{1.851345in}}%
\pgfpathlineto{\pgfqpoint{2.876550in}{1.851377in}}%
\pgfpathlineto{\pgfqpoint{2.876585in}{1.851410in}}%
\pgfpathlineto{\pgfqpoint{2.876620in}{1.851443in}}%
\pgfpathlineto{\pgfqpoint{2.876655in}{1.851475in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{1.851508in}}%
\pgfpathlineto{\pgfqpoint{2.876725in}{1.851540in}}%
\pgfpathlineto{\pgfqpoint{2.876761in}{1.851573in}}%
\pgfpathlineto{\pgfqpoint{2.876796in}{1.851606in}}%
\pgfpathlineto{\pgfqpoint{2.876831in}{1.851638in}}%
\pgfpathlineto{\pgfqpoint{2.876866in}{1.851671in}}%
\pgfpathlineto{\pgfqpoint{2.876901in}{1.851704in}}%
\pgfpathlineto{\pgfqpoint{2.876936in}{1.851736in}}%
\pgfpathlineto{\pgfqpoint{2.876971in}{1.851769in}}%
\pgfpathlineto{\pgfqpoint{2.877006in}{1.851802in}}%
\pgfpathlineto{\pgfqpoint{2.877041in}{1.851835in}}%
\pgfpathlineto{\pgfqpoint{2.877076in}{1.851867in}}%
\pgfpathlineto{\pgfqpoint{2.877111in}{1.851900in}}%
\pgfpathlineto{\pgfqpoint{2.877146in}{1.851933in}}%
\pgfpathlineto{\pgfqpoint{2.877181in}{1.851965in}}%
\pgfpathlineto{\pgfqpoint{2.877216in}{1.851998in}}%
\pgfpathlineto{\pgfqpoint{2.877251in}{1.852031in}}%
\pgfpathlineto{\pgfqpoint{2.877286in}{1.852064in}}%
\pgfpathlineto{\pgfqpoint{2.877321in}{1.852096in}}%
\pgfpathlineto{\pgfqpoint{2.877355in}{1.852129in}}%
\pgfpathlineto{\pgfqpoint{2.877390in}{1.852162in}}%
\pgfpathlineto{\pgfqpoint{2.877425in}{1.852195in}}%
\pgfpathlineto{\pgfqpoint{2.877460in}{1.852227in}}%
\pgfpathlineto{\pgfqpoint{2.877495in}{1.852260in}}%
\pgfpathlineto{\pgfqpoint{2.877530in}{1.852293in}}%
\pgfpathlineto{\pgfqpoint{2.877565in}{1.852326in}}%
\pgfpathlineto{\pgfqpoint{2.877600in}{1.852358in}}%
\pgfpathlineto{\pgfqpoint{2.877635in}{1.852391in}}%
\pgfpathlineto{\pgfqpoint{2.877670in}{1.852424in}}%
\pgfpathlineto{\pgfqpoint{2.877705in}{1.852457in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{1.852489in}}%
\pgfpathlineto{\pgfqpoint{2.877774in}{1.852522in}}%
\pgfpathlineto{\pgfqpoint{2.877809in}{1.852555in}}%
\pgfpathlineto{\pgfqpoint{2.877844in}{1.852588in}}%
\pgfpathlineto{\pgfqpoint{2.877879in}{1.852621in}}%
\pgfpathlineto{\pgfqpoint{2.877914in}{1.852653in}}%
\pgfpathlineto{\pgfqpoint{2.877949in}{1.852686in}}%
\pgfpathlineto{\pgfqpoint{2.877983in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{2.878018in}{1.852752in}}%
\pgfpathlineto{\pgfqpoint{2.878053in}{1.852785in}}%
\pgfpathlineto{\pgfqpoint{2.878088in}{1.852818in}}%
\pgfpathlineto{\pgfqpoint{2.878123in}{1.852850in}}%
\pgfpathlineto{\pgfqpoint{2.878157in}{1.852883in}}%
\pgfpathlineto{\pgfqpoint{2.878192in}{1.852916in}}%
\pgfpathlineto{\pgfqpoint{2.878227in}{1.852949in}}%
\pgfpathlineto{\pgfqpoint{2.878262in}{1.852982in}}%
\pgfpathlineto{\pgfqpoint{2.878297in}{1.853015in}}%
\pgfpathlineto{\pgfqpoint{2.878331in}{1.853048in}}%
\pgfpathlineto{\pgfqpoint{2.878366in}{1.853081in}}%
\pgfpathlineto{\pgfqpoint{2.878401in}{1.853113in}}%
\pgfpathlineto{\pgfqpoint{2.878436in}{1.853146in}}%
\pgfpathlineto{\pgfqpoint{2.878470in}{1.853179in}}%
\pgfpathlineto{\pgfqpoint{2.878505in}{1.853212in}}%
\pgfpathlineto{\pgfqpoint{2.878540in}{1.853245in}}%
\pgfpathlineto{\pgfqpoint{2.878574in}{1.853278in}}%
\pgfpathlineto{\pgfqpoint{2.878609in}{1.853311in}}%
\pgfpathlineto{\pgfqpoint{2.878644in}{1.853344in}}%
\pgfpathlineto{\pgfqpoint{2.878679in}{1.853377in}}%
\pgfpathlineto{\pgfqpoint{2.878713in}{1.853410in}}%
\pgfpathlineto{\pgfqpoint{2.878748in}{1.853443in}}%
\pgfpathlineto{\pgfqpoint{2.878783in}{1.853475in}}%
\pgfpathlineto{\pgfqpoint{2.878817in}{1.853508in}}%
\pgfpathlineto{\pgfqpoint{2.878852in}{1.853541in}}%
\pgfpathlineto{\pgfqpoint{2.878887in}{1.853574in}}%
\pgfpathlineto{\pgfqpoint{2.878921in}{1.853607in}}%
\pgfpathlineto{\pgfqpoint{2.878956in}{1.853640in}}%
\pgfpathlineto{\pgfqpoint{2.878991in}{1.853673in}}%
\pgfpathlineto{\pgfqpoint{2.879025in}{1.853706in}}%
\pgfpathlineto{\pgfqpoint{2.879060in}{1.853739in}}%
\pgfpathlineto{\pgfqpoint{2.879094in}{1.853772in}}%
\pgfpathlineto{\pgfqpoint{2.879129in}{1.853805in}}%
\pgfpathlineto{\pgfqpoint{2.879164in}{1.853838in}}%
\pgfpathlineto{\pgfqpoint{2.879198in}{1.853871in}}%
\pgfpathlineto{\pgfqpoint{2.879233in}{1.853904in}}%
\pgfpathlineto{\pgfqpoint{2.879267in}{1.853937in}}%
\pgfpathlineto{\pgfqpoint{2.879302in}{1.853970in}}%
\pgfpathlineto{\pgfqpoint{2.879337in}{1.854003in}}%
\pgfpathlineto{\pgfqpoint{2.879371in}{1.854036in}}%
\pgfpathlineto{\pgfqpoint{2.879406in}{1.854069in}}%
\pgfpathlineto{\pgfqpoint{2.879440in}{1.854102in}}%
\pgfpathlineto{\pgfqpoint{2.879475in}{1.854135in}}%
\pgfpathlineto{\pgfqpoint{2.879509in}{1.854168in}}%
\pgfpathlineto{\pgfqpoint{2.879544in}{1.854201in}}%
\pgfpathlineto{\pgfqpoint{2.879578in}{1.854234in}}%
\pgfpathlineto{\pgfqpoint{2.879613in}{1.854267in}}%
\pgfpathlineto{\pgfqpoint{2.879647in}{1.854301in}}%
\pgfpathlineto{\pgfqpoint{2.879682in}{1.854334in}}%
\pgfpathlineto{\pgfqpoint{2.879717in}{1.854367in}}%
\pgfpathlineto{\pgfqpoint{2.879751in}{1.854400in}}%
\pgfpathlineto{\pgfqpoint{2.879785in}{1.854433in}}%
\pgfpathlineto{\pgfqpoint{2.879820in}{1.854466in}}%
\pgfpathlineto{\pgfqpoint{2.879854in}{1.854499in}}%
\pgfpathlineto{\pgfqpoint{2.879889in}{1.854532in}}%
\pgfpathlineto{\pgfqpoint{2.879923in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{2.879958in}{1.854598in}}%
\pgfpathlineto{\pgfqpoint{2.879992in}{1.854631in}}%
\pgfpathlineto{\pgfqpoint{2.880027in}{1.854665in}}%
\pgfpathlineto{\pgfqpoint{2.880061in}{1.854698in}}%
\pgfpathlineto{\pgfqpoint{2.880096in}{1.854731in}}%
\pgfpathlineto{\pgfqpoint{2.880130in}{1.854764in}}%
\pgfpathlineto{\pgfqpoint{2.880164in}{1.854797in}}%
\pgfpathlineto{\pgfqpoint{2.880199in}{1.854830in}}%
\pgfpathlineto{\pgfqpoint{2.880233in}{1.854863in}}%
\pgfpathlineto{\pgfqpoint{2.880268in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{2.880302in}{1.854930in}}%
\pgfpathlineto{\pgfqpoint{2.880336in}{1.854963in}}%
\pgfpathlineto{\pgfqpoint{2.880371in}{1.854996in}}%
\pgfpathlineto{\pgfqpoint{2.880405in}{1.855029in}}%
\pgfpathlineto{\pgfqpoint{2.880440in}{1.855062in}}%
\pgfpathlineto{\pgfqpoint{2.880474in}{1.855095in}}%
\pgfpathlineto{\pgfqpoint{2.880508in}{1.855129in}}%
\pgfpathlineto{\pgfqpoint{2.880543in}{1.855162in}}%
\pgfpathlineto{\pgfqpoint{2.880577in}{1.855195in}}%
\pgfpathlineto{\pgfqpoint{2.880611in}{1.855228in}}%
\pgfpathlineto{\pgfqpoint{2.880646in}{1.855261in}}%
\pgfpathlineto{\pgfqpoint{2.880680in}{1.855295in}}%
\pgfpathlineto{\pgfqpoint{2.880714in}{1.855328in}}%
\pgfpathlineto{\pgfqpoint{2.880749in}{1.855361in}}%
\pgfpathlineto{\pgfqpoint{2.880783in}{1.855394in}}%
\pgfpathlineto{\pgfqpoint{2.880817in}{1.855427in}}%
\pgfpathlineto{\pgfqpoint{2.880851in}{1.855461in}}%
\pgfpathlineto{\pgfqpoint{2.880886in}{1.855494in}}%
\pgfpathlineto{\pgfqpoint{2.880920in}{1.855527in}}%
\pgfpathlineto{\pgfqpoint{2.880954in}{1.855560in}}%
\pgfpathlineto{\pgfqpoint{2.880989in}{1.855594in}}%
\pgfpathlineto{\pgfqpoint{2.881023in}{1.855627in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{1.855660in}}%
\pgfpathlineto{\pgfqpoint{2.881091in}{1.855693in}}%
\pgfpathlineto{\pgfqpoint{2.881125in}{1.855727in}}%
\pgfpathlineto{\pgfqpoint{2.881160in}{1.855760in}}%
\pgfpathlineto{\pgfqpoint{2.881194in}{1.855793in}}%
\pgfpathlineto{\pgfqpoint{2.881228in}{1.855827in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{1.855860in}}%
\pgfpathlineto{\pgfqpoint{2.881297in}{1.855893in}}%
\pgfpathlineto{\pgfqpoint{2.881331in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{2.881365in}{1.855960in}}%
\pgfpathlineto{\pgfqpoint{2.881399in}{1.855993in}}%
\pgfpathlineto{\pgfqpoint{2.881433in}{1.856026in}}%
\pgfpathlineto{\pgfqpoint{2.881467in}{1.856060in}}%
\pgfpathlineto{\pgfqpoint{2.881502in}{1.856093in}}%
\pgfpathlineto{\pgfqpoint{2.881536in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{2.881570in}{1.856160in}}%
\pgfpathlineto{\pgfqpoint{2.881604in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{2.881638in}{1.856226in}}%
\pgfpathlineto{\pgfqpoint{2.881672in}{1.856260in}}%
\pgfpathlineto{\pgfqpoint{2.881706in}{1.856293in}}%
\pgfpathlineto{\pgfqpoint{2.881741in}{1.856326in}}%
\pgfpathlineto{\pgfqpoint{2.881775in}{1.856360in}}%
\pgfpathlineto{\pgfqpoint{2.881809in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{2.881843in}{1.856426in}}%
\pgfpathlineto{\pgfqpoint{2.881877in}{1.856460in}}%
\pgfpathlineto{\pgfqpoint{2.881911in}{1.856493in}}%
\pgfpathlineto{\pgfqpoint{2.881945in}{1.856527in}}%
\pgfpathlineto{\pgfqpoint{2.881979in}{1.856560in}}%
\pgfpathlineto{\pgfqpoint{2.882013in}{1.856593in}}%
\pgfpathlineto{\pgfqpoint{2.882047in}{1.856627in}}%
\pgfpathlineto{\pgfqpoint{2.882081in}{1.856660in}}%
\pgfpathlineto{\pgfqpoint{2.882115in}{1.856694in}}%
\pgfpathlineto{\pgfqpoint{2.882149in}{1.856727in}}%
\pgfpathlineto{\pgfqpoint{2.882183in}{1.856760in}}%
\pgfpathlineto{\pgfqpoint{2.882217in}{1.856794in}}%
\pgfpathlineto{\pgfqpoint{2.882251in}{1.856827in}}%
\pgfpathlineto{\pgfqpoint{2.882285in}{1.856861in}}%
\pgfpathlineto{\pgfqpoint{2.882319in}{1.856894in}}%
\pgfpathlineto{\pgfqpoint{2.882353in}{1.856928in}}%
\pgfpathlineto{\pgfqpoint{2.882387in}{1.856961in}}%
\pgfpathlineto{\pgfqpoint{2.882421in}{1.856995in}}%
\pgfpathlineto{\pgfqpoint{2.882455in}{1.857028in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{1.857062in}}%
\pgfpathlineto{\pgfqpoint{2.882523in}{1.857095in}}%
\pgfpathlineto{\pgfqpoint{2.882557in}{1.857128in}}%
\pgfpathlineto{\pgfqpoint{2.882591in}{1.857162in}}%
\pgfpathlineto{\pgfqpoint{2.882625in}{1.857195in}}%
\pgfpathlineto{\pgfqpoint{2.882659in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{2.882693in}{1.857262in}}%
\pgfpathlineto{\pgfqpoint{2.882727in}{1.857296in}}%
\pgfpathlineto{\pgfqpoint{2.882761in}{1.857329in}}%
\pgfpathlineto{\pgfqpoint{2.882795in}{1.857363in}}%
\pgfpathlineto{\pgfqpoint{2.882829in}{1.857396in}}%
\pgfpathlineto{\pgfqpoint{2.882862in}{1.857430in}}%
\pgfpathlineto{\pgfqpoint{2.882896in}{1.857463in}}%
\pgfpathlineto{\pgfqpoint{2.882930in}{1.857497in}}%
\pgfpathlineto{\pgfqpoint{2.882964in}{1.857531in}}%
\pgfpathlineto{\pgfqpoint{2.882998in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{2.883032in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{2.883066in}{1.857631in}}%
\pgfpathlineto{\pgfqpoint{2.883099in}{1.857665in}}%
\pgfpathlineto{\pgfqpoint{2.883133in}{1.857698in}}%
\pgfpathlineto{\pgfqpoint{2.883167in}{1.857732in}}%
\pgfpathlineto{\pgfqpoint{2.883201in}{1.857765in}}%
\pgfpathlineto{\pgfqpoint{2.883235in}{1.857799in}}%
\pgfpathlineto{\pgfqpoint{2.883269in}{1.857833in}}%
\pgfpathlineto{\pgfqpoint{2.883302in}{1.857866in}}%
\pgfpathlineto{\pgfqpoint{2.883336in}{1.857900in}}%
\pgfpathlineto{\pgfqpoint{2.883370in}{1.857933in}}%
\pgfpathlineto{\pgfqpoint{2.883404in}{1.857967in}}%
\pgfpathlineto{\pgfqpoint{2.883438in}{1.858001in}}%
\pgfpathlineto{\pgfqpoint{2.883471in}{1.858034in}}%
\pgfpathlineto{\pgfqpoint{2.883505in}{1.858068in}}%
\pgfpathlineto{\pgfqpoint{2.883539in}{1.858101in}}%
\pgfpathlineto{\pgfqpoint{2.883573in}{1.858135in}}%
\pgfpathlineto{\pgfqpoint{2.883606in}{1.858169in}}%
\pgfpathlineto{\pgfqpoint{2.883640in}{1.858202in}}%
\pgfpathlineto{\pgfqpoint{2.883674in}{1.858236in}}%
\pgfpathlineto{\pgfqpoint{2.883707in}{1.858270in}}%
\pgfpathlineto{\pgfqpoint{2.883741in}{1.858303in}}%
\pgfpathlineto{\pgfqpoint{2.883775in}{1.858337in}}%
\pgfpathlineto{\pgfqpoint{2.883809in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{2.883842in}{1.858404in}}%
\pgfpathlineto{\pgfqpoint{2.883876in}{1.858438in}}%
\pgfpathlineto{\pgfqpoint{2.883910in}{1.858471in}}%
\pgfpathlineto{\pgfqpoint{2.883943in}{1.858505in}}%
\pgfpathlineto{\pgfqpoint{2.883977in}{1.858539in}}%
\pgfpathlineto{\pgfqpoint{2.884011in}{1.858573in}}%
\pgfpathlineto{\pgfqpoint{2.884044in}{1.858606in}}%
\pgfpathlineto{\pgfqpoint{2.884078in}{1.858640in}}%
\pgfpathlineto{\pgfqpoint{2.884112in}{1.858674in}}%
\pgfpathlineto{\pgfqpoint{2.884145in}{1.858707in}}%
\pgfpathlineto{\pgfqpoint{2.884179in}{1.858741in}}%
\pgfpathlineto{\pgfqpoint{2.884212in}{1.858775in}}%
\pgfpathlineto{\pgfqpoint{2.884246in}{1.858808in}}%
\pgfpathlineto{\pgfqpoint{2.884280in}{1.858842in}}%
\pgfpathlineto{\pgfqpoint{2.884313in}{1.858876in}}%
\pgfpathlineto{\pgfqpoint{2.884347in}{1.858910in}}%
\pgfpathlineto{\pgfqpoint{2.884380in}{1.858943in}}%
\pgfpathlineto{\pgfqpoint{2.884414in}{1.858977in}}%
\pgfpathlineto{\pgfqpoint{2.884448in}{1.859011in}}%
\pgfpathlineto{\pgfqpoint{2.884481in}{1.859045in}}%
\pgfpathlineto{\pgfqpoint{2.884515in}{1.859078in}}%
\pgfpathlineto{\pgfqpoint{2.884548in}{1.859112in}}%
\pgfpathlineto{\pgfqpoint{2.884582in}{1.859146in}}%
\pgfpathlineto{\pgfqpoint{2.884615in}{1.859180in}}%
\pgfpathlineto{\pgfqpoint{2.884649in}{1.859213in}}%
\pgfpathlineto{\pgfqpoint{2.884682in}{1.859247in}}%
\pgfpathlineto{\pgfqpoint{2.884716in}{1.859281in}}%
\pgfpathlineto{\pgfqpoint{2.884749in}{1.859315in}}%
\pgfpathlineto{\pgfqpoint{2.884783in}{1.859349in}}%
\pgfpathlineto{\pgfqpoint{2.884816in}{1.859382in}}%
\pgfpathlineto{\pgfqpoint{2.884850in}{1.859416in}}%
\pgfpathlineto{\pgfqpoint{2.884883in}{1.859450in}}%
\pgfpathlineto{\pgfqpoint{2.884917in}{1.859484in}}%
\pgfpathlineto{\pgfqpoint{2.884950in}{1.859518in}}%
\pgfpathlineto{\pgfqpoint{2.884984in}{1.859552in}}%
\pgfpathlineto{\pgfqpoint{2.885017in}{1.859585in}}%
\pgfpathlineto{\pgfqpoint{2.885051in}{1.859619in}}%
\pgfpathlineto{\pgfqpoint{2.885084in}{1.859653in}}%
\pgfpathlineto{\pgfqpoint{2.885117in}{1.859687in}}%
\pgfpathlineto{\pgfqpoint{2.885151in}{1.859721in}}%
\pgfpathlineto{\pgfqpoint{2.885184in}{1.859755in}}%
\pgfpathlineto{\pgfqpoint{2.885218in}{1.859788in}}%
\pgfpathlineto{\pgfqpoint{2.885251in}{1.859822in}}%
\pgfpathlineto{\pgfqpoint{2.885285in}{1.859856in}}%
\pgfpathlineto{\pgfqpoint{2.885318in}{1.859890in}}%
\pgfpathlineto{\pgfqpoint{2.885351in}{1.859924in}}%
\pgfpathlineto{\pgfqpoint{2.885385in}{1.859958in}}%
\pgfpathlineto{\pgfqpoint{2.885418in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{2.885451in}{1.860026in}}%
\pgfpathlineto{\pgfqpoint{2.885485in}{1.860060in}}%
\pgfpathlineto{\pgfqpoint{2.885518in}{1.860093in}}%
\pgfpathlineto{\pgfqpoint{2.885551in}{1.860127in}}%
\pgfpathlineto{\pgfqpoint{2.885585in}{1.860161in}}%
\pgfpathlineto{\pgfqpoint{2.885618in}{1.860195in}}%
\pgfpathlineto{\pgfqpoint{2.885651in}{1.860229in}}%
\pgfpathlineto{\pgfqpoint{2.885685in}{1.860263in}}%
\pgfpathlineto{\pgfqpoint{2.885718in}{1.860297in}}%
\pgfpathlineto{\pgfqpoint{2.885751in}{1.860331in}}%
\pgfpathlineto{\pgfqpoint{2.885785in}{1.860365in}}%
\pgfpathlineto{\pgfqpoint{2.885818in}{1.860399in}}%
\pgfpathlineto{\pgfqpoint{2.885851in}{1.860433in}}%
\pgfpathlineto{\pgfqpoint{2.885884in}{1.860467in}}%
\pgfpathlineto{\pgfqpoint{2.885918in}{1.860501in}}%
\pgfpathlineto{\pgfqpoint{2.885951in}{1.860535in}}%
\pgfpathlineto{\pgfqpoint{2.885984in}{1.860569in}}%
\pgfpathlineto{\pgfqpoint{2.886017in}{1.860603in}}%
\pgfpathlineto{\pgfqpoint{2.886051in}{1.860637in}}%
\pgfpathlineto{\pgfqpoint{2.886084in}{1.860671in}}%
\pgfpathlineto{\pgfqpoint{2.886117in}{1.860705in}}%
\pgfpathlineto{\pgfqpoint{2.886150in}{1.860739in}}%
\pgfpathlineto{\pgfqpoint{2.886184in}{1.860773in}}%
\pgfpathlineto{\pgfqpoint{2.886217in}{1.860807in}}%
\pgfpathlineto{\pgfqpoint{2.886250in}{1.860841in}}%
\pgfpathlineto{\pgfqpoint{2.886283in}{1.860875in}}%
\pgfpathlineto{\pgfqpoint{2.886316in}{1.860909in}}%
\pgfpathlineto{\pgfqpoint{2.886350in}{1.860943in}}%
\pgfpathlineto{\pgfqpoint{2.886383in}{1.860977in}}%
\pgfpathlineto{\pgfqpoint{2.886416in}{1.861011in}}%
\pgfpathlineto{\pgfqpoint{2.886449in}{1.861045in}}%
\pgfpathlineto{\pgfqpoint{2.886482in}{1.861079in}}%
\pgfpathlineto{\pgfqpoint{2.886515in}{1.861113in}}%
\pgfpathlineto{\pgfqpoint{2.886548in}{1.861147in}}%
\pgfpathlineto{\pgfqpoint{2.886582in}{1.861181in}}%
\pgfpathlineto{\pgfqpoint{2.886615in}{1.861215in}}%
\pgfpathlineto{\pgfqpoint{2.886648in}{1.861249in}}%
\pgfpathlineto{\pgfqpoint{2.886681in}{1.861283in}}%
\pgfpathlineto{\pgfqpoint{2.886714in}{1.861317in}}%
\pgfpathlineto{\pgfqpoint{2.886747in}{1.861352in}}%
\pgfpathlineto{\pgfqpoint{2.886780in}{1.861386in}}%
\pgfpathlineto{\pgfqpoint{2.886813in}{1.861420in}}%
\pgfpathlineto{\pgfqpoint{2.886846in}{1.861454in}}%
\pgfpathlineto{\pgfqpoint{2.886879in}{1.861488in}}%
\pgfpathlineto{\pgfqpoint{2.886912in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{2.886945in}{1.861556in}}%
\pgfpathlineto{\pgfqpoint{2.886978in}{1.861590in}}%
\pgfpathlineto{\pgfqpoint{2.887012in}{1.861624in}}%
\pgfpathlineto{\pgfqpoint{2.887045in}{1.861659in}}%
\pgfpathlineto{\pgfqpoint{2.887078in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{2.887111in}{1.861727in}}%
\pgfpathlineto{\pgfqpoint{2.887144in}{1.861761in}}%
\pgfpathlineto{\pgfqpoint{2.887177in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{2.887210in}{1.861829in}}%
\pgfpathlineto{\pgfqpoint{2.887243in}{1.861863in}}%
\pgfpathlineto{\pgfqpoint{2.887276in}{1.861898in}}%
\pgfpathlineto{\pgfqpoint{2.887308in}{1.861932in}}%
\pgfpathlineto{\pgfqpoint{2.887341in}{1.861966in}}%
\pgfpathlineto{\pgfqpoint{2.887374in}{1.862000in}}%
\pgfpathlineto{\pgfqpoint{2.887407in}{1.862034in}}%
\pgfpathlineto{\pgfqpoint{2.887440in}{1.862069in}}%
\pgfpathlineto{\pgfqpoint{2.887473in}{1.862103in}}%
\pgfpathlineto{\pgfqpoint{2.887506in}{1.862137in}}%
\pgfpathlineto{\pgfqpoint{2.887539in}{1.862171in}}%
\pgfpathlineto{\pgfqpoint{2.887572in}{1.862205in}}%
\pgfpathlineto{\pgfqpoint{2.887605in}{1.862240in}}%
\pgfpathlineto{\pgfqpoint{2.887638in}{1.862274in}}%
\pgfpathlineto{\pgfqpoint{2.887671in}{1.862308in}}%
\pgfpathlineto{\pgfqpoint{2.887704in}{1.862342in}}%
\pgfpathlineto{\pgfqpoint{2.887736in}{1.862377in}}%
\pgfpathlineto{\pgfqpoint{2.887769in}{1.862411in}}%
\pgfpathlineto{\pgfqpoint{2.887802in}{1.862445in}}%
\pgfpathlineto{\pgfqpoint{2.887835in}{1.862479in}}%
\pgfpathlineto{\pgfqpoint{2.887868in}{1.862514in}}%
\pgfpathlineto{\pgfqpoint{2.887901in}{1.862548in}}%
\pgfpathlineto{\pgfqpoint{2.887934in}{1.862582in}}%
\pgfpathlineto{\pgfqpoint{2.887966in}{1.862616in}}%
\pgfpathlineto{\pgfqpoint{2.887999in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{2.888032in}{1.862685in}}%
\pgfpathlineto{\pgfqpoint{2.888065in}{1.862719in}}%
\pgfpathlineto{\pgfqpoint{2.888098in}{1.862753in}}%
\pgfpathlineto{\pgfqpoint{2.888130in}{1.862788in}}%
\pgfpathlineto{\pgfqpoint{2.888163in}{1.862822in}}%
\pgfpathlineto{\pgfqpoint{2.888196in}{1.862856in}}%
\pgfpathlineto{\pgfqpoint{2.888229in}{1.862891in}}%
\pgfpathlineto{\pgfqpoint{2.888262in}{1.862925in}}%
\pgfpathlineto{\pgfqpoint{2.888294in}{1.862959in}}%
\pgfpathlineto{\pgfqpoint{2.888327in}{1.862994in}}%
\pgfpathlineto{\pgfqpoint{2.888360in}{1.863028in}}%
\pgfpathlineto{\pgfqpoint{2.888392in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{2.888425in}{1.863097in}}%
\pgfpathlineto{\pgfqpoint{2.888458in}{1.863131in}}%
\pgfpathlineto{\pgfqpoint{2.888491in}{1.863165in}}%
\pgfpathlineto{\pgfqpoint{2.888523in}{1.863200in}}%
\pgfpathlineto{\pgfqpoint{2.888556in}{1.863234in}}%
\pgfpathlineto{\pgfqpoint{2.888589in}{1.863268in}}%
\pgfpathlineto{\pgfqpoint{2.888621in}{1.863303in}}%
\pgfpathlineto{\pgfqpoint{2.888654in}{1.863337in}}%
\pgfpathlineto{\pgfqpoint{2.888687in}{1.863372in}}%
\pgfpathlineto{\pgfqpoint{2.888719in}{1.863406in}}%
\pgfpathlineto{\pgfqpoint{2.888752in}{1.863440in}}%
\pgfpathlineto{\pgfqpoint{2.888785in}{1.863475in}}%
\pgfpathlineto{\pgfqpoint{2.888817in}{1.863509in}}%
\pgfpathlineto{\pgfqpoint{2.888850in}{1.863544in}}%
\pgfpathlineto{\pgfqpoint{2.888883in}{1.863578in}}%
\pgfpathlineto{\pgfqpoint{2.888915in}{1.863612in}}%
\pgfpathlineto{\pgfqpoint{2.888948in}{1.863647in}}%
\pgfpathlineto{\pgfqpoint{2.888980in}{1.863681in}}%
\pgfpathlineto{\pgfqpoint{2.889013in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{2.889046in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{2.889078in}{1.863784in}}%
\pgfpathlineto{\pgfqpoint{2.889111in}{1.863819in}}%
\pgfpathlineto{\pgfqpoint{2.889143in}{1.863853in}}%
\pgfpathlineto{\pgfqpoint{2.889176in}{1.863888in}}%
\pgfpathlineto{\pgfqpoint{2.889209in}{1.863922in}}%
\pgfpathlineto{\pgfqpoint{2.889241in}{1.863957in}}%
\pgfpathlineto{\pgfqpoint{2.889274in}{1.863991in}}%
\pgfpathlineto{\pgfqpoint{2.889306in}{1.864026in}}%
\pgfpathlineto{\pgfqpoint{2.889339in}{1.864060in}}%
\pgfpathlineto{\pgfqpoint{2.889371in}{1.864095in}}%
\pgfpathlineto{\pgfqpoint{2.889404in}{1.864129in}}%
\pgfpathlineto{\pgfqpoint{2.889436in}{1.864164in}}%
\pgfpathlineto{\pgfqpoint{2.889469in}{1.864198in}}%
\pgfpathlineto{\pgfqpoint{2.889501in}{1.864233in}}%
\pgfpathlineto{\pgfqpoint{2.889534in}{1.864267in}}%
\pgfpathlineto{\pgfqpoint{2.889566in}{1.864302in}}%
\pgfpathlineto{\pgfqpoint{2.889599in}{1.864336in}}%
\pgfpathlineto{\pgfqpoint{2.889631in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{2.889664in}{1.864405in}}%
\pgfpathlineto{\pgfqpoint{2.889696in}{1.864440in}}%
\pgfpathlineto{\pgfqpoint{2.889728in}{1.864474in}}%
\pgfpathlineto{\pgfqpoint{2.889761in}{1.864509in}}%
\pgfpathlineto{\pgfqpoint{2.889793in}{1.864543in}}%
\pgfpathlineto{\pgfqpoint{2.889826in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{2.889858in}{1.864613in}}%
\pgfpathlineto{\pgfqpoint{2.889891in}{1.864647in}}%
\pgfpathlineto{\pgfqpoint{2.889923in}{1.864682in}}%
\pgfpathlineto{\pgfqpoint{2.889955in}{1.864716in}}%
\pgfpathlineto{\pgfqpoint{2.889988in}{1.864751in}}%
\pgfpathlineto{\pgfqpoint{2.890020in}{1.864785in}}%
\pgfpathlineto{\pgfqpoint{2.890052in}{1.864820in}}%
\pgfpathlineto{\pgfqpoint{2.890085in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{2.890117in}{1.864889in}}%
\pgfpathlineto{\pgfqpoint{2.890150in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{2.890182in}{1.864958in}}%
\pgfpathlineto{\pgfqpoint{2.890214in}{1.864993in}}%
\pgfpathlineto{\pgfqpoint{2.890247in}{1.865028in}}%
\pgfpathlineto{\pgfqpoint{2.890279in}{1.865062in}}%
\pgfpathlineto{\pgfqpoint{2.890311in}{1.865097in}}%
\pgfpathlineto{\pgfqpoint{2.890343in}{1.865131in}}%
\pgfpathlineto{\pgfqpoint{2.890376in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{2.890408in}{1.865201in}}%
\pgfpathlineto{\pgfqpoint{2.890440in}{1.865235in}}%
\pgfpathlineto{\pgfqpoint{2.890473in}{1.865270in}}%
\pgfpathlineto{\pgfqpoint{2.890505in}{1.865305in}}%
\pgfpathlineto{\pgfqpoint{2.890537in}{1.865339in}}%
\pgfpathlineto{\pgfqpoint{2.890569in}{1.865374in}}%
\pgfpathlineto{\pgfqpoint{2.890602in}{1.865409in}}%
\pgfpathlineto{\pgfqpoint{2.890634in}{1.865443in}}%
\pgfpathlineto{\pgfqpoint{2.890666in}{1.865478in}}%
\pgfpathlineto{\pgfqpoint{2.890698in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{2.890731in}{1.865547in}}%
\pgfpathlineto{\pgfqpoint{2.890763in}{1.865582in}}%
\pgfpathlineto{\pgfqpoint{2.890795in}{1.865617in}}%
\pgfpathlineto{\pgfqpoint{2.890827in}{1.865652in}}%
\pgfpathlineto{\pgfqpoint{2.890859in}{1.865686in}}%
\pgfpathlineto{\pgfqpoint{2.890892in}{1.865721in}}%
\pgfpathlineto{\pgfqpoint{2.890924in}{1.865756in}}%
\pgfpathlineto{\pgfqpoint{2.890956in}{1.865790in}}%
\pgfpathlineto{\pgfqpoint{2.890988in}{1.865825in}}%
\pgfpathlineto{\pgfqpoint{2.891020in}{1.865860in}}%
\pgfpathlineto{\pgfqpoint{2.891052in}{1.865895in}}%
\pgfpathlineto{\pgfqpoint{2.891084in}{1.865929in}}%
\pgfpathlineto{\pgfqpoint{2.891117in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{2.891149in}{1.865999in}}%
\pgfpathlineto{\pgfqpoint{2.891181in}{1.866034in}}%
\pgfpathlineto{\pgfqpoint{2.891213in}{1.866068in}}%
\pgfpathlineto{\pgfqpoint{2.891245in}{1.866103in}}%
\pgfpathlineto{\pgfqpoint{2.891277in}{1.866138in}}%
\pgfpathlineto{\pgfqpoint{2.891309in}{1.866173in}}%
\pgfpathlineto{\pgfqpoint{2.891341in}{1.866208in}}%
\pgfpathlineto{\pgfqpoint{2.891373in}{1.866242in}}%
\pgfpathlineto{\pgfqpoint{2.891405in}{1.866277in}}%
\pgfpathlineto{\pgfqpoint{2.891437in}{1.866312in}}%
\pgfpathlineto{\pgfqpoint{2.891469in}{1.866347in}}%
\pgfpathlineto{\pgfqpoint{2.891502in}{1.866382in}}%
\pgfpathlineto{\pgfqpoint{2.891534in}{1.866416in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{1.866451in}}%
\pgfpathlineto{\pgfqpoint{2.891598in}{1.866486in}}%
\pgfpathlineto{\pgfqpoint{2.891630in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{2.891662in}{1.866556in}}%
\pgfpathlineto{\pgfqpoint{2.891694in}{1.866591in}}%
\pgfpathlineto{\pgfqpoint{2.891726in}{1.866625in}}%
\pgfpathlineto{\pgfqpoint{2.891758in}{1.866660in}}%
\pgfpathlineto{\pgfqpoint{2.891790in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{2.891822in}{1.866730in}}%
\pgfpathlineto{\pgfqpoint{2.891854in}{1.866765in}}%
\pgfpathlineto{\pgfqpoint{2.891885in}{1.866800in}}%
\pgfpathlineto{\pgfqpoint{2.891917in}{1.866835in}}%
\pgfpathlineto{\pgfqpoint{2.891949in}{1.866869in}}%
\pgfpathlineto{\pgfqpoint{2.891981in}{1.866904in}}%
\pgfpathlineto{\pgfqpoint{2.892013in}{1.866939in}}%
\pgfpathlineto{\pgfqpoint{2.892045in}{1.866974in}}%
\pgfpathlineto{\pgfqpoint{2.892077in}{1.867009in}}%
\pgfpathlineto{\pgfqpoint{2.892109in}{1.867044in}}%
\pgfpathlineto{\pgfqpoint{2.892141in}{1.867079in}}%
\pgfpathlineto{\pgfqpoint{2.892173in}{1.867114in}}%
\pgfpathlineto{\pgfqpoint{2.892205in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{2.892236in}{1.867184in}}%
\pgfpathlineto{\pgfqpoint{2.892268in}{1.867218in}}%
\pgfpathlineto{\pgfqpoint{2.892300in}{1.867253in}}%
\pgfpathlineto{\pgfqpoint{2.892332in}{1.867288in}}%
\pgfpathlineto{\pgfqpoint{2.892364in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{2.892396in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{2.892428in}{1.867393in}}%
\pgfpathlineto{\pgfqpoint{2.892459in}{1.867428in}}%
\pgfpathlineto{\pgfqpoint{2.892491in}{1.867463in}}%
\pgfpathlineto{\pgfqpoint{2.892523in}{1.867498in}}%
\pgfpathlineto{\pgfqpoint{2.892555in}{1.867533in}}%
\pgfpathlineto{\pgfqpoint{2.892587in}{1.867568in}}%
\pgfpathlineto{\pgfqpoint{2.892618in}{1.867603in}}%
\pgfpathlineto{\pgfqpoint{2.892650in}{1.867638in}}%
\pgfpathlineto{\pgfqpoint{2.892682in}{1.867673in}}%
\pgfpathlineto{\pgfqpoint{2.892714in}{1.867708in}}%
\pgfpathlineto{\pgfqpoint{2.892745in}{1.867743in}}%
\pgfpathlineto{\pgfqpoint{2.892777in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{2.892809in}{1.867813in}}%
\pgfpathlineto{\pgfqpoint{2.892841in}{1.867848in}}%
\pgfpathlineto{\pgfqpoint{2.892872in}{1.867883in}}%
\pgfpathlineto{\pgfqpoint{2.892904in}{1.867918in}}%
\pgfpathlineto{\pgfqpoint{2.892936in}{1.867953in}}%
\pgfpathlineto{\pgfqpoint{2.892968in}{1.867988in}}%
\pgfpathlineto{\pgfqpoint{2.892999in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{2.893031in}{1.868058in}}%
\pgfpathlineto{\pgfqpoint{2.893063in}{1.868093in}}%
\pgfpathlineto{\pgfqpoint{2.893094in}{1.868128in}}%
\pgfpathlineto{\pgfqpoint{2.893126in}{1.868163in}}%
\pgfpathlineto{\pgfqpoint{2.893158in}{1.868198in}}%
\pgfpathlineto{\pgfqpoint{2.893189in}{1.868234in}}%
\pgfpathlineto{\pgfqpoint{2.893221in}{1.868269in}}%
\pgfpathlineto{\pgfqpoint{2.893252in}{1.868304in}}%
\pgfpathlineto{\pgfqpoint{2.893284in}{1.868339in}}%
\pgfpathlineto{\pgfqpoint{2.893316in}{1.868374in}}%
\pgfpathlineto{\pgfqpoint{2.893347in}{1.868409in}}%
\pgfpathlineto{\pgfqpoint{2.893379in}{1.868444in}}%
\pgfpathlineto{\pgfqpoint{2.893411in}{1.868479in}}%
\pgfpathlineto{\pgfqpoint{2.893442in}{1.868514in}}%
\pgfpathlineto{\pgfqpoint{2.893474in}{1.868549in}}%
\pgfpathlineto{\pgfqpoint{2.893505in}{1.868584in}}%
\pgfpathlineto{\pgfqpoint{2.893537in}{1.868620in}}%
\pgfpathlineto{\pgfqpoint{2.893568in}{1.868655in}}%
\pgfpathlineto{\pgfqpoint{2.893600in}{1.868690in}}%
\pgfpathlineto{\pgfqpoint{2.893632in}{1.868725in}}%
\pgfpathlineto{\pgfqpoint{2.893663in}{1.868760in}}%
\pgfpathlineto{\pgfqpoint{2.893695in}{1.868795in}}%
\pgfpathlineto{\pgfqpoint{2.893726in}{1.868830in}}%
\pgfpathlineto{\pgfqpoint{2.893758in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{2.893789in}{1.868901in}}%
\pgfpathlineto{\pgfqpoint{2.893821in}{1.868936in}}%
\pgfpathlineto{\pgfqpoint{2.893852in}{1.868971in}}%
\pgfpathlineto{\pgfqpoint{2.893884in}{1.869006in}}%
\pgfpathlineto{\pgfqpoint{2.893915in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{2.893947in}{1.869077in}}%
\pgfpathlineto{\pgfqpoint{2.893978in}{1.869112in}}%
\pgfpathlineto{\pgfqpoint{2.894010in}{1.869147in}}%
\pgfpathlineto{\pgfqpoint{2.894041in}{1.869182in}}%
\pgfpathlineto{\pgfqpoint{2.894072in}{1.869218in}}%
\pgfpathlineto{\pgfqpoint{2.894104in}{1.869253in}}%
\pgfpathlineto{\pgfqpoint{2.894135in}{1.869288in}}%
\pgfpathlineto{\pgfqpoint{2.894167in}{1.869323in}}%
\pgfpathlineto{\pgfqpoint{2.894198in}{1.869358in}}%
\pgfpathlineto{\pgfqpoint{2.894230in}{1.869394in}}%
\pgfpathlineto{\pgfqpoint{2.894261in}{1.869429in}}%
\pgfpathlineto{\pgfqpoint{2.894292in}{1.869464in}}%
\pgfpathlineto{\pgfqpoint{2.894324in}{1.869499in}}%
\pgfpathlineto{\pgfqpoint{2.894355in}{1.869535in}}%
\pgfpathlineto{\pgfqpoint{2.894386in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{2.894418in}{1.869605in}}%
\pgfpathlineto{\pgfqpoint{2.894449in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{2.894481in}{1.869676in}}%
\pgfpathlineto{\pgfqpoint{2.894512in}{1.869711in}}%
\pgfpathlineto{\pgfqpoint{2.894543in}{1.869746in}}%
\pgfpathlineto{\pgfqpoint{2.894575in}{1.869782in}}%
\pgfpathlineto{\pgfqpoint{2.894606in}{1.869817in}}%
\pgfpathlineto{\pgfqpoint{2.894637in}{1.869852in}}%
\pgfpathlineto{\pgfqpoint{2.894668in}{1.869887in}}%
\pgfpathlineto{\pgfqpoint{2.894700in}{1.869923in}}%
\pgfpathlineto{\pgfqpoint{2.894731in}{1.869958in}}%
\pgfpathlineto{\pgfqpoint{2.894762in}{1.869993in}}%
\pgfpathlineto{\pgfqpoint{2.894794in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{2.894825in}{1.870064in}}%
\pgfpathlineto{\pgfqpoint{2.894856in}{1.870099in}}%
\pgfpathlineto{\pgfqpoint{2.894887in}{1.870135in}}%
\pgfpathlineto{\pgfqpoint{2.894919in}{1.870170in}}%
\pgfpathlineto{\pgfqpoint{2.894950in}{1.870205in}}%
\pgfpathlineto{\pgfqpoint{2.894981in}{1.870241in}}%
\pgfpathlineto{\pgfqpoint{2.895012in}{1.870276in}}%
\pgfpathlineto{\pgfqpoint{2.895043in}{1.870311in}}%
\pgfpathlineto{\pgfqpoint{2.895075in}{1.870347in}}%
\pgfpathlineto{\pgfqpoint{2.895106in}{1.870382in}}%
\pgfpathlineto{\pgfqpoint{2.895137in}{1.870418in}}%
\pgfpathlineto{\pgfqpoint{2.895168in}{1.870453in}}%
\pgfpathlineto{\pgfqpoint{2.895199in}{1.870488in}}%
\pgfpathlineto{\pgfqpoint{2.895231in}{1.870524in}}%
\pgfpathlineto{\pgfqpoint{2.895262in}{1.870559in}}%
\pgfpathlineto{\pgfqpoint{2.895293in}{1.870594in}}%
\pgfpathlineto{\pgfqpoint{2.895324in}{1.870630in}}%
\pgfpathlineto{\pgfqpoint{2.895355in}{1.870665in}}%
\pgfpathlineto{\pgfqpoint{2.895386in}{1.870701in}}%
\pgfpathlineto{\pgfqpoint{2.895417in}{1.870736in}}%
\pgfpathlineto{\pgfqpoint{2.895449in}{1.870772in}}%
\pgfpathlineto{\pgfqpoint{2.895480in}{1.870807in}}%
\pgfpathlineto{\pgfqpoint{2.895511in}{1.870842in}}%
\pgfpathlineto{\pgfqpoint{2.895542in}{1.870878in}}%
\pgfpathlineto{\pgfqpoint{2.895573in}{1.870913in}}%
\pgfpathlineto{\pgfqpoint{2.895604in}{1.870949in}}%
\pgfpathlineto{\pgfqpoint{2.895635in}{1.870984in}}%
\pgfpathlineto{\pgfqpoint{2.895666in}{1.871020in}}%
\pgfpathlineto{\pgfqpoint{2.895697in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{2.895728in}{1.871091in}}%
\pgfpathlineto{\pgfqpoint{2.895759in}{1.871126in}}%
\pgfpathlineto{\pgfqpoint{2.895790in}{1.871162in}}%
\pgfpathlineto{\pgfqpoint{2.895821in}{1.871197in}}%
\pgfpathlineto{\pgfqpoint{2.895852in}{1.871233in}}%
\pgfpathlineto{\pgfqpoint{2.895883in}{1.871268in}}%
\pgfpathlineto{\pgfqpoint{2.895914in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{2.895945in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{2.895976in}{1.871375in}}%
\pgfpathlineto{\pgfqpoint{2.896007in}{1.871410in}}%
\pgfpathlineto{\pgfqpoint{2.896038in}{1.871446in}}%
\pgfpathlineto{\pgfqpoint{2.896069in}{1.871481in}}%
\pgfpathlineto{\pgfqpoint{2.896100in}{1.871517in}}%
\pgfpathlineto{\pgfqpoint{2.896131in}{1.871552in}}%
\pgfpathlineto{\pgfqpoint{2.896162in}{1.871588in}}%
\pgfpathlineto{\pgfqpoint{2.896193in}{1.871623in}}%
\pgfpathlineto{\pgfqpoint{2.896224in}{1.871659in}}%
\pgfpathlineto{\pgfqpoint{2.896255in}{1.871694in}}%
\pgfpathlineto{\pgfqpoint{2.896286in}{1.871730in}}%
\pgfpathlineto{\pgfqpoint{2.896317in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{2.896348in}{1.871801in}}%
\pgfpathlineto{\pgfqpoint{2.896378in}{1.871837in}}%
\pgfpathlineto{\pgfqpoint{2.896409in}{1.871872in}}%
\pgfpathlineto{\pgfqpoint{2.896440in}{1.871908in}}%
\pgfpathlineto{\pgfqpoint{2.896471in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{2.896502in}{1.871979in}}%
\pgfpathlineto{\pgfqpoint{2.896533in}{1.872015in}}%
\pgfpathlineto{\pgfqpoint{2.896564in}{1.872050in}}%
\pgfpathlineto{\pgfqpoint{2.896594in}{1.872086in}}%
\pgfpathlineto{\pgfqpoint{2.896625in}{1.872121in}}%
\pgfpathlineto{\pgfqpoint{2.896656in}{1.872157in}}%
\pgfpathlineto{\pgfqpoint{2.896687in}{1.872193in}}%
\pgfpathlineto{\pgfqpoint{2.896718in}{1.872228in}}%
\pgfpathlineto{\pgfqpoint{2.896748in}{1.872264in}}%
\pgfpathlineto{\pgfqpoint{2.896779in}{1.872300in}}%
\pgfpathlineto{\pgfqpoint{2.896810in}{1.872335in}}%
\pgfpathlineto{\pgfqpoint{2.896841in}{1.872371in}}%
\pgfpathlineto{\pgfqpoint{2.896872in}{1.872406in}}%
\pgfpathlineto{\pgfqpoint{2.896902in}{1.872442in}}%
\pgfpathlineto{\pgfqpoint{2.896933in}{1.872478in}}%
\pgfpathlineto{\pgfqpoint{2.896964in}{1.872513in}}%
\pgfpathlineto{\pgfqpoint{2.896995in}{1.872549in}}%
\pgfpathlineto{\pgfqpoint{2.897025in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{2.897056in}{1.872620in}}%
\pgfpathlineto{\pgfqpoint{2.897087in}{1.872656in}}%
\pgfpathlineto{\pgfqpoint{2.897117in}{1.872692in}}%
\pgfpathlineto{\pgfqpoint{2.897148in}{1.872728in}}%
\pgfpathlineto{\pgfqpoint{2.897179in}{1.872763in}}%
\pgfpathlineto{\pgfqpoint{2.897210in}{1.872799in}}%
\pgfpathlineto{\pgfqpoint{2.897240in}{1.872835in}}%
\pgfpathlineto{\pgfqpoint{2.897271in}{1.872870in}}%
\pgfpathlineto{\pgfqpoint{2.897302in}{1.872906in}}%
\pgfpathlineto{\pgfqpoint{2.897332in}{1.872942in}}%
\pgfpathlineto{\pgfqpoint{2.897363in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{2.897393in}{1.873013in}}%
\pgfpathlineto{\pgfqpoint{2.897424in}{1.873049in}}%
\pgfpathlineto{\pgfqpoint{2.897455in}{1.873085in}}%
\pgfpathlineto{\pgfqpoint{2.897485in}{1.873121in}}%
\pgfpathlineto{\pgfqpoint{2.897516in}{1.873156in}}%
\pgfpathlineto{\pgfqpoint{2.897547in}{1.873192in}}%
\pgfpathlineto{\pgfqpoint{2.897577in}{1.873228in}}%
\pgfpathlineto{\pgfqpoint{2.897608in}{1.873264in}}%
\pgfpathlineto{\pgfqpoint{2.897638in}{1.873299in}}%
\pgfpathlineto{\pgfqpoint{2.897669in}{1.873335in}}%
\pgfpathlineto{\pgfqpoint{2.897699in}{1.873371in}}%
\pgfpathlineto{\pgfqpoint{2.897730in}{1.873407in}}%
\pgfpathlineto{\pgfqpoint{2.897761in}{1.873442in}}%
\pgfpathlineto{\pgfqpoint{2.897791in}{1.873478in}}%
\pgfpathlineto{\pgfqpoint{2.897822in}{1.873514in}}%
\pgfpathlineto{\pgfqpoint{2.897852in}{1.873550in}}%
\pgfpathlineto{\pgfqpoint{2.897883in}{1.873586in}}%
\pgfpathlineto{\pgfqpoint{2.897913in}{1.873622in}}%
\pgfpathlineto{\pgfqpoint{2.897944in}{1.873657in}}%
\pgfpathlineto{\pgfqpoint{2.897974in}{1.873693in}}%
\pgfpathlineto{\pgfqpoint{2.898005in}{1.873729in}}%
\pgfpathlineto{\pgfqpoint{2.898035in}{1.873765in}}%
\pgfpathlineto{\pgfqpoint{2.898066in}{1.873801in}}%
\pgfpathlineto{\pgfqpoint{2.898096in}{1.873837in}}%
\pgfpathlineto{\pgfqpoint{2.898126in}{1.873872in}}%
\pgfpathlineto{\pgfqpoint{2.898157in}{1.873908in}}%
\pgfpathlineto{\pgfqpoint{2.898187in}{1.873944in}}%
\pgfpathlineto{\pgfqpoint{2.898218in}{1.873980in}}%
\pgfpathlineto{\pgfqpoint{2.898248in}{1.874016in}}%
\pgfpathlineto{\pgfqpoint{2.898279in}{1.874052in}}%
\pgfpathlineto{\pgfqpoint{2.898309in}{1.874088in}}%
\pgfpathlineto{\pgfqpoint{2.898339in}{1.874124in}}%
\pgfpathlineto{\pgfqpoint{2.898370in}{1.874159in}}%
\pgfpathlineto{\pgfqpoint{2.898400in}{1.874195in}}%
\pgfpathlineto{\pgfqpoint{2.898431in}{1.874231in}}%
\pgfpathlineto{\pgfqpoint{2.898461in}{1.874267in}}%
\pgfpathlineto{\pgfqpoint{2.898491in}{1.874303in}}%
\pgfpathlineto{\pgfqpoint{2.898522in}{1.874339in}}%
\pgfpathlineto{\pgfqpoint{2.898552in}{1.874375in}}%
\pgfpathlineto{\pgfqpoint{2.898582in}{1.874411in}}%
\pgfpathlineto{\pgfqpoint{2.898613in}{1.874447in}}%
\pgfpathlineto{\pgfqpoint{2.898643in}{1.874483in}}%
\pgfpathlineto{\pgfqpoint{2.898673in}{1.874519in}}%
\pgfpathlineto{\pgfqpoint{2.898704in}{1.874555in}}%
\pgfpathlineto{\pgfqpoint{2.898734in}{1.874590in}}%
\pgfpathlineto{\pgfqpoint{2.898764in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{2.898794in}{1.874662in}}%
\pgfpathlineto{\pgfqpoint{2.898825in}{1.874698in}}%
\pgfpathlineto{\pgfqpoint{2.898855in}{1.874734in}}%
\pgfpathlineto{\pgfqpoint{2.898885in}{1.874770in}}%
\pgfpathlineto{\pgfqpoint{2.898916in}{1.874806in}}%
\pgfpathlineto{\pgfqpoint{2.898946in}{1.874842in}}%
\pgfpathlineto{\pgfqpoint{2.898976in}{1.874878in}}%
\pgfpathlineto{\pgfqpoint{2.899006in}{1.874914in}}%
\pgfpathlineto{\pgfqpoint{2.899036in}{1.874950in}}%
\pgfpathlineto{\pgfqpoint{2.899067in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{1.875022in}}%
\pgfpathlineto{\pgfqpoint{2.899127in}{1.875058in}}%
\pgfpathlineto{\pgfqpoint{2.899157in}{1.875094in}}%
\pgfpathlineto{\pgfqpoint{2.899187in}{1.875130in}}%
\pgfpathlineto{\pgfqpoint{2.899218in}{1.875166in}}%
\pgfpathlineto{\pgfqpoint{2.899248in}{1.875202in}}%
\pgfpathlineto{\pgfqpoint{2.899278in}{1.875238in}}%
\pgfpathlineto{\pgfqpoint{2.899308in}{1.875274in}}%
\pgfpathlineto{\pgfqpoint{2.899338in}{1.875311in}}%
\pgfpathlineto{\pgfqpoint{2.899368in}{1.875347in}}%
\pgfpathlineto{\pgfqpoint{2.899399in}{1.875383in}}%
\pgfpathlineto{\pgfqpoint{2.899429in}{1.875419in}}%
\pgfpathlineto{\pgfqpoint{2.899459in}{1.875455in}}%
\pgfpathlineto{\pgfqpoint{2.899489in}{1.875491in}}%
\pgfpathlineto{\pgfqpoint{2.899519in}{1.875527in}}%
\pgfpathlineto{\pgfqpoint{2.899549in}{1.875563in}}%
\pgfpathlineto{\pgfqpoint{2.899579in}{1.875599in}}%
\pgfpathlineto{\pgfqpoint{2.899609in}{1.875635in}}%
\pgfpathlineto{\pgfqpoint{2.899639in}{1.875671in}}%
\pgfpathlineto{\pgfqpoint{2.899669in}{1.875707in}}%
\pgfpathlineto{\pgfqpoint{2.899699in}{1.875743in}}%
\pgfpathlineto{\pgfqpoint{2.899729in}{1.875780in}}%
\pgfpathlineto{\pgfqpoint{2.899760in}{1.875816in}}%
\pgfpathlineto{\pgfqpoint{2.899790in}{1.875852in}}%
\pgfpathlineto{\pgfqpoint{2.899820in}{1.875888in}}%
\pgfpathlineto{\pgfqpoint{2.899850in}{1.875924in}}%
\pgfpathlineto{\pgfqpoint{2.899880in}{1.875960in}}%
\pgfpathlineto{\pgfqpoint{2.899910in}{1.875996in}}%
\pgfpathlineto{\pgfqpoint{2.899940in}{1.876032in}}%
\pgfpathlineto{\pgfqpoint{2.899970in}{1.876069in}}%
\pgfpathlineto{\pgfqpoint{2.900000in}{1.876105in}}%
\pgfpathlineto{\pgfqpoint{2.900030in}{1.876141in}}%
\pgfpathlineto{\pgfqpoint{2.900059in}{1.876177in}}%
\pgfpathlineto{\pgfqpoint{2.900089in}{1.876213in}}%
\pgfpathlineto{\pgfqpoint{2.900119in}{1.876249in}}%
\pgfpathlineto{\pgfqpoint{2.900149in}{1.876286in}}%
\pgfpathlineto{\pgfqpoint{2.900179in}{1.876322in}}%
\pgfpathlineto{\pgfqpoint{2.900209in}{1.876358in}}%
\pgfpathlineto{\pgfqpoint{2.900239in}{1.876394in}}%
\pgfpathlineto{\pgfqpoint{2.900269in}{1.876430in}}%
\pgfpathlineto{\pgfqpoint{2.900299in}{1.876467in}}%
\pgfpathlineto{\pgfqpoint{2.900329in}{1.876503in}}%
\pgfpathlineto{\pgfqpoint{2.900359in}{1.876539in}}%
\pgfpathlineto{\pgfqpoint{2.900389in}{1.876575in}}%
\pgfpathlineto{\pgfqpoint{2.900418in}{1.876611in}}%
\pgfpathlineto{\pgfqpoint{2.900448in}{1.876648in}}%
\pgfpathlineto{\pgfqpoint{2.900478in}{1.876684in}}%
\pgfpathlineto{\pgfqpoint{2.900508in}{1.876720in}}%
\pgfpathlineto{\pgfqpoint{2.900538in}{1.876756in}}%
\pgfpathlineto{\pgfqpoint{2.900568in}{1.876793in}}%
\pgfpathlineto{\pgfqpoint{2.900597in}{1.876829in}}%
\pgfpathlineto{\pgfqpoint{2.900627in}{1.876865in}}%
\pgfpathlineto{\pgfqpoint{2.900657in}{1.876901in}}%
\pgfpathlineto{\pgfqpoint{2.900687in}{1.876938in}}%
\pgfpathlineto{\pgfqpoint{2.900717in}{1.876974in}}%
\pgfpathlineto{\pgfqpoint{2.900746in}{1.877010in}}%
\pgfpathlineto{\pgfqpoint{2.900776in}{1.877047in}}%
\pgfpathlineto{\pgfqpoint{2.900806in}{1.877083in}}%
\pgfpathlineto{\pgfqpoint{2.900836in}{1.877119in}}%
\pgfpathlineto{\pgfqpoint{2.900865in}{1.877155in}}%
\pgfpathlineto{\pgfqpoint{2.900895in}{1.877192in}}%
\pgfpathlineto{\pgfqpoint{2.900925in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{2.900955in}{1.877264in}}%
\pgfpathlineto{\pgfqpoint{2.900984in}{1.877301in}}%
\pgfpathlineto{\pgfqpoint{2.901014in}{1.877337in}}%
\pgfpathlineto{\pgfqpoint{2.901044in}{1.877373in}}%
\pgfpathlineto{\pgfqpoint{2.901074in}{1.877410in}}%
\pgfpathlineto{\pgfqpoint{2.901103in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{2.901133in}{1.877482in}}%
\pgfpathlineto{\pgfqpoint{2.901163in}{1.877519in}}%
\pgfpathlineto{\pgfqpoint{2.901192in}{1.877555in}}%
\pgfpathlineto{\pgfqpoint{2.901222in}{1.877591in}}%
\pgfpathlineto{\pgfqpoint{2.901252in}{1.877628in}}%
\pgfpathlineto{\pgfqpoint{2.901281in}{1.877664in}}%
\pgfpathlineto{\pgfqpoint{2.901311in}{1.877700in}}%
\pgfpathlineto{\pgfqpoint{2.901340in}{1.877737in}}%
\pgfpathlineto{\pgfqpoint{2.901370in}{1.877773in}}%
\pgfpathlineto{\pgfqpoint{2.901400in}{1.877810in}}%
\pgfpathlineto{\pgfqpoint{2.901429in}{1.877846in}}%
\pgfpathlineto{\pgfqpoint{2.901459in}{1.877882in}}%
\pgfpathlineto{\pgfqpoint{2.901488in}{1.877919in}}%
\pgfpathlineto{\pgfqpoint{2.901518in}{1.877955in}}%
\pgfpathlineto{\pgfqpoint{2.901548in}{1.877992in}}%
\pgfpathlineto{\pgfqpoint{2.901577in}{1.878028in}}%
\pgfpathlineto{\pgfqpoint{2.901607in}{1.878064in}}%
\pgfpathlineto{\pgfqpoint{2.901636in}{1.878101in}}%
\pgfpathlineto{\pgfqpoint{2.901666in}{1.878137in}}%
\pgfpathlineto{\pgfqpoint{2.901695in}{1.878174in}}%
\pgfpathlineto{\pgfqpoint{2.901725in}{1.878210in}}%
\pgfpathlineto{\pgfqpoint{2.901754in}{1.878247in}}%
\pgfpathlineto{\pgfqpoint{2.901784in}{1.878283in}}%
\pgfpathlineto{\pgfqpoint{2.901813in}{1.878319in}}%
\pgfpathlineto{\pgfqpoint{2.901843in}{1.878356in}}%
\pgfpathlineto{\pgfqpoint{2.901872in}{1.878392in}}%
\pgfpathlineto{\pgfqpoint{2.901902in}{1.878429in}}%
\pgfpathlineto{\pgfqpoint{2.901931in}{1.878465in}}%
\pgfpathlineto{\pgfqpoint{2.901961in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{2.901990in}{1.878538in}}%
\pgfpathlineto{\pgfqpoint{2.902020in}{1.878575in}}%
\pgfpathlineto{\pgfqpoint{2.902049in}{1.878611in}}%
\pgfpathlineto{\pgfqpoint{2.902079in}{1.878648in}}%
\pgfpathlineto{\pgfqpoint{2.902108in}{1.878684in}}%
\pgfpathlineto{\pgfqpoint{2.902137in}{1.878721in}}%
\pgfpathlineto{\pgfqpoint{2.902167in}{1.878757in}}%
\pgfpathlineto{\pgfqpoint{2.902196in}{1.878794in}}%
\pgfpathlineto{\pgfqpoint{2.902226in}{1.878830in}}%
\pgfpathlineto{\pgfqpoint{2.902255in}{1.878867in}}%
\pgfpathlineto{\pgfqpoint{2.902284in}{1.878903in}}%
\pgfpathlineto{\pgfqpoint{2.902314in}{1.878940in}}%
\pgfpathlineto{\pgfqpoint{2.902343in}{1.878976in}}%
\pgfpathlineto{\pgfqpoint{2.902372in}{1.879013in}}%
\pgfpathlineto{\pgfqpoint{2.902402in}{1.879049in}}%
\pgfpathlineto{\pgfqpoint{2.902431in}{1.879086in}}%
\pgfpathlineto{\pgfqpoint{2.902460in}{1.879123in}}%
\pgfpathlineto{\pgfqpoint{2.902490in}{1.879159in}}%
\pgfpathlineto{\pgfqpoint{2.902519in}{1.879196in}}%
\pgfpathlineto{\pgfqpoint{2.902548in}{1.879232in}}%
\pgfpathlineto{\pgfqpoint{2.902578in}{1.879269in}}%
\pgfpathlineto{\pgfqpoint{2.902607in}{1.879305in}}%
\pgfpathlineto{\pgfqpoint{2.902636in}{1.879342in}}%
\pgfpathlineto{\pgfqpoint{2.902666in}{1.879379in}}%
\pgfpathlineto{\pgfqpoint{2.902695in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{2.902724in}{1.879452in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{1.879488in}}%
\pgfpathlineto{\pgfqpoint{2.902783in}{1.879525in}}%
\pgfpathlineto{\pgfqpoint{2.902812in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{2.902841in}{1.879598in}}%
\pgfpathlineto{\pgfqpoint{2.902870in}{1.879635in}}%
\pgfpathlineto{\pgfqpoint{2.902899in}{1.879672in}}%
\pgfpathlineto{\pgfqpoint{2.902929in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{2.902958in}{1.879745in}}%
\pgfpathlineto{\pgfqpoint{2.902987in}{1.879781in}}%
\pgfpathlineto{\pgfqpoint{2.903016in}{1.879818in}}%
\pgfpathlineto{\pgfqpoint{2.903045in}{1.879855in}}%
\pgfpathlineto{\pgfqpoint{2.903075in}{1.879891in}}%
\pgfpathlineto{\pgfqpoint{2.903104in}{1.879928in}}%
\pgfpathlineto{\pgfqpoint{2.903133in}{1.879965in}}%
\pgfpathlineto{\pgfqpoint{2.903162in}{1.880001in}}%
\pgfpathlineto{\pgfqpoint{2.903191in}{1.880038in}}%
\pgfpathlineto{\pgfqpoint{2.903220in}{1.880075in}}%
\pgfpathlineto{\pgfqpoint{2.903249in}{1.880112in}}%
\pgfpathlineto{\pgfqpoint{2.903279in}{1.880148in}}%
\pgfpathlineto{\pgfqpoint{2.903308in}{1.880185in}}%
\pgfpathlineto{\pgfqpoint{2.903337in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{2.903366in}{1.880258in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{1.880295in}}%
\pgfpathlineto{\pgfqpoint{2.903424in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{2.903453in}{1.880368in}}%
\pgfpathlineto{\pgfqpoint{2.903482in}{1.880405in}}%
\pgfpathlineto{\pgfqpoint{2.903511in}{1.880442in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{1.880479in}}%
\pgfpathlineto{\pgfqpoint{2.903569in}{1.880515in}}%
\pgfpathlineto{\pgfqpoint{2.903598in}{1.880552in}}%
\pgfpathlineto{\pgfqpoint{2.903627in}{1.880589in}}%
\pgfpathlineto{\pgfqpoint{2.903656in}{1.880626in}}%
\pgfpathlineto{\pgfqpoint{2.903685in}{1.880662in}}%
\pgfpathlineto{\pgfqpoint{2.903714in}{1.880699in}}%
\pgfpathlineto{\pgfqpoint{2.903743in}{1.880736in}}%
\pgfpathlineto{\pgfqpoint{2.903772in}{1.880773in}}%
\pgfpathlineto{\pgfqpoint{2.903801in}{1.880809in}}%
\pgfpathlineto{\pgfqpoint{2.903830in}{1.880846in}}%
\pgfpathlineto{\pgfqpoint{2.903859in}{1.880883in}}%
\pgfpathlineto{\pgfqpoint{2.903888in}{1.880920in}}%
\pgfpathlineto{\pgfqpoint{2.903917in}{1.880957in}}%
\pgfpathlineto{\pgfqpoint{2.903946in}{1.880993in}}%
\pgfpathlineto{\pgfqpoint{2.903975in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{2.904004in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{2.904033in}{1.881104in}}%
\pgfpathlineto{\pgfqpoint{2.904062in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{2.904090in}{1.881178in}}%
\pgfpathlineto{\pgfqpoint{2.904119in}{1.881214in}}%
\pgfpathlineto{\pgfqpoint{2.904148in}{1.881251in}}%
\pgfpathlineto{\pgfqpoint{2.904177in}{1.881288in}}%
\pgfpathlineto{\pgfqpoint{2.904206in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{2.904235in}{1.881362in}}%
\pgfpathlineto{\pgfqpoint{2.904264in}{1.881399in}}%
\pgfpathlineto{\pgfqpoint{2.904292in}{1.881435in}}%
\pgfpathlineto{\pgfqpoint{2.904321in}{1.881472in}}%
\pgfpathlineto{\pgfqpoint{2.904350in}{1.881509in}}%
\pgfpathlineto{\pgfqpoint{2.904379in}{1.881546in}}%
\pgfpathlineto{\pgfqpoint{2.904408in}{1.881583in}}%
\pgfpathlineto{\pgfqpoint{2.904436in}{1.881620in}}%
\pgfpathlineto{\pgfqpoint{2.904465in}{1.881657in}}%
\pgfpathlineto{\pgfqpoint{2.904494in}{1.881694in}}%
\pgfpathlineto{\pgfqpoint{2.904523in}{1.881731in}}%
\pgfpathlineto{\pgfqpoint{2.904552in}{1.881767in}}%
\pgfpathlineto{\pgfqpoint{2.904580in}{1.881804in}}%
\pgfpathlineto{\pgfqpoint{2.904609in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{1.881878in}}%
\pgfpathlineto{\pgfqpoint{2.904667in}{1.881915in}}%
\pgfpathlineto{\pgfqpoint{2.904695in}{1.881952in}}%
\pgfpathlineto{\pgfqpoint{2.904724in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{2.904753in}{1.882026in}}%
\pgfpathlineto{\pgfqpoint{2.904781in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{2.904810in}{1.882100in}}%
\pgfpathlineto{\pgfqpoint{2.904839in}{1.882137in}}%
\pgfpathlineto{\pgfqpoint{2.904867in}{1.882174in}}%
\pgfpathlineto{\pgfqpoint{2.904896in}{1.882211in}}%
\pgfpathlineto{\pgfqpoint{2.904925in}{1.882248in}}%
\pgfpathlineto{\pgfqpoint{2.904953in}{1.882285in}}%
\pgfpathlineto{\pgfqpoint{2.904982in}{1.882322in}}%
\pgfpathlineto{\pgfqpoint{2.905011in}{1.882359in}}%
\pgfpathlineto{\pgfqpoint{2.905039in}{1.882396in}}%
\pgfpathlineto{\pgfqpoint{2.905068in}{1.882433in}}%
\pgfpathlineto{\pgfqpoint{2.905097in}{1.882470in}}%
\pgfpathlineto{\pgfqpoint{2.905125in}{1.882507in}}%
\pgfpathlineto{\pgfqpoint{2.905154in}{1.882544in}}%
\pgfpathlineto{\pgfqpoint{2.905182in}{1.882581in}}%
\pgfpathlineto{\pgfqpoint{2.905211in}{1.882618in}}%
\pgfpathlineto{\pgfqpoint{2.905240in}{1.882655in}}%
\pgfpathlineto{\pgfqpoint{2.905268in}{1.882692in}}%
\pgfpathlineto{\pgfqpoint{2.905297in}{1.882729in}}%
\pgfpathlineto{\pgfqpoint{2.905325in}{1.882766in}}%
\pgfpathlineto{\pgfqpoint{2.905354in}{1.882803in}}%
\pgfpathlineto{\pgfqpoint{2.905382in}{1.882840in}}%
\pgfpathlineto{\pgfqpoint{2.905411in}{1.882877in}}%
\pgfpathlineto{\pgfqpoint{2.905439in}{1.882914in}}%
\pgfpathlineto{\pgfqpoint{2.905468in}{1.882951in}}%
\pgfpathlineto{\pgfqpoint{2.905496in}{1.882988in}}%
\pgfpathlineto{\pgfqpoint{2.905525in}{1.883025in}}%
\pgfpathlineto{\pgfqpoint{2.905553in}{1.883062in}}%
\pgfpathlineto{\pgfqpoint{2.905582in}{1.883099in}}%
\pgfpathlineto{\pgfqpoint{2.905610in}{1.883136in}}%
\pgfpathlineto{\pgfqpoint{2.905639in}{1.883173in}}%
\pgfpathlineto{\pgfqpoint{2.905667in}{1.883210in}}%
\pgfpathlineto{\pgfqpoint{2.905696in}{1.883248in}}%
\pgfpathlineto{\pgfqpoint{2.905724in}{1.883285in}}%
\pgfpathlineto{\pgfqpoint{2.905752in}{1.883322in}}%
\pgfpathlineto{\pgfqpoint{2.905781in}{1.883359in}}%
\pgfpathlineto{\pgfqpoint{2.905809in}{1.883396in}}%
\pgfpathlineto{\pgfqpoint{2.905838in}{1.883433in}}%
\pgfpathlineto{\pgfqpoint{2.905866in}{1.883470in}}%
\pgfpathlineto{\pgfqpoint{2.905895in}{1.883507in}}%
\pgfpathlineto{\pgfqpoint{2.905923in}{1.883545in}}%
\pgfpathlineto{\pgfqpoint{2.905951in}{1.883582in}}%
\pgfpathlineto{\pgfqpoint{2.905980in}{1.883619in}}%
\pgfpathlineto{\pgfqpoint{2.906008in}{1.883656in}}%
\pgfpathlineto{\pgfqpoint{2.906036in}{1.883693in}}%
\pgfpathlineto{\pgfqpoint{2.906065in}{1.883730in}}%
\pgfpathlineto{\pgfqpoint{2.906093in}{1.883767in}}%
\pgfpathlineto{\pgfqpoint{2.906121in}{1.883805in}}%
\pgfpathlineto{\pgfqpoint{2.906150in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{2.906178in}{1.883879in}}%
\pgfpathlineto{\pgfqpoint{2.906206in}{1.883916in}}%
\pgfpathlineto{\pgfqpoint{2.906235in}{1.883953in}}%
\pgfpathlineto{\pgfqpoint{2.906263in}{1.883991in}}%
\pgfpathlineto{\pgfqpoint{2.906291in}{1.884028in}}%
\pgfpathlineto{\pgfqpoint{2.906319in}{1.884065in}}%
\pgfpathlineto{\pgfqpoint{2.906348in}{1.884102in}}%
\pgfpathlineto{\pgfqpoint{2.906376in}{1.884139in}}%
\pgfpathlineto{\pgfqpoint{2.906404in}{1.884177in}}%
\pgfpathlineto{\pgfqpoint{2.906432in}{1.884214in}}%
\pgfpathlineto{\pgfqpoint{2.906461in}{1.884251in}}%
\pgfpathlineto{\pgfqpoint{2.906489in}{1.884288in}}%
\pgfpathlineto{\pgfqpoint{2.906517in}{1.884325in}}%
\pgfpathlineto{\pgfqpoint{2.906545in}{1.884363in}}%
\pgfpathlineto{\pgfqpoint{2.906573in}{1.884400in}}%
\pgfpathlineto{\pgfqpoint{2.906602in}{1.884437in}}%
\pgfpathlineto{\pgfqpoint{2.906630in}{1.884474in}}%
\pgfpathlineto{\pgfqpoint{2.906658in}{1.884512in}}%
\pgfpathlineto{\pgfqpoint{2.906686in}{1.884549in}}%
\pgfpathlineto{\pgfqpoint{2.906714in}{1.884586in}}%
\pgfpathlineto{\pgfqpoint{2.906743in}{1.884623in}}%
\pgfpathlineto{\pgfqpoint{2.906771in}{1.884661in}}%
\pgfpathlineto{\pgfqpoint{2.906799in}{1.884698in}}%
\pgfpathlineto{\pgfqpoint{2.906827in}{1.884735in}}%
\pgfpathlineto{\pgfqpoint{2.906855in}{1.884773in}}%
\pgfpathlineto{\pgfqpoint{2.906883in}{1.884810in}}%
\pgfpathlineto{\pgfqpoint{2.906911in}{1.884847in}}%
\pgfpathlineto{\pgfqpoint{2.906939in}{1.884885in}}%
\pgfpathlineto{\pgfqpoint{2.906967in}{1.884922in}}%
\pgfpathlineto{\pgfqpoint{2.906996in}{1.884959in}}%
\pgfpathlineto{\pgfqpoint{2.907024in}{1.884996in}}%
\pgfpathlineto{\pgfqpoint{2.907052in}{1.885034in}}%
\pgfpathlineto{\pgfqpoint{2.907080in}{1.885071in}}%
\pgfpathlineto{\pgfqpoint{2.907108in}{1.885108in}}%
\pgfpathlineto{\pgfqpoint{2.907136in}{1.885146in}}%
\pgfpathlineto{\pgfqpoint{2.907164in}{1.885183in}}%
\pgfpathlineto{\pgfqpoint{2.907192in}{1.885220in}}%
\pgfpathlineto{\pgfqpoint{2.907220in}{1.885258in}}%
\pgfpathlineto{\pgfqpoint{2.907248in}{1.885295in}}%
\pgfpathlineto{\pgfqpoint{2.907276in}{1.885333in}}%
\pgfpathlineto{\pgfqpoint{2.907304in}{1.885370in}}%
\pgfpathlineto{\pgfqpoint{2.907332in}{1.885407in}}%
\pgfpathlineto{\pgfqpoint{2.907360in}{1.885445in}}%
\pgfpathlineto{\pgfqpoint{2.907388in}{1.885482in}}%
\pgfpathlineto{\pgfqpoint{2.907416in}{1.885519in}}%
\pgfpathlineto{\pgfqpoint{2.907444in}{1.885557in}}%
\pgfpathlineto{\pgfqpoint{2.907472in}{1.885594in}}%
\pgfpathlineto{\pgfqpoint{2.907500in}{1.885632in}}%
\pgfpathlineto{\pgfqpoint{2.907528in}{1.885669in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{1.885706in}}%
\pgfpathlineto{\pgfqpoint{2.907583in}{1.885744in}}%
\pgfpathlineto{\pgfqpoint{2.907611in}{1.885781in}}%
\pgfpathlineto{\pgfqpoint{2.907639in}{1.885819in}}%
\pgfpathlineto{\pgfqpoint{2.907667in}{1.885856in}}%
\pgfpathlineto{\pgfqpoint{2.907695in}{1.885894in}}%
\pgfpathlineto{\pgfqpoint{2.907723in}{1.885931in}}%
\pgfpathlineto{\pgfqpoint{2.907751in}{1.885968in}}%
\pgfpathlineto{\pgfqpoint{2.907779in}{1.886006in}}%
\pgfpathlineto{\pgfqpoint{2.907806in}{1.886043in}}%
\pgfpathlineto{\pgfqpoint{2.907834in}{1.886081in}}%
\pgfpathlineto{\pgfqpoint{2.907862in}{1.886118in}}%
\pgfpathlineto{\pgfqpoint{2.907890in}{1.886156in}}%
\pgfpathlineto{\pgfqpoint{2.907918in}{1.886193in}}%
\pgfpathlineto{\pgfqpoint{2.907945in}{1.886231in}}%
\pgfpathlineto{\pgfqpoint{2.907973in}{1.886268in}}%
\pgfpathlineto{\pgfqpoint{2.908001in}{1.886306in}}%
\pgfpathlineto{\pgfqpoint{2.908029in}{1.886343in}}%
\pgfpathlineto{\pgfqpoint{2.908057in}{1.886381in}}%
\pgfpathlineto{\pgfqpoint{2.908084in}{1.886418in}}%
\pgfpathlineto{\pgfqpoint{2.908112in}{1.886456in}}%
\pgfpathlineto{\pgfqpoint{2.908140in}{1.886493in}}%
\pgfpathlineto{\pgfqpoint{2.908168in}{1.886531in}}%
\pgfpathlineto{\pgfqpoint{2.908195in}{1.886568in}}%
\pgfpathlineto{\pgfqpoint{2.908223in}{1.886606in}}%
\pgfpathlineto{\pgfqpoint{2.908251in}{1.886643in}}%
\pgfpathlineto{\pgfqpoint{2.908279in}{1.886681in}}%
\pgfpathlineto{\pgfqpoint{2.908306in}{1.886718in}}%
\pgfpathlineto{\pgfqpoint{2.908334in}{1.886756in}}%
\pgfpathlineto{\pgfqpoint{2.908362in}{1.886793in}}%
\pgfpathlineto{\pgfqpoint{2.908389in}{1.886831in}}%
\pgfpathlineto{\pgfqpoint{2.908417in}{1.886868in}}%
\pgfpathlineto{\pgfqpoint{2.908445in}{1.886906in}}%
\pgfpathlineto{\pgfqpoint{2.908472in}{1.886944in}}%
\pgfpathlineto{\pgfqpoint{2.908500in}{1.886981in}}%
\pgfpathlineto{\pgfqpoint{2.908528in}{1.887019in}}%
\pgfpathlineto{\pgfqpoint{2.908555in}{1.887056in}}%
\pgfpathlineto{\pgfqpoint{2.908583in}{1.887094in}}%
\pgfpathlineto{\pgfqpoint{2.908610in}{1.887132in}}%
\pgfpathlineto{\pgfqpoint{2.908638in}{1.887169in}}%
\pgfpathlineto{\pgfqpoint{2.908666in}{1.887207in}}%
\pgfpathlineto{\pgfqpoint{2.908693in}{1.887244in}}%
\pgfpathlineto{\pgfqpoint{2.908721in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{1.887320in}}%
\pgfpathlineto{\pgfqpoint{2.908776in}{1.887357in}}%
\pgfpathlineto{\pgfqpoint{2.908804in}{1.887395in}}%
\pgfpathlineto{\pgfqpoint{2.908831in}{1.887432in}}%
\pgfpathlineto{\pgfqpoint{2.908859in}{1.887470in}}%
\pgfpathlineto{\pgfqpoint{2.908886in}{1.887508in}}%
\pgfpathlineto{\pgfqpoint{2.908914in}{1.887545in}}%
\pgfpathlineto{\pgfqpoint{2.908941in}{1.887583in}}%
\pgfpathlineto{\pgfqpoint{2.908969in}{1.887621in}}%
\pgfpathlineto{\pgfqpoint{2.908996in}{1.887658in}}%
\pgfpathlineto{\pgfqpoint{2.909024in}{1.887696in}}%
\pgfpathlineto{\pgfqpoint{2.909051in}{1.887734in}}%
\pgfpathlineto{\pgfqpoint{2.909079in}{1.887771in}}%
\pgfpathlineto{\pgfqpoint{2.909106in}{1.887809in}}%
\pgfpathlineto{\pgfqpoint{2.909134in}{1.887847in}}%
\pgfpathlineto{\pgfqpoint{2.909161in}{1.887884in}}%
\pgfpathlineto{\pgfqpoint{2.909189in}{1.887922in}}%
\pgfpathlineto{\pgfqpoint{2.909216in}{1.887960in}}%
\pgfpathlineto{\pgfqpoint{2.909243in}{1.887997in}}%
\pgfpathlineto{\pgfqpoint{2.909271in}{1.888035in}}%
\pgfpathlineto{\pgfqpoint{2.909298in}{1.888073in}}%
\pgfpathlineto{\pgfqpoint{2.909326in}{1.888110in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{1.888148in}}%
\pgfpathlineto{\pgfqpoint{2.909380in}{1.888186in}}%
\pgfpathlineto{\pgfqpoint{2.909408in}{1.888224in}}%
\pgfpathlineto{\pgfqpoint{2.909435in}{1.888261in}}%
\pgfpathlineto{\pgfqpoint{2.909463in}{1.888299in}}%
\pgfpathlineto{\pgfqpoint{2.909490in}{1.888337in}}%
\pgfpathlineto{\pgfqpoint{2.909517in}{1.888375in}}%
\pgfpathlineto{\pgfqpoint{2.909545in}{1.888412in}}%
\pgfpathlineto{\pgfqpoint{2.909572in}{1.888450in}}%
\pgfpathlineto{\pgfqpoint{2.909599in}{1.888488in}}%
\pgfpathlineto{\pgfqpoint{2.909627in}{1.888526in}}%
\pgfpathlineto{\pgfqpoint{2.909654in}{1.888563in}}%
\pgfpathlineto{\pgfqpoint{2.909681in}{1.888601in}}%
\pgfpathlineto{\pgfqpoint{2.909709in}{1.888639in}}%
\pgfpathlineto{\pgfqpoint{2.909736in}{1.888677in}}%
\pgfpathlineto{\pgfqpoint{2.909763in}{1.888714in}}%
\pgfpathlineto{\pgfqpoint{2.909790in}{1.888752in}}%
\pgfpathlineto{\pgfqpoint{2.909818in}{1.888790in}}%
\pgfpathlineto{\pgfqpoint{2.909845in}{1.888828in}}%
\pgfpathlineto{\pgfqpoint{2.909872in}{1.888866in}}%
\pgfpathlineto{\pgfqpoint{2.909899in}{1.888903in}}%
\pgfpathlineto{\pgfqpoint{2.909927in}{1.888941in}}%
\pgfpathlineto{\pgfqpoint{2.909954in}{1.888979in}}%
\pgfpathlineto{\pgfqpoint{2.909981in}{1.889017in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{2.910035in}{1.889093in}}%
\pgfpathlineto{\pgfqpoint{2.910063in}{1.889130in}}%
\pgfpathlineto{\pgfqpoint{2.910090in}{1.889168in}}%
\pgfpathlineto{\pgfqpoint{2.910117in}{1.889206in}}%
\pgfpathlineto{\pgfqpoint{2.910144in}{1.889244in}}%
\pgfpathlineto{\pgfqpoint{2.910171in}{1.889282in}}%
\pgfpathlineto{\pgfqpoint{2.910198in}{1.889320in}}%
\pgfpathlineto{\pgfqpoint{2.910226in}{1.889358in}}%
\pgfpathlineto{\pgfqpoint{2.910253in}{1.889395in}}%
\pgfpathlineto{\pgfqpoint{2.910280in}{1.889433in}}%
\pgfpathlineto{\pgfqpoint{2.910307in}{1.889471in}}%
\pgfpathlineto{\pgfqpoint{2.910334in}{1.889509in}}%
\pgfpathlineto{\pgfqpoint{2.910361in}{1.889547in}}%
\pgfpathlineto{\pgfqpoint{2.910388in}{1.889585in}}%
\pgfpathlineto{\pgfqpoint{2.910415in}{1.889623in}}%
\pgfpathlineto{\pgfqpoint{2.910442in}{1.889661in}}%
\pgfpathlineto{\pgfqpoint{2.910469in}{1.889699in}}%
\pgfpathlineto{\pgfqpoint{2.910497in}{1.889736in}}%
\pgfpathlineto{\pgfqpoint{2.910524in}{1.889774in}}%
\pgfpathlineto{\pgfqpoint{2.910551in}{1.889812in}}%
\pgfpathlineto{\pgfqpoint{2.910578in}{1.889850in}}%
\pgfpathlineto{\pgfqpoint{2.910605in}{1.889888in}}%
\pgfpathlineto{\pgfqpoint{2.910632in}{1.889926in}}%
\pgfpathlineto{\pgfqpoint{2.910659in}{1.889964in}}%
\pgfpathlineto{\pgfqpoint{2.910686in}{1.890002in}}%
\pgfpathlineto{\pgfqpoint{2.910713in}{1.890040in}}%
\pgfpathlineto{\pgfqpoint{2.910740in}{1.890078in}}%
\pgfpathlineto{\pgfqpoint{2.910767in}{1.890116in}}%
\pgfpathlineto{\pgfqpoint{2.910794in}{1.890154in}}%
\pgfpathlineto{\pgfqpoint{2.910821in}{1.890192in}}%
\pgfpathlineto{\pgfqpoint{2.910848in}{1.890230in}}%
\pgfpathlineto{\pgfqpoint{2.910875in}{1.890268in}}%
\pgfpathlineto{\pgfqpoint{2.910901in}{1.890306in}}%
\pgfpathlineto{\pgfqpoint{2.910928in}{1.890344in}}%
\pgfpathlineto{\pgfqpoint{2.910955in}{1.890382in}}%
\pgfpathlineto{\pgfqpoint{2.910982in}{1.890420in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.890458in}}%
\pgfpathlineto{\pgfqpoint{2.911036in}{1.890496in}}%
\pgfpathlineto{\pgfqpoint{2.911063in}{1.890534in}}%
\pgfpathlineto{\pgfqpoint{2.911090in}{1.890572in}}%
\pgfpathlineto{\pgfqpoint{2.911117in}{1.890610in}}%
\pgfpathlineto{\pgfqpoint{2.911144in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{2.911170in}{1.890686in}}%
\pgfpathlineto{\pgfqpoint{2.911197in}{1.890724in}}%
\pgfpathlineto{\pgfqpoint{2.911224in}{1.890762in}}%
\pgfpathlineto{\pgfqpoint{2.911251in}{1.890800in}}%
\pgfpathlineto{\pgfqpoint{2.911278in}{1.890838in}}%
\pgfpathlineto{\pgfqpoint{2.911305in}{1.890876in}}%
\pgfpathlineto{\pgfqpoint{2.911331in}{1.890914in}}%
\pgfpathlineto{\pgfqpoint{2.911358in}{1.890952in}}%
\pgfpathlineto{\pgfqpoint{2.911385in}{1.890990in}}%
\pgfpathlineto{\pgfqpoint{2.911412in}{1.891028in}}%
\pgfpathlineto{\pgfqpoint{2.911439in}{1.891066in}}%
\pgfpathlineto{\pgfqpoint{2.911465in}{1.891104in}}%
\pgfpathlineto{\pgfqpoint{2.911492in}{1.891142in}}%
\pgfpathlineto{\pgfqpoint{2.911519in}{1.891180in}}%
\pgfpathlineto{\pgfqpoint{2.911546in}{1.891219in}}%
\pgfpathlineto{\pgfqpoint{2.911572in}{1.891257in}}%
\pgfpathlineto{\pgfqpoint{2.911599in}{1.891295in}}%
\pgfpathlineto{\pgfqpoint{2.911626in}{1.891333in}}%
\pgfpathlineto{\pgfqpoint{2.911653in}{1.891371in}}%
\pgfpathlineto{\pgfqpoint{2.911679in}{1.891409in}}%
\pgfpathlineto{\pgfqpoint{2.911706in}{1.891447in}}%
\pgfpathlineto{\pgfqpoint{2.911733in}{1.891485in}}%
\pgfpathlineto{\pgfqpoint{2.911759in}{1.891523in}}%
\pgfpathlineto{\pgfqpoint{2.911786in}{1.891562in}}%
\pgfpathlineto{\pgfqpoint{2.911813in}{1.891600in}}%
\pgfpathlineto{\pgfqpoint{2.911839in}{1.891638in}}%
\pgfpathlineto{\pgfqpoint{2.911866in}{1.891676in}}%
\pgfpathlineto{\pgfqpoint{2.911893in}{1.891714in}}%
\pgfpathlineto{\pgfqpoint{2.911919in}{1.891752in}}%
\pgfpathlineto{\pgfqpoint{2.911946in}{1.891791in}}%
\pgfpathlineto{\pgfqpoint{2.911972in}{1.891829in}}%
\pgfpathlineto{\pgfqpoint{2.911999in}{1.891867in}}%
\pgfpathlineto{\pgfqpoint{2.912026in}{1.891905in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{1.891943in}}%
\pgfpathlineto{\pgfqpoint{2.912079in}{1.891981in}}%
\pgfpathlineto{\pgfqpoint{2.912105in}{1.892020in}}%
\pgfpathlineto{\pgfqpoint{2.912132in}{1.892058in}}%
\pgfpathlineto{\pgfqpoint{2.912159in}{1.892096in}}%
\pgfpathlineto{\pgfqpoint{2.912185in}{1.892134in}}%
\pgfpathlineto{\pgfqpoint{2.912212in}{1.892172in}}%
\pgfpathlineto{\pgfqpoint{2.912238in}{1.892211in}}%
\pgfpathlineto{\pgfqpoint{2.912265in}{1.892249in}}%
\pgfpathlineto{\pgfqpoint{2.912291in}{1.892287in}}%
\pgfpathlineto{\pgfqpoint{2.912318in}{1.892325in}}%
\pgfpathlineto{\pgfqpoint{2.912344in}{1.892363in}}%
\pgfpathlineto{\pgfqpoint{2.912371in}{1.892402in}}%
\pgfpathlineto{\pgfqpoint{2.912397in}{1.892440in}}%
\pgfpathlineto{\pgfqpoint{2.912424in}{1.892478in}}%
\pgfpathlineto{\pgfqpoint{2.912450in}{1.892516in}}%
\pgfpathlineto{\pgfqpoint{2.912477in}{1.892555in}}%
\pgfpathlineto{\pgfqpoint{2.912503in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{2.912530in}{1.892631in}}%
\pgfpathlineto{\pgfqpoint{2.912556in}{1.892669in}}%
\pgfpathlineto{\pgfqpoint{2.912582in}{1.892708in}}%
\pgfpathlineto{\pgfqpoint{2.912609in}{1.892746in}}%
\pgfpathlineto{\pgfqpoint{2.912635in}{1.892784in}}%
\pgfpathlineto{\pgfqpoint{2.912662in}{1.892823in}}%
\pgfpathlineto{\pgfqpoint{2.912688in}{1.892861in}}%
\pgfpathlineto{\pgfqpoint{2.912714in}{1.892899in}}%
\pgfpathlineto{\pgfqpoint{2.912741in}{1.892937in}}%
\pgfpathlineto{\pgfqpoint{2.912767in}{1.892976in}}%
\pgfpathlineto{\pgfqpoint{2.912794in}{1.893014in}}%
\pgfpathlineto{\pgfqpoint{2.912820in}{1.893052in}}%
\pgfpathlineto{\pgfqpoint{2.912846in}{1.893091in}}%
\pgfpathlineto{\pgfqpoint{2.912873in}{1.893129in}}%
\pgfpathlineto{\pgfqpoint{2.912899in}{1.893167in}}%
\pgfpathlineto{\pgfqpoint{2.912925in}{1.893206in}}%
\pgfpathlineto{\pgfqpoint{2.912952in}{1.893244in}}%
\pgfpathlineto{\pgfqpoint{2.912978in}{1.893282in}}%
\pgfpathlineto{\pgfqpoint{2.913004in}{1.893321in}}%
\pgfpathlineto{\pgfqpoint{2.913031in}{1.893359in}}%
\pgfpathlineto{\pgfqpoint{2.913057in}{1.893397in}}%
\pgfpathlineto{\pgfqpoint{2.913083in}{1.893436in}}%
\pgfpathlineto{\pgfqpoint{2.913109in}{1.893474in}}%
\pgfpathlineto{\pgfqpoint{2.913136in}{1.893512in}}%
\pgfpathlineto{\pgfqpoint{2.913162in}{1.893551in}}%
\pgfpathlineto{\pgfqpoint{2.913188in}{1.893589in}}%
\pgfpathlineto{\pgfqpoint{2.913214in}{1.893628in}}%
\pgfpathlineto{\pgfqpoint{2.913241in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{2.913267in}{1.893704in}}%
\pgfpathlineto{\pgfqpoint{2.913293in}{1.893743in}}%
\pgfpathlineto{\pgfqpoint{2.913319in}{1.893781in}}%
\pgfpathlineto{\pgfqpoint{2.913345in}{1.893820in}}%
\pgfpathlineto{\pgfqpoint{2.913372in}{1.893858in}}%
\pgfpathlineto{\pgfqpoint{2.913398in}{1.893896in}}%
\pgfpathlineto{\pgfqpoint{2.913424in}{1.893935in}}%
\pgfpathlineto{\pgfqpoint{2.913450in}{1.893973in}}%
\pgfpathlineto{\pgfqpoint{2.913476in}{1.894012in}}%
\pgfpathlineto{\pgfqpoint{2.913502in}{1.894050in}}%
\pgfpathlineto{\pgfqpoint{2.913529in}{1.894089in}}%
\pgfpathlineto{\pgfqpoint{2.913555in}{1.894127in}}%
\pgfpathlineto{\pgfqpoint{2.913581in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{2.913607in}{1.894204in}}%
\pgfpathlineto{\pgfqpoint{2.913633in}{1.894242in}}%
\pgfpathlineto{\pgfqpoint{2.913659in}{1.894281in}}%
\pgfpathlineto{\pgfqpoint{2.913685in}{1.894319in}}%
\pgfpathlineto{\pgfqpoint{2.913711in}{1.894358in}}%
\pgfpathlineto{\pgfqpoint{2.913737in}{1.894396in}}%
\pgfpathlineto{\pgfqpoint{2.913763in}{1.894435in}}%
\pgfpathlineto{\pgfqpoint{2.913790in}{1.894473in}}%
\pgfpathlineto{\pgfqpoint{2.913816in}{1.894512in}}%
\pgfpathlineto{\pgfqpoint{2.913842in}{1.894550in}}%
\pgfpathlineto{\pgfqpoint{2.913868in}{1.894589in}}%
\pgfpathlineto{\pgfqpoint{2.913894in}{1.894627in}}%
\pgfpathlineto{\pgfqpoint{2.913920in}{1.894666in}}%
\pgfpathlineto{\pgfqpoint{2.913946in}{1.894704in}}%
\pgfpathlineto{\pgfqpoint{2.913972in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{2.913998in}{1.894781in}}%
\pgfpathlineto{\pgfqpoint{2.914024in}{1.894820in}}%
\pgfpathlineto{\pgfqpoint{2.914050in}{1.894858in}}%
\pgfpathlineto{\pgfqpoint{2.914076in}{1.894897in}}%
\pgfpathlineto{\pgfqpoint{2.914102in}{1.894935in}}%
\pgfpathlineto{\pgfqpoint{2.914128in}{1.894974in}}%
\pgfpathlineto{\pgfqpoint{2.914154in}{1.895012in}}%
\pgfpathlineto{\pgfqpoint{2.914179in}{1.895051in}}%
\pgfpathlineto{\pgfqpoint{2.914205in}{1.895089in}}%
\pgfpathlineto{\pgfqpoint{2.914231in}{1.895128in}}%
\pgfpathlineto{\pgfqpoint{2.914257in}{1.895167in}}%
\pgfpathlineto{\pgfqpoint{2.914283in}{1.895205in}}%
\pgfpathlineto{\pgfqpoint{2.914309in}{1.895244in}}%
\pgfpathlineto{\pgfqpoint{2.914335in}{1.895282in}}%
\pgfpathlineto{\pgfqpoint{2.914361in}{1.895321in}}%
\pgfpathlineto{\pgfqpoint{2.914387in}{1.895359in}}%
\pgfpathlineto{\pgfqpoint{2.914413in}{1.895398in}}%
\pgfpathlineto{\pgfqpoint{2.914438in}{1.895437in}}%
\pgfpathlineto{\pgfqpoint{2.914464in}{1.895475in}}%
\pgfpathlineto{\pgfqpoint{2.914490in}{1.895514in}}%
\pgfpathlineto{\pgfqpoint{2.914516in}{1.895552in}}%
\pgfpathlineto{\pgfqpoint{2.914542in}{1.895591in}}%
\pgfpathlineto{\pgfqpoint{2.914568in}{1.895630in}}%
\pgfpathlineto{\pgfqpoint{2.914593in}{1.895668in}}%
\pgfpathlineto{\pgfqpoint{2.914619in}{1.895707in}}%
\pgfpathlineto{\pgfqpoint{2.914645in}{1.895745in}}%
\pgfpathlineto{\pgfqpoint{2.914671in}{1.895784in}}%
\pgfpathlineto{\pgfqpoint{2.914697in}{1.895823in}}%
\pgfpathlineto{\pgfqpoint{2.914722in}{1.895861in}}%
\pgfpathlineto{\pgfqpoint{2.914748in}{1.895900in}}%
\pgfpathlineto{\pgfqpoint{2.914774in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{2.914800in}{1.895977in}}%
\pgfpathlineto{\pgfqpoint{2.914825in}{1.896016in}}%
\pgfpathlineto{\pgfqpoint{2.914851in}{1.896055in}}%
\pgfpathlineto{\pgfqpoint{2.914877in}{1.896093in}}%
\pgfpathlineto{\pgfqpoint{2.914902in}{1.896132in}}%
\pgfpathlineto{\pgfqpoint{2.914928in}{1.896171in}}%
\pgfpathlineto{\pgfqpoint{2.914954in}{1.896209in}}%
\pgfpathlineto{\pgfqpoint{2.914980in}{1.896248in}}%
\pgfpathlineto{\pgfqpoint{2.915005in}{1.896287in}}%
\pgfpathlineto{\pgfqpoint{2.915031in}{1.896325in}}%
\pgfpathlineto{\pgfqpoint{2.915057in}{1.896364in}}%
\pgfpathlineto{\pgfqpoint{2.915082in}{1.896403in}}%
\pgfpathlineto{\pgfqpoint{2.915108in}{1.896442in}}%
\pgfpathlineto{\pgfqpoint{2.915133in}{1.896480in}}%
\pgfpathlineto{\pgfqpoint{2.915159in}{1.896519in}}%
\pgfpathlineto{\pgfqpoint{2.915185in}{1.896558in}}%
\pgfpathlineto{\pgfqpoint{2.915210in}{1.896596in}}%
\pgfpathlineto{\pgfqpoint{2.915236in}{1.896635in}}%
\pgfpathlineto{\pgfqpoint{2.915262in}{1.896674in}}%
\pgfpathlineto{\pgfqpoint{2.915287in}{1.896713in}}%
\pgfpathlineto{\pgfqpoint{2.915313in}{1.896751in}}%
\pgfpathlineto{\pgfqpoint{2.915338in}{1.896790in}}%
\pgfpathlineto{\pgfqpoint{2.915364in}{1.896829in}}%
\pgfpathlineto{\pgfqpoint{2.915389in}{1.896868in}}%
\pgfpathlineto{\pgfqpoint{2.915415in}{1.896906in}}%
\pgfpathlineto{\pgfqpoint{2.915440in}{1.896945in}}%
\pgfpathlineto{\pgfqpoint{2.915466in}{1.896984in}}%
\pgfpathlineto{\pgfqpoint{2.915492in}{1.897023in}}%
\pgfpathlineto{\pgfqpoint{2.915517in}{1.897062in}}%
\pgfpathlineto{\pgfqpoint{2.915543in}{1.897100in}}%
\pgfpathlineto{\pgfqpoint{2.915568in}{1.897139in}}%
\pgfpathlineto{\pgfqpoint{2.915594in}{1.897178in}}%
\pgfpathlineto{\pgfqpoint{2.915619in}{1.897217in}}%
\pgfpathlineto{\pgfqpoint{2.915645in}{1.897256in}}%
\pgfpathlineto{\pgfqpoint{2.915670in}{1.897294in}}%
\pgfpathlineto{\pgfqpoint{2.915695in}{1.897333in}}%
\pgfpathlineto{\pgfqpoint{2.915721in}{1.897372in}}%
\pgfpathlineto{\pgfqpoint{2.915746in}{1.897411in}}%
\pgfpathlineto{\pgfqpoint{2.915772in}{1.897450in}}%
\pgfpathlineto{\pgfqpoint{2.915797in}{1.897488in}}%
\pgfpathlineto{\pgfqpoint{2.915823in}{1.897527in}}%
\pgfpathlineto{\pgfqpoint{2.915848in}{1.897566in}}%
\pgfpathlineto{\pgfqpoint{2.915873in}{1.897605in}}%
\pgfpathlineto{\pgfqpoint{2.915899in}{1.897644in}}%
\pgfpathlineto{\pgfqpoint{2.915924in}{1.897683in}}%
\pgfpathlineto{\pgfqpoint{2.915950in}{1.897722in}}%
\pgfpathlineto{\pgfqpoint{2.915975in}{1.897760in}}%
\pgfpathlineto{\pgfqpoint{2.916000in}{1.897799in}}%
\pgfpathlineto{\pgfqpoint{2.916026in}{1.897838in}}%
\pgfpathlineto{\pgfqpoint{2.916051in}{1.897877in}}%
\pgfpathlineto{\pgfqpoint{2.916076in}{1.897916in}}%
\pgfpathlineto{\pgfqpoint{2.916102in}{1.897955in}}%
\pgfpathlineto{\pgfqpoint{2.916127in}{1.897994in}}%
\pgfpathlineto{\pgfqpoint{2.916152in}{1.898033in}}%
\pgfpathlineto{\pgfqpoint{2.916178in}{1.898071in}}%
\pgfpathlineto{\pgfqpoint{2.916203in}{1.898110in}}%
\pgfpathlineto{\pgfqpoint{2.916228in}{1.898149in}}%
\pgfpathlineto{\pgfqpoint{2.916254in}{1.898188in}}%
\pgfpathlineto{\pgfqpoint{2.916279in}{1.898227in}}%
\pgfpathlineto{\pgfqpoint{2.916304in}{1.898266in}}%
\pgfpathlineto{\pgfqpoint{2.916329in}{1.898305in}}%
\pgfpathlineto{\pgfqpoint{2.916355in}{1.898344in}}%
\pgfpathlineto{\pgfqpoint{2.916380in}{1.898383in}}%
\pgfpathlineto{\pgfqpoint{2.916405in}{1.898422in}}%
\pgfpathlineto{\pgfqpoint{2.916430in}{1.898461in}}%
\pgfpathlineto{\pgfqpoint{2.916455in}{1.898500in}}%
\pgfpathlineto{\pgfqpoint{2.916481in}{1.898539in}}%
\pgfpathlineto{\pgfqpoint{2.916506in}{1.898578in}}%
\pgfpathlineto{\pgfqpoint{2.916531in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{2.916556in}{1.898655in}}%
\pgfpathlineto{\pgfqpoint{2.916581in}{1.898694in}}%
\pgfpathlineto{\pgfqpoint{2.916607in}{1.898733in}}%
\pgfpathlineto{\pgfqpoint{2.916632in}{1.898772in}}%
\pgfpathlineto{\pgfqpoint{2.916657in}{1.898811in}}%
\pgfpathlineto{\pgfqpoint{2.916682in}{1.898850in}}%
\pgfpathlineto{\pgfqpoint{2.916707in}{1.898889in}}%
\pgfpathlineto{\pgfqpoint{2.916732in}{1.898928in}}%
\pgfpathlineto{\pgfqpoint{2.916757in}{1.898967in}}%
\pgfpathlineto{\pgfqpoint{2.916783in}{1.899006in}}%
\pgfpathlineto{\pgfqpoint{2.916808in}{1.899045in}}%
\pgfpathlineto{\pgfqpoint{2.916833in}{1.899084in}}%
\pgfpathlineto{\pgfqpoint{2.916858in}{1.899123in}}%
\pgfpathlineto{\pgfqpoint{2.916883in}{1.899162in}}%
\pgfpathlineto{\pgfqpoint{2.916908in}{1.899201in}}%
\pgfpathlineto{\pgfqpoint{2.916933in}{1.899240in}}%
\pgfpathlineto{\pgfqpoint{2.916958in}{1.899279in}}%
\pgfpathlineto{\pgfqpoint{2.916983in}{1.899318in}}%
\pgfpathlineto{\pgfqpoint{2.917008in}{1.899358in}}%
\pgfpathlineto{\pgfqpoint{2.917033in}{1.899397in}}%
\pgfpathlineto{\pgfqpoint{2.917058in}{1.899436in}}%
\pgfpathlineto{\pgfqpoint{2.917083in}{1.899475in}}%
\pgfpathlineto{\pgfqpoint{2.917108in}{1.899514in}}%
\pgfpathlineto{\pgfqpoint{2.917133in}{1.899553in}}%
\pgfpathlineto{\pgfqpoint{2.917158in}{1.899592in}}%
\pgfpathlineto{\pgfqpoint{2.917183in}{1.899631in}}%
\pgfpathlineto{\pgfqpoint{2.917208in}{1.899670in}}%
\pgfpathlineto{\pgfqpoint{2.917233in}{1.899709in}}%
\pgfpathlineto{\pgfqpoint{2.917258in}{1.899748in}}%
\pgfpathlineto{\pgfqpoint{2.917283in}{1.899787in}}%
\pgfpathlineto{\pgfqpoint{2.917308in}{1.899826in}}%
\pgfpathlineto{\pgfqpoint{2.917333in}{1.899865in}}%
\pgfpathlineto{\pgfqpoint{2.917358in}{1.899905in}}%
\pgfpathlineto{\pgfqpoint{2.917383in}{1.899944in}}%
\pgfpathlineto{\pgfqpoint{2.917408in}{1.899983in}}%
\pgfpathlineto{\pgfqpoint{2.917433in}{1.900022in}}%
\pgfpathlineto{\pgfqpoint{2.917458in}{1.900061in}}%
\pgfpathlineto{\pgfqpoint{2.917482in}{1.900100in}}%
\pgfpathlineto{\pgfqpoint{2.917507in}{1.900139in}}%
\pgfpathlineto{\pgfqpoint{2.917532in}{1.900178in}}%
\pgfpathlineto{\pgfqpoint{2.917557in}{1.900218in}}%
\pgfpathlineto{\pgfqpoint{2.917582in}{1.900257in}}%
\pgfpathlineto{\pgfqpoint{2.917607in}{1.900296in}}%
\pgfpathlineto{\pgfqpoint{2.917632in}{1.900335in}}%
\pgfpathlineto{\pgfqpoint{2.917656in}{1.900374in}}%
\pgfpathlineto{\pgfqpoint{2.917681in}{1.900413in}}%
\pgfpathlineto{\pgfqpoint{2.917706in}{1.900453in}}%
\pgfpathlineto{\pgfqpoint{2.917731in}{1.900492in}}%
\pgfpathlineto{\pgfqpoint{2.917756in}{1.900531in}}%
\pgfpathlineto{\pgfqpoint{2.917780in}{1.900570in}}%
\pgfpathlineto{\pgfqpoint{2.917805in}{1.900609in}}%
\pgfpathlineto{\pgfqpoint{2.917830in}{1.900648in}}%
\pgfpathlineto{\pgfqpoint{2.917855in}{1.900688in}}%
\pgfpathlineto{\pgfqpoint{2.917879in}{1.900727in}}%
\pgfpathlineto{\pgfqpoint{2.917904in}{1.900766in}}%
\pgfpathlineto{\pgfqpoint{2.917929in}{1.900805in}}%
\pgfpathlineto{\pgfqpoint{2.917954in}{1.900844in}}%
\pgfpathlineto{\pgfqpoint{2.917978in}{1.900884in}}%
\pgfpathlineto{\pgfqpoint{2.918003in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{2.918028in}{1.900962in}}%
\pgfpathlineto{\pgfqpoint{2.918053in}{1.901001in}}%
\pgfpathlineto{\pgfqpoint{2.918077in}{1.901041in}}%
\pgfpathlineto{\pgfqpoint{2.918102in}{1.901080in}}%
\pgfpathlineto{\pgfqpoint{2.918127in}{1.901119in}}%
\pgfpathlineto{\pgfqpoint{2.918151in}{1.901158in}}%
\pgfpathlineto{\pgfqpoint{2.918176in}{1.901198in}}%
\pgfpathlineto{\pgfqpoint{2.918201in}{1.901237in}}%
\pgfpathlineto{\pgfqpoint{2.918225in}{1.901276in}}%
\pgfpathlineto{\pgfqpoint{2.918250in}{1.901315in}}%
\pgfpathlineto{\pgfqpoint{2.918274in}{1.901355in}}%
\pgfpathlineto{\pgfqpoint{2.918299in}{1.901394in}}%
\pgfpathlineto{\pgfqpoint{2.918324in}{1.901433in}}%
\pgfpathlineto{\pgfqpoint{2.918348in}{1.901472in}}%
\pgfpathlineto{\pgfqpoint{2.918373in}{1.901512in}}%
\pgfpathlineto{\pgfqpoint{2.918397in}{1.901551in}}%
\pgfpathlineto{\pgfqpoint{2.918422in}{1.901590in}}%
\pgfpathlineto{\pgfqpoint{2.918447in}{1.901630in}}%
\pgfpathlineto{\pgfqpoint{2.918471in}{1.901669in}}%
\pgfpathlineto{\pgfqpoint{2.918496in}{1.901708in}}%
\pgfpathlineto{\pgfqpoint{2.918520in}{1.901747in}}%
\pgfpathlineto{\pgfqpoint{2.918545in}{1.901787in}}%
\pgfpathlineto{\pgfqpoint{2.918569in}{1.901826in}}%
\pgfpathlineto{\pgfqpoint{2.918594in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{2.918618in}{1.901905in}}%
\pgfpathlineto{\pgfqpoint{2.918643in}{1.901944in}}%
\pgfpathlineto{\pgfqpoint{2.918667in}{1.901983in}}%
\pgfpathlineto{\pgfqpoint{2.918692in}{1.902023in}}%
\pgfpathlineto{\pgfqpoint{2.918716in}{1.902062in}}%
\pgfpathlineto{\pgfqpoint{2.918741in}{1.902101in}}%
\pgfpathlineto{\pgfqpoint{2.918765in}{1.902141in}}%
\pgfpathlineto{\pgfqpoint{2.918790in}{1.902180in}}%
\pgfpathlineto{\pgfqpoint{2.918814in}{1.902219in}}%
\pgfpathlineto{\pgfqpoint{2.918839in}{1.902259in}}%
\pgfpathlineto{\pgfqpoint{2.918863in}{1.902298in}}%
\pgfpathlineto{\pgfqpoint{2.918887in}{1.902338in}}%
\pgfpathlineto{\pgfqpoint{2.918912in}{1.902377in}}%
\pgfpathlineto{\pgfqpoint{2.918936in}{1.902416in}}%
\pgfpathlineto{\pgfqpoint{2.918961in}{1.902456in}}%
\pgfpathlineto{\pgfqpoint{2.918985in}{1.902495in}}%
\pgfpathlineto{\pgfqpoint{2.919009in}{1.902535in}}%
\pgfpathlineto{\pgfqpoint{2.919034in}{1.902574in}}%
\pgfpathlineto{\pgfqpoint{2.919058in}{1.902613in}}%
\pgfpathlineto{\pgfqpoint{2.919083in}{1.902653in}}%
\pgfpathlineto{\pgfqpoint{2.919107in}{1.902692in}}%
\pgfpathlineto{\pgfqpoint{2.919131in}{1.902732in}}%
\pgfpathlineto{\pgfqpoint{2.919156in}{1.902771in}}%
\pgfpathlineto{\pgfqpoint{2.919180in}{1.902810in}}%
\pgfpathlineto{\pgfqpoint{2.919204in}{1.902850in}}%
\pgfpathlineto{\pgfqpoint{2.919229in}{1.902889in}}%
\pgfpathlineto{\pgfqpoint{2.919253in}{1.902929in}}%
\pgfpathlineto{\pgfqpoint{2.919277in}{1.902968in}}%
\pgfpathlineto{\pgfqpoint{2.919301in}{1.903008in}}%
\pgfpathlineto{\pgfqpoint{2.919326in}{1.903047in}}%
\pgfpathlineto{\pgfqpoint{2.919350in}{1.903087in}}%
\pgfpathlineto{\pgfqpoint{2.919374in}{1.903126in}}%
\pgfpathlineto{\pgfqpoint{2.919399in}{1.903165in}}%
\pgfpathlineto{\pgfqpoint{2.919423in}{1.903205in}}%
\pgfpathlineto{\pgfqpoint{2.919447in}{1.903244in}}%
\pgfpathlineto{\pgfqpoint{2.919471in}{1.903284in}}%
\pgfpathlineto{\pgfqpoint{2.919495in}{1.903323in}}%
\pgfpathlineto{\pgfqpoint{2.919520in}{1.903363in}}%
\pgfpathlineto{\pgfqpoint{2.919544in}{1.903402in}}%
\pgfpathlineto{\pgfqpoint{2.919568in}{1.903442in}}%
\pgfpathlineto{\pgfqpoint{2.919592in}{1.903481in}}%
\pgfpathlineto{\pgfqpoint{2.919616in}{1.903521in}}%
\pgfpathlineto{\pgfqpoint{2.919641in}{1.903560in}}%
\pgfpathlineto{\pgfqpoint{2.919665in}{1.903600in}}%
\pgfpathlineto{\pgfqpoint{2.919689in}{1.903639in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{1.903679in}}%
\pgfpathlineto{\pgfqpoint{2.919737in}{1.903718in}}%
\pgfpathlineto{\pgfqpoint{2.919761in}{1.903758in}}%
\pgfpathlineto{\pgfqpoint{2.919785in}{1.903797in}}%
\pgfpathlineto{\pgfqpoint{2.919810in}{1.903837in}}%
\pgfpathlineto{\pgfqpoint{2.919834in}{1.903877in}}%
\pgfpathlineto{\pgfqpoint{2.919858in}{1.903916in}}%
\pgfpathlineto{\pgfqpoint{2.919882in}{1.903956in}}%
\pgfpathlineto{\pgfqpoint{2.919906in}{1.903995in}}%
\pgfpathlineto{\pgfqpoint{2.919930in}{1.904035in}}%
\pgfpathlineto{\pgfqpoint{2.919954in}{1.904074in}}%
\pgfpathlineto{\pgfqpoint{2.919978in}{1.904114in}}%
\pgfpathlineto{\pgfqpoint{2.920002in}{1.904153in}}%
\pgfpathlineto{\pgfqpoint{2.920026in}{1.904193in}}%
\pgfpathlineto{\pgfqpoint{2.920050in}{1.904233in}}%
\pgfpathlineto{\pgfqpoint{2.920074in}{1.904272in}}%
\pgfpathlineto{\pgfqpoint{2.920098in}{1.904312in}}%
\pgfpathlineto{\pgfqpoint{2.920122in}{1.904351in}}%
\pgfpathlineto{\pgfqpoint{2.920146in}{1.904391in}}%
\pgfpathlineto{\pgfqpoint{2.920170in}{1.904431in}}%
\pgfpathlineto{\pgfqpoint{2.920194in}{1.904470in}}%
\pgfpathlineto{\pgfqpoint{2.920218in}{1.904510in}}%
\pgfpathlineto{\pgfqpoint{2.920242in}{1.904549in}}%
\pgfpathlineto{\pgfqpoint{2.920266in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{2.920290in}{1.904629in}}%
\pgfpathlineto{\pgfqpoint{2.920314in}{1.904668in}}%
\pgfpathlineto{\pgfqpoint{2.920338in}{1.904708in}}%
\pgfpathlineto{\pgfqpoint{2.920362in}{1.904748in}}%
\pgfpathlineto{\pgfqpoint{2.920386in}{1.904787in}}%
\pgfpathlineto{\pgfqpoint{2.920410in}{1.904827in}}%
\pgfpathlineto{\pgfqpoint{2.920434in}{1.904866in}}%
\pgfpathlineto{\pgfqpoint{2.920458in}{1.904906in}}%
\pgfpathlineto{\pgfqpoint{2.920482in}{1.904946in}}%
\pgfpathlineto{\pgfqpoint{2.920505in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{2.920529in}{1.905025in}}%
\pgfpathlineto{\pgfqpoint{2.920553in}{1.905065in}}%
\pgfpathlineto{\pgfqpoint{2.920577in}{1.905104in}}%
\pgfpathlineto{\pgfqpoint{2.920601in}{1.905144in}}%
\pgfpathlineto{\pgfqpoint{2.920625in}{1.905184in}}%
\pgfpathlineto{\pgfqpoint{2.920649in}{1.905223in}}%
\pgfpathlineto{\pgfqpoint{2.920672in}{1.905263in}}%
\pgfpathlineto{\pgfqpoint{2.920696in}{1.905303in}}%
\pgfpathlineto{\pgfqpoint{2.920720in}{1.905343in}}%
\pgfpathlineto{\pgfqpoint{2.920744in}{1.905382in}}%
\pgfpathlineto{\pgfqpoint{2.920768in}{1.905422in}}%
\pgfpathlineto{\pgfqpoint{2.920791in}{1.905462in}}%
\pgfpathlineto{\pgfqpoint{2.920815in}{1.905501in}}%
\pgfpathlineto{\pgfqpoint{2.920839in}{1.905541in}}%
\pgfpathlineto{\pgfqpoint{2.920863in}{1.905581in}}%
\pgfpathlineto{\pgfqpoint{2.920887in}{1.905621in}}%
\pgfpathlineto{\pgfqpoint{2.920910in}{1.905660in}}%
\pgfpathlineto{\pgfqpoint{2.920934in}{1.905700in}}%
\pgfpathlineto{\pgfqpoint{2.920958in}{1.905740in}}%
\pgfpathlineto{\pgfqpoint{2.920981in}{1.905780in}}%
\pgfpathlineto{\pgfqpoint{2.921005in}{1.905819in}}%
\pgfpathlineto{\pgfqpoint{2.921029in}{1.905859in}}%
\pgfpathlineto{\pgfqpoint{2.921053in}{1.905899in}}%
\pgfpathlineto{\pgfqpoint{2.921076in}{1.905939in}}%
\pgfpathlineto{\pgfqpoint{2.921100in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{2.921124in}{1.906018in}}%
\pgfpathlineto{\pgfqpoint{2.921147in}{1.906058in}}%
\pgfpathlineto{\pgfqpoint{2.921171in}{1.906098in}}%
\pgfpathlineto{\pgfqpoint{2.921195in}{1.906137in}}%
\pgfpathlineto{\pgfqpoint{2.921218in}{1.906177in}}%
\pgfpathlineto{\pgfqpoint{2.921242in}{1.906217in}}%
\pgfpathlineto{\pgfqpoint{2.921266in}{1.906257in}}%
\pgfpathlineto{\pgfqpoint{2.921289in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{2.921313in}{1.906336in}}%
\pgfpathlineto{\pgfqpoint{2.921336in}{1.906376in}}%
\pgfpathlineto{\pgfqpoint{2.921360in}{1.906416in}}%
\pgfpathlineto{\pgfqpoint{2.921384in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{2.921407in}{1.906496in}}%
\pgfpathlineto{\pgfqpoint{2.921431in}{1.906535in}}%
\pgfpathlineto{\pgfqpoint{2.921454in}{1.906575in}}%
\pgfpathlineto{\pgfqpoint{2.921478in}{1.906615in}}%
\pgfpathlineto{\pgfqpoint{2.921501in}{1.906655in}}%
\pgfpathlineto{\pgfqpoint{2.921525in}{1.906695in}}%
\pgfpathlineto{\pgfqpoint{2.921548in}{1.906735in}}%
\pgfpathlineto{\pgfqpoint{2.921572in}{1.906774in}}%
\pgfpathlineto{\pgfqpoint{2.921595in}{1.906814in}}%
\pgfpathlineto{\pgfqpoint{2.921619in}{1.906854in}}%
\pgfpathlineto{\pgfqpoint{2.921642in}{1.906894in}}%
\pgfpathlineto{\pgfqpoint{2.921666in}{1.906934in}}%
\pgfpathlineto{\pgfqpoint{2.921689in}{1.906974in}}%
\pgfpathlineto{\pgfqpoint{2.921713in}{1.907014in}}%
\pgfpathlineto{\pgfqpoint{2.921736in}{1.907054in}}%
\pgfpathlineto{\pgfqpoint{2.921760in}{1.907093in}}%
\pgfpathlineto{\pgfqpoint{2.921783in}{1.907133in}}%
\pgfpathlineto{\pgfqpoint{2.921807in}{1.907173in}}%
\pgfpathlineto{\pgfqpoint{2.921830in}{1.907213in}}%
\pgfpathlineto{\pgfqpoint{2.921854in}{1.907253in}}%
\pgfpathlineto{\pgfqpoint{2.921877in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{2.921900in}{1.907333in}}%
\pgfpathlineto{\pgfqpoint{2.921924in}{1.907373in}}%
\pgfpathlineto{\pgfqpoint{2.921947in}{1.907413in}}%
\pgfpathlineto{\pgfqpoint{2.921971in}{1.907453in}}%
\pgfpathlineto{\pgfqpoint{2.921994in}{1.907492in}}%
\pgfpathlineto{\pgfqpoint{2.922017in}{1.907532in}}%
\pgfpathlineto{\pgfqpoint{2.922041in}{1.907572in}}%
\pgfpathlineto{\pgfqpoint{2.922064in}{1.907612in}}%
\pgfpathlineto{\pgfqpoint{2.922087in}{1.907652in}}%
\pgfpathlineto{\pgfqpoint{2.922111in}{1.907692in}}%
\pgfpathlineto{\pgfqpoint{2.922134in}{1.907732in}}%
\pgfpathlineto{\pgfqpoint{2.922157in}{1.907772in}}%
\pgfpathlineto{\pgfqpoint{2.922181in}{1.907812in}}%
\pgfpathlineto{\pgfqpoint{2.922204in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{2.922227in}{1.907892in}}%
\pgfpathlineto{\pgfqpoint{2.922251in}{1.907932in}}%
\pgfpathlineto{\pgfqpoint{2.922274in}{1.907972in}}%
\pgfpathlineto{\pgfqpoint{2.922297in}{1.908012in}}%
\pgfpathlineto{\pgfqpoint{2.922320in}{1.908052in}}%
\pgfpathlineto{\pgfqpoint{2.922344in}{1.908092in}}%
\pgfpathlineto{\pgfqpoint{2.922367in}{1.908132in}}%
\pgfpathlineto{\pgfqpoint{2.922390in}{1.908172in}}%
\pgfpathlineto{\pgfqpoint{2.922413in}{1.908212in}}%
\pgfpathlineto{\pgfqpoint{2.922437in}{1.908252in}}%
\pgfpathlineto{\pgfqpoint{2.922460in}{1.908292in}}%
\pgfpathlineto{\pgfqpoint{2.922483in}{1.908332in}}%
\pgfpathlineto{\pgfqpoint{2.922506in}{1.908372in}}%
\pgfpathlineto{\pgfqpoint{2.922529in}{1.908412in}}%
\pgfpathlineto{\pgfqpoint{2.922553in}{1.908452in}}%
\pgfpathlineto{\pgfqpoint{2.922576in}{1.908492in}}%
\pgfpathlineto{\pgfqpoint{2.922599in}{1.908532in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{1.908572in}}%
\pgfpathlineto{\pgfqpoint{2.922645in}{1.908612in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{1.908652in}}%
\pgfpathlineto{\pgfqpoint{2.922692in}{1.908692in}}%
\pgfpathlineto{\pgfqpoint{2.922715in}{1.908732in}}%
\pgfpathlineto{\pgfqpoint{2.922738in}{1.908772in}}%
\pgfpathlineto{\pgfqpoint{2.922761in}{1.908812in}}%
\pgfpathlineto{\pgfqpoint{2.922784in}{1.908852in}}%
\pgfpathlineto{\pgfqpoint{2.922807in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{2.922830in}{1.908933in}}%
\pgfpathlineto{\pgfqpoint{2.922853in}{1.908973in}}%
\pgfpathlineto{\pgfqpoint{2.922876in}{1.909013in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{2.922922in}{1.909093in}}%
\pgfpathlineto{\pgfqpoint{2.922946in}{1.909133in}}%
\pgfpathlineto{\pgfqpoint{2.922969in}{1.909173in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{1.909213in}}%
\pgfpathlineto{\pgfqpoint{2.923015in}{1.909253in}}%
\pgfpathlineto{\pgfqpoint{2.923038in}{1.909293in}}%
\pgfpathlineto{\pgfqpoint{2.923061in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{2.923084in}{1.909374in}}%
\pgfpathlineto{\pgfqpoint{2.923107in}{1.909414in}}%
\pgfpathlineto{\pgfqpoint{2.923130in}{1.909454in}}%
\pgfpathlineto{\pgfqpoint{2.923153in}{1.909494in}}%
\pgfpathlineto{\pgfqpoint{2.923176in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{2.923199in}{1.909574in}}%
\pgfpathlineto{\pgfqpoint{2.923222in}{1.909614in}}%
\pgfpathlineto{\pgfqpoint{2.923244in}{1.909655in}}%
\pgfpathlineto{\pgfqpoint{2.923267in}{1.909695in}}%
\pgfpathlineto{\pgfqpoint{2.923290in}{1.909735in}}%
\pgfpathlineto{\pgfqpoint{2.923313in}{1.909775in}}%
\pgfpathlineto{\pgfqpoint{2.923336in}{1.909815in}}%
\pgfpathlineto{\pgfqpoint{2.923359in}{1.909855in}}%
\pgfpathlineto{\pgfqpoint{2.923382in}{1.909895in}}%
\pgfpathlineto{\pgfqpoint{2.923405in}{1.909936in}}%
\pgfpathlineto{\pgfqpoint{2.923428in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{2.923451in}{1.910016in}}%
\pgfpathlineto{\pgfqpoint{2.923473in}{1.910056in}}%
\pgfpathlineto{\pgfqpoint{2.923496in}{1.910096in}}%
\pgfpathlineto{\pgfqpoint{2.923519in}{1.910137in}}%
\pgfpathlineto{\pgfqpoint{2.923542in}{1.910177in}}%
\pgfpathlineto{\pgfqpoint{2.923565in}{1.910217in}}%
\pgfpathlineto{\pgfqpoint{2.923588in}{1.910257in}}%
\pgfpathlineto{\pgfqpoint{2.923610in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{2.923633in}{1.910338in}}%
\pgfpathlineto{\pgfqpoint{2.923656in}{1.910378in}}%
\pgfpathlineto{\pgfqpoint{2.923679in}{1.910418in}}%
\pgfpathlineto{\pgfqpoint{2.923702in}{1.910458in}}%
\pgfpathlineto{\pgfqpoint{2.923724in}{1.910499in}}%
\pgfpathlineto{\pgfqpoint{2.923747in}{1.910539in}}%
\pgfpathlineto{\pgfqpoint{2.923770in}{1.910579in}}%
\pgfpathlineto{\pgfqpoint{2.923793in}{1.910619in}}%
\pgfpathlineto{\pgfqpoint{2.923815in}{1.910659in}}%
\pgfpathlineto{\pgfqpoint{2.923838in}{1.910700in}}%
\pgfpathlineto{\pgfqpoint{2.923861in}{1.910740in}}%
\pgfpathlineto{\pgfqpoint{2.923884in}{1.910780in}}%
\pgfpathlineto{\pgfqpoint{2.923906in}{1.910821in}}%
\pgfpathlineto{\pgfqpoint{2.923929in}{1.910861in}}%
\pgfpathlineto{\pgfqpoint{2.923952in}{1.910901in}}%
\pgfpathlineto{\pgfqpoint{2.923975in}{1.910941in}}%
\pgfpathlineto{\pgfqpoint{2.923997in}{1.910982in}}%
\pgfpathlineto{\pgfqpoint{2.924020in}{1.911022in}}%
\pgfpathlineto{\pgfqpoint{2.924043in}{1.911062in}}%
\pgfpathlineto{\pgfqpoint{2.924065in}{1.911102in}}%
\pgfpathlineto{\pgfqpoint{2.924088in}{1.911143in}}%
\pgfpathlineto{\pgfqpoint{2.924110in}{1.911183in}}%
\pgfpathlineto{\pgfqpoint{2.924133in}{1.911223in}}%
\pgfpathlineto{\pgfqpoint{2.924156in}{1.911264in}}%
\pgfpathlineto{\pgfqpoint{2.924178in}{1.911304in}}%
\pgfpathlineto{\pgfqpoint{2.924201in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{2.924224in}{1.911385in}}%
\pgfpathlineto{\pgfqpoint{2.924246in}{1.911425in}}%
\pgfpathlineto{\pgfqpoint{2.924269in}{1.911465in}}%
\pgfpathlineto{\pgfqpoint{2.924291in}{1.911506in}}%
\pgfpathlineto{\pgfqpoint{2.924314in}{1.911546in}}%
\pgfpathlineto{\pgfqpoint{2.924336in}{1.911586in}}%
\pgfpathlineto{\pgfqpoint{2.924359in}{1.911627in}}%
\pgfpathlineto{\pgfqpoint{2.924382in}{1.911667in}}%
\pgfpathlineto{\pgfqpoint{2.924404in}{1.911707in}}%
\pgfpathlineto{\pgfqpoint{2.924427in}{1.911748in}}%
\pgfpathlineto{\pgfqpoint{2.924449in}{1.911788in}}%
\pgfpathlineto{\pgfqpoint{2.924472in}{1.911828in}}%
\pgfpathlineto{\pgfqpoint{2.924494in}{1.911869in}}%
\pgfpathlineto{\pgfqpoint{2.924517in}{1.911909in}}%
\pgfpathlineto{\pgfqpoint{2.924539in}{1.911950in}}%
\pgfpathlineto{\pgfqpoint{2.924562in}{1.911990in}}%
\pgfpathlineto{\pgfqpoint{2.924584in}{1.912030in}}%
\pgfpathlineto{\pgfqpoint{2.924607in}{1.912071in}}%
\pgfpathlineto{\pgfqpoint{2.924629in}{1.912111in}}%
\pgfpathlineto{\pgfqpoint{2.924652in}{1.912151in}}%
\pgfpathlineto{\pgfqpoint{2.924674in}{1.912192in}}%
\pgfpathlineto{\pgfqpoint{2.924696in}{1.912232in}}%
\pgfpathlineto{\pgfqpoint{2.924719in}{1.912273in}}%
\pgfpathlineto{\pgfqpoint{2.924741in}{1.912313in}}%
\pgfpathlineto{\pgfqpoint{2.924764in}{1.912354in}}%
\pgfpathlineto{\pgfqpoint{2.924786in}{1.912394in}}%
\pgfpathlineto{\pgfqpoint{2.924808in}{1.912434in}}%
\pgfpathlineto{\pgfqpoint{2.924831in}{1.912475in}}%
\pgfpathlineto{\pgfqpoint{2.924853in}{1.912515in}}%
\pgfpathlineto{\pgfqpoint{2.924876in}{1.912556in}}%
\pgfpathlineto{\pgfqpoint{2.924898in}{1.912596in}}%
\pgfpathlineto{\pgfqpoint{2.924920in}{1.912637in}}%
\pgfpathlineto{\pgfqpoint{2.924943in}{1.912677in}}%
\pgfpathlineto{\pgfqpoint{2.924965in}{1.912717in}}%
\pgfpathlineto{\pgfqpoint{2.924987in}{1.912758in}}%
\pgfpathlineto{\pgfqpoint{2.925010in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{2.925032in}{1.912839in}}%
\pgfpathlineto{\pgfqpoint{2.925054in}{1.912879in}}%
\pgfpathlineto{\pgfqpoint{2.925077in}{1.912920in}}%
\pgfpathlineto{\pgfqpoint{2.925099in}{1.912960in}}%
\pgfpathlineto{\pgfqpoint{2.925121in}{1.913001in}}%
\pgfpathlineto{\pgfqpoint{2.925143in}{1.913041in}}%
\pgfpathlineto{\pgfqpoint{2.925166in}{1.913082in}}%
\pgfpathlineto{\pgfqpoint{2.925188in}{1.913122in}}%
\pgfpathlineto{\pgfqpoint{2.925210in}{1.913163in}}%
\pgfpathlineto{\pgfqpoint{2.925233in}{1.913203in}}%
\pgfpathlineto{\pgfqpoint{2.925255in}{1.913244in}}%
\pgfpathlineto{\pgfqpoint{2.925277in}{1.913284in}}%
\pgfpathlineto{\pgfqpoint{2.925299in}{1.913325in}}%
\pgfpathlineto{\pgfqpoint{2.925321in}{1.913365in}}%
\pgfpathlineto{\pgfqpoint{2.925344in}{1.913406in}}%
\pgfpathlineto{\pgfqpoint{2.925366in}{1.913446in}}%
\pgfpathlineto{\pgfqpoint{2.925388in}{1.913487in}}%
\pgfpathlineto{\pgfqpoint{2.925410in}{1.913527in}}%
\pgfpathlineto{\pgfqpoint{2.925432in}{1.913568in}}%
\pgfpathlineto{\pgfqpoint{2.925455in}{1.913608in}}%
\pgfpathlineto{\pgfqpoint{2.925477in}{1.913649in}}%
\pgfpathlineto{\pgfqpoint{2.925499in}{1.913689in}}%
\pgfpathlineto{\pgfqpoint{2.925521in}{1.913730in}}%
\pgfpathlineto{\pgfqpoint{2.925543in}{1.913771in}}%
\pgfpathlineto{\pgfqpoint{2.925565in}{1.913811in}}%
\pgfpathlineto{\pgfqpoint{2.925587in}{1.913852in}}%
\pgfpathlineto{\pgfqpoint{2.925610in}{1.913892in}}%
\pgfpathlineto{\pgfqpoint{2.925632in}{1.913933in}}%
\pgfpathlineto{\pgfqpoint{2.925654in}{1.913973in}}%
\pgfpathlineto{\pgfqpoint{2.925676in}{1.914014in}}%
\pgfpathlineto{\pgfqpoint{2.925698in}{1.914055in}}%
\pgfpathlineto{\pgfqpoint{2.925720in}{1.914095in}}%
\pgfpathlineto{\pgfqpoint{2.925742in}{1.914136in}}%
\pgfpathlineto{\pgfqpoint{2.925764in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{2.925786in}{1.914217in}}%
\pgfpathlineto{\pgfqpoint{2.925808in}{1.914258in}}%
\pgfpathlineto{\pgfqpoint{2.925830in}{1.914298in}}%
\pgfpathlineto{\pgfqpoint{2.925852in}{1.914339in}}%
\pgfpathlineto{\pgfqpoint{2.925874in}{1.914379in}}%
\pgfpathlineto{\pgfqpoint{2.925896in}{1.914420in}}%
\pgfpathlineto{\pgfqpoint{2.925918in}{1.914461in}}%
\pgfpathlineto{\pgfqpoint{2.925940in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{2.925962in}{1.914542in}}%
\pgfpathlineto{\pgfqpoint{2.925984in}{1.914583in}}%
\pgfpathlineto{\pgfqpoint{2.926006in}{1.914623in}}%
\pgfpathlineto{\pgfqpoint{2.926028in}{1.914664in}}%
\pgfpathlineto{\pgfqpoint{2.926050in}{1.914704in}}%
\pgfpathlineto{\pgfqpoint{2.926072in}{1.914745in}}%
\pgfpathlineto{\pgfqpoint{2.926094in}{1.914786in}}%
\pgfpathlineto{\pgfqpoint{2.926116in}{1.914826in}}%
\pgfpathlineto{\pgfqpoint{2.926138in}{1.914867in}}%
\pgfpathlineto{\pgfqpoint{2.926160in}{1.914908in}}%
\pgfpathlineto{\pgfqpoint{2.926182in}{1.914948in}}%
\pgfpathlineto{\pgfqpoint{2.926204in}{1.914989in}}%
\pgfpathlineto{\pgfqpoint{2.926225in}{1.915030in}}%
\pgfpathlineto{\pgfqpoint{2.926247in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{2.926269in}{1.915111in}}%
\pgfpathlineto{\pgfqpoint{2.926291in}{1.915152in}}%
\pgfpathlineto{\pgfqpoint{2.926313in}{1.915192in}}%
\pgfpathlineto{\pgfqpoint{2.926335in}{1.915233in}}%
\pgfpathlineto{\pgfqpoint{2.926357in}{1.915274in}}%
\pgfpathlineto{\pgfqpoint{2.926378in}{1.915315in}}%
\pgfpathlineto{\pgfqpoint{2.926400in}{1.915355in}}%
\pgfpathlineto{\pgfqpoint{2.926422in}{1.915396in}}%
\pgfpathlineto{\pgfqpoint{2.926444in}{1.915437in}}%
\pgfpathlineto{\pgfqpoint{2.926466in}{1.915477in}}%
\pgfpathlineto{\pgfqpoint{2.926488in}{1.915518in}}%
\pgfpathlineto{\pgfqpoint{2.926509in}{1.915559in}}%
\pgfpathlineto{\pgfqpoint{2.926531in}{1.915600in}}%
\pgfpathlineto{\pgfqpoint{2.926553in}{1.915640in}}%
\pgfpathlineto{\pgfqpoint{2.926575in}{1.915681in}}%
\pgfpathlineto{\pgfqpoint{2.926596in}{1.915722in}}%
\pgfpathlineto{\pgfqpoint{2.926618in}{1.915763in}}%
\pgfpathlineto{\pgfqpoint{2.926640in}{1.915803in}}%
\pgfpathlineto{\pgfqpoint{2.926662in}{1.915844in}}%
\pgfpathlineto{\pgfqpoint{2.926683in}{1.915885in}}%
\pgfpathlineto{\pgfqpoint{2.926705in}{1.915926in}}%
\pgfpathlineto{\pgfqpoint{2.926727in}{1.915966in}}%
\pgfpathlineto{\pgfqpoint{2.926749in}{1.916007in}}%
\pgfpathlineto{\pgfqpoint{2.926770in}{1.916048in}}%
\pgfpathlineto{\pgfqpoint{2.926792in}{1.916089in}}%
\pgfpathlineto{\pgfqpoint{2.926814in}{1.916129in}}%
\pgfpathlineto{\pgfqpoint{2.926835in}{1.916170in}}%
\pgfpathlineto{\pgfqpoint{2.926857in}{1.916211in}}%
\pgfpathlineto{\pgfqpoint{2.926879in}{1.916252in}}%
\pgfpathlineto{\pgfqpoint{2.926900in}{1.916293in}}%
\pgfpathlineto{\pgfqpoint{2.926922in}{1.916333in}}%
\pgfpathlineto{\pgfqpoint{2.926944in}{1.916374in}}%
\pgfpathlineto{\pgfqpoint{2.926965in}{1.916415in}}%
\pgfpathlineto{\pgfqpoint{2.926987in}{1.916456in}}%
\pgfpathlineto{\pgfqpoint{2.927008in}{1.916497in}}%
\pgfpathlineto{\pgfqpoint{2.927030in}{1.916537in}}%
\pgfpathlineto{\pgfqpoint{2.927052in}{1.916578in}}%
\pgfpathlineto{\pgfqpoint{2.927073in}{1.916619in}}%
\pgfpathlineto{\pgfqpoint{2.927095in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{2.927116in}{1.916701in}}%
\pgfpathlineto{\pgfqpoint{2.927138in}{1.916742in}}%
\pgfpathlineto{\pgfqpoint{2.927159in}{1.916782in}}%
\pgfpathlineto{\pgfqpoint{2.927181in}{1.916823in}}%
\pgfpathlineto{\pgfqpoint{2.927203in}{1.916864in}}%
\pgfpathlineto{\pgfqpoint{2.927224in}{1.916905in}}%
\pgfpathlineto{\pgfqpoint{2.927246in}{1.916946in}}%
\pgfpathlineto{\pgfqpoint{2.927267in}{1.916987in}}%
\pgfpathlineto{\pgfqpoint{2.927289in}{1.917028in}}%
\pgfpathlineto{\pgfqpoint{2.927310in}{1.917068in}}%
\pgfpathlineto{\pgfqpoint{2.927332in}{1.917109in}}%
\pgfpathlineto{\pgfqpoint{2.927353in}{1.917150in}}%
\pgfpathlineto{\pgfqpoint{2.927375in}{1.917191in}}%
\pgfpathlineto{\pgfqpoint{2.927396in}{1.917232in}}%
\pgfpathlineto{\pgfqpoint{2.927417in}{1.917273in}}%
\pgfpathlineto{\pgfqpoint{2.927439in}{1.917314in}}%
\pgfpathlineto{\pgfqpoint{2.927460in}{1.917355in}}%
\pgfpathlineto{\pgfqpoint{2.927482in}{1.917396in}}%
\pgfpathlineto{\pgfqpoint{2.927503in}{1.917436in}}%
\pgfpathlineto{\pgfqpoint{2.927525in}{1.917477in}}%
\pgfpathlineto{\pgfqpoint{2.927546in}{1.917518in}}%
\pgfpathlineto{\pgfqpoint{2.927567in}{1.917559in}}%
\pgfpathlineto{\pgfqpoint{2.927589in}{1.917600in}}%
\pgfpathlineto{\pgfqpoint{2.927610in}{1.917641in}}%
\pgfpathlineto{\pgfqpoint{2.927632in}{1.917682in}}%
\pgfpathlineto{\pgfqpoint{2.927653in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{2.927674in}{1.917764in}}%
\pgfpathlineto{\pgfqpoint{2.927696in}{1.917805in}}%
\pgfpathlineto{\pgfqpoint{2.927717in}{1.917846in}}%
\pgfpathlineto{\pgfqpoint{2.927738in}{1.917887in}}%
\pgfpathlineto{\pgfqpoint{2.927760in}{1.917928in}}%
\pgfpathlineto{\pgfqpoint{2.927781in}{1.917969in}}%
\pgfpathlineto{\pgfqpoint{2.927802in}{1.918009in}}%
\pgfpathlineto{\pgfqpoint{2.927824in}{1.918050in}}%
\pgfpathlineto{\pgfqpoint{2.927845in}{1.918091in}}%
\pgfpathlineto{\pgfqpoint{2.927866in}{1.918132in}}%
\pgfpathlineto{\pgfqpoint{2.927888in}{1.918173in}}%
\pgfpathlineto{\pgfqpoint{2.927909in}{1.918214in}}%
\pgfpathlineto{\pgfqpoint{2.927930in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{2.927952in}{1.918296in}}%
\pgfpathlineto{\pgfqpoint{2.927973in}{1.918337in}}%
\pgfpathlineto{\pgfqpoint{2.927994in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{2.928015in}{1.918419in}}%
\pgfpathlineto{\pgfqpoint{2.928036in}{1.918460in}}%
\pgfpathlineto{\pgfqpoint{2.928058in}{1.918501in}}%
\pgfpathlineto{\pgfqpoint{2.928079in}{1.918542in}}%
\pgfpathlineto{\pgfqpoint{2.928100in}{1.918583in}}%
\pgfpathlineto{\pgfqpoint{2.928121in}{1.918624in}}%
\pgfpathlineto{\pgfqpoint{2.928143in}{1.918665in}}%
\pgfpathlineto{\pgfqpoint{2.928164in}{1.918706in}}%
\pgfpathlineto{\pgfqpoint{2.928185in}{1.918747in}}%
\pgfpathlineto{\pgfqpoint{2.928206in}{1.918788in}}%
\pgfpathlineto{\pgfqpoint{2.928227in}{1.918829in}}%
\pgfpathlineto{\pgfqpoint{2.928248in}{1.918870in}}%
\pgfpathlineto{\pgfqpoint{2.928270in}{1.918911in}}%
\pgfpathlineto{\pgfqpoint{2.928291in}{1.918952in}}%
\pgfpathlineto{\pgfqpoint{2.928312in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{2.928333in}{1.919035in}}%
\pgfpathlineto{\pgfqpoint{2.928354in}{1.919076in}}%
\pgfpathlineto{\pgfqpoint{2.928375in}{1.919117in}}%
\pgfpathlineto{\pgfqpoint{2.928396in}{1.919158in}}%
\pgfpathlineto{\pgfqpoint{2.928417in}{1.919199in}}%
\pgfpathlineto{\pgfqpoint{2.928439in}{1.919240in}}%
\pgfpathlineto{\pgfqpoint{2.928460in}{1.919281in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{1.919322in}}%
\pgfpathlineto{\pgfqpoint{2.928502in}{1.919363in}}%
\pgfpathlineto{\pgfqpoint{2.928523in}{1.919404in}}%
\pgfpathlineto{\pgfqpoint{2.928544in}{1.919445in}}%
\pgfpathlineto{\pgfqpoint{2.928565in}{1.919486in}}%
\pgfpathlineto{\pgfqpoint{2.928586in}{1.919527in}}%
\pgfpathlineto{\pgfqpoint{2.928607in}{1.919569in}}%
\pgfpathlineto{\pgfqpoint{2.928628in}{1.919610in}}%
\pgfpathlineto{\pgfqpoint{2.928649in}{1.919651in}}%
\pgfpathlineto{\pgfqpoint{2.928670in}{1.919692in}}%
\pgfpathlineto{\pgfqpoint{2.928691in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{2.928712in}{1.919774in}}%
\pgfpathlineto{\pgfqpoint{2.928733in}{1.919815in}}%
\pgfpathlineto{\pgfqpoint{2.928754in}{1.919856in}}%
\pgfpathlineto{\pgfqpoint{2.928775in}{1.919897in}}%
\pgfpathlineto{\pgfqpoint{2.928796in}{1.919939in}}%
\pgfpathlineto{\pgfqpoint{2.928817in}{1.919980in}}%
\pgfpathlineto{\pgfqpoint{2.928838in}{1.920021in}}%
\pgfpathlineto{\pgfqpoint{2.928859in}{1.920062in}}%
\pgfpathlineto{\pgfqpoint{2.928880in}{1.920103in}}%
\pgfpathlineto{\pgfqpoint{2.928901in}{1.920144in}}%
\pgfpathlineto{\pgfqpoint{2.928921in}{1.920185in}}%
\pgfpathlineto{\pgfqpoint{2.928942in}{1.920227in}}%
\pgfpathlineto{\pgfqpoint{2.928963in}{1.920268in}}%
\pgfpathlineto{\pgfqpoint{2.928984in}{1.920309in}}%
\pgfpathlineto{\pgfqpoint{2.929005in}{1.920350in}}%
\pgfpathlineto{\pgfqpoint{2.929026in}{1.920391in}}%
\pgfpathlineto{\pgfqpoint{2.929047in}{1.920432in}}%
\pgfpathlineto{\pgfqpoint{2.929068in}{1.920474in}}%
\pgfpathlineto{\pgfqpoint{2.929088in}{1.920515in}}%
\pgfpathlineto{\pgfqpoint{2.929109in}{1.920556in}}%
\pgfpathlineto{\pgfqpoint{2.929130in}{1.920597in}}%
\pgfpathlineto{\pgfqpoint{2.929151in}{1.920638in}}%
\pgfpathlineto{\pgfqpoint{2.929172in}{1.920680in}}%
\pgfpathlineto{\pgfqpoint{2.929193in}{1.920721in}}%
\pgfpathlineto{\pgfqpoint{2.929213in}{1.920762in}}%
\pgfpathlineto{\pgfqpoint{2.929234in}{1.920803in}}%
\pgfpathlineto{\pgfqpoint{2.929255in}{1.920844in}}%
\pgfpathlineto{\pgfqpoint{2.929276in}{1.920886in}}%
\pgfpathlineto{\pgfqpoint{2.929297in}{1.920927in}}%
\pgfpathlineto{\pgfqpoint{2.929317in}{1.920968in}}%
\pgfpathlineto{\pgfqpoint{2.929338in}{1.921009in}}%
\pgfpathlineto{\pgfqpoint{2.929359in}{1.921051in}}%
\pgfpathlineto{\pgfqpoint{2.929380in}{1.921092in}}%
\pgfpathlineto{\pgfqpoint{2.929400in}{1.921133in}}%
\pgfpathlineto{\pgfqpoint{2.929421in}{1.921174in}}%
\pgfpathlineto{\pgfqpoint{2.929442in}{1.921215in}}%
\pgfpathlineto{\pgfqpoint{2.929462in}{1.921257in}}%
\pgfpathlineto{\pgfqpoint{2.929483in}{1.921298in}}%
\pgfpathlineto{\pgfqpoint{2.929504in}{1.921339in}}%
\pgfpathlineto{\pgfqpoint{2.929525in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{2.929545in}{1.921422in}}%
\pgfpathlineto{\pgfqpoint{2.929566in}{1.921463in}}%
\pgfpathlineto{\pgfqpoint{2.929587in}{1.921504in}}%
\pgfpathlineto{\pgfqpoint{2.929607in}{1.921546in}}%
\pgfpathlineto{\pgfqpoint{2.929628in}{1.921587in}}%
\pgfpathlineto{\pgfqpoint{2.929649in}{1.921628in}}%
\pgfpathlineto{\pgfqpoint{2.929669in}{1.921669in}}%
\pgfpathlineto{\pgfqpoint{2.929690in}{1.921711in}}%
\pgfpathlineto{\pgfqpoint{2.929710in}{1.921752in}}%
\pgfpathlineto{\pgfqpoint{2.929731in}{1.921793in}}%
\pgfpathlineto{\pgfqpoint{2.929752in}{1.921835in}}%
\pgfpathlineto{\pgfqpoint{2.929772in}{1.921876in}}%
\pgfpathlineto{\pgfqpoint{2.929793in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{2.929813in}{1.921959in}}%
\pgfpathlineto{\pgfqpoint{2.929834in}{1.922000in}}%
\pgfpathlineto{\pgfqpoint{2.929855in}{1.922041in}}%
\pgfpathlineto{\pgfqpoint{2.929875in}{1.922082in}}%
\pgfpathlineto{\pgfqpoint{2.929896in}{1.922124in}}%
\pgfpathlineto{\pgfqpoint{2.929916in}{1.922165in}}%
\pgfpathlineto{\pgfqpoint{2.929937in}{1.922206in}}%
\pgfpathlineto{\pgfqpoint{2.929957in}{1.922248in}}%
\pgfpathlineto{\pgfqpoint{2.929978in}{1.922289in}}%
\pgfpathlineto{\pgfqpoint{2.929998in}{1.922330in}}%
\pgfpathlineto{\pgfqpoint{2.930019in}{1.922372in}}%
\pgfpathlineto{\pgfqpoint{2.930039in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.930060in}{1.922455in}}%
\pgfpathlineto{\pgfqpoint{2.930080in}{1.922496in}}%
\pgfpathlineto{\pgfqpoint{2.930101in}{1.922537in}}%
\pgfpathlineto{\pgfqpoint{2.930121in}{1.922579in}}%
\pgfpathlineto{\pgfqpoint{2.930142in}{1.922620in}}%
\pgfpathlineto{\pgfqpoint{2.930162in}{1.922661in}}%
\pgfpathlineto{\pgfqpoint{2.930183in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{2.930203in}{1.922744in}}%
\pgfpathlineto{\pgfqpoint{2.930223in}{1.922785in}}%
\pgfpathlineto{\pgfqpoint{2.930244in}{1.922827in}}%
\pgfpathlineto{\pgfqpoint{2.930264in}{1.922868in}}%
\pgfpathlineto{\pgfqpoint{2.930285in}{1.922910in}}%
\pgfpathlineto{\pgfqpoint{2.930305in}{1.922951in}}%
\pgfpathlineto{\pgfqpoint{2.930325in}{1.922992in}}%
\pgfpathlineto{\pgfqpoint{2.930346in}{1.923034in}}%
\pgfpathlineto{\pgfqpoint{2.930366in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{2.930387in}{1.923117in}}%
\pgfpathlineto{\pgfqpoint{2.930407in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{2.930427in}{1.923200in}}%
\pgfpathlineto{\pgfqpoint{2.930448in}{1.923241in}}%
\pgfpathlineto{\pgfqpoint{2.930468in}{1.923282in}}%
\pgfpathlineto{\pgfqpoint{2.930488in}{1.923324in}}%
\pgfpathlineto{\pgfqpoint{2.930509in}{1.923365in}}%
\pgfpathlineto{\pgfqpoint{2.930529in}{1.923407in}}%
\pgfpathlineto{\pgfqpoint{2.930549in}{1.923448in}}%
\pgfpathlineto{\pgfqpoint{2.930570in}{1.923490in}}%
\pgfpathlineto{\pgfqpoint{2.930590in}{1.923531in}}%
\pgfpathlineto{\pgfqpoint{2.930610in}{1.923572in}}%
\pgfpathlineto{\pgfqpoint{2.930630in}{1.923614in}}%
\pgfpathlineto{\pgfqpoint{2.930651in}{1.923655in}}%
\pgfpathlineto{\pgfqpoint{2.930671in}{1.923697in}}%
\pgfpathlineto{\pgfqpoint{2.930691in}{1.923738in}}%
\pgfpathlineto{\pgfqpoint{2.930712in}{1.923780in}}%
\pgfpathlineto{\pgfqpoint{2.930732in}{1.923821in}}%
\pgfpathlineto{\pgfqpoint{2.930752in}{1.923863in}}%
\pgfpathlineto{\pgfqpoint{2.930772in}{1.923904in}}%
\pgfpathlineto{\pgfqpoint{2.930792in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{2.930813in}{1.923987in}}%
\pgfpathlineto{\pgfqpoint{2.930833in}{1.924029in}}%
\pgfpathlineto{\pgfqpoint{2.930853in}{1.924070in}}%
\pgfpathlineto{\pgfqpoint{2.930873in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{2.930893in}{1.924153in}}%
\pgfpathlineto{\pgfqpoint{2.930914in}{1.924195in}}%
\pgfpathlineto{\pgfqpoint{2.930934in}{1.924236in}}%
\pgfpathlineto{\pgfqpoint{2.930954in}{1.924278in}}%
\pgfpathlineto{\pgfqpoint{2.930974in}{1.924319in}}%
\pgfpathlineto{\pgfqpoint{2.930994in}{1.924361in}}%
\pgfpathlineto{\pgfqpoint{2.931014in}{1.924402in}}%
\pgfpathlineto{\pgfqpoint{2.931034in}{1.924444in}}%
\pgfpathlineto{\pgfqpoint{2.931055in}{1.924485in}}%
\pgfpathlineto{\pgfqpoint{2.931075in}{1.924527in}}%
\pgfpathlineto{\pgfqpoint{2.931095in}{1.924568in}}%
\pgfpathlineto{\pgfqpoint{2.931115in}{1.924610in}}%
\pgfpathlineto{\pgfqpoint{2.931135in}{1.924651in}}%
\pgfpathlineto{\pgfqpoint{2.931155in}{1.924693in}}%
\pgfpathlineto{\pgfqpoint{2.931175in}{1.924734in}}%
\pgfpathlineto{\pgfqpoint{2.931195in}{1.924776in}}%
\pgfpathlineto{\pgfqpoint{2.931215in}{1.924818in}}%
\pgfpathlineto{\pgfqpoint{2.931235in}{1.924859in}}%
\pgfpathlineto{\pgfqpoint{2.931255in}{1.924901in}}%
\pgfpathlineto{\pgfqpoint{2.931275in}{1.924942in}}%
\pgfpathlineto{\pgfqpoint{2.931295in}{1.924984in}}%
\pgfpathlineto{\pgfqpoint{2.931315in}{1.925025in}}%
\pgfpathlineto{\pgfqpoint{2.931335in}{1.925067in}}%
\pgfpathlineto{\pgfqpoint{2.931355in}{1.925109in}}%
\pgfpathlineto{\pgfqpoint{2.931375in}{1.925150in}}%
\pgfpathlineto{\pgfqpoint{2.931395in}{1.925192in}}%
\pgfpathlineto{\pgfqpoint{2.931415in}{1.925233in}}%
\pgfpathlineto{\pgfqpoint{2.931435in}{1.925275in}}%
\pgfpathlineto{\pgfqpoint{2.931455in}{1.925317in}}%
\pgfpathlineto{\pgfqpoint{2.931475in}{1.925358in}}%
\pgfpathlineto{\pgfqpoint{2.931495in}{1.925400in}}%
\pgfpathlineto{\pgfqpoint{2.931515in}{1.925441in}}%
\pgfpathlineto{\pgfqpoint{2.931535in}{1.925483in}}%
\pgfpathlineto{\pgfqpoint{2.931555in}{1.925525in}}%
\pgfpathlineto{\pgfqpoint{2.931575in}{1.925566in}}%
\pgfpathlineto{\pgfqpoint{2.931595in}{1.925608in}}%
\pgfpathlineto{\pgfqpoint{2.931615in}{1.925649in}}%
\pgfpathlineto{\pgfqpoint{2.931635in}{1.925691in}}%
\pgfpathlineto{\pgfqpoint{2.931655in}{1.925733in}}%
\pgfpathlineto{\pgfqpoint{2.931675in}{1.925774in}}%
\pgfpathlineto{\pgfqpoint{2.931694in}{1.925816in}}%
\pgfpathlineto{\pgfqpoint{2.931714in}{1.925858in}}%
\pgfpathlineto{\pgfqpoint{2.931734in}{1.925899in}}%
\pgfpathlineto{\pgfqpoint{2.931754in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{2.931774in}{1.925983in}}%
\pgfpathlineto{\pgfqpoint{2.931794in}{1.926024in}}%
\pgfpathlineto{\pgfqpoint{2.931814in}{1.926066in}}%
\pgfpathlineto{\pgfqpoint{2.931833in}{1.926108in}}%
\pgfpathlineto{\pgfqpoint{2.931853in}{1.926149in}}%
\pgfpathlineto{\pgfqpoint{2.931873in}{1.926191in}}%
\pgfpathlineto{\pgfqpoint{2.931893in}{1.926233in}}%
\pgfpathlineto{\pgfqpoint{2.931913in}{1.926274in}}%
\pgfpathlineto{\pgfqpoint{2.931932in}{1.926316in}}%
\pgfpathlineto{\pgfqpoint{2.931952in}{1.926358in}}%
\pgfpathlineto{\pgfqpoint{2.931972in}{1.926399in}}%
\pgfpathlineto{\pgfqpoint{2.931992in}{1.926441in}}%
\pgfpathlineto{\pgfqpoint{2.932011in}{1.926483in}}%
\pgfpathlineto{\pgfqpoint{2.932031in}{1.926524in}}%
\pgfpathlineto{\pgfqpoint{2.932051in}{1.926566in}}%
\pgfpathlineto{\pgfqpoint{2.932071in}{1.926608in}}%
\pgfpathlineto{\pgfqpoint{2.932090in}{1.926650in}}%
\pgfpathlineto{\pgfqpoint{2.932110in}{1.926691in}}%
\pgfpathlineto{\pgfqpoint{2.932130in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{2.932150in}{1.926775in}}%
\pgfpathlineto{\pgfqpoint{2.932169in}{1.926816in}}%
\pgfpathlineto{\pgfqpoint{2.932189in}{1.926858in}}%
\pgfpathlineto{\pgfqpoint{2.932209in}{1.926900in}}%
\pgfpathlineto{\pgfqpoint{2.932228in}{1.926942in}}%
\pgfpathlineto{\pgfqpoint{2.932248in}{1.926983in}}%
\pgfpathlineto{\pgfqpoint{2.932268in}{1.927025in}}%
\pgfpathlineto{\pgfqpoint{2.932287in}{1.927067in}}%
\pgfpathlineto{\pgfqpoint{2.932307in}{1.927109in}}%
\pgfpathlineto{\pgfqpoint{2.932327in}{1.927150in}}%
\pgfpathlineto{\pgfqpoint{2.932346in}{1.927192in}}%
\pgfpathlineto{\pgfqpoint{2.932366in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{2.932385in}{1.927276in}}%
\pgfpathlineto{\pgfqpoint{2.932405in}{1.927317in}}%
\pgfpathlineto{\pgfqpoint{2.932425in}{1.927359in}}%
\pgfpathlineto{\pgfqpoint{2.932444in}{1.927401in}}%
\pgfpathlineto{\pgfqpoint{2.932464in}{1.927443in}}%
\pgfpathlineto{\pgfqpoint{2.932483in}{1.927484in}}%
\pgfpathlineto{\pgfqpoint{2.932503in}{1.927526in}}%
\pgfpathlineto{\pgfqpoint{2.932523in}{1.927568in}}%
\pgfpathlineto{\pgfqpoint{2.932542in}{1.927610in}}%
\pgfpathlineto{\pgfqpoint{2.932562in}{1.927652in}}%
\pgfpathlineto{\pgfqpoint{2.932581in}{1.927693in}}%
\pgfpathlineto{\pgfqpoint{2.932601in}{1.927735in}}%
\pgfpathlineto{\pgfqpoint{2.932620in}{1.927777in}}%
\pgfpathlineto{\pgfqpoint{2.932640in}{1.927819in}}%
\pgfpathlineto{\pgfqpoint{2.932659in}{1.927861in}}%
\pgfpathlineto{\pgfqpoint{2.932679in}{1.927902in}}%
\pgfpathlineto{\pgfqpoint{2.932698in}{1.927944in}}%
\pgfpathlineto{\pgfqpoint{2.932718in}{1.927986in}}%
\pgfpathlineto{\pgfqpoint{2.932737in}{1.928028in}}%
\pgfpathlineto{\pgfqpoint{2.932757in}{1.928070in}}%
\pgfpathlineto{\pgfqpoint{2.932776in}{1.928112in}}%
\pgfpathlineto{\pgfqpoint{2.932796in}{1.928153in}}%
\pgfpathlineto{\pgfqpoint{2.932815in}{1.928195in}}%
\pgfpathlineto{\pgfqpoint{2.932835in}{1.928237in}}%
\pgfpathlineto{\pgfqpoint{2.932854in}{1.928279in}}%
\pgfpathlineto{\pgfqpoint{2.932874in}{1.928321in}}%
\pgfpathlineto{\pgfqpoint{2.932893in}{1.928363in}}%
\pgfpathlineto{\pgfqpoint{2.932912in}{1.928404in}}%
\pgfpathlineto{\pgfqpoint{2.932932in}{1.928446in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{1.928488in}}%
\pgfpathlineto{\pgfqpoint{2.932971in}{1.928530in}}%
\pgfpathlineto{\pgfqpoint{2.932990in}{1.928572in}}%
\pgfpathlineto{\pgfqpoint{2.933009in}{1.928614in}}%
\pgfpathlineto{\pgfqpoint{2.933029in}{1.928656in}}%
\pgfpathlineto{\pgfqpoint{2.933048in}{1.928697in}}%
\pgfpathlineto{\pgfqpoint{2.933067in}{1.928739in}}%
\pgfpathlineto{\pgfqpoint{2.933087in}{1.928781in}}%
\pgfpathlineto{\pgfqpoint{2.933106in}{1.928823in}}%
\pgfpathlineto{\pgfqpoint{2.933125in}{1.928865in}}%
\pgfpathlineto{\pgfqpoint{2.933145in}{1.928907in}}%
\pgfpathlineto{\pgfqpoint{2.933164in}{1.928949in}}%
\pgfpathlineto{\pgfqpoint{2.933183in}{1.928991in}}%
\pgfpathlineto{\pgfqpoint{2.933203in}{1.929033in}}%
\pgfpathlineto{\pgfqpoint{2.933222in}{1.929075in}}%
\pgfpathlineto{\pgfqpoint{2.933241in}{1.929116in}}%
\pgfpathlineto{\pgfqpoint{2.933261in}{1.929158in}}%
\pgfpathlineto{\pgfqpoint{2.933280in}{1.929200in}}%
\pgfpathlineto{\pgfqpoint{2.933299in}{1.929242in}}%
\pgfpathlineto{\pgfqpoint{2.933318in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{2.933338in}{1.929326in}}%
\pgfpathlineto{\pgfqpoint{2.933357in}{1.929368in}}%
\pgfpathlineto{\pgfqpoint{2.933376in}{1.929410in}}%
\pgfpathlineto{\pgfqpoint{2.933395in}{1.929452in}}%
\pgfpathlineto{\pgfqpoint{2.933415in}{1.929494in}}%
\pgfpathlineto{\pgfqpoint{2.933434in}{1.929536in}}%
\pgfpathlineto{\pgfqpoint{2.933453in}{1.929578in}}%
\pgfpathlineto{\pgfqpoint{2.933472in}{1.929620in}}%
\pgfpathlineto{\pgfqpoint{2.933492in}{1.929662in}}%
\pgfpathlineto{\pgfqpoint{2.933511in}{1.929703in}}%
\pgfpathlineto{\pgfqpoint{2.933530in}{1.929745in}}%
\pgfpathlineto{\pgfqpoint{2.933549in}{1.929787in}}%
\pgfpathlineto{\pgfqpoint{2.933568in}{1.929829in}}%
\pgfpathlineto{\pgfqpoint{2.933587in}{1.929871in}}%
\pgfpathlineto{\pgfqpoint{2.933607in}{1.929913in}}%
\pgfpathlineto{\pgfqpoint{2.933626in}{1.929955in}}%
\pgfpathlineto{\pgfqpoint{2.933645in}{1.929997in}}%
\pgfpathlineto{\pgfqpoint{2.933664in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{2.933683in}{1.930081in}}%
\pgfpathlineto{\pgfqpoint{2.933702in}{1.930123in}}%
\pgfpathlineto{\pgfqpoint{2.933721in}{1.930165in}}%
\pgfpathlineto{\pgfqpoint{2.933740in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{2.933760in}{1.930249in}}%
\pgfpathlineto{\pgfqpoint{2.933779in}{1.930291in}}%
\pgfpathlineto{\pgfqpoint{2.933798in}{1.930333in}}%
\pgfpathlineto{\pgfqpoint{2.933817in}{1.930375in}}%
\pgfpathlineto{\pgfqpoint{2.933836in}{1.930417in}}%
\pgfpathlineto{\pgfqpoint{2.933855in}{1.930459in}}%
\pgfpathlineto{\pgfqpoint{2.933874in}{1.930501in}}%
\pgfpathlineto{\pgfqpoint{2.933893in}{1.930543in}}%
\pgfpathlineto{\pgfqpoint{2.933912in}{1.930585in}}%
\pgfpathlineto{\pgfqpoint{2.933931in}{1.930627in}}%
\pgfpathlineto{\pgfqpoint{2.933950in}{1.930669in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{1.930711in}}%
\pgfpathlineto{\pgfqpoint{2.933988in}{1.930753in}}%
\pgfpathlineto{\pgfqpoint{2.934007in}{1.930796in}}%
\pgfpathlineto{\pgfqpoint{2.934026in}{1.930838in}}%
\pgfpathlineto{\pgfqpoint{2.934045in}{1.930880in}}%
\pgfpathlineto{\pgfqpoint{2.934064in}{1.930922in}}%
\pgfpathlineto{\pgfqpoint{2.934083in}{1.930964in}}%
\pgfpathlineto{\pgfqpoint{2.934102in}{1.931006in}}%
\pgfpathlineto{\pgfqpoint{2.934121in}{1.931048in}}%
\pgfpathlineto{\pgfqpoint{2.934140in}{1.931090in}}%
\pgfpathlineto{\pgfqpoint{2.934159in}{1.931132in}}%
\pgfpathlineto{\pgfqpoint{2.934178in}{1.931174in}}%
\pgfpathlineto{\pgfqpoint{2.934197in}{1.931216in}}%
\pgfpathlineto{\pgfqpoint{2.934216in}{1.931258in}}%
\pgfpathlineto{\pgfqpoint{2.934235in}{1.931300in}}%
\pgfpathlineto{\pgfqpoint{2.934253in}{1.931342in}}%
\pgfpathlineto{\pgfqpoint{2.934272in}{1.931384in}}%
\pgfpathlineto{\pgfqpoint{2.934291in}{1.931427in}}%
\pgfpathlineto{\pgfqpoint{2.934310in}{1.931469in}}%
\pgfpathlineto{\pgfqpoint{2.934329in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{2.934348in}{1.931553in}}%
\pgfpathlineto{\pgfqpoint{2.934367in}{1.931595in}}%
\pgfpathlineto{\pgfqpoint{2.934386in}{1.931637in}}%
\pgfpathlineto{\pgfqpoint{2.934404in}{1.931679in}}%
\pgfpathlineto{\pgfqpoint{2.934423in}{1.931721in}}%
\pgfpathlineto{\pgfqpoint{2.934442in}{1.931763in}}%
\pgfpathlineto{\pgfqpoint{2.934461in}{1.931805in}}%
\pgfpathlineto{\pgfqpoint{2.934480in}{1.931848in}}%
\pgfpathlineto{\pgfqpoint{2.934499in}{1.931890in}}%
\pgfpathlineto{\pgfqpoint{2.934517in}{1.931932in}}%
\pgfpathlineto{\pgfqpoint{2.934536in}{1.931974in}}%
\pgfpathlineto{\pgfqpoint{2.934555in}{1.932016in}}%
\pgfpathlineto{\pgfqpoint{2.934574in}{1.932058in}}%
\pgfpathlineto{\pgfqpoint{2.934593in}{1.932100in}}%
\pgfpathlineto{\pgfqpoint{2.934611in}{1.932143in}}%
\pgfpathlineto{\pgfqpoint{2.934630in}{1.932185in}}%
\pgfpathlineto{\pgfqpoint{2.934649in}{1.932227in}}%
\pgfpathlineto{\pgfqpoint{2.934668in}{1.932269in}}%
\pgfpathlineto{\pgfqpoint{2.934686in}{1.932311in}}%
\pgfpathlineto{\pgfqpoint{2.934705in}{1.932353in}}%
\pgfpathlineto{\pgfqpoint{2.934724in}{1.932395in}}%
\pgfpathlineto{\pgfqpoint{2.934742in}{1.932438in}}%
\pgfpathlineto{\pgfqpoint{2.934761in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{2.934780in}{1.932522in}}%
\pgfpathlineto{\pgfqpoint{2.934799in}{1.932564in}}%
\pgfpathlineto{\pgfqpoint{2.934817in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{2.934836in}{1.932649in}}%
\pgfpathlineto{\pgfqpoint{2.934855in}{1.932691in}}%
\pgfpathlineto{\pgfqpoint{2.934873in}{1.932733in}}%
\pgfpathlineto{\pgfqpoint{2.934892in}{1.932775in}}%
\pgfpathlineto{\pgfqpoint{2.934911in}{1.932817in}}%
\pgfpathlineto{\pgfqpoint{2.934929in}{1.932859in}}%
\pgfpathlineto{\pgfqpoint{2.934948in}{1.932902in}}%
\pgfpathlineto{\pgfqpoint{2.934967in}{1.932944in}}%
\pgfpathlineto{\pgfqpoint{2.934985in}{1.932986in}}%
\pgfpathlineto{\pgfqpoint{2.935004in}{1.933028in}}%
\pgfpathlineto{\pgfqpoint{2.935022in}{1.933071in}}%
\pgfpathlineto{\pgfqpoint{2.935041in}{1.933113in}}%
\pgfpathlineto{\pgfqpoint{2.935060in}{1.933155in}}%
\pgfpathlineto{\pgfqpoint{2.935078in}{1.933197in}}%
\pgfpathlineto{\pgfqpoint{2.935097in}{1.933239in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{1.933282in}}%
\pgfpathlineto{\pgfqpoint{2.935134in}{1.933324in}}%
\pgfpathlineto{\pgfqpoint{2.935152in}{1.933366in}}%
\pgfpathlineto{\pgfqpoint{2.935171in}{1.933408in}}%
\pgfpathlineto{\pgfqpoint{2.935190in}{1.933451in}}%
\pgfpathlineto{\pgfqpoint{2.935208in}{1.933493in}}%
\pgfpathlineto{\pgfqpoint{2.935227in}{1.933535in}}%
\pgfpathlineto{\pgfqpoint{2.935245in}{1.933577in}}%
\pgfpathlineto{\pgfqpoint{2.935264in}{1.933620in}}%
\pgfpathlineto{\pgfqpoint{2.935282in}{1.933662in}}%
\pgfpathlineto{\pgfqpoint{2.935301in}{1.933704in}}%
\pgfpathlineto{\pgfqpoint{2.935319in}{1.933746in}}%
\pgfpathlineto{\pgfqpoint{2.935338in}{1.933789in}}%
\pgfpathlineto{\pgfqpoint{2.935356in}{1.933831in}}%
\pgfpathlineto{\pgfqpoint{2.935375in}{1.933873in}}%
\pgfpathlineto{\pgfqpoint{2.935393in}{1.933915in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{2.935430in}{1.934000in}}%
\pgfpathlineto{\pgfqpoint{2.935448in}{1.934042in}}%
\pgfpathlineto{\pgfqpoint{2.935467in}{1.934085in}}%
\pgfpathlineto{\pgfqpoint{2.935485in}{1.934127in}}%
\pgfpathlineto{\pgfqpoint{2.935504in}{1.934169in}}%
\pgfpathlineto{\pgfqpoint{2.935522in}{1.934212in}}%
\pgfpathlineto{\pgfqpoint{2.935541in}{1.934254in}}%
\pgfpathlineto{\pgfqpoint{2.935559in}{1.934296in}}%
\pgfpathlineto{\pgfqpoint{2.935577in}{1.934338in}}%
\pgfpathlineto{\pgfqpoint{2.935596in}{1.934381in}}%
\pgfpathlineto{\pgfqpoint{2.935614in}{1.934423in}}%
\pgfpathlineto{\pgfqpoint{2.935633in}{1.934465in}}%
\pgfpathlineto{\pgfqpoint{2.935651in}{1.934508in}}%
\pgfpathlineto{\pgfqpoint{2.935669in}{1.934550in}}%
\pgfpathlineto{\pgfqpoint{2.935688in}{1.934592in}}%
\pgfpathlineto{\pgfqpoint{2.935706in}{1.934635in}}%
\pgfpathlineto{\pgfqpoint{2.935724in}{1.934677in}}%
\pgfpathlineto{\pgfqpoint{2.935743in}{1.934719in}}%
\pgfpathlineto{\pgfqpoint{2.935761in}{1.934762in}}%
\pgfpathlineto{\pgfqpoint{2.935779in}{1.934804in}}%
\pgfpathlineto{\pgfqpoint{2.935798in}{1.934846in}}%
\pgfpathlineto{\pgfqpoint{2.935816in}{1.934889in}}%
\pgfpathlineto{\pgfqpoint{2.935834in}{1.934931in}}%
\pgfpathlineto{\pgfqpoint{2.935853in}{1.934973in}}%
\pgfpathlineto{\pgfqpoint{2.935871in}{1.935016in}}%
\pgfpathlineto{\pgfqpoint{2.935889in}{1.935058in}}%
\pgfpathlineto{\pgfqpoint{2.935907in}{1.935101in}}%
\pgfpathlineto{\pgfqpoint{2.935926in}{1.935143in}}%
\pgfpathlineto{\pgfqpoint{2.935944in}{1.935185in}}%
\pgfpathlineto{\pgfqpoint{2.935962in}{1.935228in}}%
\pgfpathlineto{\pgfqpoint{2.935980in}{1.935270in}}%
\pgfpathlineto{\pgfqpoint{2.935999in}{1.935312in}}%
\pgfpathlineto{\pgfqpoint{2.936017in}{1.935355in}}%
\pgfpathlineto{\pgfqpoint{2.936035in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{2.936053in}{1.935440in}}%
\pgfpathlineto{\pgfqpoint{2.936071in}{1.935482in}}%
\pgfpathlineto{\pgfqpoint{2.936090in}{1.935524in}}%
\pgfpathlineto{\pgfqpoint{2.936108in}{1.935567in}}%
\pgfpathlineto{\pgfqpoint{2.936126in}{1.935609in}}%
\pgfpathlineto{\pgfqpoint{2.936144in}{1.935652in}}%
\pgfpathlineto{\pgfqpoint{2.936162in}{1.935694in}}%
\pgfpathlineto{\pgfqpoint{2.936181in}{1.935736in}}%
\pgfpathlineto{\pgfqpoint{2.936199in}{1.935779in}}%
\pgfpathlineto{\pgfqpoint{2.936217in}{1.935821in}}%
\pgfpathlineto{\pgfqpoint{2.936235in}{1.935864in}}%
\pgfpathlineto{\pgfqpoint{2.936253in}{1.935906in}}%
\pgfpathlineto{\pgfqpoint{2.936271in}{1.935948in}}%
\pgfpathlineto{\pgfqpoint{2.936289in}{1.935991in}}%
\pgfpathlineto{\pgfqpoint{2.936308in}{1.936033in}}%
\pgfpathlineto{\pgfqpoint{2.936326in}{1.936076in}}%
\pgfpathlineto{\pgfqpoint{2.936344in}{1.936118in}}%
\pgfpathlineto{\pgfqpoint{2.936362in}{1.936161in}}%
\pgfpathlineto{\pgfqpoint{2.936380in}{1.936203in}}%
\pgfpathlineto{\pgfqpoint{2.936398in}{1.936246in}}%
\pgfpathlineto{\pgfqpoint{2.936416in}{1.936288in}}%
\pgfpathlineto{\pgfqpoint{2.936434in}{1.936330in}}%
\pgfpathlineto{\pgfqpoint{2.936452in}{1.936373in}}%
\pgfpathlineto{\pgfqpoint{2.936470in}{1.936415in}}%
\pgfpathlineto{\pgfqpoint{2.936488in}{1.936458in}}%
\pgfpathlineto{\pgfqpoint{2.936506in}{1.936500in}}%
\pgfpathlineto{\pgfqpoint{2.936524in}{1.936543in}}%
\pgfpathlineto{\pgfqpoint{2.936542in}{1.936585in}}%
\pgfpathlineto{\pgfqpoint{2.936560in}{1.936628in}}%
\pgfpathlineto{\pgfqpoint{2.936578in}{1.936670in}}%
\pgfpathlineto{\pgfqpoint{2.936596in}{1.936713in}}%
\pgfpathlineto{\pgfqpoint{2.936614in}{1.936755in}}%
\pgfpathlineto{\pgfqpoint{2.936632in}{1.936798in}}%
\pgfpathlineto{\pgfqpoint{2.936650in}{1.936840in}}%
\pgfpathlineto{\pgfqpoint{2.936668in}{1.936883in}}%
\pgfpathlineto{\pgfqpoint{2.936686in}{1.936925in}}%
\pgfpathlineto{\pgfqpoint{2.936704in}{1.936968in}}%
\pgfpathlineto{\pgfqpoint{2.936722in}{1.937010in}}%
\pgfpathlineto{\pgfqpoint{2.936740in}{1.937053in}}%
\pgfpathlineto{\pgfqpoint{2.936758in}{1.937095in}}%
\pgfpathlineto{\pgfqpoint{2.936776in}{1.937138in}}%
\pgfpathlineto{\pgfqpoint{2.936794in}{1.937180in}}%
\pgfpathlineto{\pgfqpoint{2.936812in}{1.937223in}}%
\pgfpathlineto{\pgfqpoint{2.936830in}{1.937265in}}%
\pgfpathlineto{\pgfqpoint{2.936848in}{1.937308in}}%
\pgfpathlineto{\pgfqpoint{2.936866in}{1.937350in}}%
\pgfpathlineto{\pgfqpoint{2.936884in}{1.937393in}}%
\pgfpathlineto{\pgfqpoint{2.936901in}{1.937435in}}%
\pgfpathlineto{\pgfqpoint{2.936919in}{1.937478in}}%
\pgfpathlineto{\pgfqpoint{2.936937in}{1.937520in}}%
\pgfpathlineto{\pgfqpoint{2.936955in}{1.937563in}}%
\pgfpathlineto{\pgfqpoint{2.936973in}{1.937605in}}%
\pgfpathlineto{\pgfqpoint{2.936991in}{1.937648in}}%
\pgfpathlineto{\pgfqpoint{2.937009in}{1.937691in}}%
\pgfpathlineto{\pgfqpoint{2.937026in}{1.937733in}}%
\pgfpathlineto{\pgfqpoint{2.937044in}{1.937776in}}%
\pgfpathlineto{\pgfqpoint{2.937062in}{1.937818in}}%
\pgfpathlineto{\pgfqpoint{2.937080in}{1.937861in}}%
\pgfpathlineto{\pgfqpoint{2.937098in}{1.937903in}}%
\pgfpathlineto{\pgfqpoint{2.937115in}{1.937946in}}%
\pgfpathlineto{\pgfqpoint{2.937133in}{1.937988in}}%
\pgfpathlineto{\pgfqpoint{2.937151in}{1.938031in}}%
\pgfpathlineto{\pgfqpoint{2.937169in}{1.938074in}}%
\pgfpathlineto{\pgfqpoint{2.937187in}{1.938116in}}%
\pgfpathlineto{\pgfqpoint{2.937204in}{1.938159in}}%
\pgfpathlineto{\pgfqpoint{2.937222in}{1.938201in}}%
\pgfpathlineto{\pgfqpoint{2.937240in}{1.938244in}}%
\pgfpathlineto{\pgfqpoint{2.937258in}{1.938287in}}%
\pgfpathlineto{\pgfqpoint{2.937275in}{1.938329in}}%
\pgfpathlineto{\pgfqpoint{2.937293in}{1.938372in}}%
\pgfpathlineto{\pgfqpoint{2.937311in}{1.938414in}}%
\pgfpathlineto{\pgfqpoint{2.937329in}{1.938457in}}%
\pgfpathlineto{\pgfqpoint{2.937346in}{1.938500in}}%
\pgfpathlineto{\pgfqpoint{2.937364in}{1.938542in}}%
\pgfpathlineto{\pgfqpoint{2.937382in}{1.938585in}}%
\pgfpathlineto{\pgfqpoint{2.937399in}{1.938627in}}%
\pgfpathlineto{\pgfqpoint{2.937417in}{1.938670in}}%
\pgfpathlineto{\pgfqpoint{2.937435in}{1.938713in}}%
\pgfpathlineto{\pgfqpoint{2.937452in}{1.938755in}}%
\pgfpathlineto{\pgfqpoint{2.937470in}{1.938798in}}%
\pgfpathlineto{\pgfqpoint{2.937488in}{1.938840in}}%
\pgfpathlineto{\pgfqpoint{2.937505in}{1.938883in}}%
\pgfpathlineto{\pgfqpoint{2.937523in}{1.938926in}}%
\pgfpathlineto{\pgfqpoint{2.937541in}{1.938968in}}%
\pgfpathlineto{\pgfqpoint{2.937558in}{1.939011in}}%
\pgfpathlineto{\pgfqpoint{2.937576in}{1.939054in}}%
\pgfpathlineto{\pgfqpoint{2.937594in}{1.939096in}}%
\pgfpathlineto{\pgfqpoint{2.937611in}{1.939139in}}%
\pgfpathlineto{\pgfqpoint{2.937629in}{1.939182in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{1.939224in}}%
\pgfpathlineto{\pgfqpoint{2.937664in}{1.939267in}}%
\pgfpathlineto{\pgfqpoint{2.937682in}{1.939310in}}%
\pgfpathlineto{\pgfqpoint{2.937699in}{1.939352in}}%
\pgfpathlineto{\pgfqpoint{2.937717in}{1.939395in}}%
\pgfpathlineto{\pgfqpoint{2.937734in}{1.939438in}}%
\pgfpathlineto{\pgfqpoint{2.937752in}{1.939480in}}%
\pgfpathlineto{\pgfqpoint{2.937769in}{1.939523in}}%
\pgfpathlineto{\pgfqpoint{2.937787in}{1.939566in}}%
\pgfpathlineto{\pgfqpoint{2.937804in}{1.939608in}}%
\pgfpathlineto{\pgfqpoint{2.937822in}{1.939651in}}%
\pgfpathlineto{\pgfqpoint{2.937839in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{2.937857in}{1.939736in}}%
\pgfpathlineto{\pgfqpoint{2.937874in}{1.939779in}}%
\pgfpathlineto{\pgfqpoint{2.937892in}{1.939822in}}%
\pgfpathlineto{\pgfqpoint{2.937909in}{1.939864in}}%
\pgfpathlineto{\pgfqpoint{2.937927in}{1.939907in}}%
\pgfpathlineto{\pgfqpoint{2.937944in}{1.939950in}}%
\pgfpathlineto{\pgfqpoint{2.937962in}{1.939993in}}%
\pgfpathlineto{\pgfqpoint{2.937979in}{1.940035in}}%
\pgfpathlineto{\pgfqpoint{2.937997in}{1.940078in}}%
\pgfpathlineto{\pgfqpoint{2.938014in}{1.940121in}}%
\pgfpathlineto{\pgfqpoint{2.938032in}{1.940163in}}%
\pgfpathlineto{\pgfqpoint{2.938049in}{1.940206in}}%
\pgfpathlineto{\pgfqpoint{2.938067in}{1.940249in}}%
\pgfpathlineto{\pgfqpoint{2.938084in}{1.940292in}}%
\pgfpathlineto{\pgfqpoint{2.938101in}{1.940334in}}%
\pgfpathlineto{\pgfqpoint{2.938119in}{1.940377in}}%
\pgfpathlineto{\pgfqpoint{2.938136in}{1.940420in}}%
\pgfpathlineto{\pgfqpoint{2.938154in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{1.940505in}}%
\pgfpathlineto{\pgfqpoint{2.938188in}{1.940548in}}%
\pgfpathlineto{\pgfqpoint{2.938206in}{1.940591in}}%
\pgfpathlineto{\pgfqpoint{2.938223in}{1.940634in}}%
\pgfpathlineto{\pgfqpoint{2.938241in}{1.940676in}}%
\pgfpathlineto{\pgfqpoint{2.938258in}{1.940719in}}%
\pgfpathlineto{\pgfqpoint{2.938275in}{1.940762in}}%
\pgfpathlineto{\pgfqpoint{2.938293in}{1.940805in}}%
\pgfpathlineto{\pgfqpoint{2.938310in}{1.940847in}}%
\pgfpathlineto{\pgfqpoint{2.938327in}{1.940890in}}%
\pgfpathlineto{\pgfqpoint{2.938345in}{1.940933in}}%
\pgfpathlineto{\pgfqpoint{2.938362in}{1.940976in}}%
\pgfpathlineto{\pgfqpoint{2.938379in}{1.941018in}}%
\pgfpathlineto{\pgfqpoint{2.938397in}{1.941061in}}%
\pgfpathlineto{\pgfqpoint{2.938414in}{1.941104in}}%
\pgfpathlineto{\pgfqpoint{2.938431in}{1.941147in}}%
\pgfpathlineto{\pgfqpoint{2.938448in}{1.941190in}}%
\pgfpathlineto{\pgfqpoint{2.938466in}{1.941232in}}%
\pgfpathlineto{\pgfqpoint{2.938483in}{1.941275in}}%
\pgfpathlineto{\pgfqpoint{2.938500in}{1.941318in}}%
\pgfpathlineto{\pgfqpoint{2.938518in}{1.941361in}}%
\pgfpathlineto{\pgfqpoint{2.938535in}{1.941404in}}%
\pgfpathlineto{\pgfqpoint{2.938552in}{1.941446in}}%
\pgfpathlineto{\pgfqpoint{2.938569in}{1.941489in}}%
\pgfpathlineto{\pgfqpoint{2.938586in}{1.941532in}}%
\pgfpathlineto{\pgfqpoint{2.938604in}{1.941575in}}%
\pgfpathlineto{\pgfqpoint{2.938621in}{1.941618in}}%
\pgfpathlineto{\pgfqpoint{2.938638in}{1.941660in}}%
\pgfpathlineto{\pgfqpoint{2.938655in}{1.941703in}}%
\pgfpathlineto{\pgfqpoint{2.938673in}{1.941746in}}%
\pgfpathlineto{\pgfqpoint{2.938690in}{1.941789in}}%
\pgfpathlineto{\pgfqpoint{2.938707in}{1.941832in}}%
\pgfpathlineto{\pgfqpoint{2.938724in}{1.941875in}}%
\pgfpathlineto{\pgfqpoint{2.938741in}{1.941917in}}%
\pgfpathlineto{\pgfqpoint{2.938758in}{1.941960in}}%
\pgfpathlineto{\pgfqpoint{2.938776in}{1.942003in}}%
\pgfpathlineto{\pgfqpoint{2.938793in}{1.942046in}}%
\pgfpathlineto{\pgfqpoint{2.938810in}{1.942089in}}%
\pgfpathlineto{\pgfqpoint{2.938827in}{1.942132in}}%
\pgfpathlineto{\pgfqpoint{2.938844in}{1.942174in}}%
\pgfpathlineto{\pgfqpoint{2.938861in}{1.942217in}}%
\pgfpathlineto{\pgfqpoint{2.938878in}{1.942260in}}%
\pgfpathlineto{\pgfqpoint{2.938895in}{1.942303in}}%
\pgfpathlineto{\pgfqpoint{2.938913in}{1.942346in}}%
\pgfpathlineto{\pgfqpoint{2.938930in}{1.942389in}}%
\pgfpathlineto{\pgfqpoint{2.938947in}{1.942432in}}%
\pgfpathlineto{\pgfqpoint{2.938964in}{1.942474in}}%
\pgfpathlineto{\pgfqpoint{2.938981in}{1.942517in}}%
\pgfpathlineto{\pgfqpoint{2.938998in}{1.942560in}}%
\pgfpathlineto{\pgfqpoint{2.939015in}{1.942603in}}%
\pgfpathlineto{\pgfqpoint{2.939032in}{1.942646in}}%
\pgfpathlineto{\pgfqpoint{2.939049in}{1.942689in}}%
\pgfpathlineto{\pgfqpoint{2.939066in}{1.942732in}}%
\pgfpathlineto{\pgfqpoint{2.939083in}{1.942775in}}%
\pgfpathlineto{\pgfqpoint{2.939100in}{1.942818in}}%
\pgfpathlineto{\pgfqpoint{2.939117in}{1.942860in}}%
\pgfpathlineto{\pgfqpoint{2.939134in}{1.942903in}}%
\pgfpathlineto{\pgfqpoint{2.939151in}{1.942946in}}%
\pgfpathlineto{\pgfqpoint{2.939168in}{1.942989in}}%
\pgfpathlineto{\pgfqpoint{2.939185in}{1.943032in}}%
\pgfpathlineto{\pgfqpoint{2.939202in}{1.943075in}}%
\pgfpathlineto{\pgfqpoint{2.939219in}{1.943118in}}%
\pgfpathlineto{\pgfqpoint{2.939236in}{1.943161in}}%
\pgfpathlineto{\pgfqpoint{2.939253in}{1.943204in}}%
\pgfpathlineto{\pgfqpoint{2.939270in}{1.943247in}}%
\pgfpathlineto{\pgfqpoint{2.939287in}{1.943290in}}%
\pgfpathlineto{\pgfqpoint{2.939304in}{1.943332in}}%
\pgfpathlineto{\pgfqpoint{2.939321in}{1.943375in}}%
\pgfpathlineto{\pgfqpoint{2.939338in}{1.943418in}}%
\pgfpathlineto{\pgfqpoint{2.939355in}{1.943461in}}%
\pgfpathlineto{\pgfqpoint{2.939372in}{1.943504in}}%
\pgfpathlineto{\pgfqpoint{2.939389in}{1.943547in}}%
\pgfpathlineto{\pgfqpoint{2.939406in}{1.943590in}}%
\pgfpathlineto{\pgfqpoint{2.939423in}{1.943633in}}%
\pgfpathlineto{\pgfqpoint{2.939440in}{1.943676in}}%
\pgfpathlineto{\pgfqpoint{2.939456in}{1.943719in}}%
\pgfpathlineto{\pgfqpoint{2.939473in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{2.939490in}{1.943805in}}%
\pgfpathlineto{\pgfqpoint{2.939507in}{1.943848in}}%
\pgfpathlineto{\pgfqpoint{2.939524in}{1.943891in}}%
\pgfpathlineto{\pgfqpoint{2.939541in}{1.943934in}}%
\pgfpathlineto{\pgfqpoint{2.939558in}{1.943977in}}%
\pgfpathlineto{\pgfqpoint{2.939574in}{1.944020in}}%
\pgfpathlineto{\pgfqpoint{2.939591in}{1.944063in}}%
\pgfpathlineto{\pgfqpoint{2.939608in}{1.944106in}}%
\pgfpathlineto{\pgfqpoint{2.939625in}{1.944149in}}%
\pgfpathlineto{\pgfqpoint{2.939642in}{1.944192in}}%
\pgfpathlineto{\pgfqpoint{2.939659in}{1.944235in}}%
\pgfpathlineto{\pgfqpoint{2.939675in}{1.944278in}}%
\pgfpathlineto{\pgfqpoint{2.939692in}{1.944320in}}%
\pgfpathlineto{\pgfqpoint{2.939709in}{1.944363in}}%
\pgfpathlineto{\pgfqpoint{2.939726in}{1.944406in}}%
\pgfpathlineto{\pgfqpoint{2.939743in}{1.944449in}}%
\pgfpathlineto{\pgfqpoint{2.939759in}{1.944492in}}%
\pgfpathlineto{\pgfqpoint{2.939776in}{1.944535in}}%
\pgfpathlineto{\pgfqpoint{2.939793in}{1.944578in}}%
\pgfpathlineto{\pgfqpoint{2.939810in}{1.944621in}}%
\pgfpathlineto{\pgfqpoint{2.939826in}{1.944664in}}%
\pgfpathlineto{\pgfqpoint{2.939843in}{1.944708in}}%
\pgfpathlineto{\pgfqpoint{2.939860in}{1.944751in}}%
\pgfpathlineto{\pgfqpoint{2.939877in}{1.944794in}}%
\pgfpathlineto{\pgfqpoint{2.939893in}{1.944837in}}%
\pgfpathlineto{\pgfqpoint{2.939910in}{1.944880in}}%
\pgfpathlineto{\pgfqpoint{2.939927in}{1.944923in}}%
\pgfpathlineto{\pgfqpoint{2.939943in}{1.944966in}}%
\pgfpathlineto{\pgfqpoint{2.939960in}{1.945009in}}%
\pgfpathlineto{\pgfqpoint{2.939977in}{1.945052in}}%
\pgfpathlineto{\pgfqpoint{2.939993in}{1.945095in}}%
\pgfpathlineto{\pgfqpoint{2.940010in}{1.945138in}}%
\pgfpathlineto{\pgfqpoint{2.940027in}{1.945181in}}%
\pgfpathlineto{\pgfqpoint{2.940044in}{1.945224in}}%
\pgfpathlineto{\pgfqpoint{2.940060in}{1.945267in}}%
\pgfpathlineto{\pgfqpoint{2.940077in}{1.945310in}}%
\pgfpathlineto{\pgfqpoint{2.940093in}{1.945353in}}%
\pgfpathlineto{\pgfqpoint{2.940110in}{1.945396in}}%
\pgfpathlineto{\pgfqpoint{2.940127in}{1.945439in}}%
\pgfpathlineto{\pgfqpoint{2.940143in}{1.945482in}}%
\pgfpathlineto{\pgfqpoint{2.940160in}{1.945525in}}%
\pgfpathlineto{\pgfqpoint{2.940177in}{1.945568in}}%
\pgfpathlineto{\pgfqpoint{2.940193in}{1.945611in}}%
\pgfpathlineto{\pgfqpoint{2.940210in}{1.945654in}}%
\pgfpathlineto{\pgfqpoint{2.940226in}{1.945698in}}%
\pgfpathlineto{\pgfqpoint{2.940243in}{1.945741in}}%
\pgfpathlineto{\pgfqpoint{2.940260in}{1.945784in}}%
\pgfpathlineto{\pgfqpoint{2.940276in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{2.940293in}{1.945870in}}%
\pgfpathlineto{\pgfqpoint{2.940309in}{1.945913in}}%
\pgfpathlineto{\pgfqpoint{2.940326in}{1.945956in}}%
\pgfpathlineto{\pgfqpoint{2.940342in}{1.945999in}}%
\pgfpathlineto{\pgfqpoint{2.940359in}{1.946042in}}%
\pgfpathlineto{\pgfqpoint{2.940375in}{1.946085in}}%
\pgfpathlineto{\pgfqpoint{2.940392in}{1.946128in}}%
\pgfpathlineto{\pgfqpoint{2.940408in}{1.946171in}}%
\pgfpathlineto{\pgfqpoint{2.940425in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{2.940442in}{1.946258in}}%
\pgfpathlineto{\pgfqpoint{2.940458in}{1.946301in}}%
\pgfpathlineto{\pgfqpoint{2.940475in}{1.946344in}}%
\pgfpathlineto{\pgfqpoint{2.940491in}{1.946387in}}%
\pgfpathlineto{\pgfqpoint{2.940507in}{1.946430in}}%
\pgfpathlineto{\pgfqpoint{2.940524in}{1.946473in}}%
\pgfpathlineto{\pgfqpoint{2.940540in}{1.946516in}}%
\pgfpathlineto{\pgfqpoint{2.940557in}{1.946560in}}%
\pgfpathlineto{\pgfqpoint{2.940573in}{1.946603in}}%
\pgfpathlineto{\pgfqpoint{2.940590in}{1.946646in}}%
\pgfpathlineto{\pgfqpoint{2.940606in}{1.946689in}}%
\pgfpathlineto{\pgfqpoint{2.940623in}{1.946732in}}%
\pgfpathlineto{\pgfqpoint{2.940639in}{1.946775in}}%
\pgfpathlineto{\pgfqpoint{2.940656in}{1.946818in}}%
\pgfpathlineto{\pgfqpoint{2.940672in}{1.946861in}}%
\pgfpathlineto{\pgfqpoint{2.940688in}{1.946905in}}%
\pgfpathlineto{\pgfqpoint{2.940705in}{1.946948in}}%
\pgfpathlineto{\pgfqpoint{2.940721in}{1.946991in}}%
\pgfpathlineto{\pgfqpoint{2.940738in}{1.947034in}}%
\pgfpathlineto{\pgfqpoint{2.940754in}{1.947077in}}%
\pgfpathlineto{\pgfqpoint{2.940770in}{1.947120in}}%
\pgfpathlineto{\pgfqpoint{2.940787in}{1.947164in}}%
\pgfpathlineto{\pgfqpoint{2.940803in}{1.947207in}}%
\pgfpathlineto{\pgfqpoint{2.940819in}{1.947250in}}%
\pgfpathlineto{\pgfqpoint{2.940836in}{1.947293in}}%
\pgfpathlineto{\pgfqpoint{2.940852in}{1.947336in}}%
\pgfpathlineto{\pgfqpoint{2.940868in}{1.947379in}}%
\pgfpathlineto{\pgfqpoint{2.940885in}{1.947423in}}%
\pgfpathlineto{\pgfqpoint{2.940901in}{1.947466in}}%
\pgfpathlineto{\pgfqpoint{2.940917in}{1.947509in}}%
\pgfpathlineto{\pgfqpoint{2.940934in}{1.947552in}}%
\pgfpathlineto{\pgfqpoint{2.940950in}{1.947595in}}%
\pgfpathlineto{\pgfqpoint{2.940966in}{1.947638in}}%
\pgfpathlineto{\pgfqpoint{2.940983in}{1.947682in}}%
\pgfpathlineto{\pgfqpoint{2.940999in}{1.947725in}}%
\pgfpathlineto{\pgfqpoint{2.941015in}{1.947768in}}%
\pgfpathlineto{\pgfqpoint{2.941032in}{1.947811in}}%
\pgfpathlineto{\pgfqpoint{2.941048in}{1.947854in}}%
\pgfpathlineto{\pgfqpoint{2.941064in}{1.947898in}}%
\pgfpathlineto{\pgfqpoint{2.941080in}{1.947941in}}%
\pgfpathlineto{\pgfqpoint{2.941097in}{1.947984in}}%
\pgfpathlineto{\pgfqpoint{2.941113in}{1.948027in}}%
\pgfpathlineto{\pgfqpoint{2.941129in}{1.948071in}}%
\pgfpathlineto{\pgfqpoint{2.941145in}{1.948114in}}%
\pgfpathlineto{\pgfqpoint{2.941162in}{1.948157in}}%
\pgfpathlineto{\pgfqpoint{2.941178in}{1.948200in}}%
\pgfpathlineto{\pgfqpoint{2.941194in}{1.948243in}}%
\pgfpathlineto{\pgfqpoint{2.941210in}{1.948287in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{1.948330in}}%
\pgfpathlineto{\pgfqpoint{2.941243in}{1.948373in}}%
\pgfpathlineto{\pgfqpoint{2.941259in}{1.948416in}}%
\pgfpathlineto{\pgfqpoint{2.941275in}{1.948460in}}%
\pgfpathlineto{\pgfqpoint{2.941291in}{1.948503in}}%
\pgfpathlineto{\pgfqpoint{2.941307in}{1.948546in}}%
\pgfpathlineto{\pgfqpoint{2.941324in}{1.948589in}}%
\pgfpathlineto{\pgfqpoint{2.941340in}{1.948633in}}%
\pgfpathlineto{\pgfqpoint{2.941356in}{1.948676in}}%
\pgfpathlineto{\pgfqpoint{2.941372in}{1.948719in}}%
\pgfpathlineto{\pgfqpoint{2.941388in}{1.948762in}}%
\pgfpathlineto{\pgfqpoint{2.941404in}{1.948806in}}%
\pgfpathlineto{\pgfqpoint{2.941420in}{1.948849in}}%
\pgfpathlineto{\pgfqpoint{2.941437in}{1.948892in}}%
\pgfpathlineto{\pgfqpoint{2.941453in}{1.948935in}}%
\pgfpathlineto{\pgfqpoint{2.941469in}{1.948979in}}%
\pgfpathlineto{\pgfqpoint{2.941485in}{1.949022in}}%
\pgfpathlineto{\pgfqpoint{2.941501in}{1.949065in}}%
\pgfpathlineto{\pgfqpoint{2.941517in}{1.949108in}}%
\pgfpathlineto{\pgfqpoint{2.941533in}{1.949152in}}%
\pgfpathlineto{\pgfqpoint{2.941549in}{1.949195in}}%
\pgfpathlineto{\pgfqpoint{2.941565in}{1.949238in}}%
\pgfpathlineto{\pgfqpoint{2.941581in}{1.949282in}}%
\pgfpathlineto{\pgfqpoint{2.941597in}{1.949325in}}%
\pgfpathlineto{\pgfqpoint{2.941613in}{1.949368in}}%
\pgfpathlineto{\pgfqpoint{2.941630in}{1.949411in}}%
\pgfpathlineto{\pgfqpoint{2.941646in}{1.949455in}}%
\pgfpathlineto{\pgfqpoint{2.941662in}{1.949498in}}%
\pgfpathlineto{\pgfqpoint{2.941678in}{1.949541in}}%
\pgfpathlineto{\pgfqpoint{2.941694in}{1.949585in}}%
\pgfpathlineto{\pgfqpoint{2.941710in}{1.949628in}}%
\pgfpathlineto{\pgfqpoint{2.941726in}{1.949671in}}%
\pgfpathlineto{\pgfqpoint{2.941742in}{1.949714in}}%
\pgfpathlineto{\pgfqpoint{2.941758in}{1.949758in}}%
\pgfpathlineto{\pgfqpoint{2.941774in}{1.949801in}}%
\pgfpathlineto{\pgfqpoint{2.941790in}{1.949844in}}%
\pgfpathlineto{\pgfqpoint{2.941806in}{1.949888in}}%
\pgfpathlineto{\pgfqpoint{2.941822in}{1.949931in}}%
\pgfpathlineto{\pgfqpoint{2.941838in}{1.949974in}}%
\pgfpathlineto{\pgfqpoint{2.941854in}{1.950018in}}%
\pgfpathlineto{\pgfqpoint{2.941870in}{1.950061in}}%
\pgfpathlineto{\pgfqpoint{2.941885in}{1.950104in}}%
\pgfpathlineto{\pgfqpoint{2.941901in}{1.950148in}}%
\pgfpathlineto{\pgfqpoint{2.941917in}{1.950191in}}%
\pgfpathlineto{\pgfqpoint{2.941933in}{1.950234in}}%
\pgfpathlineto{\pgfqpoint{2.941949in}{1.950278in}}%
\pgfpathlineto{\pgfqpoint{2.941965in}{1.950321in}}%
\pgfpathlineto{\pgfqpoint{2.941981in}{1.950364in}}%
\pgfpathlineto{\pgfqpoint{2.941997in}{1.950408in}}%
\pgfpathlineto{\pgfqpoint{2.942013in}{1.950451in}}%
\pgfpathlineto{\pgfqpoint{2.942029in}{1.950494in}}%
\pgfpathlineto{\pgfqpoint{2.942045in}{1.950538in}}%
\pgfpathlineto{\pgfqpoint{2.942060in}{1.950581in}}%
\pgfpathlineto{\pgfqpoint{2.942076in}{1.950625in}}%
\pgfpathlineto{\pgfqpoint{2.942092in}{1.950668in}}%
\pgfpathlineto{\pgfqpoint{2.942108in}{1.950711in}}%
\pgfpathlineto{\pgfqpoint{2.942124in}{1.950755in}}%
\pgfpathlineto{\pgfqpoint{2.942140in}{1.950798in}}%
\pgfpathlineto{\pgfqpoint{2.942156in}{1.950841in}}%
\pgfpathlineto{\pgfqpoint{2.942171in}{1.950885in}}%
\pgfpathlineto{\pgfqpoint{2.942187in}{1.950928in}}%
\pgfpathlineto{\pgfqpoint{2.942203in}{1.950971in}}%
\pgfpathlineto{\pgfqpoint{2.942219in}{1.951015in}}%
\pgfpathlineto{\pgfqpoint{2.942235in}{1.951058in}}%
\pgfpathlineto{\pgfqpoint{2.942251in}{1.951102in}}%
\pgfpathlineto{\pgfqpoint{2.942266in}{1.951145in}}%
\pgfpathlineto{\pgfqpoint{2.942282in}{1.951188in}}%
\pgfpathlineto{\pgfqpoint{2.942298in}{1.951232in}}%
\pgfpathlineto{\pgfqpoint{2.942314in}{1.951275in}}%
\pgfpathlineto{\pgfqpoint{2.942330in}{1.951319in}}%
\pgfpathlineto{\pgfqpoint{2.942345in}{1.951362in}}%
\pgfpathlineto{\pgfqpoint{2.942361in}{1.951405in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{1.951449in}}%
\pgfpathlineto{\pgfqpoint{2.942393in}{1.951492in}}%
\pgfpathlineto{\pgfqpoint{2.942408in}{1.951536in}}%
\pgfpathlineto{\pgfqpoint{2.942424in}{1.951579in}}%
\pgfpathlineto{\pgfqpoint{2.942440in}{1.951622in}}%
\pgfpathlineto{\pgfqpoint{2.942456in}{1.951666in}}%
\pgfpathlineto{\pgfqpoint{2.942471in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{2.942487in}{1.951753in}}%
\pgfpathlineto{\pgfqpoint{2.942503in}{1.951796in}}%
\pgfpathlineto{\pgfqpoint{2.942518in}{1.951840in}}%
\pgfpathlineto{\pgfqpoint{2.942534in}{1.951883in}}%
\pgfpathlineto{\pgfqpoint{2.942550in}{1.951926in}}%
\pgfpathlineto{\pgfqpoint{2.942565in}{1.951970in}}%
\pgfpathlineto{\pgfqpoint{2.942581in}{1.952013in}}%
\pgfpathlineto{\pgfqpoint{2.942597in}{1.952057in}}%
\pgfpathlineto{\pgfqpoint{2.942613in}{1.952100in}}%
\pgfpathlineto{\pgfqpoint{2.942628in}{1.952144in}}%
\pgfpathlineto{\pgfqpoint{2.942644in}{1.952187in}}%
\pgfpathlineto{\pgfqpoint{2.942659in}{1.952231in}}%
\pgfpathlineto{\pgfqpoint{2.942675in}{1.952274in}}%
\pgfpathlineto{\pgfqpoint{2.942691in}{1.952317in}}%
\pgfpathlineto{\pgfqpoint{2.942706in}{1.952361in}}%
\pgfpathlineto{\pgfqpoint{2.942722in}{1.952404in}}%
\pgfpathlineto{\pgfqpoint{2.942738in}{1.952448in}}%
\pgfpathlineto{\pgfqpoint{2.942753in}{1.952491in}}%
\pgfpathlineto{\pgfqpoint{2.942769in}{1.952535in}}%
\pgfpathlineto{\pgfqpoint{2.942784in}{1.952578in}}%
\pgfpathlineto{\pgfqpoint{2.942800in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{2.942816in}{1.952665in}}%
\pgfpathlineto{\pgfqpoint{2.942831in}{1.952709in}}%
\pgfpathlineto{\pgfqpoint{2.942847in}{1.952752in}}%
\pgfpathlineto{\pgfqpoint{2.942862in}{1.952796in}}%
\pgfpathlineto{\pgfqpoint{2.942878in}{1.952839in}}%
\pgfpathlineto{\pgfqpoint{2.942894in}{1.952882in}}%
\pgfpathlineto{\pgfqpoint{2.942909in}{1.952926in}}%
\pgfpathlineto{\pgfqpoint{2.942925in}{1.952969in}}%
\pgfpathlineto{\pgfqpoint{2.942940in}{1.953013in}}%
\pgfpathlineto{\pgfqpoint{2.942956in}{1.953056in}}%
\pgfpathlineto{\pgfqpoint{2.942971in}{1.953100in}}%
\pgfpathlineto{\pgfqpoint{2.942987in}{1.953143in}}%
\pgfpathlineto{\pgfqpoint{2.943002in}{1.953187in}}%
\pgfpathlineto{\pgfqpoint{2.943018in}{1.953230in}}%
\pgfpathlineto{\pgfqpoint{2.943033in}{1.953274in}}%
\pgfpathlineto{\pgfqpoint{2.943049in}{1.953317in}}%
\pgfpathlineto{\pgfqpoint{2.943064in}{1.953361in}}%
\pgfpathlineto{\pgfqpoint{2.943080in}{1.953404in}}%
\pgfpathlineto{\pgfqpoint{2.943095in}{1.953448in}}%
\pgfpathlineto{\pgfqpoint{2.943111in}{1.953491in}}%
\pgfpathlineto{\pgfqpoint{2.943126in}{1.953535in}}%
\pgfpathlineto{\pgfqpoint{2.943142in}{1.953579in}}%
\pgfpathlineto{\pgfqpoint{2.943157in}{1.953622in}}%
\pgfpathlineto{\pgfqpoint{2.943173in}{1.953666in}}%
\pgfpathlineto{\pgfqpoint{2.943188in}{1.953709in}}%
\pgfpathlineto{\pgfqpoint{2.943203in}{1.953753in}}%
\pgfpathlineto{\pgfqpoint{2.943219in}{1.953796in}}%
\pgfpathlineto{\pgfqpoint{2.943234in}{1.953840in}}%
\pgfpathlineto{\pgfqpoint{2.943250in}{1.953883in}}%
\pgfpathlineto{\pgfqpoint{2.943265in}{1.953927in}}%
\pgfpathlineto{\pgfqpoint{2.943281in}{1.953970in}}%
\pgfpathlineto{\pgfqpoint{2.943296in}{1.954014in}}%
\pgfpathlineto{\pgfqpoint{2.943311in}{1.954057in}}%
\pgfpathlineto{\pgfqpoint{2.943327in}{1.954101in}}%
\pgfpathlineto{\pgfqpoint{2.943342in}{1.954144in}}%
\pgfpathlineto{\pgfqpoint{2.943358in}{1.954188in}}%
\pgfpathlineto{\pgfqpoint{2.943373in}{1.954232in}}%
\pgfpathlineto{\pgfqpoint{2.943388in}{1.954275in}}%
\pgfpathlineto{\pgfqpoint{2.943404in}{1.954319in}}%
\pgfpathlineto{\pgfqpoint{2.943419in}{1.954362in}}%
\pgfpathlineto{\pgfqpoint{2.943434in}{1.954406in}}%
\pgfpathlineto{\pgfqpoint{2.943450in}{1.954449in}}%
\pgfpathlineto{\pgfqpoint{2.943465in}{1.954493in}}%
\pgfpathlineto{\pgfqpoint{2.943480in}{1.954537in}}%
\pgfpathlineto{\pgfqpoint{2.943496in}{1.954580in}}%
\pgfpathlineto{\pgfqpoint{2.943511in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{2.943526in}{1.954667in}}%
\pgfpathlineto{\pgfqpoint{2.943542in}{1.954711in}}%
\pgfpathlineto{\pgfqpoint{2.943557in}{1.954754in}}%
\pgfpathlineto{\pgfqpoint{2.943572in}{1.954798in}}%
\pgfpathlineto{\pgfqpoint{2.943588in}{1.954842in}}%
\pgfpathlineto{\pgfqpoint{2.943603in}{1.954885in}}%
\pgfpathlineto{\pgfqpoint{2.943618in}{1.954929in}}%
\pgfpathlineto{\pgfqpoint{2.943633in}{1.954972in}}%
\pgfpathlineto{\pgfqpoint{2.943649in}{1.955016in}}%
\pgfpathlineto{\pgfqpoint{2.943664in}{1.955059in}}%
\pgfpathlineto{\pgfqpoint{2.943679in}{1.955103in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{1.955147in}}%
\pgfpathlineto{\pgfqpoint{2.943710in}{1.955190in}}%
\pgfpathlineto{\pgfqpoint{2.943725in}{1.955234in}}%
\pgfpathlineto{\pgfqpoint{2.943740in}{1.955278in}}%
\pgfpathlineto{\pgfqpoint{2.943755in}{1.955321in}}%
\pgfpathlineto{\pgfqpoint{2.943771in}{1.955365in}}%
\pgfpathlineto{\pgfqpoint{2.943786in}{1.955408in}}%
\pgfpathlineto{\pgfqpoint{2.943801in}{1.955452in}}%
\pgfpathlineto{\pgfqpoint{2.943816in}{1.955496in}}%
\pgfpathlineto{\pgfqpoint{2.943832in}{1.955539in}}%
\pgfpathlineto{\pgfqpoint{2.943847in}{1.955583in}}%
\pgfpathlineto{\pgfqpoint{2.943862in}{1.955626in}}%
\pgfpathlineto{\pgfqpoint{2.943877in}{1.955670in}}%
\pgfpathlineto{\pgfqpoint{2.943892in}{1.955714in}}%
\pgfpathlineto{\pgfqpoint{2.943907in}{1.955757in}}%
\pgfpathlineto{\pgfqpoint{2.943923in}{1.955801in}}%
\pgfpathlineto{\pgfqpoint{2.943938in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{2.943953in}{1.955888in}}%
\pgfpathlineto{\pgfqpoint{2.943968in}{1.955932in}}%
\pgfpathlineto{\pgfqpoint{2.943983in}{1.955975in}}%
\pgfpathlineto{\pgfqpoint{2.943998in}{1.956019in}}%
\pgfpathlineto{\pgfqpoint{2.944013in}{1.956063in}}%
\pgfpathlineto{\pgfqpoint{2.944029in}{1.956106in}}%
\pgfpathlineto{\pgfqpoint{2.944044in}{1.956150in}}%
\pgfpathlineto{\pgfqpoint{2.944059in}{1.956194in}}%
\pgfpathlineto{\pgfqpoint{2.944074in}{1.956237in}}%
\pgfpathlineto{\pgfqpoint{2.944089in}{1.956281in}}%
\pgfpathlineto{\pgfqpoint{2.944104in}{1.956325in}}%
\pgfpathlineto{\pgfqpoint{2.944119in}{1.956368in}}%
\pgfpathlineto{\pgfqpoint{2.944134in}{1.956412in}}%
\pgfpathlineto{\pgfqpoint{2.944149in}{1.956456in}}%
\pgfpathlineto{\pgfqpoint{2.944165in}{1.956499in}}%
\pgfpathlineto{\pgfqpoint{2.944180in}{1.956543in}}%
\pgfpathlineto{\pgfqpoint{2.944195in}{1.956587in}}%
\pgfpathlineto{\pgfqpoint{2.944210in}{1.956630in}}%
\pgfpathlineto{\pgfqpoint{2.944225in}{1.956674in}}%
\pgfpathlineto{\pgfqpoint{2.944240in}{1.956718in}}%
\pgfpathlineto{\pgfqpoint{2.944255in}{1.956761in}}%
\pgfpathlineto{\pgfqpoint{2.944270in}{1.956805in}}%
\pgfpathlineto{\pgfqpoint{2.944285in}{1.956849in}}%
\pgfpathlineto{\pgfqpoint{2.944300in}{1.956892in}}%
\pgfpathlineto{\pgfqpoint{2.944315in}{1.956936in}}%
\pgfpathlineto{\pgfqpoint{2.944330in}{1.956980in}}%
\pgfpathlineto{\pgfqpoint{2.944345in}{1.957024in}}%
\pgfpathlineto{\pgfqpoint{2.944360in}{1.957067in}}%
\pgfpathlineto{\pgfqpoint{2.944375in}{1.957111in}}%
\pgfpathlineto{\pgfqpoint{2.944390in}{1.957155in}}%
\pgfpathlineto{\pgfqpoint{2.944405in}{1.957198in}}%
\pgfpathlineto{\pgfqpoint{2.944420in}{1.957242in}}%
\pgfpathlineto{\pgfqpoint{2.944435in}{1.957286in}}%
\pgfpathlineto{\pgfqpoint{2.944450in}{1.957329in}}%
\pgfpathlineto{\pgfqpoint{2.944465in}{1.957373in}}%
\pgfpathlineto{\pgfqpoint{2.944480in}{1.957417in}}%
\pgfpathlineto{\pgfqpoint{2.944495in}{1.957461in}}%
\pgfpathlineto{\pgfqpoint{2.944510in}{1.957504in}}%
\pgfpathlineto{\pgfqpoint{2.944525in}{1.957548in}}%
\pgfpathlineto{\pgfqpoint{2.944540in}{1.957592in}}%
\pgfpathlineto{\pgfqpoint{2.944554in}{1.957635in}}%
\pgfpathlineto{\pgfqpoint{2.944569in}{1.957679in}}%
\pgfpathlineto{\pgfqpoint{2.944584in}{1.957723in}}%
\pgfpathlineto{\pgfqpoint{2.944599in}{1.957767in}}%
\pgfpathlineto{\pgfqpoint{2.944614in}{1.957810in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{1.957854in}}%
\pgfpathlineto{\pgfqpoint{2.944644in}{1.957898in}}%
\pgfpathlineto{\pgfqpoint{2.944659in}{1.957942in}}%
\pgfpathlineto{\pgfqpoint{2.944674in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{2.944689in}{1.958029in}}%
\pgfpathlineto{\pgfqpoint{2.944703in}{1.958073in}}%
\pgfpathlineto{\pgfqpoint{2.944718in}{1.958117in}}%
\pgfpathlineto{\pgfqpoint{2.944733in}{1.958160in}}%
\pgfpathlineto{\pgfqpoint{2.944748in}{1.958204in}}%
\pgfpathlineto{\pgfqpoint{2.944763in}{1.958248in}}%
\pgfpathlineto{\pgfqpoint{2.944778in}{1.958292in}}%
\pgfpathlineto{\pgfqpoint{2.944793in}{1.958335in}}%
\pgfpathlineto{\pgfqpoint{2.944807in}{1.958379in}}%
\pgfpathlineto{\pgfqpoint{2.944822in}{1.958423in}}%
\pgfpathlineto{\pgfqpoint{2.944837in}{1.958467in}}%
\pgfpathlineto{\pgfqpoint{2.944852in}{1.958510in}}%
\pgfpathlineto{\pgfqpoint{2.944867in}{1.958554in}}%
\pgfpathlineto{\pgfqpoint{2.944881in}{1.958598in}}%
\pgfpathlineto{\pgfqpoint{2.944896in}{1.958642in}}%
\pgfpathlineto{\pgfqpoint{2.944911in}{1.958685in}}%
\pgfpathlineto{\pgfqpoint{2.944926in}{1.958729in}}%
\pgfpathlineto{\pgfqpoint{2.944941in}{1.958773in}}%
\pgfpathlineto{\pgfqpoint{2.944955in}{1.958817in}}%
\pgfpathlineto{\pgfqpoint{2.944970in}{1.958860in}}%
\pgfpathlineto{\pgfqpoint{2.944985in}{1.958904in}}%
\pgfpathlineto{\pgfqpoint{2.945000in}{1.958948in}}%
\pgfpathlineto{\pgfqpoint{2.945014in}{1.958992in}}%
\pgfpathlineto{\pgfqpoint{2.945029in}{1.959036in}}%
\pgfpathlineto{\pgfqpoint{2.945044in}{1.959079in}}%
\pgfpathlineto{\pgfqpoint{2.945059in}{1.959123in}}%
\pgfpathlineto{\pgfqpoint{2.945073in}{1.959167in}}%
\pgfpathlineto{\pgfqpoint{2.945088in}{1.959211in}}%
\pgfpathlineto{\pgfqpoint{2.945103in}{1.959255in}}%
\pgfpathlineto{\pgfqpoint{2.945118in}{1.959298in}}%
\pgfpathlineto{\pgfqpoint{2.945132in}{1.959342in}}%
\pgfpathlineto{\pgfqpoint{2.945147in}{1.959386in}}%
\pgfpathlineto{\pgfqpoint{2.945162in}{1.959430in}}%
\pgfpathlineto{\pgfqpoint{2.945176in}{1.959474in}}%
\pgfpathlineto{\pgfqpoint{2.945191in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{2.945206in}{1.959561in}}%
\pgfpathlineto{\pgfqpoint{2.945220in}{1.959605in}}%
\pgfpathlineto{\pgfqpoint{2.945235in}{1.959649in}}%
\pgfpathlineto{\pgfqpoint{2.945250in}{1.959693in}}%
\pgfpathlineto{\pgfqpoint{2.945264in}{1.959737in}}%
\pgfpathlineto{\pgfqpoint{2.945279in}{1.959780in}}%
\pgfpathlineto{\pgfqpoint{2.945294in}{1.959824in}}%
\pgfpathlineto{\pgfqpoint{2.945308in}{1.959868in}}%
\pgfpathlineto{\pgfqpoint{2.945323in}{1.959912in}}%
\pgfpathlineto{\pgfqpoint{2.945338in}{1.959956in}}%
\pgfpathlineto{\pgfqpoint{2.945352in}{1.959999in}}%
\pgfpathlineto{\pgfqpoint{2.945367in}{1.960043in}}%
\pgfpathlineto{\pgfqpoint{2.945381in}{1.960087in}}%
\pgfpathlineto{\pgfqpoint{2.945396in}{1.960131in}}%
\pgfpathlineto{\pgfqpoint{2.945411in}{1.960175in}}%
\pgfpathlineto{\pgfqpoint{2.945425in}{1.960219in}}%
\pgfpathlineto{\pgfqpoint{2.945440in}{1.960262in}}%
\pgfpathlineto{\pgfqpoint{2.945454in}{1.960306in}}%
\pgfpathlineto{\pgfqpoint{2.945469in}{1.960350in}}%
\pgfpathlineto{\pgfqpoint{2.945484in}{1.960394in}}%
\pgfpathlineto{\pgfqpoint{2.945498in}{1.960438in}}%
\pgfpathlineto{\pgfqpoint{2.945513in}{1.960482in}}%
\pgfpathlineto{\pgfqpoint{2.945527in}{1.960526in}}%
\pgfpathlineto{\pgfqpoint{2.945542in}{1.960569in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{1.960613in}}%
\pgfpathlineto{\pgfqpoint{2.945571in}{1.960657in}}%
\pgfpathlineto{\pgfqpoint{2.945586in}{1.960701in}}%
\pgfpathlineto{\pgfqpoint{2.945600in}{1.960745in}}%
\pgfpathlineto{\pgfqpoint{2.945615in}{1.960789in}}%
\pgfpathlineto{\pgfqpoint{2.945629in}{1.960833in}}%
\pgfpathlineto{\pgfqpoint{2.945644in}{1.960877in}}%
\pgfpathlineto{\pgfqpoint{2.945658in}{1.960920in}}%
\pgfpathlineto{\pgfqpoint{2.945673in}{1.960964in}}%
\pgfpathlineto{\pgfqpoint{2.945687in}{1.961008in}}%
\pgfpathlineto{\pgfqpoint{2.945702in}{1.961052in}}%
\pgfpathlineto{\pgfqpoint{2.945716in}{1.961096in}}%
\pgfpathlineto{\pgfqpoint{2.945731in}{1.961140in}}%
\pgfpathlineto{\pgfqpoint{2.945745in}{1.961184in}}%
\pgfpathlineto{\pgfqpoint{2.945760in}{1.961228in}}%
\pgfpathlineto{\pgfqpoint{2.945774in}{1.961271in}}%
\pgfpathlineto{\pgfqpoint{2.945789in}{1.961315in}}%
\pgfpathlineto{\pgfqpoint{2.945803in}{1.961359in}}%
\pgfpathlineto{\pgfqpoint{2.945817in}{1.961403in}}%
\pgfpathlineto{\pgfqpoint{2.945832in}{1.961447in}}%
\pgfpathlineto{\pgfqpoint{2.945846in}{1.961491in}}%
\pgfpathlineto{\pgfqpoint{2.945861in}{1.961535in}}%
\pgfpathlineto{\pgfqpoint{2.945875in}{1.961579in}}%
\pgfpathlineto{\pgfqpoint{2.945890in}{1.961623in}}%
\pgfpathlineto{\pgfqpoint{2.945904in}{1.961667in}}%
\pgfpathlineto{\pgfqpoint{2.945918in}{1.961710in}}%
\pgfpathlineto{\pgfqpoint{2.945933in}{1.961754in}}%
\pgfpathlineto{\pgfqpoint{2.945947in}{1.961798in}}%
\pgfpathlineto{\pgfqpoint{2.945962in}{1.961842in}}%
\pgfpathlineto{\pgfqpoint{2.945976in}{1.961886in}}%
\pgfpathlineto{\pgfqpoint{2.945990in}{1.961930in}}%
\pgfpathlineto{\pgfqpoint{2.946005in}{1.961974in}}%
\pgfpathlineto{\pgfqpoint{2.946019in}{1.962018in}}%
\pgfpathlineto{\pgfqpoint{2.946034in}{1.962062in}}%
\pgfpathlineto{\pgfqpoint{2.946048in}{1.962106in}}%
\pgfpathlineto{\pgfqpoint{2.946062in}{1.962150in}}%
\pgfpathlineto{\pgfqpoint{2.946077in}{1.962194in}}%
\pgfpathlineto{\pgfqpoint{2.946091in}{1.962237in}}%
\pgfpathlineto{\pgfqpoint{2.946105in}{1.962281in}}%
\pgfpathlineto{\pgfqpoint{2.946120in}{1.962325in}}%
\pgfpathlineto{\pgfqpoint{2.946134in}{1.962369in}}%
\pgfpathlineto{\pgfqpoint{2.946148in}{1.962413in}}%
\pgfpathlineto{\pgfqpoint{2.946163in}{1.962457in}}%
\pgfpathlineto{\pgfqpoint{2.946177in}{1.962501in}}%
\pgfpathlineto{\pgfqpoint{2.946191in}{1.962545in}}%
\pgfpathlineto{\pgfqpoint{2.946206in}{1.962589in}}%
\pgfpathlineto{\pgfqpoint{2.946220in}{1.962633in}}%
\pgfpathlineto{\pgfqpoint{2.946234in}{1.962677in}}%
\pgfpathlineto{\pgfqpoint{2.946249in}{1.962721in}}%
\pgfpathlineto{\pgfqpoint{2.946263in}{1.962765in}}%
\pgfpathlineto{\pgfqpoint{2.946277in}{1.962809in}}%
\pgfpathlineto{\pgfqpoint{2.946291in}{1.962853in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{1.962897in}}%
\pgfpathlineto{\pgfqpoint{2.946320in}{1.962941in}}%
\pgfpathlineto{\pgfqpoint{2.946334in}{1.962985in}}%
\pgfpathlineto{\pgfqpoint{2.946349in}{1.963029in}}%
\pgfpathlineto{\pgfqpoint{2.946363in}{1.963073in}}%
\pgfpathlineto{\pgfqpoint{2.946377in}{1.963117in}}%
\pgfpathlineto{\pgfqpoint{2.946391in}{1.963160in}}%
\pgfpathlineto{\pgfqpoint{2.946405in}{1.963204in}}%
\pgfpathlineto{\pgfqpoint{2.946420in}{1.963248in}}%
\pgfpathlineto{\pgfqpoint{2.946434in}{1.963292in}}%
\pgfpathlineto{\pgfqpoint{2.946448in}{1.963336in}}%
\pgfpathlineto{\pgfqpoint{2.946462in}{1.963380in}}%
\pgfpathlineto{\pgfqpoint{2.946477in}{1.963424in}}%
\pgfpathlineto{\pgfqpoint{2.946491in}{1.963468in}}%
\pgfpathlineto{\pgfqpoint{2.946505in}{1.963512in}}%
\pgfpathlineto{\pgfqpoint{2.946519in}{1.963556in}}%
\pgfpathlineto{\pgfqpoint{2.946533in}{1.963600in}}%
\pgfpathlineto{\pgfqpoint{2.946548in}{1.963644in}}%
\pgfpathlineto{\pgfqpoint{2.946562in}{1.963688in}}%
\pgfpathlineto{\pgfqpoint{2.946576in}{1.963732in}}%
\pgfpathlineto{\pgfqpoint{2.946590in}{1.963776in}}%
\pgfpathlineto{\pgfqpoint{2.946604in}{1.963820in}}%
\pgfpathlineto{\pgfqpoint{2.946618in}{1.963864in}}%
\pgfpathlineto{\pgfqpoint{2.946633in}{1.963908in}}%
\pgfpathlineto{\pgfqpoint{2.946647in}{1.963952in}}%
\pgfpathlineto{\pgfqpoint{2.946661in}{1.963996in}}%
\pgfpathlineto{\pgfqpoint{2.946675in}{1.964040in}}%
\pgfpathlineto{\pgfqpoint{2.946689in}{1.964084in}}%
\pgfpathlineto{\pgfqpoint{2.946703in}{1.964128in}}%
\pgfpathlineto{\pgfqpoint{2.946717in}{1.964172in}}%
\pgfpathlineto{\pgfqpoint{2.946731in}{1.964216in}}%
\pgfpathlineto{\pgfqpoint{2.946746in}{1.964260in}}%
\pgfpathlineto{\pgfqpoint{2.946760in}{1.964304in}}%
\pgfpathlineto{\pgfqpoint{2.946774in}{1.964348in}}%
\pgfpathlineto{\pgfqpoint{2.946788in}{1.964392in}}%
\pgfpathlineto{\pgfqpoint{2.946802in}{1.964436in}}%
\pgfpathlineto{\pgfqpoint{2.946816in}{1.964480in}}%
\pgfpathlineto{\pgfqpoint{2.946830in}{1.964524in}}%
\pgfpathlineto{\pgfqpoint{2.946844in}{1.964568in}}%
\pgfpathlineto{\pgfqpoint{2.946858in}{1.964613in}}%
\pgfpathlineto{\pgfqpoint{2.946872in}{1.964657in}}%
\pgfpathlineto{\pgfqpoint{2.946886in}{1.964701in}}%
\pgfpathlineto{\pgfqpoint{2.946901in}{1.964745in}}%
\pgfpathlineto{\pgfqpoint{2.946915in}{1.964789in}}%
\pgfpathlineto{\pgfqpoint{2.946929in}{1.964833in}}%
\pgfpathlineto{\pgfqpoint{2.946943in}{1.964877in}}%
\pgfpathlineto{\pgfqpoint{2.946957in}{1.964921in}}%
\pgfpathlineto{\pgfqpoint{2.946971in}{1.964965in}}%
\pgfpathlineto{\pgfqpoint{2.946985in}{1.965009in}}%
\pgfpathlineto{\pgfqpoint{2.946999in}{1.965053in}}%
\pgfpathlineto{\pgfqpoint{2.947013in}{1.965097in}}%
\pgfpathlineto{\pgfqpoint{2.947027in}{1.965141in}}%
\pgfpathlineto{\pgfqpoint{2.947041in}{1.965185in}}%
\pgfpathlineto{\pgfqpoint{2.947055in}{1.965229in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.965273in}}%
\pgfpathlineto{\pgfqpoint{2.947083in}{1.965317in}}%
\pgfpathlineto{\pgfqpoint{2.947097in}{1.965361in}}%
\pgfpathlineto{\pgfqpoint{2.947111in}{1.965405in}}%
\pgfpathlineto{\pgfqpoint{2.947125in}{1.965449in}}%
\pgfpathlineto{\pgfqpoint{2.947139in}{1.965493in}}%
\pgfpathlineto{\pgfqpoint{2.947153in}{1.965538in}}%
\pgfpathlineto{\pgfqpoint{2.947167in}{1.965582in}}%
\pgfpathlineto{\pgfqpoint{2.947181in}{1.965626in}}%
\pgfpathlineto{\pgfqpoint{2.947195in}{1.965670in}}%
\pgfpathlineto{\pgfqpoint{2.947208in}{1.965714in}}%
\pgfpathlineto{\pgfqpoint{2.947222in}{1.965758in}}%
\pgfpathlineto{\pgfqpoint{2.947236in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{2.947250in}{1.965846in}}%
\pgfpathlineto{\pgfqpoint{2.947264in}{1.965890in}}%
\pgfpathlineto{\pgfqpoint{2.947278in}{1.965934in}}%
\pgfpathlineto{\pgfqpoint{2.947292in}{1.965978in}}%
\pgfpathlineto{\pgfqpoint{2.947306in}{1.966022in}}%
\pgfpathlineto{\pgfqpoint{2.947320in}{1.966067in}}%
\pgfpathlineto{\pgfqpoint{2.947334in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{2.947348in}{1.966155in}}%
\pgfpathlineto{\pgfqpoint{2.947362in}{1.966199in}}%
\pgfpathlineto{\pgfqpoint{2.947375in}{1.966243in}}%
\pgfpathlineto{\pgfqpoint{2.947389in}{1.966287in}}%
\pgfpathlineto{\pgfqpoint{2.947403in}{1.966331in}}%
\pgfpathlineto{\pgfqpoint{2.947417in}{1.966375in}}%
\pgfpathlineto{\pgfqpoint{2.947431in}{1.966419in}}%
\pgfpathlineto{\pgfqpoint{2.947445in}{1.966463in}}%
\pgfpathlineto{\pgfqpoint{2.947459in}{1.966507in}}%
\pgfpathlineto{\pgfqpoint{2.947472in}{1.966552in}}%
\pgfpathlineto{\pgfqpoint{2.947486in}{1.966596in}}%
\pgfpathlineto{\pgfqpoint{2.947500in}{1.966640in}}%
\pgfpathlineto{\pgfqpoint{2.947514in}{1.966684in}}%
\pgfpathlineto{\pgfqpoint{2.947528in}{1.966728in}}%
\pgfpathlineto{\pgfqpoint{2.947542in}{1.966772in}}%
\pgfpathlineto{\pgfqpoint{2.947555in}{1.966816in}}%
\pgfpathlineto{\pgfqpoint{2.947569in}{1.966860in}}%
\pgfpathlineto{\pgfqpoint{2.947583in}{1.966904in}}%
\pgfpathlineto{\pgfqpoint{2.947597in}{1.966949in}}%
\pgfpathlineto{\pgfqpoint{2.947611in}{1.966993in}}%
\pgfpathlineto{\pgfqpoint{2.947624in}{1.967037in}}%
\pgfpathlineto{\pgfqpoint{2.947638in}{1.967081in}}%
\pgfpathlineto{\pgfqpoint{2.947652in}{1.967125in}}%
\pgfpathlineto{\pgfqpoint{2.947666in}{1.967169in}}%
\pgfpathlineto{\pgfqpoint{2.947680in}{1.967213in}}%
\pgfpathlineto{\pgfqpoint{2.947693in}{1.967258in}}%
\pgfpathlineto{\pgfqpoint{2.947707in}{1.967302in}}%
\pgfpathlineto{\pgfqpoint{2.947721in}{1.967346in}}%
\pgfpathlineto{\pgfqpoint{2.947735in}{1.967390in}}%
\pgfpathlineto{\pgfqpoint{2.947748in}{1.967434in}}%
\pgfpathlineto{\pgfqpoint{2.947762in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{2.947776in}{1.967522in}}%
\pgfpathlineto{\pgfqpoint{2.947790in}{1.967567in}}%
\pgfpathlineto{\pgfqpoint{2.947803in}{1.967611in}}%
\pgfpathlineto{\pgfqpoint{2.947817in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{2.947831in}{1.967699in}}%
\pgfpathlineto{\pgfqpoint{2.947845in}{1.967743in}}%
\pgfpathlineto{\pgfqpoint{2.947858in}{1.967787in}}%
\pgfpathlineto{\pgfqpoint{2.947872in}{1.967831in}}%
\pgfpathlineto{\pgfqpoint{2.947886in}{1.967876in}}%
\pgfpathlineto{\pgfqpoint{2.947899in}{1.967920in}}%
\pgfpathlineto{\pgfqpoint{2.947913in}{1.967964in}}%
\pgfpathlineto{\pgfqpoint{2.947927in}{1.968008in}}%
\pgfpathlineto{\pgfqpoint{2.947940in}{1.968052in}}%
\pgfpathlineto{\pgfqpoint{2.947954in}{1.968096in}}%
\pgfpathlineto{\pgfqpoint{2.947968in}{1.968141in}}%
\pgfpathlineto{\pgfqpoint{2.947981in}{1.968185in}}%
\pgfpathlineto{\pgfqpoint{2.947995in}{1.968229in}}%
\pgfpathlineto{\pgfqpoint{2.948009in}{1.968273in}}%
\pgfpathlineto{\pgfqpoint{2.948022in}{1.968317in}}%
\pgfpathlineto{\pgfqpoint{2.948036in}{1.968361in}}%
\pgfpathlineto{\pgfqpoint{2.948050in}{1.968406in}}%
\pgfpathlineto{\pgfqpoint{2.948063in}{1.968450in}}%
\pgfpathlineto{\pgfqpoint{2.948077in}{1.968494in}}%
\pgfpathlineto{\pgfqpoint{2.948091in}{1.968538in}}%
\pgfpathlineto{\pgfqpoint{2.948104in}{1.968582in}}%
\pgfpathlineto{\pgfqpoint{2.948118in}{1.968626in}}%
\pgfpathlineto{\pgfqpoint{2.948131in}{1.968671in}}%
\pgfpathlineto{\pgfqpoint{2.948145in}{1.968715in}}%
\pgfpathlineto{\pgfqpoint{2.948159in}{1.968759in}}%
\pgfpathlineto{\pgfqpoint{2.948172in}{1.968803in}}%
\pgfpathlineto{\pgfqpoint{2.948186in}{1.968847in}}%
\pgfpathlineto{\pgfqpoint{2.948199in}{1.968892in}}%
\pgfpathlineto{\pgfqpoint{2.948213in}{1.968936in}}%
\pgfpathlineto{\pgfqpoint{2.948227in}{1.968980in}}%
\pgfpathlineto{\pgfqpoint{2.948240in}{1.969024in}}%
\pgfpathlineto{\pgfqpoint{2.948254in}{1.969068in}}%
\pgfpathlineto{\pgfqpoint{2.948267in}{1.969113in}}%
\pgfpathlineto{\pgfqpoint{2.948281in}{1.969157in}}%
\pgfpathlineto{\pgfqpoint{2.948294in}{1.969201in}}%
\pgfpathlineto{\pgfqpoint{2.948308in}{1.969245in}}%
\pgfpathlineto{\pgfqpoint{2.948322in}{1.969289in}}%
\pgfpathlineto{\pgfqpoint{2.948335in}{1.969334in}}%
\pgfpathlineto{\pgfqpoint{2.948349in}{1.969378in}}%
\pgfpathlineto{\pgfqpoint{2.948362in}{1.969422in}}%
\pgfpathlineto{\pgfqpoint{2.948376in}{1.969466in}}%
\pgfpathlineto{\pgfqpoint{2.948389in}{1.969511in}}%
\pgfpathlineto{\pgfqpoint{2.948403in}{1.969555in}}%
\pgfpathlineto{\pgfqpoint{2.948416in}{1.969599in}}%
\pgfpathlineto{\pgfqpoint{2.948430in}{1.969643in}}%
\pgfpathlineto{\pgfqpoint{2.948443in}{1.969687in}}%
\pgfpathlineto{\pgfqpoint{2.948457in}{1.969732in}}%
\pgfpathlineto{\pgfqpoint{2.948470in}{1.969776in}}%
\pgfpathlineto{\pgfqpoint{2.948484in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{2.948497in}{1.969864in}}%
\pgfpathlineto{\pgfqpoint{2.948511in}{1.969909in}}%
\pgfpathlineto{\pgfqpoint{2.948524in}{1.969953in}}%
\pgfpathlineto{\pgfqpoint{2.948538in}{1.969997in}}%
\pgfpathlineto{\pgfqpoint{2.948551in}{1.970041in}}%
\pgfpathlineto{\pgfqpoint{2.948565in}{1.970085in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{1.970130in}}%
\pgfpathlineto{\pgfqpoint{2.948592in}{1.970174in}}%
\pgfpathlineto{\pgfqpoint{2.948605in}{1.970218in}}%
\pgfpathlineto{\pgfqpoint{2.948618in}{1.970262in}}%
\pgfpathlineto{\pgfqpoint{2.948632in}{1.970307in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.970351in}}%
\pgfpathlineto{\pgfqpoint{2.948659in}{1.970395in}}%
\pgfpathlineto{\pgfqpoint{2.948672in}{1.970439in}}%
\pgfpathlineto{\pgfqpoint{2.948686in}{1.970484in}}%
\pgfpathlineto{\pgfqpoint{2.948699in}{1.970528in}}%
\pgfpathlineto{\pgfqpoint{2.948712in}{1.970572in}}%
\pgfpathlineto{\pgfqpoint{2.948726in}{1.970616in}}%
\pgfpathlineto{\pgfqpoint{2.948739in}{1.970661in}}%
\pgfpathlineto{\pgfqpoint{2.948753in}{1.970705in}}%
\pgfpathlineto{\pgfqpoint{2.948766in}{1.970749in}}%
\pgfpathlineto{\pgfqpoint{2.948779in}{1.970793in}}%
\pgfpathlineto{\pgfqpoint{2.948793in}{1.970838in}}%
\pgfpathlineto{\pgfqpoint{2.948806in}{1.970882in}}%
\pgfpathlineto{\pgfqpoint{2.948820in}{1.970926in}}%
\pgfpathlineto{\pgfqpoint{2.948833in}{1.970971in}}%
\pgfpathlineto{\pgfqpoint{2.948846in}{1.971015in}}%
\pgfpathlineto{\pgfqpoint{2.948860in}{1.971059in}}%
\pgfpathlineto{\pgfqpoint{2.948873in}{1.971103in}}%
\pgfpathlineto{\pgfqpoint{2.948886in}{1.971148in}}%
\pgfpathlineto{\pgfqpoint{2.948900in}{1.971192in}}%
\pgfpathlineto{\pgfqpoint{2.948913in}{1.971236in}}%
\pgfpathlineto{\pgfqpoint{2.948926in}{1.971280in}}%
\pgfpathlineto{\pgfqpoint{2.948940in}{1.971325in}}%
\pgfpathlineto{\pgfqpoint{2.948953in}{1.971369in}}%
\pgfpathlineto{\pgfqpoint{2.948966in}{1.971413in}}%
\pgfpathlineto{\pgfqpoint{2.948980in}{1.971458in}}%
\pgfpathlineto{\pgfqpoint{2.948993in}{1.971502in}}%
\pgfpathlineto{\pgfqpoint{2.949006in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{2.949020in}{1.971590in}}%
\pgfpathlineto{\pgfqpoint{2.949033in}{1.971635in}}%
\pgfpathlineto{\pgfqpoint{2.949046in}{1.971679in}}%
\pgfpathlineto{\pgfqpoint{2.949060in}{1.971723in}}%
\pgfpathlineto{\pgfqpoint{2.949073in}{1.971768in}}%
\pgfpathlineto{\pgfqpoint{2.949086in}{1.971812in}}%
\pgfpathlineto{\pgfqpoint{2.949099in}{1.971856in}}%
\pgfpathlineto{\pgfqpoint{2.949113in}{1.971900in}}%
\pgfpathlineto{\pgfqpoint{2.949126in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{2.949139in}{1.971989in}}%
\pgfpathlineto{\pgfqpoint{2.949152in}{1.972033in}}%
\pgfpathlineto{\pgfqpoint{2.949166in}{1.972078in}}%
\pgfpathlineto{\pgfqpoint{2.949179in}{1.972122in}}%
\pgfpathlineto{\pgfqpoint{2.949192in}{1.972166in}}%
\pgfpathlineto{\pgfqpoint{2.949205in}{1.972211in}}%
\pgfpathlineto{\pgfqpoint{2.949219in}{1.972255in}}%
\pgfpathlineto{\pgfqpoint{2.949232in}{1.972299in}}%
\pgfpathlineto{\pgfqpoint{2.949245in}{1.972344in}}%
\pgfpathlineto{\pgfqpoint{2.949258in}{1.972388in}}%
\pgfpathlineto{\pgfqpoint{2.949272in}{1.972432in}}%
\pgfpathlineto{\pgfqpoint{2.949285in}{1.972477in}}%
\pgfpathlineto{\pgfqpoint{2.949298in}{1.972521in}}%
\pgfpathlineto{\pgfqpoint{2.949311in}{1.972565in}}%
\pgfpathlineto{\pgfqpoint{2.949324in}{1.972609in}}%
\pgfpathlineto{\pgfqpoint{2.949338in}{1.972654in}}%
\pgfpathlineto{\pgfqpoint{2.949351in}{1.972698in}}%
\pgfpathlineto{\pgfqpoint{2.949364in}{1.972742in}}%
\pgfpathlineto{\pgfqpoint{2.949377in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{2.949390in}{1.972831in}}%
\pgfpathlineto{\pgfqpoint{2.949404in}{1.972875in}}%
\pgfpathlineto{\pgfqpoint{2.949417in}{1.972920in}}%
\pgfpathlineto{\pgfqpoint{2.949430in}{1.972964in}}%
\pgfpathlineto{\pgfqpoint{2.949443in}{1.973008in}}%
\pgfpathlineto{\pgfqpoint{2.949456in}{1.973053in}}%
\pgfpathlineto{\pgfqpoint{2.949469in}{1.973097in}}%
\pgfpathlineto{\pgfqpoint{2.949483in}{1.973141in}}%
\pgfpathlineto{\pgfqpoint{2.949496in}{1.973186in}}%
\pgfpathlineto{\pgfqpoint{2.949509in}{1.973230in}}%
\pgfpathlineto{\pgfqpoint{2.949522in}{1.973274in}}%
\pgfpathlineto{\pgfqpoint{2.949535in}{1.973319in}}%
\pgfpathlineto{\pgfqpoint{2.949548in}{1.973363in}}%
\pgfpathlineto{\pgfqpoint{2.949561in}{1.973408in}}%
\pgfpathlineto{\pgfqpoint{2.949574in}{1.973452in}}%
\pgfpathlineto{\pgfqpoint{2.949588in}{1.973496in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{1.973541in}}%
\pgfpathlineto{\pgfqpoint{2.949614in}{1.973585in}}%
\pgfpathlineto{\pgfqpoint{2.949627in}{1.973629in}}%
\pgfpathlineto{\pgfqpoint{2.949640in}{1.973674in}}%
\pgfpathlineto{\pgfqpoint{2.949653in}{1.973718in}}%
\pgfpathlineto{\pgfqpoint{2.949666in}{1.973762in}}%
\pgfpathlineto{\pgfqpoint{2.949679in}{1.973807in}}%
\pgfpathlineto{\pgfqpoint{2.949692in}{1.973851in}}%
\pgfpathlineto{\pgfqpoint{2.949705in}{1.973895in}}%
\pgfpathlineto{\pgfqpoint{2.949718in}{1.973940in}}%
\pgfpathlineto{\pgfqpoint{2.949732in}{1.973984in}}%
\pgfpathlineto{\pgfqpoint{2.949745in}{1.974029in}}%
\pgfpathlineto{\pgfqpoint{2.949758in}{1.974073in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{1.974117in}}%
\pgfpathlineto{\pgfqpoint{2.949784in}{1.974162in}}%
\pgfpathlineto{\pgfqpoint{2.949797in}{1.974206in}}%
\pgfpathlineto{\pgfqpoint{2.949810in}{1.974250in}}%
\pgfpathlineto{\pgfqpoint{2.949823in}{1.974295in}}%
\pgfpathlineto{\pgfqpoint{2.949836in}{1.974339in}}%
\pgfpathlineto{\pgfqpoint{2.949849in}{1.974384in}}%
\pgfpathlineto{\pgfqpoint{2.949862in}{1.974428in}}%
\pgfpathlineto{\pgfqpoint{2.949875in}{1.974472in}}%
\pgfpathlineto{\pgfqpoint{2.949888in}{1.974517in}}%
\pgfpathlineto{\pgfqpoint{2.949901in}{1.974561in}}%
\pgfpathlineto{\pgfqpoint{2.949914in}{1.974605in}}%
\pgfpathlineto{\pgfqpoint{2.949927in}{1.974650in}}%
\pgfpathlineto{\pgfqpoint{2.949940in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{2.949953in}{1.974739in}}%
\pgfpathlineto{\pgfqpoint{2.949966in}{1.974783in}}%
\pgfpathlineto{\pgfqpoint{2.949979in}{1.974827in}}%
\pgfpathlineto{\pgfqpoint{2.949992in}{1.974872in}}%
\pgfpathlineto{\pgfqpoint{2.950005in}{1.974916in}}%
\pgfpathlineto{\pgfqpoint{2.950018in}{1.974961in}}%
\pgfpathlineto{\pgfqpoint{2.950031in}{1.975005in}}%
\pgfpathlineto{\pgfqpoint{2.950044in}{1.975049in}}%
\pgfpathlineto{\pgfqpoint{2.950057in}{1.975094in}}%
\pgfpathlineto{\pgfqpoint{2.950070in}{1.975138in}}%
\pgfpathlineto{\pgfqpoint{2.950083in}{1.975183in}}%
\pgfpathlineto{\pgfqpoint{2.950096in}{1.975227in}}%
\pgfpathlineto{\pgfqpoint{2.950109in}{1.975271in}}%
\pgfpathlineto{\pgfqpoint{2.950121in}{1.975316in}}%
\pgfpathlineto{\pgfqpoint{2.950134in}{1.975360in}}%
\pgfpathlineto{\pgfqpoint{2.950147in}{1.975405in}}%
\pgfpathlineto{\pgfqpoint{2.950160in}{1.975449in}}%
\pgfpathlineto{\pgfqpoint{2.950173in}{1.975493in}}%
\pgfpathlineto{\pgfqpoint{2.950186in}{1.975538in}}%
\pgfpathlineto{\pgfqpoint{2.950199in}{1.975582in}}%
\pgfpathlineto{\pgfqpoint{2.950212in}{1.975627in}}%
\pgfpathlineto{\pgfqpoint{2.950225in}{1.975671in}}%
\pgfpathlineto{\pgfqpoint{2.950238in}{1.975715in}}%
\pgfpathlineto{\pgfqpoint{2.950251in}{1.975760in}}%
\pgfpathlineto{\pgfqpoint{2.950264in}{1.975804in}}%
\pgfpathlineto{\pgfqpoint{2.950276in}{1.975849in}}%
\pgfpathlineto{\pgfqpoint{2.950289in}{1.975893in}}%
\pgfpathlineto{\pgfqpoint{2.950302in}{1.975938in}}%
\pgfpathlineto{\pgfqpoint{2.950315in}{1.975982in}}%
\pgfpathlineto{\pgfqpoint{2.950328in}{1.976026in}}%
\pgfpathlineto{\pgfqpoint{2.950341in}{1.976071in}}%
\pgfpathlineto{\pgfqpoint{2.950354in}{1.976115in}}%
\pgfpathlineto{\pgfqpoint{2.950366in}{1.976160in}}%
\pgfpathlineto{\pgfqpoint{2.950379in}{1.976204in}}%
\pgfpathlineto{\pgfqpoint{2.950392in}{1.976249in}}%
\pgfpathlineto{\pgfqpoint{2.950405in}{1.976293in}}%
\pgfpathlineto{\pgfqpoint{2.950418in}{1.976337in}}%
\pgfpathlineto{\pgfqpoint{2.950431in}{1.976382in}}%
\pgfpathlineto{\pgfqpoint{2.950444in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{2.950456in}{1.976471in}}%
\pgfpathlineto{\pgfqpoint{2.950469in}{1.976515in}}%
\pgfpathlineto{\pgfqpoint{2.950482in}{1.976560in}}%
\pgfpathlineto{\pgfqpoint{2.950495in}{1.976604in}}%
\pgfpathlineto{\pgfqpoint{2.950508in}{1.976649in}}%
\pgfpathlineto{\pgfqpoint{2.950520in}{1.976693in}}%
\pgfpathlineto{\pgfqpoint{2.950533in}{1.976737in}}%
\pgfpathlineto{\pgfqpoint{2.950546in}{1.976782in}}%
\pgfpathlineto{\pgfqpoint{2.950559in}{1.976826in}}%
\pgfpathlineto{\pgfqpoint{2.950572in}{1.976871in}}%
\pgfpathlineto{\pgfqpoint{2.950584in}{1.976915in}}%
\pgfpathlineto{\pgfqpoint{2.950597in}{1.976960in}}%
\pgfpathlineto{\pgfqpoint{2.950610in}{1.977004in}}%
\pgfpathlineto{\pgfqpoint{2.950623in}{1.977049in}}%
\pgfpathlineto{\pgfqpoint{2.950635in}{1.977093in}}%
\pgfpathlineto{\pgfqpoint{2.950648in}{1.977138in}}%
\pgfpathlineto{\pgfqpoint{2.950661in}{1.977182in}}%
\pgfpathlineto{\pgfqpoint{2.950674in}{1.977226in}}%
\pgfpathlineto{\pgfqpoint{2.950687in}{1.977271in}}%
\pgfpathlineto{\pgfqpoint{2.950699in}{1.977315in}}%
\pgfpathlineto{\pgfqpoint{2.950712in}{1.977360in}}%
\pgfpathlineto{\pgfqpoint{2.950725in}{1.977404in}}%
\pgfpathlineto{\pgfqpoint{2.950737in}{1.977449in}}%
\pgfpathlineto{\pgfqpoint{2.950750in}{1.977493in}}%
\pgfpathlineto{\pgfqpoint{2.950763in}{1.977538in}}%
\pgfpathlineto{\pgfqpoint{2.950776in}{1.977582in}}%
\pgfpathlineto{\pgfqpoint{2.950788in}{1.977627in}}%
\pgfpathlineto{\pgfqpoint{2.950801in}{1.977671in}}%
\pgfpathlineto{\pgfqpoint{2.950814in}{1.977716in}}%
\pgfpathlineto{\pgfqpoint{2.950827in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{2.950839in}{1.977805in}}%
\pgfpathlineto{\pgfqpoint{2.950852in}{1.977849in}}%
\pgfpathlineto{\pgfqpoint{2.950865in}{1.977893in}}%
\pgfpathlineto{\pgfqpoint{2.950877in}{1.977938in}}%
\pgfpathlineto{\pgfqpoint{2.950890in}{1.977982in}}%
\pgfpathlineto{\pgfqpoint{2.950903in}{1.978027in}}%
\pgfpathlineto{\pgfqpoint{2.950915in}{1.978071in}}%
\pgfpathlineto{\pgfqpoint{2.950928in}{1.978116in}}%
\pgfpathlineto{\pgfqpoint{2.950941in}{1.978160in}}%
\pgfpathlineto{\pgfqpoint{2.950953in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{2.950966in}{1.978249in}}%
\pgfpathlineto{\pgfqpoint{2.950979in}{1.978294in}}%
\pgfpathlineto{\pgfqpoint{2.950991in}{1.978338in}}%
\pgfpathlineto{\pgfqpoint{2.951004in}{1.978383in}}%
\pgfpathlineto{\pgfqpoint{2.951017in}{1.978427in}}%
\pgfpathlineto{\pgfqpoint{2.951029in}{1.978472in}}%
\pgfpathlineto{\pgfqpoint{2.951042in}{1.978516in}}%
\pgfpathlineto{\pgfqpoint{2.951055in}{1.978561in}}%
\pgfpathlineto{\pgfqpoint{2.951067in}{1.978605in}}%
\pgfpathlineto{\pgfqpoint{2.951080in}{1.978650in}}%
\pgfpathlineto{\pgfqpoint{2.951092in}{1.978694in}}%
\pgfpathlineto{\pgfqpoint{2.951105in}{1.978739in}}%
\pgfpathlineto{\pgfqpoint{2.951118in}{1.978783in}}%
\pgfpathlineto{\pgfqpoint{2.951130in}{1.978828in}}%
\pgfpathlineto{\pgfqpoint{2.951143in}{1.978872in}}%
\pgfpathlineto{\pgfqpoint{2.951156in}{1.978917in}}%
\pgfpathlineto{\pgfqpoint{2.951168in}{1.978961in}}%
\pgfpathlineto{\pgfqpoint{2.951181in}{1.979006in}}%
\pgfpathlineto{\pgfqpoint{2.951193in}{1.979050in}}%
\pgfpathlineto{\pgfqpoint{2.951206in}{1.979095in}}%
\pgfpathlineto{\pgfqpoint{2.951218in}{1.979139in}}%
\pgfpathlineto{\pgfqpoint{2.951231in}{1.979184in}}%
\pgfpathlineto{\pgfqpoint{2.951244in}{1.979228in}}%
\pgfpathlineto{\pgfqpoint{2.951256in}{1.979273in}}%
\pgfpathlineto{\pgfqpoint{2.951269in}{1.979317in}}%
\pgfpathlineto{\pgfqpoint{2.951281in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{2.951294in}{1.979407in}}%
\pgfpathlineto{\pgfqpoint{2.951306in}{1.979451in}}%
\pgfpathlineto{\pgfqpoint{2.951319in}{1.979496in}}%
\pgfpathlineto{\pgfqpoint{2.951332in}{1.979540in}}%
\pgfpathlineto{\pgfqpoint{2.951344in}{1.979585in}}%
\pgfpathlineto{\pgfqpoint{2.951357in}{1.979629in}}%
\pgfpathlineto{\pgfqpoint{2.951369in}{1.979674in}}%
\pgfpathlineto{\pgfqpoint{2.951382in}{1.979718in}}%
\pgfpathlineto{\pgfqpoint{2.951394in}{1.979763in}}%
\pgfpathlineto{\pgfqpoint{2.951407in}{1.979807in}}%
\pgfpathlineto{\pgfqpoint{2.951419in}{1.979852in}}%
\pgfpathlineto{\pgfqpoint{2.951432in}{1.979896in}}%
\pgfpathlineto{\pgfqpoint{2.951444in}{1.979941in}}%
\pgfpathlineto{\pgfqpoint{2.951457in}{1.979985in}}%
\pgfpathlineto{\pgfqpoint{2.951469in}{1.980030in}}%
\pgfpathlineto{\pgfqpoint{2.951482in}{1.980074in}}%
\pgfpathlineto{\pgfqpoint{2.951494in}{1.980119in}}%
\pgfpathlineto{\pgfqpoint{2.951507in}{1.980164in}}%
\pgfpathlineto{\pgfqpoint{2.951519in}{1.980208in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{1.980253in}}%
\pgfpathlineto{\pgfqpoint{2.951544in}{1.980297in}}%
\pgfpathlineto{\pgfqpoint{2.951557in}{1.980342in}}%
\pgfpathlineto{\pgfqpoint{2.951569in}{1.980386in}}%
\pgfpathlineto{\pgfqpoint{2.951582in}{1.980431in}}%
\pgfpathlineto{\pgfqpoint{2.951594in}{1.980475in}}%
\pgfpathlineto{\pgfqpoint{2.951607in}{1.980520in}}%
\pgfpathlineto{\pgfqpoint{2.951619in}{1.980564in}}%
\pgfpathlineto{\pgfqpoint{2.951632in}{1.980609in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{1.980654in}}%
\pgfpathlineto{\pgfqpoint{2.951656in}{1.980698in}}%
\pgfpathlineto{\pgfqpoint{2.951669in}{1.980743in}}%
\pgfpathlineto{\pgfqpoint{2.951681in}{1.980787in}}%
\pgfpathlineto{\pgfqpoint{2.951694in}{1.980832in}}%
\pgfpathlineto{\pgfqpoint{2.951706in}{1.980876in}}%
\pgfpathlineto{\pgfqpoint{2.951719in}{1.980921in}}%
\pgfpathlineto{\pgfqpoint{2.951731in}{1.980965in}}%
\pgfpathlineto{\pgfqpoint{2.951744in}{1.981010in}}%
\pgfpathlineto{\pgfqpoint{2.951756in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{2.951768in}{1.981099in}}%
\pgfpathlineto{\pgfqpoint{2.951781in}{1.981144in}}%
\pgfpathlineto{\pgfqpoint{2.951793in}{1.981188in}}%
\pgfpathlineto{\pgfqpoint{2.951806in}{1.981233in}}%
\pgfpathlineto{\pgfqpoint{2.951818in}{1.981277in}}%
\pgfpathlineto{\pgfqpoint{2.951830in}{1.981322in}}%
\pgfpathlineto{\pgfqpoint{2.951843in}{1.981366in}}%
\pgfpathlineto{\pgfqpoint{2.951855in}{1.981411in}}%
\pgfpathlineto{\pgfqpoint{2.951868in}{1.981456in}}%
\pgfpathlineto{\pgfqpoint{2.951880in}{1.981500in}}%
\pgfpathlineto{\pgfqpoint{2.951892in}{1.981545in}}%
\pgfpathlineto{\pgfqpoint{2.951905in}{1.981589in}}%
\pgfpathlineto{\pgfqpoint{2.951917in}{1.981634in}}%
\pgfpathlineto{\pgfqpoint{2.951929in}{1.981678in}}%
\pgfpathlineto{\pgfqpoint{2.951942in}{1.981723in}}%
\pgfpathlineto{\pgfqpoint{2.951954in}{1.981768in}}%
\pgfpathlineto{\pgfqpoint{2.951966in}{1.981812in}}%
\pgfpathlineto{\pgfqpoint{2.951979in}{1.981857in}}%
\pgfpathlineto{\pgfqpoint{2.951991in}{1.981901in}}%
\pgfpathlineto{\pgfqpoint{2.952004in}{1.981946in}}%
\pgfpathlineto{\pgfqpoint{2.952016in}{1.981991in}}%
\pgfpathlineto{\pgfqpoint{2.952028in}{1.982035in}}%
\pgfpathlineto{\pgfqpoint{2.952041in}{1.982080in}}%
\pgfpathlineto{\pgfqpoint{2.952053in}{1.982124in}}%
\pgfpathlineto{\pgfqpoint{2.952065in}{1.982169in}}%
\pgfpathlineto{\pgfqpoint{2.952078in}{1.982213in}}%
\pgfpathlineto{\pgfqpoint{2.952090in}{1.982258in}}%
\pgfpathlineto{\pgfqpoint{2.952102in}{1.982303in}}%
\pgfpathlineto{\pgfqpoint{2.952114in}{1.982347in}}%
\pgfpathlineto{\pgfqpoint{2.952127in}{1.982392in}}%
\pgfpathlineto{\pgfqpoint{2.952139in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{2.952151in}{1.982481in}}%
\pgfpathlineto{\pgfqpoint{2.952164in}{1.982526in}}%
\pgfpathlineto{\pgfqpoint{2.952176in}{1.982570in}}%
\pgfpathlineto{\pgfqpoint{2.952188in}{1.982615in}}%
\pgfpathlineto{\pgfqpoint{2.952201in}{1.982659in}}%
\pgfpathlineto{\pgfqpoint{2.952213in}{1.982704in}}%
\pgfpathlineto{\pgfqpoint{2.952225in}{1.982749in}}%
\pgfpathlineto{\pgfqpoint{2.952237in}{1.982793in}}%
\pgfpathlineto{\pgfqpoint{2.952250in}{1.982838in}}%
\pgfpathlineto{\pgfqpoint{2.952262in}{1.982882in}}%
\pgfpathlineto{\pgfqpoint{2.952274in}{1.982927in}}%
\pgfpathlineto{\pgfqpoint{2.952286in}{1.982972in}}%
\pgfpathlineto{\pgfqpoint{2.952299in}{1.983016in}}%
\pgfpathlineto{\pgfqpoint{2.952311in}{1.983061in}}%
\pgfpathlineto{\pgfqpoint{2.952323in}{1.983105in}}%
\pgfpathlineto{\pgfqpoint{2.952335in}{1.983150in}}%
\pgfpathlineto{\pgfqpoint{2.952348in}{1.983195in}}%
\pgfpathlineto{\pgfqpoint{2.952360in}{1.983239in}}%
\pgfpathlineto{\pgfqpoint{2.952372in}{1.983284in}}%
\pgfpathlineto{\pgfqpoint{2.952384in}{1.983329in}}%
\pgfpathlineto{\pgfqpoint{2.952397in}{1.983373in}}%
\pgfpathlineto{\pgfqpoint{2.952409in}{1.983418in}}%
\pgfpathlineto{\pgfqpoint{2.952421in}{1.983462in}}%
\pgfpathlineto{\pgfqpoint{2.952433in}{1.983507in}}%
\pgfpathlineto{\pgfqpoint{2.952446in}{1.983552in}}%
\pgfpathlineto{\pgfqpoint{2.952458in}{1.983596in}}%
\pgfpathlineto{\pgfqpoint{2.952470in}{1.983641in}}%
\pgfpathlineto{\pgfqpoint{2.952482in}{1.983685in}}%
\pgfpathlineto{\pgfqpoint{2.952494in}{1.983730in}}%
\pgfpathlineto{\pgfqpoint{2.952507in}{1.983775in}}%
\pgfpathlineto{\pgfqpoint{2.952519in}{1.983819in}}%
\pgfpathlineto{\pgfqpoint{2.952531in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{2.952543in}{1.983909in}}%
\pgfpathlineto{\pgfqpoint{2.952555in}{1.983953in}}%
\pgfpathlineto{\pgfqpoint{2.952567in}{1.983998in}}%
\pgfpathlineto{\pgfqpoint{2.952580in}{1.984042in}}%
\pgfpathlineto{\pgfqpoint{2.952592in}{1.984087in}}%
\pgfpathlineto{\pgfqpoint{2.952604in}{1.984132in}}%
\pgfpathlineto{\pgfqpoint{2.952616in}{1.984176in}}%
\pgfpathlineto{\pgfqpoint{2.952628in}{1.984221in}}%
\pgfpathlineto{\pgfqpoint{2.952640in}{1.984266in}}%
\pgfpathlineto{\pgfqpoint{2.952653in}{1.984310in}}%
\pgfpathlineto{\pgfqpoint{2.952665in}{1.984355in}}%
\pgfpathlineto{\pgfqpoint{2.952677in}{1.984400in}}%
\pgfpathlineto{\pgfqpoint{2.952689in}{1.984444in}}%
\pgfpathlineto{\pgfqpoint{2.952701in}{1.984489in}}%
\pgfpathlineto{\pgfqpoint{2.952713in}{1.984533in}}%
\pgfpathlineto{\pgfqpoint{2.952725in}{1.984578in}}%
\pgfpathlineto{\pgfqpoint{2.952738in}{1.984623in}}%
\pgfpathlineto{\pgfqpoint{2.952750in}{1.984667in}}%
\pgfpathlineto{\pgfqpoint{2.952762in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{2.952774in}{1.984757in}}%
\pgfpathlineto{\pgfqpoint{2.952786in}{1.984801in}}%
\pgfpathlineto{\pgfqpoint{2.952798in}{1.984846in}}%
\pgfpathlineto{\pgfqpoint{2.952810in}{1.984891in}}%
\pgfpathlineto{\pgfqpoint{2.952822in}{1.984935in}}%
\pgfpathlineto{\pgfqpoint{2.952834in}{1.984980in}}%
\pgfpathlineto{\pgfqpoint{2.952847in}{1.985025in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.985069in}}%
\pgfpathlineto{\pgfqpoint{2.952871in}{1.985114in}}%
\pgfpathlineto{\pgfqpoint{2.952883in}{1.985159in}}%
\pgfpathlineto{\pgfqpoint{2.952895in}{1.985203in}}%
\pgfpathlineto{\pgfqpoint{2.952907in}{1.985248in}}%
\pgfpathlineto{\pgfqpoint{2.952919in}{1.985292in}}%
\pgfpathlineto{\pgfqpoint{2.952931in}{1.985337in}}%
\pgfpathlineto{\pgfqpoint{2.952943in}{1.985382in}}%
\pgfpathlineto{\pgfqpoint{2.952955in}{1.985426in}}%
\pgfpathlineto{\pgfqpoint{2.952967in}{1.985471in}}%
\pgfpathlineto{\pgfqpoint{2.952979in}{1.985516in}}%
\pgfpathlineto{\pgfqpoint{2.952992in}{1.985560in}}%
\pgfpathlineto{\pgfqpoint{2.953004in}{1.985605in}}%
\pgfpathlineto{\pgfqpoint{2.953016in}{1.985650in}}%
\pgfpathlineto{\pgfqpoint{2.953028in}{1.985694in}}%
\pgfpathlineto{\pgfqpoint{2.953040in}{1.985739in}}%
\pgfpathlineto{\pgfqpoint{2.953052in}{1.985784in}}%
\pgfpathlineto{\pgfqpoint{2.953064in}{1.985828in}}%
\pgfpathlineto{\pgfqpoint{2.953076in}{1.985873in}}%
\pgfpathlineto{\pgfqpoint{2.953088in}{1.985918in}}%
\pgfpathlineto{\pgfqpoint{2.953100in}{1.985962in}}%
\pgfpathlineto{\pgfqpoint{2.953112in}{1.986007in}}%
\pgfpathlineto{\pgfqpoint{2.953124in}{1.986052in}}%
\pgfpathlineto{\pgfqpoint{2.953136in}{1.986096in}}%
\pgfpathlineto{\pgfqpoint{2.953148in}{1.986141in}}%
\pgfpathlineto{\pgfqpoint{2.953160in}{1.986186in}}%
\pgfpathlineto{\pgfqpoint{2.953172in}{1.986230in}}%
\pgfpathlineto{\pgfqpoint{2.953184in}{1.986275in}}%
\pgfpathlineto{\pgfqpoint{2.953196in}{1.986320in}}%
\pgfpathlineto{\pgfqpoint{2.953208in}{1.986364in}}%
\pgfpathlineto{\pgfqpoint{2.953220in}{1.986409in}}%
\pgfpathlineto{\pgfqpoint{2.953232in}{1.986454in}}%
\pgfpathlineto{\pgfqpoint{2.953244in}{1.986498in}}%
\pgfpathlineto{\pgfqpoint{2.953256in}{1.986543in}}%
\pgfpathlineto{\pgfqpoint{2.953268in}{1.986588in}}%
\pgfpathlineto{\pgfqpoint{2.953280in}{1.986633in}}%
\pgfpathlineto{\pgfqpoint{2.953292in}{1.986677in}}%
\pgfpathlineto{\pgfqpoint{2.953304in}{1.986722in}}%
\pgfpathlineto{\pgfqpoint{2.953316in}{1.986767in}}%
\pgfpathlineto{\pgfqpoint{2.953328in}{1.986811in}}%
\pgfpathlineto{\pgfqpoint{2.953340in}{1.986856in}}%
\pgfpathlineto{\pgfqpoint{2.953352in}{1.986901in}}%
\pgfpathlineto{\pgfqpoint{2.953364in}{1.986945in}}%
\pgfpathlineto{\pgfqpoint{2.953376in}{1.986990in}}%
\pgfpathlineto{\pgfqpoint{2.953388in}{1.987035in}}%
\pgfpathlineto{\pgfqpoint{2.953400in}{1.987079in}}%
\pgfpathlineto{\pgfqpoint{2.953411in}{1.987124in}}%
\pgfpathlineto{\pgfqpoint{2.953423in}{1.987169in}}%
\pgfpathlineto{\pgfqpoint{2.953435in}{1.987213in}}%
\pgfpathlineto{\pgfqpoint{2.953447in}{1.987258in}}%
\pgfpathlineto{\pgfqpoint{2.953459in}{1.987303in}}%
\pgfpathlineto{\pgfqpoint{2.953471in}{1.987348in}}%
\pgfpathlineto{\pgfqpoint{2.953483in}{1.987392in}}%
\pgfpathlineto{\pgfqpoint{2.953495in}{1.987437in}}%
\pgfpathlineto{\pgfqpoint{2.953507in}{1.987482in}}%
\pgfpathlineto{\pgfqpoint{2.953519in}{1.987526in}}%
\pgfpathlineto{\pgfqpoint{2.953531in}{1.987571in}}%
\pgfpathlineto{\pgfqpoint{2.953543in}{1.987616in}}%
\pgfpathlineto{\pgfqpoint{2.953555in}{1.987660in}}%
\pgfpathlineto{\pgfqpoint{2.953566in}{1.987705in}}%
\pgfpathlineto{\pgfqpoint{2.953578in}{1.987750in}}%
\pgfpathlineto{\pgfqpoint{2.953590in}{1.987795in}}%
\pgfpathlineto{\pgfqpoint{2.953602in}{1.987839in}}%
\pgfpathlineto{\pgfqpoint{2.953614in}{1.987884in}}%
\pgfpathlineto{\pgfqpoint{2.953626in}{1.987929in}}%
\pgfpathlineto{\pgfqpoint{2.953638in}{1.987973in}}%
\pgfpathlineto{\pgfqpoint{2.953650in}{1.988018in}}%
\pgfpathlineto{\pgfqpoint{2.953661in}{1.988063in}}%
\pgfpathlineto{\pgfqpoint{2.953673in}{1.988108in}}%
\pgfpathlineto{\pgfqpoint{2.953685in}{1.988152in}}%
\pgfpathlineto{\pgfqpoint{2.953697in}{1.988197in}}%
\pgfpathlineto{\pgfqpoint{2.953709in}{1.988242in}}%
\pgfpathlineto{\pgfqpoint{2.953721in}{1.988286in}}%
\pgfpathlineto{\pgfqpoint{2.953733in}{1.988331in}}%
\pgfpathlineto{\pgfqpoint{2.953745in}{1.988376in}}%
\pgfpathlineto{\pgfqpoint{2.953756in}{1.988420in}}%
\pgfpathlineto{\pgfqpoint{2.953768in}{1.988465in}}%
\pgfpathlineto{\pgfqpoint{2.953780in}{1.988510in}}%
\pgfpathlineto{\pgfqpoint{2.953792in}{1.988555in}}%
\pgfpathlineto{\pgfqpoint{2.953804in}{1.988599in}}%
\pgfpathlineto{\pgfqpoint{2.953816in}{1.988644in}}%
\pgfpathlineto{\pgfqpoint{2.953827in}{1.988689in}}%
\pgfpathlineto{\pgfqpoint{2.953839in}{1.988734in}}%
\pgfpathlineto{\pgfqpoint{2.953851in}{1.988778in}}%
\pgfpathlineto{\pgfqpoint{2.953863in}{1.988823in}}%
\pgfpathlineto{\pgfqpoint{2.953875in}{1.988868in}}%
\pgfpathlineto{\pgfqpoint{2.953887in}{1.988912in}}%
\pgfpathlineto{\pgfqpoint{2.953898in}{1.988957in}}%
\pgfpathlineto{\pgfqpoint{2.953910in}{1.989002in}}%
\pgfpathlineto{\pgfqpoint{2.953922in}{1.989047in}}%
\pgfpathlineto{\pgfqpoint{2.953934in}{1.989091in}}%
\pgfpathlineto{\pgfqpoint{2.953946in}{1.989136in}}%
\pgfpathlineto{\pgfqpoint{2.953957in}{1.989181in}}%
\pgfpathlineto{\pgfqpoint{2.953969in}{1.989225in}}%
\pgfpathlineto{\pgfqpoint{2.953981in}{1.989270in}}%
\pgfpathlineto{\pgfqpoint{2.953993in}{1.989315in}}%
\pgfpathlineto{\pgfqpoint{2.954005in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{2.954016in}{1.989404in}}%
\pgfpathlineto{\pgfqpoint{2.954028in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{2.954040in}{1.989494in}}%
\pgfpathlineto{\pgfqpoint{2.954052in}{1.989539in}}%
\pgfpathlineto{\pgfqpoint{2.954063in}{1.989583in}}%
\pgfpathlineto{\pgfqpoint{2.954075in}{1.989628in}}%
\pgfpathlineto{\pgfqpoint{2.954087in}{1.989673in}}%
\pgfpathlineto{\pgfqpoint{2.954099in}{1.989718in}}%
\pgfpathlineto{\pgfqpoint{2.954110in}{1.989762in}}%
\pgfpathlineto{\pgfqpoint{2.954122in}{1.989807in}}%
\pgfpathlineto{\pgfqpoint{2.954134in}{1.989852in}}%
\pgfpathlineto{\pgfqpoint{2.954146in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{2.954157in}{1.989941in}}%
\pgfpathlineto{\pgfqpoint{2.954169in}{1.989986in}}%
\pgfpathlineto{\pgfqpoint{2.954181in}{1.990031in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{1.990075in}}%
\pgfpathlineto{\pgfqpoint{2.954204in}{1.990120in}}%
\pgfpathlineto{\pgfqpoint{2.954216in}{1.990165in}}%
\pgfpathlineto{\pgfqpoint{2.954228in}{1.990210in}}%
\pgfpathlineto{\pgfqpoint{2.954240in}{1.990254in}}%
\pgfpathlineto{\pgfqpoint{2.954251in}{1.990299in}}%
\pgfpathlineto{\pgfqpoint{2.954263in}{1.990344in}}%
\pgfpathlineto{\pgfqpoint{2.954275in}{1.990389in}}%
\pgfpathlineto{\pgfqpoint{2.954286in}{1.990433in}}%
\pgfpathlineto{\pgfqpoint{2.954298in}{1.990478in}}%
\pgfpathlineto{\pgfqpoint{2.954310in}{1.990523in}}%
\pgfpathlineto{\pgfqpoint{2.954322in}{1.990568in}}%
\pgfpathlineto{\pgfqpoint{2.954333in}{1.990612in}}%
\pgfpathlineto{\pgfqpoint{2.954345in}{1.990657in}}%
\pgfpathlineto{\pgfqpoint{2.954357in}{1.990702in}}%
\pgfpathlineto{\pgfqpoint{2.954368in}{1.990747in}}%
\pgfpathlineto{\pgfqpoint{2.954380in}{1.990791in}}%
\pgfpathlineto{\pgfqpoint{2.954392in}{1.990836in}}%
\pgfpathlineto{\pgfqpoint{2.954403in}{1.990881in}}%
\pgfpathlineto{\pgfqpoint{2.954415in}{1.990926in}}%
\pgfpathlineto{\pgfqpoint{2.954427in}{1.990970in}}%
\pgfpathlineto{\pgfqpoint{2.954438in}{1.991015in}}%
\pgfpathlineto{\pgfqpoint{2.954450in}{1.991060in}}%
\pgfpathlineto{\pgfqpoint{2.954462in}{1.991105in}}%
\pgfpathlineto{\pgfqpoint{2.954473in}{1.991149in}}%
\pgfpathlineto{\pgfqpoint{2.954485in}{1.991194in}}%
\pgfpathlineto{\pgfqpoint{2.954497in}{1.991239in}}%
\pgfpathlineto{\pgfqpoint{2.954508in}{1.991284in}}%
\pgfpathlineto{\pgfqpoint{2.954520in}{1.991329in}}%
\pgfpathlineto{\pgfqpoint{2.954532in}{1.991373in}}%
\pgfpathlineto{\pgfqpoint{2.954543in}{1.991418in}}%
\pgfpathlineto{\pgfqpoint{2.954555in}{1.991463in}}%
\pgfpathlineto{\pgfqpoint{2.954567in}{1.991508in}}%
\pgfpathlineto{\pgfqpoint{2.954578in}{1.991552in}}%
\pgfpathlineto{\pgfqpoint{2.954590in}{1.991597in}}%
\pgfpathlineto{\pgfqpoint{2.954602in}{1.991642in}}%
\pgfpathlineto{\pgfqpoint{2.954613in}{1.991687in}}%
\pgfpathlineto{\pgfqpoint{2.954625in}{1.991731in}}%
\pgfpathlineto{\pgfqpoint{2.954636in}{1.991776in}}%
\pgfpathlineto{\pgfqpoint{2.954648in}{1.991821in}}%
\pgfpathlineto{\pgfqpoint{2.954660in}{1.991866in}}%
\pgfpathlineto{\pgfqpoint{2.954671in}{1.991910in}}%
\pgfpathlineto{\pgfqpoint{2.954683in}{1.991955in}}%
\pgfpathlineto{\pgfqpoint{2.954695in}{1.992000in}}%
\pgfpathlineto{\pgfqpoint{2.954706in}{1.992045in}}%
\pgfpathlineto{\pgfqpoint{2.954718in}{1.992090in}}%
\pgfpathlineto{\pgfqpoint{2.954729in}{1.992134in}}%
\pgfpathlineto{\pgfqpoint{2.954741in}{1.992179in}}%
\pgfpathlineto{\pgfqpoint{2.954753in}{1.992224in}}%
\pgfpathlineto{\pgfqpoint{2.954764in}{1.992269in}}%
\pgfpathlineto{\pgfqpoint{2.954776in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{2.954787in}{1.992358in}}%
\pgfpathlineto{\pgfqpoint{2.954799in}{1.992403in}}%
\pgfpathlineto{\pgfqpoint{2.954811in}{1.992448in}}%
\pgfpathlineto{\pgfqpoint{2.954822in}{1.992493in}}%
\pgfpathlineto{\pgfqpoint{2.954834in}{1.992537in}}%
\pgfpathlineto{\pgfqpoint{2.954845in}{1.992582in}}%
\pgfpathlineto{\pgfqpoint{2.954857in}{1.992627in}}%
\pgfpathlineto{\pgfqpoint{2.954868in}{1.992672in}}%
\pgfpathlineto{\pgfqpoint{2.954880in}{1.992716in}}%
\pgfpathlineto{\pgfqpoint{2.954892in}{1.992761in}}%
\pgfpathlineto{\pgfqpoint{2.954903in}{1.992806in}}%
\pgfpathlineto{\pgfqpoint{2.954915in}{1.992851in}}%
\pgfpathlineto{\pgfqpoint{2.954926in}{1.992896in}}%
\pgfpathlineto{\pgfqpoint{2.954938in}{1.992940in}}%
\pgfpathlineto{\pgfqpoint{2.954949in}{1.992985in}}%
\pgfpathlineto{\pgfqpoint{2.954961in}{1.993030in}}%
\pgfpathlineto{\pgfqpoint{2.954972in}{1.993075in}}%
\pgfpathlineto{\pgfqpoint{2.954984in}{1.993119in}}%
\pgfpathlineto{\pgfqpoint{2.954996in}{1.993164in}}%
\pgfpathlineto{\pgfqpoint{2.955007in}{1.993209in}}%
\pgfpathlineto{\pgfqpoint{2.955019in}{1.993254in}}%
\pgfpathlineto{\pgfqpoint{2.955030in}{1.993299in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{1.993343in}}%
\pgfpathlineto{\pgfqpoint{2.955053in}{1.993388in}}%
\pgfpathlineto{\pgfqpoint{2.955065in}{1.993433in}}%
\pgfpathlineto{\pgfqpoint{2.955076in}{1.993478in}}%
\pgfpathlineto{\pgfqpoint{2.955088in}{1.993523in}}%
\pgfpathlineto{\pgfqpoint{2.955099in}{1.993567in}}%
\pgfpathlineto{\pgfqpoint{2.955111in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{2.955122in}{1.993657in}}%
\pgfpathlineto{\pgfqpoint{2.955134in}{1.993702in}}%
\pgfpathlineto{\pgfqpoint{2.955145in}{1.993747in}}%
\pgfpathlineto{\pgfqpoint{2.955157in}{1.993791in}}%
\pgfpathlineto{\pgfqpoint{2.955168in}{1.993836in}}%
\pgfpathlineto{\pgfqpoint{2.955180in}{1.993881in}}%
\pgfpathlineto{\pgfqpoint{2.955191in}{1.993926in}}%
\pgfpathlineto{\pgfqpoint{2.955203in}{1.993971in}}%
\pgfpathlineto{\pgfqpoint{2.955214in}{1.994015in}}%
\pgfpathlineto{\pgfqpoint{2.955226in}{1.994060in}}%
\pgfpathlineto{\pgfqpoint{2.955237in}{1.994105in}}%
\pgfpathlineto{\pgfqpoint{2.955249in}{1.994150in}}%
\pgfpathlineto{\pgfqpoint{2.955260in}{1.994195in}}%
\pgfpathlineto{\pgfqpoint{2.955272in}{1.994239in}}%
\pgfpathlineto{\pgfqpoint{2.955283in}{1.994284in}}%
\pgfpathlineto{\pgfqpoint{2.955295in}{1.994329in}}%
\pgfpathlineto{\pgfqpoint{2.955306in}{1.994374in}}%
\pgfpathlineto{\pgfqpoint{2.955318in}{1.994419in}}%
\pgfpathlineto{\pgfqpoint{2.955329in}{1.994463in}}%
\pgfpathlineto{\pgfqpoint{2.955341in}{1.994508in}}%
\pgfpathlineto{\pgfqpoint{2.955352in}{1.994553in}}%
\pgfpathlineto{\pgfqpoint{2.955363in}{1.994598in}}%
\pgfpathlineto{\pgfqpoint{2.955375in}{1.994643in}}%
\pgfpathlineto{\pgfqpoint{2.955386in}{1.994687in}}%
\pgfpathlineto{\pgfqpoint{2.955398in}{1.994732in}}%
\pgfpathlineto{\pgfqpoint{2.955409in}{1.994777in}}%
\pgfpathlineto{\pgfqpoint{2.955421in}{1.994822in}}%
\pgfpathlineto{\pgfqpoint{2.955432in}{1.994867in}}%
\pgfpathlineto{\pgfqpoint{2.955444in}{1.994911in}}%
\pgfpathlineto{\pgfqpoint{2.955455in}{1.994956in}}%
\pgfpathlineto{\pgfqpoint{2.955466in}{1.995001in}}%
\pgfpathlineto{\pgfqpoint{2.955478in}{1.995046in}}%
\pgfpathlineto{\pgfqpoint{2.955489in}{1.995091in}}%
\pgfpathlineto{\pgfqpoint{2.955501in}{1.995135in}}%
\pgfpathlineto{\pgfqpoint{2.955512in}{1.995180in}}%
\pgfpathlineto{\pgfqpoint{2.955524in}{1.995225in}}%
\pgfpathlineto{\pgfqpoint{2.955535in}{1.995270in}}%
\pgfpathlineto{\pgfqpoint{2.955546in}{1.995315in}}%
\pgfpathlineto{\pgfqpoint{2.955558in}{1.995360in}}%
\pgfpathlineto{\pgfqpoint{2.955569in}{1.995404in}}%
\pgfpathlineto{\pgfqpoint{2.955581in}{1.995449in}}%
\pgfpathlineto{\pgfqpoint{2.955592in}{1.995494in}}%
\pgfpathlineto{\pgfqpoint{2.955603in}{1.995539in}}%
\pgfpathlineto{\pgfqpoint{2.955615in}{1.995584in}}%
\pgfpathlineto{\pgfqpoint{2.955626in}{1.995628in}}%
\pgfpathlineto{\pgfqpoint{2.955638in}{1.995673in}}%
\pgfpathlineto{\pgfqpoint{2.955649in}{1.995718in}}%
\pgfpathlineto{\pgfqpoint{2.955660in}{1.995763in}}%
\pgfpathlineto{\pgfqpoint{2.955672in}{1.995808in}}%
\pgfpathlineto{\pgfqpoint{2.955683in}{1.995853in}}%
\pgfpathlineto{\pgfqpoint{2.955695in}{1.995897in}}%
\pgfpathlineto{\pgfqpoint{2.955706in}{1.995942in}}%
\pgfpathlineto{\pgfqpoint{2.955717in}{1.995987in}}%
\pgfpathlineto{\pgfqpoint{2.955729in}{1.996032in}}%
\pgfpathlineto{\pgfqpoint{2.955740in}{1.996077in}}%
\pgfpathlineto{\pgfqpoint{2.955751in}{1.996121in}}%
\pgfpathlineto{\pgfqpoint{2.955763in}{1.996166in}}%
\pgfpathlineto{\pgfqpoint{2.955774in}{1.996211in}}%
\pgfpathlineto{\pgfqpoint{2.955786in}{1.996256in}}%
\pgfpathlineto{\pgfqpoint{2.955797in}{1.996301in}}%
\pgfpathlineto{\pgfqpoint{2.955808in}{1.996346in}}%
\pgfpathlineto{\pgfqpoint{2.955820in}{1.996390in}}%
\pgfpathlineto{\pgfqpoint{2.955831in}{1.996435in}}%
\pgfpathlineto{\pgfqpoint{2.955842in}{1.996480in}}%
\pgfpathlineto{\pgfqpoint{2.955854in}{1.996525in}}%
\pgfpathlineto{\pgfqpoint{2.955865in}{1.996570in}}%
\pgfpathlineto{\pgfqpoint{2.955876in}{1.996615in}}%
\pgfpathlineto{\pgfqpoint{2.955888in}{1.996659in}}%
\pgfpathlineto{\pgfqpoint{2.955899in}{1.996704in}}%
\pgfpathlineto{\pgfqpoint{2.955910in}{1.996749in}}%
\pgfpathlineto{\pgfqpoint{2.955922in}{1.996794in}}%
\pgfpathlineto{\pgfqpoint{2.955933in}{1.996839in}}%
\pgfpathlineto{\pgfqpoint{2.955944in}{1.996884in}}%
\pgfpathlineto{\pgfqpoint{2.955956in}{1.996928in}}%
\pgfpathlineto{\pgfqpoint{2.955967in}{1.996973in}}%
\pgfpathlineto{\pgfqpoint{2.955978in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{2.955990in}{1.997063in}}%
\pgfpathlineto{\pgfqpoint{2.956001in}{1.997108in}}%
\pgfpathlineto{\pgfqpoint{2.956012in}{1.997153in}}%
\pgfpathlineto{\pgfqpoint{2.956024in}{1.997197in}}%
\pgfpathlineto{\pgfqpoint{2.956035in}{1.997242in}}%
\pgfpathlineto{\pgfqpoint{2.956046in}{1.997287in}}%
\pgfpathlineto{\pgfqpoint{2.956058in}{1.997332in}}%
\pgfpathlineto{\pgfqpoint{2.956069in}{1.997377in}}%
\pgfpathlineto{\pgfqpoint{2.956080in}{1.997422in}}%
\pgfpathlineto{\pgfqpoint{2.956091in}{1.997466in}}%
\pgfpathlineto{\pgfqpoint{2.956103in}{1.997511in}}%
\pgfpathlineto{\pgfqpoint{2.956114in}{1.997556in}}%
\pgfpathlineto{\pgfqpoint{2.956125in}{1.997601in}}%
\pgfpathlineto{\pgfqpoint{2.956137in}{1.997646in}}%
\pgfpathlineto{\pgfqpoint{2.956148in}{1.997691in}}%
\pgfpathlineto{\pgfqpoint{2.956159in}{1.997735in}}%
\pgfpathlineto{\pgfqpoint{2.956171in}{1.997780in}}%
\pgfpathlineto{\pgfqpoint{2.956182in}{1.997825in}}%
\pgfpathlineto{\pgfqpoint{2.956193in}{1.997870in}}%
\pgfpathlineto{\pgfqpoint{2.956204in}{1.997915in}}%
\pgfpathlineto{\pgfqpoint{2.956216in}{1.997960in}}%
\pgfpathlineto{\pgfqpoint{2.956227in}{1.998004in}}%
\pgfpathlineto{\pgfqpoint{2.956238in}{1.998049in}}%
\pgfpathlineto{\pgfqpoint{2.956249in}{1.998094in}}%
\pgfpathlineto{\pgfqpoint{2.956261in}{1.998139in}}%
\pgfpathlineto{\pgfqpoint{2.956272in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{2.956283in}{1.998229in}}%
\pgfpathlineto{\pgfqpoint{2.956295in}{1.998274in}}%
\pgfpathlineto{\pgfqpoint{2.956306in}{1.998318in}}%
\pgfpathlineto{\pgfqpoint{2.956317in}{1.998363in}}%
\pgfpathlineto{\pgfqpoint{2.956328in}{1.998408in}}%
\pgfpathlineto{\pgfqpoint{2.956340in}{1.998453in}}%
\pgfpathlineto{\pgfqpoint{2.956351in}{1.998498in}}%
\pgfpathlineto{\pgfqpoint{2.956362in}{1.998543in}}%
\pgfpathlineto{\pgfqpoint{2.956373in}{1.998587in}}%
\pgfpathlineto{\pgfqpoint{2.956384in}{1.998632in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.998677in}}%
\pgfpathlineto{\pgfqpoint{2.956407in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{2.956418in}{1.998767in}}%
\pgfpathlineto{\pgfqpoint{2.956429in}{1.998812in}}%
\pgfpathlineto{\pgfqpoint{2.956441in}{1.998857in}}%
\pgfpathlineto{\pgfqpoint{2.956452in}{1.998901in}}%
\pgfpathlineto{\pgfqpoint{2.956463in}{1.998946in}}%
\pgfpathlineto{\pgfqpoint{2.956474in}{1.998991in}}%
\pgfpathlineto{\pgfqpoint{2.956486in}{1.999036in}}%
\pgfpathlineto{\pgfqpoint{2.956497in}{1.999081in}}%
\pgfpathlineto{\pgfqpoint{2.956508in}{1.999126in}}%
\pgfpathlineto{\pgfqpoint{2.956519in}{1.999170in}}%
\pgfpathlineto{\pgfqpoint{2.956530in}{1.999215in}}%
\pgfpathlineto{\pgfqpoint{2.956542in}{1.999260in}}%
\pgfpathlineto{\pgfqpoint{2.956553in}{1.999305in}}%
\pgfpathlineto{\pgfqpoint{2.956564in}{1.999350in}}%
\pgfpathlineto{\pgfqpoint{2.956575in}{1.999395in}}%
\pgfpathlineto{\pgfqpoint{2.956586in}{1.999440in}}%
\pgfpathlineto{\pgfqpoint{2.956598in}{1.999484in}}%
\pgfpathlineto{\pgfqpoint{2.956609in}{1.999529in}}%
\pgfpathlineto{\pgfqpoint{2.956620in}{1.999574in}}%
\pgfpathlineto{\pgfqpoint{2.956631in}{1.999619in}}%
\pgfpathlineto{\pgfqpoint{2.956642in}{1.999664in}}%
\pgfpathlineto{\pgfqpoint{2.956654in}{1.999709in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{1.999754in}}%
\pgfpathlineto{\pgfqpoint{2.956676in}{1.999798in}}%
\pgfpathlineto{\pgfqpoint{2.956687in}{1.999843in}}%
\pgfpathlineto{\pgfqpoint{2.956698in}{1.999888in}}%
\pgfpathlineto{\pgfqpoint{2.956710in}{1.999933in}}%
\pgfpathlineto{\pgfqpoint{2.956721in}{1.999978in}}%
\pgfpathlineto{\pgfqpoint{2.956732in}{2.000023in}}%
\pgfpathlineto{\pgfqpoint{2.956743in}{2.000068in}}%
\pgfpathlineto{\pgfqpoint{2.956754in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{2.956765in}{2.000157in}}%
\pgfpathlineto{\pgfqpoint{2.956777in}{2.000202in}}%
\pgfpathlineto{\pgfqpoint{2.956788in}{2.000247in}}%
\pgfpathlineto{\pgfqpoint{2.956799in}{2.000292in}}%
\pgfpathlineto{\pgfqpoint{2.956810in}{2.000337in}}%
\pgfpathlineto{\pgfqpoint{2.956821in}{2.000382in}}%
\pgfpathlineto{\pgfqpoint{2.956832in}{2.000426in}}%
\pgfpathlineto{\pgfqpoint{2.956844in}{2.000471in}}%
\pgfpathlineto{\pgfqpoint{2.956855in}{2.000516in}}%
\pgfpathlineto{\pgfqpoint{2.956866in}{2.000561in}}%
\pgfpathlineto{\pgfqpoint{2.956877in}{2.000606in}}%
\pgfpathlineto{\pgfqpoint{2.956888in}{2.000651in}}%
\pgfpathlineto{\pgfqpoint{2.956899in}{2.000696in}}%
\pgfpathlineto{\pgfqpoint{2.956910in}{2.000741in}}%
\pgfpathlineto{\pgfqpoint{2.956922in}{2.000785in}}%
\pgfpathlineto{\pgfqpoint{2.956933in}{2.000830in}}%
\pgfpathlineto{\pgfqpoint{2.956944in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{2.956955in}{2.000920in}}%
\pgfpathlineto{\pgfqpoint{2.956966in}{2.000965in}}%
\pgfpathlineto{\pgfqpoint{2.956977in}{2.001010in}}%
\pgfpathlineto{\pgfqpoint{2.956988in}{2.001055in}}%
\pgfpathlineto{\pgfqpoint{2.956999in}{2.001099in}}%
\pgfpathlineto{\pgfqpoint{2.957011in}{2.001144in}}%
\pgfpathlineto{\pgfqpoint{2.957022in}{2.001189in}}%
\pgfpathlineto{\pgfqpoint{2.957033in}{2.001234in}}%
\pgfpathlineto{\pgfqpoint{2.957044in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{2.957055in}{2.001324in}}%
\pgfpathlineto{\pgfqpoint{2.957066in}{2.001369in}}%
\pgfpathlineto{\pgfqpoint{2.957077in}{2.001414in}}%
\pgfpathlineto{\pgfqpoint{2.957088in}{2.001458in}}%
\pgfpathlineto{\pgfqpoint{2.957100in}{2.001503in}}%
\pgfpathlineto{\pgfqpoint{2.957111in}{2.001548in}}%
\pgfpathlineto{\pgfqpoint{2.957122in}{2.001593in}}%
\pgfpathlineto{\pgfqpoint{2.957133in}{2.001638in}}%
\pgfpathlineto{\pgfqpoint{2.957144in}{2.001683in}}%
\pgfpathlineto{\pgfqpoint{2.957155in}{2.001728in}}%
\pgfpathlineto{\pgfqpoint{2.957166in}{2.001772in}}%
\pgfpathlineto{\pgfqpoint{2.957177in}{2.001817in}}%
\pgfpathlineto{\pgfqpoint{2.957188in}{2.001862in}}%
\pgfpathlineto{\pgfqpoint{2.957199in}{2.001907in}}%
\pgfpathlineto{\pgfqpoint{2.957210in}{2.001952in}}%
\pgfpathlineto{\pgfqpoint{2.957222in}{2.001997in}}%
\pgfpathlineto{\pgfqpoint{2.957233in}{2.002042in}}%
\pgfpathlineto{\pgfqpoint{2.957244in}{2.002087in}}%
\pgfpathlineto{\pgfqpoint{2.957255in}{2.002131in}}%
\pgfpathlineto{\pgfqpoint{2.957266in}{2.002176in}}%
\pgfpathlineto{\pgfqpoint{2.957277in}{2.002221in}}%
\pgfpathlineto{\pgfqpoint{2.957288in}{2.002266in}}%
\pgfpathlineto{\pgfqpoint{2.957299in}{2.002311in}}%
\pgfpathlineto{\pgfqpoint{2.957310in}{2.002356in}}%
\pgfpathlineto{\pgfqpoint{2.957321in}{2.002401in}}%
\pgfpathlineto{\pgfqpoint{2.957332in}{2.002446in}}%
\pgfpathlineto{\pgfqpoint{2.957343in}{2.002490in}}%
\pgfpathlineto{\pgfqpoint{2.957354in}{2.002535in}}%
\pgfpathlineto{\pgfqpoint{2.957366in}{2.002580in}}%
\pgfpathlineto{\pgfqpoint{2.957377in}{2.002625in}}%
\pgfpathlineto{\pgfqpoint{2.957388in}{2.002670in}}%
\pgfpathlineto{\pgfqpoint{2.957399in}{2.002715in}}%
\pgfpathlineto{\pgfqpoint{2.957410in}{2.002760in}}%
\pgfpathlineto{\pgfqpoint{2.957421in}{2.002805in}}%
\pgfpathlineto{\pgfqpoint{2.957432in}{2.002849in}}%
\pgfpathlineto{\pgfqpoint{2.957443in}{2.002894in}}%
\pgfpathlineto{\pgfqpoint{2.957454in}{2.002939in}}%
\pgfpathlineto{\pgfqpoint{2.957465in}{2.002984in}}%
\pgfpathlineto{\pgfqpoint{2.957476in}{2.003029in}}%
\pgfpathlineto{\pgfqpoint{2.957487in}{2.003074in}}%
\pgfpathlineto{\pgfqpoint{2.957498in}{2.003119in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.003164in}}%
\pgfpathlineto{\pgfqpoint{2.957520in}{2.003208in}}%
\pgfpathlineto{\pgfqpoint{2.957531in}{2.003253in}}%
\pgfpathlineto{\pgfqpoint{2.957542in}{2.003298in}}%
\pgfpathlineto{\pgfqpoint{2.957553in}{2.003343in}}%
\pgfpathlineto{\pgfqpoint{2.957564in}{2.003388in}}%
\pgfpathlineto{\pgfqpoint{2.957575in}{2.003433in}}%
\pgfpathlineto{\pgfqpoint{2.957586in}{2.003478in}}%
\pgfpathlineto{\pgfqpoint{2.957597in}{2.003523in}}%
\pgfpathlineto{\pgfqpoint{2.957608in}{2.003567in}}%
\pgfpathlineto{\pgfqpoint{2.957619in}{2.003612in}}%
\pgfpathlineto{\pgfqpoint{2.957630in}{2.003657in}}%
\pgfpathlineto{\pgfqpoint{2.957641in}{2.003702in}}%
\pgfpathlineto{\pgfqpoint{2.957653in}{2.003747in}}%
\pgfpathlineto{\pgfqpoint{2.957664in}{2.003792in}}%
\pgfpathlineto{\pgfqpoint{2.957675in}{2.003837in}}%
\pgfpathlineto{\pgfqpoint{2.957686in}{2.003882in}}%
\pgfpathlineto{\pgfqpoint{2.957697in}{2.003927in}}%
\pgfpathlineto{\pgfqpoint{2.957708in}{2.003971in}}%
\pgfpathlineto{\pgfqpoint{2.957719in}{2.004016in}}%
\pgfpathlineto{\pgfqpoint{2.957730in}{2.004061in}}%
\pgfpathlineto{\pgfqpoint{2.957741in}{2.004106in}}%
\pgfpathlineto{\pgfqpoint{2.957752in}{2.004151in}}%
\pgfpathlineto{\pgfqpoint{2.957763in}{2.004196in}}%
\pgfpathlineto{\pgfqpoint{2.957774in}{2.004241in}}%
\pgfpathlineto{\pgfqpoint{2.957785in}{2.004286in}}%
\pgfpathlineto{\pgfqpoint{2.957796in}{2.004330in}}%
\pgfpathlineto{\pgfqpoint{2.957807in}{2.004375in}}%
\pgfpathlineto{\pgfqpoint{2.957818in}{2.004420in}}%
\pgfpathlineto{\pgfqpoint{2.957829in}{2.004465in}}%
\pgfpathlineto{\pgfqpoint{2.957840in}{2.004510in}}%
\pgfpathlineto{\pgfqpoint{2.957850in}{2.004555in}}%
\pgfpathlineto{\pgfqpoint{2.957861in}{2.004600in}}%
\pgfpathlineto{\pgfqpoint{2.957872in}{2.004645in}}%
\pgfpathlineto{\pgfqpoint{2.957883in}{2.004690in}}%
\pgfpathlineto{\pgfqpoint{2.957894in}{2.004734in}}%
\pgfpathlineto{\pgfqpoint{2.957905in}{2.004779in}}%
\pgfpathlineto{\pgfqpoint{2.957916in}{2.004824in}}%
\pgfpathlineto{\pgfqpoint{2.957927in}{2.004869in}}%
\pgfpathlineto{\pgfqpoint{2.957938in}{2.004914in}}%
\pgfpathlineto{\pgfqpoint{2.957949in}{2.004959in}}%
\pgfpathlineto{\pgfqpoint{2.957960in}{2.005004in}}%
\pgfpathlineto{\pgfqpoint{2.957971in}{2.005049in}}%
\pgfpathlineto{\pgfqpoint{2.957982in}{2.005094in}}%
\pgfpathlineto{\pgfqpoint{2.957993in}{2.005138in}}%
\pgfpathlineto{\pgfqpoint{2.958004in}{2.005183in}}%
\pgfpathlineto{\pgfqpoint{2.958015in}{2.005228in}}%
\pgfpathlineto{\pgfqpoint{2.958026in}{2.005273in}}%
\pgfpathlineto{\pgfqpoint{2.958037in}{2.005318in}}%
\pgfpathlineto{\pgfqpoint{2.958048in}{2.005363in}}%
\pgfpathlineto{\pgfqpoint{2.958059in}{2.005408in}}%
\pgfpathlineto{\pgfqpoint{2.958070in}{2.005453in}}%
\pgfpathlineto{\pgfqpoint{2.958081in}{2.005498in}}%
\pgfpathlineto{\pgfqpoint{2.958092in}{2.005542in}}%
\pgfpathlineto{\pgfqpoint{2.958103in}{2.005587in}}%
\pgfpathlineto{\pgfqpoint{2.958114in}{2.005632in}}%
\pgfpathlineto{\pgfqpoint{2.958125in}{2.005677in}}%
\pgfpathlineto{\pgfqpoint{2.958136in}{2.005722in}}%
\pgfpathlineto{\pgfqpoint{2.958146in}{2.005767in}}%
\pgfpathlineto{\pgfqpoint{2.958157in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{2.958168in}{2.005857in}}%
\pgfpathlineto{\pgfqpoint{2.958179in}{2.005902in}}%
\pgfpathlineto{\pgfqpoint{2.958190in}{2.005946in}}%
\pgfpathlineto{\pgfqpoint{2.958201in}{2.005991in}}%
\pgfpathlineto{\pgfqpoint{2.958212in}{2.006036in}}%
\pgfpathlineto{\pgfqpoint{2.958223in}{2.006081in}}%
\pgfpathlineto{\pgfqpoint{2.958234in}{2.006126in}}%
\pgfpathlineto{\pgfqpoint{2.958245in}{2.006171in}}%
\pgfpathlineto{\pgfqpoint{2.958256in}{2.006216in}}%
\pgfpathlineto{\pgfqpoint{2.958267in}{2.006261in}}%
\pgfpathlineto{\pgfqpoint{2.958278in}{2.006306in}}%
\pgfpathlineto{\pgfqpoint{2.958289in}{2.006350in}}%
\pgfpathlineto{\pgfqpoint{2.958299in}{2.006395in}}%
\pgfpathlineto{\pgfqpoint{2.958310in}{2.006440in}}%
\pgfpathlineto{\pgfqpoint{2.958321in}{2.006485in}}%
\pgfpathlineto{\pgfqpoint{2.958332in}{2.006530in}}%
\pgfpathlineto{\pgfqpoint{2.958343in}{2.006575in}}%
\pgfpathlineto{\pgfqpoint{2.958354in}{2.006620in}}%
\pgfpathlineto{\pgfqpoint{2.958365in}{2.006665in}}%
\pgfpathlineto{\pgfqpoint{2.958376in}{2.006710in}}%
\pgfpathlineto{\pgfqpoint{2.958387in}{2.006754in}}%
\pgfpathlineto{\pgfqpoint{2.958398in}{2.006799in}}%
\pgfpathlineto{\pgfqpoint{2.958409in}{2.006844in}}%
\pgfpathlineto{\pgfqpoint{2.958419in}{2.006889in}}%
\pgfpathlineto{\pgfqpoint{2.958430in}{2.006934in}}%
\pgfpathlineto{\pgfqpoint{2.958441in}{2.006979in}}%
\pgfpathlineto{\pgfqpoint{2.958452in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{2.958463in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{2.958474in}{2.007114in}}%
\pgfpathlineto{\pgfqpoint{2.958485in}{2.007158in}}%
\pgfpathlineto{\pgfqpoint{2.958496in}{2.007203in}}%
\pgfpathlineto{\pgfqpoint{2.958507in}{2.007248in}}%
\pgfpathlineto{\pgfqpoint{2.958518in}{2.007293in}}%
\pgfpathlineto{\pgfqpoint{2.958528in}{2.007338in}}%
\pgfpathlineto{\pgfqpoint{2.958539in}{2.007383in}}%
\pgfpathlineto{\pgfqpoint{2.958550in}{2.007428in}}%
\pgfpathlineto{\pgfqpoint{2.958561in}{2.007473in}}%
\pgfpathlineto{\pgfqpoint{2.958572in}{2.007518in}}%
\pgfpathlineto{\pgfqpoint{2.958583in}{2.007563in}}%
\pgfpathlineto{\pgfqpoint{2.958594in}{2.007607in}}%
\pgfpathlineto{\pgfqpoint{2.958605in}{2.007652in}}%
\pgfpathlineto{\pgfqpoint{2.958615in}{2.007697in}}%
\pgfpathlineto{\pgfqpoint{2.958626in}{2.007742in}}%
\pgfpathlineto{\pgfqpoint{2.958637in}{2.007787in}}%
\pgfpathlineto{\pgfqpoint{2.958648in}{2.007832in}}%
\pgfpathlineto{\pgfqpoint{2.958659in}{2.007877in}}%
\pgfpathlineto{\pgfqpoint{2.958670in}{2.007922in}}%
\pgfpathlineto{\pgfqpoint{2.958681in}{2.007967in}}%
\pgfpathlineto{\pgfqpoint{2.958692in}{2.008011in}}%
\pgfpathlineto{\pgfqpoint{2.958702in}{2.008056in}}%
\pgfpathlineto{\pgfqpoint{2.958713in}{2.008101in}}%
\pgfpathlineto{\pgfqpoint{2.958724in}{2.008146in}}%
\pgfpathlineto{\pgfqpoint{2.958735in}{2.008191in}}%
\pgfpathlineto{\pgfqpoint{2.958746in}{2.008236in}}%
\pgfpathlineto{\pgfqpoint{2.958757in}{2.008281in}}%
\pgfpathlineto{\pgfqpoint{2.958768in}{2.008326in}}%
\pgfpathlineto{\pgfqpoint{2.958778in}{2.008371in}}%
\pgfpathlineto{\pgfqpoint{2.958789in}{2.008416in}}%
\pgfpathlineto{\pgfqpoint{2.958800in}{2.008460in}}%
\pgfpathlineto{\pgfqpoint{2.958811in}{2.008505in}}%
\pgfpathlineto{\pgfqpoint{2.958822in}{2.008550in}}%
\pgfpathlineto{\pgfqpoint{2.958833in}{2.008595in}}%
\pgfpathlineto{\pgfqpoint{2.958844in}{2.008640in}}%
\pgfpathlineto{\pgfqpoint{2.958854in}{2.008685in}}%
\pgfpathlineto{\pgfqpoint{2.958865in}{2.008730in}}%
\pgfpathlineto{\pgfqpoint{2.958876in}{2.008775in}}%
\pgfpathlineto{\pgfqpoint{2.958887in}{2.008820in}}%
\pgfpathlineto{\pgfqpoint{2.958898in}{2.008864in}}%
\pgfpathlineto{\pgfqpoint{2.958909in}{2.008909in}}%
\pgfpathlineto{\pgfqpoint{2.958920in}{2.008954in}}%
\pgfpathlineto{\pgfqpoint{2.958930in}{2.008999in}}%
\pgfpathlineto{\pgfqpoint{2.958941in}{2.009044in}}%
\pgfpathlineto{\pgfqpoint{2.958952in}{2.009089in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{2.009134in}}%
\pgfpathlineto{\pgfqpoint{2.958974in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{2.958985in}{2.009224in}}%
\pgfpathlineto{\pgfqpoint{2.958995in}{2.009269in}}%
\pgfpathlineto{\pgfqpoint{2.959006in}{2.009313in}}%
\pgfpathlineto{\pgfqpoint{2.959017in}{2.009358in}}%
\pgfpathlineto{\pgfqpoint{2.959028in}{2.009403in}}%
\pgfpathlineto{\pgfqpoint{2.959039in}{2.009448in}}%
\pgfpathlineto{\pgfqpoint{2.959049in}{2.009493in}}%
\pgfpathlineto{\pgfqpoint{2.959060in}{2.009538in}}%
\pgfpathlineto{\pgfqpoint{2.959071in}{2.009583in}}%
\pgfpathlineto{\pgfqpoint{2.959082in}{2.009628in}}%
\pgfpathlineto{\pgfqpoint{2.959093in}{2.009673in}}%
\pgfpathlineto{\pgfqpoint{2.959104in}{2.009717in}}%
\pgfpathlineto{\pgfqpoint{2.959114in}{2.009762in}}%
\pgfpathlineto{\pgfqpoint{2.959125in}{2.009807in}}%
\pgfpathlineto{\pgfqpoint{2.959136in}{2.009852in}}%
\pgfpathlineto{\pgfqpoint{2.959147in}{2.009897in}}%
\pgfpathlineto{\pgfqpoint{2.959158in}{2.009942in}}%
\pgfpathlineto{\pgfqpoint{2.959168in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{2.959179in}{2.010032in}}%
\pgfpathlineto{\pgfqpoint{2.959190in}{2.010077in}}%
\pgfpathlineto{\pgfqpoint{2.959201in}{2.010122in}}%
\pgfpathlineto{\pgfqpoint{2.959212in}{2.010166in}}%
\pgfpathlineto{\pgfqpoint{2.959223in}{2.010211in}}%
\pgfpathlineto{\pgfqpoint{2.959233in}{2.010256in}}%
\pgfpathlineto{\pgfqpoint{2.959244in}{2.010301in}}%
\pgfpathlineto{\pgfqpoint{2.959255in}{2.010346in}}%
\pgfpathlineto{\pgfqpoint{2.959266in}{2.010391in}}%
\pgfpathlineto{\pgfqpoint{2.959277in}{2.010436in}}%
\pgfpathlineto{\pgfqpoint{2.959287in}{2.010481in}}%
\pgfpathlineto{\pgfqpoint{2.959298in}{2.010526in}}%
\pgfpathlineto{\pgfqpoint{2.959309in}{2.010570in}}%
\pgfpathlineto{\pgfqpoint{2.959320in}{2.010615in}}%
\pgfpathlineto{\pgfqpoint{2.959331in}{2.010660in}}%
\pgfpathlineto{\pgfqpoint{2.959341in}{2.010705in}}%
\pgfpathlineto{\pgfqpoint{2.959352in}{2.010750in}}%
\pgfpathlineto{\pgfqpoint{2.959363in}{2.010795in}}%
\pgfpathlineto{\pgfqpoint{2.959374in}{2.010840in}}%
\pgfpathlineto{\pgfqpoint{2.959384in}{2.010885in}}%
\pgfpathlineto{\pgfqpoint{2.959395in}{2.010930in}}%
\pgfpathlineto{\pgfqpoint{2.959406in}{2.010975in}}%
\pgfpathlineto{\pgfqpoint{2.959417in}{2.011019in}}%
\pgfpathlineto{\pgfqpoint{2.959428in}{2.011064in}}%
\pgfpathlineto{\pgfqpoint{2.959438in}{2.011109in}}%
\pgfpathlineto{\pgfqpoint{2.959449in}{2.011154in}}%
\pgfpathlineto{\pgfqpoint{2.959460in}{2.011199in}}%
\pgfpathlineto{\pgfqpoint{2.959471in}{2.011244in}}%
\pgfpathlineto{\pgfqpoint{2.959482in}{2.011289in}}%
\pgfpathlineto{\pgfqpoint{2.959492in}{2.011334in}}%
\pgfpathlineto{\pgfqpoint{2.959503in}{2.011379in}}%
\pgfpathlineto{\pgfqpoint{2.959514in}{2.011423in}}%
\pgfpathlineto{\pgfqpoint{2.959525in}{2.011468in}}%
\pgfpathlineto{\pgfqpoint{2.959535in}{2.011513in}}%
\pgfpathlineto{\pgfqpoint{2.959546in}{2.011558in}}%
\pgfpathlineto{\pgfqpoint{2.959557in}{2.011603in}}%
\pgfpathlineto{\pgfqpoint{2.959568in}{2.011648in}}%
\pgfpathlineto{\pgfqpoint{2.959578in}{2.011693in}}%
\pgfpathlineto{\pgfqpoint{2.959589in}{2.011738in}}%
\pgfpathlineto{\pgfqpoint{2.959600in}{2.011783in}}%
\pgfpathlineto{\pgfqpoint{2.959611in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{2.959622in}{2.011872in}}%
\pgfpathlineto{\pgfqpoint{2.959632in}{2.011917in}}%
\pgfpathlineto{\pgfqpoint{2.959643in}{2.011962in}}%
\pgfpathlineto{\pgfqpoint{2.959654in}{2.012007in}}%
\pgfpathlineto{\pgfqpoint{2.959665in}{2.012052in}}%
\pgfpathlineto{\pgfqpoint{2.959675in}{2.012097in}}%
\pgfpathlineto{\pgfqpoint{2.959686in}{2.012142in}}%
\pgfpathlineto{\pgfqpoint{2.959697in}{2.012187in}}%
\pgfpathlineto{\pgfqpoint{2.959708in}{2.012232in}}%
\pgfpathlineto{\pgfqpoint{2.959718in}{2.012276in}}%
\pgfpathlineto{\pgfqpoint{2.959729in}{2.012321in}}%
\pgfpathlineto{\pgfqpoint{2.959740in}{2.012366in}}%
\pgfpathlineto{\pgfqpoint{2.959751in}{2.012411in}}%
\pgfpathlineto{\pgfqpoint{2.959761in}{2.012456in}}%
\pgfpathlineto{\pgfqpoint{2.959772in}{2.012501in}}%
\pgfpathlineto{\pgfqpoint{2.959783in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{2.959794in}{2.012591in}}%
\pgfpathlineto{\pgfqpoint{2.959804in}{2.012636in}}%
\pgfpathlineto{\pgfqpoint{2.959815in}{2.012680in}}%
\pgfpathlineto{\pgfqpoint{2.959826in}{2.012725in}}%
\pgfpathlineto{\pgfqpoint{2.959837in}{2.012770in}}%
\pgfpathlineto{\pgfqpoint{2.959847in}{2.012815in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{2.012860in}}%
\pgfpathlineto{\pgfqpoint{2.959869in}{2.012905in}}%
\pgfpathlineto{\pgfqpoint{2.959880in}{2.012950in}}%
\pgfpathlineto{\pgfqpoint{2.959890in}{2.012995in}}%
\pgfpathlineto{\pgfqpoint{2.959901in}{2.013040in}}%
\pgfpathlineto{\pgfqpoint{2.959912in}{2.013085in}}%
\pgfpathlineto{\pgfqpoint{2.959923in}{2.013129in}}%
\pgfpathlineto{\pgfqpoint{2.959933in}{2.013174in}}%
\pgfpathlineto{\pgfqpoint{2.959944in}{2.013219in}}%
\pgfpathlineto{\pgfqpoint{2.959955in}{2.013264in}}%
\pgfpathlineto{\pgfqpoint{2.959966in}{2.013309in}}%
\pgfpathlineto{\pgfqpoint{2.959976in}{2.013354in}}%
\pgfpathlineto{\pgfqpoint{2.959987in}{2.013399in}}%
\pgfpathlineto{\pgfqpoint{2.959998in}{2.013444in}}%
\pgfpathlineto{\pgfqpoint{2.960008in}{2.013489in}}%
\pgfpathlineto{\pgfqpoint{2.960019in}{2.013533in}}%
\pgfpathlineto{\pgfqpoint{2.960030in}{2.013578in}}%
\pgfpathlineto{\pgfqpoint{2.960041in}{2.013623in}}%
\pgfpathlineto{\pgfqpoint{2.960051in}{2.013668in}}%
\pgfpathlineto{\pgfqpoint{2.960062in}{2.013713in}}%
\pgfpathlineto{\pgfqpoint{2.960073in}{2.013758in}}%
\pgfpathlineto{\pgfqpoint{2.960084in}{2.013803in}}%
\pgfpathlineto{\pgfqpoint{2.960094in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{2.960105in}{2.013893in}}%
\pgfpathlineto{\pgfqpoint{2.960116in}{2.013937in}}%
\pgfpathlineto{\pgfqpoint{2.960126in}{2.013982in}}%
\pgfpathlineto{\pgfqpoint{2.960137in}{2.014027in}}%
\pgfpathlineto{\pgfqpoint{2.960148in}{2.014072in}}%
\pgfpathlineto{\pgfqpoint{2.960159in}{2.014117in}}%
\pgfpathlineto{\pgfqpoint{2.960169in}{2.014162in}}%
\pgfpathlineto{\pgfqpoint{2.960180in}{2.014207in}}%
\pgfpathlineto{\pgfqpoint{2.960191in}{2.014252in}}%
\pgfpathlineto{\pgfqpoint{2.960201in}{2.014297in}}%
\pgfpathlineto{\pgfqpoint{2.960212in}{2.014341in}}%
\pgfpathlineto{\pgfqpoint{2.960223in}{2.014386in}}%
\pgfpathlineto{\pgfqpoint{2.960234in}{2.014431in}}%
\pgfpathlineto{\pgfqpoint{2.960244in}{2.014476in}}%
\pgfpathlineto{\pgfqpoint{2.960255in}{2.014521in}}%
\pgfpathlineto{\pgfqpoint{2.960266in}{2.014566in}}%
\pgfpathlineto{\pgfqpoint{2.960276in}{2.014611in}}%
\pgfpathlineto{\pgfqpoint{2.960287in}{2.014656in}}%
\pgfpathlineto{\pgfqpoint{2.960298in}{2.014701in}}%
\pgfpathlineto{\pgfqpoint{2.960309in}{2.014745in}}%
\pgfpathlineto{\pgfqpoint{2.960319in}{2.014790in}}%
\pgfpathlineto{\pgfqpoint{2.960330in}{2.014835in}}%
\pgfpathlineto{\pgfqpoint{2.960341in}{2.014880in}}%
\pgfpathlineto{\pgfqpoint{2.960351in}{2.014925in}}%
\pgfpathlineto{\pgfqpoint{2.960362in}{2.014970in}}%
\pgfpathlineto{\pgfqpoint{2.960373in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{2.960384in}{2.015060in}}%
\pgfpathlineto{\pgfqpoint{2.960394in}{2.015104in}}%
\pgfpathlineto{\pgfqpoint{2.960405in}{2.015149in}}%
\pgfpathlineto{\pgfqpoint{2.960416in}{2.015194in}}%
\pgfpathlineto{\pgfqpoint{2.960426in}{2.015239in}}%
\pgfpathlineto{\pgfqpoint{2.960437in}{2.015284in}}%
\pgfpathlineto{\pgfqpoint{2.960448in}{2.015329in}}%
\pgfpathlineto{\pgfqpoint{2.960458in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{2.960469in}{2.015419in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{2.015464in}}%
\pgfpathlineto{\pgfqpoint{2.960491in}{2.015508in}}%
\pgfpathlineto{\pgfqpoint{2.960501in}{2.015553in}}%
\pgfpathlineto{\pgfqpoint{2.960512in}{2.015598in}}%
\pgfpathlineto{\pgfqpoint{2.960523in}{2.015643in}}%
\pgfpathlineto{\pgfqpoint{2.960533in}{2.015688in}}%
\pgfpathlineto{\pgfqpoint{2.960544in}{2.015733in}}%
\pgfpathlineto{\pgfqpoint{2.960555in}{2.015778in}}%
\pgfpathlineto{\pgfqpoint{2.960565in}{2.015823in}}%
\pgfpathlineto{\pgfqpoint{2.960576in}{2.015868in}}%
\pgfpathlineto{\pgfqpoint{2.960587in}{2.015912in}}%
\pgfpathlineto{\pgfqpoint{2.960597in}{2.015957in}}%
\pgfpathlineto{\pgfqpoint{2.960608in}{2.016002in}}%
\pgfpathlineto{\pgfqpoint{2.960619in}{2.016047in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{2.016092in}}%
\pgfpathlineto{\pgfqpoint{2.960640in}{2.016137in}}%
\pgfpathlineto{\pgfqpoint{2.960651in}{2.016182in}}%
\pgfpathlineto{\pgfqpoint{2.960662in}{2.016227in}}%
\pgfpathlineto{\pgfqpoint{2.960672in}{2.016271in}}%
\pgfpathlineto{\pgfqpoint{2.960683in}{2.016316in}}%
\pgfpathlineto{\pgfqpoint{2.960694in}{2.016361in}}%
\pgfpathlineto{\pgfqpoint{2.960704in}{2.016406in}}%
\pgfpathlineto{\pgfqpoint{2.960715in}{2.016451in}}%
\pgfpathlineto{\pgfqpoint{2.960726in}{2.016496in}}%
\pgfpathlineto{\pgfqpoint{2.960736in}{2.016541in}}%
\pgfpathlineto{\pgfqpoint{2.960747in}{2.016586in}}%
\pgfpathlineto{\pgfqpoint{2.960758in}{2.016630in}}%
\pgfpathlineto{\pgfqpoint{2.960768in}{2.016675in}}%
\pgfpathlineto{\pgfqpoint{2.960779in}{2.016720in}}%
\pgfpathlineto{\pgfqpoint{2.960790in}{2.016765in}}%
\pgfpathlineto{\pgfqpoint{2.960800in}{2.016810in}}%
\pgfpathlineto{\pgfqpoint{2.960811in}{2.016855in}}%
\pgfpathlineto{\pgfqpoint{2.960822in}{2.016900in}}%
\pgfpathlineto{\pgfqpoint{2.960833in}{2.016945in}}%
\pgfpathlineto{\pgfqpoint{2.960843in}{2.016990in}}%
\pgfpathlineto{\pgfqpoint{2.960854in}{2.017034in}}%
\pgfpathlineto{\pgfqpoint{2.960865in}{2.017079in}}%
\pgfpathlineto{\pgfqpoint{2.960875in}{2.017124in}}%
\pgfpathlineto{\pgfqpoint{2.960886in}{2.017169in}}%
\pgfpathlineto{\pgfqpoint{2.960897in}{2.017214in}}%
\pgfpathlineto{\pgfqpoint{2.960907in}{2.017259in}}%
\pgfpathlineto{\pgfqpoint{2.960918in}{2.017304in}}%
\pgfpathlineto{\pgfqpoint{2.960929in}{2.017349in}}%
\pgfpathlineto{\pgfqpoint{2.960939in}{2.017393in}}%
\pgfpathlineto{\pgfqpoint{2.960950in}{2.017438in}}%
\pgfpathlineto{\pgfqpoint{2.960961in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{2.960971in}{2.017528in}}%
\pgfpathlineto{\pgfqpoint{2.960982in}{2.017573in}}%
\pgfpathlineto{\pgfqpoint{2.960993in}{2.017618in}}%
\pgfpathlineto{\pgfqpoint{2.961003in}{2.017663in}}%
\pgfpathlineto{\pgfqpoint{2.961014in}{2.017708in}}%
\pgfpathlineto{\pgfqpoint{2.961025in}{2.017752in}}%
\pgfpathlineto{\pgfqpoint{2.961035in}{2.017797in}}%
\pgfpathlineto{\pgfqpoint{2.961046in}{2.017842in}}%
\pgfpathlineto{\pgfqpoint{2.961057in}{2.017887in}}%
\pgfpathlineto{\pgfqpoint{2.961067in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{2.961078in}{2.017977in}}%
\pgfpathlineto{\pgfqpoint{2.961089in}{2.018022in}}%
\pgfpathlineto{\pgfqpoint{2.961099in}{2.018067in}}%
\pgfpathlineto{\pgfqpoint{2.961110in}{2.018111in}}%
\pgfpathlineto{\pgfqpoint{2.961121in}{2.018156in}}%
\pgfpathlineto{\pgfqpoint{2.961131in}{2.018201in}}%
\pgfpathlineto{\pgfqpoint{2.961142in}{2.018246in}}%
\pgfpathlineto{\pgfqpoint{2.961153in}{2.018291in}}%
\pgfpathlineto{\pgfqpoint{2.961163in}{2.018336in}}%
\pgfpathlineto{\pgfqpoint{2.961174in}{2.018381in}}%
\pgfpathlineto{\pgfqpoint{2.961185in}{2.018425in}}%
\pgfpathlineto{\pgfqpoint{2.961195in}{2.018470in}}%
\pgfpathlineto{\pgfqpoint{2.961206in}{2.018515in}}%
\pgfpathlineto{\pgfqpoint{2.961217in}{2.018560in}}%
\pgfpathlineto{\pgfqpoint{2.961227in}{2.018605in}}%
\pgfpathlineto{\pgfqpoint{2.961238in}{2.018650in}}%
\pgfpathlineto{\pgfqpoint{2.961249in}{2.018695in}}%
\pgfpathlineto{\pgfqpoint{2.961259in}{2.018740in}}%
\pgfpathlineto{\pgfqpoint{2.961270in}{2.018784in}}%
\pgfpathlineto{\pgfqpoint{2.961280in}{2.018829in}}%
\pgfpathlineto{\pgfqpoint{2.961291in}{2.018874in}}%
\pgfpathlineto{\pgfqpoint{2.961302in}{2.018919in}}%
\pgfpathlineto{\pgfqpoint{2.961312in}{2.018964in}}%
\pgfpathlineto{\pgfqpoint{2.961323in}{2.019009in}}%
\pgfpathlineto{\pgfqpoint{2.961334in}{2.019054in}}%
\pgfpathlineto{\pgfqpoint{2.961344in}{2.019098in}}%
\pgfpathlineto{\pgfqpoint{2.961355in}{2.019143in}}%
\pgfpathlineto{\pgfqpoint{2.961366in}{2.019188in}}%
\pgfpathlineto{\pgfqpoint{2.961376in}{2.019233in}}%
\pgfpathlineto{\pgfqpoint{2.961387in}{2.019278in}}%
\pgfpathlineto{\pgfqpoint{2.961398in}{2.019323in}}%
\pgfpathlineto{\pgfqpoint{2.961408in}{2.019368in}}%
\pgfpathlineto{\pgfqpoint{2.961419in}{2.019413in}}%
\pgfpathlineto{\pgfqpoint{2.961430in}{2.019457in}}%
\pgfpathlineto{\pgfqpoint{2.961440in}{2.019502in}}%
\pgfpathlineto{\pgfqpoint{2.961451in}{2.019547in}}%
\pgfpathlineto{\pgfqpoint{2.961462in}{2.019592in}}%
\pgfpathlineto{\pgfqpoint{2.961472in}{2.019637in}}%
\pgfpathlineto{\pgfqpoint{2.961483in}{2.019682in}}%
\pgfpathlineto{\pgfqpoint{2.961494in}{2.019727in}}%
\pgfpathlineto{\pgfqpoint{2.961504in}{2.019771in}}%
\pgfpathlineto{\pgfqpoint{2.961515in}{2.019816in}}%
\pgfpathlineto{\pgfqpoint{2.961525in}{2.019861in}}%
\pgfpathlineto{\pgfqpoint{2.961536in}{2.019906in}}%
\pgfpathlineto{\pgfqpoint{2.961547in}{2.019951in}}%
\pgfpathlineto{\pgfqpoint{2.961557in}{2.019996in}}%
\pgfpathlineto{\pgfqpoint{2.961568in}{2.020041in}}%
\pgfpathlineto{\pgfqpoint{2.961579in}{2.020085in}}%
\pgfpathlineto{\pgfqpoint{2.961589in}{2.020130in}}%
\pgfpathlineto{\pgfqpoint{2.961600in}{2.020175in}}%
\pgfpathlineto{\pgfqpoint{2.961611in}{2.020220in}}%
\pgfpathlineto{\pgfqpoint{2.961621in}{2.020265in}}%
\pgfpathlineto{\pgfqpoint{2.961632in}{2.020310in}}%
\pgfpathlineto{\pgfqpoint{2.961643in}{2.020355in}}%
\pgfpathlineto{\pgfqpoint{2.961653in}{2.020399in}}%
\pgfpathlineto{\pgfqpoint{2.961664in}{2.020444in}}%
\pgfpathlineto{\pgfqpoint{2.961675in}{2.020489in}}%
\pgfpathlineto{\pgfqpoint{2.961685in}{2.020534in}}%
\pgfpathlineto{\pgfqpoint{2.961696in}{2.020579in}}%
\pgfpathlineto{\pgfqpoint{2.961706in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{2.961717in}{2.020669in}}%
\pgfpathlineto{\pgfqpoint{2.961728in}{2.020713in}}%
\pgfpathlineto{\pgfqpoint{2.961738in}{2.020758in}}%
\pgfpathlineto{\pgfqpoint{2.961749in}{2.020803in}}%
\pgfpathlineto{\pgfqpoint{2.961760in}{2.020848in}}%
\pgfpathlineto{\pgfqpoint{2.961770in}{2.020893in}}%
\pgfpathlineto{\pgfqpoint{2.961781in}{2.020938in}}%
\pgfpathlineto{\pgfqpoint{2.961792in}{2.020983in}}%
\pgfpathlineto{\pgfqpoint{2.961802in}{2.021027in}}%
\pgfpathlineto{\pgfqpoint{2.961813in}{2.021072in}}%
\pgfpathlineto{\pgfqpoint{2.961824in}{2.021117in}}%
\pgfpathlineto{\pgfqpoint{2.961834in}{2.021162in}}%
\pgfpathlineto{\pgfqpoint{2.961845in}{2.021207in}}%
\pgfpathlineto{\pgfqpoint{2.961855in}{2.021252in}}%
\pgfpathlineto{\pgfqpoint{2.961866in}{2.021296in}}%
\pgfpathlineto{\pgfqpoint{2.961877in}{2.021341in}}%
\pgfpathlineto{\pgfqpoint{2.961887in}{2.021386in}}%
\pgfpathlineto{\pgfqpoint{2.961898in}{2.021431in}}%
\pgfpathlineto{\pgfqpoint{2.961909in}{2.021476in}}%
\pgfpathlineto{\pgfqpoint{2.961919in}{2.021521in}}%
\pgfpathlineto{\pgfqpoint{2.961930in}{2.021566in}}%
\pgfpathlineto{\pgfqpoint{2.961941in}{2.021610in}}%
\pgfpathlineto{\pgfqpoint{2.961951in}{2.021655in}}%
\pgfpathlineto{\pgfqpoint{2.961962in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{2.961973in}{2.021745in}}%
\pgfpathlineto{\pgfqpoint{2.961983in}{2.021790in}}%
\pgfpathlineto{\pgfqpoint{2.961994in}{2.021835in}}%
\pgfpathlineto{\pgfqpoint{2.962004in}{2.021880in}}%
\pgfpathlineto{\pgfqpoint{2.962015in}{2.021924in}}%
\pgfpathlineto{\pgfqpoint{2.962026in}{2.021969in}}%
\pgfpathlineto{\pgfqpoint{2.962036in}{2.022014in}}%
\pgfpathlineto{\pgfqpoint{2.962047in}{2.022059in}}%
\pgfpathlineto{\pgfqpoint{2.962058in}{2.022104in}}%
\pgfpathlineto{\pgfqpoint{2.962068in}{2.022149in}}%
\pgfpathlineto{\pgfqpoint{2.962079in}{2.022193in}}%
\pgfpathlineto{\pgfqpoint{2.962090in}{2.022238in}}%
\pgfpathlineto{\pgfqpoint{2.962100in}{2.022283in}}%
\pgfpathlineto{\pgfqpoint{2.962111in}{2.022328in}}%
\pgfpathlineto{\pgfqpoint{2.962121in}{2.022373in}}%
\pgfpathlineto{\pgfqpoint{2.962132in}{2.022418in}}%
\pgfpathlineto{\pgfqpoint{2.962143in}{2.022462in}}%
\pgfpathlineto{\pgfqpoint{2.962153in}{2.022507in}}%
\pgfpathlineto{\pgfqpoint{2.962164in}{2.022552in}}%
\pgfpathlineto{\pgfqpoint{2.962175in}{2.022597in}}%
\pgfpathlineto{\pgfqpoint{2.962185in}{2.022642in}}%
\pgfpathlineto{\pgfqpoint{2.962196in}{2.022687in}}%
\pgfpathlineto{\pgfqpoint{2.962207in}{2.022731in}}%
\pgfpathlineto{\pgfqpoint{2.962217in}{2.022776in}}%
\pgfpathlineto{\pgfqpoint{2.962228in}{2.022821in}}%
\pgfpathlineto{\pgfqpoint{2.962238in}{2.022866in}}%
\pgfpathlineto{\pgfqpoint{2.962249in}{2.022911in}}%
\pgfpathlineto{\pgfqpoint{2.962260in}{2.022956in}}%
\pgfpathlineto{\pgfqpoint{2.962270in}{2.023001in}}%
\pgfpathlineto{\pgfqpoint{2.962281in}{2.023045in}}%
\pgfpathlineto{\pgfqpoint{2.962292in}{2.023090in}}%
\pgfpathlineto{\pgfqpoint{2.962302in}{2.023135in}}%
\pgfpathlineto{\pgfqpoint{2.962313in}{2.023180in}}%
\pgfpathlineto{\pgfqpoint{2.962324in}{2.023225in}}%
\pgfpathlineto{\pgfqpoint{2.962334in}{2.023270in}}%
\pgfpathlineto{\pgfqpoint{2.962345in}{2.023314in}}%
\pgfpathlineto{\pgfqpoint{2.962355in}{2.023359in}}%
\pgfpathlineto{\pgfqpoint{2.962366in}{2.023404in}}%
\pgfpathlineto{\pgfqpoint{2.962377in}{2.023449in}}%
\pgfpathlineto{\pgfqpoint{2.962387in}{2.023494in}}%
\pgfpathlineto{\pgfqpoint{2.962398in}{2.023539in}}%
\pgfpathlineto{\pgfqpoint{2.962409in}{2.023583in}}%
\pgfpathlineto{\pgfqpoint{2.962419in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{2.962430in}{2.023673in}}%
\pgfpathlineto{\pgfqpoint{2.962441in}{2.023718in}}%
\pgfpathlineto{\pgfqpoint{2.962451in}{2.023763in}}%
\pgfpathlineto{\pgfqpoint{2.962462in}{2.023807in}}%
\pgfpathlineto{\pgfqpoint{2.962473in}{2.023852in}}%
\pgfpathlineto{\pgfqpoint{2.962483in}{2.023897in}}%
\pgfpathlineto{\pgfqpoint{2.962494in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{2.962504in}{2.023987in}}%
\pgfpathlineto{\pgfqpoint{2.962515in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{2.962526in}{2.024076in}}%
\pgfpathlineto{\pgfqpoint{2.962536in}{2.024121in}}%
\pgfpathlineto{\pgfqpoint{2.962547in}{2.024166in}}%
\pgfpathlineto{\pgfqpoint{2.962558in}{2.024211in}}%
\pgfpathlineto{\pgfqpoint{2.962568in}{2.024256in}}%
\pgfpathlineto{\pgfqpoint{2.962579in}{2.024301in}}%
\pgfpathlineto{\pgfqpoint{2.962590in}{2.024345in}}%
\pgfpathlineto{\pgfqpoint{2.962600in}{2.024390in}}%
\pgfpathlineto{\pgfqpoint{2.962611in}{2.024435in}}%
\pgfpathlineto{\pgfqpoint{2.962621in}{2.024480in}}%
\pgfpathlineto{\pgfqpoint{2.962632in}{2.024525in}}%
\pgfpathlineto{\pgfqpoint{2.962643in}{2.024569in}}%
\pgfpathlineto{\pgfqpoint{2.962653in}{2.024614in}}%
\pgfpathlineto{\pgfqpoint{2.962664in}{2.024659in}}%
\pgfpathlineto{\pgfqpoint{2.962675in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{2.962685in}{2.024749in}}%
\pgfpathlineto{\pgfqpoint{2.962696in}{2.024794in}}%
\pgfpathlineto{\pgfqpoint{2.962707in}{2.024838in}}%
\pgfpathlineto{\pgfqpoint{2.962717in}{2.024883in}}%
\pgfpathlineto{\pgfqpoint{2.962728in}{2.024928in}}%
\pgfpathlineto{\pgfqpoint{2.962738in}{2.024973in}}%
\pgfpathlineto{\pgfqpoint{2.962749in}{2.025018in}}%
\pgfpathlineto{\pgfqpoint{2.962760in}{2.025062in}}%
\pgfpathlineto{\pgfqpoint{2.962770in}{2.025107in}}%
\pgfpathlineto{\pgfqpoint{2.962781in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{2.962792in}{2.025197in}}%
\pgfpathlineto{\pgfqpoint{2.962802in}{2.025242in}}%
\pgfpathlineto{\pgfqpoint{2.962813in}{2.025287in}}%
\pgfpathlineto{\pgfqpoint{2.962824in}{2.025331in}}%
\pgfpathlineto{\pgfqpoint{2.962834in}{2.025376in}}%
\pgfpathlineto{\pgfqpoint{2.962845in}{2.025421in}}%
\pgfpathlineto{\pgfqpoint{2.962856in}{2.025466in}}%
\pgfpathlineto{\pgfqpoint{2.962866in}{2.025511in}}%
\pgfpathlineto{\pgfqpoint{2.962877in}{2.025555in}}%
\pgfpathlineto{\pgfqpoint{2.962887in}{2.025600in}}%
\pgfpathlineto{\pgfqpoint{2.962898in}{2.025645in}}%
\pgfpathlineto{\pgfqpoint{2.962909in}{2.025690in}}%
\pgfpathlineto{\pgfqpoint{2.962919in}{2.025735in}}%
\pgfpathlineto{\pgfqpoint{2.962930in}{2.025779in}}%
\pgfpathlineto{\pgfqpoint{2.962941in}{2.025824in}}%
\pgfpathlineto{\pgfqpoint{2.962951in}{2.025869in}}%
\pgfpathlineto{\pgfqpoint{2.962962in}{2.025914in}}%
\pgfpathlineto{\pgfqpoint{2.962973in}{2.025959in}}%
\pgfpathlineto{\pgfqpoint{2.962983in}{2.026004in}}%
\pgfpathlineto{\pgfqpoint{2.962994in}{2.026048in}}%
\pgfpathlineto{\pgfqpoint{2.963005in}{2.026093in}}%
\pgfpathlineto{\pgfqpoint{2.963015in}{2.026138in}}%
\pgfpathlineto{\pgfqpoint{2.963026in}{2.026183in}}%
\pgfpathlineto{\pgfqpoint{2.963037in}{2.026228in}}%
\pgfpathlineto{\pgfqpoint{2.963047in}{2.026272in}}%
\pgfpathlineto{\pgfqpoint{2.963058in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{2.963068in}{2.026362in}}%
\pgfpathlineto{\pgfqpoint{2.963079in}{2.026407in}}%
\pgfpathlineto{\pgfqpoint{2.963090in}{2.026452in}}%
\pgfpathlineto{\pgfqpoint{2.963100in}{2.026496in}}%
\pgfpathlineto{\pgfqpoint{2.963111in}{2.026541in}}%
\pgfpathlineto{\pgfqpoint{2.963122in}{2.026586in}}%
\pgfpathlineto{\pgfqpoint{2.963132in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{2.963143in}{2.026676in}}%
\pgfpathlineto{\pgfqpoint{2.963154in}{2.026720in}}%
\pgfpathlineto{\pgfqpoint{2.963164in}{2.026765in}}%
\pgfpathlineto{\pgfqpoint{2.963175in}{2.026810in}}%
\pgfpathlineto{\pgfqpoint{2.963186in}{2.026855in}}%
\pgfpathlineto{\pgfqpoint{2.963196in}{2.026900in}}%
\pgfpathlineto{\pgfqpoint{2.963207in}{2.026944in}}%
\pgfpathlineto{\pgfqpoint{2.963218in}{2.026989in}}%
\pgfpathlineto{\pgfqpoint{2.963228in}{2.027034in}}%
\pgfpathlineto{\pgfqpoint{2.963239in}{2.027079in}}%
\pgfpathlineto{\pgfqpoint{2.963250in}{2.027124in}}%
\pgfpathlineto{\pgfqpoint{2.963260in}{2.027168in}}%
\pgfpathlineto{\pgfqpoint{2.963271in}{2.027213in}}%
\pgfpathlineto{\pgfqpoint{2.963281in}{2.027258in}}%
\pgfpathlineto{\pgfqpoint{2.963292in}{2.027303in}}%
\pgfpathlineto{\pgfqpoint{2.963303in}{2.027347in}}%
\pgfpathlineto{\pgfqpoint{2.963313in}{2.027392in}}%
\pgfpathlineto{\pgfqpoint{2.963324in}{2.027437in}}%
\pgfpathlineto{\pgfqpoint{2.963335in}{2.027482in}}%
\pgfpathlineto{\pgfqpoint{2.963345in}{2.027527in}}%
\pgfpathlineto{\pgfqpoint{2.963356in}{2.027571in}}%
\pgfpathlineto{\pgfqpoint{2.963367in}{2.027616in}}%
\pgfpathlineto{\pgfqpoint{2.963377in}{2.027661in}}%
\pgfpathlineto{\pgfqpoint{2.963388in}{2.027706in}}%
\pgfpathlineto{\pgfqpoint{2.963399in}{2.027751in}}%
\pgfpathlineto{\pgfqpoint{2.963409in}{2.027795in}}%
\pgfpathlineto{\pgfqpoint{2.963420in}{2.027840in}}%
\pgfpathlineto{\pgfqpoint{2.963431in}{2.027885in}}%
\pgfpathlineto{\pgfqpoint{2.963441in}{2.027930in}}%
\pgfpathlineto{\pgfqpoint{2.963452in}{2.027975in}}%
\pgfpathlineto{\pgfqpoint{2.963463in}{2.028019in}}%
\pgfpathlineto{\pgfqpoint{2.963473in}{2.028064in}}%
\pgfpathlineto{\pgfqpoint{2.963484in}{2.028109in}}%
\pgfpathlineto{\pgfqpoint{2.963495in}{2.028154in}}%
\pgfpathlineto{\pgfqpoint{2.963505in}{2.028198in}}%
\pgfpathlineto{\pgfqpoint{2.963516in}{2.028243in}}%
\pgfpathlineto{\pgfqpoint{2.963527in}{2.028288in}}%
\pgfpathlineto{\pgfqpoint{2.963537in}{2.028333in}}%
\pgfpathlineto{\pgfqpoint{2.963548in}{2.028378in}}%
\pgfpathlineto{\pgfqpoint{2.963559in}{2.028422in}}%
\pgfpathlineto{\pgfqpoint{2.963569in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.963580in}{2.028512in}}%
\pgfpathlineto{\pgfqpoint{2.963591in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{2.963601in}{2.028601in}}%
\pgfpathlineto{\pgfqpoint{2.963612in}{2.028646in}}%
\pgfpathlineto{\pgfqpoint{2.963623in}{2.028691in}}%
\pgfpathlineto{\pgfqpoint{2.963633in}{2.028736in}}%
\pgfpathlineto{\pgfqpoint{2.963644in}{2.028781in}}%
\pgfpathlineto{\pgfqpoint{2.963655in}{2.028825in}}%
\pgfpathlineto{\pgfqpoint{2.963665in}{2.028870in}}%
\pgfpathlineto{\pgfqpoint{2.963676in}{2.028915in}}%
\pgfpathlineto{\pgfqpoint{2.963687in}{2.028960in}}%
\pgfpathlineto{\pgfqpoint{2.963697in}{2.029004in}}%
\pgfpathlineto{\pgfqpoint{2.963708in}{2.029049in}}%
\pgfpathlineto{\pgfqpoint{2.963719in}{2.029094in}}%
\pgfpathlineto{\pgfqpoint{2.963729in}{2.029139in}}%
\pgfpathlineto{\pgfqpoint{2.963740in}{2.029183in}}%
\pgfpathlineto{\pgfqpoint{2.963751in}{2.029228in}}%
\pgfpathlineto{\pgfqpoint{2.963761in}{2.029273in}}%
\pgfpathlineto{\pgfqpoint{2.963772in}{2.029318in}}%
\pgfpathlineto{\pgfqpoint{2.963783in}{2.029363in}}%
\pgfpathlineto{\pgfqpoint{2.963793in}{2.029407in}}%
\pgfpathlineto{\pgfqpoint{2.963804in}{2.029452in}}%
\pgfpathlineto{\pgfqpoint{2.963815in}{2.029497in}}%
\pgfpathlineto{\pgfqpoint{2.963825in}{2.029542in}}%
\pgfpathlineto{\pgfqpoint{2.963836in}{2.029586in}}%
\pgfpathlineto{\pgfqpoint{2.963847in}{2.029631in}}%
\pgfpathlineto{\pgfqpoint{2.963857in}{2.029676in}}%
\pgfpathlineto{\pgfqpoint{2.963868in}{2.029721in}}%
\pgfpathlineto{\pgfqpoint{2.963879in}{2.029765in}}%
\pgfpathlineto{\pgfqpoint{2.963889in}{2.029810in}}%
\pgfpathlineto{\pgfqpoint{2.963900in}{2.029855in}}%
\pgfpathlineto{\pgfqpoint{2.963911in}{2.029900in}}%
\pgfpathlineto{\pgfqpoint{2.963921in}{2.029944in}}%
\pgfpathlineto{\pgfqpoint{2.963932in}{2.029989in}}%
\pgfpathlineto{\pgfqpoint{2.963943in}{2.030034in}}%
\pgfpathlineto{\pgfqpoint{2.963954in}{2.030079in}}%
\pgfpathlineto{\pgfqpoint{2.963964in}{2.030124in}}%
\pgfpathlineto{\pgfqpoint{2.963975in}{2.030168in}}%
\pgfpathlineto{\pgfqpoint{2.963986in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{2.963996in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{2.964007in}{2.030303in}}%
\pgfpathlineto{\pgfqpoint{2.964018in}{2.030347in}}%
\pgfpathlineto{\pgfqpoint{2.964028in}{2.030392in}}%
\pgfpathlineto{\pgfqpoint{2.964039in}{2.030437in}}%
\pgfpathlineto{\pgfqpoint{2.964050in}{2.030482in}}%
\pgfpathlineto{\pgfqpoint{2.964060in}{2.030526in}}%
\pgfpathlineto{\pgfqpoint{2.964071in}{2.030571in}}%
\pgfpathlineto{\pgfqpoint{2.964082in}{2.030616in}}%
\pgfpathlineto{\pgfqpoint{2.964092in}{2.030661in}}%
\pgfpathlineto{\pgfqpoint{2.964103in}{2.030705in}}%
\pgfpathlineto{\pgfqpoint{2.964114in}{2.030750in}}%
\pgfpathlineto{\pgfqpoint{2.964125in}{2.030795in}}%
\pgfpathlineto{\pgfqpoint{2.964135in}{2.030840in}}%
\pgfpathlineto{\pgfqpoint{2.964146in}{2.030884in}}%
\pgfpathlineto{\pgfqpoint{2.964157in}{2.030929in}}%
\pgfpathlineto{\pgfqpoint{2.964167in}{2.030974in}}%
\pgfpathlineto{\pgfqpoint{2.964178in}{2.031019in}}%
\pgfpathlineto{\pgfqpoint{2.964189in}{2.031063in}}%
\pgfpathlineto{\pgfqpoint{2.964199in}{2.031108in}}%
\pgfpathlineto{\pgfqpoint{2.964210in}{2.031153in}}%
\pgfpathlineto{\pgfqpoint{2.964221in}{2.031198in}}%
\pgfpathlineto{\pgfqpoint{2.964231in}{2.031242in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{2.031287in}}%
\pgfpathlineto{\pgfqpoint{2.964253in}{2.031332in}}%
\pgfpathlineto{\pgfqpoint{2.964264in}{2.031377in}}%
\pgfpathlineto{\pgfqpoint{2.964274in}{2.031421in}}%
\pgfpathlineto{\pgfqpoint{2.964285in}{2.031466in}}%
\pgfpathlineto{\pgfqpoint{2.964296in}{2.031511in}}%
\pgfpathlineto{\pgfqpoint{2.964306in}{2.031555in}}%
\pgfpathlineto{\pgfqpoint{2.964317in}{2.031600in}}%
\pgfpathlineto{\pgfqpoint{2.964328in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{2.964339in}{2.031690in}}%
\pgfpathlineto{\pgfqpoint{2.964349in}{2.031734in}}%
\pgfpathlineto{\pgfqpoint{2.964360in}{2.031779in}}%
\pgfpathlineto{\pgfqpoint{2.964371in}{2.031824in}}%
\pgfpathlineto{\pgfqpoint{2.964381in}{2.031869in}}%
\pgfpathlineto{\pgfqpoint{2.964392in}{2.031913in}}%
\pgfpathlineto{\pgfqpoint{2.964403in}{2.031958in}}%
\pgfpathlineto{\pgfqpoint{2.964414in}{2.032003in}}%
\pgfpathlineto{\pgfqpoint{2.964424in}{2.032048in}}%
\pgfpathlineto{\pgfqpoint{2.964435in}{2.032092in}}%
\pgfpathlineto{\pgfqpoint{2.964446in}{2.032137in}}%
\pgfpathlineto{\pgfqpoint{2.964456in}{2.032182in}}%
\pgfpathlineto{\pgfqpoint{2.964467in}{2.032226in}}%
\pgfpathlineto{\pgfqpoint{2.964478in}{2.032271in}}%
\pgfpathlineto{\pgfqpoint{2.964489in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{2.964499in}{2.032361in}}%
\pgfpathlineto{\pgfqpoint{2.964510in}{2.032405in}}%
\pgfpathlineto{\pgfqpoint{2.964521in}{2.032450in}}%
\pgfpathlineto{\pgfqpoint{2.964531in}{2.032495in}}%
\pgfpathlineto{\pgfqpoint{2.964542in}{2.032540in}}%
\pgfpathlineto{\pgfqpoint{2.964553in}{2.032584in}}%
\pgfpathlineto{\pgfqpoint{2.964564in}{2.032629in}}%
\pgfpathlineto{\pgfqpoint{2.964574in}{2.032674in}}%
\pgfpathlineto{\pgfqpoint{2.964585in}{2.032718in}}%
\pgfpathlineto{\pgfqpoint{2.964596in}{2.032763in}}%
\pgfpathlineto{\pgfqpoint{2.964606in}{2.032808in}}%
\pgfpathlineto{\pgfqpoint{2.964617in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{2.964628in}{2.032897in}}%
\pgfpathlineto{\pgfqpoint{2.964639in}{2.032942in}}%
\pgfpathlineto{\pgfqpoint{2.964649in}{2.032987in}}%
\pgfpathlineto{\pgfqpoint{2.964660in}{2.033032in}}%
\pgfpathlineto{\pgfqpoint{2.964671in}{2.033076in}}%
\pgfpathlineto{\pgfqpoint{2.964682in}{2.033121in}}%
\pgfpathlineto{\pgfqpoint{2.964692in}{2.033166in}}%
\pgfpathlineto{\pgfqpoint{2.964703in}{2.033210in}}%
\pgfpathlineto{\pgfqpoint{2.964714in}{2.033255in}}%
\pgfpathlineto{\pgfqpoint{2.964725in}{2.033300in}}%
\pgfpathlineto{\pgfqpoint{2.964735in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{2.964746in}{2.033389in}}%
\pgfpathlineto{\pgfqpoint{2.964757in}{2.033434in}}%
\pgfpathlineto{\pgfqpoint{2.964767in}{2.033479in}}%
\pgfpathlineto{\pgfqpoint{2.964778in}{2.033523in}}%
\pgfpathlineto{\pgfqpoint{2.964789in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{2.964800in}{2.033613in}}%
\pgfpathlineto{\pgfqpoint{2.964810in}{2.033657in}}%
\pgfpathlineto{\pgfqpoint{2.964821in}{2.033702in}}%
\pgfpathlineto{\pgfqpoint{2.964832in}{2.033747in}}%
\pgfpathlineto{\pgfqpoint{2.964843in}{2.033792in}}%
\pgfpathlineto{\pgfqpoint{2.964853in}{2.033836in}}%
\pgfpathlineto{\pgfqpoint{2.964864in}{2.033881in}}%
\pgfpathlineto{\pgfqpoint{2.964875in}{2.033926in}}%
\pgfpathlineto{\pgfqpoint{2.964886in}{2.033970in}}%
\pgfpathlineto{\pgfqpoint{2.964896in}{2.034015in}}%
\pgfpathlineto{\pgfqpoint{2.964907in}{2.034060in}}%
\pgfpathlineto{\pgfqpoint{2.964918in}{2.034105in}}%
\pgfpathlineto{\pgfqpoint{2.964929in}{2.034149in}}%
\pgfpathlineto{\pgfqpoint{2.964939in}{2.034194in}}%
\pgfpathlineto{\pgfqpoint{2.964950in}{2.034239in}}%
\pgfpathlineto{\pgfqpoint{2.964961in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{2.964972in}{2.034328in}}%
\pgfpathlineto{\pgfqpoint{2.964982in}{2.034373in}}%
\pgfpathlineto{\pgfqpoint{2.964993in}{2.034417in}}%
\pgfpathlineto{\pgfqpoint{2.965004in}{2.034462in}}%
\pgfpathlineto{\pgfqpoint{2.965015in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{2.965025in}{2.034552in}}%
\pgfpathlineto{\pgfqpoint{2.965036in}{2.034596in}}%
\pgfpathlineto{\pgfqpoint{2.965047in}{2.034641in}}%
\pgfpathlineto{\pgfqpoint{2.965058in}{2.034686in}}%
\pgfpathlineto{\pgfqpoint{2.965069in}{2.034730in}}%
\pgfpathlineto{\pgfqpoint{2.965079in}{2.034775in}}%
\pgfpathlineto{\pgfqpoint{2.965090in}{2.034820in}}%
\pgfpathlineto{\pgfqpoint{2.965101in}{2.034864in}}%
\pgfpathlineto{\pgfqpoint{2.965112in}{2.034909in}}%
\pgfpathlineto{\pgfqpoint{2.965122in}{2.034954in}}%
\pgfpathlineto{\pgfqpoint{2.965133in}{2.034998in}}%
\pgfpathlineto{\pgfqpoint{2.965144in}{2.035043in}}%
\pgfpathlineto{\pgfqpoint{2.965155in}{2.035088in}}%
\pgfpathlineto{\pgfqpoint{2.965165in}{2.035133in}}%
\pgfpathlineto{\pgfqpoint{2.965176in}{2.035177in}}%
\pgfpathlineto{\pgfqpoint{2.965187in}{2.035222in}}%
\pgfpathlineto{\pgfqpoint{2.965198in}{2.035267in}}%
\pgfpathlineto{\pgfqpoint{2.965209in}{2.035311in}}%
\pgfpathlineto{\pgfqpoint{2.965219in}{2.035356in}}%
\pgfpathlineto{\pgfqpoint{2.965230in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{2.965241in}{2.035445in}}%
\pgfpathlineto{\pgfqpoint{2.965252in}{2.035490in}}%
\pgfpathlineto{\pgfqpoint{2.965263in}{2.035535in}}%
\pgfpathlineto{\pgfqpoint{2.965273in}{2.035579in}}%
\pgfpathlineto{\pgfqpoint{2.965284in}{2.035624in}}%
\pgfpathlineto{\pgfqpoint{2.965295in}{2.035669in}}%
\pgfpathlineto{\pgfqpoint{2.965306in}{2.035713in}}%
\pgfpathlineto{\pgfqpoint{2.965316in}{2.035758in}}%
\pgfpathlineto{\pgfqpoint{2.965327in}{2.035803in}}%
\pgfpathlineto{\pgfqpoint{2.965338in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{2.965349in}{2.035892in}}%
\pgfpathlineto{\pgfqpoint{2.965360in}{2.035937in}}%
\pgfpathlineto{\pgfqpoint{2.965370in}{2.035981in}}%
\pgfpathlineto{\pgfqpoint{2.965381in}{2.036026in}}%
\pgfpathlineto{\pgfqpoint{2.965392in}{2.036071in}}%
\pgfpathlineto{\pgfqpoint{2.965403in}{2.036115in}}%
\pgfpathlineto{\pgfqpoint{2.965414in}{2.036160in}}%
\pgfpathlineto{\pgfqpoint{2.965424in}{2.036205in}}%
\pgfpathlineto{\pgfqpoint{2.965435in}{2.036249in}}%
\pgfpathlineto{\pgfqpoint{2.965446in}{2.036294in}}%
\pgfpathlineto{\pgfqpoint{2.965457in}{2.036339in}}%
\pgfpathlineto{\pgfqpoint{2.965468in}{2.036383in}}%
\pgfpathlineto{\pgfqpoint{2.965478in}{2.036428in}}%
\pgfpathlineto{\pgfqpoint{2.965489in}{2.036473in}}%
\pgfpathlineto{\pgfqpoint{2.965500in}{2.036517in}}%
\pgfpathlineto{\pgfqpoint{2.965511in}{2.036562in}}%
\pgfpathlineto{\pgfqpoint{2.965522in}{2.036607in}}%
\pgfpathlineto{\pgfqpoint{2.965532in}{2.036651in}}%
\pgfpathlineto{\pgfqpoint{2.965543in}{2.036696in}}%
\pgfpathlineto{\pgfqpoint{2.965554in}{2.036741in}}%
\pgfpathlineto{\pgfqpoint{2.965565in}{2.036785in}}%
\pgfpathlineto{\pgfqpoint{2.965576in}{2.036830in}}%
\pgfpathlineto{\pgfqpoint{2.965587in}{2.036875in}}%
\pgfpathlineto{\pgfqpoint{2.965597in}{2.036919in}}%
\pgfpathlineto{\pgfqpoint{2.965608in}{2.036964in}}%
\pgfpathlineto{\pgfqpoint{2.965619in}{2.037009in}}%
\pgfpathlineto{\pgfqpoint{2.965630in}{2.037053in}}%
\pgfpathlineto{\pgfqpoint{2.965641in}{2.037098in}}%
\pgfpathlineto{\pgfqpoint{2.965651in}{2.037143in}}%
\pgfpathlineto{\pgfqpoint{2.965662in}{2.037187in}}%
\pgfpathlineto{\pgfqpoint{2.965673in}{2.037232in}}%
\pgfpathlineto{\pgfqpoint{2.965684in}{2.037277in}}%
\pgfpathlineto{\pgfqpoint{2.965695in}{2.037321in}}%
\pgfpathlineto{\pgfqpoint{2.965706in}{2.037366in}}%
\pgfpathlineto{\pgfqpoint{2.965716in}{2.037411in}}%
\pgfpathlineto{\pgfqpoint{2.965727in}{2.037455in}}%
\pgfpathlineto{\pgfqpoint{2.965738in}{2.037500in}}%
\pgfpathlineto{\pgfqpoint{2.965749in}{2.037545in}}%
\pgfpathlineto{\pgfqpoint{2.965760in}{2.037589in}}%
\pgfpathlineto{\pgfqpoint{2.965771in}{2.037634in}}%
\pgfpathlineto{\pgfqpoint{2.965781in}{2.037678in}}%
\pgfpathlineto{\pgfqpoint{2.965792in}{2.037723in}}%
\pgfpathlineto{\pgfqpoint{2.965803in}{2.037768in}}%
\pgfpathlineto{\pgfqpoint{2.965814in}{2.037812in}}%
\pgfpathlineto{\pgfqpoint{2.965825in}{2.037857in}}%
\pgfpathlineto{\pgfqpoint{2.965836in}{2.037902in}}%
\pgfpathlineto{\pgfqpoint{2.965847in}{2.037946in}}%
\pgfpathlineto{\pgfqpoint{2.965857in}{2.037991in}}%
\pgfpathlineto{\pgfqpoint{2.965868in}{2.038036in}}%
\pgfpathlineto{\pgfqpoint{2.965879in}{2.038080in}}%
\pgfpathlineto{\pgfqpoint{2.965890in}{2.038125in}}%
\pgfpathlineto{\pgfqpoint{2.965901in}{2.038170in}}%
\pgfpathlineto{\pgfqpoint{2.965912in}{2.038214in}}%
\pgfpathlineto{\pgfqpoint{2.965922in}{2.038259in}}%
\pgfpathlineto{\pgfqpoint{2.965933in}{2.038303in}}%
\pgfpathlineto{\pgfqpoint{2.965944in}{2.038348in}}%
\pgfpathlineto{\pgfqpoint{2.965955in}{2.038393in}}%
\pgfpathlineto{\pgfqpoint{2.965966in}{2.038437in}}%
\pgfpathlineto{\pgfqpoint{2.965977in}{2.038482in}}%
\pgfpathlineto{\pgfqpoint{2.965988in}{2.038527in}}%
\pgfpathlineto{\pgfqpoint{2.965998in}{2.038571in}}%
\pgfpathlineto{\pgfqpoint{2.966009in}{2.038616in}}%
\pgfpathlineto{\pgfqpoint{2.966020in}{2.038660in}}%
\pgfpathlineto{\pgfqpoint{2.966031in}{2.038705in}}%
\pgfpathlineto{\pgfqpoint{2.966042in}{2.038750in}}%
\pgfpathlineto{\pgfqpoint{2.966053in}{2.038794in}}%
\pgfpathlineto{\pgfqpoint{2.966064in}{2.038839in}}%
\pgfpathlineto{\pgfqpoint{2.966075in}{2.038884in}}%
\pgfpathlineto{\pgfqpoint{2.966085in}{2.038928in}}%
\pgfpathlineto{\pgfqpoint{2.966096in}{2.038973in}}%
\pgfpathlineto{\pgfqpoint{2.966107in}{2.039017in}}%
\pgfpathlineto{\pgfqpoint{2.966118in}{2.039062in}}%
\pgfpathlineto{\pgfqpoint{2.966129in}{2.039107in}}%
\pgfpathlineto{\pgfqpoint{2.966140in}{2.039151in}}%
\pgfpathlineto{\pgfqpoint{2.966151in}{2.039196in}}%
\pgfpathlineto{\pgfqpoint{2.966162in}{2.039241in}}%
\pgfpathlineto{\pgfqpoint{2.966173in}{2.039285in}}%
\pgfpathlineto{\pgfqpoint{2.966183in}{2.039330in}}%
\pgfpathlineto{\pgfqpoint{2.966194in}{2.039374in}}%
\pgfpathlineto{\pgfqpoint{2.966205in}{2.039419in}}%
\pgfpathlineto{\pgfqpoint{2.966216in}{2.039464in}}%
\pgfpathlineto{\pgfqpoint{2.966227in}{2.039508in}}%
\pgfpathlineto{\pgfqpoint{2.966238in}{2.039553in}}%
\pgfpathlineto{\pgfqpoint{2.966249in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{2.966260in}{2.039642in}}%
\pgfpathlineto{\pgfqpoint{2.966271in}{2.039687in}}%
\pgfpathlineto{\pgfqpoint{2.966281in}{2.039731in}}%
\pgfpathlineto{\pgfqpoint{2.966292in}{2.039776in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{2.039821in}}%
\pgfpathlineto{\pgfqpoint{2.966314in}{2.039865in}}%
\pgfpathlineto{\pgfqpoint{2.966325in}{2.039910in}}%
\pgfpathlineto{\pgfqpoint{2.966336in}{2.039954in}}%
\pgfpathlineto{\pgfqpoint{2.966347in}{2.039999in}}%
\pgfpathlineto{\pgfqpoint{2.966358in}{2.040044in}}%
\pgfpathlineto{\pgfqpoint{2.966369in}{2.040088in}}%
\pgfpathlineto{\pgfqpoint{2.966380in}{2.040133in}}%
\pgfpathlineto{\pgfqpoint{2.966391in}{2.040177in}}%
\pgfpathlineto{\pgfqpoint{2.966401in}{2.040222in}}%
\pgfpathlineto{\pgfqpoint{2.966412in}{2.040267in}}%
\pgfpathlineto{\pgfqpoint{2.966423in}{2.040311in}}%
\pgfpathlineto{\pgfqpoint{2.966434in}{2.040356in}}%
\pgfpathlineto{\pgfqpoint{2.966445in}{2.040400in}}%
\pgfpathlineto{\pgfqpoint{2.966456in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{2.966467in}{2.040490in}}%
\pgfpathlineto{\pgfqpoint{2.966478in}{2.040534in}}%
\pgfpathlineto{\pgfqpoint{2.966489in}{2.040579in}}%
\pgfpathlineto{\pgfqpoint{2.966500in}{2.040623in}}%
\pgfpathlineto{\pgfqpoint{2.966511in}{2.040668in}}%
\pgfpathlineto{\pgfqpoint{2.966522in}{2.040713in}}%
\pgfpathlineto{\pgfqpoint{2.966533in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{2.966543in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{2.966554in}{2.040846in}}%
\pgfpathlineto{\pgfqpoint{2.966565in}{2.040891in}}%
\pgfpathlineto{\pgfqpoint{2.966576in}{2.040936in}}%
\pgfpathlineto{\pgfqpoint{2.966587in}{2.040980in}}%
\pgfpathlineto{\pgfqpoint{2.966598in}{2.041025in}}%
\pgfpathlineto{\pgfqpoint{2.966609in}{2.041069in}}%
\pgfpathlineto{\pgfqpoint{2.966620in}{2.041114in}}%
\pgfpathlineto{\pgfqpoint{2.966631in}{2.041158in}}%
\pgfpathlineto{\pgfqpoint{2.966642in}{2.041203in}}%
\pgfpathlineto{\pgfqpoint{2.966653in}{2.041248in}}%
\pgfpathlineto{\pgfqpoint{2.966664in}{2.041292in}}%
\pgfpathlineto{\pgfqpoint{2.966675in}{2.041337in}}%
\pgfpathlineto{\pgfqpoint{2.966686in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{2.966697in}{2.041426in}}%
\pgfpathlineto{\pgfqpoint{2.966708in}{2.041471in}}%
\pgfpathlineto{\pgfqpoint{2.966719in}{2.041515in}}%
\pgfpathlineto{\pgfqpoint{2.966730in}{2.041560in}}%
\pgfpathlineto{\pgfqpoint{2.966741in}{2.041604in}}%
\pgfpathlineto{\pgfqpoint{2.966751in}{2.041649in}}%
\pgfpathlineto{\pgfqpoint{2.966762in}{2.041693in}}%
\pgfpathlineto{\pgfqpoint{2.966773in}{2.041738in}}%
\pgfpathlineto{\pgfqpoint{2.966784in}{2.041783in}}%
\pgfpathlineto{\pgfqpoint{2.966795in}{2.041827in}}%
\pgfpathlineto{\pgfqpoint{2.966806in}{2.041872in}}%
\pgfpathlineto{\pgfqpoint{2.966817in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{2.966828in}{2.041961in}}%
\pgfpathlineto{\pgfqpoint{2.966839in}{2.042005in}}%
\pgfpathlineto{\pgfqpoint{2.966850in}{2.042050in}}%
\pgfpathlineto{\pgfqpoint{2.966861in}{2.042095in}}%
\pgfpathlineto{\pgfqpoint{2.966872in}{2.042139in}}%
\pgfpathlineto{\pgfqpoint{2.966883in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{2.966894in}{2.042228in}}%
\pgfpathlineto{\pgfqpoint{2.966905in}{2.042273in}}%
\pgfpathlineto{\pgfqpoint{2.966916in}{2.042317in}}%
\pgfpathlineto{\pgfqpoint{2.966927in}{2.042362in}}%
\pgfpathlineto{\pgfqpoint{2.966938in}{2.042406in}}%
\pgfpathlineto{\pgfqpoint{2.966949in}{2.042451in}}%
\pgfpathlineto{\pgfqpoint{2.966960in}{2.042496in}}%
\pgfpathlineto{\pgfqpoint{2.966971in}{2.042540in}}%
\pgfpathlineto{\pgfqpoint{2.966982in}{2.042585in}}%
\pgfpathlineto{\pgfqpoint{2.966993in}{2.042629in}}%
\pgfpathlineto{\pgfqpoint{2.967004in}{2.042674in}}%
\pgfpathlineto{\pgfqpoint{2.967015in}{2.042718in}}%
\pgfpathlineto{\pgfqpoint{2.967026in}{2.042763in}}%
\pgfpathlineto{\pgfqpoint{2.967037in}{2.042807in}}%
\pgfpathlineto{\pgfqpoint{2.967048in}{2.042852in}}%
\pgfpathlineto{\pgfqpoint{2.967059in}{2.042897in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{2.042941in}}%
\pgfpathlineto{\pgfqpoint{2.967081in}{2.042986in}}%
\pgfpathlineto{\pgfqpoint{2.967092in}{2.043030in}}%
\pgfpathlineto{\pgfqpoint{2.967103in}{2.043075in}}%
\pgfpathlineto{\pgfqpoint{2.967114in}{2.043119in}}%
\pgfpathlineto{\pgfqpoint{2.967125in}{2.043164in}}%
\pgfpathlineto{\pgfqpoint{2.967136in}{2.043208in}}%
\pgfpathlineto{\pgfqpoint{2.967147in}{2.043253in}}%
\pgfpathlineto{\pgfqpoint{2.967158in}{2.043298in}}%
\pgfpathlineto{\pgfqpoint{2.967169in}{2.043342in}}%
\pgfpathlineto{\pgfqpoint{2.967180in}{2.043387in}}%
\pgfpathlineto{\pgfqpoint{2.967191in}{2.043431in}}%
\pgfpathlineto{\pgfqpoint{2.967202in}{2.043476in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{2.043520in}}%
\pgfpathlineto{\pgfqpoint{2.967224in}{2.043565in}}%
\pgfpathlineto{\pgfqpoint{2.967235in}{2.043609in}}%
\pgfpathlineto{\pgfqpoint{2.967246in}{2.043654in}}%
\pgfpathlineto{\pgfqpoint{2.967258in}{2.043698in}}%
\pgfpathlineto{\pgfqpoint{2.967269in}{2.043743in}}%
\pgfpathlineto{\pgfqpoint{2.967280in}{2.043787in}}%
\pgfpathlineto{\pgfqpoint{2.967291in}{2.043832in}}%
\pgfpathlineto{\pgfqpoint{2.967302in}{2.043877in}}%
\pgfpathlineto{\pgfqpoint{2.967313in}{2.043921in}}%
\pgfpathlineto{\pgfqpoint{2.967324in}{2.043966in}}%
\pgfpathlineto{\pgfqpoint{2.967335in}{2.044010in}}%
\pgfpathlineto{\pgfqpoint{2.967346in}{2.044055in}}%
\pgfpathlineto{\pgfqpoint{2.967357in}{2.044099in}}%
\pgfpathlineto{\pgfqpoint{2.967368in}{2.044144in}}%
\pgfpathlineto{\pgfqpoint{2.967379in}{2.044188in}}%
\pgfpathlineto{\pgfqpoint{2.967390in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{2.967401in}{2.044277in}}%
\pgfpathlineto{\pgfqpoint{2.967412in}{2.044322in}}%
\pgfpathlineto{\pgfqpoint{2.967423in}{2.044366in}}%
\pgfpathlineto{\pgfqpoint{2.967434in}{2.044411in}}%
\pgfpathlineto{\pgfqpoint{2.967445in}{2.044455in}}%
\pgfpathlineto{\pgfqpoint{2.967457in}{2.044500in}}%
\pgfpathlineto{\pgfqpoint{2.967468in}{2.044544in}}%
\pgfpathlineto{\pgfqpoint{2.967479in}{2.044589in}}%
\pgfpathlineto{\pgfqpoint{2.967490in}{2.044633in}}%
\pgfpathlineto{\pgfqpoint{2.967501in}{2.044678in}}%
\pgfpathlineto{\pgfqpoint{2.967512in}{2.044723in}}%
\pgfpathlineto{\pgfqpoint{2.967523in}{2.044767in}}%
\pgfpathlineto{\pgfqpoint{2.967534in}{2.044812in}}%
\pgfpathlineto{\pgfqpoint{2.967545in}{2.044856in}}%
\pgfpathlineto{\pgfqpoint{2.967556in}{2.044901in}}%
\pgfpathlineto{\pgfqpoint{2.967567in}{2.044945in}}%
\pgfpathlineto{\pgfqpoint{2.967578in}{2.044990in}}%
\pgfpathlineto{\pgfqpoint{2.967589in}{2.045034in}}%
\pgfpathlineto{\pgfqpoint{2.967601in}{2.045079in}}%
\pgfpathlineto{\pgfqpoint{2.967612in}{2.045123in}}%
\pgfpathlineto{\pgfqpoint{2.967623in}{2.045168in}}%
\pgfpathlineto{\pgfqpoint{2.967634in}{2.045212in}}%
\pgfpathlineto{\pgfqpoint{2.967645in}{2.045257in}}%
\pgfpathlineto{\pgfqpoint{2.967656in}{2.045301in}}%
\pgfpathlineto{\pgfqpoint{2.967667in}{2.045346in}}%
\pgfpathlineto{\pgfqpoint{2.967678in}{2.045390in}}%
\pgfpathlineto{\pgfqpoint{2.967689in}{2.045435in}}%
\pgfpathlineto{\pgfqpoint{2.967700in}{2.045479in}}%
\pgfpathlineto{\pgfqpoint{2.967712in}{2.045524in}}%
\pgfpathlineto{\pgfqpoint{2.967723in}{2.045568in}}%
\pgfpathlineto{\pgfqpoint{2.967734in}{2.045613in}}%
\pgfpathlineto{\pgfqpoint{2.967745in}{2.045657in}}%
\pgfpathlineto{\pgfqpoint{2.967756in}{2.045702in}}%
\pgfpathlineto{\pgfqpoint{2.967767in}{2.045746in}}%
\pgfpathlineto{\pgfqpoint{2.967778in}{2.045791in}}%
\pgfpathlineto{\pgfqpoint{2.967789in}{2.045835in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{2.045880in}}%
\pgfpathlineto{\pgfqpoint{2.967812in}{2.045924in}}%
\pgfpathlineto{\pgfqpoint{2.967823in}{2.045969in}}%
\pgfpathlineto{\pgfqpoint{2.967834in}{2.046013in}}%
\pgfpathlineto{\pgfqpoint{2.967845in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{2.967856in}{2.046102in}}%
\pgfpathlineto{\pgfqpoint{2.967867in}{2.046147in}}%
\pgfpathlineto{\pgfqpoint{2.967878in}{2.046191in}}%
\pgfpathlineto{\pgfqpoint{2.967890in}{2.046236in}}%
\pgfpathlineto{\pgfqpoint{2.967901in}{2.046280in}}%
\pgfpathlineto{\pgfqpoint{2.967912in}{2.046325in}}%
\pgfpathlineto{\pgfqpoint{2.967923in}{2.046369in}}%
\pgfpathlineto{\pgfqpoint{2.967934in}{2.046413in}}%
\pgfpathlineto{\pgfqpoint{2.967945in}{2.046458in}}%
\pgfpathlineto{\pgfqpoint{2.967957in}{2.046502in}}%
\pgfpathlineto{\pgfqpoint{2.967968in}{2.046547in}}%
\pgfpathlineto{\pgfqpoint{2.967979in}{2.046591in}}%
\pgfpathlineto{\pgfqpoint{2.967990in}{2.046636in}}%
\pgfpathlineto{\pgfqpoint{2.968001in}{2.046680in}}%
\pgfpathlineto{\pgfqpoint{2.968012in}{2.046725in}}%
\pgfpathlineto{\pgfqpoint{2.968023in}{2.046769in}}%
\pgfpathlineto{\pgfqpoint{2.968035in}{2.046814in}}%
\pgfpathlineto{\pgfqpoint{2.968046in}{2.046858in}}%
\pgfpathlineto{\pgfqpoint{2.968057in}{2.046903in}}%
\pgfpathlineto{\pgfqpoint{2.968068in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{2.968079in}{2.046992in}}%
\pgfpathlineto{\pgfqpoint{2.968091in}{2.047036in}}%
\pgfpathlineto{\pgfqpoint{2.968102in}{2.047081in}}%
\pgfpathlineto{\pgfqpoint{2.968113in}{2.047125in}}%
\pgfpathlineto{\pgfqpoint{2.968124in}{2.047170in}}%
\pgfpathlineto{\pgfqpoint{2.968135in}{2.047214in}}%
\pgfpathlineto{\pgfqpoint{2.968146in}{2.047259in}}%
\pgfpathlineto{\pgfqpoint{2.968158in}{2.047303in}}%
\pgfpathlineto{\pgfqpoint{2.968169in}{2.047347in}}%
\pgfpathlineto{\pgfqpoint{2.968180in}{2.047392in}}%
\pgfpathlineto{\pgfqpoint{2.968191in}{2.047436in}}%
\pgfpathlineto{\pgfqpoint{2.968202in}{2.047481in}}%
\pgfpathlineto{\pgfqpoint{2.968214in}{2.047525in}}%
\pgfpathlineto{\pgfqpoint{2.968225in}{2.047570in}}%
\pgfpathlineto{\pgfqpoint{2.968236in}{2.047614in}}%
\pgfpathlineto{\pgfqpoint{2.968247in}{2.047659in}}%
\pgfpathlineto{\pgfqpoint{2.968258in}{2.047703in}}%
\pgfpathlineto{\pgfqpoint{2.968270in}{2.047748in}}%
\pgfpathlineto{\pgfqpoint{2.968281in}{2.047792in}}%
\pgfpathlineto{\pgfqpoint{2.968292in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{2.968303in}{2.047881in}}%
\pgfpathlineto{\pgfqpoint{2.968314in}{2.047925in}}%
\pgfpathlineto{\pgfqpoint{2.968326in}{2.047970in}}%
\pgfpathlineto{\pgfqpoint{2.968337in}{2.048014in}}%
\pgfpathlineto{\pgfqpoint{2.968348in}{2.048059in}}%
\pgfpathlineto{\pgfqpoint{2.968359in}{2.048103in}}%
\pgfpathlineto{\pgfqpoint{2.968371in}{2.048148in}}%
\pgfpathlineto{\pgfqpoint{2.968382in}{2.048192in}}%
\pgfpathlineto{\pgfqpoint{2.968393in}{2.048237in}}%
\pgfpathlineto{\pgfqpoint{2.968404in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{2.968416in}{2.048325in}}%
\pgfpathlineto{\pgfqpoint{2.968427in}{2.048370in}}%
\pgfpathlineto{\pgfqpoint{2.968438in}{2.048414in}}%
\pgfpathlineto{\pgfqpoint{2.968449in}{2.048459in}}%
\pgfpathlineto{\pgfqpoint{2.968460in}{2.048503in}}%
\pgfpathlineto{\pgfqpoint{2.968472in}{2.048548in}}%
\pgfpathlineto{\pgfqpoint{2.968483in}{2.048592in}}%
\pgfpathlineto{\pgfqpoint{2.968494in}{2.048636in}}%
\pgfpathlineto{\pgfqpoint{2.968505in}{2.048681in}}%
\pgfpathlineto{\pgfqpoint{2.968517in}{2.048725in}}%
\pgfpathlineto{\pgfqpoint{2.968528in}{2.048770in}}%
\pgfpathlineto{\pgfqpoint{2.968539in}{2.048814in}}%
\pgfpathlineto{\pgfqpoint{2.968550in}{2.048859in}}%
\pgfpathlineto{\pgfqpoint{2.968562in}{2.048903in}}%
\pgfpathlineto{\pgfqpoint{2.968573in}{2.048948in}}%
\pgfpathlineto{\pgfqpoint{2.968584in}{2.048992in}}%
\pgfpathlineto{\pgfqpoint{2.968596in}{2.049036in}}%
\pgfpathlineto{\pgfqpoint{2.968607in}{2.049081in}}%
\pgfpathlineto{\pgfqpoint{2.968618in}{2.049125in}}%
\pgfpathlineto{\pgfqpoint{2.968629in}{2.049170in}}%
\pgfpathlineto{\pgfqpoint{2.968641in}{2.049214in}}%
\pgfpathlineto{\pgfqpoint{2.968652in}{2.049259in}}%
\pgfpathlineto{\pgfqpoint{2.968663in}{2.049303in}}%
\pgfpathlineto{\pgfqpoint{2.968674in}{2.049347in}}%
\pgfpathlineto{\pgfqpoint{2.968686in}{2.049392in}}%
\pgfpathlineto{\pgfqpoint{2.968697in}{2.049436in}}%
\pgfpathlineto{\pgfqpoint{2.968708in}{2.049481in}}%
\pgfpathlineto{\pgfqpoint{2.968720in}{2.049525in}}%
\pgfpathlineto{\pgfqpoint{2.968731in}{2.049569in}}%
\pgfpathlineto{\pgfqpoint{2.968742in}{2.049614in}}%
\pgfpathlineto{\pgfqpoint{2.968754in}{2.049658in}}%
\pgfpathlineto{\pgfqpoint{2.968765in}{2.049703in}}%
\pgfpathlineto{\pgfqpoint{2.968776in}{2.049747in}}%
\pgfpathlineto{\pgfqpoint{2.968787in}{2.049792in}}%
\pgfpathlineto{\pgfqpoint{2.968799in}{2.049836in}}%
\pgfpathlineto{\pgfqpoint{2.968810in}{2.049880in}}%
\pgfpathlineto{\pgfqpoint{2.968821in}{2.049925in}}%
\pgfpathlineto{\pgfqpoint{2.968833in}{2.049969in}}%
\pgfpathlineto{\pgfqpoint{2.968844in}{2.050014in}}%
\pgfpathlineto{\pgfqpoint{2.968855in}{2.050058in}}%
\pgfpathlineto{\pgfqpoint{2.968867in}{2.050102in}}%
\pgfpathlineto{\pgfqpoint{2.968878in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{2.968889in}{2.050191in}}%
\pgfpathlineto{\pgfqpoint{2.968901in}{2.050236in}}%
\pgfpathlineto{\pgfqpoint{2.968912in}{2.050280in}}%
\pgfpathlineto{\pgfqpoint{2.968923in}{2.050324in}}%
\pgfpathlineto{\pgfqpoint{2.968935in}{2.050369in}}%
\pgfpathlineto{\pgfqpoint{2.968946in}{2.050413in}}%
\pgfpathlineto{\pgfqpoint{2.968957in}{2.050458in}}%
\pgfpathlineto{\pgfqpoint{2.968969in}{2.050502in}}%
\pgfpathlineto{\pgfqpoint{2.968980in}{2.050546in}}%
\pgfpathlineto{\pgfqpoint{2.968991in}{2.050591in}}%
\pgfpathlineto{\pgfqpoint{2.969003in}{2.050635in}}%
\pgfpathlineto{\pgfqpoint{2.969014in}{2.050680in}}%
\pgfpathlineto{\pgfqpoint{2.969025in}{2.050724in}}%
\pgfpathlineto{\pgfqpoint{2.969037in}{2.050768in}}%
\pgfpathlineto{\pgfqpoint{2.969048in}{2.050813in}}%
\pgfpathlineto{\pgfqpoint{2.969059in}{2.050857in}}%
\pgfpathlineto{\pgfqpoint{2.969071in}{2.050902in}}%
\pgfpathlineto{\pgfqpoint{2.969082in}{2.050946in}}%
\pgfpathlineto{\pgfqpoint{2.969094in}{2.050990in}}%
\pgfpathlineto{\pgfqpoint{2.969105in}{2.051035in}}%
\pgfpathlineto{\pgfqpoint{2.969116in}{2.051079in}}%
\pgfpathlineto{\pgfqpoint{2.969128in}{2.051123in}}%
\pgfpathlineto{\pgfqpoint{2.969139in}{2.051168in}}%
\pgfpathlineto{\pgfqpoint{2.969150in}{2.051212in}}%
\pgfpathlineto{\pgfqpoint{2.969162in}{2.051257in}}%
\pgfpathlineto{\pgfqpoint{2.969173in}{2.051301in}}%
\pgfpathlineto{\pgfqpoint{2.969185in}{2.051345in}}%
\pgfpathlineto{\pgfqpoint{2.969196in}{2.051390in}}%
\pgfpathlineto{\pgfqpoint{2.969207in}{2.051434in}}%
\pgfpathlineto{\pgfqpoint{2.969219in}{2.051478in}}%
\pgfpathlineto{\pgfqpoint{2.969230in}{2.051523in}}%
\pgfpathlineto{\pgfqpoint{2.969241in}{2.051567in}}%
\pgfpathlineto{\pgfqpoint{2.969253in}{2.051612in}}%
\pgfpathlineto{\pgfqpoint{2.969264in}{2.051656in}}%
\pgfpathlineto{\pgfqpoint{2.969276in}{2.051700in}}%
\pgfpathlineto{\pgfqpoint{2.969287in}{2.051745in}}%
\pgfpathlineto{\pgfqpoint{2.969299in}{2.051789in}}%
\pgfpathlineto{\pgfqpoint{2.969310in}{2.051833in}}%
\pgfpathlineto{\pgfqpoint{2.969321in}{2.051878in}}%
\pgfpathlineto{\pgfqpoint{2.969333in}{2.051922in}}%
\pgfpathlineto{\pgfqpoint{2.969344in}{2.051967in}}%
\pgfpathlineto{\pgfqpoint{2.969356in}{2.052011in}}%
\pgfpathlineto{\pgfqpoint{2.969367in}{2.052055in}}%
\pgfpathlineto{\pgfqpoint{2.969378in}{2.052100in}}%
\pgfpathlineto{\pgfqpoint{2.969390in}{2.052144in}}%
\pgfpathlineto{\pgfqpoint{2.969401in}{2.052188in}}%
\pgfpathlineto{\pgfqpoint{2.969413in}{2.052233in}}%
\pgfpathlineto{\pgfqpoint{2.969424in}{2.052277in}}%
\pgfpathlineto{\pgfqpoint{2.969436in}{2.052321in}}%
\pgfpathlineto{\pgfqpoint{2.969447in}{2.052366in}}%
\pgfpathlineto{\pgfqpoint{2.969458in}{2.052410in}}%
\pgfpathlineto{\pgfqpoint{2.969470in}{2.052454in}}%
\pgfpathlineto{\pgfqpoint{2.969481in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{2.969493in}{2.052543in}}%
\pgfpathlineto{\pgfqpoint{2.969504in}{2.052588in}}%
\pgfpathlineto{\pgfqpoint{2.969516in}{2.052632in}}%
\pgfpathlineto{\pgfqpoint{2.969527in}{2.052676in}}%
\pgfpathlineto{\pgfqpoint{2.969539in}{2.052721in}}%
\pgfpathlineto{\pgfqpoint{2.969550in}{2.052765in}}%
\pgfpathlineto{\pgfqpoint{2.969562in}{2.052809in}}%
\pgfpathlineto{\pgfqpoint{2.969573in}{2.052854in}}%
\pgfpathlineto{\pgfqpoint{2.969584in}{2.052898in}}%
\pgfpathlineto{\pgfqpoint{2.969596in}{2.052942in}}%
\pgfpathlineto{\pgfqpoint{2.969607in}{2.052987in}}%
\pgfpathlineto{\pgfqpoint{2.969619in}{2.053031in}}%
\pgfpathlineto{\pgfqpoint{2.969630in}{2.053075in}}%
\pgfpathlineto{\pgfqpoint{2.969642in}{2.053120in}}%
\pgfpathlineto{\pgfqpoint{2.969653in}{2.053164in}}%
\pgfpathlineto{\pgfqpoint{2.969665in}{2.053208in}}%
\pgfpathlineto{\pgfqpoint{2.969676in}{2.053253in}}%
\pgfpathlineto{\pgfqpoint{2.969688in}{2.053297in}}%
\pgfpathlineto{\pgfqpoint{2.969699in}{2.053341in}}%
\pgfpathlineto{\pgfqpoint{2.969711in}{2.053386in}}%
\pgfpathlineto{\pgfqpoint{2.969722in}{2.053430in}}%
\pgfpathlineto{\pgfqpoint{2.969734in}{2.053474in}}%
\pgfpathlineto{\pgfqpoint{2.969745in}{2.053519in}}%
\pgfpathlineto{\pgfqpoint{2.969757in}{2.053563in}}%
\pgfpathlineto{\pgfqpoint{2.969768in}{2.053607in}}%
\pgfpathlineto{\pgfqpoint{2.969780in}{2.053652in}}%
\pgfpathlineto{\pgfqpoint{2.969791in}{2.053696in}}%
\pgfpathlineto{\pgfqpoint{2.969803in}{2.053740in}}%
\pgfpathlineto{\pgfqpoint{2.969814in}{2.053785in}}%
\pgfpathlineto{\pgfqpoint{2.969826in}{2.053829in}}%
\pgfpathlineto{\pgfqpoint{2.969837in}{2.053873in}}%
\pgfpathlineto{\pgfqpoint{2.969849in}{2.053918in}}%
\pgfpathlineto{\pgfqpoint{2.969860in}{2.053962in}}%
\pgfpathlineto{\pgfqpoint{2.969872in}{2.054006in}}%
\pgfpathlineto{\pgfqpoint{2.969883in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{2.969895in}{2.054095in}}%
\pgfpathlineto{\pgfqpoint{2.969906in}{2.054139in}}%
\pgfpathlineto{\pgfqpoint{2.969918in}{2.054183in}}%
\pgfpathlineto{\pgfqpoint{2.969930in}{2.054228in}}%
\pgfpathlineto{\pgfqpoint{2.969941in}{2.054272in}}%
\pgfpathlineto{\pgfqpoint{2.969953in}{2.054316in}}%
\pgfpathlineto{\pgfqpoint{2.969964in}{2.054361in}}%
\pgfpathlineto{\pgfqpoint{2.969976in}{2.054405in}}%
\pgfpathlineto{\pgfqpoint{2.969987in}{2.054449in}}%
\pgfpathlineto{\pgfqpoint{2.969999in}{2.054494in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{2.054538in}}%
\pgfpathlineto{\pgfqpoint{2.970022in}{2.054582in}}%
\pgfpathlineto{\pgfqpoint{2.970034in}{2.054627in}}%
\pgfpathlineto{\pgfqpoint{2.970045in}{2.054671in}}%
\pgfpathlineto{\pgfqpoint{2.970057in}{2.054715in}}%
\pgfpathlineto{\pgfqpoint{2.970068in}{2.054759in}}%
\pgfpathlineto{\pgfqpoint{2.970080in}{2.054804in}}%
\pgfpathlineto{\pgfqpoint{2.970091in}{2.054848in}}%
\pgfpathlineto{\pgfqpoint{2.970103in}{2.054892in}}%
\pgfpathlineto{\pgfqpoint{2.970115in}{2.054937in}}%
\pgfpathlineto{\pgfqpoint{2.970126in}{2.054981in}}%
\pgfpathlineto{\pgfqpoint{2.970138in}{2.055025in}}%
\pgfpathlineto{\pgfqpoint{2.970149in}{2.055070in}}%
\pgfpathlineto{\pgfqpoint{2.970161in}{2.055114in}}%
\pgfpathlineto{\pgfqpoint{2.970172in}{2.055158in}}%
\pgfpathlineto{\pgfqpoint{2.970184in}{2.055202in}}%
\pgfpathlineto{\pgfqpoint{2.970196in}{2.055247in}}%
\pgfpathlineto{\pgfqpoint{2.970207in}{2.055291in}}%
\pgfpathlineto{\pgfqpoint{2.970219in}{2.055335in}}%
\pgfpathlineto{\pgfqpoint{2.970231in}{2.055380in}}%
\pgfpathlineto{\pgfqpoint{2.970242in}{2.055424in}}%
\pgfpathlineto{\pgfqpoint{2.970254in}{2.055468in}}%
\pgfpathlineto{\pgfqpoint{2.970265in}{2.055512in}}%
\pgfpathlineto{\pgfqpoint{2.970277in}{2.055557in}}%
\pgfpathlineto{\pgfqpoint{2.970289in}{2.055601in}}%
\pgfpathlineto{\pgfqpoint{2.970300in}{2.055645in}}%
\pgfpathlineto{\pgfqpoint{2.970312in}{2.055690in}}%
\pgfpathlineto{\pgfqpoint{2.970323in}{2.055734in}}%
\pgfpathlineto{\pgfqpoint{2.970335in}{2.055778in}}%
\pgfpathlineto{\pgfqpoint{2.970347in}{2.055822in}}%
\pgfpathlineto{\pgfqpoint{2.970358in}{2.055867in}}%
\pgfpathlineto{\pgfqpoint{2.970370in}{2.055911in}}%
\pgfpathlineto{\pgfqpoint{2.970382in}{2.055955in}}%
\pgfpathlineto{\pgfqpoint{2.970393in}{2.056000in}}%
\pgfpathlineto{\pgfqpoint{2.970405in}{2.056044in}}%
\pgfpathlineto{\pgfqpoint{2.970417in}{2.056088in}}%
\pgfpathlineto{\pgfqpoint{2.970428in}{2.056132in}}%
\pgfpathlineto{\pgfqpoint{2.970440in}{2.056177in}}%
\pgfpathlineto{\pgfqpoint{2.970452in}{2.056221in}}%
\pgfpathlineto{\pgfqpoint{2.970463in}{2.056265in}}%
\pgfpathlineto{\pgfqpoint{2.970475in}{2.056309in}}%
\pgfpathlineto{\pgfqpoint{2.970486in}{2.056354in}}%
\pgfpathlineto{\pgfqpoint{2.970498in}{2.056398in}}%
\pgfpathlineto{\pgfqpoint{2.970510in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.970522in}{2.056486in}}%
\pgfpathlineto{\pgfqpoint{2.970533in}{2.056531in}}%
\pgfpathlineto{\pgfqpoint{2.970545in}{2.056575in}}%
\pgfpathlineto{\pgfqpoint{2.970557in}{2.056619in}}%
\pgfpathlineto{\pgfqpoint{2.970568in}{2.056663in}}%
\pgfpathlineto{\pgfqpoint{2.970580in}{2.056708in}}%
\pgfpathlineto{\pgfqpoint{2.970592in}{2.056752in}}%
\pgfpathlineto{\pgfqpoint{2.970603in}{2.056796in}}%
\pgfpathlineto{\pgfqpoint{2.970615in}{2.056840in}}%
\pgfpathlineto{\pgfqpoint{2.970627in}{2.056885in}}%
\pgfpathlineto{\pgfqpoint{2.970638in}{2.056929in}}%
\pgfpathlineto{\pgfqpoint{2.970650in}{2.056973in}}%
\pgfpathlineto{\pgfqpoint{2.970662in}{2.057017in}}%
\pgfpathlineto{\pgfqpoint{2.970673in}{2.057062in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{2.057106in}}%
\pgfpathlineto{\pgfqpoint{2.970697in}{2.057150in}}%
\pgfpathlineto{\pgfqpoint{2.970709in}{2.057194in}}%
\pgfpathlineto{\pgfqpoint{2.970720in}{2.057239in}}%
\pgfpathlineto{\pgfqpoint{2.970732in}{2.057283in}}%
\pgfpathlineto{\pgfqpoint{2.970744in}{2.057327in}}%
\pgfpathlineto{\pgfqpoint{2.970756in}{2.057371in}}%
\pgfpathlineto{\pgfqpoint{2.970767in}{2.057416in}}%
\pgfpathlineto{\pgfqpoint{2.970779in}{2.057460in}}%
\pgfpathlineto{\pgfqpoint{2.970791in}{2.057504in}}%
\pgfpathlineto{\pgfqpoint{2.970802in}{2.057548in}}%
\pgfpathlineto{\pgfqpoint{2.970814in}{2.057593in}}%
\pgfpathlineto{\pgfqpoint{2.970826in}{2.057637in}}%
\pgfpathlineto{\pgfqpoint{2.970838in}{2.057681in}}%
\pgfpathlineto{\pgfqpoint{2.970849in}{2.057725in}}%
\pgfpathlineto{\pgfqpoint{2.970861in}{2.057770in}}%
\pgfpathlineto{\pgfqpoint{2.970873in}{2.057814in}}%
\pgfpathlineto{\pgfqpoint{2.970885in}{2.057858in}}%
\pgfpathlineto{\pgfqpoint{2.970896in}{2.057902in}}%
\pgfpathlineto{\pgfqpoint{2.970908in}{2.057946in}}%
\pgfpathlineto{\pgfqpoint{2.970920in}{2.057991in}}%
\pgfpathlineto{\pgfqpoint{2.970932in}{2.058035in}}%
\pgfpathlineto{\pgfqpoint{2.970943in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{2.970955in}{2.058123in}}%
\pgfpathlineto{\pgfqpoint{2.970967in}{2.058168in}}%
\pgfpathlineto{\pgfqpoint{2.970979in}{2.058212in}}%
\pgfpathlineto{\pgfqpoint{2.970991in}{2.058256in}}%
\pgfpathlineto{\pgfqpoint{2.971002in}{2.058300in}}%
\pgfpathlineto{\pgfqpoint{2.971014in}{2.058344in}}%
\pgfpathlineto{\pgfqpoint{2.971026in}{2.058389in}}%
\pgfpathlineto{\pgfqpoint{2.971038in}{2.058433in}}%
\pgfpathlineto{\pgfqpoint{2.971050in}{2.058477in}}%
\pgfpathlineto{\pgfqpoint{2.971061in}{2.058521in}}%
\pgfpathlineto{\pgfqpoint{2.971073in}{2.058566in}}%
\pgfpathlineto{\pgfqpoint{2.971085in}{2.058610in}}%
\pgfpathlineto{\pgfqpoint{2.971097in}{2.058654in}}%
\pgfpathlineto{\pgfqpoint{2.971109in}{2.058698in}}%
\pgfpathlineto{\pgfqpoint{2.971120in}{2.058742in}}%
\pgfpathlineto{\pgfqpoint{2.971132in}{2.058787in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{2.058831in}}%
\pgfpathlineto{\pgfqpoint{2.971156in}{2.058875in}}%
\pgfpathlineto{\pgfqpoint{2.971168in}{2.058919in}}%
\pgfpathlineto{\pgfqpoint{2.971179in}{2.058963in}}%
\pgfpathlineto{\pgfqpoint{2.971191in}{2.059008in}}%
\pgfpathlineto{\pgfqpoint{2.971203in}{2.059052in}}%
\pgfpathlineto{\pgfqpoint{2.971215in}{2.059096in}}%
\pgfpathlineto{\pgfqpoint{2.971227in}{2.059140in}}%
\pgfpathlineto{\pgfqpoint{2.971239in}{2.059184in}}%
\pgfpathlineto{\pgfqpoint{2.971250in}{2.059229in}}%
\pgfpathlineto{\pgfqpoint{2.971262in}{2.059273in}}%
\pgfpathlineto{\pgfqpoint{2.971274in}{2.059317in}}%
\pgfpathlineto{\pgfqpoint{2.971286in}{2.059361in}}%
\pgfpathlineto{\pgfqpoint{2.971298in}{2.059405in}}%
\pgfpathlineto{\pgfqpoint{2.971310in}{2.059450in}}%
\pgfpathlineto{\pgfqpoint{2.971322in}{2.059494in}}%
\pgfpathlineto{\pgfqpoint{2.971333in}{2.059538in}}%
\pgfpathlineto{\pgfqpoint{2.971345in}{2.059582in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{2.059626in}}%
\pgfpathlineto{\pgfqpoint{2.971369in}{2.059670in}}%
\pgfpathlineto{\pgfqpoint{2.971381in}{2.059715in}}%
\pgfpathlineto{\pgfqpoint{2.971393in}{2.059759in}}%
\pgfpathlineto{\pgfqpoint{2.971405in}{2.059803in}}%
\pgfpathlineto{\pgfqpoint{2.971417in}{2.059847in}}%
\pgfpathlineto{\pgfqpoint{2.971428in}{2.059891in}}%
\pgfpathlineto{\pgfqpoint{2.971440in}{2.059936in}}%
\pgfpathlineto{\pgfqpoint{2.971452in}{2.059980in}}%
\pgfpathlineto{\pgfqpoint{2.971464in}{2.060024in}}%
\pgfpathlineto{\pgfqpoint{2.971476in}{2.060068in}}%
\pgfpathlineto{\pgfqpoint{2.971488in}{2.060112in}}%
\pgfpathlineto{\pgfqpoint{2.971500in}{2.060156in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{2.060201in}}%
\pgfpathlineto{\pgfqpoint{2.971524in}{2.060245in}}%
\pgfpathlineto{\pgfqpoint{2.971536in}{2.060289in}}%
\pgfpathlineto{\pgfqpoint{2.971547in}{2.060333in}}%
\pgfpathlineto{\pgfqpoint{2.971559in}{2.060377in}}%
\pgfpathlineto{\pgfqpoint{2.971571in}{2.060421in}}%
\pgfpathlineto{\pgfqpoint{2.971583in}{2.060466in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{2.060510in}}%
\pgfpathlineto{\pgfqpoint{2.971607in}{2.060554in}}%
\pgfpathlineto{\pgfqpoint{2.971619in}{2.060598in}}%
\pgfpathlineto{\pgfqpoint{2.971631in}{2.060642in}}%
\pgfpathlineto{\pgfqpoint{2.971643in}{2.060686in}}%
\pgfpathlineto{\pgfqpoint{2.971655in}{2.060731in}}%
\pgfpathlineto{\pgfqpoint{2.971667in}{2.060775in}}%
\pgfpathlineto{\pgfqpoint{2.971679in}{2.060819in}}%
\pgfpathlineto{\pgfqpoint{2.971691in}{2.060863in}}%
\pgfpathlineto{\pgfqpoint{2.971703in}{2.060907in}}%
\pgfpathlineto{\pgfqpoint{2.971715in}{2.060951in}}%
\pgfpathlineto{\pgfqpoint{2.971727in}{2.060996in}}%
\pgfpathlineto{\pgfqpoint{2.971739in}{2.061040in}}%
\pgfpathlineto{\pgfqpoint{2.971750in}{2.061084in}}%
\pgfpathlineto{\pgfqpoint{2.971762in}{2.061128in}}%
\pgfpathlineto{\pgfqpoint{2.971774in}{2.061172in}}%
\pgfpathlineto{\pgfqpoint{2.971786in}{2.061216in}}%
\pgfpathlineto{\pgfqpoint{2.971798in}{2.061260in}}%
\pgfpathlineto{\pgfqpoint{2.971810in}{2.061305in}}%
\pgfpathlineto{\pgfqpoint{2.971822in}{2.061349in}}%
\pgfpathlineto{\pgfqpoint{2.971834in}{2.061393in}}%
\pgfpathlineto{\pgfqpoint{2.971846in}{2.061437in}}%
\pgfpathlineto{\pgfqpoint{2.971858in}{2.061481in}}%
\pgfpathlineto{\pgfqpoint{2.971870in}{2.061525in}}%
\pgfpathlineto{\pgfqpoint{2.971882in}{2.061569in}}%
\pgfpathlineto{\pgfqpoint{2.971894in}{2.061614in}}%
\pgfpathlineto{\pgfqpoint{2.971906in}{2.061658in}}%
\pgfpathlineto{\pgfqpoint{2.971918in}{2.061702in}}%
\pgfpathlineto{\pgfqpoint{2.971930in}{2.061746in}}%
\pgfpathlineto{\pgfqpoint{2.971942in}{2.061790in}}%
\pgfpathlineto{\pgfqpoint{2.971954in}{2.061834in}}%
\pgfpathlineto{\pgfqpoint{2.971966in}{2.061878in}}%
\pgfpathlineto{\pgfqpoint{2.971978in}{2.061922in}}%
\pgfpathlineto{\pgfqpoint{2.971990in}{2.061967in}}%
\pgfpathlineto{\pgfqpoint{2.972002in}{2.062011in}}%
\pgfpathlineto{\pgfqpoint{2.972014in}{2.062055in}}%
\pgfpathlineto{\pgfqpoint{2.972027in}{2.062099in}}%
\pgfpathlineto{\pgfqpoint{2.972039in}{2.062143in}}%
\pgfpathlineto{\pgfqpoint{2.972051in}{2.062187in}}%
\pgfpathlineto{\pgfqpoint{2.972063in}{2.062231in}}%
\pgfpathlineto{\pgfqpoint{2.972075in}{2.062275in}}%
\pgfpathlineto{\pgfqpoint{2.972087in}{2.062320in}}%
\pgfpathlineto{\pgfqpoint{2.972099in}{2.062364in}}%
\pgfpathlineto{\pgfqpoint{2.972111in}{2.062408in}}%
\pgfpathlineto{\pgfqpoint{2.972123in}{2.062452in}}%
\pgfpathlineto{\pgfqpoint{2.972135in}{2.062496in}}%
\pgfpathlineto{\pgfqpoint{2.972147in}{2.062540in}}%
\pgfpathlineto{\pgfqpoint{2.972159in}{2.062584in}}%
\pgfpathlineto{\pgfqpoint{2.972171in}{2.062628in}}%
\pgfpathlineto{\pgfqpoint{2.972183in}{2.062673in}}%
\pgfpathlineto{\pgfqpoint{2.972195in}{2.062717in}}%
\pgfpathlineto{\pgfqpoint{2.972207in}{2.062761in}}%
\pgfpathlineto{\pgfqpoint{2.972219in}{2.062805in}}%
\pgfpathlineto{\pgfqpoint{2.972232in}{2.062849in}}%
\pgfpathlineto{\pgfqpoint{2.972244in}{2.062893in}}%
\pgfpathlineto{\pgfqpoint{2.972256in}{2.062937in}}%
\pgfpathlineto{\pgfqpoint{2.972268in}{2.062981in}}%
\pgfpathlineto{\pgfqpoint{2.972280in}{2.063025in}}%
\pgfpathlineto{\pgfqpoint{2.972292in}{2.063069in}}%
\pgfpathlineto{\pgfqpoint{2.972304in}{2.063114in}}%
\pgfpathlineto{\pgfqpoint{2.972316in}{2.063158in}}%
\pgfpathlineto{\pgfqpoint{2.972328in}{2.063202in}}%
\pgfpathlineto{\pgfqpoint{2.972340in}{2.063246in}}%
\pgfpathlineto{\pgfqpoint{2.972353in}{2.063290in}}%
\pgfpathlineto{\pgfqpoint{2.972365in}{2.063334in}}%
\pgfpathlineto{\pgfqpoint{2.972377in}{2.063378in}}%
\pgfpathlineto{\pgfqpoint{2.972389in}{2.063422in}}%
\pgfpathlineto{\pgfqpoint{2.972401in}{2.063466in}}%
\pgfpathlineto{\pgfqpoint{2.972413in}{2.063510in}}%
\pgfpathlineto{\pgfqpoint{2.972425in}{2.063555in}}%
\pgfpathlineto{\pgfqpoint{2.972438in}{2.063599in}}%
\pgfpathlineto{\pgfqpoint{2.972450in}{2.063643in}}%
\pgfpathlineto{\pgfqpoint{2.972462in}{2.063687in}}%
\pgfpathlineto{\pgfqpoint{2.972474in}{2.063731in}}%
\pgfpathlineto{\pgfqpoint{2.972486in}{2.063775in}}%
\pgfpathlineto{\pgfqpoint{2.972498in}{2.063819in}}%
\pgfpathlineto{\pgfqpoint{2.972510in}{2.063863in}}%
\pgfpathlineto{\pgfqpoint{2.972523in}{2.063907in}}%
\pgfpathlineto{\pgfqpoint{2.972535in}{2.063951in}}%
\pgfpathlineto{\pgfqpoint{2.972547in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{2.972559in}{2.064039in}}%
\pgfpathlineto{\pgfqpoint{2.972571in}{2.064084in}}%
\pgfpathlineto{\pgfqpoint{2.972583in}{2.064128in}}%
\pgfpathlineto{\pgfqpoint{2.972596in}{2.064172in}}%
\pgfpathlineto{\pgfqpoint{2.972608in}{2.064216in}}%
\pgfpathlineto{\pgfqpoint{2.972620in}{2.064260in}}%
\pgfpathlineto{\pgfqpoint{2.972632in}{2.064304in}}%
\pgfpathlineto{\pgfqpoint{2.972644in}{2.064348in}}%
\pgfpathlineto{\pgfqpoint{2.972657in}{2.064392in}}%
\pgfpathlineto{\pgfqpoint{2.972669in}{2.064436in}}%
\pgfpathlineto{\pgfqpoint{2.972681in}{2.064480in}}%
\pgfpathlineto{\pgfqpoint{2.972693in}{2.064524in}}%
\pgfpathlineto{\pgfqpoint{2.972705in}{2.064568in}}%
\pgfpathlineto{\pgfqpoint{2.972718in}{2.064612in}}%
\pgfpathlineto{\pgfqpoint{2.972730in}{2.064656in}}%
\pgfpathlineto{\pgfqpoint{2.972742in}{2.064700in}}%
\pgfpathlineto{\pgfqpoint{2.972754in}{2.064745in}}%
\pgfpathlineto{\pgfqpoint{2.972766in}{2.064789in}}%
\pgfpathlineto{\pgfqpoint{2.972779in}{2.064833in}}%
\pgfpathlineto{\pgfqpoint{2.972791in}{2.064877in}}%
\pgfpathlineto{\pgfqpoint{2.972803in}{2.064921in}}%
\pgfpathlineto{\pgfqpoint{2.972815in}{2.064965in}}%
\pgfpathlineto{\pgfqpoint{2.972828in}{2.065009in}}%
\pgfpathlineto{\pgfqpoint{2.972840in}{2.065053in}}%
\pgfpathlineto{\pgfqpoint{2.972852in}{2.065097in}}%
\pgfpathlineto{\pgfqpoint{2.972864in}{2.065141in}}%
\pgfpathlineto{\pgfqpoint{2.972877in}{2.065185in}}%
\pgfpathlineto{\pgfqpoint{2.972889in}{2.065229in}}%
\pgfpathlineto{\pgfqpoint{2.972901in}{2.065273in}}%
\pgfpathlineto{\pgfqpoint{2.972913in}{2.065317in}}%
\pgfpathlineto{\pgfqpoint{2.972926in}{2.065361in}}%
\pgfpathlineto{\pgfqpoint{2.972938in}{2.065405in}}%
\pgfpathlineto{\pgfqpoint{2.972950in}{2.065449in}}%
\pgfpathlineto{\pgfqpoint{2.972963in}{2.065493in}}%
\pgfpathlineto{\pgfqpoint{2.972975in}{2.065537in}}%
\pgfpathlineto{\pgfqpoint{2.972987in}{2.065581in}}%
\pgfpathlineto{\pgfqpoint{2.972999in}{2.065625in}}%
\pgfpathlineto{\pgfqpoint{2.973012in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{2.973024in}{2.065714in}}%
\pgfpathlineto{\pgfqpoint{2.973036in}{2.065758in}}%
\pgfpathlineto{\pgfqpoint{2.973049in}{2.065802in}}%
\pgfpathlineto{\pgfqpoint{2.973061in}{2.065846in}}%
\pgfpathlineto{\pgfqpoint{2.973073in}{2.065890in}}%
\pgfpathlineto{\pgfqpoint{2.973085in}{2.065934in}}%
\pgfpathlineto{\pgfqpoint{2.973098in}{2.065978in}}%
\pgfpathlineto{\pgfqpoint{2.973110in}{2.066022in}}%
\pgfpathlineto{\pgfqpoint{2.973122in}{2.066066in}}%
\pgfpathlineto{\pgfqpoint{2.973135in}{2.066110in}}%
\pgfpathlineto{\pgfqpoint{2.973147in}{2.066154in}}%
\pgfpathlineto{\pgfqpoint{2.973159in}{2.066198in}}%
\pgfpathlineto{\pgfqpoint{2.973172in}{2.066242in}}%
\pgfpathlineto{\pgfqpoint{2.973184in}{2.066286in}}%
\pgfpathlineto{\pgfqpoint{2.973196in}{2.066330in}}%
\pgfpathlineto{\pgfqpoint{2.973209in}{2.066374in}}%
\pgfpathlineto{\pgfqpoint{2.973221in}{2.066418in}}%
\pgfpathlineto{\pgfqpoint{2.973233in}{2.066462in}}%
\pgfpathlineto{\pgfqpoint{2.973246in}{2.066506in}}%
\pgfpathlineto{\pgfqpoint{2.973258in}{2.066550in}}%
\pgfpathlineto{\pgfqpoint{2.973271in}{2.066594in}}%
\pgfpathlineto{\pgfqpoint{2.973283in}{2.066638in}}%
\pgfpathlineto{\pgfqpoint{2.973295in}{2.066682in}}%
\pgfpathlineto{\pgfqpoint{2.973308in}{2.066726in}}%
\pgfpathlineto{\pgfqpoint{2.973320in}{2.066770in}}%
\pgfpathlineto{\pgfqpoint{2.973332in}{2.066814in}}%
\pgfpathlineto{\pgfqpoint{2.973345in}{2.066858in}}%
\pgfpathlineto{\pgfqpoint{2.973357in}{2.066902in}}%
\pgfpathlineto{\pgfqpoint{2.973370in}{2.066946in}}%
\pgfpathlineto{\pgfqpoint{2.973382in}{2.066990in}}%
\pgfpathlineto{\pgfqpoint{2.973394in}{2.067034in}}%
\pgfpathlineto{\pgfqpoint{2.973407in}{2.067078in}}%
\pgfpathlineto{\pgfqpoint{2.973419in}{2.067122in}}%
\pgfpathlineto{\pgfqpoint{2.973431in}{2.067166in}}%
\pgfpathlineto{\pgfqpoint{2.973444in}{2.067210in}}%
\pgfpathlineto{\pgfqpoint{2.973456in}{2.067254in}}%
\pgfpathlineto{\pgfqpoint{2.973469in}{2.067298in}}%
\pgfpathlineto{\pgfqpoint{2.973481in}{2.067342in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{2.067386in}}%
\pgfpathlineto{\pgfqpoint{2.973506in}{2.067430in}}%
\pgfpathlineto{\pgfqpoint{2.973518in}{2.067474in}}%
\pgfpathlineto{\pgfqpoint{2.973531in}{2.067518in}}%
\pgfpathlineto{\pgfqpoint{2.973543in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{2.973556in}{2.067606in}}%
\pgfpathlineto{\pgfqpoint{2.973568in}{2.067650in}}%
\pgfpathlineto{\pgfqpoint{2.973581in}{2.067694in}}%
\pgfpathlineto{\pgfqpoint{2.973593in}{2.067738in}}%
\pgfpathlineto{\pgfqpoint{2.973605in}{2.067782in}}%
\pgfpathlineto{\pgfqpoint{2.973618in}{2.067826in}}%
\pgfpathlineto{\pgfqpoint{2.973630in}{2.067870in}}%
\pgfpathlineto{\pgfqpoint{2.973643in}{2.067914in}}%
\pgfpathlineto{\pgfqpoint{2.973655in}{2.067958in}}%
\pgfpathlineto{\pgfqpoint{2.973668in}{2.068002in}}%
\pgfpathlineto{\pgfqpoint{2.973680in}{2.068046in}}%
\pgfpathlineto{\pgfqpoint{2.973693in}{2.068090in}}%
\pgfpathlineto{\pgfqpoint{2.973705in}{2.068134in}}%
\pgfpathlineto{\pgfqpoint{2.973718in}{2.068178in}}%
\pgfpathlineto{\pgfqpoint{2.973730in}{2.068222in}}%
\pgfpathlineto{\pgfqpoint{2.973743in}{2.068266in}}%
\pgfpathlineto{\pgfqpoint{2.973755in}{2.068310in}}%
\pgfpathlineto{\pgfqpoint{2.973768in}{2.068354in}}%
\pgfpathlineto{\pgfqpoint{2.973780in}{2.068398in}}%
\pgfpathlineto{\pgfqpoint{2.973793in}{2.068442in}}%
\pgfpathlineto{\pgfqpoint{2.973805in}{2.068485in}}%
\pgfpathlineto{\pgfqpoint{2.973818in}{2.068529in}}%
\pgfpathlineto{\pgfqpoint{2.973830in}{2.068573in}}%
\pgfpathlineto{\pgfqpoint{2.973843in}{2.068617in}}%
\pgfpathlineto{\pgfqpoint{2.973855in}{2.068661in}}%
\pgfpathlineto{\pgfqpoint{2.973868in}{2.068705in}}%
\pgfpathlineto{\pgfqpoint{2.973880in}{2.068749in}}%
\pgfpathlineto{\pgfqpoint{2.973893in}{2.068793in}}%
\pgfpathlineto{\pgfqpoint{2.973905in}{2.068837in}}%
\pgfpathlineto{\pgfqpoint{2.973918in}{2.068881in}}%
\pgfpathlineto{\pgfqpoint{2.973930in}{2.068925in}}%
\pgfpathlineto{\pgfqpoint{2.973943in}{2.068969in}}%
\pgfpathlineto{\pgfqpoint{2.973955in}{2.069013in}}%
\pgfpathlineto{\pgfqpoint{2.973968in}{2.069057in}}%
\pgfpathlineto{\pgfqpoint{2.973981in}{2.069101in}}%
\pgfpathlineto{\pgfqpoint{2.973993in}{2.069145in}}%
\pgfpathlineto{\pgfqpoint{2.974006in}{2.069189in}}%
\pgfpathlineto{\pgfqpoint{2.974018in}{2.069233in}}%
\pgfpathlineto{\pgfqpoint{2.974031in}{2.069277in}}%
\pgfpathlineto{\pgfqpoint{2.974043in}{2.069321in}}%
\pgfpathlineto{\pgfqpoint{2.974056in}{2.069365in}}%
\pgfpathlineto{\pgfqpoint{2.974069in}{2.069408in}}%
\pgfpathlineto{\pgfqpoint{2.974081in}{2.069452in}}%
\pgfpathlineto{\pgfqpoint{2.974094in}{2.069496in}}%
\pgfpathlineto{\pgfqpoint{2.974106in}{2.069540in}}%
\pgfpathlineto{\pgfqpoint{2.974119in}{2.069584in}}%
\pgfpathlineto{\pgfqpoint{2.974131in}{2.069628in}}%
\pgfpathlineto{\pgfqpoint{2.974144in}{2.069672in}}%
\pgfpathlineto{\pgfqpoint{2.974157in}{2.069716in}}%
\pgfpathlineto{\pgfqpoint{2.974169in}{2.069760in}}%
\pgfpathlineto{\pgfqpoint{2.974182in}{2.069804in}}%
\pgfpathlineto{\pgfqpoint{2.974194in}{2.069848in}}%
\pgfpathlineto{\pgfqpoint{2.974207in}{2.069892in}}%
\pgfpathlineto{\pgfqpoint{2.974220in}{2.069936in}}%
\pgfpathlineto{\pgfqpoint{2.974232in}{2.069980in}}%
\pgfpathlineto{\pgfqpoint{2.974245in}{2.070023in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{2.070067in}}%
\pgfpathlineto{\pgfqpoint{2.974270in}{2.070111in}}%
\pgfpathlineto{\pgfqpoint{2.974283in}{2.070155in}}%
\pgfpathlineto{\pgfqpoint{2.974296in}{2.070199in}}%
\pgfpathlineto{\pgfqpoint{2.974308in}{2.070243in}}%
\pgfpathlineto{\pgfqpoint{2.974321in}{2.070287in}}%
\pgfpathlineto{\pgfqpoint{2.974333in}{2.070331in}}%
\pgfpathlineto{\pgfqpoint{2.974346in}{2.070375in}}%
\pgfpathlineto{\pgfqpoint{2.974359in}{2.070419in}}%
\pgfpathlineto{\pgfqpoint{2.974371in}{2.070463in}}%
\pgfpathlineto{\pgfqpoint{2.974384in}{2.070507in}}%
\pgfpathlineto{\pgfqpoint{2.974397in}{2.070550in}}%
\pgfpathlineto{\pgfqpoint{2.974409in}{2.070594in}}%
\pgfpathlineto{\pgfqpoint{2.974422in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{2.974435in}{2.070682in}}%
\pgfpathlineto{\pgfqpoint{2.974447in}{2.070726in}}%
\pgfpathlineto{\pgfqpoint{2.974460in}{2.070770in}}%
\pgfpathlineto{\pgfqpoint{2.974473in}{2.070814in}}%
\pgfpathlineto{\pgfqpoint{2.974486in}{2.070858in}}%
\pgfpathlineto{\pgfqpoint{2.974498in}{2.070902in}}%
\pgfpathlineto{\pgfqpoint{2.974511in}{2.070946in}}%
\pgfpathlineto{\pgfqpoint{2.974524in}{2.070990in}}%
\pgfpathlineto{\pgfqpoint{2.974536in}{2.071033in}}%
\pgfpathlineto{\pgfqpoint{2.974549in}{2.071077in}}%
\pgfpathlineto{\pgfqpoint{2.974562in}{2.071121in}}%
\pgfpathlineto{\pgfqpoint{2.974575in}{2.071165in}}%
\pgfpathlineto{\pgfqpoint{2.974587in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{2.974600in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{2.974613in}{2.071297in}}%
\pgfpathlineto{\pgfqpoint{2.974625in}{2.071341in}}%
\pgfpathlineto{\pgfqpoint{2.974638in}{2.071385in}}%
\pgfpathlineto{\pgfqpoint{2.974651in}{2.071428in}}%
\pgfpathlineto{\pgfqpoint{2.974664in}{2.071472in}}%
\pgfpathlineto{\pgfqpoint{2.974676in}{2.071516in}}%
\pgfpathlineto{\pgfqpoint{2.974689in}{2.071560in}}%
\pgfpathlineto{\pgfqpoint{2.974702in}{2.071604in}}%
\pgfpathlineto{\pgfqpoint{2.974715in}{2.071648in}}%
\pgfpathlineto{\pgfqpoint{2.974727in}{2.071692in}}%
\pgfpathlineto{\pgfqpoint{2.974740in}{2.071736in}}%
\pgfpathlineto{\pgfqpoint{2.974753in}{2.071780in}}%
\pgfpathlineto{\pgfqpoint{2.974766in}{2.071823in}}%
\pgfpathlineto{\pgfqpoint{2.974778in}{2.071867in}}%
\pgfpathlineto{\pgfqpoint{2.974791in}{2.071911in}}%
\pgfpathlineto{\pgfqpoint{2.974804in}{2.071955in}}%
\pgfpathlineto{\pgfqpoint{2.974817in}{2.071999in}}%
\pgfpathlineto{\pgfqpoint{2.974830in}{2.072043in}}%
\pgfpathlineto{\pgfqpoint{2.974842in}{2.072087in}}%
\pgfpathlineto{\pgfqpoint{2.974855in}{2.072131in}}%
\pgfpathlineto{\pgfqpoint{2.974868in}{2.072174in}}%
\pgfpathlineto{\pgfqpoint{2.974881in}{2.072218in}}%
\pgfpathlineto{\pgfqpoint{2.974894in}{2.072262in}}%
\pgfpathlineto{\pgfqpoint{2.974906in}{2.072306in}}%
\pgfpathlineto{\pgfqpoint{2.974919in}{2.072350in}}%
\pgfpathlineto{\pgfqpoint{2.974932in}{2.072394in}}%
\pgfpathlineto{\pgfqpoint{2.974945in}{2.072438in}}%
\pgfpathlineto{\pgfqpoint{2.974958in}{2.072481in}}%
\pgfpathlineto{\pgfqpoint{2.974971in}{2.072525in}}%
\pgfpathlineto{\pgfqpoint{2.974983in}{2.072569in}}%
\pgfpathlineto{\pgfqpoint{2.974996in}{2.072613in}}%
\pgfpathlineto{\pgfqpoint{2.975009in}{2.072657in}}%
\pgfpathlineto{\pgfqpoint{2.975022in}{2.072701in}}%
\pgfpathlineto{\pgfqpoint{2.975035in}{2.072745in}}%
\pgfpathlineto{\pgfqpoint{2.975048in}{2.072788in}}%
\pgfpathlineto{\pgfqpoint{2.975060in}{2.072832in}}%
\pgfpathlineto{\pgfqpoint{2.975073in}{2.072876in}}%
\pgfpathlineto{\pgfqpoint{2.975086in}{2.072920in}}%
\pgfpathlineto{\pgfqpoint{2.975099in}{2.072964in}}%
\pgfpathlineto{\pgfqpoint{2.975112in}{2.073008in}}%
\pgfpathlineto{\pgfqpoint{2.975125in}{2.073052in}}%
\pgfpathlineto{\pgfqpoint{2.975138in}{2.073095in}}%
\pgfpathlineto{\pgfqpoint{2.975151in}{2.073139in}}%
\pgfpathlineto{\pgfqpoint{2.975163in}{2.073183in}}%
\pgfpathlineto{\pgfqpoint{2.975176in}{2.073227in}}%
\pgfpathlineto{\pgfqpoint{2.975189in}{2.073271in}}%
\pgfpathlineto{\pgfqpoint{2.975202in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{2.975215in}{2.073358in}}%
\pgfpathlineto{\pgfqpoint{2.975228in}{2.073402in}}%
\pgfpathlineto{\pgfqpoint{2.975241in}{2.073446in}}%
\pgfpathlineto{\pgfqpoint{2.975254in}{2.073490in}}%
\pgfpathlineto{\pgfqpoint{2.975267in}{2.073534in}}%
\pgfpathlineto{\pgfqpoint{2.975280in}{2.073578in}}%
\pgfpathlineto{\pgfqpoint{2.975293in}{2.073621in}}%
\pgfpathlineto{\pgfqpoint{2.975305in}{2.073665in}}%
\pgfpathlineto{\pgfqpoint{2.975318in}{2.073709in}}%
\pgfpathlineto{\pgfqpoint{2.975331in}{2.073753in}}%
\pgfpathlineto{\pgfqpoint{2.975344in}{2.073797in}}%
\pgfpathlineto{\pgfqpoint{2.975357in}{2.073841in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{2.073884in}}%
\pgfpathlineto{\pgfqpoint{2.975383in}{2.073928in}}%
\pgfpathlineto{\pgfqpoint{2.975396in}{2.073972in}}%
\pgfpathlineto{\pgfqpoint{2.975409in}{2.074016in}}%
\pgfpathlineto{\pgfqpoint{2.975422in}{2.074060in}}%
\pgfpathlineto{\pgfqpoint{2.975435in}{2.074103in}}%
\pgfpathlineto{\pgfqpoint{2.975448in}{2.074147in}}%
\pgfpathlineto{\pgfqpoint{2.975461in}{2.074191in}}%
\pgfpathlineto{\pgfqpoint{2.975474in}{2.074235in}}%
\pgfpathlineto{\pgfqpoint{2.975487in}{2.074279in}}%
\pgfpathlineto{\pgfqpoint{2.975500in}{2.074323in}}%
\pgfpathlineto{\pgfqpoint{2.975513in}{2.074366in}}%
\pgfpathlineto{\pgfqpoint{2.975526in}{2.074410in}}%
\pgfpathlineto{\pgfqpoint{2.975539in}{2.074454in}}%
\pgfpathlineto{\pgfqpoint{2.975552in}{2.074498in}}%
\pgfpathlineto{\pgfqpoint{2.975565in}{2.074542in}}%
\pgfpathlineto{\pgfqpoint{2.975578in}{2.074585in}}%
\pgfpathlineto{\pgfqpoint{2.975591in}{2.074629in}}%
\pgfpathlineto{\pgfqpoint{2.975604in}{2.074673in}}%
\pgfpathlineto{\pgfqpoint{2.975617in}{2.074717in}}%
\pgfpathlineto{\pgfqpoint{2.975630in}{2.074761in}}%
\pgfpathlineto{\pgfqpoint{2.975643in}{2.074804in}}%
\pgfpathlineto{\pgfqpoint{2.975656in}{2.074848in}}%
\pgfpathlineto{\pgfqpoint{2.975669in}{2.074892in}}%
\pgfpathlineto{\pgfqpoint{2.975682in}{2.074936in}}%
\pgfpathlineto{\pgfqpoint{2.975695in}{2.074980in}}%
\pgfpathlineto{\pgfqpoint{2.975708in}{2.075023in}}%
\pgfpathlineto{\pgfqpoint{2.975721in}{2.075067in}}%
\pgfpathlineto{\pgfqpoint{2.975734in}{2.075111in}}%
\pgfpathlineto{\pgfqpoint{2.975747in}{2.075155in}}%
\pgfpathlineto{\pgfqpoint{2.975760in}{2.075199in}}%
\pgfpathlineto{\pgfqpoint{2.975773in}{2.075242in}}%
\pgfpathlineto{\pgfqpoint{2.975786in}{2.075286in}}%
\pgfpathlineto{\pgfqpoint{2.975799in}{2.075330in}}%
\pgfpathlineto{\pgfqpoint{2.975813in}{2.075374in}}%
\pgfpathlineto{\pgfqpoint{2.975826in}{2.075417in}}%
\pgfpathlineto{\pgfqpoint{2.975839in}{2.075461in}}%
\pgfpathlineto{\pgfqpoint{2.975852in}{2.075505in}}%
\pgfpathlineto{\pgfqpoint{2.975865in}{2.075549in}}%
\pgfpathlineto{\pgfqpoint{2.975878in}{2.075593in}}%
\pgfpathlineto{\pgfqpoint{2.975891in}{2.075636in}}%
\pgfpathlineto{\pgfqpoint{2.975904in}{2.075680in}}%
\pgfpathlineto{\pgfqpoint{2.975917in}{2.075724in}}%
\pgfpathlineto{\pgfqpoint{2.975930in}{2.075768in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.075811in}}%
\pgfpathlineto{\pgfqpoint{2.975957in}{2.075855in}}%
\pgfpathlineto{\pgfqpoint{2.975970in}{2.075899in}}%
\pgfpathlineto{\pgfqpoint{2.975983in}{2.075943in}}%
\pgfpathlineto{\pgfqpoint{2.975996in}{2.075987in}}%
\pgfpathlineto{\pgfqpoint{2.976009in}{2.076030in}}%
\pgfpathlineto{\pgfqpoint{2.976022in}{2.076074in}}%
\pgfpathlineto{\pgfqpoint{2.976035in}{2.076118in}}%
\pgfpathlineto{\pgfqpoint{2.976049in}{2.076162in}}%
\pgfpathlineto{\pgfqpoint{2.976062in}{2.076205in}}%
\pgfpathlineto{\pgfqpoint{2.976075in}{2.076249in}}%
\pgfpathlineto{\pgfqpoint{2.976088in}{2.076293in}}%
\pgfpathlineto{\pgfqpoint{2.976101in}{2.076337in}}%
\pgfpathlineto{\pgfqpoint{2.976114in}{2.076380in}}%
\pgfpathlineto{\pgfqpoint{2.976127in}{2.076424in}}%
\pgfpathlineto{\pgfqpoint{2.976141in}{2.076468in}}%
\pgfpathlineto{\pgfqpoint{2.976154in}{2.076512in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{2.076555in}}%
\pgfpathlineto{\pgfqpoint{2.976180in}{2.076599in}}%
\pgfpathlineto{\pgfqpoint{2.976193in}{2.076643in}}%
\pgfpathlineto{\pgfqpoint{2.976207in}{2.076687in}}%
\pgfpathlineto{\pgfqpoint{2.976220in}{2.076730in}}%
\pgfpathlineto{\pgfqpoint{2.976233in}{2.076774in}}%
\pgfpathlineto{\pgfqpoint{2.976246in}{2.076818in}}%
\pgfpathlineto{\pgfqpoint{2.976259in}{2.076862in}}%
\pgfpathlineto{\pgfqpoint{2.976273in}{2.076905in}}%
\pgfpathlineto{\pgfqpoint{2.976286in}{2.076949in}}%
\pgfpathlineto{\pgfqpoint{2.976299in}{2.076993in}}%
\pgfpathlineto{\pgfqpoint{2.976312in}{2.077037in}}%
\pgfpathlineto{\pgfqpoint{2.976325in}{2.077080in}}%
\pgfpathlineto{\pgfqpoint{2.976339in}{2.077124in}}%
\pgfpathlineto{\pgfqpoint{2.976352in}{2.077168in}}%
\pgfpathlineto{\pgfqpoint{2.976365in}{2.077212in}}%
\pgfpathlineto{\pgfqpoint{2.976378in}{2.077255in}}%
\pgfpathlineto{\pgfqpoint{2.976392in}{2.077299in}}%
\pgfpathlineto{\pgfqpoint{2.976405in}{2.077343in}}%
\pgfpathlineto{\pgfqpoint{2.976418in}{2.077386in}}%
\pgfpathlineto{\pgfqpoint{2.976431in}{2.077430in}}%
\pgfpathlineto{\pgfqpoint{2.976445in}{2.077474in}}%
\pgfpathlineto{\pgfqpoint{2.976458in}{2.077518in}}%
\pgfpathlineto{\pgfqpoint{2.976471in}{2.077561in}}%
\pgfpathlineto{\pgfqpoint{2.976484in}{2.077605in}}%
\pgfpathlineto{\pgfqpoint{2.976498in}{2.077649in}}%
\pgfpathlineto{\pgfqpoint{2.976511in}{2.077693in}}%
\pgfpathlineto{\pgfqpoint{2.976524in}{2.077736in}}%
\pgfpathlineto{\pgfqpoint{2.976538in}{2.077780in}}%
\pgfpathlineto{\pgfqpoint{2.976551in}{2.077824in}}%
\pgfpathlineto{\pgfqpoint{2.976564in}{2.077867in}}%
\pgfpathlineto{\pgfqpoint{2.976577in}{2.077911in}}%
\pgfpathlineto{\pgfqpoint{2.976591in}{2.077955in}}%
\pgfpathlineto{\pgfqpoint{2.976604in}{2.077999in}}%
\pgfpathlineto{\pgfqpoint{2.976617in}{2.078042in}}%
\pgfpathlineto{\pgfqpoint{2.976631in}{2.078086in}}%
\pgfpathlineto{\pgfqpoint{2.976644in}{2.078130in}}%
\pgfpathlineto{\pgfqpoint{2.976657in}{2.078173in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{2.078217in}}%
\pgfpathlineto{\pgfqpoint{2.976684in}{2.078261in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{2.078305in}}%
\pgfpathlineto{\pgfqpoint{2.976711in}{2.078348in}}%
\pgfpathlineto{\pgfqpoint{2.976724in}{2.078392in}}%
\pgfpathlineto{\pgfqpoint{2.976737in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{2.976751in}{2.078479in}}%
\pgfpathlineto{\pgfqpoint{2.976764in}{2.078523in}}%
\pgfpathlineto{\pgfqpoint{2.976777in}{2.078567in}}%
\pgfpathlineto{\pgfqpoint{2.976791in}{2.078611in}}%
\pgfpathlineto{\pgfqpoint{2.976804in}{2.078654in}}%
\pgfpathlineto{\pgfqpoint{2.976818in}{2.078698in}}%
\pgfpathlineto{\pgfqpoint{2.976831in}{2.078742in}}%
\pgfpathlineto{\pgfqpoint{2.976844in}{2.078785in}}%
\pgfpathlineto{\pgfqpoint{2.976858in}{2.078829in}}%
\pgfpathlineto{\pgfqpoint{2.976871in}{2.078873in}}%
\pgfpathlineto{\pgfqpoint{2.976884in}{2.078916in}}%
\pgfpathlineto{\pgfqpoint{2.976898in}{2.078960in}}%
\pgfpathlineto{\pgfqpoint{2.976911in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{2.976925in}{2.079047in}}%
\pgfpathlineto{\pgfqpoint{2.976938in}{2.079091in}}%
\pgfpathlineto{\pgfqpoint{2.976951in}{2.079135in}}%
\pgfpathlineto{\pgfqpoint{2.976965in}{2.079178in}}%
\pgfpathlineto{\pgfqpoint{2.976978in}{2.079222in}}%
\pgfpathlineto{\pgfqpoint{2.976992in}{2.079266in}}%
\pgfpathlineto{\pgfqpoint{2.977005in}{2.079310in}}%
\pgfpathlineto{\pgfqpoint{2.977019in}{2.079353in}}%
\pgfpathlineto{\pgfqpoint{2.977032in}{2.079397in}}%
\pgfpathlineto{\pgfqpoint{2.977045in}{2.079441in}}%
\pgfpathlineto{\pgfqpoint{2.977059in}{2.079484in}}%
\pgfpathlineto{\pgfqpoint{2.977072in}{2.079528in}}%
\pgfpathlineto{\pgfqpoint{2.977086in}{2.079572in}}%
\pgfpathlineto{\pgfqpoint{2.977099in}{2.079615in}}%
\pgfpathlineto{\pgfqpoint{2.977113in}{2.079659in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.079703in}}%
\pgfpathlineto{\pgfqpoint{2.977140in}{2.079746in}}%
\pgfpathlineto{\pgfqpoint{2.977153in}{2.079790in}}%
\pgfpathlineto{\pgfqpoint{2.977167in}{2.079834in}}%
\pgfpathlineto{\pgfqpoint{2.977180in}{2.079877in}}%
\pgfpathlineto{\pgfqpoint{2.977194in}{2.079921in}}%
\pgfpathlineto{\pgfqpoint{2.977207in}{2.079965in}}%
\pgfpathlineto{\pgfqpoint{2.977220in}{2.080008in}}%
\pgfpathlineto{\pgfqpoint{2.977234in}{2.080052in}}%
\pgfpathlineto{\pgfqpoint{2.977247in}{2.080096in}}%
\pgfpathlineto{\pgfqpoint{2.977261in}{2.080139in}}%
\pgfpathlineto{\pgfqpoint{2.977275in}{2.080183in}}%
\pgfpathlineto{\pgfqpoint{2.977288in}{2.080227in}}%
\pgfpathlineto{\pgfqpoint{2.977302in}{2.080270in}}%
\pgfpathlineto{\pgfqpoint{2.977315in}{2.080314in}}%
\pgfpathlineto{\pgfqpoint{2.977329in}{2.080358in}}%
\pgfpathlineto{\pgfqpoint{2.977342in}{2.080401in}}%
\pgfpathlineto{\pgfqpoint{2.977356in}{2.080445in}}%
\pgfpathlineto{\pgfqpoint{2.977369in}{2.080488in}}%
\pgfpathlineto{\pgfqpoint{2.977383in}{2.080532in}}%
\pgfpathlineto{\pgfqpoint{2.977396in}{2.080576in}}%
\pgfpathlineto{\pgfqpoint{2.977410in}{2.080619in}}%
\pgfpathlineto{\pgfqpoint{2.977423in}{2.080663in}}%
\pgfpathlineto{\pgfqpoint{2.977437in}{2.080707in}}%
\pgfpathlineto{\pgfqpoint{2.977450in}{2.080750in}}%
\pgfpathlineto{\pgfqpoint{2.977464in}{2.080794in}}%
\pgfpathlineto{\pgfqpoint{2.977478in}{2.080838in}}%
\pgfpathlineto{\pgfqpoint{2.977491in}{2.080881in}}%
\pgfpathlineto{\pgfqpoint{2.977505in}{2.080925in}}%
\pgfpathlineto{\pgfqpoint{2.977518in}{2.080969in}}%
\pgfpathlineto{\pgfqpoint{2.977532in}{2.081012in}}%
\pgfpathlineto{\pgfqpoint{2.977545in}{2.081056in}}%
\pgfpathlineto{\pgfqpoint{2.977559in}{2.081099in}}%
\pgfpathlineto{\pgfqpoint{2.977573in}{2.081143in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{2.081187in}}%
\pgfpathlineto{\pgfqpoint{2.977600in}{2.081230in}}%
\pgfpathlineto{\pgfqpoint{2.977613in}{2.081274in}}%
\pgfpathlineto{\pgfqpoint{2.977627in}{2.081318in}}%
\pgfpathlineto{\pgfqpoint{2.977641in}{2.081361in}}%
\pgfpathlineto{\pgfqpoint{2.977654in}{2.081405in}}%
\pgfpathlineto{\pgfqpoint{2.977668in}{2.081448in}}%
\pgfpathlineto{\pgfqpoint{2.977682in}{2.081492in}}%
\pgfpathlineto{\pgfqpoint{2.977695in}{2.081536in}}%
\pgfpathlineto{\pgfqpoint{2.977709in}{2.081579in}}%
\pgfpathlineto{\pgfqpoint{2.977723in}{2.081623in}}%
\pgfpathlineto{\pgfqpoint{2.977736in}{2.081667in}}%
\pgfpathlineto{\pgfqpoint{2.977750in}{2.081710in}}%
\pgfpathlineto{\pgfqpoint{2.977763in}{2.081754in}}%
\pgfpathlineto{\pgfqpoint{2.977777in}{2.081797in}}%
\pgfpathlineto{\pgfqpoint{2.977791in}{2.081841in}}%
\pgfpathlineto{\pgfqpoint{2.977804in}{2.081885in}}%
\pgfpathlineto{\pgfqpoint{2.977818in}{2.081928in}}%
\pgfpathlineto{\pgfqpoint{2.977832in}{2.081972in}}%
\pgfpathlineto{\pgfqpoint{2.977845in}{2.082015in}}%
\pgfpathlineto{\pgfqpoint{2.977859in}{2.082059in}}%
\pgfpathlineto{\pgfqpoint{2.977873in}{2.082103in}}%
\pgfpathlineto{\pgfqpoint{2.977887in}{2.082146in}}%
\pgfpathlineto{\pgfqpoint{2.977900in}{2.082190in}}%
\pgfpathlineto{\pgfqpoint{2.977914in}{2.082234in}}%
\pgfpathlineto{\pgfqpoint{2.977928in}{2.082277in}}%
\pgfpathlineto{\pgfqpoint{2.977941in}{2.082321in}}%
\pgfpathlineto{\pgfqpoint{2.977955in}{2.082364in}}%
\pgfpathlineto{\pgfqpoint{2.977969in}{2.082408in}}%
\pgfpathlineto{\pgfqpoint{2.977982in}{2.082452in}}%
\pgfpathlineto{\pgfqpoint{2.977996in}{2.082495in}}%
\pgfpathlineto{\pgfqpoint{2.978010in}{2.082539in}}%
\pgfpathlineto{\pgfqpoint{2.978024in}{2.082582in}}%
\pgfpathlineto{\pgfqpoint{2.978037in}{2.082626in}}%
\pgfpathlineto{\pgfqpoint{2.978051in}{2.082669in}}%
\pgfpathlineto{\pgfqpoint{2.978065in}{2.082713in}}%
\pgfpathlineto{\pgfqpoint{2.978079in}{2.082757in}}%
\pgfpathlineto{\pgfqpoint{2.978092in}{2.082800in}}%
\pgfpathlineto{\pgfqpoint{2.978106in}{2.082844in}}%
\pgfpathlineto{\pgfqpoint{2.978120in}{2.082887in}}%
\pgfpathlineto{\pgfqpoint{2.978134in}{2.082931in}}%
\pgfpathlineto{\pgfqpoint{2.978147in}{2.082975in}}%
\pgfpathlineto{\pgfqpoint{2.978161in}{2.083018in}}%
\pgfpathlineto{\pgfqpoint{2.978175in}{2.083062in}}%
\pgfpathlineto{\pgfqpoint{2.978189in}{2.083105in}}%
\pgfpathlineto{\pgfqpoint{2.978203in}{2.083149in}}%
\pgfpathlineto{\pgfqpoint{2.978216in}{2.083193in}}%
\pgfpathlineto{\pgfqpoint{2.978230in}{2.083236in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{2.083280in}}%
\pgfpathlineto{\pgfqpoint{2.978258in}{2.083323in}}%
\pgfpathlineto{\pgfqpoint{2.978272in}{2.083367in}}%
\pgfpathlineto{\pgfqpoint{2.978285in}{2.083410in}}%
\pgfpathlineto{\pgfqpoint{2.978299in}{2.083454in}}%
\pgfpathlineto{\pgfqpoint{2.978313in}{2.083498in}}%
\pgfpathlineto{\pgfqpoint{2.978327in}{2.083541in}}%
\pgfpathlineto{\pgfqpoint{2.978341in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{2.978355in}{2.083628in}}%
\pgfpathlineto{\pgfqpoint{2.978368in}{2.083672in}}%
\pgfpathlineto{\pgfqpoint{2.978382in}{2.083715in}}%
\pgfpathlineto{\pgfqpoint{2.978396in}{2.083759in}}%
\pgfpathlineto{\pgfqpoint{2.978410in}{2.083802in}}%
\pgfpathlineto{\pgfqpoint{2.978424in}{2.083846in}}%
\pgfpathlineto{\pgfqpoint{2.978438in}{2.083890in}}%
\pgfpathlineto{\pgfqpoint{2.978451in}{2.083933in}}%
\pgfpathlineto{\pgfqpoint{2.978465in}{2.083977in}}%
\pgfpathlineto{\pgfqpoint{2.978479in}{2.084020in}}%
\pgfpathlineto{\pgfqpoint{2.978493in}{2.084064in}}%
\pgfpathlineto{\pgfqpoint{2.978507in}{2.084107in}}%
\pgfpathlineto{\pgfqpoint{2.978521in}{2.084151in}}%
\pgfpathlineto{\pgfqpoint{2.978535in}{2.084195in}}%
\pgfpathlineto{\pgfqpoint{2.978549in}{2.084238in}}%
\pgfpathlineto{\pgfqpoint{2.978562in}{2.084282in}}%
\pgfpathlineto{\pgfqpoint{2.978576in}{2.084325in}}%
\pgfpathlineto{\pgfqpoint{2.978590in}{2.084369in}}%
\pgfpathlineto{\pgfqpoint{2.978604in}{2.084412in}}%
\pgfpathlineto{\pgfqpoint{2.978618in}{2.084456in}}%
\pgfpathlineto{\pgfqpoint{2.978632in}{2.084499in}}%
\pgfpathlineto{\pgfqpoint{2.978646in}{2.084543in}}%
\pgfpathlineto{\pgfqpoint{2.978660in}{2.084586in}}%
\pgfpathlineto{\pgfqpoint{2.978674in}{2.084630in}}%
\pgfpathlineto{\pgfqpoint{2.978688in}{2.084674in}}%
\pgfpathlineto{\pgfqpoint{2.978702in}{2.084717in}}%
\pgfpathlineto{\pgfqpoint{2.978716in}{2.084761in}}%
\pgfpathlineto{\pgfqpoint{2.978730in}{2.084804in}}%
\pgfpathlineto{\pgfqpoint{2.978744in}{2.084848in}}%
\pgfpathlineto{\pgfqpoint{2.978757in}{2.084891in}}%
\pgfpathlineto{\pgfqpoint{2.978771in}{2.084935in}}%
\pgfpathlineto{\pgfqpoint{2.978785in}{2.084978in}}%
\pgfpathlineto{\pgfqpoint{2.978799in}{2.085022in}}%
\pgfpathlineto{\pgfqpoint{2.978813in}{2.085065in}}%
\pgfpathlineto{\pgfqpoint{2.978827in}{2.085109in}}%
\pgfpathlineto{\pgfqpoint{2.978841in}{2.085152in}}%
\pgfpathlineto{\pgfqpoint{2.978855in}{2.085196in}}%
\pgfpathlineto{\pgfqpoint{2.978869in}{2.085239in}}%
\pgfpathlineto{\pgfqpoint{2.978883in}{2.085283in}}%
\pgfpathlineto{\pgfqpoint{2.978897in}{2.085326in}}%
\pgfpathlineto{\pgfqpoint{2.978911in}{2.085370in}}%
\pgfpathlineto{\pgfqpoint{2.978925in}{2.085414in}}%
\pgfpathlineto{\pgfqpoint{2.978939in}{2.085457in}}%
\pgfpathlineto{\pgfqpoint{2.978953in}{2.085501in}}%
\pgfpathlineto{\pgfqpoint{2.978967in}{2.085544in}}%
\pgfpathlineto{\pgfqpoint{2.978981in}{2.085588in}}%
\pgfpathlineto{\pgfqpoint{2.978995in}{2.085631in}}%
\pgfpathlineto{\pgfqpoint{2.979009in}{2.085675in}}%
\pgfpathlineto{\pgfqpoint{2.979023in}{2.085718in}}%
\pgfpathlineto{\pgfqpoint{2.979037in}{2.085762in}}%
\pgfpathlineto{\pgfqpoint{2.979052in}{2.085805in}}%
\pgfpathlineto{\pgfqpoint{2.979066in}{2.085849in}}%
\pgfpathlineto{\pgfqpoint{2.979080in}{2.085892in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.085936in}}%
\pgfpathlineto{\pgfqpoint{2.979108in}{2.085979in}}%
\pgfpathlineto{\pgfqpoint{2.979122in}{2.086023in}}%
\pgfpathlineto{\pgfqpoint{2.979136in}{2.086066in}}%
\pgfpathlineto{\pgfqpoint{2.979150in}{2.086110in}}%
\pgfpathlineto{\pgfqpoint{2.979164in}{2.086153in}}%
\pgfpathlineto{\pgfqpoint{2.979178in}{2.086197in}}%
\pgfpathlineto{\pgfqpoint{2.979192in}{2.086240in}}%
\pgfpathlineto{\pgfqpoint{2.979206in}{2.086284in}}%
\pgfpathlineto{\pgfqpoint{2.979220in}{2.086327in}}%
\pgfpathlineto{\pgfqpoint{2.979235in}{2.086371in}}%
\pgfpathlineto{\pgfqpoint{2.979249in}{2.086414in}}%
\pgfpathlineto{\pgfqpoint{2.979263in}{2.086458in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{2.086501in}}%
\pgfpathlineto{\pgfqpoint{2.979291in}{2.086545in}}%
\pgfpathlineto{\pgfqpoint{2.979305in}{2.086588in}}%
\pgfpathlineto{\pgfqpoint{2.979319in}{2.086632in}}%
\pgfpathlineto{\pgfqpoint{2.979333in}{2.086675in}}%
\pgfpathlineto{\pgfqpoint{2.979347in}{2.086719in}}%
\pgfpathlineto{\pgfqpoint{2.979362in}{2.086762in}}%
\pgfpathlineto{\pgfqpoint{2.979376in}{2.086806in}}%
\pgfpathlineto{\pgfqpoint{2.979390in}{2.086849in}}%
\pgfpathlineto{\pgfqpoint{2.979404in}{2.086893in}}%
\pgfpathlineto{\pgfqpoint{2.979418in}{2.086936in}}%
\pgfpathlineto{\pgfqpoint{2.979432in}{2.086979in}}%
\pgfpathlineto{\pgfqpoint{2.979447in}{2.087023in}}%
\pgfpathlineto{\pgfqpoint{2.979461in}{2.087066in}}%
\pgfpathlineto{\pgfqpoint{2.979475in}{2.087110in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{2.087153in}}%
\pgfpathlineto{\pgfqpoint{2.979503in}{2.087197in}}%
\pgfpathlineto{\pgfqpoint{2.979517in}{2.087240in}}%
\pgfpathlineto{\pgfqpoint{2.979532in}{2.087284in}}%
\pgfpathlineto{\pgfqpoint{2.979546in}{2.087327in}}%
\pgfpathlineto{\pgfqpoint{2.979560in}{2.087371in}}%
\pgfpathlineto{\pgfqpoint{2.979574in}{2.087414in}}%
\pgfpathlineto{\pgfqpoint{2.979588in}{2.087458in}}%
\pgfpathlineto{\pgfqpoint{2.979603in}{2.087501in}}%
\pgfpathlineto{\pgfqpoint{2.979617in}{2.087545in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{2.087588in}}%
\pgfpathlineto{\pgfqpoint{2.979645in}{2.087632in}}%
\pgfpathlineto{\pgfqpoint{2.979660in}{2.087675in}}%
\pgfpathlineto{\pgfqpoint{2.979674in}{2.087718in}}%
\pgfpathlineto{\pgfqpoint{2.979688in}{2.087762in}}%
\pgfpathlineto{\pgfqpoint{2.979702in}{2.087805in}}%
\pgfpathlineto{\pgfqpoint{2.979717in}{2.087849in}}%
\pgfpathlineto{\pgfqpoint{2.979731in}{2.087892in}}%
\pgfpathlineto{\pgfqpoint{2.979745in}{2.087936in}}%
\pgfpathlineto{\pgfqpoint{2.979759in}{2.087979in}}%
\pgfpathlineto{\pgfqpoint{2.979774in}{2.088023in}}%
\pgfpathlineto{\pgfqpoint{2.979788in}{2.088066in}}%
\pgfpathlineto{\pgfqpoint{2.979802in}{2.088110in}}%
\pgfpathlineto{\pgfqpoint{2.979816in}{2.088153in}}%
\pgfpathlineto{\pgfqpoint{2.979831in}{2.088196in}}%
\pgfpathlineto{\pgfqpoint{2.979845in}{2.088240in}}%
\pgfpathlineto{\pgfqpoint{2.979859in}{2.088283in}}%
\pgfpathlineto{\pgfqpoint{2.979874in}{2.088327in}}%
\pgfpathlineto{\pgfqpoint{2.979888in}{2.088370in}}%
\pgfpathlineto{\pgfqpoint{2.979902in}{2.088414in}}%
\pgfpathlineto{\pgfqpoint{2.979916in}{2.088457in}}%
\pgfpathlineto{\pgfqpoint{2.979931in}{2.088501in}}%
\pgfpathlineto{\pgfqpoint{2.979945in}{2.088544in}}%
\pgfpathlineto{\pgfqpoint{2.979959in}{2.088587in}}%
\pgfpathlineto{\pgfqpoint{2.979974in}{2.088631in}}%
\pgfpathlineto{\pgfqpoint{2.979988in}{2.088674in}}%
\pgfpathlineto{\pgfqpoint{2.980002in}{2.088718in}}%
\pgfpathlineto{\pgfqpoint{2.980017in}{2.088761in}}%
\pgfpathlineto{\pgfqpoint{2.980031in}{2.088805in}}%
\pgfpathlineto{\pgfqpoint{2.980045in}{2.088848in}}%
\pgfpathlineto{\pgfqpoint{2.980060in}{2.088891in}}%
\pgfpathlineto{\pgfqpoint{2.980074in}{2.088935in}}%
\pgfpathlineto{\pgfqpoint{2.980089in}{2.088978in}}%
\pgfpathlineto{\pgfqpoint{2.980103in}{2.089022in}}%
\pgfpathlineto{\pgfqpoint{2.980117in}{2.089065in}}%
\pgfpathlineto{\pgfqpoint{2.980132in}{2.089109in}}%
\pgfpathlineto{\pgfqpoint{2.980146in}{2.089152in}}%
\pgfpathlineto{\pgfqpoint{2.980160in}{2.089195in}}%
\pgfpathlineto{\pgfqpoint{2.980175in}{2.089239in}}%
\pgfpathlineto{\pgfqpoint{2.980189in}{2.089282in}}%
\pgfpathlineto{\pgfqpoint{2.980204in}{2.089326in}}%
\pgfpathlineto{\pgfqpoint{2.980218in}{2.089369in}}%
\pgfpathlineto{\pgfqpoint{2.980232in}{2.089413in}}%
\pgfpathlineto{\pgfqpoint{2.980247in}{2.089456in}}%
\pgfpathlineto{\pgfqpoint{2.980261in}{2.089499in}}%
\pgfpathlineto{\pgfqpoint{2.980276in}{2.089543in}}%
\pgfpathlineto{\pgfqpoint{2.980290in}{2.089586in}}%
\pgfpathlineto{\pgfqpoint{2.980304in}{2.089630in}}%
\pgfpathlineto{\pgfqpoint{2.980319in}{2.089673in}}%
\pgfpathlineto{\pgfqpoint{2.980333in}{2.089716in}}%
\pgfpathlineto{\pgfqpoint{2.980348in}{2.089760in}}%
\pgfpathlineto{\pgfqpoint{2.980362in}{2.089803in}}%
\pgfpathlineto{\pgfqpoint{2.980377in}{2.089847in}}%
\pgfpathlineto{\pgfqpoint{2.980391in}{2.089890in}}%
\pgfpathlineto{\pgfqpoint{2.980406in}{2.089933in}}%
\pgfpathlineto{\pgfqpoint{2.980420in}{2.089977in}}%
\pgfpathlineto{\pgfqpoint{2.980435in}{2.090020in}}%
\pgfpathlineto{\pgfqpoint{2.980449in}{2.090064in}}%
\pgfpathlineto{\pgfqpoint{2.980463in}{2.090107in}}%
\pgfpathlineto{\pgfqpoint{2.980478in}{2.090150in}}%
\pgfpathlineto{\pgfqpoint{2.980492in}{2.090194in}}%
\pgfpathlineto{\pgfqpoint{2.980507in}{2.090237in}}%
\pgfpathlineto{\pgfqpoint{2.980521in}{2.090281in}}%
\pgfpathlineto{\pgfqpoint{2.980536in}{2.090324in}}%
\pgfpathlineto{\pgfqpoint{2.980550in}{2.090367in}}%
\pgfpathlineto{\pgfqpoint{2.980565in}{2.090411in}}%
\pgfpathlineto{\pgfqpoint{2.980579in}{2.090454in}}%
\pgfpathlineto{\pgfqpoint{2.980594in}{2.090498in}}%
\pgfpathlineto{\pgfqpoint{2.980609in}{2.090541in}}%
\pgfpathlineto{\pgfqpoint{2.980623in}{2.090584in}}%
\pgfpathlineto{\pgfqpoint{2.980638in}{2.090628in}}%
\pgfpathlineto{\pgfqpoint{2.980652in}{2.090671in}}%
\pgfpathlineto{\pgfqpoint{2.980667in}{2.090715in}}%
\pgfpathlineto{\pgfqpoint{2.980681in}{2.090758in}}%
\pgfpathlineto{\pgfqpoint{2.980696in}{2.090801in}}%
\pgfpathlineto{\pgfqpoint{2.980710in}{2.090845in}}%
\pgfpathlineto{\pgfqpoint{2.980725in}{2.090888in}}%
\pgfpathlineto{\pgfqpoint{2.980739in}{2.090931in}}%
\pgfpathlineto{\pgfqpoint{2.980754in}{2.090975in}}%
\pgfpathlineto{\pgfqpoint{2.980769in}{2.091018in}}%
\pgfpathlineto{\pgfqpoint{2.980783in}{2.091062in}}%
\pgfpathlineto{\pgfqpoint{2.980798in}{2.091105in}}%
\pgfpathlineto{\pgfqpoint{2.980812in}{2.091148in}}%
\pgfpathlineto{\pgfqpoint{2.980827in}{2.091192in}}%
\pgfpathlineto{\pgfqpoint{2.980841in}{2.091235in}}%
\pgfpathlineto{\pgfqpoint{2.980856in}{2.091278in}}%
\pgfpathlineto{\pgfqpoint{2.980871in}{2.091322in}}%
\pgfpathlineto{\pgfqpoint{2.980885in}{2.091365in}}%
\pgfpathlineto{\pgfqpoint{2.980900in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{2.980915in}{2.091452in}}%
\pgfpathlineto{\pgfqpoint{2.980929in}{2.091495in}}%
\pgfpathlineto{\pgfqpoint{2.980944in}{2.091539in}}%
\pgfpathlineto{\pgfqpoint{2.980958in}{2.091582in}}%
\pgfpathlineto{\pgfqpoint{2.980973in}{2.091625in}}%
\pgfpathlineto{\pgfqpoint{2.980988in}{2.091669in}}%
\pgfpathlineto{\pgfqpoint{2.981002in}{2.091712in}}%
\pgfpathlineto{\pgfqpoint{2.981017in}{2.091755in}}%
\pgfpathlineto{\pgfqpoint{2.981032in}{2.091799in}}%
\pgfpathlineto{\pgfqpoint{2.981046in}{2.091842in}}%
\pgfpathlineto{\pgfqpoint{2.981061in}{2.091886in}}%
\pgfpathlineto{\pgfqpoint{2.981076in}{2.091929in}}%
\pgfpathlineto{\pgfqpoint{2.981090in}{2.091972in}}%
\pgfpathlineto{\pgfqpoint{2.981105in}{2.092016in}}%
\pgfpathlineto{\pgfqpoint{2.981120in}{2.092059in}}%
\pgfpathlineto{\pgfqpoint{2.981134in}{2.092102in}}%
\pgfpathlineto{\pgfqpoint{2.981149in}{2.092146in}}%
\pgfpathlineto{\pgfqpoint{2.981164in}{2.092189in}}%
\pgfpathlineto{\pgfqpoint{2.981178in}{2.092232in}}%
\pgfpathlineto{\pgfqpoint{2.981193in}{2.092276in}}%
\pgfpathlineto{\pgfqpoint{2.981208in}{2.092319in}}%
\pgfpathlineto{\pgfqpoint{2.981223in}{2.092362in}}%
\pgfpathlineto{\pgfqpoint{2.981237in}{2.092406in}}%
\pgfpathlineto{\pgfqpoint{2.981252in}{2.092449in}}%
\pgfpathlineto{\pgfqpoint{2.981267in}{2.092492in}}%
\pgfpathlineto{\pgfqpoint{2.981281in}{2.092536in}}%
\pgfpathlineto{\pgfqpoint{2.981296in}{2.092579in}}%
\pgfpathlineto{\pgfqpoint{2.981311in}{2.092622in}}%
\pgfpathlineto{\pgfqpoint{2.981326in}{2.092666in}}%
\pgfpathlineto{\pgfqpoint{2.981340in}{2.092709in}}%
\pgfpathlineto{\pgfqpoint{2.981355in}{2.092752in}}%
\pgfpathlineto{\pgfqpoint{2.981370in}{2.092796in}}%
\pgfpathlineto{\pgfqpoint{2.981385in}{2.092839in}}%
\pgfpathlineto{\pgfqpoint{2.981399in}{2.092882in}}%
\pgfpathlineto{\pgfqpoint{2.981414in}{2.092926in}}%
\pgfpathlineto{\pgfqpoint{2.981429in}{2.092969in}}%
\pgfpathlineto{\pgfqpoint{2.981444in}{2.093012in}}%
\pgfpathlineto{\pgfqpoint{2.981458in}{2.093056in}}%
\pgfpathlineto{\pgfqpoint{2.981473in}{2.093099in}}%
\pgfpathlineto{\pgfqpoint{2.981488in}{2.093142in}}%
\pgfpathlineto{\pgfqpoint{2.981503in}{2.093186in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{2.093229in}}%
\pgfpathlineto{\pgfqpoint{2.981532in}{2.093272in}}%
\pgfpathlineto{\pgfqpoint{2.981547in}{2.093316in}}%
\pgfpathlineto{\pgfqpoint{2.981562in}{2.093359in}}%
\pgfpathlineto{\pgfqpoint{2.981577in}{2.093402in}}%
\pgfpathlineto{\pgfqpoint{2.981592in}{2.093446in}}%
\pgfpathlineto{\pgfqpoint{2.981607in}{2.093489in}}%
\pgfpathlineto{\pgfqpoint{2.981621in}{2.093532in}}%
\pgfpathlineto{\pgfqpoint{2.981636in}{2.093575in}}%
\pgfpathlineto{\pgfqpoint{2.981651in}{2.093619in}}%
\pgfpathlineto{\pgfqpoint{2.981666in}{2.093662in}}%
\pgfpathlineto{\pgfqpoint{2.981681in}{2.093705in}}%
\pgfpathlineto{\pgfqpoint{2.981696in}{2.093749in}}%
\pgfpathlineto{\pgfqpoint{2.981711in}{2.093792in}}%
\pgfpathlineto{\pgfqpoint{2.981725in}{2.093835in}}%
\pgfpathlineto{\pgfqpoint{2.981740in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{2.981755in}{2.093922in}}%
\pgfpathlineto{\pgfqpoint{2.981770in}{2.093965in}}%
\pgfpathlineto{\pgfqpoint{2.981785in}{2.094009in}}%
\pgfpathlineto{\pgfqpoint{2.981800in}{2.094052in}}%
\pgfpathlineto{\pgfqpoint{2.981815in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{2.981830in}{2.094138in}}%
\pgfpathlineto{\pgfqpoint{2.981844in}{2.094182in}}%
\pgfpathlineto{\pgfqpoint{2.981859in}{2.094225in}}%
\pgfpathlineto{\pgfqpoint{2.981874in}{2.094268in}}%
\pgfpathlineto{\pgfqpoint{2.981889in}{2.094312in}}%
\pgfpathlineto{\pgfqpoint{2.981904in}{2.094355in}}%
\pgfpathlineto{\pgfqpoint{2.981919in}{2.094398in}}%
\pgfpathlineto{\pgfqpoint{2.981934in}{2.094441in}}%
\pgfpathlineto{\pgfqpoint{2.981949in}{2.094485in}}%
\pgfpathlineto{\pgfqpoint{2.981964in}{2.094528in}}%
\pgfpathlineto{\pgfqpoint{2.981979in}{2.094571in}}%
\pgfpathlineto{\pgfqpoint{2.981994in}{2.094615in}}%
\pgfpathlineto{\pgfqpoint{2.982009in}{2.094658in}}%
\pgfpathlineto{\pgfqpoint{2.982024in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.982039in}{2.094744in}}%
\pgfpathlineto{\pgfqpoint{2.982054in}{2.094788in}}%
\pgfpathlineto{\pgfqpoint{2.982069in}{2.094831in}}%
\pgfpathlineto{\pgfqpoint{2.982084in}{2.094874in}}%
\pgfpathlineto{\pgfqpoint{2.982098in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{2.982113in}{2.094961in}}%
\pgfpathlineto{\pgfqpoint{2.982128in}{2.095004in}}%
\pgfpathlineto{\pgfqpoint{2.982143in}{2.095047in}}%
\pgfpathlineto{\pgfqpoint{2.982158in}{2.095091in}}%
\pgfpathlineto{\pgfqpoint{2.982173in}{2.095134in}}%
\pgfpathlineto{\pgfqpoint{2.982188in}{2.095177in}}%
\pgfpathlineto{\pgfqpoint{2.982203in}{2.095221in}}%
\pgfpathlineto{\pgfqpoint{2.982218in}{2.095264in}}%
\pgfpathlineto{\pgfqpoint{2.982234in}{2.095307in}}%
\pgfpathlineto{\pgfqpoint{2.982249in}{2.095350in}}%
\pgfpathlineto{\pgfqpoint{2.982264in}{2.095394in}}%
\pgfpathlineto{\pgfqpoint{2.982279in}{2.095437in}}%
\pgfpathlineto{\pgfqpoint{2.982294in}{2.095480in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{2.095523in}}%
\pgfpathlineto{\pgfqpoint{2.982324in}{2.095567in}}%
\pgfpathlineto{\pgfqpoint{2.982339in}{2.095610in}}%
\pgfpathlineto{\pgfqpoint{2.982354in}{2.095653in}}%
\pgfpathlineto{\pgfqpoint{2.982369in}{2.095696in}}%
\pgfpathlineto{\pgfqpoint{2.982384in}{2.095740in}}%
\pgfpathlineto{\pgfqpoint{2.982399in}{2.095783in}}%
\pgfpathlineto{\pgfqpoint{2.982414in}{2.095826in}}%
\pgfpathlineto{\pgfqpoint{2.982429in}{2.095869in}}%
\pgfpathlineto{\pgfqpoint{2.982444in}{2.095913in}}%
\pgfpathlineto{\pgfqpoint{2.982459in}{2.095956in}}%
\pgfpathlineto{\pgfqpoint{2.982474in}{2.095999in}}%
\pgfpathlineto{\pgfqpoint{2.982490in}{2.096042in}}%
\pgfpathlineto{\pgfqpoint{2.982505in}{2.096086in}}%
\pgfpathlineto{\pgfqpoint{2.982520in}{2.096129in}}%
\pgfpathlineto{\pgfqpoint{2.982535in}{2.096172in}}%
\pgfpathlineto{\pgfqpoint{2.982550in}{2.096215in}}%
\pgfpathlineto{\pgfqpoint{2.982565in}{2.096259in}}%
\pgfpathlineto{\pgfqpoint{2.982580in}{2.096302in}}%
\pgfpathlineto{\pgfqpoint{2.982595in}{2.096345in}}%
\pgfpathlineto{\pgfqpoint{2.982611in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{2.982626in}{2.096432in}}%
\pgfpathlineto{\pgfqpoint{2.982641in}{2.096475in}}%
\pgfpathlineto{\pgfqpoint{2.982656in}{2.096518in}}%
\pgfpathlineto{\pgfqpoint{2.982671in}{2.096561in}}%
\pgfpathlineto{\pgfqpoint{2.982686in}{2.096605in}}%
\pgfpathlineto{\pgfqpoint{2.982701in}{2.096648in}}%
\pgfpathlineto{\pgfqpoint{2.982717in}{2.096691in}}%
\pgfpathlineto{\pgfqpoint{2.982732in}{2.096734in}}%
\pgfpathlineto{\pgfqpoint{2.982747in}{2.096778in}}%
\pgfpathlineto{\pgfqpoint{2.982762in}{2.096821in}}%
\pgfpathlineto{\pgfqpoint{2.982777in}{2.096864in}}%
\pgfpathlineto{\pgfqpoint{2.982793in}{2.096907in}}%
\pgfpathlineto{\pgfqpoint{2.982808in}{2.096950in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{2.096994in}}%
\pgfpathlineto{\pgfqpoint{2.982838in}{2.097037in}}%
\pgfpathlineto{\pgfqpoint{2.982853in}{2.097080in}}%
\pgfpathlineto{\pgfqpoint{2.982869in}{2.097123in}}%
\pgfpathlineto{\pgfqpoint{2.982884in}{2.097167in}}%
\pgfpathlineto{\pgfqpoint{2.982899in}{2.097210in}}%
\pgfpathlineto{\pgfqpoint{2.982914in}{2.097253in}}%
\pgfpathlineto{\pgfqpoint{2.982929in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{2.982945in}{2.097339in}}%
\pgfpathlineto{\pgfqpoint{2.982960in}{2.097383in}}%
\pgfpathlineto{\pgfqpoint{2.982975in}{2.097426in}}%
\pgfpathlineto{\pgfqpoint{2.982990in}{2.097469in}}%
\pgfpathlineto{\pgfqpoint{2.983006in}{2.097512in}}%
\pgfpathlineto{\pgfqpoint{2.983021in}{2.097556in}}%
\pgfpathlineto{\pgfqpoint{2.983036in}{2.097599in}}%
\pgfpathlineto{\pgfqpoint{2.983052in}{2.097642in}}%
\pgfpathlineto{\pgfqpoint{2.983067in}{2.097685in}}%
\pgfpathlineto{\pgfqpoint{2.983082in}{2.097728in}}%
\pgfpathlineto{\pgfqpoint{2.983097in}{2.097772in}}%
\pgfpathlineto{\pgfqpoint{2.983113in}{2.097815in}}%
\pgfpathlineto{\pgfqpoint{2.983128in}{2.097858in}}%
\pgfpathlineto{\pgfqpoint{2.983143in}{2.097901in}}%
\pgfpathlineto{\pgfqpoint{2.983159in}{2.097944in}}%
\pgfpathlineto{\pgfqpoint{2.983174in}{2.097988in}}%
\pgfpathlineto{\pgfqpoint{2.983189in}{2.098031in}}%
\pgfpathlineto{\pgfqpoint{2.983205in}{2.098074in}}%
\pgfpathlineto{\pgfqpoint{2.983220in}{2.098117in}}%
\pgfpathlineto{\pgfqpoint{2.983235in}{2.098160in}}%
\pgfpathlineto{\pgfqpoint{2.983250in}{2.098204in}}%
\pgfpathlineto{\pgfqpoint{2.983266in}{2.098247in}}%
\pgfpathlineto{\pgfqpoint{2.983281in}{2.098290in}}%
\pgfpathlineto{\pgfqpoint{2.983297in}{2.098333in}}%
\pgfpathlineto{\pgfqpoint{2.983312in}{2.098376in}}%
\pgfpathlineto{\pgfqpoint{2.983327in}{2.098420in}}%
\pgfpathlineto{\pgfqpoint{2.983343in}{2.098463in}}%
\pgfpathlineto{\pgfqpoint{2.983358in}{2.098506in}}%
\pgfpathlineto{\pgfqpoint{2.983373in}{2.098549in}}%
\pgfpathlineto{\pgfqpoint{2.983389in}{2.098592in}}%
\pgfpathlineto{\pgfqpoint{2.983404in}{2.098636in}}%
\pgfpathlineto{\pgfqpoint{2.983419in}{2.098679in}}%
\pgfpathlineto{\pgfqpoint{2.983435in}{2.098722in}}%
\pgfpathlineto{\pgfqpoint{2.983450in}{2.098765in}}%
\pgfpathlineto{\pgfqpoint{2.983466in}{2.098808in}}%
\pgfpathlineto{\pgfqpoint{2.983481in}{2.098851in}}%
\pgfpathlineto{\pgfqpoint{2.983496in}{2.098895in}}%
\pgfpathlineto{\pgfqpoint{2.983512in}{2.098938in}}%
\pgfpathlineto{\pgfqpoint{2.983527in}{2.098981in}}%
\pgfpathlineto{\pgfqpoint{2.983543in}{2.099024in}}%
\pgfpathlineto{\pgfqpoint{2.983558in}{2.099067in}}%
\pgfpathlineto{\pgfqpoint{2.983574in}{2.099111in}}%
\pgfpathlineto{\pgfqpoint{2.983589in}{2.099154in}}%
\pgfpathlineto{\pgfqpoint{2.983604in}{2.099197in}}%
\pgfpathlineto{\pgfqpoint{2.983620in}{2.099240in}}%
\pgfpathlineto{\pgfqpoint{2.983635in}{2.099283in}}%
\pgfpathlineto{\pgfqpoint{2.983651in}{2.099326in}}%
\pgfpathlineto{\pgfqpoint{2.983666in}{2.099370in}}%
\pgfpathlineto{\pgfqpoint{2.983682in}{2.099413in}}%
\pgfpathlineto{\pgfqpoint{2.983697in}{2.099456in}}%
\pgfpathlineto{\pgfqpoint{2.983713in}{2.099499in}}%
\pgfpathlineto{\pgfqpoint{2.983728in}{2.099542in}}%
\pgfpathlineto{\pgfqpoint{2.983744in}{2.099585in}}%
\pgfpathlineto{\pgfqpoint{2.983759in}{2.099629in}}%
\pgfpathlineto{\pgfqpoint{2.983775in}{2.099672in}}%
\pgfpathlineto{\pgfqpoint{2.983790in}{2.099715in}}%
\pgfpathlineto{\pgfqpoint{2.983806in}{2.099758in}}%
\pgfpathlineto{\pgfqpoint{2.983821in}{2.099801in}}%
\pgfpathlineto{\pgfqpoint{2.983837in}{2.099844in}}%
\pgfpathlineto{\pgfqpoint{2.983852in}{2.099888in}}%
\pgfpathlineto{\pgfqpoint{2.983868in}{2.099931in}}%
\pgfpathlineto{\pgfqpoint{2.983883in}{2.099974in}}%
\pgfpathlineto{\pgfqpoint{2.983899in}{2.100017in}}%
\pgfpathlineto{\pgfqpoint{2.983914in}{2.100060in}}%
\pgfpathlineto{\pgfqpoint{2.983930in}{2.100103in}}%
\pgfpathlineto{\pgfqpoint{2.983945in}{2.100146in}}%
\pgfpathlineto{\pgfqpoint{2.983961in}{2.100190in}}%
\pgfpathlineto{\pgfqpoint{2.983976in}{2.100233in}}%
\pgfpathlineto{\pgfqpoint{2.983992in}{2.100276in}}%
\pgfpathlineto{\pgfqpoint{2.984008in}{2.100319in}}%
\pgfpathlineto{\pgfqpoint{2.984023in}{2.100362in}}%
\pgfpathlineto{\pgfqpoint{2.984039in}{2.100405in}}%
\pgfpathlineto{\pgfqpoint{2.984054in}{2.100449in}}%
\pgfpathlineto{\pgfqpoint{2.984070in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{2.984085in}{2.100535in}}%
\pgfpathlineto{\pgfqpoint{2.984101in}{2.100578in}}%
\pgfpathlineto{\pgfqpoint{2.984117in}{2.100621in}}%
\pgfpathlineto{\pgfqpoint{2.984132in}{2.100664in}}%
\pgfpathlineto{\pgfqpoint{2.984148in}{2.100707in}}%
\pgfpathlineto{\pgfqpoint{2.984163in}{2.100750in}}%
\pgfpathlineto{\pgfqpoint{2.984179in}{2.100794in}}%
\pgfpathlineto{\pgfqpoint{2.984195in}{2.100837in}}%
\pgfpathlineto{\pgfqpoint{2.984210in}{2.100880in}}%
\pgfpathlineto{\pgfqpoint{2.984226in}{2.100923in}}%
\pgfpathlineto{\pgfqpoint{2.984242in}{2.100966in}}%
\pgfpathlineto{\pgfqpoint{2.984257in}{2.101009in}}%
\pgfpathlineto{\pgfqpoint{2.984273in}{2.101052in}}%
\pgfpathlineto{\pgfqpoint{2.984288in}{2.101096in}}%
\pgfpathlineto{\pgfqpoint{2.984304in}{2.101139in}}%
\pgfpathlineto{\pgfqpoint{2.984320in}{2.101182in}}%
\pgfpathlineto{\pgfqpoint{2.984335in}{2.101225in}}%
\pgfpathlineto{\pgfqpoint{2.984351in}{2.101268in}}%
\pgfpathlineto{\pgfqpoint{2.984367in}{2.101311in}}%
\pgfpathlineto{\pgfqpoint{2.984382in}{2.101354in}}%
\pgfpathlineto{\pgfqpoint{2.984398in}{2.101397in}}%
\pgfpathlineto{\pgfqpoint{2.984414in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{2.984430in}{2.101484in}}%
\pgfpathlineto{\pgfqpoint{2.984445in}{2.101527in}}%
\pgfpathlineto{\pgfqpoint{2.984461in}{2.101570in}}%
\pgfpathlineto{\pgfqpoint{2.984477in}{2.101613in}}%
\pgfpathlineto{\pgfqpoint{2.984492in}{2.101656in}}%
\pgfpathlineto{\pgfqpoint{2.984508in}{2.101699in}}%
\pgfpathlineto{\pgfqpoint{2.984524in}{2.101742in}}%
\pgfpathlineto{\pgfqpoint{2.984539in}{2.101785in}}%
\pgfpathlineto{\pgfqpoint{2.984555in}{2.101829in}}%
\pgfpathlineto{\pgfqpoint{2.984571in}{2.101872in}}%
\pgfpathlineto{\pgfqpoint{2.984587in}{2.101915in}}%
\pgfpathlineto{\pgfqpoint{2.984602in}{2.101958in}}%
\pgfpathlineto{\pgfqpoint{2.984618in}{2.102001in}}%
\pgfpathlineto{\pgfqpoint{2.984634in}{2.102044in}}%
\pgfpathlineto{\pgfqpoint{2.984650in}{2.102087in}}%
\pgfpathlineto{\pgfqpoint{2.984665in}{2.102130in}}%
\pgfpathlineto{\pgfqpoint{2.984681in}{2.102173in}}%
\pgfpathlineto{\pgfqpoint{2.984697in}{2.102217in}}%
\pgfpathlineto{\pgfqpoint{2.984713in}{2.102260in}}%
\pgfpathlineto{\pgfqpoint{2.984729in}{2.102303in}}%
\pgfpathlineto{\pgfqpoint{2.984744in}{2.102346in}}%
\pgfpathlineto{\pgfqpoint{2.984760in}{2.102389in}}%
\pgfpathlineto{\pgfqpoint{2.984776in}{2.102432in}}%
\pgfpathlineto{\pgfqpoint{2.984792in}{2.102475in}}%
\pgfpathlineto{\pgfqpoint{2.984808in}{2.102518in}}%
\pgfpathlineto{\pgfqpoint{2.984823in}{2.102561in}}%
\pgfpathlineto{\pgfqpoint{2.984839in}{2.102604in}}%
\pgfpathlineto{\pgfqpoint{2.984855in}{2.102648in}}%
\pgfpathlineto{\pgfqpoint{2.984871in}{2.102691in}}%
\pgfpathlineto{\pgfqpoint{2.984887in}{2.102734in}}%
\pgfpathlineto{\pgfqpoint{2.984902in}{2.102777in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{2.102820in}}%
\pgfpathlineto{\pgfqpoint{2.984934in}{2.102863in}}%
\pgfpathlineto{\pgfqpoint{2.984950in}{2.102906in}}%
\pgfpathlineto{\pgfqpoint{2.984966in}{2.102949in}}%
\pgfpathlineto{\pgfqpoint{2.984982in}{2.102992in}}%
\pgfpathlineto{\pgfqpoint{2.984998in}{2.103035in}}%
\pgfpathlineto{\pgfqpoint{2.985013in}{2.103078in}}%
\pgfpathlineto{\pgfqpoint{2.985029in}{2.103122in}}%
\pgfpathlineto{\pgfqpoint{2.985045in}{2.103165in}}%
\pgfpathlineto{\pgfqpoint{2.985061in}{2.103208in}}%
\pgfpathlineto{\pgfqpoint{2.985077in}{2.103251in}}%
\pgfpathlineto{\pgfqpoint{2.985093in}{2.103294in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{2.103337in}}%
\pgfpathlineto{\pgfqpoint{2.985125in}{2.103380in}}%
\pgfpathlineto{\pgfqpoint{2.985141in}{2.103423in}}%
\pgfpathlineto{\pgfqpoint{2.985156in}{2.103466in}}%
\pgfpathlineto{\pgfqpoint{2.985172in}{2.103509in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{2.103552in}}%
\pgfpathlineto{\pgfqpoint{2.985204in}{2.103595in}}%
\pgfpathlineto{\pgfqpoint{2.985220in}{2.103638in}}%
\pgfpathlineto{\pgfqpoint{2.985236in}{2.103682in}}%
\pgfpathlineto{\pgfqpoint{2.985252in}{2.103725in}}%
\pgfpathlineto{\pgfqpoint{2.985268in}{2.103768in}}%
\pgfpathlineto{\pgfqpoint{2.985284in}{2.103811in}}%
\pgfpathlineto{\pgfqpoint{2.985300in}{2.103854in}}%
\pgfpathlineto{\pgfqpoint{2.985316in}{2.103897in}}%
\pgfpathlineto{\pgfqpoint{2.985332in}{2.103940in}}%
\pgfpathlineto{\pgfqpoint{2.985348in}{2.103983in}}%
\pgfpathlineto{\pgfqpoint{2.985364in}{2.104026in}}%
\pgfpathlineto{\pgfqpoint{2.985380in}{2.104069in}}%
\pgfpathlineto{\pgfqpoint{2.985396in}{2.104112in}}%
\pgfpathlineto{\pgfqpoint{2.985412in}{2.104155in}}%
\pgfpathlineto{\pgfqpoint{2.985428in}{2.104198in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{2.104241in}}%
\pgfpathlineto{\pgfqpoint{2.985460in}{2.104284in}}%
\pgfpathlineto{\pgfqpoint{2.985476in}{2.104327in}}%
\pgfpathlineto{\pgfqpoint{2.985492in}{2.104370in}}%
\pgfpathlineto{\pgfqpoint{2.985508in}{2.104414in}}%
\pgfpathlineto{\pgfqpoint{2.985524in}{2.104457in}}%
\pgfpathlineto{\pgfqpoint{2.985540in}{2.104500in}}%
\pgfpathlineto{\pgfqpoint{2.985556in}{2.104543in}}%
\pgfpathlineto{\pgfqpoint{2.985572in}{2.104586in}}%
\pgfpathlineto{\pgfqpoint{2.985588in}{2.104629in}}%
\pgfpathlineto{\pgfqpoint{2.985604in}{2.104672in}}%
\pgfpathlineto{\pgfqpoint{2.985620in}{2.104715in}}%
\pgfpathlineto{\pgfqpoint{2.985636in}{2.104758in}}%
\pgfpathlineto{\pgfqpoint{2.985652in}{2.104801in}}%
\pgfpathlineto{\pgfqpoint{2.985668in}{2.104844in}}%
\pgfpathlineto{\pgfqpoint{2.985684in}{2.104887in}}%
\pgfpathlineto{\pgfqpoint{2.985700in}{2.104930in}}%
\pgfpathlineto{\pgfqpoint{2.985716in}{2.104973in}}%
\pgfpathlineto{\pgfqpoint{2.985732in}{2.105016in}}%
\pgfpathlineto{\pgfqpoint{2.985748in}{2.105059in}}%
\pgfpathlineto{\pgfqpoint{2.985765in}{2.105102in}}%
\pgfpathlineto{\pgfqpoint{2.985781in}{2.105145in}}%
\pgfpathlineto{\pgfqpoint{2.985797in}{2.105188in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{2.105231in}}%
\pgfpathlineto{\pgfqpoint{2.985829in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{2.985845in}{2.105317in}}%
\pgfpathlineto{\pgfqpoint{2.985861in}{2.105360in}}%
\pgfpathlineto{\pgfqpoint{2.985877in}{2.105404in}}%
\pgfpathlineto{\pgfqpoint{2.985893in}{2.105447in}}%
\pgfpathlineto{\pgfqpoint{2.985910in}{2.105490in}}%
\pgfpathlineto{\pgfqpoint{2.985926in}{2.105533in}}%
\pgfpathlineto{\pgfqpoint{2.985942in}{2.105576in}}%
\pgfpathlineto{\pgfqpoint{2.985958in}{2.105619in}}%
\pgfpathlineto{\pgfqpoint{2.985974in}{2.105662in}}%
\pgfpathlineto{\pgfqpoint{2.985990in}{2.105705in}}%
\pgfpathlineto{\pgfqpoint{2.986007in}{2.105748in}}%
\pgfpathlineto{\pgfqpoint{2.986023in}{2.105791in}}%
\pgfpathlineto{\pgfqpoint{2.986039in}{2.105834in}}%
\pgfpathlineto{\pgfqpoint{2.986055in}{2.105877in}}%
\pgfpathlineto{\pgfqpoint{2.986071in}{2.105920in}}%
\pgfpathlineto{\pgfqpoint{2.986087in}{2.105963in}}%
\pgfpathlineto{\pgfqpoint{2.986104in}{2.106006in}}%
\pgfpathlineto{\pgfqpoint{2.986120in}{2.106049in}}%
\pgfpathlineto{\pgfqpoint{2.986136in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{2.986152in}{2.106135in}}%
\pgfpathlineto{\pgfqpoint{2.986168in}{2.106178in}}%
\pgfpathlineto{\pgfqpoint{2.986185in}{2.106221in}}%
\pgfpathlineto{\pgfqpoint{2.986201in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{2.986217in}{2.106307in}}%
\pgfpathlineto{\pgfqpoint{2.986233in}{2.106350in}}%
\pgfpathlineto{\pgfqpoint{2.986250in}{2.106393in}}%
\pgfpathlineto{\pgfqpoint{2.986266in}{2.106436in}}%
\pgfpathlineto{\pgfqpoint{2.986282in}{2.106479in}}%
\pgfpathlineto{\pgfqpoint{2.986298in}{2.106522in}}%
\pgfpathlineto{\pgfqpoint{2.986315in}{2.106565in}}%
\pgfpathlineto{\pgfqpoint{2.986331in}{2.106608in}}%
\pgfpathlineto{\pgfqpoint{2.986347in}{2.106651in}}%
\pgfpathlineto{\pgfqpoint{2.986363in}{2.106694in}}%
\pgfpathlineto{\pgfqpoint{2.986380in}{2.106737in}}%
\pgfpathlineto{\pgfqpoint{2.986396in}{2.106780in}}%
\pgfpathlineto{\pgfqpoint{2.986412in}{2.106823in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{2.106866in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{2.106909in}}%
\pgfpathlineto{\pgfqpoint{2.986461in}{2.106952in}}%
\pgfpathlineto{\pgfqpoint{2.986477in}{2.106995in}}%
\pgfpathlineto{\pgfqpoint{2.986494in}{2.107038in}}%
\pgfpathlineto{\pgfqpoint{2.986510in}{2.107081in}}%
\pgfpathlineto{\pgfqpoint{2.986526in}{2.107124in}}%
\pgfpathlineto{\pgfqpoint{2.986543in}{2.107167in}}%
\pgfpathlineto{\pgfqpoint{2.986559in}{2.107210in}}%
\pgfpathlineto{\pgfqpoint{2.986575in}{2.107253in}}%
\pgfpathlineto{\pgfqpoint{2.986592in}{2.107296in}}%
\pgfpathlineto{\pgfqpoint{2.986608in}{2.107339in}}%
\pgfpathlineto{\pgfqpoint{2.986624in}{2.107382in}}%
\pgfpathlineto{\pgfqpoint{2.986641in}{2.107425in}}%
\pgfpathlineto{\pgfqpoint{2.986657in}{2.107468in}}%
\pgfpathlineto{\pgfqpoint{2.986673in}{2.107511in}}%
\pgfpathlineto{\pgfqpoint{2.986690in}{2.107554in}}%
\pgfpathlineto{\pgfqpoint{2.986706in}{2.107597in}}%
\pgfpathlineto{\pgfqpoint{2.986723in}{2.107640in}}%
\pgfpathlineto{\pgfqpoint{2.986739in}{2.107683in}}%
\pgfpathlineto{\pgfqpoint{2.986755in}{2.107726in}}%
\pgfpathlineto{\pgfqpoint{2.986772in}{2.107769in}}%
\pgfpathlineto{\pgfqpoint{2.986788in}{2.107812in}}%
\pgfpathlineto{\pgfqpoint{2.986804in}{2.107855in}}%
\pgfpathlineto{\pgfqpoint{2.986821in}{2.107898in}}%
\pgfpathlineto{\pgfqpoint{2.986837in}{2.107941in}}%
\pgfpathlineto{\pgfqpoint{2.986854in}{2.107984in}}%
\pgfpathlineto{\pgfqpoint{2.986870in}{2.108027in}}%
\pgfpathlineto{\pgfqpoint{2.986887in}{2.108070in}}%
\pgfpathlineto{\pgfqpoint{2.986903in}{2.108113in}}%
\pgfpathlineto{\pgfqpoint{2.986919in}{2.108156in}}%
\pgfpathlineto{\pgfqpoint{2.986936in}{2.108199in}}%
\pgfpathlineto{\pgfqpoint{2.986952in}{2.108241in}}%
\pgfpathlineto{\pgfqpoint{2.986969in}{2.108284in}}%
\pgfpathlineto{\pgfqpoint{2.986985in}{2.108327in}}%
\pgfpathlineto{\pgfqpoint{2.987002in}{2.108370in}}%
\pgfpathlineto{\pgfqpoint{2.987018in}{2.108413in}}%
\pgfpathlineto{\pgfqpoint{2.987035in}{2.108456in}}%
\pgfpathlineto{\pgfqpoint{2.987051in}{2.108499in}}%
\pgfpathlineto{\pgfqpoint{2.987068in}{2.108542in}}%
\pgfpathlineto{\pgfqpoint{2.987084in}{2.108585in}}%
\pgfpathlineto{\pgfqpoint{2.987101in}{2.108628in}}%
\pgfpathlineto{\pgfqpoint{2.987117in}{2.108671in}}%
\pgfpathlineto{\pgfqpoint{2.987134in}{2.108714in}}%
\pgfpathlineto{\pgfqpoint{2.987150in}{2.108757in}}%
\pgfpathlineto{\pgfqpoint{2.987167in}{2.108800in}}%
\pgfpathlineto{\pgfqpoint{2.987183in}{2.108843in}}%
\pgfpathlineto{\pgfqpoint{2.987200in}{2.108886in}}%
\pgfpathlineto{\pgfqpoint{2.987216in}{2.108929in}}%
\pgfpathlineto{\pgfqpoint{2.987233in}{2.108972in}}%
\pgfpathlineto{\pgfqpoint{2.987249in}{2.109015in}}%
\pgfpathlineto{\pgfqpoint{2.987266in}{2.109058in}}%
\pgfpathlineto{\pgfqpoint{2.987282in}{2.109101in}}%
\pgfpathlineto{\pgfqpoint{2.987299in}{2.109144in}}%
\pgfpathlineto{\pgfqpoint{2.987315in}{2.109187in}}%
\pgfpathlineto{\pgfqpoint{2.987332in}{2.109230in}}%
\pgfpathlineto{\pgfqpoint{2.987348in}{2.109273in}}%
\pgfpathlineto{\pgfqpoint{2.987365in}{2.109315in}}%
\pgfpathlineto{\pgfqpoint{2.987382in}{2.109358in}}%
\pgfpathlineto{\pgfqpoint{2.987398in}{2.109401in}}%
\pgfpathlineto{\pgfqpoint{2.987415in}{2.109444in}}%
\pgfpathlineto{\pgfqpoint{2.987431in}{2.109487in}}%
\pgfpathlineto{\pgfqpoint{2.987448in}{2.109530in}}%
\pgfpathlineto{\pgfqpoint{2.987465in}{2.109573in}}%
\pgfpathlineto{\pgfqpoint{2.987481in}{2.109616in}}%
\pgfpathlineto{\pgfqpoint{2.987498in}{2.109659in}}%
\pgfpathlineto{\pgfqpoint{2.987514in}{2.109702in}}%
\pgfpathlineto{\pgfqpoint{2.987531in}{2.109745in}}%
\pgfpathlineto{\pgfqpoint{2.987548in}{2.109788in}}%
\pgfpathlineto{\pgfqpoint{2.987564in}{2.109831in}}%
\pgfpathlineto{\pgfqpoint{2.987581in}{2.109874in}}%
\pgfpathlineto{\pgfqpoint{2.987597in}{2.109917in}}%
\pgfpathlineto{\pgfqpoint{2.987614in}{2.109960in}}%
\pgfpathlineto{\pgfqpoint{2.987631in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{2.987647in}{2.110045in}}%
\pgfpathlineto{\pgfqpoint{2.987664in}{2.110088in}}%
\pgfpathlineto{\pgfqpoint{2.987681in}{2.110131in}}%
\pgfpathlineto{\pgfqpoint{2.987697in}{2.110174in}}%
\pgfpathlineto{\pgfqpoint{2.987714in}{2.110217in}}%
\pgfpathlineto{\pgfqpoint{2.987731in}{2.110260in}}%
\pgfpathlineto{\pgfqpoint{2.987747in}{2.110303in}}%
\pgfpathlineto{\pgfqpoint{2.987764in}{2.110346in}}%
\pgfpathlineto{\pgfqpoint{2.987781in}{2.110389in}}%
\pgfpathlineto{\pgfqpoint{2.987797in}{2.110432in}}%
\pgfpathlineto{\pgfqpoint{2.987814in}{2.110475in}}%
\pgfpathlineto{\pgfqpoint{2.987831in}{2.110518in}}%
\pgfpathlineto{\pgfqpoint{2.987848in}{2.110561in}}%
\pgfpathlineto{\pgfqpoint{2.987864in}{2.110603in}}%
\pgfpathlineto{\pgfqpoint{2.987881in}{2.110646in}}%
\pgfpathlineto{\pgfqpoint{2.987898in}{2.110689in}}%
\pgfpathlineto{\pgfqpoint{2.987914in}{2.110732in}}%
\pgfpathlineto{\pgfqpoint{2.987931in}{2.110775in}}%
\pgfpathlineto{\pgfqpoint{2.987948in}{2.110818in}}%
\pgfpathlineto{\pgfqpoint{2.987965in}{2.110861in}}%
\pgfpathlineto{\pgfqpoint{2.987981in}{2.110904in}}%
\pgfpathlineto{\pgfqpoint{2.987998in}{2.110947in}}%
\pgfpathlineto{\pgfqpoint{2.988015in}{2.110990in}}%
\pgfpathlineto{\pgfqpoint{2.988032in}{2.111033in}}%
\pgfpathlineto{\pgfqpoint{2.988048in}{2.111076in}}%
\pgfpathlineto{\pgfqpoint{2.988065in}{2.111118in}}%
\pgfpathlineto{\pgfqpoint{2.988082in}{2.111161in}}%
\pgfpathlineto{\pgfqpoint{2.988099in}{2.111204in}}%
\pgfpathlineto{\pgfqpoint{2.988115in}{2.111247in}}%
\pgfpathlineto{\pgfqpoint{2.988132in}{2.111290in}}%
\pgfpathlineto{\pgfqpoint{2.988149in}{2.111333in}}%
\pgfpathlineto{\pgfqpoint{2.988166in}{2.111376in}}%
\pgfpathlineto{\pgfqpoint{2.988183in}{2.111419in}}%
\pgfpathlineto{\pgfqpoint{2.988199in}{2.111462in}}%
\pgfpathlineto{\pgfqpoint{2.988216in}{2.111505in}}%
\pgfpathlineto{\pgfqpoint{2.988233in}{2.111547in}}%
\pgfpathlineto{\pgfqpoint{2.988250in}{2.111590in}}%
\pgfpathlineto{\pgfqpoint{2.988267in}{2.111633in}}%
\pgfpathlineto{\pgfqpoint{2.988284in}{2.111676in}}%
\pgfpathlineto{\pgfqpoint{2.988300in}{2.111719in}}%
\pgfpathlineto{\pgfqpoint{2.988317in}{2.111762in}}%
\pgfpathlineto{\pgfqpoint{2.988334in}{2.111805in}}%
\pgfpathlineto{\pgfqpoint{2.988351in}{2.111848in}}%
\pgfpathlineto{\pgfqpoint{2.988368in}{2.111891in}}%
\pgfpathlineto{\pgfqpoint{2.988385in}{2.111934in}}%
\pgfpathlineto{\pgfqpoint{2.988402in}{2.111976in}}%
\pgfpathlineto{\pgfqpoint{2.988418in}{2.112019in}}%
\pgfpathlineto{\pgfqpoint{2.988435in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{2.988452in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{2.988469in}{2.112148in}}%
\pgfpathlineto{\pgfqpoint{2.988486in}{2.112191in}}%
\pgfpathlineto{\pgfqpoint{2.988503in}{2.112234in}}%
\pgfpathlineto{\pgfqpoint{2.988520in}{2.112277in}}%
\pgfpathlineto{\pgfqpoint{2.988537in}{2.112320in}}%
\pgfpathlineto{\pgfqpoint{2.988554in}{2.112362in}}%
\pgfpathlineto{\pgfqpoint{2.988571in}{2.112405in}}%
\pgfpathlineto{\pgfqpoint{2.988587in}{2.112448in}}%
\pgfpathlineto{\pgfqpoint{2.988604in}{2.112491in}}%
\pgfpathlineto{\pgfqpoint{2.988621in}{2.112534in}}%
\pgfpathlineto{\pgfqpoint{2.988638in}{2.112577in}}%
\pgfpathlineto{\pgfqpoint{2.988655in}{2.112620in}}%
\pgfpathlineto{\pgfqpoint{2.988672in}{2.112663in}}%
\pgfpathlineto{\pgfqpoint{2.988689in}{2.112706in}}%
\pgfpathlineto{\pgfqpoint{2.988706in}{2.112748in}}%
\pgfpathlineto{\pgfqpoint{2.988723in}{2.112791in}}%
\pgfpathlineto{\pgfqpoint{2.988740in}{2.112834in}}%
\pgfpathlineto{\pgfqpoint{2.988757in}{2.112877in}}%
\pgfpathlineto{\pgfqpoint{2.988774in}{2.112920in}}%
\pgfpathlineto{\pgfqpoint{2.988791in}{2.112963in}}%
\pgfpathlineto{\pgfqpoint{2.988808in}{2.113006in}}%
\pgfpathlineto{\pgfqpoint{2.988825in}{2.113049in}}%
\pgfpathlineto{\pgfqpoint{2.988842in}{2.113091in}}%
\pgfpathlineto{\pgfqpoint{2.988859in}{2.113134in}}%
\pgfpathlineto{\pgfqpoint{2.988876in}{2.113177in}}%
\pgfpathlineto{\pgfqpoint{2.988893in}{2.113220in}}%
\pgfpathlineto{\pgfqpoint{2.988910in}{2.113263in}}%
\pgfpathlineto{\pgfqpoint{2.988927in}{2.113306in}}%
\pgfpathlineto{\pgfqpoint{2.988944in}{2.113349in}}%
\pgfpathlineto{\pgfqpoint{2.988961in}{2.113391in}}%
\pgfpathlineto{\pgfqpoint{2.988978in}{2.113434in}}%
\pgfpathlineto{\pgfqpoint{2.988995in}{2.113477in}}%
\pgfpathlineto{\pgfqpoint{2.989012in}{2.113520in}}%
\pgfpathlineto{\pgfqpoint{2.989029in}{2.113563in}}%
\pgfpathlineto{\pgfqpoint{2.989046in}{2.113606in}}%
\pgfpathlineto{\pgfqpoint{2.989063in}{2.113649in}}%
\pgfpathlineto{\pgfqpoint{2.989080in}{2.113691in}}%
\pgfpathlineto{\pgfqpoint{2.989097in}{2.113734in}}%
\pgfpathlineto{\pgfqpoint{2.989114in}{2.113777in}}%
\pgfpathlineto{\pgfqpoint{2.989131in}{2.113820in}}%
\pgfpathlineto{\pgfqpoint{2.989149in}{2.113863in}}%
\pgfpathlineto{\pgfqpoint{2.989166in}{2.113906in}}%
\pgfpathlineto{\pgfqpoint{2.989183in}{2.113949in}}%
\pgfpathlineto{\pgfqpoint{2.989200in}{2.113991in}}%
\pgfpathlineto{\pgfqpoint{2.989217in}{2.114034in}}%
\pgfpathlineto{\pgfqpoint{2.989234in}{2.114077in}}%
\pgfpathlineto{\pgfqpoint{2.989251in}{2.114120in}}%
\pgfpathlineto{\pgfqpoint{2.989268in}{2.114163in}}%
\pgfpathlineto{\pgfqpoint{2.989285in}{2.114206in}}%
\pgfpathlineto{\pgfqpoint{2.989303in}{2.114249in}}%
\pgfpathlineto{\pgfqpoint{2.989320in}{2.114291in}}%
\pgfpathlineto{\pgfqpoint{2.989337in}{2.114334in}}%
\pgfpathlineto{\pgfqpoint{2.989354in}{2.114377in}}%
\pgfpathlineto{\pgfqpoint{2.989371in}{2.114420in}}%
\pgfpathlineto{\pgfqpoint{2.989388in}{2.114463in}}%
\pgfpathlineto{\pgfqpoint{2.989405in}{2.114506in}}%
\pgfpathlineto{\pgfqpoint{2.989423in}{2.114548in}}%
\pgfpathlineto{\pgfqpoint{2.989440in}{2.114591in}}%
\pgfpathlineto{\pgfqpoint{2.989457in}{2.114634in}}%
\pgfpathlineto{\pgfqpoint{2.989474in}{2.114677in}}%
\pgfpathlineto{\pgfqpoint{2.989491in}{2.114720in}}%
\pgfpathlineto{\pgfqpoint{2.989508in}{2.114763in}}%
\pgfpathlineto{\pgfqpoint{2.989526in}{2.114806in}}%
\pgfpathlineto{\pgfqpoint{2.989543in}{2.114848in}}%
\pgfpathlineto{\pgfqpoint{2.989560in}{2.114891in}}%
\pgfpathlineto{\pgfqpoint{2.989577in}{2.114934in}}%
\pgfpathlineto{\pgfqpoint{2.989594in}{2.114977in}}%
\pgfpathlineto{\pgfqpoint{2.989612in}{2.115020in}}%
\pgfpathlineto{\pgfqpoint{2.989629in}{2.115063in}}%
\pgfpathlineto{\pgfqpoint{2.989646in}{2.115105in}}%
\pgfpathlineto{\pgfqpoint{2.989663in}{2.115148in}}%
\pgfpathlineto{\pgfqpoint{2.989681in}{2.115191in}}%
\pgfpathlineto{\pgfqpoint{2.989698in}{2.115234in}}%
\pgfpathlineto{\pgfqpoint{2.989715in}{2.115277in}}%
\pgfpathlineto{\pgfqpoint{2.989732in}{2.115320in}}%
\pgfpathlineto{\pgfqpoint{2.989749in}{2.115362in}}%
\pgfpathlineto{\pgfqpoint{2.989767in}{2.115405in}}%
\pgfpathlineto{\pgfqpoint{2.989784in}{2.115448in}}%
\pgfpathlineto{\pgfqpoint{2.989801in}{2.115491in}}%
\pgfpathlineto{\pgfqpoint{2.989819in}{2.115534in}}%
\pgfpathlineto{\pgfqpoint{2.989836in}{2.115576in}}%
\pgfpathlineto{\pgfqpoint{2.989853in}{2.115619in}}%
\pgfpathlineto{\pgfqpoint{2.989870in}{2.115662in}}%
\pgfpathlineto{\pgfqpoint{2.989888in}{2.115705in}}%
\pgfpathlineto{\pgfqpoint{2.989905in}{2.115748in}}%
\pgfpathlineto{\pgfqpoint{2.989922in}{2.115791in}}%
\pgfpathlineto{\pgfqpoint{2.989940in}{2.115833in}}%
\pgfpathlineto{\pgfqpoint{2.989957in}{2.115876in}}%
\pgfpathlineto{\pgfqpoint{2.989974in}{2.115919in}}%
\pgfpathlineto{\pgfqpoint{2.989992in}{2.115962in}}%
\pgfpathlineto{\pgfqpoint{2.990009in}{2.116005in}}%
\pgfpathlineto{\pgfqpoint{2.990026in}{2.116048in}}%
\pgfpathlineto{\pgfqpoint{2.990044in}{2.116090in}}%
\pgfpathlineto{\pgfqpoint{2.990061in}{2.116133in}}%
\pgfpathlineto{\pgfqpoint{2.990078in}{2.116176in}}%
\pgfpathlineto{\pgfqpoint{2.990096in}{2.116219in}}%
\pgfpathlineto{\pgfqpoint{2.990113in}{2.116262in}}%
\pgfpathlineto{\pgfqpoint{2.990130in}{2.116304in}}%
\pgfpathlineto{\pgfqpoint{2.990148in}{2.116347in}}%
\pgfpathlineto{\pgfqpoint{2.990165in}{2.116390in}}%
\pgfpathlineto{\pgfqpoint{2.990182in}{2.116433in}}%
\pgfpathlineto{\pgfqpoint{2.990200in}{2.116476in}}%
\pgfpathlineto{\pgfqpoint{2.990217in}{2.116518in}}%
\pgfpathlineto{\pgfqpoint{2.990235in}{2.116561in}}%
\pgfpathlineto{\pgfqpoint{2.990252in}{2.116604in}}%
\pgfpathlineto{\pgfqpoint{2.990269in}{2.116647in}}%
\pgfpathlineto{\pgfqpoint{2.990287in}{2.116690in}}%
\pgfpathlineto{\pgfqpoint{2.990304in}{2.116732in}}%
\pgfpathlineto{\pgfqpoint{2.990322in}{2.116775in}}%
\pgfpathlineto{\pgfqpoint{2.990339in}{2.116818in}}%
\pgfpathlineto{\pgfqpoint{2.990356in}{2.116861in}}%
\pgfpathlineto{\pgfqpoint{2.990374in}{2.116904in}}%
\pgfpathlineto{\pgfqpoint{2.990391in}{2.116946in}}%
\pgfpathlineto{\pgfqpoint{2.990409in}{2.116989in}}%
\pgfpathlineto{\pgfqpoint{2.990426in}{2.117032in}}%
\pgfpathlineto{\pgfqpoint{2.990444in}{2.117075in}}%
\pgfpathlineto{\pgfqpoint{2.990461in}{2.117118in}}%
\pgfpathlineto{\pgfqpoint{2.990478in}{2.117160in}}%
\pgfpathlineto{\pgfqpoint{2.990496in}{2.117203in}}%
\pgfpathlineto{\pgfqpoint{2.990513in}{2.117246in}}%
\pgfpathlineto{\pgfqpoint{2.990531in}{2.117289in}}%
\pgfpathlineto{\pgfqpoint{2.990548in}{2.117332in}}%
\pgfpathlineto{\pgfqpoint{2.990566in}{2.117374in}}%
\pgfpathlineto{\pgfqpoint{2.990583in}{2.117417in}}%
\pgfpathlineto{\pgfqpoint{2.990601in}{2.117460in}}%
\pgfpathlineto{\pgfqpoint{2.990618in}{2.117503in}}%
\pgfpathlineto{\pgfqpoint{2.990636in}{2.117546in}}%
\pgfpathlineto{\pgfqpoint{2.990653in}{2.117588in}}%
\pgfpathlineto{\pgfqpoint{2.990671in}{2.117631in}}%
\pgfpathlineto{\pgfqpoint{2.990688in}{2.117674in}}%
\pgfpathlineto{\pgfqpoint{2.990706in}{2.117717in}}%
\pgfpathlineto{\pgfqpoint{2.990723in}{2.117759in}}%
\pgfpathlineto{\pgfqpoint{2.990741in}{2.117802in}}%
\pgfpathlineto{\pgfqpoint{2.990758in}{2.117845in}}%
\pgfpathlineto{\pgfqpoint{2.990776in}{2.117888in}}%
\pgfpathlineto{\pgfqpoint{2.990794in}{2.117931in}}%
\pgfpathlineto{\pgfqpoint{2.990811in}{2.117973in}}%
\pgfpathlineto{\pgfqpoint{2.990829in}{2.118016in}}%
\pgfpathlineto{\pgfqpoint{2.990846in}{2.118059in}}%
\pgfpathlineto{\pgfqpoint{2.990864in}{2.118102in}}%
\pgfpathlineto{\pgfqpoint{2.990881in}{2.118144in}}%
\pgfpathlineto{\pgfqpoint{2.990899in}{2.118187in}}%
\pgfpathlineto{\pgfqpoint{2.990916in}{2.118230in}}%
\pgfpathlineto{\pgfqpoint{2.990934in}{2.118273in}}%
\pgfpathlineto{\pgfqpoint{2.990952in}{2.118316in}}%
\pgfpathlineto{\pgfqpoint{2.990969in}{2.118358in}}%
\pgfpathlineto{\pgfqpoint{2.990987in}{2.118401in}}%
\pgfpathlineto{\pgfqpoint{2.991004in}{2.118444in}}%
\pgfpathlineto{\pgfqpoint{2.991022in}{2.118487in}}%
\pgfpathlineto{\pgfqpoint{2.991040in}{2.118529in}}%
\pgfpathlineto{\pgfqpoint{2.991057in}{2.118572in}}%
\pgfpathlineto{\pgfqpoint{2.991075in}{2.118615in}}%
\pgfpathlineto{\pgfqpoint{2.991093in}{2.118658in}}%
\pgfpathlineto{\pgfqpoint{2.991110in}{2.118701in}}%
\pgfpathlineto{\pgfqpoint{2.991128in}{2.118743in}}%
\pgfpathlineto{\pgfqpoint{2.991145in}{2.118786in}}%
\pgfpathlineto{\pgfqpoint{2.991163in}{2.118829in}}%
\pgfpathlineto{\pgfqpoint{2.991181in}{2.118872in}}%
\pgfpathlineto{\pgfqpoint{2.991198in}{2.118914in}}%
\pgfpathlineto{\pgfqpoint{2.991216in}{2.118957in}}%
\pgfpathlineto{\pgfqpoint{2.991234in}{2.119000in}}%
\pgfpathlineto{\pgfqpoint{2.991251in}{2.119043in}}%
\pgfpathlineto{\pgfqpoint{2.991269in}{2.119085in}}%
\pgfpathlineto{\pgfqpoint{2.991287in}{2.119128in}}%
\pgfpathlineto{\pgfqpoint{2.991304in}{2.119171in}}%
\pgfpathlineto{\pgfqpoint{2.991322in}{2.119214in}}%
\pgfpathlineto{\pgfqpoint{2.991340in}{2.119256in}}%
\pgfpathlineto{\pgfqpoint{2.991357in}{2.119299in}}%
\pgfpathlineto{\pgfqpoint{2.991375in}{2.119342in}}%
\pgfpathlineto{\pgfqpoint{2.991393in}{2.119385in}}%
\pgfpathlineto{\pgfqpoint{2.991411in}{2.119427in}}%
\pgfpathlineto{\pgfqpoint{2.991428in}{2.119470in}}%
\pgfpathlineto{\pgfqpoint{2.991446in}{2.119513in}}%
\pgfpathlineto{\pgfqpoint{2.991464in}{2.119556in}}%
\pgfpathlineto{\pgfqpoint{2.991482in}{2.119599in}}%
\pgfpathlineto{\pgfqpoint{2.991499in}{2.119641in}}%
\pgfpathlineto{\pgfqpoint{2.991517in}{2.119684in}}%
\pgfpathlineto{\pgfqpoint{2.991535in}{2.119727in}}%
\pgfpathlineto{\pgfqpoint{2.991553in}{2.119770in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{2.119812in}}%
\pgfpathlineto{\pgfqpoint{2.991588in}{2.119855in}}%
\pgfpathlineto{\pgfqpoint{2.991606in}{2.119898in}}%
\pgfpathlineto{\pgfqpoint{2.991624in}{2.119941in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{2.119983in}}%
\pgfpathlineto{\pgfqpoint{2.991659in}{2.120026in}}%
\pgfpathlineto{\pgfqpoint{2.991677in}{2.120069in}}%
\pgfpathlineto{\pgfqpoint{2.991695in}{2.120111in}}%
\pgfpathlineto{\pgfqpoint{2.991713in}{2.120154in}}%
\pgfpathlineto{\pgfqpoint{2.991730in}{2.120197in}}%
\pgfpathlineto{\pgfqpoint{2.991748in}{2.120240in}}%
\pgfpathlineto{\pgfqpoint{2.991766in}{2.120282in}}%
\pgfpathlineto{\pgfqpoint{2.991784in}{2.120325in}}%
\pgfpathlineto{\pgfqpoint{2.991802in}{2.120368in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{2.120411in}}%
\pgfpathlineto{\pgfqpoint{2.991837in}{2.120453in}}%
\pgfpathlineto{\pgfqpoint{2.991855in}{2.120496in}}%
\pgfpathlineto{\pgfqpoint{2.991873in}{2.120539in}}%
\pgfpathlineto{\pgfqpoint{2.991891in}{2.120582in}}%
\pgfpathlineto{\pgfqpoint{2.991909in}{2.120624in}}%
\pgfpathlineto{\pgfqpoint{2.991926in}{2.120667in}}%
\pgfpathlineto{\pgfqpoint{2.991944in}{2.120710in}}%
\pgfpathlineto{\pgfqpoint{2.991962in}{2.120753in}}%
\pgfpathlineto{\pgfqpoint{2.991980in}{2.120795in}}%
\pgfpathlineto{\pgfqpoint{2.991998in}{2.120838in}}%
\pgfpathlineto{\pgfqpoint{2.992016in}{2.120881in}}%
\pgfpathlineto{\pgfqpoint{2.992034in}{2.120923in}}%
\pgfpathlineto{\pgfqpoint{2.992052in}{2.120966in}}%
\pgfpathlineto{\pgfqpoint{2.992069in}{2.121009in}}%
\pgfpathlineto{\pgfqpoint{2.992087in}{2.121052in}}%
\pgfpathlineto{\pgfqpoint{2.992105in}{2.121094in}}%
\pgfpathlineto{\pgfqpoint{2.992123in}{2.121137in}}%
\pgfpathlineto{\pgfqpoint{2.992141in}{2.121180in}}%
\pgfpathlineto{\pgfqpoint{2.992159in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{2.992177in}{2.121265in}}%
\pgfpathlineto{\pgfqpoint{2.992195in}{2.121308in}}%
\pgfpathlineto{\pgfqpoint{2.992213in}{2.121351in}}%
\pgfpathlineto{\pgfqpoint{2.992231in}{2.121393in}}%
\pgfpathlineto{\pgfqpoint{2.992249in}{2.121436in}}%
\pgfpathlineto{\pgfqpoint{2.992267in}{2.121479in}}%
\pgfpathlineto{\pgfqpoint{2.992285in}{2.121522in}}%
\pgfpathlineto{\pgfqpoint{2.992303in}{2.121564in}}%
\pgfpathlineto{\pgfqpoint{2.992320in}{2.121607in}}%
\pgfpathlineto{\pgfqpoint{2.992338in}{2.121650in}}%
\pgfpathlineto{\pgfqpoint{2.992356in}{2.121693in}}%
\pgfpathlineto{\pgfqpoint{2.992374in}{2.121735in}}%
\pgfpathlineto{\pgfqpoint{2.992392in}{2.121778in}}%
\pgfpathlineto{\pgfqpoint{2.992410in}{2.121821in}}%
\pgfpathlineto{\pgfqpoint{2.992428in}{2.121863in}}%
\pgfpathlineto{\pgfqpoint{2.992446in}{2.121906in}}%
\pgfpathlineto{\pgfqpoint{2.992464in}{2.121949in}}%
\pgfpathlineto{\pgfqpoint{2.992482in}{2.121992in}}%
\pgfpathlineto{\pgfqpoint{2.992500in}{2.122034in}}%
\pgfpathlineto{\pgfqpoint{2.992518in}{2.122077in}}%
\pgfpathlineto{\pgfqpoint{2.992536in}{2.122120in}}%
\pgfpathlineto{\pgfqpoint{2.992554in}{2.122162in}}%
\pgfpathlineto{\pgfqpoint{2.992572in}{2.122205in}}%
\pgfpathlineto{\pgfqpoint{2.992590in}{2.122248in}}%
\pgfpathlineto{\pgfqpoint{2.992609in}{2.122291in}}%
\pgfpathlineto{\pgfqpoint{2.992627in}{2.122333in}}%
\pgfpathlineto{\pgfqpoint{2.992645in}{2.122376in}}%
\pgfpathlineto{\pgfqpoint{2.992663in}{2.122419in}}%
\pgfpathlineto{\pgfqpoint{2.992681in}{2.122461in}}%
\pgfpathlineto{\pgfqpoint{2.992699in}{2.122504in}}%
\pgfpathlineto{\pgfqpoint{2.992717in}{2.122547in}}%
\pgfpathlineto{\pgfqpoint{2.992735in}{2.122589in}}%
\pgfpathlineto{\pgfqpoint{2.992753in}{2.122632in}}%
\pgfpathlineto{\pgfqpoint{2.992771in}{2.122675in}}%
\pgfpathlineto{\pgfqpoint{2.992789in}{2.122718in}}%
\pgfpathlineto{\pgfqpoint{2.992807in}{2.122760in}}%
\pgfpathlineto{\pgfqpoint{2.992825in}{2.122803in}}%
\pgfpathlineto{\pgfqpoint{2.992843in}{2.122846in}}%
\pgfpathlineto{\pgfqpoint{2.992862in}{2.122888in}}%
\pgfpathlineto{\pgfqpoint{2.992880in}{2.122931in}}%
\pgfpathlineto{\pgfqpoint{2.992898in}{2.122974in}}%
\pgfpathlineto{\pgfqpoint{2.992916in}{2.123016in}}%
\pgfpathlineto{\pgfqpoint{2.992934in}{2.123059in}}%
\pgfpathlineto{\pgfqpoint{2.992952in}{2.123102in}}%
\pgfpathlineto{\pgfqpoint{2.992970in}{2.123145in}}%
\pgfpathlineto{\pgfqpoint{2.992988in}{2.123187in}}%
\pgfpathlineto{\pgfqpoint{2.993007in}{2.123230in}}%
\pgfpathlineto{\pgfqpoint{2.993025in}{2.123273in}}%
\pgfpathlineto{\pgfqpoint{2.993043in}{2.123315in}}%
\pgfpathlineto{\pgfqpoint{2.993061in}{2.123358in}}%
\pgfpathlineto{\pgfqpoint{2.993079in}{2.123401in}}%
\pgfpathlineto{\pgfqpoint{2.993097in}{2.123443in}}%
\pgfpathlineto{\pgfqpoint{2.993116in}{2.123486in}}%
\pgfpathlineto{\pgfqpoint{2.993134in}{2.123529in}}%
\pgfpathlineto{\pgfqpoint{2.993152in}{2.123571in}}%
\pgfpathlineto{\pgfqpoint{2.993170in}{2.123614in}}%
\pgfpathlineto{\pgfqpoint{2.993188in}{2.123657in}}%
\pgfpathlineto{\pgfqpoint{2.993207in}{2.123700in}}%
\pgfpathlineto{\pgfqpoint{2.993225in}{2.123742in}}%
\pgfpathlineto{\pgfqpoint{2.993243in}{2.123785in}}%
\pgfpathlineto{\pgfqpoint{2.993261in}{2.123828in}}%
\pgfpathlineto{\pgfqpoint{2.993279in}{2.123870in}}%
\pgfpathlineto{\pgfqpoint{2.993298in}{2.123913in}}%
\pgfpathlineto{\pgfqpoint{2.993316in}{2.123956in}}%
\pgfpathlineto{\pgfqpoint{2.993334in}{2.123998in}}%
\pgfpathlineto{\pgfqpoint{2.993352in}{2.124041in}}%
\pgfpathlineto{\pgfqpoint{2.993371in}{2.124084in}}%
\pgfpathlineto{\pgfqpoint{2.993389in}{2.124126in}}%
\pgfpathlineto{\pgfqpoint{2.993407in}{2.124169in}}%
\pgfpathlineto{\pgfqpoint{2.993425in}{2.124212in}}%
\pgfpathlineto{\pgfqpoint{2.993444in}{2.124254in}}%
\pgfpathlineto{\pgfqpoint{2.993462in}{2.124297in}}%
\pgfpathlineto{\pgfqpoint{2.993480in}{2.124340in}}%
\pgfpathlineto{\pgfqpoint{2.993498in}{2.124382in}}%
\pgfpathlineto{\pgfqpoint{2.993517in}{2.124425in}}%
\pgfpathlineto{\pgfqpoint{2.993535in}{2.124468in}}%
\pgfpathlineto{\pgfqpoint{2.993553in}{2.124511in}}%
\pgfpathlineto{\pgfqpoint{2.993571in}{2.124553in}}%
\pgfpathlineto{\pgfqpoint{2.993590in}{2.124596in}}%
\pgfpathlineto{\pgfqpoint{2.993608in}{2.124639in}}%
\pgfpathlineto{\pgfqpoint{2.993626in}{2.124681in}}%
\pgfpathlineto{\pgfqpoint{2.993645in}{2.124724in}}%
\pgfpathlineto{\pgfqpoint{2.993663in}{2.124767in}}%
\pgfpathlineto{\pgfqpoint{2.993681in}{2.124809in}}%
\pgfpathlineto{\pgfqpoint{2.993700in}{2.124852in}}%
\pgfpathlineto{\pgfqpoint{2.993718in}{2.124895in}}%
\pgfpathlineto{\pgfqpoint{2.993736in}{2.124937in}}%
\pgfpathlineto{\pgfqpoint{2.993755in}{2.124980in}}%
\pgfpathlineto{\pgfqpoint{2.993773in}{2.125023in}}%
\pgfpathlineto{\pgfqpoint{2.993791in}{2.125065in}}%
\pgfpathlineto{\pgfqpoint{2.993810in}{2.125108in}}%
\pgfpathlineto{\pgfqpoint{2.993828in}{2.125151in}}%
\pgfpathlineto{\pgfqpoint{2.993846in}{2.125193in}}%
\pgfpathlineto{\pgfqpoint{2.993865in}{2.125236in}}%
\pgfpathlineto{\pgfqpoint{2.993883in}{2.125279in}}%
\pgfpathlineto{\pgfqpoint{2.993902in}{2.125321in}}%
\pgfpathlineto{\pgfqpoint{2.993920in}{2.125364in}}%
\pgfpathlineto{\pgfqpoint{2.993938in}{2.125407in}}%
\pgfpathlineto{\pgfqpoint{2.993957in}{2.125449in}}%
\pgfpathlineto{\pgfqpoint{2.993975in}{2.125492in}}%
\pgfpathlineto{\pgfqpoint{2.993994in}{2.125535in}}%
\pgfpathlineto{\pgfqpoint{2.994012in}{2.125577in}}%
\pgfpathlineto{\pgfqpoint{2.994030in}{2.125620in}}%
\pgfpathlineto{\pgfqpoint{2.994049in}{2.125663in}}%
\pgfpathlineto{\pgfqpoint{2.994067in}{2.125705in}}%
\pgfpathlineto{\pgfqpoint{2.994086in}{2.125748in}}%
\pgfpathlineto{\pgfqpoint{2.994104in}{2.125791in}}%
\pgfpathlineto{\pgfqpoint{2.994123in}{2.125833in}}%
\pgfpathlineto{\pgfqpoint{2.994141in}{2.125876in}}%
\pgfpathlineto{\pgfqpoint{2.994159in}{2.125918in}}%
\pgfpathlineto{\pgfqpoint{2.994178in}{2.125961in}}%
\pgfpathlineto{\pgfqpoint{2.994196in}{2.126004in}}%
\pgfpathlineto{\pgfqpoint{2.994215in}{2.126046in}}%
\pgfpathlineto{\pgfqpoint{2.994233in}{2.126089in}}%
\pgfpathlineto{\pgfqpoint{2.994252in}{2.126132in}}%
\pgfpathlineto{\pgfqpoint{2.994270in}{2.126174in}}%
\pgfpathlineto{\pgfqpoint{2.994289in}{2.126217in}}%
\pgfpathlineto{\pgfqpoint{2.994307in}{2.126260in}}%
\pgfpathlineto{\pgfqpoint{2.994326in}{2.126302in}}%
\pgfpathlineto{\pgfqpoint{2.994344in}{2.126345in}}%
\pgfpathlineto{\pgfqpoint{2.994363in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.994381in}{2.126430in}}%
\pgfpathlineto{\pgfqpoint{2.994400in}{2.126473in}}%
\pgfpathlineto{\pgfqpoint{2.994418in}{2.126516in}}%
\pgfpathlineto{\pgfqpoint{2.994437in}{2.126558in}}%
\pgfpathlineto{\pgfqpoint{2.994455in}{2.126601in}}%
\pgfpathlineto{\pgfqpoint{2.994474in}{2.126644in}}%
\pgfpathlineto{\pgfqpoint{2.994492in}{2.126686in}}%
\pgfpathlineto{\pgfqpoint{2.994511in}{2.126729in}}%
\pgfpathlineto{\pgfqpoint{2.994529in}{2.126771in}}%
\pgfpathlineto{\pgfqpoint{2.994548in}{2.126814in}}%
\pgfpathlineto{\pgfqpoint{2.994566in}{2.126857in}}%
\pgfpathlineto{\pgfqpoint{2.994585in}{2.126899in}}%
\pgfpathlineto{\pgfqpoint{2.994604in}{2.126942in}}%
\pgfpathlineto{\pgfqpoint{2.994622in}{2.126985in}}%
\pgfpathlineto{\pgfqpoint{2.994641in}{2.127027in}}%
\pgfpathlineto{\pgfqpoint{2.994659in}{2.127070in}}%
\pgfpathlineto{\pgfqpoint{2.994678in}{2.127113in}}%
\pgfpathlineto{\pgfqpoint{2.994696in}{2.127155in}}%
\pgfpathlineto{\pgfqpoint{2.994715in}{2.127198in}}%
\pgfpathlineto{\pgfqpoint{2.994734in}{2.127241in}}%
\pgfpathlineto{\pgfqpoint{2.994752in}{2.127283in}}%
\pgfpathlineto{\pgfqpoint{2.994771in}{2.127326in}}%
\pgfpathlineto{\pgfqpoint{2.994789in}{2.127368in}}%
\pgfpathlineto{\pgfqpoint{2.994808in}{2.127411in}}%
\pgfpathlineto{\pgfqpoint{2.994827in}{2.127454in}}%
\pgfpathlineto{\pgfqpoint{2.994845in}{2.127496in}}%
\pgfpathlineto{\pgfqpoint{2.994864in}{2.127539in}}%
\pgfpathlineto{\pgfqpoint{2.994883in}{2.127582in}}%
\pgfpathlineto{\pgfqpoint{2.994901in}{2.127624in}}%
\pgfpathlineto{\pgfqpoint{2.994920in}{2.127667in}}%
\pgfpathlineto{\pgfqpoint{2.994938in}{2.127710in}}%
\pgfpathlineto{\pgfqpoint{2.994957in}{2.127752in}}%
\pgfpathlineto{\pgfqpoint{2.994976in}{2.127795in}}%
\pgfpathlineto{\pgfqpoint{2.994994in}{2.127837in}}%
\pgfpathlineto{\pgfqpoint{2.995013in}{2.127880in}}%
\pgfpathlineto{\pgfqpoint{2.995032in}{2.127923in}}%
\pgfpathlineto{\pgfqpoint{2.995050in}{2.127965in}}%
\pgfpathlineto{\pgfqpoint{2.995069in}{2.128008in}}%
\pgfpathlineto{\pgfqpoint{2.995088in}{2.128051in}}%
\pgfpathlineto{\pgfqpoint{2.995107in}{2.128093in}}%
\pgfpathlineto{\pgfqpoint{2.995125in}{2.128136in}}%
\pgfpathlineto{\pgfqpoint{2.995144in}{2.128178in}}%
\pgfpathlineto{\pgfqpoint{2.995163in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{2.995181in}{2.128264in}}%
\pgfpathlineto{\pgfqpoint{2.995200in}{2.128306in}}%
\pgfpathlineto{\pgfqpoint{2.995219in}{2.128349in}}%
\pgfpathlineto{\pgfqpoint{2.995237in}{2.128392in}}%
\pgfpathlineto{\pgfqpoint{2.995256in}{2.128434in}}%
\pgfpathlineto{\pgfqpoint{2.995275in}{2.128477in}}%
\pgfpathlineto{\pgfqpoint{2.995294in}{2.128519in}}%
\pgfpathlineto{\pgfqpoint{2.995312in}{2.128562in}}%
\pgfpathlineto{\pgfqpoint{2.995331in}{2.128605in}}%
\pgfpathlineto{\pgfqpoint{2.995350in}{2.128647in}}%
\pgfpathlineto{\pgfqpoint{2.995369in}{2.128690in}}%
\pgfpathlineto{\pgfqpoint{2.995387in}{2.128733in}}%
\pgfpathlineto{\pgfqpoint{2.995406in}{2.128775in}}%
\pgfpathlineto{\pgfqpoint{2.995425in}{2.128818in}}%
\pgfpathlineto{\pgfqpoint{2.995444in}{2.128860in}}%
\pgfpathlineto{\pgfqpoint{2.995463in}{2.128903in}}%
\pgfpathlineto{\pgfqpoint{2.995481in}{2.128946in}}%
\pgfpathlineto{\pgfqpoint{2.995500in}{2.128988in}}%
\pgfpathlineto{\pgfqpoint{2.995519in}{2.129031in}}%
\pgfpathlineto{\pgfqpoint{2.995538in}{2.129073in}}%
\pgfpathlineto{\pgfqpoint{2.995556in}{2.129116in}}%
\pgfpathlineto{\pgfqpoint{2.995575in}{2.129159in}}%
\pgfpathlineto{\pgfqpoint{2.995594in}{2.129201in}}%
\pgfpathlineto{\pgfqpoint{2.995613in}{2.129244in}}%
\pgfpathlineto{\pgfqpoint{2.995632in}{2.129287in}}%
\pgfpathlineto{\pgfqpoint{2.995651in}{2.129329in}}%
\pgfpathlineto{\pgfqpoint{2.995669in}{2.129372in}}%
\pgfpathlineto{\pgfqpoint{2.995688in}{2.129414in}}%
\pgfpathlineto{\pgfqpoint{2.995707in}{2.129457in}}%
\pgfpathlineto{\pgfqpoint{2.995726in}{2.129500in}}%
\pgfpathlineto{\pgfqpoint{2.995745in}{2.129542in}}%
\pgfpathlineto{\pgfqpoint{2.995764in}{2.129585in}}%
\pgfpathlineto{\pgfqpoint{2.995782in}{2.129627in}}%
\pgfpathlineto{\pgfqpoint{2.995801in}{2.129670in}}%
\pgfpathlineto{\pgfqpoint{2.995820in}{2.129713in}}%
\pgfpathlineto{\pgfqpoint{2.995839in}{2.129755in}}%
\pgfpathlineto{\pgfqpoint{2.995858in}{2.129798in}}%
\pgfpathlineto{\pgfqpoint{2.995877in}{2.129840in}}%
\pgfpathlineto{\pgfqpoint{2.995896in}{2.129883in}}%
\pgfpathlineto{\pgfqpoint{2.995915in}{2.129926in}}%
\pgfpathlineto{\pgfqpoint{2.995934in}{2.129968in}}%
\pgfpathlineto{\pgfqpoint{2.995952in}{2.130011in}}%
\pgfpathlineto{\pgfqpoint{2.995971in}{2.130053in}}%
\pgfpathlineto{\pgfqpoint{2.995990in}{2.130096in}}%
\pgfpathlineto{\pgfqpoint{2.996009in}{2.130139in}}%
\pgfpathlineto{\pgfqpoint{2.996028in}{2.130181in}}%
\pgfpathlineto{\pgfqpoint{2.996047in}{2.130224in}}%
\pgfpathlineto{\pgfqpoint{2.996066in}{2.130266in}}%
\pgfpathlineto{\pgfqpoint{2.996085in}{2.130309in}}%
\pgfpathlineto{\pgfqpoint{2.996104in}{2.130352in}}%
\pgfpathlineto{\pgfqpoint{2.996123in}{2.130394in}}%
\pgfpathlineto{\pgfqpoint{2.996142in}{2.130437in}}%
\pgfpathlineto{\pgfqpoint{2.996161in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{2.996180in}{2.130522in}}%
\pgfpathlineto{\pgfqpoint{2.996199in}{2.130565in}}%
\pgfpathlineto{\pgfqpoint{2.996218in}{2.130607in}}%
\pgfpathlineto{\pgfqpoint{2.996237in}{2.130650in}}%
\pgfpathlineto{\pgfqpoint{2.996255in}{2.130692in}}%
\pgfpathlineto{\pgfqpoint{2.996274in}{2.130735in}}%
\pgfpathlineto{\pgfqpoint{2.996293in}{2.130778in}}%
\pgfpathlineto{\pgfqpoint{2.996312in}{2.130820in}}%
\pgfpathlineto{\pgfqpoint{2.996331in}{2.130863in}}%
\pgfpathlineto{\pgfqpoint{2.996350in}{2.130905in}}%
\pgfpathlineto{\pgfqpoint{2.996369in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{2.996388in}{2.130991in}}%
\pgfpathlineto{\pgfqpoint{2.996407in}{2.131033in}}%
\pgfpathlineto{\pgfqpoint{2.996426in}{2.131076in}}%
\pgfpathlineto{\pgfqpoint{2.996446in}{2.131118in}}%
\pgfpathlineto{\pgfqpoint{2.996465in}{2.131161in}}%
\pgfpathlineto{\pgfqpoint{2.996484in}{2.131204in}}%
\pgfpathlineto{\pgfqpoint{2.996503in}{2.131246in}}%
\pgfpathlineto{\pgfqpoint{2.996522in}{2.131289in}}%
\pgfpathlineto{\pgfqpoint{2.996541in}{2.131331in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{2.131374in}}%
\pgfpathlineto{\pgfqpoint{2.996579in}{2.131417in}}%
\pgfpathlineto{\pgfqpoint{2.996598in}{2.131459in}}%
\pgfpathlineto{\pgfqpoint{2.996617in}{2.131502in}}%
\pgfpathlineto{\pgfqpoint{2.996636in}{2.131544in}}%
\pgfpathlineto{\pgfqpoint{2.996655in}{2.131587in}}%
\pgfpathlineto{\pgfqpoint{2.996674in}{2.131629in}}%
\pgfpathlineto{\pgfqpoint{2.996693in}{2.131672in}}%
\pgfpathlineto{\pgfqpoint{2.996712in}{2.131715in}}%
\pgfpathlineto{\pgfqpoint{2.996731in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.996751in}{2.131800in}}%
\pgfpathlineto{\pgfqpoint{2.996770in}{2.131842in}}%
\pgfpathlineto{\pgfqpoint{2.996789in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{2.996808in}{2.131928in}}%
\pgfpathlineto{\pgfqpoint{2.996827in}{2.131970in}}%
\pgfpathlineto{\pgfqpoint{2.996846in}{2.132013in}}%
\pgfpathlineto{\pgfqpoint{2.996865in}{2.132055in}}%
\pgfpathlineto{\pgfqpoint{2.996884in}{2.132098in}}%
\pgfpathlineto{\pgfqpoint{2.996903in}{2.132140in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{2.132183in}}%
\pgfpathlineto{\pgfqpoint{2.996942in}{2.132226in}}%
\pgfpathlineto{\pgfqpoint{2.996961in}{2.132268in}}%
\pgfpathlineto{\pgfqpoint{2.996980in}{2.132311in}}%
\pgfpathlineto{\pgfqpoint{2.996999in}{2.132353in}}%
\pgfpathlineto{\pgfqpoint{2.997018in}{2.132396in}}%
\pgfpathlineto{\pgfqpoint{2.997038in}{2.132438in}}%
\pgfpathlineto{\pgfqpoint{2.997057in}{2.132481in}}%
\pgfpathlineto{\pgfqpoint{2.997076in}{2.132524in}}%
\pgfpathlineto{\pgfqpoint{2.997095in}{2.132566in}}%
\pgfpathlineto{\pgfqpoint{2.997114in}{2.132609in}}%
\pgfpathlineto{\pgfqpoint{2.997133in}{2.132651in}}%
\pgfpathlineto{\pgfqpoint{2.997153in}{2.132694in}}%
\pgfpathlineto{\pgfqpoint{2.997172in}{2.132736in}}%
\pgfpathlineto{\pgfqpoint{2.997191in}{2.132779in}}%
\pgfpathlineto{\pgfqpoint{2.997210in}{2.132822in}}%
\pgfpathlineto{\pgfqpoint{2.997229in}{2.132864in}}%
\pgfpathlineto{\pgfqpoint{2.997249in}{2.132907in}}%
\pgfpathlineto{\pgfqpoint{2.997268in}{2.132949in}}%
\pgfpathlineto{\pgfqpoint{2.997287in}{2.132992in}}%
\pgfpathlineto{\pgfqpoint{2.997306in}{2.133035in}}%
\pgfpathlineto{\pgfqpoint{2.997326in}{2.133077in}}%
\pgfpathlineto{\pgfqpoint{2.997345in}{2.133120in}}%
\pgfpathlineto{\pgfqpoint{2.997364in}{2.133162in}}%
\pgfpathlineto{\pgfqpoint{2.997383in}{2.133205in}}%
\pgfpathlineto{\pgfqpoint{2.997403in}{2.133247in}}%
\pgfpathlineto{\pgfqpoint{2.997422in}{2.133290in}}%
\pgfpathlineto{\pgfqpoint{2.997441in}{2.133332in}}%
\pgfpathlineto{\pgfqpoint{2.997460in}{2.133375in}}%
\pgfpathlineto{\pgfqpoint{2.997480in}{2.133418in}}%
\pgfpathlineto{\pgfqpoint{2.997499in}{2.133460in}}%
\pgfpathlineto{\pgfqpoint{2.997518in}{2.133503in}}%
\pgfpathlineto{\pgfqpoint{2.997538in}{2.133545in}}%
\pgfpathlineto{\pgfqpoint{2.997557in}{2.133588in}}%
\pgfpathlineto{\pgfqpoint{2.997576in}{2.133630in}}%
\pgfpathlineto{\pgfqpoint{2.997595in}{2.133673in}}%
\pgfpathlineto{\pgfqpoint{2.997615in}{2.133716in}}%
\pgfpathlineto{\pgfqpoint{2.997634in}{2.133758in}}%
\pgfpathlineto{\pgfqpoint{2.997653in}{2.133801in}}%
\pgfpathlineto{\pgfqpoint{2.997673in}{2.133843in}}%
\pgfpathlineto{\pgfqpoint{2.997692in}{2.133886in}}%
\pgfpathlineto{\pgfqpoint{2.997711in}{2.133928in}}%
\pgfpathlineto{\pgfqpoint{2.997731in}{2.133971in}}%
\pgfpathlineto{\pgfqpoint{2.997750in}{2.134014in}}%
\pgfpathlineto{\pgfqpoint{2.997769in}{2.134056in}}%
\pgfpathlineto{\pgfqpoint{2.997789in}{2.134099in}}%
\pgfpathlineto{\pgfqpoint{2.997808in}{2.134141in}}%
\pgfpathlineto{\pgfqpoint{2.997827in}{2.134184in}}%
\pgfpathlineto{\pgfqpoint{2.997847in}{2.134226in}}%
\pgfpathlineto{\pgfqpoint{2.997866in}{2.134269in}}%
\pgfpathlineto{\pgfqpoint{2.997885in}{2.134311in}}%
\pgfpathlineto{\pgfqpoint{2.997905in}{2.134354in}}%
\pgfpathlineto{\pgfqpoint{2.997924in}{2.134397in}}%
\pgfpathlineto{\pgfqpoint{2.997944in}{2.134439in}}%
\pgfpathlineto{\pgfqpoint{2.997963in}{2.134482in}}%
\pgfpathlineto{\pgfqpoint{2.997982in}{2.134524in}}%
\pgfpathlineto{\pgfqpoint{2.998002in}{2.134567in}}%
\pgfpathlineto{\pgfqpoint{2.998021in}{2.134609in}}%
\pgfpathlineto{\pgfqpoint{2.998041in}{2.134652in}}%
\pgfpathlineto{\pgfqpoint{2.998060in}{2.134694in}}%
\pgfpathlineto{\pgfqpoint{2.998079in}{2.134737in}}%
\pgfpathlineto{\pgfqpoint{2.998099in}{2.134780in}}%
\pgfpathlineto{\pgfqpoint{2.998118in}{2.134822in}}%
\pgfpathlineto{\pgfqpoint{2.998138in}{2.134865in}}%
\pgfpathlineto{\pgfqpoint{2.998157in}{2.134907in}}%
\pgfpathlineto{\pgfqpoint{2.998177in}{2.134950in}}%
\pgfpathlineto{\pgfqpoint{2.998196in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{2.998215in}{2.135035in}}%
\pgfpathlineto{\pgfqpoint{2.998235in}{2.135077in}}%
\pgfpathlineto{\pgfqpoint{2.998254in}{2.135120in}}%
\pgfpathlineto{\pgfqpoint{2.998274in}{2.135163in}}%
\pgfpathlineto{\pgfqpoint{2.998293in}{2.135205in}}%
\pgfpathlineto{\pgfqpoint{2.998313in}{2.135248in}}%
\pgfpathlineto{\pgfqpoint{2.998332in}{2.135290in}}%
\pgfpathlineto{\pgfqpoint{2.998352in}{2.135333in}}%
\pgfpathlineto{\pgfqpoint{2.998371in}{2.135375in}}%
\pgfpathlineto{\pgfqpoint{2.998391in}{2.135418in}}%
\pgfpathlineto{\pgfqpoint{2.998410in}{2.135460in}}%
\pgfpathlineto{\pgfqpoint{2.998430in}{2.135503in}}%
\pgfpathlineto{\pgfqpoint{2.998449in}{2.135545in}}%
\pgfpathlineto{\pgfqpoint{2.998469in}{2.135588in}}%
\pgfpathlineto{\pgfqpoint{2.998488in}{2.135631in}}%
\pgfpathlineto{\pgfqpoint{2.998508in}{2.135673in}}%
\pgfpathlineto{\pgfqpoint{2.998527in}{2.135716in}}%
\pgfpathlineto{\pgfqpoint{2.998547in}{2.135758in}}%
\pgfpathlineto{\pgfqpoint{2.998566in}{2.135801in}}%
\pgfpathlineto{\pgfqpoint{2.998586in}{2.135843in}}%
\pgfpathlineto{\pgfqpoint{2.998605in}{2.135886in}}%
\pgfpathlineto{\pgfqpoint{2.998625in}{2.135928in}}%
\pgfpathlineto{\pgfqpoint{2.998644in}{2.135971in}}%
\pgfpathlineto{\pgfqpoint{2.998664in}{2.136013in}}%
\pgfpathlineto{\pgfqpoint{2.998684in}{2.136056in}}%
\pgfpathlineto{\pgfqpoint{2.998703in}{2.136099in}}%
\pgfpathlineto{\pgfqpoint{2.998723in}{2.136141in}}%
\pgfpathlineto{\pgfqpoint{2.998742in}{2.136184in}}%
\pgfpathlineto{\pgfqpoint{2.998762in}{2.136226in}}%
\pgfpathlineto{\pgfqpoint{2.998781in}{2.136269in}}%
\pgfpathlineto{\pgfqpoint{2.998801in}{2.136311in}}%
\pgfpathlineto{\pgfqpoint{2.998821in}{2.136354in}}%
\pgfpathlineto{\pgfqpoint{2.998840in}{2.136396in}}%
\pgfpathlineto{\pgfqpoint{2.998860in}{2.136439in}}%
\pgfpathlineto{\pgfqpoint{2.998879in}{2.136481in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{2.136524in}}%
\pgfpathlineto{\pgfqpoint{2.998919in}{2.136566in}}%
\pgfpathlineto{\pgfqpoint{2.998938in}{2.136609in}}%
\pgfpathlineto{\pgfqpoint{2.998958in}{2.136652in}}%
\pgfpathlineto{\pgfqpoint{2.998977in}{2.136694in}}%
\pgfpathlineto{\pgfqpoint{2.998997in}{2.136737in}}%
\pgfpathlineto{\pgfqpoint{2.999017in}{2.136779in}}%
\pgfpathlineto{\pgfqpoint{2.999036in}{2.136822in}}%
\pgfpathlineto{\pgfqpoint{2.999056in}{2.136864in}}%
\pgfpathlineto{\pgfqpoint{2.999076in}{2.136907in}}%
\pgfpathlineto{\pgfqpoint{2.999095in}{2.136949in}}%
\pgfpathlineto{\pgfqpoint{2.999115in}{2.136992in}}%
\pgfpathlineto{\pgfqpoint{2.999135in}{2.137034in}}%
\pgfpathlineto{\pgfqpoint{2.999154in}{2.137077in}}%
\pgfpathlineto{\pgfqpoint{2.999174in}{2.137119in}}%
\pgfpathlineto{\pgfqpoint{2.999194in}{2.137162in}}%
\pgfpathlineto{\pgfqpoint{2.999213in}{2.137205in}}%
\pgfpathlineto{\pgfqpoint{2.999233in}{2.137247in}}%
\pgfpathlineto{\pgfqpoint{2.999253in}{2.137290in}}%
\pgfpathlineto{\pgfqpoint{2.999272in}{2.137332in}}%
\pgfpathlineto{\pgfqpoint{2.999292in}{2.137375in}}%
\pgfpathlineto{\pgfqpoint{2.999312in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{2.999331in}{2.137460in}}%
\pgfpathlineto{\pgfqpoint{2.999351in}{2.137502in}}%
\pgfpathlineto{\pgfqpoint{2.999371in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{2.999391in}{2.137587in}}%
\pgfpathlineto{\pgfqpoint{2.999410in}{2.137630in}}%
\pgfpathlineto{\pgfqpoint{2.999430in}{2.137672in}}%
\pgfpathlineto{\pgfqpoint{2.999450in}{2.137715in}}%
\pgfpathlineto{\pgfqpoint{2.999469in}{2.137757in}}%
\pgfpathlineto{\pgfqpoint{2.999489in}{2.137800in}}%
\pgfpathlineto{\pgfqpoint{2.999509in}{2.137842in}}%
\pgfpathlineto{\pgfqpoint{2.999529in}{2.137885in}}%
\pgfpathlineto{\pgfqpoint{2.999548in}{2.137928in}}%
\pgfpathlineto{\pgfqpoint{2.999568in}{2.137970in}}%
\pgfpathlineto{\pgfqpoint{2.999588in}{2.138013in}}%
\pgfpathlineto{\pgfqpoint{2.999608in}{2.138055in}}%
\pgfpathlineto{\pgfqpoint{2.999628in}{2.138098in}}%
\pgfpathlineto{\pgfqpoint{2.999647in}{2.138140in}}%
\pgfpathlineto{\pgfqpoint{2.999667in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{2.999687in}{2.138225in}}%
\pgfpathlineto{\pgfqpoint{2.999707in}{2.138268in}}%
\pgfpathlineto{\pgfqpoint{2.999726in}{2.138310in}}%
\pgfpathlineto{\pgfqpoint{2.999746in}{2.138353in}}%
\pgfpathlineto{\pgfqpoint{2.999766in}{2.138395in}}%
\pgfpathlineto{\pgfqpoint{2.999786in}{2.138438in}}%
\pgfpathlineto{\pgfqpoint{2.999806in}{2.138480in}}%
\pgfpathlineto{\pgfqpoint{2.999825in}{2.138523in}}%
\pgfpathlineto{\pgfqpoint{2.999845in}{2.138565in}}%
\pgfpathlineto{\pgfqpoint{2.999865in}{2.138608in}}%
\pgfpathlineto{\pgfqpoint{2.999885in}{2.138650in}}%
\pgfpathlineto{\pgfqpoint{2.999905in}{2.138693in}}%
\pgfpathlineto{\pgfqpoint{2.999925in}{2.138736in}}%
\pgfpathlineto{\pgfqpoint{2.999944in}{2.138778in}}%
\pgfpathlineto{\pgfqpoint{2.999964in}{2.138821in}}%
\pgfpathlineto{\pgfqpoint{2.999984in}{2.138863in}}%
\pgfpathlineto{\pgfqpoint{3.000004in}{2.138906in}}%
\pgfpathlineto{\pgfqpoint{3.000024in}{2.138948in}}%
\pgfpathlineto{\pgfqpoint{3.000044in}{2.138991in}}%
\pgfpathlineto{\pgfqpoint{3.000064in}{2.139033in}}%
\pgfpathlineto{\pgfqpoint{3.000084in}{2.139076in}}%
\pgfpathlineto{\pgfqpoint{3.000103in}{2.139118in}}%
\pgfpathlineto{\pgfqpoint{3.000123in}{2.139161in}}%
\pgfpathlineto{\pgfqpoint{3.000143in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{3.000163in}{2.139246in}}%
\pgfpathlineto{\pgfqpoint{3.000183in}{2.139288in}}%
\pgfpathlineto{\pgfqpoint{3.000203in}{2.139331in}}%
\pgfpathlineto{\pgfqpoint{3.000223in}{2.139373in}}%
\pgfpathlineto{\pgfqpoint{3.000243in}{2.139416in}}%
\pgfpathlineto{\pgfqpoint{3.000263in}{2.139458in}}%
\pgfpathlineto{\pgfqpoint{3.000282in}{2.139501in}}%
\pgfpathlineto{\pgfqpoint{3.000302in}{2.139543in}}%
\pgfpathlineto{\pgfqpoint{3.000322in}{2.139586in}}%
\pgfpathlineto{\pgfqpoint{3.000342in}{2.139628in}}%
\pgfpathlineto{\pgfqpoint{3.000362in}{2.139671in}}%
\pgfpathlineto{\pgfqpoint{3.000382in}{2.139713in}}%
\pgfpathlineto{\pgfqpoint{3.000402in}{2.139756in}}%
\pgfpathlineto{\pgfqpoint{3.000422in}{2.139798in}}%
\pgfpathlineto{\pgfqpoint{3.000442in}{2.139841in}}%
\pgfpathlineto{\pgfqpoint{3.000462in}{2.139884in}}%
\pgfpathlineto{\pgfqpoint{3.000482in}{2.139926in}}%
\pgfpathlineto{\pgfqpoint{3.000502in}{2.139969in}}%
\pgfpathlineto{\pgfqpoint{3.000522in}{2.140011in}}%
\pgfpathlineto{\pgfqpoint{3.000542in}{2.140054in}}%
\pgfpathlineto{\pgfqpoint{3.000562in}{2.140096in}}%
\pgfpathlineto{\pgfqpoint{3.000582in}{2.140139in}}%
\pgfpathlineto{\pgfqpoint{3.000602in}{2.140181in}}%
\pgfpathlineto{\pgfqpoint{3.000622in}{2.140224in}}%
\pgfpathlineto{\pgfqpoint{3.000642in}{2.140266in}}%
\pgfpathlineto{\pgfqpoint{3.000662in}{2.140309in}}%
\pgfpathlineto{\pgfqpoint{3.000682in}{2.140351in}}%
\pgfpathlineto{\pgfqpoint{3.000702in}{2.140394in}}%
\pgfpathlineto{\pgfqpoint{3.000722in}{2.140436in}}%
\pgfpathlineto{\pgfqpoint{3.000742in}{2.140479in}}%
\pgfpathlineto{\pgfqpoint{3.000762in}{2.140521in}}%
\pgfpathlineto{\pgfqpoint{3.000782in}{2.140564in}}%
\pgfpathlineto{\pgfqpoint{3.000802in}{2.140606in}}%
\pgfpathlineto{\pgfqpoint{3.000822in}{2.140649in}}%
\pgfpathlineto{\pgfqpoint{3.000842in}{2.140691in}}%
\pgfpathlineto{\pgfqpoint{3.000862in}{2.140734in}}%
\pgfpathlineto{\pgfqpoint{3.000882in}{2.140776in}}%
\pgfpathlineto{\pgfqpoint{3.000902in}{2.140819in}}%
\pgfpathlineto{\pgfqpoint{3.000922in}{2.140861in}}%
\pgfpathlineto{\pgfqpoint{3.000942in}{2.140904in}}%
\pgfpathlineto{\pgfqpoint{3.000962in}{2.140946in}}%
\pgfpathlineto{\pgfqpoint{3.000982in}{2.140989in}}%
\pgfpathlineto{\pgfqpoint{3.001002in}{2.141031in}}%
\pgfpathlineto{\pgfqpoint{3.001022in}{2.141074in}}%
\pgfpathlineto{\pgfqpoint{3.001043in}{2.141116in}}%
\pgfpathlineto{\pgfqpoint{3.001063in}{2.141159in}}%
\pgfpathlineto{\pgfqpoint{3.001083in}{2.141201in}}%
\pgfpathlineto{\pgfqpoint{3.001103in}{2.141244in}}%
\pgfpathlineto{\pgfqpoint{3.001123in}{2.141286in}}%
\pgfpathlineto{\pgfqpoint{3.001143in}{2.141329in}}%
\pgfpathlineto{\pgfqpoint{3.001163in}{2.141371in}}%
\pgfpathlineto{\pgfqpoint{3.001183in}{2.141414in}}%
\pgfpathlineto{\pgfqpoint{3.001203in}{2.141456in}}%
\pgfpathlineto{\pgfqpoint{3.001224in}{2.141499in}}%
\pgfpathlineto{\pgfqpoint{3.001244in}{2.141541in}}%
\pgfpathlineto{\pgfqpoint{3.001264in}{2.141584in}}%
\pgfpathlineto{\pgfqpoint{3.001284in}{2.141626in}}%
\pgfpathlineto{\pgfqpoint{3.001304in}{2.141669in}}%
\pgfpathlineto{\pgfqpoint{3.001324in}{2.141711in}}%
\pgfpathlineto{\pgfqpoint{3.001344in}{2.141754in}}%
\pgfpathlineto{\pgfqpoint{3.001365in}{2.141796in}}%
\pgfpathlineto{\pgfqpoint{3.001385in}{2.141839in}}%
\pgfpathlineto{\pgfqpoint{3.001405in}{2.141881in}}%
\pgfpathlineto{\pgfqpoint{3.001425in}{2.141924in}}%
\pgfpathlineto{\pgfqpoint{3.001445in}{2.141966in}}%
\pgfpathlineto{\pgfqpoint{3.001465in}{2.142009in}}%
\pgfpathlineto{\pgfqpoint{3.001486in}{2.142051in}}%
\pgfpathlineto{\pgfqpoint{3.001506in}{2.142094in}}%
\pgfpathlineto{\pgfqpoint{3.001526in}{2.142136in}}%
\pgfpathlineto{\pgfqpoint{3.001546in}{2.142179in}}%
\pgfpathlineto{\pgfqpoint{3.001566in}{2.142221in}}%
\pgfpathlineto{\pgfqpoint{3.001586in}{2.142264in}}%
\pgfpathlineto{\pgfqpoint{3.001607in}{2.142306in}}%
\pgfpathlineto{\pgfqpoint{3.001627in}{2.142349in}}%
\pgfpathlineto{\pgfqpoint{3.001647in}{2.142391in}}%
\pgfpathlineto{\pgfqpoint{3.001667in}{2.142434in}}%
\pgfpathlineto{\pgfqpoint{3.001688in}{2.142476in}}%
\pgfpathlineto{\pgfqpoint{3.001708in}{2.142519in}}%
\pgfpathlineto{\pgfqpoint{3.001728in}{2.142561in}}%
\pgfpathlineto{\pgfqpoint{3.001748in}{2.142604in}}%
\pgfpathlineto{\pgfqpoint{3.001768in}{2.142646in}}%
\pgfpathlineto{\pgfqpoint{3.001789in}{2.142689in}}%
\pgfpathlineto{\pgfqpoint{3.001809in}{2.142731in}}%
\pgfpathlineto{\pgfqpoint{3.001829in}{2.142774in}}%
\pgfpathlineto{\pgfqpoint{3.001849in}{2.142816in}}%
\pgfpathlineto{\pgfqpoint{3.001870in}{2.142859in}}%
\pgfpathlineto{\pgfqpoint{3.001890in}{2.142901in}}%
\pgfpathlineto{\pgfqpoint{3.001910in}{2.142944in}}%
\pgfpathlineto{\pgfqpoint{3.001931in}{2.142986in}}%
\pgfpathlineto{\pgfqpoint{3.001951in}{2.143029in}}%
\pgfpathlineto{\pgfqpoint{3.001971in}{2.143071in}}%
\pgfpathlineto{\pgfqpoint{3.001991in}{2.143114in}}%
\pgfpathlineto{\pgfqpoint{3.002012in}{2.143156in}}%
\pgfpathlineto{\pgfqpoint{3.002032in}{2.143199in}}%
\pgfpathlineto{\pgfqpoint{3.002052in}{2.143241in}}%
\pgfpathlineto{\pgfqpoint{3.002073in}{2.143284in}}%
\pgfpathlineto{\pgfqpoint{3.002093in}{2.143326in}}%
\pgfpathlineto{\pgfqpoint{3.002113in}{2.143369in}}%
\pgfpathlineto{\pgfqpoint{3.002133in}{2.143411in}}%
\pgfpathlineto{\pgfqpoint{3.002154in}{2.143454in}}%
\pgfpathlineto{\pgfqpoint{3.002174in}{2.143496in}}%
\pgfpathlineto{\pgfqpoint{3.002194in}{2.143539in}}%
\pgfpathlineto{\pgfqpoint{3.002215in}{2.143581in}}%
\pgfpathlineto{\pgfqpoint{3.002235in}{2.143624in}}%
\pgfpathlineto{\pgfqpoint{3.002255in}{2.143666in}}%
\pgfpathlineto{\pgfqpoint{3.002276in}{2.143709in}}%
\pgfpathlineto{\pgfqpoint{3.002296in}{2.143751in}}%
\pgfpathlineto{\pgfqpoint{3.002316in}{2.143794in}}%
\pgfpathlineto{\pgfqpoint{3.002337in}{2.143836in}}%
\pgfpathlineto{\pgfqpoint{3.002357in}{2.143879in}}%
\pgfpathlineto{\pgfqpoint{3.002378in}{2.143921in}}%
\pgfpathlineto{\pgfqpoint{3.002398in}{2.143964in}}%
\pgfpathlineto{\pgfqpoint{3.002418in}{2.144006in}}%
\pgfpathlineto{\pgfqpoint{3.002439in}{2.144049in}}%
\pgfpathlineto{\pgfqpoint{3.002459in}{2.144091in}}%
\pgfpathlineto{\pgfqpoint{3.002479in}{2.144134in}}%
\pgfpathlineto{\pgfqpoint{3.002500in}{2.144176in}}%
\pgfpathlineto{\pgfqpoint{3.002520in}{2.144219in}}%
\pgfpathlineto{\pgfqpoint{3.002541in}{2.144261in}}%
\pgfpathlineto{\pgfqpoint{3.002561in}{2.144304in}}%
\pgfpathlineto{\pgfqpoint{3.002581in}{2.144346in}}%
\pgfpathlineto{\pgfqpoint{3.002602in}{2.144389in}}%
\pgfpathlineto{\pgfqpoint{3.002622in}{2.144431in}}%
\pgfpathlineto{\pgfqpoint{3.002643in}{2.144474in}}%
\pgfpathlineto{\pgfqpoint{3.002663in}{2.144516in}}%
\pgfpathlineto{\pgfqpoint{3.002684in}{2.144559in}}%
\pgfpathlineto{\pgfqpoint{3.002704in}{2.144601in}}%
\pgfpathlineto{\pgfqpoint{3.002724in}{2.144644in}}%
\pgfpathlineto{\pgfqpoint{3.002745in}{2.144686in}}%
\pgfpathlineto{\pgfqpoint{3.002765in}{2.144729in}}%
\pgfpathlineto{\pgfqpoint{3.002786in}{2.144771in}}%
\pgfpathlineto{\pgfqpoint{3.002806in}{2.144814in}}%
\pgfpathlineto{\pgfqpoint{3.002827in}{2.144856in}}%
\pgfpathlineto{\pgfqpoint{3.002847in}{2.144899in}}%
\pgfpathlineto{\pgfqpoint{3.002868in}{2.144941in}}%
\pgfpathlineto{\pgfqpoint{3.002888in}{2.144984in}}%
\pgfpathlineto{\pgfqpoint{3.002909in}{2.145026in}}%
\pgfpathlineto{\pgfqpoint{3.002929in}{2.145069in}}%
\pgfpathlineto{\pgfqpoint{3.002950in}{2.145111in}}%
\pgfpathlineto{\pgfqpoint{3.002970in}{2.145154in}}%
\pgfpathlineto{\pgfqpoint{3.002990in}{2.145196in}}%
\pgfpathlineto{\pgfqpoint{3.003011in}{2.145239in}}%
\pgfpathlineto{\pgfqpoint{3.003031in}{2.145281in}}%
\pgfpathlineto{\pgfqpoint{3.003052in}{2.145324in}}%
\pgfpathlineto{\pgfqpoint{3.003072in}{2.145366in}}%
\pgfpathlineto{\pgfqpoint{3.003093in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{3.003114in}{2.145451in}}%
\pgfpathlineto{\pgfqpoint{3.003134in}{2.145494in}}%
\pgfpathlineto{\pgfqpoint{3.003155in}{2.145536in}}%
\pgfpathlineto{\pgfqpoint{3.003175in}{2.145579in}}%
\pgfpathlineto{\pgfqpoint{3.003196in}{2.145621in}}%
\pgfpathlineto{\pgfqpoint{3.003216in}{2.145664in}}%
\pgfpathlineto{\pgfqpoint{3.003237in}{2.145706in}}%
\pgfpathlineto{\pgfqpoint{3.003257in}{2.145748in}}%
\pgfpathlineto{\pgfqpoint{3.003278in}{2.145791in}}%
\pgfpathlineto{\pgfqpoint{3.003298in}{2.145833in}}%
\pgfpathlineto{\pgfqpoint{3.003319in}{2.145876in}}%
\pgfpathlineto{\pgfqpoint{3.003339in}{2.145918in}}%
\pgfpathlineto{\pgfqpoint{3.003360in}{2.145961in}}%
\pgfpathlineto{\pgfqpoint{3.003381in}{2.146003in}}%
\pgfpathlineto{\pgfqpoint{3.003401in}{2.146046in}}%
\pgfpathlineto{\pgfqpoint{3.003422in}{2.146088in}}%
\pgfpathlineto{\pgfqpoint{3.003442in}{2.146131in}}%
\pgfpathlineto{\pgfqpoint{3.003463in}{2.146173in}}%
\pgfpathlineto{\pgfqpoint{3.003484in}{2.146216in}}%
\pgfpathlineto{\pgfqpoint{3.003504in}{2.146258in}}%
\pgfpathlineto{\pgfqpoint{3.003525in}{2.146301in}}%
\pgfpathlineto{\pgfqpoint{3.003545in}{2.146343in}}%
\pgfpathlineto{\pgfqpoint{3.003566in}{2.146386in}}%
\pgfpathlineto{\pgfqpoint{3.003587in}{2.146428in}}%
\pgfpathlineto{\pgfqpoint{3.003607in}{2.146471in}}%
\pgfpathlineto{\pgfqpoint{3.003628in}{2.146513in}}%
\pgfpathlineto{\pgfqpoint{3.003648in}{2.146556in}}%
\pgfpathlineto{\pgfqpoint{3.003669in}{2.146598in}}%
\pgfpathlineto{\pgfqpoint{3.003690in}{2.146641in}}%
\pgfpathlineto{\pgfqpoint{3.003710in}{2.146683in}}%
\pgfpathlineto{\pgfqpoint{3.003731in}{2.146726in}}%
\pgfpathlineto{\pgfqpoint{3.003752in}{2.146768in}}%
\pgfpathlineto{\pgfqpoint{3.003772in}{2.146811in}}%
\pgfpathlineto{\pgfqpoint{3.003793in}{2.146853in}}%
\pgfpathlineto{\pgfqpoint{3.003814in}{2.146896in}}%
\pgfpathlineto{\pgfqpoint{3.003834in}{2.146938in}}%
\pgfpathlineto{\pgfqpoint{3.003855in}{2.146981in}}%
\pgfpathlineto{\pgfqpoint{3.003876in}{2.147023in}}%
\pgfpathlineto{\pgfqpoint{3.003896in}{2.147066in}}%
\pgfpathlineto{\pgfqpoint{3.003917in}{2.147108in}}%
\pgfpathlineto{\pgfqpoint{3.003938in}{2.147151in}}%
\pgfpathlineto{\pgfqpoint{3.003958in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{3.003979in}{2.147236in}}%
\pgfpathlineto{\pgfqpoint{3.004000in}{2.147278in}}%
\pgfpathlineto{\pgfqpoint{3.004020in}{2.147321in}}%
\pgfpathlineto{\pgfqpoint{3.004041in}{2.147363in}}%
\pgfpathlineto{\pgfqpoint{3.004062in}{2.147405in}}%
\pgfpathlineto{\pgfqpoint{3.004082in}{2.147448in}}%
\pgfpathlineto{\pgfqpoint{3.004103in}{2.147490in}}%
\pgfpathlineto{\pgfqpoint{3.004124in}{2.147533in}}%
\pgfpathlineto{\pgfqpoint{3.004145in}{2.147575in}}%
\pgfpathlineto{\pgfqpoint{3.004165in}{2.147618in}}%
\pgfpathlineto{\pgfqpoint{3.004186in}{2.147660in}}%
\pgfpathlineto{\pgfqpoint{3.004207in}{2.147703in}}%
\pgfpathlineto{\pgfqpoint{3.004227in}{2.147745in}}%
\pgfpathlineto{\pgfqpoint{3.004248in}{2.147788in}}%
\pgfpathlineto{\pgfqpoint{3.004269in}{2.147830in}}%
\pgfpathlineto{\pgfqpoint{3.004290in}{2.147873in}}%
\pgfpathlineto{\pgfqpoint{3.004310in}{2.147915in}}%
\pgfpathlineto{\pgfqpoint{3.004331in}{2.147958in}}%
\pgfpathlineto{\pgfqpoint{3.004352in}{2.148000in}}%
\pgfpathlineto{\pgfqpoint{3.004373in}{2.148043in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{2.148085in}}%
\pgfpathlineto{\pgfqpoint{3.004414in}{2.148128in}}%
\pgfpathlineto{\pgfqpoint{3.004435in}{2.148170in}}%
\pgfpathlineto{\pgfqpoint{3.004456in}{2.148213in}}%
\pgfpathlineto{\pgfqpoint{3.004477in}{2.148255in}}%
\pgfpathlineto{\pgfqpoint{3.004497in}{2.148298in}}%
\pgfpathlineto{\pgfqpoint{3.004518in}{2.148340in}}%
\pgfpathlineto{\pgfqpoint{3.004539in}{2.148383in}}%
\pgfpathlineto{\pgfqpoint{3.004560in}{2.148425in}}%
\pgfpathlineto{\pgfqpoint{3.004581in}{2.148468in}}%
\pgfpathlineto{\pgfqpoint{3.004601in}{2.148510in}}%
\pgfpathlineto{\pgfqpoint{3.004622in}{2.148553in}}%
\pgfpathlineto{\pgfqpoint{3.004643in}{2.148595in}}%
\pgfpathlineto{\pgfqpoint{3.004664in}{2.148638in}}%
\pgfpathlineto{\pgfqpoint{3.004685in}{2.148680in}}%
\pgfpathlineto{\pgfqpoint{3.004706in}{2.148722in}}%
\pgfpathlineto{\pgfqpoint{3.004726in}{2.148765in}}%
\pgfpathlineto{\pgfqpoint{3.004747in}{2.148807in}}%
\pgfpathlineto{\pgfqpoint{3.004768in}{2.148850in}}%
\pgfpathlineto{\pgfqpoint{3.004789in}{2.148892in}}%
\pgfpathlineto{\pgfqpoint{3.004810in}{2.148935in}}%
\pgfpathlineto{\pgfqpoint{3.004831in}{2.148977in}}%
\pgfpathlineto{\pgfqpoint{3.004851in}{2.149020in}}%
\pgfpathlineto{\pgfqpoint{3.004872in}{2.149062in}}%
\pgfpathlineto{\pgfqpoint{3.004893in}{2.149105in}}%
\pgfpathlineto{\pgfqpoint{3.004914in}{2.149147in}}%
\pgfpathlineto{\pgfqpoint{3.004935in}{2.149190in}}%
\pgfpathlineto{\pgfqpoint{3.004956in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{3.004977in}{2.149275in}}%
\pgfpathlineto{\pgfqpoint{3.004998in}{2.149317in}}%
\pgfpathlineto{\pgfqpoint{3.005018in}{2.149360in}}%
\pgfpathlineto{\pgfqpoint{3.005039in}{2.149402in}}%
\pgfpathlineto{\pgfqpoint{3.005060in}{2.149445in}}%
\pgfpathlineto{\pgfqpoint{3.005081in}{2.149487in}}%
\pgfpathlineto{\pgfqpoint{3.005102in}{2.149530in}}%
\pgfpathlineto{\pgfqpoint{3.005123in}{2.149572in}}%
\pgfpathlineto{\pgfqpoint{3.005144in}{2.149615in}}%
\pgfpathlineto{\pgfqpoint{3.005165in}{2.149657in}}%
\pgfpathlineto{\pgfqpoint{3.005186in}{2.149700in}}%
\pgfpathlineto{\pgfqpoint{3.005207in}{2.149742in}}%
\pgfpathlineto{\pgfqpoint{3.005228in}{2.149785in}}%
\pgfpathlineto{\pgfqpoint{3.005248in}{2.149827in}}%
\pgfpathlineto{\pgfqpoint{3.005269in}{2.149870in}}%
\pgfpathlineto{\pgfqpoint{3.005290in}{2.149912in}}%
\pgfpathlineto{\pgfqpoint{3.005311in}{2.149954in}}%
\pgfpathlineto{\pgfqpoint{3.005332in}{2.149997in}}%
\pgfpathlineto{\pgfqpoint{3.005353in}{2.150039in}}%
\pgfpathlineto{\pgfqpoint{3.005374in}{2.150082in}}%
\pgfpathlineto{\pgfqpoint{3.005395in}{2.150124in}}%
\pgfpathlineto{\pgfqpoint{3.005416in}{2.150167in}}%
\pgfpathlineto{\pgfqpoint{3.005437in}{2.150209in}}%
\pgfpathlineto{\pgfqpoint{3.005458in}{2.150252in}}%
\pgfpathlineto{\pgfqpoint{3.005479in}{2.150294in}}%
\pgfpathlineto{\pgfqpoint{3.005500in}{2.150337in}}%
\pgfpathlineto{\pgfqpoint{3.005521in}{2.150379in}}%
\pgfpathlineto{\pgfqpoint{3.005542in}{2.150422in}}%
\pgfpathlineto{\pgfqpoint{3.005563in}{2.150464in}}%
\pgfpathlineto{\pgfqpoint{3.005584in}{2.150507in}}%
\pgfpathlineto{\pgfqpoint{3.005605in}{2.150549in}}%
\pgfpathlineto{\pgfqpoint{3.005626in}{2.150592in}}%
\pgfpathlineto{\pgfqpoint{3.005647in}{2.150634in}}%
\pgfpathlineto{\pgfqpoint{3.005668in}{2.150677in}}%
\pgfpathlineto{\pgfqpoint{3.005689in}{2.150719in}}%
\pgfpathlineto{\pgfqpoint{3.005710in}{2.150762in}}%
\pgfpathlineto{\pgfqpoint{3.005731in}{2.150804in}}%
\pgfpathlineto{\pgfqpoint{3.005752in}{2.150847in}}%
\pgfpathlineto{\pgfqpoint{3.005773in}{2.150889in}}%
\pgfpathlineto{\pgfqpoint{3.005794in}{2.150932in}}%
\pgfpathlineto{\pgfqpoint{3.005815in}{2.150974in}}%
\pgfpathlineto{\pgfqpoint{3.005836in}{2.151017in}}%
\pgfpathlineto{\pgfqpoint{3.005857in}{2.151059in}}%
\pgfpathlineto{\pgfqpoint{3.005878in}{2.151102in}}%
\pgfpathlineto{\pgfqpoint{3.005899in}{2.151144in}}%
\pgfpathlineto{\pgfqpoint{3.005920in}{2.151187in}}%
\pgfpathlineto{\pgfqpoint{3.005941in}{2.151229in}}%
\pgfpathlineto{\pgfqpoint{3.005962in}{2.151271in}}%
\pgfpathlineto{\pgfqpoint{3.005984in}{2.151314in}}%
\pgfpathlineto{\pgfqpoint{3.006005in}{2.151356in}}%
\pgfpathlineto{\pgfqpoint{3.006026in}{2.151399in}}%
\pgfpathlineto{\pgfqpoint{3.006047in}{2.151441in}}%
\pgfpathlineto{\pgfqpoint{3.006068in}{2.151484in}}%
\pgfpathlineto{\pgfqpoint{3.006089in}{2.151526in}}%
\pgfpathlineto{\pgfqpoint{3.006110in}{2.151569in}}%
\pgfpathlineto{\pgfqpoint{3.006131in}{2.151611in}}%
\pgfpathlineto{\pgfqpoint{3.006152in}{2.151654in}}%
\pgfpathlineto{\pgfqpoint{3.006173in}{2.151696in}}%
\pgfpathlineto{\pgfqpoint{3.006194in}{2.151739in}}%
\pgfpathlineto{\pgfqpoint{3.006215in}{2.151781in}}%
\pgfpathlineto{\pgfqpoint{3.006237in}{2.151824in}}%
\pgfpathlineto{\pgfqpoint{3.006258in}{2.151866in}}%
\pgfpathlineto{\pgfqpoint{3.006279in}{2.151909in}}%
\pgfpathlineto{\pgfqpoint{3.006300in}{2.151951in}}%
\pgfpathlineto{\pgfqpoint{3.006321in}{2.151994in}}%
\pgfpathlineto{\pgfqpoint{3.006342in}{2.152036in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{2.152079in}}%
\pgfpathlineto{\pgfqpoint{3.006385in}{2.152121in}}%
\pgfpathlineto{\pgfqpoint{3.006406in}{2.152164in}}%
\pgfpathlineto{\pgfqpoint{3.006427in}{2.152206in}}%
\pgfpathlineto{\pgfqpoint{3.006448in}{2.152249in}}%
\pgfpathlineto{\pgfqpoint{3.006469in}{2.152291in}}%
\pgfpathlineto{\pgfqpoint{3.006490in}{2.152334in}}%
\pgfpathlineto{\pgfqpoint{3.006511in}{2.152376in}}%
\pgfpathlineto{\pgfqpoint{3.006533in}{2.152419in}}%
\pgfpathlineto{\pgfqpoint{3.006554in}{2.152461in}}%
\pgfpathlineto{\pgfqpoint{3.006575in}{2.152504in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.152546in}}%
\pgfpathlineto{\pgfqpoint{3.006617in}{2.152588in}}%
\pgfpathlineto{\pgfqpoint{3.006638in}{2.152631in}}%
\pgfpathlineto{\pgfqpoint{3.006660in}{2.152673in}}%
\pgfpathlineto{\pgfqpoint{3.006681in}{2.152716in}}%
\pgfpathlineto{\pgfqpoint{3.006702in}{2.152758in}}%
\pgfpathlineto{\pgfqpoint{3.006723in}{2.152801in}}%
\pgfpathlineto{\pgfqpoint{3.006744in}{2.152843in}}%
\pgfpathlineto{\pgfqpoint{3.006766in}{2.152886in}}%
\pgfpathlineto{\pgfqpoint{3.006787in}{2.152928in}}%
\pgfpathlineto{\pgfqpoint{3.006808in}{2.152971in}}%
\pgfpathlineto{\pgfqpoint{3.006829in}{2.153013in}}%
\pgfpathlineto{\pgfqpoint{3.006851in}{2.153056in}}%
\pgfpathlineto{\pgfqpoint{3.006872in}{2.153098in}}%
\pgfpathlineto{\pgfqpoint{3.006893in}{2.153141in}}%
\pgfpathlineto{\pgfqpoint{3.006914in}{2.153183in}}%
\pgfpathlineto{\pgfqpoint{3.006935in}{2.153226in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{2.153268in}}%
\pgfpathlineto{\pgfqpoint{3.006978in}{2.153311in}}%
\pgfpathlineto{\pgfqpoint{3.006999in}{2.153353in}}%
\pgfpathlineto{\pgfqpoint{3.007020in}{2.153396in}}%
\pgfpathlineto{\pgfqpoint{3.007042in}{2.153438in}}%
\pgfpathlineto{\pgfqpoint{3.007063in}{2.153481in}}%
\pgfpathlineto{\pgfqpoint{3.007084in}{2.153523in}}%
\pgfpathlineto{\pgfqpoint{3.007105in}{2.153566in}}%
\pgfpathlineto{\pgfqpoint{3.007127in}{2.153608in}}%
\pgfpathlineto{\pgfqpoint{3.007148in}{2.153651in}}%
\pgfpathlineto{\pgfqpoint{3.007169in}{2.153693in}}%
\pgfpathlineto{\pgfqpoint{3.007191in}{2.153736in}}%
\pgfpathlineto{\pgfqpoint{3.007212in}{2.153778in}}%
\pgfpathlineto{\pgfqpoint{3.007233in}{2.153821in}}%
\pgfpathlineto{\pgfqpoint{3.007254in}{2.153863in}}%
\pgfpathlineto{\pgfqpoint{3.007276in}{2.153906in}}%
\pgfpathlineto{\pgfqpoint{3.007297in}{2.153948in}}%
\pgfpathlineto{\pgfqpoint{3.007318in}{2.153991in}}%
\pgfpathlineto{\pgfqpoint{3.007340in}{2.154033in}}%
\pgfpathlineto{\pgfqpoint{3.007361in}{2.154075in}}%
\pgfpathlineto{\pgfqpoint{3.007382in}{2.154118in}}%
\pgfpathlineto{\pgfqpoint{3.007404in}{2.154160in}}%
\pgfpathlineto{\pgfqpoint{3.007425in}{2.154203in}}%
\pgfpathlineto{\pgfqpoint{3.007446in}{2.154245in}}%
\pgfpathlineto{\pgfqpoint{3.007468in}{2.154288in}}%
\pgfpathlineto{\pgfqpoint{3.007489in}{2.154330in}}%
\pgfpathlineto{\pgfqpoint{3.007510in}{2.154373in}}%
\pgfpathlineto{\pgfqpoint{3.007532in}{2.154415in}}%
\pgfpathlineto{\pgfqpoint{3.007553in}{2.154458in}}%
\pgfpathlineto{\pgfqpoint{3.007574in}{2.154500in}}%
\pgfpathlineto{\pgfqpoint{3.007596in}{2.154543in}}%
\pgfpathlineto{\pgfqpoint{3.007617in}{2.154585in}}%
\pgfpathlineto{\pgfqpoint{3.007638in}{2.154628in}}%
\pgfpathlineto{\pgfqpoint{3.007660in}{2.154670in}}%
\pgfpathlineto{\pgfqpoint{3.007681in}{2.154713in}}%
\pgfpathlineto{\pgfqpoint{3.007702in}{2.154755in}}%
\pgfpathlineto{\pgfqpoint{3.007724in}{2.154798in}}%
\pgfpathlineto{\pgfqpoint{3.007745in}{2.154840in}}%
\pgfpathlineto{\pgfqpoint{3.007767in}{2.154883in}}%
\pgfpathlineto{\pgfqpoint{3.007788in}{2.154925in}}%
\pgfpathlineto{\pgfqpoint{3.007809in}{2.154968in}}%
\pgfpathlineto{\pgfqpoint{3.007831in}{2.155010in}}%
\pgfpathlineto{\pgfqpoint{3.007852in}{2.155053in}}%
\pgfpathlineto{\pgfqpoint{3.007874in}{2.155095in}}%
\pgfpathlineto{\pgfqpoint{3.007895in}{2.155138in}}%
\pgfpathlineto{\pgfqpoint{3.007916in}{2.155180in}}%
\pgfpathlineto{\pgfqpoint{3.007938in}{2.155223in}}%
\pgfpathlineto{\pgfqpoint{3.007959in}{2.155265in}}%
\pgfpathlineto{\pgfqpoint{3.007981in}{2.155308in}}%
\pgfpathlineto{\pgfqpoint{3.008002in}{2.155350in}}%
\pgfpathlineto{\pgfqpoint{3.008023in}{2.155393in}}%
\pgfpathlineto{\pgfqpoint{3.008045in}{2.155435in}}%
\pgfpathlineto{\pgfqpoint{3.008066in}{2.155478in}}%
\pgfpathlineto{\pgfqpoint{3.008088in}{2.155520in}}%
\pgfpathlineto{\pgfqpoint{3.008109in}{2.155563in}}%
\pgfpathlineto{\pgfqpoint{3.008131in}{2.155605in}}%
\pgfpathlineto{\pgfqpoint{3.008152in}{2.155648in}}%
\pgfpathlineto{\pgfqpoint{3.008174in}{2.155690in}}%
\pgfpathlineto{\pgfqpoint{3.008195in}{2.155733in}}%
\pgfpathlineto{\pgfqpoint{3.008216in}{2.155775in}}%
\pgfpathlineto{\pgfqpoint{3.008238in}{2.155818in}}%
\pgfpathlineto{\pgfqpoint{3.008259in}{2.155860in}}%
\pgfpathlineto{\pgfqpoint{3.008281in}{2.155903in}}%
\pgfpathlineto{\pgfqpoint{3.008302in}{2.155945in}}%
\pgfpathlineto{\pgfqpoint{3.008324in}{2.155988in}}%
\pgfpathlineto{\pgfqpoint{3.008345in}{2.156030in}}%
\pgfpathlineto{\pgfqpoint{3.008367in}{2.156073in}}%
\pgfpathlineto{\pgfqpoint{3.008388in}{2.156115in}}%
\pgfpathlineto{\pgfqpoint{3.008410in}{2.156158in}}%
\pgfpathlineto{\pgfqpoint{3.008431in}{2.156200in}}%
\pgfpathlineto{\pgfqpoint{3.008453in}{2.156243in}}%
\pgfpathlineto{\pgfqpoint{3.008474in}{2.156285in}}%
\pgfpathlineto{\pgfqpoint{3.008496in}{2.156328in}}%
\pgfpathlineto{\pgfqpoint{3.008517in}{2.156370in}}%
\pgfpathlineto{\pgfqpoint{3.008539in}{2.156413in}}%
\pgfpathlineto{\pgfqpoint{3.008560in}{2.156455in}}%
\pgfpathlineto{\pgfqpoint{3.008582in}{2.156498in}}%
\pgfpathlineto{\pgfqpoint{3.008603in}{2.156540in}}%
\pgfpathlineto{\pgfqpoint{3.008625in}{2.156583in}}%
\pgfpathlineto{\pgfqpoint{3.008646in}{2.156625in}}%
\pgfpathlineto{\pgfqpoint{3.008668in}{2.156668in}}%
\pgfpathlineto{\pgfqpoint{3.008689in}{2.156710in}}%
\pgfpathlineto{\pgfqpoint{3.008711in}{2.156752in}}%
\pgfpathlineto{\pgfqpoint{3.008732in}{2.156795in}}%
\pgfpathlineto{\pgfqpoint{3.008754in}{2.156837in}}%
\pgfpathlineto{\pgfqpoint{3.008776in}{2.156880in}}%
\pgfpathlineto{\pgfqpoint{3.008797in}{2.156922in}}%
\pgfpathlineto{\pgfqpoint{3.008819in}{2.156965in}}%
\pgfpathlineto{\pgfqpoint{3.008840in}{2.157007in}}%
\pgfpathlineto{\pgfqpoint{3.008862in}{2.157050in}}%
\pgfpathlineto{\pgfqpoint{3.008883in}{2.157092in}}%
\pgfpathlineto{\pgfqpoint{3.008905in}{2.157135in}}%
\pgfpathlineto{\pgfqpoint{3.008926in}{2.157177in}}%
\pgfpathlineto{\pgfqpoint{3.008948in}{2.157220in}}%
\pgfpathlineto{\pgfqpoint{3.008970in}{2.157262in}}%
\pgfpathlineto{\pgfqpoint{3.008991in}{2.157305in}}%
\pgfpathlineto{\pgfqpoint{3.009013in}{2.157347in}}%
\pgfpathlineto{\pgfqpoint{3.009034in}{2.157390in}}%
\pgfpathlineto{\pgfqpoint{3.009056in}{2.157432in}}%
\pgfpathlineto{\pgfqpoint{3.009078in}{2.157475in}}%
\pgfpathlineto{\pgfqpoint{3.009099in}{2.157517in}}%
\pgfpathlineto{\pgfqpoint{3.009121in}{2.157560in}}%
\pgfpathlineto{\pgfqpoint{3.009142in}{2.157602in}}%
\pgfpathlineto{\pgfqpoint{3.009164in}{2.157645in}}%
\pgfpathlineto{\pgfqpoint{3.009186in}{2.157687in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{2.157730in}}%
\pgfpathlineto{\pgfqpoint{3.009229in}{2.157772in}}%
\pgfpathlineto{\pgfqpoint{3.009250in}{2.157815in}}%
\pgfpathlineto{\pgfqpoint{3.009272in}{2.157857in}}%
\pgfpathlineto{\pgfqpoint{3.009294in}{2.157900in}}%
\pgfpathlineto{\pgfqpoint{3.009315in}{2.157942in}}%
\pgfpathlineto{\pgfqpoint{3.009337in}{2.157985in}}%
\pgfpathlineto{\pgfqpoint{3.009359in}{2.158027in}}%
\pgfpathlineto{\pgfqpoint{3.009380in}{2.158070in}}%
\pgfpathlineto{\pgfqpoint{3.009402in}{2.158112in}}%
\pgfpathlineto{\pgfqpoint{3.009424in}{2.158155in}}%
\pgfpathlineto{\pgfqpoint{3.009445in}{2.158198in}}%
\pgfpathlineto{\pgfqpoint{3.009467in}{2.158240in}}%
\pgfpathlineto{\pgfqpoint{3.009489in}{2.158283in}}%
\pgfpathlineto{\pgfqpoint{3.009510in}{2.158325in}}%
\pgfpathlineto{\pgfqpoint{3.009532in}{2.158368in}}%
\pgfpathlineto{\pgfqpoint{3.009554in}{2.158410in}}%
\pgfpathlineto{\pgfqpoint{3.009575in}{2.158453in}}%
\pgfpathlineto{\pgfqpoint{3.009597in}{2.158495in}}%
\pgfpathlineto{\pgfqpoint{3.009619in}{2.158538in}}%
\pgfpathlineto{\pgfqpoint{3.009640in}{2.158580in}}%
\pgfpathlineto{\pgfqpoint{3.009662in}{2.158623in}}%
\pgfpathlineto{\pgfqpoint{3.009684in}{2.158665in}}%
\pgfpathlineto{\pgfqpoint{3.009705in}{2.158708in}}%
\pgfpathlineto{\pgfqpoint{3.009727in}{2.158750in}}%
\pgfpathlineto{\pgfqpoint{3.009749in}{2.158793in}}%
\pgfpathlineto{\pgfqpoint{3.009770in}{2.158835in}}%
\pgfpathlineto{\pgfqpoint{3.009792in}{2.158878in}}%
\pgfpathlineto{\pgfqpoint{3.009814in}{2.158920in}}%
\pgfpathlineto{\pgfqpoint{3.009836in}{2.158963in}}%
\pgfpathlineto{\pgfqpoint{3.009857in}{2.159005in}}%
\pgfpathlineto{\pgfqpoint{3.009879in}{2.159048in}}%
\pgfpathlineto{\pgfqpoint{3.009901in}{2.159090in}}%
\pgfpathlineto{\pgfqpoint{3.009923in}{2.159133in}}%
\pgfpathlineto{\pgfqpoint{3.009944in}{2.159175in}}%
\pgfpathlineto{\pgfqpoint{3.009966in}{2.159218in}}%
\pgfpathlineto{\pgfqpoint{3.009988in}{2.159260in}}%
\pgfpathlineto{\pgfqpoint{3.010009in}{2.159303in}}%
\pgfpathlineto{\pgfqpoint{3.010031in}{2.159345in}}%
\pgfpathlineto{\pgfqpoint{3.010053in}{2.159388in}}%
\pgfpathlineto{\pgfqpoint{3.010075in}{2.159430in}}%
\pgfpathlineto{\pgfqpoint{3.010097in}{2.159473in}}%
\pgfpathlineto{\pgfqpoint{3.010118in}{2.159515in}}%
\pgfpathlineto{\pgfqpoint{3.010140in}{2.159558in}}%
\pgfpathlineto{\pgfqpoint{3.010162in}{2.159600in}}%
\pgfpathlineto{\pgfqpoint{3.010184in}{2.159643in}}%
\pgfpathlineto{\pgfqpoint{3.010205in}{2.159685in}}%
\pgfpathlineto{\pgfqpoint{3.010227in}{2.159728in}}%
\pgfpathlineto{\pgfqpoint{3.010249in}{2.159770in}}%
\pgfpathlineto{\pgfqpoint{3.010271in}{2.159813in}}%
\pgfpathlineto{\pgfqpoint{3.010292in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{3.010314in}{2.159898in}}%
\pgfpathlineto{\pgfqpoint{3.010336in}{2.159940in}}%
\pgfpathlineto{\pgfqpoint{3.010358in}{2.159983in}}%
\pgfpathlineto{\pgfqpoint{3.010380in}{2.160025in}}%
\pgfpathlineto{\pgfqpoint{3.010401in}{2.160068in}}%
\pgfpathlineto{\pgfqpoint{3.010423in}{2.160110in}}%
\pgfpathlineto{\pgfqpoint{3.010445in}{2.160153in}}%
\pgfpathlineto{\pgfqpoint{3.010467in}{2.160195in}}%
\pgfpathlineto{\pgfqpoint{3.010489in}{2.160238in}}%
\pgfpathlineto{\pgfqpoint{3.010511in}{2.160280in}}%
\pgfpathlineto{\pgfqpoint{3.010532in}{2.160323in}}%
\pgfpathlineto{\pgfqpoint{3.010554in}{2.160366in}}%
\pgfpathlineto{\pgfqpoint{3.010576in}{2.160408in}}%
\pgfpathlineto{\pgfqpoint{3.010598in}{2.160451in}}%
\pgfpathlineto{\pgfqpoint{3.010620in}{2.160493in}}%
\pgfpathlineto{\pgfqpoint{3.010641in}{2.160536in}}%
\pgfpathlineto{\pgfqpoint{3.010663in}{2.160578in}}%
\pgfpathlineto{\pgfqpoint{3.010685in}{2.160621in}}%
\pgfpathlineto{\pgfqpoint{3.010707in}{2.160663in}}%
\pgfpathlineto{\pgfqpoint{3.010729in}{2.160706in}}%
\pgfpathlineto{\pgfqpoint{3.010751in}{2.160748in}}%
\pgfpathlineto{\pgfqpoint{3.010773in}{2.160791in}}%
\pgfpathlineto{\pgfqpoint{3.010794in}{2.160833in}}%
\pgfpathlineto{\pgfqpoint{3.010816in}{2.160876in}}%
\pgfpathlineto{\pgfqpoint{3.010838in}{2.160918in}}%
\pgfpathlineto{\pgfqpoint{3.010860in}{2.160961in}}%
\pgfpathlineto{\pgfqpoint{3.010882in}{2.161003in}}%
\pgfpathlineto{\pgfqpoint{3.010904in}{2.161046in}}%
\pgfpathlineto{\pgfqpoint{3.010926in}{2.161088in}}%
\pgfpathlineto{\pgfqpoint{3.010948in}{2.161131in}}%
\pgfpathlineto{\pgfqpoint{3.010969in}{2.161173in}}%
\pgfpathlineto{\pgfqpoint{3.010991in}{2.161216in}}%
\pgfpathlineto{\pgfqpoint{3.011013in}{2.161258in}}%
\pgfpathlineto{\pgfqpoint{3.011035in}{2.161301in}}%
\pgfpathlineto{\pgfqpoint{3.011057in}{2.161343in}}%
\pgfpathlineto{\pgfqpoint{3.011079in}{2.161386in}}%
\pgfpathlineto{\pgfqpoint{3.011101in}{2.161429in}}%
\pgfpathlineto{\pgfqpoint{3.011123in}{2.161471in}}%
\pgfpathlineto{\pgfqpoint{3.011145in}{2.161514in}}%
\pgfpathlineto{\pgfqpoint{3.011167in}{2.161556in}}%
\pgfpathlineto{\pgfqpoint{3.011189in}{2.161599in}}%
\pgfpathlineto{\pgfqpoint{3.011210in}{2.161641in}}%
\pgfpathlineto{\pgfqpoint{3.011232in}{2.161684in}}%
\pgfpathlineto{\pgfqpoint{3.011254in}{2.161726in}}%
\pgfpathlineto{\pgfqpoint{3.011276in}{2.161769in}}%
\pgfpathlineto{\pgfqpoint{3.011298in}{2.161811in}}%
\pgfpathlineto{\pgfqpoint{3.011320in}{2.161854in}}%
\pgfpathlineto{\pgfqpoint{3.011342in}{2.161896in}}%
\pgfpathlineto{\pgfqpoint{3.011364in}{2.161939in}}%
\pgfpathlineto{\pgfqpoint{3.011386in}{2.161981in}}%
\pgfpathlineto{\pgfqpoint{3.011408in}{2.162024in}}%
\pgfpathlineto{\pgfqpoint{3.011430in}{2.162066in}}%
\pgfpathlineto{\pgfqpoint{3.011452in}{2.162109in}}%
\pgfpathlineto{\pgfqpoint{3.011474in}{2.162151in}}%
\pgfpathlineto{\pgfqpoint{3.011496in}{2.162194in}}%
\pgfpathlineto{\pgfqpoint{3.011518in}{2.162237in}}%
\pgfpathlineto{\pgfqpoint{3.011540in}{2.162279in}}%
\pgfpathlineto{\pgfqpoint{3.011562in}{2.162322in}}%
\pgfpathlineto{\pgfqpoint{3.011584in}{2.162364in}}%
\pgfpathlineto{\pgfqpoint{3.011606in}{2.162407in}}%
\pgfpathlineto{\pgfqpoint{3.011628in}{2.162449in}}%
\pgfpathlineto{\pgfqpoint{3.011650in}{2.162492in}}%
\pgfpathlineto{\pgfqpoint{3.011672in}{2.162534in}}%
\pgfpathlineto{\pgfqpoint{3.011694in}{2.162577in}}%
\pgfpathlineto{\pgfqpoint{3.011716in}{2.162619in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{2.162662in}}%
\pgfpathlineto{\pgfqpoint{3.011760in}{2.162704in}}%
\pgfpathlineto{\pgfqpoint{3.011782in}{2.162747in}}%
\pgfpathlineto{\pgfqpoint{3.011804in}{2.162789in}}%
\pgfpathlineto{\pgfqpoint{3.011826in}{2.162832in}}%
\pgfpathlineto{\pgfqpoint{3.011848in}{2.162875in}}%
\pgfpathlineto{\pgfqpoint{3.011870in}{2.162917in}}%
\pgfpathlineto{\pgfqpoint{3.011892in}{2.162960in}}%
\pgfpathlineto{\pgfqpoint{3.011914in}{2.163002in}}%
\pgfpathlineto{\pgfqpoint{3.011936in}{2.163045in}}%
\pgfpathlineto{\pgfqpoint{3.011958in}{2.163087in}}%
\pgfpathlineto{\pgfqpoint{3.011980in}{2.163130in}}%
\pgfpathlineto{\pgfqpoint{3.012002in}{2.163172in}}%
\pgfpathlineto{\pgfqpoint{3.012024in}{2.163215in}}%
\pgfpathlineto{\pgfqpoint{3.012046in}{2.163257in}}%
\pgfpathlineto{\pgfqpoint{3.012068in}{2.163300in}}%
\pgfpathlineto{\pgfqpoint{3.012090in}{2.163342in}}%
\pgfpathlineto{\pgfqpoint{3.012112in}{2.163385in}}%
\pgfpathlineto{\pgfqpoint{3.012134in}{2.163427in}}%
\pgfpathlineto{\pgfqpoint{3.012156in}{2.163470in}}%
\pgfpathlineto{\pgfqpoint{3.012178in}{2.163513in}}%
\pgfpathlineto{\pgfqpoint{3.012200in}{2.163555in}}%
\pgfpathlineto{\pgfqpoint{3.012222in}{2.163598in}}%
\pgfpathlineto{\pgfqpoint{3.012244in}{2.163640in}}%
\pgfpathlineto{\pgfqpoint{3.012266in}{2.163683in}}%
\pgfpathlineto{\pgfqpoint{3.012288in}{2.163725in}}%
\pgfpathlineto{\pgfqpoint{3.012311in}{2.163768in}}%
\pgfpathlineto{\pgfqpoint{3.012333in}{2.163810in}}%
\pgfpathlineto{\pgfqpoint{3.012355in}{2.163853in}}%
\pgfpathlineto{\pgfqpoint{3.012377in}{2.163895in}}%
\pgfpathlineto{\pgfqpoint{3.012399in}{2.163938in}}%
\pgfpathlineto{\pgfqpoint{3.012421in}{2.163981in}}%
\pgfpathlineto{\pgfqpoint{3.012443in}{2.164023in}}%
\pgfpathlineto{\pgfqpoint{3.012465in}{2.164066in}}%
\pgfpathlineto{\pgfqpoint{3.012487in}{2.164108in}}%
\pgfpathlineto{\pgfqpoint{3.012509in}{2.164151in}}%
\pgfpathlineto{\pgfqpoint{3.012532in}{2.164193in}}%
\pgfpathlineto{\pgfqpoint{3.012554in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{3.012576in}{2.164278in}}%
\pgfpathlineto{\pgfqpoint{3.012598in}{2.164321in}}%
\pgfpathlineto{\pgfqpoint{3.012620in}{2.164363in}}%
\pgfpathlineto{\pgfqpoint{3.012642in}{2.164406in}}%
\pgfpathlineto{\pgfqpoint{3.012664in}{2.164449in}}%
\pgfpathlineto{\pgfqpoint{3.012686in}{2.164491in}}%
\pgfpathlineto{\pgfqpoint{3.012708in}{2.164534in}}%
\pgfpathlineto{\pgfqpoint{3.012731in}{2.164576in}}%
\pgfpathlineto{\pgfqpoint{3.012753in}{2.164619in}}%
\pgfpathlineto{\pgfqpoint{3.012775in}{2.164661in}}%
\pgfpathlineto{\pgfqpoint{3.012797in}{2.164704in}}%
\pgfpathlineto{\pgfqpoint{3.012819in}{2.164746in}}%
\pgfpathlineto{\pgfqpoint{3.012841in}{2.164789in}}%
\pgfpathlineto{\pgfqpoint{3.012863in}{2.164832in}}%
\pgfpathlineto{\pgfqpoint{3.012886in}{2.164874in}}%
\pgfpathlineto{\pgfqpoint{3.012908in}{2.164917in}}%
\pgfpathlineto{\pgfqpoint{3.012930in}{2.164959in}}%
\pgfpathlineto{\pgfqpoint{3.012952in}{2.165002in}}%
\pgfpathlineto{\pgfqpoint{3.012974in}{2.165044in}}%
\pgfpathlineto{\pgfqpoint{3.012996in}{2.165087in}}%
\pgfpathlineto{\pgfqpoint{3.013019in}{2.165129in}}%
\pgfpathlineto{\pgfqpoint{3.013041in}{2.165172in}}%
\pgfpathlineto{\pgfqpoint{3.013063in}{2.165214in}}%
\pgfpathlineto{\pgfqpoint{3.013085in}{2.165257in}}%
\pgfpathlineto{\pgfqpoint{3.013107in}{2.165300in}}%
\pgfpathlineto{\pgfqpoint{3.013130in}{2.165342in}}%
\pgfpathlineto{\pgfqpoint{3.013152in}{2.165385in}}%
\pgfpathlineto{\pgfqpoint{3.013174in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{3.013196in}{2.165470in}}%
\pgfpathlineto{\pgfqpoint{3.013218in}{2.165512in}}%
\pgfpathlineto{\pgfqpoint{3.013241in}{2.165555in}}%
\pgfpathlineto{\pgfqpoint{3.013263in}{2.165598in}}%
\pgfpathlineto{\pgfqpoint{3.013285in}{2.165640in}}%
\pgfpathlineto{\pgfqpoint{3.013307in}{2.165683in}}%
\pgfpathlineto{\pgfqpoint{3.013329in}{2.165725in}}%
\pgfpathlineto{\pgfqpoint{3.013352in}{2.165768in}}%
\pgfpathlineto{\pgfqpoint{3.013374in}{2.165810in}}%
\pgfpathlineto{\pgfqpoint{3.013396in}{2.165853in}}%
\pgfpathlineto{\pgfqpoint{3.013418in}{2.165895in}}%
\pgfpathlineto{\pgfqpoint{3.013440in}{2.165938in}}%
\pgfpathlineto{\pgfqpoint{3.013463in}{2.165981in}}%
\pgfpathlineto{\pgfqpoint{3.013485in}{2.166023in}}%
\pgfpathlineto{\pgfqpoint{3.013507in}{2.166066in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{2.166108in}}%
\pgfpathlineto{\pgfqpoint{3.013552in}{2.166151in}}%
\pgfpathlineto{\pgfqpoint{3.013574in}{2.166193in}}%
\pgfpathlineto{\pgfqpoint{3.013596in}{2.166236in}}%
\pgfpathlineto{\pgfqpoint{3.013618in}{2.166279in}}%
\pgfpathlineto{\pgfqpoint{3.013641in}{2.166321in}}%
\pgfpathlineto{\pgfqpoint{3.013663in}{2.166364in}}%
\pgfpathlineto{\pgfqpoint{3.013685in}{2.166406in}}%
\pgfpathlineto{\pgfqpoint{3.013707in}{2.166449in}}%
\pgfpathlineto{\pgfqpoint{3.013730in}{2.166491in}}%
\pgfpathlineto{\pgfqpoint{3.013752in}{2.166534in}}%
\pgfpathlineto{\pgfqpoint{3.013774in}{2.166577in}}%
\pgfpathlineto{\pgfqpoint{3.013797in}{2.166619in}}%
\pgfpathlineto{\pgfqpoint{3.013819in}{2.166662in}}%
\pgfpathlineto{\pgfqpoint{3.013841in}{2.166704in}}%
\pgfpathlineto{\pgfqpoint{3.013863in}{2.166747in}}%
\pgfpathlineto{\pgfqpoint{3.013886in}{2.166789in}}%
\pgfpathlineto{\pgfqpoint{3.013908in}{2.166832in}}%
\pgfpathlineto{\pgfqpoint{3.013930in}{2.166875in}}%
\pgfpathlineto{\pgfqpoint{3.013953in}{2.166917in}}%
\pgfpathlineto{\pgfqpoint{3.013975in}{2.166960in}}%
\pgfpathlineto{\pgfqpoint{3.013997in}{2.167002in}}%
\pgfpathlineto{\pgfqpoint{3.014019in}{2.167045in}}%
\pgfpathlineto{\pgfqpoint{3.014042in}{2.167087in}}%
\pgfpathlineto{\pgfqpoint{3.014064in}{2.167130in}}%
\pgfpathlineto{\pgfqpoint{3.014086in}{2.167173in}}%
\pgfpathlineto{\pgfqpoint{3.014109in}{2.167215in}}%
\pgfpathlineto{\pgfqpoint{3.014131in}{2.167258in}}%
\pgfpathlineto{\pgfqpoint{3.014153in}{2.167300in}}%
\pgfpathlineto{\pgfqpoint{3.014176in}{2.167343in}}%
\pgfpathlineto{\pgfqpoint{3.014198in}{2.167385in}}%
\pgfpathlineto{\pgfqpoint{3.014220in}{2.167428in}}%
\pgfpathlineto{\pgfqpoint{3.014243in}{2.167471in}}%
\pgfpathlineto{\pgfqpoint{3.014265in}{2.167513in}}%
\pgfpathlineto{\pgfqpoint{3.014287in}{2.167556in}}%
\pgfpathlineto{\pgfqpoint{3.014310in}{2.167598in}}%
\pgfpathlineto{\pgfqpoint{3.014332in}{2.167641in}}%
\pgfpathlineto{\pgfqpoint{3.014354in}{2.167683in}}%
\pgfpathlineto{\pgfqpoint{3.014377in}{2.167726in}}%
\pgfpathlineto{\pgfqpoint{3.014399in}{2.167769in}}%
\pgfpathlineto{\pgfqpoint{3.014421in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{3.014444in}{2.167854in}}%
\pgfpathlineto{\pgfqpoint{3.014466in}{2.167896in}}%
\pgfpathlineto{\pgfqpoint{3.014488in}{2.167939in}}%
\pgfpathlineto{\pgfqpoint{3.014511in}{2.167982in}}%
\pgfpathlineto{\pgfqpoint{3.014533in}{2.168024in}}%
\pgfpathlineto{\pgfqpoint{3.014555in}{2.168067in}}%
\pgfpathlineto{\pgfqpoint{3.014578in}{2.168109in}}%
\pgfpathlineto{\pgfqpoint{3.014600in}{2.168152in}}%
\pgfpathlineto{\pgfqpoint{3.014623in}{2.168194in}}%
\pgfpathlineto{\pgfqpoint{3.014645in}{2.168237in}}%
\pgfpathlineto{\pgfqpoint{3.014667in}{2.168280in}}%
\pgfpathlineto{\pgfqpoint{3.014690in}{2.168322in}}%
\pgfpathlineto{\pgfqpoint{3.014712in}{2.168365in}}%
\pgfpathlineto{\pgfqpoint{3.014734in}{2.168407in}}%
\pgfpathlineto{\pgfqpoint{3.014757in}{2.168450in}}%
\pgfpathlineto{\pgfqpoint{3.014779in}{2.168493in}}%
\pgfpathlineto{\pgfqpoint{3.014802in}{2.168535in}}%
\pgfpathlineto{\pgfqpoint{3.014824in}{2.168578in}}%
\pgfpathlineto{\pgfqpoint{3.014846in}{2.168620in}}%
\pgfpathlineto{\pgfqpoint{3.014869in}{2.168663in}}%
\pgfpathlineto{\pgfqpoint{3.014891in}{2.168706in}}%
\pgfpathlineto{\pgfqpoint{3.014914in}{2.168748in}}%
\pgfpathlineto{\pgfqpoint{3.014936in}{2.168791in}}%
\pgfpathlineto{\pgfqpoint{3.014959in}{2.168833in}}%
\pgfpathlineto{\pgfqpoint{3.014981in}{2.168876in}}%
\pgfpathlineto{\pgfqpoint{3.015003in}{2.168919in}}%
\pgfpathlineto{\pgfqpoint{3.015026in}{2.168961in}}%
\pgfpathlineto{\pgfqpoint{3.015048in}{2.169004in}}%
\pgfpathlineto{\pgfqpoint{3.015071in}{2.169046in}}%
\pgfpathlineto{\pgfqpoint{3.015093in}{2.169089in}}%
\pgfpathlineto{\pgfqpoint{3.015116in}{2.169132in}}%
\pgfpathlineto{\pgfqpoint{3.015138in}{2.169174in}}%
\pgfpathlineto{\pgfqpoint{3.015160in}{2.169217in}}%
\pgfpathlineto{\pgfqpoint{3.015183in}{2.169259in}}%
\pgfpathlineto{\pgfqpoint{3.015205in}{2.169302in}}%
\pgfpathlineto{\pgfqpoint{3.015228in}{2.169345in}}%
\pgfpathlineto{\pgfqpoint{3.015250in}{2.169387in}}%
\pgfpathlineto{\pgfqpoint{3.015273in}{2.169430in}}%
\pgfpathlineto{\pgfqpoint{3.015295in}{2.169472in}}%
\pgfpathlineto{\pgfqpoint{3.015318in}{2.169515in}}%
\pgfpathlineto{\pgfqpoint{3.015340in}{2.169558in}}%
\pgfpathlineto{\pgfqpoint{3.015362in}{2.169600in}}%
\pgfpathlineto{\pgfqpoint{3.015385in}{2.169643in}}%
\pgfpathlineto{\pgfqpoint{3.015407in}{2.169685in}}%
\pgfpathlineto{\pgfqpoint{3.015430in}{2.169728in}}%
\pgfpathlineto{\pgfqpoint{3.015452in}{2.169771in}}%
\pgfpathlineto{\pgfqpoint{3.015475in}{2.169813in}}%
\pgfpathlineto{\pgfqpoint{3.015497in}{2.169856in}}%
\pgfpathlineto{\pgfqpoint{3.015520in}{2.169898in}}%
\pgfpathlineto{\pgfqpoint{3.015542in}{2.169941in}}%
\pgfpathlineto{\pgfqpoint{3.015565in}{2.169984in}}%
\pgfpathlineto{\pgfqpoint{3.015587in}{2.170026in}}%
\pgfpathlineto{\pgfqpoint{3.015610in}{2.170069in}}%
\pgfpathlineto{\pgfqpoint{3.015632in}{2.170111in}}%
\pgfpathlineto{\pgfqpoint{3.015655in}{2.170154in}}%
\pgfpathlineto{\pgfqpoint{3.015677in}{2.170197in}}%
\pgfpathlineto{\pgfqpoint{3.015700in}{2.170239in}}%
\pgfpathlineto{\pgfqpoint{3.015722in}{2.170282in}}%
\pgfpathlineto{\pgfqpoint{3.015745in}{2.170325in}}%
\pgfpathlineto{\pgfqpoint{3.015767in}{2.170367in}}%
\pgfpathlineto{\pgfqpoint{3.015790in}{2.170410in}}%
\pgfpathlineto{\pgfqpoint{3.015812in}{2.170452in}}%
\pgfpathlineto{\pgfqpoint{3.015835in}{2.170495in}}%
\pgfpathlineto{\pgfqpoint{3.015857in}{2.170538in}}%
\pgfpathlineto{\pgfqpoint{3.015880in}{2.170580in}}%
\pgfpathlineto{\pgfqpoint{3.015902in}{2.170623in}}%
\pgfpathlineto{\pgfqpoint{3.015925in}{2.170665in}}%
\pgfpathlineto{\pgfqpoint{3.015947in}{2.170708in}}%
\pgfpathlineto{\pgfqpoint{3.015970in}{2.170751in}}%
\pgfpathlineto{\pgfqpoint{3.015992in}{2.170793in}}%
\pgfpathlineto{\pgfqpoint{3.016015in}{2.170836in}}%
\pgfpathlineto{\pgfqpoint{3.016037in}{2.170879in}}%
\pgfpathlineto{\pgfqpoint{3.016060in}{2.170921in}}%
\pgfpathlineto{\pgfqpoint{3.016083in}{2.170964in}}%
\pgfpathlineto{\pgfqpoint{3.016105in}{2.171006in}}%
\pgfpathlineto{\pgfqpoint{3.016128in}{2.171049in}}%
\pgfpathlineto{\pgfqpoint{3.016150in}{2.171092in}}%
\pgfpathlineto{\pgfqpoint{3.016173in}{2.171134in}}%
\pgfpathlineto{\pgfqpoint{3.016195in}{2.171177in}}%
\pgfpathlineto{\pgfqpoint{3.016218in}{2.171220in}}%
\pgfpathlineto{\pgfqpoint{3.016240in}{2.171262in}}%
\pgfpathlineto{\pgfqpoint{3.016263in}{2.171305in}}%
\pgfpathlineto{\pgfqpoint{3.016286in}{2.171347in}}%
\pgfpathlineto{\pgfqpoint{3.016308in}{2.171390in}}%
\pgfpathlineto{\pgfqpoint{3.016331in}{2.171433in}}%
\pgfpathlineto{\pgfqpoint{3.016353in}{2.171475in}}%
\pgfpathlineto{\pgfqpoint{3.016376in}{2.171518in}}%
\pgfpathlineto{\pgfqpoint{3.016398in}{2.171561in}}%
\pgfpathlineto{\pgfqpoint{3.016421in}{2.171603in}}%
\pgfpathlineto{\pgfqpoint{3.016444in}{2.171646in}}%
\pgfpathlineto{\pgfqpoint{3.016466in}{2.171688in}}%
\pgfpathlineto{\pgfqpoint{3.016489in}{2.171731in}}%
\pgfpathlineto{\pgfqpoint{3.016511in}{2.171774in}}%
\pgfpathlineto{\pgfqpoint{3.016534in}{2.171816in}}%
\pgfpathlineto{\pgfqpoint{3.016556in}{2.171859in}}%
\pgfpathlineto{\pgfqpoint{3.016579in}{2.171902in}}%
\pgfpathlineto{\pgfqpoint{3.016602in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{3.016624in}{2.171987in}}%
\pgfpathlineto{\pgfqpoint{3.016647in}{2.172030in}}%
\pgfpathlineto{\pgfqpoint{3.016669in}{2.172072in}}%
\pgfpathlineto{\pgfqpoint{3.016692in}{2.172115in}}%
\pgfpathlineto{\pgfqpoint{3.016715in}{2.172157in}}%
\pgfpathlineto{\pgfqpoint{3.016737in}{2.172200in}}%
\pgfpathlineto{\pgfqpoint{3.016760in}{2.172243in}}%
\pgfpathlineto{\pgfqpoint{3.016783in}{2.172285in}}%
\pgfpathlineto{\pgfqpoint{3.016805in}{2.172328in}}%
\pgfpathlineto{\pgfqpoint{3.016828in}{2.172371in}}%
\pgfpathlineto{\pgfqpoint{3.016850in}{2.172413in}}%
\pgfpathlineto{\pgfqpoint{3.016873in}{2.172456in}}%
\pgfpathlineto{\pgfqpoint{3.016896in}{2.172499in}}%
\pgfpathlineto{\pgfqpoint{3.016918in}{2.172541in}}%
\pgfpathlineto{\pgfqpoint{3.016941in}{2.172584in}}%
\pgfpathlineto{\pgfqpoint{3.016964in}{2.172627in}}%
\pgfpathlineto{\pgfqpoint{3.016986in}{2.172669in}}%
\pgfpathlineto{\pgfqpoint{3.017009in}{2.172712in}}%
\pgfpathlineto{\pgfqpoint{3.017031in}{2.172754in}}%
\pgfpathlineto{\pgfqpoint{3.017054in}{2.172797in}}%
\pgfpathlineto{\pgfqpoint{3.017077in}{2.172840in}}%
\pgfpathlineto{\pgfqpoint{3.017099in}{2.172882in}}%
\pgfpathlineto{\pgfqpoint{3.017122in}{2.172925in}}%
\pgfpathlineto{\pgfqpoint{3.017145in}{2.172968in}}%
\pgfpathlineto{\pgfqpoint{3.017167in}{2.173010in}}%
\pgfpathlineto{\pgfqpoint{3.017190in}{2.173053in}}%
\pgfpathlineto{\pgfqpoint{3.017213in}{2.173096in}}%
\pgfpathlineto{\pgfqpoint{3.017235in}{2.173138in}}%
\pgfpathlineto{\pgfqpoint{3.017258in}{2.173181in}}%
\pgfpathlineto{\pgfqpoint{3.017281in}{2.173224in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{2.173266in}}%
\pgfpathlineto{\pgfqpoint{3.017326in}{2.173309in}}%
\pgfpathlineto{\pgfqpoint{3.017349in}{2.173352in}}%
\pgfpathlineto{\pgfqpoint{3.017371in}{2.173394in}}%
\pgfpathlineto{\pgfqpoint{3.017394in}{2.173437in}}%
\pgfpathlineto{\pgfqpoint{3.017417in}{2.173480in}}%
\pgfpathlineto{\pgfqpoint{3.017439in}{2.173522in}}%
\pgfpathlineto{\pgfqpoint{3.017462in}{2.173565in}}%
\pgfpathlineto{\pgfqpoint{3.017485in}{2.173608in}}%
\pgfpathlineto{\pgfqpoint{3.017507in}{2.173650in}}%
\pgfpathlineto{\pgfqpoint{3.017530in}{2.173693in}}%
\pgfpathlineto{\pgfqpoint{3.017553in}{2.173735in}}%
\pgfpathlineto{\pgfqpoint{3.017576in}{2.173778in}}%
\pgfpathlineto{\pgfqpoint{3.017598in}{2.173821in}}%
\pgfpathlineto{\pgfqpoint{3.017621in}{2.173863in}}%
\pgfpathlineto{\pgfqpoint{3.017644in}{2.173906in}}%
\pgfpathlineto{\pgfqpoint{3.017666in}{2.173949in}}%
\pgfpathlineto{\pgfqpoint{3.017689in}{2.173991in}}%
\pgfpathlineto{\pgfqpoint{3.017712in}{2.174034in}}%
\pgfpathlineto{\pgfqpoint{3.017735in}{2.174077in}}%
\pgfpathlineto{\pgfqpoint{3.017757in}{2.174119in}}%
\pgfpathlineto{\pgfqpoint{3.017780in}{2.174162in}}%
\pgfpathlineto{\pgfqpoint{3.017803in}{2.174205in}}%
\pgfpathlineto{\pgfqpoint{3.017825in}{2.174247in}}%
\pgfpathlineto{\pgfqpoint{3.017848in}{2.174290in}}%
\pgfpathlineto{\pgfqpoint{3.017871in}{2.174333in}}%
\pgfpathlineto{\pgfqpoint{3.017894in}{2.174375in}}%
\pgfpathlineto{\pgfqpoint{3.017916in}{2.174418in}}%
\pgfpathlineto{\pgfqpoint{3.017939in}{2.174461in}}%
\pgfpathlineto{\pgfqpoint{3.017962in}{2.174504in}}%
\pgfpathlineto{\pgfqpoint{3.017984in}{2.174546in}}%
\pgfpathlineto{\pgfqpoint{3.018007in}{2.174589in}}%
\pgfpathlineto{\pgfqpoint{3.018030in}{2.174632in}}%
\pgfpathlineto{\pgfqpoint{3.018053in}{2.174674in}}%
\pgfpathlineto{\pgfqpoint{3.018075in}{2.174717in}}%
\pgfpathlineto{\pgfqpoint{3.018098in}{2.174760in}}%
\pgfpathlineto{\pgfqpoint{3.018121in}{2.174802in}}%
\pgfpathlineto{\pgfqpoint{3.018144in}{2.174845in}}%
\pgfpathlineto{\pgfqpoint{3.018166in}{2.174888in}}%
\pgfpathlineto{\pgfqpoint{3.018189in}{2.174930in}}%
\pgfpathlineto{\pgfqpoint{3.018212in}{2.174973in}}%
\pgfpathlineto{\pgfqpoint{3.018235in}{2.175016in}}%
\pgfpathlineto{\pgfqpoint{3.018257in}{2.175058in}}%
\pgfpathlineto{\pgfqpoint{3.018280in}{2.175101in}}%
\pgfpathlineto{\pgfqpoint{3.018303in}{2.175144in}}%
\pgfpathlineto{\pgfqpoint{3.018326in}{2.175186in}}%
\pgfpathlineto{\pgfqpoint{3.018349in}{2.175229in}}%
\pgfpathlineto{\pgfqpoint{3.018371in}{2.175272in}}%
\pgfpathlineto{\pgfqpoint{3.018394in}{2.175314in}}%
\pgfpathlineto{\pgfqpoint{3.018417in}{2.175357in}}%
\pgfpathlineto{\pgfqpoint{3.018440in}{2.175400in}}%
\pgfpathlineto{\pgfqpoint{3.018462in}{2.175442in}}%
\pgfpathlineto{\pgfqpoint{3.018485in}{2.175485in}}%
\pgfpathlineto{\pgfqpoint{3.018508in}{2.175528in}}%
\pgfpathlineto{\pgfqpoint{3.018531in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{3.018554in}{2.175613in}}%
\pgfpathlineto{\pgfqpoint{3.018576in}{2.175656in}}%
\pgfpathlineto{\pgfqpoint{3.018599in}{2.175699in}}%
\pgfpathlineto{\pgfqpoint{3.018622in}{2.175741in}}%
\pgfpathlineto{\pgfqpoint{3.018645in}{2.175784in}}%
\pgfpathlineto{\pgfqpoint{3.018668in}{2.175827in}}%
\pgfpathlineto{\pgfqpoint{3.018690in}{2.175869in}}%
\pgfpathlineto{\pgfqpoint{3.018713in}{2.175912in}}%
\pgfpathlineto{\pgfqpoint{3.018736in}{2.175955in}}%
\pgfpathlineto{\pgfqpoint{3.018759in}{2.175997in}}%
\pgfpathlineto{\pgfqpoint{3.018782in}{2.176040in}}%
\pgfpathlineto{\pgfqpoint{3.018804in}{2.176083in}}%
\pgfpathlineto{\pgfqpoint{3.018827in}{2.176126in}}%
\pgfpathlineto{\pgfqpoint{3.018850in}{2.176168in}}%
\pgfpathlineto{\pgfqpoint{3.018873in}{2.176211in}}%
\pgfpathlineto{\pgfqpoint{3.018896in}{2.176254in}}%
\pgfpathlineto{\pgfqpoint{3.018918in}{2.176296in}}%
\pgfpathlineto{\pgfqpoint{3.018941in}{2.176339in}}%
\pgfpathlineto{\pgfqpoint{3.018964in}{2.176382in}}%
\pgfpathlineto{\pgfqpoint{3.018987in}{2.176425in}}%
\pgfpathlineto{\pgfqpoint{3.019010in}{2.176467in}}%
\pgfpathlineto{\pgfqpoint{3.019033in}{2.176510in}}%
\pgfpathlineto{\pgfqpoint{3.019055in}{2.176553in}}%
\pgfpathlineto{\pgfqpoint{3.019078in}{2.176595in}}%
\pgfpathlineto{\pgfqpoint{3.019101in}{2.176638in}}%
\pgfpathlineto{\pgfqpoint{3.019124in}{2.176681in}}%
\pgfpathlineto{\pgfqpoint{3.019147in}{2.176723in}}%
\pgfpathlineto{\pgfqpoint{3.019170in}{2.176766in}}%
\pgfpathlineto{\pgfqpoint{3.019192in}{2.176809in}}%
\pgfpathlineto{\pgfqpoint{3.019215in}{2.176852in}}%
\pgfpathlineto{\pgfqpoint{3.019238in}{2.176894in}}%
\pgfpathlineto{\pgfqpoint{3.019261in}{2.176937in}}%
\pgfpathlineto{\pgfqpoint{3.019284in}{2.176980in}}%
\pgfpathlineto{\pgfqpoint{3.019307in}{2.177022in}}%
\pgfpathlineto{\pgfqpoint{3.019330in}{2.177065in}}%
\pgfpathlineto{\pgfqpoint{3.019352in}{2.177108in}}%
\pgfpathlineto{\pgfqpoint{3.019375in}{2.177151in}}%
\pgfpathlineto{\pgfqpoint{3.019398in}{2.177193in}}%
\pgfpathlineto{\pgfqpoint{3.019421in}{2.177236in}}%
\pgfpathlineto{\pgfqpoint{3.019444in}{2.177279in}}%
\pgfpathlineto{\pgfqpoint{3.019467in}{2.177321in}}%
\pgfpathlineto{\pgfqpoint{3.019490in}{2.177364in}}%
\pgfpathlineto{\pgfqpoint{3.019512in}{2.177407in}}%
\pgfpathlineto{\pgfqpoint{3.019535in}{2.177450in}}%
\pgfpathlineto{\pgfqpoint{3.019558in}{2.177492in}}%
\pgfpathlineto{\pgfqpoint{3.019581in}{2.177535in}}%
\pgfpathlineto{\pgfqpoint{3.019604in}{2.177578in}}%
\pgfpathlineto{\pgfqpoint{3.019627in}{2.177621in}}%
\pgfpathlineto{\pgfqpoint{3.019650in}{2.177663in}}%
\pgfpathlineto{\pgfqpoint{3.019673in}{2.177706in}}%
\pgfpathlineto{\pgfqpoint{3.019696in}{2.177749in}}%
\pgfpathlineto{\pgfqpoint{3.019718in}{2.177791in}}%
\pgfpathlineto{\pgfqpoint{3.019741in}{2.177834in}}%
\pgfpathlineto{\pgfqpoint{3.019764in}{2.177877in}}%
\pgfpathlineto{\pgfqpoint{3.019787in}{2.177920in}}%
\pgfpathlineto{\pgfqpoint{3.019810in}{2.177962in}}%
\pgfpathlineto{\pgfqpoint{3.019833in}{2.178005in}}%
\pgfpathlineto{\pgfqpoint{3.019856in}{2.178048in}}%
\pgfpathlineto{\pgfqpoint{3.019879in}{2.178091in}}%
\pgfpathlineto{\pgfqpoint{3.019902in}{2.178133in}}%
\pgfpathlineto{\pgfqpoint{3.019924in}{2.178176in}}%
\pgfpathlineto{\pgfqpoint{3.019947in}{2.178219in}}%
\pgfpathlineto{\pgfqpoint{3.019970in}{2.178261in}}%
\pgfpathlineto{\pgfqpoint{3.019993in}{2.178304in}}%
\pgfpathlineto{\pgfqpoint{3.020016in}{2.178347in}}%
\pgfpathlineto{\pgfqpoint{3.020039in}{2.178390in}}%
\pgfpathlineto{\pgfqpoint{3.020062in}{2.178432in}}%
\pgfpathlineto{\pgfqpoint{3.020085in}{2.178475in}}%
\pgfpathlineto{\pgfqpoint{3.020108in}{2.178518in}}%
\pgfpathlineto{\pgfqpoint{3.020131in}{2.178561in}}%
\pgfpathlineto{\pgfqpoint{3.020154in}{2.178603in}}%
\pgfpathlineto{\pgfqpoint{3.020177in}{2.178646in}}%
\pgfpathlineto{\pgfqpoint{3.020199in}{2.178689in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{2.178732in}}%
\pgfpathlineto{\pgfqpoint{3.020245in}{2.178774in}}%
\pgfpathlineto{\pgfqpoint{3.020268in}{2.178817in}}%
\pgfpathlineto{\pgfqpoint{3.020291in}{2.178860in}}%
\pgfpathlineto{\pgfqpoint{3.020314in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{3.020337in}{2.178945in}}%
\pgfpathlineto{\pgfqpoint{3.020360in}{2.178988in}}%
\pgfpathlineto{\pgfqpoint{3.020383in}{2.179031in}}%
\pgfpathlineto{\pgfqpoint{3.020406in}{2.179074in}}%
\pgfpathlineto{\pgfqpoint{3.020429in}{2.179116in}}%
\pgfpathlineto{\pgfqpoint{3.020452in}{2.179159in}}%
\pgfpathlineto{\pgfqpoint{3.020475in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{3.020498in}{2.179245in}}%
\pgfpathlineto{\pgfqpoint{3.020521in}{2.179287in}}%
\pgfpathlineto{\pgfqpoint{3.020544in}{2.179330in}}%
\pgfpathlineto{\pgfqpoint{3.020567in}{2.179373in}}%
\pgfpathlineto{\pgfqpoint{3.020589in}{2.179416in}}%
\pgfpathlineto{\pgfqpoint{3.020612in}{2.179458in}}%
\pgfpathlineto{\pgfqpoint{3.020635in}{2.179501in}}%
\pgfpathlineto{\pgfqpoint{3.020658in}{2.179544in}}%
\pgfpathlineto{\pgfqpoint{3.020681in}{2.179587in}}%
\pgfpathlineto{\pgfqpoint{3.020704in}{2.179629in}}%
\pgfpathlineto{\pgfqpoint{3.020727in}{2.179672in}}%
\pgfpathlineto{\pgfqpoint{3.020750in}{2.179715in}}%
\pgfpathlineto{\pgfqpoint{3.020773in}{2.179758in}}%
\pgfpathlineto{\pgfqpoint{3.020796in}{2.179800in}}%
\pgfpathlineto{\pgfqpoint{3.020819in}{2.179843in}}%
\pgfpathlineto{\pgfqpoint{3.020842in}{2.179886in}}%
\pgfpathlineto{\pgfqpoint{3.020865in}{2.179929in}}%
\pgfpathlineto{\pgfqpoint{3.020888in}{2.179972in}}%
\pgfpathlineto{\pgfqpoint{3.020911in}{2.180014in}}%
\pgfpathlineto{\pgfqpoint{3.020934in}{2.180057in}}%
\pgfpathlineto{\pgfqpoint{3.020957in}{2.180100in}}%
\pgfpathlineto{\pgfqpoint{3.020980in}{2.180143in}}%
\pgfpathlineto{\pgfqpoint{3.021003in}{2.180185in}}%
\pgfpathlineto{\pgfqpoint{3.021026in}{2.180228in}}%
\pgfpathlineto{\pgfqpoint{3.021049in}{2.180271in}}%
\pgfpathlineto{\pgfqpoint{3.021072in}{2.180314in}}%
\pgfpathlineto{\pgfqpoint{3.021095in}{2.180357in}}%
\pgfpathlineto{\pgfqpoint{3.021118in}{2.180399in}}%
\pgfpathlineto{\pgfqpoint{3.021141in}{2.180442in}}%
\pgfpathlineto{\pgfqpoint{3.021164in}{2.180485in}}%
\pgfpathlineto{\pgfqpoint{3.021187in}{2.180528in}}%
\pgfpathlineto{\pgfqpoint{3.021210in}{2.180570in}}%
\pgfpathlineto{\pgfqpoint{3.021233in}{2.180613in}}%
\pgfpathlineto{\pgfqpoint{3.021256in}{2.180656in}}%
\pgfpathlineto{\pgfqpoint{3.021279in}{2.180699in}}%
\pgfpathlineto{\pgfqpoint{3.021302in}{2.180742in}}%
\pgfpathlineto{\pgfqpoint{3.021325in}{2.180784in}}%
\pgfpathlineto{\pgfqpoint{3.021348in}{2.180827in}}%
\pgfpathlineto{\pgfqpoint{3.021371in}{2.180870in}}%
\pgfpathlineto{\pgfqpoint{3.021394in}{2.180913in}}%
\pgfpathlineto{\pgfqpoint{3.021417in}{2.180955in}}%
\pgfpathlineto{\pgfqpoint{3.021440in}{2.180998in}}%
\pgfpathlineto{\pgfqpoint{3.021463in}{2.181041in}}%
\pgfpathlineto{\pgfqpoint{3.021486in}{2.181084in}}%
\pgfpathlineto{\pgfqpoint{3.021509in}{2.181127in}}%
\pgfpathlineto{\pgfqpoint{3.021532in}{2.181169in}}%
\pgfpathlineto{\pgfqpoint{3.021555in}{2.181212in}}%
\pgfpathlineto{\pgfqpoint{3.021578in}{2.181255in}}%
\pgfpathlineto{\pgfqpoint{3.021601in}{2.181298in}}%
\pgfpathlineto{\pgfqpoint{3.021624in}{2.181341in}}%
\pgfpathlineto{\pgfqpoint{3.021647in}{2.181383in}}%
\pgfpathlineto{\pgfqpoint{3.021670in}{2.181426in}}%
\pgfpathlineto{\pgfqpoint{3.021693in}{2.181469in}}%
\pgfpathlineto{\pgfqpoint{3.021716in}{2.181512in}}%
\pgfpathlineto{\pgfqpoint{3.021739in}{2.181555in}}%
\pgfpathlineto{\pgfqpoint{3.021762in}{2.181597in}}%
\pgfpathlineto{\pgfqpoint{3.021785in}{2.181640in}}%
\pgfpathlineto{\pgfqpoint{3.021808in}{2.181683in}}%
\pgfpathlineto{\pgfqpoint{3.021831in}{2.181726in}}%
\pgfpathlineto{\pgfqpoint{3.021855in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{3.021878in}{2.181811in}}%
\pgfpathlineto{\pgfqpoint{3.021901in}{2.181854in}}%
\pgfpathlineto{\pgfqpoint{3.021924in}{2.181897in}}%
\pgfpathlineto{\pgfqpoint{3.021947in}{2.181940in}}%
\pgfpathlineto{\pgfqpoint{3.021970in}{2.181983in}}%
\pgfpathlineto{\pgfqpoint{3.021993in}{2.182025in}}%
\pgfpathlineto{\pgfqpoint{3.022016in}{2.182068in}}%
\pgfpathlineto{\pgfqpoint{3.022039in}{2.182111in}}%
\pgfpathlineto{\pgfqpoint{3.022062in}{2.182154in}}%
\pgfpathlineto{\pgfqpoint{3.022085in}{2.182197in}}%
\pgfpathlineto{\pgfqpoint{3.022108in}{2.182239in}}%
\pgfpathlineto{\pgfqpoint{3.022131in}{2.182282in}}%
\pgfpathlineto{\pgfqpoint{3.022154in}{2.182325in}}%
\pgfpathlineto{\pgfqpoint{3.022177in}{2.182368in}}%
\pgfpathlineto{\pgfqpoint{3.022200in}{2.182411in}}%
\pgfpathlineto{\pgfqpoint{3.022223in}{2.182454in}}%
\pgfpathlineto{\pgfqpoint{3.022246in}{2.182496in}}%
\pgfpathlineto{\pgfqpoint{3.022270in}{2.182539in}}%
\pgfpathlineto{\pgfqpoint{3.022293in}{2.182582in}}%
\pgfpathlineto{\pgfqpoint{3.022316in}{2.182625in}}%
\pgfpathlineto{\pgfqpoint{3.022339in}{2.182668in}}%
\pgfpathlineto{\pgfqpoint{3.022362in}{2.182710in}}%
\pgfpathlineto{\pgfqpoint{3.022385in}{2.182753in}}%
\pgfpathlineto{\pgfqpoint{3.022408in}{2.182796in}}%
\pgfpathlineto{\pgfqpoint{3.022431in}{2.182839in}}%
\pgfpathlineto{\pgfqpoint{3.022454in}{2.182882in}}%
\pgfpathlineto{\pgfqpoint{3.022477in}{2.182925in}}%
\pgfpathlineto{\pgfqpoint{3.022500in}{2.182967in}}%
\pgfpathlineto{\pgfqpoint{3.022523in}{2.183010in}}%
\pgfpathlineto{\pgfqpoint{3.022546in}{2.183053in}}%
\pgfpathlineto{\pgfqpoint{3.022570in}{2.183096in}}%
\pgfpathlineto{\pgfqpoint{3.022593in}{2.183139in}}%
\pgfpathlineto{\pgfqpoint{3.022616in}{2.183182in}}%
\pgfpathlineto{\pgfqpoint{3.022639in}{2.183224in}}%
\pgfpathlineto{\pgfqpoint{3.022662in}{2.183267in}}%
\pgfpathlineto{\pgfqpoint{3.022685in}{2.183310in}}%
\pgfpathlineto{\pgfqpoint{3.022708in}{2.183353in}}%
\pgfpathlineto{\pgfqpoint{3.022731in}{2.183396in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{2.183439in}}%
\pgfpathlineto{\pgfqpoint{3.022777in}{2.183481in}}%
\pgfpathlineto{\pgfqpoint{3.022801in}{2.183524in}}%
\pgfpathlineto{\pgfqpoint{3.022824in}{2.183567in}}%
\pgfpathlineto{\pgfqpoint{3.022847in}{2.183610in}}%
\pgfpathlineto{\pgfqpoint{3.022870in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{3.022893in}{2.183696in}}%
\pgfpathlineto{\pgfqpoint{3.022916in}{2.183738in}}%
\pgfpathlineto{\pgfqpoint{3.022939in}{2.183781in}}%
\pgfpathlineto{\pgfqpoint{3.022962in}{2.183824in}}%
\pgfpathlineto{\pgfqpoint{3.022985in}{2.183867in}}%
\pgfpathlineto{\pgfqpoint{3.023008in}{2.183910in}}%
\pgfpathlineto{\pgfqpoint{3.023032in}{2.183953in}}%
\pgfpathlineto{\pgfqpoint{3.023055in}{2.183995in}}%
\pgfpathlineto{\pgfqpoint{3.023078in}{2.184038in}}%
\pgfpathlineto{\pgfqpoint{3.023101in}{2.184081in}}%
\pgfpathlineto{\pgfqpoint{3.023124in}{2.184124in}}%
\pgfpathlineto{\pgfqpoint{3.023147in}{2.184167in}}%
\pgfpathlineto{\pgfqpoint{3.023170in}{2.184210in}}%
\pgfpathlineto{\pgfqpoint{3.023193in}{2.184253in}}%
\pgfpathlineto{\pgfqpoint{3.023217in}{2.184295in}}%
\pgfpathlineto{\pgfqpoint{3.023240in}{2.184338in}}%
\pgfpathlineto{\pgfqpoint{3.023263in}{2.184381in}}%
\pgfpathlineto{\pgfqpoint{3.023286in}{2.184424in}}%
\pgfpathlineto{\pgfqpoint{3.023309in}{2.184467in}}%
\pgfpathlineto{\pgfqpoint{3.023332in}{2.184510in}}%
\pgfpathlineto{\pgfqpoint{3.023355in}{2.184553in}}%
\pgfpathlineto{\pgfqpoint{3.023378in}{2.184595in}}%
\pgfpathlineto{\pgfqpoint{3.023402in}{2.184638in}}%
\pgfpathlineto{\pgfqpoint{3.023425in}{2.184681in}}%
\pgfpathlineto{\pgfqpoint{3.023448in}{2.184724in}}%
\pgfpathlineto{\pgfqpoint{3.023471in}{2.184767in}}%
\pgfpathlineto{\pgfqpoint{3.023494in}{2.184810in}}%
\pgfpathlineto{\pgfqpoint{3.023517in}{2.184853in}}%
\pgfpathlineto{\pgfqpoint{3.023540in}{2.184896in}}%
\pgfpathlineto{\pgfqpoint{3.023564in}{2.184938in}}%
\pgfpathlineto{\pgfqpoint{3.023587in}{2.184981in}}%
\pgfpathlineto{\pgfqpoint{3.023610in}{2.185024in}}%
\pgfpathlineto{\pgfqpoint{3.023633in}{2.185067in}}%
\pgfpathlineto{\pgfqpoint{3.023656in}{2.185110in}}%
\pgfpathlineto{\pgfqpoint{3.023679in}{2.185153in}}%
\pgfpathlineto{\pgfqpoint{3.023702in}{2.185196in}}%
\pgfpathlineto{\pgfqpoint{3.023726in}{2.185239in}}%
\pgfpathlineto{\pgfqpoint{3.023749in}{2.185281in}}%
\pgfpathlineto{\pgfqpoint{3.023772in}{2.185324in}}%
\pgfpathlineto{\pgfqpoint{3.023795in}{2.185367in}}%
\pgfpathlineto{\pgfqpoint{3.023818in}{2.185410in}}%
\pgfpathlineto{\pgfqpoint{3.023841in}{2.185453in}}%
\pgfpathlineto{\pgfqpoint{3.023864in}{2.185496in}}%
\pgfpathlineto{\pgfqpoint{3.023888in}{2.185539in}}%
\pgfpathlineto{\pgfqpoint{3.023911in}{2.185582in}}%
\pgfpathlineto{\pgfqpoint{3.023934in}{2.185624in}}%
\pgfpathlineto{\pgfqpoint{3.023957in}{2.185667in}}%
\pgfpathlineto{\pgfqpoint{3.023980in}{2.185710in}}%
\pgfpathlineto{\pgfqpoint{3.024003in}{2.185753in}}%
\pgfpathlineto{\pgfqpoint{3.024027in}{2.185796in}}%
\pgfpathlineto{\pgfqpoint{3.024050in}{2.185839in}}%
\pgfpathlineto{\pgfqpoint{3.024073in}{2.185882in}}%
\pgfpathlineto{\pgfqpoint{3.024096in}{2.185925in}}%
\pgfpathlineto{\pgfqpoint{3.024119in}{2.185968in}}%
\pgfpathlineto{\pgfqpoint{3.024142in}{2.186010in}}%
\pgfpathlineto{\pgfqpoint{3.024166in}{2.186053in}}%
\pgfpathlineto{\pgfqpoint{3.024189in}{2.186096in}}%
\pgfpathlineto{\pgfqpoint{3.024212in}{2.186139in}}%
\pgfpathlineto{\pgfqpoint{3.024235in}{2.186182in}}%
\pgfpathlineto{\pgfqpoint{3.024258in}{2.186225in}}%
\pgfpathlineto{\pgfqpoint{3.024281in}{2.186268in}}%
\pgfpathlineto{\pgfqpoint{3.024305in}{2.186311in}}%
\pgfpathlineto{\pgfqpoint{3.024328in}{2.186354in}}%
\pgfpathlineto{\pgfqpoint{3.024351in}{2.186397in}}%
\pgfpathlineto{\pgfqpoint{3.024374in}{2.186439in}}%
\pgfpathlineto{\pgfqpoint{3.024397in}{2.186482in}}%
\pgfpathlineto{\pgfqpoint{3.024421in}{2.186525in}}%
\pgfpathlineto{\pgfqpoint{3.024444in}{2.186568in}}%
\pgfpathlineto{\pgfqpoint{3.024467in}{2.186611in}}%
\pgfpathlineto{\pgfqpoint{3.024490in}{2.186654in}}%
\pgfpathlineto{\pgfqpoint{3.024513in}{2.186697in}}%
\pgfpathlineto{\pgfqpoint{3.024536in}{2.186740in}}%
\pgfpathlineto{\pgfqpoint{3.024560in}{2.186783in}}%
\pgfpathlineto{\pgfqpoint{3.024583in}{2.186826in}}%
\pgfpathlineto{\pgfqpoint{3.024606in}{2.186869in}}%
\pgfpathlineto{\pgfqpoint{3.024629in}{2.186911in}}%
\pgfpathlineto{\pgfqpoint{3.024652in}{2.186954in}}%
\pgfpathlineto{\pgfqpoint{3.024676in}{2.186997in}}%
\pgfpathlineto{\pgfqpoint{3.024699in}{2.187040in}}%
\pgfpathlineto{\pgfqpoint{3.024722in}{2.187083in}}%
\pgfpathlineto{\pgfqpoint{3.024745in}{2.187126in}}%
\pgfpathlineto{\pgfqpoint{3.024768in}{2.187169in}}%
\pgfpathlineto{\pgfqpoint{3.024792in}{2.187212in}}%
\pgfpathlineto{\pgfqpoint{3.024815in}{2.187255in}}%
\pgfpathlineto{\pgfqpoint{3.024838in}{2.187298in}}%
\pgfpathlineto{\pgfqpoint{3.024861in}{2.187341in}}%
\pgfpathlineto{\pgfqpoint{3.024884in}{2.187384in}}%
\pgfpathlineto{\pgfqpoint{3.024908in}{2.187426in}}%
\pgfpathlineto{\pgfqpoint{3.024931in}{2.187469in}}%
\pgfpathlineto{\pgfqpoint{3.024954in}{2.187512in}}%
\pgfpathlineto{\pgfqpoint{3.024977in}{2.187555in}}%
\pgfpathlineto{\pgfqpoint{3.025000in}{2.187598in}}%
\pgfpathlineto{\pgfqpoint{3.025024in}{2.187641in}}%
\pgfpathlineto{\pgfqpoint{3.025047in}{2.187684in}}%
\pgfpathlineto{\pgfqpoint{3.025070in}{2.187727in}}%
\pgfpathlineto{\pgfqpoint{3.025093in}{2.187770in}}%
\pgfpathlineto{\pgfqpoint{3.025116in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{3.025140in}{2.187856in}}%
\pgfpathlineto{\pgfqpoint{3.025163in}{2.187899in}}%
\pgfpathlineto{\pgfqpoint{3.025186in}{2.187942in}}%
\pgfpathlineto{\pgfqpoint{3.025209in}{2.187985in}}%
\pgfpathlineto{\pgfqpoint{3.025232in}{2.188028in}}%
\pgfpathlineto{\pgfqpoint{3.025256in}{2.188070in}}%
\pgfpathlineto{\pgfqpoint{3.025279in}{2.188113in}}%
\pgfpathlineto{\pgfqpoint{3.025302in}{2.188156in}}%
\pgfpathlineto{\pgfqpoint{3.025325in}{2.188199in}}%
\pgfpathlineto{\pgfqpoint{3.025349in}{2.188242in}}%
\pgfpathlineto{\pgfqpoint{3.025372in}{2.188285in}}%
\pgfpathlineto{\pgfqpoint{3.025395in}{2.188328in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{2.188371in}}%
\pgfpathlineto{\pgfqpoint{3.025441in}{2.188414in}}%
\pgfpathlineto{\pgfqpoint{3.025465in}{2.188457in}}%
\pgfpathlineto{\pgfqpoint{3.025488in}{2.188500in}}%
\pgfpathlineto{\pgfqpoint{3.025511in}{2.188543in}}%
\pgfpathlineto{\pgfqpoint{3.025534in}{2.188586in}}%
\pgfpathlineto{\pgfqpoint{3.025558in}{2.188629in}}%
\pgfpathlineto{\pgfqpoint{3.025581in}{2.188672in}}%
\pgfpathlineto{\pgfqpoint{3.025604in}{2.188715in}}%
\pgfpathlineto{\pgfqpoint{3.025627in}{2.188758in}}%
\pgfpathlineto{\pgfqpoint{3.025650in}{2.188801in}}%
\pgfpathlineto{\pgfqpoint{3.025674in}{2.188844in}}%
\pgfpathlineto{\pgfqpoint{3.025697in}{2.188887in}}%
\pgfpathlineto{\pgfqpoint{3.025720in}{2.188929in}}%
\pgfpathlineto{\pgfqpoint{3.025743in}{2.188972in}}%
\pgfpathlineto{\pgfqpoint{3.025767in}{2.189015in}}%
\pgfpathlineto{\pgfqpoint{3.025790in}{2.189058in}}%
\pgfpathlineto{\pgfqpoint{3.025813in}{2.189101in}}%
\pgfpathlineto{\pgfqpoint{3.025836in}{2.189144in}}%
\pgfpathlineto{\pgfqpoint{3.025860in}{2.189187in}}%
\pgfpathlineto{\pgfqpoint{3.025883in}{2.189230in}}%
\pgfpathlineto{\pgfqpoint{3.025906in}{2.189273in}}%
\pgfpathlineto{\pgfqpoint{3.025929in}{2.189316in}}%
\pgfpathlineto{\pgfqpoint{3.025952in}{2.189359in}}%
\pgfpathlineto{\pgfqpoint{3.025976in}{2.189402in}}%
\pgfpathlineto{\pgfqpoint{3.025999in}{2.189445in}}%
\pgfpathlineto{\pgfqpoint{3.026022in}{2.189488in}}%
\pgfpathlineto{\pgfqpoint{3.026045in}{2.189531in}}%
\pgfpathlineto{\pgfqpoint{3.026069in}{2.189574in}}%
\pgfpathlineto{\pgfqpoint{3.026092in}{2.189617in}}%
\pgfpathlineto{\pgfqpoint{3.026115in}{2.189660in}}%
\pgfpathlineto{\pgfqpoint{3.026138in}{2.189703in}}%
\pgfpathlineto{\pgfqpoint{3.026162in}{2.189746in}}%
\pgfpathlineto{\pgfqpoint{3.026185in}{2.189789in}}%
\pgfpathlineto{\pgfqpoint{3.026208in}{2.189832in}}%
\pgfpathlineto{\pgfqpoint{3.026231in}{2.189875in}}%
\pgfpathlineto{\pgfqpoint{3.026255in}{2.189918in}}%
\pgfpathlineto{\pgfqpoint{3.026278in}{2.189961in}}%
\pgfpathlineto{\pgfqpoint{3.026301in}{2.190004in}}%
\pgfpathlineto{\pgfqpoint{3.026324in}{2.190047in}}%
\pgfpathlineto{\pgfqpoint{3.026348in}{2.190090in}}%
\pgfpathlineto{\pgfqpoint{3.026371in}{2.190133in}}%
\pgfpathlineto{\pgfqpoint{3.026394in}{2.190176in}}%
\pgfpathlineto{\pgfqpoint{3.026417in}{2.190219in}}%
\pgfpathlineto{\pgfqpoint{3.026441in}{2.190262in}}%
\pgfpathlineto{\pgfqpoint{3.026464in}{2.190305in}}%
\pgfpathlineto{\pgfqpoint{3.026487in}{2.190348in}}%
\pgfpathlineto{\pgfqpoint{3.026510in}{2.190391in}}%
\pgfpathlineto{\pgfqpoint{3.026534in}{2.190434in}}%
\pgfpathlineto{\pgfqpoint{3.026557in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.026580in}{2.190520in}}%
\pgfpathlineto{\pgfqpoint{3.026603in}{2.190563in}}%
\pgfpathlineto{\pgfqpoint{3.026627in}{2.190606in}}%
\pgfpathlineto{\pgfqpoint{3.026650in}{2.190649in}}%
\pgfpathlineto{\pgfqpoint{3.026673in}{2.190692in}}%
\pgfpathlineto{\pgfqpoint{3.026696in}{2.190735in}}%
\pgfpathlineto{\pgfqpoint{3.026720in}{2.190778in}}%
\pgfpathlineto{\pgfqpoint{3.026743in}{2.190821in}}%
\pgfpathlineto{\pgfqpoint{3.026766in}{2.190864in}}%
\pgfpathlineto{\pgfqpoint{3.026789in}{2.190907in}}%
\pgfpathlineto{\pgfqpoint{3.026813in}{2.190950in}}%
\pgfpathlineto{\pgfqpoint{3.026836in}{2.190993in}}%
\pgfpathlineto{\pgfqpoint{3.026859in}{2.191036in}}%
\pgfpathlineto{\pgfqpoint{3.026883in}{2.191079in}}%
\pgfpathlineto{\pgfqpoint{3.026906in}{2.191122in}}%
\pgfpathlineto{\pgfqpoint{3.026929in}{2.191165in}}%
\pgfpathlineto{\pgfqpoint{3.026952in}{2.191208in}}%
\pgfpathlineto{\pgfqpoint{3.026976in}{2.191251in}}%
\pgfpathlineto{\pgfqpoint{3.026999in}{2.191294in}}%
\pgfpathlineto{\pgfqpoint{3.027022in}{2.191337in}}%
\pgfpathlineto{\pgfqpoint{3.027045in}{2.191380in}}%
\pgfpathlineto{\pgfqpoint{3.027069in}{2.191423in}}%
\pgfpathlineto{\pgfqpoint{3.027092in}{2.191466in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{2.191509in}}%
\pgfpathlineto{\pgfqpoint{3.027138in}{2.191552in}}%
\pgfpathlineto{\pgfqpoint{3.027162in}{2.191595in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{2.191638in}}%
\pgfpathlineto{\pgfqpoint{3.027208in}{2.191681in}}%
\pgfpathlineto{\pgfqpoint{3.027232in}{2.191724in}}%
\pgfpathlineto{\pgfqpoint{3.027255in}{2.191767in}}%
\pgfpathlineto{\pgfqpoint{3.027278in}{2.191810in}}%
\pgfpathlineto{\pgfqpoint{3.027301in}{2.191853in}}%
\pgfpathlineto{\pgfqpoint{3.027325in}{2.191896in}}%
\pgfpathlineto{\pgfqpoint{3.027348in}{2.191939in}}%
\pgfpathlineto{\pgfqpoint{3.027371in}{2.191982in}}%
\pgfpathlineto{\pgfqpoint{3.027394in}{2.192025in}}%
\pgfpathlineto{\pgfqpoint{3.027418in}{2.192069in}}%
\pgfpathlineto{\pgfqpoint{3.027441in}{2.192112in}}%
\pgfpathlineto{\pgfqpoint{3.027464in}{2.192155in}}%
\pgfpathlineto{\pgfqpoint{3.027488in}{2.192198in}}%
\pgfpathlineto{\pgfqpoint{3.027511in}{2.192241in}}%
\pgfpathlineto{\pgfqpoint{3.027534in}{2.192284in}}%
\pgfpathlineto{\pgfqpoint{3.027557in}{2.192327in}}%
\pgfpathlineto{\pgfqpoint{3.027581in}{2.192370in}}%
\pgfpathlineto{\pgfqpoint{3.027604in}{2.192413in}}%
\pgfpathlineto{\pgfqpoint{3.027627in}{2.192456in}}%
\pgfpathlineto{\pgfqpoint{3.027650in}{2.192499in}}%
\pgfpathlineto{\pgfqpoint{3.027674in}{2.192542in}}%
\pgfpathlineto{\pgfqpoint{3.027697in}{2.192585in}}%
\pgfpathlineto{\pgfqpoint{3.027720in}{2.192628in}}%
\pgfpathlineto{\pgfqpoint{3.027744in}{2.192671in}}%
\pgfpathlineto{\pgfqpoint{3.027767in}{2.192714in}}%
\pgfpathlineto{\pgfqpoint{3.027790in}{2.192757in}}%
\pgfpathlineto{\pgfqpoint{3.027813in}{2.192800in}}%
\pgfpathlineto{\pgfqpoint{3.027837in}{2.192843in}}%
\pgfpathlineto{\pgfqpoint{3.027860in}{2.192887in}}%
\pgfpathlineto{\pgfqpoint{3.027883in}{2.192930in}}%
\pgfpathlineto{\pgfqpoint{3.027907in}{2.192973in}}%
\pgfpathlineto{\pgfqpoint{3.027930in}{2.193016in}}%
\pgfpathlineto{\pgfqpoint{3.027953in}{2.193059in}}%
\pgfpathlineto{\pgfqpoint{3.027976in}{2.193102in}}%
\pgfpathlineto{\pgfqpoint{3.028000in}{2.193145in}}%
\pgfpathlineto{\pgfqpoint{3.028023in}{2.193188in}}%
\pgfpathlineto{\pgfqpoint{3.028046in}{2.193231in}}%
\pgfpathlineto{\pgfqpoint{3.028070in}{2.193274in}}%
\pgfpathlineto{\pgfqpoint{3.028093in}{2.193317in}}%
\pgfpathlineto{\pgfqpoint{3.028116in}{2.193360in}}%
\pgfpathlineto{\pgfqpoint{3.028139in}{2.193403in}}%
\pgfpathlineto{\pgfqpoint{3.028163in}{2.193446in}}%
\pgfpathlineto{\pgfqpoint{3.028186in}{2.193489in}}%
\pgfpathlineto{\pgfqpoint{3.028209in}{2.193533in}}%
\pgfpathlineto{\pgfqpoint{3.028233in}{2.193576in}}%
\pgfpathlineto{\pgfqpoint{3.028256in}{2.193619in}}%
\pgfpathlineto{\pgfqpoint{3.028279in}{2.193662in}}%
\pgfpathlineto{\pgfqpoint{3.028302in}{2.193705in}}%
\pgfpathlineto{\pgfqpoint{3.028326in}{2.193748in}}%
\pgfpathlineto{\pgfqpoint{3.028349in}{2.193791in}}%
\pgfpathlineto{\pgfqpoint{3.028372in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{3.028396in}{2.193877in}}%
\pgfpathlineto{\pgfqpoint{3.028419in}{2.193920in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{2.193963in}}%
\pgfpathlineto{\pgfqpoint{3.028465in}{2.194006in}}%
\pgfpathlineto{\pgfqpoint{3.028489in}{2.194050in}}%
\pgfpathlineto{\pgfqpoint{3.028512in}{2.194093in}}%
\pgfpathlineto{\pgfqpoint{3.028535in}{2.194136in}}%
\pgfpathlineto{\pgfqpoint{3.028559in}{2.194179in}}%
\pgfpathlineto{\pgfqpoint{3.028582in}{2.194222in}}%
\pgfpathlineto{\pgfqpoint{3.028605in}{2.194265in}}%
\pgfpathlineto{\pgfqpoint{3.028628in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{3.028652in}{2.194351in}}%
\pgfpathlineto{\pgfqpoint{3.028675in}{2.194394in}}%
\pgfpathlineto{\pgfqpoint{3.028698in}{2.194437in}}%
\pgfpathlineto{\pgfqpoint{3.028722in}{2.194481in}}%
\pgfpathlineto{\pgfqpoint{3.028745in}{2.194524in}}%
\pgfpathlineto{\pgfqpoint{3.028768in}{2.194567in}}%
\pgfpathlineto{\pgfqpoint{3.028791in}{2.194610in}}%
\pgfpathlineto{\pgfqpoint{3.028815in}{2.194653in}}%
\pgfpathlineto{\pgfqpoint{3.028838in}{2.194696in}}%
\pgfpathlineto{\pgfqpoint{3.028861in}{2.194739in}}%
\pgfpathlineto{\pgfqpoint{3.028885in}{2.194782in}}%
\pgfpathlineto{\pgfqpoint{3.028908in}{2.194825in}}%
\pgfpathlineto{\pgfqpoint{3.028931in}{2.194869in}}%
\pgfpathlineto{\pgfqpoint{3.028955in}{2.194912in}}%
\pgfpathlineto{\pgfqpoint{3.028978in}{2.194955in}}%
\pgfpathlineto{\pgfqpoint{3.029001in}{2.194998in}}%
\pgfpathlineto{\pgfqpoint{3.029024in}{2.195041in}}%
\pgfpathlineto{\pgfqpoint{3.029048in}{2.195084in}}%
\pgfpathlineto{\pgfqpoint{3.029071in}{2.195127in}}%
\pgfpathlineto{\pgfqpoint{3.029094in}{2.195170in}}%
\pgfpathlineto{\pgfqpoint{3.029118in}{2.195214in}}%
\pgfpathlineto{\pgfqpoint{3.029141in}{2.195257in}}%
\pgfpathlineto{\pgfqpoint{3.029164in}{2.195300in}}%
\pgfpathlineto{\pgfqpoint{3.029187in}{2.195343in}}%
\pgfpathlineto{\pgfqpoint{3.029211in}{2.195386in}}%
\pgfpathlineto{\pgfqpoint{3.029234in}{2.195429in}}%
\pgfpathlineto{\pgfqpoint{3.029257in}{2.195472in}}%
\pgfpathlineto{\pgfqpoint{3.029281in}{2.195515in}}%
\pgfpathlineto{\pgfqpoint{3.029304in}{2.195559in}}%
\pgfpathlineto{\pgfqpoint{3.029327in}{2.195602in}}%
\pgfpathlineto{\pgfqpoint{3.029351in}{2.195645in}}%
\pgfpathlineto{\pgfqpoint{3.029374in}{2.195688in}}%
\pgfpathlineto{\pgfqpoint{3.029397in}{2.195731in}}%
\pgfpathlineto{\pgfqpoint{3.029420in}{2.195774in}}%
\pgfpathlineto{\pgfqpoint{3.029444in}{2.195817in}}%
\pgfpathlineto{\pgfqpoint{3.029467in}{2.195861in}}%
\pgfpathlineto{\pgfqpoint{3.029490in}{2.195904in}}%
\pgfpathlineto{\pgfqpoint{3.029514in}{2.195947in}}%
\pgfpathlineto{\pgfqpoint{3.029537in}{2.195990in}}%
\pgfpathlineto{\pgfqpoint{3.029560in}{2.196033in}}%
\pgfpathlineto{\pgfqpoint{3.029583in}{2.196076in}}%
\pgfpathlineto{\pgfqpoint{3.029607in}{2.196119in}}%
\pgfpathlineto{\pgfqpoint{3.029630in}{2.196163in}}%
\pgfpathlineto{\pgfqpoint{3.029653in}{2.196206in}}%
\pgfpathlineto{\pgfqpoint{3.029677in}{2.196249in}}%
\pgfpathlineto{\pgfqpoint{3.029700in}{2.196292in}}%
\pgfpathlineto{\pgfqpoint{3.029723in}{2.196335in}}%
\pgfpathlineto{\pgfqpoint{3.029746in}{2.196378in}}%
\pgfpathlineto{\pgfqpoint{3.029770in}{2.196421in}}%
\pgfpathlineto{\pgfqpoint{3.029793in}{2.196465in}}%
\pgfpathlineto{\pgfqpoint{3.029816in}{2.196508in}}%
\pgfpathlineto{\pgfqpoint{3.029840in}{2.196551in}}%
\pgfpathlineto{\pgfqpoint{3.029863in}{2.196594in}}%
\pgfpathlineto{\pgfqpoint{3.029886in}{2.196637in}}%
\pgfpathlineto{\pgfqpoint{3.029910in}{2.196680in}}%
\pgfpathlineto{\pgfqpoint{3.029933in}{2.196724in}}%
\pgfpathlineto{\pgfqpoint{3.029956in}{2.196767in}}%
\pgfpathlineto{\pgfqpoint{3.029979in}{2.196810in}}%
\pgfpathlineto{\pgfqpoint{3.030003in}{2.196853in}}%
\pgfpathlineto{\pgfqpoint{3.030026in}{2.196896in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{2.196939in}}%
\pgfpathlineto{\pgfqpoint{3.030073in}{2.196983in}}%
\pgfpathlineto{\pgfqpoint{3.030096in}{2.197026in}}%
\pgfpathlineto{\pgfqpoint{3.030119in}{2.197069in}}%
\pgfpathlineto{\pgfqpoint{3.030142in}{2.197112in}}%
\pgfpathlineto{\pgfqpoint{3.030166in}{2.197155in}}%
\pgfpathlineto{\pgfqpoint{3.030189in}{2.197199in}}%
\pgfpathlineto{\pgfqpoint{3.030212in}{2.197242in}}%
\pgfpathlineto{\pgfqpoint{3.030236in}{2.197285in}}%
\pgfpathlineto{\pgfqpoint{3.030259in}{2.197328in}}%
\pgfpathlineto{\pgfqpoint{3.030282in}{2.197371in}}%
\pgfpathlineto{\pgfqpoint{3.030306in}{2.197414in}}%
\pgfpathlineto{\pgfqpoint{3.030329in}{2.197458in}}%
\pgfpathlineto{\pgfqpoint{3.030352in}{2.197501in}}%
\pgfpathlineto{\pgfqpoint{3.030375in}{2.197544in}}%
\pgfpathlineto{\pgfqpoint{3.030399in}{2.197587in}}%
\pgfpathlineto{\pgfqpoint{3.030422in}{2.197630in}}%
\pgfpathlineto{\pgfqpoint{3.030445in}{2.197674in}}%
\pgfpathlineto{\pgfqpoint{3.030469in}{2.197717in}}%
\pgfpathlineto{\pgfqpoint{3.030492in}{2.197760in}}%
\pgfpathlineto{\pgfqpoint{3.030515in}{2.197803in}}%
\pgfpathlineto{\pgfqpoint{3.030538in}{2.197846in}}%
\pgfpathlineto{\pgfqpoint{3.030562in}{2.197890in}}%
\pgfpathlineto{\pgfqpoint{3.030585in}{2.197933in}}%
\pgfpathlineto{\pgfqpoint{3.030608in}{2.197976in}}%
\pgfpathlineto{\pgfqpoint{3.030632in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{3.030655in}{2.198062in}}%
\pgfpathlineto{\pgfqpoint{3.030678in}{2.198106in}}%
\pgfpathlineto{\pgfqpoint{3.030701in}{2.198149in}}%
\pgfpathlineto{\pgfqpoint{3.030725in}{2.198192in}}%
\pgfpathlineto{\pgfqpoint{3.030748in}{2.198235in}}%
\pgfpathlineto{\pgfqpoint{3.030771in}{2.198278in}}%
\pgfpathlineto{\pgfqpoint{3.030795in}{2.198322in}}%
\pgfpathlineto{\pgfqpoint{3.030818in}{2.198365in}}%
\pgfpathlineto{\pgfqpoint{3.030841in}{2.198408in}}%
\pgfpathlineto{\pgfqpoint{3.030864in}{2.198451in}}%
\pgfpathlineto{\pgfqpoint{3.030888in}{2.198495in}}%
\pgfpathlineto{\pgfqpoint{3.030911in}{2.198538in}}%
\pgfpathlineto{\pgfqpoint{3.030934in}{2.198581in}}%
\pgfpathlineto{\pgfqpoint{3.030958in}{2.198624in}}%
\pgfpathlineto{\pgfqpoint{3.030981in}{2.198667in}}%
\pgfpathlineto{\pgfqpoint{3.031004in}{2.198711in}}%
\pgfpathlineto{\pgfqpoint{3.031027in}{2.198754in}}%
\pgfpathlineto{\pgfqpoint{3.031051in}{2.198797in}}%
\pgfpathlineto{\pgfqpoint{3.031074in}{2.198840in}}%
\pgfpathlineto{\pgfqpoint{3.031097in}{2.198884in}}%
\pgfpathlineto{\pgfqpoint{3.031121in}{2.198927in}}%
\pgfpathlineto{\pgfqpoint{3.031144in}{2.198970in}}%
\pgfpathlineto{\pgfqpoint{3.031167in}{2.199013in}}%
\pgfpathlineto{\pgfqpoint{3.031190in}{2.199056in}}%
\pgfpathlineto{\pgfqpoint{3.031214in}{2.199100in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{2.199143in}}%
\pgfpathlineto{\pgfqpoint{3.031260in}{2.199186in}}%
\pgfpathlineto{\pgfqpoint{3.031284in}{2.199229in}}%
\pgfpathlineto{\pgfqpoint{3.031307in}{2.199273in}}%
\pgfpathlineto{\pgfqpoint{3.031330in}{2.199316in}}%
\pgfpathlineto{\pgfqpoint{3.031353in}{2.199359in}}%
\pgfpathlineto{\pgfqpoint{3.031377in}{2.199402in}}%
\pgfpathlineto{\pgfqpoint{3.031400in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{3.031423in}{2.199489in}}%
\pgfpathlineto{\pgfqpoint{3.031446in}{2.199532in}}%
\pgfpathlineto{\pgfqpoint{3.031470in}{2.199575in}}%
\pgfpathlineto{\pgfqpoint{3.031493in}{2.199619in}}%
\pgfpathlineto{\pgfqpoint{3.031516in}{2.199662in}}%
\pgfpathlineto{\pgfqpoint{3.031540in}{2.199705in}}%
\pgfpathlineto{\pgfqpoint{3.031563in}{2.199748in}}%
\pgfpathlineto{\pgfqpoint{3.031586in}{2.199792in}}%
\pgfpathlineto{\pgfqpoint{3.031609in}{2.199835in}}%
\pgfpathlineto{\pgfqpoint{3.031633in}{2.199878in}}%
\pgfpathlineto{\pgfqpoint{3.031656in}{2.199921in}}%
\pgfpathlineto{\pgfqpoint{3.031679in}{2.199965in}}%
\pgfpathlineto{\pgfqpoint{3.031702in}{2.200008in}}%
\pgfpathlineto{\pgfqpoint{3.031726in}{2.200051in}}%
\pgfpathlineto{\pgfqpoint{3.031749in}{2.200094in}}%
\pgfpathlineto{\pgfqpoint{3.031772in}{2.200138in}}%
\pgfpathlineto{\pgfqpoint{3.031796in}{2.200181in}}%
\pgfpathlineto{\pgfqpoint{3.031819in}{2.200224in}}%
\pgfpathlineto{\pgfqpoint{3.031842in}{2.200268in}}%
\pgfpathlineto{\pgfqpoint{3.031865in}{2.200311in}}%
\pgfpathlineto{\pgfqpoint{3.031889in}{2.200354in}}%
\pgfpathlineto{\pgfqpoint{3.031912in}{2.200397in}}%
\pgfpathlineto{\pgfqpoint{3.031935in}{2.200441in}}%
\pgfpathlineto{\pgfqpoint{3.031958in}{2.200484in}}%
\pgfpathlineto{\pgfqpoint{3.031982in}{2.200527in}}%
\pgfpathlineto{\pgfqpoint{3.032005in}{2.200570in}}%
\pgfpathlineto{\pgfqpoint{3.032028in}{2.200614in}}%
\pgfpathlineto{\pgfqpoint{3.032052in}{2.200657in}}%
\pgfpathlineto{\pgfqpoint{3.032075in}{2.200700in}}%
\pgfpathlineto{\pgfqpoint{3.032098in}{2.200744in}}%
\pgfpathlineto{\pgfqpoint{3.032121in}{2.200787in}}%
\pgfpathlineto{\pgfqpoint{3.032145in}{2.200830in}}%
\pgfpathlineto{\pgfqpoint{3.032168in}{2.200873in}}%
\pgfpathlineto{\pgfqpoint{3.032191in}{2.200917in}}%
\pgfpathlineto{\pgfqpoint{3.032214in}{2.200960in}}%
\pgfpathlineto{\pgfqpoint{3.032238in}{2.201003in}}%
\pgfpathlineto{\pgfqpoint{3.032261in}{2.201047in}}%
\pgfpathlineto{\pgfqpoint{3.032284in}{2.201090in}}%
\pgfpathlineto{\pgfqpoint{3.032307in}{2.201133in}}%
\pgfpathlineto{\pgfqpoint{3.032331in}{2.201177in}}%
\pgfpathlineto{\pgfqpoint{3.032354in}{2.201220in}}%
\pgfpathlineto{\pgfqpoint{3.032377in}{2.201263in}}%
\pgfpathlineto{\pgfqpoint{3.032400in}{2.201306in}}%
\pgfpathlineto{\pgfqpoint{3.032424in}{2.201350in}}%
\pgfpathlineto{\pgfqpoint{3.032447in}{2.201393in}}%
\pgfpathlineto{\pgfqpoint{3.032470in}{2.201436in}}%
\pgfpathlineto{\pgfqpoint{3.032493in}{2.201480in}}%
\pgfpathlineto{\pgfqpoint{3.032517in}{2.201523in}}%
\pgfpathlineto{\pgfqpoint{3.032540in}{2.201566in}}%
\pgfpathlineto{\pgfqpoint{3.032563in}{2.201610in}}%
\pgfpathlineto{\pgfqpoint{3.032586in}{2.201653in}}%
\pgfpathlineto{\pgfqpoint{3.032610in}{2.201696in}}%
\pgfpathlineto{\pgfqpoint{3.032633in}{2.201740in}}%
\pgfpathlineto{\pgfqpoint{3.032656in}{2.201783in}}%
\pgfpathlineto{\pgfqpoint{3.032679in}{2.201826in}}%
\pgfpathlineto{\pgfqpoint{3.032703in}{2.201869in}}%
\pgfpathlineto{\pgfqpoint{3.032726in}{2.201913in}}%
\pgfpathlineto{\pgfqpoint{3.032749in}{2.201956in}}%
\pgfpathlineto{\pgfqpoint{3.032772in}{2.201999in}}%
\pgfpathlineto{\pgfqpoint{3.032796in}{2.202043in}}%
\pgfpathlineto{\pgfqpoint{3.032819in}{2.202086in}}%
\pgfpathlineto{\pgfqpoint{3.032842in}{2.202129in}}%
\pgfpathlineto{\pgfqpoint{3.032865in}{2.202173in}}%
\pgfpathlineto{\pgfqpoint{3.032889in}{2.202216in}}%
\pgfpathlineto{\pgfqpoint{3.032912in}{2.202259in}}%
\pgfpathlineto{\pgfqpoint{3.032935in}{2.202303in}}%
\pgfpathlineto{\pgfqpoint{3.032958in}{2.202346in}}%
\pgfpathlineto{\pgfqpoint{3.032982in}{2.202389in}}%
\pgfpathlineto{\pgfqpoint{3.033005in}{2.202433in}}%
\pgfpathlineto{\pgfqpoint{3.033028in}{2.202476in}}%
\pgfpathlineto{\pgfqpoint{3.033051in}{2.202519in}}%
\pgfpathlineto{\pgfqpoint{3.033075in}{2.202563in}}%
\pgfpathlineto{\pgfqpoint{3.033098in}{2.202606in}}%
\pgfpathlineto{\pgfqpoint{3.033121in}{2.202649in}}%
\pgfpathlineto{\pgfqpoint{3.033144in}{2.202693in}}%
\pgfpathlineto{\pgfqpoint{3.033168in}{2.202736in}}%
\pgfpathlineto{\pgfqpoint{3.033191in}{2.202779in}}%
\pgfpathlineto{\pgfqpoint{3.033214in}{2.202823in}}%
\pgfpathlineto{\pgfqpoint{3.033237in}{2.202866in}}%
\pgfpathlineto{\pgfqpoint{3.033260in}{2.202910in}}%
\pgfpathlineto{\pgfqpoint{3.033284in}{2.202953in}}%
\pgfpathlineto{\pgfqpoint{3.033307in}{2.202996in}}%
\pgfpathlineto{\pgfqpoint{3.033330in}{2.203040in}}%
\pgfpathlineto{\pgfqpoint{3.033353in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{3.033377in}{2.203126in}}%
\pgfpathlineto{\pgfqpoint{3.033400in}{2.203170in}}%
\pgfpathlineto{\pgfqpoint{3.033423in}{2.203213in}}%
\pgfpathlineto{\pgfqpoint{3.033446in}{2.203256in}}%
\pgfpathlineto{\pgfqpoint{3.033470in}{2.203300in}}%
\pgfpathlineto{\pgfqpoint{3.033493in}{2.203343in}}%
\pgfpathlineto{\pgfqpoint{3.033516in}{2.203386in}}%
\pgfpathlineto{\pgfqpoint{3.033539in}{2.203430in}}%
\pgfpathlineto{\pgfqpoint{3.033562in}{2.203473in}}%
\pgfpathlineto{\pgfqpoint{3.033586in}{2.203517in}}%
\pgfpathlineto{\pgfqpoint{3.033609in}{2.203560in}}%
\pgfpathlineto{\pgfqpoint{3.033632in}{2.203603in}}%
\pgfpathlineto{\pgfqpoint{3.033655in}{2.203647in}}%
\pgfpathlineto{\pgfqpoint{3.033678in}{2.203690in}}%
\pgfpathlineto{\pgfqpoint{3.033702in}{2.203733in}}%
\pgfpathlineto{\pgfqpoint{3.033725in}{2.203777in}}%
\pgfpathlineto{\pgfqpoint{3.033748in}{2.203820in}}%
\pgfpathlineto{\pgfqpoint{3.033771in}{2.203864in}}%
\pgfpathlineto{\pgfqpoint{3.033795in}{2.203907in}}%
\pgfpathlineto{\pgfqpoint{3.033818in}{2.203950in}}%
\pgfpathlineto{\pgfqpoint{3.033841in}{2.203994in}}%
\pgfpathlineto{\pgfqpoint{3.033864in}{2.204037in}}%
\pgfpathlineto{\pgfqpoint{3.033887in}{2.204081in}}%
\pgfpathlineto{\pgfqpoint{3.033911in}{2.204124in}}%
\pgfpathlineto{\pgfqpoint{3.033934in}{2.204167in}}%
\pgfpathlineto{\pgfqpoint{3.033957in}{2.204211in}}%
\pgfpathlineto{\pgfqpoint{3.033980in}{2.204254in}}%
\pgfpathlineto{\pgfqpoint{3.034003in}{2.204297in}}%
\pgfpathlineto{\pgfqpoint{3.034027in}{2.204341in}}%
\pgfpathlineto{\pgfqpoint{3.034050in}{2.204384in}}%
\pgfpathlineto{\pgfqpoint{3.034073in}{2.204428in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{2.204471in}}%
\pgfpathlineto{\pgfqpoint{3.034119in}{2.204514in}}%
\pgfpathlineto{\pgfqpoint{3.034143in}{2.204558in}}%
\pgfpathlineto{\pgfqpoint{3.034166in}{2.204601in}}%
\pgfpathlineto{\pgfqpoint{3.034189in}{2.204645in}}%
\pgfpathlineto{\pgfqpoint{3.034212in}{2.204688in}}%
\pgfpathlineto{\pgfqpoint{3.034235in}{2.204732in}}%
\pgfpathlineto{\pgfqpoint{3.034259in}{2.204775in}}%
\pgfpathlineto{\pgfqpoint{3.034282in}{2.204818in}}%
\pgfpathlineto{\pgfqpoint{3.034305in}{2.204862in}}%
\pgfpathlineto{\pgfqpoint{3.034328in}{2.204905in}}%
\pgfpathlineto{\pgfqpoint{3.034351in}{2.204949in}}%
\pgfpathlineto{\pgfqpoint{3.034375in}{2.204992in}}%
\pgfpathlineto{\pgfqpoint{3.034398in}{2.205035in}}%
\pgfpathlineto{\pgfqpoint{3.034421in}{2.205079in}}%
\pgfpathlineto{\pgfqpoint{3.034444in}{2.205122in}}%
\pgfpathlineto{\pgfqpoint{3.034467in}{2.205166in}}%
\pgfpathlineto{\pgfqpoint{3.034490in}{2.205209in}}%
\pgfpathlineto{\pgfqpoint{3.034514in}{2.205253in}}%
\pgfpathlineto{\pgfqpoint{3.034537in}{2.205296in}}%
\pgfpathlineto{\pgfqpoint{3.034560in}{2.205339in}}%
\pgfpathlineto{\pgfqpoint{3.034583in}{2.205383in}}%
\pgfpathlineto{\pgfqpoint{3.034606in}{2.205426in}}%
\pgfpathlineto{\pgfqpoint{3.034630in}{2.205470in}}%
\pgfpathlineto{\pgfqpoint{3.034653in}{2.205513in}}%
\pgfpathlineto{\pgfqpoint{3.034676in}{2.205557in}}%
\pgfpathlineto{\pgfqpoint{3.034699in}{2.205600in}}%
\pgfpathlineto{\pgfqpoint{3.034722in}{2.205643in}}%
\pgfpathlineto{\pgfqpoint{3.034745in}{2.205687in}}%
\pgfpathlineto{\pgfqpoint{3.034769in}{2.205730in}}%
\pgfpathlineto{\pgfqpoint{3.034792in}{2.205774in}}%
\pgfpathlineto{\pgfqpoint{3.034815in}{2.205817in}}%
\pgfpathlineto{\pgfqpoint{3.034838in}{2.205861in}}%
\pgfpathlineto{\pgfqpoint{3.034861in}{2.205904in}}%
\pgfpathlineto{\pgfqpoint{3.034884in}{2.205948in}}%
\pgfpathlineto{\pgfqpoint{3.034908in}{2.205991in}}%
\pgfpathlineto{\pgfqpoint{3.034931in}{2.206034in}}%
\pgfpathlineto{\pgfqpoint{3.034954in}{2.206078in}}%
\pgfpathlineto{\pgfqpoint{3.034977in}{2.206121in}}%
\pgfpathlineto{\pgfqpoint{3.035000in}{2.206165in}}%
\pgfpathlineto{\pgfqpoint{3.035023in}{2.206208in}}%
\pgfpathlineto{\pgfqpoint{3.035047in}{2.206252in}}%
\pgfpathlineto{\pgfqpoint{3.035070in}{2.206295in}}%
\pgfpathlineto{\pgfqpoint{3.035093in}{2.206339in}}%
\pgfpathlineto{\pgfqpoint{3.035116in}{2.206382in}}%
\pgfpathlineto{\pgfqpoint{3.035139in}{2.206426in}}%
\pgfpathlineto{\pgfqpoint{3.035162in}{2.206469in}}%
\pgfpathlineto{\pgfqpoint{3.035185in}{2.206513in}}%
\pgfpathlineto{\pgfqpoint{3.035209in}{2.206556in}}%
\pgfpathlineto{\pgfqpoint{3.035232in}{2.206599in}}%
\pgfpathlineto{\pgfqpoint{3.035255in}{2.206643in}}%
\pgfpathlineto{\pgfqpoint{3.035278in}{2.206686in}}%
\pgfpathlineto{\pgfqpoint{3.035301in}{2.206730in}}%
\pgfpathlineto{\pgfqpoint{3.035324in}{2.206773in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{2.206817in}}%
\pgfpathlineto{\pgfqpoint{3.035371in}{2.206860in}}%
\pgfpathlineto{\pgfqpoint{3.035394in}{2.206904in}}%
\pgfpathlineto{\pgfqpoint{3.035417in}{2.206947in}}%
\pgfpathlineto{\pgfqpoint{3.035440in}{2.206991in}}%
\pgfpathlineto{\pgfqpoint{3.035463in}{2.207034in}}%
\pgfpathlineto{\pgfqpoint{3.035486in}{2.207078in}}%
\pgfpathlineto{\pgfqpoint{3.035509in}{2.207121in}}%
\pgfpathlineto{\pgfqpoint{3.035533in}{2.207165in}}%
\pgfpathlineto{\pgfqpoint{3.035556in}{2.207208in}}%
\pgfpathlineto{\pgfqpoint{3.035579in}{2.207252in}}%
\pgfpathlineto{\pgfqpoint{3.035602in}{2.207295in}}%
\pgfpathlineto{\pgfqpoint{3.035625in}{2.207339in}}%
\pgfpathlineto{\pgfqpoint{3.035648in}{2.207382in}}%
\pgfpathlineto{\pgfqpoint{3.035671in}{2.207426in}}%
\pgfpathlineto{\pgfqpoint{3.035694in}{2.207469in}}%
\pgfpathlineto{\pgfqpoint{3.035717in}{2.207513in}}%
\pgfpathlineto{\pgfqpoint{3.035741in}{2.207556in}}%
\pgfpathlineto{\pgfqpoint{3.035764in}{2.207600in}}%
\pgfpathlineto{\pgfqpoint{3.035787in}{2.207643in}}%
\pgfpathlineto{\pgfqpoint{3.035810in}{2.207687in}}%
\pgfpathlineto{\pgfqpoint{3.035833in}{2.207730in}}%
\pgfpathlineto{\pgfqpoint{3.035856in}{2.207774in}}%
\pgfpathlineto{\pgfqpoint{3.035879in}{2.207817in}}%
\pgfpathlineto{\pgfqpoint{3.035902in}{2.207861in}}%
\pgfpathlineto{\pgfqpoint{3.035926in}{2.207904in}}%
\pgfpathlineto{\pgfqpoint{3.035949in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{3.035972in}{2.207991in}}%
\pgfpathlineto{\pgfqpoint{3.035995in}{2.208035in}}%
\pgfpathlineto{\pgfqpoint{3.036018in}{2.208078in}}%
\pgfpathlineto{\pgfqpoint{3.036041in}{2.208122in}}%
\pgfpathlineto{\pgfqpoint{3.036064in}{2.208165in}}%
\pgfpathlineto{\pgfqpoint{3.036087in}{2.208209in}}%
\pgfpathlineto{\pgfqpoint{3.036110in}{2.208252in}}%
\pgfpathlineto{\pgfqpoint{3.036133in}{2.208296in}}%
\pgfpathlineto{\pgfqpoint{3.036156in}{2.208339in}}%
\pgfpathlineto{\pgfqpoint{3.036180in}{2.208383in}}%
\pgfpathlineto{\pgfqpoint{3.036203in}{2.208427in}}%
\pgfpathlineto{\pgfqpoint{3.036226in}{2.208470in}}%
\pgfpathlineto{\pgfqpoint{3.036249in}{2.208514in}}%
\pgfpathlineto{\pgfqpoint{3.036272in}{2.208557in}}%
\pgfpathlineto{\pgfqpoint{3.036295in}{2.208601in}}%
\pgfpathlineto{\pgfqpoint{3.036318in}{2.208644in}}%
\pgfpathlineto{\pgfqpoint{3.036341in}{2.208688in}}%
\pgfpathlineto{\pgfqpoint{3.036364in}{2.208731in}}%
\pgfpathlineto{\pgfqpoint{3.036387in}{2.208775in}}%
\pgfpathlineto{\pgfqpoint{3.036410in}{2.208818in}}%
\pgfpathlineto{\pgfqpoint{3.036434in}{2.208862in}}%
\pgfpathlineto{\pgfqpoint{3.036457in}{2.208905in}}%
\pgfpathlineto{\pgfqpoint{3.036480in}{2.208949in}}%
\pgfpathlineto{\pgfqpoint{3.036503in}{2.208993in}}%
\pgfpathlineto{\pgfqpoint{3.036526in}{2.209036in}}%
\pgfpathlineto{\pgfqpoint{3.036549in}{2.209080in}}%
\pgfpathlineto{\pgfqpoint{3.036572in}{2.209123in}}%
\pgfpathlineto{\pgfqpoint{3.036595in}{2.209167in}}%
\pgfpathlineto{\pgfqpoint{3.036618in}{2.209210in}}%
\pgfpathlineto{\pgfqpoint{3.036641in}{2.209254in}}%
\pgfpathlineto{\pgfqpoint{3.036664in}{2.209297in}}%
\pgfpathlineto{\pgfqpoint{3.036687in}{2.209341in}}%
\pgfpathlineto{\pgfqpoint{3.036710in}{2.209385in}}%
\pgfpathlineto{\pgfqpoint{3.036733in}{2.209428in}}%
\pgfpathlineto{\pgfqpoint{3.036756in}{2.209472in}}%
\pgfpathlineto{\pgfqpoint{3.036779in}{2.209515in}}%
\pgfpathlineto{\pgfqpoint{3.036803in}{2.209559in}}%
\pgfpathlineto{\pgfqpoint{3.036826in}{2.209602in}}%
\pgfpathlineto{\pgfqpoint{3.036849in}{2.209646in}}%
\pgfpathlineto{\pgfqpoint{3.036872in}{2.209690in}}%
\pgfpathlineto{\pgfqpoint{3.036895in}{2.209733in}}%
\pgfpathlineto{\pgfqpoint{3.036918in}{2.209777in}}%
\pgfpathlineto{\pgfqpoint{3.036941in}{2.209820in}}%
\pgfpathlineto{\pgfqpoint{3.036964in}{2.209864in}}%
\pgfpathlineto{\pgfqpoint{3.036987in}{2.209907in}}%
\pgfpathlineto{\pgfqpoint{3.037010in}{2.209951in}}%
\pgfpathlineto{\pgfqpoint{3.037033in}{2.209995in}}%
\pgfpathlineto{\pgfqpoint{3.037056in}{2.210038in}}%
\pgfpathlineto{\pgfqpoint{3.037079in}{2.210082in}}%
\pgfpathlineto{\pgfqpoint{3.037102in}{2.210125in}}%
\pgfpathlineto{\pgfqpoint{3.037125in}{2.210169in}}%
\pgfpathlineto{\pgfqpoint{3.037148in}{2.210213in}}%
\pgfpathlineto{\pgfqpoint{3.037171in}{2.210256in}}%
\pgfpathlineto{\pgfqpoint{3.037194in}{2.210300in}}%
\pgfpathlineto{\pgfqpoint{3.037217in}{2.210343in}}%
\pgfpathlineto{\pgfqpoint{3.037240in}{2.210387in}}%
\pgfpathlineto{\pgfqpoint{3.037263in}{2.210431in}}%
\pgfpathlineto{\pgfqpoint{3.037286in}{2.210474in}}%
\pgfpathlineto{\pgfqpoint{3.037309in}{2.210518in}}%
\pgfpathlineto{\pgfqpoint{3.037332in}{2.210561in}}%
\pgfpathlineto{\pgfqpoint{3.037355in}{2.210605in}}%
\pgfpathlineto{\pgfqpoint{3.037378in}{2.210649in}}%
\pgfpathlineto{\pgfqpoint{3.037401in}{2.210692in}}%
\pgfpathlineto{\pgfqpoint{3.037424in}{2.210736in}}%
\pgfpathlineto{\pgfqpoint{3.037447in}{2.210779in}}%
\pgfpathlineto{\pgfqpoint{3.037470in}{2.210823in}}%
\pgfpathlineto{\pgfqpoint{3.037493in}{2.210867in}}%
\pgfpathlineto{\pgfqpoint{3.037516in}{2.210910in}}%
\pgfpathlineto{\pgfqpoint{3.037539in}{2.210954in}}%
\pgfpathlineto{\pgfqpoint{3.037562in}{2.210998in}}%
\pgfpathlineto{\pgfqpoint{3.037585in}{2.211041in}}%
\pgfpathlineto{\pgfqpoint{3.037608in}{2.211085in}}%
\pgfpathlineto{\pgfqpoint{3.037631in}{2.211128in}}%
\pgfpathlineto{\pgfqpoint{3.037654in}{2.211172in}}%
\pgfpathlineto{\pgfqpoint{3.037677in}{2.211216in}}%
\pgfpathlineto{\pgfqpoint{3.037700in}{2.211259in}}%
\pgfpathlineto{\pgfqpoint{3.037723in}{2.211303in}}%
\pgfpathlineto{\pgfqpoint{3.037746in}{2.211347in}}%
\pgfpathlineto{\pgfqpoint{3.037769in}{2.211390in}}%
\pgfpathlineto{\pgfqpoint{3.037792in}{2.211434in}}%
\pgfpathlineto{\pgfqpoint{3.037815in}{2.211477in}}%
\pgfpathlineto{\pgfqpoint{3.037838in}{2.211521in}}%
\pgfpathlineto{\pgfqpoint{3.037861in}{2.211565in}}%
\pgfpathlineto{\pgfqpoint{3.037884in}{2.211608in}}%
\pgfpathlineto{\pgfqpoint{3.037907in}{2.211652in}}%
\pgfpathlineto{\pgfqpoint{3.037930in}{2.211696in}}%
\pgfpathlineto{\pgfqpoint{3.037953in}{2.211739in}}%
\pgfpathlineto{\pgfqpoint{3.037976in}{2.211783in}}%
\pgfpathlineto{\pgfqpoint{3.037999in}{2.211827in}}%
\pgfpathlineto{\pgfqpoint{3.038022in}{2.211870in}}%
\pgfpathlineto{\pgfqpoint{3.038045in}{2.211914in}}%
\pgfpathlineto{\pgfqpoint{3.038068in}{2.211958in}}%
\pgfpathlineto{\pgfqpoint{3.038091in}{2.212001in}}%
\pgfpathlineto{\pgfqpoint{3.038114in}{2.212045in}}%
\pgfpathlineto{\pgfqpoint{3.038137in}{2.212089in}}%
\pgfpathlineto{\pgfqpoint{3.038160in}{2.212132in}}%
\pgfpathlineto{\pgfqpoint{3.038182in}{2.212176in}}%
\pgfpathlineto{\pgfqpoint{3.038205in}{2.212220in}}%
\pgfpathlineto{\pgfqpoint{3.038228in}{2.212263in}}%
\pgfpathlineto{\pgfqpoint{3.038251in}{2.212307in}}%
\pgfpathlineto{\pgfqpoint{3.038274in}{2.212351in}}%
\pgfpathlineto{\pgfqpoint{3.038297in}{2.212394in}}%
\pgfpathlineto{\pgfqpoint{3.038320in}{2.212438in}}%
\pgfpathlineto{\pgfqpoint{3.038343in}{2.212482in}}%
\pgfpathlineto{\pgfqpoint{3.038366in}{2.212525in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{2.212569in}}%
\pgfpathlineto{\pgfqpoint{3.038412in}{2.212613in}}%
\pgfpathlineto{\pgfqpoint{3.038435in}{2.212656in}}%
\pgfpathlineto{\pgfqpoint{3.038458in}{2.212700in}}%
\pgfpathlineto{\pgfqpoint{3.038481in}{2.212744in}}%
\pgfpathlineto{\pgfqpoint{3.038504in}{2.212787in}}%
\pgfpathlineto{\pgfqpoint{3.038526in}{2.212831in}}%
\pgfpathlineto{\pgfqpoint{3.038549in}{2.212875in}}%
\pgfpathlineto{\pgfqpoint{3.038572in}{2.212918in}}%
\pgfpathlineto{\pgfqpoint{3.038595in}{2.212962in}}%
\pgfpathlineto{\pgfqpoint{3.038618in}{2.213006in}}%
\pgfpathlineto{\pgfqpoint{3.038641in}{2.213049in}}%
\pgfpathlineto{\pgfqpoint{3.038664in}{2.213093in}}%
\pgfpathlineto{\pgfqpoint{3.038687in}{2.213137in}}%
\pgfpathlineto{\pgfqpoint{3.038710in}{2.213181in}}%
\pgfpathlineto{\pgfqpoint{3.038733in}{2.213224in}}%
\pgfpathlineto{\pgfqpoint{3.038756in}{2.213268in}}%
\pgfpathlineto{\pgfqpoint{3.038778in}{2.213312in}}%
\pgfpathlineto{\pgfqpoint{3.038801in}{2.213355in}}%
\pgfpathlineto{\pgfqpoint{3.038824in}{2.213399in}}%
\pgfpathlineto{\pgfqpoint{3.038847in}{2.213443in}}%
\pgfpathlineto{\pgfqpoint{3.038870in}{2.213486in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{2.213530in}}%
\pgfpathlineto{\pgfqpoint{3.038916in}{2.213574in}}%
\pgfpathlineto{\pgfqpoint{3.038939in}{2.213618in}}%
\pgfpathlineto{\pgfqpoint{3.038962in}{2.213661in}}%
\pgfpathlineto{\pgfqpoint{3.038984in}{2.213705in}}%
\pgfpathlineto{\pgfqpoint{3.039007in}{2.213749in}}%
\pgfpathlineto{\pgfqpoint{3.039030in}{2.213792in}}%
\pgfpathlineto{\pgfqpoint{3.039053in}{2.213836in}}%
\pgfpathlineto{\pgfqpoint{3.039076in}{2.213880in}}%
\pgfpathlineto{\pgfqpoint{3.039099in}{2.213924in}}%
\pgfpathlineto{\pgfqpoint{3.039122in}{2.213967in}}%
\pgfpathlineto{\pgfqpoint{3.039145in}{2.214011in}}%
\pgfpathlineto{\pgfqpoint{3.039167in}{2.214055in}}%
\pgfpathlineto{\pgfqpoint{3.039190in}{2.214099in}}%
\pgfpathlineto{\pgfqpoint{3.039213in}{2.214142in}}%
\pgfpathlineto{\pgfqpoint{3.039236in}{2.214186in}}%
\pgfpathlineto{\pgfqpoint{3.039259in}{2.214230in}}%
\pgfpathlineto{\pgfqpoint{3.039282in}{2.214273in}}%
\pgfpathlineto{\pgfqpoint{3.039304in}{2.214317in}}%
\pgfpathlineto{\pgfqpoint{3.039327in}{2.214361in}}%
\pgfpathlineto{\pgfqpoint{3.039350in}{2.214405in}}%
\pgfpathlineto{\pgfqpoint{3.039373in}{2.214448in}}%
\pgfpathlineto{\pgfqpoint{3.039396in}{2.214492in}}%
\pgfpathlineto{\pgfqpoint{3.039419in}{2.214536in}}%
\pgfpathlineto{\pgfqpoint{3.039442in}{2.214580in}}%
\pgfpathlineto{\pgfqpoint{3.039464in}{2.214623in}}%
\pgfpathlineto{\pgfqpoint{3.039487in}{2.214667in}}%
\pgfpathlineto{\pgfqpoint{3.039510in}{2.214711in}}%
\pgfpathlineto{\pgfqpoint{3.039533in}{2.214755in}}%
\pgfpathlineto{\pgfqpoint{3.039556in}{2.214798in}}%
\pgfpathlineto{\pgfqpoint{3.039579in}{2.214842in}}%
\pgfpathlineto{\pgfqpoint{3.039601in}{2.214886in}}%
\pgfpathlineto{\pgfqpoint{3.039624in}{2.214930in}}%
\pgfpathlineto{\pgfqpoint{3.039647in}{2.214973in}}%
\pgfpathlineto{\pgfqpoint{3.039670in}{2.215017in}}%
\pgfpathlineto{\pgfqpoint{3.039693in}{2.215061in}}%
\pgfpathlineto{\pgfqpoint{3.039715in}{2.215105in}}%
\pgfpathlineto{\pgfqpoint{3.039738in}{2.215148in}}%
\pgfpathlineto{\pgfqpoint{3.039761in}{2.215192in}}%
\pgfpathlineto{\pgfqpoint{3.039784in}{2.215236in}}%
\pgfpathlineto{\pgfqpoint{3.039807in}{2.215280in}}%
\pgfpathlineto{\pgfqpoint{3.039829in}{2.215324in}}%
\pgfpathlineto{\pgfqpoint{3.039852in}{2.215367in}}%
\pgfpathlineto{\pgfqpoint{3.039875in}{2.215411in}}%
\pgfpathlineto{\pgfqpoint{3.039898in}{2.215455in}}%
\pgfpathlineto{\pgfqpoint{3.039921in}{2.215499in}}%
\pgfpathlineto{\pgfqpoint{3.039943in}{2.215542in}}%
\pgfpathlineto{\pgfqpoint{3.039966in}{2.215586in}}%
\pgfpathlineto{\pgfqpoint{3.039989in}{2.215630in}}%
\pgfpathlineto{\pgfqpoint{3.040012in}{2.215674in}}%
\pgfpathlineto{\pgfqpoint{3.040034in}{2.215718in}}%
\pgfpathlineto{\pgfqpoint{3.040057in}{2.215761in}}%
\pgfpathlineto{\pgfqpoint{3.040080in}{2.215805in}}%
\pgfpathlineto{\pgfqpoint{3.040103in}{2.215849in}}%
\pgfpathlineto{\pgfqpoint{3.040126in}{2.215893in}}%
\pgfpathlineto{\pgfqpoint{3.040148in}{2.215937in}}%
\pgfpathlineto{\pgfqpoint{3.040171in}{2.215980in}}%
\pgfpathlineto{\pgfqpoint{3.040194in}{2.216024in}}%
\pgfpathlineto{\pgfqpoint{3.040217in}{2.216068in}}%
\pgfpathlineto{\pgfqpoint{3.040239in}{2.216112in}}%
\pgfpathlineto{\pgfqpoint{3.040262in}{2.216156in}}%
\pgfpathlineto{\pgfqpoint{3.040285in}{2.216199in}}%
\pgfpathlineto{\pgfqpoint{3.040308in}{2.216243in}}%
\pgfpathlineto{\pgfqpoint{3.040330in}{2.216287in}}%
\pgfpathlineto{\pgfqpoint{3.040353in}{2.216331in}}%
\pgfpathlineto{\pgfqpoint{3.040376in}{2.216375in}}%
\pgfpathlineto{\pgfqpoint{3.040399in}{2.216418in}}%
\pgfpathlineto{\pgfqpoint{3.040421in}{2.216462in}}%
\pgfpathlineto{\pgfqpoint{3.040444in}{2.216506in}}%
\pgfpathlineto{\pgfqpoint{3.040467in}{2.216550in}}%
\pgfpathlineto{\pgfqpoint{3.040490in}{2.216594in}}%
\pgfpathlineto{\pgfqpoint{3.040512in}{2.216638in}}%
\pgfpathlineto{\pgfqpoint{3.040535in}{2.216681in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.216725in}}%
\pgfpathlineto{\pgfqpoint{3.040580in}{2.216769in}}%
\pgfpathlineto{\pgfqpoint{3.040603in}{2.216813in}}%
\pgfpathlineto{\pgfqpoint{3.040626in}{2.216857in}}%
\pgfpathlineto{\pgfqpoint{3.040649in}{2.216901in}}%
\pgfpathlineto{\pgfqpoint{3.040671in}{2.216944in}}%
\pgfpathlineto{\pgfqpoint{3.040694in}{2.216988in}}%
\pgfpathlineto{\pgfqpoint{3.040717in}{2.217032in}}%
\pgfpathlineto{\pgfqpoint{3.040739in}{2.217076in}}%
\pgfpathlineto{\pgfqpoint{3.040762in}{2.217120in}}%
\pgfpathlineto{\pgfqpoint{3.040785in}{2.217164in}}%
\pgfpathlineto{\pgfqpoint{3.040807in}{2.217207in}}%
\pgfpathlineto{\pgfqpoint{3.040830in}{2.217251in}}%
\pgfpathlineto{\pgfqpoint{3.040853in}{2.217295in}}%
\pgfpathlineto{\pgfqpoint{3.040876in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{3.040898in}{2.217383in}}%
\pgfpathlineto{\pgfqpoint{3.040921in}{2.217427in}}%
\pgfpathlineto{\pgfqpoint{3.040944in}{2.217471in}}%
\pgfpathlineto{\pgfqpoint{3.040966in}{2.217514in}}%
\pgfpathlineto{\pgfqpoint{3.040989in}{2.217558in}}%
\pgfpathlineto{\pgfqpoint{3.041012in}{2.217602in}}%
\pgfpathlineto{\pgfqpoint{3.041034in}{2.217646in}}%
\pgfpathlineto{\pgfqpoint{3.041057in}{2.217690in}}%
\pgfpathlineto{\pgfqpoint{3.041080in}{2.217734in}}%
\pgfpathlineto{\pgfqpoint{3.041102in}{2.217778in}}%
\pgfpathlineto{\pgfqpoint{3.041125in}{2.217821in}}%
\pgfpathlineto{\pgfqpoint{3.041148in}{2.217865in}}%
\pgfpathlineto{\pgfqpoint{3.041170in}{2.217909in}}%
\pgfpathlineto{\pgfqpoint{3.041193in}{2.217953in}}%
\pgfpathlineto{\pgfqpoint{3.041216in}{2.217997in}}%
\pgfpathlineto{\pgfqpoint{3.041238in}{2.218041in}}%
\pgfpathlineto{\pgfqpoint{3.041261in}{2.218085in}}%
\pgfpathlineto{\pgfqpoint{3.041283in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{3.041306in}{2.218172in}}%
\pgfpathlineto{\pgfqpoint{3.041329in}{2.218216in}}%
\pgfpathlineto{\pgfqpoint{3.041351in}{2.218260in}}%
\pgfpathlineto{\pgfqpoint{3.041374in}{2.218304in}}%
\pgfpathlineto{\pgfqpoint{3.041397in}{2.218348in}}%
\pgfpathlineto{\pgfqpoint{3.041419in}{2.218392in}}%
\pgfpathlineto{\pgfqpoint{3.041442in}{2.218436in}}%
\pgfpathlineto{\pgfqpoint{3.041464in}{2.218480in}}%
\pgfpathlineto{\pgfqpoint{3.041487in}{2.218523in}}%
\pgfpathlineto{\pgfqpoint{3.041510in}{2.218567in}}%
\pgfpathlineto{\pgfqpoint{3.041532in}{2.218611in}}%
\pgfpathlineto{\pgfqpoint{3.041555in}{2.218655in}}%
\pgfpathlineto{\pgfqpoint{3.041578in}{2.218699in}}%
\pgfpathlineto{\pgfqpoint{3.041600in}{2.218743in}}%
\pgfpathlineto{\pgfqpoint{3.041623in}{2.218787in}}%
\pgfpathlineto{\pgfqpoint{3.041645in}{2.218831in}}%
\pgfpathlineto{\pgfqpoint{3.041668in}{2.218875in}}%
\pgfpathlineto{\pgfqpoint{3.041691in}{2.218919in}}%
\pgfpathlineto{\pgfqpoint{3.041713in}{2.218963in}}%
\pgfpathlineto{\pgfqpoint{3.041736in}{2.219006in}}%
\pgfpathlineto{\pgfqpoint{3.041758in}{2.219050in}}%
\pgfpathlineto{\pgfqpoint{3.041781in}{2.219094in}}%
\pgfpathlineto{\pgfqpoint{3.041803in}{2.219138in}}%
\pgfpathlineto{\pgfqpoint{3.041826in}{2.219182in}}%
\pgfpathlineto{\pgfqpoint{3.041849in}{2.219226in}}%
\pgfpathlineto{\pgfqpoint{3.041871in}{2.219270in}}%
\pgfpathlineto{\pgfqpoint{3.041894in}{2.219314in}}%
\pgfpathlineto{\pgfqpoint{3.041916in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{3.041939in}{2.219402in}}%
\pgfpathlineto{\pgfqpoint{3.041961in}{2.219446in}}%
\pgfpathlineto{\pgfqpoint{3.041984in}{2.219490in}}%
\pgfpathlineto{\pgfqpoint{3.042007in}{2.219533in}}%
\pgfpathlineto{\pgfqpoint{3.042029in}{2.219577in}}%
\pgfpathlineto{\pgfqpoint{3.042052in}{2.219621in}}%
\pgfpathlineto{\pgfqpoint{3.042074in}{2.219665in}}%
\pgfpathlineto{\pgfqpoint{3.042097in}{2.219709in}}%
\pgfpathlineto{\pgfqpoint{3.042119in}{2.219753in}}%
\pgfpathlineto{\pgfqpoint{3.042142in}{2.219797in}}%
\pgfpathlineto{\pgfqpoint{3.042164in}{2.219841in}}%
\pgfpathlineto{\pgfqpoint{3.042187in}{2.219885in}}%
\pgfpathlineto{\pgfqpoint{3.042209in}{2.219929in}}%
\pgfpathlineto{\pgfqpoint{3.042232in}{2.219973in}}%
\pgfpathlineto{\pgfqpoint{3.042254in}{2.220017in}}%
\pgfpathlineto{\pgfqpoint{3.042277in}{2.220061in}}%
\pgfpathlineto{\pgfqpoint{3.042299in}{2.220105in}}%
\pgfpathlineto{\pgfqpoint{3.042322in}{2.220149in}}%
\pgfpathlineto{\pgfqpoint{3.042345in}{2.220193in}}%
\pgfpathlineto{\pgfqpoint{3.042367in}{2.220237in}}%
\pgfpathlineto{\pgfqpoint{3.042390in}{2.220281in}}%
\pgfpathlineto{\pgfqpoint{3.042412in}{2.220325in}}%
\pgfpathlineto{\pgfqpoint{3.042435in}{2.220369in}}%
\pgfpathlineto{\pgfqpoint{3.042457in}{2.220412in}}%
\pgfpathlineto{\pgfqpoint{3.042480in}{2.220456in}}%
\pgfpathlineto{\pgfqpoint{3.042502in}{2.220500in}}%
\pgfpathlineto{\pgfqpoint{3.042525in}{2.220544in}}%
\pgfpathlineto{\pgfqpoint{3.042547in}{2.220588in}}%
\pgfpathlineto{\pgfqpoint{3.042569in}{2.220632in}}%
\pgfpathlineto{\pgfqpoint{3.042592in}{2.220676in}}%
\pgfpathlineto{\pgfqpoint{3.042614in}{2.220720in}}%
\pgfpathlineto{\pgfqpoint{3.042637in}{2.220764in}}%
\pgfpathlineto{\pgfqpoint{3.042659in}{2.220808in}}%
\pgfpathlineto{\pgfqpoint{3.042682in}{2.220852in}}%
\pgfpathlineto{\pgfqpoint{3.042704in}{2.220896in}}%
\pgfpathlineto{\pgfqpoint{3.042727in}{2.220940in}}%
\pgfpathlineto{\pgfqpoint{3.042749in}{2.220984in}}%
\pgfpathlineto{\pgfqpoint{3.042772in}{2.221028in}}%
\pgfpathlineto{\pgfqpoint{3.042794in}{2.221072in}}%
\pgfpathlineto{\pgfqpoint{3.042817in}{2.221116in}}%
\pgfpathlineto{\pgfqpoint{3.042839in}{2.221160in}}%
\pgfpathlineto{\pgfqpoint{3.042861in}{2.221204in}}%
\pgfpathlineto{\pgfqpoint{3.042884in}{2.221248in}}%
\pgfpathlineto{\pgfqpoint{3.042906in}{2.221292in}}%
\pgfpathlineto{\pgfqpoint{3.042929in}{2.221336in}}%
\pgfpathlineto{\pgfqpoint{3.042951in}{2.221380in}}%
\pgfpathlineto{\pgfqpoint{3.042974in}{2.221424in}}%
\pgfpathlineto{\pgfqpoint{3.042996in}{2.221468in}}%
\pgfpathlineto{\pgfqpoint{3.043019in}{2.221512in}}%
\pgfpathlineto{\pgfqpoint{3.043041in}{2.221556in}}%
\pgfpathlineto{\pgfqpoint{3.043063in}{2.221600in}}%
\pgfpathlineto{\pgfqpoint{3.043086in}{2.221644in}}%
\pgfpathlineto{\pgfqpoint{3.043108in}{2.221688in}}%
\pgfpathlineto{\pgfqpoint{3.043131in}{2.221732in}}%
\pgfpathlineto{\pgfqpoint{3.043153in}{2.221776in}}%
\pgfpathlineto{\pgfqpoint{3.043175in}{2.221820in}}%
\pgfpathlineto{\pgfqpoint{3.043198in}{2.221864in}}%
\pgfpathlineto{\pgfqpoint{3.043220in}{2.221908in}}%
\pgfpathlineto{\pgfqpoint{3.043243in}{2.221952in}}%
\pgfpathlineto{\pgfqpoint{3.043265in}{2.221996in}}%
\pgfpathlineto{\pgfqpoint{3.043287in}{2.222040in}}%
\pgfpathlineto{\pgfqpoint{3.043310in}{2.222084in}}%
\pgfpathlineto{\pgfqpoint{3.043332in}{2.222128in}}%
\pgfpathlineto{\pgfqpoint{3.043354in}{2.222172in}}%
\pgfpathlineto{\pgfqpoint{3.043377in}{2.222216in}}%
\pgfpathlineto{\pgfqpoint{3.043399in}{2.222261in}}%
\pgfpathlineto{\pgfqpoint{3.043422in}{2.222305in}}%
\pgfpathlineto{\pgfqpoint{3.043444in}{2.222349in}}%
\pgfpathlineto{\pgfqpoint{3.043466in}{2.222393in}}%
\pgfpathlineto{\pgfqpoint{3.043489in}{2.222437in}}%
\pgfpathlineto{\pgfqpoint{3.043511in}{2.222481in}}%
\pgfpathlineto{\pgfqpoint{3.043533in}{2.222525in}}%
\pgfpathlineto{\pgfqpoint{3.043556in}{2.222569in}}%
\pgfpathlineto{\pgfqpoint{3.043578in}{2.222613in}}%
\pgfpathlineto{\pgfqpoint{3.043600in}{2.222657in}}%
\pgfpathlineto{\pgfqpoint{3.043623in}{2.222701in}}%
\pgfpathlineto{\pgfqpoint{3.043645in}{2.222745in}}%
\pgfpathlineto{\pgfqpoint{3.043667in}{2.222789in}}%
\pgfpathlineto{\pgfqpoint{3.043690in}{2.222833in}}%
\pgfpathlineto{\pgfqpoint{3.043712in}{2.222877in}}%
\pgfpathlineto{\pgfqpoint{3.043734in}{2.222921in}}%
\pgfpathlineto{\pgfqpoint{3.043757in}{2.222965in}}%
\pgfpathlineto{\pgfqpoint{3.043779in}{2.223009in}}%
\pgfpathlineto{\pgfqpoint{3.043801in}{2.223053in}}%
\pgfpathlineto{\pgfqpoint{3.043824in}{2.223098in}}%
\pgfpathlineto{\pgfqpoint{3.043846in}{2.223142in}}%
\pgfpathlineto{\pgfqpoint{3.043868in}{2.223186in}}%
\pgfpathlineto{\pgfqpoint{3.043891in}{2.223230in}}%
\pgfpathlineto{\pgfqpoint{3.043913in}{2.223274in}}%
\pgfpathlineto{\pgfqpoint{3.043935in}{2.223318in}}%
\pgfpathlineto{\pgfqpoint{3.043957in}{2.223362in}}%
\pgfpathlineto{\pgfqpoint{3.043980in}{2.223406in}}%
\pgfpathlineto{\pgfqpoint{3.044002in}{2.223450in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{2.223494in}}%
\pgfpathlineto{\pgfqpoint{3.044047in}{2.223538in}}%
\pgfpathlineto{\pgfqpoint{3.044069in}{2.223582in}}%
\pgfpathlineto{\pgfqpoint{3.044091in}{2.223626in}}%
\pgfpathlineto{\pgfqpoint{3.044113in}{2.223671in}}%
\pgfpathlineto{\pgfqpoint{3.044136in}{2.223715in}}%
\pgfpathlineto{\pgfqpoint{3.044158in}{2.223759in}}%
\pgfpathlineto{\pgfqpoint{3.044180in}{2.223803in}}%
\pgfpathlineto{\pgfqpoint{3.044202in}{2.223847in}}%
\pgfpathlineto{\pgfqpoint{3.044225in}{2.223891in}}%
\pgfpathlineto{\pgfqpoint{3.044247in}{2.223935in}}%
\pgfpathlineto{\pgfqpoint{3.044269in}{2.223979in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{2.224023in}}%
\pgfpathlineto{\pgfqpoint{3.044314in}{2.224067in}}%
\pgfpathlineto{\pgfqpoint{3.044336in}{2.224112in}}%
\pgfpathlineto{\pgfqpoint{3.044358in}{2.224156in}}%
\pgfpathlineto{\pgfqpoint{3.044380in}{2.224200in}}%
\pgfpathlineto{\pgfqpoint{3.044403in}{2.224244in}}%
\pgfpathlineto{\pgfqpoint{3.044425in}{2.224288in}}%
\pgfpathlineto{\pgfqpoint{3.044447in}{2.224332in}}%
\pgfpathlineto{\pgfqpoint{3.044469in}{2.224376in}}%
\pgfpathlineto{\pgfqpoint{3.044491in}{2.224420in}}%
\pgfpathlineto{\pgfqpoint{3.044514in}{2.224464in}}%
\pgfpathlineto{\pgfqpoint{3.044536in}{2.224509in}}%
\pgfpathlineto{\pgfqpoint{3.044558in}{2.224553in}}%
\pgfpathlineto{\pgfqpoint{3.044580in}{2.224597in}}%
\pgfpathlineto{\pgfqpoint{3.044602in}{2.224641in}}%
\pgfpathlineto{\pgfqpoint{3.044625in}{2.224685in}}%
\pgfpathlineto{\pgfqpoint{3.044647in}{2.224729in}}%
\pgfpathlineto{\pgfqpoint{3.044669in}{2.224773in}}%
\pgfpathlineto{\pgfqpoint{3.044691in}{2.224818in}}%
\pgfpathlineto{\pgfqpoint{3.044713in}{2.224862in}}%
\pgfpathlineto{\pgfqpoint{3.044735in}{2.224906in}}%
\pgfpathlineto{\pgfqpoint{3.044758in}{2.224950in}}%
\pgfpathlineto{\pgfqpoint{3.044780in}{2.224994in}}%
\pgfpathlineto{\pgfqpoint{3.044802in}{2.225038in}}%
\pgfpathlineto{\pgfqpoint{3.044824in}{2.225082in}}%
\pgfpathlineto{\pgfqpoint{3.044846in}{2.225127in}}%
\pgfpathlineto{\pgfqpoint{3.044868in}{2.225171in}}%
\pgfpathlineto{\pgfqpoint{3.044891in}{2.225215in}}%
\pgfpathlineto{\pgfqpoint{3.044913in}{2.225259in}}%
\pgfpathlineto{\pgfqpoint{3.044935in}{2.225303in}}%
\pgfpathlineto{\pgfqpoint{3.044957in}{2.225347in}}%
\pgfpathlineto{\pgfqpoint{3.044979in}{2.225391in}}%
\pgfpathlineto{\pgfqpoint{3.045001in}{2.225436in}}%
\pgfpathlineto{\pgfqpoint{3.045023in}{2.225480in}}%
\pgfpathlineto{\pgfqpoint{3.045046in}{2.225524in}}%
\pgfpathlineto{\pgfqpoint{3.045068in}{2.225568in}}%
\pgfpathlineto{\pgfqpoint{3.045090in}{2.225612in}}%
\pgfpathlineto{\pgfqpoint{3.045112in}{2.225656in}}%
\pgfpathlineto{\pgfqpoint{3.045134in}{2.225701in}}%
\pgfpathlineto{\pgfqpoint{3.045156in}{2.225745in}}%
\pgfpathlineto{\pgfqpoint{3.045178in}{2.225789in}}%
\pgfpathlineto{\pgfqpoint{3.045200in}{2.225833in}}%
\pgfpathlineto{\pgfqpoint{3.045222in}{2.225877in}}%
\pgfpathlineto{\pgfqpoint{3.045244in}{2.225921in}}%
\pgfpathlineto{\pgfqpoint{3.045267in}{2.225966in}}%
\pgfpathlineto{\pgfqpoint{3.045289in}{2.226010in}}%
\pgfpathlineto{\pgfqpoint{3.045311in}{2.226054in}}%
\pgfpathlineto{\pgfqpoint{3.045333in}{2.226098in}}%
\pgfpathlineto{\pgfqpoint{3.045355in}{2.226142in}}%
\pgfpathlineto{\pgfqpoint{3.045377in}{2.226187in}}%
\pgfpathlineto{\pgfqpoint{3.045399in}{2.226231in}}%
\pgfpathlineto{\pgfqpoint{3.045421in}{2.226275in}}%
\pgfpathlineto{\pgfqpoint{3.045443in}{2.226319in}}%
\pgfpathlineto{\pgfqpoint{3.045465in}{2.226363in}}%
\pgfpathlineto{\pgfqpoint{3.045487in}{2.226408in}}%
\pgfpathlineto{\pgfqpoint{3.045509in}{2.226452in}}%
\pgfpathlineto{\pgfqpoint{3.045531in}{2.226496in}}%
\pgfpathlineto{\pgfqpoint{3.045553in}{2.226540in}}%
\pgfpathlineto{\pgfqpoint{3.045575in}{2.226584in}}%
\pgfpathlineto{\pgfqpoint{3.045597in}{2.226629in}}%
\pgfpathlineto{\pgfqpoint{3.045619in}{2.226673in}}%
\pgfpathlineto{\pgfqpoint{3.045641in}{2.226717in}}%
\pgfpathlineto{\pgfqpoint{3.045664in}{2.226761in}}%
\pgfpathlineto{\pgfqpoint{3.045686in}{2.226805in}}%
\pgfpathlineto{\pgfqpoint{3.045708in}{2.226850in}}%
\pgfpathlineto{\pgfqpoint{3.045730in}{2.226894in}}%
\pgfpathlineto{\pgfqpoint{3.045752in}{2.226938in}}%
\pgfpathlineto{\pgfqpoint{3.045774in}{2.226982in}}%
\pgfpathlineto{\pgfqpoint{3.045796in}{2.227027in}}%
\pgfpathlineto{\pgfqpoint{3.045818in}{2.227071in}}%
\pgfpathlineto{\pgfqpoint{3.045840in}{2.227115in}}%
\pgfpathlineto{\pgfqpoint{3.045862in}{2.227159in}}%
\pgfpathlineto{\pgfqpoint{3.045884in}{2.227203in}}%
\pgfpathlineto{\pgfqpoint{3.045906in}{2.227248in}}%
\pgfpathlineto{\pgfqpoint{3.045927in}{2.227292in}}%
\pgfpathlineto{\pgfqpoint{3.045949in}{2.227336in}}%
\pgfpathlineto{\pgfqpoint{3.045971in}{2.227380in}}%
\pgfpathlineto{\pgfqpoint{3.045993in}{2.227425in}}%
\pgfpathlineto{\pgfqpoint{3.046015in}{2.227469in}}%
\pgfpathlineto{\pgfqpoint{3.046037in}{2.227513in}}%
\pgfpathlineto{\pgfqpoint{3.046059in}{2.227557in}}%
\pgfpathlineto{\pgfqpoint{3.046081in}{2.227602in}}%
\pgfpathlineto{\pgfqpoint{3.046103in}{2.227646in}}%
\pgfpathlineto{\pgfqpoint{3.046125in}{2.227690in}}%
\pgfpathlineto{\pgfqpoint{3.046147in}{2.227734in}}%
\pgfpathlineto{\pgfqpoint{3.046169in}{2.227779in}}%
\pgfpathlineto{\pgfqpoint{3.046191in}{2.227823in}}%
\pgfpathlineto{\pgfqpoint{3.046213in}{2.227867in}}%
\pgfpathlineto{\pgfqpoint{3.046235in}{2.227911in}}%
\pgfpathlineto{\pgfqpoint{3.046257in}{2.227956in}}%
\pgfpathlineto{\pgfqpoint{3.046279in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{3.046301in}{2.228044in}}%
\pgfpathlineto{\pgfqpoint{3.046322in}{2.228088in}}%
\pgfpathlineto{\pgfqpoint{3.046344in}{2.228133in}}%
\pgfpathlineto{\pgfqpoint{3.046366in}{2.228177in}}%
\pgfpathlineto{\pgfqpoint{3.046388in}{2.228221in}}%
\pgfpathlineto{\pgfqpoint{3.046410in}{2.228266in}}%
\pgfpathlineto{\pgfqpoint{3.046432in}{2.228310in}}%
\pgfpathlineto{\pgfqpoint{3.046454in}{2.228354in}}%
\pgfpathlineto{\pgfqpoint{3.046476in}{2.228398in}}%
\pgfpathlineto{\pgfqpoint{3.046498in}{2.228443in}}%
\pgfpathlineto{\pgfqpoint{3.046519in}{2.228487in}}%
\pgfpathlineto{\pgfqpoint{3.046541in}{2.228531in}}%
\pgfpathlineto{\pgfqpoint{3.046563in}{2.228575in}}%
\pgfpathlineto{\pgfqpoint{3.046585in}{2.228620in}}%
\pgfpathlineto{\pgfqpoint{3.046607in}{2.228664in}}%
\pgfpathlineto{\pgfqpoint{3.046629in}{2.228708in}}%
\pgfpathlineto{\pgfqpoint{3.046651in}{2.228753in}}%
\pgfpathlineto{\pgfqpoint{3.046672in}{2.228797in}}%
\pgfpathlineto{\pgfqpoint{3.046694in}{2.228841in}}%
\pgfpathlineto{\pgfqpoint{3.046716in}{2.228886in}}%
\pgfpathlineto{\pgfqpoint{3.046738in}{2.228930in}}%
\pgfpathlineto{\pgfqpoint{3.046760in}{2.228974in}}%
\pgfpathlineto{\pgfqpoint{3.046782in}{2.229018in}}%
\pgfpathlineto{\pgfqpoint{3.046803in}{2.229063in}}%
\pgfpathlineto{\pgfqpoint{3.046825in}{2.229107in}}%
\pgfpathlineto{\pgfqpoint{3.046847in}{2.229151in}}%
\pgfpathlineto{\pgfqpoint{3.046869in}{2.229196in}}%
\pgfpathlineto{\pgfqpoint{3.046891in}{2.229240in}}%
\pgfpathlineto{\pgfqpoint{3.046912in}{2.229284in}}%
\pgfpathlineto{\pgfqpoint{3.046934in}{2.229329in}}%
\pgfpathlineto{\pgfqpoint{3.046956in}{2.229373in}}%
\pgfpathlineto{\pgfqpoint{3.046978in}{2.229417in}}%
\pgfpathlineto{\pgfqpoint{3.047000in}{2.229462in}}%
\pgfpathlineto{\pgfqpoint{3.047021in}{2.229506in}}%
\pgfpathlineto{\pgfqpoint{3.047043in}{2.229550in}}%
\pgfpathlineto{\pgfqpoint{3.047065in}{2.229595in}}%
\pgfpathlineto{\pgfqpoint{3.047087in}{2.229639in}}%
\pgfpathlineto{\pgfqpoint{3.047108in}{2.229683in}}%
\pgfpathlineto{\pgfqpoint{3.047130in}{2.229728in}}%
\pgfpathlineto{\pgfqpoint{3.047152in}{2.229772in}}%
\pgfpathlineto{\pgfqpoint{3.047174in}{2.229816in}}%
\pgfpathlineto{\pgfqpoint{3.047196in}{2.229861in}}%
\pgfpathlineto{\pgfqpoint{3.047217in}{2.229905in}}%
\pgfpathlineto{\pgfqpoint{3.047239in}{2.229949in}}%
\pgfpathlineto{\pgfqpoint{3.047261in}{2.229994in}}%
\pgfpathlineto{\pgfqpoint{3.047282in}{2.230038in}}%
\pgfpathlineto{\pgfqpoint{3.047304in}{2.230082in}}%
\pgfpathlineto{\pgfqpoint{3.047326in}{2.230127in}}%
\pgfpathlineto{\pgfqpoint{3.047348in}{2.230171in}}%
\pgfpathlineto{\pgfqpoint{3.047369in}{2.230215in}}%
\pgfpathlineto{\pgfqpoint{3.047391in}{2.230260in}}%
\pgfpathlineto{\pgfqpoint{3.047413in}{2.230304in}}%
\pgfpathlineto{\pgfqpoint{3.047434in}{2.230348in}}%
\pgfpathlineto{\pgfqpoint{3.047456in}{2.230393in}}%
\pgfpathlineto{\pgfqpoint{3.047478in}{2.230437in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{2.230481in}}%
\pgfpathlineto{\pgfqpoint{3.047521in}{2.230526in}}%
\pgfpathlineto{\pgfqpoint{3.047543in}{2.230570in}}%
\pgfpathlineto{\pgfqpoint{3.047565in}{2.230615in}}%
\pgfpathlineto{\pgfqpoint{3.047586in}{2.230659in}}%
\pgfpathlineto{\pgfqpoint{3.047608in}{2.230703in}}%
\pgfpathlineto{\pgfqpoint{3.047630in}{2.230748in}}%
\pgfpathlineto{\pgfqpoint{3.047651in}{2.230792in}}%
\pgfpathlineto{\pgfqpoint{3.047673in}{2.230836in}}%
\pgfpathlineto{\pgfqpoint{3.047695in}{2.230881in}}%
\pgfpathlineto{\pgfqpoint{3.047716in}{2.230925in}}%
\pgfpathlineto{\pgfqpoint{3.047738in}{2.230970in}}%
\pgfpathlineto{\pgfqpoint{3.047760in}{2.231014in}}%
\pgfpathlineto{\pgfqpoint{3.047781in}{2.231058in}}%
\pgfpathlineto{\pgfqpoint{3.047803in}{2.231103in}}%
\pgfpathlineto{\pgfqpoint{3.047824in}{2.231147in}}%
\pgfpathlineto{\pgfqpoint{3.047846in}{2.231192in}}%
\pgfpathlineto{\pgfqpoint{3.047868in}{2.231236in}}%
\pgfpathlineto{\pgfqpoint{3.047889in}{2.231280in}}%
\pgfpathlineto{\pgfqpoint{3.047911in}{2.231325in}}%
\pgfpathlineto{\pgfqpoint{3.047932in}{2.231369in}}%
\pgfpathlineto{\pgfqpoint{3.047954in}{2.231414in}}%
\pgfpathlineto{\pgfqpoint{3.047976in}{2.231458in}}%
\pgfpathlineto{\pgfqpoint{3.047997in}{2.231502in}}%
\pgfpathlineto{\pgfqpoint{3.048019in}{2.231547in}}%
\pgfpathlineto{\pgfqpoint{3.048040in}{2.231591in}}%
\pgfpathlineto{\pgfqpoint{3.048062in}{2.231636in}}%
\pgfpathlineto{\pgfqpoint{3.048084in}{2.231680in}}%
\pgfpathlineto{\pgfqpoint{3.048105in}{2.231724in}}%
\pgfpathlineto{\pgfqpoint{3.048127in}{2.231769in}}%
\pgfpathlineto{\pgfqpoint{3.048148in}{2.231813in}}%
\pgfpathlineto{\pgfqpoint{3.048170in}{2.231858in}}%
\pgfpathlineto{\pgfqpoint{3.048191in}{2.231902in}}%
\pgfpathlineto{\pgfqpoint{3.048213in}{2.231946in}}%
\pgfpathlineto{\pgfqpoint{3.048235in}{2.231991in}}%
\pgfpathlineto{\pgfqpoint{3.048256in}{2.232035in}}%
\pgfpathlineto{\pgfqpoint{3.048278in}{2.232080in}}%
\pgfpathlineto{\pgfqpoint{3.048299in}{2.232124in}}%
\pgfpathlineto{\pgfqpoint{3.048321in}{2.232169in}}%
\pgfpathlineto{\pgfqpoint{3.048342in}{2.232213in}}%
\pgfpathlineto{\pgfqpoint{3.048364in}{2.232257in}}%
\pgfpathlineto{\pgfqpoint{3.048385in}{2.232302in}}%
\pgfpathlineto{\pgfqpoint{3.048407in}{2.232346in}}%
\pgfpathlineto{\pgfqpoint{3.048428in}{2.232391in}}%
\pgfpathlineto{\pgfqpoint{3.048450in}{2.232435in}}%
\pgfpathlineto{\pgfqpoint{3.048471in}{2.232480in}}%
\pgfpathlineto{\pgfqpoint{3.048493in}{2.232524in}}%
\pgfpathlineto{\pgfqpoint{3.048514in}{2.232569in}}%
\pgfpathlineto{\pgfqpoint{3.048536in}{2.232613in}}%
\pgfpathlineto{\pgfqpoint{3.048557in}{2.232657in}}%
\pgfpathlineto{\pgfqpoint{3.048579in}{2.232702in}}%
\pgfpathlineto{\pgfqpoint{3.048600in}{2.232746in}}%
\pgfpathlineto{\pgfqpoint{3.048622in}{2.232791in}}%
\pgfpathlineto{\pgfqpoint{3.048643in}{2.232835in}}%
\pgfpathlineto{\pgfqpoint{3.048665in}{2.232880in}}%
\pgfpathlineto{\pgfqpoint{3.048686in}{2.232924in}}%
\pgfpathlineto{\pgfqpoint{3.048707in}{2.232969in}}%
\pgfpathlineto{\pgfqpoint{3.048729in}{2.233013in}}%
\pgfpathlineto{\pgfqpoint{3.048750in}{2.233058in}}%
\pgfpathlineto{\pgfqpoint{3.048772in}{2.233102in}}%
\pgfpathlineto{\pgfqpoint{3.048793in}{2.233147in}}%
\pgfpathlineto{\pgfqpoint{3.048815in}{2.233191in}}%
\pgfpathlineto{\pgfqpoint{3.048836in}{2.233236in}}%
\pgfpathlineto{\pgfqpoint{3.048857in}{2.233280in}}%
\pgfpathlineto{\pgfqpoint{3.048879in}{2.233324in}}%
\pgfpathlineto{\pgfqpoint{3.048900in}{2.233369in}}%
\pgfpathlineto{\pgfqpoint{3.048922in}{2.233413in}}%
\pgfpathlineto{\pgfqpoint{3.048943in}{2.233458in}}%
\pgfpathlineto{\pgfqpoint{3.048964in}{2.233502in}}%
\pgfpathlineto{\pgfqpoint{3.048986in}{2.233547in}}%
\pgfpathlineto{\pgfqpoint{3.049007in}{2.233591in}}%
\pgfpathlineto{\pgfqpoint{3.049029in}{2.233636in}}%
\pgfpathlineto{\pgfqpoint{3.049050in}{2.233680in}}%
\pgfpathlineto{\pgfqpoint{3.049071in}{2.233725in}}%
\pgfpathlineto{\pgfqpoint{3.049093in}{2.233769in}}%
\pgfpathlineto{\pgfqpoint{3.049114in}{2.233814in}}%
\pgfpathlineto{\pgfqpoint{3.049135in}{2.233858in}}%
\pgfpathlineto{\pgfqpoint{3.049157in}{2.233903in}}%
\pgfpathlineto{\pgfqpoint{3.049178in}{2.233947in}}%
\pgfpathlineto{\pgfqpoint{3.049199in}{2.233992in}}%
\pgfpathlineto{\pgfqpoint{3.049221in}{2.234036in}}%
\pgfpathlineto{\pgfqpoint{3.049242in}{2.234081in}}%
\pgfpathlineto{\pgfqpoint{3.049263in}{2.234125in}}%
\pgfpathlineto{\pgfqpoint{3.049285in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{3.049306in}{2.234214in}}%
\pgfpathlineto{\pgfqpoint{3.049327in}{2.234259in}}%
\pgfpathlineto{\pgfqpoint{3.049349in}{2.234303in}}%
\pgfpathlineto{\pgfqpoint{3.049370in}{2.234348in}}%
\pgfpathlineto{\pgfqpoint{3.049391in}{2.234393in}}%
\pgfpathlineto{\pgfqpoint{3.049413in}{2.234437in}}%
\pgfpathlineto{\pgfqpoint{3.049434in}{2.234482in}}%
\pgfpathlineto{\pgfqpoint{3.049455in}{2.234526in}}%
\pgfpathlineto{\pgfqpoint{3.049477in}{2.234571in}}%
\pgfpathlineto{\pgfqpoint{3.049498in}{2.234615in}}%
\pgfpathlineto{\pgfqpoint{3.049519in}{2.234660in}}%
\pgfpathlineto{\pgfqpoint{3.049540in}{2.234704in}}%
\pgfpathlineto{\pgfqpoint{3.049562in}{2.234749in}}%
\pgfpathlineto{\pgfqpoint{3.049583in}{2.234793in}}%
\pgfpathlineto{\pgfqpoint{3.049604in}{2.234838in}}%
\pgfpathlineto{\pgfqpoint{3.049625in}{2.234882in}}%
\pgfpathlineto{\pgfqpoint{3.049647in}{2.234927in}}%
\pgfpathlineto{\pgfqpoint{3.049668in}{2.234972in}}%
\pgfpathlineto{\pgfqpoint{3.049689in}{2.235016in}}%
\pgfpathlineto{\pgfqpoint{3.049710in}{2.235061in}}%
\pgfpathlineto{\pgfqpoint{3.049732in}{2.235105in}}%
\pgfpathlineto{\pgfqpoint{3.049753in}{2.235150in}}%
\pgfpathlineto{\pgfqpoint{3.049774in}{2.235194in}}%
\pgfpathlineto{\pgfqpoint{3.049795in}{2.235239in}}%
\pgfpathlineto{\pgfqpoint{3.049816in}{2.235283in}}%
\pgfpathlineto{\pgfqpoint{3.049838in}{2.235328in}}%
\pgfpathlineto{\pgfqpoint{3.049859in}{2.235373in}}%
\pgfpathlineto{\pgfqpoint{3.049880in}{2.235417in}}%
\pgfpathlineto{\pgfqpoint{3.049901in}{2.235462in}}%
\pgfpathlineto{\pgfqpoint{3.049922in}{2.235506in}}%
\pgfpathlineto{\pgfqpoint{3.049944in}{2.235551in}}%
\pgfpathlineto{\pgfqpoint{3.049965in}{2.235595in}}%
\pgfpathlineto{\pgfqpoint{3.049986in}{2.235640in}}%
\pgfpathlineto{\pgfqpoint{3.050007in}{2.235685in}}%
\pgfpathlineto{\pgfqpoint{3.050028in}{2.235729in}}%
\pgfpathlineto{\pgfqpoint{3.050049in}{2.235774in}}%
\pgfpathlineto{\pgfqpoint{3.050071in}{2.235818in}}%
\pgfpathlineto{\pgfqpoint{3.050092in}{2.235863in}}%
\pgfpathlineto{\pgfqpoint{3.050113in}{2.235907in}}%
\pgfpathlineto{\pgfqpoint{3.050134in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{3.050155in}{2.235997in}}%
\pgfpathlineto{\pgfqpoint{3.050176in}{2.236041in}}%
\pgfpathlineto{\pgfqpoint{3.050197in}{2.236086in}}%
\pgfpathlineto{\pgfqpoint{3.050218in}{2.236130in}}%
\pgfpathlineto{\pgfqpoint{3.050240in}{2.236175in}}%
\pgfpathlineto{\pgfqpoint{3.050261in}{2.236220in}}%
\pgfpathlineto{\pgfqpoint{3.050282in}{2.236264in}}%
\pgfpathlineto{\pgfqpoint{3.050303in}{2.236309in}}%
\pgfpathlineto{\pgfqpoint{3.050324in}{2.236353in}}%
\pgfpathlineto{\pgfqpoint{3.050345in}{2.236398in}}%
\pgfpathlineto{\pgfqpoint{3.050366in}{2.236443in}}%
\pgfpathlineto{\pgfqpoint{3.050387in}{2.236487in}}%
\pgfpathlineto{\pgfqpoint{3.050408in}{2.236532in}}%
\pgfpathlineto{\pgfqpoint{3.050429in}{2.236576in}}%
\pgfpathlineto{\pgfqpoint{3.050450in}{2.236621in}}%
\pgfpathlineto{\pgfqpoint{3.050471in}{2.236666in}}%
\pgfpathlineto{\pgfqpoint{3.050492in}{2.236710in}}%
\pgfpathlineto{\pgfqpoint{3.050514in}{2.236755in}}%
\pgfpathlineto{\pgfqpoint{3.050535in}{2.236800in}}%
\pgfpathlineto{\pgfqpoint{3.050556in}{2.236844in}}%
\pgfpathlineto{\pgfqpoint{3.050577in}{2.236889in}}%
\pgfpathlineto{\pgfqpoint{3.050598in}{2.236933in}}%
\pgfpathlineto{\pgfqpoint{3.050619in}{2.236978in}}%
\pgfpathlineto{\pgfqpoint{3.050640in}{2.237023in}}%
\pgfpathlineto{\pgfqpoint{3.050661in}{2.237067in}}%
\pgfpathlineto{\pgfqpoint{3.050682in}{2.237112in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{2.237157in}}%
\pgfpathlineto{\pgfqpoint{3.050724in}{2.237201in}}%
\pgfpathlineto{\pgfqpoint{3.050745in}{2.237246in}}%
\pgfpathlineto{\pgfqpoint{3.050766in}{2.237291in}}%
\pgfpathlineto{\pgfqpoint{3.050787in}{2.237335in}}%
\pgfpathlineto{\pgfqpoint{3.050808in}{2.237380in}}%
\pgfpathlineto{\pgfqpoint{3.050829in}{2.237425in}}%
\pgfpathlineto{\pgfqpoint{3.050850in}{2.237469in}}%
\pgfpathlineto{\pgfqpoint{3.050871in}{2.237514in}}%
\pgfpathlineto{\pgfqpoint{3.050892in}{2.237558in}}%
\pgfpathlineto{\pgfqpoint{3.050912in}{2.237603in}}%
\pgfpathlineto{\pgfqpoint{3.050933in}{2.237648in}}%
\pgfpathlineto{\pgfqpoint{3.050954in}{2.237692in}}%
\pgfpathlineto{\pgfqpoint{3.050975in}{2.237737in}}%
\pgfpathlineto{\pgfqpoint{3.050996in}{2.237782in}}%
\pgfpathlineto{\pgfqpoint{3.051017in}{2.237826in}}%
\pgfpathlineto{\pgfqpoint{3.051038in}{2.237871in}}%
\pgfpathlineto{\pgfqpoint{3.051059in}{2.237916in}}%
\pgfpathlineto{\pgfqpoint{3.051080in}{2.237960in}}%
\pgfpathlineto{\pgfqpoint{3.051101in}{2.238005in}}%
\pgfpathlineto{\pgfqpoint{3.051122in}{2.238050in}}%
\pgfpathlineto{\pgfqpoint{3.051143in}{2.238094in}}%
\pgfpathlineto{\pgfqpoint{3.051163in}{2.238139in}}%
\pgfpathlineto{\pgfqpoint{3.051184in}{2.238184in}}%
\pgfpathlineto{\pgfqpoint{3.051205in}{2.238229in}}%
\pgfpathlineto{\pgfqpoint{3.051226in}{2.238273in}}%
\pgfpathlineto{\pgfqpoint{3.051247in}{2.238318in}}%
\pgfpathlineto{\pgfqpoint{3.051268in}{2.238363in}}%
\pgfpathlineto{\pgfqpoint{3.051289in}{2.238407in}}%
\pgfpathlineto{\pgfqpoint{3.051310in}{2.238452in}}%
\pgfpathlineto{\pgfqpoint{3.051330in}{2.238497in}}%
\pgfpathlineto{\pgfqpoint{3.051351in}{2.238541in}}%
\pgfpathlineto{\pgfqpoint{3.051372in}{2.238586in}}%
\pgfpathlineto{\pgfqpoint{3.051393in}{2.238631in}}%
\pgfpathlineto{\pgfqpoint{3.051414in}{2.238675in}}%
\pgfpathlineto{\pgfqpoint{3.051435in}{2.238720in}}%
\pgfpathlineto{\pgfqpoint{3.051455in}{2.238765in}}%
\pgfpathlineto{\pgfqpoint{3.051476in}{2.238810in}}%
\pgfpathlineto{\pgfqpoint{3.051497in}{2.238854in}}%
\pgfpathlineto{\pgfqpoint{3.051518in}{2.238899in}}%
\pgfpathlineto{\pgfqpoint{3.051539in}{2.238944in}}%
\pgfpathlineto{\pgfqpoint{3.051559in}{2.238988in}}%
\pgfpathlineto{\pgfqpoint{3.051580in}{2.239033in}}%
\pgfpathlineto{\pgfqpoint{3.051601in}{2.239078in}}%
\pgfpathlineto{\pgfqpoint{3.051622in}{2.239123in}}%
\pgfpathlineto{\pgfqpoint{3.051643in}{2.239167in}}%
\pgfpathlineto{\pgfqpoint{3.051663in}{2.239212in}}%
\pgfpathlineto{\pgfqpoint{3.051684in}{2.239257in}}%
\pgfpathlineto{\pgfqpoint{3.051705in}{2.239302in}}%
\pgfpathlineto{\pgfqpoint{3.051726in}{2.239346in}}%
\pgfpathlineto{\pgfqpoint{3.051746in}{2.239391in}}%
\pgfpathlineto{\pgfqpoint{3.051767in}{2.239436in}}%
\pgfpathlineto{\pgfqpoint{3.051788in}{2.239480in}}%
\pgfpathlineto{\pgfqpoint{3.051808in}{2.239525in}}%
\pgfpathlineto{\pgfqpoint{3.051829in}{2.239570in}}%
\pgfpathlineto{\pgfqpoint{3.051850in}{2.239615in}}%
\pgfpathlineto{\pgfqpoint{3.051871in}{2.239659in}}%
\pgfpathlineto{\pgfqpoint{3.051891in}{2.239704in}}%
\pgfpathlineto{\pgfqpoint{3.051912in}{2.239749in}}%
\pgfpathlineto{\pgfqpoint{3.051933in}{2.239794in}}%
\pgfpathlineto{\pgfqpoint{3.051953in}{2.239838in}}%
\pgfpathlineto{\pgfqpoint{3.051974in}{2.239883in}}%
\pgfpathlineto{\pgfqpoint{3.051995in}{2.239928in}}%
\pgfpathlineto{\pgfqpoint{3.052015in}{2.239973in}}%
\pgfpathlineto{\pgfqpoint{3.052036in}{2.240017in}}%
\pgfpathlineto{\pgfqpoint{3.052057in}{2.240062in}}%
\pgfpathlineto{\pgfqpoint{3.052077in}{2.240107in}}%
\pgfpathlineto{\pgfqpoint{3.052098in}{2.240152in}}%
\pgfpathlineto{\pgfqpoint{3.052119in}{2.240196in}}%
\pgfpathlineto{\pgfqpoint{3.052139in}{2.240241in}}%
\pgfpathlineto{\pgfqpoint{3.052160in}{2.240286in}}%
\pgfpathlineto{\pgfqpoint{3.052181in}{2.240331in}}%
\pgfpathlineto{\pgfqpoint{3.052201in}{2.240376in}}%
\pgfpathlineto{\pgfqpoint{3.052222in}{2.240420in}}%
\pgfpathlineto{\pgfqpoint{3.052243in}{2.240465in}}%
\pgfpathlineto{\pgfqpoint{3.052263in}{2.240510in}}%
\pgfpathlineto{\pgfqpoint{3.052284in}{2.240555in}}%
\pgfpathlineto{\pgfqpoint{3.052304in}{2.240599in}}%
\pgfpathlineto{\pgfqpoint{3.052325in}{2.240644in}}%
\pgfpathlineto{\pgfqpoint{3.052346in}{2.240689in}}%
\pgfpathlineto{\pgfqpoint{3.052366in}{2.240734in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{2.240779in}}%
\pgfpathlineto{\pgfqpoint{3.052407in}{2.240823in}}%
\pgfpathlineto{\pgfqpoint{3.052428in}{2.240868in}}%
\pgfpathlineto{\pgfqpoint{3.052448in}{2.240913in}}%
\pgfpathlineto{\pgfqpoint{3.052469in}{2.240958in}}%
\pgfpathlineto{\pgfqpoint{3.052489in}{2.241003in}}%
\pgfpathlineto{\pgfqpoint{3.052510in}{2.241047in}}%
\pgfpathlineto{\pgfqpoint{3.052531in}{2.241092in}}%
\pgfpathlineto{\pgfqpoint{3.052551in}{2.241137in}}%
\pgfpathlineto{\pgfqpoint{3.052572in}{2.241182in}}%
\pgfpathlineto{\pgfqpoint{3.052592in}{2.241227in}}%
\pgfpathlineto{\pgfqpoint{3.052613in}{2.241271in}}%
\pgfpathlineto{\pgfqpoint{3.052633in}{2.241316in}}%
\pgfpathlineto{\pgfqpoint{3.052654in}{2.241361in}}%
\pgfpathlineto{\pgfqpoint{3.052674in}{2.241406in}}%
\pgfpathlineto{\pgfqpoint{3.052695in}{2.241451in}}%
\pgfpathlineto{\pgfqpoint{3.052715in}{2.241496in}}%
\pgfpathlineto{\pgfqpoint{3.052736in}{2.241540in}}%
\pgfpathlineto{\pgfqpoint{3.052756in}{2.241585in}}%
\pgfpathlineto{\pgfqpoint{3.052777in}{2.241630in}}%
\pgfpathlineto{\pgfqpoint{3.052797in}{2.241675in}}%
\pgfpathlineto{\pgfqpoint{3.052818in}{2.241720in}}%
\pgfpathlineto{\pgfqpoint{3.052838in}{2.241765in}}%
\pgfpathlineto{\pgfqpoint{3.052858in}{2.241809in}}%
\pgfpathlineto{\pgfqpoint{3.052879in}{2.241854in}}%
\pgfpathlineto{\pgfqpoint{3.052899in}{2.241899in}}%
\pgfpathlineto{\pgfqpoint{3.052920in}{2.241944in}}%
\pgfpathlineto{\pgfqpoint{3.052940in}{2.241989in}}%
\pgfpathlineto{\pgfqpoint{3.052961in}{2.242034in}}%
\pgfpathlineto{\pgfqpoint{3.052981in}{2.242078in}}%
\pgfpathlineto{\pgfqpoint{3.053001in}{2.242123in}}%
\pgfpathlineto{\pgfqpoint{3.053022in}{2.242168in}}%
\pgfpathlineto{\pgfqpoint{3.053042in}{2.242213in}}%
\pgfpathlineto{\pgfqpoint{3.053063in}{2.242258in}}%
\pgfpathlineto{\pgfqpoint{3.053083in}{2.242303in}}%
\pgfpathlineto{\pgfqpoint{3.053103in}{2.242348in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{2.242392in}}%
\pgfpathlineto{\pgfqpoint{3.053144in}{2.242437in}}%
\pgfpathlineto{\pgfqpoint{3.053164in}{2.242482in}}%
\pgfpathlineto{\pgfqpoint{3.053185in}{2.242527in}}%
\pgfpathlineto{\pgfqpoint{3.053205in}{2.242572in}}%
\pgfpathlineto{\pgfqpoint{3.053226in}{2.242617in}}%
\pgfpathlineto{\pgfqpoint{3.053246in}{2.242662in}}%
\pgfpathlineto{\pgfqpoint{3.053266in}{2.242706in}}%
\pgfpathlineto{\pgfqpoint{3.053287in}{2.242751in}}%
\pgfpathlineto{\pgfqpoint{3.053307in}{2.242796in}}%
\pgfpathlineto{\pgfqpoint{3.053327in}{2.242841in}}%
\pgfpathlineto{\pgfqpoint{3.053347in}{2.242886in}}%
\pgfpathlineto{\pgfqpoint{3.053368in}{2.242931in}}%
\pgfpathlineto{\pgfqpoint{3.053388in}{2.242976in}}%
\pgfpathlineto{\pgfqpoint{3.053408in}{2.243021in}}%
\pgfpathlineto{\pgfqpoint{3.053429in}{2.243066in}}%
\pgfpathlineto{\pgfqpoint{3.053449in}{2.243110in}}%
\pgfpathlineto{\pgfqpoint{3.053469in}{2.243155in}}%
\pgfpathlineto{\pgfqpoint{3.053490in}{2.243200in}}%
\pgfpathlineto{\pgfqpoint{3.053510in}{2.243245in}}%
\pgfpathlineto{\pgfqpoint{3.053530in}{2.243290in}}%
\pgfpathlineto{\pgfqpoint{3.053550in}{2.243335in}}%
\pgfpathlineto{\pgfqpoint{3.053571in}{2.243380in}}%
\pgfpathlineto{\pgfqpoint{3.053591in}{2.243425in}}%
\pgfpathlineto{\pgfqpoint{3.053611in}{2.243470in}}%
\pgfpathlineto{\pgfqpoint{3.053631in}{2.243514in}}%
\pgfpathlineto{\pgfqpoint{3.053651in}{2.243559in}}%
\pgfpathlineto{\pgfqpoint{3.053672in}{2.243604in}}%
\pgfpathlineto{\pgfqpoint{3.053692in}{2.243649in}}%
\pgfpathlineto{\pgfqpoint{3.053712in}{2.243694in}}%
\pgfpathlineto{\pgfqpoint{3.053732in}{2.243739in}}%
\pgfpathlineto{\pgfqpoint{3.053753in}{2.243784in}}%
\pgfpathlineto{\pgfqpoint{3.053773in}{2.243829in}}%
\pgfpathlineto{\pgfqpoint{3.053793in}{2.243874in}}%
\pgfpathlineto{\pgfqpoint{3.053813in}{2.243919in}}%
\pgfpathlineto{\pgfqpoint{3.053833in}{2.243964in}}%
\pgfpathlineto{\pgfqpoint{3.053853in}{2.244009in}}%
\pgfpathlineto{\pgfqpoint{3.053874in}{2.244054in}}%
\pgfpathlineto{\pgfqpoint{3.053894in}{2.244098in}}%
\pgfpathlineto{\pgfqpoint{3.053914in}{2.244143in}}%
\pgfpathlineto{\pgfqpoint{3.053934in}{2.244188in}}%
\pgfpathlineto{\pgfqpoint{3.053954in}{2.244233in}}%
\pgfpathlineto{\pgfqpoint{3.053974in}{2.244278in}}%
\pgfpathlineto{\pgfqpoint{3.053994in}{2.244323in}}%
\pgfpathlineto{\pgfqpoint{3.054015in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{3.054035in}{2.244413in}}%
\pgfpathlineto{\pgfqpoint{3.054055in}{2.244458in}}%
\pgfpathlineto{\pgfqpoint{3.054075in}{2.244503in}}%
\pgfpathlineto{\pgfqpoint{3.054095in}{2.244548in}}%
\pgfpathlineto{\pgfqpoint{3.054115in}{2.244593in}}%
\pgfpathlineto{\pgfqpoint{3.054135in}{2.244638in}}%
\pgfpathlineto{\pgfqpoint{3.054155in}{2.244683in}}%
\pgfpathlineto{\pgfqpoint{3.054175in}{2.244728in}}%
\pgfpathlineto{\pgfqpoint{3.054195in}{2.244773in}}%
\pgfpathlineto{\pgfqpoint{3.054215in}{2.244818in}}%
\pgfpathlineto{\pgfqpoint{3.054235in}{2.244863in}}%
\pgfpathlineto{\pgfqpoint{3.054256in}{2.244908in}}%
\pgfpathlineto{\pgfqpoint{3.054276in}{2.244953in}}%
\pgfpathlineto{\pgfqpoint{3.054296in}{2.244998in}}%
\pgfpathlineto{\pgfqpoint{3.054316in}{2.245042in}}%
\pgfpathlineto{\pgfqpoint{3.054336in}{2.245087in}}%
\pgfpathlineto{\pgfqpoint{3.054356in}{2.245132in}}%
\pgfpathlineto{\pgfqpoint{3.054376in}{2.245177in}}%
\pgfpathlineto{\pgfqpoint{3.054396in}{2.245222in}}%
\pgfpathlineto{\pgfqpoint{3.054416in}{2.245267in}}%
\pgfpathlineto{\pgfqpoint{3.054436in}{2.245312in}}%
\pgfpathlineto{\pgfqpoint{3.054456in}{2.245357in}}%
\pgfpathlineto{\pgfqpoint{3.054476in}{2.245402in}}%
\pgfpathlineto{\pgfqpoint{3.054496in}{2.245447in}}%
\pgfpathlineto{\pgfqpoint{3.054516in}{2.245492in}}%
\pgfpathlineto{\pgfqpoint{3.054536in}{2.245537in}}%
\pgfpathlineto{\pgfqpoint{3.054556in}{2.245582in}}%
\pgfpathlineto{\pgfqpoint{3.054576in}{2.245627in}}%
\pgfpathlineto{\pgfqpoint{3.054595in}{2.245672in}}%
\pgfpathlineto{\pgfqpoint{3.054615in}{2.245717in}}%
\pgfpathlineto{\pgfqpoint{3.054635in}{2.245762in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{2.245807in}}%
\pgfpathlineto{\pgfqpoint{3.054675in}{2.245852in}}%
\pgfpathlineto{\pgfqpoint{3.054695in}{2.245897in}}%
\pgfpathlineto{\pgfqpoint{3.054715in}{2.245942in}}%
\pgfpathlineto{\pgfqpoint{3.054735in}{2.245987in}}%
\pgfpathlineto{\pgfqpoint{3.054755in}{2.246032in}}%
\pgfpathlineto{\pgfqpoint{3.054775in}{2.246077in}}%
\pgfpathlineto{\pgfqpoint{3.054795in}{2.246122in}}%
\pgfpathlineto{\pgfqpoint{3.054814in}{2.246167in}}%
\pgfpathlineto{\pgfqpoint{3.054834in}{2.246212in}}%
\pgfpathlineto{\pgfqpoint{3.054854in}{2.246257in}}%
\pgfpathlineto{\pgfqpoint{3.054874in}{2.246302in}}%
\pgfpathlineto{\pgfqpoint{3.054894in}{2.246348in}}%
\pgfpathlineto{\pgfqpoint{3.054914in}{2.246393in}}%
\pgfpathlineto{\pgfqpoint{3.054934in}{2.246438in}}%
\pgfpathlineto{\pgfqpoint{3.054953in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{3.054973in}{2.246528in}}%
\pgfpathlineto{\pgfqpoint{3.054993in}{2.246573in}}%
\pgfpathlineto{\pgfqpoint{3.055013in}{2.246618in}}%
\pgfpathlineto{\pgfqpoint{3.055033in}{2.246663in}}%
\pgfpathlineto{\pgfqpoint{3.055053in}{2.246708in}}%
\pgfpathlineto{\pgfqpoint{3.055072in}{2.246753in}}%
\pgfpathlineto{\pgfqpoint{3.055092in}{2.246798in}}%
\pgfpathlineto{\pgfqpoint{3.055112in}{2.246843in}}%
\pgfpathlineto{\pgfqpoint{3.055132in}{2.246888in}}%
\pgfpathlineto{\pgfqpoint{3.055151in}{2.246933in}}%
\pgfpathlineto{\pgfqpoint{3.055171in}{2.246978in}}%
\pgfpathlineto{\pgfqpoint{3.055191in}{2.247023in}}%
\pgfpathlineto{\pgfqpoint{3.055211in}{2.247068in}}%
\pgfpathlineto{\pgfqpoint{3.055230in}{2.247113in}}%
\pgfpathlineto{\pgfqpoint{3.055250in}{2.247158in}}%
\pgfpathlineto{\pgfqpoint{3.055270in}{2.247203in}}%
\pgfpathlineto{\pgfqpoint{3.055290in}{2.247248in}}%
\pgfpathlineto{\pgfqpoint{3.055309in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{3.055329in}{2.247339in}}%
\pgfpathlineto{\pgfqpoint{3.055349in}{2.247384in}}%
\pgfpathlineto{\pgfqpoint{3.055369in}{2.247429in}}%
\pgfpathlineto{\pgfqpoint{3.055388in}{2.247474in}}%
\pgfpathlineto{\pgfqpoint{3.055408in}{2.247519in}}%
\pgfpathlineto{\pgfqpoint{3.055428in}{2.247564in}}%
\pgfpathlineto{\pgfqpoint{3.055447in}{2.247609in}}%
\pgfpathlineto{\pgfqpoint{3.055467in}{2.247654in}}%
\pgfpathlineto{\pgfqpoint{3.055487in}{2.247699in}}%
\pgfpathlineto{\pgfqpoint{3.055506in}{2.247744in}}%
\pgfpathlineto{\pgfqpoint{3.055526in}{2.247789in}}%
\pgfpathlineto{\pgfqpoint{3.055546in}{2.247835in}}%
\pgfpathlineto{\pgfqpoint{3.055565in}{2.247880in}}%
\pgfpathlineto{\pgfqpoint{3.055585in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{3.055605in}{2.247970in}}%
\pgfpathlineto{\pgfqpoint{3.055624in}{2.248015in}}%
\pgfpathlineto{\pgfqpoint{3.055644in}{2.248060in}}%
\pgfpathlineto{\pgfqpoint{3.055663in}{2.248105in}}%
\pgfpathlineto{\pgfqpoint{3.055683in}{2.248150in}}%
\pgfpathlineto{\pgfqpoint{3.055703in}{2.248195in}}%
\pgfpathlineto{\pgfqpoint{3.055722in}{2.248240in}}%
\pgfpathlineto{\pgfqpoint{3.055742in}{2.248286in}}%
\pgfpathlineto{\pgfqpoint{3.055761in}{2.248331in}}%
\pgfpathlineto{\pgfqpoint{3.055781in}{2.248376in}}%
\pgfpathlineto{\pgfqpoint{3.055800in}{2.248421in}}%
\pgfpathlineto{\pgfqpoint{3.055820in}{2.248466in}}%
\pgfpathlineto{\pgfqpoint{3.055840in}{2.248511in}}%
\pgfpathlineto{\pgfqpoint{3.055859in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{3.055879in}{2.248601in}}%
\pgfpathlineto{\pgfqpoint{3.055898in}{2.248647in}}%
\pgfpathlineto{\pgfqpoint{3.055918in}{2.248692in}}%
\pgfpathlineto{\pgfqpoint{3.055937in}{2.248737in}}%
\pgfpathlineto{\pgfqpoint{3.055957in}{2.248782in}}%
\pgfpathlineto{\pgfqpoint{3.055976in}{2.248827in}}%
\pgfpathlineto{\pgfqpoint{3.055996in}{2.248872in}}%
\pgfpathlineto{\pgfqpoint{3.056015in}{2.248917in}}%
\pgfpathlineto{\pgfqpoint{3.056035in}{2.248962in}}%
\pgfpathlineto{\pgfqpoint{3.056054in}{2.249008in}}%
\pgfpathlineto{\pgfqpoint{3.056074in}{2.249053in}}%
\pgfpathlineto{\pgfqpoint{3.056093in}{2.249098in}}%
\pgfpathlineto{\pgfqpoint{3.056113in}{2.249143in}}%
\pgfpathlineto{\pgfqpoint{3.056132in}{2.249188in}}%
\pgfpathlineto{\pgfqpoint{3.056152in}{2.249233in}}%
\pgfpathlineto{\pgfqpoint{3.056171in}{2.249278in}}%
\pgfpathlineto{\pgfqpoint{3.056190in}{2.249324in}}%
\pgfpathlineto{\pgfqpoint{3.056210in}{2.249369in}}%
\pgfpathlineto{\pgfqpoint{3.056229in}{2.249414in}}%
\pgfpathlineto{\pgfqpoint{3.056249in}{2.249459in}}%
\pgfpathlineto{\pgfqpoint{3.056268in}{2.249504in}}%
\pgfpathlineto{\pgfqpoint{3.056287in}{2.249549in}}%
\pgfpathlineto{\pgfqpoint{3.056307in}{2.249595in}}%
\pgfpathlineto{\pgfqpoint{3.056326in}{2.249640in}}%
\pgfpathlineto{\pgfqpoint{3.056346in}{2.249685in}}%
\pgfpathlineto{\pgfqpoint{3.056365in}{2.249730in}}%
\pgfpathlineto{\pgfqpoint{3.056384in}{2.249775in}}%
\pgfpathlineto{\pgfqpoint{3.056404in}{2.249820in}}%
\pgfpathlineto{\pgfqpoint{3.056423in}{2.249866in}}%
\pgfpathlineto{\pgfqpoint{3.056442in}{2.249911in}}%
\pgfpathlineto{\pgfqpoint{3.056462in}{2.249956in}}%
\pgfpathlineto{\pgfqpoint{3.056481in}{2.250001in}}%
\pgfpathlineto{\pgfqpoint{3.056500in}{2.250046in}}%
\pgfpathlineto{\pgfqpoint{3.056520in}{2.250092in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{2.250137in}}%
\pgfpathlineto{\pgfqpoint{3.056558in}{2.250182in}}%
\pgfpathlineto{\pgfqpoint{3.056578in}{2.250227in}}%
\pgfpathlineto{\pgfqpoint{3.056597in}{2.250272in}}%
\pgfpathlineto{\pgfqpoint{3.056616in}{2.250318in}}%
\pgfpathlineto{\pgfqpoint{3.056636in}{2.250363in}}%
\pgfpathlineto{\pgfqpoint{3.056655in}{2.250408in}}%
\pgfpathlineto{\pgfqpoint{3.056674in}{2.250453in}}%
\pgfpathlineto{\pgfqpoint{3.056693in}{2.250498in}}%
\pgfpathlineto{\pgfqpoint{3.056713in}{2.250544in}}%
\pgfpathlineto{\pgfqpoint{3.056732in}{2.250589in}}%
\pgfpathlineto{\pgfqpoint{3.056751in}{2.250634in}}%
\pgfpathlineto{\pgfqpoint{3.056770in}{2.250679in}}%
\pgfpathlineto{\pgfqpoint{3.056790in}{2.250724in}}%
\pgfpathlineto{\pgfqpoint{3.056809in}{2.250770in}}%
\pgfpathlineto{\pgfqpoint{3.056828in}{2.250815in}}%
\pgfpathlineto{\pgfqpoint{3.056847in}{2.250860in}}%
\pgfpathlineto{\pgfqpoint{3.056866in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{3.056886in}{2.250951in}}%
\pgfpathlineto{\pgfqpoint{3.056905in}{2.250996in}}%
\pgfpathlineto{\pgfqpoint{3.056924in}{2.251041in}}%
\pgfpathlineto{\pgfqpoint{3.056943in}{2.251086in}}%
\pgfpathlineto{\pgfqpoint{3.056962in}{2.251131in}}%
\pgfpathlineto{\pgfqpoint{3.056982in}{2.251177in}}%
\pgfpathlineto{\pgfqpoint{3.057001in}{2.251222in}}%
\pgfpathlineto{\pgfqpoint{3.057020in}{2.251267in}}%
\pgfpathlineto{\pgfqpoint{3.057039in}{2.251312in}}%
\pgfpathlineto{\pgfqpoint{3.057058in}{2.251358in}}%
\pgfpathlineto{\pgfqpoint{3.057077in}{2.251403in}}%
\pgfpathlineto{\pgfqpoint{3.057096in}{2.251448in}}%
\pgfpathlineto{\pgfqpoint{3.057115in}{2.251493in}}%
\pgfpathlineto{\pgfqpoint{3.057135in}{2.251539in}}%
\pgfpathlineto{\pgfqpoint{3.057154in}{2.251584in}}%
\pgfpathlineto{\pgfqpoint{3.057173in}{2.251629in}}%
\pgfpathlineto{\pgfqpoint{3.057192in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{3.057211in}{2.251720in}}%
\pgfpathlineto{\pgfqpoint{3.057230in}{2.251765in}}%
\pgfpathlineto{\pgfqpoint{3.057249in}{2.251810in}}%
\pgfpathlineto{\pgfqpoint{3.057268in}{2.251855in}}%
\pgfpathlineto{\pgfqpoint{3.057287in}{2.251901in}}%
\pgfpathlineto{\pgfqpoint{3.057306in}{2.251946in}}%
\pgfpathlineto{\pgfqpoint{3.057325in}{2.251991in}}%
\pgfpathlineto{\pgfqpoint{3.057344in}{2.252036in}}%
\pgfpathlineto{\pgfqpoint{3.057363in}{2.252082in}}%
\pgfpathlineto{\pgfqpoint{3.057382in}{2.252127in}}%
\pgfpathlineto{\pgfqpoint{3.057401in}{2.252172in}}%
\pgfpathlineto{\pgfqpoint{3.057420in}{2.252218in}}%
\pgfpathlineto{\pgfqpoint{3.057439in}{2.252263in}}%
\pgfpathlineto{\pgfqpoint{3.057458in}{2.252308in}}%
\pgfpathlineto{\pgfqpoint{3.057477in}{2.252353in}}%
\pgfpathlineto{\pgfqpoint{3.057496in}{2.252399in}}%
\pgfpathlineto{\pgfqpoint{3.057515in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{3.057534in}{2.252489in}}%
\pgfpathlineto{\pgfqpoint{3.057553in}{2.252535in}}%
\pgfpathlineto{\pgfqpoint{3.057572in}{2.252580in}}%
\pgfpathlineto{\pgfqpoint{3.057591in}{2.252625in}}%
\pgfpathlineto{\pgfqpoint{3.057610in}{2.252670in}}%
\pgfpathlineto{\pgfqpoint{3.057629in}{2.252716in}}%
\pgfpathlineto{\pgfqpoint{3.057648in}{2.252761in}}%
\pgfpathlineto{\pgfqpoint{3.057667in}{2.252806in}}%
\pgfpathlineto{\pgfqpoint{3.057686in}{2.252852in}}%
\pgfpathlineto{\pgfqpoint{3.057705in}{2.252897in}}%
\pgfpathlineto{\pgfqpoint{3.057723in}{2.252942in}}%
\pgfpathlineto{\pgfqpoint{3.057742in}{2.252988in}}%
\pgfpathlineto{\pgfqpoint{3.057761in}{2.253033in}}%
\pgfpathlineto{\pgfqpoint{3.057780in}{2.253078in}}%
\pgfpathlineto{\pgfqpoint{3.057799in}{2.253124in}}%
\pgfpathlineto{\pgfqpoint{3.057818in}{2.253169in}}%
\pgfpathlineto{\pgfqpoint{3.057837in}{2.253214in}}%
\pgfpathlineto{\pgfqpoint{3.057856in}{2.253260in}}%
\pgfpathlineto{\pgfqpoint{3.057874in}{2.253305in}}%
\pgfpathlineto{\pgfqpoint{3.057893in}{2.253350in}}%
\pgfpathlineto{\pgfqpoint{3.057912in}{2.253396in}}%
\pgfpathlineto{\pgfqpoint{3.057931in}{2.253441in}}%
\pgfpathlineto{\pgfqpoint{3.057950in}{2.253486in}}%
\pgfpathlineto{\pgfqpoint{3.057968in}{2.253532in}}%
\pgfpathlineto{\pgfqpoint{3.057987in}{2.253577in}}%
\pgfpathlineto{\pgfqpoint{3.058006in}{2.253622in}}%
\pgfpathlineto{\pgfqpoint{3.058025in}{2.253668in}}%
\pgfpathlineto{\pgfqpoint{3.058044in}{2.253713in}}%
\pgfpathlineto{\pgfqpoint{3.058062in}{2.253758in}}%
\pgfpathlineto{\pgfqpoint{3.058081in}{2.253804in}}%
\pgfpathlineto{\pgfqpoint{3.058100in}{2.253849in}}%
\pgfpathlineto{\pgfqpoint{3.058119in}{2.253894in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{2.253940in}}%
\pgfpathlineto{\pgfqpoint{3.058156in}{2.253985in}}%
\pgfpathlineto{\pgfqpoint{3.058175in}{2.254030in}}%
\pgfpathlineto{\pgfqpoint{3.058194in}{2.254076in}}%
\pgfpathlineto{\pgfqpoint{3.058212in}{2.254121in}}%
\pgfpathlineto{\pgfqpoint{3.058231in}{2.254166in}}%
\pgfpathlineto{\pgfqpoint{3.058250in}{2.254212in}}%
\pgfpathlineto{\pgfqpoint{3.058268in}{2.254257in}}%
\pgfpathlineto{\pgfqpoint{3.058287in}{2.254302in}}%
\pgfpathlineto{\pgfqpoint{3.058306in}{2.254348in}}%
\pgfpathlineto{\pgfqpoint{3.058324in}{2.254393in}}%
\pgfpathlineto{\pgfqpoint{3.058343in}{2.254439in}}%
\pgfpathlineto{\pgfqpoint{3.058362in}{2.254484in}}%
\pgfpathlineto{\pgfqpoint{3.058380in}{2.254529in}}%
\pgfpathlineto{\pgfqpoint{3.058399in}{2.254575in}}%
\pgfpathlineto{\pgfqpoint{3.058418in}{2.254620in}}%
\pgfpathlineto{\pgfqpoint{3.058436in}{2.254666in}}%
\pgfpathlineto{\pgfqpoint{3.058455in}{2.254711in}}%
\pgfpathlineto{\pgfqpoint{3.058473in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{3.058492in}{2.254802in}}%
\pgfpathlineto{\pgfqpoint{3.058511in}{2.254847in}}%
\pgfpathlineto{\pgfqpoint{3.058529in}{2.254892in}}%
\pgfpathlineto{\pgfqpoint{3.058548in}{2.254938in}}%
\pgfpathlineto{\pgfqpoint{3.058566in}{2.254983in}}%
\pgfpathlineto{\pgfqpoint{3.058585in}{2.255029in}}%
\pgfpathlineto{\pgfqpoint{3.058603in}{2.255074in}}%
\pgfpathlineto{\pgfqpoint{3.058622in}{2.255119in}}%
\pgfpathlineto{\pgfqpoint{3.058641in}{2.255165in}}%
\pgfpathlineto{\pgfqpoint{3.058659in}{2.255210in}}%
\pgfpathlineto{\pgfqpoint{3.058678in}{2.255256in}}%
\pgfpathlineto{\pgfqpoint{3.058696in}{2.255301in}}%
\pgfpathlineto{\pgfqpoint{3.058715in}{2.255346in}}%
\pgfpathlineto{\pgfqpoint{3.058733in}{2.255392in}}%
\pgfpathlineto{\pgfqpoint{3.058752in}{2.255437in}}%
\pgfpathlineto{\pgfqpoint{3.058770in}{2.255483in}}%
\pgfpathlineto{\pgfqpoint{3.058789in}{2.255528in}}%
\pgfpathlineto{\pgfqpoint{3.058807in}{2.255574in}}%
\pgfpathlineto{\pgfqpoint{3.058826in}{2.255619in}}%
\pgfpathlineto{\pgfqpoint{3.058844in}{2.255664in}}%
\pgfpathlineto{\pgfqpoint{3.058863in}{2.255710in}}%
\pgfpathlineto{\pgfqpoint{3.058881in}{2.255755in}}%
\pgfpathlineto{\pgfqpoint{3.058899in}{2.255801in}}%
\pgfpathlineto{\pgfqpoint{3.058918in}{2.255846in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{2.255892in}}%
\pgfpathlineto{\pgfqpoint{3.058955in}{2.255937in}}%
\pgfpathlineto{\pgfqpoint{3.058973in}{2.255982in}}%
\pgfpathlineto{\pgfqpoint{3.058992in}{2.256028in}}%
\pgfpathlineto{\pgfqpoint{3.059010in}{2.256073in}}%
\pgfpathlineto{\pgfqpoint{3.059028in}{2.256119in}}%
\pgfpathlineto{\pgfqpoint{3.059047in}{2.256164in}}%
\pgfpathlineto{\pgfqpoint{3.059065in}{2.256210in}}%
\pgfpathlineto{\pgfqpoint{3.059083in}{2.256255in}}%
\pgfpathlineto{\pgfqpoint{3.059102in}{2.256301in}}%
\pgfpathlineto{\pgfqpoint{3.059120in}{2.256346in}}%
\pgfpathlineto{\pgfqpoint{3.059139in}{2.256392in}}%
\pgfpathlineto{\pgfqpoint{3.059157in}{2.256437in}}%
\pgfpathlineto{\pgfqpoint{3.059175in}{2.256482in}}%
\pgfpathlineto{\pgfqpoint{3.059194in}{2.256528in}}%
\pgfpathlineto{\pgfqpoint{3.059212in}{2.256573in}}%
\pgfpathlineto{\pgfqpoint{3.059230in}{2.256619in}}%
\pgfpathlineto{\pgfqpoint{3.059248in}{2.256664in}}%
\pgfpathlineto{\pgfqpoint{3.059267in}{2.256710in}}%
\pgfpathlineto{\pgfqpoint{3.059285in}{2.256755in}}%
\pgfpathlineto{\pgfqpoint{3.059303in}{2.256801in}}%
\pgfpathlineto{\pgfqpoint{3.059322in}{2.256846in}}%
\pgfpathlineto{\pgfqpoint{3.059340in}{2.256892in}}%
\pgfpathlineto{\pgfqpoint{3.059358in}{2.256937in}}%
\pgfpathlineto{\pgfqpoint{3.059376in}{2.256983in}}%
\pgfpathlineto{\pgfqpoint{3.059395in}{2.257028in}}%
\pgfpathlineto{\pgfqpoint{3.059413in}{2.257074in}}%
\pgfpathlineto{\pgfqpoint{3.059431in}{2.257119in}}%
\pgfpathlineto{\pgfqpoint{3.059449in}{2.257165in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{2.257210in}}%
\pgfpathlineto{\pgfqpoint{3.059486in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.059504in}{2.257301in}}%
\pgfpathlineto{\pgfqpoint{3.059522in}{2.257347in}}%
\pgfpathlineto{\pgfqpoint{3.059540in}{2.257392in}}%
\pgfpathlineto{\pgfqpoint{3.059558in}{2.257438in}}%
\pgfpathlineto{\pgfqpoint{3.059577in}{2.257483in}}%
\pgfpathlineto{\pgfqpoint{3.059595in}{2.257529in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{2.257574in}}%
\pgfpathlineto{\pgfqpoint{3.059631in}{2.257620in}}%
\pgfpathlineto{\pgfqpoint{3.059649in}{2.257665in}}%
\pgfpathlineto{\pgfqpoint{3.059667in}{2.257711in}}%
\pgfpathlineto{\pgfqpoint{3.059685in}{2.257756in}}%
\pgfpathlineto{\pgfqpoint{3.059704in}{2.257802in}}%
\pgfpathlineto{\pgfqpoint{3.059722in}{2.257847in}}%
\pgfpathlineto{\pgfqpoint{3.059740in}{2.257893in}}%
\pgfpathlineto{\pgfqpoint{3.059758in}{2.257938in}}%
\pgfpathlineto{\pgfqpoint{3.059776in}{2.257984in}}%
\pgfpathlineto{\pgfqpoint{3.059794in}{2.258029in}}%
\pgfpathlineto{\pgfqpoint{3.059812in}{2.258075in}}%
\pgfpathlineto{\pgfqpoint{3.059830in}{2.258120in}}%
\pgfpathlineto{\pgfqpoint{3.059848in}{2.258166in}}%
\pgfpathlineto{\pgfqpoint{3.059866in}{2.258211in}}%
\pgfpathlineto{\pgfqpoint{3.059884in}{2.258257in}}%
\pgfpathlineto{\pgfqpoint{3.059902in}{2.258302in}}%
\pgfpathlineto{\pgfqpoint{3.059920in}{2.258348in}}%
\pgfpathlineto{\pgfqpoint{3.059938in}{2.258394in}}%
\pgfpathlineto{\pgfqpoint{3.059956in}{2.258439in}}%
\pgfpathlineto{\pgfqpoint{3.059974in}{2.258485in}}%
\pgfpathlineto{\pgfqpoint{3.059992in}{2.258530in}}%
\pgfpathlineto{\pgfqpoint{3.060010in}{2.258576in}}%
\pgfpathlineto{\pgfqpoint{3.060028in}{2.258621in}}%
\pgfpathlineto{\pgfqpoint{3.060046in}{2.258667in}}%
\pgfpathlineto{\pgfqpoint{3.060064in}{2.258712in}}%
\pgfpathlineto{\pgfqpoint{3.060082in}{2.258758in}}%
\pgfpathlineto{\pgfqpoint{3.060100in}{2.258803in}}%
\pgfpathlineto{\pgfqpoint{3.060118in}{2.258849in}}%
\pgfpathlineto{\pgfqpoint{3.060136in}{2.258895in}}%
\pgfpathlineto{\pgfqpoint{3.060154in}{2.258940in}}%
\pgfpathlineto{\pgfqpoint{3.060172in}{2.258986in}}%
\pgfpathlineto{\pgfqpoint{3.060190in}{2.259031in}}%
\pgfpathlineto{\pgfqpoint{3.060208in}{2.259077in}}%
\pgfpathlineto{\pgfqpoint{3.060226in}{2.259122in}}%
\pgfpathlineto{\pgfqpoint{3.060243in}{2.259168in}}%
\pgfpathlineto{\pgfqpoint{3.060261in}{2.259214in}}%
\pgfpathlineto{\pgfqpoint{3.060279in}{2.259259in}}%
\pgfpathlineto{\pgfqpoint{3.060297in}{2.259305in}}%
\pgfpathlineto{\pgfqpoint{3.060315in}{2.259350in}}%
\pgfpathlineto{\pgfqpoint{3.060333in}{2.259396in}}%
\pgfpathlineto{\pgfqpoint{3.060351in}{2.259442in}}%
\pgfpathlineto{\pgfqpoint{3.060368in}{2.259487in}}%
\pgfpathlineto{\pgfqpoint{3.060386in}{2.259533in}}%
\pgfpathlineto{\pgfqpoint{3.060404in}{2.259578in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{2.259624in}}%
\pgfpathlineto{\pgfqpoint{3.060440in}{2.259669in}}%
\pgfpathlineto{\pgfqpoint{3.060457in}{2.259715in}}%
\pgfpathlineto{\pgfqpoint{3.060475in}{2.259761in}}%
\pgfpathlineto{\pgfqpoint{3.060493in}{2.259806in}}%
\pgfpathlineto{\pgfqpoint{3.060511in}{2.259852in}}%
\pgfpathlineto{\pgfqpoint{3.060529in}{2.259897in}}%
\pgfpathlineto{\pgfqpoint{3.060546in}{2.259943in}}%
\pgfpathlineto{\pgfqpoint{3.060564in}{2.259989in}}%
\pgfpathlineto{\pgfqpoint{3.060582in}{2.260034in}}%
\pgfpathlineto{\pgfqpoint{3.060600in}{2.260080in}}%
\pgfpathlineto{\pgfqpoint{3.060617in}{2.260126in}}%
\pgfpathlineto{\pgfqpoint{3.060635in}{2.260171in}}%
\pgfpathlineto{\pgfqpoint{3.060653in}{2.260217in}}%
\pgfpathlineto{\pgfqpoint{3.060670in}{2.260262in}}%
\pgfpathlineto{\pgfqpoint{3.060688in}{2.260308in}}%
\pgfpathlineto{\pgfqpoint{3.060706in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{3.060723in}{2.260399in}}%
\pgfpathlineto{\pgfqpoint{3.060741in}{2.260445in}}%
\pgfpathlineto{\pgfqpoint{3.060759in}{2.260491in}}%
\pgfpathlineto{\pgfqpoint{3.060776in}{2.260536in}}%
\pgfpathlineto{\pgfqpoint{3.060794in}{2.260582in}}%
\pgfpathlineto{\pgfqpoint{3.060812in}{2.260627in}}%
\pgfpathlineto{\pgfqpoint{3.060829in}{2.260673in}}%
\pgfpathlineto{\pgfqpoint{3.060847in}{2.260719in}}%
\pgfpathlineto{\pgfqpoint{3.060865in}{2.260764in}}%
\pgfpathlineto{\pgfqpoint{3.060882in}{2.260810in}}%
\pgfpathlineto{\pgfqpoint{3.060900in}{2.260856in}}%
\pgfpathlineto{\pgfqpoint{3.060917in}{2.260901in}}%
\pgfpathlineto{\pgfqpoint{3.060935in}{2.260947in}}%
\pgfpathlineto{\pgfqpoint{3.060952in}{2.260993in}}%
\pgfpathlineto{\pgfqpoint{3.060970in}{2.261038in}}%
\pgfpathlineto{\pgfqpoint{3.060988in}{2.261084in}}%
\pgfpathlineto{\pgfqpoint{3.061005in}{2.261130in}}%
\pgfpathlineto{\pgfqpoint{3.061023in}{2.261175in}}%
\pgfpathlineto{\pgfqpoint{3.061040in}{2.261221in}}%
\pgfpathlineto{\pgfqpoint{3.061058in}{2.261267in}}%
\pgfpathlineto{\pgfqpoint{3.061075in}{2.261312in}}%
\pgfpathlineto{\pgfqpoint{3.061093in}{2.261358in}}%
\pgfpathlineto{\pgfqpoint{3.061110in}{2.261404in}}%
\pgfpathlineto{\pgfqpoint{3.061128in}{2.261449in}}%
\pgfpathlineto{\pgfqpoint{3.061145in}{2.261495in}}%
\pgfpathlineto{\pgfqpoint{3.061163in}{2.261541in}}%
\pgfpathlineto{\pgfqpoint{3.061180in}{2.261586in}}%
\pgfpathlineto{\pgfqpoint{3.061198in}{2.261632in}}%
\pgfpathlineto{\pgfqpoint{3.061215in}{2.261678in}}%
\pgfpathlineto{\pgfqpoint{3.061233in}{2.261723in}}%
\pgfpathlineto{\pgfqpoint{3.061250in}{2.261769in}}%
\pgfpathlineto{\pgfqpoint{3.061267in}{2.261815in}}%
\pgfpathlineto{\pgfqpoint{3.061285in}{2.261860in}}%
\pgfpathlineto{\pgfqpoint{3.061302in}{2.261906in}}%
\pgfpathlineto{\pgfqpoint{3.061320in}{2.261952in}}%
\pgfpathlineto{\pgfqpoint{3.061337in}{2.261997in}}%
\pgfpathlineto{\pgfqpoint{3.061354in}{2.262043in}}%
\pgfpathlineto{\pgfqpoint{3.061372in}{2.262089in}}%
\pgfpathlineto{\pgfqpoint{3.061389in}{2.262134in}}%
\pgfpathlineto{\pgfqpoint{3.061407in}{2.262180in}}%
\pgfpathlineto{\pgfqpoint{3.061424in}{2.262226in}}%
\pgfpathlineto{\pgfqpoint{3.061441in}{2.262272in}}%
\pgfpathlineto{\pgfqpoint{3.061459in}{2.262317in}}%
\pgfpathlineto{\pgfqpoint{3.061476in}{2.262363in}}%
\pgfpathlineto{\pgfqpoint{3.061493in}{2.262409in}}%
\pgfpathlineto{\pgfqpoint{3.061511in}{2.262454in}}%
\pgfpathlineto{\pgfqpoint{3.061528in}{2.262500in}}%
\pgfpathlineto{\pgfqpoint{3.061545in}{2.262546in}}%
\pgfpathlineto{\pgfqpoint{3.061562in}{2.262592in}}%
\pgfpathlineto{\pgfqpoint{3.061580in}{2.262637in}}%
\pgfpathlineto{\pgfqpoint{3.061597in}{2.262683in}}%
\pgfpathlineto{\pgfqpoint{3.061614in}{2.262729in}}%
\pgfpathlineto{\pgfqpoint{3.061631in}{2.262774in}}%
\pgfpathlineto{\pgfqpoint{3.061649in}{2.262820in}}%
\pgfpathlineto{\pgfqpoint{3.061666in}{2.262866in}}%
\pgfpathlineto{\pgfqpoint{3.061683in}{2.262912in}}%
\pgfpathlineto{\pgfqpoint{3.061700in}{2.262957in}}%
\pgfpathlineto{\pgfqpoint{3.061718in}{2.263003in}}%
\pgfpathlineto{\pgfqpoint{3.061735in}{2.263049in}}%
\pgfpathlineto{\pgfqpoint{3.061752in}{2.263095in}}%
\pgfpathlineto{\pgfqpoint{3.061769in}{2.263140in}}%
\pgfpathlineto{\pgfqpoint{3.061786in}{2.263186in}}%
\pgfpathlineto{\pgfqpoint{3.061804in}{2.263232in}}%
\pgfpathlineto{\pgfqpoint{3.061821in}{2.263278in}}%
\pgfpathlineto{\pgfqpoint{3.061838in}{2.263323in}}%
\pgfpathlineto{\pgfqpoint{3.061855in}{2.263369in}}%
\pgfpathlineto{\pgfqpoint{3.061872in}{2.263415in}}%
\pgfpathlineto{\pgfqpoint{3.061889in}{2.263461in}}%
\pgfpathlineto{\pgfqpoint{3.061906in}{2.263506in}}%
\pgfpathlineto{\pgfqpoint{3.061924in}{2.263552in}}%
\pgfpathlineto{\pgfqpoint{3.061941in}{2.263598in}}%
\pgfpathlineto{\pgfqpoint{3.061958in}{2.263644in}}%
\pgfpathlineto{\pgfqpoint{3.061975in}{2.263689in}}%
\pgfpathlineto{\pgfqpoint{3.061992in}{2.263735in}}%
\pgfpathlineto{\pgfqpoint{3.062009in}{2.263781in}}%
\pgfpathlineto{\pgfqpoint{3.062026in}{2.263827in}}%
\pgfpathlineto{\pgfqpoint{3.062043in}{2.263872in}}%
\pgfpathlineto{\pgfqpoint{3.062060in}{2.263918in}}%
\pgfpathlineto{\pgfqpoint{3.062077in}{2.263964in}}%
\pgfpathlineto{\pgfqpoint{3.062094in}{2.264010in}}%
\pgfpathlineto{\pgfqpoint{3.062111in}{2.264056in}}%
\pgfpathlineto{\pgfqpoint{3.062128in}{2.264101in}}%
\pgfpathlineto{\pgfqpoint{3.062145in}{2.264147in}}%
\pgfpathlineto{\pgfqpoint{3.062162in}{2.264193in}}%
\pgfpathlineto{\pgfqpoint{3.062179in}{2.264239in}}%
\pgfpathlineto{\pgfqpoint{3.062196in}{2.264285in}}%
\pgfpathlineto{\pgfqpoint{3.062213in}{2.264330in}}%
\pgfpathlineto{\pgfqpoint{3.062230in}{2.264376in}}%
\pgfpathlineto{\pgfqpoint{3.062247in}{2.264422in}}%
\pgfpathlineto{\pgfqpoint{3.062264in}{2.264468in}}%
\pgfpathlineto{\pgfqpoint{3.062281in}{2.264514in}}%
\pgfpathlineto{\pgfqpoint{3.062298in}{2.264559in}}%
\pgfpathlineto{\pgfqpoint{3.062315in}{2.264605in}}%
\pgfpathlineto{\pgfqpoint{3.062332in}{2.264651in}}%
\pgfpathlineto{\pgfqpoint{3.062349in}{2.264697in}}%
\pgfpathlineto{\pgfqpoint{3.062366in}{2.264743in}}%
\pgfpathlineto{\pgfqpoint{3.062383in}{2.264788in}}%
\pgfpathlineto{\pgfqpoint{3.062400in}{2.264834in}}%
\pgfpathlineto{\pgfqpoint{3.062416in}{2.264880in}}%
\pgfpathlineto{\pgfqpoint{3.062433in}{2.264926in}}%
\pgfpathlineto{\pgfqpoint{3.062450in}{2.264972in}}%
\pgfpathlineto{\pgfqpoint{3.062467in}{2.265017in}}%
\pgfpathlineto{\pgfqpoint{3.062484in}{2.265063in}}%
\pgfpathlineto{\pgfqpoint{3.062501in}{2.265109in}}%
\pgfpathlineto{\pgfqpoint{3.062517in}{2.265155in}}%
\pgfpathlineto{\pgfqpoint{3.062534in}{2.265201in}}%
\pgfpathlineto{\pgfqpoint{3.062551in}{2.265247in}}%
\pgfpathlineto{\pgfqpoint{3.062568in}{2.265292in}}%
\pgfpathlineto{\pgfqpoint{3.062585in}{2.265338in}}%
\pgfpathlineto{\pgfqpoint{3.062601in}{2.265384in}}%
\pgfpathlineto{\pgfqpoint{3.062618in}{2.265430in}}%
\pgfpathlineto{\pgfqpoint{3.062635in}{2.265476in}}%
\pgfpathlineto{\pgfqpoint{3.062652in}{2.265522in}}%
\pgfpathlineto{\pgfqpoint{3.062669in}{2.265567in}}%
\pgfpathlineto{\pgfqpoint{3.062685in}{2.265613in}}%
\pgfpathlineto{\pgfqpoint{3.062702in}{2.265659in}}%
\pgfpathlineto{\pgfqpoint{3.062719in}{2.265705in}}%
\pgfpathlineto{\pgfqpoint{3.062735in}{2.265751in}}%
\pgfpathlineto{\pgfqpoint{3.062752in}{2.265797in}}%
\pgfpathlineto{\pgfqpoint{3.062769in}{2.265843in}}%
\pgfpathlineto{\pgfqpoint{3.062786in}{2.265888in}}%
\pgfpathlineto{\pgfqpoint{3.062802in}{2.265934in}}%
\pgfpathlineto{\pgfqpoint{3.062819in}{2.265980in}}%
\pgfpathlineto{\pgfqpoint{3.062836in}{2.266026in}}%
\pgfpathlineto{\pgfqpoint{3.062852in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{3.062869in}{2.266118in}}%
\pgfpathlineto{\pgfqpoint{3.062885in}{2.266164in}}%
\pgfpathlineto{\pgfqpoint{3.062902in}{2.266209in}}%
\pgfpathlineto{\pgfqpoint{3.062919in}{2.266255in}}%
\pgfpathlineto{\pgfqpoint{3.062935in}{2.266301in}}%
\pgfpathlineto{\pgfqpoint{3.062952in}{2.266347in}}%
\pgfpathlineto{\pgfqpoint{3.062969in}{2.266393in}}%
\pgfpathlineto{\pgfqpoint{3.062985in}{2.266439in}}%
\pgfpathlineto{\pgfqpoint{3.063002in}{2.266485in}}%
\pgfpathlineto{\pgfqpoint{3.063018in}{2.266531in}}%
\pgfpathlineto{\pgfqpoint{3.063035in}{2.266576in}}%
\pgfpathlineto{\pgfqpoint{3.063051in}{2.266622in}}%
\pgfpathlineto{\pgfqpoint{3.063068in}{2.266668in}}%
\pgfpathlineto{\pgfqpoint{3.063084in}{2.266714in}}%
\pgfpathlineto{\pgfqpoint{3.063101in}{2.266760in}}%
\pgfpathlineto{\pgfqpoint{3.063118in}{2.266806in}}%
\pgfpathlineto{\pgfqpoint{3.063134in}{2.266852in}}%
\pgfpathlineto{\pgfqpoint{3.063151in}{2.266898in}}%
\pgfpathlineto{\pgfqpoint{3.063167in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{3.063183in}{2.266989in}}%
\pgfpathlineto{\pgfqpoint{3.063200in}{2.267035in}}%
\pgfpathlineto{\pgfqpoint{3.063216in}{2.267081in}}%
\pgfpathlineto{\pgfqpoint{3.063233in}{2.267127in}}%
\pgfpathlineto{\pgfqpoint{3.063249in}{2.267173in}}%
\pgfpathlineto{\pgfqpoint{3.063266in}{2.267219in}}%
\pgfpathlineto{\pgfqpoint{3.063282in}{2.267265in}}%
\pgfpathlineto{\pgfqpoint{3.063299in}{2.267311in}}%
\pgfpathlineto{\pgfqpoint{3.063315in}{2.267357in}}%
\pgfpathlineto{\pgfqpoint{3.063331in}{2.267403in}}%
\pgfpathlineto{\pgfqpoint{3.063348in}{2.267449in}}%
\pgfpathlineto{\pgfqpoint{3.063364in}{2.267495in}}%
\pgfpathlineto{\pgfqpoint{3.063381in}{2.267540in}}%
\pgfpathlineto{\pgfqpoint{3.063397in}{2.267586in}}%
\pgfpathlineto{\pgfqpoint{3.063413in}{2.267632in}}%
\pgfpathlineto{\pgfqpoint{3.063430in}{2.267678in}}%
\pgfpathlineto{\pgfqpoint{3.063446in}{2.267724in}}%
\pgfpathlineto{\pgfqpoint{3.063462in}{2.267770in}}%
\pgfpathlineto{\pgfqpoint{3.063479in}{2.267816in}}%
\pgfpathlineto{\pgfqpoint{3.063495in}{2.267862in}}%
\pgfpathlineto{\pgfqpoint{3.063511in}{2.267908in}}%
\pgfpathlineto{\pgfqpoint{3.063528in}{2.267954in}}%
\pgfpathlineto{\pgfqpoint{3.063544in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{3.063560in}{2.268046in}}%
\pgfpathlineto{\pgfqpoint{3.063576in}{2.268092in}}%
\pgfpathlineto{\pgfqpoint{3.063593in}{2.268138in}}%
\pgfpathlineto{\pgfqpoint{3.063609in}{2.268184in}}%
\pgfpathlineto{\pgfqpoint{3.063625in}{2.268230in}}%
\pgfpathlineto{\pgfqpoint{3.063642in}{2.268276in}}%
\pgfpathlineto{\pgfqpoint{3.063658in}{2.268321in}}%
\pgfpathlineto{\pgfqpoint{3.063674in}{2.268367in}}%
\pgfpathlineto{\pgfqpoint{3.063690in}{2.268413in}}%
\pgfpathlineto{\pgfqpoint{3.063706in}{2.268459in}}%
\pgfpathlineto{\pgfqpoint{3.063723in}{2.268505in}}%
\pgfpathlineto{\pgfqpoint{3.063739in}{2.268551in}}%
\pgfpathlineto{\pgfqpoint{3.063755in}{2.268597in}}%
\pgfpathlineto{\pgfqpoint{3.063771in}{2.268643in}}%
\pgfpathlineto{\pgfqpoint{3.063787in}{2.268689in}}%
\pgfpathlineto{\pgfqpoint{3.063803in}{2.268735in}}%
\pgfpathlineto{\pgfqpoint{3.063820in}{2.268781in}}%
\pgfpathlineto{\pgfqpoint{3.063836in}{2.268827in}}%
\pgfpathlineto{\pgfqpoint{3.063852in}{2.268873in}}%
\pgfpathlineto{\pgfqpoint{3.063868in}{2.268919in}}%
\pgfpathlineto{\pgfqpoint{3.063884in}{2.268965in}}%
\pgfpathlineto{\pgfqpoint{3.063900in}{2.269011in}}%
\pgfpathlineto{\pgfqpoint{3.063916in}{2.269057in}}%
\pgfpathlineto{\pgfqpoint{3.063932in}{2.269103in}}%
\pgfpathlineto{\pgfqpoint{3.063948in}{2.269149in}}%
\pgfpathlineto{\pgfqpoint{3.063964in}{2.269195in}}%
\pgfpathlineto{\pgfqpoint{3.063981in}{2.269241in}}%
\pgfpathlineto{\pgfqpoint{3.063997in}{2.269287in}}%
\pgfpathlineto{\pgfqpoint{3.064013in}{2.269333in}}%
\pgfpathlineto{\pgfqpoint{3.064029in}{2.269379in}}%
\pgfpathlineto{\pgfqpoint{3.064045in}{2.269425in}}%
\pgfpathlineto{\pgfqpoint{3.064061in}{2.269471in}}%
\pgfpathlineto{\pgfqpoint{3.064077in}{2.269517in}}%
\pgfpathlineto{\pgfqpoint{3.064093in}{2.269563in}}%
\pgfpathlineto{\pgfqpoint{3.064109in}{2.269609in}}%
\pgfpathlineto{\pgfqpoint{3.064125in}{2.269655in}}%
\pgfpathlineto{\pgfqpoint{3.064141in}{2.269701in}}%
\pgfpathlineto{\pgfqpoint{3.064157in}{2.269747in}}%
\pgfpathlineto{\pgfqpoint{3.064172in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{3.064188in}{2.269839in}}%
\pgfpathlineto{\pgfqpoint{3.064204in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{2.269931in}}%
\pgfpathlineto{\pgfqpoint{3.064236in}{2.269977in}}%
\pgfpathlineto{\pgfqpoint{3.064252in}{2.270023in}}%
\pgfpathlineto{\pgfqpoint{3.064268in}{2.270069in}}%
\pgfpathlineto{\pgfqpoint{3.064284in}{2.270115in}}%
\pgfpathlineto{\pgfqpoint{3.064300in}{2.270161in}}%
\pgfpathlineto{\pgfqpoint{3.064316in}{2.270207in}}%
\pgfpathlineto{\pgfqpoint{3.064331in}{2.270253in}}%
\pgfpathlineto{\pgfqpoint{3.064347in}{2.270299in}}%
\pgfpathlineto{\pgfqpoint{3.064363in}{2.270345in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.270391in}}%
\pgfpathlineto{\pgfqpoint{3.064395in}{2.270437in}}%
\pgfpathlineto{\pgfqpoint{3.064411in}{2.270484in}}%
\pgfpathlineto{\pgfqpoint{3.064426in}{2.270530in}}%
\pgfpathlineto{\pgfqpoint{3.064442in}{2.270576in}}%
\pgfpathlineto{\pgfqpoint{3.064458in}{2.270622in}}%
\pgfpathlineto{\pgfqpoint{3.064474in}{2.270668in}}%
\pgfpathlineto{\pgfqpoint{3.064489in}{2.270714in}}%
\pgfpathlineto{\pgfqpoint{3.064505in}{2.270760in}}%
\pgfpathlineto{\pgfqpoint{3.064521in}{2.270806in}}%
\pgfpathlineto{\pgfqpoint{3.064537in}{2.270852in}}%
\pgfpathlineto{\pgfqpoint{3.064552in}{2.270898in}}%
\pgfpathlineto{\pgfqpoint{3.064568in}{2.270944in}}%
\pgfpathlineto{\pgfqpoint{3.064584in}{2.270990in}}%
\pgfpathlineto{\pgfqpoint{3.064600in}{2.271036in}}%
\pgfpathlineto{\pgfqpoint{3.064615in}{2.271082in}}%
\pgfpathlineto{\pgfqpoint{3.064631in}{2.271128in}}%
\pgfpathlineto{\pgfqpoint{3.064647in}{2.271174in}}%
\pgfpathlineto{\pgfqpoint{3.064662in}{2.271221in}}%
\pgfpathlineto{\pgfqpoint{3.064678in}{2.271267in}}%
\pgfpathlineto{\pgfqpoint{3.064694in}{2.271313in}}%
\pgfpathlineto{\pgfqpoint{3.064709in}{2.271359in}}%
\pgfpathlineto{\pgfqpoint{3.064725in}{2.271405in}}%
\pgfpathlineto{\pgfqpoint{3.064741in}{2.271451in}}%
\pgfpathlineto{\pgfqpoint{3.064756in}{2.271497in}}%
\pgfpathlineto{\pgfqpoint{3.064772in}{2.271543in}}%
\pgfpathlineto{\pgfqpoint{3.064787in}{2.271589in}}%
\pgfpathlineto{\pgfqpoint{3.064803in}{2.271635in}}%
\pgfpathlineto{\pgfqpoint{3.064818in}{2.271681in}}%
\pgfpathlineto{\pgfqpoint{3.064834in}{2.271727in}}%
\pgfpathlineto{\pgfqpoint{3.064850in}{2.271774in}}%
\pgfpathlineto{\pgfqpoint{3.064865in}{2.271820in}}%
\pgfpathlineto{\pgfqpoint{3.064881in}{2.271866in}}%
\pgfpathlineto{\pgfqpoint{3.064896in}{2.271912in}}%
\pgfpathlineto{\pgfqpoint{3.064912in}{2.271958in}}%
\pgfpathlineto{\pgfqpoint{3.064927in}{2.272004in}}%
\pgfpathlineto{\pgfqpoint{3.064943in}{2.272050in}}%
\pgfpathlineto{\pgfqpoint{3.064958in}{2.272096in}}%
\pgfpathlineto{\pgfqpoint{3.064974in}{2.272142in}}%
\pgfpathlineto{\pgfqpoint{3.064989in}{2.272189in}}%
\pgfpathlineto{\pgfqpoint{3.065005in}{2.272235in}}%
\pgfpathlineto{\pgfqpoint{3.065020in}{2.272281in}}%
\pgfpathlineto{\pgfqpoint{3.065036in}{2.272327in}}%
\pgfpathlineto{\pgfqpoint{3.065051in}{2.272373in}}%
\pgfpathlineto{\pgfqpoint{3.065066in}{2.272419in}}%
\pgfpathlineto{\pgfqpoint{3.065082in}{2.272465in}}%
\pgfpathlineto{\pgfqpoint{3.065097in}{2.272511in}}%
\pgfpathlineto{\pgfqpoint{3.065113in}{2.272557in}}%
\pgfpathlineto{\pgfqpoint{3.065128in}{2.272604in}}%
\pgfpathlineto{\pgfqpoint{3.065143in}{2.272650in}}%
\pgfpathlineto{\pgfqpoint{3.065159in}{2.272696in}}%
\pgfpathlineto{\pgfqpoint{3.065174in}{2.272742in}}%
\pgfpathlineto{\pgfqpoint{3.065190in}{2.272788in}}%
\pgfpathlineto{\pgfqpoint{3.065205in}{2.272834in}}%
\pgfpathlineto{\pgfqpoint{3.065220in}{2.272880in}}%
\pgfpathlineto{\pgfqpoint{3.065236in}{2.272927in}}%
\pgfpathlineto{\pgfqpoint{3.065251in}{2.272973in}}%
\pgfpathlineto{\pgfqpoint{3.065266in}{2.273019in}}%
\pgfpathlineto{\pgfqpoint{3.065281in}{2.273065in}}%
\pgfpathlineto{\pgfqpoint{3.065297in}{2.273111in}}%
\pgfpathlineto{\pgfqpoint{3.065312in}{2.273157in}}%
\pgfpathlineto{\pgfqpoint{3.065327in}{2.273203in}}%
\pgfpathlineto{\pgfqpoint{3.065343in}{2.273250in}}%
\pgfpathlineto{\pgfqpoint{3.065358in}{2.273296in}}%
\pgfpathlineto{\pgfqpoint{3.065373in}{2.273342in}}%
\pgfpathlineto{\pgfqpoint{3.065388in}{2.273388in}}%
\pgfpathlineto{\pgfqpoint{3.065403in}{2.273434in}}%
\pgfpathlineto{\pgfqpoint{3.065419in}{2.273480in}}%
\pgfpathlineto{\pgfqpoint{3.065434in}{2.273527in}}%
\pgfpathlineto{\pgfqpoint{3.065449in}{2.273573in}}%
\pgfpathlineto{\pgfqpoint{3.065464in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.065479in}{2.273665in}}%
\pgfpathlineto{\pgfqpoint{3.065495in}{2.273711in}}%
\pgfpathlineto{\pgfqpoint{3.065510in}{2.273757in}}%
\pgfpathlineto{\pgfqpoint{3.065525in}{2.273804in}}%
\pgfpathlineto{\pgfqpoint{3.065540in}{2.273850in}}%
\pgfpathlineto{\pgfqpoint{3.065555in}{2.273896in}}%
\pgfpathlineto{\pgfqpoint{3.065570in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{3.065585in}{2.273988in}}%
\pgfpathlineto{\pgfqpoint{3.065601in}{2.274035in}}%
\pgfpathlineto{\pgfqpoint{3.065616in}{2.274081in}}%
\pgfpathlineto{\pgfqpoint{3.065631in}{2.274127in}}%
\pgfpathlineto{\pgfqpoint{3.065646in}{2.274173in}}%
\pgfpathlineto{\pgfqpoint{3.065661in}{2.274219in}}%
\pgfpathlineto{\pgfqpoint{3.065676in}{2.274266in}}%
\pgfpathlineto{\pgfqpoint{3.065691in}{2.274312in}}%
\pgfpathlineto{\pgfqpoint{3.065706in}{2.274358in}}%
\pgfpathlineto{\pgfqpoint{3.065721in}{2.274404in}}%
\pgfpathlineto{\pgfqpoint{3.065736in}{2.274450in}}%
\pgfpathlineto{\pgfqpoint{3.065751in}{2.274497in}}%
\pgfpathlineto{\pgfqpoint{3.065766in}{2.274543in}}%
\pgfpathlineto{\pgfqpoint{3.065781in}{2.274589in}}%
\pgfpathlineto{\pgfqpoint{3.065796in}{2.274635in}}%
\pgfpathlineto{\pgfqpoint{3.065811in}{2.274681in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{2.274728in}}%
\pgfpathlineto{\pgfqpoint{3.065841in}{2.274774in}}%
\pgfpathlineto{\pgfqpoint{3.065856in}{2.274820in}}%
\pgfpathlineto{\pgfqpoint{3.065871in}{2.274866in}}%
\pgfpathlineto{\pgfqpoint{3.065886in}{2.274912in}}%
\pgfpathlineto{\pgfqpoint{3.065901in}{2.274959in}}%
\pgfpathlineto{\pgfqpoint{3.065915in}{2.275005in}}%
\pgfpathlineto{\pgfqpoint{3.065930in}{2.275051in}}%
\pgfpathlineto{\pgfqpoint{3.065945in}{2.275097in}}%
\pgfpathlineto{\pgfqpoint{3.065960in}{2.275144in}}%
\pgfpathlineto{\pgfqpoint{3.065975in}{2.275190in}}%
\pgfpathlineto{\pgfqpoint{3.065990in}{2.275236in}}%
\pgfpathlineto{\pgfqpoint{3.066005in}{2.275282in}}%
\pgfpathlineto{\pgfqpoint{3.066020in}{2.275329in}}%
\pgfpathlineto{\pgfqpoint{3.066034in}{2.275375in}}%
\pgfpathlineto{\pgfqpoint{3.066049in}{2.275421in}}%
\pgfpathlineto{\pgfqpoint{3.066064in}{2.275467in}}%
\pgfpathlineto{\pgfqpoint{3.066079in}{2.275514in}}%
\pgfpathlineto{\pgfqpoint{3.066094in}{2.275560in}}%
\pgfpathlineto{\pgfqpoint{3.066108in}{2.275606in}}%
\pgfpathlineto{\pgfqpoint{3.066123in}{2.275652in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{2.275699in}}%
\pgfpathlineto{\pgfqpoint{3.066153in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{3.066167in}{2.275791in}}%
\pgfpathlineto{\pgfqpoint{3.066182in}{2.275837in}}%
\pgfpathlineto{\pgfqpoint{3.066197in}{2.275884in}}%
\pgfpathlineto{\pgfqpoint{3.066211in}{2.275930in}}%
\pgfpathlineto{\pgfqpoint{3.066226in}{2.275976in}}%
\pgfpathlineto{\pgfqpoint{3.066241in}{2.276022in}}%
\pgfpathlineto{\pgfqpoint{3.066256in}{2.276069in}}%
\pgfpathlineto{\pgfqpoint{3.066270in}{2.276115in}}%
\pgfpathlineto{\pgfqpoint{3.066285in}{2.276161in}}%
\pgfpathlineto{\pgfqpoint{3.066300in}{2.276207in}}%
\pgfpathlineto{\pgfqpoint{3.066314in}{2.276254in}}%
\pgfpathlineto{\pgfqpoint{3.066329in}{2.276300in}}%
\pgfpathlineto{\pgfqpoint{3.066343in}{2.276346in}}%
\pgfpathlineto{\pgfqpoint{3.066358in}{2.276393in}}%
\pgfpathlineto{\pgfqpoint{3.066373in}{2.276439in}}%
\pgfpathlineto{\pgfqpoint{3.066387in}{2.276485in}}%
\pgfpathlineto{\pgfqpoint{3.066402in}{2.276531in}}%
\pgfpathlineto{\pgfqpoint{3.066416in}{2.276578in}}%
\pgfpathlineto{\pgfqpoint{3.066431in}{2.276624in}}%
\pgfpathlineto{\pgfqpoint{3.066446in}{2.276670in}}%
\pgfpathlineto{\pgfqpoint{3.066460in}{2.276717in}}%
\pgfpathlineto{\pgfqpoint{3.066475in}{2.276763in}}%
\pgfpathlineto{\pgfqpoint{3.066489in}{2.276809in}}%
\pgfpathlineto{\pgfqpoint{3.066504in}{2.276855in}}%
\pgfpathlineto{\pgfqpoint{3.066518in}{2.276902in}}%
\pgfpathlineto{\pgfqpoint{3.066533in}{2.276948in}}%
\pgfpathlineto{\pgfqpoint{3.066547in}{2.276994in}}%
\pgfpathlineto{\pgfqpoint{3.066562in}{2.277041in}}%
\pgfpathlineto{\pgfqpoint{3.066576in}{2.277087in}}%
\pgfpathlineto{\pgfqpoint{3.066591in}{2.277133in}}%
\pgfpathlineto{\pgfqpoint{3.066605in}{2.277180in}}%
\pgfpathlineto{\pgfqpoint{3.066619in}{2.277226in}}%
\pgfpathlineto{\pgfqpoint{3.066634in}{2.277272in}}%
\pgfpathlineto{\pgfqpoint{3.066648in}{2.277319in}}%
\pgfpathlineto{\pgfqpoint{3.066663in}{2.277365in}}%
\pgfpathlineto{\pgfqpoint{3.066677in}{2.277411in}}%
\pgfpathlineto{\pgfqpoint{3.066691in}{2.277458in}}%
\pgfpathlineto{\pgfqpoint{3.066706in}{2.277504in}}%
\pgfpathlineto{\pgfqpoint{3.066720in}{2.277550in}}%
\pgfpathlineto{\pgfqpoint{3.066735in}{2.277597in}}%
\pgfpathlineto{\pgfqpoint{3.066749in}{2.277643in}}%
\pgfpathlineto{\pgfqpoint{3.066763in}{2.277689in}}%
\pgfpathlineto{\pgfqpoint{3.066778in}{2.277736in}}%
\pgfpathlineto{\pgfqpoint{3.066792in}{2.277782in}}%
\pgfpathlineto{\pgfqpoint{3.066806in}{2.277828in}}%
\pgfpathlineto{\pgfqpoint{3.066821in}{2.277875in}}%
\pgfpathlineto{\pgfqpoint{3.066835in}{2.277921in}}%
\pgfpathlineto{\pgfqpoint{3.066849in}{2.277967in}}%
\pgfpathlineto{\pgfqpoint{3.066863in}{2.278014in}}%
\pgfpathlineto{\pgfqpoint{3.066878in}{2.278060in}}%
\pgfpathlineto{\pgfqpoint{3.066892in}{2.278106in}}%
\pgfpathlineto{\pgfqpoint{3.066906in}{2.278153in}}%
\pgfpathlineto{\pgfqpoint{3.066920in}{2.278199in}}%
\pgfpathlineto{\pgfqpoint{3.066935in}{2.278245in}}%
\pgfpathlineto{\pgfqpoint{3.066949in}{2.278292in}}%
\pgfpathlineto{\pgfqpoint{3.066963in}{2.278338in}}%
\pgfpathlineto{\pgfqpoint{3.066977in}{2.278384in}}%
\pgfpathlineto{\pgfqpoint{3.066991in}{2.278431in}}%
\pgfpathlineto{\pgfqpoint{3.067006in}{2.278477in}}%
\pgfpathlineto{\pgfqpoint{3.067020in}{2.278523in}}%
\pgfpathlineto{\pgfqpoint{3.067034in}{2.278570in}}%
\pgfpathlineto{\pgfqpoint{3.067048in}{2.278616in}}%
\pgfpathlineto{\pgfqpoint{3.067062in}{2.278663in}}%
\pgfpathlineto{\pgfqpoint{3.067076in}{2.278709in}}%
\pgfpathlineto{\pgfqpoint{3.067090in}{2.278755in}}%
\pgfpathlineto{\pgfqpoint{3.067105in}{2.278802in}}%
\pgfpathlineto{\pgfqpoint{3.067119in}{2.278848in}}%
\pgfpathlineto{\pgfqpoint{3.067133in}{2.278894in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{2.278941in}}%
\pgfpathlineto{\pgfqpoint{3.067161in}{2.278987in}}%
\pgfpathlineto{\pgfqpoint{3.067175in}{2.279034in}}%
\pgfpathlineto{\pgfqpoint{3.067189in}{2.279080in}}%
\pgfpathlineto{\pgfqpoint{3.067203in}{2.279126in}}%
\pgfpathlineto{\pgfqpoint{3.067217in}{2.279173in}}%
\pgfpathlineto{\pgfqpoint{3.067231in}{2.279219in}}%
\pgfpathlineto{\pgfqpoint{3.067245in}{2.279266in}}%
\pgfpathlineto{\pgfqpoint{3.067259in}{2.279312in}}%
\pgfpathlineto{\pgfqpoint{3.067273in}{2.279358in}}%
\pgfpathlineto{\pgfqpoint{3.067287in}{2.279405in}}%
\pgfpathlineto{\pgfqpoint{3.067301in}{2.279451in}}%
\pgfpathlineto{\pgfqpoint{3.067315in}{2.279498in}}%
\pgfpathlineto{\pgfqpoint{3.067329in}{2.279544in}}%
\pgfpathlineto{\pgfqpoint{3.067343in}{2.279590in}}%
\pgfpathlineto{\pgfqpoint{3.067357in}{2.279637in}}%
\pgfpathlineto{\pgfqpoint{3.067371in}{2.279683in}}%
\pgfpathlineto{\pgfqpoint{3.067384in}{2.279730in}}%
\pgfpathlineto{\pgfqpoint{3.067398in}{2.279776in}}%
\pgfpathlineto{\pgfqpoint{3.067412in}{2.279822in}}%
\pgfpathlineto{\pgfqpoint{3.067426in}{2.279869in}}%
\pgfpathlineto{\pgfqpoint{3.067440in}{2.279915in}}%
\pgfpathlineto{\pgfqpoint{3.067454in}{2.279962in}}%
\pgfpathlineto{\pgfqpoint{3.067468in}{2.280008in}}%
\pgfpathlineto{\pgfqpoint{3.067482in}{2.280054in}}%
\pgfpathlineto{\pgfqpoint{3.067495in}{2.280101in}}%
\pgfpathlineto{\pgfqpoint{3.067509in}{2.280147in}}%
\pgfpathlineto{\pgfqpoint{3.067523in}{2.280194in}}%
\pgfpathlineto{\pgfqpoint{3.067537in}{2.280240in}}%
\pgfpathlineto{\pgfqpoint{3.067551in}{2.280287in}}%
\pgfpathlineto{\pgfqpoint{3.067564in}{2.280333in}}%
\pgfpathlineto{\pgfqpoint{3.067578in}{2.280380in}}%
\pgfpathlineto{\pgfqpoint{3.067592in}{2.280426in}}%
\pgfpathlineto{\pgfqpoint{3.067606in}{2.280472in}}%
\pgfpathlineto{\pgfqpoint{3.067619in}{2.280519in}}%
\pgfpathlineto{\pgfqpoint{3.067633in}{2.280565in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{2.280612in}}%
\pgfpathlineto{\pgfqpoint{3.067660in}{2.280658in}}%
\pgfpathlineto{\pgfqpoint{3.067674in}{2.280705in}}%
\pgfpathlineto{\pgfqpoint{3.067688in}{2.280751in}}%
\pgfpathlineto{\pgfqpoint{3.067702in}{2.280798in}}%
\pgfpathlineto{\pgfqpoint{3.067715in}{2.280844in}}%
\pgfpathlineto{\pgfqpoint{3.067729in}{2.280890in}}%
\pgfpathlineto{\pgfqpoint{3.067742in}{2.280937in}}%
\pgfpathlineto{\pgfqpoint{3.067756in}{2.280983in}}%
\pgfpathlineto{\pgfqpoint{3.067770in}{2.281030in}}%
\pgfpathlineto{\pgfqpoint{3.067783in}{2.281076in}}%
\pgfpathlineto{\pgfqpoint{3.067797in}{2.281123in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{2.281169in}}%
\pgfpathlineto{\pgfqpoint{3.067824in}{2.281216in}}%
\pgfpathlineto{\pgfqpoint{3.067838in}{2.281262in}}%
\pgfpathlineto{\pgfqpoint{3.067851in}{2.281309in}}%
\pgfpathlineto{\pgfqpoint{3.067865in}{2.281355in}}%
\pgfpathlineto{\pgfqpoint{3.067878in}{2.281402in}}%
\pgfpathlineto{\pgfqpoint{3.067892in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{3.067905in}{2.281494in}}%
\pgfpathlineto{\pgfqpoint{3.067919in}{2.281541in}}%
\pgfpathlineto{\pgfqpoint{3.067932in}{2.281587in}}%
\pgfpathlineto{\pgfqpoint{3.067946in}{2.281634in}}%
\pgfpathlineto{\pgfqpoint{3.067959in}{2.281680in}}%
\pgfpathlineto{\pgfqpoint{3.067973in}{2.281727in}}%
\pgfpathlineto{\pgfqpoint{3.067986in}{2.281773in}}%
\pgfpathlineto{\pgfqpoint{3.068000in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{3.068013in}{2.281866in}}%
\pgfpathlineto{\pgfqpoint{3.068027in}{2.281913in}}%
\pgfpathlineto{\pgfqpoint{3.068040in}{2.281959in}}%
\pgfpathlineto{\pgfqpoint{3.068053in}{2.282006in}}%
\pgfpathlineto{\pgfqpoint{3.068067in}{2.282052in}}%
\pgfpathlineto{\pgfqpoint{3.068080in}{2.282099in}}%
\pgfpathlineto{\pgfqpoint{3.068094in}{2.282145in}}%
\pgfpathlineto{\pgfqpoint{3.068107in}{2.282192in}}%
\pgfpathlineto{\pgfqpoint{3.068120in}{2.282238in}}%
\pgfpathlineto{\pgfqpoint{3.068134in}{2.282285in}}%
\pgfpathlineto{\pgfqpoint{3.068147in}{2.282331in}}%
\pgfpathlineto{\pgfqpoint{3.068160in}{2.282378in}}%
\pgfpathlineto{\pgfqpoint{3.068174in}{2.282424in}}%
\pgfpathlineto{\pgfqpoint{3.068187in}{2.282471in}}%
\pgfpathlineto{\pgfqpoint{3.068200in}{2.282517in}}%
\pgfpathlineto{\pgfqpoint{3.068214in}{2.282564in}}%
\pgfpathlineto{\pgfqpoint{3.068227in}{2.282610in}}%
\pgfpathlineto{\pgfqpoint{3.068240in}{2.282657in}}%
\pgfpathlineto{\pgfqpoint{3.068253in}{2.282704in}}%
\pgfpathlineto{\pgfqpoint{3.068267in}{2.282750in}}%
\pgfpathlineto{\pgfqpoint{3.068280in}{2.282797in}}%
\pgfpathlineto{\pgfqpoint{3.068293in}{2.282843in}}%
\pgfpathlineto{\pgfqpoint{3.068306in}{2.282890in}}%
\pgfpathlineto{\pgfqpoint{3.068319in}{2.282936in}}%
\pgfpathlineto{\pgfqpoint{3.068333in}{2.282983in}}%
\pgfpathlineto{\pgfqpoint{3.068346in}{2.283029in}}%
\pgfpathlineto{\pgfqpoint{3.068359in}{2.283076in}}%
\pgfpathlineto{\pgfqpoint{3.068372in}{2.283122in}}%
\pgfpathlineto{\pgfqpoint{3.068385in}{2.283169in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{2.283215in}}%
\pgfpathlineto{\pgfqpoint{3.068412in}{2.283262in}}%
\pgfpathlineto{\pgfqpoint{3.068425in}{2.283308in}}%
\pgfpathlineto{\pgfqpoint{3.068438in}{2.283355in}}%
\pgfpathlineto{\pgfqpoint{3.068451in}{2.283402in}}%
\pgfpathlineto{\pgfqpoint{3.068464in}{2.283448in}}%
\pgfpathlineto{\pgfqpoint{3.068477in}{2.283495in}}%
\pgfpathlineto{\pgfqpoint{3.068490in}{2.283541in}}%
\pgfpathlineto{\pgfqpoint{3.068503in}{2.283588in}}%
\pgfpathlineto{\pgfqpoint{3.068516in}{2.283634in}}%
\pgfpathlineto{\pgfqpoint{3.068529in}{2.283681in}}%
\pgfpathlineto{\pgfqpoint{3.068542in}{2.283727in}}%
\pgfpathlineto{\pgfqpoint{3.068555in}{2.283774in}}%
\pgfpathlineto{\pgfqpoint{3.068568in}{2.283821in}}%
\pgfpathlineto{\pgfqpoint{3.068581in}{2.283867in}}%
\pgfpathlineto{\pgfqpoint{3.068594in}{2.283914in}}%
\pgfpathlineto{\pgfqpoint{3.068607in}{2.283960in}}%
\pgfpathlineto{\pgfqpoint{3.068620in}{2.284007in}}%
\pgfpathlineto{\pgfqpoint{3.068633in}{2.284053in}}%
\pgfpathlineto{\pgfqpoint{3.068646in}{2.284100in}}%
\pgfpathlineto{\pgfqpoint{3.068659in}{2.284147in}}%
\pgfpathlineto{\pgfqpoint{3.068672in}{2.284193in}}%
\pgfpathlineto{\pgfqpoint{3.068685in}{2.284240in}}%
\pgfpathlineto{\pgfqpoint{3.068698in}{2.284286in}}%
\pgfpathlineto{\pgfqpoint{3.068711in}{2.284333in}}%
\pgfpathlineto{\pgfqpoint{3.068723in}{2.284380in}}%
\pgfpathlineto{\pgfqpoint{3.068736in}{2.284426in}}%
\pgfpathlineto{\pgfqpoint{3.068749in}{2.284473in}}%
\pgfpathlineto{\pgfqpoint{3.068762in}{2.284519in}}%
\pgfpathlineto{\pgfqpoint{3.068775in}{2.284566in}}%
\pgfpathlineto{\pgfqpoint{3.068788in}{2.284612in}}%
\pgfpathlineto{\pgfqpoint{3.068801in}{2.284659in}}%
\pgfpathlineto{\pgfqpoint{3.068813in}{2.284706in}}%
\pgfpathlineto{\pgfqpoint{3.068826in}{2.284752in}}%
\pgfpathlineto{\pgfqpoint{3.068839in}{2.284799in}}%
\pgfpathlineto{\pgfqpoint{3.068852in}{2.284845in}}%
\pgfpathlineto{\pgfqpoint{3.068864in}{2.284892in}}%
\pgfpathlineto{\pgfqpoint{3.068877in}{2.284939in}}%
\pgfpathlineto{\pgfqpoint{3.068890in}{2.284985in}}%
\pgfpathlineto{\pgfqpoint{3.068903in}{2.285032in}}%
\pgfpathlineto{\pgfqpoint{3.068915in}{2.285079in}}%
\pgfpathlineto{\pgfqpoint{3.068928in}{2.285125in}}%
\pgfpathlineto{\pgfqpoint{3.068941in}{2.285172in}}%
\pgfpathlineto{\pgfqpoint{3.068953in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{3.068966in}{2.285265in}}%
\pgfpathlineto{\pgfqpoint{3.068979in}{2.285312in}}%
\pgfpathlineto{\pgfqpoint{3.068991in}{2.285358in}}%
\pgfpathlineto{\pgfqpoint{3.069004in}{2.285405in}}%
\pgfpathlineto{\pgfqpoint{3.069017in}{2.285451in}}%
\pgfpathlineto{\pgfqpoint{3.069029in}{2.285498in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{2.285545in}}%
\pgfpathlineto{\pgfqpoint{3.069055in}{2.285591in}}%
\pgfpathlineto{\pgfqpoint{3.069067in}{2.285638in}}%
\pgfpathlineto{\pgfqpoint{3.069080in}{2.285685in}}%
\pgfpathlineto{\pgfqpoint{3.069092in}{2.285731in}}%
\pgfpathlineto{\pgfqpoint{3.069105in}{2.285778in}}%
\pgfpathlineto{\pgfqpoint{3.069117in}{2.285825in}}%
\pgfpathlineto{\pgfqpoint{3.069130in}{2.285871in}}%
\pgfpathlineto{\pgfqpoint{3.069143in}{2.285918in}}%
\pgfpathlineto{\pgfqpoint{3.069155in}{2.285964in}}%
\pgfpathlineto{\pgfqpoint{3.069168in}{2.286011in}}%
\pgfpathlineto{\pgfqpoint{3.069180in}{2.286058in}}%
\pgfpathlineto{\pgfqpoint{3.069193in}{2.286104in}}%
\pgfpathlineto{\pgfqpoint{3.069205in}{2.286151in}}%
\pgfpathlineto{\pgfqpoint{3.069217in}{2.286198in}}%
\pgfpathlineto{\pgfqpoint{3.069230in}{2.286244in}}%
\pgfpathlineto{\pgfqpoint{3.069242in}{2.286291in}}%
\pgfpathlineto{\pgfqpoint{3.069255in}{2.286338in}}%
\pgfpathlineto{\pgfqpoint{3.069267in}{2.286384in}}%
\pgfpathlineto{\pgfqpoint{3.069280in}{2.286431in}}%
\pgfpathlineto{\pgfqpoint{3.069292in}{2.286478in}}%
\pgfpathlineto{\pgfqpoint{3.069304in}{2.286524in}}%
\pgfpathlineto{\pgfqpoint{3.069317in}{2.286571in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{2.286618in}}%
\pgfpathlineto{\pgfqpoint{3.069342in}{2.286664in}}%
\pgfpathlineto{\pgfqpoint{3.069354in}{2.286711in}}%
\pgfpathlineto{\pgfqpoint{3.069366in}{2.286758in}}%
\pgfpathlineto{\pgfqpoint{3.069379in}{2.286804in}}%
\pgfpathlineto{\pgfqpoint{3.069391in}{2.286851in}}%
\pgfpathlineto{\pgfqpoint{3.069403in}{2.286898in}}%
\pgfpathlineto{\pgfqpoint{3.069415in}{2.286944in}}%
\pgfpathlineto{\pgfqpoint{3.069428in}{2.286991in}}%
\pgfpathlineto{\pgfqpoint{3.069440in}{2.287038in}}%
\pgfpathlineto{\pgfqpoint{3.069452in}{2.287084in}}%
\pgfpathlineto{\pgfqpoint{3.069465in}{2.287131in}}%
\pgfpathlineto{\pgfqpoint{3.069477in}{2.287178in}}%
\pgfpathlineto{\pgfqpoint{3.069489in}{2.287225in}}%
\pgfpathlineto{\pgfqpoint{3.069501in}{2.287271in}}%
\pgfpathlineto{\pgfqpoint{3.069513in}{2.287318in}}%
\pgfpathlineto{\pgfqpoint{3.069526in}{2.287365in}}%
\pgfpathlineto{\pgfqpoint{3.069538in}{2.287411in}}%
\pgfpathlineto{\pgfqpoint{3.069550in}{2.287458in}}%
\pgfpathlineto{\pgfqpoint{3.069562in}{2.287505in}}%
\pgfpathlineto{\pgfqpoint{3.069574in}{2.287551in}}%
\pgfpathlineto{\pgfqpoint{3.069586in}{2.287598in}}%
\pgfpathlineto{\pgfqpoint{3.069599in}{2.287645in}}%
\pgfpathlineto{\pgfqpoint{3.069611in}{2.287692in}}%
\pgfpathlineto{\pgfqpoint{3.069623in}{2.287738in}}%
\pgfpathlineto{\pgfqpoint{3.069635in}{2.287785in}}%
\pgfpathlineto{\pgfqpoint{3.069647in}{2.287832in}}%
\pgfpathlineto{\pgfqpoint{3.069659in}{2.287878in}}%
\pgfpathlineto{\pgfqpoint{3.069671in}{2.287925in}}%
\pgfpathlineto{\pgfqpoint{3.069683in}{2.287972in}}%
\pgfpathlineto{\pgfqpoint{3.069695in}{2.288018in}}%
\pgfpathlineto{\pgfqpoint{3.069707in}{2.288065in}}%
\pgfpathlineto{\pgfqpoint{3.069719in}{2.288112in}}%
\pgfpathlineto{\pgfqpoint{3.069731in}{2.288159in}}%
\pgfpathlineto{\pgfqpoint{3.069743in}{2.288205in}}%
\pgfpathlineto{\pgfqpoint{3.069755in}{2.288252in}}%
\pgfpathlineto{\pgfqpoint{3.069767in}{2.288299in}}%
\pgfpathlineto{\pgfqpoint{3.069779in}{2.288346in}}%
\pgfpathlineto{\pgfqpoint{3.069791in}{2.288392in}}%
\pgfpathlineto{\pgfqpoint{3.069803in}{2.288439in}}%
\pgfpathlineto{\pgfqpoint{3.069815in}{2.288486in}}%
\pgfpathlineto{\pgfqpoint{3.069827in}{2.288533in}}%
\pgfpathlineto{\pgfqpoint{3.069839in}{2.288579in}}%
\pgfpathlineto{\pgfqpoint{3.069851in}{2.288626in}}%
\pgfpathlineto{\pgfqpoint{3.069863in}{2.288673in}}%
\pgfpathlineto{\pgfqpoint{3.069875in}{2.288719in}}%
\pgfpathlineto{\pgfqpoint{3.069887in}{2.288766in}}%
\pgfpathlineto{\pgfqpoint{3.069898in}{2.288813in}}%
\pgfpathlineto{\pgfqpoint{3.069910in}{2.288860in}}%
\pgfpathlineto{\pgfqpoint{3.069922in}{2.288906in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{2.288953in}}%
\pgfpathlineto{\pgfqpoint{3.069946in}{2.289000in}}%
\pgfpathlineto{\pgfqpoint{3.069958in}{2.289047in}}%
\pgfpathlineto{\pgfqpoint{3.069969in}{2.289093in}}%
\pgfpathlineto{\pgfqpoint{3.069981in}{2.289140in}}%
\pgfpathlineto{\pgfqpoint{3.069993in}{2.289187in}}%
\pgfpathlineto{\pgfqpoint{3.070005in}{2.289234in}}%
\pgfpathlineto{\pgfqpoint{3.070016in}{2.289281in}}%
\pgfpathlineto{\pgfqpoint{3.070028in}{2.289327in}}%
\pgfpathlineto{\pgfqpoint{3.070040in}{2.289374in}}%
\pgfpathlineto{\pgfqpoint{3.070052in}{2.289421in}}%
\pgfpathlineto{\pgfqpoint{3.070063in}{2.289468in}}%
\pgfpathlineto{\pgfqpoint{3.070075in}{2.289514in}}%
\pgfpathlineto{\pgfqpoint{3.070087in}{2.289561in}}%
\pgfpathlineto{\pgfqpoint{3.070098in}{2.289608in}}%
\pgfpathlineto{\pgfqpoint{3.070110in}{2.289655in}}%
\pgfpathlineto{\pgfqpoint{3.070122in}{2.289701in}}%
\pgfpathlineto{\pgfqpoint{3.070133in}{2.289748in}}%
\pgfpathlineto{\pgfqpoint{3.070145in}{2.289795in}}%
\pgfpathlineto{\pgfqpoint{3.070157in}{2.289842in}}%
\pgfpathlineto{\pgfqpoint{3.070168in}{2.289889in}}%
\pgfpathlineto{\pgfqpoint{3.070180in}{2.289935in}}%
\pgfpathlineto{\pgfqpoint{3.070191in}{2.289982in}}%
\pgfpathlineto{\pgfqpoint{3.070203in}{2.290029in}}%
\pgfpathlineto{\pgfqpoint{3.070215in}{2.290076in}}%
\pgfpathlineto{\pgfqpoint{3.070226in}{2.290123in}}%
\pgfpathlineto{\pgfqpoint{3.070238in}{2.290169in}}%
\pgfpathlineto{\pgfqpoint{3.070249in}{2.290216in}}%
\pgfpathlineto{\pgfqpoint{3.070261in}{2.290263in}}%
\pgfpathlineto{\pgfqpoint{3.070272in}{2.290310in}}%
\pgfpathlineto{\pgfqpoint{3.070284in}{2.290357in}}%
\pgfpathlineto{\pgfqpoint{3.070295in}{2.290403in}}%
\pgfpathlineto{\pgfqpoint{3.070307in}{2.290450in}}%
\pgfpathlineto{\pgfqpoint{3.070318in}{2.290497in}}%
\pgfpathlineto{\pgfqpoint{3.070330in}{2.290544in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{2.290591in}}%
\pgfpathlineto{\pgfqpoint{3.070352in}{2.290637in}}%
\pgfpathlineto{\pgfqpoint{3.070364in}{2.290684in}}%
\pgfpathlineto{\pgfqpoint{3.070375in}{2.290731in}}%
\pgfpathlineto{\pgfqpoint{3.070387in}{2.290778in}}%
\pgfpathlineto{\pgfqpoint{3.070398in}{2.290825in}}%
\pgfpathlineto{\pgfqpoint{3.070409in}{2.290871in}}%
\pgfpathlineto{\pgfqpoint{3.070421in}{2.290918in}}%
\pgfpathlineto{\pgfqpoint{3.070432in}{2.290965in}}%
\pgfpathlineto{\pgfqpoint{3.070443in}{2.291012in}}%
\pgfpathlineto{\pgfqpoint{3.070455in}{2.291059in}}%
\pgfpathlineto{\pgfqpoint{3.070466in}{2.291106in}}%
\pgfpathlineto{\pgfqpoint{3.070477in}{2.291152in}}%
\pgfpathlineto{\pgfqpoint{3.070489in}{2.291199in}}%
\pgfpathlineto{\pgfqpoint{3.070500in}{2.291246in}}%
\pgfpathlineto{\pgfqpoint{3.070511in}{2.291293in}}%
\pgfpathlineto{\pgfqpoint{3.070523in}{2.291340in}}%
\pgfpathlineto{\pgfqpoint{3.070534in}{2.291387in}}%
\pgfpathlineto{\pgfqpoint{3.070545in}{2.291433in}}%
\pgfpathlineto{\pgfqpoint{3.070556in}{2.291480in}}%
\pgfpathlineto{\pgfqpoint{3.070568in}{2.291527in}}%
\pgfpathlineto{\pgfqpoint{3.070579in}{2.291574in}}%
\pgfpathlineto{\pgfqpoint{3.070590in}{2.291621in}}%
\pgfpathlineto{\pgfqpoint{3.070601in}{2.291668in}}%
\pgfpathlineto{\pgfqpoint{3.070612in}{2.291714in}}%
\pgfpathlineto{\pgfqpoint{3.070623in}{2.291761in}}%
\pgfpathlineto{\pgfqpoint{3.070635in}{2.291808in}}%
\pgfpathlineto{\pgfqpoint{3.070646in}{2.291855in}}%
\pgfpathlineto{\pgfqpoint{3.070657in}{2.291902in}}%
\pgfpathlineto{\pgfqpoint{3.070668in}{2.291949in}}%
\pgfpathlineto{\pgfqpoint{3.070679in}{2.291996in}}%
\pgfpathlineto{\pgfqpoint{3.070690in}{2.292042in}}%
\pgfpathlineto{\pgfqpoint{3.070701in}{2.292089in}}%
\pgfpathlineto{\pgfqpoint{3.070712in}{2.292136in}}%
\pgfpathlineto{\pgfqpoint{3.070723in}{2.292183in}}%
\pgfpathlineto{\pgfqpoint{3.070734in}{2.292230in}}%
\pgfpathlineto{\pgfqpoint{3.070746in}{2.292277in}}%
\pgfpathlineto{\pgfqpoint{3.070757in}{2.292324in}}%
\pgfpathlineto{\pgfqpoint{3.070768in}{2.292371in}}%
\pgfpathlineto{\pgfqpoint{3.070779in}{2.292417in}}%
\pgfpathlineto{\pgfqpoint{3.070790in}{2.292464in}}%
\pgfpathlineto{\pgfqpoint{3.070801in}{2.292511in}}%
\pgfpathlineto{\pgfqpoint{3.070812in}{2.292558in}}%
\pgfpathlineto{\pgfqpoint{3.070823in}{2.292605in}}%
\pgfpathlineto{\pgfqpoint{3.070833in}{2.292652in}}%
\pgfpathlineto{\pgfqpoint{3.070844in}{2.292699in}}%
\pgfpathlineto{\pgfqpoint{3.070855in}{2.292746in}}%
\pgfpathlineto{\pgfqpoint{3.070866in}{2.292792in}}%
\pgfpathlineto{\pgfqpoint{3.070877in}{2.292839in}}%
\pgfpathlineto{\pgfqpoint{3.070888in}{2.292886in}}%
\pgfpathlineto{\pgfqpoint{3.070899in}{2.292933in}}%
\pgfpathlineto{\pgfqpoint{3.070910in}{2.292980in}}%
\pgfpathlineto{\pgfqpoint{3.070921in}{2.293027in}}%
\pgfpathlineto{\pgfqpoint{3.070932in}{2.293074in}}%
\pgfpathlineto{\pgfqpoint{3.070942in}{2.293121in}}%
\pgfpathlineto{\pgfqpoint{3.070953in}{2.293168in}}%
\pgfpathlineto{\pgfqpoint{3.070964in}{2.293214in}}%
\pgfpathlineto{\pgfqpoint{3.070975in}{2.293261in}}%
\pgfpathlineto{\pgfqpoint{3.070986in}{2.293308in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.293355in}}%
\pgfpathlineto{\pgfqpoint{3.071007in}{2.293402in}}%
\pgfpathlineto{\pgfqpoint{3.071018in}{2.293449in}}%
\pgfpathlineto{\pgfqpoint{3.071029in}{2.293496in}}%
\pgfpathlineto{\pgfqpoint{3.071039in}{2.293543in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{2.293590in}}%
\pgfpathlineto{\pgfqpoint{3.071061in}{2.293637in}}%
\pgfpathlineto{\pgfqpoint{3.071072in}{2.293684in}}%
\pgfpathlineto{\pgfqpoint{3.071082in}{2.293730in}}%
\pgfpathlineto{\pgfqpoint{3.071093in}{2.293777in}}%
\pgfpathlineto{\pgfqpoint{3.071104in}{2.293824in}}%
\pgfpathlineto{\pgfqpoint{3.071114in}{2.293871in}}%
\pgfpathlineto{\pgfqpoint{3.071125in}{2.293918in}}%
\pgfpathlineto{\pgfqpoint{3.071136in}{2.293965in}}%
\pgfpathlineto{\pgfqpoint{3.071146in}{2.294012in}}%
\pgfpathlineto{\pgfqpoint{3.071157in}{2.294059in}}%
\pgfpathlineto{\pgfqpoint{3.071167in}{2.294106in}}%
\pgfpathlineto{\pgfqpoint{3.071178in}{2.294153in}}%
\pgfpathlineto{\pgfqpoint{3.071189in}{2.294200in}}%
\pgfpathlineto{\pgfqpoint{3.071199in}{2.294247in}}%
\pgfpathlineto{\pgfqpoint{3.071210in}{2.294294in}}%
\pgfpathlineto{\pgfqpoint{3.071220in}{2.294340in}}%
\pgfpathlineto{\pgfqpoint{3.071231in}{2.294387in}}%
\pgfpathlineto{\pgfqpoint{3.071241in}{2.294434in}}%
\pgfpathlineto{\pgfqpoint{3.071252in}{2.294481in}}%
\pgfpathlineto{\pgfqpoint{3.071262in}{2.294528in}}%
\pgfpathlineto{\pgfqpoint{3.071273in}{2.294575in}}%
\pgfpathlineto{\pgfqpoint{3.071283in}{2.294622in}}%
\pgfpathlineto{\pgfqpoint{3.071294in}{2.294669in}}%
\pgfpathlineto{\pgfqpoint{3.071304in}{2.294716in}}%
\pgfpathlineto{\pgfqpoint{3.071315in}{2.294763in}}%
\pgfpathlineto{\pgfqpoint{3.071325in}{2.294810in}}%
\pgfpathlineto{\pgfqpoint{3.071335in}{2.294857in}}%
\pgfpathlineto{\pgfqpoint{3.071346in}{2.294904in}}%
\pgfpathlineto{\pgfqpoint{3.071356in}{2.294951in}}%
\pgfpathlineto{\pgfqpoint{3.071367in}{2.294998in}}%
\pgfpathlineto{\pgfqpoint{3.071377in}{2.295045in}}%
\pgfpathlineto{\pgfqpoint{3.071387in}{2.295092in}}%
\pgfpathlineto{\pgfqpoint{3.071398in}{2.295139in}}%
\pgfpathlineto{\pgfqpoint{3.071408in}{2.295186in}}%
\pgfpathlineto{\pgfqpoint{3.071418in}{2.295233in}}%
\pgfpathlineto{\pgfqpoint{3.071429in}{2.295280in}}%
\pgfpathlineto{\pgfqpoint{3.071439in}{2.295327in}}%
\pgfpathlineto{\pgfqpoint{3.071449in}{2.295374in}}%
\pgfpathlineto{\pgfqpoint{3.071460in}{2.295420in}}%
\pgfpathlineto{\pgfqpoint{3.071470in}{2.295467in}}%
\pgfpathlineto{\pgfqpoint{3.071480in}{2.295514in}}%
\pgfpathlineto{\pgfqpoint{3.071490in}{2.295561in}}%
\pgfpathlineto{\pgfqpoint{3.071501in}{2.295608in}}%
\pgfpathlineto{\pgfqpoint{3.071511in}{2.295655in}}%
\pgfpathlineto{\pgfqpoint{3.071521in}{2.295702in}}%
\pgfpathlineto{\pgfqpoint{3.071531in}{2.295749in}}%
\pgfpathlineto{\pgfqpoint{3.071541in}{2.295796in}}%
\pgfpathlineto{\pgfqpoint{3.071552in}{2.295843in}}%
\pgfpathlineto{\pgfqpoint{3.071562in}{2.295890in}}%
\pgfpathlineto{\pgfqpoint{3.071572in}{2.295937in}}%
\pgfpathlineto{\pgfqpoint{3.071582in}{2.295984in}}%
\pgfpathlineto{\pgfqpoint{3.071592in}{2.296031in}}%
\pgfpathlineto{\pgfqpoint{3.071602in}{2.296078in}}%
\pgfpathlineto{\pgfqpoint{3.071612in}{2.296125in}}%
\pgfpathlineto{\pgfqpoint{3.071622in}{2.296172in}}%
\pgfpathlineto{\pgfqpoint{3.071633in}{2.296219in}}%
\pgfpathlineto{\pgfqpoint{3.071643in}{2.296266in}}%
\pgfpathlineto{\pgfqpoint{3.071653in}{2.296313in}}%
\pgfpathlineto{\pgfqpoint{3.071663in}{2.296360in}}%
\pgfpathlineto{\pgfqpoint{3.071673in}{2.296407in}}%
\pgfpathlineto{\pgfqpoint{3.071683in}{2.296454in}}%
\pgfpathlineto{\pgfqpoint{3.071693in}{2.296501in}}%
\pgfpathlineto{\pgfqpoint{3.071703in}{2.296548in}}%
\pgfpathlineto{\pgfqpoint{3.071713in}{2.296595in}}%
\pgfpathlineto{\pgfqpoint{3.071723in}{2.296642in}}%
\pgfpathlineto{\pgfqpoint{3.071733in}{2.296689in}}%
\pgfpathlineto{\pgfqpoint{3.071743in}{2.296736in}}%
\pgfpathlineto{\pgfqpoint{3.071753in}{2.296783in}}%
\pgfpathlineto{\pgfqpoint{3.071763in}{2.296830in}}%
\pgfpathlineto{\pgfqpoint{3.071772in}{2.296877in}}%
\pgfpathlineto{\pgfqpoint{3.071782in}{2.296924in}}%
\pgfpathlineto{\pgfqpoint{3.071792in}{2.296971in}}%
\pgfpathlineto{\pgfqpoint{3.071802in}{2.297018in}}%
\pgfpathlineto{\pgfqpoint{3.071812in}{2.297065in}}%
\pgfpathlineto{\pgfqpoint{3.071822in}{2.297113in}}%
\pgfpathlineto{\pgfqpoint{3.071832in}{2.297160in}}%
\pgfpathlineto{\pgfqpoint{3.071842in}{2.297207in}}%
\pgfpathlineto{\pgfqpoint{3.071851in}{2.297254in}}%
\pgfpathlineto{\pgfqpoint{3.071861in}{2.297301in}}%
\pgfpathlineto{\pgfqpoint{3.071871in}{2.297348in}}%
\pgfpathlineto{\pgfqpoint{3.071881in}{2.297395in}}%
\pgfpathlineto{\pgfqpoint{3.071891in}{2.297442in}}%
\pgfpathlineto{\pgfqpoint{3.071900in}{2.297489in}}%
\pgfpathlineto{\pgfqpoint{3.071910in}{2.297536in}}%
\pgfpathlineto{\pgfqpoint{3.071920in}{2.297583in}}%
\pgfpathlineto{\pgfqpoint{3.071930in}{2.297630in}}%
\pgfpathlineto{\pgfqpoint{3.071939in}{2.297677in}}%
\pgfpathlineto{\pgfqpoint{3.071949in}{2.297724in}}%
\pgfpathlineto{\pgfqpoint{3.071959in}{2.297771in}}%
\pgfpathlineto{\pgfqpoint{3.071968in}{2.297818in}}%
\pgfpathlineto{\pgfqpoint{3.071978in}{2.297865in}}%
\pgfpathlineto{\pgfqpoint{3.071988in}{2.297912in}}%
\pgfpathlineto{\pgfqpoint{3.071997in}{2.297959in}}%
\pgfpathlineto{\pgfqpoint{3.072007in}{2.298006in}}%
\pgfpathlineto{\pgfqpoint{3.072017in}{2.298053in}}%
\pgfpathlineto{\pgfqpoint{3.072026in}{2.298100in}}%
\pgfpathlineto{\pgfqpoint{3.072036in}{2.298148in}}%
\pgfpathlineto{\pgfqpoint{3.072046in}{2.298195in}}%
\pgfpathlineto{\pgfqpoint{3.072055in}{2.298242in}}%
\pgfpathlineto{\pgfqpoint{3.072065in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{3.072074in}{2.298336in}}%
\pgfpathlineto{\pgfqpoint{3.072084in}{2.298383in}}%
\pgfpathlineto{\pgfqpoint{3.072093in}{2.298430in}}%
\pgfpathlineto{\pgfqpoint{3.072103in}{2.298477in}}%
\pgfpathlineto{\pgfqpoint{3.072112in}{2.298524in}}%
\pgfpathlineto{\pgfqpoint{3.072122in}{2.298571in}}%
\pgfpathlineto{\pgfqpoint{3.072131in}{2.298618in}}%
\pgfpathlineto{\pgfqpoint{3.072141in}{2.298665in}}%
\pgfpathlineto{\pgfqpoint{3.072150in}{2.298712in}}%
\pgfpathlineto{\pgfqpoint{3.072160in}{2.298759in}}%
\pgfpathlineto{\pgfqpoint{3.072169in}{2.298807in}}%
\pgfpathlineto{\pgfqpoint{3.072179in}{2.298854in}}%
\pgfpathlineto{\pgfqpoint{3.072188in}{2.298901in}}%
\pgfpathlineto{\pgfqpoint{3.072197in}{2.298948in}}%
\pgfpathlineto{\pgfqpoint{3.072207in}{2.298995in}}%
\pgfpathlineto{\pgfqpoint{3.072216in}{2.299042in}}%
\pgfpathlineto{\pgfqpoint{3.072226in}{2.299089in}}%
\pgfpathlineto{\pgfqpoint{3.072235in}{2.299136in}}%
\pgfpathlineto{\pgfqpoint{3.072244in}{2.299183in}}%
\pgfpathlineto{\pgfqpoint{3.072254in}{2.299230in}}%
\pgfpathlineto{\pgfqpoint{3.072263in}{2.299277in}}%
\pgfpathlineto{\pgfqpoint{3.072272in}{2.299325in}}%
\pgfpathlineto{\pgfqpoint{3.072282in}{2.299372in}}%
\pgfpathlineto{\pgfqpoint{3.072291in}{2.299419in}}%
\pgfpathlineto{\pgfqpoint{3.072300in}{2.299466in}}%
\pgfpathlineto{\pgfqpoint{3.072309in}{2.299513in}}%
\pgfpathlineto{\pgfqpoint{3.072319in}{2.299560in}}%
\pgfpathlineto{\pgfqpoint{3.072328in}{2.299607in}}%
\pgfpathlineto{\pgfqpoint{3.072337in}{2.299654in}}%
\pgfpathlineto{\pgfqpoint{3.072346in}{2.299701in}}%
\pgfpathlineto{\pgfqpoint{3.072356in}{2.299748in}}%
\pgfpathlineto{\pgfqpoint{3.072365in}{2.299796in}}%
\pgfpathlineto{\pgfqpoint{3.072374in}{2.299843in}}%
\pgfpathlineto{\pgfqpoint{3.072383in}{2.299890in}}%
\pgfpathlineto{\pgfqpoint{3.072392in}{2.299937in}}%
\pgfpathlineto{\pgfqpoint{3.072401in}{2.299984in}}%
\pgfpathlineto{\pgfqpoint{3.072410in}{2.300031in}}%
\pgfpathlineto{\pgfqpoint{3.072420in}{2.300078in}}%
\pgfpathlineto{\pgfqpoint{3.072429in}{2.300125in}}%
\pgfpathlineto{\pgfqpoint{3.072438in}{2.300173in}}%
\pgfpathlineto{\pgfqpoint{3.072447in}{2.300220in}}%
\pgfpathlineto{\pgfqpoint{3.072456in}{2.300267in}}%
\pgfpathlineto{\pgfqpoint{3.072465in}{2.300314in}}%
\pgfpathlineto{\pgfqpoint{3.072474in}{2.300361in}}%
\pgfpathlineto{\pgfqpoint{3.072483in}{2.300408in}}%
\pgfpathlineto{\pgfqpoint{3.072492in}{2.300455in}}%
\pgfpathlineto{\pgfqpoint{3.072501in}{2.300502in}}%
\pgfpathlineto{\pgfqpoint{3.072510in}{2.300550in}}%
\pgfpathlineto{\pgfqpoint{3.072519in}{2.300597in}}%
\pgfpathlineto{\pgfqpoint{3.072528in}{2.300644in}}%
\pgfpathlineto{\pgfqpoint{3.072537in}{2.300691in}}%
\pgfpathlineto{\pgfqpoint{3.072546in}{2.300738in}}%
\pgfpathlineto{\pgfqpoint{3.072555in}{2.300785in}}%
\pgfpathlineto{\pgfqpoint{3.072564in}{2.300832in}}%
\pgfpathlineto{\pgfqpoint{3.072573in}{2.300880in}}%
\pgfpathlineto{\pgfqpoint{3.072582in}{2.300927in}}%
\pgfpathlineto{\pgfqpoint{3.072591in}{2.300974in}}%
\pgfpathlineto{\pgfqpoint{3.072600in}{2.301021in}}%
\pgfpathlineto{\pgfqpoint{3.072608in}{2.301068in}}%
\pgfpathlineto{\pgfqpoint{3.072617in}{2.301115in}}%
\pgfpathlineto{\pgfqpoint{3.072626in}{2.301163in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{2.301210in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{2.301257in}}%
\pgfpathlineto{\pgfqpoint{3.072653in}{2.301304in}}%
\pgfpathlineto{\pgfqpoint{3.072661in}{2.301351in}}%
\pgfpathlineto{\pgfqpoint{3.072670in}{2.301398in}}%
\pgfpathlineto{\pgfqpoint{3.072679in}{2.301445in}}%
\pgfpathlineto{\pgfqpoint{3.072688in}{2.301493in}}%
\pgfpathlineto{\pgfqpoint{3.072696in}{2.301540in}}%
\pgfpathlineto{\pgfqpoint{3.072705in}{2.301587in}}%
\pgfpathlineto{\pgfqpoint{3.072714in}{2.301634in}}%
\pgfpathlineto{\pgfqpoint{3.072723in}{2.301681in}}%
\pgfpathlineto{\pgfqpoint{3.072731in}{2.301728in}}%
\pgfpathlineto{\pgfqpoint{3.072740in}{2.301776in}}%
\pgfpathlineto{\pgfqpoint{3.072749in}{2.301823in}}%
\pgfpathlineto{\pgfqpoint{3.072757in}{2.301870in}}%
\pgfpathlineto{\pgfqpoint{3.072766in}{2.301917in}}%
\pgfpathlineto{\pgfqpoint{3.072775in}{2.301964in}}%
\pgfpathlineto{\pgfqpoint{3.072783in}{2.302012in}}%
\pgfpathlineto{\pgfqpoint{3.072792in}{2.302059in}}%
\pgfpathlineto{\pgfqpoint{3.072801in}{2.302106in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{2.302153in}}%
\pgfpathlineto{\pgfqpoint{3.072818in}{2.302200in}}%
\pgfpathlineto{\pgfqpoint{3.072826in}{2.302247in}}%
\pgfpathlineto{\pgfqpoint{3.072835in}{2.302295in}}%
\pgfpathlineto{\pgfqpoint{3.072843in}{2.302342in}}%
\pgfpathlineto{\pgfqpoint{3.072852in}{2.302389in}}%
\pgfpathlineto{\pgfqpoint{3.072860in}{2.302436in}}%
\pgfpathlineto{\pgfqpoint{3.072869in}{2.302483in}}%
\pgfpathlineto{\pgfqpoint{3.072877in}{2.302531in}}%
\pgfpathlineto{\pgfqpoint{3.072886in}{2.302578in}}%
\pgfpathlineto{\pgfqpoint{3.072894in}{2.302625in}}%
\pgfpathlineto{\pgfqpoint{3.072903in}{2.302672in}}%
\pgfpathlineto{\pgfqpoint{3.072911in}{2.302719in}}%
\pgfpathlineto{\pgfqpoint{3.072920in}{2.302767in}}%
\pgfpathlineto{\pgfqpoint{3.072928in}{2.302814in}}%
\pgfpathlineto{\pgfqpoint{3.072937in}{2.302861in}}%
\pgfpathlineto{\pgfqpoint{3.072945in}{2.302908in}}%
\pgfpathlineto{\pgfqpoint{3.072953in}{2.302955in}}%
\pgfpathlineto{\pgfqpoint{3.072962in}{2.303003in}}%
\pgfpathlineto{\pgfqpoint{3.072970in}{2.303050in}}%
\pgfpathlineto{\pgfqpoint{3.072978in}{2.303097in}}%
\pgfpathlineto{\pgfqpoint{3.072987in}{2.303144in}}%
\pgfpathlineto{\pgfqpoint{3.072995in}{2.303192in}}%
\pgfpathlineto{\pgfqpoint{3.073003in}{2.303239in}}%
\pgfpathlineto{\pgfqpoint{3.073012in}{2.303286in}}%
\pgfpathlineto{\pgfqpoint{3.073020in}{2.303333in}}%
\pgfpathlineto{\pgfqpoint{3.073028in}{2.303380in}}%
\pgfpathlineto{\pgfqpoint{3.073037in}{2.303428in}}%
\pgfpathlineto{\pgfqpoint{3.073045in}{2.303475in}}%
\pgfpathlineto{\pgfqpoint{3.073053in}{2.303522in}}%
\pgfpathlineto{\pgfqpoint{3.073061in}{2.303569in}}%
\pgfpathlineto{\pgfqpoint{3.073070in}{2.303617in}}%
\pgfpathlineto{\pgfqpoint{3.073078in}{2.303664in}}%
\pgfpathlineto{\pgfqpoint{3.073086in}{2.303711in}}%
\pgfpathlineto{\pgfqpoint{3.073094in}{2.303758in}}%
\pgfpathlineto{\pgfqpoint{3.073102in}{2.303805in}}%
\pgfpathlineto{\pgfqpoint{3.073110in}{2.303853in}}%
\pgfpathlineto{\pgfqpoint{3.073119in}{2.303900in}}%
\pgfpathlineto{\pgfqpoint{3.073127in}{2.303947in}}%
\pgfpathlineto{\pgfqpoint{3.073135in}{2.303994in}}%
\pgfpathlineto{\pgfqpoint{3.073143in}{2.304042in}}%
\pgfpathlineto{\pgfqpoint{3.073151in}{2.304089in}}%
\pgfpathlineto{\pgfqpoint{3.073159in}{2.304136in}}%
\pgfpathlineto{\pgfqpoint{3.073167in}{2.304183in}}%
\pgfpathlineto{\pgfqpoint{3.073175in}{2.304231in}}%
\pgfpathlineto{\pgfqpoint{3.073183in}{2.304278in}}%
\pgfpathlineto{\pgfqpoint{3.073191in}{2.304325in}}%
\pgfpathlineto{\pgfqpoint{3.073199in}{2.304372in}}%
\pgfpathlineto{\pgfqpoint{3.073207in}{2.304420in}}%
\pgfpathlineto{\pgfqpoint{3.073215in}{2.304467in}}%
\pgfpathlineto{\pgfqpoint{3.073223in}{2.304514in}}%
\pgfpathlineto{\pgfqpoint{3.073231in}{2.304561in}}%
\pgfpathlineto{\pgfqpoint{3.073239in}{2.304609in}}%
\pgfpathlineto{\pgfqpoint{3.073247in}{2.304656in}}%
\pgfpathlineto{\pgfqpoint{3.073255in}{2.304703in}}%
\pgfpathlineto{\pgfqpoint{3.073263in}{2.304750in}}%
\pgfpathlineto{\pgfqpoint{3.073271in}{2.304798in}}%
\pgfpathlineto{\pgfqpoint{3.073279in}{2.304845in}}%
\pgfpathlineto{\pgfqpoint{3.073287in}{2.304892in}}%
\pgfpathlineto{\pgfqpoint{3.073295in}{2.304939in}}%
\pgfpathlineto{\pgfqpoint{3.073303in}{2.304987in}}%
\pgfpathlineto{\pgfqpoint{3.073310in}{2.305034in}}%
\pgfpathlineto{\pgfqpoint{3.073318in}{2.305081in}}%
\pgfpathlineto{\pgfqpoint{3.073326in}{2.305129in}}%
\pgfpathlineto{\pgfqpoint{3.073334in}{2.305176in}}%
\pgfpathlineto{\pgfqpoint{3.073342in}{2.305223in}}%
\pgfpathlineto{\pgfqpoint{3.073350in}{2.305270in}}%
\pgfpathlineto{\pgfqpoint{3.073357in}{2.305318in}}%
\pgfpathlineto{\pgfqpoint{3.073365in}{2.305365in}}%
\pgfpathlineto{\pgfqpoint{3.073373in}{2.305412in}}%
\pgfpathlineto{\pgfqpoint{3.073381in}{2.305460in}}%
\pgfpathlineto{\pgfqpoint{3.073388in}{2.305507in}}%
\pgfpathlineto{\pgfqpoint{3.073396in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{3.073404in}{2.305601in}}%
\pgfpathlineto{\pgfqpoint{3.073411in}{2.305649in}}%
\pgfpathlineto{\pgfqpoint{3.073419in}{2.305696in}}%
\pgfpathlineto{\pgfqpoint{3.073427in}{2.305743in}}%
\pgfpathlineto{\pgfqpoint{3.073434in}{2.305791in}}%
\pgfpathlineto{\pgfqpoint{3.073442in}{2.305838in}}%
\pgfpathlineto{\pgfqpoint{3.073450in}{2.305885in}}%
\pgfpathlineto{\pgfqpoint{3.073457in}{2.305932in}}%
\pgfpathlineto{\pgfqpoint{3.073465in}{2.305980in}}%
\pgfpathlineto{\pgfqpoint{3.073473in}{2.306027in}}%
\pgfpathlineto{\pgfqpoint{3.073480in}{2.306074in}}%
\pgfpathlineto{\pgfqpoint{3.073488in}{2.306122in}}%
\pgfpathlineto{\pgfqpoint{3.073495in}{2.306169in}}%
\pgfpathlineto{\pgfqpoint{3.073503in}{2.306216in}}%
\pgfpathlineto{\pgfqpoint{3.073510in}{2.306264in}}%
\pgfpathlineto{\pgfqpoint{3.073518in}{2.306311in}}%
\pgfpathlineto{\pgfqpoint{3.073525in}{2.306358in}}%
\pgfpathlineto{\pgfqpoint{3.073533in}{2.306405in}}%
\pgfpathlineto{\pgfqpoint{3.073540in}{2.306453in}}%
\pgfpathlineto{\pgfqpoint{3.073548in}{2.306500in}}%
\pgfpathlineto{\pgfqpoint{3.073555in}{2.306547in}}%
\pgfpathlineto{\pgfqpoint{3.073563in}{2.306595in}}%
\pgfpathlineto{\pgfqpoint{3.073570in}{2.306642in}}%
\pgfpathlineto{\pgfqpoint{3.073578in}{2.306689in}}%
\pgfpathlineto{\pgfqpoint{3.073585in}{2.306737in}}%
\pgfpathlineto{\pgfqpoint{3.073592in}{2.306784in}}%
\pgfpathlineto{\pgfqpoint{3.073600in}{2.306831in}}%
\pgfpathlineto{\pgfqpoint{3.073607in}{2.306879in}}%
\pgfpathlineto{\pgfqpoint{3.073614in}{2.306926in}}%
\pgfpathlineto{\pgfqpoint{3.073622in}{2.306973in}}%
\pgfpathlineto{\pgfqpoint{3.073629in}{2.307021in}}%
\pgfpathlineto{\pgfqpoint{3.073636in}{2.307068in}}%
\pgfpathlineto{\pgfqpoint{3.073644in}{2.307115in}}%
\pgfpathlineto{\pgfqpoint{3.073651in}{2.307163in}}%
\pgfpathlineto{\pgfqpoint{3.073658in}{2.307210in}}%
\pgfpathlineto{\pgfqpoint{3.073666in}{2.307257in}}%
\pgfpathlineto{\pgfqpoint{3.073673in}{2.307305in}}%
\pgfpathlineto{\pgfqpoint{3.073680in}{2.307352in}}%
\pgfpathlineto{\pgfqpoint{3.073687in}{2.307399in}}%
\pgfpathlineto{\pgfqpoint{3.073695in}{2.307447in}}%
\pgfpathlineto{\pgfqpoint{3.073702in}{2.307494in}}%
\pgfpathlineto{\pgfqpoint{3.073709in}{2.307541in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{2.307589in}}%
\pgfpathlineto{\pgfqpoint{3.073723in}{2.307636in}}%
\pgfpathlineto{\pgfqpoint{3.073731in}{2.307683in}}%
\pgfpathlineto{\pgfqpoint{3.073738in}{2.307731in}}%
\pgfpathlineto{\pgfqpoint{3.073745in}{2.307778in}}%
\pgfpathlineto{\pgfqpoint{3.073752in}{2.307825in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.307873in}}%
\pgfpathlineto{\pgfqpoint{3.073766in}{2.307920in}}%
\pgfpathlineto{\pgfqpoint{3.073773in}{2.307967in}}%
\pgfpathlineto{\pgfqpoint{3.073780in}{2.308015in}}%
\pgfpathlineto{\pgfqpoint{3.073787in}{2.308062in}}%
\pgfpathlineto{\pgfqpoint{3.073794in}{2.308109in}}%
\pgfpathlineto{\pgfqpoint{3.073801in}{2.308157in}}%
\pgfpathlineto{\pgfqpoint{3.073808in}{2.308204in}}%
\pgfpathlineto{\pgfqpoint{3.073815in}{2.308252in}}%
\pgfpathlineto{\pgfqpoint{3.073822in}{2.308299in}}%
\pgfpathlineto{\pgfqpoint{3.073829in}{2.308346in}}%
\pgfpathlineto{\pgfqpoint{3.073836in}{2.308394in}}%
\pgfpathlineto{\pgfqpoint{3.073843in}{2.308441in}}%
\pgfpathlineto{\pgfqpoint{3.073850in}{2.308488in}}%
\pgfpathlineto{\pgfqpoint{3.073857in}{2.308536in}}%
\pgfpathlineto{\pgfqpoint{3.073864in}{2.308583in}}%
\pgfpathlineto{\pgfqpoint{3.073871in}{2.308630in}}%
\pgfpathlineto{\pgfqpoint{3.073878in}{2.308678in}}%
\pgfpathlineto{\pgfqpoint{3.073885in}{2.308725in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{2.308773in}}%
\pgfpathlineto{\pgfqpoint{3.073899in}{2.308820in}}%
\pgfpathlineto{\pgfqpoint{3.073905in}{2.308867in}}%
\pgfpathlineto{\pgfqpoint{3.073912in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{3.073919in}{2.308962in}}%
\pgfpathlineto{\pgfqpoint{3.073926in}{2.309009in}}%
\pgfpathlineto{\pgfqpoint{3.073933in}{2.309057in}}%
\pgfpathlineto{\pgfqpoint{3.073940in}{2.309104in}}%
\pgfpathlineto{\pgfqpoint{3.073946in}{2.309152in}}%
\pgfpathlineto{\pgfqpoint{3.073953in}{2.309199in}}%
\pgfpathlineto{\pgfqpoint{3.073960in}{2.309246in}}%
\pgfpathlineto{\pgfqpoint{3.073967in}{2.309294in}}%
\pgfpathlineto{\pgfqpoint{3.073973in}{2.309341in}}%
\pgfpathlineto{\pgfqpoint{3.073980in}{2.309389in}}%
\pgfpathlineto{\pgfqpoint{3.073987in}{2.309436in}}%
\pgfpathlineto{\pgfqpoint{3.073993in}{2.309483in}}%
\pgfpathlineto{\pgfqpoint{3.074000in}{2.309531in}}%
\pgfpathlineto{\pgfqpoint{3.074007in}{2.309578in}}%
\pgfpathlineto{\pgfqpoint{3.074013in}{2.309625in}}%
\pgfpathlineto{\pgfqpoint{3.074020in}{2.309673in}}%
\pgfpathlineto{\pgfqpoint{3.074027in}{2.309720in}}%
\pgfpathlineto{\pgfqpoint{3.074033in}{2.309768in}}%
\pgfpathlineto{\pgfqpoint{3.074040in}{2.309815in}}%
\pgfpathlineto{\pgfqpoint{3.074046in}{2.309862in}}%
\pgfpathlineto{\pgfqpoint{3.074053in}{2.309910in}}%
\pgfpathlineto{\pgfqpoint{3.074060in}{2.309957in}}%
\pgfpathlineto{\pgfqpoint{3.074066in}{2.310005in}}%
\pgfpathlineto{\pgfqpoint{3.074073in}{2.310052in}}%
\pgfpathlineto{\pgfqpoint{3.074079in}{2.310100in}}%
\pgfpathlineto{\pgfqpoint{3.074086in}{2.310147in}}%
\pgfpathlineto{\pgfqpoint{3.074092in}{2.310194in}}%
\pgfpathlineto{\pgfqpoint{3.074099in}{2.310242in}}%
\pgfpathlineto{\pgfqpoint{3.074105in}{2.310289in}}%
\pgfpathlineto{\pgfqpoint{3.074112in}{2.310337in}}%
\pgfpathlineto{\pgfqpoint{3.074118in}{2.310384in}}%
\pgfpathlineto{\pgfqpoint{3.074124in}{2.310431in}}%
\pgfpathlineto{\pgfqpoint{3.074131in}{2.310479in}}%
\pgfpathlineto{\pgfqpoint{3.074137in}{2.310526in}}%
\pgfpathlineto{\pgfqpoint{3.074144in}{2.310574in}}%
\pgfpathlineto{\pgfqpoint{3.074150in}{2.310621in}}%
\pgfpathlineto{\pgfqpoint{3.074156in}{2.310669in}}%
\pgfpathlineto{\pgfqpoint{3.074163in}{2.310716in}}%
\pgfpathlineto{\pgfqpoint{3.074169in}{2.310763in}}%
\pgfpathlineto{\pgfqpoint{3.074175in}{2.310811in}}%
\pgfpathlineto{\pgfqpoint{3.074182in}{2.310858in}}%
\pgfpathlineto{\pgfqpoint{3.074188in}{2.310906in}}%
\pgfpathlineto{\pgfqpoint{3.074194in}{2.310953in}}%
\pgfpathlineto{\pgfqpoint{3.074201in}{2.311001in}}%
\pgfpathlineto{\pgfqpoint{3.074207in}{2.311048in}}%
\pgfpathlineto{\pgfqpoint{3.074213in}{2.311095in}}%
\pgfpathlineto{\pgfqpoint{3.074219in}{2.311143in}}%
\pgfpathlineto{\pgfqpoint{3.074226in}{2.311190in}}%
\pgfpathlineto{\pgfqpoint{3.074232in}{2.311238in}}%
\pgfpathlineto{\pgfqpoint{3.074238in}{2.311285in}}%
\pgfpathlineto{\pgfqpoint{3.074244in}{2.311333in}}%
\pgfpathlineto{\pgfqpoint{3.074250in}{2.311380in}}%
\pgfpathlineto{\pgfqpoint{3.074257in}{2.311427in}}%
\pgfpathlineto{\pgfqpoint{3.074263in}{2.311475in}}%
\pgfpathlineto{\pgfqpoint{3.074269in}{2.311522in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{2.311570in}}%
\pgfpathlineto{\pgfqpoint{3.074281in}{2.311617in}}%
\pgfpathlineto{\pgfqpoint{3.074287in}{2.311665in}}%
\pgfpathlineto{\pgfqpoint{3.074293in}{2.311712in}}%
\pgfpathlineto{\pgfqpoint{3.074299in}{2.311760in}}%
\pgfpathlineto{\pgfqpoint{3.074305in}{2.311807in}}%
\pgfpathlineto{\pgfqpoint{3.074311in}{2.311855in}}%
\pgfpathlineto{\pgfqpoint{3.074318in}{2.311902in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{2.311949in}}%
\pgfpathlineto{\pgfqpoint{3.074330in}{2.311997in}}%
\pgfpathlineto{\pgfqpoint{3.074336in}{2.312044in}}%
\pgfpathlineto{\pgfqpoint{3.074342in}{2.312092in}}%
\pgfpathlineto{\pgfqpoint{3.074348in}{2.312139in}}%
\pgfpathlineto{\pgfqpoint{3.074353in}{2.312187in}}%
\pgfpathlineto{\pgfqpoint{3.074359in}{2.312234in}}%
\pgfpathlineto{\pgfqpoint{3.074365in}{2.312282in}}%
\pgfpathlineto{\pgfqpoint{3.074371in}{2.312329in}}%
\pgfpathlineto{\pgfqpoint{3.074377in}{2.312377in}}%
\pgfpathlineto{\pgfqpoint{3.074383in}{2.312424in}}%
\pgfpathlineto{\pgfqpoint{3.074389in}{2.312472in}}%
\pgfpathlineto{\pgfqpoint{3.074395in}{2.312519in}}%
\pgfpathlineto{\pgfqpoint{3.074401in}{2.312566in}}%
\pgfpathlineto{\pgfqpoint{3.074407in}{2.312614in}}%
\pgfpathlineto{\pgfqpoint{3.074412in}{2.312661in}}%
\pgfpathlineto{\pgfqpoint{3.074418in}{2.312709in}}%
\pgfpathlineto{\pgfqpoint{3.074424in}{2.312756in}}%
\pgfpathlineto{\pgfqpoint{3.074430in}{2.312804in}}%
\pgfpathlineto{\pgfqpoint{3.074436in}{2.312851in}}%
\pgfpathlineto{\pgfqpoint{3.074441in}{2.312899in}}%
\pgfpathlineto{\pgfqpoint{3.074447in}{2.312946in}}%
\pgfpathlineto{\pgfqpoint{3.074453in}{2.312994in}}%
\pgfpathlineto{\pgfqpoint{3.074459in}{2.313041in}}%
\pgfpathlineto{\pgfqpoint{3.074464in}{2.313089in}}%
\pgfpathlineto{\pgfqpoint{3.074470in}{2.313136in}}%
\pgfpathlineto{\pgfqpoint{3.074476in}{2.313184in}}%
\pgfpathlineto{\pgfqpoint{3.074481in}{2.313231in}}%
\pgfpathlineto{\pgfqpoint{3.074487in}{2.313279in}}%
\pgfpathlineto{\pgfqpoint{3.074493in}{2.313326in}}%
\pgfpathlineto{\pgfqpoint{3.074498in}{2.313374in}}%
\pgfpathlineto{\pgfqpoint{3.074504in}{2.313421in}}%
\pgfpathlineto{\pgfqpoint{3.074510in}{2.313469in}}%
\pgfpathlineto{\pgfqpoint{3.074515in}{2.313516in}}%
\pgfpathlineto{\pgfqpoint{3.074521in}{2.313564in}}%
\pgfpathlineto{\pgfqpoint{3.074526in}{2.313611in}}%
\pgfpathlineto{\pgfqpoint{3.074532in}{2.313659in}}%
\pgfpathlineto{\pgfqpoint{3.074538in}{2.313706in}}%
\pgfpathlineto{\pgfqpoint{3.074543in}{2.313754in}}%
\pgfpathlineto{\pgfqpoint{3.074549in}{2.313801in}}%
\pgfpathlineto{\pgfqpoint{3.074554in}{2.313849in}}%
\pgfpathlineto{\pgfqpoint{3.074560in}{2.313896in}}%
\pgfpathlineto{\pgfqpoint{3.074565in}{2.313944in}}%
\pgfpathlineto{\pgfqpoint{3.074571in}{2.313991in}}%
\pgfpathlineto{\pgfqpoint{3.074576in}{2.314039in}}%
\pgfpathlineto{\pgfqpoint{3.074581in}{2.314086in}}%
\pgfpathlineto{\pgfqpoint{3.074587in}{2.314134in}}%
\pgfpathlineto{\pgfqpoint{3.074592in}{2.314181in}}%
\pgfpathlineto{\pgfqpoint{3.074598in}{2.314229in}}%
\pgfpathlineto{\pgfqpoint{3.074603in}{2.314276in}}%
\pgfpathlineto{\pgfqpoint{3.074609in}{2.314324in}}%
\pgfpathlineto{\pgfqpoint{3.074614in}{2.314371in}}%
\pgfpathlineto{\pgfqpoint{3.074619in}{2.314419in}}%
\pgfpathlineto{\pgfqpoint{3.074625in}{2.314466in}}%
\pgfpathlineto{\pgfqpoint{3.074630in}{2.314514in}}%
\pgfpathlineto{\pgfqpoint{3.074635in}{2.314561in}}%
\pgfpathlineto{\pgfqpoint{3.074641in}{2.314609in}}%
\pgfpathlineto{\pgfqpoint{3.074646in}{2.314656in}}%
\pgfpathlineto{\pgfqpoint{3.074651in}{2.314704in}}%
\pgfpathlineto{\pgfqpoint{3.074656in}{2.314751in}}%
\pgfpathlineto{\pgfqpoint{3.074662in}{2.314799in}}%
\pgfpathlineto{\pgfqpoint{3.074667in}{2.314847in}}%
\pgfpathlineto{\pgfqpoint{3.074672in}{2.314894in}}%
\pgfpathlineto{\pgfqpoint{3.074677in}{2.314942in}}%
\pgfpathlineto{\pgfqpoint{3.074683in}{2.314989in}}%
\pgfpathlineto{\pgfqpoint{3.074688in}{2.315037in}}%
\pgfpathlineto{\pgfqpoint{3.074693in}{2.315084in}}%
\pgfpathlineto{\pgfqpoint{3.074698in}{2.315132in}}%
\pgfpathlineto{\pgfqpoint{3.074703in}{2.315179in}}%
\pgfpathlineto{\pgfqpoint{3.074708in}{2.315227in}}%
\pgfpathlineto{\pgfqpoint{3.074714in}{2.315274in}}%
\pgfpathlineto{\pgfqpoint{3.074719in}{2.315322in}}%
\pgfpathlineto{\pgfqpoint{3.074724in}{2.315369in}}%
\pgfpathlineto{\pgfqpoint{3.074729in}{2.315417in}}%
\pgfpathlineto{\pgfqpoint{3.074734in}{2.315465in}}%
\pgfpathlineto{\pgfqpoint{3.074739in}{2.315512in}}%
\pgfpathlineto{\pgfqpoint{3.074744in}{2.315560in}}%
\pgfpathlineto{\pgfqpoint{3.074749in}{2.315607in}}%
\pgfpathlineto{\pgfqpoint{3.074754in}{2.315655in}}%
\pgfpathlineto{\pgfqpoint{3.074759in}{2.315702in}}%
\pgfpathlineto{\pgfqpoint{3.074764in}{2.315750in}}%
\pgfpathlineto{\pgfqpoint{3.074769in}{2.315797in}}%
\pgfpathlineto{\pgfqpoint{3.074774in}{2.315845in}}%
\pgfpathlineto{\pgfqpoint{3.074779in}{2.315892in}}%
\pgfpathlineto{\pgfqpoint{3.074784in}{2.315940in}}%
\pgfpathlineto{\pgfqpoint{3.074789in}{2.315988in}}%
\pgfpathlineto{\pgfqpoint{3.074794in}{2.316035in}}%
\pgfpathlineto{\pgfqpoint{3.074799in}{2.316083in}}%
\pgfpathlineto{\pgfqpoint{3.074804in}{2.316130in}}%
\pgfpathlineto{\pgfqpoint{3.074808in}{2.316178in}}%
\pgfpathlineto{\pgfqpoint{3.074813in}{2.316225in}}%
\pgfpathlineto{\pgfqpoint{3.074818in}{2.316273in}}%
\pgfpathlineto{\pgfqpoint{3.074823in}{2.316320in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{2.316368in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{2.316416in}}%
\pgfpathlineto{\pgfqpoint{3.074837in}{2.316463in}}%
\pgfpathlineto{\pgfqpoint{3.074842in}{2.316511in}}%
\pgfpathlineto{\pgfqpoint{3.074847in}{2.316558in}}%
\pgfpathlineto{\pgfqpoint{3.074852in}{2.316606in}}%
\pgfpathlineto{\pgfqpoint{3.074857in}{2.316653in}}%
\pgfpathlineto{\pgfqpoint{3.074861in}{2.316701in}}%
\pgfpathlineto{\pgfqpoint{3.074866in}{2.316749in}}%
\pgfpathlineto{\pgfqpoint{3.074871in}{2.316796in}}%
\pgfpathlineto{\pgfqpoint{3.074875in}{2.316844in}}%
\pgfpathlineto{\pgfqpoint{3.074880in}{2.316891in}}%
\pgfpathlineto{\pgfqpoint{3.074885in}{2.316939in}}%
\pgfpathlineto{\pgfqpoint{3.074889in}{2.316986in}}%
\pgfpathlineto{\pgfqpoint{3.074894in}{2.317034in}}%
\pgfpathlineto{\pgfqpoint{3.074899in}{2.317082in}}%
\pgfpathlineto{\pgfqpoint{3.074903in}{2.317129in}}%
\pgfpathlineto{\pgfqpoint{3.074908in}{2.317177in}}%
\pgfpathlineto{\pgfqpoint{3.074913in}{2.317224in}}%
\pgfpathlineto{\pgfqpoint{3.074917in}{2.317272in}}%
\pgfpathlineto{\pgfqpoint{3.074922in}{2.317320in}}%
\pgfpathlineto{\pgfqpoint{3.074926in}{2.317367in}}%
\pgfpathlineto{\pgfqpoint{3.074931in}{2.317415in}}%
\pgfpathlineto{\pgfqpoint{3.074935in}{2.317462in}}%
\pgfpathlineto{\pgfqpoint{3.074940in}{2.317510in}}%
\pgfpathlineto{\pgfqpoint{3.074944in}{2.317557in}}%
\pgfpathlineto{\pgfqpoint{3.074949in}{2.317605in}}%
\pgfpathlineto{\pgfqpoint{3.074953in}{2.317653in}}%
\pgfpathlineto{\pgfqpoint{3.074958in}{2.317700in}}%
\pgfpathlineto{\pgfqpoint{3.074962in}{2.317748in}}%
\pgfpathlineto{\pgfqpoint{3.074967in}{2.317795in}}%
\pgfpathlineto{\pgfqpoint{3.074971in}{2.317843in}}%
\pgfpathlineto{\pgfqpoint{3.074975in}{2.317891in}}%
\pgfpathlineto{\pgfqpoint{3.074980in}{2.317938in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{2.317986in}}%
\pgfpathlineto{\pgfqpoint{3.074989in}{2.318033in}}%
\pgfpathlineto{\pgfqpoint{3.074993in}{2.318081in}}%
\pgfpathlineto{\pgfqpoint{3.074997in}{2.318129in}}%
\pgfpathlineto{\pgfqpoint{3.075002in}{2.318176in}}%
\pgfpathlineto{\pgfqpoint{3.075006in}{2.318224in}}%
\pgfpathlineto{\pgfqpoint{3.075010in}{2.318271in}}%
\pgfpathlineto{\pgfqpoint{3.075015in}{2.318319in}}%
\pgfpathlineto{\pgfqpoint{3.075019in}{2.318367in}}%
\pgfpathlineto{\pgfqpoint{3.075023in}{2.318414in}}%
\pgfpathlineto{\pgfqpoint{3.075027in}{2.318462in}}%
\pgfpathlineto{\pgfqpoint{3.075032in}{2.318510in}}%
\pgfpathlineto{\pgfqpoint{3.075036in}{2.318557in}}%
\pgfpathlineto{\pgfqpoint{3.075040in}{2.318605in}}%
\pgfpathlineto{\pgfqpoint{3.075044in}{2.318652in}}%
\pgfpathlineto{\pgfqpoint{3.075048in}{2.318700in}}%
\pgfpathlineto{\pgfqpoint{3.075053in}{2.318748in}}%
\pgfpathlineto{\pgfqpoint{3.075057in}{2.318795in}}%
\pgfpathlineto{\pgfqpoint{3.075061in}{2.318843in}}%
\pgfpathlineto{\pgfqpoint{3.075065in}{2.318890in}}%
\pgfpathlineto{\pgfqpoint{3.075069in}{2.318938in}}%
\pgfpathlineto{\pgfqpoint{3.075073in}{2.318986in}}%
\pgfpathlineto{\pgfqpoint{3.075077in}{2.319033in}}%
\pgfpathlineto{\pgfqpoint{3.075081in}{2.319081in}}%
\pgfpathlineto{\pgfqpoint{3.075086in}{2.319129in}}%
\pgfpathlineto{\pgfqpoint{3.075090in}{2.319176in}}%
\pgfpathlineto{\pgfqpoint{3.075094in}{2.319224in}}%
\pgfpathlineto{\pgfqpoint{3.075098in}{2.319271in}}%
\pgfpathlineto{\pgfqpoint{3.075102in}{2.319319in}}%
\pgfpathlineto{\pgfqpoint{3.075106in}{2.319367in}}%
\pgfpathlineto{\pgfqpoint{3.075110in}{2.319414in}}%
\pgfpathlineto{\pgfqpoint{3.075114in}{2.319462in}}%
\pgfpathlineto{\pgfqpoint{3.075118in}{2.319510in}}%
\pgfpathlineto{\pgfqpoint{3.075122in}{2.319557in}}%
\pgfpathlineto{\pgfqpoint{3.075126in}{2.319605in}}%
\pgfpathlineto{\pgfqpoint{3.075129in}{2.319653in}}%
\pgfpathlineto{\pgfqpoint{3.075133in}{2.319700in}}%
\pgfpathlineto{\pgfqpoint{3.075137in}{2.319748in}}%
\pgfpathlineto{\pgfqpoint{3.075141in}{2.319795in}}%
\pgfpathlineto{\pgfqpoint{3.075145in}{2.319843in}}%
\pgfpathlineto{\pgfqpoint{3.075149in}{2.319891in}}%
\pgfpathlineto{\pgfqpoint{3.075153in}{2.319938in}}%
\pgfpathlineto{\pgfqpoint{3.075157in}{2.319986in}}%
\pgfpathlineto{\pgfqpoint{3.075160in}{2.320034in}}%
\pgfpathlineto{\pgfqpoint{3.075164in}{2.320081in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.320129in}}%
\pgfpathlineto{\pgfqpoint{3.075172in}{2.320177in}}%
\pgfpathlineto{\pgfqpoint{3.075176in}{2.320224in}}%
\pgfpathlineto{\pgfqpoint{3.075179in}{2.320272in}}%
\pgfpathlineto{\pgfqpoint{3.075183in}{2.320320in}}%
\pgfpathlineto{\pgfqpoint{3.075187in}{2.320367in}}%
\pgfpathlineto{\pgfqpoint{3.075190in}{2.320415in}}%
\pgfpathlineto{\pgfqpoint{3.075194in}{2.320462in}}%
\pgfpathlineto{\pgfqpoint{3.075198in}{2.320510in}}%
\pgfpathlineto{\pgfqpoint{3.075201in}{2.320558in}}%
\pgfpathlineto{\pgfqpoint{3.075205in}{2.320605in}}%
\pgfpathlineto{\pgfqpoint{3.075209in}{2.320653in}}%
\pgfpathlineto{\pgfqpoint{3.075212in}{2.320701in}}%
\pgfpathlineto{\pgfqpoint{3.075216in}{2.320748in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{2.320796in}}%
\pgfpathlineto{\pgfqpoint{3.075223in}{2.320844in}}%
\pgfpathlineto{\pgfqpoint{3.075227in}{2.320891in}}%
\pgfpathlineto{\pgfqpoint{3.075230in}{2.320939in}}%
\pgfpathlineto{\pgfqpoint{3.075234in}{2.320987in}}%
\pgfpathlineto{\pgfqpoint{3.075237in}{2.321034in}}%
\pgfpathlineto{\pgfqpoint{3.075241in}{2.321082in}}%
\pgfpathlineto{\pgfqpoint{3.075245in}{2.321130in}}%
\pgfpathlineto{\pgfqpoint{3.075248in}{2.321177in}}%
\pgfpathlineto{\pgfqpoint{3.075252in}{2.321225in}}%
\pgfpathlineto{\pgfqpoint{3.075255in}{2.321273in}}%
\pgfpathlineto{\pgfqpoint{3.075258in}{2.321320in}}%
\pgfpathlineto{\pgfqpoint{3.075262in}{2.321368in}}%
\pgfpathlineto{\pgfqpoint{3.075265in}{2.321416in}}%
\pgfpathlineto{\pgfqpoint{3.075269in}{2.321463in}}%
\pgfpathlineto{\pgfqpoint{3.075272in}{2.321511in}}%
\pgfpathlineto{\pgfqpoint{3.075276in}{2.321559in}}%
\pgfpathlineto{\pgfqpoint{3.075279in}{2.321606in}}%
\pgfpathlineto{\pgfqpoint{3.075282in}{2.321654in}}%
\pgfpathlineto{\pgfqpoint{3.075286in}{2.321702in}}%
\pgfpathlineto{\pgfqpoint{3.075289in}{2.321749in}}%
\pgfpathlineto{\pgfqpoint{3.075292in}{2.321797in}}%
\pgfpathlineto{\pgfqpoint{3.075296in}{2.321845in}}%
\pgfpathlineto{\pgfqpoint{3.075299in}{2.321893in}}%
\pgfpathlineto{\pgfqpoint{3.075302in}{2.321940in}}%
\pgfpathlineto{\pgfqpoint{3.075306in}{2.321988in}}%
\pgfpathlineto{\pgfqpoint{3.075309in}{2.322036in}}%
\pgfpathlineto{\pgfqpoint{3.075312in}{2.322083in}}%
\pgfpathlineto{\pgfqpoint{3.075315in}{2.322131in}}%
\pgfpathlineto{\pgfqpoint{3.075318in}{2.322179in}}%
\pgfpathlineto{\pgfqpoint{3.075322in}{2.322226in}}%
\pgfpathlineto{\pgfqpoint{3.075325in}{2.322274in}}%
\pgfpathlineto{\pgfqpoint{3.075328in}{2.322322in}}%
\pgfpathlineto{\pgfqpoint{3.075331in}{2.322369in}}%
\pgfpathlineto{\pgfqpoint{3.075334in}{2.322417in}}%
\pgfpathlineto{\pgfqpoint{3.075338in}{2.322465in}}%
\pgfpathlineto{\pgfqpoint{3.075341in}{2.322513in}}%
\pgfpathlineto{\pgfqpoint{3.075344in}{2.322560in}}%
\pgfpathlineto{\pgfqpoint{3.075347in}{2.322608in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{2.322656in}}%
\pgfpathlineto{\pgfqpoint{3.075353in}{2.322703in}}%
\pgfpathlineto{\pgfqpoint{3.075356in}{2.322751in}}%
\pgfpathlineto{\pgfqpoint{3.075359in}{2.322799in}}%
\pgfpathlineto{\pgfqpoint{3.075362in}{2.322846in}}%
\pgfpathlineto{\pgfqpoint{3.075365in}{2.322894in}}%
\pgfpathlineto{\pgfqpoint{3.075368in}{2.322942in}}%
\pgfpathlineto{\pgfqpoint{3.075371in}{2.322990in}}%
\pgfpathlineto{\pgfqpoint{3.075374in}{2.323037in}}%
\pgfpathlineto{\pgfqpoint{3.075377in}{2.323085in}}%
\pgfpathlineto{\pgfqpoint{3.075380in}{2.323133in}}%
\pgfpathlineto{\pgfqpoint{3.075383in}{2.323180in}}%
\pgfpathlineto{\pgfqpoint{3.075386in}{2.323228in}}%
\pgfpathlineto{\pgfqpoint{3.075389in}{2.323276in}}%
\pgfpathlineto{\pgfqpoint{3.075392in}{2.323323in}}%
\pgfpathlineto{\pgfqpoint{3.075395in}{2.323371in}}%
\pgfpathlineto{\pgfqpoint{3.075398in}{2.323419in}}%
\pgfpathlineto{\pgfqpoint{3.075400in}{2.323467in}}%
\pgfpathlineto{\pgfqpoint{3.075403in}{2.323514in}}%
\pgfpathlineto{\pgfqpoint{3.075406in}{2.323562in}}%
\pgfpathlineto{\pgfqpoint{3.075409in}{2.323610in}}%
\pgfpathlineto{\pgfqpoint{3.075412in}{2.323657in}}%
\pgfpathlineto{\pgfqpoint{3.075415in}{2.323705in}}%
\pgfpathlineto{\pgfqpoint{3.075417in}{2.323753in}}%
\pgfpathlineto{\pgfqpoint{3.075420in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{3.075423in}{2.323848in}}%
\pgfpathlineto{\pgfqpoint{3.075426in}{2.323896in}}%
\pgfpathlineto{\pgfqpoint{3.075428in}{2.323944in}}%
\pgfpathlineto{\pgfqpoint{3.075431in}{2.323992in}}%
\pgfpathlineto{\pgfqpoint{3.075434in}{2.324039in}}%
\pgfpathlineto{\pgfqpoint{3.075436in}{2.324087in}}%
\pgfpathlineto{\pgfqpoint{3.075439in}{2.324135in}}%
\pgfpathlineto{\pgfqpoint{3.075442in}{2.324182in}}%
\pgfpathlineto{\pgfqpoint{3.075444in}{2.324230in}}%
\pgfpathlineto{\pgfqpoint{3.075447in}{2.324278in}}%
\pgfpathlineto{\pgfqpoint{3.075450in}{2.324326in}}%
\pgfpathlineto{\pgfqpoint{3.075452in}{2.324373in}}%
\pgfpathlineto{\pgfqpoint{3.075455in}{2.324421in}}%
\pgfpathlineto{\pgfqpoint{3.075457in}{2.324469in}}%
\pgfpathlineto{\pgfqpoint{3.075460in}{2.324517in}}%
\pgfpathlineto{\pgfqpoint{3.075463in}{2.324564in}}%
\pgfpathlineto{\pgfqpoint{3.075465in}{2.324612in}}%
\pgfpathlineto{\pgfqpoint{3.075468in}{2.324660in}}%
\pgfpathlineto{\pgfqpoint{3.075470in}{2.324707in}}%
\pgfpathlineto{\pgfqpoint{3.075473in}{2.324755in}}%
\pgfpathlineto{\pgfqpoint{3.075475in}{2.324803in}}%
\pgfpathlineto{\pgfqpoint{3.075478in}{2.324851in}}%
\pgfpathlineto{\pgfqpoint{3.075480in}{2.324898in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{2.324946in}}%
\pgfpathlineto{\pgfqpoint{3.075485in}{2.324994in}}%
\pgfpathlineto{\pgfqpoint{3.075487in}{2.325042in}}%
\pgfpathlineto{\pgfqpoint{3.075490in}{2.325089in}}%
\pgfpathlineto{\pgfqpoint{3.075492in}{2.325137in}}%
\pgfpathlineto{\pgfqpoint{3.075494in}{2.325185in}}%
\pgfpathlineto{\pgfqpoint{3.075497in}{2.325233in}}%
\pgfpathlineto{\pgfqpoint{3.075499in}{2.325280in}}%
\pgfpathlineto{\pgfqpoint{3.075502in}{2.325328in}}%
\pgfpathlineto{\pgfqpoint{3.075504in}{2.325376in}}%
\pgfpathlineto{\pgfqpoint{3.075506in}{2.325424in}}%
\pgfpathlineto{\pgfqpoint{3.075508in}{2.325471in}}%
\pgfpathlineto{\pgfqpoint{3.075511in}{2.325519in}}%
\pgfpathlineto{\pgfqpoint{3.075513in}{2.325567in}}%
\pgfpathlineto{\pgfqpoint{3.075515in}{2.325615in}}%
\pgfpathlineto{\pgfqpoint{3.075518in}{2.325662in}}%
\pgfpathlineto{\pgfqpoint{3.075520in}{2.325710in}}%
\pgfpathlineto{\pgfqpoint{3.075522in}{2.325758in}}%
\pgfpathlineto{\pgfqpoint{3.075524in}{2.325806in}}%
\pgfpathlineto{\pgfqpoint{3.075526in}{2.325853in}}%
\pgfpathlineto{\pgfqpoint{3.075529in}{2.325901in}}%
\pgfpathlineto{\pgfqpoint{3.075531in}{2.325949in}}%
\pgfpathlineto{\pgfqpoint{3.075533in}{2.325997in}}%
\pgfpathlineto{\pgfqpoint{3.075535in}{2.326044in}}%
\pgfpathlineto{\pgfqpoint{3.075537in}{2.326092in}}%
\pgfpathlineto{\pgfqpoint{3.075539in}{2.326140in}}%
\pgfpathlineto{\pgfqpoint{3.075541in}{2.326188in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{2.326235in}}%
\pgfpathlineto{\pgfqpoint{3.075545in}{2.326283in}}%
\pgfpathlineto{\pgfqpoint{3.075547in}{2.326331in}}%
\pgfpathlineto{\pgfqpoint{3.075550in}{2.326379in}}%
\pgfpathlineto{\pgfqpoint{3.075552in}{2.326427in}}%
\pgfpathlineto{\pgfqpoint{3.075554in}{2.326474in}}%
\pgfpathlineto{\pgfqpoint{3.075556in}{2.326522in}}%
\pgfpathlineto{\pgfqpoint{3.075558in}{2.326570in}}%
\pgfpathlineto{\pgfqpoint{3.075560in}{2.326618in}}%
\pgfpathlineto{\pgfqpoint{3.075561in}{2.326665in}}%
\pgfpathlineto{\pgfqpoint{3.075563in}{2.326713in}}%
\pgfpathlineto{\pgfqpoint{3.075565in}{2.326761in}}%
\pgfpathlineto{\pgfqpoint{3.075567in}{2.326809in}}%
\pgfpathlineto{\pgfqpoint{3.075569in}{2.326857in}}%
\pgfpathlineto{\pgfqpoint{3.075571in}{2.326904in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{2.326952in}}%
\pgfpathlineto{\pgfqpoint{3.075575in}{2.327000in}}%
\pgfpathlineto{\pgfqpoint{3.075577in}{2.327048in}}%
\pgfpathlineto{\pgfqpoint{3.075579in}{2.327095in}}%
\pgfpathlineto{\pgfqpoint{3.075580in}{2.327143in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{2.327191in}}%
\pgfpathlineto{\pgfqpoint{3.075584in}{2.327239in}}%
\pgfpathlineto{\pgfqpoint{3.075586in}{2.327287in}}%
\pgfpathlineto{\pgfqpoint{3.075587in}{2.327334in}}%
\pgfpathlineto{\pgfqpoint{3.075589in}{2.327382in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{2.327430in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{2.327478in}}%
\pgfpathlineto{\pgfqpoint{3.075594in}{2.327525in}}%
\pgfpathlineto{\pgfqpoint{3.075596in}{2.327573in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{2.327621in}}%
\pgfpathlineto{\pgfqpoint{3.075599in}{2.327669in}}%
\pgfpathlineto{\pgfqpoint{3.075601in}{2.327717in}}%
\pgfpathlineto{\pgfqpoint{3.075603in}{2.327764in}}%
\pgfpathlineto{\pgfqpoint{3.075604in}{2.327812in}}%
\pgfpathlineto{\pgfqpoint{3.075606in}{2.327860in}}%
\pgfpathlineto{\pgfqpoint{3.075608in}{2.327908in}}%
\pgfpathlineto{\pgfqpoint{3.075609in}{2.327956in}}%
\pgfpathlineto{\pgfqpoint{3.075611in}{2.328003in}}%
\pgfpathlineto{\pgfqpoint{3.075612in}{2.328051in}}%
\pgfpathlineto{\pgfqpoint{3.075614in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{3.075615in}{2.328147in}}%
\pgfpathlineto{\pgfqpoint{3.075617in}{2.328195in}}%
\pgfpathlineto{\pgfqpoint{3.075619in}{2.328242in}}%
\pgfpathlineto{\pgfqpoint{3.075620in}{2.328290in}}%
\pgfpathlineto{\pgfqpoint{3.075622in}{2.328338in}}%
\pgfpathlineto{\pgfqpoint{3.075623in}{2.328386in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{2.328434in}}%
\pgfpathlineto{\pgfqpoint{3.075626in}{2.328481in}}%
\pgfpathlineto{\pgfqpoint{3.075627in}{2.328529in}}%
\pgfpathlineto{\pgfqpoint{3.075629in}{2.328577in}}%
\pgfpathlineto{\pgfqpoint{3.075630in}{2.328625in}}%
\pgfpathlineto{\pgfqpoint{3.075632in}{2.328673in}}%
\pgfpathlineto{\pgfqpoint{3.075633in}{2.328720in}}%
\pgfpathlineto{\pgfqpoint{3.075634in}{2.328768in}}%
\pgfpathlineto{\pgfqpoint{3.075636in}{2.328816in}}%
\pgfpathlineto{\pgfqpoint{3.075637in}{2.328864in}}%
\pgfpathlineto{\pgfqpoint{3.075638in}{2.328912in}}%
\pgfpathlineto{\pgfqpoint{3.075640in}{2.328959in}}%
\pgfpathlineto{\pgfqpoint{3.075641in}{2.329007in}}%
\pgfpathlineto{\pgfqpoint{3.075642in}{2.329055in}}%
\pgfpathlineto{\pgfqpoint{3.075643in}{2.329103in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{2.329151in}}%
\pgfpathlineto{\pgfqpoint{3.075646in}{2.329198in}}%
\pgfpathlineto{\pgfqpoint{3.075647in}{2.329246in}}%
\pgfpathlineto{\pgfqpoint{3.075648in}{2.329294in}}%
\pgfpathlineto{\pgfqpoint{3.075650in}{2.329342in}}%
\pgfpathlineto{\pgfqpoint{3.075651in}{2.329390in}}%
\pgfpathlineto{\pgfqpoint{3.075652in}{2.329438in}}%
\pgfpathlineto{\pgfqpoint{3.075653in}{2.329485in}}%
\pgfpathlineto{\pgfqpoint{3.075654in}{2.329533in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{2.329581in}}%
\pgfpathlineto{\pgfqpoint{3.075656in}{2.329629in}}%
\pgfpathlineto{\pgfqpoint{3.075658in}{2.329677in}}%
\pgfpathlineto{\pgfqpoint{3.075659in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{3.075660in}{2.329772in}}%
\pgfpathlineto{\pgfqpoint{3.075661in}{2.329820in}}%
\pgfpathlineto{\pgfqpoint{3.075662in}{2.329868in}}%
\pgfpathlineto{\pgfqpoint{3.075663in}{2.329916in}}%
\pgfpathlineto{\pgfqpoint{3.075664in}{2.329964in}}%
\pgfpathlineto{\pgfqpoint{3.075665in}{2.330011in}}%
\pgfpathlineto{\pgfqpoint{3.075666in}{2.330059in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{2.330107in}}%
\pgfpathlineto{\pgfqpoint{3.075668in}{2.330155in}}%
\pgfpathlineto{\pgfqpoint{3.075669in}{2.330203in}}%
\pgfpathlineto{\pgfqpoint{3.075670in}{2.330251in}}%
\pgfpathlineto{\pgfqpoint{3.075671in}{2.330298in}}%
\pgfpathlineto{\pgfqpoint{3.075672in}{2.330346in}}%
\pgfpathlineto{\pgfqpoint{3.075672in}{2.330394in}}%
\pgfpathlineto{\pgfqpoint{3.075673in}{2.330442in}}%
\pgfpathlineto{\pgfqpoint{3.075674in}{2.330490in}}%
\pgfpathlineto{\pgfqpoint{3.075675in}{2.330538in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{2.330585in}}%
\pgfpathlineto{\pgfqpoint{3.075677in}{2.330633in}}%
\pgfpathlineto{\pgfqpoint{3.075678in}{2.330681in}}%
\pgfpathlineto{\pgfqpoint{3.075678in}{2.330729in}}%
\pgfpathlineto{\pgfqpoint{3.075679in}{2.330777in}}%
\pgfpathlineto{\pgfqpoint{3.075680in}{2.330825in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.330872in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.330920in}}%
\pgfpathlineto{\pgfqpoint{3.075682in}{2.330968in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{2.331016in}}%
\pgfpathlineto{\pgfqpoint{3.075684in}{2.331064in}}%
\pgfpathlineto{\pgfqpoint{3.075684in}{2.331112in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.331159in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{2.331207in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{2.331255in}}%
\pgfpathlineto{\pgfqpoint{3.075687in}{2.331303in}}%
\pgfpathlineto{\pgfqpoint{3.075688in}{2.331351in}}%
\pgfpathlineto{\pgfqpoint{3.075688in}{2.331399in}}%
\pgfpathlineto{\pgfqpoint{3.075689in}{2.331447in}}%
\pgfpathlineto{\pgfqpoint{3.075689in}{2.331494in}}%
\pgfpathlineto{\pgfqpoint{3.075690in}{2.331542in}}%
\pgfpathlineto{\pgfqpoint{3.075690in}{2.331590in}}%
\pgfpathlineto{\pgfqpoint{3.075691in}{2.331638in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{2.331686in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{2.331734in}}%
\pgfpathlineto{\pgfqpoint{3.075693in}{2.331781in}}%
\pgfpathlineto{\pgfqpoint{3.075693in}{2.331829in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{2.331877in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{2.331925in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{2.331973in}}%
\pgfpathlineto{\pgfqpoint{3.075695in}{2.332021in}}%
\pgfpathlineto{\pgfqpoint{3.075695in}{2.332069in}}%
\pgfpathlineto{\pgfqpoint{3.075696in}{2.332116in}}%
\pgfpathlineto{\pgfqpoint{3.075696in}{2.332164in}}%
\pgfpathlineto{\pgfqpoint{3.075696in}{2.332212in}}%
\pgfpathlineto{\pgfqpoint{3.075697in}{2.332260in}}%
\pgfpathlineto{\pgfqpoint{3.075697in}{2.332308in}}%
\pgfpathlineto{\pgfqpoint{3.075697in}{2.332356in}}%
\pgfpathlineto{\pgfqpoint{3.075698in}{2.332404in}}%
\pgfpathlineto{\pgfqpoint{3.075698in}{2.332451in}}%
\pgfpathlineto{\pgfqpoint{3.075698in}{2.332499in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.332547in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.332595in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.332643in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.332691in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.332739in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.332787in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.332882in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.332930in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.332978in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333026in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333074in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333122in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333169in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333217in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333265in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333361in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333409in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333457in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333505in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333552in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333600in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333648in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333696in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333744in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333792in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333840in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333888in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333936in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333983in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.334031in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.334079in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.334127in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.334175in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.334223in}}%
\pgfpathlineto{\pgfqpoint{3.075700in}{2.334271in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.334319in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.334366in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.334414in}}%
\pgfpathlineto{\pgfqpoint{3.075699in}{2.334462in}}%
\pgfpathlineto{\pgfqpoint{3.075698in}{2.334510in}}%
\pgfpathlineto{\pgfqpoint{3.075698in}{2.334558in}}%
\pgfpathlineto{\pgfqpoint{3.075698in}{2.334606in}}%
\pgfpathlineto{\pgfqpoint{3.075697in}{2.334654in}}%
\pgfpathlineto{\pgfqpoint{3.075697in}{2.334702in}}%
\pgfpathlineto{\pgfqpoint{3.075697in}{2.334750in}}%
\pgfpathlineto{\pgfqpoint{3.075696in}{2.334797in}}%
\pgfpathlineto{\pgfqpoint{3.075696in}{2.334845in}}%
\pgfpathlineto{\pgfqpoint{3.075696in}{2.334893in}}%
\pgfpathlineto{\pgfqpoint{3.075695in}{2.334941in}}%
\pgfpathlineto{\pgfqpoint{3.075695in}{2.334989in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{2.335037in}}%
\pgfpathlineto{\pgfqpoint{3.075694in}{2.335085in}}%
\pgfpathlineto{\pgfqpoint{3.075693in}{2.335133in}}%
\pgfpathlineto{\pgfqpoint{3.075693in}{2.335181in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{2.335229in}}%
\pgfpathlineto{\pgfqpoint{3.075692in}{2.335276in}}%
\pgfpathlineto{\pgfqpoint{3.075691in}{2.335324in}}%
\pgfpathlineto{\pgfqpoint{3.075691in}{2.335372in}}%
\pgfpathlineto{\pgfqpoint{3.075690in}{2.335420in}}%
\pgfpathlineto{\pgfqpoint{3.075690in}{2.335468in}}%
\pgfpathlineto{\pgfqpoint{3.075689in}{2.335516in}}%
\pgfpathlineto{\pgfqpoint{3.075689in}{2.335564in}}%
\pgfpathlineto{\pgfqpoint{3.075688in}{2.335612in}}%
\pgfpathlineto{\pgfqpoint{3.075687in}{2.335660in}}%
\pgfpathlineto{\pgfqpoint{3.075687in}{2.335708in}}%
\pgfpathlineto{\pgfqpoint{3.075686in}{2.335755in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.335803in}}%
\pgfpathlineto{\pgfqpoint{3.075685in}{2.335851in}}%
\pgfpathlineto{\pgfqpoint{3.075684in}{2.335899in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{2.335947in}}%
\pgfpathlineto{\pgfqpoint{3.075683in}{2.335995in}}%
\pgfpathlineto{\pgfqpoint{3.075682in}{2.336043in}}%
\pgfpathlineto{\pgfqpoint{3.075681in}{2.336091in}}%
\pgfpathlineto{\pgfqpoint{3.075680in}{2.336139in}}%
\pgfpathlineto{\pgfqpoint{3.075680in}{2.336187in}}%
\pgfpathlineto{\pgfqpoint{3.075679in}{2.336235in}}%
\pgfpathlineto{\pgfqpoint{3.075678in}{2.336282in}}%
\pgfpathlineto{\pgfqpoint{3.075677in}{2.336330in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{2.336378in}}%
\pgfpathlineto{\pgfqpoint{3.075676in}{2.336426in}}%
\pgfpathlineto{\pgfqpoint{3.075675in}{2.336474in}}%
\pgfpathlineto{\pgfqpoint{3.075674in}{2.336522in}}%
\pgfpathlineto{\pgfqpoint{3.075673in}{2.336570in}}%
\pgfpathlineto{\pgfqpoint{3.075672in}{2.336618in}}%
\pgfpathlineto{\pgfqpoint{3.075671in}{2.336666in}}%
\pgfpathlineto{\pgfqpoint{3.075670in}{2.336714in}}%
\pgfpathlineto{\pgfqpoint{3.075669in}{2.336762in}}%
\pgfpathlineto{\pgfqpoint{3.075668in}{2.336809in}}%
\pgfpathlineto{\pgfqpoint{3.075667in}{2.336857in}}%
\pgfpathlineto{\pgfqpoint{3.075666in}{2.336905in}}%
\pgfpathlineto{\pgfqpoint{3.075665in}{2.336953in}}%
\pgfpathlineto{\pgfqpoint{3.075664in}{2.337001in}}%
\pgfpathlineto{\pgfqpoint{3.075663in}{2.337049in}}%
\pgfpathlineto{\pgfqpoint{3.075662in}{2.337097in}}%
\pgfpathlineto{\pgfqpoint{3.075661in}{2.337145in}}%
\pgfpathlineto{\pgfqpoint{3.075660in}{2.337193in}}%
\pgfpathlineto{\pgfqpoint{3.075659in}{2.337241in}}%
\pgfpathlineto{\pgfqpoint{3.075658in}{2.337289in}}%
\pgfpathlineto{\pgfqpoint{3.075657in}{2.337337in}}%
\pgfpathlineto{\pgfqpoint{3.075656in}{2.337385in}}%
\pgfpathlineto{\pgfqpoint{3.075655in}{2.337432in}}%
\pgfpathlineto{\pgfqpoint{3.075654in}{2.337480in}}%
\pgfpathlineto{\pgfqpoint{3.075653in}{2.337528in}}%
\pgfpathlineto{\pgfqpoint{3.075651in}{2.337576in}}%
\pgfpathlineto{\pgfqpoint{3.075650in}{2.337624in}}%
\pgfpathlineto{\pgfqpoint{3.075649in}{2.337672in}}%
\pgfpathlineto{\pgfqpoint{3.075648in}{2.337720in}}%
\pgfpathlineto{\pgfqpoint{3.075647in}{2.337768in}}%
\pgfpathlineto{\pgfqpoint{3.075645in}{2.337816in}}%
\pgfpathlineto{\pgfqpoint{3.075644in}{2.337864in}}%
\pgfpathlineto{\pgfqpoint{3.075643in}{2.337912in}}%
\pgfpathlineto{\pgfqpoint{3.075641in}{2.337960in}}%
\pgfpathlineto{\pgfqpoint{3.075640in}{2.338008in}}%
\pgfpathlineto{\pgfqpoint{3.075639in}{2.338055in}}%
\pgfpathlineto{\pgfqpoint{3.075638in}{2.338103in}}%
\pgfpathlineto{\pgfqpoint{3.075636in}{2.338151in}}%
\pgfpathlineto{\pgfqpoint{3.075635in}{2.338199in}}%
\pgfpathlineto{\pgfqpoint{3.075633in}{2.338247in}}%
\pgfpathlineto{\pgfqpoint{3.075632in}{2.338295in}}%
\pgfpathlineto{\pgfqpoint{3.075631in}{2.338343in}}%
\pgfpathlineto{\pgfqpoint{3.075629in}{2.338391in}}%
\pgfpathlineto{\pgfqpoint{3.075628in}{2.338439in}}%
\pgfpathlineto{\pgfqpoint{3.075626in}{2.338487in}}%
\pgfpathlineto{\pgfqpoint{3.075625in}{2.338535in}}%
\pgfpathlineto{\pgfqpoint{3.075624in}{2.338583in}}%
\pgfpathlineto{\pgfqpoint{3.075622in}{2.338631in}}%
\pgfpathlineto{\pgfqpoint{3.075621in}{2.338679in}}%
\pgfpathlineto{\pgfqpoint{3.075619in}{2.338727in}}%
\pgfpathlineto{\pgfqpoint{3.075618in}{2.338774in}}%
\pgfpathlineto{\pgfqpoint{3.075616in}{2.338822in}}%
\pgfpathlineto{\pgfqpoint{3.075614in}{2.338870in}}%
\pgfpathlineto{\pgfqpoint{3.075613in}{2.338918in}}%
\pgfpathlineto{\pgfqpoint{3.075611in}{2.338966in}}%
\pgfpathlineto{\pgfqpoint{3.075610in}{2.339014in}}%
\pgfpathlineto{\pgfqpoint{3.075608in}{2.339062in}}%
\pgfpathlineto{\pgfqpoint{3.075607in}{2.339110in}}%
\pgfpathlineto{\pgfqpoint{3.075605in}{2.339158in}}%
\pgfpathlineto{\pgfqpoint{3.075603in}{2.339206in}}%
\pgfpathlineto{\pgfqpoint{3.075602in}{2.339254in}}%
\pgfpathlineto{\pgfqpoint{3.075600in}{2.339302in}}%
\pgfpathlineto{\pgfqpoint{3.075598in}{2.339350in}}%
\pgfpathlineto{\pgfqpoint{3.075597in}{2.339398in}}%
\pgfpathlineto{\pgfqpoint{3.075595in}{2.339446in}}%
\pgfpathlineto{\pgfqpoint{3.075593in}{2.339494in}}%
\pgfpathlineto{\pgfqpoint{3.075591in}{2.339542in}}%
\pgfpathlineto{\pgfqpoint{3.075590in}{2.339589in}}%
\pgfpathlineto{\pgfqpoint{3.075588in}{2.339637in}}%
\pgfpathlineto{\pgfqpoint{3.075586in}{2.339685in}}%
\pgfpathlineto{\pgfqpoint{3.075584in}{2.339733in}}%
\pgfpathlineto{\pgfqpoint{3.075582in}{2.339781in}}%
\pgfpathlineto{\pgfqpoint{3.075581in}{2.339829in}}%
\pgfpathlineto{\pgfqpoint{3.075579in}{2.339877in}}%
\pgfpathlineto{\pgfqpoint{3.075577in}{2.339925in}}%
\pgfpathlineto{\pgfqpoint{3.075575in}{2.339973in}}%
\pgfpathlineto{\pgfqpoint{3.075573in}{2.340021in}}%
\pgfpathlineto{\pgfqpoint{3.075571in}{2.340069in}}%
\pgfpathlineto{\pgfqpoint{3.075569in}{2.340117in}}%
\pgfpathlineto{\pgfqpoint{3.075567in}{2.340165in}}%
\pgfpathlineto{\pgfqpoint{3.075565in}{2.340213in}}%
\pgfpathlineto{\pgfqpoint{3.075564in}{2.340261in}}%
\pgfpathlineto{\pgfqpoint{3.075562in}{2.340309in}}%
\pgfpathlineto{\pgfqpoint{3.075560in}{2.340357in}}%
\pgfpathlineto{\pgfqpoint{3.075558in}{2.340405in}}%
\pgfpathlineto{\pgfqpoint{3.075556in}{2.340453in}}%
\pgfpathlineto{\pgfqpoint{3.075554in}{2.340501in}}%
\pgfpathlineto{\pgfqpoint{3.075552in}{2.340548in}}%
\pgfpathlineto{\pgfqpoint{3.075549in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{3.075547in}{2.340644in}}%
\pgfpathlineto{\pgfqpoint{3.075545in}{2.340692in}}%
\pgfpathlineto{\pgfqpoint{3.075543in}{2.340740in}}%
\pgfpathlineto{\pgfqpoint{3.075541in}{2.340788in}}%
\pgfpathlineto{\pgfqpoint{3.075539in}{2.340836in}}%
\pgfpathlineto{\pgfqpoint{3.075537in}{2.340884in}}%
\pgfpathlineto{\pgfqpoint{3.075535in}{2.340932in}}%
\pgfpathlineto{\pgfqpoint{3.075533in}{2.340980in}}%
\pgfpathlineto{\pgfqpoint{3.075530in}{2.341028in}}%
\pgfpathlineto{\pgfqpoint{3.075528in}{2.341076in}}%
\pgfpathlineto{\pgfqpoint{3.075526in}{2.341124in}}%
\pgfpathlineto{\pgfqpoint{3.075524in}{2.341172in}}%
\pgfpathlineto{\pgfqpoint{3.075522in}{2.341220in}}%
\pgfpathlineto{\pgfqpoint{3.075519in}{2.341268in}}%
\pgfpathlineto{\pgfqpoint{3.075517in}{2.341316in}}%
\pgfpathlineto{\pgfqpoint{3.075515in}{2.341364in}}%
\pgfpathlineto{\pgfqpoint{3.075513in}{2.341412in}}%
\pgfpathlineto{\pgfqpoint{3.075510in}{2.341460in}}%
\pgfpathlineto{\pgfqpoint{3.075508in}{2.341508in}}%
\pgfpathlineto{\pgfqpoint{3.075506in}{2.341556in}}%
\pgfpathlineto{\pgfqpoint{3.075503in}{2.341604in}}%
\pgfpathlineto{\pgfqpoint{3.075501in}{2.341652in}}%
\pgfpathlineto{\pgfqpoint{3.075498in}{2.341699in}}%
\pgfpathlineto{\pgfqpoint{3.075496in}{2.341747in}}%
\pgfpathlineto{\pgfqpoint{3.075494in}{2.341795in}}%
\pgfpathlineto{\pgfqpoint{3.075491in}{2.341843in}}%
\pgfpathlineto{\pgfqpoint{3.075489in}{2.341891in}}%
\pgfpathlineto{\pgfqpoint{3.075486in}{2.341939in}}%
\pgfpathlineto{\pgfqpoint{3.075484in}{2.341987in}}%
\pgfpathlineto{\pgfqpoint{3.075482in}{2.342035in}}%
\pgfpathlineto{\pgfqpoint{3.075479in}{2.342083in}}%
\pgfpathlineto{\pgfqpoint{3.075477in}{2.342131in}}%
\pgfpathlineto{\pgfqpoint{3.075474in}{2.342179in}}%
\pgfpathlineto{\pgfqpoint{3.075471in}{2.342227in}}%
\pgfpathlineto{\pgfqpoint{3.075469in}{2.342275in}}%
\pgfpathlineto{\pgfqpoint{3.075466in}{2.342323in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{2.342371in}}%
\pgfpathlineto{\pgfqpoint{3.075461in}{2.342419in}}%
\pgfpathlineto{\pgfqpoint{3.075459in}{2.342467in}}%
\pgfpathlineto{\pgfqpoint{3.075456in}{2.342515in}}%
\pgfpathlineto{\pgfqpoint{3.075453in}{2.342563in}}%
\pgfpathlineto{\pgfqpoint{3.075451in}{2.342611in}}%
\pgfpathlineto{\pgfqpoint{3.075448in}{2.342659in}}%
\pgfpathlineto{\pgfqpoint{3.075445in}{2.342707in}}%
\pgfpathlineto{\pgfqpoint{3.075443in}{2.342755in}}%
\pgfpathlineto{\pgfqpoint{3.075440in}{2.342803in}}%
\pgfpathlineto{\pgfqpoint{3.075437in}{2.342851in}}%
\pgfpathlineto{\pgfqpoint{3.075435in}{2.342899in}}%
\pgfpathlineto{\pgfqpoint{3.075432in}{2.342947in}}%
\pgfpathlineto{\pgfqpoint{3.075429in}{2.342995in}}%
\pgfpathlineto{\pgfqpoint{3.075426in}{2.343043in}}%
\pgfpathlineto{\pgfqpoint{3.075424in}{2.343091in}}%
\pgfpathlineto{\pgfqpoint{3.075421in}{2.343139in}}%
\pgfpathlineto{\pgfqpoint{3.075418in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{3.075415in}{2.343235in}}%
\pgfpathlineto{\pgfqpoint{3.075412in}{2.343282in}}%
\pgfpathlineto{\pgfqpoint{3.075410in}{2.343330in}}%
\pgfpathlineto{\pgfqpoint{3.075407in}{2.343378in}}%
\pgfpathlineto{\pgfqpoint{3.075404in}{2.343426in}}%
\pgfpathlineto{\pgfqpoint{3.075401in}{2.343474in}}%
\pgfpathlineto{\pgfqpoint{3.075398in}{2.343522in}}%
\pgfpathlineto{\pgfqpoint{3.075395in}{2.343570in}}%
\pgfpathlineto{\pgfqpoint{3.075392in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{3.075389in}{2.343666in}}%
\pgfpathlineto{\pgfqpoint{3.075386in}{2.343714in}}%
\pgfpathlineto{\pgfqpoint{3.075383in}{2.343762in}}%
\pgfpathlineto{\pgfqpoint{3.075380in}{2.343810in}}%
\pgfpathlineto{\pgfqpoint{3.075377in}{2.343858in}}%
\pgfpathlineto{\pgfqpoint{3.075374in}{2.343906in}}%
\pgfpathlineto{\pgfqpoint{3.075371in}{2.343954in}}%
\pgfpathlineto{\pgfqpoint{3.075368in}{2.344002in}}%
\pgfpathlineto{\pgfqpoint{3.075365in}{2.344050in}}%
\pgfpathlineto{\pgfqpoint{3.075362in}{2.344098in}}%
\pgfpathlineto{\pgfqpoint{3.075359in}{2.344146in}}%
\pgfpathlineto{\pgfqpoint{3.075356in}{2.344194in}}%
\pgfpathlineto{\pgfqpoint{3.075353in}{2.344242in}}%
\pgfpathlineto{\pgfqpoint{3.075350in}{2.344290in}}%
\pgfpathlineto{\pgfqpoint{3.075347in}{2.344338in}}%
\pgfpathlineto{\pgfqpoint{3.075343in}{2.344386in}}%
\pgfpathlineto{\pgfqpoint{3.075340in}{2.344434in}}%
\pgfpathlineto{\pgfqpoint{3.075337in}{2.344482in}}%
\pgfpathlineto{\pgfqpoint{3.075334in}{2.344530in}}%
\pgfpathlineto{\pgfqpoint{3.075331in}{2.344578in}}%
\pgfpathlineto{\pgfqpoint{3.075327in}{2.344626in}}%
\pgfpathlineto{\pgfqpoint{3.075324in}{2.344674in}}%
\pgfpathlineto{\pgfqpoint{3.075321in}{2.344722in}}%
\pgfpathlineto{\pgfqpoint{3.075318in}{2.344770in}}%
\pgfpathlineto{\pgfqpoint{3.075314in}{2.344818in}}%
\pgfpathlineto{\pgfqpoint{3.075311in}{2.344866in}}%
\pgfpathlineto{\pgfqpoint{3.075308in}{2.344914in}}%
\pgfpathlineto{\pgfqpoint{3.075304in}{2.344962in}}%
\pgfpathlineto{\pgfqpoint{3.075301in}{2.345010in}}%
\pgfpathlineto{\pgfqpoint{3.075298in}{2.345058in}}%
\pgfpathlineto{\pgfqpoint{3.075294in}{2.345106in}}%
\pgfpathlineto{\pgfqpoint{3.075291in}{2.345154in}}%
\pgfpathlineto{\pgfqpoint{3.075288in}{2.345202in}}%
\pgfpathlineto{\pgfqpoint{3.075284in}{2.345250in}}%
\pgfpathlineto{\pgfqpoint{3.075281in}{2.345298in}}%
\pgfpathlineto{\pgfqpoint{3.075277in}{2.345346in}}%
\pgfpathlineto{\pgfqpoint{3.075274in}{2.345394in}}%
\pgfpathlineto{\pgfqpoint{3.075270in}{2.345442in}}%
\pgfpathlineto{\pgfqpoint{3.075267in}{2.345490in}}%
\pgfpathlineto{\pgfqpoint{3.075263in}{2.345538in}}%
\pgfpathlineto{\pgfqpoint{3.075260in}{2.345586in}}%
\pgfpathlineto{\pgfqpoint{3.075256in}{2.345634in}}%
\pgfpathlineto{\pgfqpoint{3.075253in}{2.345682in}}%
\pgfpathlineto{\pgfqpoint{3.075249in}{2.345730in}}%
\pgfpathlineto{\pgfqpoint{3.075246in}{2.345778in}}%
\pgfpathlineto{\pgfqpoint{3.075242in}{2.345826in}}%
\pgfpathlineto{\pgfqpoint{3.075239in}{2.345874in}}%
\pgfpathlineto{\pgfqpoint{3.075235in}{2.345922in}}%
\pgfpathlineto{\pgfqpoint{3.075231in}{2.345970in}}%
\pgfpathlineto{\pgfqpoint{3.075228in}{2.346018in}}%
\pgfpathlineto{\pgfqpoint{3.075224in}{2.346066in}}%
\pgfpathlineto{\pgfqpoint{3.075220in}{2.346114in}}%
\pgfpathlineto{\pgfqpoint{3.075217in}{2.346162in}}%
\pgfpathlineto{\pgfqpoint{3.075213in}{2.346210in}}%
\pgfpathlineto{\pgfqpoint{3.075209in}{2.346258in}}%
\pgfpathlineto{\pgfqpoint{3.075206in}{2.346306in}}%
\pgfpathlineto{\pgfqpoint{3.075202in}{2.346354in}}%
\pgfpathlineto{\pgfqpoint{3.075198in}{2.346402in}}%
\pgfpathlineto{\pgfqpoint{3.075194in}{2.346450in}}%
\pgfpathlineto{\pgfqpoint{3.075191in}{2.346498in}}%
\pgfpathlineto{\pgfqpoint{3.075187in}{2.346546in}}%
\pgfpathlineto{\pgfqpoint{3.075183in}{2.346594in}}%
\pgfpathlineto{\pgfqpoint{3.075179in}{2.346642in}}%
\pgfpathlineto{\pgfqpoint{3.075175in}{2.346690in}}%
\pgfpathlineto{\pgfqpoint{3.075172in}{2.346738in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.346786in}}%
\pgfpathlineto{\pgfqpoint{3.075164in}{2.346834in}}%
\pgfpathlineto{\pgfqpoint{3.075160in}{2.346882in}}%
\pgfpathlineto{\pgfqpoint{3.075156in}{2.346930in}}%
\pgfpathlineto{\pgfqpoint{3.075152in}{2.346978in}}%
\pgfpathlineto{\pgfqpoint{3.075148in}{2.347026in}}%
\pgfpathlineto{\pgfqpoint{3.075144in}{2.347074in}}%
\pgfpathlineto{\pgfqpoint{3.075140in}{2.347122in}}%
\pgfpathlineto{\pgfqpoint{3.075136in}{2.347170in}}%
\pgfpathlineto{\pgfqpoint{3.075132in}{2.347218in}}%
\pgfpathlineto{\pgfqpoint{3.075128in}{2.347266in}}%
\pgfpathlineto{\pgfqpoint{3.075124in}{2.347314in}}%
\pgfpathlineto{\pgfqpoint{3.075120in}{2.347362in}}%
\pgfpathlineto{\pgfqpoint{3.075116in}{2.347410in}}%
\pgfpathlineto{\pgfqpoint{3.075112in}{2.347458in}}%
\pgfpathlineto{\pgfqpoint{3.075108in}{2.347506in}}%
\pgfpathlineto{\pgfqpoint{3.075104in}{2.347554in}}%
\pgfpathlineto{\pgfqpoint{3.075100in}{2.347602in}}%
\pgfpathlineto{\pgfqpoint{3.075096in}{2.347650in}}%
\pgfpathlineto{\pgfqpoint{3.075092in}{2.347698in}}%
\pgfpathlineto{\pgfqpoint{3.075088in}{2.347746in}}%
\pgfpathlineto{\pgfqpoint{3.075083in}{2.347794in}}%
\pgfpathlineto{\pgfqpoint{3.075079in}{2.347842in}}%
\pgfpathlineto{\pgfqpoint{3.075075in}{2.347890in}}%
\pgfpathlineto{\pgfqpoint{3.075071in}{2.347938in}}%
\pgfpathlineto{\pgfqpoint{3.075067in}{2.347986in}}%
\pgfpathlineto{\pgfqpoint{3.075062in}{2.348034in}}%
\pgfpathlineto{\pgfqpoint{3.075058in}{2.348082in}}%
\pgfpathlineto{\pgfqpoint{3.075054in}{2.348130in}}%
\pgfpathlineto{\pgfqpoint{3.075050in}{2.348178in}}%
\pgfpathlineto{\pgfqpoint{3.075045in}{2.348226in}}%
\pgfpathlineto{\pgfqpoint{3.075041in}{2.348274in}}%
\pgfpathlineto{\pgfqpoint{3.075037in}{2.348322in}}%
\pgfpathlineto{\pgfqpoint{3.075032in}{2.348370in}}%
\pgfpathlineto{\pgfqpoint{3.075028in}{2.348418in}}%
\pgfpathlineto{\pgfqpoint{3.075024in}{2.348466in}}%
\pgfpathlineto{\pgfqpoint{3.075019in}{2.348514in}}%
\pgfpathlineto{\pgfqpoint{3.075015in}{2.348562in}}%
\pgfpathlineto{\pgfqpoint{3.075011in}{2.348610in}}%
\pgfpathlineto{\pgfqpoint{3.075006in}{2.348658in}}%
\pgfpathlineto{\pgfqpoint{3.075002in}{2.348706in}}%
\pgfpathlineto{\pgfqpoint{3.074997in}{2.348754in}}%
\pgfpathlineto{\pgfqpoint{3.074993in}{2.348802in}}%
\pgfpathlineto{\pgfqpoint{3.074988in}{2.348850in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{2.348898in}}%
\pgfpathlineto{\pgfqpoint{3.074979in}{2.348946in}}%
\pgfpathlineto{\pgfqpoint{3.074975in}{2.348994in}}%
\pgfpathlineto{\pgfqpoint{3.074970in}{2.349042in}}%
\pgfpathlineto{\pgfqpoint{3.074966in}{2.349090in}}%
\pgfpathlineto{\pgfqpoint{3.074961in}{2.349138in}}%
\pgfpathlineto{\pgfqpoint{3.074957in}{2.349186in}}%
\pgfpathlineto{\pgfqpoint{3.074952in}{2.349234in}}%
\pgfpathlineto{\pgfqpoint{3.074948in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{3.074943in}{2.349330in}}%
\pgfpathlineto{\pgfqpoint{3.074938in}{2.349378in}}%
\pgfpathlineto{\pgfqpoint{3.074934in}{2.349426in}}%
\pgfpathlineto{\pgfqpoint{3.074929in}{2.349474in}}%
\pgfpathlineto{\pgfqpoint{3.074924in}{2.349522in}}%
\pgfpathlineto{\pgfqpoint{3.074920in}{2.349570in}}%
\pgfpathlineto{\pgfqpoint{3.074915in}{2.349618in}}%
\pgfpathlineto{\pgfqpoint{3.074910in}{2.349666in}}%
\pgfpathlineto{\pgfqpoint{3.074906in}{2.349714in}}%
\pgfpathlineto{\pgfqpoint{3.074901in}{2.349762in}}%
\pgfpathlineto{\pgfqpoint{3.074896in}{2.349810in}}%
\pgfpathlineto{\pgfqpoint{3.074891in}{2.349858in}}%
\pgfpathlineto{\pgfqpoint{3.074887in}{2.349906in}}%
\pgfpathlineto{\pgfqpoint{3.074882in}{2.349954in}}%
\pgfpathlineto{\pgfqpoint{3.074877in}{2.350002in}}%
\pgfpathlineto{\pgfqpoint{3.074872in}{2.350050in}}%
\pgfpathlineto{\pgfqpoint{3.074867in}{2.350098in}}%
\pgfpathlineto{\pgfqpoint{3.074863in}{2.350146in}}%
\pgfpathlineto{\pgfqpoint{3.074858in}{2.350194in}}%
\pgfpathlineto{\pgfqpoint{3.074853in}{2.350242in}}%
\pgfpathlineto{\pgfqpoint{3.074848in}{2.350290in}}%
\pgfpathlineto{\pgfqpoint{3.074843in}{2.350338in}}%
\pgfpathlineto{\pgfqpoint{3.074838in}{2.350386in}}%
\pgfpathlineto{\pgfqpoint{3.074833in}{2.350434in}}%
\pgfpathlineto{\pgfqpoint{3.074828in}{2.350482in}}%
\pgfpathlineto{\pgfqpoint{3.074823in}{2.350530in}}%
\pgfpathlineto{\pgfqpoint{3.074818in}{2.350578in}}%
\pgfpathlineto{\pgfqpoint{3.074813in}{2.350626in}}%
\pgfpathlineto{\pgfqpoint{3.074808in}{2.350674in}}%
\pgfpathlineto{\pgfqpoint{3.074803in}{2.350722in}}%
\pgfpathlineto{\pgfqpoint{3.074798in}{2.350770in}}%
\pgfpathlineto{\pgfqpoint{3.074793in}{2.350818in}}%
\pgfpathlineto{\pgfqpoint{3.074788in}{2.350866in}}%
\pgfpathlineto{\pgfqpoint{3.074783in}{2.350914in}}%
\pgfpathlineto{\pgfqpoint{3.074778in}{2.350962in}}%
\pgfpathlineto{\pgfqpoint{3.074773in}{2.351010in}}%
\pgfpathlineto{\pgfqpoint{3.074768in}{2.351058in}}%
\pgfpathlineto{\pgfqpoint{3.074763in}{2.351106in}}%
\pgfpathlineto{\pgfqpoint{3.074758in}{2.351154in}}%
\pgfpathlineto{\pgfqpoint{3.074752in}{2.351202in}}%
\pgfpathlineto{\pgfqpoint{3.074747in}{2.351250in}}%
\pgfpathlineto{\pgfqpoint{3.074742in}{2.351298in}}%
\pgfpathlineto{\pgfqpoint{3.074737in}{2.351346in}}%
\pgfpathlineto{\pgfqpoint{3.074732in}{2.351394in}}%
\pgfpathlineto{\pgfqpoint{3.074726in}{2.351442in}}%
\pgfpathlineto{\pgfqpoint{3.074721in}{2.351490in}}%
\pgfpathlineto{\pgfqpoint{3.074716in}{2.351538in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{2.351586in}}%
\pgfpathlineto{\pgfqpoint{3.074705in}{2.351634in}}%
\pgfpathlineto{\pgfqpoint{3.074700in}{2.351682in}}%
\pgfpathlineto{\pgfqpoint{3.074695in}{2.351730in}}%
\pgfpathlineto{\pgfqpoint{3.074689in}{2.351778in}}%
\pgfpathlineto{\pgfqpoint{3.074684in}{2.351826in}}%
\pgfpathlineto{\pgfqpoint{3.074679in}{2.351874in}}%
\pgfpathlineto{\pgfqpoint{3.074673in}{2.351922in}}%
\pgfpathlineto{\pgfqpoint{3.074668in}{2.351970in}}%
\pgfpathlineto{\pgfqpoint{3.074663in}{2.352018in}}%
\pgfpathlineto{\pgfqpoint{3.074657in}{2.352066in}}%
\pgfpathlineto{\pgfqpoint{3.074652in}{2.352114in}}%
\pgfpathlineto{\pgfqpoint{3.074646in}{2.352162in}}%
\pgfpathlineto{\pgfqpoint{3.074641in}{2.352210in}}%
\pgfpathlineto{\pgfqpoint{3.074635in}{2.352258in}}%
\pgfpathlineto{\pgfqpoint{3.074630in}{2.352306in}}%
\pgfpathlineto{\pgfqpoint{3.074624in}{2.352354in}}%
\pgfpathlineto{\pgfqpoint{3.074619in}{2.352402in}}%
\pgfpathlineto{\pgfqpoint{3.074613in}{2.352450in}}%
\pgfpathlineto{\pgfqpoint{3.074608in}{2.352498in}}%
\pgfpathlineto{\pgfqpoint{3.074602in}{2.352546in}}%
\pgfpathlineto{\pgfqpoint{3.074597in}{2.352594in}}%
\pgfpathlineto{\pgfqpoint{3.074591in}{2.352642in}}%
\pgfpathlineto{\pgfqpoint{3.074586in}{2.352690in}}%
\pgfpathlineto{\pgfqpoint{3.074580in}{2.352738in}}%
\pgfpathlineto{\pgfqpoint{3.074574in}{2.352786in}}%
\pgfpathlineto{\pgfqpoint{3.074569in}{2.352834in}}%
\pgfpathlineto{\pgfqpoint{3.074563in}{2.352882in}}%
\pgfpathlineto{\pgfqpoint{3.074557in}{2.352930in}}%
\pgfpathlineto{\pgfqpoint{3.074552in}{2.352978in}}%
\pgfpathlineto{\pgfqpoint{3.074546in}{2.353027in}}%
\pgfpathlineto{\pgfqpoint{3.074540in}{2.353075in}}%
\pgfpathlineto{\pgfqpoint{3.074535in}{2.353123in}}%
\pgfpathlineto{\pgfqpoint{3.074529in}{2.353171in}}%
\pgfpathlineto{\pgfqpoint{3.074523in}{2.353219in}}%
\pgfpathlineto{\pgfqpoint{3.074517in}{2.353267in}}%
\pgfpathlineto{\pgfqpoint{3.074512in}{2.353315in}}%
\pgfpathlineto{\pgfqpoint{3.074506in}{2.353363in}}%
\pgfpathlineto{\pgfqpoint{3.074500in}{2.353411in}}%
\pgfpathlineto{\pgfqpoint{3.074494in}{2.353459in}}%
\pgfpathlineto{\pgfqpoint{3.074488in}{2.353507in}}%
\pgfpathlineto{\pgfqpoint{3.074483in}{2.353555in}}%
\pgfpathlineto{\pgfqpoint{3.074477in}{2.353603in}}%
\pgfpathlineto{\pgfqpoint{3.074471in}{2.353651in}}%
\pgfpathlineto{\pgfqpoint{3.074465in}{2.353699in}}%
\pgfpathlineto{\pgfqpoint{3.074459in}{2.353747in}}%
\pgfpathlineto{\pgfqpoint{3.074453in}{2.353795in}}%
\pgfpathlineto{\pgfqpoint{3.074447in}{2.353843in}}%
\pgfpathlineto{\pgfqpoint{3.074441in}{2.353891in}}%
\pgfpathlineto{\pgfqpoint{3.074435in}{2.353939in}}%
\pgfpathlineto{\pgfqpoint{3.074429in}{2.353987in}}%
\pgfpathlineto{\pgfqpoint{3.074423in}{2.354035in}}%
\pgfpathlineto{\pgfqpoint{3.074417in}{2.354083in}}%
\pgfpathlineto{\pgfqpoint{3.074411in}{2.354131in}}%
\pgfpathlineto{\pgfqpoint{3.074405in}{2.354179in}}%
\pgfpathlineto{\pgfqpoint{3.074399in}{2.354227in}}%
\pgfpathlineto{\pgfqpoint{3.074393in}{2.354275in}}%
\pgfpathlineto{\pgfqpoint{3.074387in}{2.354323in}}%
\pgfpathlineto{\pgfqpoint{3.074381in}{2.354371in}}%
\pgfpathlineto{\pgfqpoint{3.074375in}{2.354419in}}%
\pgfpathlineto{\pgfqpoint{3.074369in}{2.354467in}}%
\pgfpathlineto{\pgfqpoint{3.074363in}{2.354515in}}%
\pgfpathlineto{\pgfqpoint{3.074356in}{2.354563in}}%
\pgfpathlineto{\pgfqpoint{3.074350in}{2.354611in}}%
\pgfpathlineto{\pgfqpoint{3.074344in}{2.354659in}}%
\pgfpathlineto{\pgfqpoint{3.074338in}{2.354707in}}%
\pgfpathlineto{\pgfqpoint{3.074332in}{2.354755in}}%
\pgfpathlineto{\pgfqpoint{3.074326in}{2.354803in}}%
\pgfpathlineto{\pgfqpoint{3.074319in}{2.354851in}}%
\pgfpathlineto{\pgfqpoint{3.074313in}{2.354899in}}%
\pgfpathlineto{\pgfqpoint{3.074307in}{2.354947in}}%
\pgfpathlineto{\pgfqpoint{3.074301in}{2.354995in}}%
\pgfpathlineto{\pgfqpoint{3.074294in}{2.355043in}}%
\pgfpathlineto{\pgfqpoint{3.074288in}{2.355091in}}%
\pgfpathlineto{\pgfqpoint{3.074282in}{2.355139in}}%
\pgfpathlineto{\pgfqpoint{3.074275in}{2.355187in}}%
\pgfpathlineto{\pgfqpoint{3.074269in}{2.355235in}}%
\pgfpathlineto{\pgfqpoint{3.074263in}{2.355283in}}%
\pgfpathlineto{\pgfqpoint{3.074256in}{2.355331in}}%
\pgfpathlineto{\pgfqpoint{3.074250in}{2.355379in}}%
\pgfpathlineto{\pgfqpoint{3.074243in}{2.355427in}}%
\pgfpathlineto{\pgfqpoint{3.074237in}{2.355475in}}%
\pgfpathlineto{\pgfqpoint{3.074231in}{2.355523in}}%
\pgfpathlineto{\pgfqpoint{3.074224in}{2.355571in}}%
\pgfpathlineto{\pgfqpoint{3.074218in}{2.355619in}}%
\pgfpathlineto{\pgfqpoint{3.074211in}{2.355667in}}%
\pgfpathlineto{\pgfqpoint{3.074205in}{2.355715in}}%
\pgfpathlineto{\pgfqpoint{3.074198in}{2.355763in}}%
\pgfpathlineto{\pgfqpoint{3.074192in}{2.355811in}}%
\pgfpathlineto{\pgfqpoint{3.074185in}{2.355859in}}%
\pgfpathlineto{\pgfqpoint{3.074179in}{2.355907in}}%
\pgfpathlineto{\pgfqpoint{3.074172in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{3.074166in}{2.356003in}}%
\pgfpathlineto{\pgfqpoint{3.074159in}{2.356051in}}%
\pgfpathlineto{\pgfqpoint{3.074152in}{2.356099in}}%
\pgfpathlineto{\pgfqpoint{3.074146in}{2.356147in}}%
\pgfpathlineto{\pgfqpoint{3.074139in}{2.356195in}}%
\pgfpathlineto{\pgfqpoint{3.074133in}{2.356243in}}%
\pgfpathlineto{\pgfqpoint{3.074126in}{2.356291in}}%
\pgfpathlineto{\pgfqpoint{3.074119in}{2.356339in}}%
\pgfpathlineto{\pgfqpoint{3.074113in}{2.356388in}}%
\pgfpathlineto{\pgfqpoint{3.074106in}{2.356436in}}%
\pgfpathlineto{\pgfqpoint{3.074099in}{2.356484in}}%
\pgfpathlineto{\pgfqpoint{3.074092in}{2.356532in}}%
\pgfpathlineto{\pgfqpoint{3.074086in}{2.356580in}}%
\pgfpathlineto{\pgfqpoint{3.074079in}{2.356628in}}%
\pgfpathlineto{\pgfqpoint{3.074072in}{2.356676in}}%
\pgfpathlineto{\pgfqpoint{3.074065in}{2.356724in}}%
\pgfpathlineto{\pgfqpoint{3.074059in}{2.356772in}}%
\pgfpathlineto{\pgfqpoint{3.074052in}{2.356820in}}%
\pgfpathlineto{\pgfqpoint{3.074045in}{2.356868in}}%
\pgfpathlineto{\pgfqpoint{3.074038in}{2.356916in}}%
\pgfpathlineto{\pgfqpoint{3.074031in}{2.356964in}}%
\pgfpathlineto{\pgfqpoint{3.074024in}{2.357012in}}%
\pgfpathlineto{\pgfqpoint{3.074018in}{2.357060in}}%
\pgfpathlineto{\pgfqpoint{3.074011in}{2.357108in}}%
\pgfpathlineto{\pgfqpoint{3.074004in}{2.357156in}}%
\pgfpathlineto{\pgfqpoint{3.073997in}{2.357204in}}%
\pgfpathlineto{\pgfqpoint{3.073990in}{2.357252in}}%
\pgfpathlineto{\pgfqpoint{3.073983in}{2.357300in}}%
\pgfpathlineto{\pgfqpoint{3.073976in}{2.357348in}}%
\pgfpathlineto{\pgfqpoint{3.073969in}{2.357396in}}%
\pgfpathlineto{\pgfqpoint{3.073962in}{2.357444in}}%
\pgfpathlineto{\pgfqpoint{3.073955in}{2.357492in}}%
\pgfpathlineto{\pgfqpoint{3.073948in}{2.357540in}}%
\pgfpathlineto{\pgfqpoint{3.073941in}{2.357588in}}%
\pgfpathlineto{\pgfqpoint{3.073934in}{2.357636in}}%
\pgfpathlineto{\pgfqpoint{3.073927in}{2.357684in}}%
\pgfpathlineto{\pgfqpoint{3.073920in}{2.357732in}}%
\pgfpathlineto{\pgfqpoint{3.073913in}{2.357780in}}%
\pgfpathlineto{\pgfqpoint{3.073906in}{2.357828in}}%
\pgfpathlineto{\pgfqpoint{3.073899in}{2.357876in}}%
\pgfpathlineto{\pgfqpoint{3.073891in}{2.357924in}}%
\pgfpathlineto{\pgfqpoint{3.073884in}{2.357972in}}%
\pgfpathlineto{\pgfqpoint{3.073877in}{2.358020in}}%
\pgfpathlineto{\pgfqpoint{3.073870in}{2.358068in}}%
\pgfpathlineto{\pgfqpoint{3.073863in}{2.358116in}}%
\pgfpathlineto{\pgfqpoint{3.073856in}{2.358164in}}%
\pgfpathlineto{\pgfqpoint{3.073848in}{2.358212in}}%
\pgfpathlineto{\pgfqpoint{3.073841in}{2.358260in}}%
\pgfpathlineto{\pgfqpoint{3.073834in}{2.358308in}}%
\pgfpathlineto{\pgfqpoint{3.073827in}{2.358356in}}%
\pgfpathlineto{\pgfqpoint{3.073819in}{2.358404in}}%
\pgfpathlineto{\pgfqpoint{3.073812in}{2.358452in}}%
\pgfpathlineto{\pgfqpoint{3.073805in}{2.358500in}}%
\pgfpathlineto{\pgfqpoint{3.073797in}{2.358548in}}%
\pgfpathlineto{\pgfqpoint{3.073790in}{2.358596in}}%
\pgfpathlineto{\pgfqpoint{3.073783in}{2.358644in}}%
\pgfpathlineto{\pgfqpoint{3.073775in}{2.358692in}}%
\pgfpathlineto{\pgfqpoint{3.073768in}{2.358740in}}%
\pgfpathlineto{\pgfqpoint{3.073761in}{2.358788in}}%
\pgfpathlineto{\pgfqpoint{3.073753in}{2.358836in}}%
\pgfpathlineto{\pgfqpoint{3.073746in}{2.358884in}}%
\pgfpathlineto{\pgfqpoint{3.073738in}{2.358932in}}%
\pgfpathlineto{\pgfqpoint{3.073731in}{2.358980in}}%
\pgfpathlineto{\pgfqpoint{3.073724in}{2.359028in}}%
\pgfpathlineto{\pgfqpoint{3.073716in}{2.359076in}}%
\pgfpathlineto{\pgfqpoint{3.073709in}{2.359124in}}%
\pgfpathlineto{\pgfqpoint{3.073701in}{2.359172in}}%
\pgfpathlineto{\pgfqpoint{3.073694in}{2.359220in}}%
\pgfpathlineto{\pgfqpoint{3.073686in}{2.359268in}}%
\pgfpathlineto{\pgfqpoint{3.073678in}{2.359316in}}%
\pgfpathlineto{\pgfqpoint{3.073671in}{2.359364in}}%
\pgfpathlineto{\pgfqpoint{3.073663in}{2.359412in}}%
\pgfpathlineto{\pgfqpoint{3.073656in}{2.359460in}}%
\pgfpathlineto{\pgfqpoint{3.073648in}{2.359508in}}%
\pgfpathlineto{\pgfqpoint{3.073641in}{2.359556in}}%
\pgfpathlineto{\pgfqpoint{3.073633in}{2.359604in}}%
\pgfpathlineto{\pgfqpoint{3.073625in}{2.359652in}}%
\pgfpathlineto{\pgfqpoint{3.073618in}{2.359700in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{2.359748in}}%
\pgfpathlineto{\pgfqpoint{3.073602in}{2.359796in}}%
\pgfpathlineto{\pgfqpoint{3.073595in}{2.359844in}}%
\pgfpathlineto{\pgfqpoint{3.073587in}{2.359892in}}%
\pgfpathlineto{\pgfqpoint{3.073579in}{2.359940in}}%
\pgfpathlineto{\pgfqpoint{3.073571in}{2.359988in}}%
\pgfpathlineto{\pgfqpoint{3.073564in}{2.360036in}}%
\pgfpathlineto{\pgfqpoint{3.073556in}{2.360084in}}%
\pgfpathlineto{\pgfqpoint{3.073548in}{2.360132in}}%
\pgfpathlineto{\pgfqpoint{3.073540in}{2.360180in}}%
\pgfpathlineto{\pgfqpoint{3.073533in}{2.360228in}}%
\pgfpathlineto{\pgfqpoint{3.073525in}{2.360276in}}%
\pgfpathlineto{\pgfqpoint{3.073517in}{2.360324in}}%
\pgfpathlineto{\pgfqpoint{3.073509in}{2.360372in}}%
\pgfpathlineto{\pgfqpoint{3.073501in}{2.360420in}}%
\pgfpathlineto{\pgfqpoint{3.073493in}{2.360468in}}%
\pgfpathlineto{\pgfqpoint{3.073485in}{2.360516in}}%
\pgfpathlineto{\pgfqpoint{3.073478in}{2.360564in}}%
\pgfpathlineto{\pgfqpoint{3.073470in}{2.360612in}}%
\pgfpathlineto{\pgfqpoint{3.073462in}{2.360660in}}%
\pgfpathlineto{\pgfqpoint{3.073454in}{2.360708in}}%
\pgfpathlineto{\pgfqpoint{3.073446in}{2.360756in}}%
\pgfpathlineto{\pgfqpoint{3.073438in}{2.360804in}}%
\pgfpathlineto{\pgfqpoint{3.073430in}{2.360852in}}%
\pgfpathlineto{\pgfqpoint{3.073422in}{2.360900in}}%
\pgfpathlineto{\pgfqpoint{3.073414in}{2.360948in}}%
\pgfpathlineto{\pgfqpoint{3.073406in}{2.360996in}}%
\pgfpathlineto{\pgfqpoint{3.073398in}{2.361044in}}%
\pgfpathlineto{\pgfqpoint{3.073390in}{2.361092in}}%
\pgfpathlineto{\pgfqpoint{3.073382in}{2.361140in}}%
\pgfpathlineto{\pgfqpoint{3.073373in}{2.361188in}}%
\pgfpathlineto{\pgfqpoint{3.073365in}{2.361236in}}%
\pgfpathlineto{\pgfqpoint{3.073357in}{2.361284in}}%
\pgfpathlineto{\pgfqpoint{3.073349in}{2.361332in}}%
\pgfpathlineto{\pgfqpoint{3.073341in}{2.361380in}}%
\pgfpathlineto{\pgfqpoint{3.073333in}{2.361428in}}%
\pgfpathlineto{\pgfqpoint{3.073325in}{2.361476in}}%
\pgfpathlineto{\pgfqpoint{3.073316in}{2.361524in}}%
\pgfpathlineto{\pgfqpoint{3.073308in}{2.361572in}}%
\pgfpathlineto{\pgfqpoint{3.073300in}{2.361620in}}%
\pgfpathlineto{\pgfqpoint{3.073292in}{2.361668in}}%
\pgfpathlineto{\pgfqpoint{3.073284in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{3.073275in}{2.361764in}}%
\pgfpathlineto{\pgfqpoint{3.073267in}{2.361812in}}%
\pgfpathlineto{\pgfqpoint{3.073259in}{2.361860in}}%
\pgfpathlineto{\pgfqpoint{3.073250in}{2.361908in}}%
\pgfpathlineto{\pgfqpoint{3.073242in}{2.361956in}}%
\pgfpathlineto{\pgfqpoint{3.073234in}{2.362004in}}%
\pgfpathlineto{\pgfqpoint{3.073225in}{2.362052in}}%
\pgfpathlineto{\pgfqpoint{3.073217in}{2.362100in}}%
\pgfpathlineto{\pgfqpoint{3.073209in}{2.362148in}}%
\pgfpathlineto{\pgfqpoint{3.073200in}{2.362196in}}%
\pgfpathlineto{\pgfqpoint{3.073192in}{2.362244in}}%
\pgfpathlineto{\pgfqpoint{3.073184in}{2.362292in}}%
\pgfpathlineto{\pgfqpoint{3.073175in}{2.362340in}}%
\pgfpathlineto{\pgfqpoint{3.073167in}{2.362388in}}%
\pgfpathlineto{\pgfqpoint{3.073158in}{2.362436in}}%
\pgfpathlineto{\pgfqpoint{3.073150in}{2.362484in}}%
\pgfpathlineto{\pgfqpoint{3.073141in}{2.362532in}}%
\pgfpathlineto{\pgfqpoint{3.073133in}{2.362580in}}%
\pgfpathlineto{\pgfqpoint{3.073124in}{2.362628in}}%
\pgfpathlineto{\pgfqpoint{3.073116in}{2.362676in}}%
\pgfpathlineto{\pgfqpoint{3.073107in}{2.362724in}}%
\pgfpathlineto{\pgfqpoint{3.073099in}{2.362772in}}%
\pgfpathlineto{\pgfqpoint{3.073090in}{2.362820in}}%
\pgfpathlineto{\pgfqpoint{3.073082in}{2.362868in}}%
\pgfpathlineto{\pgfqpoint{3.073073in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{3.073064in}{2.362964in}}%
\pgfpathlineto{\pgfqpoint{3.073056in}{2.363012in}}%
\pgfpathlineto{\pgfqpoint{3.073047in}{2.363060in}}%
\pgfpathlineto{\pgfqpoint{3.073038in}{2.363108in}}%
\pgfpathlineto{\pgfqpoint{3.073030in}{2.363156in}}%
\pgfpathlineto{\pgfqpoint{3.073021in}{2.363204in}}%
\pgfpathlineto{\pgfqpoint{3.073012in}{2.363252in}}%
\pgfpathlineto{\pgfqpoint{3.073004in}{2.363300in}}%
\pgfpathlineto{\pgfqpoint{3.072995in}{2.363348in}}%
\pgfpathlineto{\pgfqpoint{3.072986in}{2.363396in}}%
\pgfpathlineto{\pgfqpoint{3.072977in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{3.072969in}{2.363492in}}%
\pgfpathlineto{\pgfqpoint{3.072960in}{2.363540in}}%
\pgfpathlineto{\pgfqpoint{3.072951in}{2.363588in}}%
\pgfpathlineto{\pgfqpoint{3.072942in}{2.363636in}}%
\pgfpathlineto{\pgfqpoint{3.072933in}{2.363684in}}%
\pgfpathlineto{\pgfqpoint{3.072925in}{2.363732in}}%
\pgfpathlineto{\pgfqpoint{3.072916in}{2.363780in}}%
\pgfpathlineto{\pgfqpoint{3.072907in}{2.363828in}}%
\pgfpathlineto{\pgfqpoint{3.072898in}{2.363876in}}%
\pgfpathlineto{\pgfqpoint{3.072889in}{2.363924in}}%
\pgfpathlineto{\pgfqpoint{3.072880in}{2.363972in}}%
\pgfpathlineto{\pgfqpoint{3.072871in}{2.364020in}}%
\pgfpathlineto{\pgfqpoint{3.072862in}{2.364068in}}%
\pgfpathlineto{\pgfqpoint{3.072853in}{2.364116in}}%
\pgfpathlineto{\pgfqpoint{3.072845in}{2.364164in}}%
\pgfpathlineto{\pgfqpoint{3.072836in}{2.364212in}}%
\pgfpathlineto{\pgfqpoint{3.072827in}{2.364260in}}%
\pgfpathlineto{\pgfqpoint{3.072818in}{2.364308in}}%
\pgfpathlineto{\pgfqpoint{3.072809in}{2.364356in}}%
\pgfpathlineto{\pgfqpoint{3.072800in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{3.072790in}{2.364452in}}%
\pgfpathlineto{\pgfqpoint{3.072781in}{2.364500in}}%
\pgfpathlineto{\pgfqpoint{3.072772in}{2.364548in}}%
\pgfpathlineto{\pgfqpoint{3.072763in}{2.364595in}}%
\pgfpathlineto{\pgfqpoint{3.072754in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{3.072745in}{2.364691in}}%
\pgfpathlineto{\pgfqpoint{3.072736in}{2.364739in}}%
\pgfpathlineto{\pgfqpoint{3.072727in}{2.364787in}}%
\pgfpathlineto{\pgfqpoint{3.072718in}{2.364835in}}%
\pgfpathlineto{\pgfqpoint{3.072708in}{2.364883in}}%
\pgfpathlineto{\pgfqpoint{3.072699in}{2.364931in}}%
\pgfpathlineto{\pgfqpoint{3.072690in}{2.364979in}}%
\pgfpathlineto{\pgfqpoint{3.072681in}{2.365027in}}%
\pgfpathlineto{\pgfqpoint{3.072672in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{3.072662in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{3.072653in}{2.365171in}}%
\pgfpathlineto{\pgfqpoint{3.072644in}{2.365219in}}%
\pgfpathlineto{\pgfqpoint{3.072635in}{2.365267in}}%
\pgfpathlineto{\pgfqpoint{3.072625in}{2.365315in}}%
\pgfpathlineto{\pgfqpoint{3.072616in}{2.365363in}}%
\pgfpathlineto{\pgfqpoint{3.072607in}{2.365411in}}%
\pgfpathlineto{\pgfqpoint{3.072597in}{2.365459in}}%
\pgfpathlineto{\pgfqpoint{3.072588in}{2.365507in}}%
\pgfpathlineto{\pgfqpoint{3.072579in}{2.365555in}}%
\pgfpathlineto{\pgfqpoint{3.072569in}{2.365603in}}%
\pgfpathlineto{\pgfqpoint{3.072560in}{2.365651in}}%
\pgfpathlineto{\pgfqpoint{3.072550in}{2.365699in}}%
\pgfpathlineto{\pgfqpoint{3.072541in}{2.365747in}}%
\pgfpathlineto{\pgfqpoint{3.072532in}{2.365795in}}%
\pgfpathlineto{\pgfqpoint{3.072522in}{2.365843in}}%
\pgfpathlineto{\pgfqpoint{3.072513in}{2.365891in}}%
\pgfpathlineto{\pgfqpoint{3.072503in}{2.365939in}}%
\pgfpathlineto{\pgfqpoint{3.072494in}{2.365987in}}%
\pgfpathlineto{\pgfqpoint{3.072484in}{2.366035in}}%
\pgfpathlineto{\pgfqpoint{3.072475in}{2.366083in}}%
\pgfpathlineto{\pgfqpoint{3.072465in}{2.366131in}}%
\pgfpathlineto{\pgfqpoint{3.072456in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{3.072446in}{2.366227in}}%
\pgfpathlineto{\pgfqpoint{3.072436in}{2.366275in}}%
\pgfpathlineto{\pgfqpoint{3.072427in}{2.366323in}}%
\pgfpathlineto{\pgfqpoint{3.072417in}{2.366370in}}%
\pgfpathlineto{\pgfqpoint{3.072408in}{2.366418in}}%
\pgfpathlineto{\pgfqpoint{3.072398in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{3.072388in}{2.366514in}}%
\pgfpathlineto{\pgfqpoint{3.072379in}{2.366562in}}%
\pgfpathlineto{\pgfqpoint{3.072369in}{2.366610in}}%
\pgfpathlineto{\pgfqpoint{3.072359in}{2.366658in}}%
\pgfpathlineto{\pgfqpoint{3.072350in}{2.366706in}}%
\pgfpathlineto{\pgfqpoint{3.072340in}{2.366754in}}%
\pgfpathlineto{\pgfqpoint{3.072330in}{2.366802in}}%
\pgfpathlineto{\pgfqpoint{3.072320in}{2.366850in}}%
\pgfpathlineto{\pgfqpoint{3.072311in}{2.366898in}}%
\pgfpathlineto{\pgfqpoint{3.072301in}{2.366946in}}%
\pgfpathlineto{\pgfqpoint{3.072291in}{2.366994in}}%
\pgfpathlineto{\pgfqpoint{3.072281in}{2.367042in}}%
\pgfpathlineto{\pgfqpoint{3.072271in}{2.367090in}}%
\pgfpathlineto{\pgfqpoint{3.072262in}{2.367138in}}%
\pgfpathlineto{\pgfqpoint{3.072252in}{2.367186in}}%
\pgfpathlineto{\pgfqpoint{3.072242in}{2.367234in}}%
\pgfpathlineto{\pgfqpoint{3.072232in}{2.367282in}}%
\pgfpathlineto{\pgfqpoint{3.072222in}{2.367330in}}%
\pgfpathlineto{\pgfqpoint{3.072212in}{2.367378in}}%
\pgfpathlineto{\pgfqpoint{3.072202in}{2.367426in}}%
\pgfpathlineto{\pgfqpoint{3.072192in}{2.367474in}}%
\pgfpathlineto{\pgfqpoint{3.072183in}{2.367522in}}%
\pgfpathlineto{\pgfqpoint{3.072173in}{2.367570in}}%
\pgfpathlineto{\pgfqpoint{3.072163in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{3.072153in}{2.367665in}}%
\pgfpathlineto{\pgfqpoint{3.072143in}{2.367713in}}%
\pgfpathlineto{\pgfqpoint{3.072133in}{2.367761in}}%
\pgfpathlineto{\pgfqpoint{3.072123in}{2.367809in}}%
\pgfpathlineto{\pgfqpoint{3.072113in}{2.367857in}}%
\pgfpathlineto{\pgfqpoint{3.072103in}{2.367905in}}%
\pgfpathlineto{\pgfqpoint{3.072092in}{2.367953in}}%
\pgfpathlineto{\pgfqpoint{3.072082in}{2.368001in}}%
\pgfpathlineto{\pgfqpoint{3.072072in}{2.368049in}}%
\pgfpathlineto{\pgfqpoint{3.072062in}{2.368097in}}%
\pgfpathlineto{\pgfqpoint{3.072052in}{2.368145in}}%
\pgfpathlineto{\pgfqpoint{3.072042in}{2.368193in}}%
\pgfpathlineto{\pgfqpoint{3.072032in}{2.368241in}}%
\pgfpathlineto{\pgfqpoint{3.072022in}{2.368289in}}%
\pgfpathlineto{\pgfqpoint{3.072011in}{2.368337in}}%
\pgfpathlineto{\pgfqpoint{3.072001in}{2.368385in}}%
\pgfpathlineto{\pgfqpoint{3.071991in}{2.368433in}}%
\pgfpathlineto{\pgfqpoint{3.071981in}{2.368481in}}%
\pgfpathlineto{\pgfqpoint{3.071971in}{2.368529in}}%
\pgfpathlineto{\pgfqpoint{3.071960in}{2.368576in}}%
\pgfpathlineto{\pgfqpoint{3.071950in}{2.368624in}}%
\pgfpathlineto{\pgfqpoint{3.071940in}{2.368672in}}%
\pgfpathlineto{\pgfqpoint{3.071929in}{2.368720in}}%
\pgfpathlineto{\pgfqpoint{3.071919in}{2.368768in}}%
\pgfpathlineto{\pgfqpoint{3.071909in}{2.368816in}}%
\pgfpathlineto{\pgfqpoint{3.071899in}{2.368864in}}%
\pgfpathlineto{\pgfqpoint{3.071888in}{2.368912in}}%
\pgfpathlineto{\pgfqpoint{3.071878in}{2.368960in}}%
\pgfpathlineto{\pgfqpoint{3.071867in}{2.369008in}}%
\pgfpathlineto{\pgfqpoint{3.071857in}{2.369056in}}%
\pgfpathlineto{\pgfqpoint{3.071847in}{2.369104in}}%
\pgfpathlineto{\pgfqpoint{3.071836in}{2.369152in}}%
\pgfpathlineto{\pgfqpoint{3.071826in}{2.369200in}}%
\pgfpathlineto{\pgfqpoint{3.071815in}{2.369248in}}%
\pgfpathlineto{\pgfqpoint{3.071805in}{2.369296in}}%
\pgfpathlineto{\pgfqpoint{3.071794in}{2.369344in}}%
\pgfpathlineto{\pgfqpoint{3.071784in}{2.369392in}}%
\pgfpathlineto{\pgfqpoint{3.071773in}{2.369439in}}%
\pgfpathlineto{\pgfqpoint{3.071763in}{2.369487in}}%
\pgfpathlineto{\pgfqpoint{3.071752in}{2.369535in}}%
\pgfpathlineto{\pgfqpoint{3.071742in}{2.369583in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{2.369631in}}%
\pgfpathlineto{\pgfqpoint{3.071721in}{2.369679in}}%
\pgfpathlineto{\pgfqpoint{3.071710in}{2.369727in}}%
\pgfpathlineto{\pgfqpoint{3.071700in}{2.369775in}}%
\pgfpathlineto{\pgfqpoint{3.071689in}{2.369823in}}%
\pgfpathlineto{\pgfqpoint{3.071678in}{2.369871in}}%
\pgfpathlineto{\pgfqpoint{3.071668in}{2.369919in}}%
\pgfpathlineto{\pgfqpoint{3.071657in}{2.369967in}}%
\pgfpathlineto{\pgfqpoint{3.071646in}{2.370015in}}%
\pgfpathlineto{\pgfqpoint{3.071636in}{2.370063in}}%
\pgfpathlineto{\pgfqpoint{3.071625in}{2.370111in}}%
\pgfpathlineto{\pgfqpoint{3.071614in}{2.370158in}}%
\pgfpathlineto{\pgfqpoint{3.071604in}{2.370206in}}%
\pgfpathlineto{\pgfqpoint{3.071593in}{2.370254in}}%
\pgfpathlineto{\pgfqpoint{3.071582in}{2.370302in}}%
\pgfpathlineto{\pgfqpoint{3.071571in}{2.370350in}}%
\pgfpathlineto{\pgfqpoint{3.071561in}{2.370398in}}%
\pgfpathlineto{\pgfqpoint{3.071550in}{2.370446in}}%
\pgfpathlineto{\pgfqpoint{3.071539in}{2.370494in}}%
\pgfpathlineto{\pgfqpoint{3.071528in}{2.370542in}}%
\pgfpathlineto{\pgfqpoint{3.071517in}{2.370590in}}%
\pgfpathlineto{\pgfqpoint{3.071507in}{2.370638in}}%
\pgfpathlineto{\pgfqpoint{3.071496in}{2.370686in}}%
\pgfpathlineto{\pgfqpoint{3.071485in}{2.370734in}}%
\pgfpathlineto{\pgfqpoint{3.071474in}{2.370782in}}%
\pgfpathlineto{\pgfqpoint{3.071463in}{2.370829in}}%
\pgfpathlineto{\pgfqpoint{3.071452in}{2.370877in}}%
\pgfpathlineto{\pgfqpoint{3.071441in}{2.370925in}}%
\pgfpathlineto{\pgfqpoint{3.071430in}{2.370973in}}%
\pgfpathlineto{\pgfqpoint{3.071419in}{2.371021in}}%
\pgfpathlineto{\pgfqpoint{3.071408in}{2.371069in}}%
\pgfpathlineto{\pgfqpoint{3.071397in}{2.371117in}}%
\pgfpathlineto{\pgfqpoint{3.071386in}{2.371165in}}%
\pgfpathlineto{\pgfqpoint{3.071375in}{2.371213in}}%
\pgfpathlineto{\pgfqpoint{3.071364in}{2.371261in}}%
\pgfpathlineto{\pgfqpoint{3.071353in}{2.371309in}}%
\pgfpathlineto{\pgfqpoint{3.071342in}{2.371357in}}%
\pgfpathlineto{\pgfqpoint{3.071331in}{2.371404in}}%
\pgfpathlineto{\pgfqpoint{3.071320in}{2.371452in}}%
\pgfpathlineto{\pgfqpoint{3.071309in}{2.371500in}}%
\pgfpathlineto{\pgfqpoint{3.071298in}{2.371548in}}%
\pgfpathlineto{\pgfqpoint{3.071287in}{2.371596in}}%
\pgfpathlineto{\pgfqpoint{3.071276in}{2.371644in}}%
\pgfpathlineto{\pgfqpoint{3.071264in}{2.371692in}}%
\pgfpathlineto{\pgfqpoint{3.071253in}{2.371740in}}%
\pgfpathlineto{\pgfqpoint{3.071242in}{2.371788in}}%
\pgfpathlineto{\pgfqpoint{3.071231in}{2.371836in}}%
\pgfpathlineto{\pgfqpoint{3.071220in}{2.371884in}}%
\pgfpathlineto{\pgfqpoint{3.071208in}{2.371932in}}%
\pgfpathlineto{\pgfqpoint{3.071197in}{2.371979in}}%
\pgfpathlineto{\pgfqpoint{3.071186in}{2.372027in}}%
\pgfpathlineto{\pgfqpoint{3.071175in}{2.372075in}}%
\pgfpathlineto{\pgfqpoint{3.071163in}{2.372123in}}%
\pgfpathlineto{\pgfqpoint{3.071152in}{2.372171in}}%
\pgfpathlineto{\pgfqpoint{3.071141in}{2.372219in}}%
\pgfpathlineto{\pgfqpoint{3.071130in}{2.372267in}}%
\pgfpathlineto{\pgfqpoint{3.071118in}{2.372315in}}%
\pgfpathlineto{\pgfqpoint{3.071107in}{2.372363in}}%
\pgfpathlineto{\pgfqpoint{3.071095in}{2.372411in}}%
\pgfpathlineto{\pgfqpoint{3.071084in}{2.372459in}}%
\pgfpathlineto{\pgfqpoint{3.071073in}{2.372506in}}%
\pgfpathlineto{\pgfqpoint{3.071061in}{2.372554in}}%
\pgfpathlineto{\pgfqpoint{3.071050in}{2.372602in}}%
\pgfpathlineto{\pgfqpoint{3.071038in}{2.372650in}}%
\pgfpathlineto{\pgfqpoint{3.071027in}{2.372698in}}%
\pgfpathlineto{\pgfqpoint{3.071016in}{2.372746in}}%
\pgfpathlineto{\pgfqpoint{3.071004in}{2.372794in}}%
\pgfpathlineto{\pgfqpoint{3.070993in}{2.372842in}}%
\pgfpathlineto{\pgfqpoint{3.070981in}{2.372890in}}%
\pgfpathlineto{\pgfqpoint{3.070970in}{2.372938in}}%
\pgfpathlineto{\pgfqpoint{3.070958in}{2.372985in}}%
\pgfpathlineto{\pgfqpoint{3.070947in}{2.373033in}}%
\pgfpathlineto{\pgfqpoint{3.070935in}{2.373081in}}%
\pgfpathlineto{\pgfqpoint{3.070923in}{2.373129in}}%
\pgfpathlineto{\pgfqpoint{3.070912in}{2.373177in}}%
\pgfpathlineto{\pgfqpoint{3.070900in}{2.373225in}}%
\pgfpathlineto{\pgfqpoint{3.070889in}{2.373273in}}%
\pgfpathlineto{\pgfqpoint{3.070877in}{2.373321in}}%
\pgfpathlineto{\pgfqpoint{3.070865in}{2.373369in}}%
\pgfpathlineto{\pgfqpoint{3.070854in}{2.373416in}}%
\pgfpathlineto{\pgfqpoint{3.070842in}{2.373464in}}%
\pgfpathlineto{\pgfqpoint{3.070830in}{2.373512in}}%
\pgfpathlineto{\pgfqpoint{3.070819in}{2.373560in}}%
\pgfpathlineto{\pgfqpoint{3.070807in}{2.373608in}}%
\pgfpathlineto{\pgfqpoint{3.070795in}{2.373656in}}%
\pgfpathlineto{\pgfqpoint{3.070784in}{2.373704in}}%
\pgfpathlineto{\pgfqpoint{3.070772in}{2.373752in}}%
\pgfpathlineto{\pgfqpoint{3.070760in}{2.373800in}}%
\pgfpathlineto{\pgfqpoint{3.070748in}{2.373848in}}%
\pgfpathlineto{\pgfqpoint{3.070737in}{2.373895in}}%
\pgfpathlineto{\pgfqpoint{3.070725in}{2.373943in}}%
\pgfpathlineto{\pgfqpoint{3.070713in}{2.373991in}}%
\pgfpathlineto{\pgfqpoint{3.070701in}{2.374039in}}%
\pgfpathlineto{\pgfqpoint{3.070689in}{2.374087in}}%
\pgfpathlineto{\pgfqpoint{3.070677in}{2.374135in}}%
\pgfpathlineto{\pgfqpoint{3.070666in}{2.374183in}}%
\pgfpathlineto{\pgfqpoint{3.070654in}{2.374231in}}%
\pgfpathlineto{\pgfqpoint{3.070642in}{2.374278in}}%
\pgfpathlineto{\pgfqpoint{3.070630in}{2.374326in}}%
\pgfpathlineto{\pgfqpoint{3.070618in}{2.374374in}}%
\pgfpathlineto{\pgfqpoint{3.070606in}{2.374422in}}%
\pgfpathlineto{\pgfqpoint{3.070594in}{2.374470in}}%
\pgfpathlineto{\pgfqpoint{3.070582in}{2.374518in}}%
\pgfpathlineto{\pgfqpoint{3.070570in}{2.374566in}}%
\pgfpathlineto{\pgfqpoint{3.070558in}{2.374614in}}%
\pgfpathlineto{\pgfqpoint{3.070546in}{2.374661in}}%
\pgfpathlineto{\pgfqpoint{3.070534in}{2.374709in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{2.374757in}}%
\pgfpathlineto{\pgfqpoint{3.070510in}{2.374805in}}%
\pgfpathlineto{\pgfqpoint{3.070498in}{2.374853in}}%
\pgfpathlineto{\pgfqpoint{3.070486in}{2.374901in}}%
\pgfpathlineto{\pgfqpoint{3.070474in}{2.374949in}}%
\pgfpathlineto{\pgfqpoint{3.070462in}{2.374997in}}%
\pgfpathlineto{\pgfqpoint{3.070449in}{2.375044in}}%
\pgfpathlineto{\pgfqpoint{3.070437in}{2.375092in}}%
\pgfpathlineto{\pgfqpoint{3.070425in}{2.375140in}}%
\pgfpathlineto{\pgfqpoint{3.070413in}{2.375188in}}%
\pgfpathlineto{\pgfqpoint{3.070401in}{2.375236in}}%
\pgfpathlineto{\pgfqpoint{3.070389in}{2.375284in}}%
\pgfpathlineto{\pgfqpoint{3.070376in}{2.375332in}}%
\pgfpathlineto{\pgfqpoint{3.070364in}{2.375380in}}%
\pgfpathlineto{\pgfqpoint{3.070352in}{2.375427in}}%
\pgfpathlineto{\pgfqpoint{3.070340in}{2.375475in}}%
\pgfpathlineto{\pgfqpoint{3.070328in}{2.375523in}}%
\pgfpathlineto{\pgfqpoint{3.070315in}{2.375571in}}%
\pgfpathlineto{\pgfqpoint{3.070303in}{2.375619in}}%
\pgfpathlineto{\pgfqpoint{3.070291in}{2.375667in}}%
\pgfpathlineto{\pgfqpoint{3.070278in}{2.375715in}}%
\pgfpathlineto{\pgfqpoint{3.070266in}{2.375762in}}%
\pgfpathlineto{\pgfqpoint{3.070254in}{2.375810in}}%
\pgfpathlineto{\pgfqpoint{3.070241in}{2.375858in}}%
\pgfpathlineto{\pgfqpoint{3.070229in}{2.375906in}}%
\pgfpathlineto{\pgfqpoint{3.070217in}{2.375954in}}%
\pgfpathlineto{\pgfqpoint{3.070204in}{2.376002in}}%
\pgfpathlineto{\pgfqpoint{3.070192in}{2.376050in}}%
\pgfpathlineto{\pgfqpoint{3.070179in}{2.376097in}}%
\pgfpathlineto{\pgfqpoint{3.070167in}{2.376145in}}%
\pgfpathlineto{\pgfqpoint{3.070155in}{2.376193in}}%
\pgfpathlineto{\pgfqpoint{3.070142in}{2.376241in}}%
\pgfpathlineto{\pgfqpoint{3.070130in}{2.376289in}}%
\pgfpathlineto{\pgfqpoint{3.070117in}{2.376337in}}%
\pgfpathlineto{\pgfqpoint{3.070105in}{2.376385in}}%
\pgfpathlineto{\pgfqpoint{3.070092in}{2.376432in}}%
\pgfpathlineto{\pgfqpoint{3.070080in}{2.376480in}}%
\pgfpathlineto{\pgfqpoint{3.070067in}{2.376528in}}%
\pgfpathlineto{\pgfqpoint{3.070054in}{2.376576in}}%
\pgfpathlineto{\pgfqpoint{3.070042in}{2.376624in}}%
\pgfpathlineto{\pgfqpoint{3.070029in}{2.376672in}}%
\pgfpathlineto{\pgfqpoint{3.070017in}{2.376720in}}%
\pgfpathlineto{\pgfqpoint{3.070004in}{2.376767in}}%
\pgfpathlineto{\pgfqpoint{3.069991in}{2.376815in}}%
\pgfpathlineto{\pgfqpoint{3.069979in}{2.376863in}}%
\pgfpathlineto{\pgfqpoint{3.069966in}{2.376911in}}%
\pgfpathlineto{\pgfqpoint{3.069953in}{2.376959in}}%
\pgfpathlineto{\pgfqpoint{3.069941in}{2.377007in}}%
\pgfpathlineto{\pgfqpoint{3.069928in}{2.377054in}}%
\pgfpathlineto{\pgfqpoint{3.069915in}{2.377102in}}%
\pgfpathlineto{\pgfqpoint{3.069903in}{2.377150in}}%
\pgfpathlineto{\pgfqpoint{3.069890in}{2.377198in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{2.377246in}}%
\pgfpathlineto{\pgfqpoint{3.069864in}{2.377294in}}%
\pgfpathlineto{\pgfqpoint{3.069852in}{2.377341in}}%
\pgfpathlineto{\pgfqpoint{3.069839in}{2.377389in}}%
\pgfpathlineto{\pgfqpoint{3.069826in}{2.377437in}}%
\pgfpathlineto{\pgfqpoint{3.069813in}{2.377485in}}%
\pgfpathlineto{\pgfqpoint{3.069800in}{2.377533in}}%
\pgfpathlineto{\pgfqpoint{3.069788in}{2.377581in}}%
\pgfpathlineto{\pgfqpoint{3.069775in}{2.377629in}}%
\pgfpathlineto{\pgfqpoint{3.069762in}{2.377676in}}%
\pgfpathlineto{\pgfqpoint{3.069749in}{2.377724in}}%
\pgfpathlineto{\pgfqpoint{3.069736in}{2.377772in}}%
\pgfpathlineto{\pgfqpoint{3.069723in}{2.377820in}}%
\pgfpathlineto{\pgfqpoint{3.069710in}{2.377868in}}%
\pgfpathlineto{\pgfqpoint{3.069697in}{2.377915in}}%
\pgfpathlineto{\pgfqpoint{3.069684in}{2.377963in}}%
\pgfpathlineto{\pgfqpoint{3.069671in}{2.378011in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{2.378059in}}%
\pgfpathlineto{\pgfqpoint{3.069645in}{2.378107in}}%
\pgfpathlineto{\pgfqpoint{3.069632in}{2.378155in}}%
\pgfpathlineto{\pgfqpoint{3.069619in}{2.378202in}}%
\pgfpathlineto{\pgfqpoint{3.069606in}{2.378250in}}%
\pgfpathlineto{\pgfqpoint{3.069593in}{2.378298in}}%
\pgfpathlineto{\pgfqpoint{3.069580in}{2.378346in}}%
\pgfpathlineto{\pgfqpoint{3.069567in}{2.378394in}}%
\pgfpathlineto{\pgfqpoint{3.069554in}{2.378442in}}%
\pgfpathlineto{\pgfqpoint{3.069541in}{2.378489in}}%
\pgfpathlineto{\pgfqpoint{3.069528in}{2.378537in}}%
\pgfpathlineto{\pgfqpoint{3.069515in}{2.378585in}}%
\pgfpathlineto{\pgfqpoint{3.069502in}{2.378633in}}%
\pgfpathlineto{\pgfqpoint{3.069488in}{2.378681in}}%
\pgfpathlineto{\pgfqpoint{3.069475in}{2.378728in}}%
\pgfpathlineto{\pgfqpoint{3.069462in}{2.378776in}}%
\pgfpathlineto{\pgfqpoint{3.069449in}{2.378824in}}%
\pgfpathlineto{\pgfqpoint{3.069436in}{2.378872in}}%
\pgfpathlineto{\pgfqpoint{3.069422in}{2.378920in}}%
\pgfpathlineto{\pgfqpoint{3.069409in}{2.378968in}}%
\pgfpathlineto{\pgfqpoint{3.069396in}{2.379015in}}%
\pgfpathlineto{\pgfqpoint{3.069383in}{2.379063in}}%
\pgfpathlineto{\pgfqpoint{3.069369in}{2.379111in}}%
\pgfpathlineto{\pgfqpoint{3.069356in}{2.379159in}}%
\pgfpathlineto{\pgfqpoint{3.069343in}{2.379207in}}%
\pgfpathlineto{\pgfqpoint{3.069329in}{2.379254in}}%
\pgfpathlineto{\pgfqpoint{3.069316in}{2.379302in}}%
\pgfpathlineto{\pgfqpoint{3.069303in}{2.379350in}}%
\pgfpathlineto{\pgfqpoint{3.069289in}{2.379398in}}%
\pgfpathlineto{\pgfqpoint{3.069276in}{2.379446in}}%
\pgfpathlineto{\pgfqpoint{3.069263in}{2.379493in}}%
\pgfpathlineto{\pgfqpoint{3.069249in}{2.379541in}}%
\pgfpathlineto{\pgfqpoint{3.069236in}{2.379589in}}%
\pgfpathlineto{\pgfqpoint{3.069222in}{2.379637in}}%
\pgfpathlineto{\pgfqpoint{3.069209in}{2.379685in}}%
\pgfpathlineto{\pgfqpoint{3.069195in}{2.379732in}}%
\pgfpathlineto{\pgfqpoint{3.069182in}{2.379780in}}%
\pgfpathlineto{\pgfqpoint{3.069168in}{2.379828in}}%
\pgfpathlineto{\pgfqpoint{3.069155in}{2.379876in}}%
\pgfpathlineto{\pgfqpoint{3.069141in}{2.379924in}}%
\pgfpathlineto{\pgfqpoint{3.069128in}{2.379971in}}%
\pgfpathlineto{\pgfqpoint{3.069114in}{2.380019in}}%
\pgfpathlineto{\pgfqpoint{3.069101in}{2.380067in}}%
\pgfpathlineto{\pgfqpoint{3.069087in}{2.380115in}}%
\pgfpathlineto{\pgfqpoint{3.069074in}{2.380163in}}%
\pgfpathlineto{\pgfqpoint{3.069060in}{2.380210in}}%
\pgfpathlineto{\pgfqpoint{3.069046in}{2.380258in}}%
\pgfpathlineto{\pgfqpoint{3.069033in}{2.380306in}}%
\pgfpathlineto{\pgfqpoint{3.069019in}{2.380354in}}%
\pgfpathlineto{\pgfqpoint{3.069006in}{2.380402in}}%
\pgfpathlineto{\pgfqpoint{3.068992in}{2.380449in}}%
\pgfpathlineto{\pgfqpoint{3.068978in}{2.380497in}}%
\pgfpathlineto{\pgfqpoint{3.068965in}{2.380545in}}%
\pgfpathlineto{\pgfqpoint{3.068951in}{2.380593in}}%
\pgfpathlineto{\pgfqpoint{3.068937in}{2.380640in}}%
\pgfpathlineto{\pgfqpoint{3.068923in}{2.380688in}}%
\pgfpathlineto{\pgfqpoint{3.068910in}{2.380736in}}%
\pgfpathlineto{\pgfqpoint{3.068896in}{2.380784in}}%
\pgfpathlineto{\pgfqpoint{3.068882in}{2.380832in}}%
\pgfpathlineto{\pgfqpoint{3.068868in}{2.380879in}}%
\pgfpathlineto{\pgfqpoint{3.068855in}{2.380927in}}%
\pgfpathlineto{\pgfqpoint{3.068841in}{2.380975in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{2.381023in}}%
\pgfpathlineto{\pgfqpoint{3.068813in}{2.381070in}}%
\pgfpathlineto{\pgfqpoint{3.068799in}{2.381118in}}%
\pgfpathlineto{\pgfqpoint{3.068785in}{2.381166in}}%
\pgfpathlineto{\pgfqpoint{3.068771in}{2.381214in}}%
\pgfpathlineto{\pgfqpoint{3.068758in}{2.381262in}}%
\pgfpathlineto{\pgfqpoint{3.068744in}{2.381309in}}%
\pgfpathlineto{\pgfqpoint{3.068730in}{2.381357in}}%
\pgfpathlineto{\pgfqpoint{3.068716in}{2.381405in}}%
\pgfpathlineto{\pgfqpoint{3.068702in}{2.381453in}}%
\pgfpathlineto{\pgfqpoint{3.068688in}{2.381500in}}%
\pgfpathlineto{\pgfqpoint{3.068674in}{2.381548in}}%
\pgfpathlineto{\pgfqpoint{3.068660in}{2.381596in}}%
\pgfpathlineto{\pgfqpoint{3.068646in}{2.381644in}}%
\pgfpathlineto{\pgfqpoint{3.068632in}{2.381691in}}%
\pgfpathlineto{\pgfqpoint{3.068618in}{2.381739in}}%
\pgfpathlineto{\pgfqpoint{3.068604in}{2.381787in}}%
\pgfpathlineto{\pgfqpoint{3.068590in}{2.381835in}}%
\pgfpathlineto{\pgfqpoint{3.068576in}{2.381883in}}%
\pgfpathlineto{\pgfqpoint{3.068562in}{2.381930in}}%
\pgfpathlineto{\pgfqpoint{3.068548in}{2.381978in}}%
\pgfpathlineto{\pgfqpoint{3.068533in}{2.382026in}}%
\pgfpathlineto{\pgfqpoint{3.068519in}{2.382074in}}%
\pgfpathlineto{\pgfqpoint{3.068505in}{2.382121in}}%
\pgfpathlineto{\pgfqpoint{3.068491in}{2.382169in}}%
\pgfpathlineto{\pgfqpoint{3.068477in}{2.382217in}}%
\pgfpathlineto{\pgfqpoint{3.068463in}{2.382265in}}%
\pgfpathlineto{\pgfqpoint{3.068449in}{2.382312in}}%
\pgfpathlineto{\pgfqpoint{3.068434in}{2.382360in}}%
\pgfpathlineto{\pgfqpoint{3.068420in}{2.382408in}}%
\pgfpathlineto{\pgfqpoint{3.068406in}{2.382456in}}%
\pgfpathlineto{\pgfqpoint{3.068392in}{2.382503in}}%
\pgfpathlineto{\pgfqpoint{3.068377in}{2.382551in}}%
\pgfpathlineto{\pgfqpoint{3.068363in}{2.382599in}}%
\pgfpathlineto{\pgfqpoint{3.068349in}{2.382647in}}%
\pgfpathlineto{\pgfqpoint{3.068335in}{2.382694in}}%
\pgfpathlineto{\pgfqpoint{3.068320in}{2.382742in}}%
\pgfpathlineto{\pgfqpoint{3.068306in}{2.382790in}}%
\pgfpathlineto{\pgfqpoint{3.068292in}{2.382838in}}%
\pgfpathlineto{\pgfqpoint{3.068277in}{2.382885in}}%
\pgfpathlineto{\pgfqpoint{3.068263in}{2.382933in}}%
\pgfpathlineto{\pgfqpoint{3.068248in}{2.382981in}}%
\pgfpathlineto{\pgfqpoint{3.068234in}{2.383029in}}%
\pgfpathlineto{\pgfqpoint{3.068220in}{2.383076in}}%
\pgfpathlineto{\pgfqpoint{3.068205in}{2.383124in}}%
\pgfpathlineto{\pgfqpoint{3.068191in}{2.383172in}}%
\pgfpathlineto{\pgfqpoint{3.068176in}{2.383219in}}%
\pgfpathlineto{\pgfqpoint{3.068162in}{2.383267in}}%
\pgfpathlineto{\pgfqpoint{3.068147in}{2.383315in}}%
\pgfpathlineto{\pgfqpoint{3.068133in}{2.383363in}}%
\pgfpathlineto{\pgfqpoint{3.068118in}{2.383410in}}%
\pgfpathlineto{\pgfqpoint{3.068104in}{2.383458in}}%
\pgfpathlineto{\pgfqpoint{3.068089in}{2.383506in}}%
\pgfpathlineto{\pgfqpoint{3.068075in}{2.383554in}}%
\pgfpathlineto{\pgfqpoint{3.068060in}{2.383601in}}%
\pgfpathlineto{\pgfqpoint{3.068046in}{2.383649in}}%
\pgfpathlineto{\pgfqpoint{3.068031in}{2.383697in}}%
\pgfpathlineto{\pgfqpoint{3.068017in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{3.068002in}{2.383792in}}%
\pgfpathlineto{\pgfqpoint{3.067987in}{2.383840in}}%
\pgfpathlineto{\pgfqpoint{3.067973in}{2.383888in}}%
\pgfpathlineto{\pgfqpoint{3.067958in}{2.383935in}}%
\pgfpathlineto{\pgfqpoint{3.067943in}{2.383983in}}%
\pgfpathlineto{\pgfqpoint{3.067929in}{2.384031in}}%
\pgfpathlineto{\pgfqpoint{3.067914in}{2.384079in}}%
\pgfpathlineto{\pgfqpoint{3.067899in}{2.384126in}}%
\pgfpathlineto{\pgfqpoint{3.067885in}{2.384174in}}%
\pgfpathlineto{\pgfqpoint{3.067870in}{2.384222in}}%
\pgfpathlineto{\pgfqpoint{3.067855in}{2.384269in}}%
\pgfpathlineto{\pgfqpoint{3.067840in}{2.384317in}}%
\pgfpathlineto{\pgfqpoint{3.067826in}{2.384365in}}%
\pgfpathlineto{\pgfqpoint{3.067811in}{2.384413in}}%
\pgfpathlineto{\pgfqpoint{3.067796in}{2.384460in}}%
\pgfpathlineto{\pgfqpoint{3.067781in}{2.384508in}}%
\pgfpathlineto{\pgfqpoint{3.067766in}{2.384556in}}%
\pgfpathlineto{\pgfqpoint{3.067752in}{2.384603in}}%
\pgfpathlineto{\pgfqpoint{3.067737in}{2.384651in}}%
\pgfpathlineto{\pgfqpoint{3.067722in}{2.384699in}}%
\pgfpathlineto{\pgfqpoint{3.067707in}{2.384747in}}%
\pgfpathlineto{\pgfqpoint{3.067692in}{2.384794in}}%
\pgfpathlineto{\pgfqpoint{3.067677in}{2.384842in}}%
\pgfpathlineto{\pgfqpoint{3.067662in}{2.384890in}}%
\pgfpathlineto{\pgfqpoint{3.067647in}{2.384937in}}%
\pgfpathlineto{\pgfqpoint{3.067632in}{2.384985in}}%
\pgfpathlineto{\pgfqpoint{3.067617in}{2.385033in}}%
\pgfpathlineto{\pgfqpoint{3.067602in}{2.385080in}}%
\pgfpathlineto{\pgfqpoint{3.067588in}{2.385128in}}%
\pgfpathlineto{\pgfqpoint{3.067573in}{2.385176in}}%
\pgfpathlineto{\pgfqpoint{3.067557in}{2.385224in}}%
\pgfpathlineto{\pgfqpoint{3.067542in}{2.385271in}}%
\pgfpathlineto{\pgfqpoint{3.067527in}{2.385319in}}%
\pgfpathlineto{\pgfqpoint{3.067512in}{2.385367in}}%
\pgfpathlineto{\pgfqpoint{3.067497in}{2.385414in}}%
\pgfpathlineto{\pgfqpoint{3.067482in}{2.385462in}}%
\pgfpathlineto{\pgfqpoint{3.067467in}{2.385510in}}%
\pgfpathlineto{\pgfqpoint{3.067452in}{2.385557in}}%
\pgfpathlineto{\pgfqpoint{3.067437in}{2.385605in}}%
\pgfpathlineto{\pgfqpoint{3.067422in}{2.385653in}}%
\pgfpathlineto{\pgfqpoint{3.067407in}{2.385700in}}%
\pgfpathlineto{\pgfqpoint{3.067392in}{2.385748in}}%
\pgfpathlineto{\pgfqpoint{3.067376in}{2.385796in}}%
\pgfpathlineto{\pgfqpoint{3.067361in}{2.385843in}}%
\pgfpathlineto{\pgfqpoint{3.067346in}{2.385891in}}%
\pgfpathlineto{\pgfqpoint{3.067331in}{2.385939in}}%
\pgfpathlineto{\pgfqpoint{3.067316in}{2.385987in}}%
\pgfpathlineto{\pgfqpoint{3.067300in}{2.386034in}}%
\pgfpathlineto{\pgfqpoint{3.067285in}{2.386082in}}%
\pgfpathlineto{\pgfqpoint{3.067270in}{2.386130in}}%
\pgfpathlineto{\pgfqpoint{3.067255in}{2.386177in}}%
\pgfpathlineto{\pgfqpoint{3.067239in}{2.386225in}}%
\pgfpathlineto{\pgfqpoint{3.067224in}{2.386273in}}%
\pgfpathlineto{\pgfqpoint{3.067209in}{2.386320in}}%
\pgfpathlineto{\pgfqpoint{3.067193in}{2.386368in}}%
\pgfpathlineto{\pgfqpoint{3.067178in}{2.386416in}}%
\pgfpathlineto{\pgfqpoint{3.067163in}{2.386463in}}%
\pgfpathlineto{\pgfqpoint{3.067147in}{2.386511in}}%
\pgfpathlineto{\pgfqpoint{3.067132in}{2.386559in}}%
\pgfpathlineto{\pgfqpoint{3.067116in}{2.386606in}}%
\pgfpathlineto{\pgfqpoint{3.067101in}{2.386654in}}%
\pgfpathlineto{\pgfqpoint{3.067086in}{2.386702in}}%
\pgfpathlineto{\pgfqpoint{3.067070in}{2.386749in}}%
\pgfpathlineto{\pgfqpoint{3.067055in}{2.386797in}}%
\pgfpathlineto{\pgfqpoint{3.067039in}{2.386845in}}%
\pgfpathlineto{\pgfqpoint{3.067024in}{2.386892in}}%
\pgfpathlineto{\pgfqpoint{3.067008in}{2.386940in}}%
\pgfpathlineto{\pgfqpoint{3.066993in}{2.386988in}}%
\pgfpathlineto{\pgfqpoint{3.066977in}{2.387035in}}%
\pgfpathlineto{\pgfqpoint{3.066962in}{2.387083in}}%
\pgfpathlineto{\pgfqpoint{3.066946in}{2.387131in}}%
\pgfpathlineto{\pgfqpoint{3.066931in}{2.387178in}}%
\pgfpathlineto{\pgfqpoint{3.066915in}{2.387226in}}%
\pgfpathlineto{\pgfqpoint{3.066900in}{2.387273in}}%
\pgfpathlineto{\pgfqpoint{3.066884in}{2.387321in}}%
\pgfpathlineto{\pgfqpoint{3.066868in}{2.387369in}}%
\pgfpathlineto{\pgfqpoint{3.066853in}{2.387416in}}%
\pgfpathlineto{\pgfqpoint{3.066837in}{2.387464in}}%
\pgfpathlineto{\pgfqpoint{3.066821in}{2.387512in}}%
\pgfpathlineto{\pgfqpoint{3.066806in}{2.387559in}}%
\pgfpathlineto{\pgfqpoint{3.066790in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{2.387655in}}%
\pgfpathlineto{\pgfqpoint{3.066759in}{2.387702in}}%
\pgfpathlineto{\pgfqpoint{3.066743in}{2.387750in}}%
\pgfpathlineto{\pgfqpoint{3.066727in}{2.387798in}}%
\pgfpathlineto{\pgfqpoint{3.066712in}{2.387845in}}%
\pgfpathlineto{\pgfqpoint{3.066696in}{2.387893in}}%
\pgfpathlineto{\pgfqpoint{3.066680in}{2.387941in}}%
\pgfpathlineto{\pgfqpoint{3.066664in}{2.387988in}}%
\pgfpathlineto{\pgfqpoint{3.066648in}{2.388036in}}%
\pgfpathlineto{\pgfqpoint{3.066633in}{2.388083in}}%
\pgfpathlineto{\pgfqpoint{3.066617in}{2.388131in}}%
\pgfpathlineto{\pgfqpoint{3.066601in}{2.388179in}}%
\pgfpathlineto{\pgfqpoint{3.066585in}{2.388226in}}%
\pgfpathlineto{\pgfqpoint{3.066569in}{2.388274in}}%
\pgfpathlineto{\pgfqpoint{3.066553in}{2.388322in}}%
\pgfpathlineto{\pgfqpoint{3.066538in}{2.388369in}}%
\pgfpathlineto{\pgfqpoint{3.066522in}{2.388417in}}%
\pgfpathlineto{\pgfqpoint{3.066506in}{2.388464in}}%
\pgfpathlineto{\pgfqpoint{3.066490in}{2.388512in}}%
\pgfpathlineto{\pgfqpoint{3.066474in}{2.388560in}}%
\pgfpathlineto{\pgfqpoint{3.066458in}{2.388607in}}%
\pgfpathlineto{\pgfqpoint{3.066442in}{2.388655in}}%
\pgfpathlineto{\pgfqpoint{3.066426in}{2.388703in}}%
\pgfpathlineto{\pgfqpoint{3.066410in}{2.388750in}}%
\pgfpathlineto{\pgfqpoint{3.066394in}{2.388798in}}%
\pgfpathlineto{\pgfqpoint{3.066378in}{2.388845in}}%
\pgfpathlineto{\pgfqpoint{3.066362in}{2.388893in}}%
\pgfpathlineto{\pgfqpoint{3.066346in}{2.388941in}}%
\pgfpathlineto{\pgfqpoint{3.066330in}{2.388988in}}%
\pgfpathlineto{\pgfqpoint{3.066314in}{2.389036in}}%
\pgfpathlineto{\pgfqpoint{3.066298in}{2.389083in}}%
\pgfpathlineto{\pgfqpoint{3.066282in}{2.389131in}}%
\pgfpathlineto{\pgfqpoint{3.066265in}{2.389179in}}%
\pgfpathlineto{\pgfqpoint{3.066249in}{2.389226in}}%
\pgfpathlineto{\pgfqpoint{3.066233in}{2.389274in}}%
\pgfpathlineto{\pgfqpoint{3.066217in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{3.066201in}{2.389369in}}%
\pgfpathlineto{\pgfqpoint{3.066185in}{2.389417in}}%
\pgfpathlineto{\pgfqpoint{3.066169in}{2.389464in}}%
\pgfpathlineto{\pgfqpoint{3.066152in}{2.389512in}}%
\pgfpathlineto{\pgfqpoint{3.066136in}{2.389560in}}%
\pgfpathlineto{\pgfqpoint{3.066120in}{2.389607in}}%
\pgfpathlineto{\pgfqpoint{3.066104in}{2.389655in}}%
\pgfpathlineto{\pgfqpoint{3.066087in}{2.389702in}}%
\pgfpathlineto{\pgfqpoint{3.066071in}{2.389750in}}%
\pgfpathlineto{\pgfqpoint{3.066055in}{2.389798in}}%
\pgfpathlineto{\pgfqpoint{3.066039in}{2.389845in}}%
\pgfpathlineto{\pgfqpoint{3.066022in}{2.389893in}}%
\pgfpathlineto{\pgfqpoint{3.066006in}{2.389940in}}%
\pgfpathlineto{\pgfqpoint{3.065990in}{2.389988in}}%
\pgfpathlineto{\pgfqpoint{3.065973in}{2.390036in}}%
\pgfpathlineto{\pgfqpoint{3.065957in}{2.390083in}}%
\pgfpathlineto{\pgfqpoint{3.065941in}{2.390131in}}%
\pgfpathlineto{\pgfqpoint{3.065924in}{2.390178in}}%
\pgfpathlineto{\pgfqpoint{3.065908in}{2.390226in}}%
\pgfpathlineto{\pgfqpoint{3.065891in}{2.390273in}}%
\pgfpathlineto{\pgfqpoint{3.065875in}{2.390321in}}%
\pgfpathlineto{\pgfqpoint{3.065858in}{2.390369in}}%
\pgfpathlineto{\pgfqpoint{3.065842in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{3.065826in}{2.390464in}}%
\pgfpathlineto{\pgfqpoint{3.065809in}{2.390511in}}%
\pgfpathlineto{\pgfqpoint{3.065793in}{2.390559in}}%
\pgfpathlineto{\pgfqpoint{3.065776in}{2.390606in}}%
\pgfpathlineto{\pgfqpoint{3.065760in}{2.390654in}}%
\pgfpathlineto{\pgfqpoint{3.065743in}{2.390702in}}%
\pgfpathlineto{\pgfqpoint{3.065727in}{2.390749in}}%
\pgfpathlineto{\pgfqpoint{3.065710in}{2.390797in}}%
\pgfpathlineto{\pgfqpoint{3.065693in}{2.390844in}}%
\pgfpathlineto{\pgfqpoint{3.065677in}{2.390892in}}%
\pgfpathlineto{\pgfqpoint{3.065660in}{2.390939in}}%
\pgfpathlineto{\pgfqpoint{3.065644in}{2.390987in}}%
\pgfpathlineto{\pgfqpoint{3.065627in}{2.391035in}}%
\pgfpathlineto{\pgfqpoint{3.065610in}{2.391082in}}%
\pgfpathlineto{\pgfqpoint{3.065594in}{2.391130in}}%
\pgfpathlineto{\pgfqpoint{3.065577in}{2.391177in}}%
\pgfpathlineto{\pgfqpoint{3.065560in}{2.391225in}}%
\pgfpathlineto{\pgfqpoint{3.065544in}{2.391272in}}%
\pgfpathlineto{\pgfqpoint{3.065527in}{2.391320in}}%
\pgfpathlineto{\pgfqpoint{3.065510in}{2.391368in}}%
\pgfpathlineto{\pgfqpoint{3.065494in}{2.391415in}}%
\pgfpathlineto{\pgfqpoint{3.065477in}{2.391463in}}%
\pgfpathlineto{\pgfqpoint{3.065460in}{2.391510in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{2.391558in}}%
\pgfpathlineto{\pgfqpoint{3.065427in}{2.391605in}}%
\pgfpathlineto{\pgfqpoint{3.065410in}{2.391653in}}%
\pgfpathlineto{\pgfqpoint{3.065393in}{2.391700in}}%
\pgfpathlineto{\pgfqpoint{3.065376in}{2.391748in}}%
\pgfpathlineto{\pgfqpoint{3.065359in}{2.391796in}}%
\pgfpathlineto{\pgfqpoint{3.065342in}{2.391843in}}%
\pgfpathlineto{\pgfqpoint{3.065326in}{2.391891in}}%
\pgfpathlineto{\pgfqpoint{3.065309in}{2.391938in}}%
\pgfpathlineto{\pgfqpoint{3.065292in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{3.065275in}{2.392033in}}%
\pgfpathlineto{\pgfqpoint{3.065258in}{2.392081in}}%
\pgfpathlineto{\pgfqpoint{3.065241in}{2.392128in}}%
\pgfpathlineto{\pgfqpoint{3.065224in}{2.392176in}}%
\pgfpathlineto{\pgfqpoint{3.065207in}{2.392223in}}%
\pgfpathlineto{\pgfqpoint{3.065190in}{2.392271in}}%
\pgfpathlineto{\pgfqpoint{3.065173in}{2.392318in}}%
\pgfpathlineto{\pgfqpoint{3.065156in}{2.392366in}}%
\pgfpathlineto{\pgfqpoint{3.065139in}{2.392414in}}%
\pgfpathlineto{\pgfqpoint{3.065122in}{2.392461in}}%
\pgfpathlineto{\pgfqpoint{3.065105in}{2.392509in}}%
\pgfpathlineto{\pgfqpoint{3.065088in}{2.392556in}}%
\pgfpathlineto{\pgfqpoint{3.065071in}{2.392604in}}%
\pgfpathlineto{\pgfqpoint{3.065054in}{2.392651in}}%
\pgfpathlineto{\pgfqpoint{3.065037in}{2.392699in}}%
\pgfpathlineto{\pgfqpoint{3.065020in}{2.392746in}}%
\pgfpathlineto{\pgfqpoint{3.065003in}{2.392794in}}%
\pgfpathlineto{\pgfqpoint{3.064986in}{2.392841in}}%
\pgfpathlineto{\pgfqpoint{3.064969in}{2.392889in}}%
\pgfpathlineto{\pgfqpoint{3.064952in}{2.392936in}}%
\pgfpathlineto{\pgfqpoint{3.064934in}{2.392984in}}%
\pgfpathlineto{\pgfqpoint{3.064917in}{2.393031in}}%
\pgfpathlineto{\pgfqpoint{3.064900in}{2.393079in}}%
\pgfpathlineto{\pgfqpoint{3.064883in}{2.393126in}}%
\pgfpathlineto{\pgfqpoint{3.064866in}{2.393174in}}%
\pgfpathlineto{\pgfqpoint{3.064848in}{2.393221in}}%
\pgfpathlineto{\pgfqpoint{3.064831in}{2.393269in}}%
\pgfpathlineto{\pgfqpoint{3.064814in}{2.393316in}}%
\pgfpathlineto{\pgfqpoint{3.064797in}{2.393364in}}%
\pgfpathlineto{\pgfqpoint{3.064779in}{2.393411in}}%
\pgfpathlineto{\pgfqpoint{3.064762in}{2.393459in}}%
\pgfpathlineto{\pgfqpoint{3.064745in}{2.393506in}}%
\pgfpathlineto{\pgfqpoint{3.064728in}{2.393554in}}%
\pgfpathlineto{\pgfqpoint{3.064710in}{2.393601in}}%
\pgfpathlineto{\pgfqpoint{3.064693in}{2.393649in}}%
\pgfpathlineto{\pgfqpoint{3.064676in}{2.393696in}}%
\pgfpathlineto{\pgfqpoint{3.064658in}{2.393744in}}%
\pgfpathlineto{\pgfqpoint{3.064641in}{2.393791in}}%
\pgfpathlineto{\pgfqpoint{3.064623in}{2.393839in}}%
\pgfpathlineto{\pgfqpoint{3.064606in}{2.393886in}}%
\pgfpathlineto{\pgfqpoint{3.064589in}{2.393934in}}%
\pgfpathlineto{\pgfqpoint{3.064571in}{2.393981in}}%
\pgfpathlineto{\pgfqpoint{3.064554in}{2.394029in}}%
\pgfpathlineto{\pgfqpoint{3.064536in}{2.394076in}}%
\pgfpathlineto{\pgfqpoint{3.064519in}{2.394124in}}%
\pgfpathlineto{\pgfqpoint{3.064501in}{2.394171in}}%
\pgfpathlineto{\pgfqpoint{3.064484in}{2.394219in}}%
\pgfpathlineto{\pgfqpoint{3.064466in}{2.394266in}}%
\pgfpathlineto{\pgfqpoint{3.064449in}{2.394314in}}%
\pgfpathlineto{\pgfqpoint{3.064431in}{2.394361in}}%
\pgfpathlineto{\pgfqpoint{3.064414in}{2.394409in}}%
\pgfpathlineto{\pgfqpoint{3.064396in}{2.394456in}}%
\pgfpathlineto{\pgfqpoint{3.064379in}{2.394504in}}%
\pgfpathlineto{\pgfqpoint{3.064361in}{2.394551in}}%
\pgfpathlineto{\pgfqpoint{3.064344in}{2.394599in}}%
\pgfpathlineto{\pgfqpoint{3.064326in}{2.394646in}}%
\pgfpathlineto{\pgfqpoint{3.064308in}{2.394694in}}%
\pgfpathlineto{\pgfqpoint{3.064291in}{2.394741in}}%
\pgfpathlineto{\pgfqpoint{3.064273in}{2.394789in}}%
\pgfpathlineto{\pgfqpoint{3.064255in}{2.394836in}}%
\pgfpathlineto{\pgfqpoint{3.064238in}{2.394883in}}%
\pgfpathlineto{\pgfqpoint{3.064220in}{2.394931in}}%
\pgfpathlineto{\pgfqpoint{3.064202in}{2.394978in}}%
\pgfpathlineto{\pgfqpoint{3.064185in}{2.395026in}}%
\pgfpathlineto{\pgfqpoint{3.064167in}{2.395073in}}%
\pgfpathlineto{\pgfqpoint{3.064149in}{2.395121in}}%
\pgfpathlineto{\pgfqpoint{3.064131in}{2.395168in}}%
\pgfpathlineto{\pgfqpoint{3.064114in}{2.395216in}}%
\pgfpathlineto{\pgfqpoint{3.064096in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{3.064078in}{2.395311in}}%
\pgfpathlineto{\pgfqpoint{3.064060in}{2.395358in}}%
\pgfpathlineto{\pgfqpoint{3.064043in}{2.395405in}}%
\pgfpathlineto{\pgfqpoint{3.064025in}{2.395453in}}%
\pgfpathlineto{\pgfqpoint{3.064007in}{2.395500in}}%
\pgfpathlineto{\pgfqpoint{3.063989in}{2.395548in}}%
\pgfpathlineto{\pgfqpoint{3.063971in}{2.395595in}}%
\pgfpathlineto{\pgfqpoint{3.063953in}{2.395643in}}%
\pgfpathlineto{\pgfqpoint{3.063935in}{2.395690in}}%
\pgfpathlineto{\pgfqpoint{3.063917in}{2.395738in}}%
\pgfpathlineto{\pgfqpoint{3.063900in}{2.395785in}}%
\pgfpathlineto{\pgfqpoint{3.063882in}{2.395833in}}%
\pgfpathlineto{\pgfqpoint{3.063864in}{2.395880in}}%
\pgfpathlineto{\pgfqpoint{3.063846in}{2.395927in}}%
\pgfpathlineto{\pgfqpoint{3.063828in}{2.395975in}}%
\pgfpathlineto{\pgfqpoint{3.063810in}{2.396022in}}%
\pgfpathlineto{\pgfqpoint{3.063792in}{2.396070in}}%
\pgfpathlineto{\pgfqpoint{3.063774in}{2.396117in}}%
\pgfpathlineto{\pgfqpoint{3.063756in}{2.396165in}}%
\pgfpathlineto{\pgfqpoint{3.063738in}{2.396212in}}%
\pgfpathlineto{\pgfqpoint{3.063720in}{2.396259in}}%
\pgfpathlineto{\pgfqpoint{3.063702in}{2.396307in}}%
\pgfpathlineto{\pgfqpoint{3.063684in}{2.396354in}}%
\pgfpathlineto{\pgfqpoint{3.063666in}{2.396402in}}%
\pgfpathlineto{\pgfqpoint{3.063647in}{2.396449in}}%
\pgfpathlineto{\pgfqpoint{3.063629in}{2.396497in}}%
\pgfpathlineto{\pgfqpoint{3.063611in}{2.396544in}}%
\pgfpathlineto{\pgfqpoint{3.063593in}{2.396591in}}%
\pgfpathlineto{\pgfqpoint{3.063575in}{2.396639in}}%
\pgfpathlineto{\pgfqpoint{3.063557in}{2.396686in}}%
\pgfpathlineto{\pgfqpoint{3.063539in}{2.396734in}}%
\pgfpathlineto{\pgfqpoint{3.063521in}{2.396781in}}%
\pgfpathlineto{\pgfqpoint{3.063502in}{2.396828in}}%
\pgfpathlineto{\pgfqpoint{3.063484in}{2.396876in}}%
\pgfpathlineto{\pgfqpoint{3.063466in}{2.396923in}}%
\pgfpathlineto{\pgfqpoint{3.063448in}{2.396971in}}%
\pgfpathlineto{\pgfqpoint{3.063429in}{2.397018in}}%
\pgfpathlineto{\pgfqpoint{3.063411in}{2.397066in}}%
\pgfpathlineto{\pgfqpoint{3.063393in}{2.397113in}}%
\pgfpathlineto{\pgfqpoint{3.063375in}{2.397160in}}%
\pgfpathlineto{\pgfqpoint{3.063356in}{2.397208in}}%
\pgfpathlineto{\pgfqpoint{3.063338in}{2.397255in}}%
\pgfpathlineto{\pgfqpoint{3.063320in}{2.397303in}}%
\pgfpathlineto{\pgfqpoint{3.063301in}{2.397350in}}%
\pgfpathlineto{\pgfqpoint{3.063283in}{2.397397in}}%
\pgfpathlineto{\pgfqpoint{3.063265in}{2.397445in}}%
\pgfpathlineto{\pgfqpoint{3.063246in}{2.397492in}}%
\pgfpathlineto{\pgfqpoint{3.063228in}{2.397540in}}%
\pgfpathlineto{\pgfqpoint{3.063210in}{2.397587in}}%
\pgfpathlineto{\pgfqpoint{3.063191in}{2.397634in}}%
\pgfpathlineto{\pgfqpoint{3.063173in}{2.397682in}}%
\pgfpathlineto{\pgfqpoint{3.063154in}{2.397729in}}%
\pgfpathlineto{\pgfqpoint{3.063136in}{2.397776in}}%
\pgfpathlineto{\pgfqpoint{3.063117in}{2.397824in}}%
\pgfpathlineto{\pgfqpoint{3.063099in}{2.397871in}}%
\pgfpathlineto{\pgfqpoint{3.063080in}{2.397919in}}%
\pgfpathlineto{\pgfqpoint{3.063062in}{2.397966in}}%
\pgfpathlineto{\pgfqpoint{3.063043in}{2.398013in}}%
\pgfpathlineto{\pgfqpoint{3.063025in}{2.398061in}}%
\pgfpathlineto{\pgfqpoint{3.063006in}{2.398108in}}%
\pgfpathlineto{\pgfqpoint{3.062988in}{2.398156in}}%
\pgfpathlineto{\pgfqpoint{3.062969in}{2.398203in}}%
\pgfpathlineto{\pgfqpoint{3.062951in}{2.398250in}}%
\pgfpathlineto{\pgfqpoint{3.062932in}{2.398298in}}%
\pgfpathlineto{\pgfqpoint{3.062914in}{2.398345in}}%
\pgfpathlineto{\pgfqpoint{3.062895in}{2.398392in}}%
\pgfpathlineto{\pgfqpoint{3.062876in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{3.062858in}{2.398487in}}%
\pgfpathlineto{\pgfqpoint{3.062839in}{2.398534in}}%
\pgfpathlineto{\pgfqpoint{3.062820in}{2.398582in}}%
\pgfpathlineto{\pgfqpoint{3.062802in}{2.398629in}}%
\pgfpathlineto{\pgfqpoint{3.062783in}{2.398677in}}%
\pgfpathlineto{\pgfqpoint{3.062764in}{2.398724in}}%
\pgfpathlineto{\pgfqpoint{3.062746in}{2.398771in}}%
\pgfpathlineto{\pgfqpoint{3.062727in}{2.398819in}}%
\pgfpathlineto{\pgfqpoint{3.062708in}{2.398866in}}%
\pgfpathlineto{\pgfqpoint{3.062689in}{2.398913in}}%
\pgfpathlineto{\pgfqpoint{3.062671in}{2.398961in}}%
\pgfpathlineto{\pgfqpoint{3.062652in}{2.399008in}}%
\pgfpathlineto{\pgfqpoint{3.062633in}{2.399055in}}%
\pgfpathlineto{\pgfqpoint{3.062614in}{2.399103in}}%
\pgfpathlineto{\pgfqpoint{3.062595in}{2.399150in}}%
\pgfpathlineto{\pgfqpoint{3.062577in}{2.399197in}}%
\pgfpathlineto{\pgfqpoint{3.062558in}{2.399245in}}%
\pgfpathlineto{\pgfqpoint{3.062539in}{2.399292in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{2.399339in}}%
\pgfpathlineto{\pgfqpoint{3.062501in}{2.399387in}}%
\pgfpathlineto{\pgfqpoint{3.062482in}{2.399434in}}%
\pgfpathlineto{\pgfqpoint{3.062463in}{2.399481in}}%
\pgfpathlineto{\pgfqpoint{3.062445in}{2.399529in}}%
\pgfpathlineto{\pgfqpoint{3.062426in}{2.399576in}}%
\pgfpathlineto{\pgfqpoint{3.062407in}{2.399623in}}%
\pgfpathlineto{\pgfqpoint{3.062388in}{2.399671in}}%
\pgfpathlineto{\pgfqpoint{3.062369in}{2.399718in}}%
\pgfpathlineto{\pgfqpoint{3.062350in}{2.399765in}}%
\pgfpathlineto{\pgfqpoint{3.062331in}{2.399813in}}%
\pgfpathlineto{\pgfqpoint{3.062312in}{2.399860in}}%
\pgfpathlineto{\pgfqpoint{3.062293in}{2.399907in}}%
\pgfpathlineto{\pgfqpoint{3.062274in}{2.399955in}}%
\pgfpathlineto{\pgfqpoint{3.062255in}{2.400002in}}%
\pgfpathlineto{\pgfqpoint{3.062236in}{2.400049in}}%
\pgfpathlineto{\pgfqpoint{3.062217in}{2.400097in}}%
\pgfpathlineto{\pgfqpoint{3.062198in}{2.400144in}}%
\pgfpathlineto{\pgfqpoint{3.062178in}{2.400191in}}%
\pgfpathlineto{\pgfqpoint{3.062159in}{2.400239in}}%
\pgfpathlineto{\pgfqpoint{3.062140in}{2.400286in}}%
\pgfpathlineto{\pgfqpoint{3.062121in}{2.400333in}}%
\pgfpathlineto{\pgfqpoint{3.062102in}{2.400381in}}%
\pgfpathlineto{\pgfqpoint{3.062083in}{2.400428in}}%
\pgfpathlineto{\pgfqpoint{3.062064in}{2.400475in}}%
\pgfpathlineto{\pgfqpoint{3.062045in}{2.400523in}}%
\pgfpathlineto{\pgfqpoint{3.062025in}{2.400570in}}%
\pgfpathlineto{\pgfqpoint{3.062006in}{2.400617in}}%
\pgfpathlineto{\pgfqpoint{3.061987in}{2.400664in}}%
\pgfpathlineto{\pgfqpoint{3.061968in}{2.400712in}}%
\pgfpathlineto{\pgfqpoint{3.061948in}{2.400759in}}%
\pgfpathlineto{\pgfqpoint{3.061929in}{2.400806in}}%
\pgfpathlineto{\pgfqpoint{3.061910in}{2.400854in}}%
\pgfpathlineto{\pgfqpoint{3.061891in}{2.400901in}}%
\pgfpathlineto{\pgfqpoint{3.061871in}{2.400948in}}%
\pgfpathlineto{\pgfqpoint{3.061852in}{2.400996in}}%
\pgfpathlineto{\pgfqpoint{3.061833in}{2.401043in}}%
\pgfpathlineto{\pgfqpoint{3.061814in}{2.401090in}}%
\pgfpathlineto{\pgfqpoint{3.061794in}{2.401137in}}%
\pgfpathlineto{\pgfqpoint{3.061775in}{2.401185in}}%
\pgfpathlineto{\pgfqpoint{3.061755in}{2.401232in}}%
\pgfpathlineto{\pgfqpoint{3.061736in}{2.401279in}}%
\pgfpathlineto{\pgfqpoint{3.061717in}{2.401327in}}%
\pgfpathlineto{\pgfqpoint{3.061697in}{2.401374in}}%
\pgfpathlineto{\pgfqpoint{3.061678in}{2.401421in}}%
\pgfpathlineto{\pgfqpoint{3.061658in}{2.401468in}}%
\pgfpathlineto{\pgfqpoint{3.061639in}{2.401516in}}%
\pgfpathlineto{\pgfqpoint{3.061620in}{2.401563in}}%
\pgfpathlineto{\pgfqpoint{3.061600in}{2.401610in}}%
\pgfpathlineto{\pgfqpoint{3.061581in}{2.401657in}}%
\pgfpathlineto{\pgfqpoint{3.061561in}{2.401705in}}%
\pgfpathlineto{\pgfqpoint{3.061542in}{2.401752in}}%
\pgfpathlineto{\pgfqpoint{3.061522in}{2.401799in}}%
\pgfpathlineto{\pgfqpoint{3.061503in}{2.401846in}}%
\pgfpathlineto{\pgfqpoint{3.061483in}{2.401894in}}%
\pgfpathlineto{\pgfqpoint{3.061464in}{2.401941in}}%
\pgfpathlineto{\pgfqpoint{3.061444in}{2.401988in}}%
\pgfpathlineto{\pgfqpoint{3.061424in}{2.402036in}}%
\pgfpathlineto{\pgfqpoint{3.061405in}{2.402083in}}%
\pgfpathlineto{\pgfqpoint{3.061385in}{2.402130in}}%
\pgfpathlineto{\pgfqpoint{3.061366in}{2.402177in}}%
\pgfpathlineto{\pgfqpoint{3.061346in}{2.402225in}}%
\pgfpathlineto{\pgfqpoint{3.061326in}{2.402272in}}%
\pgfpathlineto{\pgfqpoint{3.061307in}{2.402319in}}%
\pgfpathlineto{\pgfqpoint{3.061287in}{2.402366in}}%
\pgfpathlineto{\pgfqpoint{3.061267in}{2.402414in}}%
\pgfpathlineto{\pgfqpoint{3.061248in}{2.402461in}}%
\pgfpathlineto{\pgfqpoint{3.061228in}{2.402508in}}%
\pgfpathlineto{\pgfqpoint{3.061208in}{2.402555in}}%
\pgfpathlineto{\pgfqpoint{3.061189in}{2.402603in}}%
\pgfpathlineto{\pgfqpoint{3.061169in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{2.402697in}}%
\pgfpathlineto{\pgfqpoint{3.061129in}{2.402744in}}%
\pgfpathlineto{\pgfqpoint{3.061110in}{2.402791in}}%
\pgfpathlineto{\pgfqpoint{3.061090in}{2.402839in}}%
\pgfpathlineto{\pgfqpoint{3.061070in}{2.402886in}}%
\pgfpathlineto{\pgfqpoint{3.061050in}{2.402933in}}%
\pgfpathlineto{\pgfqpoint{3.061031in}{2.402980in}}%
\pgfpathlineto{\pgfqpoint{3.061011in}{2.403028in}}%
\pgfpathlineto{\pgfqpoint{3.060991in}{2.403075in}}%
\pgfpathlineto{\pgfqpoint{3.060971in}{2.403122in}}%
\pgfpathlineto{\pgfqpoint{3.060951in}{2.403169in}}%
\pgfpathlineto{\pgfqpoint{3.060931in}{2.403217in}}%
\pgfpathlineto{\pgfqpoint{3.060911in}{2.403264in}}%
\pgfpathlineto{\pgfqpoint{3.060891in}{2.403311in}}%
\pgfpathlineto{\pgfqpoint{3.060872in}{2.403358in}}%
\pgfpathlineto{\pgfqpoint{3.060852in}{2.403405in}}%
\pgfpathlineto{\pgfqpoint{3.060832in}{2.403453in}}%
\pgfpathlineto{\pgfqpoint{3.060812in}{2.403500in}}%
\pgfpathlineto{\pgfqpoint{3.060792in}{2.403547in}}%
\pgfpathlineto{\pgfqpoint{3.060772in}{2.403594in}}%
\pgfpathlineto{\pgfqpoint{3.060752in}{2.403641in}}%
\pgfpathlineto{\pgfqpoint{3.060732in}{2.403689in}}%
\pgfpathlineto{\pgfqpoint{3.060712in}{2.403736in}}%
\pgfpathlineto{\pgfqpoint{3.060692in}{2.403783in}}%
\pgfpathlineto{\pgfqpoint{3.060672in}{2.403830in}}%
\pgfpathlineto{\pgfqpoint{3.060652in}{2.403877in}}%
\pgfpathlineto{\pgfqpoint{3.060632in}{2.403925in}}%
\pgfpathlineto{\pgfqpoint{3.060612in}{2.403972in}}%
\pgfpathlineto{\pgfqpoint{3.060591in}{2.404019in}}%
\pgfpathlineto{\pgfqpoint{3.060571in}{2.404066in}}%
\pgfpathlineto{\pgfqpoint{3.060551in}{2.404113in}}%
\pgfpathlineto{\pgfqpoint{3.060531in}{2.404161in}}%
\pgfpathlineto{\pgfqpoint{3.060511in}{2.404208in}}%
\pgfpathlineto{\pgfqpoint{3.060491in}{2.404255in}}%
\pgfpathlineto{\pgfqpoint{3.060471in}{2.404302in}}%
\pgfpathlineto{\pgfqpoint{3.060451in}{2.404349in}}%
\pgfpathlineto{\pgfqpoint{3.060430in}{2.404397in}}%
\pgfpathlineto{\pgfqpoint{3.060410in}{2.404444in}}%
\pgfpathlineto{\pgfqpoint{3.060390in}{2.404491in}}%
\pgfpathlineto{\pgfqpoint{3.060370in}{2.404538in}}%
\pgfpathlineto{\pgfqpoint{3.060350in}{2.404585in}}%
\pgfpathlineto{\pgfqpoint{3.060329in}{2.404632in}}%
\pgfpathlineto{\pgfqpoint{3.060309in}{2.404680in}}%
\pgfpathlineto{\pgfqpoint{3.060289in}{2.404727in}}%
\pgfpathlineto{\pgfqpoint{3.060268in}{2.404774in}}%
\pgfpathlineto{\pgfqpoint{3.060248in}{2.404821in}}%
\pgfpathlineto{\pgfqpoint{3.060228in}{2.404868in}}%
\pgfpathlineto{\pgfqpoint{3.060208in}{2.404915in}}%
\pgfpathlineto{\pgfqpoint{3.060187in}{2.404963in}}%
\pgfpathlineto{\pgfqpoint{3.060167in}{2.405010in}}%
\pgfpathlineto{\pgfqpoint{3.060147in}{2.405057in}}%
\pgfpathlineto{\pgfqpoint{3.060126in}{2.405104in}}%
\pgfpathlineto{\pgfqpoint{3.060106in}{2.405151in}}%
\pgfpathlineto{\pgfqpoint{3.060085in}{2.405198in}}%
\pgfpathlineto{\pgfqpoint{3.060065in}{2.405246in}}%
\pgfpathlineto{\pgfqpoint{3.060045in}{2.405293in}}%
\pgfpathlineto{\pgfqpoint{3.060024in}{2.405340in}}%
\pgfpathlineto{\pgfqpoint{3.060004in}{2.405387in}}%
\pgfpathlineto{\pgfqpoint{3.059983in}{2.405434in}}%
\pgfpathlineto{\pgfqpoint{3.059963in}{2.405481in}}%
\pgfpathlineto{\pgfqpoint{3.059942in}{2.405529in}}%
\pgfpathlineto{\pgfqpoint{3.059922in}{2.405576in}}%
\pgfpathlineto{\pgfqpoint{3.059901in}{2.405623in}}%
\pgfpathlineto{\pgfqpoint{3.059881in}{2.405670in}}%
\pgfpathlineto{\pgfqpoint{3.059860in}{2.405717in}}%
\pgfpathlineto{\pgfqpoint{3.059840in}{2.405764in}}%
\pgfpathlineto{\pgfqpoint{3.059819in}{2.405811in}}%
\pgfpathlineto{\pgfqpoint{3.059799in}{2.405858in}}%
\pgfpathlineto{\pgfqpoint{3.059778in}{2.405906in}}%
\pgfpathlineto{\pgfqpoint{3.059758in}{2.405953in}}%
\pgfpathlineto{\pgfqpoint{3.059737in}{2.406000in}}%
\pgfpathlineto{\pgfqpoint{3.059716in}{2.406047in}}%
\pgfpathlineto{\pgfqpoint{3.059696in}{2.406094in}}%
\pgfpathlineto{\pgfqpoint{3.059675in}{2.406141in}}%
\pgfpathlineto{\pgfqpoint{3.059654in}{2.406188in}}%
\pgfpathlineto{\pgfqpoint{3.059634in}{2.406236in}}%
\pgfpathlineto{\pgfqpoint{3.059613in}{2.406283in}}%
\pgfpathlineto{\pgfqpoint{3.059592in}{2.406330in}}%
\pgfpathlineto{\pgfqpoint{3.059572in}{2.406377in}}%
\pgfpathlineto{\pgfqpoint{3.059551in}{2.406424in}}%
\pgfpathlineto{\pgfqpoint{3.059530in}{2.406471in}}%
\pgfpathlineto{\pgfqpoint{3.059510in}{2.406518in}}%
\pgfpathlineto{\pgfqpoint{3.059489in}{2.406565in}}%
\pgfpathlineto{\pgfqpoint{3.059468in}{2.406612in}}%
\pgfpathlineto{\pgfqpoint{3.059447in}{2.406660in}}%
\pgfpathlineto{\pgfqpoint{3.059427in}{2.406707in}}%
\pgfpathlineto{\pgfqpoint{3.059406in}{2.406754in}}%
\pgfpathlineto{\pgfqpoint{3.059385in}{2.406801in}}%
\pgfpathlineto{\pgfqpoint{3.059364in}{2.406848in}}%
\pgfpathlineto{\pgfqpoint{3.059343in}{2.406895in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{2.406942in}}%
\pgfpathlineto{\pgfqpoint{3.059302in}{2.406989in}}%
\pgfpathlineto{\pgfqpoint{3.059281in}{2.407036in}}%
\pgfpathlineto{\pgfqpoint{3.059260in}{2.407083in}}%
\pgfpathlineto{\pgfqpoint{3.059239in}{2.407131in}}%
\pgfpathlineto{\pgfqpoint{3.059218in}{2.407178in}}%
\pgfpathlineto{\pgfqpoint{3.059197in}{2.407225in}}%
\pgfpathlineto{\pgfqpoint{3.059176in}{2.407272in}}%
\pgfpathlineto{\pgfqpoint{3.059155in}{2.407319in}}%
\pgfpathlineto{\pgfqpoint{3.059135in}{2.407366in}}%
\pgfpathlineto{\pgfqpoint{3.059114in}{2.407413in}}%
\pgfpathlineto{\pgfqpoint{3.059093in}{2.407460in}}%
\pgfpathlineto{\pgfqpoint{3.059072in}{2.407507in}}%
\pgfpathlineto{\pgfqpoint{3.059051in}{2.407554in}}%
\pgfpathlineto{\pgfqpoint{3.059030in}{2.407601in}}%
\pgfpathlineto{\pgfqpoint{3.059009in}{2.407648in}}%
\pgfpathlineto{\pgfqpoint{3.058988in}{2.407695in}}%
\pgfpathlineto{\pgfqpoint{3.058967in}{2.407743in}}%
\pgfpathlineto{\pgfqpoint{3.058946in}{2.407790in}}%
\pgfpathlineto{\pgfqpoint{3.058924in}{2.407837in}}%
\pgfpathlineto{\pgfqpoint{3.058903in}{2.407884in}}%
\pgfpathlineto{\pgfqpoint{3.058882in}{2.407931in}}%
\pgfpathlineto{\pgfqpoint{3.058861in}{2.407978in}}%
\pgfpathlineto{\pgfqpoint{3.058840in}{2.408025in}}%
\pgfpathlineto{\pgfqpoint{3.058819in}{2.408072in}}%
\pgfpathlineto{\pgfqpoint{3.058798in}{2.408119in}}%
\pgfpathlineto{\pgfqpoint{3.058777in}{2.408166in}}%
\pgfpathlineto{\pgfqpoint{3.058756in}{2.408213in}}%
\pgfpathlineto{\pgfqpoint{3.058734in}{2.408260in}}%
\pgfpathlineto{\pgfqpoint{3.058713in}{2.408307in}}%
\pgfpathlineto{\pgfqpoint{3.058692in}{2.408354in}}%
\pgfpathlineto{\pgfqpoint{3.058671in}{2.408401in}}%
\pgfpathlineto{\pgfqpoint{3.058650in}{2.408448in}}%
\pgfpathlineto{\pgfqpoint{3.058628in}{2.408495in}}%
\pgfpathlineto{\pgfqpoint{3.058607in}{2.408543in}}%
\pgfpathlineto{\pgfqpoint{3.058586in}{2.408590in}}%
\pgfpathlineto{\pgfqpoint{3.058565in}{2.408637in}}%
\pgfpathlineto{\pgfqpoint{3.058543in}{2.408684in}}%
\pgfpathlineto{\pgfqpoint{3.058522in}{2.408731in}}%
\pgfpathlineto{\pgfqpoint{3.058501in}{2.408778in}}%
\pgfpathlineto{\pgfqpoint{3.058479in}{2.408825in}}%
\pgfpathlineto{\pgfqpoint{3.058458in}{2.408872in}}%
\pgfpathlineto{\pgfqpoint{3.058437in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{3.058415in}{2.408966in}}%
\pgfpathlineto{\pgfqpoint{3.058394in}{2.409013in}}%
\pgfpathlineto{\pgfqpoint{3.058373in}{2.409060in}}%
\pgfpathlineto{\pgfqpoint{3.058351in}{2.409107in}}%
\pgfpathlineto{\pgfqpoint{3.058330in}{2.409154in}}%
\pgfpathlineto{\pgfqpoint{3.058309in}{2.409201in}}%
\pgfpathlineto{\pgfqpoint{3.058287in}{2.409248in}}%
\pgfpathlineto{\pgfqpoint{3.058266in}{2.409295in}}%
\pgfpathlineto{\pgfqpoint{3.058244in}{2.409342in}}%
\pgfpathlineto{\pgfqpoint{3.058223in}{2.409389in}}%
\pgfpathlineto{\pgfqpoint{3.058201in}{2.409436in}}%
\pgfpathlineto{\pgfqpoint{3.058180in}{2.409483in}}%
\pgfpathlineto{\pgfqpoint{3.058158in}{2.409530in}}%
\pgfpathlineto{\pgfqpoint{3.058137in}{2.409577in}}%
\pgfpathlineto{\pgfqpoint{3.058115in}{2.409624in}}%
\pgfpathlineto{\pgfqpoint{3.058094in}{2.409671in}}%
\pgfpathlineto{\pgfqpoint{3.058072in}{2.409718in}}%
\pgfpathlineto{\pgfqpoint{3.058051in}{2.409765in}}%
\pgfpathlineto{\pgfqpoint{3.058029in}{2.409812in}}%
\pgfpathlineto{\pgfqpoint{3.058008in}{2.409859in}}%
\pgfpathlineto{\pgfqpoint{3.057986in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{3.057964in}{2.409953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057964in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.047064in}{2.431048in}}%
\pgfpathlineto{\pgfqpoint{3.032736in}{2.453766in}}%
\pgfpathlineto{\pgfqpoint{3.013804in}{2.479462in}}%
\pgfpathlineto{\pgfqpoint{2.986822in}{2.512063in}}%
\pgfpathlineto{\pgfqpoint{2.917636in}{2.594178in}}%
\pgfpathlineto{\pgfqpoint{2.895865in}{2.624532in}}%
\pgfpathlineto{\pgfqpoint{2.875299in}{2.657133in}}%
\pgfpathlineto{\pgfqpoint{2.813886in}{2.757923in}}%
\pgfpathlineto{\pgfqpoint{2.793560in}{2.784429in}}%
\pgfpathlineto{\pgfqpoint{2.769794in}{2.811655in}}%
\pgfpathlineto{\pgfqpoint{2.732570in}{2.850417in}}%
\pgfpathlineto{\pgfqpoint{2.695613in}{2.889937in}}%
\pgfpathlineto{\pgfqpoint{2.672665in}{2.917834in}}%
\pgfpathlineto{\pgfqpoint{2.650234in}{2.948746in}}%
\pgfpathlineto{\pgfqpoint{2.591350in}{3.032179in}}%
\pgfpathlineto{\pgfqpoint{2.569312in}{3.057801in}}%
\pgfpathlineto{\pgfqpoint{2.541942in}{3.085997in}}%
\pgfpathlineto{\pgfqpoint{2.493517in}{3.135437in}}%
\pgfpathlineto{\pgfqpoint{2.475314in}{3.157742in}}%
\pgfpathlineto{\pgfqpoint{2.459766in}{3.180331in}}%
\pgfpathlineto{\pgfqpoint{2.444799in}{3.206106in}}%
\pgfpathlineto{\pgfqpoint{2.427525in}{3.240623in}}%
\pgfpathlineto{\pgfqpoint{2.392428in}{3.311857in}}%
\pgfpathlineto{\pgfqpoint{2.377556in}{3.336159in}}%
\pgfpathlineto{\pgfqpoint{2.363426in}{3.355087in}}%
\pgfpathlineto{\pgfqpoint{2.349281in}{3.370386in}}%
\pgfpathlineto{\pgfqpoint{2.334748in}{3.382865in}}%
\pgfpathlineto{\pgfqpoint{2.319621in}{3.392948in}}%
\pgfpathlineto{\pgfqpoint{2.303608in}{3.400957in}}%
\pgfpathlineto{\pgfqpoint{2.286388in}{3.407071in}}%
\pgfpathlineto{\pgfqpoint{2.267556in}{3.411372in}}%
\pgfpathlineto{\pgfqpoint{2.246428in}{3.413874in}}%
\pgfpathlineto{\pgfqpoint{2.221667in}{3.414493in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{3.412924in}}%
\pgfpathlineto{\pgfqpoint{2.108029in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{2.081151in}{3.409298in}}%
\pgfpathlineto{\pgfqpoint{2.056232in}{3.412697in}}%
\pgfpathlineto{\pgfqpoint{2.030644in}{3.418472in}}%
\pgfpathlineto{\pgfqpoint{2.000497in}{3.427678in}}%
\pgfpathlineto{\pgfqpoint{1.907802in}{3.457658in}}%
\pgfpathlineto{\pgfqpoint{1.880677in}{3.463036in}}%
\pgfpathlineto{\pgfqpoint{1.854687in}{3.465928in}}%
\pgfpathlineto{\pgfqpoint{1.828075in}{3.466629in}}%
\pgfpathlineto{\pgfqpoint{1.798807in}{3.465118in}}%
\pgfpathlineto{\pgfqpoint{1.761203in}{3.460783in}}%
\pgfpathlineto{\pgfqpoint{1.680083in}{3.450861in}}%
\pgfpathlineto{\pgfqpoint{1.644232in}{3.449237in}}%
\pgfpathlineto{\pgfqpoint{1.605935in}{3.449803in}}%
\pgfpathlineto{\pgfqpoint{1.546631in}{3.453285in}}%
\pgfpathlineto{\pgfqpoint{1.490852in}{3.455727in}}%
\pgfpathlineto{\pgfqpoint{1.454644in}{3.455081in}}%
\pgfpathlineto{\pgfqpoint{1.422989in}{3.452317in}}%
\pgfpathlineto{\pgfqpoint{1.393447in}{3.447515in}}%
\pgfpathlineto{\pgfqpoint{1.364873in}{3.440618in}}%
\pgfpathlineto{\pgfqpoint{1.336451in}{3.431457in}}%
\pgfpathlineto{\pgfqpoint{1.307569in}{3.419790in}}%
\pgfpathlineto{\pgfqpoint{1.277780in}{3.405331in}}%
\pgfpathlineto{\pgfqpoint{1.246921in}{3.387856in}}%
\pgfpathlineto{\pgfqpoint{1.215523in}{3.367507in}}%
\pgfpathlineto{\pgfqpoint{1.184781in}{3.344937in}}%
\pgfpathlineto{\pgfqpoint{1.155593in}{3.320760in}}%
\pgfpathlineto{\pgfqpoint{1.127955in}{3.294981in}}%
\pgfpathlineto{\pgfqpoint{1.100958in}{3.266729in}}%
\pgfpathlineto{\pgfqpoint{1.072532in}{3.233665in}}%
\pgfpathlineto{\pgfqpoint{1.034011in}{3.185042in}}%
\pgfpathlineto{\pgfqpoint{0.979793in}{3.117124in}}%
\pgfpathlineto{\pgfqpoint{0.893925in}{3.012295in}}%
\pgfpathlineto{\pgfqpoint{0.878111in}{2.987800in}}%
\pgfpathlineto{\pgfqpoint{0.866082in}{2.965128in}}%
\pgfpathlineto{\pgfqpoint{0.856850in}{2.943025in}}%
\pgfpathlineto{\pgfqpoint{0.849966in}{2.920788in}}%
\pgfpathlineto{\pgfqpoint{0.845203in}{2.897855in}}%
\pgfpathlineto{\pgfqpoint{0.842481in}{2.873709in}}%
\pgfpathlineto{\pgfqpoint{0.841815in}{2.847685in}}%
\pgfpathlineto{\pgfqpoint{0.843347in}{2.818574in}}%
\pgfpathlineto{\pgfqpoint{0.847516in}{2.783576in}}%
\pgfpathlineto{\pgfqpoint{0.863857in}{2.663487in}}%
\pgfpathlineto{\pgfqpoint{0.863654in}{2.638740in}}%
\pgfpathlineto{\pgfqpoint{0.861270in}{2.616495in}}%
\pgfpathlineto{\pgfqpoint{0.856769in}{2.595347in}}%
\pgfpathlineto{\pgfqpoint{0.849977in}{2.574221in}}%
\pgfpathlineto{\pgfqpoint{0.840448in}{2.551986in}}%
\pgfpathlineto{\pgfqpoint{0.827111in}{2.526732in}}%
\pgfpathlineto{\pgfqpoint{0.806406in}{2.492735in}}%
\pgfpathlineto{\pgfqpoint{0.766652in}{2.427971in}}%
\pgfpathlineto{\pgfqpoint{0.752771in}{2.400596in}}%
\pgfpathlineto{\pgfqpoint{0.743269in}{2.377060in}}%
\pgfpathlineto{\pgfqpoint{0.737011in}{2.355738in}}%
\pgfpathlineto{\pgfqpoint{0.733478in}{2.335926in}}%
\pgfpathlineto{\pgfqpoint{0.732374in}{2.317220in}}%
\pgfpathlineto{\pgfqpoint{0.733534in}{2.299321in}}%
\pgfpathlineto{\pgfqpoint{0.736873in}{2.282054in}}%
\pgfpathlineto{\pgfqpoint{0.742396in}{2.265203in}}%
\pgfpathlineto{\pgfqpoint{0.750186in}{2.248605in}}%
\pgfpathlineto{\pgfqpoint{0.760422in}{2.232081in}}%
\pgfpathlineto{\pgfqpoint{0.773327in}{2.215525in}}%
\pgfpathlineto{\pgfqpoint{0.789297in}{2.198721in}}%
\pgfpathlineto{\pgfqpoint{0.808845in}{2.181452in}}%
\pgfpathlineto{\pgfqpoint{0.832970in}{2.163190in}}%
\pgfpathlineto{\pgfqpoint{0.864084in}{2.142556in}}%
\pgfpathlineto{\pgfqpoint{0.926589in}{2.104568in}}%
\pgfpathlineto{\pgfqpoint{0.958307in}{2.083597in}}%
\pgfpathlineto{\pgfqpoint{0.978405in}{2.067731in}}%
\pgfpathlineto{\pgfqpoint{0.993128in}{2.053357in}}%
\pgfpathlineto{\pgfqpoint{1.004357in}{2.039340in}}%
\pgfpathlineto{\pgfqpoint{1.012977in}{2.025052in}}%
\pgfpathlineto{\pgfqpoint{1.019521in}{2.009895in}}%
\pgfpathlineto{\pgfqpoint{1.024304in}{1.993141in}}%
\pgfpathlineto{\pgfqpoint{1.027475in}{1.973706in}}%
\pgfpathlineto{\pgfqpoint{1.029054in}{1.949578in}}%
\pgfpathlineto{\pgfqpoint{1.028938in}{1.913326in}}%
\pgfpathlineto{\pgfqpoint{1.028799in}{1.852941in}}%
\pgfpathlineto{\pgfqpoint{1.031121in}{1.823666in}}%
\pgfpathlineto{\pgfqpoint{1.035279in}{1.798891in}}%
\pgfpathlineto{\pgfqpoint{1.041260in}{1.776541in}}%
\pgfpathlineto{\pgfqpoint{1.049177in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{1.059312in}{1.734999in}}%
\pgfpathlineto{\pgfqpoint{1.072384in}{1.713650in}}%
\pgfpathlineto{\pgfqpoint{1.090505in}{1.688562in}}%
\pgfpathlineto{\pgfqpoint{1.153455in}{1.604488in}}%
\pgfpathlineto{\pgfqpoint{1.184057in}{1.556508in}}%
\pgfpathlineto{\pgfqpoint{1.206515in}{1.523260in}}%
\pgfpathlineto{\pgfqpoint{1.222578in}{1.503372in}}%
\pgfpathlineto{\pgfqpoint{1.237440in}{1.488425in}}%
\pgfpathlineto{\pgfqpoint{1.252116in}{1.476769in}}%
\pgfpathlineto{\pgfqpoint{1.267089in}{1.467694in}}%
\pgfpathlineto{\pgfqpoint{1.282684in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{1.299237in}{1.455994in}}%
\pgfpathlineto{\pgfqpoint{1.317106in}{1.453109in}}%
\pgfpathlineto{\pgfqpoint{1.336687in}{1.452235in}}%
\pgfpathlineto{\pgfqpoint{1.358634in}{1.453527in}}%
\pgfpathlineto{\pgfqpoint{1.384123in}{1.457326in}}%
\pgfpathlineto{\pgfqpoint{1.416411in}{1.464525in}}%
\pgfpathlineto{\pgfqpoint{1.498806in}{1.483993in}}%
\pgfpathlineto{\pgfqpoint{1.519451in}{1.485888in}}%
\pgfpathlineto{\pgfqpoint{1.536374in}{1.485262in}}%
\pgfpathlineto{\pgfqpoint{1.551125in}{1.482524in}}%
\pgfpathlineto{\pgfqpoint{1.564605in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.577485in}{1.470860in}}%
\pgfpathlineto{\pgfqpoint{1.590327in}{1.461395in}}%
\pgfpathlineto{\pgfqpoint{1.603789in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{1.618923in}{1.431040in}}%
\pgfpathlineto{\pgfqpoint{1.638820in}{1.404199in}}%
\pgfpathlineto{\pgfqpoint{1.684341in}{1.341791in}}%
\pgfpathlineto{\pgfqpoint{1.702458in}{1.321377in}}%
\pgfpathlineto{\pgfqpoint{1.718681in}{1.306350in}}%
\pgfpathlineto{\pgfqpoint{1.733900in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.748549in}{1.287178in}}%
\pgfpathlineto{\pgfqpoint{1.762894in}{1.281819in}}%
\pgfpathlineto{\pgfqpoint{1.777165in}{1.278844in}}%
\pgfpathlineto{\pgfqpoint{1.791623in}{1.278103in}}%
\pgfpathlineto{\pgfqpoint{1.806542in}{1.279585in}}%
\pgfpathlineto{\pgfqpoint{1.822239in}{1.283411in}}%
\pgfpathlineto{\pgfqpoint{1.839191in}{1.289883in}}%
\pgfpathlineto{\pgfqpoint{1.858137in}{1.299571in}}%
\pgfpathlineto{\pgfqpoint{1.880994in}{1.313888in}}%
\pgfpathlineto{\pgfqpoint{1.962325in}{1.367294in}}%
\pgfpathlineto{\pgfqpoint{1.980177in}{1.374820in}}%
\pgfpathlineto{\pgfqpoint{1.996818in}{1.379452in}}%
\pgfpathlineto{\pgfqpoint{2.013274in}{1.381729in}}%
\pgfpathlineto{\pgfqpoint{2.030424in}{1.381831in}}%
\pgfpathlineto{\pgfqpoint{2.049285in}{1.379669in}}%
\pgfpathlineto{\pgfqpoint{2.071771in}{1.374753in}}%
\pgfpathlineto{\pgfqpoint{2.104613in}{1.365027in}}%
\pgfpathlineto{\pgfqpoint{2.154299in}{1.350497in}}%
\pgfpathlineto{\pgfqpoint{2.178620in}{1.345819in}}%
\pgfpathlineto{\pgfqpoint{2.198770in}{1.344149in}}%
\pgfpathlineto{\pgfqpoint{2.216487in}{1.344865in}}%
\pgfpathlineto{\pgfqpoint{2.232540in}{1.347709in}}%
\pgfpathlineto{\pgfqpoint{2.247368in}{1.352577in}}%
\pgfpathlineto{\pgfqpoint{2.261333in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{2.274667in}{1.368624in}}%
\pgfpathlineto{\pgfqpoint{2.287590in}{1.380197in}}%
\pgfpathlineto{\pgfqpoint{2.300322in}{1.394642in}}%
\pgfpathlineto{\pgfqpoint{2.313178in}{1.412685in}}%
\pgfpathlineto{\pgfqpoint{2.326730in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.343004in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{2.377324in}{1.537480in}}%
\pgfpathlineto{\pgfqpoint{2.391063in}{1.559317in}}%
\pgfpathlineto{\pgfqpoint{2.404418in}{1.576447in}}%
\pgfpathlineto{\pgfqpoint{2.418364in}{1.590745in}}%
\pgfpathlineto{\pgfqpoint{2.433647in}{1.603221in}}%
\pgfpathlineto{\pgfqpoint{2.451229in}{1.614659in}}%
\pgfpathlineto{\pgfqpoint{2.472836in}{1.625963in}}%
\pgfpathlineto{\pgfqpoint{2.503506in}{1.639284in}}%
\pgfpathlineto{\pgfqpoint{2.583242in}{1.672996in}}%
\pgfpathlineto{\pgfqpoint{2.619400in}{1.691404in}}%
\pgfpathlineto{\pgfqpoint{2.663912in}{1.716782in}}%
\pgfpathlineto{\pgfqpoint{2.838876in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{2.863044in}{1.839537in}}%
\pgfpathlineto{\pgfqpoint{2.882659in}{1.857229in}}%
\pgfpathlineto{\pgfqpoint{2.899067in}{1.874986in}}%
\pgfpathlineto{\pgfqpoint{2.913031in}{1.893359in}}%
\pgfpathlineto{\pgfqpoint{2.925010in}{1.912798in}}%
\pgfpathlineto{\pgfqpoint{2.935412in}{1.933958in}}%
\pgfpathlineto{\pgfqpoint{2.944629in}{1.957854in}}%
\pgfpathlineto{\pgfqpoint{2.953364in}{1.986945in}}%
\pgfpathlineto{\pgfqpoint{2.965771in}{2.037634in}}%
\pgfpathlineto{\pgfqpoint{2.977126in}{2.079703in}}%
\pgfpathlineto{\pgfqpoint{2.987631in}{2.110002in}}%
\pgfpathlineto{\pgfqpoint{3.000143in}{2.139203in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{2.173266in}}%
\pgfpathlineto{\pgfqpoint{3.054914in}{2.246393in}}%
\pgfpathlineto{\pgfqpoint{3.064725in}{2.271405in}}%
\pgfpathlineto{\pgfqpoint{3.070996in}{2.293355in}}%
\pgfpathlineto{\pgfqpoint{3.074543in}{2.313754in}}%
\pgfpathlineto{\pgfqpoint{3.075701in}{2.333313in}}%
\pgfpathlineto{\pgfqpoint{3.074613in}{2.352450in}}%
\pgfpathlineto{\pgfqpoint{3.071298in}{2.371548in}}%
\pgfpathlineto{\pgfqpoint{3.065660in}{2.390939in}}%
\pgfpathlineto{\pgfqpoint{3.057964in}{2.409953in}}%
\pgfpathlineto{\pgfqpoint{3.057964in}{2.409953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462603in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.461492in}{2.469660in}}%
\pgfpathlineto{\pgfqpoint{3.458158in}{2.529237in}}%
\pgfpathlineto{\pgfqpoint{3.452606in}{2.588648in}}%
\pgfpathlineto{\pgfqpoint{3.444845in}{2.647811in}}%
\pgfpathlineto{\pgfqpoint{3.434885in}{2.706645in}}%
\pgfpathlineto{\pgfqpoint{3.422740in}{2.765066in}}%
\pgfpathlineto{\pgfqpoint{3.408427in}{2.822994in}}%
\pgfpathlineto{\pgfqpoint{3.391965in}{2.880348in}}%
\pgfpathlineto{\pgfqpoint{3.373378in}{2.937050in}}%
\pgfpathlineto{\pgfqpoint{3.352691in}{2.993019in}}%
\pgfpathlineto{\pgfqpoint{3.329933in}{3.048179in}}%
\pgfpathlineto{\pgfqpoint{3.305136in}{3.102452in}}%
\pgfpathlineto{\pgfqpoint{3.278334in}{3.155764in}}%
\pgfpathlineto{\pgfqpoint{3.249564in}{3.208041in}}%
\pgfpathlineto{\pgfqpoint{3.218866in}{3.259209in}}%
\pgfpathlineto{\pgfqpoint{3.186283in}{3.309198in}}%
\pgfpathlineto{\pgfqpoint{3.151860in}{3.357938in}}%
\pgfpathlineto{\pgfqpoint{3.115646in}{3.405362in}}%
\pgfpathlineto{\pgfqpoint{3.077689in}{3.451403in}}%
\pgfpathlineto{\pgfqpoint{3.038043in}{3.495999in}}%
\pgfpathlineto{\pgfqpoint{2.996764in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{2.953907in}{3.580605in}}%
\pgfpathlineto{\pgfqpoint{2.909534in}{3.620499in}}%
\pgfpathlineto{\pgfqpoint{2.863704in}{3.658712in}}%
\pgfpathlineto{\pgfqpoint{2.816483in}{3.695191in}}%
\pgfpathlineto{\pgfqpoint{2.767936in}{3.729885in}}%
\pgfpathlineto{\pgfqpoint{2.718129in}{3.762746in}}%
\pgfpathlineto{\pgfqpoint{2.667133in}{3.793728in}}%
\pgfpathlineto{\pgfqpoint{2.615018in}{3.822789in}}%
\pgfpathlineto{\pgfqpoint{2.561856in}{3.849888in}}%
\pgfpathlineto{\pgfqpoint{2.507722in}{3.874988in}}%
\pgfpathlineto{\pgfqpoint{2.452690in}{3.898053in}}%
\pgfpathlineto{\pgfqpoint{2.396836in}{3.919052in}}%
\pgfpathlineto{\pgfqpoint{2.340240in}{3.937955in}}%
\pgfpathlineto{\pgfqpoint{2.282978in}{3.954736in}}%
\pgfpathlineto{\pgfqpoint{2.225130in}{3.969372in}}%
\pgfpathlineto{\pgfqpoint{2.166778in}{3.981843in}}%
\pgfpathlineto{\pgfqpoint{2.108001in}{3.992131in}}%
\pgfpathlineto{\pgfqpoint{2.048882in}{4.000222in}}%
\pgfpathlineto{\pgfqpoint{1.989503in}{4.006104in}}%
\pgfpathlineto{\pgfqpoint{1.929945in}{4.009770in}}%
\pgfpathlineto{\pgfqpoint{1.870293in}{4.011215in}}%
\pgfpathlineto{\pgfqpoint{1.810628in}{4.010436in}}%
\pgfpathlineto{\pgfqpoint{1.751033in}{4.007434in}}%
\pgfpathlineto{\pgfqpoint{1.691591in}{4.002214in}}%
\pgfpathlineto{\pgfqpoint{1.632386in}{3.994783in}}%
\pgfpathlineto{\pgfqpoint{1.573498in}{3.985151in}}%
\pgfpathlineto{\pgfqpoint{1.515010in}{3.973332in}}%
\pgfpathlineto{\pgfqpoint{1.457003in}{3.959342in}}%
\pgfpathlineto{\pgfqpoint{1.399558in}{3.943201in}}%
\pgfpathlineto{\pgfqpoint{1.342754in}{3.924930in}}%
\pgfpathlineto{\pgfqpoint{1.286670in}{3.904555in}}%
\pgfpathlineto{\pgfqpoint{1.231384in}{3.882105in}}%
\pgfpathlineto{\pgfqpoint{1.176973in}{3.857611in}}%
\pgfpathlineto{\pgfqpoint{1.123512in}{3.831107in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{3.802629in}}%
\pgfpathlineto{\pgfqpoint{1.019738in}{3.772217in}}%
\pgfpathlineto{\pgfqpoint{0.969568in}{3.739913in}}%
\pgfpathlineto{\pgfqpoint{0.920636in}{3.705763in}}%
\pgfpathlineto{\pgfqpoint{0.873011in}{3.669813in}}%
\pgfpathlineto{\pgfqpoint{0.826759in}{3.632114in}}%
\pgfpathlineto{\pgfqpoint{0.781943in}{3.592717in}}%
\pgfpathlineto{\pgfqpoint{0.738626in}{3.551678in}}%
\pgfpathlineto{\pgfqpoint{0.696869in}{3.509054in}}%
\pgfpathlineto{\pgfqpoint{0.656728in}{3.464904in}}%
\pgfpathlineto{\pgfqpoint{0.618260in}{3.419288in}}%
\pgfpathlineto{\pgfqpoint{0.581519in}{3.372271in}}%
\pgfpathlineto{\pgfqpoint{0.546555in}{3.323918in}}%
\pgfpathlineto{\pgfqpoint{0.513416in}{3.274296in}}%
\pgfpathlineto{\pgfqpoint{0.482150in}{3.223473in}}%
\pgfpathlineto{\pgfqpoint{0.452799in}{3.171521in}}%
\pgfpathlineto{\pgfqpoint{0.425404in}{3.118511in}}%
\pgfpathlineto{\pgfqpoint{0.400003in}{3.064517in}}%
\pgfpathlineto{\pgfqpoint{0.376631in}{3.009615in}}%
\pgfpathlineto{\pgfqpoint{0.355321in}{2.953879in}}%
\pgfpathlineto{\pgfqpoint{0.336103in}{2.897389in}}%
\pgfpathlineto{\pgfqpoint{0.319002in}{2.840221in}}%
\pgfpathlineto{\pgfqpoint{0.304044in}{2.782457in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{2.724175in}}%
\pgfpathlineto{\pgfqpoint{0.280633in}{2.665456in}}%
\pgfpathlineto{\pgfqpoint{0.272212in}{2.606383in}}%
\pgfpathlineto{\pgfqpoint{0.265999in}{2.547037in}}%
\pgfpathlineto{\pgfqpoint{0.262001in}{2.487501in}}%
\pgfpathlineto{\pgfqpoint{0.260224in}{2.427858in}}%
\pgfpathlineto{\pgfqpoint{0.260670in}{2.368189in}}%
\pgfpathlineto{\pgfqpoint{0.263339in}{2.308579in}}%
\pgfpathlineto{\pgfqpoint{0.268228in}{2.249109in}}%
\pgfpathlineto{\pgfqpoint{0.275328in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{0.284632in}{2.130923in}}%
\pgfpathlineto{\pgfqpoint{0.296124in}{2.072370in}}%
\pgfpathlineto{\pgfqpoint{0.309791in}{2.014286in}}%
\pgfpathlineto{\pgfqpoint{0.325612in}{1.956751in}}%
\pgfpathlineto{\pgfqpoint{0.343565in}{1.899846in}}%
\pgfpathlineto{\pgfqpoint{0.363627in}{1.843649in}}%
\pgfpathlineto{\pgfqpoint{0.385768in}{1.788239in}}%
\pgfpathlineto{\pgfqpoint{0.409959in}{1.733692in}}%
\pgfpathlineto{\pgfqpoint{0.436165in}{1.680085in}}%
\pgfpathlineto{\pgfqpoint{0.464350in}{1.627491in}}%
\pgfpathlineto{\pgfqpoint{0.494475in}{1.575983in}}%
\pgfpathlineto{\pgfqpoint{0.526498in}{1.525634in}}%
\pgfpathlineto{\pgfqpoint{0.560375in}{1.476513in}}%
\pgfpathlineto{\pgfqpoint{0.596059in}{1.428688in}}%
\pgfpathlineto{\pgfqpoint{0.633500in}{1.382226in}}%
\pgfpathlineto{\pgfqpoint{0.672646in}{1.337192in}}%
\pgfpathlineto{\pgfqpoint{0.713442in}{1.293647in}}%
\pgfpathlineto{\pgfqpoint{0.755833in}{1.251652in}}%
\pgfpathlineto{\pgfqpoint{0.799759in}{1.211266in}}%
\pgfpathlineto{\pgfqpoint{0.845159in}{1.172544in}}%
\pgfpathlineto{\pgfqpoint{0.891970in}{1.135541in}}%
\pgfpathlineto{\pgfqpoint{0.940128in}{1.100308in}}%
\pgfpathlineto{\pgfqpoint{0.989565in}{1.066893in}}%
\pgfpathlineto{\pgfqpoint{1.040212in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{1.092000in}{1.005704in}}%
\pgfpathlineto{\pgfqpoint{1.144856in}{0.978013in}}%
\pgfpathlineto{\pgfqpoint{1.198708in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{1.253479in}{0.928634in}}%
\pgfpathlineto{\pgfqpoint{1.309095in}{0.907014in}}%
\pgfpathlineto{\pgfqpoint{1.365477in}{0.887481in}}%
\pgfpathlineto{\pgfqpoint{1.422548in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{1.480229in}{0.854781in}}%
\pgfpathlineto{\pgfqpoint{1.538438in}{0.841661in}}%
\pgfpathlineto{\pgfqpoint{1.597097in}{0.830718in}}%
\pgfpathlineto{\pgfqpoint{1.656122in}{0.821968in}}%
\pgfpathlineto{\pgfqpoint{1.715432in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{1.774945in}{0.811094in}}%
\pgfpathlineto{\pgfqpoint{1.834578in}{0.808984in}}%
\pgfpathlineto{\pgfqpoint{1.894248in}{0.809098in}}%
\pgfpathlineto{\pgfqpoint{1.953872in}{0.811435in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{2.072653in}{0.822762in}}%
\pgfpathlineto{\pgfqpoint{2.131644in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{2.190261in}{0.842902in}}%
\pgfpathlineto{\pgfqpoint{2.248420in}{0.856245in}}%
\pgfpathlineto{\pgfqpoint{2.306042in}{0.871745in}}%
\pgfpathlineto{\pgfqpoint{2.363046in}{0.889381in}}%
\pgfpathlineto{\pgfqpoint{2.419354in}{0.909128in}}%
\pgfpathlineto{\pgfqpoint{2.474887in}{0.930960in}}%
\pgfpathlineto{\pgfqpoint{2.529567in}{0.954846in}}%
\pgfpathlineto{\pgfqpoint{2.583320in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{2.636071in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{2.687745in}{1.038482in}}%
\pgfpathlineto{\pgfqpoint{2.738272in}{1.070224in}}%
\pgfpathlineto{\pgfqpoint{2.787581in}{1.103827in}}%
\pgfpathlineto{\pgfqpoint{2.835604in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{2.882274in}{1.176424in}}%
\pgfpathlineto{\pgfqpoint{2.927527in}{1.215318in}}%
\pgfpathlineto{\pgfqpoint{2.971299in}{1.255871in}}%
\pgfpathlineto{\pgfqpoint{3.013529in}{1.298027in}}%
\pgfpathlineto{\pgfqpoint{3.054160in}{1.341727in}}%
\pgfpathlineto{\pgfqpoint{3.093134in}{1.386911in}}%
\pgfpathlineto{\pgfqpoint{3.130397in}{1.433515in}}%
\pgfpathlineto{\pgfqpoint{3.165898in}{1.481475in}}%
\pgfpathlineto{\pgfqpoint{3.199588in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{3.231419in}{1.581196in}}%
\pgfpathlineto{\pgfqpoint{3.261348in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{3.289333in}{1.685519in}}%
\pgfpathlineto{\pgfqpoint{3.315334in}{1.739226in}}%
\pgfpathlineto{\pgfqpoint{3.339317in}{1.793864in}}%
\pgfpathlineto{\pgfqpoint{3.361247in}{1.849358in}}%
\pgfpathlineto{\pgfqpoint{3.381094in}{1.905631in}}%
\pgfpathlineto{\pgfqpoint{3.398831in}{1.962604in}}%
\pgfpathlineto{\pgfqpoint{3.414433in}{2.020199in}}%
\pgfpathlineto{\pgfqpoint{3.427878in}{2.078334in}}%
\pgfpathlineto{\pgfqpoint{3.439147in}{2.136931in}}%
\pgfpathlineto{\pgfqpoint{3.448226in}{2.195906in}}%
\pgfpathlineto{\pgfqpoint{3.455101in}{2.255179in}}%
\pgfpathlineto{\pgfqpoint{3.459763in}{2.314667in}}%
\pgfpathlineto{\pgfqpoint{3.462205in}{2.374287in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{2.409937in}}%
\pgfpathlineto{\pgfqpoint{3.462603in}{2.409937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_1 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 2, k_s = 16, H = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.063\),  \(\displaystyle  \sqrt{ m_2 } = 0.39\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.059\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266294in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.259187in}{2.424366in}}%
\pgfpathlineto{\pgfqpoint{7.251277in}{2.438541in}}%
\pgfpathlineto{\pgfqpoint{7.242597in}{2.452503in}}%
\pgfpathlineto{\pgfqpoint{7.233190in}{2.466228in}}%
\pgfpathlineto{\pgfqpoint{7.223103in}{2.479697in}}%
\pgfpathlineto{\pgfqpoint{7.212390in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{7.201115in}{2.505801in}}%
\pgfpathlineto{\pgfqpoint{7.189347in}{2.518411in}}%
\pgfpathlineto{\pgfqpoint{7.177163in}{2.530715in}}%
\pgfpathlineto{\pgfqpoint{7.164645in}{2.542713in}}%
\pgfpathlineto{\pgfqpoint{7.151881in}{2.554406in}}%
\pgfpathlineto{\pgfqpoint{7.138961in}{2.565801in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{2.576910in}}%
\pgfpathlineto{\pgfqpoint{7.113030in}{2.587749in}}%
\pgfpathlineto{\pgfqpoint{7.100206in}{2.598339in}}%
\pgfpathlineto{\pgfqpoint{7.087596in}{2.608705in}}%
\pgfpathlineto{\pgfqpoint{7.075288in}{2.618876in}}%
\pgfpathlineto{\pgfqpoint{7.063359in}{2.628881in}}%
\pgfpathlineto{\pgfqpoint{7.051883in}{2.638756in}}%
\pgfpathlineto{\pgfqpoint{7.040921in}{2.648535in}}%
\pgfpathlineto{\pgfqpoint{7.030526in}{2.658254in}}%
\pgfpathlineto{\pgfqpoint{7.020741in}{2.667948in}}%
\pgfpathlineto{\pgfqpoint{7.011594in}{2.677653in}}%
\pgfpathlineto{\pgfqpoint{7.003105in}{2.687401in}}%
\pgfpathlineto{\pgfqpoint{6.995280in}{2.697223in}}%
\pgfpathlineto{\pgfqpoint{6.988113in}{2.707147in}}%
\pgfpathlineto{\pgfqpoint{6.981586in}{2.717195in}}%
\pgfpathlineto{\pgfqpoint{6.975672in}{2.727386in}}%
\pgfpathlineto{\pgfqpoint{6.970332in}{2.737735in}}%
\pgfpathlineto{\pgfqpoint{6.965520in}{2.748251in}}%
\pgfpathlineto{\pgfqpoint{6.961181in}{2.758938in}}%
\pgfpathlineto{\pgfqpoint{6.957255in}{2.769794in}}%
\pgfpathlineto{\pgfqpoint{6.953678in}{2.780813in}}%
\pgfpathlineto{\pgfqpoint{6.950381in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{6.947297in}{2.803295in}}%
\pgfpathlineto{\pgfqpoint{6.944360in}{2.814727in}}%
\pgfpathlineto{\pgfqpoint{6.941507in}{2.826261in}}%
\pgfpathlineto{\pgfqpoint{6.938681in}{2.837876in}}%
\pgfpathlineto{\pgfqpoint{6.935830in}{2.849554in}}%
\pgfpathlineto{\pgfqpoint{6.932913in}{2.861275in}}%
\pgfpathlineto{\pgfqpoint{6.929897in}{2.873025in}}%
\pgfpathlineto{\pgfqpoint{6.926760in}{2.884791in}}%
\pgfpathlineto{\pgfqpoint{6.923489in}{2.896567in}}%
\pgfpathlineto{\pgfqpoint{6.920084in}{2.908351in}}%
\pgfpathlineto{\pgfqpoint{6.916554in}{2.920148in}}%
\pgfpathlineto{\pgfqpoint{6.912918in}{2.931971in}}%
\pgfpathlineto{\pgfqpoint{6.909202in}{2.943836in}}%
\pgfpathlineto{\pgfqpoint{6.905437in}{2.955769in}}%
\pgfpathlineto{\pgfqpoint{6.901662in}{2.967798in}}%
\pgfpathlineto{\pgfqpoint{6.897915in}{2.979958in}}%
\pgfpathlineto{\pgfqpoint{6.894236in}{2.992287in}}%
\pgfpathlineto{\pgfqpoint{6.890661in}{3.004822in}}%
\pgfpathlineto{\pgfqpoint{6.887225in}{3.017604in}}%
\pgfpathlineto{\pgfqpoint{6.883952in}{3.030671in}}%
\pgfpathlineto{\pgfqpoint{6.880863in}{3.044055in}}%
\pgfpathlineto{\pgfqpoint{6.877966in}{3.057786in}}%
\pgfpathlineto{\pgfqpoint{6.875259in}{3.071884in}}%
\pgfpathlineto{\pgfqpoint{6.872729in}{3.086363in}}%
\pgfpathlineto{\pgfqpoint{6.870349in}{3.101221in}}%
\pgfpathlineto{\pgfqpoint{6.868082in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{6.865877in}{3.132019in}}%
\pgfpathlineto{\pgfqpoint{6.863671in}{3.147894in}}%
\pgfpathlineto{\pgfqpoint{6.861392in}{3.164018in}}%
\pgfpathlineto{\pgfqpoint{6.858959in}{3.180322in}}%
\pgfpathlineto{\pgfqpoint{6.856283in}{3.196723in}}%
\pgfpathlineto{\pgfqpoint{6.853272in}{3.213122in}}%
\pgfpathlineto{\pgfqpoint{6.849833in}{3.229414in}}%
\pgfpathlineto{\pgfqpoint{6.845871in}{3.245480in}}%
\pgfpathlineto{\pgfqpoint{6.841300in}{3.261199in}}%
\pgfpathlineto{\pgfqpoint{6.836038in}{3.276447in}}%
\pgfpathlineto{\pgfqpoint{6.830016in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{6.823177in}{3.305041in}}%
\pgfpathlineto{\pgfqpoint{6.815480in}{3.318163in}}%
\pgfpathlineto{\pgfqpoint{6.806903in}{3.330373in}}%
\pgfpathlineto{\pgfqpoint{6.797439in}{3.341596in}}%
\pgfpathlineto{\pgfqpoint{6.787104in}{3.351775in}}%
\pgfpathlineto{\pgfqpoint{6.775930in}{3.360877in}}%
\pgfpathlineto{\pgfqpoint{6.763967in}{3.368895in}}%
\pgfpathlineto{\pgfqpoint{6.751280in}{3.375844in}}%
\pgfpathlineto{\pgfqpoint{6.737948in}{3.381763in}}%
\pgfpathlineto{\pgfqpoint{6.724060in}{3.386716in}}%
\pgfpathlineto{\pgfqpoint{6.709711in}{3.390783in}}%
\pgfpathlineto{\pgfqpoint{6.695000in}{3.394066in}}%
\pgfpathlineto{\pgfqpoint{6.680027in}{3.396676in}}%
\pgfpathlineto{\pgfqpoint{6.664890in}{3.398737in}}%
\pgfpathlineto{\pgfqpoint{6.649679in}{3.400378in}}%
\pgfpathlineto{\pgfqpoint{6.634478in}{3.401729in}}%
\pgfpathlineto{\pgfqpoint{6.619362in}{3.402917in}}%
\pgfpathlineto{\pgfqpoint{6.604393in}{3.404066in}}%
\pgfpathlineto{\pgfqpoint{6.589622in}{3.405288in}}%
\pgfpathlineto{\pgfqpoint{6.575089in}{3.406686in}}%
\pgfpathlineto{\pgfqpoint{6.560820in}{3.408348in}}%
\pgfpathlineto{\pgfqpoint{6.546829in}{3.410347in}}%
\pgfpathlineto{\pgfqpoint{6.533120in}{3.412738in}}%
\pgfpathlineto{\pgfqpoint{6.519685in}{3.415561in}}%
\pgfpathlineto{\pgfqpoint{6.506510in}{3.418837in}}%
\pgfpathlineto{\pgfqpoint{6.493571in}{3.422569in}}%
\pgfpathlineto{\pgfqpoint{6.480838in}{3.426746in}}%
\pgfpathlineto{\pgfqpoint{6.468278in}{3.431337in}}%
\pgfpathlineto{\pgfqpoint{6.455853in}{3.436302in}}%
\pgfpathlineto{\pgfqpoint{6.443525in}{3.441584in}}%
\pgfpathlineto{\pgfqpoint{6.431254in}{3.447117in}}%
\pgfpathlineto{\pgfqpoint{6.419002in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{6.406736in}{3.458634in}}%
\pgfpathlineto{\pgfqpoint{6.394422in}{3.464454in}}%
\pgfpathlineto{\pgfqpoint{6.382034in}{3.470201in}}%
\pgfpathlineto{\pgfqpoint{6.369548in}{3.475795in}}%
\pgfpathlineto{\pgfqpoint{6.356947in}{3.481155in}}%
\pgfpathlineto{\pgfqpoint{6.344219in}{3.486210in}}%
\pgfpathlineto{\pgfqpoint{6.331360in}{3.490896in}}%
\pgfpathlineto{\pgfqpoint{6.318366in}{3.495158in}}%
\pgfpathlineto{\pgfqpoint{6.305243in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{6.291999in}{3.502257in}}%
\pgfpathlineto{\pgfqpoint{6.278644in}{3.505043in}}%
\pgfpathlineto{\pgfqpoint{6.265194in}{3.507307in}}%
\pgfpathlineto{\pgfqpoint{6.251665in}{3.509051in}}%
\pgfpathlineto{\pgfqpoint{6.238074in}{3.510291in}}%
\pgfpathlineto{\pgfqpoint{6.224437in}{3.511046in}}%
\pgfpathlineto{\pgfqpoint{6.210773in}{3.511346in}}%
\pgfpathlineto{\pgfqpoint{6.197097in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{6.183424in}{3.510713in}}%
\pgfpathlineto{\pgfqpoint{6.169766in}{3.509851in}}%
\pgfpathlineto{\pgfqpoint{6.156135in}{3.508673in}}%
\pgfpathlineto{\pgfqpoint{6.142539in}{3.507211in}}%
\pgfpathlineto{\pgfqpoint{6.128986in}{3.505493in}}%
\pgfpathlineto{\pgfqpoint{6.115481in}{3.503544in}}%
\pgfpathlineto{\pgfqpoint{6.102030in}{3.501380in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{3.499013in}}%
\pgfpathlineto{\pgfqpoint{6.075303in}{3.496449in}}%
\pgfpathlineto{\pgfqpoint{6.062033in}{3.493687in}}%
\pgfpathlineto{\pgfqpoint{6.048831in}{3.490720in}}%
\pgfpathlineto{\pgfqpoint{6.035700in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{6.022646in}{3.484129in}}%
\pgfpathlineto{\pgfqpoint{6.009673in}{3.480474in}}%
\pgfpathlineto{\pgfqpoint{5.996790in}{3.476557in}}%
\pgfpathlineto{\pgfqpoint{5.984003in}{3.472361in}}%
\pgfpathlineto{\pgfqpoint{5.971321in}{3.467869in}}%
\pgfpathlineto{\pgfqpoint{5.958752in}{3.463071in}}%
\pgfpathlineto{\pgfqpoint{5.946307in}{3.457958in}}%
\pgfpathlineto{\pgfqpoint{5.933992in}{3.452526in}}%
\pgfpathlineto{\pgfqpoint{5.921817in}{3.446777in}}%
\pgfpathlineto{\pgfqpoint{5.909789in}{3.440721in}}%
\pgfpathlineto{\pgfqpoint{5.897913in}{3.434372in}}%
\pgfpathlineto{\pgfqpoint{5.886193in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.874630in}{3.420885in}}%
\pgfpathlineto{\pgfqpoint{5.863224in}{3.413806in}}%
\pgfpathlineto{\pgfqpoint{5.851971in}{3.406552in}}%
\pgfpathlineto{\pgfqpoint{5.840864in}{3.399163in}}%
\pgfpathlineto{\pgfqpoint{5.829894in}{3.391684in}}%
\pgfpathlineto{\pgfqpoint{5.819051in}{3.384158in}}%
\pgfpathlineto{\pgfqpoint{5.808318in}{3.376632in}}%
\pgfpathlineto{\pgfqpoint{5.797681in}{3.369151in}}%
\pgfpathlineto{\pgfqpoint{5.787121in}{3.361758in}}%
\pgfpathlineto{\pgfqpoint{5.776618in}{3.354493in}}%
\pgfpathlineto{\pgfqpoint{5.766151in}{3.347395in}}%
\pgfpathlineto{\pgfqpoint{5.755700in}{3.340496in}}%
\pgfpathlineto{\pgfqpoint{5.745241in}{3.333825in}}%
\pgfpathlineto{\pgfqpoint{5.734754in}{3.327407in}}%
\pgfpathlineto{\pgfqpoint{5.724217in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{5.713610in}{3.315393in}}%
\pgfpathlineto{\pgfqpoint{5.702915in}{3.309819in}}%
\pgfpathlineto{\pgfqpoint{5.692115in}{3.304539in}}%
\pgfpathlineto{\pgfqpoint{5.681193in}{3.299549in}}%
\pgfpathlineto{\pgfqpoint{5.670137in}{3.294843in}}%
\pgfpathlineto{\pgfqpoint{5.658935in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{5.647578in}{3.286232in}}%
\pgfpathlineto{\pgfqpoint{5.636060in}{3.282293in}}%
\pgfpathlineto{\pgfqpoint{5.624377in}{3.278568in}}%
\pgfpathlineto{\pgfqpoint{5.612527in}{3.275034in}}%
\pgfpathlineto{\pgfqpoint{5.600511in}{3.271663in}}%
\pgfpathlineto{\pgfqpoint{5.588332in}{3.268425in}}%
\pgfpathlineto{\pgfqpoint{5.575996in}{3.265289in}}%
\pgfpathlineto{\pgfqpoint{5.563512in}{3.262224in}}%
\pgfpathlineto{\pgfqpoint{5.550889in}{3.259196in}}%
\pgfpathlineto{\pgfqpoint{5.538142in}{3.256171in}}%
\pgfpathlineto{\pgfqpoint{5.525284in}{3.253116in}}%
\pgfpathlineto{\pgfqpoint{5.512334in}{3.249996in}}%
\pgfpathlineto{\pgfqpoint{5.499311in}{3.246778in}}%
\pgfpathlineto{\pgfqpoint{5.486235in}{3.243428in}}%
\pgfpathlineto{\pgfqpoint{5.473129in}{3.239915in}}%
\pgfpathlineto{\pgfqpoint{5.460018in}{3.236207in}}%
\pgfpathlineto{\pgfqpoint{5.446927in}{3.232275in}}%
\pgfpathlineto{\pgfqpoint{5.433880in}{3.228092in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{3.223633in}}%
\pgfpathlineto{\pgfqpoint{5.408026in}{3.218878in}}%
\pgfpathlineto{\pgfqpoint{5.395268in}{3.213807in}}%
\pgfpathlineto{\pgfqpoint{5.382654in}{3.208406in}}%
\pgfpathlineto{\pgfqpoint{5.370205in}{3.202667in}}%
\pgfpathlineto{\pgfqpoint{5.357940in}{3.196581in}}%
\pgfpathlineto{\pgfqpoint{5.345872in}{3.190150in}}%
\pgfpathlineto{\pgfqpoint{5.334012in}{3.183377in}}%
\pgfpathlineto{\pgfqpoint{5.322367in}{3.176270in}}%
\pgfpathlineto{\pgfqpoint{5.310936in}{3.168843in}}%
\pgfpathlineto{\pgfqpoint{5.299718in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{5.288701in}{3.153102in}}%
\pgfpathlineto{\pgfqpoint{5.277872in}{3.144834in}}%
\pgfpathlineto{\pgfqpoint{5.267212in}{3.136336in}}%
\pgfpathlineto{\pgfqpoint{5.256697in}{3.127636in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{3.118762in}}%
\pgfpathlineto{\pgfqpoint{5.235996in}{3.109744in}}%
\pgfpathlineto{\pgfqpoint{5.225749in}{3.100608in}}%
\pgfpathlineto{\pgfqpoint{5.215533in}{3.091377in}}%
\pgfpathlineto{\pgfqpoint{5.205317in}{3.082072in}}%
\pgfpathlineto{\pgfqpoint{5.195077in}{3.072709in}}%
\pgfpathlineto{\pgfqpoint{5.184793in}{3.063298in}}%
\pgfpathlineto{\pgfqpoint{5.174450in}{3.053843in}}%
\pgfpathlineto{\pgfqpoint{5.164042in}{3.044343in}}%
\pgfpathlineto{\pgfqpoint{5.153573in}{3.034789in}}%
\pgfpathlineto{\pgfqpoint{5.143057in}{3.025167in}}%
\pgfpathlineto{\pgfqpoint{5.132520in}{3.015454in}}%
\pgfpathlineto{\pgfqpoint{5.122000in}{3.005624in}}%
\pgfpathlineto{\pgfqpoint{5.111547in}{2.995645in}}%
\pgfpathlineto{\pgfqpoint{5.101225in}{2.985480in}}%
\pgfpathlineto{\pgfqpoint{5.091109in}{2.975093in}}%
\pgfpathlineto{\pgfqpoint{5.081283in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{5.071841in}{2.953489in}}%
\pgfpathlineto{\pgfqpoint{5.062883in}{2.942197in}}%
\pgfpathlineto{\pgfqpoint{5.054512in}{2.930534in}}%
\pgfpathlineto{\pgfqpoint{5.046831in}{2.918474in}}%
\pgfpathlineto{\pgfqpoint{5.039938in}{2.905998in}}%
\pgfpathlineto{\pgfqpoint{5.033923in}{2.893094in}}%
\pgfpathlineto{\pgfqpoint{5.028866in}{2.879764in}}%
\pgfpathlineto{\pgfqpoint{5.024828in}{2.866018in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{2.851877in}}%
\pgfpathlineto{\pgfqpoint{5.019958in}{2.837373in}}%
\pgfpathlineto{\pgfqpoint{5.019141in}{2.822550in}}%
\pgfpathlineto{\pgfqpoint{5.019370in}{2.807457in}}%
\pgfpathlineto{\pgfqpoint{5.020588in}{2.792154in}}%
\pgfpathlineto{\pgfqpoint{5.022711in}{2.776702in}}%
\pgfpathlineto{\pgfqpoint{5.025631in}{2.761170in}}%
\pgfpathlineto{\pgfqpoint{5.029218in}{2.745622in}}%
\pgfpathlineto{\pgfqpoint{5.033325in}{2.730125in}}%
\pgfpathlineto{\pgfqpoint{5.037789in}{2.714740in}}%
\pgfpathlineto{\pgfqpoint{5.042440in}{2.699521in}}%
\pgfpathlineto{\pgfqpoint{5.047101in}{2.684517in}}%
\pgfpathlineto{\pgfqpoint{5.051595in}{2.669765in}}%
\pgfpathlineto{\pgfqpoint{5.055751in}{2.655294in}}%
\pgfpathlineto{\pgfqpoint{5.059406in}{2.641121in}}%
\pgfpathlineto{\pgfqpoint{5.062411in}{2.627254in}}%
\pgfpathlineto{\pgfqpoint{5.064632in}{2.613687in}}%
\pgfpathlineto{\pgfqpoint{5.065959in}{2.600408in}}%
\pgfpathlineto{\pgfqpoint{5.066301in}{2.587392in}}%
\pgfpathlineto{\pgfqpoint{5.065596in}{2.574609in}}%
\pgfpathlineto{\pgfqpoint{5.063806in}{2.562019in}}%
\pgfpathlineto{\pgfqpoint{5.060926in}{2.549580in}}%
\pgfpathlineto{\pgfqpoint{5.056979in}{2.537243in}}%
\pgfpathlineto{\pgfqpoint{5.052021in}{2.524958in}}%
\pgfpathlineto{\pgfqpoint{5.046139in}{2.512677in}}%
\pgfpathlineto{\pgfqpoint{5.039451in}{2.500350in}}%
\pgfpathlineto{\pgfqpoint{5.032108in}{2.487934in}}%
\pgfpathlineto{\pgfqpoint{5.024287in}{2.475390in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{2.462686in}}%
\pgfpathlineto{\pgfqpoint{5.008048in}{2.449800in}}%
\pgfpathlineto{\pgfqpoint{5.000098in}{2.436722in}}%
\pgfpathlineto{\pgfqpoint{4.992595in}{2.423451in}}%
\pgfpathlineto{\pgfqpoint{4.985793in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.979944in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{2.382669in}}%
\pgfpathlineto{\pgfqpoint{4.972018in}{2.368873in}}%
\pgfpathlineto{\pgfqpoint{4.970336in}{2.355061in}}%
\pgfpathlineto{\pgfqpoint{4.970374in}{2.341298in}}%
\pgfpathlineto{\pgfqpoint{4.972229in}{2.327649in}}%
\pgfpathlineto{\pgfqpoint{4.975946in}{2.314181in}}%
\pgfpathlineto{\pgfqpoint{4.981515in}{2.300958in}}%
\pgfpathlineto{\pgfqpoint{4.988877in}{2.288039in}}%
\pgfpathlineto{\pgfqpoint{4.997921in}{2.275473in}}%
\pgfpathlineto{\pgfqpoint{5.008490in}{2.263298in}}%
\pgfpathlineto{\pgfqpoint{5.020388in}{2.251540in}}%
\pgfpathlineto{\pgfqpoint{5.033388in}{2.240209in}}%
\pgfpathlineto{\pgfqpoint{5.047241in}{2.229301in}}%
\pgfpathlineto{\pgfqpoint{5.061684in}{2.218796in}}%
\pgfpathlineto{\pgfqpoint{5.076449in}{2.208663in}}%
\pgfpathlineto{\pgfqpoint{5.091273in}{2.198857in}}%
\pgfpathlineto{\pgfqpoint{5.105905in}{2.189320in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{2.179990in}}%
\pgfpathlineto{\pgfqpoint{5.133679in}{2.170796in}}%
\pgfpathlineto{\pgfqpoint{5.146425in}{2.161662in}}%
\pgfpathlineto{\pgfqpoint{5.158192in}{2.152511in}}%
\pgfpathlineto{\pgfqpoint{5.168856in}{2.143269in}}%
\pgfpathlineto{\pgfqpoint{5.178322in}{2.133859in}}%
\pgfpathlineto{\pgfqpoint{5.186523in}{2.124212in}}%
\pgfpathlineto{\pgfqpoint{5.193426in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{5.199022in}{2.103953in}}%
\pgfpathlineto{\pgfqpoint{5.203331in}{2.093233in}}%
\pgfpathlineto{\pgfqpoint{5.206398in}{2.082063in}}%
\pgfpathlineto{\pgfqpoint{5.208289in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{2.058262in}}%
\pgfpathlineto{\pgfqpoint{5.208909in}{2.045605in}}%
\pgfpathlineto{\pgfqpoint{5.207865in}{2.032444in}}%
\pgfpathlineto{\pgfqpoint{5.206093in}{2.018795in}}%
\pgfpathlineto{\pgfqpoint{5.203735in}{2.004685in}}%
\pgfpathlineto{\pgfqpoint{5.200942in}{1.990152in}}%
\pgfpathlineto{\pgfqpoint{5.197866in}{1.975242in}}%
\pgfpathlineto{\pgfqpoint{5.194660in}{1.960010in}}%
\pgfpathlineto{\pgfqpoint{5.191472in}{1.944519in}}%
\pgfpathlineto{\pgfqpoint{5.188441in}{1.928835in}}%
\pgfpathlineto{\pgfqpoint{5.185696in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{5.183354in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{5.181513in}{1.881313in}}%
\pgfpathlineto{\pgfqpoint{5.180254in}{1.865537in}}%
\pgfpathlineto{\pgfqpoint{5.179641in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{5.179718in}{1.834434in}}%
\pgfpathlineto{\pgfqpoint{5.180511in}{1.819199in}}%
\pgfpathlineto{\pgfqpoint{5.182030in}{1.804225in}}%
\pgfpathlineto{\pgfqpoint{5.184272in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{5.187220in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{5.190850in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{5.195131in}{1.747331in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{5.205513in}{1.720804in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{1.708028in}}%
\pgfpathlineto{\pgfqpoint{5.218114in}{1.695581in}}%
\pgfpathlineto{\pgfqpoint{5.225184in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{5.232745in}{1.671703in}}%
\pgfpathlineto{\pgfqpoint{5.240789in}{1.660300in}}%
\pgfpathlineto{\pgfqpoint{5.249315in}{1.649283in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{1.638680in}}%
\pgfpathlineto{\pgfqpoint{5.267826in}{1.628523in}}%
\pgfpathlineto{\pgfqpoint{5.277826in}{1.618849in}}%
\pgfpathlineto{\pgfqpoint{5.288333in}{1.609696in}}%
\pgfpathlineto{\pgfqpoint{5.299351in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{5.310882in}{1.593099in}}%
\pgfpathlineto{\pgfqpoint{5.322917in}{1.585717in}}%
\pgfpathlineto{\pgfqpoint{5.335440in}{1.578976in}}%
\pgfpathlineto{\pgfqpoint{5.348425in}{1.572884in}}%
\pgfpathlineto{\pgfqpoint{5.361836in}{1.567436in}}%
\pgfpathlineto{\pgfqpoint{5.375624in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{5.389729in}{1.558379in}}%
\pgfpathlineto{\pgfqpoint{5.404085in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{5.418614in}{1.551446in}}%
\pgfpathlineto{\pgfqpoint{5.433236in}{1.548592in}}%
\pgfpathlineto{\pgfqpoint{5.447863in}{1.546018in}}%
\pgfpathlineto{\pgfqpoint{5.462412in}{1.543612in}}%
\pgfpathlineto{\pgfqpoint{5.476797in}{1.541255in}}%
\pgfpathlineto{\pgfqpoint{5.490939in}{1.538819in}}%
\pgfpathlineto{\pgfqpoint{5.504767in}{1.536177in}}%
\pgfpathlineto{\pgfqpoint{5.518216in}{1.533201in}}%
\pgfpathlineto{\pgfqpoint{5.531235in}{1.529767in}}%
\pgfpathlineto{\pgfqpoint{5.543786in}{1.525764in}}%
\pgfpathlineto{\pgfqpoint{5.555843in}{1.521088in}}%
\pgfpathlineto{\pgfqpoint{5.567395in}{1.515652in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{5.589015in}{1.502247in}}%
\pgfpathlineto{\pgfqpoint{5.599134in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{5.608851in}{1.485265in}}%
\pgfpathlineto{\pgfqpoint{5.618224in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{5.627322in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{5.636225in}{1.453456in}}%
\pgfpathlineto{\pgfqpoint{5.645018in}{1.441472in}}%
\pgfpathlineto{\pgfqpoint{5.653792in}{1.429007in}}%
\pgfpathlineto{\pgfqpoint{5.662641in}{1.416227in}}%
\pgfpathlineto{\pgfqpoint{5.671655in}{1.403318in}}%
\pgfpathlineto{\pgfqpoint{5.680924in}{1.390484in}}%
\pgfpathlineto{\pgfqpoint{5.690528in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{5.700539in}{1.365916in}}%
\pgfpathlineto{\pgfqpoint{5.711016in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{5.722002in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{5.733524in}{1.335061in}}%
\pgfpathlineto{\pgfqpoint{5.745591in}{1.327151in}}%
\pgfpathlineto{\pgfqpoint{5.758194in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{5.771304in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{5.784880in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{5.798864in}{1.310584in}}%
\pgfpathlineto{\pgfqpoint{5.813187in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{5.827773in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{5.842543in}{1.314098in}}%
\pgfpathlineto{\pgfqpoint{5.857416in}{1.317801in}}%
\pgfpathlineto{\pgfqpoint{5.872314in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{5.887167in}{1.327910in}}%
\pgfpathlineto{\pgfqpoint{5.901912in}{1.333878in}}%
\pgfpathlineto{\pgfqpoint{5.916496in}{1.340152in}}%
\pgfpathlineto{\pgfqpoint{5.930882in}{1.346504in}}%
\pgfpathlineto{\pgfqpoint{5.945041in}{1.352721in}}%
\pgfpathlineto{\pgfqpoint{5.958959in}{1.358606in}}%
\pgfpathlineto{\pgfqpoint{5.972635in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{5.986077in}{1.368702in}}%
\pgfpathlineto{\pgfqpoint{5.999305in}{1.372646in}}%
\pgfpathlineto{\pgfqpoint{6.012344in}{1.375727in}}%
\pgfpathlineto{\pgfqpoint{6.025227in}{1.377891in}}%
\pgfpathlineto{\pgfqpoint{6.037992in}{1.379118in}}%
\pgfpathlineto{\pgfqpoint{6.050678in}{1.379420in}}%
\pgfpathlineto{\pgfqpoint{6.063323in}{1.378841in}}%
\pgfpathlineto{\pgfqpoint{6.075965in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{1.375371in}}%
\pgfpathlineto{\pgfqpoint{6.101366in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{6.114176in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{6.127079in}{1.366263in}}%
\pgfpathlineto{\pgfqpoint{6.140081in}{1.362817in}}%
\pgfpathlineto{\pgfqpoint{6.153178in}{1.359458in}}%
\pgfpathlineto{\pgfqpoint{6.166357in}{1.356363in}}%
\pgfpathlineto{\pgfqpoint{6.179600in}{1.353699in}}%
\pgfpathlineto{\pgfqpoint{6.192878in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{6.206160in}{1.350256in}}%
\pgfpathlineto{\pgfqpoint{6.219410in}{1.349712in}}%
\pgfpathlineto{\pgfqpoint{6.232593in}{1.350063in}}%
\pgfpathlineto{\pgfqpoint{6.245673in}{1.351348in}}%
\pgfpathlineto{\pgfqpoint{6.258617in}{1.353571in}}%
\pgfpathlineto{\pgfqpoint{6.271401in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{6.284005in}{1.360674in}}%
\pgfpathlineto{\pgfqpoint{6.296421in}{1.365394in}}%
\pgfpathlineto{\pgfqpoint{6.308650in}{1.370739in}}%
\pgfpathlineto{\pgfqpoint{6.320702in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{6.332599in}{1.382722in}}%
\pgfpathlineto{\pgfqpoint{6.344373in}{1.389041in}}%
\pgfpathlineto{\pgfqpoint{6.356065in}{1.395358in}}%
\pgfpathlineto{\pgfqpoint{6.367722in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{6.379398in}{1.407357in}}%
\pgfpathlineto{\pgfqpoint{6.391147in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{6.403027in}{1.417600in}}%
\pgfpathlineto{\pgfqpoint{6.415094in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{6.427399in}{1.425290in}}%
\pgfpathlineto{\pgfqpoint{6.439987in}{1.428041in}}%
\pgfpathlineto{\pgfqpoint{6.452894in}{1.430050in}}%
\pgfpathlineto{\pgfqpoint{6.466146in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{6.479755in}{1.431979in}}%
\pgfpathlineto{\pgfqpoint{6.493719in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{6.508019in}{1.431655in}}%
\pgfpathlineto{\pgfqpoint{6.522620in}{1.430948in}}%
\pgfpathlineto{\pgfqpoint{6.537470in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{6.552500in}{1.429244in}}%
\pgfpathlineto{\pgfqpoint{6.567622in}{1.428613in}}%
\pgfpathlineto{\pgfqpoint{6.582738in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{6.597735in}{1.428766in}}%
\pgfpathlineto{\pgfqpoint{6.612494in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{6.626889in}{1.432059in}}%
\pgfpathlineto{\pgfqpoint{6.640797in}{1.435300in}}%
\pgfpathlineto{\pgfqpoint{6.654098in}{1.439778in}}%
\pgfpathlineto{\pgfqpoint{6.666683in}{1.445587in}}%
\pgfpathlineto{\pgfqpoint{6.678457in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{6.689345in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{6.699295in}{1.471351in}}%
\pgfpathlineto{\pgfqpoint{6.708277in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{6.716291in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{6.723361in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{6.729539in}{1.523304in}}%
\pgfpathlineto{\pgfqpoint{6.734899in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{6.739535in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{6.743558in}{1.570796in}}%
\pgfpathlineto{\pgfqpoint{6.747092in}{1.587285in}}%
\pgfpathlineto{\pgfqpoint{6.750270in}{1.603797in}}%
\pgfpathlineto{\pgfqpoint{6.753226in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{6.756098in}{1.636227in}}%
\pgfpathlineto{\pgfqpoint{6.759015in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{6.762103in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{6.765475in}{1.681396in}}%
\pgfpathlineto{\pgfqpoint{6.769233in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{6.773464in}{1.708154in}}%
\pgfpathlineto{\pgfqpoint{6.778242in}{1.720394in}}%
\pgfpathlineto{\pgfqpoint{6.783623in}{1.731865in}}%
\pgfpathlineto{\pgfqpoint{6.789646in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{6.796334in}{1.752582in}}%
\pgfpathlineto{\pgfqpoint{6.803696in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{6.811723in}{1.770619in}}%
\pgfpathlineto{\pgfqpoint{6.820392in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{6.829668in}{1.786477in}}%
\pgfpathlineto{\pgfqpoint{6.839503in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{6.849840in}{1.800774in}}%
\pgfpathlineto{\pgfqpoint{6.860612in}{1.807544in}}%
\pgfpathlineto{\pgfqpoint{6.871749in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{6.883175in}{1.820730in}}%
\pgfpathlineto{\pgfqpoint{6.894815in}{1.827295in}}%
\pgfpathlineto{\pgfqpoint{6.906593in}{1.833930in}}%
\pgfpathlineto{\pgfqpoint{6.918441in}{1.840690in}}%
\pgfpathlineto{\pgfqpoint{6.930292in}{1.847624in}}%
\pgfpathlineto{\pgfqpoint{6.942090in}{1.854768in}}%
\pgfpathlineto{\pgfqpoint{6.953787in}{1.862149in}}%
\pgfpathlineto{\pgfqpoint{6.965348in}{1.869786in}}%
\pgfpathlineto{\pgfqpoint{6.976745in}{1.877688in}}%
\pgfpathlineto{\pgfqpoint{6.987966in}{1.885855in}}%
\pgfpathlineto{\pgfqpoint{6.999006in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{7.009873in}{1.902957in}}%
\pgfpathlineto{\pgfqpoint{7.020583in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{7.031157in}{1.920987in}}%
\pgfpathlineto{\pgfqpoint{7.041624in}{1.930306in}}%
\pgfpathlineto{\pgfqpoint{7.052016in}{1.939803in}}%
\pgfpathlineto{\pgfqpoint{7.062364in}{1.949461in}}%
\pgfpathlineto{\pgfqpoint{7.072702in}{1.959265in}}%
\pgfpathlineto{\pgfqpoint{7.083057in}{1.969204in}}%
\pgfpathlineto{\pgfqpoint{7.093453in}{1.979270in}}%
\pgfpathlineto{\pgfqpoint{7.103908in}{1.989461in}}%
\pgfpathlineto{\pgfqpoint{7.114431in}{1.999776in}}%
\pgfpathlineto{\pgfqpoint{7.125023in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{7.135677in}{2.020804in}}%
\pgfpathlineto{\pgfqpoint{7.146375in}{2.031535in}}%
\pgfpathlineto{\pgfqpoint{7.157088in}{2.042428in}}%
\pgfpathlineto{\pgfqpoint{7.167782in}{2.053498in}}%
\pgfpathlineto{\pgfqpoint{7.178411in}{2.064761in}}%
\pgfpathlineto{\pgfqpoint{7.188923in}{2.076232in}}%
\pgfpathlineto{\pgfqpoint{7.199260in}{2.087925in}}%
\pgfpathlineto{\pgfqpoint{7.209359in}{2.099854in}}%
\pgfpathlineto{\pgfqpoint{7.219156in}{2.112029in}}%
\pgfpathlineto{\pgfqpoint{7.228581in}{2.124459in}}%
\pgfpathlineto{\pgfqpoint{7.237569in}{2.137146in}}%
\pgfpathlineto{\pgfqpoint{7.246052in}{2.150094in}}%
\pgfpathlineto{\pgfqpoint{7.253970in}{2.163297in}}%
\pgfpathlineto{\pgfqpoint{7.261261in}{2.176750in}}%
\pgfpathlineto{\pgfqpoint{7.267873in}{2.190443in}}%
\pgfpathlineto{\pgfqpoint{7.273758in}{2.204362in}}%
\pgfpathlineto{\pgfqpoint{7.278873in}{2.218489in}}%
\pgfpathlineto{\pgfqpoint{7.283182in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{7.286655in}{2.247290in}}%
\pgfpathlineto{\pgfqpoint{7.289269in}{2.261916in}}%
\pgfpathlineto{\pgfqpoint{7.291005in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{7.291850in}{2.291494in}}%
\pgfpathlineto{\pgfqpoint{7.291795in}{2.306390in}}%
\pgfpathlineto{\pgfqpoint{7.290835in}{2.321320in}}%
\pgfpathlineto{\pgfqpoint{7.288971in}{2.336256in}}%
\pgfpathlineto{\pgfqpoint{7.286204in}{2.351167in}}%
\pgfpathlineto{\pgfqpoint{7.282541in}{2.366026in}}%
\pgfpathlineto{\pgfqpoint{7.277991in}{2.380803in}}%
\pgfpathlineto{\pgfqpoint{7.272570in}{2.395470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.266294in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.251277in}{2.438541in}}%
\pgfpathlineto{\pgfqpoint{7.233190in}{2.466228in}}%
\pgfpathlineto{\pgfqpoint{7.212390in}{2.492893in}}%
\pgfpathlineto{\pgfqpoint{7.189347in}{2.518411in}}%
\pgfpathlineto{\pgfqpoint{7.164645in}{2.542713in}}%
\pgfpathlineto{\pgfqpoint{7.125979in}{2.576910in}}%
\pgfpathlineto{\pgfqpoint{7.030526in}{2.658254in}}%
\pgfpathlineto{\pgfqpoint{7.011594in}{2.677653in}}%
\pgfpathlineto{\pgfqpoint{6.995280in}{2.697223in}}%
\pgfpathlineto{\pgfqpoint{6.981586in}{2.717195in}}%
\pgfpathlineto{\pgfqpoint{6.970332in}{2.737735in}}%
\pgfpathlineto{\pgfqpoint{6.961181in}{2.758938in}}%
\pgfpathlineto{\pgfqpoint{6.950381in}{2.791985in}}%
\pgfpathlineto{\pgfqpoint{6.935830in}{2.849554in}}%
\pgfpathlineto{\pgfqpoint{6.920084in}{2.908351in}}%
\pgfpathlineto{\pgfqpoint{6.883952in}{3.030671in}}%
\pgfpathlineto{\pgfqpoint{6.875259in}{3.071884in}}%
\pgfpathlineto{\pgfqpoint{6.865877in}{3.132019in}}%
\pgfpathlineto{\pgfqpoint{6.856283in}{3.196723in}}%
\pgfpathlineto{\pgfqpoint{6.849833in}{3.229414in}}%
\pgfpathlineto{\pgfqpoint{6.841300in}{3.261199in}}%
\pgfpathlineto{\pgfqpoint{6.830016in}{3.291099in}}%
\pgfpathlineto{\pgfqpoint{6.823177in}{3.305041in}}%
\pgfpathlineto{\pgfqpoint{6.815480in}{3.318163in}}%
\pgfpathlineto{\pgfqpoint{6.806903in}{3.330373in}}%
\pgfpathlineto{\pgfqpoint{6.797439in}{3.341596in}}%
\pgfpathlineto{\pgfqpoint{6.787104in}{3.351775in}}%
\pgfpathlineto{\pgfqpoint{6.775930in}{3.360877in}}%
\pgfpathlineto{\pgfqpoint{6.763967in}{3.368895in}}%
\pgfpathlineto{\pgfqpoint{6.751280in}{3.375844in}}%
\pgfpathlineto{\pgfqpoint{6.724060in}{3.386716in}}%
\pgfpathlineto{\pgfqpoint{6.695000in}{3.394066in}}%
\pgfpathlineto{\pgfqpoint{6.664890in}{3.398737in}}%
\pgfpathlineto{\pgfqpoint{6.619362in}{3.402917in}}%
\pgfpathlineto{\pgfqpoint{6.560820in}{3.408348in}}%
\pgfpathlineto{\pgfqpoint{6.533120in}{3.412738in}}%
\pgfpathlineto{\pgfqpoint{6.506510in}{3.418837in}}%
\pgfpathlineto{\pgfqpoint{6.480838in}{3.426746in}}%
\pgfpathlineto{\pgfqpoint{6.455853in}{3.436302in}}%
\pgfpathlineto{\pgfqpoint{6.419002in}{3.452827in}}%
\pgfpathlineto{\pgfqpoint{6.356947in}{3.481155in}}%
\pgfpathlineto{\pgfqpoint{6.331360in}{3.490896in}}%
\pgfpathlineto{\pgfqpoint{6.305243in}{3.498956in}}%
\pgfpathlineto{\pgfqpoint{6.278644in}{3.505043in}}%
\pgfpathlineto{\pgfqpoint{6.251665in}{3.509051in}}%
\pgfpathlineto{\pgfqpoint{6.224437in}{3.511046in}}%
\pgfpathlineto{\pgfqpoint{6.197097in}{3.511223in}}%
\pgfpathlineto{\pgfqpoint{6.156135in}{3.508673in}}%
\pgfpathlineto{\pgfqpoint{6.115481in}{3.503544in}}%
\pgfpathlineto{\pgfqpoint{6.075303in}{3.496449in}}%
\pgfpathlineto{\pgfqpoint{6.035700in}{3.487539in}}%
\pgfpathlineto{\pgfqpoint{5.996790in}{3.476557in}}%
\pgfpathlineto{\pgfqpoint{5.958752in}{3.463071in}}%
\pgfpathlineto{\pgfqpoint{5.921817in}{3.446777in}}%
\pgfpathlineto{\pgfqpoint{5.886193in}{3.427751in}}%
\pgfpathlineto{\pgfqpoint{5.851971in}{3.406552in}}%
\pgfpathlineto{\pgfqpoint{5.797681in}{3.369151in}}%
\pgfpathlineto{\pgfqpoint{5.755700in}{3.340496in}}%
\pgfpathlineto{\pgfqpoint{5.724217in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{5.692115in}{3.304539in}}%
\pgfpathlineto{\pgfqpoint{5.658935in}{3.290409in}}%
\pgfpathlineto{\pgfqpoint{5.624377in}{3.278568in}}%
\pgfpathlineto{\pgfqpoint{5.575996in}{3.265289in}}%
\pgfpathlineto{\pgfqpoint{5.460018in}{3.236207in}}%
\pgfpathlineto{\pgfqpoint{5.420905in}{3.223633in}}%
\pgfpathlineto{\pgfqpoint{5.382654in}{3.208406in}}%
\pgfpathlineto{\pgfqpoint{5.357940in}{3.196581in}}%
\pgfpathlineto{\pgfqpoint{5.334012in}{3.183377in}}%
\pgfpathlineto{\pgfqpoint{5.310936in}{3.168843in}}%
\pgfpathlineto{\pgfqpoint{5.277872in}{3.144834in}}%
\pgfpathlineto{\pgfqpoint{5.246302in}{3.118762in}}%
\pgfpathlineto{\pgfqpoint{5.195077in}{3.072709in}}%
\pgfpathlineto{\pgfqpoint{5.101225in}{2.985480in}}%
\pgfpathlineto{\pgfqpoint{5.081283in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{5.062883in}{2.942197in}}%
\pgfpathlineto{\pgfqpoint{5.046831in}{2.918474in}}%
\pgfpathlineto{\pgfqpoint{5.033923in}{2.893094in}}%
\pgfpathlineto{\pgfqpoint{5.024828in}{2.866018in}}%
\pgfpathlineto{\pgfqpoint{5.021852in}{2.851877in}}%
\pgfpathlineto{\pgfqpoint{5.019141in}{2.822550in}}%
\pgfpathlineto{\pgfqpoint{5.020588in}{2.792154in}}%
\pgfpathlineto{\pgfqpoint{5.025631in}{2.761170in}}%
\pgfpathlineto{\pgfqpoint{5.033325in}{2.730125in}}%
\pgfpathlineto{\pgfqpoint{5.062411in}{2.627254in}}%
\pgfpathlineto{\pgfqpoint{5.065959in}{2.600408in}}%
\pgfpathlineto{\pgfqpoint{5.065596in}{2.574609in}}%
\pgfpathlineto{\pgfqpoint{5.060926in}{2.549580in}}%
\pgfpathlineto{\pgfqpoint{5.052021in}{2.524958in}}%
\pgfpathlineto{\pgfqpoint{5.039451in}{2.500350in}}%
\pgfpathlineto{\pgfqpoint{5.016192in}{2.462686in}}%
\pgfpathlineto{\pgfqpoint{4.992595in}{2.423451in}}%
\pgfpathlineto{\pgfqpoint{4.979944in}{2.396394in}}%
\pgfpathlineto{\pgfqpoint{4.975281in}{2.382669in}}%
\pgfpathlineto{\pgfqpoint{4.972018in}{2.368873in}}%
\pgfpathlineto{\pgfqpoint{4.970336in}{2.355061in}}%
\pgfpathlineto{\pgfqpoint{4.970374in}{2.341298in}}%
\pgfpathlineto{\pgfqpoint{4.972229in}{2.327649in}}%
\pgfpathlineto{\pgfqpoint{4.975946in}{2.314181in}}%
\pgfpathlineto{\pgfqpoint{4.981515in}{2.300958in}}%
\pgfpathlineto{\pgfqpoint{4.988877in}{2.288039in}}%
\pgfpathlineto{\pgfqpoint{4.997921in}{2.275473in}}%
\pgfpathlineto{\pgfqpoint{5.008490in}{2.263298in}}%
\pgfpathlineto{\pgfqpoint{5.033388in}{2.240209in}}%
\pgfpathlineto{\pgfqpoint{5.061684in}{2.218796in}}%
\pgfpathlineto{\pgfqpoint{5.120110in}{2.179990in}}%
\pgfpathlineto{\pgfqpoint{5.146425in}{2.161662in}}%
\pgfpathlineto{\pgfqpoint{5.168856in}{2.143269in}}%
\pgfpathlineto{\pgfqpoint{5.186523in}{2.124212in}}%
\pgfpathlineto{\pgfqpoint{5.193426in}{2.114262in}}%
\pgfpathlineto{\pgfqpoint{5.199022in}{2.103953in}}%
\pgfpathlineto{\pgfqpoint{5.203331in}{2.093233in}}%
\pgfpathlineto{\pgfqpoint{5.206398in}{2.082063in}}%
\pgfpathlineto{\pgfqpoint{5.208289in}{2.070412in}}%
\pgfpathlineto{\pgfqpoint{5.208909in}{2.045605in}}%
\pgfpathlineto{\pgfqpoint{5.206093in}{2.018795in}}%
\pgfpathlineto{\pgfqpoint{5.197866in}{1.975242in}}%
\pgfpathlineto{\pgfqpoint{5.185696in}{1.913027in}}%
\pgfpathlineto{\pgfqpoint{5.181513in}{1.881313in}}%
\pgfpathlineto{\pgfqpoint{5.179641in}{1.849893in}}%
\pgfpathlineto{\pgfqpoint{5.180511in}{1.819199in}}%
\pgfpathlineto{\pgfqpoint{5.184272in}{1.789536in}}%
\pgfpathlineto{\pgfqpoint{5.190850in}{1.761081in}}%
\pgfpathlineto{\pgfqpoint{5.200030in}{1.733905in}}%
\pgfpathlineto{\pgfqpoint{5.211550in}{1.708028in}}%
\pgfpathlineto{\pgfqpoint{5.225184in}{1.683469in}}%
\pgfpathlineto{\pgfqpoint{5.240789in}{1.660300in}}%
\pgfpathlineto{\pgfqpoint{5.258325in}{1.638680in}}%
\pgfpathlineto{\pgfqpoint{5.277826in}{1.618849in}}%
\pgfpathlineto{\pgfqpoint{5.299351in}{1.601101in}}%
\pgfpathlineto{\pgfqpoint{5.322917in}{1.585717in}}%
\pgfpathlineto{\pgfqpoint{5.348425in}{1.572884in}}%
\pgfpathlineto{\pgfqpoint{5.375624in}{1.562614in}}%
\pgfpathlineto{\pgfqpoint{5.404085in}{1.554680in}}%
\pgfpathlineto{\pgfqpoint{5.447863in}{1.546018in}}%
\pgfpathlineto{\pgfqpoint{5.504767in}{1.536177in}}%
\pgfpathlineto{\pgfqpoint{5.531235in}{1.529767in}}%
\pgfpathlineto{\pgfqpoint{5.555843in}{1.521088in}}%
\pgfpathlineto{\pgfqpoint{5.578446in}{1.509388in}}%
\pgfpathlineto{\pgfqpoint{5.599134in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{5.618224in}{1.475451in}}%
\pgfpathlineto{\pgfqpoint{5.636225in}{1.453456in}}%
\pgfpathlineto{\pgfqpoint{5.671655in}{1.403318in}}%
\pgfpathlineto{\pgfqpoint{5.690528in}{1.377943in}}%
\pgfpathlineto{\pgfqpoint{5.711016in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{5.722002in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{5.733524in}{1.335061in}}%
\pgfpathlineto{\pgfqpoint{5.745591in}{1.327151in}}%
\pgfpathlineto{\pgfqpoint{5.758194in}{1.320677in}}%
\pgfpathlineto{\pgfqpoint{5.771304in}{1.315732in}}%
\pgfpathlineto{\pgfqpoint{5.784880in}{1.312366in}}%
\pgfpathlineto{\pgfqpoint{5.798864in}{1.310584in}}%
\pgfpathlineto{\pgfqpoint{5.813187in}{1.310344in}}%
\pgfpathlineto{\pgfqpoint{5.827773in}{1.311558in}}%
\pgfpathlineto{\pgfqpoint{5.842543in}{1.314098in}}%
\pgfpathlineto{\pgfqpoint{5.872314in}{1.322476in}}%
\pgfpathlineto{\pgfqpoint{5.901912in}{1.333878in}}%
\pgfpathlineto{\pgfqpoint{5.972635in}{1.363982in}}%
\pgfpathlineto{\pgfqpoint{5.999305in}{1.372646in}}%
\pgfpathlineto{\pgfqpoint{6.025227in}{1.377891in}}%
\pgfpathlineto{\pgfqpoint{6.050678in}{1.379420in}}%
\pgfpathlineto{\pgfqpoint{6.075965in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{6.101366in}{1.372708in}}%
\pgfpathlineto{\pgfqpoint{6.192878in}{1.351620in}}%
\pgfpathlineto{\pgfqpoint{6.219410in}{1.349712in}}%
\pgfpathlineto{\pgfqpoint{6.245673in}{1.351348in}}%
\pgfpathlineto{\pgfqpoint{6.271401in}{1.356702in}}%
\pgfpathlineto{\pgfqpoint{6.296421in}{1.365394in}}%
\pgfpathlineto{\pgfqpoint{6.320702in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{6.391147in}{1.412757in}}%
\pgfpathlineto{\pgfqpoint{6.415094in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{6.439987in}{1.428041in}}%
\pgfpathlineto{\pgfqpoint{6.466146in}{1.431343in}}%
\pgfpathlineto{\pgfqpoint{6.493719in}{1.432045in}}%
\pgfpathlineto{\pgfqpoint{6.537470in}{1.430085in}}%
\pgfpathlineto{\pgfqpoint{6.582738in}{1.428389in}}%
\pgfpathlineto{\pgfqpoint{6.612494in}{1.429931in}}%
\pgfpathlineto{\pgfqpoint{6.626889in}{1.432059in}}%
\pgfpathlineto{\pgfqpoint{6.640797in}{1.435300in}}%
\pgfpathlineto{\pgfqpoint{6.654098in}{1.439778in}}%
\pgfpathlineto{\pgfqpoint{6.666683in}{1.445587in}}%
\pgfpathlineto{\pgfqpoint{6.678457in}{1.452781in}}%
\pgfpathlineto{\pgfqpoint{6.689345in}{1.461377in}}%
\pgfpathlineto{\pgfqpoint{6.699295in}{1.471351in}}%
\pgfpathlineto{\pgfqpoint{6.708277in}{1.482643in}}%
\pgfpathlineto{\pgfqpoint{6.716291in}{1.495155in}}%
\pgfpathlineto{\pgfqpoint{6.723361in}{1.508760in}}%
\pgfpathlineto{\pgfqpoint{6.734899in}{1.538616in}}%
\pgfpathlineto{\pgfqpoint{6.743558in}{1.570796in}}%
\pgfpathlineto{\pgfqpoint{6.753226in}{1.620162in}}%
\pgfpathlineto{\pgfqpoint{6.762103in}{1.666945in}}%
\pgfpathlineto{\pgfqpoint{6.769233in}{1.695147in}}%
\pgfpathlineto{\pgfqpoint{6.778242in}{1.720394in}}%
\pgfpathlineto{\pgfqpoint{6.789646in}{1.742584in}}%
\pgfpathlineto{\pgfqpoint{6.803696in}{1.761908in}}%
\pgfpathlineto{\pgfqpoint{6.820392in}{1.778783in}}%
\pgfpathlineto{\pgfqpoint{6.839503in}{1.793780in}}%
\pgfpathlineto{\pgfqpoint{6.860612in}{1.807544in}}%
\pgfpathlineto{\pgfqpoint{6.918441in}{1.840690in}}%
\pgfpathlineto{\pgfqpoint{6.953787in}{1.862149in}}%
\pgfpathlineto{\pgfqpoint{6.987966in}{1.885855in}}%
\pgfpathlineto{\pgfqpoint{7.020583in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{7.052016in}{1.939803in}}%
\pgfpathlineto{\pgfqpoint{7.103908in}{1.989461in}}%
\pgfpathlineto{\pgfqpoint{7.167782in}{2.053498in}}%
\pgfpathlineto{\pgfqpoint{7.199260in}{2.087925in}}%
\pgfpathlineto{\pgfqpoint{7.219156in}{2.112029in}}%
\pgfpathlineto{\pgfqpoint{7.237569in}{2.137146in}}%
\pgfpathlineto{\pgfqpoint{7.253970in}{2.163297in}}%
\pgfpathlineto{\pgfqpoint{7.267873in}{2.190443in}}%
\pgfpathlineto{\pgfqpoint{7.278873in}{2.218489in}}%
\pgfpathlineto{\pgfqpoint{7.286655in}{2.247290in}}%
\pgfpathlineto{\pgfqpoint{7.291005in}{2.276660in}}%
\pgfpathlineto{\pgfqpoint{7.291795in}{2.306390in}}%
\pgfpathlineto{\pgfqpoint{7.288971in}{2.336256in}}%
\pgfpathlineto{\pgfqpoint{7.282541in}{2.366026in}}%
\pgfpathlineto{\pgfqpoint{7.272570in}{2.395470in}}%
\pgfpathlineto{\pgfqpoint{7.272570in}{2.395470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689876in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.688791in}{2.468937in}}%
\pgfpathlineto{\pgfqpoint{7.685537in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{7.680120in}{2.586492in}}%
\pgfpathlineto{\pgfqpoint{7.672545in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{7.662824in}{2.703091in}}%
\pgfpathlineto{\pgfqpoint{7.650969in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{7.636997in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{7.620927in}{2.874815in}}%
\pgfpathlineto{\pgfqpoint{7.602780in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{7.582581in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{7.560358in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{7.536140in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{7.481854in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{7.451860in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{7.420018in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{7.386373in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{7.350968in}{3.395133in}}%
\pgfpathlineto{\pgfqpoint{7.313853in}{3.440929in}}%
\pgfpathlineto{\pgfqpoint{7.275077in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{7.234693in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{7.192756in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{7.149323in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{7.104452in}{3.647775in}}%
\pgfpathlineto{\pgfqpoint{7.058205in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{7.010643in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{6.961832in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{6.911838in}{3.783429in}}%
\pgfpathlineto{\pgfqpoint{6.860728in}{3.812798in}}%
\pgfpathlineto{\pgfqpoint{6.808572in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{6.755440in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{6.701404in}{3.889353in}}%
\pgfpathlineto{\pgfqpoint{6.646538in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{6.590916in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{6.534613in}{3.947879in}}%
\pgfpathlineto{\pgfqpoint{6.477706in}{3.963253in}}%
\pgfpathlineto{\pgfqpoint{6.420271in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{6.362387in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{6.304132in}{3.996673in}}%
\pgfpathlineto{\pgfqpoint{6.245585in}{4.003529in}}%
\pgfpathlineto{\pgfqpoint{6.186826in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{6.127933in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{6.068987in}{4.011119in}}%
\pgfpathlineto{\pgfqpoint{6.010067in}{4.009311in}}%
\pgfpathlineto{\pgfqpoint{5.951254in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{5.892628in}{3.999198in}}%
\pgfpathlineto{\pgfqpoint{5.834266in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{5.776250in}{3.980472in}}%
\pgfpathlineto{\pgfqpoint{5.718657in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{5.661565in}{3.953236in}}%
\pgfpathlineto{\pgfqpoint{5.605052in}{3.936471in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{3.917638in}}%
\pgfpathlineto{\pgfqpoint{5.494069in}{3.896761in}}%
\pgfpathlineto{\pgfqpoint{5.439748in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{5.386307in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{5.333817in}{3.822167in}}%
\pgfpathlineto{\pgfqpoint{5.282351in}{3.793428in}}%
\pgfpathlineto{\pgfqpoint{5.231977in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{3.730365in}}%
\pgfpathlineto{\pgfqpoint{5.134779in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{5.088087in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{5.042750in}{3.622473in}}%
\pgfpathlineto{\pgfqpoint{4.998831in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{4.956389in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{4.915481in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{4.876164in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{4.838489in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.363857in}}%
\pgfpathlineto{\pgfqpoint{4.768271in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{4.735823in}{3.266659in}}%
\pgfpathlineto{\pgfqpoint{4.705209in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{4.676469in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{4.649643in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{4.624767in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{4.562165in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{4.545400in}{2.837071in}}%
\pgfpathlineto{\pgfqpoint{4.530726in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{4.518164in}{2.722386in}}%
\pgfpathlineto{\pgfqpoint{4.507730in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{4.499439in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{4.493301in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{4.489325in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{4.487517in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{4.487879in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{4.490410in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{4.495107in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{4.501964in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{4.510971in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{4.522116in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{4.535384in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{4.568214in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{4.587732in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{4.609284in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{4.632841in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{4.658370in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{4.715207in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{4.746438in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{4.779487in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{4.814311in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{4.850861in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{4.889089in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{4.928943in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{4.970369in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{5.057708in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{5.103503in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{5.199035in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{5.248643in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{5.299388in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{5.351204in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{5.404018in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{5.457761in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{5.512358in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{5.567737in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{5.623821in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.795546in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{5.853686in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{5.912144in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{5.970842in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{6.029699in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{6.147574in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{6.206431in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{6.265129in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.323587in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{6.381727in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{6.439470in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{6.496737in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{6.609536in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{6.664915in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{6.719512in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{6.773255in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{6.826069in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{6.877885in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{6.978237in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{7.026639in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{7.073770in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{7.119565in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{7.163963in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{7.206904in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{7.248330in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{7.288183in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.326411in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{7.362962in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{7.397786in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{7.430835in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{7.462065in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{7.491435in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{7.518903in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{7.544432in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{7.567989in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{7.589541in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{7.609059in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{7.626516in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{7.641889in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{7.655157in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{7.666302in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{7.675309in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{7.682166in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{7.686863in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{7.689394in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{7.689755in}{2.390350in}}%
\pgfpathlineto{\pgfqpoint{7.689755in}{2.390350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_2 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 4, k_s = 16, H = 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.060\),  \(\displaystyle  \sqrt{ m_2 } = 0.42\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.125\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spots_34.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080830in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.083347in}{2.413749in}}%
\pgfpathlineto{\pgfqpoint{3.085173in}{2.417509in}}%
\pgfpathlineto{\pgfqpoint{3.086248in}{2.421274in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{3.085985in}{2.428787in}}%
\pgfpathlineto{\pgfqpoint{3.084615in}{2.432520in}}%
\pgfpathlineto{\pgfqpoint{3.082427in}{2.436227in}}%
\pgfpathlineto{\pgfqpoint{3.079456in}{2.439902in}}%
\pgfpathlineto{\pgfqpoint{3.075752in}{2.443540in}}%
\pgfpathlineto{\pgfqpoint{3.071383in}{2.447135in}}%
\pgfpathlineto{\pgfqpoint{3.066435in}{2.450684in}}%
\pgfpathlineto{\pgfqpoint{3.061003in}{2.454185in}}%
\pgfpathlineto{\pgfqpoint{3.055198in}{2.457640in}}%
\pgfpathlineto{\pgfqpoint{3.049131in}{2.461048in}}%
\pgfpathlineto{\pgfqpoint{3.042923in}{2.464413in}}%
\pgfpathlineto{\pgfqpoint{3.036691in}{2.467740in}}%
\pgfpathlineto{\pgfqpoint{3.030552in}{2.471035in}}%
\pgfpathlineto{\pgfqpoint{3.024613in}{2.474304in}}%
\pgfpathlineto{\pgfqpoint{3.018977in}{2.477555in}}%
\pgfpathlineto{\pgfqpoint{3.013730in}{2.480797in}}%
\pgfpathlineto{\pgfqpoint{3.008949in}{2.484038in}}%
\pgfpathlineto{\pgfqpoint{3.004691in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{3.001000in}{2.490550in}}%
\pgfpathlineto{\pgfqpoint{2.997900in}{2.493836in}}%
\pgfpathlineto{\pgfqpoint{2.995395in}{2.497150in}}%
\pgfpathlineto{\pgfqpoint{2.993473in}{2.500497in}}%
\pgfpathlineto{\pgfqpoint{2.992102in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{2.991234in}{2.507299in}}%
\pgfpathlineto{\pgfqpoint{2.990802in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{2.990728in}{2.514240in}}%
\pgfpathlineto{\pgfqpoint{2.990918in}{2.517753in}}%
\pgfpathlineto{\pgfqpoint{2.991270in}{2.521286in}}%
\pgfpathlineto{\pgfqpoint{2.991675in}{2.524828in}}%
\pgfpathlineto{\pgfqpoint{2.992019in}{2.528369in}}%
\pgfpathlineto{\pgfqpoint{2.992191in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{2.992079in}{2.535394in}}%
\pgfpathlineto{\pgfqpoint{2.991583in}{2.538850in}}%
\pgfpathlineto{\pgfqpoint{2.990612in}{2.542250in}}%
\pgfpathlineto{\pgfqpoint{2.989090in}{2.545581in}}%
\pgfpathlineto{\pgfqpoint{2.986958in}{2.548829in}}%
\pgfpathlineto{\pgfqpoint{2.984178in}{2.551984in}}%
\pgfpathlineto{\pgfqpoint{2.980734in}{2.555039in}}%
\pgfpathlineto{\pgfqpoint{2.976632in}{2.557988in}}%
\pgfpathlineto{\pgfqpoint{2.971900in}{2.560829in}}%
\pgfpathlineto{\pgfqpoint{2.966589in}{2.563562in}}%
\pgfpathlineto{\pgfqpoint{2.960771in}{2.566194in}}%
\pgfpathlineto{\pgfqpoint{2.954533in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{2.947980in}{2.571184in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{2.573570in}}%
\pgfpathlineto{\pgfqpoint{2.934393in}{2.575904in}}%
\pgfpathlineto{\pgfqpoint{2.927608in}{2.578206in}}%
\pgfpathlineto{\pgfqpoint{2.920994in}{2.580496in}}%
\pgfpathlineto{\pgfqpoint{2.914673in}{2.582796in}}%
\pgfpathlineto{\pgfqpoint{2.908757in}{2.585127in}}%
\pgfpathlineto{\pgfqpoint{2.903350in}{2.587510in}}%
\pgfpathlineto{\pgfqpoint{2.898538in}{2.589967in}}%
\pgfpathlineto{\pgfqpoint{2.894393in}{2.592514in}}%
\pgfpathlineto{\pgfqpoint{2.890970in}{2.595168in}}%
\pgfpathlineto{\pgfqpoint{2.888302in}{2.597943in}}%
\pgfpathlineto{\pgfqpoint{2.886403in}{2.600847in}}%
\pgfpathlineto{\pgfqpoint{2.885265in}{2.603887in}}%
\pgfpathlineto{\pgfqpoint{2.884860in}{2.607065in}}%
\pgfpathlineto{\pgfqpoint{2.885140in}{2.610379in}}%
\pgfpathlineto{\pgfqpoint{2.886035in}{2.613820in}}%
\pgfpathlineto{\pgfqpoint{2.887458in}{2.617377in}}%
\pgfpathlineto{\pgfqpoint{2.889306in}{2.621035in}}%
\pgfpathlineto{\pgfqpoint{2.891462in}{2.624774in}}%
\pgfpathlineto{\pgfqpoint{2.893797in}{2.628568in}}%
\pgfpathlineto{\pgfqpoint{2.896176in}{2.632391in}}%
\pgfpathlineto{\pgfqpoint{2.898459in}{2.636212in}}%
\pgfpathlineto{\pgfqpoint{2.900507in}{2.640001in}}%
\pgfpathlineto{\pgfqpoint{2.902188in}{2.643725in}}%
\pgfpathlineto{\pgfqpoint{2.903378in}{2.647352in}}%
\pgfpathlineto{\pgfqpoint{2.903966in}{2.650853in}}%
\pgfpathlineto{\pgfqpoint{2.903861in}{2.654201in}}%
\pgfpathlineto{\pgfqpoint{2.902994in}{2.657371in}}%
\pgfpathlineto{\pgfqpoint{2.901319in}{2.660346in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{2.663113in}}%
\pgfpathlineto{\pgfqpoint{2.895490in}{2.665666in}}%
\pgfpathlineto{\pgfqpoint{2.891379in}{2.668005in}}%
\pgfpathlineto{\pgfqpoint{2.886540in}{2.670139in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{2.672080in}}%
\pgfpathlineto{\pgfqpoint{2.875031in}{2.673849in}}%
\pgfpathlineto{\pgfqpoint{2.868580in}{2.675472in}}%
\pgfpathlineto{\pgfqpoint{2.861836in}{2.676979in}}%
\pgfpathlineto{\pgfqpoint{2.854935in}{2.678406in}}%
\pgfpathlineto{\pgfqpoint{2.848018in}{2.679788in}}%
\pgfpathlineto{\pgfqpoint{2.841223in}{2.681164in}}%
\pgfpathlineto{\pgfqpoint{2.834683in}{2.682571in}}%
\pgfpathlineto{\pgfqpoint{2.828522in}{2.684049in}}%
\pgfpathlineto{\pgfqpoint{2.822849in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{2.817759in}{2.687350in}}%
\pgfpathlineto{\pgfqpoint{2.813330in}{2.689234in}}%
\pgfpathlineto{\pgfqpoint{2.809621in}{2.691309in}}%
\pgfpathlineto{\pgfqpoint{2.806669in}{2.693591in}}%
\pgfpathlineto{\pgfqpoint{2.804493in}{2.696095in}}%
\pgfpathlineto{\pgfqpoint{2.803088in}{2.698827in}}%
\pgfpathlineto{\pgfqpoint{2.802432in}{2.701787in}}%
\pgfpathlineto{\pgfqpoint{2.802481in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{2.803174in}{2.708364in}}%
\pgfpathlineto{\pgfqpoint{2.804433in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{2.806165in}{2.715703in}}%
\pgfpathlineto{\pgfqpoint{2.808266in}{2.719595in}}%
\pgfpathlineto{\pgfqpoint{2.810622in}{2.723593in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{2.727657in}}%
\pgfpathlineto{\pgfqpoint{2.815616in}{2.731750in}}%
\pgfpathlineto{\pgfqpoint{2.818013in}{2.735830in}}%
\pgfpathlineto{\pgfqpoint{2.820187in}{2.739857in}}%
\pgfpathlineto{\pgfqpoint{2.822032in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{2.823455in}{2.747597in}}%
\pgfpathlineto{\pgfqpoint{2.824380in}{2.751244in}}%
\pgfpathlineto{\pgfqpoint{2.824746in}{2.754704in}}%
\pgfpathlineto{\pgfqpoint{2.824518in}{2.757959in}}%
\pgfpathlineto{\pgfqpoint{2.823677in}{2.760997in}}%
\pgfpathlineto{\pgfqpoint{2.822231in}{2.763813in}}%
\pgfpathlineto{\pgfqpoint{2.820206in}{2.766412in}}%
\pgfpathlineto{\pgfqpoint{2.817651in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{2.814630in}{2.771012in}}%
\pgfpathlineto{\pgfqpoint{2.811225in}{2.773058in}}%
\pgfpathlineto{\pgfqpoint{2.807527in}{2.774975in}}%
\pgfpathlineto{\pgfqpoint{2.803637in}{2.776800in}}%
\pgfpathlineto{\pgfqpoint{2.799659in}{2.778570in}}%
\pgfpathlineto{\pgfqpoint{2.795700in}{2.780328in}}%
\pgfpathlineto{\pgfqpoint{2.791861in}{2.782113in}}%
\pgfpathlineto{\pgfqpoint{2.788238in}{2.783967in}}%
\pgfpathlineto{\pgfqpoint{2.784918in}{2.785926in}}%
\pgfpathlineto{\pgfqpoint{2.781975in}{2.788025in}}%
\pgfpathlineto{\pgfqpoint{2.779470in}{2.790292in}}%
\pgfpathlineto{\pgfqpoint{2.777447in}{2.792751in}}%
\pgfpathlineto{\pgfqpoint{2.775935in}{2.795419in}}%
\pgfpathlineto{\pgfqpoint{2.774945in}{2.798307in}}%
\pgfpathlineto{\pgfqpoint{2.774468in}{2.801416in}}%
\pgfpathlineto{\pgfqpoint{2.774481in}{2.804742in}}%
\pgfpathlineto{\pgfqpoint{2.774943in}{2.808273in}}%
\pgfpathlineto{\pgfqpoint{2.775798in}{2.811989in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{2.815862in}}%
\pgfpathlineto{\pgfqpoint{2.778391in}{2.819861in}}%
\pgfpathlineto{\pgfqpoint{2.779956in}{2.823946in}}%
\pgfpathlineto{\pgfqpoint{2.781570in}{2.828075in}}%
\pgfpathlineto{\pgfqpoint{2.783132in}{2.832201in}}%
\pgfpathlineto{\pgfqpoint{2.784539in}{2.836277in}}%
\pgfpathlineto{\pgfqpoint{2.785691in}{2.840254in}}%
\pgfpathlineto{\pgfqpoint{2.786494in}{2.844086in}}%
\pgfpathlineto{\pgfqpoint{2.786864in}{2.847729in}}%
\pgfpathlineto{\pgfqpoint{2.786730in}{2.851145in}}%
\pgfpathlineto{\pgfqpoint{2.786035in}{2.854300in}}%
\pgfpathlineto{\pgfqpoint{2.784738in}{2.857169in}}%
\pgfpathlineto{\pgfqpoint{2.782817in}{2.859734in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{2.861987in}}%
\pgfpathlineto{\pgfqpoint{2.777113in}{2.863928in}}%
\pgfpathlineto{\pgfqpoint{2.773379in}{2.865568in}}%
\pgfpathlineto{\pgfqpoint{2.769119in}{2.866926in}}%
\pgfpathlineto{\pgfqpoint{2.764398in}{2.868027in}}%
\pgfpathlineto{\pgfqpoint{2.759293in}{2.868907in}}%
\pgfpathlineto{\pgfqpoint{2.753889in}{2.869604in}}%
\pgfpathlineto{\pgfqpoint{2.748278in}{2.870162in}}%
\pgfpathlineto{\pgfqpoint{2.742555in}{2.870630in}}%
\pgfpathlineto{\pgfqpoint{2.736813in}{2.871054in}}%
\pgfpathlineto{\pgfqpoint{2.731145in}{2.871482in}}%
\pgfpathlineto{\pgfqpoint{2.725635in}{2.871962in}}%
\pgfpathlineto{\pgfqpoint{2.720360in}{2.872537in}}%
\pgfpathlineto{\pgfqpoint{2.715389in}{2.873245in}}%
\pgfpathlineto{\pgfqpoint{2.710776in}{2.874122in}}%
\pgfpathlineto{\pgfqpoint{2.706567in}{2.875195in}}%
\pgfpathlineto{\pgfqpoint{2.702790in}{2.876485in}}%
\pgfpathlineto{\pgfqpoint{2.699464in}{2.878008in}}%
\pgfpathlineto{\pgfqpoint{2.696591in}{2.879772in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{2.881775in}}%
\pgfpathlineto{\pgfqpoint{2.692158in}{2.884012in}}%
\pgfpathlineto{\pgfqpoint{2.690543in}{2.886468in}}%
\pgfpathlineto{\pgfqpoint{2.689274in}{2.889124in}}%
\pgfpathlineto{\pgfqpoint{2.688300in}{2.891953in}}%
\pgfpathlineto{\pgfqpoint{2.687563in}{2.894925in}}%
\pgfpathlineto{\pgfqpoint{2.686998in}{2.898005in}}%
\pgfpathlineto{\pgfqpoint{2.686539in}{2.901156in}}%
\pgfpathlineto{\pgfqpoint{2.686116in}{2.904337in}}%
\pgfpathlineto{\pgfqpoint{2.685662in}{2.907509in}}%
\pgfpathlineto{\pgfqpoint{2.685114in}{2.910633in}}%
\pgfpathlineto{\pgfqpoint{2.684411in}{2.913669in}}%
\pgfpathlineto{\pgfqpoint{2.683500in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{2.919350in}}%
\pgfpathlineto{\pgfqpoint{2.680884in}{2.921938in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{2.924329in}}%
\pgfpathlineto{\pgfqpoint{2.677025in}{2.926512in}}%
\pgfpathlineto{\pgfqpoint{2.674601in}{2.928479in}}%
\pgfpathlineto{\pgfqpoint{2.671854in}{2.930232in}}%
\pgfpathlineto{\pgfqpoint{2.668802in}{2.931778in}}%
\pgfpathlineto{\pgfqpoint{2.665473in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{2.661901in}{2.934309in}}%
\pgfpathlineto{\pgfqpoint{2.658128in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{2.654204in}{2.936248in}}%
\pgfpathlineto{\pgfqpoint{2.650178in}{2.937069in}}%
\pgfpathlineto{\pgfqpoint{2.646104in}{2.937836in}}%
\pgfpathlineto{\pgfqpoint{2.642035in}{2.938585in}}%
\pgfpathlineto{\pgfqpoint{2.638022in}{2.939351in}}%
\pgfpathlineto{\pgfqpoint{2.634117in}{2.940168in}}%
\pgfpathlineto{\pgfqpoint{2.630364in}{2.941071in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{2.942088in}}%
\pgfpathlineto{\pgfqpoint{2.623474in}{2.943248in}}%
\pgfpathlineto{\pgfqpoint{2.620402in}{2.944575in}}%
\pgfpathlineto{\pgfqpoint{2.617611in}{2.946088in}}%
\pgfpathlineto{\pgfqpoint{2.615118in}{2.947803in}}%
\pgfpathlineto{\pgfqpoint{2.612931in}{2.949730in}}%
\pgfpathlineto{\pgfqpoint{2.611054in}{2.951876in}}%
\pgfpathlineto{\pgfqpoint{2.609483in}{2.954242in}}%
\pgfpathlineto{\pgfqpoint{2.608208in}{2.956826in}}%
\pgfpathlineto{\pgfqpoint{2.607214in}{2.959622in}}%
\pgfpathlineto{\pgfqpoint{2.606482in}{2.962618in}}%
\pgfpathlineto{\pgfqpoint{2.605988in}{2.965800in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{2.969152in}}%
\pgfpathlineto{\pgfqpoint{2.605599in}{2.972654in}}%
\pgfpathlineto{\pgfqpoint{2.605643in}{2.976283in}}%
\pgfpathlineto{\pgfqpoint{2.605800in}{2.980017in}}%
\pgfpathlineto{\pgfqpoint{2.606037in}{2.983832in}}%
\pgfpathlineto{\pgfqpoint{2.606321in}{2.987702in}}%
\pgfpathlineto{\pgfqpoint{2.606618in}{2.991602in}}%
\pgfpathlineto{\pgfqpoint{2.606897in}{2.995509in}}%
\pgfpathlineto{\pgfqpoint{2.607127in}{2.999398in}}%
\pgfpathlineto{\pgfqpoint{2.607283in}{3.003248in}}%
\pgfpathlineto{\pgfqpoint{2.607340in}{3.007039in}}%
\pgfpathlineto{\pgfqpoint{2.607277in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.607075in}{3.014371in}}%
\pgfpathlineto{\pgfqpoint{2.606722in}{3.017882in}}%
\pgfpathlineto{\pgfqpoint{2.606205in}{3.021276in}}%
\pgfpathlineto{\pgfqpoint{2.605518in}{3.024542in}}%
\pgfpathlineto{\pgfqpoint{2.604658in}{3.027677in}}%
\pgfpathlineto{\pgfqpoint{2.603622in}{3.030676in}}%
\pgfpathlineto{\pgfqpoint{2.602415in}{3.033540in}}%
\pgfpathlineto{\pgfqpoint{2.601041in}{3.036270in}}%
\pgfpathlineto{\pgfqpoint{2.599509in}{3.038871in}}%
\pgfpathlineto{\pgfqpoint{2.597828in}{3.041348in}}%
\pgfpathlineto{\pgfqpoint{2.596011in}{3.043711in}}%
\pgfpathlineto{\pgfqpoint{2.594071in}{3.045969in}}%
\pgfpathlineto{\pgfqpoint{2.592024in}{3.048133in}}%
\pgfpathlineto{\pgfqpoint{2.589885in}{3.050216in}}%
\pgfpathlineto{\pgfqpoint{2.587672in}{3.052231in}}%
\pgfpathlineto{\pgfqpoint{2.585402in}{3.054192in}}%
\pgfpathlineto{\pgfqpoint{2.583091in}{3.056114in}}%
\pgfpathlineto{\pgfqpoint{2.580757in}{3.058011in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{3.059898in}}%
\pgfpathlineto{\pgfqpoint{2.576082in}{3.061788in}}%
\pgfpathlineto{\pgfqpoint{2.573772in}{3.063696in}}%
\pgfpathlineto{\pgfqpoint{2.571498in}{3.065634in}}%
\pgfpathlineto{\pgfqpoint{2.569271in}{3.067612in}}%
\pgfpathlineto{\pgfqpoint{2.567101in}{3.069642in}}%
\pgfpathlineto{\pgfqpoint{2.564997in}{3.071731in}}%
\pgfpathlineto{\pgfqpoint{2.562963in}{3.073886in}}%
\pgfpathlineto{\pgfqpoint{2.561003in}{3.076112in}}%
\pgfpathlineto{\pgfqpoint{2.559120in}{3.078412in}}%
\pgfpathlineto{\pgfqpoint{2.557311in}{3.080786in}}%
\pgfpathlineto{\pgfqpoint{2.555574in}{3.083232in}}%
\pgfpathlineto{\pgfqpoint{2.553904in}{3.085748in}}%
\pgfpathlineto{\pgfqpoint{2.552293in}{3.088326in}}%
\pgfpathlineto{\pgfqpoint{2.550732in}{3.090960in}}%
\pgfpathlineto{\pgfqpoint{2.549211in}{3.093640in}}%
\pgfpathlineto{\pgfqpoint{2.547718in}{3.096354in}}%
\pgfpathlineto{\pgfqpoint{2.546240in}{3.099091in}}%
\pgfpathlineto{\pgfqpoint{2.544763in}{3.101838in}}%
\pgfpathlineto{\pgfqpoint{2.543274in}{3.104580in}}%
\pgfpathlineto{\pgfqpoint{2.541760in}{3.107304in}}%
\pgfpathlineto{\pgfqpoint{2.540207in}{3.109997in}}%
\pgfpathlineto{\pgfqpoint{2.538605in}{3.112645in}}%
\pgfpathlineto{\pgfqpoint{2.536942in}{3.115237in}}%
\pgfpathlineto{\pgfqpoint{2.535210in}{3.117763in}}%
\pgfpathlineto{\pgfqpoint{2.533403in}{3.120216in}}%
\pgfpathlineto{\pgfqpoint{2.531517in}{3.122589in}}%
\pgfpathlineto{\pgfqpoint{2.529549in}{3.124878in}}%
\pgfpathlineto{\pgfqpoint{2.527501in}{3.127084in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{3.129208in}}%
\pgfpathlineto{\pgfqpoint{2.523176in}{3.131253in}}%
\pgfpathlineto{\pgfqpoint{2.520912in}{3.133228in}}%
\pgfpathlineto{\pgfqpoint{2.518593in}{3.135141in}}%
\pgfpathlineto{\pgfqpoint{2.516228in}{3.137002in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{3.138823in}}%
\pgfpathlineto{\pgfqpoint{2.511410in}{3.140619in}}%
\pgfpathlineto{\pgfqpoint{2.508981in}{3.142400in}}%
\pgfpathlineto{\pgfqpoint{2.506554in}{3.144182in}}%
\pgfpathlineto{\pgfqpoint{2.504140in}{3.145977in}}%
\pgfpathlineto{\pgfqpoint{2.501748in}{3.147794in}}%
\pgfpathlineto{\pgfqpoint{2.499385in}{3.149645in}}%
\pgfpathlineto{\pgfqpoint{2.497058in}{3.151535in}}%
\pgfpathlineto{\pgfqpoint{2.494770in}{3.153469in}}%
\pgfpathlineto{\pgfqpoint{2.492519in}{3.155448in}}%
\pgfpathlineto{\pgfqpoint{2.490306in}{3.157472in}}%
\pgfpathlineto{\pgfqpoint{2.488124in}{3.159535in}}%
\pgfpathlineto{\pgfqpoint{2.485967in}{3.161630in}}%
\pgfpathlineto{\pgfqpoint{2.483827in}{3.163746in}}%
\pgfpathlineto{\pgfqpoint{2.481691in}{3.165871in}}%
\pgfpathlineto{\pgfqpoint{2.479548in}{3.167989in}}%
\pgfpathlineto{\pgfqpoint{2.477384in}{3.170086in}}%
\pgfpathlineto{\pgfqpoint{2.475187in}{3.172143in}}%
\pgfpathlineto{\pgfqpoint{2.472944in}{3.174145in}}%
\pgfpathlineto{\pgfqpoint{2.470643in}{3.176076in}}%
\pgfpathlineto{\pgfqpoint{2.468273in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{2.465828in}{3.179670in}}%
\pgfpathlineto{\pgfqpoint{2.463303in}{3.181313in}}%
\pgfpathlineto{\pgfqpoint{2.460694in}{3.182848in}}%
\pgfpathlineto{\pgfqpoint{2.458004in}{3.184273in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{3.185595in}}%
\pgfpathlineto{\pgfqpoint{2.452408in}{3.186823in}}%
\pgfpathlineto{\pgfqpoint{2.449523in}{3.187973in}}%
\pgfpathlineto{\pgfqpoint{2.446601in}{3.189065in}}%
\pgfpathlineto{\pgfqpoint{2.443661in}{3.190124in}}%
\pgfpathlineto{\pgfqpoint{2.440725in}{3.191179in}}%
\pgfpathlineto{\pgfqpoint{2.437817in}{3.192262in}}%
\pgfpathlineto{\pgfqpoint{2.434962in}{3.193409in}}%
\pgfpathlineto{\pgfqpoint{2.432185in}{3.194656in}}%
\pgfpathlineto{\pgfqpoint{2.429512in}{3.196039in}}%
\pgfpathlineto{\pgfqpoint{2.426966in}{3.197595in}}%
\pgfpathlineto{\pgfqpoint{2.424569in}{3.199357in}}%
\pgfpathlineto{\pgfqpoint{2.422341in}{3.201358in}}%
\pgfpathlineto{\pgfqpoint{2.420296in}{3.203623in}}%
\pgfpathlineto{\pgfqpoint{2.418447in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.416801in}{3.209031in}}%
\pgfpathlineto{\pgfqpoint{2.415360in}{3.212198in}}%
\pgfpathlineto{\pgfqpoint{2.414121in}{3.215678in}}%
\pgfpathlineto{\pgfqpoint{2.413075in}{3.219466in}}%
\pgfpathlineto{\pgfqpoint{2.412209in}{3.223547in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{3.227898in}}%
\pgfpathlineto{\pgfqpoint{2.410934in}{3.232490in}}%
\pgfpathlineto{\pgfqpoint{2.410473in}{3.237284in}}%
\pgfpathlineto{\pgfqpoint{2.410090in}{3.242237in}}%
\pgfpathlineto{\pgfqpoint{2.409749in}{3.247299in}}%
\pgfpathlineto{\pgfqpoint{2.409415in}{3.252415in}}%
\pgfpathlineto{\pgfqpoint{2.409048in}{3.257528in}}%
\pgfpathlineto{\pgfqpoint{2.408613in}{3.262581in}}%
\pgfpathlineto{\pgfqpoint{2.408072in}{3.267515in}}%
\pgfpathlineto{\pgfqpoint{2.407394in}{3.272276in}}%
\pgfpathlineto{\pgfqpoint{2.406547in}{3.276811in}}%
\pgfpathlineto{\pgfqpoint{2.405507in}{3.281076in}}%
\pgfpathlineto{\pgfqpoint{2.404255in}{3.285035in}}%
\pgfpathlineto{\pgfqpoint{2.402777in}{3.288658in}}%
\pgfpathlineto{\pgfqpoint{2.401066in}{3.291929in}}%
\pgfpathlineto{\pgfqpoint{2.399124in}{3.294841in}}%
\pgfpathlineto{\pgfqpoint{2.396958in}{3.297400in}}%
\pgfpathlineto{\pgfqpoint{2.394583in}{3.299623in}}%
\pgfpathlineto{\pgfqpoint{2.392021in}{3.301540in}}%
\pgfpathlineto{\pgfqpoint{2.389298in}{3.303188in}}%
\pgfpathlineto{\pgfqpoint{2.386446in}{3.304618in}}%
\pgfpathlineto{\pgfqpoint{2.383500in}{3.305884in}}%
\pgfpathlineto{\pgfqpoint{2.380500in}{3.307050in}}%
\pgfpathlineto{\pgfqpoint{2.377483in}{3.308183in}}%
\pgfpathlineto{\pgfqpoint{2.374491in}{3.309351in}}%
\pgfpathlineto{\pgfqpoint{2.371561in}{3.310624in}}%
\pgfpathlineto{\pgfqpoint{2.368730in}{3.312068in}}%
\pgfpathlineto{\pgfqpoint{2.366030in}{3.313747in}}%
\pgfpathlineto{\pgfqpoint{2.363492in}{3.315717in}}%
\pgfpathlineto{\pgfqpoint{2.361137in}{3.318028in}}%
\pgfpathlineto{\pgfqpoint{2.358985in}{3.320721in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{3.323826in}}%
\pgfpathlineto{\pgfqpoint{2.355329in}{3.327363in}}%
\pgfpathlineto{\pgfqpoint{2.353830in}{3.331339in}}%
\pgfpathlineto{\pgfqpoint{2.352542in}{3.335751in}}%
\pgfpathlineto{\pgfqpoint{2.351452in}{3.340580in}}%
\pgfpathlineto{\pgfqpoint{2.350539in}{3.345800in}}%
\pgfpathlineto{\pgfqpoint{2.349779in}{3.351369in}}%
\pgfpathlineto{\pgfqpoint{2.349142in}{3.357238in}}%
\pgfpathlineto{\pgfqpoint{2.348592in}{3.363346in}}%
\pgfpathlineto{\pgfqpoint{2.348094in}{3.369626in}}%
\pgfpathlineto{\pgfqpoint{2.347608in}{3.376002in}}%
\pgfpathlineto{\pgfqpoint{2.347093in}{3.382396in}}%
\pgfpathlineto{\pgfqpoint{2.346510in}{3.388728in}}%
\pgfpathlineto{\pgfqpoint{2.345818in}{3.394914in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{3.400877in}}%
\pgfpathlineto{\pgfqpoint{2.343966in}{3.406542in}}%
\pgfpathlineto{\pgfqpoint{2.342743in}{3.411840in}}%
\pgfpathlineto{\pgfqpoint{2.341288in}{3.416712in}}%
\pgfpathlineto{\pgfqpoint{2.339582in}{3.421108in}}%
\pgfpathlineto{\pgfqpoint{2.337612in}{3.424989in}}%
\pgfpathlineto{\pgfqpoint{2.335373in}{3.428329in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{3.431114in}}%
\pgfpathlineto{\pgfqpoint{2.330089in}{3.433343in}}%
\pgfpathlineto{\pgfqpoint{2.327061in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{3.436187in}}%
\pgfpathlineto{\pgfqpoint{2.320311in}{3.436854in}}%
\pgfpathlineto{\pgfqpoint{2.316632in}{3.437069in}}%
\pgfpathlineto{\pgfqpoint{2.312783in}{3.436877in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{3.436329in}}%
\pgfpathlineto{\pgfqpoint{2.304679in}{3.435478in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{3.434376in}}%
\pgfpathlineto{\pgfqpoint{2.296211in}{3.433078in}}%
\pgfpathlineto{\pgfqpoint{2.291900in}{3.431631in}}%
\pgfpathlineto{\pgfqpoint{2.287566in}{3.430082in}}%
\pgfpathlineto{\pgfqpoint{2.283228in}{3.428470in}}%
\pgfpathlineto{\pgfqpoint{2.278898in}{3.426830in}}%
\pgfpathlineto{\pgfqpoint{2.274589in}{3.425189in}}%
\pgfpathlineto{\pgfqpoint{2.270310in}{3.423569in}}%
\pgfpathlineto{\pgfqpoint{2.266064in}{3.421984in}}%
\pgfpathlineto{\pgfqpoint{2.261856in}{3.420441in}}%
\pgfpathlineto{\pgfqpoint{2.257685in}{3.418943in}}%
\pgfpathlineto{\pgfqpoint{2.253550in}{3.417488in}}%
\pgfpathlineto{\pgfqpoint{2.249448in}{3.416070in}}%
\pgfpathlineto{\pgfqpoint{2.245375in}{3.414680in}}%
\pgfpathlineto{\pgfqpoint{2.241327in}{3.413308in}}%
\pgfpathlineto{\pgfqpoint{2.237299in}{3.411942in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{3.410572in}}%
\pgfpathlineto{\pgfqpoint{2.229287in}{3.409189in}}%
\pgfpathlineto{\pgfqpoint{2.225299in}{3.407786in}}%
\pgfpathlineto{\pgfqpoint{2.221319in}{3.406360in}}%
\pgfpathlineto{\pgfqpoint{2.217348in}{3.404911in}}%
\pgfpathlineto{\pgfqpoint{2.213389in}{3.403443in}}%
\pgfpathlineto{\pgfqpoint{2.209443in}{3.401962in}}%
\pgfpathlineto{\pgfqpoint{2.205514in}{3.400481in}}%
\pgfpathlineto{\pgfqpoint{2.201607in}{3.399014in}}%
\pgfpathlineto{\pgfqpoint{2.197728in}{3.397578in}}%
\pgfpathlineto{\pgfqpoint{2.193883in}{3.396192in}}%
\pgfpathlineto{\pgfqpoint{2.190077in}{3.394875in}}%
\pgfpathlineto{\pgfqpoint{2.186317in}{3.393649in}}%
\pgfpathlineto{\pgfqpoint{2.182608in}{3.392531in}}%
\pgfpathlineto{\pgfqpoint{2.178954in}{3.391541in}}%
\pgfpathlineto{\pgfqpoint{2.175359in}{3.390692in}}%
\pgfpathlineto{\pgfqpoint{2.171825in}{3.389996in}}%
\pgfpathlineto{\pgfqpoint{2.168352in}{3.389462in}}%
\pgfpathlineto{\pgfqpoint{2.164940in}{3.389091in}}%
\pgfpathlineto{\pgfqpoint{2.161587in}{3.388882in}}%
\pgfpathlineto{\pgfqpoint{2.158288in}{3.388830in}}%
\pgfpathlineto{\pgfqpoint{2.155040in}{3.388922in}}%
\pgfpathlineto{\pgfqpoint{2.151835in}{3.389145in}}%
\pgfpathlineto{\pgfqpoint{2.148668in}{3.389479in}}%
\pgfpathlineto{\pgfqpoint{2.145530in}{3.389902in}}%
\pgfpathlineto{\pgfqpoint{2.142414in}{3.390391in}}%
\pgfpathlineto{\pgfqpoint{2.139312in}{3.390922in}}%
\pgfpathlineto{\pgfqpoint{2.136217in}{3.391470in}}%
\pgfpathlineto{\pgfqpoint{2.133123in}{3.392013in}}%
\pgfpathlineto{\pgfqpoint{2.130024in}{3.392531in}}%
\pgfpathlineto{\pgfqpoint{2.126916in}{3.393006in}}%
\pgfpathlineto{\pgfqpoint{2.123795in}{3.393429in}}%
\pgfpathlineto{\pgfqpoint{2.120661in}{3.393791in}}%
\pgfpathlineto{\pgfqpoint{2.117514in}{3.394093in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{3.394341in}}%
\pgfpathlineto{\pgfqpoint{2.111192in}{3.394547in}}%
\pgfpathlineto{\pgfqpoint{2.108026in}{3.394729in}}%
\pgfpathlineto{\pgfqpoint{2.104862in}{3.394912in}}%
\pgfpathlineto{\pgfqpoint{2.101710in}{3.395123in}}%
\pgfpathlineto{\pgfqpoint{2.098576in}{3.395395in}}%
\pgfpathlineto{\pgfqpoint{2.095467in}{3.395763in}}%
\pgfpathlineto{\pgfqpoint{2.092391in}{3.396261in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{3.396926in}}%
\pgfpathlineto{\pgfqpoint{2.086364in}{3.397788in}}%
\pgfpathlineto{\pgfqpoint{2.083424in}{3.398879in}}%
\pgfpathlineto{\pgfqpoint{2.080536in}{3.400221in}}%
\pgfpathlineto{\pgfqpoint{2.077703in}{3.401831in}}%
\pgfpathlineto{\pgfqpoint{2.074923in}{3.403718in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{3.405884in}}%
\pgfpathlineto{\pgfqpoint{2.069511in}{3.408318in}}%
\pgfpathlineto{\pgfqpoint{2.066868in}{3.411001in}}%
\pgfpathlineto{\pgfqpoint{2.064256in}{3.413905in}}%
\pgfpathlineto{\pgfqpoint{2.061666in}{3.416989in}}%
\pgfpathlineto{\pgfqpoint{2.059086in}{3.420206in}}%
\pgfpathlineto{\pgfqpoint{2.056504in}{3.423500in}}%
\pgfpathlineto{\pgfqpoint{2.053908in}{3.426808in}}%
\pgfpathlineto{\pgfqpoint{2.051284in}{3.430061in}}%
\pgfpathlineto{\pgfqpoint{2.048621in}{3.433190in}}%
\pgfpathlineto{\pgfqpoint{2.045906in}{3.436124in}}%
\pgfpathlineto{\pgfqpoint{2.043129in}{3.438794in}}%
\pgfpathlineto{\pgfqpoint{2.040283in}{3.441136in}}%
\pgfpathlineto{\pgfqpoint{2.037359in}{3.443095in}}%
\pgfpathlineto{\pgfqpoint{2.034355in}{3.444624in}}%
\pgfpathlineto{\pgfqpoint{2.031269in}{3.445689in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{3.446270in}}%
\pgfpathlineto{\pgfqpoint{2.024855in}{3.446361in}}%
\pgfpathlineto{\pgfqpoint{2.021538in}{3.445974in}}%
\pgfpathlineto{\pgfqpoint{2.018159in}{3.445137in}}%
\pgfpathlineto{\pgfqpoint{2.014727in}{3.443892in}}%
\pgfpathlineto{\pgfqpoint{2.011255in}{3.442297in}}%
\pgfpathlineto{\pgfqpoint{2.007757in}{3.440423in}}%
\pgfpathlineto{\pgfqpoint{2.004245in}{3.438351in}}%
\pgfpathlineto{\pgfqpoint{2.000734in}{3.436172in}}%
\pgfpathlineto{\pgfqpoint{1.997238in}{3.433979in}}%
\pgfpathlineto{\pgfqpoint{1.993770in}{3.431870in}}%
\pgfpathlineto{\pgfqpoint{1.990340in}{3.429943in}}%
\pgfpathlineto{\pgfqpoint{1.986958in}{3.428289in}}%
\pgfpathlineto{\pgfqpoint{1.983631in}{3.426994in}}%
\pgfpathlineto{\pgfqpoint{1.980367in}{3.426134in}}%
\pgfpathlineto{\pgfqpoint{1.977166in}{3.425773in}}%
\pgfpathlineto{\pgfqpoint{1.974032in}{3.425961in}}%
\pgfpathlineto{\pgfqpoint{1.970961in}{3.426733in}}%
\pgfpathlineto{\pgfqpoint{1.967950in}{3.428104in}}%
\pgfpathlineto{\pgfqpoint{1.964993in}{3.430073in}}%
\pgfpathlineto{\pgfqpoint{1.962083in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{1.959211in}{3.435707in}}%
\pgfpathlineto{\pgfqpoint{1.956365in}{3.439275in}}%
\pgfpathlineto{\pgfqpoint{1.953536in}{3.443252in}}%
\pgfpathlineto{\pgfqpoint{1.950712in}{3.447546in}}%
\pgfpathlineto{\pgfqpoint{1.947880in}{3.452054in}}%
\pgfpathlineto{\pgfqpoint{1.945030in}{3.456664in}}%
\pgfpathlineto{\pgfqpoint{1.942152in}{3.461252in}}%
\pgfpathlineto{\pgfqpoint{1.939236in}{3.465695in}}%
\pgfpathlineto{\pgfqpoint{1.936275in}{3.469866in}}%
\pgfpathlineto{\pgfqpoint{1.933264in}{3.473647in}}%
\pgfpathlineto{\pgfqpoint{1.930198in}{3.476924in}}%
\pgfpathlineto{\pgfqpoint{1.927076in}{3.479599in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{3.481592in}}%
\pgfpathlineto{\pgfqpoint{1.920670in}{3.482840in}}%
\pgfpathlineto{\pgfqpoint{1.917393in}{3.483304in}}%
\pgfpathlineto{\pgfqpoint{1.914075in}{3.482972in}}%
\pgfpathlineto{\pgfqpoint{1.910725in}{3.481855in}}%
\pgfpathlineto{\pgfqpoint{1.907350in}{3.479990in}}%
\pgfpathlineto{\pgfqpoint{1.903959in}{3.477437in}}%
\pgfpathlineto{\pgfqpoint{1.900563in}{3.474280in}}%
\pgfpathlineto{\pgfqpoint{1.897171in}{3.470619in}}%
\pgfpathlineto{\pgfqpoint{1.893789in}{3.466570in}}%
\pgfpathlineto{\pgfqpoint{1.890426in}{3.462260in}}%
\pgfpathlineto{\pgfqpoint{1.887086in}{3.457823in}}%
\pgfpathlineto{\pgfqpoint{1.883775in}{3.453393in}}%
\pgfpathlineto{\pgfqpoint{1.880493in}{3.449104in}}%
\pgfpathlineto{\pgfqpoint{1.877243in}{3.445080in}}%
\pgfpathlineto{\pgfqpoint{1.874022in}{3.441438in}}%
\pgfpathlineto{\pgfqpoint{1.870828in}{3.438280in}}%
\pgfpathlineto{\pgfqpoint{1.867657in}{3.435691in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{3.433738in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{3.432469in}}%
\pgfpathlineto{\pgfqpoint{1.858228in}{3.431910in}}%
\pgfpathlineto{\pgfqpoint{1.855092in}{3.432065in}}%
\pgfpathlineto{\pgfqpoint{1.851949in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{1.848791in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{1.845615in}{3.436541in}}%
\pgfpathlineto{\pgfqpoint{1.842417in}{3.439179in}}%
\pgfpathlineto{\pgfqpoint{1.839192in}{3.442252in}}%
\pgfpathlineto{\pgfqpoint{1.835940in}{3.445655in}}%
\pgfpathlineto{\pgfqpoint{1.832660in}{3.449273in}}%
\pgfpathlineto{\pgfqpoint{1.829355in}{3.452987in}}%
\pgfpathlineto{\pgfqpoint{1.826028in}{3.456674in}}%
\pgfpathlineto{\pgfqpoint{1.822682in}{3.460213in}}%
\pgfpathlineto{\pgfqpoint{1.819324in}{3.463492in}}%
\pgfpathlineto{\pgfqpoint{1.815961in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{1.812600in}{3.468873in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{3.470818in}}%
\pgfpathlineto{\pgfqpoint{1.805914in}{3.472196in}}%
\pgfpathlineto{\pgfqpoint{1.802603in}{3.472982in}}%
\pgfpathlineto{\pgfqpoint{1.799320in}{3.473175in}}%
\pgfpathlineto{\pgfqpoint{1.796069in}{3.472799in}}%
\pgfpathlineto{\pgfqpoint{1.792853in}{3.471902in}}%
\pgfpathlineto{\pgfqpoint{1.789673in}{3.470553in}}%
\pgfpathlineto{\pgfqpoint{1.786524in}{3.468839in}}%
\pgfpathlineto{\pgfqpoint{1.783405in}{3.466863in}}%
\pgfpathlineto{\pgfqpoint{1.780307in}{3.464737in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{1.774144in}{3.460522in}}%
\pgfpathlineto{\pgfqpoint{1.771057in}{3.458675in}}%
\pgfpathlineto{\pgfqpoint{1.767951in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{1.764812in}{3.456065in}}%
\pgfpathlineto{\pgfqpoint{1.761629in}{3.455493in}}%
\pgfpathlineto{\pgfqpoint{1.758390in}{3.455511in}}%
\pgfpathlineto{\pgfqpoint{1.755083in}{3.456171in}}%
\pgfpathlineto{\pgfqpoint{1.751700in}{3.457503in}}%
\pgfpathlineto{\pgfqpoint{1.748233in}{3.459512in}}%
\pgfpathlineto{\pgfqpoint{1.744679in}{3.462182in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{3.465469in}}%
\pgfpathlineto{\pgfqpoint{1.737304in}{3.469309in}}%
\pgfpathlineto{\pgfqpoint{1.733491in}{3.473612in}}%
\pgfpathlineto{\pgfqpoint{1.729606in}{3.478267in}}%
\pgfpathlineto{\pgfqpoint{1.725660in}{3.483145in}}%
\pgfpathlineto{\pgfqpoint{1.721672in}{3.488100in}}%
\pgfpathlineto{\pgfqpoint{1.717660in}{3.492978in}}%
\pgfpathlineto{\pgfqpoint{1.713648in}{3.497613in}}%
\pgfpathlineto{\pgfqpoint{1.709661in}{3.501841in}}%
\pgfpathlineto{\pgfqpoint{1.705725in}{3.505500in}}%
\pgfpathlineto{\pgfqpoint{1.701868in}{3.508438in}}%
\pgfpathlineto{\pgfqpoint{1.698117in}{3.510517in}}%
\pgfpathlineto{\pgfqpoint{1.694498in}{3.511621in}}%
\pgfpathlineto{\pgfqpoint{1.691033in}{3.511660in}}%
\pgfpathlineto{\pgfqpoint{1.687743in}{3.510571in}}%
\pgfpathlineto{\pgfqpoint{1.684642in}{3.508324in}}%
\pgfpathlineto{\pgfqpoint{1.681741in}{3.504924in}}%
\pgfpathlineto{\pgfqpoint{1.679045in}{3.500408in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{3.494845in}}%
\pgfpathlineto{\pgfqpoint{1.674255in}{3.488336in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{3.481007in}}%
\pgfpathlineto{\pgfqpoint{1.670189in}{3.473006in}}%
\pgfpathlineto{\pgfqpoint{1.668377in}{3.464496in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{1.665061in}{3.446657in}}%
\pgfpathlineto{\pgfqpoint{1.663491in}{3.437690in}}%
\pgfpathlineto{\pgfqpoint{1.661934in}{3.428926in}}%
\pgfpathlineto{\pgfqpoint{1.660356in}{3.420532in}}%
\pgfpathlineto{\pgfqpoint{1.658722in}{3.412661in}}%
\pgfpathlineto{\pgfqpoint{1.656999in}{3.405450in}}%
\pgfpathlineto{\pgfqpoint{1.655155in}{3.399017in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{3.393461in}}%
\pgfpathlineto{\pgfqpoint{1.650998in}{3.388859in}}%
\pgfpathlineto{\pgfqpoint{1.648637in}{3.385267in}}%
\pgfpathlineto{\pgfqpoint{1.646065in}{3.382720in}}%
\pgfpathlineto{\pgfqpoint{1.643267in}{3.381229in}}%
\pgfpathlineto{\pgfqpoint{1.640235in}{3.380789in}}%
\pgfpathlineto{\pgfqpoint{1.636965in}{3.381372in}}%
\pgfpathlineto{\pgfqpoint{1.633458in}{3.382932in}}%
\pgfpathlineto{\pgfqpoint{1.629719in}{3.385410in}}%
\pgfpathlineto{\pgfqpoint{1.625757in}{3.388728in}}%
\pgfpathlineto{\pgfqpoint{1.621585in}{3.392797in}}%
\pgfpathlineto{\pgfqpoint{1.617221in}{3.397516in}}%
\pgfpathlineto{\pgfqpoint{1.612685in}{3.402779in}}%
\pgfpathlineto{\pgfqpoint{1.608002in}{3.408471in}}%
\pgfpathlineto{\pgfqpoint{1.603195in}{3.414476in}}%
\pgfpathlineto{\pgfqpoint{1.598294in}{3.420676in}}%
\pgfpathlineto{\pgfqpoint{1.593324in}{3.426959in}}%
\pgfpathlineto{\pgfqpoint{1.588315in}{3.433215in}}%
\pgfpathlineto{\pgfqpoint{1.583294in}{3.439344in}}%
\pgfpathlineto{\pgfqpoint{1.578286in}{3.445257in}}%
\pgfpathlineto{\pgfqpoint{1.573315in}{3.450873in}}%
\pgfpathlineto{\pgfqpoint{1.568403in}{3.456129in}}%
\pgfpathlineto{\pgfqpoint{1.563566in}{3.460973in}}%
\pgfpathlineto{\pgfqpoint{1.558819in}{3.465369in}}%
\pgfpathlineto{\pgfqpoint{1.554174in}{3.469295in}}%
\pgfpathlineto{\pgfqpoint{1.549636in}{3.472742in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{3.475712in}}%
\pgfpathlineto{\pgfqpoint{1.540898in}{3.478220in}}%
\pgfpathlineto{\pgfqpoint{1.536696in}{3.480287in}}%
\pgfpathlineto{\pgfqpoint{1.532598in}{3.481944in}}%
\pgfpathlineto{\pgfqpoint{1.528600in}{3.483222in}}%
\pgfpathlineto{\pgfqpoint{1.524695in}{3.484158in}}%
\pgfpathlineto{\pgfqpoint{1.520872in}{3.484788in}}%
\pgfpathlineto{\pgfqpoint{1.517126in}{3.485144in}}%
\pgfpathlineto{\pgfqpoint{1.513449in}{3.485260in}}%
\pgfpathlineto{\pgfqpoint{1.509833in}{3.485163in}}%
\pgfpathlineto{\pgfqpoint{1.506273in}{3.484874in}}%
\pgfpathlineto{\pgfqpoint{1.502766in}{3.484413in}}%
\pgfpathlineto{\pgfqpoint{1.499309in}{3.483790in}}%
\pgfpathlineto{\pgfqpoint{1.495900in}{3.483015in}}%
\pgfpathlineto{\pgfqpoint{1.492540in}{3.482092in}}%
\pgfpathlineto{\pgfqpoint{1.489230in}{3.481020in}}%
\pgfpathlineto{\pgfqpoint{1.485972in}{3.479798in}}%
\pgfpathlineto{\pgfqpoint{1.482768in}{3.478425in}}%
\pgfpathlineto{\pgfqpoint{1.479621in}{3.476900in}}%
\pgfpathlineto{\pgfqpoint{1.476531in}{3.475221in}}%
\pgfpathlineto{\pgfqpoint{1.473499in}{3.473394in}}%
\pgfpathlineto{\pgfqpoint{1.470523in}{3.471426in}}%
\pgfpathlineto{\pgfqpoint{1.467600in}{3.469329in}}%
\pgfpathlineto{\pgfqpoint{1.464725in}{3.467120in}}%
\pgfpathlineto{\pgfqpoint{1.461891in}{3.464825in}}%
\pgfpathlineto{\pgfqpoint{1.459086in}{3.462471in}}%
\pgfpathlineto{\pgfqpoint{1.456298in}{3.460094in}}%
\pgfpathlineto{\pgfqpoint{1.453512in}{3.457732in}}%
\pgfpathlineto{\pgfqpoint{1.450711in}{3.455428in}}%
\pgfpathlineto{\pgfqpoint{1.447877in}{3.453227in}}%
\pgfpathlineto{\pgfqpoint{1.444990in}{3.451174in}}%
\pgfpathlineto{\pgfqpoint{1.442030in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{1.438978in}{3.447692in}}%
\pgfpathlineto{\pgfqpoint{1.435815in}{3.446346in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.445310in}}%
\pgfpathlineto{\pgfqpoint{1.429091in}{3.444610in}}%
\pgfpathlineto{\pgfqpoint{1.425502in}{3.444266in}}%
\pgfpathlineto{\pgfqpoint{1.421752in}{3.444288in}}%
\pgfpathlineto{\pgfqpoint{1.417834in}{3.444675in}}%
\pgfpathlineto{\pgfqpoint{1.413752in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{3.446489in}}%
\pgfpathlineto{\pgfqpoint{1.405117in}{3.447860in}}%
\pgfpathlineto{\pgfqpoint{1.400592in}{3.449485in}}%
\pgfpathlineto{\pgfqpoint{1.395954in}{3.451311in}}%
\pgfpathlineto{\pgfqpoint{1.391231in}{3.453275in}}%
\pgfpathlineto{\pgfqpoint{1.386452in}{3.455307in}}%
\pgfpathlineto{\pgfqpoint{1.381651in}{3.457330in}}%
\pgfpathlineto{\pgfqpoint{1.376865in}{3.459265in}}%
\pgfpathlineto{\pgfqpoint{1.372132in}{3.461030in}}%
\pgfpathlineto{\pgfqpoint{1.367492in}{3.462546in}}%
\pgfpathlineto{\pgfqpoint{1.362984in}{3.463735in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{3.464526in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{3.464858in}}%
\pgfpathlineto{\pgfqpoint{1.350608in}{3.464677in}}%
\pgfpathlineto{\pgfqpoint{1.346964in}{3.463946in}}%
\pgfpathlineto{\pgfqpoint{1.343598in}{3.462637in}}%
\pgfpathlineto{\pgfqpoint{1.340521in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{1.337738in}{3.458262in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{3.455220in}}%
\pgfpathlineto{\pgfqpoint{1.333029in}{3.451650in}}%
\pgfpathlineto{\pgfqpoint{1.331075in}{3.447601in}}%
\pgfpathlineto{\pgfqpoint{1.329355in}{3.443132in}}%
\pgfpathlineto{\pgfqpoint{1.327838in}{3.438315in}}%
\pgfpathlineto{\pgfqpoint{1.326487in}{3.433226in}}%
\pgfpathlineto{\pgfqpoint{1.325262in}{3.427950in}}%
\pgfpathlineto{\pgfqpoint{1.324119in}{3.422573in}}%
\pgfpathlineto{\pgfqpoint{1.323014in}{3.417182in}}%
\pgfpathlineto{\pgfqpoint{1.321900in}{3.411861in}}%
\pgfpathlineto{\pgfqpoint{1.320733in}{3.406690in}}%
\pgfpathlineto{\pgfqpoint{1.319471in}{3.401744in}}%
\pgfpathlineto{\pgfqpoint{1.318075in}{3.397090in}}%
\pgfpathlineto{\pgfqpoint{1.316510in}{3.392784in}}%
\pgfpathlineto{\pgfqpoint{1.314745in}{3.388874in}}%
\pgfpathlineto{\pgfqpoint{1.312755in}{3.385395in}}%
\pgfpathlineto{\pgfqpoint{1.310521in}{3.382374in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{3.379822in}}%
\pgfpathlineto{\pgfqpoint{1.305273in}{3.377743in}}%
\pgfpathlineto{\pgfqpoint{1.302251in}{3.376129in}}%
\pgfpathlineto{\pgfqpoint{1.298969in}{3.374959in}}%
\pgfpathlineto{\pgfqpoint{1.295437in}{3.374207in}}%
\pgfpathlineto{\pgfqpoint{1.291672in}{3.373836in}}%
\pgfpathlineto{\pgfqpoint{1.287694in}{3.373804in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{3.374060in}}%
\pgfpathlineto{\pgfqpoint{1.279203in}{3.374553in}}%
\pgfpathlineto{\pgfqpoint{1.274749in}{3.375226in}}%
\pgfpathlineto{\pgfqpoint{1.270200in}{3.376022in}}%
\pgfpathlineto{\pgfqpoint{1.265588in}{3.376882in}}%
\pgfpathlineto{\pgfqpoint{1.260948in}{3.377752in}}%
\pgfpathlineto{\pgfqpoint{1.256313in}{3.378578in}}%
\pgfpathlineto{\pgfqpoint{1.251714in}{3.379309in}}%
\pgfpathlineto{\pgfqpoint{1.247181in}{3.379901in}}%
\pgfpathlineto{\pgfqpoint{1.242740in}{3.380314in}}%
\pgfpathlineto{\pgfqpoint{1.238417in}{3.380514in}}%
\pgfpathlineto{\pgfqpoint{1.234230in}{3.380475in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{3.380173in}}%
\pgfpathlineto{\pgfqpoint{1.226331in}{3.379595in}}%
\pgfpathlineto{\pgfqpoint{1.222641in}{3.378731in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{3.377576in}}%
\pgfpathlineto{\pgfqpoint{1.215815in}{3.376133in}}%
\pgfpathlineto{\pgfqpoint{1.212681in}{3.374404in}}%
\pgfpathlineto{\pgfqpoint{1.209732in}{3.372399in}}%
\pgfpathlineto{\pgfqpoint{1.206965in}{3.370128in}}%
\pgfpathlineto{\pgfqpoint{1.204373in}{3.367604in}}%
\pgfpathlineto{\pgfqpoint{1.201951in}{3.364842in}}%
\pgfpathlineto{\pgfqpoint{1.199691in}{3.361855in}}%
\pgfpathlineto{\pgfqpoint{1.197586in}{3.358661in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{3.355274in}}%
\pgfpathlineto{\pgfqpoint{1.193804in}{3.351711in}}%
\pgfpathlineto{\pgfqpoint{1.192110in}{3.347989in}}%
\pgfpathlineto{\pgfqpoint{1.190533in}{3.344124in}}%
\pgfpathlineto{\pgfqpoint{1.189065in}{3.340133in}}%
\pgfpathlineto{\pgfqpoint{1.187692in}{3.336034in}}%
\pgfpathlineto{\pgfqpoint{1.186403in}{3.331847in}}%
\pgfpathlineto{\pgfqpoint{1.185184in}{3.327593in}}%
\pgfpathlineto{\pgfqpoint{1.184018in}{3.323294in}}%
\pgfpathlineto{\pgfqpoint{1.182889in}{3.318975in}}%
\pgfpathlineto{\pgfqpoint{1.181777in}{3.314662in}}%
\pgfpathlineto{\pgfqpoint{1.180660in}{3.310384in}}%
\pgfpathlineto{\pgfqpoint{1.179513in}{3.306171in}}%
\pgfpathlineto{\pgfqpoint{1.178312in}{3.302058in}}%
\pgfpathlineto{\pgfqpoint{1.177028in}{3.298077in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{3.294265in}}%
\pgfpathlineto{\pgfqpoint{1.174092in}{3.290657in}}%
\pgfpathlineto{\pgfqpoint{1.172379in}{3.287290in}}%
\pgfpathlineto{\pgfqpoint{1.170461in}{3.284197in}}%
\pgfpathlineto{\pgfqpoint{1.168307in}{3.281414in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{3.278969in}}%
\pgfpathlineto{\pgfqpoint{1.163178in}{3.276890in}}%
\pgfpathlineto{\pgfqpoint{1.160151in}{3.275201in}}%
\pgfpathlineto{\pgfqpoint{1.156788in}{3.273919in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.273055in}}%
\pgfpathlineto{\pgfqpoint{1.148993in}{3.272616in}}%
\pgfpathlineto{\pgfqpoint{1.144545in}{3.272598in}}%
\pgfpathlineto{\pgfqpoint{1.139728in}{3.272995in}}%
\pgfpathlineto{\pgfqpoint{1.134551in}{3.273787in}}%
\pgfpathlineto{\pgfqpoint{1.129029in}{3.274950in}}%
\pgfpathlineto{\pgfqpoint{1.123182in}{3.276450in}}%
\pgfpathlineto{\pgfqpoint{1.117041in}{3.278249in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{3.280297in}}%
\pgfpathlineto{\pgfqpoint{1.104025in}{3.282540in}}%
\pgfpathlineto{\pgfqpoint{1.097242in}{3.284917in}}%
\pgfpathlineto{\pgfqpoint{1.090346in}{3.287366in}}%
\pgfpathlineto{\pgfqpoint{1.083396in}{3.289816in}}%
\pgfpathlineto{\pgfqpoint{1.076453in}{3.292199in}}%
\pgfpathlineto{\pgfqpoint{1.069581in}{3.294444in}}%
\pgfpathlineto{\pgfqpoint{1.062844in}{3.296481in}}%
\pgfpathlineto{\pgfqpoint{1.056307in}{3.298244in}}%
\pgfpathlineto{\pgfqpoint{1.050028in}{3.299670in}}%
\pgfpathlineto{\pgfqpoint{1.044066in}{3.300704in}}%
\pgfpathlineto{\pgfqpoint{1.038471in}{3.301296in}}%
\pgfpathlineto{\pgfqpoint{1.033289in}{3.301407in}}%
\pgfpathlineto{\pgfqpoint{1.028557in}{3.301003in}}%
\pgfpathlineto{\pgfqpoint{1.024303in}{3.300064in}}%
\pgfpathlineto{\pgfqpoint{1.020549in}{3.298579in}}%
\pgfpathlineto{\pgfqpoint{1.017304in}{3.296544in}}%
\pgfpathlineto{\pgfqpoint{1.014570in}{3.293968in}}%
\pgfpathlineto{\pgfqpoint{1.012343in}{3.290868in}}%
\pgfpathlineto{\pgfqpoint{1.010606in}{3.287267in}}%
\pgfpathlineto{\pgfqpoint{1.009340in}{3.283197in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.278692in}}%
\pgfpathlineto{\pgfqpoint{1.008106in}{3.273794in}}%
\pgfpathlineto{\pgfqpoint{1.008073in}{3.268542in}}%
\pgfpathlineto{\pgfqpoint{1.008383in}{3.262981in}}%
\pgfpathlineto{\pgfqpoint{1.008998in}{3.257151in}}%
\pgfpathlineto{\pgfqpoint{1.009883in}{3.251095in}}%
\pgfpathlineto{\pgfqpoint{1.011005in}{3.244848in}}%
\pgfpathlineto{\pgfqpoint{1.012330in}{3.238447in}}%
\pgfpathlineto{\pgfqpoint{1.013832in}{3.231921in}}%
\pgfpathlineto{\pgfqpoint{1.015484in}{3.225297in}}%
\pgfpathlineto{\pgfqpoint{1.017267in}{3.218598in}}%
\pgfpathlineto{\pgfqpoint{1.019162in}{3.211842in}}%
\pgfpathlineto{\pgfqpoint{1.021156in}{3.205044in}}%
\pgfpathlineto{\pgfqpoint{1.023236in}{3.198217in}}%
\pgfpathlineto{\pgfqpoint{1.025393in}{3.191369in}}%
\pgfpathlineto{\pgfqpoint{1.027619in}{3.184509in}}%
\pgfpathlineto{\pgfqpoint{1.029907in}{3.177645in}}%
\pgfpathlineto{\pgfqpoint{1.032248in}{3.170785in}}%
\pgfpathlineto{\pgfqpoint{1.034632in}{3.163939in}}%
\pgfpathlineto{\pgfqpoint{1.037048in}{3.157116in}}%
\pgfpathlineto{\pgfqpoint{1.039481in}{3.150331in}}%
\pgfpathlineto{\pgfqpoint{1.041911in}{3.143601in}}%
\pgfpathlineto{\pgfqpoint{1.044316in}{3.136944in}}%
\pgfpathlineto{\pgfqpoint{1.046669in}{3.130385in}}%
\pgfpathlineto{\pgfqpoint{1.048938in}{3.123950in}}%
\pgfpathlineto{\pgfqpoint{1.051085in}{3.117668in}}%
\pgfpathlineto{\pgfqpoint{1.053072in}{3.111574in}}%
\pgfpathlineto{\pgfqpoint{1.054853in}{3.105701in}}%
\pgfpathlineto{\pgfqpoint{1.056382in}{3.100086in}}%
\pgfpathlineto{\pgfqpoint{1.057611in}{3.094766in}}%
\pgfpathlineto{\pgfqpoint{1.058488in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{1.058966in}{3.085158in}}%
\pgfpathlineto{\pgfqpoint{1.058996in}{3.080939in}}%
\pgfpathlineto{\pgfqpoint{1.058533in}{3.077152in}}%
\pgfpathlineto{\pgfqpoint{1.057534in}{3.073823in}}%
\pgfpathlineto{\pgfqpoint{1.055964in}{3.070974in}}%
\pgfpathlineto{\pgfqpoint{1.053791in}{3.068622in}}%
\pgfpathlineto{\pgfqpoint{1.050993in}{3.066774in}}%
\pgfpathlineto{\pgfqpoint{1.047554in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{1.043469in}{3.064598in}}%
\pgfpathlineto{\pgfqpoint{1.038741in}{3.064252in}}%
\pgfpathlineto{\pgfqpoint{1.033385in}{3.064375in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{3.064938in}}%
\pgfpathlineto{\pgfqpoint{1.020900in}{3.065904in}}%
\pgfpathlineto{\pgfqpoint{1.013855in}{3.067229in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{3.068859in}}%
\pgfpathlineto{\pgfqpoint{0.998449in}{3.070737in}}%
\pgfpathlineto{\pgfqpoint{0.990234in}{3.072798in}}%
\pgfpathlineto{\pgfqpoint{0.981789in}{3.074972in}}%
\pgfpathlineto{\pgfqpoint{0.973206in}{3.077188in}}%
\pgfpathlineto{\pgfqpoint{0.964583in}{3.079372in}}%
\pgfpathlineto{\pgfqpoint{0.956019in}{3.081449in}}%
\pgfpathlineto{\pgfqpoint{0.947613in}{3.083348in}}%
\pgfpathlineto{\pgfqpoint{0.939463in}{3.085000in}}%
\pgfpathlineto{\pgfqpoint{0.931661in}{3.086341in}}%
\pgfpathlineto{\pgfqpoint{0.924293in}{3.087314in}}%
\pgfpathlineto{\pgfqpoint{0.917433in}{3.087873in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{3.087979in}}%
\pgfpathlineto{\pgfqpoint{0.905481in}{3.087605in}}%
\pgfpathlineto{\pgfqpoint{0.900473in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{0.896140in}{3.085367in}}%
\pgfpathlineto{\pgfqpoint{0.892484in}{3.083506in}}%
\pgfpathlineto{\pgfqpoint{0.889493in}{3.081173in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{3.078396in}}%
\pgfpathlineto{\pgfqpoint{0.885370in}{3.075212in}}%
\pgfpathlineto{\pgfqpoint{0.884142in}{3.071668in}}%
\pgfpathlineto{\pgfqpoint{0.883384in}{3.067814in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{3.063705in}}%
\pgfpathlineto{\pgfqpoint{0.882987in}{3.059398in}}%
\pgfpathlineto{\pgfqpoint{0.883187in}{3.054950in}}%
\pgfpathlineto{\pgfqpoint{0.883545in}{3.050419in}}%
\pgfpathlineto{\pgfqpoint{0.883981in}{3.045857in}}%
\pgfpathlineto{\pgfqpoint{0.884422in}{3.041313in}}%
\pgfpathlineto{\pgfqpoint{0.884797in}{3.036832in}}%
\pgfpathlineto{\pgfqpoint{0.885047in}{3.032450in}}%
\pgfpathlineto{\pgfqpoint{0.885119in}{3.028200in}}%
\pgfpathlineto{\pgfqpoint{0.884972in}{3.024105in}}%
\pgfpathlineto{\pgfqpoint{0.884574in}{3.020181in}}%
\pgfpathlineto{\pgfqpoint{0.883906in}{3.016437in}}%
\pgfpathlineto{\pgfqpoint{0.882958in}{3.012876in}}%
\pgfpathlineto{\pgfqpoint{0.881732in}{3.009492in}}%
\pgfpathlineto{\pgfqpoint{0.880240in}{3.006276in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{0.876547in}{3.000276in}}%
\pgfpathlineto{\pgfqpoint{0.874411in}{2.997448in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{2.994700in}}%
\pgfpathlineto{\pgfqpoint{0.869766in}{2.992003in}}%
\pgfpathlineto{\pgfqpoint{0.867350in}{2.989328in}}%
\pgfpathlineto{\pgfqpoint{0.864936in}{2.986648in}}%
\pgfpathlineto{\pgfqpoint{0.862570in}{2.983933in}}%
\pgfpathlineto{\pgfqpoint{0.860298in}{2.981161in}}%
\pgfpathlineto{\pgfqpoint{0.858160in}{2.978308in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{2.975356in}}%
\pgfpathlineto{\pgfqpoint{0.854423in}{2.972292in}}%
\pgfpathlineto{\pgfqpoint{0.852874in}{2.969105in}}%
\pgfpathlineto{\pgfqpoint{0.851559in}{2.965790in}}%
\pgfpathlineto{\pgfqpoint{0.850484in}{2.962348in}}%
\pgfpathlineto{\pgfqpoint{0.849646in}{2.958782in}}%
\pgfpathlineto{\pgfqpoint{0.849034in}{2.955101in}}%
\pgfpathlineto{\pgfqpoint{0.848632in}{2.951316in}}%
\pgfpathlineto{\pgfqpoint{0.848415in}{2.947443in}}%
\pgfpathlineto{\pgfqpoint{0.848353in}{2.943500in}}%
\pgfpathlineto{\pgfqpoint{0.848412in}{2.939505in}}%
\pgfpathlineto{\pgfqpoint{0.848556in}{2.935480in}}%
\pgfpathlineto{\pgfqpoint{0.848745in}{2.931446in}}%
\pgfpathlineto{\pgfqpoint{0.848940in}{2.927422in}}%
\pgfpathlineto{\pgfqpoint{0.849102in}{2.923428in}}%
\pgfpathlineto{\pgfqpoint{0.849195in}{2.919483in}}%
\pgfpathlineto{\pgfqpoint{0.849184in}{2.915602in}}%
\pgfpathlineto{\pgfqpoint{0.849042in}{2.911798in}}%
\pgfpathlineto{\pgfqpoint{0.848744in}{2.908082in}}%
\pgfpathlineto{\pgfqpoint{0.848270in}{2.904461in}}%
\pgfpathlineto{\pgfqpoint{0.847609in}{2.900938in}}%
\pgfpathlineto{\pgfqpoint{0.846754in}{2.897515in}}%
\pgfpathlineto{\pgfqpoint{0.845706in}{2.894189in}}%
\pgfpathlineto{\pgfqpoint{0.844472in}{2.890954in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{2.887801in}}%
\pgfpathlineto{\pgfqpoint{0.841509in}{2.884720in}}%
\pgfpathlineto{\pgfqpoint{0.839827in}{2.881695in}}%
\pgfpathlineto{\pgfqpoint{0.838050in}{2.878712in}}%
\pgfpathlineto{\pgfqpoint{0.836214in}{2.875753in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{2.872800in}}%
\pgfpathlineto{\pgfqpoint{0.832528in}{2.869833in}}%
\pgfpathlineto{\pgfqpoint{0.830764in}{2.866833in}}%
\pgfpathlineto{\pgfqpoint{0.829114in}{2.863781in}}%
\pgfpathlineto{\pgfqpoint{0.827624in}{2.860657in}}%
\pgfpathlineto{\pgfqpoint{0.826337in}{2.857444in}}%
\pgfpathlineto{\pgfqpoint{0.825297in}{2.854126in}}%
\pgfpathlineto{\pgfqpoint{0.824544in}{2.850688in}}%
\pgfpathlineto{\pgfqpoint{0.824114in}{2.847118in}}%
\pgfpathlineto{\pgfqpoint{0.824039in}{2.843407in}}%
\pgfpathlineto{\pgfqpoint{0.824346in}{2.839547in}}%
\pgfpathlineto{\pgfqpoint{0.825054in}{2.835533in}}%
\pgfpathlineto{\pgfqpoint{0.826178in}{2.831365in}}%
\pgfpathlineto{\pgfqpoint{0.827726in}{2.827043in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{2.822572in}}%
\pgfpathlineto{\pgfqpoint{0.832086in}{2.817958in}}%
\pgfpathlineto{\pgfqpoint{0.834877in}{2.813213in}}%
\pgfpathlineto{\pgfqpoint{0.838049in}{2.808347in}}%
\pgfpathlineto{\pgfqpoint{0.841575in}{2.803376in}}%
\pgfpathlineto{\pgfqpoint{0.845420in}{2.798316in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{2.793186in}}%
\pgfpathlineto{\pgfqpoint{0.853903in}{2.788006in}}%
\pgfpathlineto{\pgfqpoint{0.858444in}{2.782796in}}%
\pgfpathlineto{\pgfqpoint{0.863116in}{2.777577in}}%
\pgfpathlineto{\pgfqpoint{0.867859in}{2.772373in}}%
\pgfpathlineto{\pgfqpoint{0.872615in}{2.767205in}}%
\pgfpathlineto{\pgfqpoint{0.877323in}{2.762095in}}%
\pgfpathlineto{\pgfqpoint{0.881922in}{2.757064in}}%
\pgfpathlineto{\pgfqpoint{0.886349in}{2.752132in}}%
\pgfpathlineto{\pgfqpoint{0.890545in}{2.747318in}}%
\pgfpathlineto{\pgfqpoint{0.894451in}{2.742640in}}%
\pgfpathlineto{\pgfqpoint{0.898013in}{2.738112in}}%
\pgfpathlineto{\pgfqpoint{0.901178in}{2.733750in}}%
\pgfpathlineto{\pgfqpoint{0.903899in}{2.729565in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{2.725566in}}%
\pgfpathlineto{\pgfqpoint{0.907841in}{2.721760in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{0.909569in}{2.714743in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{2.711534in}}%
\pgfpathlineto{\pgfqpoint{0.908921in}{2.708520in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{2.705697in}}%
\pgfpathlineto{\pgfqpoint{0.905853in}{2.703055in}}%
\pgfpathlineto{\pgfqpoint{0.903435in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{0.900457in}{2.698271in}}%
\pgfpathlineto{\pgfqpoint{0.896952in}{2.696101in}}%
\pgfpathlineto{\pgfqpoint{0.892961in}{2.694055in}}%
\pgfpathlineto{\pgfqpoint{0.888532in}{2.692116in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{2.690262in}}%
\pgfpathlineto{\pgfqpoint{0.878597in}{2.688471in}}%
\pgfpathlineto{\pgfqpoint{0.873224in}{2.686722in}}%
\pgfpathlineto{\pgfqpoint{0.867679in}{2.684990in}}%
\pgfpathlineto{\pgfqpoint{0.862040in}{2.683252in}}%
\pgfpathlineto{\pgfqpoint{0.856389in}{2.681486in}}%
\pgfpathlineto{\pgfqpoint{0.850808in}{2.679670in}}%
\pgfpathlineto{\pgfqpoint{0.845379in}{2.677783in}}%
\pgfpathlineto{\pgfqpoint{0.840180in}{2.675805in}}%
\pgfpathlineto{\pgfqpoint{0.835286in}{2.673720in}}%
\pgfpathlineto{\pgfqpoint{0.830766in}{2.671514in}}%
\pgfpathlineto{\pgfqpoint{0.826682in}{2.669174in}}%
\pgfpathlineto{\pgfqpoint{0.823085in}{2.666693in}}%
\pgfpathlineto{\pgfqpoint{0.820019in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{0.817513in}{2.661284in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.658356in}}%
\pgfpathlineto{\pgfqpoint{0.814248in}{2.655283in}}%
\pgfpathlineto{\pgfqpoint{0.813490in}{2.652071in}}%
\pgfpathlineto{\pgfqpoint{0.813296in}{2.648731in}}%
\pgfpathlineto{\pgfqpoint{0.813639in}{2.645275in}}%
\pgfpathlineto{\pgfqpoint{0.814479in}{2.641714in}}%
\pgfpathlineto{\pgfqpoint{0.815771in}{2.638066in}}%
\pgfpathlineto{\pgfqpoint{0.817459in}{2.634345in}}%
\pgfpathlineto{\pgfqpoint{0.819485in}{2.630567in}}%
\pgfpathlineto{\pgfqpoint{0.821784in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{0.824291in}{2.622910in}}%
\pgfpathlineto{\pgfqpoint{0.826940in}{2.619061in}}%
\pgfpathlineto{\pgfqpoint{0.829664in}{2.615218in}}%
\pgfpathlineto{\pgfqpoint{0.832402in}{2.611394in}}%
\pgfpathlineto{\pgfqpoint{0.835093in}{2.607599in}}%
\pgfpathlineto{\pgfqpoint{0.837685in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{0.840128in}{2.600139in}}%
\pgfpathlineto{\pgfqpoint{0.842380in}{2.596487in}}%
\pgfpathlineto{\pgfqpoint{0.844405in}{2.592894in}}%
\pgfpathlineto{\pgfqpoint{0.846176in}{2.589362in}}%
\pgfpathlineto{\pgfqpoint{0.847669in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{0.848871in}{2.582486in}}%
\pgfpathlineto{\pgfqpoint{0.849772in}{2.579141in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{2.575854in}}%
\pgfpathlineto{\pgfqpoint{0.850668in}{2.572622in}}%
\pgfpathlineto{\pgfqpoint{0.850672in}{2.569442in}}%
\pgfpathlineto{\pgfqpoint{0.850395in}{2.566309in}}%
\pgfpathlineto{\pgfqpoint{0.849850in}{2.563217in}}%
\pgfpathlineto{\pgfqpoint{0.849054in}{2.560162in}}%
\pgfpathlineto{\pgfqpoint{0.848025in}{2.557139in}}%
\pgfpathlineto{\pgfqpoint{0.846783in}{2.554142in}}%
\pgfpathlineto{\pgfqpoint{0.845347in}{2.551168in}}%
\pgfpathlineto{\pgfqpoint{0.843735in}{2.548211in}}%
\pgfpathlineto{\pgfqpoint{0.841966in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{0.840055in}{2.542333in}}%
\pgfpathlineto{\pgfqpoint{0.838019in}{2.539406in}}%
\pgfpathlineto{\pgfqpoint{0.835871in}{2.536482in}}%
\pgfpathlineto{\pgfqpoint{0.833622in}{2.533560in}}%
\pgfpathlineto{\pgfqpoint{0.831283in}{2.530636in}}%
\pgfpathlineto{\pgfqpoint{0.828862in}{2.527710in}}%
\pgfpathlineto{\pgfqpoint{0.826368in}{2.524779in}}%
\pgfpathlineto{\pgfqpoint{0.823807in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{0.821187in}{2.518897in}}%
\pgfpathlineto{\pgfqpoint{0.818514in}{2.515943in}}%
\pgfpathlineto{\pgfqpoint{0.815794in}{2.512980in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.510005in}}%
\pgfpathlineto{\pgfqpoint{0.810252in}{2.507017in}}%
\pgfpathlineto{\pgfqpoint{0.807449in}{2.504016in}}%
\pgfpathlineto{\pgfqpoint{0.804640in}{2.501000in}}%
\pgfpathlineto{\pgfqpoint{0.801839in}{2.497967in}}%
\pgfpathlineto{\pgfqpoint{0.799061in}{2.494917in}}%
\pgfpathlineto{\pgfqpoint{0.796322in}{2.491848in}}%
\pgfpathlineto{\pgfqpoint{0.793639in}{2.488760in}}%
\pgfpathlineto{\pgfqpoint{0.791030in}{2.485652in}}%
\pgfpathlineto{\pgfqpoint{0.788512in}{2.482522in}}%
\pgfpathlineto{\pgfqpoint{0.786104in}{2.479372in}}%
\pgfpathlineto{\pgfqpoint{0.783819in}{2.476200in}}%
\pgfpathlineto{\pgfqpoint{0.781674in}{2.473008in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{2.469795in}}%
\pgfpathlineto{\pgfqpoint{0.777842in}{2.466563in}}%
\pgfpathlineto{\pgfqpoint{0.776171in}{2.463312in}}%
\pgfpathlineto{\pgfqpoint{0.774665in}{2.460045in}}%
\pgfpathlineto{\pgfqpoint{0.773322in}{2.456762in}}%
\pgfpathlineto{\pgfqpoint{0.772135in}{2.453465in}}%
\pgfpathlineto{\pgfqpoint{0.771094in}{2.450157in}}%
\pgfpathlineto{\pgfqpoint{0.770183in}{2.446839in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{2.443512in}}%
\pgfpathlineto{\pgfqpoint{0.768679in}{2.440178in}}%
\pgfpathlineto{\pgfqpoint{0.768042in}{2.436840in}}%
\pgfpathlineto{\pgfqpoint{0.767449in}{2.433496in}}%
\pgfpathlineto{\pgfqpoint{0.766875in}{2.430149in}}%
\pgfpathlineto{\pgfqpoint{0.766297in}{2.426799in}}%
\pgfpathlineto{\pgfqpoint{0.765691in}{2.423447in}}%
\pgfpathlineto{\pgfqpoint{0.765038in}{2.420091in}}%
\pgfpathlineto{\pgfqpoint{0.764321in}{2.416731in}}%
\pgfpathlineto{\pgfqpoint{0.763528in}{2.413368in}}%
\pgfpathlineto{\pgfqpoint{0.762650in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.761687in}{2.406626in}}%
\pgfpathlineto{\pgfqpoint{0.760642in}{2.403246in}}%
\pgfpathlineto{\pgfqpoint{0.759525in}{2.399859in}}%
\pgfpathlineto{\pgfqpoint{0.758353in}{2.396463in}}%
\pgfpathlineto{\pgfqpoint{0.757146in}{2.393060in}}%
\pgfpathlineto{\pgfqpoint{0.755931in}{2.389649in}}%
\pgfpathlineto{\pgfqpoint{0.754741in}{2.386231in}}%
\pgfpathlineto{\pgfqpoint{0.753609in}{2.382806in}}%
\pgfpathlineto{\pgfqpoint{0.752573in}{2.379377in}}%
\pgfpathlineto{\pgfqpoint{0.751671in}{2.375944in}}%
\pgfpathlineto{\pgfqpoint{0.750939in}{2.372512in}}%
\pgfpathlineto{\pgfqpoint{0.750415in}{2.369081in}}%
\pgfpathlineto{\pgfqpoint{0.750129in}{2.365657in}}%
\pgfpathlineto{\pgfqpoint{0.750110in}{2.362241in}}%
\pgfpathlineto{\pgfqpoint{0.750378in}{2.358837in}}%
\pgfpathlineto{\pgfqpoint{0.750946in}{2.355449in}}%
\pgfpathlineto{\pgfqpoint{0.751821in}{2.352079in}}%
\pgfpathlineto{\pgfqpoint{0.752998in}{2.348730in}}%
\pgfpathlineto{\pgfqpoint{0.754464in}{2.345404in}}%
\pgfpathlineto{\pgfqpoint{0.756195in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{0.758160in}{2.338825in}}%
\pgfpathlineto{\pgfqpoint{0.760317in}{2.335572in}}%
\pgfpathlineto{\pgfqpoint{0.762618in}{2.332340in}}%
\pgfpathlineto{\pgfqpoint{0.765007in}{2.329128in}}%
\pgfpathlineto{\pgfqpoint{0.767426in}{2.325931in}}%
\pgfpathlineto{\pgfqpoint{0.769811in}{2.322745in}}%
\pgfpathlineto{\pgfqpoint{0.772097in}{2.319564in}}%
\pgfpathlineto{\pgfqpoint{0.774220in}{2.316381in}}%
\pgfpathlineto{\pgfqpoint{0.776118in}{2.313189in}}%
\pgfpathlineto{\pgfqpoint{0.777733in}{2.309981in}}%
\pgfpathlineto{\pgfqpoint{0.779013in}{2.306750in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{0.780401in}{2.300185in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{2.296838in}}%
\pgfpathlineto{\pgfqpoint{0.780041in}{2.293441in}}%
\pgfpathlineto{\pgfqpoint{0.779176in}{2.289988in}}%
\pgfpathlineto{\pgfqpoint{0.777865in}{2.286476in}}%
\pgfpathlineto{\pgfqpoint{0.776130in}{2.282904in}}%
\pgfpathlineto{\pgfqpoint{0.774006in}{2.279273in}}%
\pgfpathlineto{\pgfqpoint{0.771539in}{2.275583in}}%
\pgfpathlineto{\pgfqpoint{0.768787in}{2.271839in}}%
\pgfpathlineto{\pgfqpoint{0.765817in}{2.268048in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{2.264216in}}%
\pgfpathlineto{\pgfqpoint{0.759537in}{2.260354in}}%
\pgfpathlineto{\pgfqpoint{0.756396in}{2.256473in}}%
\pgfpathlineto{\pgfqpoint{0.753374in}{2.252587in}}%
\pgfpathlineto{\pgfqpoint{0.750559in}{2.248709in}}%
\pgfpathlineto{\pgfqpoint{0.748040in}{2.244854in}}%
\pgfpathlineto{\pgfqpoint{0.745896in}{2.241037in}}%
\pgfpathlineto{\pgfqpoint{0.744202in}{2.237273in}}%
\pgfpathlineto{\pgfqpoint{0.743022in}{2.233575in}}%
\pgfpathlineto{\pgfqpoint{0.742405in}{2.229958in}}%
\pgfpathlineto{\pgfqpoint{0.742390in}{2.226432in}}%
\pgfpathlineto{\pgfqpoint{0.742999in}{2.223007in}}%
\pgfpathlineto{\pgfqpoint{0.744237in}{2.219689in}}%
\pgfpathlineto{\pgfqpoint{0.746096in}{2.216483in}}%
\pgfpathlineto{\pgfqpoint{0.748551in}{2.213390in}}%
\pgfpathlineto{\pgfqpoint{0.751561in}{2.210409in}}%
\pgfpathlineto{\pgfqpoint{0.755073in}{2.207535in}}%
\pgfpathlineto{\pgfqpoint{0.759024in}{2.204760in}}%
\pgfpathlineto{\pgfqpoint{0.763340in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{0.767941in}{2.199471in}}%
\pgfpathlineto{\pgfqpoint{0.772744in}{2.196930in}}%
\pgfpathlineto{\pgfqpoint{0.777663in}{2.194438in}}%
\pgfpathlineto{\pgfqpoint{0.782614in}{2.191981in}}%
\pgfpathlineto{\pgfqpoint{0.787518in}{2.189541in}}%
\pgfpathlineto{\pgfqpoint{0.792299in}{2.187102in}}%
\pgfpathlineto{\pgfqpoint{0.796891in}{2.184649in}}%
\pgfpathlineto{\pgfqpoint{0.801236in}{2.182169in}}%
\pgfpathlineto{\pgfqpoint{0.805289in}{2.179648in}}%
\pgfpathlineto{\pgfqpoint{0.809013in}{2.177076in}}%
\pgfpathlineto{\pgfqpoint{0.812387in}{2.174445in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{2.171748in}}%
\pgfpathlineto{\pgfqpoint{0.818057in}{2.168984in}}%
\pgfpathlineto{\pgfqpoint{0.820369in}{2.166151in}}%
\pgfpathlineto{\pgfqpoint{0.822363in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{0.824076in}{2.160296in}}%
\pgfpathlineto{\pgfqpoint{0.825552in}{2.157287in}}%
\pgfpathlineto{\pgfqpoint{0.826846in}{2.154237in}}%
\pgfpathlineto{\pgfqpoint{0.828014in}{2.151159in}}%
\pgfpathlineto{\pgfqpoint{0.829121in}{2.148068in}}%
\pgfpathlineto{\pgfqpoint{0.830231in}{2.144980in}}%
\pgfpathlineto{\pgfqpoint{0.831409in}{2.141912in}}%
\pgfpathlineto{\pgfqpoint{0.832719in}{2.138880in}}%
\pgfpathlineto{\pgfqpoint{0.834219in}{2.135903in}}%
\pgfpathlineto{\pgfqpoint{0.835964in}{2.132996in}}%
\pgfpathlineto{\pgfqpoint{0.838000in}{2.130174in}}%
\pgfpathlineto{\pgfqpoint{0.840364in}{2.127451in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{2.124839in}}%
\pgfpathlineto{\pgfqpoint{0.846183in}{2.122344in}}%
\pgfpathlineto{\pgfqpoint{0.849664in}{2.119974in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{2.117732in}}%
\pgfpathlineto{\pgfqpoint{0.857752in}{2.115617in}}%
\pgfpathlineto{\pgfqpoint{0.862325in}{2.113627in}}%
\pgfpathlineto{\pgfqpoint{0.867214in}{2.111756in}}%
\pgfpathlineto{\pgfqpoint{0.872382in}{2.109996in}}%
\pgfpathlineto{\pgfqpoint{0.877786in}{2.108337in}}%
\pgfpathlineto{\pgfqpoint{0.883382in}{2.106767in}}%
\pgfpathlineto{\pgfqpoint{0.889122in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{0.894958in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{0.900844in}{2.102463in}}%
\pgfpathlineto{\pgfqpoint{0.906737in}{2.101118in}}%
\pgfpathlineto{\pgfqpoint{0.912596in}{2.099795in}}%
\pgfpathlineto{\pgfqpoint{0.918388in}{2.098483in}}%
\pgfpathlineto{\pgfqpoint{0.924084in}{2.097172in}}%
\pgfpathlineto{\pgfqpoint{0.929661in}{2.095853in}}%
\pgfpathlineto{\pgfqpoint{0.935102in}{2.094520in}}%
\pgfpathlineto{\pgfqpoint{0.940399in}{2.093167in}}%
\pgfpathlineto{\pgfqpoint{0.945548in}{2.091793in}}%
\pgfpathlineto{\pgfqpoint{0.950552in}{2.090397in}}%
\pgfpathlineto{\pgfqpoint{0.955418in}{2.088979in}}%
\pgfpathlineto{\pgfqpoint{0.960158in}{2.087543in}}%
\pgfpathlineto{\pgfqpoint{0.964788in}{2.086094in}}%
\pgfpathlineto{\pgfqpoint{0.969325in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{0.973789in}{2.083175in}}%
\pgfpathlineto{\pgfqpoint{0.978197in}{2.081718in}}%
\pgfpathlineto{\pgfqpoint{0.982567in}{2.080270in}}%
\pgfpathlineto{\pgfqpoint{0.986915in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{0.991254in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{0.995590in}{2.076034in}}%
\pgfpathlineto{\pgfqpoint{0.999927in}{2.074668in}}%
\pgfpathlineto{\pgfqpoint{1.004264in}{2.073324in}}%
\pgfpathlineto{\pgfqpoint{1.008593in}{2.072001in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{2.070693in}}%
\pgfpathlineto{\pgfqpoint{1.017169in}{2.069392in}}%
\pgfpathlineto{\pgfqpoint{1.021374in}{2.068088in}}%
\pgfpathlineto{\pgfqpoint{1.025489in}{2.066770in}}%
\pgfpathlineto{\pgfqpoint{1.029480in}{2.065423in}}%
\pgfpathlineto{\pgfqpoint{1.033313in}{2.064030in}}%
\pgfpathlineto{\pgfqpoint{1.036951in}{2.062576in}}%
\pgfpathlineto{\pgfqpoint{1.040356in}{2.061041in}}%
\pgfpathlineto{\pgfqpoint{1.043490in}{2.059406in}}%
\pgfpathlineto{\pgfqpoint{1.046314in}{2.057653in}}%
\pgfpathlineto{\pgfqpoint{1.048794in}{2.055762in}}%
\pgfpathlineto{\pgfqpoint{1.050898in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{1.052596in}{2.051498in}}%
\pgfpathlineto{\pgfqpoint{1.053864in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{1.054683in}{2.046484in}}%
\pgfpathlineto{\pgfqpoint{1.055039in}{2.043665in}}%
\pgfpathlineto{\pgfqpoint{1.054925in}{2.040624in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{2.037356in}}%
\pgfpathlineto{\pgfqpoint{1.053288in}{2.033859in}}%
\pgfpathlineto{\pgfqpoint{1.051783in}{2.030132in}}%
\pgfpathlineto{\pgfqpoint{1.049841in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{1.047488in}{2.022006in}}%
\pgfpathlineto{\pgfqpoint{1.044754in}{2.017623in}}%
\pgfpathlineto{\pgfqpoint{1.041673in}{2.013042in}}%
\pgfpathlineto{\pgfqpoint{1.038286in}{2.008280in}}%
\pgfpathlineto{\pgfqpoint{1.034638in}{2.003355in}}%
\pgfpathlineto{\pgfqpoint{1.030775in}{1.998285in}}%
\pgfpathlineto{\pgfqpoint{1.026749in}{1.993094in}}%
\pgfpathlineto{\pgfqpoint{1.022609in}{1.987806in}}%
\pgfpathlineto{\pgfqpoint{1.018407in}{1.982445in}}%
\pgfpathlineto{\pgfqpoint{1.014196in}{1.977036in}}%
\pgfpathlineto{\pgfqpoint{1.010025in}{1.971605in}}%
\pgfpathlineto{\pgfqpoint{1.005943in}{1.966177in}}%
\pgfpathlineto{\pgfqpoint{1.001993in}{1.960777in}}%
\pgfpathlineto{\pgfqpoint{0.998217in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{0.994652in}{1.950146in}}%
\pgfpathlineto{\pgfqpoint{0.991330in}{1.944957in}}%
\pgfpathlineto{\pgfqpoint{0.988278in}{1.939876in}}%
\pgfpathlineto{\pgfqpoint{0.985517in}{1.934918in}}%
\pgfpathlineto{\pgfqpoint{0.983065in}{1.930095in}}%
\pgfpathlineto{\pgfqpoint{0.980933in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{0.979127in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{0.977651in}{1.916521in}}%
\pgfpathlineto{\pgfqpoint{0.976504in}{1.912313in}}%
\pgfpathlineto{\pgfqpoint{0.975680in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{0.975172in}{1.904381in}}%
\pgfpathlineto{\pgfqpoint{0.974973in}{1.900656in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{0.975450in}{1.893674in}}%
\pgfpathlineto{\pgfqpoint{0.976103in}{1.890410in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.887290in}}%
\pgfpathlineto{\pgfqpoint{0.978173in}{1.884312in}}%
\pgfpathlineto{\pgfqpoint{0.979565in}{1.881470in}}%
\pgfpathlineto{\pgfqpoint{0.981178in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{0.983001in}{1.876177in}}%
\pgfpathlineto{\pgfqpoint{0.985021in}{1.873716in}}%
\pgfpathlineto{\pgfqpoint{0.987228in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{0.989609in}{1.869144in}}%
\pgfpathlineto{\pgfqpoint{0.992152in}{1.867021in}}%
\pgfpathlineto{\pgfqpoint{0.994845in}{1.865000in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{1.000624in}{1.861236in}}%
\pgfpathlineto{\pgfqpoint{1.003681in}{1.859476in}}%
\pgfpathlineto{\pgfqpoint{1.006826in}{1.857786in}}%
\pgfpathlineto{\pgfqpoint{1.010042in}{1.856155in}}%
\pgfpathlineto{\pgfqpoint{1.013310in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.016608in}{1.853019in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.851488in}}%
\pgfpathlineto{\pgfqpoint{1.023208in}{1.849962in}}%
\pgfpathlineto{\pgfqpoint{1.026464in}{1.848425in}}%
\pgfpathlineto{\pgfqpoint{1.029662in}{1.846862in}}%
\pgfpathlineto{\pgfqpoint{1.032778in}{1.845257in}}%
\pgfpathlineto{\pgfqpoint{1.035790in}{1.843593in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{1.041426in}{1.840029in}}%
\pgfpathlineto{\pgfqpoint{1.044014in}{1.838101in}}%
\pgfpathlineto{\pgfqpoint{1.046431in}{1.836059in}}%
\pgfpathlineto{\pgfqpoint{1.048665in}{1.833895in}}%
\pgfpathlineto{\pgfqpoint{1.050709in}{1.831599in}}%
\pgfpathlineto{\pgfqpoint{1.052561in}{1.829167in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{1.826596in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{1.823887in}}%
\pgfpathlineto{\pgfqpoint{1.056975in}{1.821041in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{1.059055in}{1.814967in}}%
\pgfpathlineto{\pgfqpoint{1.059879in}{1.811758in}}%
\pgfpathlineto{\pgfqpoint{1.060586in}{1.808452in}}%
\pgfpathlineto{\pgfqpoint{1.061199in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{1.061742in}{1.801609in}}%
\pgfpathlineto{\pgfqpoint{1.062240in}{1.798108in}}%
\pgfpathlineto{\pgfqpoint{1.062719in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{1.063205in}{1.791042in}}%
\pgfpathlineto{\pgfqpoint{1.063721in}{1.787514in}}%
\pgfpathlineto{\pgfqpoint{1.064290in}{1.784014in}}%
\pgfpathlineto{\pgfqpoint{1.064933in}{1.780558in}}%
\pgfpathlineto{\pgfqpoint{1.065665in}{1.777161in}}%
\pgfpathlineto{\pgfqpoint{1.066501in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{1.067451in}{1.770590in}}%
\pgfpathlineto{\pgfqpoint{1.068519in}{1.767430in}}%
\pgfpathlineto{\pgfqpoint{1.069708in}{1.764359in}}%
\pgfpathlineto{\pgfqpoint{1.071014in}{1.761376in}}%
\pgfpathlineto{\pgfqpoint{1.072429in}{1.758477in}}%
\pgfpathlineto{\pgfqpoint{1.073942in}{1.755653in}}%
\pgfpathlineto{\pgfqpoint{1.075539in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{1.077201in}{1.750185in}}%
\pgfpathlineto{\pgfqpoint{1.078908in}{1.747511in}}%
\pgfpathlineto{\pgfqpoint{1.080636in}{1.744851in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.742187in}}%
\pgfpathlineto{\pgfqpoint{1.084065in}{1.739498in}}%
\pgfpathlineto{\pgfqpoint{1.085717in}{1.736761in}}%
\pgfpathlineto{\pgfqpoint{1.087296in}{1.733957in}}%
\pgfpathlineto{\pgfqpoint{1.088781in}{1.731064in}}%
\pgfpathlineto{\pgfqpoint{1.090154in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{1.091397in}{1.724945in}}%
\pgfpathlineto{\pgfqpoint{1.092499in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{1.093451in}{1.718283in}}%
\pgfpathlineto{\pgfqpoint{1.094246in}{1.714725in}}%
\pgfpathlineto{\pgfqpoint{1.094885in}{1.711009in}}%
\pgfpathlineto{\pgfqpoint{1.095371in}{1.707136in}}%
\pgfpathlineto{\pgfqpoint{1.095712in}{1.703109in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{1.698938in}}%
\pgfpathlineto{\pgfqpoint{1.096008in}{1.694634in}}%
\pgfpathlineto{\pgfqpoint{1.095998in}{1.690213in}}%
\pgfpathlineto{\pgfqpoint{1.095912in}{1.685694in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.681100in}}%
\pgfpathlineto{\pgfqpoint{1.095615in}{1.676455in}}%
\pgfpathlineto{\pgfqpoint{1.095460in}{1.671787in}}%
\pgfpathlineto{\pgfqpoint{1.095339in}{1.667124in}}%
\pgfpathlineto{\pgfqpoint{1.095283in}{1.662495in}}%
\pgfpathlineto{\pgfqpoint{1.095321in}{1.657930in}}%
\pgfpathlineto{\pgfqpoint{1.095481in}{1.653459in}}%
\pgfpathlineto{\pgfqpoint{1.095789in}{1.649108in}}%
\pgfpathlineto{\pgfqpoint{1.096270in}{1.644906in}}%
\pgfpathlineto{\pgfqpoint{1.096944in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{1.097831in}{1.637039in}}%
\pgfpathlineto{\pgfqpoint{1.098943in}{1.633414in}}%
\pgfpathlineto{\pgfqpoint{1.100292in}{1.630016in}}%
\pgfpathlineto{\pgfqpoint{1.101885in}{1.626856in}}%
\pgfpathlineto{\pgfqpoint{1.103722in}{1.623940in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.621271in}}%
\pgfpathlineto{\pgfqpoint{1.108124in}{1.618848in}}%
\pgfpathlineto{\pgfqpoint{1.110674in}{1.616666in}}%
\pgfpathlineto{\pgfqpoint{1.113440in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{1.116408in}{1.612987in}}%
\pgfpathlineto{\pgfqpoint{1.119560in}{1.611463in}}%
\pgfpathlineto{\pgfqpoint{1.122877in}{1.610125in}}%
\pgfpathlineto{\pgfqpoint{1.126335in}{1.608954in}}%
\pgfpathlineto{\pgfqpoint{1.129914in}{1.607928in}}%
\pgfpathlineto{\pgfqpoint{1.133588in}{1.607023in}}%
\pgfpathlineto{\pgfqpoint{1.137334in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.141129in}{1.605477in}}%
\pgfpathlineto{\pgfqpoint{1.144947in}{1.604785in}}%
\pgfpathlineto{\pgfqpoint{1.148767in}{1.604113in}}%
\pgfpathlineto{\pgfqpoint{1.152565in}{1.603435in}}%
\pgfpathlineto{\pgfqpoint{1.156320in}{1.602727in}}%
\pgfpathlineto{\pgfqpoint{1.160011in}{1.601963in}}%
\pgfpathlineto{\pgfqpoint{1.163620in}{1.601121in}}%
\pgfpathlineto{\pgfqpoint{1.167129in}{1.600178in}}%
\pgfpathlineto{\pgfqpoint{1.170521in}{1.599114in}}%
\pgfpathlineto{\pgfqpoint{1.173781in}{1.597907in}}%
\pgfpathlineto{\pgfqpoint{1.176897in}{1.596540in}}%
\pgfpathlineto{\pgfqpoint{1.179857in}{1.594996in}}%
\pgfpathlineto{\pgfqpoint{1.182651in}{1.593258in}}%
\pgfpathlineto{\pgfqpoint{1.185271in}{1.591314in}}%
\pgfpathlineto{\pgfqpoint{1.187711in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{1.189965in}{1.586761in}}%
\pgfpathlineto{\pgfqpoint{1.192032in}{1.584135in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{1.578161in}}%
\pgfpathlineto{\pgfqpoint{1.197117in}{1.574811in}}%
\pgfpathlineto{\pgfqpoint{1.198454in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{1.199624in}{1.567402in}}%
\pgfpathlineto{\pgfqpoint{1.200640in}{1.563361in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{1.202265in}{1.554674in}}%
\pgfpathlineto{\pgfqpoint{1.202910in}{1.550067in}}%
\pgfpathlineto{\pgfqpoint{1.203471in}{1.545317in}}%
\pgfpathlineto{\pgfqpoint{1.203971in}{1.540451in}}%
\pgfpathlineto{\pgfqpoint{1.204435in}{1.535500in}}%
\pgfpathlineto{\pgfqpoint{1.204890in}{1.530500in}}%
\pgfpathlineto{\pgfqpoint{1.205364in}{1.525487in}}%
\pgfpathlineto{\pgfqpoint{1.205885in}{1.520498in}}%
\pgfpathlineto{\pgfqpoint{1.206482in}{1.515575in}}%
\pgfpathlineto{\pgfqpoint{1.207183in}{1.510758in}}%
\pgfpathlineto{\pgfqpoint{1.208015in}{1.506086in}}%
\pgfpathlineto{\pgfqpoint{1.209004in}{1.501597in}}%
\pgfpathlineto{\pgfqpoint{1.210173in}{1.497328in}}%
\pgfpathlineto{\pgfqpoint{1.211543in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.213129in}{1.489578in}}%
\pgfpathlineto{\pgfqpoint{1.214946in}{1.486150in}}%
\pgfpathlineto{\pgfqpoint{1.217001in}{1.483046in}}%
\pgfpathlineto{\pgfqpoint{1.219299in}{1.480278in}}%
\pgfpathlineto{\pgfqpoint{1.221838in}{1.477852in}}%
\pgfpathlineto{\pgfqpoint{1.224612in}{1.475764in}}%
\pgfpathlineto{\pgfqpoint{1.227612in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{1.230821in}{1.472565in}}%
\pgfpathlineto{\pgfqpoint{1.234221in}{1.471415in}}%
\pgfpathlineto{\pgfqpoint{1.237790in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{1.241502in}{1.469875in}}%
\pgfpathlineto{\pgfqpoint{1.245330in}{1.469413in}}%
\pgfpathlineto{\pgfqpoint{1.249245in}{1.469106in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.257223in}{1.468784in}}%
\pgfpathlineto{\pgfqpoint{1.261230in}{1.468687in}}%
\pgfpathlineto{\pgfqpoint{1.265215in}{1.468579in}}%
\pgfpathlineto{\pgfqpoint{1.269158in}{1.468426in}}%
\pgfpathlineto{\pgfqpoint{1.273038in}{1.468197in}}%
\pgfpathlineto{\pgfqpoint{1.276843in}{1.467867in}}%
\pgfpathlineto{\pgfqpoint{1.280562in}{1.467419in}}%
\pgfpathlineto{\pgfqpoint{1.284191in}{1.466842in}}%
\pgfpathlineto{\pgfqpoint{1.287731in}{1.466134in}}%
\pgfpathlineto{\pgfqpoint{1.291186in}{1.465301in}}%
\pgfpathlineto{\pgfqpoint{1.294567in}{1.464357in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.301169in}{1.462231in}}%
\pgfpathlineto{\pgfqpoint{1.304430in}{1.461116in}}%
\pgfpathlineto{\pgfqpoint{1.307699in}{1.460020in}}%
\pgfpathlineto{\pgfqpoint{1.311000in}{1.458989in}}%
\pgfpathlineto{\pgfqpoint{1.314362in}{1.458074in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{1.321377in}{1.456790in}}%
\pgfpathlineto{\pgfqpoint{1.325080in}{1.456518in}}%
\pgfpathlineto{\pgfqpoint{1.328943in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{1.332982in}{1.456928in}}%
\pgfpathlineto{\pgfqpoint{1.337209in}{1.457673in}}%
\pgfpathlineto{\pgfqpoint{1.341628in}{1.458807in}}%
\pgfpathlineto{\pgfqpoint{1.346241in}{1.460336in}}%
\pgfpathlineto{\pgfqpoint{1.351040in}{1.462256in}}%
\pgfpathlineto{\pgfqpoint{1.356011in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{1.361135in}{1.467191in}}%
\pgfpathlineto{\pgfqpoint{1.366386in}{1.470136in}}%
\pgfpathlineto{\pgfqpoint{1.371734in}{1.473332in}}%
\pgfpathlineto{\pgfqpoint{1.377144in}{1.476718in}}%
\pgfpathlineto{\pgfqpoint{1.382577in}{1.480222in}}%
\pgfpathlineto{\pgfqpoint{1.387992in}{1.483767in}}%
\pgfpathlineto{\pgfqpoint{1.393348in}{1.487272in}}%
\pgfpathlineto{\pgfqpoint{1.398603in}{1.490652in}}%
\pgfpathlineto{\pgfqpoint{1.403716in}{1.493822in}}%
\pgfpathlineto{\pgfqpoint{1.408650in}{1.496702in}}%
\pgfpathlineto{\pgfqpoint{1.413370in}{1.499211in}}%
\pgfpathlineto{\pgfqpoint{1.417845in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{1.422050in}{1.502847in}}%
\pgfpathlineto{\pgfqpoint{1.425966in}{1.503857in}}%
\pgfpathlineto{\pgfqpoint{1.429580in}{1.504270in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{1.504056in}}%
\pgfpathlineto{\pgfqpoint{1.435880in}{1.503203in}}%
\pgfpathlineto{\pgfqpoint{1.438574in}{1.501709in}}%
\pgfpathlineto{\pgfqpoint{1.440981in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{1.443123in}{1.496877in}}%
\pgfpathlineto{\pgfqpoint{1.445025in}{1.493616in}}%
\pgfpathlineto{\pgfqpoint{1.446723in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{1.448253in}{1.485702in}}%
\pgfpathlineto{\pgfqpoint{1.449660in}{1.481211in}}%
\pgfpathlineto{\pgfqpoint{1.450989in}{1.476489in}}%
\pgfpathlineto{\pgfqpoint{1.452289in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.453610in}{1.466783in}}%
\pgfpathlineto{\pgfqpoint{1.455000in}{1.462026in}}%
\pgfpathlineto{\pgfqpoint{1.456508in}{1.457485in}}%
\pgfpathlineto{\pgfqpoint{1.458178in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{1.460049in}{1.449487in}}%
\pgfpathlineto{\pgfqpoint{1.462155in}{1.446226in}}%
\pgfpathlineto{\pgfqpoint{1.464523in}{1.443567in}}%
\pgfpathlineto{\pgfqpoint{1.467171in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{1.470110in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{1.473339in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{1.476850in}{1.439874in}}%
\pgfpathlineto{\pgfqpoint{1.480628in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.484646in}{1.442250in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{1.444355in}}%
\pgfpathlineto{\pgfqpoint{1.493270in}{1.446966in}}%
\pgfpathlineto{\pgfqpoint{1.497796in}{1.449984in}}%
\pgfpathlineto{\pgfqpoint{1.502404in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{1.507047in}{1.456793in}}%
\pgfpathlineto{\pgfqpoint{1.511678in}{1.460342in}}%
\pgfpathlineto{\pgfqpoint{1.516252in}{1.463822in}}%
\pgfpathlineto{\pgfqpoint{1.520726in}{1.467111in}}%
\pgfpathlineto{\pgfqpoint{1.525060in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{1.529222in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.533182in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{1.536918in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{1.540416in}{1.477074in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.546668in}{1.476668in}}%
\pgfpathlineto{\pgfqpoint{1.549425in}{1.475386in}}%
\pgfpathlineto{\pgfqpoint{1.551951in}{1.473395in}}%
\pgfpathlineto{\pgfqpoint{1.554263in}{1.470729in}}%
\pgfpathlineto{\pgfqpoint{1.556386in}{1.467440in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{1.463599in}}%
\pgfpathlineto{\pgfqpoint{1.560181in}{1.459292in}}%
\pgfpathlineto{\pgfqpoint{1.561923in}{1.454622in}}%
\pgfpathlineto{\pgfqpoint{1.563614in}{1.449704in}}%
\pgfpathlineto{\pgfqpoint{1.565294in}{1.444662in}}%
\pgfpathlineto{\pgfqpoint{1.567004in}{1.439626in}}%
\pgfpathlineto{\pgfqpoint{1.568783in}{1.434730in}}%
\pgfpathlineto{\pgfqpoint{1.570669in}{1.430105in}}%
\pgfpathlineto{\pgfqpoint{1.572697in}{1.425878in}}%
\pgfpathlineto{\pgfqpoint{1.574897in}{1.422164in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{1.579900in}{1.416672in}}%
\pgfpathlineto{\pgfqpoint{1.582732in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{1.585793in}{1.414217in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{1.592579in}{1.415025in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.416614in}}%
\pgfpathlineto{\pgfqpoint{1.600146in}{1.418923in}}%
\pgfpathlineto{\pgfqpoint{1.604163in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.608294in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{1.612505in}{1.429275in}}%
\pgfpathlineto{\pgfqpoint{1.616760in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{1.621023in}{1.437864in}}%
\pgfpathlineto{\pgfqpoint{1.625260in}{1.442267in}}%
\pgfpathlineto{\pgfqpoint{1.629436in}{1.446557in}}%
\pgfpathlineto{\pgfqpoint{1.633521in}{1.450600in}}%
\pgfpathlineto{\pgfqpoint{1.637488in}{1.454269in}}%
\pgfpathlineto{\pgfqpoint{1.641312in}{1.457446in}}%
\pgfpathlineto{\pgfqpoint{1.644976in}{1.460026in}}%
\pgfpathlineto{\pgfqpoint{1.648464in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.651766in}{1.463040in}}%
\pgfpathlineto{\pgfqpoint{1.654877in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{1.657794in}{1.462766in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.663065in}{1.458919in}}%
\pgfpathlineto{\pgfqpoint{1.665435in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.667644in}{1.451483in}}%
\pgfpathlineto{\pgfqpoint{1.669708in}{1.446481in}}%
\pgfpathlineto{\pgfqpoint{1.671645in}{1.440686in}}%
\pgfpathlineto{\pgfqpoint{1.673474in}{1.434159in}}%
\pgfpathlineto{\pgfqpoint{1.675216in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{1.676893in}{1.419207in}}%
\pgfpathlineto{\pgfqpoint{1.678525in}{1.410952in}}%
\pgfpathlineto{\pgfqpoint{1.680135in}{1.402299in}}%
\pgfpathlineto{\pgfqpoint{1.681742in}{1.393343in}}%
\pgfpathlineto{\pgfqpoint{1.683367in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{1.685027in}{1.374903in}}%
\pgfpathlineto{\pgfqpoint{1.686738in}{1.365601in}}%
\pgfpathlineto{\pgfqpoint{1.688514in}{1.356359in}}%
\pgfpathlineto{\pgfqpoint{1.690366in}{1.347253in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{1.694337in}{1.329712in}}%
\pgfpathlineto{\pgfqpoint{1.696468in}{1.321384in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{1.313407in}}%
\pgfpathlineto{\pgfqpoint{1.701033in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{1.703468in}{1.298613in}}%
\pgfpathlineto{\pgfqpoint{1.706003in}{1.291831in}}%
\pgfpathlineto{\pgfqpoint{1.708634in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{1.711359in}{1.279534in}}%
\pgfpathlineto{\pgfqpoint{1.714172in}{1.274022in}}%
\pgfpathlineto{\pgfqpoint{1.717071in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{1.720051in}{1.264264in}}%
\pgfpathlineto{\pgfqpoint{1.723107in}{1.260016in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.729437in}{1.252794in}}%
\pgfpathlineto{\pgfqpoint{1.732704in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{1.736035in}{1.247322in}}%
\pgfpathlineto{\pgfqpoint{1.739428in}{1.245273in}}%
\pgfpathlineto{\pgfqpoint{1.742880in}{1.243705in}}%
\pgfpathlineto{\pgfqpoint{1.746388in}{1.242634in}}%
\pgfpathlineto{\pgfqpoint{1.749950in}{1.242077in}}%
\pgfpathlineto{\pgfqpoint{1.753562in}{1.242050in}}%
\pgfpathlineto{\pgfqpoint{1.757221in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{1.760921in}{1.243625in}}%
\pgfpathlineto{\pgfqpoint{1.764659in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{1.768427in}{1.247371in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.776031in}{1.253167in}}%
\pgfpathlineto{\pgfqpoint{1.779852in}{1.256752in}}%
\pgfpathlineto{\pgfqpoint{1.783675in}{1.260730in}}%
\pgfpathlineto{\pgfqpoint{1.787495in}{1.265038in}}%
\pgfpathlineto{\pgfqpoint{1.791302in}{1.269607in}}%
\pgfpathlineto{\pgfqpoint{1.795090in}{1.274356in}}%
\pgfpathlineto{\pgfqpoint{1.798854in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{1.802586in}{1.284056in}}%
\pgfpathlineto{\pgfqpoint{1.806284in}{1.288828in}}%
\pgfpathlineto{\pgfqpoint{1.809943in}{1.293430in}}%
\pgfpathlineto{\pgfqpoint{1.813563in}{1.297774in}}%
\pgfpathlineto{\pgfqpoint{1.817141in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{1.820678in}{1.305382in}}%
\pgfpathlineto{\pgfqpoint{1.824177in}{1.308511in}}%
\pgfpathlineto{\pgfqpoint{1.827640in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{1.831071in}{1.313175in}}%
\pgfpathlineto{\pgfqpoint{1.834474in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{1.837856in}{1.315550in}}%
\pgfpathlineto{\pgfqpoint{1.841221in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{1.844575in}{1.315664in}}%
\pgfpathlineto{\pgfqpoint{1.847925in}{1.314955in}}%
\pgfpathlineto{\pgfqpoint{1.851274in}{1.313811in}}%
\pgfpathlineto{\pgfqpoint{1.854628in}{1.312308in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.308591in}}%
\pgfpathlineto{\pgfqpoint{1.864749in}{1.306585in}}%
\pgfpathlineto{\pgfqpoint{1.868146in}{1.304630in}}%
\pgfpathlineto{\pgfqpoint{1.871554in}{1.302843in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{1.301338in}}%
\pgfpathlineto{\pgfqpoint{1.878389in}{1.300224in}}%
\pgfpathlineto{\pgfqpoint{1.881806in}{1.299602in}}%
\pgfpathlineto{\pgfqpoint{1.885215in}{1.299561in}}%
\pgfpathlineto{\pgfqpoint{1.888608in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.891979in}{1.301491in}}%
\pgfpathlineto{\pgfqpoint{1.895320in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.898623in}{1.306362in}}%
\pgfpathlineto{\pgfqpoint{1.901882in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{1.905092in}{1.314175in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{1.911349in}{1.324582in}}%
\pgfpathlineto{\pgfqpoint{1.914393in}{1.330564in}}%
\pgfpathlineto{\pgfqpoint{1.917381in}{1.336930in}}%
\pgfpathlineto{\pgfqpoint{1.920316in}{1.343567in}}%
\pgfpathlineto{\pgfqpoint{1.923202in}{1.350353in}}%
\pgfpathlineto{\pgfqpoint{1.926046in}{1.357165in}}%
\pgfpathlineto{\pgfqpoint{1.928856in}{1.363881in}}%
\pgfpathlineto{\pgfqpoint{1.931639in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{1.934407in}{1.376564in}}%
\pgfpathlineto{\pgfqpoint{1.937170in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{1.939937in}{1.387571in}}%
\pgfpathlineto{\pgfqpoint{1.942720in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.945529in}{1.396268in}}%
\pgfpathlineto{\pgfqpoint{1.948372in}{1.399621in}}%
\pgfpathlineto{\pgfqpoint{1.951259in}{1.402273in}}%
\pgfpathlineto{\pgfqpoint{1.954197in}{1.404218in}}%
\pgfpathlineto{\pgfqpoint{1.957191in}{1.405468in}}%
\pgfpathlineto{\pgfqpoint{1.960244in}{1.406046in}}%
\pgfpathlineto{\pgfqpoint{1.963361in}{1.405995in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{1.405366in}}%
\pgfpathlineto{\pgfqpoint{1.969780in}{1.404224in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.402640in}}%
\pgfpathlineto{\pgfqpoint{1.976429in}{1.400695in}}%
\pgfpathlineto{\pgfqpoint{1.979827in}{1.398471in}}%
\pgfpathlineto{\pgfqpoint{1.983265in}{1.396052in}}%
\pgfpathlineto{\pgfqpoint{1.986734in}{1.393521in}}%
\pgfpathlineto{\pgfqpoint{1.990226in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{1.993731in}{1.388432in}}%
\pgfpathlineto{\pgfqpoint{1.997240in}{1.386008in}}%
\pgfpathlineto{\pgfqpoint{2.000747in}{1.383739in}}%
\pgfpathlineto{\pgfqpoint{2.004243in}{1.381664in}}%
\pgfpathlineto{\pgfqpoint{2.007723in}{1.379810in}}%
\pgfpathlineto{\pgfqpoint{2.011184in}{1.378190in}}%
\pgfpathlineto{\pgfqpoint{2.014624in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{2.018042in}{1.375635in}}%
\pgfpathlineto{\pgfqpoint{2.021440in}{1.374661in}}%
\pgfpathlineto{\pgfqpoint{2.024823in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{2.028196in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{2.031566in}{1.372499in}}%
\pgfpathlineto{\pgfqpoint{2.034942in}{1.371868in}}%
\pgfpathlineto{\pgfqpoint{2.038333in}{1.371193in}}%
\pgfpathlineto{\pgfqpoint{2.041748in}{1.370421in}}%
\pgfpathlineto{\pgfqpoint{2.045197in}{1.369504in}}%
\pgfpathlineto{\pgfqpoint{2.048689in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{2.052232in}{1.367075in}}%
\pgfpathlineto{\pgfqpoint{2.055833in}{1.365505in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{2.063226in}{1.361590in}}%
\pgfpathlineto{\pgfqpoint{2.067021in}{1.359255in}}%
\pgfpathlineto{\pgfqpoint{2.070879in}{1.356695in}}%
\pgfpathlineto{\pgfqpoint{2.074796in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{2.078766in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{2.082777in}{1.348057in}}%
\pgfpathlineto{\pgfqpoint{2.086818in}{1.345036in}}%
\pgfpathlineto{\pgfqpoint{2.090876in}{1.342048in}}%
\pgfpathlineto{\pgfqpoint{2.094936in}{1.339163in}}%
\pgfpathlineto{\pgfqpoint{2.098980in}{1.336448in}}%
\pgfpathlineto{\pgfqpoint{2.102994in}{1.333970in}}%
\pgfpathlineto{\pgfqpoint{2.106961in}{1.331788in}}%
\pgfpathlineto{\pgfqpoint{2.110867in}{1.329956in}}%
\pgfpathlineto{\pgfqpoint{2.114697in}{1.328516in}}%
\pgfpathlineto{\pgfqpoint{2.118441in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{2.122090in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{2.125639in}{1.326797in}}%
\pgfpathlineto{\pgfqpoint{2.129087in}{1.327104in}}%
\pgfpathlineto{\pgfqpoint{2.132435in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{2.135688in}{1.328917in}}%
\pgfpathlineto{\pgfqpoint{2.138856in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{2.144984in}{1.333925in}}%
\pgfpathlineto{\pgfqpoint{2.147976in}{1.335957in}}%
\pgfpathlineto{\pgfqpoint{2.150942in}{1.338053in}}%
\pgfpathlineto{\pgfqpoint{2.153902in}{1.340143in}}%
\pgfpathlineto{\pgfqpoint{2.156874in}{1.342161in}}%
\pgfpathlineto{\pgfqpoint{2.159876in}{1.344046in}}%
\pgfpathlineto{\pgfqpoint{2.162925in}{1.345746in}}%
\pgfpathlineto{\pgfqpoint{2.166033in}{1.347219in}}%
\pgfpathlineto{\pgfqpoint{2.169212in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{2.172470in}{1.349374in}}%
\pgfpathlineto{\pgfqpoint{2.175811in}{1.350036in}}%
\pgfpathlineto{\pgfqpoint{2.179234in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{2.182735in}{1.350581in}}%
\pgfpathlineto{\pgfqpoint{2.186305in}{1.350525in}}%
\pgfpathlineto{\pgfqpoint{2.189931in}{1.350311in}}%
\pgfpathlineto{\pgfqpoint{2.193595in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.197279in}{1.349655in}}%
\pgfpathlineto{\pgfqpoint{2.200959in}{1.349352in}}%
\pgfpathlineto{\pgfqpoint{2.204611in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.211723in}{1.349448in}}%
\pgfpathlineto{\pgfqpoint{2.215132in}{1.350056in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{1.352498in}}%
\pgfpathlineto{\pgfqpoint{2.224510in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{2.227299in}{1.356820in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.359724in}}%
\pgfpathlineto{\pgfqpoint{2.232328in}{1.363110in}}%
\pgfpathlineto{\pgfqpoint{2.234574in}{1.366947in}}%
\pgfpathlineto{\pgfqpoint{2.236655in}{1.371189in}}%
\pgfpathlineto{\pgfqpoint{2.238589in}{1.375775in}}%
\pgfpathlineto{\pgfqpoint{2.240400in}{1.380633in}}%
\pgfpathlineto{\pgfqpoint{2.242114in}{1.385681in}}%
\pgfpathlineto{\pgfqpoint{2.243763in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{2.245383in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{2.247008in}{1.401046in}}%
\pgfpathlineto{\pgfqpoint{2.248677in}{1.405928in}}%
\pgfpathlineto{\pgfqpoint{2.250424in}{1.410540in}}%
\pgfpathlineto{\pgfqpoint{2.252286in}{1.414802in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{2.256475in}{1.421995in}}%
\pgfpathlineto{\pgfqpoint{2.258855in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{2.261453in}{1.427084in}}%
\pgfpathlineto{\pgfqpoint{2.264282in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{2.267349in}{1.429864in}}%
\pgfpathlineto{\pgfqpoint{2.270656in}{1.430392in}}%
\pgfpathlineto{\pgfqpoint{2.274197in}{1.430377in}}%
\pgfpathlineto{\pgfqpoint{2.277959in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{2.281925in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{2.286071in}{1.427568in}}%
\pgfpathlineto{\pgfqpoint{2.290366in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{2.294777in}{1.424082in}}%
\pgfpathlineto{\pgfqpoint{2.299266in}{1.422108in}}%
\pgfpathlineto{\pgfqpoint{2.303792in}{1.420107in}}%
\pgfpathlineto{\pgfqpoint{2.308313in}{1.418171in}}%
\pgfpathlineto{\pgfqpoint{2.312786in}{1.416394in}}%
\pgfpathlineto{\pgfqpoint{2.317170in}{1.414864in}}%
\pgfpathlineto{\pgfqpoint{2.321424in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{2.325513in}{1.412854in}}%
\pgfpathlineto{\pgfqpoint{2.329405in}{1.412504in}}%
\pgfpathlineto{\pgfqpoint{2.333072in}{1.412656in}}%
\pgfpathlineto{\pgfqpoint{2.336496in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{2.339661in}{1.414573in}}%
\pgfpathlineto{\pgfqpoint{2.342562in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{2.345198in}{1.418679in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{2.349708in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{2.351612in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{2.353311in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{2.354830in}{1.437094in}}%
\pgfpathlineto{\pgfqpoint{2.356198in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{2.357444in}{1.446639in}}%
\pgfpathlineto{\pgfqpoint{2.358598in}{1.451633in}}%
\pgfpathlineto{\pgfqpoint{2.359688in}{1.456698in}}%
\pgfpathlineto{\pgfqpoint{2.360742in}{1.461780in}}%
\pgfpathlineto{\pgfqpoint{2.361783in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{2.362834in}{1.471815in}}%
\pgfpathlineto{\pgfqpoint{2.363912in}{1.476696in}}%
\pgfpathlineto{\pgfqpoint{2.365033in}{1.481451in}}%
\pgfpathlineto{\pgfqpoint{2.366206in}{1.486064in}}%
\pgfpathlineto{\pgfqpoint{2.367437in}{1.490525in}}%
\pgfpathlineto{\pgfqpoint{2.368732in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{2.370089in}{1.498985in}}%
\pgfpathlineto{\pgfqpoint{2.371506in}{1.502995in}}%
\pgfpathlineto{\pgfqpoint{2.372980in}{1.506871in}}%
\pgfpathlineto{\pgfqpoint{2.374503in}{1.510627in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{2.377672in}{1.517835in}}%
\pgfpathlineto{\pgfqpoint{2.379305in}{1.521315in}}%
\pgfpathlineto{\pgfqpoint{2.380962in}{1.524726in}}%
\pgfpathlineto{\pgfqpoint{2.382638in}{1.528079in}}%
\pgfpathlineto{\pgfqpoint{2.384333in}{1.531377in}}%
\pgfpathlineto{\pgfqpoint{2.386044in}{1.534624in}}%
\pgfpathlineto{\pgfqpoint{2.387774in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{2.389526in}{1.540951in}}%
\pgfpathlineto{\pgfqpoint{2.391306in}{1.544020in}}%
\pgfpathlineto{\pgfqpoint{2.393119in}{1.547015in}}%
\pgfpathlineto{\pgfqpoint{2.394974in}{1.549924in}}%
\pgfpathlineto{\pgfqpoint{2.396878in}{1.552737in}}%
\pgfpathlineto{\pgfqpoint{2.398840in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{2.400865in}{1.558034in}}%
\pgfpathlineto{\pgfqpoint{2.402960in}{1.560504in}}%
\pgfpathlineto{\pgfqpoint{2.405127in}{1.562849in}}%
\pgfpathlineto{\pgfqpoint{2.407368in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{2.409680in}{1.567178in}}%
\pgfpathlineto{\pgfqpoint{2.412057in}{1.569178in}}%
\pgfpathlineto{\pgfqpoint{2.414490in}{1.571089in}}%
\pgfpathlineto{\pgfqpoint{2.416967in}{1.572933in}}%
\pgfpathlineto{\pgfqpoint{2.419470in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{2.421981in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{2.424477in}{1.578334in}}%
\pgfpathlineto{\pgfqpoint{2.426934in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{2.429328in}{1.582156in}}%
\pgfpathlineto{\pgfqpoint{2.431634in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{2.433827in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{2.435887in}{1.588900in}}%
\pgfpathlineto{\pgfqpoint{2.437795in}{1.591530in}}%
\pgfpathlineto{\pgfqpoint{2.439538in}{1.594382in}}%
\pgfpathlineto{\pgfqpoint{2.441108in}{1.597463in}}%
\pgfpathlineto{\pgfqpoint{2.442502in}{1.600772in}}%
\pgfpathlineto{\pgfqpoint{2.443726in}{1.604296in}}%
\pgfpathlineto{\pgfqpoint{2.444792in}{1.608015in}}%
\pgfpathlineto{\pgfqpoint{2.445721in}{1.611897in}}%
\pgfpathlineto{\pgfqpoint{2.446539in}{1.615902in}}%
\pgfpathlineto{\pgfqpoint{2.447281in}{1.619982in}}%
\pgfpathlineto{\pgfqpoint{2.447986in}{1.624082in}}%
\pgfpathlineto{\pgfqpoint{2.448700in}{1.628141in}}%
\pgfpathlineto{\pgfqpoint{2.449471in}{1.632096in}}%
\pgfpathlineto{\pgfqpoint{2.450351in}{1.635881in}}%
\pgfpathlineto{\pgfqpoint{2.451391in}{1.639431in}}%
\pgfpathlineto{\pgfqpoint{2.452643in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{2.454158in}{1.645581in}}%
\pgfpathlineto{\pgfqpoint{2.455979in}{1.648071in}}%
\pgfpathlineto{\pgfqpoint{2.458148in}{1.650110in}}%
\pgfpathlineto{\pgfqpoint{2.460698in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{2.463655in}{1.652710in}}%
\pgfpathlineto{\pgfqpoint{2.467035in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{2.470844in}{1.653249in}}%
\pgfpathlineto{\pgfqpoint{2.475079in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{2.479723in}{1.651795in}}%
\pgfpathlineto{\pgfqpoint{2.484749in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{2.490118in}{1.648636in}}%
\pgfpathlineto{\pgfqpoint{2.495779in}{1.646564in}}%
\pgfpathlineto{\pgfqpoint{2.501672in}{1.644263in}}%
\pgfpathlineto{\pgfqpoint{2.507727in}{1.641823in}}%
\pgfpathlineto{\pgfqpoint{2.513867in}{1.639338in}}%
\pgfpathlineto{\pgfqpoint{2.520008in}{1.636907in}}%
\pgfpathlineto{\pgfqpoint{2.526064in}{1.634631in}}%
\pgfpathlineto{\pgfqpoint{2.531946in}{1.632608in}}%
\pgfpathlineto{\pgfqpoint{2.537571in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{2.542858in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.547736in}{1.628955in}}%
\pgfpathlineto{\pgfqpoint{2.552145in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{2.556037in}{1.629224in}}%
\pgfpathlineto{\pgfqpoint{2.559382in}{1.630293in}}%
\pgfpathlineto{\pgfqpoint{2.562168in}{1.631998in}}%
\pgfpathlineto{\pgfqpoint{2.564399in}{1.634319in}}%
\pgfpathlineto{\pgfqpoint{2.566100in}{1.637221in}}%
\pgfpathlineto{\pgfqpoint{2.567313in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{2.568095in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.648760in}}%
\pgfpathlineto{\pgfqpoint{2.568672in}{1.653264in}}%
\pgfpathlineto{\pgfqpoint{2.568648in}{1.657929in}}%
\pgfpathlineto{\pgfqpoint{2.568548in}{1.662643in}}%
\pgfpathlineto{\pgfqpoint{2.568475in}{1.667298in}}%
\pgfpathlineto{\pgfqpoint{2.568533in}{1.671785in}}%
\pgfpathlineto{\pgfqpoint{2.568821in}{1.676006in}}%
\pgfpathlineto{\pgfqpoint{2.569433in}{1.679867in}}%
\pgfpathlineto{\pgfqpoint{2.570453in}{1.683290in}}%
\pgfpathlineto{\pgfqpoint{2.571953in}{1.686208in}}%
\pgfpathlineto{\pgfqpoint{2.573994in}{1.688571in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{1.690344in}}%
\pgfpathlineto{\pgfqpoint{2.579851in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{2.583705in}{1.692077in}}%
\pgfpathlineto{\pgfqpoint{2.588171in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{2.593221in}{1.691492in}}%
\pgfpathlineto{\pgfqpoint{2.598809in}{1.690436in}}%
\pgfpathlineto{\pgfqpoint{2.604872in}{1.688960in}}%
\pgfpathlineto{\pgfqpoint{2.611329in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{2.618084in}{1.685103in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{1.682930in}}%
\pgfpathlineto{\pgfqpoint{2.632045in}{1.680745in}}%
\pgfpathlineto{\pgfqpoint{2.639005in}{1.678667in}}%
\pgfpathlineto{\pgfqpoint{2.645781in}{1.676817in}}%
\pgfpathlineto{\pgfqpoint{2.652243in}{1.675310in}}%
\pgfpathlineto{\pgfqpoint{2.658269in}{1.674254in}}%
\pgfpathlineto{\pgfqpoint{2.663746in}{1.673745in}}%
\pgfpathlineto{\pgfqpoint{2.668576in}{1.673862in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{1.674668in}}%
\pgfpathlineto{\pgfqpoint{2.675992in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{2.678486in}{1.678485in}}%
\pgfpathlineto{\pgfqpoint{2.680152in}{1.681507in}}%
\pgfpathlineto{\pgfqpoint{2.681008in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{2.681099in}{1.689627in}}%
\pgfpathlineto{\pgfqpoint{2.680494in}{1.694601in}}%
\pgfpathlineto{\pgfqpoint{2.679283in}{1.700069in}}%
\pgfpathlineto{\pgfqpoint{2.677578in}{1.705929in}}%
\pgfpathlineto{\pgfqpoint{2.675502in}{1.712064in}}%
\pgfpathlineto{\pgfqpoint{2.673191in}{1.718355in}}%
\pgfpathlineto{\pgfqpoint{2.670786in}{1.724679in}}%
\pgfpathlineto{\pgfqpoint{2.668428in}{1.730915in}}%
\pgfpathlineto{\pgfqpoint{2.666259in}{1.736947in}}%
\pgfpathlineto{\pgfqpoint{2.664411in}{1.742668in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{2.662166in}{1.752799in}}%
\pgfpathlineto{\pgfqpoint{2.661975in}{1.757055in}}%
\pgfpathlineto{\pgfqpoint{2.662518in}{1.760695in}}%
\pgfpathlineto{\pgfqpoint{2.663855in}{1.763681in}}%
\pgfpathlineto{\pgfqpoint{2.666028in}{1.765990in}}%
\pgfpathlineto{\pgfqpoint{2.669059in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.672949in}{1.768581in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{1.768901in}}%
\pgfpathlineto{\pgfqpoint{2.683211in}{1.768624in}}%
\pgfpathlineto{\pgfqpoint{2.689484in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{2.696422in}{1.766519in}}%
\pgfpathlineto{\pgfqpoint{2.703931in}{1.764843in}}%
\pgfpathlineto{\pgfqpoint{2.711903in}{1.762868in}}%
\pgfpathlineto{\pgfqpoint{2.720216in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{2.728740in}{1.758423in}}%
\pgfpathlineto{\pgfqpoint{2.737335in}{1.756160in}}%
\pgfpathlineto{\pgfqpoint{2.745864in}{1.754010in}}%
\pgfpathlineto{\pgfqpoint{2.754185in}{1.752074in}}%
\pgfpathlineto{\pgfqpoint{2.762167in}{1.750447in}}%
\pgfpathlineto{\pgfqpoint{2.769686in}{1.749214in}}%
\pgfpathlineto{\pgfqpoint{2.776629in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.782905in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{2.788438in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{2.793178in}{1.749456in}}%
\pgfpathlineto{\pgfqpoint{2.797096in}{1.750983in}}%
\pgfpathlineto{\pgfqpoint{2.800187in}{1.753106in}}%
\pgfpathlineto{\pgfqpoint{2.802471in}{1.755799in}}%
\pgfpathlineto{\pgfqpoint{2.803989in}{1.759024in}}%
\pgfpathlineto{\pgfqpoint{2.804802in}{1.762729in}}%
\pgfpathlineto{\pgfqpoint{2.804988in}{1.766850in}}%
\pgfpathlineto{\pgfqpoint{2.804641in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{2.803863in}{1.776051in}}%
\pgfpathlineto{\pgfqpoint{2.802764in}{1.780977in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{2.800052in}{1.791086in}}%
\pgfpathlineto{\pgfqpoint{2.798661in}{1.796120in}}%
\pgfpathlineto{\pgfqpoint{2.797386in}{1.801051in}}%
\pgfpathlineto{\pgfqpoint{2.796319in}{1.805819in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{2.795135in}{1.814675in}}%
\pgfpathlineto{\pgfqpoint{2.795147in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{2.795628in}{1.822391in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.825771in}}%
\pgfpathlineto{\pgfqpoint{2.798111in}{1.828821in}}%
\pgfpathlineto{\pgfqpoint{2.800138in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{2.802686in}{1.833951in}}%
\pgfpathlineto{\pgfqpoint{2.805741in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{2.809277in}{1.837882in}}%
\pgfpathlineto{\pgfqpoint{2.813262in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.817656in}{1.840801in}}%
\pgfpathlineto{\pgfqpoint{2.822416in}{1.841954in}}%
\pgfpathlineto{\pgfqpoint{2.827494in}{1.842944in}}%
\pgfpathlineto{\pgfqpoint{2.832842in}{1.843806in}}%
\pgfpathlineto{\pgfqpoint{2.838409in}{1.844569in}}%
\pgfpathlineto{\pgfqpoint{2.844147in}{1.845266in}}%
\pgfpathlineto{\pgfqpoint{2.850010in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{2.855952in}{1.846573in}}%
\pgfpathlineto{\pgfqpoint{2.861935in}{1.847231in}}%
\pgfpathlineto{\pgfqpoint{2.867920in}{1.847923in}}%
\pgfpathlineto{\pgfqpoint{2.873878in}{1.848664in}}%
\pgfpathlineto{\pgfqpoint{2.879778in}{1.849471in}}%
\pgfpathlineto{\pgfqpoint{2.885598in}{1.850355in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{2.896913in}{1.852396in}}%
\pgfpathlineto{\pgfqpoint{2.902375in}{1.853568in}}%
\pgfpathlineto{\pgfqpoint{2.907685in}{1.854850in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{2.917787in}{1.857770in}}%
\pgfpathlineto{\pgfqpoint{2.922546in}{1.859421in}}%
\pgfpathlineto{\pgfqpoint{2.927086in}{1.861209in}}%
\pgfpathlineto{\pgfqpoint{2.931383in}{1.863143in}}%
\pgfpathlineto{\pgfqpoint{2.935415in}{1.865231in}}%
\pgfpathlineto{\pgfqpoint{2.939154in}{1.867486in}}%
\pgfpathlineto{\pgfqpoint{2.942571in}{1.869917in}}%
\pgfpathlineto{\pgfqpoint{2.945636in}{1.872536in}}%
\pgfpathlineto{\pgfqpoint{2.948316in}{1.875355in}}%
\pgfpathlineto{\pgfqpoint{2.950582in}{1.878385in}}%
\pgfpathlineto{\pgfqpoint{2.952403in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{2.953754in}{1.885112in}}%
\pgfpathlineto{\pgfqpoint{2.954610in}{1.888823in}}%
\pgfpathlineto{\pgfqpoint{2.954956in}{1.892769in}}%
\pgfpathlineto{\pgfqpoint{2.954782in}{1.896951in}}%
\pgfpathlineto{\pgfqpoint{2.954085in}{1.901362in}}%
\pgfpathlineto{\pgfqpoint{2.952874in}{1.905995in}}%
\pgfpathlineto{\pgfqpoint{2.951164in}{1.910835in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{1.915865in}}%
\pgfpathlineto{\pgfqpoint{2.946366in}{1.921064in}}%
\pgfpathlineto{\pgfqpoint{2.943361in}{1.926407in}}%
\pgfpathlineto{\pgfqpoint{2.940023in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{2.936416in}{1.937403in}}%
\pgfpathlineto{\pgfqpoint{2.932609in}{1.942993in}}%
\pgfpathlineto{\pgfqpoint{2.928679in}{1.948598in}}%
\pgfpathlineto{\pgfqpoint{2.924705in}{1.954183in}}%
\pgfpathlineto{\pgfqpoint{2.920767in}{1.959713in}}%
\pgfpathlineto{\pgfqpoint{2.916946in}{1.965156in}}%
\pgfpathlineto{\pgfqpoint{2.913322in}{1.970479in}}%
\pgfpathlineto{\pgfqpoint{2.909969in}{1.975653in}}%
\pgfpathlineto{\pgfqpoint{2.906960in}{1.980653in}}%
\pgfpathlineto{\pgfqpoint{2.904357in}{1.985457in}}%
\pgfpathlineto{\pgfqpoint{2.902216in}{1.990046in}}%
\pgfpathlineto{\pgfqpoint{2.900584in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{2.899499in}{1.998531in}}%
\pgfpathlineto{\pgfqpoint{2.898987in}{2.002413in}}%
\pgfpathlineto{\pgfqpoint{2.899064in}{2.006053in}}%
\pgfpathlineto{\pgfqpoint{2.899734in}{2.009456in}}%
\pgfpathlineto{\pgfqpoint{2.900991in}{2.012631in}}%
\pgfpathlineto{\pgfqpoint{2.902819in}{2.015590in}}%
\pgfpathlineto{\pgfqpoint{2.905189in}{2.018350in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{2.911402in}{2.023352in}}%
\pgfpathlineto{\pgfqpoint{2.915146in}{2.025641in}}%
\pgfpathlineto{\pgfqpoint{2.919238in}{2.027821in}}%
\pgfpathlineto{\pgfqpoint{2.923614in}{2.029921in}}%
\pgfpathlineto{\pgfqpoint{2.928207in}{2.031966in}}%
\pgfpathlineto{\pgfqpoint{2.932947in}{2.033982in}}%
\pgfpathlineto{\pgfqpoint{2.937766in}{2.035996in}}%
\pgfpathlineto{\pgfqpoint{2.942597in}{2.038031in}}%
\pgfpathlineto{\pgfqpoint{2.947376in}{2.040109in}}%
\pgfpathlineto{\pgfqpoint{2.952047in}{2.042249in}}%
\pgfpathlineto{\pgfqpoint{2.956557in}{2.044467in}}%
\pgfpathlineto{\pgfqpoint{2.960862in}{2.046775in}}%
\pgfpathlineto{\pgfqpoint{2.964928in}{2.049183in}}%
\pgfpathlineto{\pgfqpoint{2.968730in}{2.051697in}}%
\pgfpathlineto{\pgfqpoint{2.972251in}{2.054319in}}%
\pgfpathlineto{\pgfqpoint{2.975485in}{2.057048in}}%
\pgfpathlineto{\pgfqpoint{2.978437in}{2.059880in}}%
\pgfpathlineto{\pgfqpoint{2.981119in}{2.062809in}}%
\pgfpathlineto{\pgfqpoint{2.983551in}{2.065825in}}%
\pgfpathlineto{\pgfqpoint{2.985761in}{2.068918in}}%
\pgfpathlineto{\pgfqpoint{2.987783in}{2.072075in}}%
\pgfpathlineto{\pgfqpoint{2.989654in}{2.075283in}}%
\pgfpathlineto{\pgfqpoint{2.991413in}{2.078530in}}%
\pgfpathlineto{\pgfqpoint{2.993102in}{2.081802in}}%
\pgfpathlineto{\pgfqpoint{2.994763in}{2.085087in}}%
\pgfpathlineto{\pgfqpoint{2.996434in}{2.088373in}}%
\pgfpathlineto{\pgfqpoint{2.998151in}{2.091651in}}%
\pgfpathlineto{\pgfqpoint{2.999947in}{2.094911in}}%
\pgfpathlineto{\pgfqpoint{3.001848in}{2.098149in}}%
\pgfpathlineto{\pgfqpoint{3.003876in}{2.101359in}}%
\pgfpathlineto{\pgfqpoint{3.006044in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{3.008359in}{2.107687in}}%
\pgfpathlineto{\pgfqpoint{3.010824in}{2.110806in}}%
\pgfpathlineto{\pgfqpoint{3.013431in}{2.113898in}}%
\pgfpathlineto{\pgfqpoint{3.016167in}{2.116969in}}%
\pgfpathlineto{\pgfqpoint{3.019015in}{2.120023in}}%
\pgfpathlineto{\pgfqpoint{3.021949in}{2.123070in}}%
\pgfpathlineto{\pgfqpoint{3.024941in}{2.126115in}}%
\pgfpathlineto{\pgfqpoint{3.027958in}{2.129168in}}%
\pgfpathlineto{\pgfqpoint{3.030965in}{2.132238in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{2.135332in}}%
\pgfpathlineto{\pgfqpoint{3.036804in}{2.138459in}}%
\pgfpathlineto{\pgfqpoint{3.039563in}{2.141627in}}%
\pgfpathlineto{\pgfqpoint{3.042168in}{2.144841in}}%
\pgfpathlineto{\pgfqpoint{3.044589in}{2.148108in}}%
\pgfpathlineto{\pgfqpoint{3.046796in}{2.151432in}}%
\pgfpathlineto{\pgfqpoint{3.048768in}{2.154816in}}%
\pgfpathlineto{\pgfqpoint{3.050486in}{2.158261in}}%
\pgfpathlineto{\pgfqpoint{3.051939in}{2.161767in}}%
\pgfpathlineto{\pgfqpoint{3.053119in}{2.165334in}}%
\pgfpathlineto{\pgfqpoint{3.054027in}{2.168958in}}%
\pgfpathlineto{\pgfqpoint{3.054667in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{3.055051in}{2.176366in}}%
\pgfpathlineto{\pgfqpoint{3.055194in}{2.180138in}}%
\pgfpathlineto{\pgfqpoint{3.055116in}{2.183949in}}%
\pgfpathlineto{\pgfqpoint{3.054841in}{2.187792in}}%
\pgfpathlineto{\pgfqpoint{3.054394in}{2.191660in}}%
\pgfpathlineto{\pgfqpoint{3.053804in}{2.195547in}}%
\pgfpathlineto{\pgfqpoint{3.053100in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{3.052310in}{2.203351in}}%
\pgfpathlineto{\pgfqpoint{3.051462in}{2.207258in}}%
\pgfpathlineto{\pgfqpoint{3.050581in}{2.211160in}}%
\pgfpathlineto{\pgfqpoint{3.049690in}{2.215055in}}%
\pgfpathlineto{\pgfqpoint{3.048810in}{2.218938in}}%
\pgfpathlineto{\pgfqpoint{3.047957in}{2.222808in}}%
\pgfpathlineto{\pgfqpoint{3.047141in}{2.226664in}}%
\pgfpathlineto{\pgfqpoint{3.046372in}{2.230503in}}%
\pgfpathlineto{\pgfqpoint{3.045650in}{2.234328in}}%
\pgfpathlineto{\pgfqpoint{3.044975in}{2.238137in}}%
\pgfpathlineto{\pgfqpoint{3.044342in}{2.241933in}}%
\pgfpathlineto{\pgfqpoint{3.043739in}{2.245718in}}%
\pgfpathlineto{\pgfqpoint{3.043155in}{2.249493in}}%
\pgfpathlineto{\pgfqpoint{3.042574in}{2.253262in}}%
\pgfpathlineto{\pgfqpoint{3.041976in}{2.257025in}}%
\pgfpathlineto{\pgfqpoint{3.041345in}{2.260787in}}%
\pgfpathlineto{\pgfqpoint{3.040661in}{2.264548in}}%
\pgfpathlineto{\pgfqpoint{3.039904in}{2.268310in}}%
\pgfpathlineto{\pgfqpoint{3.039059in}{2.272076in}}%
\pgfpathlineto{\pgfqpoint{3.038111in}{2.275845in}}%
\pgfpathlineto{\pgfqpoint{3.037049in}{2.279619in}}%
\pgfpathlineto{\pgfqpoint{3.035866in}{2.283397in}}%
\pgfpathlineto{\pgfqpoint{3.034562in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{3.033140in}{2.290959in}}%
\pgfpathlineto{\pgfqpoint{3.031609in}{2.294741in}}%
\pgfpathlineto{\pgfqpoint{3.029985in}{2.298520in}}%
\pgfpathlineto{\pgfqpoint{3.028291in}{2.302293in}}%
\pgfpathlineto{\pgfqpoint{3.026554in}{2.306058in}}%
\pgfpathlineto{\pgfqpoint{3.024807in}{2.309810in}}%
\pgfpathlineto{\pgfqpoint{3.023089in}{2.313548in}}%
\pgfpathlineto{\pgfqpoint{3.021442in}{2.317267in}}%
\pgfpathlineto{\pgfqpoint{3.019910in}{2.320966in}}%
\pgfpathlineto{\pgfqpoint{3.018543in}{2.324641in}}%
\pgfpathlineto{\pgfqpoint{3.017388in}{2.328292in}}%
\pgfpathlineto{\pgfqpoint{3.016493in}{2.331916in}}%
\pgfpathlineto{\pgfqpoint{3.015906in}{2.335513in}}%
\pgfpathlineto{\pgfqpoint{3.015668in}{2.339084in}}%
\pgfpathlineto{\pgfqpoint{3.015820in}{2.342629in}}%
\pgfpathlineto{\pgfqpoint{3.016394in}{2.346150in}}%
\pgfpathlineto{\pgfqpoint{3.017417in}{2.349651in}}%
\pgfpathlineto{\pgfqpoint{3.018906in}{2.353134in}}%
\pgfpathlineto{\pgfqpoint{3.020871in}{2.356602in}}%
\pgfpathlineto{\pgfqpoint{3.023310in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{3.026211in}{2.363517in}}%
\pgfpathlineto{\pgfqpoint{3.029550in}{2.366973in}}%
\pgfpathlineto{\pgfqpoint{3.033292in}{2.370435in}}%
\pgfpathlineto{\pgfqpoint{3.037390in}{2.373909in}}%
\pgfpathlineto{\pgfqpoint{3.041787in}{2.377398in}}%
\pgfpathlineto{\pgfqpoint{3.046411in}{2.380909in}}%
\pgfpathlineto{\pgfqpoint{3.051186in}{2.384444in}}%
\pgfpathlineto{\pgfqpoint{3.056022in}{2.388007in}}%
\pgfpathlineto{\pgfqpoint{3.060826in}{2.391599in}}%
\pgfpathlineto{\pgfqpoint{3.065497in}{2.395222in}}%
\pgfpathlineto{\pgfqpoint{3.069934in}{2.398876in}}%
\pgfpathlineto{\pgfqpoint{3.074034in}{2.402559in}}%
\pgfpathlineto{\pgfqpoint{3.077698in}{2.406268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.080830in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.085173in}{2.417509in}}%
\pgfpathlineto{\pgfqpoint{3.086527in}{2.425036in}}%
\pgfpathlineto{\pgfqpoint{3.084615in}{2.432520in}}%
\pgfpathlineto{\pgfqpoint{3.079456in}{2.439902in}}%
\pgfpathlineto{\pgfqpoint{3.071383in}{2.447135in}}%
\pgfpathlineto{\pgfqpoint{3.055198in}{2.457640in}}%
\pgfpathlineto{\pgfqpoint{3.004691in}{2.487286in}}%
\pgfpathlineto{\pgfqpoint{2.997900in}{2.493836in}}%
\pgfpathlineto{\pgfqpoint{2.993473in}{2.500497in}}%
\pgfpathlineto{\pgfqpoint{2.991234in}{2.507299in}}%
\pgfpathlineto{\pgfqpoint{2.990918in}{2.517753in}}%
\pgfpathlineto{\pgfqpoint{2.992079in}{2.535394in}}%
\pgfpathlineto{\pgfqpoint{2.990612in}{2.542250in}}%
\pgfpathlineto{\pgfqpoint{2.986958in}{2.548829in}}%
\pgfpathlineto{\pgfqpoint{2.980734in}{2.555039in}}%
\pgfpathlineto{\pgfqpoint{2.971900in}{2.560829in}}%
\pgfpathlineto{\pgfqpoint{2.954533in}{2.568730in}}%
\pgfpathlineto{\pgfqpoint{2.898538in}{2.589967in}}%
\pgfpathlineto{\pgfqpoint{2.890970in}{2.595168in}}%
\pgfpathlineto{\pgfqpoint{2.886403in}{2.600847in}}%
\pgfpathlineto{\pgfqpoint{2.884860in}{2.607065in}}%
\pgfpathlineto{\pgfqpoint{2.886035in}{2.613820in}}%
\pgfpathlineto{\pgfqpoint{2.891462in}{2.624774in}}%
\pgfpathlineto{\pgfqpoint{2.902188in}{2.643725in}}%
\pgfpathlineto{\pgfqpoint{2.903966in}{2.650853in}}%
\pgfpathlineto{\pgfqpoint{2.902994in}{2.657371in}}%
\pgfpathlineto{\pgfqpoint{2.898815in}{2.663113in}}%
\pgfpathlineto{\pgfqpoint{2.891379in}{2.668005in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{2.672080in}}%
\pgfpathlineto{\pgfqpoint{2.861836in}{2.676979in}}%
\pgfpathlineto{\pgfqpoint{2.822849in}{2.685630in}}%
\pgfpathlineto{\pgfqpoint{2.813330in}{2.689234in}}%
\pgfpathlineto{\pgfqpoint{2.806669in}{2.693591in}}%
\pgfpathlineto{\pgfqpoint{2.803088in}{2.698827in}}%
\pgfpathlineto{\pgfqpoint{2.802481in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{2.804433in}{2.711950in}}%
\pgfpathlineto{\pgfqpoint{2.810622in}{2.723593in}}%
\pgfpathlineto{\pgfqpoint{2.822032in}{2.743791in}}%
\pgfpathlineto{\pgfqpoint{2.824380in}{2.751244in}}%
\pgfpathlineto{\pgfqpoint{2.824518in}{2.757959in}}%
\pgfpathlineto{\pgfqpoint{2.822231in}{2.763813in}}%
\pgfpathlineto{\pgfqpoint{2.817651in}{2.768805in}}%
\pgfpathlineto{\pgfqpoint{2.807527in}{2.774975in}}%
\pgfpathlineto{\pgfqpoint{2.781975in}{2.788025in}}%
\pgfpathlineto{\pgfqpoint{2.777447in}{2.792751in}}%
\pgfpathlineto{\pgfqpoint{2.774945in}{2.798307in}}%
\pgfpathlineto{\pgfqpoint{2.774481in}{2.804742in}}%
\pgfpathlineto{\pgfqpoint{2.776974in}{2.815862in}}%
\pgfpathlineto{\pgfqpoint{2.786494in}{2.844086in}}%
\pgfpathlineto{\pgfqpoint{2.786730in}{2.851145in}}%
\pgfpathlineto{\pgfqpoint{2.784738in}{2.857169in}}%
\pgfpathlineto{\pgfqpoint{2.780270in}{2.861987in}}%
\pgfpathlineto{\pgfqpoint{2.773379in}{2.865568in}}%
\pgfpathlineto{\pgfqpoint{2.759293in}{2.868907in}}%
\pgfpathlineto{\pgfqpoint{2.731145in}{2.871482in}}%
\pgfpathlineto{\pgfqpoint{2.710776in}{2.874122in}}%
\pgfpathlineto{\pgfqpoint{2.699464in}{2.878008in}}%
\pgfpathlineto{\pgfqpoint{2.694163in}{2.881775in}}%
\pgfpathlineto{\pgfqpoint{2.690543in}{2.886468in}}%
\pgfpathlineto{\pgfqpoint{2.687563in}{2.894925in}}%
\pgfpathlineto{\pgfqpoint{2.682336in}{2.919350in}}%
\pgfpathlineto{\pgfqpoint{2.679118in}{2.924329in}}%
\pgfpathlineto{\pgfqpoint{2.674601in}{2.928479in}}%
\pgfpathlineto{\pgfqpoint{2.665473in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{2.650178in}{2.937069in}}%
\pgfpathlineto{\pgfqpoint{2.626804in}{2.942088in}}%
\pgfpathlineto{\pgfqpoint{2.617611in}{2.946088in}}%
\pgfpathlineto{\pgfqpoint{2.611054in}{2.951876in}}%
\pgfpathlineto{\pgfqpoint{2.607214in}{2.959622in}}%
\pgfpathlineto{\pgfqpoint{2.605704in}{2.969152in}}%
\pgfpathlineto{\pgfqpoint{2.606037in}{2.983832in}}%
\pgfpathlineto{\pgfqpoint{2.607277in}{3.010752in}}%
\pgfpathlineto{\pgfqpoint{2.605518in}{3.024542in}}%
\pgfpathlineto{\pgfqpoint{2.602415in}{3.033540in}}%
\pgfpathlineto{\pgfqpoint{2.597828in}{3.041348in}}%
\pgfpathlineto{\pgfqpoint{2.589885in}{3.050216in}}%
\pgfpathlineto{\pgfqpoint{2.557311in}{3.080786in}}%
\pgfpathlineto{\pgfqpoint{2.549211in}{3.093640in}}%
\pgfpathlineto{\pgfqpoint{2.533403in}{3.120216in}}%
\pgfpathlineto{\pgfqpoint{2.525374in}{3.129208in}}%
\pgfpathlineto{\pgfqpoint{2.513830in}{3.138823in}}%
\pgfpathlineto{\pgfqpoint{2.490306in}{3.157472in}}%
\pgfpathlineto{\pgfqpoint{2.465828in}{3.179670in}}%
\pgfpathlineto{\pgfqpoint{2.455239in}{3.185595in}}%
\pgfpathlineto{\pgfqpoint{2.424569in}{3.199357in}}%
\pgfpathlineto{\pgfqpoint{2.418447in}{3.206175in}}%
\pgfpathlineto{\pgfqpoint{2.414121in}{3.215678in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{3.227898in}}%
\pgfpathlineto{\pgfqpoint{2.409415in}{3.252415in}}%
\pgfpathlineto{\pgfqpoint{2.407394in}{3.272276in}}%
\pgfpathlineto{\pgfqpoint{2.404255in}{3.285035in}}%
\pgfpathlineto{\pgfqpoint{2.399124in}{3.294841in}}%
\pgfpathlineto{\pgfqpoint{2.392021in}{3.301540in}}%
\pgfpathlineto{\pgfqpoint{2.383500in}{3.305884in}}%
\pgfpathlineto{\pgfqpoint{2.366030in}{3.313747in}}%
\pgfpathlineto{\pgfqpoint{2.361137in}{3.318028in}}%
\pgfpathlineto{\pgfqpoint{2.357047in}{3.323826in}}%
\pgfpathlineto{\pgfqpoint{2.353830in}{3.331339in}}%
\pgfpathlineto{\pgfqpoint{2.350539in}{3.345800in}}%
\pgfpathlineto{\pgfqpoint{2.348094in}{3.369626in}}%
\pgfpathlineto{\pgfqpoint{2.344981in}{3.400877in}}%
\pgfpathlineto{\pgfqpoint{2.341288in}{3.416712in}}%
\pgfpathlineto{\pgfqpoint{2.337612in}{3.424989in}}%
\pgfpathlineto{\pgfqpoint{2.332863in}{3.431114in}}%
\pgfpathlineto{\pgfqpoint{2.327061in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{2.320311in}{3.436854in}}%
\pgfpathlineto{\pgfqpoint{2.312783in}{3.436877in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{3.434376in}}%
\pgfpathlineto{\pgfqpoint{2.278898in}{3.426830in}}%
\pgfpathlineto{\pgfqpoint{2.233287in}{3.410572in}}%
\pgfpathlineto{\pgfqpoint{2.171825in}{3.389996in}}%
\pgfpathlineto{\pgfqpoint{2.158288in}{3.388830in}}%
\pgfpathlineto{\pgfqpoint{2.142414in}{3.390391in}}%
\pgfpathlineto{\pgfqpoint{2.114357in}{3.394341in}}%
\pgfpathlineto{\pgfqpoint{2.089355in}{3.396926in}}%
\pgfpathlineto{\pgfqpoint{2.080536in}{3.400221in}}%
\pgfpathlineto{\pgfqpoint{2.072194in}{3.405884in}}%
\pgfpathlineto{\pgfqpoint{2.064256in}{3.413905in}}%
\pgfpathlineto{\pgfqpoint{2.040283in}{3.441136in}}%
\pgfpathlineto{\pgfqpoint{2.034355in}{3.444624in}}%
\pgfpathlineto{\pgfqpoint{2.028101in}{3.446270in}}%
\pgfpathlineto{\pgfqpoint{2.021538in}{3.445974in}}%
\pgfpathlineto{\pgfqpoint{2.011255in}{3.442297in}}%
\pgfpathlineto{\pgfqpoint{1.980367in}{3.426134in}}%
\pgfpathlineto{\pgfqpoint{1.974032in}{3.425961in}}%
\pgfpathlineto{\pgfqpoint{1.967950in}{3.428104in}}%
\pgfpathlineto{\pgfqpoint{1.962083in}{3.432620in}}%
\pgfpathlineto{\pgfqpoint{1.953536in}{3.443252in}}%
\pgfpathlineto{\pgfqpoint{1.930198in}{3.476924in}}%
\pgfpathlineto{\pgfqpoint{1.923899in}{3.481592in}}%
\pgfpathlineto{\pgfqpoint{1.917393in}{3.483304in}}%
\pgfpathlineto{\pgfqpoint{1.910725in}{3.481855in}}%
\pgfpathlineto{\pgfqpoint{1.903959in}{3.477437in}}%
\pgfpathlineto{\pgfqpoint{1.893789in}{3.466570in}}%
\pgfpathlineto{\pgfqpoint{1.870828in}{3.438280in}}%
\pgfpathlineto{\pgfqpoint{1.864504in}{3.433738in}}%
\pgfpathlineto{\pgfqpoint{1.858228in}{3.431910in}}%
\pgfpathlineto{\pgfqpoint{1.851949in}{3.432917in}}%
\pgfpathlineto{\pgfqpoint{1.845615in}{3.436541in}}%
\pgfpathlineto{\pgfqpoint{1.835940in}{3.445655in}}%
\pgfpathlineto{\pgfqpoint{1.815961in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{3.470818in}}%
\pgfpathlineto{\pgfqpoint{1.802603in}{3.472982in}}%
\pgfpathlineto{\pgfqpoint{1.796069in}{3.472799in}}%
\pgfpathlineto{\pgfqpoint{1.789673in}{3.470553in}}%
\pgfpathlineto{\pgfqpoint{1.777224in}{3.462583in}}%
\pgfpathlineto{\pgfqpoint{1.767951in}{3.457155in}}%
\pgfpathlineto{\pgfqpoint{1.761629in}{3.455493in}}%
\pgfpathlineto{\pgfqpoint{1.755083in}{3.456171in}}%
\pgfpathlineto{\pgfqpoint{1.748233in}{3.459512in}}%
\pgfpathlineto{\pgfqpoint{1.741035in}{3.465469in}}%
\pgfpathlineto{\pgfqpoint{1.729606in}{3.478267in}}%
\pgfpathlineto{\pgfqpoint{1.709661in}{3.501841in}}%
\pgfpathlineto{\pgfqpoint{1.701868in}{3.508438in}}%
\pgfpathlineto{\pgfqpoint{1.694498in}{3.511621in}}%
\pgfpathlineto{\pgfqpoint{1.691033in}{3.511660in}}%
\pgfpathlineto{\pgfqpoint{1.687743in}{3.510571in}}%
\pgfpathlineto{\pgfqpoint{1.681741in}{3.504924in}}%
\pgfpathlineto{\pgfqpoint{1.676552in}{3.494845in}}%
\pgfpathlineto{\pgfqpoint{1.672140in}{3.481007in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.455653in}}%
\pgfpathlineto{\pgfqpoint{1.656999in}{3.405450in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{3.393461in}}%
\pgfpathlineto{\pgfqpoint{1.648637in}{3.385267in}}%
\pgfpathlineto{\pgfqpoint{1.643267in}{3.381229in}}%
\pgfpathlineto{\pgfqpoint{1.636965in}{3.381372in}}%
\pgfpathlineto{\pgfqpoint{1.629719in}{3.385410in}}%
\pgfpathlineto{\pgfqpoint{1.621585in}{3.392797in}}%
\pgfpathlineto{\pgfqpoint{1.608002in}{3.408471in}}%
\pgfpathlineto{\pgfqpoint{1.573315in}{3.450873in}}%
\pgfpathlineto{\pgfqpoint{1.558819in}{3.465369in}}%
\pgfpathlineto{\pgfqpoint{1.545211in}{3.475712in}}%
\pgfpathlineto{\pgfqpoint{1.532598in}{3.481944in}}%
\pgfpathlineto{\pgfqpoint{1.520872in}{3.484788in}}%
\pgfpathlineto{\pgfqpoint{1.509833in}{3.485163in}}%
\pgfpathlineto{\pgfqpoint{1.495900in}{3.483015in}}%
\pgfpathlineto{\pgfqpoint{1.482768in}{3.478425in}}%
\pgfpathlineto{\pgfqpoint{1.470523in}{3.471426in}}%
\pgfpathlineto{\pgfqpoint{1.456298in}{3.460094in}}%
\pgfpathlineto{\pgfqpoint{1.442030in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{1.432524in}{3.445310in}}%
\pgfpathlineto{\pgfqpoint{1.425502in}{3.444266in}}%
\pgfpathlineto{\pgfqpoint{1.413752in}{3.445416in}}%
\pgfpathlineto{\pgfqpoint{1.400592in}{3.449485in}}%
\pgfpathlineto{\pgfqpoint{1.362984in}{3.463735in}}%
\pgfpathlineto{\pgfqpoint{1.354510in}{3.464858in}}%
\pgfpathlineto{\pgfqpoint{1.346964in}{3.463946in}}%
\pgfpathlineto{\pgfqpoint{1.340521in}{3.460741in}}%
\pgfpathlineto{\pgfqpoint{1.335244in}{3.455220in}}%
\pgfpathlineto{\pgfqpoint{1.331075in}{3.447601in}}%
\pgfpathlineto{\pgfqpoint{1.326487in}{3.433226in}}%
\pgfpathlineto{\pgfqpoint{1.316510in}{3.392784in}}%
\pgfpathlineto{\pgfqpoint{1.312755in}{3.385395in}}%
\pgfpathlineto{\pgfqpoint{1.308029in}{3.379822in}}%
\pgfpathlineto{\pgfqpoint{1.302251in}{3.376129in}}%
\pgfpathlineto{\pgfqpoint{1.295437in}{3.374207in}}%
\pgfpathlineto{\pgfqpoint{1.283528in}{3.374060in}}%
\pgfpathlineto{\pgfqpoint{1.265588in}{3.376882in}}%
\pgfpathlineto{\pgfqpoint{1.242740in}{3.380314in}}%
\pgfpathlineto{\pgfqpoint{1.230197in}{3.380173in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{3.377576in}}%
\pgfpathlineto{\pgfqpoint{1.209732in}{3.372399in}}%
\pgfpathlineto{\pgfqpoint{1.201951in}{3.364842in}}%
\pgfpathlineto{\pgfqpoint{1.195626in}{3.355274in}}%
\pgfpathlineto{\pgfqpoint{1.189065in}{3.340133in}}%
\pgfpathlineto{\pgfqpoint{1.182889in}{3.318975in}}%
\pgfpathlineto{\pgfqpoint{1.175631in}{3.294265in}}%
\pgfpathlineto{\pgfqpoint{1.170461in}{3.284197in}}%
\pgfpathlineto{\pgfqpoint{1.165888in}{3.278969in}}%
\pgfpathlineto{\pgfqpoint{1.160151in}{3.275201in}}%
\pgfpathlineto{\pgfqpoint{1.153073in}{3.273055in}}%
\pgfpathlineto{\pgfqpoint{1.144545in}{3.272598in}}%
\pgfpathlineto{\pgfqpoint{1.129029in}{3.274950in}}%
\pgfpathlineto{\pgfqpoint{1.110641in}{3.280297in}}%
\pgfpathlineto{\pgfqpoint{1.056307in}{3.298244in}}%
\pgfpathlineto{\pgfqpoint{1.038471in}{3.301296in}}%
\pgfpathlineto{\pgfqpoint{1.028557in}{3.301003in}}%
\pgfpathlineto{\pgfqpoint{1.020549in}{3.298579in}}%
\pgfpathlineto{\pgfqpoint{1.014570in}{3.293968in}}%
\pgfpathlineto{\pgfqpoint{1.010606in}{3.287267in}}%
\pgfpathlineto{\pgfqpoint{1.008517in}{3.278692in}}%
\pgfpathlineto{\pgfqpoint{1.008073in}{3.268542in}}%
\pgfpathlineto{\pgfqpoint{1.009883in}{3.251095in}}%
\pgfpathlineto{\pgfqpoint{1.015484in}{3.225297in}}%
\pgfpathlineto{\pgfqpoint{1.025393in}{3.191369in}}%
\pgfpathlineto{\pgfqpoint{1.041911in}{3.143601in}}%
\pgfpathlineto{\pgfqpoint{1.054853in}{3.105701in}}%
\pgfpathlineto{\pgfqpoint{1.058488in}{3.089778in}}%
\pgfpathlineto{\pgfqpoint{1.058996in}{3.080939in}}%
\pgfpathlineto{\pgfqpoint{1.057534in}{3.073823in}}%
\pgfpathlineto{\pgfqpoint{1.053791in}{3.068622in}}%
\pgfpathlineto{\pgfqpoint{1.047554in}{3.065435in}}%
\pgfpathlineto{\pgfqpoint{1.038741in}{3.064252in}}%
\pgfpathlineto{\pgfqpoint{1.027426in}{3.064938in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{3.068859in}}%
\pgfpathlineto{\pgfqpoint{0.924293in}{3.087314in}}%
\pgfpathlineto{\pgfqpoint{0.911146in}{3.087979in}}%
\pgfpathlineto{\pgfqpoint{0.900473in}{3.086736in}}%
\pgfpathlineto{\pgfqpoint{0.892484in}{3.083506in}}%
\pgfpathlineto{\pgfqpoint{0.887135in}{3.078396in}}%
\pgfpathlineto{\pgfqpoint{0.884142in}{3.071668in}}%
\pgfpathlineto{\pgfqpoint{0.883026in}{3.063705in}}%
\pgfpathlineto{\pgfqpoint{0.883545in}{3.050419in}}%
\pgfpathlineto{\pgfqpoint{0.884972in}{3.024105in}}%
\pgfpathlineto{\pgfqpoint{0.882958in}{3.012876in}}%
\pgfpathlineto{\pgfqpoint{0.878502in}{3.003211in}}%
\pgfpathlineto{\pgfqpoint{0.869766in}{2.992003in}}%
\pgfpathlineto{\pgfqpoint{0.856192in}{2.975356in}}%
\pgfpathlineto{\pgfqpoint{0.851559in}{2.965790in}}%
\pgfpathlineto{\pgfqpoint{0.849034in}{2.955101in}}%
\pgfpathlineto{\pgfqpoint{0.848412in}{2.939505in}}%
\pgfpathlineto{\pgfqpoint{0.848744in}{2.908082in}}%
\pgfpathlineto{\pgfqpoint{0.846754in}{2.897515in}}%
\pgfpathlineto{\pgfqpoint{0.843066in}{2.887801in}}%
\pgfpathlineto{\pgfqpoint{0.834359in}{2.872800in}}%
\pgfpathlineto{\pgfqpoint{0.827624in}{2.860657in}}%
\pgfpathlineto{\pgfqpoint{0.824544in}{2.850688in}}%
\pgfpathlineto{\pgfqpoint{0.824039in}{2.843407in}}%
\pgfpathlineto{\pgfqpoint{0.825054in}{2.835533in}}%
\pgfpathlineto{\pgfqpoint{0.829698in}{2.822572in}}%
\pgfpathlineto{\pgfqpoint{0.838049in}{2.808347in}}%
\pgfpathlineto{\pgfqpoint{0.849545in}{2.793186in}}%
\pgfpathlineto{\pgfqpoint{0.872615in}{2.767205in}}%
\pgfpathlineto{\pgfqpoint{0.898013in}{2.738112in}}%
\pgfpathlineto{\pgfqpoint{0.906132in}{2.725566in}}%
\pgfpathlineto{\pgfqpoint{0.908995in}{2.718152in}}%
\pgfpathlineto{\pgfqpoint{0.909548in}{2.711534in}}%
\pgfpathlineto{\pgfqpoint{0.907687in}{2.705697in}}%
\pgfpathlineto{\pgfqpoint{0.903435in}{2.700584in}}%
\pgfpathlineto{\pgfqpoint{0.896952in}{2.696101in}}%
\pgfpathlineto{\pgfqpoint{0.883723in}{2.690262in}}%
\pgfpathlineto{\pgfqpoint{0.826682in}{2.669174in}}%
\pgfpathlineto{\pgfqpoint{0.820019in}{2.664063in}}%
\pgfpathlineto{\pgfqpoint{0.815587in}{2.658356in}}%
\pgfpathlineto{\pgfqpoint{0.813490in}{2.652071in}}%
\pgfpathlineto{\pgfqpoint{0.813639in}{2.645275in}}%
\pgfpathlineto{\pgfqpoint{0.815771in}{2.638066in}}%
\pgfpathlineto{\pgfqpoint{0.821784in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{0.847669in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{0.850370in}{2.575854in}}%
\pgfpathlineto{\pgfqpoint{0.850395in}{2.566309in}}%
\pgfpathlineto{\pgfqpoint{0.848025in}{2.557139in}}%
\pgfpathlineto{\pgfqpoint{0.841966in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{0.831283in}{2.530636in}}%
\pgfpathlineto{\pgfqpoint{0.813038in}{2.510005in}}%
\pgfpathlineto{\pgfqpoint{0.788512in}{2.482522in}}%
\pgfpathlineto{\pgfqpoint{0.779679in}{2.469795in}}%
\pgfpathlineto{\pgfqpoint{0.773322in}{2.456762in}}%
\pgfpathlineto{\pgfqpoint{0.769386in}{2.443512in}}%
\pgfpathlineto{\pgfqpoint{0.758353in}{2.396463in}}%
\pgfpathlineto{\pgfqpoint{0.750939in}{2.372512in}}%
\pgfpathlineto{\pgfqpoint{0.750110in}{2.362241in}}%
\pgfpathlineto{\pgfqpoint{0.751821in}{2.352079in}}%
\pgfpathlineto{\pgfqpoint{0.756195in}{2.342102in}}%
\pgfpathlineto{\pgfqpoint{0.765007in}{2.329128in}}%
\pgfpathlineto{\pgfqpoint{0.776118in}{2.313189in}}%
\pgfpathlineto{\pgfqpoint{0.779915in}{2.303487in}}%
\pgfpathlineto{\pgfqpoint{0.780448in}{2.296838in}}%
\pgfpathlineto{\pgfqpoint{0.779176in}{2.289988in}}%
\pgfpathlineto{\pgfqpoint{0.774006in}{2.279273in}}%
\pgfpathlineto{\pgfqpoint{0.762706in}{2.264216in}}%
\pgfpathlineto{\pgfqpoint{0.748040in}{2.244854in}}%
\pgfpathlineto{\pgfqpoint{0.744202in}{2.237273in}}%
\pgfpathlineto{\pgfqpoint{0.742405in}{2.229958in}}%
\pgfpathlineto{\pgfqpoint{0.742999in}{2.223007in}}%
\pgfpathlineto{\pgfqpoint{0.746096in}{2.216483in}}%
\pgfpathlineto{\pgfqpoint{0.751561in}{2.210409in}}%
\pgfpathlineto{\pgfqpoint{0.763340in}{2.202076in}}%
\pgfpathlineto{\pgfqpoint{0.787518in}{2.189541in}}%
\pgfpathlineto{\pgfqpoint{0.805289in}{2.179648in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{2.171748in}}%
\pgfpathlineto{\pgfqpoint{0.822363in}{2.163254in}}%
\pgfpathlineto{\pgfqpoint{0.826846in}{2.154237in}}%
\pgfpathlineto{\pgfqpoint{0.835964in}{2.132996in}}%
\pgfpathlineto{\pgfqpoint{0.843086in}{2.124839in}}%
\pgfpathlineto{\pgfqpoint{0.853524in}{2.117732in}}%
\pgfpathlineto{\pgfqpoint{0.867214in}{2.111756in}}%
\pgfpathlineto{\pgfqpoint{0.889122in}{2.105274in}}%
\pgfpathlineto{\pgfqpoint{0.969325in}{2.084636in}}%
\pgfpathlineto{\pgfqpoint{1.043490in}{2.059406in}}%
\pgfpathlineto{\pgfqpoint{1.050898in}{2.053716in}}%
\pgfpathlineto{\pgfqpoint{1.053864in}{2.049092in}}%
\pgfpathlineto{\pgfqpoint{1.055039in}{2.043665in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{2.037356in}}%
\pgfpathlineto{\pgfqpoint{1.049841in}{2.026179in}}%
\pgfpathlineto{\pgfqpoint{1.041673in}{2.013042in}}%
\pgfpathlineto{\pgfqpoint{1.022609in}{1.987806in}}%
\pgfpathlineto{\pgfqpoint{0.998217in}{1.955426in}}%
\pgfpathlineto{\pgfqpoint{0.985517in}{1.934918in}}%
\pgfpathlineto{\pgfqpoint{0.979127in}{1.920890in}}%
\pgfpathlineto{\pgfqpoint{0.975680in}{1.908266in}}%
\pgfpathlineto{\pgfqpoint{0.975069in}{1.897088in}}%
\pgfpathlineto{\pgfqpoint{0.977015in}{1.887290in}}%
\pgfpathlineto{\pgfqpoint{0.981178in}{1.878760in}}%
\pgfpathlineto{\pgfqpoint{0.987228in}{1.871373in}}%
\pgfpathlineto{\pgfqpoint{0.997674in}{1.863074in}}%
\pgfpathlineto{\pgfqpoint{1.013310in}{1.854570in}}%
\pgfpathlineto{\pgfqpoint{1.038679in}{1.841855in}}%
\pgfpathlineto{\pgfqpoint{1.048665in}{1.833895in}}%
\pgfpathlineto{\pgfqpoint{1.054219in}{1.826596in}}%
\pgfpathlineto{\pgfqpoint{1.058093in}{1.818065in}}%
\pgfpathlineto{\pgfqpoint{1.061199in}{1.805063in}}%
\pgfpathlineto{\pgfqpoint{1.067451in}{1.770590in}}%
\pgfpathlineto{\pgfqpoint{1.072429in}{1.758477in}}%
\pgfpathlineto{\pgfqpoint{1.082364in}{1.742187in}}%
\pgfpathlineto{\pgfqpoint{1.090154in}{1.728066in}}%
\pgfpathlineto{\pgfqpoint{1.093451in}{1.718283in}}%
\pgfpathlineto{\pgfqpoint{1.095712in}{1.703109in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{1.681100in}}%
\pgfpathlineto{\pgfqpoint{1.095481in}{1.653459in}}%
\pgfpathlineto{\pgfqpoint{1.096944in}{1.640876in}}%
\pgfpathlineto{\pgfqpoint{1.100292in}{1.630016in}}%
\pgfpathlineto{\pgfqpoint{1.105804in}{1.621271in}}%
\pgfpathlineto{\pgfqpoint{1.113440in}{1.614717in}}%
\pgfpathlineto{\pgfqpoint{1.122877in}{1.610125in}}%
\pgfpathlineto{\pgfqpoint{1.137334in}{1.606215in}}%
\pgfpathlineto{\pgfqpoint{1.170521in}{1.599114in}}%
\pgfpathlineto{\pgfqpoint{1.179857in}{1.594996in}}%
\pgfpathlineto{\pgfqpoint{1.187711in}{1.589151in}}%
\pgfpathlineto{\pgfqpoint{1.193912in}{1.581269in}}%
\pgfpathlineto{\pgfqpoint{1.198454in}{1.571222in}}%
\pgfpathlineto{\pgfqpoint{1.201515in}{1.559112in}}%
\pgfpathlineto{\pgfqpoint{1.204435in}{1.535500in}}%
\pgfpathlineto{\pgfqpoint{1.208015in}{1.506086in}}%
\pgfpathlineto{\pgfqpoint{1.211543in}{1.493312in}}%
\pgfpathlineto{\pgfqpoint{1.217001in}{1.483046in}}%
\pgfpathlineto{\pgfqpoint{1.221838in}{1.477852in}}%
\pgfpathlineto{\pgfqpoint{1.227612in}{1.474007in}}%
\pgfpathlineto{\pgfqpoint{1.237790in}{1.470529in}}%
\pgfpathlineto{\pgfqpoint{1.253219in}{1.468910in}}%
\pgfpathlineto{\pgfqpoint{1.284191in}{1.466842in}}%
\pgfpathlineto{\pgfqpoint{1.297888in}{1.463323in}}%
\pgfpathlineto{\pgfqpoint{1.317812in}{1.457324in}}%
\pgfpathlineto{\pgfqpoint{1.328943in}{1.456552in}}%
\pgfpathlineto{\pgfqpoint{1.341628in}{1.458807in}}%
\pgfpathlineto{\pgfqpoint{1.356011in}{1.464551in}}%
\pgfpathlineto{\pgfqpoint{1.371734in}{1.473332in}}%
\pgfpathlineto{\pgfqpoint{1.417845in}{1.501281in}}%
\pgfpathlineto{\pgfqpoint{1.425966in}{1.503857in}}%
\pgfpathlineto{\pgfqpoint{1.432884in}{1.504056in}}%
\pgfpathlineto{\pgfqpoint{1.438574in}{1.501709in}}%
\pgfpathlineto{\pgfqpoint{1.443123in}{1.496877in}}%
\pgfpathlineto{\pgfqpoint{1.446723in}{1.489866in}}%
\pgfpathlineto{\pgfqpoint{1.452289in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{1.458178in}{1.453271in}}%
\pgfpathlineto{\pgfqpoint{1.462155in}{1.446226in}}%
\pgfpathlineto{\pgfqpoint{1.467171in}{1.441571in}}%
\pgfpathlineto{\pgfqpoint{1.473339in}{1.439715in}}%
\pgfpathlineto{\pgfqpoint{1.480628in}{1.440734in}}%
\pgfpathlineto{\pgfqpoint{1.488873in}{1.444355in}}%
\pgfpathlineto{\pgfqpoint{1.502404in}{1.453300in}}%
\pgfpathlineto{\pgfqpoint{1.529222in}{1.472670in}}%
\pgfpathlineto{\pgfqpoint{1.536918in}{1.476230in}}%
\pgfpathlineto{\pgfqpoint{1.543666in}{1.477229in}}%
\pgfpathlineto{\pgfqpoint{1.549425in}{1.475386in}}%
\pgfpathlineto{\pgfqpoint{1.554263in}{1.470729in}}%
\pgfpathlineto{\pgfqpoint{1.558347in}{1.463599in}}%
\pgfpathlineto{\pgfqpoint{1.565294in}{1.444662in}}%
\pgfpathlineto{\pgfqpoint{1.572697in}{1.425878in}}%
\pgfpathlineto{\pgfqpoint{1.577291in}{1.419067in}}%
\pgfpathlineto{\pgfqpoint{1.582732in}{1.415041in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.414214in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.416614in}}%
\pgfpathlineto{\pgfqpoint{1.604163in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.616760in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{1.641312in}{1.457446in}}%
\pgfpathlineto{\pgfqpoint{1.648464in}{1.461916in}}%
\pgfpathlineto{\pgfqpoint{1.654877in}{1.463338in}}%
\pgfpathlineto{\pgfqpoint{1.660521in}{1.461296in}}%
\pgfpathlineto{\pgfqpoint{1.665435in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{1.669708in}{1.446481in}}%
\pgfpathlineto{\pgfqpoint{1.675216in}{1.426972in}}%
\pgfpathlineto{\pgfqpoint{1.683367in}{1.384180in}}%
\pgfpathlineto{\pgfqpoint{1.692305in}{1.338351in}}%
\pgfpathlineto{\pgfqpoint{1.701033in}{1.305810in}}%
\pgfpathlineto{\pgfqpoint{1.708634in}{1.285470in}}%
\pgfpathlineto{\pgfqpoint{1.717071in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{1.726237in}{1.256191in}}%
\pgfpathlineto{\pgfqpoint{1.736035in}{1.247322in}}%
\pgfpathlineto{\pgfqpoint{1.742880in}{1.243705in}}%
\pgfpathlineto{\pgfqpoint{1.749950in}{1.242077in}}%
\pgfpathlineto{\pgfqpoint{1.757221in}{1.242564in}}%
\pgfpathlineto{\pgfqpoint{1.764659in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{1.772220in}{1.250026in}}%
\pgfpathlineto{\pgfqpoint{1.783675in}{1.260730in}}%
\pgfpathlineto{\pgfqpoint{1.798854in}{1.279202in}}%
\pgfpathlineto{\pgfqpoint{1.817141in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{1.827640in}{1.311121in}}%
\pgfpathlineto{\pgfqpoint{1.834474in}{1.314653in}}%
\pgfpathlineto{\pgfqpoint{1.841221in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{1.847925in}{1.314955in}}%
\pgfpathlineto{\pgfqpoint{1.857991in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{1.874970in}{1.301338in}}%
\pgfpathlineto{\pgfqpoint{1.881806in}{1.299602in}}%
\pgfpathlineto{\pgfqpoint{1.888608in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{1.895320in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.901882in}{1.309914in}}%
\pgfpathlineto{\pgfqpoint{1.908249in}{1.319089in}}%
\pgfpathlineto{\pgfqpoint{1.917381in}{1.336930in}}%
\pgfpathlineto{\pgfqpoint{1.942720in}{1.392238in}}%
\pgfpathlineto{\pgfqpoint{1.948372in}{1.399621in}}%
\pgfpathlineto{\pgfqpoint{1.954197in}{1.404218in}}%
\pgfpathlineto{\pgfqpoint{1.960244in}{1.406046in}}%
\pgfpathlineto{\pgfqpoint{1.966539in}{1.405366in}}%
\pgfpathlineto{\pgfqpoint{1.973078in}{1.402640in}}%
\pgfpathlineto{\pgfqpoint{1.986734in}{1.393521in}}%
\pgfpathlineto{\pgfqpoint{2.004243in}{1.381664in}}%
\pgfpathlineto{\pgfqpoint{2.014624in}{1.376803in}}%
\pgfpathlineto{\pgfqpoint{2.028196in}{1.373140in}}%
\pgfpathlineto{\pgfqpoint{2.048689in}{1.368400in}}%
\pgfpathlineto{\pgfqpoint{2.059497in}{1.363677in}}%
\pgfpathlineto{\pgfqpoint{2.074796in}{1.353944in}}%
\pgfpathlineto{\pgfqpoint{2.106961in}{1.331788in}}%
\pgfpathlineto{\pgfqpoint{2.118441in}{1.327500in}}%
\pgfpathlineto{\pgfqpoint{2.125639in}{1.326797in}}%
\pgfpathlineto{\pgfqpoint{2.132435in}{1.327823in}}%
\pgfpathlineto{\pgfqpoint{2.141950in}{1.332029in}}%
\pgfpathlineto{\pgfqpoint{2.169212in}{1.348433in}}%
\pgfpathlineto{\pgfqpoint{2.179234in}{1.350430in}}%
\pgfpathlineto{\pgfqpoint{2.193595in}{1.349999in}}%
\pgfpathlineto{\pgfqpoint{2.208207in}{1.349174in}}%
\pgfpathlineto{\pgfqpoint{2.218413in}{1.351057in}}%
\pgfpathlineto{\pgfqpoint{2.224510in}{1.354412in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.359724in}}%
\pgfpathlineto{\pgfqpoint{2.234574in}{1.366947in}}%
\pgfpathlineto{\pgfqpoint{2.240400in}{1.380633in}}%
\pgfpathlineto{\pgfqpoint{2.254293in}{1.418640in}}%
\pgfpathlineto{\pgfqpoint{2.258855in}{1.424821in}}%
\pgfpathlineto{\pgfqpoint{2.264282in}{1.428765in}}%
\pgfpathlineto{\pgfqpoint{2.270656in}{1.430392in}}%
\pgfpathlineto{\pgfqpoint{2.277959in}{1.429863in}}%
\pgfpathlineto{\pgfqpoint{2.290366in}{1.425932in}}%
\pgfpathlineto{\pgfqpoint{2.321424in}{1.413660in}}%
\pgfpathlineto{\pgfqpoint{2.329405in}{1.412504in}}%
\pgfpathlineto{\pgfqpoint{2.336496in}{1.413340in}}%
\pgfpathlineto{\pgfqpoint{2.342562in}{1.416357in}}%
\pgfpathlineto{\pgfqpoint{2.347576in}{1.421513in}}%
\pgfpathlineto{\pgfqpoint{2.351612in}{1.428558in}}%
\pgfpathlineto{\pgfqpoint{2.356198in}{1.441772in}}%
\pgfpathlineto{\pgfqpoint{2.362834in}{1.471815in}}%
\pgfpathlineto{\pgfqpoint{2.368732in}{1.494831in}}%
\pgfpathlineto{\pgfqpoint{2.376070in}{1.514277in}}%
\pgfpathlineto{\pgfqpoint{2.387774in}{1.537816in}}%
\pgfpathlineto{\pgfqpoint{2.398840in}{1.555443in}}%
\pgfpathlineto{\pgfqpoint{2.407368in}{1.565072in}}%
\pgfpathlineto{\pgfqpoint{2.419470in}{1.574734in}}%
\pgfpathlineto{\pgfqpoint{2.431634in}{1.584238in}}%
\pgfpathlineto{\pgfqpoint{2.437795in}{1.591530in}}%
\pgfpathlineto{\pgfqpoint{2.442502in}{1.600772in}}%
\pgfpathlineto{\pgfqpoint{2.445721in}{1.611897in}}%
\pgfpathlineto{\pgfqpoint{2.452643in}{1.642684in}}%
\pgfpathlineto{\pgfqpoint{2.455979in}{1.648071in}}%
\pgfpathlineto{\pgfqpoint{2.460698in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{2.467035in}{1.653238in}}%
\pgfpathlineto{\pgfqpoint{2.475079in}{1.652758in}}%
\pgfpathlineto{\pgfqpoint{2.490118in}{1.648636in}}%
\pgfpathlineto{\pgfqpoint{2.542858in}{1.629690in}}%
\pgfpathlineto{\pgfqpoint{2.552145in}{1.628785in}}%
\pgfpathlineto{\pgfqpoint{2.559382in}{1.630293in}}%
\pgfpathlineto{\pgfqpoint{2.564399in}{1.634319in}}%
\pgfpathlineto{\pgfqpoint{2.567313in}{1.640646in}}%
\pgfpathlineto{\pgfqpoint{2.568519in}{1.648760in}}%
\pgfpathlineto{\pgfqpoint{2.570453in}{1.683290in}}%
\pgfpathlineto{\pgfqpoint{2.573994in}{1.688571in}}%
\pgfpathlineto{\pgfqpoint{2.579851in}{1.691512in}}%
\pgfpathlineto{\pgfqpoint{2.588171in}{1.692058in}}%
\pgfpathlineto{\pgfqpoint{2.598809in}{1.690436in}}%
\pgfpathlineto{\pgfqpoint{2.625029in}{1.682930in}}%
\pgfpathlineto{\pgfqpoint{2.652243in}{1.675310in}}%
\pgfpathlineto{\pgfqpoint{2.663746in}{1.673745in}}%
\pgfpathlineto{\pgfqpoint{2.672677in}{1.674668in}}%
\pgfpathlineto{\pgfqpoint{2.678486in}{1.678485in}}%
\pgfpathlineto{\pgfqpoint{2.681008in}{1.685238in}}%
\pgfpathlineto{\pgfqpoint{2.680494in}{1.694601in}}%
\pgfpathlineto{\pgfqpoint{2.675502in}{1.712064in}}%
\pgfpathlineto{\pgfqpoint{2.663010in}{1.747980in}}%
\pgfpathlineto{\pgfqpoint{2.661975in}{1.757055in}}%
\pgfpathlineto{\pgfqpoint{2.663855in}{1.763681in}}%
\pgfpathlineto{\pgfqpoint{2.669059in}{1.767620in}}%
\pgfpathlineto{\pgfqpoint{2.677680in}{1.768901in}}%
\pgfpathlineto{\pgfqpoint{2.689484in}{1.767807in}}%
\pgfpathlineto{\pgfqpoint{2.711903in}{1.762868in}}%
\pgfpathlineto{\pgfqpoint{2.762167in}{1.750447in}}%
\pgfpathlineto{\pgfqpoint{2.776629in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{2.788438in}{1.748533in}}%
\pgfpathlineto{\pgfqpoint{2.797096in}{1.750983in}}%
\pgfpathlineto{\pgfqpoint{2.802471in}{1.755799in}}%
\pgfpathlineto{\pgfqpoint{2.804802in}{1.762729in}}%
\pgfpathlineto{\pgfqpoint{2.804641in}{1.771316in}}%
\pgfpathlineto{\pgfqpoint{2.801456in}{1.786014in}}%
\pgfpathlineto{\pgfqpoint{2.795545in}{1.810374in}}%
\pgfpathlineto{\pgfqpoint{2.795147in}{1.818688in}}%
\pgfpathlineto{\pgfqpoint{2.796610in}{1.825771in}}%
\pgfpathlineto{\pgfqpoint{2.800138in}{1.831544in}}%
\pgfpathlineto{\pgfqpoint{2.805741in}{1.836056in}}%
\pgfpathlineto{\pgfqpoint{2.813262in}{1.839454in}}%
\pgfpathlineto{\pgfqpoint{2.827494in}{1.842944in}}%
\pgfpathlineto{\pgfqpoint{2.855952in}{1.846573in}}%
\pgfpathlineto{\pgfqpoint{2.891316in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{2.912827in}{1.856249in}}%
\pgfpathlineto{\pgfqpoint{2.927086in}{1.861209in}}%
\pgfpathlineto{\pgfqpoint{2.939154in}{1.867486in}}%
\pgfpathlineto{\pgfqpoint{2.948316in}{1.875355in}}%
\pgfpathlineto{\pgfqpoint{2.952403in}{1.881634in}}%
\pgfpathlineto{\pgfqpoint{2.954610in}{1.888823in}}%
\pgfpathlineto{\pgfqpoint{2.954782in}{1.896951in}}%
\pgfpathlineto{\pgfqpoint{2.952874in}{1.905995in}}%
\pgfpathlineto{\pgfqpoint{2.948982in}{1.915865in}}%
\pgfpathlineto{\pgfqpoint{2.940023in}{1.931863in}}%
\pgfpathlineto{\pgfqpoint{2.920767in}{1.959713in}}%
\pgfpathlineto{\pgfqpoint{2.906960in}{1.980653in}}%
\pgfpathlineto{\pgfqpoint{2.900584in}{1.994407in}}%
\pgfpathlineto{\pgfqpoint{2.898987in}{2.002413in}}%
\pgfpathlineto{\pgfqpoint{2.899734in}{2.009456in}}%
\pgfpathlineto{\pgfqpoint{2.902819in}{2.015590in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{2.919238in}{2.027821in}}%
\pgfpathlineto{\pgfqpoint{2.947376in}{2.040109in}}%
\pgfpathlineto{\pgfqpoint{2.964928in}{2.049183in}}%
\pgfpathlineto{\pgfqpoint{2.975485in}{2.057048in}}%
\pgfpathlineto{\pgfqpoint{2.983551in}{2.065825in}}%
\pgfpathlineto{\pgfqpoint{2.991413in}{2.078530in}}%
\pgfpathlineto{\pgfqpoint{3.006044in}{2.104538in}}%
\pgfpathlineto{\pgfqpoint{3.016167in}{2.116969in}}%
\pgfpathlineto{\pgfqpoint{3.046796in}{2.151432in}}%
\pgfpathlineto{\pgfqpoint{3.051939in}{2.161767in}}%
\pgfpathlineto{\pgfqpoint{3.054667in}{2.172637in}}%
\pgfpathlineto{\pgfqpoint{3.055116in}{2.183949in}}%
\pgfpathlineto{\pgfqpoint{3.053100in}{2.199446in}}%
\pgfpathlineto{\pgfqpoint{3.034562in}{2.287177in}}%
\pgfpathlineto{\pgfqpoint{3.026554in}{2.306058in}}%
\pgfpathlineto{\pgfqpoint{3.017388in}{2.328292in}}%
\pgfpathlineto{\pgfqpoint{3.015668in}{2.339084in}}%
\pgfpathlineto{\pgfqpoint{3.016394in}{2.346150in}}%
\pgfpathlineto{\pgfqpoint{3.018906in}{2.353134in}}%
\pgfpathlineto{\pgfqpoint{3.023310in}{2.360062in}}%
\pgfpathlineto{\pgfqpoint{3.033292in}{2.370435in}}%
\pgfpathlineto{\pgfqpoint{3.051186in}{2.384444in}}%
\pgfpathlineto{\pgfqpoint{3.074034in}{2.402559in}}%
\pgfpathlineto{\pgfqpoint{3.077698in}{2.406268in}}%
\pgfpathlineto{\pgfqpoint{3.077698in}{2.406268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462603in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.461518in}{2.468937in}}%
\pgfpathlineto{\pgfqpoint{3.458265in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{3.452847in}{2.586492in}}%
\pgfpathlineto{\pgfqpoint{3.445272in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{3.435551in}{2.703091in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{3.409725in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.874815in}}%
\pgfpathlineto{\pgfqpoint{3.375508in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{3.355309in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{3.333085in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{3.308867in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{3.254581in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{3.224587in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{3.192746in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{3.159100in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{3.123695in}{3.395133in}}%
\pgfpathlineto{\pgfqpoint{3.086580in}{3.440929in}}%
\pgfpathlineto{\pgfqpoint{3.047804in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{2.922050in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{2.877179in}{3.647775in}}%
\pgfpathlineto{\pgfqpoint{2.830932in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.783371in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{2.734560in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{2.684565in}{3.783429in}}%
\pgfpathlineto{\pgfqpoint{2.633455in}{3.812798in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{3.889353in}}%
\pgfpathlineto{\pgfqpoint{2.419265in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{2.363643in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{2.307340in}{3.947879in}}%
\pgfpathlineto{\pgfqpoint{2.250433in}{3.963253in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{2.135115in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{2.076860in}{3.996673in}}%
\pgfpathlineto{\pgfqpoint{2.018313in}{4.003529in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{1.900660in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{1.841714in}{4.011119in}}%
\pgfpathlineto{\pgfqpoint{1.782795in}{4.009311in}}%
\pgfpathlineto{\pgfqpoint{1.723982in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{1.665355in}{3.999198in}}%
\pgfpathlineto{\pgfqpoint{1.606994in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{1.548977in}{3.980472in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{3.953236in}}%
\pgfpathlineto{\pgfqpoint{1.377780in}{3.936471in}}%
\pgfpathlineto{\pgfqpoint{1.321922in}{3.917638in}}%
\pgfpathlineto{\pgfqpoint{1.266796in}{3.896761in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{1.159034in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{1.106544in}{3.822167in}}%
\pgfpathlineto{\pgfqpoint{1.055078in}{3.793428in}}%
\pgfpathlineto{\pgfqpoint{1.004704in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{3.730365in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{0.815477in}{3.622473in}}%
\pgfpathlineto{\pgfqpoint{0.771558in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{0.688209in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{0.648891in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{0.611216in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{0.575236in}{3.363857in}}%
\pgfpathlineto{\pgfqpoint{0.540999in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{0.508551in}{3.266659in}}%
\pgfpathlineto{\pgfqpoint{0.477936in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{0.449196in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{0.397495in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{0.374603in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{0.353726in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{0.334892in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{0.318127in}{2.837071in}}%
\pgfpathlineto{\pgfqpoint{0.303454in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{0.290891in}{2.722386in}}%
\pgfpathlineto{\pgfqpoint{0.280457in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{0.272166in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{0.266028in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{0.262053in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{0.260245in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{0.260606in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{0.263137in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{0.267834in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{0.274691in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{0.283698in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{0.294843in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{0.308111in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{0.323484in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{0.340941in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{0.360459in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{0.382011in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{0.405568in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{0.431097in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{0.458565in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{0.487935in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{0.519165in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{0.587038in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{0.623589in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{0.701670in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{0.743096in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{0.830435in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{0.876230in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{0.923361in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{0.971763in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{1.021370in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.123931in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{1.176745in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{1.230488in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{1.340464in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{1.510530in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{1.568273in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{1.626413in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.743569in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{1.920301in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{2.037856in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{2.096314in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{2.212197in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{2.269465in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{2.326179in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{2.382263in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{2.437642in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{2.492239in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{2.750965in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{2.846497in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{2.936690in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{3.021057in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{3.060911in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{3.099139in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{3.135689in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{3.170513in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{3.203562in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{3.291630in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{3.340716in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{3.362268in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{3.381786in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{3.399243in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{3.414616in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{3.427884in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{3.439029in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{3.448036in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{3.454893in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{3.459590in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{3.462121in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{3.462596in}{2.405087in}}%
\pgfpathlineto{\pgfqpoint{3.462596in}{2.405087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_3 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 2, k_s = 64, H = 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.066\),  \(\displaystyle  \sqrt{ m_2 } = 0.96\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.173\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297646in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.298069in}{2.411855in}}%
\pgfpathlineto{\pgfqpoint{7.298407in}{2.413712in}}%
\pgfpathlineto{\pgfqpoint{7.298656in}{2.415568in}}%
\pgfpathlineto{\pgfqpoint{7.298811in}{2.417426in}}%
\pgfpathlineto{\pgfqpoint{7.298867in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{7.298818in}{2.421139in}}%
\pgfpathlineto{\pgfqpoint{7.298661in}{2.422994in}}%
\pgfpathlineto{\pgfqpoint{7.298389in}{2.424847in}}%
\pgfpathlineto{\pgfqpoint{7.297998in}{2.426697in}}%
\pgfpathlineto{\pgfqpoint{7.297484in}{2.428545in}}%
\pgfpathlineto{\pgfqpoint{7.296841in}{2.430389in}}%
\pgfpathlineto{\pgfqpoint{7.296065in}{2.432229in}}%
\pgfpathlineto{\pgfqpoint{7.295152in}{2.434063in}}%
\pgfpathlineto{\pgfqpoint{7.294099in}{2.435892in}}%
\pgfpathlineto{\pgfqpoint{7.292903in}{2.437715in}}%
\pgfpathlineto{\pgfqpoint{7.291562in}{2.439530in}}%
\pgfpathlineto{\pgfqpoint{7.290075in}{2.441338in}}%
\pgfpathlineto{\pgfqpoint{7.288443in}{2.443137in}}%
\pgfpathlineto{\pgfqpoint{7.286667in}{2.444927in}}%
\pgfpathlineto{\pgfqpoint{7.284750in}{2.446708in}}%
\pgfpathlineto{\pgfqpoint{7.282697in}{2.448478in}}%
\pgfpathlineto{\pgfqpoint{7.280513in}{2.450238in}}%
\pgfpathlineto{\pgfqpoint{7.278205in}{2.451987in}}%
\pgfpathlineto{\pgfqpoint{7.275781in}{2.453725in}}%
\pgfpathlineto{\pgfqpoint{7.273251in}{2.455452in}}%
\pgfpathlineto{\pgfqpoint{7.270625in}{2.457167in}}%
\pgfpathlineto{\pgfqpoint{7.267914in}{2.458871in}}%
\pgfpathlineto{\pgfqpoint{7.265130in}{2.460563in}}%
\pgfpathlineto{\pgfqpoint{7.262286in}{2.462245in}}%
\pgfpathlineto{\pgfqpoint{7.259392in}{2.463916in}}%
\pgfpathlineto{\pgfqpoint{7.256462in}{2.465576in}}%
\pgfpathlineto{\pgfqpoint{7.253508in}{2.467226in}}%
\pgfpathlineto{\pgfqpoint{7.250539in}{2.468867in}}%
\pgfpathlineto{\pgfqpoint{7.247567in}{2.470499in}}%
\pgfpathlineto{\pgfqpoint{7.244600in}{2.472123in}}%
\pgfpathlineto{\pgfqpoint{7.241649in}{2.473738in}}%
\pgfpathlineto{\pgfqpoint{7.238719in}{2.475346in}}%
\pgfpathlineto{\pgfqpoint{7.235817in}{2.476946in}}%
\pgfpathlineto{\pgfqpoint{7.232948in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{7.230116in}{2.480128in}}%
\pgfpathlineto{\pgfqpoint{7.227325in}{2.481710in}}%
\pgfpathlineto{\pgfqpoint{7.224577in}{2.483287in}}%
\pgfpathlineto{\pgfqpoint{7.221875in}{2.484858in}}%
\pgfpathlineto{\pgfqpoint{7.219221in}{2.486425in}}%
\pgfpathlineto{\pgfqpoint{7.216616in}{2.487987in}}%
\pgfpathlineto{\pgfqpoint{7.214063in}{2.489546in}}%
\pgfpathlineto{\pgfqpoint{7.211565in}{2.491100in}}%
\pgfpathlineto{\pgfqpoint{7.209125in}{2.492652in}}%
\pgfpathlineto{\pgfqpoint{7.206748in}{2.494202in}}%
\pgfpathlineto{\pgfqpoint{7.204439in}{2.495749in}}%
\pgfpathlineto{\pgfqpoint{7.202205in}{2.497296in}}%
\pgfpathlineto{\pgfqpoint{7.200052in}{2.498843in}}%
\pgfpathlineto{\pgfqpoint{7.197990in}{2.500391in}}%
\pgfpathlineto{\pgfqpoint{7.196028in}{2.501941in}}%
\pgfpathlineto{\pgfqpoint{7.194177in}{2.503495in}}%
\pgfpathlineto{\pgfqpoint{7.192446in}{2.505054in}}%
\pgfpathlineto{\pgfqpoint{7.190845in}{2.506620in}}%
\pgfpathlineto{\pgfqpoint{7.189386in}{2.508194in}}%
\pgfpathlineto{\pgfqpoint{7.188077in}{2.509777in}}%
\pgfpathlineto{\pgfqpoint{7.186925in}{2.511372in}}%
\pgfpathlineto{\pgfqpoint{7.185937in}{2.512978in}}%
\pgfpathlineto{\pgfqpoint{7.185116in}{2.514598in}}%
\pgfpathlineto{\pgfqpoint{7.184462in}{2.516232in}}%
\pgfpathlineto{\pgfqpoint{7.183973in}{2.517881in}}%
\pgfpathlineto{\pgfqpoint{7.183641in}{2.519545in}}%
\pgfpathlineto{\pgfqpoint{7.183457in}{2.521223in}}%
\pgfpathlineto{\pgfqpoint{7.183405in}{2.522915in}}%
\pgfpathlineto{\pgfqpoint{7.183466in}{2.524618in}}%
\pgfpathlineto{\pgfqpoint{7.183615in}{2.526332in}}%
\pgfpathlineto{\pgfqpoint{7.183824in}{2.528054in}}%
\pgfpathlineto{\pgfqpoint{7.184061in}{2.529780in}}%
\pgfpathlineto{\pgfqpoint{7.184290in}{2.531506in}}%
\pgfpathlineto{\pgfqpoint{7.184470in}{2.533228in}}%
\pgfpathlineto{\pgfqpoint{7.184562in}{2.534941in}}%
\pgfpathlineto{\pgfqpoint{7.184522in}{2.536639in}}%
\pgfpathlineto{\pgfqpoint{7.184306in}{2.538318in}}%
\pgfpathlineto{\pgfqpoint{7.183872in}{2.539970in}}%
\pgfpathlineto{\pgfqpoint{7.183179in}{2.541591in}}%
\pgfpathlineto{\pgfqpoint{7.182189in}{2.543174in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.544714in}}%
\pgfpathlineto{\pgfqpoint{7.179190in}{2.546206in}}%
\pgfpathlineto{\pgfqpoint{7.177129in}{2.547644in}}%
\pgfpathlineto{\pgfqpoint{7.174673in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{7.171815in}{2.550350in}}%
\pgfpathlineto{\pgfqpoint{7.168556in}{2.551612in}}%
\pgfpathlineto{\pgfqpoint{7.164908in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{7.160890in}{2.553955in}}%
\pgfpathlineto{\pgfqpoint{7.156530in}{2.555037in}}%
\pgfpathlineto{\pgfqpoint{7.151866in}{2.556065in}}%
\pgfpathlineto{\pgfqpoint{7.146941in}{2.557043in}}%
\pgfpathlineto{\pgfqpoint{7.141806in}{2.557977in}}%
\pgfpathlineto{\pgfqpoint{7.136518in}{2.558873in}}%
\pgfpathlineto{\pgfqpoint{7.131135in}{2.559740in}}%
\pgfpathlineto{\pgfqpoint{7.125722in}{2.560587in}}%
\pgfpathlineto{\pgfqpoint{7.120343in}{2.561422in}}%
\pgfpathlineto{\pgfqpoint{7.115062in}{2.562256in}}%
\pgfpathlineto{\pgfqpoint{7.109941in}{2.563098in}}%
\pgfpathlineto{\pgfqpoint{7.105040in}{2.563958in}}%
\pgfpathlineto{\pgfqpoint{7.100415in}{2.564845in}}%
\pgfpathlineto{\pgfqpoint{7.096114in}{2.565769in}}%
\pgfpathlineto{\pgfqpoint{7.092182in}{2.566737in}}%
\pgfpathlineto{\pgfqpoint{7.088654in}{2.567758in}}%
\pgfpathlineto{\pgfqpoint{7.085559in}{2.568838in}}%
\pgfpathlineto{\pgfqpoint{7.082916in}{2.569981in}}%
\pgfpathlineto{\pgfqpoint{7.080736in}{2.571192in}}%
\pgfpathlineto{\pgfqpoint{7.079020in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{7.077762in}{2.573825in}}%
\pgfpathlineto{\pgfqpoint{7.076946in}{2.575248in}}%
\pgfpathlineto{\pgfqpoint{7.076547in}{2.576739in}}%
\pgfpathlineto{\pgfqpoint{7.076533in}{2.578296in}}%
\pgfpathlineto{\pgfqpoint{7.076866in}{2.579913in}}%
\pgfpathlineto{\pgfqpoint{7.077500in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{7.078384in}{2.583302in}}%
\pgfpathlineto{\pgfqpoint{7.079465in}{2.585058in}}%
\pgfpathlineto{\pgfqpoint{7.080686in}{2.586844in}}%
\pgfpathlineto{\pgfqpoint{7.081989in}{2.588648in}}%
\pgfpathlineto{\pgfqpoint{7.083315in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{7.084608in}{2.592276in}}%
\pgfpathlineto{\pgfqpoint{7.085815in}{2.594078in}}%
\pgfpathlineto{\pgfqpoint{7.086885in}{2.595859in}}%
\pgfpathlineto{\pgfqpoint{7.087777in}{2.597612in}}%
\pgfpathlineto{\pgfqpoint{7.088451in}{2.599326in}}%
\pgfpathlineto{\pgfqpoint{7.088878in}{2.600997in}}%
\pgfpathlineto{\pgfqpoint{7.089035in}{2.602618in}}%
\pgfpathlineto{\pgfqpoint{7.088910in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{7.088497in}{2.605698in}}%
\pgfpathlineto{\pgfqpoint{7.087797in}{2.607153in}}%
\pgfpathlineto{\pgfqpoint{7.086823in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{7.085592in}{2.609897in}}%
\pgfpathlineto{\pgfqpoint{7.084127in}{2.611192in}}%
\pgfpathlineto{\pgfqpoint{7.082458in}{2.612442in}}%
\pgfpathlineto{\pgfqpoint{7.080618in}{2.613653in}}%
\pgfpathlineto{\pgfqpoint{7.078643in}{2.614831in}}%
\pgfpathlineto{\pgfqpoint{7.076570in}{2.615983in}}%
\pgfpathlineto{\pgfqpoint{7.074437in}{2.617116in}}%
\pgfpathlineto{\pgfqpoint{7.072280in}{2.618239in}}%
\pgfpathlineto{\pgfqpoint{7.070134in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{7.068030in}{2.620481in}}%
\pgfpathlineto{\pgfqpoint{7.065994in}{2.621612in}}%
\pgfpathlineto{\pgfqpoint{7.064050in}{2.622758in}}%
\pgfpathlineto{\pgfqpoint{7.062215in}{2.623923in}}%
\pgfpathlineto{\pgfqpoint{7.060501in}{2.625110in}}%
\pgfpathlineto{\pgfqpoint{7.058913in}{2.626320in}}%
\pgfpathlineto{\pgfqpoint{7.057453in}{2.627555in}}%
\pgfpathlineto{\pgfqpoint{7.056116in}{2.628814in}}%
\pgfpathlineto{\pgfqpoint{7.054892in}{2.630096in}}%
\pgfpathlineto{\pgfqpoint{7.053768in}{2.631398in}}%
\pgfpathlineto{\pgfqpoint{7.052726in}{2.632716in}}%
\pgfpathlineto{\pgfqpoint{7.051745in}{2.634046in}}%
\pgfpathlineto{\pgfqpoint{7.050805in}{2.635384in}}%
\pgfpathlineto{\pgfqpoint{7.049880in}{2.636723in}}%
\pgfpathlineto{\pgfqpoint{7.048948in}{2.638059in}}%
\pgfpathlineto{\pgfqpoint{7.047986in}{2.639386in}}%
\pgfpathlineto{\pgfqpoint{7.046972in}{2.640698in}}%
\pgfpathlineto{\pgfqpoint{7.045888in}{2.641991in}}%
\pgfpathlineto{\pgfqpoint{7.044718in}{2.643261in}}%
\pgfpathlineto{\pgfqpoint{7.043450in}{2.644504in}}%
\pgfpathlineto{\pgfqpoint{7.042076in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{7.040592in}{2.646901in}}%
\pgfpathlineto{\pgfqpoint{7.038998in}{2.648053in}}%
\pgfpathlineto{\pgfqpoint{7.037300in}{2.649175in}}%
\pgfpathlineto{\pgfqpoint{7.035506in}{2.650268in}}%
\pgfpathlineto{\pgfqpoint{7.033629in}{2.651335in}}%
\pgfpathlineto{\pgfqpoint{7.031683in}{2.652380in}}%
\pgfpathlineto{\pgfqpoint{7.029687in}{2.653406in}}%
\pgfpathlineto{\pgfqpoint{7.027661in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{7.025625in}{2.655425in}}%
\pgfpathlineto{\pgfqpoint{7.023599in}{2.656428in}}%
\pgfpathlineto{\pgfqpoint{7.021606in}{2.657434in}}%
\pgfpathlineto{\pgfqpoint{7.019663in}{2.658448in}}%
\pgfpathlineto{\pgfqpoint{7.017787in}{2.659474in}}%
\pgfpathlineto{\pgfqpoint{7.015994in}{2.660519in}}%
\pgfpathlineto{\pgfqpoint{7.014295in}{2.661584in}}%
\pgfpathlineto{\pgfqpoint{7.012700in}{2.662673in}}%
\pgfpathlineto{\pgfqpoint{7.011212in}{2.663788in}}%
\pgfpathlineto{\pgfqpoint{7.009834in}{2.664930in}}%
\pgfpathlineto{\pgfqpoint{7.008564in}{2.666098in}}%
\pgfpathlineto{\pgfqpoint{7.007396in}{2.667292in}}%
\pgfpathlineto{\pgfqpoint{7.006322in}{2.668510in}}%
\pgfpathlineto{\pgfqpoint{7.005331in}{2.669750in}}%
\pgfpathlineto{\pgfqpoint{7.004411in}{2.671007in}}%
\pgfpathlineto{\pgfqpoint{7.003546in}{2.672279in}}%
\pgfpathlineto{\pgfqpoint{7.002722in}{2.673560in}}%
\pgfpathlineto{\pgfqpoint{7.001922in}{2.674848in}}%
\pgfpathlineto{\pgfqpoint{7.001132in}{2.676137in}}%
\pgfpathlineto{\pgfqpoint{7.000338in}{2.677424in}}%
\pgfpathlineto{\pgfqpoint{6.999528in}{2.678704in}}%
\pgfpathlineto{\pgfqpoint{6.998691in}{2.679975in}}%
\pgfpathlineto{\pgfqpoint{6.997821in}{2.681235in}}%
\pgfpathlineto{\pgfqpoint{6.996914in}{2.682483in}}%
\pgfpathlineto{\pgfqpoint{6.995969in}{2.683717in}}%
\pgfpathlineto{\pgfqpoint{6.994990in}{2.684939in}}%
\pgfpathlineto{\pgfqpoint{6.993982in}{2.686151in}}%
\pgfpathlineto{\pgfqpoint{6.992957in}{2.687355in}}%
\pgfpathlineto{\pgfqpoint{6.991926in}{2.688556in}}%
\pgfpathlineto{\pgfqpoint{6.990906in}{2.689757in}}%
\pgfpathlineto{\pgfqpoint{6.989913in}{2.690966in}}%
\pgfpathlineto{\pgfqpoint{6.988967in}{2.692187in}}%
\pgfpathlineto{\pgfqpoint{6.988088in}{2.693428in}}%
\pgfpathlineto{\pgfqpoint{6.987297in}{2.694694in}}%
\pgfpathlineto{\pgfqpoint{6.986612in}{2.695994in}}%
\pgfpathlineto{\pgfqpoint{6.986052in}{2.697332in}}%
\pgfpathlineto{\pgfqpoint{6.985632in}{2.698716in}}%
\pgfpathlineto{\pgfqpoint{6.985368in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{6.985269in}{2.701638in}}%
\pgfpathlineto{\pgfqpoint{6.985343in}{2.703184in}}%
\pgfpathlineto{\pgfqpoint{6.985592in}{2.704789in}}%
\pgfpathlineto{\pgfqpoint{6.986014in}{2.706454in}}%
\pgfpathlineto{\pgfqpoint{6.986606in}{2.708178in}}%
\pgfpathlineto{\pgfqpoint{6.987355in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{6.988248in}{2.711790in}}%
\pgfpathlineto{\pgfqpoint{6.989267in}{2.713670in}}%
\pgfpathlineto{\pgfqpoint{6.990390in}{2.715590in}}%
\pgfpathlineto{\pgfqpoint{6.991591in}{2.717542in}}%
\pgfpathlineto{\pgfqpoint{6.992842in}{2.719517in}}%
\pgfpathlineto{\pgfqpoint{6.994114in}{2.721505in}}%
\pgfpathlineto{\pgfqpoint{6.995375in}{2.723495in}}%
\pgfpathlineto{\pgfqpoint{6.996594in}{2.725477in}}%
\pgfpathlineto{\pgfqpoint{6.997740in}{2.727439in}}%
\pgfpathlineto{\pgfqpoint{6.998783in}{2.729370in}}%
\pgfpathlineto{\pgfqpoint{6.999694in}{2.731260in}}%
\pgfpathlineto{\pgfqpoint{7.000449in}{2.733100in}}%
\pgfpathlineto{\pgfqpoint{7.001025in}{2.734880in}}%
\pgfpathlineto{\pgfqpoint{7.001403in}{2.736593in}}%
\pgfpathlineto{\pgfqpoint{7.001571in}{2.738234in}}%
\pgfpathlineto{\pgfqpoint{7.001518in}{2.739797in}}%
\pgfpathlineto{\pgfqpoint{7.001240in}{2.741280in}}%
\pgfpathlineto{\pgfqpoint{7.000738in}{2.742682in}}%
\pgfpathlineto{\pgfqpoint{7.000017in}{2.744004in}}%
\pgfpathlineto{\pgfqpoint{6.999086in}{2.745248in}}%
\pgfpathlineto{\pgfqpoint{6.997959in}{2.746418in}}%
\pgfpathlineto{\pgfqpoint{6.996653in}{2.747519in}}%
\pgfpathlineto{\pgfqpoint{6.995188in}{2.748558in}}%
\pgfpathlineto{\pgfqpoint{6.993587in}{2.749543in}}%
\pgfpathlineto{\pgfqpoint{6.991875in}{2.750482in}}%
\pgfpathlineto{\pgfqpoint{6.990076in}{2.751384in}}%
\pgfpathlineto{\pgfqpoint{6.988217in}{2.752259in}}%
\pgfpathlineto{\pgfqpoint{6.986323in}{2.753116in}}%
\pgfpathlineto{\pgfqpoint{6.984418in}{2.753964in}}%
\pgfpathlineto{\pgfqpoint{6.982526in}{2.754811in}}%
\pgfpathlineto{\pgfqpoint{6.980668in}{2.755668in}}%
\pgfpathlineto{\pgfqpoint{6.978863in}{2.756540in}}%
\pgfpathlineto{\pgfqpoint{6.977127in}{2.757434in}}%
\pgfpathlineto{\pgfqpoint{6.975475in}{2.758357in}}%
\pgfpathlineto{\pgfqpoint{6.973916in}{2.759314in}}%
\pgfpathlineto{\pgfqpoint{6.972460in}{2.760307in}}%
\pgfpathlineto{\pgfqpoint{6.971112in}{2.761340in}}%
\pgfpathlineto{\pgfqpoint{6.969875in}{2.762415in}}%
\pgfpathlineto{\pgfqpoint{6.968750in}{2.763532in}}%
\pgfpathlineto{\pgfqpoint{6.967735in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{6.966827in}{2.765892in}}%
\pgfpathlineto{\pgfqpoint{6.966021in}{2.767133in}}%
\pgfpathlineto{\pgfqpoint{6.965313in}{2.768414in}}%
\pgfpathlineto{\pgfqpoint{6.964696in}{2.769731in}}%
\pgfpathlineto{\pgfqpoint{6.964163in}{2.771082in}}%
\pgfpathlineto{\pgfqpoint{6.963707in}{2.772466in}}%
\pgfpathlineto{\pgfqpoint{6.963322in}{2.773880in}}%
\pgfpathlineto{\pgfqpoint{6.963001in}{2.775320in}}%
\pgfpathlineto{\pgfqpoint{6.962739in}{2.776787in}}%
\pgfpathlineto{\pgfqpoint{6.962530in}{2.778277in}}%
\pgfpathlineto{\pgfqpoint{6.962371in}{2.779789in}}%
\pgfpathlineto{\pgfqpoint{6.962258in}{2.781322in}}%
\pgfpathlineto{\pgfqpoint{6.962187in}{2.782875in}}%
\pgfpathlineto{\pgfqpoint{6.962157in}{2.784448in}}%
\pgfpathlineto{\pgfqpoint{6.962165in}{2.786038in}}%
\pgfpathlineto{\pgfqpoint{6.962210in}{2.787647in}}%
\pgfpathlineto{\pgfqpoint{6.962291in}{2.789274in}}%
\pgfpathlineto{\pgfqpoint{6.962406in}{2.790918in}}%
\pgfpathlineto{\pgfqpoint{6.962552in}{2.792578in}}%
\pgfpathlineto{\pgfqpoint{6.962729in}{2.794254in}}%
\pgfpathlineto{\pgfqpoint{6.962932in}{2.795945in}}%
\pgfpathlineto{\pgfqpoint{6.963159in}{2.797649in}}%
\pgfpathlineto{\pgfqpoint{6.963404in}{2.799364in}}%
\pgfpathlineto{\pgfqpoint{6.963661in}{2.801088in}}%
\pgfpathlineto{\pgfqpoint{6.963924in}{2.802818in}}%
\pgfpathlineto{\pgfqpoint{6.964185in}{2.804550in}}%
\pgfpathlineto{\pgfqpoint{6.964436in}{2.806280in}}%
\pgfpathlineto{\pgfqpoint{6.964665in}{2.808004in}}%
\pgfpathlineto{\pgfqpoint{6.964864in}{2.809717in}}%
\pgfpathlineto{\pgfqpoint{6.965022in}{2.811414in}}%
\pgfpathlineto{\pgfqpoint{6.965126in}{2.813089in}}%
\pgfpathlineto{\pgfqpoint{6.965165in}{2.814737in}}%
\pgfpathlineto{\pgfqpoint{6.965128in}{2.816353in}}%
\pgfpathlineto{\pgfqpoint{6.965004in}{2.817930in}}%
\pgfpathlineto{\pgfqpoint{6.964783in}{2.819463in}}%
\pgfpathlineto{\pgfqpoint{6.964454in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{6.964010in}{2.822379in}}%
\pgfpathlineto{\pgfqpoint{6.963444in}{2.823753in}}%
\pgfpathlineto{\pgfqpoint{6.962749in}{2.825067in}}%
\pgfpathlineto{\pgfqpoint{6.961922in}{2.826317in}}%
\pgfpathlineto{\pgfqpoint{6.960959in}{2.827501in}}%
\pgfpathlineto{\pgfqpoint{6.959861in}{2.828619in}}%
\pgfpathlineto{\pgfqpoint{6.958627in}{2.829670in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.830655in}}%
\pgfpathlineto{\pgfqpoint{6.955765in}{2.831574in}}%
\pgfpathlineto{\pgfqpoint{6.954146in}{2.832429in}}%
\pgfpathlineto{\pgfqpoint{6.952410in}{2.833224in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{6.948619in}{2.834643in}}%
\pgfpathlineto{\pgfqpoint{6.946583in}{2.835276in}}%
\pgfpathlineto{\pgfqpoint{6.944467in}{2.835864in}}%
\pgfpathlineto{\pgfqpoint{6.942282in}{2.836411in}}%
\pgfpathlineto{\pgfqpoint{6.940038in}{2.836924in}}%
\pgfpathlineto{\pgfqpoint{6.937748in}{2.837407in}}%
\pgfpathlineto{\pgfqpoint{6.935424in}{2.837866in}}%
\pgfpathlineto{\pgfqpoint{6.933076in}{2.838307in}}%
\pgfpathlineto{\pgfqpoint{6.930718in}{2.838737in}}%
\pgfpathlineto{\pgfqpoint{6.928361in}{2.839160in}}%
\pgfpathlineto{\pgfqpoint{6.926016in}{2.839583in}}%
\pgfpathlineto{\pgfqpoint{6.923696in}{2.840012in}}%
\pgfpathlineto{\pgfqpoint{6.921414in}{2.840454in}}%
\pgfpathlineto{\pgfqpoint{6.919179in}{2.840915in}}%
\pgfpathlineto{\pgfqpoint{6.917005in}{2.841401in}}%
\pgfpathlineto{\pgfqpoint{6.914903in}{2.841919in}}%
\pgfpathlineto{\pgfqpoint{6.912885in}{2.842475in}}%
\pgfpathlineto{\pgfqpoint{6.910963in}{2.843077in}}%
\pgfpathlineto{\pgfqpoint{6.909147in}{2.843729in}}%
\pgfpathlineto{\pgfqpoint{6.907450in}{2.844440in}}%
\pgfpathlineto{\pgfqpoint{6.905881in}{2.845216in}}%
\pgfpathlineto{\pgfqpoint{6.904451in}{2.846062in}}%
\pgfpathlineto{\pgfqpoint{6.903170in}{2.846985in}}%
\pgfpathlineto{\pgfqpoint{6.902045in}{2.847990in}}%
\pgfpathlineto{\pgfqpoint{6.901086in}{2.849082in}}%
\pgfpathlineto{\pgfqpoint{6.900297in}{2.850266in}}%
\pgfpathlineto{\pgfqpoint{6.899683in}{2.851545in}}%
\pgfpathlineto{\pgfqpoint{6.899248in}{2.852921in}}%
\pgfpathlineto{\pgfqpoint{6.898992in}{2.854397in}}%
\pgfpathlineto{\pgfqpoint{6.898915in}{2.855973in}}%
\pgfpathlineto{\pgfqpoint{6.899012in}{2.857647in}}%
\pgfpathlineto{\pgfqpoint{6.899279in}{2.859419in}}%
\pgfpathlineto{\pgfqpoint{6.899705in}{2.861283in}}%
\pgfpathlineto{\pgfqpoint{6.900281in}{2.863235in}}%
\pgfpathlineto{\pgfqpoint{6.900993in}{2.865269in}}%
\pgfpathlineto{\pgfqpoint{6.901825in}{2.867376in}}%
\pgfpathlineto{\pgfqpoint{6.902758in}{2.869546in}}%
\pgfpathlineto{\pgfqpoint{6.903771in}{2.871768in}}%
\pgfpathlineto{\pgfqpoint{6.904844in}{2.874031in}}%
\pgfpathlineto{\pgfqpoint{6.905951in}{2.876321in}}%
\pgfpathlineto{\pgfqpoint{6.907068in}{2.878624in}}%
\pgfpathlineto{\pgfqpoint{6.908170in}{2.880925in}}%
\pgfpathlineto{\pgfqpoint{6.909230in}{2.883211in}}%
\pgfpathlineto{\pgfqpoint{6.910224in}{2.885465in}}%
\pgfpathlineto{\pgfqpoint{6.911127in}{2.887673in}}%
\pgfpathlineto{\pgfqpoint{6.911916in}{2.889822in}}%
\pgfpathlineto{\pgfqpoint{6.912572in}{2.891899in}}%
\pgfpathlineto{\pgfqpoint{6.913077in}{2.893893in}}%
\pgfpathlineto{\pgfqpoint{6.913414in}{2.895794in}}%
\pgfpathlineto{\pgfqpoint{6.913574in}{2.897594in}}%
\pgfpathlineto{\pgfqpoint{6.913549in}{2.899288in}}%
\pgfpathlineto{\pgfqpoint{6.913334in}{2.900872in}}%
\pgfpathlineto{\pgfqpoint{6.912930in}{2.902346in}}%
\pgfpathlineto{\pgfqpoint{6.912343in}{2.903711in}}%
\pgfpathlineto{\pgfqpoint{6.911580in}{2.904971in}}%
\pgfpathlineto{\pgfqpoint{6.910654in}{2.906133in}}%
\pgfpathlineto{\pgfqpoint{6.909581in}{2.907205in}}%
\pgfpathlineto{\pgfqpoint{6.908378in}{2.908197in}}%
\pgfpathlineto{\pgfqpoint{6.907068in}{2.909121in}}%
\pgfpathlineto{\pgfqpoint{6.905673in}{2.909992in}}%
\pgfpathlineto{\pgfqpoint{6.904218in}{2.910822in}}%
\pgfpathlineto{\pgfqpoint{6.902727in}{2.911628in}}%
\pgfpathlineto{\pgfqpoint{6.901226in}{2.912424in}}%
\pgfpathlineto{\pgfqpoint{6.899738in}{2.913226in}}%
\pgfpathlineto{\pgfqpoint{6.898288in}{2.914048in}}%
\pgfpathlineto{\pgfqpoint{6.896895in}{2.914903in}}%
\pgfpathlineto{\pgfqpoint{6.895581in}{2.915804in}}%
\pgfpathlineto{\pgfqpoint{6.894360in}{2.916763in}}%
\pgfpathlineto{\pgfqpoint{6.893248in}{2.917787in}}%
\pgfpathlineto{\pgfqpoint{6.892253in}{2.918885in}}%
\pgfpathlineto{\pgfqpoint{6.891384in}{2.920061in}}%
\pgfpathlineto{\pgfqpoint{6.890645in}{2.921320in}}%
\pgfpathlineto{\pgfqpoint{6.890034in}{2.922662in}}%
\pgfpathlineto{\pgfqpoint{6.889551in}{2.924085in}}%
\pgfpathlineto{\pgfqpoint{6.889188in}{2.925588in}}%
\pgfpathlineto{\pgfqpoint{6.888938in}{2.927166in}}%
\pgfpathlineto{\pgfqpoint{6.888790in}{2.928812in}}%
\pgfpathlineto{\pgfqpoint{6.888730in}{2.930518in}}%
\pgfpathlineto{\pgfqpoint{6.888745in}{2.932276in}}%
\pgfpathlineto{\pgfqpoint{6.888820in}{2.934077in}}%
\pgfpathlineto{\pgfqpoint{6.888938in}{2.935911in}}%
\pgfpathlineto{\pgfqpoint{6.889085in}{2.937767in}}%
\pgfpathlineto{\pgfqpoint{6.889245in}{2.939637in}}%
\pgfpathlineto{\pgfqpoint{6.889404in}{2.941510in}}%
\pgfpathlineto{\pgfqpoint{6.889550in}{2.943378in}}%
\pgfpathlineto{\pgfqpoint{6.889672in}{2.945235in}}%
\pgfpathlineto{\pgfqpoint{6.889761in}{2.947074in}}%
\pgfpathlineto{\pgfqpoint{6.889811in}{2.948891in}}%
\pgfpathlineto{\pgfqpoint{6.889819in}{2.950683in}}%
\pgfpathlineto{\pgfqpoint{6.889782in}{2.952448in}}%
\pgfpathlineto{\pgfqpoint{6.889703in}{2.954189in}}%
\pgfpathlineto{\pgfqpoint{6.889585in}{2.955906in}}%
\pgfpathlineto{\pgfqpoint{6.889433in}{2.957604in}}%
\pgfpathlineto{\pgfqpoint{6.889256in}{2.959287in}}%
\pgfpathlineto{\pgfqpoint{6.889063in}{2.960962in}}%
\pgfpathlineto{\pgfqpoint{6.888865in}{2.962637in}}%
\pgfpathlineto{\pgfqpoint{6.888672in}{2.964318in}}%
\pgfpathlineto{\pgfqpoint{6.888498in}{2.966015in}}%
\pgfpathlineto{\pgfqpoint{6.888354in}{2.967737in}}%
\pgfpathlineto{\pgfqpoint{6.888251in}{2.969490in}}%
\pgfpathlineto{\pgfqpoint{6.888202in}{2.971284in}}%
\pgfpathlineto{\pgfqpoint{6.888214in}{2.973126in}}%
\pgfpathlineto{\pgfqpoint{6.888297in}{2.975022in}}%
\pgfpathlineto{\pgfqpoint{6.888458in}{2.976977in}}%
\pgfpathlineto{\pgfqpoint{6.888701in}{2.978995in}}%
\pgfpathlineto{\pgfqpoint{6.889029in}{2.981079in}}%
\pgfpathlineto{\pgfqpoint{6.889444in}{2.983231in}}%
\pgfpathlineto{\pgfqpoint{6.889944in}{2.985450in}}%
\pgfpathlineto{\pgfqpoint{6.890525in}{2.987734in}}%
\pgfpathlineto{\pgfqpoint{6.891184in}{2.990081in}}%
\pgfpathlineto{\pgfqpoint{6.891913in}{2.992486in}}%
\pgfpathlineto{\pgfqpoint{6.892705in}{2.994944in}}%
\pgfpathlineto{\pgfqpoint{6.893550in}{2.997449in}}%
\pgfpathlineto{\pgfqpoint{6.894438in}{2.999994in}}%
\pgfpathlineto{\pgfqpoint{6.895357in}{3.002570in}}%
\pgfpathlineto{\pgfqpoint{6.896297in}{3.005170in}}%
\pgfpathlineto{\pgfqpoint{6.897247in}{3.007786in}}%
\pgfpathlineto{\pgfqpoint{6.898194in}{3.010409in}}%
\pgfpathlineto{\pgfqpoint{6.899128in}{3.013031in}}%
\pgfpathlineto{\pgfqpoint{6.900039in}{3.015645in}}%
\pgfpathlineto{\pgfqpoint{6.900917in}{3.018243in}}%
\pgfpathlineto{\pgfqpoint{6.901755in}{3.020819in}}%
\pgfpathlineto{\pgfqpoint{6.902544in}{3.023367in}}%
\pgfpathlineto{\pgfqpoint{6.903280in}{3.025883in}}%
\pgfpathlineto{\pgfqpoint{6.903956in}{3.028362in}}%
\pgfpathlineto{\pgfqpoint{6.904568in}{3.030800in}}%
\pgfpathlineto{\pgfqpoint{6.905115in}{3.033196in}}%
\pgfpathlineto{\pgfqpoint{6.905594in}{3.035548in}}%
\pgfpathlineto{\pgfqpoint{6.906005in}{3.037853in}}%
\pgfpathlineto{\pgfqpoint{6.906346in}{3.040112in}}%
\pgfpathlineto{\pgfqpoint{6.906619in}{3.042325in}}%
\pgfpathlineto{\pgfqpoint{6.906825in}{3.044491in}}%
\pgfpathlineto{\pgfqpoint{6.906963in}{3.046611in}}%
\pgfpathlineto{\pgfqpoint{6.907036in}{3.048685in}}%
\pgfpathlineto{\pgfqpoint{6.907044in}{3.050714in}}%
\pgfpathlineto{\pgfqpoint{6.906989in}{3.052698in}}%
\pgfpathlineto{\pgfqpoint{6.906872in}{3.054638in}}%
\pgfpathlineto{\pgfqpoint{6.906695in}{3.056535in}}%
\pgfpathlineto{\pgfqpoint{6.906457in}{3.058387in}}%
\pgfpathlineto{\pgfqpoint{6.906161in}{3.060197in}}%
\pgfpathlineto{\pgfqpoint{6.905806in}{3.061964in}}%
\pgfpathlineto{\pgfqpoint{6.905395in}{3.063689in}}%
\pgfpathlineto{\pgfqpoint{6.904927in}{3.065372in}}%
\pgfpathlineto{\pgfqpoint{6.904406in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{6.903832in}{3.068616in}}%
\pgfpathlineto{\pgfqpoint{6.903209in}{3.070180in}}%
\pgfpathlineto{\pgfqpoint{6.902539in}{3.071708in}}%
\pgfpathlineto{\pgfqpoint{6.901827in}{3.073203in}}%
\pgfpathlineto{\pgfqpoint{6.901076in}{3.074669in}}%
\pgfpathlineto{\pgfqpoint{6.900292in}{3.076109in}}%
\pgfpathlineto{\pgfqpoint{6.899482in}{3.077528in}}%
\pgfpathlineto{\pgfqpoint{6.898652in}{3.078932in}}%
\pgfpathlineto{\pgfqpoint{6.897809in}{3.080326in}}%
\pgfpathlineto{\pgfqpoint{6.896961in}{3.081717in}}%
\pgfpathlineto{\pgfqpoint{6.896117in}{3.083113in}}%
\pgfpathlineto{\pgfqpoint{6.895285in}{3.084519in}}%
\pgfpathlineto{\pgfqpoint{6.894473in}{3.085943in}}%
\pgfpathlineto{\pgfqpoint{6.893689in}{3.087392in}}%
\pgfpathlineto{\pgfqpoint{6.892942in}{3.088873in}}%
\pgfpathlineto{\pgfqpoint{6.892237in}{3.090392in}}%
\pgfpathlineto{\pgfqpoint{6.891581in}{3.091954in}}%
\pgfpathlineto{\pgfqpoint{6.890978in}{3.093563in}}%
\pgfpathlineto{\pgfqpoint{6.890432in}{3.095224in}}%
\pgfpathlineto{\pgfqpoint{6.889946in}{3.096938in}}%
\pgfpathlineto{\pgfqpoint{6.889518in}{3.098706in}}%
\pgfpathlineto{\pgfqpoint{6.889149in}{3.100527in}}%
\pgfpathlineto{\pgfqpoint{6.888834in}{3.102399in}}%
\pgfpathlineto{\pgfqpoint{6.888569in}{3.104318in}}%
\pgfpathlineto{\pgfqpoint{6.888347in}{3.106280in}}%
\pgfpathlineto{\pgfqpoint{6.888162in}{3.108277in}}%
\pgfpathlineto{\pgfqpoint{6.888002in}{3.110302in}}%
\pgfpathlineto{\pgfqpoint{6.887859in}{3.112347in}}%
\pgfpathlineto{\pgfqpoint{6.887720in}{3.114400in}}%
\pgfpathlineto{\pgfqpoint{6.887575in}{3.116453in}}%
\pgfpathlineto{\pgfqpoint{6.887410in}{3.118493in}}%
\pgfpathlineto{\pgfqpoint{6.887214in}{3.120511in}}%
\pgfpathlineto{\pgfqpoint{6.886975in}{3.122496in}}%
\pgfpathlineto{\pgfqpoint{6.886683in}{3.124437in}}%
\pgfpathlineto{\pgfqpoint{6.886327in}{3.126326in}}%
\pgfpathlineto{\pgfqpoint{6.885899in}{3.128154in}}%
\pgfpathlineto{\pgfqpoint{6.885393in}{3.129915in}}%
\pgfpathlineto{\pgfqpoint{6.884803in}{3.131603in}}%
\pgfpathlineto{\pgfqpoint{6.884126in}{3.133216in}}%
\pgfpathlineto{\pgfqpoint{6.883362in}{3.134751in}}%
\pgfpathlineto{\pgfqpoint{6.882511in}{3.136209in}}%
\pgfpathlineto{\pgfqpoint{6.881578in}{3.137592in}}%
\pgfpathlineto{\pgfqpoint{6.880567in}{3.138905in}}%
\pgfpathlineto{\pgfqpoint{6.879486in}{3.140154in}}%
\pgfpathlineto{\pgfqpoint{6.878343in}{3.141347in}}%
\pgfpathlineto{\pgfqpoint{6.877151in}{3.142492in}}%
\pgfpathlineto{\pgfqpoint{6.875920in}{3.143602in}}%
\pgfpathlineto{\pgfqpoint{6.874662in}{3.144686in}}%
\pgfpathlineto{\pgfqpoint{6.873393in}{3.145758in}}%
\pgfpathlineto{\pgfqpoint{6.872124in}{3.146830in}}%
\pgfpathlineto{\pgfqpoint{6.870870in}{3.147915in}}%
\pgfpathlineto{\pgfqpoint{6.869643in}{3.149025in}}%
\pgfpathlineto{\pgfqpoint{6.868456in}{3.150173in}}%
\pgfpathlineto{\pgfqpoint{6.867321in}{3.151369in}}%
\pgfpathlineto{\pgfqpoint{6.866247in}{3.152624in}}%
\pgfpathlineto{\pgfqpoint{6.865243in}{3.153947in}}%
\pgfpathlineto{\pgfqpoint{6.864317in}{3.155345in}}%
\pgfpathlineto{\pgfqpoint{6.863475in}{3.156825in}}%
\pgfpathlineto{\pgfqpoint{6.862719in}{3.158390in}}%
\pgfpathlineto{\pgfqpoint{6.862052in}{3.160044in}}%
\pgfpathlineto{\pgfqpoint{6.861474in}{3.161788in}}%
\pgfpathlineto{\pgfqpoint{6.860984in}{3.163620in}}%
\pgfpathlineto{\pgfqpoint{6.860578in}{3.165539in}}%
\pgfpathlineto{\pgfqpoint{6.860252in}{3.167541in}}%
\pgfpathlineto{\pgfqpoint{6.859999in}{3.169620in}}%
\pgfpathlineto{\pgfqpoint{6.859812in}{3.171770in}}%
\pgfpathlineto{\pgfqpoint{6.859684in}{3.173983in}}%
\pgfpathlineto{\pgfqpoint{6.859604in}{3.176252in}}%
\pgfpathlineto{\pgfqpoint{6.859564in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{6.859553in}{3.180916in}}%
\pgfpathlineto{\pgfqpoint{6.859560in}{3.183292in}}%
\pgfpathlineto{\pgfqpoint{6.859575in}{3.185684in}}%
\pgfpathlineto{\pgfqpoint{6.859588in}{3.188080in}}%
\pgfpathlineto{\pgfqpoint{6.859587in}{3.190471in}}%
\pgfpathlineto{\pgfqpoint{6.859564in}{3.192845in}}%
\pgfpathlineto{\pgfqpoint{6.859509in}{3.195195in}}%
\pgfpathlineto{\pgfqpoint{6.859412in}{3.197509in}}%
\pgfpathlineto{\pgfqpoint{6.859265in}{3.199779in}}%
\pgfpathlineto{\pgfqpoint{6.859060in}{3.201996in}}%
\pgfpathlineto{\pgfqpoint{6.858791in}{3.204152in}}%
\pgfpathlineto{\pgfqpoint{6.858449in}{3.206241in}}%
\pgfpathlineto{\pgfqpoint{6.858031in}{3.208255in}}%
\pgfpathlineto{\pgfqpoint{6.857530in}{3.210188in}}%
\pgfpathlineto{\pgfqpoint{6.856943in}{3.212036in}}%
\pgfpathlineto{\pgfqpoint{6.856265in}{3.213793in}}%
\pgfpathlineto{\pgfqpoint{6.855495in}{3.215457in}}%
\pgfpathlineto{\pgfqpoint{6.854631in}{3.217024in}}%
\pgfpathlineto{\pgfqpoint{6.853671in}{3.218493in}}%
\pgfpathlineto{\pgfqpoint{6.852616in}{3.219863in}}%
\pgfpathlineto{\pgfqpoint{6.851467in}{3.221134in}}%
\pgfpathlineto{\pgfqpoint{6.850226in}{3.222308in}}%
\pgfpathlineto{\pgfqpoint{6.848897in}{3.223388in}}%
\pgfpathlineto{\pgfqpoint{6.847484in}{3.224376in}}%
\pgfpathlineto{\pgfqpoint{6.845993in}{3.225280in}}%
\pgfpathlineto{\pgfqpoint{6.844430in}{3.226105in}}%
\pgfpathlineto{\pgfqpoint{6.842805in}{3.226860in}}%
\pgfpathlineto{\pgfqpoint{6.841126in}{3.227554in}}%
\pgfpathlineto{\pgfqpoint{6.839404in}{3.228199in}}%
\pgfpathlineto{\pgfqpoint{6.837651in}{3.228806in}}%
\pgfpathlineto{\pgfqpoint{6.835879in}{3.229389in}}%
\pgfpathlineto{\pgfqpoint{6.834102in}{3.229964in}}%
\pgfpathlineto{\pgfqpoint{6.832335in}{3.230545in}}%
\pgfpathlineto{\pgfqpoint{6.830591in}{3.231148in}}%
\pgfpathlineto{\pgfqpoint{6.828885in}{3.231791in}}%
\pgfpathlineto{\pgfqpoint{6.827232in}{3.232490in}}%
\pgfpathlineto{\pgfqpoint{6.825647in}{3.233262in}}%
\pgfpathlineto{\pgfqpoint{6.824143in}{3.234122in}}%
\pgfpathlineto{\pgfqpoint{6.822733in}{3.235087in}}%
\pgfpathlineto{\pgfqpoint{6.821429in}{3.236170in}}%
\pgfpathlineto{\pgfqpoint{6.820241in}{3.237383in}}%
\pgfpathlineto{\pgfqpoint{6.819176in}{3.238737in}}%
\pgfpathlineto{\pgfqpoint{6.818242in}{3.240242in}}%
\pgfpathlineto{\pgfqpoint{6.817442in}{3.241901in}}%
\pgfpathlineto{\pgfqpoint{6.816778in}{3.243720in}}%
\pgfpathlineto{\pgfqpoint{6.816248in}{3.245698in}}%
\pgfpathlineto{\pgfqpoint{6.815850in}{3.247832in}}%
\pgfpathlineto{\pgfqpoint{6.815576in}{3.250116in}}%
\pgfpathlineto{\pgfqpoint{6.815417in}{3.252541in}}%
\pgfpathlineto{\pgfqpoint{6.815363in}{3.255095in}}%
\pgfpathlineto{\pgfqpoint{6.815398in}{3.257763in}}%
\pgfpathlineto{\pgfqpoint{6.815506in}{3.260526in}}%
\pgfpathlineto{\pgfqpoint{6.815669in}{3.263365in}}%
\pgfpathlineto{\pgfqpoint{6.815868in}{3.266255in}}%
\pgfpathlineto{\pgfqpoint{6.816081in}{3.269173in}}%
\pgfpathlineto{\pgfqpoint{6.816286in}{3.272094in}}%
\pgfpathlineto{\pgfqpoint{6.816461in}{3.274990in}}%
\pgfpathlineto{\pgfqpoint{6.816585in}{3.277835in}}%
\pgfpathlineto{\pgfqpoint{6.816635in}{3.280604in}}%
\pgfpathlineto{\pgfqpoint{6.816592in}{3.283271in}}%
\pgfpathlineto{\pgfqpoint{6.816438in}{3.285814in}}%
\pgfpathlineto{\pgfqpoint{6.816155in}{3.288212in}}%
\pgfpathlineto{\pgfqpoint{6.815732in}{3.290446in}}%
\pgfpathlineto{\pgfqpoint{6.815156in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{6.814421in}{3.294371in}}%
\pgfpathlineto{\pgfqpoint{6.813523in}{3.296045in}}%
\pgfpathlineto{\pgfqpoint{6.812460in}{3.297520in}}%
\pgfpathlineto{\pgfqpoint{6.811236in}{3.298800in}}%
\pgfpathlineto{\pgfqpoint{6.809858in}{3.299890in}}%
\pgfpathlineto{\pgfqpoint{6.808335in}{3.300801in}}%
\pgfpathlineto{\pgfqpoint{6.806681in}{3.301548in}}%
\pgfpathlineto{\pgfqpoint{6.804911in}{3.302148in}}%
\pgfpathlineto{\pgfqpoint{6.803044in}{3.302624in}}%
\pgfpathlineto{\pgfqpoint{6.801098in}{3.302998in}}%
\pgfpathlineto{\pgfqpoint{6.799097in}{3.303296in}}%
\pgfpathlineto{\pgfqpoint{6.797062in}{3.303548in}}%
\pgfpathlineto{\pgfqpoint{6.795016in}{3.303780in}}%
\pgfpathlineto{\pgfqpoint{6.792982in}{3.304022in}}%
\pgfpathlineto{\pgfqpoint{6.790982in}{3.304303in}}%
\pgfpathlineto{\pgfqpoint{6.789038in}{3.304649in}}%
\pgfpathlineto{\pgfqpoint{6.787169in}{3.305087in}}%
\pgfpathlineto{\pgfqpoint{6.785393in}{3.305640in}}%
\pgfpathlineto{\pgfqpoint{6.783726in}{3.306331in}}%
\pgfpathlineto{\pgfqpoint{6.782181in}{3.307178in}}%
\pgfpathlineto{\pgfqpoint{6.780770in}{3.308197in}}%
\pgfpathlineto{\pgfqpoint{6.779501in}{3.309399in}}%
\pgfpathlineto{\pgfqpoint{6.778378in}{3.310795in}}%
\pgfpathlineto{\pgfqpoint{6.777405in}{3.312389in}}%
\pgfpathlineto{\pgfqpoint{6.776582in}{3.314182in}}%
\pgfpathlineto{\pgfqpoint{6.775905in}{3.316174in}}%
\pgfpathlineto{\pgfqpoint{6.775369in}{3.318358in}}%
\pgfpathlineto{\pgfqpoint{6.774968in}{3.320728in}}%
\pgfpathlineto{\pgfqpoint{6.774690in}{3.323271in}}%
\pgfpathlineto{\pgfqpoint{6.774525in}{3.325973in}}%
\pgfpathlineto{\pgfqpoint{6.774458in}{3.328819in}}%
\pgfpathlineto{\pgfqpoint{6.774477in}{3.331790in}}%
\pgfpathlineto{\pgfqpoint{6.774564in}{3.334866in}}%
\pgfpathlineto{\pgfqpoint{6.774704in}{3.338026in}}%
\pgfpathlineto{\pgfqpoint{6.774879in}{3.341249in}}%
\pgfpathlineto{\pgfqpoint{6.775073in}{3.344511in}}%
\pgfpathlineto{\pgfqpoint{6.775270in}{3.347790in}}%
\pgfpathlineto{\pgfqpoint{6.775452in}{3.351064in}}%
\pgfpathlineto{\pgfqpoint{6.775604in}{3.354311in}}%
\pgfpathlineto{\pgfqpoint{6.775711in}{3.357510in}}%
\pgfpathlineto{\pgfqpoint{6.775759in}{3.360641in}}%
\pgfpathlineto{\pgfqpoint{6.775736in}{3.363687in}}%
\pgfpathlineto{\pgfqpoint{6.775629in}{3.366629in}}%
\pgfpathlineto{\pgfqpoint{6.775429in}{3.369454in}}%
\pgfpathlineto{\pgfqpoint{6.775128in}{3.372148in}}%
\pgfpathlineto{\pgfqpoint{6.774718in}{3.374700in}}%
\pgfpathlineto{\pgfqpoint{6.774194in}{3.377102in}}%
\pgfpathlineto{\pgfqpoint{6.773553in}{3.379345in}}%
\pgfpathlineto{\pgfqpoint{6.772792in}{3.381426in}}%
\pgfpathlineto{\pgfqpoint{6.771910in}{3.383342in}}%
\pgfpathlineto{\pgfqpoint{6.770908in}{3.385092in}}%
\pgfpathlineto{\pgfqpoint{6.769788in}{3.386678in}}%
\pgfpathlineto{\pgfqpoint{6.768554in}{3.388102in}}%
\pgfpathlineto{\pgfqpoint{6.767210in}{3.389372in}}%
\pgfpathlineto{\pgfqpoint{6.765763in}{3.390492in}}%
\pgfpathlineto{\pgfqpoint{6.764219in}{3.391473in}}%
\pgfpathlineto{\pgfqpoint{6.762586in}{3.392324in}}%
\pgfpathlineto{\pgfqpoint{6.760874in}{3.393057in}}%
\pgfpathlineto{\pgfqpoint{6.759091in}{3.393686in}}%
\pgfpathlineto{\pgfqpoint{6.757249in}{3.394223in}}%
\pgfpathlineto{\pgfqpoint{6.755358in}{3.394685in}}%
\pgfpathlineto{\pgfqpoint{6.753428in}{3.395087in}}%
\pgfpathlineto{\pgfqpoint{6.751472in}{3.395445in}}%
\pgfpathlineto{\pgfqpoint{6.749500in}{3.395776in}}%
\pgfpathlineto{\pgfqpoint{6.747525in}{3.396096in}}%
\pgfpathlineto{\pgfqpoint{6.745556in}{3.396421in}}%
\pgfpathlineto{\pgfqpoint{6.743603in}{3.396768in}}%
\pgfpathlineto{\pgfqpoint{6.741678in}{3.397150in}}%
\pgfpathlineto{\pgfqpoint{6.739788in}{3.397582in}}%
\pgfpathlineto{\pgfqpoint{6.737941in}{3.398076in}}%
\pgfpathlineto{\pgfqpoint{6.736144in}{3.398642in}}%
\pgfpathlineto{\pgfqpoint{6.734402in}{3.399290in}}%
\pgfpathlineto{\pgfqpoint{6.732719in}{3.400026in}}%
\pgfpathlineto{\pgfqpoint{6.731097in}{3.400854in}}%
\pgfpathlineto{\pgfqpoint{6.729536in}{3.401776in}}%
\pgfpathlineto{\pgfqpoint{6.728035in}{3.402791in}}%
\pgfpathlineto{\pgfqpoint{6.726590in}{3.403894in}}%
\pgfpathlineto{\pgfqpoint{6.725198in}{3.405080in}}%
\pgfpathlineto{\pgfqpoint{6.723852in}{3.406339in}}%
\pgfpathlineto{\pgfqpoint{6.722543in}{3.407658in}}%
\pgfpathlineto{\pgfqpoint{6.721262in}{3.409024in}}%
\pgfpathlineto{\pgfqpoint{6.719998in}{3.410421in}}%
\pgfpathlineto{\pgfqpoint{6.718740in}{3.411829in}}%
\pgfpathlineto{\pgfqpoint{6.717475in}{3.413229in}}%
\pgfpathlineto{\pgfqpoint{6.716190in}{3.414601in}}%
\pgfpathlineto{\pgfqpoint{6.714873in}{3.415923in}}%
\pgfpathlineto{\pgfqpoint{6.713510in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{6.712089in}{3.418333in}}%
\pgfpathlineto{\pgfqpoint{6.710599in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{6.709030in}{3.420302in}}%
\pgfpathlineto{\pgfqpoint{6.707374in}{3.421080in}}%
\pgfpathlineto{\pgfqpoint{6.705623in}{3.421702in}}%
\pgfpathlineto{\pgfqpoint{6.703774in}{3.422160in}}%
\pgfpathlineto{\pgfqpoint{6.701825in}{3.422448in}}%
\pgfpathlineto{\pgfqpoint{6.699775in}{3.422566in}}%
\pgfpathlineto{\pgfqpoint{6.697628in}{3.422516in}}%
\pgfpathlineto{\pgfqpoint{6.695389in}{3.422306in}}%
\pgfpathlineto{\pgfqpoint{6.693065in}{3.421946in}}%
\pgfpathlineto{\pgfqpoint{6.690667in}{3.421452in}}%
\pgfpathlineto{\pgfqpoint{6.688206in}{3.420843in}}%
\pgfpathlineto{\pgfqpoint{6.685697in}{3.420140in}}%
\pgfpathlineto{\pgfqpoint{6.683154in}{3.419369in}}%
\pgfpathlineto{\pgfqpoint{6.680593in}{3.418556in}}%
\pgfpathlineto{\pgfqpoint{6.678032in}{3.417731in}}%
\pgfpathlineto{\pgfqpoint{6.675487in}{3.416921in}}%
\pgfpathlineto{\pgfqpoint{6.672976in}{3.416157in}}%
\pgfpathlineto{\pgfqpoint{6.670514in}{3.415466in}}%
\pgfpathlineto{\pgfqpoint{6.668117in}{3.414877in}}%
\pgfpathlineto{\pgfqpoint{6.665799in}{3.414414in}}%
\pgfpathlineto{\pgfqpoint{6.663571in}{3.414099in}}%
\pgfpathlineto{\pgfqpoint{6.661444in}{3.413952in}}%
\pgfpathlineto{\pgfqpoint{6.659424in}{3.413987in}}%
\pgfpathlineto{\pgfqpoint{6.657518in}{3.414216in}}%
\pgfpathlineto{\pgfqpoint{6.655727in}{3.414644in}}%
\pgfpathlineto{\pgfqpoint{6.654050in}{3.415274in}}%
\pgfpathlineto{\pgfqpoint{6.652485in}{3.416101in}}%
\pgfpathlineto{\pgfqpoint{6.651026in}{3.417117in}}%
\pgfpathlineto{\pgfqpoint{6.649665in}{3.418309in}}%
\pgfpathlineto{\pgfqpoint{6.648389in}{3.419659in}}%
\pgfpathlineto{\pgfqpoint{6.647187in}{3.421145in}}%
\pgfpathlineto{\pgfqpoint{6.646043in}{3.422741in}}%
\pgfpathlineto{\pgfqpoint{6.644941in}{3.424419in}}%
\pgfpathlineto{\pgfqpoint{6.643862in}{3.426147in}}%
\pgfpathlineto{\pgfqpoint{6.642790in}{3.427891in}}%
\pgfpathlineto{\pgfqpoint{6.641704in}{3.429618in}}%
\pgfpathlineto{\pgfqpoint{6.640587in}{3.431293in}}%
\pgfpathlineto{\pgfqpoint{6.639419in}{3.432882in}}%
\pgfpathlineto{\pgfqpoint{6.638186in}{3.434352in}}%
\pgfpathlineto{\pgfqpoint{6.636870in}{3.435672in}}%
\pgfpathlineto{\pgfqpoint{6.635458in}{3.436817in}}%
\pgfpathlineto{\pgfqpoint{6.633939in}{3.437761in}}%
\pgfpathlineto{\pgfqpoint{6.632302in}{3.438484in}}%
\pgfpathlineto{\pgfqpoint{6.630543in}{3.438973in}}%
\pgfpathlineto{\pgfqpoint{6.628656in}{3.439216in}}%
\pgfpathlineto{\pgfqpoint{6.626640in}{3.439208in}}%
\pgfpathlineto{\pgfqpoint{6.624496in}{3.438949in}}%
\pgfpathlineto{\pgfqpoint{6.622230in}{3.438445in}}%
\pgfpathlineto{\pgfqpoint{6.619846in}{3.437704in}}%
\pgfpathlineto{\pgfqpoint{6.617354in}{3.436740in}}%
\pgfpathlineto{\pgfqpoint{6.614763in}{3.435571in}}%
\pgfpathlineto{\pgfqpoint{6.612086in}{3.434219in}}%
\pgfpathlineto{\pgfqpoint{6.609336in}{3.432706in}}%
\pgfpathlineto{\pgfqpoint{6.606526in}{3.431058in}}%
\pgfpathlineto{\pgfqpoint{6.603671in}{3.429301in}}%
\pgfpathlineto{\pgfqpoint{6.600784in}{3.427463in}}%
\pgfpathlineto{\pgfqpoint{6.597880in}{3.425569in}}%
\pgfpathlineto{\pgfqpoint{6.594972in}{3.423647in}}%
\pgfpathlineto{\pgfqpoint{6.592071in}{3.421719in}}%
\pgfpathlineto{\pgfqpoint{6.589189in}{3.419808in}}%
\pgfpathlineto{\pgfqpoint{6.586335in}{3.417934in}}%
\pgfpathlineto{\pgfqpoint{6.583518in}{3.416112in}}%
\pgfpathlineto{\pgfqpoint{6.580742in}{3.414358in}}%
\pgfpathlineto{\pgfqpoint{6.578014in}{3.412679in}}%
\pgfpathlineto{\pgfqpoint{6.575336in}{3.411085in}}%
\pgfpathlineto{\pgfqpoint{6.572709in}{3.409578in}}%
\pgfpathlineto{\pgfqpoint{6.570133in}{3.408158in}}%
\pgfpathlineto{\pgfqpoint{6.567606in}{3.406824in}}%
\pgfpathlineto{\pgfqpoint{6.565125in}{3.405571in}}%
\pgfpathlineto{\pgfqpoint{6.562687in}{3.404391in}}%
\pgfpathlineto{\pgfqpoint{6.560287in}{3.403276in}}%
\pgfpathlineto{\pgfqpoint{6.557919in}{3.402214in}}%
\pgfpathlineto{\pgfqpoint{6.555578in}{3.401196in}}%
\pgfpathlineto{\pgfqpoint{6.553258in}{3.400209in}}%
\pgfpathlineto{\pgfqpoint{6.550955in}{3.399243in}}%
\pgfpathlineto{\pgfqpoint{6.548661in}{3.398286in}}%
\pgfpathlineto{\pgfqpoint{6.546374in}{3.397328in}}%
\pgfpathlineto{\pgfqpoint{6.544089in}{3.396361in}}%
\pgfpathlineto{\pgfqpoint{6.541803in}{3.395379in}}%
\pgfpathlineto{\pgfqpoint{6.539514in}{3.394376in}}%
\pgfpathlineto{\pgfqpoint{6.537220in}{3.393350in}}%
\pgfpathlineto{\pgfqpoint{6.534922in}{3.392301in}}%
\pgfpathlineto{\pgfqpoint{6.532621in}{3.391230in}}%
\pgfpathlineto{\pgfqpoint{6.530319in}{3.390143in}}%
\pgfpathlineto{\pgfqpoint{6.528019in}{3.389045in}}%
\pgfpathlineto{\pgfqpoint{6.525724in}{3.387944in}}%
\pgfpathlineto{\pgfqpoint{6.523439in}{3.386851in}}%
\pgfpathlineto{\pgfqpoint{6.521169in}{3.385777in}}%
\pgfpathlineto{\pgfqpoint{6.518919in}{3.384735in}}%
\pgfpathlineto{\pgfqpoint{6.516695in}{3.383738in}}%
\pgfpathlineto{\pgfqpoint{6.514503in}{3.382799in}}%
\pgfpathlineto{\pgfqpoint{6.512348in}{3.381932in}}%
\pgfpathlineto{\pgfqpoint{6.510236in}{3.381151in}}%
\pgfpathlineto{\pgfqpoint{6.508171in}{3.380467in}}%
\pgfpathlineto{\pgfqpoint{6.506157in}{3.379891in}}%
\pgfpathlineto{\pgfqpoint{6.504199in}{3.379434in}}%
\pgfpathlineto{\pgfqpoint{6.502299in}{3.379104in}}%
\pgfpathlineto{\pgfqpoint{6.500458in}{3.378906in}}%
\pgfpathlineto{\pgfqpoint{6.498679in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{6.496960in}{3.378922in}}%
\pgfpathlineto{\pgfqpoint{6.495302in}{3.379138in}}%
\pgfpathlineto{\pgfqpoint{6.493701in}{3.379490in}}%
\pgfpathlineto{\pgfqpoint{6.492157in}{3.379973in}}%
\pgfpathlineto{\pgfqpoint{6.490664in}{3.380580in}}%
\pgfpathlineto{\pgfqpoint{6.489219in}{3.381304in}}%
\pgfpathlineto{\pgfqpoint{6.487818in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{6.486455in}{3.383060in}}%
\pgfpathlineto{\pgfqpoint{6.485123in}{3.384067in}}%
\pgfpathlineto{\pgfqpoint{6.483819in}{3.385143in}}%
\pgfpathlineto{\pgfqpoint{6.482535in}{3.386275in}}%
\pgfpathlineto{\pgfqpoint{6.481266in}{3.387448in}}%
\pgfpathlineto{\pgfqpoint{6.480007in}{3.388650in}}%
\pgfpathlineto{\pgfqpoint{6.478751in}{3.389867in}}%
\pgfpathlineto{\pgfqpoint{6.477494in}{3.391088in}}%
\pgfpathlineto{\pgfqpoint{6.476233in}{3.392301in}}%
\pgfpathlineto{\pgfqpoint{6.474963in}{3.393499in}}%
\pgfpathlineto{\pgfqpoint{6.473681in}{3.394672in}}%
\pgfpathlineto{\pgfqpoint{6.472386in}{3.395815in}}%
\pgfpathlineto{\pgfqpoint{6.471076in}{3.396926in}}%
\pgfpathlineto{\pgfqpoint{6.469750in}{3.398001in}}%
\pgfpathlineto{\pgfqpoint{6.468410in}{3.399042in}}%
\pgfpathlineto{\pgfqpoint{6.467056in}{3.400051in}}%
\pgfpathlineto{\pgfqpoint{6.465690in}{3.401033in}}%
\pgfpathlineto{\pgfqpoint{6.464314in}{3.401993in}}%
\pgfpathlineto{\pgfqpoint{6.462932in}{3.402939in}}%
\pgfpathlineto{\pgfqpoint{6.461546in}{3.403879in}}%
\pgfpathlineto{\pgfqpoint{6.460161in}{3.404824in}}%
\pgfpathlineto{\pgfqpoint{6.458780in}{3.405784in}}%
\pgfpathlineto{\pgfqpoint{6.457407in}{3.406770in}}%
\pgfpathlineto{\pgfqpoint{6.456046in}{3.407791in}}%
\pgfpathlineto{\pgfqpoint{6.454700in}{3.408859in}}%
\pgfpathlineto{\pgfqpoint{6.453372in}{3.409982in}}%
\pgfpathlineto{\pgfqpoint{6.452066in}{3.411168in}}%
\pgfpathlineto{\pgfqpoint{6.450783in}{3.412425in}}%
\pgfpathlineto{\pgfqpoint{6.449524in}{3.413757in}}%
\pgfpathlineto{\pgfqpoint{6.448291in}{3.415168in}}%
\pgfpathlineto{\pgfqpoint{6.447083in}{3.416658in}}%
\pgfpathlineto{\pgfqpoint{6.445900in}{3.418226in}}%
\pgfpathlineto{\pgfqpoint{6.444739in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{6.443599in}{3.421579in}}%
\pgfpathlineto{\pgfqpoint{6.442475in}{3.423350in}}%
\pgfpathlineto{\pgfqpoint{6.441365in}{3.425170in}}%
\pgfpathlineto{\pgfqpoint{6.440263in}{3.427028in}}%
\pgfpathlineto{\pgfqpoint{6.439165in}{3.428910in}}%
\pgfpathlineto{\pgfqpoint{6.438065in}{3.430801in}}%
\pgfpathlineto{\pgfqpoint{6.436957in}{3.432683in}}%
\pgfpathlineto{\pgfqpoint{6.435837in}{3.434542in}}%
\pgfpathlineto{\pgfqpoint{6.434699in}{3.436359in}}%
\pgfpathlineto{\pgfqpoint{6.433537in}{3.438120in}}%
\pgfpathlineto{\pgfqpoint{6.432347in}{3.439808in}}%
\pgfpathlineto{\pgfqpoint{6.431124in}{3.441409in}}%
\pgfpathlineto{\pgfqpoint{6.429865in}{3.442914in}}%
\pgfpathlineto{\pgfqpoint{6.428567in}{3.444310in}}%
\pgfpathlineto{\pgfqpoint{6.427230in}{3.445593in}}%
\pgfpathlineto{\pgfqpoint{6.425852in}{3.446759in}}%
\pgfpathlineto{\pgfqpoint{6.424433in}{3.447808in}}%
\pgfpathlineto{\pgfqpoint{6.422976in}{3.448744in}}%
\pgfpathlineto{\pgfqpoint{6.421484in}{3.449572in}}%
\pgfpathlineto{\pgfqpoint{6.419960in}{3.450306in}}%
\pgfpathlineto{\pgfqpoint{6.418410in}{3.450957in}}%
\pgfpathlineto{\pgfqpoint{6.416839in}{3.451545in}}%
\pgfpathlineto{\pgfqpoint{6.415254in}{3.452089in}}%
\pgfpathlineto{\pgfqpoint{6.413662in}{3.452611in}}%
\pgfpathlineto{\pgfqpoint{6.412071in}{3.453136in}}%
\pgfpathlineto{\pgfqpoint{6.410488in}{3.453689in}}%
\pgfpathlineto{\pgfqpoint{6.408922in}{3.454296in}}%
\pgfpathlineto{\pgfqpoint{6.407380in}{3.454983in}}%
\pgfpathlineto{\pgfqpoint{6.405869in}{3.455775in}}%
\pgfpathlineto{\pgfqpoint{6.404395in}{3.456694in}}%
\pgfpathlineto{\pgfqpoint{6.402965in}{3.457763in}}%
\pgfpathlineto{\pgfqpoint{6.401582in}{3.458997in}}%
\pgfpathlineto{\pgfqpoint{6.400250in}{3.460411in}}%
\pgfpathlineto{\pgfqpoint{6.398971in}{3.462016in}}%
\pgfpathlineto{\pgfqpoint{6.397745in}{3.463815in}}%
\pgfpathlineto{\pgfqpoint{6.396572in}{3.465808in}}%
\pgfpathlineto{\pgfqpoint{6.395448in}{3.467991in}}%
\pgfpathlineto{\pgfqpoint{6.394370in}{3.470352in}}%
\pgfpathlineto{\pgfqpoint{6.393332in}{3.472874in}}%
\pgfpathlineto{\pgfqpoint{6.392327in}{3.475536in}}%
\pgfpathlineto{\pgfqpoint{6.391347in}{3.478310in}}%
\pgfpathlineto{\pgfqpoint{6.390381in}{3.481164in}}%
\pgfpathlineto{\pgfqpoint{6.389420in}{3.484063in}}%
\pgfpathlineto{\pgfqpoint{6.388453in}{3.486969in}}%
\pgfpathlineto{\pgfqpoint{6.387468in}{3.489838in}}%
\pgfpathlineto{\pgfqpoint{6.386453in}{3.492630in}}%
\pgfpathlineto{\pgfqpoint{6.385397in}{3.495299in}}%
\pgfpathlineto{\pgfqpoint{6.384290in}{3.497805in}}%
\pgfpathlineto{\pgfqpoint{6.383120in}{3.500105in}}%
\pgfpathlineto{\pgfqpoint{6.381880in}{3.502165in}}%
\pgfpathlineto{\pgfqpoint{6.380560in}{3.503949in}}%
\pgfpathlineto{\pgfqpoint{6.379157in}{3.505431in}}%
\pgfpathlineto{\pgfqpoint{6.377664in}{3.506589in}}%
\pgfpathlineto{\pgfqpoint{6.376081in}{3.507410in}}%
\pgfpathlineto{\pgfqpoint{6.374407in}{3.507887in}}%
\pgfpathlineto{\pgfqpoint{6.372644in}{3.508022in}}%
\pgfpathlineto{\pgfqpoint{6.370797in}{3.507826in}}%
\pgfpathlineto{\pgfqpoint{6.368872in}{3.507315in}}%
\pgfpathlineto{\pgfqpoint{6.366877in}{3.506517in}}%
\pgfpathlineto{\pgfqpoint{6.364823in}{3.505465in}}%
\pgfpathlineto{\pgfqpoint{6.362719in}{3.504199in}}%
\pgfpathlineto{\pgfqpoint{6.360579in}{3.502764in}}%
\pgfpathlineto{\pgfqpoint{6.358415in}{3.501210in}}%
\pgfpathlineto{\pgfqpoint{6.356242in}{3.499590in}}%
\pgfpathlineto{\pgfqpoint{6.354072in}{3.497959in}}%
\pgfpathlineto{\pgfqpoint{6.351920in}{3.496372in}}%
\pgfpathlineto{\pgfqpoint{6.349798in}{3.494882in}}%
\pgfpathlineto{\pgfqpoint{6.347717in}{3.493543in}}%
\pgfpathlineto{\pgfqpoint{6.345690in}{3.492401in}}%
\pgfpathlineto{\pgfqpoint{6.343724in}{3.491499in}}%
\pgfpathlineto{\pgfqpoint{6.341827in}{3.490876in}}%
\pgfpathlineto{\pgfqpoint{6.340006in}{3.490562in}}%
\pgfpathlineto{\pgfqpoint{6.338263in}{3.490579in}}%
\pgfpathlineto{\pgfqpoint{6.336601in}{3.490942in}}%
\pgfpathlineto{\pgfqpoint{6.335019in}{3.491657in}}%
\pgfpathlineto{\pgfqpoint{6.333515in}{3.492722in}}%
\pgfpathlineto{\pgfqpoint{6.332085in}{3.494124in}}%
\pgfpathlineto{\pgfqpoint{6.330722in}{3.495844in}}%
\pgfpathlineto{\pgfqpoint{6.329418in}{3.497852in}}%
\pgfpathlineto{\pgfqpoint{6.328165in}{3.500112in}}%
\pgfpathlineto{\pgfqpoint{6.326951in}{3.502581in}}%
\pgfpathlineto{\pgfqpoint{6.325765in}{3.505209in}}%
\pgfpathlineto{\pgfqpoint{6.324594in}{3.507941in}}%
\pgfpathlineto{\pgfqpoint{6.323425in}{3.510719in}}%
\pgfpathlineto{\pgfqpoint{6.322246in}{3.513484in}}%
\pgfpathlineto{\pgfqpoint{6.321043in}{3.516173in}}%
\pgfpathlineto{\pgfqpoint{6.319804in}{3.518726in}}%
\pgfpathlineto{\pgfqpoint{6.318518in}{3.521086in}}%
\pgfpathlineto{\pgfqpoint{6.317175in}{3.523198in}}%
\pgfpathlineto{\pgfqpoint{6.315766in}{3.525014in}}%
\pgfpathlineto{\pgfqpoint{6.314284in}{3.526492in}}%
\pgfpathlineto{\pgfqpoint{6.312723in}{3.527599in}}%
\pgfpathlineto{\pgfqpoint{6.311082in}{3.528308in}}%
\pgfpathlineto{\pgfqpoint{6.309357in}{3.528605in}}%
\pgfpathlineto{\pgfqpoint{6.307552in}{3.528484in}}%
\pgfpathlineto{\pgfqpoint{6.305667in}{3.527948in}}%
\pgfpathlineto{\pgfqpoint{6.303708in}{3.527014in}}%
\pgfpathlineto{\pgfqpoint{6.301681in}{3.525703in}}%
\pgfpathlineto{\pgfqpoint{6.299594in}{3.524047in}}%
\pgfpathlineto{\pgfqpoint{6.297456in}{3.522087in}}%
\pgfpathlineto{\pgfqpoint{6.295277in}{3.519867in}}%
\pgfpathlineto{\pgfqpoint{6.293068in}{3.517440in}}%
\pgfpathlineto{\pgfqpoint{6.290840in}{3.514858in}}%
\pgfpathlineto{\pgfqpoint{6.288603in}{3.512180in}}%
\pgfpathlineto{\pgfqpoint{6.286368in}{3.509460in}}%
\pgfpathlineto{\pgfqpoint{6.284145in}{3.506757in}}%
\pgfpathlineto{\pgfqpoint{6.281944in}{3.504124in}}%
\pgfpathlineto{\pgfqpoint{6.279774in}{3.501611in}}%
\pgfpathlineto{\pgfqpoint{6.277642in}{3.499266in}}%
\pgfpathlineto{\pgfqpoint{6.275554in}{3.497129in}}%
\pgfpathlineto{\pgfqpoint{6.273515in}{3.495235in}}%
\pgfpathlineto{\pgfqpoint{6.271528in}{3.493612in}}%
\pgfpathlineto{\pgfqpoint{6.269597in}{3.492283in}}%
\pgfpathlineto{\pgfqpoint{6.267721in}{3.491261in}}%
\pgfpathlineto{\pgfqpoint{6.265902in}{3.490555in}}%
\pgfpathlineto{\pgfqpoint{6.264136in}{3.490164in}}%
\pgfpathlineto{\pgfqpoint{6.262423in}{3.490083in}}%
\pgfpathlineto{\pgfqpoint{6.260758in}{3.490300in}}%
\pgfpathlineto{\pgfqpoint{6.259138in}{3.490798in}}%
\pgfpathlineto{\pgfqpoint{6.257557in}{3.491554in}}%
\pgfpathlineto{\pgfqpoint{6.256011in}{3.492542in}}%
\pgfpathlineto{\pgfqpoint{6.254494in}{3.493734in}}%
\pgfpathlineto{\pgfqpoint{6.252999in}{3.495097in}}%
\pgfpathlineto{\pgfqpoint{6.251522in}{3.496601in}}%
\pgfpathlineto{\pgfqpoint{6.250057in}{3.498210in}}%
\pgfpathlineto{\pgfqpoint{6.248599in}{3.499894in}}%
\pgfpathlineto{\pgfqpoint{6.247142in}{3.501620in}}%
\pgfpathlineto{\pgfqpoint{6.245682in}{3.503360in}}%
\pgfpathlineto{\pgfqpoint{6.244216in}{3.505087in}}%
\pgfpathlineto{\pgfqpoint{6.242740in}{3.506777in}}%
\pgfpathlineto{\pgfqpoint{6.241252in}{3.508410in}}%
\pgfpathlineto{\pgfqpoint{6.239749in}{3.509970in}}%
\pgfpathlineto{\pgfqpoint{6.238230in}{3.511444in}}%
\pgfpathlineto{\pgfqpoint{6.236695in}{3.512823in}}%
\pgfpathlineto{\pgfqpoint{6.235143in}{3.514101in}}%
\pgfpathlineto{\pgfqpoint{6.233574in}{3.515276in}}%
\pgfpathlineto{\pgfqpoint{6.231989in}{3.516349in}}%
\pgfpathlineto{\pgfqpoint{6.230388in}{3.517323in}}%
\pgfpathlineto{\pgfqpoint{6.228773in}{3.518202in}}%
\pgfpathlineto{\pgfqpoint{6.227145in}{3.518991in}}%
\pgfpathlineto{\pgfqpoint{6.225504in}{3.519697in}}%
\pgfpathlineto{\pgfqpoint{6.223853in}{3.520326in}}%
\pgfpathlineto{\pgfqpoint{6.222192in}{3.520884in}}%
\pgfpathlineto{\pgfqpoint{6.220522in}{3.521375in}}%
\pgfpathlineto{\pgfqpoint{6.218844in}{3.521803in}}%
\pgfpathlineto{\pgfqpoint{6.217157in}{3.522170in}}%
\pgfpathlineto{\pgfqpoint{6.215464in}{3.522474in}}%
\pgfpathlineto{\pgfqpoint{6.213762in}{3.522713in}}%
\pgfpathlineto{\pgfqpoint{6.212053in}{3.522884in}}%
\pgfpathlineto{\pgfqpoint{6.210336in}{3.522980in}}%
\pgfpathlineto{\pgfqpoint{6.208610in}{3.522993in}}%
\pgfpathlineto{\pgfqpoint{6.206874in}{3.522915in}}%
\pgfpathlineto{\pgfqpoint{6.205129in}{3.522736in}}%
\pgfpathlineto{\pgfqpoint{6.203374in}{3.522446in}}%
\pgfpathlineto{\pgfqpoint{6.201608in}{3.522035in}}%
\pgfpathlineto{\pgfqpoint{6.199831in}{3.521494in}}%
\pgfpathlineto{\pgfqpoint{6.198042in}{3.520815in}}%
\pgfpathlineto{\pgfqpoint{6.196242in}{3.519992in}}%
\pgfpathlineto{\pgfqpoint{6.194431in}{3.519021in}}%
\pgfpathlineto{\pgfqpoint{6.192610in}{3.517902in}}%
\pgfpathlineto{\pgfqpoint{6.190778in}{3.516635in}}%
\pgfpathlineto{\pgfqpoint{6.188939in}{3.515227in}}%
\pgfpathlineto{\pgfqpoint{6.187092in}{3.513685in}}%
\pgfpathlineto{\pgfqpoint{6.185240in}{3.512020in}}%
\pgfpathlineto{\pgfqpoint{6.183384in}{3.510249in}}%
\pgfpathlineto{\pgfqpoint{6.181527in}{3.508388in}}%
\pgfpathlineto{\pgfqpoint{6.179670in}{3.506458in}}%
\pgfpathlineto{\pgfqpoint{6.177815in}{3.504482in}}%
\pgfpathlineto{\pgfqpoint{6.175966in}{3.502485in}}%
\pgfpathlineto{\pgfqpoint{6.174123in}{3.500491in}}%
\pgfpathlineto{\pgfqpoint{6.172290in}{3.498528in}}%
\pgfpathlineto{\pgfqpoint{6.170466in}{3.496621in}}%
\pgfpathlineto{\pgfqpoint{6.168656in}{3.494796in}}%
\pgfpathlineto{\pgfqpoint{6.166859in}{3.493077in}}%
\pgfpathlineto{\pgfqpoint{6.165076in}{3.491487in}}%
\pgfpathlineto{\pgfqpoint{6.163310in}{3.490046in}}%
\pgfpathlineto{\pgfqpoint{6.161559in}{3.488771in}}%
\pgfpathlineto{\pgfqpoint{6.159824in}{3.487676in}}%
\pgfpathlineto{\pgfqpoint{6.158106in}{3.486772in}}%
\pgfpathlineto{\pgfqpoint{6.156403in}{3.486066in}}%
\pgfpathlineto{\pgfqpoint{6.154715in}{3.485560in}}%
\pgfpathlineto{\pgfqpoint{6.153041in}{3.485256in}}%
\pgfpathlineto{\pgfqpoint{6.151379in}{3.485147in}}%
\pgfpathlineto{\pgfqpoint{6.149729in}{3.485227in}}%
\pgfpathlineto{\pgfqpoint{6.148089in}{3.485486in}}%
\pgfpathlineto{\pgfqpoint{6.146457in}{3.485908in}}%
\pgfpathlineto{\pgfqpoint{6.144831in}{3.486477in}}%
\pgfpathlineto{\pgfqpoint{6.143211in}{3.487177in}}%
\pgfpathlineto{\pgfqpoint{6.141594in}{3.487987in}}%
\pgfpathlineto{\pgfqpoint{6.139980in}{3.488886in}}%
\pgfpathlineto{\pgfqpoint{6.138366in}{3.489855in}}%
\pgfpathlineto{\pgfqpoint{6.136751in}{3.490872in}}%
\pgfpathlineto{\pgfqpoint{6.135135in}{3.491917in}}%
\pgfpathlineto{\pgfqpoint{6.133516in}{3.492973in}}%
\pgfpathlineto{\pgfqpoint{6.131894in}{3.494022in}}%
\pgfpathlineto{\pgfqpoint{6.130268in}{3.495049in}}%
\pgfpathlineto{\pgfqpoint{6.128638in}{3.496042in}}%
\pgfpathlineto{\pgfqpoint{6.127003in}{3.496991in}}%
\pgfpathlineto{\pgfqpoint{6.125364in}{3.497888in}}%
\pgfpathlineto{\pgfqpoint{6.123720in}{3.498730in}}%
\pgfpathlineto{\pgfqpoint{6.122073in}{3.499514in}}%
\pgfpathlineto{\pgfqpoint{6.120421in}{3.500241in}}%
\pgfpathlineto{\pgfqpoint{6.118766in}{3.500913in}}%
\pgfpathlineto{\pgfqpoint{6.117108in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{6.115446in}{3.502116in}}%
\pgfpathlineto{\pgfqpoint{6.113783in}{3.502659in}}%
\pgfpathlineto{\pgfqpoint{6.112117in}{3.503175in}}%
\pgfpathlineto{\pgfqpoint{6.110449in}{3.503671in}}%
\pgfpathlineto{\pgfqpoint{6.108780in}{3.504156in}}%
\pgfpathlineto{\pgfqpoint{6.107109in}{3.504636in}}%
\pgfpathlineto{\pgfqpoint{6.105437in}{3.505120in}}%
\pgfpathlineto{\pgfqpoint{6.103763in}{3.505611in}}%
\pgfpathlineto{\pgfqpoint{6.102088in}{3.506114in}}%
\pgfpathlineto{\pgfqpoint{6.100412in}{3.506629in}}%
\pgfpathlineto{\pgfqpoint{6.098735in}{3.507157in}}%
\pgfpathlineto{\pgfqpoint{6.097056in}{3.507694in}}%
\pgfpathlineto{\pgfqpoint{6.095375in}{3.508237in}}%
\pgfpathlineto{\pgfqpoint{6.093693in}{3.508777in}}%
\pgfpathlineto{\pgfqpoint{6.092009in}{3.509308in}}%
\pgfpathlineto{\pgfqpoint{6.090323in}{3.509817in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{3.510294in}}%
\pgfpathlineto{\pgfqpoint{6.086948in}{3.510727in}}%
\pgfpathlineto{\pgfqpoint{6.085258in}{3.511101in}}%
\pgfpathlineto{\pgfqpoint{6.083568in}{3.511402in}}%
\pgfpathlineto{\pgfqpoint{6.081877in}{3.511619in}}%
\pgfpathlineto{\pgfqpoint{6.080186in}{3.511737in}}%
\pgfpathlineto{\pgfqpoint{6.078496in}{3.511746in}}%
\pgfpathlineto{\pgfqpoint{6.076807in}{3.511634in}}%
\pgfpathlineto{\pgfqpoint{6.075120in}{3.511393in}}%
\pgfpathlineto{\pgfqpoint{6.073435in}{3.511017in}}%
\pgfpathlineto{\pgfqpoint{6.071754in}{3.510501in}}%
\pgfpathlineto{\pgfqpoint{6.070076in}{3.509843in}}%
\pgfpathlineto{\pgfqpoint{6.068403in}{3.509045in}}%
\pgfpathlineto{\pgfqpoint{6.066735in}{3.508109in}}%
\pgfpathlineto{\pgfqpoint{6.065073in}{3.507042in}}%
\pgfpathlineto{\pgfqpoint{6.063417in}{3.505851in}}%
\pgfpathlineto{\pgfqpoint{6.061767in}{3.504548in}}%
\pgfpathlineto{\pgfqpoint{6.060123in}{3.503146in}}%
\pgfpathlineto{\pgfqpoint{6.058486in}{3.501658in}}%
\pgfpathlineto{\pgfqpoint{6.056856in}{3.500100in}}%
\pgfpathlineto{\pgfqpoint{6.055231in}{3.498489in}}%
\pgfpathlineto{\pgfqpoint{6.053613in}{3.496842in}}%
\pgfpathlineto{\pgfqpoint{6.052000in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{6.050392in}{3.493513in}}%
\pgfpathlineto{\pgfqpoint{6.048789in}{3.491864in}}%
\pgfpathlineto{\pgfqpoint{6.047189in}{3.490248in}}%
\pgfpathlineto{\pgfqpoint{6.045592in}{3.488680in}}%
\pgfpathlineto{\pgfqpoint{6.043997in}{3.487173in}}%
\pgfpathlineto{\pgfqpoint{6.042403in}{3.485740in}}%
\pgfpathlineto{\pgfqpoint{6.040810in}{3.484390in}}%
\pgfpathlineto{\pgfqpoint{6.039217in}{3.483132in}}%
\pgfpathlineto{\pgfqpoint{6.037622in}{3.481972in}}%
\pgfpathlineto{\pgfqpoint{6.036026in}{3.480915in}}%
\pgfpathlineto{\pgfqpoint{6.034427in}{3.479961in}}%
\pgfpathlineto{\pgfqpoint{6.032826in}{3.479112in}}%
\pgfpathlineto{\pgfqpoint{6.031221in}{3.478366in}}%
\pgfpathlineto{\pgfqpoint{6.029613in}{3.477719in}}%
\pgfpathlineto{\pgfqpoint{6.028002in}{3.477167in}}%
\pgfpathlineto{\pgfqpoint{6.026386in}{3.476702in}}%
\pgfpathlineto{\pgfqpoint{6.024767in}{3.476318in}}%
\pgfpathlineto{\pgfqpoint{6.023145in}{3.476006in}}%
\pgfpathlineto{\pgfqpoint{6.021519in}{3.475757in}}%
\pgfpathlineto{\pgfqpoint{6.019890in}{3.475561in}}%
\pgfpathlineto{\pgfqpoint{6.018259in}{3.475409in}}%
\pgfpathlineto{\pgfqpoint{6.016625in}{3.475289in}}%
\pgfpathlineto{\pgfqpoint{6.014990in}{3.475192in}}%
\pgfpathlineto{\pgfqpoint{6.013354in}{3.475108in}}%
\pgfpathlineto{\pgfqpoint{6.011718in}{3.475029in}}%
\pgfpathlineto{\pgfqpoint{6.010081in}{3.474945in}}%
\pgfpathlineto{\pgfqpoint{6.008446in}{3.474847in}}%
\pgfpathlineto{\pgfqpoint{6.006812in}{3.474730in}}%
\pgfpathlineto{\pgfqpoint{6.005180in}{3.474585in}}%
\pgfpathlineto{\pgfqpoint{6.003551in}{3.474408in}}%
\pgfpathlineto{\pgfqpoint{6.001925in}{3.474192in}}%
\pgfpathlineto{\pgfqpoint{6.000303in}{3.473934in}}%
\pgfpathlineto{\pgfqpoint{5.998686in}{3.473630in}}%
\pgfpathlineto{\pgfqpoint{5.997072in}{3.473276in}}%
\pgfpathlineto{\pgfqpoint{5.995465in}{3.472871in}}%
\pgfpathlineto{\pgfqpoint{5.993862in}{3.472413in}}%
\pgfpathlineto{\pgfqpoint{5.992266in}{3.471899in}}%
\pgfpathlineto{\pgfqpoint{5.990676in}{3.471330in}}%
\pgfpathlineto{\pgfqpoint{5.989093in}{3.470705in}}%
\pgfpathlineto{\pgfqpoint{5.987516in}{3.470022in}}%
\pgfpathlineto{\pgfqpoint{5.985947in}{3.469283in}}%
\pgfpathlineto{\pgfqpoint{5.984384in}{3.468487in}}%
\pgfpathlineto{\pgfqpoint{5.982830in}{3.467635in}}%
\pgfpathlineto{\pgfqpoint{5.981283in}{3.466726in}}%
\pgfpathlineto{\pgfqpoint{5.979745in}{3.465762in}}%
\pgfpathlineto{\pgfqpoint{5.978215in}{3.464743in}}%
\pgfpathlineto{\pgfqpoint{5.976693in}{3.463671in}}%
\pgfpathlineto{\pgfqpoint{5.975179in}{3.462545in}}%
\pgfpathlineto{\pgfqpoint{5.973674in}{3.461368in}}%
\pgfpathlineto{\pgfqpoint{5.972178in}{3.460141in}}%
\pgfpathlineto{\pgfqpoint{5.970690in}{3.458866in}}%
\pgfpathlineto{\pgfqpoint{5.969211in}{3.457545in}}%
\pgfpathlineto{\pgfqpoint{5.967741in}{3.456180in}}%
\pgfpathlineto{\pgfqpoint{5.966279in}{3.454775in}}%
\pgfpathlineto{\pgfqpoint{5.964825in}{3.453333in}}%
\pgfpathlineto{\pgfqpoint{5.963379in}{3.451858in}}%
\pgfpathlineto{\pgfqpoint{5.961941in}{3.450353in}}%
\pgfpathlineto{\pgfqpoint{5.960510in}{3.448825in}}%
\pgfpathlineto{\pgfqpoint{5.959085in}{3.447278in}}%
\pgfpathlineto{\pgfqpoint{5.957666in}{3.445718in}}%
\pgfpathlineto{\pgfqpoint{5.956252in}{3.444152in}}%
\pgfpathlineto{\pgfqpoint{5.954842in}{3.442587in}}%
\pgfpathlineto{\pgfqpoint{5.953435in}{3.441030in}}%
\pgfpathlineto{\pgfqpoint{5.952030in}{3.439489in}}%
\pgfpathlineto{\pgfqpoint{5.950627in}{3.437973in}}%
\pgfpathlineto{\pgfqpoint{5.949222in}{3.436490in}}%
\pgfpathlineto{\pgfqpoint{5.947816in}{3.435050in}}%
\pgfpathlineto{\pgfqpoint{5.946407in}{3.433662in}}%
\pgfpathlineto{\pgfqpoint{5.944992in}{3.432337in}}%
\pgfpathlineto{\pgfqpoint{5.943570in}{3.431083in}}%
\pgfpathlineto{\pgfqpoint{5.942140in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{5.940700in}{3.428832in}}%
\pgfpathlineto{\pgfqpoint{5.939247in}{3.427855in}}%
\pgfpathlineto{\pgfqpoint{5.937780in}{3.426991in}}%
\pgfpathlineto{\pgfqpoint{5.936296in}{3.426249in}}%
\pgfpathlineto{\pgfqpoint{5.934794in}{3.425640in}}%
\pgfpathlineto{\pgfqpoint{5.933272in}{3.425173in}}%
\pgfpathlineto{\pgfqpoint{5.931727in}{3.424856in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{3.424698in}}%
\pgfpathlineto{\pgfqpoint{5.928561in}{3.424706in}}%
\pgfpathlineto{\pgfqpoint{5.926936in}{3.424888in}}%
\pgfpathlineto{\pgfqpoint{5.925281in}{3.425249in}}%
\pgfpathlineto{\pgfqpoint{5.923595in}{3.425795in}}%
\pgfpathlineto{\pgfqpoint{5.921875in}{3.426528in}}%
\pgfpathlineto{\pgfqpoint{5.920120in}{3.427451in}}%
\pgfpathlineto{\pgfqpoint{5.918330in}{3.428565in}}%
\pgfpathlineto{\pgfqpoint{5.916503in}{3.429869in}}%
\pgfpathlineto{\pgfqpoint{5.914640in}{3.431361in}}%
\pgfpathlineto{\pgfqpoint{5.912739in}{3.433035in}}%
\pgfpathlineto{\pgfqpoint{5.910802in}{3.434887in}}%
\pgfpathlineto{\pgfqpoint{5.908828in}{3.436907in}}%
\pgfpathlineto{\pgfqpoint{5.906819in}{3.439085in}}%
\pgfpathlineto{\pgfqpoint{5.904777in}{3.441409in}}%
\pgfpathlineto{\pgfqpoint{5.902703in}{3.443862in}}%
\pgfpathlineto{\pgfqpoint{5.900599in}{3.446428in}}%
\pgfpathlineto{\pgfqpoint{5.898470in}{3.449088in}}%
\pgfpathlineto{\pgfqpoint{5.896318in}{3.451820in}}%
\pgfpathlineto{\pgfqpoint{5.894147in}{3.454601in}}%
\pgfpathlineto{\pgfqpoint{5.891962in}{3.457405in}}%
\pgfpathlineto{\pgfqpoint{5.889768in}{3.460205in}}%
\pgfpathlineto{\pgfqpoint{5.887570in}{3.462974in}}%
\pgfpathlineto{\pgfqpoint{5.885374in}{3.465682in}}%
\pgfpathlineto{\pgfqpoint{5.883186in}{3.468299in}}%
\pgfpathlineto{\pgfqpoint{5.881012in}{3.470795in}}%
\pgfpathlineto{\pgfqpoint{5.878860in}{3.473140in}}%
\pgfpathlineto{\pgfqpoint{5.876734in}{3.475304in}}%
\pgfpathlineto{\pgfqpoint{5.874643in}{3.477259in}}%
\pgfpathlineto{\pgfqpoint{5.872592in}{3.478979in}}%
\pgfpathlineto{\pgfqpoint{5.870587in}{3.480437in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.481613in}}%
\pgfpathlineto{\pgfqpoint{5.866741in}{3.482486in}}%
\pgfpathlineto{\pgfqpoint{5.864909in}{3.483040in}}%
\pgfpathlineto{\pgfqpoint{5.863144in}{3.483263in}}%
\pgfpathlineto{\pgfqpoint{5.861450in}{3.483146in}}%
\pgfpathlineto{\pgfqpoint{5.859828in}{3.482685in}}%
\pgfpathlineto{\pgfqpoint{5.858280in}{3.481879in}}%
\pgfpathlineto{\pgfqpoint{5.856807in}{3.480732in}}%
\pgfpathlineto{\pgfqpoint{5.855410in}{3.479253in}}%
\pgfpathlineto{\pgfqpoint{5.854086in}{3.477454in}}%
\pgfpathlineto{\pgfqpoint{5.852835in}{3.475352in}}%
\pgfpathlineto{\pgfqpoint{5.851652in}{3.472965in}}%
\pgfpathlineto{\pgfqpoint{5.850534in}{3.470317in}}%
\pgfpathlineto{\pgfqpoint{5.849477in}{3.467433in}}%
\pgfpathlineto{\pgfqpoint{5.848476in}{3.464340in}}%
\pgfpathlineto{\pgfqpoint{5.847525in}{3.461068in}}%
\pgfpathlineto{\pgfqpoint{5.846617in}{3.457647in}}%
\pgfpathlineto{\pgfqpoint{5.845748in}{3.454107in}}%
\pgfpathlineto{\pgfqpoint{5.844909in}{3.450478in}}%
\pgfpathlineto{\pgfqpoint{5.844094in}{3.446790in}}%
\pgfpathlineto{\pgfqpoint{5.843298in}{3.443071in}}%
\pgfpathlineto{\pgfqpoint{5.842514in}{3.439348in}}%
\pgfpathlineto{\pgfqpoint{5.841735in}{3.435644in}}%
\pgfpathlineto{\pgfqpoint{5.840958in}{3.431981in}}%
\pgfpathlineto{\pgfqpoint{5.840177in}{3.428378in}}%
\pgfpathlineto{\pgfqpoint{5.839387in}{3.424850in}}%
\pgfpathlineto{\pgfqpoint{5.838586in}{3.421411in}}%
\pgfpathlineto{\pgfqpoint{5.837771in}{3.418068in}}%
\pgfpathlineto{\pgfqpoint{5.836940in}{3.414828in}}%
\pgfpathlineto{\pgfqpoint{5.836092in}{3.411693in}}%
\pgfpathlineto{\pgfqpoint{5.835226in}{3.408663in}}%
\pgfpathlineto{\pgfqpoint{5.834342in}{3.405735in}}%
\pgfpathlineto{\pgfqpoint{5.833442in}{3.402904in}}%
\pgfpathlineto{\pgfqpoint{5.832527in}{3.400161in}}%
\pgfpathlineto{\pgfqpoint{5.831599in}{3.397499in}}%
\pgfpathlineto{\pgfqpoint{5.830660in}{3.394907in}}%
\pgfpathlineto{\pgfqpoint{5.829713in}{3.392374in}}%
\pgfpathlineto{\pgfqpoint{5.828759in}{3.389888in}}%
\pgfpathlineto{\pgfqpoint{5.827803in}{3.387440in}}%
\pgfpathlineto{\pgfqpoint{5.826846in}{3.385019in}}%
\pgfpathlineto{\pgfqpoint{5.825891in}{3.382616in}}%
\pgfpathlineto{\pgfqpoint{5.824940in}{3.380225in}}%
\pgfpathlineto{\pgfqpoint{5.823993in}{3.377840in}}%
\pgfpathlineto{\pgfqpoint{5.823052in}{3.375457in}}%
\pgfpathlineto{\pgfqpoint{5.822117in}{3.373076in}}%
\pgfpathlineto{\pgfqpoint{5.821188in}{3.370699in}}%
\pgfpathlineto{\pgfqpoint{5.820263in}{3.368329in}}%
\pgfpathlineto{\pgfqpoint{5.819341in}{3.365974in}}%
\pgfpathlineto{\pgfqpoint{5.818418in}{3.363640in}}%
\pgfpathlineto{\pgfqpoint{5.817493in}{3.361340in}}%
\pgfpathlineto{\pgfqpoint{5.816561in}{3.359085in}}%
\pgfpathlineto{\pgfqpoint{5.815618in}{3.356888in}}%
\pgfpathlineto{\pgfqpoint{5.814660in}{3.354763in}}%
\pgfpathlineto{\pgfqpoint{5.813683in}{3.352725in}}%
\pgfpathlineto{\pgfqpoint{5.812681in}{3.350788in}}%
\pgfpathlineto{\pgfqpoint{5.811651in}{3.348965in}}%
\pgfpathlineto{\pgfqpoint{5.810587in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{5.809487in}{3.345711in}}%
\pgfpathlineto{\pgfqpoint{5.808347in}{3.344299in}}%
\pgfpathlineto{\pgfqpoint{5.807164in}{3.343039in}}%
\pgfpathlineto{\pgfqpoint{5.805937in}{3.341934in}}%
\pgfpathlineto{\pgfqpoint{5.804665in}{3.340986in}}%
\pgfpathlineto{\pgfqpoint{5.803347in}{3.340191in}}%
\pgfpathlineto{\pgfqpoint{5.801984in}{3.339544in}}%
\pgfpathlineto{\pgfqpoint{5.800580in}{3.339034in}}%
\pgfpathlineto{\pgfqpoint{5.799137in}{3.338650in}}%
\pgfpathlineto{\pgfqpoint{5.797659in}{3.338377in}}%
\pgfpathlineto{\pgfqpoint{5.796151in}{3.338197in}}%
\pgfpathlineto{\pgfqpoint{5.794619in}{3.338090in}}%
\pgfpathlineto{\pgfqpoint{5.793069in}{3.338035in}}%
\pgfpathlineto{\pgfqpoint{5.791509in}{3.338009in}}%
\pgfpathlineto{\pgfqpoint{5.789945in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{5.788385in}{3.337951in}}%
\pgfpathlineto{\pgfqpoint{5.786837in}{3.337875in}}%
\pgfpathlineto{\pgfqpoint{5.785307in}{3.337738in}}%
\pgfpathlineto{\pgfqpoint{5.783801in}{3.337524in}}%
\pgfpathlineto{\pgfqpoint{5.782326in}{3.337214in}}%
\pgfpathlineto{\pgfqpoint{5.780886in}{3.336798in}}%
\pgfpathlineto{\pgfqpoint{5.779484in}{3.336266in}}%
\pgfpathlineto{\pgfqpoint{5.778123in}{3.335613in}}%
\pgfpathlineto{\pgfqpoint{5.776804in}{3.334838in}}%
\pgfpathlineto{\pgfqpoint{5.775526in}{3.333945in}}%
\pgfpathlineto{\pgfqpoint{5.774287in}{3.332942in}}%
\pgfpathlineto{\pgfqpoint{5.773083in}{3.331841in}}%
\pgfpathlineto{\pgfqpoint{5.771909in}{3.330658in}}%
\pgfpathlineto{\pgfqpoint{5.770760in}{3.329411in}}%
\pgfpathlineto{\pgfqpoint{5.769628in}{3.328124in}}%
\pgfpathlineto{\pgfqpoint{5.768504in}{3.326819in}}%
\pgfpathlineto{\pgfqpoint{5.767380in}{3.325522in}}%
\pgfpathlineto{\pgfqpoint{5.766247in}{3.324261in}}%
\pgfpathlineto{\pgfqpoint{5.765095in}{3.323060in}}%
\pgfpathlineto{\pgfqpoint{5.763914in}{3.321946in}}%
\pgfpathlineto{\pgfqpoint{5.762696in}{3.320943in}}%
\pgfpathlineto{\pgfqpoint{5.761432in}{3.320072in}}%
\pgfpathlineto{\pgfqpoint{5.760115in}{3.319351in}}%
\pgfpathlineto{\pgfqpoint{5.758739in}{3.318796in}}%
\pgfpathlineto{\pgfqpoint{5.757298in}{3.318417in}}%
\pgfpathlineto{\pgfqpoint{5.755790in}{3.318221in}}%
\pgfpathlineto{\pgfqpoint{5.754213in}{3.318209in}}%
\pgfpathlineto{\pgfqpoint{5.752567in}{3.318379in}}%
\pgfpathlineto{\pgfqpoint{5.750855in}{3.318722in}}%
\pgfpathlineto{\pgfqpoint{5.749080in}{3.319225in}}%
\pgfpathlineto{\pgfqpoint{5.747247in}{3.319871in}}%
\pgfpathlineto{\pgfqpoint{5.745365in}{3.320638in}}%
\pgfpathlineto{\pgfqpoint{5.743442in}{3.321500in}}%
\pgfpathlineto{\pgfqpoint{5.741489in}{3.322430in}}%
\pgfpathlineto{\pgfqpoint{5.739516in}{3.323395in}}%
\pgfpathlineto{\pgfqpoint{5.737537in}{3.324365in}}%
\pgfpathlineto{\pgfqpoint{5.735565in}{3.325304in}}%
\pgfpathlineto{\pgfqpoint{5.733611in}{3.326181in}}%
\pgfpathlineto{\pgfqpoint{5.731689in}{3.326963in}}%
\pgfpathlineto{\pgfqpoint{5.729812in}{3.327620in}}%
\pgfpathlineto{\pgfqpoint{5.727990in}{3.328124in}}%
\pgfpathlineto{\pgfqpoint{5.726234in}{3.328451in}}%
\pgfpathlineto{\pgfqpoint{5.724553in}{3.328582in}}%
\pgfpathlineto{\pgfqpoint{5.722953in}{3.328502in}}%
\pgfpathlineto{\pgfqpoint{5.721440in}{3.328201in}}%
\pgfpathlineto{\pgfqpoint{5.720017in}{3.327675in}}%
\pgfpathlineto{\pgfqpoint{5.718683in}{3.326925in}}%
\pgfpathlineto{\pgfqpoint{5.717439in}{3.325958in}}%
\pgfpathlineto{\pgfqpoint{5.716280in}{3.324785in}}%
\pgfpathlineto{\pgfqpoint{5.715200in}{3.323422in}}%
\pgfpathlineto{\pgfqpoint{5.714193in}{3.321890in}}%
\pgfpathlineto{\pgfqpoint{5.713248in}{3.320214in}}%
\pgfpathlineto{\pgfqpoint{5.712357in}{3.318419in}}%
\pgfpathlineto{\pgfqpoint{5.711507in}{3.316535in}}%
\pgfpathlineto{\pgfqpoint{5.710687in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{5.709885in}{3.312615in}}%
\pgfpathlineto{\pgfqpoint{5.709089in}{3.310638in}}%
\pgfpathlineto{\pgfqpoint{5.708287in}{3.308686in}}%
\pgfpathlineto{\pgfqpoint{5.707468in}{3.306785in}}%
\pgfpathlineto{\pgfqpoint{5.706624in}{3.304957in}}%
\pgfpathlineto{\pgfqpoint{5.705744in}{3.303220in}}%
\pgfpathlineto{\pgfqpoint{5.704823in}{3.301590in}}%
\pgfpathlineto{\pgfqpoint{5.703855in}{3.300077in}}%
\pgfpathlineto{\pgfqpoint{5.702836in}{3.298689in}}%
\pgfpathlineto{\pgfqpoint{5.701765in}{3.297427in}}%
\pgfpathlineto{\pgfqpoint{5.700641in}{3.296290in}}%
\pgfpathlineto{\pgfqpoint{5.699467in}{3.295274in}}%
\pgfpathlineto{\pgfqpoint{5.698245in}{3.294369in}}%
\pgfpathlineto{\pgfqpoint{5.696979in}{3.293564in}}%
\pgfpathlineto{\pgfqpoint{5.695676in}{3.292846in}}%
\pgfpathlineto{\pgfqpoint{5.694341in}{3.292200in}}%
\pgfpathlineto{\pgfqpoint{5.692982in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{5.691605in}{3.291055in}}%
\pgfpathlineto{\pgfqpoint{5.690219in}{3.290524in}}%
\pgfpathlineto{\pgfqpoint{5.688828in}{3.290001in}}%
\pgfpathlineto{\pgfqpoint{5.687440in}{3.289472in}}%
\pgfpathlineto{\pgfqpoint{5.686058in}{3.288927in}}%
\pgfpathlineto{\pgfqpoint{5.684688in}{3.288357in}}%
\pgfpathlineto{\pgfqpoint{5.683331in}{3.287759in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{3.287130in}}%
\pgfpathlineto{\pgfqpoint{5.680657in}{3.286474in}}%
\pgfpathlineto{\pgfqpoint{5.679336in}{3.285797in}}%
\pgfpathlineto{\pgfqpoint{5.678022in}{3.285108in}}%
\pgfpathlineto{\pgfqpoint{5.676707in}{3.284420in}}%
\pgfpathlineto{\pgfqpoint{5.675385in}{3.283748in}}%
\pgfpathlineto{\pgfqpoint{5.674046in}{3.283110in}}%
\pgfpathlineto{\pgfqpoint{5.672682in}{3.282525in}}%
\pgfpathlineto{\pgfqpoint{5.671283in}{3.282014in}}%
\pgfpathlineto{\pgfqpoint{5.669838in}{3.281597in}}%
\pgfpathlineto{\pgfqpoint{5.668337in}{3.281295in}}%
\pgfpathlineto{\pgfqpoint{5.666770in}{3.281126in}}%
\pgfpathlineto{\pgfqpoint{5.665128in}{3.281108in}}%
\pgfpathlineto{\pgfqpoint{5.663403in}{3.281255in}}%
\pgfpathlineto{\pgfqpoint{5.661588in}{3.281578in}}%
\pgfpathlineto{\pgfqpoint{5.659680in}{3.282085in}}%
\pgfpathlineto{\pgfqpoint{5.657674in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{5.655570in}{3.283662in}}%
\pgfpathlineto{\pgfqpoint{5.653370in}{3.284726in}}%
\pgfpathlineto{\pgfqpoint{5.651078in}{3.285961in}}%
\pgfpathlineto{\pgfqpoint{5.648700in}{3.287353in}}%
\pgfpathlineto{\pgfqpoint{5.646244in}{3.288883in}}%
\pgfpathlineto{\pgfqpoint{5.643722in}{3.290528in}}%
\pgfpathlineto{\pgfqpoint{5.641146in}{3.292261in}}%
\pgfpathlineto{\pgfqpoint{5.638531in}{3.294052in}}%
\pgfpathlineto{\pgfqpoint{5.635893in}{3.295869in}}%
\pgfpathlineto{\pgfqpoint{5.633250in}{3.297677in}}%
\pgfpathlineto{\pgfqpoint{5.630620in}{3.299442in}}%
\pgfpathlineto{\pgfqpoint{5.628021in}{3.301128in}}%
\pgfpathlineto{\pgfqpoint{5.625471in}{3.302702in}}%
\pgfpathlineto{\pgfqpoint{5.622988in}{3.304129in}}%
\pgfpathlineto{\pgfqpoint{5.620589in}{3.305381in}}%
\pgfpathlineto{\pgfqpoint{5.618289in}{3.306429in}}%
\pgfpathlineto{\pgfqpoint{5.616100in}{3.307253in}}%
\pgfpathlineto{\pgfqpoint{5.614035in}{3.307832in}}%
\pgfpathlineto{\pgfqpoint{5.612100in}{3.308153in}}%
\pgfpathlineto{\pgfqpoint{5.610303in}{3.308209in}}%
\pgfpathlineto{\pgfqpoint{5.608647in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{5.607130in}{3.307521in}}%
\pgfpathlineto{\pgfqpoint{5.605750in}{3.306788in}}%
\pgfpathlineto{\pgfqpoint{5.604502in}{3.305811in}}%
\pgfpathlineto{\pgfqpoint{5.603377in}{3.304609in}}%
\pgfpathlineto{\pgfqpoint{5.602365in}{3.303203in}}%
\pgfpathlineto{\pgfqpoint{5.601453in}{3.301618in}}%
\pgfpathlineto{\pgfqpoint{5.600627in}{3.299883in}}%
\pgfpathlineto{\pgfqpoint{5.599872in}{3.298026in}}%
\pgfpathlineto{\pgfqpoint{5.599171in}{3.296079in}}%
\pgfpathlineto{\pgfqpoint{5.598508in}{3.294072in}}%
\pgfpathlineto{\pgfqpoint{5.597867in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{5.597230in}{3.290000in}}%
\pgfpathlineto{\pgfqpoint{5.596583in}{3.287992in}}%
\pgfpathlineto{\pgfqpoint{5.595911in}{3.286038in}}%
\pgfpathlineto{\pgfqpoint{5.595201in}{3.284159in}}%
\pgfpathlineto{\pgfqpoint{5.594442in}{3.282375in}}%
\pgfpathlineto{\pgfqpoint{5.593624in}{3.280703in}}%
\pgfpathlineto{\pgfqpoint{5.592738in}{3.279154in}}%
\pgfpathlineto{\pgfqpoint{5.591780in}{3.277739in}}%
\pgfpathlineto{\pgfqpoint{5.590744in}{3.276463in}}%
\pgfpathlineto{\pgfqpoint{5.589629in}{3.275328in}}%
\pgfpathlineto{\pgfqpoint{5.588435in}{3.274332in}}%
\pgfpathlineto{\pgfqpoint{5.587163in}{3.273472in}}%
\pgfpathlineto{\pgfqpoint{5.585816in}{3.272742in}}%
\pgfpathlineto{\pgfqpoint{5.584398in}{3.272131in}}%
\pgfpathlineto{\pgfqpoint{5.582916in}{3.271629in}}%
\pgfpathlineto{\pgfqpoint{5.581376in}{3.271224in}}%
\pgfpathlineto{\pgfqpoint{5.579786in}{3.270900in}}%
\pgfpathlineto{\pgfqpoint{5.578154in}{3.270645in}}%
\pgfpathlineto{\pgfqpoint{5.576489in}{3.270442in}}%
\pgfpathlineto{\pgfqpoint{5.574799in}{3.270276in}}%
\pgfpathlineto{\pgfqpoint{5.573093in}{3.270132in}}%
\pgfpathlineto{\pgfqpoint{5.571380in}{3.269996in}}%
\pgfpathlineto{\pgfqpoint{5.569668in}{3.269853in}}%
\pgfpathlineto{\pgfqpoint{5.567965in}{3.269692in}}%
\pgfpathlineto{\pgfqpoint{5.566277in}{3.269499in}}%
\pgfpathlineto{\pgfqpoint{5.564613in}{3.269265in}}%
\pgfpathlineto{\pgfqpoint{5.562977in}{3.268982in}}%
\pgfpathlineto{\pgfqpoint{5.561374in}{3.268640in}}%
\pgfpathlineto{\pgfqpoint{5.559808in}{3.268234in}}%
\pgfpathlineto{\pgfqpoint{5.558284in}{3.267759in}}%
\pgfpathlineto{\pgfqpoint{5.556803in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{5.555366in}{3.266591in}}%
\pgfpathlineto{\pgfqpoint{5.553976in}{3.265895in}}%
\pgfpathlineto{\pgfqpoint{5.552631in}{3.265126in}}%
\pgfpathlineto{\pgfqpoint{5.551331in}{3.264285in}}%
\pgfpathlineto{\pgfqpoint{5.550074in}{3.263376in}}%
\pgfpathlineto{\pgfqpoint{5.548858in}{3.262403in}}%
\pgfpathlineto{\pgfqpoint{5.547680in}{3.261371in}}%
\pgfpathlineto{\pgfqpoint{5.546535in}{3.260288in}}%
\pgfpathlineto{\pgfqpoint{5.545420in}{3.259161in}}%
\pgfpathlineto{\pgfqpoint{5.544329in}{3.257998in}}%
\pgfpathlineto{\pgfqpoint{5.543256in}{3.256809in}}%
\pgfpathlineto{\pgfqpoint{5.542195in}{3.255605in}}%
\pgfpathlineto{\pgfqpoint{5.541138in}{3.254396in}}%
\pgfpathlineto{\pgfqpoint{5.540078in}{3.253195in}}%
\pgfpathlineto{\pgfqpoint{5.539006in}{3.252014in}}%
\pgfpathlineto{\pgfqpoint{5.537915in}{3.250865in}}%
\pgfpathlineto{\pgfqpoint{5.536795in}{3.249761in}}%
\pgfpathlineto{\pgfqpoint{5.535638in}{3.248716in}}%
\pgfpathlineto{\pgfqpoint{5.534434in}{3.247743in}}%
\pgfpathlineto{\pgfqpoint{5.533175in}{3.246854in}}%
\pgfpathlineto{\pgfqpoint{5.531852in}{3.246060in}}%
\pgfpathlineto{\pgfqpoint{5.530459in}{3.245372in}}%
\pgfpathlineto{\pgfqpoint{5.528986in}{3.244801in}}%
\pgfpathlineto{\pgfqpoint{5.527429in}{3.244353in}}%
\pgfpathlineto{\pgfqpoint{5.525782in}{3.244037in}}%
\pgfpathlineto{\pgfqpoint{5.524041in}{3.243855in}}%
\pgfpathlineto{\pgfqpoint{5.522204in}{3.243811in}}%
\pgfpathlineto{\pgfqpoint{5.520269in}{3.243903in}}%
\pgfpathlineto{\pgfqpoint{5.518239in}{3.244130in}}%
\pgfpathlineto{\pgfqpoint{5.516115in}{3.244485in}}%
\pgfpathlineto{\pgfqpoint{5.513903in}{3.244961in}}%
\pgfpathlineto{\pgfqpoint{5.511609in}{3.245547in}}%
\pgfpathlineto{\pgfqpoint{5.509242in}{3.246228in}}%
\pgfpathlineto{\pgfqpoint{5.506811in}{3.246990in}}%
\pgfpathlineto{\pgfqpoint{5.504330in}{3.247815in}}%
\pgfpathlineto{\pgfqpoint{5.501812in}{3.248681in}}%
\pgfpathlineto{\pgfqpoint{5.499270in}{3.249568in}}%
\pgfpathlineto{\pgfqpoint{5.496723in}{3.250453in}}%
\pgfpathlineto{\pgfqpoint{5.494185in}{3.251312in}}%
\pgfpathlineto{\pgfqpoint{5.491673in}{3.252123in}}%
\pgfpathlineto{\pgfqpoint{5.489204in}{3.252862in}}%
\pgfpathlineto{\pgfqpoint{5.486795in}{3.253508in}}%
\pgfpathlineto{\pgfqpoint{5.484459in}{3.254039in}}%
\pgfpathlineto{\pgfqpoint{5.482212in}{3.254439in}}%
\pgfpathlineto{\pgfqpoint{5.480064in}{3.254692in}}%
\pgfpathlineto{\pgfqpoint{5.478026in}{3.254785in}}%
\pgfpathlineto{\pgfqpoint{5.476106in}{3.254710in}}%
\pgfpathlineto{\pgfqpoint{5.474308in}{3.254461in}}%
\pgfpathlineto{\pgfqpoint{5.472634in}{3.254037in}}%
\pgfpathlineto{\pgfqpoint{5.471084in}{3.253441in}}%
\pgfpathlineto{\pgfqpoint{5.469653in}{3.252679in}}%
\pgfpathlineto{\pgfqpoint{5.468337in}{3.251762in}}%
\pgfpathlineto{\pgfqpoint{5.467126in}{3.250703in}}%
\pgfpathlineto{\pgfqpoint{5.466008in}{3.249518in}}%
\pgfpathlineto{\pgfqpoint{5.464971in}{3.248226in}}%
\pgfpathlineto{\pgfqpoint{5.463999in}{3.246847in}}%
\pgfpathlineto{\pgfqpoint{5.463079in}{3.245404in}}%
\pgfpathlineto{\pgfqpoint{5.462192in}{3.243920in}}%
\pgfpathlineto{\pgfqpoint{5.461322in}{3.242415in}}%
\pgfpathlineto{\pgfqpoint{5.460454in}{3.240912in}}%
\pgfpathlineto{\pgfqpoint{5.459573in}{3.239430in}}%
\pgfpathlineto{\pgfqpoint{5.458663in}{3.237988in}}%
\pgfpathlineto{\pgfqpoint{5.457715in}{3.236600in}}%
\pgfpathlineto{\pgfqpoint{5.456717in}{3.235279in}}%
\pgfpathlineto{\pgfqpoint{5.455663in}{3.234034in}}%
\pgfpathlineto{\pgfqpoint{5.454549in}{3.232869in}}%
\pgfpathlineto{\pgfqpoint{5.453371in}{3.231787in}}%
\pgfpathlineto{\pgfqpoint{5.452132in}{3.230784in}}%
\pgfpathlineto{\pgfqpoint{5.450836in}{3.229856in}}%
\pgfpathlineto{\pgfqpoint{5.449490in}{3.228991in}}%
\pgfpathlineto{\pgfqpoint{5.448103in}{3.228177in}}%
\pgfpathlineto{\pgfqpoint{5.446687in}{3.227399in}}%
\pgfpathlineto{\pgfqpoint{5.445257in}{3.226638in}}%
\pgfpathlineto{\pgfqpoint{5.443827in}{3.225875in}}%
\pgfpathlineto{\pgfqpoint{5.442415in}{3.225089in}}%
\pgfpathlineto{\pgfqpoint{5.441036in}{3.224259in}}%
\pgfpathlineto{\pgfqpoint{5.439708in}{3.223364in}}%
\pgfpathlineto{\pgfqpoint{5.438448in}{3.222385in}}%
\pgfpathlineto{\pgfqpoint{5.437269in}{3.221304in}}%
\pgfpathlineto{\pgfqpoint{5.436185in}{3.220105in}}%
\pgfpathlineto{\pgfqpoint{5.435208in}{3.218775in}}%
\pgfpathlineto{\pgfqpoint{5.434346in}{3.217306in}}%
\pgfpathlineto{\pgfqpoint{5.433603in}{3.215692in}}%
\pgfpathlineto{\pgfqpoint{5.432983in}{3.213933in}}%
\pgfpathlineto{\pgfqpoint{5.432482in}{3.212032in}}%
\pgfpathlineto{\pgfqpoint{5.432097in}{3.209995in}}%
\pgfpathlineto{\pgfqpoint{5.431819in}{3.207835in}}%
\pgfpathlineto{\pgfqpoint{5.431637in}{3.205567in}}%
\pgfpathlineto{\pgfqpoint{5.431535in}{3.203209in}}%
\pgfpathlineto{\pgfqpoint{5.431496in}{3.200783in}}%
\pgfpathlineto{\pgfqpoint{5.431501in}{3.198314in}}%
\pgfpathlineto{\pgfqpoint{5.431528in}{3.195827in}}%
\pgfpathlineto{\pgfqpoint{5.431556in}{3.193349in}}%
\pgfpathlineto{\pgfqpoint{5.431560in}{3.190908in}}%
\pgfpathlineto{\pgfqpoint{5.431519in}{3.188530in}}%
\pgfpathlineto{\pgfqpoint{5.431408in}{3.186242in}}%
\pgfpathlineto{\pgfqpoint{5.431208in}{3.184068in}}%
\pgfpathlineto{\pgfqpoint{5.430897in}{3.182031in}}%
\pgfpathlineto{\pgfqpoint{5.430458in}{3.180150in}}%
\pgfpathlineto{\pgfqpoint{5.429874in}{3.178443in}}%
\pgfpathlineto{\pgfqpoint{5.429133in}{3.176923in}}%
\pgfpathlineto{\pgfqpoint{5.428225in}{3.175600in}}%
\pgfpathlineto{\pgfqpoint{5.427142in}{3.174481in}}%
\pgfpathlineto{\pgfqpoint{5.425881in}{3.173569in}}%
\pgfpathlineto{\pgfqpoint{5.424438in}{3.172863in}}%
\pgfpathlineto{\pgfqpoint{5.422818in}{3.172360in}}%
\pgfpathlineto{\pgfqpoint{5.421024in}{3.172052in}}%
\pgfpathlineto{\pgfqpoint{5.419063in}{3.171929in}}%
\pgfpathlineto{\pgfqpoint{5.416945in}{3.171978in}}%
\pgfpathlineto{\pgfqpoint{5.414682in}{3.172186in}}%
\pgfpathlineto{\pgfqpoint{5.412286in}{3.172535in}}%
\pgfpathlineto{\pgfqpoint{5.409771in}{3.173010in}}%
\pgfpathlineto{\pgfqpoint{5.407152in}{3.173591in}}%
\pgfpathlineto{\pgfqpoint{5.404445in}{3.174261in}}%
\pgfpathlineto{\pgfqpoint{5.401665in}{3.175002in}}%
\pgfpathlineto{\pgfqpoint{5.398826in}{3.175797in}}%
\pgfpathlineto{\pgfqpoint{5.395943in}{3.176630in}}%
\pgfpathlineto{\pgfqpoint{5.393027in}{3.177487in}}%
\pgfpathlineto{\pgfqpoint{5.390091in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{5.387144in}{3.179222in}}%
\pgfpathlineto{\pgfqpoint{5.384194in}{3.180081in}}%
\pgfpathlineto{\pgfqpoint{5.381247in}{3.180925in}}%
\pgfpathlineto{\pgfqpoint{5.378307in}{3.181748in}}%
\pgfpathlineto{\pgfqpoint{5.375379in}{3.182548in}}%
\pgfpathlineto{\pgfqpoint{5.372461in}{3.183325in}}%
\pgfpathlineto{\pgfqpoint{5.369555in}{3.184077in}}%
\pgfpathlineto{\pgfqpoint{5.366659in}{3.184808in}}%
\pgfpathlineto{\pgfqpoint{5.363770in}{3.185520in}}%
\pgfpathlineto{\pgfqpoint{5.360886in}{3.186215in}}%
\pgfpathlineto{\pgfqpoint{5.358003in}{3.186898in}}%
\pgfpathlineto{\pgfqpoint{5.355119in}{3.187572in}}%
\pgfpathlineto{\pgfqpoint{5.352229in}{3.188240in}}%
\pgfpathlineto{\pgfqpoint{5.349331in}{3.188906in}}%
\pgfpathlineto{\pgfqpoint{5.346424in}{3.189570in}}%
\pgfpathlineto{\pgfqpoint{5.343506in}{3.190235in}}%
\pgfpathlineto{\pgfqpoint{5.340577in}{3.190900in}}%
\pgfpathlineto{\pgfqpoint{5.337638in}{3.191565in}}%
\pgfpathlineto{\pgfqpoint{5.334691in}{3.192226in}}%
\pgfpathlineto{\pgfqpoint{5.331738in}{3.192883in}}%
\pgfpathlineto{\pgfqpoint{5.328784in}{3.193529in}}%
\pgfpathlineto{\pgfqpoint{5.325833in}{3.194162in}}%
\pgfpathlineto{\pgfqpoint{5.322889in}{3.194776in}}%
\pgfpathlineto{\pgfqpoint{5.319958in}{3.195366in}}%
\pgfpathlineto{\pgfqpoint{5.317045in}{3.195927in}}%
\pgfpathlineto{\pgfqpoint{5.314155in}{3.196454in}}%
\pgfpathlineto{\pgfqpoint{5.311293in}{3.196942in}}%
\pgfpathlineto{\pgfqpoint{5.308463in}{3.197387in}}%
\pgfpathlineto{\pgfqpoint{5.305668in}{3.197788in}}%
\pgfpathlineto{\pgfqpoint{5.302909in}{3.198141in}}%
\pgfpathlineto{\pgfqpoint{5.300189in}{3.198447in}}%
\pgfpathlineto{\pgfqpoint{5.297507in}{3.198706in}}%
\pgfpathlineto{\pgfqpoint{5.294862in}{3.198919in}}%
\pgfpathlineto{\pgfqpoint{5.292251in}{3.199089in}}%
\pgfpathlineto{\pgfqpoint{5.289671in}{3.199220in}}%
\pgfpathlineto{\pgfqpoint{5.287118in}{3.199317in}}%
\pgfpathlineto{\pgfqpoint{5.284585in}{3.199385in}}%
\pgfpathlineto{\pgfqpoint{5.282069in}{3.199429in}}%
\pgfpathlineto{\pgfqpoint{5.279564in}{3.199455in}}%
\pgfpathlineto{\pgfqpoint{5.277063in}{3.199468in}}%
\pgfpathlineto{\pgfqpoint{5.274563in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{5.272060in}{3.199474in}}%
\pgfpathlineto{\pgfqpoint{5.269550in}{3.199473in}}%
\pgfpathlineto{\pgfqpoint{5.267032in}{3.199472in}}%
\pgfpathlineto{\pgfqpoint{5.264507in}{3.199470in}}%
\pgfpathlineto{\pgfqpoint{5.261977in}{3.199466in}}%
\pgfpathlineto{\pgfqpoint{5.259446in}{3.199455in}}%
\pgfpathlineto{\pgfqpoint{5.256920in}{3.199431in}}%
\pgfpathlineto{\pgfqpoint{5.254407in}{3.199387in}}%
\pgfpathlineto{\pgfqpoint{5.251919in}{3.199313in}}%
\pgfpathlineto{\pgfqpoint{5.249466in}{3.199197in}}%
\pgfpathlineto{\pgfqpoint{5.247063in}{3.199028in}}%
\pgfpathlineto{\pgfqpoint{5.244725in}{3.198791in}}%
\pgfpathlineto{\pgfqpoint{5.242467in}{3.198472in}}%
\pgfpathlineto{\pgfqpoint{5.240308in}{3.198057in}}%
\pgfpathlineto{\pgfqpoint{5.238263in}{3.197530in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{3.196877in}}%
\pgfpathlineto{\pgfqpoint{5.234581in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{5.232975in}{3.195143in}}%
\pgfpathlineto{\pgfqpoint{5.231542in}{3.194039in}}%
\pgfpathlineto{\pgfqpoint{5.230293in}{3.192767in}}%
\pgfpathlineto{\pgfqpoint{5.229237in}{3.191319in}}%
\pgfpathlineto{\pgfqpoint{5.228378in}{3.189693in}}%
\pgfpathlineto{\pgfqpoint{5.227718in}{3.187889in}}%
\pgfpathlineto{\pgfqpoint{5.227257in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{5.226990in}{3.183758in}}%
\pgfpathlineto{\pgfqpoint{5.226911in}{3.181445in}}%
\pgfpathlineto{\pgfqpoint{5.227009in}{3.178979in}}%
\pgfpathlineto{\pgfqpoint{5.227272in}{3.176374in}}%
\pgfpathlineto{\pgfqpoint{5.227684in}{3.173644in}}%
\pgfpathlineto{\pgfqpoint{5.228230in}{3.170805in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{3.167875in}}%
\pgfpathlineto{\pgfqpoint{5.229644in}{3.164871in}}%
\pgfpathlineto{\pgfqpoint{5.230474in}{3.161812in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{3.158716in}}%
\pgfpathlineto{\pgfqpoint{5.232280in}{3.155599in}}%
\pgfpathlineto{\pgfqpoint{5.233219in}{3.152477in}}%
\pgfpathlineto{\pgfqpoint{5.234159in}{3.149367in}}%
\pgfpathlineto{\pgfqpoint{5.235084in}{3.146279in}}%
\pgfpathlineto{\pgfqpoint{5.235982in}{3.143226in}}%
\pgfpathlineto{\pgfqpoint{5.236843in}{3.140216in}}%
\pgfpathlineto{\pgfqpoint{5.237658in}{3.137256in}}%
\pgfpathlineto{\pgfqpoint{5.238421in}{3.134350in}}%
\pgfpathlineto{\pgfqpoint{5.239132in}{3.131498in}}%
\pgfpathlineto{\pgfqpoint{5.239788in}{3.128703in}}%
\pgfpathlineto{\pgfqpoint{5.240393in}{3.125959in}}%
\pgfpathlineto{\pgfqpoint{5.240951in}{3.123264in}}%
\pgfpathlineto{\pgfqpoint{5.241469in}{3.120612in}}%
\pgfpathlineto{\pgfqpoint{5.241954in}{3.117995in}}%
\pgfpathlineto{\pgfqpoint{5.242417in}{3.115405in}}%
\pgfpathlineto{\pgfqpoint{5.242867in}{3.112834in}}%
\pgfpathlineto{\pgfqpoint{5.243315in}{3.110272in}}%
\pgfpathlineto{\pgfqpoint{5.243772in}{3.107711in}}%
\pgfpathlineto{\pgfqpoint{5.244247in}{3.105143in}}%
\pgfpathlineto{\pgfqpoint{5.244749in}{3.102560in}}%
\pgfpathlineto{\pgfqpoint{5.245287in}{3.099956in}}%
\pgfpathlineto{\pgfqpoint{5.245867in}{3.097327in}}%
\pgfpathlineto{\pgfqpoint{5.246493in}{3.094668in}}%
\pgfpathlineto{\pgfqpoint{5.247166in}{3.091979in}}%
\pgfpathlineto{\pgfqpoint{5.247887in}{3.089261in}}%
\pgfpathlineto{\pgfqpoint{5.248652in}{3.086516in}}%
\pgfpathlineto{\pgfqpoint{5.249456in}{3.083748in}}%
\pgfpathlineto{\pgfqpoint{5.250292in}{3.080965in}}%
\pgfpathlineto{\pgfqpoint{5.251149in}{3.078174in}}%
\pgfpathlineto{\pgfqpoint{5.252014in}{3.075386in}}%
\pgfpathlineto{\pgfqpoint{5.252874in}{3.072612in}}%
\pgfpathlineto{\pgfqpoint{5.253713in}{3.069863in}}%
\pgfpathlineto{\pgfqpoint{5.254513in}{3.067155in}}%
\pgfpathlineto{\pgfqpoint{5.255255in}{3.064501in}}%
\pgfpathlineto{\pgfqpoint{5.255922in}{3.061915in}}%
\pgfpathlineto{\pgfqpoint{5.256493in}{3.059411in}}%
\pgfpathlineto{\pgfqpoint{5.256951in}{3.057004in}}%
\pgfpathlineto{\pgfqpoint{5.257276in}{3.054706in}}%
\pgfpathlineto{\pgfqpoint{5.257450in}{3.052531in}}%
\pgfpathlineto{\pgfqpoint{5.257459in}{3.050490in}}%
\pgfpathlineto{\pgfqpoint{5.257286in}{3.048593in}}%
\pgfpathlineto{\pgfqpoint{5.256920in}{3.046848in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{3.045262in}}%
\pgfpathlineto{\pgfqpoint{5.255565in}{3.043841in}}%
\pgfpathlineto{\pgfqpoint{5.254562in}{3.042586in}}%
\pgfpathlineto{\pgfqpoint{5.253336in}{3.041500in}}%
\pgfpathlineto{\pgfqpoint{5.251886in}{3.040582in}}%
\pgfpathlineto{\pgfqpoint{5.250214in}{3.039827in}}%
\pgfpathlineto{\pgfqpoint{5.248324in}{3.039233in}}%
\pgfpathlineto{\pgfqpoint{5.246223in}{3.038792in}}%
\pgfpathlineto{\pgfqpoint{5.243920in}{3.038495in}}%
\pgfpathlineto{\pgfqpoint{5.241428in}{3.038332in}}%
\pgfpathlineto{\pgfqpoint{5.238760in}{3.038292in}}%
\pgfpathlineto{\pgfqpoint{5.235933in}{3.038362in}}%
\pgfpathlineto{\pgfqpoint{5.232963in}{3.038528in}}%
\pgfpathlineto{\pgfqpoint{5.229871in}{3.038773in}}%
\pgfpathlineto{\pgfqpoint{5.226676in}{3.039084in}}%
\pgfpathlineto{\pgfqpoint{5.223400in}{3.039442in}}%
\pgfpathlineto{\pgfqpoint{5.220066in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{5.216695in}{3.040239in}}%
\pgfpathlineto{\pgfqpoint{5.213309in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{5.209931in}{3.041032in}}%
\pgfpathlineto{\pgfqpoint{5.206582in}{3.041389in}}%
\pgfpathlineto{\pgfqpoint{5.203281in}{3.041700in}}%
\pgfpathlineto{\pgfqpoint{5.200046in}{3.041953in}}%
\pgfpathlineto{\pgfqpoint{5.196894in}{3.042137in}}%
\pgfpathlineto{\pgfqpoint{5.193840in}{3.042242in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{3.042260in}}%
\pgfpathlineto{\pgfqpoint{5.188071in}{3.042185in}}%
\pgfpathlineto{\pgfqpoint{5.185373in}{3.042013in}}%
\pgfpathlineto{\pgfqpoint{5.182806in}{3.041742in}}%
\pgfpathlineto{\pgfqpoint{5.180370in}{3.041372in}}%
\pgfpathlineto{\pgfqpoint{5.178066in}{3.040904in}}%
\pgfpathlineto{\pgfqpoint{5.175888in}{3.040343in}}%
\pgfpathlineto{\pgfqpoint{5.173830in}{3.039694in}}%
\pgfpathlineto{\pgfqpoint{5.171882in}{3.038964in}}%
\pgfpathlineto{\pgfqpoint{5.170034in}{3.038162in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.037297in}}%
\pgfpathlineto{\pgfqpoint{5.166580in}{3.036381in}}%
\pgfpathlineto{\pgfqpoint{5.164943in}{3.035424in}}%
\pgfpathlineto{\pgfqpoint{5.163344in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{5.161766in}{3.033436in}}%
\pgfpathlineto{\pgfqpoint{5.160191in}{3.032430in}}%
\pgfpathlineto{\pgfqpoint{5.158602in}{3.031429in}}%
\pgfpathlineto{\pgfqpoint{5.156983in}{3.030446in}}%
\pgfpathlineto{\pgfqpoint{5.155319in}{3.029489in}}%
\pgfpathlineto{\pgfqpoint{5.153598in}{3.028568in}}%
\pgfpathlineto{\pgfqpoint{5.151807in}{3.027689in}}%
\pgfpathlineto{\pgfqpoint{5.149938in}{3.026857in}}%
\pgfpathlineto{\pgfqpoint{5.147985in}{3.026077in}}%
\pgfpathlineto{\pgfqpoint{5.145943in}{3.025350in}}%
\pgfpathlineto{\pgfqpoint{5.143812in}{3.024676in}}%
\pgfpathlineto{\pgfqpoint{5.141594in}{3.024053in}}%
\pgfpathlineto{\pgfqpoint{5.139295in}{3.023478in}}%
\pgfpathlineto{\pgfqpoint{5.136921in}{3.022944in}}%
\pgfpathlineto{\pgfqpoint{5.134483in}{3.022445in}}%
\pgfpathlineto{\pgfqpoint{5.131996in}{3.021972in}}%
\pgfpathlineto{\pgfqpoint{5.129473in}{3.021514in}}%
\pgfpathlineto{\pgfqpoint{5.126932in}{3.021061in}}%
\pgfpathlineto{\pgfqpoint{5.124392in}{3.020601in}}%
\pgfpathlineto{\pgfqpoint{5.121872in}{3.020121in}}%
\pgfpathlineto{\pgfqpoint{5.119393in}{3.019609in}}%
\pgfpathlineto{\pgfqpoint{5.116974in}{3.019052in}}%
\pgfpathlineto{\pgfqpoint{5.114637in}{3.018438in}}%
\pgfpathlineto{\pgfqpoint{5.112398in}{3.017756in}}%
\pgfpathlineto{\pgfqpoint{5.110276in}{3.016997in}}%
\pgfpathlineto{\pgfqpoint{5.108285in}{3.016151in}}%
\pgfpathlineto{\pgfqpoint{5.106439in}{3.015212in}}%
\pgfpathlineto{\pgfqpoint{5.104747in}{3.014175in}}%
\pgfpathlineto{\pgfqpoint{5.103215in}{3.013035in}}%
\pgfpathlineto{\pgfqpoint{5.101848in}{3.011793in}}%
\pgfpathlineto{\pgfqpoint{5.100645in}{3.010450in}}%
\pgfpathlineto{\pgfqpoint{5.099603in}{3.009008in}}%
\pgfpathlineto{\pgfqpoint{5.098714in}{3.007472in}}%
\pgfpathlineto{\pgfqpoint{5.097968in}{3.005851in}}%
\pgfpathlineto{\pgfqpoint{5.097353in}{3.004153in}}%
\pgfpathlineto{\pgfqpoint{5.096851in}{3.002387in}}%
\pgfpathlineto{\pgfqpoint{5.096444in}{3.000567in}}%
\pgfpathlineto{\pgfqpoint{5.096112in}{2.998705in}}%
\pgfpathlineto{\pgfqpoint{5.095833in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{5.095584in}{2.994907in}}%
\pgfpathlineto{\pgfqpoint{5.095343in}{2.992999in}}%
\pgfpathlineto{\pgfqpoint{5.095086in}{2.991102in}}%
\pgfpathlineto{\pgfqpoint{5.094791in}{2.989230in}}%
\pgfpathlineto{\pgfqpoint{5.094438in}{2.987395in}}%
\pgfpathlineto{\pgfqpoint{5.094006in}{2.985607in}}%
\pgfpathlineto{\pgfqpoint{5.093479in}{2.983876in}}%
\pgfpathlineto{\pgfqpoint{5.092840in}{2.982211in}}%
\pgfpathlineto{\pgfqpoint{5.092078in}{2.980617in}}%
\pgfpathlineto{\pgfqpoint{5.091182in}{2.979100in}}%
\pgfpathlineto{\pgfqpoint{5.090146in}{2.977662in}}%
\pgfpathlineto{\pgfqpoint{5.088966in}{2.976306in}}%
\pgfpathlineto{\pgfqpoint{5.087640in}{2.975031in}}%
\pgfpathlineto{\pgfqpoint{5.086171in}{2.973834in}}%
\pgfpathlineto{\pgfqpoint{5.084563in}{2.972713in}}%
\pgfpathlineto{\pgfqpoint{5.082822in}{2.971663in}}%
\pgfpathlineto{\pgfqpoint{5.080960in}{2.970677in}}%
\pgfpathlineto{\pgfqpoint{5.078986in}{2.969748in}}%
\pgfpathlineto{\pgfqpoint{5.076915in}{2.968869in}}%
\pgfpathlineto{\pgfqpoint{5.074761in}{2.968031in}}%
\pgfpathlineto{\pgfqpoint{5.072540in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{5.070269in}{2.966439in}}%
\pgfpathlineto{\pgfqpoint{5.067964in}{2.965667in}}%
\pgfpathlineto{\pgfqpoint{5.065643in}{2.964899in}}%
\pgfpathlineto{\pgfqpoint{5.063322in}{2.964123in}}%
\pgfpathlineto{\pgfqpoint{5.061019in}{2.963333in}}%
\pgfpathlineto{\pgfqpoint{5.058748in}{2.962519in}}%
\pgfpathlineto{\pgfqpoint{5.056526in}{2.961674in}}%
\pgfpathlineto{\pgfqpoint{5.054366in}{2.960791in}}%
\pgfpathlineto{\pgfqpoint{5.052281in}{2.959863in}}%
\pgfpathlineto{\pgfqpoint{5.050282in}{2.958883in}}%
\pgfpathlineto{\pgfqpoint{5.048380in}{2.957849in}}%
\pgfpathlineto{\pgfqpoint{5.046584in}{2.956755in}}%
\pgfpathlineto{\pgfqpoint{5.044901in}{2.955597in}}%
\pgfpathlineto{\pgfqpoint{5.043338in}{2.954374in}}%
\pgfpathlineto{\pgfqpoint{5.041900in}{2.953084in}}%
\pgfpathlineto{\pgfqpoint{5.040591in}{2.951724in}}%
\pgfpathlineto{\pgfqpoint{5.039413in}{2.950295in}}%
\pgfpathlineto{\pgfqpoint{5.038367in}{2.948797in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{2.947230in}}%
\pgfpathlineto{\pgfqpoint{5.036675in}{2.945595in}}%
\pgfpathlineto{\pgfqpoint{5.036025in}{2.943894in}}%
\pgfpathlineto{\pgfqpoint{5.035502in}{2.942129in}}%
\pgfpathlineto{\pgfqpoint{5.035102in}{2.940304in}}%
\pgfpathlineto{\pgfqpoint{5.034819in}{2.938422in}}%
\pgfpathlineto{\pgfqpoint{5.034647in}{2.936487in}}%
\pgfpathlineto{\pgfqpoint{5.034577in}{2.934503in}}%
\pgfpathlineto{\pgfqpoint{5.034600in}{2.932476in}}%
\pgfpathlineto{\pgfqpoint{5.034706in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{5.034882in}{2.928315in}}%
\pgfpathlineto{\pgfqpoint{5.035116in}{2.926195in}}%
\pgfpathlineto{\pgfqpoint{5.035393in}{2.924057in}}%
\pgfpathlineto{\pgfqpoint{5.035698in}{2.921910in}}%
\pgfpathlineto{\pgfqpoint{5.036014in}{2.919761in}}%
\pgfpathlineto{\pgfqpoint{5.036326in}{2.917619in}}%
\pgfpathlineto{\pgfqpoint{5.036615in}{2.915491in}}%
\pgfpathlineto{\pgfqpoint{5.036863in}{2.913388in}}%
\pgfpathlineto{\pgfqpoint{5.037052in}{2.911316in}}%
\pgfpathlineto{\pgfqpoint{5.037165in}{2.909284in}}%
\pgfpathlineto{\pgfqpoint{5.037186in}{2.907299in}}%
\pgfpathlineto{\pgfqpoint{5.037097in}{2.905369in}}%
\pgfpathlineto{\pgfqpoint{5.036885in}{2.903498in}}%
\pgfpathlineto{\pgfqpoint{5.036537in}{2.901694in}}%
\pgfpathlineto{\pgfqpoint{5.036041in}{2.899960in}}%
\pgfpathlineto{\pgfqpoint{5.035389in}{2.898299in}}%
\pgfpathlineto{\pgfqpoint{5.034575in}{2.896713in}}%
\pgfpathlineto{\pgfqpoint{5.033596in}{2.895204in}}%
\pgfpathlineto{\pgfqpoint{5.032450in}{2.893769in}}%
\pgfpathlineto{\pgfqpoint{5.031142in}{2.892407in}}%
\pgfpathlineto{\pgfqpoint{5.029677in}{2.891114in}}%
\pgfpathlineto{\pgfqpoint{5.028063in}{2.889886in}}%
\pgfpathlineto{\pgfqpoint{5.026313in}{2.888716in}}%
\pgfpathlineto{\pgfqpoint{5.024441in}{2.887597in}}%
\pgfpathlineto{\pgfqpoint{5.022466in}{2.886520in}}%
\pgfpathlineto{\pgfqpoint{5.020406in}{2.885476in}}%
\pgfpathlineto{\pgfqpoint{5.018284in}{2.884454in}}%
\pgfpathlineto{\pgfqpoint{5.016123in}{2.883445in}}%
\pgfpathlineto{\pgfqpoint{5.013947in}{2.882438in}}%
\pgfpathlineto{\pgfqpoint{5.011780in}{2.881420in}}%
\pgfpathlineto{\pgfqpoint{5.009648in}{2.880382in}}%
\pgfpathlineto{\pgfqpoint{5.007576in}{2.879314in}}%
\pgfpathlineto{\pgfqpoint{5.005586in}{2.878205in}}%
\pgfpathlineto{\pgfqpoint{5.003700in}{2.877046in}}%
\pgfpathlineto{\pgfqpoint{5.001938in}{2.875830in}}%
\pgfpathlineto{\pgfqpoint{5.000318in}{2.874549in}}%
\pgfpathlineto{\pgfqpoint{4.998855in}{2.873199in}}%
\pgfpathlineto{\pgfqpoint{4.997559in}{2.871775in}}%
\pgfpathlineto{\pgfqpoint{4.996442in}{2.870273in}}%
\pgfpathlineto{\pgfqpoint{4.995507in}{2.868694in}}%
\pgfpathlineto{\pgfqpoint{4.994758in}{2.867036in}}%
\pgfpathlineto{\pgfqpoint{4.994194in}{2.865301in}}%
\pgfpathlineto{\pgfqpoint{4.993813in}{2.863491in}}%
\pgfpathlineto{\pgfqpoint{4.993609in}{2.861608in}}%
\pgfpathlineto{\pgfqpoint{4.993574in}{2.859659in}}%
\pgfpathlineto{\pgfqpoint{4.993699in}{2.857646in}}%
\pgfpathlineto{\pgfqpoint{4.993974in}{2.855575in}}%
\pgfpathlineto{\pgfqpoint{4.994387in}{2.853451in}}%
\pgfpathlineto{\pgfqpoint{4.994925in}{2.851281in}}%
\pgfpathlineto{\pgfqpoint{4.995578in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{4.996334in}{2.846821in}}%
\pgfpathlineto{\pgfqpoint{4.997182in}{2.844541in}}%
\pgfpathlineto{\pgfqpoint{4.998113in}{2.842233in}}%
\pgfpathlineto{\pgfqpoint{4.999117in}{2.839903in}}%
\pgfpathlineto{\pgfqpoint{5.000188in}{2.837552in}}%
\pgfpathlineto{\pgfqpoint{5.001319in}{2.835183in}}%
\pgfpathlineto{\pgfqpoint{5.002506in}{2.832799in}}%
\pgfpathlineto{\pgfqpoint{5.003745in}{2.830402in}}%
\pgfpathlineto{\pgfqpoint{5.005035in}{2.827991in}}%
\pgfpathlineto{\pgfqpoint{5.006374in}{2.825568in}}%
\pgfpathlineto{\pgfqpoint{5.007761in}{2.823134in}}%
\pgfpathlineto{\pgfqpoint{5.009196in}{2.820689in}}%
\pgfpathlineto{\pgfqpoint{5.010678in}{2.818234in}}%
\pgfpathlineto{\pgfqpoint{5.012206in}{2.815768in}}%
\pgfpathlineto{\pgfqpoint{5.013780in}{2.813293in}}%
\pgfpathlineto{\pgfqpoint{5.015396in}{2.810809in}}%
\pgfpathlineto{\pgfqpoint{5.017053in}{2.808319in}}%
\pgfpathlineto{\pgfqpoint{5.018745in}{2.805823in}}%
\pgfpathlineto{\pgfqpoint{5.020468in}{2.803324in}}%
\pgfpathlineto{\pgfqpoint{5.022215in}{2.800824in}}%
\pgfpathlineto{\pgfqpoint{5.023977in}{2.798326in}}%
\pgfpathlineto{\pgfqpoint{5.025747in}{2.795834in}}%
\pgfpathlineto{\pgfqpoint{5.027515in}{2.793352in}}%
\pgfpathlineto{\pgfqpoint{5.029271in}{2.790881in}}%
\pgfpathlineto{\pgfqpoint{5.031004in}{2.788427in}}%
\pgfpathlineto{\pgfqpoint{5.032704in}{2.785993in}}%
\pgfpathlineto{\pgfqpoint{5.034362in}{2.783581in}}%
\pgfpathlineto{\pgfqpoint{5.035969in}{2.781195in}}%
\pgfpathlineto{\pgfqpoint{5.037518in}{2.778837in}}%
\pgfpathlineto{\pgfqpoint{5.039005in}{2.776508in}}%
\pgfpathlineto{\pgfqpoint{5.040424in}{2.774209in}}%
\pgfpathlineto{\pgfqpoint{5.041776in}{2.771941in}}%
\pgfpathlineto{\pgfqpoint{5.043061in}{2.769702in}}%
\pgfpathlineto{\pgfqpoint{5.044285in}{2.767490in}}%
\pgfpathlineto{\pgfqpoint{5.045453in}{2.765303in}}%
\pgfpathlineto{\pgfqpoint{5.046575in}{2.763138in}}%
\pgfpathlineto{\pgfqpoint{5.047664in}{2.760990in}}%
\pgfpathlineto{\pgfqpoint{5.048732in}{2.758854in}}%
\pgfpathlineto{\pgfqpoint{5.049796in}{2.756725in}}%
\pgfpathlineto{\pgfqpoint{5.050872in}{2.754598in}}%
\pgfpathlineto{\pgfqpoint{5.051979in}{2.752465in}}%
\pgfpathlineto{\pgfqpoint{5.053133in}{2.750323in}}%
\pgfpathlineto{\pgfqpoint{5.054353in}{2.748165in}}%
\pgfpathlineto{\pgfqpoint{5.055653in}{2.745987in}}%
\pgfpathlineto{\pgfqpoint{5.057048in}{2.743784in}}%
\pgfpathlineto{\pgfqpoint{5.058549in}{2.741554in}}%
\pgfpathlineto{\pgfqpoint{5.060165in}{2.739294in}}%
\pgfpathlineto{\pgfqpoint{5.061898in}{2.737003in}}%
\pgfpathlineto{\pgfqpoint{5.063750in}{2.734682in}}%
\pgfpathlineto{\pgfqpoint{5.065716in}{2.732334in}}%
\pgfpathlineto{\pgfqpoint{5.067787in}{2.729961in}}%
\pgfpathlineto{\pgfqpoint{5.069949in}{2.727568in}}%
\pgfpathlineto{\pgfqpoint{5.072184in}{2.725161in}}%
\pgfpathlineto{\pgfqpoint{5.074468in}{2.722748in}}%
\pgfpathlineto{\pgfqpoint{5.076775in}{2.720338in}}%
\pgfpathlineto{\pgfqpoint{5.079074in}{2.717939in}}%
\pgfpathlineto{\pgfqpoint{5.081334in}{2.715562in}}%
\pgfpathlineto{\pgfqpoint{5.083518in}{2.713216in}}%
\pgfpathlineto{\pgfqpoint{5.085592in}{2.710913in}}%
\pgfpathlineto{\pgfqpoint{5.087517in}{2.708662in}}%
\pgfpathlineto{\pgfqpoint{5.089260in}{2.706474in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{2.704357in}}%
\pgfpathlineto{\pgfqpoint{5.092059in}{2.702320in}}%
\pgfpathlineto{\pgfqpoint{5.093055in}{2.700370in}}%
\pgfpathlineto{\pgfqpoint{5.093747in}{2.698513in}}%
\pgfpathlineto{\pgfqpoint{5.094114in}{2.696753in}}%
\pgfpathlineto{\pgfqpoint{5.094142in}{2.695093in}}%
\pgfpathlineto{\pgfqpoint{5.093819in}{2.693535in}}%
\pgfpathlineto{\pgfqpoint{5.093141in}{2.692078in}}%
\pgfpathlineto{\pgfqpoint{5.092111in}{2.690719in}}%
\pgfpathlineto{\pgfqpoint{5.090736in}{2.689455in}}%
\pgfpathlineto{\pgfqpoint{5.089029in}{2.688280in}}%
\pgfpathlineto{\pgfqpoint{5.087010in}{2.687187in}}%
\pgfpathlineto{\pgfqpoint{5.084703in}{2.686168in}}%
\pgfpathlineto{\pgfqpoint{5.082139in}{2.685214in}}%
\pgfpathlineto{\pgfqpoint{5.079350in}{2.684313in}}%
\pgfpathlineto{\pgfqpoint{5.076375in}{2.683455in}}%
\pgfpathlineto{\pgfqpoint{5.073254in}{2.682627in}}%
\pgfpathlineto{\pgfqpoint{5.070029in}{2.681819in}}%
\pgfpathlineto{\pgfqpoint{5.066743in}{2.681017in}}%
\pgfpathlineto{\pgfqpoint{5.063439in}{2.680211in}}%
\pgfpathlineto{\pgfqpoint{5.060159in}{2.679389in}}%
\pgfpathlineto{\pgfqpoint{5.056946in}{2.678540in}}%
\pgfpathlineto{\pgfqpoint{5.053835in}{2.677656in}}%
\pgfpathlineto{\pgfqpoint{5.050862in}{2.676727in}}%
\pgfpathlineto{\pgfqpoint{5.048056in}{2.675747in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{2.674710in}}%
\pgfpathlineto{\pgfqpoint{5.043048in}{2.673611in}}%
\pgfpathlineto{\pgfqpoint{5.040881in}{2.672449in}}%
\pgfpathlineto{\pgfqpoint{5.038954in}{2.671221in}}%
\pgfpathlineto{\pgfqpoint{5.037273in}{2.669928in}}%
\pgfpathlineto{\pgfqpoint{5.035837in}{2.668569in}}%
\pgfpathlineto{\pgfqpoint{5.034643in}{2.667149in}}%
\pgfpathlineto{\pgfqpoint{5.033682in}{2.665669in}}%
\pgfpathlineto{\pgfqpoint{5.032943in}{2.664135in}}%
\pgfpathlineto{\pgfqpoint{5.032411in}{2.662549in}}%
\pgfpathlineto{\pgfqpoint{5.032071in}{2.660918in}}%
\pgfpathlineto{\pgfqpoint{5.031904in}{2.659246in}}%
\pgfpathlineto{\pgfqpoint{5.031893in}{2.657538in}}%
\pgfpathlineto{\pgfqpoint{5.032020in}{2.655799in}}%
\pgfpathlineto{\pgfqpoint{5.032268in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{5.032622in}{2.652246in}}%
\pgfpathlineto{\pgfqpoint{5.033065in}{2.650441in}}%
\pgfpathlineto{\pgfqpoint{5.033586in}{2.648620in}}%
\pgfpathlineto{\pgfqpoint{5.034174in}{2.646787in}}%
\pgfpathlineto{\pgfqpoint{5.034821in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{5.035519in}{2.643094in}}%
\pgfpathlineto{\pgfqpoint{5.036263in}{2.641236in}}%
\pgfpathlineto{\pgfqpoint{5.037051in}{2.639373in}}%
\pgfpathlineto{\pgfqpoint{5.037878in}{2.637504in}}%
\pgfpathlineto{\pgfqpoint{5.038744in}{2.635631in}}%
\pgfpathlineto{\pgfqpoint{5.039648in}{2.633754in}}%
\pgfpathlineto{\pgfqpoint{5.040587in}{2.631874in}}%
\pgfpathlineto{\pgfqpoint{5.041560in}{2.629990in}}%
\pgfpathlineto{\pgfqpoint{5.042564in}{2.628104in}}%
\pgfpathlineto{\pgfqpoint{5.043596in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{5.044649in}{2.624329in}}%
\pgfpathlineto{\pgfqpoint{5.045718in}{2.622443in}}%
\pgfpathlineto{\pgfqpoint{5.046794in}{2.620560in}}%
\pgfpathlineto{\pgfqpoint{5.047868in}{2.618682in}}%
\pgfpathlineto{\pgfqpoint{5.048927in}{2.616811in}}%
\pgfpathlineto{\pgfqpoint{5.049961in}{2.614950in}}%
\pgfpathlineto{\pgfqpoint{5.050956in}{2.613100in}}%
\pgfpathlineto{\pgfqpoint{5.051898in}{2.611265in}}%
\pgfpathlineto{\pgfqpoint{5.052774in}{2.609446in}}%
\pgfpathlineto{\pgfqpoint{5.053572in}{2.607647in}}%
\pgfpathlineto{\pgfqpoint{5.054278in}{2.605868in}}%
\pgfpathlineto{\pgfqpoint{5.054884in}{2.604111in}}%
\pgfpathlineto{\pgfqpoint{5.055380in}{2.602377in}}%
\pgfpathlineto{\pgfqpoint{5.055761in}{2.600668in}}%
\pgfpathlineto{\pgfqpoint{5.056023in}{2.598982in}}%
\pgfpathlineto{\pgfqpoint{5.056166in}{2.597319in}}%
\pgfpathlineto{\pgfqpoint{5.056193in}{2.595679in}}%
\pgfpathlineto{\pgfqpoint{5.056111in}{2.594059in}}%
\pgfpathlineto{\pgfqpoint{5.055930in}{2.592457in}}%
\pgfpathlineto{\pgfqpoint{5.055663in}{2.590871in}}%
\pgfpathlineto{\pgfqpoint{5.055324in}{2.589297in}}%
\pgfpathlineto{\pgfqpoint{5.054933in}{2.587731in}}%
\pgfpathlineto{\pgfqpoint{5.054510in}{2.586171in}}%
\pgfpathlineto{\pgfqpoint{5.054077in}{2.584613in}}%
\pgfpathlineto{\pgfqpoint{5.053656in}{2.583051in}}%
\pgfpathlineto{\pgfqpoint{5.053269in}{2.581484in}}%
\pgfpathlineto{\pgfqpoint{5.052938in}{2.579907in}}%
\pgfpathlineto{\pgfqpoint{5.052685in}{2.578317in}}%
\pgfpathlineto{\pgfqpoint{5.052526in}{2.576712in}}%
\pgfpathlineto{\pgfqpoint{5.052476in}{2.575089in}}%
\pgfpathlineto{\pgfqpoint{5.052549in}{2.573448in}}%
\pgfpathlineto{\pgfqpoint{5.052751in}{2.571788in}}%
\pgfpathlineto{\pgfqpoint{5.053086in}{2.570109in}}%
\pgfpathlineto{\pgfqpoint{5.053552in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{5.054143in}{2.566698in}}%
\pgfpathlineto{\pgfqpoint{5.054849in}{2.564969in}}%
\pgfpathlineto{\pgfqpoint{5.055655in}{2.563228in}}%
\pgfpathlineto{\pgfqpoint{5.056543in}{2.561479in}}%
\pgfpathlineto{\pgfqpoint{5.057488in}{2.559725in}}%
\pgfpathlineto{\pgfqpoint{5.058468in}{2.557969in}}%
\pgfpathlineto{\pgfqpoint{5.059453in}{2.556217in}}%
\pgfpathlineto{\pgfqpoint{5.060417in}{2.554471in}}%
\pgfpathlineto{\pgfqpoint{5.061330in}{2.552736in}}%
\pgfpathlineto{\pgfqpoint{5.062164in}{2.551016in}}%
\pgfpathlineto{\pgfqpoint{5.062892in}{2.549313in}}%
\pgfpathlineto{\pgfqpoint{5.063490in}{2.547630in}}%
\pgfpathlineto{\pgfqpoint{5.063935in}{2.545971in}}%
\pgfpathlineto{\pgfqpoint{5.064211in}{2.544335in}}%
\pgfpathlineto{\pgfqpoint{5.064303in}{2.542725in}}%
\pgfpathlineto{\pgfqpoint{5.064201in}{2.541141in}}%
\pgfpathlineto{\pgfqpoint{5.063901in}{2.539582in}}%
\pgfpathlineto{\pgfqpoint{5.063403in}{2.538047in}}%
\pgfpathlineto{\pgfqpoint{5.062712in}{2.536536in}}%
\pgfpathlineto{\pgfqpoint{5.061838in}{2.535045in}}%
\pgfpathlineto{\pgfqpoint{5.060796in}{2.533572in}}%
\pgfpathlineto{\pgfqpoint{5.059603in}{2.532114in}}%
\pgfpathlineto{\pgfqpoint{5.058282in}{2.530669in}}%
\pgfpathlineto{\pgfqpoint{5.056855in}{2.529231in}}%
\pgfpathlineto{\pgfqpoint{5.055350in}{2.527799in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{5.052213in}{2.524937in}}%
\pgfpathlineto{\pgfqpoint{5.050633in}{2.523501in}}%
\pgfpathlineto{\pgfqpoint{5.049081in}{2.522057in}}%
\pgfpathlineto{\pgfqpoint{5.047578in}{2.520604in}}%
\pgfpathlineto{\pgfqpoint{5.046143in}{2.519139in}}%
\pgfpathlineto{\pgfqpoint{5.044792in}{2.517662in}}%
\pgfpathlineto{\pgfqpoint{5.043535in}{2.516172in}}%
\pgfpathlineto{\pgfqpoint{5.042380in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{5.041327in}{2.513151in}}%
\pgfpathlineto{\pgfqpoint{5.040375in}{2.511621in}}%
\pgfpathlineto{\pgfqpoint{5.039515in}{2.510081in}}%
\pgfpathlineto{\pgfqpoint{5.038735in}{2.508530in}}%
\pgfpathlineto{\pgfqpoint{5.038020in}{2.506972in}}%
\pgfpathlineto{\pgfqpoint{5.037351in}{2.505407in}}%
\pgfpathlineto{\pgfqpoint{5.036708in}{2.503839in}}%
\pgfpathlineto{\pgfqpoint{5.036067in}{2.502269in}}%
\pgfpathlineto{\pgfqpoint{5.035407in}{2.500699in}}%
\pgfpathlineto{\pgfqpoint{5.034704in}{2.499131in}}%
\pgfpathlineto{\pgfqpoint{5.033936in}{2.497566in}}%
\pgfpathlineto{\pgfqpoint{5.033084in}{2.496007in}}%
\pgfpathlineto{\pgfqpoint{5.032131in}{2.494453in}}%
\pgfpathlineto{\pgfqpoint{5.031064in}{2.492906in}}%
\pgfpathlineto{\pgfqpoint{5.029872in}{2.491366in}}%
\pgfpathlineto{\pgfqpoint{5.028550in}{2.489832in}}%
\pgfpathlineto{\pgfqpoint{5.027098in}{2.488304in}}%
\pgfpathlineto{\pgfqpoint{5.025520in}{2.486781in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{2.485261in}}%
\pgfpathlineto{\pgfqpoint{5.022023in}{2.483745in}}%
\pgfpathlineto{\pgfqpoint{5.020134in}{2.482228in}}%
\pgfpathlineto{\pgfqpoint{5.018179in}{2.480711in}}%
\pgfpathlineto{\pgfqpoint{5.016180in}{2.479191in}}%
\pgfpathlineto{\pgfqpoint{5.014165in}{2.477666in}}%
\pgfpathlineto{\pgfqpoint{5.012161in}{2.476135in}}%
\pgfpathlineto{\pgfqpoint{5.010196in}{2.474595in}}%
\pgfpathlineto{\pgfqpoint{5.008298in}{2.473046in}}%
\pgfpathlineto{\pgfqpoint{5.006493in}{2.471486in}}%
\pgfpathlineto{\pgfqpoint{5.004808in}{2.469913in}}%
\pgfpathlineto{\pgfqpoint{5.003264in}{2.468329in}}%
\pgfpathlineto{\pgfqpoint{5.001880in}{2.466732in}}%
\pgfpathlineto{\pgfqpoint{5.000671in}{2.465121in}}%
\pgfpathlineto{\pgfqpoint{4.999647in}{2.463499in}}%
\pgfpathlineto{\pgfqpoint{4.998814in}{2.461864in}}%
\pgfpathlineto{\pgfqpoint{4.998173in}{2.460218in}}%
\pgfpathlineto{\pgfqpoint{4.997719in}{2.458562in}}%
\pgfpathlineto{\pgfqpoint{4.997444in}{2.456897in}}%
\pgfpathlineto{\pgfqpoint{4.997335in}{2.455225in}}%
\pgfpathlineto{\pgfqpoint{4.997376in}{2.453546in}}%
\pgfpathlineto{\pgfqpoint{4.997547in}{2.451863in}}%
\pgfpathlineto{\pgfqpoint{4.997825in}{2.450177in}}%
\pgfpathlineto{\pgfqpoint{4.998188in}{2.448489in}}%
\pgfpathlineto{\pgfqpoint{4.998609in}{2.446800in}}%
\pgfpathlineto{\pgfqpoint{4.999063in}{2.445111in}}%
\pgfpathlineto{\pgfqpoint{4.999527in}{2.443424in}}%
\pgfpathlineto{\pgfqpoint{4.999977in}{2.441739in}}%
\pgfpathlineto{\pgfqpoint{5.000391in}{2.440056in}}%
\pgfpathlineto{\pgfqpoint{5.000750in}{2.438376in}}%
\pgfpathlineto{\pgfqpoint{5.001038in}{2.436699in}}%
\pgfpathlineto{\pgfqpoint{5.001241in}{2.435025in}}%
\pgfpathlineto{\pgfqpoint{5.001350in}{2.433354in}}%
\pgfpathlineto{\pgfqpoint{5.001357in}{2.431685in}}%
\pgfpathlineto{\pgfqpoint{5.001259in}{2.430018in}}%
\pgfpathlineto{\pgfqpoint{5.001057in}{2.428353in}}%
\pgfpathlineto{\pgfqpoint{5.000751in}{2.426689in}}%
\pgfpathlineto{\pgfqpoint{5.000349in}{2.425026in}}%
\pgfpathlineto{\pgfqpoint{4.999855in}{2.423362in}}%
\pgfpathlineto{\pgfqpoint{4.999280in}{2.421698in}}%
\pgfpathlineto{\pgfqpoint{4.998634in}{2.420033in}}%
\pgfpathlineto{\pgfqpoint{4.997927in}{2.418366in}}%
\pgfpathlineto{\pgfqpoint{4.997170in}{2.416697in}}%
\pgfpathlineto{\pgfqpoint{4.996375in}{2.415027in}}%
\pgfpathlineto{\pgfqpoint{4.995552in}{2.413354in}}%
\pgfpathlineto{\pgfqpoint{4.994710in}{2.411678in}}%
\pgfpathlineto{\pgfqpoint{4.993858in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.993002in}{2.408319in}}%
\pgfpathlineto{\pgfqpoint{4.992149in}{2.406636in}}%
\pgfpathlineto{\pgfqpoint{4.991302in}{2.404950in}}%
\pgfpathlineto{\pgfqpoint{4.990465in}{2.403262in}}%
\pgfpathlineto{\pgfqpoint{4.989639in}{2.401571in}}%
\pgfpathlineto{\pgfqpoint{4.988824in}{2.399877in}}%
\pgfpathlineto{\pgfqpoint{4.988022in}{2.398181in}}%
\pgfpathlineto{\pgfqpoint{4.987231in}{2.396483in}}%
\pgfpathlineto{\pgfqpoint{4.986452in}{2.394782in}}%
\pgfpathlineto{\pgfqpoint{4.985683in}{2.393080in}}%
\pgfpathlineto{\pgfqpoint{4.984926in}{2.391374in}}%
\pgfpathlineto{\pgfqpoint{4.984181in}{2.389667in}}%
\pgfpathlineto{\pgfqpoint{4.983450in}{2.387958in}}%
\pgfpathlineto{\pgfqpoint{4.982738in}{2.386246in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{4.981388in}{2.382819in}}%
\pgfpathlineto{\pgfqpoint{4.980763in}{2.381103in}}%
\pgfpathlineto{\pgfqpoint{4.980183in}{2.379386in}}%
\pgfpathlineto{\pgfqpoint{4.979656in}{2.377669in}}%
\pgfpathlineto{\pgfqpoint{4.979194in}{2.375952in}}%
\pgfpathlineto{\pgfqpoint{4.978805in}{2.374236in}}%
\pgfpathlineto{\pgfqpoint{4.978500in}{2.372521in}}%
\pgfpathlineto{\pgfqpoint{4.978290in}{2.370809in}}%
\pgfpathlineto{\pgfqpoint{4.978181in}{2.369100in}}%
\pgfpathlineto{\pgfqpoint{4.978183in}{2.367394in}}%
\pgfpathlineto{\pgfqpoint{4.978301in}{2.365692in}}%
\pgfpathlineto{\pgfqpoint{4.978538in}{2.363996in}}%
\pgfpathlineto{\pgfqpoint{4.978898in}{2.362306in}}%
\pgfpathlineto{\pgfqpoint{4.979378in}{2.360622in}}%
\pgfpathlineto{\pgfqpoint{4.979976in}{2.358944in}}%
\pgfpathlineto{\pgfqpoint{4.980687in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{4.981504in}{2.355610in}}%
\pgfpathlineto{\pgfqpoint{4.982416in}{2.353954in}}%
\pgfpathlineto{\pgfqpoint{4.983412in}{2.352304in}}%
\pgfpathlineto{\pgfqpoint{4.984479in}{2.350662in}}%
\pgfpathlineto{\pgfqpoint{4.985605in}{2.349025in}}%
\pgfpathlineto{\pgfqpoint{4.986774in}{2.347394in}}%
\pgfpathlineto{\pgfqpoint{4.987972in}{2.345768in}}%
\pgfpathlineto{\pgfqpoint{4.989186in}{2.344147in}}%
\pgfpathlineto{\pgfqpoint{4.990403in}{2.342529in}}%
\pgfpathlineto{\pgfqpoint{4.991611in}{2.340913in}}%
\pgfpathlineto{\pgfqpoint{4.992801in}{2.339301in}}%
\pgfpathlineto{\pgfqpoint{4.993965in}{2.337689in}}%
\pgfpathlineto{\pgfqpoint{4.995098in}{2.336079in}}%
\pgfpathlineto{\pgfqpoint{4.996196in}{2.334470in}}%
\pgfpathlineto{\pgfqpoint{4.997259in}{2.332861in}}%
\pgfpathlineto{\pgfqpoint{4.998288in}{2.331253in}}%
\pgfpathlineto{\pgfqpoint{4.999287in}{2.329645in}}%
\pgfpathlineto{\pgfqpoint{5.000259in}{2.328038in}}%
\pgfpathlineto{\pgfqpoint{5.001211in}{2.326432in}}%
\pgfpathlineto{\pgfqpoint{5.002149in}{2.324827in}}%
\pgfpathlineto{\pgfqpoint{5.003081in}{2.323224in}}%
\pgfpathlineto{\pgfqpoint{5.004013in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{5.004951in}{2.320027in}}%
\pgfpathlineto{\pgfqpoint{5.005897in}{2.318433in}}%
\pgfpathlineto{\pgfqpoint{5.006854in}{2.316843in}}%
\pgfpathlineto{\pgfqpoint{5.007822in}{2.315255in}}%
\pgfpathlineto{\pgfqpoint{5.008796in}{2.313671in}}%
\pgfpathlineto{\pgfqpoint{5.009770in}{2.312090in}}%
\pgfpathlineto{\pgfqpoint{5.010733in}{2.310510in}}%
\pgfpathlineto{\pgfqpoint{5.011674in}{2.308930in}}%
\pgfpathlineto{\pgfqpoint{5.012575in}{2.307350in}}%
\pgfpathlineto{\pgfqpoint{5.013419in}{2.305765in}}%
\pgfpathlineto{\pgfqpoint{5.014184in}{2.304176in}}%
\pgfpathlineto{\pgfqpoint{5.014848in}{2.302578in}}%
\pgfpathlineto{\pgfqpoint{5.015387in}{2.300969in}}%
\pgfpathlineto{\pgfqpoint{5.015779in}{2.299345in}}%
\pgfpathlineto{\pgfqpoint{5.016000in}{2.297705in}}%
\pgfpathlineto{\pgfqpoint{5.016030in}{2.296044in}}%
\pgfpathlineto{\pgfqpoint{5.015851in}{2.294361in}}%
\pgfpathlineto{\pgfqpoint{5.015447in}{2.292652in}}%
\pgfpathlineto{\pgfqpoint{5.014808in}{2.290915in}}%
\pgfpathlineto{\pgfqpoint{5.013929in}{2.289148in}}%
\pgfpathlineto{\pgfqpoint{5.012811in}{2.287351in}}%
\pgfpathlineto{\pgfqpoint{5.011458in}{2.285523in}}%
\pgfpathlineto{\pgfqpoint{5.009886in}{2.283664in}}%
\pgfpathlineto{\pgfqpoint{5.008112in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{5.006164in}{2.279860in}}%
\pgfpathlineto{\pgfqpoint{5.004074in}{2.277921in}}%
\pgfpathlineto{\pgfqpoint{5.001882in}{2.275962in}}%
\pgfpathlineto{\pgfqpoint{4.999632in}{2.273988in}}%
\pgfpathlineto{\pgfqpoint{4.997371in}{2.272005in}}%
\pgfpathlineto{\pgfqpoint{4.995153in}{2.270020in}}%
\pgfpathlineto{\pgfqpoint{4.993031in}{2.268040in}}%
\pgfpathlineto{\pgfqpoint{4.991060in}{2.266072in}}%
\pgfpathlineto{\pgfqpoint{4.989293in}{2.264125in}}%
\pgfpathlineto{\pgfqpoint{4.987783in}{2.262206in}}%
\pgfpathlineto{\pgfqpoint{4.986577in}{2.260322in}}%
\pgfpathlineto{\pgfqpoint{4.985716in}{2.258482in}}%
\pgfpathlineto{\pgfqpoint{4.985236in}{2.256691in}}%
\pgfpathlineto{\pgfqpoint{4.985164in}{2.254955in}}%
\pgfpathlineto{\pgfqpoint{4.985518in}{2.253279in}}%
\pgfpathlineto{\pgfqpoint{4.986305in}{2.251666in}}%
\pgfpathlineto{\pgfqpoint{4.987523in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{4.989159in}{2.248631in}}%
\pgfpathlineto{\pgfqpoint{4.991190in}{2.247209in}}%
\pgfpathlineto{\pgfqpoint{4.993584in}{2.245847in}}%
\pgfpathlineto{\pgfqpoint{4.996300in}{2.244541in}}%
\pgfpathlineto{\pgfqpoint{4.999290in}{2.243284in}}%
\pgfpathlineto{\pgfqpoint{5.002498in}{2.242069in}}%
\pgfpathlineto{\pgfqpoint{5.005867in}{2.240889in}}%
\pgfpathlineto{\pgfqpoint{5.009335in}{2.239734in}}%
\pgfpathlineto{\pgfqpoint{5.012839in}{2.238595in}}%
\pgfpathlineto{\pgfqpoint{5.016318in}{2.237463in}}%
\pgfpathlineto{\pgfqpoint{5.019714in}{2.236326in}}%
\pgfpathlineto{\pgfqpoint{5.022970in}{2.235177in}}%
\pgfpathlineto{\pgfqpoint{5.026039in}{2.234006in}}%
\pgfpathlineto{\pgfqpoint{5.028877in}{2.232806in}}%
\pgfpathlineto{\pgfqpoint{5.031449in}{2.231568in}}%
\pgfpathlineto{\pgfqpoint{5.033731in}{2.230289in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{5.037361in}{2.227586in}}%
\pgfpathlineto{\pgfqpoint{5.038704in}{2.226160in}}%
\pgfpathlineto{\pgfqpoint{5.039745in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{5.040503in}{2.223159in}}%
\pgfpathlineto{\pgfqpoint{5.041006in}{2.221590in}}%
\pgfpathlineto{\pgfqpoint{5.041290in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{5.041397in}{2.218342in}}%
\pgfpathlineto{\pgfqpoint{5.041371in}{2.216676in}}%
\pgfpathlineto{\pgfqpoint{5.041263in}{2.214994in}}%
\pgfpathlineto{\pgfqpoint{5.041124in}{2.213306in}}%
\pgfpathlineto{\pgfqpoint{5.041007in}{2.211619in}}%
\pgfpathlineto{\pgfqpoint{5.040962in}{2.209945in}}%
\pgfpathlineto{\pgfqpoint{5.041036in}{2.208294in}}%
\pgfpathlineto{\pgfqpoint{5.041274in}{2.206673in}}%
\pgfpathlineto{\pgfqpoint{5.041715in}{2.205091in}}%
\pgfpathlineto{\pgfqpoint{5.042388in}{2.203556in}}%
\pgfpathlineto{\pgfqpoint{5.043320in}{2.202074in}}%
\pgfpathlineto{\pgfqpoint{5.044525in}{2.200648in}}%
\pgfpathlineto{\pgfqpoint{5.046012in}{2.199282in}}%
\pgfpathlineto{\pgfqpoint{5.047780in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{5.049820in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{5.052115in}{2.195546in}}%
\pgfpathlineto{\pgfqpoint{5.054644in}{2.194414in}}%
\pgfpathlineto{\pgfqpoint{5.057375in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{5.060277in}{2.192295in}}%
\pgfpathlineto{\pgfqpoint{5.063312in}{2.191293in}}%
\pgfpathlineto{\pgfqpoint{5.066440in}{2.190321in}}%
\pgfpathlineto{\pgfqpoint{5.069623in}{2.189369in}}%
\pgfpathlineto{\pgfqpoint{5.072822in}{2.188430in}}%
\pgfpathlineto{\pgfqpoint{5.076000in}{2.187495in}}%
\pgfpathlineto{\pgfqpoint{5.079122in}{2.186557in}}%
\pgfpathlineto{\pgfqpoint{5.082159in}{2.185609in}}%
\pgfpathlineto{\pgfqpoint{5.085085in}{2.184645in}}%
\pgfpathlineto{\pgfqpoint{5.087880in}{2.183659in}}%
\pgfpathlineto{\pgfqpoint{5.090529in}{2.182649in}}%
\pgfpathlineto{\pgfqpoint{5.093023in}{2.181610in}}%
\pgfpathlineto{\pgfqpoint{5.095359in}{2.180541in}}%
\pgfpathlineto{\pgfqpoint{5.097540in}{2.179443in}}%
\pgfpathlineto{\pgfqpoint{5.099570in}{2.178315in}}%
\pgfpathlineto{\pgfqpoint{5.101463in}{2.177161in}}%
\pgfpathlineto{\pgfqpoint{5.103232in}{2.175982in}}%
\pgfpathlineto{\pgfqpoint{5.104896in}{2.174782in}}%
\pgfpathlineto{\pgfqpoint{5.106473in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{5.107984in}{2.172338in}}%
\pgfpathlineto{\pgfqpoint{5.109451in}{2.171102in}}%
\pgfpathlineto{\pgfqpoint{5.110891in}{2.169864in}}%
\pgfpathlineto{\pgfqpoint{5.112325in}{2.168627in}}%
\pgfpathlineto{\pgfqpoint{5.113767in}{2.167397in}}%
\pgfpathlineto{\pgfqpoint{5.115231in}{2.166175in}}%
\pgfpathlineto{\pgfqpoint{5.116727in}{2.164964in}}%
\pgfpathlineto{\pgfqpoint{5.118261in}{2.163767in}}%
\pgfpathlineto{\pgfqpoint{5.119835in}{2.162584in}}%
\pgfpathlineto{\pgfqpoint{5.121450in}{2.161416in}}%
\pgfpathlineto{\pgfqpoint{5.123099in}{2.160260in}}%
\pgfpathlineto{\pgfqpoint{5.124778in}{2.159116in}}%
\pgfpathlineto{\pgfqpoint{5.126476in}{2.157982in}}%
\pgfpathlineto{\pgfqpoint{5.128182in}{2.156853in}}%
\pgfpathlineto{\pgfqpoint{5.129884in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{5.131571in}{2.154604in}}%
\pgfpathlineto{\pgfqpoint{5.133230in}{2.153476in}}%
\pgfpathlineto{\pgfqpoint{5.134850in}{2.152342in}}%
\pgfpathlineto{\pgfqpoint{5.136424in}{2.151199in}}%
\pgfpathlineto{\pgfqpoint{5.137946in}{2.150046in}}%
\pgfpathlineto{\pgfqpoint{5.139412in}{2.148881in}}%
\pgfpathlineto{\pgfqpoint{5.140824in}{2.147705in}}%
\pgfpathlineto{\pgfqpoint{5.142184in}{2.146518in}}%
\pgfpathlineto{\pgfqpoint{5.143501in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{5.144786in}{2.144119in}}%
\pgfpathlineto{\pgfqpoint{5.146054in}{2.142915in}}%
\pgfpathlineto{\pgfqpoint{5.147321in}{2.141714in}}%
\pgfpathlineto{\pgfqpoint{5.148607in}{2.140520in}}%
\pgfpathlineto{\pgfqpoint{5.149933in}{2.139341in}}%
\pgfpathlineto{\pgfqpoint{5.151320in}{2.138183in}}%
\pgfpathlineto{\pgfqpoint{5.152789in}{2.137052in}}%
\pgfpathlineto{\pgfqpoint{5.154362in}{2.135955in}}%
\pgfpathlineto{\pgfqpoint{5.156056in}{2.134898in}}%
\pgfpathlineto{\pgfqpoint{5.157887in}{2.133885in}}%
\pgfpathlineto{\pgfqpoint{5.159867in}{2.132922in}}%
\pgfpathlineto{\pgfqpoint{5.162005in}{2.132011in}}%
\pgfpathlineto{\pgfqpoint{5.164304in}{2.131154in}}%
\pgfpathlineto{\pgfqpoint{5.166762in}{2.130353in}}%
\pgfpathlineto{\pgfqpoint{5.169373in}{2.129604in}}%
\pgfpathlineto{\pgfqpoint{5.172125in}{2.128906in}}%
\pgfpathlineto{\pgfqpoint{5.175002in}{2.128254in}}%
\pgfpathlineto{\pgfqpoint{5.177983in}{2.127643in}}%
\pgfpathlineto{\pgfqpoint{5.181043in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{5.184155in}{2.126512in}}%
\pgfpathlineto{\pgfqpoint{5.187290in}{2.125975in}}%
\pgfpathlineto{\pgfqpoint{5.190416in}{2.125445in}}%
\pgfpathlineto{\pgfqpoint{5.193503in}{2.124911in}}%
\pgfpathlineto{\pgfqpoint{5.196520in}{2.124364in}}%
\pgfpathlineto{\pgfqpoint{5.199440in}{2.123795in}}%
\pgfpathlineto{\pgfqpoint{5.202237in}{2.123194in}}%
\pgfpathlineto{\pgfqpoint{5.204889in}{2.122553in}}%
\pgfpathlineto{\pgfqpoint{5.207378in}{2.121867in}}%
\pgfpathlineto{\pgfqpoint{5.209691in}{2.121130in}}%
\pgfpathlineto{\pgfqpoint{5.211822in}{2.120340in}}%
\pgfpathlineto{\pgfqpoint{5.213766in}{2.119493in}}%
\pgfpathlineto{\pgfqpoint{5.215528in}{2.118590in}}%
\pgfpathlineto{\pgfqpoint{5.217116in}{2.117633in}}%
\pgfpathlineto{\pgfqpoint{5.218544in}{2.116627in}}%
\pgfpathlineto{\pgfqpoint{5.219829in}{2.115575in}}%
\pgfpathlineto{\pgfqpoint{5.220993in}{2.114485in}}%
\pgfpathlineto{\pgfqpoint{5.222062in}{2.113365in}}%
\pgfpathlineto{\pgfqpoint{5.223061in}{2.112222in}}%
\pgfpathlineto{\pgfqpoint{5.224019in}{2.111068in}}%
\pgfpathlineto{\pgfqpoint{5.224964in}{2.109911in}}%
\pgfpathlineto{\pgfqpoint{5.225922in}{2.108760in}}%
\pgfpathlineto{\pgfqpoint{5.226920in}{2.107624in}}%
\pgfpathlineto{\pgfqpoint{5.227978in}{2.106512in}}%
\pgfpathlineto{\pgfqpoint{5.229115in}{2.105430in}}%
\pgfpathlineto{\pgfqpoint{5.230343in}{2.104382in}}%
\pgfpathlineto{\pgfqpoint{5.231671in}{2.103373in}}%
\pgfpathlineto{\pgfqpoint{5.233100in}{2.102403in}}%
\pgfpathlineto{\pgfqpoint{5.234626in}{2.101471in}}%
\pgfpathlineto{\pgfqpoint{5.236240in}{2.100575in}}%
\pgfpathlineto{\pgfqpoint{5.237926in}{2.099710in}}%
\pgfpathlineto{\pgfqpoint{5.239665in}{2.098868in}}%
\pgfpathlineto{\pgfqpoint{5.241431in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{5.243197in}{2.097217in}}%
\pgfpathlineto{\pgfqpoint{5.244931in}{2.096386in}}%
\pgfpathlineto{\pgfqpoint{5.246602in}{2.095536in}}%
\pgfpathlineto{\pgfqpoint{5.248178in}{2.094655in}}%
\pgfpathlineto{\pgfqpoint{5.249626in}{2.093729in}}%
\pgfpathlineto{\pgfqpoint{5.250918in}{2.092747in}}%
\pgfpathlineto{\pgfqpoint{5.252027in}{2.091699in}}%
\pgfpathlineto{\pgfqpoint{5.252931in}{2.090575in}}%
\pgfpathlineto{\pgfqpoint{5.253613in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{5.254060in}{2.088068in}}%
\pgfpathlineto{\pgfqpoint{5.254268in}{2.086677in}}%
\pgfpathlineto{\pgfqpoint{5.254236in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{5.253973in}{2.083614in}}%
\pgfpathlineto{\pgfqpoint{5.253491in}{2.081948in}}%
\pgfpathlineto{\pgfqpoint{5.252811in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{5.251959in}{2.078380in}}%
\pgfpathlineto{\pgfqpoint{5.250963in}{2.076497in}}%
\pgfpathlineto{\pgfqpoint{5.249860in}{2.074566in}}%
\pgfpathlineto{\pgfqpoint{5.248685in}{2.072601in}}%
\pgfpathlineto{\pgfqpoint{5.247478in}{2.070617in}}%
\pgfpathlineto{\pgfqpoint{5.246279in}{2.068630in}}%
\pgfpathlineto{\pgfqpoint{5.245125in}{2.066655in}}%
\pgfpathlineto{\pgfqpoint{5.244053in}{2.064707in}}%
\pgfpathlineto{\pgfqpoint{5.243095in}{2.062801in}}%
\pgfpathlineto{\pgfqpoint{5.242279in}{2.060947in}}%
\pgfpathlineto{\pgfqpoint{5.241625in}{2.059156in}}%
\pgfpathlineto{\pgfqpoint{5.241148in}{2.057435in}}%
\pgfpathlineto{\pgfqpoint{5.240855in}{2.055786in}}%
\pgfpathlineto{\pgfqpoint{5.240745in}{2.054212in}}%
\pgfpathlineto{\pgfqpoint{5.240808in}{2.052707in}}%
\pgfpathlineto{\pgfqpoint{5.241025in}{2.051267in}}%
\pgfpathlineto{\pgfqpoint{5.241373in}{2.049881in}}%
\pgfpathlineto{\pgfqpoint{5.241819in}{2.048536in}}%
\pgfpathlineto{\pgfqpoint{5.242325in}{2.047216in}}%
\pgfpathlineto{\pgfqpoint{5.242849in}{2.045904in}}%
\pgfpathlineto{\pgfqpoint{5.243344in}{2.044579in}}%
\pgfpathlineto{\pgfqpoint{5.243763in}{2.043221in}}%
\pgfpathlineto{\pgfqpoint{5.244058in}{2.041808in}}%
\pgfpathlineto{\pgfqpoint{5.244181in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{5.244087in}{2.038733in}}%
\pgfpathlineto{\pgfqpoint{5.243738in}{2.037032in}}%
\pgfpathlineto{\pgfqpoint{5.243096in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{5.242133in}{2.033216in}}%
\pgfpathlineto{\pgfqpoint{5.240827in}{2.031076in}}%
\pgfpathlineto{\pgfqpoint{5.239166in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{5.237143in}{2.026290in}}%
\pgfpathlineto{\pgfqpoint{5.234763in}{2.023641in}}%
\pgfpathlineto{\pgfqpoint{5.232039in}{2.020824in}}%
\pgfpathlineto{\pgfqpoint{5.228992in}{2.017848in}}%
\pgfpathlineto{\pgfqpoint{5.225653in}{2.014725in}}%
\pgfpathlineto{\pgfqpoint{5.222060in}{2.011470in}}%
\pgfpathlineto{\pgfqpoint{5.218257in}{2.008102in}}%
\pgfpathlineto{\pgfqpoint{5.214296in}{2.004645in}}%
\pgfpathlineto{\pgfqpoint{5.210231in}{2.001122in}}%
\pgfpathlineto{\pgfqpoint{5.206121in}{1.997560in}}%
\pgfpathlineto{\pgfqpoint{5.202025in}{1.993988in}}%
\pgfpathlineto{\pgfqpoint{5.198002in}{1.990432in}}%
\pgfpathlineto{\pgfqpoint{5.194110in}{1.986920in}}%
\pgfpathlineto{\pgfqpoint{5.190401in}{1.983479in}}%
\pgfpathlineto{\pgfqpoint{5.186923in}{1.980131in}}%
\pgfpathlineto{\pgfqpoint{5.183717in}{1.976898in}}%
\pgfpathlineto{\pgfqpoint{5.180815in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{5.178240in}{1.970839in}}%
\pgfpathlineto{\pgfqpoint{5.176005in}{1.968034in}}%
\pgfpathlineto{\pgfqpoint{5.174113in}{1.965384in}}%
\pgfpathlineto{\pgfqpoint{5.172555in}{1.962888in}}%
\pgfpathlineto{\pgfqpoint{5.171315in}{1.960539in}}%
\pgfpathlineto{\pgfqpoint{5.170365in}{1.958326in}}%
\pgfpathlineto{\pgfqpoint{5.169671in}{1.956232in}}%
\pgfpathlineto{\pgfqpoint{5.169191in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{5.168878in}{1.952325in}}%
\pgfpathlineto{\pgfqpoint{5.168681in}{1.950466in}}%
\pgfpathlineto{\pgfqpoint{5.168549in}{1.948635in}}%
\pgfpathlineto{\pgfqpoint{5.168428in}{1.946806in}}%
\pgfpathlineto{\pgfqpoint{5.168268in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{5.168022in}{1.943056in}}%
\pgfpathlineto{\pgfqpoint{5.167645in}{1.941087in}}%
\pgfpathlineto{\pgfqpoint{5.167102in}{1.939029in}}%
\pgfpathlineto{\pgfqpoint{5.166362in}{1.936865in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{5.164212in}{1.932174in}}%
\pgfpathlineto{\pgfqpoint{5.162784in}{1.929635in}}%
\pgfpathlineto{\pgfqpoint{5.161123in}{1.926966in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{1.924173in}}%
\pgfpathlineto{\pgfqpoint{5.157161in}{1.921264in}}%
\pgfpathlineto{\pgfqpoint{5.154911in}{1.918255in}}%
\pgfpathlineto{\pgfqpoint{5.152526in}{1.915164in}}%
\pgfpathlineto{\pgfqpoint{5.150047in}{1.912010in}}%
\pgfpathlineto{\pgfqpoint{5.147521in}{1.908818in}}%
\pgfpathlineto{\pgfqpoint{5.144996in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{5.142522in}{1.902424in}}%
\pgfpathlineto{\pgfqpoint{5.140150in}{1.899276in}}%
\pgfpathlineto{\pgfqpoint{5.137930in}{1.896198in}}%
\pgfpathlineto{\pgfqpoint{5.135907in}{1.893215in}}%
\pgfpathlineto{\pgfqpoint{5.134124in}{1.890351in}}%
\pgfpathlineto{\pgfqpoint{5.132617in}{1.887628in}}%
\pgfpathlineto{\pgfqpoint{5.131415in}{1.885063in}}%
\pgfpathlineto{\pgfqpoint{5.130542in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{5.130012in}{1.880461in}}%
\pgfpathlineto{\pgfqpoint{5.129832in}{1.878440in}}%
\pgfpathlineto{\pgfqpoint{5.129999in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{5.130506in}{1.874965in}}%
\pgfpathlineto{\pgfqpoint{5.131334in}{1.873499in}}%
\pgfpathlineto{\pgfqpoint{5.132462in}{1.872202in}}%
\pgfpathlineto{\pgfqpoint{5.133860in}{1.871059in}}%
\pgfpathlineto{\pgfqpoint{5.135496in}{1.870052in}}%
\pgfpathlineto{\pgfqpoint{5.137334in}{1.869164in}}%
\pgfpathlineto{\pgfqpoint{5.139336in}{1.868374in}}%
\pgfpathlineto{\pgfqpoint{5.141464in}{1.867661in}}%
\pgfpathlineto{\pgfqpoint{5.143681in}{1.867004in}}%
\pgfpathlineto{\pgfqpoint{5.145950in}{1.866382in}}%
\pgfpathlineto{\pgfqpoint{5.148237in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{5.150514in}{1.865172in}}%
\pgfpathlineto{\pgfqpoint{5.152753in}{1.864551in}}%
\pgfpathlineto{\pgfqpoint{5.154934in}{1.863901in}}%
\pgfpathlineto{\pgfqpoint{5.157039in}{1.863213in}}%
\pgfpathlineto{\pgfqpoint{5.159057in}{1.862478in}}%
\pgfpathlineto{\pgfqpoint{5.160980in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{5.162805in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{5.164534in}{1.859961in}}%
\pgfpathlineto{\pgfqpoint{5.166171in}{1.859017in}}%
\pgfpathlineto{\pgfqpoint{5.167722in}{1.858025in}}%
\pgfpathlineto{\pgfqpoint{5.169198in}{1.856991in}}%
\pgfpathlineto{\pgfqpoint{5.170608in}{1.855920in}}%
\pgfpathlineto{\pgfqpoint{5.171964in}{1.854818in}}%
\pgfpathlineto{\pgfqpoint{5.173277in}{1.853692in}}%
\pgfpathlineto{\pgfqpoint{5.174558in}{1.852549in}}%
\pgfpathlineto{\pgfqpoint{5.175814in}{1.851392in}}%
\pgfpathlineto{\pgfqpoint{5.177053in}{1.850226in}}%
\pgfpathlineto{\pgfqpoint{5.178280in}{1.849055in}}%
\pgfpathlineto{\pgfqpoint{5.179496in}{1.847878in}}%
\pgfpathlineto{\pgfqpoint{5.180701in}{1.846696in}}%
\pgfpathlineto{\pgfqpoint{5.181892in}{1.845507in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{1.844306in}}%
\pgfpathlineto{\pgfqpoint{5.184206in}{1.843090in}}%
\pgfpathlineto{\pgfqpoint{5.185312in}{1.841851in}}%
\pgfpathlineto{\pgfqpoint{5.186369in}{1.840583in}}%
\pgfpathlineto{\pgfqpoint{5.187367in}{1.839277in}}%
\pgfpathlineto{\pgfqpoint{5.188292in}{1.837927in}}%
\pgfpathlineto{\pgfqpoint{5.189135in}{1.836523in}}%
\pgfpathlineto{\pgfqpoint{5.189884in}{1.835060in}}%
\pgfpathlineto{\pgfqpoint{5.190531in}{1.833530in}}%
\pgfpathlineto{\pgfqpoint{5.191069in}{1.831930in}}%
\pgfpathlineto{\pgfqpoint{5.191495in}{1.830255in}}%
\pgfpathlineto{\pgfqpoint{5.191808in}{1.828505in}}%
\pgfpathlineto{\pgfqpoint{5.192010in}{1.826681in}}%
\pgfpathlineto{\pgfqpoint{5.192108in}{1.824785in}}%
\pgfpathlineto{\pgfqpoint{5.192110in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{5.192028in}{1.820802in}}%
\pgfpathlineto{\pgfqpoint{5.191879in}{1.818733in}}%
\pgfpathlineto{\pgfqpoint{5.191680in}{1.816625in}}%
\pgfpathlineto{\pgfqpoint{5.191451in}{1.814493in}}%
\pgfpathlineto{\pgfqpoint{5.191215in}{1.812351in}}%
\pgfpathlineto{\pgfqpoint{5.190993in}{1.810214in}}%
\pgfpathlineto{\pgfqpoint{5.190808in}{1.808096in}}%
\pgfpathlineto{\pgfqpoint{5.190683in}{1.806014in}}%
\pgfpathlineto{\pgfqpoint{5.190639in}{1.803982in}}%
\pgfpathlineto{\pgfqpoint{5.190696in}{1.802013in}}%
\pgfpathlineto{\pgfqpoint{5.190868in}{1.800119in}}%
\pgfpathlineto{\pgfqpoint{5.191170in}{1.798310in}}%
\pgfpathlineto{\pgfqpoint{5.191611in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{5.192197in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{5.192929in}{1.793453in}}%
\pgfpathlineto{\pgfqpoint{5.193803in}{1.792030in}}%
\pgfpathlineto{\pgfqpoint{5.194813in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{5.195947in}{1.789457in}}%
\pgfpathlineto{\pgfqpoint{5.197190in}{1.788290in}}%
\pgfpathlineto{\pgfqpoint{5.198523in}{1.787188in}}%
\pgfpathlineto{\pgfqpoint{5.199926in}{1.786137in}}%
\pgfpathlineto{\pgfqpoint{5.201375in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{5.202847in}{1.784122in}}%
\pgfpathlineto{\pgfqpoint{5.204317in}{1.783124in}}%
\pgfpathlineto{\pgfqpoint{5.205759in}{1.782110in}}%
\pgfpathlineto{\pgfqpoint{5.207152in}{1.781062in}}%
\pgfpathlineto{\pgfqpoint{5.208472in}{1.779964in}}%
\pgfpathlineto{\pgfqpoint{5.209700in}{1.778802in}}%
\pgfpathlineto{\pgfqpoint{5.210819in}{1.777562in}}%
\pgfpathlineto{\pgfqpoint{5.211815in}{1.776234in}}%
\pgfpathlineto{\pgfqpoint{5.212678in}{1.774810in}}%
\pgfpathlineto{\pgfqpoint{5.213400in}{1.773283in}}%
\pgfpathlineto{\pgfqpoint{5.213979in}{1.771650in}}%
\pgfpathlineto{\pgfqpoint{5.214415in}{1.769911in}}%
\pgfpathlineto{\pgfqpoint{5.214712in}{1.768067in}}%
\pgfpathlineto{\pgfqpoint{5.214878in}{1.766122in}}%
\pgfpathlineto{\pgfqpoint{5.214921in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{5.214855in}{1.761960in}}%
\pgfpathlineto{\pgfqpoint{5.214694in}{1.759760in}}%
\pgfpathlineto{\pgfqpoint{5.214454in}{1.757495in}}%
\pgfpathlineto{\pgfqpoint{5.214150in}{1.755177in}}%
\pgfpathlineto{\pgfqpoint{5.213800in}{1.752818in}}%
\pgfpathlineto{\pgfqpoint{5.213419in}{1.750429in}}%
\pgfpathlineto{\pgfqpoint{5.213023in}{1.748022in}}%
\pgfpathlineto{\pgfqpoint{5.212625in}{1.745607in}}%
\pgfpathlineto{\pgfqpoint{5.212238in}{1.743194in}}%
\pgfpathlineto{\pgfqpoint{5.211870in}{1.740788in}}%
\pgfpathlineto{\pgfqpoint{5.211531in}{1.738397in}}%
\pgfpathlineto{\pgfqpoint{5.211225in}{1.736025in}}%
\pgfpathlineto{\pgfqpoint{5.210953in}{1.733674in}}%
\pgfpathlineto{\pgfqpoint{5.210718in}{1.731343in}}%
\pgfpathlineto{\pgfqpoint{5.210516in}{1.729033in}}%
\pgfpathlineto{\pgfqpoint{5.210345in}{1.726740in}}%
\pgfpathlineto{\pgfqpoint{5.210199in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{5.210073in}{1.722191in}}%
\pgfpathlineto{\pgfqpoint{5.209960in}{1.719926in}}%
\pgfpathlineto{\pgfqpoint{5.209854in}{1.717661in}}%
\pgfpathlineto{\pgfqpoint{5.209750in}{1.715391in}}%
\pgfpathlineto{\pgfqpoint{5.209643in}{1.713114in}}%
\pgfpathlineto{\pgfqpoint{5.209531in}{1.710826in}}%
\pgfpathlineto{\pgfqpoint{5.209413in}{1.708527in}}%
\pgfpathlineto{\pgfqpoint{5.209290in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{5.209166in}{1.703904in}}%
\pgfpathlineto{\pgfqpoint{5.209049in}{1.701588in}}%
\pgfpathlineto{\pgfqpoint{5.208948in}{1.699279in}}%
\pgfpathlineto{\pgfqpoint{5.208874in}{1.696986in}}%
\pgfpathlineto{\pgfqpoint{5.208841in}{1.694721in}}%
\pgfpathlineto{\pgfqpoint{5.208867in}{1.692497in}}%
\pgfpathlineto{\pgfqpoint{5.208967in}{1.690329in}}%
\pgfpathlineto{\pgfqpoint{5.209161in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{5.209467in}{1.686224in}}%
\pgfpathlineto{\pgfqpoint{5.209903in}{1.684319in}}%
\pgfpathlineto{\pgfqpoint{5.210487in}{1.682532in}}%
\pgfpathlineto{\pgfqpoint{5.211232in}{1.680878in}}%
\pgfpathlineto{\pgfqpoint{5.212153in}{1.679367in}}%
\pgfpathlineto{\pgfqpoint{5.213259in}{1.678010in}}%
\pgfpathlineto{\pgfqpoint{5.214554in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{5.216041in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{5.217717in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{5.219573in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.221597in}{1.673609in}}%
\pgfpathlineto{\pgfqpoint{5.223771in}{1.673169in}}%
\pgfpathlineto{\pgfqpoint{5.226075in}{1.672845in}}%
\pgfpathlineto{\pgfqpoint{5.228482in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{5.230964in}{1.672458in}}%
\pgfpathlineto{\pgfqpoint{5.233488in}{1.672344in}}%
\pgfpathlineto{\pgfqpoint{5.236020in}{1.672244in}}%
\pgfpathlineto{\pgfqpoint{5.238525in}{1.672128in}}%
\pgfpathlineto{\pgfqpoint{5.240968in}{1.671965in}}%
\pgfpathlineto{\pgfqpoint{5.243313in}{1.671725in}}%
\pgfpathlineto{\pgfqpoint{5.245528in}{1.671376in}}%
\pgfpathlineto{\pgfqpoint{5.247579in}{1.670890in}}%
\pgfpathlineto{\pgfqpoint{5.249440in}{1.670240in}}%
\pgfpathlineto{\pgfqpoint{5.251084in}{1.669403in}}%
\pgfpathlineto{\pgfqpoint{5.252491in}{1.668359in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.667092in}}%
\pgfpathlineto{\pgfqpoint{5.254539in}{1.665591in}}%
\pgfpathlineto{\pgfqpoint{5.255164in}{1.663848in}}%
\pgfpathlineto{\pgfqpoint{5.255521in}{1.661862in}}%
\pgfpathlineto{\pgfqpoint{5.255617in}{1.659637in}}%
\pgfpathlineto{\pgfqpoint{5.255465in}{1.657182in}}%
\pgfpathlineto{\pgfqpoint{5.255081in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{5.254489in}{1.651639in}}%
\pgfpathlineto{\pgfqpoint{5.253715in}{1.648593in}}%
\pgfpathlineto{\pgfqpoint{5.252792in}{1.645399in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.642088in}}%
\pgfpathlineto{\pgfqpoint{5.250638in}{1.638693in}}%
\pgfpathlineto{\pgfqpoint{5.249484in}{1.635250in}}%
\pgfpathlineto{\pgfqpoint{5.248334in}{1.631797in}}%
\pgfpathlineto{\pgfqpoint{5.247226in}{1.628370in}}%
\pgfpathlineto{\pgfqpoint{5.246201in}{1.625007in}}%
\pgfpathlineto{\pgfqpoint{5.245298in}{1.621745in}}%
\pgfpathlineto{\pgfqpoint{5.244551in}{1.618617in}}%
\pgfpathlineto{\pgfqpoint{5.243993in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{5.243651in}{1.612888in}}%
\pgfpathlineto{\pgfqpoint{5.243549in}{1.610338in}}%
\pgfpathlineto{\pgfqpoint{5.243704in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{5.244131in}{1.605964in}}%
\pgfpathlineto{\pgfqpoint{5.244836in}{1.604164in}}%
\pgfpathlineto{\pgfqpoint{5.245820in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{5.247080in}{1.601356in}}%
\pgfpathlineto{\pgfqpoint{5.248608in}{1.600342in}}%
\pgfpathlineto{\pgfqpoint{5.250390in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{5.252410in}{1.599044in}}%
\pgfpathlineto{\pgfqpoint{5.254648in}{1.598727in}}%
\pgfpathlineto{\pgfqpoint{5.257080in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{5.259682in}{1.598660in}}%
\pgfpathlineto{\pgfqpoint{5.262429in}{1.598863in}}%
\pgfpathlineto{\pgfqpoint{5.265295in}{1.599192in}}%
\pgfpathlineto{\pgfqpoint{5.268254in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{5.271281in}{1.600133in}}%
\pgfpathlineto{\pgfqpoint{5.274355in}{1.600700in}}%
\pgfpathlineto{\pgfqpoint{5.277454in}{1.601302in}}%
\pgfpathlineto{\pgfqpoint{5.280559in}{1.601922in}}%
\pgfpathlineto{\pgfqpoint{5.283654in}{1.602544in}}%
\pgfpathlineto{\pgfqpoint{5.286727in}{1.603155in}}%
\pgfpathlineto{\pgfqpoint{5.289765in}{1.603742in}}%
\pgfpathlineto{\pgfqpoint{5.292762in}{1.604298in}}%
\pgfpathlineto{\pgfqpoint{5.295711in}{1.604817in}}%
\pgfpathlineto{\pgfqpoint{5.298609in}{1.605294in}}%
\pgfpathlineto{\pgfqpoint{5.301453in}{1.605727in}}%
\pgfpathlineto{\pgfqpoint{5.304244in}{1.606116in}}%
\pgfpathlineto{\pgfqpoint{5.306982in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{5.309669in}{1.606760in}}%
\pgfpathlineto{\pgfqpoint{5.312305in}{1.607017in}}%
\pgfpathlineto{\pgfqpoint{5.314893in}{1.607233in}}%
\pgfpathlineto{\pgfqpoint{5.317433in}{1.607408in}}%
\pgfpathlineto{\pgfqpoint{5.319926in}{1.607542in}}%
\pgfpathlineto{\pgfqpoint{5.322369in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{5.324761in}{1.607677in}}%
\pgfpathlineto{\pgfqpoint{5.327098in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{5.329375in}{1.607608in}}%
\pgfpathlineto{\pgfqpoint{5.331585in}{1.607482in}}%
\pgfpathlineto{\pgfqpoint{5.333721in}{1.607282in}}%
\pgfpathlineto{\pgfqpoint{5.335774in}{1.607000in}}%
\pgfpathlineto{\pgfqpoint{5.337734in}{1.606625in}}%
\pgfpathlineto{\pgfqpoint{5.339592in}{1.606144in}}%
\pgfpathlineto{\pgfqpoint{5.341338in}{1.605547in}}%
\pgfpathlineto{\pgfqpoint{5.342963in}{1.604823in}}%
\pgfpathlineto{\pgfqpoint{5.344458in}{1.603961in}}%
\pgfpathlineto{\pgfqpoint{5.345817in}{1.602952in}}%
\pgfpathlineto{\pgfqpoint{5.347034in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{5.348106in}{1.600469in}}%
\pgfpathlineto{\pgfqpoint{5.349034in}{1.598989in}}%
\pgfpathlineto{\pgfqpoint{5.349818in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{5.350465in}{1.595554in}}%
\pgfpathlineto{\pgfqpoint{5.350983in}{1.593612in}}%
\pgfpathlineto{\pgfqpoint{5.351384in}{1.591535in}}%
\pgfpathlineto{\pgfqpoint{5.351683in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{5.351898in}{1.587042in}}%
\pgfpathlineto{\pgfqpoint{5.352050in}{1.584668in}}%
\pgfpathlineto{\pgfqpoint{5.352163in}{1.582242in}}%
\pgfpathlineto{\pgfqpoint{5.352262in}{1.579793in}}%
\pgfpathlineto{\pgfqpoint{5.352375in}{1.577350in}}%
\pgfpathlineto{\pgfqpoint{5.352529in}{1.574947in}}%
\pgfpathlineto{\pgfqpoint{5.352753in}{1.572614in}}%
\pgfpathlineto{\pgfqpoint{5.353074in}{1.570386in}}%
\pgfpathlineto{\pgfqpoint{5.353518in}{1.568292in}}%
\pgfpathlineto{\pgfqpoint{5.354111in}{1.566362in}}%
\pgfpathlineto{\pgfqpoint{5.354873in}{1.564622in}}%
\pgfpathlineto{\pgfqpoint{5.355822in}{1.563095in}}%
\pgfpathlineto{\pgfqpoint{5.356973in}{1.561798in}}%
\pgfpathlineto{\pgfqpoint{5.358333in}{1.560746in}}%
\pgfpathlineto{\pgfqpoint{5.359909in}{1.559943in}}%
\pgfpathlineto{\pgfqpoint{5.361698in}{1.559393in}}%
\pgfpathlineto{\pgfqpoint{5.363693in}{1.559088in}}%
\pgfpathlineto{\pgfqpoint{5.365883in}{1.559018in}}%
\pgfpathlineto{\pgfqpoint{5.368251in}{1.559164in}}%
\pgfpathlineto{\pgfqpoint{5.370774in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{5.373427in}{1.560003in}}%
\pgfpathlineto{\pgfqpoint{5.376180in}{1.560634in}}%
\pgfpathlineto{\pgfqpoint{5.379000in}{1.561355in}}%
\pgfpathlineto{\pgfqpoint{5.381854in}{1.562128in}}%
\pgfpathlineto{\pgfqpoint{5.384704in}{1.562909in}}%
\pgfpathlineto{\pgfqpoint{5.387516in}{1.563655in}}%
\pgfpathlineto{\pgfqpoint{5.390254in}{1.564323in}}%
\pgfpathlineto{\pgfqpoint{5.392886in}{1.564872in}}%
\pgfpathlineto{\pgfqpoint{5.395379in}{1.565263in}}%
\pgfpathlineto{\pgfqpoint{5.397706in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{5.399843in}{1.565432in}}%
\pgfpathlineto{\pgfqpoint{5.401771in}{1.565153in}}%
\pgfpathlineto{\pgfqpoint{5.403474in}{1.564602in}}%
\pgfpathlineto{\pgfqpoint{5.404944in}{1.563766in}}%
\pgfpathlineto{\pgfqpoint{5.406177in}{1.562636in}}%
\pgfpathlineto{\pgfqpoint{5.407174in}{1.561212in}}%
\pgfpathlineto{\pgfqpoint{5.407944in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{5.408499in}{1.557518in}}%
\pgfpathlineto{\pgfqpoint{5.408857in}{1.555281in}}%
\pgfpathlineto{\pgfqpoint{5.409042in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{5.409082in}{1.550162in}}%
\pgfpathlineto{\pgfqpoint{5.409007in}{1.547350in}}%
\pgfpathlineto{\pgfqpoint{5.408851in}{1.544424in}}%
\pgfpathlineto{\pgfqpoint{5.408652in}{1.541431in}}%
\pgfpathlineto{\pgfqpoint{5.408447in}{1.538418in}}%
\pgfpathlineto{\pgfqpoint{5.408275in}{1.535434in}}%
\pgfpathlineto{\pgfqpoint{5.408172in}{1.532528in}}%
\pgfpathlineto{\pgfqpoint{5.408175in}{1.529747in}}%
\pgfpathlineto{\pgfqpoint{5.408317in}{1.527136in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{1.524735in}}%
\pgfpathlineto{\pgfqpoint{5.409137in}{1.522581in}}%
\pgfpathlineto{\pgfqpoint{5.409861in}{1.520705in}}%
\pgfpathlineto{\pgfqpoint{5.410818in}{1.519128in}}%
\pgfpathlineto{\pgfqpoint{5.412018in}{1.517869in}}%
\pgfpathlineto{\pgfqpoint{5.413465in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{5.415157in}{1.516327in}}%
\pgfpathlineto{\pgfqpoint{5.417088in}{1.516038in}}%
\pgfpathlineto{\pgfqpoint{5.419244in}{1.516056in}}%
\pgfpathlineto{\pgfqpoint{5.421608in}{1.516359in}}%
\pgfpathlineto{\pgfqpoint{5.424159in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{5.426871in}{1.517713in}}%
\pgfpathlineto{\pgfqpoint{5.429719in}{1.518698in}}%
\pgfpathlineto{\pgfqpoint{5.432672in}{1.519839in}}%
\pgfpathlineto{\pgfqpoint{5.435701in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{5.438777in}{1.522435in}}%
\pgfpathlineto{\pgfqpoint{5.441871in}{1.523812in}}%
\pgfpathlineto{\pgfqpoint{5.444958in}{1.525194in}}%
\pgfpathlineto{\pgfqpoint{5.448012in}{1.526548in}}%
\pgfpathlineto{\pgfqpoint{5.451014in}{1.527843in}}%
\pgfpathlineto{\pgfqpoint{5.453946in}{1.529056in}}%
\pgfpathlineto{\pgfqpoint{5.456793in}{1.530165in}}%
\pgfpathlineto{\pgfqpoint{5.459547in}{1.531158in}}%
\pgfpathlineto{\pgfqpoint{5.462201in}{1.532023in}}%
\pgfpathlineto{\pgfqpoint{5.464754in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{5.467208in}{1.533364in}}%
\pgfpathlineto{\pgfqpoint{5.469567in}{1.533847in}}%
\pgfpathlineto{\pgfqpoint{5.471841in}{1.534218in}}%
\pgfpathlineto{\pgfqpoint{5.474040in}{1.534491in}}%
\pgfpathlineto{\pgfqpoint{5.476177in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{5.478266in}{1.534812in}}%
\pgfpathlineto{\pgfqpoint{5.480321in}{1.534902in}}%
\pgfpathlineto{\pgfqpoint{5.482358in}{1.534972in}}%
\pgfpathlineto{\pgfqpoint{5.484392in}{1.535042in}}%
\pgfpathlineto{\pgfqpoint{5.486434in}{1.535133in}}%
\pgfpathlineto{\pgfqpoint{5.488498in}{1.535261in}}%
\pgfpathlineto{\pgfqpoint{5.490592in}{1.535440in}}%
\pgfpathlineto{\pgfqpoint{5.492724in}{1.535682in}}%
\pgfpathlineto{\pgfqpoint{5.494897in}{1.535993in}}%
\pgfpathlineto{\pgfqpoint{5.497113in}{1.536376in}}%
\pgfpathlineto{\pgfqpoint{5.499372in}{1.536829in}}%
\pgfpathlineto{\pgfqpoint{5.501668in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{5.503995in}{1.537921in}}%
\pgfpathlineto{\pgfqpoint{5.506343in}{1.538537in}}%
\pgfpathlineto{\pgfqpoint{5.508702in}{1.539178in}}%
\pgfpathlineto{\pgfqpoint{5.511059in}{1.539827in}}%
\pgfpathlineto{\pgfqpoint{5.513400in}{1.540462in}}%
\pgfpathlineto{\pgfqpoint{5.515712in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{5.517980in}{1.541607in}}%
\pgfpathlineto{\pgfqpoint{5.520192in}{1.542075in}}%
\pgfpathlineto{\pgfqpoint{5.522336in}{1.542448in}}%
\pgfpathlineto{\pgfqpoint{5.524401in}{1.542708in}}%
\pgfpathlineto{\pgfqpoint{5.526379in}{1.542841in}}%
\pgfpathlineto{\pgfqpoint{5.528264in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{5.530054in}{1.542691in}}%
\pgfpathlineto{\pgfqpoint{5.531746in}{1.542399in}}%
\pgfpathlineto{\pgfqpoint{5.533345in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{5.534854in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{5.536282in}{1.540690in}}%
\pgfpathlineto{\pgfqpoint{5.537638in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{5.538935in}{1.538974in}}%
\pgfpathlineto{\pgfqpoint{5.540186in}{1.537995in}}%
\pgfpathlineto{\pgfqpoint{5.541407in}{1.536967in}}%
\pgfpathlineto{\pgfqpoint{5.542611in}{1.535912in}}%
\pgfpathlineto{\pgfqpoint{5.543817in}{1.534857in}}%
\pgfpathlineto{\pgfqpoint{5.545038in}{1.533826in}}%
\pgfpathlineto{\pgfqpoint{5.546289in}{1.532842in}}%
\pgfpathlineto{\pgfqpoint{5.547583in}{1.531926in}}%
\pgfpathlineto{\pgfqpoint{5.548931in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{5.550341in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{5.551819in}{1.529756in}}%
\pgfpathlineto{\pgfqpoint{5.553368in}{1.529260in}}%
\pgfpathlineto{\pgfqpoint{5.554989in}{1.528884in}}%
\pgfpathlineto{\pgfqpoint{5.556678in}{1.528625in}}%
\pgfpathlineto{\pgfqpoint{5.558430in}{1.528474in}}%
\pgfpathlineto{\pgfqpoint{5.560237in}{1.528418in}}%
\pgfpathlineto{\pgfqpoint{5.562087in}{1.528442in}}%
\pgfpathlineto{\pgfqpoint{5.563969in}{1.528524in}}%
\pgfpathlineto{\pgfqpoint{5.565868in}{1.528642in}}%
\pgfpathlineto{\pgfqpoint{5.567771in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{5.569662in}{1.528887in}}%
\pgfpathlineto{\pgfqpoint{5.571526in}{1.528964in}}%
\pgfpathlineto{\pgfqpoint{5.573350in}{1.528979in}}%
\pgfpathlineto{\pgfqpoint{5.575121in}{1.528908in}}%
\pgfpathlineto{\pgfqpoint{5.576828in}{1.528734in}}%
\pgfpathlineto{\pgfqpoint{5.578464in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.580023in}{1.528015in}}%
\pgfpathlineto{\pgfqpoint{5.581501in}{1.527452in}}%
\pgfpathlineto{\pgfqpoint{5.582898in}{1.526750in}}%
\pgfpathlineto{\pgfqpoint{5.584218in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{5.585465in}{1.524947in}}%
\pgfpathlineto{\pgfqpoint{5.586649in}{1.523868in}}%
\pgfpathlineto{\pgfqpoint{5.587780in}{1.522694in}}%
\pgfpathlineto{\pgfqpoint{5.588870in}{1.521444in}}%
\pgfpathlineto{\pgfqpoint{5.589935in}{1.520145in}}%
\pgfpathlineto{\pgfqpoint{5.590989in}{1.518823in}}%
\pgfpathlineto{\pgfqpoint{5.592048in}{1.517506in}}%
\pgfpathlineto{\pgfqpoint{5.593128in}{1.516223in}}%
\pgfpathlineto{\pgfqpoint{5.594243in}{1.514999in}}%
\pgfpathlineto{\pgfqpoint{5.595406in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{5.596629in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{5.597919in}{1.511915in}}%
\pgfpathlineto{\pgfqpoint{5.599284in}{1.511137in}}%
\pgfpathlineto{\pgfqpoint{5.600724in}{1.510500in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{5.603823in}{1.509633in}}%
\pgfpathlineto{\pgfqpoint{5.605468in}{1.509381in}}%
\pgfpathlineto{\pgfqpoint{5.607161in}{1.509223in}}%
\pgfpathlineto{\pgfqpoint{5.608888in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{5.610631in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{5.612370in}{1.509019in}}%
\pgfpathlineto{\pgfqpoint{5.614082in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{5.615747in}{1.508726in}}%
\pgfpathlineto{\pgfqpoint{5.617340in}{1.508404in}}%
\pgfpathlineto{\pgfqpoint{5.618841in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{5.620228in}{1.507193in}}%
\pgfpathlineto{\pgfqpoint{5.621483in}{1.506223in}}%
\pgfpathlineto{\pgfqpoint{5.622590in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{5.623534in}{1.503383in}}%
\pgfpathlineto{\pgfqpoint{5.624308in}{1.501463in}}%
\pgfpathlineto{\pgfqpoint{5.624906in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{5.625326in}{1.496549in}}%
\pgfpathlineto{\pgfqpoint{5.625572in}{1.493552in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{1.490208in}}%
\pgfpathlineto{\pgfqpoint{5.625579in}{1.486538in}}%
\pgfpathlineto{\pgfqpoint{5.625369in}{1.482572in}}%
\pgfpathlineto{\pgfqpoint{5.625043in}{1.478347in}}%
\pgfpathlineto{\pgfqpoint{5.624625in}{1.473910in}}%
\pgfpathlineto{\pgfqpoint{5.624143in}{1.469314in}}%
\pgfpathlineto{\pgfqpoint{5.623627in}{1.464618in}}%
\pgfpathlineto{\pgfqpoint{5.623107in}{1.459883in}}%
\pgfpathlineto{\pgfqpoint{5.622615in}{1.455176in}}%
\pgfpathlineto{\pgfqpoint{5.622184in}{1.450561in}}%
\pgfpathlineto{\pgfqpoint{5.621844in}{1.446105in}}%
\pgfpathlineto{\pgfqpoint{5.621624in}{1.441868in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{5.621644in}{1.434271in}}%
\pgfpathlineto{\pgfqpoint{5.621924in}{1.431002in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{5.623088in}{1.425680in}}%
\pgfpathlineto{\pgfqpoint{5.623981in}{1.423657in}}%
\pgfpathlineto{\pgfqpoint{5.625079in}{1.422059in}}%
\pgfpathlineto{\pgfqpoint{5.626371in}{1.420871in}}%
\pgfpathlineto{\pgfqpoint{5.627845in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{5.629481in}{1.419616in}}%
\pgfpathlineto{\pgfqpoint{5.631257in}{1.419467in}}%
\pgfpathlineto{\pgfqpoint{5.633147in}{1.419571in}}%
\pgfpathlineto{\pgfqpoint{5.635123in}{1.419870in}}%
\pgfpathlineto{\pgfqpoint{5.637157in}{1.420302in}}%
\pgfpathlineto{\pgfqpoint{5.639218in}{1.420806in}}%
\pgfpathlineto{\pgfqpoint{5.641279in}{1.421318in}}%
\pgfpathlineto{\pgfqpoint{5.643313in}{1.421778in}}%
\pgfpathlineto{\pgfqpoint{5.645294in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{5.647202in}{1.422330in}}%
\pgfpathlineto{\pgfqpoint{5.649018in}{1.422330in}}%
\pgfpathlineto{\pgfqpoint{5.650729in}{1.422097in}}%
\pgfpathlineto{\pgfqpoint{5.652326in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{5.653804in}{1.420853in}}%
\pgfpathlineto{\pgfqpoint{5.655163in}{1.419825in}}%
\pgfpathlineto{\pgfqpoint{5.656408in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{5.657548in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{5.658597in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{5.659571in}{1.413291in}}%
\pgfpathlineto{\pgfqpoint{5.660491in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{5.661378in}{1.409044in}}%
\pgfpathlineto{\pgfqpoint{5.662256in}{1.406842in}}%
\pgfpathlineto{\pgfqpoint{5.663150in}{1.404665in}}%
\pgfpathlineto{\pgfqpoint{5.664085in}{1.402572in}}%
\pgfpathlineto{\pgfqpoint{5.665084in}{1.400618in}}%
\pgfpathlineto{\pgfqpoint{5.666169in}{1.398858in}}%
\pgfpathlineto{\pgfqpoint{5.667358in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{5.668669in}{1.396109in}}%
\pgfpathlineto{\pgfqpoint{5.670112in}{1.395194in}}%
\pgfpathlineto{\pgfqpoint{5.671696in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{5.673423in}{1.394392in}}%
\pgfpathlineto{\pgfqpoint{5.675291in}{1.394517in}}%
\pgfpathlineto{\pgfqpoint{5.677293in}{1.394980in}}%
\pgfpathlineto{\pgfqpoint{5.679418in}{1.395756in}}%
\pgfpathlineto{\pgfqpoint{5.681650in}{1.396811in}}%
\pgfpathlineto{\pgfqpoint{5.683969in}{1.398099in}}%
\pgfpathlineto{\pgfqpoint{5.686351in}{1.399564in}}%
\pgfpathlineto{\pgfqpoint{5.688773in}{1.401145in}}%
\pgfpathlineto{\pgfqpoint{5.691206in}{1.402776in}}%
\pgfpathlineto{\pgfqpoint{5.693622in}{1.404385in}}%
\pgfpathlineto{\pgfqpoint{5.695994in}{1.405900in}}%
\pgfpathlineto{\pgfqpoint{5.698294in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{5.700496in}{1.408364in}}%
\pgfpathlineto{\pgfqpoint{5.702577in}{1.409179in}}%
\pgfpathlineto{\pgfqpoint{5.704515in}{1.409636in}}%
\pgfpathlineto{\pgfqpoint{5.706293in}{1.409683in}}%
\pgfpathlineto{\pgfqpoint{5.707897in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{5.709316in}{1.408390in}}%
\pgfpathlineto{\pgfqpoint{5.710546in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{5.711585in}{1.405082in}}%
\pgfpathlineto{\pgfqpoint{5.712435in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{5.713105in}{1.399720in}}%
\pgfpathlineto{\pgfqpoint{5.713605in}{1.396306in}}%
\pgfpathlineto{\pgfqpoint{5.713950in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{5.714161in}{1.388187in}}%
\pgfpathlineto{\pgfqpoint{5.714257in}{1.383580in}}%
\pgfpathlineto{\pgfqpoint{5.714265in}{1.378690in}}%
\pgfpathlineto{\pgfqpoint{5.714211in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{5.714121in}{1.368341in}}%
\pgfpathlineto{\pgfqpoint{5.714026in}{1.363035in}}%
\pgfpathlineto{\pgfqpoint{5.713954in}{1.357747in}}%
\pgfpathlineto{\pgfqpoint{5.713932in}{1.352556in}}%
\pgfpathlineto{\pgfqpoint{5.713989in}{1.347540in}}%
\pgfpathlineto{\pgfqpoint{5.714147in}{1.342772in}}%
\pgfpathlineto{\pgfqpoint{5.714429in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{5.714855in}{1.334238in}}%
\pgfpathlineto{\pgfqpoint{5.715439in}{1.330580in}}%
\pgfpathlineto{\pgfqpoint{5.716192in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{5.717122in}{1.324679in}}%
\pgfpathlineto{\pgfqpoint{5.718233in}{1.322481in}}%
\pgfpathlineto{\pgfqpoint{5.719521in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{5.720983in}{1.319607in}}%
\pgfpathlineto{\pgfqpoint{5.722610in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{5.724389in}{1.318661in}}%
\pgfpathlineto{\pgfqpoint{5.726307in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{5.728345in}{1.319381in}}%
\pgfpathlineto{\pgfqpoint{5.730485in}{1.320250in}}%
\pgfpathlineto{\pgfqpoint{5.732708in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{5.734993in}{1.322732in}}%
\pgfpathlineto{\pgfqpoint{5.737320in}{1.324227in}}%
\pgfpathlineto{\pgfqpoint{5.739670in}{1.325815in}}%
\pgfpathlineto{\pgfqpoint{5.742025in}{1.327440in}}%
\pgfpathlineto{\pgfqpoint{5.744367in}{1.329049in}}%
\pgfpathlineto{\pgfqpoint{5.746682in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{5.748957in}{1.332033in}}%
\pgfpathlineto{\pgfqpoint{5.751180in}{1.333331in}}%
\pgfpathlineto{\pgfqpoint{5.753344in}{1.334456in}}%
\pgfpathlineto{\pgfqpoint{5.755442in}{1.335387in}}%
\pgfpathlineto{\pgfqpoint{5.757470in}{1.336108in}}%
\pgfpathlineto{\pgfqpoint{5.759427in}{1.336610in}}%
\pgfpathlineto{\pgfqpoint{5.761314in}{1.336890in}}%
\pgfpathlineto{\pgfqpoint{5.763131in}{1.336953in}}%
\pgfpathlineto{\pgfqpoint{5.764884in}{1.336807in}}%
\pgfpathlineto{\pgfqpoint{5.766577in}{1.336467in}}%
\pgfpathlineto{\pgfqpoint{5.768217in}{1.335951in}}%
\pgfpathlineto{\pgfqpoint{5.769811in}{1.335280in}}%
\pgfpathlineto{\pgfqpoint{5.771368in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{5.772894in}{1.333569in}}%
\pgfpathlineto{\pgfqpoint{5.774398in}{1.332581in}}%
\pgfpathlineto{\pgfqpoint{5.775888in}{1.331537in}}%
\pgfpathlineto{\pgfqpoint{5.777371in}{1.330464in}}%
\pgfpathlineto{\pgfqpoint{5.778854in}{1.329382in}}%
\pgfpathlineto{\pgfqpoint{5.780342in}{1.328313in}}%
\pgfpathlineto{\pgfqpoint{5.781841in}{1.327272in}}%
\pgfpathlineto{\pgfqpoint{5.783353in}{1.326275in}}%
\pgfpathlineto{\pgfqpoint{5.784882in}{1.325330in}}%
\pgfpathlineto{\pgfqpoint{5.786429in}{1.324444in}}%
\pgfpathlineto{\pgfqpoint{5.787994in}{1.323617in}}%
\pgfpathlineto{\pgfqpoint{5.789576in}{1.322849in}}%
\pgfpathlineto{\pgfqpoint{5.791173in}{1.322133in}}%
\pgfpathlineto{\pgfqpoint{5.792783in}{1.321459in}}%
\pgfpathlineto{\pgfqpoint{5.794401in}{1.320816in}}%
\pgfpathlineto{\pgfqpoint{5.796024in}{1.320186in}}%
\pgfpathlineto{\pgfqpoint{5.797647in}{1.319554in}}%
\pgfpathlineto{\pgfqpoint{5.799265in}{1.318900in}}%
\pgfpathlineto{\pgfqpoint{5.800872in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{5.802464in}{1.317445in}}%
\pgfpathlineto{\pgfqpoint{5.804035in}{1.316602in}}%
\pgfpathlineto{\pgfqpoint{5.805580in}{1.315657in}}%
\pgfpathlineto{\pgfqpoint{5.807096in}{1.314591in}}%
\pgfpathlineto{\pgfqpoint{5.808580in}{1.313387in}}%
\pgfpathlineto{\pgfqpoint{5.810027in}{1.312032in}}%
\pgfpathlineto{\pgfqpoint{5.811436in}{1.310514in}}%
\pgfpathlineto{\pgfqpoint{5.812807in}{1.308826in}}%
\pgfpathlineto{\pgfqpoint{5.814137in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{5.815430in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{5.816685in}{1.302713in}}%
\pgfpathlineto{\pgfqpoint{5.817905in}{1.300337in}}%
\pgfpathlineto{\pgfqpoint{5.819095in}{1.297808in}}%
\pgfpathlineto{\pgfqpoint{5.820259in}{1.295142in}}%
\pgfpathlineto{\pgfqpoint{5.821402in}{1.292358in}}%
\pgfpathlineto{\pgfqpoint{5.822530in}{1.289480in}}%
\pgfpathlineto{\pgfqpoint{5.823651in}{1.286535in}}%
\pgfpathlineto{\pgfqpoint{5.824771in}{1.283552in}}%
\pgfpathlineto{\pgfqpoint{5.825898in}{1.280565in}}%
\pgfpathlineto{\pgfqpoint{5.827041in}{1.277608in}}%
\pgfpathlineto{\pgfqpoint{5.828207in}{1.274719in}}%
\pgfpathlineto{\pgfqpoint{5.829405in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{5.830642in}{1.269289in}}%
\pgfpathlineto{\pgfqpoint{5.831928in}{1.266824in}}%
\pgfpathlineto{\pgfqpoint{5.833267in}{1.264571in}}%
\pgfpathlineto{\pgfqpoint{5.834667in}{1.262566in}}%
\pgfpathlineto{\pgfqpoint{5.836133in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{5.837669in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{5.839279in}{1.258311in}}%
\pgfpathlineto{\pgfqpoint{5.840965in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{5.842727in}{1.257144in}}%
\pgfpathlineto{\pgfqpoint{5.844564in}{1.257094in}}%
\pgfpathlineto{\pgfqpoint{5.846476in}{1.257401in}}%
\pgfpathlineto{\pgfqpoint{5.848458in}{1.258056in}}%
\pgfpathlineto{\pgfqpoint{5.850506in}{1.259046in}}%
\pgfpathlineto{\pgfqpoint{5.852615in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{5.854777in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{5.856985in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{5.859232in}{1.265882in}}%
\pgfpathlineto{\pgfqpoint{5.861508in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{5.863805in}{1.270564in}}%
\pgfpathlineto{\pgfqpoint{5.866113in}{1.273083in}}%
\pgfpathlineto{\pgfqpoint{5.868425in}{1.275665in}}%
\pgfpathlineto{\pgfqpoint{5.870731in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{5.873024in}{1.280852in}}%
\pgfpathlineto{\pgfqpoint{5.875298in}{1.283380in}}%
\pgfpathlineto{\pgfqpoint{5.877545in}{1.285817in}}%
\pgfpathlineto{\pgfqpoint{5.879762in}{1.288136in}}%
\pgfpathlineto{\pgfqpoint{5.881944in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{5.884088in}{1.292330in}}%
\pgfpathlineto{\pgfqpoint{5.886195in}{1.294176in}}%
\pgfpathlineto{\pgfqpoint{5.888263in}{1.295847in}}%
\pgfpathlineto{\pgfqpoint{5.890294in}{1.297346in}}%
\pgfpathlineto{\pgfqpoint{5.892291in}{1.298683in}}%
\pgfpathlineto{\pgfqpoint{5.894257in}{1.299874in}}%
\pgfpathlineto{\pgfqpoint{5.896197in}{1.300944in}}%
\pgfpathlineto{\pgfqpoint{5.898117in}{1.301920in}}%
\pgfpathlineto{\pgfqpoint{5.900023in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{5.901921in}{1.303734in}}%
\pgfpathlineto{\pgfqpoint{5.903820in}{1.304653in}}%
\pgfpathlineto{\pgfqpoint{5.905725in}{1.305636in}}%
\pgfpathlineto{\pgfqpoint{5.907644in}{1.306729in}}%
\pgfpathlineto{\pgfqpoint{5.909584in}{1.307975in}}%
\pgfpathlineto{\pgfqpoint{5.911551in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{5.913550in}{1.311094in}}%
\pgfpathlineto{\pgfqpoint{5.915585in}{1.313039in}}%
\pgfpathlineto{\pgfqpoint{5.917659in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{5.919775in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{5.921933in}{1.320736in}}%
\pgfpathlineto{\pgfqpoint{5.924132in}{1.323969in}}%
\pgfpathlineto{\pgfqpoint{5.926371in}{1.327538in}}%
\pgfpathlineto{\pgfqpoint{5.928646in}{1.331432in}}%
\pgfpathlineto{\pgfqpoint{5.930953in}{1.335632in}}%
\pgfpathlineto{\pgfqpoint{5.933286in}{1.340110in}}%
\pgfpathlineto{\pgfqpoint{5.935640in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{5.938007in}{1.349754in}}%
\pgfpathlineto{\pgfqpoint{5.940379in}{1.354832in}}%
\pgfpathlineto{\pgfqpoint{5.942749in}{1.360015in}}%
\pgfpathlineto{\pgfqpoint{5.945110in}{1.365248in}}%
\pgfpathlineto{\pgfqpoint{5.947452in}{1.370478in}}%
\pgfpathlineto{\pgfqpoint{5.949770in}{1.375649in}}%
\pgfpathlineto{\pgfqpoint{5.952057in}{1.380709in}}%
\pgfpathlineto{\pgfqpoint{5.954305in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{5.956511in}{1.390295in}}%
\pgfpathlineto{\pgfqpoint{5.958669in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{5.960776in}{1.398880in}}%
\pgfpathlineto{\pgfqpoint{5.962830in}{1.402710in}}%
\pgfpathlineto{\pgfqpoint{5.964829in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{5.966773in}{1.409327in}}%
\pgfpathlineto{\pgfqpoint{5.968663in}{1.412089in}}%
\pgfpathlineto{\pgfqpoint{5.970499in}{1.414480in}}%
\pgfpathlineto{\pgfqpoint{5.972284in}{1.416504in}}%
\pgfpathlineto{\pgfqpoint{5.974022in}{1.418173in}}%
\pgfpathlineto{\pgfqpoint{5.975715in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{5.977368in}{1.420514in}}%
\pgfpathlineto{\pgfqpoint{5.978984in}{1.421233in}}%
\pgfpathlineto{\pgfqpoint{5.980569in}{1.421688in}}%
\pgfpathlineto{\pgfqpoint{5.982127in}{1.421912in}}%
\pgfpathlineto{\pgfqpoint{5.983663in}{1.421936in}}%
\pgfpathlineto{\pgfqpoint{5.985180in}{1.421793in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{5.988178in}{1.421137in}}%
\pgfpathlineto{\pgfqpoint{5.989664in}{1.420682in}}%
\pgfpathlineto{\pgfqpoint{5.991147in}{1.420177in}}%
\pgfpathlineto{\pgfqpoint{5.992628in}{1.419643in}}%
\pgfpathlineto{\pgfqpoint{5.994110in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{5.995592in}{1.418553in}}%
\pgfpathlineto{\pgfqpoint{5.997077in}{1.418017in}}%
\pgfpathlineto{\pgfqpoint{5.998564in}{1.417494in}}%
\pgfpathlineto{\pgfqpoint{6.000053in}{1.416982in}}%
\pgfpathlineto{\pgfqpoint{6.001544in}{1.416477in}}%
\pgfpathlineto{\pgfqpoint{6.003036in}{1.415972in}}%
\pgfpathlineto{\pgfqpoint{6.004528in}{1.415455in}}%
\pgfpathlineto{\pgfqpoint{6.006020in}{1.414916in}}%
\pgfpathlineto{\pgfqpoint{6.007510in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{6.008997in}{1.413719in}}%
\pgfpathlineto{\pgfqpoint{6.010481in}{1.413035in}}%
\pgfpathlineto{\pgfqpoint{6.011962in}{1.412281in}}%
\pgfpathlineto{\pgfqpoint{6.013438in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{6.014911in}{1.410531in}}%
\pgfpathlineto{\pgfqpoint{6.016380in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{6.017846in}{1.408444in}}%
\pgfpathlineto{\pgfqpoint{6.019309in}{1.407281in}}%
\pgfpathlineto{\pgfqpoint{6.020772in}{1.406051in}}%
\pgfpathlineto{\pgfqpoint{6.022234in}{1.404767in}}%
\pgfpathlineto{\pgfqpoint{6.023697in}{1.403446in}}%
\pgfpathlineto{\pgfqpoint{6.025163in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{6.026633in}{1.400774in}}%
\pgfpathlineto{\pgfqpoint{6.028109in}{1.399469in}}%
\pgfpathlineto{\pgfqpoint{6.029591in}{1.398215in}}%
\pgfpathlineto{\pgfqpoint{6.031081in}{1.397037in}}%
\pgfpathlineto{\pgfqpoint{6.032580in}{1.395955in}}%
\pgfpathlineto{\pgfqpoint{6.034089in}{1.394990in}}%
\pgfpathlineto{\pgfqpoint{6.035607in}{1.394158in}}%
\pgfpathlineto{\pgfqpoint{6.037134in}{1.393472in}}%
\pgfpathlineto{\pgfqpoint{6.038671in}{1.392938in}}%
\pgfpathlineto{\pgfqpoint{6.040217in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{6.041771in}{1.392334in}}%
\pgfpathlineto{\pgfqpoint{6.043331in}{1.392251in}}%
\pgfpathlineto{\pgfqpoint{6.044898in}{1.392299in}}%
\pgfpathlineto{\pgfqpoint{6.046468in}{1.392456in}}%
\pgfpathlineto{\pgfqpoint{6.048041in}{1.392700in}}%
\pgfpathlineto{\pgfqpoint{6.049616in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{6.051190in}{1.393332in}}%
\pgfpathlineto{\pgfqpoint{6.052763in}{1.393655in}}%
\pgfpathlineto{\pgfqpoint{6.054334in}{1.393940in}}%
\pgfpathlineto{\pgfqpoint{6.055901in}{1.394151in}}%
\pgfpathlineto{\pgfqpoint{6.057464in}{1.394256in}}%
\pgfpathlineto{\pgfqpoint{6.059023in}{1.394225in}}%
\pgfpathlineto{\pgfqpoint{6.060577in}{1.394033in}}%
\pgfpathlineto{\pgfqpoint{6.062126in}{1.393656in}}%
\pgfpathlineto{\pgfqpoint{6.063672in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{6.065215in}{1.392291in}}%
\pgfpathlineto{\pgfqpoint{6.066755in}{1.391289in}}%
\pgfpathlineto{\pgfqpoint{6.068295in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{6.069834in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{6.071374in}{1.387059in}}%
\pgfpathlineto{\pgfqpoint{6.072916in}{1.385299in}}%
\pgfpathlineto{\pgfqpoint{6.074462in}{1.383406in}}%
\pgfpathlineto{\pgfqpoint{6.076013in}{1.381417in}}%
\pgfpathlineto{\pgfqpoint{6.077569in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{6.079131in}{1.377308in}}%
\pgfpathlineto{\pgfqpoint{6.080700in}{1.375274in}}%
\pgfpathlineto{\pgfqpoint{6.082275in}{1.373313in}}%
\pgfpathlineto{\pgfqpoint{6.083857in}{1.371468in}}%
\pgfpathlineto{\pgfqpoint{6.085445in}{1.369779in}}%
\pgfpathlineto{\pgfqpoint{6.087038in}{1.368286in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{6.090238in}{1.366001in}}%
\pgfpathlineto{\pgfqpoint{6.091842in}{1.365254in}}%
\pgfpathlineto{\pgfqpoint{6.093446in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{6.095051in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{6.096654in}{1.364688in}}%
\pgfpathlineto{\pgfqpoint{6.098254in}{1.365033in}}%
\pgfpathlineto{\pgfqpoint{6.099851in}{1.365611in}}%
\pgfpathlineto{\pgfqpoint{6.101444in}{1.366391in}}%
\pgfpathlineto{\pgfqpoint{6.103032in}{1.367334in}}%
\pgfpathlineto{\pgfqpoint{6.104616in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{6.106195in}{1.369533in}}%
\pgfpathlineto{\pgfqpoint{6.107770in}{1.370690in}}%
\pgfpathlineto{\pgfqpoint{6.109342in}{1.371818in}}%
\pgfpathlineto{\pgfqpoint{6.110913in}{1.372867in}}%
\pgfpathlineto{\pgfqpoint{6.112484in}{1.373786in}}%
\pgfpathlineto{\pgfqpoint{6.114056in}{1.374531in}}%
\pgfpathlineto{\pgfqpoint{6.115631in}{1.375061in}}%
\pgfpathlineto{\pgfqpoint{6.117212in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{6.118801in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{6.120398in}{1.375042in}}%
\pgfpathlineto{\pgfqpoint{6.122007in}{1.374429in}}%
\pgfpathlineto{\pgfqpoint{6.123629in}{1.373498in}}%
\pgfpathlineto{\pgfqpoint{6.125265in}{1.372250in}}%
\pgfpathlineto{\pgfqpoint{6.126916in}{1.370697in}}%
\pgfpathlineto{\pgfqpoint{6.128583in}{1.368856in}}%
\pgfpathlineto{\pgfqpoint{6.130267in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{6.131966in}{1.364421in}}%
\pgfpathlineto{\pgfqpoint{6.133682in}{1.361893in}}%
\pgfpathlineto{\pgfqpoint{6.135412in}{1.359210in}}%
\pgfpathlineto{\pgfqpoint{6.137156in}{1.356416in}}%
\pgfpathlineto{\pgfqpoint{6.138912in}{1.353553in}}%
\pgfpathlineto{\pgfqpoint{6.140678in}{1.350667in}}%
\pgfpathlineto{\pgfqpoint{6.142452in}{1.347800in}}%
\pgfpathlineto{\pgfqpoint{6.144233in}{1.344991in}}%
\pgfpathlineto{\pgfqpoint{6.146017in}{1.342276in}}%
\pgfpathlineto{\pgfqpoint{6.147803in}{1.339687in}}%
\pgfpathlineto{\pgfqpoint{6.149588in}{1.337247in}}%
\pgfpathlineto{\pgfqpoint{6.151372in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{6.153152in}{1.332885in}}%
\pgfpathlineto{\pgfqpoint{6.154927in}{1.330979in}}%
\pgfpathlineto{\pgfqpoint{6.156698in}{1.329254in}}%
\pgfpathlineto{\pgfqpoint{6.158462in}{1.327702in}}%
\pgfpathlineto{\pgfqpoint{6.160222in}{1.326308in}}%
\pgfpathlineto{\pgfqpoint{6.161977in}{1.325051in}}%
\pgfpathlineto{\pgfqpoint{6.163728in}{1.323909in}}%
\pgfpathlineto{\pgfqpoint{6.165476in}{1.322855in}}%
\pgfpathlineto{\pgfqpoint{6.167224in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{6.168974in}{1.320895in}}%
\pgfpathlineto{\pgfqpoint{6.170726in}{1.319935in}}%
\pgfpathlineto{\pgfqpoint{6.172483in}{1.318954in}}%
\pgfpathlineto{\pgfqpoint{6.174247in}{1.317931in}}%
\pgfpathlineto{\pgfqpoint{6.176019in}{1.316848in}}%
\pgfpathlineto{\pgfqpoint{6.177801in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{6.179593in}{1.314463in}}%
\pgfpathlineto{\pgfqpoint{6.181396in}{1.313155in}}%
\pgfpathlineto{\pgfqpoint{6.183210in}{1.311778in}}%
\pgfpathlineto{\pgfqpoint{6.185033in}{1.310343in}}%
\pgfpathlineto{\pgfqpoint{6.186864in}{1.308872in}}%
\pgfpathlineto{\pgfqpoint{6.188702in}{1.307387in}}%
\pgfpathlineto{\pgfqpoint{6.190543in}{1.305919in}}%
\pgfpathlineto{\pgfqpoint{6.192384in}{1.304501in}}%
\pgfpathlineto{\pgfqpoint{6.194222in}{1.303169in}}%
\pgfpathlineto{\pgfqpoint{6.196053in}{1.301959in}}%
\pgfpathlineto{\pgfqpoint{6.197872in}{1.300911in}}%
\pgfpathlineto{\pgfqpoint{6.199675in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{6.201458in}{1.299440in}}%
\pgfpathlineto{\pgfqpoint{6.203217in}{1.299081in}}%
\pgfpathlineto{\pgfqpoint{6.204947in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{6.206645in}{1.299242in}}%
\pgfpathlineto{\pgfqpoint{6.208309in}{1.299793in}}%
\pgfpathlineto{\pgfqpoint{6.209937in}{1.300667in}}%
\pgfpathlineto{\pgfqpoint{6.211527in}{1.301862in}}%
\pgfpathlineto{\pgfqpoint{6.213078in}{1.303367in}}%
\pgfpathlineto{\pgfqpoint{6.214593in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{6.216071in}{1.307233in}}%
\pgfpathlineto{\pgfqpoint{6.217515in}{1.309538in}}%
\pgfpathlineto{\pgfqpoint{6.218929in}{1.312046in}}%
\pgfpathlineto{\pgfqpoint{6.220317in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{6.221682in}{1.317504in}}%
\pgfpathlineto{\pgfqpoint{6.223030in}{1.320368in}}%
\pgfpathlineto{\pgfqpoint{6.224366in}{1.323261in}}%
\pgfpathlineto{\pgfqpoint{6.225695in}{1.326140in}}%
\pgfpathlineto{\pgfqpoint{6.227023in}{1.328963in}}%
\pgfpathlineto{\pgfqpoint{6.228355in}{1.331691in}}%
\pgfpathlineto{\pgfqpoint{6.229697in}{1.334291in}}%
\pgfpathlineto{\pgfqpoint{6.231051in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{6.232424in}{1.338993in}}%
\pgfpathlineto{\pgfqpoint{6.233817in}{1.341054in}}%
\pgfpathlineto{\pgfqpoint{6.235232in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{6.236673in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{6.238139in}{1.345972in}}%
\pgfpathlineto{\pgfqpoint{6.239630in}{1.347196in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{6.242682in}{1.349094in}}%
\pgfpathlineto{\pgfqpoint{6.244239in}{1.349811in}}%
\pgfpathlineto{\pgfqpoint{6.245812in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{6.247399in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{6.248994in}{1.351347in}}%
\pgfpathlineto{\pgfqpoint{6.250593in}{1.351754in}}%
\pgfpathlineto{\pgfqpoint{6.252192in}{1.352159in}}%
\pgfpathlineto{\pgfqpoint{6.253787in}{1.352590in}}%
\pgfpathlineto{\pgfqpoint{6.255372in}{1.353074in}}%
\pgfpathlineto{\pgfqpoint{6.256945in}{1.353632in}}%
\pgfpathlineto{\pgfqpoint{6.258502in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{6.260040in}{1.355047in}}%
\pgfpathlineto{\pgfqpoint{6.261557in}{1.355927in}}%
\pgfpathlineto{\pgfqpoint{6.263052in}{1.356932in}}%
\pgfpathlineto{\pgfqpoint{6.264523in}{1.358063in}}%
\pgfpathlineto{\pgfqpoint{6.265970in}{1.359317in}}%
\pgfpathlineto{\pgfqpoint{6.267395in}{1.360684in}}%
\pgfpathlineto{\pgfqpoint{6.268799in}{1.362156in}}%
\pgfpathlineto{\pgfqpoint{6.270184in}{1.363716in}}%
\pgfpathlineto{\pgfqpoint{6.271552in}{1.365350in}}%
\pgfpathlineto{\pgfqpoint{6.272905in}{1.367038in}}%
\pgfpathlineto{\pgfqpoint{6.274248in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{6.275583in}{1.370506in}}%
\pgfpathlineto{\pgfqpoint{6.276914in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{6.278243in}{1.373972in}}%
\pgfpathlineto{\pgfqpoint{6.279573in}{1.375665in}}%
\pgfpathlineto{\pgfqpoint{6.280908in}{1.377312in}}%
\pgfpathlineto{\pgfqpoint{6.282248in}{1.378905in}}%
\pgfpathlineto{\pgfqpoint{6.283596in}{1.380435in}}%
\pgfpathlineto{\pgfqpoint{6.284953in}{1.381900in}}%
\pgfpathlineto{\pgfqpoint{6.286319in}{1.383298in}}%
\pgfpathlineto{\pgfqpoint{6.287694in}{1.384631in}}%
\pgfpathlineto{\pgfqpoint{6.289078in}{1.385903in}}%
\pgfpathlineto{\pgfqpoint{6.290469in}{1.387121in}}%
\pgfpathlineto{\pgfqpoint{6.291866in}{1.388294in}}%
\pgfpathlineto{\pgfqpoint{6.293268in}{1.389430in}}%
\pgfpathlineto{\pgfqpoint{6.294673in}{1.390542in}}%
\pgfpathlineto{\pgfqpoint{6.296077in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{6.297480in}{1.392732in}}%
\pgfpathlineto{\pgfqpoint{6.298880in}{1.393831in}}%
\pgfpathlineto{\pgfqpoint{6.300273in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{6.301660in}{1.396082in}}%
\pgfpathlineto{\pgfqpoint{6.303038in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{6.304407in}{1.398440in}}%
\pgfpathlineto{\pgfqpoint{6.305766in}{1.399666in}}%
\pgfpathlineto{\pgfqpoint{6.307117in}{1.400920in}}%
\pgfpathlineto{\pgfqpoint{6.308458in}{1.402201in}}%
\pgfpathlineto{\pgfqpoint{6.309793in}{1.403502in}}%
\pgfpathlineto{\pgfqpoint{6.311121in}{1.404814in}}%
\pgfpathlineto{\pgfqpoint{6.312446in}{1.406130in}}%
\pgfpathlineto{\pgfqpoint{6.313769in}{1.407438in}}%
\pgfpathlineto{\pgfqpoint{6.315093in}{1.408728in}}%
\pgfpathlineto{\pgfqpoint{6.316421in}{1.409988in}}%
\pgfpathlineto{\pgfqpoint{6.317756in}{1.411207in}}%
\pgfpathlineto{\pgfqpoint{6.319100in}{1.412375in}}%
\pgfpathlineto{\pgfqpoint{6.320455in}{1.413480in}}%
\pgfpathlineto{\pgfqpoint{6.321824in}{1.414517in}}%
\pgfpathlineto{\pgfqpoint{6.323209in}{1.415476in}}%
\pgfpathlineto{\pgfqpoint{6.324612in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{6.326033in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{6.327474in}{1.417854in}}%
\pgfpathlineto{\pgfqpoint{6.328934in}{1.418476in}}%
\pgfpathlineto{\pgfqpoint{6.330413in}{1.419015in}}%
\pgfpathlineto{\pgfqpoint{6.331911in}{1.419477in}}%
\pgfpathlineto{\pgfqpoint{6.333426in}{1.419866in}}%
\pgfpathlineto{\pgfqpoint{6.334958in}{1.420191in}}%
\pgfpathlineto{\pgfqpoint{6.336504in}{1.420457in}}%
\pgfpathlineto{\pgfqpoint{6.338063in}{1.420675in}}%
\pgfpathlineto{\pgfqpoint{6.339633in}{1.420851in}}%
\pgfpathlineto{\pgfqpoint{6.341212in}{1.420994in}}%
\pgfpathlineto{\pgfqpoint{6.342799in}{1.421111in}}%
\pgfpathlineto{\pgfqpoint{6.344391in}{1.421208in}}%
\pgfpathlineto{\pgfqpoint{6.345989in}{1.421290in}}%
\pgfpathlineto{\pgfqpoint{6.347590in}{1.421361in}}%
\pgfpathlineto{\pgfqpoint{6.349195in}{1.421423in}}%
\pgfpathlineto{\pgfqpoint{6.350804in}{1.421476in}}%
\pgfpathlineto{\pgfqpoint{6.352416in}{1.421518in}}%
\pgfpathlineto{\pgfqpoint{6.354033in}{1.421548in}}%
\pgfpathlineto{\pgfqpoint{6.355656in}{1.421561in}}%
\pgfpathlineto{\pgfqpoint{6.357286in}{1.421553in}}%
\pgfpathlineto{\pgfqpoint{6.358924in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{6.360574in}{1.421447in}}%
\pgfpathlineto{\pgfqpoint{6.362236in}{1.421337in}}%
\pgfpathlineto{\pgfqpoint{6.363913in}{1.421181in}}%
\pgfpathlineto{\pgfqpoint{6.365606in}{1.420974in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.420712in}}%
\pgfpathlineto{\pgfqpoint{6.369046in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{6.370794in}{1.420017in}}%
\pgfpathlineto{\pgfqpoint{6.372561in}{1.419583in}}%
\pgfpathlineto{\pgfqpoint{6.374346in}{1.419097in}}%
\pgfpathlineto{\pgfqpoint{6.376148in}{1.418562in}}%
\pgfpathlineto{\pgfqpoint{6.377965in}{1.417989in}}%
\pgfpathlineto{\pgfqpoint{6.379794in}{1.417386in}}%
\pgfpathlineto{\pgfqpoint{6.381631in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{6.383473in}{1.416141in}}%
\pgfpathlineto{\pgfqpoint{6.385315in}{1.415529in}}%
\pgfpathlineto{\pgfqpoint{6.387153in}{1.414943in}}%
\pgfpathlineto{\pgfqpoint{6.388981in}{1.414402in}}%
\pgfpathlineto{\pgfqpoint{6.390794in}{1.413921in}}%
\pgfpathlineto{\pgfqpoint{6.392586in}{1.413517in}}%
\pgfpathlineto{\pgfqpoint{6.394354in}{1.413204in}}%
\pgfpathlineto{\pgfqpoint{6.396092in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{6.397796in}{1.412903in}}%
\pgfpathlineto{\pgfqpoint{6.399464in}{1.412934in}}%
\pgfpathlineto{\pgfqpoint{6.401092in}{1.413096in}}%
\pgfpathlineto{\pgfqpoint{6.402679in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{6.404225in}{1.413818in}}%
\pgfpathlineto{\pgfqpoint{6.405731in}{1.414374in}}%
\pgfpathlineto{\pgfqpoint{6.407197in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{6.408628in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{6.410026in}{1.416719in}}%
\pgfpathlineto{\pgfqpoint{6.411397in}{1.417681in}}%
\pgfpathlineto{\pgfqpoint{6.412747in}{1.418704in}}%
\pgfpathlineto{\pgfqpoint{6.414081in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{6.415409in}{1.420846in}}%
\pgfpathlineto{\pgfqpoint{6.416736in}{1.421920in}}%
\pgfpathlineto{\pgfqpoint{6.418071in}{1.422964in}}%
\pgfpathlineto{\pgfqpoint{6.419423in}{1.423954in}}%
\pgfpathlineto{\pgfqpoint{6.420798in}{1.424868in}}%
\pgfpathlineto{\pgfqpoint{6.422206in}{1.425683in}}%
\pgfpathlineto{\pgfqpoint{6.423652in}{1.426381in}}%
\pgfpathlineto{\pgfqpoint{6.425145in}{1.426941in}}%
\pgfpathlineto{\pgfqpoint{6.426690in}{1.427349in}}%
\pgfpathlineto{\pgfqpoint{6.428293in}{1.427591in}}%
\pgfpathlineto{\pgfqpoint{6.429959in}{1.427657in}}%
\pgfpathlineto{\pgfqpoint{6.431690in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{6.433489in}{1.427231in}}%
\pgfpathlineto{\pgfqpoint{6.435359in}{1.426733in}}%
\pgfpathlineto{\pgfqpoint{6.437299in}{1.426046in}}%
\pgfpathlineto{\pgfqpoint{6.439309in}{1.425175in}}%
\pgfpathlineto{\pgfqpoint{6.441388in}{1.424126in}}%
\pgfpathlineto{\pgfqpoint{6.443533in}{1.422908in}}%
\pgfpathlineto{\pgfqpoint{6.445740in}{1.421533in}}%
\pgfpathlineto{\pgfqpoint{6.448006in}{1.420016in}}%
\pgfpathlineto{\pgfqpoint{6.450325in}{1.418373in}}%
\pgfpathlineto{\pgfqpoint{6.452692in}{1.416620in}}%
\pgfpathlineto{\pgfqpoint{6.455099in}{1.414778in}}%
\pgfpathlineto{\pgfqpoint{6.457541in}{1.412867in}}%
\pgfpathlineto{\pgfqpoint{6.460009in}{1.410908in}}%
\pgfpathlineto{\pgfqpoint{6.462495in}{1.408924in}}%
\pgfpathlineto{\pgfqpoint{6.464991in}{1.406938in}}%
\pgfpathlineto{\pgfqpoint{6.467488in}{1.404974in}}%
\pgfpathlineto{\pgfqpoint{6.469977in}{1.403055in}}%
\pgfpathlineto{\pgfqpoint{6.472447in}{1.401206in}}%
\pgfpathlineto{\pgfqpoint{6.474891in}{1.399451in}}%
\pgfpathlineto{\pgfqpoint{6.477297in}{1.397813in}}%
\pgfpathlineto{\pgfqpoint{6.479657in}{1.396318in}}%
\pgfpathlineto{\pgfqpoint{6.481960in}{1.394986in}}%
\pgfpathlineto{\pgfqpoint{6.484198in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{6.486360in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{6.488439in}{1.392193in}}%
\pgfpathlineto{\pgfqpoint{6.490426in}{1.391727in}}%
\pgfpathlineto{\pgfqpoint{6.492314in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{6.494096in}{1.391589in}}%
\pgfpathlineto{\pgfqpoint{6.495767in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{6.497321in}{1.392582in}}%
\pgfpathlineto{\pgfqpoint{6.498758in}{1.393518in}}%
\pgfpathlineto{\pgfqpoint{6.500074in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{6.501270in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{6.502350in}{1.398061in}}%
\pgfpathlineto{\pgfqpoint{6.503315in}{1.400124in}}%
\pgfpathlineto{\pgfqpoint{6.504174in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{6.504933in}{1.404970in}}%
\pgfpathlineto{\pgfqpoint{6.505604in}{1.407703in}}%
\pgfpathlineto{\pgfqpoint{6.506197in}{1.410603in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{1.413636in}}%
\pgfpathlineto{\pgfqpoint{6.507207in}{1.416763in}}%
\pgfpathlineto{\pgfqpoint{6.507656in}{1.419944in}}%
\pgfpathlineto{\pgfqpoint{6.508090in}{1.423138in}}%
\pgfpathlineto{\pgfqpoint{6.508529in}{1.426301in}}%
\pgfpathlineto{\pgfqpoint{6.508989in}{1.429391in}}%
\pgfpathlineto{\pgfqpoint{6.509491in}{1.432364in}}%
\pgfpathlineto{\pgfqpoint{6.510053in}{1.435179in}}%
\pgfpathlineto{\pgfqpoint{6.510692in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{1.440186in}}%
\pgfpathlineto{\pgfqpoint{6.512267in}{1.442309in}}%
\pgfpathlineto{\pgfqpoint{6.513231in}{1.444142in}}%
\pgfpathlineto{\pgfqpoint{6.514329in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{6.515570in}{1.446854in}}%
\pgfpathlineto{\pgfqpoint{6.516959in}{1.447706in}}%
\pgfpathlineto{\pgfqpoint{6.518501in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{6.520195in}{1.448388in}}%
\pgfpathlineto{\pgfqpoint{6.522040in}{1.448230in}}%
\pgfpathlineto{\pgfqpoint{6.524029in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{6.526154in}{1.446999in}}%
\pgfpathlineto{\pgfqpoint{6.528404in}{1.445975in}}%
\pgfpathlineto{\pgfqpoint{6.530766in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{6.533222in}{1.443280in}}%
\pgfpathlineto{\pgfqpoint{6.535755in}{1.441687in}}%
\pgfpathlineto{\pgfqpoint{6.538346in}{1.439989in}}%
\pgfpathlineto{\pgfqpoint{6.540973in}{1.438231in}}%
\pgfpathlineto{\pgfqpoint{6.543617in}{1.436458in}}%
\pgfpathlineto{\pgfqpoint{6.546255in}{1.434716in}}%
\pgfpathlineto{\pgfqpoint{6.548868in}{1.433047in}}%
\pgfpathlineto{\pgfqpoint{6.551437in}{1.431490in}}%
\pgfpathlineto{\pgfqpoint{6.553944in}{1.430081in}}%
\pgfpathlineto{\pgfqpoint{6.556376in}{1.428848in}}%
\pgfpathlineto{\pgfqpoint{6.558719in}{1.427814in}}%
\pgfpathlineto{\pgfqpoint{6.560966in}{1.426995in}}%
\pgfpathlineto{\pgfqpoint{6.563110in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{6.565151in}{1.426029in}}%
\pgfpathlineto{\pgfqpoint{6.567090in}{1.425877in}}%
\pgfpathlineto{\pgfqpoint{6.568933in}{1.425928in}}%
\pgfpathlineto{\pgfqpoint{6.570688in}{1.426163in}}%
\pgfpathlineto{\pgfqpoint{6.572368in}{1.426555in}}%
\pgfpathlineto{\pgfqpoint{6.573987in}{1.427073in}}%
\pgfpathlineto{\pgfqpoint{6.575563in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{6.577112in}{1.428342in}}%
\pgfpathlineto{\pgfqpoint{6.578655in}{1.429018in}}%
\pgfpathlineto{\pgfqpoint{6.580211in}{1.429668in}}%
\pgfpathlineto{\pgfqpoint{6.581798in}{1.430256in}}%
\pgfpathlineto{\pgfqpoint{6.583435in}{1.430748in}}%
\pgfpathlineto{\pgfqpoint{6.585137in}{1.431112in}}%
\pgfpathlineto{\pgfqpoint{6.586920in}{1.431322in}}%
\pgfpathlineto{\pgfqpoint{6.588793in}{1.431359in}}%
\pgfpathlineto{\pgfqpoint{6.590765in}{1.431208in}}%
\pgfpathlineto{\pgfqpoint{6.592840in}{1.430863in}}%
\pgfpathlineto{\pgfqpoint{6.595021in}{1.430325in}}%
\pgfpathlineto{\pgfqpoint{6.597302in}{1.429600in}}%
\pgfpathlineto{\pgfqpoint{6.599679in}{1.428704in}}%
\pgfpathlineto{\pgfqpoint{6.602141in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{6.604674in}{1.426490in}}%
\pgfpathlineto{\pgfqpoint{6.607262in}{1.425232in}}%
\pgfpathlineto{\pgfqpoint{6.609886in}{1.423921in}}%
\pgfpathlineto{\pgfqpoint{6.612525in}{1.422598in}}%
\pgfpathlineto{\pgfqpoint{6.615157in}{1.421304in}}%
\pgfpathlineto{\pgfqpoint{6.617759in}{1.420081in}}%
\pgfpathlineto{\pgfqpoint{6.620308in}{1.418971in}}%
\pgfpathlineto{\pgfqpoint{6.622784in}{1.418014in}}%
\pgfpathlineto{\pgfqpoint{6.625165in}{1.417243in}}%
\pgfpathlineto{\pgfqpoint{6.627434in}{1.416689in}}%
\pgfpathlineto{\pgfqpoint{6.629577in}{1.416378in}}%
\pgfpathlineto{\pgfqpoint{6.631584in}{1.416324in}}%
\pgfpathlineto{\pgfqpoint{6.633448in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{6.635165in}{1.417023in}}%
\pgfpathlineto{\pgfqpoint{6.636739in}{1.417770in}}%
\pgfpathlineto{\pgfqpoint{6.638176in}{1.418764in}}%
\pgfpathlineto{\pgfqpoint{6.639486in}{1.419985in}}%
\pgfpathlineto{\pgfqpoint{6.640685in}{1.421402in}}%
\pgfpathlineto{\pgfqpoint{6.641791in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{6.642825in}{1.424684in}}%
\pgfpathlineto{\pgfqpoint{6.643810in}{1.426467in}}%
\pgfpathlineto{\pgfqpoint{6.644770in}{1.428286in}}%
\pgfpathlineto{\pgfqpoint{6.645732in}{1.430096in}}%
\pgfpathlineto{\pgfqpoint{6.646720in}{1.431854in}}%
\pgfpathlineto{\pgfqpoint{6.647758in}{1.433517in}}%
\pgfpathlineto{\pgfqpoint{6.648869in}{1.435050in}}%
\pgfpathlineto{\pgfqpoint{6.650070in}{1.436418in}}%
\pgfpathlineto{\pgfqpoint{6.651380in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{6.652811in}{1.438565in}}%
\pgfpathlineto{\pgfqpoint{6.654370in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{6.656063in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{6.657888in}{1.440128in}}%
\pgfpathlineto{\pgfqpoint{6.659840in}{1.440213in}}%
\pgfpathlineto{\pgfqpoint{6.661909in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{6.664081in}{1.439832in}}%
\pgfpathlineto{\pgfqpoint{6.666337in}{1.439424in}}%
\pgfpathlineto{\pgfqpoint{6.668656in}{1.438920in}}%
\pgfpathlineto{\pgfqpoint{6.671013in}{1.438363in}}%
\pgfpathlineto{\pgfqpoint{6.673381in}{1.437798in}}%
\pgfpathlineto{\pgfqpoint{6.675731in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{6.678035in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{6.680264in}{1.436524in}}%
\pgfpathlineto{\pgfqpoint{6.682392in}{1.436392in}}%
\pgfpathlineto{\pgfqpoint{6.684393in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{6.686244in}{1.436804in}}%
\pgfpathlineto{\pgfqpoint{6.687928in}{1.437411in}}%
\pgfpathlineto{\pgfqpoint{6.689431in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{6.690743in}{1.439523in}}%
\pgfpathlineto{\pgfqpoint{6.691859in}{1.441044in}}%
\pgfpathlineto{\pgfqpoint{6.692782in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{6.693517in}{1.444993in}}%
\pgfpathlineto{\pgfqpoint{6.694075in}{1.447388in}}%
\pgfpathlineto{\pgfqpoint{6.694471in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{6.694726in}{1.452879in}}%
\pgfpathlineto{\pgfqpoint{6.694863in}{1.455904in}}%
\pgfpathlineto{\pgfqpoint{6.694907in}{1.459061in}}%
\pgfpathlineto{\pgfqpoint{6.694886in}{1.462304in}}%
\pgfpathlineto{\pgfqpoint{6.694829in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{6.694763in}{1.468870in}}%
\pgfpathlineto{\pgfqpoint{6.694717in}{1.472105in}}%
\pgfpathlineto{\pgfqpoint{6.694717in}{1.475254in}}%
\pgfpathlineto{\pgfqpoint{6.694787in}{1.478279in}}%
\pgfpathlineto{\pgfqpoint{6.694950in}{1.481150in}}%
\pgfpathlineto{\pgfqpoint{6.695222in}{1.483839in}}%
\pgfpathlineto{\pgfqpoint{6.695619in}{1.486327in}}%
\pgfpathlineto{\pgfqpoint{6.696152in}{1.488600in}}%
\pgfpathlineto{\pgfqpoint{6.696826in}{1.490649in}}%
\pgfpathlineto{\pgfqpoint{6.697646in}{1.492472in}}%
\pgfpathlineto{\pgfqpoint{6.698608in}{1.494074in}}%
\pgfpathlineto{\pgfqpoint{6.699709in}{1.495465in}}%
\pgfpathlineto{\pgfqpoint{6.700940in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{6.702289in}{1.497675in}}%
\pgfpathlineto{\pgfqpoint{6.703743in}{1.498536in}}%
\pgfpathlineto{\pgfqpoint{6.705285in}{1.499267in}}%
\pgfpathlineto{\pgfqpoint{6.706899in}{1.499894in}}%
\pgfpathlineto{\pgfqpoint{6.708566in}{1.500445in}}%
\pgfpathlineto{\pgfqpoint{6.710268in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{6.711986in}{1.501429in}}%
\pgfpathlineto{\pgfqpoint{6.713705in}{1.501913in}}%
\pgfpathlineto{\pgfqpoint{6.715407in}{1.502424in}}%
\pgfpathlineto{\pgfqpoint{6.717081in}{1.502980in}}%
\pgfpathlineto{\pgfqpoint{6.718713in}{1.503597in}}%
\pgfpathlineto{\pgfqpoint{6.720295in}{1.504289in}}%
\pgfpathlineto{\pgfqpoint{6.721820in}{1.505064in}}%
\pgfpathlineto{\pgfqpoint{6.723283in}{1.505928in}}%
\pgfpathlineto{\pgfqpoint{6.724684in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{6.726021in}{1.507926in}}%
\pgfpathlineto{\pgfqpoint{6.727298in}{1.509055in}}%
\pgfpathlineto{\pgfqpoint{6.728517in}{1.510263in}}%
\pgfpathlineto{\pgfqpoint{6.729684in}{1.511543in}}%
\pgfpathlineto{\pgfqpoint{6.730804in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{6.731882in}{1.514288in}}%
\pgfpathlineto{\pgfqpoint{6.732924in}{1.515736in}}%
\pgfpathlineto{\pgfqpoint{6.733933in}{1.517225in}}%
\pgfpathlineto{\pgfqpoint{6.734914in}{1.518752in}}%
\pgfpathlineto{\pgfqpoint{6.735867in}{1.520312in}}%
\pgfpathlineto{\pgfqpoint{6.736793in}{1.521905in}}%
\pgfpathlineto{\pgfqpoint{6.737690in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{6.738555in}{1.525206in}}%
\pgfpathlineto{\pgfqpoint{6.739380in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{6.740160in}{1.528700in}}%
\pgfpathlineto{\pgfqpoint{6.740884in}{1.530546in}}%
\pgfpathlineto{\pgfqpoint{6.741543in}{1.532474in}}%
\pgfpathlineto{\pgfqpoint{6.742125in}{1.534499in}}%
\pgfpathlineto{\pgfqpoint{6.742620in}{1.536634in}}%
\pgfpathlineto{\pgfqpoint{6.743017in}{1.538892in}}%
\pgfpathlineto{\pgfqpoint{6.743304in}{1.541288in}}%
\pgfpathlineto{\pgfqpoint{6.743474in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{6.743519in}{1.546528in}}%
\pgfpathlineto{\pgfqpoint{6.743433in}{1.549386in}}%
\pgfpathlineto{\pgfqpoint{6.743215in}{1.552406in}}%
\pgfpathlineto{\pgfqpoint{6.742865in}{1.555584in}}%
\pgfpathlineto{\pgfqpoint{6.742388in}{1.558916in}}%
\pgfpathlineto{\pgfqpoint{6.741790in}{1.562389in}}%
\pgfpathlineto{\pgfqpoint{6.741082in}{1.565989in}}%
\pgfpathlineto{\pgfqpoint{6.740277in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{6.739392in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{6.738445in}{1.577347in}}%
\pgfpathlineto{\pgfqpoint{6.737458in}{1.581236in}}%
\pgfpathlineto{\pgfqpoint{6.736453in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{6.735454in}{1.588998in}}%
\pgfpathlineto{\pgfqpoint{6.734483in}{1.592812in}}%
\pgfpathlineto{\pgfqpoint{6.733565in}{1.596542in}}%
\pgfpathlineto{\pgfqpoint{6.732721in}{1.600162in}}%
\pgfpathlineto{\pgfqpoint{6.731972in}{1.603645in}}%
\pgfpathlineto{\pgfqpoint{6.731336in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{6.730830in}{1.610122in}}%
\pgfpathlineto{\pgfqpoint{6.730466in}{1.613083in}}%
\pgfpathlineto{\pgfqpoint{6.730254in}{1.615844in}}%
\pgfpathlineto{\pgfqpoint{6.730198in}{1.618400in}}%
\pgfpathlineto{\pgfqpoint{6.730301in}{1.620750in}}%
\pgfpathlineto{\pgfqpoint{6.730562in}{1.622900in}}%
\pgfpathlineto{\pgfqpoint{6.730974in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{6.731528in}{1.626634in}}%
\pgfpathlineto{\pgfqpoint{6.732213in}{1.628248in}}%
\pgfpathlineto{\pgfqpoint{6.733014in}{1.629718in}}%
\pgfpathlineto{\pgfqpoint{6.733913in}{1.631066in}}%
\pgfpathlineto{\pgfqpoint{6.734891in}{1.632316in}}%
\pgfpathlineto{\pgfqpoint{6.735929in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{6.737006in}{1.634623in}}%
\pgfpathlineto{\pgfqpoint{6.738102in}{1.635730in}}%
\pgfpathlineto{\pgfqpoint{6.739197in}{1.636836in}}%
\pgfpathlineto{\pgfqpoint{6.740274in}{1.637963in}}%
\pgfpathlineto{\pgfqpoint{6.741317in}{1.639129in}}%
\pgfpathlineto{\pgfqpoint{6.742313in}{1.640350in}}%
\pgfpathlineto{\pgfqpoint{6.743253in}{1.641636in}}%
\pgfpathlineto{\pgfqpoint{6.744129in}{1.642994in}}%
\pgfpathlineto{\pgfqpoint{6.744939in}{1.644427in}}%
\pgfpathlineto{\pgfqpoint{6.745683in}{1.645934in}}%
\pgfpathlineto{\pgfqpoint{6.746366in}{1.647509in}}%
\pgfpathlineto{\pgfqpoint{6.746995in}{1.649142in}}%
\pgfpathlineto{\pgfqpoint{6.747581in}{1.650821in}}%
\pgfpathlineto{\pgfqpoint{6.748137in}{1.652531in}}%
\pgfpathlineto{\pgfqpoint{6.748679in}{1.654253in}}%
\pgfpathlineto{\pgfqpoint{6.749223in}{1.655968in}}%
\pgfpathlineto{\pgfqpoint{6.749786in}{1.657657in}}%
\pgfpathlineto{\pgfqpoint{6.750387in}{1.659298in}}%
\pgfpathlineto{\pgfqpoint{6.751042in}{1.660875in}}%
\pgfpathlineto{\pgfqpoint{6.751768in}{1.662368in}}%
\pgfpathlineto{\pgfqpoint{6.752578in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{6.753484in}{1.665050in}}%
\pgfpathlineto{\pgfqpoint{6.754496in}{1.666216in}}%
\pgfpathlineto{\pgfqpoint{6.755617in}{1.667259in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{6.758195in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{6.759644in}{1.669657in}}%
\pgfpathlineto{\pgfqpoint{6.761189in}{1.670237in}}%
\pgfpathlineto{\pgfqpoint{6.762815in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{6.764509in}{1.671152in}}%
\pgfpathlineto{\pgfqpoint{6.766249in}{1.671527in}}%
\pgfpathlineto{\pgfqpoint{6.768015in}{1.671878in}}%
\pgfpathlineto{\pgfqpoint{6.769784in}{1.672231in}}%
\pgfpathlineto{\pgfqpoint{6.771532in}{1.672611in}}%
\pgfpathlineto{\pgfqpoint{6.773234in}{1.673044in}}%
\pgfpathlineto{\pgfqpoint{6.774866in}{1.673556in}}%
\pgfpathlineto{\pgfqpoint{6.776405in}{1.674170in}}%
\pgfpathlineto{\pgfqpoint{6.777830in}{1.674909in}}%
\pgfpathlineto{\pgfqpoint{6.779123in}{1.675790in}}%
\pgfpathlineto{\pgfqpoint{6.780269in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{6.781254in}{1.678037in}}%
\pgfpathlineto{\pgfqpoint{6.782073in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{6.782721in}{1.680980in}}%
\pgfpathlineto{\pgfqpoint{6.783198in}{1.682716in}}%
\pgfpathlineto{\pgfqpoint{6.783511in}{1.684619in}}%
\pgfpathlineto{\pgfqpoint{6.783668in}{1.686680in}}%
\pgfpathlineto{\pgfqpoint{6.783683in}{1.688882in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{1.691208in}}%
\pgfpathlineto{\pgfqpoint{6.783352in}{1.693637in}}%
\pgfpathlineto{\pgfqpoint{6.783048in}{1.696145in}}%
\pgfpathlineto{\pgfqpoint{6.782680in}{1.698709in}}%
\pgfpathlineto{\pgfqpoint{6.782274in}{1.701304in}}%
\pgfpathlineto{\pgfqpoint{6.781852in}{1.703905in}}%
\pgfpathlineto{\pgfqpoint{6.781439in}{1.706488in}}%
\pgfpathlineto{\pgfqpoint{6.781056in}{1.709031in}}%
\pgfpathlineto{\pgfqpoint{6.780724in}{1.711513in}}%
\pgfpathlineto{\pgfqpoint{6.780461in}{1.713917in}}%
\pgfpathlineto{\pgfqpoint{6.780283in}{1.716228in}}%
\pgfpathlineto{\pgfqpoint{6.780203in}{1.718434in}}%
\pgfpathlineto{\pgfqpoint{6.780230in}{1.720525in}}%
\pgfpathlineto{\pgfqpoint{6.780370in}{1.722498in}}%
\pgfpathlineto{\pgfqpoint{6.780627in}{1.724349in}}%
\pgfpathlineto{\pgfqpoint{6.781000in}{1.726081in}}%
\pgfpathlineto{\pgfqpoint{6.781488in}{1.727696in}}%
\pgfpathlineto{\pgfqpoint{6.782084in}{1.729201in}}%
\pgfpathlineto{\pgfqpoint{6.782782in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{6.783571in}{1.731916in}}%
\pgfpathlineto{\pgfqpoint{6.784441in}{1.733147in}}%
\pgfpathlineto{\pgfqpoint{6.785382in}{1.734309in}}%
\pgfpathlineto{\pgfqpoint{6.786380in}{1.735415in}}%
\pgfpathlineto{\pgfqpoint{6.787425in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{6.788505in}{1.737502in}}%
\pgfpathlineto{\pgfqpoint{6.789612in}{1.738503in}}%
\pgfpathlineto{\pgfqpoint{6.790738in}{1.739488in}}%
\pgfpathlineto{\pgfqpoint{6.791875in}{1.740461in}}%
\pgfpathlineto{\pgfqpoint{6.793020in}{1.741428in}}%
\pgfpathlineto{\pgfqpoint{6.794170in}{1.742391in}}%
\pgfpathlineto{\pgfqpoint{6.795326in}{1.743349in}}%
\pgfpathlineto{\pgfqpoint{6.796490in}{1.744300in}}%
\pgfpathlineto{\pgfqpoint{6.797665in}{1.745241in}}%
\pgfpathlineto{\pgfqpoint{6.798859in}{1.746166in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{1.747069in}}%
\pgfpathlineto{\pgfqpoint{6.801330in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{6.802625in}{1.748776in}}%
\pgfpathlineto{\pgfqpoint{6.803971in}{1.749565in}}%
\pgfpathlineto{\pgfqpoint{6.805377in}{1.750301in}}%
\pgfpathlineto{\pgfqpoint{6.806851in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{6.808399in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{6.810027in}{1.752127in}}%
\pgfpathlineto{\pgfqpoint{6.811737in}{1.752597in}}%
\pgfpathlineto{\pgfqpoint{6.813529in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{6.815403in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{6.817352in}{1.753591in}}%
\pgfpathlineto{\pgfqpoint{6.819370in}{1.753801in}}%
\pgfpathlineto{\pgfqpoint{6.821447in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{6.823570in}{1.754092in}}%
\pgfpathlineto{\pgfqpoint{6.825724in}{1.754197in}}%
\pgfpathlineto{\pgfqpoint{6.827893in}{1.754297in}}%
\pgfpathlineto{\pgfqpoint{6.830059in}{1.754405in}}%
\pgfpathlineto{\pgfqpoint{6.832202in}{1.754540in}}%
\pgfpathlineto{\pgfqpoint{6.834302in}{1.754719in}}%
\pgfpathlineto{\pgfqpoint{6.836339in}{1.754958in}}%
\pgfpathlineto{\pgfqpoint{6.838295in}{1.755274in}}%
\pgfpathlineto{\pgfqpoint{6.840151in}{1.755683in}}%
\pgfpathlineto{\pgfqpoint{6.841890in}{1.756198in}}%
\pgfpathlineto{\pgfqpoint{6.843498in}{1.756829in}}%
\pgfpathlineto{\pgfqpoint{6.844964in}{1.757588in}}%
\pgfpathlineto{\pgfqpoint{6.846277in}{1.758479in}}%
\pgfpathlineto{\pgfqpoint{6.847432in}{1.759507in}}%
\pgfpathlineto{\pgfqpoint{6.848427in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{6.849262in}{1.761977in}}%
\pgfpathlineto{\pgfqpoint{6.849941in}{1.763411in}}%
\pgfpathlineto{\pgfqpoint{6.850471in}{1.764970in}}%
\pgfpathlineto{\pgfqpoint{6.850861in}{1.766645in}}%
\pgfpathlineto{\pgfqpoint{6.851123in}{1.768424in}}%
\pgfpathlineto{\pgfqpoint{6.851272in}{1.770294in}}%
\pgfpathlineto{\pgfqpoint{6.851322in}{1.772242in}}%
\pgfpathlineto{\pgfqpoint{6.851291in}{1.774254in}}%
\pgfpathlineto{\pgfqpoint{6.851194in}{1.776315in}}%
\pgfpathlineto{\pgfqpoint{6.851048in}{1.778411in}}%
\pgfpathlineto{\pgfqpoint{6.850869in}{1.780528in}}%
\pgfpathlineto{\pgfqpoint{6.850673in}{1.782654in}}%
\pgfpathlineto{\pgfqpoint{6.850471in}{1.784778in}}%
\pgfpathlineto{\pgfqpoint{6.850276in}{1.786891in}}%
\pgfpathlineto{\pgfqpoint{6.850097in}{1.788985in}}%
\pgfpathlineto{\pgfqpoint{6.849941in}{1.791055in}}%
\pgfpathlineto{\pgfqpoint{6.849812in}{1.793097in}}%
\pgfpathlineto{\pgfqpoint{6.849713in}{1.795109in}}%
\pgfpathlineto{\pgfqpoint{6.849643in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{6.849602in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{6.849585in}{1.800978in}}%
\pgfpathlineto{\pgfqpoint{6.849588in}{1.802889in}}%
\pgfpathlineto{\pgfqpoint{6.849603in}{1.804784in}}%
\pgfpathlineto{\pgfqpoint{6.849625in}{1.806670in}}%
\pgfpathlineto{\pgfqpoint{6.849647in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{6.849662in}{1.810434in}}%
\pgfpathlineto{\pgfqpoint{6.849666in}{1.812321in}}%
\pgfpathlineto{\pgfqpoint{6.849653in}{1.814216in}}%
\pgfpathlineto{\pgfqpoint{6.849621in}{1.816122in}}%
\pgfpathlineto{\pgfqpoint{6.849570in}{1.818037in}}%
\pgfpathlineto{\pgfqpoint{6.849501in}{1.819962in}}%
\pgfpathlineto{\pgfqpoint{6.849420in}{1.821892in}}%
\pgfpathlineto{\pgfqpoint{6.849331in}{1.823822in}}%
\pgfpathlineto{\pgfqpoint{6.849246in}{1.825746in}}%
\pgfpathlineto{\pgfqpoint{6.849175in}{1.827653in}}%
\pgfpathlineto{\pgfqpoint{6.849132in}{1.829534in}}%
\pgfpathlineto{\pgfqpoint{6.849134in}{1.831377in}}%
\pgfpathlineto{\pgfqpoint{6.849199in}{1.833168in}}%
\pgfpathlineto{\pgfqpoint{6.849344in}{1.834893in}}%
\pgfpathlineto{\pgfqpoint{6.849591in}{1.836539in}}%
\pgfpathlineto{\pgfqpoint{6.849958in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{6.850466in}{1.839536in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.840860in}}%
\pgfpathlineto{\pgfqpoint{6.851977in}{1.842051in}}%
\pgfpathlineto{\pgfqpoint{6.853014in}{1.843099in}}%
\pgfpathlineto{\pgfqpoint{6.854257in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{6.855717in}{1.844734in}}%
\pgfpathlineto{\pgfqpoint{6.857402in}{1.845310in}}%
\pgfpathlineto{\pgfqpoint{6.859315in}{1.845722in}}%
\pgfpathlineto{\pgfqpoint{6.861459in}{1.845971in}}%
\pgfpathlineto{\pgfqpoint{6.863831in}{1.846061in}}%
\pgfpathlineto{\pgfqpoint{6.866422in}{1.845999in}}%
\pgfpathlineto{\pgfqpoint{6.869224in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{6.872221in}{1.845454in}}%
\pgfpathlineto{\pgfqpoint{6.875396in}{1.844997in}}%
\pgfpathlineto{\pgfqpoint{6.878729in}{1.844439in}}%
\pgfpathlineto{\pgfqpoint{6.882196in}{1.843796in}}%
\pgfpathlineto{\pgfqpoint{6.885770in}{1.843089in}}%
\pgfpathlineto{\pgfqpoint{6.889423in}{1.842339in}}%
\pgfpathlineto{\pgfqpoint{6.893126in}{1.841566in}}%
\pgfpathlineto{\pgfqpoint{6.896847in}{1.840794in}}%
\pgfpathlineto{\pgfqpoint{6.900556in}{1.840043in}}%
\pgfpathlineto{\pgfqpoint{6.904222in}{1.839335in}}%
\pgfpathlineto{\pgfqpoint{6.907815in}{1.838691in}}%
\pgfpathlineto{\pgfqpoint{6.911307in}{1.838129in}}%
\pgfpathlineto{\pgfqpoint{6.914670in}{1.837669in}}%
\pgfpathlineto{\pgfqpoint{6.917881in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{6.920918in}{1.837111in}}%
\pgfpathlineto{\pgfqpoint{6.923763in}{1.837039in}}%
\pgfpathlineto{\pgfqpoint{6.926401in}{1.837117in}}%
\pgfpathlineto{\pgfqpoint{6.928821in}{1.837351in}}%
\pgfpathlineto{\pgfqpoint{6.931016in}{1.837746in}}%
\pgfpathlineto{\pgfqpoint{6.932981in}{1.838302in}}%
\pgfpathlineto{\pgfqpoint{6.934717in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{6.936226in}{1.839890in}}%
\pgfpathlineto{\pgfqpoint{6.937515in}{1.840912in}}%
\pgfpathlineto{\pgfqpoint{6.938592in}{1.842078in}}%
\pgfpathlineto{\pgfqpoint{6.939471in}{1.843377in}}%
\pgfpathlineto{\pgfqpoint{6.940163in}{1.844799in}}%
\pgfpathlineto{\pgfqpoint{6.940686in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{6.941056in}{1.847966in}}%
\pgfpathlineto{\pgfqpoint{6.941290in}{1.849686in}}%
\pgfpathlineto{\pgfqpoint{6.941408in}{1.851480in}}%
\pgfpathlineto{\pgfqpoint{6.941428in}{1.853334in}}%
\pgfpathlineto{\pgfqpoint{6.941370in}{1.855236in}}%
\pgfpathlineto{\pgfqpoint{6.941251in}{1.857173in}}%
\pgfpathlineto{\pgfqpoint{6.941091in}{1.859132in}}%
\pgfpathlineto{\pgfqpoint{6.940906in}{1.861104in}}%
\pgfpathlineto{\pgfqpoint{6.940713in}{1.863075in}}%
\pgfpathlineto{\pgfqpoint{6.940528in}{1.865037in}}%
\pgfpathlineto{\pgfqpoint{6.940366in}{1.866980in}}%
\pgfpathlineto{\pgfqpoint{6.940241in}{1.868895in}}%
\pgfpathlineto{\pgfqpoint{6.940166in}{1.870775in}}%
\pgfpathlineto{\pgfqpoint{6.940151in}{1.872613in}}%
\pgfpathlineto{\pgfqpoint{6.940208in}{1.874401in}}%
\pgfpathlineto{\pgfqpoint{6.940346in}{1.876136in}}%
\pgfpathlineto{\pgfqpoint{6.940574in}{1.877812in}}%
\pgfpathlineto{\pgfqpoint{6.940898in}{1.879425in}}%
\pgfpathlineto{\pgfqpoint{6.941326in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{6.941862in}{1.882450in}}%
\pgfpathlineto{\pgfqpoint{6.942510in}{1.883858in}}%
\pgfpathlineto{\pgfqpoint{6.943273in}{1.885195in}}%
\pgfpathlineto{\pgfqpoint{6.944152in}{1.886461in}}%
\pgfpathlineto{\pgfqpoint{6.945148in}{1.887656in}}%
\pgfpathlineto{\pgfqpoint{6.946260in}{1.888781in}}%
\pgfpathlineto{\pgfqpoint{6.947484in}{1.889839in}}%
\pgfpathlineto{\pgfqpoint{6.948818in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{6.950256in}{1.891767in}}%
\pgfpathlineto{\pgfqpoint{6.951790in}{1.892645in}}%
\pgfpathlineto{\pgfqpoint{6.953415in}{1.893473in}}%
\pgfpathlineto{\pgfqpoint{6.955119in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{6.956893in}{1.895003in}}%
\pgfpathlineto{\pgfqpoint{6.958725in}{1.895719in}}%
\pgfpathlineto{\pgfqpoint{6.960603in}{1.896412in}}%
\pgfpathlineto{\pgfqpoint{6.962515in}{1.897090in}}%
\pgfpathlineto{\pgfqpoint{6.964446in}{1.897761in}}%
\pgfpathlineto{\pgfqpoint{6.966384in}{1.898433in}}%
\pgfpathlineto{\pgfqpoint{6.968317in}{1.899113in}}%
\pgfpathlineto{\pgfqpoint{6.970231in}{1.899809in}}%
\pgfpathlineto{\pgfqpoint{6.972115in}{1.900526in}}%
\pgfpathlineto{\pgfqpoint{6.973960in}{1.901270in}}%
\pgfpathlineto{\pgfqpoint{6.975757in}{1.902046in}}%
\pgfpathlineto{\pgfqpoint{6.977500in}{1.902857in}}%
\pgfpathlineto{\pgfqpoint{6.979185in}{1.903704in}}%
\pgfpathlineto{\pgfqpoint{6.980811in}{1.904589in}}%
\pgfpathlineto{\pgfqpoint{6.982378in}{1.905511in}}%
\pgfpathlineto{\pgfqpoint{6.983892in}{1.906466in}}%
\pgfpathlineto{\pgfqpoint{6.985358in}{1.907450in}}%
\pgfpathlineto{\pgfqpoint{6.986786in}{1.908459in}}%
\pgfpathlineto{\pgfqpoint{6.988189in}{1.909484in}}%
\pgfpathlineto{\pgfqpoint{6.989582in}{1.910518in}}%
\pgfpathlineto{\pgfqpoint{6.990980in}{1.911550in}}%
\pgfpathlineto{\pgfqpoint{6.992403in}{1.912572in}}%
\pgfpathlineto{\pgfqpoint{6.993871in}{1.913572in}}%
\pgfpathlineto{\pgfqpoint{6.995403in}{1.914539in}}%
\pgfpathlineto{\pgfqpoint{6.997022in}{1.915463in}}%
\pgfpathlineto{\pgfqpoint{6.998748in}{1.916331in}}%
\pgfpathlineto{\pgfqpoint{7.000601in}{1.917136in}}%
\pgfpathlineto{\pgfqpoint{7.002599in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{7.004758in}{1.918514in}}%
\pgfpathlineto{\pgfqpoint{7.007093in}{1.919075in}}%
\pgfpathlineto{\pgfqpoint{7.009614in}{1.919542in}}%
\pgfpathlineto{\pgfqpoint{7.012329in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{7.015240in}{1.920189in}}%
\pgfpathlineto{\pgfqpoint{7.018348in}{1.920370in}}%
\pgfpathlineto{\pgfqpoint{7.021646in}{1.920459in}}%
\pgfpathlineto{\pgfqpoint{7.025126in}{1.920464in}}%
\pgfpathlineto{\pgfqpoint{7.028774in}{1.920392in}}%
\pgfpathlineto{\pgfqpoint{7.032571in}{1.920254in}}%
\pgfpathlineto{\pgfqpoint{7.036494in}{1.920062in}}%
\pgfpathlineto{\pgfqpoint{7.040518in}{1.919831in}}%
\pgfpathlineto{\pgfqpoint{7.044613in}{1.919576in}}%
\pgfpathlineto{\pgfqpoint{7.048747in}{1.919314in}}%
\pgfpathlineto{\pgfqpoint{7.052885in}{1.919063in}}%
\pgfpathlineto{\pgfqpoint{7.056992in}{1.918841in}}%
\pgfpathlineto{\pgfqpoint{7.061033in}{1.918666in}}%
\pgfpathlineto{\pgfqpoint{7.064970in}{1.918555in}}%
\pgfpathlineto{\pgfqpoint{7.068771in}{1.918525in}}%
\pgfpathlineto{\pgfqpoint{7.072404in}{1.918590in}}%
\pgfpathlineto{\pgfqpoint{7.075838in}{1.918765in}}%
\pgfpathlineto{\pgfqpoint{7.079051in}{1.919061in}}%
\pgfpathlineto{\pgfqpoint{7.082021in}{1.919485in}}%
\pgfpathlineto{\pgfqpoint{7.084733in}{1.920045in}}%
\pgfpathlineto{\pgfqpoint{7.087178in}{1.920744in}}%
\pgfpathlineto{\pgfqpoint{7.089353in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{7.091261in}{1.922552in}}%
\pgfpathlineto{\pgfqpoint{7.092910in}{1.923653in}}%
\pgfpathlineto{\pgfqpoint{7.094316in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{7.095500in}{1.926207in}}%
\pgfpathlineto{\pgfqpoint{7.096486in}{1.927635in}}%
\pgfpathlineto{\pgfqpoint{7.097304in}{1.929143in}}%
\pgfpathlineto{\pgfqpoint{7.097988in}{1.930716in}}%
\pgfpathlineto{\pgfqpoint{7.098572in}{1.932336in}}%
\pgfpathlineto{\pgfqpoint{7.099095in}{1.933984in}}%
\pgfpathlineto{\pgfqpoint{7.099594in}{1.935642in}}%
\pgfpathlineto{\pgfqpoint{7.100106in}{1.937294in}}%
\pgfpathlineto{\pgfqpoint{7.100666in}{1.938922in}}%
\pgfpathlineto{\pgfqpoint{7.101308in}{1.940512in}}%
\pgfpathlineto{\pgfqpoint{7.102062in}{1.942050in}}%
\pgfpathlineto{\pgfqpoint{7.102952in}{1.943525in}}%
\pgfpathlineto{\pgfqpoint{7.104000in}{1.944929in}}%
\pgfpathlineto{\pgfqpoint{7.105221in}{1.946255in}}%
\pgfpathlineto{\pgfqpoint{7.106623in}{1.947501in}}%
\pgfpathlineto{\pgfqpoint{7.108209in}{1.948666in}}%
\pgfpathlineto{\pgfqpoint{7.109975in}{1.949753in}}%
\pgfpathlineto{\pgfqpoint{7.111912in}{1.950767in}}%
\pgfpathlineto{\pgfqpoint{7.114003in}{1.951717in}}%
\pgfpathlineto{\pgfqpoint{7.116224in}{1.952615in}}%
\pgfpathlineto{\pgfqpoint{7.118547in}{1.953472in}}%
\pgfpathlineto{\pgfqpoint{7.120940in}{1.954305in}}%
\pgfpathlineto{\pgfqpoint{7.123364in}{1.955130in}}%
\pgfpathlineto{\pgfqpoint{7.125779in}{1.955965in}}%
\pgfpathlineto{\pgfqpoint{7.128140in}{1.956830in}}%
\pgfpathlineto{\pgfqpoint{7.130404in}{1.957744in}}%
\pgfpathlineto{\pgfqpoint{7.132524in}{1.958726in}}%
\pgfpathlineto{\pgfqpoint{7.134456in}{1.959793in}}%
\pgfpathlineto{\pgfqpoint{7.136160in}{1.960963in}}%
\pgfpathlineto{\pgfqpoint{7.137594in}{1.962252in}}%
\pgfpathlineto{\pgfqpoint{7.138727in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{7.139528in}{1.965233in}}%
\pgfpathlineto{\pgfqpoint{7.139975in}{1.966944in}}%
\pgfpathlineto{\pgfqpoint{7.140053in}{1.968809in}}%
\pgfpathlineto{\pgfqpoint{7.139754in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{7.139078in}{1.973004in}}%
\pgfpathlineto{\pgfqpoint{7.138033in}{1.975326in}}%
\pgfpathlineto{\pgfqpoint{7.136636in}{1.977787in}}%
\pgfpathlineto{\pgfqpoint{7.134909in}{1.980375in}}%
\pgfpathlineto{\pgfqpoint{7.132885in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{7.130601in}{1.985876in}}%
\pgfpathlineto{\pgfqpoint{7.128099in}{1.988751in}}%
\pgfpathlineto{\pgfqpoint{7.125428in}{1.991684in}}%
\pgfpathlineto{\pgfqpoint{7.122638in}{1.994653in}}%
\pgfpathlineto{\pgfqpoint{7.119784in}{1.997636in}}%
\pgfpathlineto{\pgfqpoint{7.116920in}{2.000609in}}%
\pgfpathlineto{\pgfqpoint{7.114101in}{2.003553in}}%
\pgfpathlineto{\pgfqpoint{7.111382in}{2.006445in}}%
\pgfpathlineto{\pgfqpoint{7.108814in}{2.009266in}}%
\pgfpathlineto{\pgfqpoint{7.106446in}{2.011997in}}%
\pgfpathlineto{\pgfqpoint{7.104323in}{2.014622in}}%
\pgfpathlineto{\pgfqpoint{7.102485in}{2.017128in}}%
\pgfpathlineto{\pgfqpoint{7.100968in}{2.019501in}}%
\pgfpathlineto{\pgfqpoint{7.099799in}{2.021732in}}%
\pgfpathlineto{\pgfqpoint{7.099002in}{2.023816in}}%
\pgfpathlineto{\pgfqpoint{7.098592in}{2.025747in}}%
\pgfpathlineto{\pgfqpoint{7.098578in}{2.027525in}}%
\pgfpathlineto{\pgfqpoint{7.098964in}{2.029150in}}%
\pgfpathlineto{\pgfqpoint{7.099743in}{2.030627in}}%
\pgfpathlineto{\pgfqpoint{7.100905in}{2.031961in}}%
\pgfpathlineto{\pgfqpoint{7.102432in}{2.033162in}}%
\pgfpathlineto{\pgfqpoint{7.104300in}{2.034239in}}%
\pgfpathlineto{\pgfqpoint{7.106482in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{7.108942in}{2.036077in}}%
\pgfpathlineto{\pgfqpoint{7.111643in}{2.036866in}}%
\pgfpathlineto{\pgfqpoint{7.114544in}{2.037590in}}%
\pgfpathlineto{\pgfqpoint{7.117600in}{2.038266in}}%
\pgfpathlineto{\pgfqpoint{7.120767in}{2.038911in}}%
\pgfpathlineto{\pgfqpoint{7.123997in}{2.039542in}}%
\pgfpathlineto{\pgfqpoint{7.127245in}{2.040176in}}%
\pgfpathlineto{\pgfqpoint{7.130465in}{2.040829in}}%
\pgfpathlineto{\pgfqpoint{7.133615in}{2.041516in}}%
\pgfpathlineto{\pgfqpoint{7.136656in}{2.042251in}}%
\pgfpathlineto{\pgfqpoint{7.139551in}{2.043045in}}%
\pgfpathlineto{\pgfqpoint{7.142269in}{2.043908in}}%
\pgfpathlineto{\pgfqpoint{7.144784in}{2.044848in}}%
\pgfpathlineto{\pgfqpoint{7.147077in}{2.045873in}}%
\pgfpathlineto{\pgfqpoint{7.149132in}{2.046984in}}%
\pgfpathlineto{\pgfqpoint{7.150943in}{2.048183in}}%
\pgfpathlineto{\pgfqpoint{7.152508in}{2.049471in}}%
\pgfpathlineto{\pgfqpoint{7.153831in}{2.050843in}}%
\pgfpathlineto{\pgfqpoint{7.154924in}{2.052295in}}%
\pgfpathlineto{\pgfqpoint{7.155802in}{2.053821in}}%
\pgfpathlineto{\pgfqpoint{7.156487in}{2.055412in}}%
\pgfpathlineto{\pgfqpoint{7.157003in}{2.057059in}}%
\pgfpathlineto{\pgfqpoint{7.157381in}{2.058752in}}%
\pgfpathlineto{\pgfqpoint{7.157651in}{2.060479in}}%
\pgfpathlineto{\pgfqpoint{7.157847in}{2.062230in}}%
\pgfpathlineto{\pgfqpoint{7.158002in}{2.063992in}}%
\pgfpathlineto{\pgfqpoint{7.158152in}{2.065755in}}%
\pgfpathlineto{\pgfqpoint{7.158330in}{2.067508in}}%
\pgfpathlineto{\pgfqpoint{7.158568in}{2.069240in}}%
\pgfpathlineto{\pgfqpoint{7.158894in}{2.070944in}}%
\pgfpathlineto{\pgfqpoint{7.159337in}{2.072610in}}%
\pgfpathlineto{\pgfqpoint{7.159919in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{7.160659in}{2.075805in}}%
\pgfpathlineto{\pgfqpoint{7.161572in}{2.077326in}}%
\pgfpathlineto{\pgfqpoint{7.162668in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{7.163952in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{7.165427in}{2.081555in}}%
\pgfpathlineto{\pgfqpoint{7.167087in}{2.082855in}}%
\pgfpathlineto{\pgfqpoint{7.168926in}{2.084107in}}%
\pgfpathlineto{\pgfqpoint{7.170930in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{7.173085in}{2.086478in}}%
\pgfpathlineto{\pgfqpoint{7.175371in}{2.087611in}}%
\pgfpathlineto{\pgfqpoint{7.177767in}{2.088717in}}%
\pgfpathlineto{\pgfqpoint{7.180249in}{2.089804in}}%
\pgfpathlineto{\pgfqpoint{7.182792in}{2.090880in}}%
\pgfpathlineto{\pgfqpoint{7.185372in}{2.091953in}}%
\pgfpathlineto{\pgfqpoint{7.187962in}{2.093029in}}%
\pgfpathlineto{\pgfqpoint{7.190537in}{2.094116in}}%
\pgfpathlineto{\pgfqpoint{7.193075in}{2.095221in}}%
\pgfpathlineto{\pgfqpoint{7.195553in}{2.096350in}}%
\pgfpathlineto{\pgfqpoint{7.197953in}{2.097508in}}%
\pgfpathlineto{\pgfqpoint{7.200258in}{2.098698in}}%
\pgfpathlineto{\pgfqpoint{7.202456in}{2.099924in}}%
\pgfpathlineto{\pgfqpoint{7.204537in}{2.101189in}}%
\pgfpathlineto{\pgfqpoint{7.206497in}{2.102492in}}%
\pgfpathlineto{\pgfqpoint{7.208334in}{2.103833in}}%
\pgfpathlineto{\pgfqpoint{7.210048in}{2.105212in}}%
\pgfpathlineto{\pgfqpoint{7.211648in}{2.106627in}}%
\pgfpathlineto{\pgfqpoint{7.213140in}{2.108074in}}%
\pgfpathlineto{\pgfqpoint{7.214536in}{2.109550in}}%
\pgfpathlineto{\pgfqpoint{7.215851in}{2.111051in}}%
\pgfpathlineto{\pgfqpoint{7.217100in}{2.112571in}}%
\pgfpathlineto{\pgfqpoint{7.218299in}{2.114108in}}%
\pgfpathlineto{\pgfqpoint{7.219468in}{2.115654in}}%
\pgfpathlineto{\pgfqpoint{7.220623in}{2.117207in}}%
\pgfpathlineto{\pgfqpoint{7.221781in}{2.118761in}}%
\pgfpathlineto{\pgfqpoint{7.222959in}{2.120313in}}%
\pgfpathlineto{\pgfqpoint{7.224171in}{2.121858in}}%
\pgfpathlineto{\pgfqpoint{7.225430in}{2.123394in}}%
\pgfpathlineto{\pgfqpoint{7.226745in}{2.124919in}}%
\pgfpathlineto{\pgfqpoint{7.228124in}{2.126430in}}%
\pgfpathlineto{\pgfqpoint{7.229572in}{2.127928in}}%
\pgfpathlineto{\pgfqpoint{7.231090in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{7.232676in}{2.130882in}}%
\pgfpathlineto{\pgfqpoint{7.234328in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{7.236037in}{2.133789in}}%
\pgfpathlineto{\pgfqpoint{7.237796in}{2.135230in}}%
\pgfpathlineto{\pgfqpoint{7.239592in}{2.136666in}}%
\pgfpathlineto{\pgfqpoint{7.241413in}{2.138101in}}%
\pgfpathlineto{\pgfqpoint{7.243246in}{2.139537in}}%
\pgfpathlineto{\pgfqpoint{7.245077in}{2.140979in}}%
\pgfpathlineto{\pgfqpoint{7.246890in}{2.142430in}}%
\pgfpathlineto{\pgfqpoint{7.248672in}{2.143892in}}%
\pgfpathlineto{\pgfqpoint{7.250410in}{2.145368in}}%
\pgfpathlineto{\pgfqpoint{7.252094in}{2.146861in}}%
\pgfpathlineto{\pgfqpoint{7.253713in}{2.148373in}}%
\pgfpathlineto{\pgfqpoint{7.255260in}{2.149905in}}%
\pgfpathlineto{\pgfqpoint{7.256731in}{2.151457in}}%
\pgfpathlineto{\pgfqpoint{7.258124in}{2.153030in}}%
\pgfpathlineto{\pgfqpoint{7.259439in}{2.154623in}}%
\pgfpathlineto{\pgfqpoint{7.260679in}{2.156236in}}%
\pgfpathlineto{\pgfqpoint{7.261851in}{2.157865in}}%
\pgfpathlineto{\pgfqpoint{7.262962in}{2.159511in}}%
\pgfpathlineto{\pgfqpoint{7.264024in}{2.161169in}}%
\pgfpathlineto{\pgfqpoint{7.265047in}{2.162837in}}%
\pgfpathlineto{\pgfqpoint{7.266045in}{2.164512in}}%
\pgfpathlineto{\pgfqpoint{7.267032in}{2.166192in}}%
\pgfpathlineto{\pgfqpoint{7.268020in}{2.167874in}}%
\pgfpathlineto{\pgfqpoint{7.269024in}{2.169554in}}%
\pgfpathlineto{\pgfqpoint{7.270055in}{2.171231in}}%
\pgfpathlineto{\pgfqpoint{7.271123in}{2.172902in}}%
\pgfpathlineto{\pgfqpoint{7.272238in}{2.174567in}}%
\pgfpathlineto{\pgfqpoint{7.273405in}{2.176224in}}%
\pgfpathlineto{\pgfqpoint{7.274627in}{2.177872in}}%
\pgfpathlineto{\pgfqpoint{7.275904in}{2.179513in}}%
\pgfpathlineto{\pgfqpoint{7.277234in}{2.181146in}}%
\pgfpathlineto{\pgfqpoint{7.278609in}{2.182774in}}%
\pgfpathlineto{\pgfqpoint{7.280020in}{2.184398in}}%
\pgfpathlineto{\pgfqpoint{7.281455in}{2.186021in}}%
\pgfpathlineto{\pgfqpoint{7.282898in}{2.187646in}}%
\pgfpathlineto{\pgfqpoint{7.284332in}{2.189276in}}%
\pgfpathlineto{\pgfqpoint{7.285737in}{2.190915in}}%
\pgfpathlineto{\pgfqpoint{7.287093in}{2.192566in}}%
\pgfpathlineto{\pgfqpoint{7.288377in}{2.194234in}}%
\pgfpathlineto{\pgfqpoint{7.289569in}{2.195921in}}%
\pgfpathlineto{\pgfqpoint{7.290649in}{2.197630in}}%
\pgfpathlineto{\pgfqpoint{7.291596in}{2.199365in}}%
\pgfpathlineto{\pgfqpoint{7.292394in}{2.201128in}}%
\pgfpathlineto{\pgfqpoint{7.293028in}{2.202921in}}%
\pgfpathlineto{\pgfqpoint{7.293488in}{2.204744in}}%
\pgfpathlineto{\pgfqpoint{7.293766in}{2.206599in}}%
\pgfpathlineto{\pgfqpoint{7.293859in}{2.208484in}}%
\pgfpathlineto{\pgfqpoint{7.293768in}{2.210399in}}%
\pgfpathlineto{\pgfqpoint{7.293499in}{2.212342in}}%
\pgfpathlineto{\pgfqpoint{7.293061in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{7.292470in}{2.216302in}}%
\pgfpathlineto{\pgfqpoint{7.291742in}{2.218312in}}%
\pgfpathlineto{\pgfqpoint{7.290899in}{2.220336in}}%
\pgfpathlineto{\pgfqpoint{7.289966in}{2.222372in}}%
\pgfpathlineto{\pgfqpoint{7.288969in}{2.224413in}}%
\pgfpathlineto{\pgfqpoint{7.287936in}{2.226456in}}%
\pgfpathlineto{\pgfqpoint{7.286896in}{2.228496in}}%
\pgfpathlineto{\pgfqpoint{7.285877in}{2.230529in}}%
\pgfpathlineto{\pgfqpoint{7.284908in}{2.232550in}}%
\pgfpathlineto{\pgfqpoint{7.284014in}{2.234556in}}%
\pgfpathlineto{\pgfqpoint{7.283220in}{2.236544in}}%
\pgfpathlineto{\pgfqpoint{7.282546in}{2.238512in}}%
\pgfpathlineto{\pgfqpoint{7.282009in}{2.240457in}}%
\pgfpathlineto{\pgfqpoint{7.281622in}{2.242378in}}%
\pgfpathlineto{\pgfqpoint{7.281394in}{2.244276in}}%
\pgfpathlineto{\pgfqpoint{7.281330in}{2.246149in}}%
\pgfpathlineto{\pgfqpoint{7.281428in}{2.247999in}}%
\pgfpathlineto{\pgfqpoint{7.281683in}{2.249828in}}%
\pgfpathlineto{\pgfqpoint{7.282084in}{2.251638in}}%
\pgfpathlineto{\pgfqpoint{7.282618in}{2.253430in}}%
\pgfpathlineto{\pgfqpoint{7.283265in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{7.284003in}{2.256978in}}%
\pgfpathlineto{\pgfqpoint{7.284808in}{2.258739in}}%
\pgfpathlineto{\pgfqpoint{7.285653in}{2.260498in}}%
\pgfpathlineto{\pgfqpoint{7.286508in}{2.262257in}}%
\pgfpathlineto{\pgfqpoint{7.287345in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{7.288134in}{2.265791in}}%
\pgfpathlineto{\pgfqpoint{7.288848in}{2.267572in}}%
\pgfpathlineto{\pgfqpoint{7.289459in}{2.269367in}}%
\pgfpathlineto{\pgfqpoint{7.289944in}{2.271178in}}%
\pgfpathlineto{\pgfqpoint{7.290283in}{2.273007in}}%
\pgfpathlineto{\pgfqpoint{7.290457in}{2.274854in}}%
\pgfpathlineto{\pgfqpoint{7.290455in}{2.276721in}}%
\pgfpathlineto{\pgfqpoint{7.290267in}{2.278607in}}%
\pgfpathlineto{\pgfqpoint{7.289890in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{7.289325in}{2.282437in}}%
\pgfpathlineto{\pgfqpoint{7.288578in}{2.284377in}}%
\pgfpathlineto{\pgfqpoint{7.287659in}{2.286333in}}%
\pgfpathlineto{\pgfqpoint{7.286582in}{2.288301in}}%
\pgfpathlineto{\pgfqpoint{7.285365in}{2.290279in}}%
\pgfpathlineto{\pgfqpoint{7.284029in}{2.292264in}}%
\pgfpathlineto{\pgfqpoint{7.282597in}{2.294254in}}%
\pgfpathlineto{\pgfqpoint{7.281095in}{2.296246in}}%
\pgfpathlineto{\pgfqpoint{7.279549in}{2.298237in}}%
\pgfpathlineto{\pgfqpoint{7.277986in}{2.300224in}}%
\pgfpathlineto{\pgfqpoint{7.276431in}{2.302204in}}%
\pgfpathlineto{\pgfqpoint{7.274910in}{2.304177in}}%
\pgfpathlineto{\pgfqpoint{7.273447in}{2.306139in}}%
\pgfpathlineto{\pgfqpoint{7.272063in}{2.308089in}}%
\pgfpathlineto{\pgfqpoint{7.270779in}{2.310027in}}%
\pgfpathlineto{\pgfqpoint{7.269608in}{2.311950in}}%
\pgfpathlineto{\pgfqpoint{7.268566in}{2.313859in}}%
\pgfpathlineto{\pgfqpoint{7.267662in}{2.315753in}}%
\pgfpathlineto{\pgfqpoint{7.266902in}{2.317632in}}%
\pgfpathlineto{\pgfqpoint{7.266290in}{2.319498in}}%
\pgfpathlineto{\pgfqpoint{7.265825in}{2.321350in}}%
\pgfpathlineto{\pgfqpoint{7.265505in}{2.323189in}}%
\pgfpathlineto{\pgfqpoint{7.265324in}{2.325017in}}%
\pgfpathlineto{\pgfqpoint{7.265275in}{2.326835in}}%
\pgfpathlineto{\pgfqpoint{7.265347in}{2.328643in}}%
\pgfpathlineto{\pgfqpoint{7.265531in}{2.330444in}}%
\pgfpathlineto{\pgfqpoint{7.265812in}{2.332239in}}%
\pgfpathlineto{\pgfqpoint{7.266179in}{2.334029in}}%
\pgfpathlineto{\pgfqpoint{7.266619in}{2.335815in}}%
\pgfpathlineto{\pgfqpoint{7.267119in}{2.337598in}}%
\pgfpathlineto{\pgfqpoint{7.267666in}{2.339380in}}%
\pgfpathlineto{\pgfqpoint{7.268249in}{2.341161in}}%
\pgfpathlineto{\pgfqpoint{7.268859in}{2.342942in}}%
\pgfpathlineto{\pgfqpoint{7.269487in}{2.344723in}}%
\pgfpathlineto{\pgfqpoint{7.270126in}{2.346506in}}%
\pgfpathlineto{\pgfqpoint{7.270771in}{2.348289in}}%
\pgfpathlineto{\pgfqpoint{7.271418in}{2.350075in}}%
\pgfpathlineto{\pgfqpoint{7.272065in}{2.351862in}}%
\pgfpathlineto{\pgfqpoint{7.272712in}{2.353651in}}%
\pgfpathlineto{\pgfqpoint{7.273359in}{2.355441in}}%
\pgfpathlineto{\pgfqpoint{7.274009in}{2.357233in}}%
\pgfpathlineto{\pgfqpoint{7.274663in}{2.359027in}}%
\pgfpathlineto{\pgfqpoint{7.275327in}{2.360822in}}%
\pgfpathlineto{\pgfqpoint{7.276003in}{2.362619in}}%
\pgfpathlineto{\pgfqpoint{7.276696in}{2.364416in}}%
\pgfpathlineto{\pgfqpoint{7.277410in}{2.366215in}}%
\pgfpathlineto{\pgfqpoint{7.278147in}{2.368015in}}%
\pgfpathlineto{\pgfqpoint{7.278912in}{2.369816in}}%
\pgfpathlineto{\pgfqpoint{7.279705in}{2.371618in}}%
\pgfpathlineto{\pgfqpoint{7.280529in}{2.373422in}}%
\pgfpathlineto{\pgfqpoint{7.281382in}{2.375227in}}%
\pgfpathlineto{\pgfqpoint{7.282266in}{2.377034in}}%
\pgfpathlineto{\pgfqpoint{7.283176in}{2.378842in}}%
\pgfpathlineto{\pgfqpoint{7.284112in}{2.380653in}}%
\pgfpathlineto{\pgfqpoint{7.285068in}{2.382466in}}%
\pgfpathlineto{\pgfqpoint{7.286040in}{2.384281in}}%
\pgfpathlineto{\pgfqpoint{7.287022in}{2.386099in}}%
\pgfpathlineto{\pgfqpoint{7.288008in}{2.387920in}}%
\pgfpathlineto{\pgfqpoint{7.288992in}{2.389744in}}%
\pgfpathlineto{\pgfqpoint{7.289966in}{2.391570in}}%
\pgfpathlineto{\pgfqpoint{7.290923in}{2.393400in}}%
\pgfpathlineto{\pgfqpoint{7.291857in}{2.395234in}}%
\pgfpathlineto{\pgfqpoint{7.292759in}{2.397070in}}%
\pgfpathlineto{\pgfqpoint{7.293623in}{2.398909in}}%
\pgfpathlineto{\pgfqpoint{7.294442in}{2.400751in}}%
\pgfpathlineto{\pgfqpoint{7.295209in}{2.402596in}}%
\pgfpathlineto{\pgfqpoint{7.295919in}{2.404444in}}%
\pgfpathlineto{\pgfqpoint{7.296566in}{2.406294in}}%
\pgfpathlineto{\pgfqpoint{7.297143in}{2.408146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297646in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.298867in}{2.419283in}}%
\pgfpathlineto{\pgfqpoint{7.297998in}{2.426697in}}%
\pgfpathlineto{\pgfqpoint{7.295152in}{2.434063in}}%
\pgfpathlineto{\pgfqpoint{7.290075in}{2.441338in}}%
\pgfpathlineto{\pgfqpoint{7.280513in}{2.450238in}}%
\pgfpathlineto{\pgfqpoint{7.265130in}{2.460563in}}%
\pgfpathlineto{\pgfqpoint{7.194177in}{2.503495in}}%
\pgfpathlineto{\pgfqpoint{7.186925in}{2.511372in}}%
\pgfpathlineto{\pgfqpoint{7.183973in}{2.517881in}}%
\pgfpathlineto{\pgfqpoint{7.183466in}{2.524618in}}%
\pgfpathlineto{\pgfqpoint{7.183872in}{2.539970in}}%
\pgfpathlineto{\pgfqpoint{7.180869in}{2.544714in}}%
\pgfpathlineto{\pgfqpoint{7.174673in}{2.549027in}}%
\pgfpathlineto{\pgfqpoint{7.164908in}{2.552814in}}%
\pgfpathlineto{\pgfqpoint{7.146941in}{2.557043in}}%
\pgfpathlineto{\pgfqpoint{7.085559in}{2.568838in}}%
\pgfpathlineto{\pgfqpoint{7.079020in}{2.572473in}}%
\pgfpathlineto{\pgfqpoint{7.076547in}{2.576739in}}%
\pgfpathlineto{\pgfqpoint{7.077500in}{2.581584in}}%
\pgfpathlineto{\pgfqpoint{7.083315in}{2.590463in}}%
\pgfpathlineto{\pgfqpoint{7.088451in}{2.599326in}}%
\pgfpathlineto{\pgfqpoint{7.088910in}{2.604186in}}%
\pgfpathlineto{\pgfqpoint{7.086823in}{2.608552in}}%
\pgfpathlineto{\pgfqpoint{7.082458in}{2.612442in}}%
\pgfpathlineto{\pgfqpoint{7.070134in}{2.619358in}}%
\pgfpathlineto{\pgfqpoint{7.058913in}{2.626320in}}%
\pgfpathlineto{\pgfqpoint{7.052726in}{2.632716in}}%
\pgfpathlineto{\pgfqpoint{7.042076in}{2.645718in}}%
\pgfpathlineto{\pgfqpoint{7.033629in}{2.651335in}}%
\pgfpathlineto{\pgfqpoint{7.009834in}{2.664930in}}%
\pgfpathlineto{\pgfqpoint{7.004411in}{2.671007in}}%
\pgfpathlineto{\pgfqpoint{6.985368in}{2.700150in}}%
\pgfpathlineto{\pgfqpoint{6.986014in}{2.706454in}}%
\pgfpathlineto{\pgfqpoint{6.989267in}{2.713670in}}%
\pgfpathlineto{\pgfqpoint{7.001403in}{2.736593in}}%
\pgfpathlineto{\pgfqpoint{7.001240in}{2.741280in}}%
\pgfpathlineto{\pgfqpoint{6.999086in}{2.745248in}}%
\pgfpathlineto{\pgfqpoint{6.993587in}{2.749543in}}%
\pgfpathlineto{\pgfqpoint{6.967735in}{2.764691in}}%
\pgfpathlineto{\pgfqpoint{6.964163in}{2.771082in}}%
\pgfpathlineto{\pgfqpoint{6.962371in}{2.779789in}}%
\pgfpathlineto{\pgfqpoint{6.962406in}{2.790918in}}%
\pgfpathlineto{\pgfqpoint{6.964454in}{2.820948in}}%
\pgfpathlineto{\pgfqpoint{6.961922in}{2.826317in}}%
\pgfpathlineto{\pgfqpoint{6.957261in}{2.830655in}}%
\pgfpathlineto{\pgfqpoint{6.950565in}{2.833961in}}%
\pgfpathlineto{\pgfqpoint{6.937748in}{2.837407in}}%
\pgfpathlineto{\pgfqpoint{6.907450in}{2.844440in}}%
\pgfpathlineto{\pgfqpoint{6.902045in}{2.847990in}}%
\pgfpathlineto{\pgfqpoint{6.899683in}{2.851545in}}%
\pgfpathlineto{\pgfqpoint{6.898915in}{2.855973in}}%
\pgfpathlineto{\pgfqpoint{6.900281in}{2.863235in}}%
\pgfpathlineto{\pgfqpoint{6.905951in}{2.876321in}}%
\pgfpathlineto{\pgfqpoint{6.912572in}{2.891899in}}%
\pgfpathlineto{\pgfqpoint{6.913549in}{2.899288in}}%
\pgfpathlineto{\pgfqpoint{6.912343in}{2.903711in}}%
\pgfpathlineto{\pgfqpoint{6.908378in}{2.908197in}}%
\pgfpathlineto{\pgfqpoint{6.898288in}{2.914048in}}%
\pgfpathlineto{\pgfqpoint{6.892253in}{2.918885in}}%
\pgfpathlineto{\pgfqpoint{6.889551in}{2.924085in}}%
\pgfpathlineto{\pgfqpoint{6.888730in}{2.930518in}}%
\pgfpathlineto{\pgfqpoint{6.889944in}{2.985450in}}%
\pgfpathlineto{\pgfqpoint{6.895357in}{3.002570in}}%
\pgfpathlineto{\pgfqpoint{6.904568in}{3.030800in}}%
\pgfpathlineto{\pgfqpoint{6.906825in}{3.044491in}}%
\pgfpathlineto{\pgfqpoint{6.906695in}{3.056535in}}%
\pgfpathlineto{\pgfqpoint{6.904406in}{3.067013in}}%
\pgfpathlineto{\pgfqpoint{6.899482in}{3.077528in}}%
\pgfpathlineto{\pgfqpoint{6.890978in}{3.093563in}}%
\pgfpathlineto{\pgfqpoint{6.888569in}{3.104318in}}%
\pgfpathlineto{\pgfqpoint{6.884803in}{3.131603in}}%
\pgfpathlineto{\pgfqpoint{6.880567in}{3.138905in}}%
\pgfpathlineto{\pgfqpoint{6.873393in}{3.145758in}}%
\pgfpathlineto{\pgfqpoint{6.865243in}{3.153947in}}%
\pgfpathlineto{\pgfqpoint{6.862052in}{3.160044in}}%
\pgfpathlineto{\pgfqpoint{6.859999in}{3.169620in}}%
\pgfpathlineto{\pgfqpoint{6.859575in}{3.185684in}}%
\pgfpathlineto{\pgfqpoint{6.858791in}{3.204152in}}%
\pgfpathlineto{\pgfqpoint{6.856265in}{3.213793in}}%
\pgfpathlineto{\pgfqpoint{6.852616in}{3.219863in}}%
\pgfpathlineto{\pgfqpoint{6.847484in}{3.224376in}}%
\pgfpathlineto{\pgfqpoint{6.839404in}{3.228199in}}%
\pgfpathlineto{\pgfqpoint{6.822733in}{3.235087in}}%
\pgfpathlineto{\pgfqpoint{6.818242in}{3.240242in}}%
\pgfpathlineto{\pgfqpoint{6.816248in}{3.245698in}}%
\pgfpathlineto{\pgfqpoint{6.815363in}{3.255095in}}%
\pgfpathlineto{\pgfqpoint{6.815156in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{6.812460in}{3.297520in}}%
\pgfpathlineto{\pgfqpoint{6.808335in}{3.300801in}}%
\pgfpathlineto{\pgfqpoint{6.801098in}{3.302998in}}%
\pgfpathlineto{\pgfqpoint{6.783726in}{3.306331in}}%
\pgfpathlineto{\pgfqpoint{6.779501in}{3.309399in}}%
\pgfpathlineto{\pgfqpoint{6.776582in}{3.314182in}}%
\pgfpathlineto{\pgfqpoint{6.774968in}{3.320728in}}%
\pgfpathlineto{\pgfqpoint{6.774477in}{3.331790in}}%
\pgfpathlineto{\pgfqpoint{6.774718in}{3.374700in}}%
\pgfpathlineto{\pgfqpoint{6.771910in}{3.383342in}}%
\pgfpathlineto{\pgfqpoint{6.767210in}{3.389372in}}%
\pgfpathlineto{\pgfqpoint{6.760874in}{3.393057in}}%
\pgfpathlineto{\pgfqpoint{6.751472in}{3.395445in}}%
\pgfpathlineto{\pgfqpoint{6.734402in}{3.399290in}}%
\pgfpathlineto{\pgfqpoint{6.726590in}{3.403894in}}%
\pgfpathlineto{\pgfqpoint{6.718740in}{3.411829in}}%
\pgfpathlineto{\pgfqpoint{6.710599in}{3.419382in}}%
\pgfpathlineto{\pgfqpoint{6.703774in}{3.422160in}}%
\pgfpathlineto{\pgfqpoint{6.695389in}{3.422306in}}%
\pgfpathlineto{\pgfqpoint{6.683154in}{3.419369in}}%
\pgfpathlineto{\pgfqpoint{6.663571in}{3.414099in}}%
\pgfpathlineto{\pgfqpoint{6.655727in}{3.414644in}}%
\pgfpathlineto{\pgfqpoint{6.651026in}{3.417117in}}%
\pgfpathlineto{\pgfqpoint{6.646043in}{3.422741in}}%
\pgfpathlineto{\pgfqpoint{6.636870in}{3.435672in}}%
\pgfpathlineto{\pgfqpoint{6.632302in}{3.438484in}}%
\pgfpathlineto{\pgfqpoint{6.626640in}{3.439208in}}%
\pgfpathlineto{\pgfqpoint{6.619846in}{3.437704in}}%
\pgfpathlineto{\pgfqpoint{6.609336in}{3.432706in}}%
\pgfpathlineto{\pgfqpoint{6.586335in}{3.417934in}}%
\pgfpathlineto{\pgfqpoint{6.567606in}{3.406824in}}%
\pgfpathlineto{\pgfqpoint{6.546374in}{3.397328in}}%
\pgfpathlineto{\pgfqpoint{6.500458in}{3.378906in}}%
\pgfpathlineto{\pgfqpoint{6.493701in}{3.379490in}}%
\pgfpathlineto{\pgfqpoint{6.487818in}{3.382135in}}%
\pgfpathlineto{\pgfqpoint{6.480007in}{3.388650in}}%
\pgfpathlineto{\pgfqpoint{6.465690in}{3.401033in}}%
\pgfpathlineto{\pgfqpoint{6.450783in}{3.412425in}}%
\pgfpathlineto{\pgfqpoint{6.443599in}{3.421579in}}%
\pgfpathlineto{\pgfqpoint{6.427230in}{3.445593in}}%
\pgfpathlineto{\pgfqpoint{6.419960in}{3.450306in}}%
\pgfpathlineto{\pgfqpoint{6.401582in}{3.458997in}}%
\pgfpathlineto{\pgfqpoint{6.396572in}{3.465808in}}%
\pgfpathlineto{\pgfqpoint{6.391347in}{3.478310in}}%
\pgfpathlineto{\pgfqpoint{6.383120in}{3.500105in}}%
\pgfpathlineto{\pgfqpoint{6.379157in}{3.505431in}}%
\pgfpathlineto{\pgfqpoint{6.374407in}{3.507887in}}%
\pgfpathlineto{\pgfqpoint{6.368872in}{3.507315in}}%
\pgfpathlineto{\pgfqpoint{6.362719in}{3.504199in}}%
\pgfpathlineto{\pgfqpoint{6.341827in}{3.490876in}}%
\pgfpathlineto{\pgfqpoint{6.336601in}{3.490942in}}%
\pgfpathlineto{\pgfqpoint{6.332085in}{3.494124in}}%
\pgfpathlineto{\pgfqpoint{6.328165in}{3.500112in}}%
\pgfpathlineto{\pgfqpoint{6.314284in}{3.526492in}}%
\pgfpathlineto{\pgfqpoint{6.311082in}{3.528308in}}%
\pgfpathlineto{\pgfqpoint{6.307552in}{3.528484in}}%
\pgfpathlineto{\pgfqpoint{6.301681in}{3.525703in}}%
\pgfpathlineto{\pgfqpoint{6.295277in}{3.519867in}}%
\pgfpathlineto{\pgfqpoint{6.269597in}{3.492283in}}%
\pgfpathlineto{\pgfqpoint{6.264136in}{3.490164in}}%
\pgfpathlineto{\pgfqpoint{6.259138in}{3.490798in}}%
\pgfpathlineto{\pgfqpoint{6.254494in}{3.493734in}}%
\pgfpathlineto{\pgfqpoint{6.247142in}{3.501620in}}%
\pgfpathlineto{\pgfqpoint{6.236695in}{3.512823in}}%
\pgfpathlineto{\pgfqpoint{6.228773in}{3.518202in}}%
\pgfpathlineto{\pgfqpoint{6.218844in}{3.521803in}}%
\pgfpathlineto{\pgfqpoint{6.208610in}{3.522993in}}%
\pgfpathlineto{\pgfqpoint{6.199831in}{3.521494in}}%
\pgfpathlineto{\pgfqpoint{6.192610in}{3.517902in}}%
\pgfpathlineto{\pgfqpoint{6.183384in}{3.510249in}}%
\pgfpathlineto{\pgfqpoint{6.159824in}{3.487676in}}%
\pgfpathlineto{\pgfqpoint{6.153041in}{3.485256in}}%
\pgfpathlineto{\pgfqpoint{6.146457in}{3.485908in}}%
\pgfpathlineto{\pgfqpoint{6.138366in}{3.489855in}}%
\pgfpathlineto{\pgfqpoint{6.118766in}{3.500913in}}%
\pgfpathlineto{\pgfqpoint{6.100412in}{3.506629in}}%
\pgfpathlineto{\pgfqpoint{6.081877in}{3.511619in}}%
\pgfpathlineto{\pgfqpoint{6.075120in}{3.511393in}}%
\pgfpathlineto{\pgfqpoint{6.068403in}{3.509045in}}%
\pgfpathlineto{\pgfqpoint{6.060123in}{3.503146in}}%
\pgfpathlineto{\pgfqpoint{6.031221in}{3.478366in}}%
\pgfpathlineto{\pgfqpoint{6.023145in}{3.476006in}}%
\pgfpathlineto{\pgfqpoint{6.008446in}{3.474847in}}%
\pgfpathlineto{\pgfqpoint{5.995465in}{3.472871in}}%
\pgfpathlineto{\pgfqpoint{5.985947in}{3.469283in}}%
\pgfpathlineto{\pgfqpoint{5.976693in}{3.463671in}}%
\pgfpathlineto{\pgfqpoint{5.966279in}{3.454775in}}%
\pgfpathlineto{\pgfqpoint{5.936296in}{3.426249in}}%
\pgfpathlineto{\pgfqpoint{5.930157in}{3.424698in}}%
\pgfpathlineto{\pgfqpoint{5.923595in}{3.425795in}}%
\pgfpathlineto{\pgfqpoint{5.916503in}{3.429869in}}%
\pgfpathlineto{\pgfqpoint{5.908828in}{3.436907in}}%
\pgfpathlineto{\pgfqpoint{5.896318in}{3.451820in}}%
\pgfpathlineto{\pgfqpoint{5.876734in}{3.475304in}}%
\pgfpathlineto{\pgfqpoint{5.868635in}{3.481613in}}%
\pgfpathlineto{\pgfqpoint{5.863144in}{3.483263in}}%
\pgfpathlineto{\pgfqpoint{5.858280in}{3.481879in}}%
\pgfpathlineto{\pgfqpoint{5.854086in}{3.477454in}}%
\pgfpathlineto{\pgfqpoint{5.850534in}{3.470317in}}%
\pgfpathlineto{\pgfqpoint{5.845748in}{3.454107in}}%
\pgfpathlineto{\pgfqpoint{5.831599in}{3.397499in}}%
\pgfpathlineto{\pgfqpoint{5.816561in}{3.359085in}}%
\pgfpathlineto{\pgfqpoint{5.810587in}{3.347269in}}%
\pgfpathlineto{\pgfqpoint{5.805937in}{3.341934in}}%
\pgfpathlineto{\pgfqpoint{5.800580in}{3.339034in}}%
\pgfpathlineto{\pgfqpoint{5.793069in}{3.338035in}}%
\pgfpathlineto{\pgfqpoint{5.780886in}{3.336798in}}%
\pgfpathlineto{\pgfqpoint{5.775526in}{3.333945in}}%
\pgfpathlineto{\pgfqpoint{5.769628in}{3.328124in}}%
\pgfpathlineto{\pgfqpoint{5.761432in}{3.320072in}}%
\pgfpathlineto{\pgfqpoint{5.755790in}{3.318221in}}%
\pgfpathlineto{\pgfqpoint{5.749080in}{3.319225in}}%
\pgfpathlineto{\pgfqpoint{5.737537in}{3.324365in}}%
\pgfpathlineto{\pgfqpoint{5.727990in}{3.328124in}}%
\pgfpathlineto{\pgfqpoint{5.722953in}{3.328502in}}%
\pgfpathlineto{\pgfqpoint{5.718683in}{3.326925in}}%
\pgfpathlineto{\pgfqpoint{5.715200in}{3.323422in}}%
\pgfpathlineto{\pgfqpoint{5.710687in}{3.314590in}}%
\pgfpathlineto{\pgfqpoint{5.703855in}{3.300077in}}%
\pgfpathlineto{\pgfqpoint{5.699467in}{3.295274in}}%
\pgfpathlineto{\pgfqpoint{5.692982in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{5.665128in}{3.281108in}}%
\pgfpathlineto{\pgfqpoint{5.657674in}{3.282780in}}%
\pgfpathlineto{\pgfqpoint{5.648700in}{3.287353in}}%
\pgfpathlineto{\pgfqpoint{5.614035in}{3.307832in}}%
\pgfpathlineto{\pgfqpoint{5.608647in}{3.307998in}}%
\pgfpathlineto{\pgfqpoint{5.604502in}{3.305811in}}%
\pgfpathlineto{\pgfqpoint{5.601453in}{3.301618in}}%
\pgfpathlineto{\pgfqpoint{5.597867in}{3.292036in}}%
\pgfpathlineto{\pgfqpoint{5.592738in}{3.279154in}}%
\pgfpathlineto{\pgfqpoint{5.588435in}{3.274332in}}%
\pgfpathlineto{\pgfqpoint{5.582916in}{3.271629in}}%
\pgfpathlineto{\pgfqpoint{5.573093in}{3.270132in}}%
\pgfpathlineto{\pgfqpoint{5.559808in}{3.268234in}}%
\pgfpathlineto{\pgfqpoint{5.552631in}{3.265126in}}%
\pgfpathlineto{\pgfqpoint{5.545420in}{3.259161in}}%
\pgfpathlineto{\pgfqpoint{5.531852in}{3.246060in}}%
\pgfpathlineto{\pgfqpoint{5.525782in}{3.244037in}}%
\pgfpathlineto{\pgfqpoint{5.518239in}{3.244130in}}%
\pgfpathlineto{\pgfqpoint{5.506811in}{3.246990in}}%
\pgfpathlineto{\pgfqpoint{5.482212in}{3.254439in}}%
\pgfpathlineto{\pgfqpoint{5.474308in}{3.254461in}}%
\pgfpathlineto{\pgfqpoint{5.469653in}{3.252679in}}%
\pgfpathlineto{\pgfqpoint{5.464971in}{3.248226in}}%
\pgfpathlineto{\pgfqpoint{5.450836in}{3.229856in}}%
\pgfpathlineto{\pgfqpoint{5.435208in}{3.218775in}}%
\pgfpathlineto{\pgfqpoint{5.432482in}{3.212032in}}%
\pgfpathlineto{\pgfqpoint{5.431535in}{3.203209in}}%
\pgfpathlineto{\pgfqpoint{5.430458in}{3.180150in}}%
\pgfpathlineto{\pgfqpoint{5.428225in}{3.175600in}}%
\pgfpathlineto{\pgfqpoint{5.424438in}{3.172863in}}%
\pgfpathlineto{\pgfqpoint{5.419063in}{3.171929in}}%
\pgfpathlineto{\pgfqpoint{5.409771in}{3.173010in}}%
\pgfpathlineto{\pgfqpoint{5.390091in}{3.178354in}}%
\pgfpathlineto{\pgfqpoint{5.355119in}{3.187572in}}%
\pgfpathlineto{\pgfqpoint{5.308463in}{3.197387in}}%
\pgfpathlineto{\pgfqpoint{5.289671in}{3.199220in}}%
\pgfpathlineto{\pgfqpoint{5.256920in}{3.199431in}}%
\pgfpathlineto{\pgfqpoint{5.240308in}{3.198057in}}%
\pgfpathlineto{\pgfqpoint{5.232975in}{3.195143in}}%
\pgfpathlineto{\pgfqpoint{5.229237in}{3.191319in}}%
\pgfpathlineto{\pgfqpoint{5.227257in}{3.185909in}}%
\pgfpathlineto{\pgfqpoint{5.227009in}{3.178979in}}%
\pgfpathlineto{\pgfqpoint{5.228889in}{3.167875in}}%
\pgfpathlineto{\pgfqpoint{5.257459in}{3.050490in}}%
\pgfpathlineto{\pgfqpoint{5.256349in}{3.045262in}}%
\pgfpathlineto{\pgfqpoint{5.253336in}{3.041500in}}%
\pgfpathlineto{\pgfqpoint{5.248324in}{3.039233in}}%
\pgfpathlineto{\pgfqpoint{5.238760in}{3.038292in}}%
\pgfpathlineto{\pgfqpoint{5.220066in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{5.190896in}{3.042260in}}%
\pgfpathlineto{\pgfqpoint{5.178066in}{3.040904in}}%
\pgfpathlineto{\pgfqpoint{5.168271in}{3.037297in}}%
\pgfpathlineto{\pgfqpoint{5.141594in}{3.024053in}}%
\pgfpathlineto{\pgfqpoint{5.119393in}{3.019609in}}%
\pgfpathlineto{\pgfqpoint{5.108285in}{3.016151in}}%
\pgfpathlineto{\pgfqpoint{5.101848in}{3.011793in}}%
\pgfpathlineto{\pgfqpoint{5.097968in}{3.005851in}}%
\pgfpathlineto{\pgfqpoint{5.095833in}{2.996814in}}%
\pgfpathlineto{\pgfqpoint{5.092840in}{2.982211in}}%
\pgfpathlineto{\pgfqpoint{5.088966in}{2.976306in}}%
\pgfpathlineto{\pgfqpoint{5.082822in}{2.971663in}}%
\pgfpathlineto{\pgfqpoint{5.072540in}{2.967224in}}%
\pgfpathlineto{\pgfqpoint{5.048380in}{2.957849in}}%
\pgfpathlineto{\pgfqpoint{5.041900in}{2.953084in}}%
\pgfpathlineto{\pgfqpoint{5.037455in}{2.947230in}}%
\pgfpathlineto{\pgfqpoint{5.035102in}{2.940304in}}%
\pgfpathlineto{\pgfqpoint{5.034706in}{2.930411in}}%
\pgfpathlineto{\pgfqpoint{5.036537in}{2.901694in}}%
\pgfpathlineto{\pgfqpoint{5.033596in}{2.895204in}}%
\pgfpathlineto{\pgfqpoint{5.028063in}{2.889886in}}%
\pgfpathlineto{\pgfqpoint{5.018284in}{2.884454in}}%
\pgfpathlineto{\pgfqpoint{5.001938in}{2.875830in}}%
\pgfpathlineto{\pgfqpoint{4.996442in}{2.870273in}}%
\pgfpathlineto{\pgfqpoint{4.994194in}{2.865301in}}%
\pgfpathlineto{\pgfqpoint{4.993699in}{2.857646in}}%
\pgfpathlineto{\pgfqpoint{4.995578in}{2.849069in}}%
\pgfpathlineto{\pgfqpoint{5.001319in}{2.835183in}}%
\pgfpathlineto{\pgfqpoint{5.012206in}{2.815768in}}%
\pgfpathlineto{\pgfqpoint{5.029271in}{2.790881in}}%
\pgfpathlineto{\pgfqpoint{5.043061in}{2.769702in}}%
\pgfpathlineto{\pgfqpoint{5.061898in}{2.737003in}}%
\pgfpathlineto{\pgfqpoint{5.074468in}{2.722748in}}%
\pgfpathlineto{\pgfqpoint{5.090784in}{2.704357in}}%
\pgfpathlineto{\pgfqpoint{5.093747in}{2.698513in}}%
\pgfpathlineto{\pgfqpoint{5.093819in}{2.693535in}}%
\pgfpathlineto{\pgfqpoint{5.090736in}{2.689455in}}%
\pgfpathlineto{\pgfqpoint{5.084703in}{2.686168in}}%
\pgfpathlineto{\pgfqpoint{5.070029in}{2.681819in}}%
\pgfpathlineto{\pgfqpoint{5.045445in}{2.674710in}}%
\pgfpathlineto{\pgfqpoint{5.037273in}{2.669928in}}%
\pgfpathlineto{\pgfqpoint{5.033682in}{2.665669in}}%
\pgfpathlineto{\pgfqpoint{5.032071in}{2.660918in}}%
\pgfpathlineto{\pgfqpoint{5.032268in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{5.035519in}{2.643094in}}%
\pgfpathlineto{\pgfqpoint{5.042564in}{2.628104in}}%
\pgfpathlineto{\pgfqpoint{5.055380in}{2.602377in}}%
\pgfpathlineto{\pgfqpoint{5.056111in}{2.594059in}}%
\pgfpathlineto{\pgfqpoint{5.054077in}{2.584613in}}%
\pgfpathlineto{\pgfqpoint{5.052476in}{2.575089in}}%
\pgfpathlineto{\pgfqpoint{5.053552in}{2.568412in}}%
\pgfpathlineto{\pgfqpoint{5.057488in}{2.559725in}}%
\pgfpathlineto{\pgfqpoint{5.063935in}{2.545971in}}%
\pgfpathlineto{\pgfqpoint{5.063901in}{2.539582in}}%
\pgfpathlineto{\pgfqpoint{5.060796in}{2.533572in}}%
\pgfpathlineto{\pgfqpoint{5.053794in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{5.042380in}{2.514668in}}%
\pgfpathlineto{\pgfqpoint{5.038020in}{2.506972in}}%
\pgfpathlineto{\pgfqpoint{5.031064in}{2.492906in}}%
\pgfpathlineto{\pgfqpoint{5.023824in}{2.485261in}}%
\pgfpathlineto{\pgfqpoint{4.999647in}{2.463499in}}%
\pgfpathlineto{\pgfqpoint{4.997444in}{2.456897in}}%
\pgfpathlineto{\pgfqpoint{4.997825in}{2.450177in}}%
\pgfpathlineto{\pgfqpoint{5.001259in}{2.430018in}}%
\pgfpathlineto{\pgfqpoint{4.999280in}{2.421698in}}%
\pgfpathlineto{\pgfqpoint{4.993002in}{2.408319in}}%
\pgfpathlineto{\pgfqpoint{4.982048in}{2.384533in}}%
\pgfpathlineto{\pgfqpoint{4.978500in}{2.372521in}}%
\pgfpathlineto{\pgfqpoint{4.978538in}{2.363996in}}%
\pgfpathlineto{\pgfqpoint{4.980687in}{2.357273in}}%
\pgfpathlineto{\pgfqpoint{4.985605in}{2.349025in}}%
\pgfpathlineto{\pgfqpoint{5.004013in}{2.321624in}}%
\pgfpathlineto{\pgfqpoint{5.015387in}{2.300969in}}%
\pgfpathlineto{\pgfqpoint{5.015851in}{2.294361in}}%
\pgfpathlineto{\pgfqpoint{5.013929in}{2.289148in}}%
\pgfpathlineto{\pgfqpoint{5.008112in}{2.281775in}}%
\pgfpathlineto{\pgfqpoint{4.985716in}{2.258482in}}%
\pgfpathlineto{\pgfqpoint{4.985164in}{2.254955in}}%
\pgfpathlineto{\pgfqpoint{4.986305in}{2.251666in}}%
\pgfpathlineto{\pgfqpoint{4.991190in}{2.247209in}}%
\pgfpathlineto{\pgfqpoint{4.999290in}{2.243284in}}%
\pgfpathlineto{\pgfqpoint{5.035704in}{2.228962in}}%
\pgfpathlineto{\pgfqpoint{5.039745in}{2.224683in}}%
\pgfpathlineto{\pgfqpoint{5.041290in}{2.219982in}}%
\pgfpathlineto{\pgfqpoint{5.043320in}{2.202074in}}%
\pgfpathlineto{\pgfqpoint{5.047780in}{2.197977in}}%
\pgfpathlineto{\pgfqpoint{5.057375in}{2.193333in}}%
\pgfpathlineto{\pgfqpoint{5.082159in}{2.185609in}}%
\pgfpathlineto{\pgfqpoint{5.097540in}{2.179443in}}%
\pgfpathlineto{\pgfqpoint{5.106473in}{2.173566in}}%
\pgfpathlineto{\pgfqpoint{5.129884in}{2.155729in}}%
\pgfpathlineto{\pgfqpoint{5.143501in}{2.145322in}}%
\pgfpathlineto{\pgfqpoint{5.156056in}{2.134898in}}%
\pgfpathlineto{\pgfqpoint{5.164304in}{2.131154in}}%
\pgfpathlineto{\pgfqpoint{5.177983in}{2.127643in}}%
\pgfpathlineto{\pgfqpoint{5.211822in}{2.120340in}}%
\pgfpathlineto{\pgfqpoint{5.218544in}{2.116627in}}%
\pgfpathlineto{\pgfqpoint{5.224019in}{2.111068in}}%
\pgfpathlineto{\pgfqpoint{5.231671in}{2.103373in}}%
\pgfpathlineto{\pgfqpoint{5.241431in}{2.098040in}}%
\pgfpathlineto{\pgfqpoint{5.250918in}{2.092747in}}%
\pgfpathlineto{\pgfqpoint{5.253613in}{2.089366in}}%
\pgfpathlineto{\pgfqpoint{5.254236in}{2.085192in}}%
\pgfpathlineto{\pgfqpoint{5.252811in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{5.246279in}{2.068630in}}%
\pgfpathlineto{\pgfqpoint{5.241625in}{2.059156in}}%
\pgfpathlineto{\pgfqpoint{5.240808in}{2.052707in}}%
\pgfpathlineto{\pgfqpoint{5.242849in}{2.045904in}}%
\pgfpathlineto{\pgfqpoint{5.244181in}{2.040319in}}%
\pgfpathlineto{\pgfqpoint{5.243096in}{2.035198in}}%
\pgfpathlineto{\pgfqpoint{5.239166in}{2.028769in}}%
\pgfpathlineto{\pgfqpoint{5.228992in}{2.017848in}}%
\pgfpathlineto{\pgfqpoint{5.202025in}{1.993988in}}%
\pgfpathlineto{\pgfqpoint{5.180815in}{1.973796in}}%
\pgfpathlineto{\pgfqpoint{5.172555in}{1.962888in}}%
\pgfpathlineto{\pgfqpoint{5.169191in}{1.954239in}}%
\pgfpathlineto{\pgfqpoint{5.165403in}{1.934583in}}%
\pgfpathlineto{\pgfqpoint{5.159242in}{1.924173in}}%
\pgfpathlineto{\pgfqpoint{5.130542in}{1.882671in}}%
\pgfpathlineto{\pgfqpoint{5.129999in}{1.876609in}}%
\pgfpathlineto{\pgfqpoint{5.132462in}{1.872202in}}%
\pgfpathlineto{\pgfqpoint{5.137334in}{1.869164in}}%
\pgfpathlineto{\pgfqpoint{5.148237in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{5.162805in}{1.860854in}}%
\pgfpathlineto{\pgfqpoint{5.170608in}{1.855920in}}%
\pgfpathlineto{\pgfqpoint{5.181892in}{1.845507in}}%
\pgfpathlineto{\pgfqpoint{5.189135in}{1.836523in}}%
\pgfpathlineto{\pgfqpoint{5.191495in}{1.830255in}}%
\pgfpathlineto{\pgfqpoint{5.192110in}{1.822823in}}%
\pgfpathlineto{\pgfqpoint{5.191611in}{1.796593in}}%
\pgfpathlineto{\pgfqpoint{5.194813in}{1.790700in}}%
\pgfpathlineto{\pgfqpoint{5.201375in}{1.785120in}}%
\pgfpathlineto{\pgfqpoint{5.210819in}{1.777562in}}%
\pgfpathlineto{\pgfqpoint{5.213979in}{1.771650in}}%
\pgfpathlineto{\pgfqpoint{5.214921in}{1.764084in}}%
\pgfpathlineto{\pgfqpoint{5.213419in}{1.750429in}}%
\pgfpathlineto{\pgfqpoint{5.210199in}{1.724461in}}%
\pgfpathlineto{\pgfqpoint{5.209161in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{5.211232in}{1.680878in}}%
\pgfpathlineto{\pgfqpoint{5.214554in}{1.676812in}}%
\pgfpathlineto{\pgfqpoint{5.219573in}{1.674182in}}%
\pgfpathlineto{\pgfqpoint{5.228482in}{1.672617in}}%
\pgfpathlineto{\pgfqpoint{5.249440in}{1.670240in}}%
\pgfpathlineto{\pgfqpoint{5.253647in}{1.667092in}}%
\pgfpathlineto{\pgfqpoint{5.255521in}{1.661862in}}%
\pgfpathlineto{\pgfqpoint{5.255081in}{1.654509in}}%
\pgfpathlineto{\pgfqpoint{5.251754in}{1.642088in}}%
\pgfpathlineto{\pgfqpoint{5.243993in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{5.243704in}{1.608025in}}%
\pgfpathlineto{\pgfqpoint{5.245820in}{1.602628in}}%
\pgfpathlineto{\pgfqpoint{5.250390in}{1.599576in}}%
\pgfpathlineto{\pgfqpoint{5.257080in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{5.268254in}{1.599624in}}%
\pgfpathlineto{\pgfqpoint{5.322369in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{5.335774in}{1.607000in}}%
\pgfpathlineto{\pgfqpoint{5.342963in}{1.604823in}}%
\pgfpathlineto{\pgfqpoint{5.347034in}{1.601790in}}%
\pgfpathlineto{\pgfqpoint{5.349818in}{1.597348in}}%
\pgfpathlineto{\pgfqpoint{5.351683in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{5.354873in}{1.564622in}}%
\pgfpathlineto{\pgfqpoint{5.358333in}{1.560746in}}%
\pgfpathlineto{\pgfqpoint{5.363693in}{1.559088in}}%
\pgfpathlineto{\pgfqpoint{5.370774in}{1.559502in}}%
\pgfpathlineto{\pgfqpoint{5.387516in}{1.563655in}}%
\pgfpathlineto{\pgfqpoint{5.397706in}{1.565460in}}%
\pgfpathlineto{\pgfqpoint{5.403474in}{1.564602in}}%
\pgfpathlineto{\pgfqpoint{5.406177in}{1.562636in}}%
\pgfpathlineto{\pgfqpoint{5.408499in}{1.557518in}}%
\pgfpathlineto{\pgfqpoint{5.409007in}{1.547350in}}%
\pgfpathlineto{\pgfqpoint{5.408629in}{1.524735in}}%
\pgfpathlineto{\pgfqpoint{5.410818in}{1.519128in}}%
\pgfpathlineto{\pgfqpoint{5.413465in}{1.516935in}}%
\pgfpathlineto{\pgfqpoint{5.417088in}{1.516038in}}%
\pgfpathlineto{\pgfqpoint{5.424159in}{1.516922in}}%
\pgfpathlineto{\pgfqpoint{5.435701in}{1.521098in}}%
\pgfpathlineto{\pgfqpoint{5.464754in}{1.532758in}}%
\pgfpathlineto{\pgfqpoint{5.476177in}{1.534682in}}%
\pgfpathlineto{\pgfqpoint{5.501668in}{1.537347in}}%
\pgfpathlineto{\pgfqpoint{5.528264in}{1.542838in}}%
\pgfpathlineto{\pgfqpoint{5.534854in}{1.541390in}}%
\pgfpathlineto{\pgfqpoint{5.541407in}{1.536967in}}%
\pgfpathlineto{\pgfqpoint{5.550341in}{1.530370in}}%
\pgfpathlineto{\pgfqpoint{5.556678in}{1.528625in}}%
\pgfpathlineto{\pgfqpoint{5.567771in}{1.528771in}}%
\pgfpathlineto{\pgfqpoint{5.578464in}{1.528440in}}%
\pgfpathlineto{\pgfqpoint{5.584218in}{1.525912in}}%
\pgfpathlineto{\pgfqpoint{5.589935in}{1.520145in}}%
\pgfpathlineto{\pgfqpoint{5.596629in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{5.602239in}{1.510001in}}%
\pgfpathlineto{\pgfqpoint{5.610631in}{1.509078in}}%
\pgfpathlineto{\pgfqpoint{5.618841in}{1.507907in}}%
\pgfpathlineto{\pgfqpoint{5.622590in}{1.504963in}}%
\pgfpathlineto{\pgfqpoint{5.624906in}{1.499187in}}%
\pgfpathlineto{\pgfqpoint{5.625652in}{1.490208in}}%
\pgfpathlineto{\pgfqpoint{5.624143in}{1.469314in}}%
\pgfpathlineto{\pgfqpoint{5.621550in}{1.437907in}}%
\pgfpathlineto{\pgfqpoint{5.622403in}{1.428132in}}%
\pgfpathlineto{\pgfqpoint{5.625079in}{1.422059in}}%
\pgfpathlineto{\pgfqpoint{5.627845in}{1.420069in}}%
\pgfpathlineto{\pgfqpoint{5.633147in}{1.419571in}}%
\pgfpathlineto{\pgfqpoint{5.652326in}{1.421610in}}%
\pgfpathlineto{\pgfqpoint{5.656408in}{1.418531in}}%
\pgfpathlineto{\pgfqpoint{5.660491in}{1.411212in}}%
\pgfpathlineto{\pgfqpoint{5.667358in}{1.397342in}}%
\pgfpathlineto{\pgfqpoint{5.671696in}{1.394617in}}%
\pgfpathlineto{\pgfqpoint{5.677293in}{1.394980in}}%
\pgfpathlineto{\pgfqpoint{5.683969in}{1.398099in}}%
\pgfpathlineto{\pgfqpoint{5.704515in}{1.409636in}}%
\pgfpathlineto{\pgfqpoint{5.707897in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{5.710546in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{5.712435in}{1.402653in}}%
\pgfpathlineto{\pgfqpoint{5.713950in}{1.392447in}}%
\pgfpathlineto{\pgfqpoint{5.714121in}{1.368341in}}%
\pgfpathlineto{\pgfqpoint{5.714429in}{1.338318in}}%
\pgfpathlineto{\pgfqpoint{5.716192in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{5.719521in}{1.320792in}}%
\pgfpathlineto{\pgfqpoint{5.722610in}{1.318906in}}%
\pgfpathlineto{\pgfqpoint{5.726307in}{1.318835in}}%
\pgfpathlineto{\pgfqpoint{5.732708in}{1.321386in}}%
\pgfpathlineto{\pgfqpoint{5.759427in}{1.336610in}}%
\pgfpathlineto{\pgfqpoint{5.764884in}{1.336807in}}%
\pgfpathlineto{\pgfqpoint{5.771368in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{5.800872in}{1.318204in}}%
\pgfpathlineto{\pgfqpoint{5.808580in}{1.313387in}}%
\pgfpathlineto{\pgfqpoint{5.814137in}{1.306963in}}%
\pgfpathlineto{\pgfqpoint{5.819095in}{1.297808in}}%
\pgfpathlineto{\pgfqpoint{5.836133in}{1.260838in}}%
\pgfpathlineto{\pgfqpoint{5.840965in}{1.257551in}}%
\pgfpathlineto{\pgfqpoint{5.846476in}{1.257401in}}%
\pgfpathlineto{\pgfqpoint{5.852615in}{1.260351in}}%
\pgfpathlineto{\pgfqpoint{5.861508in}{1.268149in}}%
\pgfpathlineto{\pgfqpoint{5.890294in}{1.297346in}}%
\pgfpathlineto{\pgfqpoint{5.900023in}{1.302837in}}%
\pgfpathlineto{\pgfqpoint{5.911551in}{1.309417in}}%
\pgfpathlineto{\pgfqpoint{5.917659in}{1.315281in}}%
\pgfpathlineto{\pgfqpoint{5.926371in}{1.327538in}}%
\pgfpathlineto{\pgfqpoint{5.935640in}{1.344831in}}%
\pgfpathlineto{\pgfqpoint{5.968663in}{1.412089in}}%
\pgfpathlineto{\pgfqpoint{5.975715in}{1.419502in}}%
\pgfpathlineto{\pgfqpoint{5.980569in}{1.421688in}}%
\pgfpathlineto{\pgfqpoint{5.986684in}{1.421517in}}%
\pgfpathlineto{\pgfqpoint{6.000053in}{1.416982in}}%
\pgfpathlineto{\pgfqpoint{6.013438in}{1.411448in}}%
\pgfpathlineto{\pgfqpoint{6.022234in}{1.404767in}}%
\pgfpathlineto{\pgfqpoint{6.035607in}{1.394158in}}%
\pgfpathlineto{\pgfqpoint{6.041771in}{1.392334in}}%
\pgfpathlineto{\pgfqpoint{6.049616in}{1.393002in}}%
\pgfpathlineto{\pgfqpoint{6.059023in}{1.394225in}}%
\pgfpathlineto{\pgfqpoint{6.063672in}{1.393079in}}%
\pgfpathlineto{\pgfqpoint{6.068295in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{6.074462in}{1.383406in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{1.367018in}}%
\pgfpathlineto{\pgfqpoint{6.093446in}{1.364787in}}%
\pgfpathlineto{\pgfqpoint{6.098254in}{1.365033in}}%
\pgfpathlineto{\pgfqpoint{6.104616in}{1.368397in}}%
\pgfpathlineto{\pgfqpoint{6.115631in}{1.375061in}}%
\pgfpathlineto{\pgfqpoint{6.120398in}{1.375042in}}%
\pgfpathlineto{\pgfqpoint{6.125265in}{1.372250in}}%
\pgfpathlineto{\pgfqpoint{6.130267in}{1.366754in}}%
\pgfpathlineto{\pgfqpoint{6.140678in}{1.350667in}}%
\pgfpathlineto{\pgfqpoint{6.151372in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{6.158462in}{1.327702in}}%
\pgfpathlineto{\pgfqpoint{6.167224in}{1.321859in}}%
\pgfpathlineto{\pgfqpoint{6.181396in}{1.313155in}}%
\pgfpathlineto{\pgfqpoint{6.199675in}{1.300060in}}%
\pgfpathlineto{\pgfqpoint{6.204947in}{1.299009in}}%
\pgfpathlineto{\pgfqpoint{6.209937in}{1.300667in}}%
\pgfpathlineto{\pgfqpoint{6.214593in}{1.305166in}}%
\pgfpathlineto{\pgfqpoint{6.220317in}{1.314715in}}%
\pgfpathlineto{\pgfqpoint{6.235232in}{1.342906in}}%
\pgfpathlineto{\pgfqpoint{6.241145in}{1.348231in}}%
\pgfpathlineto{\pgfqpoint{6.247399in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{6.261557in}{1.355927in}}%
\pgfpathlineto{\pgfqpoint{6.267395in}{1.360684in}}%
\pgfpathlineto{\pgfqpoint{6.276914in}{1.372248in}}%
\pgfpathlineto{\pgfqpoint{6.287694in}{1.384631in}}%
\pgfpathlineto{\pgfqpoint{6.303038in}{1.397246in}}%
\pgfpathlineto{\pgfqpoint{6.328934in}{1.418476in}}%
\pgfpathlineto{\pgfqpoint{6.338063in}{1.420675in}}%
\pgfpathlineto{\pgfqpoint{6.355656in}{1.421561in}}%
\pgfpathlineto{\pgfqpoint{6.369046in}{1.420394in}}%
\pgfpathlineto{\pgfqpoint{6.381631in}{1.416765in}}%
\pgfpathlineto{\pgfqpoint{6.396092in}{1.412995in}}%
\pgfpathlineto{\pgfqpoint{6.402679in}{1.413391in}}%
\pgfpathlineto{\pgfqpoint{6.408628in}{1.415836in}}%
\pgfpathlineto{\pgfqpoint{6.419423in}{1.423954in}}%
\pgfpathlineto{\pgfqpoint{6.425145in}{1.426941in}}%
\pgfpathlineto{\pgfqpoint{6.431690in}{1.427538in}}%
\pgfpathlineto{\pgfqpoint{6.439309in}{1.425175in}}%
\pgfpathlineto{\pgfqpoint{6.450325in}{1.418373in}}%
\pgfpathlineto{\pgfqpoint{6.486360in}{1.392904in}}%
\pgfpathlineto{\pgfqpoint{6.492314in}{1.391522in}}%
\pgfpathlineto{\pgfqpoint{6.497321in}{1.392582in}}%
\pgfpathlineto{\pgfqpoint{6.501270in}{1.396264in}}%
\pgfpathlineto{\pgfqpoint{6.504174in}{1.402435in}}%
\pgfpathlineto{\pgfqpoint{6.506726in}{1.413636in}}%
\pgfpathlineto{\pgfqpoint{6.511425in}{1.440186in}}%
\pgfpathlineto{\pgfqpoint{6.514329in}{1.445662in}}%
\pgfpathlineto{\pgfqpoint{6.518501in}{1.448217in}}%
\pgfpathlineto{\pgfqpoint{6.524029in}{1.447760in}}%
\pgfpathlineto{\pgfqpoint{6.530766in}{1.444723in}}%
\pgfpathlineto{\pgfqpoint{6.563110in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{6.568933in}{1.425928in}}%
\pgfpathlineto{\pgfqpoint{6.575563in}{1.427681in}}%
\pgfpathlineto{\pgfqpoint{6.586920in}{1.431322in}}%
\pgfpathlineto{\pgfqpoint{6.592840in}{1.430863in}}%
\pgfpathlineto{\pgfqpoint{6.602141in}{1.427658in}}%
\pgfpathlineto{\pgfqpoint{6.627434in}{1.416689in}}%
\pgfpathlineto{\pgfqpoint{6.633448in}{1.416539in}}%
\pgfpathlineto{\pgfqpoint{6.638176in}{1.418764in}}%
\pgfpathlineto{\pgfqpoint{6.641791in}{1.422982in}}%
\pgfpathlineto{\pgfqpoint{6.651380in}{1.437597in}}%
\pgfpathlineto{\pgfqpoint{6.656063in}{1.439831in}}%
\pgfpathlineto{\pgfqpoint{6.661909in}{1.440105in}}%
\pgfpathlineto{\pgfqpoint{6.675731in}{1.437272in}}%
\pgfpathlineto{\pgfqpoint{6.684393in}{1.436474in}}%
\pgfpathlineto{\pgfqpoint{6.689431in}{1.438313in}}%
\pgfpathlineto{\pgfqpoint{6.692782in}{1.442871in}}%
\pgfpathlineto{\pgfqpoint{6.694471in}{1.450027in}}%
\pgfpathlineto{\pgfqpoint{6.694829in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{6.695222in}{1.483839in}}%
\pgfpathlineto{\pgfqpoint{6.697646in}{1.492472in}}%
\pgfpathlineto{\pgfqpoint{6.700940in}{1.496659in}}%
\pgfpathlineto{\pgfqpoint{6.706899in}{1.499894in}}%
\pgfpathlineto{\pgfqpoint{6.724684in}{1.506882in}}%
\pgfpathlineto{\pgfqpoint{6.730804in}{1.512888in}}%
\pgfpathlineto{\pgfqpoint{6.737690in}{1.523535in}}%
\pgfpathlineto{\pgfqpoint{6.742125in}{1.534499in}}%
\pgfpathlineto{\pgfqpoint{6.743474in}{1.543830in}}%
\pgfpathlineto{\pgfqpoint{6.742865in}{1.555584in}}%
\pgfpathlineto{\pgfqpoint{6.739392in}{1.573492in}}%
\pgfpathlineto{\pgfqpoint{6.730466in}{1.613083in}}%
\pgfpathlineto{\pgfqpoint{6.730562in}{1.622900in}}%
\pgfpathlineto{\pgfqpoint{6.733014in}{1.629718in}}%
\pgfpathlineto{\pgfqpoint{6.738102in}{1.635730in}}%
\pgfpathlineto{\pgfqpoint{6.744129in}{1.642994in}}%
\pgfpathlineto{\pgfqpoint{6.747581in}{1.650821in}}%
\pgfpathlineto{\pgfqpoint{6.752578in}{1.663764in}}%
\pgfpathlineto{\pgfqpoint{6.756851in}{1.668178in}}%
\pgfpathlineto{\pgfqpoint{6.762815in}{1.670729in}}%
\pgfpathlineto{\pgfqpoint{6.779123in}{1.675790in}}%
\pgfpathlineto{\pgfqpoint{6.782073in}{1.679420in}}%
\pgfpathlineto{\pgfqpoint{6.783511in}{1.684619in}}%
\pgfpathlineto{\pgfqpoint{6.783352in}{1.693637in}}%
\pgfpathlineto{\pgfqpoint{6.780627in}{1.724349in}}%
\pgfpathlineto{\pgfqpoint{6.782782in}{1.730604in}}%
\pgfpathlineto{\pgfqpoint{6.787425in}{1.736476in}}%
\pgfpathlineto{\pgfqpoint{6.800078in}{1.747069in}}%
\pgfpathlineto{\pgfqpoint{6.808399in}{1.751586in}}%
\pgfpathlineto{\pgfqpoint{6.817352in}{1.753591in}}%
\pgfpathlineto{\pgfqpoint{6.843498in}{1.756829in}}%
\pgfpathlineto{\pgfqpoint{6.847432in}{1.759507in}}%
\pgfpathlineto{\pgfqpoint{6.849941in}{1.763411in}}%
\pgfpathlineto{\pgfqpoint{6.851272in}{1.770294in}}%
\pgfpathlineto{\pgfqpoint{6.850673in}{1.782654in}}%
\pgfpathlineto{\pgfqpoint{6.849603in}{1.804784in}}%
\pgfpathlineto{\pgfqpoint{6.851133in}{1.840860in}}%
\pgfpathlineto{\pgfqpoint{6.854257in}{1.843996in}}%
\pgfpathlineto{\pgfqpoint{6.859315in}{1.845722in}}%
\pgfpathlineto{\pgfqpoint{6.869224in}{1.845792in}}%
\pgfpathlineto{\pgfqpoint{6.885770in}{1.843089in}}%
\pgfpathlineto{\pgfqpoint{6.917881in}{1.837325in}}%
\pgfpathlineto{\pgfqpoint{6.928821in}{1.837351in}}%
\pgfpathlineto{\pgfqpoint{6.934717in}{1.839018in}}%
\pgfpathlineto{\pgfqpoint{6.938592in}{1.842078in}}%
\pgfpathlineto{\pgfqpoint{6.940686in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{6.941428in}{1.853334in}}%
\pgfpathlineto{\pgfqpoint{6.941326in}{1.880972in}}%
\pgfpathlineto{\pgfqpoint{6.944152in}{1.886461in}}%
\pgfpathlineto{\pgfqpoint{6.948818in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{6.956893in}{1.895003in}}%
\pgfpathlineto{\pgfqpoint{6.983892in}{1.906466in}}%
\pgfpathlineto{\pgfqpoint{7.002599in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{7.012329in}{1.919914in}}%
\pgfpathlineto{\pgfqpoint{7.028774in}{1.920392in}}%
\pgfpathlineto{\pgfqpoint{7.082021in}{1.919485in}}%
\pgfpathlineto{\pgfqpoint{7.089353in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{7.094316in}{1.924875in}}%
\pgfpathlineto{\pgfqpoint{7.097304in}{1.929143in}}%
\pgfpathlineto{\pgfqpoint{7.105221in}{1.946255in}}%
\pgfpathlineto{\pgfqpoint{7.111912in}{1.950767in}}%
\pgfpathlineto{\pgfqpoint{7.125779in}{1.955965in}}%
\pgfpathlineto{\pgfqpoint{7.134456in}{1.959793in}}%
\pgfpathlineto{\pgfqpoint{7.138727in}{1.963671in}}%
\pgfpathlineto{\pgfqpoint{7.139975in}{1.966944in}}%
\pgfpathlineto{\pgfqpoint{7.139754in}{1.970830in}}%
\pgfpathlineto{\pgfqpoint{7.136636in}{1.977787in}}%
\pgfpathlineto{\pgfqpoint{7.128099in}{1.988751in}}%
\pgfpathlineto{\pgfqpoint{7.100968in}{2.019501in}}%
\pgfpathlineto{\pgfqpoint{7.098592in}{2.025747in}}%
\pgfpathlineto{\pgfqpoint{7.098964in}{2.029150in}}%
\pgfpathlineto{\pgfqpoint{7.100905in}{2.031961in}}%
\pgfpathlineto{\pgfqpoint{7.106482in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{7.117600in}{2.038266in}}%
\pgfpathlineto{\pgfqpoint{7.144784in}{2.044848in}}%
\pgfpathlineto{\pgfqpoint{7.152508in}{2.049471in}}%
\pgfpathlineto{\pgfqpoint{7.155802in}{2.053821in}}%
\pgfpathlineto{\pgfqpoint{7.157651in}{2.060479in}}%
\pgfpathlineto{\pgfqpoint{7.159919in}{2.074232in}}%
\pgfpathlineto{\pgfqpoint{7.163952in}{2.080200in}}%
\pgfpathlineto{\pgfqpoint{7.170930in}{2.085312in}}%
\pgfpathlineto{\pgfqpoint{7.185372in}{2.091953in}}%
\pgfpathlineto{\pgfqpoint{7.202456in}{2.099924in}}%
\pgfpathlineto{\pgfqpoint{7.211648in}{2.106627in}}%
\pgfpathlineto{\pgfqpoint{7.219468in}{2.115654in}}%
\pgfpathlineto{\pgfqpoint{7.229572in}{2.127928in}}%
\pgfpathlineto{\pgfqpoint{7.241413in}{2.138101in}}%
\pgfpathlineto{\pgfqpoint{7.256731in}{2.151457in}}%
\pgfpathlineto{\pgfqpoint{7.264024in}{2.161169in}}%
\pgfpathlineto{\pgfqpoint{7.277234in}{2.181146in}}%
\pgfpathlineto{\pgfqpoint{7.291596in}{2.199365in}}%
\pgfpathlineto{\pgfqpoint{7.293766in}{2.206599in}}%
\pgfpathlineto{\pgfqpoint{7.293061in}{2.214311in}}%
\pgfpathlineto{\pgfqpoint{7.288969in}{2.224413in}}%
\pgfpathlineto{\pgfqpoint{7.282009in}{2.240457in}}%
\pgfpathlineto{\pgfqpoint{7.281428in}{2.247999in}}%
\pgfpathlineto{\pgfqpoint{7.283265in}{2.255209in}}%
\pgfpathlineto{\pgfqpoint{7.290457in}{2.274854in}}%
\pgfpathlineto{\pgfqpoint{7.289890in}{2.280513in}}%
\pgfpathlineto{\pgfqpoint{7.286582in}{2.288301in}}%
\pgfpathlineto{\pgfqpoint{7.277986in}{2.300224in}}%
\pgfpathlineto{\pgfqpoint{7.268566in}{2.313859in}}%
\pgfpathlineto{\pgfqpoint{7.265825in}{2.321350in}}%
\pgfpathlineto{\pgfqpoint{7.265347in}{2.328643in}}%
\pgfpathlineto{\pgfqpoint{7.267119in}{2.337598in}}%
\pgfpathlineto{\pgfqpoint{7.275327in}{2.360822in}}%
\pgfpathlineto{\pgfqpoint{7.283176in}{2.378842in}}%
\pgfpathlineto{\pgfqpoint{7.297143in}{2.408146in}}%
\pgfpathlineto{\pgfqpoint{7.297143in}{2.408146in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689876in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.688791in}{2.468937in}}%
\pgfpathlineto{\pgfqpoint{7.685537in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{7.680120in}{2.586492in}}%
\pgfpathlineto{\pgfqpoint{7.672545in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{7.662824in}{2.703091in}}%
\pgfpathlineto{\pgfqpoint{7.650969in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{7.636997in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{7.620927in}{2.874815in}}%
\pgfpathlineto{\pgfqpoint{7.602780in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{7.582581in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{7.560358in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{7.536140in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{7.481854in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{7.451860in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{7.420018in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{7.386373in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{7.350968in}{3.395133in}}%
\pgfpathlineto{\pgfqpoint{7.313853in}{3.440929in}}%
\pgfpathlineto{\pgfqpoint{7.275077in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{7.234693in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{7.192756in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{7.149323in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{7.104452in}{3.647775in}}%
\pgfpathlineto{\pgfqpoint{7.058205in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{7.010643in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{6.961832in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{6.911838in}{3.783429in}}%
\pgfpathlineto{\pgfqpoint{6.860728in}{3.812798in}}%
\pgfpathlineto{\pgfqpoint{6.808572in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{6.755440in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{6.701404in}{3.889353in}}%
\pgfpathlineto{\pgfqpoint{6.646538in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{6.590916in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{6.534613in}{3.947879in}}%
\pgfpathlineto{\pgfqpoint{6.477706in}{3.963253in}}%
\pgfpathlineto{\pgfqpoint{6.420271in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{6.362387in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{6.304132in}{3.996673in}}%
\pgfpathlineto{\pgfqpoint{6.245585in}{4.003529in}}%
\pgfpathlineto{\pgfqpoint{6.186826in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{6.127933in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{6.068987in}{4.011119in}}%
\pgfpathlineto{\pgfqpoint{6.010067in}{4.009311in}}%
\pgfpathlineto{\pgfqpoint{5.951254in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{5.892628in}{3.999198in}}%
\pgfpathlineto{\pgfqpoint{5.834266in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{5.776250in}{3.980472in}}%
\pgfpathlineto{\pgfqpoint{5.718657in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{5.661565in}{3.953236in}}%
\pgfpathlineto{\pgfqpoint{5.605052in}{3.936471in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{3.917638in}}%
\pgfpathlineto{\pgfqpoint{5.494069in}{3.896761in}}%
\pgfpathlineto{\pgfqpoint{5.439748in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{5.386307in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{5.333817in}{3.822167in}}%
\pgfpathlineto{\pgfqpoint{5.282351in}{3.793428in}}%
\pgfpathlineto{\pgfqpoint{5.231977in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{3.730365in}}%
\pgfpathlineto{\pgfqpoint{5.134779in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{5.088087in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{5.042750in}{3.622473in}}%
\pgfpathlineto{\pgfqpoint{4.998831in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{4.956389in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{4.915481in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{4.876164in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{4.838489in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.363857in}}%
\pgfpathlineto{\pgfqpoint{4.768271in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{4.735823in}{3.266659in}}%
\pgfpathlineto{\pgfqpoint{4.705209in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{4.676469in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{4.649643in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{4.624767in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{4.562165in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{4.545400in}{2.837071in}}%
\pgfpathlineto{\pgfqpoint{4.530726in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{4.518164in}{2.722386in}}%
\pgfpathlineto{\pgfqpoint{4.507730in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{4.499439in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{4.493301in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{4.489325in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{4.487517in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{4.487879in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{4.490410in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{4.495107in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{4.501964in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{4.510971in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{4.522116in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{4.535384in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{4.568214in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{4.587732in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{4.609284in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{4.632841in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{4.658370in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{4.715207in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{4.746438in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{4.779487in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{4.814311in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{4.850861in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{4.889089in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{4.928943in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{4.970369in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{5.057708in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{5.103503in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{5.199035in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{5.248643in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{5.299388in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{5.351204in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{5.404018in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{5.457761in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{5.512358in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{5.567737in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{5.623821in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.795546in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{5.853686in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{5.912144in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{5.970842in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{6.029699in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{6.147574in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{6.206431in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{6.265129in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.323587in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{6.381727in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{6.439470in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{6.496737in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{6.609536in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{6.664915in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{6.719512in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{6.773255in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{6.826069in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{6.877885in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{6.978237in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{7.026639in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{7.073770in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{7.119565in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{7.163963in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{7.206904in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{7.248330in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{7.288183in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.326411in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{7.362962in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{7.397786in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{7.430835in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{7.462065in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{7.491435in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{7.518903in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{7.544432in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{7.567989in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{7.589541in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{7.609059in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{7.626516in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{7.641889in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{7.655157in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{7.666302in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{7.675309in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{7.682166in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{7.686863in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{7.689394in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{7.689874in}{2.407544in}}%
\pgfpathlineto{\pgfqpoint{7.689874in}{2.407544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_4 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 4, k_s = 128, H = 0.70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.064\),  \(\displaystyle  \sqrt{ m_2 } = 0.97\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 64\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.184\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spots_56.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110129in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.111832in}{2.411918in}}%
\pgfpathlineto{\pgfqpoint{3.113385in}{2.413841in}}%
\pgfpathlineto{\pgfqpoint{3.114777in}{2.415768in}}%
\pgfpathlineto{\pgfqpoint{3.115998in}{2.417698in}}%
\pgfpathlineto{\pgfqpoint{3.117038in}{2.419631in}}%
\pgfpathlineto{\pgfqpoint{3.117886in}{2.421565in}}%
\pgfpathlineto{\pgfqpoint{3.118530in}{2.423500in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{2.425434in}}%
\pgfpathlineto{\pgfqpoint{3.119157in}{2.427366in}}%
\pgfpathlineto{\pgfqpoint{3.119114in}{2.429295in}}%
\pgfpathlineto{\pgfqpoint{3.118818in}{2.431220in}}%
\pgfpathlineto{\pgfqpoint{3.118255in}{2.433139in}}%
\pgfpathlineto{\pgfqpoint{3.117413in}{2.435051in}}%
\pgfpathlineto{\pgfqpoint{3.116283in}{2.436954in}}%
\pgfpathlineto{\pgfqpoint{3.114855in}{2.438848in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{2.440729in}}%
\pgfpathlineto{\pgfqpoint{3.111080in}{2.442597in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{2.444451in}}%
\pgfpathlineto{\pgfqpoint{3.106069in}{2.446288in}}%
\pgfpathlineto{\pgfqpoint{3.103107in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{3.099852in}{2.449910in}}%
\pgfpathlineto{\pgfqpoint{3.096317in}{2.451693in}}%
\pgfpathlineto{\pgfqpoint{3.092519in}{2.453455in}}%
\pgfpathlineto{\pgfqpoint{3.088477in}{2.455197in}}%
\pgfpathlineto{\pgfqpoint{3.084216in}{2.456919in}}%
\pgfpathlineto{\pgfqpoint{3.079761in}{2.458620in}}%
\pgfpathlineto{\pgfqpoint{3.075140in}{2.460300in}}%
\pgfpathlineto{\pgfqpoint{3.070381in}{2.461961in}}%
\pgfpathlineto{\pgfqpoint{3.065516in}{2.463603in}}%
\pgfpathlineto{\pgfqpoint{3.060573in}{2.465226in}}%
\pgfpathlineto{\pgfqpoint{3.055582in}{2.466832in}}%
\pgfpathlineto{\pgfqpoint{3.050572in}{2.468422in}}%
\pgfpathlineto{\pgfqpoint{3.045567in}{2.469997in}}%
\pgfpathlineto{\pgfqpoint{3.040592in}{2.471559in}}%
\pgfpathlineto{\pgfqpoint{3.035667in}{2.473108in}}%
\pgfpathlineto{\pgfqpoint{3.030809in}{2.474646in}}%
\pgfpathlineto{\pgfqpoint{3.026034in}{2.476175in}}%
\pgfpathlineto{\pgfqpoint{3.021351in}{2.477694in}}%
\pgfpathlineto{\pgfqpoint{3.016769in}{2.479205in}}%
\pgfpathlineto{\pgfqpoint{3.012293in}{2.480709in}}%
\pgfpathlineto{\pgfqpoint{3.007925in}{2.482206in}}%
\pgfpathlineto{\pgfqpoint{3.003666in}{2.483697in}}%
\pgfpathlineto{\pgfqpoint{2.999516in}{2.485183in}}%
\pgfpathlineto{\pgfqpoint{2.995474in}{2.486663in}}%
\pgfpathlineto{\pgfqpoint{2.991540in}{2.488139in}}%
\pgfpathlineto{\pgfqpoint{2.987713in}{2.489611in}}%
\pgfpathlineto{\pgfqpoint{2.983996in}{2.491079in}}%
\pgfpathlineto{\pgfqpoint{2.980394in}{2.492545in}}%
\pgfpathlineto{\pgfqpoint{2.976913in}{2.494009in}}%
\pgfpathlineto{\pgfqpoint{2.973565in}{2.495472in}}%
\pgfpathlineto{\pgfqpoint{2.970365in}{2.496938in}}%
\pgfpathlineto{\pgfqpoint{2.967329in}{2.498407in}}%
\pgfpathlineto{\pgfqpoint{2.964481in}{2.499883in}}%
\pgfpathlineto{\pgfqpoint{2.961844in}{2.501367in}}%
\pgfpathlineto{\pgfqpoint{2.959447in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{2.957319in}{2.504378in}}%
\pgfpathlineto{\pgfqpoint{2.955491in}{2.505912in}}%
\pgfpathlineto{\pgfqpoint{2.953993in}{2.507469in}}%
\pgfpathlineto{\pgfqpoint{2.952854in}{2.509056in}}%
\pgfpathlineto{\pgfqpoint{2.952103in}{2.510675in}}%
\pgfpathlineto{\pgfqpoint{2.951760in}{2.512330in}}%
\pgfpathlineto{\pgfqpoint{2.951844in}{2.514026in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{2.515765in}}%
\pgfpathlineto{\pgfqpoint{2.953327in}{2.517549in}}%
\pgfpathlineto{\pgfqpoint{2.954720in}{2.519380in}}%
\pgfpathlineto{\pgfqpoint{2.956528in}{2.521258in}}%
\pgfpathlineto{\pgfqpoint{2.958722in}{2.523182in}}%
\pgfpathlineto{\pgfqpoint{2.961259in}{2.525149in}}%
\pgfpathlineto{\pgfqpoint{2.964087in}{2.527155in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{2.970335in}{2.531261in}}%
\pgfpathlineto{\pgfqpoint{2.973585in}{2.533343in}}%
\pgfpathlineto{\pgfqpoint{2.976789in}{2.535431in}}%
\pgfpathlineto{\pgfqpoint{2.979837in}{2.537511in}}%
\pgfpathlineto{\pgfqpoint{2.982615in}{2.539571in}}%
\pgfpathlineto{\pgfqpoint{2.985003in}{2.541593in}}%
\pgfpathlineto{\pgfqpoint{2.986882in}{2.543564in}}%
\pgfpathlineto{\pgfqpoint{2.988136in}{2.545466in}}%
\pgfpathlineto{\pgfqpoint{2.988655in}{2.547283in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{2.548999in}}%
\pgfpathlineto{\pgfqpoint{2.987108in}{2.550601in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{2.552075in}}%
\pgfpathlineto{\pgfqpoint{2.981641in}{2.553410in}}%
\pgfpathlineto{\pgfqpoint{2.977337in}{2.554599in}}%
\pgfpathlineto{\pgfqpoint{2.971979in}{2.555638in}}%
\pgfpathlineto{\pgfqpoint{2.965596in}{2.556524in}}%
\pgfpathlineto{\pgfqpoint{2.958239in}{2.557260in}}%
\pgfpathlineto{\pgfqpoint{2.949987in}{2.557853in}}%
\pgfpathlineto{\pgfqpoint{2.940941in}{2.558311in}}%
\pgfpathlineto{\pgfqpoint{2.931221in}{2.558648in}}%
\pgfpathlineto{\pgfqpoint{2.920965in}{2.558880in}}%
\pgfpathlineto{\pgfqpoint{2.910323in}{2.559026in}}%
\pgfpathlineto{\pgfqpoint{2.899455in}{2.559107in}}%
\pgfpathlineto{\pgfqpoint{2.888527in}{2.559146in}}%
\pgfpathlineto{\pgfqpoint{2.877702in}{2.559167in}}%
\pgfpathlineto{\pgfqpoint{2.867143in}{2.559193in}}%
\pgfpathlineto{\pgfqpoint{2.857004in}{2.559251in}}%
\pgfpathlineto{\pgfqpoint{2.847430in}{2.559362in}}%
\pgfpathlineto{\pgfqpoint{2.838552in}{2.559551in}}%
\pgfpathlineto{\pgfqpoint{2.830485in}{2.559838in}}%
\pgfpathlineto{\pgfqpoint{2.823329in}{2.560243in}}%
\pgfpathlineto{\pgfqpoint{2.817165in}{2.560783in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{2.561471in}}%
\pgfpathlineto{\pgfqpoint{2.808034in}{2.562320in}}%
\pgfpathlineto{\pgfqpoint{2.805129in}{2.563339in}}%
\pgfpathlineto{\pgfqpoint{2.803338in}{2.564531in}}%
\pgfpathlineto{\pgfqpoint{2.802643in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{2.803002in}{2.567444in}}%
\pgfpathlineto{\pgfqpoint{2.804359in}{2.569158in}}%
\pgfpathlineto{\pgfqpoint{2.806636in}{2.571035in}}%
\pgfpathlineto{\pgfqpoint{2.809740in}{2.573061in}}%
\pgfpathlineto{\pgfqpoint{2.813564in}{2.575222in}}%
\pgfpathlineto{\pgfqpoint{2.817984in}{2.577501in}}%
\pgfpathlineto{\pgfqpoint{2.822868in}{2.579877in}}%
\pgfpathlineto{\pgfqpoint{2.828075in}{2.582327in}}%
\pgfpathlineto{\pgfqpoint{2.833459in}{2.584825in}}%
\pgfpathlineto{\pgfqpoint{2.838872in}{2.587347in}}%
\pgfpathlineto{\pgfqpoint{2.844169in}{2.589866in}}%
\pgfpathlineto{\pgfqpoint{2.849209in}{2.592355in}}%
\pgfpathlineto{\pgfqpoint{2.853863in}{2.594789in}}%
\pgfpathlineto{\pgfqpoint{2.858014in}{2.597144in}}%
\pgfpathlineto{\pgfqpoint{2.861563in}{2.599399in}}%
\pgfpathlineto{\pgfqpoint{2.864428in}{2.601536in}}%
\pgfpathlineto{\pgfqpoint{2.866553in}{2.603541in}}%
\pgfpathlineto{\pgfqpoint{2.867902in}{2.605402in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{2.607115in}}%
\pgfpathlineto{\pgfqpoint{2.868252in}{2.608677in}}%
\pgfpathlineto{\pgfqpoint{2.867298in}{2.610093in}}%
\pgfpathlineto{\pgfqpoint{2.865659in}{2.611369in}}%
\pgfpathlineto{\pgfqpoint{2.863406in}{2.612516in}}%
\pgfpathlineto{\pgfqpoint{2.860624in}{2.613550in}}%
\pgfpathlineto{\pgfqpoint{2.857410in}{2.614487in}}%
\pgfpathlineto{\pgfqpoint{2.853868in}{2.615347in}}%
\pgfpathlineto{\pgfqpoint{2.850103in}{2.616150in}}%
\pgfpathlineto{\pgfqpoint{2.846220in}{2.616918in}}%
\pgfpathlineto{\pgfqpoint{2.842321in}{2.617670in}}%
\pgfpathlineto{\pgfqpoint{2.838499in}{2.618428in}}%
\pgfpathlineto{\pgfqpoint{2.834837in}{2.619208in}}%
\pgfpathlineto{\pgfqpoint{2.831407in}{2.620029in}}%
\pgfpathlineto{\pgfqpoint{2.828268in}{2.620902in}}%
\pgfpathlineto{\pgfqpoint{2.825463in}{2.621840in}}%
\pgfpathlineto{\pgfqpoint{2.823019in}{2.622850in}}%
\pgfpathlineto{\pgfqpoint{2.820949in}{2.623936in}}%
\pgfpathlineto{\pgfqpoint{2.819250in}{2.625101in}}%
\pgfpathlineto{\pgfqpoint{2.817907in}{2.626341in}}%
\pgfpathlineto{\pgfqpoint{2.816889in}{2.627652in}}%
\pgfpathlineto{\pgfqpoint{2.816154in}{2.629026in}}%
\pgfpathlineto{\pgfqpoint{2.815653in}{2.630452in}}%
\pgfpathlineto{\pgfqpoint{2.815325in}{2.631918in}}%
\pgfpathlineto{\pgfqpoint{2.815107in}{2.633410in}}%
\pgfpathlineto{\pgfqpoint{2.814933in}{2.634913in}}%
\pgfpathlineto{\pgfqpoint{2.814734in}{2.636411in}}%
\pgfpathlineto{\pgfqpoint{2.814447in}{2.637887in}}%
\pgfpathlineto{\pgfqpoint{2.814010in}{2.639328in}}%
\pgfpathlineto{\pgfqpoint{2.813370in}{2.640720in}}%
\pgfpathlineto{\pgfqpoint{2.812482in}{2.642050in}}%
\pgfpathlineto{\pgfqpoint{2.811312in}{2.643309in}}%
\pgfpathlineto{\pgfqpoint{2.809837in}{2.644490in}}%
\pgfpathlineto{\pgfqpoint{2.808046in}{2.645589in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{2.646604in}}%
\pgfpathlineto{\pgfqpoint{2.803534in}{2.647538in}}%
\pgfpathlineto{\pgfqpoint{2.800852in}{2.648395in}}%
\pgfpathlineto{\pgfqpoint{2.797930in}{2.649183in}}%
\pgfpathlineto{\pgfqpoint{2.794811in}{2.649913in}}%
\pgfpathlineto{\pgfqpoint{2.791544in}{2.650595in}}%
\pgfpathlineto{\pgfqpoint{2.788186in}{2.651244in}}%
\pgfpathlineto{\pgfqpoint{2.784792in}{2.651873in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{2.652499in}}%
\pgfpathlineto{\pgfqpoint{2.778124in}{2.653135in}}%
\pgfpathlineto{\pgfqpoint{2.774957in}{2.653795in}}%
\pgfpathlineto{\pgfqpoint{2.771963in}{2.654494in}}%
\pgfpathlineto{\pgfqpoint{2.769182in}{2.655240in}}%
\pgfpathlineto{\pgfqpoint{2.766644in}{2.656045in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{2.656915in}}%
\pgfpathlineto{\pgfqpoint{2.762370in}{2.657855in}}%
\pgfpathlineto{\pgfqpoint{2.760647in}{2.658865in}}%
\pgfpathlineto{\pgfqpoint{2.759194in}{2.659947in}}%
\pgfpathlineto{\pgfqpoint{2.757994in}{2.661095in}}%
\pgfpathlineto{\pgfqpoint{2.757022in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{2.756245in}{2.663569in}}%
\pgfpathlineto{\pgfqpoint{2.755626in}{2.664876in}}%
\pgfpathlineto{\pgfqpoint{2.755123in}{2.666216in}}%
\pgfpathlineto{\pgfqpoint{2.754692in}{2.667576in}}%
\pgfpathlineto{\pgfqpoint{2.754288in}{2.668943in}}%
\pgfpathlineto{\pgfqpoint{2.753867in}{2.670306in}}%
\pgfpathlineto{\pgfqpoint{2.753388in}{2.671652in}}%
\pgfpathlineto{\pgfqpoint{2.752817in}{2.672970in}}%
\pgfpathlineto{\pgfqpoint{2.752124in}{2.674252in}}%
\pgfpathlineto{\pgfqpoint{2.751288in}{2.675490in}}%
\pgfpathlineto{\pgfqpoint{2.750296in}{2.676679in}}%
\pgfpathlineto{\pgfqpoint{2.749146in}{2.677819in}}%
\pgfpathlineto{\pgfqpoint{2.747846in}{2.678911in}}%
\pgfpathlineto{\pgfqpoint{2.746411in}{2.679959in}}%
\pgfpathlineto{\pgfqpoint{2.744868in}{2.680971in}}%
\pgfpathlineto{\pgfqpoint{2.743253in}{2.681956in}}%
\pgfpathlineto{\pgfqpoint{2.741607in}{2.682928in}}%
\pgfpathlineto{\pgfqpoint{2.739979in}{2.683902in}}%
\pgfpathlineto{\pgfqpoint{2.738422in}{2.684893in}}%
\pgfpathlineto{\pgfqpoint{2.736989in}{2.685920in}}%
\pgfpathlineto{\pgfqpoint{2.735737in}{2.687000in}}%
\pgfpathlineto{\pgfqpoint{2.734720in}{2.688153in}}%
\pgfpathlineto{\pgfqpoint{2.733990in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{2.733591in}{2.690744in}}%
\pgfpathlineto{\pgfqpoint{2.733565in}{2.692213in}}%
\pgfpathlineto{\pgfqpoint{2.733944in}{2.693814in}}%
\pgfpathlineto{\pgfqpoint{2.734749in}{2.695559in}}%
\pgfpathlineto{\pgfqpoint{2.735994in}{2.697451in}}%
\pgfpathlineto{\pgfqpoint{2.737680in}{2.699496in}}%
\pgfpathlineto{\pgfqpoint{2.739799in}{2.701691in}}%
\pgfpathlineto{\pgfqpoint{2.742330in}{2.704033in}}%
\pgfpathlineto{\pgfqpoint{2.745241in}{2.706512in}}%
\pgfpathlineto{\pgfqpoint{2.748489in}{2.709117in}}%
\pgfpathlineto{\pgfqpoint{2.752022in}{2.711830in}}%
\pgfpathlineto{\pgfqpoint{2.755777in}{2.714633in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{2.717503in}}%
\pgfpathlineto{\pgfqpoint{2.763670in}{2.720414in}}%
\pgfpathlineto{\pgfqpoint{2.767652in}{2.723339in}}%
\pgfpathlineto{\pgfqpoint{2.771548in}{2.726250in}}%
\pgfpathlineto{\pgfqpoint{2.775276in}{2.729117in}}%
\pgfpathlineto{\pgfqpoint{2.778755in}{2.731912in}}%
\pgfpathlineto{\pgfqpoint{2.781910in}{2.734606in}}%
\pgfpathlineto{\pgfqpoint{2.784672in}{2.737173in}}%
\pgfpathlineto{\pgfqpoint{2.786979in}{2.739590in}}%
\pgfpathlineto{\pgfqpoint{2.788783in}{2.741836in}}%
\pgfpathlineto{\pgfqpoint{2.790044in}{2.743895in}}%
\pgfpathlineto{\pgfqpoint{2.790738in}{2.745755in}}%
\pgfpathlineto{\pgfqpoint{2.790853in}{2.747410in}}%
\pgfpathlineto{\pgfqpoint{2.790391in}{2.748856in}}%
\pgfpathlineto{\pgfqpoint{2.789367in}{2.750096in}}%
\pgfpathlineto{\pgfqpoint{2.787809in}{2.751138in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{2.751993in}}%
\pgfpathlineto{\pgfqpoint{2.783258in}{2.752678in}}%
\pgfpathlineto{\pgfqpoint{2.780370in}{2.753210in}}%
\pgfpathlineto{\pgfqpoint{2.777155in}{2.753611in}}%
\pgfpathlineto{\pgfqpoint{2.773681in}{2.753905in}}%
\pgfpathlineto{\pgfqpoint{2.770016in}{2.754116in}}%
\pgfpathlineto{\pgfqpoint{2.766228in}{2.754270in}}%
\pgfpathlineto{\pgfqpoint{2.762385in}{2.754390in}}%
\pgfpathlineto{\pgfqpoint{2.758550in}{2.754503in}}%
\pgfpathlineto{\pgfqpoint{2.754780in}{2.754629in}}%
\pgfpathlineto{\pgfqpoint{2.751130in}{2.754790in}}%
\pgfpathlineto{\pgfqpoint{2.747644in}{2.755003in}}%
\pgfpathlineto{\pgfqpoint{2.744360in}{2.755286in}}%
\pgfpathlineto{\pgfqpoint{2.741311in}{2.755651in}}%
\pgfpathlineto{\pgfqpoint{2.738518in}{2.756108in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{2.756665in}}%
\pgfpathlineto{\pgfqpoint{2.733758in}{2.757326in}}%
\pgfpathlineto{\pgfqpoint{2.731802in}{2.758095in}}%
\pgfpathlineto{\pgfqpoint{2.730124in}{2.758971in}}%
\pgfpathlineto{\pgfqpoint{2.728718in}{2.759952in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{2.761035in}}%
\pgfpathlineto{\pgfqpoint{2.726661in}{2.762213in}}%
\pgfpathlineto{\pgfqpoint{2.725978in}{2.763482in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.764834in}}%
\pgfpathlineto{\pgfqpoint{2.725202in}{2.766262in}}%
\pgfpathlineto{\pgfqpoint{2.725072in}{2.767760in}}%
\pgfpathlineto{\pgfqpoint{2.725088in}{2.769320in}}%
\pgfpathlineto{\pgfqpoint{2.725234in}{2.770936in}}%
\pgfpathlineto{\pgfqpoint{2.725496in}{2.772603in}}%
\pgfpathlineto{\pgfqpoint{2.725861in}{2.774317in}}%
\pgfpathlineto{\pgfqpoint{2.726320in}{2.776074in}}%
\pgfpathlineto{\pgfqpoint{2.726866in}{2.777872in}}%
\pgfpathlineto{\pgfqpoint{2.727495in}{2.779708in}}%
\pgfpathlineto{\pgfqpoint{2.728202in}{2.781584in}}%
\pgfpathlineto{\pgfqpoint{2.728989in}{2.783497in}}%
\pgfpathlineto{\pgfqpoint{2.729854in}{2.785450in}}%
\pgfpathlineto{\pgfqpoint{2.730798in}{2.787442in}}%
\pgfpathlineto{\pgfqpoint{2.731823in}{2.789475in}}%
\pgfpathlineto{\pgfqpoint{2.732927in}{2.791548in}}%
\pgfpathlineto{\pgfqpoint{2.734111in}{2.793663in}}%
\pgfpathlineto{\pgfqpoint{2.735370in}{2.795817in}}%
\pgfpathlineto{\pgfqpoint{2.736700in}{2.798010in}}%
\pgfpathlineto{\pgfqpoint{2.738093in}{2.800237in}}%
\pgfpathlineto{\pgfqpoint{2.739537in}{2.802495in}}%
\pgfpathlineto{\pgfqpoint{2.741019in}{2.804778in}}%
\pgfpathlineto{\pgfqpoint{2.742523in}{2.807078in}}%
\pgfpathlineto{\pgfqpoint{2.744027in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{2.745510in}{2.811692in}}%
\pgfpathlineto{\pgfqpoint{2.746946in}{2.813984in}}%
\pgfpathlineto{\pgfqpoint{2.748307in}{2.816250in}}%
\pgfpathlineto{\pgfqpoint{2.749566in}{2.818476in}}%
\pgfpathlineto{\pgfqpoint{2.750693in}{2.820648in}}%
\pgfpathlineto{\pgfqpoint{2.751658in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{2.752433in}{2.824773in}}%
\pgfpathlineto{\pgfqpoint{2.752991in}{2.826698in}}%
\pgfpathlineto{\pgfqpoint{2.753306in}{2.828514in}}%
\pgfpathlineto{\pgfqpoint{2.753356in}{2.830208in}}%
\pgfpathlineto{\pgfqpoint{2.753122in}{2.831770in}}%
\pgfpathlineto{\pgfqpoint{2.752588in}{2.833192in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.834465in}}%
\pgfpathlineto{\pgfqpoint{2.750578in}{2.835586in}}%
\pgfpathlineto{\pgfqpoint{2.749094in}{2.836550in}}%
\pgfpathlineto{\pgfqpoint{2.747290in}{2.837358in}}%
\pgfpathlineto{\pgfqpoint{2.745174in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{2.742755in}{2.838508in}}%
\pgfpathlineto{\pgfqpoint{2.740046in}{2.838859in}}%
\pgfpathlineto{\pgfqpoint{2.737066in}{2.839069in}}%
\pgfpathlineto{\pgfqpoint{2.733833in}{2.839146in}}%
\pgfpathlineto{\pgfqpoint{2.730370in}{2.839099in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{2.838939in}}%
\pgfpathlineto{\pgfqpoint{2.722848in}{2.838677in}}%
\pgfpathlineto{\pgfqpoint{2.718840in}{2.838325in}}%
\pgfpathlineto{\pgfqpoint{2.714704in}{2.837896in}}%
\pgfpathlineto{\pgfqpoint{2.710464in}{2.837401in}}%
\pgfpathlineto{\pgfqpoint{2.706148in}{2.836854in}}%
\pgfpathlineto{\pgfqpoint{2.701783in}{2.836268in}}%
\pgfpathlineto{\pgfqpoint{2.697393in}{2.835655in}}%
\pgfpathlineto{\pgfqpoint{2.693005in}{2.835029in}}%
\pgfpathlineto{\pgfqpoint{2.688645in}{2.834402in}}%
\pgfpathlineto{\pgfqpoint{2.684336in}{2.833788in}}%
\pgfpathlineto{\pgfqpoint{2.680105in}{2.833199in}}%
\pgfpathlineto{\pgfqpoint{2.675975in}{2.832649in}}%
\pgfpathlineto{\pgfqpoint{2.671971in}{2.832151in}}%
\pgfpathlineto{\pgfqpoint{2.668119in}{2.831719in}}%
\pgfpathlineto{\pgfqpoint{2.664442in}{2.831367in}}%
\pgfpathlineto{\pgfqpoint{2.660967in}{2.831109in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{2.830959in}}%
\pgfpathlineto{\pgfqpoint{2.654716in}{2.830931in}}%
\pgfpathlineto{\pgfqpoint{2.651989in}{2.831040in}}%
\pgfpathlineto{\pgfqpoint{2.649560in}{2.831300in}}%
\pgfpathlineto{\pgfqpoint{2.647451in}{2.831724in}}%
\pgfpathlineto{\pgfqpoint{2.645682in}{2.832326in}}%
\pgfpathlineto{\pgfqpoint{2.644272in}{2.833117in}}%
\pgfpathlineto{\pgfqpoint{2.643237in}{2.834108in}}%
\pgfpathlineto{\pgfqpoint{2.642591in}{2.835310in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{2.836730in}}%
\pgfpathlineto{\pgfqpoint{2.642498in}{2.838372in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{2.644018in}{2.842334in}}%
\pgfpathlineto{\pgfqpoint{2.645368in}{2.844650in}}%
\pgfpathlineto{\pgfqpoint{2.647091in}{2.847183in}}%
\pgfpathlineto{\pgfqpoint{2.649167in}{2.849922in}}%
\pgfpathlineto{\pgfqpoint{2.651564in}{2.852852in}}%
\pgfpathlineto{\pgfqpoint{2.654250in}{2.855957in}}%
\pgfpathlineto{\pgfqpoint{2.657182in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{2.660312in}{2.862599in}}%
\pgfpathlineto{\pgfqpoint{2.663589in}{2.866082in}}%
\pgfpathlineto{\pgfqpoint{2.666955in}{2.869632in}}%
\pgfpathlineto{\pgfqpoint{2.670349in}{2.873215in}}%
\pgfpathlineto{\pgfqpoint{2.673706in}{2.876794in}}%
\pgfpathlineto{\pgfqpoint{2.676964in}{2.880331in}}%
\pgfpathlineto{\pgfqpoint{2.680055in}{2.883789in}}%
\pgfpathlineto{\pgfqpoint{2.682919in}{2.887130in}}%
\pgfpathlineto{\pgfqpoint{2.685494in}{2.890317in}}%
\pgfpathlineto{\pgfqpoint{2.687726in}{2.893318in}}%
\pgfpathlineto{\pgfqpoint{2.689568in}{2.896102in}}%
\pgfpathlineto{\pgfqpoint{2.690978in}{2.898642in}}%
\pgfpathlineto{\pgfqpoint{2.691926in}{2.900918in}}%
\pgfpathlineto{\pgfqpoint{2.692391in}{2.902915in}}%
\pgfpathlineto{\pgfqpoint{2.692364in}{2.904624in}}%
\pgfpathlineto{\pgfqpoint{2.691846in}{2.906042in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{2.907175in}}%
\pgfpathlineto{\pgfqpoint{2.689399in}{2.908033in}}%
\pgfpathlineto{\pgfqpoint{2.687527in}{2.908635in}}%
\pgfpathlineto{\pgfqpoint{2.685279in}{2.909004in}}%
\pgfpathlineto{\pgfqpoint{2.682704in}{2.909168in}}%
\pgfpathlineto{\pgfqpoint{2.679860in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{2.676810in}{2.909018in}}%
\pgfpathlineto{\pgfqpoint{2.673619in}{2.908779in}}%
\pgfpathlineto{\pgfqpoint{2.670352in}{2.908484in}}%
\pgfpathlineto{\pgfqpoint{2.667074in}{2.908171in}}%
\pgfpathlineto{\pgfqpoint{2.663850in}{2.907881in}}%
\pgfpathlineto{\pgfqpoint{2.660738in}{2.907650in}}%
\pgfpathlineto{\pgfqpoint{2.657792in}{2.907513in}}%
\pgfpathlineto{\pgfqpoint{2.655060in}{2.907500in}}%
\pgfpathlineto{\pgfqpoint{2.652582in}{2.907639in}}%
\pgfpathlineto{\pgfqpoint{2.650390in}{2.907952in}}%
\pgfpathlineto{\pgfqpoint{2.648508in}{2.908454in}}%
\pgfpathlineto{\pgfqpoint{2.646952in}{2.909158in}}%
\pgfpathlineto{\pgfqpoint{2.645726in}{2.910070in}}%
\pgfpathlineto{\pgfqpoint{2.644830in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{2.644252in}{2.912515in}}%
\pgfpathlineto{\pgfqpoint{2.643974in}{2.914034in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{2.915733in}}%
\pgfpathlineto{\pgfqpoint{2.644215in}{2.917594in}}%
\pgfpathlineto{\pgfqpoint{2.644667in}{2.919595in}}%
\pgfpathlineto{\pgfqpoint{2.645289in}{2.921713in}}%
\pgfpathlineto{\pgfqpoint{2.646039in}{2.923921in}}%
\pgfpathlineto{\pgfqpoint{2.646875in}{2.926192in}}%
\pgfpathlineto{\pgfqpoint{2.647754in}{2.928498in}}%
\pgfpathlineto{\pgfqpoint{2.648634in}{2.930813in}}%
\pgfpathlineto{\pgfqpoint{2.649479in}{2.933112in}}%
\pgfpathlineto{\pgfqpoint{2.650254in}{2.935371in}}%
\pgfpathlineto{\pgfqpoint{2.650930in}{2.937571in}}%
\pgfpathlineto{\pgfqpoint{2.651484in}{2.939697in}}%
\pgfpathlineto{\pgfqpoint{2.651900in}{2.941735in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{2.943679in}}%
\pgfpathlineto{\pgfqpoint{2.652285in}{2.945525in}}%
\pgfpathlineto{\pgfqpoint{2.652256in}{2.947277in}}%
\pgfpathlineto{\pgfqpoint{2.652091in}{2.948940in}}%
\pgfpathlineto{\pgfqpoint{2.651808in}{2.950525in}}%
\pgfpathlineto{\pgfqpoint{2.651430in}{2.952046in}}%
\pgfpathlineto{\pgfqpoint{2.650981in}{2.953522in}}%
\pgfpathlineto{\pgfqpoint{2.650494in}{2.954973in}}%
\pgfpathlineto{\pgfqpoint{2.650000in}{2.956420in}}%
\pgfpathlineto{\pgfqpoint{2.649532in}{2.957887in}}%
\pgfpathlineto{\pgfqpoint{2.649124in}{2.959397in}}%
\pgfpathlineto{\pgfqpoint{2.648807in}{2.960974in}}%
\pgfpathlineto{\pgfqpoint{2.648612in}{2.962638in}}%
\pgfpathlineto{\pgfqpoint{2.648566in}{2.964411in}}%
\pgfpathlineto{\pgfqpoint{2.648692in}{2.966308in}}%
\pgfpathlineto{\pgfqpoint{2.649009in}{2.968346in}}%
\pgfpathlineto{\pgfqpoint{2.649531in}{2.970534in}}%
\pgfpathlineto{\pgfqpoint{2.650266in}{2.972881in}}%
\pgfpathlineto{\pgfqpoint{2.651217in}{2.975390in}}%
\pgfpathlineto{\pgfqpoint{2.652383in}{2.978062in}}%
\pgfpathlineto{\pgfqpoint{2.653757in}{2.980893in}}%
\pgfpathlineto{\pgfqpoint{2.655326in}{2.983876in}}%
\pgfpathlineto{\pgfqpoint{2.657075in}{2.987000in}}%
\pgfpathlineto{\pgfqpoint{2.658983in}{2.990253in}}%
\pgfpathlineto{\pgfqpoint{2.661027in}{2.993617in}}%
\pgfpathlineto{\pgfqpoint{2.663181in}{2.997077in}}%
\pgfpathlineto{\pgfqpoint{2.665417in}{3.000611in}}%
\pgfpathlineto{\pgfqpoint{2.667707in}{3.004199in}}%
\pgfpathlineto{\pgfqpoint{2.670022in}{3.007821in}}%
\pgfpathlineto{\pgfqpoint{2.672333in}{3.011456in}}%
\pgfpathlineto{\pgfqpoint{2.674614in}{3.015084in}}%
\pgfpathlineto{\pgfqpoint{2.676840in}{3.018685in}}%
\pgfpathlineto{\pgfqpoint{2.678987in}{3.022243in}}%
\pgfpathlineto{\pgfqpoint{2.681036in}{3.025742in}}%
\pgfpathlineto{\pgfqpoint{2.682969in}{3.029168in}}%
\pgfpathlineto{\pgfqpoint{2.684773in}{3.032510in}}%
\pgfpathlineto{\pgfqpoint{2.686436in}{3.035759in}}%
\pgfpathlineto{\pgfqpoint{2.687952in}{3.038908in}}%
\pgfpathlineto{\pgfqpoint{2.689315in}{3.041953in}}%
\pgfpathlineto{\pgfqpoint{2.690524in}{3.044891in}}%
\pgfpathlineto{\pgfqpoint{2.691578in}{3.047721in}}%
\pgfpathlineto{\pgfqpoint{2.692479in}{3.050442in}}%
\pgfpathlineto{\pgfqpoint{2.693230in}{3.053057in}}%
\pgfpathlineto{\pgfqpoint{2.693836in}{3.055568in}}%
\pgfpathlineto{\pgfqpoint{2.694300in}{3.057976in}}%
\pgfpathlineto{\pgfqpoint{2.694627in}{3.060285in}}%
\pgfpathlineto{\pgfqpoint{2.694822in}{3.062497in}}%
\pgfpathlineto{\pgfqpoint{2.694889in}{3.064614in}}%
\pgfpathlineto{\pgfqpoint{2.694829in}{3.066637in}}%
\pgfpathlineto{\pgfqpoint{2.694647in}{3.068567in}}%
\pgfpathlineto{\pgfqpoint{2.694343in}{3.070406in}}%
\pgfpathlineto{\pgfqpoint{2.693920in}{3.072152in}}%
\pgfpathlineto{\pgfqpoint{2.693378in}{3.073807in}}%
\pgfpathlineto{\pgfqpoint{2.692717in}{3.075370in}}%
\pgfpathlineto{\pgfqpoint{2.691941in}{3.076841in}}%
\pgfpathlineto{\pgfqpoint{2.691049in}{3.078221in}}%
\pgfpathlineto{\pgfqpoint{2.690046in}{3.079512in}}%
\pgfpathlineto{\pgfqpoint{2.688936in}{3.080716in}}%
\pgfpathlineto{\pgfqpoint{2.687725in}{3.081837in}}%
\pgfpathlineto{\pgfqpoint{2.686420in}{3.082880in}}%
\pgfpathlineto{\pgfqpoint{2.685031in}{3.083855in}}%
\pgfpathlineto{\pgfqpoint{2.683572in}{3.084769in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{3.085634in}}%
\pgfpathlineto{\pgfqpoint{2.680500in}{3.086464in}}%
\pgfpathlineto{\pgfqpoint{2.678922in}{3.087273in}}%
\pgfpathlineto{\pgfqpoint{2.677342in}{3.088078in}}%
\pgfpathlineto{\pgfqpoint{2.675782in}{3.088896in}}%
\pgfpathlineto{\pgfqpoint{2.674263in}{3.089746in}}%
\pgfpathlineto{\pgfqpoint{2.672807in}{3.090647in}}%
\pgfpathlineto{\pgfqpoint{2.671436in}{3.091616in}}%
\pgfpathlineto{\pgfqpoint{2.670169in}{3.092672in}}%
\pgfpathlineto{\pgfqpoint{2.669025in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{2.668021in}{3.095108in}}%
\pgfpathlineto{\pgfqpoint{2.667169in}{3.096514in}}%
\pgfpathlineto{\pgfqpoint{2.666479in}{3.098061in}}%
\pgfpathlineto{\pgfqpoint{2.665957in}{3.099753in}}%
\pgfpathlineto{\pgfqpoint{2.665605in}{3.101594in}}%
\pgfpathlineto{\pgfqpoint{2.665419in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{2.665392in}{3.105714in}}%
\pgfpathlineto{\pgfqpoint{2.665513in}{3.107978in}}%
\pgfpathlineto{\pgfqpoint{2.665764in}{3.110363in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{3.112850in}}%
\pgfpathlineto{\pgfqpoint{2.666572in}{3.115421in}}%
\pgfpathlineto{\pgfqpoint{2.667077in}{3.118051in}}%
\pgfpathlineto{\pgfqpoint{2.667610in}{3.120714in}}%
\pgfpathlineto{\pgfqpoint{2.668139in}{3.123382in}}%
\pgfpathlineto{\pgfqpoint{2.668631in}{3.126027in}}%
\pgfpathlineto{\pgfqpoint{2.669054in}{3.128619in}}%
\pgfpathlineto{\pgfqpoint{2.669376in}{3.131129in}}%
\pgfpathlineto{\pgfqpoint{2.669566in}{3.133529in}}%
\pgfpathlineto{\pgfqpoint{2.669597in}{3.135793in}}%
\pgfpathlineto{\pgfqpoint{2.669445in}{3.137899in}}%
\pgfpathlineto{\pgfqpoint{2.669092in}{3.139829in}}%
\pgfpathlineto{\pgfqpoint{2.668523in}{3.141567in}}%
\pgfpathlineto{\pgfqpoint{2.667729in}{3.143103in}}%
\pgfpathlineto{\pgfqpoint{2.666707in}{3.144434in}}%
\pgfpathlineto{\pgfqpoint{2.665460in}{3.145559in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{3.146486in}}%
\pgfpathlineto{\pgfqpoint{2.662334in}{3.147225in}}%
\pgfpathlineto{\pgfqpoint{2.660487in}{3.147794in}}%
\pgfpathlineto{\pgfqpoint{2.658484in}{3.148212in}}%
\pgfpathlineto{\pgfqpoint{2.656351in}{3.148506in}}%
\pgfpathlineto{\pgfqpoint{2.654121in}{3.148703in}}%
\pgfpathlineto{\pgfqpoint{2.651827in}{3.148834in}}%
\pgfpathlineto{\pgfqpoint{2.649504in}{3.148931in}}%
\pgfpathlineto{\pgfqpoint{2.647189in}{3.149029in}}%
\pgfpathlineto{\pgfqpoint{2.644916in}{3.149159in}}%
\pgfpathlineto{\pgfqpoint{2.642720in}{3.149356in}}%
\pgfpathlineto{\pgfqpoint{2.640631in}{3.149649in}}%
\pgfpathlineto{\pgfqpoint{2.638681in}{3.150067in}}%
\pgfpathlineto{\pgfqpoint{2.636894in}{3.150637in}}%
\pgfpathlineto{\pgfqpoint{2.635292in}{3.151381in}}%
\pgfpathlineto{\pgfqpoint{2.633893in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{2.632712in}{3.153460in}}%
\pgfpathlineto{\pgfqpoint{2.631756in}{3.154822in}}%
\pgfpathlineto{\pgfqpoint{2.631030in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{2.630534in}{3.158220in}}%
\pgfpathlineto{\pgfqpoint{2.630263in}{3.160256in}}%
\pgfpathlineto{\pgfqpoint{2.630210in}{3.162510in}}%
\pgfpathlineto{\pgfqpoint{2.630362in}{3.164972in}}%
\pgfpathlineto{\pgfqpoint{2.630704in}{3.167628in}}%
\pgfpathlineto{\pgfqpoint{2.631217in}{3.170463in}}%
\pgfpathlineto{\pgfqpoint{2.631881in}{3.173458in}}%
\pgfpathlineto{\pgfqpoint{2.632672in}{3.176591in}}%
\pgfpathlineto{\pgfqpoint{2.633568in}{3.179839in}}%
\pgfpathlineto{\pgfqpoint{2.634542in}{3.183178in}}%
\pgfpathlineto{\pgfqpoint{2.635569in}{3.186584in}}%
\pgfpathlineto{\pgfqpoint{2.636624in}{3.190032in}}%
\pgfpathlineto{\pgfqpoint{2.637680in}{3.193494in}}%
\pgfpathlineto{\pgfqpoint{2.638712in}{3.196947in}}%
\pgfpathlineto{\pgfqpoint{2.639697in}{3.200366in}}%
\pgfpathlineto{\pgfqpoint{2.640612in}{3.203726in}}%
\pgfpathlineto{\pgfqpoint{2.641434in}{3.207006in}}%
\pgfpathlineto{\pgfqpoint{2.642144in}{3.210183in}}%
\pgfpathlineto{\pgfqpoint{2.642722in}{3.213237in}}%
\pgfpathlineto{\pgfqpoint{2.643152in}{3.216149in}}%
\pgfpathlineto{\pgfqpoint{2.643417in}{3.218901in}}%
\pgfpathlineto{\pgfqpoint{2.643503in}{3.221478in}}%
\pgfpathlineto{\pgfqpoint{2.643399in}{3.223865in}}%
\pgfpathlineto{\pgfqpoint{2.643094in}{3.226049in}}%
\pgfpathlineto{\pgfqpoint{2.642578in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{2.641845in}{3.229766in}}%
\pgfpathlineto{\pgfqpoint{2.640890in}{3.231282in}}%
\pgfpathlineto{\pgfqpoint{2.639710in}{3.232562in}}%
\pgfpathlineto{\pgfqpoint{2.638305in}{3.233603in}}%
\pgfpathlineto{\pgfqpoint{2.636674in}{3.234405in}}%
\pgfpathlineto{\pgfqpoint{2.634824in}{3.234970in}}%
\pgfpathlineto{\pgfqpoint{2.632762in}{3.235303in}}%
\pgfpathlineto{\pgfqpoint{2.630496in}{3.235413in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{3.235312in}}%
\pgfpathlineto{\pgfqpoint{2.625409in}{3.235015in}}%
\pgfpathlineto{\pgfqpoint{2.622624in}{3.234542in}}%
\pgfpathlineto{\pgfqpoint{2.619707in}{3.233914in}}%
\pgfpathlineto{\pgfqpoint{2.616683in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{2.613580in}{3.232306in}}%
\pgfpathlineto{\pgfqpoint{2.610429in}{3.231388in}}%
\pgfpathlineto{\pgfqpoint{2.607264in}{3.230442in}}%
\pgfpathlineto{\pgfqpoint{2.604119in}{3.229504in}}%
\pgfpathlineto{\pgfqpoint{2.601030in}{3.228616in}}%
\pgfpathlineto{\pgfqpoint{2.598033in}{3.227818in}}%
\pgfpathlineto{\pgfqpoint{2.595167in}{3.227153in}}%
\pgfpathlineto{\pgfqpoint{2.592466in}{3.226662in}}%
\pgfpathlineto{\pgfqpoint{2.589965in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{2.587696in}{3.226360in}}%
\pgfpathlineto{\pgfqpoint{2.585690in}{3.226624in}}%
\pgfpathlineto{\pgfqpoint{2.583972in}{3.227209in}}%
\pgfpathlineto{\pgfqpoint{2.582564in}{3.228142in}}%
\pgfpathlineto{\pgfqpoint{2.581483in}{3.229446in}}%
\pgfpathlineto{\pgfqpoint{2.580740in}{3.231138in}}%
\pgfpathlineto{\pgfqpoint{2.580341in}{3.233227in}}%
\pgfpathlineto{\pgfqpoint{2.580286in}{3.235718in}}%
\pgfpathlineto{\pgfqpoint{2.580568in}{3.238604in}}%
\pgfpathlineto{\pgfqpoint{2.581172in}{3.241875in}}%
\pgfpathlineto{\pgfqpoint{2.582079in}{3.245509in}}%
\pgfpathlineto{\pgfqpoint{2.583260in}{3.249479in}}%
\pgfpathlineto{\pgfqpoint{2.584683in}{3.253748in}}%
\pgfpathlineto{\pgfqpoint{2.586307in}{3.258273in}}%
\pgfpathlineto{\pgfqpoint{2.588088in}{3.263002in}}%
\pgfpathlineto{\pgfqpoint{2.589976in}{3.267880in}}%
\pgfpathlineto{\pgfqpoint{2.591917in}{3.272845in}}%
\pgfpathlineto{\pgfqpoint{2.593854in}{3.277829in}}%
\pgfpathlineto{\pgfqpoint{2.595731in}{3.282766in}}%
\pgfpathlineto{\pgfqpoint{2.597489in}{3.287584in}}%
\pgfpathlineto{\pgfqpoint{2.599071in}{3.292215in}}%
\pgfpathlineto{\pgfqpoint{2.600423in}{3.296592in}}%
\pgfpathlineto{\pgfqpoint{2.601495in}{3.300652in}}%
\pgfpathlineto{\pgfqpoint{2.602242in}{3.304339in}}%
\pgfpathlineto{\pgfqpoint{2.602627in}{3.307603in}}%
\pgfpathlineto{\pgfqpoint{2.602620in}{3.310403in}}%
\pgfpathlineto{\pgfqpoint{2.602198in}{3.312710in}}%
\pgfpathlineto{\pgfqpoint{2.601352in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{2.600078in}{3.315779in}}%
\pgfpathlineto{\pgfqpoint{2.598386in}{3.316540in}}%
\pgfpathlineto{\pgfqpoint{2.596293in}{3.316803in}}%
\pgfpathlineto{\pgfqpoint{2.593825in}{3.316598in}}%
\pgfpathlineto{\pgfqpoint{2.591019in}{3.315965in}}%
\pgfpathlineto{\pgfqpoint{2.587918in}{3.314952in}}%
\pgfpathlineto{\pgfqpoint{2.584569in}{3.313617in}}%
\pgfpathlineto{\pgfqpoint{2.581028in}{3.312025in}}%
\pgfpathlineto{\pgfqpoint{2.577351in}{3.310246in}}%
\pgfpathlineto{\pgfqpoint{2.573598in}{3.308352in}}%
\pgfpathlineto{\pgfqpoint{2.569828in}{3.306418in}}%
\pgfpathlineto{\pgfqpoint{2.566101in}{3.304519in}}%
\pgfpathlineto{\pgfqpoint{2.562472in}{3.302727in}}%
\pgfpathlineto{\pgfqpoint{2.558996in}{3.301112in}}%
\pgfpathlineto{\pgfqpoint{2.555722in}{3.299738in}}%
\pgfpathlineto{\pgfqpoint{2.552694in}{3.298666in}}%
\pgfpathlineto{\pgfqpoint{2.549951in}{3.297946in}}%
\pgfpathlineto{\pgfqpoint{2.547523in}{3.297624in}}%
\pgfpathlineto{\pgfqpoint{2.545439in}{3.297738in}}%
\pgfpathlineto{\pgfqpoint{2.543715in}{3.298316in}}%
\pgfpathlineto{\pgfqpoint{2.542364in}{3.299379in}}%
\pgfpathlineto{\pgfqpoint{2.541391in}{3.300937in}}%
\pgfpathlineto{\pgfqpoint{2.540796in}{3.302993in}}%
\pgfpathlineto{\pgfqpoint{2.540570in}{3.305543in}}%
\pgfpathlineto{\pgfqpoint{2.540699in}{3.308574in}}%
\pgfpathlineto{\pgfqpoint{2.541165in}{3.312063in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{3.315985in}}%
\pgfpathlineto{\pgfqpoint{2.543006in}{3.320304in}}%
\pgfpathlineto{\pgfqpoint{2.544321in}{3.324981in}}%
\pgfpathlineto{\pgfqpoint{2.545851in}{3.329971in}}%
\pgfpathlineto{\pgfqpoint{2.547559in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{2.549405in}{3.340697in}}%
\pgfpathlineto{\pgfqpoint{2.551348in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{2.553347in}{3.352061in}}%
\pgfpathlineto{\pgfqpoint{2.555359in}{3.357845in}}%
\pgfpathlineto{\pgfqpoint{2.557345in}{3.363623in}}%
\pgfpathlineto{\pgfqpoint{2.559266in}{3.369342in}}%
\pgfpathlineto{\pgfqpoint{2.561085in}{3.374951in}}%
\pgfpathlineto{\pgfqpoint{2.562767in}{3.380399in}}%
\pgfpathlineto{\pgfqpoint{2.564282in}{3.385643in}}%
\pgfpathlineto{\pgfqpoint{2.565599in}{3.390640in}}%
\pgfpathlineto{\pgfqpoint{2.566696in}{3.395354in}}%
\pgfpathlineto{\pgfqpoint{2.567551in}{3.399753in}}%
\pgfpathlineto{\pgfqpoint{2.568148in}{3.403810in}}%
\pgfpathlineto{\pgfqpoint{2.568473in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{2.568517in}{3.410816in}}%
\pgfpathlineto{\pgfqpoint{2.568276in}{3.413739in}}%
\pgfpathlineto{\pgfqpoint{2.567749in}{3.416265in}}%
\pgfpathlineto{\pgfqpoint{2.566938in}{3.418396in}}%
\pgfpathlineto{\pgfqpoint{2.565849in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{2.564493in}{3.421494in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{3.422487in}}%
\pgfpathlineto{\pgfqpoint{2.561032in}{3.423133in}}%
\pgfpathlineto{\pgfqpoint{2.558961in}{3.423456in}}%
\pgfpathlineto{\pgfqpoint{2.556691in}{3.423483in}}%
\pgfpathlineto{\pgfqpoint{2.554245in}{3.423246in}}%
\pgfpathlineto{\pgfqpoint{2.551647in}{3.422777in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{3.422115in}}%
\pgfpathlineto{\pgfqpoint{2.546103in}{3.421297in}}%
\pgfpathlineto{\pgfqpoint{2.543214in}{3.420365in}}%
\pgfpathlineto{\pgfqpoint{2.540285in}{3.419360in}}%
\pgfpathlineto{\pgfqpoint{2.537345in}{3.418326in}}%
\pgfpathlineto{\pgfqpoint{2.534422in}{3.417303in}}%
\pgfpathlineto{\pgfqpoint{2.531544in}{3.416334in}}%
\pgfpathlineto{\pgfqpoint{2.528738in}{3.415460in}}%
\pgfpathlineto{\pgfqpoint{2.526027in}{3.414718in}}%
\pgfpathlineto{\pgfqpoint{2.523435in}{3.414144in}}%
\pgfpathlineto{\pgfqpoint{2.520981in}{3.413769in}}%
\pgfpathlineto{\pgfqpoint{2.518682in}{3.413622in}}%
\pgfpathlineto{\pgfqpoint{2.516552in}{3.413725in}}%
\pgfpathlineto{\pgfqpoint{2.514600in}{3.414096in}}%
\pgfpathlineto{\pgfqpoint{2.512831in}{3.414746in}}%
\pgfpathlineto{\pgfqpoint{2.511247in}{3.415679in}}%
\pgfpathlineto{\pgfqpoint{2.509845in}{3.416894in}}%
\pgfpathlineto{\pgfqpoint{2.508617in}{3.418382in}}%
\pgfpathlineto{\pgfqpoint{2.507550in}{3.420125in}}%
\pgfpathlineto{\pgfqpoint{2.506628in}{3.422101in}}%
\pgfpathlineto{\pgfqpoint{2.505830in}{3.424277in}}%
\pgfpathlineto{\pgfqpoint{2.505130in}{3.426618in}}%
\pgfpathlineto{\pgfqpoint{2.504500in}{3.429079in}}%
\pgfpathlineto{\pgfqpoint{2.503910in}{3.431612in}}%
\pgfpathlineto{\pgfqpoint{2.503324in}{3.434163in}}%
\pgfpathlineto{\pgfqpoint{2.502707in}{3.436676in}}%
\pgfpathlineto{\pgfqpoint{2.502024in}{3.439092in}}%
\pgfpathlineto{\pgfqpoint{2.501239in}{3.441354in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{3.443404in}}%
\pgfpathlineto{\pgfqpoint{2.499228in}{3.445188in}}%
\pgfpathlineto{\pgfqpoint{2.497941in}{3.446656in}}%
\pgfpathlineto{\pgfqpoint{2.496431in}{3.447765in}}%
\pgfpathlineto{\pgfqpoint{2.494680in}{3.448478in}}%
\pgfpathlineto{\pgfqpoint{2.492674in}{3.448771in}}%
\pgfpathlineto{\pgfqpoint{2.490406in}{3.448625in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{3.448036in}}%
\pgfpathlineto{\pgfqpoint{2.485088in}{3.447011in}}%
\pgfpathlineto{\pgfqpoint{2.482059in}{3.445567in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{3.443734in}}%
\pgfpathlineto{\pgfqpoint{2.475360in}{3.441554in}}%
\pgfpathlineto{\pgfqpoint{2.471749in}{3.439077in}}%
\pgfpathlineto{\pgfqpoint{2.468012in}{3.436362in}}%
\pgfpathlineto{\pgfqpoint{2.464190in}{3.433476in}}%
\pgfpathlineto{\pgfqpoint{2.460326in}{3.430491in}}%
\pgfpathlineto{\pgfqpoint{2.456464in}{3.427485in}}%
\pgfpathlineto{\pgfqpoint{2.452652in}{3.424534in}}%
\pgfpathlineto{\pgfqpoint{2.448932in}{3.421717in}}%
\pgfpathlineto{\pgfqpoint{2.445349in}{3.419108in}}%
\pgfpathlineto{\pgfqpoint{2.441942in}{3.416780in}}%
\pgfpathlineto{\pgfqpoint{2.438747in}{3.414798in}}%
\pgfpathlineto{\pgfqpoint{2.435795in}{3.413221in}}%
\pgfpathlineto{\pgfqpoint{2.433113in}{3.412098in}}%
\pgfpathlineto{\pgfqpoint{2.430720in}{3.411469in}}%
\pgfpathlineto{\pgfqpoint{2.428629in}{3.411363in}}%
\pgfpathlineto{\pgfqpoint{2.426847in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{2.425374in}{3.412778in}}%
\pgfpathlineto{\pgfqpoint{2.424202in}{3.414297in}}%
\pgfpathlineto{\pgfqpoint{2.423317in}{3.416334in}}%
\pgfpathlineto{\pgfqpoint{2.422698in}{3.418858in}}%
\pgfpathlineto{\pgfqpoint{2.422318in}{3.421826in}}%
\pgfpathlineto{\pgfqpoint{2.422144in}{3.425181in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{3.428860in}}%
\pgfpathlineto{\pgfqpoint{2.422258in}{3.432788in}}%
\pgfpathlineto{\pgfqpoint{2.422457in}{3.436885in}}%
\pgfpathlineto{\pgfqpoint{2.422688in}{3.441064in}}%
\pgfpathlineto{\pgfqpoint{2.422902in}{3.445235in}}%
\pgfpathlineto{\pgfqpoint{2.423049in}{3.449306in}}%
\pgfpathlineto{\pgfqpoint{2.423080in}{3.453187in}}%
\pgfpathlineto{\pgfqpoint{2.422951in}{3.456791in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{3.460034in}}%
\pgfpathlineto{\pgfqpoint{2.422045in}{3.462843in}}%
\pgfpathlineto{\pgfqpoint{2.421200in}{3.465154in}}%
\pgfpathlineto{\pgfqpoint{2.420056in}{3.466911in}}%
\pgfpathlineto{\pgfqpoint{2.418597in}{3.468075in}}%
\pgfpathlineto{\pgfqpoint{2.416811in}{3.468620in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{3.468532in}}%
\pgfpathlineto{\pgfqpoint{2.412255in}{3.467813in}}%
\pgfpathlineto{\pgfqpoint{2.409502in}{3.466479in}}%
\pgfpathlineto{\pgfqpoint{2.406455in}{3.464560in}}%
\pgfpathlineto{\pgfqpoint{2.403138in}{3.462096in}}%
\pgfpathlineto{\pgfqpoint{2.399581in}{3.459139in}}%
\pgfpathlineto{\pgfqpoint{2.395817in}{3.455749in}}%
\pgfpathlineto{\pgfqpoint{2.391883in}{3.451992in}}%
\pgfpathlineto{\pgfqpoint{2.387816in}{3.447940in}}%
\pgfpathlineto{\pgfqpoint{2.383655in}{3.443664in}}%
\pgfpathlineto{\pgfqpoint{2.379438in}{3.439237in}}%
\pgfpathlineto{\pgfqpoint{2.375202in}{3.434732in}}%
\pgfpathlineto{\pgfqpoint{2.370980in}{3.430215in}}%
\pgfpathlineto{\pgfqpoint{2.366803in}{3.425747in}}%
\pgfpathlineto{\pgfqpoint{2.362698in}{3.421385in}}%
\pgfpathlineto{\pgfqpoint{2.358688in}{3.417176in}}%
\pgfpathlineto{\pgfqpoint{2.354792in}{3.413158in}}%
\pgfpathlineto{\pgfqpoint{2.351023in}{3.409363in}}%
\pgfpathlineto{\pgfqpoint{2.347389in}{3.405811in}}%
\pgfpathlineto{\pgfqpoint{2.343896in}{3.402513in}}%
\pgfpathlineto{\pgfqpoint{2.340543in}{3.399474in}}%
\pgfpathlineto{\pgfqpoint{2.337327in}{3.396688in}}%
\pgfpathlineto{\pgfqpoint{2.334240in}{3.394143in}}%
\pgfpathlineto{\pgfqpoint{2.331270in}{3.391819in}}%
\pgfpathlineto{\pgfqpoint{2.328406in}{3.389691in}}%
\pgfpathlineto{\pgfqpoint{2.325632in}{3.387730in}}%
\pgfpathlineto{\pgfqpoint{2.322931in}{3.385903in}}%
\pgfpathlineto{\pgfqpoint{2.320288in}{3.384177in}}%
\pgfpathlineto{\pgfqpoint{2.317683in}{3.382515in}}%
\pgfpathlineto{\pgfqpoint{2.315102in}{3.380885in}}%
\pgfpathlineto{\pgfqpoint{2.312529in}{3.379252in}}%
\pgfpathlineto{\pgfqpoint{2.309950in}{3.377589in}}%
\pgfpathlineto{\pgfqpoint{2.307354in}{3.375868in}}%
\pgfpathlineto{\pgfqpoint{2.304731in}{3.374071in}}%
\pgfpathlineto{\pgfqpoint{2.302076in}{3.372183in}}%
\pgfpathlineto{\pgfqpoint{2.299384in}{3.370193in}}%
\pgfpathlineto{\pgfqpoint{2.296655in}{3.368101in}}%
\pgfpathlineto{\pgfqpoint{2.293892in}{3.365909in}}%
\pgfpathlineto{\pgfqpoint{2.291098in}{3.363629in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{3.361275in}}%
\pgfpathlineto{\pgfqpoint{2.285456in}{3.358868in}}%
\pgfpathlineto{\pgfqpoint{2.282628in}{3.356435in}}%
\pgfpathlineto{\pgfqpoint{2.279812in}{3.354005in}}%
\pgfpathlineto{\pgfqpoint{2.277023in}{3.351609in}}%
\pgfpathlineto{\pgfqpoint{2.274275in}{3.349282in}}%
\pgfpathlineto{\pgfqpoint{2.271584in}{3.347058in}}%
\pgfpathlineto{\pgfqpoint{2.268962in}{3.344971in}}%
\pgfpathlineto{\pgfqpoint{2.266424in}{3.343054in}}%
\pgfpathlineto{\pgfqpoint{2.263983in}{3.341339in}}%
\pgfpathlineto{\pgfqpoint{2.261649in}{3.339853in}}%
\pgfpathlineto{\pgfqpoint{2.259431in}{3.338620in}}%
\pgfpathlineto{\pgfqpoint{2.257336in}{3.337661in}}%
\pgfpathlineto{\pgfqpoint{2.255370in}{3.336990in}}%
\pgfpathlineto{\pgfqpoint{2.253535in}{3.336618in}}%
\pgfpathlineto{\pgfqpoint{2.251831in}{3.336549in}}%
\pgfpathlineto{\pgfqpoint{2.250256in}{3.336782in}}%
\pgfpathlineto{\pgfqpoint{2.248806in}{3.337312in}}%
\pgfpathlineto{\pgfqpoint{2.247475in}{3.338125in}}%
\pgfpathlineto{\pgfqpoint{2.246253in}{3.339206in}}%
\pgfpathlineto{\pgfqpoint{2.245132in}{3.340534in}}%
\pgfpathlineto{\pgfqpoint{2.244099in}{3.342084in}}%
\pgfpathlineto{\pgfqpoint{2.243142in}{3.343826in}}%
\pgfpathlineto{\pgfqpoint{2.242246in}{3.345730in}}%
\pgfpathlineto{\pgfqpoint{2.241398in}{3.347763in}}%
\pgfpathlineto{\pgfqpoint{2.240582in}{3.349889in}}%
\pgfpathlineto{\pgfqpoint{2.239785in}{3.352075in}}%
\pgfpathlineto{\pgfqpoint{2.238992in}{3.354287in}}%
\pgfpathlineto{\pgfqpoint{2.238190in}{3.356492in}}%
\pgfpathlineto{\pgfqpoint{2.237369in}{3.358660in}}%
\pgfpathlineto{\pgfqpoint{2.236516in}{3.360765in}}%
\pgfpathlineto{\pgfqpoint{2.235624in}{3.362782in}}%
\pgfpathlineto{\pgfqpoint{2.234686in}{3.364695in}}%
\pgfpathlineto{\pgfqpoint{2.233697in}{3.366488in}}%
\pgfpathlineto{\pgfqpoint{2.232654in}{3.368153in}}%
\pgfpathlineto{\pgfqpoint{2.231556in}{3.369689in}}%
\pgfpathlineto{\pgfqpoint{2.230406in}{3.371096in}}%
\pgfpathlineto{\pgfqpoint{2.229208in}{3.372382in}}%
\pgfpathlineto{\pgfqpoint{2.227965in}{3.373561in}}%
\pgfpathlineto{\pgfqpoint{2.226687in}{3.374650in}}%
\pgfpathlineto{\pgfqpoint{2.225380in}{3.375671in}}%
\pgfpathlineto{\pgfqpoint{2.224056in}{3.376647in}}%
\pgfpathlineto{\pgfqpoint{2.222724in}{3.377607in}}%
\pgfpathlineto{\pgfqpoint{2.221395in}{3.378579in}}%
\pgfpathlineto{\pgfqpoint{2.220080in}{3.379593in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{3.380679in}}%
\pgfpathlineto{\pgfqpoint{2.217534in}{3.381866in}}%
\pgfpathlineto{\pgfqpoint{2.216323in}{3.383179in}}%
\pgfpathlineto{\pgfqpoint{2.215164in}{3.384642in}}%
\pgfpathlineto{\pgfqpoint{2.214063in}{3.386276in}}%
\pgfpathlineto{\pgfqpoint{2.213025in}{3.388095in}}%
\pgfpathlineto{\pgfqpoint{2.212053in}{3.390111in}}%
\pgfpathlineto{\pgfqpoint{2.211147in}{3.392327in}}%
\pgfpathlineto{\pgfqpoint{2.210306in}{3.394744in}}%
\pgfpathlineto{\pgfqpoint{2.209527in}{3.397353in}}%
\pgfpathlineto{\pgfqpoint{2.208803in}{3.400141in}}%
\pgfpathlineto{\pgfqpoint{2.208128in}{3.403089in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{3.406171in}}%
\pgfpathlineto{\pgfqpoint{2.206880in}{3.409357in}}%
\pgfpathlineto{\pgfqpoint{2.206284in}{3.412611in}}%
\pgfpathlineto{\pgfqpoint{2.205689in}{3.415894in}}%
\pgfpathlineto{\pgfqpoint{2.205079in}{3.419162in}}%
\pgfpathlineto{\pgfqpoint{2.204441in}{3.422373in}}%
\pgfpathlineto{\pgfqpoint{2.203758in}{3.425480in}}%
\pgfpathlineto{\pgfqpoint{2.203017in}{3.428441in}}%
\pgfpathlineto{\pgfqpoint{2.202205in}{3.431212in}}%
\pgfpathlineto{\pgfqpoint{2.201309in}{3.433755in}}%
\pgfpathlineto{\pgfqpoint{2.200321in}{3.436038in}}%
\pgfpathlineto{\pgfqpoint{2.199231in}{3.438032in}}%
\pgfpathlineto{\pgfqpoint{2.198036in}{3.439718in}}%
\pgfpathlineto{\pgfqpoint{2.196733in}{3.441085in}}%
\pgfpathlineto{\pgfqpoint{2.195323in}{3.442131in}}%
\pgfpathlineto{\pgfqpoint{2.193811in}{3.442863in}}%
\pgfpathlineto{\pgfqpoint{2.192203in}{3.443298in}}%
\pgfpathlineto{\pgfqpoint{2.190509in}{3.443465in}}%
\pgfpathlineto{\pgfqpoint{2.188743in}{3.443399in}}%
\pgfpathlineto{\pgfqpoint{2.186920in}{3.443148in}}%
\pgfpathlineto{\pgfqpoint{2.185058in}{3.442763in}}%
\pgfpathlineto{\pgfqpoint{2.183176in}{3.442305in}}%
\pgfpathlineto{\pgfqpoint{2.181295in}{3.441838in}}%
\pgfpathlineto{\pgfqpoint{2.179435in}{3.441431in}}%
\pgfpathlineto{\pgfqpoint{2.177618in}{3.441153in}}%
\pgfpathlineto{\pgfqpoint{2.175864in}{3.441074in}}%
\pgfpathlineto{\pgfqpoint{2.174193in}{3.441260in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{3.441776in}}%
\pgfpathlineto{\pgfqpoint{2.171167in}{3.442679in}}%
\pgfpathlineto{\pgfqpoint{2.169840in}{3.444018in}}%
\pgfpathlineto{\pgfqpoint{2.168653in}{3.445834in}}%
\pgfpathlineto{\pgfqpoint{2.167610in}{3.448159in}}%
\pgfpathlineto{\pgfqpoint{2.166716in}{3.451010in}}%
\pgfpathlineto{\pgfqpoint{2.165970in}{3.454393in}}%
\pgfpathlineto{\pgfqpoint{2.165365in}{3.458301in}}%
\pgfpathlineto{\pgfqpoint{2.164894in}{3.462710in}}%
\pgfpathlineto{\pgfqpoint{2.164543in}{3.467584in}}%
\pgfpathlineto{\pgfqpoint{2.164295in}{3.472872in}}%
\pgfpathlineto{\pgfqpoint{2.164130in}{3.478509in}}%
\pgfpathlineto{\pgfqpoint{2.164024in}{3.484415in}}%
\pgfpathlineto{\pgfqpoint{2.163950in}{3.490501in}}%
\pgfpathlineto{\pgfqpoint{2.163880in}{3.496665in}}%
\pgfpathlineto{\pgfqpoint{2.163781in}{3.502797in}}%
\pgfpathlineto{\pgfqpoint{2.163624in}{3.508784in}}%
\pgfpathlineto{\pgfqpoint{2.163377in}{3.514507in}}%
\pgfpathlineto{\pgfqpoint{2.163008in}{3.519848in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{3.524693in}}%
\pgfpathlineto{\pgfqpoint{2.161795in}{3.528938in}}%
\pgfpathlineto{\pgfqpoint{2.160903in}{3.532486in}}%
\pgfpathlineto{\pgfqpoint{2.159794in}{3.535256in}}%
\pgfpathlineto{\pgfqpoint{2.158456in}{3.537186in}}%
\pgfpathlineto{\pgfqpoint{2.156882in}{3.538234in}}%
\pgfpathlineto{\pgfqpoint{2.155070in}{3.538377in}}%
\pgfpathlineto{\pgfqpoint{2.153027in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{2.150762in}{3.535985in}}%
\pgfpathlineto{\pgfqpoint{2.148294in}{3.533528in}}%
\pgfpathlineto{\pgfqpoint{2.145644in}{3.530317in}}%
\pgfpathlineto{\pgfqpoint{2.142840in}{3.526448in}}%
\pgfpathlineto{\pgfqpoint{2.139912in}{3.522029in}}%
\pgfpathlineto{\pgfqpoint{2.136895in}{3.517185in}}%
\pgfpathlineto{\pgfqpoint{2.133823in}{3.512054in}}%
\pgfpathlineto{\pgfqpoint{2.130734in}{3.506777in}}%
\pgfpathlineto{\pgfqpoint{2.127664in}{3.501502in}}%
\pgfpathlineto{\pgfqpoint{2.124648in}{3.496374in}}%
\pgfpathlineto{\pgfqpoint{2.121719in}{3.491535in}}%
\pgfpathlineto{\pgfqpoint{2.118909in}{3.487119in}}%
\pgfpathlineto{\pgfqpoint{2.116244in}{3.483250in}}%
\pgfpathlineto{\pgfqpoint{2.113747in}{3.480037in}}%
\pgfpathlineto{\pgfqpoint{2.111439in}{3.477575in}}%
\pgfpathlineto{\pgfqpoint{2.109332in}{3.475942in}}%
\pgfpathlineto{\pgfqpoint{2.107436in}{3.475195in}}%
\pgfpathlineto{\pgfqpoint{2.105756in}{3.475372in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{3.476489in}}%
\pgfpathlineto{\pgfqpoint{2.103035in}{3.478541in}}%
\pgfpathlineto{\pgfqpoint{2.101978in}{3.481503in}}%
\pgfpathlineto{\pgfqpoint{2.101104in}{3.485324in}}%
\pgfpathlineto{\pgfqpoint{2.100394in}{3.489936in}}%
\pgfpathlineto{\pgfqpoint{2.099824in}{3.495250in}}%
\pgfpathlineto{\pgfqpoint{2.099367in}{3.501155in}}%
\pgfpathlineto{\pgfqpoint{2.098994in}{3.507528in}}%
\pgfpathlineto{\pgfqpoint{2.098672in}{3.514228in}}%
\pgfpathlineto{\pgfqpoint{2.098367in}{3.521102in}}%
\pgfpathlineto{\pgfqpoint{2.098044in}{3.527992in}}%
\pgfpathlineto{\pgfqpoint{2.097669in}{3.534732in}}%
\pgfpathlineto{\pgfqpoint{2.097208in}{3.541158in}}%
\pgfpathlineto{\pgfqpoint{2.096630in}{3.547110in}}%
\pgfpathlineto{\pgfqpoint{2.095905in}{3.552437in}}%
\pgfpathlineto{\pgfqpoint{2.095009in}{3.557001in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{3.560683in}}%
\pgfpathlineto{\pgfqpoint{2.092626in}{3.563387in}}%
\pgfpathlineto{\pgfqpoint{2.091115in}{3.565040in}}%
\pgfpathlineto{\pgfqpoint{2.089384in}{3.565597in}}%
\pgfpathlineto{\pgfqpoint{2.087435in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{2.085275in}{3.563395in}}%
\pgfpathlineto{\pgfqpoint{2.082919in}{3.560691in}}%
\pgfpathlineto{\pgfqpoint{2.080385in}{3.557001in}}%
\pgfpathlineto{\pgfqpoint{2.077694in}{3.552418in}}%
\pgfpathlineto{\pgfqpoint{2.074872in}{3.547057in}}%
\pgfpathlineto{\pgfqpoint{2.071948in}{3.541046in}}%
\pgfpathlineto{\pgfqpoint{2.068950in}{3.534530in}}%
\pgfpathlineto{\pgfqpoint{2.065909in}{3.527657in}}%
\pgfpathlineto{\pgfqpoint{2.062854in}{3.520582in}}%
\pgfpathlineto{\pgfqpoint{2.059814in}{3.513457in}}%
\pgfpathlineto{\pgfqpoint{2.056814in}{3.506428in}}%
\pgfpathlineto{\pgfqpoint{2.053879in}{3.499634in}}%
\pgfpathlineto{\pgfqpoint{2.051029in}{3.493204in}}%
\pgfpathlineto{\pgfqpoint{2.048284in}{3.487250in}}%
\pgfpathlineto{\pgfqpoint{2.045657in}{3.481870in}}%
\pgfpathlineto{\pgfqpoint{2.043160in}{3.477146in}}%
\pgfpathlineto{\pgfqpoint{2.040800in}{3.473140in}}%
\pgfpathlineto{\pgfqpoint{2.038581in}{3.469899in}}%
\pgfpathlineto{\pgfqpoint{2.036505in}{3.467450in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{3.465804in}}%
\pgfpathlineto{\pgfqpoint{2.032768in}{3.464953in}}%
\pgfpathlineto{\pgfqpoint{2.031095in}{3.464876in}}%
\pgfpathlineto{\pgfqpoint{2.029540in}{3.465536in}}%
\pgfpathlineto{\pgfqpoint{2.028093in}{3.466885in}}%
\pgfpathlineto{\pgfqpoint{2.026741in}{3.468862in}}%
\pgfpathlineto{\pgfqpoint{2.025469in}{3.471397in}}%
\pgfpathlineto{\pgfqpoint{2.024264in}{3.474415in}}%
\pgfpathlineto{\pgfqpoint{2.023111in}{3.477833in}}%
\pgfpathlineto{\pgfqpoint{2.021996in}{3.481568in}}%
\pgfpathlineto{\pgfqpoint{2.020904in}{3.485534in}}%
\pgfpathlineto{\pgfqpoint{2.019822in}{3.489648in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{3.493830in}}%
\pgfpathlineto{\pgfqpoint{2.017640in}{3.498006in}}%
\pgfpathlineto{\pgfqpoint{2.016520in}{3.502110in}}%
\pgfpathlineto{\pgfqpoint{2.015370in}{3.506083in}}%
\pgfpathlineto{\pgfqpoint{2.014183in}{3.509877in}}%
\pgfpathlineto{\pgfqpoint{2.012955in}{3.513453in}}%
\pgfpathlineto{\pgfqpoint{2.011683in}{3.516784in}}%
\pgfpathlineto{\pgfqpoint{2.010366in}{3.519853in}}%
\pgfpathlineto{\pgfqpoint{2.009005in}{3.522652in}}%
\pgfpathlineto{\pgfqpoint{2.007600in}{3.525183in}}%
\pgfpathlineto{\pgfqpoint{2.006155in}{3.527456in}}%
\pgfpathlineto{\pgfqpoint{2.004672in}{3.529486in}}%
\pgfpathlineto{\pgfqpoint{2.003156in}{3.531294in}}%
\pgfpathlineto{\pgfqpoint{2.001609in}{3.532901in}}%
\pgfpathlineto{\pgfqpoint{2.000037in}{3.534333in}}%
\pgfpathlineto{\pgfqpoint{1.998442in}{3.535614in}}%
\pgfpathlineto{\pgfqpoint{1.996829in}{3.536764in}}%
\pgfpathlineto{\pgfqpoint{1.995199in}{3.537802in}}%
\pgfpathlineto{\pgfqpoint{1.993554in}{3.538740in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{3.539586in}}%
\pgfpathlineto{\pgfqpoint{1.990228in}{3.540343in}}%
\pgfpathlineto{\pgfqpoint{1.988546in}{3.541003in}}%
\pgfpathlineto{\pgfqpoint{1.986851in}{3.541557in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{3.541987in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{3.542270in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{3.542380in}}%
\pgfpathlineto{\pgfqpoint{1.979904in}{3.542287in}}%
\pgfpathlineto{\pgfqpoint{1.978114in}{3.541960in}}%
\pgfpathlineto{\pgfqpoint{1.976299in}{3.541367in}}%
\pgfpathlineto{\pgfqpoint{1.974457in}{3.540480in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{3.539271in}}%
\pgfpathlineto{\pgfqpoint{1.970688in}{3.537718in}}%
\pgfpathlineto{\pgfqpoint{1.968760in}{3.535808in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{3.533530in}}%
\pgfpathlineto{\pgfqpoint{1.964821in}{3.530886in}}%
\pgfpathlineto{\pgfqpoint{1.962815in}{3.527884in}}%
\pgfpathlineto{\pgfqpoint{1.960788in}{3.524543in}}%
\pgfpathlineto{\pgfqpoint{1.958745in}{3.520891in}}%
\pgfpathlineto{\pgfqpoint{1.956690in}{3.516965in}}%
\pgfpathlineto{\pgfqpoint{1.954628in}{3.512808in}}%
\pgfpathlineto{\pgfqpoint{1.952564in}{3.508474in}}%
\pgfpathlineto{\pgfqpoint{1.950505in}{3.504020in}}%
\pgfpathlineto{\pgfqpoint{1.948455in}{3.499508in}}%
\pgfpathlineto{\pgfqpoint{1.946420in}{3.495004in}}%
\pgfpathlineto{\pgfqpoint{1.944406in}{3.490574in}}%
\pgfpathlineto{\pgfqpoint{1.942415in}{3.486285in}}%
\pgfpathlineto{\pgfqpoint{1.940454in}{3.482199in}}%
\pgfpathlineto{\pgfqpoint{1.938524in}{3.478378in}}%
\pgfpathlineto{\pgfqpoint{1.936630in}{3.474877in}}%
\pgfpathlineto{\pgfqpoint{1.934772in}{3.471745in}}%
\pgfpathlineto{\pgfqpoint{1.932951in}{3.469022in}}%
\pgfpathlineto{\pgfqpoint{1.931169in}{3.466743in}}%
\pgfpathlineto{\pgfqpoint{1.929424in}{3.464932in}}%
\pgfpathlineto{\pgfqpoint{1.927716in}{3.463604in}}%
\pgfpathlineto{\pgfqpoint{1.926042in}{3.462764in}}%
\pgfpathlineto{\pgfqpoint{1.924400in}{3.462410in}}%
\pgfpathlineto{\pgfqpoint{1.922786in}{3.462529in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{3.463099in}}%
\pgfpathlineto{\pgfqpoint{1.919633in}{3.464091in}}%
\pgfpathlineto{\pgfqpoint{1.918086in}{3.465469in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{3.467190in}}%
\pgfpathlineto{\pgfqpoint{1.915028in}{3.469208in}}%
\pgfpathlineto{\pgfqpoint{1.913510in}{3.471471in}}%
\pgfpathlineto{\pgfqpoint{1.911995in}{3.473927in}}%
\pgfpathlineto{\pgfqpoint{1.910479in}{3.476523in}}%
\pgfpathlineto{\pgfqpoint{1.908959in}{3.479205in}}%
\pgfpathlineto{\pgfqpoint{1.907433in}{3.481922in}}%
\pgfpathlineto{\pgfqpoint{1.905897in}{3.484627in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{3.487278in}}%
\pgfpathlineto{\pgfqpoint{1.902795in}{3.489838in}}%
\pgfpathlineto{\pgfqpoint{1.901226in}{3.492276in}}%
\pgfpathlineto{\pgfqpoint{1.899645in}{3.494568in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.496699in}}%
\pgfpathlineto{\pgfqpoint{1.896445in}{3.498660in}}%
\pgfpathlineto{\pgfqpoint{1.894829in}{3.500450in}}%
\pgfpathlineto{\pgfqpoint{1.893202in}{3.502076in}}%
\pgfpathlineto{\pgfqpoint{1.891566in}{3.503550in}}%
\pgfpathlineto{\pgfqpoint{1.889922in}{3.504888in}}%
\pgfpathlineto{\pgfqpoint{1.888272in}{3.506113in}}%
\pgfpathlineto{\pgfqpoint{1.886616in}{3.507250in}}%
\pgfpathlineto{\pgfqpoint{1.884955in}{3.508326in}}%
\pgfpathlineto{\pgfqpoint{1.883290in}{3.509367in}}%
\pgfpathlineto{\pgfqpoint{1.881622in}{3.510401in}}%
\pgfpathlineto{\pgfqpoint{1.879951in}{3.511452in}}%
\pgfpathlineto{\pgfqpoint{1.878278in}{3.512543in}}%
\pgfpathlineto{\pgfqpoint{1.876602in}{3.513690in}}%
\pgfpathlineto{\pgfqpoint{1.874924in}{3.514907in}}%
\pgfpathlineto{\pgfqpoint{1.873242in}{3.516201in}}%
\pgfpathlineto{\pgfqpoint{1.871558in}{3.517574in}}%
\pgfpathlineto{\pgfqpoint{1.869870in}{3.519021in}}%
\pgfpathlineto{\pgfqpoint{1.868178in}{3.520532in}}%
\pgfpathlineto{\pgfqpoint{1.866481in}{3.522089in}}%
\pgfpathlineto{\pgfqpoint{1.864780in}{3.523671in}}%
\pgfpathlineto{\pgfqpoint{1.863074in}{3.525251in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{3.526797in}}%
\pgfpathlineto{\pgfqpoint{1.859648in}{3.528275in}}%
\pgfpathlineto{\pgfqpoint{1.857929in}{3.529648in}}%
\pgfpathlineto{\pgfqpoint{1.856205in}{3.530879in}}%
\pgfpathlineto{\pgfqpoint{1.854479in}{3.531929in}}%
\pgfpathlineto{\pgfqpoint{1.852752in}{3.532764in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{3.533348in}}%
\pgfpathlineto{\pgfqpoint{1.849298in}{3.533654in}}%
\pgfpathlineto{\pgfqpoint{1.847574in}{3.533654in}}%
\pgfpathlineto{\pgfqpoint{1.845854in}{3.533331in}}%
\pgfpathlineto{\pgfqpoint{1.844141in}{3.532670in}}%
\pgfpathlineto{\pgfqpoint{1.842435in}{3.531666in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{3.530319in}}%
\pgfpathlineto{\pgfqpoint{1.839053in}{3.528638in}}%
\pgfpathlineto{\pgfqpoint{1.837379in}{3.526637in}}%
\pgfpathlineto{\pgfqpoint{1.835719in}{3.524338in}}%
\pgfpathlineto{\pgfqpoint{1.834071in}{3.521768in}}%
\pgfpathlineto{\pgfqpoint{1.832438in}{3.518962in}}%
\pgfpathlineto{\pgfqpoint{1.830819in}{3.515956in}}%
\pgfpathlineto{\pgfqpoint{1.829213in}{3.512791in}}%
\pgfpathlineto{\pgfqpoint{1.827620in}{3.509512in}}%
\pgfpathlineto{\pgfqpoint{1.826040in}{3.506162in}}%
\pgfpathlineto{\pgfqpoint{1.824471in}{3.502788in}}%
\pgfpathlineto{\pgfqpoint{1.822911in}{3.499433in}}%
\pgfpathlineto{\pgfqpoint{1.821359in}{3.496142in}}%
\pgfpathlineto{\pgfqpoint{1.819813in}{3.492953in}}%
\pgfpathlineto{\pgfqpoint{1.818270in}{3.489904in}}%
\pgfpathlineto{\pgfqpoint{1.816730in}{3.487029in}}%
\pgfpathlineto{\pgfqpoint{1.815190in}{3.484355in}}%
\pgfpathlineto{\pgfqpoint{1.813648in}{3.481906in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{3.479701in}}%
\pgfpathlineto{\pgfqpoint{1.810550in}{3.477754in}}%
\pgfpathlineto{\pgfqpoint{1.808991in}{3.476072in}}%
\pgfpathlineto{\pgfqpoint{1.807423in}{3.474658in}}%
\pgfpathlineto{\pgfqpoint{1.805846in}{3.473511in}}%
\pgfpathlineto{\pgfqpoint{1.804257in}{3.472624in}}%
\pgfpathlineto{\pgfqpoint{1.802658in}{3.471986in}}%
\pgfpathlineto{\pgfqpoint{1.801046in}{3.471583in}}%
\pgfpathlineto{\pgfqpoint{1.799423in}{3.471398in}}%
\pgfpathlineto{\pgfqpoint{1.797789in}{3.471409in}}%
\pgfpathlineto{\pgfqpoint{1.796143in}{3.471595in}}%
\pgfpathlineto{\pgfqpoint{1.794487in}{3.471931in}}%
\pgfpathlineto{\pgfqpoint{1.792822in}{3.472393in}}%
\pgfpathlineto{\pgfqpoint{1.791148in}{3.472955in}}%
\pgfpathlineto{\pgfqpoint{1.789467in}{3.473592in}}%
\pgfpathlineto{\pgfqpoint{1.787781in}{3.474278in}}%
\pgfpathlineto{\pgfqpoint{1.786090in}{3.474990in}}%
\pgfpathlineto{\pgfqpoint{1.784396in}{3.475705in}}%
\pgfpathlineto{\pgfqpoint{1.782701in}{3.476402in}}%
\pgfpathlineto{\pgfqpoint{1.781007in}{3.477061in}}%
\pgfpathlineto{\pgfqpoint{1.779314in}{3.477666in}}%
\pgfpathlineto{\pgfqpoint{1.777624in}{3.478201in}}%
\pgfpathlineto{\pgfqpoint{1.775939in}{3.478654in}}%
\pgfpathlineto{\pgfqpoint{1.774260in}{3.479012in}}%
\pgfpathlineto{\pgfqpoint{1.772588in}{3.479267in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{3.479411in}}%
\pgfpathlineto{\pgfqpoint{1.769269in}{3.479439in}}%
\pgfpathlineto{\pgfqpoint{1.767624in}{3.479347in}}%
\pgfpathlineto{\pgfqpoint{1.765990in}{3.479131in}}%
\pgfpathlineto{\pgfqpoint{1.764368in}{3.478790in}}%
\pgfpathlineto{\pgfqpoint{1.762758in}{3.478322in}}%
\pgfpathlineto{\pgfqpoint{1.761161in}{3.477728in}}%
\pgfpathlineto{\pgfqpoint{1.759577in}{3.477006in}}%
\pgfpathlineto{\pgfqpoint{1.758007in}{3.476158in}}%
\pgfpathlineto{\pgfqpoint{1.756452in}{3.475185in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{3.474086in}}%
\pgfpathlineto{\pgfqpoint{1.753387in}{3.472864in}}%
\pgfpathlineto{\pgfqpoint{1.751879in}{3.471518in}}%
\pgfpathlineto{\pgfqpoint{1.750386in}{3.470051in}}%
\pgfpathlineto{\pgfqpoint{1.748911in}{3.468462in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{3.466754in}}%
\pgfpathlineto{\pgfqpoint{1.746012in}{3.464929in}}%
\pgfpathlineto{\pgfqpoint{1.744589in}{3.462988in}}%
\pgfpathlineto{\pgfqpoint{1.743185in}{3.460934in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{3.458771in}}%
\pgfpathlineto{\pgfqpoint{1.740431in}{3.456502in}}%
\pgfpathlineto{\pgfqpoint{1.739081in}{3.454133in}}%
\pgfpathlineto{\pgfqpoint{1.737750in}{3.451669in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{3.449118in}}%
\pgfpathlineto{\pgfqpoint{1.735139in}{3.446487in}}%
\pgfpathlineto{\pgfqpoint{1.733858in}{3.443787in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{3.441027in}}%
\pgfpathlineto{\pgfqpoint{1.731341in}{3.438219in}}%
\pgfpathlineto{\pgfqpoint{1.730102in}{3.435377in}}%
\pgfpathlineto{\pgfqpoint{1.728874in}{3.432515in}}%
\pgfpathlineto{\pgfqpoint{1.727655in}{3.429648in}}%
\pgfpathlineto{\pgfqpoint{1.726442in}{3.426794in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{3.423969in}}%
\pgfpathlineto{\pgfqpoint{1.724027in}{3.421194in}}%
\pgfpathlineto{\pgfqpoint{1.722819in}{3.418486in}}%
\pgfpathlineto{\pgfqpoint{1.721606in}{3.415868in}}%
\pgfpathlineto{\pgfqpoint{1.720385in}{3.413360in}}%
\pgfpathlineto{\pgfqpoint{1.719153in}{3.410984in}}%
\pgfpathlineto{\pgfqpoint{1.717906in}{3.408762in}}%
\pgfpathlineto{\pgfqpoint{1.716638in}{3.406717in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{3.404872in}}%
\pgfpathlineto{\pgfqpoint{1.714029in}{3.403251in}}%
\pgfpathlineto{\pgfqpoint{1.712678in}{3.401874in}}%
\pgfpathlineto{\pgfqpoint{1.711289in}{3.400766in}}%
\pgfpathlineto{\pgfqpoint{1.709859in}{3.399949in}}%
\pgfpathlineto{\pgfqpoint{1.708383in}{3.399444in}}%
\pgfpathlineto{\pgfqpoint{1.706856in}{3.399271in}}%
\pgfpathlineto{\pgfqpoint{1.705272in}{3.399452in}}%
\pgfpathlineto{\pgfqpoint{1.703628in}{3.400003in}}%
\pgfpathlineto{\pgfqpoint{1.701920in}{3.400941in}}%
\pgfpathlineto{\pgfqpoint{1.700142in}{3.402283in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{3.404040in}}%
\pgfpathlineto{\pgfqpoint{1.696363in}{3.406222in}}%
\pgfpathlineto{\pgfqpoint{1.694355in}{3.408839in}}%
\pgfpathlineto{\pgfqpoint{1.692265in}{3.411893in}}%
\pgfpathlineto{\pgfqpoint{1.690088in}{3.415385in}}%
\pgfpathlineto{\pgfqpoint{1.687826in}{3.419313in}}%
\pgfpathlineto{\pgfqpoint{1.685475in}{3.423670in}}%
\pgfpathlineto{\pgfqpoint{1.683037in}{3.428442in}}%
\pgfpathlineto{\pgfqpoint{1.680513in}{3.433614in}}%
\pgfpathlineto{\pgfqpoint{1.677904in}{3.439163in}}%
\pgfpathlineto{\pgfqpoint{1.675214in}{3.445061in}}%
\pgfpathlineto{\pgfqpoint{1.672447in}{3.451276in}}%
\pgfpathlineto{\pgfqpoint{1.669609in}{3.457767in}}%
\pgfpathlineto{\pgfqpoint{1.666706in}{3.464490in}}%
\pgfpathlineto{\pgfqpoint{1.663747in}{3.471395in}}%
\pgfpathlineto{\pgfqpoint{1.660743in}{3.478424in}}%
\pgfpathlineto{\pgfqpoint{1.657702in}{3.485516in}}%
\pgfpathlineto{\pgfqpoint{1.654639in}{3.492605in}}%
\pgfpathlineto{\pgfqpoint{1.651566in}{3.499621in}}%
\pgfpathlineto{\pgfqpoint{1.648499in}{3.506491in}}%
\pgfpathlineto{\pgfqpoint{1.645452in}{3.513138in}}%
\pgfpathlineto{\pgfqpoint{1.642442in}{3.519485in}}%
\pgfpathlineto{\pgfqpoint{1.639485in}{3.525458in}}%
\pgfpathlineto{\pgfqpoint{1.636599in}{3.530979in}}%
\pgfpathlineto{\pgfqpoint{1.633799in}{3.535977in}}%
\pgfpathlineto{\pgfqpoint{1.631103in}{3.540385in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{3.544141in}}%
\pgfpathlineto{\pgfqpoint{1.626081in}{3.547190in}}%
\pgfpathlineto{\pgfqpoint{1.623783in}{3.549487in}}%
\pgfpathlineto{\pgfqpoint{1.621641in}{3.550997in}}%
\pgfpathlineto{\pgfqpoint{1.619665in}{3.551694in}}%
\pgfpathlineto{\pgfqpoint{1.617862in}{3.551566in}}%
\pgfpathlineto{\pgfqpoint{1.616236in}{3.550612in}}%
\pgfpathlineto{\pgfqpoint{1.614788in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{1.613517in}{3.546279in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{3.542959in}}%
\pgfpathlineto{\pgfqpoint{1.611490in}{3.538927in}}%
\pgfpathlineto{\pgfqpoint{1.610719in}{3.534237in}}%
\pgfpathlineto{\pgfqpoint{1.610094in}{3.528952in}}%
\pgfpathlineto{\pgfqpoint{1.609604in}{3.523144in}}%
\pgfpathlineto{\pgfqpoint{1.609234in}{3.516888in}}%
\pgfpathlineto{\pgfqpoint{1.608967in}{3.510262in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{3.503347in}}%
\pgfpathlineto{\pgfqpoint{1.608677in}{3.496223in}}%
\pgfpathlineto{\pgfqpoint{1.608619in}{3.488971in}}%
\pgfpathlineto{\pgfqpoint{1.608596in}{3.481664in}}%
\pgfpathlineto{\pgfqpoint{1.608591in}{3.474374in}}%
\pgfpathlineto{\pgfqpoint{1.608589in}{3.467167in}}%
\pgfpathlineto{\pgfqpoint{1.608575in}{3.460100in}}%
\pgfpathlineto{\pgfqpoint{1.608537in}{3.453223in}}%
\pgfpathlineto{\pgfqpoint{1.608463in}{3.446579in}}%
\pgfpathlineto{\pgfqpoint{1.608344in}{3.440201in}}%
\pgfpathlineto{\pgfqpoint{1.608173in}{3.434112in}}%
\pgfpathlineto{\pgfqpoint{1.607945in}{3.428329in}}%
\pgfpathlineto{\pgfqpoint{1.607656in}{3.422857in}}%
\pgfpathlineto{\pgfqpoint{1.607306in}{3.417694in}}%
\pgfpathlineto{\pgfqpoint{1.606895in}{3.412832in}}%
\pgfpathlineto{\pgfqpoint{1.606426in}{3.408253in}}%
\pgfpathlineto{\pgfqpoint{1.605904in}{3.403936in}}%
\pgfpathlineto{\pgfqpoint{1.605334in}{3.399852in}}%
\pgfpathlineto{\pgfqpoint{1.604724in}{3.395971in}}%
\pgfpathlineto{\pgfqpoint{1.604081in}{3.392259in}}%
\pgfpathlineto{\pgfqpoint{1.603413in}{3.388680in}}%
\pgfpathlineto{\pgfqpoint{1.602730in}{3.385200in}}%
\pgfpathlineto{\pgfqpoint{1.602040in}{3.381784in}}%
\pgfpathlineto{\pgfqpoint{1.601350in}{3.378401in}}%
\pgfpathlineto{\pgfqpoint{1.600670in}{3.375024in}}%
\pgfpathlineto{\pgfqpoint{1.600003in}{3.371629in}}%
\pgfpathlineto{\pgfqpoint{1.599357in}{3.368198in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{3.364722in}}%
\pgfpathlineto{\pgfqpoint{1.598133in}{3.361194in}}%
\pgfpathlineto{\pgfqpoint{1.597557in}{3.357618in}}%
\pgfpathlineto{\pgfqpoint{1.597002in}{3.354002in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{3.350364in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{3.346723in}}%
\pgfpathlineto{\pgfqpoint{1.595416in}{3.343109in}}%
\pgfpathlineto{\pgfqpoint{1.594887in}{3.339553in}}%
\pgfpathlineto{\pgfqpoint{1.594342in}{3.336091in}}%
\pgfpathlineto{\pgfqpoint{1.593768in}{3.332759in}}%
\pgfpathlineto{\pgfqpoint{1.593155in}{3.329598in}}%
\pgfpathlineto{\pgfqpoint{1.592490in}{3.326644in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{3.323935in}}%
\pgfpathlineto{\pgfqpoint{1.590958in}{3.321504in}}%
\pgfpathlineto{\pgfqpoint{1.590070in}{3.319381in}}%
\pgfpathlineto{\pgfqpoint{1.589087in}{3.317590in}}%
\pgfpathlineto{\pgfqpoint{1.588003in}{3.316150in}}%
\pgfpathlineto{\pgfqpoint{1.586813in}{3.315071in}}%
\pgfpathlineto{\pgfqpoint{1.585514in}{3.314357in}}%
\pgfpathlineto{\pgfqpoint{1.584106in}{3.314003in}}%
\pgfpathlineto{\pgfqpoint{1.582590in}{3.313997in}}%
\pgfpathlineto{\pgfqpoint{1.580971in}{3.314317in}}%
\pgfpathlineto{\pgfqpoint{1.579258in}{3.314934in}}%
\pgfpathlineto{\pgfqpoint{1.577459in}{3.315810in}}%
\pgfpathlineto{\pgfqpoint{1.575589in}{3.316902in}}%
\pgfpathlineto{\pgfqpoint{1.573660in}{3.318158in}}%
\pgfpathlineto{\pgfqpoint{1.571691in}{3.319525in}}%
\pgfpathlineto{\pgfqpoint{1.569700in}{3.320943in}}%
\pgfpathlineto{\pgfqpoint{1.567705in}{3.322352in}}%
\pgfpathlineto{\pgfqpoint{1.565727in}{3.323691in}}%
\pgfpathlineto{\pgfqpoint{1.563784in}{3.324900in}}%
\pgfpathlineto{\pgfqpoint{1.561897in}{3.325925in}}%
\pgfpathlineto{\pgfqpoint{1.560081in}{3.326714in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{1.556728in}{3.327419in}}%
\pgfpathlineto{\pgfqpoint{1.555213in}{3.327274in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{3.326777in}}%
\pgfpathlineto{\pgfqpoint{1.552537in}{3.325923in}}%
\pgfpathlineto{\pgfqpoint{1.551379in}{3.324723in}}%
\pgfpathlineto{\pgfqpoint{1.550333in}{3.323197in}}%
\pgfpathlineto{\pgfqpoint{1.549392in}{3.321378in}}%
\pgfpathlineto{\pgfqpoint{1.548541in}{3.319309in}}%
\pgfpathlineto{\pgfqpoint{1.547764in}{3.317042in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{3.314636in}}%
\pgfpathlineto{\pgfqpoint{1.546351in}{3.312157in}}%
\pgfpathlineto{\pgfqpoint{1.545668in}{3.309675in}}%
\pgfpathlineto{\pgfqpoint{1.544969in}{3.307260in}}%
\pgfpathlineto{\pgfqpoint{1.544227in}{3.304984in}}%
\pgfpathlineto{\pgfqpoint{1.543418in}{3.302914in}}%
\pgfpathlineto{\pgfqpoint{1.542518in}{3.301115in}}%
\pgfpathlineto{\pgfqpoint{1.541503in}{3.299645in}}%
\pgfpathlineto{\pgfqpoint{1.540356in}{3.298554in}}%
\pgfpathlineto{\pgfqpoint{1.539057in}{3.297884in}}%
\pgfpathlineto{\pgfqpoint{1.537595in}{3.297665in}}%
\pgfpathlineto{\pgfqpoint{1.535959in}{3.297917in}}%
\pgfpathlineto{\pgfqpoint{1.534144in}{3.298647in}}%
\pgfpathlineto{\pgfqpoint{1.532149in}{3.299851in}}%
\pgfpathlineto{\pgfqpoint{1.529980in}{3.301511in}}%
\pgfpathlineto{\pgfqpoint{1.527643in}{3.303597in}}%
\pgfpathlineto{\pgfqpoint{1.525154in}{3.306066in}}%
\pgfpathlineto{\pgfqpoint{1.522529in}{3.308867in}}%
\pgfpathlineto{\pgfqpoint{1.519792in}{3.311934in}}%
\pgfpathlineto{\pgfqpoint{1.516968in}{3.315196in}}%
\pgfpathlineto{\pgfqpoint{1.514087in}{3.318574in}}%
\pgfpathlineto{\pgfqpoint{1.511180in}{3.321981in}}%
\pgfpathlineto{\pgfqpoint{1.508282in}{3.325331in}}%
\pgfpathlineto{\pgfqpoint{1.505426in}{3.328534in}}%
\pgfpathlineto{\pgfqpoint{1.502649in}{3.331504in}}%
\pgfpathlineto{\pgfqpoint{1.499982in}{3.334159in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{3.336422in}}%
\pgfpathlineto{\pgfqpoint{1.495103in}{3.338229in}}%
\pgfpathlineto{\pgfqpoint{1.492943in}{3.339525in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{3.340267in}}%
\pgfpathlineto{\pgfqpoint{1.489277in}{3.340429in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.340000in}}%
\pgfpathlineto{\pgfqpoint{1.486546in}{3.338983in}}%
\pgfpathlineto{\pgfqpoint{1.485530in}{3.337398in}}%
\pgfpathlineto{\pgfqpoint{1.484736in}{3.335278in}}%
\pgfpathlineto{\pgfqpoint{1.484146in}{3.332670in}}%
\pgfpathlineto{\pgfqpoint{1.483740in}{3.329633in}}%
\pgfpathlineto{\pgfqpoint{1.483493in}{3.326234in}}%
\pgfpathlineto{\pgfqpoint{1.483374in}{3.322547in}}%
\pgfpathlineto{\pgfqpoint{1.483354in}{3.318651in}}%
\pgfpathlineto{\pgfqpoint{1.483400in}{3.314626in}}%
\pgfpathlineto{\pgfqpoint{1.483478in}{3.310552in}}%
\pgfpathlineto{\pgfqpoint{1.483558in}{3.306505in}}%
\pgfpathlineto{\pgfqpoint{1.483608in}{3.302557in}}%
\pgfpathlineto{\pgfqpoint{1.483602in}{3.298771in}}%
\pgfpathlineto{\pgfqpoint{1.483514in}{3.295205in}}%
\pgfpathlineto{\pgfqpoint{1.483323in}{3.291902in}}%
\pgfpathlineto{\pgfqpoint{1.483013in}{3.288899in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{3.286220in}}%
\pgfpathlineto{\pgfqpoint{1.481993in}{3.283876in}}%
\pgfpathlineto{\pgfqpoint{1.481274in}{3.281871in}}%
\pgfpathlineto{\pgfqpoint{1.480415in}{3.280193in}}%
\pgfpathlineto{\pgfqpoint{1.479425in}{3.278826in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.277739in}}%
\pgfpathlineto{\pgfqpoint{1.477094in}{3.276900in}}%
\pgfpathlineto{\pgfqpoint{1.475784in}{3.276264in}}%
\pgfpathlineto{\pgfqpoint{1.474403in}{3.275789in}}%
\pgfpathlineto{\pgfqpoint{1.472973in}{3.275424in}}%
\pgfpathlineto{\pgfqpoint{1.471513in}{3.275122in}}%
\pgfpathlineto{\pgfqpoint{1.470045in}{3.274836in}}%
\pgfpathlineto{\pgfqpoint{1.468588in}{3.274521in}}%
\pgfpathlineto{\pgfqpoint{1.467161in}{3.274140in}}%
\pgfpathlineto{\pgfqpoint{1.465778in}{3.273660in}}%
\pgfpathlineto{\pgfqpoint{1.464451in}{3.273057in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.272318in}}%
\pgfpathlineto{\pgfqpoint{1.461990in}{3.271437in}}%
\pgfpathlineto{\pgfqpoint{1.460857in}{3.270420in}}%
\pgfpathlineto{\pgfqpoint{1.459781in}{3.269283in}}%
\pgfpathlineto{\pgfqpoint{1.458752in}{3.268051in}}%
\pgfpathlineto{\pgfqpoint{1.457754in}{3.266759in}}%
\pgfpathlineto{\pgfqpoint{1.456766in}{3.265449in}}%
\pgfpathlineto{\pgfqpoint{1.455767in}{3.264170in}}%
\pgfpathlineto{\pgfqpoint{1.454730in}{3.262975in}}%
\pgfpathlineto{\pgfqpoint{1.453627in}{3.261920in}}%
\pgfpathlineto{\pgfqpoint{1.452432in}{3.261063in}}%
\pgfpathlineto{\pgfqpoint{1.451115in}{3.260460in}}%
\pgfpathlineto{\pgfqpoint{1.449649in}{3.260164in}}%
\pgfpathlineto{\pgfqpoint{1.448008in}{3.260225in}}%
\pgfpathlineto{\pgfqpoint{1.446169in}{3.260685in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{3.261580in}}%
\pgfpathlineto{\pgfqpoint{1.441827in}{3.262935in}}%
\pgfpathlineto{\pgfqpoint{1.439297in}{3.264765in}}%
\pgfpathlineto{\pgfqpoint{1.436519in}{3.267076in}}%
\pgfpathlineto{\pgfqpoint{1.433495in}{3.269860in}}%
\pgfpathlineto{\pgfqpoint{1.430230in}{3.273099in}}%
\pgfpathlineto{\pgfqpoint{1.426738in}{3.276761in}}%
\pgfpathlineto{\pgfqpoint{1.423038in}{3.280803in}}%
\pgfpathlineto{\pgfqpoint{1.419155in}{3.285172in}}%
\pgfpathlineto{\pgfqpoint{1.415120in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{1.410969in}{3.294620in}}%
\pgfpathlineto{\pgfqpoint{1.406743in}{3.299543in}}%
\pgfpathlineto{\pgfqpoint{1.402485in}{3.304485in}}%
\pgfpathlineto{\pgfqpoint{1.398244in}{3.309353in}}%
\pgfpathlineto{\pgfqpoint{1.394067in}{3.314055in}}%
\pgfpathlineto{\pgfqpoint{1.390003in}{3.318498in}}%
\pgfpathlineto{\pgfqpoint{1.386100in}{3.322593in}}%
\pgfpathlineto{\pgfqpoint{1.382404in}{3.326257in}}%
\pgfpathlineto{\pgfqpoint{1.378955in}{3.329416in}}%
\pgfpathlineto{\pgfqpoint{1.375791in}{3.332006in}}%
\pgfpathlineto{\pgfqpoint{1.372943in}{3.333974in}}%
\pgfpathlineto{\pgfqpoint{1.370432in}{3.335285in}}%
\pgfpathlineto{\pgfqpoint{1.368277in}{3.335914in}}%
\pgfpathlineto{\pgfqpoint{1.366483in}{3.335857in}}%
\pgfpathlineto{\pgfqpoint{1.365050in}{3.335121in}}%
\pgfpathlineto{\pgfqpoint{1.363969in}{3.333731in}}%
\pgfpathlineto{\pgfqpoint{1.363223in}{3.331726in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{3.329157in}}%
\pgfpathlineto{\pgfqpoint{1.362635in}{3.326086in}}%
\pgfpathlineto{\pgfqpoint{1.362725in}{3.322583in}}%
\pgfpathlineto{\pgfqpoint{1.363021in}{3.318726in}}%
\pgfpathlineto{\pgfqpoint{1.363479in}{3.314596in}}%
\pgfpathlineto{\pgfqpoint{1.364056in}{3.310277in}}%
\pgfpathlineto{\pgfqpoint{1.364705in}{3.305852in}}%
\pgfpathlineto{\pgfqpoint{1.365384in}{3.301400in}}%
\pgfpathlineto{\pgfqpoint{1.366050in}{3.296998in}}%
\pgfpathlineto{\pgfqpoint{1.366663in}{3.292717in}}%
\pgfpathlineto{\pgfqpoint{1.367187in}{3.288619in}}%
\pgfpathlineto{\pgfqpoint{1.367590in}{3.284758in}}%
\pgfpathlineto{\pgfqpoint{1.367845in}{3.281182in}}%
\pgfpathlineto{\pgfqpoint{1.367929in}{3.277927in}}%
\pgfpathlineto{\pgfqpoint{1.367824in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{1.367518in}{3.272480in}}%
\pgfpathlineto{\pgfqpoint{1.367004in}{3.270315in}}%
\pgfpathlineto{\pgfqpoint{1.366279in}{3.268526in}}%
\pgfpathlineto{\pgfqpoint{1.365345in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{1.364208in}{3.266038in}}%
\pgfpathlineto{\pgfqpoint{1.362878in}{3.265302in}}%
\pgfpathlineto{\pgfqpoint{1.361371in}{3.264873in}}%
\pgfpathlineto{\pgfqpoint{1.359700in}{3.264717in}}%
\pgfpathlineto{\pgfqpoint{1.357887in}{3.264801in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{3.265086in}}%
\pgfpathlineto{\pgfqpoint{1.353913in}{3.265534in}}%
\pgfpathlineto{\pgfqpoint{1.351799in}{3.266103in}}%
\pgfpathlineto{\pgfqpoint{1.349629in}{3.266755in}}%
\pgfpathlineto{\pgfqpoint{1.347428in}{3.267450in}}%
\pgfpathlineto{\pgfqpoint{1.345217in}{3.268150in}}%
\pgfpathlineto{\pgfqpoint{1.343018in}{3.268822in}}%
\pgfpathlineto{\pgfqpoint{1.340850in}{3.269431in}}%
\pgfpathlineto{\pgfqpoint{1.338732in}{3.269949in}}%
\pgfpathlineto{\pgfqpoint{1.336679in}{3.270349in}}%
\pgfpathlineto{\pgfqpoint{1.334707in}{3.270610in}}%
\pgfpathlineto{\pgfqpoint{1.332828in}{3.270713in}}%
\pgfpathlineto{\pgfqpoint{1.331051in}{3.270643in}}%
\pgfpathlineto{\pgfqpoint{1.329385in}{3.270388in}}%
\pgfpathlineto{\pgfqpoint{1.327836in}{3.269942in}}%
\pgfpathlineto{\pgfqpoint{1.326408in}{3.269299in}}%
\pgfpathlineto{\pgfqpoint{1.325101in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{1.323916in}{3.267427in}}%
\pgfpathlineto{\pgfqpoint{1.322851in}{3.266204in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{3.264801in}}%
\pgfpathlineto{\pgfqpoint{1.321063in}{3.263227in}}%
\pgfpathlineto{\pgfqpoint{1.320327in}{3.261498in}}%
\pgfpathlineto{\pgfqpoint{1.319683in}{3.259628in}}%
\pgfpathlineto{\pgfqpoint{1.319123in}{3.257637in}}%
\pgfpathlineto{\pgfqpoint{1.318631in}{3.255544in}}%
\pgfpathlineto{\pgfqpoint{1.318196in}{3.253374in}}%
\pgfpathlineto{\pgfqpoint{1.317800in}{3.251151in}}%
\pgfpathlineto{\pgfqpoint{1.317427in}{3.248902in}}%
\pgfpathlineto{\pgfqpoint{1.317059in}{3.246656in}}%
\pgfpathlineto{\pgfqpoint{1.316675in}{3.244444in}}%
\pgfpathlineto{\pgfqpoint{1.316255in}{3.242295in}}%
\pgfpathlineto{\pgfqpoint{1.315777in}{3.240244in}}%
\pgfpathlineto{\pgfqpoint{1.315219in}{3.238321in}}%
\pgfpathlineto{\pgfqpoint{1.314559in}{3.236560in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{3.234992in}}%
\pgfpathlineto{\pgfqpoint{1.312846in}{3.233647in}}%
\pgfpathlineto{\pgfqpoint{1.311751in}{3.232553in}}%
\pgfpathlineto{\pgfqpoint{1.310471in}{3.231737in}}%
\pgfpathlineto{\pgfqpoint{1.308990in}{3.231220in}}%
\pgfpathlineto{\pgfqpoint{1.307293in}{3.231021in}}%
\pgfpathlineto{\pgfqpoint{1.305368in}{3.231154in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{3.231627in}}%
\pgfpathlineto{\pgfqpoint{1.300807in}{3.232443in}}%
\pgfpathlineto{\pgfqpoint{1.298167in}{3.233599in}}%
\pgfpathlineto{\pgfqpoint{1.295292in}{3.235084in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{3.236882in}}%
\pgfpathlineto{\pgfqpoint{1.288880in}{3.238968in}}%
\pgfpathlineto{\pgfqpoint{1.285376in}{3.241311in}}%
\pgfpathlineto{\pgfqpoint{1.281704in}{3.243876in}}%
\pgfpathlineto{\pgfqpoint{1.277893in}{3.246616in}}%
\pgfpathlineto{\pgfqpoint{1.273977in}{3.249484in}}%
\pgfpathlineto{\pgfqpoint{1.269992in}{3.252425in}}%
\pgfpathlineto{\pgfqpoint{1.265979in}{3.255381in}}%
\pgfpathlineto{\pgfqpoint{1.261979in}{3.258293in}}%
\pgfpathlineto{\pgfqpoint{1.258037in}{3.261099in}}%
\pgfpathlineto{\pgfqpoint{1.254197in}{3.263738in}}%
\pgfpathlineto{\pgfqpoint{1.250500in}{3.266152in}}%
\pgfpathlineto{\pgfqpoint{1.246989in}{3.268286in}}%
\pgfpathlineto{\pgfqpoint{1.243700in}{3.270090in}}%
\pgfpathlineto{\pgfqpoint{1.240666in}{3.271522in}}%
\pgfpathlineto{\pgfqpoint{1.237915in}{3.272548in}}%
\pgfpathlineto{\pgfqpoint{1.235466in}{3.273144in}}%
\pgfpathlineto{\pgfqpoint{1.233334in}{3.273295in}}%
\pgfpathlineto{\pgfqpoint{1.231523in}{3.272998in}}%
\pgfpathlineto{\pgfqpoint{1.230031in}{3.272261in}}%
\pgfpathlineto{\pgfqpoint{1.228847in}{3.271104in}}%
\pgfpathlineto{\pgfqpoint{1.227953in}{3.269554in}}%
\pgfpathlineto{\pgfqpoint{1.227323in}{3.267652in}}%
\pgfpathlineto{\pgfqpoint{1.226924in}{3.265442in}}%
\pgfpathlineto{\pgfqpoint{1.226720in}{3.262980in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{3.260322in}}%
\pgfpathlineto{\pgfqpoint{1.226726in}{3.257531in}}%
\pgfpathlineto{\pgfqpoint{1.226845in}{3.254667in}}%
\pgfpathlineto{\pgfqpoint{1.226981in}{3.251794in}}%
\pgfpathlineto{\pgfqpoint{1.227090in}{3.248969in}}%
\pgfpathlineto{\pgfqpoint{1.227129in}{3.246247in}}%
\pgfpathlineto{\pgfqpoint{1.227062in}{3.243677in}}%
\pgfpathlineto{\pgfqpoint{1.226856in}{3.241298in}}%
\pgfpathlineto{\pgfqpoint{1.226485in}{3.239144in}}%
\pgfpathlineto{\pgfqpoint{1.225930in}{3.237237in}}%
\pgfpathlineto{\pgfqpoint{1.225179in}{3.235590in}}%
\pgfpathlineto{\pgfqpoint{1.224228in}{3.234207in}}%
\pgfpathlineto{\pgfqpoint{1.223081in}{3.233078in}}%
\pgfpathlineto{\pgfqpoint{1.221750in}{3.232187in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{3.231505in}}%
\pgfpathlineto{\pgfqpoint{1.218623in}{3.230996in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{3.230616in}}%
\pgfpathlineto{\pgfqpoint{1.215088in}{3.230314in}}%
\pgfpathlineto{\pgfqpoint{1.213267in}{3.230034in}}%
\pgfpathlineto{\pgfqpoint{1.211472in}{3.229718in}}%
\pgfpathlineto{\pgfqpoint{1.209750in}{3.229306in}}%
\pgfpathlineto{\pgfqpoint{1.208149in}{3.228737in}}%
\pgfpathlineto{\pgfqpoint{1.206717in}{3.227955in}}%
\pgfpathlineto{\pgfqpoint{1.205496in}{3.226909in}}%
\pgfpathlineto{\pgfqpoint{1.204525in}{3.225552in}}%
\pgfpathlineto{\pgfqpoint{1.203837in}{3.223848in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{3.221770in}}%
\pgfpathlineto{\pgfqpoint{1.203398in}{3.219300in}}%
\pgfpathlineto{\pgfqpoint{1.203671in}{3.216434in}}%
\pgfpathlineto{\pgfqpoint{1.204271in}{3.213179in}}%
\pgfpathlineto{\pgfqpoint{1.205187in}{3.209553in}}%
\pgfpathlineto{\pgfqpoint{1.206397in}{3.205587in}}%
\pgfpathlineto{\pgfqpoint{1.207870in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{1.209566in}{3.196806in}}%
\pgfpathlineto{\pgfqpoint{1.211442in}{3.192097in}}%
\pgfpathlineto{\pgfqpoint{1.213444in}{3.187258in}}%
\pgfpathlineto{\pgfqpoint{1.215519in}{3.182357in}}%
\pgfpathlineto{\pgfqpoint{1.217609in}{3.177463in}}%
\pgfpathlineto{\pgfqpoint{1.219655in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{1.221600in}{3.167970in}}%
\pgfpathlineto{\pgfqpoint{1.223387in}{3.163504in}}%
\pgfpathlineto{\pgfqpoint{1.224965in}{3.159306in}}%
\pgfpathlineto{\pgfqpoint{1.226286in}{3.155431in}}%
\pgfpathlineto{\pgfqpoint{1.227307in}{3.151924in}}%
\pgfpathlineto{\pgfqpoint{1.227992in}{3.148825in}}%
\pgfpathlineto{\pgfqpoint{1.228311in}{3.146164in}}%
\pgfpathlineto{\pgfqpoint{1.228243in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{1.227773in}{3.142234in}}%
\pgfpathlineto{\pgfqpoint{1.226893in}{3.140982in}}%
\pgfpathlineto{\pgfqpoint{1.225603in}{3.140202in}}%
\pgfpathlineto{\pgfqpoint{1.223911in}{3.139882in}}%
\pgfpathlineto{\pgfqpoint{1.221830in}{3.140001in}}%
\pgfpathlineto{\pgfqpoint{1.219380in}{3.140534in}}%
\pgfpathlineto{\pgfqpoint{1.216586in}{3.141447in}}%
\pgfpathlineto{\pgfqpoint{1.213478in}{3.142704in}}%
\pgfpathlineto{\pgfqpoint{1.210089in}{3.144264in}}%
\pgfpathlineto{\pgfqpoint{1.206455in}{3.146083in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{3.148116in}}%
\pgfpathlineto{\pgfqpoint{1.198606in}{3.150320in}}%
\pgfpathlineto{\pgfqpoint{1.194466in}{3.152648in}}%
\pgfpathlineto{\pgfqpoint{1.190232in}{3.155060in}}%
\pgfpathlineto{\pgfqpoint{1.185939in}{3.157517in}}%
\pgfpathlineto{\pgfqpoint{1.181617in}{3.159984in}}%
\pgfpathlineto{\pgfqpoint{1.177295in}{3.162431in}}%
\pgfpathlineto{\pgfqpoint{1.172993in}{3.164833in}}%
\pgfpathlineto{\pgfqpoint{1.168732in}{3.167170in}}%
\pgfpathlineto{\pgfqpoint{1.164522in}{3.169429in}}%
\pgfpathlineto{\pgfqpoint{1.160374in}{3.171601in}}%
\pgfpathlineto{\pgfqpoint{1.156290in}{3.173684in}}%
\pgfpathlineto{\pgfqpoint{1.152269in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{1.148306in}{3.177594in}}%
\pgfpathlineto{\pgfqpoint{1.144393in}{3.179435in}}%
\pgfpathlineto{\pgfqpoint{1.140520in}{3.181217in}}%
\pgfpathlineto{\pgfqpoint{1.136674in}{3.182951in}}%
\pgfpathlineto{\pgfqpoint{1.132843in}{3.184652in}}%
\pgfpathlineto{\pgfqpoint{1.129014in}{3.186334in}}%
\pgfpathlineto{\pgfqpoint{1.125174in}{3.188009in}}%
\pgfpathlineto{\pgfqpoint{1.121315in}{3.189689in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{3.191382in}}%
\pgfpathlineto{\pgfqpoint{1.113504in}{3.193093in}}%
\pgfpathlineto{\pgfqpoint{1.109544in}{3.194826in}}%
\pgfpathlineto{\pgfqpoint{1.105547in}{3.196579in}}%
\pgfpathlineto{\pgfqpoint{1.101517in}{3.198349in}}%
\pgfpathlineto{\pgfqpoint{1.097460in}{3.200129in}}%
\pgfpathlineto{\pgfqpoint{1.093385in}{3.201909in}}%
\pgfpathlineto{\pgfqpoint{1.089303in}{3.203678in}}%
\pgfpathlineto{\pgfqpoint{1.085228in}{3.205423in}}%
\pgfpathlineto{\pgfqpoint{1.081172in}{3.207129in}}%
\pgfpathlineto{\pgfqpoint{1.077151in}{3.208782in}}%
\pgfpathlineto{\pgfqpoint{1.073179in}{3.210369in}}%
\pgfpathlineto{\pgfqpoint{1.069267in}{3.211878in}}%
\pgfpathlineto{\pgfqpoint{1.065426in}{3.213297in}}%
\pgfpathlineto{\pgfqpoint{1.061666in}{3.214619in}}%
\pgfpathlineto{\pgfqpoint{1.057992in}{3.215840in}}%
\pgfpathlineto{\pgfqpoint{1.054405in}{3.216958in}}%
\pgfpathlineto{\pgfqpoint{1.050905in}{3.217976in}}%
\pgfpathlineto{\pgfqpoint{1.047485in}{3.218900in}}%
\pgfpathlineto{\pgfqpoint{1.044137in}{3.219739in}}%
\pgfpathlineto{\pgfqpoint{1.040850in}{3.220505in}}%
\pgfpathlineto{\pgfqpoint{1.037609in}{3.221215in}}%
\pgfpathlineto{\pgfqpoint{1.034396in}{3.221884in}}%
\pgfpathlineto{\pgfqpoint{1.031193in}{3.222531in}}%
\pgfpathlineto{\pgfqpoint{1.027981in}{3.223176in}}%
\pgfpathlineto{\pgfqpoint{1.024741in}{3.223835in}}%
\pgfpathlineto{\pgfqpoint{1.021456in}{3.224527in}}%
\pgfpathlineto{\pgfqpoint{1.018111in}{3.225265in}}%
\pgfpathlineto{\pgfqpoint{1.014692in}{3.226061in}}%
\pgfpathlineto{\pgfqpoint{1.011193in}{3.226922in}}%
\pgfpathlineto{\pgfqpoint{1.007607in}{3.227852in}}%
\pgfpathlineto{\pgfqpoint{1.003939in}{3.228847in}}%
\pgfpathlineto{\pgfqpoint{1.000194in}{3.229902in}}%
\pgfpathlineto{\pgfqpoint{0.996386in}{3.231001in}}%
\pgfpathlineto{\pgfqpoint{0.992535in}{3.232127in}}%
\pgfpathlineto{\pgfqpoint{0.988666in}{3.233254in}}%
\pgfpathlineto{\pgfqpoint{0.984810in}{3.234354in}}%
\pgfpathlineto{\pgfqpoint{0.981003in}{3.235393in}}%
\pgfpathlineto{\pgfqpoint{0.977287in}{3.236333in}}%
\pgfpathlineto{\pgfqpoint{0.973704in}{3.237134in}}%
\pgfpathlineto{\pgfqpoint{0.970301in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{0.967125in}{3.238154in}}%
\pgfpathlineto{\pgfqpoint{0.964222in}{3.238289in}}%
\pgfpathlineto{\pgfqpoint{0.961638in}{3.238121in}}%
\pgfpathlineto{\pgfqpoint{0.959414in}{3.237617in}}%
\pgfpathlineto{\pgfqpoint{0.957586in}{3.236744in}}%
\pgfpathlineto{\pgfqpoint{0.956184in}{3.235479in}}%
\pgfpathlineto{\pgfqpoint{0.955233in}{3.233804in}}%
\pgfpathlineto{\pgfqpoint{0.954747in}{3.231709in}}%
\pgfpathlineto{\pgfqpoint{0.954734in}{3.229192in}}%
\pgfpathlineto{\pgfqpoint{0.955190in}{3.226258in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{3.222922in}}%
\pgfpathlineto{\pgfqpoint{0.957457in}{3.219206in}}%
\pgfpathlineto{\pgfqpoint{0.959220in}{3.215139in}}%
\pgfpathlineto{\pgfqpoint{0.961356in}{3.210756in}}%
\pgfpathlineto{\pgfqpoint{0.963823in}{3.206098in}}%
\pgfpathlineto{\pgfqpoint{0.966574in}{3.201208in}}%
\pgfpathlineto{\pgfqpoint{0.969558in}{3.196136in}}%
\pgfpathlineto{\pgfqpoint{0.972721in}{3.190928in}}%
\pgfpathlineto{\pgfqpoint{0.976010in}{3.185634in}}%
\pgfpathlineto{\pgfqpoint{0.979372in}{3.180301in}}%
\pgfpathlineto{\pgfqpoint{0.982755in}{3.174973in}}%
\pgfpathlineto{\pgfqpoint{0.986112in}{3.169693in}}%
\pgfpathlineto{\pgfqpoint{0.989401in}{3.164497in}}%
\pgfpathlineto{\pgfqpoint{0.992583in}{3.159415in}}%
\pgfpathlineto{\pgfqpoint{0.995630in}{3.154474in}}%
\pgfpathlineto{\pgfqpoint{0.998516in}{3.149693in}}%
\pgfpathlineto{\pgfqpoint{1.001225in}{3.145085in}}%
\pgfpathlineto{\pgfqpoint{1.003747in}{3.140655in}}%
\pgfpathlineto{\pgfqpoint{1.006082in}{3.136405in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{3.132327in}}%
\pgfpathlineto{\pgfqpoint{1.010215in}{3.128411in}}%
\pgfpathlineto{\pgfqpoint{1.012043in}{3.124640in}}%
\pgfpathlineto{\pgfqpoint{1.013741in}{3.120994in}}%
\pgfpathlineto{\pgfqpoint{1.015335in}{3.117448in}}%
\pgfpathlineto{\pgfqpoint{1.016856in}{3.113978in}}%
\pgfpathlineto{\pgfqpoint{1.018337in}{3.110554in}}%
\pgfpathlineto{\pgfqpoint{1.019811in}{3.107151in}}%
\pgfpathlineto{\pgfqpoint{1.021309in}{3.103739in}}%
\pgfpathlineto{\pgfqpoint{1.022865in}{3.100294in}}%
\pgfpathlineto{\pgfqpoint{1.024505in}{3.096792in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{3.093214in}}%
\pgfpathlineto{\pgfqpoint{1.028138in}{3.089544in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{1.032345in}{3.081888in}}%
\pgfpathlineto{\pgfqpoint{1.034681in}{3.077896in}}%
\pgfpathlineto{\pgfqpoint{1.037169in}{3.073799in}}%
\pgfpathlineto{\pgfqpoint{1.039798in}{3.069606in}}%
\pgfpathlineto{\pgfqpoint{1.042549in}{3.065335in}}%
\pgfpathlineto{\pgfqpoint{1.045398in}{3.061003in}}%
\pgfpathlineto{\pgfqpoint{1.048317in}{3.056636in}}%
\pgfpathlineto{\pgfqpoint{1.051269in}{3.052262in}}%
\pgfpathlineto{\pgfqpoint{1.054218in}{3.047910in}}%
\pgfpathlineto{\pgfqpoint{1.057121in}{3.043614in}}%
\pgfpathlineto{\pgfqpoint{1.059934in}{3.039407in}}%
\pgfpathlineto{\pgfqpoint{1.062613in}{3.035325in}}%
\pgfpathlineto{\pgfqpoint{1.065110in}{3.031402in}}%
\pgfpathlineto{\pgfqpoint{1.067383in}{3.027671in}}%
\pgfpathlineto{\pgfqpoint{1.069387in}{3.024164in}}%
\pgfpathlineto{\pgfqpoint{1.071082in}{3.020911in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{3.017937in}}%
\pgfpathlineto{\pgfqpoint{1.073398in}{3.015268in}}%
\pgfpathlineto{\pgfqpoint{1.073954in}{3.012922in}}%
\pgfpathlineto{\pgfqpoint{1.074075in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{1.073740in}{3.009262in}}%
\pgfpathlineto{\pgfqpoint{1.072936in}{3.007966in}}%
\pgfpathlineto{\pgfqpoint{1.071653in}{3.007033in}}%
\pgfpathlineto{\pgfqpoint{1.069888in}{3.006462in}}%
\pgfpathlineto{\pgfqpoint{1.067645in}{3.006246in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{3.006375in}}%
\pgfpathlineto{\pgfqpoint{1.061761in}{3.006837in}}%
\pgfpathlineto{\pgfqpoint{1.058156in}{3.007611in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{3.008678in}}%
\pgfpathlineto{\pgfqpoint{1.049744in}{3.010011in}}%
\pgfpathlineto{\pgfqpoint{1.045002in}{3.011581in}}%
\pgfpathlineto{\pgfqpoint{1.039956in}{3.013358in}}%
\pgfpathlineto{\pgfqpoint{1.034648in}{3.015307in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{3.017392in}}%
\pgfpathlineto{\pgfqpoint{1.023435in}{3.019577in}}%
\pgfpathlineto{\pgfqpoint{1.017631in}{3.021822in}}%
\pgfpathlineto{\pgfqpoint{1.011766in}{3.024089in}}%
\pgfpathlineto{\pgfqpoint{1.005891in}{3.026339in}}%
\pgfpathlineto{\pgfqpoint{1.000059in}{3.028536in}}%
\pgfpathlineto{\pgfqpoint{0.994321in}{3.030643in}}%
\pgfpathlineto{\pgfqpoint{0.988725in}{3.032626in}}%
\pgfpathlineto{\pgfqpoint{0.983317in}{3.034455in}}%
\pgfpathlineto{\pgfqpoint{0.978137in}{3.036101in}}%
\pgfpathlineto{\pgfqpoint{0.973221in}{3.037541in}}%
\pgfpathlineto{\pgfqpoint{0.968600in}{3.038755in}}%
\pgfpathlineto{\pgfqpoint{0.964297in}{3.039729in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{3.040454in}}%
\pgfpathlineto{\pgfqpoint{0.956706in}{3.040924in}}%
\pgfpathlineto{\pgfqpoint{0.953430in}{3.041141in}}%
\pgfpathlineto{\pgfqpoint{0.950496in}{3.041110in}}%
\pgfpathlineto{\pgfqpoint{0.947892in}{3.040842in}}%
\pgfpathlineto{\pgfqpoint{0.945598in}{3.040354in}}%
\pgfpathlineto{\pgfqpoint{0.943589in}{3.039664in}}%
\pgfpathlineto{\pgfqpoint{0.941833in}{3.038796in}}%
\pgfpathlineto{\pgfqpoint{0.940293in}{3.037778in}}%
\pgfpathlineto{\pgfqpoint{0.938928in}{3.036638in}}%
\pgfpathlineto{\pgfqpoint{0.937694in}{3.035408in}}%
\pgfpathlineto{\pgfqpoint{0.936546in}{3.034119in}}%
\pgfpathlineto{\pgfqpoint{0.935435in}{3.032803in}}%
\pgfpathlineto{\pgfqpoint{0.934316in}{3.031493in}}%
\pgfpathlineto{\pgfqpoint{0.933142in}{3.030218in}}%
\pgfpathlineto{\pgfqpoint{0.931870in}{3.029007in}}%
\pgfpathlineto{\pgfqpoint{0.930460in}{3.027887in}}%
\pgfpathlineto{\pgfqpoint{0.928877in}{3.026880in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{0.925073in}{3.025275in}}%
\pgfpathlineto{\pgfqpoint{0.922810in}{3.024703in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{0.917507in}{3.024046in}}%
\pgfpathlineto{\pgfqpoint{0.914467in}{3.023959in}}%
\pgfpathlineto{\pgfqpoint{0.911182in}{3.024020in}}%
\pgfpathlineto{\pgfqpoint{0.907670in}{3.024218in}}%
\pgfpathlineto{\pgfqpoint{0.903959in}{3.024532in}}%
\pgfpathlineto{\pgfqpoint{0.900082in}{3.024941in}}%
\pgfpathlineto{\pgfqpoint{0.896077in}{3.025418in}}%
\pgfpathlineto{\pgfqpoint{0.891991in}{3.025934in}}%
\pgfpathlineto{\pgfqpoint{0.887872in}{3.026457in}}%
\pgfpathlineto{\pgfqpoint{0.883773in}{3.026954in}}%
\pgfpathlineto{\pgfqpoint{0.879747in}{3.027391in}}%
\pgfpathlineto{\pgfqpoint{0.875851in}{3.027734in}}%
\pgfpathlineto{\pgfqpoint{0.872136in}{3.027950in}}%
\pgfpathlineto{\pgfqpoint{0.868656in}{3.028009in}}%
\pgfpathlineto{\pgfqpoint{0.865457in}{3.027883in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{0.860066in}{3.026982in}}%
\pgfpathlineto{\pgfqpoint{0.857937in}{3.026172in}}%
\pgfpathlineto{\pgfqpoint{0.856215in}{3.025108in}}%
\pgfpathlineto{\pgfqpoint{0.854909in}{3.023787in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{3.022210in}}%
\pgfpathlineto{\pgfqpoint{0.853542in}{3.020387in}}%
\pgfpathlineto{\pgfqpoint{0.853451in}{3.018331in}}%
\pgfpathlineto{\pgfqpoint{0.853722in}{3.016060in}}%
\pgfpathlineto{\pgfqpoint{0.854318in}{3.013600in}}%
\pgfpathlineto{\pgfqpoint{0.855196in}{3.010977in}}%
\pgfpathlineto{\pgfqpoint{0.856307in}{3.008224in}}%
\pgfpathlineto{\pgfqpoint{0.857596in}{3.005374in}}%
\pgfpathlineto{\pgfqpoint{0.859005in}{3.002461in}}%
\pgfpathlineto{\pgfqpoint{0.860474in}{2.999523in}}%
\pgfpathlineto{\pgfqpoint{0.861943in}{2.996595in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{2.993710in}}%
\pgfpathlineto{\pgfqpoint{0.864648in}{2.990903in}}%
\pgfpathlineto{\pgfqpoint{0.865772in}{2.988204in}}%
\pgfpathlineto{\pgfqpoint{0.866678in}{2.985639in}}%
\pgfpathlineto{\pgfqpoint{0.867321in}{2.983233in}}%
\pgfpathlineto{\pgfqpoint{0.867665in}{2.981006in}}%
\pgfpathlineto{\pgfqpoint{0.867678in}{2.978972in}}%
\pgfpathlineto{\pgfqpoint{0.867337in}{2.977144in}}%
\pgfpathlineto{\pgfqpoint{0.866627in}{2.975529in}}%
\pgfpathlineto{\pgfqpoint{0.865539in}{2.974128in}}%
\pgfpathlineto{\pgfqpoint{0.864071in}{2.972940in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{2.971961in}}%
\pgfpathlineto{\pgfqpoint{0.860027in}{2.971179in}}%
\pgfpathlineto{\pgfqpoint{0.857483in}{2.970583in}}%
\pgfpathlineto{\pgfqpoint{0.854621in}{2.970157in}}%
\pgfpathlineto{\pgfqpoint{0.851472in}{2.969882in}}%
\pgfpathlineto{\pgfqpoint{0.848068in}{2.969739in}}%
\pgfpathlineto{\pgfqpoint{0.844447in}{2.969705in}}%
\pgfpathlineto{\pgfqpoint{0.840650in}{2.969757in}}%
\pgfpathlineto{\pgfqpoint{0.836716in}{2.969871in}}%
\pgfpathlineto{\pgfqpoint{0.832689in}{2.970024in}}%
\pgfpathlineto{\pgfqpoint{0.828612in}{2.970192in}}%
\pgfpathlineto{\pgfqpoint{0.824526in}{2.970351in}}%
\pgfpathlineto{\pgfqpoint{0.820472in}{2.970481in}}%
\pgfpathlineto{\pgfqpoint{0.816490in}{2.970559in}}%
\pgfpathlineto{\pgfqpoint{0.812615in}{2.970568in}}%
\pgfpathlineto{\pgfqpoint{0.808882in}{2.970489in}}%
\pgfpathlineto{\pgfqpoint{0.805321in}{2.970308in}}%
\pgfpathlineto{\pgfqpoint{0.801961in}{2.970010in}}%
\pgfpathlineto{\pgfqpoint{0.798825in}{2.969584in}}%
\pgfpathlineto{\pgfqpoint{0.795935in}{2.969020in}}%
\pgfpathlineto{\pgfqpoint{0.793308in}{2.968310in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.967449in}}%
\pgfpathlineto{\pgfqpoint{0.788899in}{2.966432in}}%
\pgfpathlineto{\pgfqpoint{0.787137in}{2.965257in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{2.963922in}}%
\pgfpathlineto{\pgfqpoint{0.784526in}{2.962427in}}%
\pgfpathlineto{\pgfqpoint{0.783682in}{2.960773in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{2.958965in}}%
\pgfpathlineto{\pgfqpoint{0.782903in}{2.957005in}}%
\pgfpathlineto{\pgfqpoint{0.782957in}{2.954899in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.952654in}}%
\pgfpathlineto{\pgfqpoint{0.783904in}{2.950278in}}%
\pgfpathlineto{\pgfqpoint{0.784768in}{2.947779in}}%
\pgfpathlineto{\pgfqpoint{0.785870in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{0.787187in}{2.942459in}}%
\pgfpathlineto{\pgfqpoint{0.788696in}{2.939663in}}%
\pgfpathlineto{\pgfqpoint{0.790367in}{2.936796in}}%
\pgfpathlineto{\pgfqpoint{0.792170in}{2.933874in}}%
\pgfpathlineto{\pgfqpoint{0.794071in}{2.930914in}}%
\pgfpathlineto{\pgfqpoint{0.796032in}{2.927935in}}%
\pgfpathlineto{\pgfqpoint{0.798014in}{2.924956in}}%
\pgfpathlineto{\pgfqpoint{0.799976in}{2.921997in}}%
\pgfpathlineto{\pgfqpoint{0.801874in}{2.919080in}}%
\pgfpathlineto{\pgfqpoint{0.803664in}{2.916224in}}%
\pgfpathlineto{\pgfqpoint{0.805302in}{2.913451in}}%
\pgfpathlineto{\pgfqpoint{0.806744in}{2.910779in}}%
\pgfpathlineto{\pgfqpoint{0.807947in}{2.908229in}}%
\pgfpathlineto{\pgfqpoint{0.808872in}{2.905817in}}%
\pgfpathlineto{\pgfqpoint{0.809481in}{2.903560in}}%
\pgfpathlineto{\pgfqpoint{0.809740in}{2.901472in}}%
\pgfpathlineto{\pgfqpoint{0.809620in}{2.899563in}}%
\pgfpathlineto{\pgfqpoint{0.809100in}{2.897843in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{2.896317in}}%
\pgfpathlineto{\pgfqpoint{0.806792in}{2.894988in}}%
\pgfpathlineto{\pgfqpoint{0.804991in}{2.893854in}}%
\pgfpathlineto{\pgfqpoint{0.802762in}{2.892912in}}%
\pgfpathlineto{\pgfqpoint{0.800118in}{2.892153in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{2.891566in}}%
\pgfpathlineto{\pgfqpoint{0.793669in}{2.891137in}}%
\pgfpathlineto{\pgfqpoint{0.789927in}{2.890847in}}%
\pgfpathlineto{\pgfqpoint{0.785894in}{2.890676in}}%
\pgfpathlineto{\pgfqpoint{0.781619in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{0.777154in}{2.890597in}}%
\pgfpathlineto{\pgfqpoint{0.772559in}{2.890637in}}%
\pgfpathlineto{\pgfqpoint{0.767894in}{2.890694in}}%
\pgfpathlineto{\pgfqpoint{0.763222in}{2.890738in}}%
\pgfpathlineto{\pgfqpoint{0.758608in}{2.890744in}}%
\pgfpathlineto{\pgfqpoint{0.754115in}{2.890683in}}%
\pgfpathlineto{\pgfqpoint{0.749802in}{2.890530in}}%
\pgfpathlineto{\pgfqpoint{0.745727in}{2.890261in}}%
\pgfpathlineto{\pgfqpoint{0.741941in}{2.889857in}}%
\pgfpathlineto{\pgfqpoint{0.738489in}{2.889299in}}%
\pgfpathlineto{\pgfqpoint{0.735409in}{2.888574in}}%
\pgfpathlineto{\pgfqpoint{0.732731in}{2.887669in}}%
\pgfpathlineto{\pgfqpoint{0.730476in}{2.886579in}}%
\pgfpathlineto{\pgfqpoint{0.728656in}{2.885302in}}%
\pgfpathlineto{\pgfqpoint{0.727276in}{2.883836in}}%
\pgfpathlineto{\pgfqpoint{0.726330in}{2.882188in}}%
\pgfpathlineto{\pgfqpoint{0.725807in}{2.880363in}}%
\pgfpathlineto{\pgfqpoint{0.725688in}{2.878373in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{2.876229in}}%
\pgfpathlineto{\pgfqpoint{0.726558in}{2.873945in}}%
\pgfpathlineto{\pgfqpoint{0.727487in}{2.871537in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.869019in}}%
\pgfpathlineto{\pgfqpoint{0.730161in}{2.866408in}}%
\pgfpathlineto{\pgfqpoint{0.731838in}{2.863717in}}%
\pgfpathlineto{\pgfqpoint{0.733700in}{2.860962in}}%
\pgfpathlineto{\pgfqpoint{0.735716in}{2.858154in}}%
\pgfpathlineto{\pgfqpoint{0.737860in}{2.855305in}}%
\pgfpathlineto{\pgfqpoint{0.740112in}{2.852424in}}%
\pgfpathlineto{\pgfqpoint{0.742454in}{2.849517in}}%
\pgfpathlineto{\pgfqpoint{0.744873in}{2.846591in}}%
\pgfpathlineto{\pgfqpoint{0.747361in}{2.843649in}}%
\pgfpathlineto{\pgfqpoint{0.749913in}{2.840694in}}%
\pgfpathlineto{\pgfqpoint{0.752527in}{2.837725in}}%
\pgfpathlineto{\pgfqpoint{0.755207in}{2.834744in}}%
\pgfpathlineto{\pgfqpoint{0.757954in}{2.831748in}}%
\pgfpathlineto{\pgfqpoint{0.760773in}{2.828737in}}%
\pgfpathlineto{\pgfqpoint{0.763668in}{2.825708in}}%
\pgfpathlineto{\pgfqpoint{0.766644in}{2.822662in}}%
\pgfpathlineto{\pgfqpoint{0.769702in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{0.772840in}{2.816517in}}%
\pgfpathlineto{\pgfqpoint{0.776056in}{2.813420in}}%
\pgfpathlineto{\pgfqpoint{0.779342in}{2.810311in}}%
\pgfpathlineto{\pgfqpoint{0.782687in}{2.807193in}}%
\pgfpathlineto{\pgfqpoint{0.786075in}{2.804073in}}%
\pgfpathlineto{\pgfqpoint{0.789489in}{2.800958in}}%
\pgfpathlineto{\pgfqpoint{0.792907in}{2.797856in}}%
\pgfpathlineto{\pgfqpoint{0.796303in}{2.794775in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{2.791724in}}%
\pgfpathlineto{\pgfqpoint{0.802928in}{2.788714in}}%
\pgfpathlineto{\pgfqpoint{0.806103in}{2.785753in}}%
\pgfpathlineto{\pgfqpoint{0.809152in}{2.782850in}}%
\pgfpathlineto{\pgfqpoint{0.812051in}{2.780012in}}%
\pgfpathlineto{\pgfqpoint{0.814781in}{2.777245in}}%
\pgfpathlineto{\pgfqpoint{0.817328in}{2.774554in}}%
\pgfpathlineto{\pgfqpoint{0.819681in}{2.771940in}}%
\pgfpathlineto{\pgfqpoint{0.821839in}{2.769404in}}%
\pgfpathlineto{\pgfqpoint{0.823804in}{2.766944in}}%
\pgfpathlineto{\pgfqpoint{0.825588in}{2.764554in}}%
\pgfpathlineto{\pgfqpoint{0.827210in}{2.762228in}}%
\pgfpathlineto{\pgfqpoint{0.828696in}{2.759955in}}%
\pgfpathlineto{\pgfqpoint{0.830079in}{2.757723in}}%
\pgfpathlineto{\pgfqpoint{0.831397in}{2.755520in}}%
\pgfpathlineto{\pgfqpoint{0.832695in}{2.753330in}}%
\pgfpathlineto{\pgfqpoint{0.834021in}{2.751137in}}%
\pgfpathlineto{\pgfqpoint{0.835426in}{2.748924in}}%
\pgfpathlineto{\pgfqpoint{0.836960in}{2.746675in}}%
\pgfpathlineto{\pgfqpoint{0.838675in}{2.744374in}}%
\pgfpathlineto{\pgfqpoint{0.840618in}{2.742007in}}%
\pgfpathlineto{\pgfqpoint{0.842829in}{2.739560in}}%
\pgfpathlineto{\pgfqpoint{0.845346in}{2.737025in}}%
\pgfpathlineto{\pgfqpoint{0.848194in}{2.734394in}}%
\pgfpathlineto{\pgfqpoint{0.851390in}{2.731664in}}%
\pgfpathlineto{\pgfqpoint{0.854939in}{2.728834in}}%
\pgfpathlineto{\pgfqpoint{0.858834in}{2.725909in}}%
\pgfpathlineto{\pgfqpoint{0.863054in}{2.722896in}}%
\pgfpathlineto{\pgfqpoint{0.867568in}{2.719808in}}%
\pgfpathlineto{\pgfqpoint{0.872329in}{2.716660in}}%
\pgfpathlineto{\pgfqpoint{0.877282in}{2.713470in}}%
\pgfpathlineto{\pgfqpoint{0.882359in}{2.710261in}}%
\pgfpathlineto{\pgfqpoint{0.887486in}{2.707055in}}%
\pgfpathlineto{\pgfqpoint{0.892579in}{2.703877in}}%
\pgfpathlineto{\pgfqpoint{0.897553in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{0.902318in}{2.697713in}}%
\pgfpathlineto{\pgfqpoint{0.906783in}{2.694778in}}%
\pgfpathlineto{\pgfqpoint{0.910862in}{2.691975in}}%
\pgfpathlineto{\pgfqpoint{0.914469in}{2.689325in}}%
\pgfpathlineto{\pgfqpoint{0.917526in}{2.686850in}}%
\pgfpathlineto{\pgfqpoint{0.919964in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{0.921720in}{2.682492in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{2.680634in}}%
\pgfpathlineto{\pgfqpoint{0.922996in}{2.679003in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{2.677602in}}%
\pgfpathlineto{\pgfqpoint{0.921094in}{2.676430in}}%
\pgfpathlineto{\pgfqpoint{0.918926in}{2.675483in}}%
\pgfpathlineto{\pgfqpoint{0.915960in}{2.674754in}}%
\pgfpathlineto{\pgfqpoint{0.912226in}{2.674230in}}%
\pgfpathlineto{\pgfqpoint{0.907763in}{2.673897in}}%
\pgfpathlineto{\pgfqpoint{0.902627in}{2.673736in}}%
\pgfpathlineto{\pgfqpoint{0.896883in}{2.673725in}}%
\pgfpathlineto{\pgfqpoint{0.890610in}{2.673840in}}%
\pgfpathlineto{\pgfqpoint{0.883893in}{2.674056in}}%
\pgfpathlineto{\pgfqpoint{0.876829in}{2.674345in}}%
\pgfpathlineto{\pgfqpoint{0.869519in}{2.674677in}}%
\pgfpathlineto{\pgfqpoint{0.862066in}{2.675025in}}%
\pgfpathlineto{\pgfqpoint{0.854578in}{2.675358in}}%
\pgfpathlineto{\pgfqpoint{0.847159in}{2.675650in}}%
\pgfpathlineto{\pgfqpoint{0.839912in}{2.675875in}}%
\pgfpathlineto{\pgfqpoint{0.832931in}{2.676008in}}%
\pgfpathlineto{\pgfqpoint{0.826305in}{2.676029in}}%
\pgfpathlineto{\pgfqpoint{0.820111in}{2.675919in}}%
\pgfpathlineto{\pgfqpoint{0.814412in}{2.675664in}}%
\pgfpathlineto{\pgfqpoint{0.809262in}{2.675254in}}%
\pgfpathlineto{\pgfqpoint{0.804696in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{0.800739in}{2.673944in}}%
\pgfpathlineto{\pgfqpoint{0.797398in}{2.673043in}}%
\pgfpathlineto{\pgfqpoint{0.794668in}{2.671982in}}%
\pgfpathlineto{\pgfqpoint{0.792532in}{2.670769in}}%
\pgfpathlineto{\pgfqpoint{0.790962in}{2.669413in}}%
\pgfpathlineto{\pgfqpoint{0.789920in}{2.667926in}}%
\pgfpathlineto{\pgfqpoint{0.789361in}{2.666322in}}%
\pgfpathlineto{\pgfqpoint{0.789238in}{2.664613in}}%
\pgfpathlineto{\pgfqpoint{0.789498in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{0.790089in}{2.660942in}}%
\pgfpathlineto{\pgfqpoint{0.790961in}{2.659006in}}%
\pgfpathlineto{\pgfqpoint{0.792066in}{2.657020in}}%
\pgfpathlineto{\pgfqpoint{0.793361in}{2.654996in}}%
\pgfpathlineto{\pgfqpoint{0.794809in}{2.652942in}}%
\pgfpathlineto{\pgfqpoint{0.796377in}{2.650867in}}%
\pgfpathlineto{\pgfqpoint{0.798041in}{2.648777in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{2.646676in}}%
\pgfpathlineto{\pgfqpoint{0.801587in}{2.644568in}}%
\pgfpathlineto{\pgfqpoint{0.803450in}{2.642454in}}%
\pgfpathlineto{\pgfqpoint{0.805366in}{2.640335in}}%
\pgfpathlineto{\pgfqpoint{0.807337in}{2.638212in}}%
\pgfpathlineto{\pgfqpoint{0.809365in}{2.636084in}}%
\pgfpathlineto{\pgfqpoint{0.811456in}{2.633951in}}%
\pgfpathlineto{\pgfqpoint{0.813611in}{2.631811in}}%
\pgfpathlineto{\pgfqpoint{0.815833in}{2.629665in}}%
\pgfpathlineto{\pgfqpoint{0.818121in}{2.627514in}}%
\pgfpathlineto{\pgfqpoint{0.820472in}{2.625359in}}%
\pgfpathlineto{\pgfqpoint{0.822876in}{2.623200in}}%
\pgfpathlineto{\pgfqpoint{0.825321in}{2.621043in}}%
\pgfpathlineto{\pgfqpoint{0.827789in}{2.618889in}}%
\pgfpathlineto{\pgfqpoint{0.830257in}{2.616745in}}%
\pgfpathlineto{\pgfqpoint{0.832698in}{2.614614in}}%
\pgfpathlineto{\pgfqpoint{0.835083in}{2.612504in}}%
\pgfpathlineto{\pgfqpoint{0.837376in}{2.610420in}}%
\pgfpathlineto{\pgfqpoint{0.839544in}{2.608369in}}%
\pgfpathlineto{\pgfqpoint{0.841552in}{2.606356in}}%
\pgfpathlineto{\pgfqpoint{0.843364in}{2.604388in}}%
\pgfpathlineto{\pgfqpoint{0.844949in}{2.602470in}}%
\pgfpathlineto{\pgfqpoint{0.846279in}{2.600605in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{2.598798in}}%
\pgfpathlineto{\pgfqpoint{0.848086in}{2.597050in}}%
\pgfpathlineto{\pgfqpoint{0.848535in}{2.595361in}}%
\pgfpathlineto{\pgfqpoint{0.848677in}{2.593730in}}%
\pgfpathlineto{\pgfqpoint{0.848519in}{2.592154in}}%
\pgfpathlineto{\pgfqpoint{0.848075in}{2.590630in}}%
\pgfpathlineto{\pgfqpoint{0.847370in}{2.589151in}}%
\pgfpathlineto{\pgfqpoint{0.846439in}{2.587710in}}%
\pgfpathlineto{\pgfqpoint{0.845322in}{2.586300in}}%
\pgfpathlineto{\pgfqpoint{0.844067in}{2.584911in}}%
\pgfpathlineto{\pgfqpoint{0.842729in}{2.583532in}}%
\pgfpathlineto{\pgfqpoint{0.841366in}{2.582155in}}%
\pgfpathlineto{\pgfqpoint{0.840040in}{2.580768in}}%
\pgfpathlineto{\pgfqpoint{0.838812in}{2.579361in}}%
\pgfpathlineto{\pgfqpoint{0.837743in}{2.577925in}}%
\pgfpathlineto{\pgfqpoint{0.836890in}{2.576452in}}%
\pgfpathlineto{\pgfqpoint{0.836304in}{2.574933in}}%
\pgfpathlineto{\pgfqpoint{0.836028in}{2.573365in}}%
\pgfpathlineto{\pgfqpoint{0.836096in}{2.571742in}}%
\pgfpathlineto{\pgfqpoint{0.836532in}{2.570062in}}%
\pgfpathlineto{\pgfqpoint{0.837345in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{0.838534in}{2.566536in}}%
\pgfpathlineto{\pgfqpoint{0.840085in}{2.564696in}}%
\pgfpathlineto{\pgfqpoint{0.841969in}{2.562811in}}%
\pgfpathlineto{\pgfqpoint{0.844146in}{2.560890in}}%
\pgfpathlineto{\pgfqpoint{0.846567in}{2.558940in}}%
\pgfpathlineto{\pgfqpoint{0.849171in}{2.556972in}}%
\pgfpathlineto{\pgfqpoint{0.851891in}{2.554997in}}%
\pgfpathlineto{\pgfqpoint{0.854655in}{2.553024in}}%
\pgfpathlineto{\pgfqpoint{0.857389in}{2.551065in}}%
\pgfpathlineto{\pgfqpoint{0.860015in}{2.549130in}}%
\pgfpathlineto{\pgfqpoint{0.862460in}{2.547228in}}%
\pgfpathlineto{\pgfqpoint{0.864654in}{2.545369in}}%
\pgfpathlineto{\pgfqpoint{0.866534in}{2.543560in}}%
\pgfpathlineto{\pgfqpoint{0.868044in}{2.541807in}}%
\pgfpathlineto{\pgfqpoint{0.869137in}{2.540113in}}%
\pgfpathlineto{\pgfqpoint{0.869777in}{2.538482in}}%
\pgfpathlineto{\pgfqpoint{0.869941in}{2.536915in}}%
\pgfpathlineto{\pgfqpoint{0.869617in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{0.868807in}{2.533966in}}%
\pgfpathlineto{\pgfqpoint{0.867524in}{2.532578in}}%
\pgfpathlineto{\pgfqpoint{0.865795in}{2.531242in}}%
\pgfpathlineto{\pgfqpoint{0.863656in}{2.529949in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{0.858351in}{2.527466in}}%
\pgfpathlineto{\pgfqpoint{0.855306in}{2.526259in}}%
\pgfpathlineto{\pgfqpoint{0.852088in}{2.525062in}}%
\pgfpathlineto{\pgfqpoint{0.848770in}{2.523867in}}%
\pgfpathlineto{\pgfqpoint{0.845425in}{2.522665in}}%
\pgfpathlineto{\pgfqpoint{0.842125in}{2.521449in}}%
\pgfpathlineto{\pgfqpoint{0.838935in}{2.520211in}}%
\pgfpathlineto{\pgfqpoint{0.835917in}{2.518945in}}%
\pgfpathlineto{\pgfqpoint{0.833122in}{2.517647in}}%
\pgfpathlineto{\pgfqpoint{0.830591in}{2.516314in}}%
\pgfpathlineto{\pgfqpoint{0.828355in}{2.514943in}}%
\pgfpathlineto{\pgfqpoint{0.826431in}{2.513535in}}%
\pgfpathlineto{\pgfqpoint{0.824820in}{2.512091in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{0.822490in}{2.509103in}}%
\pgfpathlineto{\pgfqpoint{0.821712in}{2.507568in}}%
\pgfpathlineto{\pgfqpoint{0.821136in}{2.506013in}}%
\pgfpathlineto{\pgfqpoint{0.820707in}{2.504442in}}%
\pgfpathlineto{\pgfqpoint{0.820367in}{2.502864in}}%
\pgfpathlineto{\pgfqpoint{0.820049in}{2.501282in}}%
\pgfpathlineto{\pgfqpoint{0.819690in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{0.819222in}{2.498134in}}%
\pgfpathlineto{\pgfqpoint{0.818586in}{2.496577in}}%
\pgfpathlineto{\pgfqpoint{0.817723in}{2.495036in}}%
\pgfpathlineto{\pgfqpoint{0.816585in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{0.815132in}{2.492017in}}%
\pgfpathlineto{\pgfqpoint{0.813335in}{2.490541in}}%
\pgfpathlineto{\pgfqpoint{0.811176in}{2.489086in}}%
\pgfpathlineto{\pgfqpoint{0.808650in}{2.487653in}}%
\pgfpathlineto{\pgfqpoint{0.805763in}{2.486238in}}%
\pgfpathlineto{\pgfqpoint{0.802537in}{2.484838in}}%
\pgfpathlineto{\pgfqpoint{0.799004in}{2.483450in}}%
\pgfpathlineto{\pgfqpoint{0.795207in}{2.482070in}}%
\pgfpathlineto{\pgfqpoint{0.791201in}{2.480692in}}%
\pgfpathlineto{\pgfqpoint{0.787049in}{2.479311in}}%
\pgfpathlineto{\pgfqpoint{0.782820in}{2.477923in}}%
\pgfpathlineto{\pgfqpoint{0.778588in}{2.476522in}}%
\pgfpathlineto{\pgfqpoint{0.774432in}{2.475104in}}%
\pgfpathlineto{\pgfqpoint{0.770427in}{2.473664in}}%
\pgfpathlineto{\pgfqpoint{0.766648in}{2.472200in}}%
\pgfpathlineto{\pgfqpoint{0.763165in}{2.470708in}}%
\pgfpathlineto{\pgfqpoint{0.760040in}{2.469186in}}%
\pgfpathlineto{\pgfqpoint{0.757324in}{2.467634in}}%
\pgfpathlineto{\pgfqpoint{0.755060in}{2.466050in}}%
\pgfpathlineto{\pgfqpoint{0.753277in}{2.464437in}}%
\pgfpathlineto{\pgfqpoint{0.751990in}{2.462794in}}%
\pgfpathlineto{\pgfqpoint{0.751201in}{2.461125in}}%
\pgfpathlineto{\pgfqpoint{0.750898in}{2.459432in}}%
\pgfpathlineto{\pgfqpoint{0.751056in}{2.457719in}}%
\pgfpathlineto{\pgfqpoint{0.751638in}{2.455988in}}%
\pgfpathlineto{\pgfqpoint{0.752597in}{2.454245in}}%
\pgfpathlineto{\pgfqpoint{0.753878in}{2.452492in}}%
\pgfpathlineto{\pgfqpoint{0.755416in}{2.450734in}}%
\pgfpathlineto{\pgfqpoint{0.757147in}{2.448975in}}%
\pgfpathlineto{\pgfqpoint{0.759002in}{2.447216in}}%
\pgfpathlineto{\pgfqpoint{0.760911in}{2.445462in}}%
\pgfpathlineto{\pgfqpoint{0.762810in}{2.443714in}}%
\pgfpathlineto{\pgfqpoint{0.764635in}{2.441974in}}%
\pgfpathlineto{\pgfqpoint{0.766330in}{2.440243in}}%
\pgfpathlineto{\pgfqpoint{0.767846in}{2.438523in}}%
\pgfpathlineto{\pgfqpoint{0.769142in}{2.436813in}}%
\pgfpathlineto{\pgfqpoint{0.770186in}{2.435112in}}%
\pgfpathlineto{\pgfqpoint{0.770954in}{2.433421in}}%
\pgfpathlineto{\pgfqpoint{0.771433in}{2.431738in}}%
\pgfpathlineto{\pgfqpoint{0.771616in}{2.430062in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{0.771118in}{2.426725in}}%
\pgfpathlineto{\pgfqpoint{0.770465in}{2.425062in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{2.423399in}}%
\pgfpathlineto{\pgfqpoint{0.768462in}{2.421736in}}%
\pgfpathlineto{\pgfqpoint{0.767169in}{2.420071in}}%
\pgfpathlineto{\pgfqpoint{0.765723in}{2.418404in}}%
\pgfpathlineto{\pgfqpoint{0.764155in}{2.416732in}}%
\pgfpathlineto{\pgfqpoint{0.762496in}{2.415057in}}%
\pgfpathlineto{\pgfqpoint{0.760774in}{2.413377in}}%
\pgfpathlineto{\pgfqpoint{0.759014in}{2.411691in}}%
\pgfpathlineto{\pgfqpoint{0.757238in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.755462in}{2.408304in}}%
\pgfpathlineto{\pgfqpoint{0.753700in}{2.406602in}}%
\pgfpathlineto{\pgfqpoint{0.751959in}{2.404895in}}%
\pgfpathlineto{\pgfqpoint{0.750244in}{2.403182in}}%
\pgfpathlineto{\pgfqpoint{0.748555in}{2.401465in}}%
\pgfpathlineto{\pgfqpoint{0.746889in}{2.399742in}}%
\pgfpathlineto{\pgfqpoint{0.745243in}{2.398015in}}%
\pgfpathlineto{\pgfqpoint{0.743608in}{2.396282in}}%
\pgfpathlineto{\pgfqpoint{0.741980in}{2.394545in}}%
\pgfpathlineto{\pgfqpoint{0.740352in}{2.392803in}}%
\pgfpathlineto{\pgfqpoint{0.738721in}{2.391055in}}%
\pgfpathlineto{\pgfqpoint{0.737085in}{2.389302in}}%
\pgfpathlineto{\pgfqpoint{0.735446in}{2.387544in}}%
\pgfpathlineto{\pgfqpoint{0.733811in}{2.385781in}}%
\pgfpathlineto{\pgfqpoint{0.732188in}{2.384013in}}%
\pgfpathlineto{\pgfqpoint{0.730592in}{2.382241in}}%
\pgfpathlineto{\pgfqpoint{0.729041in}{2.380465in}}%
\pgfpathlineto{\pgfqpoint{0.727558in}{2.378686in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.376905in}}%
\pgfpathlineto{\pgfqpoint{0.724894in}{2.375123in}}%
\pgfpathlineto{\pgfqpoint{0.723771in}{2.373341in}}%
\pgfpathlineto{\pgfqpoint{0.722825in}{2.371562in}}%
\pgfpathlineto{\pgfqpoint{0.722084in}{2.369788in}}%
\pgfpathlineto{\pgfqpoint{0.721574in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{0.721318in}{2.366258in}}%
\pgfpathlineto{\pgfqpoint{0.721333in}{2.364507in}}%
\pgfpathlineto{\pgfqpoint{0.721633in}{2.362768in}}%
\pgfpathlineto{\pgfqpoint{0.722223in}{2.361042in}}%
\pgfpathlineto{\pgfqpoint{0.723104in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{0.724268in}{2.357635in}}%
\pgfpathlineto{\pgfqpoint{0.725701in}{2.355955in}}%
\pgfpathlineto{\pgfqpoint{0.727383in}{2.354291in}}%
\pgfpathlineto{\pgfqpoint{0.729287in}{2.352644in}}%
\pgfpathlineto{\pgfqpoint{0.731381in}{2.351012in}}%
\pgfpathlineto{\pgfqpoint{0.733632in}{2.349395in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{2.347790in}}%
\pgfpathlineto{\pgfqpoint{0.738448in}{2.346198in}}%
\pgfpathlineto{\pgfqpoint{0.740936in}{2.344615in}}%
\pgfpathlineto{\pgfqpoint{0.743427in}{2.343039in}}%
\pgfpathlineto{\pgfqpoint{0.745888in}{2.341469in}}%
\pgfpathlineto{\pgfqpoint{0.748288in}{2.339903in}}%
\pgfpathlineto{\pgfqpoint{0.750604in}{2.338338in}}%
\pgfpathlineto{\pgfqpoint{0.752818in}{2.336773in}}%
\pgfpathlineto{\pgfqpoint{0.754916in}{2.335207in}}%
\pgfpathlineto{\pgfqpoint{0.756895in}{2.333638in}}%
\pgfpathlineto{\pgfqpoint{0.758757in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{0.760509in}{2.330494in}}%
\pgfpathlineto{\pgfqpoint{0.762166in}{2.328918in}}%
\pgfpathlineto{\pgfqpoint{0.763748in}{2.327342in}}%
\pgfpathlineto{\pgfqpoint{0.765275in}{2.325766in}}%
\pgfpathlineto{\pgfqpoint{0.766774in}{2.324192in}}%
\pgfpathlineto{\pgfqpoint{0.768270in}{2.322622in}}%
\pgfpathlineto{\pgfqpoint{0.769786in}{2.321058in}}%
\pgfpathlineto{\pgfqpoint{0.771344in}{2.319501in}}%
\pgfpathlineto{\pgfqpoint{0.772961in}{2.317954in}}%
\pgfpathlineto{\pgfqpoint{0.774648in}{2.316418in}}%
\pgfpathlineto{\pgfqpoint{0.776408in}{2.314892in}}%
\pgfpathlineto{\pgfqpoint{0.778237in}{2.313378in}}%
\pgfpathlineto{\pgfqpoint{0.780120in}{2.311874in}}%
\pgfpathlineto{\pgfqpoint{0.782034in}{2.310378in}}%
\pgfpathlineto{\pgfqpoint{0.783947in}{2.308888in}}%
\pgfpathlineto{\pgfqpoint{0.785815in}{2.307398in}}%
\pgfpathlineto{\pgfqpoint{0.787590in}{2.305905in}}%
\pgfpathlineto{\pgfqpoint{0.789213in}{2.304402in}}%
\pgfpathlineto{\pgfqpoint{0.790624in}{2.302883in}}%
\pgfpathlineto{\pgfqpoint{0.791756in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{0.792543in}{2.299762in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.792822in}{2.296476in}}%
\pgfpathlineto{\pgfqpoint{0.792195in}{2.294751in}}%
\pgfpathlineto{\pgfqpoint{0.790991in}{2.292960in}}%
\pgfpathlineto{\pgfqpoint{0.789171in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{0.786710in}{2.289154in}}%
\pgfpathlineto{\pgfqpoint{0.783597in}{2.287130in}}%
\pgfpathlineto{\pgfqpoint{0.779836in}{2.285020in}}%
\pgfpathlineto{\pgfqpoint{0.775450in}{2.282825in}}%
\pgfpathlineto{\pgfqpoint{0.770479in}{2.280546in}}%
\pgfpathlineto{\pgfqpoint{0.764982in}{2.278188in}}%
\pgfpathlineto{\pgfqpoint{0.759035in}{2.275757in}}%
\pgfpathlineto{\pgfqpoint{0.752733in}{2.273263in}}%
\pgfpathlineto{\pgfqpoint{0.746188in}{2.270719in}}%
\pgfpathlineto{\pgfqpoint{0.739527in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{0.732887in}{2.265540in}}%
\pgfpathlineto{\pgfqpoint{0.726416in}{2.262942in}}%
\pgfpathlineto{\pgfqpoint{0.720265in}{2.260365in}}%
\pgfpathlineto{\pgfqpoint{0.714587in}{2.257831in}}%
\pgfpathlineto{\pgfqpoint{0.709532in}{2.255362in}}%
\pgfpathlineto{\pgfqpoint{0.705237in}{2.252979in}}%
\pgfpathlineto{\pgfqpoint{0.701828in}{2.250704in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{0.698066in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{0.697852in}{2.244699in}}%
\pgfpathlineto{\pgfqpoint{0.698792in}{2.243013in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{2.241496in}}%
\pgfpathlineto{\pgfqpoint{0.704087in}{2.240148in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{0.713540in}{2.237937in}}%
\pgfpathlineto{\pgfqpoint{0.719574in}{2.237050in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{0.733557in}{2.235627in}}%
\pgfpathlineto{\pgfqpoint{0.741183in}{2.235046in}}%
\pgfpathlineto{\pgfqpoint{0.749002in}{2.234519in}}%
\pgfpathlineto{\pgfqpoint{0.756842in}{2.234019in}}%
\pgfpathlineto{\pgfqpoint{0.764534in}{2.233519in}}%
\pgfpathlineto{\pgfqpoint{0.771919in}{2.232992in}}%
\pgfpathlineto{\pgfqpoint{0.778854in}{2.232414in}}%
\pgfpathlineto{\pgfqpoint{0.785208in}{2.231761in}}%
\pgfpathlineto{\pgfqpoint{0.790875in}{2.231012in}}%
\pgfpathlineto{\pgfqpoint{0.795766in}{2.230149in}}%
\pgfpathlineto{\pgfqpoint{0.799819in}{2.229158in}}%
\pgfpathlineto{\pgfqpoint{0.802995in}{2.228028in}}%
\pgfpathlineto{\pgfqpoint{0.805279in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{0.806681in}{2.225328in}}%
\pgfpathlineto{\pgfqpoint{0.807233in}{2.223758in}}%
\pgfpathlineto{\pgfqpoint{0.806993in}{2.222047in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.220206in}}%
\pgfpathlineto{\pgfqpoint{0.804462in}{2.218248in}}%
\pgfpathlineto{\pgfqpoint{0.802379in}{2.216192in}}%
\pgfpathlineto{\pgfqpoint{0.799916in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{0.797207in}{2.211870in}}%
\pgfpathlineto{\pgfqpoint{0.794394in}{2.209652in}}%
\pgfpathlineto{\pgfqpoint{0.791623in}{2.207432in}}%
\pgfpathlineto{\pgfqpoint{0.789034in}{2.205238in}}%
\pgfpathlineto{\pgfqpoint{0.786762in}{2.203095in}}%
\pgfpathlineto{\pgfqpoint{0.784930in}{2.201029in}}%
\pgfpathlineto{\pgfqpoint{0.783648in}{2.199064in}}%
\pgfpathlineto{\pgfqpoint{0.783004in}{2.197220in}}%
\pgfpathlineto{\pgfqpoint{0.783067in}{2.195514in}}%
\pgfpathlineto{\pgfqpoint{0.783882in}{2.193957in}}%
\pgfpathlineto{\pgfqpoint{0.785467in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{0.787820in}{2.191318in}}%
\pgfpathlineto{\pgfqpoint{0.790909in}{2.190237in}}%
\pgfpathlineto{\pgfqpoint{0.794686in}{2.189306in}}%
\pgfpathlineto{\pgfqpoint{0.799078in}{2.188515in}}%
\pgfpathlineto{\pgfqpoint{0.804000in}{2.187849in}}%
\pgfpathlineto{\pgfqpoint{0.809354in}{2.187288in}}%
\pgfpathlineto{\pgfqpoint{0.815030in}{2.186812in}}%
\pgfpathlineto{\pgfqpoint{0.820919in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{0.826909in}{2.186026in}}%
\pgfpathlineto{\pgfqpoint{0.832892in}{2.185669in}}%
\pgfpathlineto{\pgfqpoint{0.838768in}{2.185307in}}%
\pgfpathlineto{\pgfqpoint{0.844445in}{2.184918in}}%
\pgfpathlineto{\pgfqpoint{0.849845in}{2.184485in}}%
\pgfpathlineto{\pgfqpoint{0.854905in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{0.859573in}{2.183426in}}%
\pgfpathlineto{\pgfqpoint{0.863818in}{2.182777in}}%
\pgfpathlineto{\pgfqpoint{0.867622in}{2.182039in}}%
\pgfpathlineto{\pgfqpoint{0.870982in}{2.181210in}}%
\pgfpathlineto{\pgfqpoint{0.873911in}{2.180291in}}%
\pgfpathlineto{\pgfqpoint{0.876434in}{2.179284in}}%
\pgfpathlineto{\pgfqpoint{0.878588in}{2.178198in}}%
\pgfpathlineto{\pgfqpoint{0.880418in}{2.177041in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{2.175824in}}%
\pgfpathlineto{\pgfqpoint{0.883328in}{2.174560in}}%
\pgfpathlineto{\pgfqpoint{0.884525in}{2.173262in}}%
\pgfpathlineto{\pgfqpoint{0.885630in}{2.171944in}}%
\pgfpathlineto{\pgfqpoint{0.886699in}{2.170621in}}%
\pgfpathlineto{\pgfqpoint{0.887785in}{2.169303in}}%
\pgfpathlineto{\pgfqpoint{0.888932in}{2.168003in}}%
\pgfpathlineto{\pgfqpoint{0.890177in}{2.166730in}}%
\pgfpathlineto{\pgfqpoint{0.891546in}{2.165492in}}%
\pgfpathlineto{\pgfqpoint{0.893055in}{2.164292in}}%
\pgfpathlineto{\pgfqpoint{0.894709in}{2.163133in}}%
\pgfpathlineto{\pgfqpoint{0.896503in}{2.162013in}}%
\pgfpathlineto{\pgfqpoint{0.898421in}{2.160931in}}%
\pgfpathlineto{\pgfqpoint{0.900441in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{0.902531in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{0.904656in}{2.157841in}}%
\pgfpathlineto{\pgfqpoint{0.906779in}{2.156834in}}%
\pgfpathlineto{\pgfqpoint{0.908859in}{2.155821in}}%
\pgfpathlineto{\pgfqpoint{0.910861in}{2.154792in}}%
\pgfpathlineto{\pgfqpoint{0.912749in}{2.153739in}}%
\pgfpathlineto{\pgfqpoint{0.914497in}{2.152652in}}%
\pgfpathlineto{\pgfqpoint{0.916084in}{2.151525in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{2.150355in}}%
\pgfpathlineto{\pgfqpoint{0.918736in}{2.149140in}}%
\pgfpathlineto{\pgfqpoint{0.919807in}{2.147881in}}%
\pgfpathlineto{\pgfqpoint{0.920730in}{2.146582in}}%
\pgfpathlineto{\pgfqpoint{0.921534in}{2.145252in}}%
\pgfpathlineto{\pgfqpoint{0.922257in}{2.143900in}}%
\pgfpathlineto{\pgfqpoint{0.922947in}{2.142540in}}%
\pgfpathlineto{\pgfqpoint{0.923657in}{2.141186in}}%
\pgfpathlineto{\pgfqpoint{0.924446in}{2.139856in}}%
\pgfpathlineto{\pgfqpoint{0.925375in}{2.138568in}}%
\pgfpathlineto{\pgfqpoint{0.926506in}{2.137341in}}%
\pgfpathlineto{\pgfqpoint{0.927899in}{2.136193in}}%
\pgfpathlineto{\pgfqpoint{0.929606in}{2.135141in}}%
\pgfpathlineto{\pgfqpoint{0.931676in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{0.934145in}{2.133385in}}%
\pgfpathlineto{\pgfqpoint{0.937039in}{2.132703in}}%
\pgfpathlineto{\pgfqpoint{0.940369in}{2.132161in}}%
\pgfpathlineto{\pgfqpoint{0.944134in}{2.131761in}}%
\pgfpathlineto{\pgfqpoint{0.948318in}{2.131500in}}%
\pgfpathlineto{\pgfqpoint{0.952889in}{2.131371in}}%
\pgfpathlineto{\pgfqpoint{0.957803in}{2.131361in}}%
\pgfpathlineto{\pgfqpoint{0.963005in}{2.131455in}}%
\pgfpathlineto{\pgfqpoint{0.968428in}{2.131635in}}%
\pgfpathlineto{\pgfqpoint{0.973999in}{2.131877in}}%
\pgfpathlineto{\pgfqpoint{0.979636in}{2.132158in}}%
\pgfpathlineto{\pgfqpoint{0.985260in}{2.132452in}}%
\pgfpathlineto{\pgfqpoint{0.990788in}{2.132733in}}%
\pgfpathlineto{\pgfqpoint{0.996142in}{2.132975in}}%
\pgfpathlineto{\pgfqpoint{1.001249in}{2.133155in}}%
\pgfpathlineto{\pgfqpoint{1.006044in}{2.133250in}}%
\pgfpathlineto{\pgfqpoint{1.010472in}{2.133240in}}%
\pgfpathlineto{\pgfqpoint{1.014489in}{2.133109in}}%
\pgfpathlineto{\pgfqpoint{1.018064in}{2.132845in}}%
\pgfpathlineto{\pgfqpoint{1.021181in}{2.132441in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{2.131893in}}%
\pgfpathlineto{\pgfqpoint{1.026042in}{2.131202in}}%
\pgfpathlineto{\pgfqpoint{1.027823in}{2.130374in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{2.129421in}}%
\pgfpathlineto{\pgfqpoint{1.030272in}{2.128356in}}%
\pgfpathlineto{\pgfqpoint{1.031050in}{2.127199in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{2.125972in}}%
\pgfpathlineto{\pgfqpoint{1.032051in}{2.124698in}}%
\pgfpathlineto{\pgfqpoint{1.032424in}{2.123403in}}%
\pgfpathlineto{\pgfqpoint{1.032815in}{2.122115in}}%
\pgfpathlineto{\pgfqpoint{1.033298in}{2.120858in}}%
\pgfpathlineto{\pgfqpoint{1.033943in}{2.119659in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{2.118538in}}%
\pgfpathlineto{\pgfqpoint{1.035952in}{2.117516in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{2.116607in}}%
\pgfpathlineto{\pgfqpoint{1.039185in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{1.041307in}{2.115159in}}%
\pgfpathlineto{\pgfqpoint{1.043759in}{2.114624in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{2.114205in}}%
\pgfpathlineto{\pgfqpoint{1.049532in}{2.113891in}}%
\pgfpathlineto{\pgfqpoint{1.052759in}{2.113661in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{2.113494in}}%
\pgfpathlineto{\pgfqpoint{1.059563in}{2.113361in}}%
\pgfpathlineto{\pgfqpoint{1.062984in}{2.113234in}}%
\pgfpathlineto{\pgfqpoint{1.066306in}{2.113080in}}%
\pgfpathlineto{\pgfqpoint{1.069444in}{2.112867in}}%
\pgfpathlineto{\pgfqpoint{1.072314in}{2.112562in}}%
\pgfpathlineto{\pgfqpoint{1.074841in}{2.112136in}}%
\pgfpathlineto{\pgfqpoint{1.076957in}{2.111560in}}%
\pgfpathlineto{\pgfqpoint{1.078602in}{2.110811in}}%
\pgfpathlineto{\pgfqpoint{1.079732in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{1.080314in}{2.108716in}}%
\pgfpathlineto{\pgfqpoint{1.080334in}{2.107346in}}%
\pgfpathlineto{\pgfqpoint{1.079789in}{2.105756in}}%
\pgfpathlineto{\pgfqpoint{1.078698in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{1.077092in}{2.101932in}}%
\pgfpathlineto{\pgfqpoint{1.075020in}{2.099724in}}%
\pgfpathlineto{\pgfqpoint{1.072544in}{2.097348in}}%
\pgfpathlineto{\pgfqpoint{1.069742in}{2.094832in}}%
\pgfpathlineto{\pgfqpoint{1.066701in}{2.092208in}}%
\pgfpathlineto{\pgfqpoint{1.063518in}{2.089514in}}%
\pgfpathlineto{\pgfqpoint{1.060294in}{2.086791in}}%
\pgfpathlineto{\pgfqpoint{1.057135in}{2.084081in}}%
\pgfpathlineto{\pgfqpoint{1.054143in}{2.081427in}}%
\pgfpathlineto{\pgfqpoint{1.051419in}{2.078868in}}%
\pgfpathlineto{\pgfqpoint{1.049050in}{2.076445in}}%
\pgfpathlineto{\pgfqpoint{1.047115in}{2.074190in}}%
\pgfpathlineto{\pgfqpoint{1.045673in}{2.072130in}}%
\pgfpathlineto{\pgfqpoint{1.044768in}{2.070286in}}%
\pgfpathlineto{\pgfqpoint{1.044419in}{2.068670in}}%
\pgfpathlineto{\pgfqpoint{1.044626in}{2.067284in}}%
\pgfpathlineto{\pgfqpoint{1.045364in}{2.066121in}}%
\pgfpathlineto{\pgfqpoint{1.046587in}{2.065163in}}%
\pgfpathlineto{\pgfqpoint{1.048228in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{1.050201in}{2.063755in}}%
\pgfpathlineto{\pgfqpoint{1.052406in}{2.063228in}}%
\pgfpathlineto{\pgfqpoint{1.054729in}{2.062758in}}%
\pgfpathlineto{\pgfqpoint{1.057049in}{2.062294in}}%
\pgfpathlineto{\pgfqpoint{1.059241in}{2.061780in}}%
\pgfpathlineto{\pgfqpoint{1.061178in}{2.061161in}}%
\pgfpathlineto{\pgfqpoint{1.062738in}{2.060382in}}%
\pgfpathlineto{\pgfqpoint{1.063805in}{2.059390in}}%
\pgfpathlineto{\pgfqpoint{1.064275in}{2.058137in}}%
\pgfpathlineto{\pgfqpoint{1.064056in}{2.056578in}}%
\pgfpathlineto{\pgfqpoint{1.063071in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{1.061260in}{2.052397in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{2.049723in}}%
\pgfpathlineto{\pgfqpoint{1.055024in}{2.046638in}}%
\pgfpathlineto{\pgfqpoint{1.050580in}{2.043138in}}%
\pgfpathlineto{\pgfqpoint{1.045277in}{2.039230in}}%
\pgfpathlineto{\pgfqpoint{1.039159in}{2.034928in}}%
\pgfpathlineto{\pgfqpoint{1.032294in}{2.030258in}}%
\pgfpathlineto{\pgfqpoint{1.024768in}{2.025257in}}%
\pgfpathlineto{\pgfqpoint{1.016689in}{2.019971in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{0.999378in}{2.008765in}}%
\pgfpathlineto{\pgfqpoint{0.990435in}{2.002975in}}%
\pgfpathlineto{\pgfqpoint{0.981506in}{1.997157in}}%
\pgfpathlineto{\pgfqpoint{0.972750in}{1.991384in}}%
\pgfpathlineto{\pgfqpoint{0.964323in}{1.985731in}}%
\pgfpathlineto{\pgfqpoint{0.956372in}{1.980271in}}%
\pgfpathlineto{\pgfqpoint{0.949034in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{0.942425in}{1.970188in}}%
\pgfpathlineto{\pgfqpoint{0.936638in}{1.965674in}}%
\pgfpathlineto{\pgfqpoint{0.931742in}{1.961565in}}%
\pgfpathlineto{\pgfqpoint{0.927774in}{1.957884in}}%
\pgfpathlineto{\pgfqpoint{0.924742in}{1.954641in}}%
\pgfpathlineto{\pgfqpoint{0.922624in}{1.951829in}}%
\pgfpathlineto{\pgfqpoint{0.921368in}{1.949429in}}%
\pgfpathlineto{\pgfqpoint{0.920894in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{0.921100in}{1.945715in}}%
\pgfpathlineto{\pgfqpoint{0.921862in}{1.944298in}}%
\pgfpathlineto{\pgfqpoint{0.923045in}{1.943090in}}%
\pgfpathlineto{\pgfqpoint{0.924503in}{1.942021in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.941017in}}%
\pgfpathlineto{\pgfqpoint{0.927642in}{1.940004in}}%
\pgfpathlineto{\pgfqpoint{0.929032in}{1.938910in}}%
\pgfpathlineto{\pgfqpoint{0.930122in}{1.937666in}}%
\pgfpathlineto{\pgfqpoint{0.930792in}{1.936210in}}%
\pgfpathlineto{\pgfqpoint{0.930942in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{0.930487in}{1.932453in}}%
\pgfpathlineto{\pgfqpoint{0.929368in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{0.927546in}{1.927319in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{0.921756in}{1.920668in}}%
\pgfpathlineto{\pgfqpoint{0.917828in}{1.916781in}}%
\pgfpathlineto{\pgfqpoint{0.913276in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{0.908175in}{1.908005in}}%
\pgfpathlineto{\pgfqpoint{0.902619in}{1.903199in}}%
\pgfpathlineto{\pgfqpoint{0.896719in}{1.898186in}}%
\pgfpathlineto{\pgfqpoint{0.890598in}{1.893028in}}%
\pgfpathlineto{\pgfqpoint{0.884392in}{1.887798in}}%
\pgfpathlineto{\pgfqpoint{0.878240in}{1.882569in}}%
\pgfpathlineto{\pgfqpoint{0.872286in}{1.877419in}}%
\pgfpathlineto{\pgfqpoint{0.866669in}{1.872425in}}%
\pgfpathlineto{\pgfqpoint{0.861522in}{1.867660in}}%
\pgfpathlineto{\pgfqpoint{0.856968in}{1.863194in}}%
\pgfpathlineto{\pgfqpoint{0.853113in}{1.859089in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{1.855395in}}%
\pgfpathlineto{\pgfqpoint{0.847827in}{1.852155in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{0.846090in}{1.847134in}}%
\pgfpathlineto{\pgfqpoint{0.846580in}{1.845369in}}%
\pgfpathlineto{\pgfqpoint{0.847943in}{1.844090in}}%
\pgfpathlineto{\pgfqpoint{0.850126in}{1.843272in}}%
\pgfpathlineto{\pgfqpoint{0.853059in}{1.842881in}}%
\pgfpathlineto{\pgfqpoint{0.856653in}{1.842872in}}%
\pgfpathlineto{\pgfqpoint{0.860811in}{1.843194in}}%
\pgfpathlineto{\pgfqpoint{0.865426in}{1.843789in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{0.875592in}{1.845559in}}%
\pgfpathlineto{\pgfqpoint{0.880926in}{1.846615in}}%
\pgfpathlineto{\pgfqpoint{0.886295in}{1.847709in}}%
\pgfpathlineto{\pgfqpoint{0.891609in}{1.848789in}}%
\pgfpathlineto{\pgfqpoint{0.896791in}{1.849811in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{1.850735in}}%
\pgfpathlineto{\pgfqpoint{0.906511in}{1.851532in}}%
\pgfpathlineto{\pgfqpoint{0.910963in}{1.852177in}}%
\pgfpathlineto{\pgfqpoint{0.915108in}{1.852656in}}%
\pgfpathlineto{\pgfqpoint{0.918936in}{1.852962in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{1.853094in}}%
\pgfpathlineto{\pgfqpoint{0.925666in}{1.853059in}}%
\pgfpathlineto{\pgfqpoint{0.928603in}{1.852868in}}%
\pgfpathlineto{\pgfqpoint{0.931294in}{1.852538in}}%
\pgfpathlineto{\pgfqpoint{0.933772in}{1.852087in}}%
\pgfpathlineto{\pgfqpoint{0.936076in}{1.851538in}}%
\pgfpathlineto{\pgfqpoint{0.938244in}{1.850913in}}%
\pgfpathlineto{\pgfqpoint{0.940315in}{1.850234in}}%
\pgfpathlineto{\pgfqpoint{0.942321in}{1.849522in}}%
\pgfpathlineto{\pgfqpoint{0.944294in}{1.848793in}}%
\pgfpathlineto{\pgfqpoint{0.946255in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{0.948221in}{1.847338in}}%
\pgfpathlineto{\pgfqpoint{0.950200in}{1.846627in}}%
\pgfpathlineto{\pgfqpoint{0.952192in}{1.845929in}}%
\pgfpathlineto{\pgfqpoint{0.954189in}{1.845239in}}%
\pgfpathlineto{\pgfqpoint{0.956174in}{1.844546in}}%
\pgfpathlineto{\pgfqpoint{0.958125in}{1.843837in}}%
\pgfpathlineto{\pgfqpoint{0.960014in}{1.843093in}}%
\pgfpathlineto{\pgfqpoint{0.961810in}{1.842295in}}%
\pgfpathlineto{\pgfqpoint{0.963477in}{1.841419in}}%
\pgfpathlineto{\pgfqpoint{0.964980in}{1.840443in}}%
\pgfpathlineto{\pgfqpoint{0.966286in}{1.839344in}}%
\pgfpathlineto{\pgfqpoint{0.967363in}{1.838099in}}%
\pgfpathlineto{\pgfqpoint{0.968184in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{0.968727in}{1.835105in}}%
\pgfpathlineto{\pgfqpoint{0.968980in}{1.833329in}}%
\pgfpathlineto{\pgfqpoint{0.968935in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{0.968597in}{1.829191in}}%
\pgfpathlineto{\pgfqpoint{0.967977in}{1.826836in}}%
\pgfpathlineto{\pgfqpoint{0.967096in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{0.965987in}{1.821611in}}%
\pgfpathlineto{\pgfqpoint{0.964687in}{1.818786in}}%
\pgfpathlineto{\pgfqpoint{0.963245in}{1.815856in}}%
\pgfpathlineto{\pgfqpoint{0.961713in}{1.812857in}}%
\pgfpathlineto{\pgfqpoint{0.960150in}{1.809826in}}%
\pgfpathlineto{\pgfqpoint{0.958617in}{1.806804in}}%
\pgfpathlineto{\pgfqpoint{0.957178in}{1.803834in}}%
\pgfpathlineto{\pgfqpoint{0.955893in}{1.800957in}}%
\pgfpathlineto{\pgfqpoint{0.954822in}{1.798215in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{1.795645in}}%
\pgfpathlineto{\pgfqpoint{0.953528in}{1.793280in}}%
\pgfpathlineto{\pgfqpoint{0.953390in}{1.791149in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{1.789272in}}%
\pgfpathlineto{\pgfqpoint{0.954269in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{0.956734in}{1.785264in}}%
\pgfpathlineto{\pgfqpoint{0.958533in}{1.784459in}}%
\pgfpathlineto{\pgfqpoint{0.960671in}{1.783893in}}%
\pgfpathlineto{\pgfqpoint{0.963105in}{1.783539in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{1.783365in}}%
\pgfpathlineto{\pgfqpoint{0.968655in}{1.783330in}}%
\pgfpathlineto{\pgfqpoint{0.971648in}{1.783392in}}%
\pgfpathlineto{\pgfqpoint{0.974701in}{1.783505in}}%
\pgfpathlineto{\pgfqpoint{0.977746in}{1.783622in}}%
\pgfpathlineto{\pgfqpoint{0.980718in}{1.783697in}}%
\pgfpathlineto{\pgfqpoint{0.983553in}{1.783683in}}%
\pgfpathlineto{\pgfqpoint{0.986195in}{1.783540in}}%
\pgfpathlineto{\pgfqpoint{0.988591in}{1.783228in}}%
\pgfpathlineto{\pgfqpoint{0.990699in}{1.782716in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{0.993920in}{1.780984in}}%
\pgfpathlineto{\pgfqpoint{0.994991in}{1.779731in}}%
\pgfpathlineto{\pgfqpoint{0.995691in}{1.778207in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{1.776413in}}%
\pgfpathlineto{\pgfqpoint{0.996001in}{1.774355in}}%
\pgfpathlineto{\pgfqpoint{0.995645in}{1.772047in}}%
\pgfpathlineto{\pgfqpoint{0.994984in}{1.769507in}}%
\pgfpathlineto{\pgfqpoint{0.994052in}{1.766758in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{1.763827in}}%
\pgfpathlineto{\pgfqpoint{0.991535in}{1.760745in}}%
\pgfpathlineto{\pgfqpoint{0.990037in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{0.988440in}{1.754255in}}%
\pgfpathlineto{\pgfqpoint{0.986786in}{1.750912in}}%
\pgfpathlineto{\pgfqpoint{0.985117in}{1.747544in}}%
\pgfpathlineto{\pgfqpoint{0.983468in}{1.744178in}}%
\pgfpathlineto{\pgfqpoint{0.981870in}{1.740839in}}%
\pgfpathlineto{\pgfqpoint{0.980349in}{1.737545in}}%
\pgfpathlineto{\pgfqpoint{0.978921in}{1.734311in}}%
\pgfpathlineto{\pgfqpoint{0.977598in}{1.731145in}}%
\pgfpathlineto{\pgfqpoint{0.976383in}{1.728050in}}%
\pgfpathlineto{\pgfqpoint{0.975272in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{0.974255in}{1.722062in}}%
\pgfpathlineto{\pgfqpoint{0.973317in}{1.719151in}}%
\pgfpathlineto{\pgfqpoint{0.972440in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{0.971601in}{1.713423in}}%
\pgfpathlineto{\pgfqpoint{0.970776in}{1.710571in}}%
\pgfpathlineto{\pgfqpoint{0.969942in}{1.707703in}}%
\pgfpathlineto{\pgfqpoint{0.969079in}{1.704802in}}%
\pgfpathlineto{\pgfqpoint{0.968168in}{1.701854in}}%
\pgfpathlineto{\pgfqpoint{0.967196in}{1.698846in}}%
\pgfpathlineto{\pgfqpoint{0.966155in}{1.695774in}}%
\pgfpathlineto{\pgfqpoint{0.965044in}{1.692635in}}%
\pgfpathlineto{\pgfqpoint{0.963872in}{1.689435in}}%
\pgfpathlineto{\pgfqpoint{0.962652in}{1.686185in}}%
\pgfpathlineto{\pgfqpoint{0.961407in}{1.682904in}}%
\pgfpathlineto{\pgfqpoint{0.960169in}{1.679616in}}%
\pgfpathlineto{\pgfqpoint{0.958975in}{1.676353in}}%
\pgfpathlineto{\pgfqpoint{0.957871in}{1.673150in}}%
\pgfpathlineto{\pgfqpoint{0.956904in}{1.670048in}}%
\pgfpathlineto{\pgfqpoint{0.956129in}{1.667093in}}%
\pgfpathlineto{\pgfqpoint{0.955599in}{1.664330in}}%
\pgfpathlineto{\pgfqpoint{0.955370in}{1.661807in}}%
\pgfpathlineto{\pgfqpoint{0.955492in}{1.659567in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.657653in}}%
\pgfpathlineto{\pgfqpoint{0.956971in}{1.656102in}}%
\pgfpathlineto{\pgfqpoint{0.958400in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{0.960319in}{1.654196in}}%
\pgfpathlineto{\pgfqpoint{0.962738in}{1.653873in}}%
\pgfpathlineto{\pgfqpoint{0.965652in}{1.653975in}}%
\pgfpathlineto{\pgfqpoint{0.969042in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{0.972878in}{1.655394in}}%
\pgfpathlineto{\pgfqpoint{0.977114in}{1.656654in}}%
\pgfpathlineto{\pgfqpoint{0.981693in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{0.986547in}{1.660047in}}%
\pgfpathlineto{\pgfqpoint{0.991599in}{1.662059in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{1.664190in}}%
\pgfpathlineto{\pgfqpoint{1.001948in}{1.666361in}}%
\pgfpathlineto{\pgfqpoint{1.007063in}{1.668492in}}%
\pgfpathlineto{\pgfqpoint{1.012016in}{1.670503in}}%
\pgfpathlineto{\pgfqpoint{1.016713in}{1.672312in}}%
\pgfpathlineto{\pgfqpoint{1.021069in}{1.673841in}}%
\pgfpathlineto{\pgfqpoint{1.025003in}{1.675017in}}%
\pgfpathlineto{\pgfqpoint{1.028442in}{1.675771in}}%
\pgfpathlineto{\pgfqpoint{1.031322in}{1.676045in}}%
\pgfpathlineto{\pgfqpoint{1.033591in}{1.675785in}}%
\pgfpathlineto{\pgfqpoint{1.035208in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{1.036145in}{1.673514in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.671454in}}%
\pgfpathlineto{\pgfqpoint{1.035934in}{1.668765in}}%
\pgfpathlineto{\pgfqpoint{1.034799in}{1.665452in}}%
\pgfpathlineto{\pgfqpoint{1.033008in}{1.661534in}}%
\pgfpathlineto{\pgfqpoint{1.030603in}{1.657042in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{1.024171in}{1.646522in}}%
\pgfpathlineto{\pgfqpoint{1.020288in}{1.640614in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{1.634372in}}%
\pgfpathlineto{\pgfqpoint{1.011618in}{1.627880in}}%
\pgfpathlineto{\pgfqpoint{1.007026in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{1.002401in}{1.614516in}}%
\pgfpathlineto{\pgfqpoint{0.997851in}{1.607838in}}%
\pgfpathlineto{\pgfqpoint{0.993482in}{1.601295in}}%
\pgfpathlineto{\pgfqpoint{0.989395in}{1.594985in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{1.588999in}}%
\pgfpathlineto{\pgfqpoint{0.982447in}{1.583424in}}%
\pgfpathlineto{\pgfqpoint{0.979751in}{1.578336in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{1.573800in}}%
\pgfpathlineto{\pgfqpoint{0.976233in}{1.569870in}}%
\pgfpathlineto{\pgfqpoint{0.975496in}{1.566584in}}%
\pgfpathlineto{\pgfqpoint{0.975470in}{1.563964in}}%
\pgfpathlineto{\pgfqpoint{0.976157in}{1.562020in}}%
\pgfpathlineto{\pgfqpoint{0.977544in}{1.560746in}}%
\pgfpathlineto{\pgfqpoint{0.979604in}{1.560119in}}%
\pgfpathlineto{\pgfqpoint{0.982295in}{1.560109in}}%
\pgfpathlineto{\pgfqpoint{0.985567in}{1.560669in}}%
\pgfpathlineto{\pgfqpoint{0.989360in}{1.561747in}}%
\pgfpathlineto{\pgfqpoint{0.993606in}{1.563283in}}%
\pgfpathlineto{\pgfqpoint{0.998235in}{1.565211in}}%
\pgfpathlineto{\pgfqpoint{1.003174in}{1.567464in}}%
\pgfpathlineto{\pgfqpoint{1.008351in}{1.569973in}}%
\pgfpathlineto{\pgfqpoint{1.013697in}{1.572673in}}%
\pgfpathlineto{\pgfqpoint{1.019147in}{1.575500in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{1.030126in}{1.581308in}}%
\pgfpathlineto{\pgfqpoint{1.035557in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{1.040898in}{1.587013in}}%
\pgfpathlineto{\pgfqpoint{1.046119in}{1.589738in}}%
\pgfpathlineto{\pgfqpoint{1.051200in}{1.592345in}}%
\pgfpathlineto{\pgfqpoint{1.056127in}{1.594821in}}%
\pgfpathlineto{\pgfqpoint{1.060894in}{1.597156in}}%
\pgfpathlineto{\pgfqpoint{1.065500in}{1.599350in}}%
\pgfpathlineto{\pgfqpoint{1.069949in}{1.601404in}}%
\pgfpathlineto{\pgfqpoint{1.074249in}{1.603325in}}%
\pgfpathlineto{\pgfqpoint{1.078411in}{1.605124in}}%
\pgfpathlineto{\pgfqpoint{1.082446in}{1.606811in}}%
\pgfpathlineto{\pgfqpoint{1.086366in}{1.608397in}}%
\pgfpathlineto{\pgfqpoint{1.090182in}{1.609892in}}%
\pgfpathlineto{\pgfqpoint{1.093903in}{1.611304in}}%
\pgfpathlineto{\pgfqpoint{1.097535in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{1.101078in}{1.613896in}}%
\pgfpathlineto{\pgfqpoint{1.104532in}{1.615075in}}%
\pgfpathlineto{\pgfqpoint{1.107889in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{1.111139in}{1.617158in}}%
\pgfpathlineto{\pgfqpoint{1.114265in}{1.618032in}}%
\pgfpathlineto{\pgfqpoint{1.117249in}{1.618766in}}%
\pgfpathlineto{\pgfqpoint{1.120067in}{1.619336in}}%
\pgfpathlineto{\pgfqpoint{1.122694in}{1.619712in}}%
\pgfpathlineto{\pgfqpoint{1.125102in}{1.619863in}}%
\pgfpathlineto{\pgfqpoint{1.127266in}{1.619757in}}%
\pgfpathlineto{\pgfqpoint{1.129157in}{1.619364in}}%
\pgfpathlineto{\pgfqpoint{1.130750in}{1.618653in}}%
\pgfpathlineto{\pgfqpoint{1.132023in}{1.617596in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.616171in}}%
\pgfpathlineto{\pgfqpoint{1.133540in}{1.614360in}}%
\pgfpathlineto{\pgfqpoint{1.133765in}{1.612151in}}%
\pgfpathlineto{\pgfqpoint{1.133631in}{1.609542in}}%
\pgfpathlineto{\pgfqpoint{1.133147in}{1.606537in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{1.131200in}{1.599405in}}%
\pgfpathlineto{\pgfqpoint{1.129796in}{1.595337in}}%
\pgfpathlineto{\pgfqpoint{1.128159in}{1.590990in}}%
\pgfpathlineto{\pgfqpoint{1.126339in}{1.586417in}}%
\pgfpathlineto{\pgfqpoint{1.124393in}{1.581684in}}%
\pgfpathlineto{\pgfqpoint{1.122388in}{1.576860in}}%
\pgfpathlineto{\pgfqpoint{1.120393in}{1.572025in}}%
\pgfpathlineto{\pgfqpoint{1.118483in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{1.116732in}{1.562660in}}%
\pgfpathlineto{\pgfqpoint{1.115217in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{1.554283in}}%
\pgfpathlineto{\pgfqpoint{1.113182in}{1.550677in}}%
\pgfpathlineto{\pgfqpoint{1.112793in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{1.112895in}{1.545003in}}%
\pgfpathlineto{\pgfqpoint{1.113530in}{1.543052in}}%
\pgfpathlineto{\pgfqpoint{1.114725in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{1.116495in}{1.541115in}}%
\pgfpathlineto{\pgfqpoint{1.118838in}{1.541154in}}%
\pgfpathlineto{\pgfqpoint{1.121736in}{1.541853in}}%
\pgfpathlineto{\pgfqpoint{1.125159in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{1.129058in}{1.545085in}}%
\pgfpathlineto{\pgfqpoint{1.133374in}{1.547503in}}%
\pgfpathlineto{\pgfqpoint{1.138035in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{1.142960in}{1.553543in}}%
\pgfpathlineto{\pgfqpoint{1.148060in}{1.556969in}}%
\pgfpathlineto{\pgfqpoint{1.153242in}{1.560522in}}%
\pgfpathlineto{\pgfqpoint{1.158411in}{1.564088in}}%
\pgfpathlineto{\pgfqpoint{1.163473in}{1.567554in}}%
\pgfpathlineto{\pgfqpoint{1.168336in}{1.570807in}}%
\pgfpathlineto{\pgfqpoint{1.172913in}{1.573740in}}%
\pgfpathlineto{\pgfqpoint{1.177124in}{1.576251in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{1.578251in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{1.186903in}{1.580411in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{1.580453in}}%
\pgfpathlineto{\pgfqpoint{1.190583in}{1.579747in}}%
\pgfpathlineto{\pgfqpoint{1.191500in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{1.191800in}{1.576033in}}%
\pgfpathlineto{\pgfqpoint{1.191501in}{1.573033in}}%
\pgfpathlineto{\pgfqpoint{1.190632in}{1.569307in}}%
\pgfpathlineto{\pgfqpoint{1.189237in}{1.564903in}}%
\pgfpathlineto{\pgfqpoint{1.187372in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{1.185104in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{1.182511in}{1.548336in}}%
\pgfpathlineto{\pgfqpoint{1.179679in}{1.542006in}}%
\pgfpathlineto{\pgfqpoint{1.176704in}{1.535458in}}%
\pgfpathlineto{\pgfqpoint{1.173682in}{1.528817in}}%
\pgfpathlineto{\pgfqpoint{1.170716in}{1.522212in}}%
\pgfpathlineto{\pgfqpoint{1.167906in}{1.515774in}}%
\pgfpathlineto{\pgfqpoint{1.165352in}{1.509631in}}%
\pgfpathlineto{\pgfqpoint{1.163146in}{1.503908in}}%
\pgfpathlineto{\pgfqpoint{1.161372in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{1.160105in}{1.494164in}}%
\pgfpathlineto{\pgfqpoint{1.159403in}{1.490328in}}%
\pgfpathlineto{\pgfqpoint{1.159312in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{1.159861in}{1.485059in}}%
\pgfpathlineto{\pgfqpoint{1.161061in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.162905in}{1.483180in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{1.483499in}}%
\pgfpathlineto{\pgfqpoint{1.168421in}{1.484606in}}%
\pgfpathlineto{\pgfqpoint{1.172003in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{1.176053in}{1.488921in}}%
\pgfpathlineto{\pgfqpoint{1.180498in}{1.491959in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{1.190257in}{1.499291in}}%
\pgfpathlineto{\pgfqpoint{1.195405in}{1.503369in}}%
\pgfpathlineto{\pgfqpoint{1.200624in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{1.205837in}{1.511808in}}%
\pgfpathlineto{\pgfqpoint{1.210973in}{1.515969in}}%
\pgfpathlineto{\pgfqpoint{1.215971in}{1.519971in}}%
\pgfpathlineto{\pgfqpoint{1.220776in}{1.523741in}}%
\pgfpathlineto{\pgfqpoint{1.225348in}{1.527216in}}%
\pgfpathlineto{\pgfqpoint{1.229653in}{1.530350in}}%
\pgfpathlineto{\pgfqpoint{1.233672in}{1.533111in}}%
\pgfpathlineto{\pgfqpoint{1.237395in}{1.535480in}}%
\pgfpathlineto{\pgfqpoint{1.240822in}{1.537456in}}%
\pgfpathlineto{\pgfqpoint{1.243966in}{1.539050in}}%
\pgfpathlineto{\pgfqpoint{1.246845in}{1.540287in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{1.251928in}{1.541841in}}%
\pgfpathlineto{\pgfqpoint{1.254204in}{1.542257in}}%
\pgfpathlineto{\pgfqpoint{1.256360in}{1.542508in}}%
\pgfpathlineto{\pgfqpoint{1.258438in}{1.542655in}}%
\pgfpathlineto{\pgfqpoint{1.260484in}{1.542762in}}%
\pgfpathlineto{\pgfqpoint{1.262538in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{1.264640in}{1.543092in}}%
\pgfpathlineto{\pgfqpoint{1.266824in}{1.543421in}}%
\pgfpathlineto{\pgfqpoint{1.269117in}{1.543918in}}%
\pgfpathlineto{\pgfqpoint{1.271539in}{1.544615in}}%
\pgfpathlineto{\pgfqpoint{1.274105in}{1.545532in}}%
\pgfpathlineto{\pgfqpoint{1.276817in}{1.546678in}}%
\pgfpathlineto{\pgfqpoint{1.279672in}{1.548050in}}%
\pgfpathlineto{\pgfqpoint{1.282658in}{1.549631in}}%
\pgfpathlineto{\pgfqpoint{1.285756in}{1.551396in}}%
\pgfpathlineto{\pgfqpoint{1.288940in}{1.553307in}}%
\pgfpathlineto{\pgfqpoint{1.292178in}{1.555318in}}%
\pgfpathlineto{\pgfqpoint{1.295436in}{1.557379in}}%
\pgfpathlineto{\pgfqpoint{1.298677in}{1.559432in}}%
\pgfpathlineto{\pgfqpoint{1.301861in}{1.561419in}}%
\pgfpathlineto{\pgfqpoint{1.304950in}{1.563281in}}%
\pgfpathlineto{\pgfqpoint{1.307909in}{1.564962in}}%
\pgfpathlineto{\pgfqpoint{1.310705in}{1.566410in}}%
\pgfpathlineto{\pgfqpoint{1.313309in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{1.315699in}{1.568432in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{1.319779in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{1.321458in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{1.322901in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.324121in}{1.567333in}}%
\pgfpathlineto{\pgfqpoint{1.325139in}{1.566075in}}%
\pgfpathlineto{\pgfqpoint{1.325979in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{1.326674in}{1.562760in}}%
\pgfpathlineto{\pgfqpoint{1.327261in}{1.560807in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{1.558736in}}%
\pgfpathlineto{\pgfqpoint{1.328270in}{1.556613in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.329341in}{1.552484in}}%
\pgfpathlineto{\pgfqpoint{1.330002in}{1.550610in}}%
\pgfpathlineto{\pgfqpoint{1.330795in}{1.548942in}}%
\pgfpathlineto{\pgfqpoint{1.331750in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{1.332891in}{1.546422in}}%
\pgfpathlineto{\pgfqpoint{1.334234in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{1.335787in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{1.339517in}{1.545377in}}%
\pgfpathlineto{\pgfqpoint{1.341668in}{1.545949in}}%
\pgfpathlineto{\pgfqpoint{1.343983in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{1.346430in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{1.348975in}{1.549153in}}%
\pgfpathlineto{\pgfqpoint{1.351579in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.354203in}{1.551957in}}%
\pgfpathlineto{\pgfqpoint{1.356803in}{1.553360in}}%
\pgfpathlineto{\pgfqpoint{1.359341in}{1.554671in}}%
\pgfpathlineto{\pgfqpoint{1.361779in}{1.555825in}}%
\pgfpathlineto{\pgfqpoint{1.364082in}{1.556763in}}%
\pgfpathlineto{\pgfqpoint{1.366223in}{1.557432in}}%
\pgfpathlineto{\pgfqpoint{1.368178in}{1.557791in}}%
\pgfpathlineto{\pgfqpoint{1.369931in}{1.557808in}}%
\pgfpathlineto{\pgfqpoint{1.371476in}{1.557467in}}%
\pgfpathlineto{\pgfqpoint{1.372810in}{1.556762in}}%
\pgfpathlineto{\pgfqpoint{1.373943in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{1.374888in}{1.554314in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.552631in}}%
\pgfpathlineto{\pgfqpoint{1.376316in}{1.550701in}}%
\pgfpathlineto{\pgfqpoint{1.376863in}{1.548584in}}%
\pgfpathlineto{\pgfqpoint{1.377348in}{1.546349in}}%
\pgfpathlineto{\pgfqpoint{1.377815in}{1.544070in}}%
\pgfpathlineto{\pgfqpoint{1.378307in}{1.541826in}}%
\pgfpathlineto{\pgfqpoint{1.378868in}{1.539695in}}%
\pgfpathlineto{\pgfqpoint{1.379540in}{1.537755in}}%
\pgfpathlineto{\pgfqpoint{1.380362in}{1.536077in}}%
\pgfpathlineto{\pgfqpoint{1.381365in}{1.534723in}}%
\pgfpathlineto{\pgfqpoint{1.382575in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{1.384010in}{1.533177in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{1.533040in}}%
\pgfpathlineto{\pgfqpoint{1.387577in}{1.533335in}}%
\pgfpathlineto{\pgfqpoint{1.389695in}{1.534044in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{1.536539in}}%
\pgfpathlineto{\pgfqpoint{1.397093in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{1.399775in}{1.540019in}}%
\pgfpathlineto{\pgfqpoint{1.402481in}{1.541906in}}%
\pgfpathlineto{\pgfqpoint{1.405154in}{1.543749in}}%
\pgfpathlineto{\pgfqpoint{1.407735in}{1.545434in}}%
\pgfpathlineto{\pgfqpoint{1.410163in}{1.546846in}}%
\pgfpathlineto{\pgfqpoint{1.412380in}{1.547870in}}%
\pgfpathlineto{\pgfqpoint{1.414333in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{1.415970in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{1.417249in}{1.547553in}}%
\pgfpathlineto{\pgfqpoint{1.418133in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{1.418594in}{1.543646in}}%
\pgfpathlineto{\pgfqpoint{1.418616in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.418191in}{1.536253in}}%
\pgfpathlineto{\pgfqpoint{1.417322in}{1.531201in}}%
\pgfpathlineto{\pgfqpoint{1.416024in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.414323in}{1.518479in}}%
\pgfpathlineto{\pgfqpoint{1.412255in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.409868in}{1.502658in}}%
\pgfpathlineto{\pgfqpoint{1.407219in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{1.404377in}{1.484516in}}%
\pgfpathlineto{\pgfqpoint{1.401415in}{1.474906in}}%
\pgfpathlineto{\pgfqpoint{1.398413in}{1.465146in}}%
\pgfpathlineto{\pgfqpoint{1.395456in}{1.455408in}}%
\pgfpathlineto{\pgfqpoint{1.392629in}{1.445868in}}%
\pgfpathlineto{\pgfqpoint{1.390019in}{1.436704in}}%
\pgfpathlineto{\pgfqpoint{1.387705in}{1.428089in}}%
\pgfpathlineto{\pgfqpoint{1.385761in}{1.420182in}}%
\pgfpathlineto{\pgfqpoint{1.384252in}{1.413128in}}%
\pgfpathlineto{\pgfqpoint{1.383232in}{1.407048in}}%
\pgfpathlineto{\pgfqpoint{1.382737in}{1.402033in}}%
\pgfpathlineto{\pgfqpoint{1.382792in}{1.398145in}}%
\pgfpathlineto{\pgfqpoint{1.383402in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{1.384557in}{1.393823in}}%
\pgfpathlineto{\pgfqpoint{1.386230in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{1.388380in}{1.393875in}}%
\pgfpathlineto{\pgfqpoint{1.390950in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{1.393876in}{1.397575in}}%
\pgfpathlineto{\pgfqpoint{1.397082in}{1.400452in}}%
\pgfpathlineto{\pgfqpoint{1.400489in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{1.404013in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{1.407575in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{1.411093in}{1.414879in}}%
\pgfpathlineto{\pgfqpoint{1.414496in}{1.418351in}}%
\pgfpathlineto{\pgfqpoint{1.417716in}{1.421452in}}%
\pgfpathlineto{\pgfqpoint{1.420698in}{1.424050in}}%
\pgfpathlineto{\pgfqpoint{1.423394in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{1.425771in}{1.427319in}}%
\pgfpathlineto{\pgfqpoint{1.427806in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{1.429487in}{1.427578in}}%
\pgfpathlineto{\pgfqpoint{1.430818in}{1.426514in}}%
\pgfpathlineto{\pgfqpoint{1.431813in}{1.424675in}}%
\pgfpathlineto{\pgfqpoint{1.432498in}{1.422113in}}%
\pgfpathlineto{\pgfqpoint{1.432910in}{1.418902in}}%
\pgfpathlineto{\pgfqpoint{1.433095in}{1.415143in}}%
\pgfpathlineto{\pgfqpoint{1.433109in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{1.433012in}{1.406484in}}%
\pgfpathlineto{\pgfqpoint{1.432873in}{1.401877in}}%
\pgfpathlineto{\pgfqpoint{1.432760in}{1.397300in}}%
\pgfpathlineto{\pgfqpoint{1.432744in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{1.432893in}{1.388897in}}%
\pgfpathlineto{\pgfqpoint{1.433271in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{1.433933in}{1.382552in}}%
\pgfpathlineto{\pgfqpoint{1.434928in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{1.436293in}{1.379319in}}%
\pgfpathlineto{\pgfqpoint{1.438049in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.440208in}{1.379858in}}%
\pgfpathlineto{\pgfqpoint{1.442765in}{1.381610in}}%
\pgfpathlineto{\pgfqpoint{1.445699in}{1.384317in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.387911in}}%
\pgfpathlineto{\pgfqpoint{1.452562in}{1.392292in}}%
\pgfpathlineto{\pgfqpoint{1.456389in}{1.397332in}}%
\pgfpathlineto{\pgfqpoint{1.460399in}{1.402879in}}%
\pgfpathlineto{\pgfqpoint{1.464520in}{1.408764in}}%
\pgfpathlineto{\pgfqpoint{1.468679in}{1.414804in}}%
\pgfpathlineto{\pgfqpoint{1.472801in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{1.476812in}{1.426590in}}%
\pgfpathlineto{\pgfqpoint{1.480641in}{1.431960in}}%
\pgfpathlineto{\pgfqpoint{1.484221in}{1.436744in}}%
\pgfpathlineto{\pgfqpoint{1.487493in}{1.440777in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{1.492912in}{1.446027in}}%
\pgfpathlineto{\pgfqpoint{1.494980in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.496586in}{1.446789in}}%
\pgfpathlineto{\pgfqpoint{1.497713in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{1.498357in}{1.442515in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{1.498229in}{1.433071in}}%
\pgfpathlineto{\pgfqpoint{1.497497in}{1.426484in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{1.494868in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{1.493067in}{1.400254in}}%
\pgfpathlineto{\pgfqpoint{1.491016in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{1.488781in}{1.378689in}}%
\pgfpathlineto{\pgfqpoint{1.486433in}{1.367186in}}%
\pgfpathlineto{\pgfqpoint{1.484045in}{1.355465in}}%
\pgfpathlineto{\pgfqpoint{1.481692in}{1.343734in}}%
\pgfpathlineto{\pgfqpoint{1.479448in}{1.332206in}}%
\pgfpathlineto{\pgfqpoint{1.477388in}{1.321089in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{1.310587in}}%
\pgfpathlineto{\pgfqpoint{1.474086in}{1.300886in}}%
\pgfpathlineto{\pgfqpoint{1.472960in}{1.292154in}}%
\pgfpathlineto{\pgfqpoint{1.472246in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{1.471978in}{1.278139in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{1.472850in}{1.269309in}}%
\pgfpathlineto{\pgfqpoint{1.473995in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{1.475595in}{1.265879in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{1.480045in}{1.267513in}}%
\pgfpathlineto{\pgfqpoint{1.482815in}{1.269991in}}%
\pgfpathlineto{\pgfqpoint{1.485883in}{1.273404in}}%
\pgfpathlineto{\pgfqpoint{1.489194in}{1.277598in}}%
\pgfpathlineto{\pgfqpoint{1.492693in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{1.496322in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{1.500025in}{1.293252in}}%
\pgfpathlineto{\pgfqpoint{1.503750in}{1.298949in}}%
\pgfpathlineto{\pgfqpoint{1.507448in}{1.304627in}}%
\pgfpathlineto{\pgfqpoint{1.511076in}{1.310151in}}%
\pgfpathlineto{\pgfqpoint{1.514595in}{1.315398in}}%
\pgfpathlineto{\pgfqpoint{1.517975in}{1.320263in}}%
\pgfpathlineto{\pgfqpoint{1.521190in}{1.324660in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{1.328522in}}%
\pgfpathlineto{\pgfqpoint{1.527057in}{1.331800in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{1.334466in}}%
\pgfpathlineto{\pgfqpoint{1.532124in}{1.336509in}}%
\pgfpathlineto{\pgfqpoint{1.534359in}{1.337934in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.538281in}{1.339027in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{1.338777in}}%
\pgfpathlineto{\pgfqpoint{1.541576in}{1.338069in}}%
\pgfpathlineto{\pgfqpoint{1.543039in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{1.544407in}{1.335536in}}%
\pgfpathlineto{\pgfqpoint{1.545705in}{1.333854in}}%
\pgfpathlineto{\pgfqpoint{1.546954in}{1.331993in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{1.330025in}}%
\pgfpathlineto{\pgfqpoint{1.549393in}{1.328017in}}%
\pgfpathlineto{\pgfqpoint{1.550621in}{1.326034in}}%
\pgfpathlineto{\pgfqpoint{1.551878in}{1.324132in}}%
\pgfpathlineto{\pgfqpoint{1.553175in}{1.322356in}}%
\pgfpathlineto{\pgfqpoint{1.554523in}{1.320745in}}%
\pgfpathlineto{\pgfqpoint{1.555928in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{1.557394in}{1.318112in}}%
\pgfpathlineto{\pgfqpoint{1.558920in}{1.317109in}}%
\pgfpathlineto{\pgfqpoint{1.560504in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.562140in}{1.315696in}}%
\pgfpathlineto{\pgfqpoint{1.563819in}{1.315239in}}%
\pgfpathlineto{\pgfqpoint{1.565532in}{1.314904in}}%
\pgfpathlineto{\pgfqpoint{1.567264in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.569004in}{1.314418in}}%
\pgfpathlineto{\pgfqpoint{1.570736in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{1.572445in}{1.313825in}}%
\pgfpathlineto{\pgfqpoint{1.574117in}{1.313346in}}%
\pgfpathlineto{\pgfqpoint{1.575738in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{1.577293in}{1.311736in}}%
\pgfpathlineto{\pgfqpoint{1.578772in}{1.310498in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.581456in}{1.306915in}}%
\pgfpathlineto{\pgfqpoint{1.582646in}{1.304494in}}%
\pgfpathlineto{\pgfqpoint{1.583728in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.584699in}{1.298260in}}%
\pgfpathlineto{\pgfqpoint{1.585560in}{1.294420in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{1.586963in}{1.285298in}}%
\pgfpathlineto{\pgfqpoint{1.587519in}{1.280051in}}%
\pgfpathlineto{\pgfqpoint{1.587990in}{1.274386in}}%
\pgfpathlineto{\pgfqpoint{1.588388in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{1.588729in}{1.261990in}}%
\pgfpathlineto{\pgfqpoint{1.589029in}{1.255376in}}%
\pgfpathlineto{\pgfqpoint{1.589306in}{1.248581in}}%
\pgfpathlineto{\pgfqpoint{1.589580in}{1.241684in}}%
\pgfpathlineto{\pgfqpoint{1.589873in}{1.234776in}}%
\pgfpathlineto{\pgfqpoint{1.590206in}{1.227951in}}%
\pgfpathlineto{\pgfqpoint{1.590600in}{1.221306in}}%
\pgfpathlineto{\pgfqpoint{1.591078in}{1.214942in}}%
\pgfpathlineto{\pgfqpoint{1.591661in}{1.208960in}}%
\pgfpathlineto{\pgfqpoint{1.592369in}{1.203457in}}%
\pgfpathlineto{\pgfqpoint{1.593219in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.594229in}{1.194250in}}%
\pgfpathlineto{\pgfqpoint{1.595410in}{1.190707in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{1.187960in}}%
\pgfpathlineto{\pgfqpoint{1.598327in}{1.186056in}}%
\pgfpathlineto{\pgfqpoint{1.600071in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{1.602007in}{1.184896in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.185652in}}%
\pgfpathlineto{\pgfqpoint{1.606428in}{1.187276in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{1.611506in}{1.192958in}}%
\pgfpathlineto{\pgfqpoint{1.614251in}{1.196886in}}%
\pgfpathlineto{\pgfqpoint{1.617107in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{1.620049in}{1.206483in}}%
\pgfpathlineto{\pgfqpoint{1.623056in}{1.211947in}}%
\pgfpathlineto{\pgfqpoint{1.626102in}{1.217703in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.632215in}{1.229627in}}%
\pgfpathlineto{\pgfqpoint{1.635236in}{1.235561in}}%
\pgfpathlineto{\pgfqpoint{1.638205in}{1.241330in}}%
\pgfpathlineto{\pgfqpoint{1.641105in}{1.246834in}}%
\pgfpathlineto{\pgfqpoint{1.643919in}{1.251982in}}%
\pgfpathlineto{\pgfqpoint{1.646636in}{1.256699in}}%
\pgfpathlineto{\pgfqpoint{1.649246in}{1.260923in}}%
\pgfpathlineto{\pgfqpoint{1.651742in}{1.264609in}}%
\pgfpathlineto{\pgfqpoint{1.654124in}{1.267730in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.658549in}{1.272258in}}%
\pgfpathlineto{\pgfqpoint{1.660604in}{1.273703in}}%
\pgfpathlineto{\pgfqpoint{1.662569in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{1.664456in}{1.275191in}}%
\pgfpathlineto{\pgfqpoint{1.666280in}{1.275378in}}%
\pgfpathlineto{\pgfqpoint{1.668061in}{1.275316in}}%
\pgfpathlineto{\pgfqpoint{1.669818in}{1.275113in}}%
\pgfpathlineto{\pgfqpoint{1.671570in}{1.274886in}}%
\pgfpathlineto{\pgfqpoint{1.673338in}{1.274758in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{1.274857in}}%
\pgfpathlineto{\pgfqpoint{1.677004in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{1.678939in}{1.276233in}}%
\pgfpathlineto{\pgfqpoint{1.680964in}{1.277745in}}%
\pgfpathlineto{\pgfqpoint{1.683091in}{1.279943in}}%
\pgfpathlineto{\pgfqpoint{1.685331in}{1.282913in}}%
\pgfpathlineto{\pgfqpoint{1.687690in}{1.286718in}}%
\pgfpathlineto{\pgfqpoint{1.690171in}{1.291402in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{1.695488in}{1.303452in}}%
\pgfpathlineto{\pgfqpoint{1.698310in}{1.310781in}}%
\pgfpathlineto{\pgfqpoint{1.701227in}{1.318914in}}%
\pgfpathlineto{\pgfqpoint{1.704222in}{1.327774in}}%
\pgfpathlineto{\pgfqpoint{1.707280in}{1.337262in}}%
\pgfpathlineto{\pgfqpoint{1.710380in}{1.347265in}}%
\pgfpathlineto{\pgfqpoint{1.713503in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{1.716627in}{1.368299in}}%
\pgfpathlineto{\pgfqpoint{1.719733in}{1.379053in}}%
\pgfpathlineto{\pgfqpoint{1.722801in}{1.389778in}}%
\pgfpathlineto{\pgfqpoint{1.725812in}{1.400334in}}%
\pgfpathlineto{\pgfqpoint{1.728749in}{1.410590in}}%
\pgfpathlineto{\pgfqpoint{1.731598in}{1.420423in}}%
\pgfpathlineto{\pgfqpoint{1.734347in}{1.429724in}}%
\pgfpathlineto{\pgfqpoint{1.736986in}{1.438397in}}%
\pgfpathlineto{\pgfqpoint{1.739508in}{1.446361in}}%
\pgfpathlineto{\pgfqpoint{1.741907in}{1.453552in}}%
\pgfpathlineto{\pgfqpoint{1.744183in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.746335in}{1.465452in}}%
\pgfpathlineto{\pgfqpoint{1.748367in}{1.470120in}}%
\pgfpathlineto{\pgfqpoint{1.750282in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{1.752087in}{1.476914in}}%
\pgfpathlineto{\pgfqpoint{1.753789in}{1.479096in}}%
\pgfpathlineto{\pgfqpoint{1.755399in}{1.480528in}}%
\pgfpathlineto{\pgfqpoint{1.756927in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{1.758382in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{1.480958in}}%
\pgfpathlineto{\pgfqpoint{1.761123in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{1.762430in}{1.478789in}}%
\pgfpathlineto{\pgfqpoint{1.763710in}{1.477216in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{1.766225in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{1.767477in}{1.471509in}}%
\pgfpathlineto{\pgfqpoint{1.768734in}{1.469511in}}%
\pgfpathlineto{\pgfqpoint{1.770001in}{1.467559in}}%
\pgfpathlineto{\pgfqpoint{1.771282in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{1.772579in}{1.463944in}}%
\pgfpathlineto{\pgfqpoint{1.773893in}{1.462324in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{1.776570in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{1.777929in}{1.458212in}}%
\pgfpathlineto{\pgfqpoint{1.779299in}{1.457029in}}%
\pgfpathlineto{\pgfqpoint{1.780675in}{1.455888in}}%
\pgfpathlineto{\pgfqpoint{1.782054in}{1.454749in}}%
\pgfpathlineto{\pgfqpoint{1.783433in}{1.453571in}}%
\pgfpathlineto{\pgfqpoint{1.784809in}{1.452312in}}%
\pgfpathlineto{\pgfqpoint{1.786179in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{1.787541in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{1.788894in}{1.447679in}}%
\pgfpathlineto{\pgfqpoint{1.790237in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{1.791570in}{1.443622in}}%
\pgfpathlineto{\pgfqpoint{1.792894in}{1.441273in}}%
\pgfpathlineto{\pgfqpoint{1.794210in}{1.438721in}}%
\pgfpathlineto{\pgfqpoint{1.795523in}{1.435990in}}%
\pgfpathlineto{\pgfqpoint{1.796833in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{1.798146in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{1.799464in}{1.427098in}}%
\pgfpathlineto{\pgfqpoint{1.800792in}{1.424070in}}%
\pgfpathlineto{\pgfqpoint{1.802133in}{1.421113in}}%
\pgfpathlineto{\pgfqpoint{1.803490in}{1.418290in}}%
\pgfpathlineto{\pgfqpoint{1.804867in}{1.415668in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.413308in}}%
\pgfpathlineto{\pgfqpoint{1.807691in}{1.411268in}}%
\pgfpathlineto{\pgfqpoint{1.809140in}{1.409593in}}%
\pgfpathlineto{\pgfqpoint{1.810614in}{1.408323in}}%
\pgfpathlineto{\pgfqpoint{1.812113in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{1.815178in}{1.407099in}}%
\pgfpathlineto{\pgfqpoint{1.816739in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{1.818314in}{1.408339in}}%
\pgfpathlineto{\pgfqpoint{1.819900in}{1.409465in}}%
\pgfpathlineto{\pgfqpoint{1.821493in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{1.823088in}{1.412405in}}%
\pgfpathlineto{\pgfqpoint{1.824681in}{1.414060in}}%
\pgfpathlineto{\pgfqpoint{1.826269in}{1.415720in}}%
\pgfpathlineto{\pgfqpoint{1.827849in}{1.417291in}}%
\pgfpathlineto{\pgfqpoint{1.829419in}{1.418684in}}%
\pgfpathlineto{\pgfqpoint{1.830975in}{1.419808in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{1.834047in}{1.420937in}}%
\pgfpathlineto{\pgfqpoint{1.835562in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{1.837064in}{1.420152in}}%
\pgfpathlineto{\pgfqpoint{1.838556in}{1.418936in}}%
\pgfpathlineto{\pgfqpoint{1.840038in}{1.417147in}}%
\pgfpathlineto{\pgfqpoint{1.841515in}{1.414789in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.411885in}}%
\pgfpathlineto{\pgfqpoint{1.844463in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{1.845940in}{1.404619in}}%
\pgfpathlineto{\pgfqpoint{1.847424in}{1.400392in}}%
\pgfpathlineto{\pgfqpoint{1.848918in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.850423in}{1.391194in}}%
\pgfpathlineto{\pgfqpoint{1.851943in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{1.853477in}{1.381738in}}%
\pgfpathlineto{\pgfqpoint{1.855026in}{1.377212in}}%
\pgfpathlineto{\pgfqpoint{1.856591in}{1.372982in}}%
\pgfpathlineto{\pgfqpoint{1.858170in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{1.859762in}{1.365862in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.363170in}}%
\pgfpathlineto{\pgfqpoint{1.862973in}{1.361162in}}%
\pgfpathlineto{\pgfqpoint{1.864585in}{1.359891in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.867809in}{1.359660in}}%
\pgfpathlineto{\pgfqpoint{1.869412in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{1.871006in}{1.362424in}}%
\pgfpathlineto{\pgfqpoint{1.872587in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{1.874155in}{1.367744in}}%
\pgfpathlineto{\pgfqpoint{1.875707in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{1.877244in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{1.878766in}{1.378771in}}%
\pgfpathlineto{\pgfqpoint{1.880275in}{1.382756in}}%
\pgfpathlineto{\pgfqpoint{1.881773in}{1.386668in}}%
\pgfpathlineto{\pgfqpoint{1.883264in}{1.390373in}}%
\pgfpathlineto{\pgfqpoint{1.884752in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{1.886240in}{1.396663in}}%
\pgfpathlineto{\pgfqpoint{1.887733in}{1.399025in}}%
\pgfpathlineto{\pgfqpoint{1.889238in}{1.400741in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{1.401739in}}%
\pgfpathlineto{\pgfqpoint{1.892299in}{1.401966in}}%
\pgfpathlineto{\pgfqpoint{1.893866in}{1.401391in}}%
\pgfpathlineto{\pgfqpoint{1.895462in}{1.399999in}}%
\pgfpathlineto{\pgfqpoint{1.897090in}{1.397800in}}%
\pgfpathlineto{\pgfqpoint{1.898755in}{1.394821in}}%
\pgfpathlineto{\pgfqpoint{1.900457in}{1.391109in}}%
\pgfpathlineto{\pgfqpoint{1.902197in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{1.903975in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{1.905790in}{1.376297in}}%
\pgfpathlineto{\pgfqpoint{1.907639in}{1.370445in}}%
\pgfpathlineto{\pgfqpoint{1.909519in}{1.364315in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{1.358025in}}%
\pgfpathlineto{\pgfqpoint{1.913355in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.915300in}{1.345432in}}%
\pgfpathlineto{\pgfqpoint{1.917254in}{1.339350in}}%
\pgfpathlineto{\pgfqpoint{1.919213in}{1.333546in}}%
\pgfpathlineto{\pgfqpoint{1.921170in}{1.328102in}}%
\pgfpathlineto{\pgfqpoint{1.923120in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{1.925058in}{1.318546in}}%
\pgfpathlineto{\pgfqpoint{1.926980in}{1.314511in}}%
\pgfpathlineto{\pgfqpoint{1.928883in}{1.310988in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{1.932628in}{1.305415in}}%
\pgfpathlineto{\pgfqpoint{1.934470in}{1.303283in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{1.938107in}{1.300018in}}%
\pgfpathlineto{\pgfqpoint{1.939909in}{1.298726in}}%
\pgfpathlineto{\pgfqpoint{1.941708in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{1.943508in}{1.296393in}}%
\pgfpathlineto{\pgfqpoint{1.945317in}{1.295181in}}%
\pgfpathlineto{\pgfqpoint{1.947141in}{1.293833in}}%
\pgfpathlineto{\pgfqpoint{1.948985in}{1.292282in}}%
\pgfpathlineto{\pgfqpoint{1.950855in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{1.952755in}{1.288369in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{1.956657in}{1.283199in}}%
\pgfpathlineto{\pgfqpoint{1.958661in}{1.280143in}}%
\pgfpathlineto{\pgfqpoint{1.960699in}{1.276812in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.964864in}{1.269540in}}%
\pgfpathlineto{\pgfqpoint{1.966978in}{1.265749in}}%
\pgfpathlineto{\pgfqpoint{1.969102in}{1.261976in}}%
\pgfpathlineto{\pgfqpoint{1.971227in}{1.258323in}}%
\pgfpathlineto{\pgfqpoint{1.973342in}{1.254899in}}%
\pgfpathlineto{\pgfqpoint{1.975435in}{1.251814in}}%
\pgfpathlineto{\pgfqpoint{1.977493in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.979504in}{1.247087in}}%
\pgfpathlineto{\pgfqpoint{1.981456in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{1.983338in}{1.244903in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{1.244945in}}%
\pgfpathlineto{\pgfqpoint{1.986856in}{1.245801in}}%
\pgfpathlineto{\pgfqpoint{1.988479in}{1.247490in}}%
\pgfpathlineto{\pgfqpoint{1.990005in}{1.250006in}}%
\pgfpathlineto{\pgfqpoint{1.991433in}{1.253321in}}%
\pgfpathlineto{\pgfqpoint{1.992767in}{1.257384in}}%
\pgfpathlineto{\pgfqpoint{1.994011in}{1.262127in}}%
\pgfpathlineto{\pgfqpoint{1.995171in}{1.267460in}}%
\pgfpathlineto{\pgfqpoint{1.996257in}{1.273281in}}%
\pgfpathlineto{\pgfqpoint{1.997280in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{1.998254in}{1.285929in}}%
\pgfpathlineto{\pgfqpoint{1.999193in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{2.000110in}{1.299102in}}%
\pgfpathlineto{\pgfqpoint{2.001022in}{1.305582in}}%
\pgfpathlineto{\pgfqpoint{2.001942in}{1.311840in}}%
\pgfpathlineto{\pgfqpoint{2.002886in}{1.317777in}}%
\pgfpathlineto{\pgfqpoint{2.003865in}{1.323304in}}%
\pgfpathlineto{\pgfqpoint{2.004891in}{1.328351in}}%
\pgfpathlineto{\pgfqpoint{2.005974in}{1.332859in}}%
\pgfpathlineto{\pgfqpoint{2.007123in}{1.336790in}}%
\pgfpathlineto{\pgfqpoint{2.008342in}{1.340123in}}%
\pgfpathlineto{\pgfqpoint{2.009635in}{1.342853in}}%
\pgfpathlineto{\pgfqpoint{2.011004in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{2.012446in}{1.346568in}}%
\pgfpathlineto{\pgfqpoint{2.013959in}{1.347624in}}%
\pgfpathlineto{\pgfqpoint{2.015537in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{2.017172in}{1.348407in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.348275in}}%
\pgfpathlineto{\pgfqpoint{2.020577in}{1.347900in}}%
\pgfpathlineto{\pgfqpoint{2.022324in}{1.347365in}}%
\pgfpathlineto{\pgfqpoint{2.024085in}{1.346756in}}%
\pgfpathlineto{\pgfqpoint{2.025847in}{1.346156in}}%
\pgfpathlineto{\pgfqpoint{2.027599in}{1.345644in}}%
\pgfpathlineto{\pgfqpoint{2.029327in}{1.345291in}}%
\pgfpathlineto{\pgfqpoint{2.031023in}{1.345159in}}%
\pgfpathlineto{\pgfqpoint{2.032675in}{1.345301in}}%
\pgfpathlineto{\pgfqpoint{2.034277in}{1.345755in}}%
\pgfpathlineto{\pgfqpoint{2.035823in}{1.346549in}}%
\pgfpathlineto{\pgfqpoint{2.037309in}{1.347696in}}%
\pgfpathlineto{\pgfqpoint{2.038733in}{1.349194in}}%
\pgfpathlineto{\pgfqpoint{2.040096in}{1.351031in}}%
\pgfpathlineto{\pgfqpoint{2.041401in}{1.353183in}}%
\pgfpathlineto{\pgfqpoint{2.042651in}{1.355615in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{1.358285in}}%
\pgfpathlineto{\pgfqpoint{2.045015in}{1.361145in}}%
\pgfpathlineto{\pgfqpoint{2.046144in}{1.364143in}}%
\pgfpathlineto{\pgfqpoint{2.047250in}{1.367224in}}%
\pgfpathlineto{\pgfqpoint{2.048341in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{2.049427in}{1.373428in}}%
\pgfpathlineto{\pgfqpoint{2.050516in}{1.376453in}}%
\pgfpathlineto{\pgfqpoint{2.051616in}{1.379373in}}%
\pgfpathlineto{\pgfqpoint{2.052734in}{1.382153in}}%
\pgfpathlineto{\pgfqpoint{2.053874in}{1.384768in}}%
\pgfpathlineto{\pgfqpoint{2.055042in}{1.387202in}}%
\pgfpathlineto{\pgfqpoint{2.056240in}{1.389445in}}%
\pgfpathlineto{\pgfqpoint{2.057467in}{1.391499in}}%
\pgfpathlineto{\pgfqpoint{2.058725in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{2.060009in}{1.395077in}}%
\pgfpathlineto{\pgfqpoint{2.061318in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{2.062647in}{1.398081in}}%
\pgfpathlineto{\pgfqpoint{2.063989in}{1.399436in}}%
\pgfpathlineto{\pgfqpoint{2.065340in}{1.400735in}}%
\pgfpathlineto{\pgfqpoint{2.066692in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{2.068039in}{1.403295in}}%
\pgfpathlineto{\pgfqpoint{2.069375in}{1.404619in}}%
\pgfpathlineto{\pgfqpoint{2.070694in}{1.406007in}}%
\pgfpathlineto{\pgfqpoint{2.071992in}{1.407481in}}%
\pgfpathlineto{\pgfqpoint{2.073265in}{1.409058in}}%
\pgfpathlineto{\pgfqpoint{2.074510in}{1.410745in}}%
\pgfpathlineto{\pgfqpoint{2.075725in}{1.412548in}}%
\pgfpathlineto{\pgfqpoint{2.076912in}{1.414461in}}%
\pgfpathlineto{\pgfqpoint{2.078072in}{1.416474in}}%
\pgfpathlineto{\pgfqpoint{2.079208in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{2.080325in}{1.420735in}}%
\pgfpathlineto{\pgfqpoint{2.081426in}{1.422936in}}%
\pgfpathlineto{\pgfqpoint{2.082520in}{1.425148in}}%
\pgfpathlineto{\pgfqpoint{2.083612in}{1.427339in}}%
\pgfpathlineto{\pgfqpoint{2.084709in}{1.429479in}}%
\pgfpathlineto{\pgfqpoint{2.085820in}{1.431538in}}%
\pgfpathlineto{\pgfqpoint{2.086950in}{1.433486in}}%
\pgfpathlineto{\pgfqpoint{2.088107in}{1.435299in}}%
\pgfpathlineto{\pgfqpoint{2.089296in}{1.436954in}}%
\pgfpathlineto{\pgfqpoint{2.090522in}{1.438433in}}%
\pgfpathlineto{\pgfqpoint{2.091789in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{2.093100in}{1.440819in}}%
\pgfpathlineto{\pgfqpoint{2.094457in}{1.441716in}}%
\pgfpathlineto{\pgfqpoint{2.095858in}{1.442419in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{2.098791in}{1.443282in}}%
\pgfpathlineto{\pgfqpoint{2.100317in}{1.443472in}}%
\pgfpathlineto{\pgfqpoint{2.101878in}{1.443526in}}%
\pgfpathlineto{\pgfqpoint{2.103468in}{1.443466in}}%
\pgfpathlineto{\pgfqpoint{2.105082in}{1.443315in}}%
\pgfpathlineto{\pgfqpoint{2.106715in}{1.443097in}}%
\pgfpathlineto{\pgfqpoint{2.108362in}{1.442834in}}%
\pgfpathlineto{\pgfqpoint{2.110017in}{1.442544in}}%
\pgfpathlineto{\pgfqpoint{2.111677in}{1.442247in}}%
\pgfpathlineto{\pgfqpoint{2.113338in}{1.441954in}}%
\pgfpathlineto{\pgfqpoint{2.114997in}{1.441675in}}%
\pgfpathlineto{\pgfqpoint{2.116653in}{1.441415in}}%
\pgfpathlineto{\pgfqpoint{2.118307in}{1.441174in}}%
\pgfpathlineto{\pgfqpoint{2.119959in}{1.440946in}}%
\pgfpathlineto{\pgfqpoint{2.121612in}{1.440723in}}%
\pgfpathlineto{\pgfqpoint{2.123269in}{1.440491in}}%
\pgfpathlineto{\pgfqpoint{2.124935in}{1.440235in}}%
\pgfpathlineto{\pgfqpoint{2.126616in}{1.439935in}}%
\pgfpathlineto{\pgfqpoint{2.128316in}{1.439571in}}%
\pgfpathlineto{\pgfqpoint{2.130041in}{1.439123in}}%
\pgfpathlineto{\pgfqpoint{2.131799in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.133593in}{1.437901in}}%
\pgfpathlineto{\pgfqpoint{2.135430in}{1.437093in}}%
\pgfpathlineto{\pgfqpoint{2.137311in}{1.436139in}}%
\pgfpathlineto{\pgfqpoint{2.139241in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{2.141220in}{1.433775in}}%
\pgfpathlineto{\pgfqpoint{2.143246in}{1.432370in}}%
\pgfpathlineto{\pgfqpoint{2.145318in}{1.430830in}}%
\pgfpathlineto{\pgfqpoint{2.147430in}{1.429173in}}%
\pgfpathlineto{\pgfqpoint{2.149576in}{1.427424in}}%
\pgfpathlineto{\pgfqpoint{2.151748in}{1.425614in}}%
\pgfpathlineto{\pgfqpoint{2.153935in}{1.423776in}}%
\pgfpathlineto{\pgfqpoint{2.156126in}{1.421952in}}%
\pgfpathlineto{\pgfqpoint{2.158308in}{1.420183in}}%
\pgfpathlineto{\pgfqpoint{2.160467in}{1.418515in}}%
\pgfpathlineto{\pgfqpoint{2.162590in}{1.416991in}}%
\pgfpathlineto{\pgfqpoint{2.164661in}{1.415658in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.414555in}}%
\pgfpathlineto{\pgfqpoint{2.168595in}{1.413721in}}%
\pgfpathlineto{\pgfqpoint{2.170435in}{1.413188in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{2.173811in}{1.413121in}}%
\pgfpathlineto{\pgfqpoint{2.175336in}{1.413614in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.414461in}}%
\pgfpathlineto{\pgfqpoint{2.178050in}{1.415654in}}%
\pgfpathlineto{\pgfqpoint{2.179245in}{1.417173in}}%
\pgfpathlineto{\pgfqpoint{2.180339in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{2.181344in}{1.421074in}}%
\pgfpathlineto{\pgfqpoint{2.182271in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{2.183137in}{1.425852in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{1.428444in}}%
\pgfpathlineto{\pgfqpoint{2.184750in}{1.431095in}}%
\pgfpathlineto{\pgfqpoint{2.185536in}{1.433745in}}%
\pgfpathlineto{\pgfqpoint{2.186336in}{1.436334in}}%
\pgfpathlineto{\pgfqpoint{2.187169in}{1.438801in}}%
\pgfpathlineto{\pgfqpoint{2.188056in}{1.441089in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.443142in}}%
\pgfpathlineto{\pgfqpoint{2.190068in}{1.444911in}}%
\pgfpathlineto{\pgfqpoint{2.191229in}{1.446350in}}%
\pgfpathlineto{\pgfqpoint{2.192513in}{1.447420in}}%
\pgfpathlineto{\pgfqpoint{2.193934in}{1.448089in}}%
\pgfpathlineto{\pgfqpoint{2.195503in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{2.197229in}{1.448124in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{2.201175in}{1.446333in}}%
\pgfpathlineto{\pgfqpoint{2.203401in}{1.444744in}}%
\pgfpathlineto{\pgfqpoint{2.205795in}{1.442704in}}%
\pgfpathlineto{\pgfqpoint{2.208355in}{1.440225in}}%
\pgfpathlineto{\pgfqpoint{2.211075in}{1.437330in}}%
\pgfpathlineto{\pgfqpoint{2.213948in}{1.434043in}}%
\pgfpathlineto{\pgfqpoint{2.216965in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{2.220114in}{1.426427in}}%
\pgfpathlineto{\pgfqpoint{2.223384in}{1.422172in}}%
\pgfpathlineto{\pgfqpoint{2.226760in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{2.230226in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{2.233765in}{1.408142in}}%
\pgfpathlineto{\pgfqpoint{2.237358in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{2.240987in}{1.398228in}}%
\pgfpathlineto{\pgfqpoint{2.244630in}{1.393263in}}%
\pgfpathlineto{\pgfqpoint{2.248267in}{1.388367in}}%
\pgfpathlineto{\pgfqpoint{2.251874in}{1.383598in}}%
\pgfpathlineto{\pgfqpoint{2.255429in}{1.379014in}}%
\pgfpathlineto{\pgfqpoint{2.258909in}{1.374675in}}%
\pgfpathlineto{\pgfqpoint{2.262290in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{2.265546in}{1.366964in}}%
\pgfpathlineto{\pgfqpoint{2.268655in}{1.363708in}}%
\pgfpathlineto{\pgfqpoint{2.271592in}{1.360926in}}%
\pgfpathlineto{\pgfqpoint{2.274334in}{1.358671in}}%
\pgfpathlineto{\pgfqpoint{2.276860in}{1.356990in}}%
\pgfpathlineto{\pgfqpoint{2.279149in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{2.281182in}{1.355524in}}%
\pgfpathlineto{\pgfqpoint{2.282945in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{2.284423in}{1.356798in}}%
\pgfpathlineto{\pgfqpoint{2.285609in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{2.286497in}{1.360951in}}%
\pgfpathlineto{\pgfqpoint{2.287088in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{2.287386in}{1.367954in}}%
\pgfpathlineto{\pgfqpoint{2.287400in}{1.372465in}}%
\pgfpathlineto{\pgfqpoint{2.287147in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{2.286647in}{1.383275in}}%
\pgfpathlineto{\pgfqpoint{2.285926in}{1.389447in}}%
\pgfpathlineto{\pgfqpoint{2.285013in}{1.396029in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{2.282761in}{1.410056in}}%
\pgfpathlineto{\pgfqpoint{2.281501in}{1.417302in}}%
\pgfpathlineto{\pgfqpoint{2.280212in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{2.278937in}{1.431733in}}%
\pgfpathlineto{\pgfqpoint{2.277725in}{1.438702in}}%
\pgfpathlineto{\pgfqpoint{2.276621in}{1.445367in}}%
\pgfpathlineto{\pgfqpoint{2.275669in}{1.451628in}}%
\pgfpathlineto{\pgfqpoint{2.274914in}{1.457391in}}%
\pgfpathlineto{\pgfqpoint{2.274393in}{1.462572in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{1.467094in}}%
\pgfpathlineto{\pgfqpoint{2.274197in}{1.470896in}}%
\pgfpathlineto{\pgfqpoint{2.274580in}{1.473926in}}%
\pgfpathlineto{\pgfqpoint{2.275312in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{2.276409in}{1.477537in}}%
\pgfpathlineto{\pgfqpoint{2.277877in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{2.279719in}{1.477809in}}%
\pgfpathlineto{\pgfqpoint{2.281927in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{2.284489in}{1.474870in}}%
\pgfpathlineto{\pgfqpoint{2.287384in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{2.290585in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{2.294056in}{1.465326in}}%
\pgfpathlineto{\pgfqpoint{2.297758in}{1.461090in}}%
\pgfpathlineto{\pgfqpoint{2.301646in}{1.456493in}}%
\pgfpathlineto{\pgfqpoint{2.305669in}{1.451645in}}%
\pgfpathlineto{\pgfqpoint{2.309774in}{1.446667in}}%
\pgfpathlineto{\pgfqpoint{2.313906in}{1.441676in}}%
\pgfpathlineto{\pgfqpoint{2.318008in}{1.436793in}}%
\pgfpathlineto{\pgfqpoint{2.322027in}{1.432131in}}%
\pgfpathlineto{\pgfqpoint{2.325911in}{1.427798in}}%
\pgfpathlineto{\pgfqpoint{2.329612in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{2.333091in}{1.420482in}}%
\pgfpathlineto{\pgfqpoint{2.336314in}{1.417644in}}%
\pgfpathlineto{\pgfqpoint{2.339256in}{1.415418in}}%
\pgfpathlineto{\pgfqpoint{2.341903in}{1.413826in}}%
\pgfpathlineto{\pgfqpoint{2.344251in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{2.346307in}{1.412527in}}%
\pgfpathlineto{\pgfqpoint{2.348088in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{2.349619in}{1.413502in}}%
\pgfpathlineto{\pgfqpoint{2.350936in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{2.352081in}{1.416204in}}%
\pgfpathlineto{\pgfqpoint{2.353103in}{1.417971in}}%
\pgfpathlineto{\pgfqpoint{2.354055in}{1.419872in}}%
\pgfpathlineto{\pgfqpoint{2.354989in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{2.355963in}{1.423635in}}%
\pgfpathlineto{\pgfqpoint{2.357029in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{2.358238in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{2.359634in}{1.427622in}}%
\pgfpathlineto{\pgfqpoint{2.361259in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{2.363142in}{1.428185in}}%
\pgfpathlineto{\pgfqpoint{2.365309in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{2.367772in}{1.426583in}}%
\pgfpathlineto{\pgfqpoint{2.370536in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{2.373595in}{1.422728in}}%
\pgfpathlineto{\pgfqpoint{2.376933in}{1.420012in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{2.384334in}{1.413278in}}%
\pgfpathlineto{\pgfqpoint{2.388316in}{1.409422in}}%
\pgfpathlineto{\pgfqpoint{2.392420in}{1.405370in}}%
\pgfpathlineto{\pgfqpoint{2.396588in}{1.401233in}}%
\pgfpathlineto{\pgfqpoint{2.400759in}{1.397127in}}%
\pgfpathlineto{\pgfqpoint{2.404868in}{1.393174in}}%
\pgfpathlineto{\pgfqpoint{2.408851in}{1.389491in}}%
\pgfpathlineto{\pgfqpoint{2.412645in}{1.386192in}}%
\pgfpathlineto{\pgfqpoint{2.416193in}{1.383380in}}%
\pgfpathlineto{\pgfqpoint{2.419442in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{2.422351in}{1.379556in}}%
\pgfpathlineto{\pgfqpoint{2.424887in}{1.378669in}}%
\pgfpathlineto{\pgfqpoint{2.427029in}{1.378511in}}%
\pgfpathlineto{\pgfqpoint{2.428772in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{2.430120in}{1.380381in}}%
\pgfpathlineto{\pgfqpoint{2.431093in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{2.431723in}{1.384921in}}%
\pgfpathlineto{\pgfqpoint{2.432054in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{2.432139in}{1.391541in}}%
\pgfpathlineto{\pgfqpoint{2.432038in}{1.395372in}}%
\pgfpathlineto{\pgfqpoint{2.431821in}{1.399391in}}%
\pgfpathlineto{\pgfqpoint{2.431556in}{1.403469in}}%
\pgfpathlineto{\pgfqpoint{2.431316in}{1.407482in}}%
\pgfpathlineto{\pgfqpoint{2.431172in}{1.411304in}}%
\pgfpathlineto{\pgfqpoint{2.431190in}{1.414823in}}%
\pgfpathlineto{\pgfqpoint{2.431432in}{1.417932in}}%
\pgfpathlineto{\pgfqpoint{2.431952in}{1.420544in}}%
\pgfpathlineto{\pgfqpoint{2.432795in}{1.422585in}}%
\pgfpathlineto{\pgfqpoint{2.433997in}{1.424000in}}%
\pgfpathlineto{\pgfqpoint{2.435582in}{1.424755in}}%
\pgfpathlineto{\pgfqpoint{2.437560in}{1.424837in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{2.442686in}{1.423033in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{1.421227in}}%
\pgfpathlineto{\pgfqpoint{2.449221in}{1.418904in}}%
\pgfpathlineto{\pgfqpoint{2.452916in}{1.416152in}}%
\pgfpathlineto{\pgfqpoint{2.456822in}{1.413074in}}%
\pgfpathlineto{\pgfqpoint{2.460869in}{1.409785in}}%
\pgfpathlineto{\pgfqpoint{2.464985in}{1.406413in}}%
\pgfpathlineto{\pgfqpoint{2.469090in}{1.403088in}}%
\pgfpathlineto{\pgfqpoint{2.473102in}{1.399946in}}%
\pgfpathlineto{\pgfqpoint{2.476940in}{1.397119in}}%
\pgfpathlineto{\pgfqpoint{2.480526in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{2.483786in}{1.392899in}}%
\pgfpathlineto{\pgfqpoint{2.486655in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{2.489081in}{1.391280in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.391634in}}%
\pgfpathlineto{\pgfqpoint{2.492446in}{1.392819in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{2.493725in}{1.397703in}}%
\pgfpathlineto{\pgfqpoint{2.493600in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{2.493006in}{1.405724in}}%
\pgfpathlineto{\pgfqpoint{2.491990in}{1.410744in}}%
\pgfpathlineto{\pgfqpoint{2.490609in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{2.488930in}{1.422320in}}%
\pgfpathlineto{\pgfqpoint{2.487028in}{1.428642in}}%
\pgfpathlineto{\pgfqpoint{2.484981in}{1.435154in}}%
\pgfpathlineto{\pgfqpoint{2.482869in}{1.441732in}}%
\pgfpathlineto{\pgfqpoint{2.480770in}{1.448250in}}%
\pgfpathlineto{\pgfqpoint{2.478760in}{1.454594in}}%
\pgfpathlineto{\pgfqpoint{2.476908in}{1.460657in}}%
\pgfpathlineto{\pgfqpoint{2.475279in}{1.466344in}}%
\pgfpathlineto{\pgfqpoint{2.473927in}{1.471574in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{2.472226in}{1.480424in}}%
\pgfpathlineto{\pgfqpoint{2.471936in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{2.472042in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.472547in}{1.489197in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{2.474714in}{1.492056in}}%
\pgfpathlineto{\pgfqpoint{2.476335in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{2.478273in}{1.492834in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{2.482936in}{1.491996in}}%
\pgfpathlineto{\pgfqpoint{2.485568in}{1.491147in}}%
\pgfpathlineto{\pgfqpoint{2.488336in}{1.490111in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{2.494078in}{1.487779in}}%
\pgfpathlineto{\pgfqpoint{2.496958in}{1.486621in}}%
\pgfpathlineto{\pgfqpoint{2.499787in}{1.485551in}}%
\pgfpathlineto{\pgfqpoint{2.502528in}{1.484621in}}%
\pgfpathlineto{\pgfqpoint{2.505152in}{1.483872in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{1.483335in}}%
\pgfpathlineto{\pgfqpoint{2.509964in}{1.483030in}}%
\pgfpathlineto{\pgfqpoint{2.512130in}{1.482966in}}%
\pgfpathlineto{\pgfqpoint{2.514130in}{1.483142in}}%
\pgfpathlineto{\pgfqpoint{2.515972in}{1.483549in}}%
\pgfpathlineto{\pgfqpoint{2.517667in}{1.484168in}}%
\pgfpathlineto{\pgfqpoint{2.519229in}{1.484975in}}%
\pgfpathlineto{\pgfqpoint{2.520677in}{1.485944in}}%
\pgfpathlineto{\pgfqpoint{2.522031in}{1.487043in}}%
\pgfpathlineto{\pgfqpoint{2.523312in}{1.488245in}}%
\pgfpathlineto{\pgfqpoint{2.524539in}{1.489520in}}%
\pgfpathlineto{\pgfqpoint{2.525728in}{1.490845in}}%
\pgfpathlineto{\pgfqpoint{2.526893in}{1.492202in}}%
\pgfpathlineto{\pgfqpoint{2.528042in}{1.493579in}}%
\pgfpathlineto{\pgfqpoint{2.529177in}{1.494973in}}%
\pgfpathlineto{\pgfqpoint{2.530295in}{1.496387in}}%
\pgfpathlineto{\pgfqpoint{2.531387in}{1.497835in}}%
\pgfpathlineto{\pgfqpoint{2.532437in}{1.499337in}}%
\pgfpathlineto{\pgfqpoint{2.533424in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{2.534322in}{1.502621in}}%
\pgfpathlineto{\pgfqpoint{2.535101in}{1.504477in}}%
\pgfpathlineto{\pgfqpoint{2.535727in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{2.536167in}{1.508830in}}%
\pgfpathlineto{\pgfqpoint{2.536387in}{1.511413in}}%
\pgfpathlineto{\pgfqpoint{2.536353in}{1.514323in}}%
\pgfpathlineto{\pgfqpoint{2.536037in}{1.517593in}}%
\pgfpathlineto{\pgfqpoint{2.535415in}{1.521253in}}%
\pgfpathlineto{\pgfqpoint{2.534469in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{2.533191in}{1.529808in}}%
\pgfpathlineto{\pgfqpoint{2.531577in}{1.534709in}}%
\pgfpathlineto{\pgfqpoint{2.529638in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{2.527389in}{1.545684in}}%
\pgfpathlineto{\pgfqpoint{2.524859in}{1.551695in}}%
\pgfpathlineto{\pgfqpoint{2.522082in}{1.557991in}}%
\pgfpathlineto{\pgfqpoint{2.519102in}{1.564515in}}%
\pgfpathlineto{\pgfqpoint{2.515970in}{1.571199in}}%
\pgfpathlineto{\pgfqpoint{2.512740in}{1.577972in}}%
\pgfpathlineto{\pgfqpoint{2.509473in}{1.584757in}}%
\pgfpathlineto{\pgfqpoint{2.506228in}{1.591477in}}%
\pgfpathlineto{\pgfqpoint{2.503068in}{1.598054in}}%
\pgfpathlineto{\pgfqpoint{2.500051in}{1.604414in}}%
\pgfpathlineto{\pgfqpoint{2.497235in}{1.610489in}}%
\pgfpathlineto{\pgfqpoint{2.494670in}{1.616216in}}%
\pgfpathlineto{\pgfqpoint{2.492402in}{1.621542in}}%
\pgfpathlineto{\pgfqpoint{2.490470in}{1.626423in}}%
\pgfpathlineto{\pgfqpoint{2.488903in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{2.487722in}{1.634730in}}%
\pgfpathlineto{\pgfqpoint{2.486939in}{1.638124in}}%
\pgfpathlineto{\pgfqpoint{2.486556in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{2.486566in}{1.643404in}}%
\pgfpathlineto{\pgfqpoint{2.486952in}{1.645329in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{1.646820in}}%
\pgfpathlineto{\pgfqpoint{2.488742in}{1.647924in}}%
\pgfpathlineto{\pgfqpoint{2.490072in}{1.648691in}}%
\pgfpathlineto{\pgfqpoint{2.491632in}{1.649182in}}%
\pgfpathlineto{\pgfqpoint{2.493371in}{1.649461in}}%
\pgfpathlineto{\pgfqpoint{2.495235in}{1.649595in}}%
\pgfpathlineto{\pgfqpoint{2.497168in}{1.649650in}}%
\pgfpathlineto{\pgfqpoint{2.499115in}{1.649694in}}%
\pgfpathlineto{\pgfqpoint{2.501025in}{1.649788in}}%
\pgfpathlineto{\pgfqpoint{2.502849in}{1.649991in}}%
\pgfpathlineto{\pgfqpoint{2.504544in}{1.650350in}}%
\pgfpathlineto{\pgfqpoint{2.506075in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{2.507415in}{1.651689in}}%
\pgfpathlineto{\pgfqpoint{2.508546in}{1.652717in}}%
\pgfpathlineto{\pgfqpoint{2.509463in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{2.510166in}{1.655520in}}%
\pgfpathlineto{\pgfqpoint{2.510671in}{1.657273in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{2.511180in}{1.661339in}}%
\pgfpathlineto{\pgfqpoint{2.511253in}{1.663570in}}%
\pgfpathlineto{\pgfqpoint{2.511263in}{1.665867in}}%
\pgfpathlineto{\pgfqpoint{2.511258in}{1.668173in}}%
\pgfpathlineto{\pgfqpoint{2.511286in}{1.670433in}}%
\pgfpathlineto{\pgfqpoint{2.511398in}{1.672589in}}%
\pgfpathlineto{\pgfqpoint{2.511643in}{1.674588in}}%
\pgfpathlineto{\pgfqpoint{2.512067in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{2.512709in}{1.677921in}}%
\pgfpathlineto{\pgfqpoint{2.513604in}{1.679177in}}%
\pgfpathlineto{\pgfqpoint{2.514777in}{1.680119in}}%
\pgfpathlineto{\pgfqpoint{2.516246in}{1.680732in}}%
\pgfpathlineto{\pgfqpoint{2.518020in}{1.681010in}}%
\pgfpathlineto{\pgfqpoint{2.520095in}{1.680957in}}%
\pgfpathlineto{\pgfqpoint{2.522461in}{1.680591in}}%
\pgfpathlineto{\pgfqpoint{2.525095in}{1.679939in}}%
\pgfpathlineto{\pgfqpoint{2.527965in}{1.679038in}}%
\pgfpathlineto{\pgfqpoint{2.531031in}{1.677935in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{2.537545in}{1.675353in}}%
\pgfpathlineto{\pgfqpoint{2.540876in}{1.674002in}}%
\pgfpathlineto{\pgfqpoint{2.544172in}{1.672705in}}%
\pgfpathlineto{\pgfqpoint{2.547366in}{1.671531in}}%
\pgfpathlineto{\pgfqpoint{2.550393in}{1.670551in}}%
\pgfpathlineto{\pgfqpoint{2.553188in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{2.555694in}{1.669430in}}%
\pgfpathlineto{\pgfqpoint{2.557858in}{1.669402in}}%
\pgfpathlineto{\pgfqpoint{2.559638in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{2.560999in}{1.670621in}}%
\pgfpathlineto{\pgfqpoint{2.561921in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{2.562393in}{1.673686in}}%
\pgfpathlineto{\pgfqpoint{2.562418in}{1.675917in}}%
\pgfpathlineto{\pgfqpoint{2.562011in}{1.678593in}}%
\pgfpathlineto{\pgfqpoint{2.561199in}{1.681681in}}%
\pgfpathlineto{\pgfqpoint{2.560017in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{2.558513in}{1.688918in}}%
\pgfpathlineto{\pgfqpoint{2.556739in}{1.692957in}}%
\pgfpathlineto{\pgfqpoint{2.554755in}{1.697194in}}%
\pgfpathlineto{\pgfqpoint{2.552623in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{2.550408in}{1.705997in}}%
\pgfpathlineto{\pgfqpoint{2.548172in}{1.710431in}}%
\pgfpathlineto{\pgfqpoint{2.545977in}{1.714804in}}%
\pgfpathlineto{\pgfqpoint{2.543879in}{1.719057in}}%
\pgfpathlineto{\pgfqpoint{2.541931in}{1.723140in}}%
\pgfpathlineto{\pgfqpoint{2.540177in}{1.727008in}}%
\pgfpathlineto{\pgfqpoint{2.538655in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{2.537393in}{1.733971in}}%
\pgfpathlineto{\pgfqpoint{2.536412in}{1.737020in}}%
\pgfpathlineto{\pgfqpoint{2.535724in}{1.739765in}}%
\pgfpathlineto{\pgfqpoint{2.535332in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{2.535233in}{1.744350in}}%
\pgfpathlineto{\pgfqpoint{2.535413in}{1.746212in}}%
\pgfpathlineto{\pgfqpoint{2.535855in}{1.747811in}}%
\pgfpathlineto{\pgfqpoint{2.536535in}{1.749175in}}%
\pgfpathlineto{\pgfqpoint{2.537425in}{1.750332in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.751315in}}%
\pgfpathlineto{\pgfqpoint{2.539704in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{2.541028in}{1.752894in}}%
\pgfpathlineto{\pgfqpoint{2.542430in}{1.753557in}}%
\pgfpathlineto{\pgfqpoint{2.543881in}{1.754175in}}%
\pgfpathlineto{\pgfqpoint{2.545353in}{1.754776in}}%
\pgfpathlineto{\pgfqpoint{2.546824in}{1.755380in}}%
\pgfpathlineto{\pgfqpoint{2.548277in}{1.756004in}}%
\pgfpathlineto{\pgfqpoint{2.549700in}{1.756659in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{1.757349in}}%
\pgfpathlineto{\pgfqpoint{2.552446in}{1.758072in}}%
\pgfpathlineto{\pgfqpoint{2.553776in}{1.758821in}}%
\pgfpathlineto{\pgfqpoint{2.555095in}{1.759584in}}%
\pgfpathlineto{\pgfqpoint{2.556419in}{1.760342in}}%
\pgfpathlineto{\pgfqpoint{2.557772in}{1.761076in}}%
\pgfpathlineto{\pgfqpoint{2.559179in}{1.761762in}}%
\pgfpathlineto{\pgfqpoint{2.560668in}{1.762375in}}%
\pgfpathlineto{\pgfqpoint{2.562266in}{1.762890in}}%
\pgfpathlineto{\pgfqpoint{2.564000in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{2.565896in}{1.763531in}}%
\pgfpathlineto{\pgfqpoint{2.567975in}{1.763617in}}%
\pgfpathlineto{\pgfqpoint{2.570257in}{1.763524in}}%
\pgfpathlineto{\pgfqpoint{2.572751in}{1.763245in}}%
\pgfpathlineto{\pgfqpoint{2.575466in}{1.762775in}}%
\pgfpathlineto{\pgfqpoint{2.578400in}{1.762117in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{1.761278in}}%
\pgfpathlineto{\pgfqpoint{2.584887in}{1.760276in}}%
\pgfpathlineto{\pgfqpoint{2.588403in}{1.759131in}}%
\pgfpathlineto{\pgfqpoint{2.592062in}{1.757872in}}%
\pgfpathlineto{\pgfqpoint{2.595829in}{1.756531in}}%
\pgfpathlineto{\pgfqpoint{2.599662in}{1.755147in}}%
\pgfpathlineto{\pgfqpoint{2.603514in}{1.753761in}}%
\pgfpathlineto{\pgfqpoint{2.607335in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{2.611073in}{1.751165in}}%
\pgfpathlineto{\pgfqpoint{2.614675in}{1.750045in}}%
\pgfpathlineto{\pgfqpoint{2.618088in}{1.749103in}}%
\pgfpathlineto{\pgfqpoint{2.621264in}{1.748382in}}%
\pgfpathlineto{\pgfqpoint{2.624158in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{2.626730in}{1.747740in}}%
\pgfpathlineto{\pgfqpoint{2.628947in}{1.747878in}}%
\pgfpathlineto{\pgfqpoint{2.630785in}{1.748348in}}%
\pgfpathlineto{\pgfqpoint{2.632228in}{1.749161in}}%
\pgfpathlineto{\pgfqpoint{2.633271in}{1.750319in}}%
\pgfpathlineto{\pgfqpoint{2.633915in}{1.751817in}}%
\pgfpathlineto{\pgfqpoint{2.634173in}{1.753640in}}%
\pgfpathlineto{\pgfqpoint{2.634065in}{1.755769in}}%
\pgfpathlineto{\pgfqpoint{2.633620in}{1.758177in}}%
\pgfpathlineto{\pgfqpoint{2.632872in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{2.631860in}{1.763700in}}%
\pgfpathlineto{\pgfqpoint{2.630629in}{1.766741in}}%
\pgfpathlineto{\pgfqpoint{2.629223in}{1.769916in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{1.773185in}}%
\pgfpathlineto{\pgfqpoint{2.626069in}{1.776510in}}%
\pgfpathlineto{\pgfqpoint{2.624410in}{1.779857in}}%
\pgfpathlineto{\pgfqpoint{2.622747in}{1.783192in}}%
\pgfpathlineto{\pgfqpoint{2.621115in}{1.786488in}}%
\pgfpathlineto{\pgfqpoint{2.619541in}{1.789723in}}%
\pgfpathlineto{\pgfqpoint{2.618049in}{1.792880in}}%
\pgfpathlineto{\pgfqpoint{2.616651in}{1.795946in}}%
\pgfpathlineto{\pgfqpoint{2.615357in}{1.798917in}}%
\pgfpathlineto{\pgfqpoint{2.614168in}{1.801792in}}%
\pgfpathlineto{\pgfqpoint{2.613079in}{1.804575in}}%
\pgfpathlineto{\pgfqpoint{2.612080in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{2.611155in}{1.809908in}}%
\pgfpathlineto{\pgfqpoint{2.610284in}{1.812487in}}%
\pgfpathlineto{\pgfqpoint{2.609447in}{1.815031in}}%
\pgfpathlineto{\pgfqpoint{2.608618in}{1.817559in}}%
\pgfpathlineto{\pgfqpoint{2.607774in}{1.820091in}}%
\pgfpathlineto{\pgfqpoint{2.606893in}{1.822643in}}%
\pgfpathlineto{\pgfqpoint{2.605954in}{1.825232in}}%
\pgfpathlineto{\pgfqpoint{2.604940in}{1.827870in}}%
\pgfpathlineto{\pgfqpoint{2.603840in}{1.830566in}}%
\pgfpathlineto{\pgfqpoint{2.602647in}{1.833324in}}%
\pgfpathlineto{\pgfqpoint{2.601361in}{1.836145in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{2.598545in}{1.841942in}}%
\pgfpathlineto{\pgfqpoint{2.597049in}{1.844891in}}%
\pgfpathlineto{\pgfqpoint{2.595531in}{1.847846in}}%
\pgfpathlineto{\pgfqpoint{2.594022in}{1.850782in}}%
\pgfpathlineto{\pgfqpoint{2.592562in}{1.853669in}}%
\pgfpathlineto{\pgfqpoint{2.591196in}{1.856474in}}%
\pgfpathlineto{\pgfqpoint{2.589969in}{1.859163in}}%
\pgfpathlineto{\pgfqpoint{2.588931in}{1.861700in}}%
\pgfpathlineto{\pgfqpoint{2.588132in}{1.864048in}}%
\pgfpathlineto{\pgfqpoint{2.587620in}{1.866173in}}%
\pgfpathlineto{\pgfqpoint{2.587444in}{1.868041in}}%
\pgfpathlineto{\pgfqpoint{2.587649in}{1.869621in}}%
\pgfpathlineto{\pgfqpoint{2.588274in}{1.870887in}}%
\pgfpathlineto{\pgfqpoint{2.589355in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{2.590922in}{1.872384in}}%
\pgfpathlineto{\pgfqpoint{2.592996in}{1.872585in}}%
\pgfpathlineto{\pgfqpoint{2.595593in}{1.872410in}}%
\pgfpathlineto{\pgfqpoint{2.598719in}{1.871857in}}%
\pgfpathlineto{\pgfqpoint{2.602371in}{1.870932in}}%
\pgfpathlineto{\pgfqpoint{2.606539in}{1.869646in}}%
\pgfpathlineto{\pgfqpoint{2.611202in}{1.868017in}}%
\pgfpathlineto{\pgfqpoint{2.616332in}{1.866070in}}%
\pgfpathlineto{\pgfqpoint{2.621892in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{2.627834in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{2.634106in}{1.858649in}}%
\pgfpathlineto{\pgfqpoint{2.640648in}{1.855784in}}%
\pgfpathlineto{\pgfqpoint{2.647392in}{1.852801in}}%
\pgfpathlineto{\pgfqpoint{2.654269in}{1.849751in}}%
\pgfpathlineto{\pgfqpoint{2.661204in}{1.846689in}}%
\pgfpathlineto{\pgfqpoint{2.668120in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{2.674941in}{1.840740in}}%
\pgfpathlineto{\pgfqpoint{2.681591in}{1.837959in}}%
\pgfpathlineto{\pgfqpoint{2.687998in}{1.835374in}}%
\pgfpathlineto{\pgfqpoint{2.694094in}{1.833029in}}%
\pgfpathlineto{\pgfqpoint{2.699816in}{1.830966in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{2.709926in}{1.827821in}}%
\pgfpathlineto{\pgfqpoint{2.714230in}{1.826790in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.826144in}}%
\pgfpathlineto{\pgfqpoint{2.721194in}{1.825891in}}%
\pgfpathlineto{\pgfqpoint{2.723830in}{1.826032in}}%
\pgfpathlineto{\pgfqpoint{2.725900in}{1.826563in}}%
\pgfpathlineto{\pgfqpoint{2.727415in}{1.827472in}}%
\pgfpathlineto{\pgfqpoint{2.728396in}{1.828741in}}%
\pgfpathlineto{\pgfqpoint{2.728870in}{1.830351in}}%
\pgfpathlineto{\pgfqpoint{2.728870in}{1.832274in}}%
\pgfpathlineto{\pgfqpoint{2.728434in}{1.834482in}}%
\pgfpathlineto{\pgfqpoint{2.727607in}{1.836943in}}%
\pgfpathlineto{\pgfqpoint{2.726433in}{1.839625in}}%
\pgfpathlineto{\pgfqpoint{2.724961in}{1.842495in}}%
\pgfpathlineto{\pgfqpoint{2.723240in}{1.845517in}}%
\pgfpathlineto{\pgfqpoint{2.721316in}{1.848660in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{2.717052in}{1.855180in}}%
\pgfpathlineto{\pgfqpoint{2.714801in}{1.858497in}}%
\pgfpathlineto{\pgfqpoint{2.712526in}{1.861816in}}%
\pgfpathlineto{\pgfqpoint{2.710266in}{1.865113in}}%
\pgfpathlineto{\pgfqpoint{2.708055in}{1.868364in}}%
\pgfpathlineto{\pgfqpoint{2.705927in}{1.871549in}}%
\pgfpathlineto{\pgfqpoint{2.703911in}{1.874650in}}%
\pgfpathlineto{\pgfqpoint{2.702034in}{1.877652in}}%
\pgfpathlineto{\pgfqpoint{2.700319in}{1.880539in}}%
\pgfpathlineto{\pgfqpoint{2.698788in}{1.883300in}}%
\pgfpathlineto{\pgfqpoint{2.697459in}{1.885923in}}%
\pgfpathlineto{\pgfqpoint{2.696349in}{1.888401in}}%
\pgfpathlineto{\pgfqpoint{2.695472in}{1.890726in}}%
\pgfpathlineto{\pgfqpoint{2.694840in}{1.892892in}}%
\pgfpathlineto{\pgfqpoint{2.694462in}{1.894895in}}%
\pgfpathlineto{\pgfqpoint{2.694344in}{1.896732in}}%
\pgfpathlineto{\pgfqpoint{2.694492in}{1.898403in}}%
\pgfpathlineto{\pgfqpoint{2.694907in}{1.899907in}}%
\pgfpathlineto{\pgfqpoint{2.695589in}{1.901247in}}%
\pgfpathlineto{\pgfqpoint{2.696533in}{1.902427in}}%
\pgfpathlineto{\pgfqpoint{2.697734in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{2.699181in}{1.904331in}}%
\pgfpathlineto{\pgfqpoint{2.700861in}{1.905072in}}%
\pgfpathlineto{\pgfqpoint{2.702759in}{1.905687in}}%
\pgfpathlineto{\pgfqpoint{2.704853in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{2.707122in}{1.906592in}}%
\pgfpathlineto{\pgfqpoint{2.709539in}{1.906914in}}%
\pgfpathlineto{\pgfqpoint{2.712076in}{1.907172in}}%
\pgfpathlineto{\pgfqpoint{2.714700in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{2.717380in}{1.907574in}}%
\pgfpathlineto{\pgfqpoint{2.720082in}{1.907758in}}%
\pgfpathlineto{\pgfqpoint{2.722770in}{1.907957in}}%
\pgfpathlineto{\pgfqpoint{2.725410in}{1.908193in}}%
\pgfpathlineto{\pgfqpoint{2.727970in}{1.908482in}}%
\pgfpathlineto{\pgfqpoint{2.730419in}{1.908843in}}%
\pgfpathlineto{\pgfqpoint{2.732730in}{1.909290in}}%
\pgfpathlineto{\pgfqpoint{2.734878in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{2.736847in}{1.910491in}}%
\pgfpathlineto{\pgfqpoint{2.738624in}{1.911259in}}%
\pgfpathlineto{\pgfqpoint{2.740204in}{1.912143in}}%
\pgfpathlineto{\pgfqpoint{2.741588in}{1.913141in}}%
\pgfpathlineto{\pgfqpoint{2.742786in}{1.914246in}}%
\pgfpathlineto{\pgfqpoint{2.743814in}{1.915448in}}%
\pgfpathlineto{\pgfqpoint{2.744697in}{1.916733in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{1.918081in}}%
\pgfpathlineto{\pgfqpoint{2.746160in}{1.919471in}}%
\pgfpathlineto{\pgfqpoint{2.746822in}{1.920878in}}%
\pgfpathlineto{\pgfqpoint{2.747500in}{1.922276in}}%
\pgfpathlineto{\pgfqpoint{2.748249in}{1.923635in}}%
\pgfpathlineto{\pgfqpoint{2.749121in}{1.924926in}}%
\pgfpathlineto{\pgfqpoint{2.750174in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{2.751463in}{1.927187in}}%
\pgfpathlineto{\pgfqpoint{2.753040in}{1.928100in}}%
\pgfpathlineto{\pgfqpoint{2.754957in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{2.757260in}{1.929365in}}%
\pgfpathlineto{\pgfqpoint{2.759987in}{1.929676in}}%
\pgfpathlineto{\pgfqpoint{2.763171in}{1.929751in}}%
\pgfpathlineto{\pgfqpoint{2.766836in}{1.929581in}}%
\pgfpathlineto{\pgfqpoint{2.770997in}{1.929160in}}%
\pgfpathlineto{\pgfqpoint{2.775658in}{1.928489in}}%
\pgfpathlineto{\pgfqpoint{2.780812in}{1.927575in}}%
\pgfpathlineto{\pgfqpoint{2.786441in}{1.926430in}}%
\pgfpathlineto{\pgfqpoint{2.792516in}{1.925071in}}%
\pgfpathlineto{\pgfqpoint{2.798996in}{1.923523in}}%
\pgfpathlineto{\pgfqpoint{2.805829in}{1.921816in}}%
\pgfpathlineto{\pgfqpoint{2.812951in}{1.919982in}}%
\pgfpathlineto{\pgfqpoint{2.820291in}{1.918062in}}%
\pgfpathlineto{\pgfqpoint{2.827768in}{1.916097in}}%
\pgfpathlineto{\pgfqpoint{2.835294in}{1.914134in}}%
\pgfpathlineto{\pgfqpoint{2.842776in}{1.912219in}}%
\pgfpathlineto{\pgfqpoint{2.850120in}{1.910399in}}%
\pgfpathlineto{\pgfqpoint{2.857229in}{1.908723in}}%
\pgfpathlineto{\pgfqpoint{2.864011in}{1.907236in}}%
\pgfpathlineto{\pgfqpoint{2.870377in}{1.905979in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{1.904991in}}%
\pgfpathlineto{\pgfqpoint{2.881550in}{1.904303in}}%
\pgfpathlineto{\pgfqpoint{2.886230in}{1.903940in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.903920in}}%
\pgfpathlineto{\pgfqpoint{2.893564in}{1.904252in}}%
\pgfpathlineto{\pgfqpoint{2.896181in}{1.904936in}}%
\pgfpathlineto{\pgfqpoint{2.898105in}{1.905965in}}%
\pgfpathlineto{\pgfqpoint{2.899360in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{2.899990in}{1.908982in}}%
\pgfpathlineto{\pgfqpoint{2.900055in}{1.910914in}}%
\pgfpathlineto{\pgfqpoint{2.899625in}{1.913079in}}%
\pgfpathlineto{\pgfqpoint{2.898787in}{1.915435in}}%
\pgfpathlineto{\pgfqpoint{2.897634in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{2.896267in}{1.920527in}}%
\pgfpathlineto{\pgfqpoint{2.894788in}{1.923165in}}%
\pgfpathlineto{\pgfqpoint{2.893302in}{1.925798in}}%
\pgfpathlineto{\pgfqpoint{2.891913in}{1.928377in}}%
\pgfpathlineto{\pgfqpoint{2.890717in}{1.930859in}}%
\pgfpathlineto{\pgfqpoint{2.889805in}{1.933201in}}%
\pgfpathlineto{\pgfqpoint{2.889258in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{2.889144in}{1.937333in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{2.890428in}{1.940562in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.941803in}}%
\pgfpathlineto{\pgfqpoint{2.893921in}{1.942791in}}%
\pgfpathlineto{\pgfqpoint{2.896509in}{1.943531in}}%
\pgfpathlineto{\pgfqpoint{2.899630in}{1.944040in}}%
\pgfpathlineto{\pgfqpoint{2.903243in}{1.944337in}}%
\pgfpathlineto{\pgfqpoint{2.907290in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{2.911697in}{1.944419in}}%
\pgfpathlineto{\pgfqpoint{2.916377in}{1.944280in}}%
\pgfpathlineto{\pgfqpoint{2.921230in}{1.944079in}}%
\pgfpathlineto{\pgfqpoint{2.926145in}{1.943866in}}%
\pgfpathlineto{\pgfqpoint{2.931004in}{1.943693in}}%
\pgfpathlineto{\pgfqpoint{2.935682in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{2.940055in}{1.943680in}}%
\pgfpathlineto{\pgfqpoint{2.943998in}{1.943945in}}%
\pgfpathlineto{\pgfqpoint{2.947391in}{1.944458in}}%
\pgfpathlineto{\pgfqpoint{2.950123in}{1.945263in}}%
\pgfpathlineto{\pgfqpoint{2.952095in}{1.946398in}}%
\pgfpathlineto{\pgfqpoint{2.953224in}{1.947894in}}%
\pgfpathlineto{\pgfqpoint{2.953443in}{1.949775in}}%
\pgfpathlineto{\pgfqpoint{2.952707in}{1.952056in}}%
\pgfpathlineto{\pgfqpoint{2.950992in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{2.948299in}{1.957822in}}%
\pgfpathlineto{\pgfqpoint{2.944650in}{1.961288in}}%
\pgfpathlineto{\pgfqpoint{2.940091in}{1.965114in}}%
\pgfpathlineto{\pgfqpoint{2.934689in}{1.969267in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.973708in}}%
\pgfpathlineto{\pgfqpoint{2.921721in}{1.978389in}}%
\pgfpathlineto{\pgfqpoint{2.914377in}{1.983260in}}%
\pgfpathlineto{\pgfqpoint{2.906628in}{1.988266in}}%
\pgfpathlineto{\pgfqpoint{2.898611in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{2.890465in}{1.998454in}}%
\pgfpathlineto{\pgfqpoint{2.882331in}{2.003522in}}%
\pgfpathlineto{\pgfqpoint{2.874349in}{2.008499in}}%
\pgfpathlineto{\pgfqpoint{2.866650in}{2.013334in}}%
\pgfpathlineto{\pgfqpoint{2.859360in}{2.017979in}}%
\pgfpathlineto{\pgfqpoint{2.852594in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{2.846456in}{2.026532in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{2.030371in}}%
\pgfpathlineto{\pgfqpoint{2.836410in}{2.033883in}}%
\pgfpathlineto{\pgfqpoint{2.832641in}{2.037048in}}%
\pgfpathlineto{\pgfqpoint{2.829774in}{2.039852in}}%
\pgfpathlineto{\pgfqpoint{2.827841in}{2.042289in}}%
\pgfpathlineto{\pgfqpoint{2.826857in}{2.044358in}}%
\pgfpathlineto{\pgfqpoint{2.826822in}{2.046063in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{2.047417in}}%
\pgfpathlineto{\pgfqpoint{2.829525in}{2.048433in}}%
\pgfpathlineto{\pgfqpoint{2.832189in}{2.049134in}}%
\pgfpathlineto{\pgfqpoint{2.835655in}{2.049546in}}%
\pgfpathlineto{\pgfqpoint{2.839856in}{2.049697in}}%
\pgfpathlineto{\pgfqpoint{2.844708in}{2.049623in}}%
\pgfpathlineto{\pgfqpoint{2.850120in}{2.049358in}}%
\pgfpathlineto{\pgfqpoint{2.855993in}{2.048944in}}%
\pgfpathlineto{\pgfqpoint{2.862218in}{2.048421in}}%
\pgfpathlineto{\pgfqpoint{2.868683in}{2.047831in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{2.047217in}}%
\pgfpathlineto{\pgfqpoint{2.881873in}{2.046621in}}%
\pgfpathlineto{\pgfqpoint{2.888367in}{2.046083in}}%
\pgfpathlineto{\pgfqpoint{2.894647in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{2.900610in}{2.045329in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{2.045180in}}%
\pgfpathlineto{\pgfqpoint{2.911225in}{2.045218in}}%
\pgfpathlineto{\pgfqpoint{2.915729in}{2.045465in}}%
\pgfpathlineto{\pgfqpoint{2.919621in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{2.922867in}{2.046639in}}%
\pgfpathlineto{\pgfqpoint{2.925447in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{2.927361in}{2.048751in}}%
\pgfpathlineto{\pgfqpoint{2.928624in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{2.929268in}{2.051753in}}%
\pgfpathlineto{\pgfqpoint{2.929341in}{2.053550in}}%
\pgfpathlineto{\pgfqpoint{2.928902in}{2.055516in}}%
\pgfpathlineto{\pgfqpoint{2.928023in}{2.057623in}}%
\pgfpathlineto{\pgfqpoint{2.926783in}{2.059845in}}%
\pgfpathlineto{\pgfqpoint{2.925270in}{2.062149in}}%
\pgfpathlineto{\pgfqpoint{2.923572in}{2.064507in}}%
\pgfpathlineto{\pgfqpoint{2.921783in}{2.066887in}}%
\pgfpathlineto{\pgfqpoint{2.919993in}{2.069259in}}%
\pgfpathlineto{\pgfqpoint{2.918289in}{2.071596in}}%
\pgfpathlineto{\pgfqpoint{2.916755in}{2.073871in}}%
\pgfpathlineto{\pgfqpoint{2.915465in}{2.076062in}}%
\pgfpathlineto{\pgfqpoint{2.914487in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{2.913879in}{2.080114in}}%
\pgfpathlineto{\pgfqpoint{2.913687in}{2.081946in}}%
\pgfpathlineto{\pgfqpoint{2.913948in}{2.083636in}}%
\pgfpathlineto{\pgfqpoint{2.914685in}{2.085178in}}%
\pgfpathlineto{\pgfqpoint{2.915910in}{2.086571in}}%
\pgfpathlineto{\pgfqpoint{2.917623in}{2.087817in}}%
\pgfpathlineto{\pgfqpoint{2.919814in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{2.922459in}{2.089897in}}%
\pgfpathlineto{\pgfqpoint{2.925528in}{2.090751in}}%
\pgfpathlineto{\pgfqpoint{2.928977in}{2.091501in}}%
\pgfpathlineto{\pgfqpoint{2.932757in}{2.092162in}}%
\pgfpathlineto{\pgfqpoint{2.936813in}{2.092753in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.093293in}}%
\pgfpathlineto{\pgfqpoint{2.945498in}{2.093803in}}%
\pgfpathlineto{\pgfqpoint{2.949995in}{2.094303in}}%
\pgfpathlineto{\pgfqpoint{2.954505in}{2.094812in}}%
\pgfpathlineto{\pgfqpoint{2.958963in}{2.095349in}}%
\pgfpathlineto{\pgfqpoint{2.963307in}{2.095933in}}%
\pgfpathlineto{\pgfqpoint{2.967480in}{2.096577in}}%
\pgfpathlineto{\pgfqpoint{2.971431in}{2.097296in}}%
\pgfpathlineto{\pgfqpoint{2.975118in}{2.098101in}}%
\pgfpathlineto{\pgfqpoint{2.978509in}{2.098999in}}%
\pgfpathlineto{\pgfqpoint{2.981580in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{2.984318in}{2.101090in}}%
\pgfpathlineto{\pgfqpoint{2.986721in}{2.102286in}}%
\pgfpathlineto{\pgfqpoint{2.988797in}{2.103576in}}%
\pgfpathlineto{\pgfqpoint{2.990564in}{2.104955in}}%
\pgfpathlineto{\pgfqpoint{2.992047in}{2.106415in}}%
\pgfpathlineto{\pgfqpoint{2.993282in}{2.107944in}}%
\pgfpathlineto{\pgfqpoint{2.994308in}{2.109531in}}%
\pgfpathlineto{\pgfqpoint{2.995171in}{2.111163in}}%
\pgfpathlineto{\pgfqpoint{2.995920in}{2.112826in}}%
\pgfpathlineto{\pgfqpoint{2.996603in}{2.114507in}}%
\pgfpathlineto{\pgfqpoint{2.997272in}{2.116193in}}%
\pgfpathlineto{\pgfqpoint{2.997974in}{2.117871in}}%
\pgfpathlineto{\pgfqpoint{2.998754in}{2.119529in}}%
\pgfpathlineto{\pgfqpoint{2.999652in}{2.121159in}}%
\pgfpathlineto{\pgfqpoint{3.000702in}{2.122752in}}%
\pgfpathlineto{\pgfqpoint{3.001932in}{2.124303in}}%
\pgfpathlineto{\pgfqpoint{3.003361in}{2.125806in}}%
\pgfpathlineto{\pgfqpoint{3.005002in}{2.127259in}}%
\pgfpathlineto{\pgfqpoint{3.006858in}{2.128664in}}%
\pgfpathlineto{\pgfqpoint{3.008926in}{2.130022in}}%
\pgfpathlineto{\pgfqpoint{3.011194in}{2.131337in}}%
\pgfpathlineto{\pgfqpoint{3.013642in}{2.132615in}}%
\pgfpathlineto{\pgfqpoint{3.016244in}{2.133862in}}%
\pgfpathlineto{\pgfqpoint{3.018970in}{2.135087in}}%
\pgfpathlineto{\pgfqpoint{3.021783in}{2.136298in}}%
\pgfpathlineto{\pgfqpoint{3.024646in}{2.137506in}}%
\pgfpathlineto{\pgfqpoint{3.027518in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{3.030358in}{2.139948in}}%
\pgfpathlineto{\pgfqpoint{3.033128in}{2.141201in}}%
\pgfpathlineto{\pgfqpoint{3.035792in}{2.142486in}}%
\pgfpathlineto{\pgfqpoint{3.038317in}{2.143809in}}%
\pgfpathlineto{\pgfqpoint{3.040678in}{2.145176in}}%
\pgfpathlineto{\pgfqpoint{3.042852in}{2.146591in}}%
\pgfpathlineto{\pgfqpoint{3.044829in}{2.148055in}}%
\pgfpathlineto{\pgfqpoint{3.046601in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{3.048173in}{2.151132in}}%
\pgfpathlineto{\pgfqpoint{3.049553in}{2.152740in}}%
\pgfpathlineto{\pgfqpoint{3.050760in}{2.154388in}}%
\pgfpathlineto{\pgfqpoint{3.051818in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{3.052759in}{2.157780in}}%
\pgfpathlineto{\pgfqpoint{3.053616in}{2.159508in}}%
\pgfpathlineto{\pgfqpoint{3.054428in}{2.161248in}}%
\pgfpathlineto{\pgfqpoint{3.055236in}{2.162990in}}%
\pgfpathlineto{\pgfqpoint{3.056080in}{2.164726in}}%
\pgfpathlineto{\pgfqpoint{3.056999in}{2.166448in}}%
\pgfpathlineto{\pgfqpoint{3.058030in}{2.168149in}}%
\pgfpathlineto{\pgfqpoint{3.059203in}{2.169824in}}%
\pgfpathlineto{\pgfqpoint{3.060547in}{2.171468in}}%
\pgfpathlineto{\pgfqpoint{3.062080in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{3.063814in}{2.174650in}}%
\pgfpathlineto{\pgfqpoint{3.065752in}{2.176189in}}%
\pgfpathlineto{\pgfqpoint{3.067888in}{2.177694in}}%
\pgfpathlineto{\pgfqpoint{3.070206in}{2.179170in}}%
\pgfpathlineto{\pgfqpoint{3.072684in}{2.180623in}}%
\pgfpathlineto{\pgfqpoint{3.075287in}{2.182058in}}%
\pgfpathlineto{\pgfqpoint{3.077975in}{2.183485in}}%
\pgfpathlineto{\pgfqpoint{3.080700in}{2.184912in}}%
\pgfpathlineto{\pgfqpoint{3.083408in}{2.186350in}}%
\pgfpathlineto{\pgfqpoint{3.086042in}{2.187809in}}%
\pgfpathlineto{\pgfqpoint{3.088542in}{2.189299in}}%
\pgfpathlineto{\pgfqpoint{3.090847in}{2.190831in}}%
\pgfpathlineto{\pgfqpoint{3.092899in}{2.192414in}}%
\pgfpathlineto{\pgfqpoint{3.094641in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{3.096025in}{2.195766in}}%
\pgfpathlineto{\pgfqpoint{3.097007in}{2.197548in}}%
\pgfpathlineto{\pgfqpoint{3.097555in}{2.199405in}}%
\pgfpathlineto{\pgfqpoint{3.097647in}{2.201341in}}%
\pgfpathlineto{\pgfqpoint{3.097270in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{3.096426in}{2.205442in}}%
\pgfpathlineto{\pgfqpoint{3.095130in}{2.207600in}}%
\pgfpathlineto{\pgfqpoint{3.093408in}{2.209823in}}%
\pgfpathlineto{\pgfqpoint{3.091297in}{2.212102in}}%
\pgfpathlineto{\pgfqpoint{3.088848in}{2.214427in}}%
\pgfpathlineto{\pgfqpoint{3.086117in}{2.216788in}}%
\pgfpathlineto{\pgfqpoint{3.083173in}{2.219173in}}%
\pgfpathlineto{\pgfqpoint{3.080087in}{2.221570in}}%
\pgfpathlineto{\pgfqpoint{3.076935in}{2.223966in}}%
\pgfpathlineto{\pgfqpoint{3.073795in}{2.226350in}}%
\pgfpathlineto{\pgfqpoint{3.070744in}{2.228709in}}%
\pgfpathlineto{\pgfqpoint{3.067857in}{2.231034in}}%
\pgfpathlineto{\pgfqpoint{3.065203in}{2.233314in}}%
\pgfpathlineto{\pgfqpoint{3.062846in}{2.235542in}}%
\pgfpathlineto{\pgfqpoint{3.060839in}{2.237712in}}%
\pgfpathlineto{\pgfqpoint{3.059229in}{2.239818in}}%
\pgfpathlineto{\pgfqpoint{3.058049in}{2.241858in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{2.243831in}}%
\pgfpathlineto{\pgfqpoint{3.057058in}{2.245737in}}%
\pgfpathlineto{\pgfqpoint{3.057254in}{2.247579in}}%
\pgfpathlineto{\pgfqpoint{3.057895in}{2.249361in}}%
\pgfpathlineto{\pgfqpoint{3.058954in}{2.251088in}}%
\pgfpathlineto{\pgfqpoint{3.060392in}{2.252769in}}%
\pgfpathlineto{\pgfqpoint{3.062159in}{2.254410in}}%
\pgfpathlineto{\pgfqpoint{3.064197in}{2.256022in}}%
\pgfpathlineto{\pgfqpoint{3.066439in}{2.257613in}}%
\pgfpathlineto{\pgfqpoint{3.068810in}{2.259195in}}%
\pgfpathlineto{\pgfqpoint{3.071235in}{2.260777in}}%
\pgfpathlineto{\pgfqpoint{3.073632in}{2.262368in}}%
\pgfpathlineto{\pgfqpoint{3.075923in}{2.263980in}}%
\pgfpathlineto{\pgfqpoint{3.078031in}{2.265619in}}%
\pgfpathlineto{\pgfqpoint{3.079882in}{2.267295in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{2.269013in}}%
\pgfpathlineto{\pgfqpoint{3.082559in}{2.270778in}}%
\pgfpathlineto{\pgfqpoint{3.083280in}{2.272594in}}%
\pgfpathlineto{\pgfqpoint{3.083538in}{2.274463in}}%
\pgfpathlineto{\pgfqpoint{3.083309in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{3.082584in}{2.278361in}}%
\pgfpathlineto{\pgfqpoint{3.081365in}{2.280385in}}%
\pgfpathlineto{\pgfqpoint{3.079670in}{2.282455in}}%
\pgfpathlineto{\pgfqpoint{3.077528in}{2.284565in}}%
\pgfpathlineto{\pgfqpoint{3.074977in}{2.286709in}}%
\pgfpathlineto{\pgfqpoint{3.072067in}{2.288881in}}%
\pgfpathlineto{\pgfqpoint{3.068858in}{2.291072in}}%
\pgfpathlineto{\pgfqpoint{3.065411in}{2.293276in}}%
\pgfpathlineto{\pgfqpoint{3.061796in}{2.295485in}}%
\pgfpathlineto{\pgfqpoint{3.058082in}{2.297692in}}%
\pgfpathlineto{\pgfqpoint{3.054341in}{2.299889in}}%
\pgfpathlineto{\pgfqpoint{3.050640in}{2.302070in}}%
\pgfpathlineto{\pgfqpoint{3.047046in}{2.304230in}}%
\pgfpathlineto{\pgfqpoint{3.043619in}{2.306363in}}%
\pgfpathlineto{\pgfqpoint{3.040412in}{2.308466in}}%
\pgfpathlineto{\pgfqpoint{3.037473in}{2.310537in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{2.312572in}}%
\pgfpathlineto{\pgfqpoint{3.032544in}{2.314571in}}%
\pgfpathlineto{\pgfqpoint{3.030606in}{2.316535in}}%
\pgfpathlineto{\pgfqpoint{3.029038in}{2.318462in}}%
\pgfpathlineto{\pgfqpoint{3.027845in}{2.320356in}}%
\pgfpathlineto{\pgfqpoint{3.027021in}{2.322218in}}%
\pgfpathlineto{\pgfqpoint{3.026556in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{3.026432in}{2.325856in}}%
\pgfpathlineto{\pgfqpoint{3.026624in}{2.327639in}}%
\pgfpathlineto{\pgfqpoint{3.027104in}{2.329402in}}%
\pgfpathlineto{\pgfqpoint{3.027840in}{2.331149in}}%
\pgfpathlineto{\pgfqpoint{3.028798in}{2.332883in}}%
\pgfpathlineto{\pgfqpoint{3.029942in}{2.334607in}}%
\pgfpathlineto{\pgfqpoint{3.031237in}{2.336326in}}%
\pgfpathlineto{\pgfqpoint{3.032648in}{2.338041in}}%
\pgfpathlineto{\pgfqpoint{3.034143in}{2.339754in}}%
\pgfpathlineto{\pgfqpoint{3.035693in}{2.341469in}}%
\pgfpathlineto{\pgfqpoint{3.037273in}{2.343187in}}%
\pgfpathlineto{\pgfqpoint{3.038861in}{2.344909in}}%
\pgfpathlineto{\pgfqpoint{3.040441in}{2.346635in}}%
\pgfpathlineto{\pgfqpoint{3.042000in}{2.348368in}}%
\pgfpathlineto{\pgfqpoint{3.043532in}{2.350106in}}%
\pgfpathlineto{\pgfqpoint{3.045034in}{2.351850in}}%
\pgfpathlineto{\pgfqpoint{3.046509in}{2.353600in}}%
\pgfpathlineto{\pgfqpoint{3.047962in}{2.355355in}}%
\pgfpathlineto{\pgfqpoint{3.049401in}{2.357115in}}%
\pgfpathlineto{\pgfqpoint{3.050839in}{2.358879in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{2.360647in}}%
\pgfpathlineto{\pgfqpoint{3.053763in}{2.362418in}}%
\pgfpathlineto{\pgfqpoint{3.055278in}{2.364191in}}%
\pgfpathlineto{\pgfqpoint{3.056848in}{2.365968in}}%
\pgfpathlineto{\pgfqpoint{3.058483in}{2.367746in}}%
\pgfpathlineto{\pgfqpoint{3.060197in}{2.369527in}}%
\pgfpathlineto{\pgfqpoint{3.061998in}{2.371310in}}%
\pgfpathlineto{\pgfqpoint{3.063891in}{2.373095in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{2.374884in}}%
\pgfpathlineto{\pgfqpoint{3.067967in}{2.376675in}}%
\pgfpathlineto{\pgfqpoint{3.070148in}{2.378471in}}%
\pgfpathlineto{\pgfqpoint{3.072418in}{2.380270in}}%
\pgfpathlineto{\pgfqpoint{3.074768in}{2.382075in}}%
\pgfpathlineto{\pgfqpoint{3.077189in}{2.383885in}}%
\pgfpathlineto{\pgfqpoint{3.079668in}{2.385702in}}%
\pgfpathlineto{\pgfqpoint{3.082190in}{2.387525in}}%
\pgfpathlineto{\pgfqpoint{3.084741in}{2.389355in}}%
\pgfpathlineto{\pgfqpoint{3.087304in}{2.391193in}}%
\pgfpathlineto{\pgfqpoint{3.089863in}{2.393038in}}%
\pgfpathlineto{\pgfqpoint{3.092400in}{2.394892in}}%
\pgfpathlineto{\pgfqpoint{3.094900in}{2.396754in}}%
\pgfpathlineto{\pgfqpoint{3.097346in}{2.398624in}}%
\pgfpathlineto{\pgfqpoint{3.099724in}{2.400502in}}%
\pgfpathlineto{\pgfqpoint{3.102020in}{2.402387in}}%
\pgfpathlineto{\pgfqpoint{3.104220in}{2.404280in}}%
\pgfpathlineto{\pgfqpoint{3.106313in}{2.406181in}}%
\pgfpathlineto{\pgfqpoint{3.108286in}{2.408087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110129in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.115998in}{2.417698in}}%
\pgfpathlineto{\pgfqpoint{3.118957in}{2.425434in}}%
\pgfpathlineto{\pgfqpoint{3.118818in}{2.431220in}}%
\pgfpathlineto{\pgfqpoint{3.116283in}{2.436954in}}%
\pgfpathlineto{\pgfqpoint{3.111080in}{2.442597in}}%
\pgfpathlineto{\pgfqpoint{3.103107in}{2.448108in}}%
\pgfpathlineto{\pgfqpoint{3.088477in}{2.455197in}}%
\pgfpathlineto{\pgfqpoint{3.065516in}{2.463603in}}%
\pgfpathlineto{\pgfqpoint{2.980394in}{2.492545in}}%
\pgfpathlineto{\pgfqpoint{2.961844in}{2.501367in}}%
\pgfpathlineto{\pgfqpoint{2.953993in}{2.507469in}}%
\pgfpathlineto{\pgfqpoint{2.951760in}{2.512330in}}%
\pgfpathlineto{\pgfqpoint{2.952366in}{2.515765in}}%
\pgfpathlineto{\pgfqpoint{2.956528in}{2.521258in}}%
\pgfpathlineto{\pgfqpoint{2.967139in}{2.529195in}}%
\pgfpathlineto{\pgfqpoint{2.985003in}{2.541593in}}%
\pgfpathlineto{\pgfqpoint{2.988136in}{2.545466in}}%
\pgfpathlineto{\pgfqpoint{2.988341in}{2.548999in}}%
\pgfpathlineto{\pgfqpoint{2.984891in}{2.552075in}}%
\pgfpathlineto{\pgfqpoint{2.977337in}{2.554599in}}%
\pgfpathlineto{\pgfqpoint{2.958239in}{2.557260in}}%
\pgfpathlineto{\pgfqpoint{2.920965in}{2.558880in}}%
\pgfpathlineto{\pgfqpoint{2.812053in}{2.561471in}}%
\pgfpathlineto{\pgfqpoint{2.805129in}{2.563339in}}%
\pgfpathlineto{\pgfqpoint{2.802643in}{2.565900in}}%
\pgfpathlineto{\pgfqpoint{2.804359in}{2.569158in}}%
\pgfpathlineto{\pgfqpoint{2.809740in}{2.573061in}}%
\pgfpathlineto{\pgfqpoint{2.828075in}{2.582327in}}%
\pgfpathlineto{\pgfqpoint{2.858014in}{2.597144in}}%
\pgfpathlineto{\pgfqpoint{2.866553in}{2.603541in}}%
\pgfpathlineto{\pgfqpoint{2.868464in}{2.607115in}}%
\pgfpathlineto{\pgfqpoint{2.867298in}{2.610093in}}%
\pgfpathlineto{\pgfqpoint{2.863406in}{2.612516in}}%
\pgfpathlineto{\pgfqpoint{2.853868in}{2.615347in}}%
\pgfpathlineto{\pgfqpoint{2.823019in}{2.622850in}}%
\pgfpathlineto{\pgfqpoint{2.817907in}{2.626341in}}%
\pgfpathlineto{\pgfqpoint{2.815653in}{2.630452in}}%
\pgfpathlineto{\pgfqpoint{2.812482in}{2.642050in}}%
\pgfpathlineto{\pgfqpoint{2.808046in}{2.645589in}}%
\pgfpathlineto{\pgfqpoint{2.800852in}{2.648395in}}%
\pgfpathlineto{\pgfqpoint{2.781419in}{2.652499in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{2.656915in}}%
\pgfpathlineto{\pgfqpoint{2.757994in}{2.661095in}}%
\pgfpathlineto{\pgfqpoint{2.755123in}{2.666216in}}%
\pgfpathlineto{\pgfqpoint{2.751288in}{2.675490in}}%
\pgfpathlineto{\pgfqpoint{2.746411in}{2.679959in}}%
\pgfpathlineto{\pgfqpoint{2.733990in}{2.689395in}}%
\pgfpathlineto{\pgfqpoint{2.733565in}{2.692213in}}%
\pgfpathlineto{\pgfqpoint{2.734749in}{2.695559in}}%
\pgfpathlineto{\pgfqpoint{2.739799in}{2.701691in}}%
\pgfpathlineto{\pgfqpoint{2.752022in}{2.711830in}}%
\pgfpathlineto{\pgfqpoint{2.784672in}{2.737173in}}%
\pgfpathlineto{\pgfqpoint{2.790044in}{2.743895in}}%
\pgfpathlineto{\pgfqpoint{2.790853in}{2.747410in}}%
\pgfpathlineto{\pgfqpoint{2.789367in}{2.750096in}}%
\pgfpathlineto{\pgfqpoint{2.785757in}{2.751993in}}%
\pgfpathlineto{\pgfqpoint{2.777155in}{2.753611in}}%
\pgfpathlineto{\pgfqpoint{2.731802in}{2.758095in}}%
\pgfpathlineto{\pgfqpoint{2.727569in}{2.761035in}}%
\pgfpathlineto{\pgfqpoint{2.725498in}{2.764834in}}%
\pgfpathlineto{\pgfqpoint{2.725234in}{2.770936in}}%
\pgfpathlineto{\pgfqpoint{2.727495in}{2.779708in}}%
\pgfpathlineto{\pgfqpoint{2.732927in}{2.791548in}}%
\pgfpathlineto{\pgfqpoint{2.744027in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{2.751658in}{2.822752in}}%
\pgfpathlineto{\pgfqpoint{2.753356in}{2.830208in}}%
\pgfpathlineto{\pgfqpoint{2.751742in}{2.834465in}}%
\pgfpathlineto{\pgfqpoint{2.747290in}{2.837358in}}%
\pgfpathlineto{\pgfqpoint{2.740046in}{2.838859in}}%
\pgfpathlineto{\pgfqpoint{2.726700in}{2.838939in}}%
\pgfpathlineto{\pgfqpoint{2.701783in}{2.836268in}}%
\pgfpathlineto{\pgfqpoint{2.657716in}{2.830959in}}%
\pgfpathlineto{\pgfqpoint{2.647451in}{2.831724in}}%
\pgfpathlineto{\pgfqpoint{2.643237in}{2.834108in}}%
\pgfpathlineto{\pgfqpoint{2.642343in}{2.836730in}}%
\pgfpathlineto{\pgfqpoint{2.643058in}{2.840240in}}%
\pgfpathlineto{\pgfqpoint{2.647091in}{2.847183in}}%
\pgfpathlineto{\pgfqpoint{2.657182in}{2.859214in}}%
\pgfpathlineto{\pgfqpoint{2.687726in}{2.893318in}}%
\pgfpathlineto{\pgfqpoint{2.691926in}{2.900918in}}%
\pgfpathlineto{\pgfqpoint{2.692364in}{2.904624in}}%
\pgfpathlineto{\pgfqpoint{2.690849in}{2.907175in}}%
\pgfpathlineto{\pgfqpoint{2.687527in}{2.908635in}}%
\pgfpathlineto{\pgfqpoint{2.679860in}{2.909161in}}%
\pgfpathlineto{\pgfqpoint{2.648508in}{2.908454in}}%
\pgfpathlineto{\pgfqpoint{2.644830in}{2.911191in}}%
\pgfpathlineto{\pgfqpoint{2.643973in}{2.915733in}}%
\pgfpathlineto{\pgfqpoint{2.646039in}{2.923921in}}%
\pgfpathlineto{\pgfqpoint{2.652168in}{2.943679in}}%
\pgfpathlineto{\pgfqpoint{2.651808in}{2.950525in}}%
\pgfpathlineto{\pgfqpoint{2.648692in}{2.966308in}}%
\pgfpathlineto{\pgfqpoint{2.651217in}{2.975390in}}%
\pgfpathlineto{\pgfqpoint{2.657075in}{2.987000in}}%
\pgfpathlineto{\pgfqpoint{2.691578in}{3.047721in}}%
\pgfpathlineto{\pgfqpoint{2.694627in}{3.060285in}}%
\pgfpathlineto{\pgfqpoint{2.694647in}{3.068567in}}%
\pgfpathlineto{\pgfqpoint{2.692717in}{3.075370in}}%
\pgfpathlineto{\pgfqpoint{2.688936in}{3.080716in}}%
\pgfpathlineto{\pgfqpoint{2.682056in}{3.085634in}}%
\pgfpathlineto{\pgfqpoint{2.669025in}{3.093831in}}%
\pgfpathlineto{\pgfqpoint{2.666479in}{3.098061in}}%
\pgfpathlineto{\pgfqpoint{2.665419in}{3.103583in}}%
\pgfpathlineto{\pgfqpoint{2.666125in}{3.112850in}}%
\pgfpathlineto{\pgfqpoint{2.669445in}{3.137899in}}%
\pgfpathlineto{\pgfqpoint{2.667729in}{3.143103in}}%
\pgfpathlineto{\pgfqpoint{2.663998in}{3.146486in}}%
\pgfpathlineto{\pgfqpoint{2.658484in}{3.148212in}}%
\pgfpathlineto{\pgfqpoint{2.633893in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{2.631030in}{3.156408in}}%
\pgfpathlineto{\pgfqpoint{2.630210in}{3.162510in}}%
\pgfpathlineto{\pgfqpoint{2.631881in}{3.173458in}}%
\pgfpathlineto{\pgfqpoint{2.643503in}{3.221478in}}%
\pgfpathlineto{\pgfqpoint{2.642578in}{3.228019in}}%
\pgfpathlineto{\pgfqpoint{2.639710in}{3.232562in}}%
\pgfpathlineto{\pgfqpoint{2.634824in}{3.234970in}}%
\pgfpathlineto{\pgfqpoint{2.628039in}{3.235312in}}%
\pgfpathlineto{\pgfqpoint{2.616683in}{3.233159in}}%
\pgfpathlineto{\pgfqpoint{2.589965in}{3.226384in}}%
\pgfpathlineto{\pgfqpoint{2.583972in}{3.227209in}}%
\pgfpathlineto{\pgfqpoint{2.581483in}{3.229446in}}%
\pgfpathlineto{\pgfqpoint{2.580341in}{3.233227in}}%
\pgfpathlineto{\pgfqpoint{2.581172in}{3.241875in}}%
\pgfpathlineto{\pgfqpoint{2.586307in}{3.258273in}}%
\pgfpathlineto{\pgfqpoint{2.601495in}{3.300652in}}%
\pgfpathlineto{\pgfqpoint{2.602620in}{3.310403in}}%
\pgfpathlineto{\pgfqpoint{2.601352in}{3.314504in}}%
\pgfpathlineto{\pgfqpoint{2.598386in}{3.316540in}}%
\pgfpathlineto{\pgfqpoint{2.593825in}{3.316598in}}%
\pgfpathlineto{\pgfqpoint{2.584569in}{3.313617in}}%
\pgfpathlineto{\pgfqpoint{2.547523in}{3.297624in}}%
\pgfpathlineto{\pgfqpoint{2.543715in}{3.298316in}}%
\pgfpathlineto{\pgfqpoint{2.541391in}{3.300937in}}%
\pgfpathlineto{\pgfqpoint{2.540570in}{3.305543in}}%
\pgfpathlineto{\pgfqpoint{2.541944in}{3.315985in}}%
\pgfpathlineto{\pgfqpoint{2.547559in}{3.335227in}}%
\pgfpathlineto{\pgfqpoint{2.566696in}{3.395354in}}%
\pgfpathlineto{\pgfqpoint{2.568473in}{3.407503in}}%
\pgfpathlineto{\pgfqpoint{2.567749in}{3.416265in}}%
\pgfpathlineto{\pgfqpoint{2.565849in}{3.420135in}}%
\pgfpathlineto{\pgfqpoint{2.562882in}{3.422487in}}%
\pgfpathlineto{\pgfqpoint{2.556691in}{3.423483in}}%
\pgfpathlineto{\pgfqpoint{2.548924in}{3.422115in}}%
\pgfpathlineto{\pgfqpoint{2.516552in}{3.413725in}}%
\pgfpathlineto{\pgfqpoint{2.511247in}{3.415679in}}%
\pgfpathlineto{\pgfqpoint{2.507550in}{3.420125in}}%
\pgfpathlineto{\pgfqpoint{2.504500in}{3.429079in}}%
\pgfpathlineto{\pgfqpoint{2.500318in}{3.443404in}}%
\pgfpathlineto{\pgfqpoint{2.496431in}{3.447765in}}%
\pgfpathlineto{\pgfqpoint{2.492674in}{3.448771in}}%
\pgfpathlineto{\pgfqpoint{2.487875in}{3.448036in}}%
\pgfpathlineto{\pgfqpoint{2.478807in}{3.443734in}}%
\pgfpathlineto{\pgfqpoint{2.464190in}{3.433476in}}%
\pgfpathlineto{\pgfqpoint{2.438747in}{3.414798in}}%
\pgfpathlineto{\pgfqpoint{2.430720in}{3.411469in}}%
\pgfpathlineto{\pgfqpoint{2.426847in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{2.424202in}{3.414297in}}%
\pgfpathlineto{\pgfqpoint{2.422698in}{3.418858in}}%
\pgfpathlineto{\pgfqpoint{2.422138in}{3.428860in}}%
\pgfpathlineto{\pgfqpoint{2.422619in}{3.460034in}}%
\pgfpathlineto{\pgfqpoint{2.421200in}{3.465154in}}%
\pgfpathlineto{\pgfqpoint{2.418597in}{3.468075in}}%
\pgfpathlineto{\pgfqpoint{2.414695in}{3.468532in}}%
\pgfpathlineto{\pgfqpoint{2.409502in}{3.466479in}}%
\pgfpathlineto{\pgfqpoint{2.399581in}{3.459139in}}%
\pgfpathlineto{\pgfqpoint{2.383655in}{3.443664in}}%
\pgfpathlineto{\pgfqpoint{2.340543in}{3.399474in}}%
\pgfpathlineto{\pgfqpoint{2.325632in}{3.387730in}}%
\pgfpathlineto{\pgfqpoint{2.288283in}{3.361275in}}%
\pgfpathlineto{\pgfqpoint{2.261649in}{3.339853in}}%
\pgfpathlineto{\pgfqpoint{2.255370in}{3.336990in}}%
\pgfpathlineto{\pgfqpoint{2.250256in}{3.336782in}}%
\pgfpathlineto{\pgfqpoint{2.246253in}{3.339206in}}%
\pgfpathlineto{\pgfqpoint{2.243142in}{3.343826in}}%
\pgfpathlineto{\pgfqpoint{2.237369in}{3.358660in}}%
\pgfpathlineto{\pgfqpoint{2.232654in}{3.368153in}}%
\pgfpathlineto{\pgfqpoint{2.226687in}{3.374650in}}%
\pgfpathlineto{\pgfqpoint{2.215164in}{3.384642in}}%
\pgfpathlineto{\pgfqpoint{2.211147in}{3.392327in}}%
\pgfpathlineto{\pgfqpoint{2.207491in}{3.406171in}}%
\pgfpathlineto{\pgfqpoint{2.201309in}{3.433755in}}%
\pgfpathlineto{\pgfqpoint{2.198036in}{3.439718in}}%
\pgfpathlineto{\pgfqpoint{2.193811in}{3.442863in}}%
\pgfpathlineto{\pgfqpoint{2.188743in}{3.443399in}}%
\pgfpathlineto{\pgfqpoint{2.172622in}{3.441776in}}%
\pgfpathlineto{\pgfqpoint{2.169840in}{3.444018in}}%
\pgfpathlineto{\pgfqpoint{2.167610in}{3.448159in}}%
\pgfpathlineto{\pgfqpoint{2.165365in}{3.458301in}}%
\pgfpathlineto{\pgfqpoint{2.164130in}{3.478509in}}%
\pgfpathlineto{\pgfqpoint{2.162490in}{3.524693in}}%
\pgfpathlineto{\pgfqpoint{2.159794in}{3.535256in}}%
\pgfpathlineto{\pgfqpoint{2.156882in}{3.538234in}}%
\pgfpathlineto{\pgfqpoint{2.153027in}{3.537618in}}%
\pgfpathlineto{\pgfqpoint{2.148294in}{3.533528in}}%
\pgfpathlineto{\pgfqpoint{2.139912in}{3.522029in}}%
\pgfpathlineto{\pgfqpoint{2.111439in}{3.477575in}}%
\pgfpathlineto{\pgfqpoint{2.107436in}{3.475195in}}%
\pgfpathlineto{\pgfqpoint{2.104291in}{3.476489in}}%
\pgfpathlineto{\pgfqpoint{2.101978in}{3.481503in}}%
\pgfpathlineto{\pgfqpoint{2.099824in}{3.495250in}}%
\pgfpathlineto{\pgfqpoint{2.093921in}{3.560683in}}%
\pgfpathlineto{\pgfqpoint{2.091115in}{3.565040in}}%
\pgfpathlineto{\pgfqpoint{2.089384in}{3.565597in}}%
\pgfpathlineto{\pgfqpoint{2.085275in}{3.563395in}}%
\pgfpathlineto{\pgfqpoint{2.080385in}{3.557001in}}%
\pgfpathlineto{\pgfqpoint{2.071948in}{3.541046in}}%
\pgfpathlineto{\pgfqpoint{2.038581in}{3.469899in}}%
\pgfpathlineto{\pgfqpoint{2.034569in}{3.465804in}}%
\pgfpathlineto{\pgfqpoint{2.031095in}{3.464876in}}%
\pgfpathlineto{\pgfqpoint{2.028093in}{3.466885in}}%
\pgfpathlineto{\pgfqpoint{2.024264in}{3.474415in}}%
\pgfpathlineto{\pgfqpoint{2.018738in}{3.493830in}}%
\pgfpathlineto{\pgfqpoint{2.011683in}{3.516784in}}%
\pgfpathlineto{\pgfqpoint{2.006155in}{3.527456in}}%
\pgfpathlineto{\pgfqpoint{2.000037in}{3.534333in}}%
\pgfpathlineto{\pgfqpoint{1.991897in}{3.539586in}}%
\pgfpathlineto{\pgfqpoint{1.983415in}{3.542270in}}%
\pgfpathlineto{\pgfqpoint{1.978114in}{3.541960in}}%
\pgfpathlineto{\pgfqpoint{1.972587in}{3.539271in}}%
\pgfpathlineto{\pgfqpoint{1.966803in}{3.533530in}}%
\pgfpathlineto{\pgfqpoint{1.960788in}{3.524543in}}%
\pgfpathlineto{\pgfqpoint{1.950505in}{3.504020in}}%
\pgfpathlineto{\pgfqpoint{1.934772in}{3.471745in}}%
\pgfpathlineto{\pgfqpoint{1.929424in}{3.464932in}}%
\pgfpathlineto{\pgfqpoint{1.924400in}{3.462410in}}%
\pgfpathlineto{\pgfqpoint{1.921199in}{3.463099in}}%
\pgfpathlineto{\pgfqpoint{1.916552in}{3.467190in}}%
\pgfpathlineto{\pgfqpoint{1.910479in}{3.476523in}}%
\pgfpathlineto{\pgfqpoint{1.898051in}{3.496699in}}%
\pgfpathlineto{\pgfqpoint{1.889922in}{3.504888in}}%
\pgfpathlineto{\pgfqpoint{1.851024in}{3.533348in}}%
\pgfpathlineto{\pgfqpoint{1.845854in}{3.533331in}}%
\pgfpathlineto{\pgfqpoint{1.840739in}{3.530319in}}%
\pgfpathlineto{\pgfqpoint{1.835719in}{3.524338in}}%
\pgfpathlineto{\pgfqpoint{1.829213in}{3.512791in}}%
\pgfpathlineto{\pgfqpoint{1.812102in}{3.479701in}}%
\pgfpathlineto{\pgfqpoint{1.805846in}{3.473511in}}%
\pgfpathlineto{\pgfqpoint{1.801046in}{3.471583in}}%
\pgfpathlineto{\pgfqpoint{1.794487in}{3.471931in}}%
\pgfpathlineto{\pgfqpoint{1.784396in}{3.475705in}}%
\pgfpathlineto{\pgfqpoint{1.774260in}{3.479012in}}%
\pgfpathlineto{\pgfqpoint{1.767624in}{3.479347in}}%
\pgfpathlineto{\pgfqpoint{1.761161in}{3.477728in}}%
\pgfpathlineto{\pgfqpoint{1.754912in}{3.474086in}}%
\pgfpathlineto{\pgfqpoint{1.747453in}{3.466754in}}%
\pgfpathlineto{\pgfqpoint{1.740431in}{3.456502in}}%
\pgfpathlineto{\pgfqpoint{1.732593in}{3.441027in}}%
\pgfpathlineto{\pgfqpoint{1.715348in}{3.404872in}}%
\pgfpathlineto{\pgfqpoint{1.711289in}{3.400766in}}%
\pgfpathlineto{\pgfqpoint{1.706856in}{3.399271in}}%
\pgfpathlineto{\pgfqpoint{1.701920in}{3.400941in}}%
\pgfpathlineto{\pgfqpoint{1.696363in}{3.406222in}}%
\pgfpathlineto{\pgfqpoint{1.690088in}{3.415385in}}%
\pgfpathlineto{\pgfqpoint{1.680513in}{3.433614in}}%
\pgfpathlineto{\pgfqpoint{1.663747in}{3.471395in}}%
\pgfpathlineto{\pgfqpoint{1.639485in}{3.525458in}}%
\pgfpathlineto{\pgfqpoint{1.628526in}{3.544141in}}%
\pgfpathlineto{\pgfqpoint{1.621641in}{3.550997in}}%
\pgfpathlineto{\pgfqpoint{1.617862in}{3.551566in}}%
\pgfpathlineto{\pgfqpoint{1.614788in}{3.548842in}}%
\pgfpathlineto{\pgfqpoint{1.612420in}{3.542959in}}%
\pgfpathlineto{\pgfqpoint{1.610094in}{3.528952in}}%
\pgfpathlineto{\pgfqpoint{1.608788in}{3.503347in}}%
\pgfpathlineto{\pgfqpoint{1.606426in}{3.408253in}}%
\pgfpathlineto{\pgfqpoint{1.602730in}{3.385200in}}%
\pgfpathlineto{\pgfqpoint{1.595939in}{3.346723in}}%
\pgfpathlineto{\pgfqpoint{1.591762in}{3.323935in}}%
\pgfpathlineto{\pgfqpoint{1.589087in}{3.317590in}}%
\pgfpathlineto{\pgfqpoint{1.585514in}{3.314357in}}%
\pgfpathlineto{\pgfqpoint{1.580971in}{3.314317in}}%
\pgfpathlineto{\pgfqpoint{1.575589in}{3.316902in}}%
\pgfpathlineto{\pgfqpoint{1.558354in}{3.327223in}}%
\pgfpathlineto{\pgfqpoint{1.553815in}{3.326777in}}%
\pgfpathlineto{\pgfqpoint{1.550333in}{3.323197in}}%
\pgfpathlineto{\pgfqpoint{1.547041in}{3.314636in}}%
\pgfpathlineto{\pgfqpoint{1.542518in}{3.301115in}}%
\pgfpathlineto{\pgfqpoint{1.539057in}{3.297884in}}%
\pgfpathlineto{\pgfqpoint{1.535959in}{3.297917in}}%
\pgfpathlineto{\pgfqpoint{1.529980in}{3.301511in}}%
\pgfpathlineto{\pgfqpoint{1.519792in}{3.311934in}}%
\pgfpathlineto{\pgfqpoint{1.497457in}{3.336422in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{3.340267in}}%
\pgfpathlineto{\pgfqpoint{1.487793in}{3.340000in}}%
\pgfpathlineto{\pgfqpoint{1.485530in}{3.337398in}}%
\pgfpathlineto{\pgfqpoint{1.483740in}{3.329633in}}%
\pgfpathlineto{\pgfqpoint{1.483400in}{3.314626in}}%
\pgfpathlineto{\pgfqpoint{1.483013in}{3.288899in}}%
\pgfpathlineto{\pgfqpoint{1.481274in}{3.281871in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.277739in}}%
\pgfpathlineto{\pgfqpoint{1.474403in}{3.275789in}}%
\pgfpathlineto{\pgfqpoint{1.463188in}{3.272318in}}%
\pgfpathlineto{\pgfqpoint{1.458752in}{3.268051in}}%
\pgfpathlineto{\pgfqpoint{1.452432in}{3.261063in}}%
\pgfpathlineto{\pgfqpoint{1.448008in}{3.260225in}}%
\pgfpathlineto{\pgfqpoint{1.444114in}{3.261580in}}%
\pgfpathlineto{\pgfqpoint{1.436519in}{3.267076in}}%
\pgfpathlineto{\pgfqpoint{1.423038in}{3.280803in}}%
\pgfpathlineto{\pgfqpoint{1.378955in}{3.329416in}}%
\pgfpathlineto{\pgfqpoint{1.370432in}{3.335285in}}%
\pgfpathlineto{\pgfqpoint{1.366483in}{3.335857in}}%
\pgfpathlineto{\pgfqpoint{1.363969in}{3.333731in}}%
\pgfpathlineto{\pgfqpoint{1.362789in}{3.329157in}}%
\pgfpathlineto{\pgfqpoint{1.363021in}{3.318726in}}%
\pgfpathlineto{\pgfqpoint{1.367518in}{3.272480in}}%
\pgfpathlineto{\pgfqpoint{1.365345in}{3.267105in}}%
\pgfpathlineto{\pgfqpoint{1.361371in}{3.264873in}}%
\pgfpathlineto{\pgfqpoint{1.355950in}{3.265086in}}%
\pgfpathlineto{\pgfqpoint{1.329385in}{3.270388in}}%
\pgfpathlineto{\pgfqpoint{1.325101in}{3.268460in}}%
\pgfpathlineto{\pgfqpoint{1.321902in}{3.264801in}}%
\pgfpathlineto{\pgfqpoint{1.319123in}{3.257637in}}%
\pgfpathlineto{\pgfqpoint{1.312846in}{3.233647in}}%
\pgfpathlineto{\pgfqpoint{1.308990in}{3.231220in}}%
\pgfpathlineto{\pgfqpoint{1.303207in}{3.231627in}}%
\pgfpathlineto{\pgfqpoint{1.295292in}{3.235084in}}%
\pgfpathlineto{\pgfqpoint{1.281704in}{3.243876in}}%
\pgfpathlineto{\pgfqpoint{1.243700in}{3.270090in}}%
\pgfpathlineto{\pgfqpoint{1.235466in}{3.273144in}}%
\pgfpathlineto{\pgfqpoint{1.231523in}{3.272998in}}%
\pgfpathlineto{\pgfqpoint{1.228847in}{3.271104in}}%
\pgfpathlineto{\pgfqpoint{1.227323in}{3.267652in}}%
\pgfpathlineto{\pgfqpoint{1.226669in}{3.260322in}}%
\pgfpathlineto{\pgfqpoint{1.226485in}{3.239144in}}%
\pgfpathlineto{\pgfqpoint{1.224228in}{3.234207in}}%
\pgfpathlineto{\pgfqpoint{1.220255in}{3.231505in}}%
\pgfpathlineto{\pgfqpoint{1.204525in}{3.225552in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{3.221770in}}%
\pgfpathlineto{\pgfqpoint{1.204271in}{3.213179in}}%
\pgfpathlineto{\pgfqpoint{1.207870in}{3.201321in}}%
\pgfpathlineto{\pgfqpoint{1.219655in}{3.172644in}}%
\pgfpathlineto{\pgfqpoint{1.227307in}{3.151924in}}%
\pgfpathlineto{\pgfqpoint{1.228243in}{3.143963in}}%
\pgfpathlineto{\pgfqpoint{1.226893in}{3.140982in}}%
\pgfpathlineto{\pgfqpoint{1.223911in}{3.139882in}}%
\pgfpathlineto{\pgfqpoint{1.219380in}{3.140534in}}%
\pgfpathlineto{\pgfqpoint{1.210089in}{3.144264in}}%
\pgfpathlineto{\pgfqpoint{1.185939in}{3.157517in}}%
\pgfpathlineto{\pgfqpoint{1.152269in}{3.175680in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{3.191382in}}%
\pgfpathlineto{\pgfqpoint{1.061666in}{3.214619in}}%
\pgfpathlineto{\pgfqpoint{1.040850in}{3.220505in}}%
\pgfpathlineto{\pgfqpoint{0.992535in}{3.232127in}}%
\pgfpathlineto{\pgfqpoint{0.970301in}{3.237755in}}%
\pgfpathlineto{\pgfqpoint{0.961638in}{3.238121in}}%
\pgfpathlineto{\pgfqpoint{0.957586in}{3.236744in}}%
\pgfpathlineto{\pgfqpoint{0.955233in}{3.233804in}}%
\pgfpathlineto{\pgfqpoint{0.954734in}{3.229192in}}%
\pgfpathlineto{\pgfqpoint{0.956105in}{3.222922in}}%
\pgfpathlineto{\pgfqpoint{0.961356in}{3.210756in}}%
\pgfpathlineto{\pgfqpoint{0.972721in}{3.190928in}}%
\pgfpathlineto{\pgfqpoint{1.008234in}{3.132327in}}%
\pgfpathlineto{\pgfqpoint{1.019811in}{3.107151in}}%
\pgfpathlineto{\pgfqpoint{1.030164in}{3.085770in}}%
\pgfpathlineto{\pgfqpoint{1.042549in}{3.065335in}}%
\pgfpathlineto{\pgfqpoint{1.072431in}{3.017937in}}%
\pgfpathlineto{\pgfqpoint{1.074075in}{3.010916in}}%
\pgfpathlineto{\pgfqpoint{1.072936in}{3.007966in}}%
\pgfpathlineto{\pgfqpoint{1.069888in}{3.006462in}}%
\pgfpathlineto{\pgfqpoint{1.064931in}{3.006375in}}%
\pgfpathlineto{\pgfqpoint{1.054140in}{3.008678in}}%
\pgfpathlineto{\pgfqpoint{1.029124in}{3.017392in}}%
\pgfpathlineto{\pgfqpoint{0.978137in}{3.036101in}}%
\pgfpathlineto{\pgfqpoint{0.960329in}{3.040454in}}%
\pgfpathlineto{\pgfqpoint{0.950496in}{3.041110in}}%
\pgfpathlineto{\pgfqpoint{0.943589in}{3.039664in}}%
\pgfpathlineto{\pgfqpoint{0.938928in}{3.036638in}}%
\pgfpathlineto{\pgfqpoint{0.927089in}{3.026004in}}%
\pgfpathlineto{\pgfqpoint{0.920289in}{3.024293in}}%
\pgfpathlineto{\pgfqpoint{0.907670in}{3.024218in}}%
\pgfpathlineto{\pgfqpoint{0.862582in}{3.027547in}}%
\pgfpathlineto{\pgfqpoint{0.856215in}{3.025108in}}%
\pgfpathlineto{\pgfqpoint{0.854021in}{3.022210in}}%
\pgfpathlineto{\pgfqpoint{0.853451in}{3.018331in}}%
\pgfpathlineto{\pgfqpoint{0.855196in}{3.010977in}}%
\pgfpathlineto{\pgfqpoint{0.863354in}{2.993710in}}%
\pgfpathlineto{\pgfqpoint{0.867321in}{2.983233in}}%
\pgfpathlineto{\pgfqpoint{0.867337in}{2.977144in}}%
\pgfpathlineto{\pgfqpoint{0.865539in}{2.974128in}}%
\pgfpathlineto{\pgfqpoint{0.862229in}{2.971961in}}%
\pgfpathlineto{\pgfqpoint{0.854621in}{2.970157in}}%
\pgfpathlineto{\pgfqpoint{0.840650in}{2.969757in}}%
\pgfpathlineto{\pgfqpoint{0.801961in}{2.970010in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{2.967449in}}%
\pgfpathlineto{\pgfqpoint{0.785678in}{2.963922in}}%
\pgfpathlineto{\pgfqpoint{0.783142in}{2.958965in}}%
\pgfpathlineto{\pgfqpoint{0.783295in}{2.952654in}}%
\pgfpathlineto{\pgfqpoint{0.785870in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{0.792170in}{2.933874in}}%
\pgfpathlineto{\pgfqpoint{0.808872in}{2.905817in}}%
\pgfpathlineto{\pgfqpoint{0.809620in}{2.899563in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{2.896317in}}%
\pgfpathlineto{\pgfqpoint{0.804991in}{2.893854in}}%
\pgfpathlineto{\pgfqpoint{0.797077in}{2.891566in}}%
\pgfpathlineto{\pgfqpoint{0.781619in}{2.890601in}}%
\pgfpathlineto{\pgfqpoint{0.741941in}{2.889857in}}%
\pgfpathlineto{\pgfqpoint{0.732731in}{2.887669in}}%
\pgfpathlineto{\pgfqpoint{0.727276in}{2.883836in}}%
\pgfpathlineto{\pgfqpoint{0.725807in}{2.880363in}}%
\pgfpathlineto{\pgfqpoint{0.725948in}{2.876229in}}%
\pgfpathlineto{\pgfqpoint{0.728699in}{2.869019in}}%
\pgfpathlineto{\pgfqpoint{0.735716in}{2.858154in}}%
\pgfpathlineto{\pgfqpoint{0.749913in}{2.840694in}}%
\pgfpathlineto{\pgfqpoint{0.769702in}{2.819598in}}%
\pgfpathlineto{\pgfqpoint{0.799653in}{2.791724in}}%
\pgfpathlineto{\pgfqpoint{0.819681in}{2.771940in}}%
\pgfpathlineto{\pgfqpoint{0.828696in}{2.759955in}}%
\pgfpathlineto{\pgfqpoint{0.840618in}{2.742007in}}%
\pgfpathlineto{\pgfqpoint{0.851390in}{2.731664in}}%
\pgfpathlineto{\pgfqpoint{0.867568in}{2.719808in}}%
\pgfpathlineto{\pgfqpoint{0.919964in}{2.684567in}}%
\pgfpathlineto{\pgfqpoint{0.922744in}{2.680634in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{2.677602in}}%
\pgfpathlineto{\pgfqpoint{0.918926in}{2.675483in}}%
\pgfpathlineto{\pgfqpoint{0.912226in}{2.674230in}}%
\pgfpathlineto{\pgfqpoint{0.896883in}{2.673725in}}%
\pgfpathlineto{\pgfqpoint{0.804696in}{2.674681in}}%
\pgfpathlineto{\pgfqpoint{0.794668in}{2.671982in}}%
\pgfpathlineto{\pgfqpoint{0.790962in}{2.669413in}}%
\pgfpathlineto{\pgfqpoint{0.789361in}{2.666322in}}%
\pgfpathlineto{\pgfqpoint{0.789498in}{2.662815in}}%
\pgfpathlineto{\pgfqpoint{0.792066in}{2.657020in}}%
\pgfpathlineto{\pgfqpoint{0.799782in}{2.646676in}}%
\pgfpathlineto{\pgfqpoint{0.813611in}{2.631811in}}%
\pgfpathlineto{\pgfqpoint{0.835083in}{2.612504in}}%
\pgfpathlineto{\pgfqpoint{0.844949in}{2.602470in}}%
\pgfpathlineto{\pgfqpoint{0.848086in}{2.597050in}}%
\pgfpathlineto{\pgfqpoint{0.848519in}{2.592154in}}%
\pgfpathlineto{\pgfqpoint{0.846439in}{2.587710in}}%
\pgfpathlineto{\pgfqpoint{0.836028in}{2.573365in}}%
\pgfpathlineto{\pgfqpoint{0.837345in}{2.568326in}}%
\pgfpathlineto{\pgfqpoint{0.841969in}{2.562811in}}%
\pgfpathlineto{\pgfqpoint{0.854655in}{2.553024in}}%
\pgfpathlineto{\pgfqpoint{0.866534in}{2.543560in}}%
\pgfpathlineto{\pgfqpoint{0.869777in}{2.538482in}}%
\pgfpathlineto{\pgfqpoint{0.869617in}{2.535410in}}%
\pgfpathlineto{\pgfqpoint{0.867524in}{2.532578in}}%
\pgfpathlineto{\pgfqpoint{0.861156in}{2.528694in}}%
\pgfpathlineto{\pgfqpoint{0.842125in}{2.521449in}}%
\pgfpathlineto{\pgfqpoint{0.828355in}{2.514943in}}%
\pgfpathlineto{\pgfqpoint{0.823514in}{2.510612in}}%
\pgfpathlineto{\pgfqpoint{0.821136in}{2.506013in}}%
\pgfpathlineto{\pgfqpoint{0.816585in}{2.493516in}}%
\pgfpathlineto{\pgfqpoint{0.811176in}{2.489086in}}%
\pgfpathlineto{\pgfqpoint{0.799004in}{2.483450in}}%
\pgfpathlineto{\pgfqpoint{0.757324in}{2.467634in}}%
\pgfpathlineto{\pgfqpoint{0.751990in}{2.462794in}}%
\pgfpathlineto{\pgfqpoint{0.750898in}{2.459432in}}%
\pgfpathlineto{\pgfqpoint{0.751638in}{2.455988in}}%
\pgfpathlineto{\pgfqpoint{0.755416in}{2.450734in}}%
\pgfpathlineto{\pgfqpoint{0.770954in}{2.433421in}}%
\pgfpathlineto{\pgfqpoint{0.771508in}{2.428392in}}%
\pgfpathlineto{\pgfqpoint{0.769570in}{2.423399in}}%
\pgfpathlineto{\pgfqpoint{0.764155in}{2.416732in}}%
\pgfpathlineto{\pgfqpoint{0.726166in}{2.376905in}}%
\pgfpathlineto{\pgfqpoint{0.722084in}{2.369788in}}%
\pgfpathlineto{\pgfqpoint{0.721333in}{2.364507in}}%
\pgfpathlineto{\pgfqpoint{0.723104in}{2.359331in}}%
\pgfpathlineto{\pgfqpoint{0.727383in}{2.354291in}}%
\pgfpathlineto{\pgfqpoint{0.736000in}{2.347790in}}%
\pgfpathlineto{\pgfqpoint{0.758757in}{2.332067in}}%
\pgfpathlineto{\pgfqpoint{0.791756in}{2.301338in}}%
\pgfpathlineto{\pgfqpoint{0.792919in}{2.298144in}}%
\pgfpathlineto{\pgfqpoint{0.792195in}{2.294751in}}%
\pgfpathlineto{\pgfqpoint{0.789171in}{2.291096in}}%
\pgfpathlineto{\pgfqpoint{0.779836in}{2.285020in}}%
\pgfpathlineto{\pgfqpoint{0.759035in}{2.275757in}}%
\pgfpathlineto{\pgfqpoint{0.709532in}{2.255362in}}%
\pgfpathlineto{\pgfqpoint{0.699410in}{2.248556in}}%
\pgfpathlineto{\pgfqpoint{0.697852in}{2.244699in}}%
\pgfpathlineto{\pgfqpoint{0.700883in}{2.241496in}}%
\pgfpathlineto{\pgfqpoint{0.708337in}{2.238965in}}%
\pgfpathlineto{\pgfqpoint{0.726298in}{2.236287in}}%
\pgfpathlineto{\pgfqpoint{0.799819in}{2.229158in}}%
\pgfpathlineto{\pgfqpoint{0.805279in}{2.226752in}}%
\pgfpathlineto{\pgfqpoint{0.807233in}{2.223758in}}%
\pgfpathlineto{\pgfqpoint{0.806037in}{2.220206in}}%
\pgfpathlineto{\pgfqpoint{0.799916in}{2.214058in}}%
\pgfpathlineto{\pgfqpoint{0.784930in}{2.201029in}}%
\pgfpathlineto{\pgfqpoint{0.783004in}{2.197220in}}%
\pgfpathlineto{\pgfqpoint{0.783882in}{2.193957in}}%
\pgfpathlineto{\pgfqpoint{0.787820in}{2.191318in}}%
\pgfpathlineto{\pgfqpoint{0.799078in}{2.188515in}}%
\pgfpathlineto{\pgfqpoint{0.820919in}{2.186399in}}%
\pgfpathlineto{\pgfqpoint{0.863818in}{2.182777in}}%
\pgfpathlineto{\pgfqpoint{0.876434in}{2.179284in}}%
\pgfpathlineto{\pgfqpoint{0.881979in}{2.175824in}}%
\pgfpathlineto{\pgfqpoint{0.900441in}{2.159880in}}%
\pgfpathlineto{\pgfqpoint{0.917497in}{2.150355in}}%
\pgfpathlineto{\pgfqpoint{0.921534in}{2.145252in}}%
\pgfpathlineto{\pgfqpoint{0.926506in}{2.137341in}}%
\pgfpathlineto{\pgfqpoint{0.931676in}{2.134200in}}%
\pgfpathlineto{\pgfqpoint{0.940369in}{2.132161in}}%
\pgfpathlineto{\pgfqpoint{0.957803in}{2.131361in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{2.131893in}}%
\pgfpathlineto{\pgfqpoint{1.029216in}{2.129421in}}%
\pgfpathlineto{\pgfqpoint{1.031619in}{2.125972in}}%
\pgfpathlineto{\pgfqpoint{1.034811in}{2.118538in}}%
\pgfpathlineto{\pgfqpoint{1.039185in}{2.115820in}}%
\pgfpathlineto{\pgfqpoint{1.046514in}{2.114205in}}%
\pgfpathlineto{\pgfqpoint{1.079732in}{2.109868in}}%
\pgfpathlineto{\pgfqpoint{1.080334in}{2.107346in}}%
\pgfpathlineto{\pgfqpoint{1.078698in}{2.103947in}}%
\pgfpathlineto{\pgfqpoint{1.072544in}{2.097348in}}%
\pgfpathlineto{\pgfqpoint{1.045673in}{2.072130in}}%
\pgfpathlineto{\pgfqpoint{1.044419in}{2.068670in}}%
\pgfpathlineto{\pgfqpoint{1.045364in}{2.066121in}}%
\pgfpathlineto{\pgfqpoint{1.048228in}{2.064386in}}%
\pgfpathlineto{\pgfqpoint{1.064275in}{2.058137in}}%
\pgfpathlineto{\pgfqpoint{1.063071in}{2.054675in}}%
\pgfpathlineto{\pgfqpoint{1.058584in}{2.049723in}}%
\pgfpathlineto{\pgfqpoint{1.045277in}{2.039230in}}%
\pgfpathlineto{\pgfqpoint{1.008179in}{2.014453in}}%
\pgfpathlineto{\pgfqpoint{0.949034in}{1.975070in}}%
\pgfpathlineto{\pgfqpoint{0.931742in}{1.961565in}}%
\pgfpathlineto{\pgfqpoint{0.922624in}{1.951829in}}%
\pgfpathlineto{\pgfqpoint{0.920894in}{1.947407in}}%
\pgfpathlineto{\pgfqpoint{0.921862in}{1.944298in}}%
\pgfpathlineto{\pgfqpoint{0.926085in}{1.941017in}}%
\pgfpathlineto{\pgfqpoint{0.930122in}{1.937666in}}%
\pgfpathlineto{\pgfqpoint{0.930942in}{1.934487in}}%
\pgfpathlineto{\pgfqpoint{0.929368in}{1.930071in}}%
\pgfpathlineto{\pgfqpoint{0.925006in}{1.924185in}}%
\pgfpathlineto{\pgfqpoint{0.913276in}{1.912548in}}%
\pgfpathlineto{\pgfqpoint{0.850044in}{1.855395in}}%
\pgfpathlineto{\pgfqpoint{0.846503in}{1.849396in}}%
\pgfpathlineto{\pgfqpoint{0.846580in}{1.845369in}}%
\pgfpathlineto{\pgfqpoint{0.850126in}{1.843272in}}%
\pgfpathlineto{\pgfqpoint{0.856653in}{1.842872in}}%
\pgfpathlineto{\pgfqpoint{0.870390in}{1.844597in}}%
\pgfpathlineto{\pgfqpoint{0.922451in}{1.853094in}}%
\pgfpathlineto{\pgfqpoint{0.933772in}{1.852087in}}%
\pgfpathlineto{\pgfqpoint{0.946255in}{1.848061in}}%
\pgfpathlineto{\pgfqpoint{0.964980in}{1.840443in}}%
\pgfpathlineto{\pgfqpoint{0.968184in}{1.836692in}}%
\pgfpathlineto{\pgfqpoint{0.968935in}{1.831358in}}%
\pgfpathlineto{\pgfqpoint{0.967096in}{1.824303in}}%
\pgfpathlineto{\pgfqpoint{0.960150in}{1.809826in}}%
\pgfpathlineto{\pgfqpoint{0.954018in}{1.795645in}}%
\pgfpathlineto{\pgfqpoint{0.953632in}{1.789272in}}%
\pgfpathlineto{\pgfqpoint{0.955306in}{1.786328in}}%
\pgfpathlineto{\pgfqpoint{0.958533in}{1.784459in}}%
\pgfpathlineto{\pgfqpoint{0.965786in}{1.783365in}}%
\pgfpathlineto{\pgfqpoint{0.992484in}{1.781974in}}%
\pgfpathlineto{\pgfqpoint{0.994991in}{1.779731in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{1.776413in}}%
\pgfpathlineto{\pgfqpoint{0.994984in}{1.769507in}}%
\pgfpathlineto{\pgfqpoint{0.990037in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{0.975272in}{1.725025in}}%
\pgfpathlineto{\pgfqpoint{0.955599in}{1.664330in}}%
\pgfpathlineto{\pgfqpoint{0.956012in}{1.657653in}}%
\pgfpathlineto{\pgfqpoint{0.958400in}{1.654942in}}%
\pgfpathlineto{\pgfqpoint{0.962738in}{1.653873in}}%
\pgfpathlineto{\pgfqpoint{0.969042in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{0.981693in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{1.031322in}{1.676045in}}%
\pgfpathlineto{\pgfqpoint{1.035208in}{1.674952in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{1.671454in}}%
\pgfpathlineto{\pgfqpoint{1.034799in}{1.665452in}}%
\pgfpathlineto{\pgfqpoint{1.027635in}{1.652020in}}%
\pgfpathlineto{\pgfqpoint{1.007026in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{0.985687in}{1.588999in}}%
\pgfpathlineto{\pgfqpoint{0.977663in}{1.573800in}}%
\pgfpathlineto{\pgfqpoint{0.975496in}{1.566584in}}%
\pgfpathlineto{\pgfqpoint{0.976157in}{1.562020in}}%
\pgfpathlineto{\pgfqpoint{0.979604in}{1.560119in}}%
\pgfpathlineto{\pgfqpoint{0.985567in}{1.560669in}}%
\pgfpathlineto{\pgfqpoint{0.998235in}{1.565211in}}%
\pgfpathlineto{\pgfqpoint{1.024641in}{1.578395in}}%
\pgfpathlineto{\pgfqpoint{1.069949in}{1.601404in}}%
\pgfpathlineto{\pgfqpoint{1.097535in}{1.612638in}}%
\pgfpathlineto{\pgfqpoint{1.117249in}{1.618766in}}%
\pgfpathlineto{\pgfqpoint{1.127266in}{1.619757in}}%
\pgfpathlineto{\pgfqpoint{1.130750in}{1.618653in}}%
\pgfpathlineto{\pgfqpoint{1.132957in}{1.616171in}}%
\pgfpathlineto{\pgfqpoint{1.133765in}{1.612151in}}%
\pgfpathlineto{\pgfqpoint{1.132328in}{1.603150in}}%
\pgfpathlineto{\pgfqpoint{1.126339in}{1.586417in}}%
\pgfpathlineto{\pgfqpoint{1.114011in}{1.554283in}}%
\pgfpathlineto{\pgfqpoint{1.112895in}{1.545003in}}%
\pgfpathlineto{\pgfqpoint{1.114725in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{1.118838in}{1.541154in}}%
\pgfpathlineto{\pgfqpoint{1.125159in}{1.543180in}}%
\pgfpathlineto{\pgfqpoint{1.138035in}{1.550354in}}%
\pgfpathlineto{\pgfqpoint{1.184174in}{1.579660in}}%
\pgfpathlineto{\pgfqpoint{1.189047in}{1.580453in}}%
\pgfpathlineto{\pgfqpoint{1.191500in}{1.578275in}}%
\pgfpathlineto{\pgfqpoint{1.191501in}{1.573033in}}%
\pgfpathlineto{\pgfqpoint{1.187372in}{1.559884in}}%
\pgfpathlineto{\pgfqpoint{1.173682in}{1.528817in}}%
\pgfpathlineto{\pgfqpoint{1.161372in}{1.498719in}}%
\pgfpathlineto{\pgfqpoint{1.159312in}{1.487278in}}%
\pgfpathlineto{\pgfqpoint{1.161061in}{1.483692in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{1.483499in}}%
\pgfpathlineto{\pgfqpoint{1.172003in}{1.486440in}}%
\pgfpathlineto{\pgfqpoint{1.185260in}{1.495451in}}%
\pgfpathlineto{\pgfqpoint{1.240822in}{1.537456in}}%
\pgfpathlineto{\pgfqpoint{1.249487in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{1.258438in}{1.542655in}}%
\pgfpathlineto{\pgfqpoint{1.269117in}{1.543918in}}%
\pgfpathlineto{\pgfqpoint{1.279672in}{1.548050in}}%
\pgfpathlineto{\pgfqpoint{1.295436in}{1.557379in}}%
\pgfpathlineto{\pgfqpoint{1.313309in}{1.567579in}}%
\pgfpathlineto{\pgfqpoint{1.319779in}{1.569084in}}%
\pgfpathlineto{\pgfqpoint{1.322901in}{1.568270in}}%
\pgfpathlineto{\pgfqpoint{1.325979in}{1.564535in}}%
\pgfpathlineto{\pgfqpoint{1.328777in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{1.331750in}{1.547532in}}%
\pgfpathlineto{\pgfqpoint{1.334234in}{1.545641in}}%
\pgfpathlineto{\pgfqpoint{1.337551in}{1.545122in}}%
\pgfpathlineto{\pgfqpoint{1.343983in}{1.546802in}}%
\pgfpathlineto{\pgfqpoint{1.369931in}{1.557808in}}%
\pgfpathlineto{\pgfqpoint{1.372810in}{1.556762in}}%
\pgfpathlineto{\pgfqpoint{1.375670in}{1.552631in}}%
\pgfpathlineto{\pgfqpoint{1.382575in}{1.533745in}}%
\pgfpathlineto{\pgfqpoint{1.385678in}{1.533040in}}%
\pgfpathlineto{\pgfqpoint{1.392009in}{1.535130in}}%
\pgfpathlineto{\pgfqpoint{1.405154in}{1.543749in}}%
\pgfpathlineto{\pgfqpoint{1.412380in}{1.547870in}}%
\pgfpathlineto{\pgfqpoint{1.415970in}{1.548320in}}%
\pgfpathlineto{\pgfqpoint{1.418133in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{1.418616in}{1.540400in}}%
\pgfpathlineto{\pgfqpoint{1.416024in}{1.525262in}}%
\pgfpathlineto{\pgfqpoint{1.407219in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{1.385761in}{1.420182in}}%
\pgfpathlineto{\pgfqpoint{1.382737in}{1.402033in}}%
\pgfpathlineto{\pgfqpoint{1.383402in}{1.395411in}}%
\pgfpathlineto{\pgfqpoint{1.386230in}{1.393336in}}%
\pgfpathlineto{\pgfqpoint{1.390950in}{1.395332in}}%
\pgfpathlineto{\pgfqpoint{1.400489in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{1.423394in}{1.426034in}}%
\pgfpathlineto{\pgfqpoint{1.427806in}{1.427845in}}%
\pgfpathlineto{\pgfqpoint{1.430818in}{1.426514in}}%
\pgfpathlineto{\pgfqpoint{1.432498in}{1.422113in}}%
\pgfpathlineto{\pgfqpoint{1.433109in}{1.410957in}}%
\pgfpathlineto{\pgfqpoint{1.433271in}{1.385394in}}%
\pgfpathlineto{\pgfqpoint{1.434928in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{1.438049in}{1.379095in}}%
\pgfpathlineto{\pgfqpoint{1.442765in}{1.381610in}}%
\pgfpathlineto{\pgfqpoint{1.448980in}{1.387911in}}%
\pgfpathlineto{\pgfqpoint{1.460399in}{1.402879in}}%
\pgfpathlineto{\pgfqpoint{1.490405in}{1.443914in}}%
\pgfpathlineto{\pgfqpoint{1.494980in}{1.447013in}}%
\pgfpathlineto{\pgfqpoint{1.496586in}{1.446789in}}%
\pgfpathlineto{\pgfqpoint{1.497713in}{1.445300in}}%
\pgfpathlineto{\pgfqpoint{1.498524in}{1.438431in}}%
\pgfpathlineto{\pgfqpoint{1.496362in}{1.418747in}}%
\pgfpathlineto{\pgfqpoint{1.488781in}{1.378689in}}%
\pgfpathlineto{\pgfqpoint{1.475580in}{1.310587in}}%
\pgfpathlineto{\pgfqpoint{1.472246in}{1.284534in}}%
\pgfpathlineto{\pgfqpoint{1.472176in}{1.273050in}}%
\pgfpathlineto{\pgfqpoint{1.473995in}{1.266928in}}%
\pgfpathlineto{\pgfqpoint{1.475595in}{1.265879in}}%
\pgfpathlineto{\pgfqpoint{1.477624in}{1.266104in}}%
\pgfpathlineto{\pgfqpoint{1.482815in}{1.269991in}}%
\pgfpathlineto{\pgfqpoint{1.492693in}{1.282415in}}%
\pgfpathlineto{\pgfqpoint{1.529692in}{1.334466in}}%
\pgfpathlineto{\pgfqpoint{1.536407in}{1.338762in}}%
\pgfpathlineto{\pgfqpoint{1.539997in}{1.338777in}}%
\pgfpathlineto{\pgfqpoint{1.543039in}{1.336965in}}%
\pgfpathlineto{\pgfqpoint{1.548177in}{1.330025in}}%
\pgfpathlineto{\pgfqpoint{1.555928in}{1.319326in}}%
\pgfpathlineto{\pgfqpoint{1.560504in}{1.316310in}}%
\pgfpathlineto{\pgfqpoint{1.567264in}{1.314647in}}%
\pgfpathlineto{\pgfqpoint{1.575738in}{1.312668in}}%
\pgfpathlineto{\pgfqpoint{1.580162in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.583728in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{1.586313in}{1.290095in}}%
\pgfpathlineto{\pgfqpoint{1.588388in}{1.268348in}}%
\pgfpathlineto{\pgfqpoint{1.593219in}{1.198525in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{1.187960in}}%
\pgfpathlineto{\pgfqpoint{1.600071in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{1.604129in}{1.185652in}}%
\pgfpathlineto{\pgfqpoint{1.608892in}{1.189731in}}%
\pgfpathlineto{\pgfqpoint{1.617107in}{1.201427in}}%
\pgfpathlineto{\pgfqpoint{1.629163in}{1.223636in}}%
\pgfpathlineto{\pgfqpoint{1.649246in}{1.260923in}}%
\pgfpathlineto{\pgfqpoint{1.656391in}{1.270276in}}%
\pgfpathlineto{\pgfqpoint{1.662569in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{1.668061in}{1.275316in}}%
\pgfpathlineto{\pgfqpoint{1.677004in}{1.275308in}}%
\pgfpathlineto{\pgfqpoint{1.680964in}{1.277745in}}%
\pgfpathlineto{\pgfqpoint{1.685331in}{1.282913in}}%
\pgfpathlineto{\pgfqpoint{1.692772in}{1.296982in}}%
\pgfpathlineto{\pgfqpoint{1.701227in}{1.318914in}}%
\pgfpathlineto{\pgfqpoint{1.713503in}{1.357656in}}%
\pgfpathlineto{\pgfqpoint{1.744183in}{1.459926in}}%
\pgfpathlineto{\pgfqpoint{1.750282in}{1.473934in}}%
\pgfpathlineto{\pgfqpoint{1.755399in}{1.480528in}}%
\pgfpathlineto{\pgfqpoint{1.758382in}{1.481386in}}%
\pgfpathlineto{\pgfqpoint{1.761123in}{1.480064in}}%
\pgfpathlineto{\pgfqpoint{1.764972in}{1.475428in}}%
\pgfpathlineto{\pgfqpoint{1.776570in}{1.459471in}}%
\pgfpathlineto{\pgfqpoint{1.790237in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{1.796833in}{1.433113in}}%
\pgfpathlineto{\pgfqpoint{1.806267in}{1.413308in}}%
\pgfpathlineto{\pgfqpoint{1.810614in}{1.408323in}}%
\pgfpathlineto{\pgfqpoint{1.813635in}{1.407074in}}%
\pgfpathlineto{\pgfqpoint{1.816739in}{1.407533in}}%
\pgfpathlineto{\pgfqpoint{1.821493in}{1.410846in}}%
\pgfpathlineto{\pgfqpoint{1.832518in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{1.835562in}{1.420809in}}%
\pgfpathlineto{\pgfqpoint{1.838556in}{1.418936in}}%
\pgfpathlineto{\pgfqpoint{1.842988in}{1.411885in}}%
\pgfpathlineto{\pgfqpoint{1.848918in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{1.858170in}{1.369163in}}%
\pgfpathlineto{\pgfqpoint{1.862973in}{1.361162in}}%
\pgfpathlineto{\pgfqpoint{1.866199in}{1.359388in}}%
\pgfpathlineto{\pgfqpoint{1.869412in}{1.360686in}}%
\pgfpathlineto{\pgfqpoint{1.872587in}{1.364806in}}%
\pgfpathlineto{\pgfqpoint{1.877244in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{1.887733in}{1.399025in}}%
\pgfpathlineto{\pgfqpoint{1.890758in}{1.401739in}}%
\pgfpathlineto{\pgfqpoint{1.893866in}{1.401391in}}%
\pgfpathlineto{\pgfqpoint{1.897090in}{1.397800in}}%
\pgfpathlineto{\pgfqpoint{1.902197in}{1.386729in}}%
\pgfpathlineto{\pgfqpoint{1.911426in}{1.358025in}}%
\pgfpathlineto{\pgfqpoint{1.923120in}{1.323086in}}%
\pgfpathlineto{\pgfqpoint{1.930766in}{1.307967in}}%
\pgfpathlineto{\pgfqpoint{1.936295in}{1.301509in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{1.285946in}}%
\pgfpathlineto{\pgfqpoint{1.962769in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{1.977493in}{1.249176in}}%
\pgfpathlineto{\pgfqpoint{1.981456in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{1.985141in}{1.244945in}}%
\pgfpathlineto{\pgfqpoint{1.988479in}{1.247490in}}%
\pgfpathlineto{\pgfqpoint{1.991433in}{1.253321in}}%
\pgfpathlineto{\pgfqpoint{1.995171in}{1.267460in}}%
\pgfpathlineto{\pgfqpoint{2.000110in}{1.299102in}}%
\pgfpathlineto{\pgfqpoint{2.005974in}{1.332859in}}%
\pgfpathlineto{\pgfqpoint{2.009635in}{1.342853in}}%
\pgfpathlineto{\pgfqpoint{2.013959in}{1.347624in}}%
\pgfpathlineto{\pgfqpoint{2.018856in}{1.348275in}}%
\pgfpathlineto{\pgfqpoint{2.034277in}{1.345755in}}%
\pgfpathlineto{\pgfqpoint{2.038733in}{1.349194in}}%
\pgfpathlineto{\pgfqpoint{2.042651in}{1.355615in}}%
\pgfpathlineto{\pgfqpoint{2.048341in}{1.370336in}}%
\pgfpathlineto{\pgfqpoint{2.055042in}{1.387202in}}%
\pgfpathlineto{\pgfqpoint{2.061318in}{1.396638in}}%
\pgfpathlineto{\pgfqpoint{2.078072in}{1.416474in}}%
\pgfpathlineto{\pgfqpoint{2.091789in}{1.439724in}}%
\pgfpathlineto{\pgfqpoint{2.097304in}{1.442937in}}%
\pgfpathlineto{\pgfqpoint{2.103468in}{1.443466in}}%
\pgfpathlineto{\pgfqpoint{2.121612in}{1.440723in}}%
\pgfpathlineto{\pgfqpoint{2.131799in}{1.438573in}}%
\pgfpathlineto{\pgfqpoint{2.139241in}{1.435033in}}%
\pgfpathlineto{\pgfqpoint{2.149576in}{1.427424in}}%
\pgfpathlineto{\pgfqpoint{2.166667in}{1.414555in}}%
\pgfpathlineto{\pgfqpoint{2.172176in}{1.412982in}}%
\pgfpathlineto{\pgfqpoint{2.176749in}{1.414461in}}%
\pgfpathlineto{\pgfqpoint{2.180339in}{1.418992in}}%
\pgfpathlineto{\pgfqpoint{2.183957in}{1.428444in}}%
\pgfpathlineto{\pgfqpoint{2.189016in}{1.443142in}}%
\pgfpathlineto{\pgfqpoint{2.192513in}{1.447420in}}%
\pgfpathlineto{\pgfqpoint{2.195503in}{1.448330in}}%
\pgfpathlineto{\pgfqpoint{2.199118in}{1.447460in}}%
\pgfpathlineto{\pgfqpoint{2.205795in}{1.442704in}}%
\pgfpathlineto{\pgfqpoint{2.216965in}{1.430397in}}%
\pgfpathlineto{\pgfqpoint{2.237358in}{1.403206in}}%
\pgfpathlineto{\pgfqpoint{2.262290in}{1.370639in}}%
\pgfpathlineto{\pgfqpoint{2.274334in}{1.358671in}}%
\pgfpathlineto{\pgfqpoint{2.279149in}{1.355929in}}%
\pgfpathlineto{\pgfqpoint{2.282945in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{2.285609in}{1.358512in}}%
\pgfpathlineto{\pgfqpoint{2.287088in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{2.287147in}{1.377591in}}%
\pgfpathlineto{\pgfqpoint{2.283946in}{1.402930in}}%
\pgfpathlineto{\pgfqpoint{2.274144in}{1.467094in}}%
\pgfpathlineto{\pgfqpoint{2.275312in}{1.476147in}}%
\pgfpathlineto{\pgfqpoint{2.277877in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{2.281927in}{1.476723in}}%
\pgfpathlineto{\pgfqpoint{2.290585in}{1.469096in}}%
\pgfpathlineto{\pgfqpoint{2.309774in}{1.446667in}}%
\pgfpathlineto{\pgfqpoint{2.329612in}{1.423888in}}%
\pgfpathlineto{\pgfqpoint{2.339256in}{1.415418in}}%
\pgfpathlineto{\pgfqpoint{2.344251in}{1.412869in}}%
\pgfpathlineto{\pgfqpoint{2.348088in}{1.412758in}}%
\pgfpathlineto{\pgfqpoint{2.350936in}{1.414681in}}%
\pgfpathlineto{\pgfqpoint{2.354989in}{1.421796in}}%
\pgfpathlineto{\pgfqpoint{2.358238in}{1.426640in}}%
\pgfpathlineto{\pgfqpoint{2.361259in}{1.428156in}}%
\pgfpathlineto{\pgfqpoint{2.365309in}{1.427667in}}%
\pgfpathlineto{\pgfqpoint{2.370536in}{1.424931in}}%
\pgfpathlineto{\pgfqpoint{2.380525in}{1.416837in}}%
\pgfpathlineto{\pgfqpoint{2.419442in}{1.381144in}}%
\pgfpathlineto{\pgfqpoint{2.424887in}{1.378669in}}%
\pgfpathlineto{\pgfqpoint{2.428772in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{2.431093in}{1.382347in}}%
\pgfpathlineto{\pgfqpoint{2.432054in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{2.431556in}{1.403469in}}%
\pgfpathlineto{\pgfqpoint{2.431432in}{1.417932in}}%
\pgfpathlineto{\pgfqpoint{2.432795in}{1.422585in}}%
\pgfpathlineto{\pgfqpoint{2.435582in}{1.424755in}}%
\pgfpathlineto{\pgfqpoint{2.439933in}{1.424253in}}%
\pgfpathlineto{\pgfqpoint{2.445795in}{1.421227in}}%
\pgfpathlineto{\pgfqpoint{2.460869in}{1.409785in}}%
\pgfpathlineto{\pgfqpoint{2.480526in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{2.486655in}{1.391721in}}%
\pgfpathlineto{\pgfqpoint{2.491020in}{1.391634in}}%
\pgfpathlineto{\pgfqpoint{2.493346in}{1.394847in}}%
\pgfpathlineto{\pgfqpoint{2.493600in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{2.490609in}{1.416314in}}%
\pgfpathlineto{\pgfqpoint{2.478760in}{1.454594in}}%
\pgfpathlineto{\pgfqpoint{2.472898in}{1.476284in}}%
\pgfpathlineto{\pgfqpoint{2.472042in}{1.486887in}}%
\pgfpathlineto{\pgfqpoint{2.473443in}{1.490910in}}%
\pgfpathlineto{\pgfqpoint{2.476335in}{1.492679in}}%
\pgfpathlineto{\pgfqpoint{2.480488in}{1.492583in}}%
\pgfpathlineto{\pgfqpoint{2.491189in}{1.488965in}}%
\pgfpathlineto{\pgfqpoint{2.507636in}{1.483335in}}%
\pgfpathlineto{\pgfqpoint{2.514130in}{1.483142in}}%
\pgfpathlineto{\pgfqpoint{2.519229in}{1.484975in}}%
\pgfpathlineto{\pgfqpoint{2.524539in}{1.489520in}}%
\pgfpathlineto{\pgfqpoint{2.533424in}{1.500921in}}%
\pgfpathlineto{\pgfqpoint{2.535727in}{1.506532in}}%
\pgfpathlineto{\pgfqpoint{2.536353in}{1.514323in}}%
\pgfpathlineto{\pgfqpoint{2.534469in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{2.529638in}{1.540010in}}%
\pgfpathlineto{\pgfqpoint{2.519102in}{1.564515in}}%
\pgfpathlineto{\pgfqpoint{2.488903in}{1.630827in}}%
\pgfpathlineto{\pgfqpoint{2.486556in}{1.641011in}}%
\pgfpathlineto{\pgfqpoint{2.487689in}{1.646820in}}%
\pgfpathlineto{\pgfqpoint{2.490072in}{1.648691in}}%
\pgfpathlineto{\pgfqpoint{2.495235in}{1.649595in}}%
\pgfpathlineto{\pgfqpoint{2.506075in}{1.650906in}}%
\pgfpathlineto{\pgfqpoint{2.509463in}{1.653996in}}%
\pgfpathlineto{\pgfqpoint{2.510998in}{1.659225in}}%
\pgfpathlineto{\pgfqpoint{2.513604in}{1.679177in}}%
\pgfpathlineto{\pgfqpoint{2.516246in}{1.680732in}}%
\pgfpathlineto{\pgfqpoint{2.522461in}{1.680591in}}%
\pgfpathlineto{\pgfqpoint{2.534242in}{1.676686in}}%
\pgfpathlineto{\pgfqpoint{2.553188in}{1.669831in}}%
\pgfpathlineto{\pgfqpoint{2.559638in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{2.561921in}{1.671918in}}%
\pgfpathlineto{\pgfqpoint{2.562418in}{1.675917in}}%
\pgfpathlineto{\pgfqpoint{2.560017in}{1.685140in}}%
\pgfpathlineto{\pgfqpoint{2.552623in}{1.701563in}}%
\pgfpathlineto{\pgfqpoint{2.537393in}{1.733971in}}%
\pgfpathlineto{\pgfqpoint{2.535332in}{1.742206in}}%
\pgfpathlineto{\pgfqpoint{2.535855in}{1.747811in}}%
\pgfpathlineto{\pgfqpoint{2.538492in}{1.751315in}}%
\pgfpathlineto{\pgfqpoint{2.545353in}{1.754776in}}%
\pgfpathlineto{\pgfqpoint{2.557772in}{1.761076in}}%
\pgfpathlineto{\pgfqpoint{2.564000in}{1.763283in}}%
\pgfpathlineto{\pgfqpoint{2.570257in}{1.763524in}}%
\pgfpathlineto{\pgfqpoint{2.581546in}{1.761278in}}%
\pgfpathlineto{\pgfqpoint{2.607335in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{2.624158in}{1.747917in}}%
\pgfpathlineto{\pgfqpoint{2.630785in}{1.748348in}}%
\pgfpathlineto{\pgfqpoint{2.633271in}{1.750319in}}%
\pgfpathlineto{\pgfqpoint{2.634173in}{1.753640in}}%
\pgfpathlineto{\pgfqpoint{2.632872in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{2.627688in}{1.773185in}}%
\pgfpathlineto{\pgfqpoint{2.612080in}{1.807276in}}%
\pgfpathlineto{\pgfqpoint{2.599989in}{1.839021in}}%
\pgfpathlineto{\pgfqpoint{2.587620in}{1.866173in}}%
\pgfpathlineto{\pgfqpoint{2.588274in}{1.870887in}}%
\pgfpathlineto{\pgfqpoint{2.590922in}{1.872384in}}%
\pgfpathlineto{\pgfqpoint{2.595593in}{1.872410in}}%
\pgfpathlineto{\pgfqpoint{2.606539in}{1.869646in}}%
\pgfpathlineto{\pgfqpoint{2.627834in}{1.861348in}}%
\pgfpathlineto{\pgfqpoint{2.705109in}{1.829220in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.826144in}}%
\pgfpathlineto{\pgfqpoint{2.725900in}{1.826563in}}%
\pgfpathlineto{\pgfqpoint{2.728396in}{1.828741in}}%
\pgfpathlineto{\pgfqpoint{2.728870in}{1.832274in}}%
\pgfpathlineto{\pgfqpoint{2.726433in}{1.839625in}}%
\pgfpathlineto{\pgfqpoint{2.719238in}{1.851891in}}%
\pgfpathlineto{\pgfqpoint{2.697459in}{1.885923in}}%
\pgfpathlineto{\pgfqpoint{2.694462in}{1.894895in}}%
\pgfpathlineto{\pgfqpoint{2.694907in}{1.899907in}}%
\pgfpathlineto{\pgfqpoint{2.697734in}{1.903453in}}%
\pgfpathlineto{\pgfqpoint{2.702759in}{1.905687in}}%
\pgfpathlineto{\pgfqpoint{2.712076in}{1.907172in}}%
\pgfpathlineto{\pgfqpoint{2.734878in}{1.909836in}}%
\pgfpathlineto{\pgfqpoint{2.741588in}{1.913141in}}%
\pgfpathlineto{\pgfqpoint{2.745466in}{1.918081in}}%
\pgfpathlineto{\pgfqpoint{2.750174in}{1.926120in}}%
\pgfpathlineto{\pgfqpoint{2.754957in}{1.928834in}}%
\pgfpathlineto{\pgfqpoint{2.763171in}{1.929751in}}%
\pgfpathlineto{\pgfqpoint{2.775658in}{1.928489in}}%
\pgfpathlineto{\pgfqpoint{2.798996in}{1.923523in}}%
\pgfpathlineto{\pgfqpoint{2.876247in}{1.904991in}}%
\pgfpathlineto{\pgfqpoint{2.890244in}{1.903920in}}%
\pgfpathlineto{\pgfqpoint{2.896181in}{1.904936in}}%
\pgfpathlineto{\pgfqpoint{2.899360in}{1.907322in}}%
\pgfpathlineto{\pgfqpoint{2.900055in}{1.910914in}}%
\pgfpathlineto{\pgfqpoint{2.897634in}{1.917934in}}%
\pgfpathlineto{\pgfqpoint{2.889258in}{1.935369in}}%
\pgfpathlineto{\pgfqpoint{2.889521in}{1.939070in}}%
\pgfpathlineto{\pgfqpoint{2.891891in}{1.941803in}}%
\pgfpathlineto{\pgfqpoint{2.896509in}{1.943531in}}%
\pgfpathlineto{\pgfqpoint{2.907290in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{2.947391in}{1.944458in}}%
\pgfpathlineto{\pgfqpoint{2.952095in}{1.946398in}}%
\pgfpathlineto{\pgfqpoint{2.953443in}{1.949775in}}%
\pgfpathlineto{\pgfqpoint{2.950992in}{1.954739in}}%
\pgfpathlineto{\pgfqpoint{2.944650in}{1.961288in}}%
\pgfpathlineto{\pgfqpoint{2.928531in}{1.973708in}}%
\pgfpathlineto{\pgfqpoint{2.898611in}{1.993350in}}%
\pgfpathlineto{\pgfqpoint{2.841035in}{2.030371in}}%
\pgfpathlineto{\pgfqpoint{2.829774in}{2.039852in}}%
\pgfpathlineto{\pgfqpoint{2.826857in}{2.044358in}}%
\pgfpathlineto{\pgfqpoint{2.827721in}{2.047417in}}%
\pgfpathlineto{\pgfqpoint{2.832189in}{2.049134in}}%
\pgfpathlineto{\pgfqpoint{2.844708in}{2.049623in}}%
\pgfpathlineto{\pgfqpoint{2.875273in}{2.047217in}}%
\pgfpathlineto{\pgfqpoint{2.906163in}{2.045180in}}%
\pgfpathlineto{\pgfqpoint{2.919621in}{2.045936in}}%
\pgfpathlineto{\pgfqpoint{2.925447in}{2.047578in}}%
\pgfpathlineto{\pgfqpoint{2.928624in}{2.050147in}}%
\pgfpathlineto{\pgfqpoint{2.929341in}{2.053550in}}%
\pgfpathlineto{\pgfqpoint{2.928023in}{2.057623in}}%
\pgfpathlineto{\pgfqpoint{2.921783in}{2.066887in}}%
\pgfpathlineto{\pgfqpoint{2.914487in}{2.078149in}}%
\pgfpathlineto{\pgfqpoint{2.913948in}{2.083636in}}%
\pgfpathlineto{\pgfqpoint{2.915910in}{2.086571in}}%
\pgfpathlineto{\pgfqpoint{2.919814in}{2.088923in}}%
\pgfpathlineto{\pgfqpoint{2.928977in}{2.091501in}}%
\pgfpathlineto{\pgfqpoint{2.949995in}{2.094303in}}%
\pgfpathlineto{\pgfqpoint{2.975118in}{2.098101in}}%
\pgfpathlineto{\pgfqpoint{2.986721in}{2.102286in}}%
\pgfpathlineto{\pgfqpoint{2.992047in}{2.106415in}}%
\pgfpathlineto{\pgfqpoint{2.995920in}{2.112826in}}%
\pgfpathlineto{\pgfqpoint{3.000702in}{2.122752in}}%
\pgfpathlineto{\pgfqpoint{3.005002in}{2.127259in}}%
\pgfpathlineto{\pgfqpoint{3.013642in}{2.132615in}}%
\pgfpathlineto{\pgfqpoint{3.046601in}{2.149570in}}%
\pgfpathlineto{\pgfqpoint{3.051818in}{2.156070in}}%
\pgfpathlineto{\pgfqpoint{3.062080in}{2.173077in}}%
\pgfpathlineto{\pgfqpoint{3.070206in}{2.179170in}}%
\pgfpathlineto{\pgfqpoint{3.094641in}{2.194057in}}%
\pgfpathlineto{\pgfqpoint{3.097555in}{2.199405in}}%
\pgfpathlineto{\pgfqpoint{3.097270in}{2.203353in}}%
\pgfpathlineto{\pgfqpoint{3.095130in}{2.207600in}}%
\pgfpathlineto{\pgfqpoint{3.088848in}{2.214427in}}%
\pgfpathlineto{\pgfqpoint{3.070744in}{2.228709in}}%
\pgfpathlineto{\pgfqpoint{3.060839in}{2.237712in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{2.243831in}}%
\pgfpathlineto{\pgfqpoint{3.057254in}{2.247579in}}%
\pgfpathlineto{\pgfqpoint{3.058954in}{2.251088in}}%
\pgfpathlineto{\pgfqpoint{3.064197in}{2.256022in}}%
\pgfpathlineto{\pgfqpoint{3.081411in}{2.269013in}}%
\pgfpathlineto{\pgfqpoint{3.083280in}{2.272594in}}%
\pgfpathlineto{\pgfqpoint{3.083309in}{2.276386in}}%
\pgfpathlineto{\pgfqpoint{3.081365in}{2.280385in}}%
\pgfpathlineto{\pgfqpoint{3.074977in}{2.286709in}}%
\pgfpathlineto{\pgfqpoint{3.061796in}{2.295485in}}%
\pgfpathlineto{\pgfqpoint{3.034841in}{2.312572in}}%
\pgfpathlineto{\pgfqpoint{3.029038in}{2.318462in}}%
\pgfpathlineto{\pgfqpoint{3.026556in}{2.324050in}}%
\pgfpathlineto{\pgfqpoint{3.027104in}{2.329402in}}%
\pgfpathlineto{\pgfqpoint{3.029942in}{2.334607in}}%
\pgfpathlineto{\pgfqpoint{3.038861in}{2.344909in}}%
\pgfpathlineto{\pgfqpoint{3.072418in}{2.380270in}}%
\pgfpathlineto{\pgfqpoint{3.108286in}{2.408087in}}%
\pgfpathlineto{\pgfqpoint{3.108286in}{2.408087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462603in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.461518in}{2.468937in}}%
\pgfpathlineto{\pgfqpoint{3.458265in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{3.452847in}{2.586492in}}%
\pgfpathlineto{\pgfqpoint{3.445272in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{3.435551in}{2.703091in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{3.409725in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.874815in}}%
\pgfpathlineto{\pgfqpoint{3.375508in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{3.355309in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{3.333085in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{3.308867in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{3.254581in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{3.224587in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{3.192746in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{3.159100in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{3.123695in}{3.395133in}}%
\pgfpathlineto{\pgfqpoint{3.086580in}{3.440929in}}%
\pgfpathlineto{\pgfqpoint{3.047804in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{2.922050in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{2.877179in}{3.647775in}}%
\pgfpathlineto{\pgfqpoint{2.830932in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.783371in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{2.734560in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{2.684565in}{3.783429in}}%
\pgfpathlineto{\pgfqpoint{2.633455in}{3.812798in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{3.889353in}}%
\pgfpathlineto{\pgfqpoint{2.419265in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{2.363643in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{2.307340in}{3.947879in}}%
\pgfpathlineto{\pgfqpoint{2.250433in}{3.963253in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{2.135115in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{2.076860in}{3.996673in}}%
\pgfpathlineto{\pgfqpoint{2.018313in}{4.003529in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{1.900660in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{1.841714in}{4.011119in}}%
\pgfpathlineto{\pgfqpoint{1.782795in}{4.009311in}}%
\pgfpathlineto{\pgfqpoint{1.723982in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{1.665355in}{3.999198in}}%
\pgfpathlineto{\pgfqpoint{1.606994in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{1.548977in}{3.980472in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{3.953236in}}%
\pgfpathlineto{\pgfqpoint{1.377780in}{3.936471in}}%
\pgfpathlineto{\pgfqpoint{1.321922in}{3.917638in}}%
\pgfpathlineto{\pgfqpoint{1.266796in}{3.896761in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{1.159034in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{1.106544in}{3.822167in}}%
\pgfpathlineto{\pgfqpoint{1.055078in}{3.793428in}}%
\pgfpathlineto{\pgfqpoint{1.004704in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{3.730365in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{0.815477in}{3.622473in}}%
\pgfpathlineto{\pgfqpoint{0.771558in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{0.688209in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{0.648891in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{0.611216in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{0.575236in}{3.363857in}}%
\pgfpathlineto{\pgfqpoint{0.540999in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{0.508551in}{3.266659in}}%
\pgfpathlineto{\pgfqpoint{0.477936in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{0.449196in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{0.397495in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{0.374603in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{0.353726in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{0.334892in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{0.318127in}{2.837071in}}%
\pgfpathlineto{\pgfqpoint{0.303454in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{0.290891in}{2.722386in}}%
\pgfpathlineto{\pgfqpoint{0.280457in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{0.272166in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{0.266028in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{0.262053in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{0.260245in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{0.260606in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{0.263137in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{0.267834in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{0.274691in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{0.283698in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{0.294843in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{0.308111in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{0.323484in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{0.340941in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{0.360459in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{0.382011in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{0.405568in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{0.431097in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{0.458565in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{0.487935in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{0.519165in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{0.587038in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{0.623589in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{0.701670in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{0.743096in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{0.830435in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{0.876230in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{0.923361in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{0.971763in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{1.021370in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.123931in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{1.176745in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{1.230488in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{1.340464in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{1.510530in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{1.568273in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{1.626413in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.743569in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{1.920301in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{2.037856in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{2.096314in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{2.212197in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{2.269465in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{2.326179in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{2.382263in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{2.437642in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{2.492239in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{2.750965in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{2.846497in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{2.936690in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{3.021057in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{3.060911in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{3.099139in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{3.135689in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{3.170513in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{3.203562in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{3.291630in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{3.340716in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{3.362268in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{3.381786in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{3.399243in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{3.414616in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{3.427884in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{3.439029in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{3.448036in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{3.454893in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{3.459590in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{3.462121in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{3.462601in}{2.407544in}}%
\pgfpathlineto{\pgfqpoint{3.462601in}{2.407544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_5 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 4, k_s = 128, H = 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.080\),  \(\displaystyle  \sqrt{ m_2 } = 2.06\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 163\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.317\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348973in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.350600in}{2.411936in}}%
\pgfpathlineto{\pgfqpoint{7.351988in}{2.413876in}}%
\pgfpathlineto{\pgfqpoint{7.353099in}{2.415819in}}%
\pgfpathlineto{\pgfqpoint{7.353896in}{2.417764in}}%
\pgfpathlineto{\pgfqpoint{7.354345in}{2.419708in}}%
\pgfpathlineto{\pgfqpoint{7.354415in}{2.421650in}}%
\pgfpathlineto{\pgfqpoint{7.354082in}{2.423589in}}%
\pgfpathlineto{\pgfqpoint{7.353326in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{7.352134in}{2.427445in}}%
\pgfpathlineto{\pgfqpoint{7.350499in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{7.348421in}{2.431259in}}%
\pgfpathlineto{\pgfqpoint{7.345904in}{2.433146in}}%
\pgfpathlineto{\pgfqpoint{7.342963in}{2.435017in}}%
\pgfpathlineto{\pgfqpoint{7.339614in}{2.436870in}}%
\pgfpathlineto{\pgfqpoint{7.335881in}{2.438704in}}%
\pgfpathlineto{\pgfqpoint{7.331792in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{7.327377in}{2.442311in}}%
\pgfpathlineto{\pgfqpoint{7.322671in}{2.444082in}}%
\pgfpathlineto{\pgfqpoint{7.317709in}{2.445832in}}%
\pgfpathlineto{\pgfqpoint{7.312527in}{2.447560in}}%
\pgfpathlineto{\pgfqpoint{7.307162in}{2.449267in}}%
\pgfpathlineto{\pgfqpoint{7.301649in}{2.450952in}}%
\pgfpathlineto{\pgfqpoint{7.296019in}{2.452616in}}%
\pgfpathlineto{\pgfqpoint{7.290304in}{2.454260in}}%
\pgfpathlineto{\pgfqpoint{7.284531in}{2.455884in}}%
\pgfpathlineto{\pgfqpoint{7.278722in}{2.457490in}}%
\pgfpathlineto{\pgfqpoint{7.272898in}{2.459077in}}%
\pgfpathlineto{\pgfqpoint{7.267074in}{2.460647in}}%
\pgfpathlineto{\pgfqpoint{7.261261in}{2.462199in}}%
\pgfpathlineto{\pgfqpoint{7.255467in}{2.463735in}}%
\pgfpathlineto{\pgfqpoint{7.249696in}{2.465254in}}%
\pgfpathlineto{\pgfqpoint{7.243950in}{2.466757in}}%
\pgfpathlineto{\pgfqpoint{7.238228in}{2.468244in}}%
\pgfpathlineto{\pgfqpoint{7.232528in}{2.469714in}}%
\pgfpathlineto{\pgfqpoint{7.226845in}{2.471168in}}%
\pgfpathlineto{\pgfqpoint{7.221176in}{2.472606in}}%
\pgfpathlineto{\pgfqpoint{7.215520in}{2.474028in}}%
\pgfpathlineto{\pgfqpoint{7.209873in}{2.475432in}}%
\pgfpathlineto{\pgfqpoint{7.204237in}{2.476821in}}%
\pgfpathlineto{\pgfqpoint{7.198615in}{2.478193in}}%
\pgfpathlineto{\pgfqpoint{7.193014in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{7.187444in}{2.480891in}}%
\pgfpathlineto{\pgfqpoint{7.181919in}{2.482219in}}%
\pgfpathlineto{\pgfqpoint{7.176456in}{2.483534in}}%
\pgfpathlineto{\pgfqpoint{7.171079in}{2.484839in}}%
\pgfpathlineto{\pgfqpoint{7.165811in}{2.486135in}}%
\pgfpathlineto{\pgfqpoint{7.160680in}{2.487425in}}%
\pgfpathlineto{\pgfqpoint{7.155717in}{2.488713in}}%
\pgfpathlineto{\pgfqpoint{7.150955in}{2.490000in}}%
\pgfpathlineto{\pgfqpoint{7.146426in}{2.491291in}}%
\pgfpathlineto{\pgfqpoint{7.142163in}{2.492589in}}%
\pgfpathlineto{\pgfqpoint{7.138197in}{2.493898in}}%
\pgfpathlineto{\pgfqpoint{7.134557in}{2.495222in}}%
\pgfpathlineto{\pgfqpoint{7.131271in}{2.496565in}}%
\pgfpathlineto{\pgfqpoint{7.128359in}{2.497929in}}%
\pgfpathlineto{\pgfqpoint{7.125837in}{2.499318in}}%
\pgfpathlineto{\pgfqpoint{7.123717in}{2.500736in}}%
\pgfpathlineto{\pgfqpoint{7.122000in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{7.120682in}{2.503661in}}%
\pgfpathlineto{\pgfqpoint{7.119748in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{7.119178in}{2.506713in}}%
\pgfpathlineto{\pgfqpoint{7.118939in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{7.118990in}{2.509885in}}%
\pgfpathlineto{\pgfqpoint{7.119282in}{2.511510in}}%
\pgfpathlineto{\pgfqpoint{7.119758in}{2.513154in}}%
\pgfpathlineto{\pgfqpoint{7.120350in}{2.514812in}}%
\pgfpathlineto{\pgfqpoint{7.120988in}{2.516477in}}%
\pgfpathlineto{\pgfqpoint{7.121593in}{2.518141in}}%
\pgfpathlineto{\pgfqpoint{7.122083in}{2.519795in}}%
\pgfpathlineto{\pgfqpoint{7.122374in}{2.521430in}}%
\pgfpathlineto{\pgfqpoint{7.122384in}{2.523035in}}%
\pgfpathlineto{\pgfqpoint{7.122029in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{7.121232in}{2.526116in}}%
\pgfpathlineto{\pgfqpoint{7.119923in}{2.527572in}}%
\pgfpathlineto{\pgfqpoint{7.118041in}{2.528957in}}%
\pgfpathlineto{\pgfqpoint{7.115533in}{2.530264in}}%
\pgfpathlineto{\pgfqpoint{7.112363in}{2.531485in}}%
\pgfpathlineto{\pgfqpoint{7.108507in}{2.532614in}}%
\pgfpathlineto{\pgfqpoint{7.103958in}{2.533647in}}%
\pgfpathlineto{\pgfqpoint{7.098723in}{2.534582in}}%
\pgfpathlineto{\pgfqpoint{7.092827in}{2.535419in}}%
\pgfpathlineto{\pgfqpoint{7.086313in}{2.536160in}}%
\pgfpathlineto{\pgfqpoint{7.079235in}{2.536809in}}%
\pgfpathlineto{\pgfqpoint{7.071666in}{2.537373in}}%
\pgfpathlineto{\pgfqpoint{7.063686in}{2.537861in}}%
\pgfpathlineto{\pgfqpoint{7.055389in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{7.046876in}{2.538648in}}%
\pgfpathlineto{\pgfqpoint{7.038252in}{2.538973in}}%
\pgfpathlineto{\pgfqpoint{7.029627in}{2.539272in}}%
\pgfpathlineto{\pgfqpoint{7.021110in}{2.539560in}}%
\pgfpathlineto{\pgfqpoint{7.012807in}{2.539852in}}%
\pgfpathlineto{\pgfqpoint{7.004823in}{2.540163in}}%
\pgfpathlineto{\pgfqpoint{6.997252in}{2.540510in}}%
\pgfpathlineto{\pgfqpoint{6.990185in}{2.540907in}}%
\pgfpathlineto{\pgfqpoint{6.983700in}{2.541367in}}%
\pgfpathlineto{\pgfqpoint{6.977865in}{2.541905in}}%
\pgfpathlineto{\pgfqpoint{6.972737in}{2.542530in}}%
\pgfpathlineto{\pgfqpoint{6.968359in}{2.543254in}}%
\pgfpathlineto{\pgfqpoint{6.964764in}{2.544085in}}%
\pgfpathlineto{\pgfqpoint{6.961969in}{2.545028in}}%
\pgfpathlineto{\pgfqpoint{6.959978in}{2.546089in}}%
\pgfpathlineto{\pgfqpoint{6.958784in}{2.547271in}}%
\pgfpathlineto{\pgfqpoint{6.958365in}{2.548572in}}%
\pgfpathlineto{\pgfqpoint{6.958687in}{2.549992in}}%
\pgfpathlineto{\pgfqpoint{6.959705in}{2.551527in}}%
\pgfpathlineto{\pgfqpoint{6.961360in}{2.553171in}}%
\pgfpathlineto{\pgfqpoint{6.963587in}{2.554915in}}%
\pgfpathlineto{\pgfqpoint{6.966308in}{2.556749in}}%
\pgfpathlineto{\pgfqpoint{6.969440in}{2.558662in}}%
\pgfpathlineto{\pgfqpoint{6.972892in}{2.560640in}}%
\pgfpathlineto{\pgfqpoint{6.976570in}{2.562668in}}%
\pgfpathlineto{\pgfqpoint{6.980376in}{2.564732in}}%
\pgfpathlineto{\pgfqpoint{6.984214in}{2.566813in}}%
\pgfpathlineto{\pgfqpoint{6.987988in}{2.568896in}}%
\pgfpathlineto{\pgfqpoint{6.991606in}{2.570964in}}%
\pgfpathlineto{\pgfqpoint{6.994983in}{2.573001in}}%
\pgfpathlineto{\pgfqpoint{6.998043in}{2.574992in}}%
\pgfpathlineto{\pgfqpoint{7.000718in}{2.576923in}}%
\pgfpathlineto{\pgfqpoint{7.002953in}{2.578782in}}%
\pgfpathlineto{\pgfqpoint{7.004708in}{2.580559in}}%
\pgfpathlineto{\pgfqpoint{7.005952in}{2.582247in}}%
\pgfpathlineto{\pgfqpoint{7.006673in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{7.006871in}{2.585338in}}%
\pgfpathlineto{\pgfqpoint{7.006559in}{2.586738in}}%
\pgfpathlineto{\pgfqpoint{7.005764in}{2.588044in}}%
\pgfpathlineto{\pgfqpoint{7.004524in}{2.589262in}}%
\pgfpathlineto{\pgfqpoint{7.002885in}{2.590398in}}%
\pgfpathlineto{\pgfqpoint{7.000904in}{2.591461in}}%
\pgfpathlineto{\pgfqpoint{6.998640in}{2.592463in}}%
\pgfpathlineto{\pgfqpoint{6.996158in}{2.593413in}}%
\pgfpathlineto{\pgfqpoint{6.993524in}{2.594326in}}%
\pgfpathlineto{\pgfqpoint{6.990803in}{2.595214in}}%
\pgfpathlineto{\pgfqpoint{6.988057in}{2.596088in}}%
\pgfpathlineto{\pgfqpoint{6.985346in}{2.596962in}}%
\pgfpathlineto{\pgfqpoint{6.982721in}{2.597847in}}%
\pgfpathlineto{\pgfqpoint{6.980231in}{2.598752in}}%
\pgfpathlineto{\pgfqpoint{6.977912in}{2.599687in}}%
\pgfpathlineto{\pgfqpoint{6.975796in}{2.600659in}}%
\pgfpathlineto{\pgfqpoint{6.973905in}{2.601673in}}%
\pgfpathlineto{\pgfqpoint{6.972251in}{2.602735in}}%
\pgfpathlineto{\pgfqpoint{6.970840in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{6.969667in}{2.605005in}}%
\pgfpathlineto{\pgfqpoint{6.968724in}{2.606213in}}%
\pgfpathlineto{\pgfqpoint{6.967991in}{2.607466in}}%
\pgfpathlineto{\pgfqpoint{6.967446in}{2.608760in}}%
\pgfpathlineto{\pgfqpoint{6.967061in}{2.610090in}}%
\pgfpathlineto{\pgfqpoint{6.966807in}{2.611449in}}%
\pgfpathlineto{\pgfqpoint{6.966649in}{2.612831in}}%
\pgfpathlineto{\pgfqpoint{6.966555in}{2.614229in}}%
\pgfpathlineto{\pgfqpoint{6.966490in}{2.615634in}}%
\pgfpathlineto{\pgfqpoint{6.966425in}{2.617039in}}%
\pgfpathlineto{\pgfqpoint{6.966330in}{2.618439in}}%
\pgfpathlineto{\pgfqpoint{6.966181in}{2.619826in}}%
\pgfpathlineto{\pgfqpoint{6.965958in}{2.621196in}}%
\pgfpathlineto{\pgfqpoint{6.965646in}{2.622544in}}%
\pgfpathlineto{\pgfqpoint{6.965237in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{6.964728in}{2.625170in}}%
\pgfpathlineto{\pgfqpoint{6.964122in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{6.963428in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{6.962660in}{2.628931in}}%
\pgfpathlineto{\pgfqpoint{6.961837in}{2.630149in}}%
\pgfpathlineto{\pgfqpoint{6.960981in}{2.631357in}}%
\pgfpathlineto{\pgfqpoint{6.960118in}{2.632562in}}%
\pgfpathlineto{\pgfqpoint{6.959275in}{2.633770in}}%
\pgfpathlineto{\pgfqpoint{6.958480in}{2.634988in}}%
\pgfpathlineto{\pgfqpoint{6.957761in}{2.636226in}}%
\pgfpathlineto{\pgfqpoint{6.957146in}{2.637489in}}%
\pgfpathlineto{\pgfqpoint{6.956660in}{2.638785in}}%
\pgfpathlineto{\pgfqpoint{6.956324in}{2.640120in}}%
\pgfpathlineto{\pgfqpoint{6.956157in}{2.641501in}}%
\pgfpathlineto{\pgfqpoint{6.956175in}{2.642932in}}%
\pgfpathlineto{\pgfqpoint{6.956388in}{2.644417in}}%
\pgfpathlineto{\pgfqpoint{6.956801in}{2.645958in}}%
\pgfpathlineto{\pgfqpoint{6.957416in}{2.647557in}}%
\pgfpathlineto{\pgfqpoint{6.958230in}{2.649213in}}%
\pgfpathlineto{\pgfqpoint{6.959235in}{2.650927in}}%
\pgfpathlineto{\pgfqpoint{6.960420in}{2.652695in}}%
\pgfpathlineto{\pgfqpoint{6.961772in}{2.654515in}}%
\pgfpathlineto{\pgfqpoint{6.963272in}{2.656383in}}%
\pgfpathlineto{\pgfqpoint{6.964902in}{2.658294in}}%
\pgfpathlineto{\pgfqpoint{6.966643in}{2.660243in}}%
\pgfpathlineto{\pgfqpoint{6.968474in}{2.662224in}}%
\pgfpathlineto{\pgfqpoint{6.970377in}{2.664234in}}%
\pgfpathlineto{\pgfqpoint{6.972334in}{2.666267in}}%
\pgfpathlineto{\pgfqpoint{6.974329in}{2.668320in}}%
\pgfpathlineto{\pgfqpoint{6.976349in}{2.670387in}}%
\pgfpathlineto{\pgfqpoint{6.978386in}{2.672468in}}%
\pgfpathlineto{\pgfqpoint{6.980434in}{2.674559in}}%
\pgfpathlineto{\pgfqpoint{6.982489in}{2.676662in}}%
\pgfpathlineto{\pgfqpoint{6.984556in}{2.678775in}}%
\pgfpathlineto{\pgfqpoint{6.986638in}{2.680902in}}%
\pgfpathlineto{\pgfqpoint{6.988746in}{2.683045in}}%
\pgfpathlineto{\pgfqpoint{6.990890in}{2.685208in}}%
\pgfpathlineto{\pgfqpoint{6.993085in}{2.687394in}}%
\pgfpathlineto{\pgfqpoint{6.995346in}{2.689610in}}%
\pgfpathlineto{\pgfqpoint{6.997688in}{2.691860in}}%
\pgfpathlineto{\pgfqpoint{7.000127in}{2.694150in}}%
\pgfpathlineto{\pgfqpoint{7.002678in}{2.696484in}}%
\pgfpathlineto{\pgfqpoint{7.005351in}{2.698867in}}%
\pgfpathlineto{\pgfqpoint{7.008155in}{2.701302in}}%
\pgfpathlineto{\pgfqpoint{7.011094in}{2.703791in}}%
\pgfpathlineto{\pgfqpoint{7.014168in}{2.706334in}}%
\pgfpathlineto{\pgfqpoint{7.017370in}{2.708931in}}%
\pgfpathlineto{\pgfqpoint{7.020689in}{2.711578in}}%
\pgfpathlineto{\pgfqpoint{7.024107in}{2.714270in}}%
\pgfpathlineto{\pgfqpoint{7.027599in}{2.717000in}}%
\pgfpathlineto{\pgfqpoint{7.031137in}{2.719757in}}%
\pgfpathlineto{\pgfqpoint{7.034684in}{2.722532in}}%
\pgfpathlineto{\pgfqpoint{7.038200in}{2.725310in}}%
\pgfpathlineto{\pgfqpoint{7.041640in}{2.728076in}}%
\pgfpathlineto{\pgfqpoint{7.044956in}{2.730814in}}%
\pgfpathlineto{\pgfqpoint{7.048101in}{2.733507in}}%
\pgfpathlineto{\pgfqpoint{7.051023in}{2.736138in}}%
\pgfpathlineto{\pgfqpoint{7.053674in}{2.738687in}}%
\pgfpathlineto{\pgfqpoint{7.056009in}{2.741139in}}%
\pgfpathlineto{\pgfqpoint{7.057985in}{2.743478in}}%
\pgfpathlineto{\pgfqpoint{7.059567in}{2.745689in}}%
\pgfpathlineto{\pgfqpoint{7.060725in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{7.061438in}{2.749680in}}%
\pgfpathlineto{\pgfqpoint{7.061694in}{2.751445in}}%
\pgfpathlineto{\pgfqpoint{7.061493in}{2.753052in}}%
\pgfpathlineto{\pgfqpoint{7.060842in}{2.754500in}}%
\pgfpathlineto{\pgfqpoint{7.059760in}{2.755794in}}%
\pgfpathlineto{\pgfqpoint{7.058276in}{2.756942in}}%
\pgfpathlineto{\pgfqpoint{7.056427in}{2.757956in}}%
\pgfpathlineto{\pgfqpoint{7.054260in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{7.051828in}{2.759644in}}%
\pgfpathlineto{\pgfqpoint{7.049192in}{2.760356in}}%
\pgfpathlineto{\pgfqpoint{7.046416in}{2.761008in}}%
\pgfpathlineto{\pgfqpoint{7.043565in}{2.761626in}}%
\pgfpathlineto{\pgfqpoint{7.040708in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{7.037913in}{2.762856in}}%
\pgfpathlineto{\pgfqpoint{7.035244in}{2.763517in}}%
\pgfpathlineto{\pgfqpoint{7.032762in}{2.764242in}}%
\pgfpathlineto{\pgfqpoint{7.030525in}{2.765052in}}%
\pgfpathlineto{\pgfqpoint{7.028583in}{2.765967in}}%
\pgfpathlineto{\pgfqpoint{7.026978in}{2.767006in}}%
\pgfpathlineto{\pgfqpoint{7.025748in}{2.768185in}}%
\pgfpathlineto{\pgfqpoint{7.024918in}{2.769515in}}%
\pgfpathlineto{\pgfqpoint{7.024508in}{2.771005in}}%
\pgfpathlineto{\pgfqpoint{7.024526in}{2.772663in}}%
\pgfpathlineto{\pgfqpoint{7.024973in}{2.774489in}}%
\pgfpathlineto{\pgfqpoint{7.025841in}{2.776483in}}%
\pgfpathlineto{\pgfqpoint{7.027114in}{2.778642in}}%
\pgfpathlineto{\pgfqpoint{7.028768in}{2.780957in}}%
\pgfpathlineto{\pgfqpoint{7.030771in}{2.783419in}}%
\pgfpathlineto{\pgfqpoint{7.033086in}{2.786014in}}%
\pgfpathlineto{\pgfqpoint{7.035671in}{2.788727in}}%
\pgfpathlineto{\pgfqpoint{7.038480in}{2.791541in}}%
\pgfpathlineto{\pgfqpoint{7.041464in}{2.794438in}}%
\pgfpathlineto{\pgfqpoint{7.044571in}{2.797398in}}%
\pgfpathlineto{\pgfqpoint{7.047751in}{2.800401in}}%
\pgfpathlineto{\pgfqpoint{7.050953in}{2.803426in}}%
\pgfpathlineto{\pgfqpoint{7.054130in}{2.806455in}}%
\pgfpathlineto{\pgfqpoint{7.057235in}{2.809467in}}%
\pgfpathlineto{\pgfqpoint{7.060228in}{2.812447in}}%
\pgfpathlineto{\pgfqpoint{7.063073in}{2.815377in}}%
\pgfpathlineto{\pgfqpoint{7.065739in}{2.818245in}}%
\pgfpathlineto{\pgfqpoint{7.068200in}{2.821040in}}%
\pgfpathlineto{\pgfqpoint{7.070439in}{2.823752in}}%
\pgfpathlineto{\pgfqpoint{7.072443in}{2.826375in}}%
\pgfpathlineto{\pgfqpoint{7.074205in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{7.075725in}{2.831339in}}%
\pgfpathlineto{\pgfqpoint{7.077006in}{2.833680in}}%
\pgfpathlineto{\pgfqpoint{7.078057in}{2.835928in}}%
\pgfpathlineto{\pgfqpoint{7.078888in}{2.838087in}}%
\pgfpathlineto{\pgfqpoint{7.079515in}{2.840164in}}%
\pgfpathlineto{\pgfqpoint{7.079952in}{2.842162in}}%
\pgfpathlineto{\pgfqpoint{7.080217in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{7.080325in}{2.845950in}}%
\pgfpathlineto{\pgfqpoint{7.080291in}{2.847752in}}%
\pgfpathlineto{\pgfqpoint{7.080130in}{2.849499in}}%
\pgfpathlineto{\pgfqpoint{7.079853in}{2.851196in}}%
\pgfpathlineto{\pgfqpoint{7.079468in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{7.078983in}{2.854455in}}%
\pgfpathlineto{\pgfqpoint{7.078400in}{2.856019in}}%
\pgfpathlineto{\pgfqpoint{7.077722in}{2.857539in}}%
\pgfpathlineto{\pgfqpoint{7.076946in}{2.859016in}}%
\pgfpathlineto{\pgfqpoint{7.076069in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{7.075088in}{2.861828in}}%
\pgfpathlineto{\pgfqpoint{7.073995in}{2.863157in}}%
\pgfpathlineto{\pgfqpoint{7.072787in}{2.864432in}}%
\pgfpathlineto{\pgfqpoint{7.071458in}{2.865649in}}%
\pgfpathlineto{\pgfqpoint{7.070006in}{2.866806in}}%
\pgfpathlineto{\pgfqpoint{7.068429in}{2.867902in}}%
\pgfpathlineto{\pgfqpoint{7.066729in}{2.868937in}}%
\pgfpathlineto{\pgfqpoint{7.064912in}{2.869913in}}%
\pgfpathlineto{\pgfqpoint{7.062986in}{2.870833in}}%
\pgfpathlineto{\pgfqpoint{7.060966in}{2.871704in}}%
\pgfpathlineto{\pgfqpoint{7.058870in}{2.872534in}}%
\pgfpathlineto{\pgfqpoint{7.056719in}{2.873332in}}%
\pgfpathlineto{\pgfqpoint{7.054540in}{2.874112in}}%
\pgfpathlineto{\pgfqpoint{7.052365in}{2.874888in}}%
\pgfpathlineto{\pgfqpoint{7.050226in}{2.875676in}}%
\pgfpathlineto{\pgfqpoint{7.048163in}{2.876495in}}%
\pgfpathlineto{\pgfqpoint{7.046213in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{7.044418in}{2.878306in}}%
\pgfpathlineto{\pgfqpoint{7.042821in}{2.879339in}}%
\pgfpathlineto{\pgfqpoint{7.041462in}{2.880487in}}%
\pgfpathlineto{\pgfqpoint{7.040382in}{2.881772in}}%
\pgfpathlineto{\pgfqpoint{7.039620in}{2.883212in}}%
\pgfpathlineto{\pgfqpoint{7.039211in}{2.884830in}}%
\pgfpathlineto{\pgfqpoint{7.039188in}{2.886641in}}%
\pgfpathlineto{\pgfqpoint{7.039578in}{2.888664in}}%
\pgfpathlineto{\pgfqpoint{7.040404in}{2.890911in}}%
\pgfpathlineto{\pgfqpoint{7.041682in}{2.893393in}}%
\pgfpathlineto{\pgfqpoint{7.043424in}{2.896120in}}%
\pgfpathlineto{\pgfqpoint{7.045635in}{2.899095in}}%
\pgfpathlineto{\pgfqpoint{7.048310in}{2.902321in}}%
\pgfpathlineto{\pgfqpoint{7.051442in}{2.905795in}}%
\pgfpathlineto{\pgfqpoint{7.055014in}{2.909511in}}%
\pgfpathlineto{\pgfqpoint{7.059001in}{2.913460in}}%
\pgfpathlineto{\pgfqpoint{7.063375in}{2.917628in}}%
\pgfpathlineto{\pgfqpoint{7.068098in}{2.921999in}}%
\pgfpathlineto{\pgfqpoint{7.073127in}{2.926553in}}%
\pgfpathlineto{\pgfqpoint{7.078415in}{2.931265in}}%
\pgfpathlineto{\pgfqpoint{7.083907in}{2.936109in}}%
\pgfpathlineto{\pgfqpoint{7.089547in}{2.941056in}}%
\pgfpathlineto{\pgfqpoint{7.095275in}{2.946076in}}%
\pgfpathlineto{\pgfqpoint{7.101027in}{2.951134in}}%
\pgfpathlineto{\pgfqpoint{7.106741in}{2.956198in}}%
\pgfpathlineto{\pgfqpoint{7.112353in}{2.961233in}}%
\pgfpathlineto{\pgfqpoint{7.117800in}{2.966204in}}%
\pgfpathlineto{\pgfqpoint{7.123023in}{2.971078in}}%
\pgfpathlineto{\pgfqpoint{7.127963in}{2.975823in}}%
\pgfpathlineto{\pgfqpoint{7.132569in}{2.980408in}}%
\pgfpathlineto{\pgfqpoint{7.136793in}{2.984806in}}%
\pgfpathlineto{\pgfqpoint{7.140596in}{2.988992in}}%
\pgfpathlineto{\pgfqpoint{7.143942in}{2.992945in}}%
\pgfpathlineto{\pgfqpoint{7.146807in}{2.996648in}}%
\pgfpathlineto{\pgfqpoint{7.149170in}{3.000087in}}%
\pgfpathlineto{\pgfqpoint{7.151023in}{3.003254in}}%
\pgfpathlineto{\pgfqpoint{7.152364in}{3.006145in}}%
\pgfpathlineto{\pgfqpoint{7.153197in}{3.008760in}}%
\pgfpathlineto{\pgfqpoint{7.153539in}{3.011104in}}%
\pgfpathlineto{\pgfqpoint{7.153409in}{3.013186in}}%
\pgfpathlineto{\pgfqpoint{7.152835in}{3.015019in}}%
\pgfpathlineto{\pgfqpoint{7.151853in}{3.016621in}}%
\pgfpathlineto{\pgfqpoint{7.150500in}{3.018010in}}%
\pgfpathlineto{\pgfqpoint{7.148821in}{3.019210in}}%
\pgfpathlineto{\pgfqpoint{7.146863in}{3.020246in}}%
\pgfpathlineto{\pgfqpoint{7.144676in}{3.021145in}}%
\pgfpathlineto{\pgfqpoint{7.142310in}{3.021936in}}%
\pgfpathlineto{\pgfqpoint{7.139818in}{3.022647in}}%
\pgfpathlineto{\pgfqpoint{7.137251in}{3.023308in}}%
\pgfpathlineto{\pgfqpoint{7.134661in}{3.023948in}}%
\pgfpathlineto{\pgfqpoint{7.132097in}{3.024597in}}%
\pgfpathlineto{\pgfqpoint{7.129605in}{3.025282in}}%
\pgfpathlineto{\pgfqpoint{7.127229in}{3.026029in}}%
\pgfpathlineto{\pgfqpoint{7.125009in}{3.026864in}}%
\pgfpathlineto{\pgfqpoint{7.122981in}{3.027808in}}%
\pgfpathlineto{\pgfqpoint{7.121177in}{3.028881in}}%
\pgfpathlineto{\pgfqpoint{7.119623in}{3.030101in}}%
\pgfpathlineto{\pgfqpoint{7.118341in}{3.031483in}}%
\pgfpathlineto{\pgfqpoint{7.117348in}{3.033038in}}%
\pgfpathlineto{\pgfqpoint{7.116654in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{7.116264in}{3.036700in}}%
\pgfpathlineto{\pgfqpoint{7.116180in}{3.038813in}}%
\pgfpathlineto{\pgfqpoint{7.116395in}{3.041113in}}%
\pgfpathlineto{\pgfqpoint{7.116899in}{3.043597in}}%
\pgfpathlineto{\pgfqpoint{7.117676in}{3.046256in}}%
\pgfpathlineto{\pgfqpoint{7.118707in}{3.049079in}}%
\pgfpathlineto{\pgfqpoint{7.119965in}{3.052053in}}%
\pgfpathlineto{\pgfqpoint{7.121424in}{3.055162in}}%
\pgfpathlineto{\pgfqpoint{7.123050in}{3.058386in}}%
\pgfpathlineto{\pgfqpoint{7.124810in}{3.061705in}}%
\pgfpathlineto{\pgfqpoint{7.126666in}{3.065096in}}%
\pgfpathlineto{\pgfqpoint{7.128579in}{3.068536in}}%
\pgfpathlineto{\pgfqpoint{7.130511in}{3.072001in}}%
\pgfpathlineto{\pgfqpoint{7.132422in}{3.075465in}}%
\pgfpathlineto{\pgfqpoint{7.134274in}{3.078904in}}%
\pgfpathlineto{\pgfqpoint{7.136032in}{3.082295in}}%
\pgfpathlineto{\pgfqpoint{7.137660in}{3.085615in}}%
\pgfpathlineto{\pgfqpoint{7.139128in}{3.088842in}}%
\pgfpathlineto{\pgfqpoint{7.140410in}{3.091960in}}%
\pgfpathlineto{\pgfqpoint{7.141482in}{3.094951in}}%
\pgfpathlineto{\pgfqpoint{7.142326in}{3.097803in}}%
\pgfpathlineto{\pgfqpoint{7.142931in}{3.100507in}}%
\pgfpathlineto{\pgfqpoint{7.143289in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{7.143399in}{3.105446in}}%
\pgfpathlineto{\pgfqpoint{7.143264in}{3.107681in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{3.109763in}}%
\pgfpathlineto{\pgfqpoint{7.142299in}{3.111699in}}%
\pgfpathlineto{\pgfqpoint{7.141500in}{3.113501in}}%
\pgfpathlineto{\pgfqpoint{7.140516in}{3.115180in}}%
\pgfpathlineto{\pgfqpoint{7.139371in}{3.116751in}}%
\pgfpathlineto{\pgfqpoint{7.138089in}{3.118229in}}%
\pgfpathlineto{\pgfqpoint{7.136698in}{3.119633in}}%
\pgfpathlineto{\pgfqpoint{7.135222in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{7.133687in}{3.122280in}}%
\pgfpathlineto{\pgfqpoint{7.132115in}{3.123555in}}%
\pgfpathlineto{\pgfqpoint{7.130529in}{3.124819in}}%
\pgfpathlineto{\pgfqpoint{7.128945in}{3.126081in}}%
\pgfpathlineto{\pgfqpoint{7.127376in}{3.127352in}}%
\pgfpathlineto{\pgfqpoint{7.125834in}{3.128639in}}%
\pgfpathlineto{\pgfqpoint{7.124321in}{3.129945in}}%
\pgfpathlineto{\pgfqpoint{7.122838in}{3.131270in}}%
\pgfpathlineto{\pgfqpoint{7.121380in}{3.132610in}}%
\pgfpathlineto{\pgfqpoint{7.119937in}{3.133960in}}%
\pgfpathlineto{\pgfqpoint{7.118495in}{3.135308in}}%
\pgfpathlineto{\pgfqpoint{7.117036in}{3.136643in}}%
\pgfpathlineto{\pgfqpoint{7.115537in}{3.137949in}}%
\pgfpathlineto{\pgfqpoint{7.113975in}{3.139207in}}%
\pgfpathlineto{\pgfqpoint{7.112322in}{3.140398in}}%
\pgfpathlineto{\pgfqpoint{7.110550in}{3.141502in}}%
\pgfpathlineto{\pgfqpoint{7.108631in}{3.142498in}}%
\pgfpathlineto{\pgfqpoint{7.106539in}{3.143364in}}%
\pgfpathlineto{\pgfqpoint{7.104246in}{3.144082in}}%
\pgfpathlineto{\pgfqpoint{7.101729in}{3.144631in}}%
\pgfpathlineto{\pgfqpoint{7.098970in}{3.144998in}}%
\pgfpathlineto{\pgfqpoint{7.095951in}{3.145167in}}%
\pgfpathlineto{\pgfqpoint{7.092663in}{3.145131in}}%
\pgfpathlineto{\pgfqpoint{7.089100in}{3.144882in}}%
\pgfpathlineto{\pgfqpoint{7.085263in}{3.144420in}}%
\pgfpathlineto{\pgfqpoint{7.081157in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{7.076796in}{3.142869in}}%
\pgfpathlineto{\pgfqpoint{7.072196in}{3.141799in}}%
\pgfpathlineto{\pgfqpoint{7.067382in}{3.140552in}}%
\pgfpathlineto{\pgfqpoint{7.062379in}{3.139147in}}%
\pgfpathlineto{\pgfqpoint{7.057222in}{3.137606in}}%
\pgfpathlineto{\pgfqpoint{7.051944in}{3.135956in}}%
\pgfpathlineto{\pgfqpoint{7.046582in}{3.134222in}}%
\pgfpathlineto{\pgfqpoint{7.041177in}{3.132435in}}%
\pgfpathlineto{\pgfqpoint{7.035768in}{3.130623in}}%
\pgfpathlineto{\pgfqpoint{7.030392in}{3.128817in}}%
\pgfpathlineto{\pgfqpoint{7.025089in}{3.127045in}}%
\pgfpathlineto{\pgfqpoint{7.019894in}{3.125336in}}%
\pgfpathlineto{\pgfqpoint{7.014839in}{3.123715in}}%
\pgfpathlineto{\pgfqpoint{7.009954in}{3.122206in}}%
\pgfpathlineto{\pgfqpoint{7.005264in}{3.120829in}}%
\pgfpathlineto{\pgfqpoint{7.000790in}{3.119603in}}%
\pgfpathlineto{\pgfqpoint{6.996547in}{3.118540in}}%
\pgfpathlineto{\pgfqpoint{6.992546in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{6.988795in}{3.116945in}}%
\pgfpathlineto{\pgfqpoint{6.985293in}{3.116421in}}%
\pgfpathlineto{\pgfqpoint{6.982037in}{3.116080in}}%
\pgfpathlineto{\pgfqpoint{6.979021in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{6.976231in}{3.115926in}}%
\pgfpathlineto{\pgfqpoint{6.973653in}{3.116094in}}%
\pgfpathlineto{\pgfqpoint{6.971267in}{3.116410in}}%
\pgfpathlineto{\pgfqpoint{6.969054in}{3.116857in}}%
\pgfpathlineto{\pgfqpoint{6.966991in}{3.117419in}}%
\pgfpathlineto{\pgfqpoint{6.965053in}{3.118077in}}%
\pgfpathlineto{\pgfqpoint{6.963216in}{3.118813in}}%
\pgfpathlineto{\pgfqpoint{6.961455in}{3.119607in}}%
\pgfpathlineto{\pgfqpoint{6.959747in}{3.120441in}}%
\pgfpathlineto{\pgfqpoint{6.958069in}{3.121295in}}%
\pgfpathlineto{\pgfqpoint{6.956398in}{3.122153in}}%
\pgfpathlineto{\pgfqpoint{6.954715in}{3.122999in}}%
\pgfpathlineto{\pgfqpoint{6.953004in}{3.123817in}}%
\pgfpathlineto{\pgfqpoint{6.951249in}{3.124597in}}%
\pgfpathlineto{\pgfqpoint{6.949439in}{3.125326in}}%
\pgfpathlineto{\pgfqpoint{6.947564in}{3.125998in}}%
\pgfpathlineto{\pgfqpoint{6.945616in}{3.126606in}}%
\pgfpathlineto{\pgfqpoint{6.943594in}{3.127146in}}%
\pgfpathlineto{\pgfqpoint{6.941493in}{3.127616in}}%
\pgfpathlineto{\pgfqpoint{6.939316in}{3.128015in}}%
\pgfpathlineto{\pgfqpoint{6.937064in}{3.128346in}}%
\pgfpathlineto{\pgfqpoint{6.934741in}{3.128611in}}%
\pgfpathlineto{\pgfqpoint{6.932354in}{3.128814in}}%
\pgfpathlineto{\pgfqpoint{6.929909in}{3.128961in}}%
\pgfpathlineto{\pgfqpoint{6.927412in}{3.129057in}}%
\pgfpathlineto{\pgfqpoint{6.924872in}{3.129108in}}%
\pgfpathlineto{\pgfqpoint{6.922297in}{3.129121in}}%
\pgfpathlineto{\pgfqpoint{6.919695in}{3.129103in}}%
\pgfpathlineto{\pgfqpoint{6.917074in}{3.129060in}}%
\pgfpathlineto{\pgfqpoint{6.914441in}{3.128999in}}%
\pgfpathlineto{\pgfqpoint{6.911804in}{3.128925in}}%
\pgfpathlineto{\pgfqpoint{6.909170in}{3.128847in}}%
\pgfpathlineto{\pgfqpoint{6.906545in}{3.128768in}}%
\pgfpathlineto{\pgfqpoint{6.903936in}{3.128695in}}%
\pgfpathlineto{\pgfqpoint{6.901349in}{3.128633in}}%
\pgfpathlineto{\pgfqpoint{6.898790in}{3.128587in}}%
\pgfpathlineto{\pgfqpoint{6.896264in}{3.128563in}}%
\pgfpathlineto{\pgfqpoint{6.893777in}{3.128566in}}%
\pgfpathlineto{\pgfqpoint{6.891335in}{3.128602in}}%
\pgfpathlineto{\pgfqpoint{6.888942in}{3.128674in}}%
\pgfpathlineto{\pgfqpoint{6.886605in}{3.128790in}}%
\pgfpathlineto{\pgfqpoint{6.884328in}{3.128953in}}%
\pgfpathlineto{\pgfqpoint{6.882118in}{3.129170in}}%
\pgfpathlineto{\pgfqpoint{6.879978in}{3.129444in}}%
\pgfpathlineto{\pgfqpoint{6.877914in}{3.129782in}}%
\pgfpathlineto{\pgfqpoint{6.875929in}{3.130187in}}%
\pgfpathlineto{\pgfqpoint{6.874027in}{3.130663in}}%
\pgfpathlineto{\pgfqpoint{6.872210in}{3.131213in}}%
\pgfpathlineto{\pgfqpoint{6.870479in}{3.131839in}}%
\pgfpathlineto{\pgfqpoint{6.868834in}{3.132540in}}%
\pgfpathlineto{\pgfqpoint{6.867273in}{3.133316in}}%
\pgfpathlineto{\pgfqpoint{6.865792in}{3.134165in}}%
\pgfpathlineto{\pgfqpoint{6.864386in}{3.135081in}}%
\pgfpathlineto{\pgfqpoint{6.863046in}{3.136058in}}%
\pgfpathlineto{\pgfqpoint{6.861764in}{3.137087in}}%
\pgfpathlineto{\pgfqpoint{6.860526in}{3.138158in}}%
\pgfpathlineto{\pgfqpoint{6.859320in}{3.139257in}}%
\pgfpathlineto{\pgfqpoint{6.858129in}{3.140371in}}%
\pgfpathlineto{\pgfqpoint{6.856935in}{3.141481in}}%
\pgfpathlineto{\pgfqpoint{6.855720in}{3.142571in}}%
\pgfpathlineto{\pgfqpoint{6.854463in}{3.143620in}}%
\pgfpathlineto{\pgfqpoint{6.853145in}{3.144609in}}%
\pgfpathlineto{\pgfqpoint{6.851744in}{3.145518in}}%
\pgfpathlineto{\pgfqpoint{6.850240in}{3.146326in}}%
\pgfpathlineto{\pgfqpoint{6.848615in}{3.147013in}}%
\pgfpathlineto{\pgfqpoint{6.846851in}{3.147563in}}%
\pgfpathlineto{\pgfqpoint{6.844932in}{3.147958in}}%
\pgfpathlineto{\pgfqpoint{6.842847in}{3.148185in}}%
\pgfpathlineto{\pgfqpoint{6.840586in}{3.148234in}}%
\pgfpathlineto{\pgfqpoint{6.838145in}{3.148098in}}%
\pgfpathlineto{\pgfqpoint{6.835521in}{3.147775in}}%
\pgfpathlineto{\pgfqpoint{6.832718in}{3.147264in}}%
\pgfpathlineto{\pgfqpoint{6.829743in}{3.146573in}}%
\pgfpathlineto{\pgfqpoint{6.826608in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{6.823329in}{3.144693in}}%
\pgfpathlineto{\pgfqpoint{6.819928in}{3.143538in}}%
\pgfpathlineto{\pgfqpoint{6.816427in}{3.142270in}}%
\pgfpathlineto{\pgfqpoint{6.812853in}{3.140913in}}%
\pgfpathlineto{\pgfqpoint{6.809237in}{3.139499in}}%
\pgfpathlineto{\pgfqpoint{6.805610in}{3.138057in}}%
\pgfpathlineto{\pgfqpoint{6.802006in}{3.136623in}}%
\pgfpathlineto{\pgfqpoint{6.798456in}{3.135230in}}%
\pgfpathlineto{\pgfqpoint{6.794996in}{3.133912in}}%
\pgfpathlineto{\pgfqpoint{6.791656in}{3.132704in}}%
\pgfpathlineto{\pgfqpoint{6.788466in}{3.131637in}}%
\pgfpathlineto{\pgfqpoint{6.785456in}{3.130742in}}%
\pgfpathlineto{\pgfqpoint{6.782649in}{3.130045in}}%
\pgfpathlineto{\pgfqpoint{6.780067in}{3.129572in}}%
\pgfpathlineto{\pgfqpoint{6.777726in}{3.129342in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{6.773815in}{3.129665in}}%
\pgfpathlineto{\pgfqpoint{6.772254in}{3.130236in}}%
\pgfpathlineto{\pgfqpoint{6.770956in}{3.131080in}}%
\pgfpathlineto{\pgfqpoint{6.769912in}{3.132192in}}%
\pgfpathlineto{\pgfqpoint{6.769110in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{6.768532in}{3.135173in}}%
\pgfpathlineto{\pgfqpoint{6.768156in}{3.137004in}}%
\pgfpathlineto{\pgfqpoint{6.767956in}{3.139029in}}%
\pgfpathlineto{\pgfqpoint{6.767903in}{3.141217in}}%
\pgfpathlineto{\pgfqpoint{6.767962in}{3.143535in}}%
\pgfpathlineto{\pgfqpoint{6.768100in}{3.145945in}}%
\pgfpathlineto{\pgfqpoint{6.768279in}{3.148408in}}%
\pgfpathlineto{\pgfqpoint{6.768460in}{3.150882in}}%
\pgfpathlineto{\pgfqpoint{6.768605in}{3.153327in}}%
\pgfpathlineto{\pgfqpoint{6.768678in}{3.155699in}}%
\pgfpathlineto{\pgfqpoint{6.768640in}{3.157960in}}%
\pgfpathlineto{\pgfqpoint{6.768460in}{3.160070in}}%
\pgfpathlineto{\pgfqpoint{6.768106in}{3.161994in}}%
\pgfpathlineto{\pgfqpoint{6.767550in}{3.163700in}}%
\pgfpathlineto{\pgfqpoint{6.766771in}{3.165162in}}%
\pgfpathlineto{\pgfqpoint{6.765751in}{3.166357in}}%
\pgfpathlineto{\pgfqpoint{6.764477in}{3.167268in}}%
\pgfpathlineto{\pgfqpoint{6.762942in}{3.167885in}}%
\pgfpathlineto{\pgfqpoint{6.761145in}{3.168204in}}%
\pgfpathlineto{\pgfqpoint{6.759090in}{3.168226in}}%
\pgfpathlineto{\pgfqpoint{6.756785in}{3.167960in}}%
\pgfpathlineto{\pgfqpoint{6.754247in}{3.167419in}}%
\pgfpathlineto{\pgfqpoint{6.751492in}{3.166622in}}%
\pgfpathlineto{\pgfqpoint{6.748545in}{3.165594in}}%
\pgfpathlineto{\pgfqpoint{6.745432in}{3.164362in}}%
\pgfpathlineto{\pgfqpoint{6.742183in}{3.162959in}}%
\pgfpathlineto{\pgfqpoint{6.738827in}{3.161418in}}%
\pgfpathlineto{\pgfqpoint{6.735399in}{3.159778in}}%
\pgfpathlineto{\pgfqpoint{6.731931in}{3.158074in}}%
\pgfpathlineto{\pgfqpoint{6.728457in}{3.156347in}}%
\pgfpathlineto{\pgfqpoint{6.725009in}{3.154633in}}%
\pgfpathlineto{\pgfqpoint{6.721618in}{3.152971in}}%
\pgfpathlineto{\pgfqpoint{6.718315in}{3.151394in}}%
\pgfpathlineto{\pgfqpoint{6.715126in}{3.149937in}}%
\pgfpathlineto{\pgfqpoint{6.712076in}{3.148630in}}%
\pgfpathlineto{\pgfqpoint{6.709188in}{3.147500in}}%
\pgfpathlineto{\pgfqpoint{6.706479in}{3.146571in}}%
\pgfpathlineto{\pgfqpoint{6.703965in}{3.145863in}}%
\pgfpathlineto{\pgfqpoint{6.701657in}{3.145393in}}%
\pgfpathlineto{\pgfqpoint{6.699564in}{3.145173in}}%
\pgfpathlineto{\pgfqpoint{6.697691in}{3.145210in}}%
\pgfpathlineto{\pgfqpoint{6.696037in}{3.145507in}}%
\pgfpathlineto{\pgfqpoint{6.694601in}{3.146065in}}%
\pgfpathlineto{\pgfqpoint{6.693377in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{6.692354in}{3.147937in}}%
\pgfpathlineto{\pgfqpoint{6.691520in}{3.149229in}}%
\pgfpathlineto{\pgfqpoint{6.690859in}{3.150736in}}%
\pgfpathlineto{\pgfqpoint{6.690354in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{6.689983in}{3.154311in}}%
\pgfpathlineto{\pgfqpoint{6.689722in}{3.156328in}}%
\pgfpathlineto{\pgfqpoint{6.689547in}{3.158458in}}%
\pgfpathlineto{\pgfqpoint{6.689431in}{3.160669in}}%
\pgfpathlineto{\pgfqpoint{6.689345in}{3.162927in}}%
\pgfpathlineto{\pgfqpoint{6.689262in}{3.165196in}}%
\pgfpathlineto{\pgfqpoint{6.689152in}{3.167439in}}%
\pgfpathlineto{\pgfqpoint{6.688986in}{3.169621in}}%
\pgfpathlineto{\pgfqpoint{6.688736in}{3.171703in}}%
\pgfpathlineto{\pgfqpoint{6.688375in}{3.173651in}}%
\pgfpathlineto{\pgfqpoint{6.687877in}{3.175432in}}%
\pgfpathlineto{\pgfqpoint{6.687218in}{3.177012in}}%
\pgfpathlineto{\pgfqpoint{6.686379in}{3.178364in}}%
\pgfpathlineto{\pgfqpoint{6.685342in}{3.179463in}}%
\pgfpathlineto{\pgfqpoint{6.684093in}{3.180289in}}%
\pgfpathlineto{\pgfqpoint{6.682621in}{3.180826in}}%
\pgfpathlineto{\pgfqpoint{6.680920in}{3.181062in}}%
\pgfpathlineto{\pgfqpoint{6.678990in}{3.180995in}}%
\pgfpathlineto{\pgfqpoint{6.676832in}{3.180623in}}%
\pgfpathlineto{\pgfqpoint{6.674455in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{6.671871in}{3.179003in}}%
\pgfpathlineto{\pgfqpoint{6.669095in}{3.177787in}}%
\pgfpathlineto{\pgfqpoint{6.666148in}{3.176329in}}%
\pgfpathlineto{\pgfqpoint{6.663054in}{3.174661in}}%
\pgfpathlineto{\pgfqpoint{6.659839in}{3.172816in}}%
\pgfpathlineto{\pgfqpoint{6.656534in}{3.170831in}}%
\pgfpathlineto{\pgfqpoint{6.653169in}{3.168749in}}%
\pgfpathlineto{\pgfqpoint{6.649779in}{3.166613in}}%
\pgfpathlineto{\pgfqpoint{6.646397in}{3.164469in}}%
\pgfpathlineto{\pgfqpoint{6.643057in}{3.162363in}}%
\pgfpathlineto{\pgfqpoint{6.639793in}{3.160340in}}%
\pgfpathlineto{\pgfqpoint{6.636637in}{3.158448in}}%
\pgfpathlineto{\pgfqpoint{6.633620in}{3.156727in}}%
\pgfpathlineto{\pgfqpoint{6.630770in}{3.155221in}}%
\pgfpathlineto{\pgfqpoint{6.628114in}{3.153966in}}%
\pgfpathlineto{\pgfqpoint{6.625673in}{3.152996in}}%
\pgfpathlineto{\pgfqpoint{6.623468in}{3.152341in}}%
\pgfpathlineto{\pgfqpoint{6.621512in}{3.152024in}}%
\pgfpathlineto{\pgfqpoint{6.619818in}{3.152064in}}%
\pgfpathlineto{\pgfqpoint{6.618391in}{3.152475in}}%
\pgfpathlineto{\pgfqpoint{6.617235in}{3.153263in}}%
\pgfpathlineto{\pgfqpoint{6.616347in}{3.154430in}}%
\pgfpathlineto{\pgfqpoint{6.615721in}{3.155970in}}%
\pgfpathlineto{\pgfqpoint{6.615347in}{3.157871in}}%
\pgfpathlineto{\pgfqpoint{6.615209in}{3.160117in}}%
\pgfpathlineto{\pgfqpoint{6.615290in}{3.162685in}}%
\pgfpathlineto{\pgfqpoint{6.615567in}{3.165546in}}%
\pgfpathlineto{\pgfqpoint{6.616016in}{3.168668in}}%
\pgfpathlineto{\pgfqpoint{6.616610in}{3.172013in}}%
\pgfpathlineto{\pgfqpoint{6.617318in}{3.175541in}}%
\pgfpathlineto{\pgfqpoint{6.618110in}{3.179209in}}%
\pgfpathlineto{\pgfqpoint{6.618955in}{3.182973in}}%
\pgfpathlineto{\pgfqpoint{6.619821in}{3.186787in}}%
\pgfpathlineto{\pgfqpoint{6.620677in}{3.190606in}}%
\pgfpathlineto{\pgfqpoint{6.621494in}{3.194386in}}%
\pgfpathlineto{\pgfqpoint{6.622243in}{3.198087in}}%
\pgfpathlineto{\pgfqpoint{6.622900in}{3.201671in}}%
\pgfpathlineto{\pgfqpoint{6.623445in}{3.205106in}}%
\pgfpathlineto{\pgfqpoint{6.623858in}{3.208362in}}%
\pgfpathlineto{\pgfqpoint{6.624128in}{3.211419in}}%
\pgfpathlineto{\pgfqpoint{6.624244in}{3.214262in}}%
\pgfpathlineto{\pgfqpoint{6.624204in}{3.216882in}}%
\pgfpathlineto{\pgfqpoint{6.624008in}{3.219278in}}%
\pgfpathlineto{\pgfqpoint{6.623661in}{3.221456in}}%
\pgfpathlineto{\pgfqpoint{6.623174in}{3.223430in}}%
\pgfpathlineto{\pgfqpoint{6.622561in}{3.225218in}}%
\pgfpathlineto{\pgfqpoint{6.621838in}{3.226845in}}%
\pgfpathlineto{\pgfqpoint{6.621026in}{3.228342in}}%
\pgfpathlineto{\pgfqpoint{6.620149in}{3.229742in}}%
\pgfpathlineto{\pgfqpoint{6.619231in}{3.231083in}}%
\pgfpathlineto{\pgfqpoint{6.618298in}{3.232403in}}%
\pgfpathlineto{\pgfqpoint{6.617375in}{3.233744in}}%
\pgfpathlineto{\pgfqpoint{6.616489in}{3.235144in}}%
\pgfpathlineto{\pgfqpoint{6.615662in}{3.236643in}}%
\pgfpathlineto{\pgfqpoint{6.614919in}{3.238277in}}%
\pgfpathlineto{\pgfqpoint{6.614278in}{3.240078in}}%
\pgfpathlineto{\pgfqpoint{6.613757in}{3.242077in}}%
\pgfpathlineto{\pgfqpoint{6.613371in}{3.244298in}}%
\pgfpathlineto{\pgfqpoint{6.613129in}{3.246759in}}%
\pgfpathlineto{\pgfqpoint{6.613039in}{3.249474in}}%
\pgfpathlineto{\pgfqpoint{6.613103in}{3.252449in}}%
\pgfpathlineto{\pgfqpoint{6.613319in}{3.255686in}}%
\pgfpathlineto{\pgfqpoint{6.613683in}{3.259178in}}%
\pgfpathlineto{\pgfqpoint{6.614185in}{3.262912in}}%
\pgfpathlineto{\pgfqpoint{6.614812in}{3.266869in}}%
\pgfpathlineto{\pgfqpoint{6.615548in}{3.271026in}}%
\pgfpathlineto{\pgfqpoint{6.616372in}{3.275353in}}%
\pgfpathlineto{\pgfqpoint{6.617264in}{3.279814in}}%
\pgfpathlineto{\pgfqpoint{6.618199in}{3.284371in}}%
\pgfpathlineto{\pgfqpoint{6.619151in}{3.288983in}}%
\pgfpathlineto{\pgfqpoint{6.620093in}{3.293605in}}%
\pgfpathlineto{\pgfqpoint{6.620999in}{3.298194in}}%
\pgfpathlineto{\pgfqpoint{6.621842in}{3.302703in}}%
\pgfpathlineto{\pgfqpoint{6.622597in}{3.307089in}}%
\pgfpathlineto{\pgfqpoint{6.623240in}{3.311312in}}%
\pgfpathlineto{\pgfqpoint{6.623748in}{3.315332in}}%
\pgfpathlineto{\pgfqpoint{6.624105in}{3.319117in}}%
\pgfpathlineto{\pgfqpoint{6.624295in}{3.322637in}}%
\pgfpathlineto{\pgfqpoint{6.624305in}{3.325870in}}%
\pgfpathlineto{\pgfqpoint{6.624130in}{3.328801in}}%
\pgfpathlineto{\pgfqpoint{6.623765in}{3.331422in}}%
\pgfpathlineto{\pgfqpoint{6.623213in}{3.333730in}}%
\pgfpathlineto{\pgfqpoint{6.622478in}{3.335734in}}%
\pgfpathlineto{\pgfqpoint{6.621572in}{3.337447in}}%
\pgfpathlineto{\pgfqpoint{6.620507in}{3.338889in}}%
\pgfpathlineto{\pgfqpoint{6.619301in}{3.340089in}}%
\pgfpathlineto{\pgfqpoint{6.617975in}{3.341080in}}%
\pgfpathlineto{\pgfqpoint{6.616552in}{3.341901in}}%
\pgfpathlineto{\pgfqpoint{6.615056in}{3.342593in}}%
\pgfpathlineto{\pgfqpoint{6.613515in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{6.611955in}{3.343781in}}%
\pgfpathlineto{\pgfqpoint{6.610405in}{3.344373in}}%
\pgfpathlineto{\pgfqpoint{6.608892in}{3.345031in}}%
\pgfpathlineto{\pgfqpoint{6.607443in}{3.345801in}}%
\pgfpathlineto{\pgfqpoint{6.606082in}{3.346731in}}%
\pgfpathlineto{\pgfqpoint{6.604832in}{3.347865in}}%
\pgfpathlineto{\pgfqpoint{6.603714in}{3.349241in}}%
\pgfpathlineto{\pgfqpoint{6.602745in}{3.350896in}}%
\pgfpathlineto{\pgfqpoint{6.601942in}{3.352861in}}%
\pgfpathlineto{\pgfqpoint{6.601315in}{3.355159in}}%
\pgfpathlineto{\pgfqpoint{6.600873in}{3.357810in}}%
\pgfpathlineto{\pgfqpoint{6.600620in}{3.360826in}}%
\pgfpathlineto{\pgfqpoint{6.600558in}{3.364214in}}%
\pgfpathlineto{\pgfqpoint{6.600683in}{3.367972in}}%
\pgfpathlineto{\pgfqpoint{6.600990in}{3.372094in}}%
\pgfpathlineto{\pgfqpoint{6.601469in}{3.376564in}}%
\pgfpathlineto{\pgfqpoint{6.602107in}{3.381362in}}%
\pgfpathlineto{\pgfqpoint{6.602887in}{3.386461in}}%
\pgfpathlineto{\pgfqpoint{6.603792in}{3.391829in}}%
\pgfpathlineto{\pgfqpoint{6.604800in}{3.397428in}}%
\pgfpathlineto{\pgfqpoint{6.605887in}{3.403216in}}%
\pgfpathlineto{\pgfqpoint{6.607029in}{3.409147in}}%
\pgfpathlineto{\pgfqpoint{6.608199in}{3.415171in}}%
\pgfpathlineto{\pgfqpoint{6.609371in}{3.421238in}}%
\pgfpathlineto{\pgfqpoint{6.610517in}{3.427294in}}%
\pgfpathlineto{\pgfqpoint{6.611611in}{3.433289in}}%
\pgfpathlineto{\pgfqpoint{6.612627in}{3.439169in}}%
\pgfpathlineto{\pgfqpoint{6.613540in}{3.444886in}}%
\pgfpathlineto{\pgfqpoint{6.614329in}{3.450394in}}%
\pgfpathlineto{\pgfqpoint{6.614972in}{3.455649in}}%
\pgfpathlineto{\pgfqpoint{6.615453in}{3.460615in}}%
\pgfpathlineto{\pgfqpoint{6.615757in}{3.465259in}}%
\pgfpathlineto{\pgfqpoint{6.615874in}{3.469555in}}%
\pgfpathlineto{\pgfqpoint{6.615795in}{3.473483in}}%
\pgfpathlineto{\pgfqpoint{6.615517in}{3.477032in}}%
\pgfpathlineto{\pgfqpoint{6.615038in}{3.480195in}}%
\pgfpathlineto{\pgfqpoint{6.614363in}{3.482974in}}%
\pgfpathlineto{\pgfqpoint{6.613496in}{3.485377in}}%
\pgfpathlineto{\pgfqpoint{6.612446in}{3.487415in}}%
\pgfpathlineto{\pgfqpoint{6.611224in}{3.489109in}}%
\pgfpathlineto{\pgfqpoint{6.609844in}{3.490480in}}%
\pgfpathlineto{\pgfqpoint{6.608319in}{3.491556in}}%
\pgfpathlineto{\pgfqpoint{6.606666in}{3.492365in}}%
\pgfpathlineto{\pgfqpoint{6.604900in}{3.492938in}}%
\pgfpathlineto{\pgfqpoint{6.603037in}{3.493305in}}%
\pgfpathlineto{\pgfqpoint{6.601092in}{3.493497in}}%
\pgfpathlineto{\pgfqpoint{6.599081in}{3.493541in}}%
\pgfpathlineto{\pgfqpoint{6.597015in}{3.493464in}}%
\pgfpathlineto{\pgfqpoint{6.594906in}{3.493288in}}%
\pgfpathlineto{\pgfqpoint{6.592764in}{3.493033in}}%
\pgfpathlineto{\pgfqpoint{6.590595in}{3.492711in}}%
\pgfpathlineto{\pgfqpoint{6.588405in}{3.492334in}}%
\pgfpathlineto{\pgfqpoint{6.586195in}{3.491905in}}%
\pgfpathlineto{\pgfqpoint{6.583965in}{3.491424in}}%
\pgfpathlineto{\pgfqpoint{6.581714in}{3.490887in}}%
\pgfpathlineto{\pgfqpoint{6.579438in}{3.490283in}}%
\pgfpathlineto{\pgfqpoint{6.577131in}{3.489599in}}%
\pgfpathlineto{\pgfqpoint{6.574786in}{3.488818in}}%
\pgfpathlineto{\pgfqpoint{6.572394in}{3.487923in}}%
\pgfpathlineto{\pgfqpoint{6.569948in}{3.486891in}}%
\pgfpathlineto{\pgfqpoint{6.567438in}{3.485702in}}%
\pgfpathlineto{\pgfqpoint{6.564856in}{3.484335in}}%
\pgfpathlineto{\pgfqpoint{6.562195in}{3.482770in}}%
\pgfpathlineto{\pgfqpoint{6.559448in}{3.480992in}}%
\pgfpathlineto{\pgfqpoint{6.556610in}{3.478984in}}%
\pgfpathlineto{\pgfqpoint{6.553679in}{3.476739in}}%
\pgfpathlineto{\pgfqpoint{6.550653in}{3.474252in}}%
\pgfpathlineto{\pgfqpoint{6.547534in}{3.471522in}}%
\pgfpathlineto{\pgfqpoint{6.544326in}{3.468556in}}%
\pgfpathlineto{\pgfqpoint{6.541035in}{3.465366in}}%
\pgfpathlineto{\pgfqpoint{6.537670in}{3.461969in}}%
\pgfpathlineto{\pgfqpoint{6.534241in}{3.458388in}}%
\pgfpathlineto{\pgfqpoint{6.530763in}{3.454652in}}%
\pgfpathlineto{\pgfqpoint{6.527248in}{3.450793in}}%
\pgfpathlineto{\pgfqpoint{6.523713in}{3.446847in}}%
\pgfpathlineto{\pgfqpoint{6.520175in}{3.442851in}}%
\pgfpathlineto{\pgfqpoint{6.516649in}{3.438847in}}%
\pgfpathlineto{\pgfqpoint{6.513154in}{3.434875in}}%
\pgfpathlineto{\pgfqpoint{6.509704in}{3.430975in}}%
\pgfpathlineto{\pgfqpoint{6.506316in}{3.427184in}}%
\pgfpathlineto{\pgfqpoint{6.503004in}{3.423539in}}%
\pgfpathlineto{\pgfqpoint{6.499779in}{3.420072in}}%
\pgfpathlineto{\pgfqpoint{6.496652in}{3.416810in}}%
\pgfpathlineto{\pgfqpoint{6.493630in}{3.413774in}}%
\pgfpathlineto{\pgfqpoint{6.490719in}{3.410982in}}%
\pgfpathlineto{\pgfqpoint{6.487922in}{3.408444in}}%
\pgfpathlineto{\pgfqpoint{6.485239in}{3.406162in}}%
\pgfpathlineto{\pgfqpoint{6.482666in}{3.404136in}}%
\pgfpathlineto{\pgfqpoint{6.480200in}{3.402356in}}%
\pgfpathlineto{\pgfqpoint{6.477834in}{3.400807in}}%
\pgfpathlineto{\pgfqpoint{6.475557in}{3.399470in}}%
\pgfpathlineto{\pgfqpoint{6.473361in}{3.398319in}}%
\pgfpathlineto{\pgfqpoint{6.471231in}{3.397327in}}%
\pgfpathlineto{\pgfqpoint{6.469156in}{3.396461in}}%
\pgfpathlineto{\pgfqpoint{6.467122in}{3.395689in}}%
\pgfpathlineto{\pgfqpoint{6.465116in}{3.394976in}}%
\pgfpathlineto{\pgfqpoint{6.463125in}{3.394291in}}%
\pgfpathlineto{\pgfqpoint{6.461136in}{3.393601in}}%
\pgfpathlineto{\pgfqpoint{6.459139in}{3.392878in}}%
\pgfpathlineto{\pgfqpoint{6.457125in}{3.392097in}}%
\pgfpathlineto{\pgfqpoint{6.455088in}{3.391240in}}%
\pgfpathlineto{\pgfqpoint{6.453021in}{3.390293in}}%
\pgfpathlineto{\pgfqpoint{6.450924in}{3.389248in}}%
\pgfpathlineto{\pgfqpoint{6.448797in}{3.388105in}}%
\pgfpathlineto{\pgfqpoint{6.446641in}{3.386870in}}%
\pgfpathlineto{\pgfqpoint{6.444463in}{3.385556in}}%
\pgfpathlineto{\pgfqpoint{6.442270in}{3.384182in}}%
\pgfpathlineto{\pgfqpoint{6.440070in}{3.382772in}}%
\pgfpathlineto{\pgfqpoint{6.437875in}{3.381356in}}%
\pgfpathlineto{\pgfqpoint{6.435696in}{3.379967in}}%
\pgfpathlineto{\pgfqpoint{6.433547in}{3.378641in}}%
\pgfpathlineto{\pgfqpoint{6.431439in}{3.377415in}}%
\pgfpathlineto{\pgfqpoint{6.429385in}{3.376324in}}%
\pgfpathlineto{\pgfqpoint{6.427396in}{3.375405in}}%
\pgfpathlineto{\pgfqpoint{6.425485in}{3.374691in}}%
\pgfpathlineto{\pgfqpoint{6.423658in}{3.374209in}}%
\pgfpathlineto{\pgfqpoint{6.421923in}{3.373983in}}%
\pgfpathlineto{\pgfqpoint{6.420285in}{3.374031in}}%
\pgfpathlineto{\pgfqpoint{6.418745in}{3.374361in}}%
\pgfpathlineto{\pgfqpoint{6.417303in}{3.374977in}}%
\pgfpathlineto{\pgfqpoint{6.415956in}{3.375874in}}%
\pgfpathlineto{\pgfqpoint{6.414697in}{3.377036in}}%
\pgfpathlineto{\pgfqpoint{6.413518in}{3.378444in}}%
\pgfpathlineto{\pgfqpoint{6.412407in}{3.380066in}}%
\pgfpathlineto{\pgfqpoint{6.411352in}{3.381866in}}%
\pgfpathlineto{\pgfqpoint{6.410337in}{3.383802in}}%
\pgfpathlineto{\pgfqpoint{6.409347in}{3.385827in}}%
\pgfpathlineto{\pgfqpoint{6.408363in}{3.387887in}}%
\pgfpathlineto{\pgfqpoint{6.407368in}{3.389932in}}%
\pgfpathlineto{\pgfqpoint{6.406345in}{3.391906in}}%
\pgfpathlineto{\pgfqpoint{6.405278in}{3.393757in}}%
\pgfpathlineto{\pgfqpoint{6.404152in}{3.395439in}}%
\pgfpathlineto{\pgfqpoint{6.402954in}{3.396907in}}%
\pgfpathlineto{\pgfqpoint{6.401673in}{3.398126in}}%
\pgfpathlineto{\pgfqpoint{6.400303in}{3.399069in}}%
\pgfpathlineto{\pgfqpoint{6.398840in}{3.399718in}}%
\pgfpathlineto{\pgfqpoint{6.397282in}{3.400068in}}%
\pgfpathlineto{\pgfqpoint{6.395634in}{3.400124in}}%
\pgfpathlineto{\pgfqpoint{6.393902in}{3.399905in}}%
\pgfpathlineto{\pgfqpoint{6.392097in}{3.399439in}}%
\pgfpathlineto{\pgfqpoint{6.390233in}{3.398767in}}%
\pgfpathlineto{\pgfqpoint{6.388324in}{3.397939in}}%
\pgfpathlineto{\pgfqpoint{6.386392in}{3.397016in}}%
\pgfpathlineto{\pgfqpoint{6.384455in}{3.396064in}}%
\pgfpathlineto{\pgfqpoint{6.382536in}{3.395154in}}%
\pgfpathlineto{\pgfqpoint{6.380655in}{3.394360in}}%
\pgfpathlineto{\pgfqpoint{6.378836in}{3.393759in}}%
\pgfpathlineto{\pgfqpoint{6.377098in}{3.393424in}}%
\pgfpathlineto{\pgfqpoint{6.375460in}{3.393425in}}%
\pgfpathlineto{\pgfqpoint{6.373941in}{3.393827in}}%
\pgfpathlineto{\pgfqpoint{6.372554in}{3.394687in}}%
\pgfpathlineto{\pgfqpoint{6.371310in}{3.396052in}}%
\pgfpathlineto{\pgfqpoint{6.370217in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{6.369279in}{3.400431in}}%
\pgfpathlineto{\pgfqpoint{6.368497in}{3.403477in}}%
\pgfpathlineto{\pgfqpoint{6.367866in}{3.407094in}}%
\pgfpathlineto{\pgfqpoint{6.367377in}{3.411263in}}%
\pgfpathlineto{\pgfqpoint{6.367020in}{3.415948in}}%
\pgfpathlineto{\pgfqpoint{6.366777in}{3.421102in}}%
\pgfpathlineto{\pgfqpoint{6.366629in}{3.426660in}}%
\pgfpathlineto{\pgfqpoint{6.366553in}{3.432546in}}%
\pgfpathlineto{\pgfqpoint{6.366524in}{3.438671in}}%
\pgfpathlineto{\pgfqpoint{6.366514in}{3.444938in}}%
\pgfpathlineto{\pgfqpoint{6.366494in}{3.451239in}}%
\pgfpathlineto{\pgfqpoint{6.366435in}{3.457464in}}%
\pgfpathlineto{\pgfqpoint{6.366307in}{3.463499in}}%
\pgfpathlineto{\pgfqpoint{6.366081in}{3.469234in}}%
\pgfpathlineto{\pgfqpoint{6.365732in}{3.474561in}}%
\pgfpathlineto{\pgfqpoint{6.365236in}{3.479382in}}%
\pgfpathlineto{\pgfqpoint{6.364574in}{3.483611in}}%
\pgfpathlineto{\pgfqpoint{6.363729in}{3.487174in}}%
\pgfpathlineto{\pgfqpoint{6.362691in}{3.490018in}}%
\pgfpathlineto{\pgfqpoint{6.361455in}{3.492107in}}%
\pgfpathlineto{\pgfqpoint{6.360021in}{3.493429in}}%
\pgfpathlineto{\pgfqpoint{6.358395in}{3.493990in}}%
\pgfpathlineto{\pgfqpoint{6.356588in}{3.493821in}}%
\pgfpathlineto{\pgfqpoint{6.354617in}{3.492973in}}%
\pgfpathlineto{\pgfqpoint{6.352500in}{3.491516in}}%
\pgfpathlineto{\pgfqpoint{6.350264in}{3.489538in}}%
\pgfpathlineto{\pgfqpoint{6.347934in}{3.487140in}}%
\pgfpathlineto{\pgfqpoint{6.345540in}{3.484435in}}%
\pgfpathlineto{\pgfqpoint{6.343112in}{3.481545in}}%
\pgfpathlineto{\pgfqpoint{6.340680in}{3.478594in}}%
\pgfpathlineto{\pgfqpoint{6.338274in}{3.475707in}}%
\pgfpathlineto{\pgfqpoint{6.335922in}{3.473007in}}%
\pgfpathlineto{\pgfqpoint{6.333650in}{3.470610in}}%
\pgfpathlineto{\pgfqpoint{6.331481in}{3.468624in}}%
\pgfpathlineto{\pgfqpoint{6.329435in}{3.467144in}}%
\pgfpathlineto{\pgfqpoint{6.327528in}{3.466251in}}%
\pgfpathlineto{\pgfqpoint{6.325772in}{3.466012in}}%
\pgfpathlineto{\pgfqpoint{6.324174in}{3.466475in}}%
\pgfpathlineto{\pgfqpoint{6.322738in}{3.467672in}}%
\pgfpathlineto{\pgfqpoint{6.321464in}{3.469615in}}%
\pgfpathlineto{\pgfqpoint{6.320345in}{3.472296in}}%
\pgfpathlineto{\pgfqpoint{6.319374in}{3.475690in}}%
\pgfpathlineto{\pgfqpoint{6.318536in}{3.479752in}}%
\pgfpathlineto{\pgfqpoint{6.317816in}{3.484421in}}%
\pgfpathlineto{\pgfqpoint{6.317193in}{3.489616in}}%
\pgfpathlineto{\pgfqpoint{6.316646in}{3.495246in}}%
\pgfpathlineto{\pgfqpoint{6.316150in}{3.501203in}}%
\pgfpathlineto{\pgfqpoint{6.315680in}{3.507371in}}%
\pgfpathlineto{\pgfqpoint{6.315209in}{3.513624in}}%
\pgfpathlineto{\pgfqpoint{6.314710in}{3.519834in}}%
\pgfpathlineto{\pgfqpoint{6.314158in}{3.525870in}}%
\pgfpathlineto{\pgfqpoint{6.313526in}{3.531604in}}%
\pgfpathlineto{\pgfqpoint{6.312793in}{3.536914in}}%
\pgfpathlineto{\pgfqpoint{6.311939in}{3.541686in}}%
\pgfpathlineto{\pgfqpoint{6.310945in}{3.545823in}}%
\pgfpathlineto{\pgfqpoint{6.309800in}{3.549239in}}%
\pgfpathlineto{\pgfqpoint{6.308493in}{3.551869in}}%
\pgfpathlineto{\pgfqpoint{6.307021in}{3.553669in}}%
\pgfpathlineto{\pgfqpoint{6.305382in}{3.554613in}}%
\pgfpathlineto{\pgfqpoint{6.303580in}{3.554701in}}%
\pgfpathlineto{\pgfqpoint{6.301623in}{3.553952in}}%
\pgfpathlineto{\pgfqpoint{6.299523in}{3.552405in}}%
\pgfpathlineto{\pgfqpoint{6.297293in}{3.550121in}}%
\pgfpathlineto{\pgfqpoint{6.294951in}{3.547173in}}%
\pgfpathlineto{\pgfqpoint{6.292517in}{3.543652in}}%
\pgfpathlineto{\pgfqpoint{6.290010in}{3.539656in}}%
\pgfpathlineto{\pgfqpoint{6.287451in}{3.535292in}}%
\pgfpathlineto{\pgfqpoint{6.284862in}{3.530670in}}%
\pgfpathlineto{\pgfqpoint{6.282264in}{3.525903in}}%
\pgfpathlineto{\pgfqpoint{6.279675in}{3.521099in}}%
\pgfpathlineto{\pgfqpoint{6.277114in}{3.516364in}}%
\pgfpathlineto{\pgfqpoint{6.274597in}{3.511793in}}%
\pgfpathlineto{\pgfqpoint{6.272137in}{3.507475in}}%
\pgfpathlineto{\pgfqpoint{6.269746in}{3.503488in}}%
\pgfpathlineto{\pgfqpoint{6.267434in}{3.499897in}}%
\pgfpathlineto{\pgfqpoint{6.265207in}{3.496756in}}%
\pgfpathlineto{\pgfqpoint{6.263070in}{3.494104in}}%
\pgfpathlineto{\pgfqpoint{6.261025in}{3.491971in}}%
\pgfpathlineto{\pgfqpoint{6.259071in}{3.490371in}}%
\pgfpathlineto{\pgfqpoint{6.257207in}{3.489307in}}%
\pgfpathlineto{\pgfqpoint{6.255428in}{3.488773in}}%
\pgfpathlineto{\pgfqpoint{6.253731in}{3.488750in}}%
\pgfpathlineto{\pgfqpoint{6.252108in}{3.489214in}}%
\pgfpathlineto{\pgfqpoint{6.250552in}{3.490130in}}%
\pgfpathlineto{\pgfqpoint{6.249056in}{3.491458in}}%
\pgfpathlineto{\pgfqpoint{6.247610in}{3.493156in}}%
\pgfpathlineto{\pgfqpoint{6.246206in}{3.495176in}}%
\pgfpathlineto{\pgfqpoint{6.244836in}{3.497468in}}%
\pgfpathlineto{\pgfqpoint{6.243491in}{3.499986in}}%
\pgfpathlineto{\pgfqpoint{6.242164in}{3.502679in}}%
\pgfpathlineto{\pgfqpoint{6.240848in}{3.505504in}}%
\pgfpathlineto{\pgfqpoint{6.239536in}{3.508417in}}%
\pgfpathlineto{\pgfqpoint{6.238222in}{3.511379in}}%
\pgfpathlineto{\pgfqpoint{6.236901in}{3.514357in}}%
\pgfpathlineto{\pgfqpoint{6.235570in}{3.517322in}}%
\pgfpathlineto{\pgfqpoint{6.234226in}{3.520248in}}%
\pgfpathlineto{\pgfqpoint{6.232865in}{3.523117in}}%
\pgfpathlineto{\pgfqpoint{6.231487in}{3.525912in}}%
\pgfpathlineto{\pgfqpoint{6.230091in}{3.528623in}}%
\pgfpathlineto{\pgfqpoint{6.228675in}{3.531242in}}%
\pgfpathlineto{\pgfqpoint{6.227239in}{3.533762in}}%
\pgfpathlineto{\pgfqpoint{6.225784in}{3.536180in}}%
\pgfpathlineto{\pgfqpoint{6.224309in}{3.538493in}}%
\pgfpathlineto{\pgfqpoint{6.222815in}{3.540696in}}%
\pgfpathlineto{\pgfqpoint{6.221301in}{3.542785in}}%
\pgfpathlineto{\pgfqpoint{6.219767in}{3.544755in}}%
\pgfpathlineto{\pgfqpoint{6.218214in}{3.546597in}}%
\pgfpathlineto{\pgfqpoint{6.216639in}{3.548300in}}%
\pgfpathlineto{\pgfqpoint{6.215043in}{3.549851in}}%
\pgfpathlineto{\pgfqpoint{6.213425in}{3.551234in}}%
\pgfpathlineto{\pgfqpoint{6.211782in}{3.552429in}}%
\pgfpathlineto{\pgfqpoint{6.210115in}{3.553416in}}%
\pgfpathlineto{\pgfqpoint{6.208420in}{3.554172in}}%
\pgfpathlineto{\pgfqpoint{6.206698in}{3.554674in}}%
\pgfpathlineto{\pgfqpoint{6.204947in}{3.554899in}}%
\pgfpathlineto{\pgfqpoint{6.203165in}{3.554824in}}%
\pgfpathlineto{\pgfqpoint{6.201353in}{3.554430in}}%
\pgfpathlineto{\pgfqpoint{6.199510in}{3.553700in}}%
\pgfpathlineto{\pgfqpoint{6.197636in}{3.552620in}}%
\pgfpathlineto{\pgfqpoint{6.195733in}{3.551183in}}%
\pgfpathlineto{\pgfqpoint{6.193801in}{3.549387in}}%
\pgfpathlineto{\pgfqpoint{6.191844in}{3.547235in}}%
\pgfpathlineto{\pgfqpoint{6.189862in}{3.544740in}}%
\pgfpathlineto{\pgfqpoint{6.187861in}{3.541919in}}%
\pgfpathlineto{\pgfqpoint{6.185843in}{3.538797in}}%
\pgfpathlineto{\pgfqpoint{6.183812in}{3.535406in}}%
\pgfpathlineto{\pgfqpoint{6.181772in}{3.531785in}}%
\pgfpathlineto{\pgfqpoint{6.179730in}{3.527975in}}%
\pgfpathlineto{\pgfqpoint{6.177688in}{3.524025in}}%
\pgfpathlineto{\pgfqpoint{6.175651in}{3.519985in}}%
\pgfpathlineto{\pgfqpoint{6.173625in}{3.515911in}}%
\pgfpathlineto{\pgfqpoint{6.171614in}{3.511855in}}%
\pgfpathlineto{\pgfqpoint{6.169620in}{3.507872in}}%
\pgfpathlineto{\pgfqpoint{6.167649in}{3.504016in}}%
\pgfpathlineto{\pgfqpoint{6.165702in}{3.500336in}}%
\pgfpathlineto{\pgfqpoint{6.163782in}{3.496879in}}%
\pgfpathlineto{\pgfqpoint{6.161891in}{3.493687in}}%
\pgfpathlineto{\pgfqpoint{6.160031in}{3.490797in}}%
\pgfpathlineto{\pgfqpoint{6.158201in}{3.488239in}}%
\pgfpathlineto{\pgfqpoint{6.156401in}{3.486037in}}%
\pgfpathlineto{\pgfqpoint{6.154632in}{3.484207in}}%
\pgfpathlineto{\pgfqpoint{6.152891in}{3.482760in}}%
\pgfpathlineto{\pgfqpoint{6.151178in}{3.481697in}}%
\pgfpathlineto{\pgfqpoint{6.149490in}{3.481014in}}%
\pgfpathlineto{\pgfqpoint{6.147824in}{3.480701in}}%
\pgfpathlineto{\pgfqpoint{6.146179in}{3.480740in}}%
\pgfpathlineto{\pgfqpoint{6.144551in}{3.481109in}}%
\pgfpathlineto{\pgfqpoint{6.142938in}{3.481780in}}%
\pgfpathlineto{\pgfqpoint{6.141336in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{6.139743in}{3.483906in}}%
\pgfpathlineto{\pgfqpoint{6.138156in}{3.485289in}}%
\pgfpathlineto{\pgfqpoint{6.136572in}{3.486839in}}%
\pgfpathlineto{\pgfqpoint{6.134989in}{3.488517in}}%
\pgfpathlineto{\pgfqpoint{6.133405in}{3.490289in}}%
\pgfpathlineto{\pgfqpoint{6.131818in}{3.492121in}}%
\pgfpathlineto{\pgfqpoint{6.130227in}{3.493981in}}%
\pgfpathlineto{\pgfqpoint{6.128630in}{3.495843in}}%
\pgfpathlineto{\pgfqpoint{6.127027in}{3.497683in}}%
\pgfpathlineto{\pgfqpoint{6.125418in}{3.499482in}}%
\pgfpathlineto{\pgfqpoint{6.123801in}{3.501224in}}%
\pgfpathlineto{\pgfqpoint{6.122177in}{3.502901in}}%
\pgfpathlineto{\pgfqpoint{6.120545in}{3.504507in}}%
\pgfpathlineto{\pgfqpoint{6.118908in}{3.506039in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{3.507502in}}%
\pgfpathlineto{\pgfqpoint{6.115613in}{3.508899in}}%
\pgfpathlineto{\pgfqpoint{6.113957in}{3.510238in}}%
\pgfpathlineto{\pgfqpoint{6.112296in}{3.511530in}}%
\pgfpathlineto{\pgfqpoint{6.110631in}{3.512785in}}%
\pgfpathlineto{\pgfqpoint{6.108961in}{3.514013in}}%
\pgfpathlineto{\pgfqpoint{6.107287in}{3.515224in}}%
\pgfpathlineto{\pgfqpoint{6.105610in}{3.516426in}}%
\pgfpathlineto{\pgfqpoint{6.103929in}{3.517625in}}%
\pgfpathlineto{\pgfqpoint{6.102244in}{3.518825in}}%
\pgfpathlineto{\pgfqpoint{6.100556in}{3.520025in}}%
\pgfpathlineto{\pgfqpoint{6.098864in}{3.521223in}}%
\pgfpathlineto{\pgfqpoint{6.097169in}{3.522412in}}%
\pgfpathlineto{\pgfqpoint{6.095469in}{3.523580in}}%
\pgfpathlineto{\pgfqpoint{6.093766in}{3.524713in}}%
\pgfpathlineto{\pgfqpoint{6.092060in}{3.525795in}}%
\pgfpathlineto{\pgfqpoint{6.090350in}{3.526804in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{3.527717in}}%
\pgfpathlineto{\pgfqpoint{6.086921in}{3.528511in}}%
\pgfpathlineto{\pgfqpoint{6.085203in}{3.529160in}}%
\pgfpathlineto{\pgfqpoint{6.083484in}{3.529639in}}%
\pgfpathlineto{\pgfqpoint{6.081765in}{3.529923in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{3.529989in}}%
\pgfpathlineto{\pgfqpoint{6.078329in}{3.529816in}}%
\pgfpathlineto{\pgfqpoint{6.076616in}{3.529388in}}%
\pgfpathlineto{\pgfqpoint{6.074907in}{3.528690in}}%
\pgfpathlineto{\pgfqpoint{6.073204in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{6.071509in}{3.526453in}}%
\pgfpathlineto{\pgfqpoint{6.069822in}{3.524910in}}%
\pgfpathlineto{\pgfqpoint{6.068145in}{3.523091in}}%
\pgfpathlineto{\pgfqpoint{6.066478in}{3.521007in}}%
\pgfpathlineto{\pgfqpoint{6.064823in}{3.518674in}}%
\pgfpathlineto{\pgfqpoint{6.063181in}{3.516113in}}%
\pgfpathlineto{\pgfqpoint{6.061551in}{3.513349in}}%
\pgfpathlineto{\pgfqpoint{6.059934in}{3.510412in}}%
\pgfpathlineto{\pgfqpoint{6.058330in}{3.507332in}}%
\pgfpathlineto{\pgfqpoint{6.056738in}{3.504144in}}%
\pgfpathlineto{\pgfqpoint{6.055158in}{3.500883in}}%
\pgfpathlineto{\pgfqpoint{6.053589in}{3.497585in}}%
\pgfpathlineto{\pgfqpoint{6.052030in}{3.494285in}}%
\pgfpathlineto{\pgfqpoint{6.050480in}{3.491020in}}%
\pgfpathlineto{\pgfqpoint{6.048938in}{3.487821in}}%
\pgfpathlineto{\pgfqpoint{6.047401in}{3.484721in}}%
\pgfpathlineto{\pgfqpoint{6.045869in}{3.481746in}}%
\pgfpathlineto{\pgfqpoint{6.044339in}{3.478921in}}%
\pgfpathlineto{\pgfqpoint{6.042810in}{3.476269in}}%
\pgfpathlineto{\pgfqpoint{6.041281in}{3.473805in}}%
\pgfpathlineto{\pgfqpoint{6.039750in}{3.471544in}}%
\pgfpathlineto{\pgfqpoint{6.038216in}{3.469493in}}%
\pgfpathlineto{\pgfqpoint{6.036677in}{3.467658in}}%
\pgfpathlineto{\pgfqpoint{6.035132in}{3.466040in}}%
\pgfpathlineto{\pgfqpoint{6.033582in}{3.464635in}}%
\pgfpathlineto{\pgfqpoint{6.032024in}{3.463437in}}%
\pgfpathlineto{\pgfqpoint{6.030458in}{3.462437in}}%
\pgfpathlineto{\pgfqpoint{6.028885in}{3.461622in}}%
\pgfpathlineto{\pgfqpoint{6.027304in}{3.460977in}}%
\pgfpathlineto{\pgfqpoint{6.025716in}{3.460484in}}%
\pgfpathlineto{\pgfqpoint{6.024120in}{3.460126in}}%
\pgfpathlineto{\pgfqpoint{6.022519in}{3.459881in}}%
\pgfpathlineto{\pgfqpoint{6.020911in}{3.459730in}}%
\pgfpathlineto{\pgfqpoint{6.019300in}{3.459652in}}%
\pgfpathlineto{\pgfqpoint{6.017684in}{3.459624in}}%
\pgfpathlineto{\pgfqpoint{6.016066in}{3.459627in}}%
\pgfpathlineto{\pgfqpoint{6.014447in}{3.459640in}}%
\pgfpathlineto{\pgfqpoint{6.012829in}{3.459644in}}%
\pgfpathlineto{\pgfqpoint{6.011212in}{3.459622in}}%
\pgfpathlineto{\pgfqpoint{6.009598in}{3.459555in}}%
\pgfpathlineto{\pgfqpoint{6.007988in}{3.459430in}}%
\pgfpathlineto{\pgfqpoint{6.006384in}{3.459232in}}%
\pgfpathlineto{\pgfqpoint{6.004787in}{3.458949in}}%
\pgfpathlineto{\pgfqpoint{6.003198in}{3.458570in}}%
\pgfpathlineto{\pgfqpoint{6.001619in}{3.458087in}}%
\pgfpathlineto{\pgfqpoint{6.000050in}{3.457492in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.456778in}}%
\pgfpathlineto{\pgfqpoint{5.996949in}{3.455943in}}%
\pgfpathlineto{\pgfqpoint{5.995417in}{3.454982in}}%
\pgfpathlineto{\pgfqpoint{5.993900in}{3.453894in}}%
\pgfpathlineto{\pgfqpoint{5.992398in}{3.452679in}}%
\pgfpathlineto{\pgfqpoint{5.990910in}{3.451337in}}%
\pgfpathlineto{\pgfqpoint{5.989438in}{3.449871in}}%
\pgfpathlineto{\pgfqpoint{5.987982in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{5.986542in}{3.446581in}}%
\pgfpathlineto{\pgfqpoint{5.985118in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{5.983710in}{3.442845in}}%
\pgfpathlineto{\pgfqpoint{5.982317in}{3.440827in}}%
\pgfpathlineto{\pgfqpoint{5.980939in}{3.438720in}}%
\pgfpathlineto{\pgfqpoint{5.979576in}{3.436532in}}%
\pgfpathlineto{\pgfqpoint{5.978226in}{3.434275in}}%
\pgfpathlineto{\pgfqpoint{5.976890in}{3.431958in}}%
\pgfpathlineto{\pgfqpoint{5.975565in}{3.429595in}}%
\pgfpathlineto{\pgfqpoint{5.974252in}{3.427196in}}%
\pgfpathlineto{\pgfqpoint{5.972947in}{3.424777in}}%
\pgfpathlineto{\pgfqpoint{5.971650in}{3.422349in}}%
\pgfpathlineto{\pgfqpoint{5.970360in}{3.419928in}}%
\pgfpathlineto{\pgfqpoint{5.969074in}{3.417527in}}%
\pgfpathlineto{\pgfqpoint{5.967791in}{3.415163in}}%
\pgfpathlineto{\pgfqpoint{5.966508in}{3.412850in}}%
\pgfpathlineto{\pgfqpoint{5.965224in}{3.410604in}}%
\pgfpathlineto{\pgfqpoint{5.963935in}{3.408439in}}%
\pgfpathlineto{\pgfqpoint{5.962641in}{3.406372in}}%
\pgfpathlineto{\pgfqpoint{5.961338in}{3.404417in}}%
\pgfpathlineto{\pgfqpoint{5.960024in}{3.402589in}}%
\pgfpathlineto{\pgfqpoint{5.958697in}{3.400904in}}%
\pgfpathlineto{\pgfqpoint{5.957353in}{3.399376in}}%
\pgfpathlineto{\pgfqpoint{5.955991in}{3.398019in}}%
\pgfpathlineto{\pgfqpoint{5.954606in}{3.396847in}}%
\pgfpathlineto{\pgfqpoint{5.953198in}{3.395874in}}%
\pgfpathlineto{\pgfqpoint{5.951763in}{3.395113in}}%
\pgfpathlineto{\pgfqpoint{5.950298in}{3.394576in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{5.947266in}{3.394224in}}%
\pgfpathlineto{\pgfqpoint{5.945695in}{3.394432in}}%
\pgfpathlineto{\pgfqpoint{5.944082in}{3.394911in}}%
\pgfpathlineto{\pgfqpoint{5.942426in}{3.395669in}}%
\pgfpathlineto{\pgfqpoint{5.940724in}{3.396717in}}%
\pgfpathlineto{\pgfqpoint{5.938972in}{3.398061in}}%
\pgfpathlineto{\pgfqpoint{5.937169in}{3.399708in}}%
\pgfpathlineto{\pgfqpoint{5.935313in}{3.401663in}}%
\pgfpathlineto{\pgfqpoint{5.933401in}{3.403930in}}%
\pgfpathlineto{\pgfqpoint{5.931432in}{3.406509in}}%
\pgfpathlineto{\pgfqpoint{5.929404in}{3.409399in}}%
\pgfpathlineto{\pgfqpoint{5.927317in}{3.412595in}}%
\pgfpathlineto{\pgfqpoint{5.925171in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{5.922966in}{3.419877in}}%
\pgfpathlineto{\pgfqpoint{5.920702in}{3.423936in}}%
\pgfpathlineto{\pgfqpoint{5.918382in}{3.428251in}}%
\pgfpathlineto{\pgfqpoint{5.916009in}{3.432797in}}%
\pgfpathlineto{\pgfqpoint{5.913586in}{3.437547in}}%
\pgfpathlineto{\pgfqpoint{5.911117in}{3.442468in}}%
\pgfpathlineto{\pgfqpoint{5.908609in}{3.447521in}}%
\pgfpathlineto{\pgfqpoint{5.906069in}{3.452664in}}%
\pgfpathlineto{\pgfqpoint{5.903504in}{3.457847in}}%
\pgfpathlineto{\pgfqpoint{5.900925in}{3.463018in}}%
\pgfpathlineto{\pgfqpoint{5.898340in}{3.468119in}}%
\pgfpathlineto{\pgfqpoint{5.895762in}{3.473090in}}%
\pgfpathlineto{\pgfqpoint{5.893203in}{3.477866in}}%
\pgfpathlineto{\pgfqpoint{5.890676in}{3.482382in}}%
\pgfpathlineto{\pgfqpoint{5.888195in}{3.486569in}}%
\pgfpathlineto{\pgfqpoint{5.885774in}{3.490360in}}%
\pgfpathlineto{\pgfqpoint{5.883427in}{3.493690in}}%
\pgfpathlineto{\pgfqpoint{5.881169in}{3.496495in}}%
\pgfpathlineto{\pgfqpoint{5.879014in}{3.498716in}}%
\pgfpathlineto{\pgfqpoint{5.876974in}{3.500300in}}%
\pgfpathlineto{\pgfqpoint{5.875061in}{3.501200in}}%
\pgfpathlineto{\pgfqpoint{5.873287in}{3.501379in}}%
\pgfpathlineto{\pgfqpoint{5.871661in}{3.500808in}}%
\pgfpathlineto{\pgfqpoint{5.870190in}{3.499469in}}%
\pgfpathlineto{\pgfqpoint{5.868878in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{5.867729in}{3.494468in}}%
\pgfpathlineto{\pgfqpoint{5.866744in}{3.490828in}}%
\pgfpathlineto{\pgfqpoint{5.865919in}{3.486460in}}%
\pgfpathlineto{\pgfqpoint{5.865250in}{3.481404in}}%
\pgfpathlineto{\pgfqpoint{5.864732in}{3.475709in}}%
\pgfpathlineto{\pgfqpoint{5.864353in}{3.469432in}}%
\pgfpathlineto{\pgfqpoint{5.864103in}{3.462639in}}%
\pgfpathlineto{\pgfqpoint{5.863970in}{3.455402in}}%
\pgfpathlineto{\pgfqpoint{5.863938in}{3.447799in}}%
\pgfpathlineto{\pgfqpoint{5.863992in}{3.439908in}}%
\pgfpathlineto{\pgfqpoint{5.864115in}{3.431813in}}%
\pgfpathlineto{\pgfqpoint{5.864291in}{3.423593in}}%
\pgfpathlineto{\pgfqpoint{5.864502in}{3.415327in}}%
\pgfpathlineto{\pgfqpoint{5.864732in}{3.407092in}}%
\pgfpathlineto{\pgfqpoint{5.864964in}{3.398958in}}%
\pgfpathlineto{\pgfqpoint{5.865184in}{3.390991in}}%
\pgfpathlineto{\pgfqpoint{5.865377in}{3.383248in}}%
\pgfpathlineto{\pgfqpoint{5.865529in}{3.375782in}}%
\pgfpathlineto{\pgfqpoint{5.865631in}{3.368634in}}%
\pgfpathlineto{\pgfqpoint{5.865672in}{3.361840in}}%
\pgfpathlineto{\pgfqpoint{5.865644in}{3.355426in}}%
\pgfpathlineto{\pgfqpoint{5.865541in}{3.349410in}}%
\pgfpathlineto{\pgfqpoint{5.865359in}{3.343801in}}%
\pgfpathlineto{\pgfqpoint{5.865096in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{5.864750in}{3.333811in}}%
\pgfpathlineto{\pgfqpoint{5.864322in}{3.329414in}}%
\pgfpathlineto{\pgfqpoint{5.863814in}{3.325394in}}%
\pgfpathlineto{\pgfqpoint{5.863230in}{3.321732in}}%
\pgfpathlineto{\pgfqpoint{5.862574in}{3.318403in}}%
\pgfpathlineto{\pgfqpoint{5.861851in}{3.315379in}}%
\pgfpathlineto{\pgfqpoint{5.861067in}{3.312631in}}%
\pgfpathlineto{\pgfqpoint{5.860229in}{3.310129in}}%
\pgfpathlineto{\pgfqpoint{5.859342in}{3.307845in}}%
\pgfpathlineto{\pgfqpoint{5.858412in}{3.305752in}}%
\pgfpathlineto{\pgfqpoint{5.857446in}{3.303822in}}%
\pgfpathlineto{\pgfqpoint{5.856447in}{3.302036in}}%
\pgfpathlineto{\pgfqpoint{5.855421in}{3.300374in}}%
\pgfpathlineto{\pgfqpoint{5.854370in}{3.298822in}}%
\pgfpathlineto{\pgfqpoint{5.853296in}{3.297370in}}%
\pgfpathlineto{\pgfqpoint{5.852200in}{3.296015in}}%
\pgfpathlineto{\pgfqpoint{5.851082in}{3.294755in}}%
\pgfpathlineto{\pgfqpoint{5.849939in}{3.293597in}}%
\pgfpathlineto{\pgfqpoint{5.848769in}{3.292548in}}%
\pgfpathlineto{\pgfqpoint{5.847568in}{3.291621in}}%
\pgfpathlineto{\pgfqpoint{5.846331in}{3.290832in}}%
\pgfpathlineto{\pgfqpoint{5.845052in}{3.290199in}}%
\pgfpathlineto{\pgfqpoint{5.843726in}{3.289741in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{3.289479in}}%
\pgfpathlineto{\pgfqpoint{5.840902in}{3.289432in}}%
\pgfpathlineto{\pgfqpoint{5.839393in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{5.837811in}{3.290051in}}%
\pgfpathlineto{\pgfqpoint{5.836151in}{3.290746in}}%
\pgfpathlineto{\pgfqpoint{5.834410in}{3.291712in}}%
\pgfpathlineto{\pgfqpoint{5.832585in}{3.292953in}}%
\pgfpathlineto{\pgfqpoint{5.830674in}{3.294468in}}%
\pgfpathlineto{\pgfqpoint{5.828678in}{3.296250in}}%
\pgfpathlineto{\pgfqpoint{5.826600in}{3.298289in}}%
\pgfpathlineto{\pgfqpoint{5.824442in}{3.300566in}}%
\pgfpathlineto{\pgfqpoint{5.822212in}{3.303059in}}%
\pgfpathlineto{\pgfqpoint{5.819915in}{3.305739in}}%
\pgfpathlineto{\pgfqpoint{5.817562in}{3.308574in}}%
\pgfpathlineto{\pgfqpoint{5.815162in}{3.311526in}}%
\pgfpathlineto{\pgfqpoint{5.812727in}{3.314555in}}%
\pgfpathlineto{\pgfqpoint{5.810270in}{3.317619in}}%
\pgfpathlineto{\pgfqpoint{5.807803in}{3.320674in}}%
\pgfpathlineto{\pgfqpoint{5.805342in}{3.323677in}}%
\pgfpathlineto{\pgfqpoint{5.802898in}{3.326587in}}%
\pgfpathlineto{\pgfqpoint{5.800484in}{3.329363in}}%
\pgfpathlineto{\pgfqpoint{5.798113in}{3.331972in}}%
\pgfpathlineto{\pgfqpoint{5.795794in}{3.334381in}}%
\pgfpathlineto{\pgfqpoint{5.793536in}{3.336569in}}%
\pgfpathlineto{\pgfqpoint{5.791346in}{3.338516in}}%
\pgfpathlineto{\pgfqpoint{5.789228in}{3.340215in}}%
\pgfpathlineto{\pgfqpoint{5.787184in}{3.341664in}}%
\pgfpathlineto{\pgfqpoint{5.785213in}{3.342869in}}%
\pgfpathlineto{\pgfqpoint{5.783310in}{3.343845in}}%
\pgfpathlineto{\pgfqpoint{5.781471in}{3.344615in}}%
\pgfpathlineto{\pgfqpoint{5.779685in}{3.345209in}}%
\pgfpathlineto{\pgfqpoint{5.777943in}{3.345661in}}%
\pgfpathlineto{\pgfqpoint{5.776232in}{3.346012in}}%
\pgfpathlineto{\pgfqpoint{5.774536in}{3.346306in}}%
\pgfpathlineto{\pgfqpoint{5.772842in}{3.346589in}}%
\pgfpathlineto{\pgfqpoint{5.771133in}{3.346908in}}%
\pgfpathlineto{\pgfqpoint{5.769393in}{3.347311in}}%
\pgfpathlineto{\pgfqpoint{5.767606in}{3.347840in}}%
\pgfpathlineto{\pgfqpoint{5.765759in}{3.348536in}}%
\pgfpathlineto{\pgfqpoint{5.763837in}{3.349436in}}%
\pgfpathlineto{\pgfqpoint{5.761829in}{3.350568in}}%
\pgfpathlineto{\pgfqpoint{5.759727in}{3.351956in}}%
\pgfpathlineto{\pgfqpoint{5.757523in}{3.353615in}}%
\pgfpathlineto{\pgfqpoint{5.755214in}{3.355550in}}%
\pgfpathlineto{\pgfqpoint{5.752799in}{3.357760in}}%
\pgfpathlineto{\pgfqpoint{5.750281in}{3.360232in}}%
\pgfpathlineto{\pgfqpoint{5.747667in}{3.362946in}}%
\pgfpathlineto{\pgfqpoint{5.744964in}{3.365873in}}%
\pgfpathlineto{\pgfqpoint{5.742187in}{3.368976in}}%
\pgfpathlineto{\pgfqpoint{5.739349in}{3.372210in}}%
\pgfpathlineto{\pgfqpoint{5.736469in}{3.375524in}}%
\pgfpathlineto{\pgfqpoint{5.733566in}{3.378863in}}%
\pgfpathlineto{\pgfqpoint{5.730663in}{3.382167in}}%
\pgfpathlineto{\pgfqpoint{5.727781in}{3.385375in}}%
\pgfpathlineto{\pgfqpoint{5.724945in}{3.388426in}}%
\pgfpathlineto{\pgfqpoint{5.722178in}{3.391260in}}%
\pgfpathlineto{\pgfqpoint{5.719500in}{3.393821in}}%
\pgfpathlineto{\pgfqpoint{5.716934in}{3.396059in}}%
\pgfpathlineto{\pgfqpoint{5.714497in}{3.397930in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{3.399398in}}%
\pgfpathlineto{\pgfqpoint{5.710069in}{3.400438in}}%
\pgfpathlineto{\pgfqpoint{5.708098in}{3.401034in}}%
\pgfpathlineto{\pgfqpoint{5.706295in}{3.401183in}}%
\pgfpathlineto{\pgfqpoint{5.704661in}{3.400890in}}%
\pgfpathlineto{\pgfqpoint{5.703190in}{3.400176in}}%
\pgfpathlineto{\pgfqpoint{5.701873in}{3.399067in}}%
\pgfpathlineto{\pgfqpoint{5.700698in}{3.397603in}}%
\pgfpathlineto{\pgfqpoint{5.699647in}{3.395832in}}%
\pgfpathlineto{\pgfqpoint{5.698701in}{3.393806in}}%
\pgfpathlineto{\pgfqpoint{5.697837in}{3.391587in}}%
\pgfpathlineto{\pgfqpoint{5.697032in}{3.389236in}}%
\pgfpathlineto{\pgfqpoint{5.696259in}{3.386820in}}%
\pgfpathlineto{\pgfqpoint{5.695492in}{3.384404in}}%
\pgfpathlineto{\pgfqpoint{5.694706in}{3.382052in}}%
\pgfpathlineto{\pgfqpoint{5.693876in}{3.379825in}}%
\pgfpathlineto{\pgfqpoint{5.692977in}{3.377778in}}%
\pgfpathlineto{\pgfqpoint{5.691989in}{3.375963in}}%
\pgfpathlineto{\pgfqpoint{5.690892in}{3.374423in}}%
\pgfpathlineto{\pgfqpoint{5.689669in}{3.373192in}}%
\pgfpathlineto{\pgfqpoint{5.688308in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{5.686799in}{3.371764in}}%
\pgfpathlineto{\pgfqpoint{5.685136in}{3.371595in}}%
\pgfpathlineto{\pgfqpoint{5.683316in}{3.371794in}}%
\pgfpathlineto{\pgfqpoint{5.681341in}{3.372355in}}%
\pgfpathlineto{\pgfqpoint{5.679213in}{3.373263in}}%
\pgfpathlineto{\pgfqpoint{5.676940in}{3.374497in}}%
\pgfpathlineto{\pgfqpoint{5.674533in}{3.376030in}}%
\pgfpathlineto{\pgfqpoint{5.672003in}{3.377830in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{3.379860in}}%
\pgfpathlineto{\pgfqpoint{5.666632in}{3.382083in}}%
\pgfpathlineto{\pgfqpoint{5.663824in}{3.384458in}}%
\pgfpathlineto{\pgfqpoint{5.660954in}{3.386946in}}%
\pgfpathlineto{\pgfqpoint{5.658041in}{3.389508in}}%
\pgfpathlineto{\pgfqpoint{5.655098in}{3.392110in}}%
\pgfpathlineto{\pgfqpoint{5.652141in}{3.394719in}}%
\pgfpathlineto{\pgfqpoint{5.649180in}{3.397308in}}%
\pgfpathlineto{\pgfqpoint{5.646225in}{3.399856in}}%
\pgfpathlineto{\pgfqpoint{5.643284in}{3.402346in}}%
\pgfpathlineto{\pgfqpoint{5.640362in}{3.404769in}}%
\pgfpathlineto{\pgfqpoint{5.637460in}{3.407123in}}%
\pgfpathlineto{\pgfqpoint{5.634578in}{3.409409in}}%
\pgfpathlineto{\pgfqpoint{5.631711in}{3.411637in}}%
\pgfpathlineto{\pgfqpoint{5.628854in}{3.413818in}}%
\pgfpathlineto{\pgfqpoint{5.625999in}{3.415971in}}%
\pgfpathlineto{\pgfqpoint{5.623138in}{3.418116in}}%
\pgfpathlineto{\pgfqpoint{5.620261in}{3.420273in}}%
\pgfpathlineto{\pgfqpoint{5.617356in}{3.422465in}}%
\pgfpathlineto{\pgfqpoint{5.614415in}{3.424713in}}%
\pgfpathlineto{\pgfqpoint{5.611428in}{3.427035in}}%
\pgfpathlineto{\pgfqpoint{5.608387in}{3.429445in}}%
\pgfpathlineto{\pgfqpoint{5.605287in}{3.431955in}}%
\pgfpathlineto{\pgfqpoint{5.602127in}{3.434569in}}%
\pgfpathlineto{\pgfqpoint{5.598905in}{3.437284in}}%
\pgfpathlineto{\pgfqpoint{5.595626in}{3.440092in}}%
\pgfpathlineto{\pgfqpoint{5.592297in}{3.442974in}}%
\pgfpathlineto{\pgfqpoint{5.588931in}{3.445907in}}%
\pgfpathlineto{\pgfqpoint{5.585541in}{3.448858in}}%
\pgfpathlineto{\pgfqpoint{5.582148in}{3.451788in}}%
\pgfpathlineto{\pgfqpoint{5.578773in}{3.454651in}}%
\pgfpathlineto{\pgfqpoint{5.575442in}{3.457396in}}%
\pgfpathlineto{\pgfqpoint{5.572184in}{3.459968in}}%
\pgfpathlineto{\pgfqpoint{5.569026in}{3.462309in}}%
\pgfpathlineto{\pgfqpoint{5.566000in}{3.464360in}}%
\pgfpathlineto{\pgfqpoint{5.563137in}{3.466062in}}%
\pgfpathlineto{\pgfqpoint{5.560465in}{3.467360in}}%
\pgfpathlineto{\pgfqpoint{5.558014in}{3.468204in}}%
\pgfpathlineto{\pgfqpoint{5.555807in}{3.468550in}}%
\pgfpathlineto{\pgfqpoint{5.553866in}{3.468360in}}%
\pgfpathlineto{\pgfqpoint{5.552207in}{3.467610in}}%
\pgfpathlineto{\pgfqpoint{5.550841in}{3.466283in}}%
\pgfpathlineto{\pgfqpoint{5.549774in}{3.464376in}}%
\pgfpathlineto{\pgfqpoint{5.549004in}{3.461898in}}%
\pgfpathlineto{\pgfqpoint{5.548523in}{3.458870in}}%
\pgfpathlineto{\pgfqpoint{5.548317in}{3.455327in}}%
\pgfpathlineto{\pgfqpoint{5.548367in}{3.451313in}}%
\pgfpathlineto{\pgfqpoint{5.548644in}{3.446883in}}%
\pgfpathlineto{\pgfqpoint{5.549119in}{3.442104in}}%
\pgfpathlineto{\pgfqpoint{5.549755in}{3.437047in}}%
\pgfpathlineto{\pgfqpoint{5.550513in}{3.431791in}}%
\pgfpathlineto{\pgfqpoint{5.551350in}{3.426416in}}%
\pgfpathlineto{\pgfqpoint{5.552223in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{5.553088in}{3.415648in}}%
\pgfpathlineto{\pgfqpoint{5.553901in}{3.410419in}}%
\pgfpathlineto{\pgfqpoint{5.554621in}{3.405397in}}%
\pgfpathlineto{\pgfqpoint{5.555207in}{3.400653in}}%
\pgfpathlineto{\pgfqpoint{5.555624in}{3.396252in}}%
\pgfpathlineto{\pgfqpoint{5.555838in}{3.392251in}}%
\pgfpathlineto{\pgfqpoint{5.555821in}{3.388696in}}%
\pgfpathlineto{\pgfqpoint{5.555551in}{3.385625in}}%
\pgfpathlineto{\pgfqpoint{5.555011in}{3.383065in}}%
\pgfpathlineto{\pgfqpoint{5.554187in}{3.381030in}}%
\pgfpathlineto{\pgfqpoint{5.553074in}{3.379528in}}%
\pgfpathlineto{\pgfqpoint{5.551673in}{3.378553in}}%
\pgfpathlineto{\pgfqpoint{5.549987in}{3.378088in}}%
\pgfpathlineto{\pgfqpoint{5.548029in}{3.378109in}}%
\pgfpathlineto{\pgfqpoint{5.545815in}{3.378580in}}%
\pgfpathlineto{\pgfqpoint{5.543366in}{3.379461in}}%
\pgfpathlineto{\pgfqpoint{5.540707in}{3.380699in}}%
\pgfpathlineto{\pgfqpoint{5.537869in}{3.382240in}}%
\pgfpathlineto{\pgfqpoint{5.534884in}{3.384022in}}%
\pgfpathlineto{\pgfqpoint{5.531787in}{3.385982in}}%
\pgfpathlineto{\pgfqpoint{5.528615in}{3.388053in}}%
\pgfpathlineto{\pgfqpoint{5.525405in}{3.390169in}}%
\pgfpathlineto{\pgfqpoint{5.522194in}{3.392266in}}%
\pgfpathlineto{\pgfqpoint{5.519019in}{3.394280in}}%
\pgfpathlineto{\pgfqpoint{5.515913in}{3.396155in}}%
\pgfpathlineto{\pgfqpoint{5.512908in}{3.397837in}}%
\pgfpathlineto{\pgfqpoint{5.510031in}{3.399282in}}%
\pgfpathlineto{\pgfqpoint{5.507306in}{3.400451in}}%
\pgfpathlineto{\pgfqpoint{5.504752in}{3.401315in}}%
\pgfpathlineto{\pgfqpoint{5.502383in}{3.401856in}}%
\pgfpathlineto{\pgfqpoint{5.500205in}{3.402063in}}%
\pgfpathlineto{\pgfqpoint{5.498223in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{5.496433in}{3.401478in}}%
\pgfpathlineto{\pgfqpoint{5.494826in}{3.400712in}}%
\pgfpathlineto{\pgfqpoint{5.493391in}{3.399661in}}%
\pgfpathlineto{\pgfqpoint{5.492110in}{3.398355in}}%
\pgfpathlineto{\pgfqpoint{5.490961in}{3.396833in}}%
\pgfpathlineto{\pgfqpoint{5.489922in}{3.395136in}}%
\pgfpathlineto{\pgfqpoint{5.488964in}{3.393309in}}%
\pgfpathlineto{\pgfqpoint{5.488062in}{3.391400in}}%
\pgfpathlineto{\pgfqpoint{5.487185in}{3.389454in}}%
\pgfpathlineto{\pgfqpoint{5.486306in}{3.387520in}}%
\pgfpathlineto{\pgfqpoint{5.485396in}{3.385643in}}%
\pgfpathlineto{\pgfqpoint{5.484428in}{3.383865in}}%
\pgfpathlineto{\pgfqpoint{5.483379in}{3.382224in}}%
\pgfpathlineto{\pgfqpoint{5.482226in}{3.380755in}}%
\pgfpathlineto{\pgfqpoint{5.480949in}{3.379486in}}%
\pgfpathlineto{\pgfqpoint{5.479533in}{3.378440in}}%
\pgfpathlineto{\pgfqpoint{5.477965in}{3.377636in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{3.377082in}}%
\pgfpathlineto{\pgfqpoint{5.474347in}{3.376785in}}%
\pgfpathlineto{\pgfqpoint{5.472290in}{3.376742in}}%
\pgfpathlineto{\pgfqpoint{5.470073in}{3.376945in}}%
\pgfpathlineto{\pgfqpoint{5.467701in}{3.377380in}}%
\pgfpathlineto{\pgfqpoint{5.465187in}{3.378027in}}%
\pgfpathlineto{\pgfqpoint{5.462544in}{3.378863in}}%
\pgfpathlineto{\pgfqpoint{5.459791in}{3.379857in}}%
\pgfpathlineto{\pgfqpoint{5.456947in}{3.380976in}}%
\pgfpathlineto{\pgfqpoint{5.454037in}{3.382184in}}%
\pgfpathlineto{\pgfqpoint{5.451085in}{3.383441in}}%
\pgfpathlineto{\pgfqpoint{5.448118in}{3.384705in}}%
\pgfpathlineto{\pgfqpoint{5.445164in}{3.385935in}}%
\pgfpathlineto{\pgfqpoint{5.442252in}{3.387087in}}%
\pgfpathlineto{\pgfqpoint{5.439410in}{3.388118in}}%
\pgfpathlineto{\pgfqpoint{5.436667in}{3.388989in}}%
\pgfpathlineto{\pgfqpoint{5.434048in}{3.389660in}}%
\pgfpathlineto{\pgfqpoint{5.431581in}{3.390096in}}%
\pgfpathlineto{\pgfqpoint{5.429287in}{3.390262in}}%
\pgfpathlineto{\pgfqpoint{5.427188in}{3.390133in}}%
\pgfpathlineto{\pgfqpoint{5.425302in}{3.389683in}}%
\pgfpathlineto{\pgfqpoint{5.423643in}{3.388895in}}%
\pgfpathlineto{\pgfqpoint{5.422222in}{3.387757in}}%
\pgfpathlineto{\pgfqpoint{5.421046in}{3.386261in}}%
\pgfpathlineto{\pgfqpoint{5.420117in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{5.419434in}{3.382204in}}%
\pgfpathlineto{\pgfqpoint{5.418991in}{3.379659in}}%
\pgfpathlineto{\pgfqpoint{5.418779in}{3.376791in}}%
\pgfpathlineto{\pgfqpoint{5.418784in}{3.373623in}}%
\pgfpathlineto{\pgfqpoint{5.418989in}{3.370181in}}%
\pgfpathlineto{\pgfqpoint{5.419374in}{3.366499in}}%
\pgfpathlineto{\pgfqpoint{5.419915in}{3.362612in}}%
\pgfpathlineto{\pgfqpoint{5.420587in}{3.358557in}}%
\pgfpathlineto{\pgfqpoint{5.421362in}{3.354376in}}%
\pgfpathlineto{\pgfqpoint{5.422212in}{3.350110in}}%
\pgfpathlineto{\pgfqpoint{5.423106in}{3.345803in}}%
\pgfpathlineto{\pgfqpoint{5.424014in}{3.341497in}}%
\pgfpathlineto{\pgfqpoint{5.424908in}{3.337232in}}%
\pgfpathlineto{\pgfqpoint{5.425759in}{3.333049in}}%
\pgfpathlineto{\pgfqpoint{5.426539in}{3.328984in}}%
\pgfpathlineto{\pgfqpoint{5.427224in}{3.325071in}}%
\pgfpathlineto{\pgfqpoint{5.427790in}{3.321340in}}%
\pgfpathlineto{\pgfqpoint{5.428217in}{3.317817in}}%
\pgfpathlineto{\pgfqpoint{5.428490in}{3.314522in}}%
\pgfpathlineto{\pgfqpoint{5.428594in}{3.311472in}}%
\pgfpathlineto{\pgfqpoint{5.428520in}{3.308678in}}%
\pgfpathlineto{\pgfqpoint{5.428262in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{5.427817in}{3.303874in}}%
\pgfpathlineto{\pgfqpoint{5.427188in}{3.301859in}}%
\pgfpathlineto{\pgfqpoint{5.426381in}{3.300091in}}%
\pgfpathlineto{\pgfqpoint{5.425403in}{3.298556in}}%
\pgfpathlineto{\pgfqpoint{5.424268in}{3.297234in}}%
\pgfpathlineto{\pgfqpoint{5.422991in}{3.296103in}}%
\pgfpathlineto{\pgfqpoint{5.421589in}{3.295139in}}%
\pgfpathlineto{\pgfqpoint{5.420082in}{3.294312in}}%
\pgfpathlineto{\pgfqpoint{5.418492in}{3.293596in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.292959in}}%
\pgfpathlineto{\pgfqpoint{5.415145in}{3.292373in}}%
\pgfpathlineto{\pgfqpoint{5.413432in}{3.291809in}}%
\pgfpathlineto{\pgfqpoint{5.411721in}{3.291240in}}%
\pgfpathlineto{\pgfqpoint{5.410028in}{3.290645in}}%
\pgfpathlineto{\pgfqpoint{5.408369in}{3.290002in}}%
\pgfpathlineto{\pgfqpoint{5.406757in}{3.289297in}}%
\pgfpathlineto{\pgfqpoint{5.405200in}{3.288518in}}%
\pgfpathlineto{\pgfqpoint{5.403702in}{3.287662in}}%
\pgfpathlineto{\pgfqpoint{5.402265in}{3.286727in}}%
\pgfpathlineto{\pgfqpoint{5.400884in}{3.285721in}}%
\pgfpathlineto{\pgfqpoint{5.399550in}{3.284654in}}%
\pgfpathlineto{\pgfqpoint{5.398251in}{3.283542in}}%
\pgfpathlineto{\pgfqpoint{5.396971in}{3.282408in}}%
\pgfpathlineto{\pgfqpoint{5.395689in}{3.281276in}}%
\pgfpathlineto{\pgfqpoint{5.394383in}{3.280175in}}%
\pgfpathlineto{\pgfqpoint{5.393028in}{3.279136in}}%
\pgfpathlineto{\pgfqpoint{5.391596in}{3.278191in}}%
\pgfpathlineto{\pgfqpoint{5.390062in}{3.277373in}}%
\pgfpathlineto{\pgfqpoint{5.388397in}{3.276715in}}%
\pgfpathlineto{\pgfqpoint{5.386577in}{3.276246in}}%
\pgfpathlineto{\pgfqpoint{5.384577in}{3.275995in}}%
\pgfpathlineto{\pgfqpoint{5.382377in}{3.275984in}}%
\pgfpathlineto{\pgfqpoint{5.379958in}{3.276233in}}%
\pgfpathlineto{\pgfqpoint{5.377308in}{3.276756in}}%
\pgfpathlineto{\pgfqpoint{5.374419in}{3.277559in}}%
\pgfpathlineto{\pgfqpoint{5.371289in}{3.278642in}}%
\pgfpathlineto{\pgfqpoint{5.367920in}{3.280000in}}%
\pgfpathlineto{\pgfqpoint{5.364322in}{3.281618in}}%
\pgfpathlineto{\pgfqpoint{5.360512in}{3.283474in}}%
\pgfpathlineto{\pgfqpoint{5.356511in}{3.285539in}}%
\pgfpathlineto{\pgfqpoint{5.352349in}{3.287776in}}%
\pgfpathlineto{\pgfqpoint{5.348061in}{3.290144in}}%
\pgfpathlineto{\pgfqpoint{5.343685in}{3.292593in}}%
\pgfpathlineto{\pgfqpoint{5.339266in}{3.295069in}}%
\pgfpathlineto{\pgfqpoint{5.334854in}{3.297516in}}%
\pgfpathlineto{\pgfqpoint{5.330499in}{3.299874in}}%
\pgfpathlineto{\pgfqpoint{5.326255in}{3.302080in}}%
\pgfpathlineto{\pgfqpoint{5.322174in}{3.304074in}}%
\pgfpathlineto{\pgfqpoint{5.318310in}{3.305797in}}%
\pgfpathlineto{\pgfqpoint{5.314712in}{3.307193in}}%
\pgfpathlineto{\pgfqpoint{5.311429in}{3.308210in}}%
\pgfpathlineto{\pgfqpoint{5.308502in}{3.308803in}}%
\pgfpathlineto{\pgfqpoint{5.305967in}{3.308934in}}%
\pgfpathlineto{\pgfqpoint{5.303854in}{3.308574in}}%
\pgfpathlineto{\pgfqpoint{5.302184in}{3.307702in}}%
\pgfpathlineto{\pgfqpoint{5.300973in}{3.306308in}}%
\pgfpathlineto{\pgfqpoint{5.300224in}{3.304389in}}%
\pgfpathlineto{\pgfqpoint{5.299934in}{3.301956in}}%
\pgfpathlineto{\pgfqpoint{5.300092in}{3.299025in}}%
\pgfpathlineto{\pgfqpoint{5.300679in}{3.295623in}}%
\pgfpathlineto{\pgfqpoint{5.301670in}{3.291782in}}%
\pgfpathlineto{\pgfqpoint{5.303030in}{3.287544in}}%
\pgfpathlineto{\pgfqpoint{5.304725in}{3.282953in}}%
\pgfpathlineto{\pgfqpoint{5.306713in}{3.278057in}}%
\pgfpathlineto{\pgfqpoint{5.308951in}{3.272907in}}%
\pgfpathlineto{\pgfqpoint{5.311394in}{3.267555in}}%
\pgfpathlineto{\pgfqpoint{5.313999in}{3.262050in}}%
\pgfpathlineto{\pgfqpoint{5.316722in}{3.256443in}}%
\pgfpathlineto{\pgfqpoint{5.319523in}{3.250777in}}%
\pgfpathlineto{\pgfqpoint{5.322364in}{3.245096in}}%
\pgfpathlineto{\pgfqpoint{5.325211in}{3.239435in}}%
\pgfpathlineto{\pgfqpoint{5.328035in}{3.233827in}}%
\pgfpathlineto{\pgfqpoint{5.330812in}{3.228297in}}%
\pgfpathlineto{\pgfqpoint{5.333523in}{3.222865in}}%
\pgfpathlineto{\pgfqpoint{5.336153in}{3.217546in}}%
\pgfpathlineto{\pgfqpoint{5.338694in}{3.212348in}}%
\pgfpathlineto{\pgfqpoint{5.341142in}{3.207275in}}%
\pgfpathlineto{\pgfqpoint{5.343495in}{3.202325in}}%
\pgfpathlineto{\pgfqpoint{5.345759in}{3.197493in}}%
\pgfpathlineto{\pgfqpoint{5.347941in}{3.192771in}}%
\pgfpathlineto{\pgfqpoint{5.350051in}{3.188147in}}%
\pgfpathlineto{\pgfqpoint{5.352100in}{3.183608in}}%
\pgfpathlineto{\pgfqpoint{5.354102in}{3.179139in}}%
\pgfpathlineto{\pgfqpoint{5.356070in}{3.174726in}}%
\pgfpathlineto{\pgfqpoint{5.358018in}{3.170355in}}%
\pgfpathlineto{\pgfqpoint{5.359957in}{3.166012in}}%
\pgfpathlineto{\pgfqpoint{5.361899in}{3.161687in}}%
\pgfpathlineto{\pgfqpoint{5.363852in}{3.157368in}}%
\pgfpathlineto{\pgfqpoint{5.365825in}{3.153050in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{5.369840in}{3.144401in}}%
\pgfpathlineto{\pgfqpoint{5.371884in}{3.140069in}}%
\pgfpathlineto{\pgfqpoint{5.373948in}{3.135737in}}%
\pgfpathlineto{\pgfqpoint{5.376026in}{3.131410in}}%
\pgfpathlineto{\pgfqpoint{5.378111in}{3.127095in}}%
\pgfpathlineto{\pgfqpoint{5.380193in}{3.122804in}}%
\pgfpathlineto{\pgfqpoint{5.382261in}{3.118546in}}%
\pgfpathlineto{\pgfqpoint{5.384304in}{3.114333in}}%
\pgfpathlineto{\pgfqpoint{5.386309in}{3.110176in}}%
\pgfpathlineto{\pgfqpoint{5.388265in}{3.106087in}}%
\pgfpathlineto{\pgfqpoint{5.390161in}{3.102076in}}%
\pgfpathlineto{\pgfqpoint{5.391986in}{3.098153in}}%
\pgfpathlineto{\pgfqpoint{5.393731in}{3.094326in}}%
\pgfpathlineto{\pgfqpoint{5.395388in}{3.090603in}}%
\pgfpathlineto{\pgfqpoint{5.396951in}{3.086988in}}%
\pgfpathlineto{\pgfqpoint{5.398415in}{3.083486in}}%
\pgfpathlineto{\pgfqpoint{5.399776in}{3.080098in}}%
\pgfpathlineto{\pgfqpoint{5.401034in}{3.076824in}}%
\pgfpathlineto{\pgfqpoint{5.402187in}{3.073666in}}%
\pgfpathlineto{\pgfqpoint{5.403236in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{5.404182in}{3.067686in}}%
\pgfpathlineto{\pgfqpoint{5.405026in}{3.064861in}}%
\pgfpathlineto{\pgfqpoint{5.405770in}{3.062143in}}%
\pgfpathlineto{\pgfqpoint{5.406413in}{3.059530in}}%
\pgfpathlineto{\pgfqpoint{5.406956in}{3.057023in}}%
\pgfpathlineto{\pgfqpoint{5.407397in}{3.054621in}}%
\pgfpathlineto{\pgfqpoint{5.407733in}{3.052326in}}%
\pgfpathlineto{\pgfqpoint{5.407958in}{3.050144in}}%
\pgfpathlineto{\pgfqpoint{5.408065in}{3.048078in}}%
\pgfpathlineto{\pgfqpoint{5.408045in}{3.046138in}}%
\pgfpathlineto{\pgfqpoint{5.407888in}{3.044331in}}%
\pgfpathlineto{\pgfqpoint{5.407579in}{3.042670in}}%
\pgfpathlineto{\pgfqpoint{5.407104in}{3.041166in}}%
\pgfpathlineto{\pgfqpoint{5.406448in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{5.405592in}{3.038685in}}%
\pgfpathlineto{\pgfqpoint{5.404520in}{3.037736in}}%
\pgfpathlineto{\pgfqpoint{5.403213in}{3.037001in}}%
\pgfpathlineto{\pgfqpoint{5.401655in}{3.036493in}}%
\pgfpathlineto{\pgfqpoint{5.399830in}{3.036225in}}%
\pgfpathlineto{\pgfqpoint{5.397725in}{3.036206in}}%
\pgfpathlineto{\pgfqpoint{5.395328in}{3.036444in}}%
\pgfpathlineto{\pgfqpoint{5.392630in}{3.036945in}}%
\pgfpathlineto{\pgfqpoint{5.389627in}{3.037711in}}%
\pgfpathlineto{\pgfqpoint{5.386317in}{3.038739in}}%
\pgfpathlineto{\pgfqpoint{5.382704in}{3.040025in}}%
\pgfpathlineto{\pgfqpoint{5.378796in}{3.041560in}}%
\pgfpathlineto{\pgfqpoint{5.374605in}{3.043329in}}%
\pgfpathlineto{\pgfqpoint{5.370149in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{5.365449in}{3.047497in}}%
\pgfpathlineto{\pgfqpoint{5.360531in}{3.049850in}}%
\pgfpathlineto{\pgfqpoint{5.355425in}{3.052346in}}%
\pgfpathlineto{\pgfqpoint{5.350165in}{3.054955in}}%
\pgfpathlineto{\pgfqpoint{5.344785in}{3.057644in}}%
\pgfpathlineto{\pgfqpoint{5.339325in}{3.060381in}}%
\pgfpathlineto{\pgfqpoint{5.333821in}{3.063130in}}%
\pgfpathlineto{\pgfqpoint{5.328312in}{3.065860in}}%
\pgfpathlineto{\pgfqpoint{5.322836in}{3.068537in}}%
\pgfpathlineto{\pgfqpoint{5.317428in}{3.071134in}}%
\pgfpathlineto{\pgfqpoint{5.312118in}{3.073622in}}%
\pgfpathlineto{\pgfqpoint{5.306934in}{3.075979in}}%
\pgfpathlineto{\pgfqpoint{5.301900in}{3.078189in}}%
\pgfpathlineto{\pgfqpoint{5.297031in}{3.080236in}}%
\pgfpathlineto{\pgfqpoint{5.292339in}{3.082114in}}%
\pgfpathlineto{\pgfqpoint{5.287829in}{3.083820in}}%
\pgfpathlineto{\pgfqpoint{5.283499in}{3.085357in}}%
\pgfpathlineto{\pgfqpoint{5.279341in}{3.086732in}}%
\pgfpathlineto{\pgfqpoint{5.275343in}{3.087958in}}%
\pgfpathlineto{\pgfqpoint{5.271487in}{3.089051in}}%
\pgfpathlineto{\pgfqpoint{5.267750in}{3.090030in}}%
\pgfpathlineto{\pgfqpoint{5.264109in}{3.090916in}}%
\pgfpathlineto{\pgfqpoint{5.260537in}{3.091732in}}%
\pgfpathlineto{\pgfqpoint{5.257008in}{3.092500in}}%
\pgfpathlineto{\pgfqpoint{5.253496in}{3.093240in}}%
\pgfpathlineto{\pgfqpoint{5.249980in}{3.093973in}}%
\pgfpathlineto{\pgfqpoint{5.246438in}{3.094713in}}%
\pgfpathlineto{\pgfqpoint{5.242857in}{3.095472in}}%
\pgfpathlineto{\pgfqpoint{5.239227in}{3.096258in}}%
\pgfpathlineto{\pgfqpoint{5.235546in}{3.097071in}}%
\pgfpathlineto{\pgfqpoint{5.231821in}{3.097907in}}%
\pgfpathlineto{\pgfqpoint{5.228062in}{3.098756in}}%
\pgfpathlineto{\pgfqpoint{5.224292in}{3.099601in}}%
\pgfpathlineto{\pgfqpoint{5.220539in}{3.100419in}}%
\pgfpathlineto{\pgfqpoint{5.216839in}{3.101181in}}%
\pgfpathlineto{\pgfqpoint{5.213235in}{3.101854in}}%
\pgfpathlineto{\pgfqpoint{5.209776in}{3.102401in}}%
\pgfpathlineto{\pgfqpoint{5.206514in}{3.102780in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{3.102951in}}%
\pgfpathlineto{\pgfqpoint{5.200808in}{3.102868in}}%
\pgfpathlineto{\pgfqpoint{5.198479in}{3.102491in}}%
\pgfpathlineto{\pgfqpoint{5.196573in}{3.101780in}}%
\pgfpathlineto{\pgfqpoint{5.195140in}{3.100699in}}%
\pgfpathlineto{\pgfqpoint{5.194224in}{3.099217in}}%
\pgfpathlineto{\pgfqpoint{5.193862in}{3.097312in}}%
\pgfpathlineto{\pgfqpoint{5.194078in}{3.094966in}}%
\pgfpathlineto{\pgfqpoint{5.194889in}{3.092173in}}%
\pgfpathlineto{\pgfqpoint{5.196299in}{3.088933in}}%
\pgfpathlineto{\pgfqpoint{5.198298in}{3.085258in}}%
\pgfpathlineto{\pgfqpoint{5.200867in}{3.081168in}}%
\pgfpathlineto{\pgfqpoint{5.203971in}{3.076690in}}%
\pgfpathlineto{\pgfqpoint{5.207567in}{3.071864in}}%
\pgfpathlineto{\pgfqpoint{5.211601in}{3.066731in}}%
\pgfpathlineto{\pgfqpoint{5.216010in}{3.061343in}}%
\pgfpathlineto{\pgfqpoint{5.220723in}{3.055755in}}%
\pgfpathlineto{\pgfqpoint{5.225666in}{3.050022in}}%
\pgfpathlineto{\pgfqpoint{5.230762in}{3.044206in}}%
\pgfpathlineto{\pgfqpoint{5.235931in}{3.038364in}}%
\pgfpathlineto{\pgfqpoint{5.241095in}{3.032554in}}%
\pgfpathlineto{\pgfqpoint{5.246181in}{3.026831in}}%
\pgfpathlineto{\pgfqpoint{5.251116in}{3.021246in}}%
\pgfpathlineto{\pgfqpoint{5.255838in}{3.015844in}}%
\pgfpathlineto{\pgfqpoint{5.260289in}{3.010665in}}%
\pgfpathlineto{\pgfqpoint{5.264421in}{3.005742in}}%
\pgfpathlineto{\pgfqpoint{5.268193in}{3.001102in}}%
\pgfpathlineto{\pgfqpoint{5.271576in}{2.996763in}}%
\pgfpathlineto{\pgfqpoint{5.274549in}{2.992737in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{2.989028in}}%
\pgfpathlineto{\pgfqpoint{5.279236in}{2.985635in}}%
\pgfpathlineto{\pgfqpoint{5.280957in}{2.982547in}}%
\pgfpathlineto{\pgfqpoint{5.282282in}{2.979751in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{2.977226in}}%
\pgfpathlineto{\pgfqpoint{5.283855in}{2.974946in}}%
\pgfpathlineto{\pgfqpoint{5.284171in}{2.972884in}}%
\pgfpathlineto{\pgfqpoint{5.284229in}{2.971008in}}%
\pgfpathlineto{\pgfqpoint{5.284074in}{2.969283in}}%
\pgfpathlineto{\pgfqpoint{5.283754in}{2.967676in}}%
\pgfpathlineto{\pgfqpoint{5.283317in}{2.966153in}}%
\pgfpathlineto{\pgfqpoint{5.282811in}{2.964678in}}%
\pgfpathlineto{\pgfqpoint{5.282281in}{2.963222in}}%
\pgfpathlineto{\pgfqpoint{5.281769in}{2.961755in}}%
\pgfpathlineto{\pgfqpoint{5.281314in}{2.960250in}}%
\pgfpathlineto{\pgfqpoint{5.280946in}{2.958688in}}%
\pgfpathlineto{\pgfqpoint{5.280693in}{2.957051in}}%
\pgfpathlineto{\pgfqpoint{5.280572in}{2.955327in}}%
\pgfpathlineto{\pgfqpoint{5.280595in}{2.953509in}}%
\pgfpathlineto{\pgfqpoint{5.280767in}{2.951595in}}%
\pgfpathlineto{\pgfqpoint{5.281085in}{2.949589in}}%
\pgfpathlineto{\pgfqpoint{5.281539in}{2.947496in}}%
\pgfpathlineto{\pgfqpoint{5.282114in}{2.945329in}}%
\pgfpathlineto{\pgfqpoint{5.282787in}{2.943103in}}%
\pgfpathlineto{\pgfqpoint{5.283534in}{2.940836in}}%
\pgfpathlineto{\pgfqpoint{5.284325in}{2.938546in}}%
\pgfpathlineto{\pgfqpoint{5.285128in}{2.936255in}}%
\pgfpathlineto{\pgfqpoint{5.285910in}{2.933985in}}%
\pgfpathlineto{\pgfqpoint{5.286638in}{2.931757in}}%
\pgfpathlineto{\pgfqpoint{5.287279in}{2.929592in}}%
\pgfpathlineto{\pgfqpoint{5.287803in}{2.927509in}}%
\pgfpathlineto{\pgfqpoint{5.288181in}{2.925527in}}%
\pgfpathlineto{\pgfqpoint{5.288387in}{2.923658in}}%
\pgfpathlineto{\pgfqpoint{5.288402in}{2.921917in}}%
\pgfpathlineto{\pgfqpoint{5.288208in}{2.920313in}}%
\pgfpathlineto{\pgfqpoint{5.287792in}{2.918852in}}%
\pgfpathlineto{\pgfqpoint{5.287148in}{2.917537in}}%
\pgfpathlineto{\pgfqpoint{5.286272in}{2.916369in}}%
\pgfpathlineto{\pgfqpoint{5.285166in}{2.915345in}}%
\pgfpathlineto{\pgfqpoint{5.283836in}{2.914461in}}%
\pgfpathlineto{\pgfqpoint{5.282292in}{2.913707in}}%
\pgfpathlineto{\pgfqpoint{5.280548in}{2.913075in}}%
\pgfpathlineto{\pgfqpoint{5.278622in}{2.912552in}}%
\pgfpathlineto{\pgfqpoint{5.276531in}{2.912125in}}%
\pgfpathlineto{\pgfqpoint{5.274299in}{2.911780in}}%
\pgfpathlineto{\pgfqpoint{5.271948in}{2.911502in}}%
\pgfpathlineto{\pgfqpoint{5.269503in}{2.911275in}}%
\pgfpathlineto{\pgfqpoint{5.266987in}{2.911083in}}%
\pgfpathlineto{\pgfqpoint{5.264426in}{2.910912in}}%
\pgfpathlineto{\pgfqpoint{5.261843in}{2.910747in}}%
\pgfpathlineto{\pgfqpoint{5.259261in}{2.910573in}}%
\pgfpathlineto{\pgfqpoint{5.256702in}{2.910378in}}%
\pgfpathlineto{\pgfqpoint{5.254186in}{2.910151in}}%
\pgfpathlineto{\pgfqpoint{5.251730in}{2.909879in}}%
\pgfpathlineto{\pgfqpoint{5.249353in}{2.909554in}}%
\pgfpathlineto{\pgfqpoint{5.247067in}{2.909167in}}%
\pgfpathlineto{\pgfqpoint{5.244887in}{2.908713in}}%
\pgfpathlineto{\pgfqpoint{5.242822in}{2.908184in}}%
\pgfpathlineto{\pgfqpoint{5.240883in}{2.907576in}}%
\pgfpathlineto{\pgfqpoint{5.239076in}{2.906886in}}%
\pgfpathlineto{\pgfqpoint{5.237407in}{2.906112in}}%
\pgfpathlineto{\pgfqpoint{5.235880in}{2.905251in}}%
\pgfpathlineto{\pgfqpoint{5.234498in}{2.904303in}}%
\pgfpathlineto{\pgfqpoint{5.233262in}{2.903268in}}%
\pgfpathlineto{\pgfqpoint{5.232172in}{2.902147in}}%
\pgfpathlineto{\pgfqpoint{5.231226in}{2.900943in}}%
\pgfpathlineto{\pgfqpoint{5.230420in}{2.899658in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{5.229208in}{2.896860in}}%
\pgfpathlineto{\pgfqpoint{5.228786in}{2.895359in}}%
\pgfpathlineto{\pgfqpoint{5.228472in}{2.893797in}}%
\pgfpathlineto{\pgfqpoint{5.228253in}{2.892185in}}%
\pgfpathlineto{\pgfqpoint{5.228113in}{2.890530in}}%
\pgfpathlineto{\pgfqpoint{5.228034in}{2.888844in}}%
\pgfpathlineto{\pgfqpoint{5.227996in}{2.887137in}}%
\pgfpathlineto{\pgfqpoint{5.227976in}{2.885424in}}%
\pgfpathlineto{\pgfqpoint{5.227949in}{2.883717in}}%
\pgfpathlineto{\pgfqpoint{5.227888in}{2.882032in}}%
\pgfpathlineto{\pgfqpoint{5.227765in}{2.880383in}}%
\pgfpathlineto{\pgfqpoint{5.227550in}{2.878787in}}%
\pgfpathlineto{\pgfqpoint{5.227213in}{2.877259in}}%
\pgfpathlineto{\pgfqpoint{5.226724in}{2.875814in}}%
\pgfpathlineto{\pgfqpoint{5.226054in}{2.874468in}}%
\pgfpathlineto{\pgfqpoint{5.225173in}{2.873235in}}%
\pgfpathlineto{\pgfqpoint{5.224055in}{2.872128in}}%
\pgfpathlineto{\pgfqpoint{5.222676in}{2.871159in}}%
\pgfpathlineto{\pgfqpoint{5.221015in}{2.870336in}}%
\pgfpathlineto{\pgfqpoint{5.219056in}{2.869668in}}%
\pgfpathlineto{\pgfqpoint{5.216786in}{2.869158in}}%
\pgfpathlineto{\pgfqpoint{5.214198in}{2.868809in}}%
\pgfpathlineto{\pgfqpoint{5.211292in}{2.868619in}}%
\pgfpathlineto{\pgfqpoint{5.208070in}{2.868585in}}%
\pgfpathlineto{\pgfqpoint{5.204545in}{2.868698in}}%
\pgfpathlineto{\pgfqpoint{5.200735in}{2.868947in}}%
\pgfpathlineto{\pgfqpoint{5.196662in}{2.869320in}}%
\pgfpathlineto{\pgfqpoint{5.192357in}{2.869799in}}%
\pgfpathlineto{\pgfqpoint{5.187855in}{2.870364in}}%
\pgfpathlineto{\pgfqpoint{5.183200in}{2.870993in}}%
\pgfpathlineto{\pgfqpoint{5.178436in}{2.871662in}}%
\pgfpathlineto{\pgfqpoint{5.173613in}{2.872345in}}%
\pgfpathlineto{\pgfqpoint{5.168784in}{2.873015in}}%
\pgfpathlineto{\pgfqpoint{5.164002in}{2.873645in}}%
\pgfpathlineto{\pgfqpoint{5.159323in}{2.874209in}}%
\pgfpathlineto{\pgfqpoint{5.154800in}{2.874680in}}%
\pgfpathlineto{\pgfqpoint{5.150482in}{2.875034in}}%
\pgfpathlineto{\pgfqpoint{5.146417in}{2.875250in}}%
\pgfpathlineto{\pgfqpoint{5.142646in}{2.875309in}}%
\pgfpathlineto{\pgfqpoint{5.139204in}{2.875194in}}%
\pgfpathlineto{\pgfqpoint{5.136118in}{2.874896in}}%
\pgfpathlineto{\pgfqpoint{5.133407in}{2.874406in}}%
\pgfpathlineto{\pgfqpoint{5.131081in}{2.873722in}}%
\pgfpathlineto{\pgfqpoint{5.129139in}{2.872847in}}%
\pgfpathlineto{\pgfqpoint{5.127574in}{2.871786in}}%
\pgfpathlineto{\pgfqpoint{5.126368in}{2.870550in}}%
\pgfpathlineto{\pgfqpoint{5.125493in}{2.869154in}}%
\pgfpathlineto{\pgfqpoint{5.124915in}{2.867617in}}%
\pgfpathlineto{\pgfqpoint{5.124593in}{2.865959in}}%
\pgfpathlineto{\pgfqpoint{5.124480in}{2.864203in}}%
\pgfpathlineto{\pgfqpoint{5.124526in}{2.862376in}}%
\pgfpathlineto{\pgfqpoint{5.124676in}{2.860503in}}%
\pgfpathlineto{\pgfqpoint{5.124875in}{2.858609in}}%
\pgfpathlineto{\pgfqpoint{5.125069in}{2.856722in}}%
\pgfpathlineto{\pgfqpoint{5.125203in}{2.854866in}}%
\pgfpathlineto{\pgfqpoint{5.125227in}{2.853063in}}%
\pgfpathlineto{\pgfqpoint{5.125092in}{2.851336in}}%
\pgfpathlineto{\pgfqpoint{5.124755in}{2.849702in}}%
\pgfpathlineto{\pgfqpoint{5.124180in}{2.848179in}}%
\pgfpathlineto{\pgfqpoint{5.123335in}{2.846777in}}%
\pgfpathlineto{\pgfqpoint{5.122195in}{2.845509in}}%
\pgfpathlineto{\pgfqpoint{5.120740in}{2.844379in}}%
\pgfpathlineto{\pgfqpoint{5.118959in}{2.843393in}}%
\pgfpathlineto{\pgfqpoint{5.116847in}{2.842550in}}%
\pgfpathlineto{\pgfqpoint{5.114403in}{2.841848in}}%
\pgfpathlineto{\pgfqpoint{5.111632in}{2.841284in}}%
\pgfpathlineto{\pgfqpoint{5.108547in}{2.840851in}}%
\pgfpathlineto{\pgfqpoint{5.105161in}{2.840540in}}%
\pgfpathlineto{\pgfqpoint{5.101494in}{2.840343in}}%
\pgfpathlineto{\pgfqpoint{5.097565in}{2.840247in}}%
\pgfpathlineto{\pgfqpoint{5.093398in}{2.840243in}}%
\pgfpathlineto{\pgfqpoint{5.089017in}{2.840318in}}%
\pgfpathlineto{\pgfqpoint{5.084446in}{2.840461in}}%
\pgfpathlineto{\pgfqpoint{5.079707in}{2.840662in}}%
\pgfpathlineto{\pgfqpoint{5.074823in}{2.840909in}}%
\pgfpathlineto{\pgfqpoint{5.069815in}{2.841194in}}%
\pgfpathlineto{\pgfqpoint{5.064699in}{2.841508in}}%
\pgfpathlineto{\pgfqpoint{5.059494in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{5.054211in}{2.842196in}}%
\pgfpathlineto{\pgfqpoint{5.048863in}{2.842558in}}%
\pgfpathlineto{\pgfqpoint{5.043457in}{2.842927in}}%
\pgfpathlineto{\pgfqpoint{5.038003in}{2.843300in}}%
\pgfpathlineto{\pgfqpoint{5.032505in}{2.843673in}}%
\pgfpathlineto{\pgfqpoint{5.026970in}{2.844044in}}%
\pgfpathlineto{\pgfqpoint{5.021402in}{2.844410in}}%
\pgfpathlineto{\pgfqpoint{5.015809in}{2.844770in}}%
\pgfpathlineto{\pgfqpoint{5.010197in}{2.845119in}}%
\pgfpathlineto{\pgfqpoint{5.004577in}{2.845454in}}%
\pgfpathlineto{\pgfqpoint{4.998960in}{2.845771in}}%
\pgfpathlineto{\pgfqpoint{4.993361in}{2.846062in}}%
\pgfpathlineto{\pgfqpoint{4.987799in}{2.846321in}}%
\pgfpathlineto{\pgfqpoint{4.982295in}{2.846540in}}%
\pgfpathlineto{\pgfqpoint{4.976874in}{2.846709in}}%
\pgfpathlineto{\pgfqpoint{4.971565in}{2.846818in}}%
\pgfpathlineto{\pgfqpoint{4.966398in}{2.846855in}}%
\pgfpathlineto{\pgfqpoint{4.961407in}{2.846808in}}%
\pgfpathlineto{\pgfqpoint{4.956624in}{2.846665in}}%
\pgfpathlineto{\pgfqpoint{4.952087in}{2.846414in}}%
\pgfpathlineto{\pgfqpoint{4.947827in}{2.846043in}}%
\pgfpathlineto{\pgfqpoint{4.943878in}{2.845541in}}%
\pgfpathlineto{\pgfqpoint{4.940268in}{2.844899in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{2.844109in}}%
\pgfpathlineto{\pgfqpoint{4.934163in}{2.843166in}}%
\pgfpathlineto{\pgfqpoint{4.931701in}{2.842066in}}%
\pgfpathlineto{\pgfqpoint{4.929644in}{2.840810in}}%
\pgfpathlineto{\pgfqpoint{4.927991in}{2.839399in}}%
\pgfpathlineto{\pgfqpoint{4.926735in}{2.837838in}}%
\pgfpathlineto{\pgfqpoint{4.925860in}{2.836136in}}%
\pgfpathlineto{\pgfqpoint{4.925340in}{2.834304in}}%
\pgfpathlineto{\pgfqpoint{4.925146in}{2.832353in}}%
\pgfpathlineto{\pgfqpoint{4.925242in}{2.830300in}}%
\pgfpathlineto{\pgfqpoint{4.925584in}{2.828160in}}%
\pgfpathlineto{\pgfqpoint{4.926127in}{2.825952in}}%
\pgfpathlineto{\pgfqpoint{4.926824in}{2.823694in}}%
\pgfpathlineto{\pgfqpoint{4.927623in}{2.821403in}}%
\pgfpathlineto{\pgfqpoint{4.928478in}{2.819098in}}%
\pgfpathlineto{\pgfqpoint{4.929342in}{2.816795in}}%
\pgfpathlineto{\pgfqpoint{4.930173in}{2.814509in}}%
\pgfpathlineto{\pgfqpoint{4.930933in}{2.812252in}}%
\pgfpathlineto{\pgfqpoint{4.931592in}{2.810035in}}%
\pgfpathlineto{\pgfqpoint{4.932128in}{2.807865in}}%
\pgfpathlineto{\pgfqpoint{4.932526in}{2.805746in}}%
\pgfpathlineto{\pgfqpoint{4.932783in}{2.803678in}}%
\pgfpathlineto{\pgfqpoint{4.932902in}{2.801660in}}%
\pgfpathlineto{\pgfqpoint{4.932899in}{2.799686in}}%
\pgfpathlineto{\pgfqpoint{4.932798in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.932634in}{2.795829in}}%
\pgfpathlineto{\pgfqpoint{4.932448in}{2.793921in}}%
\pgfpathlineto{\pgfqpoint{4.932290in}{2.792005in}}%
\pgfpathlineto{\pgfqpoint{4.932215in}{2.790064in}}%
\pgfpathlineto{\pgfqpoint{4.932283in}{2.788077in}}%
\pgfpathlineto{\pgfqpoint{4.932557in}{2.786025in}}%
\pgfpathlineto{\pgfqpoint{4.933098in}{2.783890in}}%
\pgfpathlineto{\pgfqpoint{4.933969in}{2.781652in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{2.779296in}}%
\pgfpathlineto{\pgfqpoint{4.936924in}{2.776806in}}%
\pgfpathlineto{\pgfqpoint{4.939104in}{2.774170in}}%
\pgfpathlineto{\pgfqpoint{4.941803in}{2.771380in}}%
\pgfpathlineto{\pgfqpoint{4.945044in}{2.768432in}}%
\pgfpathlineto{\pgfqpoint{4.948839in}{2.765323in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{2.762057in}}%
\pgfpathlineto{\pgfqpoint{4.958079in}{2.758640in}}%
\pgfpathlineto{\pgfqpoint{4.963483in}{2.755085in}}%
\pgfpathlineto{\pgfqpoint{4.969362in}{2.751404in}}%
\pgfpathlineto{\pgfqpoint{4.975666in}{2.747616in}}%
\pgfpathlineto{\pgfqpoint{4.982332in}{2.743741in}}%
\pgfpathlineto{\pgfqpoint{4.989292in}{2.739803in}}%
\pgfpathlineto{\pgfqpoint{4.996469in}{2.735824in}}%
\pgfpathlineto{\pgfqpoint{5.003780in}{2.731832in}}%
\pgfpathlineto{\pgfqpoint{5.011141in}{2.727851in}}%
\pgfpathlineto{\pgfqpoint{5.018466in}{2.723906in}}%
\pgfpathlineto{\pgfqpoint{5.025669in}{2.720023in}}%
\pgfpathlineto{\pgfqpoint{5.032668in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{5.039384in}{2.712534in}}%
\pgfpathlineto{\pgfqpoint{5.045743in}{2.708968in}}%
\pgfpathlineto{\pgfqpoint{5.051681in}{2.705545in}}%
\pgfpathlineto{\pgfqpoint{5.057138in}{2.702280in}}%
\pgfpathlineto{\pgfqpoint{5.062065in}{2.699183in}}%
\pgfpathlineto{\pgfqpoint{5.066420in}{2.696265in}}%
\pgfpathlineto{\pgfqpoint{5.070172in}{2.693530in}}%
\pgfpathlineto{\pgfqpoint{5.073298in}{2.690982in}}%
\pgfpathlineto{\pgfqpoint{5.075784in}{2.688622in}}%
\pgfpathlineto{\pgfqpoint{5.077626in}{2.686448in}}%
\pgfpathlineto{\pgfqpoint{5.078827in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{5.079400in}{2.682638in}}%
\pgfpathlineto{\pgfqpoint{5.079362in}{2.680987in}}%
\pgfpathlineto{\pgfqpoint{5.078741in}{2.679494in}}%
\pgfpathlineto{\pgfqpoint{5.077566in}{2.678147in}}%
\pgfpathlineto{\pgfqpoint{5.075874in}{2.676933in}}%
\pgfpathlineto{\pgfqpoint{5.073706in}{2.675840in}}%
\pgfpathlineto{\pgfqpoint{5.071106in}{2.674854in}}%
\pgfpathlineto{\pgfqpoint{5.068121in}{2.673960in}}%
\pgfpathlineto{\pgfqpoint{5.064798in}{2.673145in}}%
\pgfpathlineto{\pgfqpoint{5.061188in}{2.672393in}}%
\pgfpathlineto{\pgfqpoint{5.057339in}{2.671692in}}%
\pgfpathlineto{\pgfqpoint{5.053302in}{2.671026in}}%
\pgfpathlineto{\pgfqpoint{5.049125in}{2.670384in}}%
\pgfpathlineto{\pgfqpoint{5.044856in}{2.669752in}}%
\pgfpathlineto{\pgfqpoint{5.040540in}{2.669120in}}%
\pgfpathlineto{\pgfqpoint{5.036221in}{2.668475in}}%
\pgfpathlineto{\pgfqpoint{5.031940in}{2.667808in}}%
\pgfpathlineto{\pgfqpoint{5.027738in}{2.667110in}}%
\pgfpathlineto{\pgfqpoint{5.023651in}{2.666372in}}%
\pgfpathlineto{\pgfqpoint{5.019714in}{2.665585in}}%
\pgfpathlineto{\pgfqpoint{5.015958in}{2.664744in}}%
\pgfpathlineto{\pgfqpoint{5.012415in}{2.663842in}}%
\pgfpathlineto{\pgfqpoint{5.009111in}{2.662874in}}%
\pgfpathlineto{\pgfqpoint{5.006073in}{2.661835in}}%
\pgfpathlineto{\pgfqpoint{5.003322in}{2.660720in}}%
\pgfpathlineto{\pgfqpoint{5.000880in}{2.659528in}}%
\pgfpathlineto{\pgfqpoint{4.998765in}{2.658254in}}%
\pgfpathlineto{\pgfqpoint{4.996992in}{2.656897in}}%
\pgfpathlineto{\pgfqpoint{4.995574in}{2.655455in}}%
\pgfpathlineto{\pgfqpoint{4.994520in}{2.653930in}}%
\pgfpathlineto{\pgfqpoint{4.993837in}{2.652320in}}%
\pgfpathlineto{\pgfqpoint{4.993527in}{2.650627in}}%
\pgfpathlineto{\pgfqpoint{4.993588in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{4.994014in}{2.647002in}}%
\pgfpathlineto{\pgfqpoint{4.994796in}{2.645076in}}%
\pgfpathlineto{\pgfqpoint{4.995919in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{4.997363in}{2.641024in}}%
\pgfpathlineto{\pgfqpoint{4.999105in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{5.001117in}{2.636746in}}%
\pgfpathlineto{\pgfqpoint{5.003366in}{2.634540in}}%
\pgfpathlineto{\pgfqpoint{5.005817in}{2.632302in}}%
\pgfpathlineto{\pgfqpoint{5.008432in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{5.011170in}{2.627760in}}%
\pgfpathlineto{\pgfqpoint{5.013988in}{2.625475in}}%
\pgfpathlineto{\pgfqpoint{5.016844in}{2.623193in}}%
\pgfpathlineto{\pgfqpoint{5.019695in}{2.620921in}}%
\pgfpathlineto{\pgfqpoint{5.022500in}{2.618669in}}%
\pgfpathlineto{\pgfqpoint{5.025220in}{2.616444in}}%
\pgfpathlineto{\pgfqpoint{5.027817in}{2.614252in}}%
\pgfpathlineto{\pgfqpoint{5.030261in}{2.612098in}}%
\pgfpathlineto{\pgfqpoint{5.032523in}{2.609987in}}%
\pgfpathlineto{\pgfqpoint{5.034581in}{2.607923in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.605908in}}%
\pgfpathlineto{\pgfqpoint{5.038025in}{2.603942in}}%
\pgfpathlineto{\pgfqpoint{5.039397in}{2.602024in}}%
\pgfpathlineto{\pgfqpoint{5.040539in}{2.600154in}}%
\pgfpathlineto{\pgfqpoint{5.041459in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{5.042174in}{2.596543in}}%
\pgfpathlineto{\pgfqpoint{5.042706in}{2.594793in}}%
\pgfpathlineto{\pgfqpoint{5.043081in}{2.593074in}}%
\pgfpathlineto{\pgfqpoint{5.043333in}{2.591377in}}%
\pgfpathlineto{\pgfqpoint{5.043497in}{2.589698in}}%
\pgfpathlineto{\pgfqpoint{5.043611in}{2.588028in}}%
\pgfpathlineto{\pgfqpoint{5.043716in}{2.586361in}}%
\pgfpathlineto{\pgfqpoint{5.043851in}{2.584691in}}%
\pgfpathlineto{\pgfqpoint{5.044056in}{2.583010in}}%
\pgfpathlineto{\pgfqpoint{5.044370in}{2.581312in}}%
\pgfpathlineto{\pgfqpoint{5.044825in}{2.579594in}}%
\pgfpathlineto{\pgfqpoint{5.045452in}{2.577850in}}%
\pgfpathlineto{\pgfqpoint{5.046276in}{2.576077in}}%
\pgfpathlineto{\pgfqpoint{5.047314in}{2.574274in}}%
\pgfpathlineto{\pgfqpoint{5.048578in}{2.572440in}}%
\pgfpathlineto{\pgfqpoint{5.050073in}{2.570575in}}%
\pgfpathlineto{\pgfqpoint{5.051794in}{2.568681in}}%
\pgfpathlineto{\pgfqpoint{5.053733in}{2.566760in}}%
\pgfpathlineto{\pgfqpoint{5.055871in}{2.564816in}}%
\pgfpathlineto{\pgfqpoint{5.058184in}{2.562853in}}%
\pgfpathlineto{\pgfqpoint{5.060643in}{2.560877in}}%
\pgfpathlineto{\pgfqpoint{5.063214in}{2.558893in}}%
\pgfpathlineto{\pgfqpoint{5.065858in}{2.556908in}}%
\pgfpathlineto{\pgfqpoint{5.068534in}{2.554927in}}%
\pgfpathlineto{\pgfqpoint{5.071201in}{2.552956in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{2.551001in}}%
\pgfpathlineto{\pgfqpoint{5.076338in}{2.549068in}}%
\pgfpathlineto{\pgfqpoint{5.078727in}{2.547162in}}%
\pgfpathlineto{\pgfqpoint{5.080948in}{2.545287in}}%
\pgfpathlineto{\pgfqpoint{5.082968in}{2.543445in}}%
\pgfpathlineto{\pgfqpoint{5.084759in}{2.541641in}}%
\pgfpathlineto{\pgfqpoint{5.086301in}{2.539875in}}%
\pgfpathlineto{\pgfqpoint{5.087576in}{2.538149in}}%
\pgfpathlineto{\pgfqpoint{5.088574in}{2.536462in}}%
\pgfpathlineto{\pgfqpoint{5.089291in}{2.534814in}}%
\pgfpathlineto{\pgfqpoint{5.089728in}{2.533204in}}%
\pgfpathlineto{\pgfqpoint{5.089892in}{2.531628in}}%
\pgfpathlineto{\pgfqpoint{5.089797in}{2.530085in}}%
\pgfpathlineto{\pgfqpoint{5.089457in}{2.528571in}}%
\pgfpathlineto{\pgfqpoint{5.088895in}{2.527083in}}%
\pgfpathlineto{\pgfqpoint{5.088135in}{2.525617in}}%
\pgfpathlineto{\pgfqpoint{5.087201in}{2.524168in}}%
\pgfpathlineto{\pgfqpoint{5.086122in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{5.084925in}{2.521309in}}%
\pgfpathlineto{\pgfqpoint{5.083638in}{2.519892in}}%
\pgfpathlineto{\pgfqpoint{5.082286in}{2.518478in}}%
\pgfpathlineto{\pgfqpoint{5.080892in}{2.517065in}}%
\pgfpathlineto{\pgfqpoint{5.079477in}{2.515650in}}%
\pgfpathlineto{\pgfqpoint{5.078057in}{2.514231in}}%
\pgfpathlineto{\pgfqpoint{5.076646in}{2.512808in}}%
\pgfpathlineto{\pgfqpoint{5.075252in}{2.511379in}}%
\pgfpathlineto{\pgfqpoint{5.073879in}{2.509945in}}%
\pgfpathlineto{\pgfqpoint{5.072525in}{2.508505in}}%
\pgfpathlineto{\pgfqpoint{5.071187in}{2.507059in}}%
\pgfpathlineto{\pgfqpoint{5.069856in}{2.505609in}}%
\pgfpathlineto{\pgfqpoint{5.068519in}{2.504156in}}%
\pgfpathlineto{\pgfqpoint{5.067162in}{2.502702in}}%
\pgfpathlineto{\pgfqpoint{5.065767in}{2.501246in}}%
\pgfpathlineto{\pgfqpoint{5.064316in}{2.499792in}}%
\pgfpathlineto{\pgfqpoint{5.062791in}{2.498341in}}%
\pgfpathlineto{\pgfqpoint{5.061173in}{2.496892in}}%
\pgfpathlineto{\pgfqpoint{5.059444in}{2.495449in}}%
\pgfpathlineto{\pgfqpoint{5.057588in}{2.494010in}}%
\pgfpathlineto{\pgfqpoint{5.055592in}{2.492578in}}%
\pgfpathlineto{\pgfqpoint{5.053447in}{2.491152in}}%
\pgfpathlineto{\pgfqpoint{5.051146in}{2.489731in}}%
\pgfpathlineto{\pgfqpoint{5.048685in}{2.488316in}}%
\pgfpathlineto{\pgfqpoint{5.046067in}{2.486905in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{2.485497in}}%
\pgfpathlineto{\pgfqpoint{5.040387in}{2.484091in}}%
\pgfpathlineto{\pgfqpoint{5.037348in}{2.482685in}}%
\pgfpathlineto{\pgfqpoint{5.034201in}{2.481278in}}%
\pgfpathlineto{\pgfqpoint{5.030966in}{2.479867in}}%
\pgfpathlineto{\pgfqpoint{5.027668in}{2.478450in}}%
\pgfpathlineto{\pgfqpoint{5.024333in}{2.477026in}}%
\pgfpathlineto{\pgfqpoint{5.020992in}{2.475592in}}%
\pgfpathlineto{\pgfqpoint{5.017672in}{2.474147in}}%
\pgfpathlineto{\pgfqpoint{5.014405in}{2.472689in}}%
\pgfpathlineto{\pgfqpoint{5.011221in}{2.471217in}}%
\pgfpathlineto{\pgfqpoint{5.008148in}{2.469729in}}%
\pgfpathlineto{\pgfqpoint{5.005213in}{2.468224in}}%
\pgfpathlineto{\pgfqpoint{5.002441in}{2.466702in}}%
\pgfpathlineto{\pgfqpoint{4.999853in}{2.465163in}}%
\pgfpathlineto{\pgfqpoint{4.997469in}{2.463606in}}%
\pgfpathlineto{\pgfqpoint{4.995302in}{2.462031in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{2.460439in}}%
\pgfpathlineto{\pgfqpoint{4.991661in}{2.458832in}}%
\pgfpathlineto{\pgfqpoint{4.990196in}{2.457209in}}%
\pgfpathlineto{\pgfqpoint{4.988966in}{2.455572in}}%
\pgfpathlineto{\pgfqpoint{4.987967in}{2.453922in}}%
\pgfpathlineto{\pgfqpoint{4.987190in}{2.452261in}}%
\pgfpathlineto{\pgfqpoint{4.986620in}{2.450590in}}%
\pgfpathlineto{\pgfqpoint{4.986243in}{2.448910in}}%
\pgfpathlineto{\pgfqpoint{4.986040in}{2.447224in}}%
\pgfpathlineto{\pgfqpoint{4.985991in}{2.445532in}}%
\pgfpathlineto{\pgfqpoint{4.986072in}{2.443837in}}%
\pgfpathlineto{\pgfqpoint{4.986260in}{2.442139in}}%
\pgfpathlineto{\pgfqpoint{4.986531in}{2.440439in}}%
\pgfpathlineto{\pgfqpoint{4.986857in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{4.987215in}{2.437038in}}%
\pgfpathlineto{\pgfqpoint{4.987578in}{2.435340in}}%
\pgfpathlineto{\pgfqpoint{4.987921in}{2.433642in}}%
\pgfpathlineto{\pgfqpoint{4.988221in}{2.431947in}}%
\pgfpathlineto{\pgfqpoint{4.988453in}{2.430254in}}%
\pgfpathlineto{\pgfqpoint{4.988597in}{2.428564in}}%
\pgfpathlineto{\pgfqpoint{4.988632in}{2.426875in}}%
\pgfpathlineto{\pgfqpoint{4.988540in}{2.425189in}}%
\pgfpathlineto{\pgfqpoint{4.988304in}{2.423504in}}%
\pgfpathlineto{\pgfqpoint{4.987909in}{2.421820in}}%
\pgfpathlineto{\pgfqpoint{4.987345in}{2.420136in}}%
\pgfpathlineto{\pgfqpoint{4.986602in}{2.418453in}}%
\pgfpathlineto{\pgfqpoint{4.985674in}{2.416768in}}%
\pgfpathlineto{\pgfqpoint{4.984558in}{2.415081in}}%
\pgfpathlineto{\pgfqpoint{4.983253in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{4.981762in}{2.411698in}}%
\pgfpathlineto{\pgfqpoint{4.980092in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.978254in}{2.408297in}}%
\pgfpathlineto{\pgfqpoint{4.976260in}{2.406587in}}%
\pgfpathlineto{\pgfqpoint{4.974129in}{2.404871in}}%
\pgfpathlineto{\pgfqpoint{4.971880in}{2.403148in}}%
\pgfpathlineto{\pgfqpoint{4.969537in}{2.401416in}}%
\pgfpathlineto{\pgfqpoint{4.967127in}{2.399677in}}%
\pgfpathlineto{\pgfqpoint{4.964679in}{2.397931in}}%
\pgfpathlineto{\pgfqpoint{4.962225in}{2.396176in}}%
\pgfpathlineto{\pgfqpoint{4.959799in}{2.394414in}}%
\pgfpathlineto{\pgfqpoint{4.957433in}{2.392646in}}%
\pgfpathlineto{\pgfqpoint{4.955163in}{2.390872in}}%
\pgfpathlineto{\pgfqpoint{4.953024in}{2.389094in}}%
\pgfpathlineto{\pgfqpoint{4.951047in}{2.387311in}}%
\pgfpathlineto{\pgfqpoint{4.949265in}{2.385527in}}%
\pgfpathlineto{\pgfqpoint{4.947706in}{2.383743in}}%
\pgfpathlineto{\pgfqpoint{4.946395in}{2.381960in}}%
\pgfpathlineto{\pgfqpoint{4.945353in}{2.380179in}}%
\pgfpathlineto{\pgfqpoint{4.944596in}{2.378403in}}%
\pgfpathlineto{\pgfqpoint{4.944135in}{2.376633in}}%
\pgfpathlineto{\pgfqpoint{4.943976in}{2.374871in}}%
\pgfpathlineto{\pgfqpoint{4.944118in}{2.373118in}}%
\pgfpathlineto{\pgfqpoint{4.944555in}{2.371375in}}%
\pgfpathlineto{\pgfqpoint{4.945277in}{2.369644in}}%
\pgfpathlineto{\pgfqpoint{4.946267in}{2.367924in}}%
\pgfpathlineto{\pgfqpoint{4.947503in}{2.366217in}}%
\pgfpathlineto{\pgfqpoint{4.948962in}{2.364522in}}%
\pgfpathlineto{\pgfqpoint{4.950614in}{2.362839in}}%
\pgfpathlineto{\pgfqpoint{4.952429in}{2.361168in}}%
\pgfpathlineto{\pgfqpoint{4.954377in}{2.359509in}}%
\pgfpathlineto{\pgfqpoint{4.956426in}{2.357860in}}%
\pgfpathlineto{\pgfqpoint{4.958544in}{2.356220in}}%
\pgfpathlineto{\pgfqpoint{4.960704in}{2.354588in}}%
\pgfpathlineto{\pgfqpoint{4.962877in}{2.352964in}}%
\pgfpathlineto{\pgfqpoint{4.965043in}{2.351345in}}%
\pgfpathlineto{\pgfqpoint{4.967182in}{2.349732in}}%
\pgfpathlineto{\pgfqpoint{4.969280in}{2.348123in}}%
\pgfpathlineto{\pgfqpoint{4.971328in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{4.973322in}{2.344913in}}%
\pgfpathlineto{\pgfqpoint{4.975262in}{2.343313in}}%
\pgfpathlineto{\pgfqpoint{4.977154in}{2.341715in}}%
\pgfpathlineto{\pgfqpoint{4.979007in}{2.340120in}}%
\pgfpathlineto{\pgfqpoint{4.980834in}{2.338529in}}%
\pgfpathlineto{\pgfqpoint{4.982652in}{2.336942in}}%
\pgfpathlineto{\pgfqpoint{4.984477in}{2.335361in}}%
\pgfpathlineto{\pgfqpoint{4.986327in}{2.333787in}}%
\pgfpathlineto{\pgfqpoint{4.988220in}{2.332222in}}%
\pgfpathlineto{\pgfqpoint{4.990170in}{2.330666in}}%
\pgfpathlineto{\pgfqpoint{4.992192in}{2.329121in}}%
\pgfpathlineto{\pgfqpoint{4.994293in}{2.327588in}}%
\pgfpathlineto{\pgfqpoint{4.996477in}{2.326068in}}%
\pgfpathlineto{\pgfqpoint{4.998743in}{2.324560in}}%
\pgfpathlineto{\pgfqpoint{5.001082in}{2.323065in}}%
\pgfpathlineto{\pgfqpoint{5.003479in}{2.321581in}}%
\pgfpathlineto{\pgfqpoint{5.005913in}{2.320107in}}%
\pgfpathlineto{\pgfqpoint{5.008355in}{2.318641in}}%
\pgfpathlineto{\pgfqpoint{5.010771in}{2.317180in}}%
\pgfpathlineto{\pgfqpoint{5.013121in}{2.315720in}}%
\pgfpathlineto{\pgfqpoint{5.015360in}{2.314257in}}%
\pgfpathlineto{\pgfqpoint{5.017442in}{2.312786in}}%
\pgfpathlineto{\pgfqpoint{5.019316in}{2.311302in}}%
\pgfpathlineto{\pgfqpoint{5.020932in}{2.309799in}}%
\pgfpathlineto{\pgfqpoint{5.022243in}{2.308272in}}%
\pgfpathlineto{\pgfqpoint{5.023201in}{2.306714in}}%
\pgfpathlineto{\pgfqpoint{5.023766in}{2.305119in}}%
\pgfpathlineto{\pgfqpoint{5.023901in}{2.303483in}}%
\pgfpathlineto{\pgfqpoint{5.023580in}{2.301801in}}%
\pgfpathlineto{\pgfqpoint{5.022783in}{2.300068in}}%
\pgfpathlineto{\pgfqpoint{5.021501in}{2.298281in}}%
\pgfpathlineto{\pgfqpoint{5.019737in}{2.296438in}}%
\pgfpathlineto{\pgfqpoint{5.017506in}{2.294539in}}%
\pgfpathlineto{\pgfqpoint{5.014836in}{2.292585in}}%
\pgfpathlineto{\pgfqpoint{5.011765in}{2.290577in}}%
\pgfpathlineto{\pgfqpoint{5.008347in}{2.288520in}}%
\pgfpathlineto{\pgfqpoint{5.004647in}{2.286420in}}%
\pgfpathlineto{\pgfqpoint{5.000742in}{2.284284in}}%
\pgfpathlineto{\pgfqpoint{4.996718in}{2.282121in}}%
\pgfpathlineto{\pgfqpoint{4.992670in}{2.279943in}}%
\pgfpathlineto{\pgfqpoint{4.988701in}{2.277761in}}%
\pgfpathlineto{\pgfqpoint{4.984916in}{2.275588in}}%
\pgfpathlineto{\pgfqpoint{4.981422in}{2.273438in}}%
\pgfpathlineto{\pgfqpoint{4.978325in}{2.271327in}}%
\pgfpathlineto{\pgfqpoint{4.975727in}{2.269268in}}%
\pgfpathlineto{\pgfqpoint{4.973719in}{2.267276in}}%
\pgfpathlineto{\pgfqpoint{4.972385in}{2.265365in}}%
\pgfpathlineto{\pgfqpoint{4.971793in}{2.263546in}}%
\pgfpathlineto{\pgfqpoint{4.971995in}{2.261829in}}%
\pgfpathlineto{\pgfqpoint{4.973025in}{2.260224in}}%
\pgfpathlineto{\pgfqpoint{4.974898in}{2.258736in}}%
\pgfpathlineto{\pgfqpoint{4.977608in}{2.257368in}}%
\pgfpathlineto{\pgfqpoint{4.981129in}{2.256121in}}%
\pgfpathlineto{\pgfqpoint{4.985416in}{2.254991in}}%
\pgfpathlineto{\pgfqpoint{4.990406in}{2.253974in}}%
\pgfpathlineto{\pgfqpoint{4.996018in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{5.002159in}{2.252241in}}%
\pgfpathlineto{\pgfqpoint{5.008727in}{2.251503in}}%
\pgfpathlineto{\pgfqpoint{5.015610in}{2.250832in}}%
\pgfpathlineto{\pgfqpoint{5.022693in}{2.250211in}}%
\pgfpathlineto{\pgfqpoint{5.029860in}{2.249624in}}%
\pgfpathlineto{\pgfqpoint{5.036998in}{2.249055in}}%
\pgfpathlineto{\pgfqpoint{5.044000in}{2.248486in}}%
\pgfpathlineto{\pgfqpoint{5.050766in}{2.247901in}}%
\pgfpathlineto{\pgfqpoint{5.057206in}{2.247286in}}%
\pgfpathlineto{\pgfqpoint{5.063245in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{5.068818in}{2.245910in}}%
\pgfpathlineto{\pgfqpoint{5.073878in}{2.245127in}}%
\pgfpathlineto{\pgfqpoint{5.078391in}{2.244269in}}%
\pgfpathlineto{\pgfqpoint{5.082342in}{2.243331in}}%
\pgfpathlineto{\pgfqpoint{5.085727in}{2.242311in}}%
\pgfpathlineto{\pgfqpoint{5.088561in}{2.241208in}}%
\pgfpathlineto{\pgfqpoint{5.090872in}{2.240023in}}%
\pgfpathlineto{\pgfqpoint{5.092701in}{2.238762in}}%
\pgfpathlineto{\pgfqpoint{5.094102in}{2.237432in}}%
\pgfpathlineto{\pgfqpoint{5.095136in}{2.236041in}}%
\pgfpathlineto{\pgfqpoint{5.095877in}{2.234601in}}%
\pgfpathlineto{\pgfqpoint{5.096401in}{2.233123in}}%
\pgfpathlineto{\pgfqpoint{5.096791in}{2.231623in}}%
\pgfpathlineto{\pgfqpoint{5.097129in}{2.230113in}}%
\pgfpathlineto{\pgfqpoint{5.097497in}{2.228609in}}%
\pgfpathlineto{\pgfqpoint{5.097976in}{2.227125in}}%
\pgfpathlineto{\pgfqpoint{5.098638in}{2.225677in}}%
\pgfpathlineto{\pgfqpoint{5.099548in}{2.224276in}}%
\pgfpathlineto{\pgfqpoint{5.100762in}{2.222935in}}%
\pgfpathlineto{\pgfqpoint{5.102326in}{2.221663in}}%
\pgfpathlineto{\pgfqpoint{5.104270in}{2.220469in}}%
\pgfpathlineto{\pgfqpoint{5.106615in}{2.219358in}}%
\pgfpathlineto{\pgfqpoint{5.109366in}{2.218332in}}%
\pgfpathlineto{\pgfqpoint{5.112517in}{2.217394in}}%
\pgfpathlineto{\pgfqpoint{5.116046in}{2.216540in}}%
\pgfpathlineto{\pgfqpoint{5.119924in}{2.215766in}}%
\pgfpathlineto{\pgfqpoint{5.124109in}{2.215065in}}%
\pgfpathlineto{\pgfqpoint{5.128553in}{2.214430in}}%
\pgfpathlineto{\pgfqpoint{5.133202in}{2.213850in}}%
\pgfpathlineto{\pgfqpoint{5.137995in}{2.213314in}}%
\pgfpathlineto{\pgfqpoint{5.142872in}{2.212810in}}%
\pgfpathlineto{\pgfqpoint{5.147773in}{2.212325in}}%
\pgfpathlineto{\pgfqpoint{5.152636in}{2.211847in}}%
\pgfpathlineto{\pgfqpoint{5.157407in}{2.211364in}}%
\pgfpathlineto{\pgfqpoint{5.162034in}{2.210865in}}%
\pgfpathlineto{\pgfqpoint{5.166473in}{2.210338in}}%
\pgfpathlineto{\pgfqpoint{5.170685in}{2.209776in}}%
\pgfpathlineto{\pgfqpoint{5.174640in}{2.209169in}}%
\pgfpathlineto{\pgfqpoint{5.178315in}{2.208512in}}%
\pgfpathlineto{\pgfqpoint{5.181694in}{2.207800in}}%
\pgfpathlineto{\pgfqpoint{5.184771in}{2.207030in}}%
\pgfpathlineto{\pgfqpoint{5.187545in}{2.206201in}}%
\pgfpathlineto{\pgfqpoint{5.190023in}{2.205312in}}%
\pgfpathlineto{\pgfqpoint{5.192217in}{2.204364in}}%
\pgfpathlineto{\pgfqpoint{5.194144in}{2.203362in}}%
\pgfpathlineto{\pgfqpoint{5.195825in}{2.202307in}}%
\pgfpathlineto{\pgfqpoint{5.197285in}{2.201205in}}%
\pgfpathlineto{\pgfqpoint{5.198550in}{2.200060in}}%
\pgfpathlineto{\pgfqpoint{5.199645in}{2.198878in}}%
\pgfpathlineto{\pgfqpoint{5.200597in}{2.197665in}}%
\pgfpathlineto{\pgfqpoint{5.201433in}{2.196425in}}%
\pgfpathlineto{\pgfqpoint{5.202175in}{2.195165in}}%
\pgfpathlineto{\pgfqpoint{5.202845in}{2.193888in}}%
\pgfpathlineto{\pgfqpoint{5.203462in}{2.192600in}}%
\pgfpathlineto{\pgfqpoint{5.204040in}{2.191302in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{5.205128in}{2.188693in}}%
\pgfpathlineto{\pgfqpoint{5.205652in}{2.187384in}}%
\pgfpathlineto{\pgfqpoint{5.206169in}{2.186074in}}%
\pgfpathlineto{\pgfqpoint{5.206680in}{2.184763in}}%
\pgfpathlineto{\pgfqpoint{5.207186in}{2.183451in}}%
\pgfpathlineto{\pgfqpoint{5.207687in}{2.182139in}}%
\pgfpathlineto{\pgfqpoint{5.208180in}{2.180825in}}%
\pgfpathlineto{\pgfqpoint{5.208667in}{2.179510in}}%
\pgfpathlineto{\pgfqpoint{5.209148in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{5.209626in}{2.176877in}}%
\pgfpathlineto{\pgfqpoint{5.210103in}{2.175560in}}%
\pgfpathlineto{\pgfqpoint{5.210587in}{2.174246in}}%
\pgfpathlineto{\pgfqpoint{5.211085in}{2.172936in}}%
\pgfpathlineto{\pgfqpoint{5.211608in}{2.171633in}}%
\pgfpathlineto{\pgfqpoint{5.212168in}{2.170341in}}%
\pgfpathlineto{\pgfqpoint{5.212777in}{2.169063in}}%
\pgfpathlineto{\pgfqpoint{5.213449in}{2.167803in}}%
\pgfpathlineto{\pgfqpoint{5.214198in}{2.166566in}}%
\pgfpathlineto{\pgfqpoint{5.215038in}{2.165355in}}%
\pgfpathlineto{\pgfqpoint{5.215980in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.217033in}{2.163027in}}%
\pgfpathlineto{\pgfqpoint{5.218205in}{2.161916in}}%
\pgfpathlineto{\pgfqpoint{5.219497in}{2.160842in}}%
\pgfpathlineto{\pgfqpoint{5.220908in}{2.159806in}}%
\pgfpathlineto{\pgfqpoint{5.222432in}{2.158805in}}%
\pgfpathlineto{\pgfqpoint{5.224056in}{2.157838in}}%
\pgfpathlineto{\pgfqpoint{5.225765in}{2.156899in}}%
\pgfpathlineto{\pgfqpoint{5.227535in}{2.155984in}}%
\pgfpathlineto{\pgfqpoint{5.229342in}{2.155083in}}%
\pgfpathlineto{\pgfqpoint{5.231154in}{2.154189in}}%
\pgfpathlineto{\pgfqpoint{5.232936in}{2.153290in}}%
\pgfpathlineto{\pgfqpoint{5.234653in}{2.152377in}}%
\pgfpathlineto{\pgfqpoint{5.236265in}{2.151436in}}%
\pgfpathlineto{\pgfqpoint{5.237734in}{2.150455in}}%
\pgfpathlineto{\pgfqpoint{5.239020in}{2.149423in}}%
\pgfpathlineto{\pgfqpoint{5.240088in}{2.148326in}}%
\pgfpathlineto{\pgfqpoint{5.240904in}{2.147152in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{5.241659in}{2.144535in}}%
\pgfpathlineto{\pgfqpoint{5.241554in}{2.143075in}}%
\pgfpathlineto{\pgfqpoint{5.241106in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{5.240309in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{5.239162in}{2.138017in}}%
\pgfpathlineto{\pgfqpoint{5.237672in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{5.235852in}{2.134070in}}%
\pgfpathlineto{\pgfqpoint{5.233724in}{2.131932in}}%
\pgfpathlineto{\pgfqpoint{5.231311in}{2.129692in}}%
\pgfpathlineto{\pgfqpoint{5.228647in}{2.127360in}}%
\pgfpathlineto{\pgfqpoint{5.225765in}{2.124946in}}%
\pgfpathlineto{\pgfqpoint{5.222705in}{2.122461in}}%
\pgfpathlineto{\pgfqpoint{5.219505in}{2.119917in}}%
\pgfpathlineto{\pgfqpoint{5.216206in}{2.117328in}}%
\pgfpathlineto{\pgfqpoint{5.212847in}{2.114706in}}%
\pgfpathlineto{\pgfqpoint{5.209463in}{2.112062in}}%
\pgfpathlineto{\pgfqpoint{5.206086in}{2.109408in}}%
\pgfpathlineto{\pgfqpoint{5.202743in}{2.106752in}}%
\pgfpathlineto{\pgfqpoint{5.199454in}{2.104101in}}%
\pgfpathlineto{\pgfqpoint{5.196231in}{2.101461in}}%
\pgfpathlineto{\pgfqpoint{5.193078in}{2.098832in}}%
\pgfpathlineto{\pgfqpoint{5.189992in}{2.096214in}}%
\pgfpathlineto{\pgfqpoint{5.186960in}{2.093602in}}%
\pgfpathlineto{\pgfqpoint{5.183962in}{2.090991in}}%
\pgfpathlineto{\pgfqpoint{5.180971in}{2.088370in}}%
\pgfpathlineto{\pgfqpoint{5.177953in}{2.085727in}}%
\pgfpathlineto{\pgfqpoint{5.174870in}{2.083049in}}%
\pgfpathlineto{\pgfqpoint{5.171680in}{2.080320in}}%
\pgfpathlineto{\pgfqpoint{5.168338in}{2.077523in}}%
\pgfpathlineto{\pgfqpoint{5.164801in}{2.074643in}}%
\pgfpathlineto{\pgfqpoint{5.161026in}{2.071661in}}%
\pgfpathlineto{\pgfqpoint{5.156975in}{2.068563in}}%
\pgfpathlineto{\pgfqpoint{5.152614in}{2.065336in}}%
\pgfpathlineto{\pgfqpoint{5.147916in}{2.061966in}}%
\pgfpathlineto{\pgfqpoint{5.142863in}{2.058446in}}%
\pgfpathlineto{\pgfqpoint{5.137443in}{2.054770in}}%
\pgfpathlineto{\pgfqpoint{5.131659in}{2.050936in}}%
\pgfpathlineto{\pgfqpoint{5.125521in}{2.046947in}}%
\pgfpathlineto{\pgfqpoint{5.119052in}{2.042808in}}%
\pgfpathlineto{\pgfqpoint{5.112283in}{2.038531in}}%
\pgfpathlineto{\pgfqpoint{5.105258in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{5.098030in}{2.029625in}}%
\pgfpathlineto{\pgfqpoint{5.090658in}{2.025037in}}%
\pgfpathlineto{\pgfqpoint{5.083209in}{2.020391in}}%
\pgfpathlineto{\pgfqpoint{5.075754in}{2.015714in}}%
\pgfpathlineto{\pgfqpoint{5.068366in}{2.011035in}}%
\pgfpathlineto{\pgfqpoint{5.061117in}{2.006382in}}%
\pgfpathlineto{\pgfqpoint{5.054075in}{2.001783in}}%
\pgfpathlineto{\pgfqpoint{5.047305in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{5.040860in}{1.992849in}}%
\pgfpathlineto{\pgfqpoint{5.034783in}{1.988556in}}%
\pgfpathlineto{\pgfqpoint{5.029107in}{1.984399in}}%
\pgfpathlineto{\pgfqpoint{5.023847in}{1.980388in}}%
\pgfpathlineto{\pgfqpoint{5.019003in}{1.976525in}}%
\pgfpathlineto{\pgfqpoint{5.014562in}{1.972806in}}%
\pgfpathlineto{\pgfqpoint{5.010492in}{1.969220in}}%
\pgfpathlineto{\pgfqpoint{5.006747in}{1.965751in}}%
\pgfpathlineto{\pgfqpoint{5.003270in}{1.962376in}}%
\pgfpathlineto{\pgfqpoint{4.999988in}{1.959067in}}%
\pgfpathlineto{\pgfqpoint{4.996823in}{1.955793in}}%
\pgfpathlineto{\pgfqpoint{4.993690in}{1.952518in}}%
\pgfpathlineto{\pgfqpoint{4.990501in}{1.949205in}}%
\pgfpathlineto{\pgfqpoint{4.987166in}{1.945818in}}%
\pgfpathlineto{\pgfqpoint{4.983602in}{1.942318in}}%
\pgfpathlineto{\pgfqpoint{4.979729in}{1.938672in}}%
\pgfpathlineto{\pgfqpoint{4.975480in}{1.934849in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{4.965642in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{4.959986in}{1.922083in}}%
\pgfpathlineto{\pgfqpoint{4.953826in}{1.917352in}}%
\pgfpathlineto{\pgfqpoint{4.947175in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{4.940067in}{1.907185in}}%
\pgfpathlineto{\pgfqpoint{4.932556in}{1.901783in}}%
\pgfpathlineto{\pgfqpoint{4.924718in}{1.896205in}}%
\pgfpathlineto{\pgfqpoint{4.916646in}{1.890493in}}%
\pgfpathlineto{\pgfqpoint{4.908451in}{1.884692in}}%
\pgfpathlineto{\pgfqpoint{4.900257in}{1.878859in}}%
\pgfpathlineto{\pgfqpoint{4.892201in}{1.873055in}}%
\pgfpathlineto{\pgfqpoint{4.884427in}{1.867346in}}%
\pgfpathlineto{\pgfqpoint{4.877081in}{1.861798in}}%
\pgfpathlineto{\pgfqpoint{4.870309in}{1.856481in}}%
\pgfpathlineto{\pgfqpoint{4.864250in}{1.851460in}}%
\pgfpathlineto{\pgfqpoint{4.859030in}{1.846799in}}%
\pgfpathlineto{\pgfqpoint{4.854762in}{1.842552in}}%
\pgfpathlineto{\pgfqpoint{4.851534in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{4.849414in}{1.835480in}}%
\pgfpathlineto{\pgfqpoint{4.848439in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{4.848621in}{1.830484in}}%
\pgfpathlineto{\pgfqpoint{4.849940in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{4.852349in}{1.827599in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{4.860111in}{1.826643in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{4.871045in}{1.827251in}}%
\pgfpathlineto{\pgfqpoint{4.877359in}{1.827987in}}%
\pgfpathlineto{\pgfqpoint{4.884037in}{1.828920in}}%
\pgfpathlineto{\pgfqpoint{4.890926in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{4.897879in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{4.904754in}{1.832182in}}%
\pgfpathlineto{\pgfqpoint{4.911426in}{1.833201in}}%
\pgfpathlineto{\pgfqpoint{4.917781in}{1.834086in}}%
\pgfpathlineto{\pgfqpoint{4.923730in}{1.834791in}}%
\pgfpathlineto{\pgfqpoint{4.929198in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{4.934139in}{1.835519in}}%
\pgfpathlineto{\pgfqpoint{4.938525in}{1.835498in}}%
\pgfpathlineto{\pgfqpoint{4.942353in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{4.945643in}{1.834666in}}%
\pgfpathlineto{\pgfqpoint{4.948436in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{4.950792in}{1.832875in}}%
\pgfpathlineto{\pgfqpoint{4.952789in}{1.831696in}}%
\pgfpathlineto{\pgfqpoint{4.954521in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{4.956091in}{1.828995in}}%
\pgfpathlineto{\pgfqpoint{4.957614in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{4.959205in}{1.826208in}}%
\pgfpathlineto{\pgfqpoint{4.960981in}{1.824933in}}%
\pgfpathlineto{\pgfqpoint{4.963057in}{1.823816in}}%
\pgfpathlineto{\pgfqpoint{4.965535in}{1.822915in}}%
\pgfpathlineto{\pgfqpoint{4.968510in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{4.972058in}{1.821956in}}%
\pgfpathlineto{\pgfqpoint{4.976237in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{4.981087in}{1.822364in}}%
\pgfpathlineto{\pgfqpoint{4.986622in}{1.823133in}}%
\pgfpathlineto{\pgfqpoint{4.992836in}{1.824283in}}%
\pgfpathlineto{\pgfqpoint{4.999700in}{1.825802in}}%
\pgfpathlineto{\pgfqpoint{5.007163in}{1.827668in}}%
\pgfpathlineto{\pgfqpoint{5.015156in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{5.023592in}{1.832292in}}%
\pgfpathlineto{\pgfqpoint{5.032374in}{1.834957in}}%
\pgfpathlineto{\pgfqpoint{5.041392in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{5.050531in}{1.840706in}}%
\pgfpathlineto{\pgfqpoint{5.059676in}{1.843666in}}%
\pgfpathlineto{\pgfqpoint{5.068710in}{1.846598in}}%
\pgfpathlineto{\pgfqpoint{5.077523in}{1.849441in}}%
\pgfpathlineto{\pgfqpoint{5.086013in}{1.852135in}}%
\pgfpathlineto{\pgfqpoint{5.094087in}{1.854628in}}%
\pgfpathlineto{\pgfqpoint{5.101665in}{1.856872in}}%
\pgfpathlineto{\pgfqpoint{5.108680in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{5.115079in}{1.860458in}}%
\pgfpathlineto{\pgfqpoint{5.120826in}{1.861742in}}%
\pgfpathlineto{\pgfqpoint{5.125900in}{1.862664in}}%
\pgfpathlineto{\pgfqpoint{5.130292in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{5.134012in}{1.863394in}}%
\pgfpathlineto{\pgfqpoint{5.137080in}{1.863210in}}%
\pgfpathlineto{\pgfqpoint{5.139528in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{5.141399in}{1.861820in}}%
\pgfpathlineto{\pgfqpoint{5.142747in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{5.143630in}{1.859234in}}%
\pgfpathlineto{\pgfqpoint{5.144111in}{1.857572in}}%
\pgfpathlineto{\pgfqpoint{5.144259in}{1.855712in}}%
\pgfpathlineto{\pgfqpoint{5.144141in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{5.143823in}{1.851552in}}%
\pgfpathlineto{\pgfqpoint{5.143369in}{1.849325in}}%
\pgfpathlineto{\pgfqpoint{5.142838in}{1.847047in}}%
\pgfpathlineto{\pgfqpoint{5.142282in}{1.844748in}}%
\pgfpathlineto{\pgfqpoint{5.141747in}{1.842456in}}%
\pgfpathlineto{\pgfqpoint{5.141270in}{1.840193in}}%
\pgfpathlineto{\pgfqpoint{5.140877in}{1.837975in}}%
\pgfpathlineto{\pgfqpoint{5.140589in}{1.835815in}}%
\pgfpathlineto{\pgfqpoint{5.140414in}{1.833720in}}%
\pgfpathlineto{\pgfqpoint{5.140356in}{1.831691in}}%
\pgfpathlineto{\pgfqpoint{5.140408in}{1.829725in}}%
\pgfpathlineto{\pgfqpoint{5.140560in}{1.827817in}}%
\pgfpathlineto{\pgfqpoint{5.140796in}{1.825958in}}%
\pgfpathlineto{\pgfqpoint{5.141097in}{1.824136in}}%
\pgfpathlineto{\pgfqpoint{5.141442in}{1.822339in}}%
\pgfpathlineto{\pgfqpoint{5.141812in}{1.820555in}}%
\pgfpathlineto{\pgfqpoint{5.142187in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{5.142553in}{1.816981in}}%
\pgfpathlineto{\pgfqpoint{5.142897in}{1.815174in}}%
\pgfpathlineto{\pgfqpoint{5.143213in}{1.813347in}}%
\pgfpathlineto{\pgfqpoint{5.143501in}{1.811500in}}%
\pgfpathlineto{\pgfqpoint{5.143765in}{1.809634in}}%
\pgfpathlineto{\pgfqpoint{5.144017in}{1.807758in}}%
\pgfpathlineto{\pgfqpoint{5.144273in}{1.805882in}}%
\pgfpathlineto{\pgfqpoint{5.144554in}{1.804019in}}%
\pgfpathlineto{\pgfqpoint{5.144886in}{1.802186in}}%
\pgfpathlineto{\pgfqpoint{5.145299in}{1.800402in}}%
\pgfpathlineto{\pgfqpoint{5.145820in}{1.798687in}}%
\pgfpathlineto{\pgfqpoint{5.146482in}{1.797061in}}%
\pgfpathlineto{\pgfqpoint{5.147313in}{1.795545in}}%
\pgfpathlineto{\pgfqpoint{5.148338in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{5.149581in}{1.792908in}}%
\pgfpathlineto{\pgfqpoint{5.151055in}{1.791816in}}%
\pgfpathlineto{\pgfqpoint{5.152772in}{1.790886in}}%
\pgfpathlineto{\pgfqpoint{5.154732in}{1.790121in}}%
\pgfpathlineto{\pgfqpoint{5.156930in}{1.789519in}}%
\pgfpathlineto{\pgfqpoint{5.159351in}{1.789071in}}%
\pgfpathlineto{\pgfqpoint{5.161972in}{1.788765in}}%
\pgfpathlineto{\pgfqpoint{5.164765in}{1.788580in}}%
\pgfpathlineto{\pgfqpoint{5.167691in}{1.788495in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{5.173773in}{1.788506in}}%
\pgfpathlineto{\pgfqpoint{5.176834in}{1.788539in}}%
\pgfpathlineto{\pgfqpoint{5.179842in}{1.788545in}}%
\pgfpathlineto{\pgfqpoint{5.182748in}{1.788490in}}%
\pgfpathlineto{\pgfqpoint{5.185504in}{1.788342in}}%
\pgfpathlineto{\pgfqpoint{5.188070in}{1.788070in}}%
\pgfpathlineto{\pgfqpoint{5.190406in}{1.787646in}}%
\pgfpathlineto{\pgfqpoint{5.192483in}{1.787049in}}%
\pgfpathlineto{\pgfqpoint{5.194278in}{1.786259in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{5.196974in}{1.784065in}}%
\pgfpathlineto{\pgfqpoint{5.197875in}{1.782655in}}%
\pgfpathlineto{\pgfqpoint{5.198493in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{5.198851in}{1.779250in}}%
\pgfpathlineto{\pgfqpoint{5.198980in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{5.198921in}{1.775189in}}%
\pgfpathlineto{\pgfqpoint{5.198719in}{1.772983in}}%
\pgfpathlineto{\pgfqpoint{5.198425in}{1.770704in}}%
\pgfpathlineto{\pgfqpoint{5.198093in}{1.768394in}}%
\pgfpathlineto{\pgfqpoint{5.197781in}{1.766091in}}%
\pgfpathlineto{\pgfqpoint{5.197546in}{1.763837in}}%
\pgfpathlineto{\pgfqpoint{5.197443in}{1.761675in}}%
\pgfpathlineto{\pgfqpoint{5.197525in}{1.759641in}}%
\pgfpathlineto{\pgfqpoint{5.197838in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{5.198424in}{1.756102in}}%
\pgfpathlineto{\pgfqpoint{5.199315in}{1.754654in}}%
\pgfpathlineto{\pgfqpoint{5.200536in}{1.753449in}}%
\pgfpathlineto{\pgfqpoint{5.202101in}{1.752501in}}%
\pgfpathlineto{\pgfqpoint{5.204017in}{1.751815in}}%
\pgfpathlineto{\pgfqpoint{5.206278in}{1.751393in}}%
\pgfpathlineto{\pgfqpoint{5.208871in}{1.751225in}}%
\pgfpathlineto{\pgfqpoint{5.211777in}{1.751299in}}%
\pgfpathlineto{\pgfqpoint{5.214965in}{1.751595in}}%
\pgfpathlineto{\pgfqpoint{5.218403in}{1.752090in}}%
\pgfpathlineto{\pgfqpoint{5.222053in}{1.752758in}}%
\pgfpathlineto{\pgfqpoint{5.225873in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{5.229822in}{1.754490in}}%
\pgfpathlineto{\pgfqpoint{5.233860in}{1.755494in}}%
\pgfpathlineto{\pgfqpoint{5.237947in}{1.756552in}}%
\pgfpathlineto{\pgfqpoint{5.242048in}{1.757635in}}%
\pgfpathlineto{\pgfqpoint{5.246133in}{1.758720in}}%
\pgfpathlineto{\pgfqpoint{5.250175in}{1.759787in}}%
\pgfpathlineto{\pgfqpoint{5.254155in}{1.760821in}}%
\pgfpathlineto{\pgfqpoint{5.258058in}{1.761810in}}%
\pgfpathlineto{\pgfqpoint{5.261876in}{1.762747in}}%
\pgfpathlineto{\pgfqpoint{5.265608in}{1.763630in}}%
\pgfpathlineto{\pgfqpoint{5.269256in}{1.764460in}}%
\pgfpathlineto{\pgfqpoint{5.272826in}{1.765242in}}%
\pgfpathlineto{\pgfqpoint{5.276330in}{1.765984in}}%
\pgfpathlineto{\pgfqpoint{5.279779in}{1.766696in}}%
\pgfpathlineto{\pgfqpoint{5.283188in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{5.286570in}{1.768070in}}%
\pgfpathlineto{\pgfqpoint{5.289936in}{1.768751in}}%
\pgfpathlineto{\pgfqpoint{5.293297in}{1.769441in}}%
\pgfpathlineto{\pgfqpoint{5.296658in}{1.770142in}}%
\pgfpathlineto{\pgfqpoint{5.300020in}{1.770857in}}%
\pgfpathlineto{\pgfqpoint{5.303380in}{1.771582in}}%
\pgfpathlineto{\pgfqpoint{5.306729in}{1.772310in}}%
\pgfpathlineto{\pgfqpoint{5.310052in}{1.773029in}}%
\pgfpathlineto{\pgfqpoint{5.313330in}{1.773723in}}%
\pgfpathlineto{\pgfqpoint{5.316538in}{1.774371in}}%
\pgfpathlineto{\pgfqpoint{5.319646in}{1.774948in}}%
\pgfpathlineto{\pgfqpoint{5.322623in}{1.775428in}}%
\pgfpathlineto{\pgfqpoint{5.325435in}{1.775780in}}%
\pgfpathlineto{\pgfqpoint{5.328046in}{1.775975in}}%
\pgfpathlineto{\pgfqpoint{5.330422in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{5.332531in}{1.775771in}}%
\pgfpathlineto{\pgfqpoint{5.334343in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{5.335834in}{1.774598in}}%
\pgfpathlineto{\pgfqpoint{5.336987in}{1.773594in}}%
\pgfpathlineto{\pgfqpoint{5.337791in}{1.772294in}}%
\pgfpathlineto{\pgfqpoint{5.338242in}{1.770694in}}%
\pgfpathlineto{\pgfqpoint{5.338349in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{5.338126in}{1.766611in}}%
\pgfpathlineto{\pgfqpoint{5.337601in}{1.764159in}}%
\pgfpathlineto{\pgfqpoint{5.336808in}{1.761469in}}%
\pgfpathlineto{\pgfqpoint{5.335795in}{1.758577in}}%
\pgfpathlineto{\pgfqpoint{5.334614in}{1.755531in}}%
\pgfpathlineto{\pgfqpoint{5.333330in}{1.752382in}}%
\pgfpathlineto{\pgfqpoint{5.332011in}{1.749190in}}%
\pgfpathlineto{\pgfqpoint{5.330731in}{1.746020in}}%
\pgfpathlineto{\pgfqpoint{5.329568in}{1.742940in}}%
\pgfpathlineto{\pgfqpoint{5.328599in}{1.740020in}}%
\pgfpathlineto{\pgfqpoint{5.327902in}{1.737329in}}%
\pgfpathlineto{\pgfqpoint{5.327548in}{1.734932in}}%
\pgfpathlineto{\pgfqpoint{5.327602in}{1.732892in}}%
\pgfpathlineto{\pgfqpoint{5.328123in}{1.731262in}}%
\pgfpathlineto{\pgfqpoint{5.329154in}{1.730087in}}%
\pgfpathlineto{\pgfqpoint{5.330728in}{1.729398in}}%
\pgfpathlineto{\pgfqpoint{5.332863in}{1.729218in}}%
\pgfpathlineto{\pgfqpoint{5.335560in}{1.729553in}}%
\pgfpathlineto{\pgfqpoint{5.338807in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{5.342573in}{1.731720in}}%
\pgfpathlineto{\pgfqpoint{5.346815in}{1.733496in}}%
\pgfpathlineto{\pgfqpoint{5.351476in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{5.356487in}{1.738190in}}%
\pgfpathlineto{\pgfqpoint{5.361770in}{1.740981in}}%
\pgfpathlineto{\pgfqpoint{5.367240in}{1.743969in}}%
\pgfpathlineto{\pgfqpoint{5.372809in}{1.747073in}}%
\pgfpathlineto{\pgfqpoint{5.378384in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{5.383878in}{1.753296in}}%
\pgfpathlineto{\pgfqpoint{5.389204in}{1.756251in}}%
\pgfpathlineto{\pgfqpoint{5.394280in}{1.758998in}}%
\pgfpathlineto{\pgfqpoint{5.399034in}{1.761464in}}%
\pgfpathlineto{\pgfqpoint{5.403401in}{1.763588in}}%
\pgfpathlineto{\pgfqpoint{5.407326in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{5.410765in}{1.766592in}}%
\pgfpathlineto{\pgfqpoint{5.413685in}{1.767393in}}%
\pgfpathlineto{\pgfqpoint{5.416066in}{1.767690in}}%
\pgfpathlineto{\pgfqpoint{5.417897in}{1.767468in}}%
\pgfpathlineto{\pgfqpoint{5.419180in}{1.766725in}}%
\pgfpathlineto{\pgfqpoint{5.419928in}{1.765468in}}%
\pgfpathlineto{\pgfqpoint{5.420161in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{5.419913in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{5.419220in}{1.758817in}}%
\pgfpathlineto{\pgfqpoint{5.418130in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{5.416693in}{1.752334in}}%
\pgfpathlineto{\pgfqpoint{5.414963in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{5.412997in}{1.744647in}}%
\pgfpathlineto{\pgfqpoint{5.410853in}{1.740484in}}%
\pgfpathlineto{\pgfqpoint{5.408586in}{1.736181in}}%
\pgfpathlineto{\pgfqpoint{5.406251in}{1.731789in}}%
\pgfpathlineto{\pgfqpoint{5.403895in}{1.727356in}}%
\pgfpathlineto{\pgfqpoint{5.401564in}{1.722927in}}%
\pgfpathlineto{\pgfqpoint{5.399294in}{1.718540in}}%
\pgfpathlineto{\pgfqpoint{5.397117in}{1.714224in}}%
\pgfpathlineto{\pgfqpoint{5.395054in}{1.710005in}}%
\pgfpathlineto{\pgfqpoint{5.393122in}{1.705898in}}%
\pgfpathlineto{\pgfqpoint{5.391329in}{1.701913in}}%
\pgfpathlineto{\pgfqpoint{5.389674in}{1.698052in}}%
\pgfpathlineto{\pgfqpoint{5.388154in}{1.694311in}}%
\pgfpathlineto{\pgfqpoint{5.386759in}{1.690681in}}%
\pgfpathlineto{\pgfqpoint{5.385474in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{5.384285in}{1.683701in}}%
\pgfpathlineto{\pgfqpoint{5.383175in}{1.680321in}}%
\pgfpathlineto{\pgfqpoint{5.382129in}{1.676992in}}%
\pgfpathlineto{\pgfqpoint{5.381133in}{1.673701in}}%
\pgfpathlineto{\pgfqpoint{5.380177in}{1.670439in}}%
\pgfpathlineto{\pgfqpoint{5.379257in}{1.667200in}}%
\pgfpathlineto{\pgfqpoint{5.378370in}{1.663984in}}%
\pgfpathlineto{\pgfqpoint{5.377524in}{1.660797in}}%
\pgfpathlineto{\pgfqpoint{5.376729in}{1.657652in}}%
\pgfpathlineto{\pgfqpoint{5.376004in}{1.654568in}}%
\pgfpathlineto{\pgfqpoint{5.375370in}{1.651569in}}%
\pgfpathlineto{\pgfqpoint{5.374856in}{1.648685in}}%
\pgfpathlineto{\pgfqpoint{5.374493in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{5.374313in}{1.643406in}}%
\pgfpathlineto{\pgfqpoint{5.374352in}{1.641086in}}%
\pgfpathlineto{\pgfqpoint{5.374643in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{5.375216in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{5.376098in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{5.377308in}{1.634783in}}%
\pgfpathlineto{\pgfqpoint{5.378860in}{1.634089in}}%
\pgfpathlineto{\pgfqpoint{5.380757in}{1.633775in}}%
\pgfpathlineto{\pgfqpoint{5.382994in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{5.385553in}{1.634267in}}%
\pgfpathlineto{\pgfqpoint{5.388408in}{1.635032in}}%
\pgfpathlineto{\pgfqpoint{5.391524in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{5.394853in}{1.637412in}}%
\pgfpathlineto{\pgfqpoint{5.398342in}{1.638922in}}%
\pgfpathlineto{\pgfqpoint{5.401930in}{1.640558in}}%
\pgfpathlineto{\pgfqpoint{5.405552in}{1.642249in}}%
\pgfpathlineto{\pgfqpoint{5.409139in}{1.643918in}}%
\pgfpathlineto{\pgfqpoint{5.412622in}{1.645485in}}%
\pgfpathlineto{\pgfqpoint{5.415932in}{1.646872in}}%
\pgfpathlineto{\pgfqpoint{5.419003in}{1.648002in}}%
\pgfpathlineto{\pgfqpoint{5.421775in}{1.648805in}}%
\pgfpathlineto{\pgfqpoint{5.424194in}{1.649216in}}%
\pgfpathlineto{\pgfqpoint{5.426216in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{5.427804in}{1.648647in}}%
\pgfpathlineto{\pgfqpoint{5.428933in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{5.429591in}{1.645983in}}%
\pgfpathlineto{\pgfqpoint{5.429775in}{1.643824in}}%
\pgfpathlineto{\pgfqpoint{5.429499in}{1.641119in}}%
\pgfpathlineto{\pgfqpoint{5.428785in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{5.427671in}{1.634183in}}%
\pgfpathlineto{\pgfqpoint{5.426205in}{1.630042in}}%
\pgfpathlineto{\pgfqpoint{5.424446in}{1.625535in}}%
\pgfpathlineto{\pgfqpoint{5.422463in}{1.620742in}}%
\pgfpathlineto{\pgfqpoint{5.420335in}{1.615751in}}%
\pgfpathlineto{\pgfqpoint{5.418143in}{1.610660in}}%
\pgfpathlineto{\pgfqpoint{5.415975in}{1.605573in}}%
\pgfpathlineto{\pgfqpoint{5.413920in}{1.600595in}}%
\pgfpathlineto{\pgfqpoint{5.412064in}{1.595833in}}%
\pgfpathlineto{\pgfqpoint{5.410492in}{1.591390in}}%
\pgfpathlineto{\pgfqpoint{5.409280in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{5.408493in}{1.583830in}}%
\pgfpathlineto{\pgfqpoint{5.408186in}{1.580868in}}%
\pgfpathlineto{\pgfqpoint{5.408399in}{1.578531in}}%
\pgfpathlineto{\pgfqpoint{5.409156in}{1.576852in}}%
\pgfpathlineto{\pgfqpoint{5.410466in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{5.412317in}{1.575514in}}%
\pgfpathlineto{\pgfqpoint{5.414685in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{5.417527in}{1.576728in}}%
\pgfpathlineto{\pgfqpoint{5.420786in}{1.578166in}}%
\pgfpathlineto{\pgfqpoint{5.424395in}{1.580057in}}%
\pgfpathlineto{\pgfqpoint{5.428276in}{1.582306in}}%
\pgfpathlineto{\pgfqpoint{5.432344in}{1.584812in}}%
\pgfpathlineto{\pgfqpoint{5.436511in}{1.587464in}}%
\pgfpathlineto{\pgfqpoint{5.440686in}{1.590150in}}%
\pgfpathlineto{\pgfqpoint{5.444781in}{1.592758in}}%
\pgfpathlineto{\pgfqpoint{5.448712in}{1.595179in}}%
\pgfpathlineto{\pgfqpoint{5.452400in}{1.597312in}}%
\pgfpathlineto{\pgfqpoint{5.455775in}{1.599063in}}%
\pgfpathlineto{\pgfqpoint{5.458777in}{1.600352in}}%
\pgfpathlineto{\pgfqpoint{5.461354in}{1.601107in}}%
\pgfpathlineto{\pgfqpoint{5.463468in}{1.601275in}}%
\pgfpathlineto{\pgfqpoint{5.465093in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{5.466213in}{1.599700in}}%
\pgfpathlineto{\pgfqpoint{5.466826in}{1.597923in}}%
\pgfpathlineto{\pgfqpoint{5.466942in}{1.595489in}}%
\pgfpathlineto{\pgfqpoint{5.466580in}{1.592417in}}%
\pgfpathlineto{\pgfqpoint{5.465770in}{1.588741in}}%
\pgfpathlineto{\pgfqpoint{5.464553in}{1.584509in}}%
\pgfpathlineto{\pgfqpoint{5.462976in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{5.461093in}{1.574617in}}%
\pgfpathlineto{\pgfqpoint{5.458963in}{1.569100in}}%
\pgfpathlineto{\pgfqpoint{5.456651in}{1.563307in}}%
\pgfpathlineto{\pgfqpoint{5.454218in}{1.557323in}}%
\pgfpathlineto{\pgfqpoint{5.451730in}{1.551232in}}%
\pgfpathlineto{\pgfqpoint{5.449248in}{1.545116in}}%
\pgfpathlineto{\pgfqpoint{5.446830in}{1.539052in}}%
\pgfpathlineto{\pgfqpoint{5.444527in}{1.533113in}}%
\pgfpathlineto{\pgfqpoint{5.442384in}{1.527361in}}%
\pgfpathlineto{\pgfqpoint{5.440437in}{1.521848in}}%
\pgfpathlineto{\pgfqpoint{5.438715in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{5.437235in}{1.511685in}}%
\pgfpathlineto{\pgfqpoint{5.436005in}{1.507078in}}%
\pgfpathlineto{\pgfqpoint{5.435024in}{1.502793in}}%
\pgfpathlineto{\pgfqpoint{5.434283in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{5.433765in}{1.495140in}}%
\pgfpathlineto{\pgfqpoint{5.433445in}{1.491721in}}%
\pgfpathlineto{\pgfqpoint{5.433296in}{1.488526in}}%
\pgfpathlineto{\pgfqpoint{5.433286in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{5.433382in}{1.482635in}}%
\pgfpathlineto{\pgfqpoint{5.433551in}{1.479850in}}%
\pgfpathlineto{\pgfqpoint{5.433762in}{1.477113in}}%
\pgfpathlineto{\pgfqpoint{5.433986in}{1.474383in}}%
\pgfpathlineto{\pgfqpoint{5.434200in}{1.471629in}}%
\pgfpathlineto{\pgfqpoint{5.434386in}{1.468821in}}%
\pgfpathlineto{\pgfqpoint{5.434531in}{1.465944in}}%
\pgfpathlineto{\pgfqpoint{5.434630in}{1.462987in}}%
\pgfpathlineto{\pgfqpoint{5.434684in}{1.459951in}}%
\pgfpathlineto{\pgfqpoint{5.434699in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{5.434691in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{5.434677in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{5.434683in}{1.447355in}}%
\pgfpathlineto{\pgfqpoint{5.434735in}{1.444248in}}%
\pgfpathlineto{\pgfqpoint{5.434862in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{5.435097in}{1.438375in}}%
\pgfpathlineto{\pgfqpoint{5.435468in}{1.435703in}}%
\pgfpathlineto{\pgfqpoint{5.436004in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{5.436730in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{5.437667in}{1.429255in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{1.427740in}}%
\pgfpathlineto{\pgfqpoint{5.440227in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{5.441861in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{5.443727in}{1.425325in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{1.425217in}}%
\pgfpathlineto{\pgfqpoint{5.448101in}{1.425426in}}%
\pgfpathlineto{\pgfqpoint{5.450566in}{1.425917in}}%
\pgfpathlineto{\pgfqpoint{5.453181in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{5.455910in}{1.427569in}}%
\pgfpathlineto{\pgfqpoint{5.458720in}{1.428627in}}%
\pgfpathlineto{\pgfqpoint{5.461572in}{1.429767in}}%
\pgfpathlineto{\pgfqpoint{5.464431in}{1.430930in}}%
\pgfpathlineto{\pgfqpoint{5.467260in}{1.432062in}}%
\pgfpathlineto{\pgfqpoint{5.470028in}{1.433111in}}%
\pgfpathlineto{\pgfqpoint{5.472705in}{1.434029in}}%
\pgfpathlineto{\pgfqpoint{5.475268in}{1.434778in}}%
\pgfpathlineto{\pgfqpoint{5.477697in}{1.435326in}}%
\pgfpathlineto{\pgfqpoint{5.479981in}{1.435652in}}%
\pgfpathlineto{\pgfqpoint{5.482114in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{5.484097in}{1.435600in}}%
\pgfpathlineto{\pgfqpoint{5.485937in}{1.435231in}}%
\pgfpathlineto{\pgfqpoint{5.487647in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{5.489248in}{1.433905in}}%
\pgfpathlineto{\pgfqpoint{5.490763in}{1.433014in}}%
\pgfpathlineto{\pgfqpoint{5.492220in}{1.432028in}}%
\pgfpathlineto{\pgfqpoint{5.493649in}{1.430996in}}%
\pgfpathlineto{\pgfqpoint{5.495083in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{5.496555in}{1.429009in}}%
\pgfpathlineto{\pgfqpoint{5.498096in}{1.428162in}}%
\pgfpathlineto{\pgfqpoint{5.499736in}{1.427479in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{5.503412in}{1.426785in}}%
\pgfpathlineto{\pgfqpoint{5.505486in}{1.426840in}}%
\pgfpathlineto{\pgfqpoint{5.507732in}{1.427194in}}%
\pgfpathlineto{\pgfqpoint{5.510154in}{1.427856in}}%
\pgfpathlineto{\pgfqpoint{5.512749in}{1.428823in}}%
\pgfpathlineto{\pgfqpoint{5.515507in}{1.430081in}}%
\pgfpathlineto{\pgfqpoint{5.518412in}{1.431608in}}%
\pgfpathlineto{\pgfqpoint{5.521444in}{1.433368in}}%
\pgfpathlineto{\pgfqpoint{5.524575in}{1.435321in}}%
\pgfpathlineto{\pgfqpoint{5.527779in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{5.531022in}{1.439605in}}%
\pgfpathlineto{\pgfqpoint{5.534273in}{1.441827in}}%
\pgfpathlineto{\pgfqpoint{5.537500in}{1.444030in}}%
\pgfpathlineto{\pgfqpoint{5.540673in}{1.446159in}}%
\pgfpathlineto{\pgfqpoint{5.543764in}{1.448166in}}%
\pgfpathlineto{\pgfqpoint{5.546751in}{1.450009in}}%
\pgfpathlineto{\pgfqpoint{5.549616in}{1.451653in}}%
\pgfpathlineto{\pgfqpoint{5.552346in}{1.453073in}}%
\pgfpathlineto{\pgfqpoint{5.554935in}{1.454258in}}%
\pgfpathlineto{\pgfqpoint{5.557383in}{1.455204in}}%
\pgfpathlineto{\pgfqpoint{5.559697in}{1.455922in}}%
\pgfpathlineto{\pgfqpoint{5.561892in}{1.456434in}}%
\pgfpathlineto{\pgfqpoint{5.563988in}{1.456776in}}%
\pgfpathlineto{\pgfqpoint{5.566010in}{1.456992in}}%
\pgfpathlineto{\pgfqpoint{5.567989in}{1.457137in}}%
\pgfpathlineto{\pgfqpoint{5.569960in}{1.457273in}}%
\pgfpathlineto{\pgfqpoint{5.571959in}{1.457470in}}%
\pgfpathlineto{\pgfqpoint{5.574027in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{5.576200in}{1.458334in}}%
\pgfpathlineto{\pgfqpoint{5.578517in}{1.459144in}}%
\pgfpathlineto{\pgfqpoint{5.581009in}{1.460297in}}%
\pgfpathlineto{\pgfqpoint{5.583708in}{1.461850in}}%
\pgfpathlineto{\pgfqpoint{5.586635in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{5.589807in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{5.593233in}{1.469326in}}%
\pgfpathlineto{\pgfqpoint{5.596910in}{1.472826in}}%
\pgfpathlineto{\pgfqpoint{5.600832in}{1.476822in}}%
\pgfpathlineto{\pgfqpoint{5.604978in}{1.481288in}}%
\pgfpathlineto{\pgfqpoint{5.609324in}{1.486177in}}%
\pgfpathlineto{\pgfqpoint{5.613836in}{1.491427in}}%
\pgfpathlineto{\pgfqpoint{5.618472in}{1.496966in}}%
\pgfpathlineto{\pgfqpoint{5.623188in}{1.502707in}}%
\pgfpathlineto{\pgfqpoint{5.627933in}{1.508555in}}%
\pgfpathlineto{\pgfqpoint{5.632656in}{1.514409in}}%
\pgfpathlineto{\pgfqpoint{5.637304in}{1.520165in}}%
\pgfpathlineto{\pgfqpoint{5.641825in}{1.525719in}}%
\pgfpathlineto{\pgfqpoint{5.646169in}{1.530968in}}%
\pgfpathlineto{\pgfqpoint{5.650288in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{5.654142in}{1.540174in}}%
\pgfpathlineto{\pgfqpoint{5.657694in}{1.543963in}}%
\pgfpathlineto{\pgfqpoint{5.660913in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{5.663777in}{1.549579in}}%
\pgfpathlineto{\pgfqpoint{5.666269in}{1.551312in}}%
\pgfpathlineto{\pgfqpoint{5.668383in}{1.552289in}}%
\pgfpathlineto{\pgfqpoint{5.670117in}{1.552501in}}%
\pgfpathlineto{\pgfqpoint{5.671479in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{5.672485in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{5.673156in}{1.548694in}}%
\pgfpathlineto{\pgfqpoint{5.673521in}{1.546068in}}%
\pgfpathlineto{\pgfqpoint{5.673616in}{1.542861in}}%
\pgfpathlineto{\pgfqpoint{5.673481in}{1.539150in}}%
\pgfpathlineto{\pgfqpoint{5.673160in}{1.535024in}}%
\pgfpathlineto{\pgfqpoint{5.672701in}{1.530578in}}%
\pgfpathlineto{\pgfqpoint{5.672153in}{1.525915in}}%
\pgfpathlineto{\pgfqpoint{5.671569in}{1.521139in}}%
\pgfpathlineto{\pgfqpoint{5.670996in}{1.516356in}}%
\pgfpathlineto{\pgfqpoint{5.670483in}{1.511668in}}%
\pgfpathlineto{\pgfqpoint{5.670073in}{1.507171in}}%
\pgfpathlineto{\pgfqpoint{5.669807in}{1.502953in}}%
\pgfpathlineto{\pgfqpoint{5.669717in}{1.499089in}}%
\pgfpathlineto{\pgfqpoint{5.669829in}{1.495641in}}%
\pgfpathlineto{\pgfqpoint{5.670162in}{1.492653in}}%
\pgfpathlineto{\pgfqpoint{5.670725in}{1.490154in}}%
\pgfpathlineto{\pgfqpoint{5.671520in}{1.488151in}}%
\pgfpathlineto{\pgfqpoint{5.672541in}{1.486638in}}%
\pgfpathlineto{\pgfqpoint{5.673771in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{5.675191in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{5.676772in}{1.484682in}}%
\pgfpathlineto{\pgfqpoint{5.678481in}{1.484704in}}%
\pgfpathlineto{\pgfqpoint{5.680283in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{5.682139in}{1.485310in}}%
\pgfpathlineto{\pgfqpoint{5.684012in}{1.485724in}}%
\pgfpathlineto{\pgfqpoint{5.685863in}{1.486098in}}%
\pgfpathlineto{\pgfqpoint{5.687658in}{1.486349in}}%
\pgfpathlineto{\pgfqpoint{5.689364in}{1.486402in}}%
\pgfpathlineto{\pgfqpoint{5.690953in}{1.486191in}}%
\pgfpathlineto{\pgfqpoint{5.692404in}{1.485661in}}%
\pgfpathlineto{\pgfqpoint{5.693701in}{1.484769in}}%
\pgfpathlineto{\pgfqpoint{5.694834in}{1.483490in}}%
\pgfpathlineto{\pgfqpoint{5.695801in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{5.696606in}{1.479741in}}%
\pgfpathlineto{\pgfqpoint{5.697261in}{1.477299in}}%
\pgfpathlineto{\pgfqpoint{5.697783in}{1.474523in}}%
\pgfpathlineto{\pgfqpoint{5.698196in}{1.471469in}}%
\pgfpathlineto{\pgfqpoint{5.698531in}{1.468203in}}%
\pgfpathlineto{\pgfqpoint{5.698822in}{1.464806in}}%
\pgfpathlineto{\pgfqpoint{5.699106in}{1.461369in}}%
\pgfpathlineto{\pgfqpoint{5.699423in}{1.457989in}}%
\pgfpathlineto{\pgfqpoint{5.699816in}{1.454769in}}%
\pgfpathlineto{\pgfqpoint{5.700325in}{1.451813in}}%
\pgfpathlineto{\pgfqpoint{5.700990in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{5.701846in}{1.447089in}}%
\pgfpathlineto{\pgfqpoint{5.702926in}{1.445502in}}%
\pgfpathlineto{\pgfqpoint{5.704254in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{5.705851in}{1.444232in}}%
\pgfpathlineto{\pgfqpoint{5.707726in}{1.444643in}}%
\pgfpathlineto{\pgfqpoint{5.709882in}{1.445778in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.447633in}}%
\pgfpathlineto{\pgfqpoint{5.715006in}{1.450179in}}%
\pgfpathlineto{\pgfqpoint{5.717935in}{1.453367in}}%
\pgfpathlineto{\pgfqpoint{5.721073in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{5.724381in}{1.461372in}}%
\pgfpathlineto{\pgfqpoint{5.727817in}{1.465997in}}%
\pgfpathlineto{\pgfqpoint{5.731336in}{1.470887in}}%
\pgfpathlineto{\pgfqpoint{5.734889in}{1.475915in}}%
\pgfpathlineto{\pgfqpoint{5.738425in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{5.741895in}{1.485864in}}%
\pgfpathlineto{\pgfqpoint{5.745250in}{1.490520in}}%
\pgfpathlineto{\pgfqpoint{5.748444in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{5.751436in}{1.498563in}}%
\pgfpathlineto{\pgfqpoint{5.754188in}{1.501721in}}%
\pgfpathlineto{\pgfqpoint{5.756667in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.505827in}}%
\pgfpathlineto{\pgfqpoint{5.760706in}{1.506624in}}%
\pgfpathlineto{\pgfqpoint{5.762232in}{1.506510in}}%
\pgfpathlineto{\pgfqpoint{5.763417in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{5.764260in}{1.503428in}}%
\pgfpathlineto{\pgfqpoint{5.764766in}{1.500446in}}%
\pgfpathlineto{\pgfqpoint{5.764947in}{1.496525in}}%
\pgfpathlineto{\pgfqpoint{5.764823in}{1.491702in}}%
\pgfpathlineto{\pgfqpoint{5.764417in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{5.763759in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{5.762883in}{1.472465in}}%
\pgfpathlineto{\pgfqpoint{5.761829in}{1.464758in}}%
\pgfpathlineto{\pgfqpoint{5.760640in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{5.759360in}{1.448071in}}%
\pgfpathlineto{\pgfqpoint{5.758038in}{1.439351in}}%
\pgfpathlineto{\pgfqpoint{5.756721in}{1.430564in}}%
\pgfpathlineto{\pgfqpoint{5.755457in}{1.421850in}}%
\pgfpathlineto{\pgfqpoint{5.754292in}{1.413348in}}%
\pgfpathlineto{\pgfqpoint{5.753269in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{5.752428in}{1.397499in}}%
\pgfpathlineto{\pgfqpoint{5.751802in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{5.751419in}{1.383947in}}%
\pgfpathlineto{\pgfqpoint{5.751301in}{1.378256in}}%
\pgfpathlineto{\pgfqpoint{5.751463in}{1.373370in}}%
\pgfpathlineto{\pgfqpoint{5.751911in}{1.369321in}}%
\pgfpathlineto{\pgfqpoint{5.752643in}{1.366120in}}%
\pgfpathlineto{\pgfqpoint{5.753652in}{1.363755in}}%
\pgfpathlineto{\pgfqpoint{5.754923in}{1.362192in}}%
\pgfpathlineto{\pgfqpoint{5.756435in}{1.361378in}}%
\pgfpathlineto{\pgfqpoint{5.758161in}{1.361244in}}%
\pgfpathlineto{\pgfqpoint{5.760073in}{1.361704in}}%
\pgfpathlineto{\pgfqpoint{5.762137in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{5.764319in}{1.364015in}}%
\pgfpathlineto{\pgfqpoint{5.766583in}{1.365656in}}%
\pgfpathlineto{\pgfqpoint{5.768894in}{1.367477in}}%
\pgfpathlineto{\pgfqpoint{5.771221in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{5.773533in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{5.775801in}{1.372996in}}%
\pgfpathlineto{\pgfqpoint{5.778002in}{1.374552in}}%
\pgfpathlineto{\pgfqpoint{5.780118in}{1.375842in}}%
\pgfpathlineto{\pgfqpoint{5.782132in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{5.784035in}{1.377418in}}%
\pgfpathlineto{\pgfqpoint{5.785820in}{1.377638in}}%
\pgfpathlineto{\pgfqpoint{5.787487in}{1.377459in}}%
\pgfpathlineto{\pgfqpoint{5.789038in}{1.376884in}}%
\pgfpathlineto{\pgfqpoint{5.790481in}{1.375931in}}%
\pgfpathlineto{\pgfqpoint{5.791825in}{1.374628in}}%
\pgfpathlineto{\pgfqpoint{5.793083in}{1.373015in}}%
\pgfpathlineto{\pgfqpoint{5.794272in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{5.795408in}{1.369069in}}%
\pgfpathlineto{\pgfqpoint{5.796510in}{1.366853in}}%
\pgfpathlineto{\pgfqpoint{5.797597in}{1.364561in}}%
\pgfpathlineto{\pgfqpoint{5.798687in}{1.362256in}}%
\pgfpathlineto{\pgfqpoint{5.799796in}{1.360002in}}%
\pgfpathlineto{\pgfqpoint{5.800941in}{1.357855in}}%
\pgfpathlineto{\pgfqpoint{5.802134in}{1.355866in}}%
\pgfpathlineto{\pgfqpoint{5.803386in}{1.354076in}}%
\pgfpathlineto{\pgfqpoint{5.804704in}{1.352515in}}%
\pgfpathlineto{\pgfqpoint{5.806092in}{1.351200in}}%
\pgfpathlineto{\pgfqpoint{5.807549in}{1.350136in}}%
\pgfpathlineto{\pgfqpoint{5.809072in}{1.349313in}}%
\pgfpathlineto{\pgfqpoint{5.810653in}{1.348709in}}%
\pgfpathlineto{\pgfqpoint{5.812282in}{1.348286in}}%
\pgfpathlineto{\pgfqpoint{5.813945in}{1.347996in}}%
\pgfpathlineto{\pgfqpoint{5.815627in}{1.347780in}}%
\pgfpathlineto{\pgfqpoint{5.817309in}{1.347570in}}%
\pgfpathlineto{\pgfqpoint{5.818974in}{1.347289in}}%
\pgfpathlineto{\pgfqpoint{5.820600in}{1.346859in}}%
\pgfpathlineto{\pgfqpoint{5.822168in}{1.346198in}}%
\pgfpathlineto{\pgfqpoint{5.823659in}{1.345223in}}%
\pgfpathlineto{\pgfqpoint{5.825055in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{5.826340in}{1.342025in}}%
\pgfpathlineto{\pgfqpoint{5.827500in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{5.828523in}{1.336710in}}%
\pgfpathlineto{\pgfqpoint{5.829402in}{1.333124in}}%
\pgfpathlineto{\pgfqpoint{5.830132in}{1.328871in}}%
\pgfpathlineto{\pgfqpoint{5.830712in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{5.831144in}{1.318303in}}%
\pgfpathlineto{\pgfqpoint{5.831434in}{1.311996in}}%
\pgfpathlineto{\pgfqpoint{5.831592in}{1.305041in}}%
\pgfpathlineto{\pgfqpoint{5.831631in}{1.297481in}}%
\pgfpathlineto{\pgfqpoint{5.831569in}{1.289376in}}%
\pgfpathlineto{\pgfqpoint{5.831425in}{1.280803in}}%
\pgfpathlineto{\pgfqpoint{5.831222in}{1.271851in}}%
\pgfpathlineto{\pgfqpoint{5.830984in}{1.262622in}}%
\pgfpathlineto{\pgfqpoint{5.830738in}{1.253227in}}%
\pgfpathlineto{\pgfqpoint{5.830510in}{1.243787in}}%
\pgfpathlineto{\pgfqpoint{5.830329in}{1.234427in}}%
\pgfpathlineto{\pgfqpoint{5.830222in}{1.225272in}}%
\pgfpathlineto{\pgfqpoint{5.830215in}{1.216448in}}%
\pgfpathlineto{\pgfqpoint{5.830331in}{1.208074in}}%
\pgfpathlineto{\pgfqpoint{5.830593in}{1.200261in}}%
\pgfpathlineto{\pgfqpoint{5.831018in}{1.193106in}}%
\pgfpathlineto{\pgfqpoint{5.831620in}{1.186694in}}%
\pgfpathlineto{\pgfqpoint{5.832411in}{1.181089in}}%
\pgfpathlineto{\pgfqpoint{5.833394in}{1.176336in}}%
\pgfpathlineto{\pgfqpoint{5.834570in}{1.172459in}}%
\pgfpathlineto{\pgfqpoint{5.835937in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{5.837486in}{1.167319in}}%
\pgfpathlineto{\pgfqpoint{5.839204in}{1.165996in}}%
\pgfpathlineto{\pgfqpoint{5.841076in}{1.165430in}}%
\pgfpathlineto{\pgfqpoint{5.843083in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{5.845204in}{1.166253in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{1.167451in}}%
\pgfpathlineto{\pgfqpoint{5.849699in}{1.169032in}}%
\pgfpathlineto{\pgfqpoint{5.852026in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{5.854378in}{1.172902in}}%
\pgfpathlineto{\pgfqpoint{5.856732in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{5.859071in}{1.177006in}}%
\pgfpathlineto{\pgfqpoint{5.861378in}{1.178906in}}%
\pgfpathlineto{\pgfqpoint{5.863640in}{1.180599in}}%
\pgfpathlineto{\pgfqpoint{5.865847in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{5.867992in}{1.183136in}}%
\pgfpathlineto{\pgfqpoint{5.870072in}{1.183909in}}%
\pgfpathlineto{\pgfqpoint{5.872087in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{5.874041in}{1.184419in}}%
\pgfpathlineto{\pgfqpoint{5.875939in}{1.184194in}}%
\pgfpathlineto{\pgfqpoint{5.877791in}{1.183704in}}%
\pgfpathlineto{\pgfqpoint{5.879609in}{1.183009in}}%
\pgfpathlineto{\pgfqpoint{5.881406in}{1.182185in}}%
\pgfpathlineto{\pgfqpoint{5.883198in}{1.181320in}}%
\pgfpathlineto{\pgfqpoint{5.885001in}{1.180511in}}%
\pgfpathlineto{\pgfqpoint{5.886832in}{1.179864in}}%
\pgfpathlineto{\pgfqpoint{5.888708in}{1.179485in}}%
\pgfpathlineto{\pgfqpoint{5.890644in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{5.892657in}{1.179963in}}%
\pgfpathlineto{\pgfqpoint{5.894758in}{1.181023in}}%
\pgfpathlineto{\pgfqpoint{5.896960in}{1.182752in}}%
\pgfpathlineto{\pgfqpoint{5.899271in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{5.901696in}{1.188506in}}%
\pgfpathlineto{\pgfqpoint{5.904238in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{5.906897in}{1.197629in}}%
\pgfpathlineto{\pgfqpoint{5.909669in}{1.203499in}}%
\pgfpathlineto{\pgfqpoint{5.912547in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{5.915523in}{1.217776in}}%
\pgfpathlineto{\pgfqpoint{5.918584in}{1.226091in}}%
\pgfpathlineto{\pgfqpoint{5.921718in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{5.924908in}{1.244725in}}%
\pgfpathlineto{\pgfqpoint{5.928139in}{1.254862in}}%
\pgfpathlineto{\pgfqpoint{5.931394in}{1.265411in}}%
\pgfpathlineto{\pgfqpoint{5.934656in}{1.276262in}}%
\pgfpathlineto{\pgfqpoint{5.937909in}{1.287303in}}%
\pgfpathlineto{\pgfqpoint{5.941138in}{1.298424in}}%
\pgfpathlineto{\pgfqpoint{5.944328in}{1.309519in}}%
\pgfpathlineto{\pgfqpoint{5.947465in}{1.320486in}}%
\pgfpathlineto{\pgfqpoint{5.950540in}{1.331231in}}%
\pgfpathlineto{\pgfqpoint{5.953542in}{1.341672in}}%
\pgfpathlineto{\pgfqpoint{5.956464in}{1.351736in}}%
\pgfpathlineto{\pgfqpoint{5.959299in}{1.361360in}}%
\pgfpathlineto{\pgfqpoint{5.962044in}{1.370495in}}%
\pgfpathlineto{\pgfqpoint{5.964697in}{1.379103in}}%
\pgfpathlineto{\pgfqpoint{5.967257in}{1.387158in}}%
\pgfpathlineto{\pgfqpoint{5.969724in}{1.394644in}}%
\pgfpathlineto{\pgfqpoint{5.972102in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{5.974392in}{1.407899in}}%
\pgfpathlineto{\pgfqpoint{5.976600in}{1.413684in}}%
\pgfpathlineto{\pgfqpoint{5.978729in}{1.418930in}}%
\pgfpathlineto{\pgfqpoint{5.980785in}{1.423660in}}%
\pgfpathlineto{\pgfqpoint{5.982773in}{1.427905in}}%
\pgfpathlineto{\pgfqpoint{5.984699in}{1.431694in}}%
\pgfpathlineto{\pgfqpoint{5.986569in}{1.435060in}}%
\pgfpathlineto{\pgfqpoint{5.988388in}{1.438037in}}%
\pgfpathlineto{\pgfqpoint{5.990161in}{1.440657in}}%
\pgfpathlineto{\pgfqpoint{5.991892in}{1.442949in}}%
\pgfpathlineto{\pgfqpoint{5.993586in}{1.444942in}}%
\pgfpathlineto{\pgfqpoint{5.995248in}{1.446661in}}%
\pgfpathlineto{\pgfqpoint{5.996879in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{5.998483in}{1.449357in}}%
\pgfpathlineto{\pgfqpoint{6.000062in}{1.450364in}}%
\pgfpathlineto{\pgfqpoint{6.001619in}{1.451159in}}%
\pgfpathlineto{\pgfqpoint{6.003154in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{6.004670in}{1.452137in}}%
\pgfpathlineto{\pgfqpoint{6.006166in}{1.452327in}}%
\pgfpathlineto{\pgfqpoint{6.007645in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{6.009108in}{1.452110in}}%
\pgfpathlineto{\pgfqpoint{6.010554in}{1.451706in}}%
\pgfpathlineto{\pgfqpoint{6.011986in}{1.451107in}}%
\pgfpathlineto{\pgfqpoint{6.013404in}{1.450318in}}%
\pgfpathlineto{\pgfqpoint{6.014810in}{1.449344in}}%
\pgfpathlineto{\pgfqpoint{6.016206in}{1.448197in}}%
\pgfpathlineto{\pgfqpoint{6.017593in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{6.018974in}{1.445439in}}%
\pgfpathlineto{\pgfqpoint{6.020350in}{1.443868in}}%
\pgfpathlineto{\pgfqpoint{6.021724in}{1.442201in}}%
\pgfpathlineto{\pgfqpoint{6.023098in}{1.440466in}}%
\pgfpathlineto{\pgfqpoint{6.024475in}{1.438696in}}%
\pgfpathlineto{\pgfqpoint{6.025857in}{1.436923in}}%
\pgfpathlineto{\pgfqpoint{6.027246in}{1.435183in}}%
\pgfpathlineto{\pgfqpoint{6.028644in}{1.433509in}}%
\pgfpathlineto{\pgfqpoint{6.030053in}{1.431935in}}%
\pgfpathlineto{\pgfqpoint{6.031475in}{1.430494in}}%
\pgfpathlineto{\pgfqpoint{6.032910in}{1.429211in}}%
\pgfpathlineto{\pgfqpoint{6.034358in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{6.035820in}{1.427213in}}%
\pgfpathlineto{\pgfqpoint{6.037296in}{1.426525in}}%
\pgfpathlineto{\pgfqpoint{6.038785in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{6.040285in}{1.425792in}}%
\pgfpathlineto{\pgfqpoint{6.041796in}{1.425731in}}%
\pgfpathlineto{\pgfqpoint{6.043314in}{1.425851in}}%
\pgfpathlineto{\pgfqpoint{6.044839in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{6.046368in}{1.426520in}}%
\pgfpathlineto{\pgfqpoint{6.047900in}{1.426997in}}%
\pgfpathlineto{\pgfqpoint{6.049431in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{6.050959in}{1.428019in}}%
\pgfpathlineto{\pgfqpoint{6.052484in}{1.428469in}}%
\pgfpathlineto{\pgfqpoint{6.054004in}{1.428813in}}%
\pgfpathlineto{\pgfqpoint{6.055518in}{1.429004in}}%
\pgfpathlineto{\pgfqpoint{6.057024in}{1.428996in}}%
\pgfpathlineto{\pgfqpoint{6.058523in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{6.060014in}{1.428231in}}%
\pgfpathlineto{\pgfqpoint{6.061499in}{1.427411in}}%
\pgfpathlineto{\pgfqpoint{6.062977in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{6.064451in}{1.424797in}}%
\pgfpathlineto{\pgfqpoint{6.065922in}{1.422991in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{6.068860in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{6.070331in}{1.415700in}}%
\pgfpathlineto{\pgfqpoint{6.071807in}{1.412737in}}%
\pgfpathlineto{\pgfqpoint{6.073289in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{6.074778in}{1.406265in}}%
\pgfpathlineto{\pgfqpoint{6.076276in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{6.077785in}{1.399442in}}%
\pgfpathlineto{\pgfqpoint{6.079304in}{1.396055in}}%
\pgfpathlineto{\pgfqpoint{6.080834in}{1.392772in}}%
\pgfpathlineto{\pgfqpoint{6.082376in}{1.389656in}}%
\pgfpathlineto{\pgfqpoint{6.083927in}{1.386767in}}%
\pgfpathlineto{\pgfqpoint{6.085489in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{6.087059in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{1.379971in}}%
\pgfpathlineto{\pgfqpoint{6.090219in}{1.378454in}}%
\pgfpathlineto{\pgfqpoint{6.091805in}{1.377346in}}%
\pgfpathlineto{\pgfqpoint{6.093392in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{6.094979in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{6.096564in}{1.376437in}}%
\pgfpathlineto{\pgfqpoint{6.098145in}{1.376864in}}%
\pgfpathlineto{\pgfqpoint{6.099723in}{1.377589in}}%
\pgfpathlineto{\pgfqpoint{6.101295in}{1.378556in}}%
\pgfpathlineto{\pgfqpoint{6.102861in}{1.379701in}}%
\pgfpathlineto{\pgfqpoint{6.104423in}{1.380956in}}%
\pgfpathlineto{\pgfqpoint{6.105980in}{1.382247in}}%
\pgfpathlineto{\pgfqpoint{6.107534in}{1.383498in}}%
\pgfpathlineto{\pgfqpoint{6.109087in}{1.384634in}}%
\pgfpathlineto{\pgfqpoint{6.110640in}{1.385583in}}%
\pgfpathlineto{\pgfqpoint{6.112196in}{1.386276in}}%
\pgfpathlineto{\pgfqpoint{6.113758in}{1.386650in}}%
\pgfpathlineto{\pgfqpoint{6.115329in}{1.386652in}}%
\pgfpathlineto{\pgfqpoint{6.116911in}{1.386233in}}%
\pgfpathlineto{\pgfqpoint{6.118509in}{1.385360in}}%
\pgfpathlineto{\pgfqpoint{6.120123in}{1.384004in}}%
\pgfpathlineto{\pgfqpoint{6.121758in}{1.382153in}}%
\pgfpathlineto{\pgfqpoint{6.123416in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{6.125099in}{1.376959in}}%
\pgfpathlineto{\pgfqpoint{6.126808in}{1.373643in}}%
\pgfpathlineto{\pgfqpoint{6.128544in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{6.130308in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.132100in}{1.361186in}}%
\pgfpathlineto{\pgfqpoint{6.133920in}{1.356350in}}%
\pgfpathlineto{\pgfqpoint{6.135766in}{1.351265in}}%
\pgfpathlineto{\pgfqpoint{6.137636in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{6.139528in}{1.340601in}}%
\pgfpathlineto{\pgfqpoint{6.141440in}{1.335151in}}%
\pgfpathlineto{\pgfqpoint{6.143369in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{6.145311in}{1.324330in}}%
\pgfpathlineto{\pgfqpoint{6.147264in}{1.319073in}}%
\pgfpathlineto{\pgfqpoint{6.149223in}{1.313987in}}%
\pgfpathlineto{\pgfqpoint{6.151187in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{6.153151in}{1.304485in}}%
\pgfpathlineto{\pgfqpoint{6.155114in}{1.300126in}}%
\pgfpathlineto{\pgfqpoint{6.157073in}{1.296053in}}%
\pgfpathlineto{\pgfqpoint{6.159027in}{1.292272in}}%
\pgfpathlineto{\pgfqpoint{6.160974in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{6.162913in}{1.285570in}}%
\pgfpathlineto{\pgfqpoint{6.164845in}{1.282624in}}%
\pgfpathlineto{\pgfqpoint{6.166769in}{1.279923in}}%
\pgfpathlineto{\pgfqpoint{6.168686in}{1.277442in}}%
\pgfpathlineto{\pgfqpoint{6.170598in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{6.172504in}{1.273033in}}%
\pgfpathlineto{\pgfqpoint{6.174407in}{1.271053in}}%
\pgfpathlineto{\pgfqpoint{6.176307in}{1.269193in}}%
\pgfpathlineto{\pgfqpoint{6.178206in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{6.180103in}{1.265759in}}%
\pgfpathlineto{\pgfqpoint{6.182000in}{1.264167in}}%
\pgfpathlineto{\pgfqpoint{6.183895in}{1.262655in}}%
\pgfpathlineto{\pgfqpoint{6.185787in}{1.261231in}}%
\pgfpathlineto{\pgfqpoint{6.187676in}{1.259909in}}%
\pgfpathlineto{\pgfqpoint{6.189559in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{6.191432in}{1.257665in}}%
\pgfpathlineto{\pgfqpoint{6.193292in}{1.256803in}}%
\pgfpathlineto{\pgfqpoint{6.195135in}{1.256162in}}%
\pgfpathlineto{\pgfqpoint{6.196956in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{6.198750in}{1.255707in}}%
\pgfpathlineto{\pgfqpoint{6.200511in}{1.255974in}}%
\pgfpathlineto{\pgfqpoint{6.202234in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{6.203914in}{1.257690in}}%
\pgfpathlineto{\pgfqpoint{6.205546in}{1.259201in}}%
\pgfpathlineto{\pgfqpoint{6.207126in}{1.261180in}}%
\pgfpathlineto{\pgfqpoint{6.208650in}{1.263639in}}%
\pgfpathlineto{\pgfqpoint{6.210115in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{6.211520in}{1.270003in}}%
\pgfpathlineto{\pgfqpoint{6.212865in}{1.273886in}}%
\pgfpathlineto{\pgfqpoint{6.214150in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{6.215378in}{1.282919in}}%
\pgfpathlineto{\pgfqpoint{6.216551in}{1.287987in}}%
\pgfpathlineto{\pgfqpoint{6.217675in}{1.293354in}}%
\pgfpathlineto{\pgfqpoint{6.218754in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{6.219797in}{1.304738in}}%
\pgfpathlineto{\pgfqpoint{6.220809in}{1.310621in}}%
\pgfpathlineto{\pgfqpoint{6.221799in}{1.316540in}}%
\pgfpathlineto{\pgfqpoint{6.222776in}{1.322423in}}%
\pgfpathlineto{\pgfqpoint{6.223748in}{1.328204in}}%
\pgfpathlineto{\pgfqpoint{6.224724in}{1.333819in}}%
\pgfpathlineto{\pgfqpoint{6.225711in}{1.339209in}}%
\pgfpathlineto{\pgfqpoint{6.226719in}{1.344322in}}%
\pgfpathlineto{\pgfqpoint{6.227753in}{1.349115in}}%
\pgfpathlineto{\pgfqpoint{6.228820in}{1.353551in}}%
\pgfpathlineto{\pgfqpoint{6.229925in}{1.357603in}}%
\pgfpathlineto{\pgfqpoint{6.231073in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{6.232266in}{1.364500in}}%
\pgfpathlineto{\pgfqpoint{6.233506in}{1.367340in}}%
\pgfpathlineto{\pgfqpoint{6.234793in}{1.369785in}}%
\pgfpathlineto{\pgfqpoint{6.236126in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{6.237503in}{1.373582in}}%
\pgfpathlineto{\pgfqpoint{6.238921in}{1.374997in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{1.376144in}}%
\pgfpathlineto{\pgfqpoint{6.241858in}{1.377067in}}%
\pgfpathlineto{\pgfqpoint{6.243365in}{1.377816in}}%
\pgfpathlineto{\pgfqpoint{6.244889in}{1.378443in}}%
\pgfpathlineto{\pgfqpoint{6.246423in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{6.247959in}{1.379537in}}%
\pgfpathlineto{\pgfqpoint{6.249490in}{1.380103in}}%
\pgfpathlineto{\pgfqpoint{6.251007in}{1.380744in}}%
\pgfpathlineto{\pgfqpoint{6.252505in}{1.381499in}}%
\pgfpathlineto{\pgfqpoint{6.253978in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{6.255420in}{1.383483in}}%
\pgfpathlineto{\pgfqpoint{6.256827in}{1.384760in}}%
\pgfpathlineto{\pgfqpoint{6.258197in}{1.386245in}}%
\pgfpathlineto{\pgfqpoint{6.259527in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{6.260817in}{1.389851in}}%
\pgfpathlineto{\pgfqpoint{6.262068in}{1.391957in}}%
\pgfpathlineto{\pgfqpoint{6.263282in}{1.394246in}}%
\pgfpathlineto{\pgfqpoint{6.264462in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{6.265612in}{1.399271in}}%
\pgfpathlineto{\pgfqpoint{6.266738in}{1.401947in}}%
\pgfpathlineto{\pgfqpoint{6.267844in}{1.404686in}}%
\pgfpathlineto{\pgfqpoint{6.268939in}{1.407452in}}%
\pgfpathlineto{\pgfqpoint{6.270027in}{1.410208in}}%
\pgfpathlineto{\pgfqpoint{6.271115in}{1.412920in}}%
\pgfpathlineto{\pgfqpoint{6.272210in}{1.415551in}}%
\pgfpathlineto{\pgfqpoint{6.273319in}{1.418072in}}%
\pgfpathlineto{\pgfqpoint{6.274446in}{1.420454in}}%
\pgfpathlineto{\pgfqpoint{6.275598in}{1.422673in}}%
\pgfpathlineto{\pgfqpoint{6.276778in}{1.424712in}}%
\pgfpathlineto{\pgfqpoint{6.277990in}{1.426554in}}%
\pgfpathlineto{\pgfqpoint{6.279237in}{1.428193in}}%
\pgfpathlineto{\pgfqpoint{6.280521in}{1.429623in}}%
\pgfpathlineto{\pgfqpoint{6.281841in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{6.283199in}{1.431865in}}%
\pgfpathlineto{\pgfqpoint{6.284594in}{1.432693in}}%
\pgfpathlineto{\pgfqpoint{6.286023in}{1.433342in}}%
\pgfpathlineto{\pgfqpoint{6.287484in}{1.433827in}}%
\pgfpathlineto{\pgfqpoint{6.288974in}{1.434168in}}%
\pgfpathlineto{\pgfqpoint{6.290490in}{1.434383in}}%
\pgfpathlineto{\pgfqpoint{6.292028in}{1.434494in}}%
\pgfpathlineto{\pgfqpoint{6.293584in}{1.434520in}}%
\pgfpathlineto{\pgfqpoint{6.295155in}{1.434482in}}%
\pgfpathlineto{\pgfqpoint{6.296737in}{1.434398in}}%
\pgfpathlineto{\pgfqpoint{6.298327in}{1.434283in}}%
\pgfpathlineto{\pgfqpoint{6.299922in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{6.301520in}{1.434013in}}%
\pgfpathlineto{\pgfqpoint{6.303119in}{1.433876in}}%
\pgfpathlineto{\pgfqpoint{6.304718in}{1.433743in}}%
\pgfpathlineto{\pgfqpoint{6.306318in}{1.433615in}}%
\pgfpathlineto{\pgfqpoint{6.307919in}{1.433488in}}%
\pgfpathlineto{\pgfqpoint{6.309523in}{1.433356in}}%
\pgfpathlineto{\pgfqpoint{6.311132in}{1.433210in}}%
\pgfpathlineto{\pgfqpoint{6.312748in}{1.433037in}}%
\pgfpathlineto{\pgfqpoint{6.314376in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{6.316018in}{1.432555in}}%
\pgfpathlineto{\pgfqpoint{6.317679in}{1.432214in}}%
\pgfpathlineto{\pgfqpoint{6.319363in}{1.431785in}}%
\pgfpathlineto{\pgfqpoint{6.321074in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{6.322817in}{1.430598in}}%
\pgfpathlineto{\pgfqpoint{6.324595in}{1.429811in}}%
\pgfpathlineto{\pgfqpoint{6.326412in}{1.428879in}}%
\pgfpathlineto{\pgfqpoint{6.328272in}{1.427791in}}%
\pgfpathlineto{\pgfqpoint{6.330175in}{1.426543in}}%
\pgfpathlineto{\pgfqpoint{6.332125in}{1.425129in}}%
\pgfpathlineto{\pgfqpoint{6.334122in}{1.423549in}}%
\pgfpathlineto{\pgfqpoint{6.336166in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{6.338257in}{1.419904in}}%
\pgfpathlineto{\pgfqpoint{6.340393in}{1.417853in}}%
\pgfpathlineto{\pgfqpoint{6.342573in}{1.415666in}}%
\pgfpathlineto{\pgfqpoint{6.344792in}{1.413357in}}%
\pgfpathlineto{\pgfqpoint{6.347047in}{1.410941in}}%
\pgfpathlineto{\pgfqpoint{6.349334in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{6.351648in}{1.405871in}}%
\pgfpathlineto{\pgfqpoint{6.353983in}{1.403257in}}%
\pgfpathlineto{\pgfqpoint{6.356334in}{1.400622in}}%
\pgfpathlineto{\pgfqpoint{6.358696in}{1.397986in}}%
\pgfpathlineto{\pgfqpoint{6.361061in}{1.395372in}}%
\pgfpathlineto{\pgfqpoint{6.363425in}{1.392802in}}%
\pgfpathlineto{\pgfqpoint{6.365781in}{1.390296in}}%
\pgfpathlineto{\pgfqpoint{6.368124in}{1.387873in}}%
\pgfpathlineto{\pgfqpoint{6.370449in}{1.385549in}}%
\pgfpathlineto{\pgfqpoint{6.372751in}{1.383341in}}%
\pgfpathlineto{\pgfqpoint{6.375027in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{6.377271in}{1.379319in}}%
\pgfpathlineto{\pgfqpoint{6.379483in}{1.377524in}}%
\pgfpathlineto{\pgfqpoint{6.381658in}{1.375883in}}%
\pgfpathlineto{\pgfqpoint{6.383796in}{1.374397in}}%
\pgfpathlineto{\pgfqpoint{6.385895in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{6.387954in}{1.371902in}}%
\pgfpathlineto{\pgfqpoint{6.389973in}{1.370889in}}%
\pgfpathlineto{\pgfqpoint{6.391953in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{6.395797in}{1.368742in}}%
\pgfpathlineto{\pgfqpoint{6.397665in}{1.368303in}}%
\pgfpathlineto{\pgfqpoint{6.399498in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{6.401298in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{6.403068in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{6.404810in}{1.367715in}}%
\pgfpathlineto{\pgfqpoint{6.406527in}{1.367813in}}%
\pgfpathlineto{\pgfqpoint{6.408222in}{1.367988in}}%
\pgfpathlineto{\pgfqpoint{6.409897in}{1.368229in}}%
\pgfpathlineto{\pgfqpoint{6.411556in}{1.368525in}}%
\pgfpathlineto{\pgfqpoint{6.413203in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{6.414841in}{1.369229in}}%
\pgfpathlineto{\pgfqpoint{6.416475in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{6.418110in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{6.419750in}{1.370356in}}%
\pgfpathlineto{\pgfqpoint{6.421401in}{1.370689in}}%
\pgfpathlineto{\pgfqpoint{6.423068in}{1.370971in}}%
\pgfpathlineto{\pgfqpoint{6.424759in}{1.371184in}}%
\pgfpathlineto{\pgfqpoint{6.426480in}{1.371310in}}%
\pgfpathlineto{\pgfqpoint{6.428236in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{6.430037in}{1.371220in}}%
\pgfpathlineto{\pgfqpoint{6.431887in}{1.370965in}}%
\pgfpathlineto{\pgfqpoint{6.433795in}{1.370545in}}%
\pgfpathlineto{\pgfqpoint{6.435768in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{6.437811in}{1.369139in}}%
\pgfpathlineto{\pgfqpoint{6.439931in}{1.368123in}}%
\pgfpathlineto{\pgfqpoint{6.442132in}{1.366882in}}%
\pgfpathlineto{\pgfqpoint{6.444419in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{6.446795in}{1.363696in}}%
\pgfpathlineto{\pgfqpoint{6.449259in}{1.361746in}}%
\pgfpathlineto{\pgfqpoint{6.451813in}{1.359564in}}%
\pgfpathlineto{\pgfqpoint{6.454453in}{1.357160in}}%
\pgfpathlineto{\pgfqpoint{6.457176in}{1.354550in}}%
\pgfpathlineto{\pgfqpoint{6.459973in}{1.351756in}}%
\pgfpathlineto{\pgfqpoint{6.462837in}{1.348808in}}%
\pgfpathlineto{\pgfqpoint{6.465755in}{1.345741in}}%
\pgfpathlineto{\pgfqpoint{6.468714in}{1.342596in}}%
\pgfpathlineto{\pgfqpoint{6.471696in}{1.339420in}}%
\pgfpathlineto{\pgfqpoint{6.474683in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{6.477653in}{1.333197in}}%
\pgfpathlineto{\pgfqpoint{6.480585in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{6.483452in}{1.327549in}}%
\pgfpathlineto{\pgfqpoint{6.486231in}{1.325104in}}%
\pgfpathlineto{\pgfqpoint{6.488894in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{6.491416in}{1.321306in}}%
\pgfpathlineto{\pgfqpoint{6.493771in}{1.320080in}}%
\pgfpathlineto{\pgfqpoint{6.495936in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{6.497889in}{1.319259in}}%
\pgfpathlineto{\pgfqpoint{6.499611in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{6.501087in}{1.320907in}}%
\pgfpathlineto{\pgfqpoint{6.502305in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{6.503257in}{1.325236in}}%
\pgfpathlineto{\pgfqpoint{6.503944in}{1.328418in}}%
\pgfpathlineto{\pgfqpoint{6.504367in}{1.332258in}}%
\pgfpathlineto{\pgfqpoint{6.504537in}{1.336723in}}%
\pgfpathlineto{\pgfqpoint{6.504468in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{6.504179in}{1.347336in}}%
\pgfpathlineto{\pgfqpoint{6.503696in}{1.353354in}}%
\pgfpathlineto{\pgfqpoint{6.503047in}{1.359743in}}%
\pgfpathlineto{\pgfqpoint{6.502266in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{6.501390in}{1.373269in}}%
\pgfpathlineto{\pgfqpoint{6.500458in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{6.499509in}{1.387136in}}%
\pgfpathlineto{\pgfqpoint{6.498587in}{1.393942in}}%
\pgfpathlineto{\pgfqpoint{6.497731in}{1.400527in}}%
\pgfpathlineto{\pgfqpoint{6.496984in}{1.406795in}}%
\pgfpathlineto{\pgfqpoint{6.496384in}{1.412654in}}%
\pgfpathlineto{\pgfqpoint{6.495967in}{1.418020in}}%
\pgfpathlineto{\pgfqpoint{6.495768in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{6.495816in}{1.426981in}}%
\pgfpathlineto{\pgfqpoint{6.496138in}{1.430456in}}%
\pgfpathlineto{\pgfqpoint{6.496755in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{6.497682in}{1.435189in}}%
\pgfpathlineto{\pgfqpoint{6.498931in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{6.500508in}{1.436833in}}%
\pgfpathlineto{\pgfqpoint{6.502412in}{1.436498in}}%
\pgfpathlineto{\pgfqpoint{6.504637in}{1.435419in}}%
\pgfpathlineto{\pgfqpoint{6.507171in}{1.433634in}}%
\pgfpathlineto{\pgfqpoint{6.509996in}{1.431192in}}%
\pgfpathlineto{\pgfqpoint{6.513089in}{1.428157in}}%
\pgfpathlineto{\pgfqpoint{6.516422in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{6.519961in}{1.420604in}}%
\pgfpathlineto{\pgfqpoint{6.523670in}{1.416261in}}%
\pgfpathlineto{\pgfqpoint{6.527507in}{1.411668in}}%
\pgfpathlineto{\pgfqpoint{6.531428in}{1.406927in}}%
\pgfpathlineto{\pgfqpoint{6.535388in}{1.402144in}}%
\pgfpathlineto{\pgfqpoint{6.539341in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{6.543241in}{1.392864in}}%
\pgfpathlineto{\pgfqpoint{6.547042in}{1.388566in}}%
\pgfpathlineto{\pgfqpoint{6.550705in}{1.384619in}}%
\pgfpathlineto{\pgfqpoint{6.554190in}{1.381101in}}%
\pgfpathlineto{\pgfqpoint{6.557466in}{1.378080in}}%
\pgfpathlineto{\pgfqpoint{6.560504in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{6.563284in}{1.373727in}}%
\pgfpathlineto{\pgfqpoint{6.565793in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{6.568025in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{6.569981in}{1.371754in}}%
\pgfpathlineto{\pgfqpoint{6.571669in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{6.573104in}{1.373362in}}%
\pgfpathlineto{\pgfqpoint{6.574309in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{6.575310in}{1.376919in}}%
\pgfpathlineto{\pgfqpoint{6.576136in}{1.379269in}}%
\pgfpathlineto{\pgfqpoint{6.576822in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{6.577403in}{1.384740in}}%
\pgfpathlineto{\pgfqpoint{6.577915in}{1.387706in}}%
\pgfpathlineto{\pgfqpoint{6.578393in}{1.390726in}}%
\pgfpathlineto{\pgfqpoint{6.578870in}{1.393728in}}%
\pgfpathlineto{\pgfqpoint{6.579378in}{1.396651in}}%
\pgfpathlineto{\pgfqpoint{6.579943in}{1.399438in}}%
\pgfpathlineto{\pgfqpoint{6.580588in}{1.402047in}}%
\pgfpathlineto{\pgfqpoint{6.581330in}{1.404443in}}%
\pgfpathlineto{\pgfqpoint{6.582180in}{1.406606in}}%
\pgfpathlineto{\pgfqpoint{6.583145in}{1.408526in}}%
\pgfpathlineto{\pgfqpoint{6.584225in}{1.410205in}}%
\pgfpathlineto{\pgfqpoint{6.585414in}{1.411659in}}%
\pgfpathlineto{\pgfqpoint{6.586700in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{6.588067in}{1.414001in}}%
\pgfpathlineto{\pgfqpoint{6.589493in}{1.414969in}}%
\pgfpathlineto{\pgfqpoint{6.590954in}{1.415866in}}%
\pgfpathlineto{\pgfqpoint{6.592422in}{1.416749in}}%
\pgfpathlineto{\pgfqpoint{6.593867in}{1.417676in}}%
\pgfpathlineto{\pgfqpoint{6.595258in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{6.596565in}{1.419903in}}%
\pgfpathlineto{\pgfqpoint{6.597758in}{1.421315in}}%
\pgfpathlineto{\pgfqpoint{6.598810in}{1.422993in}}%
\pgfpathlineto{\pgfqpoint{6.599699in}{1.424981in}}%
\pgfpathlineto{\pgfqpoint{6.600406in}{1.427309in}}%
\pgfpathlineto{\pgfqpoint{6.600916in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{6.601223in}{1.433067in}}%
\pgfpathlineto{\pgfqpoint{6.601325in}{1.436506in}}%
\pgfpathlineto{\pgfqpoint{6.601226in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{6.600938in}{1.444437in}}%
\pgfpathlineto{\pgfqpoint{6.600477in}{1.448871in}}%
\pgfpathlineto{\pgfqpoint{6.599865in}{1.453559in}}%
\pgfpathlineto{\pgfqpoint{6.599129in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{6.598299in}{1.463484in}}%
\pgfpathlineto{\pgfqpoint{6.597409in}{1.468599in}}%
\pgfpathlineto{\pgfqpoint{6.596493in}{1.473731in}}%
\pgfpathlineto{\pgfqpoint{6.595587in}{1.478813in}}%
\pgfpathlineto{\pgfqpoint{6.594723in}{1.483785in}}%
\pgfpathlineto{\pgfqpoint{6.593936in}{1.488588in}}%
\pgfpathlineto{\pgfqpoint{6.593255in}{1.493169in}}%
\pgfpathlineto{\pgfqpoint{6.592705in}{1.497484in}}%
\pgfpathlineto{\pgfqpoint{6.592309in}{1.501496in}}%
\pgfpathlineto{\pgfqpoint{6.592083in}{1.505179in}}%
\pgfpathlineto{\pgfqpoint{6.592038in}{1.508518in}}%
\pgfpathlineto{\pgfqpoint{6.592180in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{6.592506in}{1.514148in}}%
\pgfpathlineto{\pgfqpoint{6.593010in}{1.516463in}}%
\pgfpathlineto{\pgfqpoint{6.593679in}{1.518474in}}%
\pgfpathlineto{\pgfqpoint{6.594495in}{1.520219in}}%
\pgfpathlineto{\pgfqpoint{6.595434in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{6.596469in}{1.523092in}}%
\pgfpathlineto{\pgfqpoint{6.597568in}{1.524326in}}%
\pgfpathlineto{\pgfqpoint{6.598698in}{1.525503in}}%
\pgfpathlineto{\pgfqpoint{6.599823in}{1.526686in}}%
\pgfpathlineto{\pgfqpoint{6.600909in}{1.527934in}}%
\pgfpathlineto{\pgfqpoint{6.601920in}{1.529307in}}%
\pgfpathlineto{\pgfqpoint{6.602823in}{1.530859in}}%
\pgfpathlineto{\pgfqpoint{6.603591in}{1.532637in}}%
\pgfpathlineto{\pgfqpoint{6.604197in}{1.534683in}}%
\pgfpathlineto{\pgfqpoint{6.604622in}{1.537026in}}%
\pgfpathlineto{\pgfqpoint{6.604853in}{1.539687in}}%
\pgfpathlineto{\pgfqpoint{6.604881in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{6.604707in}{1.545986in}}%
\pgfpathlineto{\pgfqpoint{6.604337in}{1.549606in}}%
\pgfpathlineto{\pgfqpoint{6.603785in}{1.553509in}}%
\pgfpathlineto{\pgfqpoint{6.603071in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{6.602220in}{1.562012in}}%
\pgfpathlineto{\pgfqpoint{6.601264in}{1.566514in}}%
\pgfpathlineto{\pgfqpoint{6.600236in}{1.571106in}}%
\pgfpathlineto{\pgfqpoint{6.599176in}{1.575726in}}%
\pgfpathlineto{\pgfqpoint{6.598122in}{1.580310in}}%
\pgfpathlineto{\pgfqpoint{6.597114in}{1.584792in}}%
\pgfpathlineto{\pgfqpoint{6.596193in}{1.589110in}}%
\pgfpathlineto{\pgfqpoint{6.595396in}{1.593203in}}%
\pgfpathlineto{\pgfqpoint{6.594759in}{1.597017in}}%
\pgfpathlineto{\pgfqpoint{6.594313in}{1.600503in}}%
\pgfpathlineto{\pgfqpoint{6.594086in}{1.603621in}}%
\pgfpathlineto{\pgfqpoint{6.594102in}{1.606339in}}%
\pgfpathlineto{\pgfqpoint{6.594376in}{1.608633in}}%
\pgfpathlineto{\pgfqpoint{6.594921in}{1.610489in}}%
\pgfpathlineto{\pgfqpoint{6.595742in}{1.611903in}}%
\pgfpathlineto{\pgfqpoint{6.596839in}{1.612882in}}%
\pgfpathlineto{\pgfqpoint{6.598204in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{6.599825in}{1.613598in}}%
\pgfpathlineto{\pgfqpoint{6.601684in}{1.613392in}}%
\pgfpathlineto{\pgfqpoint{6.603759in}{1.612860in}}%
\pgfpathlineto{\pgfqpoint{6.606021in}{1.612048in}}%
\pgfpathlineto{\pgfqpoint{6.608439in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{6.610979in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{6.613606in}{1.608455in}}%
\pgfpathlineto{\pgfqpoint{6.616280in}{1.607061in}}%
\pgfpathlineto{\pgfqpoint{6.618965in}{1.605666in}}%
\pgfpathlineto{\pgfqpoint{6.621624in}{1.604325in}}%
\pgfpathlineto{\pgfqpoint{6.624222in}{1.603091in}}%
\pgfpathlineto{\pgfqpoint{6.626726in}{1.602012in}}%
\pgfpathlineto{\pgfqpoint{6.629106in}{1.601129in}}%
\pgfpathlineto{\pgfqpoint{6.631339in}{1.600479in}}%
\pgfpathlineto{\pgfqpoint{6.633404in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{6.635285in}{1.599977in}}%
\pgfpathlineto{\pgfqpoint{6.636972in}{1.600159in}}%
\pgfpathlineto{\pgfqpoint{6.638461in}{1.600637in}}%
\pgfpathlineto{\pgfqpoint{6.639752in}{1.601408in}}%
\pgfpathlineto{\pgfqpoint{6.640850in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{6.641765in}{1.603781in}}%
\pgfpathlineto{\pgfqpoint{6.642510in}{1.605344in}}%
\pgfpathlineto{\pgfqpoint{6.643101in}{1.607125in}}%
\pgfpathlineto{\pgfqpoint{6.643557in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{6.643900in}{1.611220in}}%
\pgfpathlineto{\pgfqpoint{6.644149in}{1.613471in}}%
\pgfpathlineto{\pgfqpoint{6.644327in}{1.615815in}}%
\pgfpathlineto{\pgfqpoint{6.644456in}{1.618220in}}%
\pgfpathlineto{\pgfqpoint{6.644555in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{6.644645in}{1.623096in}}%
\pgfpathlineto{\pgfqpoint{6.644742in}{1.625514in}}%
\pgfpathlineto{\pgfqpoint{6.644862in}{1.627890in}}%
\pgfpathlineto{\pgfqpoint{6.645020in}{1.630204in}}%
\pgfpathlineto{\pgfqpoint{6.645226in}{1.632440in}}%
\pgfpathlineto{\pgfqpoint{6.645492in}{1.634585in}}%
\pgfpathlineto{\pgfqpoint{6.645826in}{1.636627in}}%
\pgfpathlineto{\pgfqpoint{6.646235in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{6.646724in}{1.640369in}}%
\pgfpathlineto{\pgfqpoint{6.647301in}{1.642055in}}%
\pgfpathlineto{\pgfqpoint{6.647970in}{1.643610in}}%
\pgfpathlineto{\pgfqpoint{6.648736in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{6.649606in}{1.646300in}}%
\pgfpathlineto{\pgfqpoint{6.650584in}{1.647422in}}%
\pgfpathlineto{\pgfqpoint{6.651680in}{1.648385in}}%
\pgfpathlineto{\pgfqpoint{6.652900in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{6.654255in}{1.649792in}}%
\pgfpathlineto{\pgfqpoint{6.655754in}{1.650213in}}%
\pgfpathlineto{\pgfqpoint{6.657409in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{6.659232in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{6.661235in}{1.650190in}}%
\pgfpathlineto{\pgfqpoint{6.663430in}{1.649707in}}%
\pgfpathlineto{\pgfqpoint{6.665830in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{6.668445in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{6.671286in}{1.646643in}}%
\pgfpathlineto{\pgfqpoint{6.674360in}{1.645051in}}%
\pgfpathlineto{\pgfqpoint{6.677674in}{1.643164in}}%
\pgfpathlineto{\pgfqpoint{6.681229in}{1.640980in}}%
\pgfpathlineto{\pgfqpoint{6.685025in}{1.638504in}}%
\pgfpathlineto{\pgfqpoint{6.689059in}{1.635744in}}%
\pgfpathlineto{\pgfqpoint{6.693322in}{1.632712in}}%
\pgfpathlineto{\pgfqpoint{6.697801in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{6.702481in}{1.625914in}}%
\pgfpathlineto{\pgfqpoint{6.707341in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{6.712355in}{1.618317in}}%
\pgfpathlineto{\pgfqpoint{6.717497in}{1.614304in}}%
\pgfpathlineto{\pgfqpoint{6.722734in}{1.610203in}}%
\pgfpathlineto{\pgfqpoint{6.728032in}{1.606057in}}%
\pgfpathlineto{\pgfqpoint{6.733355in}{1.601912in}}%
\pgfpathlineto{\pgfqpoint{6.738666in}{1.597814in}}%
\pgfpathlineto{\pgfqpoint{6.743928in}{1.593809in}}%
\pgfpathlineto{\pgfqpoint{6.749104in}{1.589942in}}%
\pgfpathlineto{\pgfqpoint{6.754160in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{6.759065in}{1.582782in}}%
\pgfpathlineto{\pgfqpoint{6.763789in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{6.768311in}{1.576613in}}%
\pgfpathlineto{\pgfqpoint{6.772612in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{6.776679in}{1.571618in}}%
\pgfpathlineto{\pgfqpoint{6.780507in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{6.784095in}{1.567863in}}%
\pgfpathlineto{\pgfqpoint{6.787450in}{1.566439in}}%
\pgfpathlineto{\pgfqpoint{6.790584in}{1.565297in}}%
\pgfpathlineto{\pgfqpoint{6.793514in}{1.564413in}}%
\pgfpathlineto{\pgfqpoint{6.796262in}{1.563760in}}%
\pgfpathlineto{\pgfqpoint{6.798852in}{1.563305in}}%
\pgfpathlineto{\pgfqpoint{6.801312in}{1.563014in}}%
\pgfpathlineto{\pgfqpoint{6.803673in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.805962in}{1.562778in}}%
\pgfpathlineto{\pgfqpoint{6.808208in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{6.810439in}{1.562774in}}%
\pgfpathlineto{\pgfqpoint{6.812678in}{1.562782in}}%
\pgfpathlineto{\pgfqpoint{6.814946in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{6.817257in}{1.562702in}}%
\pgfpathlineto{\pgfqpoint{6.819622in}{1.562584in}}%
\pgfpathlineto{\pgfqpoint{6.822047in}{1.562405in}}%
\pgfpathlineto{\pgfqpoint{6.824531in}{1.562167in}}%
\pgfpathlineto{\pgfqpoint{6.827067in}{1.561877in}}%
\pgfpathlineto{\pgfqpoint{6.829644in}{1.561549in}}%
\pgfpathlineto{\pgfqpoint{6.832245in}{1.561201in}}%
\pgfpathlineto{\pgfqpoint{6.834851in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{6.837437in}{1.560547in}}%
\pgfpathlineto{\pgfqpoint{6.839977in}{1.560297in}}%
\pgfpathlineto{\pgfqpoint{6.842444in}{1.560138in}}%
\pgfpathlineto{\pgfqpoint{6.844809in}{1.560101in}}%
\pgfpathlineto{\pgfqpoint{6.847046in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{6.849131in}{1.560506in}}%
\pgfpathlineto{\pgfqpoint{6.851043in}{1.560994in}}%
\pgfpathlineto{\pgfqpoint{6.852767in}{1.561696in}}%
\pgfpathlineto{\pgfqpoint{6.854291in}{1.562621in}}%
\pgfpathlineto{\pgfqpoint{6.855613in}{1.563772in}}%
\pgfpathlineto{\pgfqpoint{6.856733in}{1.565144in}}%
\pgfpathlineto{\pgfqpoint{6.857663in}{1.566723in}}%
\pgfpathlineto{\pgfqpoint{6.858419in}{1.568491in}}%
\pgfpathlineto{\pgfqpoint{6.859025in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{6.859510in}{1.572473in}}%
\pgfpathlineto{\pgfqpoint{6.859909in}{1.574614in}}%
\pgfpathlineto{\pgfqpoint{6.860262in}{1.576800in}}%
\pgfpathlineto{\pgfqpoint{6.860613in}{1.578981in}}%
\pgfpathlineto{\pgfqpoint{6.861007in}{1.581111in}}%
\pgfpathlineto{\pgfqpoint{6.861490in}{1.583140in}}%
\pgfpathlineto{\pgfqpoint{6.862107in}{1.585020in}}%
\pgfpathlineto{\pgfqpoint{6.862902in}{1.586706in}}%
\pgfpathlineto{\pgfqpoint{6.863916in}{1.588158in}}%
\pgfpathlineto{\pgfqpoint{6.865186in}{1.589338in}}%
\pgfpathlineto{\pgfqpoint{6.866742in}{1.590216in}}%
\pgfpathlineto{\pgfqpoint{6.868610in}{1.590769in}}%
\pgfpathlineto{\pgfqpoint{6.870806in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{6.873343in}{1.590844in}}%
\pgfpathlineto{\pgfqpoint{6.876221in}{1.590360in}}%
\pgfpathlineto{\pgfqpoint{6.879436in}{1.589537in}}%
\pgfpathlineto{\pgfqpoint{6.882974in}{1.588393in}}%
\pgfpathlineto{\pgfqpoint{6.886813in}{1.586953in}}%
\pgfpathlineto{\pgfqpoint{6.890924in}{1.585249in}}%
\pgfpathlineto{\pgfqpoint{6.895272in}{1.583320in}}%
\pgfpathlineto{\pgfqpoint{6.899815in}{1.581211in}}%
\pgfpathlineto{\pgfqpoint{6.904507in}{1.578971in}}%
\pgfpathlineto{\pgfqpoint{6.909297in}{1.576653in}}%
\pgfpathlineto{\pgfqpoint{6.914133in}{1.574310in}}%
\pgfpathlineto{\pgfqpoint{6.918962in}{1.571997in}}%
\pgfpathlineto{\pgfqpoint{6.923729in}{1.569767in}}%
\pgfpathlineto{\pgfqpoint{6.928384in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{6.932878in}{1.565758in}}%
\pgfpathlineto{\pgfqpoint{6.937168in}{1.564068in}}%
\pgfpathlineto{\pgfqpoint{6.941215in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{6.944987in}{1.561495in}}%
\pgfpathlineto{\pgfqpoint{6.948461in}{1.560663in}}%
\pgfpathlineto{\pgfqpoint{6.951619in}{1.560155in}}%
\pgfpathlineto{\pgfqpoint{6.954452in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{6.956959in}{1.560128in}}%
\pgfpathlineto{\pgfqpoint{6.959146in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{6.961024in}{1.561374in}}%
\pgfpathlineto{\pgfqpoint{6.962612in}{1.562435in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{1.563756in}}%
\pgfpathlineto{\pgfqpoint{6.965010in}{1.565311in}}%
\pgfpathlineto{\pgfqpoint{6.965873in}{1.567071in}}%
\pgfpathlineto{\pgfqpoint{6.966551in}{1.569006in}}%
\pgfpathlineto{\pgfqpoint{6.967071in}{1.571088in}}%
\pgfpathlineto{\pgfqpoint{6.967461in}{1.573289in}}%
\pgfpathlineto{\pgfqpoint{6.967746in}{1.575586in}}%
\pgfpathlineto{\pgfqpoint{6.967945in}{1.577956in}}%
\pgfpathlineto{\pgfqpoint{6.968078in}{1.580384in}}%
\pgfpathlineto{\pgfqpoint{6.968156in}{1.582856in}}%
\pgfpathlineto{\pgfqpoint{6.968189in}{1.585364in}}%
\pgfpathlineto{\pgfqpoint{6.968181in}{1.587903in}}%
\pgfpathlineto{\pgfqpoint{6.968131in}{1.590474in}}%
\pgfpathlineto{\pgfqpoint{6.968037in}{1.593078in}}%
\pgfpathlineto{\pgfqpoint{6.967891in}{1.595723in}}%
\pgfpathlineto{\pgfqpoint{6.967685in}{1.598416in}}%
\pgfpathlineto{\pgfqpoint{6.967408in}{1.601165in}}%
\pgfpathlineto{\pgfqpoint{6.967049in}{1.603981in}}%
\pgfpathlineto{\pgfqpoint{6.966598in}{1.606872in}}%
\pgfpathlineto{\pgfqpoint{6.966046in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{6.965387in}{1.612906in}}%
\pgfpathlineto{\pgfqpoint{6.964619in}{1.616056in}}%
\pgfpathlineto{\pgfqpoint{6.963741in}{1.619293in}}%
\pgfpathlineto{\pgfqpoint{6.962761in}{1.622611in}}%
\pgfpathlineto{\pgfqpoint{6.961688in}{1.626000in}}%
\pgfpathlineto{\pgfqpoint{6.960539in}{1.629445in}}%
\pgfpathlineto{\pgfqpoint{6.959333in}{1.632927in}}%
\pgfpathlineto{\pgfqpoint{6.958096in}{1.636424in}}%
\pgfpathlineto{\pgfqpoint{6.956856in}{1.639909in}}%
\pgfpathlineto{\pgfqpoint{6.955648in}{1.643354in}}%
\pgfpathlineto{\pgfqpoint{6.954506in}{1.646727in}}%
\pgfpathlineto{\pgfqpoint{6.953468in}{1.649997in}}%
\pgfpathlineto{\pgfqpoint{6.952571in}{1.653130in}}%
\pgfpathlineto{\pgfqpoint{6.951854in}{1.656097in}}%
\pgfpathlineto{\pgfqpoint{6.951351in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{6.951096in}{1.661410in}}%
\pgfpathlineto{\pgfqpoint{6.951120in}{1.663706in}}%
\pgfpathlineto{\pgfqpoint{6.951448in}{1.665733in}}%
\pgfpathlineto{\pgfqpoint{6.952102in}{1.667477in}}%
\pgfpathlineto{\pgfqpoint{6.953095in}{1.668926in}}%
\pgfpathlineto{\pgfqpoint{6.954436in}{1.670078in}}%
\pgfpathlineto{\pgfqpoint{6.956128in}{1.670931in}}%
\pgfpathlineto{\pgfqpoint{6.958166in}{1.671494in}}%
\pgfpathlineto{\pgfqpoint{6.960539in}{1.671778in}}%
\pgfpathlineto{\pgfqpoint{6.963228in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{6.966212in}{1.671585in}}%
\pgfpathlineto{\pgfqpoint{6.969460in}{1.671157in}}%
\pgfpathlineto{\pgfqpoint{6.972939in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{6.976611in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{6.980437in}{1.668914in}}%
\pgfpathlineto{\pgfqpoint{6.984373in}{1.667963in}}%
\pgfpathlineto{\pgfqpoint{6.988378in}{1.666970in}}%
\pgfpathlineto{\pgfqpoint{6.992410in}{1.665969in}}%
\pgfpathlineto{\pgfqpoint{6.996427in}{1.664996in}}%
\pgfpathlineto{\pgfqpoint{7.000392in}{1.664079in}}%
\pgfpathlineto{\pgfqpoint{7.004270in}{1.663248in}}%
\pgfpathlineto{\pgfqpoint{7.008033in}{1.662525in}}%
\pgfpathlineto{\pgfqpoint{7.011654in}{1.661929in}}%
\pgfpathlineto{\pgfqpoint{7.015116in}{1.661476in}}%
\pgfpathlineto{\pgfqpoint{7.018403in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{7.021507in}{1.661031in}}%
\pgfpathlineto{\pgfqpoint{7.024425in}{1.661046in}}%
\pgfpathlineto{\pgfqpoint{7.027159in}{1.661217in}}%
\pgfpathlineto{\pgfqpoint{7.029712in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{7.032094in}{1.662004in}}%
\pgfpathlineto{\pgfqpoint{7.034315in}{1.662604in}}%
\pgfpathlineto{\pgfqpoint{7.036384in}{1.663328in}}%
\pgfpathlineto{\pgfqpoint{7.038312in}{1.664166in}}%
\pgfpathlineto{\pgfqpoint{7.040109in}{1.665113in}}%
\pgfpathlineto{\pgfqpoint{7.041779in}{1.666160in}}%
\pgfpathlineto{\pgfqpoint{7.043327in}{1.667305in}}%
\pgfpathlineto{\pgfqpoint{7.044751in}{1.668549in}}%
\pgfpathlineto{\pgfqpoint{7.046045in}{1.669895in}}%
\pgfpathlineto{\pgfqpoint{7.047198in}{1.671350in}}%
\pgfpathlineto{\pgfqpoint{7.048193in}{1.672927in}}%
\pgfpathlineto{\pgfqpoint{7.049009in}{1.674639in}}%
\pgfpathlineto{\pgfqpoint{7.049620in}{1.676507in}}%
\pgfpathlineto{\pgfqpoint{7.049996in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{7.050105in}{1.680794in}}%
\pgfpathlineto{\pgfqpoint{7.049913in}{1.683260in}}%
\pgfpathlineto{\pgfqpoint{7.049383in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{7.048483in}{1.688958in}}%
\pgfpathlineto{\pgfqpoint{7.047181in}{1.692234in}}%
\pgfpathlineto{\pgfqpoint{7.045450in}{1.695818in}}%
\pgfpathlineto{\pgfqpoint{7.043269in}{1.699724in}}%
\pgfpathlineto{\pgfqpoint{7.040623in}{1.703958in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{1.708523in}}%
\pgfpathlineto{\pgfqpoint{7.033923in}{1.713413in}}%
\pgfpathlineto{\pgfqpoint{7.029885in}{1.718614in}}%
\pgfpathlineto{\pgfqpoint{7.025416in}{1.724107in}}%
\pgfpathlineto{\pgfqpoint{7.020548in}{1.729864in}}%
\pgfpathlineto{\pgfqpoint{7.015326in}{1.735852in}}%
\pgfpathlineto{\pgfqpoint{7.009801in}{1.742029in}}%
\pgfpathlineto{\pgfqpoint{7.004033in}{1.748352in}}%
\pgfpathlineto{\pgfqpoint{6.998090in}{1.754769in}}%
\pgfpathlineto{\pgfqpoint{6.992043in}{1.761228in}}%
\pgfpathlineto{\pgfqpoint{6.985969in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{6.979946in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{6.974050in}{1.780306in}}%
\pgfpathlineto{\pgfqpoint{6.968359in}{1.786383in}}%
\pgfpathlineto{\pgfqpoint{6.962946in}{1.792233in}}%
\pgfpathlineto{\pgfqpoint{6.957880in}{1.797809in}}%
\pgfpathlineto{\pgfqpoint{6.953224in}{1.803071in}}%
\pgfpathlineto{\pgfqpoint{6.949033in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{6.945355in}{1.812510in}}%
\pgfpathlineto{\pgfqpoint{6.942229in}{1.816634in}}%
\pgfpathlineto{\pgfqpoint{6.939686in}{1.820336in}}%
\pgfpathlineto{\pgfqpoint{6.937744in}{1.823607in}}%
\pgfpathlineto{\pgfqpoint{6.936414in}{1.826444in}}%
\pgfpathlineto{\pgfqpoint{6.935697in}{1.828851in}}%
\pgfpathlineto{\pgfqpoint{6.935583in}{1.830838in}}%
\pgfpathlineto{\pgfqpoint{6.936053in}{1.832423in}}%
\pgfpathlineto{\pgfqpoint{6.937079in}{1.833627in}}%
\pgfpathlineto{\pgfqpoint{6.938625in}{1.834480in}}%
\pgfpathlineto{\pgfqpoint{6.940647in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{6.943095in}{1.835270in}}%
\pgfpathlineto{\pgfqpoint{6.945911in}{1.835284in}}%
\pgfpathlineto{\pgfqpoint{6.949034in}{1.835101in}}%
\pgfpathlineto{\pgfqpoint{6.952399in}{1.834767in}}%
\pgfpathlineto{\pgfqpoint{6.955939in}{1.834328in}}%
\pgfpathlineto{\pgfqpoint{6.959586in}{1.833830in}}%
\pgfpathlineto{\pgfqpoint{6.963271in}{1.833319in}}%
\pgfpathlineto{\pgfqpoint{6.966930in}{1.832837in}}%
\pgfpathlineto{\pgfqpoint{6.970500in}{1.832427in}}%
\pgfpathlineto{\pgfqpoint{6.973920in}{1.832125in}}%
\pgfpathlineto{\pgfqpoint{6.977139in}{1.831965in}}%
\pgfpathlineto{\pgfqpoint{6.980109in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{6.982790in}{1.832185in}}%
\pgfpathlineto{\pgfqpoint{6.985150in}{1.832608in}}%
\pgfpathlineto{\pgfqpoint{6.987164in}{1.833259in}}%
\pgfpathlineto{\pgfqpoint{6.988814in}{1.834148in}}%
\pgfpathlineto{\pgfqpoint{6.990093in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{6.990998in}{1.836644in}}%
\pgfpathlineto{\pgfqpoint{6.991535in}{1.838246in}}%
\pgfpathlineto{\pgfqpoint{6.991714in}{1.840071in}}%
\pgfpathlineto{\pgfqpoint{6.991554in}{1.842107in}}%
\pgfpathlineto{\pgfqpoint{6.991074in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{6.990299in}{1.846749in}}%
\pgfpathlineto{\pgfqpoint{6.989258in}{1.849319in}}%
\pgfpathlineto{\pgfqpoint{6.987980in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{6.986494in}{1.854855in}}%
\pgfpathlineto{\pgfqpoint{6.984831in}{1.857781in}}%
\pgfpathlineto{\pgfqpoint{6.983021in}{1.860788in}}%
\pgfpathlineto{\pgfqpoint{6.981092in}{1.863855in}}%
\pgfpathlineto{\pgfqpoint{6.979073in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{6.976988in}{1.870106in}}%
\pgfpathlineto{\pgfqpoint{6.974861in}{1.873259in}}%
\pgfpathlineto{\pgfqpoint{6.972713in}{1.876412in}}%
\pgfpathlineto{\pgfqpoint{6.970562in}{1.879553in}}%
\pgfpathlineto{\pgfqpoint{6.968427in}{1.882674in}}%
\pgfpathlineto{\pgfqpoint{6.966319in}{1.885765in}}%
\pgfpathlineto{\pgfqpoint{6.964253in}{1.888821in}}%
\pgfpathlineto{\pgfqpoint{6.962236in}{1.891834in}}%
\pgfpathlineto{\pgfqpoint{6.960278in}{1.894801in}}%
\pgfpathlineto{\pgfqpoint{6.958384in}{1.897719in}}%
\pgfpathlineto{\pgfqpoint{6.956558in}{1.900587in}}%
\pgfpathlineto{\pgfqpoint{6.954802in}{1.903402in}}%
\pgfpathlineto{\pgfqpoint{6.953116in}{1.906166in}}%
\pgfpathlineto{\pgfqpoint{6.951498in}{1.908881in}}%
\pgfpathlineto{\pgfqpoint{6.949947in}{1.911547in}}%
\pgfpathlineto{\pgfqpoint{6.948456in}{1.914169in}}%
\pgfpathlineto{\pgfqpoint{6.947019in}{1.916751in}}%
\pgfpathlineto{\pgfqpoint{6.945628in}{1.919297in}}%
\pgfpathlineto{\pgfqpoint{6.944272in}{1.921815in}}%
\pgfpathlineto{\pgfqpoint{6.942941in}{1.924310in}}%
\pgfpathlineto{\pgfqpoint{6.941621in}{1.926790in}}%
\pgfpathlineto{\pgfqpoint{6.940298in}{1.929264in}}%
\pgfpathlineto{\pgfqpoint{6.938956in}{1.931740in}}%
\pgfpathlineto{\pgfqpoint{6.937580in}{1.934227in}}%
\pgfpathlineto{\pgfqpoint{6.936153in}{1.936733in}}%
\pgfpathlineto{\pgfqpoint{6.934660in}{1.939268in}}%
\pgfpathlineto{\pgfqpoint{6.933084in}{1.941840in}}%
\pgfpathlineto{\pgfqpoint{6.931412in}{1.944455in}}%
\pgfpathlineto{\pgfqpoint{6.929631in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{6.927731in}{1.949843in}}%
\pgfpathlineto{\pgfqpoint{6.925704in}{1.952623in}}%
\pgfpathlineto{\pgfqpoint{6.923548in}{1.955463in}}%
\pgfpathlineto{\pgfqpoint{6.921262in}{1.958362in}}%
\pgfpathlineto{\pgfqpoint{6.918851in}{1.961317in}}%
\pgfpathlineto{\pgfqpoint{6.916325in}{1.964321in}}%
\pgfpathlineto{\pgfqpoint{6.913698in}{1.967367in}}%
\pgfpathlineto{\pgfqpoint{6.910991in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{6.908227in}{1.973535in}}%
\pgfpathlineto{\pgfqpoint{6.905437in}{1.976628in}}%
\pgfpathlineto{\pgfqpoint{6.902653in}{1.979704in}}%
\pgfpathlineto{\pgfqpoint{6.899913in}{1.982743in}}%
\pgfpathlineto{\pgfqpoint{6.897257in}{1.985725in}}%
\pgfpathlineto{\pgfqpoint{6.894727in}{1.988628in}}%
\pgfpathlineto{\pgfqpoint{6.892368in}{1.991430in}}%
\pgfpathlineto{\pgfqpoint{6.890222in}{1.994109in}}%
\pgfpathlineto{\pgfqpoint{6.888335in}{1.996644in}}%
\pgfpathlineto{\pgfqpoint{6.886746in}{1.999015in}}%
\pgfpathlineto{\pgfqpoint{6.885495in}{2.001205in}}%
\pgfpathlineto{\pgfqpoint{6.884617in}{2.003196in}}%
\pgfpathlineto{\pgfqpoint{6.884141in}{2.004977in}}%
\pgfpathlineto{\pgfqpoint{6.884093in}{2.006538in}}%
\pgfpathlineto{\pgfqpoint{6.884489in}{2.007870in}}%
\pgfpathlineto{\pgfqpoint{6.885341in}{2.008973in}}%
\pgfpathlineto{\pgfqpoint{6.886652in}{2.009846in}}%
\pgfpathlineto{\pgfqpoint{6.888416in}{2.010495in}}%
\pgfpathlineto{\pgfqpoint{6.890620in}{2.010930in}}%
\pgfpathlineto{\pgfqpoint{6.893243in}{2.011164in}}%
\pgfpathlineto{\pgfqpoint{6.896253in}{2.011214in}}%
\pgfpathlineto{\pgfqpoint{6.899613in}{2.011101in}}%
\pgfpathlineto{\pgfqpoint{6.903278in}{2.010849in}}%
\pgfpathlineto{\pgfqpoint{6.907193in}{2.010487in}}%
\pgfpathlineto{\pgfqpoint{6.911303in}{2.010042in}}%
\pgfpathlineto{\pgfqpoint{6.915545in}{2.009547in}}%
\pgfpathlineto{\pgfqpoint{6.919853in}{2.009034in}}%
\pgfpathlineto{\pgfqpoint{6.924163in}{2.008533in}}%
\pgfpathlineto{\pgfqpoint{6.928409in}{2.008078in}}%
\pgfpathlineto{\pgfqpoint{6.932528in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{6.936462in}{2.007415in}}%
\pgfpathlineto{\pgfqpoint{6.940161in}{2.007259in}}%
\pgfpathlineto{\pgfqpoint{6.943581in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{6.946690in}{2.007388in}}%
\pgfpathlineto{\pgfqpoint{6.949464in}{2.007696in}}%
\pgfpathlineto{\pgfqpoint{6.951895in}{2.008172in}}%
\pgfpathlineto{\pgfqpoint{6.953985in}{2.008813in}}%
\pgfpathlineto{\pgfqpoint{6.955751in}{2.009609in}}%
\pgfpathlineto{\pgfqpoint{6.957221in}{2.010546in}}%
\pgfpathlineto{\pgfqpoint{6.958434in}{2.011603in}}%
\pgfpathlineto{\pgfqpoint{6.959443in}{2.012756in}}%
\pgfpathlineto{\pgfqpoint{6.960305in}{2.013977in}}%
\pgfpathlineto{\pgfqpoint{6.961090in}{2.015234in}}%
\pgfpathlineto{\pgfqpoint{6.961868in}{2.016495in}}%
\pgfpathlineto{\pgfqpoint{6.962715in}{2.017725in}}%
\pgfpathlineto{\pgfqpoint{6.963708in}{2.018891in}}%
\pgfpathlineto{\pgfqpoint{6.964919in}{2.019961in}}%
\pgfpathlineto{\pgfqpoint{6.966421in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{6.968276in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{6.970542in}{2.022311in}}%
\pgfpathlineto{\pgfqpoint{6.973264in}{2.022732in}}%
\pgfpathlineto{\pgfqpoint{6.976478in}{2.022947in}}%
\pgfpathlineto{\pgfqpoint{6.980206in}{2.022949in}}%
\pgfpathlineto{\pgfqpoint{6.984455in}{2.022736in}}%
\pgfpathlineto{\pgfqpoint{6.989219in}{2.022315in}}%
\pgfpathlineto{\pgfqpoint{6.994476in}{2.021698in}}%
\pgfpathlineto{\pgfqpoint{7.000187in}{2.020904in}}%
\pgfpathlineto{\pgfqpoint{7.006299in}{2.019959in}}%
\pgfpathlineto{\pgfqpoint{7.012743in}{2.018892in}}%
\pgfpathlineto{\pgfqpoint{7.019437in}{2.017741in}}%
\pgfpathlineto{\pgfqpoint{7.026287in}{2.016547in}}%
\pgfpathlineto{\pgfqpoint{7.033185in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{7.040017in}{2.014214in}}%
\pgfpathlineto{\pgfqpoint{7.046664in}{2.013172in}}%
\pgfpathlineto{\pgfqpoint{7.053001in}{2.012279in}}%
\pgfpathlineto{\pgfqpoint{7.058908in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{7.064267in}{2.011131in}}%
\pgfpathlineto{\pgfqpoint{7.068967in}{2.010963in}}%
\pgfpathlineto{\pgfqpoint{7.072912in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{7.076019in}{2.011620in}}%
\pgfpathlineto{\pgfqpoint{7.078223in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{7.079480in}{2.013753in}}%
\pgfpathlineto{\pgfqpoint{7.079769in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{7.079090in}{2.017430in}}%
\pgfpathlineto{\pgfqpoint{7.077469in}{2.019826in}}%
\pgfpathlineto{\pgfqpoint{7.074952in}{2.022567in}}%
\pgfpathlineto{\pgfqpoint{7.071606in}{2.025621in}}%
\pgfpathlineto{\pgfqpoint{7.067519in}{2.028949in}}%
\pgfpathlineto{\pgfqpoint{7.062793in}{2.032509in}}%
\pgfpathlineto{\pgfqpoint{7.057541in}{2.036252in}}%
\pgfpathlineto{\pgfqpoint{7.051889in}{2.040129in}}%
\pgfpathlineto{\pgfqpoint{7.045965in}{2.044088in}}%
\pgfpathlineto{\pgfqpoint{7.039899in}{2.048077in}}%
\pgfpathlineto{\pgfqpoint{7.033822in}{2.052048in}}%
\pgfpathlineto{\pgfqpoint{7.027858in}{2.055954in}}%
\pgfpathlineto{\pgfqpoint{7.022123in}{2.059750in}}%
\pgfpathlineto{\pgfqpoint{7.016723in}{2.063399in}}%
\pgfpathlineto{\pgfqpoint{7.011754in}{2.066868in}}%
\pgfpathlineto{\pgfqpoint{7.007296in}{2.070128in}}%
\pgfpathlineto{\pgfqpoint{7.003417in}{2.073157in}}%
\pgfpathlineto{\pgfqpoint{7.000167in}{2.075941in}}%
\pgfpathlineto{\pgfqpoint{6.997582in}{2.078469in}}%
\pgfpathlineto{\pgfqpoint{6.995682in}{2.080738in}}%
\pgfpathlineto{\pgfqpoint{6.994472in}{2.082749in}}%
\pgfpathlineto{\pgfqpoint{6.993940in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{6.994064in}{2.086033in}}%
\pgfpathlineto{\pgfqpoint{6.994804in}{2.087335in}}%
\pgfpathlineto{\pgfqpoint{6.996112in}{2.088437in}}%
\pgfpathlineto{\pgfqpoint{6.997927in}{2.089363in}}%
\pgfpathlineto{\pgfqpoint{7.000181in}{2.090140in}}%
\pgfpathlineto{\pgfqpoint{7.002797in}{2.090796in}}%
\pgfpathlineto{\pgfqpoint{7.005694in}{2.091362in}}%
\pgfpathlineto{\pgfqpoint{7.008787in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{7.011992in}{2.092345in}}%
\pgfpathlineto{\pgfqpoint{7.015223in}{2.092822in}}%
\pgfpathlineto{\pgfqpoint{7.018400in}{2.093327in}}%
\pgfpathlineto{\pgfqpoint{7.021448in}{2.093885in}}%
\pgfpathlineto{\pgfqpoint{7.024299in}{2.094518in}}%
\pgfpathlineto{\pgfqpoint{7.026894in}{2.095245in}}%
\pgfpathlineto{\pgfqpoint{7.029185in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{7.031136in}{2.097036in}}%
\pgfpathlineto{\pgfqpoint{7.032722in}{2.098116in}}%
\pgfpathlineto{\pgfqpoint{7.033933in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{7.034770in}{2.100656in}}%
\pgfpathlineto{\pgfqpoint{7.035245in}{2.102107in}}%
\pgfpathlineto{\pgfqpoint{7.035384in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{7.035220in}{2.105323in}}%
\pgfpathlineto{\pgfqpoint{7.034795in}{2.107061in}}%
\pgfpathlineto{\pgfqpoint{7.034159in}{2.108863in}}%
\pgfpathlineto{\pgfqpoint{7.033364in}{2.110712in}}%
\pgfpathlineto{\pgfqpoint{7.032468in}{2.112588in}}%
\pgfpathlineto{\pgfqpoint{7.031529in}{2.114473in}}%
\pgfpathlineto{\pgfqpoint{7.030603in}{2.116349in}}%
\pgfpathlineto{\pgfqpoint{7.029744in}{2.118200in}}%
\pgfpathlineto{\pgfqpoint{7.029005in}{2.120010in}}%
\pgfpathlineto{\pgfqpoint{7.028430in}{2.121765in}}%
\pgfpathlineto{\pgfqpoint{7.028059in}{2.123455in}}%
\pgfpathlineto{\pgfqpoint{7.027926in}{2.125070in}}%
\pgfpathlineto{\pgfqpoint{7.028056in}{2.126603in}}%
\pgfpathlineto{\pgfqpoint{7.028468in}{2.128051in}}%
\pgfpathlineto{\pgfqpoint{7.029172in}{2.129412in}}%
\pgfpathlineto{\pgfqpoint{7.030171in}{2.130686in}}%
\pgfpathlineto{\pgfqpoint{7.031461in}{2.131876in}}%
\pgfpathlineto{\pgfqpoint{7.033031in}{2.132987in}}%
\pgfpathlineto{\pgfqpoint{7.034866in}{2.134024in}}%
\pgfpathlineto{\pgfqpoint{7.036941in}{2.134997in}}%
\pgfpathlineto{\pgfqpoint{7.039233in}{2.135912in}}%
\pgfpathlineto{\pgfqpoint{7.041712in}{2.136780in}}%
\pgfpathlineto{\pgfqpoint{7.044346in}{2.137611in}}%
\pgfpathlineto{\pgfqpoint{7.047103in}{2.138414in}}%
\pgfpathlineto{\pgfqpoint{7.049950in}{2.139200in}}%
\pgfpathlineto{\pgfqpoint{7.052857in}{2.139977in}}%
\pgfpathlineto{\pgfqpoint{7.055792in}{2.140754in}}%
\pgfpathlineto{\pgfqpoint{7.058730in}{2.141539in}}%
\pgfpathlineto{\pgfqpoint{7.061647in}{2.142338in}}%
\pgfpathlineto{\pgfqpoint{7.064524in}{2.143156in}}%
\pgfpathlineto{\pgfqpoint{7.067345in}{2.143998in}}%
\pgfpathlineto{\pgfqpoint{7.070100in}{2.144865in}}%
\pgfpathlineto{\pgfqpoint{7.072783in}{2.145759in}}%
\pgfpathlineto{\pgfqpoint{7.075394in}{2.146680in}}%
\pgfpathlineto{\pgfqpoint{7.077936in}{2.147627in}}%
\pgfpathlineto{\pgfqpoint{7.080415in}{2.148597in}}%
\pgfpathlineto{\pgfqpoint{7.082842in}{2.149588in}}%
\pgfpathlineto{\pgfqpoint{7.085230in}{2.150595in}}%
\pgfpathlineto{\pgfqpoint{7.087595in}{2.151615in}}%
\pgfpathlineto{\pgfqpoint{7.089952in}{2.152644in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{7.094711in}{2.154709in}}%
\pgfpathlineto{\pgfqpoint{7.097145in}{2.155737in}}%
\pgfpathlineto{\pgfqpoint{7.099635in}{2.156758in}}%
\pgfpathlineto{\pgfqpoint{7.102194in}{2.157769in}}%
\pgfpathlineto{\pgfqpoint{7.104830in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{7.107550in}{2.159753in}}%
\pgfpathlineto{\pgfqpoint{7.110359in}{2.160724in}}%
\pgfpathlineto{\pgfqpoint{7.113257in}{2.161682in}}%
\pgfpathlineto{\pgfqpoint{7.116242in}{2.162627in}}%
\pgfpathlineto{\pgfqpoint{7.119308in}{2.163561in}}%
\pgfpathlineto{\pgfqpoint{7.122449in}{2.164486in}}%
\pgfpathlineto{\pgfqpoint{7.125654in}{2.165404in}}%
\pgfpathlineto{\pgfqpoint{7.128911in}{2.166320in}}%
\pgfpathlineto{\pgfqpoint{7.132209in}{2.167236in}}%
\pgfpathlineto{\pgfqpoint{7.135534in}{2.168154in}}%
\pgfpathlineto{\pgfqpoint{7.138871in}{2.169080in}}%
\pgfpathlineto{\pgfqpoint{7.142210in}{2.170015in}}%
\pgfpathlineto{\pgfqpoint{7.145537in}{2.170961in}}%
\pgfpathlineto{\pgfqpoint{7.148843in}{2.171923in}}%
\pgfpathlineto{\pgfqpoint{7.152119in}{2.172900in}}%
\pgfpathlineto{\pgfqpoint{7.155360in}{2.173895in}}%
\pgfpathlineto{\pgfqpoint{7.158563in}{2.174907in}}%
\pgfpathlineto{\pgfqpoint{7.161728in}{2.175936in}}%
\pgfpathlineto{\pgfqpoint{7.164858in}{2.176982in}}%
\pgfpathlineto{\pgfqpoint{7.167958in}{2.178044in}}%
\pgfpathlineto{\pgfqpoint{7.171037in}{2.179119in}}%
\pgfpathlineto{\pgfqpoint{7.174105in}{2.180205in}}%
\pgfpathlineto{\pgfqpoint{7.177175in}{2.181299in}}%
\pgfpathlineto{\pgfqpoint{7.180261in}{2.182398in}}%
\pgfpathlineto{\pgfqpoint{7.183378in}{2.183500in}}%
\pgfpathlineto{\pgfqpoint{7.186541in}{2.184601in}}%
\pgfpathlineto{\pgfqpoint{7.189766in}{2.185699in}}%
\pgfpathlineto{\pgfqpoint{7.193067in}{2.186791in}}%
\pgfpathlineto{\pgfqpoint{7.196456in}{2.187874in}}%
\pgfpathlineto{\pgfqpoint{7.199943in}{2.188947in}}%
\pgfpathlineto{\pgfqpoint{7.203536in}{2.190010in}}%
\pgfpathlineto{\pgfqpoint{7.207240in}{2.191061in}}%
\pgfpathlineto{\pgfqpoint{7.211056in}{2.192102in}}%
\pgfpathlineto{\pgfqpoint{7.214980in}{2.193132in}}%
\pgfpathlineto{\pgfqpoint{7.219006in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{7.223121in}{2.195172in}}%
\pgfpathlineto{\pgfqpoint{7.227311in}{2.196188in}}%
\pgfpathlineto{\pgfqpoint{7.231557in}{2.197205in}}%
\pgfpathlineto{\pgfqpoint{7.235834in}{2.198229in}}%
\pgfpathlineto{\pgfqpoint{7.240117in}{2.199264in}}%
\pgfpathlineto{\pgfqpoint{7.244378in}{2.200316in}}%
\pgfpathlineto{\pgfqpoint{7.248583in}{2.201391in}}%
\pgfpathlineto{\pgfqpoint{7.252703in}{2.202493in}}%
\pgfpathlineto{\pgfqpoint{7.256702in}{2.203628in}}%
\pgfpathlineto{\pgfqpoint{7.260550in}{2.204801in}}%
\pgfpathlineto{\pgfqpoint{7.264213in}{2.206018in}}%
\pgfpathlineto{\pgfqpoint{7.267663in}{2.207282in}}%
\pgfpathlineto{\pgfqpoint{7.270873in}{2.208597in}}%
\pgfpathlineto{\pgfqpoint{7.273820in}{2.209965in}}%
\pgfpathlineto{\pgfqpoint{7.276485in}{2.211389in}}%
\pgfpathlineto{\pgfqpoint{7.278855in}{2.212869in}}%
\pgfpathlineto{\pgfqpoint{7.280921in}{2.214405in}}%
\pgfpathlineto{\pgfqpoint{7.282681in}{2.215997in}}%
\pgfpathlineto{\pgfqpoint{7.284139in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{7.285303in}{2.219337in}}%
\pgfpathlineto{\pgfqpoint{7.286189in}{2.221079in}}%
\pgfpathlineto{\pgfqpoint{7.286818in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{7.287216in}{2.224684in}}%
\pgfpathlineto{\pgfqpoint{7.287412in}{2.226536in}}%
\pgfpathlineto{\pgfqpoint{7.287440in}{2.228414in}}%
\pgfpathlineto{\pgfqpoint{7.287337in}{2.230310in}}%
\pgfpathlineto{\pgfqpoint{7.287142in}{2.232219in}}%
\pgfpathlineto{\pgfqpoint{7.286892in}{2.234134in}}%
\pgfpathlineto{\pgfqpoint{7.286630in}{2.236049in}}%
\pgfpathlineto{\pgfqpoint{7.286391in}{2.237959in}}%
\pgfpathlineto{\pgfqpoint{7.286215in}{2.239859in}}%
\pgfpathlineto{\pgfqpoint{7.286133in}{2.241744in}}%
\pgfpathlineto{\pgfqpoint{7.286178in}{2.243611in}}%
\pgfpathlineto{\pgfqpoint{7.286373in}{2.245456in}}%
\pgfpathlineto{\pgfqpoint{7.286742in}{2.247278in}}%
\pgfpathlineto{\pgfqpoint{7.287299in}{2.249074in}}%
\pgfpathlineto{\pgfqpoint{7.288054in}{2.250846in}}%
\pgfpathlineto{\pgfqpoint{7.289011in}{2.252592in}}%
\pgfpathlineto{\pgfqpoint{7.290167in}{2.254315in}}%
\pgfpathlineto{\pgfqpoint{7.291514in}{2.256016in}}%
\pgfpathlineto{\pgfqpoint{7.293037in}{2.257699in}}%
\pgfpathlineto{\pgfqpoint{7.294715in}{2.259366in}}%
\pgfpathlineto{\pgfqpoint{7.296523in}{2.261021in}}%
\pgfpathlineto{\pgfqpoint{7.298429in}{2.262670in}}%
\pgfpathlineto{\pgfqpoint{7.300399in}{2.264316in}}%
\pgfpathlineto{\pgfqpoint{7.302395in}{2.265965in}}%
\pgfpathlineto{\pgfqpoint{7.304376in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{7.306300in}{2.269288in}}%
\pgfpathlineto{\pgfqpoint{7.308124in}{2.270973in}}%
\pgfpathlineto{\pgfqpoint{7.309808in}{2.272678in}}%
\pgfpathlineto{\pgfqpoint{7.311310in}{2.274408in}}%
\pgfpathlineto{\pgfqpoint{7.312594in}{2.276166in}}%
\pgfpathlineto{\pgfqpoint{7.313625in}{2.277954in}}%
\pgfpathlineto{\pgfqpoint{7.314375in}{2.279775in}}%
\pgfpathlineto{\pgfqpoint{7.314821in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{7.314946in}{2.283518in}}%
\pgfpathlineto{\pgfqpoint{7.314738in}{2.285440in}}%
\pgfpathlineto{\pgfqpoint{7.314194in}{2.287395in}}%
\pgfpathlineto{\pgfqpoint{7.313318in}{2.289379in}}%
\pgfpathlineto{\pgfqpoint{7.312122in}{2.291392in}}%
\pgfpathlineto{\pgfqpoint{7.310622in}{2.293429in}}%
\pgfpathlineto{\pgfqpoint{7.308843in}{2.295487in}}%
\pgfpathlineto{\pgfqpoint{7.306816in}{2.297562in}}%
\pgfpathlineto{\pgfqpoint{7.304577in}{2.299650in}}%
\pgfpathlineto{\pgfqpoint{7.302164in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{7.299623in}{2.303844in}}%
\pgfpathlineto{\pgfqpoint{7.296998in}{2.305942in}}%
\pgfpathlineto{\pgfqpoint{7.294336in}{2.308034in}}%
\pgfpathlineto{\pgfqpoint{7.291687in}{2.310117in}}%
\pgfpathlineto{\pgfqpoint{7.289096in}{2.312186in}}%
\pgfpathlineto{\pgfqpoint{7.286609in}{2.314238in}}%
\pgfpathlineto{\pgfqpoint{7.284268in}{2.316271in}}%
\pgfpathlineto{\pgfqpoint{7.282113in}{2.318282in}}%
\pgfpathlineto{\pgfqpoint{7.280178in}{2.320269in}}%
\pgfpathlineto{\pgfqpoint{7.278493in}{2.322231in}}%
\pgfpathlineto{\pgfqpoint{7.277083in}{2.324168in}}%
\pgfpathlineto{\pgfqpoint{7.275968in}{2.326079in}}%
\pgfpathlineto{\pgfqpoint{7.275159in}{2.327965in}}%
\pgfpathlineto{\pgfqpoint{7.274665in}{2.329827in}}%
\pgfpathlineto{\pgfqpoint{7.274487in}{2.331666in}}%
\pgfpathlineto{\pgfqpoint{7.274620in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{7.275054in}{2.335284in}}%
\pgfpathlineto{\pgfqpoint{7.275774in}{2.337067in}}%
\pgfpathlineto{\pgfqpoint{7.276760in}{2.338835in}}%
\pgfpathlineto{\pgfqpoint{7.277989in}{2.340593in}}%
\pgfpathlineto{\pgfqpoint{7.279434in}{2.342341in}}%
\pgfpathlineto{\pgfqpoint{7.281065in}{2.344083in}}%
\pgfpathlineto{\pgfqpoint{7.282852in}{2.345822in}}%
\pgfpathlineto{\pgfqpoint{7.284763in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{7.286766in}{2.349297in}}%
\pgfpathlineto{\pgfqpoint{7.288831in}{2.351038in}}%
\pgfpathlineto{\pgfqpoint{7.290928in}{2.352784in}}%
\pgfpathlineto{\pgfqpoint{7.293032in}{2.354535in}}%
\pgfpathlineto{\pgfqpoint{7.295118in}{2.356294in}}%
\pgfpathlineto{\pgfqpoint{7.297167in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{7.299163in}{2.359834in}}%
\pgfpathlineto{\pgfqpoint{7.301094in}{2.361617in}}%
\pgfpathlineto{\pgfqpoint{7.302955in}{2.363409in}}%
\pgfpathlineto{\pgfqpoint{7.304742in}{2.365208in}}%
\pgfpathlineto{\pgfqpoint{7.306457in}{2.367016in}}%
\pgfpathlineto{\pgfqpoint{7.308107in}{2.368830in}}%
\pgfpathlineto{\pgfqpoint{7.309702in}{2.370651in}}%
\pgfpathlineto{\pgfqpoint{7.311254in}{2.372479in}}%
\pgfpathlineto{\pgfqpoint{7.312779in}{2.374311in}}%
\pgfpathlineto{\pgfqpoint{7.314292in}{2.376149in}}%
\pgfpathlineto{\pgfqpoint{7.315813in}{2.377991in}}%
\pgfpathlineto{\pgfqpoint{7.317357in}{2.379837in}}%
\pgfpathlineto{\pgfqpoint{7.318943in}{2.381686in}}%
\pgfpathlineto{\pgfqpoint{7.320586in}{2.383539in}}%
\pgfpathlineto{\pgfqpoint{7.322297in}{2.385395in}}%
\pgfpathlineto{\pgfqpoint{7.324086in}{2.387256in}}%
\pgfpathlineto{\pgfqpoint{7.325958in}{2.389120in}}%
\pgfpathlineto{\pgfqpoint{7.327916in}{2.390988in}}%
\pgfpathlineto{\pgfqpoint{7.329955in}{2.392861in}}%
\pgfpathlineto{\pgfqpoint{7.332067in}{2.394740in}}%
\pgfpathlineto{\pgfqpoint{7.334238in}{2.396624in}}%
\pgfpathlineto{\pgfqpoint{7.336450in}{2.398515in}}%
\pgfpathlineto{\pgfqpoint{7.338680in}{2.400412in}}%
\pgfpathlineto{\pgfqpoint{7.340898in}{2.402316in}}%
\pgfpathlineto{\pgfqpoint{7.343073in}{2.404227in}}%
\pgfpathlineto{\pgfqpoint{7.345170in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{7.347150in}{2.408069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.348973in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.353099in}{2.415819in}}%
\pgfpathlineto{\pgfqpoint{7.354415in}{2.421650in}}%
\pgfpathlineto{\pgfqpoint{7.353326in}{2.425521in}}%
\pgfpathlineto{\pgfqpoint{7.350499in}{2.429358in}}%
\pgfpathlineto{\pgfqpoint{7.342963in}{2.435017in}}%
\pgfpathlineto{\pgfqpoint{7.331792in}{2.440518in}}%
\pgfpathlineto{\pgfqpoint{7.312527in}{2.447560in}}%
\pgfpathlineto{\pgfqpoint{7.272898in}{2.459077in}}%
\pgfpathlineto{\pgfqpoint{7.193014in}{2.479550in}}%
\pgfpathlineto{\pgfqpoint{7.142163in}{2.492589in}}%
\pgfpathlineto{\pgfqpoint{7.128359in}{2.497929in}}%
\pgfpathlineto{\pgfqpoint{7.122000in}{2.502183in}}%
\pgfpathlineto{\pgfqpoint{7.119178in}{2.506713in}}%
\pgfpathlineto{\pgfqpoint{7.119282in}{2.511510in}}%
\pgfpathlineto{\pgfqpoint{7.122029in}{2.524601in}}%
\pgfpathlineto{\pgfqpoint{7.119923in}{2.527572in}}%
\pgfpathlineto{\pgfqpoint{7.115533in}{2.530264in}}%
\pgfpathlineto{\pgfqpoint{7.103958in}{2.533647in}}%
\pgfpathlineto{\pgfqpoint{7.086313in}{2.536160in}}%
\pgfpathlineto{\pgfqpoint{7.055389in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{6.972737in}{2.542530in}}%
\pgfpathlineto{\pgfqpoint{6.961969in}{2.545028in}}%
\pgfpathlineto{\pgfqpoint{6.958784in}{2.547271in}}%
\pgfpathlineto{\pgfqpoint{6.958687in}{2.549992in}}%
\pgfpathlineto{\pgfqpoint{6.961360in}{2.553171in}}%
\pgfpathlineto{\pgfqpoint{6.969440in}{2.558662in}}%
\pgfpathlineto{\pgfqpoint{7.002953in}{2.578782in}}%
\pgfpathlineto{\pgfqpoint{7.006673in}{2.583841in}}%
\pgfpathlineto{\pgfqpoint{7.006559in}{2.586738in}}%
\pgfpathlineto{\pgfqpoint{7.004524in}{2.589262in}}%
\pgfpathlineto{\pgfqpoint{6.998640in}{2.592463in}}%
\pgfpathlineto{\pgfqpoint{6.970840in}{2.603845in}}%
\pgfpathlineto{\pgfqpoint{6.967446in}{2.608760in}}%
\pgfpathlineto{\pgfqpoint{6.966490in}{2.615634in}}%
\pgfpathlineto{\pgfqpoint{6.965237in}{2.623869in}}%
\pgfpathlineto{\pgfqpoint{6.961837in}{2.630149in}}%
\pgfpathlineto{\pgfqpoint{6.956660in}{2.638785in}}%
\pgfpathlineto{\pgfqpoint{6.956388in}{2.644417in}}%
\pgfpathlineto{\pgfqpoint{6.959235in}{2.650927in}}%
\pgfpathlineto{\pgfqpoint{6.966643in}{2.660243in}}%
\pgfpathlineto{\pgfqpoint{6.993085in}{2.687394in}}%
\pgfpathlineto{\pgfqpoint{7.011094in}{2.703791in}}%
\pgfpathlineto{\pgfqpoint{7.057985in}{2.743478in}}%
\pgfpathlineto{\pgfqpoint{7.061438in}{2.749680in}}%
\pgfpathlineto{\pgfqpoint{7.061493in}{2.753052in}}%
\pgfpathlineto{\pgfqpoint{7.059760in}{2.755794in}}%
\pgfpathlineto{\pgfqpoint{7.054260in}{2.758851in}}%
\pgfpathlineto{\pgfqpoint{7.040708in}{2.762234in}}%
\pgfpathlineto{\pgfqpoint{7.028583in}{2.765967in}}%
\pgfpathlineto{\pgfqpoint{7.024918in}{2.769515in}}%
\pgfpathlineto{\pgfqpoint{7.024526in}{2.772663in}}%
\pgfpathlineto{\pgfqpoint{7.027114in}{2.778642in}}%
\pgfpathlineto{\pgfqpoint{7.035671in}{2.788727in}}%
\pgfpathlineto{\pgfqpoint{7.074205in}{2.828904in}}%
\pgfpathlineto{\pgfqpoint{7.078888in}{2.838087in}}%
\pgfpathlineto{\pgfqpoint{7.080325in}{2.845950in}}%
\pgfpathlineto{\pgfqpoint{7.079468in}{2.852848in}}%
\pgfpathlineto{\pgfqpoint{7.076069in}{2.860446in}}%
\pgfpathlineto{\pgfqpoint{7.071458in}{2.865649in}}%
\pgfpathlineto{\pgfqpoint{7.064912in}{2.869913in}}%
\pgfpathlineto{\pgfqpoint{7.052365in}{2.874888in}}%
\pgfpathlineto{\pgfqpoint{7.042821in}{2.879339in}}%
\pgfpathlineto{\pgfqpoint{7.039620in}{2.883212in}}%
\pgfpathlineto{\pgfqpoint{7.039188in}{2.886641in}}%
\pgfpathlineto{\pgfqpoint{7.040404in}{2.890911in}}%
\pgfpathlineto{\pgfqpoint{7.045635in}{2.899095in}}%
\pgfpathlineto{\pgfqpoint{7.055014in}{2.909511in}}%
\pgfpathlineto{\pgfqpoint{7.078415in}{2.931265in}}%
\pgfpathlineto{\pgfqpoint{7.132569in}{2.980408in}}%
\pgfpathlineto{\pgfqpoint{7.146807in}{2.996648in}}%
\pgfpathlineto{\pgfqpoint{7.152364in}{3.006145in}}%
\pgfpathlineto{\pgfqpoint{7.153539in}{3.011104in}}%
\pgfpathlineto{\pgfqpoint{7.152835in}{3.015019in}}%
\pgfpathlineto{\pgfqpoint{7.150500in}{3.018010in}}%
\pgfpathlineto{\pgfqpoint{7.144676in}{3.021145in}}%
\pgfpathlineto{\pgfqpoint{7.119623in}{3.030101in}}%
\pgfpathlineto{\pgfqpoint{7.116654in}{3.034776in}}%
\pgfpathlineto{\pgfqpoint{7.116395in}{3.041113in}}%
\pgfpathlineto{\pgfqpoint{7.118707in}{3.049079in}}%
\pgfpathlineto{\pgfqpoint{7.126666in}{3.065096in}}%
\pgfpathlineto{\pgfqpoint{7.140410in}{3.091960in}}%
\pgfpathlineto{\pgfqpoint{7.143289in}{3.103055in}}%
\pgfpathlineto{\pgfqpoint{7.142893in}{3.109763in}}%
\pgfpathlineto{\pgfqpoint{7.140516in}{3.115180in}}%
\pgfpathlineto{\pgfqpoint{7.135222in}{3.120977in}}%
\pgfpathlineto{\pgfqpoint{7.108631in}{3.142498in}}%
\pgfpathlineto{\pgfqpoint{7.101729in}{3.144631in}}%
\pgfpathlineto{\pgfqpoint{7.092663in}{3.145131in}}%
\pgfpathlineto{\pgfqpoint{7.081157in}{3.143746in}}%
\pgfpathlineto{\pgfqpoint{7.062379in}{3.139147in}}%
\pgfpathlineto{\pgfqpoint{7.019894in}{3.125336in}}%
\pgfpathlineto{\pgfqpoint{6.992546in}{3.117652in}}%
\pgfpathlineto{\pgfqpoint{6.979021in}{3.115918in}}%
\pgfpathlineto{\pgfqpoint{6.969054in}{3.116857in}}%
\pgfpathlineto{\pgfqpoint{6.959747in}{3.120441in}}%
\pgfpathlineto{\pgfqpoint{6.945616in}{3.126606in}}%
\pgfpathlineto{\pgfqpoint{6.934741in}{3.128611in}}%
\pgfpathlineto{\pgfqpoint{6.917074in}{3.129060in}}%
\pgfpathlineto{\pgfqpoint{6.882118in}{3.129170in}}%
\pgfpathlineto{\pgfqpoint{6.872210in}{3.131213in}}%
\pgfpathlineto{\pgfqpoint{6.864386in}{3.135081in}}%
\pgfpathlineto{\pgfqpoint{6.844932in}{3.147958in}}%
\pgfpathlineto{\pgfqpoint{6.838145in}{3.148098in}}%
\pgfpathlineto{\pgfqpoint{6.826608in}{3.145711in}}%
\pgfpathlineto{\pgfqpoint{6.805610in}{3.138057in}}%
\pgfpathlineto{\pgfqpoint{6.782649in}{3.130045in}}%
\pgfpathlineto{\pgfqpoint{6.775640in}{3.129369in}}%
\pgfpathlineto{\pgfqpoint{6.770956in}{3.131080in}}%
\pgfpathlineto{\pgfqpoint{6.768532in}{3.135173in}}%
\pgfpathlineto{\pgfqpoint{6.767903in}{3.141217in}}%
\pgfpathlineto{\pgfqpoint{6.767550in}{3.163700in}}%
\pgfpathlineto{\pgfqpoint{6.764477in}{3.167268in}}%
\pgfpathlineto{\pgfqpoint{6.761145in}{3.168204in}}%
\pgfpathlineto{\pgfqpoint{6.754247in}{3.167419in}}%
\pgfpathlineto{\pgfqpoint{6.742183in}{3.162959in}}%
\pgfpathlineto{\pgfqpoint{6.701657in}{3.145393in}}%
\pgfpathlineto{\pgfqpoint{6.696037in}{3.145507in}}%
\pgfpathlineto{\pgfqpoint{6.692354in}{3.147937in}}%
\pgfpathlineto{\pgfqpoint{6.690354in}{3.152438in}}%
\pgfpathlineto{\pgfqpoint{6.689345in}{3.162927in}}%
\pgfpathlineto{\pgfqpoint{6.687877in}{3.175432in}}%
\pgfpathlineto{\pgfqpoint{6.685342in}{3.179463in}}%
\pgfpathlineto{\pgfqpoint{6.680920in}{3.181062in}}%
\pgfpathlineto{\pgfqpoint{6.674455in}{3.179955in}}%
\pgfpathlineto{\pgfqpoint{6.663054in}{3.174661in}}%
\pgfpathlineto{\pgfqpoint{6.621512in}{3.152024in}}%
\pgfpathlineto{\pgfqpoint{6.618391in}{3.152475in}}%
\pgfpathlineto{\pgfqpoint{6.616347in}{3.154430in}}%
\pgfpathlineto{\pgfqpoint{6.615209in}{3.160117in}}%
\pgfpathlineto{\pgfqpoint{6.616610in}{3.172013in}}%
\pgfpathlineto{\pgfqpoint{6.624244in}{3.214262in}}%
\pgfpathlineto{\pgfqpoint{6.623174in}{3.223430in}}%
\pgfpathlineto{\pgfqpoint{6.620149in}{3.229742in}}%
\pgfpathlineto{\pgfqpoint{6.614278in}{3.240078in}}%
\pgfpathlineto{\pgfqpoint{6.613129in}{3.246759in}}%
\pgfpathlineto{\pgfqpoint{6.613683in}{3.259178in}}%
\pgfpathlineto{\pgfqpoint{6.617264in}{3.279814in}}%
\pgfpathlineto{\pgfqpoint{6.623748in}{3.315332in}}%
\pgfpathlineto{\pgfqpoint{6.624130in}{3.328801in}}%
\pgfpathlineto{\pgfqpoint{6.622478in}{3.335734in}}%
\pgfpathlineto{\pgfqpoint{6.619301in}{3.340089in}}%
\pgfpathlineto{\pgfqpoint{6.613515in}{3.343204in}}%
\pgfpathlineto{\pgfqpoint{6.606082in}{3.346731in}}%
\pgfpathlineto{\pgfqpoint{6.602745in}{3.350896in}}%
\pgfpathlineto{\pgfqpoint{6.600873in}{3.357810in}}%
\pgfpathlineto{\pgfqpoint{6.600683in}{3.367972in}}%
\pgfpathlineto{\pgfqpoint{6.602887in}{3.386461in}}%
\pgfpathlineto{\pgfqpoint{6.615874in}{3.469555in}}%
\pgfpathlineto{\pgfqpoint{6.615038in}{3.480195in}}%
\pgfpathlineto{\pgfqpoint{6.612446in}{3.487415in}}%
\pgfpathlineto{\pgfqpoint{6.608319in}{3.491556in}}%
\pgfpathlineto{\pgfqpoint{6.603037in}{3.493305in}}%
\pgfpathlineto{\pgfqpoint{6.594906in}{3.493288in}}%
\pgfpathlineto{\pgfqpoint{6.581714in}{3.490887in}}%
\pgfpathlineto{\pgfqpoint{6.569948in}{3.486891in}}%
\pgfpathlineto{\pgfqpoint{6.559448in}{3.480992in}}%
\pgfpathlineto{\pgfqpoint{6.547534in}{3.471522in}}%
\pgfpathlineto{\pgfqpoint{6.530763in}{3.454652in}}%
\pgfpathlineto{\pgfqpoint{6.485239in}{3.406162in}}%
\pgfpathlineto{\pgfqpoint{6.475557in}{3.399470in}}%
\pgfpathlineto{\pgfqpoint{6.465116in}{3.394976in}}%
\pgfpathlineto{\pgfqpoint{6.450924in}{3.389248in}}%
\pgfpathlineto{\pgfqpoint{6.435696in}{3.379967in}}%
\pgfpathlineto{\pgfqpoint{6.425485in}{3.374691in}}%
\pgfpathlineto{\pgfqpoint{6.420285in}{3.374031in}}%
\pgfpathlineto{\pgfqpoint{6.415956in}{3.375874in}}%
\pgfpathlineto{\pgfqpoint{6.412407in}{3.380066in}}%
\pgfpathlineto{\pgfqpoint{6.400303in}{3.399069in}}%
\pgfpathlineto{\pgfqpoint{6.395634in}{3.400124in}}%
\pgfpathlineto{\pgfqpoint{6.390233in}{3.398767in}}%
\pgfpathlineto{\pgfqpoint{6.375460in}{3.393425in}}%
\pgfpathlineto{\pgfqpoint{6.372554in}{3.394687in}}%
\pgfpathlineto{\pgfqpoint{6.370217in}{3.397959in}}%
\pgfpathlineto{\pgfqpoint{6.367866in}{3.407094in}}%
\pgfpathlineto{\pgfqpoint{6.366629in}{3.426660in}}%
\pgfpathlineto{\pgfqpoint{6.365236in}{3.479382in}}%
\pgfpathlineto{\pgfqpoint{6.362691in}{3.490018in}}%
\pgfpathlineto{\pgfqpoint{6.360021in}{3.493429in}}%
\pgfpathlineto{\pgfqpoint{6.356588in}{3.493821in}}%
\pgfpathlineto{\pgfqpoint{6.352500in}{3.491516in}}%
\pgfpathlineto{\pgfqpoint{6.345540in}{3.484435in}}%
\pgfpathlineto{\pgfqpoint{6.331481in}{3.468624in}}%
\pgfpathlineto{\pgfqpoint{6.327528in}{3.466251in}}%
\pgfpathlineto{\pgfqpoint{6.324174in}{3.466475in}}%
\pgfpathlineto{\pgfqpoint{6.321464in}{3.469615in}}%
\pgfpathlineto{\pgfqpoint{6.319374in}{3.475690in}}%
\pgfpathlineto{\pgfqpoint{6.317193in}{3.489616in}}%
\pgfpathlineto{\pgfqpoint{6.310945in}{3.545823in}}%
\pgfpathlineto{\pgfqpoint{6.308493in}{3.551869in}}%
\pgfpathlineto{\pgfqpoint{6.305382in}{3.554613in}}%
\pgfpathlineto{\pgfqpoint{6.301623in}{3.553952in}}%
\pgfpathlineto{\pgfqpoint{6.297293in}{3.550121in}}%
\pgfpathlineto{\pgfqpoint{6.290010in}{3.539656in}}%
\pgfpathlineto{\pgfqpoint{6.261025in}{3.491971in}}%
\pgfpathlineto{\pgfqpoint{6.255428in}{3.488773in}}%
\pgfpathlineto{\pgfqpoint{6.252108in}{3.489214in}}%
\pgfpathlineto{\pgfqpoint{6.249056in}{3.491458in}}%
\pgfpathlineto{\pgfqpoint{6.244836in}{3.497468in}}%
\pgfpathlineto{\pgfqpoint{6.236901in}{3.514357in}}%
\pgfpathlineto{\pgfqpoint{6.227239in}{3.533762in}}%
\pgfpathlineto{\pgfqpoint{6.219767in}{3.544755in}}%
\pgfpathlineto{\pgfqpoint{6.213425in}{3.551234in}}%
\pgfpathlineto{\pgfqpoint{6.208420in}{3.554172in}}%
\pgfpathlineto{\pgfqpoint{6.203165in}{3.554824in}}%
\pgfpathlineto{\pgfqpoint{6.197636in}{3.552620in}}%
\pgfpathlineto{\pgfqpoint{6.191844in}{3.547235in}}%
\pgfpathlineto{\pgfqpoint{6.183812in}{3.535406in}}%
\pgfpathlineto{\pgfqpoint{6.171614in}{3.511855in}}%
\pgfpathlineto{\pgfqpoint{6.160031in}{3.490797in}}%
\pgfpathlineto{\pgfqpoint{6.154632in}{3.484207in}}%
\pgfpathlineto{\pgfqpoint{6.149490in}{3.481014in}}%
\pgfpathlineto{\pgfqpoint{6.144551in}{3.481109in}}%
\pgfpathlineto{\pgfqpoint{6.139743in}{3.483906in}}%
\pgfpathlineto{\pgfqpoint{6.131818in}{3.492121in}}%
\pgfpathlineto{\pgfqpoint{6.117263in}{3.507502in}}%
\pgfpathlineto{\pgfqpoint{6.102244in}{3.518825in}}%
\pgfpathlineto{\pgfqpoint{6.086921in}{3.528511in}}%
\pgfpathlineto{\pgfqpoint{6.080046in}{3.529989in}}%
\pgfpathlineto{\pgfqpoint{6.074907in}{3.528690in}}%
\pgfpathlineto{\pgfqpoint{6.069822in}{3.524910in}}%
\pgfpathlineto{\pgfqpoint{6.063181in}{3.516113in}}%
\pgfpathlineto{\pgfqpoint{6.055158in}{3.500883in}}%
\pgfpathlineto{\pgfqpoint{6.041281in}{3.473805in}}%
\pgfpathlineto{\pgfqpoint{6.035132in}{3.466040in}}%
\pgfpathlineto{\pgfqpoint{6.028885in}{3.461622in}}%
\pgfpathlineto{\pgfqpoint{6.022519in}{3.459881in}}%
\pgfpathlineto{\pgfqpoint{5.998493in}{3.456778in}}%
\pgfpathlineto{\pgfqpoint{5.992398in}{3.452679in}}%
\pgfpathlineto{\pgfqpoint{5.985118in}{3.444765in}}%
\pgfpathlineto{\pgfqpoint{5.976890in}{3.431958in}}%
\pgfpathlineto{\pgfqpoint{5.958697in}{3.400904in}}%
\pgfpathlineto{\pgfqpoint{5.953198in}{3.395874in}}%
\pgfpathlineto{\pgfqpoint{5.948800in}{3.394275in}}%
\pgfpathlineto{\pgfqpoint{5.944082in}{3.394911in}}%
\pgfpathlineto{\pgfqpoint{5.938972in}{3.398061in}}%
\pgfpathlineto{\pgfqpoint{5.933401in}{3.403930in}}%
\pgfpathlineto{\pgfqpoint{5.925171in}{3.416092in}}%
\pgfpathlineto{\pgfqpoint{5.913586in}{3.437547in}}%
\pgfpathlineto{\pgfqpoint{5.888195in}{3.486569in}}%
\pgfpathlineto{\pgfqpoint{5.881169in}{3.496495in}}%
\pgfpathlineto{\pgfqpoint{5.875061in}{3.501200in}}%
\pgfpathlineto{\pgfqpoint{5.871661in}{3.500808in}}%
\pgfpathlineto{\pgfqpoint{5.868878in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{5.866744in}{3.490828in}}%
\pgfpathlineto{\pgfqpoint{5.864732in}{3.475709in}}%
\pgfpathlineto{\pgfqpoint{5.863938in}{3.447799in}}%
\pgfpathlineto{\pgfqpoint{5.865529in}{3.375782in}}%
\pgfpathlineto{\pgfqpoint{5.865096in}{3.338603in}}%
\pgfpathlineto{\pgfqpoint{5.862574in}{3.318403in}}%
\pgfpathlineto{\pgfqpoint{5.858412in}{3.305752in}}%
\pgfpathlineto{\pgfqpoint{5.853296in}{3.297370in}}%
\pgfpathlineto{\pgfqpoint{5.847568in}{3.291621in}}%
\pgfpathlineto{\pgfqpoint{5.842344in}{3.289479in}}%
\pgfpathlineto{\pgfqpoint{5.837811in}{3.290051in}}%
\pgfpathlineto{\pgfqpoint{5.832585in}{3.292953in}}%
\pgfpathlineto{\pgfqpoint{5.824442in}{3.300566in}}%
\pgfpathlineto{\pgfqpoint{5.807803in}{3.320674in}}%
\pgfpathlineto{\pgfqpoint{5.793536in}{3.336569in}}%
\pgfpathlineto{\pgfqpoint{5.785213in}{3.342869in}}%
\pgfpathlineto{\pgfqpoint{5.777943in}{3.345661in}}%
\pgfpathlineto{\pgfqpoint{5.763837in}{3.349436in}}%
\pgfpathlineto{\pgfqpoint{5.755214in}{3.355550in}}%
\pgfpathlineto{\pgfqpoint{5.742187in}{3.368976in}}%
\pgfpathlineto{\pgfqpoint{5.719500in}{3.393821in}}%
\pgfpathlineto{\pgfqpoint{5.712205in}{3.399398in}}%
\pgfpathlineto{\pgfqpoint{5.706295in}{3.401183in}}%
\pgfpathlineto{\pgfqpoint{5.703190in}{3.400176in}}%
\pgfpathlineto{\pgfqpoint{5.699647in}{3.395832in}}%
\pgfpathlineto{\pgfqpoint{5.695492in}{3.384404in}}%
\pgfpathlineto{\pgfqpoint{5.691989in}{3.375963in}}%
\pgfpathlineto{\pgfqpoint{5.688308in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{5.685136in}{3.371595in}}%
\pgfpathlineto{\pgfqpoint{5.679213in}{3.373263in}}%
\pgfpathlineto{\pgfqpoint{5.669364in}{3.379860in}}%
\pgfpathlineto{\pgfqpoint{5.560465in}{3.467360in}}%
\pgfpathlineto{\pgfqpoint{5.555807in}{3.468550in}}%
\pgfpathlineto{\pgfqpoint{5.552207in}{3.467610in}}%
\pgfpathlineto{\pgfqpoint{5.549774in}{3.464376in}}%
\pgfpathlineto{\pgfqpoint{5.548523in}{3.458870in}}%
\pgfpathlineto{\pgfqpoint{5.548644in}{3.446883in}}%
\pgfpathlineto{\pgfqpoint{5.552223in}{3.421008in}}%
\pgfpathlineto{\pgfqpoint{5.555838in}{3.392251in}}%
\pgfpathlineto{\pgfqpoint{5.555011in}{3.383065in}}%
\pgfpathlineto{\pgfqpoint{5.553074in}{3.379528in}}%
\pgfpathlineto{\pgfqpoint{5.549987in}{3.378088in}}%
\pgfpathlineto{\pgfqpoint{5.545815in}{3.378580in}}%
\pgfpathlineto{\pgfqpoint{5.537869in}{3.382240in}}%
\pgfpathlineto{\pgfqpoint{5.504752in}{3.401315in}}%
\pgfpathlineto{\pgfqpoint{5.498223in}{3.401934in}}%
\pgfpathlineto{\pgfqpoint{5.493391in}{3.399661in}}%
\pgfpathlineto{\pgfqpoint{5.489922in}{3.395136in}}%
\pgfpathlineto{\pgfqpoint{5.480949in}{3.379486in}}%
\pgfpathlineto{\pgfqpoint{5.476238in}{3.377082in}}%
\pgfpathlineto{\pgfqpoint{5.470073in}{3.376945in}}%
\pgfpathlineto{\pgfqpoint{5.459791in}{3.379857in}}%
\pgfpathlineto{\pgfqpoint{5.431581in}{3.390096in}}%
\pgfpathlineto{\pgfqpoint{5.425302in}{3.389683in}}%
\pgfpathlineto{\pgfqpoint{5.422222in}{3.387757in}}%
\pgfpathlineto{\pgfqpoint{5.420117in}{3.384409in}}%
\pgfpathlineto{\pgfqpoint{5.418779in}{3.376791in}}%
\pgfpathlineto{\pgfqpoint{5.419374in}{3.366499in}}%
\pgfpathlineto{\pgfqpoint{5.423106in}{3.345803in}}%
\pgfpathlineto{\pgfqpoint{5.428217in}{3.317817in}}%
\pgfpathlineto{\pgfqpoint{5.428262in}{3.306145in}}%
\pgfpathlineto{\pgfqpoint{5.426381in}{3.300091in}}%
\pgfpathlineto{\pgfqpoint{5.422991in}{3.296103in}}%
\pgfpathlineto{\pgfqpoint{5.416838in}{3.292959in}}%
\pgfpathlineto{\pgfqpoint{5.403702in}{3.287662in}}%
\pgfpathlineto{\pgfqpoint{5.395689in}{3.281276in}}%
\pgfpathlineto{\pgfqpoint{5.390062in}{3.277373in}}%
\pgfpathlineto{\pgfqpoint{5.384577in}{3.275995in}}%
\pgfpathlineto{\pgfqpoint{5.377308in}{3.276756in}}%
\pgfpathlineto{\pgfqpoint{5.367920in}{3.280000in}}%
\pgfpathlineto{\pgfqpoint{5.348061in}{3.290144in}}%
\pgfpathlineto{\pgfqpoint{5.318310in}{3.305797in}}%
\pgfpathlineto{\pgfqpoint{5.308502in}{3.308803in}}%
\pgfpathlineto{\pgfqpoint{5.303854in}{3.308574in}}%
\pgfpathlineto{\pgfqpoint{5.300973in}{3.306308in}}%
\pgfpathlineto{\pgfqpoint{5.299934in}{3.301956in}}%
\pgfpathlineto{\pgfqpoint{5.300679in}{3.295623in}}%
\pgfpathlineto{\pgfqpoint{5.304725in}{3.282953in}}%
\pgfpathlineto{\pgfqpoint{5.313999in}{3.262050in}}%
\pgfpathlineto{\pgfqpoint{5.367820in}{3.148729in}}%
\pgfpathlineto{\pgfqpoint{5.403236in}{3.070621in}}%
\pgfpathlineto{\pgfqpoint{5.407397in}{3.054621in}}%
\pgfpathlineto{\pgfqpoint{5.407888in}{3.044331in}}%
\pgfpathlineto{\pgfqpoint{5.406448in}{3.039833in}}%
\pgfpathlineto{\pgfqpoint{5.403213in}{3.037001in}}%
\pgfpathlineto{\pgfqpoint{5.397725in}{3.036206in}}%
\pgfpathlineto{\pgfqpoint{5.389627in}{3.037711in}}%
\pgfpathlineto{\pgfqpoint{5.374605in}{3.043329in}}%
\pgfpathlineto{\pgfqpoint{5.344785in}{3.057644in}}%
\pgfpathlineto{\pgfqpoint{5.301900in}{3.078189in}}%
\pgfpathlineto{\pgfqpoint{5.279341in}{3.086732in}}%
\pgfpathlineto{\pgfqpoint{5.257008in}{3.092500in}}%
\pgfpathlineto{\pgfqpoint{5.203505in}{3.102951in}}%
\pgfpathlineto{\pgfqpoint{5.196573in}{3.101780in}}%
\pgfpathlineto{\pgfqpoint{5.194224in}{3.099217in}}%
\pgfpathlineto{\pgfqpoint{5.194078in}{3.094966in}}%
\pgfpathlineto{\pgfqpoint{5.196299in}{3.088933in}}%
\pgfpathlineto{\pgfqpoint{5.203971in}{3.076690in}}%
\pgfpathlineto{\pgfqpoint{5.220723in}{3.055755in}}%
\pgfpathlineto{\pgfqpoint{5.277103in}{2.989028in}}%
\pgfpathlineto{\pgfqpoint{5.283238in}{2.977226in}}%
\pgfpathlineto{\pgfqpoint{5.284229in}{2.971008in}}%
\pgfpathlineto{\pgfqpoint{5.282811in}{2.964678in}}%
\pgfpathlineto{\pgfqpoint{5.280572in}{2.955327in}}%
\pgfpathlineto{\pgfqpoint{5.281539in}{2.947496in}}%
\pgfpathlineto{\pgfqpoint{5.288208in}{2.920313in}}%
\pgfpathlineto{\pgfqpoint{5.286272in}{2.916369in}}%
\pgfpathlineto{\pgfqpoint{5.282292in}{2.913707in}}%
\pgfpathlineto{\pgfqpoint{5.274299in}{2.911780in}}%
\pgfpathlineto{\pgfqpoint{5.239076in}{2.906886in}}%
\pgfpathlineto{\pgfqpoint{5.233262in}{2.903268in}}%
\pgfpathlineto{\pgfqpoint{5.229750in}{2.898295in}}%
\pgfpathlineto{\pgfqpoint{5.228253in}{2.892185in}}%
\pgfpathlineto{\pgfqpoint{5.226054in}{2.874468in}}%
\pgfpathlineto{\pgfqpoint{5.222676in}{2.871159in}}%
\pgfpathlineto{\pgfqpoint{5.216786in}{2.869158in}}%
\pgfpathlineto{\pgfqpoint{5.208070in}{2.868585in}}%
\pgfpathlineto{\pgfqpoint{5.192357in}{2.869799in}}%
\pgfpathlineto{\pgfqpoint{5.142646in}{2.875309in}}%
\pgfpathlineto{\pgfqpoint{5.133407in}{2.874406in}}%
\pgfpathlineto{\pgfqpoint{5.127574in}{2.871786in}}%
\pgfpathlineto{\pgfqpoint{5.124915in}{2.867617in}}%
\pgfpathlineto{\pgfqpoint{5.124526in}{2.862376in}}%
\pgfpathlineto{\pgfqpoint{5.124755in}{2.849702in}}%
\pgfpathlineto{\pgfqpoint{5.122195in}{2.845509in}}%
\pgfpathlineto{\pgfqpoint{5.116847in}{2.842550in}}%
\pgfpathlineto{\pgfqpoint{5.108547in}{2.840851in}}%
\pgfpathlineto{\pgfqpoint{5.093398in}{2.840243in}}%
\pgfpathlineto{\pgfqpoint{5.059494in}{2.841844in}}%
\pgfpathlineto{\pgfqpoint{4.971565in}{2.846818in}}%
\pgfpathlineto{\pgfqpoint{4.947827in}{2.846043in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{2.844109in}}%
\pgfpathlineto{\pgfqpoint{4.929644in}{2.840810in}}%
\pgfpathlineto{\pgfqpoint{4.925860in}{2.836136in}}%
\pgfpathlineto{\pgfqpoint{4.925242in}{2.830300in}}%
\pgfpathlineto{\pgfqpoint{4.927623in}{2.821403in}}%
\pgfpathlineto{\pgfqpoint{4.932526in}{2.805746in}}%
\pgfpathlineto{\pgfqpoint{4.932798in}{2.797746in}}%
\pgfpathlineto{\pgfqpoint{4.932557in}{2.786025in}}%
\pgfpathlineto{\pgfqpoint{4.935227in}{2.779296in}}%
\pgfpathlineto{\pgfqpoint{4.941803in}{2.771380in}}%
\pgfpathlineto{\pgfqpoint{4.953189in}{2.762057in}}%
\pgfpathlineto{\pgfqpoint{4.975666in}{2.747616in}}%
\pgfpathlineto{\pgfqpoint{5.018466in}{2.723906in}}%
\pgfpathlineto{\pgfqpoint{5.062065in}{2.699183in}}%
\pgfpathlineto{\pgfqpoint{5.073298in}{2.690982in}}%
\pgfpathlineto{\pgfqpoint{5.078827in}{2.684455in}}%
\pgfpathlineto{\pgfqpoint{5.079362in}{2.680987in}}%
\pgfpathlineto{\pgfqpoint{5.077566in}{2.678147in}}%
\pgfpathlineto{\pgfqpoint{5.071106in}{2.674854in}}%
\pgfpathlineto{\pgfqpoint{5.057339in}{2.671692in}}%
\pgfpathlineto{\pgfqpoint{5.009111in}{2.662874in}}%
\pgfpathlineto{\pgfqpoint{4.998765in}{2.658254in}}%
\pgfpathlineto{\pgfqpoint{4.994520in}{2.653930in}}%
\pgfpathlineto{\pgfqpoint{4.993527in}{2.650627in}}%
\pgfpathlineto{\pgfqpoint{4.994796in}{2.645076in}}%
\pgfpathlineto{\pgfqpoint{4.999105in}{2.638910in}}%
\pgfpathlineto{\pgfqpoint{5.008432in}{2.630038in}}%
\pgfpathlineto{\pgfqpoint{5.036418in}{2.605908in}}%
\pgfpathlineto{\pgfqpoint{5.041459in}{2.598328in}}%
\pgfpathlineto{\pgfqpoint{5.043333in}{2.591377in}}%
\pgfpathlineto{\pgfqpoint{5.045452in}{2.577850in}}%
\pgfpathlineto{\pgfqpoint{5.048578in}{2.572440in}}%
\pgfpathlineto{\pgfqpoint{5.055871in}{2.564816in}}%
\pgfpathlineto{\pgfqpoint{5.073816in}{2.551001in}}%
\pgfpathlineto{\pgfqpoint{5.084759in}{2.541641in}}%
\pgfpathlineto{\pgfqpoint{5.089291in}{2.534814in}}%
\pgfpathlineto{\pgfqpoint{5.089797in}{2.530085in}}%
\pgfpathlineto{\pgfqpoint{5.088135in}{2.525617in}}%
\pgfpathlineto{\pgfqpoint{5.082286in}{2.518478in}}%
\pgfpathlineto{\pgfqpoint{5.055592in}{2.492578in}}%
\pgfpathlineto{\pgfqpoint{5.043298in}{2.485497in}}%
\pgfpathlineto{\pgfqpoint{4.993364in}{2.460439in}}%
\pgfpathlineto{\pgfqpoint{4.987967in}{2.453922in}}%
\pgfpathlineto{\pgfqpoint{4.986040in}{2.447224in}}%
\pgfpathlineto{\pgfqpoint{4.986857in}{2.438738in}}%
\pgfpathlineto{\pgfqpoint{4.988632in}{2.426875in}}%
\pgfpathlineto{\pgfqpoint{4.987345in}{2.420136in}}%
\pgfpathlineto{\pgfqpoint{4.983253in}{2.413391in}}%
\pgfpathlineto{\pgfqpoint{4.976260in}{2.406587in}}%
\pgfpathlineto{\pgfqpoint{4.946395in}{2.381960in}}%
\pgfpathlineto{\pgfqpoint{4.944135in}{2.376633in}}%
\pgfpathlineto{\pgfqpoint{4.944555in}{2.371375in}}%
\pgfpathlineto{\pgfqpoint{4.947503in}{2.366217in}}%
\pgfpathlineto{\pgfqpoint{4.954377in}{2.359509in}}%
\pgfpathlineto{\pgfqpoint{5.001082in}{2.323065in}}%
\pgfpathlineto{\pgfqpoint{5.020932in}{2.309799in}}%
\pgfpathlineto{\pgfqpoint{5.023766in}{2.305119in}}%
\pgfpathlineto{\pgfqpoint{5.023580in}{2.301801in}}%
\pgfpathlineto{\pgfqpoint{5.021501in}{2.298281in}}%
\pgfpathlineto{\pgfqpoint{5.014836in}{2.292585in}}%
\pgfpathlineto{\pgfqpoint{5.000742in}{2.284284in}}%
\pgfpathlineto{\pgfqpoint{4.978325in}{2.271327in}}%
\pgfpathlineto{\pgfqpoint{4.972385in}{2.265365in}}%
\pgfpathlineto{\pgfqpoint{4.971995in}{2.261829in}}%
\pgfpathlineto{\pgfqpoint{4.974898in}{2.258736in}}%
\pgfpathlineto{\pgfqpoint{4.981129in}{2.256121in}}%
\pgfpathlineto{\pgfqpoint{4.996018in}{2.253061in}}%
\pgfpathlineto{\pgfqpoint{5.029860in}{2.249624in}}%
\pgfpathlineto{\pgfqpoint{5.073878in}{2.245127in}}%
\pgfpathlineto{\pgfqpoint{5.088561in}{2.241208in}}%
\pgfpathlineto{\pgfqpoint{5.094102in}{2.237432in}}%
\pgfpathlineto{\pgfqpoint{5.096401in}{2.233123in}}%
\pgfpathlineto{\pgfqpoint{5.099548in}{2.224276in}}%
\pgfpathlineto{\pgfqpoint{5.104270in}{2.220469in}}%
\pgfpathlineto{\pgfqpoint{5.112517in}{2.217394in}}%
\pgfpathlineto{\pgfqpoint{5.128553in}{2.214430in}}%
\pgfpathlineto{\pgfqpoint{5.187545in}{2.206201in}}%
\pgfpathlineto{\pgfqpoint{5.195825in}{2.202307in}}%
\pgfpathlineto{\pgfqpoint{5.200597in}{2.197665in}}%
\pgfpathlineto{\pgfqpoint{5.204592in}{2.189999in}}%
\pgfpathlineto{\pgfqpoint{5.215980in}{2.164174in}}%
\pgfpathlineto{\pgfqpoint{5.220908in}{2.159806in}}%
\pgfpathlineto{\pgfqpoint{5.231154in}{2.154189in}}%
\pgfpathlineto{\pgfqpoint{5.239020in}{2.149423in}}%
\pgfpathlineto{\pgfqpoint{5.241436in}{2.145892in}}%
\pgfpathlineto{\pgfqpoint{5.241106in}{2.141504in}}%
\pgfpathlineto{\pgfqpoint{5.237672in}{2.136100in}}%
\pgfpathlineto{\pgfqpoint{5.228647in}{2.127360in}}%
\pgfpathlineto{\pgfqpoint{5.156975in}{2.068563in}}%
\pgfpathlineto{\pgfqpoint{5.131659in}{2.050936in}}%
\pgfpathlineto{\pgfqpoint{5.019003in}{1.976525in}}%
\pgfpathlineto{\pgfqpoint{5.003270in}{1.962376in}}%
\pgfpathlineto{\pgfqpoint{4.970798in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{4.947175in}{1.912382in}}%
\pgfpathlineto{\pgfqpoint{4.859030in}{1.846799in}}%
\pgfpathlineto{\pgfqpoint{4.851534in}{1.838767in}}%
\pgfpathlineto{\pgfqpoint{4.848439in}{1.832716in}}%
\pgfpathlineto{\pgfqpoint{4.848621in}{1.830484in}}%
\pgfpathlineto{\pgfqpoint{4.849940in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{4.855772in}{1.826899in}}%
\pgfpathlineto{\pgfqpoint{4.865247in}{1.826780in}}%
\pgfpathlineto{\pgfqpoint{4.890926in}{1.829977in}}%
\pgfpathlineto{\pgfqpoint{4.929198in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{4.942353in}{1.835212in}}%
\pgfpathlineto{\pgfqpoint{4.950792in}{1.832875in}}%
\pgfpathlineto{\pgfqpoint{4.957614in}{1.827583in}}%
\pgfpathlineto{\pgfqpoint{4.963057in}{1.823816in}}%
\pgfpathlineto{\pgfqpoint{4.968510in}{1.822281in}}%
\pgfpathlineto{\pgfqpoint{4.976237in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{4.992836in}{1.824283in}}%
\pgfpathlineto{\pgfqpoint{5.015156in}{1.829845in}}%
\pgfpathlineto{\pgfqpoint{5.059676in}{1.843666in}}%
\pgfpathlineto{\pgfqpoint{5.108680in}{1.858826in}}%
\pgfpathlineto{\pgfqpoint{5.130292in}{1.863214in}}%
\pgfpathlineto{\pgfqpoint{5.139528in}{1.862679in}}%
\pgfpathlineto{\pgfqpoint{5.142747in}{1.860661in}}%
\pgfpathlineto{\pgfqpoint{5.144111in}{1.857572in}}%
\pgfpathlineto{\pgfqpoint{5.143823in}{1.851552in}}%
\pgfpathlineto{\pgfqpoint{5.140408in}{1.829725in}}%
\pgfpathlineto{\pgfqpoint{5.142187in}{1.818772in}}%
\pgfpathlineto{\pgfqpoint{5.148338in}{1.794155in}}%
\pgfpathlineto{\pgfqpoint{5.152772in}{1.790886in}}%
\pgfpathlineto{\pgfqpoint{5.159351in}{1.789071in}}%
\pgfpathlineto{\pgfqpoint{5.170709in}{1.788480in}}%
\pgfpathlineto{\pgfqpoint{5.190406in}{1.787646in}}%
\pgfpathlineto{\pgfqpoint{5.195777in}{1.785266in}}%
\pgfpathlineto{\pgfqpoint{5.198493in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{5.198921in}{1.775189in}}%
\pgfpathlineto{\pgfqpoint{5.197838in}{1.757773in}}%
\pgfpathlineto{\pgfqpoint{5.199315in}{1.754654in}}%
\pgfpathlineto{\pgfqpoint{5.202101in}{1.752501in}}%
\pgfpathlineto{\pgfqpoint{5.208871in}{1.751225in}}%
\pgfpathlineto{\pgfqpoint{5.218403in}{1.752090in}}%
\pgfpathlineto{\pgfqpoint{5.237947in}{1.756552in}}%
\pgfpathlineto{\pgfqpoint{5.283188in}{1.767387in}}%
\pgfpathlineto{\pgfqpoint{5.330422in}{1.775982in}}%
\pgfpathlineto{\pgfqpoint{5.335834in}{1.774598in}}%
\pgfpathlineto{\pgfqpoint{5.337791in}{1.772294in}}%
\pgfpathlineto{\pgfqpoint{5.338349in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{5.336808in}{1.761469in}}%
\pgfpathlineto{\pgfqpoint{5.327602in}{1.732892in}}%
\pgfpathlineto{\pgfqpoint{5.329154in}{1.730087in}}%
\pgfpathlineto{\pgfqpoint{5.332863in}{1.729218in}}%
\pgfpathlineto{\pgfqpoint{5.338807in}{1.730394in}}%
\pgfpathlineto{\pgfqpoint{5.351476in}{1.735672in}}%
\pgfpathlineto{\pgfqpoint{5.378384in}{1.750210in}}%
\pgfpathlineto{\pgfqpoint{5.407326in}{1.765312in}}%
\pgfpathlineto{\pgfqpoint{5.416066in}{1.767690in}}%
\pgfpathlineto{\pgfqpoint{5.419180in}{1.766725in}}%
\pgfpathlineto{\pgfqpoint{5.420161in}{1.763712in}}%
\pgfpathlineto{\pgfqpoint{5.419220in}{1.758817in}}%
\pgfpathlineto{\pgfqpoint{5.414963in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{5.385474in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{5.377524in}{1.660797in}}%
\pgfpathlineto{\pgfqpoint{5.374493in}{1.645952in}}%
\pgfpathlineto{\pgfqpoint{5.374643in}{1.639031in}}%
\pgfpathlineto{\pgfqpoint{5.376098in}{1.635851in}}%
\pgfpathlineto{\pgfqpoint{5.378860in}{1.634089in}}%
\pgfpathlineto{\pgfqpoint{5.382994in}{1.633839in}}%
\pgfpathlineto{\pgfqpoint{5.391524in}{1.636096in}}%
\pgfpathlineto{\pgfqpoint{5.426216in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{5.428933in}{1.647588in}}%
\pgfpathlineto{\pgfqpoint{5.429775in}{1.643824in}}%
\pgfpathlineto{\pgfqpoint{5.428785in}{1.637893in}}%
\pgfpathlineto{\pgfqpoint{5.424446in}{1.625535in}}%
\pgfpathlineto{\pgfqpoint{5.409280in}{1.587361in}}%
\pgfpathlineto{\pgfqpoint{5.408399in}{1.578531in}}%
\pgfpathlineto{\pgfqpoint{5.410466in}{1.575848in}}%
\pgfpathlineto{\pgfqpoint{5.414685in}{1.575822in}}%
\pgfpathlineto{\pgfqpoint{5.424395in}{1.580057in}}%
\pgfpathlineto{\pgfqpoint{5.461354in}{1.601107in}}%
\pgfpathlineto{\pgfqpoint{5.465093in}{1.600814in}}%
\pgfpathlineto{\pgfqpoint{5.466826in}{1.597923in}}%
\pgfpathlineto{\pgfqpoint{5.466580in}{1.592417in}}%
\pgfpathlineto{\pgfqpoint{5.462976in}{1.579779in}}%
\pgfpathlineto{\pgfqpoint{5.449248in}{1.545116in}}%
\pgfpathlineto{\pgfqpoint{5.438715in}{1.516613in}}%
\pgfpathlineto{\pgfqpoint{5.434283in}{1.498821in}}%
\pgfpathlineto{\pgfqpoint{5.433286in}{1.485512in}}%
\pgfpathlineto{\pgfqpoint{5.436004in}{1.433267in}}%
\pgfpathlineto{\pgfqpoint{5.438830in}{1.427740in}}%
\pgfpathlineto{\pgfqpoint{5.441861in}{1.425773in}}%
\pgfpathlineto{\pgfqpoint{5.445813in}{1.425217in}}%
\pgfpathlineto{\pgfqpoint{5.453181in}{1.426647in}}%
\pgfpathlineto{\pgfqpoint{5.482114in}{1.435744in}}%
\pgfpathlineto{\pgfqpoint{5.487647in}{1.434657in}}%
\pgfpathlineto{\pgfqpoint{5.495083in}{1.429972in}}%
\pgfpathlineto{\pgfqpoint{5.501501in}{1.427008in}}%
\pgfpathlineto{\pgfqpoint{5.507732in}{1.427194in}}%
\pgfpathlineto{\pgfqpoint{5.515507in}{1.430081in}}%
\pgfpathlineto{\pgfqpoint{5.527779in}{1.437418in}}%
\pgfpathlineto{\pgfqpoint{5.552346in}{1.453073in}}%
\pgfpathlineto{\pgfqpoint{5.561892in}{1.456434in}}%
\pgfpathlineto{\pgfqpoint{5.581009in}{1.460297in}}%
\pgfpathlineto{\pgfqpoint{5.589807in}{1.466336in}}%
\pgfpathlineto{\pgfqpoint{5.600832in}{1.476822in}}%
\pgfpathlineto{\pgfqpoint{5.618472in}{1.496966in}}%
\pgfpathlineto{\pgfqpoint{5.660913in}{1.547117in}}%
\pgfpathlineto{\pgfqpoint{5.668383in}{1.552289in}}%
\pgfpathlineto{\pgfqpoint{5.671479in}{1.551956in}}%
\pgfpathlineto{\pgfqpoint{5.673156in}{1.548694in}}%
\pgfpathlineto{\pgfqpoint{5.673481in}{1.539150in}}%
\pgfpathlineto{\pgfqpoint{5.670725in}{1.490154in}}%
\pgfpathlineto{\pgfqpoint{5.672541in}{1.486638in}}%
\pgfpathlineto{\pgfqpoint{5.675191in}{1.484953in}}%
\pgfpathlineto{\pgfqpoint{5.680283in}{1.484941in}}%
\pgfpathlineto{\pgfqpoint{5.690953in}{1.486191in}}%
\pgfpathlineto{\pgfqpoint{5.693701in}{1.484769in}}%
\pgfpathlineto{\pgfqpoint{5.695801in}{1.481812in}}%
\pgfpathlineto{\pgfqpoint{5.697783in}{1.474523in}}%
\pgfpathlineto{\pgfqpoint{5.701846in}{1.447089in}}%
\pgfpathlineto{\pgfqpoint{5.704254in}{1.444531in}}%
\pgfpathlineto{\pgfqpoint{5.707726in}{1.444643in}}%
\pgfpathlineto{\pgfqpoint{5.712313in}{1.447633in}}%
\pgfpathlineto{\pgfqpoint{5.721073in}{1.457127in}}%
\pgfpathlineto{\pgfqpoint{5.738425in}{1.480952in}}%
\pgfpathlineto{\pgfqpoint{5.754188in}{1.501721in}}%
\pgfpathlineto{\pgfqpoint{5.760706in}{1.506624in}}%
\pgfpathlineto{\pgfqpoint{5.763417in}{1.505450in}}%
\pgfpathlineto{\pgfqpoint{5.764766in}{1.500446in}}%
\pgfpathlineto{\pgfqpoint{5.764417in}{1.486033in}}%
\pgfpathlineto{\pgfqpoint{5.760640in}{1.456584in}}%
\pgfpathlineto{\pgfqpoint{5.751802in}{1.390386in}}%
\pgfpathlineto{\pgfqpoint{5.751463in}{1.373370in}}%
\pgfpathlineto{\pgfqpoint{5.752643in}{1.366120in}}%
\pgfpathlineto{\pgfqpoint{5.754923in}{1.362192in}}%
\pgfpathlineto{\pgfqpoint{5.758161in}{1.361244in}}%
\pgfpathlineto{\pgfqpoint{5.762137in}{1.362662in}}%
\pgfpathlineto{\pgfqpoint{5.771221in}{1.369372in}}%
\pgfpathlineto{\pgfqpoint{5.782132in}{1.376811in}}%
\pgfpathlineto{\pgfqpoint{5.787487in}{1.377459in}}%
\pgfpathlineto{\pgfqpoint{5.790481in}{1.375931in}}%
\pgfpathlineto{\pgfqpoint{5.794272in}{1.371144in}}%
\pgfpathlineto{\pgfqpoint{5.806092in}{1.351200in}}%
\pgfpathlineto{\pgfqpoint{5.810653in}{1.348709in}}%
\pgfpathlineto{\pgfqpoint{5.825055in}{1.343857in}}%
\pgfpathlineto{\pgfqpoint{5.827500in}{1.339662in}}%
\pgfpathlineto{\pgfqpoint{5.830132in}{1.328871in}}%
\pgfpathlineto{\pgfqpoint{5.831434in}{1.311996in}}%
\pgfpathlineto{\pgfqpoint{5.831425in}{1.280803in}}%
\pgfpathlineto{\pgfqpoint{5.830593in}{1.200261in}}%
\pgfpathlineto{\pgfqpoint{5.832411in}{1.181089in}}%
\pgfpathlineto{\pgfqpoint{5.835937in}{1.169460in}}%
\pgfpathlineto{\pgfqpoint{5.839204in}{1.165996in}}%
\pgfpathlineto{\pgfqpoint{5.843083in}{1.165546in}}%
\pgfpathlineto{\pgfqpoint{5.847417in}{1.167451in}}%
\pgfpathlineto{\pgfqpoint{5.856732in}{1.174975in}}%
\pgfpathlineto{\pgfqpoint{5.865847in}{1.182024in}}%
\pgfpathlineto{\pgfqpoint{5.872087in}{1.184333in}}%
\pgfpathlineto{\pgfqpoint{5.877791in}{1.183704in}}%
\pgfpathlineto{\pgfqpoint{5.890644in}{1.179483in}}%
\pgfpathlineto{\pgfqpoint{5.894758in}{1.181023in}}%
\pgfpathlineto{\pgfqpoint{5.899271in}{1.185227in}}%
\pgfpathlineto{\pgfqpoint{5.904238in}{1.192632in}}%
\pgfpathlineto{\pgfqpoint{5.912547in}{1.210227in}}%
\pgfpathlineto{\pgfqpoint{5.921718in}{1.235102in}}%
\pgfpathlineto{\pgfqpoint{5.937909in}{1.287303in}}%
\pgfpathlineto{\pgfqpoint{5.972102in}{1.401557in}}%
\pgfpathlineto{\pgfqpoint{5.982773in}{1.427905in}}%
\pgfpathlineto{\pgfqpoint{5.990161in}{1.440657in}}%
\pgfpathlineto{\pgfqpoint{5.996879in}{1.448127in}}%
\pgfpathlineto{\pgfqpoint{6.003154in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{6.007645in}{1.452317in}}%
\pgfpathlineto{\pgfqpoint{6.011986in}{1.451107in}}%
\pgfpathlineto{\pgfqpoint{6.017593in}{1.446889in}}%
\pgfpathlineto{\pgfqpoint{6.027246in}{1.435183in}}%
\pgfpathlineto{\pgfqpoint{6.034358in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{6.038785in}{1.426053in}}%
\pgfpathlineto{\pgfqpoint{6.044839in}{1.426125in}}%
\pgfpathlineto{\pgfqpoint{6.058523in}{1.428750in}}%
\pgfpathlineto{\pgfqpoint{6.062977in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{6.067391in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{6.073289in}{1.409574in}}%
\pgfpathlineto{\pgfqpoint{6.085489in}{1.384160in}}%
\pgfpathlineto{\pgfqpoint{6.090219in}{1.378454in}}%
\pgfpathlineto{\pgfqpoint{6.094979in}{1.376354in}}%
\pgfpathlineto{\pgfqpoint{6.099723in}{1.377589in}}%
\pgfpathlineto{\pgfqpoint{6.115329in}{1.386652in}}%
\pgfpathlineto{\pgfqpoint{6.118509in}{1.385360in}}%
\pgfpathlineto{\pgfqpoint{6.123416in}{1.379802in}}%
\pgfpathlineto{\pgfqpoint{6.128544in}{1.369882in}}%
\pgfpathlineto{\pgfqpoint{6.137636in}{1.345994in}}%
\pgfpathlineto{\pgfqpoint{6.153151in}{1.304485in}}%
\pgfpathlineto{\pgfqpoint{6.160974in}{1.288780in}}%
\pgfpathlineto{\pgfqpoint{6.168686in}{1.277442in}}%
\pgfpathlineto{\pgfqpoint{6.178206in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{6.189559in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{6.196956in}{1.255783in}}%
\pgfpathlineto{\pgfqpoint{6.202234in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{6.205546in}{1.259201in}}%
\pgfpathlineto{\pgfqpoint{6.210115in}{1.266582in}}%
\pgfpathlineto{\pgfqpoint{6.214150in}{1.278204in}}%
\pgfpathlineto{\pgfqpoint{6.218754in}{1.298960in}}%
\pgfpathlineto{\pgfqpoint{6.231073in}{1.361256in}}%
\pgfpathlineto{\pgfqpoint{6.236126in}{1.371856in}}%
\pgfpathlineto{\pgfqpoint{6.240374in}{1.376144in}}%
\pgfpathlineto{\pgfqpoint{6.246423in}{1.379000in}}%
\pgfpathlineto{\pgfqpoint{6.253978in}{1.382403in}}%
\pgfpathlineto{\pgfqpoint{6.259527in}{1.387943in}}%
\pgfpathlineto{\pgfqpoint{6.264462in}{1.396693in}}%
\pgfpathlineto{\pgfqpoint{6.279237in}{1.428193in}}%
\pgfpathlineto{\pgfqpoint{6.284594in}{1.432693in}}%
\pgfpathlineto{\pgfqpoint{6.290490in}{1.434383in}}%
\pgfpathlineto{\pgfqpoint{6.299922in}{1.434151in}}%
\pgfpathlineto{\pgfqpoint{6.321074in}{1.431251in}}%
\pgfpathlineto{\pgfqpoint{6.328272in}{1.427791in}}%
\pgfpathlineto{\pgfqpoint{6.336166in}{1.421805in}}%
\pgfpathlineto{\pgfqpoint{6.349334in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{6.375027in}{1.381261in}}%
\pgfpathlineto{\pgfqpoint{6.385895in}{1.373071in}}%
\pgfpathlineto{\pgfqpoint{6.393894in}{1.369314in}}%
\pgfpathlineto{\pgfqpoint{6.403068in}{1.367705in}}%
\pgfpathlineto{\pgfqpoint{6.413203in}{1.368863in}}%
\pgfpathlineto{\pgfqpoint{6.428236in}{1.371328in}}%
\pgfpathlineto{\pgfqpoint{6.435768in}{1.369942in}}%
\pgfpathlineto{\pgfqpoint{6.444419in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{6.454453in}{1.357160in}}%
\pgfpathlineto{\pgfqpoint{6.474683in}{1.336268in}}%
\pgfpathlineto{\pgfqpoint{6.488894in}{1.323001in}}%
\pgfpathlineto{\pgfqpoint{6.495936in}{1.319380in}}%
\pgfpathlineto{\pgfqpoint{6.499611in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{6.502305in}{1.322731in}}%
\pgfpathlineto{\pgfqpoint{6.503944in}{1.328418in}}%
\pgfpathlineto{\pgfqpoint{6.504468in}{1.341769in}}%
\pgfpathlineto{\pgfqpoint{6.502266in}{1.366413in}}%
\pgfpathlineto{\pgfqpoint{6.495768in}{1.422817in}}%
\pgfpathlineto{\pgfqpoint{6.496755in}{1.433202in}}%
\pgfpathlineto{\pgfqpoint{6.498931in}{1.436400in}}%
\pgfpathlineto{\pgfqpoint{6.502412in}{1.436498in}}%
\pgfpathlineto{\pgfqpoint{6.507171in}{1.433634in}}%
\pgfpathlineto{\pgfqpoint{6.516422in}{1.424599in}}%
\pgfpathlineto{\pgfqpoint{6.560504in}{1.375610in}}%
\pgfpathlineto{\pgfqpoint{6.568025in}{1.371802in}}%
\pgfpathlineto{\pgfqpoint{6.571669in}{1.372287in}}%
\pgfpathlineto{\pgfqpoint{6.574309in}{1.374927in}}%
\pgfpathlineto{\pgfqpoint{6.576822in}{1.381902in}}%
\pgfpathlineto{\pgfqpoint{6.583145in}{1.408526in}}%
\pgfpathlineto{\pgfqpoint{6.586700in}{1.412913in}}%
\pgfpathlineto{\pgfqpoint{6.598810in}{1.422993in}}%
\pgfpathlineto{\pgfqpoint{6.600916in}{1.430001in}}%
\pgfpathlineto{\pgfqpoint{6.601226in}{1.440304in}}%
\pgfpathlineto{\pgfqpoint{6.599129in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{6.592083in}{1.505179in}}%
\pgfpathlineto{\pgfqpoint{6.593010in}{1.516463in}}%
\pgfpathlineto{\pgfqpoint{6.595434in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{6.604197in}{1.534683in}}%
\pgfpathlineto{\pgfqpoint{6.604881in}{1.542675in}}%
\pgfpathlineto{\pgfqpoint{6.603071in}{1.557659in}}%
\pgfpathlineto{\pgfqpoint{6.594102in}{1.606339in}}%
\pgfpathlineto{\pgfqpoint{6.595742in}{1.611903in}}%
\pgfpathlineto{\pgfqpoint{6.598204in}{1.613439in}}%
\pgfpathlineto{\pgfqpoint{6.601684in}{1.613392in}}%
\pgfpathlineto{\pgfqpoint{6.608439in}{1.611006in}}%
\pgfpathlineto{\pgfqpoint{6.633404in}{1.600088in}}%
\pgfpathlineto{\pgfqpoint{6.638461in}{1.600637in}}%
\pgfpathlineto{\pgfqpoint{6.641765in}{1.603781in}}%
\pgfpathlineto{\pgfqpoint{6.643557in}{1.609094in}}%
\pgfpathlineto{\pgfqpoint{6.644555in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{6.646235in}{1.638557in}}%
\pgfpathlineto{\pgfqpoint{6.648736in}{1.645027in}}%
\pgfpathlineto{\pgfqpoint{6.652900in}{1.649178in}}%
\pgfpathlineto{\pgfqpoint{6.657409in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{6.663430in}{1.649707in}}%
\pgfpathlineto{\pgfqpoint{6.671286in}{1.646643in}}%
\pgfpathlineto{\pgfqpoint{6.685025in}{1.638504in}}%
\pgfpathlineto{\pgfqpoint{6.707341in}{1.622199in}}%
\pgfpathlineto{\pgfqpoint{6.763789in}{1.579560in}}%
\pgfpathlineto{\pgfqpoint{6.780507in}{1.569586in}}%
\pgfpathlineto{\pgfqpoint{6.793514in}{1.564413in}}%
\pgfpathlineto{\pgfqpoint{6.803673in}{1.562850in}}%
\pgfpathlineto{\pgfqpoint{6.834851in}{1.560858in}}%
\pgfpathlineto{\pgfqpoint{6.847046in}{1.560216in}}%
\pgfpathlineto{\pgfqpoint{6.852767in}{1.561696in}}%
\pgfpathlineto{\pgfqpoint{6.856733in}{1.565144in}}%
\pgfpathlineto{\pgfqpoint{6.859025in}{1.570418in}}%
\pgfpathlineto{\pgfqpoint{6.863916in}{1.588158in}}%
\pgfpathlineto{\pgfqpoint{6.866742in}{1.590216in}}%
\pgfpathlineto{\pgfqpoint{6.870806in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{6.879436in}{1.589537in}}%
\pgfpathlineto{\pgfqpoint{6.895272in}{1.583320in}}%
\pgfpathlineto{\pgfqpoint{6.941215in}{1.562637in}}%
\pgfpathlineto{\pgfqpoint{6.951619in}{1.560155in}}%
\pgfpathlineto{\pgfqpoint{6.959146in}{1.560598in}}%
\pgfpathlineto{\pgfqpoint{6.963932in}{1.563756in}}%
\pgfpathlineto{\pgfqpoint{6.966551in}{1.569006in}}%
\pgfpathlineto{\pgfqpoint{6.967945in}{1.577956in}}%
\pgfpathlineto{\pgfqpoint{6.967891in}{1.595723in}}%
\pgfpathlineto{\pgfqpoint{6.966046in}{1.609846in}}%
\pgfpathlineto{\pgfqpoint{6.961688in}{1.626000in}}%
\pgfpathlineto{\pgfqpoint{6.951351in}{1.658866in}}%
\pgfpathlineto{\pgfqpoint{6.951448in}{1.665733in}}%
\pgfpathlineto{\pgfqpoint{6.953095in}{1.668926in}}%
\pgfpathlineto{\pgfqpoint{6.956128in}{1.670931in}}%
\pgfpathlineto{\pgfqpoint{6.963228in}{1.671801in}}%
\pgfpathlineto{\pgfqpoint{6.976611in}{1.669788in}}%
\pgfpathlineto{\pgfqpoint{7.018403in}{1.661175in}}%
\pgfpathlineto{\pgfqpoint{7.029712in}{1.661539in}}%
\pgfpathlineto{\pgfqpoint{7.038312in}{1.664166in}}%
\pgfpathlineto{\pgfqpoint{7.044751in}{1.668549in}}%
\pgfpathlineto{\pgfqpoint{7.048193in}{1.672927in}}%
\pgfpathlineto{\pgfqpoint{7.049996in}{1.678551in}}%
\pgfpathlineto{\pgfqpoint{7.049383in}{1.685974in}}%
\pgfpathlineto{\pgfqpoint{7.045450in}{1.695818in}}%
\pgfpathlineto{\pgfqpoint{7.037507in}{1.708523in}}%
\pgfpathlineto{\pgfqpoint{7.020548in}{1.729864in}}%
\pgfpathlineto{\pgfqpoint{6.992043in}{1.761228in}}%
\pgfpathlineto{\pgfqpoint{6.949033in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{6.937744in}{1.823607in}}%
\pgfpathlineto{\pgfqpoint{6.935697in}{1.828851in}}%
\pgfpathlineto{\pgfqpoint{6.936053in}{1.832423in}}%
\pgfpathlineto{\pgfqpoint{6.938625in}{1.834480in}}%
\pgfpathlineto{\pgfqpoint{6.945911in}{1.835284in}}%
\pgfpathlineto{\pgfqpoint{6.963271in}{1.833319in}}%
\pgfpathlineto{\pgfqpoint{6.980109in}{1.831978in}}%
\pgfpathlineto{\pgfqpoint{6.987164in}{1.833259in}}%
\pgfpathlineto{\pgfqpoint{6.990093in}{1.835277in}}%
\pgfpathlineto{\pgfqpoint{6.991535in}{1.838246in}}%
\pgfpathlineto{\pgfqpoint{6.991074in}{1.844339in}}%
\pgfpathlineto{\pgfqpoint{6.987980in}{1.852027in}}%
\pgfpathlineto{\pgfqpoint{6.979073in}{1.866967in}}%
\pgfpathlineto{\pgfqpoint{6.945628in}{1.919297in}}%
\pgfpathlineto{\pgfqpoint{6.929631in}{1.947121in}}%
\pgfpathlineto{\pgfqpoint{6.916325in}{1.964321in}}%
\pgfpathlineto{\pgfqpoint{6.885495in}{2.001205in}}%
\pgfpathlineto{\pgfqpoint{6.884093in}{2.006538in}}%
\pgfpathlineto{\pgfqpoint{6.885341in}{2.008973in}}%
\pgfpathlineto{\pgfqpoint{6.888416in}{2.010495in}}%
\pgfpathlineto{\pgfqpoint{6.896253in}{2.011214in}}%
\pgfpathlineto{\pgfqpoint{6.915545in}{2.009547in}}%
\pgfpathlineto{\pgfqpoint{6.943581in}{2.007245in}}%
\pgfpathlineto{\pgfqpoint{6.953985in}{2.008813in}}%
\pgfpathlineto{\pgfqpoint{6.958434in}{2.011603in}}%
\pgfpathlineto{\pgfqpoint{6.968276in}{2.021696in}}%
\pgfpathlineto{\pgfqpoint{6.976478in}{2.022947in}}%
\pgfpathlineto{\pgfqpoint{6.989219in}{2.022315in}}%
\pgfpathlineto{\pgfqpoint{7.019437in}{2.017741in}}%
\pgfpathlineto{\pgfqpoint{7.058908in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{7.072912in}{2.011116in}}%
\pgfpathlineto{\pgfqpoint{7.078223in}{2.012494in}}%
\pgfpathlineto{\pgfqpoint{7.079769in}{2.015400in}}%
\pgfpathlineto{\pgfqpoint{7.077469in}{2.019826in}}%
\pgfpathlineto{\pgfqpoint{7.071606in}{2.025621in}}%
\pgfpathlineto{\pgfqpoint{7.057541in}{2.036252in}}%
\pgfpathlineto{\pgfqpoint{6.997582in}{2.078469in}}%
\pgfpathlineto{\pgfqpoint{6.993940in}{2.084510in}}%
\pgfpathlineto{\pgfqpoint{6.994804in}{2.087335in}}%
\pgfpathlineto{\pgfqpoint{6.997927in}{2.089363in}}%
\pgfpathlineto{\pgfqpoint{7.005694in}{2.091362in}}%
\pgfpathlineto{\pgfqpoint{7.029185in}{2.096081in}}%
\pgfpathlineto{\pgfqpoint{7.033933in}{2.099324in}}%
\pgfpathlineto{\pgfqpoint{7.035384in}{2.103667in}}%
\pgfpathlineto{\pgfqpoint{7.034159in}{2.108863in}}%
\pgfpathlineto{\pgfqpoint{7.027926in}{2.125070in}}%
\pgfpathlineto{\pgfqpoint{7.029172in}{2.129412in}}%
\pgfpathlineto{\pgfqpoint{7.033031in}{2.132987in}}%
\pgfpathlineto{\pgfqpoint{7.041712in}{2.136780in}}%
\pgfpathlineto{\pgfqpoint{7.092318in}{2.153676in}}%
\pgfpathlineto{\pgfqpoint{7.113257in}{2.161682in}}%
\pgfpathlineto{\pgfqpoint{7.219006in}{2.194155in}}%
\pgfpathlineto{\pgfqpoint{7.267663in}{2.207282in}}%
\pgfpathlineto{\pgfqpoint{7.278855in}{2.212869in}}%
\pgfpathlineto{\pgfqpoint{7.284139in}{2.217642in}}%
\pgfpathlineto{\pgfqpoint{7.286818in}{2.222863in}}%
\pgfpathlineto{\pgfqpoint{7.287337in}{2.230310in}}%
\pgfpathlineto{\pgfqpoint{7.286373in}{2.245456in}}%
\pgfpathlineto{\pgfqpoint{7.288054in}{2.250846in}}%
\pgfpathlineto{\pgfqpoint{7.293037in}{2.257699in}}%
\pgfpathlineto{\pgfqpoint{7.304376in}{2.267620in}}%
\pgfpathlineto{\pgfqpoint{7.312594in}{2.276166in}}%
\pgfpathlineto{\pgfqpoint{7.314821in}{2.281630in}}%
\pgfpathlineto{\pgfqpoint{7.314194in}{2.287395in}}%
\pgfpathlineto{\pgfqpoint{7.310622in}{2.293429in}}%
\pgfpathlineto{\pgfqpoint{7.302164in}{2.301746in}}%
\pgfpathlineto{\pgfqpoint{7.278493in}{2.322231in}}%
\pgfpathlineto{\pgfqpoint{7.275159in}{2.327965in}}%
\pgfpathlineto{\pgfqpoint{7.274620in}{2.333484in}}%
\pgfpathlineto{\pgfqpoint{7.276760in}{2.338835in}}%
\pgfpathlineto{\pgfqpoint{7.282852in}{2.345822in}}%
\pgfpathlineto{\pgfqpoint{7.312779in}{2.374311in}}%
\pgfpathlineto{\pgfqpoint{7.327916in}{2.390988in}}%
\pgfpathlineto{\pgfqpoint{7.347150in}{2.408069in}}%
\pgfpathlineto{\pgfqpoint{7.347150in}{2.408069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689876in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.688791in}{2.468937in}}%
\pgfpathlineto{\pgfqpoint{7.685537in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{7.680120in}{2.586492in}}%
\pgfpathlineto{\pgfqpoint{7.672545in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{7.662824in}{2.703091in}}%
\pgfpathlineto{\pgfqpoint{7.650969in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{7.636997in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{7.620927in}{2.874815in}}%
\pgfpathlineto{\pgfqpoint{7.602780in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{7.582581in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{7.560358in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{7.536140in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{7.509960in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{7.481854in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{7.451860in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{7.420018in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{7.386373in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{7.350968in}{3.395133in}}%
\pgfpathlineto{\pgfqpoint{7.313853in}{3.440929in}}%
\pgfpathlineto{\pgfqpoint{7.275077in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{7.234693in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{7.192756in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{7.149323in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{7.104452in}{3.647775in}}%
\pgfpathlineto{\pgfqpoint{7.058205in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{7.010643in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{6.961832in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{6.911838in}{3.783429in}}%
\pgfpathlineto{\pgfqpoint{6.860728in}{3.812798in}}%
\pgfpathlineto{\pgfqpoint{6.808572in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{6.755440in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{6.701404in}{3.889353in}}%
\pgfpathlineto{\pgfqpoint{6.646538in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{6.590916in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{6.534613in}{3.947879in}}%
\pgfpathlineto{\pgfqpoint{6.477706in}{3.963253in}}%
\pgfpathlineto{\pgfqpoint{6.420271in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{6.362387in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{6.304132in}{3.996673in}}%
\pgfpathlineto{\pgfqpoint{6.245585in}{4.003529in}}%
\pgfpathlineto{\pgfqpoint{6.186826in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{6.127933in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{6.068987in}{4.011119in}}%
\pgfpathlineto{\pgfqpoint{6.010067in}{4.009311in}}%
\pgfpathlineto{\pgfqpoint{5.951254in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{5.892628in}{3.999198in}}%
\pgfpathlineto{\pgfqpoint{5.834266in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{5.776250in}{3.980472in}}%
\pgfpathlineto{\pgfqpoint{5.718657in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{5.661565in}{3.953236in}}%
\pgfpathlineto{\pgfqpoint{5.605052in}{3.936471in}}%
\pgfpathlineto{\pgfqpoint{5.549195in}{3.917638in}}%
\pgfpathlineto{\pgfqpoint{5.494069in}{3.896761in}}%
\pgfpathlineto{\pgfqpoint{5.439748in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{5.386307in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{5.333817in}{3.822167in}}%
\pgfpathlineto{\pgfqpoint{5.282351in}{3.793428in}}%
\pgfpathlineto{\pgfqpoint{5.231977in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{5.182764in}{3.730365in}}%
\pgfpathlineto{\pgfqpoint{5.134779in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{5.088087in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{5.042750in}{3.622473in}}%
\pgfpathlineto{\pgfqpoint{4.998831in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{4.956389in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{4.915481in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{4.876164in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{4.838489in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{4.802509in}{3.363857in}}%
\pgfpathlineto{\pgfqpoint{4.768271in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{4.735823in}{3.266659in}}%
\pgfpathlineto{\pgfqpoint{4.705209in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{4.676469in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{4.649643in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{4.624767in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{4.601876in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{4.580999in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{4.562165in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{4.545400in}{2.837071in}}%
\pgfpathlineto{\pgfqpoint{4.530726in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{4.518164in}{2.722386in}}%
\pgfpathlineto{\pgfqpoint{4.507730in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{4.499439in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{4.493301in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{4.489325in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{4.487517in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{4.487879in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{4.490410in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{4.495107in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{4.501964in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{4.510971in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{4.522116in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{4.535384in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{4.550757in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{4.568214in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{4.587732in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{4.609284in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{4.632841in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{4.658370in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{4.685838in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{4.715207in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{4.746438in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{4.779487in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{4.814311in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{4.850861in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{4.889089in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{4.928943in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{4.970369in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{5.013310in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{5.057708in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{5.103503in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{5.150634in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{5.199035in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{5.248643in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{5.299388in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{5.351204in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{5.404018in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{5.457761in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{5.512358in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{5.567737in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{5.623821in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{5.680535in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{5.737803in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{5.795546in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{5.853686in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{5.912144in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{5.970842in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{6.029699in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{6.147574in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{6.206431in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{6.265129in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{6.323587in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{6.381727in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{6.439470in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{6.496737in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{6.553452in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{6.609536in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{6.664915in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{6.719512in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{6.773255in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{6.826069in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{6.877885in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{6.928630in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{6.978237in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{7.026639in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{7.073770in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{7.119565in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{7.163963in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{7.206904in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{7.248330in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{7.288183in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.326411in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{7.362962in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{7.397786in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{7.430835in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{7.462065in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{7.491435in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{7.518903in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{7.544432in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{7.567989in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{7.589541in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{7.609059in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{7.626516in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{7.641889in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{7.655157in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{7.666302in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{7.675309in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{7.682166in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{7.686863in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{7.689394in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{7.689874in}{2.407544in}}%
\pgfpathlineto{\pgfqpoint{7.689874in}{2.407544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_6 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 8, k_s = 128, H = 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.085\),  \(\displaystyle  \sqrt{ m_2 } = 1.97\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 130\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.381\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spots_78.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath,amssymb}
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.950000in}{4.820000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.820000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202271in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.210113in}{2.412069in}}%
\pgfpathlineto{\pgfqpoint{3.217452in}{2.414160in}}%
\pgfpathlineto{\pgfqpoint{3.224136in}{2.416271in}}%
\pgfpathlineto{\pgfqpoint{3.230019in}{2.418398in}}%
\pgfpathlineto{\pgfqpoint{3.234966in}{2.420536in}}%
\pgfpathlineto{\pgfqpoint{3.238856in}{2.422679in}}%
\pgfpathlineto{\pgfqpoint{3.241586in}{2.424821in}}%
\pgfpathlineto{\pgfqpoint{3.243077in}{2.426957in}}%
\pgfpathlineto{\pgfqpoint{3.243272in}{2.429080in}}%
\pgfpathlineto{\pgfqpoint{3.242143in}{2.431183in}}%
\pgfpathlineto{\pgfqpoint{3.239687in}{2.433260in}}%
\pgfpathlineto{\pgfqpoint{3.235930in}{2.435306in}}%
\pgfpathlineto{\pgfqpoint{3.230921in}{2.437315in}}%
\pgfpathlineto{\pgfqpoint{3.224737in}{2.439284in}}%
\pgfpathlineto{\pgfqpoint{3.217472in}{2.441209in}}%
\pgfpathlineto{\pgfqpoint{3.209237in}{2.443088in}}%
\pgfpathlineto{\pgfqpoint{3.200159in}{2.444921in}}%
\pgfpathlineto{\pgfqpoint{3.190370in}{2.446705in}}%
\pgfpathlineto{\pgfqpoint{3.180007in}{2.448444in}}%
\pgfpathlineto{\pgfqpoint{3.169207in}{2.450137in}}%
\pgfpathlineto{\pgfqpoint{3.158103in}{2.451787in}}%
\pgfpathlineto{\pgfqpoint{3.146817in}{2.453397in}}%
\pgfpathlineto{\pgfqpoint{3.135463in}{2.454971in}}%
\pgfpathlineto{\pgfqpoint{3.124137in}{2.456511in}}%
\pgfpathlineto{\pgfqpoint{3.112922in}{2.458020in}}%
\pgfpathlineto{\pgfqpoint{3.101884in}{2.459503in}}%
\pgfpathlineto{\pgfqpoint{3.091067in}{2.460960in}}%
\pgfpathlineto{\pgfqpoint{3.080503in}{2.462396in}}%
\pgfpathlineto{\pgfqpoint{3.070204in}{2.463811in}}%
\pgfpathlineto{\pgfqpoint{3.060165in}{2.465207in}}%
\pgfpathlineto{\pgfqpoint{3.050370in}{2.466584in}}%
\pgfpathlineto{\pgfqpoint{3.040790in}{2.467941in}}%
\pgfpathlineto{\pgfqpoint{3.031387in}{2.469279in}}%
\pgfpathlineto{\pgfqpoint{3.022116in}{2.470594in}}%
\pgfpathlineto{\pgfqpoint{3.012932in}{2.471886in}}%
\pgfpathlineto{\pgfqpoint{3.003787in}{2.473153in}}%
\pgfpathlineto{\pgfqpoint{2.994640in}{2.474391in}}%
\pgfpathlineto{\pgfqpoint{2.985453in}{2.475599in}}%
\pgfpathlineto{\pgfqpoint{2.976200in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{2.966867in}{2.477918in}}%
\pgfpathlineto{\pgfqpoint{2.957454in}{2.479028in}}%
\pgfpathlineto{\pgfqpoint{2.947975in}{2.480104in}}%
\pgfpathlineto{\pgfqpoint{2.938462in}{2.481150in}}%
\pgfpathlineto{\pgfqpoint{2.928964in}{2.482167in}}%
\pgfpathlineto{\pgfqpoint{2.919544in}{2.483162in}}%
\pgfpathlineto{\pgfqpoint{2.910282in}{2.484138in}}%
\pgfpathlineto{\pgfqpoint{2.901269in}{2.485104in}}%
\pgfpathlineto{\pgfqpoint{2.892607in}{2.486069in}}%
\pgfpathlineto{\pgfqpoint{2.884409in}{2.487042in}}%
\pgfpathlineto{\pgfqpoint{2.876789in}{2.488035in}}%
\pgfpathlineto{\pgfqpoint{2.869865in}{2.489059in}}%
\pgfpathlineto{\pgfqpoint{2.863753in}{2.490128in}}%
\pgfpathlineto{\pgfqpoint{2.858566in}{2.491253in}}%
\pgfpathlineto{\pgfqpoint{2.854405in}{2.492447in}}%
\pgfpathlineto{\pgfqpoint{2.851366in}{2.493724in}}%
\pgfpathlineto{\pgfqpoint{2.849525in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.848944in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{2.849666in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{2.851709in}{2.499877in}}%
\pgfpathlineto{\pgfqpoint{2.855069in}{2.501719in}}%
\pgfpathlineto{\pgfqpoint{2.859713in}{2.503692in}}%
\pgfpathlineto{\pgfqpoint{2.865576in}{2.505796in}}%
\pgfpathlineto{\pgfqpoint{2.872565in}{2.508029in}}%
\pgfpathlineto{\pgfqpoint{2.880553in}{2.510381in}}%
\pgfpathlineto{\pgfqpoint{2.889376in}{2.512843in}}%
\pgfpathlineto{\pgfqpoint{2.898838in}{2.515397in}}%
\pgfpathlineto{\pgfqpoint{2.908711in}{2.518023in}}%
\pgfpathlineto{\pgfqpoint{2.918731in}{2.520697in}}%
\pgfpathlineto{\pgfqpoint{2.928612in}{2.523386in}}%
\pgfpathlineto{\pgfqpoint{2.938044in}{2.526059in}}%
\pgfpathlineto{\pgfqpoint{2.946701in}{2.528677in}}%
\pgfpathlineto{\pgfqpoint{2.954254in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{2.960379in}{2.533585in}}%
\pgfpathlineto{\pgfqpoint{2.964769in}{2.535793in}}%
\pgfpathlineto{\pgfqpoint{2.967145in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{2.539517in}}%
\pgfpathlineto{\pgfqpoint{2.964969in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{2.960115in}{2.542097in}}%
\pgfpathlineto{\pgfqpoint{2.952661in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{2.942632in}{2.543362in}}%
\pgfpathlineto{\pgfqpoint{2.930129in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{2.915324in}{2.543278in}}%
\pgfpathlineto{\pgfqpoint{2.898455in}{2.542761in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{2.541963in}}%
\pgfpathlineto{\pgfqpoint{2.859742in}{2.540920in}}%
\pgfpathlineto{\pgfqpoint{2.838606in}{2.539673in}}%
\pgfpathlineto{\pgfqpoint{2.816796in}{2.538271in}}%
\pgfpathlineto{\pgfqpoint{2.794702in}{2.536762in}}%
\pgfpathlineto{\pgfqpoint{2.772708in}{2.535199in}}%
\pgfpathlineto{\pgfqpoint{2.751181in}{2.533633in}}%
\pgfpathlineto{\pgfqpoint{2.730459in}{2.532113in}}%
\pgfpathlineto{\pgfqpoint{2.710851in}{2.530687in}}%
\pgfpathlineto{\pgfqpoint{2.692628in}{2.529399in}}%
\pgfpathlineto{\pgfqpoint{2.676020in}{2.528290in}}%
\pgfpathlineto{\pgfqpoint{2.661223in}{2.527394in}}%
\pgfpathlineto{\pgfqpoint{2.648393in}{2.526745in}}%
\pgfpathlineto{\pgfqpoint{2.637651in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{2.629083in}{2.526289in}}%
\pgfpathlineto{\pgfqpoint{2.622744in}{2.526524in}}%
\pgfpathlineto{\pgfqpoint{2.618661in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{2.527992in}}%
\pgfpathlineto{\pgfqpoint{2.617230in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{2.619798in}{2.530840in}}%
\pgfpathlineto{\pgfqpoint{2.624454in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{2.631090in}{2.535062in}}%
\pgfpathlineto{\pgfqpoint{2.639569in}{2.537665in}}%
\pgfpathlineto{\pgfqpoint{2.649723in}{2.540573in}}%
\pgfpathlineto{\pgfqpoint{2.661356in}{2.543761in}}%
\pgfpathlineto{\pgfqpoint{2.674242in}{2.547197in}}%
\pgfpathlineto{\pgfqpoint{2.688127in}{2.550846in}}%
\pgfpathlineto{\pgfqpoint{2.702729in}{2.554662in}}%
\pgfpathlineto{\pgfqpoint{2.717745in}{2.558596in}}%
\pgfpathlineto{\pgfqpoint{2.732857in}{2.562596in}}%
\pgfpathlineto{\pgfqpoint{2.747734in}{2.566603in}}%
\pgfpathlineto{\pgfqpoint{2.762051in}{2.570557in}}%
\pgfpathlineto{\pgfqpoint{2.775487in}{2.574400in}}%
\pgfpathlineto{\pgfqpoint{2.787748in}{2.578072in}}%
\pgfpathlineto{\pgfqpoint{2.798569in}{2.581521in}}%
\pgfpathlineto{\pgfqpoint{2.807727in}{2.584697in}}%
\pgfpathlineto{\pgfqpoint{2.815052in}{2.587563in}}%
\pgfpathlineto{\pgfqpoint{2.820430in}{2.590087in}}%
\pgfpathlineto{\pgfqpoint{2.823809in}{2.592250in}}%
\pgfpathlineto{\pgfqpoint{2.825198in}{2.594045in}}%
\pgfpathlineto{\pgfqpoint{2.824668in}{2.595476in}}%
\pgfpathlineto{\pgfqpoint{2.822343in}{2.596558in}}%
\pgfpathlineto{\pgfqpoint{2.818397in}{2.597315in}}%
\pgfpathlineto{\pgfqpoint{2.813041in}{2.597783in}}%
\pgfpathlineto{\pgfqpoint{2.806516in}{2.598003in}}%
\pgfpathlineto{\pgfqpoint{2.799079in}{2.598019in}}%
\pgfpathlineto{\pgfqpoint{2.790996in}{2.597882in}}%
\pgfpathlineto{\pgfqpoint{2.782529in}{2.597642in}}%
\pgfpathlineto{\pgfqpoint{2.773931in}{2.597349in}}%
\pgfpathlineto{\pgfqpoint{2.765433in}{2.597050in}}%
\pgfpathlineto{\pgfqpoint{2.757247in}{2.596790in}}%
\pgfpathlineto{\pgfqpoint{2.749554in}{2.596608in}}%
\pgfpathlineto{\pgfqpoint{2.742504in}{2.596539in}}%
\pgfpathlineto{\pgfqpoint{2.736216in}{2.596610in}}%
\pgfpathlineto{\pgfqpoint{2.730775in}{2.596844in}}%
\pgfpathlineto{\pgfqpoint{2.726233in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{2.722614in}{2.597857in}}%
\pgfpathlineto{\pgfqpoint{2.719907in}{2.598646in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{2.599623in}}%
\pgfpathlineto{\pgfqpoint{2.717069in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{2.716794in}{2.602093in}}%
\pgfpathlineto{\pgfqpoint{2.717153in}{2.603553in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.605134in}}%
\pgfpathlineto{\pgfqpoint{2.719300in}{2.606808in}}%
\pgfpathlineto{\pgfqpoint{2.720826in}{2.608546in}}%
\pgfpathlineto{\pgfqpoint{2.722475in}{2.610319in}}%
\pgfpathlineto{\pgfqpoint{2.724112in}{2.612095in}}%
\pgfpathlineto{\pgfqpoint{2.725612in}{2.613846in}}%
\pgfpathlineto{\pgfqpoint{2.726860in}{2.615542in}}%
\pgfpathlineto{\pgfqpoint{2.727758in}{2.617160in}}%
\pgfpathlineto{\pgfqpoint{2.728226in}{2.618678in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{2.620080in}}%
\pgfpathlineto{\pgfqpoint{2.727664in}{2.621357in}}%
\pgfpathlineto{\pgfqpoint{2.726592in}{2.622502in}}%
\pgfpathlineto{\pgfqpoint{2.725002in}{2.623517in}}%
\pgfpathlineto{\pgfqpoint{2.722934in}{2.624408in}}%
\pgfpathlineto{\pgfqpoint{2.720444in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{2.717610in}{2.625875in}}%
\pgfpathlineto{\pgfqpoint{2.714520in}{2.626488in}}%
\pgfpathlineto{\pgfqpoint{2.711275in}{2.627053in}}%
\pgfpathlineto{\pgfqpoint{2.707981in}{2.627596in}}%
\pgfpathlineto{\pgfqpoint{2.704745in}{2.628144in}}%
\pgfpathlineto{\pgfqpoint{2.701672in}{2.628725in}}%
\pgfpathlineto{\pgfqpoint{2.698861in}{2.629366in}}%
\pgfpathlineto{\pgfqpoint{2.696404in}{2.630091in}}%
\pgfpathlineto{\pgfqpoint{2.694378in}{2.630924in}}%
\pgfpathlineto{\pgfqpoint{2.692848in}{2.631884in}}%
\pgfpathlineto{\pgfqpoint{2.691863in}{2.632987in}}%
\pgfpathlineto{\pgfqpoint{2.691456in}{2.634243in}}%
\pgfpathlineto{\pgfqpoint{2.691643in}{2.635661in}}%
\pgfpathlineto{\pgfqpoint{2.692424in}{2.637243in}}%
\pgfpathlineto{\pgfqpoint{2.693781in}{2.638987in}}%
\pgfpathlineto{\pgfqpoint{2.695682in}{2.640887in}}%
\pgfpathlineto{\pgfqpoint{2.698082in}{2.642934in}}%
\pgfpathlineto{\pgfqpoint{2.700924in}{2.645113in}}%
\pgfpathlineto{\pgfqpoint{2.704142in}{2.647409in}}%
\pgfpathlineto{\pgfqpoint{2.707664in}{2.649803in}}%
\pgfpathlineto{\pgfqpoint{2.711411in}{2.652274in}}%
\pgfpathlineto{\pgfqpoint{2.715309in}{2.654802in}}%
\pgfpathlineto{\pgfqpoint{2.719283in}{2.657366in}}%
\pgfpathlineto{\pgfqpoint{2.723265in}{2.659947in}}%
\pgfpathlineto{\pgfqpoint{2.727196in}{2.662527in}}%
\pgfpathlineto{\pgfqpoint{2.731028in}{2.665093in}}%
\pgfpathlineto{\pgfqpoint{2.734729in}{2.667634in}}%
\pgfpathlineto{\pgfqpoint{2.738279in}{2.670144in}}%
\pgfpathlineto{\pgfqpoint{2.741677in}{2.672622in}}%
\pgfpathlineto{\pgfqpoint{2.744939in}{2.675072in}}%
\pgfpathlineto{\pgfqpoint{2.748095in}{2.677502in}}%
\pgfpathlineto{\pgfqpoint{2.751190in}{2.679926in}}%
\pgfpathlineto{\pgfqpoint{2.754285in}{2.682361in}}%
\pgfpathlineto{\pgfqpoint{2.757446in}{2.684829in}}%
\pgfpathlineto{\pgfqpoint{2.760752in}{2.687353in}}%
\pgfpathlineto{\pgfqpoint{2.764282in}{2.689959in}}%
\pgfpathlineto{\pgfqpoint{2.768117in}{2.692673in}}%
\pgfpathlineto{\pgfqpoint{2.772333in}{2.695521in}}%
\pgfpathlineto{\pgfqpoint{2.777000in}{2.698527in}}%
\pgfpathlineto{\pgfqpoint{2.782178in}{2.701713in}}%
\pgfpathlineto{\pgfqpoint{2.787911in}{2.705093in}}%
\pgfpathlineto{\pgfqpoint{2.794227in}{2.708682in}}%
\pgfpathlineto{\pgfqpoint{2.801134in}{2.712484in}}%
\pgfpathlineto{\pgfqpoint{2.808617in}{2.716497in}}%
\pgfpathlineto{\pgfqpoint{2.816638in}{2.720712in}}%
\pgfpathlineto{\pgfqpoint{2.825134in}{2.725111in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{2.729667in}}%
\pgfpathlineto{\pgfqpoint{2.843168in}{2.734344in}}%
\pgfpathlineto{\pgfqpoint{2.852453in}{2.739099in}}%
\pgfpathlineto{\pgfqpoint{2.861712in}{2.743878in}}%
\pgfpathlineto{\pgfqpoint{2.870767in}{2.748622in}}%
\pgfpathlineto{\pgfqpoint{2.879428in}{2.753266in}}%
\pgfpathlineto{\pgfqpoint{2.887494in}{2.757739in}}%
\pgfpathlineto{\pgfqpoint{2.894766in}{2.761972in}}%
\pgfpathlineto{\pgfqpoint{2.901048in}{2.765892in}}%
\pgfpathlineto{\pgfqpoint{2.906160in}{2.769434in}}%
\pgfpathlineto{\pgfqpoint{2.909941in}{2.772534in}}%
\pgfpathlineto{\pgfqpoint{2.912257in}{2.775140in}}%
\pgfpathlineto{\pgfqpoint{2.913010in}{2.777211in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{2.778718in}}%
\pgfpathlineto{\pgfqpoint{2.909638in}{2.779646in}}%
\pgfpathlineto{\pgfqpoint{2.905526in}{2.779998in}}%
\pgfpathlineto{\pgfqpoint{2.899881in}{2.779792in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{2.779061in}}%
\pgfpathlineto{\pgfqpoint{2.884494in}{2.777853in}}%
\pgfpathlineto{\pgfqpoint{2.875095in}{2.776231in}}%
\pgfpathlineto{\pgfqpoint{2.864833in}{2.774265in}}%
\pgfpathlineto{\pgfqpoint{2.853942in}{2.772036in}}%
\pgfpathlineto{\pgfqpoint{2.842664in}{2.769629in}}%
\pgfpathlineto{\pgfqpoint{2.831246in}{2.767132in}}%
\pgfpathlineto{\pgfqpoint{2.819929in}{2.764636in}}%
\pgfpathlineto{\pgfqpoint{2.808946in}{2.762226in}}%
\pgfpathlineto{\pgfqpoint{2.798513in}{2.759985in}}%
\pgfpathlineto{\pgfqpoint{2.788829in}{2.757991in}}%
\pgfpathlineto{\pgfqpoint{2.780066in}{2.756312in}}%
\pgfpathlineto{\pgfqpoint{2.772375in}{2.755009in}}%
\pgfpathlineto{\pgfqpoint{2.765877in}{2.754136in}}%
\pgfpathlineto{\pgfqpoint{2.760668in}{2.753734in}}%
\pgfpathlineto{\pgfqpoint{2.756815in}{2.753837in}}%
\pgfpathlineto{\pgfqpoint{2.754359in}{2.754466in}}%
\pgfpathlineto{\pgfqpoint{2.753313in}{2.755636in}}%
\pgfpathlineto{\pgfqpoint{2.753666in}{2.757347in}}%
\pgfpathlineto{\pgfqpoint{2.755379in}{2.759595in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{2.762361in}}%
\pgfpathlineto{\pgfqpoint{2.762626in}{2.765620in}}%
\pgfpathlineto{\pgfqpoint{2.767973in}{2.769338in}}%
\pgfpathlineto{\pgfqpoint{2.774311in}{2.773472in}}%
\pgfpathlineto{\pgfqpoint{2.781502in}{2.777971in}}%
\pgfpathlineto{\pgfqpoint{2.789394in}{2.782779in}}%
\pgfpathlineto{\pgfqpoint{2.797821in}{2.787834in}}%
\pgfpathlineto{\pgfqpoint{2.806615in}{2.793069in}}%
\pgfpathlineto{\pgfqpoint{2.815602in}{2.798416in}}%
\pgfpathlineto{\pgfqpoint{2.824609in}{2.803806in}}%
\pgfpathlineto{\pgfqpoint{2.833469in}{2.809170in}}%
\pgfpathlineto{\pgfqpoint{2.842028in}{2.814443in}}%
\pgfpathlineto{\pgfqpoint{2.850142in}{2.819566in}}%
\pgfpathlineto{\pgfqpoint{2.857689in}{2.824483in}}%
\pgfpathlineto{\pgfqpoint{2.864565in}{2.829150in}}%
\pgfpathlineto{\pgfqpoint{2.870691in}{2.833529in}}%
\pgfpathlineto{\pgfqpoint{2.876014in}{2.837594in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.841328in}}%
\pgfpathlineto{\pgfqpoint{2.884153in}{2.844725in}}%
\pgfpathlineto{\pgfqpoint{2.886983in}{2.847786in}}%
\pgfpathlineto{\pgfqpoint{2.889029in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{2.890344in}{2.852958in}}%
\pgfpathlineto{\pgfqpoint{2.890995in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{2.891055in}{2.857013in}}%
\pgfpathlineto{\pgfqpoint{2.890604in}{2.858695in}}%
\pgfpathlineto{\pgfqpoint{2.889718in}{2.860188in}}%
\pgfpathlineto{\pgfqpoint{2.888474in}{2.861522in}}%
\pgfpathlineto{\pgfqpoint{2.886938in}{2.862725in}}%
\pgfpathlineto{\pgfqpoint{2.885168in}{2.863821in}}%
\pgfpathlineto{\pgfqpoint{2.883210in}{2.864830in}}%
\pgfpathlineto{\pgfqpoint{2.881095in}{2.865764in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{2.866631in}}%
\pgfpathlineto{\pgfqpoint{2.876455in}{2.867432in}}%
\pgfpathlineto{\pgfqpoint{2.873926in}{2.868162in}}%
\pgfpathlineto{\pgfqpoint{2.871232in}{2.868811in}}%
\pgfpathlineto{\pgfqpoint{2.868344in}{2.869364in}}%
\pgfpathlineto{\pgfqpoint{2.865224in}{2.869802in}}%
\pgfpathlineto{\pgfqpoint{2.861828in}{2.870105in}}%
\pgfpathlineto{\pgfqpoint{2.858114in}{2.870250in}}%
\pgfpathlineto{\pgfqpoint{2.854039in}{2.870217in}}%
\pgfpathlineto{\pgfqpoint{2.849567in}{2.869987in}}%
\pgfpathlineto{\pgfqpoint{2.844669in}{2.869543in}}%
\pgfpathlineto{\pgfqpoint{2.839327in}{2.868876in}}%
\pgfpathlineto{\pgfqpoint{2.833539in}{2.867981in}}%
\pgfpathlineto{\pgfqpoint{2.827316in}{2.866861in}}%
\pgfpathlineto{\pgfqpoint{2.820686in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{2.813695in}{2.864000in}}%
\pgfpathlineto{\pgfqpoint{2.806406in}{2.862305in}}%
\pgfpathlineto{\pgfqpoint{2.798897in}{2.860480in}}%
\pgfpathlineto{\pgfqpoint{2.791262in}{2.858569in}}%
\pgfpathlineto{\pgfqpoint{2.783606in}{2.856621in}}%
\pgfpathlineto{\pgfqpoint{2.776045in}{2.854692in}}%
\pgfpathlineto{\pgfqpoint{2.768701in}{2.852844in}}%
\pgfpathlineto{\pgfqpoint{2.761703in}{2.851140in}}%
\pgfpathlineto{\pgfqpoint{2.755178in}{2.849645in}}%
\pgfpathlineto{\pgfqpoint{2.749255in}{2.848424in}}%
\pgfpathlineto{\pgfqpoint{2.744057in}{2.847543in}}%
\pgfpathlineto{\pgfqpoint{2.739701in}{2.847063in}}%
\pgfpathlineto{\pgfqpoint{2.736296in}{2.847045in}}%
\pgfpathlineto{\pgfqpoint{2.733940in}{2.847542in}}%
\pgfpathlineto{\pgfqpoint{2.732720in}{2.848604in}}%
\pgfpathlineto{\pgfqpoint{2.732708in}{2.850274in}}%
\pgfpathlineto{\pgfqpoint{2.733964in}{2.852591in}}%
\pgfpathlineto{\pgfqpoint{2.736532in}{2.855582in}}%
\pgfpathlineto{\pgfqpoint{2.740437in}{2.859270in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{2.863668in}}%
\pgfpathlineto{\pgfqpoint{2.752287in}{2.868779in}}%
\pgfpathlineto{\pgfqpoint{2.760196in}{2.874597in}}%
\pgfpathlineto{\pgfqpoint{2.769373in}{2.881107in}}%
\pgfpathlineto{\pgfqpoint{2.779754in}{2.888283in}}%
\pgfpathlineto{\pgfqpoint{2.791253in}{2.896086in}}%
\pgfpathlineto{\pgfqpoint{2.803764in}{2.904468in}}%
\pgfpathlineto{\pgfqpoint{2.817163in}{2.913369in}}%
\pgfpathlineto{\pgfqpoint{2.831304in}{2.922719in}}%
\pgfpathlineto{\pgfqpoint{2.846025in}{2.932435in}}%
\pgfpathlineto{\pgfqpoint{2.861149in}{2.942426in}}%
\pgfpathlineto{\pgfqpoint{2.876482in}{2.952592in}}%
\pgfpathlineto{\pgfqpoint{2.891823in}{2.962826in}}%
\pgfpathlineto{\pgfqpoint{2.906961in}{2.973014in}}%
\pgfpathlineto{\pgfqpoint{2.921684in}{2.983042in}}%
\pgfpathlineto{\pgfqpoint{2.935782in}{2.992793in}}%
\pgfpathlineto{\pgfqpoint{2.949050in}{3.002151in}}%
\pgfpathlineto{\pgfqpoint{2.961297in}{3.011008in}}%
\pgfpathlineto{\pgfqpoint{2.972348in}{3.019261in}}%
\pgfpathlineto{\pgfqpoint{2.982049in}{3.026819in}}%
\pgfpathlineto{\pgfqpoint{2.990272in}{3.033603in}}%
\pgfpathlineto{\pgfqpoint{2.996918in}{3.039549in}}%
\pgfpathlineto{\pgfqpoint{3.001918in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{3.048757in}}%
\pgfpathlineto{\pgfqpoint{3.006875in}{3.051979in}}%
\pgfpathlineto{\pgfqpoint{3.006861in}{3.054282in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{3.055691in}}%
\pgfpathlineto{\pgfqpoint{3.002153in}{3.056249in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{3.056011in}}%
\pgfpathlineto{\pgfqpoint{2.991929in}{3.055047in}}%
\pgfpathlineto{\pgfqpoint{2.985102in}{3.053439in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{3.051275in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{3.048652in}}%
\pgfpathlineto{\pgfqpoint{2.959779in}{3.045669in}}%
\pgfpathlineto{\pgfqpoint{2.950325in}{3.042429in}}%
\pgfpathlineto{\pgfqpoint{2.940663in}{3.039034in}}%
\pgfpathlineto{\pgfqpoint{2.930967in}{3.035584in}}%
\pgfpathlineto{\pgfqpoint{2.921403in}{3.032174in}}%
\pgfpathlineto{\pgfqpoint{2.912123in}{3.028896in}}%
\pgfpathlineto{\pgfqpoint{2.903270in}{3.025837in}}%
\pgfpathlineto{\pgfqpoint{2.894972in}{3.023074in}}%
\pgfpathlineto{\pgfqpoint{2.887344in}{3.020678in}}%
\pgfpathlineto{\pgfqpoint{2.880484in}{3.018714in}}%
\pgfpathlineto{\pgfqpoint{2.874477in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{2.869390in}{3.016291in}}%
\pgfpathlineto{\pgfqpoint{2.865277in}{3.015917in}}%
\pgfpathlineto{\pgfqpoint{2.862176in}{3.016141in}}%
\pgfpathlineto{\pgfqpoint{2.860109in}{3.016986in}}%
\pgfpathlineto{\pgfqpoint{2.859084in}{3.018461in}}%
\pgfpathlineto{\pgfqpoint{2.859094in}{3.020568in}}%
\pgfpathlineto{\pgfqpoint{2.860116in}{3.023302in}}%
\pgfpathlineto{\pgfqpoint{2.862115in}{3.026645in}}%
\pgfpathlineto{\pgfqpoint{2.865040in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{2.868828in}{3.035054in}}%
\pgfpathlineto{\pgfqpoint{2.873400in}{3.040043in}}%
\pgfpathlineto{\pgfqpoint{2.878669in}{3.045490in}}%
\pgfpathlineto{\pgfqpoint{2.884534in}{3.051338in}}%
\pgfpathlineto{\pgfqpoint{2.890883in}{3.057519in}}%
\pgfpathlineto{\pgfqpoint{2.897598in}{3.063963in}}%
\pgfpathlineto{\pgfqpoint{2.904553in}{3.070593in}}%
\pgfpathlineto{\pgfqpoint{2.911618in}{3.077326in}}%
\pgfpathlineto{\pgfqpoint{2.918662in}{3.084080in}}%
\pgfpathlineto{\pgfqpoint{2.925552in}{3.090771in}}%
\pgfpathlineto{\pgfqpoint{2.932164in}{3.097318in}}%
\pgfpathlineto{\pgfqpoint{2.938377in}{3.103641in}}%
\pgfpathlineto{\pgfqpoint{2.944082in}{3.109667in}}%
\pgfpathlineto{\pgfqpoint{2.949183in}{3.115332in}}%
\pgfpathlineto{\pgfqpoint{2.953602in}{3.120579in}}%
\pgfpathlineto{\pgfqpoint{2.957276in}{3.125364in}}%
\pgfpathlineto{\pgfqpoint{2.960164in}{3.129656in}}%
\pgfpathlineto{\pgfqpoint{2.962247in}{3.133435in}}%
\pgfpathlineto{\pgfqpoint{2.963525in}{3.136699in}}%
\pgfpathlineto{\pgfqpoint{2.964023in}{3.139456in}}%
\pgfpathlineto{\pgfqpoint{2.963782in}{3.141730in}}%
\pgfpathlineto{\pgfqpoint{2.962865in}{3.143558in}}%
\pgfpathlineto{\pgfqpoint{2.961348in}{3.144986in}}%
\pgfpathlineto{\pgfqpoint{2.959323in}{3.146071in}}%
\pgfpathlineto{\pgfqpoint{2.956889in}{3.146878in}}%
\pgfpathlineto{\pgfqpoint{2.954153in}{3.147475in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{3.147935in}}%
\pgfpathlineto{\pgfqpoint{2.948211in}{3.148328in}}%
\pgfpathlineto{\pgfqpoint{2.945216in}{3.148726in}}%
\pgfpathlineto{\pgfqpoint{2.942335in}{3.149194in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{3.149790in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{3.150565in}}%
\pgfpathlineto{\pgfqpoint{2.935156in}{3.151559in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{3.152803in}}%
\pgfpathlineto{\pgfqpoint{2.932101in}{3.154312in}}%
\pgfpathlineto{\pgfqpoint{2.931154in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{2.930576in}{3.158128in}}%
\pgfpathlineto{\pgfqpoint{2.930332in}{3.160402in}}%
\pgfpathlineto{\pgfqpoint{2.930367in}{3.162877in}}%
\pgfpathlineto{\pgfqpoint{2.930609in}{3.165504in}}%
\pgfpathlineto{\pgfqpoint{2.930972in}{3.168223in}}%
\pgfpathlineto{\pgfqpoint{2.931356in}{3.170964in}}%
\pgfpathlineto{\pgfqpoint{2.931653in}{3.173650in}}%
\pgfpathlineto{\pgfqpoint{2.931748in}{3.176199in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{3.178523in}}%
\pgfpathlineto{\pgfqpoint{2.930861in}{3.180537in}}%
\pgfpathlineto{\pgfqpoint{2.929649in}{3.182156in}}%
\pgfpathlineto{\pgfqpoint{2.927785in}{3.183302in}}%
\pgfpathlineto{\pgfqpoint{2.925180in}{3.183906in}}%
\pgfpathlineto{\pgfqpoint{2.921761in}{3.183908in}}%
\pgfpathlineto{\pgfqpoint{2.917474in}{3.183266in}}%
\pgfpathlineto{\pgfqpoint{2.912288in}{3.181948in}}%
\pgfpathlineto{\pgfqpoint{2.906196in}{3.179943in}}%
\pgfpathlineto{\pgfqpoint{2.899214in}{3.177258in}}%
\pgfpathlineto{\pgfqpoint{2.891383in}{3.173914in}}%
\pgfpathlineto{\pgfqpoint{2.882765in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{2.873445in}{3.165435in}}%
\pgfpathlineto{\pgfqpoint{2.863524in}{3.160426in}}%
\pgfpathlineto{\pgfqpoint{2.853118in}{3.155011in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{3.149282in}}%
\pgfpathlineto{\pgfqpoint{2.831368in}{3.143338in}}%
\pgfpathlineto{\pgfqpoint{2.820294in}{3.137281in}}%
\pgfpathlineto{\pgfqpoint{2.809269in}{3.131212in}}%
\pgfpathlineto{\pgfqpoint{2.798425in}{3.125234in}}%
\pgfpathlineto{\pgfqpoint{2.787885in}{3.119441in}}%
\pgfpathlineto{\pgfqpoint{2.777764in}{3.113923in}}%
\pgfpathlineto{\pgfqpoint{2.768160in}{3.108761in}}%
\pgfpathlineto{\pgfqpoint{2.759163in}{3.104025in}}%
\pgfpathlineto{\pgfqpoint{2.750843in}{3.099776in}}%
\pgfpathlineto{\pgfqpoint{2.743256in}{3.096061in}}%
\pgfpathlineto{\pgfqpoint{2.736440in}{3.092917in}}%
\pgfpathlineto{\pgfqpoint{2.730420in}{3.090366in}}%
\pgfpathlineto{\pgfqpoint{2.725202in}{3.088420in}}%
\pgfpathlineto{\pgfqpoint{2.720777in}{3.087080in}}%
\pgfpathlineto{\pgfqpoint{2.717125in}{3.086332in}}%
\pgfpathlineto{\pgfqpoint{2.714209in}{3.086156in}}%
\pgfpathlineto{\pgfqpoint{2.711982in}{3.086517in}}%
\pgfpathlineto{\pgfqpoint{2.710386in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{2.709354in}{3.088685in}}%
\pgfpathlineto{\pgfqpoint{2.708814in}{3.090388in}}%
\pgfpathlineto{\pgfqpoint{2.708685in}{3.092425in}}%
\pgfpathlineto{\pgfqpoint{2.708886in}{3.094733in}}%
\pgfpathlineto{\pgfqpoint{2.709333in}{3.097247in}}%
\pgfpathlineto{\pgfqpoint{2.709943in}{3.099900in}}%
\pgfpathlineto{\pgfqpoint{2.710634in}{3.102628in}}%
\pgfpathlineto{\pgfqpoint{2.711329in}{3.105370in}}%
\pgfpathlineto{\pgfqpoint{2.711959in}{3.108066in}}%
\pgfpathlineto{\pgfqpoint{2.712459in}{3.110664in}}%
\pgfpathlineto{\pgfqpoint{2.712774in}{3.113117in}}%
\pgfpathlineto{\pgfqpoint{2.712859in}{3.115387in}}%
\pgfpathlineto{\pgfqpoint{2.712676in}{3.117440in}}%
\pgfpathlineto{\pgfqpoint{2.712200in}{3.119254in}}%
\pgfpathlineto{\pgfqpoint{2.711415in}{3.120813in}}%
\pgfpathlineto{\pgfqpoint{2.710314in}{3.122108in}}%
\pgfpathlineto{\pgfqpoint{2.708899in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{2.707180in}{3.123911in}}%
\pgfpathlineto{\pgfqpoint{2.705172in}{3.124436in}}%
\pgfpathlineto{\pgfqpoint{2.702898in}{3.124729in}}%
\pgfpathlineto{\pgfqpoint{2.700382in}{3.124811in}}%
\pgfpathlineto{\pgfqpoint{2.697654in}{3.124703in}}%
\pgfpathlineto{\pgfqpoint{2.694742in}{3.124429in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{2.688488in}{3.123482in}}%
\pgfpathlineto{\pgfqpoint{2.685204in}{3.122857in}}%
\pgfpathlineto{\pgfqpoint{2.681851in}{3.122160in}}%
\pgfpathlineto{\pgfqpoint{2.678455in}{3.121412in}}%
\pgfpathlineto{\pgfqpoint{2.675037in}{3.120634in}}%
\pgfpathlineto{\pgfqpoint{2.671618in}{3.119841in}}%
\pgfpathlineto{\pgfqpoint{2.668215in}{3.119051in}}%
\pgfpathlineto{\pgfqpoint{2.664846in}{3.118278in}}%
\pgfpathlineto{\pgfqpoint{2.661526in}{3.117535in}}%
\pgfpathlineto{\pgfqpoint{2.658269in}{3.116836in}}%
\pgfpathlineto{\pgfqpoint{2.655091in}{3.116195in}}%
\pgfpathlineto{\pgfqpoint{2.652004in}{3.115625in}}%
\pgfpathlineto{\pgfqpoint{2.649025in}{3.115140in}}%
\pgfpathlineto{\pgfqpoint{2.646170in}{3.114755in}}%
\pgfpathlineto{\pgfqpoint{2.643454in}{3.114487in}}%
\pgfpathlineto{\pgfqpoint{2.640896in}{3.114352in}}%
\pgfpathlineto{\pgfqpoint{2.638514in}{3.114368in}}%
\pgfpathlineto{\pgfqpoint{2.636327in}{3.114554in}}%
\pgfpathlineto{\pgfqpoint{2.634354in}{3.114929in}}%
\pgfpathlineto{\pgfqpoint{2.632613in}{3.115511in}}%
\pgfpathlineto{\pgfqpoint{2.631120in}{3.116318in}}%
\pgfpathlineto{\pgfqpoint{2.629892in}{3.117366in}}%
\pgfpathlineto{\pgfqpoint{2.628940in}{3.118667in}}%
\pgfpathlineto{\pgfqpoint{2.628270in}{3.120231in}}%
\pgfpathlineto{\pgfqpoint{2.627887in}{3.122064in}}%
\pgfpathlineto{\pgfqpoint{2.627787in}{3.124165in}}%
\pgfpathlineto{\pgfqpoint{2.627961in}{3.126527in}}%
\pgfpathlineto{\pgfqpoint{2.628391in}{3.129136in}}%
\pgfpathlineto{\pgfqpoint{2.629053in}{3.131973in}}%
\pgfpathlineto{\pgfqpoint{2.629914in}{3.135007in}}%
\pgfpathlineto{\pgfqpoint{2.630932in}{3.138202in}}%
\pgfpathlineto{\pgfqpoint{2.632057in}{3.141510in}}%
\pgfpathlineto{\pgfqpoint{2.633232in}{3.144880in}}%
\pgfpathlineto{\pgfqpoint{2.634393in}{3.148249in}}%
\pgfpathlineto{\pgfqpoint{2.635468in}{3.151550in}}%
\pgfpathlineto{\pgfqpoint{2.636385in}{3.154711in}}%
\pgfpathlineto{\pgfqpoint{2.637065in}{3.157656in}}%
\pgfpathlineto{\pgfqpoint{2.637430in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{2.637406in}{3.162592in}}%
\pgfpathlineto{\pgfqpoint{2.636921in}{3.164433in}}%
\pgfpathlineto{\pgfqpoint{2.635910in}{3.165766in}}%
\pgfpathlineto{\pgfqpoint{2.634320in}{3.166532in}}%
\pgfpathlineto{\pgfqpoint{2.632106in}{3.166684in}}%
\pgfpathlineto{\pgfqpoint{2.629242in}{3.166188in}}%
\pgfpathlineto{\pgfqpoint{2.625712in}{3.165026in}}%
\pgfpathlineto{\pgfqpoint{2.621522in}{3.163194in}}%
\pgfpathlineto{\pgfqpoint{2.616692in}{3.160708in}}%
\pgfpathlineto{\pgfqpoint{2.611262in}{3.157601in}}%
\pgfpathlineto{\pgfqpoint{2.605287in}{3.153923in}}%
\pgfpathlineto{\pgfqpoint{2.598837in}{3.149739in}}%
\pgfpathlineto{\pgfqpoint{2.591997in}{3.145130in}}%
\pgfpathlineto{\pgfqpoint{2.584864in}{3.140190in}}%
\pgfpathlineto{\pgfqpoint{2.577542in}{3.135022in}}%
\pgfpathlineto{\pgfqpoint{2.570142in}{3.129735in}}%
\pgfpathlineto{\pgfqpoint{2.562778in}{3.124446in}}%
\pgfpathlineto{\pgfqpoint{2.555564in}{3.119271in}}%
\pgfpathlineto{\pgfqpoint{2.548611in}{3.114325in}}%
\pgfpathlineto{\pgfqpoint{2.542026in}{3.109721in}}%
\pgfpathlineto{\pgfqpoint{2.535908in}{3.105563in}}%
\pgfpathlineto{\pgfqpoint{2.530348in}{3.101950in}}%
\pgfpathlineto{\pgfqpoint{2.525425in}{3.098970in}}%
\pgfpathlineto{\pgfqpoint{2.521206in}{3.096698in}}%
\pgfpathlineto{\pgfqpoint{2.517747in}{3.095199in}}%
\pgfpathlineto{\pgfqpoint{2.515088in}{3.094523in}}%
\pgfpathlineto{\pgfqpoint{2.513257in}{3.094705in}}%
\pgfpathlineto{\pgfqpoint{2.512265in}{3.095767in}}%
\pgfpathlineto{\pgfqpoint{2.512110in}{3.097713in}}%
\pgfpathlineto{\pgfqpoint{2.512774in}{3.100533in}}%
\pgfpathlineto{\pgfqpoint{2.514223in}{3.104200in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{2.519276in}{3.113887in}}%
\pgfpathlineto{\pgfqpoint{2.522741in}{3.119773in}}%
\pgfpathlineto{\pgfqpoint{2.526716in}{3.126239in}}%
\pgfpathlineto{\pgfqpoint{2.531100in}{3.133180in}}%
\pgfpathlineto{\pgfqpoint{2.535780in}{3.140478in}}%
\pgfpathlineto{\pgfqpoint{2.540635in}{3.148005in}}%
\pgfpathlineto{\pgfqpoint{2.545537in}{3.155623in}}%
\pgfpathlineto{\pgfqpoint{2.550354in}{3.163188in}}%
\pgfpathlineto{\pgfqpoint{2.554952in}{3.170554in}}%
\pgfpathlineto{\pgfqpoint{2.559199in}{3.177573in}}%
\pgfpathlineto{\pgfqpoint{2.562971in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{2.566151in}{3.190014in}}%
\pgfpathlineto{\pgfqpoint{2.568634in}{3.195181in}}%
\pgfpathlineto{\pgfqpoint{2.570332in}{3.199498in}}%
\pgfpathlineto{\pgfqpoint{2.571175in}{3.202879in}}%
\pgfpathlineto{\pgfqpoint{2.571112in}{3.205261in}}%
\pgfpathlineto{\pgfqpoint{2.570116in}{3.206601in}}%
\pgfpathlineto{\pgfqpoint{2.568181in}{3.206884in}}%
\pgfpathlineto{\pgfqpoint{2.565323in}{3.206118in}}%
\pgfpathlineto{\pgfqpoint{2.561581in}{3.204339in}}%
\pgfpathlineto{\pgfqpoint{2.557013in}{3.201601in}}%
\pgfpathlineto{\pgfqpoint{2.551694in}{3.197984in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{2.539180in}{3.188505in}}%
\pgfpathlineto{\pgfqpoint{2.532197in}{3.182875in}}%
\pgfpathlineto{\pgfqpoint{2.524883in}{3.176821in}}%
\pgfpathlineto{\pgfqpoint{2.517356in}{3.170477in}}%
\pgfpathlineto{\pgfqpoint{2.509733in}{3.163976in}}%
\pgfpathlineto{\pgfqpoint{2.502129in}{3.157449in}}%
\pgfpathlineto{\pgfqpoint{2.494651in}{3.151024in}}%
\pgfpathlineto{\pgfqpoint{2.487401in}{3.144820in}}%
\pgfpathlineto{\pgfqpoint{2.480471in}{3.138948in}}%
\pgfpathlineto{\pgfqpoint{2.473943in}{3.133509in}}%
\pgfpathlineto{\pgfqpoint{2.467891in}{3.128592in}}%
\pgfpathlineto{\pgfqpoint{2.462375in}{3.124278in}}%
\pgfpathlineto{\pgfqpoint{2.457447in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{2.453146in}{3.117705in}}%
\pgfpathlineto{\pgfqpoint{2.449503in}{3.115545in}}%
\pgfpathlineto{\pgfqpoint{2.446536in}{3.114179in}}%
\pgfpathlineto{\pgfqpoint{2.444256in}{3.113628in}}%
\pgfpathlineto{\pgfqpoint{2.442661in}{3.113899in}}%
\pgfpathlineto{\pgfqpoint{2.441744in}{3.114987in}}%
\pgfpathlineto{\pgfqpoint{2.441485in}{3.116880in}}%
\pgfpathlineto{\pgfqpoint{2.441857in}{3.119550in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{3.122961in}}%
\pgfpathlineto{\pgfqpoint{2.444343in}{3.127066in}}%
\pgfpathlineto{\pgfqpoint{2.446360in}{3.131807in}}%
\pgfpathlineto{\pgfqpoint{2.448817in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{2.451643in}{3.142911in}}%
\pgfpathlineto{\pgfqpoint{2.454766in}{3.149106in}}%
\pgfpathlineto{\pgfqpoint{2.458103in}{3.155602in}}%
\pgfpathlineto{\pgfqpoint{2.461566in}{3.162292in}}%
\pgfpathlineto{\pgfqpoint{2.465065in}{3.169062in}}%
\pgfpathlineto{\pgfqpoint{2.468501in}{3.175792in}}%
\pgfpathlineto{\pgfqpoint{2.471779in}{3.182357in}}%
\pgfpathlineto{\pgfqpoint{2.474799in}{3.188630in}}%
\pgfpathlineto{\pgfqpoint{2.477463in}{3.194485in}}%
\pgfpathlineto{\pgfqpoint{2.479680in}{3.199798in}}%
\pgfpathlineto{\pgfqpoint{2.481360in}{3.204452in}}%
\pgfpathlineto{\pgfqpoint{2.482425in}{3.208338in}}%
\pgfpathlineto{\pgfqpoint{2.482804in}{3.211359in}}%
\pgfpathlineto{\pgfqpoint{2.482442in}{3.213434in}}%
\pgfpathlineto{\pgfqpoint{2.481295in}{3.214498in}}%
\pgfpathlineto{\pgfqpoint{2.479338in}{3.214508in}}%
\pgfpathlineto{\pgfqpoint{2.476561in}{3.213440in}}%
\pgfpathlineto{\pgfqpoint{2.472972in}{3.211297in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{3.208103in}}%
\pgfpathlineto{\pgfqpoint{2.463483in}{3.203904in}}%
\pgfpathlineto{\pgfqpoint{2.457687in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{2.451284in}{3.192795in}}%
\pgfpathlineto{\pgfqpoint{2.444362in}{3.186084in}}%
\pgfpathlineto{\pgfqpoint{2.437019in}{3.178762in}}%
\pgfpathlineto{\pgfqpoint{2.429361in}{3.170966in}}%
\pgfpathlineto{\pgfqpoint{2.421500in}{3.162840in}}%
\pgfpathlineto{\pgfqpoint{2.413549in}{3.154535in}}%
\pgfpathlineto{\pgfqpoint{2.405620in}{3.146203in}}%
\pgfpathlineto{\pgfqpoint{2.397826in}{3.137993in}}%
\pgfpathlineto{\pgfqpoint{2.390271in}{3.130051in}}%
\pgfpathlineto{\pgfqpoint{2.383056in}{3.122517in}}%
\pgfpathlineto{\pgfqpoint{2.376271in}{3.115518in}}%
\pgfpathlineto{\pgfqpoint{2.369999in}{3.109174in}}%
\pgfpathlineto{\pgfqpoint{2.364311in}{3.103590in}}%
\pgfpathlineto{\pgfqpoint{2.359268in}{3.098856in}}%
\pgfpathlineto{\pgfqpoint{2.354920in}{3.095051in}}%
\pgfpathlineto{\pgfqpoint{2.351305in}{3.092238in}}%
\pgfpathlineto{\pgfqpoint{2.348450in}{3.090462in}}%
\pgfpathlineto{\pgfqpoint{2.346369in}{3.089756in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{3.090136in}}%
\pgfpathlineto{\pgfqpoint{2.344535in}{3.091599in}}%
\pgfpathlineto{\pgfqpoint{2.344755in}{3.094131in}}%
\pgfpathlineto{\pgfqpoint{2.345695in}{3.097698in}}%
\pgfpathlineto{\pgfqpoint{2.347314in}{3.102250in}}%
\pgfpathlineto{\pgfqpoint{2.349559in}{3.107722in}}%
\pgfpathlineto{\pgfqpoint{2.352368in}{3.114032in}}%
\pgfpathlineto{\pgfqpoint{2.355666in}{3.121084in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{3.128765in}}%
\pgfpathlineto{\pgfqpoint{2.363394in}{3.136950in}}%
\pgfpathlineto{\pgfqpoint{2.367636in}{3.145502in}}%
\pgfpathlineto{\pgfqpoint{2.371994in}{3.154276in}}%
\pgfpathlineto{\pgfqpoint{2.376364in}{3.163119in}}%
\pgfpathlineto{\pgfqpoint{2.380641in}{3.171879in}}%
\pgfpathlineto{\pgfqpoint{2.384720in}{3.180400in}}%
\pgfpathlineto{\pgfqpoint{2.388504in}{3.188537in}}%
\pgfpathlineto{\pgfqpoint{2.391902in}{3.196151in}}%
\pgfpathlineto{\pgfqpoint{2.394837in}{3.203120in}}%
\pgfpathlineto{\pgfqpoint{2.397242in}{3.209341in}}%
\pgfpathlineto{\pgfqpoint{2.399067in}{3.214731in}}%
\pgfpathlineto{\pgfqpoint{2.400282in}{3.219233in}}%
\pgfpathlineto{\pgfqpoint{2.400873in}{3.222820in}}%
\pgfpathlineto{\pgfqpoint{2.400845in}{3.225490in}}%
\pgfpathlineto{\pgfqpoint{2.400222in}{3.227270in}}%
\pgfpathlineto{\pgfqpoint{2.399046in}{3.228215in}}%
\pgfpathlineto{\pgfqpoint{2.397375in}{3.228405in}}%
\pgfpathlineto{\pgfqpoint{2.395279in}{3.227939in}}%
\pgfpathlineto{\pgfqpoint{2.392841in}{3.226939in}}%
\pgfpathlineto{\pgfqpoint{2.390149in}{3.225536in}}%
\pgfpathlineto{\pgfqpoint{2.387300in}{3.223874in}}%
\pgfpathlineto{\pgfqpoint{2.384389in}{3.222100in}}%
\pgfpathlineto{\pgfqpoint{2.381514in}{3.220363in}}%
\pgfpathlineto{\pgfqpoint{2.378767in}{3.218810in}}%
\pgfpathlineto{\pgfqpoint{2.376235in}{3.217578in}}%
\pgfpathlineto{\pgfqpoint{2.373998in}{3.216797in}}%
\pgfpathlineto{\pgfqpoint{2.372126in}{3.216582in}}%
\pgfpathlineto{\pgfqpoint{2.370681in}{3.217036in}}%
\pgfpathlineto{\pgfqpoint{2.369710in}{3.218242in}}%
\pgfpathlineto{\pgfqpoint{2.369251in}{3.220267in}}%
\pgfpathlineto{\pgfqpoint{2.369327in}{3.223158in}}%
\pgfpathlineto{\pgfqpoint{2.369951in}{3.226944in}}%
\pgfpathlineto{\pgfqpoint{2.371121in}{3.231630in}}%
\pgfpathlineto{\pgfqpoint{2.372823in}{3.237202in}}%
\pgfpathlineto{\pgfqpoint{2.375028in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{2.377699in}{3.250844in}}%
\pgfpathlineto{\pgfqpoint{2.380783in}{3.258783in}}%
\pgfpathlineto{\pgfqpoint{2.384217in}{3.267346in}}%
\pgfpathlineto{\pgfqpoint{2.387929in}{3.276421in}}%
\pgfpathlineto{\pgfqpoint{2.391838in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{2.395854in}{3.295571in}}%
\pgfpathlineto{\pgfqpoint{2.399884in}{3.305349in}}%
\pgfpathlineto{\pgfqpoint{2.403830in}{3.315050in}}%
\pgfpathlineto{\pgfqpoint{2.407593in}{3.324508in}}%
\pgfpathlineto{\pgfqpoint{2.411079in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{2.414194in}{3.342042in}}%
\pgfpathlineto{\pgfqpoint{2.416855in}{3.349812in}}%
\pgfpathlineto{\pgfqpoint{2.418989in}{3.356733in}}%
\pgfpathlineto{\pgfqpoint{2.420532in}{3.362693in}}%
\pgfpathlineto{\pgfqpoint{2.421440in}{3.367601in}}%
\pgfpathlineto{\pgfqpoint{2.421680in}{3.371393in}}%
\pgfpathlineto{\pgfqpoint{2.421241in}{3.374035in}}%
\pgfpathlineto{\pgfqpoint{2.420126in}{3.375523in}}%
\pgfpathlineto{\pgfqpoint{2.418358in}{3.375882in}}%
\pgfpathlineto{\pgfqpoint{2.415975in}{3.375169in}}%
\pgfpathlineto{\pgfqpoint{2.413032in}{3.373466in}}%
\pgfpathlineto{\pgfqpoint{2.409597in}{3.370882in}}%
\pgfpathlineto{\pgfqpoint{2.405749in}{3.367546in}}%
\pgfpathlineto{\pgfqpoint{2.401575in}{3.363606in}}%
\pgfpathlineto{\pgfqpoint{2.397168in}{3.359220in}}%
\pgfpathlineto{\pgfqpoint{2.392627in}{3.354557in}}%
\pgfpathlineto{\pgfqpoint{2.388050in}{3.349789in}}%
\pgfpathlineto{\pgfqpoint{2.383533in}{3.345090in}}%
\pgfpathlineto{\pgfqpoint{2.379169in}{3.340626in}}%
\pgfpathlineto{\pgfqpoint{2.375047in}{3.336560in}}%
\pgfpathlineto{\pgfqpoint{2.371248in}{3.333045in}}%
\pgfpathlineto{\pgfqpoint{2.367847in}{3.330219in}}%
\pgfpathlineto{\pgfqpoint{2.364907in}{3.328210in}}%
\pgfpathlineto{\pgfqpoint{2.362485in}{3.327127in}}%
\pgfpathlineto{\pgfqpoint{2.360626in}{3.327065in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{3.328102in}}%
\pgfpathlineto{\pgfqpoint{2.358731in}{3.330296in}}%
\pgfpathlineto{\pgfqpoint{2.358736in}{3.333690in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{3.338306in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{3.344148in}}%
\pgfpathlineto{\pgfqpoint{2.362591in}{3.351200in}}%
\pgfpathlineto{\pgfqpoint{2.365106in}{3.359430in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{3.368783in}}%
\pgfpathlineto{\pgfqpoint{2.371784in}{3.379187in}}%
\pgfpathlineto{\pgfqpoint{2.375849in}{3.390552in}}%
\pgfpathlineto{\pgfqpoint{2.380318in}{3.402767in}}%
\pgfpathlineto{\pgfqpoint{2.385120in}{3.415707in}}%
\pgfpathlineto{\pgfqpoint{2.390177in}{3.429231in}}%
\pgfpathlineto{\pgfqpoint{2.395405in}{3.443182in}}%
\pgfpathlineto{\pgfqpoint{2.400717in}{3.457394in}}%
\pgfpathlineto{\pgfqpoint{2.406021in}{3.471693in}}%
\pgfpathlineto{\pgfqpoint{2.411225in}{3.485898in}}%
\pgfpathlineto{\pgfqpoint{2.416238in}{3.499829in}}%
\pgfpathlineto{\pgfqpoint{2.420973in}{3.513310in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{3.526173in}}%
\pgfpathlineto{\pgfqpoint{2.429283in}{3.538262in}}%
\pgfpathlineto{\pgfqpoint{2.432719in}{3.549438in}}%
\pgfpathlineto{\pgfqpoint{2.435601in}{3.559583in}}%
\pgfpathlineto{\pgfqpoint{2.437888in}{3.568604in}}%
\pgfpathlineto{\pgfqpoint{2.439554in}{3.576434in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{3.583036in}}%
\pgfpathlineto{\pgfqpoint{2.440988in}{3.588399in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{3.592544in}}%
\pgfpathlineto{\pgfqpoint{2.439979in}{3.595518in}}%
\pgfpathlineto{\pgfqpoint{2.438640in}{3.597390in}}%
\pgfpathlineto{\pgfqpoint{2.436808in}{3.598255in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{3.598222in}}%
\pgfpathlineto{\pgfqpoint{2.431911in}{3.597414in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.595963in}}%
\pgfpathlineto{\pgfqpoint{2.425807in}{3.594003in}}%
\pgfpathlineto{\pgfqpoint{2.422471in}{3.591668in}}%
\pgfpathlineto{\pgfqpoint{2.419030in}{3.589085in}}%
\pgfpathlineto{\pgfqpoint{2.415541in}{3.586375in}}%
\pgfpathlineto{\pgfqpoint{2.412055in}{3.583642in}}%
\pgfpathlineto{\pgfqpoint{2.408614in}{3.580976in}}%
\pgfpathlineto{\pgfqpoint{2.405251in}{3.578448in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.576111in}}%
\pgfpathlineto{\pgfqpoint{2.398838in}{3.573993in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{3.572104in}}%
\pgfpathlineto{\pgfqpoint{2.392881in}{3.570432in}}%
\pgfpathlineto{\pgfqpoint{2.390050in}{3.568945in}}%
\pgfpathlineto{\pgfqpoint{2.387288in}{3.567590in}}%
\pgfpathlineto{\pgfqpoint{2.384564in}{3.566299in}}%
\pgfpathlineto{\pgfqpoint{2.381839in}{3.564991in}}%
\pgfpathlineto{\pgfqpoint{2.379072in}{3.563573in}}%
\pgfpathlineto{\pgfqpoint{2.376219in}{3.561943in}}%
\pgfpathlineto{\pgfqpoint{2.373235in}{3.559998in}}%
\pgfpathlineto{\pgfqpoint{2.370076in}{3.557637in}}%
\pgfpathlineto{\pgfqpoint{2.366701in}{3.554761in}}%
\pgfpathlineto{\pgfqpoint{2.363076in}{3.551283in}}%
\pgfpathlineto{\pgfqpoint{2.359170in}{3.547130in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{3.542245in}}%
\pgfpathlineto{\pgfqpoint{2.350444in}{3.536593in}}%
\pgfpathlineto{\pgfqpoint{2.345611in}{3.530161in}}%
\pgfpathlineto{\pgfqpoint{2.340473in}{3.522959in}}%
\pgfpathlineto{\pgfqpoint{2.335049in}{3.515024in}}%
\pgfpathlineto{\pgfqpoint{2.329368in}{3.506414in}}%
\pgfpathlineto{\pgfqpoint{2.323470in}{3.497211in}}%
\pgfpathlineto{\pgfqpoint{2.317398in}{3.487515in}}%
\pgfpathlineto{\pgfqpoint{2.311207in}{3.477445in}}%
\pgfpathlineto{\pgfqpoint{2.304951in}{3.467129in}}%
\pgfpathlineto{\pgfqpoint{2.298691in}{3.456707in}}%
\pgfpathlineto{\pgfqpoint{2.292485in}{3.446321in}}%
\pgfpathlineto{\pgfqpoint{2.286393in}{3.436111in}}%
\pgfpathlineto{\pgfqpoint{2.280469in}{3.426216in}}%
\pgfpathlineto{\pgfqpoint{2.274765in}{3.416763in}}%
\pgfpathlineto{\pgfqpoint{2.269325in}{3.407870in}}%
\pgfpathlineto{\pgfqpoint{2.264188in}{3.399637in}}%
\pgfpathlineto{\pgfqpoint{2.259385in}{3.392148in}}%
\pgfpathlineto{\pgfqpoint{2.254937in}{3.385467in}}%
\pgfpathlineto{\pgfqpoint{2.250857in}{3.379640in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{3.374687in}}%
\pgfpathlineto{\pgfqpoint{2.243811in}{3.370610in}}%
\pgfpathlineto{\pgfqpoint{2.240828in}{3.367387in}}%
\pgfpathlineto{\pgfqpoint{2.238178in}{3.364975in}}%
\pgfpathlineto{\pgfqpoint{2.235833in}{3.363312in}}%
\pgfpathlineto{\pgfqpoint{2.233756in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{2.231908in}{3.361893in}}%
\pgfpathlineto{\pgfqpoint{2.230241in}{3.361928in}}%
\pgfpathlineto{\pgfqpoint{2.228707in}{3.362301in}}%
\pgfpathlineto{\pgfqpoint{2.227253in}{3.362884in}}%
\pgfpathlineto{\pgfqpoint{2.225830in}{3.363546in}}%
\pgfpathlineto{\pgfqpoint{2.224387in}{3.364157in}}%
\pgfpathlineto{\pgfqpoint{2.222878in}{3.364593in}}%
\pgfpathlineto{\pgfqpoint{2.221261in}{3.364743in}}%
\pgfpathlineto{\pgfqpoint{2.219501in}{3.364507in}}%
\pgfpathlineto{\pgfqpoint{2.217571in}{3.363809in}}%
\pgfpathlineto{\pgfqpoint{2.215452in}{3.362592in}}%
\pgfpathlineto{\pgfqpoint{2.213136in}{3.360825in}}%
\pgfpathlineto{\pgfqpoint{2.210624in}{3.358504in}}%
\pgfpathlineto{\pgfqpoint{2.207928in}{3.355653in}}%
\pgfpathlineto{\pgfqpoint{2.205068in}{3.352319in}}%
\pgfpathlineto{\pgfqpoint{2.202073in}{3.348578in}}%
\pgfpathlineto{\pgfqpoint{2.198979in}{3.344524in}}%
\pgfpathlineto{\pgfqpoint{2.195831in}{3.340271in}}%
\pgfpathlineto{\pgfqpoint{2.192673in}{3.335946in}}%
\pgfpathlineto{\pgfqpoint{2.189554in}{3.331685in}}%
\pgfpathlineto{\pgfqpoint{2.186524in}{3.327628in}}%
\pgfpathlineto{\pgfqpoint{2.183631in}{3.323914in}}%
\pgfpathlineto{\pgfqpoint{2.180919in}{3.320676in}}%
\pgfpathlineto{\pgfqpoint{2.178429in}{3.318036in}}%
\pgfpathlineto{\pgfqpoint{2.176196in}{3.316103in}}%
\pgfpathlineto{\pgfqpoint{2.174246in}{3.314967in}}%
\pgfpathlineto{\pgfqpoint{2.172600in}{3.314697in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{3.315338in}}%
\pgfpathlineto{\pgfqpoint{2.170253in}{3.316909in}}%
\pgfpathlineto{\pgfqpoint{2.169546in}{3.319404in}}%
\pgfpathlineto{\pgfqpoint{2.169132in}{3.322784in}}%
\pgfpathlineto{\pgfqpoint{2.168982in}{3.326986in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{3.331914in}}%
\pgfpathlineto{\pgfqpoint{2.169330in}{3.337449in}}%
\pgfpathlineto{\pgfqpoint{2.169732in}{3.343444in}}%
\pgfpathlineto{\pgfqpoint{2.170210in}{3.349729in}}%
\pgfpathlineto{\pgfqpoint{2.170703in}{3.356119in}}%
\pgfpathlineto{\pgfqpoint{2.171145in}{3.362414in}}%
\pgfpathlineto{\pgfqpoint{2.171470in}{3.368409in}}%
\pgfpathlineto{\pgfqpoint{2.171613in}{3.373899in}}%
\pgfpathlineto{\pgfqpoint{2.171516in}{3.378688in}}%
\pgfpathlineto{\pgfqpoint{2.171123in}{3.382597in}}%
\pgfpathlineto{\pgfqpoint{2.170393in}{3.385475in}}%
\pgfpathlineto{\pgfqpoint{2.169291in}{3.387201in}}%
\pgfpathlineto{\pgfqpoint{2.167799in}{3.387695in}}%
\pgfpathlineto{\pgfqpoint{2.165912in}{3.386924in}}%
\pgfpathlineto{\pgfqpoint{2.163641in}{3.384899in}}%
\pgfpathlineto{\pgfqpoint{2.161010in}{3.381682in}}%
\pgfpathlineto{\pgfqpoint{2.158060in}{3.377383in}}%
\pgfpathlineto{\pgfqpoint{2.154842in}{3.372154in}}%
\pgfpathlineto{\pgfqpoint{2.151420in}{3.366187in}}%
\pgfpathlineto{\pgfqpoint{2.147863in}{3.359705in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{3.352953in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{3.346194in}}%
\pgfpathlineto{\pgfqpoint{2.137166in}{3.339696in}}%
\pgfpathlineto{\pgfqpoint{2.133854in}{3.333726in}}%
\pgfpathlineto{\pgfqpoint{2.130794in}{3.328542in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.324386in}}%
\pgfpathlineto{\pgfqpoint{2.125689in}{3.321482in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{3.320026in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{2.121322in}{3.322096in}}%
\pgfpathlineto{\pgfqpoint{2.120876in}{3.325857in}}%
\pgfpathlineto{\pgfqpoint{2.120957in}{3.331531in}}%
\pgfpathlineto{\pgfqpoint{2.121562in}{3.339138in}}%
\pgfpathlineto{\pgfqpoint{2.122675in}{3.348655in}}%
\pgfpathlineto{\pgfqpoint{2.124268in}{3.360014in}}%
\pgfpathlineto{\pgfqpoint{2.126299in}{3.373097in}}%
\pgfpathlineto{\pgfqpoint{2.128713in}{3.387737in}}%
\pgfpathlineto{\pgfqpoint{2.131444in}{3.403713in}}%
\pgfpathlineto{\pgfqpoint{2.134412in}{3.420755in}}%
\pgfpathlineto{\pgfqpoint{2.137525in}{3.438544in}}%
\pgfpathlineto{\pgfqpoint{2.140682in}{3.456713in}}%
\pgfpathlineto{\pgfqpoint{2.143776in}{3.474860in}}%
\pgfpathlineto{\pgfqpoint{2.146692in}{3.492555in}}%
\pgfpathlineto{\pgfqpoint{2.149317in}{3.509354in}}%
\pgfpathlineto{\pgfqpoint{2.151540in}{3.524814in}}%
\pgfpathlineto{\pgfqpoint{2.153258in}{3.538511in}}%
\pgfpathlineto{\pgfqpoint{2.154380in}{3.550061in}}%
\pgfpathlineto{\pgfqpoint{2.154834in}{3.559135in}}%
\pgfpathlineto{\pgfqpoint{2.154566in}{3.565478in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{3.568925in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{3.569406in}}%
\pgfpathlineto{\pgfqpoint{2.149280in}{3.566954in}}%
\pgfpathlineto{\pgfqpoint{2.146098in}{3.561705in}}%
\pgfpathlineto{\pgfqpoint{2.142305in}{3.553887in}}%
\pgfpathlineto{\pgfqpoint{2.137987in}{3.543815in}}%
\pgfpathlineto{\pgfqpoint{2.133250in}{3.531870in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{3.518485in}}%
\pgfpathlineto{\pgfqpoint{2.122975in}{3.504126in}}%
\pgfpathlineto{\pgfqpoint{2.117674in}{3.489272in}}%
\pgfpathlineto{\pgfqpoint{2.112418in}{3.474400in}}%
\pgfpathlineto{\pgfqpoint{2.107314in}{3.459967in}}%
\pgfpathlineto{\pgfqpoint{2.102460in}{3.446403in}}%
\pgfpathlineto{\pgfqpoint{2.097942in}{3.434097in}}%
\pgfpathlineto{\pgfqpoint{2.093832in}{3.423393in}}%
\pgfpathlineto{\pgfqpoint{2.090191in}{3.414586in}}%
\pgfpathlineto{\pgfqpoint{2.087063in}{3.407921in}}%
\pgfpathlineto{\pgfqpoint{2.084482in}{3.403592in}}%
\pgfpathlineto{\pgfqpoint{2.082469in}{3.401739in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{3.402453in}}%
\pgfpathlineto{\pgfqpoint{2.080164in}{3.405775in}}%
\pgfpathlineto{\pgfqpoint{2.079854in}{3.411693in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{3.420146in}}%
\pgfpathlineto{\pgfqpoint{2.080790in}{3.431020in}}%
\pgfpathlineto{\pgfqpoint{2.081952in}{3.444147in}}%
\pgfpathlineto{\pgfqpoint{2.083503in}{3.459305in}}%
\pgfpathlineto{\pgfqpoint{2.085375in}{3.476216in}}%
\pgfpathlineto{\pgfqpoint{2.087490in}{3.494550in}}%
\pgfpathlineto{\pgfqpoint{2.089763in}{3.513924in}}%
\pgfpathlineto{\pgfqpoint{2.092102in}{3.533912in}}%
\pgfpathlineto{\pgfqpoint{2.094407in}{3.554049in}}%
\pgfpathlineto{\pgfqpoint{2.096580in}{3.573842in}}%
\pgfpathlineto{\pgfqpoint{2.098522in}{3.592789in}}%
\pgfpathlineto{\pgfqpoint{2.100136in}{3.610391in}}%
\pgfpathlineto{\pgfqpoint{2.101337in}{3.626172in}}%
\pgfpathlineto{\pgfqpoint{2.102047in}{3.639700in}}%
\pgfpathlineto{\pgfqpoint{2.102205in}{3.650603in}}%
\pgfpathlineto{\pgfqpoint{2.101768in}{3.658587in}}%
\pgfpathlineto{\pgfqpoint{2.100711in}{3.663449in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{3.665087in}}%
\pgfpathlineto{\pgfqpoint{2.096738in}{3.663504in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{3.658802in}}%
\pgfpathlineto{\pgfqpoint{2.090484in}{3.651180in}}%
\pgfpathlineto{\pgfqpoint{2.086638in}{3.640919in}}%
\pgfpathlineto{\pgfqpoint{2.082410in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.077883in}{3.613931in}}%
\pgfpathlineto{\pgfqpoint{2.073144in}{3.598034in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{3.581125in}}%
\pgfpathlineto{\pgfqpoint{2.063364in}{3.563646in}}%
\pgfpathlineto{\pgfqpoint{2.058482in}{3.546020in}}%
\pgfpathlineto{\pgfqpoint{2.053699in}{3.528643in}}%
\pgfpathlineto{\pgfqpoint{2.049076in}{3.511870in}}%
\pgfpathlineto{\pgfqpoint{2.044661in}{3.496015in}}%
\pgfpathlineto{\pgfqpoint{2.040495in}{3.481342in}}%
\pgfpathlineto{\pgfqpoint{2.036607in}{3.468065in}}%
\pgfpathlineto{\pgfqpoint{2.033018in}{3.456351in}}%
\pgfpathlineto{\pgfqpoint{2.029740in}{3.446321in}}%
\pgfpathlineto{\pgfqpoint{2.026778in}{3.438050in}}%
\pgfpathlineto{\pgfqpoint{2.024129in}{3.431575in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{3.426892in}}%
\pgfpathlineto{\pgfqpoint{2.019729in}{3.423967in}}%
\pgfpathlineto{\pgfqpoint{2.017945in}{3.422734in}}%
\pgfpathlineto{\pgfqpoint{2.016411in}{3.423103in}}%
\pgfpathlineto{\pgfqpoint{2.015103in}{3.424961in}}%
\pgfpathlineto{\pgfqpoint{2.013992in}{3.428177in}}%
\pgfpathlineto{\pgfqpoint{2.013052in}{3.432603in}}%
\pgfpathlineto{\pgfqpoint{2.012254in}{3.438083in}}%
\pgfpathlineto{\pgfqpoint{2.011568in}{3.444454in}}%
\pgfpathlineto{\pgfqpoint{2.010968in}{3.451551in}}%
\pgfpathlineto{\pgfqpoint{2.010426in}{3.459209in}}%
\pgfpathlineto{\pgfqpoint{2.009917in}{3.467272in}}%
\pgfpathlineto{\pgfqpoint{2.009419in}{3.475590in}}%
\pgfpathlineto{\pgfqpoint{2.008913in}{3.484030in}}%
\pgfpathlineto{\pgfqpoint{2.008381in}{3.492473in}}%
\pgfpathlineto{\pgfqpoint{2.007811in}{3.500818in}}%
\pgfpathlineto{\pgfqpoint{2.007191in}{3.508985in}}%
\pgfpathlineto{\pgfqpoint{2.006516in}{3.516915in}}%
\pgfpathlineto{\pgfqpoint{2.005781in}{3.524566in}}%
\pgfpathlineto{\pgfqpoint{2.004983in}{3.531917in}}%
\pgfpathlineto{\pgfqpoint{2.004125in}{3.538961in}}%
\pgfpathlineto{\pgfqpoint{2.003208in}{3.545705in}}%
\pgfpathlineto{\pgfqpoint{2.002236in}{3.552165in}}%
\pgfpathlineto{\pgfqpoint{2.001213in}{3.558365in}}%
\pgfpathlineto{\pgfqpoint{2.000142in}{3.564327in}}%
\pgfpathlineto{\pgfqpoint{1.999028in}{3.570075in}}%
\pgfpathlineto{\pgfqpoint{1.997874in}{3.575623in}}%
\pgfpathlineto{\pgfqpoint{1.996681in}{3.580978in}}%
\pgfpathlineto{\pgfqpoint{1.995449in}{3.586136in}}%
\pgfpathlineto{\pgfqpoint{1.994177in}{3.591077in}}%
\pgfpathlineto{\pgfqpoint{1.992863in}{3.595767in}}%
\pgfpathlineto{\pgfqpoint{1.991502in}{3.600156in}}%
\pgfpathlineto{\pgfqpoint{1.990088in}{3.604181in}}%
\pgfpathlineto{\pgfqpoint{1.988616in}{3.607762in}}%
\pgfpathlineto{\pgfqpoint{1.987077in}{3.610811in}}%
\pgfpathlineto{\pgfqpoint{1.985465in}{3.613231in}}%
\pgfpathlineto{\pgfqpoint{1.983772in}{3.614922in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{3.615784in}}%
\pgfpathlineto{\pgfqpoint{1.980117in}{3.615721in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{3.614649in}}%
\pgfpathlineto{\pgfqpoint{1.976076in}{3.612499in}}%
\pgfpathlineto{\pgfqpoint{1.973907in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{1.971642in}{3.604788in}}%
\pgfpathlineto{\pgfqpoint{1.969287in}{3.599200in}}%
\pgfpathlineto{\pgfqpoint{1.966849in}{3.592485in}}%
\pgfpathlineto{\pgfqpoint{1.964338in}{3.584699in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{3.575925in}}%
\pgfpathlineto{\pgfqpoint{1.959149in}{3.566274in}}%
\pgfpathlineto{\pgfqpoint{1.956500in}{3.555880in}}%
\pgfpathlineto{\pgfqpoint{1.953836in}{3.544895in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{3.533488in}}%
\pgfpathlineto{\pgfqpoint{1.948524in}{3.521837in}}%
\pgfpathlineto{\pgfqpoint{1.945908in}{3.510125in}}%
\pgfpathlineto{\pgfqpoint{1.943338in}{3.498536in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{3.487248in}}%
\pgfpathlineto{\pgfqpoint{1.938384in}{3.476430in}}%
\pgfpathlineto{\pgfqpoint{1.936019in}{3.466239in}}%
\pgfpathlineto{\pgfqpoint{1.933739in}{3.456816in}}%
\pgfpathlineto{\pgfqpoint{1.931549in}{3.448284in}}%
\pgfpathlineto{\pgfqpoint{1.929451in}{3.440743in}}%
\pgfpathlineto{\pgfqpoint{1.927446in}{3.434276in}}%
\pgfpathlineto{\pgfqpoint{1.925533in}{3.428940in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{3.424772in}}%
\pgfpathlineto{\pgfqpoint{1.921966in}{3.421786in}}%
\pgfpathlineto{\pgfqpoint{1.920303in}{3.419975in}}%
\pgfpathlineto{\pgfqpoint{1.918711in}{3.419310in}}%
\pgfpathlineto{\pgfqpoint{1.917182in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{1.915707in}{3.421217in}}%
\pgfpathlineto{\pgfqpoint{1.914278in}{3.423642in}}%
\pgfpathlineto{\pgfqpoint{1.912886in}{3.426925in}}%
\pgfpathlineto{\pgfqpoint{1.911520in}{3.430961in}}%
\pgfpathlineto{\pgfqpoint{1.910173in}{3.435634in}}%
\pgfpathlineto{\pgfqpoint{1.908835in}{3.440823in}}%
\pgfpathlineto{\pgfqpoint{1.907499in}{3.446404in}}%
\pgfpathlineto{\pgfqpoint{1.906157in}{3.452253in}}%
\pgfpathlineto{\pgfqpoint{1.904804in}{3.458251in}}%
\pgfpathlineto{\pgfqpoint{1.903435in}{3.464285in}}%
\pgfpathlineto{\pgfqpoint{1.902044in}{3.470254in}}%
\pgfpathlineto{\pgfqpoint{1.900629in}{3.476068in}}%
\pgfpathlineto{\pgfqpoint{1.899189in}{3.481655in}}%
\pgfpathlineto{\pgfqpoint{1.897722in}{3.486957in}}%
\pgfpathlineto{\pgfqpoint{1.896229in}{3.491935in}}%
\pgfpathlineto{\pgfqpoint{1.894710in}{3.496570in}}%
\pgfpathlineto{\pgfqpoint{1.893166in}{3.500860in}}%
\pgfpathlineto{\pgfqpoint{1.891601in}{3.504819in}}%
\pgfpathlineto{\pgfqpoint{1.890016in}{3.508476in}}%
\pgfpathlineto{\pgfqpoint{1.888413in}{3.511875in}}%
\pgfpathlineto{\pgfqpoint{1.886795in}{3.515067in}}%
\pgfpathlineto{\pgfqpoint{1.885165in}{3.518112in}}%
\pgfpathlineto{\pgfqpoint{1.883523in}{3.521070in}}%
\pgfpathlineto{\pgfqpoint{1.881872in}{3.524004in}}%
\pgfpathlineto{\pgfqpoint{1.880213in}{3.526973in}}%
\pgfpathlineto{\pgfqpoint{1.878546in}{3.530029in}}%
\pgfpathlineto{\pgfqpoint{1.876872in}{3.533215in}}%
\pgfpathlineto{\pgfqpoint{1.875189in}{3.536562in}}%
\pgfpathlineto{\pgfqpoint{1.873499in}{3.540089in}}%
\pgfpathlineto{\pgfqpoint{1.871799in}{3.543798in}}%
\pgfpathlineto{\pgfqpoint{1.870090in}{3.547678in}}%
\pgfpathlineto{\pgfqpoint{1.868369in}{3.551699in}}%
\pgfpathlineto{\pgfqpoint{1.866637in}{3.555818in}}%
\pgfpathlineto{\pgfqpoint{1.864892in}{3.559974in}}%
\pgfpathlineto{\pgfqpoint{1.863134in}{3.564096in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{3.568100in}}%
\pgfpathlineto{\pgfqpoint{1.859581in}{3.571892in}}%
\pgfpathlineto{\pgfqpoint{1.857788in}{3.575374in}}%
\pgfpathlineto{\pgfqpoint{1.855986in}{3.578444in}}%
\pgfpathlineto{\pgfqpoint{1.854178in}{3.581002in}}%
\pgfpathlineto{\pgfqpoint{1.852367in}{3.582951in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{3.584204in}}%
\pgfpathlineto{\pgfqpoint{1.848750in}{3.584684in}}%
\pgfpathlineto{\pgfqpoint{1.846952in}{3.584330in}}%
\pgfpathlineto{\pgfqpoint{1.845167in}{3.583097in}}%
\pgfpathlineto{\pgfqpoint{1.843400in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{1.841655in}{3.577917in}}%
\pgfpathlineto{\pgfqpoint{1.839935in}{3.573983in}}%
\pgfpathlineto{\pgfqpoint{1.838244in}{3.569196in}}%
\pgfpathlineto{\pgfqpoint{1.836585in}{3.563613in}}%
\pgfpathlineto{\pgfqpoint{1.834960in}{3.557311in}}%
\pgfpathlineto{\pgfqpoint{1.833369in}{3.550382in}}%
\pgfpathlineto{\pgfqpoint{1.831813in}{3.542928in}}%
\pgfpathlineto{\pgfqpoint{1.830291in}{3.535066in}}%
\pgfpathlineto{\pgfqpoint{1.828801in}{3.526915in}}%
\pgfpathlineto{\pgfqpoint{1.827342in}{3.518599in}}%
\pgfpathlineto{\pgfqpoint{1.825909in}{3.510243in}}%
\pgfpathlineto{\pgfqpoint{1.824498in}{3.501968in}}%
\pgfpathlineto{\pgfqpoint{1.823107in}{3.493886in}}%
\pgfpathlineto{\pgfqpoint{1.821728in}{3.486107in}}%
\pgfpathlineto{\pgfqpoint{1.820358in}{3.478726in}}%
\pgfpathlineto{\pgfqpoint{1.818992in}{3.471827in}}%
\pgfpathlineto{\pgfqpoint{1.817623in}{3.465484in}}%
\pgfpathlineto{\pgfqpoint{1.816247in}{3.459755in}}%
\pgfpathlineto{\pgfqpoint{1.814860in}{3.454685in}}%
\pgfpathlineto{\pgfqpoint{1.813456in}{3.450306in}}%
\pgfpathlineto{\pgfqpoint{1.812031in}{3.446634in}}%
\pgfpathlineto{\pgfqpoint{1.810582in}{3.443674in}}%
\pgfpathlineto{\pgfqpoint{1.809107in}{3.441420in}}%
\pgfpathlineto{\pgfqpoint{1.807603in}{3.439852in}}%
\pgfpathlineto{\pgfqpoint{1.806067in}{3.438940in}}%
\pgfpathlineto{\pgfqpoint{1.804501in}{3.438646in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{3.438923in}}%
\pgfpathlineto{\pgfqpoint{1.801272in}{3.439717in}}%
\pgfpathlineto{\pgfqpoint{1.799612in}{3.440970in}}%
\pgfpathlineto{\pgfqpoint{1.797923in}{3.442617in}}%
\pgfpathlineto{\pgfqpoint{1.796209in}{3.444594in}}%
\pgfpathlineto{\pgfqpoint{1.794471in}{3.446831in}}%
\pgfpathlineto{\pgfqpoint{1.792713in}{3.449260in}}%
\pgfpathlineto{\pgfqpoint{1.790939in}{3.451815in}}%
\pgfpathlineto{\pgfqpoint{1.789153in}{3.454430in}}%
\pgfpathlineto{\pgfqpoint{1.787358in}{3.457041in}}%
\pgfpathlineto{\pgfqpoint{1.785560in}{3.459589in}}%
\pgfpathlineto{\pgfqpoint{1.783762in}{3.462020in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{3.464282in}}%
\pgfpathlineto{\pgfqpoint{1.780185in}{3.466330in}}%
\pgfpathlineto{\pgfqpoint{1.778414in}{3.468124in}}%
\pgfpathlineto{\pgfqpoint{1.776660in}{3.469630in}}%
\pgfpathlineto{\pgfqpoint{1.774928in}{3.470817in}}%
\pgfpathlineto{\pgfqpoint{1.773219in}{3.471662in}}%
\pgfpathlineto{\pgfqpoint{1.771538in}{3.472144in}}%
\pgfpathlineto{\pgfqpoint{1.769888in}{3.472249in}}%
\pgfpathlineto{\pgfqpoint{1.768271in}{3.471967in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{3.471290in}}%
\pgfpathlineto{\pgfqpoint{1.765146in}{3.470218in}}%
\pgfpathlineto{\pgfqpoint{1.763642in}{3.468749in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{3.466889in}}%
\pgfpathlineto{\pgfqpoint{1.760756in}{3.464643in}}%
\pgfpathlineto{\pgfqpoint{1.759378in}{3.462023in}}%
\pgfpathlineto{\pgfqpoint{1.758042in}{3.459039in}}%
\pgfpathlineto{\pgfqpoint{1.756750in}{3.455708in}}%
\pgfpathlineto{\pgfqpoint{1.755502in}{3.452047in}}%
\pgfpathlineto{\pgfqpoint{1.754296in}{3.448077in}}%
\pgfpathlineto{\pgfqpoint{1.753133in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{1.752009in}{3.439297in}}%
\pgfpathlineto{\pgfqpoint{1.750925in}{3.434539in}}%
\pgfpathlineto{\pgfqpoint{1.749878in}{3.429575in}}%
\pgfpathlineto{\pgfqpoint{1.748865in}{3.424435in}}%
\pgfpathlineto{\pgfqpoint{1.747883in}{3.419152in}}%
\pgfpathlineto{\pgfqpoint{1.746930in}{3.413760in}}%
\pgfpathlineto{\pgfqpoint{1.746002in}{3.408296in}}%
\pgfpathlineto{\pgfqpoint{1.745094in}{3.402795in}}%
\pgfpathlineto{\pgfqpoint{1.744202in}{3.397296in}}%
\pgfpathlineto{\pgfqpoint{1.743323in}{3.391836in}}%
\pgfpathlineto{\pgfqpoint{1.742450in}{3.386454in}}%
\pgfpathlineto{\pgfqpoint{1.741579in}{3.381187in}}%
\pgfpathlineto{\pgfqpoint{1.740705in}{3.376075in}}%
\pgfpathlineto{\pgfqpoint{1.739822in}{3.371154in}}%
\pgfpathlineto{\pgfqpoint{1.738924in}{3.366462in}}%
\pgfpathlineto{\pgfqpoint{1.738006in}{3.362034in}}%
\pgfpathlineto{\pgfqpoint{1.737062in}{3.357907in}}%
\pgfpathlineto{\pgfqpoint{1.736086in}{3.354115in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{1.734012in}{3.347674in}}%
\pgfpathlineto{\pgfqpoint{1.732902in}{3.345093in}}%
\pgfpathlineto{\pgfqpoint{1.731733in}{3.342983in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{3.341377in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.340309in}}%
\pgfpathlineto{\pgfqpoint{1.727809in}{3.339813in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{3.339924in}}%
\pgfpathlineto{\pgfqpoint{1.724770in}{3.340676in}}%
\pgfpathlineto{\pgfqpoint{1.723099in}{3.342106in}}%
\pgfpathlineto{\pgfqpoint{1.721316in}{3.344248in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{3.347138in}}%
\pgfpathlineto{\pgfqpoint{1.717379in}{3.350813in}}%
\pgfpathlineto{\pgfqpoint{1.715208in}{3.355304in}}%
\pgfpathlineto{\pgfqpoint{1.712888in}{3.360647in}}%
\pgfpathlineto{\pgfqpoint{1.710412in}{3.366870in}}%
\pgfpathlineto{\pgfqpoint{1.707771in}{3.374001in}}%
\pgfpathlineto{\pgfqpoint{1.704958in}{3.382061in}}%
\pgfpathlineto{\pgfqpoint{1.701965in}{3.391066in}}%
\pgfpathlineto{\pgfqpoint{1.698786in}{3.401023in}}%
\pgfpathlineto{\pgfqpoint{1.695418in}{3.411932in}}%
\pgfpathlineto{\pgfqpoint{1.691857in}{3.423779in}}%
\pgfpathlineto{\pgfqpoint{1.688105in}{3.436538in}}%
\pgfpathlineto{\pgfqpoint{1.684163in}{3.450168in}}%
\pgfpathlineto{\pgfqpoint{1.680038in}{3.464609in}}%
\pgfpathlineto{\pgfqpoint{1.675738in}{3.479785in}}%
\pgfpathlineto{\pgfqpoint{1.671279in}{3.495597in}}%
\pgfpathlineto{\pgfqpoint{1.666678in}{3.511923in}}%
\pgfpathlineto{\pgfqpoint{1.661958in}{3.528620in}}%
\pgfpathlineto{\pgfqpoint{1.657147in}{3.545521in}}%
\pgfpathlineto{\pgfqpoint{1.652280in}{3.562436in}}%
\pgfpathlineto{\pgfqpoint{1.647394in}{3.579153in}}%
\pgfpathlineto{\pgfqpoint{1.642533in}{3.595442in}}%
\pgfpathlineto{\pgfqpoint{1.637745in}{3.611055in}}%
\pgfpathlineto{\pgfqpoint{1.633081in}{3.625736in}}%
\pgfpathlineto{\pgfqpoint{1.628597in}{3.639220in}}%
\pgfpathlineto{\pgfqpoint{1.624346in}{3.651247in}}%
\pgfpathlineto{\pgfqpoint{1.620386in}{3.661562in}}%
\pgfpathlineto{\pgfqpoint{1.616770in}{3.669928in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{3.676134in}}%
\pgfpathlineto{\pgfqpoint{1.610769in}{3.680001in}}%
\pgfpathlineto{\pgfqpoint{1.608469in}{3.681389in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{3.680207in}}%
\pgfpathlineto{\pgfqpoint{1.605417in}{3.676412in}}%
\pgfpathlineto{\pgfqpoint{1.604697in}{3.670016in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{3.661087in}}%
\pgfpathlineto{\pgfqpoint{1.604863in}{3.649743in}}%
\pgfpathlineto{\pgfqpoint{1.605713in}{3.636153in}}%
\pgfpathlineto{\pgfqpoint{1.607032in}{3.620529in}}%
\pgfpathlineto{\pgfqpoint{1.608778in}{3.603120in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{3.584204in}}%
\pgfpathlineto{\pgfqpoint{1.613342in}{3.564078in}}%
\pgfpathlineto{\pgfqpoint{1.616042in}{3.543049in}}%
\pgfpathlineto{\pgfqpoint{1.618938in}{3.521425in}}%
\pgfpathlineto{\pgfqpoint{1.621967in}{3.499509in}}%
\pgfpathlineto{\pgfqpoint{1.625067in}{3.477587in}}%
\pgfpathlineto{\pgfqpoint{1.628178in}{3.455927in}}%
\pgfpathlineto{\pgfqpoint{1.631244in}{3.434771in}}%
\pgfpathlineto{\pgfqpoint{1.634215in}{3.414332in}}%
\pgfpathlineto{\pgfqpoint{1.637045in}{3.394792in}}%
\pgfpathlineto{\pgfqpoint{1.639697in}{3.376302in}}%
\pgfpathlineto{\pgfqpoint{1.642138in}{3.358981in}}%
\pgfpathlineto{\pgfqpoint{1.644341in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{1.646288in}{3.328163in}}%
\pgfpathlineto{\pgfqpoint{1.647965in}{3.314753in}}%
\pgfpathlineto{\pgfqpoint{1.649364in}{3.302687in}}%
\pgfpathlineto{\pgfqpoint{1.650486in}{3.291944in}}%
\pgfpathlineto{\pgfqpoint{1.651333in}{3.282482in}}%
\pgfpathlineto{\pgfqpoint{1.651914in}{3.274240in}}%
\pgfpathlineto{\pgfqpoint{1.652242in}{3.267139in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{3.261090in}}%
\pgfpathlineto{\pgfqpoint{1.652211in}{3.255989in}}%
\pgfpathlineto{\pgfqpoint{1.651894in}{3.251727in}}%
\pgfpathlineto{\pgfqpoint{1.651408in}{3.248188in}}%
\pgfpathlineto{\pgfqpoint{1.650781in}{3.245256in}}%
\pgfpathlineto{\pgfqpoint{1.650037in}{3.242815in}}%
\pgfpathlineto{\pgfqpoint{1.649203in}{3.240753in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{3.238965in}}%
\pgfpathlineto{\pgfqpoint{1.647364in}{3.237358in}}%
\pgfpathlineto{\pgfqpoint{1.646402in}{3.235850in}}%
\pgfpathlineto{\pgfqpoint{1.645435in}{3.234375in}}%
\pgfpathlineto{\pgfqpoint{1.644477in}{3.232883in}}%
\pgfpathlineto{\pgfqpoint{1.643535in}{3.231342in}}%
\pgfpathlineto{\pgfqpoint{1.642613in}{3.229742in}}%
\pgfpathlineto{\pgfqpoint{1.641710in}{3.228086in}}%
\pgfpathlineto{\pgfqpoint{1.640820in}{3.226399in}}%
\pgfpathlineto{\pgfqpoint{1.639931in}{3.224720in}}%
\pgfpathlineto{\pgfqpoint{1.639031in}{3.223105in}}%
\pgfpathlineto{\pgfqpoint{1.638098in}{3.221618in}}%
\pgfpathlineto{\pgfqpoint{1.637114in}{3.220335in}}%
\pgfpathlineto{\pgfqpoint{1.636053in}{3.219336in}}%
\pgfpathlineto{\pgfqpoint{1.634892in}{3.218704in}}%
\pgfpathlineto{\pgfqpoint{1.633605in}{3.218522in}}%
\pgfpathlineto{\pgfqpoint{1.632167in}{3.218868in}}%
\pgfpathlineto{\pgfqpoint{1.630557in}{3.219814in}}%
\pgfpathlineto{\pgfqpoint{1.628752in}{3.221420in}}%
\pgfpathlineto{\pgfqpoint{1.626737in}{3.223738in}}%
\pgfpathlineto{\pgfqpoint{1.624496in}{3.226800in}}%
\pgfpathlineto{\pgfqpoint{1.622021in}{3.230627in}}%
\pgfpathlineto{\pgfqpoint{1.619308in}{3.235218in}}%
\pgfpathlineto{\pgfqpoint{1.616358in}{3.240554in}}%
\pgfpathlineto{\pgfqpoint{1.613180in}{3.246597in}}%
\pgfpathlineto{\pgfqpoint{1.609787in}{3.253288in}}%
\pgfpathlineto{\pgfqpoint{1.606200in}{3.260548in}}%
\pgfpathlineto{\pgfqpoint{1.602445in}{3.268279in}}%
\pgfpathlineto{\pgfqpoint{1.598555in}{3.276365in}}%
\pgfpathlineto{\pgfqpoint{1.594568in}{3.284675in}}%
\pgfpathlineto{\pgfqpoint{1.590528in}{3.293065in}}%
\pgfpathlineto{\pgfqpoint{1.586479in}{3.301384in}}%
\pgfpathlineto{\pgfqpoint{1.582473in}{3.309475in}}%
\pgfpathlineto{\pgfqpoint{1.578557in}{3.317183in}}%
\pgfpathlineto{\pgfqpoint{1.574780in}{3.324360in}}%
\pgfpathlineto{\pgfqpoint{1.571188in}{3.330868in}}%
\pgfpathlineto{\pgfqpoint{1.567822in}{3.336587in}}%
\pgfpathlineto{\pgfqpoint{1.564717in}{3.341422in}}%
\pgfpathlineto{\pgfqpoint{1.561901in}{3.345303in}}%
\pgfpathlineto{\pgfqpoint{1.559389in}{3.348189in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{3.350074in}}%
\pgfpathlineto{\pgfqpoint{1.555300in}{3.350984in}}%
\pgfpathlineto{\pgfqpoint{1.553705in}{3.350979in}}%
\pgfpathlineto{\pgfqpoint{1.552379in}{3.350150in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{1.550387in}{3.346514in}}%
\pgfpathlineto{\pgfqpoint{1.549627in}{3.344009in}}%
\pgfpathlineto{\pgfqpoint{1.548952in}{3.341273in}}%
\pgfpathlineto{\pgfqpoint{1.548302in}{3.338484in}}%
\pgfpathlineto{\pgfqpoint{1.547616in}{3.335825in}}%
\pgfpathlineto{\pgfqpoint{1.546833in}{3.333473in}}%
\pgfpathlineto{\pgfqpoint{1.545895in}{3.331593in}}%
\pgfpathlineto{\pgfqpoint{1.544745in}{3.330341in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{3.329852in}}%
\pgfpathlineto{\pgfqpoint{1.541620in}{3.330239in}}%
\pgfpathlineto{\pgfqpoint{1.539564in}{3.331594in}}%
\pgfpathlineto{\pgfqpoint{1.537140in}{3.333979in}}%
\pgfpathlineto{\pgfqpoint{1.534331in}{3.337429in}}%
\pgfpathlineto{\pgfqpoint{1.531129in}{3.341949in}}%
\pgfpathlineto{\pgfqpoint{1.527537in}{3.347514in}}%
\pgfpathlineto{\pgfqpoint{1.523571in}{3.354067in}}%
\pgfpathlineto{\pgfqpoint{1.519258in}{3.361518in}}%
\pgfpathlineto{\pgfqpoint{1.514634in}{3.369750in}}%
\pgfpathlineto{\pgfqpoint{1.509752in}{3.378614in}}%
\pgfpathlineto{\pgfqpoint{1.504669in}{3.387934in}}%
\pgfpathlineto{\pgfqpoint{1.499458in}{3.397513in}}%
\pgfpathlineto{\pgfqpoint{1.494197in}{3.407132in}}%
\pgfpathlineto{\pgfqpoint{1.488971in}{3.416560in}}%
\pgfpathlineto{\pgfqpoint{1.483870in}{3.425559in}}%
\pgfpathlineto{\pgfqpoint{1.478984in}{3.433892in}}%
\pgfpathlineto{\pgfqpoint{1.474402in}{3.441330in}}%
\pgfpathlineto{\pgfqpoint{1.470209in}{3.447662in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{3.452703in}}%
\pgfpathlineto{\pgfqpoint{1.463283in}{3.456299in}}%
\pgfpathlineto{\pgfqpoint{1.460665in}{3.458340in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{3.458757in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{3.457533in}}%
\pgfpathlineto{\pgfqpoint{1.456538in}{3.454695in}}%
\pgfpathlineto{\pgfqpoint{1.456396in}{3.450324in}}%
\pgfpathlineto{\pgfqpoint{1.456819in}{3.444539in}}%
\pgfpathlineto{\pgfqpoint{1.457751in}{3.437504in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{3.429412in}}%
\pgfpathlineto{\pgfqpoint{1.460855in}{3.420482in}}%
\pgfpathlineto{\pgfqpoint{1.462856in}{3.410949in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{3.401055in}}%
\pgfpathlineto{\pgfqpoint{1.467289in}{3.391044in}}%
\pgfpathlineto{\pgfqpoint{1.469531in}{3.381153in}}%
\pgfpathlineto{\pgfqpoint{1.471668in}{3.371603in}}%
\pgfpathlineto{\pgfqpoint{1.473616in}{3.362597in}}%
\pgfpathlineto{\pgfqpoint{1.475297in}{3.354316in}}%
\pgfpathlineto{\pgfqpoint{1.476644in}{3.346916in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{3.340522in}}%
\pgfpathlineto{\pgfqpoint{1.478120in}{3.335233in}}%
\pgfpathlineto{\pgfqpoint{1.478168in}{3.331117in}}%
\pgfpathlineto{\pgfqpoint{1.477723in}{3.328213in}}%
\pgfpathlineto{\pgfqpoint{1.476772in}{3.326535in}}%
\pgfpathlineto{\pgfqpoint{1.475315in}{3.326064in}}%
\pgfpathlineto{\pgfqpoint{1.473364in}{3.326762in}}%
\pgfpathlineto{\pgfqpoint{1.470940in}{3.328562in}}%
\pgfpathlineto{\pgfqpoint{1.468072in}{3.331379in}}%
\pgfpathlineto{\pgfqpoint{1.464802in}{3.335109in}}%
\pgfpathlineto{\pgfqpoint{1.461175in}{3.339630in}}%
\pgfpathlineto{\pgfqpoint{1.457244in}{3.344809in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{3.350507in}}%
\pgfpathlineto{\pgfqpoint{1.448705in}{3.356577in}}%
\pgfpathlineto{\pgfqpoint{1.444219in}{3.362876in}}%
\pgfpathlineto{\pgfqpoint{1.439668in}{3.369263in}}%
\pgfpathlineto{\pgfqpoint{1.435109in}{3.375610in}}%
\pgfpathlineto{\pgfqpoint{1.430594in}{3.381801in}}%
\pgfpathlineto{\pgfqpoint{1.426165in}{3.387741in}}%
\pgfpathlineto{\pgfqpoint{1.421858in}{3.393354in}}%
\pgfpathlineto{\pgfqpoint{1.417697in}{3.398590in}}%
\pgfpathlineto{\pgfqpoint{1.413695in}{3.403426in}}%
\pgfpathlineto{\pgfqpoint{1.409852in}{3.407864in}}%
\pgfpathlineto{\pgfqpoint{1.406158in}{3.411933in}}%
\pgfpathlineto{\pgfqpoint{1.402591in}{3.415685in}}%
\pgfpathlineto{\pgfqpoint{1.399120in}{3.419192in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{3.422547in}}%
\pgfpathlineto{\pgfqpoint{1.392293in}{3.425852in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{3.429219in}}%
\pgfpathlineto{\pgfqpoint{1.385291in}{3.432762in}}%
\pgfpathlineto{\pgfqpoint{1.381591in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{1.377690in}{3.440812in}}%
\pgfpathlineto{\pgfqpoint{1.373544in}{3.445515in}}%
\pgfpathlineto{\pgfqpoint{1.369115in}{3.450773in}}%
\pgfpathlineto{\pgfqpoint{1.364374in}{3.456639in}}%
\pgfpathlineto{\pgfqpoint{1.359306in}{3.463140in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{1.348188in}{3.478015in}}%
\pgfpathlineto{\pgfqpoint{1.342176in}{3.486294in}}%
\pgfpathlineto{\pgfqpoint{1.335914in}{3.495018in}}%
\pgfpathlineto{\pgfqpoint{1.329462in}{3.504059in}}%
\pgfpathlineto{\pgfqpoint{1.322896in}{3.513260in}}%
\pgfpathlineto{\pgfqpoint{1.316304in}{3.522432in}}%
\pgfpathlineto{\pgfqpoint{1.309791in}{3.531368in}}%
\pgfpathlineto{\pgfqpoint{1.303472in}{3.539836in}}%
\pgfpathlineto{\pgfqpoint{1.297468in}{3.547597in}}%
\pgfpathlineto{\pgfqpoint{1.291905in}{3.554404in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{3.560019in}}%
\pgfpathlineto{\pgfqpoint{1.282599in}{3.564213in}}%
\pgfpathlineto{\pgfqpoint{1.279086in}{3.566786in}}%
\pgfpathlineto{\pgfqpoint{1.276466in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{1.274812in}{3.566430in}}%
\pgfpathlineto{\pgfqpoint{1.274178in}{3.563292in}}%
\pgfpathlineto{\pgfqpoint{1.274587in}{3.558128in}}%
\pgfpathlineto{\pgfqpoint{1.276038in}{3.550967in}}%
\pgfpathlineto{\pgfqpoint{1.278498in}{3.541892in}}%
\pgfpathlineto{\pgfqpoint{1.281908in}{3.531042in}}%
\pgfpathlineto{\pgfqpoint{1.286181in}{3.518603in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{3.504801in}}%
\pgfpathlineto{\pgfqpoint{1.296863in}{3.489897in}}%
\pgfpathlineto{\pgfqpoint{1.303001in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{1.309471in}{3.457935in}}%
\pgfpathlineto{\pgfqpoint{1.316116in}{3.441476in}}%
\pgfpathlineto{\pgfqpoint{1.322780in}{3.425097in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{3.409083in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{3.393701in}}%
\pgfpathlineto{\pgfqpoint{1.341407in}{3.379192in}}%
\pgfpathlineto{\pgfqpoint{1.346717in}{3.365771in}}%
\pgfpathlineto{\pgfqpoint{1.351391in}{3.353621in}}%
\pgfpathlineto{\pgfqpoint{1.355338in}{3.342894in}}%
\pgfpathlineto{\pgfqpoint{1.358484in}{3.333710in}}%
\pgfpathlineto{\pgfqpoint{1.360772in}{3.326157in}}%
\pgfpathlineto{\pgfqpoint{1.362163in}{3.320291in}}%
\pgfpathlineto{\pgfqpoint{1.362631in}{3.316138in}}%
\pgfpathlineto{\pgfqpoint{1.362168in}{3.313695in}}%
\pgfpathlineto{\pgfqpoint{1.360782in}{3.312929in}}%
\pgfpathlineto{\pgfqpoint{1.358495in}{3.313780in}}%
\pgfpathlineto{\pgfqpoint{1.355347in}{3.316164in}}%
\pgfpathlineto{\pgfqpoint{1.351390in}{3.319968in}}%
\pgfpathlineto{\pgfqpoint{1.346691in}{3.325059in}}%
\pgfpathlineto{\pgfqpoint{1.341331in}{3.331278in}}%
\pgfpathlineto{\pgfqpoint{1.335404in}{3.338449in}}%
\pgfpathlineto{\pgfqpoint{1.329014in}{3.346376in}}%
\pgfpathlineto{\pgfqpoint{1.322278in}{3.354849in}}%
\pgfpathlineto{\pgfqpoint{1.315316in}{3.363648in}}%
\pgfpathlineto{\pgfqpoint{1.308258in}{3.372549in}}%
\pgfpathlineto{\pgfqpoint{1.301231in}{3.381324in}}%
\pgfpathlineto{\pgfqpoint{1.294366in}{3.389753in}}%
\pgfpathlineto{\pgfqpoint{1.287785in}{3.397627in}}%
\pgfpathlineto{\pgfqpoint{1.281604in}{3.404754in}}%
\pgfpathlineto{\pgfqpoint{1.275925in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{1.270836in}{3.416122in}}%
\pgfpathlineto{\pgfqpoint{1.266406in}{3.420117in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{3.422880in}}%
\pgfpathlineto{\pgfqpoint{1.259697in}{3.424378in}}%
\pgfpathlineto{\pgfqpoint{1.257450in}{3.424615in}}%
\pgfpathlineto{\pgfqpoint{1.255926in}{3.423635in}}%
\pgfpathlineto{\pgfqpoint{1.255087in}{3.421512in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{3.418354in}}%
\pgfpathlineto{\pgfqpoint{1.255219in}{3.414291in}}%
\pgfpathlineto{\pgfqpoint{1.256031in}{3.409477in}}%
\pgfpathlineto{\pgfqpoint{1.257214in}{3.404079in}}%
\pgfpathlineto{\pgfqpoint{1.258666in}{3.398272in}}%
\pgfpathlineto{\pgfqpoint{1.260278in}{3.392235in}}%
\pgfpathlineto{\pgfqpoint{1.261945in}{3.386144in}}%
\pgfpathlineto{\pgfqpoint{1.263561in}{3.380172in}}%
\pgfpathlineto{\pgfqpoint{1.265027in}{3.374477in}}%
\pgfpathlineto{\pgfqpoint{1.266249in}{3.369208in}}%
\pgfpathlineto{\pgfqpoint{1.267145in}{3.364493in}}%
\pgfpathlineto{\pgfqpoint{1.267639in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{1.267668in}{3.357164in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{3.354717in}}%
\pgfpathlineto{\pgfqpoint{1.266139in}{3.353161in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{3.352530in}}%
\pgfpathlineto{\pgfqpoint{1.262290in}{3.352838in}}%
\pgfpathlineto{\pgfqpoint{1.259465in}{3.354081in}}%
\pgfpathlineto{\pgfqpoint{1.256049in}{3.356234in}}%
\pgfpathlineto{\pgfqpoint{1.252063in}{3.359255in}}%
\pgfpathlineto{\pgfqpoint{1.247538in}{3.363084in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{3.367647in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{3.372852in}}%
\pgfpathlineto{\pgfqpoint{1.231225in}{3.378593in}}%
\pgfpathlineto{\pgfqpoint{1.225086in}{3.384755in}}%
\pgfpathlineto{\pgfqpoint{1.218725in}{3.391208in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.397815in}}%
\pgfpathlineto{\pgfqpoint{1.205693in}{3.404435in}}%
\pgfpathlineto{\pgfqpoint{1.199213in}{3.410920in}}%
\pgfpathlineto{\pgfqpoint{1.192887in}{3.417121in}}%
\pgfpathlineto{\pgfqpoint{1.186815in}{3.422893in}}%
\pgfpathlineto{\pgfqpoint{1.181095in}{3.428094in}}%
\pgfpathlineto{\pgfqpoint{1.175818in}{3.432592in}}%
\pgfpathlineto{\pgfqpoint{1.171071in}{3.436266in}}%
\pgfpathlineto{\pgfqpoint{1.166933in}{3.439006in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{3.440725in}}%
\pgfpathlineto{\pgfqpoint{1.160736in}{3.441350in}}%
\pgfpathlineto{\pgfqpoint{1.158774in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{3.439148in}}%
\pgfpathlineto{\pgfqpoint{1.157250in}{3.436290in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{3.432281in}}%
\pgfpathlineto{\pgfqpoint{1.158911in}{3.427164in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{3.421005in}}%
\pgfpathlineto{\pgfqpoint{1.163521in}{3.413889in}}%
\pgfpathlineto{\pgfqpoint{1.166793in}{3.405919in}}%
\pgfpathlineto{\pgfqpoint{1.170611in}{3.397213in}}%
\pgfpathlineto{\pgfqpoint{1.174891in}{3.387899in}}%
\pgfpathlineto{\pgfqpoint{1.179538in}{3.378118in}}%
\pgfpathlineto{\pgfqpoint{1.184456in}{3.368010in}}%
\pgfpathlineto{\pgfqpoint{1.189543in}{3.357723in}}%
\pgfpathlineto{\pgfqpoint{1.194699in}{3.347398in}}%
\pgfpathlineto{\pgfqpoint{1.199824in}{3.337177in}}%
\pgfpathlineto{\pgfqpoint{1.204823in}{3.327191in}}%
\pgfpathlineto{\pgfqpoint{1.209606in}{3.317565in}}%
\pgfpathlineto{\pgfqpoint{1.214090in}{3.308409in}}%
\pgfpathlineto{\pgfqpoint{1.218200in}{3.299824in}}%
\pgfpathlineto{\pgfqpoint{1.221870in}{3.291894in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{3.284690in}}%
\pgfpathlineto{\pgfqpoint{1.227679in}{3.278265in}}%
\pgfpathlineto{\pgfqpoint{1.229740in}{3.272658in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{3.267891in}}%
\pgfpathlineto{\pgfqpoint{1.232070in}{3.263968in}}%
\pgfpathlineto{\pgfqpoint{1.232331in}{3.260878in}}%
\pgfpathlineto{\pgfqpoint{1.232003in}{3.258594in}}%
\pgfpathlineto{\pgfqpoint{1.231114in}{3.257074in}}%
\pgfpathlineto{\pgfqpoint{1.229699in}{3.256263in}}%
\pgfpathlineto{\pgfqpoint{1.227806in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.225490in}{3.256471in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.219862in}{3.258529in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{3.260000in}}%
\pgfpathlineto{\pgfqpoint{1.213409in}{3.261621in}}%
\pgfpathlineto{\pgfqpoint{1.210075in}{3.263284in}}%
\pgfpathlineto{\pgfqpoint{1.206777in}{3.264883in}}%
\pgfpathlineto{\pgfqpoint{1.203591in}{3.266319in}}%
\pgfpathlineto{\pgfqpoint{1.200587in}{3.267503in}}%
\pgfpathlineto{\pgfqpoint{1.197827in}{3.268359in}}%
\pgfpathlineto{\pgfqpoint{1.195359in}{3.268825in}}%
\pgfpathlineto{\pgfqpoint{1.193219in}{3.268861in}}%
\pgfpathlineto{\pgfqpoint{1.191427in}{3.268444in}}%
\pgfpathlineto{\pgfqpoint{1.189987in}{3.267574in}}%
\pgfpathlineto{\pgfqpoint{1.188885in}{3.266272in}}%
\pgfpathlineto{\pgfqpoint{1.188091in}{3.264581in}}%
\pgfpathlineto{\pgfqpoint{1.187557in}{3.262566in}}%
\pgfpathlineto{\pgfqpoint{1.187221in}{3.260306in}}%
\pgfpathlineto{\pgfqpoint{1.187007in}{3.257901in}}%
\pgfpathlineto{\pgfqpoint{1.186829in}{3.255460in}}%
\pgfpathlineto{\pgfqpoint{1.186590in}{3.253103in}}%
\pgfpathlineto{\pgfqpoint{1.186189in}{3.250956in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{3.249147in}}%
\pgfpathlineto{\pgfqpoint{1.184485in}{3.247800in}}%
\pgfpathlineto{\pgfqpoint{1.182976in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{1.180898in}{3.246975in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{3.247709in}}%
\pgfpathlineto{\pgfqpoint{1.174696in}{3.249330in}}%
\pgfpathlineto{\pgfqpoint{1.170429in}{3.251907in}}%
\pgfpathlineto{\pgfqpoint{1.165313in}{3.255493in}}%
\pgfpathlineto{\pgfqpoint{1.159314in}{3.260118in}}%
\pgfpathlineto{\pgfqpoint{1.152418in}{3.265792in}}%
\pgfpathlineto{\pgfqpoint{1.144629in}{3.272498in}}%
\pgfpathlineto{\pgfqpoint{1.135972in}{3.280195in}}%
\pgfpathlineto{\pgfqpoint{1.126497in}{3.288818in}}%
\pgfpathlineto{\pgfqpoint{1.116274in}{3.298271in}}%
\pgfpathlineto{\pgfqpoint{1.105398in}{3.308434in}}%
\pgfpathlineto{\pgfqpoint{1.093987in}{3.319161in}}%
\pgfpathlineto{\pgfqpoint{1.082180in}{3.330282in}}%
\pgfpathlineto{\pgfqpoint{1.070136in}{3.341604in}}%
\pgfpathlineto{\pgfqpoint{1.058034in}{3.352918in}}%
\pgfpathlineto{\pgfqpoint{1.046064in}{3.364000in}}%
\pgfpathlineto{\pgfqpoint{1.034426in}{3.374618in}}%
\pgfpathlineto{\pgfqpoint{1.023325in}{3.384538in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{3.393534in}}%
\pgfpathlineto{\pgfqpoint{1.003527in}{3.401392in}}%
\pgfpathlineto{\pgfqpoint{0.995201in}{3.407917in}}%
\pgfpathlineto{\pgfqpoint{0.988135in}{3.412945in}}%
\pgfpathlineto{\pgfqpoint{0.982458in}{3.416345in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{3.418024in}}%
\pgfpathlineto{\pgfqpoint{0.975604in}{3.417934in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{3.416070in}}%
\pgfpathlineto{\pgfqpoint{0.974940in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{0.976857in}{3.407215in}}%
\pgfpathlineto{\pgfqpoint{0.980163in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{0.984735in}{3.392246in}}%
\pgfpathlineto{\pgfqpoint{0.990430in}{3.382857in}}%
\pgfpathlineto{\pgfqpoint{0.997083in}{3.372451in}}%
\pgfpathlineto{\pgfqpoint{1.004519in}{3.361231in}}%
\pgfpathlineto{\pgfqpoint{1.012558in}{3.349405in}}%
\pgfpathlineto{\pgfqpoint{1.021019in}{3.337177in}}%
\pgfpathlineto{\pgfqpoint{1.029731in}{3.324741in}}%
\pgfpathlineto{\pgfqpoint{1.038531in}{3.312277in}}%
\pgfpathlineto{\pgfqpoint{1.047274in}{3.299944in}}%
\pgfpathlineto{\pgfqpoint{1.055830in}{3.287883in}}%
\pgfpathlineto{\pgfqpoint{1.064093in}{3.276207in}}%
\pgfpathlineto{\pgfqpoint{1.071974in}{3.265008in}}%
\pgfpathlineto{\pgfqpoint{1.079410in}{3.254352in}}%
\pgfpathlineto{\pgfqpoint{1.086356in}{3.244281in}}%
\pgfpathlineto{\pgfqpoint{1.092790in}{3.234814in}}%
\pgfpathlineto{\pgfqpoint{1.098707in}{3.225951in}}%
\pgfpathlineto{\pgfqpoint{1.104123in}{3.217670in}}%
\pgfpathlineto{\pgfqpoint{1.109064in}{3.209936in}}%
\pgfpathlineto{\pgfqpoint{1.113574in}{3.202701in}}%
\pgfpathlineto{\pgfqpoint{1.117706in}{3.195902in}}%
\pgfpathlineto{\pgfqpoint{1.121520in}{3.189473in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{3.183342in}}%
\pgfpathlineto{\pgfqpoint{1.128457in}{3.177435in}}%
\pgfpathlineto{\pgfqpoint{1.131717in}{3.171679in}}%
\pgfpathlineto{\pgfqpoint{1.134925in}{3.166005in}}%
\pgfpathlineto{\pgfqpoint{1.138140in}{3.160352in}}%
\pgfpathlineto{\pgfqpoint{1.141415in}{3.154664in}}%
\pgfpathlineto{\pgfqpoint{1.144793in}{3.148899in}}%
\pgfpathlineto{\pgfqpoint{1.148306in}{3.143023in}}%
\pgfpathlineto{\pgfqpoint{1.151976in}{3.137015in}}%
\pgfpathlineto{\pgfqpoint{1.155815in}{3.130866in}}%
\pgfpathlineto{\pgfqpoint{1.159820in}{3.124578in}}%
\pgfpathlineto{\pgfqpoint{1.163981in}{3.118163in}}%
\pgfpathlineto{\pgfqpoint{1.168278in}{3.111644in}}%
\pgfpathlineto{\pgfqpoint{1.172682in}{3.105050in}}%
\pgfpathlineto{\pgfqpoint{1.177159in}{3.098416in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{1.186178in}{3.085186in}}%
\pgfpathlineto{\pgfqpoint{1.190638in}{3.078671in}}%
\pgfpathlineto{\pgfqpoint{1.195012in}{3.072275in}}%
\pgfpathlineto{\pgfqpoint{1.199265in}{3.066032in}}%
\pgfpathlineto{\pgfqpoint{1.203366in}{3.059972in}}%
\pgfpathlineto{\pgfqpoint{1.207287in}{3.054119in}}%
\pgfpathlineto{\pgfqpoint{1.211011in}{3.048490in}}%
\pgfpathlineto{\pgfqpoint{1.214524in}{3.043095in}}%
\pgfpathlineto{\pgfqpoint{1.217821in}{3.037939in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{3.033017in}}%
\pgfpathlineto{\pgfqpoint{1.223774in}{3.028323in}}%
\pgfpathlineto{\pgfqpoint{1.226447in}{3.023843in}}%
\pgfpathlineto{\pgfqpoint{1.228939in}{3.019560in}}%
\pgfpathlineto{\pgfqpoint{1.231265in}{3.015456in}}%
\pgfpathlineto{\pgfqpoint{1.233445in}{3.011511in}}%
\pgfpathlineto{\pgfqpoint{1.235498in}{3.007707in}}%
\pgfpathlineto{\pgfqpoint{1.237437in}{3.004027in}}%
\pgfpathlineto{\pgfqpoint{1.239277in}{3.000459in}}%
\pgfpathlineto{\pgfqpoint{1.241024in}{2.996994in}}%
\pgfpathlineto{\pgfqpoint{1.242679in}{2.993632in}}%
\pgfpathlineto{\pgfqpoint{1.244235in}{2.990378in}}%
\pgfpathlineto{\pgfqpoint{1.245678in}{2.987243in}}%
\pgfpathlineto{\pgfqpoint{1.246986in}{2.984250in}}%
\pgfpathlineto{\pgfqpoint{1.248126in}{2.981423in}}%
\pgfpathlineto{\pgfqpoint{1.249062in}{2.978799in}}%
\pgfpathlineto{\pgfqpoint{1.249747in}{2.976418in}}%
\pgfpathlineto{\pgfqpoint{1.250129in}{2.974325in}}%
\pgfpathlineto{\pgfqpoint{1.250152in}{2.972569in}}%
\pgfpathlineto{\pgfqpoint{1.249757in}{2.971201in}}%
\pgfpathlineto{\pgfqpoint{1.248883in}{2.970276in}}%
\pgfpathlineto{\pgfqpoint{1.247468in}{2.969842in}}%
\pgfpathlineto{\pgfqpoint{1.245455in}{2.969951in}}%
\pgfpathlineto{\pgfqpoint{1.242787in}{2.970646in}}%
\pgfpathlineto{\pgfqpoint{1.239415in}{2.971966in}}%
\pgfpathlineto{\pgfqpoint{1.235299in}{2.973943in}}%
\pgfpathlineto{\pgfqpoint{1.230405in}{2.976601in}}%
\pgfpathlineto{\pgfqpoint{1.224711in}{2.979952in}}%
\pgfpathlineto{\pgfqpoint{1.218209in}{2.983998in}}%
\pgfpathlineto{\pgfqpoint{1.210901in}{2.988730in}}%
\pgfpathlineto{\pgfqpoint{1.202807in}{2.994124in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{3.000145in}}%
\pgfpathlineto{\pgfqpoint{1.184410in}{3.006741in}}%
\pgfpathlineto{\pgfqpoint{1.174224in}{3.013849in}}%
\pgfpathlineto{\pgfqpoint{1.163483in}{3.021394in}}%
\pgfpathlineto{\pgfqpoint{1.152283in}{3.029286in}}%
\pgfpathlineto{\pgfqpoint{1.140732in}{3.037428in}}%
\pgfpathlineto{\pgfqpoint{1.128950in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.117064in}{3.054031in}}%
\pgfpathlineto{\pgfqpoint{1.105205in}{3.062267in}}%
\pgfpathlineto{\pgfqpoint{1.093502in}{3.070310in}}%
\pgfpathlineto{\pgfqpoint{1.082082in}{3.078054in}}%
\pgfpathlineto{\pgfqpoint{1.071060in}{3.085402in}}%
\pgfpathlineto{\pgfqpoint{1.060539in}{3.092271in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.098594in}}%
\pgfpathlineto{\pgfqpoint{1.041307in}{3.104325in}}%
\pgfpathlineto{\pgfqpoint{1.032694in}{3.109438in}}%
\pgfpathlineto{\pgfqpoint{1.024770in}{3.113931in}}%
\pgfpathlineto{\pgfqpoint{1.017518in}{3.117825in}}%
\pgfpathlineto{\pgfqpoint{1.010893in}{3.121163in}}%
\pgfpathlineto{\pgfqpoint{1.004826in}{3.124007in}}%
\pgfpathlineto{\pgfqpoint{0.999225in}{3.126437in}}%
\pgfpathlineto{\pgfqpoint{0.993981in}{3.128548in}}%
\pgfpathlineto{\pgfqpoint{0.988972in}{3.130444in}}%
\pgfpathlineto{\pgfqpoint{0.984067in}{3.132233in}}%
\pgfpathlineto{\pgfqpoint{0.979135in}{3.134027in}}%
\pgfpathlineto{\pgfqpoint{0.974043in}{3.135930in}}%
\pgfpathlineto{\pgfqpoint{0.968672in}{3.138042in}}%
\pgfpathlineto{\pgfqpoint{0.962911in}{3.140448in}}%
\pgfpathlineto{\pgfqpoint{0.956672in}{3.143218in}}%
\pgfpathlineto{\pgfqpoint{0.949886in}{3.146404in}}%
\pgfpathlineto{\pgfqpoint{0.942512in}{3.150035in}}%
\pgfpathlineto{\pgfqpoint{0.934538in}{3.154116in}}%
\pgfpathlineto{\pgfqpoint{0.925984in}{3.158627in}}%
\pgfpathlineto{\pgfqpoint{0.916905in}{3.163520in}}%
\pgfpathlineto{\pgfqpoint{0.907388in}{3.168720in}}%
\pgfpathlineto{\pgfqpoint{0.897558in}{3.174128in}}%
\pgfpathlineto{\pgfqpoint{0.887571in}{3.179615in}}%
\pgfpathlineto{\pgfqpoint{0.877617in}{3.185034in}}%
\pgfpathlineto{\pgfqpoint{0.867908in}{3.190216in}}%
\pgfpathlineto{\pgfqpoint{0.858683in}{3.194978in}}%
\pgfpathlineto{\pgfqpoint{0.850190in}{3.199128in}}%
\pgfpathlineto{\pgfqpoint{0.842687in}{3.202471in}}%
\pgfpathlineto{\pgfqpoint{0.836427in}{3.204821in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{3.206001in}}%
\pgfpathlineto{\pgfqpoint{0.828562in}{3.205858in}}%
\pgfpathlineto{\pgfqpoint{0.827349in}{3.204268in}}%
\pgfpathlineto{\pgfqpoint{0.828144in}{3.201140in}}%
\pgfpathlineto{\pgfqpoint{0.831030in}{3.196426in}}%
\pgfpathlineto{\pgfqpoint{0.836032in}{3.190122in}}%
\pgfpathlineto{\pgfqpoint{0.843116in}{3.182268in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{3.172950in}}%
\pgfpathlineto{\pgfqpoint{0.863107in}{3.162294in}}%
\pgfpathlineto{\pgfqpoint{0.875667in}{3.150461in}}%
\pgfpathlineto{\pgfqpoint{0.889630in}{3.137642in}}%
\pgfpathlineto{\pgfqpoint{0.904725in}{3.124051in}}%
\pgfpathlineto{\pgfqpoint{0.920659in}{3.109914in}}%
\pgfpathlineto{\pgfqpoint{0.937128in}{3.095460in}}%
\pgfpathlineto{\pgfqpoint{0.953828in}{3.080919in}}%
\pgfpathlineto{\pgfqpoint{0.970466in}{3.066508in}}%
\pgfpathlineto{\pgfqpoint{0.986765in}{3.052429in}}%
\pgfpathlineto{\pgfqpoint{1.002473in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{1.017365in}{3.025975in}}%
\pgfpathlineto{\pgfqpoint{1.031250in}{3.013891in}}%
\pgfpathlineto{\pgfqpoint{1.043970in}{3.002722in}}%
\pgfpathlineto{\pgfqpoint{1.055402in}{2.992548in}}%
\pgfpathlineto{\pgfqpoint{1.065456in}{2.983425in}}%
\pgfpathlineto{\pgfqpoint{1.074076in}{2.975382in}}%
\pgfpathlineto{\pgfqpoint{1.081237in}{2.968427in}}%
\pgfpathlineto{\pgfqpoint{1.086945in}{2.962547in}}%
\pgfpathlineto{\pgfqpoint{1.091232in}{2.957707in}}%
\pgfpathlineto{\pgfqpoint{1.094157in}{2.953857in}}%
\pgfpathlineto{\pgfqpoint{1.095804in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{1.096278in}{2.948834in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.947485in}}%
\pgfpathlineto{\pgfqpoint{1.094217in}{2.946772in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{2.946581in}}%
\pgfpathlineto{\pgfqpoint{1.089155in}{2.946792in}}%
\pgfpathlineto{\pgfqpoint{1.085916in}{2.947282in}}%
\pgfpathlineto{\pgfqpoint{1.082437in}{2.947926in}}%
\pgfpathlineto{\pgfqpoint{1.078892in}{2.948603in}}%
\pgfpathlineto{\pgfqpoint{1.075447in}{2.949199in}}%
\pgfpathlineto{\pgfqpoint{1.072258in}{2.949609in}}%
\pgfpathlineto{\pgfqpoint{1.069463in}{2.949739in}}%
\pgfpathlineto{\pgfqpoint{1.067180in}{2.949513in}}%
\pgfpathlineto{\pgfqpoint{1.065503in}{2.948870in}}%
\pgfpathlineto{\pgfqpoint{1.064500in}{2.947768in}}%
\pgfpathlineto{\pgfqpoint{1.064207in}{2.946188in}}%
\pgfpathlineto{\pgfqpoint{1.064635in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{1.065764in}{2.941602in}}%
\pgfpathlineto{\pgfqpoint{1.067549in}{2.938651in}}%
\pgfpathlineto{\pgfqpoint{1.069919in}{2.935322in}}%
\pgfpathlineto{\pgfqpoint{1.072785in}{2.931679in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{2.927794in}}%
\pgfpathlineto{\pgfqpoint{1.079571in}{2.923748in}}%
\pgfpathlineto{\pgfqpoint{1.083251in}{2.919622in}}%
\pgfpathlineto{\pgfqpoint{1.086956in}{2.915500in}}%
\pgfpathlineto{\pgfqpoint{1.090563in}{2.911461in}}%
\pgfpathlineto{\pgfqpoint{1.093953in}{2.907581in}}%
\pgfpathlineto{\pgfqpoint{1.097020in}{2.903929in}}%
\pgfpathlineto{\pgfqpoint{1.099665in}{2.900565in}}%
\pgfpathlineto{\pgfqpoint{1.101806in}{2.897540in}}%
\pgfpathlineto{\pgfqpoint{1.103372in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.104312in}{2.892658in}}%
\pgfpathlineto{\pgfqpoint{1.104587in}{2.890851in}}%
\pgfpathlineto{\pgfqpoint{1.104177in}{2.889483in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{2.888553in}}%
\pgfpathlineto{\pgfqpoint{1.101291in}{2.888050in}}%
\pgfpathlineto{\pgfqpoint{1.098846in}{2.887957in}}%
\pgfpathlineto{\pgfqpoint{1.095776in}{2.888247in}}%
\pgfpathlineto{\pgfqpoint{1.092126in}{2.888888in}}%
\pgfpathlineto{\pgfqpoint{1.087954in}{2.889841in}}%
\pgfpathlineto{\pgfqpoint{1.083322in}{2.891063in}}%
\pgfpathlineto{\pgfqpoint{1.078301in}{2.892509in}}%
\pgfpathlineto{\pgfqpoint{1.072966in}{2.894129in}}%
\pgfpathlineto{\pgfqpoint{1.067394in}{2.895876in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{2.897698in}}%
\pgfpathlineto{\pgfqpoint{1.055850in}{2.899549in}}%
\pgfpathlineto{\pgfqpoint{1.050032in}{2.901382in}}%
\pgfpathlineto{\pgfqpoint{1.044279in}{2.903155in}}%
\pgfpathlineto{\pgfqpoint{1.038659in}{2.904827in}}%
\pgfpathlineto{\pgfqpoint{1.033233in}{2.906363in}}%
\pgfpathlineto{\pgfqpoint{1.028055in}{2.907730in}}%
\pgfpathlineto{\pgfqpoint{1.023174in}{2.908902in}}%
\pgfpathlineto{\pgfqpoint{1.018633in}{2.909856in}}%
\pgfpathlineto{\pgfqpoint{1.014467in}{2.910573in}}%
\pgfpathlineto{\pgfqpoint{1.010706in}{2.911037in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{2.911236in}}%
\pgfpathlineto{\pgfqpoint{1.004491in}{2.911163in}}%
\pgfpathlineto{\pgfqpoint{1.002070in}{2.910811in}}%
\pgfpathlineto{\pgfqpoint{1.000125in}{2.910177in}}%
\pgfpathlineto{\pgfqpoint{0.998661in}{2.909259in}}%
\pgfpathlineto{\pgfqpoint{0.997683in}{2.908058in}}%
\pgfpathlineto{\pgfqpoint{0.997191in}{2.906577in}}%
\pgfpathlineto{\pgfqpoint{0.997183in}{2.904819in}}%
\pgfpathlineto{\pgfqpoint{0.997651in}{2.902793in}}%
\pgfpathlineto{\pgfqpoint{0.998586in}{2.900507in}}%
\pgfpathlineto{\pgfqpoint{0.999969in}{2.897974in}}%
\pgfpathlineto{\pgfqpoint{1.001780in}{2.895208in}}%
\pgfpathlineto{\pgfqpoint{1.003989in}{2.892228in}}%
\pgfpathlineto{\pgfqpoint{1.006561in}{2.889057in}}%
\pgfpathlineto{\pgfqpoint{1.009451in}{2.885721in}}%
\pgfpathlineto{\pgfqpoint{1.012609in}{2.882252in}}%
\pgfpathlineto{\pgfqpoint{1.015973in}{2.878683in}}%
\pgfpathlineto{\pgfqpoint{1.019477in}{2.875054in}}%
\pgfpathlineto{\pgfqpoint{1.023044in}{2.871406in}}%
\pgfpathlineto{\pgfqpoint{1.026591in}{2.867787in}}%
\pgfpathlineto{\pgfqpoint{1.030031in}{2.864243in}}%
\pgfpathlineto{\pgfqpoint{1.033271in}{2.860825in}}%
\pgfpathlineto{\pgfqpoint{1.036215in}{2.857582in}}%
\pgfpathlineto{\pgfqpoint{1.038767in}{2.854566in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{2.851826in}}%
\pgfpathlineto{\pgfqpoint{1.042313in}{2.849408in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{2.847357in}}%
\pgfpathlineto{\pgfqpoint{1.043190in}{2.845711in}}%
\pgfpathlineto{\pgfqpoint{1.042429in}{2.844505in}}%
\pgfpathlineto{\pgfqpoint{1.040782in}{2.843767in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{2.843517in}}%
\pgfpathlineto{\pgfqpoint{1.034647in}{2.843770in}}%
\pgfpathlineto{\pgfqpoint{1.030105in}{2.844528in}}%
\pgfpathlineto{\pgfqpoint{1.024572in}{2.845787in}}%
\pgfpathlineto{\pgfqpoint{1.018066in}{2.847533in}}%
\pgfpathlineto{\pgfqpoint{1.010624in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{1.002307in}{2.852369in}}%
\pgfpathlineto{\pgfqpoint{0.993196in}{2.855377in}}%
\pgfpathlineto{\pgfqpoint{0.983393in}{2.858706in}}%
\pgfpathlineto{\pgfqpoint{0.973024in}{2.862289in}}%
\pgfpathlineto{\pgfqpoint{0.962233in}{2.866047in}}%
\pgfpathlineto{\pgfqpoint{0.951185in}{2.869897in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{2.873747in}}%
\pgfpathlineto{\pgfqpoint{0.929039in}{2.877501in}}%
\pgfpathlineto{\pgfqpoint{0.918330in}{2.881063in}}%
\pgfpathlineto{\pgfqpoint{0.908127in}{2.884334in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{2.887222in}}%
\pgfpathlineto{\pgfqpoint{0.890001in}{2.889641in}}%
\pgfpathlineto{\pgfqpoint{0.882426in}{2.891515in}}%
\pgfpathlineto{\pgfqpoint{0.876038in}{2.892781in}}%
\pgfpathlineto{\pgfqpoint{0.870948in}{2.893392in}}%
\pgfpathlineto{\pgfqpoint{0.867232in}{2.893319in}}%
\pgfpathlineto{\pgfqpoint{0.864931in}{2.892550in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{2.888973in}}%
\pgfpathlineto{\pgfqpoint{0.866319in}{2.886237in}}%
\pgfpathlineto{\pgfqpoint{0.869294in}{2.882944in}}%
\pgfpathlineto{\pgfqpoint{0.873318in}{2.879167in}}%
\pgfpathlineto{\pgfqpoint{0.878223in}{2.874991in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{2.870506in}}%
\pgfpathlineto{\pgfqpoint{0.889938in}{2.865808in}}%
\pgfpathlineto{\pgfqpoint{0.896352in}{2.860994in}}%
\pgfpathlineto{\pgfqpoint{0.902871in}{2.856157in}}%
\pgfpathlineto{\pgfqpoint{0.909302in}{2.851388in}}%
\pgfpathlineto{\pgfqpoint{0.915463in}{2.846770in}}%
\pgfpathlineto{\pgfqpoint{0.921188in}{2.842378in}}%
\pgfpathlineto{\pgfqpoint{0.926328in}{2.838278in}}%
\pgfpathlineto{\pgfqpoint{0.930755in}{2.834524in}}%
\pgfpathlineto{\pgfqpoint{0.934363in}{2.831162in}}%
\pgfpathlineto{\pgfqpoint{0.937069in}{2.828223in}}%
\pgfpathlineto{\pgfqpoint{0.938811in}{2.825731in}}%
\pgfpathlineto{\pgfqpoint{0.939551in}{2.823698in}}%
\pgfpathlineto{\pgfqpoint{0.939270in}{2.822126in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{2.821008in}}%
\pgfpathlineto{\pgfqpoint{0.935673in}{2.820331in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{2.820071in}}%
\pgfpathlineto{\pgfqpoint{0.928244in}{2.820203in}}%
\pgfpathlineto{\pgfqpoint{0.923225in}{2.820693in}}%
\pgfpathlineto{\pgfqpoint{0.917430in}{2.821506in}}%
\pgfpathlineto{\pgfqpoint{0.910937in}{2.822603in}}%
\pgfpathlineto{\pgfqpoint{0.903827in}{2.823945in}}%
\pgfpathlineto{\pgfqpoint{0.896182in}{2.825493in}}%
\pgfpathlineto{\pgfqpoint{0.888084in}{2.827211in}}%
\pgfpathlineto{\pgfqpoint{0.879608in}{2.829063in}}%
\pgfpathlineto{\pgfqpoint{0.870823in}{2.831017in}}%
\pgfpathlineto{\pgfqpoint{0.861790in}{2.833048in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{2.835132in}}%
\pgfpathlineto{\pgfqpoint{0.843165in}{2.837252in}}%
\pgfpathlineto{\pgfqpoint{0.833638in}{2.839396in}}%
\pgfpathlineto{\pgfqpoint{0.823993in}{2.841559in}}%
\pgfpathlineto{\pgfqpoint{0.814233in}{2.843736in}}%
\pgfpathlineto{\pgfqpoint{0.804356in}{2.845929in}}%
\pgfpathlineto{\pgfqpoint{0.794349in}{2.848141in}}%
\pgfpathlineto{\pgfqpoint{0.784199in}{2.850380in}}%
\pgfpathlineto{\pgfqpoint{0.773889in}{2.852649in}}%
\pgfpathlineto{\pgfqpoint{0.763403in}{2.854955in}}%
\pgfpathlineto{\pgfqpoint{0.752733in}{2.857300in}}%
\pgfpathlineto{\pgfqpoint{0.741877in}{2.859685in}}%
\pgfpathlineto{\pgfqpoint{0.730844in}{2.862104in}}%
\pgfpathlineto{\pgfqpoint{0.719656in}{2.864548in}}%
\pgfpathlineto{\pgfqpoint{0.708350in}{2.867001in}}%
\pgfpathlineto{\pgfqpoint{0.696982in}{2.869442in}}%
\pgfpathlineto{\pgfqpoint{0.685622in}{2.871841in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{2.874165in}}%
\pgfpathlineto{\pgfqpoint{0.663296in}{2.876373in}}%
\pgfpathlineto{\pgfqpoint{0.652552in}{2.878422in}}%
\pgfpathlineto{\pgfqpoint{0.642254in}{2.880262in}}%
\pgfpathlineto{\pgfqpoint{0.632538in}{2.881846in}}%
\pgfpathlineto{\pgfqpoint{0.623541in}{2.883123in}}%
\pgfpathlineto{\pgfqpoint{0.615397in}{2.884047in}}%
\pgfpathlineto{\pgfqpoint{0.608231in}{2.884574in}}%
\pgfpathlineto{\pgfqpoint{0.602152in}{2.884669in}}%
\pgfpathlineto{\pgfqpoint{0.597252in}{2.884303in}}%
\pgfpathlineto{\pgfqpoint{0.593595in}{2.883458in}}%
\pgfpathlineto{\pgfqpoint{0.591216in}{2.882127in}}%
\pgfpathlineto{\pgfqpoint{0.590120in}{2.880316in}}%
\pgfpathlineto{\pgfqpoint{0.590274in}{2.878044in}}%
\pgfpathlineto{\pgfqpoint{0.591614in}{2.875340in}}%
\pgfpathlineto{\pgfqpoint{0.594041in}{2.872246in}}%
\pgfpathlineto{\pgfqpoint{0.597428in}{2.868816in}}%
\pgfpathlineto{\pgfqpoint{0.601619in}{2.865108in}}%
\pgfpathlineto{\pgfqpoint{0.606438in}{2.861192in}}%
\pgfpathlineto{\pgfqpoint{0.611694in}{2.857139in}}%
\pgfpathlineto{\pgfqpoint{0.617188in}{2.853021in}}%
\pgfpathlineto{\pgfqpoint{0.622718in}{2.848913in}}%
\pgfpathlineto{\pgfqpoint{0.628086in}{2.844882in}}%
\pgfpathlineto{\pgfqpoint{0.633105in}{2.840995in}}%
\pgfpathlineto{\pgfqpoint{0.637606in}{2.837308in}}%
\pgfpathlineto{\pgfqpoint{0.641441in}{2.833871in}}%
\pgfpathlineto{\pgfqpoint{0.644487in}{2.830722in}}%
\pgfpathlineto{\pgfqpoint{0.646653in}{2.827888in}}%
\pgfpathlineto{\pgfqpoint{0.647879in}{2.825385in}}%
\pgfpathlineto{\pgfqpoint{0.648143in}{2.823217in}}%
\pgfpathlineto{\pgfqpoint{0.647458in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{0.645876in}{2.819832in}}%
\pgfpathlineto{\pgfqpoint{0.643485in}{2.818558in}}%
\pgfpathlineto{\pgfqpoint{0.640413in}{2.817507in}}%
\pgfpathlineto{\pgfqpoint{0.636819in}{2.816619in}}%
\pgfpathlineto{\pgfqpoint{0.632897in}{2.815830in}}%
\pgfpathlineto{\pgfqpoint{0.628868in}{2.815066in}}%
\pgfpathlineto{\pgfqpoint{0.624975in}{2.814245in}}%
\pgfpathlineto{\pgfqpoint{0.621475in}{2.813285in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{2.812101in}}%
\pgfpathlineto{\pgfqpoint{0.616722in}{2.810613in}}%
\pgfpathlineto{\pgfqpoint{0.615987in}{2.808742in}}%
\pgfpathlineto{\pgfqpoint{0.616664in}{2.806421in}}%
\pgfpathlineto{\pgfqpoint{0.618958in}{2.803592in}}%
\pgfpathlineto{\pgfqpoint{0.623030in}{2.800213in}}%
\pgfpathlineto{\pgfqpoint{0.629000in}{2.796255in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{2.791708in}}%
\pgfpathlineto{\pgfqpoint{0.646827in}{2.786579in}}%
\pgfpathlineto{\pgfqpoint{0.658643in}{2.780894in}}%
\pgfpathlineto{\pgfqpoint{0.672271in}{2.774695in}}%
\pgfpathlineto{\pgfqpoint{0.687553in}{2.768039in}}%
\pgfpathlineto{\pgfqpoint{0.704285in}{2.760996in}}%
\pgfpathlineto{\pgfqpoint{0.722225in}{2.753646in}}%
\pgfpathlineto{\pgfqpoint{0.741104in}{2.746077in}}%
\pgfpathlineto{\pgfqpoint{0.760630in}{2.738380in}}%
\pgfpathlineto{\pgfqpoint{0.780507in}{2.730645in}}%
\pgfpathlineto{\pgfqpoint{0.800436in}{2.722963in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{2.715419in}}%
\pgfpathlineto{\pgfqpoint{0.839310in}{2.708090in}}%
\pgfpathlineto{\pgfqpoint{0.857731in}{2.701048in}}%
\pgfpathlineto{\pgfqpoint{0.875165in}{2.694353in}}%
\pgfpathlineto{\pgfqpoint{0.891415in}{2.688057in}}%
\pgfpathlineto{\pgfqpoint{0.906314in}{2.682201in}}%
\pgfpathlineto{\pgfqpoint{0.919723in}{2.676818in}}%
\pgfpathlineto{\pgfqpoint{0.931536in}{2.671931in}}%
\pgfpathlineto{\pgfqpoint{0.941674in}{2.667553in}}%
\pgfpathlineto{\pgfqpoint{0.950083in}{2.663691in}}%
\pgfpathlineto{\pgfqpoint{0.956735in}{2.660344in}}%
\pgfpathlineto{\pgfqpoint{0.961626in}{2.657506in}}%
\pgfpathlineto{\pgfqpoint{0.964770in}{2.655162in}}%
\pgfpathlineto{\pgfqpoint{0.966201in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{0.965969in}{2.651884in}}%
\pgfpathlineto{\pgfqpoint{0.964140in}{2.650902in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{0.956018in}{2.650108in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{2.650230in}}%
\pgfpathlineto{\pgfqpoint{0.942600in}{2.650652in}}%
\pgfpathlineto{\pgfqpoint{0.934184in}{2.651337in}}%
\pgfpathlineto{\pgfqpoint{0.924792in}{2.652248in}}%
\pgfpathlineto{\pgfqpoint{0.914551in}{2.653348in}}%
\pgfpathlineto{\pgfqpoint{0.903591in}{2.654599in}}%
\pgfpathlineto{\pgfqpoint{0.892044in}{2.655965in}}%
\pgfpathlineto{\pgfqpoint{0.880039in}{2.657409in}}%
\pgfpathlineto{\pgfqpoint{0.867706in}{2.658898in}}%
\pgfpathlineto{\pgfqpoint{0.855170in}{2.660399in}}%
\pgfpathlineto{\pgfqpoint{0.842553in}{2.661879in}}%
\pgfpathlineto{\pgfqpoint{0.829971in}{2.663312in}}%
\pgfpathlineto{\pgfqpoint{0.817536in}{2.664669in}}%
\pgfpathlineto{\pgfqpoint{0.805352in}{2.665926in}}%
\pgfpathlineto{\pgfqpoint{0.793519in}{2.667060in}}%
\pgfpathlineto{\pgfqpoint{0.782131in}{2.668051in}}%
\pgfpathlineto{\pgfqpoint{0.771276in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{0.761036in}{2.669528in}}%
\pgfpathlineto{\pgfqpoint{0.751491in}{2.669983in}}%
\pgfpathlineto{\pgfqpoint{0.742712in}{2.670230in}}%
\pgfpathlineto{\pgfqpoint{0.734769in}{2.670257in}}%
\pgfpathlineto{\pgfqpoint{0.727725in}{2.670053in}}%
\pgfpathlineto{\pgfqpoint{0.721638in}{2.669610in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{0.712532in}{2.667979in}}%
\pgfpathlineto{\pgfqpoint{0.709594in}{2.666783in}}%
\pgfpathlineto{\pgfqpoint{0.707770in}{2.665333in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{2.663630in}}%
\pgfpathlineto{\pgfqpoint{0.707504in}{2.661681in}}%
\pgfpathlineto{\pgfqpoint{0.709048in}{2.659493in}}%
\pgfpathlineto{\pgfqpoint{0.711674in}{2.657079in}}%
\pgfpathlineto{\pgfqpoint{0.715336in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{0.719969in}{2.651635in}}%
\pgfpathlineto{\pgfqpoint{0.725492in}{2.648646in}}%
\pgfpathlineto{\pgfqpoint{0.731808in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{0.738806in}{2.642255in}}%
\pgfpathlineto{\pgfqpoint{0.746360in}{2.638909in}}%
\pgfpathlineto{\pgfqpoint{0.754336in}{2.635502in}}%
\pgfpathlineto{\pgfqpoint{0.762592in}{2.632066in}}%
\pgfpathlineto{\pgfqpoint{0.770982in}{2.628630in}}%
\pgfpathlineto{\pgfqpoint{0.779360in}{2.625224in}}%
\pgfpathlineto{\pgfqpoint{0.787579in}{2.621877in}}%
\pgfpathlineto{\pgfqpoint{0.795502in}{2.618616in}}%
\pgfpathlineto{\pgfqpoint{0.802999in}{2.615463in}}%
\pgfpathlineto{\pgfqpoint{0.809952in}{2.612440in}}%
\pgfpathlineto{\pgfqpoint{0.816258in}{2.609564in}}%
\pgfpathlineto{\pgfqpoint{0.821829in}{2.606848in}}%
\pgfpathlineto{\pgfqpoint{0.826597in}{2.604301in}}%
\pgfpathlineto{\pgfqpoint{0.830513in}{2.601929in}}%
\pgfpathlineto{\pgfqpoint{0.833552in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{0.835707in}{2.597708in}}%
\pgfpathlineto{\pgfqpoint{0.836995in}{2.595849in}}%
\pgfpathlineto{\pgfqpoint{0.837455in}{2.594144in}}%
\pgfpathlineto{\pgfqpoint{0.837149in}{2.592577in}}%
\pgfpathlineto{\pgfqpoint{0.836156in}{2.591132in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{2.589787in}}%
\pgfpathlineto{\pgfqpoint{0.832533in}{2.588519in}}%
\pgfpathlineto{\pgfqpoint{0.830151in}{2.587303in}}%
\pgfpathlineto{\pgfqpoint{0.827576in}{2.586114in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{2.584924in}}%
\pgfpathlineto{\pgfqpoint{0.822452in}{2.583709in}}%
\pgfpathlineto{\pgfqpoint{0.820209in}{2.582442in}}%
\pgfpathlineto{\pgfqpoint{0.818377in}{2.581102in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{2.579669in}}%
\pgfpathlineto{\pgfqpoint{0.816465in}{2.578126in}}%
\pgfpathlineto{\pgfqpoint{0.816603in}{2.576460in}}%
\pgfpathlineto{\pgfqpoint{0.817579in}{2.574663in}}%
\pgfpathlineto{\pgfqpoint{0.819439in}{2.572732in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{0.825859in}{2.568476in}}%
\pgfpathlineto{\pgfqpoint{0.830369in}{2.566168in}}%
\pgfpathlineto{\pgfqpoint{0.835664in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{0.841653in}{2.561260in}}%
\pgfpathlineto{\pgfqpoint{0.848223in}{2.558697in}}%
\pgfpathlineto{\pgfqpoint{0.855245in}{2.556090in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{2.553462in}}%
\pgfpathlineto{\pgfqpoint{0.870071in}{2.550834in}}%
\pgfpathlineto{\pgfqpoint{0.877575in}{2.548228in}}%
\pgfpathlineto{\pgfqpoint{0.884943in}{2.545666in}}%
\pgfpathlineto{\pgfqpoint{0.892032in}{2.543166in}}%
\pgfpathlineto{\pgfqpoint{0.898712in}{2.540744in}}%
\pgfpathlineto{\pgfqpoint{0.904866in}{2.538414in}}%
\pgfpathlineto{\pgfqpoint{0.910395in}{2.536187in}}%
\pgfpathlineto{\pgfqpoint{0.915214in}{2.534071in}}%
\pgfpathlineto{\pgfqpoint{0.919263in}{2.532070in}}%
\pgfpathlineto{\pgfqpoint{0.922498in}{2.530187in}}%
\pgfpathlineto{\pgfqpoint{0.924896in}{2.528420in}}%
\pgfpathlineto{\pgfqpoint{0.926454in}{2.526766in}}%
\pgfpathlineto{\pgfqpoint{0.927191in}{2.525219in}}%
\pgfpathlineto{\pgfqpoint{0.927140in}{2.523771in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{0.924897in}{2.521130in}}%
\pgfpathlineto{\pgfqpoint{0.922849in}{2.519913in}}%
\pgfpathlineto{\pgfqpoint{0.920300in}{2.518748in}}%
\pgfpathlineto{\pgfqpoint{0.917344in}{2.517623in}}%
\pgfpathlineto{\pgfqpoint{0.914083in}{2.516523in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.515436in}}%
\pgfpathlineto{\pgfqpoint{0.907043in}{2.514350in}}%
\pgfpathlineto{\pgfqpoint{0.903457in}{2.513256in}}%
\pgfpathlineto{\pgfqpoint{0.899942in}{2.512143in}}%
\pgfpathlineto{\pgfqpoint{0.896572in}{2.511005in}}%
\pgfpathlineto{\pgfqpoint{0.893404in}{2.509835in}}%
\pgfpathlineto{\pgfqpoint{0.890484in}{2.508632in}}%
\pgfpathlineto{\pgfqpoint{0.887836in}{2.507392in}}%
\pgfpathlineto{\pgfqpoint{0.885470in}{2.506117in}}%
\pgfpathlineto{\pgfqpoint{0.883377in}{2.504809in}}%
\pgfpathlineto{\pgfqpoint{0.881532in}{2.503471in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{2.502108in}}%
\pgfpathlineto{\pgfqpoint{0.878407in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{0.877009in}{2.499333in}}%
\pgfpathlineto{\pgfqpoint{0.875625in}{2.497934in}}%
\pgfpathlineto{\pgfqpoint{0.874178in}{2.496537in}}%
\pgfpathlineto{\pgfqpoint{0.872588in}{2.495148in}}%
\pgfpathlineto{\pgfqpoint{0.870776in}{2.493774in}}%
\pgfpathlineto{\pgfqpoint{0.868665in}{2.492419in}}%
\pgfpathlineto{\pgfqpoint{0.866189in}{2.491087in}}%
\pgfpathlineto{\pgfqpoint{0.863287in}{2.489783in}}%
\pgfpathlineto{\pgfqpoint{0.859910in}{2.488507in}}%
\pgfpathlineto{\pgfqpoint{0.856023in}{2.487260in}}%
\pgfpathlineto{\pgfqpoint{0.851604in}{2.486042in}}%
\pgfpathlineto{\pgfqpoint{0.846644in}{2.484850in}}%
\pgfpathlineto{\pgfqpoint{0.841152in}{2.483682in}}%
\pgfpathlineto{\pgfqpoint{0.835153in}{2.482533in}}%
\pgfpathlineto{\pgfqpoint{0.828683in}{2.481398in}}%
\pgfpathlineto{\pgfqpoint{0.821797in}{2.480272in}}%
\pgfpathlineto{\pgfqpoint{0.814560in}{2.479149in}}%
\pgfpathlineto{\pgfqpoint{0.807051in}{2.478021in}}%
\pgfpathlineto{\pgfqpoint{0.799358in}{2.476881in}}%
\pgfpathlineto{\pgfqpoint{0.791576in}{2.475724in}}%
\pgfpathlineto{\pgfqpoint{0.783808in}{2.474542in}}%
\pgfpathlineto{\pgfqpoint{0.776157in}{2.473330in}}%
\pgfpathlineto{\pgfqpoint{0.768728in}{2.472082in}}%
\pgfpathlineto{\pgfqpoint{0.761623in}{2.470793in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{2.469460in}}%
\pgfpathlineto{\pgfqpoint{0.748761in}{2.468081in}}%
\pgfpathlineto{\pgfqpoint{0.743172in}{2.466653in}}%
\pgfpathlineto{\pgfqpoint{0.738236in}{2.465176in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.463650in}}%
\pgfpathlineto{\pgfqpoint{0.730519in}{2.462078in}}%
\pgfpathlineto{\pgfqpoint{0.727797in}{2.460461in}}%
\pgfpathlineto{\pgfqpoint{0.725846in}{2.458802in}}%
\pgfpathlineto{\pgfqpoint{0.724658in}{2.457106in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{0.724461in}{2.453621in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{2.451841in}}%
\pgfpathlineto{\pgfqpoint{0.726867in}{2.450043in}}%
\pgfpathlineto{\pgfqpoint{0.728892in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{0.731369in}{2.446414in}}%
\pgfpathlineto{\pgfqpoint{0.734219in}{2.444591in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{2.442769in}}%
\pgfpathlineto{\pgfqpoint{0.740702in}{2.440951in}}%
\pgfpathlineto{\pgfqpoint{0.744167in}{2.439141in}}%
\pgfpathlineto{\pgfqpoint{0.747669in}{2.437340in}}%
\pgfpathlineto{\pgfqpoint{0.751126in}{2.435551in}}%
\pgfpathlineto{\pgfqpoint{0.754460in}{2.433775in}}%
\pgfpathlineto{\pgfqpoint{0.757595in}{2.432014in}}%
\pgfpathlineto{\pgfqpoint{0.760460in}{2.430267in}}%
\pgfpathlineto{\pgfqpoint{0.762989in}{2.428535in}}%
\pgfpathlineto{\pgfqpoint{0.765120in}{2.426817in}}%
\pgfpathlineto{\pgfqpoint{0.766796in}{2.425112in}}%
\pgfpathlineto{\pgfqpoint{0.767968in}{2.423419in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{2.421735in}}%
\pgfpathlineto{\pgfqpoint{0.768623in}{2.420058in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{2.418386in}}%
\pgfpathlineto{\pgfqpoint{0.766811in}{2.416716in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{2.415046in}}%
\pgfpathlineto{\pgfqpoint{0.762374in}{2.413372in}}%
\pgfpathlineto{\pgfqpoint{0.759160in}{2.411691in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.750801in}{2.408296in}}%
\pgfpathlineto{\pgfqpoint{0.745714in}{2.406577in}}%
\pgfpathlineto{\pgfqpoint{0.740078in}{2.404840in}}%
\pgfpathlineto{\pgfqpoint{0.733951in}{2.403082in}}%
\pgfpathlineto{\pgfqpoint{0.727402in}{2.401302in}}%
\pgfpathlineto{\pgfqpoint{0.720511in}{2.399499in}}%
\pgfpathlineto{\pgfqpoint{0.713371in}{2.397673in}}%
\pgfpathlineto{\pgfqpoint{0.706083in}{2.395822in}}%
\pgfpathlineto{\pgfqpoint{0.698757in}{2.393948in}}%
\pgfpathlineto{\pgfqpoint{0.691511in}{2.392053in}}%
\pgfpathlineto{\pgfqpoint{0.684464in}{2.390139in}}%
\pgfpathlineto{\pgfqpoint{0.677740in}{2.388210in}}%
\pgfpathlineto{\pgfqpoint{0.671460in}{2.386268in}}%
\pgfpathlineto{\pgfqpoint{0.665740in}{2.384319in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{2.382368in}}%
\pgfpathlineto{\pgfqpoint{0.656399in}{2.380420in}}%
\pgfpathlineto{\pgfqpoint{0.652956in}{2.378480in}}%
\pgfpathlineto{\pgfqpoint{0.650421in}{2.376555in}}%
\pgfpathlineto{\pgfqpoint{0.648836in}{2.374650in}}%
\pgfpathlineto{\pgfqpoint{0.648223in}{2.372770in}}%
\pgfpathlineto{\pgfqpoint{0.648579in}{2.370918in}}%
\pgfpathlineto{\pgfqpoint{0.649878in}{2.369100in}}%
\pgfpathlineto{\pgfqpoint{0.652071in}{2.367317in}}%
\pgfpathlineto{\pgfqpoint{0.655090in}{2.365570in}}%
\pgfpathlineto{\pgfqpoint{0.658847in}{2.363861in}}%
\pgfpathlineto{\pgfqpoint{0.663239in}{2.362189in}}%
\pgfpathlineto{\pgfqpoint{0.668153in}{2.360552in}}%
\pgfpathlineto{\pgfqpoint{0.673468in}{2.358947in}}%
\pgfpathlineto{\pgfqpoint{0.679058in}{2.357370in}}%
\pgfpathlineto{\pgfqpoint{0.684803in}{2.355817in}}%
\pgfpathlineto{\pgfqpoint{0.690583in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{0.696290in}{2.352764in}}%
\pgfpathlineto{\pgfqpoint{0.701830in}{2.351253in}}%
\pgfpathlineto{\pgfqpoint{0.707123in}{2.349746in}}%
\pgfpathlineto{\pgfqpoint{0.712108in}{2.348238in}}%
\pgfpathlineto{\pgfqpoint{0.716742in}{2.346726in}}%
\pgfpathlineto{\pgfqpoint{0.721006in}{2.345207in}}%
\pgfpathlineto{\pgfqpoint{0.724898in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{0.728439in}{2.342142in}}%
\pgfpathlineto{\pgfqpoint{0.731670in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{0.734648in}{2.339044in}}%
\pgfpathlineto{\pgfqpoint{0.737445in}{2.337489in}}%
\pgfpathlineto{\pgfqpoint{0.740145in}{2.335936in}}%
\pgfpathlineto{\pgfqpoint{0.742839in}{2.334390in}}%
\pgfpathlineto{\pgfqpoint{0.745622in}{2.332859in}}%
\pgfpathlineto{\pgfqpoint{0.748586in}{2.331348in}}%
\pgfpathlineto{\pgfqpoint{0.751819in}{2.329866in}}%
\pgfpathlineto{\pgfqpoint{0.755395in}{2.328419in}}%
\pgfpathlineto{\pgfqpoint{0.759373in}{2.327012in}}%
\pgfpathlineto{\pgfqpoint{0.763793in}{2.325652in}}%
\pgfpathlineto{\pgfqpoint{0.768669in}{2.324340in}}%
\pgfpathlineto{\pgfqpoint{0.773990in}{2.323079in}}%
\pgfpathlineto{\pgfqpoint{0.779718in}{2.321867in}}%
\pgfpathlineto{\pgfqpoint{0.785785in}{2.320700in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{2.319572in}}%
\pgfpathlineto{\pgfqpoint{0.798533in}{2.318475in}}%
\pgfpathlineto{\pgfqpoint{0.804953in}{2.317395in}}%
\pgfpathlineto{\pgfqpoint{0.811196in}{2.316318in}}%
\pgfpathlineto{\pgfqpoint{0.817089in}{2.315229in}}%
\pgfpathlineto{\pgfqpoint{0.822448in}{2.314108in}}%
\pgfpathlineto{\pgfqpoint{0.827088in}{2.312936in}}%
\pgfpathlineto{\pgfqpoint{0.830825in}{2.311692in}}%
\pgfpathlineto{\pgfqpoint{0.833481in}{2.310354in}}%
\pgfpathlineto{\pgfqpoint{0.834893in}{2.308901in}}%
\pgfpathlineto{\pgfqpoint{0.834910in}{2.307313in}}%
\pgfpathlineto{\pgfqpoint{0.833405in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{0.830275in}{2.303653in}}%
\pgfpathlineto{\pgfqpoint{0.825447in}{2.301549in}}%
\pgfpathlineto{\pgfqpoint{0.818879in}{2.299245in}}%
\pgfpathlineto{\pgfqpoint{0.810567in}{2.296731in}}%
\pgfpathlineto{\pgfqpoint{0.800547in}{2.294005in}}%
\pgfpathlineto{\pgfqpoint{0.788896in}{2.291066in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{0.761252in}{2.284582in}}%
\pgfpathlineto{\pgfqpoint{0.745655in}{2.281070in}}%
\pgfpathlineto{\pgfqpoint{0.729221in}{2.277411in}}%
\pgfpathlineto{\pgfqpoint{0.712268in}{2.273638in}}%
\pgfpathlineto{\pgfqpoint{0.695159in}{2.269793in}}%
\pgfpathlineto{\pgfqpoint{0.678290in}{2.265924in}}%
\pgfpathlineto{\pgfqpoint{0.662086in}{2.262083in}}%
\pgfpathlineto{\pgfqpoint{0.646982in}{2.258329in}}%
\pgfpathlineto{\pgfqpoint{0.633416in}{2.254721in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{2.251320in}}%
\pgfpathlineto{\pgfqpoint{0.612525in}{2.248185in}}%
\pgfpathlineto{\pgfqpoint{0.605909in}{2.245369in}}%
\pgfpathlineto{\pgfqpoint{0.602214in}{2.242920in}}%
\pgfpathlineto{\pgfqpoint{0.601612in}{2.240873in}}%
\pgfpathlineto{\pgfqpoint{0.604184in}{2.239255in}}%
\pgfpathlineto{\pgfqpoint{0.609912in}{2.238077in}}%
\pgfpathlineto{\pgfqpoint{0.618678in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{0.630271in}{2.237024in}}%
\pgfpathlineto{\pgfqpoint{0.644398in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{0.660695in}{2.237541in}}%
\pgfpathlineto{\pgfqpoint{0.678745in}{2.238281in}}%
\pgfpathlineto{\pgfqpoint{0.698097in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{0.718284in}{2.240440in}}%
\pgfpathlineto{\pgfqpoint{0.738842in}{2.241729in}}%
\pgfpathlineto{\pgfqpoint{0.759321in}{2.243070in}}%
\pgfpathlineto{\pgfqpoint{0.779302in}{2.244399in}}%
\pgfpathlineto{\pgfqpoint{0.798407in}{2.245653in}}%
\pgfpathlineto{\pgfqpoint{0.816303in}{2.246779in}}%
\pgfpathlineto{\pgfqpoint{0.832712in}{2.247725in}}%
\pgfpathlineto{\pgfqpoint{0.847406in}{2.248448in}}%
\pgfpathlineto{\pgfqpoint{0.860214in}{2.248914in}}%
\pgfpathlineto{\pgfqpoint{0.871016in}{2.249093in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.248965in}}%
\pgfpathlineto{\pgfqpoint{0.886385in}{2.248518in}}%
\pgfpathlineto{\pgfqpoint{0.890962in}{2.247746in}}%
\pgfpathlineto{\pgfqpoint{0.893551in}{2.246653in}}%
\pgfpathlineto{\pgfqpoint{0.894266in}{2.245247in}}%
\pgfpathlineto{\pgfqpoint{0.893264in}{2.243548in}}%
\pgfpathlineto{\pgfqpoint{0.890735in}{2.241580in}}%
\pgfpathlineto{\pgfqpoint{0.886905in}{2.239375in}}%
\pgfpathlineto{\pgfqpoint{0.882028in}{2.236972in}}%
\pgfpathlineto{\pgfqpoint{0.876383in}{2.234417in}}%
\pgfpathlineto{\pgfqpoint{0.870268in}{2.231757in}}%
\pgfpathlineto{\pgfqpoint{0.863992in}{2.229049in}}%
\pgfpathlineto{\pgfqpoint{0.857866in}{2.226347in}}%
\pgfpathlineto{\pgfqpoint{0.852195in}{2.223709in}}%
\pgfpathlineto{\pgfqpoint{0.847268in}{2.221190in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{2.218844in}}%
\pgfpathlineto{\pgfqpoint{0.840651in}{2.216716in}}%
\pgfpathlineto{\pgfqpoint{0.839368in}{2.214849in}}%
\pgfpathlineto{\pgfqpoint{0.839622in}{2.213273in}}%
\pgfpathlineto{\pgfqpoint{0.841488in}{2.212009in}}%
\pgfpathlineto{\pgfqpoint{0.844980in}{2.211068in}}%
\pgfpathlineto{\pgfqpoint{0.850057in}{2.210451in}}%
\pgfpathlineto{\pgfqpoint{0.856624in}{2.210145in}}%
\pgfpathlineto{\pgfqpoint{0.864540in}{2.210129in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{0.883668in}{2.210843in}}%
\pgfpathlineto{\pgfqpoint{0.894441in}{2.211492in}}%
\pgfpathlineto{\pgfqpoint{0.905704in}{2.212276in}}%
\pgfpathlineto{\pgfqpoint{0.917218in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{0.928751in}{2.214059in}}%
\pgfpathlineto{\pgfqpoint{0.940088in}{2.214964in}}%
\pgfpathlineto{\pgfqpoint{0.951034in}{2.215822in}}%
\pgfpathlineto{\pgfqpoint{0.961419in}{2.216594in}}%
\pgfpathlineto{\pgfqpoint{0.971103in}{2.217246in}}%
\pgfpathlineto{\pgfqpoint{0.979973in}{2.217750in}}%
\pgfpathlineto{\pgfqpoint{0.987947in}{2.218086in}}%
\pgfpathlineto{\pgfqpoint{0.994974in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{2.218191in}}%
\pgfpathlineto{\pgfqpoint{1.006110in}{2.217946in}}%
\pgfpathlineto{\pgfqpoint{1.010246in}{2.217503in}}%
\pgfpathlineto{\pgfqpoint{1.013481in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{1.015878in}{2.216049in}}%
\pgfpathlineto{\pgfqpoint{1.017515in}{2.215061in}}%
\pgfpathlineto{\pgfqpoint{1.018481in}{2.213922in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{1.018783in}{2.211265in}}%
\pgfpathlineto{\pgfqpoint{1.018319in}{2.209790in}}%
\pgfpathlineto{\pgfqpoint{1.017575in}{2.208246in}}%
\pgfpathlineto{\pgfqpoint{1.016642in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{2.205028in}}%
\pgfpathlineto{\pgfqpoint{1.014522in}{2.203391in}}%
\pgfpathlineto{\pgfqpoint{1.013464in}{2.201754in}}%
\pgfpathlineto{\pgfqpoint{1.012472in}{2.200129in}}%
\pgfpathlineto{\pgfqpoint{1.011576in}{2.198524in}}%
\pgfpathlineto{\pgfqpoint{1.010794in}{2.196943in}}%
\pgfpathlineto{\pgfqpoint{1.010131in}{2.195389in}}%
\pgfpathlineto{\pgfqpoint{1.009582in}{2.193861in}}%
\pgfpathlineto{\pgfqpoint{1.009136in}{2.192355in}}%
\pgfpathlineto{\pgfqpoint{1.008772in}{2.190869in}}%
\pgfpathlineto{\pgfqpoint{1.008471in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{1.008211in}{2.187932in}}%
\pgfpathlineto{\pgfqpoint{1.007975in}{2.186472in}}%
\pgfpathlineto{\pgfqpoint{1.007750in}{2.185013in}}%
\pgfpathlineto{\pgfqpoint{1.007532in}{2.183555in}}%
\pgfpathlineto{\pgfqpoint{1.007325in}{2.182097in}}%
\pgfpathlineto{\pgfqpoint{1.007143in}{2.180644in}}%
\pgfpathlineto{\pgfqpoint{1.007012in}{2.179203in}}%
\pgfpathlineto{\pgfqpoint{1.006968in}{2.177785in}}%
\pgfpathlineto{\pgfqpoint{1.007056in}{2.176401in}}%
\pgfpathlineto{\pgfqpoint{1.007329in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{2.173799in}}%
\pgfpathlineto{\pgfqpoint{1.008665in}{2.172618in}}%
\pgfpathlineto{\pgfqpoint{1.009851in}{2.171540in}}%
\pgfpathlineto{\pgfqpoint{1.011460in}{2.170584in}}%
\pgfpathlineto{\pgfqpoint{1.013541in}{2.169766in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{2.169099in}}%
\pgfpathlineto{\pgfqpoint{1.019259in}{2.168592in}}%
\pgfpathlineto{\pgfqpoint{1.022928in}{2.168252in}}%
\pgfpathlineto{\pgfqpoint{1.027130in}{2.168077in}}%
\pgfpathlineto{\pgfqpoint{1.031833in}{2.168061in}}%
\pgfpathlineto{\pgfqpoint{1.036987in}{2.168191in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{2.168450in}}%
\pgfpathlineto{\pgfqpoint{1.048350in}{2.168812in}}%
\pgfpathlineto{\pgfqpoint{1.054368in}{2.169250in}}%
\pgfpathlineto{\pgfqpoint{1.060461in}{2.169730in}}%
\pgfpathlineto{\pgfqpoint{1.066506in}{2.170213in}}%
\pgfpathlineto{\pgfqpoint{1.072374in}{2.170662in}}%
\pgfpathlineto{\pgfqpoint{1.077936in}{2.171037in}}%
\pgfpathlineto{\pgfqpoint{1.083067in}{2.171297in}}%
\pgfpathlineto{\pgfqpoint{1.087649in}{2.171402in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{2.171319in}}%
\pgfpathlineto{\pgfqpoint{1.094742in}{2.171012in}}%
\pgfpathlineto{\pgfqpoint{1.097080in}{2.170454in}}%
\pgfpathlineto{\pgfqpoint{1.098524in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{1.099035in}{2.168495in}}%
\pgfpathlineto{\pgfqpoint{1.098592in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{1.097196in}{2.165331in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{2.163290in}}%
\pgfpathlineto{\pgfqpoint{1.091667in}{2.160954in}}%
\pgfpathlineto{\pgfqpoint{1.087647in}{2.158342in}}%
\pgfpathlineto{\pgfqpoint{1.082900in}{2.155477in}}%
\pgfpathlineto{\pgfqpoint{1.077533in}{2.152390in}}%
\pgfpathlineto{\pgfqpoint{1.071668in}{2.149120in}}%
\pgfpathlineto{\pgfqpoint{1.065438in}{2.145707in}}%
\pgfpathlineto{\pgfqpoint{1.058986in}{2.142197in}}%
\pgfpathlineto{\pgfqpoint{1.052458in}{2.138639in}}%
\pgfpathlineto{\pgfqpoint{1.045997in}{2.135079in}}%
\pgfpathlineto{\pgfqpoint{1.039740in}{2.131565in}}%
\pgfpathlineto{\pgfqpoint{1.033808in}{2.128139in}}%
\pgfpathlineto{\pgfqpoint{1.028305in}{2.124837in}}%
\pgfpathlineto{\pgfqpoint{1.023309in}{2.121690in}}%
\pgfpathlineto{\pgfqpoint{1.018871in}{2.118717in}}%
\pgfpathlineto{\pgfqpoint{1.015009in}{2.115928in}}%
\pgfpathlineto{\pgfqpoint{1.011710in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{1.008927in}{2.110880in}}%
\pgfpathlineto{\pgfqpoint{1.006579in}{2.108583in}}%
\pgfpathlineto{\pgfqpoint{1.004560in}{2.106393in}}%
\pgfpathlineto{\pgfqpoint{1.002738in}{2.104264in}}%
\pgfpathlineto{\pgfqpoint{1.000960in}{2.102143in}}%
\pgfpathlineto{\pgfqpoint{0.999061in}{2.099970in}}%
\pgfpathlineto{\pgfqpoint{0.996868in}{2.097683in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{2.095218in}}%
\pgfpathlineto{\pgfqpoint{0.990912in}{2.092509in}}%
\pgfpathlineto{\pgfqpoint{0.986823in}{2.089497in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{2.086125in}}%
\pgfpathlineto{\pgfqpoint{0.975725in}{2.082344in}}%
\pgfpathlineto{\pgfqpoint{0.968504in}{2.078115in}}%
\pgfpathlineto{\pgfqpoint{0.960076in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{0.950411in}{2.068205in}}%
\pgfpathlineto{\pgfqpoint{0.939518in}{2.062504in}}%
\pgfpathlineto{\pgfqpoint{0.927444in}{2.056315in}}%
\pgfpathlineto{\pgfqpoint{0.914276in}{2.049666in}}%
\pgfpathlineto{\pgfqpoint{0.900142in}{2.042600in}}%
\pgfpathlineto{\pgfqpoint{0.885210in}{2.035175in}}%
\pgfpathlineto{\pgfqpoint{0.869684in}{2.027467in}}%
\pgfpathlineto{\pgfqpoint{0.853802in}{2.019564in}}%
\pgfpathlineto{\pgfqpoint{0.837829in}{2.011567in}}%
\pgfpathlineto{\pgfqpoint{0.822046in}{2.003587in}}%
\pgfpathlineto{\pgfqpoint{0.806745in}{1.995737in}}%
\pgfpathlineto{\pgfqpoint{0.792212in}{1.988134in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{1.974103in}}%
\pgfpathlineto{\pgfqpoint{0.755764in}{1.967862in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{0.739231in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{0.733528in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{0.729478in}{1.949274in}}%
\pgfpathlineto{\pgfqpoint{0.726949in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{0.725743in}{1.943687in}}%
\pgfpathlineto{\pgfqpoint{0.725605in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{0.726231in}{1.939813in}}%
\pgfpathlineto{\pgfqpoint{0.727283in}{1.938209in}}%
\pgfpathlineto{\pgfqpoint{0.728397in}{1.936632in}}%
\pgfpathlineto{\pgfqpoint{0.729203in}{1.934928in}}%
\pgfpathlineto{\pgfqpoint{0.729332in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{0.728431in}{1.930511in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{0.722255in}{1.923771in}}%
\pgfpathlineto{\pgfqpoint{0.716434in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{0.708502in}{1.913714in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{1.907211in}}%
\pgfpathlineto{\pgfqpoint{0.685775in}{1.899649in}}%
\pgfpathlineto{\pgfqpoint{0.670870in}{1.891007in}}%
\pgfpathlineto{\pgfqpoint{0.653649in}{1.881293in}}%
\pgfpathlineto{\pgfqpoint{0.634237in}{1.870551in}}%
\pgfpathlineto{\pgfqpoint{0.612845in}{1.858860in}}%
\pgfpathlineto{\pgfqpoint{0.589761in}{1.846337in}}%
\pgfpathlineto{\pgfqpoint{0.565361in}{1.833141in}}%
\pgfpathlineto{\pgfqpoint{0.540098in}{1.819467in}}%
\pgfpathlineto{\pgfqpoint{0.514501in}{1.805546in}}%
\pgfpathlineto{\pgfqpoint{0.489159in}{1.791642in}}%
\pgfpathlineto{\pgfqpoint{0.464708in}{1.778044in}}%
\pgfpathlineto{\pgfqpoint{0.441807in}{1.765057in}}%
\pgfpathlineto{\pgfqpoint{0.421113in}{1.752987in}}%
\pgfpathlineto{\pgfqpoint{0.403249in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{0.388779in}{1.732772in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{1.725135in}}%
\pgfpathlineto{\pgfqpoint{0.371775in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{0.369800in}{1.715710in}}%
\pgfpathlineto{\pgfqpoint{0.372301in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{0.379177in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{0.390171in}{1.716937in}}%
\pgfpathlineto{\pgfqpoint{0.404892in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{0.422832in}{1.726923in}}%
\pgfpathlineto{\pgfqpoint{0.443393in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{0.465922in}{1.742130in}}%
\pgfpathlineto{\pgfqpoint{0.489737in}{1.750940in}}%
\pgfpathlineto{\pgfqpoint{0.514159in}{1.760129in}}%
\pgfpathlineto{\pgfqpoint{0.538538in}{1.769386in}}%
\pgfpathlineto{\pgfqpoint{0.562273in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{0.584828in}{1.786961in}}%
\pgfpathlineto{\pgfqpoint{0.605744in}{1.794783in}}%
\pgfpathlineto{\pgfqpoint{0.624644in}{1.801689in}}%
\pgfpathlineto{\pgfqpoint{0.641240in}{1.807526in}}%
\pgfpathlineto{\pgfqpoint{0.655327in}{1.812179in}}%
\pgfpathlineto{\pgfqpoint{0.666786in}{1.815575in}}%
\pgfpathlineto{\pgfqpoint{0.675580in}{1.817679in}}%
\pgfpathlineto{\pgfqpoint{0.681750in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{0.685410in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{0.686749in}{1.816488in}}%
\pgfpathlineto{\pgfqpoint{0.686019in}{1.813855in}}%
\pgfpathlineto{\pgfqpoint{0.683538in}{1.810323in}}%
\pgfpathlineto{\pgfqpoint{0.679679in}{1.806074in}}%
\pgfpathlineto{\pgfqpoint{0.674861in}{1.801314in}}%
\pgfpathlineto{\pgfqpoint{0.669547in}{1.796277in}}%
\pgfpathlineto{\pgfqpoint{0.664222in}{1.791210in}}%
\pgfpathlineto{\pgfqpoint{0.659384in}{1.786371in}}%
\pgfpathlineto{\pgfqpoint{0.655524in}{1.782018in}}%
\pgfpathlineto{\pgfqpoint{0.653106in}{1.778401in}}%
\pgfpathlineto{\pgfqpoint{0.652552in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{0.654215in}{1.774258in}}%
\pgfpathlineto{\pgfqpoint{0.658369in}{1.774086in}}%
\pgfpathlineto{\pgfqpoint{0.665188in}{1.775341in}}%
\pgfpathlineto{\pgfqpoint{0.674745in}{1.778077in}}%
\pgfpathlineto{\pgfqpoint{0.687003in}{1.782291in}}%
\pgfpathlineto{\pgfqpoint{0.701820in}{1.787922in}}%
\pgfpathlineto{\pgfqpoint{0.718961in}{1.794859in}}%
\pgfpathlineto{\pgfqpoint{0.738105in}{1.802943in}}%
\pgfpathlineto{\pgfqpoint{0.758869in}{1.811978in}}%
\pgfpathlineto{\pgfqpoint{0.780826in}{1.821741in}}%
\pgfpathlineto{\pgfqpoint{0.803524in}{1.831993in}}%
\pgfpathlineto{\pgfqpoint{0.826509in}{1.842489in}}%
\pgfpathlineto{\pgfqpoint{0.849339in}{1.852988in}}%
\pgfpathlineto{\pgfqpoint{0.871603in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{0.892929in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{0.912994in}{1.882322in}}%
\pgfpathlineto{\pgfqpoint{0.931526in}{1.890764in}}%
\pgfpathlineto{\pgfqpoint{0.948309in}{1.898297in}}%
\pgfpathlineto{\pgfqpoint{0.963181in}{1.904819in}}%
\pgfpathlineto{\pgfqpoint{0.976032in}{1.910258in}}%
\pgfpathlineto{\pgfqpoint{0.986802in}{1.914567in}}%
\pgfpathlineto{\pgfqpoint{0.995475in}{1.917724in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{1.006674in}{1.920615in}}%
\pgfpathlineto{\pgfqpoint{1.009363in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{1.010274in}{1.919203in}}%
\pgfpathlineto{\pgfqpoint{1.009563in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{1.914053in}}%
\pgfpathlineto{\pgfqpoint{1.004008in}{1.910318in}}%
\pgfpathlineto{\pgfqpoint{0.999575in}{1.905962in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.901107in}}%
\pgfpathlineto{\pgfqpoint{0.988494in}{1.895881in}}%
\pgfpathlineto{\pgfqpoint{0.982294in}{1.890411in}}%
\pgfpathlineto{\pgfqpoint{0.975939in}{1.884820in}}%
\pgfpathlineto{\pgfqpoint{0.969628in}{1.879226in}}%
\pgfpathlineto{\pgfqpoint{0.963534in}{1.873732in}}%
\pgfpathlineto{\pgfqpoint{0.957805in}{1.868428in}}%
\pgfpathlineto{\pgfqpoint{0.952559in}{1.863387in}}%
\pgfpathlineto{\pgfqpoint{0.947875in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{0.943801in}{1.854279in}}%
\pgfpathlineto{\pgfqpoint{0.940347in}{1.850254in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{0.935182in}{1.843216in}}%
\pgfpathlineto{\pgfqpoint{0.933343in}{1.840133in}}%
\pgfpathlineto{\pgfqpoint{0.931881in}{1.837270in}}%
\pgfpathlineto{\pgfqpoint{0.930691in}{1.834565in}}%
\pgfpathlineto{\pgfqpoint{0.929662in}{1.831951in}}%
\pgfpathlineto{\pgfqpoint{0.928686in}{1.829362in}}%
\pgfpathlineto{\pgfqpoint{0.927665in}{1.826737in}}%
\pgfpathlineto{\pgfqpoint{0.926512in}{1.824021in}}%
\pgfpathlineto{\pgfqpoint{0.925160in}{1.821172in}}%
\pgfpathlineto{\pgfqpoint{0.923567in}{1.818160in}}%
\pgfpathlineto{\pgfqpoint{0.921711in}{1.814972in}}%
\pgfpathlineto{\pgfqpoint{0.919601in}{1.811610in}}%
\pgfpathlineto{\pgfqpoint{0.917271in}{1.808094in}}%
\pgfpathlineto{\pgfqpoint{0.914778in}{1.804461in}}%
\pgfpathlineto{\pgfqpoint{0.912208in}{1.800762in}}%
\pgfpathlineto{\pgfqpoint{0.909662in}{1.797065in}}%
\pgfpathlineto{\pgfqpoint{0.907259in}{1.793445in}}%
\pgfpathlineto{\pgfqpoint{0.905129in}{1.789986in}}%
\pgfpathlineto{\pgfqpoint{0.903404in}{1.786779in}}%
\pgfpathlineto{\pgfqpoint{0.902215in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{0.901683in}{1.781460in}}%
\pgfpathlineto{\pgfqpoint{0.901913in}{1.779506in}}%
\pgfpathlineto{\pgfqpoint{0.902986in}{1.778104in}}%
\pgfpathlineto{\pgfqpoint{0.904957in}{1.777296in}}%
\pgfpathlineto{\pgfqpoint{0.907847in}{1.777103in}}%
\pgfpathlineto{\pgfqpoint{0.911643in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{0.916298in}{1.778527in}}%
\pgfpathlineto{\pgfqpoint{0.921728in}{1.780069in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.782074in}}%
\pgfpathlineto{\pgfqpoint{0.934431in}{1.784454in}}%
\pgfpathlineto{\pgfqpoint{0.941398in}{1.787100in}}%
\pgfpathlineto{\pgfqpoint{0.948542in}{1.789893in}}%
\pgfpathlineto{\pgfqpoint{0.955675in}{1.792706in}}%
\pgfpathlineto{\pgfqpoint{0.962607in}{1.795409in}}%
\pgfpathlineto{\pgfqpoint{0.969153in}{1.797875in}}%
\pgfpathlineto{\pgfqpoint{0.975137in}{1.799979in}}%
\pgfpathlineto{\pgfqpoint{0.980402in}{1.801609in}}%
\pgfpathlineto{\pgfqpoint{0.984809in}{1.802665in}}%
\pgfpathlineto{\pgfqpoint{0.988246in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{0.990624in}{1.802732in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{1.799729in}}%
\pgfpathlineto{\pgfqpoint{0.991009in}{1.797027in}}%
\pgfpathlineto{\pgfqpoint{0.988909in}{1.793544in}}%
\pgfpathlineto{\pgfqpoint{0.985787in}{1.789322in}}%
\pgfpathlineto{\pgfqpoint{0.981745in}{1.784427in}}%
\pgfpathlineto{\pgfqpoint{0.976913in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{0.971450in}{1.772985in}}%
\pgfpathlineto{\pgfqpoint{0.965536in}{1.766672in}}%
\pgfpathlineto{\pgfqpoint{0.959371in}{1.760144in}}%
\pgfpathlineto{\pgfqpoint{0.953165in}{1.753555in}}%
\pgfpathlineto{\pgfqpoint{0.947138in}{1.747061in}}%
\pgfpathlineto{\pgfqpoint{0.941506in}{1.740822in}}%
\pgfpathlineto{\pgfqpoint{0.936477in}{1.734991in}}%
\pgfpathlineto{\pgfqpoint{0.932242in}{1.729713in}}%
\pgfpathlineto{\pgfqpoint{0.928968in}{1.725117in}}%
\pgfpathlineto{\pgfqpoint{0.926791in}{1.721308in}}%
\pgfpathlineto{\pgfqpoint{0.925810in}{1.718368in}}%
\pgfpathlineto{\pgfqpoint{0.926084in}{1.716349in}}%
\pgfpathlineto{\pgfqpoint{0.927631in}{1.715274in}}%
\pgfpathlineto{\pgfqpoint{0.930425in}{1.715132in}}%
\pgfpathlineto{\pgfqpoint{0.934403in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{0.939466in}{1.717466in}}%
\pgfpathlineto{\pgfqpoint{0.945485in}{1.719787in}}%
\pgfpathlineto{\pgfqpoint{0.952311in}{1.722742in}}%
\pgfpathlineto{\pgfqpoint{0.959777in}{1.726211in}}%
\pgfpathlineto{\pgfqpoint{0.967713in}{1.730068in}}%
\pgfpathlineto{\pgfqpoint{0.975948in}{1.734186in}}%
\pgfpathlineto{\pgfqpoint{0.984318in}{1.738443in}}%
\pgfpathlineto{\pgfqpoint{0.992675in}{1.742726in}}%
\pgfpathlineto{\pgfqpoint{1.000888in}{1.746934in}}%
\pgfpathlineto{\pgfqpoint{1.008851in}{1.750983in}}%
\pgfpathlineto{\pgfqpoint{1.016480in}{1.754807in}}%
\pgfpathlineto{\pgfqpoint{1.023718in}{1.758360in}}%
\pgfpathlineto{\pgfqpoint{1.030536in}{1.761616in}}%
\pgfpathlineto{\pgfqpoint{1.036930in}{1.764568in}}%
\pgfpathlineto{\pgfqpoint{1.042916in}{1.767228in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.769623in}}%
\pgfpathlineto{\pgfqpoint{1.053846in}{1.771796in}}%
\pgfpathlineto{\pgfqpoint{1.058914in}{1.773799in}}%
\pgfpathlineto{\pgfqpoint{1.063819in}{1.775693in}}%
\pgfpathlineto{\pgfqpoint{1.068643in}{1.777542in}}%
\pgfpathlineto{\pgfqpoint{1.073464in}{1.779408in}}%
\pgfpathlineto{\pgfqpoint{1.078355in}{1.781350in}}%
\pgfpathlineto{\pgfqpoint{1.083378in}{1.783417in}}%
\pgfpathlineto{\pgfqpoint{1.088576in}{1.785647in}}%
\pgfpathlineto{\pgfqpoint{1.093975in}{1.788061in}}%
\pgfpathlineto{\pgfqpoint{1.099578in}{1.790663in}}%
\pgfpathlineto{\pgfqpoint{1.105365in}{1.793440in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{1.117290in}{1.799354in}}%
\pgfpathlineto{\pgfqpoint{1.123273in}{1.802367in}}%
\pgfpathlineto{\pgfqpoint{1.129134in}{1.805306in}}%
\pgfpathlineto{\pgfqpoint{1.134755in}{1.808071in}}%
\pgfpathlineto{\pgfqpoint{1.140007in}{1.810553in}}%
\pgfpathlineto{\pgfqpoint{1.144755in}{1.812638in}}%
\pgfpathlineto{\pgfqpoint{1.148867in}{1.814211in}}%
\pgfpathlineto{\pgfqpoint{1.152215in}{1.815159in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{1.815377in}}%
\pgfpathlineto{\pgfqpoint{1.156154in}{1.814769in}}%
\pgfpathlineto{\pgfqpoint{1.156554in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{1.155812in}{1.810763in}}%
\pgfpathlineto{\pgfqpoint{1.153887in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{1.150766in}{1.802715in}}%
\pgfpathlineto{\pgfqpoint{1.146465in}{1.797140in}}%
\pgfpathlineto{\pgfqpoint{1.141035in}{1.790565in}}%
\pgfpathlineto{\pgfqpoint{1.134561in}{1.783056in}}%
\pgfpathlineto{\pgfqpoint{1.127166in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{1.119009in}{1.765658in}}%
\pgfpathlineto{\pgfqpoint{1.110286in}{1.756064in}}%
\pgfpathlineto{\pgfqpoint{1.101230in}{1.746126in}}%
\pgfpathlineto{\pgfqpoint{1.092104in}{1.736073in}}%
\pgfpathlineto{\pgfqpoint{1.083195in}{1.726155in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.716646in}}%
\pgfpathlineto{\pgfqpoint{1.067264in}{1.707826in}}%
\pgfpathlineto{\pgfqpoint{1.060864in}{1.699975in}}%
\pgfpathlineto{\pgfqpoint{1.055901in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{1.052635in}{1.688232in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.684787in}}%
\pgfpathlineto{\pgfqpoint{1.051993in}{1.683185in}}%
\pgfpathlineto{\pgfqpoint{1.054863in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{1.059909in}{1.685840in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{1.690096in}}%
\pgfpathlineto{\pgfqpoint{1.076222in}{1.696193in}}%
\pgfpathlineto{\pgfqpoint{1.087164in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.099645in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{1.113368in}{1.723649in}}%
\pgfpathlineto{\pgfqpoint{1.128007in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{1.143222in}{1.746973in}}%
\pgfpathlineto{\pgfqpoint{1.158669in}{1.759235in}}%
\pgfpathlineto{\pgfqpoint{1.174017in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{1.188957in}{1.783441in}}%
\pgfpathlineto{\pgfqpoint{1.203206in}{1.794830in}}%
\pgfpathlineto{\pgfqpoint{1.216518in}{1.805417in}}%
\pgfpathlineto{\pgfqpoint{1.228684in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{1.239535in}{1.823402in}}%
\pgfpathlineto{\pgfqpoint{1.248937in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{1.256796in}{1.836169in}}%
\pgfpathlineto{\pgfqpoint{1.263050in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{1.267672in}{1.843020in}}%
\pgfpathlineto{\pgfqpoint{1.270664in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.272054in}{1.843737in}}%
\pgfpathlineto{\pgfqpoint{1.271897in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{1.270273in}{1.838528in}}%
\pgfpathlineto{\pgfqpoint{1.267282in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{1.263048in}{1.827981in}}%
\pgfpathlineto{\pgfqpoint{1.257709in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{1.251423in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{1.244358in}{1.804249in}}%
\pgfpathlineto{\pgfqpoint{1.236695in}{1.794841in}}%
\pgfpathlineto{\pgfqpoint{1.228616in}{1.784970in}}%
\pgfpathlineto{\pgfqpoint{1.220306in}{1.774815in}}%
\pgfpathlineto{\pgfqpoint{1.211942in}{1.764551in}}%
\pgfpathlineto{\pgfqpoint{1.203690in}{1.754341in}}%
\pgfpathlineto{\pgfqpoint{1.195699in}{1.744336in}}%
\pgfpathlineto{\pgfqpoint{1.188096in}{1.734663in}}%
\pgfpathlineto{\pgfqpoint{1.180978in}{1.725427in}}%
\pgfpathlineto{\pgfqpoint{1.174416in}{1.716700in}}%
\pgfpathlineto{\pgfqpoint{1.168446in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{1.163075in}{1.700917in}}%
\pgfpathlineto{\pgfqpoint{1.158280in}{1.693854in}}%
\pgfpathlineto{\pgfqpoint{1.154011in}{1.687291in}}%
\pgfpathlineto{\pgfqpoint{1.150198in}{1.681162in}}%
\pgfpathlineto{\pgfqpoint{1.146755in}{1.675382in}}%
\pgfpathlineto{\pgfqpoint{1.143586in}{1.669856in}}%
\pgfpathlineto{\pgfqpoint{1.140592in}{1.664484in}}%
\pgfpathlineto{\pgfqpoint{1.137680in}{1.659171in}}%
\pgfpathlineto{\pgfqpoint{1.134766in}{1.653829in}}%
\pgfpathlineto{\pgfqpoint{1.131781in}{1.648388in}}%
\pgfpathlineto{\pgfqpoint{1.128678in}{1.642796in}}%
\pgfpathlineto{\pgfqpoint{1.125433in}{1.637028in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{1.631087in}}%
\pgfpathlineto{\pgfqpoint{1.118563in}{1.625004in}}%
\pgfpathlineto{\pgfqpoint{1.115031in}{1.618844in}}%
\pgfpathlineto{\pgfqpoint{1.111544in}{1.612700in}}%
\pgfpathlineto{\pgfqpoint{1.108215in}{1.606695in}}%
\pgfpathlineto{\pgfqpoint{1.105181in}{1.600975in}}%
\pgfpathlineto{\pgfqpoint{1.102591in}{1.595704in}}%
\pgfpathlineto{\pgfqpoint{1.100607in}{1.591059in}}%
\pgfpathlineto{\pgfqpoint{1.099388in}{1.587219in}}%
\pgfpathlineto{\pgfqpoint{1.099088in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{1.099843in}{1.582634in}}%
\pgfpathlineto{\pgfqpoint{1.101765in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{1.104932in}{1.583086in}}%
\pgfpathlineto{\pgfqpoint{1.109381in}{1.585413in}}%
\pgfpathlineto{\pgfqpoint{1.115105in}{1.589164in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{1.130118in}{1.600704in}}%
\pgfpathlineto{\pgfqpoint{1.139164in}{1.608246in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.616728in}}%
\pgfpathlineto{\pgfqpoint{1.159431in}{1.625921in}}%
\pgfpathlineto{\pgfqpoint{1.170204in}{1.635568in}}%
\pgfpathlineto{\pgfqpoint{1.181076in}{1.645392in}}%
\pgfpathlineto{\pgfqpoint{1.191792in}{1.655108in}}%
\pgfpathlineto{\pgfqpoint{1.202103in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{1.211770in}{1.673090in}}%
\pgfpathlineto{\pgfqpoint{1.220572in}{1.680823in}}%
\pgfpathlineto{\pgfqpoint{1.228311in}{1.687397in}}%
\pgfpathlineto{\pgfqpoint{1.234815in}{1.692603in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{1.696265in}}%
\pgfpathlineto{\pgfqpoint{1.243573in}{1.698236in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{1.698408in}}%
\pgfpathlineto{\pgfqpoint{1.246074in}{1.696708in}}%
\pgfpathlineto{\pgfqpoint{1.244878in}{1.693101in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{1.687595in}}%
\pgfpathlineto{\pgfqpoint{1.237700in}{1.680237in}}%
\pgfpathlineto{\pgfqpoint{1.231868in}{1.671122in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{1.660390in}}%
\pgfpathlineto{\pgfqpoint{1.216392in}{1.648234in}}%
\pgfpathlineto{\pgfqpoint{1.207135in}{1.634892in}}%
\pgfpathlineto{\pgfqpoint{1.197189in}{1.620656in}}%
\pgfpathlineto{\pgfqpoint{1.186844in}{1.605861in}}%
\pgfpathlineto{\pgfqpoint{1.176419in}{1.590884in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{1.156705in}{1.562035in}}%
\pgfpathlineto{\pgfqpoint{1.148120in}{1.549020in}}%
\pgfpathlineto{\pgfqpoint{1.140834in}{1.537505in}}%
\pgfpathlineto{\pgfqpoint{1.135151in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.131322in}{1.520442in}}%
\pgfpathlineto{\pgfqpoint{1.129541in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{1.513142in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.513510in}}%
\pgfpathlineto{\pgfqpoint{1.137256in}{1.516549in}}%
\pgfpathlineto{\pgfqpoint{1.144031in}{1.522128in}}%
\pgfpathlineto{\pgfqpoint{1.152640in}{1.530025in}}%
\pgfpathlineto{\pgfqpoint{1.162821in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{1.174268in}{1.551502in}}%
\pgfpathlineto{\pgfqpoint{1.186642in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{1.199590in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{1.212759in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{1.225809in}{1.605834in}}%
\pgfpathlineto{\pgfqpoint{1.238424in}{1.619306in}}%
\pgfpathlineto{\pgfqpoint{1.250321in}{1.631954in}}%
\pgfpathlineto{\pgfqpoint{1.261252in}{1.643456in}}%
\pgfpathlineto{\pgfqpoint{1.271012in}{1.653534in}}%
\pgfpathlineto{\pgfqpoint{1.279433in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{1.286388in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{1.291787in}{1.673189in}}%
\pgfpathlineto{\pgfqpoint{1.295579in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.676250in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{1.674628in}}%
\pgfpathlineto{\pgfqpoint{1.297257in}{1.670937in}}%
\pgfpathlineto{\pgfqpoint{1.294722in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{1.290777in}{1.657673in}}%
\pgfpathlineto{\pgfqpoint{1.285546in}{1.648353in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.637467in}}%
\pgfpathlineto{\pgfqpoint{1.271839in}{1.625228in}}%
\pgfpathlineto{\pgfqpoint{1.263722in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{1.255033in}{1.597678in}}%
\pgfpathlineto{\pgfqpoint{1.245988in}{1.582917in}}%
\pgfpathlineto{\pgfqpoint{1.236811in}{1.567889in}}%
\pgfpathlineto{\pgfqpoint{1.227725in}{1.552893in}}%
\pgfpathlineto{\pgfqpoint{1.218942in}{1.538217in}}%
\pgfpathlineto{\pgfqpoint{1.210657in}{1.524133in}}%
\pgfpathlineto{\pgfqpoint{1.203043in}{1.510880in}}%
\pgfpathlineto{\pgfqpoint{1.196241in}{1.498659in}}%
\pgfpathlineto{\pgfqpoint{1.190352in}{1.487623in}}%
\pgfpathlineto{\pgfqpoint{1.185441in}{1.477870in}}%
\pgfpathlineto{\pgfqpoint{1.181529in}{1.469441in}}%
\pgfpathlineto{\pgfqpoint{1.178594in}{1.462323in}}%
\pgfpathlineto{\pgfqpoint{1.176578in}{1.456444in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{1.451689in}}%
\pgfpathlineto{\pgfqpoint{1.174906in}{1.447899in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{1.175488in}{1.442451in}}%
\pgfpathlineto{\pgfqpoint{1.176245in}{1.440369in}}%
\pgfpathlineto{\pgfqpoint{1.177106in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{1.177930in}{1.436430in}}%
\pgfpathlineto{\pgfqpoint{1.178589in}{1.434188in}}%
\pgfpathlineto{\pgfqpoint{1.178975in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{1.179008in}{1.428390in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{1.424626in}}%
\pgfpathlineto{\pgfqpoint{1.177816in}{1.420211in}}%
\pgfpathlineto{\pgfqpoint{1.176566in}{1.415140in}}%
\pgfpathlineto{\pgfqpoint{1.174909in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{1.172903in}{1.403219in}}%
\pgfpathlineto{\pgfqpoint{1.170628in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{1.168186in}{1.389616in}}%
\pgfpathlineto{\pgfqpoint{1.165697in}{1.382565in}}%
\pgfpathlineto{\pgfqpoint{1.163292in}{1.375598in}}%
\pgfpathlineto{\pgfqpoint{1.161109in}{1.368923in}}%
\pgfpathlineto{\pgfqpoint{1.159287in}{1.362749in}}%
\pgfpathlineto{\pgfqpoint{1.157956in}{1.357277in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{1.352694in}}%
\pgfpathlineto{\pgfqpoint{1.157231in}{1.349160in}}%
\pgfpathlineto{\pgfqpoint{1.158012in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{1.345700in}}%
\pgfpathlineto{\pgfqpoint{1.162098in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{1.165402in}{1.347376in}}%
\pgfpathlineto{\pgfqpoint{1.169494in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{1.174296in}{1.353901in}}%
\pgfpathlineto{\pgfqpoint{1.179704in}{1.358689in}}%
\pgfpathlineto{\pgfqpoint{1.185594in}{1.364262in}}%
\pgfpathlineto{\pgfqpoint{1.191824in}{1.370409in}}%
\pgfpathlineto{\pgfqpoint{1.198247in}{1.376904in}}%
\pgfpathlineto{\pgfqpoint{1.204710in}{1.383512in}}%
\pgfpathlineto{\pgfqpoint{1.211064in}{1.390001in}}%
\pgfpathlineto{\pgfqpoint{1.217168in}{1.396148in}}%
\pgfpathlineto{\pgfqpoint{1.222897in}{1.401750in}}%
\pgfpathlineto{\pgfqpoint{1.228140in}{1.406628in}}%
\pgfpathlineto{\pgfqpoint{1.232809in}{1.410633in}}%
\pgfpathlineto{\pgfqpoint{1.236838in}{1.413651in}}%
\pgfpathlineto{\pgfqpoint{1.240185in}{1.415604in}}%
\pgfpathlineto{\pgfqpoint{1.242833in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{1.244791in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{1.246790in}{1.412610in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.409463in}}%
\pgfpathlineto{\pgfqpoint{1.246717in}{1.405604in}}%
\pgfpathlineto{\pgfqpoint{1.246155in}{1.401214in}}%
\pgfpathlineto{\pgfqpoint{1.245408in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{1.244610in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{1.243900in}{1.386955in}}%
\pgfpathlineto{\pgfqpoint{1.243413in}{1.382589in}}%
\pgfpathlineto{\pgfqpoint{1.243277in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.243608in}{1.375742in}}%
\pgfpathlineto{\pgfqpoint{1.244501in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.248240in}{1.372684in}}%
\pgfpathlineto{\pgfqpoint{1.251149in}{1.373980in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{1.258979in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{1.384679in}}%
\pgfpathlineto{\pgfqpoint{1.269078in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{1.274735in}{1.396324in}}%
\pgfpathlineto{\pgfqpoint{1.280633in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.286639in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{1.292617in}{1.416709in}}%
\pgfpathlineto{\pgfqpoint{1.298435in}{1.423363in}}%
\pgfpathlineto{\pgfqpoint{1.303969in}{1.429571in}}%
\pgfpathlineto{\pgfqpoint{1.309109in}{1.435135in}}%
\pgfpathlineto{\pgfqpoint{1.313762in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{1.317854in}{1.443670in}}%
\pgfpathlineto{\pgfqpoint{1.321334in}{1.446402in}}%
\pgfpathlineto{\pgfqpoint{1.324176in}{1.448016in}}%
\pgfpathlineto{\pgfqpoint{1.326378in}{1.448496in}}%
\pgfpathlineto{\pgfqpoint{1.327962in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{1.328979in}{1.446225in}}%
\pgfpathlineto{\pgfqpoint{1.329503in}{1.443673in}}%
\pgfpathlineto{\pgfqpoint{1.329630in}{1.440386in}}%
\pgfpathlineto{\pgfqpoint{1.329480in}{1.436574in}}%
\pgfpathlineto{\pgfqpoint{1.329190in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.328911in}{1.428387in}}%
\pgfpathlineto{\pgfqpoint{1.328805in}{1.424588in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{1.329770in}{1.419118in}}%
\pgfpathlineto{\pgfqpoint{1.331157in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{1.418465in}}%
\pgfpathlineto{\pgfqpoint{1.336405in}{1.420583in}}%
\pgfpathlineto{\pgfqpoint{1.340459in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{1.345538in}{1.430550in}}%
\pgfpathlineto{\pgfqpoint{1.351648in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{1.358754in}{1.448501in}}%
\pgfpathlineto{\pgfqpoint{1.366784in}{1.460317in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{1.385150in}{1.488695in}}%
\pgfpathlineto{\pgfqpoint{1.395183in}{1.504702in}}%
\pgfpathlineto{\pgfqpoint{1.405546in}{1.521482in}}%
\pgfpathlineto{\pgfqpoint{1.416052in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{1.426507in}{1.555899in}}%
\pgfpathlineto{\pgfqpoint{1.436727in}{1.572798in}}%
\pgfpathlineto{\pgfqpoint{1.446538in}{1.589020in}}%
\pgfpathlineto{\pgfqpoint{1.455778in}{1.604241in}}%
\pgfpathlineto{\pgfqpoint{1.464309in}{1.618167in}}%
\pgfpathlineto{\pgfqpoint{1.472011in}{1.630544in}}%
\pgfpathlineto{\pgfqpoint{1.478785in}{1.641156in}}%
\pgfpathlineto{\pgfqpoint{1.484554in}{1.649829in}}%
\pgfpathlineto{\pgfqpoint{1.489264in}{1.656428in}}%
\pgfpathlineto{\pgfqpoint{1.492879in}{1.660856in}}%
\pgfpathlineto{\pgfqpoint{1.495384in}{1.663059in}}%
\pgfpathlineto{\pgfqpoint{1.496783in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.497098in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{1.496369in}{1.656309in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{1.492029in}{1.641345in}}%
\pgfpathlineto{\pgfqpoint{1.488589in}{1.631128in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{1.479730in}{1.606296in}}%
\pgfpathlineto{\pgfqpoint{1.474587in}{1.592229in}}%
\pgfpathlineto{\pgfqpoint{1.469174in}{1.577483in}}%
\pgfpathlineto{\pgfqpoint{1.463661in}{1.562410in}}%
\pgfpathlineto{\pgfqpoint{1.458222in}{1.547381in}}%
\pgfpathlineto{\pgfqpoint{1.453033in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{1.448261in}{1.518949in}}%
\pgfpathlineto{\pgfqpoint{1.444061in}{1.506260in}}%
\pgfpathlineto{\pgfqpoint{1.440569in}{1.495012in}}%
\pgfpathlineto{\pgfqpoint{1.437894in}{1.485461in}}%
\pgfpathlineto{\pgfqpoint{1.436113in}{1.477798in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{1.472139in}}%
\pgfpathlineto{\pgfqpoint{1.435363in}{1.468517in}}%
\pgfpathlineto{\pgfqpoint{1.436368in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{1.438214in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{1.440803in}{1.469034in}}%
\pgfpathlineto{\pgfqpoint{1.444013in}{1.472357in}}%
\pgfpathlineto{\pgfqpoint{1.447701in}{1.476792in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.482004in}}%
\pgfpathlineto{\pgfqpoint{1.455892in}{1.487643in}}%
\pgfpathlineto{\pgfqpoint{1.460079in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.464126in}{1.498796in}}%
\pgfpathlineto{\pgfqpoint{1.467895in}{1.503647in}}%
\pgfpathlineto{\pgfqpoint{1.471263in}{1.507619in}}%
\pgfpathlineto{\pgfqpoint{1.474128in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{1.476408in}{1.511966in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{1.478993in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{1.479247in}{1.507137in}}%
\pgfpathlineto{\pgfqpoint{1.478813in}{1.502235in}}%
\pgfpathlineto{\pgfqpoint{1.477724in}{1.495736in}}%
\pgfpathlineto{\pgfqpoint{1.476038in}{1.487754in}}%
\pgfpathlineto{\pgfqpoint{1.473833in}{1.478463in}}%
\pgfpathlineto{\pgfqpoint{1.471212in}{1.468091in}}%
\pgfpathlineto{\pgfqpoint{1.468297in}{1.456920in}}%
\pgfpathlineto{\pgfqpoint{1.465228in}{1.445282in}}%
\pgfpathlineto{\pgfqpoint{1.462161in}{1.433553in}}%
\pgfpathlineto{\pgfqpoint{1.459262in}{1.422140in}}%
\pgfpathlineto{\pgfqpoint{1.456703in}{1.411470in}}%
\pgfpathlineto{\pgfqpoint{1.454655in}{1.401976in}}%
\pgfpathlineto{\pgfqpoint{1.453279in}{1.394078in}}%
\pgfpathlineto{\pgfqpoint{1.452722in}{1.388160in}}%
\pgfpathlineto{\pgfqpoint{1.453105in}{1.384559in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{1.457028in}{1.385275in}}%
\pgfpathlineto{\pgfqpoint{1.460641in}{1.389851in}}%
\pgfpathlineto{\pgfqpoint{1.465337in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{1.471052in}{1.407328in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.419879in}}%
\pgfpathlineto{\pgfqpoint{1.485106in}{1.434589in}}%
\pgfpathlineto{\pgfqpoint{1.493154in}{1.451075in}}%
\pgfpathlineto{\pgfqpoint{1.501656in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{1.510427in}{1.487612in}}%
\pgfpathlineto{\pgfqpoint{1.519282in}{1.506718in}}%
\pgfpathlineto{\pgfqpoint{1.528038in}{1.525748in}}%
\pgfpathlineto{\pgfqpoint{1.536527in}{1.544246in}}%
\pgfpathlineto{\pgfqpoint{1.544594in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{1.552100in}{1.577998in}}%
\pgfpathlineto{\pgfqpoint{1.558927in}{1.592529in}}%
\pgfpathlineto{\pgfqpoint{1.564979in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{1.570174in}{1.615447in}}%
\pgfpathlineto{\pgfqpoint{1.574454in}{1.623390in}}%
\pgfpathlineto{\pgfqpoint{1.577772in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{1.580102in}{1.631464in}}%
\pgfpathlineto{\pgfqpoint{1.581428in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{1.628534in}}%
\pgfpathlineto{\pgfqpoint{1.581081in}{1.622859in}}%
\pgfpathlineto{\pgfqpoint{1.579445in}{1.614405in}}%
\pgfpathlineto{\pgfqpoint{1.576881in}{1.603240in}}%
\pgfpathlineto{\pgfqpoint{1.573442in}{1.589474in}}%
\pgfpathlineto{\pgfqpoint{1.569194in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{1.564220in}{1.554806in}}%
\pgfpathlineto{\pgfqpoint{1.558621in}{1.534360in}}%
\pgfpathlineto{\pgfqpoint{1.552512in}{1.512233in}}%
\pgfpathlineto{\pgfqpoint{1.546025in}{1.488787in}}%
\pgfpathlineto{\pgfqpoint{1.539309in}{1.464435in}}%
\pgfpathlineto{\pgfqpoint{1.532522in}{1.439634in}}%
\pgfpathlineto{\pgfqpoint{1.525834in}{1.414879in}}%
\pgfpathlineto{\pgfqpoint{1.519417in}{1.390685in}}%
\pgfpathlineto{\pgfqpoint{1.513442in}{1.367574in}}%
\pgfpathlineto{\pgfqpoint{1.508072in}{1.346052in}}%
\pgfpathlineto{\pgfqpoint{1.503454in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{1.499715in}{1.309609in}}%
\pgfpathlineto{\pgfqpoint{1.496953in}{1.295446in}}%
\pgfpathlineto{\pgfqpoint{1.495236in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{1.494594in}{1.276469in}}%
\pgfpathlineto{\pgfqpoint{1.495024in}{1.271840in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{1.270391in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{1.502194in}{1.276251in}}%
\pgfpathlineto{\pgfqpoint{1.506219in}{1.282955in}}%
\pgfpathlineto{\pgfqpoint{1.510849in}{1.291667in}}%
\pgfpathlineto{\pgfqpoint{1.515938in}{1.301952in}}%
\pgfpathlineto{\pgfqpoint{1.521340in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.526909in}{1.325445in}}%
\pgfpathlineto{\pgfqpoint{1.532511in}{1.337771in}}%
\pgfpathlineto{\pgfqpoint{1.538021in}{1.349939in}}%
\pgfpathlineto{\pgfqpoint{1.543330in}{1.361585in}}%
\pgfpathlineto{\pgfqpoint{1.548348in}{1.372397in}}%
\pgfpathlineto{\pgfqpoint{1.552998in}{1.382112in}}%
\pgfpathlineto{\pgfqpoint{1.557225in}{1.390524in}}%
\pgfpathlineto{\pgfqpoint{1.560991in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.564273in}{1.402879in}}%
\pgfpathlineto{\pgfqpoint{1.567066in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{1.569380in}{1.408883in}}%
\pgfpathlineto{\pgfqpoint{1.571237in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.572674in}{1.408759in}}%
\pgfpathlineto{\pgfqpoint{1.573736in}{1.406665in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.574970in}{1.399276in}}%
\pgfpathlineto{\pgfqpoint{1.575276in}{1.394418in}}%
\pgfpathlineto{\pgfqpoint{1.575472in}{1.389114in}}%
\pgfpathlineto{\pgfqpoint{1.575632in}{1.383625in}}%
\pgfpathlineto{\pgfqpoint{1.575831in}{1.378217in}}%
\pgfpathlineto{\pgfqpoint{1.576139in}{1.373147in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{1.577333in}{1.364961in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{1.362237in}}%
\pgfpathlineto{\pgfqpoint{1.579608in}{1.360620in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{1.583152in}{1.360980in}}%
\pgfpathlineto{\pgfqpoint{1.585394in}{1.362955in}}%
\pgfpathlineto{\pgfqpoint{1.587917in}{1.366031in}}%
\pgfpathlineto{\pgfqpoint{1.590678in}{1.370068in}}%
\pgfpathlineto{\pgfqpoint{1.593626in}{1.374879in}}%
\pgfpathlineto{\pgfqpoint{1.596696in}{1.380239in}}%
\pgfpathlineto{\pgfqpoint{1.599823in}{1.385888in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{1.391549in}}%
\pgfpathlineto{\pgfqpoint{1.605950in}{1.396927in}}%
\pgfpathlineto{\pgfqpoint{1.608805in}{1.401729in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{1.405665in}}%
\pgfpathlineto{\pgfqpoint{1.613753in}{1.408457in}}%
\pgfpathlineto{\pgfqpoint{1.615724in}{1.409846in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{1.409597in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.619046in}{1.403394in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{1.617891in}{1.377744in}}%
\pgfpathlineto{\pgfqpoint{1.616472in}{1.364554in}}%
\pgfpathlineto{\pgfqpoint{1.614558in}{1.349056in}}%
\pgfpathlineto{\pgfqpoint{1.612178in}{1.331330in}}%
\pgfpathlineto{\pgfqpoint{1.609374in}{1.311509in}}%
\pgfpathlineto{\pgfqpoint{1.606198in}{1.289783in}}%
\pgfpathlineto{\pgfqpoint{1.602716in}{1.266398in}}%
\pgfpathlineto{\pgfqpoint{1.599003in}{1.241657in}}%
\pgfpathlineto{\pgfqpoint{1.595147in}{1.215918in}}%
\pgfpathlineto{\pgfqpoint{1.591242in}{1.189591in}}%
\pgfpathlineto{\pgfqpoint{1.587390in}{1.163125in}}%
\pgfpathlineto{\pgfqpoint{1.583696in}{1.137002in}}%
\pgfpathlineto{\pgfqpoint{1.580268in}{1.111722in}}%
\pgfpathlineto{\pgfqpoint{1.577207in}{1.087783in}}%
\pgfpathlineto{\pgfqpoint{1.574610in}{1.065664in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{1.571131in}{1.028594in}}%
\pgfpathlineto{\pgfqpoint{1.570369in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.570306in}{1.003229in}}%
\pgfpathlineto{\pgfqpoint{1.570948in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{1.576861in}{0.991086in}}%
\pgfpathlineto{\pgfqpoint{1.579975in}{0.995366in}}%
\pgfpathlineto{\pgfqpoint{1.583530in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{1.587431in}{1.010422in}}%
\pgfpathlineto{\pgfqpoint{1.591579in}{1.020307in}}%
\pgfpathlineto{\pgfqpoint{1.595872in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{1.600215in}{1.042381in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{1.608694in}{1.064388in}}%
\pgfpathlineto{\pgfqpoint{1.612676in}{1.074299in}}%
\pgfpathlineto{\pgfqpoint{1.616401in}{1.083002in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{1.090206in}}%
\pgfpathlineto{\pgfqpoint{1.622910in}{1.095684in}}%
\pgfpathlineto{\pgfqpoint{1.625637in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{1.627998in}{1.100873in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{1.632976in}{1.093768in}}%
\pgfpathlineto{\pgfqpoint{1.634023in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{1.634835in}{1.080278in}}%
\pgfpathlineto{\pgfqpoint{1.635467in}{1.071588in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{1.636447in}{1.052018in}}%
\pgfpathlineto{\pgfqpoint{1.636936in}{1.041956in}}%
\pgfpathlineto{\pgfqpoint{1.637522in}{1.032307in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.639281in}{1.016129in}}%
\pgfpathlineto{\pgfqpoint{1.640588in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{1.642257in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{1.008351in}}%
\pgfpathlineto{\pgfqpoint{1.649828in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{1.653264in}{1.021782in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{1.661455in}{1.047932in}}%
\pgfpathlineto{\pgfqpoint{1.666142in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{1.671159in}{1.085788in}}%
\pgfpathlineto{\pgfqpoint{1.676447in}{1.108416in}}%
\pgfpathlineto{\pgfqpoint{1.681940in}{1.133016in}}%
\pgfpathlineto{\pgfqpoint{1.687570in}{1.159164in}}%
\pgfpathlineto{\pgfqpoint{1.693270in}{1.186420in}}%
\pgfpathlineto{\pgfqpoint{1.698973in}{1.214339in}}%
\pgfpathlineto{\pgfqpoint{1.704621in}{1.242491in}}%
\pgfpathlineto{\pgfqpoint{1.710156in}{1.270473in}}%
\pgfpathlineto{\pgfqpoint{1.715534in}{1.297917in}}%
\pgfpathlineto{\pgfqpoint{1.720713in}{1.324500in}}%
\pgfpathlineto{\pgfqpoint{1.725663in}{1.349948in}}%
\pgfpathlineto{\pgfqpoint{1.730362in}{1.374037in}}%
\pgfpathlineto{\pgfqpoint{1.734793in}{1.396593in}}%
\pgfpathlineto{\pgfqpoint{1.738949in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{1.742827in}{1.436644in}}%
\pgfpathlineto{\pgfqpoint{1.746431in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{1.749769in}{1.469614in}}%
\pgfpathlineto{\pgfqpoint{1.752852in}{1.483453in}}%
\pgfpathlineto{\pgfqpoint{1.755696in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.758317in}{1.506117in}}%
\pgfpathlineto{\pgfqpoint{1.760733in}{1.515117in}}%
\pgfpathlineto{\pgfqpoint{1.762965in}{1.522705in}}%
\pgfpathlineto{\pgfqpoint{1.765031in}{1.529003in}}%
\pgfpathlineto{\pgfqpoint{1.766951in}{1.534136in}}%
\pgfpathlineto{\pgfqpoint{1.768746in}{1.538233in}}%
\pgfpathlineto{\pgfqpoint{1.770431in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{1.772025in}{1.543817in}}%
\pgfpathlineto{\pgfqpoint{1.773543in}{1.545540in}}%
\pgfpathlineto{\pgfqpoint{1.774998in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{1.776401in}{1.547360in}}%
\pgfpathlineto{\pgfqpoint{1.777762in}{1.547623in}}%
\pgfpathlineto{\pgfqpoint{1.779090in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.780388in}{1.547153in}}%
\pgfpathlineto{\pgfqpoint{1.781662in}{1.546490in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.545564in}}%
\pgfpathlineto{\pgfqpoint{1.784144in}{1.544374in}}%
\pgfpathlineto{\pgfqpoint{1.785354in}{1.542908in}}%
\pgfpathlineto{\pgfqpoint{1.786542in}{1.541143in}}%
\pgfpathlineto{\pgfqpoint{1.787708in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{1.788851in}{1.536612in}}%
\pgfpathlineto{\pgfqpoint{1.789969in}{1.533786in}}%
\pgfpathlineto{\pgfqpoint{1.791064in}{1.530554in}}%
\pgfpathlineto{\pgfqpoint{1.792135in}{1.526897in}}%
\pgfpathlineto{\pgfqpoint{1.793183in}{1.522808in}}%
\pgfpathlineto{\pgfqpoint{1.794212in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{1.795224in}{1.513371in}}%
\pgfpathlineto{\pgfqpoint{1.796225in}{1.508077in}}%
\pgfpathlineto{\pgfqpoint{1.797219in}{1.502466in}}%
\pgfpathlineto{\pgfqpoint{1.798212in}{1.496605in}}%
\pgfpathlineto{\pgfqpoint{1.799213in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{1.801263in}{1.478449in}}%
\pgfpathlineto{\pgfqpoint{1.802328in}{1.472576in}}%
\pgfpathlineto{\pgfqpoint{1.803429in}{1.466997in}}%
\pgfpathlineto{\pgfqpoint{1.804572in}{1.461838in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{1.807003in}{1.453254in}}%
\pgfpathlineto{\pgfqpoint{1.808297in}{1.450036in}}%
\pgfpathlineto{\pgfqpoint{1.809645in}{1.447640in}}%
\pgfpathlineto{\pgfqpoint{1.811046in}{1.446117in}}%
\pgfpathlineto{\pgfqpoint{1.812497in}{1.445489in}}%
\pgfpathlineto{\pgfqpoint{1.813993in}{1.445750in}}%
\pgfpathlineto{\pgfqpoint{1.815528in}{1.446858in}}%
\pgfpathlineto{\pgfqpoint{1.817096in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{1.818688in}{1.451313in}}%
\pgfpathlineto{\pgfqpoint{1.820295in}{1.454436in}}%
\pgfpathlineto{\pgfqpoint{1.821910in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{1.823524in}{1.461742in}}%
\pgfpathlineto{\pgfqpoint{1.825128in}{1.465589in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.469325in}}%
\pgfpathlineto{\pgfqpoint{1.828283in}{1.472772in}}%
\pgfpathlineto{\pgfqpoint{1.829823in}{1.475755in}}%
\pgfpathlineto{\pgfqpoint{1.831334in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{1.832813in}{1.479690in}}%
\pgfpathlineto{\pgfqpoint{1.834261in}{1.480368in}}%
\pgfpathlineto{\pgfqpoint{1.835679in}{1.480037in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.478619in}}%
\pgfpathlineto{\pgfqpoint{1.838437in}{1.476065in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.472355in}}%
\pgfpathlineto{\pgfqpoint{1.841120in}{1.467501in}}%
\pgfpathlineto{\pgfqpoint{1.842447in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{1.843774in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{1.845108in}{1.446704in}}%
\pgfpathlineto{\pgfqpoint{1.846453in}{1.438067in}}%
\pgfpathlineto{\pgfqpoint{1.847817in}{1.428844in}}%
\pgfpathlineto{\pgfqpoint{1.849205in}{1.419235in}}%
\pgfpathlineto{\pgfqpoint{1.850620in}{1.409464in}}%
\pgfpathlineto{\pgfqpoint{1.852065in}{1.399771in}}%
\pgfpathlineto{\pgfqpoint{1.853543in}{1.390405in}}%
\pgfpathlineto{\pgfqpoint{1.855053in}{1.381616in}}%
\pgfpathlineto{\pgfqpoint{1.856594in}{1.373647in}}%
\pgfpathlineto{\pgfqpoint{1.858163in}{1.366723in}}%
\pgfpathlineto{\pgfqpoint{1.859755in}{1.361041in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{1.862983in}{1.354015in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{1.866226in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{1.867835in}{1.355339in}}%
\pgfpathlineto{\pgfqpoint{1.869426in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{1.870994in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{1.872535in}{1.369705in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{1.875525in}{1.384282in}}%
\pgfpathlineto{\pgfqpoint{1.876976in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{1.878399in}{1.400543in}}%
\pgfpathlineto{\pgfqpoint{1.879799in}{1.408623in}}%
\pgfpathlineto{\pgfqpoint{1.881182in}{1.416313in}}%
\pgfpathlineto{\pgfqpoint{1.882556in}{1.423362in}}%
\pgfpathlineto{\pgfqpoint{1.883928in}{1.429542in}}%
\pgfpathlineto{\pgfqpoint{1.885307in}{1.434648in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.438506in}}%
\pgfpathlineto{\pgfqpoint{1.888127in}{1.440973in}}%
\pgfpathlineto{\pgfqpoint{1.889586in}{1.441938in}}%
\pgfpathlineto{\pgfqpoint{1.891092in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.892651in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{1.894273in}{1.435220in}}%
\pgfpathlineto{\pgfqpoint{1.895963in}{1.429744in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{1.422716in}}%
\pgfpathlineto{\pgfqpoint{1.899570in}{1.414225in}}%
\pgfpathlineto{\pgfqpoint{1.901492in}{1.404388in}}%
\pgfpathlineto{\pgfqpoint{1.903495in}{1.393351in}}%
\pgfpathlineto{\pgfqpoint{1.905576in}{1.381284in}}%
\pgfpathlineto{\pgfqpoint{1.907731in}{1.368380in}}%
\pgfpathlineto{\pgfqpoint{1.909955in}{1.354849in}}%
\pgfpathlineto{\pgfqpoint{1.912241in}{1.340909in}}%
\pgfpathlineto{\pgfqpoint{1.914578in}{1.326788in}}%
\pgfpathlineto{\pgfqpoint{1.916957in}{1.312711in}}%
\pgfpathlineto{\pgfqpoint{1.919366in}{1.298893in}}%
\pgfpathlineto{\pgfqpoint{1.921793in}{1.285535in}}%
\pgfpathlineto{\pgfqpoint{1.924227in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{1.926654in}{1.260884in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{1.249857in}}%
\pgfpathlineto{\pgfqpoint{1.931454in}{1.239812in}}%
\pgfpathlineto{\pgfqpoint{1.933810in}{1.230789in}}%
\pgfpathlineto{\pgfqpoint{1.936130in}{1.222790in}}%
\pgfpathlineto{\pgfqpoint{1.938411in}{1.215778in}}%
\pgfpathlineto{\pgfqpoint{1.940653in}{1.209684in}}%
\pgfpathlineto{\pgfqpoint{1.942859in}{1.204411in}}%
\pgfpathlineto{\pgfqpoint{1.945033in}{1.199836in}}%
\pgfpathlineto{\pgfqpoint{1.947182in}{1.195827in}}%
\pgfpathlineto{\pgfqpoint{1.949313in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{1.951435in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.953557in}{1.185764in}}%
\pgfpathlineto{\pgfqpoint{1.955688in}{1.182617in}}%
\pgfpathlineto{\pgfqpoint{1.957835in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.960006in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{1.962204in}{1.172397in}}%
\pgfpathlineto{\pgfqpoint{1.964433in}{1.168568in}}%
\pgfpathlineto{\pgfqpoint{1.966693in}{1.164526in}}%
\pgfpathlineto{\pgfqpoint{1.968980in}{1.160320in}}%
\pgfpathlineto{\pgfqpoint{1.971287in}{1.156032in}}%
\pgfpathlineto{\pgfqpoint{1.973606in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{1.975922in}{1.147683in}}%
\pgfpathlineto{\pgfqpoint{1.978222in}{1.143925in}}%
\pgfpathlineto{\pgfqpoint{1.980486in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.982693in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{1.984823in}{1.136468in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.988761in}{1.136539in}}%
\pgfpathlineto{\pgfqpoint{1.990527in}{1.138587in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.993559in}{1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.994800in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.995846in}{1.162401in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{1.997358in}{1.183698in}}%
\pgfpathlineto{\pgfqpoint{1.997836in}{1.196383in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{1.998309in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{1.998346in}{1.240346in}}%
\pgfpathlineto{\pgfqpoint{1.998284in}{1.256196in}}%
\pgfpathlineto{\pgfqpoint{1.998153in}{1.272224in}}%
\pgfpathlineto{\pgfqpoint{1.997981in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{1.997800in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{1.997639in}{1.318887in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{1.333206in}}%
\pgfpathlineto{\pgfqpoint{1.997495in}{1.346580in}}%
\pgfpathlineto{\pgfqpoint{1.997563in}{1.358853in}}%
\pgfpathlineto{\pgfqpoint{1.997754in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{1.998087in}{1.379623in}}%
\pgfpathlineto{\pgfqpoint{1.998577in}{1.387961in}}%
\pgfpathlineto{\pgfqpoint{1.999233in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{2.000063in}{1.400388in}}%
\pgfpathlineto{\pgfqpoint{2.001069in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{2.002250in}{1.407290in}}%
\pgfpathlineto{\pgfqpoint{2.003601in}{1.408829in}}%
\pgfpathlineto{\pgfqpoint{2.005110in}{1.409231in}}%
\pgfpathlineto{\pgfqpoint{2.006765in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{2.008549in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{2.010440in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{2.012416in}{1.402342in}}%
\pgfpathlineto{\pgfqpoint{2.014450in}{1.399348in}}%
\pgfpathlineto{\pgfqpoint{2.016516in}{1.396216in}}%
\pgfpathlineto{\pgfqpoint{2.018584in}{1.393133in}}%
\pgfpathlineto{\pgfqpoint{2.020628in}{1.390277in}}%
\pgfpathlineto{\pgfqpoint{2.022619in}{1.387817in}}%
\pgfpathlineto{\pgfqpoint{2.024531in}{1.385902in}}%
\pgfpathlineto{\pgfqpoint{2.026343in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.028033in}{1.384187in}}%
\pgfpathlineto{\pgfqpoint{2.029587in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{2.030994in}{1.385820in}}%
\pgfpathlineto{\pgfqpoint{2.032249in}{1.387975in}}%
\pgfpathlineto{\pgfqpoint{2.033349in}{1.391005in}}%
\pgfpathlineto{\pgfqpoint{2.034301in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{2.035112in}{1.399462in}}%
\pgfpathlineto{\pgfqpoint{2.035797in}{1.404716in}}%
\pgfpathlineto{\pgfqpoint{2.036372in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{2.036858in}{1.416703in}}%
\pgfpathlineto{\pgfqpoint{2.037276in}{1.423173in}}%
\pgfpathlineto{\pgfqpoint{2.037651in}{1.429777in}}%
\pgfpathlineto{\pgfqpoint{2.038006in}{1.436380in}}%
\pgfpathlineto{\pgfqpoint{2.038364in}{1.442851in}}%
\pgfpathlineto{\pgfqpoint{2.038750in}{1.449071in}}%
\pgfpathlineto{\pgfqpoint{2.039183in}{1.454934in}}%
\pgfpathlineto{\pgfqpoint{2.039683in}{1.460349in}}%
\pgfpathlineto{\pgfqpoint{2.040265in}{1.465240in}}%
\pgfpathlineto{\pgfqpoint{2.040943in}{1.469552in}}%
\pgfpathlineto{\pgfqpoint{2.041727in}{1.473247in}}%
\pgfpathlineto{\pgfqpoint{2.042624in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{2.043638in}{1.478724in}}%
\pgfpathlineto{\pgfqpoint{2.044767in}{1.480519in}}%
\pgfpathlineto{\pgfqpoint{2.046010in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{2.047359in}{1.482376in}}%
\pgfpathlineto{\pgfqpoint{2.048807in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{2.050342in}{1.482273in}}%
\pgfpathlineto{\pgfqpoint{2.051952in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{2.053622in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{2.055337in}{1.479664in}}%
\pgfpathlineto{\pgfqpoint{2.057082in}{1.478451in}}%
\pgfpathlineto{\pgfqpoint{2.058840in}{1.477194in}}%
\pgfpathlineto{\pgfqpoint{2.060599in}{1.475961in}}%
\pgfpathlineto{\pgfqpoint{2.062344in}{1.474813in}}%
\pgfpathlineto{\pgfqpoint{2.064064in}{1.473801in}}%
\pgfpathlineto{\pgfqpoint{2.065751in}{1.472961in}}%
\pgfpathlineto{\pgfqpoint{2.067398in}{1.472321in}}%
\pgfpathlineto{\pgfqpoint{2.069002in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.070561in}{1.471670in}}%
\pgfpathlineto{\pgfqpoint{2.072079in}{1.471643in}}%
\pgfpathlineto{\pgfqpoint{2.073560in}{1.471781in}}%
\pgfpathlineto{\pgfqpoint{2.075013in}{1.472047in}}%
\pgfpathlineto{\pgfqpoint{2.076448in}{1.472391in}}%
\pgfpathlineto{\pgfqpoint{2.077877in}{1.472759in}}%
\pgfpathlineto{\pgfqpoint{2.079316in}{1.473089in}}%
\pgfpathlineto{\pgfqpoint{2.080778in}{1.473317in}}%
\pgfpathlineto{\pgfqpoint{2.082279in}{1.473379in}}%
\pgfpathlineto{\pgfqpoint{2.083836in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{2.085465in}{1.472752in}}%
\pgfpathlineto{\pgfqpoint{2.087179in}{1.471948in}}%
\pgfpathlineto{\pgfqpoint{2.088992in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{2.090916in}{1.469119in}}%
\pgfpathlineto{\pgfqpoint{2.092960in}{1.467023in}}%
\pgfpathlineto{\pgfqpoint{2.095133in}{1.464443in}}%
\pgfpathlineto{\pgfqpoint{2.097438in}{1.461368in}}%
\pgfpathlineto{\pgfqpoint{2.099877in}{1.457800in}}%
\pgfpathlineto{\pgfqpoint{2.102451in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{2.105156in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{2.107985in}{1.444308in}}%
\pgfpathlineto{\pgfqpoint{2.110931in}{1.438990in}}%
\pgfpathlineto{\pgfqpoint{2.113981in}{1.433339in}}%
\pgfpathlineto{\pgfqpoint{2.117122in}{1.427413in}}%
\pgfpathlineto{\pgfqpoint{2.120340in}{1.421276in}}%
\pgfpathlineto{\pgfqpoint{2.123617in}{1.414995in}}%
\pgfpathlineto{\pgfqpoint{2.126935in}{1.408642in}}%
\pgfpathlineto{\pgfqpoint{2.130275in}{1.402289in}}%
\pgfpathlineto{\pgfqpoint{2.133618in}{1.396007in}}%
\pgfpathlineto{\pgfqpoint{2.136945in}{1.389866in}}%
\pgfpathlineto{\pgfqpoint{2.140238in}{1.383931in}}%
\pgfpathlineto{\pgfqpoint{2.143479in}{1.378264in}}%
\pgfpathlineto{\pgfqpoint{2.146651in}{1.372919in}}%
\pgfpathlineto{\pgfqpoint{2.149740in}{1.367942in}}%
\pgfpathlineto{\pgfqpoint{2.152733in}{1.363374in}}%
\pgfpathlineto{\pgfqpoint{2.155620in}{1.359245in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{1.355579in}}%
\pgfpathlineto{\pgfqpoint{2.161043in}{1.352388in}}%
\pgfpathlineto{\pgfqpoint{2.163568in}{1.349681in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{2.168234in}{1.345706in}}%
\pgfpathlineto{\pgfqpoint{2.170377in}{1.344419in}}%
\pgfpathlineto{\pgfqpoint{2.172395in}{1.343576in}}%
\pgfpathlineto{\pgfqpoint{2.174294in}{1.343157in}}%
\pgfpathlineto{\pgfqpoint{2.176078in}{1.343138in}}%
\pgfpathlineto{\pgfqpoint{2.177752in}{1.343493in}}%
\pgfpathlineto{\pgfqpoint{2.179323in}{1.344197in}}%
\pgfpathlineto{\pgfqpoint{2.180797in}{1.345221in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{1.346538in}}%
\pgfpathlineto{\pgfqpoint{2.183482in}{1.348120in}}%
\pgfpathlineto{\pgfqpoint{2.184706in}{1.349939in}}%
\pgfpathlineto{\pgfqpoint{2.185862in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.186957in}{1.354177in}}%
\pgfpathlineto{\pgfqpoint{2.188000in}{1.356537in}}%
\pgfpathlineto{\pgfqpoint{2.188999in}{1.359017in}}%
\pgfpathlineto{\pgfqpoint{2.189965in}{1.361584in}}%
\pgfpathlineto{\pgfqpoint{2.190907in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{2.191840in}{1.366826in}}%
\pgfpathlineto{\pgfqpoint{2.192775in}{1.369419in}}%
\pgfpathlineto{\pgfqpoint{2.193730in}{1.371932in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{1.374312in}}%
\pgfpathlineto{\pgfqpoint{2.195765in}{1.376504in}}%
\pgfpathlineto{\pgfqpoint{2.196885in}{1.378447in}}%
\pgfpathlineto{\pgfqpoint{2.198103in}{1.380078in}}%
\pgfpathlineto{\pgfqpoint{2.199441in}{1.381331in}}%
\pgfpathlineto{\pgfqpoint{2.200924in}{1.382137in}}%
\pgfpathlineto{\pgfqpoint{2.202577in}{1.382426in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{2.206498in}{1.381185in}}%
\pgfpathlineto{\pgfqpoint{2.208815in}{1.379523in}}%
\pgfpathlineto{\pgfqpoint{2.211401in}{1.377089in}}%
\pgfpathlineto{\pgfqpoint{2.214277in}{1.373833in}}%
\pgfpathlineto{\pgfqpoint{2.217462in}{1.369714in}}%
\pgfpathlineto{\pgfqpoint{2.220969in}{1.364704in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{1.358786in}}%
\pgfpathlineto{\pgfqpoint{2.228986in}{1.351964in}}%
\pgfpathlineto{\pgfqpoint{2.233497in}{1.344256in}}%
\pgfpathlineto{\pgfqpoint{2.238334in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{2.243477in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{2.248901in}{1.316339in}}%
\pgfpathlineto{\pgfqpoint{2.254569in}{1.305727in}}%
\pgfpathlineto{\pgfqpoint{2.260434in}{1.294672in}}%
\pgfpathlineto{\pgfqpoint{2.266440in}{1.283340in}}%
\pgfpathlineto{\pgfqpoint{2.272517in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{2.278590in}{1.260633in}}%
\pgfpathlineto{\pgfqpoint{2.284571in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{2.290366in}{1.239403in}}%
\pgfpathlineto{\pgfqpoint{2.295874in}{1.229979in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{2.305617in}{1.214841in}}%
\pgfpathlineto{\pgfqpoint{2.309645in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.312984in}{1.206340in}}%
\pgfpathlineto{\pgfqpoint{2.315549in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{2.317270in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{2.318093in}{1.209551in}}%
\pgfpathlineto{\pgfqpoint{2.317985in}{1.215350in}}%
\pgfpathlineto{\pgfqpoint{2.316938in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{2.314964in}{1.234086in}}%
\pgfpathlineto{\pgfqpoint{2.312101in}{1.246825in}}%
\pgfpathlineto{\pgfqpoint{2.308409in}{1.261583in}}%
\pgfpathlineto{\pgfqpoint{2.303972in}{1.278121in}}%
\pgfpathlineto{\pgfqpoint{2.298891in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.293282in}{1.315371in}}%
\pgfpathlineto{\pgfqpoint{2.287276in}{1.335424in}}%
\pgfpathlineto{\pgfqpoint{2.281009in}{1.355959in}}%
\pgfpathlineto{\pgfqpoint{2.274621in}{1.376618in}}%
\pgfpathlineto{\pgfqpoint{2.268255in}{1.397048in}}%
\pgfpathlineto{\pgfqpoint{2.262047in}{1.416911in}}%
\pgfpathlineto{\pgfqpoint{2.256128in}{1.435889in}}%
\pgfpathlineto{\pgfqpoint{2.250622in}{1.453692in}}%
\pgfpathlineto{\pgfqpoint{2.245642in}{1.470060in}}%
\pgfpathlineto{\pgfqpoint{2.241287in}{1.484765in}}%
\pgfpathlineto{\pgfqpoint{2.237648in}{1.497613in}}%
\pgfpathlineto{\pgfqpoint{2.234801in}{1.508443in}}%
\pgfpathlineto{\pgfqpoint{2.232810in}{1.517126in}}%
\pgfpathlineto{\pgfqpoint{2.231727in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{2.231591in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{2.232430in}{1.529488in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{1.528928in}}%
\pgfpathlineto{\pgfqpoint{2.237078in}{1.526045in}}%
\pgfpathlineto{\pgfqpoint{2.240879in}{1.520894in}}%
\pgfpathlineto{\pgfqpoint{2.245636in}{1.513561in}}%
\pgfpathlineto{\pgfqpoint{2.251308in}{1.504168in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{2.265164in}{1.479849in}}%
\pgfpathlineto{\pgfqpoint{2.273186in}{1.465339in}}%
\pgfpathlineto{\pgfqpoint{2.281803in}{1.449599in}}%
\pgfpathlineto{\pgfqpoint{2.290890in}{1.432923in}}%
\pgfpathlineto{\pgfqpoint{2.300311in}{1.415636in}}%
\pgfpathlineto{\pgfqpoint{2.309914in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{2.319536in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{2.329011in}{1.363680in}}%
\pgfpathlineto{\pgfqpoint{2.338171in}{1.347565in}}%
\pgfpathlineto{\pgfqpoint{2.346849in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{2.354895in}{1.319271in}}%
\pgfpathlineto{\pgfqpoint{2.362170in}{1.307697in}}%
\pgfpathlineto{\pgfqpoint{2.368561in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{2.373982in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.285791in}}%
\pgfpathlineto{\pgfqpoint{2.381725in}{1.283068in}}%
\pgfpathlineto{\pgfqpoint{2.384038in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{2.385362in}{1.284280in}}%
\pgfpathlineto{\pgfqpoint{2.385772in}{1.287901in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{2.384280in}{1.299984in}}%
\pgfpathlineto{\pgfqpoint{2.382641in}{1.307851in}}%
\pgfpathlineto{\pgfqpoint{2.380601in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{2.378313in}{1.325623in}}%
\pgfpathlineto{\pgfqpoint{2.375926in}{1.334878in}}%
\pgfpathlineto{\pgfqpoint{2.373584in}{1.343974in}}%
\pgfpathlineto{\pgfqpoint{2.371419in}{1.352638in}}%
\pgfpathlineto{\pgfqpoint{2.369548in}{1.360632in}}%
\pgfpathlineto{\pgfqpoint{2.368073in}{1.367758in}}%
\pgfpathlineto{\pgfqpoint{2.367073in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{2.366609in}{1.378826in}}%
\pgfpathlineto{\pgfqpoint{2.366720in}{1.382591in}}%
\pgfpathlineto{\pgfqpoint{2.367423in}{1.385135in}}%
\pgfpathlineto{\pgfqpoint{2.368712in}{1.386481in}}%
\pgfpathlineto{\pgfqpoint{2.370562in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{2.372924in}{1.385893in}}%
\pgfpathlineto{\pgfqpoint{2.375732in}{1.384211in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{1.381830in}}%
\pgfpathlineto{\pgfqpoint{2.382331in}{1.378957in}}%
\pgfpathlineto{\pgfqpoint{2.385908in}{1.375822in}}%
\pgfpathlineto{\pgfqpoint{2.389509in}{1.372670in}}%
\pgfpathlineto{\pgfqpoint{2.393005in}{1.369753in}}%
\pgfpathlineto{\pgfqpoint{2.396267in}{1.367321in}}%
\pgfpathlineto{\pgfqpoint{2.399168in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{2.401592in}{1.364848in}}%
\pgfpathlineto{\pgfqpoint{2.403436in}{1.365213in}}%
\pgfpathlineto{\pgfqpoint{2.404616in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{2.405069in}{1.369884in}}%
\pgfpathlineto{\pgfqpoint{2.404760in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{2.403681in}{1.380248in}}%
\pgfpathlineto{\pgfqpoint{2.401850in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{2.399316in}{1.396092in}}%
\pgfpathlineto{\pgfqpoint{2.396150in}{1.405783in}}%
\pgfpathlineto{\pgfqpoint{2.392446in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{2.388316in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{2.383885in}{1.439605in}}%
\pgfpathlineto{\pgfqpoint{2.379285in}{1.451672in}}%
\pgfpathlineto{\pgfqpoint{2.374651in}{1.463719in}}%
\pgfpathlineto{\pgfqpoint{2.370118in}{1.475499in}}%
\pgfpathlineto{\pgfqpoint{2.365813in}{1.486782in}}%
\pgfpathlineto{\pgfqpoint{2.361854in}{1.497358in}}%
\pgfpathlineto{\pgfqpoint{2.358344in}{1.507046in}}%
\pgfpathlineto{\pgfqpoint{2.355374in}{1.515693in}}%
\pgfpathlineto{\pgfqpoint{2.353015in}{1.523181in}}%
\pgfpathlineto{\pgfqpoint{2.351319in}{1.529426in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.534383in}}%
\pgfpathlineto{\pgfqpoint{2.350036in}{1.538040in}}%
\pgfpathlineto{\pgfqpoint{2.350455in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.351551in}{1.541595in}}%
\pgfpathlineto{\pgfqpoint{2.353278in}{1.541650in}}%
\pgfpathlineto{\pgfqpoint{2.355569in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{2.358341in}{1.538954in}}%
\pgfpathlineto{\pgfqpoint{2.361492in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{2.364907in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{2.368460in}{1.530645in}}%
\pgfpathlineto{\pgfqpoint{2.372015in}{1.527611in}}%
\pgfpathlineto{\pgfqpoint{2.375434in}{1.524838in}}%
\pgfpathlineto{\pgfqpoint{2.378577in}{1.522563in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.383520in}{1.520367in}}%
\pgfpathlineto{\pgfqpoint{2.385093in}{1.520815in}}%
\pgfpathlineto{\pgfqpoint{2.385947in}{1.522481in}}%
\pgfpathlineto{\pgfqpoint{2.386022in}{1.525455in}}%
\pgfpathlineto{\pgfqpoint{2.385287in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{2.383739in}{1.535429in}}%
\pgfpathlineto{\pgfqpoint{2.381406in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{2.378344in}{1.550463in}}%
\pgfpathlineto{\pgfqpoint{2.374635in}{1.559587in}}%
\pgfpathlineto{\pgfqpoint{2.370381in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{2.365706in}{1.580146in}}%
\pgfpathlineto{\pgfqpoint{2.360742in}{1.591146in}}%
\pgfpathlineto{\pgfqpoint{2.355633in}{1.602313in}}%
\pgfpathlineto{\pgfqpoint{2.350523in}{1.613411in}}%
\pgfpathlineto{\pgfqpoint{2.345553in}{1.624210in}}%
\pgfpathlineto{\pgfqpoint{2.340859in}{1.634494in}}%
\pgfpathlineto{\pgfqpoint{2.336568in}{1.644064in}}%
\pgfpathlineto{\pgfqpoint{2.332792in}{1.652745in}}%
\pgfpathlineto{\pgfqpoint{2.329630in}{1.660389in}}%
\pgfpathlineto{\pgfqpoint{2.327166in}{1.666873in}}%
\pgfpathlineto{\pgfqpoint{2.325465in}{1.672105in}}%
\pgfpathlineto{\pgfqpoint{2.324576in}{1.676019in}}%
\pgfpathlineto{\pgfqpoint{2.324531in}{1.678579in}}%
\pgfpathlineto{\pgfqpoint{2.325342in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{2.327008in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.329505in}{1.678196in}}%
\pgfpathlineto{\pgfqpoint{2.332798in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{2.336831in}{1.671744in}}%
\pgfpathlineto{\pgfqpoint{2.341535in}{1.666946in}}%
\pgfpathlineto{\pgfqpoint{2.346825in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{2.352604in}{1.654910in}}%
\pgfpathlineto{\pgfqpoint{2.358761in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{2.365176in}{1.640758in}}%
\pgfpathlineto{\pgfqpoint{2.371725in}{1.633361in}}%
\pgfpathlineto{\pgfqpoint{2.378277in}{1.626014in}}%
\pgfpathlineto{\pgfqpoint{2.384702in}{1.618912in}}%
\pgfpathlineto{\pgfqpoint{2.390874in}{1.612244in}}%
\pgfpathlineto{\pgfqpoint{2.396676in}{1.606182in}}%
\pgfpathlineto{\pgfqpoint{2.402001in}{1.600879in}}%
\pgfpathlineto{\pgfqpoint{2.406756in}{1.596467in}}%
\pgfpathlineto{\pgfqpoint{2.410869in}{1.593044in}}%
\pgfpathlineto{\pgfqpoint{2.414285in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{2.416973in}{1.589417in}}%
\pgfpathlineto{\pgfqpoint{2.418921in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{2.420140in}{1.590168in}}%
\pgfpathlineto{\pgfqpoint{2.420660in}{1.592104in}}%
\pgfpathlineto{\pgfqpoint{2.420526in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{2.419800in}{1.598714in}}%
\pgfpathlineto{\pgfqpoint{2.418554in}{1.603178in}}%
\pgfpathlineto{\pgfqpoint{2.416864in}{1.608257in}}%
\pgfpathlineto{\pgfqpoint{2.414815in}{1.613826in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{1.619762in}}%
\pgfpathlineto{\pgfqpoint{2.409967in}{1.625945in}}%
\pgfpathlineto{\pgfqpoint{2.407323in}{1.632266in}}%
\pgfpathlineto{\pgfqpoint{2.404626in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{2.401937in}{1.644940in}}%
\pgfpathlineto{\pgfqpoint{2.399307in}{1.651136in}}%
\pgfpathlineto{\pgfqpoint{2.396777in}{1.657155in}}%
\pgfpathlineto{\pgfqpoint{2.394380in}{1.662954in}}%
\pgfpathlineto{\pgfqpoint{2.392140in}{1.668501in}}%
\pgfpathlineto{\pgfqpoint{2.390073in}{1.673778in}}%
\pgfpathlineto{\pgfqpoint{2.388189in}{1.678772in}}%
\pgfpathlineto{\pgfqpoint{2.386492in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{2.384982in}{1.687904in}}%
\pgfpathlineto{\pgfqpoint{2.383659in}{1.692048in}}%
\pgfpathlineto{\pgfqpoint{2.382522in}{1.695917in}}%
\pgfpathlineto{\pgfqpoint{2.381571in}{1.699512in}}%
\pgfpathlineto{\pgfqpoint{2.380807in}{1.702833in}}%
\pgfpathlineto{\pgfqpoint{2.380238in}{1.705874in}}%
\pgfpathlineto{\pgfqpoint{2.379875in}{1.708622in}}%
\pgfpathlineto{\pgfqpoint{2.379733in}{1.711060in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{1.713160in}}%
\pgfpathlineto{\pgfqpoint{2.380206in}{1.714889in}}%
\pgfpathlineto{\pgfqpoint{2.380881in}{1.716207in}}%
\pgfpathlineto{\pgfqpoint{2.381897in}{1.717069in}}%
\pgfpathlineto{\pgfqpoint{2.383294in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{2.385116in}{1.717220in}}%
\pgfpathlineto{\pgfqpoint{2.387406in}{1.716406in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.714927in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{2.397516in}{1.709792in}}%
\pgfpathlineto{\pgfqpoint{2.402091in}{1.706056in}}%
\pgfpathlineto{\pgfqpoint{2.407317in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.413210in}{1.696125in}}%
\pgfpathlineto{\pgfqpoint{2.419777in}{1.689916in}}%
\pgfpathlineto{\pgfqpoint{2.427011in}{1.682893in}}%
\pgfpathlineto{\pgfqpoint{2.434894in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{2.443391in}{1.666554in}}%
\pgfpathlineto{\pgfqpoint{2.452455in}{1.657358in}}%
\pgfpathlineto{\pgfqpoint{2.462021in}{1.647589in}}%
\pgfpathlineto{\pgfqpoint{2.472009in}{1.637352in}}%
\pgfpathlineto{\pgfqpoint{2.482326in}{1.626771in}}%
\pgfpathlineto{\pgfqpoint{2.492863in}{1.615986in}}%
\pgfpathlineto{\pgfqpoint{2.503502in}{1.605146in}}%
\pgfpathlineto{\pgfqpoint{2.514117in}{1.594410in}}%
\pgfpathlineto{\pgfqpoint{2.524575in}{1.583944in}}%
\pgfpathlineto{\pgfqpoint{2.534743in}{1.573910in}}%
\pgfpathlineto{\pgfqpoint{2.544493in}{1.564463in}}%
\pgfpathlineto{\pgfqpoint{2.553702in}{1.555748in}}%
\pgfpathlineto{\pgfqpoint{2.562263in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{2.570085in}{1.540997in}}%
\pgfpathlineto{\pgfqpoint{2.577099in}{1.535140in}}%
\pgfpathlineto{\pgfqpoint{2.583259in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{2.588546in}{1.526692in}}%
\pgfpathlineto{\pgfqpoint{2.592967in}{1.524095in}}%
\pgfpathlineto{\pgfqpoint{2.596556in}{1.522525in}}%
\pgfpathlineto{\pgfqpoint{2.599373in}{1.521902in}}%
\pgfpathlineto{\pgfqpoint{2.601497in}{1.522119in}}%
\pgfpathlineto{\pgfqpoint{2.603029in}{1.523052in}}%
\pgfpathlineto{\pgfqpoint{2.604080in}{1.524558in}}%
\pgfpathlineto{\pgfqpoint{2.604774in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{2.605236in}{1.528686in}}%
\pgfpathlineto{\pgfqpoint{2.605592in}{1.531003in}}%
\pgfpathlineto{\pgfqpoint{2.605962in}{1.533297in}}%
\pgfpathlineto{\pgfqpoint{2.606456in}{1.535438in}}%
\pgfpathlineto{\pgfqpoint{2.607170in}{1.537315in}}%
\pgfpathlineto{\pgfqpoint{2.608185in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{2.609561in}{1.539937in}}%
\pgfpathlineto{\pgfqpoint{2.611337in}{1.540573in}}%
\pgfpathlineto{\pgfqpoint{2.613530in}{1.540730in}}%
\pgfpathlineto{\pgfqpoint{2.616135in}{1.540419in}}%
\pgfpathlineto{\pgfqpoint{2.619123in}{1.539676in}}%
\pgfpathlineto{\pgfqpoint{2.622445in}{1.538564in}}%
\pgfpathlineto{\pgfqpoint{2.626028in}{1.537167in}}%
\pgfpathlineto{\pgfqpoint{2.629785in}{1.535588in}}%
\pgfpathlineto{\pgfqpoint{2.633612in}{1.533947in}}%
\pgfpathlineto{\pgfqpoint{2.637395in}{1.532374in}}%
\pgfpathlineto{\pgfqpoint{2.641010in}{1.531006in}}%
\pgfpathlineto{\pgfqpoint{2.644335in}{1.529980in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.529428in}}%
\pgfpathlineto{\pgfqpoint{2.649643in}{1.529469in}}%
\pgfpathlineto{\pgfqpoint{2.651417in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{2.652494in}{1.531722in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{2.652364in}{1.537265in}}%
\pgfpathlineto{\pgfqpoint{2.651132in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{2.649153in}{1.546150in}}%
\pgfpathlineto{\pgfqpoint{2.646487in}{1.551721in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{2.639475in}{1.564609in}}%
\pgfpathlineto{\pgfqpoint{2.635374in}{1.571649in}}%
\pgfpathlineto{\pgfqpoint{2.631070in}{1.578872in}}%
\pgfpathlineto{\pgfqpoint{2.626722in}{1.586106in}}%
\pgfpathlineto{\pgfqpoint{2.622497in}{1.593171in}}%
\pgfpathlineto{\pgfqpoint{2.618558in}{1.599893in}}%
\pgfpathlineto{\pgfqpoint{2.615068in}{1.606103in}}%
\pgfpathlineto{\pgfqpoint{2.612177in}{1.611644in}}%
\pgfpathlineto{\pgfqpoint{2.610026in}{1.616374in}}%
\pgfpathlineto{\pgfqpoint{2.608737in}{1.620171in}}%
\pgfpathlineto{\pgfqpoint{2.608417in}{1.622931in}}%
\pgfpathlineto{\pgfqpoint{2.609150in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.610998in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{2.614000in}{1.624322in}}%
\pgfpathlineto{\pgfqpoint{2.618172in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{2.623502in}{1.619273in}}%
\pgfpathlineto{\pgfqpoint{2.629957in}{1.615021in}}%
\pgfpathlineto{\pgfqpoint{2.637474in}{1.609706in}}%
\pgfpathlineto{\pgfqpoint{2.645970in}{1.603425in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{1.596301in}}%
\pgfpathlineto{\pgfqpoint{2.665432in}{1.588475in}}%
\pgfpathlineto{\pgfqpoint{2.676116in}{1.580110in}}%
\pgfpathlineto{\pgfqpoint{2.687215in}{1.571382in}}%
\pgfpathlineto{\pgfqpoint{2.698548in}{1.562478in}}%
\pgfpathlineto{\pgfqpoint{2.709923in}{1.553594in}}%
\pgfpathlineto{\pgfqpoint{2.721148in}{1.544923in}}%
\pgfpathlineto{\pgfqpoint{2.732032in}{1.536656in}}%
\pgfpathlineto{\pgfqpoint{2.742393in}{1.528970in}}%
\pgfpathlineto{\pgfqpoint{2.752066in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{2.760904in}{1.515962in}}%
\pgfpathlineto{\pgfqpoint{2.768790in}{1.510887in}}%
\pgfpathlineto{\pgfqpoint{2.775635in}{1.506880in}}%
\pgfpathlineto{\pgfqpoint{2.781382in}{1.503987in}}%
\pgfpathlineto{\pgfqpoint{2.786009in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{2.789527in}{1.501559in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{2.793429in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{2.793976in}{1.505570in}}%
\pgfpathlineto{\pgfqpoint{2.793729in}{1.508581in}}%
\pgfpathlineto{\pgfqpoint{2.792809in}{1.512230in}}%
\pgfpathlineto{\pgfqpoint{2.791345in}{1.516389in}}%
\pgfpathlineto{\pgfqpoint{2.789465in}{1.520930in}}%
\pgfpathlineto{\pgfqpoint{2.787291in}{1.525732in}}%
\pgfpathlineto{\pgfqpoint{2.784936in}{1.530686in}}%
\pgfpathlineto{\pgfqpoint{2.782498in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{2.780057in}{1.540689in}}%
\pgfpathlineto{\pgfqpoint{2.777674in}{1.545605in}}%
\pgfpathlineto{\pgfqpoint{2.775388in}{1.550406in}}%
\pgfpathlineto{\pgfqpoint{2.773220in}{1.555077in}}%
\pgfpathlineto{\pgfqpoint{2.771168in}{1.559620in}}%
\pgfpathlineto{\pgfqpoint{2.769212in}{1.564054in}}%
\pgfpathlineto{\pgfqpoint{2.767316in}{1.568414in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{2.763488in}{1.577111in}}%
\pgfpathlineto{\pgfqpoint{2.761429in}{1.581566in}}%
\pgfpathlineto{\pgfqpoint{2.759183in}{1.586174in}}%
\pgfpathlineto{\pgfqpoint{2.756682in}{1.590994in}}%
\pgfpathlineto{\pgfqpoint{2.753868in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.750690in}{1.601473in}}%
\pgfpathlineto{\pgfqpoint{2.747114in}{1.607202in}}%
\pgfpathlineto{\pgfqpoint{2.743123in}{1.613280in}}%
\pgfpathlineto{\pgfqpoint{2.738718in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{2.733921in}{1.626443in}}%
\pgfpathlineto{\pgfqpoint{2.728777in}{1.633464in}}%
\pgfpathlineto{\pgfqpoint{2.723348in}{1.640703in}}%
\pgfpathlineto{\pgfqpoint{2.717716in}{1.648085in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{2.706251in}{1.662917in}}%
\pgfpathlineto{\pgfqpoint{2.700650in}{1.670161in}}%
\pgfpathlineto{\pgfqpoint{2.695301in}{1.677146in}}%
\pgfpathlineto{\pgfqpoint{2.690334in}{1.683762in}}%
\pgfpathlineto{\pgfqpoint{2.685873in}{1.689903in}}%
\pgfpathlineto{\pgfqpoint{2.682039in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{2.678943in}{1.700365in}}%
\pgfpathlineto{\pgfqpoint{2.676683in}{1.704516in}}%
\pgfpathlineto{\pgfqpoint{2.675346in}{1.707854in}}%
\pgfpathlineto{\pgfqpoint{2.675000in}{1.710327in}}%
\pgfpathlineto{\pgfqpoint{2.675695in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{2.677464in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{2.680319in}{1.712282in}}%
\pgfpathlineto{\pgfqpoint{2.684251in}{1.711108in}}%
\pgfpathlineto{\pgfqpoint{2.689233in}{1.709060in}}%
\pgfpathlineto{\pgfqpoint{2.695214in}{1.706190in}}%
\pgfpathlineto{\pgfqpoint{2.702126in}{1.702561in}}%
\pgfpathlineto{\pgfqpoint{2.709883in}{1.698254in}}%
\pgfpathlineto{\pgfqpoint{2.718380in}{1.693363in}}%
\pgfpathlineto{\pgfqpoint{2.727501in}{1.687991in}}%
\pgfpathlineto{\pgfqpoint{2.737116in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.747086in}{1.676259in}}%
\pgfpathlineto{\pgfqpoint{2.757270in}{1.670137in}}%
\pgfpathlineto{\pgfqpoint{2.767525in}{1.664004in}}%
\pgfpathlineto{\pgfqpoint{2.777713in}{1.657972in}}%
\pgfpathlineto{\pgfqpoint{2.787705in}{1.652147in}}%
\pgfpathlineto{\pgfqpoint{2.797384in}{1.646622in}}%
\pgfpathlineto{\pgfqpoint{2.806652in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.815429in}{1.636767in}}%
\pgfpathlineto{\pgfqpoint{2.823658in}{1.632540in}}%
\pgfpathlineto{\pgfqpoint{2.831308in}{1.628816in}}%
\pgfpathlineto{\pgfqpoint{2.838367in}{1.625598in}}%
\pgfpathlineto{\pgfqpoint{2.844850in}{1.622871in}}%
\pgfpathlineto{\pgfqpoint{2.850791in}{1.620603in}}%
\pgfpathlineto{\pgfqpoint{2.856241in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.861263in}{1.617256in}}%
\pgfpathlineto{\pgfqpoint{2.865932in}{1.616061in}}%
\pgfpathlineto{\pgfqpoint{2.870323in}{1.615102in}}%
\pgfpathlineto{\pgfqpoint{2.874511in}{1.614318in}}%
\pgfpathlineto{\pgfqpoint{2.878564in}{1.613655in}}%
\pgfpathlineto{\pgfqpoint{2.882538in}{1.613068in}}%
\pgfpathlineto{\pgfqpoint{2.886473in}{1.612524in}}%
\pgfpathlineto{\pgfqpoint{2.890388in}{1.612009in}}%
\pgfpathlineto{\pgfqpoint{2.894282in}{1.611524in}}%
\pgfpathlineto{\pgfqpoint{2.898127in}{1.611089in}}%
\pgfpathlineto{\pgfqpoint{2.901870in}{1.610746in}}%
\pgfpathlineto{\pgfqpoint{2.905432in}{1.610553in}}%
\pgfpathlineto{\pgfqpoint{2.908710in}{1.610589in}}%
\pgfpathlineto{\pgfqpoint{2.911579in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{2.913897in}{1.611728in}}%
\pgfpathlineto{\pgfqpoint{2.915506in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.916245in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{2.915948in}{1.617790in}}%
\pgfpathlineto{\pgfqpoint{2.914462in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{2.911645in}{1.626052in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.631731in}}%
\pgfpathlineto{\pgfqpoint{2.901581in}{1.638522in}}%
\pgfpathlineto{\pgfqpoint{2.894197in}{1.646452in}}%
\pgfpathlineto{\pgfqpoint{2.885217in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{2.874678in}{1.665678in}}%
\pgfpathlineto{\pgfqpoint{2.862659in}{1.676869in}}%
\pgfpathlineto{\pgfqpoint{2.849283in}{1.688988in}}%
\pgfpathlineto{\pgfqpoint{2.834713in}{1.701908in}}%
\pgfpathlineto{\pgfqpoint{2.819147in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{2.802811in}{1.729522in}}%
\pgfpathlineto{\pgfqpoint{2.785954in}{1.743864in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{1.758310in}}%
\pgfpathlineto{\pgfqpoint{2.751718in}{1.772670in}}%
\pgfpathlineto{\pgfqpoint{2.734865in}{1.786758in}}%
\pgfpathlineto{\pgfqpoint{2.718527in}{1.800397in}}%
\pgfpathlineto{\pgfqpoint{2.702940in}{1.813424in}}%
\pgfpathlineto{\pgfqpoint{2.688320in}{1.825692in}}%
\pgfpathlineto{\pgfqpoint{2.674859in}{1.837072in}}%
\pgfpathlineto{\pgfqpoint{2.662726in}{1.847454in}}%
\pgfpathlineto{\pgfqpoint{2.652061in}{1.856750in}}%
\pgfpathlineto{\pgfqpoint{2.642977in}{1.864889in}}%
\pgfpathlineto{\pgfqpoint{2.635563in}{1.871823in}}%
\pgfpathlineto{\pgfqpoint{2.629881in}{1.877520in}}%
\pgfpathlineto{\pgfqpoint{2.625969in}{1.881965in}}%
\pgfpathlineto{\pgfqpoint{2.623839in}{1.885161in}}%
\pgfpathlineto{\pgfqpoint{2.623483in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{2.624869in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.887520in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{1.886057in}}%
\pgfpathlineto{\pgfqpoint{2.638831in}{1.883584in}}%
\pgfpathlineto{\pgfqpoint{2.646434in}{1.880191in}}%
\pgfpathlineto{\pgfqpoint{2.655300in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{2.665272in}{1.871060in}}%
\pgfpathlineto{\pgfqpoint{2.676178in}{1.865559in}}%
\pgfpathlineto{\pgfqpoint{2.687827in}{1.859607in}}%
\pgfpathlineto{\pgfqpoint{2.700018in}{1.853343in}}%
\pgfpathlineto{\pgfqpoint{2.712538in}{1.846912in}}%
\pgfpathlineto{\pgfqpoint{2.725172in}{1.840457in}}%
\pgfpathlineto{\pgfqpoint{2.737701in}{1.834123in}}%
\pgfpathlineto{\pgfqpoint{2.749913in}{1.828048in}}%
\pgfpathlineto{\pgfqpoint{2.761605in}{1.822361in}}%
\pgfpathlineto{\pgfqpoint{2.772590in}{1.817182in}}%
\pgfpathlineto{\pgfqpoint{2.782702in}{1.812613in}}%
\pgfpathlineto{\pgfqpoint{2.791797in}{1.808741in}}%
\pgfpathlineto{\pgfqpoint{2.799762in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{2.806513in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{2.811998in}{1.801871in}}%
\pgfpathlineto{\pgfqpoint{2.816196in}{1.801247in}}%
\pgfpathlineto{\pgfqpoint{2.819116in}{1.801450in}}%
\pgfpathlineto{\pgfqpoint{2.820795in}{1.802447in}}%
\pgfpathlineto{\pgfqpoint{2.821295in}{1.804191in}}%
\pgfpathlineto{\pgfqpoint{2.820698in}{1.806624in}}%
\pgfpathlineto{\pgfqpoint{2.819101in}{1.809677in}}%
\pgfpathlineto{\pgfqpoint{2.816614in}{1.813274in}}%
\pgfpathlineto{\pgfqpoint{2.813355in}{1.817339in}}%
\pgfpathlineto{\pgfqpoint{2.809443in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{2.804998in}{1.826550in}}%
\pgfpathlineto{\pgfqpoint{2.800136in}{1.831545in}}%
\pgfpathlineto{\pgfqpoint{2.794968in}{1.836704in}}%
\pgfpathlineto{\pgfqpoint{2.789594in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.784108in}{1.847264in}}%
\pgfpathlineto{\pgfqpoint{2.778591in}{1.852557in}}%
\pgfpathlineto{\pgfqpoint{2.773116in}{1.857798in}}%
\pgfpathlineto{\pgfqpoint{2.767745in}{1.862949in}}%
\pgfpathlineto{\pgfqpoint{2.762529in}{1.867981in}}%
\pgfpathlineto{\pgfqpoint{2.757512in}{1.872869in}}%
\pgfpathlineto{\pgfqpoint{2.752727in}{1.877594in}}%
\pgfpathlineto{\pgfqpoint{2.748202in}{1.882141in}}%
\pgfpathlineto{\pgfqpoint{2.743956in}{1.886500in}}%
\pgfpathlineto{\pgfqpoint{2.740002in}{1.890666in}}%
\pgfpathlineto{\pgfqpoint{2.736350in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{2.733001in}{1.898405in}}%
\pgfpathlineto{\pgfqpoint{2.729956in}{1.901983in}}%
\pgfpathlineto{\pgfqpoint{2.727207in}{1.905372in}}%
\pgfpathlineto{\pgfqpoint{2.724744in}{1.908580in}}%
\pgfpathlineto{\pgfqpoint{2.722551in}{1.911618in}}%
\pgfpathlineto{\pgfqpoint{2.720608in}{1.914501in}}%
\pgfpathlineto{\pgfqpoint{2.718889in}{1.917243in}}%
\pgfpathlineto{\pgfqpoint{2.717363in}{1.919865in}}%
\pgfpathlineto{\pgfqpoint{2.715994in}{1.922388in}}%
\pgfpathlineto{\pgfqpoint{2.714739in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{2.713548in}{1.927243in}}%
\pgfpathlineto{\pgfqpoint{2.712370in}{1.929634in}}%
\pgfpathlineto{\pgfqpoint{2.711143in}{1.932043in}}%
\pgfpathlineto{\pgfqpoint{2.709807in}{1.934507in}}%
\pgfpathlineto{\pgfqpoint{2.708295in}{1.937060in}}%
\pgfpathlineto{\pgfqpoint{2.706540in}{1.939740in}}%
\pgfpathlineto{\pgfqpoint{2.704475in}{1.942580in}}%
\pgfpathlineto{\pgfqpoint{2.702038in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{2.695821in}{1.952386in}}%
\pgfpathlineto{\pgfqpoint{2.691949in}{1.956165in}}%
\pgfpathlineto{\pgfqpoint{2.687527in}{1.960226in}}%
\pgfpathlineto{\pgfqpoint{2.682542in}{1.964572in}}%
\pgfpathlineto{\pgfqpoint{2.676997in}{1.969197in}}%
\pgfpathlineto{\pgfqpoint{2.670915in}{1.974087in}}%
\pgfpathlineto{\pgfqpoint{2.664335in}{1.979218in}}%
\pgfpathlineto{\pgfqpoint{2.657316in}{1.984555in}}%
\pgfpathlineto{\pgfqpoint{2.649935in}{1.990054in}}%
\pgfpathlineto{\pgfqpoint{2.642285in}{1.995664in}}%
\pgfpathlineto{\pgfqpoint{2.634476in}{2.001326in}}%
\pgfpathlineto{\pgfqpoint{2.626626in}{2.006976in}}%
\pgfpathlineto{\pgfqpoint{2.618866in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{2.611331in}{2.017966in}}%
\pgfpathlineto{\pgfqpoint{2.604161in}{2.023163in}}%
\pgfpathlineto{\pgfqpoint{2.597493in}{2.028070in}}%
\pgfpathlineto{\pgfqpoint{2.591462in}{2.032620in}}%
\pgfpathlineto{\pgfqpoint{2.586197in}{2.036749in}}%
\pgfpathlineto{\pgfqpoint{2.581818in}{2.040401in}}%
\pgfpathlineto{\pgfqpoint{2.578431in}{2.043527in}}%
\pgfpathlineto{\pgfqpoint{2.576132in}{2.046084in}}%
\pgfpathlineto{\pgfqpoint{2.574998in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{2.575092in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{2.576456in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{2.579112in}{2.050095in}}%
\pgfpathlineto{\pgfqpoint{2.583060in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{2.588276in}{2.048286in}}%
\pgfpathlineto{\pgfqpoint{2.594713in}{2.046485in}}%
\pgfpathlineto{\pgfqpoint{2.602297in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{2.610926in}{2.041309in}}%
\pgfpathlineto{\pgfqpoint{2.620474in}{2.038058in}}%
\pgfpathlineto{\pgfqpoint{2.630786in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{2.641683in}{2.030631in}}%
\pgfpathlineto{\pgfqpoint{2.652963in}{2.026646in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{2.022624in}}%
\pgfpathlineto{\pgfqpoint{2.675782in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{2.686846in}{2.014917in}}%
\pgfpathlineto{\pgfqpoint{2.697362in}{2.011459in}}%
\pgfpathlineto{\pgfqpoint{2.707100in}{2.008408in}}%
\pgfpathlineto{\pgfqpoint{2.715851in}{2.005858in}}%
\pgfpathlineto{\pgfqpoint{2.723435in}{2.003888in}}%
\pgfpathlineto{\pgfqpoint{2.729708in}{2.002559in}}%
\pgfpathlineto{\pgfqpoint{2.734574in}{2.001909in}}%
\pgfpathlineto{\pgfqpoint{2.737984in}{2.001953in}}%
\pgfpathlineto{\pgfqpoint{2.739945in}{2.002678in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{2.004049in}}%
\pgfpathlineto{\pgfqpoint{2.739823in}{2.006005in}}%
\pgfpathlineto{\pgfqpoint{2.738017in}{2.008463in}}%
\pgfpathlineto{\pgfqpoint{2.735308in}{2.011325in}}%
\pgfpathlineto{\pgfqpoint{2.731937in}{2.014475in}}%
\pgfpathlineto{\pgfqpoint{2.728170in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{2.724289in}{2.021139in}}%
\pgfpathlineto{\pgfqpoint{2.720584in}{2.024393in}}%
\pgfpathlineto{\pgfqpoint{2.717340in}{2.027425in}}%
\pgfpathlineto{\pgfqpoint{2.714837in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{2.713336in}{2.032347in}}%
\pgfpathlineto{\pgfqpoint{2.713076in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{2.714271in}{2.035059in}}%
\pgfpathlineto{\pgfqpoint{2.717105in}{2.035378in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.728248in}{2.033665in}}%
\pgfpathlineto{\pgfqpoint{2.736743in}{2.031572in}}%
\pgfpathlineto{\pgfqpoint{2.747241in}{2.028646in}}%
\pgfpathlineto{\pgfqpoint{2.759725in}{2.024904in}}%
\pgfpathlineto{\pgfqpoint{2.774128in}{2.020386in}}%
\pgfpathlineto{\pgfqpoint{2.790329in}{2.015154in}}%
\pgfpathlineto{\pgfqpoint{2.808149in}{2.009294in}}%
\pgfpathlineto{\pgfqpoint{2.827351in}{2.002913in}}%
\pgfpathlineto{\pgfqpoint{2.847637in}{1.996144in}}%
\pgfpathlineto{\pgfqpoint{2.868649in}{1.989143in}}%
\pgfpathlineto{\pgfqpoint{2.889974in}{1.982086in}}%
\pgfpathlineto{\pgfqpoint{2.911150in}{1.975164in}}%
\pgfpathlineto{\pgfqpoint{2.931678in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{2.951036in}{1.962554in}}%
\pgfpathlineto{\pgfqpoint{2.968699in}{1.957286in}}%
\pgfpathlineto{\pgfqpoint{2.984155in}{1.952976in}}%
\pgfpathlineto{\pgfqpoint{2.996936in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{1.947917in}}%
\pgfpathlineto{\pgfqpoint{3.012918in}{1.947434in}}%
\pgfpathlineto{\pgfqpoint{3.015572in}{1.948422in}}%
\pgfpathlineto{\pgfqpoint{3.014483in}{1.950908in}}%
\pgfpathlineto{\pgfqpoint{3.009663in}{1.954867in}}%
\pgfpathlineto{\pgfqpoint{3.001242in}{1.960227in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{1.966873in}}%
\pgfpathlineto{\pgfqpoint{2.974676in}{1.974652in}}%
\pgfpathlineto{\pgfqpoint{2.957303in}{1.983382in}}%
\pgfpathlineto{\pgfqpoint{2.937833in}{1.992862in}}%
\pgfpathlineto{\pgfqpoint{2.916790in}{2.002877in}}%
\pgfpathlineto{\pgfqpoint{2.894713in}{2.013213in}}%
\pgfpathlineto{\pgfqpoint{2.872135in}{2.023661in}}%
\pgfpathlineto{\pgfqpoint{2.849568in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{2.827481in}{2.044122in}}%
\pgfpathlineto{\pgfqpoint{2.806298in}{2.053800in}}%
\pgfpathlineto{\pgfqpoint{2.786386in}{2.062926in}}%
\pgfpathlineto{\pgfqpoint{2.768056in}{2.071389in}}%
\pgfpathlineto{\pgfqpoint{2.751558in}{2.079106in}}%
\pgfpathlineto{\pgfqpoint{2.737087in}{2.086013in}}%
\pgfpathlineto{\pgfqpoint{2.724783in}{2.092070in}}%
\pgfpathlineto{\pgfqpoint{2.714737in}{2.097254in}}%
\pgfpathlineto{\pgfqpoint{2.706994in}{2.101563in}}%
\pgfpathlineto{\pgfqpoint{2.701556in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{2.698386in}{2.107609in}}%
\pgfpathlineto{\pgfqpoint{2.697412in}{2.109410in}}%
\pgfpathlineto{\pgfqpoint{2.698527in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{2.701591in}{2.110815in}}%
\pgfpathlineto{\pgfqpoint{2.706435in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.712861in}{2.109742in}}%
\pgfpathlineto{\pgfqpoint{2.720643in}{2.108479in}}%
\pgfpathlineto{\pgfqpoint{2.729531in}{2.106855in}}%
\pgfpathlineto{\pgfqpoint{2.739256in}{2.104970in}}%
\pgfpathlineto{\pgfqpoint{2.749529in}{2.102926in}}%
\pgfpathlineto{\pgfqpoint{2.760057in}{2.100829in}}%
\pgfpathlineto{\pgfqpoint{2.770540in}{2.098782in}}%
\pgfpathlineto{\pgfqpoint{2.780685in}{2.096884in}}%
\pgfpathlineto{\pgfqpoint{2.790213in}{2.095228in}}%
\pgfpathlineto{\pgfqpoint{2.798869in}{2.093897in}}%
\pgfpathlineto{\pgfqpoint{2.806431in}{2.092961in}}%
\pgfpathlineto{\pgfqpoint{2.812716in}{2.092475in}}%
\pgfpathlineto{\pgfqpoint{2.817587in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{2.820960in}{2.092992in}}%
\pgfpathlineto{\pgfqpoint{2.822801in}{2.094019in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{2.822020in}{2.097538in}}%
\pgfpathlineto{\pgfqpoint{2.819583in}{2.099955in}}%
\pgfpathlineto{\pgfqpoint{2.815972in}{2.102741in}}%
\pgfpathlineto{\pgfqpoint{2.811371in}{2.105829in}}%
\pgfpathlineto{\pgfqpoint{2.805987in}{2.109149in}}%
\pgfpathlineto{\pgfqpoint{2.800038in}{2.112629in}}%
\pgfpathlineto{\pgfqpoint{2.793746in}{2.116196in}}%
\pgfpathlineto{\pgfqpoint{2.787331in}{2.119778in}}%
\pgfpathlineto{\pgfqpoint{2.781004in}{2.123309in}}%
\pgfpathlineto{\pgfqpoint{2.774959in}{2.126731in}}%
\pgfpathlineto{\pgfqpoint{2.769368in}{2.129990in}}%
\pgfpathlineto{\pgfqpoint{2.764382in}{2.133044in}}%
\pgfpathlineto{\pgfqpoint{2.760127in}{2.135857in}}%
\pgfpathlineto{\pgfqpoint{2.756698in}{2.138403in}}%
\pgfpathlineto{\pgfqpoint{2.754168in}{2.140666in}}%
\pgfpathlineto{\pgfqpoint{2.752580in}{2.142636in}}%
\pgfpathlineto{\pgfqpoint{2.751950in}{2.144313in}}%
\pgfpathlineto{\pgfqpoint{2.752272in}{2.145704in}}%
\pgfpathlineto{\pgfqpoint{2.753515in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{2.755629in}{2.147691in}}%
\pgfpathlineto{\pgfqpoint{2.758543in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{2.762171in}{2.148771in}}%
\pgfpathlineto{\pgfqpoint{2.766413in}{2.149045in}}%
\pgfpathlineto{\pgfqpoint{2.771162in}{2.149187in}}%
\pgfpathlineto{\pgfqpoint{2.776301in}{2.149232in}}%
\pgfpathlineto{\pgfqpoint{2.781711in}{2.149216in}}%
\pgfpathlineto{\pgfqpoint{2.787273in}{2.149173in}}%
\pgfpathlineto{\pgfqpoint{2.792874in}{2.149137in}}%
\pgfpathlineto{\pgfqpoint{2.798406in}{2.149137in}}%
\pgfpathlineto{\pgfqpoint{2.803775in}{2.149200in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{2.149347in}}%
\pgfpathlineto{\pgfqpoint{2.813704in}{2.149595in}}%
\pgfpathlineto{\pgfqpoint{2.818150in}{2.149956in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{2.150437in}}%
\pgfpathlineto{\pgfqpoint{2.825849in}{2.151038in}}%
\pgfpathlineto{\pgfqpoint{2.829096in}{2.151757in}}%
\pgfpathlineto{\pgfqpoint{2.831967in}{2.152585in}}%
\pgfpathlineto{\pgfqpoint{2.834498in}{2.153511in}}%
\pgfpathlineto{\pgfqpoint{2.836740in}{2.154520in}}%
\pgfpathlineto{\pgfqpoint{2.838752in}{2.155594in}}%
\pgfpathlineto{\pgfqpoint{2.840602in}{2.156716in}}%
\pgfpathlineto{\pgfqpoint{2.842360in}{2.157866in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{2.159026in}}%
\pgfpathlineto{\pgfqpoint{2.845882in}{2.160178in}}%
\pgfpathlineto{\pgfqpoint{2.847780in}{2.161307in}}%
\pgfpathlineto{\pgfqpoint{2.849848in}{2.162397in}}%
\pgfpathlineto{\pgfqpoint{2.852135in}{2.163439in}}%
\pgfpathlineto{\pgfqpoint{2.854677in}{2.164424in}}%
\pgfpathlineto{\pgfqpoint{2.857502in}{2.165346in}}%
\pgfpathlineto{\pgfqpoint{2.860624in}{2.166204in}}%
\pgfpathlineto{\pgfqpoint{2.864045in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{2.867755in}{2.167734in}}%
\pgfpathlineto{\pgfqpoint{2.871734in}{2.168415in}}%
\pgfpathlineto{\pgfqpoint{2.875949in}{2.169052in}}%
\pgfpathlineto{\pgfqpoint{2.880363in}{2.169654in}}%
\pgfpathlineto{\pgfqpoint{2.884928in}{2.170234in}}%
\pgfpathlineto{\pgfqpoint{2.889593in}{2.170805in}}%
\pgfpathlineto{\pgfqpoint{2.894305in}{2.171378in}}%
\pgfpathlineto{\pgfqpoint{2.899009in}{2.171968in}}%
\pgfpathlineto{\pgfqpoint{2.903654in}{2.172585in}}%
\pgfpathlineto{\pgfqpoint{2.908193in}{2.173239in}}%
\pgfpathlineto{\pgfqpoint{2.912584in}{2.173941in}}%
\pgfpathlineto{\pgfqpoint{2.916795in}{2.174695in}}%
\pgfpathlineto{\pgfqpoint{2.920802in}{2.175507in}}%
\pgfpathlineto{\pgfqpoint{2.924595in}{2.176378in}}%
\pgfpathlineto{\pgfqpoint{2.928173in}{2.177306in}}%
\pgfpathlineto{\pgfqpoint{2.931549in}{2.178289in}}%
\pgfpathlineto{\pgfqpoint{2.934747in}{2.179320in}}%
\pgfpathlineto{\pgfqpoint{2.937801in}{2.180391in}}%
\pgfpathlineto{\pgfqpoint{2.940758in}{2.181490in}}%
\pgfpathlineto{\pgfqpoint{2.943670in}{2.182608in}}%
\pgfpathlineto{\pgfqpoint{2.946597in}{2.183731in}}%
\pgfpathlineto{\pgfqpoint{2.949604in}{2.184845in}}%
\pgfpathlineto{\pgfqpoint{2.952757in}{2.185938in}}%
\pgfpathlineto{\pgfqpoint{2.956122in}{2.186997in}}%
\pgfpathlineto{\pgfqpoint{2.959762in}{2.188010in}}%
\pgfpathlineto{\pgfqpoint{2.963736in}{2.188966in}}%
\pgfpathlineto{\pgfqpoint{2.968095in}{2.189858in}}%
\pgfpathlineto{\pgfqpoint{2.972880in}{2.190678in}}%
\pgfpathlineto{\pgfqpoint{2.978122in}{2.191423in}}%
\pgfpathlineto{\pgfqpoint{2.983838in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{2.990033in}{2.192684in}}%
\pgfpathlineto{\pgfqpoint{2.996696in}{2.193207in}}%
\pgfpathlineto{\pgfqpoint{3.003799in}{2.193667in}}%
\pgfpathlineto{\pgfqpoint{3.011300in}{2.194073in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{2.194439in}}%
\pgfpathlineto{\pgfqpoint{3.027251in}{2.194779in}}%
\pgfpathlineto{\pgfqpoint{3.035542in}{2.195110in}}%
\pgfpathlineto{\pgfqpoint{3.043916in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{3.052265in}{2.195824in}}%
\pgfpathlineto{\pgfqpoint{3.060473in}{2.196246in}}%
\pgfpathlineto{\pgfqpoint{3.068419in}{2.196739in}}%
\pgfpathlineto{\pgfqpoint{3.075982in}{2.197324in}}%
\pgfpathlineto{\pgfqpoint{3.083042in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{3.089486in}{2.198841in}}%
\pgfpathlineto{\pgfqpoint{3.095210in}{2.199805in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.200923in}}%
\pgfpathlineto{\pgfqpoint{3.104148in}{2.202203in}}%
\pgfpathlineto{\pgfqpoint{3.107232in}{2.203652in}}%
\pgfpathlineto{\pgfqpoint{3.109340in}{2.205269in}}%
\pgfpathlineto{\pgfqpoint{3.110460in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{3.110604in}{2.208996in}}%
\pgfpathlineto{\pgfqpoint{3.109808in}{2.211088in}}%
\pgfpathlineto{\pgfqpoint{3.108130in}{2.213316in}}%
\pgfpathlineto{\pgfqpoint{3.105649in}{2.215663in}}%
\pgfpathlineto{\pgfqpoint{3.102465in}{2.218110in}}%
\pgfpathlineto{\pgfqpoint{3.098691in}{2.220636in}}%
\pgfpathlineto{\pgfqpoint{3.094455in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{3.089893in}{2.225838in}}%
\pgfpathlineto{\pgfqpoint{3.085147in}{2.228469in}}%
\pgfpathlineto{\pgfqpoint{3.080362in}{2.231089in}}%
\pgfpathlineto{\pgfqpoint{3.075680in}{2.233679in}}%
\pgfpathlineto{\pgfqpoint{3.071238in}{2.236219in}}%
\pgfpathlineto{\pgfqpoint{3.067164in}{2.238691in}}%
\pgfpathlineto{\pgfqpoint{3.063577in}{2.241082in}}%
\pgfpathlineto{\pgfqpoint{3.060579in}{2.243378in}}%
\pgfpathlineto{\pgfqpoint{3.058261in}{2.245572in}}%
\pgfpathlineto{\pgfqpoint{3.056691in}{2.247655in}}%
\pgfpathlineto{\pgfqpoint{3.055924in}{2.249625in}}%
\pgfpathlineto{\pgfqpoint{3.055992in}{2.251481in}}%
\pgfpathlineto{\pgfqpoint{3.056906in}{2.253226in}}%
\pgfpathlineto{\pgfqpoint{3.058660in}{2.254864in}}%
\pgfpathlineto{\pgfqpoint{3.061222in}{2.256403in}}%
\pgfpathlineto{\pgfqpoint{3.064544in}{2.257853in}}%
\pgfpathlineto{\pgfqpoint{3.068557in}{2.259227in}}%
\pgfpathlineto{\pgfqpoint{3.073170in}{2.260538in}}%
\pgfpathlineto{\pgfqpoint{3.078280in}{2.261802in}}%
\pgfpathlineto{\pgfqpoint{3.083764in}{2.263037in}}%
\pgfpathlineto{\pgfqpoint{3.089487in}{2.264260in}}%
\pgfpathlineto{\pgfqpoint{3.095304in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{3.101062in}{2.266742in}}%
\pgfpathlineto{\pgfqpoint{3.106604in}{2.268037in}}%
\pgfpathlineto{\pgfqpoint{3.111774in}{2.269390in}}%
\pgfpathlineto{\pgfqpoint{3.116419in}{2.270817in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{3.123574in}{2.273942in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{2.275660in}}%
\pgfpathlineto{\pgfqpoint{3.127097in}{2.277490in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{2.279433in}}%
\pgfpathlineto{\pgfqpoint{3.126339in}{2.281491in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{2.283659in}}%
\pgfpathlineto{\pgfqpoint{3.121063in}{2.285930in}}%
\pgfpathlineto{\pgfqpoint{3.116778in}{2.288297in}}%
\pgfpathlineto{\pgfqpoint{3.111475in}{2.290746in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{2.293266in}}%
\pgfpathlineto{\pgfqpoint{3.098201in}{2.295840in}}%
\pgfpathlineto{\pgfqpoint{3.090474in}{2.298455in}}%
\pgfpathlineto{\pgfqpoint{3.082209in}{2.301093in}}%
\pgfpathlineto{\pgfqpoint{3.073562in}{2.303738in}}%
\pgfpathlineto{\pgfqpoint{3.064694in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{3.055768in}{2.308990in}}%
\pgfpathlineto{\pgfqpoint{3.046944in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{3.038378in}{2.314096in}}%
\pgfpathlineto{\pgfqpoint{3.030214in}{2.316566in}}%
\pgfpathlineto{\pgfqpoint{3.022585in}{2.318968in}}%
\pgfpathlineto{\pgfqpoint{3.015611in}{2.321296in}}%
\pgfpathlineto{\pgfqpoint{3.009394in}{2.323545in}}%
\pgfpathlineto{\pgfqpoint{3.004021in}{2.325713in}}%
\pgfpathlineto{\pgfqpoint{2.999558in}{2.327797in}}%
\pgfpathlineto{\pgfqpoint{2.996053in}{2.329800in}}%
\pgfpathlineto{\pgfqpoint{2.993537in}{2.331723in}}%
\pgfpathlineto{\pgfqpoint{2.992020in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.991494in}{2.335347in}}%
\pgfpathlineto{\pgfqpoint{2.991934in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{2.993299in}{2.338715in}}%
\pgfpathlineto{\pgfqpoint{2.995531in}{2.340321in}}%
\pgfpathlineto{\pgfqpoint{2.998559in}{2.341886in}}%
\pgfpathlineto{\pgfqpoint{3.002299in}{2.343418in}}%
\pgfpathlineto{\pgfqpoint{3.006658in}{2.344926in}}%
\pgfpathlineto{\pgfqpoint{3.011535in}{2.346419in}}%
\pgfpathlineto{\pgfqpoint{3.016823in}{2.347905in}}%
\pgfpathlineto{\pgfqpoint{3.022412in}{2.349390in}}%
\pgfpathlineto{\pgfqpoint{3.028194in}{2.350883in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{2.352389in}}%
\pgfpathlineto{\pgfqpoint{3.039917in}{2.353913in}}%
\pgfpathlineto{\pgfqpoint{3.045668in}{2.355461in}}%
\pgfpathlineto{\pgfqpoint{3.051235in}{2.357033in}}%
\pgfpathlineto{\pgfqpoint{3.056553in}{2.358633in}}%
\pgfpathlineto{\pgfqpoint{3.061573in}{2.360262in}}%
\pgfpathlineto{\pgfqpoint{3.066261in}{2.361919in}}%
\pgfpathlineto{\pgfqpoint{3.070603in}{2.363603in}}%
\pgfpathlineto{\pgfqpoint{3.074602in}{2.365314in}}%
\pgfpathlineto{\pgfqpoint{3.078278in}{2.367048in}}%
\pgfpathlineto{\pgfqpoint{3.081668in}{2.368802in}}%
\pgfpathlineto{\pgfqpoint{3.084824in}{2.370574in}}%
\pgfpathlineto{\pgfqpoint{3.087811in}{2.372361in}}%
\pgfpathlineto{\pgfqpoint{3.090701in}{2.374160in}}%
\pgfpathlineto{\pgfqpoint{3.093577in}{2.375968in}}%
\pgfpathlineto{\pgfqpoint{3.096524in}{2.377783in}}%
\pgfpathlineto{\pgfqpoint{3.099627in}{2.379602in}}%
\pgfpathlineto{\pgfqpoint{3.102970in}{2.381426in}}%
\pgfpathlineto{\pgfqpoint{3.106630in}{2.383253in}}%
\pgfpathlineto{\pgfqpoint{3.110678in}{2.385083in}}%
\pgfpathlineto{\pgfqpoint{3.115172in}{2.386918in}}%
\pgfpathlineto{\pgfqpoint{3.120155in}{2.388757in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{2.390604in}}%
\pgfpathlineto{\pgfqpoint{3.131688in}{2.392461in}}%
\pgfpathlineto{\pgfqpoint{3.138243in}{2.394330in}}%
\pgfpathlineto{\pgfqpoint{3.145294in}{2.396213in}}%
\pgfpathlineto{\pgfqpoint{3.152795in}{2.398113in}}%
\pgfpathlineto{\pgfqpoint{3.160678in}{2.400034in}}%
\pgfpathlineto{\pgfqpoint{3.168859in}{2.401977in}}%
\pgfpathlineto{\pgfqpoint{3.177235in}{2.403944in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{2.407956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.202271in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.230019in}{2.418398in}}%
\pgfpathlineto{\pgfqpoint{3.238856in}{2.422679in}}%
\pgfpathlineto{\pgfqpoint{3.243077in}{2.426957in}}%
\pgfpathlineto{\pgfqpoint{3.243272in}{2.429080in}}%
\pgfpathlineto{\pgfqpoint{3.242143in}{2.431183in}}%
\pgfpathlineto{\pgfqpoint{3.235930in}{2.435306in}}%
\pgfpathlineto{\pgfqpoint{3.224737in}{2.439284in}}%
\pgfpathlineto{\pgfqpoint{3.200159in}{2.444921in}}%
\pgfpathlineto{\pgfqpoint{3.158103in}{2.451787in}}%
\pgfpathlineto{\pgfqpoint{2.976200in}{2.476775in}}%
\pgfpathlineto{\pgfqpoint{2.854405in}{2.492447in}}%
\pgfpathlineto{\pgfqpoint{2.849525in}{2.495095in}}%
\pgfpathlineto{\pgfqpoint{2.848944in}{2.496572in}}%
\pgfpathlineto{\pgfqpoint{2.849666in}{2.498163in}}%
\pgfpathlineto{\pgfqpoint{2.855069in}{2.501719in}}%
\pgfpathlineto{\pgfqpoint{2.872565in}{2.508029in}}%
\pgfpathlineto{\pgfqpoint{2.928612in}{2.523386in}}%
\pgfpathlineto{\pgfqpoint{2.954254in}{2.531199in}}%
\pgfpathlineto{\pgfqpoint{2.964769in}{2.535793in}}%
\pgfpathlineto{\pgfqpoint{2.967145in}{2.537783in}}%
\pgfpathlineto{\pgfqpoint{2.967273in}{2.539517in}}%
\pgfpathlineto{\pgfqpoint{2.964969in}{2.540964in}}%
\pgfpathlineto{\pgfqpoint{2.952661in}{2.542900in}}%
\pgfpathlineto{\pgfqpoint{2.930129in}{2.543484in}}%
\pgfpathlineto{\pgfqpoint{2.879814in}{2.541963in}}%
\pgfpathlineto{\pgfqpoint{2.794702in}{2.536762in}}%
\pgfpathlineto{\pgfqpoint{2.637651in}{2.526369in}}%
\pgfpathlineto{\pgfqpoint{2.618661in}{2.527088in}}%
\pgfpathlineto{\pgfqpoint{2.616833in}{2.527992in}}%
\pgfpathlineto{\pgfqpoint{2.617230in}{2.529242in}}%
\pgfpathlineto{\pgfqpoint{2.624454in}{2.532782in}}%
\pgfpathlineto{\pgfqpoint{2.649723in}{2.540573in}}%
\pgfpathlineto{\pgfqpoint{2.807727in}{2.584697in}}%
\pgfpathlineto{\pgfqpoint{2.820430in}{2.590087in}}%
\pgfpathlineto{\pgfqpoint{2.825198in}{2.594045in}}%
\pgfpathlineto{\pgfqpoint{2.824668in}{2.595476in}}%
\pgfpathlineto{\pgfqpoint{2.818397in}{2.597315in}}%
\pgfpathlineto{\pgfqpoint{2.799079in}{2.598019in}}%
\pgfpathlineto{\pgfqpoint{2.726233in}{2.597257in}}%
\pgfpathlineto{\pgfqpoint{2.718079in}{2.599623in}}%
\pgfpathlineto{\pgfqpoint{2.716794in}{2.602093in}}%
\pgfpathlineto{\pgfqpoint{2.718031in}{2.605134in}}%
\pgfpathlineto{\pgfqpoint{2.728206in}{2.620080in}}%
\pgfpathlineto{\pgfqpoint{2.726592in}{2.622502in}}%
\pgfpathlineto{\pgfqpoint{2.720444in}{2.625189in}}%
\pgfpathlineto{\pgfqpoint{2.691863in}{2.632987in}}%
\pgfpathlineto{\pgfqpoint{2.691643in}{2.635661in}}%
\pgfpathlineto{\pgfqpoint{2.693781in}{2.638987in}}%
\pgfpathlineto{\pgfqpoint{2.700924in}{2.645113in}}%
\pgfpathlineto{\pgfqpoint{2.727196in}{2.662527in}}%
\pgfpathlineto{\pgfqpoint{2.751190in}{2.679926in}}%
\pgfpathlineto{\pgfqpoint{2.772333in}{2.695521in}}%
\pgfpathlineto{\pgfqpoint{2.794227in}{2.708682in}}%
\pgfpathlineto{\pgfqpoint{2.834015in}{2.729667in}}%
\pgfpathlineto{\pgfqpoint{2.887494in}{2.757739in}}%
\pgfpathlineto{\pgfqpoint{2.906160in}{2.769434in}}%
\pgfpathlineto{\pgfqpoint{2.912257in}{2.775140in}}%
\pgfpathlineto{\pgfqpoint{2.913010in}{2.777211in}}%
\pgfpathlineto{\pgfqpoint{2.912143in}{2.778718in}}%
\pgfpathlineto{\pgfqpoint{2.905526in}{2.779998in}}%
\pgfpathlineto{\pgfqpoint{2.892819in}{2.779061in}}%
\pgfpathlineto{\pgfqpoint{2.864833in}{2.774265in}}%
\pgfpathlineto{\pgfqpoint{2.760668in}{2.753734in}}%
\pgfpathlineto{\pgfqpoint{2.754359in}{2.754466in}}%
\pgfpathlineto{\pgfqpoint{2.753313in}{2.755636in}}%
\pgfpathlineto{\pgfqpoint{2.753666in}{2.757347in}}%
\pgfpathlineto{\pgfqpoint{2.758394in}{2.762361in}}%
\pgfpathlineto{\pgfqpoint{2.774311in}{2.773472in}}%
\pgfpathlineto{\pgfqpoint{2.824609in}{2.803806in}}%
\pgfpathlineto{\pgfqpoint{2.864565in}{2.829150in}}%
\pgfpathlineto{\pgfqpoint{2.880503in}{2.841328in}}%
\pgfpathlineto{\pgfqpoint{2.889029in}{2.850524in}}%
\pgfpathlineto{\pgfqpoint{2.890995in}{2.855111in}}%
\pgfpathlineto{\pgfqpoint{2.890604in}{2.858695in}}%
\pgfpathlineto{\pgfqpoint{2.886938in}{2.862725in}}%
\pgfpathlineto{\pgfqpoint{2.878842in}{2.866631in}}%
\pgfpathlineto{\pgfqpoint{2.868344in}{2.869364in}}%
\pgfpathlineto{\pgfqpoint{2.858114in}{2.870250in}}%
\pgfpathlineto{\pgfqpoint{2.844669in}{2.869543in}}%
\pgfpathlineto{\pgfqpoint{2.820686in}{2.865528in}}%
\pgfpathlineto{\pgfqpoint{2.776045in}{2.854692in}}%
\pgfpathlineto{\pgfqpoint{2.744057in}{2.847543in}}%
\pgfpathlineto{\pgfqpoint{2.733940in}{2.847542in}}%
\pgfpathlineto{\pgfqpoint{2.732720in}{2.848604in}}%
\pgfpathlineto{\pgfqpoint{2.732708in}{2.850274in}}%
\pgfpathlineto{\pgfqpoint{2.736532in}{2.855582in}}%
\pgfpathlineto{\pgfqpoint{2.745692in}{2.863668in}}%
\pgfpathlineto{\pgfqpoint{2.769373in}{2.881107in}}%
\pgfpathlineto{\pgfqpoint{2.831304in}{2.922719in}}%
\pgfpathlineto{\pgfqpoint{2.935782in}{2.992793in}}%
\pgfpathlineto{\pgfqpoint{2.972348in}{3.019261in}}%
\pgfpathlineto{\pgfqpoint{2.996918in}{3.039549in}}%
\pgfpathlineto{\pgfqpoint{3.005238in}{3.048757in}}%
\pgfpathlineto{\pgfqpoint{3.006861in}{3.054282in}}%
\pgfpathlineto{\pgfqpoint{3.005256in}{3.055691in}}%
\pgfpathlineto{\pgfqpoint{2.997664in}{3.056011in}}%
\pgfpathlineto{\pgfqpoint{2.985102in}{3.053439in}}%
\pgfpathlineto{\pgfqpoint{2.959779in}{3.045669in}}%
\pgfpathlineto{\pgfqpoint{2.874477in}{3.017236in}}%
\pgfpathlineto{\pgfqpoint{2.865277in}{3.015917in}}%
\pgfpathlineto{\pgfqpoint{2.860109in}{3.016986in}}%
\pgfpathlineto{\pgfqpoint{2.859084in}{3.018461in}}%
\pgfpathlineto{\pgfqpoint{2.860116in}{3.023302in}}%
\pgfpathlineto{\pgfqpoint{2.865040in}{3.030574in}}%
\pgfpathlineto{\pgfqpoint{2.878669in}{3.045490in}}%
\pgfpathlineto{\pgfqpoint{2.957276in}{3.125364in}}%
\pgfpathlineto{\pgfqpoint{2.962247in}{3.133435in}}%
\pgfpathlineto{\pgfqpoint{2.964023in}{3.139456in}}%
\pgfpathlineto{\pgfqpoint{2.962865in}{3.143558in}}%
\pgfpathlineto{\pgfqpoint{2.959323in}{3.146071in}}%
\pgfpathlineto{\pgfqpoint{2.951225in}{3.147935in}}%
\pgfpathlineto{\pgfqpoint{2.937241in}{3.150565in}}%
\pgfpathlineto{\pgfqpoint{2.933435in}{3.152803in}}%
\pgfpathlineto{\pgfqpoint{2.931154in}{3.156090in}}%
\pgfpathlineto{\pgfqpoint{2.930367in}{3.162877in}}%
\pgfpathlineto{\pgfqpoint{2.931523in}{3.178523in}}%
\pgfpathlineto{\pgfqpoint{2.929649in}{3.182156in}}%
\pgfpathlineto{\pgfqpoint{2.925180in}{3.183906in}}%
\pgfpathlineto{\pgfqpoint{2.917474in}{3.183266in}}%
\pgfpathlineto{\pgfqpoint{2.906196in}{3.179943in}}%
\pgfpathlineto{\pgfqpoint{2.882765in}{3.169954in}}%
\pgfpathlineto{\pgfqpoint{2.842355in}{3.149282in}}%
\pgfpathlineto{\pgfqpoint{2.736440in}{3.092917in}}%
\pgfpathlineto{\pgfqpoint{2.720777in}{3.087080in}}%
\pgfpathlineto{\pgfqpoint{2.714209in}{3.086156in}}%
\pgfpathlineto{\pgfqpoint{2.710386in}{3.087377in}}%
\pgfpathlineto{\pgfqpoint{2.708814in}{3.090388in}}%
\pgfpathlineto{\pgfqpoint{2.709333in}{3.097247in}}%
\pgfpathlineto{\pgfqpoint{2.712859in}{3.115387in}}%
\pgfpathlineto{\pgfqpoint{2.711415in}{3.120813in}}%
\pgfpathlineto{\pgfqpoint{2.708899in}{3.123139in}}%
\pgfpathlineto{\pgfqpoint{2.702898in}{3.124729in}}%
\pgfpathlineto{\pgfqpoint{2.691677in}{3.124014in}}%
\pgfpathlineto{\pgfqpoint{2.668215in}{3.119051in}}%
\pgfpathlineto{\pgfqpoint{2.643454in}{3.114487in}}%
\pgfpathlineto{\pgfqpoint{2.634354in}{3.114929in}}%
\pgfpathlineto{\pgfqpoint{2.629892in}{3.117366in}}%
\pgfpathlineto{\pgfqpoint{2.628270in}{3.120231in}}%
\pgfpathlineto{\pgfqpoint{2.627961in}{3.126527in}}%
\pgfpathlineto{\pgfqpoint{2.630932in}{3.138202in}}%
\pgfpathlineto{\pgfqpoint{2.637430in}{3.160309in}}%
\pgfpathlineto{\pgfqpoint{2.636921in}{3.164433in}}%
\pgfpathlineto{\pgfqpoint{2.634320in}{3.166532in}}%
\pgfpathlineto{\pgfqpoint{2.629242in}{3.166188in}}%
\pgfpathlineto{\pgfqpoint{2.621522in}{3.163194in}}%
\pgfpathlineto{\pgfqpoint{2.605287in}{3.153923in}}%
\pgfpathlineto{\pgfqpoint{2.577542in}{3.135022in}}%
\pgfpathlineto{\pgfqpoint{2.525425in}{3.098970in}}%
\pgfpathlineto{\pgfqpoint{2.515088in}{3.094523in}}%
\pgfpathlineto{\pgfqpoint{2.512265in}{3.095767in}}%
\pgfpathlineto{\pgfqpoint{2.512774in}{3.100533in}}%
\pgfpathlineto{\pgfqpoint{2.516412in}{3.108671in}}%
\pgfpathlineto{\pgfqpoint{2.531100in}{3.133180in}}%
\pgfpathlineto{\pgfqpoint{2.562971in}{3.184105in}}%
\pgfpathlineto{\pgfqpoint{2.570332in}{3.199498in}}%
\pgfpathlineto{\pgfqpoint{2.571112in}{3.205261in}}%
\pgfpathlineto{\pgfqpoint{2.570116in}{3.206601in}}%
\pgfpathlineto{\pgfqpoint{2.568181in}{3.206884in}}%
\pgfpathlineto{\pgfqpoint{2.561581in}{3.204339in}}%
\pgfpathlineto{\pgfqpoint{2.545716in}{3.193581in}}%
\pgfpathlineto{\pgfqpoint{2.517356in}{3.170477in}}%
\pgfpathlineto{\pgfqpoint{2.457447in}{3.120630in}}%
\pgfpathlineto{\pgfqpoint{2.446536in}{3.114179in}}%
\pgfpathlineto{\pgfqpoint{2.442661in}{3.113899in}}%
\pgfpathlineto{\pgfqpoint{2.441485in}{3.116880in}}%
\pgfpathlineto{\pgfqpoint{2.442824in}{3.122961in}}%
\pgfpathlineto{\pgfqpoint{2.448817in}{3.137115in}}%
\pgfpathlineto{\pgfqpoint{2.482425in}{3.208338in}}%
\pgfpathlineto{\pgfqpoint{2.482442in}{3.213434in}}%
\pgfpathlineto{\pgfqpoint{2.481295in}{3.214498in}}%
\pgfpathlineto{\pgfqpoint{2.476561in}{3.213440in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{3.208103in}}%
\pgfpathlineto{\pgfqpoint{2.451284in}{3.192795in}}%
\pgfpathlineto{\pgfqpoint{2.421500in}{3.162840in}}%
\pgfpathlineto{\pgfqpoint{2.359268in}{3.098856in}}%
\pgfpathlineto{\pgfqpoint{2.348450in}{3.090462in}}%
\pgfpathlineto{\pgfqpoint{2.345067in}{3.090136in}}%
\pgfpathlineto{\pgfqpoint{2.344755in}{3.094131in}}%
\pgfpathlineto{\pgfqpoint{2.347314in}{3.102250in}}%
\pgfpathlineto{\pgfqpoint{2.359372in}{3.128765in}}%
\pgfpathlineto{\pgfqpoint{2.394837in}{3.203120in}}%
\pgfpathlineto{\pgfqpoint{2.400282in}{3.219233in}}%
\pgfpathlineto{\pgfqpoint{2.400845in}{3.225490in}}%
\pgfpathlineto{\pgfqpoint{2.399046in}{3.228215in}}%
\pgfpathlineto{\pgfqpoint{2.395279in}{3.227939in}}%
\pgfpathlineto{\pgfqpoint{2.387300in}{3.223874in}}%
\pgfpathlineto{\pgfqpoint{2.373998in}{3.216797in}}%
\pgfpathlineto{\pgfqpoint{2.370681in}{3.217036in}}%
\pgfpathlineto{\pgfqpoint{2.369251in}{3.220267in}}%
\pgfpathlineto{\pgfqpoint{2.369951in}{3.226944in}}%
\pgfpathlineto{\pgfqpoint{2.375028in}{3.243625in}}%
\pgfpathlineto{\pgfqpoint{2.391838in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{2.414194in}{3.342042in}}%
\pgfpathlineto{\pgfqpoint{2.420532in}{3.362693in}}%
\pgfpathlineto{\pgfqpoint{2.421680in}{3.371393in}}%
\pgfpathlineto{\pgfqpoint{2.420126in}{3.375523in}}%
\pgfpathlineto{\pgfqpoint{2.418358in}{3.375882in}}%
\pgfpathlineto{\pgfqpoint{2.413032in}{3.373466in}}%
\pgfpathlineto{\pgfqpoint{2.401575in}{3.363606in}}%
\pgfpathlineto{\pgfqpoint{2.364907in}{3.328210in}}%
\pgfpathlineto{\pgfqpoint{2.360626in}{3.327065in}}%
\pgfpathlineto{\pgfqpoint{2.359366in}{3.328102in}}%
\pgfpathlineto{\pgfqpoint{2.358736in}{3.333690in}}%
\pgfpathlineto{\pgfqpoint{2.360676in}{3.344148in}}%
\pgfpathlineto{\pgfqpoint{2.368185in}{3.368783in}}%
\pgfpathlineto{\pgfqpoint{2.390177in}{3.429231in}}%
\pgfpathlineto{\pgfqpoint{2.425346in}{3.526173in}}%
\pgfpathlineto{\pgfqpoint{2.435601in}{3.559583in}}%
\pgfpathlineto{\pgfqpoint{2.440587in}{3.583036in}}%
\pgfpathlineto{\pgfqpoint{2.440776in}{3.592544in}}%
\pgfpathlineto{\pgfqpoint{2.438640in}{3.597390in}}%
\pgfpathlineto{\pgfqpoint{2.434544in}{3.598222in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.595963in}}%
\pgfpathlineto{\pgfqpoint{2.415541in}{3.586375in}}%
\pgfpathlineto{\pgfqpoint{2.395805in}{3.572104in}}%
\pgfpathlineto{\pgfqpoint{2.366701in}{3.554761in}}%
\pgfpathlineto{\pgfqpoint{2.354963in}{3.542245in}}%
\pgfpathlineto{\pgfqpoint{2.340473in}{3.522959in}}%
\pgfpathlineto{\pgfqpoint{2.317398in}{3.487515in}}%
\pgfpathlineto{\pgfqpoint{2.247150in}{3.374687in}}%
\pgfpathlineto{\pgfqpoint{2.238178in}{3.364975in}}%
\pgfpathlineto{\pgfqpoint{2.233756in}{3.362317in}}%
\pgfpathlineto{\pgfqpoint{2.230241in}{3.361928in}}%
\pgfpathlineto{\pgfqpoint{2.219501in}{3.364507in}}%
\pgfpathlineto{\pgfqpoint{2.215452in}{3.362592in}}%
\pgfpathlineto{\pgfqpoint{2.207928in}{3.355653in}}%
\pgfpathlineto{\pgfqpoint{2.195831in}{3.340271in}}%
\pgfpathlineto{\pgfqpoint{2.178429in}{3.318036in}}%
\pgfpathlineto{\pgfqpoint{2.174246in}{3.314967in}}%
\pgfpathlineto{\pgfqpoint{2.171268in}{3.315338in}}%
\pgfpathlineto{\pgfqpoint{2.169546in}{3.319404in}}%
\pgfpathlineto{\pgfqpoint{2.169063in}{3.331914in}}%
\pgfpathlineto{\pgfqpoint{2.171123in}{3.382597in}}%
\pgfpathlineto{\pgfqpoint{2.169291in}{3.387201in}}%
\pgfpathlineto{\pgfqpoint{2.167799in}{3.387695in}}%
\pgfpathlineto{\pgfqpoint{2.163641in}{3.384899in}}%
\pgfpathlineto{\pgfqpoint{2.158060in}{3.377383in}}%
\pgfpathlineto{\pgfqpoint{2.144249in}{3.352953in}}%
\pgfpathlineto{\pgfqpoint{2.128052in}{3.324386in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{3.320026in}}%
\pgfpathlineto{\pgfqpoint{2.122288in}{3.320185in}}%
\pgfpathlineto{\pgfqpoint{2.121322in}{3.322096in}}%
\pgfpathlineto{\pgfqpoint{2.120957in}{3.331531in}}%
\pgfpathlineto{\pgfqpoint{2.124268in}{3.360014in}}%
\pgfpathlineto{\pgfqpoint{2.137525in}{3.438544in}}%
\pgfpathlineto{\pgfqpoint{2.151540in}{3.524814in}}%
\pgfpathlineto{\pgfqpoint{2.154834in}{3.559135in}}%
\pgfpathlineto{\pgfqpoint{2.153549in}{3.568925in}}%
\pgfpathlineto{\pgfqpoint{2.151780in}{3.569406in}}%
\pgfpathlineto{\pgfqpoint{2.149280in}{3.566954in}}%
\pgfpathlineto{\pgfqpoint{2.142305in}{3.553887in}}%
\pgfpathlineto{\pgfqpoint{2.128207in}{3.518485in}}%
\pgfpathlineto{\pgfqpoint{2.087063in}{3.407921in}}%
\pgfpathlineto{\pgfqpoint{2.082469in}{3.401739in}}%
\pgfpathlineto{\pgfqpoint{2.081030in}{3.402453in}}%
\pgfpathlineto{\pgfqpoint{2.080164in}{3.405775in}}%
\pgfpathlineto{\pgfqpoint{2.080075in}{3.420146in}}%
\pgfpathlineto{\pgfqpoint{2.083503in}{3.459305in}}%
\pgfpathlineto{\pgfqpoint{2.101337in}{3.626172in}}%
\pgfpathlineto{\pgfqpoint{2.102205in}{3.650603in}}%
\pgfpathlineto{\pgfqpoint{2.100711in}{3.663449in}}%
\pgfpathlineto{\pgfqpoint{2.099029in}{3.665087in}}%
\pgfpathlineto{\pgfqpoint{2.096738in}{3.663504in}}%
\pgfpathlineto{\pgfqpoint{2.090484in}{3.651180in}}%
\pgfpathlineto{\pgfqpoint{2.082410in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.068276in}{3.581125in}}%
\pgfpathlineto{\pgfqpoint{2.029740in}{3.446321in}}%
\pgfpathlineto{\pgfqpoint{2.021784in}{3.426892in}}%
\pgfpathlineto{\pgfqpoint{2.017945in}{3.422734in}}%
\pgfpathlineto{\pgfqpoint{2.016411in}{3.423103in}}%
\pgfpathlineto{\pgfqpoint{2.013992in}{3.428177in}}%
\pgfpathlineto{\pgfqpoint{2.011568in}{3.444454in}}%
\pgfpathlineto{\pgfqpoint{2.001213in}{3.558365in}}%
\pgfpathlineto{\pgfqpoint{1.995449in}{3.586136in}}%
\pgfpathlineto{\pgfqpoint{1.990088in}{3.604181in}}%
\pgfpathlineto{\pgfqpoint{1.985465in}{3.613231in}}%
\pgfpathlineto{\pgfqpoint{1.981991in}{3.615784in}}%
\pgfpathlineto{\pgfqpoint{1.978146in}{3.614649in}}%
\pgfpathlineto{\pgfqpoint{1.973907in}{3.609221in}}%
\pgfpathlineto{\pgfqpoint{1.969287in}{3.599200in}}%
\pgfpathlineto{\pgfqpoint{1.961767in}{3.575925in}}%
\pgfpathlineto{\pgfqpoint{1.951171in}{3.533488in}}%
\pgfpathlineto{\pgfqpoint{1.929451in}{3.440743in}}%
\pgfpathlineto{\pgfqpoint{1.923708in}{3.424772in}}%
\pgfpathlineto{\pgfqpoint{1.920303in}{3.419975in}}%
\pgfpathlineto{\pgfqpoint{1.917182in}{3.419746in}}%
\pgfpathlineto{\pgfqpoint{1.914278in}{3.423642in}}%
\pgfpathlineto{\pgfqpoint{1.910173in}{3.435634in}}%
\pgfpathlineto{\pgfqpoint{1.891601in}{3.504819in}}%
\pgfpathlineto{\pgfqpoint{1.883523in}{3.521070in}}%
\pgfpathlineto{\pgfqpoint{1.871799in}{3.543798in}}%
\pgfpathlineto{\pgfqpoint{1.855986in}{3.578444in}}%
\pgfpathlineto{\pgfqpoint{1.850556in}{3.584204in}}%
\pgfpathlineto{\pgfqpoint{1.846952in}{3.584330in}}%
\pgfpathlineto{\pgfqpoint{1.843400in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{1.839935in}{3.573983in}}%
\pgfpathlineto{\pgfqpoint{1.834960in}{3.557311in}}%
\pgfpathlineto{\pgfqpoint{1.828801in}{3.526915in}}%
\pgfpathlineto{\pgfqpoint{1.816247in}{3.459755in}}%
\pgfpathlineto{\pgfqpoint{1.812031in}{3.446634in}}%
\pgfpathlineto{\pgfqpoint{1.807603in}{3.439852in}}%
\pgfpathlineto{\pgfqpoint{1.804501in}{3.438646in}}%
\pgfpathlineto{\pgfqpoint{1.801272in}{3.439717in}}%
\pgfpathlineto{\pgfqpoint{1.796209in}{3.444594in}}%
\pgfpathlineto{\pgfqpoint{1.774928in}{3.470817in}}%
\pgfpathlineto{\pgfqpoint{1.769888in}{3.472249in}}%
\pgfpathlineto{\pgfqpoint{1.766690in}{3.471290in}}%
\pgfpathlineto{\pgfqpoint{1.762178in}{3.466889in}}%
\pgfpathlineto{\pgfqpoint{1.758042in}{3.459039in}}%
\pgfpathlineto{\pgfqpoint{1.753133in}{3.443818in}}%
\pgfpathlineto{\pgfqpoint{1.747883in}{3.419152in}}%
\pgfpathlineto{\pgfqpoint{1.735072in}{3.350693in}}%
\pgfpathlineto{\pgfqpoint{1.731733in}{3.342983in}}%
\pgfpathlineto{\pgfqpoint{1.729194in}{3.340309in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{3.339924in}}%
\pgfpathlineto{\pgfqpoint{1.723099in}{3.342106in}}%
\pgfpathlineto{\pgfqpoint{1.719413in}{3.347138in}}%
\pgfpathlineto{\pgfqpoint{1.712888in}{3.360647in}}%
\pgfpathlineto{\pgfqpoint{1.701965in}{3.391066in}}%
\pgfpathlineto{\pgfqpoint{1.684163in}{3.450168in}}%
\pgfpathlineto{\pgfqpoint{1.633081in}{3.625736in}}%
\pgfpathlineto{\pgfqpoint{1.620386in}{3.661562in}}%
\pgfpathlineto{\pgfqpoint{1.613550in}{3.676134in}}%
\pgfpathlineto{\pgfqpoint{1.608469in}{3.681389in}}%
\pgfpathlineto{\pgfqpoint{1.606678in}{3.680207in}}%
\pgfpathlineto{\pgfqpoint{1.605417in}{3.676412in}}%
\pgfpathlineto{\pgfqpoint{1.604517in}{3.661087in}}%
\pgfpathlineto{\pgfqpoint{1.605713in}{3.636153in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{3.584204in}}%
\pgfpathlineto{\pgfqpoint{1.621967in}{3.499509in}}%
\pgfpathlineto{\pgfqpoint{1.650486in}{3.291944in}}%
\pgfpathlineto{\pgfqpoint{1.652334in}{3.261090in}}%
\pgfpathlineto{\pgfqpoint{1.651408in}{3.248188in}}%
\pgfpathlineto{\pgfqpoint{1.648305in}{3.238965in}}%
\pgfpathlineto{\pgfqpoint{1.636053in}{3.219336in}}%
\pgfpathlineto{\pgfqpoint{1.633605in}{3.218522in}}%
\pgfpathlineto{\pgfqpoint{1.630557in}{3.219814in}}%
\pgfpathlineto{\pgfqpoint{1.626737in}{3.223738in}}%
\pgfpathlineto{\pgfqpoint{1.619308in}{3.235218in}}%
\pgfpathlineto{\pgfqpoint{1.606200in}{3.260548in}}%
\pgfpathlineto{\pgfqpoint{1.571188in}{3.330868in}}%
\pgfpathlineto{\pgfqpoint{1.561901in}{3.345303in}}%
\pgfpathlineto{\pgfqpoint{1.557190in}{3.350074in}}%
\pgfpathlineto{\pgfqpoint{1.553705in}{3.350979in}}%
\pgfpathlineto{\pgfqpoint{1.551287in}{3.348615in}}%
\pgfpathlineto{\pgfqpoint{1.548952in}{3.341273in}}%
\pgfpathlineto{\pgfqpoint{1.545895in}{3.331593in}}%
\pgfpathlineto{\pgfqpoint{1.543335in}{3.329852in}}%
\pgfpathlineto{\pgfqpoint{1.539564in}{3.331594in}}%
\pgfpathlineto{\pgfqpoint{1.534331in}{3.337429in}}%
\pgfpathlineto{\pgfqpoint{1.523571in}{3.354067in}}%
\pgfpathlineto{\pgfqpoint{1.499458in}{3.397513in}}%
\pgfpathlineto{\pgfqpoint{1.474402in}{3.441330in}}%
\pgfpathlineto{\pgfqpoint{1.463283in}{3.456299in}}%
\pgfpathlineto{\pgfqpoint{1.458660in}{3.458757in}}%
\pgfpathlineto{\pgfqpoint{1.457286in}{3.457533in}}%
\pgfpathlineto{\pgfqpoint{1.456396in}{3.450324in}}%
\pgfpathlineto{\pgfqpoint{1.457751in}{3.437504in}}%
\pgfpathlineto{\pgfqpoint{1.465033in}{3.401055in}}%
\pgfpathlineto{\pgfqpoint{1.477600in}{3.340522in}}%
\pgfpathlineto{\pgfqpoint{1.477723in}{3.328213in}}%
\pgfpathlineto{\pgfqpoint{1.475315in}{3.326064in}}%
\pgfpathlineto{\pgfqpoint{1.470940in}{3.328562in}}%
\pgfpathlineto{\pgfqpoint{1.461175in}{3.339630in}}%
\pgfpathlineto{\pgfqpoint{1.435109in}{3.375610in}}%
\pgfpathlineto{\pgfqpoint{1.413695in}{3.403426in}}%
\pgfpathlineto{\pgfqpoint{1.395703in}{3.422547in}}%
\pgfpathlineto{\pgfqpoint{1.373544in}{3.445515in}}%
\pgfpathlineto{\pgfqpoint{1.353907in}{3.470276in}}%
\pgfpathlineto{\pgfqpoint{1.286908in}{3.560019in}}%
\pgfpathlineto{\pgfqpoint{1.279086in}{3.566786in}}%
\pgfpathlineto{\pgfqpoint{1.276466in}{3.567568in}}%
\pgfpathlineto{\pgfqpoint{1.274812in}{3.566430in}}%
\pgfpathlineto{\pgfqpoint{1.274178in}{3.563292in}}%
\pgfpathlineto{\pgfqpoint{1.276038in}{3.550967in}}%
\pgfpathlineto{\pgfqpoint{1.281908in}{3.531042in}}%
\pgfpathlineto{\pgfqpoint{1.296863in}{3.489897in}}%
\pgfpathlineto{\pgfqpoint{1.335564in}{3.393701in}}%
\pgfpathlineto{\pgfqpoint{1.355338in}{3.342894in}}%
\pgfpathlineto{\pgfqpoint{1.362163in}{3.320291in}}%
\pgfpathlineto{\pgfqpoint{1.362168in}{3.313695in}}%
\pgfpathlineto{\pgfqpoint{1.360782in}{3.312929in}}%
\pgfpathlineto{\pgfqpoint{1.358495in}{3.313780in}}%
\pgfpathlineto{\pgfqpoint{1.351390in}{3.319968in}}%
\pgfpathlineto{\pgfqpoint{1.335404in}{3.338449in}}%
\pgfpathlineto{\pgfqpoint{1.275925in}{3.410965in}}%
\pgfpathlineto{\pgfqpoint{1.262684in}{3.422880in}}%
\pgfpathlineto{\pgfqpoint{1.257450in}{3.424615in}}%
\pgfpathlineto{\pgfqpoint{1.255926in}{3.423635in}}%
\pgfpathlineto{\pgfqpoint{1.254875in}{3.418354in}}%
\pgfpathlineto{\pgfqpoint{1.256031in}{3.409477in}}%
\pgfpathlineto{\pgfqpoint{1.263561in}{3.380172in}}%
\pgfpathlineto{\pgfqpoint{1.267639in}{3.360447in}}%
\pgfpathlineto{\pgfqpoint{1.267181in}{3.354717in}}%
\pgfpathlineto{\pgfqpoint{1.264513in}{3.352530in}}%
\pgfpathlineto{\pgfqpoint{1.259465in}{3.354081in}}%
\pgfpathlineto{\pgfqpoint{1.252063in}{3.359255in}}%
\pgfpathlineto{\pgfqpoint{1.237060in}{3.372852in}}%
\pgfpathlineto{\pgfqpoint{1.171071in}{3.436266in}}%
\pgfpathlineto{\pgfqpoint{1.163469in}{3.440725in}}%
\pgfpathlineto{\pgfqpoint{1.158774in}{3.440833in}}%
\pgfpathlineto{\pgfqpoint{1.157608in}{3.439148in}}%
\pgfpathlineto{\pgfqpoint{1.157691in}{3.432281in}}%
\pgfpathlineto{\pgfqpoint{1.160872in}{3.421005in}}%
\pgfpathlineto{\pgfqpoint{1.170611in}{3.397213in}}%
\pgfpathlineto{\pgfqpoint{1.194699in}{3.347398in}}%
\pgfpathlineto{\pgfqpoint{1.225044in}{3.284690in}}%
\pgfpathlineto{\pgfqpoint{1.231207in}{3.267891in}}%
\pgfpathlineto{\pgfqpoint{1.232331in}{3.260878in}}%
\pgfpathlineto{\pgfqpoint{1.231114in}{3.257074in}}%
\pgfpathlineto{\pgfqpoint{1.227806in}{3.256089in}}%
\pgfpathlineto{\pgfqpoint{1.222819in}{3.257318in}}%
\pgfpathlineto{\pgfqpoint{1.193219in}{3.268861in}}%
\pgfpathlineto{\pgfqpoint{1.189987in}{3.267574in}}%
\pgfpathlineto{\pgfqpoint{1.188091in}{3.264581in}}%
\pgfpathlineto{\pgfqpoint{1.187007in}{3.257901in}}%
\pgfpathlineto{\pgfqpoint{1.185523in}{3.249147in}}%
\pgfpathlineto{\pgfqpoint{1.182976in}{3.247039in}}%
\pgfpathlineto{\pgfqpoint{1.178164in}{3.247709in}}%
\pgfpathlineto{\pgfqpoint{1.170429in}{3.251907in}}%
\pgfpathlineto{\pgfqpoint{1.152418in}{3.265792in}}%
\pgfpathlineto{\pgfqpoint{1.116274in}{3.298271in}}%
\pgfpathlineto{\pgfqpoint{1.012961in}{3.393534in}}%
\pgfpathlineto{\pgfqpoint{0.988135in}{3.412945in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{3.418024in}}%
\pgfpathlineto{\pgfqpoint{0.975604in}{3.417934in}}%
\pgfpathlineto{\pgfqpoint{0.974504in}{3.416070in}}%
\pgfpathlineto{\pgfqpoint{0.974940in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{0.980163in}{3.400424in}}%
\pgfpathlineto{\pgfqpoint{0.990430in}{3.382857in}}%
\pgfpathlineto{\pgfqpoint{1.012558in}{3.349405in}}%
\pgfpathlineto{\pgfqpoint{1.117706in}{3.195902in}}%
\pgfpathlineto{\pgfqpoint{1.172682in}{3.105050in}}%
\pgfpathlineto{\pgfqpoint{1.226447in}{3.023843in}}%
\pgfpathlineto{\pgfqpoint{1.241024in}{2.996994in}}%
\pgfpathlineto{\pgfqpoint{1.249062in}{2.978799in}}%
\pgfpathlineto{\pgfqpoint{1.250152in}{2.972569in}}%
\pgfpathlineto{\pgfqpoint{1.248883in}{2.970276in}}%
\pgfpathlineto{\pgfqpoint{1.245455in}{2.969951in}}%
\pgfpathlineto{\pgfqpoint{1.239415in}{2.971966in}}%
\pgfpathlineto{\pgfqpoint{1.224711in}{2.979952in}}%
\pgfpathlineto{\pgfqpoint{1.193960in}{3.000145in}}%
\pgfpathlineto{\pgfqpoint{1.041307in}{3.104325in}}%
\pgfpathlineto{\pgfqpoint{1.010893in}{3.121163in}}%
\pgfpathlineto{\pgfqpoint{0.988972in}{3.130444in}}%
\pgfpathlineto{\pgfqpoint{0.956672in}{3.143218in}}%
\pgfpathlineto{\pgfqpoint{0.925984in}{3.158627in}}%
\pgfpathlineto{\pgfqpoint{0.842687in}{3.202471in}}%
\pgfpathlineto{\pgfqpoint{0.831647in}{3.206001in}}%
\pgfpathlineto{\pgfqpoint{0.828562in}{3.205858in}}%
\pgfpathlineto{\pgfqpoint{0.827349in}{3.204268in}}%
\pgfpathlineto{\pgfqpoint{0.828144in}{3.201140in}}%
\pgfpathlineto{\pgfqpoint{0.836032in}{3.190122in}}%
\pgfpathlineto{\pgfqpoint{0.852191in}{3.172950in}}%
\pgfpathlineto{\pgfqpoint{0.889630in}{3.137642in}}%
\pgfpathlineto{\pgfqpoint{0.953828in}{3.080919in}}%
\pgfpathlineto{\pgfqpoint{1.074076in}{2.975382in}}%
\pgfpathlineto{\pgfqpoint{1.091232in}{2.957707in}}%
\pgfpathlineto{\pgfqpoint{1.095804in}{2.950926in}}%
\pgfpathlineto{\pgfqpoint{1.095702in}{2.947485in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{2.946581in}}%
\pgfpathlineto{\pgfqpoint{1.078892in}{2.948603in}}%
\pgfpathlineto{\pgfqpoint{1.067180in}{2.949513in}}%
\pgfpathlineto{\pgfqpoint{1.064500in}{2.947768in}}%
\pgfpathlineto{\pgfqpoint{1.064635in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{1.067549in}{2.938651in}}%
\pgfpathlineto{\pgfqpoint{1.076041in}{2.927794in}}%
\pgfpathlineto{\pgfqpoint{1.103372in}{2.894894in}}%
\pgfpathlineto{\pgfqpoint{1.104587in}{2.890851in}}%
\pgfpathlineto{\pgfqpoint{1.103075in}{2.888553in}}%
\pgfpathlineto{\pgfqpoint{1.098846in}{2.887957in}}%
\pgfpathlineto{\pgfqpoint{1.087954in}{2.889841in}}%
\pgfpathlineto{\pgfqpoint{1.061663in}{2.897698in}}%
\pgfpathlineto{\pgfqpoint{1.023174in}{2.908902in}}%
\pgfpathlineto{\pgfqpoint{1.007374in}{2.911236in}}%
\pgfpathlineto{\pgfqpoint{1.000125in}{2.910177in}}%
\pgfpathlineto{\pgfqpoint{0.997683in}{2.908058in}}%
\pgfpathlineto{\pgfqpoint{0.997183in}{2.904819in}}%
\pgfpathlineto{\pgfqpoint{0.998586in}{2.900507in}}%
\pgfpathlineto{\pgfqpoint{1.003989in}{2.892228in}}%
\pgfpathlineto{\pgfqpoint{1.015973in}{2.878683in}}%
\pgfpathlineto{\pgfqpoint{1.040831in}{2.851826in}}%
\pgfpathlineto{\pgfqpoint{1.043127in}{2.847357in}}%
\pgfpathlineto{\pgfqpoint{1.042429in}{2.844505in}}%
\pgfpathlineto{\pgfqpoint{1.038200in}{2.843517in}}%
\pgfpathlineto{\pgfqpoint{1.030105in}{2.844528in}}%
\pgfpathlineto{\pgfqpoint{1.010624in}{2.849738in}}%
\pgfpathlineto{\pgfqpoint{0.962233in}{2.866047in}}%
\pgfpathlineto{\pgfqpoint{0.898623in}{2.887222in}}%
\pgfpathlineto{\pgfqpoint{0.876038in}{2.892781in}}%
\pgfpathlineto{\pgfqpoint{0.867232in}{2.893319in}}%
\pgfpathlineto{\pgfqpoint{0.864044in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{0.864532in}{2.888973in}}%
\pgfpathlineto{\pgfqpoint{0.869294in}{2.882944in}}%
\pgfpathlineto{\pgfqpoint{0.883828in}{2.870506in}}%
\pgfpathlineto{\pgfqpoint{0.937069in}{2.828223in}}%
\pgfpathlineto{\pgfqpoint{0.939551in}{2.823698in}}%
\pgfpathlineto{\pgfqpoint{0.937970in}{2.821008in}}%
\pgfpathlineto{\pgfqpoint{0.932414in}{2.820071in}}%
\pgfpathlineto{\pgfqpoint{0.917430in}{2.821506in}}%
\pgfpathlineto{\pgfqpoint{0.888084in}{2.827211in}}%
\pgfpathlineto{\pgfqpoint{0.642254in}{2.880262in}}%
\pgfpathlineto{\pgfqpoint{0.615397in}{2.884047in}}%
\pgfpathlineto{\pgfqpoint{0.597252in}{2.884303in}}%
\pgfpathlineto{\pgfqpoint{0.591216in}{2.882127in}}%
\pgfpathlineto{\pgfqpoint{0.590120in}{2.880316in}}%
\pgfpathlineto{\pgfqpoint{0.590274in}{2.878044in}}%
\pgfpathlineto{\pgfqpoint{0.594041in}{2.872246in}}%
\pgfpathlineto{\pgfqpoint{0.606438in}{2.861192in}}%
\pgfpathlineto{\pgfqpoint{0.644487in}{2.830722in}}%
\pgfpathlineto{\pgfqpoint{0.647879in}{2.825385in}}%
\pgfpathlineto{\pgfqpoint{0.647458in}{2.821373in}}%
\pgfpathlineto{\pgfqpoint{0.643485in}{2.818558in}}%
\pgfpathlineto{\pgfqpoint{0.632897in}{2.815830in}}%
\pgfpathlineto{\pgfqpoint{0.618636in}{2.812101in}}%
\pgfpathlineto{\pgfqpoint{0.615987in}{2.808742in}}%
\pgfpathlineto{\pgfqpoint{0.616664in}{2.806421in}}%
\pgfpathlineto{\pgfqpoint{0.623030in}{2.800213in}}%
\pgfpathlineto{\pgfqpoint{0.636929in}{2.791708in}}%
\pgfpathlineto{\pgfqpoint{0.658643in}{2.780894in}}%
\pgfpathlineto{\pgfqpoint{0.704285in}{2.760996in}}%
\pgfpathlineto{\pgfqpoint{0.780507in}{2.730645in}}%
\pgfpathlineto{\pgfqpoint{0.941674in}{2.667553in}}%
\pgfpathlineto{\pgfqpoint{0.961626in}{2.657506in}}%
\pgfpathlineto{\pgfqpoint{0.966201in}{2.653296in}}%
\pgfpathlineto{\pgfqpoint{0.965969in}{2.651884in}}%
\pgfpathlineto{\pgfqpoint{0.960793in}{2.650320in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{2.650230in}}%
\pgfpathlineto{\pgfqpoint{0.914551in}{2.653348in}}%
\pgfpathlineto{\pgfqpoint{0.771276in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{0.734769in}{2.670257in}}%
\pgfpathlineto{\pgfqpoint{0.716559in}{2.668920in}}%
\pgfpathlineto{\pgfqpoint{0.709594in}{2.666783in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{2.663630in}}%
\pgfpathlineto{\pgfqpoint{0.709048in}{2.659493in}}%
\pgfpathlineto{\pgfqpoint{0.715336in}{2.654453in}}%
\pgfpathlineto{\pgfqpoint{0.731808in}{2.645510in}}%
\pgfpathlineto{\pgfqpoint{0.762592in}{2.632066in}}%
\pgfpathlineto{\pgfqpoint{0.821829in}{2.606848in}}%
\pgfpathlineto{\pgfqpoint{0.833552in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{0.836995in}{2.595849in}}%
\pgfpathlineto{\pgfqpoint{0.837149in}{2.592577in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{2.589787in}}%
\pgfpathlineto{\pgfqpoint{0.824958in}{2.584924in}}%
\pgfpathlineto{\pgfqpoint{0.818377in}{2.581102in}}%
\pgfpathlineto{\pgfqpoint{0.816465in}{2.578126in}}%
\pgfpathlineto{\pgfqpoint{0.817579in}{2.574663in}}%
\pgfpathlineto{\pgfqpoint{0.822203in}{2.570667in}}%
\pgfpathlineto{\pgfqpoint{0.835664in}{2.563757in}}%
\pgfpathlineto{\pgfqpoint{0.862577in}{2.553462in}}%
\pgfpathlineto{\pgfqpoint{0.915214in}{2.534071in}}%
\pgfpathlineto{\pgfqpoint{0.924896in}{2.528420in}}%
\pgfpathlineto{\pgfqpoint{0.927191in}{2.525219in}}%
\pgfpathlineto{\pgfqpoint{0.926353in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{0.922849in}{2.519913in}}%
\pgfpathlineto{\pgfqpoint{0.910616in}{2.515436in}}%
\pgfpathlineto{\pgfqpoint{0.887836in}{2.507392in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{2.502108in}}%
\pgfpathlineto{\pgfqpoint{0.868665in}{2.492419in}}%
\pgfpathlineto{\pgfqpoint{0.859910in}{2.488507in}}%
\pgfpathlineto{\pgfqpoint{0.846644in}{2.484850in}}%
\pgfpathlineto{\pgfqpoint{0.814560in}{2.479149in}}%
\pgfpathlineto{\pgfqpoint{0.754938in}{2.469460in}}%
\pgfpathlineto{\pgfqpoint{0.734006in}{2.463650in}}%
\pgfpathlineto{\pgfqpoint{0.725846in}{2.458802in}}%
\pgfpathlineto{\pgfqpoint{0.724209in}{2.455378in}}%
\pgfpathlineto{\pgfqpoint{0.725367in}{2.451841in}}%
\pgfpathlineto{\pgfqpoint{0.728892in}{2.448233in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{2.442769in}}%
\pgfpathlineto{\pgfqpoint{0.765120in}{2.426817in}}%
\pgfpathlineto{\pgfqpoint{0.768589in}{2.421735in}}%
\pgfpathlineto{\pgfqpoint{0.768039in}{2.418386in}}%
\pgfpathlineto{\pgfqpoint{0.764925in}{2.415046in}}%
\pgfpathlineto{\pgfqpoint{0.755295in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.733951in}{2.403082in}}%
\pgfpathlineto{\pgfqpoint{0.660687in}{2.382368in}}%
\pgfpathlineto{\pgfqpoint{0.650421in}{2.376555in}}%
\pgfpathlineto{\pgfqpoint{0.648223in}{2.372770in}}%
\pgfpathlineto{\pgfqpoint{0.649878in}{2.369100in}}%
\pgfpathlineto{\pgfqpoint{0.655090in}{2.365570in}}%
\pgfpathlineto{\pgfqpoint{0.668153in}{2.360552in}}%
\pgfpathlineto{\pgfqpoint{0.731670in}{2.340596in}}%
\pgfpathlineto{\pgfqpoint{0.759373in}{2.327012in}}%
\pgfpathlineto{\pgfqpoint{0.779718in}{2.321867in}}%
\pgfpathlineto{\pgfqpoint{0.830825in}{2.311692in}}%
\pgfpathlineto{\pgfqpoint{0.834893in}{2.308901in}}%
\pgfpathlineto{\pgfqpoint{0.834910in}{2.307313in}}%
\pgfpathlineto{\pgfqpoint{0.833405in}{2.305570in}}%
\pgfpathlineto{\pgfqpoint{0.825447in}{2.301549in}}%
\pgfpathlineto{\pgfqpoint{0.810567in}{2.296731in}}%
\pgfpathlineto{\pgfqpoint{0.775740in}{2.287921in}}%
\pgfpathlineto{\pgfqpoint{0.621803in}{2.251320in}}%
\pgfpathlineto{\pgfqpoint{0.605909in}{2.245369in}}%
\pgfpathlineto{\pgfqpoint{0.602214in}{2.242920in}}%
\pgfpathlineto{\pgfqpoint{0.601612in}{2.240873in}}%
\pgfpathlineto{\pgfqpoint{0.604184in}{2.239255in}}%
\pgfpathlineto{\pgfqpoint{0.618678in}{2.237339in}}%
\pgfpathlineto{\pgfqpoint{0.644398in}{2.237105in}}%
\pgfpathlineto{\pgfqpoint{0.698097in}{2.239269in}}%
\pgfpathlineto{\pgfqpoint{0.879746in}{2.248965in}}%
\pgfpathlineto{\pgfqpoint{0.890962in}{2.247746in}}%
\pgfpathlineto{\pgfqpoint{0.894266in}{2.245247in}}%
\pgfpathlineto{\pgfqpoint{0.893264in}{2.243548in}}%
\pgfpathlineto{\pgfqpoint{0.886905in}{2.239375in}}%
\pgfpathlineto{\pgfqpoint{0.863992in}{2.229049in}}%
\pgfpathlineto{\pgfqpoint{0.843345in}{2.218844in}}%
\pgfpathlineto{\pgfqpoint{0.839368in}{2.214849in}}%
\pgfpathlineto{\pgfqpoint{0.839622in}{2.213273in}}%
\pgfpathlineto{\pgfqpoint{0.841488in}{2.212009in}}%
\pgfpathlineto{\pgfqpoint{0.850057in}{2.210451in}}%
\pgfpathlineto{\pgfqpoint{0.873625in}{2.210374in}}%
\pgfpathlineto{\pgfqpoint{0.917218in}{2.213147in}}%
\pgfpathlineto{\pgfqpoint{0.994974in}{2.218236in}}%
\pgfpathlineto{\pgfqpoint{1.010246in}{2.217503in}}%
\pgfpathlineto{\pgfqpoint{1.017515in}{2.215061in}}%
\pgfpathlineto{\pgfqpoint{1.018870in}{2.212649in}}%
\pgfpathlineto{\pgfqpoint{1.017575in}{2.208246in}}%
\pgfpathlineto{\pgfqpoint{1.009136in}{2.192355in}}%
\pgfpathlineto{\pgfqpoint{1.007012in}{2.179203in}}%
\pgfpathlineto{\pgfqpoint{1.007845in}{2.173799in}}%
\pgfpathlineto{\pgfqpoint{1.009851in}{2.171540in}}%
\pgfpathlineto{\pgfqpoint{1.016132in}{2.169099in}}%
\pgfpathlineto{\pgfqpoint{1.027130in}{2.168077in}}%
\pgfpathlineto{\pgfqpoint{1.048350in}{2.168812in}}%
\pgfpathlineto{\pgfqpoint{1.091572in}{2.171319in}}%
\pgfpathlineto{\pgfqpoint{1.098524in}{2.169621in}}%
\pgfpathlineto{\pgfqpoint{1.098592in}{2.167067in}}%
\pgfpathlineto{\pgfqpoint{1.094873in}{2.163290in}}%
\pgfpathlineto{\pgfqpoint{1.082900in}{2.155477in}}%
\pgfpathlineto{\pgfqpoint{1.011710in}{2.113320in}}%
\pgfpathlineto{\pgfqpoint{1.002738in}{2.104264in}}%
\pgfpathlineto{\pgfqpoint{0.994208in}{2.095218in}}%
\pgfpathlineto{\pgfqpoint{0.981801in}{2.086125in}}%
\pgfpathlineto{\pgfqpoint{0.960076in}{2.073407in}}%
\pgfpathlineto{\pgfqpoint{0.914276in}{2.049666in}}%
\pgfpathlineto{\pgfqpoint{0.778717in}{1.980889in}}%
\pgfpathlineto{\pgfqpoint{0.746647in}{1.962231in}}%
\pgfpathlineto{\pgfqpoint{0.733528in}{1.952938in}}%
\pgfpathlineto{\pgfqpoint{0.726949in}{1.946215in}}%
\pgfpathlineto{\pgfqpoint{0.725605in}{1.941593in}}%
\pgfpathlineto{\pgfqpoint{0.728397in}{1.936632in}}%
\pgfpathlineto{\pgfqpoint{0.729332in}{1.932939in}}%
\pgfpathlineto{\pgfqpoint{0.726170in}{1.927499in}}%
\pgfpathlineto{\pgfqpoint{0.716434in}{1.919209in}}%
\pgfpathlineto{\pgfqpoint{0.698312in}{1.907211in}}%
\pgfpathlineto{\pgfqpoint{0.653649in}{1.881293in}}%
\pgfpathlineto{\pgfqpoint{0.514501in}{1.805546in}}%
\pgfpathlineto{\pgfqpoint{0.441807in}{1.765057in}}%
\pgfpathlineto{\pgfqpoint{0.403249in}{1.742134in}}%
\pgfpathlineto{\pgfqpoint{0.378171in}{1.725135in}}%
\pgfpathlineto{\pgfqpoint{0.371775in}{1.719407in}}%
\pgfpathlineto{\pgfqpoint{0.369800in}{1.715710in}}%
\pgfpathlineto{\pgfqpoint{0.372301in}{1.714093in}}%
\pgfpathlineto{\pgfqpoint{0.379177in}{1.714534in}}%
\pgfpathlineto{\pgfqpoint{0.404892in}{1.721140in}}%
\pgfpathlineto{\pgfqpoint{0.443393in}{1.734019in}}%
\pgfpathlineto{\pgfqpoint{0.538538in}{1.769386in}}%
\pgfpathlineto{\pgfqpoint{0.641240in}{1.807526in}}%
\pgfpathlineto{\pgfqpoint{0.666786in}{1.815575in}}%
\pgfpathlineto{\pgfqpoint{0.681750in}{1.818498in}}%
\pgfpathlineto{\pgfqpoint{0.685410in}{1.818075in}}%
\pgfpathlineto{\pgfqpoint{0.686749in}{1.816488in}}%
\pgfpathlineto{\pgfqpoint{0.686019in}{1.813855in}}%
\pgfpathlineto{\pgfqpoint{0.679679in}{1.806074in}}%
\pgfpathlineto{\pgfqpoint{0.653106in}{1.778401in}}%
\pgfpathlineto{\pgfqpoint{0.652552in}{1.775749in}}%
\pgfpathlineto{\pgfqpoint{0.654215in}{1.774258in}}%
\pgfpathlineto{\pgfqpoint{0.658369in}{1.774086in}}%
\pgfpathlineto{\pgfqpoint{0.674745in}{1.778077in}}%
\pgfpathlineto{\pgfqpoint{0.701820in}{1.787922in}}%
\pgfpathlineto{\pgfqpoint{0.758869in}{1.811978in}}%
\pgfpathlineto{\pgfqpoint{0.871603in}{1.863262in}}%
\pgfpathlineto{\pgfqpoint{0.976032in}{1.910258in}}%
\pgfpathlineto{\pgfqpoint{1.002077in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{1.009363in}{1.920418in}}%
\pgfpathlineto{\pgfqpoint{1.010274in}{1.919203in}}%
\pgfpathlineto{\pgfqpoint{1.007408in}{1.914053in}}%
\pgfpathlineto{\pgfqpoint{0.994329in}{1.901107in}}%
\pgfpathlineto{\pgfqpoint{0.947875in}{1.858660in}}%
\pgfpathlineto{\pgfqpoint{0.937491in}{1.846576in}}%
\pgfpathlineto{\pgfqpoint{0.931881in}{1.837270in}}%
\pgfpathlineto{\pgfqpoint{0.919601in}{1.811610in}}%
\pgfpathlineto{\pgfqpoint{0.902215in}{1.783909in}}%
\pgfpathlineto{\pgfqpoint{0.901913in}{1.779506in}}%
\pgfpathlineto{\pgfqpoint{0.904957in}{1.777296in}}%
\pgfpathlineto{\pgfqpoint{0.911643in}{1.777522in}}%
\pgfpathlineto{\pgfqpoint{0.927820in}{1.782074in}}%
\pgfpathlineto{\pgfqpoint{0.988246in}{1.803061in}}%
\pgfpathlineto{\pgfqpoint{0.991890in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{0.992016in}{1.799729in}}%
\pgfpathlineto{\pgfqpoint{0.988909in}{1.793544in}}%
\pgfpathlineto{\pgfqpoint{0.976913in}{1.778946in}}%
\pgfpathlineto{\pgfqpoint{0.928968in}{1.725117in}}%
\pgfpathlineto{\pgfqpoint{0.925810in}{1.718368in}}%
\pgfpathlineto{\pgfqpoint{0.926084in}{1.716349in}}%
\pgfpathlineto{\pgfqpoint{0.927631in}{1.715274in}}%
\pgfpathlineto{\pgfqpoint{0.934403in}{1.715884in}}%
\pgfpathlineto{\pgfqpoint{0.945485in}{1.719787in}}%
\pgfpathlineto{\pgfqpoint{0.967713in}{1.730068in}}%
\pgfpathlineto{\pgfqpoint{1.048536in}{1.769623in}}%
\pgfpathlineto{\pgfqpoint{1.111291in}{1.796355in}}%
\pgfpathlineto{\pgfqpoint{1.148867in}{1.814211in}}%
\pgfpathlineto{\pgfqpoint{1.154679in}{1.815377in}}%
\pgfpathlineto{\pgfqpoint{1.156154in}{1.814769in}}%
\pgfpathlineto{\pgfqpoint{1.156554in}{1.813252in}}%
\pgfpathlineto{\pgfqpoint{1.153887in}{1.807258in}}%
\pgfpathlineto{\pgfqpoint{1.146465in}{1.797140in}}%
\pgfpathlineto{\pgfqpoint{1.127166in}{1.774710in}}%
\pgfpathlineto{\pgfqpoint{1.060864in}{1.699975in}}%
\pgfpathlineto{\pgfqpoint{1.052635in}{1.688232in}}%
\pgfpathlineto{\pgfqpoint{1.051280in}{1.684787in}}%
\pgfpathlineto{\pgfqpoint{1.051993in}{1.683185in}}%
\pgfpathlineto{\pgfqpoint{1.054863in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{1.690096in}}%
\pgfpathlineto{\pgfqpoint{1.087164in}{1.703968in}}%
\pgfpathlineto{\pgfqpoint{1.128007in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{1.263050in}{1.840358in}}%
\pgfpathlineto{\pgfqpoint{1.270664in}{1.844142in}}%
\pgfpathlineto{\pgfqpoint{1.272054in}{1.843737in}}%
\pgfpathlineto{\pgfqpoint{1.271897in}{1.841845in}}%
\pgfpathlineto{\pgfqpoint{1.267282in}{1.833871in}}%
\pgfpathlineto{\pgfqpoint{1.251423in}{1.813019in}}%
\pgfpathlineto{\pgfqpoint{1.168446in}{1.708526in}}%
\pgfpathlineto{\pgfqpoint{1.150198in}{1.681162in}}%
\pgfpathlineto{\pgfqpoint{1.131781in}{1.648388in}}%
\pgfpathlineto{\pgfqpoint{1.100607in}{1.591059in}}%
\pgfpathlineto{\pgfqpoint{1.099088in}{1.584359in}}%
\pgfpathlineto{\pgfqpoint{1.099843in}{1.582634in}}%
\pgfpathlineto{\pgfqpoint{1.101765in}{1.582178in}}%
\pgfpathlineto{\pgfqpoint{1.109381in}{1.585413in}}%
\pgfpathlineto{\pgfqpoint{1.122051in}{1.594294in}}%
\pgfpathlineto{\pgfqpoint{1.149006in}{1.616728in}}%
\pgfpathlineto{\pgfqpoint{1.239940in}{1.696265in}}%
\pgfpathlineto{\pgfqpoint{1.245634in}{1.698408in}}%
\pgfpathlineto{\pgfqpoint{1.246074in}{1.696708in}}%
\pgfpathlineto{\pgfqpoint{1.242068in}{1.687595in}}%
\pgfpathlineto{\pgfqpoint{1.224708in}{1.660390in}}%
\pgfpathlineto{\pgfqpoint{1.135151in}{1.527870in}}%
\pgfpathlineto{\pgfqpoint{1.129541in}{1.515477in}}%
\pgfpathlineto{\pgfqpoint{1.129925in}{1.513142in}}%
\pgfpathlineto{\pgfqpoint{1.132512in}{1.513510in}}%
\pgfpathlineto{\pgfqpoint{1.144031in}{1.522128in}}%
\pgfpathlineto{\pgfqpoint{1.162821in}{1.539938in}}%
\pgfpathlineto{\pgfqpoint{1.212759in}{1.591905in}}%
\pgfpathlineto{\pgfqpoint{1.279433in}{1.661962in}}%
\pgfpathlineto{\pgfqpoint{1.295579in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{1.297741in}{1.676250in}}%
\pgfpathlineto{\pgfqpoint{1.298287in}{1.674628in}}%
\pgfpathlineto{\pgfqpoint{1.294722in}{1.665249in}}%
\pgfpathlineto{\pgfqpoint{1.279177in}{1.637467in}}%
\pgfpathlineto{\pgfqpoint{1.190352in}{1.487623in}}%
\pgfpathlineto{\pgfqpoint{1.178594in}{1.462323in}}%
\pgfpathlineto{\pgfqpoint{1.175389in}{1.451689in}}%
\pgfpathlineto{\pgfqpoint{1.174990in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{1.177106in}{1.438429in}}%
\pgfpathlineto{\pgfqpoint{1.178975in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{1.178631in}{1.424626in}}%
\pgfpathlineto{\pgfqpoint{1.174909in}{1.409450in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{1.352694in}}%
\pgfpathlineto{\pgfqpoint{1.158012in}{1.346801in}}%
\pgfpathlineto{\pgfqpoint{1.159629in}{1.345700in}}%
\pgfpathlineto{\pgfqpoint{1.162098in}{1.345896in}}%
\pgfpathlineto{\pgfqpoint{1.169494in}{1.350080in}}%
\pgfpathlineto{\pgfqpoint{1.185594in}{1.364262in}}%
\pgfpathlineto{\pgfqpoint{1.236838in}{1.413651in}}%
\pgfpathlineto{\pgfqpoint{1.242833in}{1.416455in}}%
\pgfpathlineto{\pgfqpoint{1.244791in}{1.416205in}}%
\pgfpathlineto{\pgfqpoint{1.246091in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{1.246966in}{1.409463in}}%
\pgfpathlineto{\pgfqpoint{1.245408in}{1.396495in}}%
\pgfpathlineto{\pgfqpoint{1.243277in}{1.378785in}}%
\pgfpathlineto{\pgfqpoint{1.244501in}{1.373630in}}%
\pgfpathlineto{\pgfqpoint{1.246030in}{1.372581in}}%
\pgfpathlineto{\pgfqpoint{1.248240in}{1.372684in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{1.376459in}}%
\pgfpathlineto{\pgfqpoint{1.263789in}{1.384679in}}%
\pgfpathlineto{\pgfqpoint{1.286639in}{1.409829in}}%
\pgfpathlineto{\pgfqpoint{1.313762in}{1.439881in}}%
\pgfpathlineto{\pgfqpoint{1.324176in}{1.448016in}}%
\pgfpathlineto{\pgfqpoint{1.327962in}{1.447873in}}%
\pgfpathlineto{\pgfqpoint{1.329503in}{1.443673in}}%
\pgfpathlineto{\pgfqpoint{1.329190in}{1.432482in}}%
\pgfpathlineto{\pgfqpoint{1.329037in}{1.421395in}}%
\pgfpathlineto{\pgfqpoint{1.331157in}{1.418052in}}%
\pgfpathlineto{\pgfqpoint{1.333331in}{1.418465in}}%
\pgfpathlineto{\pgfqpoint{1.340459in}{1.424575in}}%
\pgfpathlineto{\pgfqpoint{1.351648in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{1.375630in}{1.473799in}}%
\pgfpathlineto{\pgfqpoint{1.416052in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{1.484554in}{1.649829in}}%
\pgfpathlineto{\pgfqpoint{1.492879in}{1.660856in}}%
\pgfpathlineto{\pgfqpoint{1.496783in}{1.663016in}}%
\pgfpathlineto{\pgfqpoint{1.497098in}{1.660747in}}%
\pgfpathlineto{\pgfqpoint{1.494653in}{1.649797in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{1.619360in}}%
\pgfpathlineto{\pgfqpoint{1.440569in}{1.495012in}}%
\pgfpathlineto{\pgfqpoint{1.435268in}{1.472139in}}%
\pgfpathlineto{\pgfqpoint{1.436368in}{1.466888in}}%
\pgfpathlineto{\pgfqpoint{1.438214in}{1.467125in}}%
\pgfpathlineto{\pgfqpoint{1.444013in}{1.472357in}}%
\pgfpathlineto{\pgfqpoint{1.460079in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{1.474128in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{1.478042in}{1.511976in}}%
\pgfpathlineto{\pgfqpoint{1.478993in}{1.510385in}}%
\pgfpathlineto{\pgfqpoint{1.478813in}{1.502235in}}%
\pgfpathlineto{\pgfqpoint{1.473833in}{1.478463in}}%
\pgfpathlineto{\pgfqpoint{1.453279in}{1.394078in}}%
\pgfpathlineto{\pgfqpoint{1.453105in}{1.384559in}}%
\pgfpathlineto{\pgfqpoint{1.454521in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{1.457028in}{1.385275in}}%
\pgfpathlineto{\pgfqpoint{1.465337in}{1.397244in}}%
\pgfpathlineto{\pgfqpoint{1.477686in}{1.419879in}}%
\pgfpathlineto{\pgfqpoint{1.501656in}{1.468905in}}%
\pgfpathlineto{\pgfqpoint{1.577772in}{1.628768in}}%
\pgfpathlineto{\pgfqpoint{1.581428in}{1.631400in}}%
\pgfpathlineto{\pgfqpoint{1.581751in}{1.628534in}}%
\pgfpathlineto{\pgfqpoint{1.579445in}{1.614405in}}%
\pgfpathlineto{\pgfqpoint{1.569194in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{1.503454in}{1.326592in}}%
\pgfpathlineto{\pgfqpoint{1.495236in}{1.284350in}}%
\pgfpathlineto{\pgfqpoint{1.495024in}{1.271840in}}%
\pgfpathlineto{\pgfqpoint{1.496486in}{1.270391in}}%
\pgfpathlineto{\pgfqpoint{1.498909in}{1.271950in}}%
\pgfpathlineto{\pgfqpoint{1.506219in}{1.282955in}}%
\pgfpathlineto{\pgfqpoint{1.521340in}{1.313361in}}%
\pgfpathlineto{\pgfqpoint{1.560991in}{1.397478in}}%
\pgfpathlineto{\pgfqpoint{1.567066in}{1.406679in}}%
\pgfpathlineto{\pgfqpoint{1.571237in}{1.409545in}}%
\pgfpathlineto{\pgfqpoint{1.572674in}{1.408759in}}%
\pgfpathlineto{\pgfqpoint{1.574480in}{1.403435in}}%
\pgfpathlineto{\pgfqpoint{1.575472in}{1.389114in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{1.368656in}}%
\pgfpathlineto{\pgfqpoint{1.578318in}{1.362237in}}%
\pgfpathlineto{\pgfqpoint{1.581219in}{1.360192in}}%
\pgfpathlineto{\pgfqpoint{1.585394in}{1.362955in}}%
\pgfpathlineto{\pgfqpoint{1.590678in}{1.370068in}}%
\pgfpathlineto{\pgfqpoint{1.615724in}{1.409846in}}%
\pgfpathlineto{\pgfqpoint{1.617289in}{1.409597in}}%
\pgfpathlineto{\pgfqpoint{1.618408in}{1.407505in}}%
\pgfpathlineto{\pgfqpoint{1.619179in}{1.397125in}}%
\pgfpathlineto{\pgfqpoint{1.617891in}{1.377744in}}%
\pgfpathlineto{\pgfqpoint{1.612178in}{1.331330in}}%
\pgfpathlineto{\pgfqpoint{1.572562in}{1.045807in}}%
\pgfpathlineto{\pgfqpoint{1.570369in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.570948in}{0.995403in}}%
\pgfpathlineto{\pgfqpoint{1.572283in}{0.990856in}}%
\pgfpathlineto{\pgfqpoint{1.574272in}{0.989485in}}%
\pgfpathlineto{\pgfqpoint{1.576861in}{0.991086in}}%
\pgfpathlineto{\pgfqpoint{1.583530in}{1.001953in}}%
\pgfpathlineto{\pgfqpoint{1.595872in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{1.619824in}{1.090206in}}%
\pgfpathlineto{\pgfqpoint{1.625637in}{1.099273in}}%
\pgfpathlineto{\pgfqpoint{1.627998in}{1.100873in}}%
\pgfpathlineto{\pgfqpoint{1.629995in}{1.100455in}}%
\pgfpathlineto{\pgfqpoint{1.631646in}{1.098053in}}%
\pgfpathlineto{\pgfqpoint{1.634023in}{1.087767in}}%
\pgfpathlineto{\pgfqpoint{1.635981in}{1.062038in}}%
\pgfpathlineto{\pgfqpoint{1.638281in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.640588in}{1.010518in}}%
\pgfpathlineto{\pgfqpoint{1.642257in}{1.007123in}}%
\pgfpathlineto{\pgfqpoint{1.644334in}{1.006304in}}%
\pgfpathlineto{\pgfqpoint{1.646852in}{1.008351in}}%
\pgfpathlineto{\pgfqpoint{1.649828in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{1.657149in}{1.033296in}}%
\pgfpathlineto{\pgfqpoint{1.666142in}{1.065516in}}%
\pgfpathlineto{\pgfqpoint{1.681940in}{1.133016in}}%
\pgfpathlineto{\pgfqpoint{1.704621in}{1.242491in}}%
\pgfpathlineto{\pgfqpoint{1.755696in}{1.495594in}}%
\pgfpathlineto{\pgfqpoint{1.765031in}{1.529003in}}%
\pgfpathlineto{\pgfqpoint{1.770431in}{1.541419in}}%
\pgfpathlineto{\pgfqpoint{1.774998in}{1.546691in}}%
\pgfpathlineto{\pgfqpoint{1.779090in}{1.547540in}}%
\pgfpathlineto{\pgfqpoint{1.782914in}{1.545564in}}%
\pgfpathlineto{\pgfqpoint{1.786542in}{1.541143in}}%
\pgfpathlineto{\pgfqpoint{1.789969in}{1.533786in}}%
\pgfpathlineto{\pgfqpoint{1.794212in}{1.518293in}}%
\pgfpathlineto{\pgfqpoint{1.800227in}{1.484490in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{1.809645in}{1.447640in}}%
\pgfpathlineto{\pgfqpoint{1.812497in}{1.445489in}}%
\pgfpathlineto{\pgfqpoint{1.815528in}{1.446858in}}%
\pgfpathlineto{\pgfqpoint{1.818688in}{1.451313in}}%
\pgfpathlineto{\pgfqpoint{1.826717in}{1.469325in}}%
\pgfpathlineto{\pgfqpoint{1.831334in}{1.478110in}}%
\pgfpathlineto{\pgfqpoint{1.834261in}{1.480368in}}%
\pgfpathlineto{\pgfqpoint{1.837070in}{1.478619in}}%
\pgfpathlineto{\pgfqpoint{1.839785in}{1.472355in}}%
\pgfpathlineto{\pgfqpoint{1.843774in}{1.454580in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{1.356766in}}%
\pgfpathlineto{\pgfqpoint{1.864607in}{1.352858in}}%
\pgfpathlineto{\pgfqpoint{1.866226in}{1.353312in}}%
\pgfpathlineto{\pgfqpoint{1.869426in}{1.358847in}}%
\pgfpathlineto{\pgfqpoint{1.874045in}{1.376649in}}%
\pgfpathlineto{\pgfqpoint{1.886704in}{1.438506in}}%
\pgfpathlineto{\pgfqpoint{1.889586in}{1.441938in}}%
\pgfpathlineto{\pgfqpoint{1.891092in}{1.441324in}}%
\pgfpathlineto{\pgfqpoint{1.894273in}{1.435220in}}%
\pgfpathlineto{\pgfqpoint{1.897727in}{1.422716in}}%
\pgfpathlineto{\pgfqpoint{1.903495in}{1.393351in}}%
\pgfpathlineto{\pgfqpoint{1.929067in}{1.249857in}}%
\pgfpathlineto{\pgfqpoint{1.936130in}{1.222790in}}%
\pgfpathlineto{\pgfqpoint{1.942859in}{1.204411in}}%
\pgfpathlineto{\pgfqpoint{1.951435in}{1.188930in}}%
\pgfpathlineto{\pgfqpoint{1.966693in}{1.164526in}}%
\pgfpathlineto{\pgfqpoint{1.980486in}{1.140677in}}%
\pgfpathlineto{\pgfqpoint{1.984823in}{1.136468in}}%
\pgfpathlineto{\pgfqpoint{1.986853in}{1.135882in}}%
\pgfpathlineto{\pgfqpoint{1.988761in}{1.136539in}}%
\pgfpathlineto{\pgfqpoint{1.992131in}{1.142140in}}%
\pgfpathlineto{\pgfqpoint{1.994800in}{1.154033in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{1.998147in}{1.210198in}}%
\pgfpathlineto{\pgfqpoint{1.997981in}{1.288176in}}%
\pgfpathlineto{\pgfqpoint{1.997754in}{1.369899in}}%
\pgfpathlineto{\pgfqpoint{1.999233in}{1.394883in}}%
\pgfpathlineto{\pgfqpoint{2.001069in}{1.404504in}}%
\pgfpathlineto{\pgfqpoint{2.003601in}{1.408829in}}%
\pgfpathlineto{\pgfqpoint{2.006765in}{1.408625in}}%
\pgfpathlineto{\pgfqpoint{2.010440in}{1.405009in}}%
\pgfpathlineto{\pgfqpoint{2.026343in}{1.384658in}}%
\pgfpathlineto{\pgfqpoint{2.029587in}{1.384561in}}%
\pgfpathlineto{\pgfqpoint{2.032249in}{1.387975in}}%
\pgfpathlineto{\pgfqpoint{2.034301in}{1.394859in}}%
\pgfpathlineto{\pgfqpoint{2.036372in}{1.410506in}}%
\pgfpathlineto{\pgfqpoint{2.042624in}{1.476304in}}%
\pgfpathlineto{\pgfqpoint{2.046010in}{1.481722in}}%
\pgfpathlineto{\pgfqpoint{2.048807in}{1.482538in}}%
\pgfpathlineto{\pgfqpoint{2.053622in}{1.480757in}}%
\pgfpathlineto{\pgfqpoint{2.069002in}{1.471891in}}%
\pgfpathlineto{\pgfqpoint{2.075013in}{1.472047in}}%
\pgfpathlineto{\pgfqpoint{2.083836in}{1.473211in}}%
\pgfpathlineto{\pgfqpoint{2.088992in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{2.095133in}{1.464443in}}%
\pgfpathlineto{\pgfqpoint{2.105156in}{1.449242in}}%
\pgfpathlineto{\pgfqpoint{2.123617in}{1.414995in}}%
\pgfpathlineto{\pgfqpoint{2.146651in}{1.372919in}}%
\pgfpathlineto{\pgfqpoint{2.158392in}{1.355579in}}%
\pgfpathlineto{\pgfqpoint{2.165965in}{1.347456in}}%
\pgfpathlineto{\pgfqpoint{2.172395in}{1.343576in}}%
\pgfpathlineto{\pgfqpoint{2.177752in}{1.343493in}}%
\pgfpathlineto{\pgfqpoint{2.182181in}{1.346538in}}%
\pgfpathlineto{\pgfqpoint{2.185862in}{1.351968in}}%
\pgfpathlineto{\pgfqpoint{2.190907in}{1.364200in}}%
\pgfpathlineto{\pgfqpoint{2.196885in}{1.378447in}}%
\pgfpathlineto{\pgfqpoint{2.200924in}{1.382137in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{1.382131in}}%
\pgfpathlineto{\pgfqpoint{2.208815in}{1.379523in}}%
\pgfpathlineto{\pgfqpoint{2.214277in}{1.373833in}}%
\pgfpathlineto{\pgfqpoint{2.224809in}{1.358786in}}%
\pgfpathlineto{\pgfqpoint{2.243477in}{1.326368in}}%
\pgfpathlineto{\pgfqpoint{2.300992in}{1.221703in}}%
\pgfpathlineto{\pgfqpoint{2.309645in}{1.209644in}}%
\pgfpathlineto{\pgfqpoint{2.315549in}{1.205127in}}%
\pgfpathlineto{\pgfqpoint{2.317270in}{1.206161in}}%
\pgfpathlineto{\pgfqpoint{2.318093in}{1.209551in}}%
\pgfpathlineto{\pgfqpoint{2.316938in}{1.223551in}}%
\pgfpathlineto{\pgfqpoint{2.312101in}{1.246825in}}%
\pgfpathlineto{\pgfqpoint{2.298891in}{1.296156in}}%
\pgfpathlineto{\pgfqpoint{2.274621in}{1.376618in}}%
\pgfpathlineto{\pgfqpoint{2.237648in}{1.497613in}}%
\pgfpathlineto{\pgfqpoint{2.231727in}{1.523566in}}%
\pgfpathlineto{\pgfqpoint{2.232430in}{1.529488in}}%
\pgfpathlineto{\pgfqpoint{2.234258in}{1.528928in}}%
\pgfpathlineto{\pgfqpoint{2.240879in}{1.520894in}}%
\pgfpathlineto{\pgfqpoint{2.257842in}{1.492867in}}%
\pgfpathlineto{\pgfqpoint{2.309914in}{1.398088in}}%
\pgfpathlineto{\pgfqpoint{2.346849in}{1.332654in}}%
\pgfpathlineto{\pgfqpoint{2.368561in}{1.298162in}}%
\pgfpathlineto{\pgfqpoint{2.378377in}{1.285791in}}%
\pgfpathlineto{\pgfqpoint{2.384038in}{1.282606in}}%
\pgfpathlineto{\pgfqpoint{2.385362in}{1.284280in}}%
\pgfpathlineto{\pgfqpoint{2.385370in}{1.293230in}}%
\pgfpathlineto{\pgfqpoint{2.380601in}{1.316507in}}%
\pgfpathlineto{\pgfqpoint{2.367073in}{1.373859in}}%
\pgfpathlineto{\pgfqpoint{2.366720in}{1.382591in}}%
\pgfpathlineto{\pgfqpoint{2.368712in}{1.386481in}}%
\pgfpathlineto{\pgfqpoint{2.372924in}{1.385893in}}%
\pgfpathlineto{\pgfqpoint{2.378901in}{1.381830in}}%
\pgfpathlineto{\pgfqpoint{2.399168in}{1.365613in}}%
\pgfpathlineto{\pgfqpoint{2.403436in}{1.365213in}}%
\pgfpathlineto{\pgfqpoint{2.404616in}{1.366857in}}%
\pgfpathlineto{\pgfqpoint{2.404760in}{1.374348in}}%
\pgfpathlineto{\pgfqpoint{2.401850in}{1.387530in}}%
\pgfpathlineto{\pgfqpoint{2.392446in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{2.350322in}{1.534383in}}%
\pgfpathlineto{\pgfqpoint{2.350455in}{1.540423in}}%
\pgfpathlineto{\pgfqpoint{2.351551in}{1.541595in}}%
\pgfpathlineto{\pgfqpoint{2.355569in}{1.540717in}}%
\pgfpathlineto{\pgfqpoint{2.364907in}{1.533702in}}%
\pgfpathlineto{\pgfqpoint{2.381314in}{1.521006in}}%
\pgfpathlineto{\pgfqpoint{2.385093in}{1.520815in}}%
\pgfpathlineto{\pgfqpoint{2.385947in}{1.522481in}}%
\pgfpathlineto{\pgfqpoint{2.385287in}{1.529774in}}%
\pgfpathlineto{\pgfqpoint{2.381406in}{1.542361in}}%
\pgfpathlineto{\pgfqpoint{2.370381in}{1.569551in}}%
\pgfpathlineto{\pgfqpoint{2.324576in}{1.676019in}}%
\pgfpathlineto{\pgfqpoint{2.325342in}{1.679778in}}%
\pgfpathlineto{\pgfqpoint{2.327008in}{1.679635in}}%
\pgfpathlineto{\pgfqpoint{2.332798in}{1.675534in}}%
\pgfpathlineto{\pgfqpoint{2.346825in}{1.661282in}}%
\pgfpathlineto{\pgfqpoint{2.406756in}{1.596467in}}%
\pgfpathlineto{\pgfqpoint{2.414285in}{1.590682in}}%
\pgfpathlineto{\pgfqpoint{2.418921in}{1.589254in}}%
\pgfpathlineto{\pgfqpoint{2.420140in}{1.590168in}}%
\pgfpathlineto{\pgfqpoint{2.420526in}{1.594986in}}%
\pgfpathlineto{\pgfqpoint{2.416864in}{1.608257in}}%
\pgfpathlineto{\pgfqpoint{2.404626in}{1.638627in}}%
\pgfpathlineto{\pgfqpoint{2.386492in}{1.683480in}}%
\pgfpathlineto{\pgfqpoint{2.380807in}{1.702833in}}%
\pgfpathlineto{\pgfqpoint{2.379834in}{1.713160in}}%
\pgfpathlineto{\pgfqpoint{2.380881in}{1.716207in}}%
\pgfpathlineto{\pgfqpoint{2.383294in}{1.717424in}}%
\pgfpathlineto{\pgfqpoint{2.387406in}{1.716406in}}%
\pgfpathlineto{\pgfqpoint{2.393566in}{1.712737in}}%
\pgfpathlineto{\pgfqpoint{2.407317in}{1.701505in}}%
\pgfpathlineto{\pgfqpoint{2.434894in}{1.675089in}}%
\pgfpathlineto{\pgfqpoint{2.562263in}{1.547892in}}%
\pgfpathlineto{\pgfqpoint{2.583259in}{1.530368in}}%
\pgfpathlineto{\pgfqpoint{2.592967in}{1.524095in}}%
\pgfpathlineto{\pgfqpoint{2.599373in}{1.521902in}}%
\pgfpathlineto{\pgfqpoint{2.603029in}{1.523052in}}%
\pgfpathlineto{\pgfqpoint{2.604774in}{1.526487in}}%
\pgfpathlineto{\pgfqpoint{2.608185in}{1.538837in}}%
\pgfpathlineto{\pgfqpoint{2.611337in}{1.540573in}}%
\pgfpathlineto{\pgfqpoint{2.616135in}{1.540419in}}%
\pgfpathlineto{\pgfqpoint{2.626028in}{1.537167in}}%
\pgfpathlineto{\pgfqpoint{2.647250in}{1.529428in}}%
\pgfpathlineto{\pgfqpoint{2.651417in}{1.530208in}}%
\pgfpathlineto{\pgfqpoint{2.652819in}{1.534067in}}%
\pgfpathlineto{\pgfqpoint{2.651132in}{1.541307in}}%
\pgfpathlineto{\pgfqpoint{2.643224in}{1.557916in}}%
\pgfpathlineto{\pgfqpoint{2.608737in}{1.620171in}}%
\pgfpathlineto{\pgfqpoint{2.609150in}{1.624576in}}%
\pgfpathlineto{\pgfqpoint{2.610998in}{1.625049in}}%
\pgfpathlineto{\pgfqpoint{2.618172in}{1.622390in}}%
\pgfpathlineto{\pgfqpoint{2.629957in}{1.615021in}}%
\pgfpathlineto{\pgfqpoint{2.655333in}{1.596301in}}%
\pgfpathlineto{\pgfqpoint{2.752066in}{1.522027in}}%
\pgfpathlineto{\pgfqpoint{2.775635in}{1.506880in}}%
\pgfpathlineto{\pgfqpoint{2.786009in}{1.502220in}}%
\pgfpathlineto{\pgfqpoint{2.791977in}{1.501952in}}%
\pgfpathlineto{\pgfqpoint{2.793429in}{1.503322in}}%
\pgfpathlineto{\pgfqpoint{2.793729in}{1.508581in}}%
\pgfpathlineto{\pgfqpoint{2.791345in}{1.516389in}}%
\pgfpathlineto{\pgfqpoint{2.782498in}{1.535697in}}%
\pgfpathlineto{\pgfqpoint{2.765428in}{1.572747in}}%
\pgfpathlineto{\pgfqpoint{2.753868in}{1.596080in}}%
\pgfpathlineto{\pgfqpoint{2.738718in}{1.619702in}}%
\pgfpathlineto{\pgfqpoint{2.711980in}{1.655523in}}%
\pgfpathlineto{\pgfqpoint{2.682039in}{1.695467in}}%
\pgfpathlineto{\pgfqpoint{2.675346in}{1.707854in}}%
\pgfpathlineto{\pgfqpoint{2.675695in}{1.711899in}}%
\pgfpathlineto{\pgfqpoint{2.677464in}{1.712551in}}%
\pgfpathlineto{\pgfqpoint{2.684251in}{1.711108in}}%
\pgfpathlineto{\pgfqpoint{2.702126in}{1.702561in}}%
\pgfpathlineto{\pgfqpoint{2.737116in}{1.682250in}}%
\pgfpathlineto{\pgfqpoint{2.806652in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{2.838367in}{1.625598in}}%
\pgfpathlineto{\pgfqpoint{2.856241in}{1.618750in}}%
\pgfpathlineto{\pgfqpoint{2.874511in}{1.614318in}}%
\pgfpathlineto{\pgfqpoint{2.901870in}{1.610746in}}%
\pgfpathlineto{\pgfqpoint{2.911579in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{2.915506in}{1.613052in}}%
\pgfpathlineto{\pgfqpoint{2.916245in}{1.615034in}}%
\pgfpathlineto{\pgfqpoint{2.914462in}{1.621431in}}%
\pgfpathlineto{\pgfqpoint{2.907381in}{1.631731in}}%
\pgfpathlineto{\pgfqpoint{2.894197in}{1.646452in}}%
\pgfpathlineto{\pgfqpoint{2.862659in}{1.676869in}}%
\pgfpathlineto{\pgfqpoint{2.819147in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{2.734865in}{1.786758in}}%
\pgfpathlineto{\pgfqpoint{2.642977in}{1.864889in}}%
\pgfpathlineto{\pgfqpoint{2.625969in}{1.881965in}}%
\pgfpathlineto{\pgfqpoint{2.623483in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{2.624869in}{1.887897in}}%
\pgfpathlineto{\pgfqpoint{2.632628in}{1.886057in}}%
\pgfpathlineto{\pgfqpoint{2.655300in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{2.737701in}{1.834123in}}%
\pgfpathlineto{\pgfqpoint{2.782702in}{1.812613in}}%
\pgfpathlineto{\pgfqpoint{2.806513in}{1.803334in}}%
\pgfpathlineto{\pgfqpoint{2.816196in}{1.801247in}}%
\pgfpathlineto{\pgfqpoint{2.820795in}{1.802447in}}%
\pgfpathlineto{\pgfqpoint{2.821295in}{1.804191in}}%
\pgfpathlineto{\pgfqpoint{2.819101in}{1.809677in}}%
\pgfpathlineto{\pgfqpoint{2.809443in}{1.821790in}}%
\pgfpathlineto{\pgfqpoint{2.789594in}{1.841963in}}%
\pgfpathlineto{\pgfqpoint{2.736350in}{1.894634in}}%
\pgfpathlineto{\pgfqpoint{2.722551in}{1.911618in}}%
\pgfpathlineto{\pgfqpoint{2.714739in}{1.924838in}}%
\pgfpathlineto{\pgfqpoint{2.706540in}{1.939740in}}%
\pgfpathlineto{\pgfqpoint{2.699170in}{1.948876in}}%
\pgfpathlineto{\pgfqpoint{2.687527in}{1.960226in}}%
\pgfpathlineto{\pgfqpoint{2.664335in}{1.979218in}}%
\pgfpathlineto{\pgfqpoint{2.618866in}{2.012546in}}%
\pgfpathlineto{\pgfqpoint{2.581818in}{2.040401in}}%
\pgfpathlineto{\pgfqpoint{2.574998in}{2.048038in}}%
\pgfpathlineto{\pgfqpoint{2.575092in}{2.049366in}}%
\pgfpathlineto{\pgfqpoint{2.576456in}{2.050053in}}%
\pgfpathlineto{\pgfqpoint{2.583060in}{2.049500in}}%
\pgfpathlineto{\pgfqpoint{2.602297in}{2.044141in}}%
\pgfpathlineto{\pgfqpoint{2.664408in}{2.022624in}}%
\pgfpathlineto{\pgfqpoint{2.715851in}{2.005858in}}%
\pgfpathlineto{\pgfqpoint{2.734574in}{2.001909in}}%
\pgfpathlineto{\pgfqpoint{2.739945in}{2.002678in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{2.004049in}}%
\pgfpathlineto{\pgfqpoint{2.738017in}{2.008463in}}%
\pgfpathlineto{\pgfqpoint{2.728170in}{2.017789in}}%
\pgfpathlineto{\pgfqpoint{2.714837in}{2.030114in}}%
\pgfpathlineto{\pgfqpoint{2.713076in}{2.034024in}}%
\pgfpathlineto{\pgfqpoint{2.714271in}{2.035059in}}%
\pgfpathlineto{\pgfqpoint{2.721726in}{2.034927in}}%
\pgfpathlineto{\pgfqpoint{2.736743in}{2.031572in}}%
\pgfpathlineto{\pgfqpoint{2.774128in}{2.020386in}}%
\pgfpathlineto{\pgfqpoint{2.984155in}{1.952976in}}%
\pgfpathlineto{\pgfqpoint{3.006632in}{1.947917in}}%
\pgfpathlineto{\pgfqpoint{3.012918in}{1.947434in}}%
\pgfpathlineto{\pgfqpoint{3.015572in}{1.948422in}}%
\pgfpathlineto{\pgfqpoint{3.014483in}{1.950908in}}%
\pgfpathlineto{\pgfqpoint{3.009663in}{1.954867in}}%
\pgfpathlineto{\pgfqpoint{2.989465in}{1.966873in}}%
\pgfpathlineto{\pgfqpoint{2.937833in}{1.992862in}}%
\pgfpathlineto{\pgfqpoint{2.849568in}{2.034023in}}%
\pgfpathlineto{\pgfqpoint{2.724783in}{2.092070in}}%
\pgfpathlineto{\pgfqpoint{2.701556in}{2.105006in}}%
\pgfpathlineto{\pgfqpoint{2.697412in}{2.109410in}}%
\pgfpathlineto{\pgfqpoint{2.698527in}{2.110458in}}%
\pgfpathlineto{\pgfqpoint{2.706435in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{2.729531in}{2.106855in}}%
\pgfpathlineto{\pgfqpoint{2.806431in}{2.092961in}}%
\pgfpathlineto{\pgfqpoint{2.817587in}{2.092479in}}%
\pgfpathlineto{\pgfqpoint{2.822801in}{2.094019in}}%
\pgfpathlineto{\pgfqpoint{2.823132in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{2.819583in}{2.099955in}}%
\pgfpathlineto{\pgfqpoint{2.805987in}{2.109149in}}%
\pgfpathlineto{\pgfqpoint{2.754168in}{2.140666in}}%
\pgfpathlineto{\pgfqpoint{2.751950in}{2.144313in}}%
\pgfpathlineto{\pgfqpoint{2.753515in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{2.758543in}{2.148330in}}%
\pgfpathlineto{\pgfqpoint{2.771162in}{2.149187in}}%
\pgfpathlineto{\pgfqpoint{2.822202in}{2.150437in}}%
\pgfpathlineto{\pgfqpoint{2.834498in}{2.153511in}}%
\pgfpathlineto{\pgfqpoint{2.844097in}{2.159026in}}%
\pgfpathlineto{\pgfqpoint{2.852135in}{2.163439in}}%
\pgfpathlineto{\pgfqpoint{2.864045in}{2.166999in}}%
\pgfpathlineto{\pgfqpoint{2.884928in}{2.170234in}}%
\pgfpathlineto{\pgfqpoint{2.920802in}{2.175507in}}%
\pgfpathlineto{\pgfqpoint{2.937801in}{2.180391in}}%
\pgfpathlineto{\pgfqpoint{2.963736in}{2.188966in}}%
\pgfpathlineto{\pgfqpoint{2.983838in}{2.192091in}}%
\pgfpathlineto{\pgfqpoint{3.019142in}{2.194439in}}%
\pgfpathlineto{\pgfqpoint{3.083042in}{2.198019in}}%
\pgfpathlineto{\pgfqpoint{3.100122in}{2.200923in}}%
\pgfpathlineto{\pgfqpoint{3.107232in}{2.203652in}}%
\pgfpathlineto{\pgfqpoint{3.110460in}{2.207053in}}%
\pgfpathlineto{\pgfqpoint{3.109808in}{2.211088in}}%
\pgfpathlineto{\pgfqpoint{3.105649in}{2.215663in}}%
\pgfpathlineto{\pgfqpoint{3.094455in}{2.223220in}}%
\pgfpathlineto{\pgfqpoint{3.060579in}{2.243378in}}%
\pgfpathlineto{\pgfqpoint{3.056691in}{2.247655in}}%
\pgfpathlineto{\pgfqpoint{3.055992in}{2.251481in}}%
\pgfpathlineto{\pgfqpoint{3.058660in}{2.254864in}}%
\pgfpathlineto{\pgfqpoint{3.064544in}{2.257853in}}%
\pgfpathlineto{\pgfqpoint{3.078280in}{2.261802in}}%
\pgfpathlineto{\pgfqpoint{3.120396in}{2.272331in}}%
\pgfpathlineto{\pgfqpoint{3.125839in}{2.275660in}}%
\pgfpathlineto{\pgfqpoint{3.127278in}{2.279433in}}%
\pgfpathlineto{\pgfqpoint{3.124264in}{2.283659in}}%
\pgfpathlineto{\pgfqpoint{3.116778in}{2.288297in}}%
\pgfpathlineto{\pgfqpoint{3.098201in}{2.295840in}}%
\pgfpathlineto{\pgfqpoint{3.064694in}{2.306375in}}%
\pgfpathlineto{\pgfqpoint{3.009394in}{2.323545in}}%
\pgfpathlineto{\pgfqpoint{2.996053in}{2.329800in}}%
\pgfpathlineto{\pgfqpoint{2.992020in}{2.333570in}}%
\pgfpathlineto{\pgfqpoint{2.991934in}{2.337060in}}%
\pgfpathlineto{\pgfqpoint{2.995531in}{2.340321in}}%
\pgfpathlineto{\pgfqpoint{3.006658in}{2.344926in}}%
\pgfpathlineto{\pgfqpoint{3.034062in}{2.352389in}}%
\pgfpathlineto{\pgfqpoint{3.066261in}{2.361919in}}%
\pgfpathlineto{\pgfqpoint{3.081668in}{2.368802in}}%
\pgfpathlineto{\pgfqpoint{3.115172in}{2.386918in}}%
\pgfpathlineto{\pgfqpoint{3.138243in}{2.394330in}}%
\pgfpathlineto{\pgfqpoint{3.185685in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{2.407956in}}%
\pgfpathlineto{\pgfqpoint{3.194078in}{2.407956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462603in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.461518in}{2.468937in}}%
\pgfpathlineto{\pgfqpoint{3.458265in}{2.527794in}}%
\pgfpathlineto{\pgfqpoint{3.452847in}{2.586492in}}%
\pgfpathlineto{\pgfqpoint{3.445272in}{2.644951in}}%
\pgfpathlineto{\pgfqpoint{3.435551in}{2.703091in}}%
\pgfpathlineto{\pgfqpoint{3.423697in}{2.760834in}}%
\pgfpathlineto{\pgfqpoint{3.409725in}{2.818101in}}%
\pgfpathlineto{\pgfqpoint{3.393654in}{2.874815in}}%
\pgfpathlineto{\pgfqpoint{3.375508in}{2.930900in}}%
\pgfpathlineto{\pgfqpoint{3.355309in}{2.986278in}}%
\pgfpathlineto{\pgfqpoint{3.333085in}{3.040876in}}%
\pgfpathlineto{\pgfqpoint{3.308867in}{3.094618in}}%
\pgfpathlineto{\pgfqpoint{3.282687in}{3.147433in}}%
\pgfpathlineto{\pgfqpoint{3.254581in}{3.199248in}}%
\pgfpathlineto{\pgfqpoint{3.224587in}{3.249994in}}%
\pgfpathlineto{\pgfqpoint{3.192746in}{3.299601in}}%
\pgfpathlineto{\pgfqpoint{3.159100in}{3.348003in}}%
\pgfpathlineto{\pgfqpoint{3.123695in}{3.395133in}}%
\pgfpathlineto{\pgfqpoint{3.086580in}{3.440929in}}%
\pgfpathlineto{\pgfqpoint{3.047804in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{3.007420in}{3.528268in}}%
\pgfpathlineto{\pgfqpoint{2.965483in}{3.569693in}}%
\pgfpathlineto{\pgfqpoint{2.922050in}{3.609547in}}%
\pgfpathlineto{\pgfqpoint{2.877179in}{3.647775in}}%
\pgfpathlineto{\pgfqpoint{2.830932in}{3.684326in}}%
\pgfpathlineto{\pgfqpoint{2.783371in}{3.719149in}}%
\pgfpathlineto{\pgfqpoint{2.734560in}{3.752199in}}%
\pgfpathlineto{\pgfqpoint{2.684565in}{3.783429in}}%
\pgfpathlineto{\pgfqpoint{2.633455in}{3.812798in}}%
\pgfpathlineto{\pgfqpoint{2.581299in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{2.528167in}{3.865796in}}%
\pgfpathlineto{\pgfqpoint{2.474132in}{3.889353in}}%
\pgfpathlineto{\pgfqpoint{2.419265in}{3.910904in}}%
\pgfpathlineto{\pgfqpoint{2.363643in}{3.930422in}}%
\pgfpathlineto{\pgfqpoint{2.307340in}{3.947879in}}%
\pgfpathlineto{\pgfqpoint{2.250433in}{3.963253in}}%
\pgfpathlineto{\pgfqpoint{2.192999in}{3.976521in}}%
\pgfpathlineto{\pgfqpoint{2.135115in}{3.987666in}}%
\pgfpathlineto{\pgfqpoint{2.076860in}{3.996673in}}%
\pgfpathlineto{\pgfqpoint{2.018313in}{4.003529in}}%
\pgfpathlineto{\pgfqpoint{1.959553in}{4.008226in}}%
\pgfpathlineto{\pgfqpoint{1.900660in}{4.010757in}}%
\pgfpathlineto{\pgfqpoint{1.841714in}{4.011119in}}%
\pgfpathlineto{\pgfqpoint{1.782795in}{4.009311in}}%
\pgfpathlineto{\pgfqpoint{1.723982in}{4.005335in}}%
\pgfpathlineto{\pgfqpoint{1.665355in}{3.999198in}}%
\pgfpathlineto{\pgfqpoint{1.606994in}{3.990906in}}%
\pgfpathlineto{\pgfqpoint{1.548977in}{3.980472in}}%
\pgfpathlineto{\pgfqpoint{1.491384in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{1.434293in}{3.953236in}}%
\pgfpathlineto{\pgfqpoint{1.377780in}{3.936471in}}%
\pgfpathlineto{\pgfqpoint{1.321922in}{3.917638in}}%
\pgfpathlineto{\pgfqpoint{1.266796in}{3.896761in}}%
\pgfpathlineto{\pgfqpoint{1.212475in}{3.873869in}}%
\pgfpathlineto{\pgfqpoint{1.159034in}{3.848993in}}%
\pgfpathlineto{\pgfqpoint{1.106544in}{3.822167in}}%
\pgfpathlineto{\pgfqpoint{1.055078in}{3.793428in}}%
\pgfpathlineto{\pgfqpoint{1.004704in}{3.762813in}}%
\pgfpathlineto{\pgfqpoint{0.955491in}{3.730365in}}%
\pgfpathlineto{\pgfqpoint{0.907506in}{3.696128in}}%
\pgfpathlineto{\pgfqpoint{0.860814in}{3.660147in}}%
\pgfpathlineto{\pgfqpoint{0.815477in}{3.622473in}}%
\pgfpathlineto{\pgfqpoint{0.771558in}{3.583155in}}%
\pgfpathlineto{\pgfqpoint{0.729116in}{3.542247in}}%
\pgfpathlineto{\pgfqpoint{0.688209in}{3.499805in}}%
\pgfpathlineto{\pgfqpoint{0.648891in}{3.455886in}}%
\pgfpathlineto{\pgfqpoint{0.611216in}{3.410550in}}%
\pgfpathlineto{\pgfqpoint{0.575236in}{3.363857in}}%
\pgfpathlineto{\pgfqpoint{0.540999in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{0.508551in}{3.266659in}}%
\pgfpathlineto{\pgfqpoint{0.477936in}{3.216286in}}%
\pgfpathlineto{\pgfqpoint{0.449196in}{3.164819in}}%
\pgfpathlineto{\pgfqpoint{0.422370in}{3.112330in}}%
\pgfpathlineto{\pgfqpoint{0.397495in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{0.374603in}{3.004568in}}%
\pgfpathlineto{\pgfqpoint{0.353726in}{2.949441in}}%
\pgfpathlineto{\pgfqpoint{0.334892in}{2.893584in}}%
\pgfpathlineto{\pgfqpoint{0.318127in}{2.837071in}}%
\pgfpathlineto{\pgfqpoint{0.303454in}{2.779979in}}%
\pgfpathlineto{\pgfqpoint{0.290891in}{2.722386in}}%
\pgfpathlineto{\pgfqpoint{0.280457in}{2.664370in}}%
\pgfpathlineto{\pgfqpoint{0.272166in}{2.606009in}}%
\pgfpathlineto{\pgfqpoint{0.266028in}{2.547382in}}%
\pgfpathlineto{\pgfqpoint{0.262053in}{2.488569in}}%
\pgfpathlineto{\pgfqpoint{0.260245in}{2.429650in}}%
\pgfpathlineto{\pgfqpoint{0.260606in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{0.263137in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{0.267834in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{0.274691in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{0.283698in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{0.294843in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{0.308111in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{0.323484in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{0.340941in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{0.360459in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{0.382011in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{0.405568in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{0.431097in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{0.458565in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{0.487935in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{0.519165in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{0.552214in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{0.587038in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{0.623589in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{0.661817in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{0.701670in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{0.743096in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{0.786037in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{0.830435in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{0.876230in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{0.923361in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{0.971763in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{1.021370in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{1.072115in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{1.123931in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{1.176745in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{1.230488in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{1.285085in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{1.340464in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{1.396548in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{1.453263in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{1.510530in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{1.568273in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{1.626413in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{1.684871in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{1.743569in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{1.802426in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.861364in}{0.808760in}}%
\pgfpathlineto{\pgfqpoint{1.920301in}{0.809845in}}%
\pgfpathlineto{\pgfqpoint{1.979158in}{0.813099in}}%
\pgfpathlineto{\pgfqpoint{2.037856in}{0.818517in}}%
\pgfpathlineto{\pgfqpoint{2.096314in}{0.826091in}}%
\pgfpathlineto{\pgfqpoint{2.154454in}{0.835812in}}%
\pgfpathlineto{\pgfqpoint{2.212197in}{0.847667in}}%
\pgfpathlineto{\pgfqpoint{2.269465in}{0.861639in}}%
\pgfpathlineto{\pgfqpoint{2.326179in}{0.877709in}}%
\pgfpathlineto{\pgfqpoint{2.382263in}{0.895856in}}%
\pgfpathlineto{\pgfqpoint{2.437642in}{0.916055in}}%
\pgfpathlineto{\pgfqpoint{2.492239in}{0.938278in}}%
\pgfpathlineto{\pgfqpoint{2.545982in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{2.598796in}{0.988676in}}%
\pgfpathlineto{\pgfqpoint{2.650612in}{1.016782in}}%
\pgfpathlineto{\pgfqpoint{2.701357in}{1.046776in}}%
\pgfpathlineto{\pgfqpoint{2.750965in}{1.078618in}}%
\pgfpathlineto{\pgfqpoint{2.799366in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{2.846497in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{2.892292in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{2.936690in}{1.223560in}}%
\pgfpathlineto{\pgfqpoint{2.979631in}{1.263943in}}%
\pgfpathlineto{\pgfqpoint{3.021057in}{1.305880in}}%
\pgfpathlineto{\pgfqpoint{3.060911in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{3.099139in}{1.394184in}}%
\pgfpathlineto{\pgfqpoint{3.135689in}{1.440432in}}%
\pgfpathlineto{\pgfqpoint{3.170513in}{1.487993in}}%
\pgfpathlineto{\pgfqpoint{3.203562in}{1.536804in}}%
\pgfpathlineto{\pgfqpoint{3.234793in}{1.586798in}}%
\pgfpathlineto{\pgfqpoint{3.264162in}{1.637908in}}%
\pgfpathlineto{\pgfqpoint{3.291630in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{3.317159in}{1.743196in}}%
\pgfpathlineto{\pgfqpoint{3.340716in}{1.797232in}}%
\pgfpathlineto{\pgfqpoint{3.362268in}{1.852098in}}%
\pgfpathlineto{\pgfqpoint{3.381786in}{1.907720in}}%
\pgfpathlineto{\pgfqpoint{3.399243in}{1.964023in}}%
\pgfpathlineto{\pgfqpoint{3.414616in}{2.020930in}}%
\pgfpathlineto{\pgfqpoint{3.427884in}{2.078365in}}%
\pgfpathlineto{\pgfqpoint{3.439029in}{2.136249in}}%
\pgfpathlineto{\pgfqpoint{3.448036in}{2.194504in}}%
\pgfpathlineto{\pgfqpoint{3.454893in}{2.253051in}}%
\pgfpathlineto{\pgfqpoint{3.459590in}{2.311811in}}%
\pgfpathlineto{\pgfqpoint{3.462121in}{2.370704in}}%
\pgfpathlineto{\pgfqpoint{3.462601in}{2.407544in}}%
\pgfpathlineto{\pgfqpoint{3.462601in}{2.407544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_7 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 8, k_s = 128, H = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.126\),  \(\displaystyle  \sqrt{ m_2 } = 5.20\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 446\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.861364in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.645\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466776in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.458522in}{2.411051in}}%
\pgfpathlineto{\pgfqpoint{7.449954in}{2.412088in}}%
\pgfpathlineto{\pgfqpoint{7.441298in}{2.413112in}}%
\pgfpathlineto{\pgfqpoint{7.432770in}{2.414124in}}%
\pgfpathlineto{\pgfqpoint{7.424574in}{2.415123in}}%
\pgfpathlineto{\pgfqpoint{7.416898in}{2.416113in}}%
\pgfpathlineto{\pgfqpoint{7.409908in}{2.417094in}}%
\pgfpathlineto{\pgfqpoint{7.403751in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{7.398550in}{2.419042in}}%
\pgfpathlineto{\pgfqpoint{7.394402in}{2.420015in}}%
\pgfpathlineto{\pgfqpoint{7.391378in}{2.420991in}}%
\pgfpathlineto{\pgfqpoint{7.389525in}{2.421974in}}%
\pgfpathlineto{\pgfqpoint{7.388862in}{2.422965in}}%
\pgfpathlineto{\pgfqpoint{7.389381in}{2.423968in}}%
\pgfpathlineto{\pgfqpoint{7.391049in}{2.424985in}}%
\pgfpathlineto{\pgfqpoint{7.393807in}{2.426018in}}%
\pgfpathlineto{\pgfqpoint{7.397571in}{2.427068in}}%
\pgfpathlineto{\pgfqpoint{7.402236in}{2.428136in}}%
\pgfpathlineto{\pgfqpoint{7.407671in}{2.429223in}}%
\pgfpathlineto{\pgfqpoint{7.413728in}{2.430328in}}%
\pgfpathlineto{\pgfqpoint{7.420240in}{2.431450in}}%
\pgfpathlineto{\pgfqpoint{7.427027in}{2.432586in}}%
\pgfpathlineto{\pgfqpoint{7.433897in}{2.433734in}}%
\pgfpathlineto{\pgfqpoint{7.440654in}{2.434890in}}%
\pgfpathlineto{\pgfqpoint{7.447098in}{2.436051in}}%
\pgfpathlineto{\pgfqpoint{7.453033in}{2.437212in}}%
\pgfpathlineto{\pgfqpoint{7.458273in}{2.438367in}}%
\pgfpathlineto{\pgfqpoint{7.462645in}{2.439512in}}%
\pgfpathlineto{\pgfqpoint{7.465999in}{2.440641in}}%
\pgfpathlineto{\pgfqpoint{7.468205in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{7.469167in}{2.442831in}}%
\pgfpathlineto{\pgfqpoint{7.468817in}{2.443882in}}%
\pgfpathlineto{\pgfqpoint{7.467126in}{2.444898in}}%
\pgfpathlineto{\pgfqpoint{7.464099in}{2.445877in}}%
\pgfpathlineto{\pgfqpoint{7.459775in}{2.446817in}}%
\pgfpathlineto{\pgfqpoint{7.454230in}{2.447716in}}%
\pgfpathlineto{\pgfqpoint{7.447570in}{2.448575in}}%
\pgfpathlineto{\pgfqpoint{7.439929in}{2.449395in}}%
\pgfpathlineto{\pgfqpoint{7.431463in}{2.450179in}}%
\pgfpathlineto{\pgfqpoint{7.422345in}{2.450931in}}%
\pgfpathlineto{\pgfqpoint{7.412760in}{2.451653in}}%
\pgfpathlineto{\pgfqpoint{7.402898in}{2.452352in}}%
\pgfpathlineto{\pgfqpoint{7.392947in}{2.453033in}}%
\pgfpathlineto{\pgfqpoint{7.383090in}{2.453701in}}%
\pgfpathlineto{\pgfqpoint{7.373499in}{2.454364in}}%
\pgfpathlineto{\pgfqpoint{7.364329in}{2.455027in}}%
\pgfpathlineto{\pgfqpoint{7.355714in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{7.347768in}{2.456377in}}%
\pgfpathlineto{\pgfqpoint{7.340575in}{2.457073in}}%
\pgfpathlineto{\pgfqpoint{7.334196in}{2.457790in}}%
\pgfpathlineto{\pgfqpoint{7.328660in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{7.323970in}{2.459296in}}%
\pgfpathlineto{\pgfqpoint{7.320099in}{2.460087in}}%
\pgfpathlineto{\pgfqpoint{7.316992in}{2.460905in}}%
\pgfpathlineto{\pgfqpoint{7.314568in}{2.461746in}}%
\pgfpathlineto{\pgfqpoint{7.312723in}{2.462609in}}%
\pgfpathlineto{\pgfqpoint{7.311330in}{2.463488in}}%
\pgfpathlineto{\pgfqpoint{7.310245in}{2.464380in}}%
\pgfpathlineto{\pgfqpoint{7.309310in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{7.308358in}{2.466171in}}%
\pgfpathlineto{\pgfqpoint{7.307219in}{2.467055in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.467920in}}%
\pgfpathlineto{\pgfqpoint{7.303714in}{2.468759in}}%
\pgfpathlineto{\pgfqpoint{7.301040in}{2.469562in}}%
\pgfpathlineto{\pgfqpoint{7.297578in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{7.293223in}{2.471030in}}%
\pgfpathlineto{\pgfqpoint{7.287904in}{2.471683in}}%
\pgfpathlineto{\pgfqpoint{7.281579in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{7.274243in}{2.472804in}}%
\pgfpathlineto{\pgfqpoint{7.265925in}{2.473269in}}%
\pgfpathlineto{\pgfqpoint{7.256688in}{2.473671in}}%
\pgfpathlineto{\pgfqpoint{7.246628in}{2.474013in}}%
\pgfpathlineto{\pgfqpoint{7.235870in}{2.474301in}}%
\pgfpathlineto{\pgfqpoint{7.224563in}{2.474541in}}%
\pgfpathlineto{\pgfqpoint{7.212874in}{2.474742in}}%
\pgfpathlineto{\pgfqpoint{7.200984in}{2.474914in}}%
\pgfpathlineto{\pgfqpoint{7.189082in}{2.475066in}}%
\pgfpathlineto{\pgfqpoint{7.177355in}{2.475211in}}%
\pgfpathlineto{\pgfqpoint{7.165990in}{2.475359in}}%
\pgfpathlineto{\pgfqpoint{7.155159in}{2.475523in}}%
\pgfpathlineto{\pgfqpoint{7.145023in}{2.475714in}}%
\pgfpathlineto{\pgfqpoint{7.135724in}{2.475942in}}%
\pgfpathlineto{\pgfqpoint{7.127384in}{2.476216in}}%
\pgfpathlineto{\pgfqpoint{7.120100in}{2.476546in}}%
\pgfpathlineto{\pgfqpoint{7.113943in}{2.476939in}}%
\pgfpathlineto{\pgfqpoint{7.108961in}{2.477400in}}%
\pgfpathlineto{\pgfqpoint{7.105172in}{2.477932in}}%
\pgfpathlineto{\pgfqpoint{7.102569in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{7.101116in}{2.479222in}}%
\pgfpathlineto{\pgfqpoint{7.100755in}{2.479977in}}%
\pgfpathlineto{\pgfqpoint{7.101399in}{2.480802in}}%
\pgfpathlineto{\pgfqpoint{7.102942in}{2.481692in}}%
\pgfpathlineto{\pgfqpoint{7.105255in}{2.482639in}}%
\pgfpathlineto{\pgfqpoint{7.108192in}{2.483635in}}%
\pgfpathlineto{\pgfqpoint{7.111593in}{2.484669in}}%
\pgfpathlineto{\pgfqpoint{7.115287in}{2.485730in}}%
\pgfpathlineto{\pgfqpoint{7.119097in}{2.486806in}}%
\pgfpathlineto{\pgfqpoint{7.122846in}{2.487883in}}%
\pgfpathlineto{\pgfqpoint{7.126361in}{2.488948in}}%
\pgfpathlineto{\pgfqpoint{7.129479in}{2.489989in}}%
\pgfpathlineto{\pgfqpoint{7.132054in}{2.490992in}}%
\pgfpathlineto{\pgfqpoint{7.133960in}{2.491946in}}%
\pgfpathlineto{\pgfqpoint{7.135096in}{2.492843in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{2.493674in}}%
\pgfpathlineto{\pgfqpoint{7.134809in}{2.494435in}}%
\pgfpathlineto{\pgfqpoint{7.133339in}{2.495123in}}%
\pgfpathlineto{\pgfqpoint{7.131011in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{7.127884in}{2.496284in}}%
\pgfpathlineto{\pgfqpoint{7.124047in}{2.496765in}}%
\pgfpathlineto{\pgfqpoint{7.119613in}{2.497189in}}%
\pgfpathlineto{\pgfqpoint{7.114718in}{2.497568in}}%
\pgfpathlineto{\pgfqpoint{7.109514in}{2.497913in}}%
\pgfpathlineto{\pgfqpoint{7.104162in}{2.498237in}}%
\pgfpathlineto{\pgfqpoint{7.098828in}{2.498554in}}%
\pgfpathlineto{\pgfqpoint{7.093680in}{2.498879in}}%
\pgfpathlineto{\pgfqpoint{7.088878in}{2.499228in}}%
\pgfpathlineto{\pgfqpoint{7.084574in}{2.499614in}}%
\pgfpathlineto{\pgfqpoint{7.080905in}{2.500051in}}%
\pgfpathlineto{\pgfqpoint{7.077991in}{2.500552in}}%
\pgfpathlineto{\pgfqpoint{7.075935in}{2.501127in}}%
\pgfpathlineto{\pgfqpoint{7.074815in}{2.501787in}}%
\pgfpathlineto{\pgfqpoint{7.074689in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{7.075589in}{2.503386in}}%
\pgfpathlineto{\pgfqpoint{7.077525in}{2.504335in}}%
\pgfpathlineto{\pgfqpoint{7.080482in}{2.505384in}}%
\pgfpathlineto{\pgfqpoint{7.084419in}{2.506534in}}%
\pgfpathlineto{\pgfqpoint{7.089276in}{2.507779in}}%
\pgfpathlineto{\pgfqpoint{7.094966in}{2.509115in}}%
\pgfpathlineto{\pgfqpoint{7.101386in}{2.510531in}}%
\pgfpathlineto{\pgfqpoint{7.108412in}{2.512019in}}%
\pgfpathlineto{\pgfqpoint{7.115906in}{2.513564in}}%
\pgfpathlineto{\pgfqpoint{7.123717in}{2.515154in}}%
\pgfpathlineto{\pgfqpoint{7.131683in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{7.139640in}{2.518401in}}%
\pgfpathlineto{\pgfqpoint{7.147422in}{2.520024in}}%
\pgfpathlineto{\pgfqpoint{7.154866in}{2.521624in}}%
\pgfpathlineto{\pgfqpoint{7.161819in}{2.523184in}}%
\pgfpathlineto{\pgfqpoint{7.168141in}{2.524688in}}%
\pgfpathlineto{\pgfqpoint{7.173706in}{2.526121in}}%
\pgfpathlineto{\pgfqpoint{7.178414in}{2.527471in}}%
\pgfpathlineto{\pgfqpoint{7.182182in}{2.528725in}}%
\pgfpathlineto{\pgfqpoint{7.184959in}{2.529878in}}%
\pgfpathlineto{\pgfqpoint{7.186715in}{2.530922in}}%
\pgfpathlineto{\pgfqpoint{7.187449in}{2.531856in}}%
\pgfpathlineto{\pgfqpoint{7.187186in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{7.185973in}{2.533397in}}%
\pgfpathlineto{\pgfqpoint{7.183879in}{2.534012in}}%
\pgfpathlineto{\pgfqpoint{7.180990in}{2.534533in}}%
\pgfpathlineto{\pgfqpoint{7.177406in}{2.534971in}}%
\pgfpathlineto{\pgfqpoint{7.173237in}{2.535335in}}%
\pgfpathlineto{\pgfqpoint{7.168599in}{2.535639in}}%
\pgfpathlineto{\pgfqpoint{7.163608in}{2.535894in}}%
\pgfpathlineto{\pgfqpoint{7.158380in}{2.536113in}}%
\pgfpathlineto{\pgfqpoint{7.153025in}{2.536310in}}%
\pgfpathlineto{\pgfqpoint{7.147645in}{2.536495in}}%
\pgfpathlineto{\pgfqpoint{7.142331in}{2.536680in}}%
\pgfpathlineto{\pgfqpoint{7.137162in}{2.536875in}}%
\pgfpathlineto{\pgfqpoint{7.132203in}{2.537087in}}%
\pgfpathlineto{\pgfqpoint{7.127505in}{2.537323in}}%
\pgfpathlineto{\pgfqpoint{7.123102in}{2.537589in}}%
\pgfpathlineto{\pgfqpoint{7.119013in}{2.537887in}}%
\pgfpathlineto{\pgfqpoint{7.115244in}{2.538219in}}%
\pgfpathlineto{\pgfqpoint{7.111784in}{2.538584in}}%
\pgfpathlineto{\pgfqpoint{7.108609in}{2.538980in}}%
\pgfpathlineto{\pgfqpoint{7.105682in}{2.539402in}}%
\pgfpathlineto{\pgfqpoint{7.102954in}{2.539846in}}%
\pgfpathlineto{\pgfqpoint{7.100366in}{2.540303in}}%
\pgfpathlineto{\pgfqpoint{7.097852in}{2.540766in}}%
\pgfpathlineto{\pgfqpoint{7.095334in}{2.541225in}}%
\pgfpathlineto{\pgfqpoint{7.092732in}{2.541669in}}%
\pgfpathlineto{\pgfqpoint{7.089962in}{2.542088in}}%
\pgfpathlineto{\pgfqpoint{7.086937in}{2.542468in}}%
\pgfpathlineto{\pgfqpoint{7.083570in}{2.542797in}}%
\pgfpathlineto{\pgfqpoint{7.079776in}{2.543065in}}%
\pgfpathlineto{\pgfqpoint{7.075473in}{2.543258in}}%
\pgfpathlineto{\pgfqpoint{7.070587in}{2.543365in}}%
\pgfpathlineto{\pgfqpoint{7.065050in}{2.543376in}}%
\pgfpathlineto{\pgfqpoint{7.058804in}{2.543281in}}%
\pgfpathlineto{\pgfqpoint{7.051803in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{7.044013in}{2.542742in}}%
\pgfpathlineto{\pgfqpoint{7.035417in}{2.542288in}}%
\pgfpathlineto{\pgfqpoint{7.026009in}{2.541707in}}%
\pgfpathlineto{\pgfqpoint{7.015804in}{2.540998in}}%
\pgfpathlineto{\pgfqpoint{7.004831in}{2.540164in}}%
\pgfpathlineto{\pgfqpoint{6.993138in}{2.539211in}}%
\pgfpathlineto{\pgfqpoint{6.980787in}{2.538145in}}%
\pgfpathlineto{\pgfqpoint{6.967858in}{2.536976in}}%
\pgfpathlineto{\pgfqpoint{6.954445in}{2.535717in}}%
\pgfpathlineto{\pgfqpoint{6.940656in}{2.534382in}}%
\pgfpathlineto{\pgfqpoint{6.926610in}{2.532988in}}%
\pgfpathlineto{\pgfqpoint{6.912436in}{2.531553in}}%
\pgfpathlineto{\pgfqpoint{6.898269in}{2.530098in}}%
\pgfpathlineto{\pgfqpoint{6.884250in}{2.528642in}}%
\pgfpathlineto{\pgfqpoint{6.870523in}{2.527208in}}%
\pgfpathlineto{\pgfqpoint{6.857231in}{2.525818in}}%
\pgfpathlineto{\pgfqpoint{6.844516in}{2.524495in}}%
\pgfpathlineto{\pgfqpoint{6.832516in}{2.523261in}}%
\pgfpathlineto{\pgfqpoint{6.821363in}{2.522138in}}%
\pgfpathlineto{\pgfqpoint{6.811183in}{2.521147in}}%
\pgfpathlineto{\pgfqpoint{6.802093in}{2.520309in}}%
\pgfpathlineto{\pgfqpoint{6.794201in}{2.519643in}}%
\pgfpathlineto{\pgfqpoint{6.787607in}{2.519168in}}%
\pgfpathlineto{\pgfqpoint{6.782398in}{2.518899in}}%
\pgfpathlineto{\pgfqpoint{6.778653in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{6.776438in}{2.519045in}}%
\pgfpathlineto{\pgfqpoint{6.775808in}{2.519486in}}%
\pgfpathlineto{\pgfqpoint{6.776806in}{2.520186in}}%
\pgfpathlineto{\pgfqpoint{6.779461in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{6.783790in}{2.522398in}}%
\pgfpathlineto{\pgfqpoint{6.789792in}{2.523921in}}%
\pgfpathlineto{\pgfqpoint{6.797450in}{2.525723in}}%
\pgfpathlineto{\pgfqpoint{6.806727in}{2.527803in}}%
\pgfpathlineto{\pgfqpoint{6.817568in}{2.530156in}}%
\pgfpathlineto{\pgfqpoint{6.829890in}{2.532771in}}%
\pgfpathlineto{\pgfqpoint{6.843589in}{2.535635in}}%
\pgfpathlineto{\pgfqpoint{6.858534in}{2.538729in}}%
\pgfpathlineto{\pgfqpoint{6.874563in}{2.542029in}}%
\pgfpathlineto{\pgfqpoint{6.891489in}{2.545505in}}%
\pgfpathlineto{\pgfqpoint{6.909099in}{2.549125in}}%
\pgfpathlineto{\pgfqpoint{6.927151in}{2.552848in}}%
\pgfpathlineto{\pgfqpoint{6.945386in}{2.556630in}}%
\pgfpathlineto{\pgfqpoint{6.963527in}{2.560426in}}%
\pgfpathlineto{\pgfqpoint{6.981287in}{2.564184in}}%
\pgfpathlineto{\pgfqpoint{6.998381in}{2.567856in}}%
\pgfpathlineto{\pgfqpoint{7.014529in}{2.571389in}}%
\pgfpathlineto{\pgfqpoint{7.029471in}{2.574737in}}%
\pgfpathlineto{\pgfqpoint{7.042972in}{2.577856in}}%
\pgfpathlineto{\pgfqpoint{7.054837in}{2.580707in}}%
\pgfpathlineto{\pgfqpoint{7.064912in}{2.583259in}}%
\pgfpathlineto{\pgfqpoint{7.073097in}{2.585491in}}%
\pgfpathlineto{\pgfqpoint{7.079344in}{2.587388in}}%
\pgfpathlineto{\pgfqpoint{7.083661in}{2.588949in}}%
\pgfpathlineto{\pgfqpoint{7.086110in}{2.590179in}}%
\pgfpathlineto{\pgfqpoint{7.086803in}{2.591095in}}%
\pgfpathlineto{\pgfqpoint{7.085896in}{2.591721in}}%
\pgfpathlineto{\pgfqpoint{7.083581in}{2.592088in}}%
\pgfpathlineto{\pgfqpoint{7.080076in}{2.592232in}}%
\pgfpathlineto{\pgfqpoint{7.075615in}{2.592195in}}%
\pgfpathlineto{\pgfqpoint{7.070442in}{2.592019in}}%
\pgfpathlineto{\pgfqpoint{7.064796in}{2.591747in}}%
\pgfpathlineto{\pgfqpoint{7.058906in}{2.591420in}}%
\pgfpathlineto{\pgfqpoint{7.052984in}{2.591078in}}%
\pgfpathlineto{\pgfqpoint{7.047218in}{2.590757in}}%
\pgfpathlineto{\pgfqpoint{7.041766in}{2.590486in}}%
\pgfpathlineto{\pgfqpoint{7.036755in}{2.590291in}}%
\pgfpathlineto{\pgfqpoint{7.032280in}{2.590190in}}%
\pgfpathlineto{\pgfqpoint{7.028397in}{2.590195in}}%
\pgfpathlineto{\pgfqpoint{7.025130in}{2.590314in}}%
\pgfpathlineto{\pgfqpoint{7.022470in}{2.590544in}}%
\pgfpathlineto{\pgfqpoint{7.020372in}{2.590880in}}%
\pgfpathlineto{\pgfqpoint{7.018768in}{2.591309in}}%
\pgfpathlineto{\pgfqpoint{7.017559in}{2.591813in}}%
\pgfpathlineto{\pgfqpoint{7.016629in}{2.592370in}}%
\pgfpathlineto{\pgfqpoint{7.015844in}{2.592955in}}%
\pgfpathlineto{\pgfqpoint{7.015061in}{2.593539in}}%
\pgfpathlineto{\pgfqpoint{7.014133in}{2.594093in}}%
\pgfpathlineto{\pgfqpoint{7.012915in}{2.594587in}}%
\pgfpathlineto{\pgfqpoint{7.011273in}{2.594996in}}%
\pgfpathlineto{\pgfqpoint{7.009089in}{2.595292in}}%
\pgfpathlineto{\pgfqpoint{7.006269in}{2.595457in}}%
\pgfpathlineto{\pgfqpoint{7.002744in}{2.595474in}}%
\pgfpathlineto{\pgfqpoint{6.998479in}{2.595336in}}%
\pgfpathlineto{\pgfqpoint{6.993474in}{2.595039in}}%
\pgfpathlineto{\pgfqpoint{6.987765in}{2.594590in}}%
\pgfpathlineto{\pgfqpoint{6.981422in}{2.594002in}}%
\pgfpathlineto{\pgfqpoint{6.974549in}{2.593294in}}%
\pgfpathlineto{\pgfqpoint{6.967279in}{2.592492in}}%
\pgfpathlineto{\pgfqpoint{6.959771in}{2.591630in}}%
\pgfpathlineto{\pgfqpoint{6.952199in}{2.590743in}}%
\pgfpathlineto{\pgfqpoint{6.944753in}{2.589870in}}%
\pgfpathlineto{\pgfqpoint{6.937627in}{2.589052in}}%
\pgfpathlineto{\pgfqpoint{6.931014in}{2.588333in}}%
\pgfpathlineto{\pgfqpoint{6.925101in}{2.587751in}}%
\pgfpathlineto{\pgfqpoint{6.920062in}{2.587347in}}%
\pgfpathlineto{\pgfqpoint{6.916056in}{2.587156in}}%
\pgfpathlineto{\pgfqpoint{6.913220in}{2.587211in}}%
\pgfpathlineto{\pgfqpoint{6.911667in}{2.587537in}}%
\pgfpathlineto{\pgfqpoint{6.911482in}{2.588158in}}%
\pgfpathlineto{\pgfqpoint{6.912721in}{2.589088in}}%
\pgfpathlineto{\pgfqpoint{6.915408in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{6.919534in}{2.591904in}}%
\pgfpathlineto{\pgfqpoint{6.925053in}{2.593785in}}%
\pgfpathlineto{\pgfqpoint{6.931883in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{6.939904in}{2.598417in}}%
\pgfpathlineto{\pgfqpoint{6.948958in}{2.601113in}}%
\pgfpathlineto{\pgfqpoint{6.958850in}{2.604011in}}%
\pgfpathlineto{\pgfqpoint{6.969350in}{2.607062in}}%
\pgfpathlineto{\pgfqpoint{6.980197in}{2.610207in}}%
\pgfpathlineto{\pgfqpoint{6.991102in}{2.613383in}}%
\pgfpathlineto{\pgfqpoint{7.001756in}{2.616520in}}%
\pgfpathlineto{\pgfqpoint{7.011843in}{2.619546in}}%
\pgfpathlineto{\pgfqpoint{7.021043in}{2.622386in}}%
\pgfpathlineto{\pgfqpoint{7.029051in}{2.624969in}}%
\pgfpathlineto{\pgfqpoint{7.035586in}{2.627227in}}%
\pgfpathlineto{\pgfqpoint{7.040405in}{2.629101in}}%
\pgfpathlineto{\pgfqpoint{7.043313in}{2.630542in}}%
\pgfpathlineto{\pgfqpoint{7.044175in}{2.631513in}}%
\pgfpathlineto{\pgfqpoint{7.042922in}{2.631994in}}%
\pgfpathlineto{\pgfqpoint{7.039554in}{2.631979in}}%
\pgfpathlineto{\pgfqpoint{7.034142in}{2.631481in}}%
\pgfpathlineto{\pgfqpoint{7.026825in}{2.630526in}}%
\pgfpathlineto{\pgfqpoint{7.017800in}{2.629157in}}%
\pgfpathlineto{\pgfqpoint{7.007315in}{2.627428in}}%
\pgfpathlineto{\pgfqpoint{6.995658in}{2.625404in}}%
\pgfpathlineto{\pgfqpoint{6.983143in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{6.970096in}{2.620762in}}%
\pgfpathlineto{\pgfqpoint{6.956848in}{2.618298in}}%
\pgfpathlineto{\pgfqpoint{6.943714in}{2.615841in}}%
\pgfpathlineto{\pgfqpoint{6.930996in}{2.613463in}}%
\pgfpathlineto{\pgfqpoint{6.918966in}{2.611231in}}%
\pgfpathlineto{\pgfqpoint{6.907864in}{2.609206in}}%
\pgfpathlineto{\pgfqpoint{6.897896in}{2.607440in}}%
\pgfpathlineto{\pgfqpoint{6.889230in}{2.605976in}}%
\pgfpathlineto{\pgfqpoint{6.881995in}{2.604850in}}%
\pgfpathlineto{\pgfqpoint{6.876282in}{2.604088in}}%
\pgfpathlineto{\pgfqpoint{6.872146in}{2.603706in}}%
\pgfpathlineto{\pgfqpoint{6.869605in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{6.868642in}{2.604110in}}%
\pgfpathlineto{\pgfqpoint{6.869207in}{2.604887in}}%
\pgfpathlineto{\pgfqpoint{6.871219in}{2.606027in}}%
\pgfpathlineto{\pgfqpoint{6.874567in}{2.607506in}}%
\pgfpathlineto{\pgfqpoint{6.879113in}{2.609293in}}%
\pgfpathlineto{\pgfqpoint{6.884692in}{2.611349in}}%
\pgfpathlineto{\pgfqpoint{6.891117in}{2.613630in}}%
\pgfpathlineto{\pgfqpoint{6.898187in}{2.616084in}}%
\pgfpathlineto{\pgfqpoint{6.905681in}{2.618660in}}%
\pgfpathlineto{\pgfqpoint{6.913377in}{2.621299in}}%
\pgfpathlineto{\pgfqpoint{6.921046in}{2.623944in}}%
\pgfpathlineto{\pgfqpoint{6.928470in}{2.626539in}}%
\pgfpathlineto{\pgfqpoint{6.935441in}{2.629029in}}%
\pgfpathlineto{\pgfqpoint{6.941774in}{2.631366in}}%
\pgfpathlineto{\pgfqpoint{6.947310in}{2.633505in}}%
\pgfpathlineto{\pgfqpoint{6.951924in}{2.635413in}}%
\pgfpathlineto{\pgfqpoint{6.955529in}{2.637065in}}%
\pgfpathlineto{\pgfqpoint{6.958081in}{2.638446in}}%
\pgfpathlineto{\pgfqpoint{6.959575in}{2.639553in}}%
\pgfpathlineto{\pgfqpoint{6.960049in}{2.640393in}}%
\pgfpathlineto{\pgfqpoint{6.959576in}{2.640983in}}%
\pgfpathlineto{\pgfqpoint{6.958265in}{2.641349in}}%
\pgfpathlineto{\pgfqpoint{6.956251in}{2.641526in}}%
\pgfpathlineto{\pgfqpoint{6.953688in}{2.641553in}}%
\pgfpathlineto{\pgfqpoint{6.950744in}{2.641473in}}%
\pgfpathlineto{\pgfqpoint{6.947590in}{2.641333in}}%
\pgfpathlineto{\pgfqpoint{6.944397in}{2.641177in}}%
\pgfpathlineto{\pgfqpoint{6.941326in}{2.641050in}}%
\pgfpathlineto{\pgfqpoint{6.938526in}{2.640991in}}%
\pgfpathlineto{\pgfqpoint{6.936125in}{2.641037in}}%
\pgfpathlineto{\pgfqpoint{6.934229in}{2.641216in}}%
\pgfpathlineto{\pgfqpoint{6.932917in}{2.641554in}}%
\pgfpathlineto{\pgfqpoint{6.932242in}{2.642065in}}%
\pgfpathlineto{\pgfqpoint{6.932230in}{2.642757in}}%
\pgfpathlineto{\pgfqpoint{6.932875in}{2.643632in}}%
\pgfpathlineto{\pgfqpoint{6.934147in}{2.644683in}}%
\pgfpathlineto{\pgfqpoint{6.935988in}{2.645894in}}%
\pgfpathlineto{\pgfqpoint{6.938317in}{2.647244in}}%
\pgfpathlineto{\pgfqpoint{6.941030in}{2.648707in}}%
\pgfpathlineto{\pgfqpoint{6.944008in}{2.650248in}}%
\pgfpathlineto{\pgfqpoint{6.947118in}{2.651833in}}%
\pgfpathlineto{\pgfqpoint{6.950221in}{2.653420in}}%
\pgfpathlineto{\pgfqpoint{6.953175in}{2.654971in}}%
\pgfpathlineto{\pgfqpoint{6.955841in}{2.656445in}}%
\pgfpathlineto{\pgfqpoint{6.958091in}{2.657805in}}%
\pgfpathlineto{\pgfqpoint{6.959813in}{2.659019in}}%
\pgfpathlineto{\pgfqpoint{6.960915in}{2.660058in}}%
\pgfpathlineto{\pgfqpoint{6.961333in}{2.660902in}}%
\pgfpathlineto{\pgfqpoint{6.961030in}{2.661539in}}%
\pgfpathlineto{\pgfqpoint{6.960001in}{2.661967in}}%
\pgfpathlineto{\pgfqpoint{6.958274in}{2.662190in}}%
\pgfpathlineto{\pgfqpoint{6.955906in}{2.662225in}}%
\pgfpathlineto{\pgfqpoint{6.952985in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{6.949626in}{2.661831in}}%
\pgfpathlineto{\pgfqpoint{6.945961in}{2.661474in}}%
\pgfpathlineto{\pgfqpoint{6.942142in}{2.661065in}}%
\pgfpathlineto{\pgfqpoint{6.938330in}{2.660651in}}%
\pgfpathlineto{\pgfqpoint{6.934690in}{2.660283in}}%
\pgfpathlineto{\pgfqpoint{6.931385in}{2.660009in}}%
\pgfpathlineto{\pgfqpoint{6.928575in}{2.659876in}}%
\pgfpathlineto{\pgfqpoint{6.926405in}{2.659930in}}%
\pgfpathlineto{\pgfqpoint{6.925008in}{2.660212in}}%
\pgfpathlineto{\pgfqpoint{6.924496in}{2.660757in}}%
\pgfpathlineto{\pgfqpoint{6.924959in}{2.661596in}}%
\pgfpathlineto{\pgfqpoint{6.926466in}{2.662750in}}%
\pgfpathlineto{\pgfqpoint{6.929056in}{2.664235in}}%
\pgfpathlineto{\pgfqpoint{6.932744in}{2.666057in}}%
\pgfpathlineto{\pgfqpoint{6.937515in}{2.668216in}}%
\pgfpathlineto{\pgfqpoint{6.943326in}{2.670700in}}%
\pgfpathlineto{\pgfqpoint{6.950107in}{2.673490in}}%
\pgfpathlineto{\pgfqpoint{6.957759in}{2.676560in}}%
\pgfpathlineto{\pgfqpoint{6.966156in}{2.679872in}}%
\pgfpathlineto{\pgfqpoint{6.975150in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{6.984573in}{2.687041in}}%
\pgfpathlineto{\pgfqpoint{6.994239in}{2.690791in}}%
\pgfpathlineto{\pgfqpoint{7.003949in}{2.694572in}}%
\pgfpathlineto{\pgfqpoint{7.013503in}{2.698320in}}%
\pgfpathlineto{\pgfqpoint{7.022698in}{2.701973in}}%
\pgfpathlineto{\pgfqpoint{7.031342in}{2.705468in}}%
\pgfpathlineto{\pgfqpoint{7.039257in}{2.708750in}}%
\pgfpathlineto{\pgfqpoint{7.046290in}{2.711768in}}%
\pgfpathlineto{\pgfqpoint{7.052316in}{2.714479in}}%
\pgfpathlineto{\pgfqpoint{7.057244in}{2.716853in}}%
\pgfpathlineto{\pgfqpoint{7.061024in}{2.718872in}}%
\pgfpathlineto{\pgfqpoint{7.063645in}{2.720528in}}%
\pgfpathlineto{\pgfqpoint{7.065139in}{2.721829in}}%
\pgfpathlineto{\pgfqpoint{7.065577in}{2.722795in}}%
\pgfpathlineto{\pgfqpoint{7.065067in}{2.723457in}}%
\pgfpathlineto{\pgfqpoint{7.063749in}{2.723859in}}%
\pgfpathlineto{\pgfqpoint{7.061787in}{2.724052in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{2.724093in}}%
\pgfpathlineto{\pgfqpoint{7.056688in}{2.724047in}}%
\pgfpathlineto{\pgfqpoint{7.053947in}{2.723976in}}%
\pgfpathlineto{\pgfqpoint{7.051346in}{2.723947in}}%
\pgfpathlineto{\pgfqpoint{7.049074in}{2.724021in}}%
\pgfpathlineto{\pgfqpoint{7.047308in}{2.724258in}}%
\pgfpathlineto{\pgfqpoint{7.046205in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{7.045900in}{2.725423in}}%
\pgfpathlineto{\pgfqpoint{7.046501in}{2.726436in}}%
\pgfpathlineto{\pgfqpoint{7.048087in}{2.727776in}}%
\pgfpathlineto{\pgfqpoint{7.050707in}{2.729463in}}%
\pgfpathlineto{\pgfqpoint{7.054381in}{2.731505in}}%
\pgfpathlineto{\pgfqpoint{7.059093in}{2.733901in}}%
\pgfpathlineto{\pgfqpoint{7.064798in}{2.736638in}}%
\pgfpathlineto{\pgfqpoint{7.071420in}{2.739692in}}%
\pgfpathlineto{\pgfqpoint{7.078851in}{2.743030in}}%
\pgfpathlineto{\pgfqpoint{7.086957in}{2.746609in}}%
\pgfpathlineto{\pgfqpoint{7.095579in}{2.750376in}}%
\pgfpathlineto{\pgfqpoint{7.104535in}{2.754272in}}%
\pgfpathlineto{\pgfqpoint{7.113627in}{2.758230in}}%
\pgfpathlineto{\pgfqpoint{7.122645in}{2.762178in}}%
\pgfpathlineto{\pgfqpoint{7.131374in}{2.766044in}}%
\pgfpathlineto{\pgfqpoint{7.139601in}{2.769754in}}%
\pgfpathlineto{\pgfqpoint{7.147119in}{2.773234in}}%
\pgfpathlineto{\pgfqpoint{7.153738in}{2.776419in}}%
\pgfpathlineto{\pgfqpoint{7.159291in}{2.779248in}}%
\pgfpathlineto{\pgfqpoint{7.163638in}{2.781670in}}%
\pgfpathlineto{\pgfqpoint{7.166672in}{2.783645in}}%
\pgfpathlineto{\pgfqpoint{7.168326in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{7.168570in}{2.786159in}}%
\pgfpathlineto{\pgfqpoint{7.167414in}{2.786685in}}%
\pgfpathlineto{\pgfqpoint{7.164908in}{2.786736in}}%
\pgfpathlineto{\pgfqpoint{7.161136in}{2.786339in}}%
\pgfpathlineto{\pgfqpoint{7.156213in}{2.785532in}}%
\pgfpathlineto{\pgfqpoint{7.150281in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{7.143502in}{2.782880in}}%
\pgfpathlineto{\pgfqpoint{7.136047in}{2.781149in}}%
\pgfpathlineto{\pgfqpoint{7.128098in}{2.779230in}}%
\pgfpathlineto{\pgfqpoint{7.119833in}{2.777185in}}%
\pgfpathlineto{\pgfqpoint{7.111426in}{2.775075in}}%
\pgfpathlineto{\pgfqpoint{7.103040in}{2.772959in}}%
\pgfpathlineto{\pgfqpoint{7.094821in}{2.770889in}}%
\pgfpathlineto{\pgfqpoint{7.086898in}{2.768912in}}%
\pgfpathlineto{\pgfqpoint{7.079379in}{2.767067in}}%
\pgfpathlineto{\pgfqpoint{7.072350in}{2.765386in}}%
\pgfpathlineto{\pgfqpoint{7.065874in}{2.763894in}}%
\pgfpathlineto{\pgfqpoint{7.059992in}{2.762607in}}%
\pgfpathlineto{\pgfqpoint{7.054722in}{2.761533in}}%
\pgfpathlineto{\pgfqpoint{7.050063in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{7.045994in}{2.760021in}}%
\pgfpathlineto{\pgfqpoint{7.042480in}{2.759566in}}%
\pgfpathlineto{\pgfqpoint{7.039470in}{2.759290in}}%
\pgfpathlineto{\pgfqpoint{7.036902in}{2.759173in}}%
\pgfpathlineto{\pgfqpoint{7.034706in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{7.032809in}{2.759311in}}%
\pgfpathlineto{\pgfqpoint{7.031133in}{2.759513in}}%
\pgfpathlineto{\pgfqpoint{7.029605in}{2.759768in}}%
\pgfpathlineto{\pgfqpoint{7.028151in}{2.760048in}}%
\pgfpathlineto{\pgfqpoint{7.026709in}{2.760330in}}%
\pgfpathlineto{\pgfqpoint{7.025223in}{2.760594in}}%
\pgfpathlineto{\pgfqpoint{7.023649in}{2.760823in}}%
\pgfpathlineto{\pgfqpoint{7.021954in}{2.761004in}}%
\pgfpathlineto{\pgfqpoint{7.020122in}{2.761130in}}%
\pgfpathlineto{\pgfqpoint{7.018145in}{2.761199in}}%
\pgfpathlineto{\pgfqpoint{7.016033in}{2.761215in}}%
\pgfpathlineto{\pgfqpoint{7.013807in}{2.761183in}}%
\pgfpathlineto{\pgfqpoint{7.011498in}{2.761117in}}%
\pgfpathlineto{\pgfqpoint{7.009148in}{2.761031in}}%
\pgfpathlineto{\pgfqpoint{7.006805in}{2.760944in}}%
\pgfpathlineto{\pgfqpoint{7.004521in}{2.760877in}}%
\pgfpathlineto{\pgfqpoint{7.002355in}{2.760851in}}%
\pgfpathlineto{\pgfqpoint{7.000361in}{2.760888in}}%
\pgfpathlineto{\pgfqpoint{6.998594in}{2.761009in}}%
\pgfpathlineto{\pgfqpoint{6.997104in}{2.761235in}}%
\pgfpathlineto{\pgfqpoint{6.995934in}{2.761583in}}%
\pgfpathlineto{\pgfqpoint{6.995122in}{2.762068in}}%
\pgfpathlineto{\pgfqpoint{6.994694in}{2.762702in}}%
\pgfpathlineto{\pgfqpoint{6.994667in}{2.763492in}}%
\pgfpathlineto{\pgfqpoint{6.995049in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{6.995835in}{2.765552in}}%
\pgfpathlineto{\pgfqpoint{6.997012in}{2.766817in}}%
\pgfpathlineto{\pgfqpoint{6.998555in}{2.768229in}}%
\pgfpathlineto{\pgfqpoint{7.000431in}{2.769776in}}%
\pgfpathlineto{\pgfqpoint{7.002600in}{2.771442in}}%
\pgfpathlineto{\pgfqpoint{7.005013in}{2.773210in}}%
\pgfpathlineto{\pgfqpoint{7.007619in}{2.775058in}}%
\pgfpathlineto{\pgfqpoint{7.010363in}{2.776967in}}%
\pgfpathlineto{\pgfqpoint{7.013189in}{2.778914in}}%
\pgfpathlineto{\pgfqpoint{7.016044in}{2.780878in}}%
\pgfpathlineto{\pgfqpoint{7.018875in}{2.782838in}}%
\pgfpathlineto{\pgfqpoint{7.021638in}{2.784776in}}%
\pgfpathlineto{\pgfqpoint{7.024293in}{2.786676in}}%
\pgfpathlineto{\pgfqpoint{7.026812in}{2.788527in}}%
\pgfpathlineto{\pgfqpoint{7.029172in}{2.790318in}}%
\pgfpathlineto{\pgfqpoint{7.031365in}{2.792046in}}%
\pgfpathlineto{\pgfqpoint{7.033391in}{2.793711in}}%
\pgfpathlineto{\pgfqpoint{7.035261in}{2.795317in}}%
\pgfpathlineto{\pgfqpoint{7.036998in}{2.796872in}}%
\pgfpathlineto{\pgfqpoint{7.038631in}{2.798389in}}%
\pgfpathlineto{\pgfqpoint{7.040201in}{2.799883in}}%
\pgfpathlineto{\pgfqpoint{7.041752in}{2.801372in}}%
\pgfpathlineto{\pgfqpoint{7.043334in}{2.802877in}}%
\pgfpathlineto{\pgfqpoint{7.044998in}{2.804420in}}%
\pgfpathlineto{\pgfqpoint{7.046798in}{2.806023in}}%
\pgfpathlineto{\pgfqpoint{7.048785in}{2.807707in}}%
\pgfpathlineto{\pgfqpoint{7.051005in}{2.809491in}}%
\pgfpathlineto{\pgfqpoint{7.053501in}{2.811395in}}%
\pgfpathlineto{\pgfqpoint{7.056308in}{2.813434in}}%
\pgfpathlineto{\pgfqpoint{7.059451in}{2.815618in}}%
\pgfpathlineto{\pgfqpoint{7.062947in}{2.817957in}}%
\pgfpathlineto{\pgfqpoint{7.066802in}{2.820453in}}%
\pgfpathlineto{\pgfqpoint{7.071011in}{2.823106in}}%
\pgfpathlineto{\pgfqpoint{7.075556in}{2.825908in}}%
\pgfpathlineto{\pgfqpoint{7.080411in}{2.828850in}}%
\pgfpathlineto{\pgfqpoint{7.085536in}{2.831916in}}%
\pgfpathlineto{\pgfqpoint{7.090882in}{2.835086in}}%
\pgfpathlineto{\pgfqpoint{7.096392in}{2.838335in}}%
\pgfpathlineto{\pgfqpoint{7.102001in}{2.841637in}}%
\pgfpathlineto{\pgfqpoint{7.107637in}{2.844961in}}%
\pgfpathlineto{\pgfqpoint{7.113224in}{2.848275in}}%
\pgfpathlineto{\pgfqpoint{7.118687in}{2.851547in}}%
\pgfpathlineto{\pgfqpoint{7.123948in}{2.854742in}}%
\pgfpathlineto{\pgfqpoint{7.128933in}{2.857829in}}%
\pgfpathlineto{\pgfqpoint{7.133572in}{2.860776in}}%
\pgfpathlineto{\pgfqpoint{7.137800in}{2.863555in}}%
\pgfpathlineto{\pgfqpoint{7.141564in}{2.866141in}}%
\pgfpathlineto{\pgfqpoint{7.144815in}{2.868512in}}%
\pgfpathlineto{\pgfqpoint{7.147520in}{2.870652in}}%
\pgfpathlineto{\pgfqpoint{7.149653in}{2.872548in}}%
\pgfpathlineto{\pgfqpoint{7.151201in}{2.874193in}}%
\pgfpathlineto{\pgfqpoint{7.152163in}{2.875585in}}%
\pgfpathlineto{\pgfqpoint{7.152546in}{2.876725in}}%
\pgfpathlineto{\pgfqpoint{7.152368in}{2.877620in}}%
\pgfpathlineto{\pgfqpoint{7.151654in}{2.878280in}}%
\pgfpathlineto{\pgfqpoint{7.150436in}{2.878716in}}%
\pgfpathlineto{\pgfqpoint{7.148751in}{2.878944in}}%
\pgfpathlineto{\pgfqpoint{7.146638in}{2.878980in}}%
\pgfpathlineto{\pgfqpoint{7.144138in}{2.878841in}}%
\pgfpathlineto{\pgfqpoint{7.141291in}{2.878543in}}%
\pgfpathlineto{\pgfqpoint{7.138137in}{2.878104in}}%
\pgfpathlineto{\pgfqpoint{7.134709in}{2.877537in}}%
\pgfpathlineto{\pgfqpoint{7.131042in}{2.876858in}}%
\pgfpathlineto{\pgfqpoint{7.127161in}{2.876076in}}%
\pgfpathlineto{\pgfqpoint{7.123090in}{2.875203in}}%
\pgfpathlineto{\pgfqpoint{7.118847in}{2.874245in}}%
\pgfpathlineto{\pgfqpoint{7.114447in}{2.873209in}}%
\pgfpathlineto{\pgfqpoint{7.109901in}{2.872100in}}%
\pgfpathlineto{\pgfqpoint{7.105217in}{2.870920in}}%
\pgfpathlineto{\pgfqpoint{7.100404in}{2.869674in}}%
\pgfpathlineto{\pgfqpoint{7.095468in}{2.868363in}}%
\pgfpathlineto{\pgfqpoint{7.090417in}{2.866992in}}%
\pgfpathlineto{\pgfqpoint{7.085263in}{2.865564in}}%
\pgfpathlineto{\pgfqpoint{7.080020in}{2.864087in}}%
\pgfpathlineto{\pgfqpoint{7.074707in}{2.862569in}}%
\pgfpathlineto{\pgfqpoint{7.069348in}{2.861020in}}%
\pgfpathlineto{\pgfqpoint{7.063973in}{2.859455in}}%
\pgfpathlineto{\pgfqpoint{7.058619in}{2.857890in}}%
\pgfpathlineto{\pgfqpoint{7.053326in}{2.856344in}}%
\pgfpathlineto{\pgfqpoint{7.048143in}{2.854840in}}%
\pgfpathlineto{\pgfqpoint{7.043121in}{2.853401in}}%
\pgfpathlineto{\pgfqpoint{7.038317in}{2.852055in}}%
\pgfpathlineto{\pgfqpoint{7.033789in}{2.850830in}}%
\pgfpathlineto{\pgfqpoint{7.029595in}{2.849753in}}%
\pgfpathlineto{\pgfqpoint{7.025793in}{2.848852in}}%
\pgfpathlineto{\pgfqpoint{7.022439in}{2.848155in}}%
\pgfpathlineto{\pgfqpoint{7.019585in}{2.847687in}}%
\pgfpathlineto{\pgfqpoint{7.017274in}{2.847471in}}%
\pgfpathlineto{\pgfqpoint{7.015542in}{2.847524in}}%
\pgfpathlineto{\pgfqpoint{7.014417in}{2.847862in}}%
\pgfpathlineto{\pgfqpoint{7.013913in}{2.848492in}}%
\pgfpathlineto{\pgfqpoint{7.014032in}{2.849418in}}%
\pgfpathlineto{\pgfqpoint{7.014760in}{2.850635in}}%
\pgfpathlineto{\pgfqpoint{7.016072in}{2.852131in}}%
\pgfpathlineto{\pgfqpoint{7.017922in}{2.853888in}}%
\pgfpathlineto{\pgfqpoint{7.020250in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{7.022982in}{2.858067in}}%
\pgfpathlineto{\pgfqpoint{7.026026in}{2.860411in}}%
\pgfpathlineto{\pgfqpoint{7.029275in}{2.862861in}}%
\pgfpathlineto{\pgfqpoint{7.032612in}{2.865360in}}%
\pgfpathlineto{\pgfqpoint{7.035909in}{2.867846in}}%
\pgfpathlineto{\pgfqpoint{7.039029in}{2.870253in}}%
\pgfpathlineto{\pgfqpoint{7.041833in}{2.872514in}}%
\pgfpathlineto{\pgfqpoint{7.044184in}{2.874561in}}%
\pgfpathlineto{\pgfqpoint{7.045946in}{2.876325in}}%
\pgfpathlineto{\pgfqpoint{7.046995in}{2.877746in}}%
\pgfpathlineto{\pgfqpoint{7.047222in}{2.878768in}}%
\pgfpathlineto{\pgfqpoint{7.046536in}{2.879343in}}%
\pgfpathlineto{\pgfqpoint{7.044869in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{7.042179in}{2.879024in}}%
\pgfpathlineto{\pgfqpoint{7.038454in}{2.878096in}}%
\pgfpathlineto{\pgfqpoint{7.033712in}{2.876661in}}%
\pgfpathlineto{\pgfqpoint{7.028001in}{2.874737in}}%
\pgfpathlineto{\pgfqpoint{7.021400in}{2.872362in}}%
\pgfpathlineto{\pgfqpoint{7.014015in}{2.869586in}}%
\pgfpathlineto{\pgfqpoint{7.005977in}{2.866472in}}%
\pgfpathlineto{\pgfqpoint{6.997437in}{2.863092in}}%
\pgfpathlineto{\pgfqpoint{6.988563in}{2.859530in}}%
\pgfpathlineto{\pgfqpoint{6.979532in}{2.855873in}}%
\pgfpathlineto{\pgfqpoint{6.970531in}{2.852214in}}%
\pgfpathlineto{\pgfqpoint{6.961744in}{2.848646in}}%
\pgfpathlineto{\pgfqpoint{6.953353in}{2.845262in}}%
\pgfpathlineto{\pgfqpoint{6.945534in}{2.842150in}}%
\pgfpathlineto{\pgfqpoint{6.938451in}{2.839396in}}%
\pgfpathlineto{\pgfqpoint{6.932252in}{2.837076in}}%
\pgfpathlineto{\pgfqpoint{6.927070in}{2.835261in}}%
\pgfpathlineto{\pgfqpoint{6.923020in}{2.834012in}}%
\pgfpathlineto{\pgfqpoint{6.920198in}{2.833381in}}%
\pgfpathlineto{\pgfqpoint{6.918678in}{2.833408in}}%
\pgfpathlineto{\pgfqpoint{6.918512in}{2.834127in}}%
\pgfpathlineto{\pgfqpoint{6.919734in}{2.835555in}}%
\pgfpathlineto{\pgfqpoint{6.922351in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{6.926352in}{2.840567in}}%
\pgfpathlineto{\pgfqpoint{6.931701in}{2.844134in}}%
\pgfpathlineto{\pgfqpoint{6.938342in}{2.848379in}}%
\pgfpathlineto{\pgfqpoint{6.946197in}{2.853264in}}%
\pgfpathlineto{\pgfqpoint{6.955165in}{2.858742in}}%
\pgfpathlineto{\pgfqpoint{6.965127in}{2.864754in}}%
\pgfpathlineto{\pgfqpoint{6.975947in}{2.871232in}}%
\pgfpathlineto{\pgfqpoint{6.987470in}{2.878098in}}%
\pgfpathlineto{\pgfqpoint{6.999531in}{2.885267in}}%
\pgfpathlineto{\pgfqpoint{7.011953in}{2.892650in}}%
\pgfpathlineto{\pgfqpoint{7.024555in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{7.037157in}{2.907679in}}%
\pgfpathlineto{\pgfqpoint{7.049583in}{2.915139in}}%
\pgfpathlineto{\pgfqpoint{7.061666in}{2.922444in}}%
\pgfpathlineto{\pgfqpoint{7.073258in}{2.929514in}}%
\pgfpathlineto{\pgfqpoint{7.084229in}{2.936279in}}%
\pgfpathlineto{\pgfqpoint{7.094477in}{2.942683in}}%
\pgfpathlineto{\pgfqpoint{7.103924in}{2.948685in}}%
\pgfpathlineto{\pgfqpoint{7.112529in}{2.954257in}}%
\pgfpathlineto{\pgfqpoint{7.120277in}{2.959390in}}%
\pgfpathlineto{\pgfqpoint{7.127188in}{2.964094in}}%
\pgfpathlineto{\pgfqpoint{7.133310in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{7.138718in}{2.972316in}}%
\pgfpathlineto{\pgfqpoint{7.143507in}{2.975922in}}%
\pgfpathlineto{\pgfqpoint{7.147793in}{2.979268in}}%
\pgfpathlineto{\pgfqpoint{7.151701in}{2.982420in}}%
\pgfpathlineto{\pgfqpoint{7.155363in}{2.985448in}}%
\pgfpathlineto{\pgfqpoint{7.158910in}{2.988421in}}%
\pgfpathlineto{\pgfqpoint{7.162468in}{2.991409in}}%
\pgfpathlineto{\pgfqpoint{7.166154in}{2.994474in}}%
\pgfpathlineto{\pgfqpoint{7.170065in}{2.997669in}}%
\pgfpathlineto{\pgfqpoint{7.174282in}{3.001040in}}%
\pgfpathlineto{\pgfqpoint{7.178862in}{3.004618in}}%
\pgfpathlineto{\pgfqpoint{7.183835in}{3.008420in}}%
\pgfpathlineto{\pgfqpoint{7.189206in}{3.012452in}}%
\pgfpathlineto{\pgfqpoint{7.194949in}{3.016698in}}%
\pgfpathlineto{\pgfqpoint{7.201011in}{3.021133in}}%
\pgfpathlineto{\pgfqpoint{7.207312in}{3.025712in}}%
\pgfpathlineto{\pgfqpoint{7.213747in}{3.030379in}}%
\pgfpathlineto{\pgfqpoint{7.220188in}{3.035063in}}%
\pgfpathlineto{\pgfqpoint{7.226490in}{3.039683in}}%
\pgfpathlineto{\pgfqpoint{7.232493in}{3.044152in}}%
\pgfpathlineto{\pgfqpoint{7.238031in}{3.048375in}}%
\pgfpathlineto{\pgfqpoint{7.242936in}{3.052259in}}%
\pgfpathlineto{\pgfqpoint{7.247048in}{3.055710in}}%
\pgfpathlineto{\pgfqpoint{7.250217in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{7.252316in}{3.060988in}}%
\pgfpathlineto{\pgfqpoint{7.253241in}{3.062679in}}%
\pgfpathlineto{\pgfqpoint{7.252921in}{3.063674in}}%
\pgfpathlineto{\pgfqpoint{7.251323in}{3.063950in}}%
\pgfpathlineto{\pgfqpoint{7.248449in}{3.063505in}}%
\pgfpathlineto{\pgfqpoint{7.244342in}{3.062359in}}%
\pgfpathlineto{\pgfqpoint{7.239082in}{3.060554in}}%
\pgfpathlineto{\pgfqpoint{7.232786in}{3.058153in}}%
\pgfpathlineto{\pgfqpoint{7.225601in}{3.055235in}}%
\pgfpathlineto{\pgfqpoint{7.217701in}{3.051897in}}%
\pgfpathlineto{\pgfqpoint{7.209281in}{3.048248in}}%
\pgfpathlineto{\pgfqpoint{7.200545in}{3.044402in}}%
\pgfpathlineto{\pgfqpoint{7.191704in}{3.040480in}}%
\pgfpathlineto{\pgfqpoint{7.182970in}{3.036602in}}%
\pgfpathlineto{\pgfqpoint{7.174542in}{3.032883in}}%
\pgfpathlineto{\pgfqpoint{7.166609in}{3.029432in}}%
\pgfpathlineto{\pgfqpoint{7.159337in}{3.026346in}}%
\pgfpathlineto{\pgfqpoint{7.152871in}{3.023711in}}%
\pgfpathlineto{\pgfqpoint{7.147328in}{3.021597in}}%
\pgfpathlineto{\pgfqpoint{7.142792in}{3.020056in}}%
\pgfpathlineto{\pgfqpoint{7.139321in}{3.019123in}}%
\pgfpathlineto{\pgfqpoint{7.136935in}{3.018814in}}%
\pgfpathlineto{\pgfqpoint{7.135623in}{3.019127in}}%
\pgfpathlineto{\pgfqpoint{7.135341in}{3.020037in}}%
\pgfpathlineto{\pgfqpoint{7.136011in}{3.021505in}}%
\pgfpathlineto{\pgfqpoint{7.137527in}{3.023469in}}%
\pgfpathlineto{\pgfqpoint{7.139754in}{3.025854in}}%
\pgfpathlineto{\pgfqpoint{7.142531in}{3.028567in}}%
\pgfpathlineto{\pgfqpoint{7.145676in}{3.031504in}}%
\pgfpathlineto{\pgfqpoint{7.148995in}{3.034550in}}%
\pgfpathlineto{\pgfqpoint{7.152280in}{3.037584in}}%
\pgfpathlineto{\pgfqpoint{7.155323in}{3.040483in}}%
\pgfpathlineto{\pgfqpoint{7.157919in}{3.043125in}}%
\pgfpathlineto{\pgfqpoint{7.159876in}{3.045394in}}%
\pgfpathlineto{\pgfqpoint{7.161022in}{3.047186in}}%
\pgfpathlineto{\pgfqpoint{7.161213in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{7.160338in}{3.049006in}}%
\pgfpathlineto{\pgfqpoint{7.158325in}{3.048919in}}%
\pgfpathlineto{\pgfqpoint{7.155146in}{3.048130in}}%
\pgfpathlineto{\pgfqpoint{7.150817in}{3.046647in}}%
\pgfpathlineto{\pgfqpoint{7.145397in}{3.044500in}}%
\pgfpathlineto{\pgfqpoint{7.138990in}{3.041750in}}%
\pgfpathlineto{\pgfqpoint{7.131736in}{3.038477in}}%
\pgfpathlineto{\pgfqpoint{7.123808in}{3.034783in}}%
\pgfpathlineto{\pgfqpoint{7.115403in}{3.030785in}}%
\pgfpathlineto{\pgfqpoint{7.106740in}{3.026614in}}%
\pgfpathlineto{\pgfqpoint{7.098044in}{3.022406in}}%
\pgfpathlineto{\pgfqpoint{7.089544in}{3.018300in}}%
\pgfpathlineto{\pgfqpoint{7.081464in}{3.014433in}}%
\pgfpathlineto{\pgfqpoint{7.074018in}{3.010936in}}%
\pgfpathlineto{\pgfqpoint{7.067400in}{3.007930in}}%
\pgfpathlineto{\pgfqpoint{7.061783in}{3.005524in}}%
\pgfpathlineto{\pgfqpoint{7.057316in}{3.003812in}}%
\pgfpathlineto{\pgfqpoint{7.054117in}{3.002870in}}%
\pgfpathlineto{\pgfqpoint{7.052274in}{3.002757in}}%
\pgfpathlineto{\pgfqpoint{7.051841in}{3.003509in}}%
\pgfpathlineto{\pgfqpoint{7.052840in}{3.005145in}}%
\pgfpathlineto{\pgfqpoint{7.055258in}{3.007662in}}%
\pgfpathlineto{\pgfqpoint{7.059048in}{3.011035in}}%
\pgfpathlineto{\pgfqpoint{7.064130in}{3.015219in}}%
\pgfpathlineto{\pgfqpoint{7.070389in}{3.020145in}}%
\pgfpathlineto{\pgfqpoint{7.077681in}{3.025729in}}%
\pgfpathlineto{\pgfqpoint{7.085832in}{3.031865in}}%
\pgfpathlineto{\pgfqpoint{7.094642in}{3.038431in}}%
\pgfpathlineto{\pgfqpoint{7.103893in}{3.045293in}}%
\pgfpathlineto{\pgfqpoint{7.113349in}{3.052305in}}%
\pgfpathlineto{\pgfqpoint{7.122768in}{3.059314in}}%
\pgfpathlineto{\pgfqpoint{7.131907in}{3.066168in}}%
\pgfpathlineto{\pgfqpoint{7.140531in}{3.072719in}}%
\pgfpathlineto{\pgfqpoint{7.148421in}{3.078826in}}%
\pgfpathlineto{\pgfqpoint{7.155384in}{3.084365in}}%
\pgfpathlineto{\pgfqpoint{7.161263in}{3.089233in}}%
\pgfpathlineto{\pgfqpoint{7.165938in}{3.093352in}}%
\pgfpathlineto{\pgfqpoint{7.169336in}{3.096670in}}%
\pgfpathlineto{\pgfqpoint{7.171435in}{3.099170in}}%
\pgfpathlineto{\pgfqpoint{7.172261in}{3.100865in}}%
\pgfpathlineto{\pgfqpoint{7.171891in}{3.101798in}}%
\pgfpathlineto{\pgfqpoint{7.170444in}{3.102042in}}%
\pgfpathlineto{\pgfqpoint{7.168082in}{3.101698in}}%
\pgfpathlineto{\pgfqpoint{7.164997in}{3.100887in}}%
\pgfpathlineto{\pgfqpoint{7.161407in}{3.099745in}}%
\pgfpathlineto{\pgfqpoint{7.157544in}{3.098421in}}%
\pgfpathlineto{\pgfqpoint{7.153647in}{3.097067in}}%
\pgfpathlineto{\pgfqpoint{7.149954in}{3.095838in}}%
\pgfpathlineto{\pgfqpoint{7.146688in}{3.094878in}}%
\pgfpathlineto{\pgfqpoint{7.144060in}{3.094326in}}%
\pgfpathlineto{\pgfqpoint{7.142252in}{3.094303in}}%
\pgfpathlineto{\pgfqpoint{7.141421in}{3.094912in}}%
\pgfpathlineto{\pgfqpoint{7.141688in}{3.096235in}}%
\pgfpathlineto{\pgfqpoint{7.143139in}{3.098333in}}%
\pgfpathlineto{\pgfqpoint{7.145818in}{3.101240in}}%
\pgfpathlineto{\pgfqpoint{7.149733in}{3.104961in}}%
\pgfpathlineto{\pgfqpoint{7.154845in}{3.109479in}}%
\pgfpathlineto{\pgfqpoint{7.161076in}{3.114744in}}%
\pgfpathlineto{\pgfqpoint{7.168306in}{3.120681in}}%
\pgfpathlineto{\pgfqpoint{7.176375in}{3.127189in}}%
\pgfpathlineto{\pgfqpoint{7.185085in}{3.134139in}}%
\pgfpathlineto{\pgfqpoint{7.194207in}{3.141382in}}%
\pgfpathlineto{\pgfqpoint{7.203485in}{3.148749in}}%
\pgfpathlineto{\pgfqpoint{7.212639in}{3.156057in}}%
\pgfpathlineto{\pgfqpoint{7.221382in}{3.163112in}}%
\pgfpathlineto{\pgfqpoint{7.229421in}{3.169719in}}%
\pgfpathlineto{\pgfqpoint{7.236474in}{3.175688in}}%
\pgfpathlineto{\pgfqpoint{7.242280in}{3.180840in}}%
\pgfpathlineto{\pgfqpoint{7.246607in}{3.185016in}}%
\pgfpathlineto{\pgfqpoint{7.249265in}{3.188085in}}%
\pgfpathlineto{\pgfqpoint{7.250118in}{3.189949in}}%
\pgfpathlineto{\pgfqpoint{7.249083in}{3.190546in}}%
\pgfpathlineto{\pgfqpoint{7.246142in}{3.189858in}}%
\pgfpathlineto{\pgfqpoint{7.241341in}{3.187909in}}%
\pgfpathlineto{\pgfqpoint{7.234785in}{3.184765in}}%
\pgfpathlineto{\pgfqpoint{7.226638in}{3.180530in}}%
\pgfpathlineto{\pgfqpoint{7.217113in}{3.175344in}}%
\pgfpathlineto{\pgfqpoint{7.206464in}{3.169374in}}%
\pgfpathlineto{\pgfqpoint{7.194975in}{3.162810in}}%
\pgfpathlineto{\pgfqpoint{7.182949in}{3.155855in}}%
\pgfpathlineto{\pgfqpoint{7.170696in}{3.148720in}}%
\pgfpathlineto{\pgfqpoint{7.158525in}{3.141615in}}%
\pgfpathlineto{\pgfqpoint{7.146733in}{3.134743in}}%
\pgfpathlineto{\pgfqpoint{7.135596in}{3.128295in}}%
\pgfpathlineto{\pgfqpoint{7.125365in}{3.122446in}}%
\pgfpathlineto{\pgfqpoint{7.116260in}{3.117350in}}%
\pgfpathlineto{\pgfqpoint{7.108467in}{3.113139in}}%
\pgfpathlineto{\pgfqpoint{7.102135in}{3.109921in}}%
\pgfpathlineto{\pgfqpoint{7.097376in}{3.107778in}}%
\pgfpathlineto{\pgfqpoint{7.094263in}{3.106765in}}%
\pgfpathlineto{\pgfqpoint{7.092833in}{3.106915in}}%
\pgfpathlineto{\pgfqpoint{7.093084in}{3.108231in}}%
\pgfpathlineto{\pgfqpoint{7.094978in}{3.110693in}}%
\pgfpathlineto{\pgfqpoint{7.098442in}{3.114256in}}%
\pgfpathlineto{\pgfqpoint{7.103369in}{3.118850in}}%
\pgfpathlineto{\pgfqpoint{7.109621in}{3.124383in}}%
\pgfpathlineto{\pgfqpoint{7.117028in}{3.130741in}}%
\pgfpathlineto{\pgfqpoint{7.125396in}{3.137792in}}%
\pgfpathlineto{\pgfqpoint{7.134506in}{3.145385in}}%
\pgfpathlineto{\pgfqpoint{7.144121in}{3.153356in}}%
\pgfpathlineto{\pgfqpoint{7.153991in}{3.161530in}}%
\pgfpathlineto{\pgfqpoint{7.163860in}{3.169728in}}%
\pgfpathlineto{\pgfqpoint{7.173473in}{3.177769in}}%
\pgfpathlineto{\pgfqpoint{7.182581in}{3.185474in}}%
\pgfpathlineto{\pgfqpoint{7.190950in}{3.192678in}}%
\pgfpathlineto{\pgfqpoint{7.198372in}{3.199229in}}%
\pgfpathlineto{\pgfqpoint{7.204665in}{3.204994in}}%
\pgfpathlineto{\pgfqpoint{7.209685in}{3.209867in}}%
\pgfpathlineto{\pgfqpoint{7.213325in}{3.213767in}}%
\pgfpathlineto{\pgfqpoint{7.215523in}{3.216644in}}%
\pgfpathlineto{\pgfqpoint{7.216258in}{3.218479in}}%
\pgfpathlineto{\pgfqpoint{7.215551in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{7.213462in}{3.219089in}}%
\pgfpathlineto{\pgfqpoint{7.210086in}{3.217967in}}%
\pgfpathlineto{\pgfqpoint{7.205548in}{3.215999in}}%
\pgfpathlineto{\pgfqpoint{7.199993in}{3.213288in}}%
\pgfpathlineto{\pgfqpoint{7.193583in}{3.209946in}}%
\pgfpathlineto{\pgfqpoint{7.186489in}{3.206094in}}%
\pgfpathlineto{\pgfqpoint{7.178884in}{3.201856in}}%
\pgfpathlineto{\pgfqpoint{7.170935in}{3.197351in}}%
\pgfpathlineto{\pgfqpoint{7.162802in}{3.192695in}}%
\pgfpathlineto{\pgfqpoint{7.154630in}{3.187993in}}%
\pgfpathlineto{\pgfqpoint{7.146546in}{3.183338in}}%
\pgfpathlineto{\pgfqpoint{7.138662in}{3.178810in}}%
\pgfpathlineto{\pgfqpoint{7.131064in}{3.174476in}}%
\pgfpathlineto{\pgfqpoint{7.123820in}{3.170386in}}%
\pgfpathlineto{\pgfqpoint{7.116979in}{3.166576in}}%
\pgfpathlineto{\pgfqpoint{7.110568in}{3.163068in}}%
\pgfpathlineto{\pgfqpoint{7.104598in}{3.159871in}}%
\pgfpathlineto{\pgfqpoint{7.099062in}{3.156983in}}%
\pgfpathlineto{\pgfqpoint{7.093943in}{3.154392in}}%
\pgfpathlineto{\pgfqpoint{7.089212in}{3.152077in}}%
\pgfpathlineto{\pgfqpoint{7.084831in}{3.150013in}}%
\pgfpathlineto{\pgfqpoint{7.080757in}{3.148169in}}%
\pgfpathlineto{\pgfqpoint{7.076947in}{3.146512in}}%
\pgfpathlineto{\pgfqpoint{7.073354in}{3.145010in}}%
\pgfpathlineto{\pgfqpoint{7.069936in}{3.143631in}}%
\pgfpathlineto{\pgfqpoint{7.066653in}{3.142347in}}%
\pgfpathlineto{\pgfqpoint{7.063470in}{3.141131in}}%
\pgfpathlineto{\pgfqpoint{7.060360in}{3.139964in}}%
\pgfpathlineto{\pgfqpoint{7.057300in}{3.138828in}}%
\pgfpathlineto{\pgfqpoint{7.054276in}{3.137714in}}%
\pgfpathlineto{\pgfqpoint{7.051279in}{3.136613in}}%
\pgfpathlineto{\pgfqpoint{7.048305in}{3.135524in}}%
\pgfpathlineto{\pgfqpoint{7.045355in}{3.134448in}}%
\pgfpathlineto{\pgfqpoint{7.042432in}{3.133386in}}%
\pgfpathlineto{\pgfqpoint{7.039541in}{3.132343in}}%
\pgfpathlineto{\pgfqpoint{7.036688in}{3.131323in}}%
\pgfpathlineto{\pgfqpoint{7.033874in}{3.130328in}}%
\pgfpathlineto{\pgfqpoint{7.031100in}{3.129357in}}%
\pgfpathlineto{\pgfqpoint{7.028360in}{3.128407in}}%
\pgfpathlineto{\pgfqpoint{7.025643in}{3.127469in}}%
\pgfpathlineto{\pgfqpoint{7.022933in}{3.126532in}}%
\pgfpathlineto{\pgfqpoint{7.020208in}{3.125577in}}%
\pgfpathlineto{\pgfqpoint{7.017439in}{3.124583in}}%
\pgfpathlineto{\pgfqpoint{7.014591in}{3.123524in}}%
\pgfpathlineto{\pgfqpoint{7.011627in}{3.122369in}}%
\pgfpathlineto{\pgfqpoint{7.008506in}{3.121086in}}%
\pgfpathlineto{\pgfqpoint{7.005188in}{3.119645in}}%
\pgfpathlineto{\pgfqpoint{7.001632in}{3.118013in}}%
\pgfpathlineto{\pgfqpoint{6.997804in}{3.116161in}}%
\pgfpathlineto{\pgfqpoint{6.993674in}{3.114067in}}%
\pgfpathlineto{\pgfqpoint{6.989221in}{3.111713in}}%
\pgfpathlineto{\pgfqpoint{6.984436in}{3.109089in}}%
\pgfpathlineto{\pgfqpoint{6.979322in}{3.106198in}}%
\pgfpathlineto{\pgfqpoint{6.973894in}{3.103050in}}%
\pgfpathlineto{\pgfqpoint{6.968185in}{3.099669in}}%
\pgfpathlineto{\pgfqpoint{6.962240in}{3.096090in}}%
\pgfpathlineto{\pgfqpoint{6.956120in}{3.092360in}}%
\pgfpathlineto{\pgfqpoint{6.949899in}{3.088536in}}%
\pgfpathlineto{\pgfqpoint{6.943663in}{3.084687in}}%
\pgfpathlineto{\pgfqpoint{6.937507in}{3.080887in}}%
\pgfpathlineto{\pgfqpoint{6.931536in}{3.077218in}}%
\pgfpathlineto{\pgfqpoint{6.925855in}{3.073766in}}%
\pgfpathlineto{\pgfqpoint{6.920573in}{3.070619in}}%
\pgfpathlineto{\pgfqpoint{6.915798in}{3.067862in}}%
\pgfpathlineto{\pgfqpoint{6.911633in}{3.065580in}}%
\pgfpathlineto{\pgfqpoint{6.908171in}{3.063851in}}%
\pgfpathlineto{\pgfqpoint{6.905499in}{3.062745in}}%
\pgfpathlineto{\pgfqpoint{6.903688in}{3.062323in}}%
\pgfpathlineto{\pgfqpoint{6.902796in}{3.062634in}}%
\pgfpathlineto{\pgfqpoint{6.902862in}{3.063713in}}%
\pgfpathlineto{\pgfqpoint{6.903907in}{3.065581in}}%
\pgfpathlineto{\pgfqpoint{6.905932in}{3.068242in}}%
\pgfpathlineto{\pgfqpoint{6.908915in}{3.071683in}}%
\pgfpathlineto{\pgfqpoint{6.912813in}{3.075871in}}%
\pgfpathlineto{\pgfqpoint{6.917557in}{3.080755in}}%
\pgfpathlineto{\pgfqpoint{6.923056in}{3.086265in}}%
\pgfpathlineto{\pgfqpoint{6.929197in}{3.092311in}}%
\pgfpathlineto{\pgfqpoint{6.935842in}{3.098784in}}%
\pgfpathlineto{\pgfqpoint{6.942836in}{3.105558in}}%
\pgfpathlineto{\pgfqpoint{6.950003in}{3.112494in}}%
\pgfpathlineto{\pgfqpoint{6.957156in}{3.119438in}}%
\pgfpathlineto{\pgfqpoint{6.964099in}{3.126229in}}%
\pgfpathlineto{\pgfqpoint{6.970631in}{3.132703in}}%
\pgfpathlineto{\pgfqpoint{6.976555in}{3.138696in}}%
\pgfpathlineto{\pgfqpoint{6.981683in}{3.144052in}}%
\pgfpathlineto{\pgfqpoint{6.985845in}{3.148626in}}%
\pgfpathlineto{\pgfqpoint{6.988891in}{3.152293in}}%
\pgfpathlineto{\pgfqpoint{6.990705in}{3.154952in}}%
\pgfpathlineto{\pgfqpoint{6.991204in}{3.156529in}}%
\pgfpathlineto{\pgfqpoint{6.990344in}{3.156983in}}%
\pgfpathlineto{\pgfqpoint{6.988121in}{3.156306in}}%
\pgfpathlineto{\pgfqpoint{6.984575in}{3.154524in}}%
\pgfpathlineto{\pgfqpoint{6.979783in}{3.151699in}}%
\pgfpathlineto{\pgfqpoint{6.973861in}{3.147920in}}%
\pgfpathlineto{\pgfqpoint{6.966957in}{3.143307in}}%
\pgfpathlineto{\pgfqpoint{6.959243in}{3.138001in}}%
\pgfpathlineto{\pgfqpoint{6.950913in}{3.132160in}}%
\pgfpathlineto{\pgfqpoint{6.942173in}{3.125955in}}%
\pgfpathlineto{\pgfqpoint{6.933233in}{3.119560in}}%
\pgfpathlineto{\pgfqpoint{6.924302in}{3.113151in}}%
\pgfpathlineto{\pgfqpoint{6.915582in}{3.106897in}}%
\pgfpathlineto{\pgfqpoint{6.907260in}{3.100959in}}%
\pgfpathlineto{\pgfqpoint{6.899510in}{3.095483in}}%
\pgfpathlineto{\pgfqpoint{6.892482in}{3.090600in}}%
\pgfpathlineto{\pgfqpoint{6.886305in}{3.086421in}}%
\pgfpathlineto{\pgfqpoint{6.881082in}{3.083037in}}%
\pgfpathlineto{\pgfqpoint{6.876892in}{3.080520in}}%
\pgfpathlineto{\pgfqpoint{6.873789in}{3.078919in}}%
\pgfpathlineto{\pgfqpoint{6.871799in}{3.078261in}}%
\pgfpathlineto{\pgfqpoint{6.870924in}{3.078552in}}%
\pgfpathlineto{\pgfqpoint{6.871142in}{3.079777in}}%
\pgfpathlineto{\pgfqpoint{6.872406in}{3.081902in}}%
\pgfpathlineto{\pgfqpoint{6.874649in}{3.084871in}}%
\pgfpathlineto{\pgfqpoint{6.877782in}{3.088613in}}%
\pgfpathlineto{\pgfqpoint{6.881695in}{3.093037in}}%
\pgfpathlineto{\pgfqpoint{6.886265in}{3.098039in}}%
\pgfpathlineto{\pgfqpoint{6.891351in}{3.103501in}}%
\pgfpathlineto{\pgfqpoint{6.896803in}{3.109295in}}%
\pgfpathlineto{\pgfqpoint{6.902464in}{3.115285in}}%
\pgfpathlineto{\pgfqpoint{6.908170in}{3.121331in}}%
\pgfpathlineto{\pgfqpoint{6.913760in}{3.127294in}}%
\pgfpathlineto{\pgfqpoint{6.919079in}{3.133036in}}%
\pgfpathlineto{\pgfqpoint{6.923977in}{3.138428in}}%
\pgfpathlineto{\pgfqpoint{6.928321in}{3.143351in}}%
\pgfpathlineto{\pgfqpoint{6.931995in}{3.147701in}}%
\pgfpathlineto{\pgfqpoint{6.934903in}{3.151391in}}%
\pgfpathlineto{\pgfqpoint{6.936973in}{3.154355in}}%
\pgfpathlineto{\pgfqpoint{6.938156in}{3.156547in}}%
\pgfpathlineto{\pgfqpoint{6.938430in}{3.157944in}}%
\pgfpathlineto{\pgfqpoint{6.937798in}{3.158544in}}%
\pgfpathlineto{\pgfqpoint{6.936286in}{3.158368in}}%
\pgfpathlineto{\pgfqpoint{6.933942in}{3.157452in}}%
\pgfpathlineto{\pgfqpoint{6.930830in}{3.155853in}}%
\pgfpathlineto{\pgfqpoint{6.927032in}{3.153637in}}%
\pgfpathlineto{\pgfqpoint{6.922639in}{3.150884in}}%
\pgfpathlineto{\pgfqpoint{6.917749in}{3.147679in}}%
\pgfpathlineto{\pgfqpoint{6.912465in}{3.144111in}}%
\pgfpathlineto{\pgfqpoint{6.906890in}{3.140269in}}%
\pgfpathlineto{\pgfqpoint{6.901122in}{3.136242in}}%
\pgfpathlineto{\pgfqpoint{6.895256in}{3.132112in}}%
\pgfpathlineto{\pgfqpoint{6.889377in}{3.127956in}}%
\pgfpathlineto{\pgfqpoint{6.883564in}{3.123845in}}%
\pgfpathlineto{\pgfqpoint{6.877883in}{3.119838in}}%
\pgfpathlineto{\pgfqpoint{6.872393in}{3.115988in}}%
\pgfpathlineto{\pgfqpoint{6.867141in}{3.112339in}}%
\pgfpathlineto{\pgfqpoint{6.862165in}{3.108927in}}%
\pgfpathlineto{\pgfqpoint{6.857494in}{3.105779in}}%
\pgfpathlineto{\pgfqpoint{6.853151in}{3.102916in}}%
\pgfpathlineto{\pgfqpoint{6.849150in}{3.100353in}}%
\pgfpathlineto{\pgfqpoint{6.845502in}{3.098101in}}%
\pgfpathlineto{\pgfqpoint{6.842212in}{3.096166in}}%
\pgfpathlineto{\pgfqpoint{6.839283in}{3.094553in}}%
\pgfpathlineto{\pgfqpoint{6.836718in}{3.093265in}}%
\pgfpathlineto{\pgfqpoint{6.834516in}{3.092305in}}%
\pgfpathlineto{\pgfqpoint{6.832680in}{3.091673in}}%
\pgfpathlineto{\pgfqpoint{6.831208in}{3.091374in}}%
\pgfpathlineto{\pgfqpoint{6.830105in}{3.091410in}}%
\pgfpathlineto{\pgfqpoint{6.829373in}{3.091785in}}%
\pgfpathlineto{\pgfqpoint{6.829014in}{3.092505in}}%
\pgfpathlineto{\pgfqpoint{6.829033in}{3.093573in}}%
\pgfpathlineto{\pgfqpoint{6.829432in}{3.094995in}}%
\pgfpathlineto{\pgfqpoint{6.830214in}{3.096774in}}%
\pgfpathlineto{\pgfqpoint{6.831377in}{3.098911in}}%
\pgfpathlineto{\pgfqpoint{6.832920in}{3.101404in}}%
\pgfpathlineto{\pgfqpoint{6.834832in}{3.104248in}}%
\pgfpathlineto{\pgfqpoint{6.837103in}{3.107432in}}%
\pgfpathlineto{\pgfqpoint{6.839712in}{3.110940in}}%
\pgfpathlineto{\pgfqpoint{6.842634in}{3.114749in}}%
\pgfpathlineto{\pgfqpoint{6.845835in}{3.118831in}}%
\pgfpathlineto{\pgfqpoint{6.849275in}{3.123146in}}%
\pgfpathlineto{\pgfqpoint{6.852904in}{3.127651in}}%
\pgfpathlineto{\pgfqpoint{6.856667in}{3.132294in}}%
\pgfpathlineto{\pgfqpoint{6.860500in}{3.137015in}}%
\pgfpathlineto{\pgfqpoint{6.864335in}{3.141751in}}%
\pgfpathlineto{\pgfqpoint{6.868099in}{3.146432in}}%
\pgfpathlineto{\pgfqpoint{6.871715in}{3.150986in}}%
\pgfpathlineto{\pgfqpoint{6.875109in}{3.155342in}}%
\pgfpathlineto{\pgfqpoint{6.878206in}{3.159427in}}%
\pgfpathlineto{\pgfqpoint{6.880937in}{3.163175in}}%
\pgfpathlineto{\pgfqpoint{6.883238in}{3.166524in}}%
\pgfpathlineto{\pgfqpoint{6.885058in}{3.169422in}}%
\pgfpathlineto{\pgfqpoint{6.886354in}{3.171826in}}%
\pgfpathlineto{\pgfqpoint{6.887098in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{6.887277in}{3.175054in}}%
\pgfpathlineto{\pgfqpoint{6.886893in}{3.175861in}}%
\pgfpathlineto{\pgfqpoint{6.885964in}{3.176145in}}%
\pgfpathlineto{\pgfqpoint{6.884525in}{3.175937in}}%
\pgfpathlineto{\pgfqpoint{6.882622in}{3.175279in}}%
\pgfpathlineto{\pgfqpoint{6.880316in}{3.174229in}}%
\pgfpathlineto{\pgfqpoint{6.877677in}{3.172852in}}%
\pgfpathlineto{\pgfqpoint{6.874784in}{3.171222in}}%
\pgfpathlineto{\pgfqpoint{6.871719in}{3.169419in}}%
\pgfpathlineto{\pgfqpoint{6.868566in}{3.167523in}}%
\pgfpathlineto{\pgfqpoint{6.865409in}{3.165616in}}%
\pgfpathlineto{\pgfqpoint{6.862325in}{3.163771in}}%
\pgfpathlineto{\pgfqpoint{6.859385in}{3.162060in}}%
\pgfpathlineto{\pgfqpoint{6.856650in}{3.160543in}}%
\pgfpathlineto{\pgfqpoint{6.854169in}{3.159266in}}%
\pgfpathlineto{\pgfqpoint{6.851977in}{3.158268in}}%
\pgfpathlineto{\pgfqpoint{6.850092in}{3.157567in}}%
\pgfpathlineto{\pgfqpoint{6.848521in}{3.157169in}}%
\pgfpathlineto{\pgfqpoint{6.847250in}{3.157065in}}%
\pgfpathlineto{\pgfqpoint{6.846251in}{3.157227in}}%
\pgfpathlineto{\pgfqpoint{6.845481in}{3.157614in}}%
\pgfpathlineto{\pgfqpoint{6.844883in}{3.158170in}}%
\pgfpathlineto{\pgfqpoint{6.844388in}{3.158827in}}%
\pgfpathlineto{\pgfqpoint{6.843915in}{3.159508in}}%
\pgfpathlineto{\pgfqpoint{6.843379in}{3.160126in}}%
\pgfpathlineto{\pgfqpoint{6.842691in}{3.160592in}}%
\pgfpathlineto{\pgfqpoint{6.841760in}{3.160817in}}%
\pgfpathlineto{\pgfqpoint{6.840501in}{3.160712in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.160197in}}%
\pgfpathlineto{\pgfqpoint{6.836692in}{3.159204in}}%
\pgfpathlineto{\pgfqpoint{6.834022in}{3.157676in}}%
\pgfpathlineto{\pgfqpoint{6.830790in}{3.155577in}}%
\pgfpathlineto{\pgfqpoint{6.826979in}{3.152887in}}%
\pgfpathlineto{\pgfqpoint{6.822595in}{3.149609in}}%
\pgfpathlineto{\pgfqpoint{6.817664in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{6.812235in}{3.141410in}}%
\pgfpathlineto{\pgfqpoint{6.806374in}{3.136600in}}%
\pgfpathlineto{\pgfqpoint{6.800166in}{3.131422in}}%
\pgfpathlineto{\pgfqpoint{6.793711in}{3.125974in}}%
\pgfpathlineto{\pgfqpoint{6.787117in}{3.120367in}}%
\pgfpathlineto{\pgfqpoint{6.780501in}{3.114719in}}%
\pgfpathlineto{\pgfqpoint{6.773982in}{3.109151in}}%
\pgfpathlineto{\pgfqpoint{6.767680in}{3.103785in}}%
\pgfpathlineto{\pgfqpoint{6.761707in}{3.098739in}}%
\pgfpathlineto{\pgfqpoint{6.756171in}{3.094123in}}%
\pgfpathlineto{\pgfqpoint{6.751166in}{3.090036in}}%
\pgfpathlineto{\pgfqpoint{6.746774in}{3.086565in}}%
\pgfpathlineto{\pgfqpoint{6.743062in}{3.083783in}}%
\pgfpathlineto{\pgfqpoint{6.740080in}{3.081743in}}%
\pgfpathlineto{\pgfqpoint{6.737860in}{3.080482in}}%
\pgfpathlineto{\pgfqpoint{6.736417in}{3.080019in}}%
\pgfpathlineto{\pgfqpoint{6.735744in}{3.080351in}}%
\pgfpathlineto{\pgfqpoint{6.735818in}{3.081458in}}%
\pgfpathlineto{\pgfqpoint{6.736597in}{3.083299in}}%
\pgfpathlineto{\pgfqpoint{6.738021in}{3.085815in}}%
\pgfpathlineto{\pgfqpoint{6.740015in}{3.088931in}}%
\pgfpathlineto{\pgfqpoint{6.742487in}{3.092555in}}%
\pgfpathlineto{\pgfqpoint{6.745335in}{3.096582in}}%
\pgfpathlineto{\pgfqpoint{6.748447in}{3.100895in}}%
\pgfpathlineto{\pgfqpoint{6.751704in}{3.105373in}}%
\pgfpathlineto{\pgfqpoint{6.754984in}{3.109887in}}%
\pgfpathlineto{\pgfqpoint{6.758168in}{3.114312in}}%
\pgfpathlineto{\pgfqpoint{6.761141in}{3.118526in}}%
\pgfpathlineto{\pgfqpoint{6.763798in}{3.122420in}}%
\pgfpathlineto{\pgfqpoint{6.766049in}{3.125894in}}%
\pgfpathlineto{\pgfqpoint{6.767821in}{3.128871in}}%
\pgfpathlineto{\pgfqpoint{6.769063in}{3.131292in}}%
\pgfpathlineto{\pgfqpoint{6.769744in}{3.133125in}}%
\pgfpathlineto{\pgfqpoint{6.769862in}{3.134362in}}%
\pgfpathlineto{\pgfqpoint{6.769434in}{3.135020in}}%
\pgfpathlineto{\pgfqpoint{6.768505in}{3.135145in}}%
\pgfpathlineto{\pgfqpoint{6.767139in}{3.134801in}}%
\pgfpathlineto{\pgfqpoint{6.765419in}{3.134076in}}%
\pgfpathlineto{\pgfqpoint{6.763443in}{3.133073in}}%
\pgfpathlineto{\pgfqpoint{6.761320in}{3.131908in}}%
\pgfpathlineto{\pgfqpoint{6.759165in}{3.130702in}}%
\pgfpathlineto{\pgfqpoint{6.757093in}{3.129581in}}%
\pgfpathlineto{\pgfqpoint{6.755220in}{3.128669in}}%
\pgfpathlineto{\pgfqpoint{6.753651in}{3.128082in}}%
\pgfpathlineto{\pgfqpoint{6.752485in}{3.127927in}}%
\pgfpathlineto{\pgfqpoint{6.751805in}{3.128295in}}%
\pgfpathlineto{\pgfqpoint{6.751677in}{3.129262in}}%
\pgfpathlineto{\pgfqpoint{6.752150in}{3.130885in}}%
\pgfpathlineto{\pgfqpoint{6.753255in}{3.133197in}}%
\pgfpathlineto{\pgfqpoint{6.754998in}{3.136211in}}%
\pgfpathlineto{\pgfqpoint{6.757366in}{3.139915in}}%
\pgfpathlineto{\pgfqpoint{6.760323in}{3.144273in}}%
\pgfpathlineto{\pgfqpoint{6.763814in}{3.149226in}}%
\pgfpathlineto{\pgfqpoint{6.767761in}{3.154694in}}%
\pgfpathlineto{\pgfqpoint{6.772068in}{3.160573in}}%
\pgfpathlineto{\pgfqpoint{6.776625in}{3.166742in}}%
\pgfpathlineto{\pgfqpoint{6.781307in}{3.173067in}}%
\pgfpathlineto{\pgfqpoint{6.785979in}{3.179399in}}%
\pgfpathlineto{\pgfqpoint{6.790504in}{3.185586in}}%
\pgfpathlineto{\pgfqpoint{6.794742in}{3.191473in}}%
\pgfpathlineto{\pgfqpoint{6.798559in}{3.196911in}}%
\pgfpathlineto{\pgfqpoint{6.801833in}{3.201760in}}%
\pgfpathlineto{\pgfqpoint{6.804456in}{3.205898in}}%
\pgfpathlineto{\pgfqpoint{6.806341in}{3.209226in}}%
\pgfpathlineto{\pgfqpoint{6.807426in}{3.211670in}}%
\pgfpathlineto{\pgfqpoint{6.807674in}{3.213186in}}%
\pgfpathlineto{\pgfqpoint{6.807079in}{3.213761in}}%
\pgfpathlineto{\pgfqpoint{6.805664in}{3.213416in}}%
\pgfpathlineto{\pgfqpoint{6.803477in}{3.212203in}}%
\pgfpathlineto{\pgfqpoint{6.800593in}{3.210203in}}%
\pgfpathlineto{\pgfqpoint{6.797111in}{3.207519in}}%
\pgfpathlineto{\pgfqpoint{6.793142in}{3.204278in}}%
\pgfpathlineto{\pgfqpoint{6.788814in}{3.200619in}}%
\pgfpathlineto{\pgfqpoint{6.784258in}{3.196689in}}%
\pgfpathlineto{\pgfqpoint{6.779608in}{3.192639in}}%
\pgfpathlineto{\pgfqpoint{6.774993in}{3.188615in}}%
\pgfpathlineto{\pgfqpoint{6.770534in}{3.184754in}}%
\pgfpathlineto{\pgfqpoint{6.766340in}{3.181181in}}%
\pgfpathlineto{\pgfqpoint{6.762502in}{3.178001in}}%
\pgfpathlineto{\pgfqpoint{6.759094in}{3.175299in}}%
\pgfpathlineto{\pgfqpoint{6.756167in}{3.173139in}}%
\pgfpathlineto{\pgfqpoint{6.753753in}{3.171557in}}%
\pgfpathlineto{\pgfqpoint{6.751860in}{3.170565in}}%
\pgfpathlineto{\pgfqpoint{6.750472in}{3.170150in}}%
\pgfpathlineto{\pgfqpoint{6.749553in}{3.170272in}}%
\pgfpathlineto{\pgfqpoint{6.749048in}{3.170868in}}%
\pgfpathlineto{\pgfqpoint{6.748881in}{3.171855in}}%
\pgfpathlineto{\pgfqpoint{6.748960in}{3.173129in}}%
\pgfpathlineto{\pgfqpoint{6.749183in}{3.174570in}}%
\pgfpathlineto{\pgfqpoint{6.749436in}{3.176050in}}%
\pgfpathlineto{\pgfqpoint{6.749602in}{3.177432in}}%
\pgfpathlineto{\pgfqpoint{6.749564in}{3.178580in}}%
\pgfpathlineto{\pgfqpoint{6.749210in}{3.179360in}}%
\pgfpathlineto{\pgfqpoint{6.748435in}{3.179652in}}%
\pgfpathlineto{\pgfqpoint{6.747154in}{3.179350in}}%
\pgfpathlineto{\pgfqpoint{6.745295in}{3.178371in}}%
\pgfpathlineto{\pgfqpoint{6.742813in}{3.176656in}}%
\pgfpathlineto{\pgfqpoint{6.739685in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{6.735915in}{3.170933in}}%
\pgfpathlineto{\pgfqpoint{6.731534in}{3.166959in}}%
\pgfpathlineto{\pgfqpoint{6.726598in}{3.162315in}}%
\pgfpathlineto{\pgfqpoint{6.721184in}{3.157093in}}%
\pgfpathlineto{\pgfqpoint{6.715392in}{3.151404in}}%
\pgfpathlineto{\pgfqpoint{6.709334in}{3.145381in}}%
\pgfpathlineto{\pgfqpoint{6.703134in}{3.139169in}}%
\pgfpathlineto{\pgfqpoint{6.696922in}{3.132923in}}%
\pgfpathlineto{\pgfqpoint{6.690829in}{3.126796in}}%
\pgfpathlineto{\pgfqpoint{6.684980in}{3.120941in}}%
\pgfpathlineto{\pgfqpoint{6.679496in}{3.115501in}}%
\pgfpathlineto{\pgfqpoint{6.674483in}{3.110607in}}%
\pgfpathlineto{\pgfqpoint{6.670035in}{3.106372in}}%
\pgfpathlineto{\pgfqpoint{6.666229in}{3.102893in}}%
\pgfpathlineto{\pgfqpoint{6.663122in}{3.100242in}}%
\pgfpathlineto{\pgfqpoint{6.660754in}{3.098470in}}%
\pgfpathlineto{\pgfqpoint{6.659142in}{3.097602in}}%
\pgfpathlineto{\pgfqpoint{6.658285in}{3.097642in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{3.098565in}}%
\pgfpathlineto{\pgfqpoint{6.658724in}{3.100324in}}%
\pgfpathlineto{\pgfqpoint{6.659916in}{3.102850in}}%
\pgfpathlineto{\pgfqpoint{6.661659in}{3.106050in}}%
\pgfpathlineto{\pgfqpoint{6.663857in}{3.109813in}}%
\pgfpathlineto{\pgfqpoint{6.666404in}{3.114012in}}%
\pgfpathlineto{\pgfqpoint{6.669183in}{3.118506in}}%
\pgfpathlineto{\pgfqpoint{6.672072in}{3.123147in}}%
\pgfpathlineto{\pgfqpoint{6.674946in}{3.127782in}}%
\pgfpathlineto{\pgfqpoint{6.677682in}{3.132262in}}%
\pgfpathlineto{\pgfqpoint{6.680166in}{3.136444in}}%
\pgfpathlineto{\pgfqpoint{6.682294in}{3.140201in}}%
\pgfpathlineto{\pgfqpoint{6.683981in}{3.143424in}}%
\pgfpathlineto{\pgfqpoint{6.685161in}{3.146031in}}%
\pgfpathlineto{\pgfqpoint{6.685793in}{3.147967in}}%
\pgfpathlineto{\pgfqpoint{6.685860in}{3.149209in}}%
\pgfpathlineto{\pgfqpoint{6.685375in}{3.149768in}}%
\pgfpathlineto{\pgfqpoint{6.684374in}{3.149687in}}%
\pgfpathlineto{\pgfqpoint{6.682919in}{3.149041in}}%
\pgfpathlineto{\pgfqpoint{6.681097in}{3.147932in}}%
\pgfpathlineto{\pgfqpoint{6.679008in}{3.146487in}}%
\pgfpathlineto{\pgfqpoint{6.676770in}{3.144850in}}%
\pgfpathlineto{\pgfqpoint{6.674510in}{3.143178in}}%
\pgfpathlineto{\pgfqpoint{6.672357in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{6.670441in}{3.140380in}}%
\pgfpathlineto{\pgfqpoint{6.668886in}{3.139576in}}%
\pgfpathlineto{\pgfqpoint{6.667808in}{3.139368in}}%
\pgfpathlineto{\pgfqpoint{6.667309in}{3.139889in}}%
\pgfpathlineto{\pgfqpoint{6.667475in}{3.141249in}}%
\pgfpathlineto{\pgfqpoint{6.668372in}{3.143538in}}%
\pgfpathlineto{\pgfqpoint{6.670048in}{3.146820in}}%
\pgfpathlineto{\pgfqpoint{6.672526in}{3.151128in}}%
\pgfpathlineto{\pgfqpoint{6.675804in}{3.156466in}}%
\pgfpathlineto{\pgfqpoint{6.679857in}{3.162805in}}%
\pgfpathlineto{\pgfqpoint{6.684632in}{3.170086in}}%
\pgfpathlineto{\pgfqpoint{6.690053in}{3.178211in}}%
\pgfpathlineto{\pgfqpoint{6.696015in}{3.187055in}}%
\pgfpathlineto{\pgfqpoint{6.702392in}{3.196455in}}%
\pgfpathlineto{\pgfqpoint{6.709034in}{3.206225in}}%
\pgfpathlineto{\pgfqpoint{6.715773in}{3.216148in}}%
\pgfpathlineto{\pgfqpoint{6.722427in}{3.225992in}}%
\pgfpathlineto{\pgfqpoint{6.728803in}{3.235507in}}%
\pgfpathlineto{\pgfqpoint{6.734707in}{3.244441in}}%
\pgfpathlineto{\pgfqpoint{6.739949in}{3.252546in}}%
\pgfpathlineto{\pgfqpoint{6.744349in}{3.259584in}}%
\pgfpathlineto{\pgfqpoint{6.747749in}{3.265345in}}%
\pgfpathlineto{\pgfqpoint{6.750017in}{3.269650in}}%
\pgfpathlineto{\pgfqpoint{6.751051in}{3.272362in}}%
\pgfpathlineto{\pgfqpoint{6.750790in}{3.273393in}}%
\pgfpathlineto{\pgfqpoint{6.749213in}{3.272705in}}%
\pgfpathlineto{\pgfqpoint{6.746338in}{3.270317in}}%
\pgfpathlineto{\pgfqpoint{6.742224in}{3.266297in}}%
\pgfpathlineto{\pgfqpoint{6.736969in}{3.260764in}}%
\pgfpathlineto{\pgfqpoint{6.730699in}{3.253878in}}%
\pgfpathlineto{\pgfqpoint{6.723568in}{3.245835in}}%
\pgfpathlineto{\pgfqpoint{6.715745in}{3.236853in}}%
\pgfpathlineto{\pgfqpoint{6.707413in}{3.227167in}}%
\pgfpathlineto{\pgfqpoint{6.698753in}{3.217016in}}%
\pgfpathlineto{\pgfqpoint{6.689945in}{3.206636in}}%
\pgfpathlineto{\pgfqpoint{6.681159in}{3.196248in}}%
\pgfpathlineto{\pgfqpoint{6.672547in}{3.186058in}}%
\pgfpathlineto{\pgfqpoint{6.664243in}{3.176245in}}%
\pgfpathlineto{\pgfqpoint{6.656361in}{3.166960in}}%
\pgfpathlineto{\pgfqpoint{6.648988in}{3.158324in}}%
\pgfpathlineto{\pgfqpoint{6.642188in}{3.150427in}}%
\pgfpathlineto{\pgfqpoint{6.636004in}{3.143327in}}%
\pgfpathlineto{\pgfqpoint{6.630452in}{3.137052in}}%
\pgfpathlineto{\pgfqpoint{6.625528in}{3.131598in}}%
\pgfpathlineto{\pgfqpoint{6.621208in}{3.126939in}}%
\pgfpathlineto{\pgfqpoint{6.617449in}{3.123022in}}%
\pgfpathlineto{\pgfqpoint{6.614196in}{3.119772in}}%
\pgfpathlineto{\pgfqpoint{6.611378in}{3.117100in}}%
\pgfpathlineto{\pgfqpoint{6.608919in}{3.114904in}}%
\pgfpathlineto{\pgfqpoint{6.606733in}{3.113070in}}%
\pgfpathlineto{\pgfqpoint{6.604734in}{3.111484in}}%
\pgfpathlineto{\pgfqpoint{6.602839in}{3.110032in}}%
\pgfpathlineto{\pgfqpoint{6.600967in}{3.108607in}}%
\pgfpathlineto{\pgfqpoint{6.599048in}{3.107110in}}%
\pgfpathlineto{\pgfqpoint{6.597023in}{3.105462in}}%
\pgfpathlineto{\pgfqpoint{6.594846in}{3.103600in}}%
\pgfpathlineto{\pgfqpoint{6.592489in}{3.101485in}}%
\pgfpathlineto{\pgfqpoint{6.589943in}{3.099100in}}%
\pgfpathlineto{\pgfqpoint{6.587216in}{3.096457in}}%
\pgfpathlineto{\pgfqpoint{6.584333in}{3.093590in}}%
\pgfpathlineto{\pgfqpoint{6.581338in}{3.090557in}}%
\pgfpathlineto{\pgfqpoint{6.578288in}{3.087438in}}%
\pgfpathlineto{\pgfqpoint{6.575255in}{3.084331in}}%
\pgfpathlineto{\pgfqpoint{6.572318in}{3.081345in}}%
\pgfpathlineto{\pgfqpoint{6.569562in}{3.078600in}}%
\pgfpathlineto{\pgfqpoint{6.567076in}{3.076222in}}%
\pgfpathlineto{\pgfqpoint{6.564949in}{3.074334in}}%
\pgfpathlineto{\pgfqpoint{6.563263in}{3.073056in}}%
\pgfpathlineto{\pgfqpoint{6.562096in}{3.072499in}}%
\pgfpathlineto{\pgfqpoint{6.561516in}{3.072762in}}%
\pgfpathlineto{\pgfqpoint{6.561579in}{3.073927in}}%
\pgfpathlineto{\pgfqpoint{6.562327in}{3.076058in}}%
\pgfpathlineto{\pgfqpoint{6.563787in}{3.079196in}}%
\pgfpathlineto{\pgfqpoint{6.565968in}{3.083362in}}%
\pgfpathlineto{\pgfqpoint{6.568862in}{3.088546in}}%
\pgfpathlineto{\pgfqpoint{6.572440in}{3.094715in}}%
\pgfpathlineto{\pgfqpoint{6.576655in}{3.101806in}}%
\pgfpathlineto{\pgfqpoint{6.581438in}{3.109725in}}%
\pgfpathlineto{\pgfqpoint{6.586702in}{3.118352in}}%
\pgfpathlineto{\pgfqpoint{6.592338in}{3.127537in}}%
\pgfpathlineto{\pgfqpoint{6.598222in}{3.137105in}}%
\pgfpathlineto{\pgfqpoint{6.604215in}{3.146857in}}%
\pgfpathlineto{\pgfqpoint{6.610164in}{3.156578in}}%
\pgfpathlineto{\pgfqpoint{6.615911in}{3.166039in}}%
\pgfpathlineto{\pgfqpoint{6.621295in}{3.175009in}}%
\pgfpathlineto{\pgfqpoint{6.626158in}{3.183257in}}%
\pgfpathlineto{\pgfqpoint{6.630354in}{3.190570in}}%
\pgfpathlineto{\pgfqpoint{6.633751in}{3.196753in}}%
\pgfpathlineto{\pgfqpoint{6.636243in}{3.201645in}}%
\pgfpathlineto{\pgfqpoint{6.637748in}{3.205124in}}%
\pgfpathlineto{\pgfqpoint{6.638219in}{3.207113in}}%
\pgfpathlineto{\pgfqpoint{6.637643in}{3.207586in}}%
\pgfpathlineto{\pgfqpoint{6.636042in}{3.206568in}}%
\pgfpathlineto{\pgfqpoint{6.633473in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{6.630024in}{3.200405in}}%
\pgfpathlineto{\pgfqpoint{6.625813in}{3.195549in}}%
\pgfpathlineto{\pgfqpoint{6.620979in}{3.189762in}}%
\pgfpathlineto{\pgfqpoint{6.615677in}{3.183269in}}%
\pgfpathlineto{\pgfqpoint{6.610074in}{3.176311in}}%
\pgfpathlineto{\pgfqpoint{6.604339in}{3.169134in}}%
\pgfpathlineto{\pgfqpoint{6.598641in}{3.161987in}}%
\pgfpathlineto{\pgfqpoint{6.593140in}{3.155105in}}%
\pgfpathlineto{\pgfqpoint{6.587986in}{3.148713in}}%
\pgfpathlineto{\pgfqpoint{6.583313in}{3.143011in}}%
\pgfpathlineto{\pgfqpoint{6.579239in}{3.138178in}}%
\pgfpathlineto{\pgfqpoint{6.575863in}{3.134365in}}%
\pgfpathlineto{\pgfqpoint{6.573263in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{6.571498in}{3.130260in}}%
\pgfpathlineto{\pgfqpoint{6.570607in}{3.130124in}}%
\pgfpathlineto{\pgfqpoint{6.570607in}{3.131320in}}%
\pgfpathlineto{\pgfqpoint{6.571497in}{3.133854in}}%
\pgfpathlineto{\pgfqpoint{6.573257in}{3.137700in}}%
\pgfpathlineto{\pgfqpoint{6.575845in}{3.142804in}}%
\pgfpathlineto{\pgfqpoint{6.579206in}{3.149088in}}%
\pgfpathlineto{\pgfqpoint{6.583264in}{3.156444in}}%
\pgfpathlineto{\pgfqpoint{6.587929in}{3.164741in}}%
\pgfpathlineto{\pgfqpoint{6.593097in}{3.173825in}}%
\pgfpathlineto{\pgfqpoint{6.598651in}{3.183524in}}%
\pgfpathlineto{\pgfqpoint{6.604465in}{3.193649in}}%
\pgfpathlineto{\pgfqpoint{6.610406in}{3.204000in}}%
\pgfpathlineto{\pgfqpoint{6.616338in}{3.214371in}}%
\pgfpathlineto{\pgfqpoint{6.622126in}{3.224555in}}%
\pgfpathlineto{\pgfqpoint{6.627640in}{3.234352in}}%
\pgfpathlineto{\pgfqpoint{6.632758in}{3.243574in}}%
\pgfpathlineto{\pgfqpoint{6.637372in}{3.252053in}}%
\pgfpathlineto{\pgfqpoint{6.641390in}{3.259643in}}%
\pgfpathlineto{\pgfqpoint{6.644740in}{3.266229in}}%
\pgfpathlineto{\pgfqpoint{6.647372in}{3.271727in}}%
\pgfpathlineto{\pgfqpoint{6.649256in}{3.276088in}}%
\pgfpathlineto{\pgfqpoint{6.650388in}{3.279297in}}%
\pgfpathlineto{\pgfqpoint{6.650783in}{3.281374in}}%
\pgfpathlineto{\pgfqpoint{6.650477in}{3.282368in}}%
\pgfpathlineto{\pgfqpoint{6.649523in}{3.282355in}}%
\pgfpathlineto{\pgfqpoint{6.647986in}{3.281433in}}%
\pgfpathlineto{\pgfqpoint{6.645943in}{3.279718in}}%
\pgfpathlineto{\pgfqpoint{6.643478in}{3.277333in}}%
\pgfpathlineto{\pgfqpoint{6.640673in}{3.274410in}}%
\pgfpathlineto{\pgfqpoint{6.637615in}{3.271076in}}%
\pgfpathlineto{\pgfqpoint{6.634383in}{3.267456in}}%
\pgfpathlineto{\pgfqpoint{6.631050in}{3.263665in}}%
\pgfpathlineto{\pgfqpoint{6.627684in}{3.259806in}}%
\pgfpathlineto{\pgfqpoint{6.624339in}{3.255967in}}%
\pgfpathlineto{\pgfqpoint{6.621062in}{3.252220in}}%
\pgfpathlineto{\pgfqpoint{6.617888in}{3.248622in}}%
\pgfpathlineto{\pgfqpoint{6.614841in}{3.245214in}}%
\pgfpathlineto{\pgfqpoint{6.611938in}{3.242020in}}%
\pgfpathlineto{\pgfqpoint{6.609186in}{3.239054in}}%
\pgfpathlineto{\pgfqpoint{6.606584in}{3.236317in}}%
\pgfpathlineto{\pgfqpoint{6.604128in}{3.233803in}}%
\pgfpathlineto{\pgfqpoint{6.601809in}{3.231497in}}%
\pgfpathlineto{\pgfqpoint{6.599616in}{3.229384in}}%
\pgfpathlineto{\pgfqpoint{6.597537in}{3.227447in}}%
\pgfpathlineto{\pgfqpoint{6.595564in}{3.225672in}}%
\pgfpathlineto{\pgfqpoint{6.593690in}{3.224048in}}%
\pgfpathlineto{\pgfqpoint{6.591911in}{3.222571in}}%
\pgfpathlineto{\pgfqpoint{6.590231in}{3.221248in}}%
\pgfpathlineto{\pgfqpoint{6.588658in}{3.220092in}}%
\pgfpathlineto{\pgfqpoint{6.587206in}{3.219128in}}%
\pgfpathlineto{\pgfqpoint{6.585896in}{3.218389in}}%
\pgfpathlineto{\pgfqpoint{6.584754in}{3.217920in}}%
\pgfpathlineto{\pgfqpoint{6.583810in}{3.217771in}}%
\pgfpathlineto{\pgfqpoint{6.583100in}{3.218003in}}%
\pgfpathlineto{\pgfqpoint{6.582662in}{3.218680in}}%
\pgfpathlineto{\pgfqpoint{6.582535in}{3.219868in}}%
\pgfpathlineto{\pgfqpoint{6.582759in}{3.221635in}}%
\pgfpathlineto{\pgfqpoint{6.583372in}{3.224047in}}%
\pgfpathlineto{\pgfqpoint{6.584409in}{3.227165in}}%
\pgfpathlineto{\pgfqpoint{6.585900in}{3.231042in}}%
\pgfpathlineto{\pgfqpoint{6.587870in}{3.235723in}}%
\pgfpathlineto{\pgfqpoint{6.590336in}{3.241242in}}%
\pgfpathlineto{\pgfqpoint{6.593307in}{3.247615in}}%
\pgfpathlineto{\pgfqpoint{6.596781in}{3.254847in}}%
\pgfpathlineto{\pgfqpoint{6.600747in}{3.262921in}}%
\pgfpathlineto{\pgfqpoint{6.605182in}{3.271804in}}%
\pgfpathlineto{\pgfqpoint{6.610051in}{3.281442in}}%
\pgfpathlineto{\pgfqpoint{6.615306in}{3.291760in}}%
\pgfpathlineto{\pgfqpoint{6.620890in}{3.302664in}}%
\pgfpathlineto{\pgfqpoint{6.626733in}{3.314038in}}%
\pgfpathlineto{\pgfqpoint{6.632754in}{3.325751in}}%
\pgfpathlineto{\pgfqpoint{6.638864in}{3.337653in}}%
\pgfpathlineto{\pgfqpoint{6.644966in}{3.349583in}}%
\pgfpathlineto{\pgfqpoint{6.650959in}{3.361369in}}%
\pgfpathlineto{\pgfqpoint{6.656740in}{3.372834in}}%
\pgfpathlineto{\pgfqpoint{6.662205in}{3.383802in}}%
\pgfpathlineto{\pgfqpoint{6.667254in}{3.394100in}}%
\pgfpathlineto{\pgfqpoint{6.671795in}{3.403567in}}%
\pgfpathlineto{\pgfqpoint{6.675745in}{3.412056in}}%
\pgfpathlineto{\pgfqpoint{6.679033in}{3.419442in}}%
\pgfpathlineto{\pgfqpoint{6.681603in}{3.425623in}}%
\pgfpathlineto{\pgfqpoint{6.683416in}{3.430525in}}%
\pgfpathlineto{\pgfqpoint{6.684450in}{3.434103in}}%
\pgfpathlineto{\pgfqpoint{6.684700in}{3.436344in}}%
\pgfpathlineto{\pgfqpoint{6.684181in}{3.437263in}}%
\pgfpathlineto{\pgfqpoint{6.682921in}{3.436904in}}%
\pgfpathlineto{\pgfqpoint{6.680964in}{3.435336in}}%
\pgfpathlineto{\pgfqpoint{6.678367in}{3.432650in}}%
\pgfpathlineto{\pgfqpoint{6.675195in}{3.428954in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{3.424369in}}%
\pgfpathlineto{\pgfqpoint{6.667419in}{3.419023in}}%
\pgfpathlineto{\pgfqpoint{6.662969in}{3.413048in}}%
\pgfpathlineto{\pgfqpoint{6.658247in}{3.406573in}}%
\pgfpathlineto{\pgfqpoint{6.653326in}{3.399724in}}%
\pgfpathlineto{\pgfqpoint{6.648273in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{6.643151in}{3.385363in}}%
\pgfpathlineto{\pgfqpoint{6.638012in}{3.378052in}}%
\pgfpathlineto{\pgfqpoint{6.632905in}{3.370768in}}%
\pgfpathlineto{\pgfqpoint{6.627867in}{3.363579in}}%
\pgfpathlineto{\pgfqpoint{6.622929in}{3.356542in}}%
\pgfpathlineto{\pgfqpoint{6.618118in}{3.349701in}}%
\pgfpathlineto{\pgfqpoint{6.613451in}{3.343091in}}%
\pgfpathlineto{\pgfqpoint{6.608943in}{3.336738in}}%
\pgfpathlineto{\pgfqpoint{6.604603in}{3.330663in}}%
\pgfpathlineto{\pgfqpoint{6.600441in}{3.324880in}}%
\pgfpathlineto{\pgfqpoint{6.596462in}{3.319404in}}%
\pgfpathlineto{\pgfqpoint{6.592674in}{3.314249in}}%
\pgfpathlineto{\pgfqpoint{6.589083in}{3.309428in}}%
\pgfpathlineto{\pgfqpoint{6.585699in}{3.304961in}}%
\pgfpathlineto{\pgfqpoint{6.582532in}{3.300869in}}%
\pgfpathlineto{\pgfqpoint{6.579598in}{3.297179in}}%
\pgfpathlineto{\pgfqpoint{6.576912in}{3.293925in}}%
\pgfpathlineto{\pgfqpoint{6.574494in}{3.291144in}}%
\pgfpathlineto{\pgfqpoint{6.572366in}{3.288879in}}%
\pgfpathlineto{\pgfqpoint{6.570552in}{3.287175in}}%
\pgfpathlineto{\pgfqpoint{6.569078in}{3.286083in}}%
\pgfpathlineto{\pgfqpoint{6.567968in}{3.285651in}}%
\pgfpathlineto{\pgfqpoint{6.567247in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{6.566940in}{3.286964in}}%
\pgfpathlineto{\pgfqpoint{6.567065in}{3.288797in}}%
\pgfpathlineto{\pgfqpoint{6.567640in}{3.291463in}}%
\pgfpathlineto{\pgfqpoint{6.568677in}{3.294987in}}%
\pgfpathlineto{\pgfqpoint{6.570179in}{3.299384in}}%
\pgfpathlineto{\pgfqpoint{6.572146in}{3.304654in}}%
\pgfpathlineto{\pgfqpoint{6.574566in}{3.310785in}}%
\pgfpathlineto{\pgfqpoint{6.577422in}{3.317744in}}%
\pgfpathlineto{\pgfqpoint{6.580685in}{3.325485in}}%
\pgfpathlineto{\pgfqpoint{6.584317in}{3.333942in}}%
\pgfpathlineto{\pgfqpoint{6.588271in}{3.343028in}}%
\pgfpathlineto{\pgfqpoint{6.592489in}{3.352642in}}%
\pgfpathlineto{\pgfqpoint{6.596906in}{3.362663in}}%
\pgfpathlineto{\pgfqpoint{6.601449in}{3.372956in}}%
\pgfpathlineto{\pgfqpoint{6.606039in}{3.383374in}}%
\pgfpathlineto{\pgfqpoint{6.610593in}{3.393760in}}%
\pgfpathlineto{\pgfqpoint{6.615024in}{3.403953in}}%
\pgfpathlineto{\pgfqpoint{6.619250in}{3.413793in}}%
\pgfpathlineto{\pgfqpoint{6.623190in}{3.423126in}}%
\pgfpathlineto{\pgfqpoint{6.626770in}{3.431808in}}%
\pgfpathlineto{\pgfqpoint{6.629925in}{3.439714in}}%
\pgfpathlineto{\pgfqpoint{6.632604in}{3.446740in}}%
\pgfpathlineto{\pgfqpoint{6.634769in}{3.452810in}}%
\pgfpathlineto{\pgfqpoint{6.636400in}{3.457879in}}%
\pgfpathlineto{\pgfqpoint{6.637493in}{3.461935in}}%
\pgfpathlineto{\pgfqpoint{6.638063in}{3.464999in}}%
\pgfpathlineto{\pgfqpoint{6.638141in}{3.467129in}}%
\pgfpathlineto{\pgfqpoint{6.637777in}{3.468411in}}%
\pgfpathlineto{\pgfqpoint{6.637033in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{6.635984in}{3.468925in}}%
\pgfpathlineto{\pgfqpoint{6.634715in}{3.468459in}}%
\pgfpathlineto{\pgfqpoint{6.633316in}{3.467737in}}%
\pgfpathlineto{\pgfqpoint{6.631881in}{3.466941in}}%
\pgfpathlineto{\pgfqpoint{6.630503in}{3.466253in}}%
\pgfpathlineto{\pgfqpoint{6.629273in}{3.465849in}}%
\pgfpathlineto{\pgfqpoint{6.628275in}{3.465894in}}%
\pgfpathlineto{\pgfqpoint{6.627583in}{3.466540in}}%
\pgfpathlineto{\pgfqpoint{6.627264in}{3.467918in}}%
\pgfpathlineto{\pgfqpoint{6.627368in}{3.470133in}}%
\pgfpathlineto{\pgfqpoint{6.627934in}{3.473266in}}%
\pgfpathlineto{\pgfqpoint{6.628986in}{3.477368in}}%
\pgfpathlineto{\pgfqpoint{6.630531in}{3.482459in}}%
\pgfpathlineto{\pgfqpoint{6.632560in}{3.488529in}}%
\pgfpathlineto{\pgfqpoint{6.635049in}{3.495535in}}%
\pgfpathlineto{\pgfqpoint{6.637957in}{3.503401in}}%
\pgfpathlineto{\pgfqpoint{6.641231in}{3.512023in}}%
\pgfpathlineto{\pgfqpoint{6.644801in}{3.521270in}}%
\pgfpathlineto{\pgfqpoint{6.648587in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{6.652500in}{3.540983in}}%
\pgfpathlineto{\pgfqpoint{6.656440in}{3.551078in}}%
\pgfpathlineto{\pgfqpoint{6.660308in}{3.561064in}}%
\pgfpathlineto{\pgfqpoint{6.664001in}{3.570733in}}%
\pgfpathlineto{\pgfqpoint{6.667420in}{3.579885in}}%
\pgfpathlineto{\pgfqpoint{6.670473in}{3.588328in}}%
\pgfpathlineto{\pgfqpoint{6.673076in}{3.595891in}}%
\pgfpathlineto{\pgfqpoint{6.675162in}{3.602429in}}%
\pgfpathlineto{\pgfqpoint{6.676677in}{3.607828in}}%
\pgfpathlineto{\pgfqpoint{6.677588in}{3.612013in}}%
\pgfpathlineto{\pgfqpoint{6.677879in}{3.614946in}}%
\pgfpathlineto{\pgfqpoint{6.677557in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{6.676647in}{3.617115in}}%
\pgfpathlineto{\pgfqpoint{6.675193in}{3.616480in}}%
\pgfpathlineto{\pgfqpoint{6.673255in}{3.614841in}}%
\pgfpathlineto{\pgfqpoint{6.670905in}{3.612345in}}%
\pgfpathlineto{\pgfqpoint{6.668226in}{3.609157in}}%
\pgfpathlineto{\pgfqpoint{6.665307in}{3.605457in}}%
\pgfpathlineto{\pgfqpoint{6.662240in}{3.601434in}}%
\pgfpathlineto{\pgfqpoint{6.659116in}{3.597273in}}%
\pgfpathlineto{\pgfqpoint{6.656020in}{3.593154in}}%
\pgfpathlineto{\pgfqpoint{6.653032in}{3.589242in}}%
\pgfpathlineto{\pgfqpoint{6.650220in}{3.585682in}}%
\pgfpathlineto{\pgfqpoint{6.647642in}{3.582597in}}%
\pgfpathlineto{\pgfqpoint{6.645342in}{3.580081in}}%
\pgfpathlineto{\pgfqpoint{6.643348in}{3.578200in}}%
\pgfpathlineto{\pgfqpoint{6.641676in}{3.576988in}}%
\pgfpathlineto{\pgfqpoint{6.640326in}{3.576450in}}%
\pgfpathlineto{\pgfqpoint{6.639283in}{3.576559in}}%
\pgfpathlineto{\pgfqpoint{6.638519in}{3.577259in}}%
\pgfpathlineto{\pgfqpoint{6.637995in}{3.578470in}}%
\pgfpathlineto{\pgfqpoint{6.637660in}{3.580087in}}%
\pgfpathlineto{\pgfqpoint{6.637455in}{3.581987in}}%
\pgfpathlineto{\pgfqpoint{6.637317in}{3.584036in}}%
\pgfpathlineto{\pgfqpoint{6.637178in}{3.586090in}}%
\pgfpathlineto{\pgfqpoint{6.636970in}{3.588002in}}%
\pgfpathlineto{\pgfqpoint{6.636629in}{3.589633in}}%
\pgfpathlineto{\pgfqpoint{6.636095in}{3.590853in}}%
\pgfpathlineto{\pgfqpoint{6.635316in}{3.591548in}}%
\pgfpathlineto{\pgfqpoint{6.634254in}{3.591628in}}%
\pgfpathlineto{\pgfqpoint{6.632878in}{3.591028in}}%
\pgfpathlineto{\pgfqpoint{6.631177in}{3.589716in}}%
\pgfpathlineto{\pgfqpoint{6.629150in}{3.587688in}}%
\pgfpathlineto{\pgfqpoint{6.626815in}{3.584975in}}%
\pgfpathlineto{\pgfqpoint{6.624199in}{3.581638in}}%
\pgfpathlineto{\pgfqpoint{6.621347in}{3.577767in}}%
\pgfpathlineto{\pgfqpoint{6.618312in}{3.573477in}}%
\pgfpathlineto{\pgfqpoint{6.615156in}{3.568900in}}%
\pgfpathlineto{\pgfqpoint{6.611947in}{3.564187in}}%
\pgfpathlineto{\pgfqpoint{6.608756in}{3.559491in}}%
\pgfpathlineto{\pgfqpoint{6.605653in}{3.554971in}}%
\pgfpathlineto{\pgfqpoint{6.602706in}{3.550778in}}%
\pgfpathlineto{\pgfqpoint{6.599979in}{3.547053in}}%
\pgfpathlineto{\pgfqpoint{6.597525in}{3.543920in}}%
\pgfpathlineto{\pgfqpoint{6.595389in}{3.541483in}}%
\pgfpathlineto{\pgfqpoint{6.593604in}{3.539820in}}%
\pgfpathlineto{\pgfqpoint{6.592189in}{3.538979in}}%
\pgfpathlineto{\pgfqpoint{6.591151in}{3.538978in}}%
\pgfpathlineto{\pgfqpoint{6.590481in}{3.539803in}}%
\pgfpathlineto{\pgfqpoint{6.590154in}{3.541405in}}%
\pgfpathlineto{\pgfqpoint{6.590133in}{3.543704in}}%
\pgfpathlineto{\pgfqpoint{6.590366in}{3.546586in}}%
\pgfpathlineto{\pgfqpoint{6.590788in}{3.549909in}}%
\pgfpathlineto{\pgfqpoint{6.591324in}{3.553502in}}%
\pgfpathlineto{\pgfqpoint{6.591890in}{3.557176in}}%
\pgfpathlineto{\pgfqpoint{6.592394in}{3.560725in}}%
\pgfpathlineto{\pgfqpoint{6.592744in}{3.563932in}}%
\pgfpathlineto{\pgfqpoint{6.592845in}{3.566580in}}%
\pgfpathlineto{\pgfqpoint{6.592607in}{3.568459in}}%
\pgfpathlineto{\pgfqpoint{6.591948in}{3.569374in}}%
\pgfpathlineto{\pgfqpoint{6.590796in}{3.569155in}}%
\pgfpathlineto{\pgfqpoint{6.589095in}{3.567661in}}%
\pgfpathlineto{\pgfqpoint{6.586804in}{3.564792in}}%
\pgfpathlineto{\pgfqpoint{6.583902in}{3.560492in}}%
\pgfpathlineto{\pgfqpoint{6.580390in}{3.554749in}}%
\pgfpathlineto{\pgfqpoint{6.576286in}{3.547601in}}%
\pgfpathlineto{\pgfqpoint{6.571632in}{3.539134in}}%
\pgfpathlineto{\pgfqpoint{6.566485in}{3.529477in}}%
\pgfpathlineto{\pgfqpoint{6.560921in}{3.518795in}}%
\pgfpathlineto{\pgfqpoint{6.555026in}{3.507288in}}%
\pgfpathlineto{\pgfqpoint{6.548896in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{6.542634in}{3.482703in}}%
\pgfpathlineto{\pgfqpoint{6.536344in}{3.470105in}}%
\pgfpathlineto{\pgfqpoint{6.530128in}{3.457628in}}%
\pgfpathlineto{\pgfqpoint{6.524084in}{3.445503in}}%
\pgfpathlineto{\pgfqpoint{6.518301in}{3.433948in}}%
\pgfpathlineto{\pgfqpoint{6.512859in}{3.423157in}}%
\pgfpathlineto{\pgfqpoint{6.507828in}{3.413301in}}%
\pgfpathlineto{\pgfqpoint{6.503263in}{3.404519in}}%
\pgfpathlineto{\pgfqpoint{6.499207in}{3.396921in}}%
\pgfpathlineto{\pgfqpoint{6.495689in}{3.390584in}}%
\pgfpathlineto{\pgfqpoint{6.492724in}{3.385553in}}%
\pgfpathlineto{\pgfqpoint{6.490313in}{3.381841in}}%
\pgfpathlineto{\pgfqpoint{6.488445in}{3.379427in}}%
\pgfpathlineto{\pgfqpoint{6.487096in}{3.378263in}}%
\pgfpathlineto{\pgfqpoint{6.486231in}{3.378269in}}%
\pgfpathlineto{\pgfqpoint{6.485803in}{3.379343in}}%
\pgfpathlineto{\pgfqpoint{6.485757in}{3.381355in}}%
\pgfpathlineto{\pgfqpoint{6.486031in}{3.384157in}}%
\pgfpathlineto{\pgfqpoint{6.486556in}{3.387585in}}%
\pgfpathlineto{\pgfqpoint{6.487256in}{3.391462in}}%
\pgfpathlineto{\pgfqpoint{6.488058in}{3.395604in}}%
\pgfpathlineto{\pgfqpoint{6.488885in}{3.399824in}}%
\pgfpathlineto{\pgfqpoint{6.489663in}{3.403941in}}%
\pgfpathlineto{\pgfqpoint{6.490323in}{3.407782in}}%
\pgfpathlineto{\pgfqpoint{6.490803in}{3.411190in}}%
\pgfpathlineto{\pgfqpoint{6.491048in}{3.414027in}}%
\pgfpathlineto{\pgfqpoint{6.491016in}{3.416180in}}%
\pgfpathlineto{\pgfqpoint{6.490674in}{3.417565in}}%
\pgfpathlineto{\pgfqpoint{6.490002in}{3.418127in}}%
\pgfpathlineto{\pgfqpoint{6.488993in}{3.417842in}}%
\pgfpathlineto{\pgfqpoint{6.487653in}{3.416717in}}%
\pgfpathlineto{\pgfqpoint{6.485997in}{3.414788in}}%
\pgfpathlineto{\pgfqpoint{6.484051in}{3.412115in}}%
\pgfpathlineto{\pgfqpoint{6.481850in}{3.408781in}}%
\pgfpathlineto{\pgfqpoint{6.479435in}{3.404884in}}%
\pgfpathlineto{\pgfqpoint{6.476850in}{3.400535in}}%
\pgfpathlineto{\pgfqpoint{6.474142in}{3.395850in}}%
\pgfpathlineto{\pgfqpoint{6.471357in}{3.390946in}}%
\pgfpathlineto{\pgfqpoint{6.468540in}{3.385935in}}%
\pgfpathlineto{\pgfqpoint{6.465731in}{3.380922in}}%
\pgfpathlineto{\pgfqpoint{6.462967in}{3.375999in}}%
\pgfpathlineto{\pgfqpoint{6.460277in}{3.371246in}}%
\pgfpathlineto{\pgfqpoint{6.457685in}{3.366723in}}%
\pgfpathlineto{\pgfqpoint{6.455207in}{3.362475in}}%
\pgfpathlineto{\pgfqpoint{6.452854in}{3.358529in}}%
\pgfpathlineto{\pgfqpoint{6.450627in}{3.354895in}}%
\pgfpathlineto{\pgfqpoint{6.448525in}{3.351570in}}%
\pgfpathlineto{\pgfqpoint{6.446540in}{3.348534in}}%
\pgfpathlineto{\pgfqpoint{6.444660in}{3.345759in}}%
\pgfpathlineto{\pgfqpoint{6.442871in}{3.343209in}}%
\pgfpathlineto{\pgfqpoint{6.441156in}{3.340842in}}%
\pgfpathlineto{\pgfqpoint{6.439499in}{3.338617in}}%
\pgfpathlineto{\pgfqpoint{6.437885in}{3.336495in}}%
\pgfpathlineto{\pgfqpoint{6.436301in}{3.334441in}}%
\pgfpathlineto{\pgfqpoint{6.434738in}{3.332430in}}%
\pgfpathlineto{\pgfqpoint{6.433189in}{3.330449in}}%
\pgfpathlineto{\pgfqpoint{6.431655in}{3.328495in}}%
\pgfpathlineto{\pgfqpoint{6.430140in}{3.326581in}}%
\pgfpathlineto{\pgfqpoint{6.428653in}{3.324735in}}%
\pgfpathlineto{\pgfqpoint{6.427209in}{3.322995in}}%
\pgfpathlineto{\pgfqpoint{6.425829in}{3.321417in}}%
\pgfpathlineto{\pgfqpoint{6.424535in}{3.320063in}}%
\pgfpathlineto{\pgfqpoint{6.423352in}{3.319005in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.318320in}}%
\pgfpathlineto{\pgfqpoint{6.421433in}{3.318085in}}%
\pgfpathlineto{\pgfqpoint{6.420749in}{3.318376in}}%
\pgfpathlineto{\pgfqpoint{6.420283in}{3.319261in}}%
\pgfpathlineto{\pgfqpoint{6.420052in}{3.320798in}}%
\pgfpathlineto{\pgfqpoint{6.420071in}{3.323029in}}%
\pgfpathlineto{\pgfqpoint{6.420348in}{3.325981in}}%
\pgfpathlineto{\pgfqpoint{6.420881in}{3.329657in}}%
\pgfpathlineto{\pgfqpoint{6.421662in}{3.334036in}}%
\pgfpathlineto{\pgfqpoint{6.422672in}{3.339071in}}%
\pgfpathlineto{\pgfqpoint{6.423881in}{3.344685in}}%
\pgfpathlineto{\pgfqpoint{6.425251in}{3.350775in}}%
\pgfpathlineto{\pgfqpoint{6.426732in}{3.357205in}}%
\pgfpathlineto{\pgfqpoint{6.428267in}{3.363814in}}%
\pgfpathlineto{\pgfqpoint{6.429788in}{3.370416in}}%
\pgfpathlineto{\pgfqpoint{6.431222in}{3.376803in}}%
\pgfpathlineto{\pgfqpoint{6.432491in}{3.382754in}}%
\pgfpathlineto{\pgfqpoint{6.433516in}{3.388039in}}%
\pgfpathlineto{\pgfqpoint{6.434217in}{3.392430in}}%
\pgfpathlineto{\pgfqpoint{6.434521in}{3.395708in}}%
\pgfpathlineto{\pgfqpoint{6.434361in}{3.397677in}}%
\pgfpathlineto{\pgfqpoint{6.433682in}{3.398168in}}%
\pgfpathlineto{\pgfqpoint{6.432445in}{3.397057in}}%
\pgfpathlineto{\pgfqpoint{6.430626in}{3.394264in}}%
\pgfpathlineto{\pgfqpoint{6.428221in}{3.389766in}}%
\pgfpathlineto{\pgfqpoint{6.425247in}{3.383598in}}%
\pgfpathlineto{\pgfqpoint{6.421740in}{3.375851in}}%
\pgfpathlineto{\pgfqpoint{6.417755in}{3.366678in}}%
\pgfpathlineto{\pgfqpoint{6.413366in}{3.356279in}}%
\pgfpathlineto{\pgfqpoint{6.408660in}{3.344900in}}%
\pgfpathlineto{\pgfqpoint{6.403736in}{3.332824in}}%
\pgfpathlineto{\pgfqpoint{6.398700in}{3.320358in}}%
\pgfpathlineto{\pgfqpoint{6.393662in}{3.307823in}}%
\pgfpathlineto{\pgfqpoint{6.388733in}{3.295544in}}%
\pgfpathlineto{\pgfqpoint{6.384020in}{3.283841in}}%
\pgfpathlineto{\pgfqpoint{6.379625in}{3.273020in}}%
\pgfpathlineto{\pgfqpoint{6.375641in}{3.263366in}}%
\pgfpathlineto{\pgfqpoint{6.372152in}{3.255137in}}%
\pgfpathlineto{\pgfqpoint{6.369232in}{3.248563in}}%
\pgfpathlineto{\pgfqpoint{6.366940in}{3.243840in}}%
\pgfpathlineto{\pgfqpoint{6.365327in}{3.241130in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{3.240558in}}%
\pgfpathlineto{\pgfqpoint{6.364270in}{3.242212in}}%
\pgfpathlineto{\pgfqpoint{6.364861in}{3.246144in}}%
\pgfpathlineto{\pgfqpoint{6.366199in}{3.252362in}}%
\pgfpathlineto{\pgfqpoint{6.368267in}{3.260833in}}%
\pgfpathlineto{\pgfqpoint{6.371034in}{3.271479in}}%
\pgfpathlineto{\pgfqpoint{6.374453in}{3.284174in}}%
\pgfpathlineto{\pgfqpoint{6.378461in}{3.298741in}}%
\pgfpathlineto{\pgfqpoint{6.382980in}{3.314951in}}%
\pgfpathlineto{\pgfqpoint{6.387912in}{3.332520in}}%
\pgfpathlineto{\pgfqpoint{6.393146in}{3.351112in}}%
\pgfpathlineto{\pgfqpoint{6.398554in}{3.370341in}}%
\pgfpathlineto{\pgfqpoint{6.403997in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{6.409325in}{3.408955in}}%
\pgfpathlineto{\pgfqpoint{6.414384in}{3.427395in}}%
\pgfpathlineto{\pgfqpoint{6.419020in}{3.444607in}}%
\pgfpathlineto{\pgfqpoint{6.423086in}{3.460118in}}%
\pgfpathlineto{\pgfqpoint{6.426447in}{3.473492in}}%
\pgfpathlineto{\pgfqpoint{6.428987in}{3.484345in}}%
\pgfpathlineto{\pgfqpoint{6.430617in}{3.492371in}}%
\pgfpathlineto{\pgfqpoint{6.431274in}{3.497353in}}%
\pgfpathlineto{\pgfqpoint{6.430930in}{3.499177in}}%
\pgfpathlineto{\pgfqpoint{6.429592in}{3.497835in}}%
\pgfpathlineto{\pgfqpoint{6.427298in}{3.493425in}}%
\pgfpathlineto{\pgfqpoint{6.424117in}{3.486148in}}%
\pgfpathlineto{\pgfqpoint{6.420146in}{3.476289in}}%
\pgfpathlineto{\pgfqpoint{6.415503in}{3.464206in}}%
\pgfpathlineto{\pgfqpoint{6.410321in}{3.450312in}}%
\pgfpathlineto{\pgfqpoint{6.404739in}{3.435047in}}%
\pgfpathlineto{\pgfqpoint{6.398903in}{3.418868in}}%
\pgfpathlineto{\pgfqpoint{6.392951in}{3.402222in}}%
\pgfpathlineto{\pgfqpoint{6.387015in}{3.385537in}}%
\pgfpathlineto{\pgfqpoint{6.381216in}{3.369206in}}%
\pgfpathlineto{\pgfqpoint{6.375658in}{3.353577in}}%
\pgfpathlineto{\pgfqpoint{6.370430in}{3.338948in}}%
\pgfpathlineto{\pgfqpoint{6.365604in}{3.325567in}}%
\pgfpathlineto{\pgfqpoint{6.361235in}{3.313624in}}%
\pgfpathlineto{\pgfqpoint{6.357361in}{3.303260in}}%
\pgfpathlineto{\pgfqpoint{6.354005in}{3.294562in}}%
\pgfpathlineto{\pgfqpoint{6.351174in}{3.287572in}}%
\pgfpathlineto{\pgfqpoint{6.348864in}{3.282286in}}%
\pgfpathlineto{\pgfqpoint{6.347058in}{3.278663in}}%
\pgfpathlineto{\pgfqpoint{6.345728in}{3.276623in}}%
\pgfpathlineto{\pgfqpoint{6.344837in}{3.276057in}}%
\pgfpathlineto{\pgfqpoint{6.344342in}{3.276827in}}%
\pgfpathlineto{\pgfqpoint{6.344192in}{3.278774in}}%
\pgfpathlineto{\pgfqpoint{6.344333in}{3.281722in}}%
\pgfpathlineto{\pgfqpoint{6.344707in}{3.285483in}}%
\pgfpathlineto{\pgfqpoint{6.345256in}{3.289865in}}%
\pgfpathlineto{\pgfqpoint{6.345924in}{3.294677in}}%
\pgfpathlineto{\pgfqpoint{6.346655in}{3.299736in}}%
\pgfpathlineto{\pgfqpoint{6.347401in}{3.304873in}}%
\pgfpathlineto{\pgfqpoint{6.348119in}{3.309943in}}%
\pgfpathlineto{\pgfqpoint{6.348775in}{3.314825in}}%
\pgfpathlineto{\pgfqpoint{6.349345in}{3.319433in}}%
\pgfpathlineto{\pgfqpoint{6.349814in}{3.323714in}}%
\pgfpathlineto{\pgfqpoint{6.350178in}{3.327651in}}%
\pgfpathlineto{\pgfqpoint{6.350445in}{3.331268in}}%
\pgfpathlineto{\pgfqpoint{6.350631in}{3.334620in}}%
\pgfpathlineto{\pgfqpoint{6.350762in}{3.337794in}}%
\pgfpathlineto{\pgfqpoint{6.350871in}{3.340907in}}%
\pgfpathlineto{\pgfqpoint{6.350995in}{3.344093in}}%
\pgfpathlineto{\pgfqpoint{6.351177in}{3.347502in}}%
\pgfpathlineto{\pgfqpoint{6.351460in}{3.351290in}}%
\pgfpathlineto{\pgfqpoint{6.351885in}{3.355614in}}%
\pgfpathlineto{\pgfqpoint{6.352494in}{3.360621in}}%
\pgfpathlineto{\pgfqpoint{6.353321in}{3.366446in}}%
\pgfpathlineto{\pgfqpoint{6.354395in}{3.373200in}}%
\pgfpathlineto{\pgfqpoint{6.355737in}{3.380971in}}%
\pgfpathlineto{\pgfqpoint{6.357361in}{3.389812in}}%
\pgfpathlineto{\pgfqpoint{6.359268in}{3.399741in}}%
\pgfpathlineto{\pgfqpoint{6.361450in}{3.410737in}}%
\pgfpathlineto{\pgfqpoint{6.363886in}{3.422734in}}%
\pgfpathlineto{\pgfqpoint{6.366545in}{3.435624in}}%
\pgfpathlineto{\pgfqpoint{6.369383in}{3.449254in}}%
\pgfpathlineto{\pgfqpoint{6.372346in}{3.463429in}}%
\pgfpathlineto{\pgfqpoint{6.375367in}{3.477911in}}%
\pgfpathlineto{\pgfqpoint{6.378376in}{3.492429in}}%
\pgfpathlineto{\pgfqpoint{6.381290in}{3.506684in}}%
\pgfpathlineto{\pgfqpoint{6.384027in}{3.520359in}}%
\pgfpathlineto{\pgfqpoint{6.386502in}{3.533129in}}%
\pgfpathlineto{\pgfqpoint{6.388634in}{3.544677in}}%
\pgfpathlineto{\pgfqpoint{6.390346in}{3.554705in}}%
\pgfpathlineto{\pgfqpoint{6.391573in}{3.562950in}}%
\pgfpathlineto{\pgfqpoint{6.392264in}{3.569195in}}%
\pgfpathlineto{\pgfqpoint{6.392383in}{3.573287in}}%
\pgfpathlineto{\pgfqpoint{6.391911in}{3.575137in}}%
\pgfpathlineto{\pgfqpoint{6.390853in}{3.574735in}}%
\pgfpathlineto{\pgfqpoint{6.389230in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{6.387083in}{3.567506in}}%
\pgfpathlineto{\pgfqpoint{6.384470in}{3.561024in}}%
\pgfpathlineto{\pgfqpoint{6.381465in}{3.552966in}}%
\pgfpathlineto{\pgfqpoint{6.378150in}{3.543645in}}%
\pgfpathlineto{\pgfqpoint{6.374618in}{3.533407in}}%
\pgfpathlineto{\pgfqpoint{6.370962in}{3.522616in}}%
\pgfpathlineto{\pgfqpoint{6.367279in}{3.511641in}}%
\pgfpathlineto{\pgfqpoint{6.363658in}{3.500844in}}%
\pgfpathlineto{\pgfqpoint{6.360185in}{3.490567in}}%
\pgfpathlineto{\pgfqpoint{6.356938in}{3.481121in}}%
\pgfpathlineto{\pgfqpoint{6.353983in}{3.472780in}}%
\pgfpathlineto{\pgfqpoint{6.351374in}{3.465775in}}%
\pgfpathlineto{\pgfqpoint{6.349154in}{3.460292in}}%
\pgfpathlineto{\pgfqpoint{6.347353in}{3.456464in}}%
\pgfpathlineto{\pgfqpoint{6.345986in}{3.454373in}}%
\pgfpathlineto{\pgfqpoint{6.345057in}{3.454050in}}%
\pgfpathlineto{\pgfqpoint{6.344556in}{3.455470in}}%
\pgfpathlineto{\pgfqpoint{6.344460in}{3.458560in}}%
\pgfpathlineto{\pgfqpoint{6.344734in}{3.463191in}}%
\pgfpathlineto{\pgfqpoint{6.345332in}{3.469188in}}%
\pgfpathlineto{\pgfqpoint{6.346197in}{3.476328in}}%
\pgfpathlineto{\pgfqpoint{6.347261in}{3.484344in}}%
\pgfpathlineto{\pgfqpoint{6.348450in}{3.492934in}}%
\pgfpathlineto{\pgfqpoint{6.349683in}{3.501765in}}%
\pgfpathlineto{\pgfqpoint{6.350877in}{3.510486in}}%
\pgfpathlineto{\pgfqpoint{6.351944in}{3.518736in}}%
\pgfpathlineto{\pgfqpoint{6.352802in}{3.526158in}}%
\pgfpathlineto{\pgfqpoint{6.353374in}{3.532416in}}%
\pgfpathlineto{\pgfqpoint{6.353591in}{3.537204in}}%
\pgfpathlineto{\pgfqpoint{6.353396in}{3.540266in}}%
\pgfpathlineto{\pgfqpoint{6.352748in}{3.541403in}}%
\pgfpathlineto{\pgfqpoint{6.351620in}{3.540487in}}%
\pgfpathlineto{\pgfqpoint{6.350005in}{3.537466in}}%
\pgfpathlineto{\pgfqpoint{6.347916in}{3.532366in}}%
\pgfpathlineto{\pgfqpoint{6.345381in}{3.525290in}}%
\pgfpathlineto{\pgfqpoint{6.342444in}{3.516416in}}%
\pgfpathlineto{\pgfqpoint{6.339166in}{3.505983in}}%
\pgfpathlineto{\pgfqpoint{6.335617in}{3.494282in}}%
\pgfpathlineto{\pgfqpoint{6.331873in}{3.481642in}}%
\pgfpathlineto{\pgfqpoint{6.328018in}{3.468418in}}%
\pgfpathlineto{\pgfqpoint{6.324134in}{3.454971in}}%
\pgfpathlineto{\pgfqpoint{6.320303in}{3.441660in}}%
\pgfpathlineto{\pgfqpoint{6.316602in}{3.428832in}}%
\pgfpathlineto{\pgfqpoint{6.313100in}{3.416804in}}%
\pgfpathlineto{\pgfqpoint{6.309860in}{3.405866in}}%
\pgfpathlineto{\pgfqpoint{6.306934in}{3.396268in}}%
\pgfpathlineto{\pgfqpoint{6.304366in}{3.388219in}}%
\pgfpathlineto{\pgfqpoint{6.302188in}{3.381889in}}%
\pgfpathlineto{\pgfqpoint{6.300424in}{3.377402in}}%
\pgfpathlineto{\pgfqpoint{6.299088in}{3.374839in}}%
\pgfpathlineto{\pgfqpoint{6.298183in}{3.374242in}}%
\pgfpathlineto{\pgfqpoint{6.297705in}{3.375609in}}%
\pgfpathlineto{\pgfqpoint{6.297640in}{3.378901in}}%
\pgfpathlineto{\pgfqpoint{6.297967in}{3.384042in}}%
\pgfpathlineto{\pgfqpoint{6.298658in}{3.390918in}}%
\pgfpathlineto{\pgfqpoint{6.299677in}{3.399386in}}%
\pgfpathlineto{\pgfqpoint{6.300984in}{3.409269in}}%
\pgfpathlineto{\pgfqpoint{6.302533in}{3.420368in}}%
\pgfpathlineto{\pgfqpoint{6.304274in}{3.432460in}}%
\pgfpathlineto{\pgfqpoint{6.306154in}{3.445308in}}%
\pgfpathlineto{\pgfqpoint{6.308120in}{3.458663in}}%
\pgfpathlineto{\pgfqpoint{6.310120in}{3.472279in}}%
\pgfpathlineto{\pgfqpoint{6.312102in}{3.485914in}}%
\pgfpathlineto{\pgfqpoint{6.314019in}{3.499341in}}%
\pgfpathlineto{\pgfqpoint{6.315831in}{3.512359in}}%
\pgfpathlineto{\pgfqpoint{6.317502in}{3.524793in}}%
\pgfpathlineto{\pgfqpoint{6.319007in}{3.536510in}}%
\pgfpathlineto{\pgfqpoint{6.320329in}{3.547417in}}%
\pgfpathlineto{\pgfqpoint{6.321459in}{3.557463in}}%
\pgfpathlineto{\pgfqpoint{6.322398in}{3.566644in}}%
\pgfpathlineto{\pgfqpoint{6.323157in}{3.574999in}}%
\pgfpathlineto{\pgfqpoint{6.323752in}{3.582604in}}%
\pgfpathlineto{\pgfqpoint{6.324208in}{3.589567in}}%
\pgfpathlineto{\pgfqpoint{6.324551in}{3.596023in}}%
\pgfpathlineto{\pgfqpoint{6.324813in}{3.602120in}}%
\pgfpathlineto{\pgfqpoint{6.325027in}{3.608016in}}%
\pgfpathlineto{\pgfqpoint{6.325222in}{3.613865in}}%
\pgfpathlineto{\pgfqpoint{6.325426in}{3.619809in}}%
\pgfpathlineto{\pgfqpoint{6.325664in}{3.625969in}}%
\pgfpathlineto{\pgfqpoint{6.325952in}{3.632441in}}%
\pgfpathlineto{\pgfqpoint{6.326302in}{3.639284in}}%
\pgfpathlineto{\pgfqpoint{6.326717in}{3.646515in}}%
\pgfpathlineto{\pgfqpoint{6.327190in}{3.654112in}}%
\pgfpathlineto{\pgfqpoint{6.327707in}{3.662002in}}%
\pgfpathlineto{\pgfqpoint{6.328246in}{3.670067in}}%
\pgfpathlineto{\pgfqpoint{6.328774in}{3.678143in}}%
\pgfpathlineto{\pgfqpoint{6.329253in}{3.686025in}}%
\pgfpathlineto{\pgfqpoint{6.329637in}{3.693469in}}%
\pgfpathlineto{\pgfqpoint{6.329877in}{3.700202in}}%
\pgfpathlineto{\pgfqpoint{6.329920in}{3.705934in}}%
\pgfpathlineto{\pgfqpoint{6.329714in}{3.710366in}}%
\pgfpathlineto{\pgfqpoint{6.329206in}{3.713205in}}%
\pgfpathlineto{\pgfqpoint{6.328352in}{3.714180in}}%
\pgfpathlineto{\pgfqpoint{6.327112in}{3.713053in}}%
\pgfpathlineto{\pgfqpoint{6.325456in}{3.709635in}}%
\pgfpathlineto{\pgfqpoint{6.323368in}{3.703799in}}%
\pgfpathlineto{\pgfqpoint{6.320841in}{3.695487in}}%
\pgfpathlineto{\pgfqpoint{6.317887in}{3.684718in}}%
\pgfpathlineto{\pgfqpoint{6.314527in}{3.671590in}}%
\pgfpathlineto{\pgfqpoint{6.310799in}{3.656278in}}%
\pgfpathlineto{\pgfqpoint{6.306751in}{3.639025in}}%
\pgfpathlineto{\pgfqpoint{6.302442in}{3.620138in}}%
\pgfpathlineto{\pgfqpoint{6.297938in}{3.599973in}}%
\pgfpathlineto{\pgfqpoint{6.293311in}{3.578920in}}%
\pgfpathlineto{\pgfqpoint{6.288634in}{3.557388in}}%
\pgfpathlineto{\pgfqpoint{6.283980in}{3.535792in}}%
\pgfpathlineto{\pgfqpoint{6.279420in}{3.514540in}}%
\pgfpathlineto{\pgfqpoint{6.275019in}{3.494018in}}%
\pgfpathlineto{\pgfqpoint{6.270836in}{3.474581in}}%
\pgfpathlineto{\pgfqpoint{6.266924in}{3.456548in}}%
\pgfpathlineto{\pgfqpoint{6.263325in}{3.440196in}}%
\pgfpathlineto{\pgfqpoint{6.260075in}{3.425754in}}%
\pgfpathlineto{\pgfqpoint{6.257199in}{3.413405in}}%
\pgfpathlineto{\pgfqpoint{6.254716in}{3.403285in}}%
\pgfpathlineto{\pgfqpoint{6.252634in}{3.395481in}}%
\pgfpathlineto{\pgfqpoint{6.250956in}{3.390035in}}%
\pgfpathlineto{\pgfqpoint{6.249674in}{3.386942in}}%
\pgfpathlineto{\pgfqpoint{6.248775in}{3.386156in}}%
\pgfpathlineto{\pgfqpoint{6.248239in}{3.387584in}}%
\pgfpathlineto{\pgfqpoint{6.248040in}{3.391092in}}%
\pgfpathlineto{\pgfqpoint{6.248142in}{3.396503in}}%
\pgfpathlineto{\pgfqpoint{6.248508in}{3.403601in}}%
\pgfpathlineto{\pgfqpoint{6.249092in}{3.412129in}}%
\pgfpathlineto{\pgfqpoint{6.249844in}{3.421796in}}%
\pgfpathlineto{\pgfqpoint{6.250710in}{3.432278in}}%
\pgfpathlineto{\pgfqpoint{6.251634in}{3.443229in}}%
\pgfpathlineto{\pgfqpoint{6.252557in}{3.454285in}}%
\pgfpathlineto{\pgfqpoint{6.253422in}{3.465074in}}%
\pgfpathlineto{\pgfqpoint{6.254172in}{3.475234in}}%
\pgfpathlineto{\pgfqpoint{6.254755in}{3.484416in}}%
\pgfpathlineto{\pgfqpoint{6.255125in}{3.492308in}}%
\pgfpathlineto{\pgfqpoint{6.255244in}{3.498640in}}%
\pgfpathlineto{\pgfqpoint{6.255084in}{3.503199in}}%
\pgfpathlineto{\pgfqpoint{6.254627in}{3.505843in}}%
\pgfpathlineto{\pgfqpoint{6.253866in}{3.506497in}}%
\pgfpathlineto{\pgfqpoint{6.252807in}{3.505168in}}%
\pgfpathlineto{\pgfqpoint{6.251466in}{3.501937in}}%
\pgfpathlineto{\pgfqpoint{6.249871in}{3.496954in}}%
\pgfpathlineto{\pgfqpoint{6.248057in}{3.490436in}}%
\pgfpathlineto{\pgfqpoint{6.246068in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{6.243951in}{3.473907in}}%
\pgfpathlineto{\pgfqpoint{6.241758in}{3.464540in}}%
\pgfpathlineto{\pgfqpoint{6.239539in}{3.454899in}}%
\pgfpathlineto{\pgfqpoint{6.237348in}{3.445335in}}%
\pgfpathlineto{\pgfqpoint{6.235231in}{3.436188in}}%
\pgfpathlineto{\pgfqpoint{6.233233in}{3.427781in}}%
\pgfpathlineto{\pgfqpoint{6.231395in}{3.420406in}}%
\pgfpathlineto{\pgfqpoint{6.229750in}{3.414326in}}%
\pgfpathlineto{\pgfqpoint{6.228327in}{3.409764in}}%
\pgfpathlineto{\pgfqpoint{6.227149in}{3.406905in}}%
\pgfpathlineto{\pgfqpoint{6.226229in}{3.405893in}}%
\pgfpathlineto{\pgfqpoint{6.225580in}{3.406829in}}%
\pgfpathlineto{\pgfqpoint{6.225203in}{3.409772in}}%
\pgfpathlineto{\pgfqpoint{6.225096in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{6.225251in}{3.421698in}}%
\pgfpathlineto{\pgfqpoint{6.225654in}{3.430585in}}%
\pgfpathlineto{\pgfqpoint{6.226286in}{3.441286in}}%
\pgfpathlineto{\pgfqpoint{6.227121in}{3.453646in}}%
\pgfpathlineto{\pgfqpoint{6.228130in}{3.467470in}}%
\pgfpathlineto{\pgfqpoint{6.229279in}{3.482523in}}%
\pgfpathlineto{\pgfqpoint{6.230530in}{3.498537in}}%
\pgfpathlineto{\pgfqpoint{6.231841in}{3.515211in}}%
\pgfpathlineto{\pgfqpoint{6.233170in}{3.532218in}}%
\pgfpathlineto{\pgfqpoint{6.234471in}{3.549217in}}%
\pgfpathlineto{\pgfqpoint{6.235700in}{3.565857in}}%
\pgfpathlineto{\pgfqpoint{6.236814in}{3.581789in}}%
\pgfpathlineto{\pgfqpoint{6.237772in}{3.596680in}}%
\pgfpathlineto{\pgfqpoint{6.238539in}{3.610223in}}%
\pgfpathlineto{\pgfqpoint{6.239084in}{3.622145in}}%
\pgfpathlineto{\pgfqpoint{6.239383in}{3.632224in}}%
\pgfpathlineto{\pgfqpoint{6.239420in}{3.640289in}}%
\pgfpathlineto{\pgfqpoint{6.239186in}{3.646233in}}%
\pgfpathlineto{\pgfqpoint{6.238682in}{3.650013in}}%
\pgfpathlineto{\pgfqpoint{6.237913in}{3.651650in}}%
\pgfpathlineto{\pgfqpoint{6.236897in}{3.651224in}}%
\pgfpathlineto{\pgfqpoint{6.235652in}{3.648875in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{3.644788in}}%
\pgfpathlineto{\pgfqpoint{6.232591in}{3.639187in}}%
\pgfpathlineto{\pgfqpoint{6.230837in}{3.632328in}}%
\pgfpathlineto{\pgfqpoint{6.228980in}{3.624480in}}%
\pgfpathlineto{\pgfqpoint{6.227054in}{3.615922in}}%
\pgfpathlineto{\pgfqpoint{6.225092in}{3.606931in}}%
\pgfpathlineto{\pgfqpoint{6.223125in}{3.597773in}}%
\pgfpathlineto{\pgfqpoint{6.221182in}{3.588697in}}%
\pgfpathlineto{\pgfqpoint{6.219288in}{3.579931in}}%
\pgfpathlineto{\pgfqpoint{6.217463in}{3.571672in}}%
\pgfpathlineto{\pgfqpoint{6.215727in}{3.564092in}}%
\pgfpathlineto{\pgfqpoint{6.214092in}{3.557331in}}%
\pgfpathlineto{\pgfqpoint{6.212568in}{3.551497in}}%
\pgfpathlineto{\pgfqpoint{6.211162in}{3.546672in}}%
\pgfpathlineto{\pgfqpoint{6.209877in}{3.542904in}}%
\pgfpathlineto{\pgfqpoint{6.208713in}{3.540220in}}%
\pgfpathlineto{\pgfqpoint{6.207667in}{3.538618in}}%
\pgfpathlineto{\pgfqpoint{6.206736in}{3.538077in}}%
\pgfpathlineto{\pgfqpoint{6.205911in}{3.538557in}}%
\pgfpathlineto{\pgfqpoint{6.205185in}{3.540001in}}%
\pgfpathlineto{\pgfqpoint{6.204548in}{3.542340in}}%
\pgfpathlineto{\pgfqpoint{6.203991in}{3.545492in}}%
\pgfpathlineto{\pgfqpoint{6.203502in}{3.549370in}}%
\pgfpathlineto{\pgfqpoint{6.203071in}{3.553882in}}%
\pgfpathlineto{\pgfqpoint{6.202686in}{3.558930in}}%
\pgfpathlineto{\pgfqpoint{6.202337in}{3.564419in}}%
\pgfpathlineto{\pgfqpoint{6.202013in}{3.570252in}}%
\pgfpathlineto{\pgfqpoint{6.201704in}{3.576337in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{3.582582in}}%
\pgfpathlineto{\pgfqpoint{6.201097in}{3.588902in}}%
\pgfpathlineto{\pgfqpoint{6.200782in}{3.595213in}}%
\pgfpathlineto{\pgfqpoint{6.200449in}{3.601436in}}%
\pgfpathlineto{\pgfqpoint{6.200091in}{3.607496in}}%
\pgfpathlineto{\pgfqpoint{6.199702in}{3.613317in}}%
\pgfpathlineto{\pgfqpoint{6.199276in}{3.618826in}}%
\pgfpathlineto{\pgfqpoint{6.198806in}{3.623948in}}%
\pgfpathlineto{\pgfqpoint{6.198286in}{3.628608in}}%
\pgfpathlineto{\pgfqpoint{6.197712in}{3.632728in}}%
\pgfpathlineto{\pgfqpoint{6.197076in}{3.636227in}}%
\pgfpathlineto{\pgfqpoint{6.196373in}{3.639020in}}%
\pgfpathlineto{\pgfqpoint{6.195597in}{3.641019in}}%
\pgfpathlineto{\pgfqpoint{6.194742in}{3.642135in}}%
\pgfpathlineto{\pgfqpoint{6.193802in}{3.642278in}}%
\pgfpathlineto{\pgfqpoint{6.192772in}{3.641359in}}%
\pgfpathlineto{\pgfqpoint{6.191648in}{3.639294in}}%
\pgfpathlineto{\pgfqpoint{6.190425in}{3.636006in}}%
\pgfpathlineto{\pgfqpoint{6.189102in}{3.631431in}}%
\pgfpathlineto{\pgfqpoint{6.187678in}{3.625519in}}%
\pgfpathlineto{\pgfqpoint{6.186152in}{3.618238in}}%
\pgfpathlineto{\pgfqpoint{6.184527in}{3.609581in}}%
\pgfpathlineto{\pgfqpoint{6.182808in}{3.599565in}}%
\pgfpathlineto{\pgfqpoint{6.181002in}{3.588235in}}%
\pgfpathlineto{\pgfqpoint{6.179117in}{3.575665in}}%
\pgfpathlineto{\pgfqpoint{6.177164in}{3.561959in}}%
\pgfpathlineto{\pgfqpoint{6.175156in}{3.547250in}}%
\pgfpathlineto{\pgfqpoint{6.173108in}{3.531697in}}%
\pgfpathlineto{\pgfqpoint{6.171034in}{3.515484in}}%
\pgfpathlineto{\pgfqpoint{6.168952in}{3.498812in}}%
\pgfpathlineto{\pgfqpoint{6.166878in}{3.481902in}}%
\pgfpathlineto{\pgfqpoint{6.164829in}{3.464980in}}%
\pgfpathlineto{\pgfqpoint{6.162823in}{3.448281in}}%
\pgfpathlineto{\pgfqpoint{6.160874in}{3.432037in}}%
\pgfpathlineto{\pgfqpoint{6.158999in}{3.416476in}}%
\pgfpathlineto{\pgfqpoint{6.157210in}{3.401817in}}%
\pgfpathlineto{\pgfqpoint{6.155519in}{3.388264in}}%
\pgfpathlineto{\pgfqpoint{6.153936in}{3.376006in}}%
\pgfpathlineto{\pgfqpoint{6.152471in}{3.365213in}}%
\pgfpathlineto{\pgfqpoint{6.151128in}{3.356033in}}%
\pgfpathlineto{\pgfqpoint{6.149914in}{3.348591in}}%
\pgfpathlineto{\pgfqpoint{6.148830in}{3.342991in}}%
\pgfpathlineto{\pgfqpoint{6.147876in}{3.339308in}}%
\pgfpathlineto{\pgfqpoint{6.147053in}{3.337596in}}%
\pgfpathlineto{\pgfqpoint{6.146356in}{3.337881in}}%
\pgfpathlineto{\pgfqpoint{6.145782in}{3.340160in}}%
\pgfpathlineto{\pgfqpoint{6.145323in}{3.344404in}}%
\pgfpathlineto{\pgfqpoint{6.144972in}{3.350554in}}%
\pgfpathlineto{\pgfqpoint{6.144719in}{3.358518in}}%
\pgfpathlineto{\pgfqpoint{6.144553in}{3.368172in}}%
\pgfpathlineto{\pgfqpoint{6.144460in}{3.379361in}}%
\pgfpathlineto{\pgfqpoint{6.144426in}{3.391891in}}%
\pgfpathlineto{\pgfqpoint{6.144435in}{3.405539in}}%
\pgfpathlineto{\pgfqpoint{6.144471in}{3.420047in}}%
\pgfpathlineto{\pgfqpoint{6.144516in}{3.435126in}}%
\pgfpathlineto{\pgfqpoint{6.144552in}{3.450465in}}%
\pgfpathlineto{\pgfqpoint{6.144560in}{3.465731in}}%
\pgfpathlineto{\pgfqpoint{6.144524in}{3.480580in}}%
\pgfpathlineto{\pgfqpoint{6.144425in}{3.494668in}}%
\pgfpathlineto{\pgfqpoint{6.144249in}{3.507658in}}%
\pgfpathlineto{\pgfqpoint{6.143982in}{3.519235in}}%
\pgfpathlineto{\pgfqpoint{6.143615in}{3.529117in}}%
\pgfpathlineto{\pgfqpoint{6.143139in}{3.537067in}}%
\pgfpathlineto{\pgfqpoint{6.142550in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{6.141848in}{3.546499in}}%
\pgfpathlineto{\pgfqpoint{6.141035in}{3.547810in}}%
\pgfpathlineto{\pgfqpoint{6.140117in}{3.546851in}}%
\pgfpathlineto{\pgfqpoint{6.139103in}{3.543710in}}%
\pgfpathlineto{\pgfqpoint{6.138006in}{3.538541in}}%
\pgfpathlineto{\pgfqpoint{6.136838in}{3.531556in}}%
\pgfpathlineto{\pgfqpoint{6.135616in}{3.523015in}}%
\pgfpathlineto{\pgfqpoint{6.134355in}{3.513216in}}%
\pgfpathlineto{\pgfqpoint{6.133071in}{3.502485in}}%
\pgfpathlineto{\pgfqpoint{6.131780in}{3.491159in}}%
\pgfpathlineto{\pgfqpoint{6.130496in}{3.479581in}}%
\pgfpathlineto{\pgfqpoint{6.129233in}{3.468085in}}%
\pgfpathlineto{\pgfqpoint{6.128003in}{3.456987in}}%
\pgfpathlineto{\pgfqpoint{6.126816in}{3.446582in}}%
\pgfpathlineto{\pgfqpoint{6.125679in}{3.437134in}}%
\pgfpathlineto{\pgfqpoint{6.124599in}{3.428874in}}%
\pgfpathlineto{\pgfqpoint{6.123579in}{3.421997in}}%
\pgfpathlineto{\pgfqpoint{6.122622in}{3.416662in}}%
\pgfpathlineto{\pgfqpoint{6.121727in}{3.412986in}}%
\pgfpathlineto{\pgfqpoint{6.120895in}{3.411053in}}%
\pgfpathlineto{\pgfqpoint{6.120122in}{3.410906in}}%
\pgfpathlineto{\pgfqpoint{6.119404in}{3.412551in}}%
\pgfpathlineto{\pgfqpoint{6.118736in}{3.415959in}}%
\pgfpathlineto{\pgfqpoint{6.118113in}{3.421063in}}%
\pgfpathlineto{\pgfqpoint{6.117527in}{3.427763in}}%
\pgfpathlineto{\pgfqpoint{6.116971in}{3.435924in}}%
\pgfpathlineto{\pgfqpoint{6.116438in}{3.445383in}}%
\pgfpathlineto{\pgfqpoint{6.115918in}{3.455942in}}%
\pgfpathlineto{\pgfqpoint{6.115405in}{3.467380in}}%
\pgfpathlineto{\pgfqpoint{6.114890in}{3.479453in}}%
\pgfpathlineto{\pgfqpoint{6.114365in}{3.491899in}}%
\pgfpathlineto{\pgfqpoint{6.113824in}{3.504448in}}%
\pgfpathlineto{\pgfqpoint{6.113259in}{3.516821in}}%
\pgfpathlineto{\pgfqpoint{6.112666in}{3.528748in}}%
\pgfpathlineto{\pgfqpoint{6.112040in}{3.539969in}}%
\pgfpathlineto{\pgfqpoint{6.111378in}{3.550247in}}%
\pgfpathlineto{\pgfqpoint{6.110678in}{3.559375in}}%
\pgfpathlineto{\pgfqpoint{6.109940in}{3.567183in}}%
\pgfpathlineto{\pgfqpoint{6.109164in}{3.573544in}}%
\pgfpathlineto{\pgfqpoint{6.108353in}{3.578379in}}%
\pgfpathlineto{\pgfqpoint{6.107510in}{3.581662in}}%
\pgfpathlineto{\pgfqpoint{6.106638in}{3.583416in}}%
\pgfpathlineto{\pgfqpoint{6.105742in}{3.583712in}}%
\pgfpathlineto{\pgfqpoint{6.104827in}{3.582667in}}%
\pgfpathlineto{\pgfqpoint{6.103898in}{3.580438in}}%
\pgfpathlineto{\pgfqpoint{6.102961in}{3.577211in}}%
\pgfpathlineto{\pgfqpoint{6.102019in}{3.573199in}}%
\pgfpathlineto{\pgfqpoint{6.101078in}{3.568627in}}%
\pgfpathlineto{\pgfqpoint{6.100140in}{3.563730in}}%
\pgfpathlineto{\pgfqpoint{6.099210in}{3.558741in}}%
\pgfpathlineto{\pgfqpoint{6.098287in}{3.553881in}}%
\pgfpathlineto{\pgfqpoint{6.097375in}{3.549361in}}%
\pgfpathlineto{\pgfqpoint{6.096474in}{3.545367in}}%
\pgfpathlineto{\pgfqpoint{6.095583in}{3.542063in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{3.539582in}}%
\pgfpathlineto{\pgfqpoint{6.093828in}{3.538027in}}%
\pgfpathlineto{\pgfqpoint{6.092960in}{3.537469in}}%
\pgfpathlineto{\pgfqpoint{6.092097in}{3.537946in}}%
\pgfpathlineto{\pgfqpoint{6.091235in}{3.539459in}}%
\pgfpathlineto{\pgfqpoint{6.090373in}{3.541981in}}%
\pgfpathlineto{\pgfqpoint{6.089507in}{3.545449in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{3.549771in}}%
\pgfpathlineto{\pgfqpoint{6.087758in}{3.554830in}}%
\pgfpathlineto{\pgfqpoint{6.086872in}{3.560480in}}%
\pgfpathlineto{\pgfqpoint{6.085975in}{3.566557in}}%
\pgfpathlineto{\pgfqpoint{6.085069in}{3.572878in}}%
\pgfpathlineto{\pgfqpoint{6.084152in}{3.579252in}}%
\pgfpathlineto{\pgfqpoint{6.083227in}{3.585479in}}%
\pgfpathlineto{\pgfqpoint{6.082294in}{3.591363in}}%
\pgfpathlineto{\pgfqpoint{6.081355in}{3.596712in}}%
\pgfpathlineto{\pgfqpoint{6.080412in}{3.601350in}}%
\pgfpathlineto{\pgfqpoint{6.079470in}{3.605119in}}%
\pgfpathlineto{\pgfqpoint{6.078530in}{3.607889in}}%
\pgfpathlineto{\pgfqpoint{6.077595in}{3.609558in}}%
\pgfpathlineto{\pgfqpoint{6.076670in}{3.610060in}}%
\pgfpathlineto{\pgfqpoint{6.075757in}{3.609365in}}%
\pgfpathlineto{\pgfqpoint{6.074859in}{3.607479in}}%
\pgfpathlineto{\pgfqpoint{6.073978in}{3.604446in}}%
\pgfpathlineto{\pgfqpoint{6.073115in}{3.600344in}}%
\pgfpathlineto{\pgfqpoint{6.072272in}{3.595281in}}%
\pgfpathlineto{\pgfqpoint{6.071448in}{3.589391in}}%
\pgfpathlineto{\pgfqpoint{6.070644in}{3.582830in}}%
\pgfpathlineto{\pgfqpoint{6.069858in}{3.575767in}}%
\pgfpathlineto{\pgfqpoint{6.069088in}{3.568379in}}%
\pgfpathlineto{\pgfqpoint{6.068332in}{3.560846in}}%
\pgfpathlineto{\pgfqpoint{6.067588in}{3.553344in}}%
\pgfpathlineto{\pgfqpoint{6.066850in}{3.546041in}}%
\pgfpathlineto{\pgfqpoint{6.066117in}{3.539090in}}%
\pgfpathlineto{\pgfqpoint{6.065385in}{3.532627in}}%
\pgfpathlineto{\pgfqpoint{6.064649in}{3.526768in}}%
\pgfpathlineto{\pgfqpoint{6.063907in}{3.521606in}}%
\pgfpathlineto{\pgfqpoint{6.063155in}{3.517211in}}%
\pgfpathlineto{\pgfqpoint{6.062391in}{3.513626in}}%
\pgfpathlineto{\pgfqpoint{6.061612in}{3.510869in}}%
\pgfpathlineto{\pgfqpoint{6.060816in}{3.508935in}}%
\pgfpathlineto{\pgfqpoint{6.060002in}{3.507793in}}%
\pgfpathlineto{\pgfqpoint{6.059170in}{3.507391in}}%
\pgfpathlineto{\pgfqpoint{6.058321in}{3.507654in}}%
\pgfpathlineto{\pgfqpoint{6.057454in}{3.508491in}}%
\pgfpathlineto{\pgfqpoint{6.056573in}{3.509795in}}%
\pgfpathlineto{\pgfqpoint{6.055679in}{3.511445in}}%
\pgfpathlineto{\pgfqpoint{6.054777in}{3.513313in}}%
\pgfpathlineto{\pgfqpoint{6.053868in}{3.515265in}}%
\pgfpathlineto{\pgfqpoint{6.052958in}{3.517165in}}%
\pgfpathlineto{\pgfqpoint{6.052052in}{3.518882in}}%
\pgfpathlineto{\pgfqpoint{6.051152in}{3.520292in}}%
\pgfpathlineto{\pgfqpoint{6.050266in}{3.521281in}}%
\pgfpathlineto{\pgfqpoint{6.049396in}{3.521750in}}%
\pgfpathlineto{\pgfqpoint{6.048547in}{3.521621in}}%
\pgfpathlineto{\pgfqpoint{6.047722in}{3.520833in}}%
\pgfpathlineto{\pgfqpoint{6.046925in}{3.519348in}}%
\pgfpathlineto{\pgfqpoint{6.046157in}{3.517151in}}%
\pgfpathlineto{\pgfqpoint{6.045420in}{3.514251in}}%
\pgfpathlineto{\pgfqpoint{6.044714in}{3.510677in}}%
\pgfpathlineto{\pgfqpoint{6.044039in}{3.506480in}}%
\pgfpathlineto{\pgfqpoint{6.043394in}{3.501728in}}%
\pgfpathlineto{\pgfqpoint{6.042776in}{3.496502in}}%
\pgfpathlineto{\pgfqpoint{6.042182in}{3.490898in}}%
\pgfpathlineto{\pgfqpoint{6.041608in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{6.041052in}{3.478963in}}%
\pgfpathlineto{\pgfqpoint{6.040507in}{3.472844in}}%
\pgfpathlineto{\pgfqpoint{6.039970in}{3.466762in}}%
\pgfpathlineto{\pgfqpoint{6.039437in}{3.460814in}}%
\pgfpathlineto{\pgfqpoint{6.038901in}{3.455090in}}%
\pgfpathlineto{\pgfqpoint{6.038360in}{3.449667in}}%
\pgfpathlineto{\pgfqpoint{6.037809in}{3.444612in}}%
\pgfpathlineto{\pgfqpoint{6.037245in}{3.439979in}}%
\pgfpathlineto{\pgfqpoint{6.036664in}{3.435807in}}%
\pgfpathlineto{\pgfqpoint{6.036065in}{3.432124in}}%
\pgfpathlineto{\pgfqpoint{6.035445in}{3.428942in}}%
\pgfpathlineto{\pgfqpoint{6.034803in}{3.426263in}}%
\pgfpathlineto{\pgfqpoint{6.034139in}{3.424075in}}%
\pgfpathlineto{\pgfqpoint{6.033452in}{3.422359in}}%
\pgfpathlineto{\pgfqpoint{6.032744in}{3.421086in}}%
\pgfpathlineto{\pgfqpoint{6.032015in}{3.420221in}}%
\pgfpathlineto{\pgfqpoint{6.031265in}{3.419725in}}%
\pgfpathlineto{\pgfqpoint{6.030498in}{3.419556in}}%
\pgfpathlineto{\pgfqpoint{6.029715in}{3.419671in}}%
\pgfpathlineto{\pgfqpoint{6.028916in}{3.420029in}}%
\pgfpathlineto{\pgfqpoint{6.028105in}{3.420592in}}%
\pgfpathlineto{\pgfqpoint{6.027283in}{3.421327in}}%
\pgfpathlineto{\pgfqpoint{6.026450in}{3.422206in}}%
\pgfpathlineto{\pgfqpoint{6.025608in}{3.423209in}}%
\pgfpathlineto{\pgfqpoint{6.024758in}{3.424324in}}%
\pgfpathlineto{\pgfqpoint{6.023899in}{3.425545in}}%
\pgfpathlineto{\pgfqpoint{6.023031in}{3.426875in}}%
\pgfpathlineto{\pgfqpoint{6.022153in}{3.428324in}}%
\pgfpathlineto{\pgfqpoint{6.021264in}{3.429906in}}%
\pgfpathlineto{\pgfqpoint{6.020363in}{3.431644in}}%
\pgfpathlineto{\pgfqpoint{6.019446in}{3.433560in}}%
\pgfpathlineto{\pgfqpoint{6.018512in}{3.435679in}}%
\pgfpathlineto{\pgfqpoint{6.017560in}{3.438029in}}%
\pgfpathlineto{\pgfqpoint{6.016585in}{3.440630in}}%
\pgfpathlineto{\pgfqpoint{6.015588in}{3.443503in}}%
\pgfpathlineto{\pgfqpoint{6.014566in}{3.446661in}}%
\pgfpathlineto{\pgfqpoint{6.013517in}{3.450108in}}%
\pgfpathlineto{\pgfqpoint{6.012443in}{3.453843in}}%
\pgfpathlineto{\pgfqpoint{6.011342in}{3.457850in}}%
\pgfpathlineto{\pgfqpoint{6.010217in}{3.462105in}}%
\pgfpathlineto{\pgfqpoint{6.009069in}{3.466572in}}%
\pgfpathlineto{\pgfqpoint{6.007902in}{3.471203in}}%
\pgfpathlineto{\pgfqpoint{6.006719in}{3.475938in}}%
\pgfpathlineto{\pgfqpoint{6.005527in}{3.480708in}}%
\pgfpathlineto{\pgfqpoint{6.004330in}{3.485433in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{3.490028in}}%
\pgfpathlineto{\pgfqpoint{6.001953in}{3.494401in}}%
\pgfpathlineto{\pgfqpoint{6.000788in}{3.498458in}}%
\pgfpathlineto{\pgfqpoint{5.999651in}{3.502105in}}%
\pgfpathlineto{\pgfqpoint{5.998549in}{3.505250in}}%
\pgfpathlineto{\pgfqpoint{5.997491in}{3.507811in}}%
\pgfpathlineto{\pgfqpoint{5.996484in}{3.509711in}}%
\pgfpathlineto{\pgfqpoint{5.995535in}{3.510888in}}%
\pgfpathlineto{\pgfqpoint{5.994649in}{3.511294in}}%
\pgfpathlineto{\pgfqpoint{5.993833in}{3.510898in}}%
\pgfpathlineto{\pgfqpoint{5.993087in}{3.509688in}}%
\pgfpathlineto{\pgfqpoint{5.992414in}{3.507671in}}%
\pgfpathlineto{\pgfqpoint{5.991813in}{3.504871in}}%
\pgfpathlineto{\pgfqpoint{5.991283in}{3.501333in}}%
\pgfpathlineto{\pgfqpoint{5.990818in}{3.497119in}}%
\pgfpathlineto{\pgfqpoint{5.990414in}{3.492306in}}%
\pgfpathlineto{\pgfqpoint{5.990064in}{3.486984in}}%
\pgfpathlineto{\pgfqpoint{5.989760in}{3.481253in}}%
\pgfpathlineto{\pgfqpoint{5.989493in}{3.475220in}}%
\pgfpathlineto{\pgfqpoint{5.989253in}{3.468996in}}%
\pgfpathlineto{\pgfqpoint{5.989030in}{3.462690in}}%
\pgfpathlineto{\pgfqpoint{5.988814in}{3.456412in}}%
\pgfpathlineto{\pgfqpoint{5.988596in}{3.450265in}}%
\pgfpathlineto{\pgfqpoint{5.988364in}{3.444343in}}%
\pgfpathlineto{\pgfqpoint{5.988112in}{3.438730in}}%
\pgfpathlineto{\pgfqpoint{5.987830in}{3.433500in}}%
\pgfpathlineto{\pgfqpoint{5.987513in}{3.428712in}}%
\pgfpathlineto{\pgfqpoint{5.987154in}{3.424412in}}%
\pgfpathlineto{\pgfqpoint{5.986749in}{3.420631in}}%
\pgfpathlineto{\pgfqpoint{5.986296in}{3.417385in}}%
\pgfpathlineto{\pgfqpoint{5.985793in}{3.414677in}}%
\pgfpathlineto{\pgfqpoint{5.985239in}{3.412496in}}%
\pgfpathlineto{\pgfqpoint{5.984636in}{3.410818in}}%
\pgfpathlineto{\pgfqpoint{5.983987in}{3.409608in}}%
\pgfpathlineto{\pgfqpoint{5.983294in}{3.408823in}}%
\pgfpathlineto{\pgfqpoint{5.982564in}{3.408410in}}%
\pgfpathlineto{\pgfqpoint{5.981800in}{3.408311in}}%
\pgfpathlineto{\pgfqpoint{5.981009in}{3.408464in}}%
\pgfpathlineto{\pgfqpoint{5.980197in}{3.408804in}}%
\pgfpathlineto{\pgfqpoint{5.979371in}{3.409268in}}%
\pgfpathlineto{\pgfqpoint{5.978538in}{3.409793in}}%
\pgfpathlineto{\pgfqpoint{5.977703in}{3.410322in}}%
\pgfpathlineto{\pgfqpoint{5.976872in}{3.410802in}}%
\pgfpathlineto{\pgfqpoint{5.976052in}{3.411188in}}%
\pgfpathlineto{\pgfqpoint{5.975245in}{3.411442in}}%
\pgfpathlineto{\pgfqpoint{5.974456in}{3.411537in}}%
\pgfpathlineto{\pgfqpoint{5.973688in}{3.411452in}}%
\pgfpathlineto{\pgfqpoint{5.972941in}{3.411177in}}%
\pgfpathlineto{\pgfqpoint{5.972218in}{3.410710in}}%
\pgfpathlineto{\pgfqpoint{5.971516in}{3.410056in}}%
\pgfpathlineto{\pgfqpoint{5.970836in}{3.409226in}}%
\pgfpathlineto{\pgfqpoint{5.970177in}{3.408236in}}%
\pgfpathlineto{\pgfqpoint{5.969535in}{3.407108in}}%
\pgfpathlineto{\pgfqpoint{5.968909in}{3.405863in}}%
\pgfpathlineto{\pgfqpoint{5.968296in}{3.404522in}}%
\pgfpathlineto{\pgfqpoint{5.967695in}{3.403107in}}%
\pgfpathlineto{\pgfqpoint{5.967102in}{3.401634in}}%
\pgfpathlineto{\pgfqpoint{5.966517in}{3.400117in}}%
\pgfpathlineto{\pgfqpoint{5.965939in}{3.398566in}}%
\pgfpathlineto{\pgfqpoint{5.965366in}{3.396981in}}%
\pgfpathlineto{\pgfqpoint{5.964801in}{3.395361in}}%
\pgfpathlineto{\pgfqpoint{5.964244in}{3.393696in}}%
\pgfpathlineto{\pgfqpoint{5.963697in}{3.391971in}}%
\pgfpathlineto{\pgfqpoint{5.963162in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{5.962644in}{3.388259in}}%
\pgfpathlineto{\pgfqpoint{5.962145in}{3.386224in}}%
\pgfpathlineto{\pgfqpoint{5.961669in}{3.384034in}}%
\pgfpathlineto{\pgfqpoint{5.961220in}{3.381663in}}%
\pgfpathlineto{\pgfqpoint{5.960801in}{3.379088in}}%
\pgfpathlineto{\pgfqpoint{5.960416in}{3.376290in}}%
\pgfpathlineto{\pgfqpoint{5.960067in}{3.373257in}}%
\pgfpathlineto{\pgfqpoint{5.959754in}{3.369984in}}%
\pgfpathlineto{\pgfqpoint{5.959479in}{3.366473in}}%
\pgfpathlineto{\pgfqpoint{5.959239in}{3.362737in}}%
\pgfpathlineto{\pgfqpoint{5.959033in}{3.358800in}}%
\pgfpathlineto{\pgfqpoint{5.958855in}{3.354695in}}%
\pgfpathlineto{\pgfqpoint{5.958701in}{3.350465in}}%
\pgfpathlineto{\pgfqpoint{5.958564in}{3.346161in}}%
\pgfpathlineto{\pgfqpoint{5.958435in}{3.341845in}}%
\pgfpathlineto{\pgfqpoint{5.958305in}{3.337583in}}%
\pgfpathlineto{\pgfqpoint{5.958164in}{3.333446in}}%
\pgfpathlineto{\pgfqpoint{5.958001in}{3.329508in}}%
\pgfpathlineto{\pgfqpoint{5.957805in}{3.325846in}}%
\pgfpathlineto{\pgfqpoint{5.957564in}{3.322533in}}%
\pgfpathlineto{\pgfqpoint{5.957267in}{3.319641in}}%
\pgfpathlineto{\pgfqpoint{5.956904in}{3.317233in}}%
\pgfpathlineto{\pgfqpoint{5.956466in}{3.315370in}}%
\pgfpathlineto{\pgfqpoint{5.955943in}{3.314102in}}%
\pgfpathlineto{\pgfqpoint{5.955328in}{3.313468in}}%
\pgfpathlineto{\pgfqpoint{5.954615in}{3.313497in}}%
\pgfpathlineto{\pgfqpoint{5.953801in}{3.314208in}}%
\pgfpathlineto{\pgfqpoint{5.952883in}{3.315603in}}%
\pgfpathlineto{\pgfqpoint{5.951860in}{3.317677in}}%
\pgfpathlineto{\pgfqpoint{5.950734in}{3.320407in}}%
\pgfpathlineto{\pgfqpoint{5.949509in}{3.323763in}}%
\pgfpathlineto{\pgfqpoint{5.948189in}{3.327700in}}%
\pgfpathlineto{\pgfqpoint{5.946782in}{3.332164in}}%
\pgfpathlineto{\pgfqpoint{5.945296in}{3.337094in}}%
\pgfpathlineto{\pgfqpoint{5.943740in}{3.342421in}}%
\pgfpathlineto{\pgfqpoint{5.942125in}{3.348071in}}%
\pgfpathlineto{\pgfqpoint{5.940462in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{5.938762in}{3.360042in}}%
\pgfpathlineto{\pgfqpoint{5.937036in}{3.366217in}}%
\pgfpathlineto{\pgfqpoint{5.935294in}{3.372430in}}%
\pgfpathlineto{\pgfqpoint{5.933546in}{3.378623in}}%
\pgfpathlineto{\pgfqpoint{5.931797in}{3.384752in}}%
\pgfpathlineto{\pgfqpoint{5.930055in}{3.390785in}}%
\pgfpathlineto{\pgfqpoint{5.928321in}{3.396704in}}%
\pgfpathlineto{\pgfqpoint{5.926597in}{3.402506in}}%
\pgfpathlineto{\pgfqpoint{5.924881in}{3.408205in}}%
\pgfpathlineto{\pgfqpoint{5.923167in}{3.413831in}}%
\pgfpathlineto{\pgfqpoint{5.921449in}{3.419427in}}%
\pgfpathlineto{\pgfqpoint{5.919718in}{3.425049in}}%
\pgfpathlineto{\pgfqpoint{5.917962in}{3.430766in}}%
\pgfpathlineto{\pgfqpoint{5.916168in}{3.436650in}}%
\pgfpathlineto{\pgfqpoint{5.914324in}{3.442783in}}%
\pgfpathlineto{\pgfqpoint{5.912413in}{3.449243in}}%
\pgfpathlineto{\pgfqpoint{5.910423in}{3.456110in}}%
\pgfpathlineto{\pgfqpoint{5.908340in}{3.463455in}}%
\pgfpathlineto{\pgfqpoint{5.906153in}{3.471341in}}%
\pgfpathlineto{\pgfqpoint{5.903851in}{3.479816in}}%
\pgfpathlineto{\pgfqpoint{5.901427in}{3.488913in}}%
\pgfpathlineto{\pgfqpoint{5.898879in}{3.498644in}}%
\pgfpathlineto{\pgfqpoint{5.896205in}{3.508999in}}%
\pgfpathlineto{\pgfqpoint{5.893411in}{3.519945in}}%
\pgfpathlineto{\pgfqpoint{5.890505in}{3.531423in}}%
\pgfpathlineto{\pgfqpoint{5.887502in}{3.543346in}}%
\pgfpathlineto{\pgfqpoint{5.884420in}{3.555602in}}%
\pgfpathlineto{\pgfqpoint{5.881284in}{3.568055in}}%
\pgfpathlineto{\pgfqpoint{5.878121in}{3.580543in}}%
\pgfpathlineto{\pgfqpoint{5.874965in}{3.592887in}}%
\pgfpathlineto{\pgfqpoint{5.871850in}{3.604890in}}%
\pgfpathlineto{\pgfqpoint{5.868816in}{3.616346in}}%
\pgfpathlineto{\pgfqpoint{5.865901in}{3.627048in}}%
\pgfpathlineto{\pgfqpoint{5.863146in}{3.636789in}}%
\pgfpathlineto{\pgfqpoint{5.860588in}{3.645375in}}%
\pgfpathlineto{\pgfqpoint{5.858262in}{3.652634in}}%
\pgfpathlineto{\pgfqpoint{5.856199in}{3.658418in}}%
\pgfpathlineto{\pgfqpoint{5.854423in}{3.662616in}}%
\pgfpathlineto{\pgfqpoint{5.852952in}{3.665155in}}%
\pgfpathlineto{\pgfqpoint{5.851794in}{3.666009in}}%
\pgfpathlineto{\pgfqpoint{5.850950in}{3.665197in}}%
\pgfpathlineto{\pgfqpoint{5.850411in}{3.662787in}}%
\pgfpathlineto{\pgfqpoint{5.850159in}{3.658893in}}%
\pgfpathlineto{\pgfqpoint{5.850167in}{3.653671in}}%
\pgfpathlineto{\pgfqpoint{5.850402in}{3.647314in}}%
\pgfpathlineto{\pgfqpoint{5.850823in}{3.640046in}}%
\pgfpathlineto{\pgfqpoint{5.851384in}{3.632113in}}%
\pgfpathlineto{\pgfqpoint{5.852037in}{3.623776in}}%
\pgfpathlineto{\pgfqpoint{5.852729in}{3.615303in}}%
\pgfpathlineto{\pgfqpoint{5.853408in}{3.606959in}}%
\pgfpathlineto{\pgfqpoint{5.854025in}{3.598999in}}%
\pgfpathlineto{\pgfqpoint{5.854531in}{3.591664in}}%
\pgfpathlineto{\pgfqpoint{5.854881in}{3.585170in}}%
\pgfpathlineto{\pgfqpoint{5.855034in}{3.579707in}}%
\pgfpathlineto{\pgfqpoint{5.854958in}{3.575436in}}%
\pgfpathlineto{\pgfqpoint{5.854623in}{3.572480in}}%
\pgfpathlineto{\pgfqpoint{5.854009in}{3.570927in}}%
\pgfpathlineto{\pgfqpoint{5.853102in}{3.570827in}}%
\pgfpathlineto{\pgfqpoint{5.851898in}{3.572187in}}%
\pgfpathlineto{\pgfqpoint{5.850399in}{3.574976in}}%
\pgfpathlineto{\pgfqpoint{5.848617in}{3.579119in}}%
\pgfpathlineto{\pgfqpoint{5.846574in}{3.584501in}}%
\pgfpathlineto{\pgfqpoint{5.844297in}{3.590964in}}%
\pgfpathlineto{\pgfqpoint{5.841826in}{3.598313in}}%
\pgfpathlineto{\pgfqpoint{5.839207in}{3.606313in}}%
\pgfpathlineto{\pgfqpoint{5.836494in}{3.614699in}}%
\pgfpathlineto{\pgfqpoint{5.833749in}{3.623175in}}%
\pgfpathlineto{\pgfqpoint{5.831038in}{3.631423in}}%
\pgfpathlineto{\pgfqpoint{5.828431in}{3.639111in}}%
\pgfpathlineto{\pgfqpoint{5.826003in}{3.645904in}}%
\pgfpathlineto{\pgfqpoint{5.823825in}{3.651468in}}%
\pgfpathlineto{\pgfqpoint{5.821969in}{3.655488in}}%
\pgfpathlineto{\pgfqpoint{5.820499in}{3.657677in}}%
\pgfpathlineto{\pgfqpoint{5.819475in}{3.657785in}}%
\pgfpathlineto{\pgfqpoint{5.818943in}{3.655612in}}%
\pgfpathlineto{\pgfqpoint{5.818942in}{3.651013in}}%
\pgfpathlineto{\pgfqpoint{5.819495in}{3.643909in}}%
\pgfpathlineto{\pgfqpoint{5.820610in}{3.634285in}}%
\pgfpathlineto{\pgfqpoint{5.822282in}{3.622196in}}%
\pgfpathlineto{\pgfqpoint{5.824492in}{3.607757in}}%
\pgfpathlineto{\pgfqpoint{5.827205in}{3.591148in}}%
\pgfpathlineto{\pgfqpoint{5.830375in}{3.572596in}}%
\pgfpathlineto{\pgfqpoint{5.833948in}{3.552372in}}%
\pgfpathlineto{\pgfqpoint{5.837860in}{3.530778in}}%
\pgfpathlineto{\pgfqpoint{5.842041in}{3.508138in}}%
\pgfpathlineto{\pgfqpoint{5.846420in}{3.484780in}}%
\pgfpathlineto{\pgfqpoint{5.850924in}{3.461036in}}%
\pgfpathlineto{\pgfqpoint{5.855482in}{3.437223in}}%
\pgfpathlineto{\pgfqpoint{5.860024in}{3.413642in}}%
\pgfpathlineto{\pgfqpoint{5.864489in}{3.390569in}}%
\pgfpathlineto{\pgfqpoint{5.868817in}{3.368252in}}%
\pgfpathlineto{\pgfqpoint{5.872957in}{3.346907in}}%
\pgfpathlineto{\pgfqpoint{5.876863in}{3.326719in}}%
\pgfpathlineto{\pgfqpoint{5.880499in}{3.307840in}}%
\pgfpathlineto{\pgfqpoint{5.883832in}{3.290392in}}%
\pgfpathlineto{\pgfqpoint{5.886837in}{3.274469in}}%
\pgfpathlineto{\pgfqpoint{5.889495in}{3.260137in}}%
\pgfpathlineto{\pgfqpoint{5.891792in}{3.247439in}}%
\pgfpathlineto{\pgfqpoint{5.893719in}{3.236397in}}%
\pgfpathlineto{\pgfqpoint{5.895270in}{3.227014in}}%
\pgfpathlineto{\pgfqpoint{5.896446in}{3.219277in}}%
\pgfpathlineto{\pgfqpoint{5.897248in}{3.213160in}}%
\pgfpathlineto{\pgfqpoint{5.897682in}{3.208621in}}%
\pgfpathlineto{\pgfqpoint{5.897756in}{3.205612in}}%
\pgfpathlineto{\pgfqpoint{5.897482in}{3.204070in}}%
\pgfpathlineto{\pgfqpoint{5.896871in}{3.203928in}}%
\pgfpathlineto{\pgfqpoint{5.895941in}{3.205107in}}%
\pgfpathlineto{\pgfqpoint{5.894708in}{3.207521in}}%
\pgfpathlineto{\pgfqpoint{5.893193in}{3.211076in}}%
\pgfpathlineto{\pgfqpoint{5.891418in}{3.215669in}}%
\pgfpathlineto{\pgfqpoint{5.889407in}{3.221189in}}%
\pgfpathlineto{\pgfqpoint{5.887188in}{3.227518in}}%
\pgfpathlineto{\pgfqpoint{5.884790in}{3.234526in}}%
\pgfpathlineto{\pgfqpoint{5.882245in}{3.242078in}}%
\pgfpathlineto{\pgfqpoint{5.879589in}{3.250029in}}%
\pgfpathlineto{\pgfqpoint{5.876858in}{3.258227in}}%
\pgfpathlineto{\pgfqpoint{5.874091in}{3.266512in}}%
\pgfpathlineto{\pgfqpoint{5.871330in}{3.274721in}}%
\pgfpathlineto{\pgfqpoint{5.868617in}{3.282685in}}%
\pgfpathlineto{\pgfqpoint{5.865995in}{3.290234in}}%
\pgfpathlineto{\pgfqpoint{5.863509in}{3.297202in}}%
\pgfpathlineto{\pgfqpoint{5.861201in}{3.303423in}}%
\pgfpathlineto{\pgfqpoint{5.859112in}{3.308745in}}%
\pgfpathlineto{\pgfqpoint{5.857282in}{3.313023in}}%
\pgfpathlineto{\pgfqpoint{5.855744in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{5.854530in}{3.317966in}}%
\pgfpathlineto{\pgfqpoint{5.853664in}{3.318444in}}%
\pgfpathlineto{\pgfqpoint{5.853162in}{3.317512in}}%
\pgfpathlineto{\pgfqpoint{5.853034in}{3.315147in}}%
\pgfpathlineto{\pgfqpoint{5.853282in}{3.311359in}}%
\pgfpathlineto{\pgfqpoint{5.853898in}{3.306188in}}%
\pgfpathlineto{\pgfqpoint{5.854865in}{3.299711in}}%
\pgfpathlineto{\pgfqpoint{5.856159in}{3.292032in}}%
\pgfpathlineto{\pgfqpoint{5.857748in}{3.283287in}}%
\pgfpathlineto{\pgfqpoint{5.859591in}{3.273637in}}%
\pgfpathlineto{\pgfqpoint{5.861642in}{3.263260in}}%
\pgfpathlineto{\pgfqpoint{5.863851in}{3.252356in}}%
\pgfpathlineto{\pgfqpoint{5.866163in}{3.241130in}}%
\pgfpathlineto{\pgfqpoint{5.868523in}{3.229797in}}%
\pgfpathlineto{\pgfqpoint{5.870873in}{3.218568in}}%
\pgfpathlineto{\pgfqpoint{5.873156in}{3.207653in}}%
\pgfpathlineto{\pgfqpoint{5.875318in}{3.197252in}}%
\pgfpathlineto{\pgfqpoint{5.877307in}{3.187550in}}%
\pgfpathlineto{\pgfqpoint{5.879073in}{3.178720in}}%
\pgfpathlineto{\pgfqpoint{5.880574in}{3.170915in}}%
\pgfpathlineto{\pgfqpoint{5.881770in}{3.164268in}}%
\pgfpathlineto{\pgfqpoint{5.882626in}{3.158893in}}%
\pgfpathlineto{\pgfqpoint{5.883115in}{3.154879in}}%
\pgfpathlineto{\pgfqpoint{5.883215in}{3.152296in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{3.151188in}}%
\pgfpathlineto{\pgfqpoint{5.882189in}{3.151576in}}%
\pgfpathlineto{\pgfqpoint{5.881052in}{3.153456in}}%
\pgfpathlineto{\pgfqpoint{5.879500in}{3.156800in}}%
\pgfpathlineto{\pgfqpoint{5.877547in}{3.161554in}}%
\pgfpathlineto{\pgfqpoint{5.875211in}{3.167638in}}%
\pgfpathlineto{\pgfqpoint{5.872520in}{3.174943in}}%
\pgfpathlineto{\pgfqpoint{5.869508in}{3.183337in}}%
\pgfpathlineto{\pgfqpoint{5.866218in}{3.192659in}}%
\pgfpathlineto{\pgfqpoint{5.862700in}{3.202725in}}%
\pgfpathlineto{\pgfqpoint{5.859012in}{3.213328in}}%
\pgfpathlineto{\pgfqpoint{5.855217in}{3.224241in}}%
\pgfpathlineto{\pgfqpoint{5.851383in}{3.235224in}}%
\pgfpathlineto{\pgfqpoint{5.847582in}{3.246031in}}%
\pgfpathlineto{\pgfqpoint{5.843885in}{3.256413in}}%
\pgfpathlineto{\pgfqpoint{5.840363in}{3.266129in}}%
\pgfpathlineto{\pgfqpoint{5.837084in}{3.274957in}}%
\pgfpathlineto{\pgfqpoint{5.834106in}{3.282700in}}%
\pgfpathlineto{\pgfqpoint{5.831481in}{3.289193in}}%
\pgfpathlineto{\pgfqpoint{5.829246in}{3.294315in}}%
\pgfpathlineto{\pgfqpoint{5.827428in}{3.297992in}}%
\pgfpathlineto{\pgfqpoint{5.826036in}{3.300200in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{3.300968in}}%
\pgfpathlineto{\pgfqpoint{5.824499in}{3.300376in}}%
\pgfpathlineto{\pgfqpoint{5.824299in}{3.298548in}}%
\pgfpathlineto{\pgfqpoint{5.824421in}{3.295655in}}%
\pgfpathlineto{\pgfqpoint{5.824805in}{3.291896in}}%
\pgfpathlineto{\pgfqpoint{5.825387in}{3.287500in}}%
\pgfpathlineto{\pgfqpoint{5.826094in}{3.282709in}}%
\pgfpathlineto{\pgfqpoint{5.826853in}{3.277774in}}%
\pgfpathlineto{\pgfqpoint{5.827588in}{3.272944in}}%
\pgfpathlineto{\pgfqpoint{5.828226in}{3.268458in}}%
\pgfpathlineto{\pgfqpoint{5.828698in}{3.264540in}}%
\pgfpathlineto{\pgfqpoint{5.828943in}{3.261391in}}%
\pgfpathlineto{\pgfqpoint{5.828904in}{3.259185in}}%
\pgfpathlineto{\pgfqpoint{5.828534in}{3.258068in}}%
\pgfpathlineto{\pgfqpoint{5.827797in}{3.258150in}}%
\pgfpathlineto{\pgfqpoint{5.826666in}{3.259508in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{3.262182in}}%
\pgfpathlineto{\pgfqpoint{5.823171in}{3.266176in}}%
\pgfpathlineto{\pgfqpoint{5.820809in}{3.271455in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{3.277945in}}%
\pgfpathlineto{\pgfqpoint{5.814957in}{3.285538in}}%
\pgfpathlineto{\pgfqpoint{5.811541in}{3.294086in}}%
\pgfpathlineto{\pgfqpoint{5.807866in}{3.303410in}}%
\pgfpathlineto{\pgfqpoint{5.803997in}{3.313298in}}%
\pgfpathlineto{\pgfqpoint{5.800007in}{3.323514in}}%
\pgfpathlineto{\pgfqpoint{5.795977in}{3.333801in}}%
\pgfpathlineto{\pgfqpoint{5.791993in}{3.343889in}}%
\pgfpathlineto{\pgfqpoint{5.788142in}{3.353505in}}%
\pgfpathlineto{\pgfqpoint{5.784511in}{3.362380in}}%
\pgfpathlineto{\pgfqpoint{5.781181in}{3.370265in}}%
\pgfpathlineto{\pgfqpoint{5.778227in}{3.376936in}}%
\pgfpathlineto{\pgfqpoint{5.775713in}{3.382205in}}%
\pgfpathlineto{\pgfqpoint{5.773687in}{3.385931in}}%
\pgfpathlineto{\pgfqpoint{5.772182in}{3.388027in}}%
\pgfpathlineto{\pgfqpoint{5.771213in}{3.388461in}}%
\pgfpathlineto{\pgfqpoint{5.770774in}{3.387259in}}%
\pgfpathlineto{\pgfqpoint{5.770843in}{3.384505in}}%
\pgfpathlineto{\pgfqpoint{5.771380in}{3.380335in}}%
\pgfpathlineto{\pgfqpoint{5.772327in}{3.374930in}}%
\pgfpathlineto{\pgfqpoint{5.773617in}{3.368511in}}%
\pgfpathlineto{\pgfqpoint{5.775170in}{3.361324in}}%
\pgfpathlineto{\pgfqpoint{5.776902in}{3.353632in}}%
\pgfpathlineto{\pgfqpoint{5.778725in}{3.345706in}}%
\pgfpathlineto{\pgfqpoint{5.780549in}{3.337813in}}%
\pgfpathlineto{\pgfqpoint{5.782291in}{3.330206in}}%
\pgfpathlineto{\pgfqpoint{5.783871in}{3.323122in}}%
\pgfpathlineto{\pgfqpoint{5.785218in}{3.316770in}}%
\pgfpathlineto{\pgfqpoint{5.786270in}{3.311330in}}%
\pgfpathlineto{\pgfqpoint{5.786975in}{3.306946in}}%
\pgfpathlineto{\pgfqpoint{5.787293in}{3.303729in}}%
\pgfpathlineto{\pgfqpoint{5.787198in}{3.301753in}}%
\pgfpathlineto{\pgfqpoint{5.786673in}{3.301052in}}%
\pgfpathlineto{\pgfqpoint{5.785716in}{3.301626in}}%
\pgfpathlineto{\pgfqpoint{5.784336in}{3.303436in}}%
\pgfpathlineto{\pgfqpoint{5.782556in}{3.306409in}}%
\pgfpathlineto{\pgfqpoint{5.780409in}{3.310440in}}%
\pgfpathlineto{\pgfqpoint{5.777937in}{3.315392in}}%
\pgfpathlineto{\pgfqpoint{5.775196in}{3.321103in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{5.769159in}{3.334042in}}%
\pgfpathlineto{\pgfqpoint{5.766004in}{3.340855in}}%
\pgfpathlineto{\pgfqpoint{5.762858in}{3.347607in}}%
\pgfpathlineto{\pgfqpoint{5.759795in}{3.354087in}}%
\pgfpathlineto{\pgfqpoint{5.756886in}{3.360093in}}%
\pgfpathlineto{\pgfqpoint{5.754195in}{3.365444in}}%
\pgfpathlineto{\pgfqpoint{5.751777in}{3.369989in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{3.373609in}}%
\pgfpathlineto{\pgfqpoint{5.747922in}{3.376227in}}%
\pgfpathlineto{\pgfqpoint{5.746530in}{3.377808in}}%
\pgfpathlineto{\pgfqpoint{5.745498in}{3.378364in}}%
\pgfpathlineto{\pgfqpoint{5.744808in}{3.377951in}}%
\pgfpathlineto{\pgfqpoint{5.744430in}{3.376664in}}%
\pgfpathlineto{\pgfqpoint{5.744317in}{3.374639in}}%
\pgfpathlineto{\pgfqpoint{5.744413in}{3.372041in}}%
\pgfpathlineto{\pgfqpoint{5.744650in}{3.369057in}}%
\pgfpathlineto{\pgfqpoint{5.744958in}{3.365892in}}%
\pgfpathlineto{\pgfqpoint{5.745259in}{3.362758in}}%
\pgfpathlineto{\pgfqpoint{5.745478in}{3.359866in}}%
\pgfpathlineto{\pgfqpoint{5.745540in}{3.357419in}}%
\pgfpathlineto{\pgfqpoint{5.745376in}{3.355607in}}%
\pgfpathlineto{\pgfqpoint{5.744922in}{3.354598in}}%
\pgfpathlineto{\pgfqpoint{5.744124in}{3.354537in}}%
\pgfpathlineto{\pgfqpoint{5.742936in}{3.355540in}}%
\pgfpathlineto{\pgfqpoint{5.741325in}{3.357691in}}%
\pgfpathlineto{\pgfqpoint{5.739270in}{3.361040in}}%
\pgfpathlineto{\pgfqpoint{5.736762in}{3.365603in}}%
\pgfpathlineto{\pgfqpoint{5.733806in}{3.371357in}}%
\pgfpathlineto{\pgfqpoint{5.730420in}{3.378244in}}%
\pgfpathlineto{\pgfqpoint{5.726635in}{3.386171in}}%
\pgfpathlineto{\pgfqpoint{5.722499in}{3.395008in}}%
\pgfpathlineto{\pgfqpoint{5.718067in}{3.404593in}}%
\pgfpathlineto{\pgfqpoint{5.713410in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{5.708607in}{3.425223in}}%
\pgfpathlineto{\pgfqpoint{5.703744in}{3.435815in}}%
\pgfpathlineto{\pgfqpoint{5.698915in}{3.446268in}}%
\pgfpathlineto{\pgfqpoint{5.694215in}{3.456329in}}%
\pgfpathlineto{\pgfqpoint{5.689739in}{3.465749in}}%
\pgfpathlineto{\pgfqpoint{5.685577in}{3.474296in}}%
\pgfpathlineto{\pgfqpoint{5.681812in}{3.481755in}}%
\pgfpathlineto{\pgfqpoint{5.678516in}{3.487944in}}%
\pgfpathlineto{\pgfqpoint{5.675748in}{3.492720in}}%
\pgfpathlineto{\pgfqpoint{5.673550in}{3.495982in}}%
\pgfpathlineto{\pgfqpoint{5.671946in}{3.497676in}}%
\pgfpathlineto{\pgfqpoint{5.670942in}{3.497798in}}%
\pgfpathlineto{\pgfqpoint{5.670527in}{3.496390in}}%
\pgfpathlineto{\pgfqpoint{5.670669in}{3.493539in}}%
\pgfpathlineto{\pgfqpoint{5.671325in}{3.489372in}}%
\pgfpathlineto{\pgfqpoint{5.672437in}{3.484048in}}%
\pgfpathlineto{\pgfqpoint{5.673936in}{3.477748in}}%
\pgfpathlineto{\pgfqpoint{5.675747in}{3.470671in}}%
\pgfpathlineto{\pgfqpoint{5.677795in}{3.463023in}}%
\pgfpathlineto{\pgfqpoint{5.679999in}{3.455006in}}%
\pgfpathlineto{\pgfqpoint{5.682285in}{3.446813in}}%
\pgfpathlineto{\pgfqpoint{5.684584in}{3.438624in}}%
\pgfpathlineto{\pgfqpoint{5.686834in}{3.430596in}}%
\pgfpathlineto{\pgfqpoint{5.688982in}{3.422860in}}%
\pgfpathlineto{\pgfqpoint{5.690986in}{3.415521in}}%
\pgfpathlineto{\pgfqpoint{5.692816in}{3.408654in}}%
\pgfpathlineto{\pgfqpoint{5.694451in}{3.402305in}}%
\pgfpathlineto{\pgfqpoint{5.695885in}{3.396491in}}%
\pgfpathlineto{\pgfqpoint{5.697118in}{3.391204in}}%
\pgfpathlineto{\pgfqpoint{5.698162in}{3.386409in}}%
\pgfpathlineto{\pgfqpoint{5.699039in}{3.382055in}}%
\pgfpathlineto{\pgfqpoint{5.699774in}{3.378070in}}%
\pgfpathlineto{\pgfqpoint{5.700399in}{3.374373in}}%
\pgfpathlineto{\pgfqpoint{5.700950in}{3.370876in}}%
\pgfpathlineto{\pgfqpoint{5.701463in}{3.367490in}}%
\pgfpathlineto{\pgfqpoint{5.701971in}{3.364127in}}%
\pgfpathlineto{\pgfqpoint{5.702506in}{3.360709in}}%
\pgfpathlineto{\pgfqpoint{5.703096in}{3.357174in}}%
\pgfpathlineto{\pgfqpoint{5.703759in}{3.353472in}}%
\pgfpathlineto{\pgfqpoint{5.704507in}{3.349576in}}%
\pgfpathlineto{\pgfqpoint{5.705343in}{3.345483in}}%
\pgfpathlineto{\pgfqpoint{5.706259in}{3.341212in}}%
\pgfpathlineto{\pgfqpoint{5.707238in}{3.336804in}}%
\pgfpathlineto{\pgfqpoint{5.708254in}{3.332324in}}%
\pgfpathlineto{\pgfqpoint{5.709272in}{3.327857in}}%
\pgfpathlineto{\pgfqpoint{5.710251in}{3.323504in}}%
\pgfpathlineto{\pgfqpoint{5.711142in}{3.319378in}}%
\pgfpathlineto{\pgfqpoint{5.711895in}{3.315602in}}%
\pgfpathlineto{\pgfqpoint{5.712457in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{5.712775in}{3.309595in}}%
\pgfpathlineto{\pgfqpoint{5.712797in}{3.307605in}}%
\pgfpathlineto{\pgfqpoint{5.712478in}{3.306437in}}%
\pgfpathlineto{\pgfqpoint{5.711776in}{3.306181in}}%
\pgfpathlineto{\pgfqpoint{5.710660in}{3.306910in}}%
\pgfpathlineto{\pgfqpoint{5.709105in}{3.308674in}}%
\pgfpathlineto{\pgfqpoint{5.707097in}{3.311497in}}%
\pgfpathlineto{\pgfqpoint{5.704637in}{3.315375in}}%
\pgfpathlineto{\pgfqpoint{5.701734in}{3.320276in}}%
\pgfpathlineto{\pgfqpoint{5.698413in}{3.326137in}}%
\pgfpathlineto{\pgfqpoint{5.694713in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{5.690684in}{3.340323in}}%
\pgfpathlineto{\pgfqpoint{5.686391in}{3.348367in}}%
\pgfpathlineto{\pgfqpoint{5.681911in}{3.356812in}}%
\pgfpathlineto{\pgfqpoint{5.677331in}{3.365452in}}%
\pgfpathlineto{\pgfqpoint{5.672748in}{3.374063in}}%
\pgfpathlineto{\pgfqpoint{5.668261in}{3.382413in}}%
\pgfpathlineto{\pgfqpoint{5.663974in}{3.390265in}}%
\pgfpathlineto{\pgfqpoint{5.659988in}{3.397388in}}%
\pgfpathlineto{\pgfqpoint{5.656400in}{3.403567in}}%
\pgfpathlineto{\pgfqpoint{5.653293in}{3.408613in}}%
\pgfpathlineto{\pgfqpoint{5.650740in}{3.412370in}}%
\pgfpathlineto{\pgfqpoint{5.648793in}{3.414726in}}%
\pgfpathlineto{\pgfqpoint{5.647484in}{3.415616in}}%
\pgfpathlineto{\pgfqpoint{5.646821in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{5.646789in}{3.413014in}}%
\pgfpathlineto{\pgfqpoint{5.647350in}{3.409663in}}%
\pgfpathlineto{\pgfqpoint{5.648441in}{3.405125in}}%
\pgfpathlineto{\pgfqpoint{5.649980in}{3.399592in}}%
\pgfpathlineto{\pgfqpoint{5.651870in}{3.393292in}}%
\pgfpathlineto{\pgfqpoint{5.654000in}{3.386479in}}%
\pgfpathlineto{\pgfqpoint{5.656248in}{3.379424in}}%
\pgfpathlineto{\pgfqpoint{5.658492in}{3.372409in}}%
\pgfpathlineto{\pgfqpoint{5.660608in}{3.365708in}}%
\pgfpathlineto{\pgfqpoint{5.662474in}{3.359588in}}%
\pgfpathlineto{\pgfqpoint{5.663978in}{3.354297in}}%
\pgfpathlineto{\pgfqpoint{5.665017in}{3.350058in}}%
\pgfpathlineto{\pgfqpoint{5.665501in}{3.347065in}}%
\pgfpathlineto{\pgfqpoint{5.665354in}{3.345476in}}%
\pgfpathlineto{\pgfqpoint{5.664517in}{3.345415in}}%
\pgfpathlineto{\pgfqpoint{5.662947in}{3.346965in}}%
\pgfpathlineto{\pgfqpoint{5.660622in}{3.350168in}}%
\pgfpathlineto{\pgfqpoint{5.657536in}{3.355023in}}%
\pgfpathlineto{\pgfqpoint{5.653706in}{3.361486in}}%
\pgfpathlineto{\pgfqpoint{5.649167in}{3.369469in}}%
\pgfpathlineto{\pgfqpoint{5.643977in}{3.378838in}}%
\pgfpathlineto{\pgfqpoint{5.638211in}{3.389419in}}%
\pgfpathlineto{\pgfqpoint{5.631966in}{3.400994in}}%
\pgfpathlineto{\pgfqpoint{5.625357in}{3.413311in}}%
\pgfpathlineto{\pgfqpoint{5.618514in}{3.426082in}}%
\pgfpathlineto{\pgfqpoint{5.611580in}{3.438996in}}%
\pgfpathlineto{\pgfqpoint{5.604707in}{3.451727in}}%
\pgfpathlineto{\pgfqpoint{5.598050in}{3.463942in}}%
\pgfpathlineto{\pgfqpoint{5.591761in}{3.475316in}}%
\pgfpathlineto{\pgfqpoint{5.585985in}{3.485544in}}%
\pgfpathlineto{\pgfqpoint{5.580852in}{3.494359in}}%
\pgfpathlineto{\pgfqpoint{5.576470in}{3.501536in}}%
\pgfpathlineto{\pgfqpoint{5.572921in}{3.506911in}}%
\pgfpathlineto{\pgfqpoint{5.570256in}{3.510387in}}%
\pgfpathlineto{\pgfqpoint{5.568491in}{3.511940in}}%
\pgfpathlineto{\pgfqpoint{5.567610in}{3.511618in}}%
\pgfpathlineto{\pgfqpoint{5.567559in}{3.509543in}}%
\pgfpathlineto{\pgfqpoint{5.568255in}{3.505902in}}%
\pgfpathlineto{\pgfqpoint{5.569585in}{3.500939in}}%
\pgfpathlineto{\pgfqpoint{5.571416in}{3.494946in}}%
\pgfpathlineto{\pgfqpoint{5.573595in}{3.488245in}}%
\pgfpathlineto{\pgfqpoint{5.575960in}{3.481182in}}%
\pgfpathlineto{\pgfqpoint{5.578344in}{3.474104in}}%
\pgfpathlineto{\pgfqpoint{5.580581in}{3.467358in}}%
\pgfpathlineto{\pgfqpoint{5.582514in}{3.461269in}}%
\pgfpathlineto{\pgfqpoint{5.583994in}{3.456141in}}%
\pgfpathlineto{\pgfqpoint{5.584890in}{3.452240in}}%
\pgfpathlineto{\pgfqpoint{5.585087in}{3.449796in}}%
\pgfpathlineto{\pgfqpoint{5.584492in}{3.448993in}}%
\pgfpathlineto{\pgfqpoint{5.583032in}{3.449969in}}%
\pgfpathlineto{\pgfqpoint{5.580661in}{3.452812in}}%
\pgfpathlineto{\pgfqpoint{5.577355in}{3.457558in}}%
\pgfpathlineto{\pgfqpoint{5.573116in}{3.464191in}}%
\pgfpathlineto{\pgfqpoint{5.567973in}{3.472640in}}%
\pgfpathlineto{\pgfqpoint{5.561985in}{3.482780in}}%
\pgfpathlineto{\pgfqpoint{5.555232in}{3.494431in}}%
\pgfpathlineto{\pgfqpoint{5.547826in}{3.507361in}}%
\pgfpathlineto{\pgfqpoint{5.539903in}{3.521288in}}%
\pgfpathlineto{\pgfqpoint{5.531622in}{3.535884in}}%
\pgfpathlineto{\pgfqpoint{5.523162in}{3.550780in}}%
\pgfpathlineto{\pgfqpoint{5.514720in}{3.565582in}}%
\pgfpathlineto{\pgfqpoint{5.506503in}{3.579875in}}%
\pgfpathlineto{\pgfqpoint{5.498721in}{3.593238in}}%
\pgfpathlineto{\pgfqpoint{5.491579in}{3.605266in}}%
\pgfpathlineto{\pgfqpoint{5.485272in}{3.615579in}}%
\pgfpathlineto{\pgfqpoint{5.479972in}{3.623840in}}%
\pgfpathlineto{\pgfqpoint{5.475825in}{3.629776in}}%
\pgfpathlineto{\pgfqpoint{5.472937in}{3.633184in}}%
\pgfpathlineto{\pgfqpoint{5.471377in}{3.633945in}}%
\pgfpathlineto{\pgfqpoint{5.471168in}{3.632028in}}%
\pgfpathlineto{\pgfqpoint{5.472288in}{3.627490in}}%
\pgfpathlineto{\pgfqpoint{5.474672in}{3.620477in}}%
\pgfpathlineto{\pgfqpoint{5.478214in}{3.611208in}}%
\pgfpathlineto{\pgfqpoint{5.482776in}{3.599970in}}%
\pgfpathlineto{\pgfqpoint{5.488192in}{3.587099in}}%
\pgfpathlineto{\pgfqpoint{5.494277in}{3.572966in}}%
\pgfpathlineto{\pgfqpoint{5.500835in}{3.557959in}}%
\pgfpathlineto{\pgfqpoint{5.507670in}{3.542470in}}%
\pgfpathlineto{\pgfqpoint{5.514586in}{3.526878in}}%
\pgfpathlineto{\pgfqpoint{5.521403in}{3.511535in}}%
\pgfpathlineto{\pgfqpoint{5.527955in}{3.496763in}}%
\pgfpathlineto{\pgfqpoint{5.534096in}{3.482840in}}%
\pgfpathlineto{\pgfqpoint{5.539704in}{3.469998in}}%
\pgfpathlineto{\pgfqpoint{5.544680in}{3.458419in}}%
\pgfpathlineto{\pgfqpoint{5.548952in}{3.448236in}}%
\pgfpathlineto{\pgfqpoint{5.552473in}{3.439532in}}%
\pgfpathlineto{\pgfqpoint{5.555221in}{3.432340in}}%
\pgfpathlineto{\pgfqpoint{5.557199in}{3.426647in}}%
\pgfpathlineto{\pgfqpoint{5.558431in}{3.422398in}}%
\pgfpathlineto{\pgfqpoint{5.558964in}{3.419496in}}%
\pgfpathlineto{\pgfqpoint{5.558863in}{3.417808in}}%
\pgfpathlineto{\pgfqpoint{5.558213in}{3.417170in}}%
\pgfpathlineto{\pgfqpoint{5.557110in}{3.417389in}}%
\pgfpathlineto{\pgfqpoint{5.555665in}{3.418253in}}%
\pgfpathlineto{\pgfqpoint{5.553996in}{3.419535in}}%
\pgfpathlineto{\pgfqpoint{5.552228in}{3.420999in}}%
\pgfpathlineto{\pgfqpoint{5.550483in}{3.422410in}}%
\pgfpathlineto{\pgfqpoint{5.548885in}{3.423541in}}%
\pgfpathlineto{\pgfqpoint{5.547545in}{3.424181in}}%
\pgfpathlineto{\pgfqpoint{5.546565in}{3.424144in}}%
\pgfpathlineto{\pgfqpoint{5.546031in}{3.423273in}}%
\pgfpathlineto{\pgfqpoint{5.546008in}{3.421451in}}%
\pgfpathlineto{\pgfqpoint{5.546541in}{3.418599in}}%
\pgfpathlineto{\pgfqpoint{5.547652in}{3.414685in}}%
\pgfpathlineto{\pgfqpoint{5.549336in}{3.409720in}}%
\pgfpathlineto{\pgfqpoint{5.551568in}{3.403756in}}%
\pgfpathlineto{\pgfqpoint{5.554301in}{3.396889in}}%
\pgfpathlineto{\pgfqpoint{5.557468in}{3.389246in}}%
\pgfpathlineto{\pgfqpoint{5.560987in}{3.380981in}}%
\pgfpathlineto{\pgfqpoint{5.564763in}{3.372272in}}%
\pgfpathlineto{\pgfqpoint{5.568695in}{3.363307in}}%
\pgfpathlineto{\pgfqpoint{5.572678in}{3.354281in}}%
\pgfpathlineto{\pgfqpoint{5.576605in}{3.345387in}}%
\pgfpathlineto{\pgfqpoint{5.580376in}{3.336810in}}%
\pgfpathlineto{\pgfqpoint{5.583895in}{3.328721in}}%
\pgfpathlineto{\pgfqpoint{5.587077in}{3.321273in}}%
\pgfpathlineto{\pgfqpoint{5.589847in}{3.314598in}}%
\pgfpathlineto{\pgfqpoint{5.592142in}{3.308804in}}%
\pgfpathlineto{\pgfqpoint{5.593915in}{3.303973in}}%
\pgfpathlineto{\pgfqpoint{5.595131in}{3.300164in}}%
\pgfpathlineto{\pgfqpoint{5.595769in}{3.297408in}}%
\pgfpathlineto{\pgfqpoint{5.595822in}{3.295710in}}%
\pgfpathlineto{\pgfqpoint{5.595297in}{3.295056in}}%
\pgfpathlineto{\pgfqpoint{5.594212in}{3.295405in}}%
\pgfpathlineto{\pgfqpoint{5.592597in}{3.296700in}}%
\pgfpathlineto{\pgfqpoint{5.590490in}{3.298864in}}%
\pgfpathlineto{\pgfqpoint{5.587942in}{3.301807in}}%
\pgfpathlineto{\pgfqpoint{5.585006in}{3.305427in}}%
\pgfpathlineto{\pgfqpoint{5.581742in}{3.309614in}}%
\pgfpathlineto{\pgfqpoint{5.578214in}{3.314254in}}%
\pgfpathlineto{\pgfqpoint{5.574484in}{3.319232in}}%
\pgfpathlineto{\pgfqpoint{5.570615in}{3.324436in}}%
\pgfpathlineto{\pgfqpoint{5.566666in}{3.329762in}}%
\pgfpathlineto{\pgfqpoint{5.562690in}{3.335113in}}%
\pgfpathlineto{\pgfqpoint{5.558735in}{3.340409in}}%
\pgfpathlineto{\pgfqpoint{5.554838in}{3.345582in}}%
\pgfpathlineto{\pgfqpoint{5.551027in}{3.350583in}}%
\pgfpathlineto{\pgfqpoint{5.547323in}{3.355381in}}%
\pgfpathlineto{\pgfqpoint{5.543732in}{3.359962in}}%
\pgfpathlineto{\pgfqpoint{5.540253in}{3.364330in}}%
\pgfpathlineto{\pgfqpoint{5.536877in}{3.368502in}}%
\pgfpathlineto{\pgfqpoint{5.533586in}{3.372512in}}%
\pgfpathlineto{\pgfqpoint{5.530356in}{3.376400in}}%
\pgfpathlineto{\pgfqpoint{5.527158in}{3.380216in}}%
\pgfpathlineto{\pgfqpoint{5.523964in}{3.384011in}}%
\pgfpathlineto{\pgfqpoint{5.520744in}{3.387836in}}%
\pgfpathlineto{\pgfqpoint{5.517471in}{3.391738in}}%
\pgfpathlineto{\pgfqpoint{5.514121in}{3.395755in}}%
\pgfpathlineto{\pgfqpoint{5.510679in}{3.399916in}}%
\pgfpathlineto{\pgfqpoint{5.507134in}{3.404235in}}%
\pgfpathlineto{\pgfqpoint{5.503487in}{3.408712in}}%
\pgfpathlineto{\pgfqpoint{5.499748in}{3.413328in}}%
\pgfpathlineto{\pgfqpoint{5.495938in}{3.418048in}}%
\pgfpathlineto{\pgfqpoint{5.492086in}{3.422821in}}%
\pgfpathlineto{\pgfqpoint{5.488233in}{3.427577in}}%
\pgfpathlineto{\pgfqpoint{5.484429in}{3.432232in}}%
\pgfpathlineto{\pgfqpoint{5.480731in}{3.436690in}}%
\pgfpathlineto{\pgfqpoint{5.477201in}{3.440847in}}%
\pgfpathlineto{\pgfqpoint{5.473907in}{3.444592in}}%
\pgfpathlineto{\pgfqpoint{5.470915in}{3.447812in}}%
\pgfpathlineto{\pgfqpoint{5.468293in}{3.450401in}}%
\pgfpathlineto{\pgfqpoint{5.466102in}{3.452258in}}%
\pgfpathlineto{\pgfqpoint{5.464396in}{3.453296in}}%
\pgfpathlineto{\pgfqpoint{5.463220in}{3.453444in}}%
\pgfpathlineto{\pgfqpoint{5.462606in}{3.452654in}}%
\pgfpathlineto{\pgfqpoint{5.462574in}{3.450897in}}%
\pgfpathlineto{\pgfqpoint{5.463127in}{3.448174in}}%
\pgfpathlineto{\pgfqpoint{5.464253in}{3.444509in}}%
\pgfpathlineto{\pgfqpoint{5.465925in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{5.468100in}{3.434580in}}%
\pgfpathlineto{\pgfqpoint{5.470723in}{3.428486in}}%
\pgfpathlineto{\pgfqpoint{5.473726in}{3.421785in}}%
\pgfpathlineto{\pgfqpoint{5.477034in}{3.414605in}}%
\pgfpathlineto{\pgfqpoint{5.480563in}{3.407085in}}%
\pgfpathlineto{\pgfqpoint{5.484228in}{3.399368in}}%
\pgfpathlineto{\pgfqpoint{5.487941in}{3.391597in}}%
\pgfpathlineto{\pgfqpoint{5.491617in}{3.383912in}}%
\pgfpathlineto{\pgfqpoint{5.495174in}{3.376444in}}%
\pgfpathlineto{\pgfqpoint{5.498538in}{3.369316in}}%
\pgfpathlineto{\pgfqpoint{5.501640in}{3.362634in}}%
\pgfpathlineto{\pgfqpoint{5.504424in}{3.356490in}}%
\pgfpathlineto{\pgfqpoint{5.506842in}{3.350958in}}%
\pgfpathlineto{\pgfqpoint{5.508857in}{3.346093in}}%
\pgfpathlineto{\pgfqpoint{5.510444in}{3.341933in}}%
\pgfpathlineto{\pgfqpoint{5.511589in}{3.338497in}}%
\pgfpathlineto{\pgfqpoint{5.512288in}{3.335788in}}%
\pgfpathlineto{\pgfqpoint{5.512547in}{3.333792in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{3.332480in}}%
\pgfpathlineto{\pgfqpoint{5.511816in}{3.331811in}}%
\pgfpathlineto{\pgfqpoint{5.510880in}{3.331735in}}%
\pgfpathlineto{\pgfqpoint{5.509607in}{3.332192in}}%
\pgfpathlineto{\pgfqpoint{5.508037in}{3.333120in}}%
\pgfpathlineto{\pgfqpoint{5.506210in}{3.334452in}}%
\pgfpathlineto{\pgfqpoint{5.504165in}{3.336122in}}%
\pgfpathlineto{\pgfqpoint{5.501941in}{3.338067in}}%
\pgfpathlineto{\pgfqpoint{5.499574in}{3.340232in}}%
\pgfpathlineto{\pgfqpoint{5.497093in}{3.342565in}}%
\pgfpathlineto{\pgfqpoint{5.494525in}{3.345028in}}%
\pgfpathlineto{\pgfqpoint{5.491887in}{3.347590in}}%
\pgfpathlineto{\pgfqpoint{5.489191in}{3.350233in}}%
\pgfpathlineto{\pgfqpoint{5.486440in}{3.352952in}}%
\pgfpathlineto{\pgfqpoint{5.483632in}{3.355750in}}%
\pgfpathlineto{\pgfqpoint{5.480756in}{3.358642in}}%
\pgfpathlineto{\pgfqpoint{5.477797in}{3.361651in}}%
\pgfpathlineto{\pgfqpoint{5.474737in}{3.364807in}}%
\pgfpathlineto{\pgfqpoint{5.471553in}{3.368143in}}%
\pgfpathlineto{\pgfqpoint{5.468222in}{3.371694in}}%
\pgfpathlineto{\pgfqpoint{5.464723in}{3.375491in}}%
\pgfpathlineto{\pgfqpoint{5.461037in}{3.379563in}}%
\pgfpathlineto{\pgfqpoint{5.457150in}{3.383930in}}%
\pgfpathlineto{\pgfqpoint{5.453054in}{3.388602in}}%
\pgfpathlineto{\pgfqpoint{5.448751in}{3.393575in}}%
\pgfpathlineto{\pgfqpoint{5.444250in}{3.398832in}}%
\pgfpathlineto{\pgfqpoint{5.439574in}{3.404340in}}%
\pgfpathlineto{\pgfqpoint{5.434755in}{3.410046in}}%
\pgfpathlineto{\pgfqpoint{5.429837in}{3.415882in}}%
\pgfpathlineto{\pgfqpoint{5.424876in}{3.421764in}}%
\pgfpathlineto{\pgfqpoint{5.419937in}{3.427589in}}%
\pgfpathlineto{\pgfqpoint{5.415097in}{3.433244in}}%
\pgfpathlineto{\pgfqpoint{5.410436in}{3.438606in}}%
\pgfpathlineto{\pgfqpoint{5.406043in}{3.443542in}}%
\pgfpathlineto{\pgfqpoint{5.402007in}{3.447923in}}%
\pgfpathlineto{\pgfqpoint{5.398413in}{3.451617in}}%
\pgfpathlineto{\pgfqpoint{5.395345in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{5.392874in}{3.456487in}}%
\pgfpathlineto{\pgfqpoint{5.391061in}{3.457470in}}%
\pgfpathlineto{\pgfqpoint{5.389951in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{5.389569in}{3.456229in}}%
\pgfpathlineto{\pgfqpoint{5.389919in}{3.453970in}}%
\pgfpathlineto{\pgfqpoint{5.390985in}{3.450650in}}%
\pgfpathlineto{\pgfqpoint{5.392727in}{3.446332in}}%
\pgfpathlineto{\pgfqpoint{5.395084in}{3.441112in}}%
\pgfpathlineto{\pgfqpoint{5.397976in}{3.435115in}}%
\pgfpathlineto{\pgfqpoint{5.401302in}{3.428490in}}%
\pgfpathlineto{\pgfqpoint{5.404951in}{3.421409in}}%
\pgfpathlineto{\pgfqpoint{5.408799in}{3.414057in}}%
\pgfpathlineto{\pgfqpoint{5.412715in}{3.406626in}}%
\pgfpathlineto{\pgfqpoint{5.416565in}{3.399315in}}%
\pgfpathlineto{\pgfqpoint{5.420217in}{3.392317in}}%
\pgfpathlineto{\pgfqpoint{5.423545in}{3.385816in}}%
\pgfpathlineto{\pgfqpoint{5.426430in}{3.379984in}}%
\pgfpathlineto{\pgfqpoint{5.428764in}{3.374974in}}%
\pgfpathlineto{\pgfqpoint{5.430456in}{3.370918in}}%
\pgfpathlineto{\pgfqpoint{5.431429in}{3.367921in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{3.366062in}}%
\pgfpathlineto{\pgfqpoint{5.431008in}{3.365390in}}%
\pgfpathlineto{\pgfqpoint{5.429561in}{3.365921in}}%
\pgfpathlineto{\pgfqpoint{5.427291in}{3.367641in}}%
\pgfpathlineto{\pgfqpoint{5.424227in}{3.370501in}}%
\pgfpathlineto{\pgfqpoint{5.420423in}{3.374419in}}%
\pgfpathlineto{\pgfqpoint{5.415954in}{3.379280in}}%
\pgfpathlineto{\pgfqpoint{5.410919in}{3.384937in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{3.391212in}}%
\pgfpathlineto{\pgfqpoint{5.399658in}{3.397901in}}%
\pgfpathlineto{\pgfqpoint{5.393729in}{3.404775in}}%
\pgfpathlineto{\pgfqpoint{5.387825in}{3.411589in}}%
\pgfpathlineto{\pgfqpoint{5.382128in}{3.418084in}}%
\pgfpathlineto{\pgfqpoint{5.376822in}{3.423999in}}%
\pgfpathlineto{\pgfqpoint{5.372091in}{3.429076in}}%
\pgfpathlineto{\pgfqpoint{5.368107in}{3.433073in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.435768in}}%
\pgfpathlineto{\pgfqpoint{5.363000in}{3.436975in}}%
\pgfpathlineto{\pgfqpoint{5.362123in}{3.436544in}}%
\pgfpathlineto{\pgfqpoint{5.362478in}{3.434376in}}%
\pgfpathlineto{\pgfqpoint{5.364104in}{3.430421in}}%
\pgfpathlineto{\pgfqpoint{5.367005in}{3.424686in}}%
\pgfpathlineto{\pgfqpoint{5.371144in}{3.417230in}}%
\pgfpathlineto{\pgfqpoint{5.376447in}{3.408165in}}%
\pgfpathlineto{\pgfqpoint{5.382807in}{3.397648in}}%
\pgfpathlineto{\pgfqpoint{5.390087in}{3.385878in}}%
\pgfpathlineto{\pgfqpoint{5.398127in}{3.373085in}}%
\pgfpathlineto{\pgfqpoint{5.406749in}{3.359520in}}%
\pgfpathlineto{\pgfqpoint{5.415766in}{3.345450in}}%
\pgfpathlineto{\pgfqpoint{5.424985in}{3.331142in}}%
\pgfpathlineto{\pgfqpoint{5.434217in}{3.316860in}}%
\pgfpathlineto{\pgfqpoint{5.443281in}{3.302855in}}%
\pgfpathlineto{\pgfqpoint{5.452007in}{3.289361in}}%
\pgfpathlineto{\pgfqpoint{5.460242in}{3.276587in}}%
\pgfpathlineto{\pgfqpoint{5.467848in}{3.264717in}}%
\pgfpathlineto{\pgfqpoint{5.474712in}{3.253904in}}%
\pgfpathlineto{\pgfqpoint{5.480739in}{3.244274in}}%
\pgfpathlineto{\pgfqpoint{5.485855in}{3.235921in}}%
\pgfpathlineto{\pgfqpoint{5.490009in}{3.228910in}}%
\pgfpathlineto{\pgfqpoint{5.493168in}{3.223278in}}%
\pgfpathlineto{\pgfqpoint{5.495322in}{3.219035in}}%
\pgfpathlineto{\pgfqpoint{5.496476in}{3.216163in}}%
\pgfpathlineto{\pgfqpoint{5.496657in}{3.214623in}}%
\pgfpathlineto{\pgfqpoint{5.495905in}{3.214352in}}%
\pgfpathlineto{\pgfqpoint{5.494278in}{3.215265in}}%
\pgfpathlineto{\pgfqpoint{5.491848in}{3.217261in}}%
\pgfpathlineto{\pgfqpoint{5.488698in}{3.220222in}}%
\pgfpathlineto{\pgfqpoint{5.484924in}{3.224013in}}%
\pgfpathlineto{\pgfqpoint{5.480629in}{3.228490in}}%
\pgfpathlineto{\pgfqpoint{5.475926in}{3.233501in}}%
\pgfpathlineto{\pgfqpoint{5.470930in}{3.238887in}}%
\pgfpathlineto{\pgfqpoint{5.465758in}{3.244491in}}%
\pgfpathlineto{\pgfqpoint{5.460527in}{3.250155in}}%
\pgfpathlineto{\pgfqpoint{5.455347in}{3.255730in}}%
\pgfpathlineto{\pgfqpoint{5.450323in}{3.261078in}}%
\pgfpathlineto{\pgfqpoint{5.445549in}{3.266074in}}%
\pgfpathlineto{\pgfqpoint{5.441107in}{3.270613in}}%
\pgfpathlineto{\pgfqpoint{5.437062in}{3.274607in}}%
\pgfpathlineto{\pgfqpoint{5.433465in}{3.277994in}}%
\pgfpathlineto{\pgfqpoint{5.430348in}{3.280734in}}%
\pgfpathlineto{\pgfqpoint{5.427725in}{3.282811in}}%
\pgfpathlineto{\pgfqpoint{5.425595in}{3.284231in}}%
\pgfpathlineto{\pgfqpoint{5.423937in}{3.285021in}}%
\pgfpathlineto{\pgfqpoint{5.422720in}{3.285229in}}%
\pgfpathlineto{\pgfqpoint{5.421898in}{3.284916in}}%
\pgfpathlineto{\pgfqpoint{5.421416in}{3.284157in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{3.283034in}}%
\pgfpathlineto{\pgfqpoint{5.421223in}{3.281634in}}%
\pgfpathlineto{\pgfqpoint{5.421380in}{3.280046in}}%
\pgfpathlineto{\pgfqpoint{5.421619in}{3.278354in}}%
\pgfpathlineto{\pgfqpoint{5.421879in}{3.276639in}}%
\pgfpathlineto{\pgfqpoint{5.422105in}{3.274972in}}%
\pgfpathlineto{\pgfqpoint{5.422249in}{3.273415in}}%
\pgfpathlineto{\pgfqpoint{5.422272in}{3.272017in}}%
\pgfpathlineto{\pgfqpoint{5.422146in}{3.270814in}}%
\pgfpathlineto{\pgfqpoint{5.421852in}{3.269831in}}%
\pgfpathlineto{\pgfqpoint{5.421382in}{3.269076in}}%
\pgfpathlineto{\pgfqpoint{5.420736in}{3.268547in}}%
\pgfpathlineto{\pgfqpoint{5.419928in}{3.268228in}}%
\pgfpathlineto{\pgfqpoint{5.418975in}{3.268092in}}%
\pgfpathlineto{\pgfqpoint{5.417906in}{3.268103in}}%
\pgfpathlineto{\pgfqpoint{5.416754in}{3.268220in}}%
\pgfpathlineto{\pgfqpoint{5.415557in}{3.268392in}}%
\pgfpathlineto{\pgfqpoint{5.414355in}{3.268568in}}%
\pgfpathlineto{\pgfqpoint{5.413190in}{3.268694in}}%
\pgfpathlineto{\pgfqpoint{5.412104in}{3.268719in}}%
\pgfpathlineto{\pgfqpoint{5.411135in}{3.268593in}}%
\pgfpathlineto{\pgfqpoint{5.410318in}{3.268274in}}%
\pgfpathlineto{\pgfqpoint{5.409682in}{3.267726in}}%
\pgfpathlineto{\pgfqpoint{5.409249in}{3.266922in}}%
\pgfpathlineto{\pgfqpoint{5.409034in}{3.265843in}}%
\pgfpathlineto{\pgfqpoint{5.409044in}{3.264484in}}%
\pgfpathlineto{\pgfqpoint{5.409276in}{3.262849in}}%
\pgfpathlineto{\pgfqpoint{5.409720in}{3.260952in}}%
\pgfpathlineto{\pgfqpoint{5.410356in}{3.258818in}}%
\pgfpathlineto{\pgfqpoint{5.411157in}{3.256484in}}%
\pgfpathlineto{\pgfqpoint{5.412089in}{3.253992in}}%
\pgfpathlineto{\pgfqpoint{5.413112in}{3.251392in}}%
\pgfpathlineto{\pgfqpoint{5.414182in}{3.248741in}}%
\pgfpathlineto{\pgfqpoint{5.415251in}{3.246098in}}%
\pgfpathlineto{\pgfqpoint{5.416269in}{3.243524in}}%
\pgfpathlineto{\pgfqpoint{5.417186in}{3.241082in}}%
\pgfpathlineto{\pgfqpoint{5.417952in}{3.238833in}}%
\pgfpathlineto{\pgfqpoint{5.418519in}{3.236834in}}%
\pgfpathlineto{\pgfqpoint{5.418841in}{3.235142in}}%
\pgfpathlineto{\pgfqpoint{5.418878in}{3.233805in}}%
\pgfpathlineto{\pgfqpoint{5.418591in}{3.232868in}}%
\pgfpathlineto{\pgfqpoint{5.417948in}{3.232368in}}%
\pgfpathlineto{\pgfqpoint{5.416921in}{3.232339in}}%
\pgfpathlineto{\pgfqpoint{5.415490in}{3.232802in}}%
\pgfpathlineto{\pgfqpoint{5.413637in}{3.233777in}}%
\pgfpathlineto{\pgfqpoint{5.411353in}{3.235272in}}%
\pgfpathlineto{\pgfqpoint{5.408633in}{3.237292in}}%
\pgfpathlineto{\pgfqpoint{5.405476in}{3.239834in}}%
\pgfpathlineto{\pgfqpoint{5.401889in}{3.242889in}}%
\pgfpathlineto{\pgfqpoint{5.397881in}{3.246442in}}%
\pgfpathlineto{\pgfqpoint{5.393467in}{3.250472in}}%
\pgfpathlineto{\pgfqpoint{5.388666in}{3.254957in}}%
\pgfpathlineto{\pgfqpoint{5.383498in}{3.259867in}}%
\pgfpathlineto{\pgfqpoint{5.377990in}{3.265171in}}%
\pgfpathlineto{\pgfqpoint{5.372167in}{3.270834in}}%
\pgfpathlineto{\pgfqpoint{5.366060in}{3.276819in}}%
\pgfpathlineto{\pgfqpoint{5.359700in}{3.283086in}}%
\pgfpathlineto{\pgfqpoint{5.353119in}{3.289596in}}%
\pgfpathlineto{\pgfqpoint{5.346351in}{3.296308in}}%
\pgfpathlineto{\pgfqpoint{5.339430in}{3.303179in}}%
\pgfpathlineto{\pgfqpoint{5.332391in}{3.310167in}}%
\pgfpathlineto{\pgfqpoint{5.325268in}{3.317231in}}%
\pgfpathlineto{\pgfqpoint{5.318098in}{3.324329in}}%
\pgfpathlineto{\pgfqpoint{5.310914in}{3.331418in}}%
\pgfpathlineto{\pgfqpoint{5.303752in}{3.338458in}}%
\pgfpathlineto{\pgfqpoint{5.296645in}{3.345409in}}%
\pgfpathlineto{\pgfqpoint{5.289628in}{3.352230in}}%
\pgfpathlineto{\pgfqpoint{5.282733in}{3.358884in}}%
\pgfpathlineto{\pgfqpoint{5.275994in}{3.365333in}}%
\pgfpathlineto{\pgfqpoint{5.269443in}{3.371539in}}%
\pgfpathlineto{\pgfqpoint{5.263110in}{3.377469in}}%
\pgfpathlineto{\pgfqpoint{5.257025in}{3.383088in}}%
\pgfpathlineto{\pgfqpoint{5.251216in}{3.388364in}}%
\pgfpathlineto{\pgfqpoint{5.245711in}{3.393268in}}%
\pgfpathlineto{\pgfqpoint{5.240535in}{3.397772in}}%
\pgfpathlineto{\pgfqpoint{5.235709in}{3.401852in}}%
\pgfpathlineto{\pgfqpoint{5.231255in}{3.405486in}}%
\pgfpathlineto{\pgfqpoint{5.227190in}{3.408656in}}%
\pgfpathlineto{\pgfqpoint{5.223527in}{3.411348in}}%
\pgfpathlineto{\pgfqpoint{5.220278in}{3.413551in}}%
\pgfpathlineto{\pgfqpoint{5.217451in}{3.415260in}}%
\pgfpathlineto{\pgfqpoint{5.215048in}{3.416472in}}%
\pgfpathlineto{\pgfqpoint{5.213070in}{3.417189in}}%
\pgfpathlineto{\pgfqpoint{5.211512in}{3.417420in}}%
\pgfpathlineto{\pgfqpoint{5.210366in}{3.417175in}}%
\pgfpathlineto{\pgfqpoint{5.209621in}{3.416470in}}%
\pgfpathlineto{\pgfqpoint{5.209262in}{3.415324in}}%
\pgfpathlineto{\pgfqpoint{5.209269in}{3.413761in}}%
\pgfpathlineto{\pgfqpoint{5.209624in}{3.411805in}}%
\pgfpathlineto{\pgfqpoint{5.210301in}{3.409485in}}%
\pgfpathlineto{\pgfqpoint{5.211277in}{3.406832in}}%
\pgfpathlineto{\pgfqpoint{5.212525in}{3.403876in}}%
\pgfpathlineto{\pgfqpoint{5.214017in}{3.400650in}}%
\pgfpathlineto{\pgfqpoint{5.215727in}{3.397187in}}%
\pgfpathlineto{\pgfqpoint{5.217627in}{3.393517in}}%
\pgfpathlineto{\pgfqpoint{5.219690in}{3.389673in}}%
\pgfpathlineto{\pgfqpoint{5.221890in}{3.385683in}}%
\pgfpathlineto{\pgfqpoint{5.224205in}{3.381576in}}%
\pgfpathlineto{\pgfqpoint{5.226610in}{3.377378in}}%
\pgfpathlineto{\pgfqpoint{5.229086in}{3.373111in}}%
\pgfpathlineto{\pgfqpoint{5.231615in}{3.368796in}}%
\pgfpathlineto{\pgfqpoint{5.234180in}{3.364452in}}%
\pgfpathlineto{\pgfqpoint{5.236767in}{3.360094in}}%
\pgfpathlineto{\pgfqpoint{5.239366in}{3.355735in}}%
\pgfpathlineto{\pgfqpoint{5.241968in}{3.351385in}}%
\pgfpathlineto{\pgfqpoint{5.244565in}{3.347051in}}%
\pgfpathlineto{\pgfqpoint{5.247154in}{3.342737in}}%
\pgfpathlineto{\pgfqpoint{5.249731in}{3.338448in}}%
\pgfpathlineto{\pgfqpoint{5.252296in}{3.334183in}}%
\pgfpathlineto{\pgfqpoint{5.254850in}{3.329941in}}%
\pgfpathlineto{\pgfqpoint{5.257397in}{3.325719in}}%
\pgfpathlineto{\pgfqpoint{5.259940in}{3.321512in}}%
\pgfpathlineto{\pgfqpoint{5.262484in}{3.317314in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{3.313119in}}%
\pgfpathlineto{\pgfqpoint{5.267605in}{3.308916in}}%
\pgfpathlineto{\pgfqpoint{5.270198in}{3.304699in}}%
\pgfpathlineto{\pgfqpoint{5.272823in}{3.300456in}}%
\pgfpathlineto{\pgfqpoint{5.275491in}{3.296178in}}%
\pgfpathlineto{\pgfqpoint{5.278211in}{3.291855in}}%
\pgfpathlineto{\pgfqpoint{5.280993in}{3.287477in}}%
\pgfpathlineto{\pgfqpoint{5.283845in}{3.283034in}}%
\pgfpathlineto{\pgfqpoint{5.286776in}{3.278516in}}%
\pgfpathlineto{\pgfqpoint{5.289795in}{3.273916in}}%
\pgfpathlineto{\pgfqpoint{5.292907in}{3.269227in}}%
\pgfpathlineto{\pgfqpoint{5.296119in}{3.264443in}}%
\pgfpathlineto{\pgfqpoint{5.299433in}{3.259562in}}%
\pgfpathlineto{\pgfqpoint{5.302852in}{3.254583in}}%
\pgfpathlineto{\pgfqpoint{5.306373in}{3.249506in}}%
\pgfpathlineto{\pgfqpoint{5.309993in}{3.244337in}}%
\pgfpathlineto{\pgfqpoint{5.313705in}{3.239084in}}%
\pgfpathlineto{\pgfqpoint{5.317499in}{3.233757in}}%
\pgfpathlineto{\pgfqpoint{5.321362in}{3.228372in}}%
\pgfpathlineto{\pgfqpoint{5.325277in}{3.222945in}}%
\pgfpathlineto{\pgfqpoint{5.329225in}{3.217498in}}%
\pgfpathlineto{\pgfqpoint{5.333183in}{3.212056in}}%
\pgfpathlineto{\pgfqpoint{5.337126in}{3.206645in}}%
\pgfpathlineto{\pgfqpoint{5.341026in}{3.201294in}}%
\pgfpathlineto{\pgfqpoint{5.344853in}{3.196035in}}%
\pgfpathlineto{\pgfqpoint{5.348577in}{3.190899in}}%
\pgfpathlineto{\pgfqpoint{5.352166in}{3.185918in}}%
\pgfpathlineto{\pgfqpoint{5.355590in}{3.181126in}}%
\pgfpathlineto{\pgfqpoint{5.358819in}{3.176551in}}%
\pgfpathlineto{\pgfqpoint{5.361824in}{3.172223in}}%
\pgfpathlineto{\pgfqpoint{5.364581in}{3.168166in}}%
\pgfpathlineto{\pgfqpoint{5.367069in}{3.164402in}}%
\pgfpathlineto{\pgfqpoint{5.369270in}{3.160947in}}%
\pgfpathlineto{\pgfqpoint{5.371174in}{3.157811in}}%
\pgfpathlineto{\pgfqpoint{5.372774in}{3.154998in}}%
\pgfpathlineto{\pgfqpoint{5.374073in}{3.152505in}}%
\pgfpathlineto{\pgfqpoint{5.375079in}{3.150323in}}%
\pgfpathlineto{\pgfqpoint{5.375808in}{3.148432in}}%
\pgfpathlineto{\pgfqpoint{5.376285in}{3.146807in}}%
\pgfpathlineto{\pgfqpoint{5.376540in}{3.145413in}}%
\pgfpathlineto{\pgfqpoint{5.376614in}{3.144209in}}%
\pgfpathlineto{\pgfqpoint{5.376551in}{3.143147in}}%
\pgfpathlineto{\pgfqpoint{5.376406in}{3.142173in}}%
\pgfpathlineto{\pgfqpoint{5.376236in}{3.141225in}}%
\pgfpathlineto{\pgfqpoint{5.376101in}{3.140241in}}%
\pgfpathlineto{\pgfqpoint{5.376068in}{3.139156in}}%
\pgfpathlineto{\pgfqpoint{5.376199in}{3.137904in}}%
\pgfpathlineto{\pgfqpoint{5.376559in}{3.136421in}}%
\pgfpathlineto{\pgfqpoint{5.377207in}{3.134647in}}%
\pgfpathlineto{\pgfqpoint{5.378198in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{5.379578in}{3.130020in}}%
\pgfpathlineto{\pgfqpoint{5.381384in}{3.127085in}}%
\pgfpathlineto{\pgfqpoint{5.383641in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{5.386361in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{5.389544in}{3.115557in}}%
\pgfpathlineto{\pgfqpoint{5.393171in}{3.110820in}}%
\pgfpathlineto{\pgfqpoint{5.397214in}{3.105678in}}%
\pgfpathlineto{\pgfqpoint{5.401627in}{3.100179in}}%
\pgfpathlineto{\pgfqpoint{5.406352in}{3.094381in}}%
\pgfpathlineto{\pgfqpoint{5.411320in}{3.088356in}}%
\pgfpathlineto{\pgfqpoint{5.416452in}{3.082184in}}%
\pgfpathlineto{\pgfqpoint{5.421663in}{3.075951in}}%
\pgfpathlineto{\pgfqpoint{5.426861in}{3.069748in}}%
\pgfpathlineto{\pgfqpoint{5.431954in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{5.436848in}{3.057801in}}%
\pgfpathlineto{\pgfqpoint{5.441454in}{3.052238in}}%
\pgfpathlineto{\pgfqpoint{5.445686in}{3.047060in}}%
\pgfpathlineto{\pgfqpoint{5.449467in}{3.042343in}}%
\pgfpathlineto{\pgfqpoint{5.452728in}{3.038152in}}%
\pgfpathlineto{\pgfqpoint{5.455413in}{3.034541in}}%
\pgfpathlineto{\pgfqpoint{5.457476in}{3.031552in}}%
\pgfpathlineto{\pgfqpoint{5.458887in}{3.029212in}}%
\pgfpathlineto{\pgfqpoint{5.459629in}{3.027534in}}%
\pgfpathlineto{\pgfqpoint{5.459701in}{3.026516in}}%
\pgfpathlineto{\pgfqpoint{5.459119in}{3.026141in}}%
\pgfpathlineto{\pgfqpoint{5.457915in}{3.026373in}}%
\pgfpathlineto{\pgfqpoint{5.456136in}{3.027164in}}%
\pgfpathlineto{\pgfqpoint{5.453847in}{3.028447in}}%
\pgfpathlineto{\pgfqpoint{5.451128in}{3.030144in}}%
\pgfpathlineto{\pgfqpoint{5.448073in}{3.032161in}}%
\pgfpathlineto{\pgfqpoint{5.444789in}{3.034392in}}%
\pgfpathlineto{\pgfqpoint{5.441393in}{3.036722in}}%
\pgfpathlineto{\pgfqpoint{5.438011in}{3.039031in}}%
\pgfpathlineto{\pgfqpoint{5.434773in}{3.041192in}}%
\pgfpathlineto{\pgfqpoint{5.431810in}{3.043079in}}%
\pgfpathlineto{\pgfqpoint{5.429250in}{3.044572in}}%
\pgfpathlineto{\pgfqpoint{5.427212in}{3.045557in}}%
\pgfpathlineto{\pgfqpoint{5.425804in}{3.045933in}}%
\pgfpathlineto{\pgfqpoint{5.425117in}{3.045615in}}%
\pgfpathlineto{\pgfqpoint{5.425221in}{3.044540in}}%
\pgfpathlineto{\pgfqpoint{5.426165in}{3.042665in}}%
\pgfpathlineto{\pgfqpoint{5.427968in}{3.039975in}}%
\pgfpathlineto{\pgfqpoint{5.430625in}{3.036479in}}%
\pgfpathlineto{\pgfqpoint{5.434103in}{3.032211in}}%
\pgfpathlineto{\pgfqpoint{5.438342in}{3.027233in}}%
\pgfpathlineto{\pgfqpoint{5.443258in}{3.021626in}}%
\pgfpathlineto{\pgfqpoint{5.448748in}{3.015492in}}%
\pgfpathlineto{\pgfqpoint{5.454691in}{3.008948in}}%
\pgfpathlineto{\pgfqpoint{5.460952in}{3.002123in}}%
\pgfpathlineto{\pgfqpoint{5.467389in}{2.995150in}}%
\pgfpathlineto{\pgfqpoint{5.473858in}{2.988168in}}%
\pgfpathlineto{\pgfqpoint{5.480215in}{2.981311in}}%
\pgfpathlineto{\pgfqpoint{5.486320in}{2.974709in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{2.968485in}}%
\pgfpathlineto{\pgfqpoint{5.497264in}{2.962746in}}%
\pgfpathlineto{\pgfqpoint{5.501879in}{2.957591in}}%
\pgfpathlineto{\pgfqpoint{5.505796in}{2.953099in}}%
\pgfpathlineto{\pgfqpoint{5.508943in}{2.949336in}}%
\pgfpathlineto{\pgfqpoint{5.511263in}{2.946352in}}%
\pgfpathlineto{\pgfqpoint{5.512719in}{2.944178in}}%
\pgfpathlineto{\pgfqpoint{5.513289in}{2.942829in}}%
\pgfpathlineto{\pgfqpoint{5.512971in}{2.942303in}}%
\pgfpathlineto{\pgfqpoint{5.511781in}{2.942584in}}%
\pgfpathlineto{\pgfqpoint{5.509751in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{5.506930in}{2.945411in}}%
\pgfpathlineto{\pgfqpoint{5.503384in}{2.947847in}}%
\pgfpathlineto{\pgfqpoint{5.499191in}{2.950867in}}%
\pgfpathlineto{\pgfqpoint{5.494445in}{2.954383in}}%
\pgfpathlineto{\pgfqpoint{5.489248in}{2.958299in}}%
\pgfpathlineto{\pgfqpoint{5.483714in}{2.962510in}}%
\pgfpathlineto{\pgfqpoint{5.477959in}{2.966907in}}%
\pgfpathlineto{\pgfqpoint{5.472106in}{2.971380in}}%
\pgfpathlineto{\pgfqpoint{5.466274in}{2.975818in}}%
\pgfpathlineto{\pgfqpoint{5.460577in}{2.980117in}}%
\pgfpathlineto{\pgfqpoint{5.455123in}{2.984183in}}%
\pgfpathlineto{\pgfqpoint{5.450004in}{2.987931in}}%
\pgfpathlineto{\pgfqpoint{5.445298in}{2.991293in}}%
\pgfpathlineto{\pgfqpoint{5.441064in}{2.994217in}}%
\pgfpathlineto{\pgfqpoint{5.437339in}{2.996672in}}%
\pgfpathlineto{\pgfqpoint{5.434138in}{2.998647in}}%
\pgfpathlineto{\pgfqpoint{5.431452in}{3.000151in}}%
\pgfpathlineto{\pgfqpoint{5.429252in}{3.001214in}}%
\pgfpathlineto{\pgfqpoint{5.427485in}{3.001884in}}%
\pgfpathlineto{\pgfqpoint{5.426082in}{3.002225in}}%
\pgfpathlineto{\pgfqpoint{5.424959in}{3.002314in}}%
\pgfpathlineto{\pgfqpoint{5.424017in}{3.002239in}}%
\pgfpathlineto{\pgfqpoint{5.423154in}{3.002094in}}%
\pgfpathlineto{\pgfqpoint{5.422259in}{3.001975in}}%
\pgfpathlineto{\pgfqpoint{5.421225in}{3.001978in}}%
\pgfpathlineto{\pgfqpoint{5.419947in}{3.002196in}}%
\pgfpathlineto{\pgfqpoint{5.418329in}{3.002712in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{3.003603in}}%
\pgfpathlineto{\pgfqpoint{5.413736in}{3.004931in}}%
\pgfpathlineto{\pgfqpoint{5.410631in}{3.006745in}}%
\pgfpathlineto{\pgfqpoint{5.406925in}{3.009079in}}%
\pgfpathlineto{\pgfqpoint{5.402596in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{5.397642in}{3.015361in}}%
\pgfpathlineto{\pgfqpoint{5.392078in}{3.019292in}}%
\pgfpathlineto{\pgfqpoint{5.385941in}{3.023709in}}%
\pgfpathlineto{\pgfqpoint{5.379286in}{3.028563in}}%
\pgfpathlineto{\pgfqpoint{5.372187in}{3.033787in}}%
\pgfpathlineto{\pgfqpoint{5.364734in}{3.039300in}}%
\pgfpathlineto{\pgfqpoint{5.357032in}{3.045011in}}%
\pgfpathlineto{\pgfqpoint{5.349195in}{3.050819in}}%
\pgfpathlineto{\pgfqpoint{5.341348in}{3.056617in}}%
\pgfpathlineto{\pgfqpoint{5.333616in}{3.062295in}}%
\pgfpathlineto{\pgfqpoint{5.326126in}{3.067746in}}%
\pgfpathlineto{\pgfqpoint{5.318998in}{3.072866in}}%
\pgfpathlineto{\pgfqpoint{5.312341in}{3.077563in}}%
\pgfpathlineto{\pgfqpoint{5.306250in}{3.081757in}}%
\pgfpathlineto{\pgfqpoint{5.300801in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{5.296044in}{3.088411in}}%
\pgfpathlineto{\pgfqpoint{5.292008in}{3.090808in}}%
\pgfpathlineto{\pgfqpoint{5.288692in}{3.092580in}}%
\pgfpathlineto{\pgfqpoint{5.286070in}{3.093755in}}%
\pgfpathlineto{\pgfqpoint{5.284086in}{3.094381in}}%
\pgfpathlineto{\pgfqpoint{5.282664in}{3.094525in}}%
\pgfpathlineto{\pgfqpoint{5.281704in}{3.094276in}}%
\pgfpathlineto{\pgfqpoint{5.281090in}{3.093733in}}%
\pgfpathlineto{\pgfqpoint{5.280691in}{3.093008in}}%
\pgfpathlineto{\pgfqpoint{5.280368in}{3.092218in}}%
\pgfpathlineto{\pgfqpoint{5.279980in}{3.091484in}}%
\pgfpathlineto{\pgfqpoint{5.279386in}{3.090924in}}%
\pgfpathlineto{\pgfqpoint{5.278450in}{3.090651in}}%
\pgfpathlineto{\pgfqpoint{5.277048in}{3.090768in}}%
\pgfpathlineto{\pgfqpoint{5.275067in}{3.091367in}}%
\pgfpathlineto{\pgfqpoint{5.272413in}{3.092526in}}%
\pgfpathlineto{\pgfqpoint{5.269009in}{3.094304in}}%
\pgfpathlineto{\pgfqpoint{5.264802in}{3.096745in}}%
\pgfpathlineto{\pgfqpoint{5.259763in}{3.099869in}}%
\pgfpathlineto{\pgfqpoint{5.253885in}{3.103678in}}%
\pgfpathlineto{\pgfqpoint{5.247189in}{3.108152in}}%
\pgfpathlineto{\pgfqpoint{5.239723in}{3.113248in}}%
\pgfpathlineto{\pgfqpoint{5.231559in}{3.118903in}}%
\pgfpathlineto{\pgfqpoint{5.222795in}{3.125034in}}%
\pgfpathlineto{\pgfqpoint{5.213553in}{3.131538in}}%
\pgfpathlineto{\pgfqpoint{5.203977in}{3.138295in}}%
\pgfpathlineto{\pgfqpoint{5.194227in}{3.145172in}}%
\pgfpathlineto{\pgfqpoint{5.184478in}{3.152024in}}%
\pgfpathlineto{\pgfqpoint{5.174914in}{3.158700in}}%
\pgfpathlineto{\pgfqpoint{5.165724in}{3.165049in}}%
\pgfpathlineto{\pgfqpoint{5.157090in}{3.170920in}}%
\pgfpathlineto{\pgfqpoint{5.149187in}{3.176175in}}%
\pgfpathlineto{\pgfqpoint{5.142172in}{3.180688in}}%
\pgfpathlineto{\pgfqpoint{5.136181in}{3.184352in}}%
\pgfpathlineto{\pgfqpoint{5.131317in}{3.187088in}}%
\pgfpathlineto{\pgfqpoint{5.127652in}{3.188841in}}%
\pgfpathlineto{\pgfqpoint{5.125221in}{3.189588in}}%
\pgfpathlineto{\pgfqpoint{5.124018in}{3.189337in}}%
\pgfpathlineto{\pgfqpoint{5.123999in}{3.188131in}}%
\pgfpathlineto{\pgfqpoint{5.125082in}{3.186038in}}%
\pgfpathlineto{\pgfqpoint{5.127150in}{3.183157in}}%
\pgfpathlineto{\pgfqpoint{5.130056in}{3.179611in}}%
\pgfpathlineto{\pgfqpoint{5.133628in}{3.175539in}}%
\pgfpathlineto{\pgfqpoint{5.137676in}{3.171097in}}%
\pgfpathlineto{\pgfqpoint{5.141997in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{5.146384in}{3.161759in}}%
\pgfpathlineto{\pgfqpoint{5.150629in}{3.157196in}}%
\pgfpathlineto{\pgfqpoint{5.154532in}{3.152916in}}%
\pgfpathlineto{\pgfqpoint{5.157903in}{3.149070in}}%
\pgfpathlineto{\pgfqpoint{5.160571in}{3.145792in}}%
\pgfpathlineto{\pgfqpoint{5.162382in}{3.143200in}}%
\pgfpathlineto{\pgfqpoint{5.163205in}{3.141395in}}%
\pgfpathlineto{\pgfqpoint{5.162933in}{3.140456in}}%
\pgfpathlineto{\pgfqpoint{5.161489in}{3.140443in}}%
\pgfpathlineto{\pgfqpoint{5.158819in}{3.141391in}}%
\pgfpathlineto{\pgfqpoint{5.154902in}{3.143314in}}%
\pgfpathlineto{\pgfqpoint{5.149744in}{3.146201in}}%
\pgfpathlineto{\pgfqpoint{5.143384in}{3.150018in}}%
\pgfpathlineto{\pgfqpoint{5.135889in}{3.154708in}}%
\pgfpathlineto{\pgfqpoint{5.127357in}{3.160190in}}%
\pgfpathlineto{\pgfqpoint{5.117916in}{3.166361in}}%
\pgfpathlineto{\pgfqpoint{5.107721in}{3.173096in}}%
\pgfpathlineto{\pgfqpoint{5.096954in}{3.180251in}}%
\pgfpathlineto{\pgfqpoint{5.085823in}{3.187665in}}%
\pgfpathlineto{\pgfqpoint{5.074554in}{3.195159in}}%
\pgfpathlineto{\pgfqpoint{5.063387in}{3.202548in}}%
\pgfpathlineto{\pgfqpoint{5.052576in}{3.209636in}}%
\pgfpathlineto{\pgfqpoint{5.042376in}{3.216229in}}%
\pgfpathlineto{\pgfqpoint{5.033038in}{3.222135in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{3.227173in}}%
\pgfpathlineto{\pgfqpoint{5.017890in}{3.231178in}}%
\pgfpathlineto{\pgfqpoint{5.012496in}{3.234004in}}%
\pgfpathlineto{\pgfqpoint{5.008781in}{3.235536in}}%
\pgfpathlineto{\pgfqpoint{5.006868in}{3.235685in}}%
\pgfpathlineto{\pgfqpoint{5.006834in}{3.234398in}}%
\pgfpathlineto{\pgfqpoint{5.008712in}{3.231658in}}%
\pgfpathlineto{\pgfqpoint{5.012489in}{3.227482in}}%
\pgfpathlineto{\pgfqpoint{5.018103in}{3.221924in}}%
\pgfpathlineto{\pgfqpoint{5.025453in}{3.215066in}}%
\pgfpathlineto{\pgfqpoint{5.034397in}{3.207021in}}%
\pgfpathlineto{\pgfqpoint{5.044763in}{3.197927in}}%
\pgfpathlineto{\pgfqpoint{5.056352in}{3.187937in}}%
\pgfpathlineto{\pgfqpoint{5.068948in}{3.177219in}}%
\pgfpathlineto{\pgfqpoint{5.082324in}{3.165947in}}%
\pgfpathlineto{\pgfqpoint{5.096250in}{3.154296in}}%
\pgfpathlineto{\pgfqpoint{5.110497in}{3.142439in}}%
\pgfpathlineto{\pgfqpoint{5.124847in}{3.130540in}}%
\pgfpathlineto{\pgfqpoint{5.139096in}{3.118753in}}%
\pgfpathlineto{\pgfqpoint{5.153057in}{3.107216in}}%
\pgfpathlineto{\pgfqpoint{5.166563in}{3.096051in}}%
\pgfpathlineto{\pgfqpoint{5.179472in}{3.085364in}}%
\pgfpathlineto{\pgfqpoint{5.191663in}{3.075241in}}%
\pgfpathlineto{\pgfqpoint{5.203041in}{3.065750in}}%
\pgfpathlineto{\pgfqpoint{5.213536in}{3.056940in}}%
\pgfpathlineto{\pgfqpoint{5.223098in}{3.048845in}}%
\pgfpathlineto{\pgfqpoint{5.231702in}{3.041480in}}%
\pgfpathlineto{\pgfqpoint{5.239345in}{3.034843in}}%
\pgfpathlineto{\pgfqpoint{5.246040in}{3.028922in}}%
\pgfpathlineto{\pgfqpoint{5.251822in}{3.023687in}}%
\pgfpathlineto{\pgfqpoint{5.256740in}{3.019100in}}%
\pgfpathlineto{\pgfqpoint{5.260858in}{3.015110in}}%
\pgfpathlineto{\pgfqpoint{5.264253in}{3.011659in}}%
\pgfpathlineto{\pgfqpoint{5.267014in}{3.008678in}}%
\pgfpathlineto{\pgfqpoint{5.269236in}{3.006097in}}%
\pgfpathlineto{\pgfqpoint{5.271024in}{3.003839in}}%
\pgfpathlineto{\pgfqpoint{5.272482in}{3.001824in}}%
\pgfpathlineto{\pgfqpoint{5.273721in}{2.999973in}}%
\pgfpathlineto{\pgfqpoint{5.274846in}{2.998207in}}%
\pgfpathlineto{\pgfqpoint{5.275960in}{2.996454in}}%
\pgfpathlineto{\pgfqpoint{5.277160in}{2.994642in}}%
\pgfpathlineto{\pgfqpoint{5.278532in}{2.992710in}}%
\pgfpathlineto{\pgfqpoint{5.280150in}{2.990605in}}%
\pgfpathlineto{\pgfqpoint{5.282077in}{2.988285in}}%
\pgfpathlineto{\pgfqpoint{5.284355in}{2.985718in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{2.982886in}}%
\pgfpathlineto{\pgfqpoint{5.290059in}{2.979784in}}%
\pgfpathlineto{\pgfqpoint{5.293483in}{2.976421in}}%
\pgfpathlineto{\pgfqpoint{5.297259in}{2.972817in}}%
\pgfpathlineto{\pgfqpoint{5.301341in}{2.969005in}}%
\pgfpathlineto{\pgfqpoint{5.305669in}{2.965029in}}%
\pgfpathlineto{\pgfqpoint{5.310168in}{2.960943in}}%
\pgfpathlineto{\pgfqpoint{5.314753in}{2.956808in}}%
\pgfpathlineto{\pgfqpoint{5.319328in}{2.952691in}}%
\pgfpathlineto{\pgfqpoint{5.323794in}{2.948663in}}%
\pgfpathlineto{\pgfqpoint{5.328046in}{2.944796in}}%
\pgfpathlineto{\pgfqpoint{5.331980in}{2.941163in}}%
\pgfpathlineto{\pgfqpoint{5.335494in}{2.937834in}}%
\pgfpathlineto{\pgfqpoint{5.338491in}{2.934876in}}%
\pgfpathlineto{\pgfqpoint{5.340883in}{2.932349in}}%
\pgfpathlineto{\pgfqpoint{5.342588in}{2.930307in}}%
\pgfpathlineto{\pgfqpoint{5.343538in}{2.928795in}}%
\pgfpathlineto{\pgfqpoint{5.343678in}{2.927850in}}%
\pgfpathlineto{\pgfqpoint{5.342967in}{2.927496in}}%
\pgfpathlineto{\pgfqpoint{5.341381in}{2.927748in}}%
\pgfpathlineto{\pgfqpoint{5.338913in}{2.928608in}}%
\pgfpathlineto{\pgfqpoint{5.335574in}{2.930064in}}%
\pgfpathlineto{\pgfqpoint{5.331395in}{2.932092in}}%
\pgfpathlineto{\pgfqpoint{5.326428in}{2.934655in}}%
\pgfpathlineto{\pgfqpoint{5.320745in}{2.937699in}}%
\pgfpathlineto{\pgfqpoint{5.314437in}{2.941160in}}%
\pgfpathlineto{\pgfqpoint{5.307618in}{2.944958in}}%
\pgfpathlineto{\pgfqpoint{5.300420in}{2.949001in}}%
\pgfpathlineto{\pgfqpoint{5.292992in}{2.953185in}}%
\pgfpathlineto{\pgfqpoint{5.285500in}{2.957397in}}%
\pgfpathlineto{\pgfqpoint{5.278121in}{2.961516in}}%
\pgfpathlineto{\pgfqpoint{5.271041in}{2.965417in}}%
\pgfpathlineto{\pgfqpoint{5.264446in}{2.968974in}}%
\pgfpathlineto{\pgfqpoint{5.258524in}{2.972061in}}%
\pgfpathlineto{\pgfqpoint{5.253451in}{2.974562in}}%
\pgfpathlineto{\pgfqpoint{5.249389in}{2.976371in}}%
\pgfpathlineto{\pgfqpoint{5.246479in}{2.977395in}}%
\pgfpathlineto{\pgfqpoint{5.244835in}{2.977562in}}%
\pgfpathlineto{\pgfqpoint{5.244539in}{2.976822in}}%
\pgfpathlineto{\pgfqpoint{5.245635in}{2.975148in}}%
\pgfpathlineto{\pgfqpoint{5.248130in}{2.972541in}}%
\pgfpathlineto{\pgfqpoint{5.251992in}{2.969028in}}%
\pgfpathlineto{\pgfqpoint{5.257148in}{2.964661in}}%
\pgfpathlineto{\pgfqpoint{5.263491in}{2.959516in}}%
\pgfpathlineto{\pgfqpoint{5.270879in}{2.953690in}}%
\pgfpathlineto{\pgfqpoint{5.279146in}{2.947299in}}%
\pgfpathlineto{\pgfqpoint{5.288100in}{2.940472in}}%
\pgfpathlineto{\pgfqpoint{5.297539in}{2.933345in}}%
\pgfpathlineto{\pgfqpoint{5.307248in}{2.926060in}}%
\pgfpathlineto{\pgfqpoint{5.317014in}{2.918761in}}%
\pgfpathlineto{\pgfqpoint{5.326626in}{2.911585in}}%
\pgfpathlineto{\pgfqpoint{5.335882in}{2.904665in}}%
\pgfpathlineto{\pgfqpoint{5.344596in}{2.898123in}}%
\pgfpathlineto{\pgfqpoint{5.352596in}{2.892067in}}%
\pgfpathlineto{\pgfqpoint{5.359731in}{2.886596in}}%
\pgfpathlineto{\pgfqpoint{5.365872in}{2.881789in}}%
\pgfpathlineto{\pgfqpoint{5.370912in}{2.877715in}}%
\pgfpathlineto{\pgfqpoint{5.374767in}{2.874423in}}%
\pgfpathlineto{\pgfqpoint{5.377377in}{2.871949in}}%
\pgfpathlineto{\pgfqpoint{5.378707in}{2.870312in}}%
\pgfpathlineto{\pgfqpoint{5.378742in}{2.869516in}}%
\pgfpathlineto{\pgfqpoint{5.377492in}{2.869551in}}%
\pgfpathlineto{\pgfqpoint{5.374993in}{2.870391in}}%
\pgfpathlineto{\pgfqpoint{5.371299in}{2.871995in}}%
\pgfpathlineto{\pgfqpoint{5.366489in}{2.874310in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{2.877266in}}%
\pgfpathlineto{\pgfqpoint{5.353945in}{2.880784in}}%
\pgfpathlineto{\pgfqpoint{5.346473in}{2.884769in}}%
\pgfpathlineto{\pgfqpoint{5.338407in}{2.889118in}}%
\pgfpathlineto{\pgfqpoint{5.329921in}{2.893719in}}%
\pgfpathlineto{\pgfqpoint{5.321199in}{2.898452in}}%
\pgfpathlineto{\pgfqpoint{5.312436in}{2.903193in}}%
\pgfpathlineto{\pgfqpoint{5.303825in}{2.907820in}}%
\pgfpathlineto{\pgfqpoint{5.295561in}{2.912210in}}%
\pgfpathlineto{\pgfqpoint{5.287826in}{2.916248in}}%
\pgfpathlineto{\pgfqpoint{5.280791in}{2.919828in}}%
\pgfpathlineto{\pgfqpoint{5.274605in}{2.922860in}}%
\pgfpathlineto{\pgfqpoint{5.269391in}{2.925267in}}%
\pgfpathlineto{\pgfqpoint{5.265244in}{2.926994in}}%
\pgfpathlineto{\pgfqpoint{5.262226in}{2.928006in}}%
\pgfpathlineto{\pgfqpoint{5.260361in}{2.928291in}}%
\pgfpathlineto{\pgfqpoint{5.259642in}{2.927856in}}%
\pgfpathlineto{\pgfqpoint{5.260025in}{2.926734in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{2.924972in}}%
\pgfpathlineto{\pgfqpoint{5.263776in}{2.922639in}}%
\pgfpathlineto{\pgfqpoint{5.266918in}{2.919813in}}%
\pgfpathlineto{\pgfqpoint{5.270721in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{5.275033in}{2.913051in}}%
\pgfpathlineto{\pgfqpoint{5.279693in}{2.909313in}}%
\pgfpathlineto{\pgfqpoint{5.284543in}{2.905468in}}%
\pgfpathlineto{\pgfqpoint{5.289427in}{2.901613in}}%
\pgfpathlineto{\pgfqpoint{5.294198in}{2.897839in}}%
\pgfpathlineto{\pgfqpoint{5.298723in}{2.894226in}}%
\pgfpathlineto{\pgfqpoint{5.302882in}{2.890848in}}%
\pgfpathlineto{\pgfqpoint{5.306572in}{2.887766in}}%
\pgfpathlineto{\pgfqpoint{5.309710in}{2.885028in}}%
\pgfpathlineto{\pgfqpoint{5.312231in}{2.882674in}}%
\pgfpathlineto{\pgfqpoint{5.314089in}{2.880730in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{2.879209in}}%
\pgfpathlineto{\pgfqpoint{5.315720in}{2.878116in}}%
\pgfpathlineto{\pgfqpoint{5.315490in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{5.314586in}{2.877182in}}%
\pgfpathlineto{\pgfqpoint{5.313042in}{2.877303in}}%
\pgfpathlineto{\pgfqpoint{5.310903in}{2.877779in}}%
\pgfpathlineto{\pgfqpoint{5.308223in}{2.878576in}}%
\pgfpathlineto{\pgfqpoint{5.305062in}{2.879656in}}%
\pgfpathlineto{\pgfqpoint{5.301486in}{2.880980in}}%
\pgfpathlineto{\pgfqpoint{5.297559in}{2.882506in}}%
\pgfpathlineto{\pgfqpoint{5.293348in}{2.884193in}}%
\pgfpathlineto{\pgfqpoint{5.288916in}{2.886005in}}%
\pgfpathlineto{\pgfqpoint{5.284319in}{2.887906in}}%
\pgfpathlineto{\pgfqpoint{5.279608in}{2.889866in}}%
\pgfpathlineto{\pgfqpoint{5.274826in}{2.891859in}}%
\pgfpathlineto{\pgfqpoint{5.270006in}{2.893865in}}%
\pgfpathlineto{\pgfqpoint{5.265172in}{2.895871in}}%
\pgfpathlineto{\pgfqpoint{5.260338in}{2.897867in}}%
\pgfpathlineto{\pgfqpoint{5.255509in}{2.899851in}}%
\pgfpathlineto{\pgfqpoint{5.250683in}{2.901824in}}%
\pgfpathlineto{\pgfqpoint{5.245851in}{2.903791in}}%
\pgfpathlineto{\pgfqpoint{5.241000in}{2.905761in}}%
\pgfpathlineto{\pgfqpoint{5.236116in}{2.907740in}}%
\pgfpathlineto{\pgfqpoint{5.231184in}{2.909738in}}%
\pgfpathlineto{\pgfqpoint{5.226193in}{2.911761in}}%
\pgfpathlineto{\pgfqpoint{5.221138in}{2.913812in}}%
\pgfpathlineto{\pgfqpoint{5.216021in}{2.915889in}}%
\pgfpathlineto{\pgfqpoint{5.210856in}{2.917985in}}%
\pgfpathlineto{\pgfqpoint{5.205666in}{2.920084in}}%
\pgfpathlineto{\pgfqpoint{5.200492in}{2.922165in}}%
\pgfpathlineto{\pgfqpoint{5.195386in}{2.924197in}}%
\pgfpathlineto{\pgfqpoint{5.190414in}{2.926142in}}%
\pgfpathlineto{\pgfqpoint{5.185659in}{2.927954in}}%
\pgfpathlineto{\pgfqpoint{5.181214in}{2.929579in}}%
\pgfpathlineto{\pgfqpoint{5.177184in}{2.930959in}}%
\pgfpathlineto{\pgfqpoint{5.173681in}{2.932030in}}%
\pgfpathlineto{\pgfqpoint{5.170821in}{2.932729in}}%
\pgfpathlineto{\pgfqpoint{5.168720in}{2.932992in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{2.932756in}}%
\pgfpathlineto{\pgfqpoint{5.167233in}{2.931969in}}%
\pgfpathlineto{\pgfqpoint{5.168034in}{2.930583in}}%
\pgfpathlineto{\pgfqpoint{5.169960in}{2.928564in}}%
\pgfpathlineto{\pgfqpoint{5.173055in}{2.925891in}}%
\pgfpathlineto{\pgfqpoint{5.177335in}{2.922559in}}%
\pgfpathlineto{\pgfqpoint{5.182785in}{2.918580in}}%
\pgfpathlineto{\pgfqpoint{5.189360in}{2.913981in}}%
\pgfpathlineto{\pgfqpoint{5.196984in}{2.908811in}}%
\pgfpathlineto{\pgfqpoint{5.205550in}{2.903130in}}%
\pgfpathlineto{\pgfqpoint{5.214926in}{2.897015in}}%
\pgfpathlineto{\pgfqpoint{5.224956in}{2.890556in}}%
\pgfpathlineto{\pgfqpoint{5.235465in}{2.883853in}}%
\pgfpathlineto{\pgfqpoint{5.246264in}{2.877010in}}%
\pgfpathlineto{\pgfqpoint{5.257158in}{2.870137in}}%
\pgfpathlineto{\pgfqpoint{5.267948in}{2.863344in}}%
\pgfpathlineto{\pgfqpoint{5.278437in}{2.856739in}}%
\pgfpathlineto{\pgfqpoint{5.288436in}{2.850426in}}%
\pgfpathlineto{\pgfqpoint{5.297767in}{2.844500in}}%
\pgfpathlineto{\pgfqpoint{5.306267in}{2.839049in}}%
\pgfpathlineto{\pgfqpoint{5.313789in}{2.834151in}}%
\pgfpathlineto{\pgfqpoint{5.320208in}{2.829872in}}%
\pgfpathlineto{\pgfqpoint{5.325417in}{2.826266in}}%
\pgfpathlineto{\pgfqpoint{5.329332in}{2.823375in}}%
\pgfpathlineto{\pgfqpoint{5.331892in}{2.821229in}}%
\pgfpathlineto{\pgfqpoint{5.333058in}{2.819846in}}%
\pgfpathlineto{\pgfqpoint{5.332813in}{2.819228in}}%
\pgfpathlineto{\pgfqpoint{5.331167in}{2.819368in}}%
\pgfpathlineto{\pgfqpoint{5.328151in}{2.820245in}}%
\pgfpathlineto{\pgfqpoint{5.323820in}{2.821825in}}%
\pgfpathlineto{\pgfqpoint{5.318253in}{2.824060in}}%
\pgfpathlineto{\pgfqpoint{5.311553in}{2.826894in}}%
\pgfpathlineto{\pgfqpoint{5.303845in}{2.830254in}}%
\pgfpathlineto{\pgfqpoint{5.295276in}{2.834060in}}%
\pgfpathlineto{\pgfqpoint{5.286013in}{2.838220in}}%
\pgfpathlineto{\pgfqpoint{5.276242in}{2.842633in}}%
\pgfpathlineto{\pgfqpoint{5.266160in}{2.847193in}}%
\pgfpathlineto{\pgfqpoint{5.255976in}{2.851787in}}%
\pgfpathlineto{\pgfqpoint{5.245902in}{2.856304in}}%
\pgfpathlineto{\pgfqpoint{5.236149in}{2.860632in}}%
\pgfpathlineto{\pgfqpoint{5.226920in}{2.864665in}}%
\pgfpathlineto{\pgfqpoint{5.218403in}{2.868306in}}%
\pgfpathlineto{\pgfqpoint{5.210764in}{2.871470in}}%
\pgfpathlineto{\pgfqpoint{5.204140in}{2.874086in}}%
\pgfpathlineto{\pgfqpoint{5.198636in}{2.876104in}}%
\pgfpathlineto{\pgfqpoint{5.194321in}{2.877490in}}%
\pgfpathlineto{\pgfqpoint{5.191220in}{2.878235in}}%
\pgfpathlineto{\pgfqpoint{5.189321in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{5.188571in}{2.877862in}}%
\pgfpathlineto{\pgfqpoint{5.188878in}{2.876826in}}%
\pgfpathlineto{\pgfqpoint{5.190120in}{2.875308in}}%
\pgfpathlineto{\pgfqpoint{5.192145in}{2.873387in}}%
\pgfpathlineto{\pgfqpoint{5.194779in}{2.871157in}}%
\pgfpathlineto{\pgfqpoint{5.197834in}{2.868717in}}%
\pgfpathlineto{\pgfqpoint{5.201113in}{2.866167in}}%
\pgfpathlineto{\pgfqpoint{5.204418in}{2.863612in}}%
\pgfpathlineto{\pgfqpoint{5.207553in}{2.861150in}}%
\pgfpathlineto{\pgfqpoint{5.210334in}{2.858876in}}%
\pgfpathlineto{\pgfqpoint{5.212589in}{2.856876in}}%
\pgfpathlineto{\pgfqpoint{5.214166in}{2.855227in}}%
\pgfpathlineto{\pgfqpoint{5.214932in}{2.853993in}}%
\pgfpathlineto{\pgfqpoint{5.214779in}{2.853228in}}%
\pgfpathlineto{\pgfqpoint{5.213622in}{2.852972in}}%
\pgfpathlineto{\pgfqpoint{5.211405in}{2.853249in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{5.203693in}{2.855443in}}%
\pgfpathlineto{\pgfqpoint{5.198221in}{2.857342in}}%
\pgfpathlineto{\pgfqpoint{5.191732in}{2.859740in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.862597in}}%
\pgfpathlineto{\pgfqpoint{5.176045in}{2.865856in}}%
\pgfpathlineto{\pgfqpoint{5.167080in}{2.869451in}}%
\pgfpathlineto{\pgfqpoint{5.157562in}{2.873306in}}%
\pgfpathlineto{\pgfqpoint{5.147660in}{2.877333in}}%
\pgfpathlineto{\pgfqpoint{5.137560in}{2.881440in}}%
\pgfpathlineto{\pgfqpoint{5.127459in}{2.885529in}}%
\pgfpathlineto{\pgfqpoint{5.117560in}{2.889499in}}%
\pgfpathlineto{\pgfqpoint{5.108067in}{2.893251in}}%
\pgfpathlineto{\pgfqpoint{5.099179in}{2.896689in}}%
\pgfpathlineto{\pgfqpoint{5.091081in}{2.899722in}}%
\pgfpathlineto{\pgfqpoint{5.083944in}{2.902270in}}%
\pgfpathlineto{\pgfqpoint{5.077913in}{2.904264in}}%
\pgfpathlineto{\pgfqpoint{5.073105in}{2.905651in}}%
\pgfpathlineto{\pgfqpoint{5.069606in}{2.906391in}}%
\pgfpathlineto{\pgfqpoint{5.067465in}{2.906465in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{5.067275in}{2.904622in}}%
\pgfpathlineto{\pgfqpoint{5.069145in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{5.072216in}{2.900306in}}%
\pgfpathlineto{\pgfqpoint{5.076370in}{2.897345in}}%
\pgfpathlineto{\pgfqpoint{5.081467in}{2.893940in}}%
\pgfpathlineto{\pgfqpoint{5.087347in}{2.890170in}}%
\pgfpathlineto{\pgfqpoint{5.093842in}{2.886117in}}%
\pgfpathlineto{\pgfqpoint{5.100772in}{2.881869in}}%
\pgfpathlineto{\pgfqpoint{5.107962in}{2.877511in}}%
\pgfpathlineto{\pgfqpoint{5.115238in}{2.873127in}}%
\pgfpathlineto{\pgfqpoint{5.122434in}{2.868795in}}%
\pgfpathlineto{\pgfqpoint{5.129398in}{2.864587in}}%
\pgfpathlineto{\pgfqpoint{5.135990in}{2.860568in}}%
\pgfpathlineto{\pgfqpoint{5.142091in}{2.856795in}}%
\pgfpathlineto{\pgfqpoint{5.147597in}{2.853313in}}%
\pgfpathlineto{\pgfqpoint{5.152425in}{2.850162in}}%
\pgfpathlineto{\pgfqpoint{5.156512in}{2.847368in}}%
\pgfpathlineto{\pgfqpoint{5.159814in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{5.162306in}{2.842916in}}%
\pgfpathlineto{\pgfqpoint{5.163983in}{2.841269in}}%
\pgfpathlineto{\pgfqpoint{5.164855in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{5.164951in}{2.839093in}}%
\pgfpathlineto{\pgfqpoint{5.164314in}{2.838528in}}%
\pgfpathlineto{\pgfqpoint{5.162998in}{2.838276in}}%
\pgfpathlineto{\pgfqpoint{5.161071in}{2.838304in}}%
\pgfpathlineto{\pgfqpoint{5.158612in}{2.838574in}}%
\pgfpathlineto{\pgfqpoint{5.155706in}{2.839046in}}%
\pgfpathlineto{\pgfqpoint{5.152445in}{2.839676in}}%
\pgfpathlineto{\pgfqpoint{5.148924in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{5.145241in}{2.841232in}}%
\pgfpathlineto{\pgfqpoint{5.141492in}{2.842068in}}%
\pgfpathlineto{\pgfqpoint{5.137772in}{2.842884in}}%
\pgfpathlineto{\pgfqpoint{5.134172in}{2.843639in}}%
\pgfpathlineto{\pgfqpoint{5.130774in}{2.844297in}}%
\pgfpathlineto{\pgfqpoint{5.127653in}{2.844824in}}%
\pgfpathlineto{\pgfqpoint{5.124874in}{2.845191in}}%
\pgfpathlineto{\pgfqpoint{5.122492in}{2.845375in}}%
\pgfpathlineto{\pgfqpoint{5.120549in}{2.845357in}}%
\pgfpathlineto{\pgfqpoint{5.119074in}{2.845127in}}%
\pgfpathlineto{\pgfqpoint{5.118084in}{2.844677in}}%
\pgfpathlineto{\pgfqpoint{5.117585in}{2.844007in}}%
\pgfpathlineto{\pgfqpoint{5.117569in}{2.843121in}}%
\pgfpathlineto{\pgfqpoint{5.118017in}{2.842029in}}%
\pgfpathlineto{\pgfqpoint{5.118901in}{2.840744in}}%
\pgfpathlineto{\pgfqpoint{5.120183in}{2.839286in}}%
\pgfpathlineto{\pgfqpoint{5.121818in}{2.837674in}}%
\pgfpathlineto{\pgfqpoint{5.123756in}{2.835932in}}%
\pgfpathlineto{\pgfqpoint{5.125940in}{2.834086in}}%
\pgfpathlineto{\pgfqpoint{5.128310in}{2.832163in}}%
\pgfpathlineto{\pgfqpoint{5.130806in}{2.830189in}}%
\pgfpathlineto{\pgfqpoint{5.133366in}{2.828193in}}%
\pgfpathlineto{\pgfqpoint{5.135928in}{2.826201in}}%
\pgfpathlineto{\pgfqpoint{5.138432in}{2.824239in}}%
\pgfpathlineto{\pgfqpoint{5.140819in}{2.822334in}}%
\pgfpathlineto{\pgfqpoint{5.143033in}{2.820509in}}%
\pgfpathlineto{\pgfqpoint{5.145022in}{2.818786in}}%
\pgfpathlineto{\pgfqpoint{5.146735in}{2.817186in}}%
\pgfpathlineto{\pgfqpoint{5.148127in}{2.815728in}}%
\pgfpathlineto{\pgfqpoint{5.149154in}{2.814430in}}%
\pgfpathlineto{\pgfqpoint{5.149779in}{2.813308in}}%
\pgfpathlineto{\pgfqpoint{5.149966in}{2.812375in}}%
\pgfpathlineto{\pgfqpoint{5.149682in}{2.811645in}}%
\pgfpathlineto{\pgfqpoint{5.148898in}{2.811128in}}%
\pgfpathlineto{\pgfqpoint{5.147589in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{5.145732in}{2.810770in}}%
\pgfpathlineto{\pgfqpoint{5.143307in}{2.810945in}}%
\pgfpathlineto{\pgfqpoint{5.140297in}{2.811364in}}%
\pgfpathlineto{\pgfqpoint{5.136687in}{2.812031in}}%
\pgfpathlineto{\pgfqpoint{5.132466in}{2.812950in}}%
\pgfpathlineto{\pgfqpoint{5.127627in}{2.814122in}}%
\pgfpathlineto{\pgfqpoint{5.122162in}{2.815548in}}%
\pgfpathlineto{\pgfqpoint{5.116071in}{2.817226in}}%
\pgfpathlineto{\pgfqpoint{5.109355in}{2.819156in}}%
\pgfpathlineto{\pgfqpoint{5.102020in}{2.821332in}}%
\pgfpathlineto{\pgfqpoint{5.094075in}{2.823749in}}%
\pgfpathlineto{\pgfqpoint{5.085536in}{2.826399in}}%
\pgfpathlineto{\pgfqpoint{5.076423in}{2.829272in}}%
\pgfpathlineto{\pgfqpoint{5.066761in}{2.832357in}}%
\pgfpathlineto{\pgfqpoint{5.056582in}{2.835637in}}%
\pgfpathlineto{\pgfqpoint{5.045924in}{2.839098in}}%
\pgfpathlineto{\pgfqpoint{5.034832in}{2.842717in}}%
\pgfpathlineto{\pgfqpoint{5.023358in}{2.846474in}}%
\pgfpathlineto{\pgfqpoint{5.011562in}{2.850343in}}%
\pgfpathlineto{\pgfqpoint{4.999511in}{2.854295in}}%
\pgfpathlineto{\pgfqpoint{4.987277in}{2.858301in}}%
\pgfpathlineto{\pgfqpoint{4.974942in}{2.862326in}}%
\pgfpathlineto{\pgfqpoint{4.962592in}{2.866336in}}%
\pgfpathlineto{\pgfqpoint{4.950320in}{2.870293in}}%
\pgfpathlineto{\pgfqpoint{4.938223in}{2.874159in}}%
\pgfpathlineto{\pgfqpoint{4.926399in}{2.877893in}}%
\pgfpathlineto{\pgfqpoint{4.914952in}{2.881455in}}%
\pgfpathlineto{\pgfqpoint{4.903984in}{2.884807in}}%
\pgfpathlineto{\pgfqpoint{4.893594in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{4.883879in}{2.890721in}}%
\pgfpathlineto{\pgfqpoint{4.874931in}{2.893213in}}%
\pgfpathlineto{\pgfqpoint{4.866832in}{2.895352in}}%
\pgfpathlineto{\pgfqpoint{4.859654in}{2.897112in}}%
\pgfpathlineto{\pgfqpoint{4.853460in}{2.898471in}}%
\pgfpathlineto{\pgfqpoint{4.848297in}{2.899413in}}%
\pgfpathlineto{\pgfqpoint{4.844196in}{2.899929in}}%
\pgfpathlineto{\pgfqpoint{4.841173in}{2.900014in}}%
\pgfpathlineto{\pgfqpoint{4.839226in}{2.899673in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{4.838468in}{2.897759in}}%
\pgfpathlineto{\pgfqpoint{4.839566in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{4.841560in}{2.894350in}}%
\pgfpathlineto{\pgfqpoint{4.844365in}{2.892162in}}%
\pgfpathlineto{\pgfqpoint{4.847884in}{2.889705in}}%
\pgfpathlineto{\pgfqpoint{4.852007in}{2.887021in}}%
\pgfpathlineto{\pgfqpoint{4.856616in}{2.884157in}}%
\pgfpathlineto{\pgfqpoint{4.861587in}{2.881164in}}%
\pgfpathlineto{\pgfqpoint{4.866790in}{2.878091in}}%
\pgfpathlineto{\pgfqpoint{4.872096in}{2.874989in}}%
\pgfpathlineto{\pgfqpoint{4.877373in}{2.871907in}}%
\pgfpathlineto{\pgfqpoint{4.882497in}{2.868894in}}%
\pgfpathlineto{\pgfqpoint{4.887345in}{2.865995in}}%
\pgfpathlineto{\pgfqpoint{4.891802in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{4.895762in}{2.860708in}}%
\pgfpathlineto{\pgfqpoint{4.899132in}{2.858392in}}%
\pgfpathlineto{\pgfqpoint{4.901826in}{2.856338in}}%
\pgfpathlineto{\pgfqpoint{4.903773in}{2.854568in}}%
\pgfpathlineto{\pgfqpoint{4.904918in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{4.905216in}{2.851957in}}%
\pgfpathlineto{\pgfqpoint{4.904640in}{2.851138in}}%
\pgfpathlineto{\pgfqpoint{4.903178in}{2.850647in}}%
\pgfpathlineto{\pgfqpoint{4.900834in}{2.850482in}}%
\pgfpathlineto{\pgfqpoint{4.897627in}{2.850632in}}%
\pgfpathlineto{\pgfqpoint{4.893591in}{2.851084in}}%
\pgfpathlineto{\pgfqpoint{4.888779in}{2.851815in}}%
\pgfpathlineto{\pgfqpoint{4.883254in}{2.852799in}}%
\pgfpathlineto{\pgfqpoint{4.877099in}{2.854006in}}%
\pgfpathlineto{\pgfqpoint{4.870405in}{2.855400in}}%
\pgfpathlineto{\pgfqpoint{4.863279in}{2.856940in}}%
\pgfpathlineto{\pgfqpoint{4.855836in}{2.858584in}}%
\pgfpathlineto{\pgfqpoint{4.848202in}{2.860284in}}%
\pgfpathlineto{\pgfqpoint{4.840508in}{2.861994in}}%
\pgfpathlineto{\pgfqpoint{4.832889in}{2.863664in}}%
\pgfpathlineto{\pgfqpoint{4.825481in}{2.865245in}}%
\pgfpathlineto{\pgfqpoint{4.818420in}{2.866690in}}%
\pgfpathlineto{\pgfqpoint{4.811834in}{2.867952in}}%
\pgfpathlineto{\pgfqpoint{4.805846in}{2.868990in}}%
\pgfpathlineto{\pgfqpoint{4.800567in}{2.869764in}}%
\pgfpathlineto{\pgfqpoint{4.796093in}{2.870244in}}%
\pgfpathlineto{\pgfqpoint{4.792504in}{2.870402in}}%
\pgfpathlineto{\pgfqpoint{4.789862in}{2.870219in}}%
\pgfpathlineto{\pgfqpoint{4.788209in}{2.869683in}}%
\pgfpathlineto{\pgfqpoint{4.787565in}{2.868788in}}%
\pgfpathlineto{\pgfqpoint{4.787929in}{2.867538in}}%
\pgfpathlineto{\pgfqpoint{4.789278in}{2.865944in}}%
\pgfpathlineto{\pgfqpoint{4.791569in}{2.864023in}}%
\pgfpathlineto{\pgfqpoint{4.794741in}{2.861799in}}%
\pgfpathlineto{\pgfqpoint{4.798713in}{2.859302in}}%
\pgfpathlineto{\pgfqpoint{4.803395in}{2.856567in}}%
\pgfpathlineto{\pgfqpoint{4.808679in}{2.853631in}}%
\pgfpathlineto{\pgfqpoint{4.814454in}{2.850535in}}%
\pgfpathlineto{\pgfqpoint{4.820600in}{2.847321in}}%
\pgfpathlineto{\pgfqpoint{4.826996in}{2.844033in}}%
\pgfpathlineto{\pgfqpoint{4.833521in}{2.840712in}}%
\pgfpathlineto{\pgfqpoint{4.840058in}{2.837398in}}%
\pgfpathlineto{\pgfqpoint{4.846496in}{2.834131in}}%
\pgfpathlineto{\pgfqpoint{4.852730in}{2.830944in}}%
\pgfpathlineto{\pgfqpoint{4.858668in}{2.827869in}}%
\pgfpathlineto{\pgfqpoint{4.864227in}{2.824933in}}%
\pgfpathlineto{\pgfqpoint{4.869336in}{2.822159in}}%
\pgfpathlineto{\pgfqpoint{4.873940in}{2.819565in}}%
\pgfpathlineto{\pgfqpoint{4.877994in}{2.817164in}}%
\pgfpathlineto{\pgfqpoint{4.881470in}{2.814965in}}%
\pgfpathlineto{\pgfqpoint{4.884352in}{2.812971in}}%
\pgfpathlineto{\pgfqpoint{4.886636in}{2.811181in}}%
\pgfpathlineto{\pgfqpoint{4.888334in}{2.809592in}}%
\pgfpathlineto{\pgfqpoint{4.889467in}{2.808193in}}%
\pgfpathlineto{\pgfqpoint{4.890067in}{2.806974in}}%
\pgfpathlineto{\pgfqpoint{4.890177in}{2.805918in}}%
\pgfpathlineto{\pgfqpoint{4.889846in}{2.805007in}}%
\pgfpathlineto{\pgfqpoint{4.889132in}{2.804223in}}%
\pgfpathlineto{\pgfqpoint{4.888097in}{2.803543in}}%
\pgfpathlineto{\pgfqpoint{4.886808in}{2.802945in}}%
\pgfpathlineto{\pgfqpoint{4.885331in}{2.802407in}}%
\pgfpathlineto{\pgfqpoint{4.883736in}{2.801905in}}%
\pgfpathlineto{\pgfqpoint{4.882090in}{2.801417in}}%
\pgfpathlineto{\pgfqpoint{4.880457in}{2.800923in}}%
\pgfpathlineto{\pgfqpoint{4.878899in}{2.800402in}}%
\pgfpathlineto{\pgfqpoint{4.877470in}{2.799838in}}%
\pgfpathlineto{\pgfqpoint{4.876222in}{2.799214in}}%
\pgfpathlineto{\pgfqpoint{4.875196in}{2.798517in}}%
\pgfpathlineto{\pgfqpoint{4.874428in}{2.797736in}}%
\pgfpathlineto{\pgfqpoint{4.873946in}{2.796863in}}%
\pgfpathlineto{\pgfqpoint{4.873771in}{2.795893in}}%
\pgfpathlineto{\pgfqpoint{4.873918in}{2.794821in}}%
\pgfpathlineto{\pgfqpoint{4.874393in}{2.793646in}}%
\pgfpathlineto{\pgfqpoint{4.875197in}{2.792368in}}%
\pgfpathlineto{\pgfqpoint{4.876330in}{2.790990in}}%
\pgfpathlineto{\pgfqpoint{4.877783in}{2.789513in}}%
\pgfpathlineto{\pgfqpoint{4.879549in}{2.787941in}}%
\pgfpathlineto{\pgfqpoint{4.881616in}{2.786279in}}%
\pgfpathlineto{\pgfqpoint{4.883977in}{2.784530in}}%
\pgfpathlineto{\pgfqpoint{4.886621in}{2.782697in}}%
\pgfpathlineto{\pgfqpoint{4.889542in}{2.780783in}}%
\pgfpathlineto{\pgfqpoint{4.892736in}{2.778791in}}%
\pgfpathlineto{\pgfqpoint{4.896204in}{2.776720in}}%
\pgfpathlineto{\pgfqpoint{4.899949in}{2.774571in}}%
\pgfpathlineto{\pgfqpoint{4.903978in}{2.772341in}}%
\pgfpathlineto{\pgfqpoint{4.908304in}{2.770028in}}%
\pgfpathlineto{\pgfqpoint{4.912942in}{2.767628in}}%
\pgfpathlineto{\pgfqpoint{4.917911in}{2.765136in}}%
\pgfpathlineto{\pgfqpoint{4.923231in}{2.762546in}}%
\pgfpathlineto{\pgfqpoint{4.928926in}{2.759852in}}%
\pgfpathlineto{\pgfqpoint{4.935018in}{2.757050in}}%
\pgfpathlineto{\pgfqpoint{4.941528in}{2.754132in}}%
\pgfpathlineto{\pgfqpoint{4.948476in}{2.751095in}}%
\pgfpathlineto{\pgfqpoint{4.955876in}{2.747934in}}%
\pgfpathlineto{\pgfqpoint{4.963740in}{2.744649in}}%
\pgfpathlineto{\pgfqpoint{4.972072in}{2.741238in}}%
\pgfpathlineto{\pgfqpoint{4.980868in}{2.737705in}}%
\pgfpathlineto{\pgfqpoint{4.990119in}{2.734052in}}%
\pgfpathlineto{\pgfqpoint{4.999805in}{2.730287in}}%
\pgfpathlineto{\pgfqpoint{5.009896in}{2.726420in}}%
\pgfpathlineto{\pgfqpoint{5.020356in}{2.722462in}}%
\pgfpathlineto{\pgfqpoint{5.031139in}{2.718428in}}%
\pgfpathlineto{\pgfqpoint{5.042190in}{2.714334in}}%
\pgfpathlineto{\pgfqpoint{5.053448in}{2.710199in}}%
\pgfpathlineto{\pgfqpoint{5.064845in}{2.706043in}}%
\pgfpathlineto{\pgfqpoint{5.076308in}{2.701887in}}%
\pgfpathlineto{\pgfqpoint{5.087761in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{5.099125in}{2.693665in}}%
\pgfpathlineto{\pgfqpoint{5.110320in}{2.689644in}}%
\pgfpathlineto{\pgfqpoint{5.121269in}{2.685712in}}%
\pgfpathlineto{\pgfqpoint{5.131894in}{2.681890in}}%
\pgfpathlineto{\pgfqpoint{5.142123in}{2.678199in}}%
\pgfpathlineto{\pgfqpoint{5.151888in}{2.674656in}}%
\pgfpathlineto{\pgfqpoint{5.161127in}{2.671278in}}%
\pgfpathlineto{\pgfqpoint{5.169784in}{2.668078in}}%
\pgfpathlineto{\pgfqpoint{5.177811in}{2.665070in}}%
\pgfpathlineto{\pgfqpoint{5.185166in}{2.662263in}}%
\pgfpathlineto{\pgfqpoint{5.191818in}{2.659665in}}%
\pgfpathlineto{\pgfqpoint{5.197743in}{2.657279in}}%
\pgfpathlineto{\pgfqpoint{5.202923in}{2.655110in}}%
\pgfpathlineto{\pgfqpoint{5.207351in}{2.653157in}}%
\pgfpathlineto{\pgfqpoint{5.211026in}{2.651419in}}%
\pgfpathlineto{\pgfqpoint{5.213955in}{2.649892in}}%
\pgfpathlineto{\pgfqpoint{5.216151in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{5.217635in}{2.647446in}}%
\pgfpathlineto{\pgfqpoint{5.218430in}{2.646513in}}%
\pgfpathlineto{\pgfqpoint{5.218567in}{2.645759in}}%
\pgfpathlineto{\pgfqpoint{5.218077in}{2.645175in}}%
\pgfpathlineto{\pgfqpoint{5.216998in}{2.644750in}}%
\pgfpathlineto{\pgfqpoint{5.215365in}{2.644471in}}%
\pgfpathlineto{\pgfqpoint{5.213217in}{2.644328in}}%
\pgfpathlineto{\pgfqpoint{5.210591in}{2.644309in}}%
\pgfpathlineto{\pgfqpoint{5.207524in}{2.644404in}}%
\pgfpathlineto{\pgfqpoint{5.204048in}{2.644602in}}%
\pgfpathlineto{\pgfqpoint{5.200194in}{2.644895in}}%
\pgfpathlineto{\pgfqpoint{5.195989in}{2.645275in}}%
\pgfpathlineto{\pgfqpoint{5.191454in}{2.645734in}}%
\pgfpathlineto{\pgfqpoint{5.186606in}{2.646269in}}%
\pgfpathlineto{\pgfqpoint{5.181458in}{2.646874in}}%
\pgfpathlineto{\pgfqpoint{5.176015in}{2.647547in}}%
\pgfpathlineto{\pgfqpoint{5.170280in}{2.648288in}}%
\pgfpathlineto{\pgfqpoint{5.164249in}{2.649096in}}%
\pgfpathlineto{\pgfqpoint{5.157917in}{2.649973in}}%
\pgfpathlineto{\pgfqpoint{5.151275in}{2.650919in}}%
\pgfpathlineto{\pgfqpoint{5.144310in}{2.651937in}}%
\pgfpathlineto{\pgfqpoint{5.137013in}{2.653029in}}%
\pgfpathlineto{\pgfqpoint{5.129372in}{2.654196in}}%
\pgfpathlineto{\pgfqpoint{5.121381in}{2.655441in}}%
\pgfpathlineto{\pgfqpoint{5.113037in}{2.656762in}}%
\pgfpathlineto{\pgfqpoint{5.104340in}{2.658159in}}%
\pgfpathlineto{\pgfqpoint{5.095301in}{2.659627in}}%
\pgfpathlineto{\pgfqpoint{5.085939in}{2.661163in}}%
\pgfpathlineto{\pgfqpoint{5.076282in}{2.662757in}}%
\pgfpathlineto{\pgfqpoint{5.066369in}{2.664399in}}%
\pgfpathlineto{\pgfqpoint{5.056251in}{2.666076in}}%
\pgfpathlineto{\pgfqpoint{5.045991in}{2.667772in}}%
\pgfpathlineto{\pgfqpoint{5.035666in}{2.669468in}}%
\pgfpathlineto{\pgfqpoint{5.025364in}{2.671142in}}%
\pgfpathlineto{\pgfqpoint{5.015181in}{2.672770in}}%
\pgfpathlineto{\pgfqpoint{5.005225in}{2.674326in}}%
\pgfpathlineto{\pgfqpoint{4.995612in}{2.675784in}}%
\pgfpathlineto{\pgfqpoint{4.986461in}{2.677114in}}%
\pgfpathlineto{\pgfqpoint{4.977892in}{2.678288in}}%
\pgfpathlineto{\pgfqpoint{4.970025in}{2.679281in}}%
\pgfpathlineto{\pgfqpoint{4.962973in}{2.680065in}}%
\pgfpathlineto{\pgfqpoint{4.956840in}{2.680619in}}%
\pgfpathlineto{\pgfqpoint{4.951715in}{2.680923in}}%
\pgfpathlineto{\pgfqpoint{4.947671in}{2.680962in}}%
\pgfpathlineto{\pgfqpoint{4.944759in}{2.680726in}}%
\pgfpathlineto{\pgfqpoint{4.943008in}{2.680213in}}%
\pgfpathlineto{\pgfqpoint{4.942420in}{2.679424in}}%
\pgfpathlineto{\pgfqpoint{4.942970in}{2.678367in}}%
\pgfpathlineto{\pgfqpoint{4.944607in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{4.947251in}{2.675519in}}%
\pgfpathlineto{\pgfqpoint{4.950799in}{2.673773in}}%
\pgfpathlineto{\pgfqpoint{4.955127in}{2.671854in}}%
\pgfpathlineto{\pgfqpoint{4.960088in}{2.669796in}}%
\pgfpathlineto{\pgfqpoint{4.965524in}{2.667638in}}%
\pgfpathlineto{\pgfqpoint{4.971263in}{2.665420in}}%
\pgfpathlineto{\pgfqpoint{4.977129in}{2.663182in}}%
\pgfpathlineto{\pgfqpoint{4.982941in}{2.660966in}}%
\pgfpathlineto{\pgfqpoint{4.988526in}{2.658811in}}%
\pgfpathlineto{\pgfqpoint{4.993712in}{2.656756in}}%
\pgfpathlineto{\pgfqpoint{4.998341in}{2.654834in}}%
\pgfpathlineto{\pgfqpoint{5.002270in}{2.653077in}}%
\pgfpathlineto{\pgfqpoint{5.005372in}{2.651510in}}%
\pgfpathlineto{\pgfqpoint{5.007540in}{2.650157in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{2.649032in}}%
\pgfpathlineto{\pgfqpoint{5.008761in}{2.648148in}}%
\pgfpathlineto{\pgfqpoint{5.007718in}{2.647508in}}%
\pgfpathlineto{\pgfqpoint{5.005556in}{2.647113in}}%
\pgfpathlineto{\pgfqpoint{5.002293in}{2.646954in}}%
\pgfpathlineto{\pgfqpoint{4.997979in}{2.647019in}}%
\pgfpathlineto{\pgfqpoint{4.992690in}{2.647288in}}%
\pgfpathlineto{\pgfqpoint{4.986532in}{2.647737in}}%
\pgfpathlineto{\pgfqpoint{4.979639in}{2.648334in}}%
\pgfpathlineto{\pgfqpoint{4.972168in}{2.649044in}}%
\pgfpathlineto{\pgfqpoint{4.964301in}{2.649826in}}%
\pgfpathlineto{\pgfqpoint{4.956239in}{2.650638in}}%
\pgfpathlineto{\pgfqpoint{4.948202in}{2.651432in}}%
\pgfpathlineto{\pgfqpoint{4.940416in}{2.652160in}}%
\pgfpathlineto{\pgfqpoint{4.933116in}{2.652774in}}%
\pgfpathlineto{\pgfqpoint{4.926532in}{2.653227in}}%
\pgfpathlineto{\pgfqpoint{4.920885in}{2.653474in}}%
\pgfpathlineto{\pgfqpoint{4.916382in}{2.653475in}}%
\pgfpathlineto{\pgfqpoint{4.913200in}{2.653196in}}%
\pgfpathlineto{\pgfqpoint{4.911489in}{2.652608in}}%
\pgfpathlineto{\pgfqpoint{4.911358in}{2.651694in}}%
\pgfpathlineto{\pgfqpoint{4.912877in}{2.650442in}}%
\pgfpathlineto{\pgfqpoint{4.916067in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{4.920903in}{2.646936in}}%
\pgfpathlineto{\pgfqpoint{4.927314in}{2.644708in}}%
\pgfpathlineto{\pgfqpoint{4.935183in}{2.642196in}}%
\pgfpathlineto{\pgfqpoint{4.944356in}{2.639437in}}%
\pgfpathlineto{\pgfqpoint{4.954643in}{2.636470in}}%
\pgfpathlineto{\pgfqpoint{4.965827in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{4.977671in}{2.630099in}}%
\pgfpathlineto{\pgfqpoint{4.989928in}{2.626795in}}%
\pgfpathlineto{\pgfqpoint{5.002344in}{2.623480in}}%
\pgfpathlineto{\pgfqpoint{5.014670in}{2.620202in}}%
\pgfpathlineto{\pgfqpoint{5.026667in}{2.617008in}}%
\pgfpathlineto{\pgfqpoint{5.038111in}{2.613941in}}%
\pgfpathlineto{\pgfqpoint{5.048797in}{2.611039in}}%
\pgfpathlineto{\pgfqpoint{5.058546in}{2.608335in}}%
\pgfpathlineto{\pgfqpoint{5.067203in}{2.605856in}}%
\pgfpathlineto{\pgfqpoint{5.074644in}{2.603623in}}%
\pgfpathlineto{\pgfqpoint{5.080772in}{2.601652in}}%
\pgfpathlineto{\pgfqpoint{5.085522in}{2.599951in}}%
\pgfpathlineto{\pgfqpoint{5.088860in}{2.598525in}}%
\pgfpathlineto{\pgfqpoint{5.090780in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{5.091308in}{2.596480in}}%
\pgfpathlineto{\pgfqpoint{5.090498in}{2.595839in}}%
\pgfpathlineto{\pgfqpoint{5.088434in}{2.595430in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{2.595229in}}%
\pgfpathlineto{\pgfqpoint{5.081004in}{2.595209in}}%
\pgfpathlineto{\pgfqpoint{5.075932in}{2.595338in}}%
\pgfpathlineto{\pgfqpoint{5.070186in}{2.595582in}}%
\pgfpathlineto{\pgfqpoint{5.063963in}{2.595904in}}%
\pgfpathlineto{\pgfqpoint{5.057469in}{2.596266in}}%
\pgfpathlineto{\pgfqpoint{5.050921in}{2.596627in}}%
\pgfpathlineto{\pgfqpoint{5.044537in}{2.596948in}}%
\pgfpathlineto{\pgfqpoint{5.038531in}{2.597193in}}%
\pgfpathlineto{\pgfqpoint{5.033105in}{2.597325in}}%
\pgfpathlineto{\pgfqpoint{5.028447in}{2.597313in}}%
\pgfpathlineto{\pgfqpoint{5.024717in}{2.597130in}}%
\pgfpathlineto{\pgfqpoint{5.022049in}{2.596756in}}%
\pgfpathlineto{\pgfqpoint{5.020541in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{5.020254in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{5.021207in}{2.594373in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{2.593157in}}%
\pgfpathlineto{\pgfqpoint{5.026711in}{2.591746in}}%
\pgfpathlineto{\pgfqpoint{5.031103in}{2.590159in}}%
\pgfpathlineto{\pgfqpoint{5.036425in}{2.588422in}}%
\pgfpathlineto{\pgfqpoint{5.042518in}{2.586564in}}%
\pgfpathlineto{\pgfqpoint{5.049201in}{2.584616in}}%
\pgfpathlineto{\pgfqpoint{5.056279in}{2.582613in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{2.580590in}}%
\pgfpathlineto{\pgfqpoint{5.070794in}{2.578581in}}%
\pgfpathlineto{\pgfqpoint{5.077821in}{2.576621in}}%
\pgfpathlineto{\pgfqpoint{5.084433in}{2.574740in}}%
\pgfpathlineto{\pgfqpoint{5.090450in}{2.572967in}}%
\pgfpathlineto{\pgfqpoint{5.095709in}{2.571326in}}%
\pgfpathlineto{\pgfqpoint{5.100071in}{2.569840in}}%
\pgfpathlineto{\pgfqpoint{5.103417in}{2.568523in}}%
\pgfpathlineto{\pgfqpoint{5.105657in}{2.567389in}}%
\pgfpathlineto{\pgfqpoint{5.106726in}{2.566446in}}%
\pgfpathlineto{\pgfqpoint{5.106588in}{2.565696in}}%
\pgfpathlineto{\pgfqpoint{5.105235in}{2.565137in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{2.564764in}}%
\pgfpathlineto{\pgfqpoint{5.099001in}{2.564565in}}%
\pgfpathlineto{\pgfqpoint{5.094250in}{2.564526in}}%
\pgfpathlineto{\pgfqpoint{5.088542in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{5.082014in}{2.564846in}}%
\pgfpathlineto{\pgfqpoint{5.074824in}{2.565156in}}%
\pgfpathlineto{\pgfqpoint{5.067155in}{2.565528in}}%
\pgfpathlineto{\pgfqpoint{5.059210in}{2.565930in}}%
\pgfpathlineto{\pgfqpoint{5.051208in}{2.566328in}}%
\pgfpathlineto{\pgfqpoint{5.043379in}{2.566688in}}%
\pgfpathlineto{\pgfqpoint{5.035956in}{2.566976in}}%
\pgfpathlineto{\pgfqpoint{5.029175in}{2.567156in}}%
\pgfpathlineto{\pgfqpoint{5.023261in}{2.567198in}}%
\pgfpathlineto{\pgfqpoint{5.018425in}{2.567073in}}%
\pgfpathlineto{\pgfqpoint{5.014856in}{2.566756in}}%
\pgfpathlineto{\pgfqpoint{5.012713in}{2.566226in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{5.013161in}{2.564477in}}%
\pgfpathlineto{\pgfqpoint{5.015879in}{2.563247in}}%
\pgfpathlineto{\pgfqpoint{5.020268in}{2.561784in}}%
\pgfpathlineto{\pgfqpoint{5.026281in}{2.560098in}}%
\pgfpathlineto{\pgfqpoint{5.033826in}{2.558207in}}%
\pgfpathlineto{\pgfqpoint{5.042770in}{2.556133in}}%
\pgfpathlineto{\pgfqpoint{5.052949in}{2.553901in}}%
\pgfpathlineto{\pgfqpoint{5.064167in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{5.076208in}{2.549086in}}%
\pgfpathlineto{\pgfqpoint{5.088840in}{2.546570in}}%
\pgfpathlineto{\pgfqpoint{5.101825in}{2.544025in}}%
\pgfpathlineto{\pgfqpoint{5.114923in}{2.541486in}}%
\pgfpathlineto{\pgfqpoint{5.127899in}{2.538983in}}%
\pgfpathlineto{\pgfqpoint{5.140528in}{2.536547in}}%
\pgfpathlineto{\pgfqpoint{5.152602in}{2.534205in}}%
\pgfpathlineto{\pgfqpoint{5.163929in}{2.531981in}}%
\pgfpathlineto{\pgfqpoint{5.174340in}{2.529894in}}%
\pgfpathlineto{\pgfqpoint{5.183686in}{2.527962in}}%
\pgfpathlineto{\pgfqpoint{5.191844in}{2.526199in}}%
\pgfpathlineto{\pgfqpoint{5.198715in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{5.204222in}{2.523216in}}%
\pgfpathlineto{\pgfqpoint{5.208314in}{2.522006in}}%
\pgfpathlineto{\pgfqpoint{5.210962in}{2.520985in}}%
\pgfpathlineto{\pgfqpoint{5.212164in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{2.519496in}}%
\pgfpathlineto{\pgfqpoint{5.210318in}{2.519014in}}%
\pgfpathlineto{\pgfqpoint{5.207375in}{2.518693in}}%
\pgfpathlineto{\pgfqpoint{5.203190in}{2.518520in}}%
\pgfpathlineto{\pgfqpoint{5.197867in}{2.518479in}}%
\pgfpathlineto{\pgfqpoint{5.191534in}{2.518552in}}%
\pgfpathlineto{\pgfqpoint{5.184333in}{2.518720in}}%
\pgfpathlineto{\pgfqpoint{5.176428in}{2.518960in}}%
\pgfpathlineto{\pgfqpoint{5.167994in}{2.519252in}}%
\pgfpathlineto{\pgfqpoint{5.159221in}{2.519570in}}%
\pgfpathlineto{\pgfqpoint{5.150308in}{2.519891in}}%
\pgfpathlineto{\pgfqpoint{5.141457in}{2.520191in}}%
\pgfpathlineto{\pgfqpoint{5.132872in}{2.520447in}}%
\pgfpathlineto{\pgfqpoint{5.124749in}{2.520637in}}%
\pgfpathlineto{\pgfqpoint{5.117274in}{2.520740in}}%
\pgfpathlineto{\pgfqpoint{5.110615in}{2.520739in}}%
\pgfpathlineto{\pgfqpoint{5.104920in}{2.520620in}}%
\pgfpathlineto{\pgfqpoint{5.100305in}{2.520371in}}%
\pgfpathlineto{\pgfqpoint{5.096858in}{2.519986in}}%
\pgfpathlineto{\pgfqpoint{5.094629in}{2.519462in}}%
\pgfpathlineto{\pgfqpoint{5.093633in}{2.518799in}}%
\pgfpathlineto{\pgfqpoint{5.093844in}{2.518004in}}%
\pgfpathlineto{\pgfqpoint{5.095202in}{2.517086in}}%
\pgfpathlineto{\pgfqpoint{5.097611in}{2.516057in}}%
\pgfpathlineto{\pgfqpoint{5.100945in}{2.514934in}}%
\pgfpathlineto{\pgfqpoint{5.105050in}{2.513735in}}%
\pgfpathlineto{\pgfqpoint{5.109752in}{2.512480in}}%
\pgfpathlineto{\pgfqpoint{5.114862in}{2.511190in}}%
\pgfpathlineto{\pgfqpoint{5.120181in}{2.509887in}}%
\pgfpathlineto{\pgfqpoint{5.125506in}{2.508591in}}%
\pgfpathlineto{\pgfqpoint{5.130639in}{2.507323in}}%
\pgfpathlineto{\pgfqpoint{5.135386in}{2.506102in}}%
\pgfpathlineto{\pgfqpoint{5.139569in}{2.504945in}}%
\pgfpathlineto{\pgfqpoint{5.143022in}{2.503867in}}%
\pgfpathlineto{\pgfqpoint{5.145602in}{2.502881in}}%
\pgfpathlineto{\pgfqpoint{5.147187in}{2.501996in}}%
\pgfpathlineto{\pgfqpoint{5.147678in}{2.501219in}}%
\pgfpathlineto{\pgfqpoint{5.147006in}{2.500555in}}%
\pgfpathlineto{\pgfqpoint{5.145127in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{5.142026in}{2.499569in}}%
\pgfpathlineto{\pgfqpoint{5.137721in}{2.499240in}}%
\pgfpathlineto{\pgfqpoint{5.132257in}{2.499013in}}%
\pgfpathlineto{\pgfqpoint{5.125714in}{2.498877in}}%
\pgfpathlineto{\pgfqpoint{5.118200in}{2.498820in}}%
\pgfpathlineto{\pgfqpoint{5.109854in}{2.498827in}}%
\pgfpathlineto{\pgfqpoint{5.100844in}{2.498881in}}%
\pgfpathlineto{\pgfqpoint{5.091366in}{2.498963in}}%
\pgfpathlineto{\pgfqpoint{5.081637in}{2.499052in}}%
\pgfpathlineto{\pgfqpoint{5.071894in}{2.499128in}}%
\pgfpathlineto{\pgfqpoint{5.062386in}{2.499168in}}%
\pgfpathlineto{\pgfqpoint{5.053368in}{2.499152in}}%
\pgfpathlineto{\pgfqpoint{5.045096in}{2.499058in}}%
\pgfpathlineto{\pgfqpoint{5.037810in}{2.498868in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{2.498565in}}%
\pgfpathlineto{\pgfqpoint{5.027065in}{2.498137in}}%
\pgfpathlineto{\pgfqpoint{5.023957in}{2.497573in}}%
\pgfpathlineto{\pgfqpoint{5.022522in}{2.496868in}}%
\pgfpathlineto{\pgfqpoint{5.022823in}{2.496020in}}%
\pgfpathlineto{\pgfqpoint{5.024867in}{2.495034in}}%
\pgfpathlineto{\pgfqpoint{5.028605in}{2.493917in}}%
\pgfpathlineto{\pgfqpoint{5.033937in}{2.492681in}}%
\pgfpathlineto{\pgfqpoint{5.040708in}{2.491342in}}%
\pgfpathlineto{\pgfqpoint{5.048721in}{2.489917in}}%
\pgfpathlineto{\pgfqpoint{5.057739in}{2.488429in}}%
\pgfpathlineto{\pgfqpoint{5.067496in}{2.486899in}}%
\pgfpathlineto{\pgfqpoint{5.077705in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{5.088069in}{2.483806in}}%
\pgfpathlineto{\pgfqpoint{5.098288in}{2.482289in}}%
\pgfpathlineto{\pgfqpoint{5.108068in}{2.480819in}}%
\pgfpathlineto{\pgfqpoint{5.117126in}{2.479416in}}%
\pgfpathlineto{\pgfqpoint{5.125199in}{2.478096in}}%
\pgfpathlineto{\pgfqpoint{5.132047in}{2.476875in}}%
\pgfpathlineto{\pgfqpoint{5.137455in}{2.475764in}}%
\pgfpathlineto{\pgfqpoint{5.141236in}{2.474772in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.473907in}}%
\pgfpathlineto{\pgfqpoint{5.143331in}{2.473172in}}%
\pgfpathlineto{\pgfqpoint{5.141428in}{2.472570in}}%
\pgfpathlineto{\pgfqpoint{5.137471in}{2.472098in}}%
\pgfpathlineto{\pgfqpoint{5.131435in}{2.471755in}}%
\pgfpathlineto{\pgfqpoint{5.123333in}{2.471535in}}%
\pgfpathlineto{\pgfqpoint{5.113214in}{2.471428in}}%
\pgfpathlineto{\pgfqpoint{5.101164in}{2.471427in}}%
\pgfpathlineto{\pgfqpoint{5.087310in}{2.471518in}}%
\pgfpathlineto{\pgfqpoint{5.071821in}{2.471687in}}%
\pgfpathlineto{\pgfqpoint{5.054904in}{2.471917in}}%
\pgfpathlineto{\pgfqpoint{5.036809in}{2.472191in}}%
\pgfpathlineto{\pgfqpoint{5.017822in}{2.472490in}}%
\pgfpathlineto{\pgfqpoint{4.998266in}{2.472792in}}%
\pgfpathlineto{\pgfqpoint{4.978495in}{2.473076in}}%
\pgfpathlineto{\pgfqpoint{4.958882in}{2.473321in}}%
\pgfpathlineto{\pgfqpoint{4.939814in}{2.473506in}}%
\pgfpathlineto{\pgfqpoint{4.921681in}{2.473611in}}%
\pgfpathlineto{\pgfqpoint{4.904862in}{2.473617in}}%
\pgfpathlineto{\pgfqpoint{4.889710in}{2.473509in}}%
\pgfpathlineto{\pgfqpoint{4.876543in}{2.473275in}}%
\pgfpathlineto{\pgfqpoint{4.865627in}{2.472904in}}%
\pgfpathlineto{\pgfqpoint{4.857168in}{2.472392in}}%
\pgfpathlineto{\pgfqpoint{4.851304in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{4.848097in}{2.470944in}}%
\pgfpathlineto{\pgfqpoint{4.847535in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{4.849532in}{2.468968in}}%
\pgfpathlineto{\pgfqpoint{4.853930in}{2.467810in}}%
\pgfpathlineto{\pgfqpoint{4.860516in}{2.466557in}}%
\pgfpathlineto{\pgfqpoint{4.869021in}{2.465228in}}%
\pgfpathlineto{\pgfqpoint{4.879143in}{2.463840in}}%
\pgfpathlineto{\pgfqpoint{4.890551in}{2.462412in}}%
\pgfpathlineto{\pgfqpoint{4.902905in}{2.460960in}}%
\pgfpathlineto{\pgfqpoint{4.915861in}{2.459502in}}%
\pgfpathlineto{\pgfqpoint{4.929087in}{2.458053in}}%
\pgfpathlineto{\pgfqpoint{4.942269in}{2.456626in}}%
\pgfpathlineto{\pgfqpoint{4.955122in}{2.455233in}}%
\pgfpathlineto{\pgfqpoint{4.967390in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{4.978852in}{2.452581in}}%
\pgfpathlineto{\pgfqpoint{4.989328in}{2.451334in}}%
\pgfpathlineto{\pgfqpoint{4.998672in}{2.450146in}}%
\pgfpathlineto{\pgfqpoint{5.006778in}{2.449016in}}%
\pgfpathlineto{\pgfqpoint{5.013576in}{2.447946in}}%
\pgfpathlineto{\pgfqpoint{5.019033in}{2.446932in}}%
\pgfpathlineto{\pgfqpoint{5.023146in}{2.445971in}}%
\pgfpathlineto{\pgfqpoint{5.025943in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{5.027481in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{5.027838in}{2.443370in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{2.442577in}}%
\pgfpathlineto{\pgfqpoint{5.025434in}{2.441813in}}%
\pgfpathlineto{\pgfqpoint{5.022925in}{2.441070in}}%
\pgfpathlineto{\pgfqpoint{5.019733in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{5.016009in}{2.439625in}}%
\pgfpathlineto{\pgfqpoint{5.011904in}{2.438911in}}%
\pgfpathlineto{\pgfqpoint{5.007571in}{2.438198in}}%
\pgfpathlineto{\pgfqpoint{5.003155in}{2.437480in}}%
\pgfpathlineto{\pgfqpoint{4.998793in}{2.436754in}}%
\pgfpathlineto{\pgfqpoint{4.994608in}{2.436017in}}%
\pgfpathlineto{\pgfqpoint{4.990709in}{2.435267in}}%
\pgfpathlineto{\pgfqpoint{4.987184in}{2.434503in}}%
\pgfpathlineto{\pgfqpoint{4.984103in}{2.433724in}}%
\pgfpathlineto{\pgfqpoint{4.981512in}{2.432930in}}%
\pgfpathlineto{\pgfqpoint{4.979439in}{2.432122in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{2.431301in}}%
\pgfpathlineto{\pgfqpoint{4.976847in}{2.430468in}}%
\pgfpathlineto{\pgfqpoint{4.976282in}{2.429625in}}%
\pgfpathlineto{\pgfqpoint{4.976146in}{2.428774in}}%
\pgfpathlineto{\pgfqpoint{4.976381in}{2.427916in}}%
\pgfpathlineto{\pgfqpoint{4.976919in}{2.427055in}}%
\pgfpathlineto{\pgfqpoint{4.977684in}{2.426191in}}%
\pgfpathlineto{\pgfqpoint{4.978601in}{2.425326in}}%
\pgfpathlineto{\pgfqpoint{4.979591in}{2.424461in}}%
\pgfpathlineto{\pgfqpoint{4.980582in}{2.423599in}}%
\pgfpathlineto{\pgfqpoint{4.981504in}{2.422738in}}%
\pgfpathlineto{\pgfqpoint{4.982295in}{2.421880in}}%
\pgfpathlineto{\pgfqpoint{4.982901in}{2.421026in}}%
\pgfpathlineto{\pgfqpoint{4.983278in}{2.420174in}}%
\pgfpathlineto{\pgfqpoint{4.983392in}{2.419325in}}%
\pgfpathlineto{\pgfqpoint{4.983217in}{2.418479in}}%
\pgfpathlineto{\pgfqpoint{4.982738in}{2.417634in}}%
\pgfpathlineto{\pgfqpoint{4.981950in}{2.416791in}}%
\pgfpathlineto{\pgfqpoint{4.980855in}{2.415948in}}%
\pgfpathlineto{\pgfqpoint{4.979463in}{2.415104in}}%
\pgfpathlineto{\pgfqpoint{4.977790in}{2.414260in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{2.413414in}}%
\pgfpathlineto{\pgfqpoint{4.973690in}{2.412565in}}%
\pgfpathlineto{\pgfqpoint{4.971316in}{2.411714in}}%
\pgfpathlineto{\pgfqpoint{4.968763in}{2.410859in}}%
\pgfpathlineto{\pgfqpoint{4.966062in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{4.963242in}{2.409137in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{2.408269in}}%
\pgfpathlineto{\pgfqpoint{4.957356in}{2.407397in}}%
\pgfpathlineto{\pgfqpoint{4.954344in}{2.406520in}}%
\pgfpathlineto{\pgfqpoint{4.951319in}{2.405638in}}%
\pgfpathlineto{\pgfqpoint{4.948303in}{2.404752in}}%
\pgfpathlineto{\pgfqpoint{4.945318in}{2.403862in}}%
\pgfpathlineto{\pgfqpoint{4.942385in}{2.402967in}}%
\pgfpathlineto{\pgfqpoint{4.939526in}{2.402068in}}%
\pgfpathlineto{\pgfqpoint{4.936761in}{2.401165in}}%
\pgfpathlineto{\pgfqpoint{4.934112in}{2.400259in}}%
\pgfpathlineto{\pgfqpoint{4.931603in}{2.399350in}}%
\pgfpathlineto{\pgfqpoint{4.929257in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{4.927098in}{2.397527in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{2.396614in}}%
\pgfpathlineto{\pgfqpoint{4.923442in}{2.395700in}}%
\pgfpathlineto{\pgfqpoint{4.921996in}{2.394788in}}%
\pgfpathlineto{\pgfqpoint{4.920834in}{2.393877in}}%
\pgfpathlineto{\pgfqpoint{4.919977in}{2.392968in}}%
\pgfpathlineto{\pgfqpoint{4.919441in}{2.392063in}}%
\pgfpathlineto{\pgfqpoint{4.919235in}{2.391163in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{2.390268in}}%
\pgfpathlineto{\pgfqpoint{4.919815in}{2.389379in}}%
\pgfpathlineto{\pgfqpoint{4.920582in}{2.388496in}}%
\pgfpathlineto{\pgfqpoint{4.921635in}{2.387620in}}%
\pgfpathlineto{\pgfqpoint{4.922938in}{2.386751in}}%
\pgfpathlineto{\pgfqpoint{4.924443in}{2.385888in}}%
\pgfpathlineto{\pgfqpoint{4.926092in}{2.385030in}}%
\pgfpathlineto{\pgfqpoint{4.927815in}{2.384176in}}%
\pgfpathlineto{\pgfqpoint{4.929534in}{2.383325in}}%
\pgfpathlineto{\pgfqpoint{4.931162in}{2.382474in}}%
\pgfpathlineto{\pgfqpoint{4.932607in}{2.381621in}}%
\pgfpathlineto{\pgfqpoint{4.933774in}{2.380763in}}%
\pgfpathlineto{\pgfqpoint{4.934564in}{2.379898in}}%
\pgfpathlineto{\pgfqpoint{4.934885in}{2.379020in}}%
\pgfpathlineto{\pgfqpoint{4.934643in}{2.378128in}}%
\pgfpathlineto{\pgfqpoint{4.933757in}{2.377217in}}%
\pgfpathlineto{\pgfqpoint{4.932154in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{4.929774in}{2.375325in}}%
\pgfpathlineto{\pgfqpoint{4.926574in}{2.374337in}}%
\pgfpathlineto{\pgfqpoint{4.922530in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.917638in}{2.372265in}}%
\pgfpathlineto{\pgfqpoint{4.911919in}{2.371177in}}%
\pgfpathlineto{\pgfqpoint{4.905418in}{2.370054in}}%
\pgfpathlineto{\pgfqpoint{4.898207in}{2.368897in}}%
\pgfpathlineto{\pgfqpoint{4.890384in}{2.367706in}}%
\pgfpathlineto{\pgfqpoint{4.882075in}{2.366486in}}%
\pgfpathlineto{\pgfqpoint{4.873433in}{2.365241in}}%
\pgfpathlineto{\pgfqpoint{4.864633in}{2.363977in}}%
\pgfpathlineto{\pgfqpoint{4.855872in}{2.362701in}}%
\pgfpathlineto{\pgfqpoint{4.847366in}{2.361421in}}%
\pgfpathlineto{\pgfqpoint{4.839343in}{2.360147in}}%
\pgfpathlineto{\pgfqpoint{4.832036in}{2.358890in}}%
\pgfpathlineto{\pgfqpoint{4.825678in}{2.357661in}}%
\pgfpathlineto{\pgfqpoint{4.820491in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{4.816683in}{2.355334in}}%
\pgfpathlineto{\pgfqpoint{4.814434in}{2.354258in}}%
\pgfpathlineto{\pgfqpoint{4.813893in}{2.353255in}}%
\pgfpathlineto{\pgfqpoint{4.815165in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{4.818314in}{2.351499in}}%
\pgfpathlineto{\pgfqpoint{4.823350in}{2.350759in}}%
\pgfpathlineto{\pgfqpoint{4.830234in}{2.350114in}}%
\pgfpathlineto{\pgfqpoint{4.838875in}{2.349564in}}%
\pgfpathlineto{\pgfqpoint{4.849135in}{2.349107in}}%
\pgfpathlineto{\pgfqpoint{4.860832in}{2.348738in}}%
\pgfpathlineto{\pgfqpoint{4.873744in}{2.348448in}}%
\pgfpathlineto{\pgfqpoint{4.887623in}{2.348228in}}%
\pgfpathlineto{\pgfqpoint{4.902197in}{2.348065in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{2.347946in}}%
\pgfpathlineto{\pgfqpoint{4.932294in}{2.347857in}}%
\pgfpathlineto{\pgfqpoint{4.947248in}{2.347783in}}%
\pgfpathlineto{\pgfqpoint{4.961774in}{2.347708in}}%
\pgfpathlineto{\pgfqpoint{4.975621in}{2.347617in}}%
\pgfpathlineto{\pgfqpoint{4.988559in}{2.347495in}}%
\pgfpathlineto{\pgfqpoint{5.000387in}{2.347330in}}%
\pgfpathlineto{\pgfqpoint{5.010935in}{2.347108in}}%
\pgfpathlineto{\pgfqpoint{5.020062in}{2.346818in}}%
\pgfpathlineto{\pgfqpoint{5.027662in}{2.346451in}}%
\pgfpathlineto{\pgfqpoint{5.033665in}{2.345999in}}%
\pgfpathlineto{\pgfqpoint{5.038029in}{2.345454in}}%
\pgfpathlineto{\pgfqpoint{5.040748in}{2.344815in}}%
\pgfpathlineto{\pgfqpoint{5.041850in}{2.344077in}}%
\pgfpathlineto{\pgfqpoint{5.041390in}{2.343242in}}%
\pgfpathlineto{\pgfqpoint{5.039455in}{2.342310in}}%
\pgfpathlineto{\pgfqpoint{5.036160in}{2.341287in}}%
\pgfpathlineto{\pgfqpoint{5.031646in}{2.340178in}}%
\pgfpathlineto{\pgfqpoint{5.026079in}{2.338992in}}%
\pgfpathlineto{\pgfqpoint{5.019645in}{2.337739in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{5.005001in}{2.335079in}}%
\pgfpathlineto{\pgfqpoint{4.997232in}{2.333700in}}%
\pgfpathlineto{\pgfqpoint{4.989466in}{2.332310in}}%
\pgfpathlineto{\pgfqpoint{4.981926in}{2.330924in}}%
\pgfpathlineto{\pgfqpoint{4.974824in}{2.329558in}}%
\pgfpathlineto{\pgfqpoint{4.968358in}{2.328227in}}%
\pgfpathlineto{\pgfqpoint{4.962701in}{2.326946in}}%
\pgfpathlineto{\pgfqpoint{4.958000in}{2.325727in}}%
\pgfpathlineto{\pgfqpoint{4.954368in}{2.324582in}}%
\pgfpathlineto{\pgfqpoint{4.951885in}{2.323518in}}%
\pgfpathlineto{\pgfqpoint{4.950594in}{2.322542in}}%
\pgfpathlineto{\pgfqpoint{4.950501in}{2.321656in}}%
\pgfpathlineto{\pgfqpoint{4.951574in}{2.320862in}}%
\pgfpathlineto{\pgfqpoint{4.953754in}{2.320157in}}%
\pgfpathlineto{\pgfqpoint{4.956948in}{2.319537in}}%
\pgfpathlineto{\pgfqpoint{4.961043in}{2.318994in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{2.318519in}}%
\pgfpathlineto{\pgfqpoint{4.971398in}{2.318104in}}%
\pgfpathlineto{\pgfqpoint{4.977367in}{2.317737in}}%
\pgfpathlineto{\pgfqpoint{4.983665in}{2.317406in}}%
\pgfpathlineto{\pgfqpoint{4.990152in}{2.317101in}}%
\pgfpathlineto{\pgfqpoint{4.996693in}{2.316811in}}%
\pgfpathlineto{\pgfqpoint{5.003170in}{2.316525in}}%
\pgfpathlineto{\pgfqpoint{5.009482in}{2.316235in}}%
\pgfpathlineto{\pgfqpoint{5.015543in}{2.315932in}}%
\pgfpathlineto{\pgfqpoint{5.021291in}{2.315611in}}%
\pgfpathlineto{\pgfqpoint{5.026679in}{2.315267in}}%
\pgfpathlineto{\pgfqpoint{5.031682in}{2.314896in}}%
\pgfpathlineto{\pgfqpoint{5.036291in}{2.314497in}}%
\pgfpathlineto{\pgfqpoint{5.040512in}{2.314069in}}%
\pgfpathlineto{\pgfqpoint{5.044366in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{5.047882in}{2.313134in}}%
\pgfpathlineto{\pgfqpoint{5.051097in}{2.312630in}}%
\pgfpathlineto{\pgfqpoint{5.054052in}{2.312107in}}%
\pgfpathlineto{\pgfqpoint{5.056787in}{2.311567in}}%
\pgfpathlineto{\pgfqpoint{5.059340in}{2.311014in}}%
\pgfpathlineto{\pgfqpoint{5.061741in}{2.310450in}}%
\pgfpathlineto{\pgfqpoint{5.064014in}{2.309877in}}%
\pgfpathlineto{\pgfqpoint{5.066170in}{2.309296in}}%
\pgfpathlineto{\pgfqpoint{5.068206in}{2.308706in}}%
\pgfpathlineto{\pgfqpoint{5.070106in}{2.308106in}}%
\pgfpathlineto{\pgfqpoint{5.071840in}{2.307491in}}%
\pgfpathlineto{\pgfqpoint{5.073363in}{2.306858in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{2.306200in}}%
\pgfpathlineto{\pgfqpoint{5.075527in}{2.305508in}}%
\pgfpathlineto{\pgfqpoint{5.076018in}{2.304773in}}%
\pgfpathlineto{\pgfqpoint{5.076000in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{5.075381in}{2.303136in}}%
\pgfpathlineto{\pgfqpoint{5.074067in}{2.302210in}}%
\pgfpathlineto{\pgfqpoint{5.071966in}{2.301199in}}%
\pgfpathlineto{\pgfqpoint{5.068992in}{2.300089in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{2.298872in}}%
\pgfpathlineto{\pgfqpoint{5.060123in}{2.297537in}}%
\pgfpathlineto{\pgfqpoint{5.054109in}{2.296076in}}%
\pgfpathlineto{\pgfqpoint{5.046991in}{2.294484in}}%
\pgfpathlineto{\pgfqpoint{5.038753in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{5.029404in}{2.290888in}}%
\pgfpathlineto{\pgfqpoint{5.018975in}{2.288885in}}%
\pgfpathlineto{\pgfqpoint{5.007523in}{2.286748in}}%
\pgfpathlineto{\pgfqpoint{4.995134in}{2.284486in}}%
\pgfpathlineto{\pgfqpoint{4.981919in}{2.282109in}}%
\pgfpathlineto{\pgfqpoint{4.968014in}{2.279631in}}%
\pgfpathlineto{\pgfqpoint{4.953583in}{2.277070in}}%
\pgfpathlineto{\pgfqpoint{4.938811in}{2.274446in}}%
\pgfpathlineto{\pgfqpoint{4.923903in}{2.271782in}}%
\pgfpathlineto{\pgfqpoint{4.909078in}{2.269106in}}%
\pgfpathlineto{\pgfqpoint{4.894568in}{2.266443in}}%
\pgfpathlineto{\pgfqpoint{4.880604in}{2.263825in}}%
\pgfpathlineto{\pgfqpoint{4.867415in}{2.261278in}}%
\pgfpathlineto{\pgfqpoint{4.855220in}{2.258833in}}%
\pgfpathlineto{\pgfqpoint{4.844217in}{2.256515in}}%
\pgfpathlineto{\pgfqpoint{4.834580in}{2.254350in}}%
\pgfpathlineto{\pgfqpoint{4.826451in}{2.252358in}}%
\pgfpathlineto{\pgfqpoint{4.819933in}{2.250556in}}%
\pgfpathlineto{\pgfqpoint{4.815091in}{2.248955in}}%
\pgfpathlineto{\pgfqpoint{4.811943in}{2.247562in}}%
\pgfpathlineto{\pgfqpoint{4.810466in}{2.246378in}}%
\pgfpathlineto{\pgfqpoint{4.810598in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{4.812234in}{2.244614in}}%
\pgfpathlineto{\pgfqpoint{4.815240in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{4.819455in}{2.243569in}}%
\pgfpathlineto{\pgfqpoint{4.824696in}{2.243270in}}%
\pgfpathlineto{\pgfqpoint{4.830770in}{2.243090in}}%
\pgfpathlineto{\pgfqpoint{4.837479in}{2.243004in}}%
\pgfpathlineto{\pgfqpoint{4.844627in}{2.242986in}}%
\pgfpathlineto{\pgfqpoint{4.852026in}{2.243014in}}%
\pgfpathlineto{\pgfqpoint{4.859505in}{2.243064in}}%
\pgfpathlineto{\pgfqpoint{4.866912in}{2.243115in}}%
\pgfpathlineto{\pgfqpoint{4.874116in}{2.243151in}}%
\pgfpathlineto{\pgfqpoint{4.881016in}{2.243155in}}%
\pgfpathlineto{\pgfqpoint{4.887535in}{2.243116in}}%
\pgfpathlineto{\pgfqpoint{4.893628in}{2.243029in}}%
\pgfpathlineto{\pgfqpoint{4.899275in}{2.242887in}}%
\pgfpathlineto{\pgfqpoint{4.904485in}{2.242693in}}%
\pgfpathlineto{\pgfqpoint{4.909292in}{2.242450in}}%
\pgfpathlineto{\pgfqpoint{4.913751in}{2.242164in}}%
\pgfpathlineto{\pgfqpoint{4.917940in}{2.241846in}}%
\pgfpathlineto{\pgfqpoint{4.921947in}{2.241508in}}%
\pgfpathlineto{\pgfqpoint{4.925876in}{2.241165in}}%
\pgfpathlineto{\pgfqpoint{4.929835in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{4.933935in}{2.240526in}}%
\pgfpathlineto{\pgfqpoint{4.938283in}{2.240263in}}%
\pgfpathlineto{\pgfqpoint{4.942978in}{2.240058in}}%
\pgfpathlineto{\pgfqpoint{4.948108in}{2.239925in}}%
\pgfpathlineto{\pgfqpoint{4.953743in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{4.959934in}{2.239918in}}%
\pgfpathlineto{\pgfqpoint{4.966711in}{2.240059in}}%
\pgfpathlineto{\pgfqpoint{4.974079in}{2.240300in}}%
\pgfpathlineto{\pgfqpoint{4.982020in}{2.240641in}}%
\pgfpathlineto{\pgfqpoint{4.990493in}{2.241075in}}%
\pgfpathlineto{\pgfqpoint{4.999433in}{2.241595in}}%
\pgfpathlineto{\pgfqpoint{5.008759in}{2.242189in}}%
\pgfpathlineto{\pgfqpoint{5.018370in}{2.242842in}}%
\pgfpathlineto{\pgfqpoint{5.028157in}{2.243537in}}%
\pgfpathlineto{\pgfqpoint{5.038000in}{2.244256in}}%
\pgfpathlineto{\pgfqpoint{5.047773in}{2.244980in}}%
\pgfpathlineto{\pgfqpoint{5.057355in}{2.245688in}}%
\pgfpathlineto{\pgfqpoint{5.066623in}{2.246361in}}%
\pgfpathlineto{\pgfqpoint{5.075466in}{2.246980in}}%
\pgfpathlineto{\pgfqpoint{5.083782in}{2.247527in}}%
\pgfpathlineto{\pgfqpoint{5.091479in}{2.247986in}}%
\pgfpathlineto{\pgfqpoint{5.098485in}{2.248345in}}%
\pgfpathlineto{\pgfqpoint{5.104740in}{2.248591in}}%
\pgfpathlineto{\pgfqpoint{5.110203in}{2.248717in}}%
\pgfpathlineto{\pgfqpoint{5.114851in}{2.248716in}}%
\pgfpathlineto{\pgfqpoint{5.118677in}{2.248585in}}%
\pgfpathlineto{\pgfqpoint{5.121693in}{2.248325in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{2.247937in}}%
\pgfpathlineto{\pgfqpoint{5.125411in}{2.247427in}}%
\pgfpathlineto{\pgfqpoint{5.126209in}{2.246802in}}%
\pgfpathlineto{\pgfqpoint{5.126381in}{2.246072in}}%
\pgfpathlineto{\pgfqpoint{5.126003in}{2.245248in}}%
\pgfpathlineto{\pgfqpoint{5.125152in}{2.244342in}}%
\pgfpathlineto{\pgfqpoint{5.123913in}{2.243367in}}%
\pgfpathlineto{\pgfqpoint{5.122369in}{2.242337in}}%
\pgfpathlineto{\pgfqpoint{5.120603in}{2.241265in}}%
\pgfpathlineto{\pgfqpoint{5.118693in}{2.240166in}}%
\pgfpathlineto{\pgfqpoint{5.116708in}{2.239050in}}%
\pgfpathlineto{\pgfqpoint{5.114710in}{2.237928in}}%
\pgfpathlineto{\pgfqpoint{5.112749in}{2.236810in}}%
\pgfpathlineto{\pgfqpoint{5.110864in}{2.235702in}}%
\pgfpathlineto{\pgfqpoint{5.109079in}{2.234608in}}%
\pgfpathlineto{\pgfqpoint{5.107404in}{2.233531in}}%
\pgfpathlineto{\pgfqpoint{5.105839in}{2.232472in}}%
\pgfpathlineto{\pgfqpoint{5.104368in}{2.231426in}}%
\pgfpathlineto{\pgfqpoint{5.102967in}{2.230391in}}%
\pgfpathlineto{\pgfqpoint{5.101602in}{2.229360in}}%
\pgfpathlineto{\pgfqpoint{5.100234in}{2.228326in}}%
\pgfpathlineto{\pgfqpoint{5.098818in}{2.227281in}}%
\pgfpathlineto{\pgfqpoint{5.097310in}{2.226216in}}%
\pgfpathlineto{\pgfqpoint{5.095667in}{2.225124in}}%
\pgfpathlineto{\pgfqpoint{5.093851in}{2.223996in}}%
\pgfpathlineto{\pgfqpoint{5.091831in}{2.222827in}}%
\pgfpathlineto{\pgfqpoint{5.089588in}{2.221612in}}%
\pgfpathlineto{\pgfqpoint{5.087111in}{2.220350in}}%
\pgfpathlineto{\pgfqpoint{5.084406in}{2.219039in}}%
\pgfpathlineto{\pgfqpoint{5.081492in}{2.217685in}}%
\pgfpathlineto{\pgfqpoint{5.078406in}{2.216292in}}%
\pgfpathlineto{\pgfqpoint{5.075199in}{2.214871in}}%
\pgfpathlineto{\pgfqpoint{5.071938in}{2.213435in}}%
\pgfpathlineto{\pgfqpoint{5.068704in}{2.211998in}}%
\pgfpathlineto{\pgfqpoint{5.065593in}{2.210579in}}%
\pgfpathlineto{\pgfqpoint{5.062708in}{2.209200in}}%
\pgfpathlineto{\pgfqpoint{5.060163in}{2.207883in}}%
\pgfpathlineto{\pgfqpoint{5.058075in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{2.205530in}}%
\pgfpathlineto{\pgfqpoint{5.055735in}{2.204543in}}%
\pgfpathlineto{\pgfqpoint{5.055703in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{5.056559in}{2.203061in}}%
\pgfpathlineto{\pgfqpoint{5.058380in}{2.202604in}}%
\pgfpathlineto{\pgfqpoint{5.061224in}{2.202356in}}%
\pgfpathlineto{\pgfqpoint{5.065127in}{2.202328in}}%
\pgfpathlineto{\pgfqpoint{5.070099in}{2.202523in}}%
\pgfpathlineto{\pgfqpoint{5.076125in}{2.202942in}}%
\pgfpathlineto{\pgfqpoint{5.083163in}{2.203577in}}%
\pgfpathlineto{\pgfqpoint{5.091149in}{2.204419in}}%
\pgfpathlineto{\pgfqpoint{5.099991in}{2.205451in}}%
\pgfpathlineto{\pgfqpoint{5.109581in}{2.206652in}}%
\pgfpathlineto{\pgfqpoint{5.119792in}{2.207998in}}%
\pgfpathlineto{\pgfqpoint{5.130482in}{2.209460in}}%
\pgfpathlineto{\pgfqpoint{5.141504in}{2.211008in}}%
\pgfpathlineto{\pgfqpoint{5.152704in}{2.212612in}}%
\pgfpathlineto{\pgfqpoint{5.163928in}{2.214238in}}%
\pgfpathlineto{\pgfqpoint{5.175025in}{2.215855in}}%
\pgfpathlineto{\pgfqpoint{5.185851in}{2.217431in}}%
\pgfpathlineto{\pgfqpoint{5.196273in}{2.218939in}}%
\pgfpathlineto{\pgfqpoint{5.206171in}{2.220350in}}%
\pgfpathlineto{\pgfqpoint{5.215437in}{2.221641in}}%
\pgfpathlineto{\pgfqpoint{5.223980in}{2.222789in}}%
\pgfpathlineto{\pgfqpoint{5.231727in}{2.223778in}}%
\pgfpathlineto{\pgfqpoint{5.238620in}{2.224594in}}%
\pgfpathlineto{\pgfqpoint{5.244619in}{2.225224in}}%
\pgfpathlineto{\pgfqpoint{5.249701in}{2.225662in}}%
\pgfpathlineto{\pgfqpoint{5.253860in}{2.225905in}}%
\pgfpathlineto{\pgfqpoint{5.257104in}{2.225951in}}%
\pgfpathlineto{\pgfqpoint{5.259458in}{2.225805in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{2.225472in}}%
\pgfpathlineto{\pgfqpoint{5.261652in}{2.224961in}}%
\pgfpathlineto{\pgfqpoint{5.261603in}{2.224284in}}%
\pgfpathlineto{\pgfqpoint{5.260882in}{2.223454in}}%
\pgfpathlineto{\pgfqpoint{5.259566in}{2.222490in}}%
\pgfpathlineto{\pgfqpoint{5.257740in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{5.255493in}{2.220225in}}%
\pgfpathlineto{\pgfqpoint{5.252918in}{2.218964in}}%
\pgfpathlineto{\pgfqpoint{5.250108in}{2.217644in}}%
\pgfpathlineto{\pgfqpoint{5.247153in}{2.216287in}}%
\pgfpathlineto{\pgfqpoint{5.244142in}{2.214912in}}%
\pgfpathlineto{\pgfqpoint{5.241159in}{2.213538in}}%
\pgfpathlineto{\pgfqpoint{5.238279in}{2.212183in}}%
\pgfpathlineto{\pgfqpoint{5.235570in}{2.210863in}}%
\pgfpathlineto{\pgfqpoint{5.233090in}{2.209592in}}%
\pgfpathlineto{\pgfqpoint{5.230887in}{2.208382in}}%
\pgfpathlineto{\pgfqpoint{5.228997in}{2.207242in}}%
\pgfpathlineto{\pgfqpoint{5.227444in}{2.206178in}}%
\pgfpathlineto{\pgfqpoint{5.226241in}{2.205195in}}%
\pgfpathlineto{\pgfqpoint{5.225390in}{2.204293in}}%
\pgfpathlineto{\pgfqpoint{5.224883in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{5.224702in}{2.202728in}}%
\pgfpathlineto{\pgfqpoint{5.224820in}{2.202055in}}%
\pgfpathlineto{\pgfqpoint{5.225207in}{2.201448in}}%
\pgfpathlineto{\pgfqpoint{5.225825in}{2.200897in}}%
\pgfpathlineto{\pgfqpoint{5.226632in}{2.200392in}}%
\pgfpathlineto{\pgfqpoint{5.227587in}{2.199925in}}%
\pgfpathlineto{\pgfqpoint{5.228647in}{2.199484in}}%
\pgfpathlineto{\pgfqpoint{5.229769in}{2.199060in}}%
\pgfpathlineto{\pgfqpoint{5.230913in}{2.198644in}}%
\pgfpathlineto{\pgfqpoint{5.232042in}{2.198225in}}%
\pgfpathlineto{\pgfqpoint{5.233125in}{2.197796in}}%
\pgfpathlineto{\pgfqpoint{5.234132in}{2.197350in}}%
\pgfpathlineto{\pgfqpoint{5.235040in}{2.196881in}}%
\pgfpathlineto{\pgfqpoint{5.235832in}{2.196384in}}%
\pgfpathlineto{\pgfqpoint{5.236496in}{2.195855in}}%
\pgfpathlineto{\pgfqpoint{5.237024in}{2.195293in}}%
\pgfpathlineto{\pgfqpoint{5.237414in}{2.194697in}}%
\pgfpathlineto{\pgfqpoint{5.237670in}{2.194067in}}%
\pgfpathlineto{\pgfqpoint{5.237799in}{2.193405in}}%
\pgfpathlineto{\pgfqpoint{5.237811in}{2.192713in}}%
\pgfpathlineto{\pgfqpoint{5.237721in}{2.191995in}}%
\pgfpathlineto{\pgfqpoint{5.237546in}{2.191254in}}%
\pgfpathlineto{\pgfqpoint{5.237304in}{2.190496in}}%
\pgfpathlineto{\pgfqpoint{5.237017in}{2.189725in}}%
\pgfpathlineto{\pgfqpoint{5.236703in}{2.188947in}}%
\pgfpathlineto{\pgfqpoint{5.236384in}{2.188166in}}%
\pgfpathlineto{\pgfqpoint{5.236079in}{2.187388in}}%
\pgfpathlineto{\pgfqpoint{5.235808in}{2.186619in}}%
\pgfpathlineto{\pgfqpoint{5.235587in}{2.185862in}}%
\pgfpathlineto{\pgfqpoint{5.235432in}{2.185121in}}%
\pgfpathlineto{\pgfqpoint{5.235356in}{2.184401in}}%
\pgfpathlineto{\pgfqpoint{5.235368in}{2.183704in}}%
\pgfpathlineto{\pgfqpoint{5.235476in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{5.235685in}{2.182387in}}%
\pgfpathlineto{\pgfqpoint{5.235995in}{2.181769in}}%
\pgfpathlineto{\pgfqpoint{5.236407in}{2.181179in}}%
\pgfpathlineto{\pgfqpoint{5.236917in}{2.180615in}}%
\pgfpathlineto{\pgfqpoint{5.237518in}{2.180077in}}%
\pgfpathlineto{\pgfqpoint{5.238204in}{2.179562in}}%
\pgfpathlineto{\pgfqpoint{5.238963in}{2.179068in}}%
\pgfpathlineto{\pgfqpoint{5.239786in}{2.178592in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{5.241571in}{2.177683in}}%
\pgfpathlineto{\pgfqpoint{5.242510in}{2.177242in}}%
\pgfpathlineto{\pgfqpoint{5.243462in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{5.244416in}{2.176373in}}%
\pgfpathlineto{\pgfqpoint{5.245362in}{2.175938in}}%
\pgfpathlineto{\pgfqpoint{5.246290in}{2.175500in}}%
\pgfpathlineto{\pgfqpoint{5.247194in}{2.175056in}}%
\pgfpathlineto{\pgfqpoint{5.248068in}{2.174605in}}%
\pgfpathlineto{\pgfqpoint{5.248908in}{2.174145in}}%
\pgfpathlineto{\pgfqpoint{5.249715in}{2.173678in}}%
\pgfpathlineto{\pgfqpoint{5.250490in}{2.173202in}}%
\pgfpathlineto{\pgfqpoint{5.251238in}{2.172719in}}%
\pgfpathlineto{\pgfqpoint{5.251964in}{2.172232in}}%
\pgfpathlineto{\pgfqpoint{5.252679in}{2.171742in}}%
\pgfpathlineto{\pgfqpoint{5.253391in}{2.171252in}}%
\pgfpathlineto{\pgfqpoint{5.254115in}{2.170766in}}%
\pgfpathlineto{\pgfqpoint{5.254864in}{2.170289in}}%
\pgfpathlineto{\pgfqpoint{5.255652in}{2.169824in}}%
\pgfpathlineto{\pgfqpoint{5.256494in}{2.169375in}}%
\pgfpathlineto{\pgfqpoint{5.257406in}{2.168948in}}%
\pgfpathlineto{\pgfqpoint{5.258403in}{2.168546in}}%
\pgfpathlineto{\pgfqpoint{5.259496in}{2.168174in}}%
\pgfpathlineto{\pgfqpoint{5.260698in}{2.167836in}}%
\pgfpathlineto{\pgfqpoint{5.262019in}{2.167534in}}%
\pgfpathlineto{\pgfqpoint{5.263464in}{2.167270in}}%
\pgfpathlineto{\pgfqpoint{5.265037in}{2.167046in}}%
\pgfpathlineto{\pgfqpoint{5.266739in}{2.166863in}}%
\pgfpathlineto{\pgfqpoint{5.268568in}{2.166720in}}%
\pgfpathlineto{\pgfqpoint{5.270516in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{5.272575in}{2.166546in}}%
\pgfpathlineto{\pgfqpoint{5.274731in}{2.166509in}}%
\pgfpathlineto{\pgfqpoint{5.276970in}{2.166500in}}%
\pgfpathlineto{\pgfqpoint{5.279273in}{2.166515in}}%
\pgfpathlineto{\pgfqpoint{5.281621in}{2.166546in}}%
\pgfpathlineto{\pgfqpoint{5.283994in}{2.166588in}}%
\pgfpathlineto{\pgfqpoint{5.286370in}{2.166635in}}%
\pgfpathlineto{\pgfqpoint{5.288729in}{2.166681in}}%
\pgfpathlineto{\pgfqpoint{5.291052in}{2.166719in}}%
\pgfpathlineto{\pgfqpoint{5.293320in}{2.166744in}}%
\pgfpathlineto{\pgfqpoint{5.295519in}{2.166751in}}%
\pgfpathlineto{\pgfqpoint{5.297635in}{2.166736in}}%
\pgfpathlineto{\pgfqpoint{5.299660in}{2.166696in}}%
\pgfpathlineto{\pgfqpoint{5.301588in}{2.166630in}}%
\pgfpathlineto{\pgfqpoint{5.303419in}{2.166536in}}%
\pgfpathlineto{\pgfqpoint{5.305156in}{2.166415in}}%
\pgfpathlineto{\pgfqpoint{5.306806in}{2.166271in}}%
\pgfpathlineto{\pgfqpoint{5.308378in}{2.166104in}}%
\pgfpathlineto{\pgfqpoint{5.309888in}{2.165920in}}%
\pgfpathlineto{\pgfqpoint{5.311350in}{2.165723in}}%
\pgfpathlineto{\pgfqpoint{5.312782in}{2.165519in}}%
\pgfpathlineto{\pgfqpoint{5.314203in}{2.165314in}}%
\pgfpathlineto{\pgfqpoint{5.315631in}{2.165113in}}%
\pgfpathlineto{\pgfqpoint{5.317081in}{2.164921in}}%
\pgfpathlineto{\pgfqpoint{5.318567in}{2.164743in}}%
\pgfpathlineto{\pgfqpoint{5.320099in}{2.164581in}}%
\pgfpathlineto{\pgfqpoint{5.321679in}{2.164437in}}%
\pgfpathlineto{\pgfqpoint{5.323306in}{2.164311in}}%
\pgfpathlineto{\pgfqpoint{5.324970in}{2.164199in}}%
\pgfpathlineto{\pgfqpoint{5.326655in}{2.164096in}}%
\pgfpathlineto{\pgfqpoint{5.328335in}{2.163994in}}%
\pgfpathlineto{\pgfqpoint{5.329976in}{2.163882in}}%
\pgfpathlineto{\pgfqpoint{5.331537in}{2.163747in}}%
\pgfpathlineto{\pgfqpoint{5.332969in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{5.334215in}{2.163337in}}%
\pgfpathlineto{\pgfqpoint{5.335214in}{2.163024in}}%
\pgfpathlineto{\pgfqpoint{5.335900in}{2.162610in}}%
\pgfpathlineto{\pgfqpoint{5.336203in}{2.162070in}}%
\pgfpathlineto{\pgfqpoint{5.336053in}{2.161380in}}%
\pgfpathlineto{\pgfqpoint{5.335379in}{2.160516in}}%
\pgfpathlineto{\pgfqpoint{5.334113in}{2.159455in}}%
\pgfpathlineto{\pgfqpoint{5.332191in}{2.158172in}}%
\pgfpathlineto{\pgfqpoint{5.329557in}{2.156648in}}%
\pgfpathlineto{\pgfqpoint{5.326161in}{2.154865in}}%
\pgfpathlineto{\pgfqpoint{5.321965in}{2.152807in}}%
\pgfpathlineto{\pgfqpoint{5.316943in}{2.150463in}}%
\pgfpathlineto{\pgfqpoint{5.311082in}{2.147828in}}%
\pgfpathlineto{\pgfqpoint{5.304386in}{2.144900in}}%
\pgfpathlineto{\pgfqpoint{5.296879in}{2.141686in}}%
\pgfpathlineto{\pgfqpoint{5.288602in}{2.138197in}}%
\pgfpathlineto{\pgfqpoint{5.279617in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{5.270010in}{2.130479in}}%
\pgfpathlineto{\pgfqpoint{5.259886in}{2.126312in}}%
\pgfpathlineto{\pgfqpoint{5.249375in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{5.238626in}{2.117577in}}%
\pgfpathlineto{\pgfqpoint{5.227808in}{2.113117in}}%
\pgfpathlineto{\pgfqpoint{5.217105in}{2.108678in}}%
\pgfpathlineto{\pgfqpoint{5.206715in}{2.104328in}}%
\pgfpathlineto{\pgfqpoint{5.196842in}{2.100140in}}%
\pgfpathlineto{\pgfqpoint{5.187692in}{2.096186in}}%
\pgfpathlineto{\pgfqpoint{5.179465in}{2.092538in}}%
\pgfpathlineto{\pgfqpoint{5.172348in}{2.089264in}}%
\pgfpathlineto{\pgfqpoint{5.166508in}{2.086426in}}%
\pgfpathlineto{\pgfqpoint{5.162085in}{2.084075in}}%
\pgfpathlineto{\pgfqpoint{5.159184in}{2.082254in}}%
\pgfpathlineto{\pgfqpoint{5.157873in}{2.080989in}}%
\pgfpathlineto{\pgfqpoint{5.158174in}{2.080292in}}%
\pgfpathlineto{\pgfqpoint{5.160066in}{2.080160in}}%
\pgfpathlineto{\pgfqpoint{5.163479in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{5.168303in}{2.081496in}}%
\pgfpathlineto{\pgfqpoint{5.174386in}{2.082876in}}%
\pgfpathlineto{\pgfqpoint{5.181542in}{2.084651in}}%
\pgfpathlineto{\pgfqpoint{5.189554in}{2.086747in}}%
\pgfpathlineto{\pgfqpoint{5.198188in}{2.089079in}}%
\pgfpathlineto{\pgfqpoint{5.207195in}{2.091561in}}%
\pgfpathlineto{\pgfqpoint{5.216319in}{2.094101in}}%
\pgfpathlineto{\pgfqpoint{5.225307in}{2.096607in}}%
\pgfpathlineto{\pgfqpoint{5.233913in}{2.098989in}}%
\pgfpathlineto{\pgfqpoint{5.241905in}{2.101161in}}%
\pgfpathlineto{\pgfqpoint{5.249069in}{2.103044in}}%
\pgfpathlineto{\pgfqpoint{5.255210in}{2.104564in}}%
\pgfpathlineto{\pgfqpoint{5.260158in}{2.105657in}}%
\pgfpathlineto{\pgfqpoint{5.263769in}{2.106265in}}%
\pgfpathlineto{\pgfqpoint{5.265924in}{2.106342in}}%
\pgfpathlineto{\pgfqpoint{5.266531in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{5.265527in}{2.104760in}}%
\pgfpathlineto{\pgfqpoint{5.262875in}{2.103056in}}%
\pgfpathlineto{\pgfqpoint{5.258566in}{2.100729in}}%
\pgfpathlineto{\pgfqpoint{5.252619in}{2.097783in}}%
\pgfpathlineto{\pgfqpoint{5.245082in}{2.094231in}}%
\pgfpathlineto{\pgfqpoint{5.236028in}{2.090096in}}%
\pgfpathlineto{\pgfqpoint{5.225562in}{2.085414in}}%
\pgfpathlineto{\pgfqpoint{5.213813in}{2.080229in}}%
\pgfpathlineto{\pgfqpoint{5.200939in}{2.074598in}}%
\pgfpathlineto{\pgfqpoint{5.187119in}{2.068586in}}%
\pgfpathlineto{\pgfqpoint{5.172556in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{5.157470in}{2.055724in}}%
\pgfpathlineto{\pgfqpoint{5.142094in}{2.049042in}}%
\pgfpathlineto{\pgfqpoint{5.126668in}{2.042314in}}%
\pgfpathlineto{\pgfqpoint{5.111431in}{2.035631in}}%
\pgfpathlineto{\pgfqpoint{5.096616in}{2.029083in}}%
\pgfpathlineto{\pgfqpoint{5.082439in}{2.022753in}}%
\pgfpathlineto{\pgfqpoint{5.069094in}{2.016719in}}%
\pgfpathlineto{\pgfqpoint{5.056746in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{5.045521in}{2.005787in}}%
\pgfpathlineto{\pgfqpoint{5.035507in}{2.000977in}}%
\pgfpathlineto{\pgfqpoint{5.026748in}{1.996637in}}%
\pgfpathlineto{\pgfqpoint{5.019242in}{1.992771in}}%
\pgfpathlineto{\pgfqpoint{5.012946in}{1.989363in}}%
\pgfpathlineto{\pgfqpoint{5.007776in}{1.986386in}}%
\pgfpathlineto{\pgfqpoint{5.003614in}{1.983794in}}%
\pgfpathlineto{\pgfqpoint{5.000311in}{1.981533in}}%
\pgfpathlineto{\pgfqpoint{4.997699in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{4.995596in}{1.977739in}}%
\pgfpathlineto{\pgfqpoint{4.993813in}{1.976062in}}%
\pgfpathlineto{\pgfqpoint{4.992163in}{1.974435in}}%
\pgfpathlineto{\pgfqpoint{4.990470in}{1.972787in}}%
\pgfpathlineto{\pgfqpoint{4.988572in}{1.971054in}}%
\pgfpathlineto{\pgfqpoint{4.986331in}{1.969179in}}%
\pgfpathlineto{\pgfqpoint{4.983632in}{1.967116in}}%
\pgfpathlineto{\pgfqpoint{4.980393in}{1.964831in}}%
\pgfpathlineto{\pgfqpoint{4.976564in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{4.972130in}{1.959522in}}%
\pgfpathlineto{\pgfqpoint{4.967109in}{1.956495in}}%
\pgfpathlineto{\pgfqpoint{4.961557in}{1.953244in}}%
\pgfpathlineto{\pgfqpoint{4.955563in}{1.949803in}}%
\pgfpathlineto{\pgfqpoint{4.949248in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{4.942760in}{1.942554in}}%
\pgfpathlineto{\pgfqpoint{4.936271in}{1.938876in}}%
\pgfpathlineto{\pgfqpoint{4.929970in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{4.924059in}{1.931797in}}%
\pgfpathlineto{\pgfqpoint{4.918740in}{1.928564in}}%
\pgfpathlineto{\pgfqpoint{4.914213in}{1.925647in}}%
\pgfpathlineto{\pgfqpoint{4.910661in}{1.923125in}}%
\pgfpathlineto{\pgfqpoint{4.908247in}{1.921067in}}%
\pgfpathlineto{\pgfqpoint{4.907103in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{4.907321in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{4.908953in}{1.918176in}}%
\pgfpathlineto{\pgfqpoint{4.912002in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{4.916422in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{4.922118in}{1.920511in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.936733in}{1.924564in}}%
\pgfpathlineto{\pgfqpoint{4.945251in}{1.927121in}}%
\pgfpathlineto{\pgfqpoint{4.954255in}{1.929898in}}%
\pgfpathlineto{\pgfqpoint{4.963476in}{1.932782in}}%
\pgfpathlineto{\pgfqpoint{4.972633in}{1.935656in}}%
\pgfpathlineto{\pgfqpoint{4.981438in}{1.938396in}}%
\pgfpathlineto{\pgfqpoint{4.989608in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{4.996867in}{1.942988in}}%
\pgfpathlineto{\pgfqpoint{5.002954in}{1.944606in}}%
\pgfpathlineto{\pgfqpoint{5.007624in}{1.945626in}}%
\pgfpathlineto{\pgfqpoint{5.010659in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{5.011863in}{1.945489in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.944165in}}%
\pgfpathlineto{\pgfqpoint{5.008130in}{1.941911in}}%
\pgfpathlineto{\pgfqpoint{5.002943in}{1.938675in}}%
\pgfpathlineto{\pgfqpoint{4.995428in}{1.934416in}}%
\pgfpathlineto{\pgfqpoint{4.985538in}{1.929107in}}%
\pgfpathlineto{\pgfqpoint{4.973261in}{1.922736in}}%
\pgfpathlineto{\pgfqpoint{4.958622in}{1.915309in}}%
\pgfpathlineto{\pgfqpoint{4.941682in}{1.906844in}}%
\pgfpathlineto{\pgfqpoint{4.922541in}{1.897380in}}%
\pgfpathlineto{\pgfqpoint{4.901344in}{1.886975in}}%
\pgfpathlineto{\pgfqpoint{4.878275in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{4.853563in}{1.863663in}}%
\pgfpathlineto{\pgfqpoint{4.827480in}{1.850968in}}%
\pgfpathlineto{\pgfqpoint{4.800337in}{1.837753in}}%
\pgfpathlineto{\pgfqpoint{4.772484in}{1.824173in}}%
\pgfpathlineto{\pgfqpoint{4.744305in}{1.810394in}}%
\pgfpathlineto{\pgfqpoint{4.716207in}{1.796599in}}%
\pgfpathlineto{\pgfqpoint{4.688614in}{1.782978in}}%
\pgfpathlineto{\pgfqpoint{4.661955in}{1.769724in}}%
\pgfpathlineto{\pgfqpoint{4.636654in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{4.613115in}{1.745084in}}%
\pgfpathlineto{\pgfqpoint{4.591710in}{1.734057in}}%
\pgfpathlineto{\pgfqpoint{4.572768in}{1.724103in}}%
\pgfpathlineto{\pgfqpoint{4.556562in}{1.715354in}}%
\pgfpathlineto{\pgfqpoint{4.543301in}{1.707912in}}%
\pgfpathlineto{\pgfqpoint{4.533123in}{1.701848in}}%
\pgfpathlineto{\pgfqpoint{4.526095in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{4.522208in}{1.693976in}}%
\pgfpathlineto{\pgfqpoint{4.521380in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{4.528262in}{1.692398in}}%
\pgfpathlineto{\pgfqpoint{4.535514in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{4.544934in}{1.697194in}}%
\pgfpathlineto{\pgfqpoint{4.556204in}{1.700972in}}%
\pgfpathlineto{\pgfqpoint{4.568993in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{4.582968in}{1.710549in}}%
\pgfpathlineto{\pgfqpoint{4.597798in}{1.716048in}}%
\pgfpathlineto{\pgfqpoint{4.613168in}{1.721825in}}%
\pgfpathlineto{\pgfqpoint{4.628784in}{1.727744in}}%
\pgfpathlineto{\pgfqpoint{4.644377in}{1.733682in}}%
\pgfpathlineto{\pgfqpoint{4.659710in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{4.674577in}{1.745177in}}%
\pgfpathlineto{\pgfqpoint{4.688807in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{4.702262in}{1.755594in}}%
\pgfpathlineto{\pgfqpoint{4.714838in}{1.760242in}}%
\pgfpathlineto{\pgfqpoint{4.726464in}{1.764461in}}%
\pgfpathlineto{\pgfqpoint{4.737098in}{1.768231in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{1.771542in}}%
\pgfpathlineto{\pgfqpoint{4.755363in}{1.774396in}}%
\pgfpathlineto{\pgfqpoint{4.763042in}{1.776809in}}%
\pgfpathlineto{\pgfqpoint{4.769820in}{1.778803in}}%
\pgfpathlineto{\pgfqpoint{4.775768in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{4.780975in}{1.781675in}}%
\pgfpathlineto{\pgfqpoint{4.785539in}{1.782637in}}%
\pgfpathlineto{\pgfqpoint{4.789566in}{1.783348in}}%
\pgfpathlineto{\pgfqpoint{4.793168in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{4.796459in}{1.784228in}}%
\pgfpathlineto{\pgfqpoint{4.799553in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{4.802557in}{1.784744in}}%
\pgfpathlineto{\pgfqpoint{4.805574in}{1.784994in}}%
\pgfpathlineto{\pgfqpoint{4.808697in}{1.785300in}}%
\pgfpathlineto{\pgfqpoint{4.812006in}{1.785702in}}%
\pgfpathlineto{\pgfqpoint{4.815569in}{1.786234in}}%
\pgfpathlineto{\pgfqpoint{4.819438in}{1.786922in}}%
\pgfpathlineto{\pgfqpoint{4.823646in}{1.787783in}}%
\pgfpathlineto{\pgfqpoint{4.828212in}{1.788828in}}%
\pgfpathlineto{\pgfqpoint{4.833135in}{1.790057in}}%
\pgfpathlineto{\pgfqpoint{4.838398in}{1.791463in}}%
\pgfpathlineto{\pgfqpoint{4.843967in}{1.793029in}}%
\pgfpathlineto{\pgfqpoint{4.849792in}{1.794732in}}%
\pgfpathlineto{\pgfqpoint{4.855811in}{1.796542in}}%
\pgfpathlineto{\pgfqpoint{4.861950in}{1.798423in}}%
\pgfpathlineto{\pgfqpoint{4.868125in}{1.800332in}}%
\pgfpathlineto{\pgfqpoint{4.874246in}{1.802225in}}%
\pgfpathlineto{\pgfqpoint{4.880220in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{4.885953in}{1.805776in}}%
\pgfpathlineto{\pgfqpoint{4.891350in}{1.807337in}}%
\pgfpathlineto{\pgfqpoint{4.896323in}{1.808693in}}%
\pgfpathlineto{\pgfqpoint{4.900789in}{1.809802in}}%
\pgfpathlineto{\pgfqpoint{4.904674in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{4.907915in}{1.811128in}}%
\pgfpathlineto{\pgfqpoint{4.910462in}{1.811283in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{1.811070in}}%
\pgfpathlineto{\pgfqpoint{4.913340in}{1.810475in}}%
\pgfpathlineto{\pgfqpoint{4.913646in}{1.809495in}}%
\pgfpathlineto{\pgfqpoint{4.913207in}{1.808133in}}%
\pgfpathlineto{\pgfqpoint{4.912052in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{4.910229in}{1.804325in}}%
\pgfpathlineto{\pgfqpoint{4.907802in}{1.801932in}}%
\pgfpathlineto{\pgfqpoint{4.904852in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{4.901477in}{1.796369in}}%
\pgfpathlineto{\pgfqpoint{4.897787in}{1.793304in}}%
\pgfpathlineto{\pgfqpoint{4.893906in}{1.790132in}}%
\pgfpathlineto{\pgfqpoint{4.889967in}{1.786921in}}%
\pgfpathlineto{\pgfqpoint{4.886110in}{1.783744in}}%
\pgfpathlineto{\pgfqpoint{4.882481in}{1.780677in}}%
\pgfpathlineto{\pgfqpoint{4.879223in}{1.777797in}}%
\pgfpathlineto{\pgfqpoint{4.876478in}{1.775178in}}%
\pgfpathlineto{\pgfqpoint{4.874382in}{1.772893in}}%
\pgfpathlineto{\pgfqpoint{4.873056in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{4.872611in}{1.769583in}}%
\pgfpathlineto{\pgfqpoint{4.873137in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{4.874706in}{1.768306in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{1.768522in}}%
\pgfpathlineto{\pgfqpoint{4.881137in}{1.769334in}}%
\pgfpathlineto{\pgfqpoint{4.886025in}{1.770744in}}%
\pgfpathlineto{\pgfqpoint{4.892004in}{1.772745in}}%
\pgfpathlineto{\pgfqpoint{4.899027in}{1.775313in}}%
\pgfpathlineto{\pgfqpoint{4.907030in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{4.915928in}{1.782018in}}%
\pgfpathlineto{\pgfqpoint{4.925624in}{1.786062in}}%
\pgfpathlineto{\pgfqpoint{4.936010in}{1.790494in}}%
\pgfpathlineto{\pgfqpoint{4.946971in}{1.795256in}}%
\pgfpathlineto{\pgfqpoint{4.958389in}{1.800286in}}%
\pgfpathlineto{\pgfqpoint{4.970149in}{1.805522in}}%
\pgfpathlineto{\pgfqpoint{4.982139in}{1.810905in}}%
\pgfpathlineto{\pgfqpoint{4.994252in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{5.006395in}{1.821889in}}%
\pgfpathlineto{\pgfqpoint{5.018483in}{1.827395in}}%
\pgfpathlineto{\pgfqpoint{5.030446in}{1.832855in}}%
\pgfpathlineto{\pgfqpoint{5.042225in}{1.838237in}}%
\pgfpathlineto{\pgfqpoint{5.053776in}{1.843517in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{1.848677in}}%
\pgfpathlineto{\pgfqpoint{5.076078in}{1.853705in}}%
\pgfpathlineto{\pgfqpoint{5.086801in}{1.858596in}}%
\pgfpathlineto{\pgfqpoint{5.097235in}{1.863347in}}%
\pgfpathlineto{\pgfqpoint{5.107386in}{1.867963in}}%
\pgfpathlineto{\pgfqpoint{5.117266in}{1.872448in}}%
\pgfpathlineto{\pgfqpoint{5.126888in}{1.876809in}}%
\pgfpathlineto{\pgfqpoint{5.136266in}{1.881052in}}%
\pgfpathlineto{\pgfqpoint{5.145411in}{1.885184in}}%
\pgfpathlineto{\pgfqpoint{5.154330in}{1.889208in}}%
\pgfpathlineto{\pgfqpoint{5.163026in}{1.893125in}}%
\pgfpathlineto{\pgfqpoint{5.171494in}{1.896930in}}%
\pgfpathlineto{\pgfqpoint{5.179718in}{1.900615in}}%
\pgfpathlineto{\pgfqpoint{5.187678in}{1.904167in}}%
\pgfpathlineto{\pgfqpoint{5.195341in}{1.907568in}}%
\pgfpathlineto{\pgfqpoint{5.202668in}{1.910794in}}%
\pgfpathlineto{\pgfqpoint{5.209611in}{1.913818in}}%
\pgfpathlineto{\pgfqpoint{5.216116in}{1.916607in}}%
\pgfpathlineto{\pgfqpoint{5.222123in}{1.919126in}}%
\pgfpathlineto{\pgfqpoint{5.227569in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{5.232390in}{1.923206in}}%
\pgfpathlineto{\pgfqpoint{5.236523in}{1.924690in}}%
\pgfpathlineto{\pgfqpoint{5.239907in}{1.925755in}}%
\pgfpathlineto{\pgfqpoint{5.242488in}{1.926367in}}%
\pgfpathlineto{\pgfqpoint{5.244219in}{1.926497in}}%
\pgfpathlineto{\pgfqpoint{5.245063in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{5.244994in}{1.925221in}}%
\pgfpathlineto{\pgfqpoint{5.244002in}{1.923789in}}%
\pgfpathlineto{\pgfqpoint{5.242091in}{1.921824in}}%
\pgfpathlineto{\pgfqpoint{5.239283in}{1.919336in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.916346in}}%
\pgfpathlineto{\pgfqpoint{5.231159in}{1.912887in}}%
\pgfpathlineto{\pgfqpoint{5.225983in}{1.909002in}}%
\pgfpathlineto{\pgfqpoint{5.220192in}{1.904747in}}%
\pgfpathlineto{\pgfqpoint{5.213904in}{1.900191in}}%
\pgfpathlineto{\pgfqpoint{5.207257in}{1.895411in}}%
\pgfpathlineto{\pgfqpoint{5.200405in}{1.890496in}}%
\pgfpathlineto{\pgfqpoint{5.193513in}{1.885544in}}%
\pgfpathlineto{\pgfqpoint{5.186757in}{1.880656in}}%
\pgfpathlineto{\pgfqpoint{5.180314in}{1.875937in}}%
\pgfpathlineto{\pgfqpoint{5.174361in}{1.871493in}}%
\pgfpathlineto{\pgfqpoint{5.169068in}{1.867425in}}%
\pgfpathlineto{\pgfqpoint{5.164590in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{5.161062in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{5.158592in}{1.858355in}}%
\pgfpathlineto{\pgfqpoint{5.157258in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{5.157101in}{1.855537in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{1.855180in}}%
\pgfpathlineto{\pgfqpoint{5.160296in}{1.855508in}}%
\pgfpathlineto{\pgfqpoint{5.163538in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{5.167744in}{1.858038in}}%
\pgfpathlineto{\pgfqpoint{5.172771in}{1.860096in}}%
\pgfpathlineto{\pgfqpoint{5.178451in}{1.862556in}}%
\pgfpathlineto{\pgfqpoint{5.184594in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{5.190997in}{1.868225in}}%
\pgfpathlineto{\pgfqpoint{5.197448in}{1.871186in}}%
\pgfpathlineto{\pgfqpoint{5.203736in}{1.874061in}}%
\pgfpathlineto{\pgfqpoint{5.209654in}{1.876723in}}%
\pgfpathlineto{\pgfqpoint{5.215004in}{1.879052in}}%
\pgfpathlineto{\pgfqpoint{5.219608in}{1.880936in}}%
\pgfpathlineto{\pgfqpoint{5.223303in}{1.882276in}}%
\pgfpathlineto{\pgfqpoint{5.225952in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{5.227444in}{1.882987in}}%
\pgfpathlineto{\pgfqpoint{5.227692in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{5.226641in}{1.880677in}}%
\pgfpathlineto{\pgfqpoint{5.224266in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{5.220572in}{1.875114in}}%
\pgfpathlineto{\pgfqpoint{5.215595in}{1.871124in}}%
\pgfpathlineto{\pgfqpoint{5.209405in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{5.202099in}{1.860913in}}%
\pgfpathlineto{\pgfqpoint{5.193808in}{1.854828in}}%
\pgfpathlineto{\pgfqpoint{5.184689in}{1.848210in}}%
\pgfpathlineto{\pgfqpoint{5.174926in}{1.841170in}}%
\pgfpathlineto{\pgfqpoint{5.164726in}{1.833836in}}%
\pgfpathlineto{\pgfqpoint{5.154311in}{1.826346in}}%
\pgfpathlineto{\pgfqpoint{5.143918in}{1.818846in}}%
\pgfpathlineto{\pgfqpoint{5.133787in}{1.811487in}}%
\pgfpathlineto{\pgfqpoint{5.124155in}{1.804419in}}%
\pgfpathlineto{\pgfqpoint{5.115250in}{1.797786in}}%
\pgfpathlineto{\pgfqpoint{5.107279in}{1.791721in}}%
\pgfpathlineto{\pgfqpoint{5.100420in}{1.786341in}}%
\pgfpathlineto{\pgfqpoint{5.094819in}{1.781739in}}%
\pgfpathlineto{\pgfqpoint{5.090578in}{1.777987in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{1.775125in}}%
\pgfpathlineto{\pgfqpoint{5.086369in}{1.773165in}}%
\pgfpathlineto{\pgfqpoint{5.086376in}{1.772090in}}%
\pgfpathlineto{\pgfqpoint{5.087699in}{1.771853in}}%
\pgfpathlineto{\pgfqpoint{5.090216in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{5.093775in}{1.773578in}}%
\pgfpathlineto{\pgfqpoint{5.098193in}{1.775333in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{5.108800in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{5.114567in}{1.782659in}}%
\pgfpathlineto{\pgfqpoint{5.120368in}{1.785344in}}%
\pgfpathlineto{\pgfqpoint{5.126011in}{1.787938in}}%
\pgfpathlineto{\pgfqpoint{5.131322in}{1.790329in}}%
\pgfpathlineto{\pgfqpoint{5.136153in}{1.792419in}}%
\pgfpathlineto{\pgfqpoint{5.140382in}{1.794127in}}%
\pgfpathlineto{\pgfqpoint{5.143918in}{1.795394in}}%
\pgfpathlineto{\pgfqpoint{5.146703in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{5.148708in}{1.796456in}}%
\pgfpathlineto{\pgfqpoint{5.149940in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{5.150435in}{1.795528in}}%
\pgfpathlineto{\pgfqpoint{5.150258in}{1.794383in}}%
\pgfpathlineto{\pgfqpoint{5.149503in}{1.792857in}}%
\pgfpathlineto{\pgfqpoint{5.148285in}{1.791023in}}%
\pgfpathlineto{\pgfqpoint{5.146739in}{1.788970in}}%
\pgfpathlineto{\pgfqpoint{5.145016in}{1.786795in}}%
\pgfpathlineto{\pgfqpoint{5.143273in}{1.784602in}}%
\pgfpathlineto{\pgfqpoint{5.141673in}{1.782499in}}%
\pgfpathlineto{\pgfqpoint{5.140373in}{1.780590in}}%
\pgfpathlineto{\pgfqpoint{5.139523in}{1.778977in}}%
\pgfpathlineto{\pgfqpoint{5.139254in}{1.777747in}}%
\pgfpathlineto{\pgfqpoint{5.139676in}{1.776977in}}%
\pgfpathlineto{\pgfqpoint{5.140873in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{5.142897in}{1.777027in}}%
\pgfpathlineto{\pgfqpoint{5.145767in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{5.149467in}{1.779337in}}%
\pgfpathlineto{\pgfqpoint{5.153951in}{1.781307in}}%
\pgfpathlineto{\pgfqpoint{5.159136in}{1.783758in}}%
\pgfpathlineto{\pgfqpoint{5.164915in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{5.171157in}{1.789809in}}%
\pgfpathlineto{\pgfqpoint{5.177714in}{1.793223in}}%
\pgfpathlineto{\pgfqpoint{5.184426in}{1.796756in}}%
\pgfpathlineto{\pgfqpoint{5.191129in}{1.800296in}}%
\pgfpathlineto{\pgfqpoint{5.197657in}{1.803732in}}%
\pgfpathlineto{\pgfqpoint{5.203855in}{1.806955in}}%
\pgfpathlineto{\pgfqpoint{5.209575in}{1.809866in}}%
\pgfpathlineto{\pgfqpoint{5.214689in}{1.812374in}}%
\pgfpathlineto{\pgfqpoint{5.219085in}{1.814401in}}%
\pgfpathlineto{\pgfqpoint{5.222676in}{1.815884in}}%
\pgfpathlineto{\pgfqpoint{5.225396in}{1.816777in}}%
\pgfpathlineto{\pgfqpoint{5.227208in}{1.817048in}}%
\pgfpathlineto{\pgfqpoint{5.228096in}{1.816687in}}%
\pgfpathlineto{\pgfqpoint{5.228075in}{1.815698in}}%
\pgfpathlineto{\pgfqpoint{5.227181in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{5.225477in}{1.811945in}}%
\pgfpathlineto{\pgfqpoint{5.223044in}{1.809277in}}%
\pgfpathlineto{\pgfqpoint{5.219987in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{5.216424in}{1.802698in}}%
\pgfpathlineto{\pgfqpoint{5.212486in}{1.798958in}}%
\pgfpathlineto{\pgfqpoint{5.208315in}{1.795045in}}%
\pgfpathlineto{\pgfqpoint{5.204054in}{1.791058in}}%
\pgfpathlineto{\pgfqpoint{5.199845in}{1.787097in}}%
\pgfpathlineto{\pgfqpoint{5.195822in}{1.783256in}}%
\pgfpathlineto{\pgfqpoint{5.192110in}{1.779623in}}%
\pgfpathlineto{\pgfqpoint{5.188813in}{1.776273in}}%
\pgfpathlineto{\pgfqpoint{5.186017in}{1.773268in}}%
\pgfpathlineto{\pgfqpoint{5.183781in}{1.770650in}}%
\pgfpathlineto{\pgfqpoint{5.182138in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{5.181090in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{5.180613in}{1.765274in}}%
\pgfpathlineto{\pgfqpoint{5.180657in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{5.181146in}{1.763557in}}%
\pgfpathlineto{\pgfqpoint{5.181985in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{5.183063in}{1.762826in}}%
\pgfpathlineto{\pgfqpoint{5.184260in}{1.762632in}}%
\pgfpathlineto{\pgfqpoint{5.185448in}{1.762435in}}%
\pgfpathlineto{\pgfqpoint{5.186504in}{1.762144in}}%
\pgfpathlineto{\pgfqpoint{5.187308in}{1.761673in}}%
\pgfpathlineto{\pgfqpoint{5.187753in}{1.760944in}}%
\pgfpathlineto{\pgfqpoint{5.187747in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{5.187219in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{5.186118in}{1.756606in}}%
\pgfpathlineto{\pgfqpoint{5.184420in}{1.754319in}}%
\pgfpathlineto{\pgfqpoint{5.182128in}{1.751595in}}%
\pgfpathlineto{\pgfqpoint{5.179272in}{1.748455in}}%
\pgfpathlineto{\pgfqpoint{5.175911in}{1.744939in}}%
\pgfpathlineto{\pgfqpoint{5.172131in}{1.741108in}}%
\pgfpathlineto{\pgfqpoint{5.168040in}{1.737039in}}%
\pgfpathlineto{\pgfqpoint{5.163773in}{1.732831in}}%
\pgfpathlineto{\pgfqpoint{5.159479in}{1.728592in}}%
\pgfpathlineto{\pgfqpoint{5.155324in}{1.724443in}}%
\pgfpathlineto{\pgfqpoint{5.151479in}{1.720512in}}%
\pgfpathlineto{\pgfqpoint{5.148118in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{5.145408in}{1.713813in}}%
\pgfpathlineto{\pgfqpoint{5.143502in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{5.142534in}{1.709447in}}%
\pgfpathlineto{\pgfqpoint{5.142608in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{5.143798in}{1.708136in}}%
\pgfpathlineto{\pgfqpoint{5.146138in}{1.708752in}}%
\pgfpathlineto{\pgfqpoint{5.149623in}{1.710225in}}%
\pgfpathlineto{\pgfqpoint{5.154208in}{1.712527in}}%
\pgfpathlineto{\pgfqpoint{5.159808in}{1.715597in}}%
\pgfpathlineto{\pgfqpoint{5.166301in}{1.719348in}}%
\pgfpathlineto{\pgfqpoint{5.173536in}{1.723669in}}%
\pgfpathlineto{\pgfqpoint{5.181334in}{1.728430in}}%
\pgfpathlineto{\pgfqpoint{5.189498in}{1.733483in}}%
\pgfpathlineto{\pgfqpoint{5.197822in}{1.738676in}}%
\pgfpathlineto{\pgfqpoint{5.206095in}{1.743848in}}%
\pgfpathlineto{\pgfqpoint{5.214110in}{1.748845in}}%
\pgfpathlineto{\pgfqpoint{5.221671in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{5.228596in}{1.757721in}}%
\pgfpathlineto{\pgfqpoint{5.234728in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{5.239930in}{1.764264in}}%
\pgfpathlineto{\pgfqpoint{5.244098in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{5.247154in}{1.767719in}}%
\pgfpathlineto{\pgfqpoint{5.249055in}{1.768150in}}%
\pgfpathlineto{\pgfqpoint{5.249789in}{1.767692in}}%
\pgfpathlineto{\pgfqpoint{5.249379in}{1.766356in}}%
\pgfpathlineto{\pgfqpoint{5.247882in}{1.764183in}}%
\pgfpathlineto{\pgfqpoint{5.245385in}{1.761236in}}%
\pgfpathlineto{\pgfqpoint{5.242011in}{1.757606in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.753405in}}%
\pgfpathlineto{\pgfqpoint{5.233260in}{1.748769in}}%
\pgfpathlineto{\pgfqpoint{5.228265in}{1.743852in}}%
\pgfpathlineto{\pgfqpoint{5.223143in}{1.738825in}}%
\pgfpathlineto{\pgfqpoint{5.218130in}{1.733867in}}%
\pgfpathlineto{\pgfqpoint{5.213463in}{1.729166in}}%
\pgfpathlineto{\pgfqpoint{5.209380in}{1.724906in}}%
\pgfpathlineto{\pgfqpoint{5.206104in}{1.721265in}}%
\pgfpathlineto{\pgfqpoint{5.203842in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{5.202769in}{1.716473in}}%
\pgfpathlineto{\pgfqpoint{5.203025in}{1.715577in}}%
\pgfpathlineto{\pgfqpoint{5.204707in}{1.715800in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{5.212496in}{1.719742in}}%
\pgfpathlineto{\pgfqpoint{5.218553in}{1.723432in}}%
\pgfpathlineto{\pgfqpoint{5.225939in}{1.728186in}}%
\pgfpathlineto{\pgfqpoint{5.234513in}{1.733897in}}%
\pgfpathlineto{\pgfqpoint{5.244101in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{5.254500in}{1.747635in}}%
\pgfpathlineto{\pgfqpoint{5.265489in}{1.755331in}}%
\pgfpathlineto{\pgfqpoint{5.276836in}{1.763338in}}%
\pgfpathlineto{\pgfqpoint{5.288309in}{1.771473in}}%
\pgfpathlineto{\pgfqpoint{5.299680in}{1.779555in}}%
\pgfpathlineto{\pgfqpoint{5.310738in}{1.787413in}}%
\pgfpathlineto{\pgfqpoint{5.321288in}{1.794890in}}%
\pgfpathlineto{\pgfqpoint{5.331159in}{1.801848in}}%
\pgfpathlineto{\pgfqpoint{5.340206in}{1.808167in}}%
\pgfpathlineto{\pgfqpoint{5.348313in}{1.813750in}}%
\pgfpathlineto{\pgfqpoint{5.355392in}{1.818524in}}%
\pgfpathlineto{\pgfqpoint{5.361383in}{1.822435in}}%
\pgfpathlineto{\pgfqpoint{5.366257in}{1.825456in}}%
\pgfpathlineto{\pgfqpoint{5.370009in}{1.827580in}}%
\pgfpathlineto{\pgfqpoint{5.372663in}{1.828820in}}%
\pgfpathlineto{\pgfqpoint{5.374266in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{5.374888in}{1.828808in}}%
\pgfpathlineto{\pgfqpoint{5.374619in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{5.373569in}{1.825907in}}%
\pgfpathlineto{\pgfqpoint{5.371860in}{1.823594in}}%
\pgfpathlineto{\pgfqpoint{5.369628in}{1.820848in}}%
\pgfpathlineto{\pgfqpoint{5.367018in}{1.817783in}}%
\pgfpathlineto{\pgfqpoint{5.364178in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{5.361257in}{1.811186in}}%
\pgfpathlineto{\pgfqpoint{5.358400in}{1.807893in}}%
\pgfpathlineto{\pgfqpoint{5.355742in}{1.804757in}}%
\pgfpathlineto{\pgfqpoint{5.353405in}{1.801878in}}%
\pgfpathlineto{\pgfqpoint{5.351495in}{1.799345in}}%
\pgfpathlineto{\pgfqpoint{5.350095in}{1.797229in}}%
\pgfpathlineto{\pgfqpoint{5.349266in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{5.349043in}{1.794439in}}%
\pgfpathlineto{\pgfqpoint{5.349437in}{1.793806in}}%
\pgfpathlineto{\pgfqpoint{5.350430in}{1.793674in}}%
\pgfpathlineto{\pgfqpoint{5.351983in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{5.354035in}{1.794769in}}%
\pgfpathlineto{\pgfqpoint{5.356507in}{1.795883in}}%
\pgfpathlineto{\pgfqpoint{5.359304in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{5.362324in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{5.365456in}{1.800549in}}%
\pgfpathlineto{\pgfqpoint{5.368587in}{1.802243in}}%
\pgfpathlineto{\pgfqpoint{5.371610in}{1.803852in}}%
\pgfpathlineto{\pgfqpoint{5.374418in}{1.805286in}}%
\pgfpathlineto{\pgfqpoint{5.376916in}{1.806463in}}%
\pgfpathlineto{\pgfqpoint{5.379019in}{1.807310in}}%
\pgfpathlineto{\pgfqpoint{5.380653in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{5.381758in}{1.807768in}}%
\pgfpathlineto{\pgfqpoint{5.382290in}{1.807285in}}%
\pgfpathlineto{\pgfqpoint{5.382218in}{1.806287in}}%
\pgfpathlineto{\pgfqpoint{5.381526in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{5.380211in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{5.378286in}{1.800092in}}%
\pgfpathlineto{\pgfqpoint{5.375772in}{1.796984in}}%
\pgfpathlineto{\pgfqpoint{5.372705in}{1.793391in}}%
\pgfpathlineto{\pgfqpoint{5.369128in}{1.789348in}}%
\pgfpathlineto{\pgfqpoint{5.365091in}{1.784897in}}%
\pgfpathlineto{\pgfqpoint{5.360652in}{1.780086in}}%
\pgfpathlineto{\pgfqpoint{5.355872in}{1.774967in}}%
\pgfpathlineto{\pgfqpoint{5.350816in}{1.769593in}}%
\pgfpathlineto{\pgfqpoint{5.345547in}{1.764020in}}%
\pgfpathlineto{\pgfqpoint{5.340131in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{5.334628in}{1.752495in}}%
\pgfpathlineto{\pgfqpoint{5.329098in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{5.323595in}{1.740805in}}%
\pgfpathlineto{\pgfqpoint{5.318167in}{1.735013in}}%
\pgfpathlineto{\pgfqpoint{5.312860in}{1.729312in}}%
\pgfpathlineto{\pgfqpoint{5.307713in}{1.723735in}}%
\pgfpathlineto{\pgfqpoint{5.302761in}{1.718314in}}%
\pgfpathlineto{\pgfqpoint{5.298036in}{1.713079in}}%
\pgfpathlineto{\pgfqpoint{5.293567in}{1.708054in}}%
\pgfpathlineto{\pgfqpoint{5.289380in}{1.703266in}}%
\pgfpathlineto{\pgfqpoint{5.285502in}{1.698738in}}%
\pgfpathlineto{\pgfqpoint{5.281960in}{1.694497in}}%
\pgfpathlineto{\pgfqpoint{5.278785in}{1.690570in}}%
\pgfpathlineto{\pgfqpoint{5.276006in}{1.686986in}}%
\pgfpathlineto{\pgfqpoint{5.273659in}{1.683777in}}%
\pgfpathlineto{\pgfqpoint{5.271782in}{1.680980in}}%
\pgfpathlineto{\pgfqpoint{5.270415in}{1.678632in}}%
\pgfpathlineto{\pgfqpoint{5.269603in}{1.676775in}}%
\pgfpathlineto{\pgfqpoint{5.269389in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{5.269818in}{1.674702in}}%
\pgfpathlineto{\pgfqpoint{5.270934in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{5.272773in}{1.675092in}}%
\pgfpathlineto{\pgfqpoint{5.275370in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{5.278749in}{1.678221in}}%
\pgfpathlineto{\pgfqpoint{5.282922in}{1.680868in}}%
\pgfpathlineto{\pgfqpoint{5.287892in}{1.684248in}}%
\pgfpathlineto{\pgfqpoint{5.293646in}{1.688351in}}%
\pgfpathlineto{\pgfqpoint{5.300155in}{1.693156in}}%
\pgfpathlineto{\pgfqpoint{5.307378in}{1.698628in}}%
\pgfpathlineto{\pgfqpoint{5.315256in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{5.323715in}{1.711354in}}%
\pgfpathlineto{\pgfqpoint{5.332672in}{1.718470in}}%
\pgfpathlineto{\pgfqpoint{5.342028in}{1.725977in}}%
\pgfpathlineto{\pgfqpoint{5.351679in}{1.733778in}}%
\pgfpathlineto{\pgfqpoint{5.361514in}{1.741775in}}%
\pgfpathlineto{\pgfqpoint{5.371418in}{1.749861in}}%
\pgfpathlineto{\pgfqpoint{5.381278in}{1.757933in}}%
\pgfpathlineto{\pgfqpoint{5.390981in}{1.765887in}}%
\pgfpathlineto{\pgfqpoint{5.400421in}{1.773625in}}%
\pgfpathlineto{\pgfqpoint{5.409501in}{1.781054in}}%
\pgfpathlineto{\pgfqpoint{5.418132in}{1.788091in}}%
\pgfpathlineto{\pgfqpoint{5.426236in}{1.794662in}}%
\pgfpathlineto{\pgfqpoint{5.433750in}{1.800705in}}%
\pgfpathlineto{\pgfqpoint{5.440622in}{1.806171in}}%
\pgfpathlineto{\pgfqpoint{5.446815in}{1.811021in}}%
\pgfpathlineto{\pgfqpoint{5.452306in}{1.815232in}}%
\pgfpathlineto{\pgfqpoint{5.457085in}{1.818791in}}%
\pgfpathlineto{\pgfqpoint{5.461158in}{1.821700in}}%
\pgfpathlineto{\pgfqpoint{5.464542in}{1.823973in}}%
\pgfpathlineto{\pgfqpoint{5.467267in}{1.825633in}}%
\pgfpathlineto{\pgfqpoint{5.469372in}{1.826717in}}%
\pgfpathlineto{\pgfqpoint{5.470908in}{1.827269in}}%
\pgfpathlineto{\pgfqpoint{5.471933in}{1.827342in}}%
\pgfpathlineto{\pgfqpoint{5.472513in}{1.826995in}}%
\pgfpathlineto{\pgfqpoint{5.472717in}{1.826292in}}%
\pgfpathlineto{\pgfqpoint{5.472619in}{1.825302in}}%
\pgfpathlineto{\pgfqpoint{5.472292in}{1.824092in}}%
\pgfpathlineto{\pgfqpoint{5.471809in}{1.822732in}}%
\pgfpathlineto{\pgfqpoint{5.471239in}{1.821285in}}%
\pgfpathlineto{\pgfqpoint{5.470645in}{1.819813in}}%
\pgfpathlineto{\pgfqpoint{5.470084in}{1.818370in}}%
\pgfpathlineto{\pgfqpoint{5.469603in}{1.817000in}}%
\pgfpathlineto{\pgfqpoint{5.469240in}{1.815741in}}%
\pgfpathlineto{\pgfqpoint{5.469021in}{1.814617in}}%
\pgfpathlineto{\pgfqpoint{5.468961in}{1.813644in}}%
\pgfpathlineto{\pgfqpoint{5.469062in}{1.812826in}}%
\pgfpathlineto{\pgfqpoint{5.469317in}{1.812154in}}%
\pgfpathlineto{\pgfqpoint{5.469707in}{1.811613in}}%
\pgfpathlineto{\pgfqpoint{5.470205in}{1.811177in}}%
\pgfpathlineto{\pgfqpoint{5.470778in}{1.810812in}}%
\pgfpathlineto{\pgfqpoint{5.471383in}{1.810480in}}%
\pgfpathlineto{\pgfqpoint{5.471979in}{1.810138in}}%
\pgfpathlineto{\pgfqpoint{5.472518in}{1.809743in}}%
\pgfpathlineto{\pgfqpoint{5.472958in}{1.809250in}}%
\pgfpathlineto{\pgfqpoint{5.473254in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{5.473367in}{1.807804in}}%
\pgfpathlineto{\pgfqpoint{5.473265in}{1.806779in}}%
\pgfpathlineto{\pgfqpoint{5.472918in}{1.805512in}}%
\pgfpathlineto{\pgfqpoint{5.472306in}{1.803983in}}%
\pgfpathlineto{\pgfqpoint{5.471416in}{1.802176in}}%
\pgfpathlineto{\pgfqpoint{5.470243in}{1.800085in}}%
\pgfpathlineto{\pgfqpoint{5.468787in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{5.467058in}{1.795061in}}%
\pgfpathlineto{\pgfqpoint{5.465071in}{1.792148in}}%
\pgfpathlineto{\pgfqpoint{5.462845in}{1.788991in}}%
\pgfpathlineto{\pgfqpoint{5.460405in}{1.785612in}}%
\pgfpathlineto{\pgfqpoint{5.457776in}{1.782036in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{5.452060in}{1.774399in}}%
\pgfpathlineto{\pgfqpoint{5.449024in}{1.770387in}}%
\pgfpathlineto{\pgfqpoint{5.445897in}{1.766274in}}%
\pgfpathlineto{\pgfqpoint{5.442696in}{1.762075in}}%
\pgfpathlineto{\pgfqpoint{5.439430in}{1.757799in}}%
\pgfpathlineto{\pgfqpoint{5.436102in}{1.753450in}}%
\pgfpathlineto{\pgfqpoint{5.432709in}{1.749022in}}%
\pgfpathlineto{\pgfqpoint{5.429239in}{1.744506in}}%
\pgfpathlineto{\pgfqpoint{5.425676in}{1.739882in}}%
\pgfpathlineto{\pgfqpoint{5.421996in}{1.735128in}}%
\pgfpathlineto{\pgfqpoint{5.418172in}{1.730215in}}%
\pgfpathlineto{\pgfqpoint{5.414174in}{1.725111in}}%
\pgfpathlineto{\pgfqpoint{5.409971in}{1.719786in}}%
\pgfpathlineto{\pgfqpoint{5.405534in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{5.400834in}{1.708343in}}%
\pgfpathlineto{\pgfqpoint{5.395852in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{5.390574in}{1.695688in}}%
\pgfpathlineto{\pgfqpoint{5.384996in}{1.688874in}}%
\pgfpathlineto{\pgfqpoint{5.379127in}{1.681742in}}%
\pgfpathlineto{\pgfqpoint{5.372988in}{1.674314in}}%
\pgfpathlineto{\pgfqpoint{5.366616in}{1.666624in}}%
\pgfpathlineto{\pgfqpoint{5.360064in}{1.658725in}}%
\pgfpathlineto{\pgfqpoint{5.353398in}{1.650687in}}%
\pgfpathlineto{\pgfqpoint{5.346702in}{1.642595in}}%
\pgfpathlineto{\pgfqpoint{5.340074in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{5.333621in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{5.327464in}{1.619062in}}%
\pgfpathlineto{\pgfqpoint{5.321726in}{1.611876in}}%
\pgfpathlineto{\pgfqpoint{5.316534in}{1.605238in}}%
\pgfpathlineto{\pgfqpoint{5.312011in}{1.599280in}}%
\pgfpathlineto{\pgfqpoint{5.308271in}{1.594124in}}%
\pgfpathlineto{\pgfqpoint{5.305416in}{1.589880in}}%
\pgfpathlineto{\pgfqpoint{5.303526in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{5.302662in}{1.584465in}}%
\pgfpathlineto{\pgfqpoint{5.302853in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.304101in}{1.583442in}}%
\pgfpathlineto{\pgfqpoint{5.306376in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{5.309616in}{1.586726in}}%
\pgfpathlineto{\pgfqpoint{5.313728in}{1.589813in}}%
\pgfpathlineto{\pgfqpoint{5.318594in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{5.324070in}{1.598268in}}%
\pgfpathlineto{\pgfqpoint{5.329996in}{1.603321in}}%
\pgfpathlineto{\pgfqpoint{5.336198in}{1.608686in}}%
\pgfpathlineto{\pgfqpoint{5.342496in}{1.614170in}}%
\pgfpathlineto{\pgfqpoint{5.348707in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{5.354654in}{1.624727in}}%
\pgfpathlineto{\pgfqpoint{5.360168in}{1.629427in}}%
\pgfpathlineto{\pgfqpoint{5.365097in}{1.633516in}}%
\pgfpathlineto{\pgfqpoint{5.369304in}{1.636843in}}%
\pgfpathlineto{\pgfqpoint{5.372676in}{1.639282in}}%
\pgfpathlineto{\pgfqpoint{5.375120in}{1.640731in}}%
\pgfpathlineto{\pgfqpoint{5.376575in}{1.641117in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{5.376396in}{1.638554in}}%
\pgfpathlineto{\pgfqpoint{5.374780in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{5.372208in}{1.631625in}}%
\pgfpathlineto{\pgfqpoint{5.368766in}{1.626681in}}%
\pgfpathlineto{\pgfqpoint{5.364570in}{1.620901in}}%
\pgfpathlineto{\pgfqpoint{5.359767in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{5.354532in}{1.607493in}}%
\pgfpathlineto{\pgfqpoint{5.349062in}{1.600268in}}%
\pgfpathlineto{\pgfqpoint{5.343578in}{1.593006in}}%
\pgfpathlineto{\pgfqpoint{5.338314in}{1.585965in}}%
\pgfpathlineto{\pgfqpoint{5.333512in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{5.329413in}{1.573616in}}%
\pgfpathlineto{\pgfqpoint{5.326248in}{1.568834in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{5.323536in}{1.563235in}}%
\pgfpathlineto{\pgfqpoint{5.324314in}{1.562790in}}%
\pgfpathlineto{\pgfqpoint{5.326659in}{1.564087in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{5.336178in}{1.572073in}}%
\pgfpathlineto{\pgfqpoint{5.343276in}{1.578695in}}%
\pgfpathlineto{\pgfqpoint{5.351794in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{5.361566in}{1.596588in}}%
\pgfpathlineto{\pgfqpoint{5.372389in}{1.607457in}}%
\pgfpathlineto{\pgfqpoint{5.384025in}{1.619275in}}%
\pgfpathlineto{\pgfqpoint{5.396219in}{1.631759in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.644610in}}%
\pgfpathlineto{\pgfqpoint{5.421212in}{1.657529in}}%
\pgfpathlineto{\pgfqpoint{5.433484in}{1.670222in}}%
\pgfpathlineto{\pgfqpoint{5.445274in}{1.682412in}}%
\pgfpathlineto{\pgfqpoint{5.456360in}{1.693843in}}%
\pgfpathlineto{\pgfqpoint{5.466543in}{1.704286in}}%
\pgfpathlineto{\pgfqpoint{5.475652in}{1.713544in}}%
\pgfpathlineto{\pgfqpoint{5.483546in}{1.721448in}}%
\pgfpathlineto{\pgfqpoint{5.490111in}{1.727865in}}%
\pgfpathlineto{\pgfqpoint{5.495264in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{5.498950in}{1.735855in}}%
\pgfpathlineto{\pgfqpoint{5.501139in}{1.737318in}}%
\pgfpathlineto{\pgfqpoint{5.501831in}{1.737069in}}%
\pgfpathlineto{\pgfqpoint{5.501049in}{1.735127in}}%
\pgfpathlineto{\pgfqpoint{5.498841in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{5.495281in}{1.726389in}}%
\pgfpathlineto{\pgfqpoint{5.490468in}{1.719774in}}%
\pgfpathlineto{\pgfqpoint{5.484521in}{1.711831in}}%
\pgfpathlineto{\pgfqpoint{5.477587in}{1.702722in}}%
\pgfpathlineto{\pgfqpoint{5.469831in}{1.692632in}}%
\pgfpathlineto{\pgfqpoint{5.461438in}{1.681774in}}%
\pgfpathlineto{\pgfqpoint{5.452609in}{1.670377in}}%
\pgfpathlineto{\pgfqpoint{5.443560in}{1.658689in}}%
\pgfpathlineto{\pgfqpoint{5.434509in}{1.646964in}}%
\pgfpathlineto{\pgfqpoint{5.425677in}{1.635460in}}%
\pgfpathlineto{\pgfqpoint{5.417278in}{1.624428in}}%
\pgfpathlineto{\pgfqpoint{5.409511in}{1.614105in}}%
\pgfpathlineto{\pgfqpoint{5.402555in}{1.604702in}}%
\pgfpathlineto{\pgfqpoint{5.396558in}{1.596400in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{5.387863in}{1.583613in}}%
\pgfpathlineto{\pgfqpoint{5.385276in}{1.579271in}}%
\pgfpathlineto{\pgfqpoint{5.383866in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{5.383585in}{1.574680in}}%
\pgfpathlineto{\pgfqpoint{5.384348in}{1.574285in}}%
\pgfpathlineto{\pgfqpoint{5.386039in}{1.574992in}}%
\pgfpathlineto{\pgfqpoint{5.388514in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{5.391611in}{1.579030in}}%
\pgfpathlineto{\pgfqpoint{5.395158in}{1.581970in}}%
\pgfpathlineto{\pgfqpoint{5.398978in}{1.585246in}}%
\pgfpathlineto{\pgfqpoint{5.402896in}{1.588653in}}%
\pgfpathlineto{\pgfqpoint{5.406747in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{5.410377in}{1.595075in}}%
\pgfpathlineto{\pgfqpoint{5.413653in}{1.597745in}}%
\pgfpathlineto{\pgfqpoint{5.416460in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{5.418706in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{5.420325in}{1.601999in}}%
\pgfpathlineto{\pgfqpoint{5.421274in}{1.601885in}}%
\pgfpathlineto{\pgfqpoint{5.421533in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{5.421110in}{1.599156in}}%
\pgfpathlineto{\pgfqpoint{5.420032in}{1.596576in}}%
\pgfpathlineto{\pgfqpoint{5.418350in}{1.593254in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.589270in}}%
\pgfpathlineto{\pgfqpoint{5.413471in}{1.584730in}}%
\pgfpathlineto{\pgfqpoint{5.410462in}{1.579754in}}%
\pgfpathlineto{\pgfqpoint{5.407223in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{5.403872in}{1.569057in}}%
\pgfpathlineto{\pgfqpoint{5.400537in}{1.563636in}}%
\pgfpathlineto{\pgfqpoint{5.397343in}{1.558374in}}%
\pgfpathlineto{\pgfqpoint{5.394411in}{1.553420in}}%
\pgfpathlineto{\pgfqpoint{5.391855in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{5.389775in}{1.544990in}}%
\pgfpathlineto{\pgfqpoint{5.388257in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{5.387367in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{5.387151in}{1.537644in}}%
\pgfpathlineto{\pgfqpoint{5.387636in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{5.388823in}{1.536985in}}%
\pgfpathlineto{\pgfqpoint{5.390696in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{5.393217in}{1.539733in}}%
\pgfpathlineto{\pgfqpoint{5.396333in}{1.542269in}}%
\pgfpathlineto{\pgfqpoint{5.399978in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{5.404074in}{1.549267in}}%
\pgfpathlineto{\pgfqpoint{5.408540in}{1.553535in}}%
\pgfpathlineto{\pgfqpoint{5.413291in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{5.418242in}{1.563088in}}%
\pgfpathlineto{\pgfqpoint{5.423313in}{1.568168in}}%
\pgfpathlineto{\pgfqpoint{5.428433in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{5.433537in}{1.578486in}}%
\pgfpathlineto{\pgfqpoint{5.438574in}{1.583576in}}%
\pgfpathlineto{\pgfqpoint{5.443502in}{1.588545in}}%
\pgfpathlineto{\pgfqpoint{5.448294in}{1.593358in}}%
\pgfpathlineto{\pgfqpoint{5.452933in}{1.597992in}}%
\pgfpathlineto{\pgfqpoint{5.457415in}{1.602442in}}%
\pgfpathlineto{\pgfqpoint{5.461747in}{1.606716in}}%
\pgfpathlineto{\pgfqpoint{5.465945in}{1.610832in}}%
\pgfpathlineto{\pgfqpoint{5.470032in}{1.614820in}}%
\pgfpathlineto{\pgfqpoint{5.474037in}{1.618717in}}%
\pgfpathlineto{\pgfqpoint{5.477992in}{1.622563in}}%
\pgfpathlineto{\pgfqpoint{5.481931in}{1.626401in}}%
\pgfpathlineto{\pgfqpoint{5.485885in}{1.630274in}}%
\pgfpathlineto{\pgfqpoint{5.489883in}{1.634216in}}%
\pgfpathlineto{\pgfqpoint{5.493947in}{1.638259in}}%
\pgfpathlineto{\pgfqpoint{5.498092in}{1.642421in}}%
\pgfpathlineto{\pgfqpoint{5.502324in}{1.646711in}}%
\pgfpathlineto{\pgfqpoint{5.506639in}{1.651125in}}%
\pgfpathlineto{\pgfqpoint{5.511021in}{1.655641in}}%
\pgfpathlineto{\pgfqpoint{5.515444in}{1.660226in}}%
\pgfpathlineto{\pgfqpoint{5.519869in}{1.664831in}}%
\pgfpathlineto{\pgfqpoint{5.524248in}{1.669391in}}%
\pgfpathlineto{\pgfqpoint{5.528524in}{1.673832in}}%
\pgfpathlineto{\pgfqpoint{5.532632in}{1.678066in}}%
\pgfpathlineto{\pgfqpoint{5.536498in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{5.540046in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{5.543197in}{1.688535in}}%
\pgfpathlineto{\pgfqpoint{5.545870in}{1.690924in}}%
\pgfpathlineto{\pgfqpoint{5.547985in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{5.549463in}{1.693400in}}%
\pgfpathlineto{\pgfqpoint{5.550230in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{5.550218in}{1.692115in}}%
\pgfpathlineto{\pgfqpoint{5.549364in}{1.689826in}}%
\pgfpathlineto{\pgfqpoint{5.547612in}{1.686330in}}%
\pgfpathlineto{\pgfqpoint{5.544915in}{1.681558in}}%
\pgfpathlineto{\pgfqpoint{5.541237in}{1.675456in}}%
\pgfpathlineto{\pgfqpoint{5.536551in}{1.667981in}}%
\pgfpathlineto{\pgfqpoint{5.530843in}{1.659107in}}%
\pgfpathlineto{\pgfqpoint{5.524110in}{1.648824in}}%
\pgfpathlineto{\pgfqpoint{5.516365in}{1.637143in}}%
\pgfpathlineto{\pgfqpoint{5.507635in}{1.624094in}}%
\pgfpathlineto{\pgfqpoint{5.497965in}{1.609730in}}%
\pgfpathlineto{\pgfqpoint{5.487416in}{1.594128in}}%
\pgfpathlineto{\pgfqpoint{5.476068in}{1.577392in}}%
\pgfpathlineto{\pgfqpoint{5.464021in}{1.559653in}}%
\pgfpathlineto{\pgfqpoint{5.451394in}{1.541066in}}%
\pgfpathlineto{\pgfqpoint{5.438325in}{1.521818in}}%
\pgfpathlineto{\pgfqpoint{5.424971in}{1.502119in}}%
\pgfpathlineto{\pgfqpoint{5.411504in}{1.482204in}}%
\pgfpathlineto{\pgfqpoint{5.398113in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{5.384996in}{1.442771in}}%
\pgfpathlineto{\pgfqpoint{5.372358in}{1.423809in}}%
\pgfpathlineto{\pgfqpoint{5.360405in}{1.405734in}}%
\pgfpathlineto{\pgfqpoint{5.349342in}{1.388829in}}%
\pgfpathlineto{\pgfqpoint{5.339361in}{1.373369in}}%
\pgfpathlineto{\pgfqpoint{5.330639in}{1.359607in}}%
\pgfpathlineto{\pgfqpoint{5.323334in}{1.347768in}}%
\pgfpathlineto{\pgfqpoint{5.317574in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{5.313456in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{5.311043in}{1.325455in}}%
\pgfpathlineto{\pgfqpoint{5.310358in}{1.322740in}}%
\pgfpathlineto{\pgfqpoint{5.311389in}{1.322418in}}%
\pgfpathlineto{\pgfqpoint{5.314083in}{1.324430in}}%
\pgfpathlineto{\pgfqpoint{5.318354in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{5.324083in}{1.334960in}}%
\pgfpathlineto{\pgfqpoint{5.331121in}{1.343125in}}%
\pgfpathlineto{\pgfqpoint{5.339299in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{5.348428in}{1.364105in}}%
\pgfpathlineto{\pgfqpoint{5.358309in}{1.376386in}}%
\pgfpathlineto{\pgfqpoint{5.368737in}{1.389485in}}%
\pgfpathlineto{\pgfqpoint{5.379507in}{1.403113in}}%
\pgfpathlineto{\pgfqpoint{5.390416in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{5.401271in}{1.430829in}}%
\pgfpathlineto{\pgfqpoint{5.411890in}{1.444382in}}%
\pgfpathlineto{\pgfqpoint{5.422105in}{1.457403in}}%
\pgfpathlineto{\pgfqpoint{5.431763in}{1.469672in}}%
\pgfpathlineto{\pgfqpoint{5.440730in}{1.480992in}}%
\pgfpathlineto{\pgfqpoint{5.448887in}{1.491186in}}%
\pgfpathlineto{\pgfqpoint{5.456134in}{1.500107in}}%
\pgfpathlineto{\pgfqpoint{5.462386in}{1.507626in}}%
\pgfpathlineto{\pgfqpoint{5.467578in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{5.471658in}{1.518068in}}%
\pgfpathlineto{\pgfqpoint{5.474591in}{1.520851in}}%
\pgfpathlineto{\pgfqpoint{5.476356in}{1.521950in}}%
\pgfpathlineto{\pgfqpoint{5.476946in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{5.476368in}{1.519047in}}%
\pgfpathlineto{\pgfqpoint{5.474644in}{1.515069in}}%
\pgfpathlineto{\pgfqpoint{5.471809in}{1.509455in}}%
\pgfpathlineto{\pgfqpoint{5.467909in}{1.502270in}}%
\pgfpathlineto{\pgfqpoint{5.463008in}{1.493595in}}%
\pgfpathlineto{\pgfqpoint{5.457180in}{1.483533in}}%
\pgfpathlineto{\pgfqpoint{5.450515in}{1.472210in}}%
\pgfpathlineto{\pgfqpoint{5.443116in}{1.459769in}}%
\pgfpathlineto{\pgfqpoint{5.435097in}{1.446376in}}%
\pgfpathlineto{\pgfqpoint{5.426586in}{1.432213in}}%
\pgfpathlineto{\pgfqpoint{5.417719in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{5.408644in}{1.402388in}}%
\pgfpathlineto{\pgfqpoint{5.399510in}{1.387163in}}%
\pgfpathlineto{\pgfqpoint{5.390475in}{1.372035in}}%
\pgfpathlineto{\pgfqpoint{5.381692in}{1.357235in}}%
\pgfpathlineto{\pgfqpoint{5.373312in}{1.342988in}}%
\pgfpathlineto{\pgfqpoint{5.365478in}{1.329513in}}%
\pgfpathlineto{\pgfqpoint{5.358323in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{5.351962in}{1.305656in}}%
\pgfpathlineto{\pgfqpoint{5.346494in}{1.295608in}}%
\pgfpathlineto{\pgfqpoint{5.341995in}{1.286987in}}%
\pgfpathlineto{\pgfqpoint{5.338520in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{5.336099in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{5.334738in}{1.270392in}}%
\pgfpathlineto{\pgfqpoint{5.334420in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{5.335106in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{5.336741in}{1.267717in}}%
\pgfpathlineto{\pgfqpoint{5.339249in}{1.269624in}}%
\pgfpathlineto{\pgfqpoint{5.342546in}{1.272742in}}%
\pgfpathlineto{\pgfqpoint{5.346537in}{1.276932in}}%
\pgfpathlineto{\pgfqpoint{5.351123in}{1.282047in}}%
\pgfpathlineto{\pgfqpoint{5.356203in}{1.287939in}}%
\pgfpathlineto{\pgfqpoint{5.361679in}{1.294459in}}%
\pgfpathlineto{\pgfqpoint{5.367456in}{1.301466in}}%
\pgfpathlineto{\pgfqpoint{5.373447in}{1.308828in}}%
\pgfpathlineto{\pgfqpoint{5.379574in}{1.316427in}}%
\pgfpathlineto{\pgfqpoint{5.385771in}{1.324160in}}%
\pgfpathlineto{\pgfqpoint{5.391980in}{1.331940in}}%
\pgfpathlineto{\pgfqpoint{5.398155in}{1.339697in}}%
\pgfpathlineto{\pgfqpoint{5.404264in}{1.347377in}}%
\pgfpathlineto{\pgfqpoint{5.410280in}{1.354942in}}%
\pgfpathlineto{\pgfqpoint{5.416190in}{1.362368in}}%
\pgfpathlineto{\pgfqpoint{5.421985in}{1.369643in}}%
\pgfpathlineto{\pgfqpoint{5.427666in}{1.376764in}}%
\pgfpathlineto{\pgfqpoint{5.433235in}{1.383736in}}%
\pgfpathlineto{\pgfqpoint{5.438698in}{1.390568in}}%
\pgfpathlineto{\pgfqpoint{5.444062in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{5.449335in}{1.403850in}}%
\pgfpathlineto{\pgfqpoint{5.454518in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{5.459614in}{1.416664in}}%
\pgfpathlineto{\pgfqpoint{5.464615in}{1.422889in}}%
\pgfpathlineto{\pgfqpoint{5.469513in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{5.474289in}{1.434883in}}%
\pgfpathlineto{\pgfqpoint{5.478921in}{1.440587in}}%
\pgfpathlineto{\pgfqpoint{5.483379in}{1.446036in}}%
\pgfpathlineto{\pgfqpoint{5.487628in}{1.451171in}}%
\pgfpathlineto{\pgfqpoint{5.491628in}{1.455927in}}%
\pgfpathlineto{\pgfqpoint{5.495336in}{1.460232in}}%
\pgfpathlineto{\pgfqpoint{5.498703in}{1.464009in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{5.504231in}{1.469663in}}%
\pgfpathlineto{\pgfqpoint{5.506297in}{1.471384in}}%
\pgfpathlineto{\pgfqpoint{5.507843in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{5.508830in}{1.472257in}}%
\pgfpathlineto{\pgfqpoint{5.509227in}{1.471292in}}%
\pgfpathlineto{\pgfqpoint{5.509013in}{1.469331in}}%
\pgfpathlineto{\pgfqpoint{5.508173in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{5.506704in}{1.462332in}}%
\pgfpathlineto{\pgfqpoint{5.504613in}{1.457289in}}%
\pgfpathlineto{\pgfqpoint{5.501919in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{5.498655in}{1.444247in}}%
\pgfpathlineto{\pgfqpoint{5.494864in}{1.436364in}}%
\pgfpathlineto{\pgfqpoint{5.490605in}{1.427686in}}%
\pgfpathlineto{\pgfqpoint{5.485947in}{1.418323in}}%
\pgfpathlineto{\pgfqpoint{5.480972in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{5.475775in}{1.398092in}}%
\pgfpathlineto{\pgfqpoint{5.470457in}{1.387542in}}%
\pgfpathlineto{\pgfqpoint{5.465127in}{1.376938in}}%
\pgfpathlineto{\pgfqpoint{5.459900in}{1.366470in}}%
\pgfpathlineto{\pgfqpoint{5.454893in}{1.356332in}}%
\pgfpathlineto{\pgfqpoint{5.450220in}{1.346717in}}%
\pgfpathlineto{\pgfqpoint{5.445992in}{1.337812in}}%
\pgfpathlineto{\pgfqpoint{5.442309in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.439262in}{1.322806in}}%
\pgfpathlineto{\pgfqpoint{5.436927in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{5.435361in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{5.434603in}{1.309260in}}%
\pgfpathlineto{\pgfqpoint{5.434670in}{1.307449in}}%
\pgfpathlineto{\pgfqpoint{5.435562in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{5.437254in}{1.307955in}}%
\pgfpathlineto{\pgfqpoint{5.439705in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{5.442859in}{1.313602in}}%
\pgfpathlineto{\pgfqpoint{5.446642in}{1.318111in}}%
\pgfpathlineto{\pgfqpoint{5.450974in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{5.455766in}{1.329839in}}%
\pgfpathlineto{\pgfqpoint{5.460923in}{1.336755in}}%
\pgfpathlineto{\pgfqpoint{5.466355in}{1.344167in}}%
\pgfpathlineto{\pgfqpoint{5.471970in}{1.351922in}}%
\pgfpathlineto{\pgfqpoint{5.477686in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{5.483426in}{1.367907in}}%
\pgfpathlineto{\pgfqpoint{5.489123in}{1.375891in}}%
\pgfpathlineto{\pgfqpoint{5.494723in}{1.383738in}}%
\pgfpathlineto{\pgfqpoint{5.500182in}{1.391369in}}%
\pgfpathlineto{\pgfqpoint{5.505468in}{1.398730in}}%
\pgfpathlineto{\pgfqpoint{5.510561in}{1.405781in}}%
\pgfpathlineto{\pgfqpoint{5.515450in}{1.412506in}}%
\pgfpathlineto{\pgfqpoint{5.520136in}{1.418903in}}%
\pgfpathlineto{\pgfqpoint{5.524627in}{1.424982in}}%
\pgfpathlineto{\pgfqpoint{5.528937in}{1.430768in}}%
\pgfpathlineto{\pgfqpoint{5.533085in}{1.436293in}}%
\pgfpathlineto{\pgfqpoint{5.537094in}{1.441593in}}%
\pgfpathlineto{\pgfqpoint{5.540984in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{5.544777in}{1.451669in}}%
\pgfpathlineto{\pgfqpoint{5.548491in}{1.456510in}}%
\pgfpathlineto{\pgfqpoint{5.552137in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{5.555723in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{5.559246in}{1.470461in}}%
\pgfpathlineto{\pgfqpoint{5.562697in}{1.474910in}}%
\pgfpathlineto{\pgfqpoint{5.566058in}{1.479216in}}%
\pgfpathlineto{\pgfqpoint{5.569303in}{1.483330in}}%
\pgfpathlineto{\pgfqpoint{5.572396in}{1.487190in}}%
\pgfpathlineto{\pgfqpoint{5.575296in}{1.490721in}}%
\pgfpathlineto{\pgfqpoint{5.577957in}{1.493836in}}%
\pgfpathlineto{\pgfqpoint{5.580327in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{5.582351in}{1.498433in}}%
\pgfpathlineto{\pgfqpoint{5.583976in}{1.499714in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{1.500182in}}%
\pgfpathlineto{\pgfqpoint{5.585815in}{1.499742in}}%
\pgfpathlineto{\pgfqpoint{5.585935in}{1.498309in}}%
\pgfpathlineto{\pgfqpoint{5.585470in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{5.584390in}{1.492180in}}%
\pgfpathlineto{\pgfqpoint{5.582679in}{1.487389in}}%
\pgfpathlineto{\pgfqpoint{5.580331in}{1.481418in}}%
\pgfpathlineto{\pgfqpoint{5.577355in}{1.474278in}}%
\pgfpathlineto{\pgfqpoint{5.573775in}{1.466007in}}%
\pgfpathlineto{\pgfqpoint{5.569634in}{1.456675in}}%
\pgfpathlineto{\pgfqpoint{5.564990in}{1.446385in}}%
\pgfpathlineto{\pgfqpoint{5.559920in}{1.435275in}}%
\pgfpathlineto{\pgfqpoint{5.554521in}{1.423516in}}%
\pgfpathlineto{\pgfqpoint{5.548905in}{1.411316in}}%
\pgfpathlineto{\pgfqpoint{5.543204in}{1.398914in}}%
\pgfpathlineto{\pgfqpoint{5.537562in}{1.386577in}}%
\pgfpathlineto{\pgfqpoint{5.532135in}{1.374596in}}%
\pgfpathlineto{\pgfqpoint{5.527086in}{1.363279in}}%
\pgfpathlineto{\pgfqpoint{5.522583in}{1.352939in}}%
\pgfpathlineto{\pgfqpoint{5.518789in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{5.515858in}{1.336428in}}%
\pgfpathlineto{\pgfqpoint{5.513932in}{1.330824in}}%
\pgfpathlineto{\pgfqpoint{5.513127in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{5.513537in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{1.327247in}}%
\pgfpathlineto{\pgfqpoint{5.518204in}{1.330881in}}%
\pgfpathlineto{\pgfqpoint{5.522479in}{1.336976in}}%
\pgfpathlineto{\pgfqpoint{5.527997in}{1.345456in}}%
\pgfpathlineto{\pgfqpoint{5.534678in}{1.356183in}}%
\pgfpathlineto{\pgfqpoint{5.542412in}{1.368958in}}%
\pgfpathlineto{\pgfqpoint{5.551062in}{1.383530in}}%
\pgfpathlineto{\pgfqpoint{5.560471in}{1.399612in}}%
\pgfpathlineto{\pgfqpoint{5.570470in}{1.416886in}}%
\pgfpathlineto{\pgfqpoint{5.580884in}{1.435022in}}%
\pgfpathlineto{\pgfqpoint{5.591534in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{5.602251in}{1.472544in}}%
\pgfpathlineto{\pgfqpoint{5.612874in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{5.623256in}{1.509652in}}%
\pgfpathlineto{\pgfqpoint{5.633268in}{1.527364in}}%
\pgfpathlineto{\pgfqpoint{5.642801in}{1.544211in}}%
\pgfpathlineto{\pgfqpoint{5.651763in}{1.560014in}}%
\pgfpathlineto{\pgfqpoint{5.660085in}{1.574631in}}%
\pgfpathlineto{\pgfqpoint{5.667716in}{1.587954in}}%
\pgfpathlineto{\pgfqpoint{5.674625in}{1.599915in}}%
\pgfpathlineto{\pgfqpoint{5.680796in}{1.610478in}}%
\pgfpathlineto{\pgfqpoint{5.686232in}{1.619637in}}%
\pgfpathlineto{\pgfqpoint{5.690948in}{1.627416in}}%
\pgfpathlineto{\pgfqpoint{5.694972in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{5.698345in}{1.639047in}}%
\pgfpathlineto{\pgfqpoint{5.701116in}{1.643061in}}%
\pgfpathlineto{\pgfqpoint{5.703341in}{1.646009in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.648009in}}%
\pgfpathlineto{\pgfqpoint{5.706408in}{1.649190in}}%
\pgfpathlineto{\pgfqpoint{5.707386in}{1.649685in}}%
\pgfpathlineto{\pgfqpoint{5.708087in}{1.649628in}}%
\pgfpathlineto{\pgfqpoint{5.708579in}{1.649153in}}%
\pgfpathlineto{\pgfqpoint{5.708927in}{1.648388in}}%
\pgfpathlineto{\pgfqpoint{5.709189in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{5.709418in}{1.646443in}}%
\pgfpathlineto{\pgfqpoint{5.709659in}{1.645456in}}%
\pgfpathlineto{\pgfqpoint{5.709945in}{1.644557in}}%
\pgfpathlineto{\pgfqpoint{5.710299in}{1.643796in}}%
\pgfpathlineto{\pgfqpoint{5.710735in}{1.643197in}}%
\pgfpathlineto{\pgfqpoint{5.711253in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{5.711845in}{1.642483in}}%
\pgfpathlineto{\pgfqpoint{5.712491in}{1.642311in}}%
\pgfpathlineto{\pgfqpoint{5.713164in}{1.642195in}}%
\pgfpathlineto{\pgfqpoint{5.713830in}{1.642065in}}%
\pgfpathlineto{\pgfqpoint{5.714449in}{1.641839in}}%
\pgfpathlineto{\pgfqpoint{5.714979in}{1.641429in}}%
\pgfpathlineto{\pgfqpoint{5.715374in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{5.715592in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{5.715591in}{1.638178in}}%
\pgfpathlineto{\pgfqpoint{5.715334in}{1.636132in}}%
\pgfpathlineto{\pgfqpoint{5.714789in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{5.713932in}{1.630170in}}%
\pgfpathlineto{\pgfqpoint{5.712744in}{1.626158in}}%
\pgfpathlineto{\pgfqpoint{5.711217in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{5.709353in}{1.615967in}}%
\pgfpathlineto{\pgfqpoint{5.707163in}{1.609802in}}%
\pgfpathlineto{\pgfqpoint{5.704665in}{1.602971in}}%
\pgfpathlineto{\pgfqpoint{5.701891in}{1.595531in}}%
\pgfpathlineto{\pgfqpoint{5.698881in}{1.587564in}}%
\pgfpathlineto{\pgfqpoint{5.695682in}{1.579168in}}%
\pgfpathlineto{\pgfqpoint{5.692350in}{1.570458in}}%
\pgfpathlineto{\pgfqpoint{5.688948in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{5.685542in}{1.552630in}}%
\pgfpathlineto{\pgfqpoint{5.682202in}{1.543800in}}%
\pgfpathlineto{\pgfqpoint{5.678997in}{1.535226in}}%
\pgfpathlineto{\pgfqpoint{5.675996in}{1.527054in}}%
\pgfpathlineto{\pgfqpoint{5.673262in}{1.519425in}}%
\pgfpathlineto{\pgfqpoint{5.670854in}{1.512466in}}%
\pgfpathlineto{\pgfqpoint{5.668820in}{1.506284in}}%
\pgfpathlineto{\pgfqpoint{5.667198in}{1.500969in}}%
\pgfpathlineto{\pgfqpoint{5.666014in}{1.496580in}}%
\pgfpathlineto{\pgfqpoint{5.665281in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{5.665000in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{5.665155in}{1.489171in}}%
\pgfpathlineto{\pgfqpoint{5.665723in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{5.666664in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{5.667932in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{5.669474in}{1.491145in}}%
\pgfpathlineto{\pgfqpoint{5.671228in}{1.493130in}}%
\pgfpathlineto{\pgfqpoint{5.673134in}{1.495455in}}%
\pgfpathlineto{\pgfqpoint{5.675126in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{5.677144in}{1.500581in}}%
\pgfpathlineto{\pgfqpoint{5.679129in}{1.503117in}}%
\pgfpathlineto{\pgfqpoint{5.681028in}{1.505473in}}%
\pgfpathlineto{\pgfqpoint{5.682794in}{1.507544in}}%
\pgfpathlineto{\pgfqpoint{5.684387in}{1.509240in}}%
\pgfpathlineto{\pgfqpoint{5.685777in}{1.510492in}}%
\pgfpathlineto{\pgfqpoint{5.686943in}{1.511246in}}%
\pgfpathlineto{\pgfqpoint{5.687870in}{1.511471in}}%
\pgfpathlineto{\pgfqpoint{5.688555in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{5.689003in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{5.689228in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{5.689249in}{1.507127in}}%
\pgfpathlineto{\pgfqpoint{5.689093in}{1.504899in}}%
\pgfpathlineto{\pgfqpoint{5.688793in}{1.502337in}}%
\pgfpathlineto{\pgfqpoint{5.688386in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{5.687912in}{1.496541in}}%
\pgfpathlineto{\pgfqpoint{5.687411in}{1.493489in}}%
\pgfpathlineto{\pgfqpoint{5.686925in}{1.490460in}}%
\pgfpathlineto{\pgfqpoint{5.686494in}{1.487544in}}%
\pgfpathlineto{\pgfqpoint{5.686153in}{1.484826in}}%
\pgfpathlineto{\pgfqpoint{5.685936in}{1.482382in}}%
\pgfpathlineto{\pgfqpoint{5.685869in}{1.480276in}}%
\pgfpathlineto{\pgfqpoint{5.685972in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{5.686260in}{1.477259in}}%
\pgfpathlineto{\pgfqpoint{5.686737in}{1.476397in}}%
\pgfpathlineto{\pgfqpoint{5.687402in}{1.475970in}}%
\pgfpathlineto{\pgfqpoint{5.688246in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{5.689252in}{1.476329in}}%
\pgfpathlineto{\pgfqpoint{5.690397in}{1.477028in}}%
\pgfpathlineto{\pgfqpoint{5.691654in}{1.477993in}}%
\pgfpathlineto{\pgfqpoint{5.692990in}{1.479151in}}%
\pgfpathlineto{\pgfqpoint{5.694371in}{1.480421in}}%
\pgfpathlineto{\pgfqpoint{5.695760in}{1.481715in}}%
\pgfpathlineto{\pgfqpoint{5.697119in}{1.482946in}}%
\pgfpathlineto{\pgfqpoint{5.698413in}{1.484028in}}%
\pgfpathlineto{\pgfqpoint{5.699605in}{1.484876in}}%
\pgfpathlineto{\pgfqpoint{5.700665in}{1.485413in}}%
\pgfpathlineto{\pgfqpoint{5.701565in}{1.485569in}}%
\pgfpathlineto{\pgfqpoint{5.702279in}{1.485284in}}%
\pgfpathlineto{\pgfqpoint{5.702789in}{1.484510in}}%
\pgfpathlineto{\pgfqpoint{5.703080in}{1.483208in}}%
\pgfpathlineto{\pgfqpoint{5.703144in}{1.481355in}}%
\pgfpathlineto{\pgfqpoint{5.702978in}{1.478938in}}%
\pgfpathlineto{\pgfqpoint{5.702583in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{5.701968in}{1.472434in}}%
\pgfpathlineto{\pgfqpoint{5.701143in}{1.468387in}}%
\pgfpathlineto{\pgfqpoint{5.700127in}{1.463857in}}%
\pgfpathlineto{\pgfqpoint{5.698941in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{5.697610in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{5.696163in}{1.447907in}}%
\pgfpathlineto{\pgfqpoint{5.694630in}{1.442027in}}%
\pgfpathlineto{\pgfqpoint{5.693045in}{1.435994in}}%
\pgfpathlineto{\pgfqpoint{5.691442in}{1.429893in}}%
\pgfpathlineto{\pgfqpoint{5.689858in}{1.423812in}}%
\pgfpathlineto{\pgfqpoint{5.688328in}{1.417840in}}%
\pgfpathlineto{\pgfqpoint{5.686888in}{1.412065in}}%
\pgfpathlineto{\pgfqpoint{5.685572in}{1.406576in}}%
\pgfpathlineto{\pgfqpoint{5.684414in}{1.401456in}}%
\pgfpathlineto{\pgfqpoint{5.683445in}{1.396789in}}%
\pgfpathlineto{\pgfqpoint{5.682694in}{1.392649in}}%
\pgfpathlineto{\pgfqpoint{5.682188in}{1.389107in}}%
\pgfpathlineto{\pgfqpoint{5.681951in}{1.386227in}}%
\pgfpathlineto{\pgfqpoint{5.682004in}{1.384067in}}%
\pgfpathlineto{\pgfqpoint{5.682364in}{1.382676in}}%
\pgfpathlineto{\pgfqpoint{5.683046in}{1.382096in}}%
\pgfpathlineto{\pgfqpoint{5.684061in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{5.685416in}{1.383494in}}%
\pgfpathlineto{\pgfqpoint{5.687116in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{5.689161in}{1.388426in}}%
\pgfpathlineto{\pgfqpoint{5.691549in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{5.694273in}{1.396918in}}%
\pgfpathlineto{\pgfqpoint{5.697322in}{1.402467in}}%
\pgfpathlineto{\pgfqpoint{5.700684in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{5.704342in}{1.416025in}}%
\pgfpathlineto{\pgfqpoint{5.708274in}{1.423948in}}%
\pgfpathlineto{\pgfqpoint{5.712458in}{1.432561in}}%
\pgfpathlineto{\pgfqpoint{5.716866in}{1.441800in}}%
\pgfpathlineto{\pgfqpoint{5.721468in}{1.451591in}}%
\pgfpathlineto{\pgfqpoint{5.726233in}{1.461852in}}%
\pgfpathlineto{\pgfqpoint{5.731126in}{1.472497in}}%
\pgfpathlineto{\pgfqpoint{5.736110in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.741149in}{1.494564in}}%
\pgfpathlineto{\pgfqpoint{5.746203in}{1.505790in}}%
\pgfpathlineto{\pgfqpoint{5.751235in}{1.517010in}}%
\pgfpathlineto{\pgfqpoint{5.756206in}{1.528122in}}%
\pgfpathlineto{\pgfqpoint{5.761080in}{1.539029in}}%
\pgfpathlineto{\pgfqpoint{5.765822in}{1.549634in}}%
\pgfpathlineto{\pgfqpoint{5.770397in}{1.559846in}}%
\pgfpathlineto{\pgfqpoint{5.774775in}{1.569578in}}%
\pgfpathlineto{\pgfqpoint{5.778928in}{1.578754in}}%
\pgfpathlineto{\pgfqpoint{5.782831in}{1.587301in}}%
\pgfpathlineto{\pgfqpoint{5.786463in}{1.595159in}}%
\pgfpathlineto{\pgfqpoint{5.789806in}{1.602275in}}%
\pgfpathlineto{\pgfqpoint{5.792847in}{1.608605in}}%
\pgfpathlineto{\pgfqpoint{5.795575in}{1.614119in}}%
\pgfpathlineto{\pgfqpoint{5.797986in}{1.618794in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{1.622618in}}%
\pgfpathlineto{\pgfqpoint{5.801846in}{1.625589in}}%
\pgfpathlineto{\pgfqpoint{5.803304in}{1.627715in}}%
\pgfpathlineto{\pgfqpoint{5.804456in}{1.629012in}}%
\pgfpathlineto{\pgfqpoint{5.805313in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{5.805891in}{1.629233in}}%
\pgfpathlineto{\pgfqpoint{5.806206in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{5.806275in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{5.806119in}{1.624220in}}%
\pgfpathlineto{\pgfqpoint{5.805759in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{5.805216in}{1.617893in}}%
\pgfpathlineto{\pgfqpoint{5.804510in}{1.613996in}}%
\pgfpathlineto{\pgfqpoint{5.803662in}{1.609683in}}%
\pgfpathlineto{\pgfqpoint{5.802692in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{5.801615in}{1.600004in}}%
\pgfpathlineto{\pgfqpoint{5.800448in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{5.799201in}{1.589194in}}%
\pgfpathlineto{\pgfqpoint{5.797885in}{1.583440in}}%
\pgfpathlineto{\pgfqpoint{5.796504in}{1.577475in}}%
\pgfpathlineto{\pgfqpoint{5.795061in}{1.571304in}}%
\pgfpathlineto{\pgfqpoint{5.793555in}{1.564924in}}%
\pgfpathlineto{\pgfqpoint{5.791981in}{1.558319in}}%
\pgfpathlineto{\pgfqpoint{5.790333in}{1.551468in}}%
\pgfpathlineto{\pgfqpoint{5.788601in}{1.544340in}}%
\pgfpathlineto{\pgfqpoint{5.786772in}{1.536902in}}%
\pgfpathlineto{\pgfqpoint{5.784835in}{1.529112in}}%
\pgfpathlineto{\pgfqpoint{5.782776in}{1.520929in}}%
\pgfpathlineto{\pgfqpoint{5.780581in}{1.512312in}}%
\pgfpathlineto{\pgfqpoint{5.778239in}{1.503221in}}%
\pgfpathlineto{\pgfqpoint{5.775738in}{1.493622in}}%
\pgfpathlineto{\pgfqpoint{5.773071in}{1.483487in}}%
\pgfpathlineto{\pgfqpoint{5.770232in}{1.472799in}}%
\pgfpathlineto{\pgfqpoint{5.767223in}{1.461553in}}%
\pgfpathlineto{\pgfqpoint{5.764046in}{1.449756in}}%
\pgfpathlineto{\pgfqpoint{5.760711in}{1.437432in}}%
\pgfpathlineto{\pgfqpoint{5.757233in}{1.424620in}}%
\pgfpathlineto{\pgfqpoint{5.753632in}{1.411380in}}%
\pgfpathlineto{\pgfqpoint{5.749936in}{1.397789in}}%
\pgfpathlineto{\pgfqpoint{5.746178in}{1.383942in}}%
\pgfpathlineto{\pgfqpoint{5.742395in}{1.369952in}}%
\pgfpathlineto{\pgfqpoint{5.738631in}{1.355950in}}%
\pgfpathlineto{\pgfqpoint{5.734934in}{1.342080in}}%
\pgfpathlineto{\pgfqpoint{5.731356in}{1.328497in}}%
\pgfpathlineto{\pgfqpoint{5.727949in}{1.315365in}}%
\pgfpathlineto{\pgfqpoint{5.724768in}{1.302854in}}%
\pgfpathlineto{\pgfqpoint{5.721865in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{5.719293in}{1.280358in}}%
\pgfpathlineto{\pgfqpoint{5.717098in}{1.270686in}}%
\pgfpathlineto{\pgfqpoint{5.715321in}{1.262252in}}%
\pgfpathlineto{\pgfqpoint{5.713998in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{5.713153in}{1.249538in}}%
\pgfpathlineto{\pgfqpoint{5.712805in}{1.245413in}}%
\pgfpathlineto{\pgfqpoint{5.712960in}{1.242832in}}%
\pgfpathlineto{\pgfqpoint{5.713616in}{1.241799in}}%
\pgfpathlineto{\pgfqpoint{5.714760in}{1.242285in}}%
\pgfpathlineto{\pgfqpoint{5.716370in}{1.244235in}}%
\pgfpathlineto{\pgfqpoint{5.718415in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.720857in}{1.252161in}}%
\pgfpathlineto{\pgfqpoint{5.723653in}{1.257900in}}%
\pgfpathlineto{\pgfqpoint{5.726753in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{5.730105in}{1.272209in}}%
\pgfpathlineto{\pgfqpoint{5.733658in}{1.280462in}}%
\pgfpathlineto{\pgfqpoint{5.737357in}{1.289228in}}%
\pgfpathlineto{\pgfqpoint{5.741152in}{1.298347in}}%
\pgfpathlineto{\pgfqpoint{5.744991in}{1.307663in}}%
\pgfpathlineto{\pgfqpoint{5.748831in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{5.752629in}{1.326314in}}%
\pgfpathlineto{\pgfqpoint{5.756348in}{1.335395in}}%
\pgfpathlineto{\pgfqpoint{5.759956in}{1.344166in}}%
\pgfpathlineto{\pgfqpoint{5.763426in}{1.352539in}}%
\pgfpathlineto{\pgfqpoint{5.766736in}{1.360439in}}%
\pgfpathlineto{\pgfqpoint{5.769870in}{1.367806in}}%
\pgfpathlineto{\pgfqpoint{5.772814in}{1.374594in}}%
\pgfpathlineto{\pgfqpoint{5.775562in}{1.380773in}}%
\pgfpathlineto{\pgfqpoint{5.778107in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{5.780450in}{1.391232in}}%
\pgfpathlineto{\pgfqpoint{5.782591in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{5.784534in}{1.399143in}}%
\pgfpathlineto{\pgfqpoint{5.786286in}{1.402163in}}%
\pgfpathlineto{\pgfqpoint{5.787852in}{1.404583in}}%
\pgfpathlineto{\pgfqpoint{5.789241in}{1.406423in}}%
\pgfpathlineto{\pgfqpoint{5.790461in}{1.407708in}}%
\pgfpathlineto{\pgfqpoint{5.791522in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{5.792431in}{1.408711in}}%
\pgfpathlineto{\pgfqpoint{5.793198in}{1.408481in}}%
\pgfpathlineto{\pgfqpoint{5.793832in}{1.407799in}}%
\pgfpathlineto{\pgfqpoint{5.794342in}{1.406690in}}%
\pgfpathlineto{\pgfqpoint{5.794736in}{1.405181in}}%
\pgfpathlineto{\pgfqpoint{5.795024in}{1.403300in}}%
\pgfpathlineto{\pgfqpoint{5.795215in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{5.795318in}{1.398539in}}%
\pgfpathlineto{\pgfqpoint{5.795344in}{1.395722in}}%
\pgfpathlineto{\pgfqpoint{5.795305in}{1.392663in}}%
\pgfpathlineto{\pgfqpoint{5.795212in}{1.389401in}}%
\pgfpathlineto{\pgfqpoint{5.795080in}{1.385983in}}%
\pgfpathlineto{\pgfqpoint{5.794922in}{1.382459in}}%
\pgfpathlineto{\pgfqpoint{5.794755in}{1.378883in}}%
\pgfpathlineto{\pgfqpoint{5.794597in}{1.375316in}}%
\pgfpathlineto{\pgfqpoint{5.794464in}{1.371824in}}%
\pgfpathlineto{\pgfqpoint{5.794378in}{1.368472in}}%
\pgfpathlineto{\pgfqpoint{5.794356in}{1.365334in}}%
\pgfpathlineto{\pgfqpoint{5.794419in}{1.362479in}}%
\pgfpathlineto{\pgfqpoint{5.794585in}{1.359979in}}%
\pgfpathlineto{\pgfqpoint{5.794874in}{1.357902in}}%
\pgfpathlineto{\pgfqpoint{5.795300in}{1.356309in}}%
\pgfpathlineto{\pgfqpoint{5.795878in}{1.355256in}}%
\pgfpathlineto{\pgfqpoint{5.796620in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{5.797533in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{5.798620in}{1.355726in}}%
\pgfpathlineto{\pgfqpoint{5.799881in}{1.357155in}}%
\pgfpathlineto{\pgfqpoint{5.801312in}{1.359211in}}%
\pgfpathlineto{\pgfqpoint{5.802902in}{1.361866in}}%
\pgfpathlineto{\pgfqpoint{5.804637in}{1.365073in}}%
\pgfpathlineto{\pgfqpoint{5.806498in}{1.368769in}}%
\pgfpathlineto{\pgfqpoint{5.808465in}{1.372876in}}%
\pgfpathlineto{\pgfqpoint{5.810511in}{1.377303in}}%
\pgfpathlineto{\pgfqpoint{5.812607in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{5.814725in}{1.386704in}}%
\pgfpathlineto{\pgfqpoint{5.816834in}{1.391455in}}%
\pgfpathlineto{\pgfqpoint{5.818903in}{1.396085in}}%
\pgfpathlineto{\pgfqpoint{5.820901in}{1.400480in}}%
\pgfpathlineto{\pgfqpoint{5.822800in}{1.404529in}}%
\pgfpathlineto{\pgfqpoint{5.824574in}{1.408131in}}%
\pgfpathlineto{\pgfqpoint{5.826200in}{1.411192in}}%
\pgfpathlineto{\pgfqpoint{5.827658in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{5.828933in}{1.415387in}}%
\pgfpathlineto{\pgfqpoint{5.830013in}{1.416407in}}%
\pgfpathlineto{\pgfqpoint{5.830893in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{5.831570in}{1.416138in}}%
\pgfpathlineto{\pgfqpoint{5.832050in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{5.832340in}{1.412806in}}%
\pgfpathlineto{\pgfqpoint{5.832454in}{1.410070in}}%
\pgfpathlineto{\pgfqpoint{5.832411in}{1.406701in}}%
\pgfpathlineto{\pgfqpoint{5.832232in}{1.402781in}}%
\pgfpathlineto{\pgfqpoint{5.831945in}{1.398408in}}%
\pgfpathlineto{\pgfqpoint{5.831578in}{1.393693in}}%
\pgfpathlineto{\pgfqpoint{5.831163in}{1.388758in}}%
\pgfpathlineto{\pgfqpoint{5.830733in}{1.383731in}}%
\pgfpathlineto{\pgfqpoint{5.830321in}{1.378746in}}%
\pgfpathlineto{\pgfqpoint{5.829959in}{1.373932in}}%
\pgfpathlineto{\pgfqpoint{5.829680in}{1.369417in}}%
\pgfpathlineto{\pgfqpoint{5.829510in}{1.365315in}}%
\pgfpathlineto{\pgfqpoint{5.829473in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{5.829590in}{1.358741in}}%
\pgfpathlineto{\pgfqpoint{5.829873in}{1.356413in}}%
\pgfpathlineto{\pgfqpoint{5.830330in}{1.354781in}}%
\pgfpathlineto{\pgfqpoint{5.830962in}{1.353855in}}%
\pgfpathlineto{\pgfqpoint{5.831763in}{1.353617in}}%
\pgfpathlineto{\pgfqpoint{5.832719in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{5.833813in}{1.355001in}}%
\pgfpathlineto{\pgfqpoint{5.835019in}{1.356457in}}%
\pgfpathlineto{\pgfqpoint{5.836310in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{5.837653in}{1.360324in}}%
\pgfpathlineto{\pgfqpoint{5.839012in}{1.362456in}}%
\pgfpathlineto{\pgfqpoint{5.840351in}{1.364519in}}%
\pgfpathlineto{\pgfqpoint{5.841632in}{1.366354in}}%
\pgfpathlineto{\pgfqpoint{5.842819in}{1.367804in}}%
\pgfpathlineto{\pgfqpoint{5.843877in}{1.368716in}}%
\pgfpathlineto{\pgfqpoint{5.844774in}{1.368945in}}%
\pgfpathlineto{\pgfqpoint{5.845479in}{1.368358in}}%
\pgfpathlineto{\pgfqpoint{5.845967in}{1.366835in}}%
\pgfpathlineto{\pgfqpoint{5.846216in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{5.846210in}{1.360588in}}%
\pgfpathlineto{\pgfqpoint{5.845936in}{1.355714in}}%
\pgfpathlineto{\pgfqpoint{5.845386in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{5.844559in}{1.342246in}}%
\pgfpathlineto{\pgfqpoint{5.843457in}{1.333626in}}%
\pgfpathlineto{\pgfqpoint{5.842088in}{1.323768in}}%
\pgfpathlineto{\pgfqpoint{5.840464in}{1.312714in}}%
\pgfpathlineto{\pgfqpoint{5.838601in}{1.300525in}}%
\pgfpathlineto{\pgfqpoint{5.836521in}{1.287280in}}%
\pgfpathlineto{\pgfqpoint{5.834248in}{1.273078in}}%
\pgfpathlineto{\pgfqpoint{5.831809in}{1.258031in}}%
\pgfpathlineto{\pgfqpoint{5.829234in}{1.242265in}}%
\pgfpathlineto{\pgfqpoint{5.826555in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{5.823806in}{1.209133in}}%
\pgfpathlineto{\pgfqpoint{5.821020in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{5.818229in}{1.174840in}}%
\pgfpathlineto{\pgfqpoint{5.815467in}{1.157625in}}%
\pgfpathlineto{\pgfqpoint{5.812763in}{1.140551in}}%
\pgfpathlineto{\pgfqpoint{5.810144in}{1.123749in}}%
\pgfpathlineto{\pgfqpoint{5.807637in}{1.107337in}}%
\pgfpathlineto{\pgfqpoint{5.805261in}{1.091419in}}%
\pgfpathlineto{\pgfqpoint{5.803036in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{5.800976in}{1.061412in}}%
\pgfpathlineto{\pgfqpoint{5.799093in}{1.047461in}}%
\pgfpathlineto{\pgfqpoint{5.797394in}{1.034280in}}%
\pgfpathlineto{\pgfqpoint{5.795886in}{1.021904in}}%
\pgfpathlineto{\pgfqpoint{5.794573in}{1.010363in}}%
\pgfpathlineto{\pgfqpoint{5.793457in}{0.999676in}}%
\pgfpathlineto{\pgfqpoint{5.792540in}{0.989861in}}%
\pgfpathlineto{\pgfqpoint{5.791822in}{0.980935in}}%
\pgfpathlineto{\pgfqpoint{5.791306in}{0.972915in}}%
\pgfpathlineto{\pgfqpoint{5.790994in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{5.790889in}{0.959690in}}%
\pgfpathlineto{\pgfqpoint{5.790996in}{0.954544in}}%
\pgfpathlineto{\pgfqpoint{5.791320in}{0.950428in}}%
\pgfpathlineto{\pgfqpoint{5.791869in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{5.792648in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{5.793667in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{5.794931in}{0.945189in}}%
\pgfpathlineto{\pgfqpoint{5.796446in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{5.798216in}{0.949957in}}%
\pgfpathlineto{\pgfqpoint{5.800241in}{0.954305in}}%
\pgfpathlineto{\pgfqpoint{5.802519in}{0.959970in}}%
\pgfpathlineto{\pgfqpoint{5.805042in}{0.966931in}}%
\pgfpathlineto{\pgfqpoint{5.807800in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{5.810774in}{0.984542in}}%
\pgfpathlineto{\pgfqpoint{5.813943in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{5.817280in}{1.006461in}}%
\pgfpathlineto{\pgfqpoint{5.820754in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{5.824329in}{1.031577in}}%
\pgfpathlineto{\pgfqpoint{5.827966in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{5.831623in}{1.058409in}}%
\pgfpathlineto{\pgfqpoint{5.835257in}{1.071930in}}%
\pgfpathlineto{\pgfqpoint{5.838825in}{1.085215in}}%
\pgfpathlineto{\pgfqpoint{5.842284in}{1.098033in}}%
\pgfpathlineto{\pgfqpoint{5.845592in}{1.110154in}}%
\pgfpathlineto{\pgfqpoint{5.848711in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{5.851604in}{1.131451in}}%
\pgfpathlineto{\pgfqpoint{5.854240in}{1.140236in}}%
\pgfpathlineto{\pgfqpoint{5.856591in}{1.147550in}}%
\pgfpathlineto{\pgfqpoint{5.858636in}{1.153255in}}%
\pgfpathlineto{\pgfqpoint{5.860357in}{1.157237in}}%
\pgfpathlineto{\pgfqpoint{5.861745in}{1.159413in}}%
\pgfpathlineto{\pgfqpoint{5.862793in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{5.863503in}{1.158176in}}%
\pgfpathlineto{\pgfqpoint{5.863883in}{1.154760in}}%
\pgfpathlineto{\pgfqpoint{5.863945in}{1.149534in}}%
\pgfpathlineto{\pgfqpoint{5.863709in}{1.142586in}}%
\pgfpathlineto{\pgfqpoint{5.863201in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{5.862453in}{1.124049in}}%
\pgfpathlineto{\pgfqpoint{5.861502in}{1.112811in}}%
\pgfpathlineto{\pgfqpoint{5.860390in}{1.100547in}}%
\pgfpathlineto{\pgfqpoint{5.859163in}{1.087513in}}%
\pgfpathlineto{\pgfqpoint{5.857871in}{1.073984in}}%
\pgfpathlineto{\pgfqpoint{5.856566in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{5.855301in}{1.046638in}}%
\pgfpathlineto{\pgfqpoint{5.854128in}{1.033437in}}%
\pgfpathlineto{\pgfqpoint{5.853098in}{1.020956in}}%
\pgfpathlineto{\pgfqpoint{5.852257in}{1.009481in}}%
\pgfpathlineto{\pgfqpoint{5.851647in}{0.999272in}}%
\pgfpathlineto{\pgfqpoint{5.851301in}{0.990553in}}%
\pgfpathlineto{\pgfqpoint{5.851247in}{0.983503in}}%
\pgfpathlineto{\pgfqpoint{5.851501in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{5.852071in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{5.852955in}{0.973361in}}%
\pgfpathlineto{\pgfqpoint{5.854142in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{5.855610in}{0.975773in}}%
\pgfpathlineto{\pgfqpoint{5.857332in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{5.859273in}{0.984509in}}%
\pgfpathlineto{\pgfqpoint{5.861394in}{0.990755in}}%
\pgfpathlineto{\pgfqpoint{5.863654in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{5.866008in}{1.005777in}}%
\pgfpathlineto{\pgfqpoint{5.868415in}{1.014032in}}%
\pgfpathlineto{\pgfqpoint{5.870832in}{1.022440in}}%
\pgfpathlineto{\pgfqpoint{5.873222in}{1.030762in}}%
\pgfpathlineto{\pgfqpoint{5.875552in}{1.038784in}}%
\pgfpathlineto{\pgfqpoint{5.877794in}{1.046321in}}%
\pgfpathlineto{\pgfqpoint{5.879927in}{1.053224in}}%
\pgfpathlineto{\pgfqpoint{5.881935in}{1.059384in}}%
\pgfpathlineto{\pgfqpoint{5.883809in}{1.064733in}}%
\pgfpathlineto{\pgfqpoint{5.885549in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{5.887158in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{5.888647in}{1.075885in}}%
\pgfpathlineto{\pgfqpoint{5.890034in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{5.891340in}{1.079934in}}%
\pgfpathlineto{\pgfqpoint{5.892591in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{5.893817in}{1.082608in}}%
\pgfpathlineto{\pgfqpoint{5.895050in}{1.083928in}}%
\pgfpathlineto{\pgfqpoint{5.896322in}{1.085538in}}%
\pgfpathlineto{\pgfqpoint{5.897667in}{1.087670in}}%
\pgfpathlineto{\pgfqpoint{5.899116in}{1.090551in}}%
\pgfpathlineto{\pgfqpoint{5.900698in}{1.094395in}}%
\pgfpathlineto{\pgfqpoint{5.902438in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{5.904355in}{1.105705in}}%
\pgfpathlineto{\pgfqpoint{5.906463in}{1.113451in}}%
\pgfpathlineto{\pgfqpoint{5.908771in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{5.911276in}{1.133498in}}%
\pgfpathlineto{\pgfqpoint{5.913974in}{1.145803in}}%
\pgfpathlineto{\pgfqpoint{5.916851in}{1.159548in}}%
\pgfpathlineto{\pgfqpoint{5.919885in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{5.923053in}{1.190830in}}%
\pgfpathlineto{\pgfqpoint{5.926325in}{1.208008in}}%
\pgfpathlineto{\pgfqpoint{5.929668in}{1.225918in}}%
\pgfpathlineto{\pgfqpoint{5.933048in}{1.244315in}}%
\pgfpathlineto{\pgfqpoint{5.936430in}{1.262946in}}%
\pgfpathlineto{\pgfqpoint{5.939781in}{1.281557in}}%
\pgfpathlineto{\pgfqpoint{5.943066in}{1.299900in}}%
\pgfpathlineto{\pgfqpoint{5.946258in}{1.317743in}}%
\pgfpathlineto{\pgfqpoint{5.949330in}{1.334876in}}%
\pgfpathlineto{\pgfqpoint{5.952260in}{1.351114in}}%
\pgfpathlineto{\pgfqpoint{5.955029in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{5.957626in}{1.380315in}}%
\pgfpathlineto{\pgfqpoint{5.960041in}{1.393065in}}%
\pgfpathlineto{\pgfqpoint{5.962270in}{1.404498in}}%
\pgfpathlineto{\pgfqpoint{5.964314in}{1.414591in}}%
\pgfpathlineto{\pgfqpoint{5.966177in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{5.967868in}{1.430837in}}%
\pgfpathlineto{\pgfqpoint{5.969399in}{1.437106in}}%
\pgfpathlineto{\pgfqpoint{5.970784in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{5.972043in}{1.446438in}}%
\pgfpathlineto{\pgfqpoint{5.973193in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{5.974258in}{1.452434in}}%
\pgfpathlineto{\pgfqpoint{5.975260in}{1.454601in}}%
\pgfpathlineto{\pgfqpoint{5.976222in}{1.456460in}}%
\pgfpathlineto{\pgfqpoint{5.977168in}{1.458202in}}%
\pgfpathlineto{\pgfqpoint{5.978119in}{1.460015in}}%
\pgfpathlineto{\pgfqpoint{5.979096in}{1.462079in}}%
\pgfpathlineto{\pgfqpoint{5.980117in}{1.464558in}}%
\pgfpathlineto{\pgfqpoint{5.981198in}{1.467596in}}%
\pgfpathlineto{\pgfqpoint{5.982351in}{1.471311in}}%
\pgfpathlineto{\pgfqpoint{5.983583in}{1.475789in}}%
\pgfpathlineto{\pgfqpoint{5.984900in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{5.986301in}{1.487213in}}%
\pgfpathlineto{\pgfqpoint{5.987782in}{1.494154in}}%
\pgfpathlineto{\pgfqpoint{5.989335in}{1.501851in}}%
\pgfpathlineto{\pgfqpoint{5.990947in}{1.510213in}}%
\pgfpathlineto{\pgfqpoint{5.992605in}{1.519120in}}%
\pgfpathlineto{\pgfqpoint{5.994292in}{1.528425in}}%
\pgfpathlineto{\pgfqpoint{5.995990in}{1.537963in}}%
\pgfpathlineto{\pgfqpoint{5.997678in}{1.547555in}}%
\pgfpathlineto{\pgfqpoint{5.999337in}{1.557013in}}%
\pgfpathlineto{\pgfqpoint{6.000947in}{1.566150in}}%
\pgfpathlineto{\pgfqpoint{6.002492in}{1.574779in}}%
\pgfpathlineto{\pgfqpoint{6.003952in}{1.582725in}}%
\pgfpathlineto{\pgfqpoint{6.005315in}{1.589823in}}%
\pgfpathlineto{\pgfqpoint{6.006565in}{1.595925in}}%
\pgfpathlineto{\pgfqpoint{6.007694in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{6.008692in}{1.604642in}}%
\pgfpathlineto{\pgfqpoint{6.009554in}{1.607062in}}%
\pgfpathlineto{\pgfqpoint{6.010277in}{1.608096in}}%
\pgfpathlineto{\pgfqpoint{6.010860in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{6.011304in}{1.605872in}}%
\pgfpathlineto{\pgfqpoint{6.011616in}{1.602610in}}%
\pgfpathlineto{\pgfqpoint{6.011800in}{1.597954in}}%
\pgfpathlineto{\pgfqpoint{6.011866in}{1.591967in}}%
\pgfpathlineto{\pgfqpoint{6.011827in}{1.584738in}}%
\pgfpathlineto{\pgfqpoint{6.011694in}{1.576383in}}%
\pgfpathlineto{\pgfqpoint{6.011484in}{1.567045in}}%
\pgfpathlineto{\pgfqpoint{6.011214in}{1.556891in}}%
\pgfpathlineto{\pgfqpoint{6.010904in}{1.546112in}}%
\pgfpathlineto{\pgfqpoint{6.010574in}{1.534920in}}%
\pgfpathlineto{\pgfqpoint{6.010244in}{1.523544in}}%
\pgfpathlineto{\pgfqpoint{6.009937in}{1.512226in}}%
\pgfpathlineto{\pgfqpoint{6.009674in}{1.501213in}}%
\pgfpathlineto{\pgfqpoint{6.009476in}{1.490755in}}%
\pgfpathlineto{\pgfqpoint{6.009361in}{1.481092in}}%
\pgfpathlineto{\pgfqpoint{6.009348in}{1.472448in}}%
\pgfpathlineto{\pgfqpoint{6.009450in}{1.465027in}}%
\pgfpathlineto{\pgfqpoint{6.009679in}{1.458998in}}%
\pgfpathlineto{\pgfqpoint{6.010044in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{6.010546in}{1.451611in}}%
\pgfpathlineto{\pgfqpoint{6.011188in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{6.011963in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{6.012866in}{1.452875in}}%
\pgfpathlineto{\pgfqpoint{6.013884in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{6.015003in}{1.461375in}}%
\pgfpathlineto{\pgfqpoint{6.016207in}{1.467518in}}%
\pgfpathlineto{\pgfqpoint{6.017478in}{1.474665in}}%
\pgfpathlineto{\pgfqpoint{6.018796in}{1.482595in}}%
\pgfpathlineto{\pgfqpoint{6.020143in}{1.491071in}}%
\pgfpathlineto{\pgfqpoint{6.021500in}{1.499852in}}%
\pgfpathlineto{\pgfqpoint{6.022847in}{1.508697in}}%
\pgfpathlineto{\pgfqpoint{6.024169in}{1.517371in}}%
\pgfpathlineto{\pgfqpoint{6.025449in}{1.525654in}}%
\pgfpathlineto{\pgfqpoint{6.026674in}{1.533339in}}%
\pgfpathlineto{\pgfqpoint{6.027832in}{1.540241in}}%
\pgfpathlineto{\pgfqpoint{6.028914in}{1.546195in}}%
\pgfpathlineto{\pgfqpoint{6.029912in}{1.551062in}}%
\pgfpathlineto{\pgfqpoint{6.030822in}{1.554725in}}%
\pgfpathlineto{\pgfqpoint{6.031639in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{6.032362in}{1.558097in}}%
\pgfpathlineto{\pgfqpoint{6.032992in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{6.033531in}{1.555876in}}%
\pgfpathlineto{\pgfqpoint{6.033983in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{6.034352in}{1.548021in}}%
\pgfpathlineto{\pgfqpoint{6.034646in}{1.542073in}}%
\pgfpathlineto{\pgfqpoint{6.034872in}{1.534875in}}%
\pgfpathlineto{\pgfqpoint{6.035039in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{6.035158in}{1.517163in}}%
\pgfpathlineto{\pgfqpoint{6.035240in}{1.506921in}}%
\pgfpathlineto{\pgfqpoint{6.035296in}{1.495972in}}%
\pgfpathlineto{\pgfqpoint{6.035339in}{1.484502in}}%
\pgfpathlineto{\pgfqpoint{6.035381in}{1.472714in}}%
\pgfpathlineto{\pgfqpoint{6.035436in}{1.460821in}}%
\pgfpathlineto{\pgfqpoint{6.035515in}{1.449047in}}%
\pgfpathlineto{\pgfqpoint{6.035632in}{1.437617in}}%
\pgfpathlineto{\pgfqpoint{6.035796in}{1.426754in}}%
\pgfpathlineto{\pgfqpoint{6.036018in}{1.416673in}}%
\pgfpathlineto{\pgfqpoint{6.036307in}{1.407573in}}%
\pgfpathlineto{\pgfqpoint{6.036670in}{1.399635in}}%
\pgfpathlineto{\pgfqpoint{6.037111in}{1.393010in}}%
\pgfpathlineto{\pgfqpoint{6.037634in}{1.387820in}}%
\pgfpathlineto{\pgfqpoint{6.038240in}{1.384152in}}%
\pgfpathlineto{\pgfqpoint{6.038927in}{1.382054in}}%
\pgfpathlineto{\pgfqpoint{6.039692in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{6.040531in}{1.382567in}}%
\pgfpathlineto{\pgfqpoint{6.041437in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{6.042401in}{1.388982in}}%
\pgfpathlineto{\pgfqpoint{6.043415in}{1.394134in}}%
\pgfpathlineto{\pgfqpoint{6.044469in}{1.400384in}}%
\pgfpathlineto{\pgfqpoint{6.045553in}{1.407556in}}%
\pgfpathlineto{\pgfqpoint{6.046657in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{6.047772in}{1.423913in}}%
\pgfpathlineto{\pgfqpoint{6.048887in}{1.432706in}}%
\pgfpathlineto{\pgfqpoint{6.049995in}{1.441649in}}%
\pgfpathlineto{\pgfqpoint{6.051087in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{6.052158in}{1.459261in}}%
\pgfpathlineto{\pgfqpoint{6.053202in}{1.467600in}}%
\pgfpathlineto{\pgfqpoint{6.054214in}{1.475433in}}%
\pgfpathlineto{\pgfqpoint{6.055192in}{1.482639in}}%
\pgfpathlineto{\pgfqpoint{6.056133in}{1.489118in}}%
\pgfpathlineto{\pgfqpoint{6.057036in}{1.494787in}}%
\pgfpathlineto{\pgfqpoint{6.057900in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{6.058728in}{1.503477in}}%
\pgfpathlineto{\pgfqpoint{6.059519in}{1.506436in}}%
\pgfpathlineto{\pgfqpoint{6.060277in}{1.508460in}}%
\pgfpathlineto{\pgfqpoint{6.061003in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{6.061700in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{6.062373in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{6.063024in}{1.507725in}}%
\pgfpathlineto{\pgfqpoint{6.063658in}{1.505583in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{6.064886in}{1.499452in}}%
\pgfpathlineto{\pgfqpoint{6.065488in}{1.495634in}}%
\pgfpathlineto{\pgfqpoint{6.066087in}{1.491435in}}%
\pgfpathlineto{\pgfqpoint{6.066685in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{6.067285in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{6.067890in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{6.068502in}{1.472587in}}%
\pgfpathlineto{\pgfqpoint{6.069121in}{1.467757in}}%
\pgfpathlineto{\pgfqpoint{6.069749in}{1.463008in}}%
\pgfpathlineto{\pgfqpoint{6.070387in}{1.458385in}}%
\pgfpathlineto{\pgfqpoint{6.071035in}{1.453918in}}%
\pgfpathlineto{\pgfqpoint{6.071693in}{1.449625in}}%
\pgfpathlineto{\pgfqpoint{6.072360in}{1.445511in}}%
\pgfpathlineto{\pgfqpoint{6.073037in}{1.441568in}}%
\pgfpathlineto{\pgfqpoint{6.073721in}{1.437774in}}%
\pgfpathlineto{\pgfqpoint{6.074414in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{6.075113in}{1.430505in}}%
\pgfpathlineto{\pgfqpoint{6.075818in}{1.426944in}}%
\pgfpathlineto{\pgfqpoint{6.076528in}{1.423368in}}%
\pgfpathlineto{\pgfqpoint{6.077243in}{1.419725in}}%
\pgfpathlineto{\pgfqpoint{6.077962in}{1.415964in}}%
\pgfpathlineto{\pgfqpoint{6.078685in}{1.412039in}}%
\pgfpathlineto{\pgfqpoint{6.079413in}{1.407909in}}%
\pgfpathlineto{\pgfqpoint{6.080145in}{1.403541in}}%
\pgfpathlineto{\pgfqpoint{6.080881in}{1.398912in}}%
\pgfpathlineto{\pgfqpoint{6.081623in}{1.394012in}}%
\pgfpathlineto{\pgfqpoint{6.082371in}{1.388842in}}%
\pgfpathlineto{\pgfqpoint{6.083125in}{1.383419in}}%
\pgfpathlineto{\pgfqpoint{6.083886in}{1.377774in}}%
\pgfpathlineto{\pgfqpoint{6.084655in}{1.371953in}}%
\pgfpathlineto{\pgfqpoint{6.085433in}{1.366017in}}%
\pgfpathlineto{\pgfqpoint{6.086220in}{1.360041in}}%
\pgfpathlineto{\pgfqpoint{6.087017in}{1.354112in}}%
\pgfpathlineto{\pgfqpoint{6.087822in}{1.348329in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{1.342797in}}%
\pgfpathlineto{\pgfqpoint{6.089459in}{1.337630in}}%
\pgfpathlineto{\pgfqpoint{6.090289in}{1.332943in}}%
\pgfpathlineto{\pgfqpoint{6.091124in}{1.328851in}}%
\pgfpathlineto{\pgfqpoint{6.091964in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{6.092805in}{1.322882in}}%
\pgfpathlineto{\pgfqpoint{6.093647in}{1.321200in}}%
\pgfpathlineto{\pgfqpoint{6.094486in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{6.095320in}{1.320812in}}%
\pgfpathlineto{\pgfqpoint{6.096145in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{6.096961in}{1.324676in}}%
\pgfpathlineto{\pgfqpoint{6.097763in}{1.328224in}}%
\pgfpathlineto{\pgfqpoint{6.098551in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{6.099322in}{1.338391in}}%
\pgfpathlineto{\pgfqpoint{6.100074in}{1.344879in}}%
\pgfpathlineto{\pgfqpoint{6.100807in}{1.352182in}}%
\pgfpathlineto{\pgfqpoint{6.101520in}{1.360184in}}%
\pgfpathlineto{\pgfqpoint{6.102214in}{1.368761in}}%
\pgfpathlineto{\pgfqpoint{6.102888in}{1.377773in}}%
\pgfpathlineto{\pgfqpoint{6.103544in}{1.387076in}}%
\pgfpathlineto{\pgfqpoint{6.104184in}{1.396523in}}%
\pgfpathlineto{\pgfqpoint{6.104810in}{1.405965in}}%
\pgfpathlineto{\pgfqpoint{6.105423in}{1.415258in}}%
\pgfpathlineto{\pgfqpoint{6.106027in}{1.424263in}}%
\pgfpathlineto{\pgfqpoint{6.106626in}{1.432850in}}%
\pgfpathlineto{\pgfqpoint{6.107221in}{1.440897in}}%
\pgfpathlineto{\pgfqpoint{6.107817in}{1.448297in}}%
\pgfpathlineto{\pgfqpoint{6.108417in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{6.109025in}{1.460787in}}%
\pgfpathlineto{\pgfqpoint{6.109643in}{1.465728in}}%
\pgfpathlineto{\pgfqpoint{6.110276in}{1.469722in}}%
\pgfpathlineto{\pgfqpoint{6.110926in}{1.472732in}}%
\pgfpathlineto{\pgfqpoint{6.111596in}{1.474732in}}%
\pgfpathlineto{\pgfqpoint{6.112289in}{1.475712in}}%
\pgfpathlineto{\pgfqpoint{6.113007in}{1.475672in}}%
\pgfpathlineto{\pgfqpoint{6.113752in}{1.474629in}}%
\pgfpathlineto{\pgfqpoint{6.114526in}{1.472610in}}%
\pgfpathlineto{\pgfqpoint{6.115329in}{1.469653in}}%
\pgfpathlineto{\pgfqpoint{6.116163in}{1.465809in}}%
\pgfpathlineto{\pgfqpoint{6.117028in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{6.117923in}{1.455709in}}%
\pgfpathlineto{\pgfqpoint{6.118848in}{1.449601in}}%
\pgfpathlineto{\pgfqpoint{6.119801in}{1.442899in}}%
\pgfpathlineto{\pgfqpoint{6.120781in}{1.435693in}}%
\pgfpathlineto{\pgfqpoint{6.121786in}{1.428082in}}%
\pgfpathlineto{\pgfqpoint{6.122814in}{1.420166in}}%
\pgfpathlineto{\pgfqpoint{6.123860in}{1.412044in}}%
\pgfpathlineto{\pgfqpoint{6.124923in}{1.403821in}}%
\pgfpathlineto{\pgfqpoint{6.125999in}{1.395596in}}%
\pgfpathlineto{\pgfqpoint{6.127084in}{1.387467in}}%
\pgfpathlineto{\pgfqpoint{6.128174in}{1.379525in}}%
\pgfpathlineto{\pgfqpoint{6.129266in}{1.371855in}}%
\pgfpathlineto{\pgfqpoint{6.130355in}{1.364534in}}%
\pgfpathlineto{\pgfqpoint{6.131439in}{1.357627in}}%
\pgfpathlineto{\pgfqpoint{6.132515in}{1.351189in}}%
\pgfpathlineto{\pgfqpoint{6.133578in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{6.134628in}{1.339875in}}%
\pgfpathlineto{\pgfqpoint{6.135662in}{1.335043in}}%
\pgfpathlineto{\pgfqpoint{6.136678in}{1.330766in}}%
\pgfpathlineto{\pgfqpoint{6.137677in}{1.327032in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{6.139620in}{1.321076in}}%
\pgfpathlineto{\pgfqpoint{6.140567in}{1.318764in}}%
\pgfpathlineto{\pgfqpoint{6.141500in}{1.316821in}}%
\pgfpathlineto{\pgfqpoint{6.142422in}{1.315178in}}%
\pgfpathlineto{\pgfqpoint{6.143334in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{6.144242in}{1.312484in}}%
\pgfpathlineto{\pgfqpoint{6.145148in}{1.311271in}}%
\pgfpathlineto{\pgfqpoint{6.146058in}{1.310033in}}%
\pgfpathlineto{\pgfqpoint{6.146975in}{1.308689in}}%
\pgfpathlineto{\pgfqpoint{6.147904in}{1.307156in}}%
\pgfpathlineto{\pgfqpoint{6.148851in}{1.305357in}}%
\pgfpathlineto{\pgfqpoint{6.149819in}{1.303220in}}%
\pgfpathlineto{\pgfqpoint{6.150812in}{1.300683in}}%
\pgfpathlineto{\pgfqpoint{6.151836in}{1.297689in}}%
\pgfpathlineto{\pgfqpoint{6.152893in}{1.294193in}}%
\pgfpathlineto{\pgfqpoint{6.153987in}{1.290162in}}%
\pgfpathlineto{\pgfqpoint{6.155120in}{1.285573in}}%
\pgfpathlineto{\pgfqpoint{6.156295in}{1.280417in}}%
\pgfpathlineto{\pgfqpoint{6.157511in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{6.158770in}{1.268436in}}%
\pgfpathlineto{\pgfqpoint{6.160070in}{1.261661in}}%
\pgfpathlineto{\pgfqpoint{6.161410in}{1.254421in}}%
\pgfpathlineto{\pgfqpoint{6.162788in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{6.164198in}{1.238795in}}%
\pgfpathlineto{\pgfqpoint{6.165638in}{1.230567in}}%
\pgfpathlineto{\pgfqpoint{6.167100in}{1.222185in}}%
\pgfpathlineto{\pgfqpoint{6.168578in}{1.213752in}}%
\pgfpathlineto{\pgfqpoint{6.170066in}{1.205380in}}%
\pgfpathlineto{\pgfqpoint{6.171555in}{1.197182in}}%
\pgfpathlineto{\pgfqpoint{6.173036in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{6.174502in}{1.181768in}}%
\pgfpathlineto{\pgfqpoint{6.175943in}{1.174776in}}%
\pgfpathlineto{\pgfqpoint{6.177351in}{1.168397in}}%
\pgfpathlineto{\pgfqpoint{6.178718in}{1.162721in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.157824in}}%
\pgfpathlineto{\pgfqpoint{6.181302in}{1.153763in}}%
\pgfpathlineto{\pgfqpoint{6.182508in}{1.150579in}}%
\pgfpathlineto{\pgfqpoint{6.183652in}{1.148290in}}%
\pgfpathlineto{\pgfqpoint{6.184731in}{1.146894in}}%
\pgfpathlineto{\pgfqpoint{6.185746in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{6.186698in}{1.146661in}}%
\pgfpathlineto{\pgfqpoint{6.187591in}{1.147713in}}%
\pgfpathlineto{\pgfqpoint{6.188428in}{1.149438in}}%
\pgfpathlineto{\pgfqpoint{6.189218in}{1.151736in}}%
\pgfpathlineto{\pgfqpoint{6.189966in}{1.154495in}}%
\pgfpathlineto{\pgfqpoint{6.190683in}{1.157593in}}%
\pgfpathlineto{\pgfqpoint{6.191378in}{1.160900in}}%
\pgfpathlineto{\pgfqpoint{6.192062in}{1.164287in}}%
\pgfpathlineto{\pgfqpoint{6.192744in}{1.167621in}}%
\pgfpathlineto{\pgfqpoint{6.193437in}{1.170779in}}%
\pgfpathlineto{\pgfqpoint{6.194150in}{1.173642in}}%
\pgfpathlineto{\pgfqpoint{6.194893in}{1.176101in}}%
\pgfpathlineto{\pgfqpoint{6.195676in}{1.178062in}}%
\pgfpathlineto{\pgfqpoint{6.196507in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{6.197393in}{1.180187in}}%
\pgfpathlineto{\pgfqpoint{6.198338in}{1.180244in}}%
\pgfpathlineto{\pgfqpoint{6.199348in}{1.179591in}}%
\pgfpathlineto{\pgfqpoint{6.200423in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{6.201565in}{1.176157in}}%
\pgfpathlineto{\pgfqpoint{6.202771in}{1.173429in}}%
\pgfpathlineto{\pgfqpoint{6.204038in}{1.170093in}}%
\pgfpathlineto{\pgfqpoint{6.205361in}{1.166226in}}%
\pgfpathlineto{\pgfqpoint{6.206730in}{1.161921in}}%
\pgfpathlineto{\pgfqpoint{6.208139in}{1.157285in}}%
\pgfpathlineto{\pgfqpoint{6.209574in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{6.211025in}{1.147521in}}%
\pgfpathlineto{\pgfqpoint{6.212476in}{1.142666in}}%
\pgfpathlineto{\pgfqpoint{6.213915in}{1.138022in}}%
\pgfpathlineto{\pgfqpoint{6.215326in}{1.133734in}}%
\pgfpathlineto{\pgfqpoint{6.216694in}{1.129944in}}%
\pgfpathlineto{\pgfqpoint{6.218004in}{1.126787in}}%
\pgfpathlineto{\pgfqpoint{6.219242in}{1.124388in}}%
\pgfpathlineto{\pgfqpoint{6.220395in}{1.122854in}}%
\pgfpathlineto{\pgfqpoint{6.221452in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{6.222404in}{1.122729in}}%
\pgfpathlineto{\pgfqpoint{6.223242in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{6.223963in}{1.126875in}}%
\pgfpathlineto{\pgfqpoint{6.224563in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{6.225043in}{1.135377in}}%
\pgfpathlineto{\pgfqpoint{6.225406in}{1.141183in}}%
\pgfpathlineto{\pgfqpoint{6.225657in}{1.147938in}}%
\pgfpathlineto{\pgfqpoint{6.225804in}{1.155556in}}%
\pgfpathlineto{\pgfqpoint{6.225855in}{1.163931in}}%
\pgfpathlineto{\pgfqpoint{6.225823in}{1.172949in}}%
\pgfpathlineto{\pgfqpoint{6.225718in}{1.182485in}}%
\pgfpathlineto{\pgfqpoint{6.225555in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{6.225347in}{1.202602in}}%
\pgfpathlineto{\pgfqpoint{6.225108in}{1.212927in}}%
\pgfpathlineto{\pgfqpoint{6.224852in}{1.223268in}}%
\pgfpathlineto{\pgfqpoint{6.224590in}{1.233512in}}%
\pgfpathlineto{\pgfqpoint{6.224336in}{1.243557in}}%
\pgfpathlineto{\pgfqpoint{6.224100in}{1.253316in}}%
\pgfpathlineto{\pgfqpoint{6.223892in}{1.262710in}}%
\pgfpathlineto{\pgfqpoint{6.223720in}{1.271679in}}%
\pgfpathlineto{\pgfqpoint{6.223590in}{1.280177in}}%
\pgfpathlineto{\pgfqpoint{6.223508in}{1.288170in}}%
\pgfpathlineto{\pgfqpoint{6.223477in}{1.295640in}}%
\pgfpathlineto{\pgfqpoint{6.223499in}{1.302585in}}%
\pgfpathlineto{\pgfqpoint{6.223573in}{1.309011in}}%
\pgfpathlineto{\pgfqpoint{6.223699in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{6.223874in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{6.224095in}{1.325430in}}%
\pgfpathlineto{\pgfqpoint{6.224355in}{1.330078in}}%
\pgfpathlineto{\pgfqpoint{6.224651in}{1.334395in}}%
\pgfpathlineto{\pgfqpoint{6.224975in}{1.338435in}}%
\pgfpathlineto{\pgfqpoint{6.225321in}{1.342257in}}%
\pgfpathlineto{\pgfqpoint{6.225682in}{1.345916in}}%
\pgfpathlineto{\pgfqpoint{6.226052in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{6.226423in}{1.352968in}}%
\pgfpathlineto{\pgfqpoint{6.226790in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{6.227147in}{1.359985in}}%
\pgfpathlineto{\pgfqpoint{6.227489in}{1.363579in}}%
\pgfpathlineto{\pgfqpoint{6.227814in}{1.367267in}}%
\pgfpathlineto{\pgfqpoint{6.228118in}{1.371066in}}%
\pgfpathlineto{\pgfqpoint{6.228400in}{1.374983in}}%
\pgfpathlineto{\pgfqpoint{6.228661in}{1.379015in}}%
\pgfpathlineto{\pgfqpoint{6.228901in}{1.383152in}}%
\pgfpathlineto{\pgfqpoint{6.229124in}{1.387371in}}%
\pgfpathlineto{\pgfqpoint{6.229333in}{1.391645in}}%
\pgfpathlineto{\pgfqpoint{6.229533in}{1.395935in}}%
\pgfpathlineto{\pgfqpoint{6.229730in}{1.400198in}}%
\pgfpathlineto{\pgfqpoint{6.229932in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{6.230145in}{1.408439in}}%
\pgfpathlineto{\pgfqpoint{6.230379in}{1.412307in}}%
\pgfpathlineto{\pgfqpoint{6.230643in}{1.415929in}}%
\pgfpathlineto{\pgfqpoint{6.230944in}{1.419245in}}%
\pgfpathlineto{\pgfqpoint{6.231294in}{1.422197in}}%
\pgfpathlineto{\pgfqpoint{6.231700in}{1.424730in}}%
\pgfpathlineto{\pgfqpoint{6.232170in}{1.426790in}}%
\pgfpathlineto{\pgfqpoint{6.232714in}{1.428332in}}%
\pgfpathlineto{\pgfqpoint{6.233339in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{6.234051in}{1.429695in}}%
\pgfpathlineto{\pgfqpoint{6.234855in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{6.235756in}{1.428575in}}%
\pgfpathlineto{\pgfqpoint{6.236756in}{1.427046in}}%
\pgfpathlineto{\pgfqpoint{6.237857in}{1.424870in}}%
\pgfpathlineto{\pgfqpoint{6.239058in}{1.422061in}}%
\pgfpathlineto{\pgfqpoint{6.240356in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{6.241747in}{1.414661in}}%
\pgfpathlineto{\pgfqpoint{6.243225in}{1.410157in}}%
\pgfpathlineto{\pgfqpoint{6.244781in}{1.405198in}}%
\pgfpathlineto{\pgfqpoint{6.246404in}{1.399859in}}%
\pgfpathlineto{\pgfqpoint{6.248082in}{1.394228in}}%
\pgfpathlineto{\pgfqpoint{6.249799in}{1.388406in}}%
\pgfpathlineto{\pgfqpoint{6.251538in}{1.382500in}}%
\pgfpathlineto{\pgfqpoint{6.253281in}{1.376630in}}%
\pgfpathlineto{\pgfqpoint{6.255008in}{1.370920in}}%
\pgfpathlineto{\pgfqpoint{6.256698in}{1.365500in}}%
\pgfpathlineto{\pgfqpoint{6.258328in}{1.360501in}}%
\pgfpathlineto{\pgfqpoint{6.259877in}{1.356053in}}%
\pgfpathlineto{\pgfqpoint{6.261323in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{6.262645in}{1.349298in}}%
\pgfpathlineto{\pgfqpoint{6.263825in}{1.347210in}}%
\pgfpathlineto{\pgfqpoint{6.264845in}{1.346106in}}%
\pgfpathlineto{\pgfqpoint{6.265692in}{1.346053in}}%
\pgfpathlineto{\pgfqpoint{6.266356in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{6.266830in}{1.349269in}}%
\pgfpathlineto{\pgfqpoint{6.267111in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{6.267203in}{1.356938in}}%
\pgfpathlineto{\pgfqpoint{6.267111in}{1.362356in}}%
\pgfpathlineto{\pgfqpoint{6.266846in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{6.266425in}{1.375963in}}%
\pgfpathlineto{\pgfqpoint{6.265866in}{1.383929in}}%
\pgfpathlineto{\pgfqpoint{6.265191in}{1.392490in}}%
\pgfpathlineto{\pgfqpoint{6.264426in}{1.401493in}}%
\pgfpathlineto{\pgfqpoint{6.263597in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{6.262733in}{1.420183in}}%
\pgfpathlineto{\pgfqpoint{6.261863in}{1.429538in}}%
\pgfpathlineto{\pgfqpoint{6.261015in}{1.438683in}}%
\pgfpathlineto{\pgfqpoint{6.260219in}{1.447464in}}%
\pgfpathlineto{\pgfqpoint{6.259499in}{1.455738in}}%
\pgfpathlineto{\pgfqpoint{6.258882in}{1.463373in}}%
\pgfpathlineto{\pgfqpoint{6.258388in}{1.470256in}}%
\pgfpathlineto{\pgfqpoint{6.258037in}{1.476291in}}%
\pgfpathlineto{\pgfqpoint{6.257846in}{1.481400in}}%
\pgfpathlineto{\pgfqpoint{6.257827in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{6.257987in}{1.488641in}}%
\pgfpathlineto{\pgfqpoint{6.258333in}{1.490725in}}%
\pgfpathlineto{\pgfqpoint{6.258865in}{1.491788in}}%
\pgfpathlineto{\pgfqpoint{6.259580in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{6.260470in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{6.261523in}{1.489279in}}%
\pgfpathlineto{\pgfqpoint{6.262724in}{1.486787in}}%
\pgfpathlineto{\pgfqpoint{6.264054in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{6.265490in}{1.479955in}}%
\pgfpathlineto{\pgfqpoint{6.267007in}{1.475884in}}%
\pgfpathlineto{\pgfqpoint{6.268576in}{1.471573in}}%
\pgfpathlineto{\pgfqpoint{6.270168in}{1.467181in}}%
\pgfpathlineto{\pgfqpoint{6.271752in}{1.462866in}}%
\pgfpathlineto{\pgfqpoint{6.273298in}{1.458785in}}%
\pgfpathlineto{\pgfqpoint{6.274776in}{1.455088in}}%
\pgfpathlineto{\pgfqpoint{6.276158in}{1.451911in}}%
\pgfpathlineto{\pgfqpoint{6.277420in}{1.449374in}}%
\pgfpathlineto{\pgfqpoint{6.278541in}{1.447573in}}%
\pgfpathlineto{\pgfqpoint{6.279504in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{6.280301in}{1.446439in}}%
\pgfpathlineto{\pgfqpoint{6.280925in}{1.447162in}}%
\pgfpathlineto{\pgfqpoint{6.281378in}{1.448730in}}%
\pgfpathlineto{\pgfqpoint{6.281669in}{1.451095in}}%
\pgfpathlineto{\pgfqpoint{6.281811in}{1.454180in}}%
\pgfpathlineto{\pgfqpoint{6.281823in}{1.457884in}}%
\pgfpathlineto{\pgfqpoint{6.281728in}{1.462083in}}%
\pgfpathlineto{\pgfqpoint{6.281554in}{1.466637in}}%
\pgfpathlineto{\pgfqpoint{6.281331in}{1.471396in}}%
\pgfpathlineto{\pgfqpoint{6.281090in}{1.476203in}}%
\pgfpathlineto{\pgfqpoint{6.280865in}{1.480900in}}%
\pgfpathlineto{\pgfqpoint{6.280687in}{1.485335in}}%
\pgfpathlineto{\pgfqpoint{6.280587in}{1.489365in}}%
\pgfpathlineto{\pgfqpoint{6.280593in}{1.492859in}}%
\pgfpathlineto{\pgfqpoint{6.280729in}{1.495704in}}%
\pgfpathlineto{\pgfqpoint{6.281018in}{1.497807in}}%
\pgfpathlineto{\pgfqpoint{6.281476in}{1.499098in}}%
\pgfpathlineto{\pgfqpoint{6.282114in}{1.499530in}}%
\pgfpathlineto{\pgfqpoint{6.282939in}{1.499084in}}%
\pgfpathlineto{\pgfqpoint{6.283953in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{6.285149in}{1.495602in}}%
\pgfpathlineto{\pgfqpoint{6.286518in}{1.492658in}}%
\pgfpathlineto{\pgfqpoint{6.288043in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{6.289703in}{1.484780in}}%
\pgfpathlineto{\pgfqpoint{6.291471in}{1.480084in}}%
\pgfpathlineto{\pgfqpoint{6.293315in}{1.475073in}}%
\pgfpathlineto{\pgfqpoint{6.295201in}{1.469908in}}%
\pgfpathlineto{\pgfqpoint{6.297092in}{1.464763in}}%
\pgfpathlineto{\pgfqpoint{6.298948in}{1.459812in}}%
\pgfpathlineto{\pgfqpoint{6.300730in}{1.455231in}}%
\pgfpathlineto{\pgfqpoint{6.302400in}{1.451188in}}%
\pgfpathlineto{\pgfqpoint{6.303923in}{1.447834in}}%
\pgfpathlineto{\pgfqpoint{6.305266in}{1.445302in}}%
\pgfpathlineto{\pgfqpoint{6.306405in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{6.307319in}{1.443101in}}%
\pgfpathlineto{\pgfqpoint{6.307998in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{6.308437in}{1.445041in}}%
\pgfpathlineto{\pgfqpoint{6.308642in}{1.447552in}}%
\pgfpathlineto{\pgfqpoint{6.308626in}{1.451008in}}%
\pgfpathlineto{\pgfqpoint{6.308411in}{1.455307in}}%
\pgfpathlineto{\pgfqpoint{6.308025in}{1.460316in}}%
\pgfpathlineto{\pgfqpoint{6.307502in}{1.465879in}}%
\pgfpathlineto{\pgfqpoint{6.306884in}{1.471820in}}%
\pgfpathlineto{\pgfqpoint{6.306211in}{1.477952in}}%
\pgfpathlineto{\pgfqpoint{6.305529in}{1.484082in}}%
\pgfpathlineto{\pgfqpoint{6.304883in}{1.490017in}}%
\pgfpathlineto{\pgfqpoint{6.304317in}{1.495574in}}%
\pgfpathlineto{\pgfqpoint{6.303873in}{1.500578in}}%
\pgfpathlineto{\pgfqpoint{6.303590in}{1.504871in}}%
\pgfpathlineto{\pgfqpoint{6.303503in}{1.508317in}}%
\pgfpathlineto{\pgfqpoint{6.303640in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{6.304025in}{1.512234in}}%
\pgfpathlineto{\pgfqpoint{6.304677in}{1.512552in}}%
\pgfpathlineto{\pgfqpoint{6.305606in}{1.511722in}}%
\pgfpathlineto{\pgfqpoint{6.306817in}{1.509736in}}%
\pgfpathlineto{\pgfqpoint{6.308306in}{1.506616in}}%
\pgfpathlineto{\pgfqpoint{6.310066in}{1.502412in}}%
\pgfpathlineto{\pgfqpoint{6.312079in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{6.314324in}{1.491085in}}%
\pgfpathlineto{\pgfqpoint{6.316770in}{1.484191in}}%
\pgfpathlineto{\pgfqpoint{6.319384in}{1.476666in}}%
\pgfpathlineto{\pgfqpoint{6.322126in}{1.468673in}}%
\pgfpathlineto{\pgfqpoint{6.324953in}{1.460391in}}%
\pgfpathlineto{\pgfqpoint{6.327821in}{1.452006in}}%
\pgfpathlineto{\pgfqpoint{6.330681in}{1.443705in}}%
\pgfpathlineto{\pgfqpoint{6.333487in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{6.336195in}{1.428084in}}%
\pgfpathlineto{\pgfqpoint{6.338764in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{6.341158in}{1.414841in}}%
\pgfpathlineto{\pgfqpoint{6.343348in}{1.409430in}}%
\pgfpathlineto{\pgfqpoint{6.345313in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{6.347040in}{1.401401in}}%
\pgfpathlineto{\pgfqpoint{6.348526in}{1.398828in}}%
\pgfpathlineto{\pgfqpoint{6.349776in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{6.350804in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{6.351634in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{6.352294in}{1.397067in}}%
\pgfpathlineto{\pgfqpoint{6.352819in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{6.353249in}{1.399758in}}%
\pgfpathlineto{\pgfqpoint{6.353624in}{1.401483in}}%
\pgfpathlineto{\pgfqpoint{6.353986in}{1.403246in}}%
\pgfpathlineto{\pgfqpoint{6.354377in}{1.404892in}}%
\pgfpathlineto{\pgfqpoint{6.354834in}{1.406278in}}%
\pgfpathlineto{\pgfqpoint{6.355393in}{1.407275in}}%
\pgfpathlineto{\pgfqpoint{6.356083in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{6.356928in}{1.407697in}}%
\pgfpathlineto{\pgfqpoint{6.357945in}{1.406979in}}%
\pgfpathlineto{\pgfqpoint{6.359143in}{1.405593in}}%
\pgfpathlineto{\pgfqpoint{6.360525in}{1.403536in}}%
\pgfpathlineto{\pgfqpoint{6.362086in}{1.400834in}}%
\pgfpathlineto{\pgfqpoint{6.363812in}{1.397540in}}%
\pgfpathlineto{\pgfqpoint{6.365684in}{1.393731in}}%
\pgfpathlineto{\pgfqpoint{6.367676in}{1.389511in}}%
\pgfpathlineto{\pgfqpoint{6.369755in}{1.384997in}}%
\pgfpathlineto{\pgfqpoint{6.371886in}{1.380326in}}%
\pgfpathlineto{\pgfqpoint{6.374028in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{6.376140in}{1.371097in}}%
\pgfpathlineto{\pgfqpoint{6.378181in}{1.366834in}}%
\pgfpathlineto{\pgfqpoint{6.380112in}{1.362994in}}%
\pgfpathlineto{\pgfqpoint{6.381897in}{1.359701in}}%
\pgfpathlineto{\pgfqpoint{6.383505in}{1.357060in}}%
\pgfpathlineto{\pgfqpoint{6.384913in}{1.355148in}}%
\pgfpathlineto{\pgfqpoint{6.386105in}{1.354016in}}%
\pgfpathlineto{\pgfqpoint{6.387075in}{1.353678in}}%
\pgfpathlineto{\pgfqpoint{6.387825in}{1.354118in}}%
\pgfpathlineto{\pgfqpoint{6.388369in}{1.355285in}}%
\pgfpathlineto{\pgfqpoint{6.388727in}{1.357095in}}%
\pgfpathlineto{\pgfqpoint{6.388931in}{1.359438in}}%
\pgfpathlineto{\pgfqpoint{6.389017in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{6.389030in}{1.365160in}}%
\pgfpathlineto{\pgfqpoint{6.389016in}{1.368217in}}%
\pgfpathlineto{\pgfqpoint{6.389026in}{1.371177in}}%
\pgfpathlineto{\pgfqpoint{6.389109in}{1.373867in}}%
\pgfpathlineto{\pgfqpoint{6.389316in}{1.376120in}}%
\pgfpathlineto{\pgfqpoint{6.389691in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{6.390276in}{1.378722in}}%
\pgfpathlineto{\pgfqpoint{6.391105in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{6.392207in}{1.377998in}}%
\pgfpathlineto{\pgfqpoint{6.393599in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{6.395292in}{1.373386in}}%
\pgfpathlineto{\pgfqpoint{6.397284in}{1.369586in}}%
\pgfpathlineto{\pgfqpoint{6.399564in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{6.402111in}{1.359231in}}%
\pgfpathlineto{\pgfqpoint{6.404889in}{1.352877in}}%
\pgfpathlineto{\pgfqpoint{6.407856in}{1.345931in}}%
\pgfpathlineto{\pgfqpoint{6.410959in}{1.338576in}}%
\pgfpathlineto{\pgfqpoint{6.414134in}{1.331022in}}%
\pgfpathlineto{\pgfqpoint{6.417313in}{1.323500in}}%
\pgfpathlineto{\pgfqpoint{6.420420in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{6.423379in}{1.309541in}}%
\pgfpathlineto{\pgfqpoint{6.426112in}{1.303605in}}%
\pgfpathlineto{\pgfqpoint{6.428545in}{1.298684in}}%
\pgfpathlineto{\pgfqpoint{6.430609in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{6.432247in}{1.292711in}}%
\pgfpathlineto{\pgfqpoint{6.433411in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{6.434069in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{6.434206in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{6.433824in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{6.432943in}{1.305541in}}%
\pgfpathlineto{\pgfqpoint{6.431598in}{1.312818in}}%
\pgfpathlineto{\pgfqpoint{6.429842in}{1.321368in}}%
\pgfpathlineto{\pgfqpoint{6.427741in}{1.330971in}}%
\pgfpathlineto{\pgfqpoint{6.425372in}{1.341375in}}%
\pgfpathlineto{\pgfqpoint{6.422820in}{1.352305in}}%
\pgfpathlineto{\pgfqpoint{6.420174in}{1.363476in}}%
\pgfpathlineto{\pgfqpoint{6.417524in}{1.374598in}}%
\pgfpathlineto{\pgfqpoint{6.414962in}{1.385390in}}%
\pgfpathlineto{\pgfqpoint{6.412572in}{1.395586in}}%
\pgfpathlineto{\pgfqpoint{6.410434in}{1.404941in}}%
\pgfpathlineto{\pgfqpoint{6.408620in}{1.413239in}}%
\pgfpathlineto{\pgfqpoint{6.407192in}{1.420297in}}%
\pgfpathlineto{\pgfqpoint{6.406201in}{1.425965in}}%
\pgfpathlineto{\pgfqpoint{6.405686in}{1.430131in}}%
\pgfpathlineto{\pgfqpoint{6.405676in}{1.432721in}}%
\pgfpathlineto{\pgfqpoint{6.406187in}{1.433700in}}%
\pgfpathlineto{\pgfqpoint{6.407219in}{1.433074in}}%
\pgfpathlineto{\pgfqpoint{6.408764in}{1.430884in}}%
\pgfpathlineto{\pgfqpoint{6.410799in}{1.427212in}}%
\pgfpathlineto{\pgfqpoint{6.413289in}{1.422178in}}%
\pgfpathlineto{\pgfqpoint{6.416186in}{1.415932in}}%
\pgfpathlineto{\pgfqpoint{6.419434in}{1.408663in}}%
\pgfpathlineto{\pgfqpoint{6.422962in}{1.400583in}}%
\pgfpathlineto{\pgfqpoint{6.426694in}{1.391931in}}%
\pgfpathlineto{\pgfqpoint{6.430546in}{1.382964in}}%
\pgfpathlineto{\pgfqpoint{6.434431in}{1.373948in}}%
\pgfpathlineto{\pgfqpoint{6.438257in}{1.365155in}}%
\pgfpathlineto{\pgfqpoint{6.441935in}{1.356845in}}%
\pgfpathlineto{\pgfqpoint{6.445383in}{1.349267in}}%
\pgfpathlineto{\pgfqpoint{6.448524in}{1.342639in}}%
\pgfpathlineto{\pgfqpoint{6.451293in}{1.337145in}}%
\pgfpathlineto{\pgfqpoint{6.453640in}{1.332925in}}%
\pgfpathlineto{\pgfqpoint{6.455532in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{6.456953in}{1.328609in}}%
\pgfpathlineto{\pgfqpoint{6.457907in}{1.328527in}}%
\pgfpathlineto{\pgfqpoint{6.458417in}{1.329744in}}%
\pgfpathlineto{\pgfqpoint{6.458523in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{6.458283in}{1.335516in}}%
\pgfpathlineto{\pgfqpoint{6.457768in}{1.339683in}}%
\pgfpathlineto{\pgfqpoint{6.457059in}{1.344390in}}%
\pgfpathlineto{\pgfqpoint{6.456246in}{1.349376in}}%
\pgfpathlineto{\pgfqpoint{6.455423in}{1.354368in}}%
\pgfpathlineto{\pgfqpoint{6.454685in}{1.359094in}}%
\pgfpathlineto{\pgfqpoint{6.454124in}{1.363288in}}%
\pgfpathlineto{\pgfqpoint{6.453830in}{1.366704in}}%
\pgfpathlineto{\pgfqpoint{6.453883in}{1.369112in}}%
\pgfpathlineto{\pgfqpoint{6.454357in}{1.370316in}}%
\pgfpathlineto{\pgfqpoint{6.455312in}{1.370147in}}%
\pgfpathlineto{\pgfqpoint{6.456801in}{1.368474in}}%
\pgfpathlineto{\pgfqpoint{6.458859in}{1.365202in}}%
\pgfpathlineto{\pgfqpoint{6.461511in}{1.360276in}}%
\pgfpathlineto{\pgfqpoint{6.464765in}{1.353684in}}%
\pgfpathlineto{\pgfqpoint{6.468616in}{1.345453in}}%
\pgfpathlineto{\pgfqpoint{6.473043in}{1.335656in}}%
\pgfpathlineto{\pgfqpoint{6.478008in}{1.324406in}}%
\pgfpathlineto{\pgfqpoint{6.483459in}{1.311859in}}%
\pgfpathlineto{\pgfqpoint{6.489328in}{1.298212in}}%
\pgfpathlineto{\pgfqpoint{6.495535in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{6.501985in}{1.268588in}}%
\pgfpathlineto{\pgfqpoint{6.508571in}{1.253174in}}%
\pgfpathlineto{\pgfqpoint{6.515179in}{1.237772in}}%
\pgfpathlineto{\pgfqpoint{6.521691in}{1.222711in}}%
\pgfpathlineto{\pgfqpoint{6.527984in}{1.208321in}}%
\pgfpathlineto{\pgfqpoint{6.533940in}{1.194923in}}%
\pgfpathlineto{\pgfqpoint{6.539444in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{6.544396in}{1.172272in}}%
\pgfpathlineto{\pgfqpoint{6.548706in}{1.163514in}}%
\pgfpathlineto{\pgfqpoint{6.552307in}{1.156720in}}%
\pgfpathlineto{\pgfqpoint{6.555147in}{1.152008in}}%
\pgfpathlineto{\pgfqpoint{6.557202in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{6.558468in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{6.558963in}{1.150614in}}%
\pgfpathlineto{\pgfqpoint{6.558729in}{1.154180in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{6.556324in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{6.554313in}{1.174642in}}%
\pgfpathlineto{\pgfqpoint{6.551886in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{6.549140in}{1.194021in}}%
\pgfpathlineto{\pgfqpoint{6.546172in}{1.204651in}}%
\pgfpathlineto{\pgfqpoint{6.543075in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{6.539935in}{1.226555in}}%
\pgfpathlineto{\pgfqpoint{6.536831in}{1.237398in}}%
\pgfpathlineto{\pgfqpoint{6.533827in}{1.247930in}}%
\pgfpathlineto{\pgfqpoint{6.530977in}{1.258015in}}%
\pgfpathlineto{\pgfqpoint{6.528321in}{1.267552in}}%
\pgfpathlineto{\pgfqpoint{6.525885in}{1.276476in}}%
\pgfpathlineto{\pgfqpoint{6.523682in}{1.284758in}}%
\pgfpathlineto{\pgfqpoint{6.521712in}{1.292403in}}%
\pgfpathlineto{\pgfqpoint{6.519963in}{1.299445in}}%
\pgfpathlineto{\pgfqpoint{6.518412in}{1.305947in}}%
\pgfpathlineto{\pgfqpoint{6.517029in}{1.311993in}}%
\pgfpathlineto{\pgfqpoint{6.515774in}{1.317685in}}%
\pgfpathlineto{\pgfqpoint{6.514602in}{1.323140in}}%
\pgfpathlineto{\pgfqpoint{6.513467in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{6.512319in}{1.333828in}}%
\pgfpathlineto{\pgfqpoint{6.511111in}{1.339305in}}%
\pgfpathlineto{\pgfqpoint{6.509800in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{6.508347in}{1.351070in}}%
\pgfpathlineto{\pgfqpoint{6.506722in}{1.357529in}}%
\pgfpathlineto{\pgfqpoint{6.504901in}{1.364451in}}%
\pgfpathlineto{\pgfqpoint{6.502872in}{1.371863in}}%
\pgfpathlineto{\pgfqpoint{6.500635in}{1.379767in}}%
\pgfpathlineto{\pgfqpoint{6.498197in}{1.388137in}}%
\pgfpathlineto{\pgfqpoint{6.495579in}{1.396920in}}%
\pgfpathlineto{\pgfqpoint{6.492809in}{1.406043in}}%
\pgfpathlineto{\pgfqpoint{6.489925in}{1.415409in}}%
\pgfpathlineto{\pgfqpoint{6.486972in}{1.424907in}}%
\pgfpathlineto{\pgfqpoint{6.483999in}{1.434414in}}%
\pgfpathlineto{\pgfqpoint{6.481059in}{1.443797in}}%
\pgfpathlineto{\pgfqpoint{6.478207in}{1.452926in}}%
\pgfpathlineto{\pgfqpoint{6.475497in}{1.461667in}}%
\pgfpathlineto{\pgfqpoint{6.472980in}{1.469899in}}%
\pgfpathlineto{\pgfqpoint{6.470704in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{6.468713in}{1.484393in}}%
\pgfpathlineto{\pgfqpoint{6.467041in}{1.490472in}}%
\pgfpathlineto{\pgfqpoint{6.465717in}{1.495682in}}%
\pgfpathlineto{\pgfqpoint{6.464763in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{6.464189in}{1.503335in}}%
\pgfpathlineto{\pgfqpoint{6.464000in}{1.505753in}}%
\pgfpathlineto{\pgfqpoint{6.464190in}{1.507253in}}%
\pgfpathlineto{\pgfqpoint{6.464744in}{1.507873in}}%
\pgfpathlineto{\pgfqpoint{6.465640in}{1.507674in}}%
\pgfpathlineto{\pgfqpoint{6.466847in}{1.506733in}}%
\pgfpathlineto{\pgfqpoint{6.468328in}{1.505143in}}%
\pgfpathlineto{\pgfqpoint{6.470041in}{1.503012in}}%
\pgfpathlineto{\pgfqpoint{6.471937in}{1.500456in}}%
\pgfpathlineto{\pgfqpoint{6.473966in}{1.497597in}}%
\pgfpathlineto{\pgfqpoint{6.476075in}{1.494563in}}%
\pgfpathlineto{\pgfqpoint{6.478213in}{1.491476in}}%
\pgfpathlineto{\pgfqpoint{6.480328in}{1.488454in}}%
\pgfpathlineto{\pgfqpoint{6.482377in}{1.485605in}}%
\pgfpathlineto{\pgfqpoint{6.484318in}{1.483020in}}%
\pgfpathlineto{\pgfqpoint{6.486120in}{1.480773in}}%
\pgfpathlineto{\pgfqpoint{6.487760in}{1.478914in}}%
\pgfpathlineto{\pgfqpoint{6.489226in}{1.477472in}}%
\pgfpathlineto{\pgfqpoint{6.490515in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{6.491637in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{6.492613in}{1.475520in}}%
\pgfpathlineto{\pgfqpoint{6.493476in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{6.494265in}{1.475637in}}%
\pgfpathlineto{\pgfqpoint{6.495031in}{1.475835in}}%
\pgfpathlineto{\pgfqpoint{6.495829in}{1.475959in}}%
\pgfpathlineto{\pgfqpoint{6.496721in}{1.475871in}}%
\pgfpathlineto{\pgfqpoint{6.497769in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{6.499038in}{1.474481in}}%
\pgfpathlineto{\pgfqpoint{6.500592in}{1.472894in}}%
\pgfpathlineto{\pgfqpoint{6.502490in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{6.504789in}{1.467274in}}%
\pgfpathlineto{\pgfqpoint{6.507537in}{1.463015in}}%
\pgfpathlineto{\pgfqpoint{6.510776in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{6.514537in}{1.451170in}}%
\pgfpathlineto{\pgfqpoint{6.518840in}{1.443481in}}%
\pgfpathlineto{\pgfqpoint{6.523695in}{1.434588in}}%
\pgfpathlineto{\pgfqpoint{6.529098in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{6.535030in}{1.413287in}}%
\pgfpathlineto{\pgfqpoint{6.541459in}{1.401008in}}%
\pgfpathlineto{\pgfqpoint{6.548338in}{1.387780in}}%
\pgfpathlineto{\pgfqpoint{6.555603in}{1.373750in}}%
\pgfpathlineto{\pgfqpoint{6.563177in}{1.359095in}}%
\pgfpathlineto{\pgfqpoint{6.570969in}{1.344019in}}%
\pgfpathlineto{\pgfqpoint{6.578874in}{1.328757in}}%
\pgfpathlineto{\pgfqpoint{6.586778in}{1.313561in}}%
\pgfpathlineto{\pgfqpoint{6.594558in}{1.298703in}}%
\pgfpathlineto{\pgfqpoint{6.602085in}{1.284460in}}%
\pgfpathlineto{\pgfqpoint{6.609230in}{1.271110in}}%
\pgfpathlineto{\pgfqpoint{6.615868in}{1.258924in}}%
\pgfpathlineto{\pgfqpoint{6.621880in}{1.248153in}}%
\pgfpathlineto{\pgfqpoint{6.627160in}{1.239019in}}%
\pgfpathlineto{\pgfqpoint{6.631617in}{1.231709in}}%
\pgfpathlineto{\pgfqpoint{6.635181in}{1.226364in}}%
\pgfpathlineto{\pgfqpoint{6.637804in}{1.223077in}}%
\pgfpathlineto{\pgfqpoint{6.639463in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{6.640160in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{6.639926in}{1.225649in}}%
\pgfpathlineto{\pgfqpoint{6.638811in}{1.230409in}}%
\pgfpathlineto{\pgfqpoint{6.636891in}{1.236875in}}%
\pgfpathlineto{\pgfqpoint{6.634260in}{1.244836in}}%
\pgfpathlineto{\pgfqpoint{6.631025in}{1.254053in}}%
\pgfpathlineto{\pgfqpoint{6.627306in}{1.264265in}}%
\pgfpathlineto{\pgfqpoint{6.623229in}{1.275199in}}%
\pgfpathlineto{\pgfqpoint{6.618921in}{1.286579in}}%
\pgfpathlineto{\pgfqpoint{6.614509in}{1.298136in}}%
\pgfpathlineto{\pgfqpoint{6.610113in}{1.309615in}}%
\pgfpathlineto{\pgfqpoint{6.605846in}{1.320778in}}%
\pgfpathlineto{\pgfqpoint{6.601810in}{1.331413in}}%
\pgfpathlineto{\pgfqpoint{6.598094in}{1.341338in}}%
\pgfpathlineto{\pgfqpoint{6.594772in}{1.350398in}}%
\pgfpathlineto{\pgfqpoint{6.591906in}{1.358473in}}%
\pgfpathlineto{\pgfqpoint{6.589540in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{6.587704in}{1.371348in}}%
\pgfpathlineto{\pgfqpoint{6.586411in}{1.376070in}}%
\pgfpathlineto{\pgfqpoint{6.585663in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{6.585443in}{1.382119in}}%
\pgfpathlineto{\pgfqpoint{6.585725in}{1.383546in}}%
\pgfpathlineto{\pgfqpoint{6.586468in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{6.587621in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{6.589125in}{1.382558in}}%
\pgfpathlineto{\pgfqpoint{6.590910in}{1.380898in}}%
\pgfpathlineto{\pgfqpoint{6.592904in}{1.378821in}}%
\pgfpathlineto{\pgfqpoint{6.595027in}{1.376489in}}%
\pgfpathlineto{\pgfqpoint{6.597201in}{1.374063in}}%
\pgfpathlineto{\pgfqpoint{6.599348in}{1.371704in}}%
\pgfpathlineto{\pgfqpoint{6.601393in}{1.369562in}}%
\pgfpathlineto{\pgfqpoint{6.603268in}{1.367774in}}%
\pgfpathlineto{\pgfqpoint{6.604913in}{1.366460in}}%
\pgfpathlineto{\pgfqpoint{6.606279in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.607331in}{1.365607in}}%
\pgfpathlineto{\pgfqpoint{6.608044in}{1.366180in}}%
\pgfpathlineto{\pgfqpoint{6.608413in}{1.367445in}}%
\pgfpathlineto{\pgfqpoint{6.608444in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{6.608159in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{6.607593in}{1.375059in}}%
\pgfpathlineto{\pgfqpoint{6.606796in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{6.605825in}{1.382523in}}%
\pgfpathlineto{\pgfqpoint{6.604746in}{1.386622in}}%
\pgfpathlineto{\pgfqpoint{6.603631in}{1.390777in}}%
\pgfpathlineto{\pgfqpoint{6.602556in}{1.394840in}}%
\pgfpathlineto{\pgfqpoint{6.601596in}{1.398662in}}%
\pgfpathlineto{\pgfqpoint{6.600825in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{6.600312in}{1.405019in}}%
\pgfpathlineto{\pgfqpoint{6.600119in}{1.407300in}}%
\pgfpathlineto{\pgfqpoint{6.600301in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{6.600903in}{1.409557in}}%
\pgfpathlineto{\pgfqpoint{6.601957in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{6.603483in}{1.408310in}}%
\pgfpathlineto{\pgfqpoint{6.605487in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{6.607961in}{1.403397in}}%
\pgfpathlineto{\pgfqpoint{6.610883in}{1.399637in}}%
\pgfpathlineto{\pgfqpoint{6.614213in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{6.617899in}{1.389901in}}%
\pgfpathlineto{\pgfqpoint{6.621873in}{1.384168in}}%
\pgfpathlineto{\pgfqpoint{6.626053in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{6.630346in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{6.634646in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{6.638842in}{1.359413in}}%
\pgfpathlineto{\pgfqpoint{6.642816in}{1.353796in}}%
\pgfpathlineto{\pgfqpoint{6.646450in}{1.348849in}}%
\pgfpathlineto{\pgfqpoint{6.649627in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{6.652236in}{1.341824in}}%
\pgfpathlineto{\pgfqpoint{6.654178in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{6.655368in}{1.339869in}}%
\pgfpathlineto{\pgfqpoint{6.655738in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{6.655244in}{1.344060in}}%
\pgfpathlineto{\pgfqpoint{6.653862in}{1.348624in}}%
\pgfpathlineto{\pgfqpoint{6.651596in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{6.648473in}{1.362620in}}%
\pgfpathlineto{\pgfqpoint{6.644545in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{6.639886in}{1.382479in}}%
\pgfpathlineto{\pgfqpoint{6.634590in}{1.394221in}}%
\pgfpathlineto{\pgfqpoint{6.628767in}{1.406901in}}%
\pgfpathlineto{\pgfqpoint{6.622538in}{1.420289in}}%
\pgfpathlineto{\pgfqpoint{6.616033in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{6.609385in}{1.448206in}}%
\pgfpathlineto{\pgfqpoint{6.602726in}{1.462240in}}%
\pgfpathlineto{\pgfqpoint{6.596186in}{1.476007in}}%
\pgfpathlineto{\pgfqpoint{6.589887in}{1.489283in}}%
\pgfpathlineto{\pgfqpoint{6.583939in}{1.501868in}}%
\pgfpathlineto{\pgfqpoint{6.578443in}{1.513581in}}%
\pgfpathlineto{\pgfqpoint{6.573485in}{1.524270in}}%
\pgfpathlineto{\pgfqpoint{6.569137in}{1.533809in}}%
\pgfpathlineto{\pgfqpoint{6.565457in}{1.542098in}}%
\pgfpathlineto{\pgfqpoint{6.562487in}{1.549070in}}%
\pgfpathlineto{\pgfqpoint{6.560254in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{6.558770in}{1.558917in}}%
\pgfpathlineto{\pgfqpoint{6.558031in}{1.561792in}}%
\pgfpathlineto{\pgfqpoint{6.558022in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{6.558711in}{1.563630in}}%
\pgfpathlineto{\pgfqpoint{6.560055in}{1.562742in}}%
\pgfpathlineto{\pgfqpoint{6.561998in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{6.564473in}{1.557881in}}%
\pgfpathlineto{\pgfqpoint{6.567402in}{1.554179in}}%
\pgfpathlineto{\pgfqpoint{6.570699in}{1.549835in}}%
\pgfpathlineto{\pgfqpoint{6.574270in}{1.545018in}}%
\pgfpathlineto{\pgfqpoint{6.578020in}{1.539904in}}%
\pgfpathlineto{\pgfqpoint{6.581846in}{1.534673in}}%
\pgfpathlineto{\pgfqpoint{6.585650in}{1.529502in}}%
\pgfpathlineto{\pgfqpoint{6.589335in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{6.592811in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{6.595998in}{1.515981in}}%
\pgfpathlineto{\pgfqpoint{6.598826in}{1.512603in}}%
\pgfpathlineto{\pgfqpoint{6.601240in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{6.603202in}{1.508128in}}%
\pgfpathlineto{\pgfqpoint{6.604690in}{1.507129in}}%
\pgfpathlineto{\pgfqpoint{6.605702in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{6.606251in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{6.606367in}{1.509014in}}%
\pgfpathlineto{\pgfqpoint{6.606095in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{6.605494in}{1.513718in}}%
\pgfpathlineto{\pgfqpoint{6.604630in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{6.603579in}{1.520196in}}%
\pgfpathlineto{\pgfqpoint{6.602417in}{1.523772in}}%
\pgfpathlineto{\pgfqpoint{6.601224in}{1.527391in}}%
\pgfpathlineto{\pgfqpoint{6.600075in}{1.530922in}}%
\pgfpathlineto{\pgfqpoint{6.599043in}{1.534243in}}%
\pgfpathlineto{\pgfqpoint{6.598190in}{1.537246in}}%
\pgfpathlineto{\pgfqpoint{6.597570in}{1.539841in}}%
\pgfpathlineto{\pgfqpoint{6.597226in}{1.541957in}}%
\pgfpathlineto{\pgfqpoint{6.597189in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{6.597473in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{6.598082in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{6.599003in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{6.600210in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{6.601663in}{1.543551in}}%
\pgfpathlineto{\pgfqpoint{6.603309in}{1.542290in}}%
\pgfpathlineto{\pgfqpoint{6.605084in}{1.540818in}}%
\pgfpathlineto{\pgfqpoint{6.606914in}{1.539259in}}%
\pgfpathlineto{\pgfqpoint{6.608720in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{6.610415in}{1.536429in}}%
\pgfpathlineto{\pgfqpoint{6.611914in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{6.613130in}{1.534935in}}%
\pgfpathlineto{\pgfqpoint{6.613985in}{1.535032in}}%
\pgfpathlineto{\pgfqpoint{6.614405in}{1.535851in}}%
\pgfpathlineto{\pgfqpoint{6.614331in}{1.537490in}}%
\pgfpathlineto{\pgfqpoint{6.613717in}{1.540020in}}%
\pgfpathlineto{\pgfqpoint{6.612532in}{1.543486in}}%
\pgfpathlineto{\pgfqpoint{6.610766in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{6.608426in}{1.553248in}}%
\pgfpathlineto{\pgfqpoint{6.605539in}{1.559479in}}%
\pgfpathlineto{\pgfqpoint{6.602148in}{1.566516in}}%
\pgfpathlineto{\pgfqpoint{6.598316in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{6.594118in}{1.582568in}}%
\pgfpathlineto{\pgfqpoint{6.589639in}{1.591311in}}%
\pgfpathlineto{\pgfqpoint{6.584975in}{1.600327in}}%
\pgfpathlineto{\pgfqpoint{6.580227in}{1.609452in}}%
\pgfpathlineto{\pgfqpoint{6.575494in}{1.618522in}}%
\pgfpathlineto{\pgfqpoint{6.570876in}{1.627374in}}%
\pgfpathlineto{\pgfqpoint{6.566470in}{1.635855in}}%
\pgfpathlineto{\pgfqpoint{6.562362in}{1.643826in}}%
\pgfpathlineto{\pgfqpoint{6.558632in}{1.651161in}}%
\pgfpathlineto{\pgfqpoint{6.555347in}{1.657753in}}%
\pgfpathlineto{\pgfqpoint{6.552564in}{1.663518in}}%
\pgfpathlineto{\pgfqpoint{6.550325in}{1.668390in}}%
\pgfpathlineto{\pgfqpoint{6.548660in}{1.672327in}}%
\pgfpathlineto{\pgfqpoint{6.547582in}{1.675311in}}%
\pgfpathlineto{\pgfqpoint{6.547093in}{1.677345in}}%
\pgfpathlineto{\pgfqpoint{6.547178in}{1.678457in}}%
\pgfpathlineto{\pgfqpoint{6.547812in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{6.548953in}{1.678123in}}%
\pgfpathlineto{\pgfqpoint{6.550548in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{6.552535in}{1.674932in}}%
\pgfpathlineto{\pgfqpoint{6.554839in}{1.672535in}}%
\pgfpathlineto{\pgfqpoint{6.557378in}{1.669775in}}%
\pgfpathlineto{\pgfqpoint{6.560066in}{1.666792in}}%
\pgfpathlineto{\pgfqpoint{6.562812in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{6.565525in}{1.660730in}}%
\pgfpathlineto{\pgfqpoint{6.568117in}{1.657932in}}%
\pgfpathlineto{\pgfqpoint{6.570505in}{1.655464in}}%
\pgfpathlineto{\pgfqpoint{6.572616in}{1.653438in}}%
\pgfpathlineto{\pgfqpoint{6.574390in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{6.575779in}{1.651061in}}%
\pgfpathlineto{\pgfqpoint{6.576754in}{1.650823in}}%
\pgfpathlineto{\pgfqpoint{6.577305in}{1.651246in}}%
\pgfpathlineto{\pgfqpoint{6.577440in}{1.652314in}}%
\pgfpathlineto{\pgfqpoint{6.577186in}{1.653982in}}%
\pgfpathlineto{\pgfqpoint{6.576587in}{1.656177in}}%
\pgfpathlineto{\pgfqpoint{6.575707in}{1.658800in}}%
\pgfpathlineto{\pgfqpoint{6.574622in}{1.661732in}}%
\pgfpathlineto{\pgfqpoint{6.573419in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{6.572196in}{1.667962in}}%
\pgfpathlineto{\pgfqpoint{6.571054in}{1.670954in}}%
\pgfpathlineto{\pgfqpoint{6.570098in}{1.673653in}}%
\pgfpathlineto{\pgfqpoint{6.569431in}{1.675902in}}%
\pgfpathlineto{\pgfqpoint{6.569154in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{6.569360in}{1.678462in}}%
\pgfpathlineto{\pgfqpoint{6.570134in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{6.571551in}{1.677579in}}%
\pgfpathlineto{\pgfqpoint{6.573673in}{1.675586in}}%
\pgfpathlineto{\pgfqpoint{6.576550in}{1.672461in}}%
\pgfpathlineto{\pgfqpoint{6.580213in}{1.668160in}}%
\pgfpathlineto{\pgfqpoint{6.584681in}{1.662664in}}%
\pgfpathlineto{\pgfqpoint{6.589950in}{1.655980in}}%
\pgfpathlineto{\pgfqpoint{6.596002in}{1.648146in}}%
\pgfpathlineto{\pgfqpoint{6.602795in}{1.639228in}}%
\pgfpathlineto{\pgfqpoint{6.610268in}{1.629323in}}%
\pgfpathlineto{\pgfqpoint{6.618338in}{1.618560in}}%
\pgfpathlineto{\pgfqpoint{6.626900in}{1.607100in}}%
\pgfpathlineto{\pgfqpoint{6.635830in}{1.595132in}}%
\pgfpathlineto{\pgfqpoint{6.644981in}{1.582876in}}%
\pgfpathlineto{\pgfqpoint{6.654192in}{1.570573in}}%
\pgfpathlineto{\pgfqpoint{6.663285in}{1.558487in}}%
\pgfpathlineto{\pgfqpoint{6.672072in}{1.546894in}}%
\pgfpathlineto{\pgfqpoint{6.680362in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{6.687962in}{1.526312in}}%
\pgfpathlineto{\pgfqpoint{6.694689in}{1.517868in}}%
\pgfpathlineto{\pgfqpoint{6.700371in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{6.704860in}{1.505883in}}%
\pgfpathlineto{\pgfqpoint{6.708033in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{6.709803in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{6.710115in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{6.708956in}{1.505846in}}%
\pgfpathlineto{\pgfqpoint{6.706352in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{6.702368in}{1.518383in}}%
\pgfpathlineto{\pgfqpoint{6.697102in}{1.527483in}}%
\pgfpathlineto{\pgfqpoint{6.690685in}{1.538222in}}%
\pgfpathlineto{\pgfqpoint{6.683273in}{1.550366in}}%
\pgfpathlineto{\pgfqpoint{6.675039in}{1.563657in}}%
\pgfpathlineto{\pgfqpoint{6.666171in}{1.577820in}}%
\pgfpathlineto{\pgfqpoint{6.656861in}{1.592575in}}%
\pgfpathlineto{\pgfqpoint{6.647300in}{1.607643in}}%
\pgfpathlineto{\pgfqpoint{6.637674in}{1.622755in}}%
\pgfpathlineto{\pgfqpoint{6.628160in}{1.637660in}}%
\pgfpathlineto{\pgfqpoint{6.618920in}{1.652127in}}%
\pgfpathlineto{\pgfqpoint{6.610100in}{1.665948in}}%
\pgfpathlineto{\pgfqpoint{6.601828in}{1.678945in}}%
\pgfpathlineto{\pgfqpoint{6.594214in}{1.690964in}}%
\pgfpathlineto{\pgfqpoint{6.587351in}{1.701880in}}%
\pgfpathlineto{\pgfqpoint{6.581312in}{1.711593in}}%
\pgfpathlineto{\pgfqpoint{6.576155in}{1.720028in}}%
\pgfpathlineto{\pgfqpoint{6.571920in}{1.727133in}}%
\pgfpathlineto{\pgfqpoint{6.568634in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{6.566310in}{1.737250in}}%
\pgfpathlineto{\pgfqpoint{6.564949in}{1.740257in}}%
\pgfpathlineto{\pgfqpoint{6.564538in}{1.741920in}}%
\pgfpathlineto{\pgfqpoint{6.565056in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{6.566470in}{1.741380in}}%
\pgfpathlineto{\pgfqpoint{6.568738in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{6.571810in}{1.736097in}}%
\pgfpathlineto{\pgfqpoint{6.575623in}{1.731877in}}%
\pgfpathlineto{\pgfqpoint{6.580110in}{1.726735in}}%
\pgfpathlineto{\pgfqpoint{6.585193in}{1.720784in}}%
\pgfpathlineto{\pgfqpoint{6.590788in}{1.714145in}}%
\pgfpathlineto{\pgfqpoint{6.596801in}{1.706949in}}%
\pgfpathlineto{\pgfqpoint{6.603135in}{1.699334in}}%
\pgfpathlineto{\pgfqpoint{6.609686in}{1.691447in}}%
\pgfpathlineto{\pgfqpoint{6.616345in}{1.683437in}}%
\pgfpathlineto{\pgfqpoint{6.623002in}{1.675457in}}%
\pgfpathlineto{\pgfqpoint{6.629545in}{1.667660in}}%
\pgfpathlineto{\pgfqpoint{6.635864in}{1.660197in}}%
\pgfpathlineto{\pgfqpoint{6.641850in}{1.653215in}}%
\pgfpathlineto{\pgfqpoint{6.647402in}{1.646850in}}%
\pgfpathlineto{\pgfqpoint{6.652422in}{1.641230in}}%
\pgfpathlineto{\pgfqpoint{6.656827in}{1.636470in}}%
\pgfpathlineto{\pgfqpoint{6.660539in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{6.663498in}{1.629898in}}%
\pgfpathlineto{\pgfqpoint{6.665657in}{1.628225in}}%
\pgfpathlineto{\pgfqpoint{6.666983in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{6.667461in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{6.667092in}{1.630043in}}%
\pgfpathlineto{\pgfqpoint{6.665893in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{6.663898in}{1.636831in}}%
\pgfpathlineto{\pgfqpoint{6.661155in}{1.641749in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{6.653682in}{1.654199in}}%
\pgfpathlineto{\pgfqpoint{6.649109in}{1.661513in}}%
\pgfpathlineto{\pgfqpoint{6.644098in}{1.669390in}}%
\pgfpathlineto{\pgfqpoint{6.638747in}{1.677696in}}%
\pgfpathlineto{\pgfqpoint{6.633157in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{6.627432in}{1.695045in}}%
\pgfpathlineto{\pgfqpoint{6.621674in}{1.703813in}}%
\pgfpathlineto{\pgfqpoint{6.615987in}{1.712460in}}%
\pgfpathlineto{\pgfqpoint{6.610470in}{1.720858in}}%
\pgfpathlineto{\pgfqpoint{6.605216in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{6.600316in}{1.736416in}}%
\pgfpathlineto{\pgfqpoint{6.595853in}{1.743353in}}%
\pgfpathlineto{\pgfqpoint{6.591904in}{1.749596in}}%
\pgfpathlineto{\pgfqpoint{6.588538in}{1.755055in}}%
\pgfpathlineto{\pgfqpoint{6.585817in}{1.759655in}}%
\pgfpathlineto{\pgfqpoint{6.583796in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{6.582523in}{1.766014in}}%
\pgfpathlineto{\pgfqpoint{6.582036in}{1.767669in}}%
\pgfpathlineto{\pgfqpoint{6.582368in}{1.768256in}}%
\pgfpathlineto{\pgfqpoint{6.583544in}{1.767749in}}%
\pgfpathlineto{\pgfqpoint{6.585578in}{1.766130in}}%
\pgfpathlineto{\pgfqpoint{6.588481in}{1.763394in}}%
\pgfpathlineto{\pgfqpoint{6.592254in}{1.759546in}}%
\pgfpathlineto{\pgfqpoint{6.596887in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{6.602367in}{1.748583in}}%
\pgfpathlineto{\pgfqpoint{6.608667in}{1.741531in}}%
\pgfpathlineto{\pgfqpoint{6.615754in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{6.623586in}{1.724526in}}%
\pgfpathlineto{\pgfqpoint{6.632109in}{1.714704in}}%
\pgfpathlineto{\pgfqpoint{6.641264in}{1.704109in}}%
\pgfpathlineto{\pgfqpoint{6.650979in}{1.692833in}}%
\pgfpathlineto{\pgfqpoint{6.661175in}{1.680982in}}%
\pgfpathlineto{\pgfqpoint{6.671767in}{1.668666in}}%
\pgfpathlineto{\pgfqpoint{6.682662in}{1.656007in}}%
\pgfpathlineto{\pgfqpoint{6.693760in}{1.643131in}}%
\pgfpathlineto{\pgfqpoint{6.704959in}{1.630168in}}%
\pgfpathlineto{\pgfqpoint{6.716156in}{1.617251in}}%
\pgfpathlineto{\pgfqpoint{6.727247in}{1.604511in}}%
\pgfpathlineto{\pgfqpoint{6.738129in}{1.592074in}}%
\pgfpathlineto{\pgfqpoint{6.748705in}{1.580063in}}%
\pgfpathlineto{\pgfqpoint{6.758884in}{1.568591in}}%
\pgfpathlineto{\pgfqpoint{6.768582in}{1.557758in}}%
\pgfpathlineto{\pgfqpoint{6.777727in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{6.786256in}{1.538352in}}%
\pgfpathlineto{\pgfqpoint{6.794118in}{1.529913in}}%
\pgfpathlineto{\pgfqpoint{6.801277in}{1.522378in}}%
\pgfpathlineto{\pgfqpoint{6.807707in}{1.515775in}}%
\pgfpathlineto{\pgfqpoint{6.813396in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{6.818341in}{1.505396in}}%
\pgfpathlineto{\pgfqpoint{6.822551in}{1.501603in}}%
\pgfpathlineto{\pgfqpoint{6.826045in}{1.498710in}}%
\pgfpathlineto{\pgfqpoint{6.828846in}{1.496681in}}%
\pgfpathlineto{\pgfqpoint{6.830988in}{1.495473in}}%
\pgfpathlineto{\pgfqpoint{6.832505in}{1.495039in}}%
\pgfpathlineto{\pgfqpoint{6.833437in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{6.833824in}{1.496284in}}%
\pgfpathlineto{\pgfqpoint{6.833708in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{6.833130in}{1.499989in}}%
\pgfpathlineto{\pgfqpoint{6.832131in}{1.502631in}}%
\pgfpathlineto{\pgfqpoint{6.830750in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{6.829026in}{1.509242in}}%
\pgfpathlineto{\pgfqpoint{6.826997in}{1.513114in}}%
\pgfpathlineto{\pgfqpoint{6.824700in}{1.517301in}}%
\pgfpathlineto{\pgfqpoint{6.822171in}{1.521757in}}%
\pgfpathlineto{\pgfqpoint{6.819448in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.816568in}{1.531290in}}%
\pgfpathlineto{\pgfqpoint{6.813571in}{1.536273in}}%
\pgfpathlineto{\pgfqpoint{6.810498in}{1.541334in}}%
\pgfpathlineto{\pgfqpoint{6.807392in}{1.546419in}}%
\pgfpathlineto{\pgfqpoint{6.804300in}{1.551475in}}%
\pgfpathlineto{\pgfqpoint{6.801269in}{1.556442in}}%
\pgfpathlineto{\pgfqpoint{6.798351in}{1.561262in}}%
\pgfpathlineto{\pgfqpoint{6.795599in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{6.793067in}{1.570202in}}%
\pgfpathlineto{\pgfqpoint{6.790811in}{1.574194in}}%
\pgfpathlineto{\pgfqpoint{6.788887in}{1.577780in}}%
\pgfpathlineto{\pgfqpoint{6.787351in}{1.580898in}}%
\pgfpathlineto{\pgfqpoint{6.786257in}{1.583484in}}%
\pgfpathlineto{\pgfqpoint{6.785654in}{1.585482in}}%
\pgfpathlineto{\pgfqpoint{6.785590in}{1.586839in}}%
\pgfpathlineto{\pgfqpoint{6.786106in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{6.787238in}{1.587455in}}%
\pgfpathlineto{\pgfqpoint{6.789013in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{6.791450in}{1.585063in}}%
\pgfpathlineto{\pgfqpoint{6.794559in}{1.582700in}}%
\pgfpathlineto{\pgfqpoint{6.798337in}{1.579563in}}%
\pgfpathlineto{\pgfqpoint{6.802771in}{1.575671in}}%
\pgfpathlineto{\pgfqpoint{6.807835in}{1.571059in}}%
\pgfpathlineto{\pgfqpoint{6.813488in}{1.565776in}}%
\pgfpathlineto{\pgfqpoint{6.819679in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{6.826340in}{1.553470in}}%
\pgfpathlineto{\pgfqpoint{6.833391in}{1.546622in}}%
\pgfpathlineto{\pgfqpoint{6.840741in}{1.539453in}}%
\pgfpathlineto{\pgfqpoint{6.848285in}{1.532082in}}%
\pgfpathlineto{\pgfqpoint{6.855911in}{1.524643in}}%
\pgfpathlineto{\pgfqpoint{6.863496in}{1.517274in}}%
\pgfpathlineto{\pgfqpoint{6.870917in}{1.510121in}}%
\pgfpathlineto{\pgfqpoint{6.878044in}{1.503327in}}%
\pgfpathlineto{\pgfqpoint{6.884753in}{1.497036in}}%
\pgfpathlineto{\pgfqpoint{6.890925in}{1.491382in}}%
\pgfpathlineto{\pgfqpoint{6.896448in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{6.901226in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{6.905179in}{1.479392in}}%
\pgfpathlineto{\pgfqpoint{6.908245in}{1.477341in}}%
\pgfpathlineto{\pgfqpoint{6.910387in}{1.476349in}}%
\pgfpathlineto{\pgfqpoint{6.911589in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{6.911860in}{1.477563in}}%
\pgfpathlineto{\pgfqpoint{6.911232in}{1.479713in}}%
\pgfpathlineto{\pgfqpoint{6.909762in}{1.482810in}}%
\pgfpathlineto{\pgfqpoint{6.907523in}{1.486766in}}%
\pgfpathlineto{\pgfqpoint{6.904609in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{6.901126in}{1.496804in}}%
\pgfpathlineto{\pgfqpoint{6.897190in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{6.892925in}{1.508809in}}%
\pgfpathlineto{\pgfqpoint{6.888454in}{1.515201in}}%
\pgfpathlineto{\pgfqpoint{6.883899in}{1.521669in}}%
\pgfpathlineto{\pgfqpoint{6.879379in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{6.874999in}{1.534317in}}%
\pgfpathlineto{\pgfqpoint{6.870857in}{1.540273in}}%
\pgfpathlineto{\pgfqpoint{6.867035in}{1.545856in}}%
\pgfpathlineto{\pgfqpoint{6.863599in}{1.550996in}}%
\pgfpathlineto{\pgfqpoint{6.860601in}{1.555639in}}%
\pgfpathlineto{\pgfqpoint{6.858071in}{1.559750in}}%
\pgfpathlineto{\pgfqpoint{6.856026in}{1.563316in}}%
\pgfpathlineto{\pgfqpoint{6.854462in}{1.566343in}}%
\pgfpathlineto{\pgfqpoint{6.853360in}{1.568854in}}%
\pgfpathlineto{\pgfqpoint{6.852685in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{6.852388in}{1.572508in}}%
\pgfpathlineto{\pgfqpoint{6.852405in}{1.573778in}}%
\pgfpathlineto{\pgfqpoint{6.852665in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{6.853088in}{1.575605in}}%
\pgfpathlineto{\pgfqpoint{6.853588in}{1.576344in}}%
\pgfpathlineto{\pgfqpoint{6.854078in}{1.577092in}}%
\pgfpathlineto{\pgfqpoint{6.854475in}{1.577943in}}%
\pgfpathlineto{\pgfqpoint{6.854696in}{1.578982in}}%
\pgfpathlineto{\pgfqpoint{6.854672in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{6.854339in}{1.581922in}}%
\pgfpathlineto{\pgfqpoint{6.853653in}{1.583936in}}%
\pgfpathlineto{\pgfqpoint{6.852583in}{1.586360in}}%
\pgfpathlineto{\pgfqpoint{6.851116in}{1.589205in}}%
\pgfpathlineto{\pgfqpoint{6.849258in}{1.592463in}}%
\pgfpathlineto{\pgfqpoint{6.847035in}{1.596106in}}%
\pgfpathlineto{\pgfqpoint{6.844490in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{6.841683in}{1.604331in}}%
\pgfpathlineto{\pgfqpoint{6.838691in}{1.608764in}}%
\pgfpathlineto{\pgfqpoint{6.835601in}{1.613290in}}%
\pgfpathlineto{\pgfqpoint{6.832513in}{1.617804in}}%
\pgfpathlineto{\pgfqpoint{6.829529in}{1.622193in}}%
\pgfpathlineto{\pgfqpoint{6.826758in}{1.626345in}}%
\pgfpathlineto{\pgfqpoint{6.824307in}{1.630146in}}%
\pgfpathlineto{\pgfqpoint{6.822282in}{1.633487in}}%
\pgfpathlineto{\pgfqpoint{6.820779in}{1.636267in}}%
\pgfpathlineto{\pgfqpoint{6.819890in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{6.819692in}{1.639786in}}%
\pgfpathlineto{\pgfqpoint{6.820251in}{1.640380in}}%
\pgfpathlineto{\pgfqpoint{6.821618in}{1.640126in}}%
\pgfpathlineto{\pgfqpoint{6.823825in}{1.638992in}}%
\pgfpathlineto{\pgfqpoint{6.826891in}{1.636965in}}%
\pgfpathlineto{\pgfqpoint{6.830812in}{1.634052in}}%
\pgfpathlineto{\pgfqpoint{6.835567in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{6.841116in}{1.625690in}}%
\pgfpathlineto{\pgfqpoint{6.847399in}{1.620355in}}%
\pgfpathlineto{\pgfqpoint{6.854336in}{1.614358in}}%
\pgfpathlineto{\pgfqpoint{6.861830in}{1.607803in}}%
\pgfpathlineto{\pgfqpoint{6.869768in}{1.600811in}}%
\pgfpathlineto{\pgfqpoint{6.878022in}{1.593515in}}%
\pgfpathlineto{\pgfqpoint{6.886452in}{1.586061in}}%
\pgfpathlineto{\pgfqpoint{6.894910in}{1.578603in}}%
\pgfpathlineto{\pgfqpoint{6.903245in}{1.571296in}}%
\pgfpathlineto{\pgfqpoint{6.911305in}{1.564297in}}%
\pgfpathlineto{\pgfqpoint{6.918944in}{1.557753in}}%
\pgfpathlineto{\pgfqpoint{6.926025in}{1.551802in}}%
\pgfpathlineto{\pgfqpoint{6.932429in}{1.546566in}}%
\pgfpathlineto{\pgfqpoint{6.938054in}{1.542142in}}%
\pgfpathlineto{\pgfqpoint{6.942824in}{1.538606in}}%
\pgfpathlineto{\pgfqpoint{6.946689in}{1.536005in}}%
\pgfpathlineto{\pgfqpoint{6.949629in}{1.534355in}}%
\pgfpathlineto{\pgfqpoint{6.951654in}{1.533641in}}%
\pgfpathlineto{\pgfqpoint{6.952803in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{6.953143in}{1.534819in}}%
\pgfpathlineto{\pgfqpoint{6.952767in}{1.536541in}}%
\pgfpathlineto{\pgfqpoint{6.951789in}{1.538866in}}%
\pgfpathlineto{\pgfqpoint{6.950343in}{1.541659in}}%
\pgfpathlineto{\pgfqpoint{6.948571in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{6.946626in}{1.548053in}}%
\pgfpathlineto{\pgfqpoint{6.944663in}{1.551343in}}%
\pgfpathlineto{\pgfqpoint{6.942832in}{1.554493in}}%
\pgfpathlineto{\pgfqpoint{6.941280in}{1.557357in}}%
\pgfpathlineto{\pgfqpoint{6.940139in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{1.561713in}}%
\pgfpathlineto{\pgfqpoint{6.939556in}{1.562987in}}%
\pgfpathlineto{\pgfqpoint{6.940299in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{6.941823in}{1.563333in}}%
\pgfpathlineto{\pgfqpoint{6.944166in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{6.947345in}{1.560463in}}%
\pgfpathlineto{\pgfqpoint{6.951353in}{1.557806in}}%
\pgfpathlineto{\pgfqpoint{6.956158in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{6.961707in}{1.550220in}}%
\pgfpathlineto{\pgfqpoint{6.967924in}{1.545425in}}%
\pgfpathlineto{\pgfqpoint{6.974711in}{1.540088in}}%
\pgfpathlineto{\pgfqpoint{6.981952in}{1.534324in}}%
\pgfpathlineto{\pgfqpoint{6.989515in}{1.528264in}}%
\pgfpathlineto{\pgfqpoint{6.997255in}{1.522052in}}%
\pgfpathlineto{\pgfqpoint{7.005018in}{1.515838in}}%
\pgfpathlineto{\pgfqpoint{7.012646in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{7.019979in}{1.504025in}}%
\pgfpathlineto{\pgfqpoint{7.026863in}{1.498728in}}%
\pgfpathlineto{\pgfqpoint{7.033155in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{7.038726in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{7.043467in}{1.486861in}}%
\pgfpathlineto{\pgfqpoint{7.047292in}{1.484584in}}%
\pgfpathlineto{\pgfqpoint{7.050142in}{1.483256in}}%
\pgfpathlineto{\pgfqpoint{7.051986in}{1.482903in}}%
\pgfpathlineto{\pgfqpoint{7.052822in}{1.483523in}}%
\pgfpathlineto{\pgfqpoint{7.052675in}{1.485085in}}%
\pgfpathlineto{\pgfqpoint{7.051600in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{7.049672in}{1.490793in}}%
\pgfpathlineto{\pgfqpoint{7.046990in}{1.494764in}}%
\pgfpathlineto{\pgfqpoint{7.043667in}{1.499338in}}%
\pgfpathlineto{\pgfqpoint{7.039828in}{1.504390in}}%
\pgfpathlineto{\pgfqpoint{7.035603in}{1.509797in}}%
\pgfpathlineto{\pgfqpoint{7.031125in}{1.515429in}}%
\pgfpathlineto{\pgfqpoint{7.026523in}{1.521163in}}%
\pgfpathlineto{\pgfqpoint{7.021920in}{1.526883in}}%
\pgfpathlineto{\pgfqpoint{7.017426in}{1.532485in}}%
\pgfpathlineto{\pgfqpoint{7.013138in}{1.537877in}}%
\pgfpathlineto{\pgfqpoint{7.009138in}{1.542984in}}%
\pgfpathlineto{\pgfqpoint{7.005488in}{1.547748in}}%
\pgfpathlineto{\pgfqpoint{7.002233in}{1.552128in}}%
\pgfpathlineto{\pgfqpoint{6.999398in}{1.556104in}}%
\pgfpathlineto{\pgfqpoint{6.996988in}{1.559672in}}%
\pgfpathlineto{\pgfqpoint{6.994991in}{1.562845in}}%
\pgfpathlineto{\pgfqpoint{6.993379in}{1.565651in}}%
\pgfpathlineto{\pgfqpoint{6.992106in}{1.568134in}}%
\pgfpathlineto{\pgfqpoint{6.991117in}{1.570348in}}%
\pgfpathlineto{\pgfqpoint{6.990345in}{1.572356in}}%
\pgfpathlineto{\pgfqpoint{6.989713in}{1.574229in}}%
\pgfpathlineto{\pgfqpoint{6.989144in}{1.576041in}}%
\pgfpathlineto{\pgfqpoint{6.988558in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{6.987879in}{1.579772in}}%
\pgfpathlineto{\pgfqpoint{6.987033in}{1.581828in}}%
\pgfpathlineto{\pgfqpoint{6.985959in}{1.584090in}}%
\pgfpathlineto{\pgfqpoint{6.984605in}{1.586604in}}%
\pgfpathlineto{\pgfqpoint{6.982935in}{1.589404in}}%
\pgfpathlineto{\pgfqpoint{6.980925in}{1.592508in}}%
\pgfpathlineto{\pgfqpoint{6.978571in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{6.975884in}{1.599626in}}%
\pgfpathlineto{\pgfqpoint{6.972891in}{1.603603in}}%
\pgfpathlineto{\pgfqpoint{6.969636in}{1.607809in}}%
\pgfpathlineto{\pgfqpoint{6.966174in}{1.612191in}}%
\pgfpathlineto{\pgfqpoint{6.962573in}{1.616688in}}%
\pgfpathlineto{\pgfqpoint{6.958910in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{6.955265in}{1.625743in}}%
\pgfpathlineto{\pgfqpoint{6.951724in}{1.630151in}}%
\pgfpathlineto{\pgfqpoint{6.948368in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{6.945277in}{1.638360in}}%
\pgfpathlineto{\pgfqpoint{6.942523in}{1.642026in}}%
\pgfpathlineto{\pgfqpoint{6.940168in}{1.645325in}}%
\pgfpathlineto{\pgfqpoint{6.938263in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{6.936845in}{1.650656in}}%
\pgfpathlineto{\pgfqpoint{6.935935in}{1.652641in}}%
\pgfpathlineto{\pgfqpoint{6.935538in}{1.654163in}}%
\pgfpathlineto{\pgfqpoint{6.935642in}{1.655237in}}%
\pgfpathlineto{\pgfqpoint{6.936218in}{1.655889in}}%
\pgfpathlineto{\pgfqpoint{6.937218in}{1.656164in}}%
\pgfpathlineto{\pgfqpoint{6.938581in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{6.940228in}{1.655825in}}%
\pgfpathlineto{\pgfqpoint{6.942069in}{1.655362in}}%
\pgfpathlineto{\pgfqpoint{6.944001in}{1.654821in}}%
\pgfpathlineto{\pgfqpoint{6.945916in}{1.654300in}}%
\pgfpathlineto{\pgfqpoint{6.947700in}{1.653898in}}%
\pgfpathlineto{\pgfqpoint{6.949237in}{1.653715in}}%
\pgfpathlineto{\pgfqpoint{6.950418in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{6.951138in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{6.951305in}{1.655409in}}%
\pgfpathlineto{\pgfqpoint{6.950842in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{6.949693in}{1.659147in}}%
\pgfpathlineto{\pgfqpoint{6.947822in}{1.661938in}}%
\pgfpathlineto{\pgfqpoint{6.945216in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{6.941890in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{6.937882in}{1.674021in}}%
\pgfpathlineto{\pgfqpoint{6.933254in}{1.679165in}}%
\pgfpathlineto{\pgfqpoint{6.928092in}{1.684757in}}%
\pgfpathlineto{\pgfqpoint{6.922500in}{1.690704in}}%
\pgfpathlineto{\pgfqpoint{6.916602in}{1.696899in}}%
\pgfpathlineto{\pgfqpoint{6.910531in}{1.703224in}}%
\pgfpathlineto{\pgfqpoint{6.904432in}{1.709557in}}%
\pgfpathlineto{\pgfqpoint{6.898452in}{1.715770in}}%
\pgfpathlineto{\pgfqpoint{6.892741in}{1.721735in}}%
\pgfpathlineto{\pgfqpoint{6.887446in}{1.727328in}}%
\pgfpathlineto{\pgfqpoint{6.882707in}{1.732432in}}%
\pgfpathlineto{\pgfqpoint{6.878655in}{1.736935in}}%
\pgfpathlineto{\pgfqpoint{6.875410in}{1.740741in}}%
\pgfpathlineto{\pgfqpoint{6.873079in}{1.743760in}}%
\pgfpathlineto{\pgfqpoint{6.871754in}{1.745919in}}%
\pgfpathlineto{\pgfqpoint{6.871509in}{1.747158in}}%
\pgfpathlineto{\pgfqpoint{6.872403in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{6.874477in}{1.746712in}}%
\pgfpathlineto{\pgfqpoint{6.877752in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{6.882233in}{1.742247in}}%
\pgfpathlineto{\pgfqpoint{6.887904in}{1.738522in}}%
\pgfpathlineto{\pgfqpoint{6.894729in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{6.902656in}{1.728256in}}%
\pgfpathlineto{\pgfqpoint{6.911611in}{1.721829in}}%
\pgfpathlineto{\pgfqpoint{6.921503in}{1.714642in}}%
\pgfpathlineto{\pgfqpoint{6.932223in}{1.706789in}}%
\pgfpathlineto{\pgfqpoint{6.943646in}{1.698378in}}%
\pgfpathlineto{\pgfqpoint{6.955630in}{1.689529in}}%
\pgfpathlineto{\pgfqpoint{6.968022in}{1.680370in}}%
\pgfpathlineto{\pgfqpoint{6.980659in}{1.671040in}}%
\pgfpathlineto{\pgfqpoint{6.993368in}{1.661681in}}%
\pgfpathlineto{\pgfqpoint{7.005976in}{1.652437in}}%
\pgfpathlineto{\pgfqpoint{7.018309in}{1.643451in}}%
\pgfpathlineto{\pgfqpoint{7.030197in}{1.634861in}}%
\pgfpathlineto{\pgfqpoint{7.041480in}{1.626798in}}%
\pgfpathlineto{\pgfqpoint{7.052009in}{1.619380in}}%
\pgfpathlineto{\pgfqpoint{7.061655in}{1.612713in}}%
\pgfpathlineto{\pgfqpoint{7.070306in}{1.606882in}}%
\pgfpathlineto{\pgfqpoint{7.077874in}{1.601956in}}%
\pgfpathlineto{\pgfqpoint{7.084295in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{7.089533in}{1.594989in}}%
\pgfpathlineto{\pgfqpoint{7.093575in}{1.592979in}}%
\pgfpathlineto{\pgfqpoint{7.096434in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{7.098146in}{1.591831in}}%
\pgfpathlineto{\pgfqpoint{7.098769in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{7.098381in}{1.594204in}}%
\pgfpathlineto{\pgfqpoint{7.097072in}{1.596539in}}%
\pgfpathlineto{\pgfqpoint{7.094949in}{1.599525in}}%
\pgfpathlineto{\pgfqpoint{7.092123in}{1.603069in}}%
\pgfpathlineto{\pgfqpoint{7.088716in}{1.607071in}}%
\pgfpathlineto{\pgfqpoint{7.084850in}{1.611431in}}%
\pgfpathlineto{\pgfqpoint{7.080648in}{1.616048in}}%
\pgfpathlineto{\pgfqpoint{7.076231in}{1.620825in}}%
\pgfpathlineto{\pgfqpoint{7.071718in}{1.625666in}}%
\pgfpathlineto{\pgfqpoint{7.067222in}{1.630480in}}%
\pgfpathlineto{\pgfqpoint{7.062850in}{1.635184in}}%
\pgfpathlineto{\pgfqpoint{7.058701in}{1.639698in}}%
\pgfpathlineto{\pgfqpoint{7.054869in}{1.643948in}}%
\pgfpathlineto{\pgfqpoint{7.051439in}{1.647869in}}%
\pgfpathlineto{\pgfqpoint{7.048491in}{1.651400in}}%
\pgfpathlineto{\pgfqpoint{7.046094in}{1.654487in}}%
\pgfpathlineto{\pgfqpoint{7.044313in}{1.657081in}}%
\pgfpathlineto{\pgfqpoint{7.043205in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{7.042819in}{1.660627in}}%
\pgfpathlineto{\pgfqpoint{7.043200in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{7.044382in}{1.661767in}}%
\pgfpathlineto{\pgfqpoint{7.046395in}{1.661375in}}%
\pgfpathlineto{\pgfqpoint{7.049260in}{1.660322in}}%
\pgfpathlineto{\pgfqpoint{7.052988in}{1.658602in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{1.656215in}}%
\pgfpathlineto{\pgfqpoint{7.063040in}{1.653169in}}%
\pgfpathlineto{\pgfqpoint{7.069338in}{1.649482in}}%
\pgfpathlineto{\pgfqpoint{7.076448in}{1.645181in}}%
\pgfpathlineto{\pgfqpoint{7.084327in}{1.640302in}}%
\pgfpathlineto{\pgfqpoint{7.092915in}{1.634893in}}%
\pgfpathlineto{\pgfqpoint{7.102139in}{1.629014in}}%
\pgfpathlineto{\pgfqpoint{7.111908in}{1.622736in}}%
\pgfpathlineto{\pgfqpoint{7.122115in}{1.616144in}}%
\pgfpathlineto{\pgfqpoint{7.132635in}{1.609336in}}%
\pgfpathlineto{\pgfqpoint{7.143328in}{1.602419in}}%
\pgfpathlineto{\pgfqpoint{7.154036in}{1.595515in}}%
\pgfpathlineto{\pgfqpoint{7.164589in}{1.588755in}}%
\pgfpathlineto{\pgfqpoint{7.174804in}{1.582275in}}%
\pgfpathlineto{\pgfqpoint{7.184492in}{1.576220in}}%
\pgfpathlineto{\pgfqpoint{7.193458in}{1.570735in}}%
\pgfpathlineto{\pgfqpoint{7.201509in}{1.565965in}}%
\pgfpathlineto{\pgfqpoint{7.208456in}{1.562049in}}%
\pgfpathlineto{\pgfqpoint{7.214124in}{1.559114in}}%
\pgfpathlineto{\pgfqpoint{7.218356in}{1.557275in}}%
\pgfpathlineto{\pgfqpoint{7.221017in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{7.222003in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{7.221241in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{7.218697in}{1.562448in}}%
\pgfpathlineto{\pgfqpoint{7.214376in}{1.567037in}}%
\pgfpathlineto{\pgfqpoint{7.208323in}{1.572909in}}%
\pgfpathlineto{\pgfqpoint{7.200620in}{1.579996in}}%
\pgfpathlineto{\pgfqpoint{7.191389in}{1.588203in}}%
\pgfpathlineto{\pgfqpoint{7.180782in}{1.597410in}}%
\pgfpathlineto{\pgfqpoint{7.168980in}{1.607478in}}%
\pgfpathlineto{\pgfqpoint{7.156184in}{1.618252in}}%
\pgfpathlineto{\pgfqpoint{7.142614in}{1.629569in}}%
\pgfpathlineto{\pgfqpoint{7.128495in}{1.641258in}}%
\pgfpathlineto{\pgfqpoint{7.114054in}{1.653149in}}%
\pgfpathlineto{\pgfqpoint{7.099516in}{1.665077in}}%
\pgfpathlineto{\pgfqpoint{7.085093in}{1.676884in}}%
\pgfpathlineto{\pgfqpoint{7.070982in}{1.688426in}}%
\pgfpathlineto{\pgfqpoint{7.057363in}{1.699573in}}%
\pgfpathlineto{\pgfqpoint{7.044392in}{1.710212in}}%
\pgfpathlineto{\pgfqpoint{7.032200in}{1.720250in}}%
\pgfpathlineto{\pgfqpoint{7.020892in}{1.729613in}}%
\pgfpathlineto{\pgfqpoint{7.010546in}{1.738247in}}%
\pgfpathlineto{\pgfqpoint{7.001213in}{1.746118in}}%
\pgfpathlineto{\pgfqpoint{6.992919in}{1.753212in}}%
\pgfpathlineto{\pgfqpoint{6.985661in}{1.759534in}}%
\pgfpathlineto{\pgfqpoint{6.979415in}{1.765105in}}%
\pgfpathlineto{\pgfqpoint{6.974131in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{6.969738in}{1.774168in}}%
\pgfpathlineto{\pgfqpoint{6.966149in}{1.777782in}}%
\pgfpathlineto{\pgfqpoint{6.963257in}{1.780884in}}%
\pgfpathlineto{\pgfqpoint{6.960943in}{1.783562in}}%
\pgfpathlineto{\pgfqpoint{6.959078in}{1.785913in}}%
\pgfpathlineto{\pgfqpoint{6.957525in}{1.788035in}}%
\pgfpathlineto{\pgfqpoint{6.956145in}{1.790029in}}%
\pgfpathlineto{\pgfqpoint{6.954798in}{1.791994in}}%
\pgfpathlineto{\pgfqpoint{6.953353in}{1.794026in}}%
\pgfpathlineto{\pgfqpoint{6.951684in}{1.796212in}}%
\pgfpathlineto{\pgfqpoint{6.949683in}{1.798629in}}%
\pgfpathlineto{\pgfqpoint{6.947257in}{1.801342in}}%
\pgfpathlineto{\pgfqpoint{6.944333in}{1.804400in}}%
\pgfpathlineto{\pgfqpoint{6.940863in}{1.807837in}}%
\pgfpathlineto{\pgfqpoint{6.936822in}{1.811667in}}%
\pgfpathlineto{\pgfqpoint{6.932211in}{1.815888in}}%
\pgfpathlineto{\pgfqpoint{6.927057in}{1.820479in}}%
\pgfpathlineto{\pgfqpoint{6.921407in}{1.825406in}}%
\pgfpathlineto{\pgfqpoint{6.915334in}{1.830615in}}%
\pgfpathlineto{\pgfqpoint{6.908925in}{1.836044in}}%
\pgfpathlineto{\pgfqpoint{6.902285in}{1.841619in}}%
\pgfpathlineto{\pgfqpoint{6.895529in}{1.847259in}}%
\pgfpathlineto{\pgfqpoint{6.888777in}{1.852880in}}%
\pgfpathlineto{\pgfqpoint{6.882154in}{1.858394in}}%
\pgfpathlineto{\pgfqpoint{6.875782in}{1.863719in}}%
\pgfpathlineto{\pgfqpoint{6.869779in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{6.864254in}{1.873480in}}%
\pgfpathlineto{\pgfqpoint{6.859308in}{1.877776in}}%
\pgfpathlineto{\pgfqpoint{6.855025in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{6.851479in}{1.884908in}}%
\pgfpathlineto{\pgfqpoint{6.848727in}{1.887661in}}%
\pgfpathlineto{\pgfqpoint{6.846810in}{1.889834in}}%
\pgfpathlineto{\pgfqpoint{6.845752in}{1.891414in}}%
\pgfpathlineto{\pgfqpoint{6.845561in}{1.892398in}}%
\pgfpathlineto{\pgfqpoint{6.846229in}{1.892793in}}%
\pgfpathlineto{\pgfqpoint{6.847735in}{1.892618in}}%
\pgfpathlineto{\pgfqpoint{6.850040in}{1.891901in}}%
\pgfpathlineto{\pgfqpoint{6.853095in}{1.890680in}}%
\pgfpathlineto{\pgfqpoint{6.856838in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{6.861197in}{1.886907in}}%
\pgfpathlineto{\pgfqpoint{6.866092in}{1.884461in}}%
\pgfpathlineto{\pgfqpoint{6.871437in}{1.881722in}}%
\pgfpathlineto{\pgfqpoint{6.877145in}{1.878750in}}%
\pgfpathlineto{\pgfqpoint{6.883125in}{1.875607in}}%
\pgfpathlineto{\pgfqpoint{6.889290in}{1.872352in}}%
\pgfpathlineto{\pgfqpoint{6.895555in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{6.901844in}{1.865729in}}%
\pgfpathlineto{\pgfqpoint{6.908088in}{1.862460in}}%
\pgfpathlineto{\pgfqpoint{6.914231in}{1.859271in}}%
\pgfpathlineto{\pgfqpoint{6.920226in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{6.926042in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{6.931658in}{1.850444in}}%
\pgfpathlineto{\pgfqpoint{6.937069in}{1.847790in}}%
\pgfpathlineto{\pgfqpoint{6.942280in}{1.845279in}}%
\pgfpathlineto{\pgfqpoint{6.947307in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{6.952177in}{1.840634in}}%
\pgfpathlineto{\pgfqpoint{6.956920in}{1.838462in}}%
\pgfpathlineto{\pgfqpoint{6.961572in}{1.836358in}}%
\pgfpathlineto{\pgfqpoint{6.966172in}{1.834299in}}%
\pgfpathlineto{\pgfqpoint{6.970756in}{1.832259in}}%
\pgfpathlineto{\pgfqpoint{6.975357in}{1.830217in}}%
\pgfpathlineto{\pgfqpoint{6.980002in}{1.828155in}}%
\pgfpathlineto{\pgfqpoint{6.984711in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{6.989494in}{1.823928in}}%
\pgfpathlineto{\pgfqpoint{6.994351in}{1.821756in}}%
\pgfpathlineto{\pgfqpoint{6.999270in}{1.819554in}}%
\pgfpathlineto{\pgfqpoint{7.004228in}{1.817336in}}%
\pgfpathlineto{\pgfqpoint{7.009190in}{1.815126in}}%
\pgfpathlineto{\pgfqpoint{7.014112in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{7.018941in}{1.810845in}}%
\pgfpathlineto{\pgfqpoint{7.023617in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{7.028076in}{1.806999in}}%
\pgfpathlineto{\pgfqpoint{7.032250in}{1.805341in}}%
\pgfpathlineto{\pgfqpoint{7.036075in}{1.803915in}}%
\pgfpathlineto{\pgfqpoint{7.039489in}{1.802758in}}%
\pgfpathlineto{\pgfqpoint{7.042438in}{1.801904in}}%
\pgfpathlineto{\pgfqpoint{7.044878in}{1.801379in}}%
\pgfpathlineto{\pgfqpoint{7.046777in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{7.048116in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{7.048892in}{1.801925in}}%
\pgfpathlineto{\pgfqpoint{7.049118in}{1.802813in}}%
\pgfpathlineto{\pgfqpoint{7.048824in}{1.804029in}}%
\pgfpathlineto{\pgfqpoint{7.048054in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{7.046866in}{1.807318in}}%
\pgfpathlineto{\pgfqpoint{7.045329in}{1.809309in}}%
\pgfpathlineto{\pgfqpoint{7.043521in}{1.811464in}}%
\pgfpathlineto{\pgfqpoint{7.041525in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{7.039428in}{1.816060in}}%
\pgfpathlineto{\pgfqpoint{7.037314in}{1.818391in}}%
\pgfpathlineto{\pgfqpoint{7.035264in}{1.820678in}}%
\pgfpathlineto{\pgfqpoint{7.033351in}{1.822874in}}%
\pgfpathlineto{\pgfqpoint{7.031637in}{1.824941in}}%
\pgfpathlineto{\pgfqpoint{7.030171in}{1.826850in}}%
\pgfpathlineto{\pgfqpoint{7.028989in}{1.828580in}}%
\pgfpathlineto{\pgfqpoint{7.028108in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{7.027527in}{1.831473in}}%
\pgfpathlineto{\pgfqpoint{7.027229in}{1.832649in}}%
\pgfpathlineto{\pgfqpoint{7.027178in}{1.833672in}}%
\pgfpathlineto{\pgfqpoint{7.027321in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{7.027589in}{1.835401in}}%
\pgfpathlineto{\pgfqpoint{7.027901in}{1.836200in}}%
\pgfpathlineto{\pgfqpoint{7.028162in}{1.837030in}}%
\pgfpathlineto{\pgfqpoint{7.028273in}{1.837950in}}%
\pgfpathlineto{\pgfqpoint{7.028131in}{1.839024in}}%
\pgfpathlineto{\pgfqpoint{7.027633in}{1.840313in}}%
\pgfpathlineto{\pgfqpoint{7.026680in}{1.841875in}}%
\pgfpathlineto{\pgfqpoint{7.025184in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{7.023072in}{1.846017in}}%
\pgfpathlineto{\pgfqpoint{7.020288in}{1.848672in}}%
\pgfpathlineto{\pgfqpoint{7.016796in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{7.012585in}{1.855243in}}%
\pgfpathlineto{\pgfqpoint{7.007669in}{1.859153in}}%
\pgfpathlineto{\pgfqpoint{7.002087in}{1.863451in}}%
\pgfpathlineto{\pgfqpoint{6.995905in}{1.868094in}}%
\pgfpathlineto{\pgfqpoint{6.989210in}{1.873030in}}%
\pgfpathlineto{\pgfqpoint{6.982111in}{1.878191in}}%
\pgfpathlineto{\pgfqpoint{6.974733in}{1.883503in}}%
\pgfpathlineto{\pgfqpoint{6.967214in}{1.888882in}}%
\pgfpathlineto{\pgfqpoint{6.959700in}{1.894241in}}%
\pgfpathlineto{\pgfqpoint{6.952343in}{1.899491in}}%
\pgfpathlineto{\pgfqpoint{6.945291in}{1.904546in}}%
\pgfpathlineto{\pgfqpoint{6.938688in}{1.909321in}}%
\pgfpathlineto{\pgfqpoint{6.932668in}{1.913738in}}%
\pgfpathlineto{\pgfqpoint{6.927353in}{1.917728in}}%
\pgfpathlineto{\pgfqpoint{6.922849in}{1.921231in}}%
\pgfpathlineto{\pgfqpoint{6.919244in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{6.916602in}{1.926596in}}%
\pgfpathlineto{\pgfqpoint{6.914970in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{6.914369in}{1.929597in}}%
\pgfpathlineto{\pgfqpoint{6.914794in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{6.916219in}{1.930218in}}%
\pgfpathlineto{\pgfqpoint{6.918591in}{1.929693in}}%
\pgfpathlineto{\pgfqpoint{6.921835in}{1.928669in}}%
\pgfpathlineto{\pgfqpoint{6.925849in}{1.927205in}}%
\pgfpathlineto{\pgfqpoint{6.930514in}{1.925376in}}%
\pgfpathlineto{\pgfqpoint{6.935687in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{6.941210in}{1.920958in}}%
\pgfpathlineto{\pgfqpoint{6.946911in}{1.918562in}}%
\pgfpathlineto{\pgfqpoint{6.952611in}{1.916178in}}%
\pgfpathlineto{\pgfqpoint{6.958125in}{1.913911in}}%
\pgfpathlineto{\pgfqpoint{6.963271in}{1.911864in}}%
\pgfpathlineto{\pgfqpoint{6.967874in}{1.910135in}}%
\pgfpathlineto{\pgfqpoint{6.971775in}{1.908813in}}%
\pgfpathlineto{\pgfqpoint{6.974832in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{6.976932in}{1.907686in}}%
\pgfpathlineto{\pgfqpoint{6.977990in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{6.977955in}{1.908906in}}%
\pgfpathlineto{\pgfqpoint{6.976812in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{6.974581in}{1.912597in}}%
\pgfpathlineto{\pgfqpoint{6.971316in}{1.915320in}}%
\pgfpathlineto{\pgfqpoint{6.967104in}{1.918565in}}%
\pgfpathlineto{\pgfqpoint{6.962060in}{1.922266in}}%
\pgfpathlineto{\pgfqpoint{6.956321in}{1.926343in}}%
\pgfpathlineto{\pgfqpoint{6.950041in}{1.930710in}}%
\pgfpathlineto{\pgfqpoint{6.943384in}{1.935272in}}%
\pgfpathlineto{\pgfqpoint{6.936518in}{1.939936in}}%
\pgfpathlineto{\pgfqpoint{6.929612in}{1.944607in}}%
\pgfpathlineto{\pgfqpoint{6.922825in}{1.949199in}}%
\pgfpathlineto{\pgfqpoint{6.916304in}{1.953629in}}%
\pgfpathlineto{\pgfqpoint{6.910183in}{1.957826in}}%
\pgfpathlineto{\pgfqpoint{6.904573in}{1.961728in}}%
\pgfpathlineto{\pgfqpoint{6.899567in}{1.965288in}}%
\pgfpathlineto{\pgfqpoint{6.895231in}{1.968470in}}%
\pgfpathlineto{\pgfqpoint{6.891611in}{1.971252in}}%
\pgfpathlineto{\pgfqpoint{6.888724in}{1.973626in}}%
\pgfpathlineto{\pgfqpoint{6.886567in}{1.975596in}}%
\pgfpathlineto{\pgfqpoint{6.885111in}{1.977180in}}%
\pgfpathlineto{\pgfqpoint{6.884306in}{1.978408in}}%
\pgfpathlineto{\pgfqpoint{6.884081in}{1.979319in}}%
\pgfpathlineto{\pgfqpoint{6.884348in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{6.885002in}{1.980399in}}%
\pgfpathlineto{\pgfqpoint{6.885927in}{1.980689in}}%
\pgfpathlineto{\pgfqpoint{6.886998in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{6.888086in}{1.981108in}}%
\pgfpathlineto{\pgfqpoint{6.889059in}{1.981376in}}%
\pgfpathlineto{\pgfqpoint{6.889793in}{1.981773in}}%
\pgfpathlineto{\pgfqpoint{6.890169in}{1.982362in}}%
\pgfpathlineto{\pgfqpoint{6.890082in}{1.983198in}}%
\pgfpathlineto{\pgfqpoint{6.889445in}{1.984325in}}%
\pgfpathlineto{\pgfqpoint{6.888189in}{1.985779in}}%
\pgfpathlineto{\pgfqpoint{6.886267in}{1.987583in}}%
\pgfpathlineto{\pgfqpoint{6.883656in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{6.880360in}{1.992265in}}%
\pgfpathlineto{\pgfqpoint{6.876402in}{1.995125in}}%
\pgfpathlineto{\pgfqpoint{6.871833in}{1.998298in}}%
\pgfpathlineto{\pgfqpoint{6.866719in}{2.001748in}}%
\pgfpathlineto{\pgfqpoint{6.861145in}{2.005428in}}%
\pgfpathlineto{\pgfqpoint{6.855209in}{2.009285in}}%
\pgfpathlineto{\pgfqpoint{6.849019in}{2.013263in}}%
\pgfpathlineto{\pgfqpoint{6.842687in}{2.017303in}}%
\pgfpathlineto{\pgfqpoint{6.836326in}{2.021344in}}%
\pgfpathlineto{\pgfqpoint{6.830047in}{2.025330in}}%
\pgfpathlineto{\pgfqpoint{6.823956in}{2.029206in}}%
\pgfpathlineto{\pgfqpoint{6.818150in}{2.032922in}}%
\pgfpathlineto{\pgfqpoint{6.812714in}{2.036435in}}%
\pgfpathlineto{\pgfqpoint{6.807723in}{2.039708in}}%
\pgfpathlineto{\pgfqpoint{6.803237in}{2.042711in}}%
\pgfpathlineto{\pgfqpoint{6.799302in}{2.045422in}}%
\pgfpathlineto{\pgfqpoint{6.795952in}{2.047826in}}%
\pgfpathlineto{\pgfqpoint{6.793206in}{2.049914in}}%
\pgfpathlineto{\pgfqpoint{6.791070in}{2.051685in}}%
\pgfpathlineto{\pgfqpoint{6.789539in}{2.053143in}}%
\pgfpathlineto{\pgfqpoint{6.788599in}{2.054298in}}%
\pgfpathlineto{\pgfqpoint{6.788225in}{2.055163in}}%
\pgfpathlineto{\pgfqpoint{6.788385in}{2.055756in}}%
\pgfpathlineto{\pgfqpoint{6.789046in}{2.056096in}}%
\pgfpathlineto{\pgfqpoint{6.790166in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{6.791707in}{2.056104in}}%
\pgfpathlineto{\pgfqpoint{6.793628in}{2.055814in}}%
\pgfpathlineto{\pgfqpoint{6.795894in}{2.055355in}}%
\pgfpathlineto{\pgfqpoint{6.798470in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{6.801331in}{2.053996in}}%
\pgfpathlineto{\pgfqpoint{6.804455in}{2.053121in}}%
\pgfpathlineto{\pgfqpoint{6.807829in}{2.052127in}}%
\pgfpathlineto{\pgfqpoint{6.811448in}{2.051018in}}%
\pgfpathlineto{\pgfqpoint{6.815313in}{2.049793in}}%
\pgfpathlineto{\pgfqpoint{6.819433in}{2.048449in}}%
\pgfpathlineto{\pgfqpoint{6.823823in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{6.828502in}{2.045374in}}%
\pgfpathlineto{\pgfqpoint{6.833491in}{2.043625in}}%
\pgfpathlineto{\pgfqpoint{6.838815in}{2.041721in}}%
\pgfpathlineto{\pgfqpoint{6.844494in}{2.039652in}}%
\pgfpathlineto{\pgfqpoint{6.850548in}{2.037410in}}%
\pgfpathlineto{\pgfqpoint{6.856989in}{2.034990in}}%
\pgfpathlineto{\pgfqpoint{6.863821in}{2.032391in}}%
\pgfpathlineto{\pgfqpoint{6.871039in}{2.029618in}}%
\pgfpathlineto{\pgfqpoint{6.878624in}{2.026679in}}%
\pgfpathlineto{\pgfqpoint{6.886545in}{2.023591in}}%
\pgfpathlineto{\pgfqpoint{6.894756in}{2.020378in}}%
\pgfpathlineto{\pgfqpoint{6.903192in}{2.017071in}}%
\pgfpathlineto{\pgfqpoint{6.911775in}{2.013708in}}%
\pgfpathlineto{\pgfqpoint{6.920411in}{2.010336in}}%
\pgfpathlineto{\pgfqpoint{6.928991in}{2.007006in}}%
\pgfpathlineto{\pgfqpoint{6.937394in}{2.003777in}}%
\pgfpathlineto{\pgfqpoint{6.945490in}{2.000710in}}%
\pgfpathlineto{\pgfqpoint{6.953141in}{1.997870in}}%
\pgfpathlineto{\pgfqpoint{6.960210in}{1.995320in}}%
\pgfpathlineto{\pgfqpoint{6.966562in}{1.993123in}}%
\pgfpathlineto{\pgfqpoint{6.972071in}{1.991337in}}%
\pgfpathlineto{\pgfqpoint{6.976625in}{1.990013in}}%
\pgfpathlineto{\pgfqpoint{6.980128in}{1.989192in}}%
\pgfpathlineto{\pgfqpoint{6.982512in}{1.988905in}}%
\pgfpathlineto{\pgfqpoint{6.983732in}{1.989169in}}%
\pgfpathlineto{\pgfqpoint{6.983777in}{1.989986in}}%
\pgfpathlineto{\pgfqpoint{6.982665in}{1.991344in}}%
\pgfpathlineto{\pgfqpoint{6.980447in}{1.993216in}}%
\pgfpathlineto{\pgfqpoint{6.977205in}{1.995561in}}%
\pgfpathlineto{\pgfqpoint{6.973050in}{1.998325in}}%
\pgfpathlineto{\pgfqpoint{6.968116in}{2.001442in}}%
\pgfpathlineto{\pgfqpoint{6.962560in}{2.004838in}}%
\pgfpathlineto{\pgfqpoint{6.956551in}{2.008432in}}%
\pgfpathlineto{\pgfqpoint{6.950270in}{2.012140in}}%
\pgfpathlineto{\pgfqpoint{6.943901in}{2.015877in}}%
\pgfpathlineto{\pgfqpoint{6.937625in}{2.019558in}}%
\pgfpathlineto{\pgfqpoint{6.931619in}{2.023103in}}%
\pgfpathlineto{\pgfqpoint{6.926046in}{2.026438in}}%
\pgfpathlineto{\pgfqpoint{6.921057in}{2.029495in}}%
\pgfpathlineto{\pgfqpoint{6.916782in}{2.032217in}}%
\pgfpathlineto{\pgfqpoint{6.913332in}{2.034555in}}%
\pgfpathlineto{\pgfqpoint{6.910795in}{2.036471in}}%
\pgfpathlineto{\pgfqpoint{6.909235in}{2.037938in}}%
\pgfpathlineto{\pgfqpoint{6.908692in}{2.038943in}}%
\pgfpathlineto{\pgfqpoint{6.909180in}{2.039480in}}%
\pgfpathlineto{\pgfqpoint{6.910689in}{2.039557in}}%
\pgfpathlineto{\pgfqpoint{6.913183in}{2.039194in}}%
\pgfpathlineto{\pgfqpoint{6.916602in}{2.038420in}}%
\pgfpathlineto{\pgfqpoint{6.920867in}{2.037272in}}%
\pgfpathlineto{\pgfqpoint{6.925873in}{2.035801in}}%
\pgfpathlineto{\pgfqpoint{6.931500in}{2.034061in}}%
\pgfpathlineto{\pgfqpoint{6.937612in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{6.944061in}{2.030031in}}%
\pgfpathlineto{\pgfqpoint{6.950690in}{2.027878in}}%
\pgfpathlineto{\pgfqpoint{6.957341in}{2.025726in}}%
\pgfpathlineto{\pgfqpoint{6.963859in}{2.023646in}}%
\pgfpathlineto{\pgfqpoint{6.970096in}{2.021700in}}%
\pgfpathlineto{\pgfqpoint{6.975918in}{2.019948in}}%
\pgfpathlineto{\pgfqpoint{6.981211in}{2.018438in}}%
\pgfpathlineto{\pgfqpoint{6.985886in}{2.017207in}}%
\pgfpathlineto{\pgfqpoint{6.989880in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{6.993166in}{2.015672in}}%
\pgfpathlineto{\pgfqpoint{6.995745in}{2.015376in}}%
\pgfpathlineto{\pgfqpoint{6.997655in}{2.015374in}}%
\pgfpathlineto{\pgfqpoint{6.998965in}{2.015634in}}%
\pgfpathlineto{\pgfqpoint{6.999775in}{2.016113in}}%
\pgfpathlineto{\pgfqpoint{7.000209in}{2.016755in}}%
\pgfpathlineto{\pgfqpoint{7.000417in}{2.017495in}}%
\pgfpathlineto{\pgfqpoint{7.000560in}{2.018262in}}%
\pgfpathlineto{\pgfqpoint{7.000816in}{2.018980in}}%
\pgfpathlineto{\pgfqpoint{7.001364in}{2.019574in}}%
\pgfpathlineto{\pgfqpoint{7.002385in}{2.019966in}}%
\pgfpathlineto{\pgfqpoint{7.004052in}{2.020084in}}%
\pgfpathlineto{\pgfqpoint{7.006529in}{2.019861in}}%
\pgfpathlineto{\pgfqpoint{7.009965in}{2.019234in}}%
\pgfpathlineto{\pgfqpoint{7.014488in}{2.018153in}}%
\pgfpathlineto{\pgfqpoint{7.020206in}{2.016576in}}%
\pgfpathlineto{\pgfqpoint{7.027197in}{2.014471in}}%
\pgfpathlineto{\pgfqpoint{7.035514in}{2.011821in}}%
\pgfpathlineto{\pgfqpoint{7.045175in}{2.008622in}}%
\pgfpathlineto{\pgfqpoint{7.056166in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{7.068436in}{2.000627in}}%
\pgfpathlineto{\pgfqpoint{7.081897in}{1.995898in}}%
\pgfpathlineto{\pgfqpoint{7.096423in}{1.990749in}}%
\pgfpathlineto{\pgfqpoint{7.111850in}{1.985251in}}%
\pgfpathlineto{\pgfqpoint{7.127974in}{1.979492in}}%
\pgfpathlineto{\pgfqpoint{7.144558in}{1.973571in}}%
\pgfpathlineto{\pgfqpoint{7.161334in}{1.967601in}}%
\pgfpathlineto{\pgfqpoint{7.178005in}{1.961702in}}%
\pgfpathlineto{\pgfqpoint{7.194259in}{1.956005in}}%
\pgfpathlineto{\pgfqpoint{7.209769in}{1.950641in}}%
\pgfpathlineto{\pgfqpoint{7.224211in}{1.945741in}}%
\pgfpathlineto{\pgfqpoint{7.237270in}{1.941429in}}%
\pgfpathlineto{\pgfqpoint{7.248656in}{1.937822in}}%
\pgfpathlineto{\pgfqpoint{7.258110in}{1.935019in}}%
\pgfpathlineto{\pgfqpoint{7.265420in}{1.933102in}}%
\pgfpathlineto{\pgfqpoint{7.270428in}{1.932127in}}%
\pgfpathlineto{\pgfqpoint{7.273037in}{1.932129in}}%
\pgfpathlineto{\pgfqpoint{7.273216in}{1.933112in}}%
\pgfpathlineto{\pgfqpoint{7.271001in}{1.935058in}}%
\pgfpathlineto{\pgfqpoint{7.266493in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{7.259855in}{1.941620in}}%
\pgfpathlineto{\pgfqpoint{7.251300in}{1.946075in}}%
\pgfpathlineto{\pgfqpoint{7.241087in}{1.951175in}}%
\pgfpathlineto{\pgfqpoint{7.229507in}{1.956799in}}%
\pgfpathlineto{\pgfqpoint{7.216873in}{1.962819in}}%
\pgfpathlineto{\pgfqpoint{7.203508in}{1.969106in}}%
\pgfpathlineto{\pgfqpoint{7.189731in}{1.975530in}}%
\pgfpathlineto{\pgfqpoint{7.175855in}{1.981968in}}%
\pgfpathlineto{\pgfqpoint{7.162170in}{1.988307in}}%
\pgfpathlineto{\pgfqpoint{7.148941in}{1.994442in}}%
\pgfpathlineto{\pgfqpoint{7.136402in}{2.000283in}}%
\pgfpathlineto{\pgfqpoint{7.124750in}{2.005756in}}%
\pgfpathlineto{\pgfqpoint{7.114146in}{2.010799in}}%
\pgfpathlineto{\pgfqpoint{7.104713in}{2.015368in}}%
\pgfpathlineto{\pgfqpoint{7.096532in}{2.019435in}}%
\pgfpathlineto{\pgfqpoint{7.089647in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{7.084064in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{7.079752in}{2.028558in}}%
\pgfpathlineto{\pgfqpoint{7.076644in}{2.030623in}}%
\pgfpathlineto{\pgfqpoint{7.074641in}{2.032260in}}%
\pgfpathlineto{\pgfqpoint{7.073611in}{2.033521in}}%
\pgfpathlineto{\pgfqpoint{7.073398in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{7.073817in}{2.035173in}}%
\pgfpathlineto{\pgfqpoint{7.074665in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{7.075721in}{2.036181in}}%
\pgfpathlineto{\pgfqpoint{7.076757in}{2.036655in}}%
\pgfpathlineto{\pgfqpoint{7.077539in}{2.037226in}}%
\pgfpathlineto{\pgfqpoint{7.077835in}{2.037981in}}%
\pgfpathlineto{\pgfqpoint{7.077426in}{2.039000in}}%
\pgfpathlineto{\pgfqpoint{7.076111in}{2.040357in}}%
\pgfpathlineto{\pgfqpoint{7.073713in}{2.042116in}}%
\pgfpathlineto{\pgfqpoint{7.070091in}{2.044326in}}%
\pgfpathlineto{\pgfqpoint{7.065141in}{2.047023in}}%
\pgfpathlineto{\pgfqpoint{7.058804in}{2.050225in}}%
\pgfpathlineto{\pgfqpoint{7.051067in}{2.053934in}}%
\pgfpathlineto{\pgfqpoint{7.041966in}{2.058132in}}%
\pgfpathlineto{\pgfqpoint{7.031583in}{2.062786in}}%
\pgfpathlineto{\pgfqpoint{7.020045in}{2.067845in}}%
\pgfpathlineto{\pgfqpoint{7.007517in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{6.994198in}{2.078916in}}%
\pgfpathlineto{\pgfqpoint{6.980312in}{2.084768in}}%
\pgfpathlineto{\pgfqpoint{6.966104in}{2.090712in}}%
\pgfpathlineto{\pgfqpoint{6.951827in}{2.096657in}}%
\pgfpathlineto{\pgfqpoint{6.937739in}{2.102508in}}%
\pgfpathlineto{\pgfqpoint{6.924091in}{2.108175in}}%
\pgfpathlineto{\pgfqpoint{6.911128in}{2.113571in}}%
\pgfpathlineto{\pgfqpoint{6.899079in}{2.118616in}}%
\pgfpathlineto{\pgfqpoint{6.888155in}{2.123236in}}%
\pgfpathlineto{\pgfqpoint{6.878547in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{6.870424in}{2.130948in}}%
\pgfpathlineto{\pgfqpoint{6.863931in}{2.133936in}}%
\pgfpathlineto{\pgfqpoint{6.859192in}{2.136289in}}%
\pgfpathlineto{\pgfqpoint{6.856305in}{2.137978in}}%
\pgfpathlineto{\pgfqpoint{6.855345in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{6.856367in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{6.859396in}{2.138877in}}%
\pgfpathlineto{\pgfqpoint{6.864439in}{2.137771in}}%
\pgfpathlineto{\pgfqpoint{6.871472in}{2.135978in}}%
\pgfpathlineto{\pgfqpoint{6.880446in}{2.133518in}}%
\pgfpathlineto{\pgfqpoint{6.891281in}{2.130425in}}%
\pgfpathlineto{\pgfqpoint{6.903866in}{2.126742in}}%
\pgfpathlineto{\pgfqpoint{6.918056in}{2.122525in}}%
\pgfpathlineto{\pgfqpoint{6.933669in}{2.117839in}}%
\pgfpathlineto{\pgfqpoint{6.950487in}{2.112764in}}%
\pgfpathlineto{\pgfqpoint{6.968254in}{2.107392in}}%
\pgfpathlineto{\pgfqpoint{6.986680in}{2.101823in}}%
\pgfpathlineto{\pgfqpoint{7.005440in}{2.096171in}}%
\pgfpathlineto{\pgfqpoint{7.024184in}{2.090556in}}%
\pgfpathlineto{\pgfqpoint{7.042543in}{2.085104in}}%
\pgfpathlineto{\pgfqpoint{7.060136in}{2.079943in}}%
\pgfpathlineto{\pgfqpoint{7.076586in}{2.075200in}}%
\pgfpathlineto{\pgfqpoint{7.091530in}{2.070993in}}%
\pgfpathlineto{\pgfqpoint{7.104635in}{2.067431in}}%
\pgfpathlineto{\pgfqpoint{7.115608in}{2.064608in}}%
\pgfpathlineto{\pgfqpoint{7.124215in}{2.062597in}}%
\pgfpathlineto{\pgfqpoint{7.130285in}{2.061450in}}%
\pgfpathlineto{\pgfqpoint{7.133721in}{2.061191in}}%
\pgfpathlineto{\pgfqpoint{7.134504in}{2.061821in}}%
\pgfpathlineto{\pgfqpoint{7.132695in}{2.063312in}}%
\pgfpathlineto{\pgfqpoint{7.128428in}{2.065615in}}%
\pgfpathlineto{\pgfqpoint{7.121904in}{2.068654in}}%
\pgfpathlineto{\pgfqpoint{7.113386in}{2.072340in}}%
\pgfpathlineto{\pgfqpoint{7.103179in}{2.076566in}}%
\pgfpathlineto{\pgfqpoint{7.091624in}{2.081215in}}%
\pgfpathlineto{\pgfqpoint{7.079078in}{2.086169in}}%
\pgfpathlineto{\pgfqpoint{7.065905in}{2.091306in}}%
\pgfpathlineto{\pgfqpoint{7.052462in}{2.096507in}}%
\pgfpathlineto{\pgfqpoint{7.039090in}{2.101662in}}%
\pgfpathlineto{\pgfqpoint{7.026104in}{2.106670in}}%
\pgfpathlineto{\pgfqpoint{7.013786in}{2.111439in}}%
\pgfpathlineto{\pgfqpoint{7.002383in}{2.115892in}}%
\pgfpathlineto{\pgfqpoint{6.992103in}{2.119966in}}%
\pgfpathlineto{\pgfqpoint{6.983112in}{2.123609in}}%
\pgfpathlineto{\pgfqpoint{6.975537in}{2.126784in}}%
\pgfpathlineto{\pgfqpoint{6.969463in}{2.129468in}}%
\pgfpathlineto{\pgfqpoint{6.964938in}{2.131649in}}%
\pgfpathlineto{\pgfqpoint{6.961971in}{2.133329in}}%
\pgfpathlineto{\pgfqpoint{6.960537in}{2.134519in}}%
\pgfpathlineto{\pgfqpoint{6.960575in}{2.135242in}}%
\pgfpathlineto{\pgfqpoint{6.961992in}{2.135532in}}%
\pgfpathlineto{\pgfqpoint{6.964667in}{2.135429in}}%
\pgfpathlineto{\pgfqpoint{6.968449in}{2.134985in}}%
\pgfpathlineto{\pgfqpoint{6.973164in}{2.134256in}}%
\pgfpathlineto{\pgfqpoint{6.978616in}{2.133305in}}%
\pgfpathlineto{\pgfqpoint{6.984594in}{2.132200in}}%
\pgfpathlineto{\pgfqpoint{6.990872in}{2.131011in}}%
\pgfpathlineto{\pgfqpoint{6.997222in}{2.129811in}}%
\pgfpathlineto{\pgfqpoint{7.003414in}{2.128670in}}%
\pgfpathlineto{\pgfqpoint{7.009229in}{2.127654in}}%
\pgfpathlineto{\pgfqpoint{7.014463in}{2.126826in}}%
\pgfpathlineto{\pgfqpoint{7.018933in}{2.126238in}}%
\pgfpathlineto{\pgfqpoint{7.022489in}{2.125936in}}%
\pgfpathlineto{\pgfqpoint{7.025015in}{2.125953in}}%
\pgfpathlineto{\pgfqpoint{7.026433in}{2.126308in}}%
\pgfpathlineto{\pgfqpoint{7.026713in}{2.127008in}}%
\pgfpathlineto{\pgfqpoint{7.025863in}{2.128049in}}%
\pgfpathlineto{\pgfqpoint{7.023936in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{7.021024in}{2.131063in}}%
\pgfpathlineto{\pgfqpoint{7.017254in}{2.132967in}}%
\pgfpathlineto{\pgfqpoint{7.012779in}{2.135074in}}%
\pgfpathlineto{\pgfqpoint{7.007778in}{2.137329in}}%
\pgfpathlineto{\pgfqpoint{7.002439in}{2.139675in}}%
\pgfpathlineto{\pgfqpoint{6.996962in}{2.142053in}}%
\pgfpathlineto{\pgfqpoint{6.991542in}{2.144404in}}%
\pgfpathlineto{\pgfqpoint{6.986371in}{2.146673in}}%
\pgfpathlineto{\pgfqpoint{6.981625in}{2.148809in}}%
\pgfpathlineto{\pgfqpoint{6.977466in}{2.150766in}}%
\pgfpathlineto{\pgfqpoint{6.974031in}{2.152504in}}%
\pgfpathlineto{\pgfqpoint{6.971435in}{2.153993in}}%
\pgfpathlineto{\pgfqpoint{6.969768in}{2.155209in}}%
\pgfpathlineto{\pgfqpoint{6.969088in}{2.156137in}}%
\pgfpathlineto{\pgfqpoint{6.969428in}{2.156771in}}%
\pgfpathlineto{\pgfqpoint{6.970792in}{2.157111in}}%
\pgfpathlineto{\pgfqpoint{6.973156in}{2.157167in}}%
\pgfpathlineto{\pgfqpoint{6.976469in}{2.156957in}}%
\pgfpathlineto{\pgfqpoint{6.980653in}{2.156504in}}%
\pgfpathlineto{\pgfqpoint{6.985610in}{2.155838in}}%
\pgfpathlineto{\pgfqpoint{6.991220in}{2.154997in}}%
\pgfpathlineto{\pgfqpoint{6.997344in}{2.154019in}}%
\pgfpathlineto{\pgfqpoint{7.003833in}{2.152948in}}%
\pgfpathlineto{\pgfqpoint{7.010528in}{2.151831in}}%
\pgfpathlineto{\pgfqpoint{7.017267in}{2.150711in}}%
\pgfpathlineto{\pgfqpoint{7.023889in}{2.149636in}}%
\pgfpathlineto{\pgfqpoint{7.030241in}{2.148645in}}%
\pgfpathlineto{\pgfqpoint{7.036184in}{2.147778in}}%
\pgfpathlineto{\pgfqpoint{7.041597in}{2.147067in}}%
\pgfpathlineto{\pgfqpoint{7.046383in}{2.146537in}}%
\pgfpathlineto{\pgfqpoint{7.050470in}{2.146206in}}%
\pgfpathlineto{\pgfqpoint{7.053817in}{2.146084in}}%
\pgfpathlineto{\pgfqpoint{7.056411in}{2.146172in}}%
\pgfpathlineto{\pgfqpoint{7.058273in}{2.146463in}}%
\pgfpathlineto{\pgfqpoint{7.059450in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{7.060015in}{2.147589in}}%
\pgfpathlineto{\pgfqpoint{7.060065in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{7.059710in}{2.149269in}}%
\pgfpathlineto{\pgfqpoint{7.059078in}{2.150237in}}%
\pgfpathlineto{\pgfqpoint{7.058296in}{2.151243in}}%
\pgfpathlineto{\pgfqpoint{7.057498in}{2.152252in}}%
\pgfpathlineto{\pgfqpoint{7.056808in}{2.153230in}}%
\pgfpathlineto{\pgfqpoint{7.056343in}{2.154148in}}%
\pgfpathlineto{\pgfqpoint{7.056204in}{2.154978in}}%
\pgfpathlineto{\pgfqpoint{7.056476in}{2.155700in}}%
\pgfpathlineto{\pgfqpoint{7.057221in}{2.156299in}}%
\pgfpathlineto{\pgfqpoint{7.058477in}{2.156764in}}%
\pgfpathlineto{\pgfqpoint{7.060260in}{2.157095in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{7.065338in}{2.157372in}}%
\pgfpathlineto{\pgfqpoint{7.068538in}{2.157346in}}%
\pgfpathlineto{\pgfqpoint{7.072078in}{2.157238in}}%
\pgfpathlineto{\pgfqpoint{7.075858in}{2.157073in}}%
\pgfpathlineto{\pgfqpoint{7.079762in}{2.156883in}}%
\pgfpathlineto{\pgfqpoint{7.083663in}{2.156699in}}%
\pgfpathlineto{\pgfqpoint{7.087431in}{2.156556in}}%
\pgfpathlineto{\pgfqpoint{7.090931in}{2.156486in}}%
\pgfpathlineto{\pgfqpoint{7.094036in}{2.156521in}}%
\pgfpathlineto{\pgfqpoint{7.096631in}{2.156689in}}%
\pgfpathlineto{\pgfqpoint{7.098616in}{2.157013in}}%
\pgfpathlineto{\pgfqpoint{7.099915in}{2.157512in}}%
\pgfpathlineto{\pgfqpoint{7.100476in}{2.158196in}}%
\pgfpathlineto{\pgfqpoint{7.100279in}{2.159069in}}%
\pgfpathlineto{\pgfqpoint{7.099334in}{2.160126in}}%
\pgfpathlineto{\pgfqpoint{7.097683in}{2.161355in}}%
\pgfpathlineto{\pgfqpoint{7.095399in}{2.162737in}}%
\pgfpathlineto{\pgfqpoint{7.092584in}{2.164245in}}%
\pgfpathlineto{\pgfqpoint{7.089363in}{2.165847in}}%
\pgfpathlineto{\pgfqpoint{7.085882in}{2.167506in}}%
\pgfpathlineto{\pgfqpoint{7.082303in}{2.169183in}}%
\pgfpathlineto{\pgfqpoint{7.078796in}{2.170837in}}%
\pgfpathlineto{\pgfqpoint{7.075532in}{2.172427in}}%
\pgfpathlineto{\pgfqpoint{7.072682in}{2.173911in}}%
\pgfpathlineto{\pgfqpoint{7.070406in}{2.175253in}}%
\pgfpathlineto{\pgfqpoint{7.068853in}{2.176419in}}%
\pgfpathlineto{\pgfqpoint{7.068152in}{2.177380in}}%
\pgfpathlineto{\pgfqpoint{7.068410in}{2.178113in}}%
\pgfpathlineto{\pgfqpoint{7.069711in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{7.072108in}{2.178830in}}%
\pgfpathlineto{\pgfqpoint{7.075625in}{2.178802in}}%
\pgfpathlineto{\pgfqpoint{7.080255in}{2.178520in}}%
\pgfpathlineto{\pgfqpoint{7.085959in}{2.177995in}}%
\pgfpathlineto{\pgfqpoint{7.092664in}{2.177247in}}%
\pgfpathlineto{\pgfqpoint{7.100264in}{2.176302in}}%
\pgfpathlineto{\pgfqpoint{7.108625in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{7.117583in}{2.173963in}}%
\pgfpathlineto{\pgfqpoint{7.126948in}{2.172653in}}%
\pgfpathlineto{\pgfqpoint{7.136511in}{2.171313in}}%
\pgfpathlineto{\pgfqpoint{7.146048in}{2.169993in}}%
\pgfpathlineto{\pgfqpoint{7.155326in}{2.168747in}}%
\pgfpathlineto{\pgfqpoint{7.164115in}{2.167626in}}%
\pgfpathlineto{\pgfqpoint{7.172192in}{2.166679in}}%
\pgfpathlineto{\pgfqpoint{7.179350in}{2.165951in}}%
\pgfpathlineto{\pgfqpoint{7.185409in}{2.165478in}}%
\pgfpathlineto{\pgfqpoint{7.190224in}{2.165291in}}%
\pgfpathlineto{\pgfqpoint{7.193689in}{2.165411in}}%
\pgfpathlineto{\pgfqpoint{7.195745in}{2.165846in}}%
\pgfpathlineto{\pgfqpoint{7.196381in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{7.195634in}{2.167651in}}%
\pgfpathlineto{\pgfqpoint{7.193590in}{2.168986in}}%
\pgfpathlineto{\pgfqpoint{7.190381in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{7.186175in}{2.172367in}}%
\pgfpathlineto{\pgfqpoint{7.181172in}{2.174327in}}%
\pgfpathlineto{\pgfqpoint{7.175595in}{2.176403in}}%
\pgfpathlineto{\pgfqpoint{7.169683in}{2.178541in}}%
\pgfpathlineto{\pgfqpoint{7.163678in}{2.180688in}}%
\pgfpathlineto{\pgfqpoint{7.157822in}{2.182795in}}%
\pgfpathlineto{\pgfqpoint{7.152345in}{2.184811in}}%
\pgfpathlineto{\pgfqpoint{7.147462in}{2.186693in}}%
\pgfpathlineto{\pgfqpoint{7.143363in}{2.188403in}}%
\pgfpathlineto{\pgfqpoint{7.140213in}{2.189906in}}%
\pgfpathlineto{\pgfqpoint{7.138146in}{2.191179in}}%
\pgfpathlineto{\pgfqpoint{7.137261in}{2.192203in}}%
\pgfpathlineto{\pgfqpoint{7.137625in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{7.139267in}{2.193467in}}%
\pgfpathlineto{\pgfqpoint{7.142182in}{2.193708in}}%
\pgfpathlineto{\pgfqpoint{7.146327in}{2.193703in}}%
\pgfpathlineto{\pgfqpoint{7.151627in}{2.193468in}}%
\pgfpathlineto{\pgfqpoint{7.157973in}{2.193029in}}%
\pgfpathlineto{\pgfqpoint{7.165227in}{2.192417in}}%
\pgfpathlineto{\pgfqpoint{7.173223in}{2.191667in}}%
\pgfpathlineto{\pgfqpoint{7.181775in}{2.190817in}}%
\pgfpathlineto{\pgfqpoint{7.190678in}{2.189911in}}%
\pgfpathlineto{\pgfqpoint{7.199718in}{2.188992in}}%
\pgfpathlineto{\pgfqpoint{7.208674in}{2.188104in}}%
\pgfpathlineto{\pgfqpoint{7.217332in}{2.187288in}}%
\pgfpathlineto{\pgfqpoint{7.225488in}{2.186584in}}%
\pgfpathlineto{\pgfqpoint{7.232958in}{2.186028in}}%
\pgfpathlineto{\pgfqpoint{7.239582in}{2.185648in}}%
\pgfpathlineto{\pgfqpoint{7.245236in}{2.185466in}}%
\pgfpathlineto{\pgfqpoint{7.249833in}{2.185498in}}%
\pgfpathlineto{\pgfqpoint{7.253327in}{2.185749in}}%
\pgfpathlineto{\pgfqpoint{7.255714in}{2.186217in}}%
\pgfpathlineto{\pgfqpoint{7.257036in}{2.186893in}}%
\pgfpathlineto{\pgfqpoint{7.257372in}{2.187758in}}%
\pgfpathlineto{\pgfqpoint{7.256840in}{2.188787in}}%
\pgfpathlineto{\pgfqpoint{7.255587in}{2.189951in}}%
\pgfpathlineto{\pgfqpoint{7.253785in}{2.191217in}}%
\pgfpathlineto{\pgfqpoint{7.251623in}{2.192546in}}%
\pgfpathlineto{\pgfqpoint{7.249299in}{2.193902in}}%
\pgfpathlineto{\pgfqpoint{7.247012in}{2.195246in}}%
\pgfpathlineto{\pgfqpoint{7.244958in}{2.196545in}}%
\pgfpathlineto{\pgfqpoint{7.243318in}{2.197763in}}%
\pgfpathlineto{\pgfqpoint{7.242257in}{2.198873in}}%
\pgfpathlineto{\pgfqpoint{7.241917in}{2.199849in}}%
\pgfpathlineto{\pgfqpoint{7.242413in}{2.200673in}}%
\pgfpathlineto{\pgfqpoint{7.243832in}{2.201330in}}%
\pgfpathlineto{\pgfqpoint{7.246230in}{2.201814in}}%
\pgfpathlineto{\pgfqpoint{7.249629in}{2.202122in}}%
\pgfpathlineto{\pgfqpoint{7.254019in}{2.202258in}}%
\pgfpathlineto{\pgfqpoint{7.259358in}{2.202233in}}%
\pgfpathlineto{\pgfqpoint{7.265573in}{2.202061in}}%
\pgfpathlineto{\pgfqpoint{7.272562in}{2.201762in}}%
\pgfpathlineto{\pgfqpoint{7.280198in}{2.201361in}}%
\pgfpathlineto{\pgfqpoint{7.288330in}{2.200885in}}%
\pgfpathlineto{\pgfqpoint{7.296790in}{2.200365in}}%
\pgfpathlineto{\pgfqpoint{7.305399in}{2.199833in}}%
\pgfpathlineto{\pgfqpoint{7.313969in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{7.322313in}{2.198860in}}%
\pgfpathlineto{\pgfqpoint{7.330249in}{2.198482in}}%
\pgfpathlineto{\pgfqpoint{7.337607in}{2.198214in}}%
\pgfpathlineto{\pgfqpoint{7.344236in}{2.198080in}}%
\pgfpathlineto{\pgfqpoint{7.350009in}{2.198101in}}%
\pgfpathlineto{\pgfqpoint{7.354828in}{2.198290in}}%
\pgfpathlineto{\pgfqpoint{7.358623in}{2.198656in}}%
\pgfpathlineto{\pgfqpoint{7.361360in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{7.363037in}{2.199930in}}%
\pgfpathlineto{\pgfqpoint{7.363684in}{2.200828in}}%
\pgfpathlineto{\pgfqpoint{7.363361in}{2.201885in}}%
\pgfpathlineto{\pgfqpoint{7.362153in}{2.203085in}}%
\pgfpathlineto{\pgfqpoint{7.360165in}{2.204409in}}%
\pgfpathlineto{\pgfqpoint{7.357517in}{2.205835in}}%
\pgfpathlineto{\pgfqpoint{7.354339in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{7.350762in}{2.208908in}}%
\pgfpathlineto{\pgfqpoint{7.346918in}{2.210510in}}%
\pgfpathlineto{\pgfqpoint{7.342929in}{2.212128in}}%
\pgfpathlineto{\pgfqpoint{7.338905in}{2.213746in}}%
\pgfpathlineto{\pgfqpoint{7.334940in}{2.215348in}}%
\pgfpathlineto{\pgfqpoint{7.331111in}{2.216922in}}%
\pgfpathlineto{\pgfqpoint{7.327475in}{2.218460in}}%
\pgfpathlineto{\pgfqpoint{7.324066in}{2.219957in}}%
\pgfpathlineto{\pgfqpoint{7.320901in}{2.221411in}}%
\pgfpathlineto{\pgfqpoint{7.317976in}{2.222824in}}%
\pgfpathlineto{\pgfqpoint{7.315269in}{2.224198in}}%
\pgfpathlineto{\pgfqpoint{7.312744in}{2.225541in}}%
\pgfpathlineto{\pgfqpoint{7.310354in}{2.226860in}}%
\pgfpathlineto{\pgfqpoint{7.308046in}{2.228162in}}%
\pgfpathlineto{\pgfqpoint{7.305761in}{2.229457in}}%
\pgfpathlineto{\pgfqpoint{7.303443in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{7.301041in}{2.232057in}}%
\pgfpathlineto{\pgfqpoint{7.298512in}{2.233376in}}%
\pgfpathlineto{\pgfqpoint{7.295828in}{2.234713in}}%
\pgfpathlineto{\pgfqpoint{7.292973in}{2.236071in}}%
\pgfpathlineto{\pgfqpoint{7.289951in}{2.237448in}}%
\pgfpathlineto{\pgfqpoint{7.286786in}{2.238840in}}%
\pgfpathlineto{\pgfqpoint{7.283518in}{2.240242in}}%
\pgfpathlineto{\pgfqpoint{7.280209in}{2.241645in}}%
\pgfpathlineto{\pgfqpoint{7.276934in}{2.243037in}}%
\pgfpathlineto{\pgfqpoint{7.273784in}{2.244406in}}%
\pgfpathlineto{\pgfqpoint{7.270863in}{2.245739in}}%
\pgfpathlineto{\pgfqpoint{7.268278in}{2.247020in}}%
\pgfpathlineto{\pgfqpoint{7.266142in}{2.248236in}}%
\pgfpathlineto{\pgfqpoint{7.264565in}{2.249371in}}%
\pgfpathlineto{\pgfqpoint{7.263651in}{2.250414in}}%
\pgfpathlineto{\pgfqpoint{7.263494in}{2.251353in}}%
\pgfpathlineto{\pgfqpoint{7.264172in}{2.252179in}}%
\pgfpathlineto{\pgfqpoint{7.265746in}{2.252887in}}%
\pgfpathlineto{\pgfqpoint{7.268253in}{2.253473in}}%
\pgfpathlineto{\pgfqpoint{7.271705in}{2.253938in}}%
\pgfpathlineto{\pgfqpoint{7.276088in}{2.254287in}}%
\pgfpathlineto{\pgfqpoint{7.281356in}{2.254526in}}%
\pgfpathlineto{\pgfqpoint{7.287435in}{2.254669in}}%
\pgfpathlineto{\pgfqpoint{7.294219in}{2.254730in}}%
\pgfpathlineto{\pgfqpoint{7.301574in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{7.309336in}{2.254686in}}%
\pgfpathlineto{\pgfqpoint{7.317320in}{2.254628in}}%
\pgfpathlineto{\pgfqpoint{7.325320in}{2.254580in}}%
\pgfpathlineto{\pgfqpoint{7.333116in}{2.254570in}}%
\pgfpathlineto{\pgfqpoint{7.340481in}{2.254625in}}%
\pgfpathlineto{\pgfqpoint{7.347189in}{2.254772in}}%
\pgfpathlineto{\pgfqpoint{7.353027in}{2.255037in}}%
\pgfpathlineto{\pgfqpoint{7.357796in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{7.361328in}{2.256001in}}%
\pgfpathlineto{\pgfqpoint{7.363491in}{2.256731in}}%
\pgfpathlineto{\pgfqpoint{7.364194in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{7.363396in}{2.258726in}}%
\pgfpathlineto{\pgfqpoint{7.361107in}{2.259987in}}%
\pgfpathlineto{\pgfqpoint{7.357390in}{2.261412in}}%
\pgfpathlineto{\pgfqpoint{7.352359in}{2.262983in}}%
\pgfpathlineto{\pgfqpoint{7.346176in}{2.264680in}}%
\pgfpathlineto{\pgfqpoint{7.339045in}{2.266476in}}%
\pgfpathlineto{\pgfqpoint{7.331202in}{2.268342in}}%
\pgfpathlineto{\pgfqpoint{7.322912in}{2.270246in}}%
\pgfpathlineto{\pgfqpoint{7.314455in}{2.272155in}}%
\pgfpathlineto{\pgfqpoint{7.306115in}{2.274039in}}%
\pgfpathlineto{\pgfqpoint{7.298179in}{2.275864in}}%
\pgfpathlineto{\pgfqpoint{7.290918in}{2.277603in}}%
\pgfpathlineto{\pgfqpoint{7.284587in}{2.279228in}}%
\pgfpathlineto{\pgfqpoint{7.279415in}{2.280718in}}%
\pgfpathlineto{\pgfqpoint{7.275601in}{2.282053in}}%
\pgfpathlineto{\pgfqpoint{7.273307in}{2.283220in}}%
\pgfpathlineto{\pgfqpoint{7.272655in}{2.284208in}}%
\pgfpathlineto{\pgfqpoint{7.273726in}{2.285013in}}%
\pgfpathlineto{\pgfqpoint{7.276556in}{2.285636in}}%
\pgfpathlineto{\pgfqpoint{7.281133in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{7.287397in}{2.286360in}}%
\pgfpathlineto{\pgfqpoint{7.295239in}{2.286486in}}%
\pgfpathlineto{\pgfqpoint{7.304502in}{2.286480in}}%
\pgfpathlineto{\pgfqpoint{7.314979in}{2.286366in}}%
\pgfpathlineto{\pgfqpoint{7.326419in}{2.286172in}}%
\pgfpathlineto{\pgfqpoint{7.338527in}{2.285929in}}%
\pgfpathlineto{\pgfqpoint{7.350972in}{2.285671in}}%
\pgfpathlineto{\pgfqpoint{7.363395in}{2.285434in}}%
\pgfpathlineto{\pgfqpoint{7.375414in}{2.285256in}}%
\pgfpathlineto{\pgfqpoint{7.386644in}{2.285172in}}%
\pgfpathlineto{\pgfqpoint{7.396699in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{7.405216in}{2.285424in}}%
\pgfpathlineto{\pgfqpoint{7.411866in}{2.285819in}}%
\pgfpathlineto{\pgfqpoint{7.416366in}{2.286424in}}%
\pgfpathlineto{\pgfqpoint{7.418495in}{2.287255in}}%
\pgfpathlineto{\pgfqpoint{7.418104in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{7.415123in}{2.289618in}}%
\pgfpathlineto{\pgfqpoint{7.409561in}{2.291144in}}%
\pgfpathlineto{\pgfqpoint{7.401514in}{2.292883in}}%
\pgfpathlineto{\pgfqpoint{7.391151in}{2.294814in}}%
\pgfpathlineto{\pgfqpoint{7.378712in}{2.296911in}}%
\pgfpathlineto{\pgfqpoint{7.364495in}{2.299144in}}%
\pgfpathlineto{\pgfqpoint{7.348842in}{2.301478in}}%
\pgfpathlineto{\pgfqpoint{7.332124in}{2.303878in}}%
\pgfpathlineto{\pgfqpoint{7.314730in}{2.306310in}}%
\pgfpathlineto{\pgfqpoint{7.297047in}{2.308738in}}%
\pgfpathlineto{\pgfqpoint{7.279454in}{2.311132in}}%
\pgfpathlineto{\pgfqpoint{7.262305in}{2.313463in}}%
\pgfpathlineto{\pgfqpoint{7.245924in}{2.315704in}}%
\pgfpathlineto{\pgfqpoint{7.230598in}{2.317834in}}%
\pgfpathlineto{\pgfqpoint{7.216571in}{2.319837in}}%
\pgfpathlineto{\pgfqpoint{7.204044in}{2.321699in}}%
\pgfpathlineto{\pgfqpoint{7.193172in}{2.323412in}}%
\pgfpathlineto{\pgfqpoint{7.184064in}{2.324971in}}%
\pgfpathlineto{\pgfqpoint{7.176785in}{2.326376in}}%
\pgfpathlineto{\pgfqpoint{7.171359in}{2.327628in}}%
\pgfpathlineto{\pgfqpoint{7.167768in}{2.328734in}}%
\pgfpathlineto{\pgfqpoint{7.165958in}{2.329701in}}%
\pgfpathlineto{\pgfqpoint{7.165837in}{2.330541in}}%
\pgfpathlineto{\pgfqpoint{7.167286in}{2.331266in}}%
\pgfpathlineto{\pgfqpoint{7.170151in}{2.331891in}}%
\pgfpathlineto{\pgfqpoint{7.174259in}{2.332431in}}%
\pgfpathlineto{\pgfqpoint{7.179413in}{2.332903in}}%
\pgfpathlineto{\pgfqpoint{7.185402in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{7.192004in}{2.333714in}}%
\pgfpathlineto{\pgfqpoint{7.198993in}{2.334087in}}%
\pgfpathlineto{\pgfqpoint{7.206146in}{2.334459in}}%
\pgfpathlineto{\pgfqpoint{7.213250in}{2.334845in}}%
\pgfpathlineto{\pgfqpoint{7.220105in}{2.335259in}}%
\pgfpathlineto{\pgfqpoint{7.226537in}{2.335710in}}%
\pgfpathlineto{\pgfqpoint{7.232399in}{2.336208in}}%
\pgfpathlineto{\pgfqpoint{7.237576in}{2.336759in}}%
\pgfpathlineto{\pgfqpoint{7.241991in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{7.245605in}{2.338029in}}%
\pgfpathlineto{\pgfqpoint{7.248415in}{2.338747in}}%
\pgfpathlineto{\pgfqpoint{7.250459in}{2.339516in}}%
\pgfpathlineto{\pgfqpoint{7.251807in}{2.340330in}}%
\pgfpathlineto{\pgfqpoint{7.252558in}{2.341181in}}%
\pgfpathlineto{\pgfqpoint{7.252837in}{2.342060in}}%
\pgfpathlineto{\pgfqpoint{7.252785in}{2.342959in}}%
\pgfpathlineto{\pgfqpoint{7.252554in}{2.343868in}}%
\pgfpathlineto{\pgfqpoint{7.252301in}{2.344778in}}%
\pgfpathlineto{\pgfqpoint{7.252181in}{2.345680in}}%
\pgfpathlineto{\pgfqpoint{7.252338in}{2.346566in}}%
\pgfpathlineto{\pgfqpoint{7.252904in}{2.347431in}}%
\pgfpathlineto{\pgfqpoint{7.253991in}{2.348269in}}%
\pgfpathlineto{\pgfqpoint{7.255686in}{2.349077in}}%
\pgfpathlineto{\pgfqpoint{7.258051in}{2.349853in}}%
\pgfpathlineto{\pgfqpoint{7.261119in}{2.350597in}}%
\pgfpathlineto{\pgfqpoint{7.264893in}{2.351310in}}%
\pgfpathlineto{\pgfqpoint{7.269344in}{2.351996in}}%
\pgfpathlineto{\pgfqpoint{7.274413in}{2.352658in}}%
\pgfpathlineto{\pgfqpoint{7.280013in}{2.353303in}}%
\pgfpathlineto{\pgfqpoint{7.286028in}{2.353937in}}%
\pgfpathlineto{\pgfqpoint{7.292319in}{2.354568in}}%
\pgfpathlineto{\pgfqpoint{7.298727in}{2.355203in}}%
\pgfpathlineto{\pgfqpoint{7.305080in}{2.355850in}}%
\pgfpathlineto{\pgfqpoint{7.311193in}{2.356518in}}%
\pgfpathlineto{\pgfqpoint{7.316882in}{2.357213in}}%
\pgfpathlineto{\pgfqpoint{7.321965in}{2.357942in}}%
\pgfpathlineto{\pgfqpoint{7.326273in}{2.358711in}}%
\pgfpathlineto{\pgfqpoint{7.329655in}{2.359524in}}%
\pgfpathlineto{\pgfqpoint{7.331982in}{2.360385in}}%
\pgfpathlineto{\pgfqpoint{7.333161in}{2.361294in}}%
\pgfpathlineto{\pgfqpoint{7.333129in}{2.362251in}}%
\pgfpathlineto{\pgfqpoint{7.331865in}{2.363254in}}%
\pgfpathlineto{\pgfqpoint{7.329387in}{2.364300in}}%
\pgfpathlineto{\pgfqpoint{7.325752in}{2.365384in}}%
\pgfpathlineto{\pgfqpoint{7.321059in}{2.366500in}}%
\pgfpathlineto{\pgfqpoint{7.315437in}{2.367641in}}%
\pgfpathlineto{\pgfqpoint{7.309051in}{2.368798in}}%
\pgfpathlineto{\pgfqpoint{7.302088in}{2.369965in}}%
\pgfpathlineto{\pgfqpoint{7.294755in}{2.371133in}}%
\pgfpathlineto{\pgfqpoint{7.287272in}{2.372295in}}%
\pgfpathlineto{\pgfqpoint{7.279863in}{2.373442in}}%
\pgfpathlineto{\pgfqpoint{7.272753in}{2.374569in}}%
\pgfpathlineto{\pgfqpoint{7.266161in}{2.375671in}}%
\pgfpathlineto{\pgfqpoint{7.260295in}{2.376741in}}%
\pgfpathlineto{\pgfqpoint{7.255346in}{2.377777in}}%
\pgfpathlineto{\pgfqpoint{7.251488in}{2.378776in}}%
\pgfpathlineto{\pgfqpoint{7.248869in}{2.379737in}}%
\pgfpathlineto{\pgfqpoint{7.247617in}{2.380659in}}%
\pgfpathlineto{\pgfqpoint{7.247831in}{2.381543in}}%
\pgfpathlineto{\pgfqpoint{7.249583in}{2.382391in}}%
\pgfpathlineto{\pgfqpoint{7.252919in}{2.383205in}}%
\pgfpathlineto{\pgfqpoint{7.257852in}{2.383989in}}%
\pgfpathlineto{\pgfqpoint{7.264370in}{2.384746in}}%
\pgfpathlineto{\pgfqpoint{7.272428in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{7.281955in}{2.386200in}}%
\pgfpathlineto{\pgfqpoint{7.292850in}{2.386907in}}%
\pgfpathlineto{\pgfqpoint{7.304981in}{2.387607in}}%
\pgfpathlineto{\pgfqpoint{7.318194in}{2.388307in}}%
\pgfpathlineto{\pgfqpoint{7.332306in}{2.389013in}}%
\pgfpathlineto{\pgfqpoint{7.347111in}{2.389728in}}%
\pgfpathlineto{\pgfqpoint{7.362387in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{7.377893in}{2.391211in}}%
\pgfpathlineto{\pgfqpoint{7.393378in}{2.391986in}}%
\pgfpathlineto{\pgfqpoint{7.408585in}{2.392788in}}%
\pgfpathlineto{\pgfqpoint{7.423259in}{2.393621in}}%
\pgfpathlineto{\pgfqpoint{7.437149in}{2.394485in}}%
\pgfpathlineto{\pgfqpoint{7.450022in}{2.395381in}}%
\pgfpathlineto{\pgfqpoint{7.461662in}{2.396309in}}%
\pgfpathlineto{\pgfqpoint{7.471881in}{2.397268in}}%
\pgfpathlineto{\pgfqpoint{7.480523in}{2.398257in}}%
\pgfpathlineto{\pgfqpoint{7.487471in}{2.399271in}}%
\pgfpathlineto{\pgfqpoint{7.492644in}{2.400308in}}%
\pgfpathlineto{\pgfqpoint{7.496009in}{2.401364in}}%
\pgfpathlineto{\pgfqpoint{7.497572in}{2.402435in}}%
\pgfpathlineto{\pgfqpoint{7.497384in}{2.403517in}}%
\pgfpathlineto{\pgfqpoint{7.495534in}{2.404605in}}%
\pgfpathlineto{\pgfqpoint{7.492149in}{2.405694in}}%
\pgfpathlineto{\pgfqpoint{7.487386in}{2.406782in}}%
\pgfpathlineto{\pgfqpoint{7.481431in}{2.407863in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{2.408937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466776in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.394402in}{2.420015in}}%
\pgfpathlineto{\pgfqpoint{7.388862in}{2.422965in}}%
\pgfpathlineto{\pgfqpoint{7.391049in}{2.424985in}}%
\pgfpathlineto{\pgfqpoint{7.402236in}{2.428136in}}%
\pgfpathlineto{\pgfqpoint{7.468205in}{2.441749in}}%
\pgfpathlineto{\pgfqpoint{7.468817in}{2.443882in}}%
\pgfpathlineto{\pgfqpoint{7.464099in}{2.445877in}}%
\pgfpathlineto{\pgfqpoint{7.447570in}{2.448575in}}%
\pgfpathlineto{\pgfqpoint{7.402898in}{2.452352in}}%
\pgfpathlineto{\pgfqpoint{7.328660in}{2.458530in}}%
\pgfpathlineto{\pgfqpoint{7.314568in}{2.461746in}}%
\pgfpathlineto{\pgfqpoint{7.309310in}{2.465276in}}%
\pgfpathlineto{\pgfqpoint{7.305724in}{2.467920in}}%
\pgfpathlineto{\pgfqpoint{7.297578in}{2.470321in}}%
\pgfpathlineto{\pgfqpoint{7.281579in}{2.472275in}}%
\pgfpathlineto{\pgfqpoint{7.246628in}{2.474013in}}%
\pgfpathlineto{\pgfqpoint{7.102569in}{2.478540in}}%
\pgfpathlineto{\pgfqpoint{7.100755in}{2.479977in}}%
\pgfpathlineto{\pgfqpoint{7.102942in}{2.481692in}}%
\pgfpathlineto{\pgfqpoint{7.115287in}{2.485730in}}%
\pgfpathlineto{\pgfqpoint{7.133960in}{2.491946in}}%
\pgfpathlineto{\pgfqpoint{7.135392in}{2.493674in}}%
\pgfpathlineto{\pgfqpoint{7.133339in}{2.495123in}}%
\pgfpathlineto{\pgfqpoint{7.124047in}{2.496765in}}%
\pgfpathlineto{\pgfqpoint{7.074689in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{7.077525in}{2.504335in}}%
\pgfpathlineto{\pgfqpoint{7.089276in}{2.507779in}}%
\pgfpathlineto{\pgfqpoint{7.131683in}{2.516772in}}%
\pgfpathlineto{\pgfqpoint{7.178414in}{2.527471in}}%
\pgfpathlineto{\pgfqpoint{7.186715in}{2.530922in}}%
\pgfpathlineto{\pgfqpoint{7.187186in}{2.532680in}}%
\pgfpathlineto{\pgfqpoint{7.183879in}{2.534012in}}%
\pgfpathlineto{\pgfqpoint{7.173237in}{2.535335in}}%
\pgfpathlineto{\pgfqpoint{7.092732in}{2.541669in}}%
\pgfpathlineto{\pgfqpoint{7.075473in}{2.543258in}}%
\pgfpathlineto{\pgfqpoint{7.051803in}{2.543071in}}%
\pgfpathlineto{\pgfqpoint{7.004831in}{2.540164in}}%
\pgfpathlineto{\pgfqpoint{6.912436in}{2.531553in}}%
\pgfpathlineto{\pgfqpoint{6.778653in}{2.518854in}}%
\pgfpathlineto{\pgfqpoint{6.775808in}{2.519486in}}%
\pgfpathlineto{\pgfqpoint{6.779461in}{2.521155in}}%
\pgfpathlineto{\pgfqpoint{6.797450in}{2.525723in}}%
\pgfpathlineto{\pgfqpoint{6.874563in}{2.542029in}}%
\pgfpathlineto{\pgfqpoint{7.029471in}{2.574737in}}%
\pgfpathlineto{\pgfqpoint{7.079344in}{2.587388in}}%
\pgfpathlineto{\pgfqpoint{7.086803in}{2.591095in}}%
\pgfpathlineto{\pgfqpoint{7.083581in}{2.592088in}}%
\pgfpathlineto{\pgfqpoint{7.070442in}{2.592019in}}%
\pgfpathlineto{\pgfqpoint{7.022470in}{2.590544in}}%
\pgfpathlineto{\pgfqpoint{7.016629in}{2.592370in}}%
\pgfpathlineto{\pgfqpoint{7.011273in}{2.594996in}}%
\pgfpathlineto{\pgfqpoint{7.002744in}{2.595474in}}%
\pgfpathlineto{\pgfqpoint{6.981422in}{2.594002in}}%
\pgfpathlineto{\pgfqpoint{6.911667in}{2.587537in}}%
\pgfpathlineto{\pgfqpoint{6.911482in}{2.588158in}}%
\pgfpathlineto{\pgfqpoint{6.915408in}{2.590336in}}%
\pgfpathlineto{\pgfqpoint{6.931883in}{2.595963in}}%
\pgfpathlineto{\pgfqpoint{7.043313in}{2.630542in}}%
\pgfpathlineto{\pgfqpoint{7.044175in}{2.631513in}}%
\pgfpathlineto{\pgfqpoint{7.042922in}{2.631994in}}%
\pgfpathlineto{\pgfqpoint{7.034142in}{2.631481in}}%
\pgfpathlineto{\pgfqpoint{6.995658in}{2.625404in}}%
\pgfpathlineto{\pgfqpoint{6.869605in}{2.603714in}}%
\pgfpathlineto{\pgfqpoint{6.868642in}{2.604110in}}%
\pgfpathlineto{\pgfqpoint{6.869207in}{2.604887in}}%
\pgfpathlineto{\pgfqpoint{6.879113in}{2.609293in}}%
\pgfpathlineto{\pgfqpoint{6.959575in}{2.639553in}}%
\pgfpathlineto{\pgfqpoint{6.959576in}{2.640983in}}%
\pgfpathlineto{\pgfqpoint{6.953688in}{2.641553in}}%
\pgfpathlineto{\pgfqpoint{6.932242in}{2.642065in}}%
\pgfpathlineto{\pgfqpoint{6.932875in}{2.643632in}}%
\pgfpathlineto{\pgfqpoint{6.938317in}{2.647244in}}%
\pgfpathlineto{\pgfqpoint{6.961333in}{2.660902in}}%
\pgfpathlineto{\pgfqpoint{6.960001in}{2.661967in}}%
\pgfpathlineto{\pgfqpoint{6.952985in}{2.662095in}}%
\pgfpathlineto{\pgfqpoint{6.924496in}{2.660757in}}%
\pgfpathlineto{\pgfqpoint{6.926466in}{2.662750in}}%
\pgfpathlineto{\pgfqpoint{6.937515in}{2.668216in}}%
\pgfpathlineto{\pgfqpoint{6.975150in}{2.683382in}}%
\pgfpathlineto{\pgfqpoint{7.052316in}{2.714479in}}%
\pgfpathlineto{\pgfqpoint{7.065139in}{2.721829in}}%
\pgfpathlineto{\pgfqpoint{7.065067in}{2.723457in}}%
\pgfpathlineto{\pgfqpoint{7.059368in}{2.724093in}}%
\pgfpathlineto{\pgfqpoint{7.046205in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{7.046501in}{2.726436in}}%
\pgfpathlineto{\pgfqpoint{7.050707in}{2.729463in}}%
\pgfpathlineto{\pgfqpoint{7.064798in}{2.736638in}}%
\pgfpathlineto{\pgfqpoint{7.122645in}{2.762178in}}%
\pgfpathlineto{\pgfqpoint{7.159291in}{2.779248in}}%
\pgfpathlineto{\pgfqpoint{7.168326in}{2.785146in}}%
\pgfpathlineto{\pgfqpoint{7.168570in}{2.786159in}}%
\pgfpathlineto{\pgfqpoint{7.164908in}{2.786736in}}%
\pgfpathlineto{\pgfqpoint{7.150281in}{2.784361in}}%
\pgfpathlineto{\pgfqpoint{7.103040in}{2.772959in}}%
\pgfpathlineto{\pgfqpoint{7.050063in}{2.760673in}}%
\pgfpathlineto{\pgfqpoint{7.034706in}{2.759188in}}%
\pgfpathlineto{\pgfqpoint{6.994694in}{2.762702in}}%
\pgfpathlineto{\pgfqpoint{6.995049in}{2.764442in}}%
\pgfpathlineto{\pgfqpoint{6.998555in}{2.768229in}}%
\pgfpathlineto{\pgfqpoint{7.013189in}{2.778914in}}%
\pgfpathlineto{\pgfqpoint{7.035261in}{2.795317in}}%
\pgfpathlineto{\pgfqpoint{7.059451in}{2.815618in}}%
\pgfpathlineto{\pgfqpoint{7.085536in}{2.831916in}}%
\pgfpathlineto{\pgfqpoint{7.141564in}{2.866141in}}%
\pgfpathlineto{\pgfqpoint{7.151201in}{2.874193in}}%
\pgfpathlineto{\pgfqpoint{7.152368in}{2.877620in}}%
\pgfpathlineto{\pgfqpoint{7.150436in}{2.878716in}}%
\pgfpathlineto{\pgfqpoint{7.144138in}{2.878841in}}%
\pgfpathlineto{\pgfqpoint{7.127161in}{2.876076in}}%
\pgfpathlineto{\pgfqpoint{7.095468in}{2.868363in}}%
\pgfpathlineto{\pgfqpoint{7.015542in}{2.847524in}}%
\pgfpathlineto{\pgfqpoint{7.013913in}{2.848492in}}%
\pgfpathlineto{\pgfqpoint{7.014760in}{2.850635in}}%
\pgfpathlineto{\pgfqpoint{7.020250in}{2.855878in}}%
\pgfpathlineto{\pgfqpoint{7.047222in}{2.878768in}}%
\pgfpathlineto{\pgfqpoint{7.044869in}{2.879436in}}%
\pgfpathlineto{\pgfqpoint{7.033712in}{2.876661in}}%
\pgfpathlineto{\pgfqpoint{7.005977in}{2.866472in}}%
\pgfpathlineto{\pgfqpoint{6.920198in}{2.833381in}}%
\pgfpathlineto{\pgfqpoint{6.918512in}{2.834127in}}%
\pgfpathlineto{\pgfqpoint{6.922351in}{2.837703in}}%
\pgfpathlineto{\pgfqpoint{6.938342in}{2.848379in}}%
\pgfpathlineto{\pgfqpoint{6.999531in}{2.885267in}}%
\pgfpathlineto{\pgfqpoint{7.094477in}{2.942683in}}%
\pgfpathlineto{\pgfqpoint{7.133310in}{2.968390in}}%
\pgfpathlineto{\pgfqpoint{7.155363in}{2.985448in}}%
\pgfpathlineto{\pgfqpoint{7.189206in}{3.012452in}}%
\pgfpathlineto{\pgfqpoint{7.250217in}{3.058645in}}%
\pgfpathlineto{\pgfqpoint{7.253241in}{3.062679in}}%
\pgfpathlineto{\pgfqpoint{7.252921in}{3.063674in}}%
\pgfpathlineto{\pgfqpoint{7.248449in}{3.063505in}}%
\pgfpathlineto{\pgfqpoint{7.232786in}{3.058153in}}%
\pgfpathlineto{\pgfqpoint{7.191704in}{3.040480in}}%
\pgfpathlineto{\pgfqpoint{7.147328in}{3.021597in}}%
\pgfpathlineto{\pgfqpoint{7.136935in}{3.018814in}}%
\pgfpathlineto{\pgfqpoint{7.135341in}{3.020037in}}%
\pgfpathlineto{\pgfqpoint{7.137527in}{3.023469in}}%
\pgfpathlineto{\pgfqpoint{7.148995in}{3.034550in}}%
\pgfpathlineto{\pgfqpoint{7.159876in}{3.045394in}}%
\pgfpathlineto{\pgfqpoint{7.161213in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{7.160338in}{3.049006in}}%
\pgfpathlineto{\pgfqpoint{7.155146in}{3.048130in}}%
\pgfpathlineto{\pgfqpoint{7.138990in}{3.041750in}}%
\pgfpathlineto{\pgfqpoint{7.089544in}{3.018300in}}%
\pgfpathlineto{\pgfqpoint{7.057316in}{3.003812in}}%
\pgfpathlineto{\pgfqpoint{7.052274in}{3.002757in}}%
\pgfpathlineto{\pgfqpoint{7.051841in}{3.003509in}}%
\pgfpathlineto{\pgfqpoint{7.055258in}{3.007662in}}%
\pgfpathlineto{\pgfqpoint{7.070389in}{3.020145in}}%
\pgfpathlineto{\pgfqpoint{7.169336in}{3.096670in}}%
\pgfpathlineto{\pgfqpoint{7.172261in}{3.100865in}}%
\pgfpathlineto{\pgfqpoint{7.171891in}{3.101798in}}%
\pgfpathlineto{\pgfqpoint{7.168082in}{3.101698in}}%
\pgfpathlineto{\pgfqpoint{7.149954in}{3.095838in}}%
\pgfpathlineto{\pgfqpoint{7.142252in}{3.094303in}}%
\pgfpathlineto{\pgfqpoint{7.141421in}{3.094912in}}%
\pgfpathlineto{\pgfqpoint{7.143139in}{3.098333in}}%
\pgfpathlineto{\pgfqpoint{7.154845in}{3.109479in}}%
\pgfpathlineto{\pgfqpoint{7.194207in}{3.141382in}}%
\pgfpathlineto{\pgfqpoint{7.242280in}{3.180840in}}%
\pgfpathlineto{\pgfqpoint{7.250118in}{3.189949in}}%
\pgfpathlineto{\pgfqpoint{7.249083in}{3.190546in}}%
\pgfpathlineto{\pgfqpoint{7.241341in}{3.187909in}}%
\pgfpathlineto{\pgfqpoint{7.217113in}{3.175344in}}%
\pgfpathlineto{\pgfqpoint{7.146733in}{3.134743in}}%
\pgfpathlineto{\pgfqpoint{7.102135in}{3.109921in}}%
\pgfpathlineto{\pgfqpoint{7.092833in}{3.106915in}}%
\pgfpathlineto{\pgfqpoint{7.093084in}{3.108231in}}%
\pgfpathlineto{\pgfqpoint{7.098442in}{3.114256in}}%
\pgfpathlineto{\pgfqpoint{7.117028in}{3.130741in}}%
\pgfpathlineto{\pgfqpoint{7.209685in}{3.209867in}}%
\pgfpathlineto{\pgfqpoint{7.216258in}{3.218479in}}%
\pgfpathlineto{\pgfqpoint{7.215551in}{3.219281in}}%
\pgfpathlineto{\pgfqpoint{7.210086in}{3.217967in}}%
\pgfpathlineto{\pgfqpoint{7.193583in}{3.209946in}}%
\pgfpathlineto{\pgfqpoint{7.146546in}{3.183338in}}%
\pgfpathlineto{\pgfqpoint{7.093943in}{3.154392in}}%
\pgfpathlineto{\pgfqpoint{7.069936in}{3.143631in}}%
\pgfpathlineto{\pgfqpoint{7.025643in}{3.127469in}}%
\pgfpathlineto{\pgfqpoint{7.001632in}{3.118013in}}%
\pgfpathlineto{\pgfqpoint{6.979322in}{3.106198in}}%
\pgfpathlineto{\pgfqpoint{6.931536in}{3.077218in}}%
\pgfpathlineto{\pgfqpoint{6.908171in}{3.063851in}}%
\pgfpathlineto{\pgfqpoint{6.902796in}{3.062634in}}%
\pgfpathlineto{\pgfqpoint{6.903907in}{3.065581in}}%
\pgfpathlineto{\pgfqpoint{6.912813in}{3.075871in}}%
\pgfpathlineto{\pgfqpoint{6.942836in}{3.105558in}}%
\pgfpathlineto{\pgfqpoint{6.985845in}{3.148626in}}%
\pgfpathlineto{\pgfqpoint{6.991204in}{3.156529in}}%
\pgfpathlineto{\pgfqpoint{6.990344in}{3.156983in}}%
\pgfpathlineto{\pgfqpoint{6.984575in}{3.154524in}}%
\pgfpathlineto{\pgfqpoint{6.966957in}{3.143307in}}%
\pgfpathlineto{\pgfqpoint{6.907260in}{3.100959in}}%
\pgfpathlineto{\pgfqpoint{6.876892in}{3.080520in}}%
\pgfpathlineto{\pgfqpoint{6.870924in}{3.078552in}}%
\pgfpathlineto{\pgfqpoint{6.872406in}{3.081902in}}%
\pgfpathlineto{\pgfqpoint{6.881695in}{3.093037in}}%
\pgfpathlineto{\pgfqpoint{6.936973in}{3.154355in}}%
\pgfpathlineto{\pgfqpoint{6.938430in}{3.157944in}}%
\pgfpathlineto{\pgfqpoint{6.937798in}{3.158544in}}%
\pgfpathlineto{\pgfqpoint{6.933942in}{3.157452in}}%
\pgfpathlineto{\pgfqpoint{6.922639in}{3.150884in}}%
\pgfpathlineto{\pgfqpoint{6.889377in}{3.127956in}}%
\pgfpathlineto{\pgfqpoint{6.845502in}{3.098101in}}%
\pgfpathlineto{\pgfqpoint{6.832680in}{3.091673in}}%
\pgfpathlineto{\pgfqpoint{6.829373in}{3.091785in}}%
\pgfpathlineto{\pgfqpoint{6.829033in}{3.093573in}}%
\pgfpathlineto{\pgfqpoint{6.831377in}{3.098911in}}%
\pgfpathlineto{\pgfqpoint{6.839712in}{3.110940in}}%
\pgfpathlineto{\pgfqpoint{6.887098in}{3.173709in}}%
\pgfpathlineto{\pgfqpoint{6.886893in}{3.175861in}}%
\pgfpathlineto{\pgfqpoint{6.884525in}{3.175937in}}%
\pgfpathlineto{\pgfqpoint{6.877677in}{3.172852in}}%
\pgfpathlineto{\pgfqpoint{6.848521in}{3.157169in}}%
\pgfpathlineto{\pgfqpoint{6.845481in}{3.157614in}}%
\pgfpathlineto{\pgfqpoint{6.841760in}{3.160817in}}%
\pgfpathlineto{\pgfqpoint{6.838834in}{3.160197in}}%
\pgfpathlineto{\pgfqpoint{6.830790in}{3.155577in}}%
\pgfpathlineto{\pgfqpoint{6.812235in}{3.141410in}}%
\pgfpathlineto{\pgfqpoint{6.736417in}{3.080019in}}%
\pgfpathlineto{\pgfqpoint{6.735818in}{3.081458in}}%
\pgfpathlineto{\pgfqpoint{6.740015in}{3.088931in}}%
\pgfpathlineto{\pgfqpoint{6.769862in}{3.134362in}}%
\pgfpathlineto{\pgfqpoint{6.768505in}{3.135145in}}%
\pgfpathlineto{\pgfqpoint{6.763443in}{3.133073in}}%
\pgfpathlineto{\pgfqpoint{6.752485in}{3.127927in}}%
\pgfpathlineto{\pgfqpoint{6.751677in}{3.129262in}}%
\pgfpathlineto{\pgfqpoint{6.753255in}{3.133197in}}%
\pgfpathlineto{\pgfqpoint{6.760323in}{3.144273in}}%
\pgfpathlineto{\pgfqpoint{6.807674in}{3.213186in}}%
\pgfpathlineto{\pgfqpoint{6.807079in}{3.213761in}}%
\pgfpathlineto{\pgfqpoint{6.803477in}{3.212203in}}%
\pgfpathlineto{\pgfqpoint{6.793142in}{3.204278in}}%
\pgfpathlineto{\pgfqpoint{6.751860in}{3.170565in}}%
\pgfpathlineto{\pgfqpoint{6.749048in}{3.170868in}}%
\pgfpathlineto{\pgfqpoint{6.749183in}{3.174570in}}%
\pgfpathlineto{\pgfqpoint{6.749210in}{3.179360in}}%
\pgfpathlineto{\pgfqpoint{6.747154in}{3.179350in}}%
\pgfpathlineto{\pgfqpoint{6.739685in}{3.174177in}}%
\pgfpathlineto{\pgfqpoint{6.721184in}{3.157093in}}%
\pgfpathlineto{\pgfqpoint{6.659142in}{3.097602in}}%
\pgfpathlineto{\pgfqpoint{6.658160in}{3.098565in}}%
\pgfpathlineto{\pgfqpoint{6.661659in}{3.106050in}}%
\pgfpathlineto{\pgfqpoint{6.685860in}{3.149209in}}%
\pgfpathlineto{\pgfqpoint{6.684374in}{3.149687in}}%
\pgfpathlineto{\pgfqpoint{6.679008in}{3.146487in}}%
\pgfpathlineto{\pgfqpoint{6.667808in}{3.139368in}}%
\pgfpathlineto{\pgfqpoint{6.667475in}{3.141249in}}%
\pgfpathlineto{\pgfqpoint{6.672526in}{3.151128in}}%
\pgfpathlineto{\pgfqpoint{6.690053in}{3.178211in}}%
\pgfpathlineto{\pgfqpoint{6.747749in}{3.265345in}}%
\pgfpathlineto{\pgfqpoint{6.750790in}{3.273393in}}%
\pgfpathlineto{\pgfqpoint{6.746338in}{3.270317in}}%
\pgfpathlineto{\pgfqpoint{6.730699in}{3.253878in}}%
\pgfpathlineto{\pgfqpoint{6.689945in}{3.206636in}}%
\pgfpathlineto{\pgfqpoint{6.621208in}{3.126939in}}%
\pgfpathlineto{\pgfqpoint{6.606733in}{3.113070in}}%
\pgfpathlineto{\pgfqpoint{6.587216in}{3.096457in}}%
\pgfpathlineto{\pgfqpoint{6.562096in}{3.072499in}}%
\pgfpathlineto{\pgfqpoint{6.561579in}{3.073927in}}%
\pgfpathlineto{\pgfqpoint{6.565968in}{3.083362in}}%
\pgfpathlineto{\pgfqpoint{6.586702in}{3.118352in}}%
\pgfpathlineto{\pgfqpoint{6.633751in}{3.196753in}}%
\pgfpathlineto{\pgfqpoint{6.638219in}{3.207113in}}%
\pgfpathlineto{\pgfqpoint{6.637643in}{3.207586in}}%
\pgfpathlineto{\pgfqpoint{6.633473in}{3.204133in}}%
\pgfpathlineto{\pgfqpoint{6.615677in}{3.183269in}}%
\pgfpathlineto{\pgfqpoint{6.573263in}{3.131695in}}%
\pgfpathlineto{\pgfqpoint{6.570607in}{3.130124in}}%
\pgfpathlineto{\pgfqpoint{6.571497in}{3.133854in}}%
\pgfpathlineto{\pgfqpoint{6.579206in}{3.149088in}}%
\pgfpathlineto{\pgfqpoint{6.616338in}{3.214371in}}%
\pgfpathlineto{\pgfqpoint{6.644740in}{3.266229in}}%
\pgfpathlineto{\pgfqpoint{6.650783in}{3.281374in}}%
\pgfpathlineto{\pgfqpoint{6.649523in}{3.282355in}}%
\pgfpathlineto{\pgfqpoint{6.645943in}{3.279718in}}%
\pgfpathlineto{\pgfqpoint{6.634383in}{3.267456in}}%
\pgfpathlineto{\pgfqpoint{6.599616in}{3.229384in}}%
\pgfpathlineto{\pgfqpoint{6.587206in}{3.219128in}}%
\pgfpathlineto{\pgfqpoint{6.583100in}{3.218003in}}%
\pgfpathlineto{\pgfqpoint{6.582535in}{3.219868in}}%
\pgfpathlineto{\pgfqpoint{6.584409in}{3.227165in}}%
\pgfpathlineto{\pgfqpoint{6.593307in}{3.247615in}}%
\pgfpathlineto{\pgfqpoint{6.620890in}{3.302664in}}%
\pgfpathlineto{\pgfqpoint{6.671795in}{3.403567in}}%
\pgfpathlineto{\pgfqpoint{6.683416in}{3.430525in}}%
\pgfpathlineto{\pgfqpoint{6.684700in}{3.436344in}}%
\pgfpathlineto{\pgfqpoint{6.684181in}{3.437263in}}%
\pgfpathlineto{\pgfqpoint{6.680964in}{3.435336in}}%
\pgfpathlineto{\pgfqpoint{6.671520in}{3.424369in}}%
\pgfpathlineto{\pgfqpoint{6.648273in}{3.392618in}}%
\pgfpathlineto{\pgfqpoint{6.579598in}{3.297179in}}%
\pgfpathlineto{\pgfqpoint{6.569078in}{3.286083in}}%
\pgfpathlineto{\pgfqpoint{6.567247in}{3.285929in}}%
\pgfpathlineto{\pgfqpoint{6.567065in}{3.288797in}}%
\pgfpathlineto{\pgfqpoint{6.570179in}{3.299384in}}%
\pgfpathlineto{\pgfqpoint{6.580685in}{3.325485in}}%
\pgfpathlineto{\pgfqpoint{6.636400in}{3.457879in}}%
\pgfpathlineto{\pgfqpoint{6.638141in}{3.467129in}}%
\pgfpathlineto{\pgfqpoint{6.637033in}{3.468962in}}%
\pgfpathlineto{\pgfqpoint{6.633316in}{3.467737in}}%
\pgfpathlineto{\pgfqpoint{6.628275in}{3.465894in}}%
\pgfpathlineto{\pgfqpoint{6.627264in}{3.467918in}}%
\pgfpathlineto{\pgfqpoint{6.627934in}{3.473266in}}%
\pgfpathlineto{\pgfqpoint{6.632560in}{3.488529in}}%
\pgfpathlineto{\pgfqpoint{6.648587in}{3.530982in}}%
\pgfpathlineto{\pgfqpoint{6.673076in}{3.595891in}}%
\pgfpathlineto{\pgfqpoint{6.677588in}{3.612013in}}%
\pgfpathlineto{\pgfqpoint{6.677557in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{6.676647in}{3.617115in}}%
\pgfpathlineto{\pgfqpoint{6.673255in}{3.614841in}}%
\pgfpathlineto{\pgfqpoint{6.665307in}{3.605457in}}%
\pgfpathlineto{\pgfqpoint{6.643348in}{3.578200in}}%
\pgfpathlineto{\pgfqpoint{6.639283in}{3.576559in}}%
\pgfpathlineto{\pgfqpoint{6.637995in}{3.578470in}}%
\pgfpathlineto{\pgfqpoint{6.634254in}{3.591628in}}%
\pgfpathlineto{\pgfqpoint{6.631177in}{3.589716in}}%
\pgfpathlineto{\pgfqpoint{6.624199in}{3.581638in}}%
\pgfpathlineto{\pgfqpoint{6.592189in}{3.538979in}}%
\pgfpathlineto{\pgfqpoint{6.590481in}{3.539803in}}%
\pgfpathlineto{\pgfqpoint{6.590133in}{3.543704in}}%
\pgfpathlineto{\pgfqpoint{6.591948in}{3.569374in}}%
\pgfpathlineto{\pgfqpoint{6.590796in}{3.569155in}}%
\pgfpathlineto{\pgfqpoint{6.586804in}{3.564792in}}%
\pgfpathlineto{\pgfqpoint{6.576286in}{3.547601in}}%
\pgfpathlineto{\pgfqpoint{6.555026in}{3.507288in}}%
\pgfpathlineto{\pgfqpoint{6.490313in}{3.381841in}}%
\pgfpathlineto{\pgfqpoint{6.486231in}{3.378269in}}%
\pgfpathlineto{\pgfqpoint{6.485757in}{3.381355in}}%
\pgfpathlineto{\pgfqpoint{6.488058in}{3.395604in}}%
\pgfpathlineto{\pgfqpoint{6.491016in}{3.416180in}}%
\pgfpathlineto{\pgfqpoint{6.490002in}{3.418127in}}%
\pgfpathlineto{\pgfqpoint{6.487653in}{3.416717in}}%
\pgfpathlineto{\pgfqpoint{6.481850in}{3.408781in}}%
\pgfpathlineto{\pgfqpoint{6.465731in}{3.380922in}}%
\pgfpathlineto{\pgfqpoint{6.446540in}{3.348534in}}%
\pgfpathlineto{\pgfqpoint{6.431655in}{3.328495in}}%
\pgfpathlineto{\pgfqpoint{6.422309in}{3.318320in}}%
\pgfpathlineto{\pgfqpoint{6.420749in}{3.318376in}}%
\pgfpathlineto{\pgfqpoint{6.420052in}{3.320798in}}%
\pgfpathlineto{\pgfqpoint{6.420881in}{3.329657in}}%
\pgfpathlineto{\pgfqpoint{6.426732in}{3.357205in}}%
\pgfpathlineto{\pgfqpoint{6.434217in}{3.392430in}}%
\pgfpathlineto{\pgfqpoint{6.433682in}{3.398168in}}%
\pgfpathlineto{\pgfqpoint{6.430626in}{3.394264in}}%
\pgfpathlineto{\pgfqpoint{6.421740in}{3.375851in}}%
\pgfpathlineto{\pgfqpoint{6.398700in}{3.320358in}}%
\pgfpathlineto{\pgfqpoint{6.366940in}{3.243840in}}%
\pgfpathlineto{\pgfqpoint{6.364429in}{3.240558in}}%
\pgfpathlineto{\pgfqpoint{6.364861in}{3.246144in}}%
\pgfpathlineto{\pgfqpoint{6.371034in}{3.271479in}}%
\pgfpathlineto{\pgfqpoint{6.403997in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{6.426447in}{3.473492in}}%
\pgfpathlineto{\pgfqpoint{6.431274in}{3.497353in}}%
\pgfpathlineto{\pgfqpoint{6.430930in}{3.499177in}}%
\pgfpathlineto{\pgfqpoint{6.429592in}{3.497835in}}%
\pgfpathlineto{\pgfqpoint{6.424117in}{3.486148in}}%
\pgfpathlineto{\pgfqpoint{6.410321in}{3.450312in}}%
\pgfpathlineto{\pgfqpoint{6.345728in}{3.276623in}}%
\pgfpathlineto{\pgfqpoint{6.344342in}{3.276827in}}%
\pgfpathlineto{\pgfqpoint{6.344707in}{3.285483in}}%
\pgfpathlineto{\pgfqpoint{6.350995in}{3.344093in}}%
\pgfpathlineto{\pgfqpoint{6.352494in}{3.360621in}}%
\pgfpathlineto{\pgfqpoint{6.357361in}{3.389812in}}%
\pgfpathlineto{\pgfqpoint{6.375367in}{3.477911in}}%
\pgfpathlineto{\pgfqpoint{6.390346in}{3.554705in}}%
\pgfpathlineto{\pgfqpoint{6.392383in}{3.573287in}}%
\pgfpathlineto{\pgfqpoint{6.391911in}{3.575137in}}%
\pgfpathlineto{\pgfqpoint{6.390853in}{3.574735in}}%
\pgfpathlineto{\pgfqpoint{6.387083in}{3.567506in}}%
\pgfpathlineto{\pgfqpoint{6.378150in}{3.543645in}}%
\pgfpathlineto{\pgfqpoint{6.347353in}{3.456464in}}%
\pgfpathlineto{\pgfqpoint{6.345057in}{3.454050in}}%
\pgfpathlineto{\pgfqpoint{6.344460in}{3.458560in}}%
\pgfpathlineto{\pgfqpoint{6.346197in}{3.476328in}}%
\pgfpathlineto{\pgfqpoint{6.353591in}{3.537204in}}%
\pgfpathlineto{\pgfqpoint{6.352748in}{3.541403in}}%
\pgfpathlineto{\pgfqpoint{6.351620in}{3.540487in}}%
\pgfpathlineto{\pgfqpoint{6.347916in}{3.532366in}}%
\pgfpathlineto{\pgfqpoint{6.339166in}{3.505983in}}%
\pgfpathlineto{\pgfqpoint{6.298183in}{3.374242in}}%
\pgfpathlineto{\pgfqpoint{6.297640in}{3.378901in}}%
\pgfpathlineto{\pgfqpoint{6.299677in}{3.399386in}}%
\pgfpathlineto{\pgfqpoint{6.312102in}{3.485914in}}%
\pgfpathlineto{\pgfqpoint{6.321459in}{3.557463in}}%
\pgfpathlineto{\pgfqpoint{6.324551in}{3.596023in}}%
\pgfpathlineto{\pgfqpoint{6.329206in}{3.713205in}}%
\pgfpathlineto{\pgfqpoint{6.328352in}{3.714180in}}%
\pgfpathlineto{\pgfqpoint{6.327112in}{3.713053in}}%
\pgfpathlineto{\pgfqpoint{6.323368in}{3.703799in}}%
\pgfpathlineto{\pgfqpoint{6.314527in}{3.671590in}}%
\pgfpathlineto{\pgfqpoint{6.297938in}{3.599973in}}%
\pgfpathlineto{\pgfqpoint{6.250956in}{3.390035in}}%
\pgfpathlineto{\pgfqpoint{6.248775in}{3.386156in}}%
\pgfpathlineto{\pgfqpoint{6.248040in}{3.391092in}}%
\pgfpathlineto{\pgfqpoint{6.249092in}{3.412129in}}%
\pgfpathlineto{\pgfqpoint{6.255084in}{3.503199in}}%
\pgfpathlineto{\pgfqpoint{6.253866in}{3.506497in}}%
\pgfpathlineto{\pgfqpoint{6.251466in}{3.501937in}}%
\pgfpathlineto{\pgfqpoint{6.246068in}{3.482651in}}%
\pgfpathlineto{\pgfqpoint{6.227149in}{3.406905in}}%
\pgfpathlineto{\pgfqpoint{6.226229in}{3.405893in}}%
\pgfpathlineto{\pgfqpoint{6.225580in}{3.406829in}}%
\pgfpathlineto{\pgfqpoint{6.225096in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{6.226286in}{3.441286in}}%
\pgfpathlineto{\pgfqpoint{6.239186in}{3.646233in}}%
\pgfpathlineto{\pgfqpoint{6.237913in}{3.651650in}}%
\pgfpathlineto{\pgfqpoint{6.236897in}{3.651224in}}%
\pgfpathlineto{\pgfqpoint{6.234207in}{3.644788in}}%
\pgfpathlineto{\pgfqpoint{6.228980in}{3.624480in}}%
\pgfpathlineto{\pgfqpoint{6.209877in}{3.542904in}}%
\pgfpathlineto{\pgfqpoint{6.206736in}{3.538077in}}%
\pgfpathlineto{\pgfqpoint{6.205185in}{3.540001in}}%
\pgfpathlineto{\pgfqpoint{6.203502in}{3.549370in}}%
\pgfpathlineto{\pgfqpoint{6.201402in}{3.582582in}}%
\pgfpathlineto{\pgfqpoint{6.198286in}{3.628608in}}%
\pgfpathlineto{\pgfqpoint{6.195597in}{3.641019in}}%
\pgfpathlineto{\pgfqpoint{6.193802in}{3.642278in}}%
\pgfpathlineto{\pgfqpoint{6.191648in}{3.639294in}}%
\pgfpathlineto{\pgfqpoint{6.187678in}{3.625519in}}%
\pgfpathlineto{\pgfqpoint{6.182808in}{3.599565in}}%
\pgfpathlineto{\pgfqpoint{6.173108in}{3.531697in}}%
\pgfpathlineto{\pgfqpoint{6.147876in}{3.339308in}}%
\pgfpathlineto{\pgfqpoint{6.146356in}{3.337881in}}%
\pgfpathlineto{\pgfqpoint{6.145323in}{3.344404in}}%
\pgfpathlineto{\pgfqpoint{6.144553in}{3.368172in}}%
\pgfpathlineto{\pgfqpoint{6.142550in}{3.542901in}}%
\pgfpathlineto{\pgfqpoint{6.141035in}{3.547810in}}%
\pgfpathlineto{\pgfqpoint{6.140117in}{3.546851in}}%
\pgfpathlineto{\pgfqpoint{6.138006in}{3.538541in}}%
\pgfpathlineto{\pgfqpoint{6.133071in}{3.502485in}}%
\pgfpathlineto{\pgfqpoint{6.122622in}{3.416662in}}%
\pgfpathlineto{\pgfqpoint{6.120122in}{3.410906in}}%
\pgfpathlineto{\pgfqpoint{6.118736in}{3.415959in}}%
\pgfpathlineto{\pgfqpoint{6.116971in}{3.435924in}}%
\pgfpathlineto{\pgfqpoint{6.108353in}{3.578379in}}%
\pgfpathlineto{\pgfqpoint{6.106638in}{3.583416in}}%
\pgfpathlineto{\pgfqpoint{6.105742in}{3.583712in}}%
\pgfpathlineto{\pgfqpoint{6.103898in}{3.580438in}}%
\pgfpathlineto{\pgfqpoint{6.100140in}{3.563730in}}%
\pgfpathlineto{\pgfqpoint{6.094701in}{3.539582in}}%
\pgfpathlineto{\pgfqpoint{6.092960in}{3.537469in}}%
\pgfpathlineto{\pgfqpoint{6.091235in}{3.539459in}}%
\pgfpathlineto{\pgfqpoint{6.088636in}{3.549771in}}%
\pgfpathlineto{\pgfqpoint{6.077595in}{3.609558in}}%
\pgfpathlineto{\pgfqpoint{6.075757in}{3.609365in}}%
\pgfpathlineto{\pgfqpoint{6.073978in}{3.604446in}}%
\pgfpathlineto{\pgfqpoint{6.071448in}{3.589391in}}%
\pgfpathlineto{\pgfqpoint{6.060816in}{3.508935in}}%
\pgfpathlineto{\pgfqpoint{6.059170in}{3.507391in}}%
\pgfpathlineto{\pgfqpoint{6.057454in}{3.508491in}}%
\pgfpathlineto{\pgfqpoint{6.053868in}{3.515265in}}%
\pgfpathlineto{\pgfqpoint{6.050266in}{3.521281in}}%
\pgfpathlineto{\pgfqpoint{6.048547in}{3.521621in}}%
\pgfpathlineto{\pgfqpoint{6.046925in}{3.519348in}}%
\pgfpathlineto{\pgfqpoint{6.044714in}{3.510677in}}%
\pgfpathlineto{\pgfqpoint{6.041608in}{3.485017in}}%
\pgfpathlineto{\pgfqpoint{6.035445in}{3.428942in}}%
\pgfpathlineto{\pgfqpoint{6.032744in}{3.421086in}}%
\pgfpathlineto{\pgfqpoint{6.030498in}{3.419556in}}%
\pgfpathlineto{\pgfqpoint{6.028105in}{3.420592in}}%
\pgfpathlineto{\pgfqpoint{6.023899in}{3.425545in}}%
\pgfpathlineto{\pgfqpoint{6.018512in}{3.435679in}}%
\pgfpathlineto{\pgfqpoint{6.013517in}{3.450108in}}%
\pgfpathlineto{\pgfqpoint{6.003136in}{3.490028in}}%
\pgfpathlineto{\pgfqpoint{5.997491in}{3.507811in}}%
\pgfpathlineto{\pgfqpoint{5.994649in}{3.511294in}}%
\pgfpathlineto{\pgfqpoint{5.993087in}{3.509688in}}%
\pgfpathlineto{\pgfqpoint{5.991283in}{3.501333in}}%
\pgfpathlineto{\pgfqpoint{5.989493in}{3.475220in}}%
\pgfpathlineto{\pgfqpoint{5.986296in}{3.417385in}}%
\pgfpathlineto{\pgfqpoint{5.983987in}{3.409608in}}%
\pgfpathlineto{\pgfqpoint{5.981800in}{3.408311in}}%
\pgfpathlineto{\pgfqpoint{5.978538in}{3.409793in}}%
\pgfpathlineto{\pgfqpoint{5.974456in}{3.411537in}}%
\pgfpathlineto{\pgfqpoint{5.972218in}{3.410710in}}%
\pgfpathlineto{\pgfqpoint{5.969535in}{3.407108in}}%
\pgfpathlineto{\pgfqpoint{5.964801in}{3.395361in}}%
\pgfpathlineto{\pgfqpoint{5.961220in}{3.381663in}}%
\pgfpathlineto{\pgfqpoint{5.959239in}{3.362737in}}%
\pgfpathlineto{\pgfqpoint{5.955943in}{3.314102in}}%
\pgfpathlineto{\pgfqpoint{5.954615in}{3.313497in}}%
\pgfpathlineto{\pgfqpoint{5.952883in}{3.315603in}}%
\pgfpathlineto{\pgfqpoint{5.949509in}{3.323763in}}%
\pgfpathlineto{\pgfqpoint{5.940462in}{3.353969in}}%
\pgfpathlineto{\pgfqpoint{5.916168in}{3.436650in}}%
\pgfpathlineto{\pgfqpoint{5.901427in}{3.488913in}}%
\pgfpathlineto{\pgfqpoint{5.856199in}{3.658418in}}%
\pgfpathlineto{\pgfqpoint{5.851794in}{3.666009in}}%
\pgfpathlineto{\pgfqpoint{5.850950in}{3.665197in}}%
\pgfpathlineto{\pgfqpoint{5.850159in}{3.658893in}}%
\pgfpathlineto{\pgfqpoint{5.850823in}{3.640046in}}%
\pgfpathlineto{\pgfqpoint{5.854623in}{3.572480in}}%
\pgfpathlineto{\pgfqpoint{5.853102in}{3.570827in}}%
\pgfpathlineto{\pgfqpoint{5.850399in}{3.574976in}}%
\pgfpathlineto{\pgfqpoint{5.844297in}{3.590964in}}%
\pgfpathlineto{\pgfqpoint{5.821969in}{3.655488in}}%
\pgfpathlineto{\pgfqpoint{5.819475in}{3.657785in}}%
\pgfpathlineto{\pgfqpoint{5.818942in}{3.651013in}}%
\pgfpathlineto{\pgfqpoint{5.822282in}{3.622196in}}%
\pgfpathlineto{\pgfqpoint{5.833948in}{3.552372in}}%
\pgfpathlineto{\pgfqpoint{5.860024in}{3.413642in}}%
\pgfpathlineto{\pgfqpoint{5.895270in}{3.227014in}}%
\pgfpathlineto{\pgfqpoint{5.897756in}{3.205612in}}%
\pgfpathlineto{\pgfqpoint{5.896871in}{3.203928in}}%
\pgfpathlineto{\pgfqpoint{5.894708in}{3.207521in}}%
\pgfpathlineto{\pgfqpoint{5.887188in}{3.227518in}}%
\pgfpathlineto{\pgfqpoint{5.855744in}{3.316132in}}%
\pgfpathlineto{\pgfqpoint{5.853664in}{3.318444in}}%
\pgfpathlineto{\pgfqpoint{5.853034in}{3.315147in}}%
\pgfpathlineto{\pgfqpoint{5.854865in}{3.299711in}}%
\pgfpathlineto{\pgfqpoint{5.863851in}{3.252356in}}%
\pgfpathlineto{\pgfqpoint{5.883115in}{3.154879in}}%
\pgfpathlineto{\pgfqpoint{5.882910in}{3.151188in}}%
\pgfpathlineto{\pgfqpoint{5.882189in}{3.151576in}}%
\pgfpathlineto{\pgfqpoint{5.879500in}{3.156800in}}%
\pgfpathlineto{\pgfqpoint{5.869508in}{3.183337in}}%
\pgfpathlineto{\pgfqpoint{5.829246in}{3.294315in}}%
\pgfpathlineto{\pgfqpoint{5.825066in}{3.300968in}}%
\pgfpathlineto{\pgfqpoint{5.824499in}{3.300376in}}%
\pgfpathlineto{\pgfqpoint{5.824421in}{3.295655in}}%
\pgfpathlineto{\pgfqpoint{5.828534in}{3.258068in}}%
\pgfpathlineto{\pgfqpoint{5.827797in}{3.258150in}}%
\pgfpathlineto{\pgfqpoint{5.825125in}{3.262182in}}%
\pgfpathlineto{\pgfqpoint{5.818061in}{3.277945in}}%
\pgfpathlineto{\pgfqpoint{5.772182in}{3.388027in}}%
\pgfpathlineto{\pgfqpoint{5.771213in}{3.388461in}}%
\pgfpathlineto{\pgfqpoint{5.770843in}{3.384505in}}%
\pgfpathlineto{\pgfqpoint{5.773617in}{3.368511in}}%
\pgfpathlineto{\pgfqpoint{5.787198in}{3.301753in}}%
\pgfpathlineto{\pgfqpoint{5.785716in}{3.301626in}}%
\pgfpathlineto{\pgfqpoint{5.782556in}{3.306409in}}%
\pgfpathlineto{\pgfqpoint{5.772247in}{3.327387in}}%
\pgfpathlineto{\pgfqpoint{5.749676in}{3.373609in}}%
\pgfpathlineto{\pgfqpoint{5.745498in}{3.378364in}}%
\pgfpathlineto{\pgfqpoint{5.744430in}{3.376664in}}%
\pgfpathlineto{\pgfqpoint{5.744650in}{3.369057in}}%
\pgfpathlineto{\pgfqpoint{5.745376in}{3.355607in}}%
\pgfpathlineto{\pgfqpoint{5.744124in}{3.354537in}}%
\pgfpathlineto{\pgfqpoint{5.741325in}{3.357691in}}%
\pgfpathlineto{\pgfqpoint{5.733806in}{3.371357in}}%
\pgfpathlineto{\pgfqpoint{5.713410in}{3.414737in}}%
\pgfpathlineto{\pgfqpoint{5.681812in}{3.481755in}}%
\pgfpathlineto{\pgfqpoint{5.673550in}{3.495982in}}%
\pgfpathlineto{\pgfqpoint{5.670942in}{3.497798in}}%
\pgfpathlineto{\pgfqpoint{5.670669in}{3.493539in}}%
\pgfpathlineto{\pgfqpoint{5.673936in}{3.477748in}}%
\pgfpathlineto{\pgfqpoint{5.690986in}{3.415521in}}%
\pgfpathlineto{\pgfqpoint{5.699039in}{3.382055in}}%
\pgfpathlineto{\pgfqpoint{5.712478in}{3.306437in}}%
\pgfpathlineto{\pgfqpoint{5.710660in}{3.306910in}}%
\pgfpathlineto{\pgfqpoint{5.704637in}{3.315375in}}%
\pgfpathlineto{\pgfqpoint{5.690684in}{3.340323in}}%
\pgfpathlineto{\pgfqpoint{5.653293in}{3.408613in}}%
\pgfpathlineto{\pgfqpoint{5.647484in}{3.415616in}}%
\pgfpathlineto{\pgfqpoint{5.646821in}{3.415031in}}%
\pgfpathlineto{\pgfqpoint{5.647350in}{3.409663in}}%
\pgfpathlineto{\pgfqpoint{5.654000in}{3.386479in}}%
\pgfpathlineto{\pgfqpoint{5.665501in}{3.347065in}}%
\pgfpathlineto{\pgfqpoint{5.664517in}{3.345415in}}%
\pgfpathlineto{\pgfqpoint{5.660622in}{3.350168in}}%
\pgfpathlineto{\pgfqpoint{5.649167in}{3.369469in}}%
\pgfpathlineto{\pgfqpoint{5.570256in}{3.510387in}}%
\pgfpathlineto{\pgfqpoint{5.567610in}{3.511618in}}%
\pgfpathlineto{\pgfqpoint{5.568255in}{3.505902in}}%
\pgfpathlineto{\pgfqpoint{5.575960in}{3.481182in}}%
\pgfpathlineto{\pgfqpoint{5.584890in}{3.452240in}}%
\pgfpathlineto{\pgfqpoint{5.584492in}{3.448993in}}%
\pgfpathlineto{\pgfqpoint{5.580661in}{3.452812in}}%
\pgfpathlineto{\pgfqpoint{5.567973in}{3.472640in}}%
\pgfpathlineto{\pgfqpoint{5.531622in}{3.535884in}}%
\pgfpathlineto{\pgfqpoint{5.485272in}{3.615579in}}%
\pgfpathlineto{\pgfqpoint{5.472937in}{3.633184in}}%
\pgfpathlineto{\pgfqpoint{5.471377in}{3.633945in}}%
\pgfpathlineto{\pgfqpoint{5.471168in}{3.632028in}}%
\pgfpathlineto{\pgfqpoint{5.474672in}{3.620477in}}%
\pgfpathlineto{\pgfqpoint{5.488192in}{3.587099in}}%
\pgfpathlineto{\pgfqpoint{5.558431in}{3.422398in}}%
\pgfpathlineto{\pgfqpoint{5.558863in}{3.417808in}}%
\pgfpathlineto{\pgfqpoint{5.557110in}{3.417389in}}%
\pgfpathlineto{\pgfqpoint{5.546031in}{3.423273in}}%
\pgfpathlineto{\pgfqpoint{5.546541in}{3.418599in}}%
\pgfpathlineto{\pgfqpoint{5.551568in}{3.403756in}}%
\pgfpathlineto{\pgfqpoint{5.568695in}{3.363307in}}%
\pgfpathlineto{\pgfqpoint{5.593915in}{3.303973in}}%
\pgfpathlineto{\pgfqpoint{5.595822in}{3.295710in}}%
\pgfpathlineto{\pgfqpoint{5.594212in}{3.295405in}}%
\pgfpathlineto{\pgfqpoint{5.587942in}{3.301807in}}%
\pgfpathlineto{\pgfqpoint{5.566666in}{3.329762in}}%
\pgfpathlineto{\pgfqpoint{5.533586in}{3.372512in}}%
\pgfpathlineto{\pgfqpoint{5.466102in}{3.452258in}}%
\pgfpathlineto{\pgfqpoint{5.463220in}{3.453444in}}%
\pgfpathlineto{\pgfqpoint{5.462574in}{3.450897in}}%
\pgfpathlineto{\pgfqpoint{5.465925in}{3.439953in}}%
\pgfpathlineto{\pgfqpoint{5.477034in}{3.414605in}}%
\pgfpathlineto{\pgfqpoint{5.511589in}{3.338497in}}%
\pgfpathlineto{\pgfqpoint{5.512382in}{3.332480in}}%
\pgfpathlineto{\pgfqpoint{5.510880in}{3.331735in}}%
\pgfpathlineto{\pgfqpoint{5.506210in}{3.334452in}}%
\pgfpathlineto{\pgfqpoint{5.494525in}{3.345028in}}%
\pgfpathlineto{\pgfqpoint{5.464723in}{3.375491in}}%
\pgfpathlineto{\pgfqpoint{5.434755in}{3.410046in}}%
\pgfpathlineto{\pgfqpoint{5.398413in}{3.451617in}}%
\pgfpathlineto{\pgfqpoint{5.391061in}{3.457470in}}%
\pgfpathlineto{\pgfqpoint{5.389951in}{3.457395in}}%
\pgfpathlineto{\pgfqpoint{5.389919in}{3.453970in}}%
\pgfpathlineto{\pgfqpoint{5.395084in}{3.441112in}}%
\pgfpathlineto{\pgfqpoint{5.412715in}{3.406626in}}%
\pgfpathlineto{\pgfqpoint{5.430456in}{3.370918in}}%
\pgfpathlineto{\pgfqpoint{5.431625in}{3.366062in}}%
\pgfpathlineto{\pgfqpoint{5.431008in}{3.365390in}}%
\pgfpathlineto{\pgfqpoint{5.427291in}{3.367641in}}%
\pgfpathlineto{\pgfqpoint{5.415954in}{3.379280in}}%
\pgfpathlineto{\pgfqpoint{5.365031in}{3.435768in}}%
\pgfpathlineto{\pgfqpoint{5.362123in}{3.436544in}}%
\pgfpathlineto{\pgfqpoint{5.364104in}{3.430421in}}%
\pgfpathlineto{\pgfqpoint{5.376447in}{3.408165in}}%
\pgfpathlineto{\pgfqpoint{5.406749in}{3.359520in}}%
\pgfpathlineto{\pgfqpoint{5.493168in}{3.223278in}}%
\pgfpathlineto{\pgfqpoint{5.496657in}{3.214623in}}%
\pgfpathlineto{\pgfqpoint{5.495905in}{3.214352in}}%
\pgfpathlineto{\pgfqpoint{5.491848in}{3.217261in}}%
\pgfpathlineto{\pgfqpoint{5.475926in}{3.233501in}}%
\pgfpathlineto{\pgfqpoint{5.433465in}{3.277994in}}%
\pgfpathlineto{\pgfqpoint{5.423937in}{3.285021in}}%
\pgfpathlineto{\pgfqpoint{5.421898in}{3.284916in}}%
\pgfpathlineto{\pgfqpoint{5.421213in}{3.283034in}}%
\pgfpathlineto{\pgfqpoint{5.420736in}{3.268547in}}%
\pgfpathlineto{\pgfqpoint{5.417906in}{3.268103in}}%
\pgfpathlineto{\pgfqpoint{5.410318in}{3.268274in}}%
\pgfpathlineto{\pgfqpoint{5.409034in}{3.265843in}}%
\pgfpathlineto{\pgfqpoint{5.409720in}{3.260952in}}%
\pgfpathlineto{\pgfqpoint{5.415251in}{3.246098in}}%
\pgfpathlineto{\pgfqpoint{5.418841in}{3.235142in}}%
\pgfpathlineto{\pgfqpoint{5.417948in}{3.232368in}}%
\pgfpathlineto{\pgfqpoint{5.415490in}{3.232802in}}%
\pgfpathlineto{\pgfqpoint{5.408633in}{3.237292in}}%
\pgfpathlineto{\pgfqpoint{5.393467in}{3.250472in}}%
\pgfpathlineto{\pgfqpoint{5.353119in}{3.289596in}}%
\pgfpathlineto{\pgfqpoint{5.263110in}{3.377469in}}%
\pgfpathlineto{\pgfqpoint{5.231255in}{3.405486in}}%
\pgfpathlineto{\pgfqpoint{5.217451in}{3.415260in}}%
\pgfpathlineto{\pgfqpoint{5.211512in}{3.417420in}}%
\pgfpathlineto{\pgfqpoint{5.209621in}{3.416470in}}%
\pgfpathlineto{\pgfqpoint{5.209269in}{3.413761in}}%
\pgfpathlineto{\pgfqpoint{5.211277in}{3.406832in}}%
\pgfpathlineto{\pgfqpoint{5.219690in}{3.389673in}}%
\pgfpathlineto{\pgfqpoint{5.241968in}{3.351385in}}%
\pgfpathlineto{\pgfqpoint{5.286776in}{3.278516in}}%
\pgfpathlineto{\pgfqpoint{5.313705in}{3.239084in}}%
\pgfpathlineto{\pgfqpoint{5.374073in}{3.152505in}}%
\pgfpathlineto{\pgfqpoint{5.376540in}{3.145413in}}%
\pgfpathlineto{\pgfqpoint{5.378198in}{3.132529in}}%
\pgfpathlineto{\pgfqpoint{5.386361in}{3.119857in}}%
\pgfpathlineto{\pgfqpoint{5.406352in}{3.094381in}}%
\pgfpathlineto{\pgfqpoint{5.458887in}{3.029212in}}%
\pgfpathlineto{\pgfqpoint{5.459119in}{3.026141in}}%
\pgfpathlineto{\pgfqpoint{5.456136in}{3.027164in}}%
\pgfpathlineto{\pgfqpoint{5.444789in}{3.034392in}}%
\pgfpathlineto{\pgfqpoint{5.427212in}{3.045557in}}%
\pgfpathlineto{\pgfqpoint{5.425117in}{3.045615in}}%
\pgfpathlineto{\pgfqpoint{5.426165in}{3.042665in}}%
\pgfpathlineto{\pgfqpoint{5.434103in}{3.032211in}}%
\pgfpathlineto{\pgfqpoint{5.460952in}{3.002123in}}%
\pgfpathlineto{\pgfqpoint{5.511263in}{2.946352in}}%
\pgfpathlineto{\pgfqpoint{5.512971in}{2.942303in}}%
\pgfpathlineto{\pgfqpoint{5.509751in}{2.943636in}}%
\pgfpathlineto{\pgfqpoint{5.494445in}{2.954383in}}%
\pgfpathlineto{\pgfqpoint{5.434138in}{2.998647in}}%
\pgfpathlineto{\pgfqpoint{5.426082in}{3.002225in}}%
\pgfpathlineto{\pgfqpoint{5.416283in}{3.003603in}}%
\pgfpathlineto{\pgfqpoint{5.402596in}{3.011951in}}%
\pgfpathlineto{\pgfqpoint{5.364734in}{3.039300in}}%
\pgfpathlineto{\pgfqpoint{5.300801in}{3.085387in}}%
\pgfpathlineto{\pgfqpoint{5.286070in}{3.093755in}}%
\pgfpathlineto{\pgfqpoint{5.281704in}{3.094276in}}%
\pgfpathlineto{\pgfqpoint{5.277048in}{3.090768in}}%
\pgfpathlineto{\pgfqpoint{5.269009in}{3.094304in}}%
\pgfpathlineto{\pgfqpoint{5.247189in}{3.108152in}}%
\pgfpathlineto{\pgfqpoint{5.127652in}{3.188841in}}%
\pgfpathlineto{\pgfqpoint{5.124018in}{3.189337in}}%
\pgfpathlineto{\pgfqpoint{5.123999in}{3.188131in}}%
\pgfpathlineto{\pgfqpoint{5.127150in}{3.183157in}}%
\pgfpathlineto{\pgfqpoint{5.141997in}{3.166448in}}%
\pgfpathlineto{\pgfqpoint{5.162382in}{3.143200in}}%
\pgfpathlineto{\pgfqpoint{5.162933in}{3.140456in}}%
\pgfpathlineto{\pgfqpoint{5.158819in}{3.141391in}}%
\pgfpathlineto{\pgfqpoint{5.143384in}{3.150018in}}%
\pgfpathlineto{\pgfqpoint{5.096954in}{3.180251in}}%
\pgfpathlineto{\pgfqpoint{5.024802in}{3.227173in}}%
\pgfpathlineto{\pgfqpoint{5.008781in}{3.235536in}}%
\pgfpathlineto{\pgfqpoint{5.006868in}{3.235685in}}%
\pgfpathlineto{\pgfqpoint{5.006834in}{3.234398in}}%
\pgfpathlineto{\pgfqpoint{5.012489in}{3.227482in}}%
\pgfpathlineto{\pgfqpoint{5.034397in}{3.207021in}}%
\pgfpathlineto{\pgfqpoint{5.082324in}{3.165947in}}%
\pgfpathlineto{\pgfqpoint{5.256740in}{3.019100in}}%
\pgfpathlineto{\pgfqpoint{5.271024in}{3.003839in}}%
\pgfpathlineto{\pgfqpoint{5.287013in}{2.982886in}}%
\pgfpathlineto{\pgfqpoint{5.305669in}{2.965029in}}%
\pgfpathlineto{\pgfqpoint{5.342588in}{2.930307in}}%
\pgfpathlineto{\pgfqpoint{5.343678in}{2.927850in}}%
\pgfpathlineto{\pgfqpoint{5.341381in}{2.927748in}}%
\pgfpathlineto{\pgfqpoint{5.331395in}{2.932092in}}%
\pgfpathlineto{\pgfqpoint{5.300420in}{2.949001in}}%
\pgfpathlineto{\pgfqpoint{5.253451in}{2.974562in}}%
\pgfpathlineto{\pgfqpoint{5.244835in}{2.977562in}}%
\pgfpathlineto{\pgfqpoint{5.244539in}{2.976822in}}%
\pgfpathlineto{\pgfqpoint{5.248130in}{2.972541in}}%
\pgfpathlineto{\pgfqpoint{5.263491in}{2.959516in}}%
\pgfpathlineto{\pgfqpoint{5.307248in}{2.926060in}}%
\pgfpathlineto{\pgfqpoint{5.374767in}{2.874423in}}%
\pgfpathlineto{\pgfqpoint{5.378742in}{2.869516in}}%
\pgfpathlineto{\pgfqpoint{5.374993in}{2.870391in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{2.877266in}}%
\pgfpathlineto{\pgfqpoint{5.262226in}{2.928006in}}%
\pgfpathlineto{\pgfqpoint{5.259642in}{2.927856in}}%
\pgfpathlineto{\pgfqpoint{5.261437in}{2.924972in}}%
\pgfpathlineto{\pgfqpoint{5.270721in}{2.916585in}}%
\pgfpathlineto{\pgfqpoint{5.315255in}{2.879209in}}%
\pgfpathlineto{\pgfqpoint{5.315490in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{5.313042in}{2.877303in}}%
\pgfpathlineto{\pgfqpoint{5.301486in}{2.880980in}}%
\pgfpathlineto{\pgfqpoint{5.250683in}{2.901824in}}%
\pgfpathlineto{\pgfqpoint{5.173681in}{2.932030in}}%
\pgfpathlineto{\pgfqpoint{5.167491in}{2.932756in}}%
\pgfpathlineto{\pgfqpoint{5.167233in}{2.931969in}}%
\pgfpathlineto{\pgfqpoint{5.169960in}{2.928564in}}%
\pgfpathlineto{\pgfqpoint{5.182785in}{2.918580in}}%
\pgfpathlineto{\pgfqpoint{5.214926in}{2.897015in}}%
\pgfpathlineto{\pgfqpoint{5.333058in}{2.819846in}}%
\pgfpathlineto{\pgfqpoint{5.332813in}{2.819228in}}%
\pgfpathlineto{\pgfqpoint{5.328151in}{2.820245in}}%
\pgfpathlineto{\pgfqpoint{5.303845in}{2.830254in}}%
\pgfpathlineto{\pgfqpoint{5.198636in}{2.876104in}}%
\pgfpathlineto{\pgfqpoint{5.189321in}{2.878349in}}%
\pgfpathlineto{\pgfqpoint{5.188878in}{2.876826in}}%
\pgfpathlineto{\pgfqpoint{5.194779in}{2.871157in}}%
\pgfpathlineto{\pgfqpoint{5.214932in}{2.853993in}}%
\pgfpathlineto{\pgfqpoint{5.213622in}{2.852972in}}%
\pgfpathlineto{\pgfqpoint{5.208096in}{2.854074in}}%
\pgfpathlineto{\pgfqpoint{5.184305in}{2.862597in}}%
\pgfpathlineto{\pgfqpoint{5.073105in}{2.905651in}}%
\pgfpathlineto{\pgfqpoint{5.067465in}{2.906465in}}%
\pgfpathlineto{\pgfqpoint{5.066695in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{5.069145in}{2.902751in}}%
\pgfpathlineto{\pgfqpoint{5.081467in}{2.893940in}}%
\pgfpathlineto{\pgfqpoint{5.122434in}{2.868795in}}%
\pgfpathlineto{\pgfqpoint{5.159814in}{2.844949in}}%
\pgfpathlineto{\pgfqpoint{5.164855in}{2.840000in}}%
\pgfpathlineto{\pgfqpoint{5.164314in}{2.838528in}}%
\pgfpathlineto{\pgfqpoint{5.161071in}{2.838304in}}%
\pgfpathlineto{\pgfqpoint{5.148924in}{2.840420in}}%
\pgfpathlineto{\pgfqpoint{5.122492in}{2.845375in}}%
\pgfpathlineto{\pgfqpoint{5.118084in}{2.844677in}}%
\pgfpathlineto{\pgfqpoint{5.117569in}{2.843121in}}%
\pgfpathlineto{\pgfqpoint{5.120183in}{2.839286in}}%
\pgfpathlineto{\pgfqpoint{5.130806in}{2.830189in}}%
\pgfpathlineto{\pgfqpoint{5.148127in}{2.815728in}}%
\pgfpathlineto{\pgfqpoint{5.149966in}{2.812375in}}%
\pgfpathlineto{\pgfqpoint{5.148898in}{2.811128in}}%
\pgfpathlineto{\pgfqpoint{5.143307in}{2.810945in}}%
\pgfpathlineto{\pgfqpoint{5.127627in}{2.814122in}}%
\pgfpathlineto{\pgfqpoint{5.094075in}{2.823749in}}%
\pgfpathlineto{\pgfqpoint{5.011562in}{2.850343in}}%
\pgfpathlineto{\pgfqpoint{4.893594in}{2.887907in}}%
\pgfpathlineto{\pgfqpoint{4.853460in}{2.898471in}}%
\pgfpathlineto{\pgfqpoint{4.841173in}{2.900014in}}%
\pgfpathlineto{\pgfqpoint{4.838337in}{2.898915in}}%
\pgfpathlineto{\pgfqpoint{4.839566in}{2.896227in}}%
\pgfpathlineto{\pgfqpoint{4.847884in}{2.889705in}}%
\pgfpathlineto{\pgfqpoint{4.872096in}{2.874989in}}%
\pgfpathlineto{\pgfqpoint{4.899132in}{2.858392in}}%
\pgfpathlineto{\pgfqpoint{4.904918in}{2.853103in}}%
\pgfpathlineto{\pgfqpoint{4.904640in}{2.851138in}}%
\pgfpathlineto{\pgfqpoint{4.900834in}{2.850482in}}%
\pgfpathlineto{\pgfqpoint{4.888779in}{2.851815in}}%
\pgfpathlineto{\pgfqpoint{4.855836in}{2.858584in}}%
\pgfpathlineto{\pgfqpoint{4.800567in}{2.869764in}}%
\pgfpathlineto{\pgfqpoint{4.789862in}{2.870219in}}%
\pgfpathlineto{\pgfqpoint{4.787565in}{2.868788in}}%
\pgfpathlineto{\pgfqpoint{4.789278in}{2.865944in}}%
\pgfpathlineto{\pgfqpoint{4.798713in}{2.859302in}}%
\pgfpathlineto{\pgfqpoint{4.826996in}{2.844033in}}%
\pgfpathlineto{\pgfqpoint{4.877994in}{2.817164in}}%
\pgfpathlineto{\pgfqpoint{4.888334in}{2.809592in}}%
\pgfpathlineto{\pgfqpoint{4.890177in}{2.805918in}}%
\pgfpathlineto{\pgfqpoint{4.889132in}{2.804223in}}%
\pgfpathlineto{\pgfqpoint{4.883736in}{2.801905in}}%
\pgfpathlineto{\pgfqpoint{4.875196in}{2.798517in}}%
\pgfpathlineto{\pgfqpoint{4.873771in}{2.795893in}}%
\pgfpathlineto{\pgfqpoint{4.875197in}{2.792368in}}%
\pgfpathlineto{\pgfqpoint{4.881616in}{2.786279in}}%
\pgfpathlineto{\pgfqpoint{4.896204in}{2.776720in}}%
\pgfpathlineto{\pgfqpoint{4.917911in}{2.765136in}}%
\pgfpathlineto{\pgfqpoint{4.948476in}{2.751095in}}%
\pgfpathlineto{\pgfqpoint{4.999805in}{2.730287in}}%
\pgfpathlineto{\pgfqpoint{5.087761in}{2.697753in}}%
\pgfpathlineto{\pgfqpoint{5.197743in}{2.657279in}}%
\pgfpathlineto{\pgfqpoint{5.216151in}{2.648570in}}%
\pgfpathlineto{\pgfqpoint{5.218567in}{2.645759in}}%
\pgfpathlineto{\pgfqpoint{5.216998in}{2.644750in}}%
\pgfpathlineto{\pgfqpoint{5.210591in}{2.644309in}}%
\pgfpathlineto{\pgfqpoint{5.191454in}{2.645734in}}%
\pgfpathlineto{\pgfqpoint{5.144310in}{2.651937in}}%
\pgfpathlineto{\pgfqpoint{5.045991in}{2.667772in}}%
\pgfpathlineto{\pgfqpoint{4.970025in}{2.679281in}}%
\pgfpathlineto{\pgfqpoint{4.947671in}{2.680962in}}%
\pgfpathlineto{\pgfqpoint{4.942420in}{2.679424in}}%
\pgfpathlineto{\pgfqpoint{4.944607in}{2.677059in}}%
\pgfpathlineto{\pgfqpoint{4.955127in}{2.671854in}}%
\pgfpathlineto{\pgfqpoint{5.008690in}{2.649032in}}%
\pgfpathlineto{\pgfqpoint{5.007718in}{2.647508in}}%
\pgfpathlineto{\pgfqpoint{5.002293in}{2.646954in}}%
\pgfpathlineto{\pgfqpoint{4.979639in}{2.648334in}}%
\pgfpathlineto{\pgfqpoint{4.916382in}{2.653475in}}%
\pgfpathlineto{\pgfqpoint{4.911489in}{2.652608in}}%
\pgfpathlineto{\pgfqpoint{4.911358in}{2.651694in}}%
\pgfpathlineto{\pgfqpoint{4.916067in}{2.648853in}}%
\pgfpathlineto{\pgfqpoint{4.935183in}{2.642196in}}%
\pgfpathlineto{\pgfqpoint{4.989928in}{2.626795in}}%
\pgfpathlineto{\pgfqpoint{5.080772in}{2.601652in}}%
\pgfpathlineto{\pgfqpoint{5.090780in}{2.597371in}}%
\pgfpathlineto{\pgfqpoint{5.090498in}{2.595839in}}%
\pgfpathlineto{\pgfqpoint{5.085224in}{2.595229in}}%
\pgfpathlineto{\pgfqpoint{5.063963in}{2.595904in}}%
\pgfpathlineto{\pgfqpoint{5.024717in}{2.597130in}}%
\pgfpathlineto{\pgfqpoint{5.020541in}{2.596176in}}%
\pgfpathlineto{\pgfqpoint{5.020254in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{5.023380in}{2.593157in}}%
\pgfpathlineto{\pgfqpoint{5.036425in}{2.588422in}}%
\pgfpathlineto{\pgfqpoint{5.106726in}{2.566446in}}%
\pgfpathlineto{\pgfqpoint{5.106588in}{2.565696in}}%
\pgfpathlineto{\pgfqpoint{5.102690in}{2.564764in}}%
\pgfpathlineto{\pgfqpoint{5.088542in}{2.564627in}}%
\pgfpathlineto{\pgfqpoint{5.012713in}{2.566226in}}%
\pgfpathlineto{\pgfqpoint{5.012120in}{2.565469in}}%
\pgfpathlineto{\pgfqpoint{5.015879in}{2.563247in}}%
\pgfpathlineto{\pgfqpoint{5.033826in}{2.558207in}}%
\pgfpathlineto{\pgfqpoint{5.088840in}{2.546570in}}%
\pgfpathlineto{\pgfqpoint{5.204222in}{2.523216in}}%
\pgfpathlineto{\pgfqpoint{5.212164in}{2.520151in}}%
\pgfpathlineto{\pgfqpoint{5.211935in}{2.519496in}}%
\pgfpathlineto{\pgfqpoint{5.207375in}{2.518693in}}%
\pgfpathlineto{\pgfqpoint{5.184333in}{2.518720in}}%
\pgfpathlineto{\pgfqpoint{5.100305in}{2.520371in}}%
\pgfpathlineto{\pgfqpoint{5.093633in}{2.518799in}}%
\pgfpathlineto{\pgfqpoint{5.095202in}{2.517086in}}%
\pgfpathlineto{\pgfqpoint{5.105050in}{2.513735in}}%
\pgfpathlineto{\pgfqpoint{5.147678in}{2.501219in}}%
\pgfpathlineto{\pgfqpoint{5.145127in}{2.500006in}}%
\pgfpathlineto{\pgfqpoint{5.132257in}{2.499013in}}%
\pgfpathlineto{\pgfqpoint{5.081637in}{2.499052in}}%
\pgfpathlineto{\pgfqpoint{5.031736in}{2.498565in}}%
\pgfpathlineto{\pgfqpoint{5.022522in}{2.496868in}}%
\pgfpathlineto{\pgfqpoint{5.022823in}{2.496020in}}%
\pgfpathlineto{\pgfqpoint{5.028605in}{2.493917in}}%
\pgfpathlineto{\pgfqpoint{5.048721in}{2.489917in}}%
\pgfpathlineto{\pgfqpoint{5.143236in}{2.473907in}}%
\pgfpathlineto{\pgfqpoint{5.143331in}{2.473172in}}%
\pgfpathlineto{\pgfqpoint{5.137471in}{2.472098in}}%
\pgfpathlineto{\pgfqpoint{5.113214in}{2.471428in}}%
\pgfpathlineto{\pgfqpoint{5.017822in}{2.472490in}}%
\pgfpathlineto{\pgfqpoint{4.889710in}{2.473509in}}%
\pgfpathlineto{\pgfqpoint{4.851304in}{2.471738in}}%
\pgfpathlineto{\pgfqpoint{4.847535in}{2.470017in}}%
\pgfpathlineto{\pgfqpoint{4.853930in}{2.467810in}}%
\pgfpathlineto{\pgfqpoint{4.879143in}{2.463840in}}%
\pgfpathlineto{\pgfqpoint{4.967390in}{2.453882in}}%
\pgfpathlineto{\pgfqpoint{5.019033in}{2.446932in}}%
\pgfpathlineto{\pgfqpoint{5.027481in}{2.444195in}}%
\pgfpathlineto{\pgfqpoint{5.027116in}{2.442577in}}%
\pgfpathlineto{\pgfqpoint{5.019733in}{2.440342in}}%
\pgfpathlineto{\pgfqpoint{4.977889in}{2.431301in}}%
\pgfpathlineto{\pgfqpoint{4.976146in}{2.428774in}}%
\pgfpathlineto{\pgfqpoint{4.977684in}{2.426191in}}%
\pgfpathlineto{\pgfqpoint{4.983392in}{2.419325in}}%
\pgfpathlineto{\pgfqpoint{4.981950in}{2.416791in}}%
\pgfpathlineto{\pgfqpoint{4.975858in}{2.413414in}}%
\pgfpathlineto{\pgfqpoint{4.960331in}{2.408269in}}%
\pgfpathlineto{\pgfqpoint{4.927098in}{2.397527in}}%
\pgfpathlineto{\pgfqpoint{4.919977in}{2.392968in}}%
\pgfpathlineto{\pgfqpoint{4.919361in}{2.390268in}}%
\pgfpathlineto{\pgfqpoint{4.921635in}{2.387620in}}%
\pgfpathlineto{\pgfqpoint{4.934643in}{2.378128in}}%
\pgfpathlineto{\pgfqpoint{4.932154in}{2.376284in}}%
\pgfpathlineto{\pgfqpoint{4.922530in}{2.373318in}}%
\pgfpathlineto{\pgfqpoint{4.898207in}{2.368897in}}%
\pgfpathlineto{\pgfqpoint{4.820491in}{2.356472in}}%
\pgfpathlineto{\pgfqpoint{4.814434in}{2.354258in}}%
\pgfpathlineto{\pgfqpoint{4.813893in}{2.353255in}}%
\pgfpathlineto{\pgfqpoint{4.815165in}{2.352333in}}%
\pgfpathlineto{\pgfqpoint{4.823350in}{2.350759in}}%
\pgfpathlineto{\pgfqpoint{4.849135in}{2.349107in}}%
\pgfpathlineto{\pgfqpoint{4.917183in}{2.347946in}}%
\pgfpathlineto{\pgfqpoint{5.027662in}{2.346451in}}%
\pgfpathlineto{\pgfqpoint{5.040748in}{2.344815in}}%
\pgfpathlineto{\pgfqpoint{5.041390in}{2.343242in}}%
\pgfpathlineto{\pgfqpoint{5.036160in}{2.341287in}}%
\pgfpathlineto{\pgfqpoint{5.012547in}{2.336430in}}%
\pgfpathlineto{\pgfqpoint{4.958000in}{2.325727in}}%
\pgfpathlineto{\pgfqpoint{4.950594in}{2.322542in}}%
\pgfpathlineto{\pgfqpoint{4.950501in}{2.321656in}}%
\pgfpathlineto{\pgfqpoint{4.953754in}{2.320157in}}%
\pgfpathlineto{\pgfqpoint{4.965907in}{2.318519in}}%
\pgfpathlineto{\pgfqpoint{5.009482in}{2.316235in}}%
\pgfpathlineto{\pgfqpoint{5.044366in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{5.064014in}{2.309877in}}%
\pgfpathlineto{\pgfqpoint{5.074615in}{2.306200in}}%
\pgfpathlineto{\pgfqpoint{5.076000in}{2.303986in}}%
\pgfpathlineto{\pgfqpoint{5.074067in}{2.302210in}}%
\pgfpathlineto{\pgfqpoint{5.065067in}{2.298872in}}%
\pgfpathlineto{\pgfqpoint{5.038753in}{2.292755in}}%
\pgfpathlineto{\pgfqpoint{4.968014in}{2.279631in}}%
\pgfpathlineto{\pgfqpoint{4.855220in}{2.258833in}}%
\pgfpathlineto{\pgfqpoint{4.819933in}{2.250556in}}%
\pgfpathlineto{\pgfqpoint{4.810466in}{2.246378in}}%
\pgfpathlineto{\pgfqpoint{4.810598in}{2.245398in}}%
\pgfpathlineto{\pgfqpoint{4.815240in}{2.244010in}}%
\pgfpathlineto{\pgfqpoint{4.830770in}{2.243090in}}%
\pgfpathlineto{\pgfqpoint{4.929835in}{2.240832in}}%
\pgfpathlineto{\pgfqpoint{4.953743in}{2.239875in}}%
\pgfpathlineto{\pgfqpoint{4.990493in}{2.241075in}}%
\pgfpathlineto{\pgfqpoint{5.123924in}{2.247937in}}%
\pgfpathlineto{\pgfqpoint{5.126381in}{2.246072in}}%
\pgfpathlineto{\pgfqpoint{5.125152in}{2.244342in}}%
\pgfpathlineto{\pgfqpoint{5.116708in}{2.239050in}}%
\pgfpathlineto{\pgfqpoint{5.101602in}{2.229360in}}%
\pgfpathlineto{\pgfqpoint{5.089588in}{2.221612in}}%
\pgfpathlineto{\pgfqpoint{5.065593in}{2.210579in}}%
\pgfpathlineto{\pgfqpoint{5.056561in}{2.205530in}}%
\pgfpathlineto{\pgfqpoint{5.055703in}{2.203713in}}%
\pgfpathlineto{\pgfqpoint{5.058380in}{2.202604in}}%
\pgfpathlineto{\pgfqpoint{5.070099in}{2.202523in}}%
\pgfpathlineto{\pgfqpoint{5.099991in}{2.205451in}}%
\pgfpathlineto{\pgfqpoint{5.175025in}{2.215855in}}%
\pgfpathlineto{\pgfqpoint{5.249701in}{2.225662in}}%
\pgfpathlineto{\pgfqpoint{5.260957in}{2.225472in}}%
\pgfpathlineto{\pgfqpoint{5.261603in}{2.224284in}}%
\pgfpathlineto{\pgfqpoint{5.257740in}{2.221407in}}%
\pgfpathlineto{\pgfqpoint{5.224883in}{2.203472in}}%
\pgfpathlineto{\pgfqpoint{5.225207in}{2.201448in}}%
\pgfpathlineto{\pgfqpoint{5.228647in}{2.199484in}}%
\pgfpathlineto{\pgfqpoint{5.237024in}{2.195293in}}%
\pgfpathlineto{\pgfqpoint{5.237811in}{2.192713in}}%
\pgfpathlineto{\pgfqpoint{5.236079in}{2.187388in}}%
\pgfpathlineto{\pgfqpoint{5.235476in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{5.237518in}{2.180077in}}%
\pgfpathlineto{\pgfqpoint{5.243462in}{2.176806in}}%
\pgfpathlineto{\pgfqpoint{5.254115in}{2.170766in}}%
\pgfpathlineto{\pgfqpoint{5.260698in}{2.167836in}}%
\pgfpathlineto{\pgfqpoint{5.270516in}{2.166615in}}%
\pgfpathlineto{\pgfqpoint{5.332969in}{2.163571in}}%
\pgfpathlineto{\pgfqpoint{5.336203in}{2.162070in}}%
\pgfpathlineto{\pgfqpoint{5.335379in}{2.160516in}}%
\pgfpathlineto{\pgfqpoint{5.329557in}{2.156648in}}%
\pgfpathlineto{\pgfqpoint{5.311082in}{2.147828in}}%
\pgfpathlineto{\pgfqpoint{5.249375in}{2.121995in}}%
\pgfpathlineto{\pgfqpoint{5.172348in}{2.089264in}}%
\pgfpathlineto{\pgfqpoint{5.159184in}{2.082254in}}%
\pgfpathlineto{\pgfqpoint{5.158174in}{2.080292in}}%
\pgfpathlineto{\pgfqpoint{5.163479in}{2.080573in}}%
\pgfpathlineto{\pgfqpoint{5.181542in}{2.084651in}}%
\pgfpathlineto{\pgfqpoint{5.266531in}{2.105849in}}%
\pgfpathlineto{\pgfqpoint{5.262875in}{2.103056in}}%
\pgfpathlineto{\pgfqpoint{5.245082in}{2.094231in}}%
\pgfpathlineto{\pgfqpoint{5.172556in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{5.056746in}{2.011046in}}%
\pgfpathlineto{\pgfqpoint{5.012946in}{1.989363in}}%
\pgfpathlineto{\pgfqpoint{4.997699in}{1.979538in}}%
\pgfpathlineto{\pgfqpoint{4.976564in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{4.949248in}{1.946220in}}%
\pgfpathlineto{\pgfqpoint{4.914213in}{1.925647in}}%
\pgfpathlineto{\pgfqpoint{4.907103in}{1.919531in}}%
\pgfpathlineto{\pgfqpoint{4.907321in}{1.918559in}}%
\pgfpathlineto{\pgfqpoint{4.912002in}{1.918387in}}%
\pgfpathlineto{\pgfqpoint{4.928949in}{1.922331in}}%
\pgfpathlineto{\pgfqpoint{4.989608in}{1.940879in}}%
\pgfpathlineto{\pgfqpoint{5.010659in}{1.945950in}}%
\pgfpathlineto{\pgfqpoint{5.011863in}{1.945489in}}%
\pgfpathlineto{\pgfqpoint{5.011066in}{1.944165in}}%
\pgfpathlineto{\pgfqpoint{5.002943in}{1.938675in}}%
\pgfpathlineto{\pgfqpoint{4.973261in}{1.922736in}}%
\pgfpathlineto{\pgfqpoint{4.878275in}{1.875704in}}%
\pgfpathlineto{\pgfqpoint{4.636654in}{1.757031in}}%
\pgfpathlineto{\pgfqpoint{4.556562in}{1.715354in}}%
\pgfpathlineto{\pgfqpoint{4.526095in}{1.697201in}}%
\pgfpathlineto{\pgfqpoint{4.521380in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{4.523466in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{4.535514in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{4.568993in}{1.705474in}}%
\pgfpathlineto{\pgfqpoint{4.659710in}{1.739525in}}%
\pgfpathlineto{\pgfqpoint{4.746727in}{1.771542in}}%
\pgfpathlineto{\pgfqpoint{4.775768in}{1.780412in}}%
\pgfpathlineto{\pgfqpoint{4.793168in}{1.783861in}}%
\pgfpathlineto{\pgfqpoint{4.828212in}{1.788828in}}%
\pgfpathlineto{\pgfqpoint{4.855811in}{1.796542in}}%
\pgfpathlineto{\pgfqpoint{4.904674in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{4.912277in}{1.811070in}}%
\pgfpathlineto{\pgfqpoint{4.913646in}{1.809495in}}%
\pgfpathlineto{\pgfqpoint{4.912052in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{4.904852in}{1.799264in}}%
\pgfpathlineto{\pgfqpoint{4.873056in}{1.771008in}}%
\pgfpathlineto{\pgfqpoint{4.873137in}{1.768669in}}%
\pgfpathlineto{\pgfqpoint{4.877364in}{1.768522in}}%
\pgfpathlineto{\pgfqpoint{4.892004in}{1.772745in}}%
\pgfpathlineto{\pgfqpoint{4.925624in}{1.786062in}}%
\pgfpathlineto{\pgfqpoint{4.994252in}{1.816377in}}%
\pgfpathlineto{\pgfqpoint{5.227569in}{1.921338in}}%
\pgfpathlineto{\pgfqpoint{5.242488in}{1.926367in}}%
\pgfpathlineto{\pgfqpoint{5.245063in}{1.926121in}}%
\pgfpathlineto{\pgfqpoint{5.244002in}{1.923789in}}%
\pgfpathlineto{\pgfqpoint{5.235619in}{1.916346in}}%
\pgfpathlineto{\pgfqpoint{5.207257in}{1.895411in}}%
\pgfpathlineto{\pgfqpoint{5.164590in}{1.863827in}}%
\pgfpathlineto{\pgfqpoint{5.157258in}{1.856597in}}%
\pgfpathlineto{\pgfqpoint{5.158126in}{1.855180in}}%
\pgfpathlineto{\pgfqpoint{5.163538in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{5.184594in}{1.865306in}}%
\pgfpathlineto{\pgfqpoint{5.225952in}{1.882984in}}%
\pgfpathlineto{\pgfqpoint{5.227692in}{1.882231in}}%
\pgfpathlineto{\pgfqpoint{5.224266in}{1.878305in}}%
\pgfpathlineto{\pgfqpoint{5.209405in}{1.866371in}}%
\pgfpathlineto{\pgfqpoint{5.154311in}{1.826346in}}%
\pgfpathlineto{\pgfqpoint{5.100420in}{1.786341in}}%
\pgfpathlineto{\pgfqpoint{5.087758in}{1.775125in}}%
\pgfpathlineto{\pgfqpoint{5.086376in}{1.772090in}}%
\pgfpathlineto{\pgfqpoint{5.090216in}{1.772380in}}%
\pgfpathlineto{\pgfqpoint{5.103272in}{1.777521in}}%
\pgfpathlineto{\pgfqpoint{5.146703in}{1.796176in}}%
\pgfpathlineto{\pgfqpoint{5.149940in}{1.796232in}}%
\pgfpathlineto{\pgfqpoint{5.150258in}{1.794383in}}%
\pgfpathlineto{\pgfqpoint{5.146739in}{1.788970in}}%
\pgfpathlineto{\pgfqpoint{5.139254in}{1.777747in}}%
\pgfpathlineto{\pgfqpoint{5.140873in}{1.776725in}}%
\pgfpathlineto{\pgfqpoint{5.145767in}{1.777900in}}%
\pgfpathlineto{\pgfqpoint{5.159136in}{1.783758in}}%
\pgfpathlineto{\pgfqpoint{5.228096in}{1.816687in}}%
\pgfpathlineto{\pgfqpoint{5.227181in}{1.814104in}}%
\pgfpathlineto{\pgfqpoint{5.219987in}{1.806167in}}%
\pgfpathlineto{\pgfqpoint{5.182138in}{1.768446in}}%
\pgfpathlineto{\pgfqpoint{5.180657in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{5.181985in}{1.763106in}}%
\pgfpathlineto{\pgfqpoint{5.187753in}{1.760944in}}%
\pgfpathlineto{\pgfqpoint{5.187219in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{5.182128in}{1.751595in}}%
\pgfpathlineto{\pgfqpoint{5.163773in}{1.732831in}}%
\pgfpathlineto{\pgfqpoint{5.143502in}{1.711286in}}%
\pgfpathlineto{\pgfqpoint{5.142608in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{5.146138in}{1.708752in}}%
\pgfpathlineto{\pgfqpoint{5.159808in}{1.715597in}}%
\pgfpathlineto{\pgfqpoint{5.197822in}{1.738676in}}%
\pgfpathlineto{\pgfqpoint{5.244098in}{1.766411in}}%
\pgfpathlineto{\pgfqpoint{5.249789in}{1.767692in}}%
\pgfpathlineto{\pgfqpoint{5.247882in}{1.764183in}}%
\pgfpathlineto{\pgfqpoint{5.237909in}{1.753405in}}%
\pgfpathlineto{\pgfqpoint{5.203842in}{1.718407in}}%
\pgfpathlineto{\pgfqpoint{5.203025in}{1.715577in}}%
\pgfpathlineto{\pgfqpoint{5.207864in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{5.225939in}{1.728186in}}%
\pgfpathlineto{\pgfqpoint{5.276836in}{1.763338in}}%
\pgfpathlineto{\pgfqpoint{5.366257in}{1.825456in}}%
\pgfpathlineto{\pgfqpoint{5.374266in}{1.829212in}}%
\pgfpathlineto{\pgfqpoint{5.374619in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{5.369628in}{1.820848in}}%
\pgfpathlineto{\pgfqpoint{5.349266in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{5.349437in}{1.793806in}}%
\pgfpathlineto{\pgfqpoint{5.351983in}{1.794011in}}%
\pgfpathlineto{\pgfqpoint{5.362324in}{1.798862in}}%
\pgfpathlineto{\pgfqpoint{5.380653in}{1.807762in}}%
\pgfpathlineto{\pgfqpoint{5.382290in}{1.807285in}}%
\pgfpathlineto{\pgfqpoint{5.381526in}{1.804756in}}%
\pgfpathlineto{\pgfqpoint{5.375772in}{1.796984in}}%
\pgfpathlineto{\pgfqpoint{5.355872in}{1.774967in}}%
\pgfpathlineto{\pgfqpoint{5.285502in}{1.698738in}}%
\pgfpathlineto{\pgfqpoint{5.271782in}{1.680980in}}%
\pgfpathlineto{\pgfqpoint{5.269389in}{1.675450in}}%
\pgfpathlineto{\pgfqpoint{5.270934in}{1.674569in}}%
\pgfpathlineto{\pgfqpoint{5.275370in}{1.676300in}}%
\pgfpathlineto{\pgfqpoint{5.287892in}{1.684248in}}%
\pgfpathlineto{\pgfqpoint{5.315256in}{1.704715in}}%
\pgfpathlineto{\pgfqpoint{5.381278in}{1.757933in}}%
\pgfpathlineto{\pgfqpoint{5.457085in}{1.818791in}}%
\pgfpathlineto{\pgfqpoint{5.469372in}{1.826717in}}%
\pgfpathlineto{\pgfqpoint{5.472513in}{1.826995in}}%
\pgfpathlineto{\pgfqpoint{5.472292in}{1.824092in}}%
\pgfpathlineto{\pgfqpoint{5.469062in}{1.812826in}}%
\pgfpathlineto{\pgfqpoint{5.470778in}{1.810812in}}%
\pgfpathlineto{\pgfqpoint{5.473254in}{1.808617in}}%
\pgfpathlineto{\pgfqpoint{5.472918in}{1.805512in}}%
\pgfpathlineto{\pgfqpoint{5.468787in}{1.797711in}}%
\pgfpathlineto{\pgfqpoint{5.454985in}{1.778290in}}%
\pgfpathlineto{\pgfqpoint{5.405534in}{1.714206in}}%
\pgfpathlineto{\pgfqpoint{5.353398in}{1.650687in}}%
\pgfpathlineto{\pgfqpoint{5.312011in}{1.599280in}}%
\pgfpathlineto{\pgfqpoint{5.303526in}{1.586639in}}%
\pgfpathlineto{\pgfqpoint{5.302853in}{1.583398in}}%
\pgfpathlineto{\pgfqpoint{5.306376in}{1.584572in}}%
\pgfpathlineto{\pgfqpoint{5.318594in}{1.593709in}}%
\pgfpathlineto{\pgfqpoint{5.376575in}{1.641117in}}%
\pgfpathlineto{\pgfqpoint{5.377002in}{1.640395in}}%
\pgfpathlineto{\pgfqpoint{5.374780in}{1.635612in}}%
\pgfpathlineto{\pgfqpoint{5.364570in}{1.620901in}}%
\pgfpathlineto{\pgfqpoint{5.324228in}{1.565304in}}%
\pgfpathlineto{\pgfqpoint{5.324314in}{1.562790in}}%
\pgfpathlineto{\pgfqpoint{5.330617in}{1.567182in}}%
\pgfpathlineto{\pgfqpoint{5.351794in}{1.586926in}}%
\pgfpathlineto{\pgfqpoint{5.408704in}{1.644610in}}%
\pgfpathlineto{\pgfqpoint{5.495264in}{1.732690in}}%
\pgfpathlineto{\pgfqpoint{5.501831in}{1.737069in}}%
\pgfpathlineto{\pgfqpoint{5.498841in}{1.731542in}}%
\pgfpathlineto{\pgfqpoint{5.477587in}{1.702722in}}%
\pgfpathlineto{\pgfqpoint{5.391635in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{5.383866in}{1.576310in}}%
\pgfpathlineto{\pgfqpoint{5.384348in}{1.574285in}}%
\pgfpathlineto{\pgfqpoint{5.388514in}{1.576636in}}%
\pgfpathlineto{\pgfqpoint{5.406747in}{1.591990in}}%
\pgfpathlineto{\pgfqpoint{5.418706in}{1.601306in}}%
\pgfpathlineto{\pgfqpoint{5.421274in}{1.601885in}}%
\pgfpathlineto{\pgfqpoint{5.421110in}{1.599156in}}%
\pgfpathlineto{\pgfqpoint{5.416134in}{1.589270in}}%
\pgfpathlineto{\pgfqpoint{5.387367in}{1.539280in}}%
\pgfpathlineto{\pgfqpoint{5.387636in}{1.536877in}}%
\pgfpathlineto{\pgfqpoint{5.390696in}{1.537951in}}%
\pgfpathlineto{\pgfqpoint{5.399978in}{1.545478in}}%
\pgfpathlineto{\pgfqpoint{5.423313in}{1.568168in}}%
\pgfpathlineto{\pgfqpoint{5.547985in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{5.550230in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{5.549364in}{1.689826in}}%
\pgfpathlineto{\pgfqpoint{5.541237in}{1.675456in}}%
\pgfpathlineto{\pgfqpoint{5.516365in}{1.637143in}}%
\pgfpathlineto{\pgfqpoint{5.398113in}{1.462331in}}%
\pgfpathlineto{\pgfqpoint{5.339361in}{1.373369in}}%
\pgfpathlineto{\pgfqpoint{5.313456in}{1.330570in}}%
\pgfpathlineto{\pgfqpoint{5.310358in}{1.322740in}}%
\pgfpathlineto{\pgfqpoint{5.311389in}{1.322418in}}%
\pgfpathlineto{\pgfqpoint{5.318354in}{1.328663in}}%
\pgfpathlineto{\pgfqpoint{5.339299in}{1.352926in}}%
\pgfpathlineto{\pgfqpoint{5.390416in}{1.416986in}}%
\pgfpathlineto{\pgfqpoint{5.467578in}{1.513640in}}%
\pgfpathlineto{\pgfqpoint{5.476356in}{1.521950in}}%
\pgfpathlineto{\pgfqpoint{5.476946in}{1.521348in}}%
\pgfpathlineto{\pgfqpoint{5.474644in}{1.515069in}}%
\pgfpathlineto{\pgfqpoint{5.463008in}{1.493595in}}%
\pgfpathlineto{\pgfqpoint{5.417719in}{1.417479in}}%
\pgfpathlineto{\pgfqpoint{5.358323in}{1.317009in}}%
\pgfpathlineto{\pgfqpoint{5.338520in}{1.279881in}}%
\pgfpathlineto{\pgfqpoint{5.334420in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{5.335106in}{1.267144in}}%
\pgfpathlineto{\pgfqpoint{5.339249in}{1.269624in}}%
\pgfpathlineto{\pgfqpoint{5.351123in}{1.282047in}}%
\pgfpathlineto{\pgfqpoint{5.379574in}{1.316427in}}%
\pgfpathlineto{\pgfqpoint{5.501684in}{1.467179in}}%
\pgfpathlineto{\pgfqpoint{5.507843in}{1.472270in}}%
\pgfpathlineto{\pgfqpoint{5.509227in}{1.471292in}}%
\pgfpathlineto{\pgfqpoint{5.508173in}{1.466349in}}%
\pgfpathlineto{\pgfqpoint{5.501919in}{1.451245in}}%
\pgfpathlineto{\pgfqpoint{5.480972in}{1.408408in}}%
\pgfpathlineto{\pgfqpoint{5.442309in}{1.329790in}}%
\pgfpathlineto{\pgfqpoint{5.435361in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{5.434670in}{1.307449in}}%
\pgfpathlineto{\pgfqpoint{5.435562in}{1.307024in}}%
\pgfpathlineto{\pgfqpoint{5.439705in}{1.310178in}}%
\pgfpathlineto{\pgfqpoint{5.450974in}{1.323573in}}%
\pgfpathlineto{\pgfqpoint{5.477686in}{1.359879in}}%
\pgfpathlineto{\pgfqpoint{5.540984in}{1.446707in}}%
\pgfpathlineto{\pgfqpoint{5.580327in}{1.496440in}}%
\pgfpathlineto{\pgfqpoint{5.585147in}{1.500182in}}%
\pgfpathlineto{\pgfqpoint{5.585815in}{1.499742in}}%
\pgfpathlineto{\pgfqpoint{5.585470in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{5.580331in}{1.481418in}}%
\pgfpathlineto{\pgfqpoint{5.559920in}{1.435275in}}%
\pgfpathlineto{\pgfqpoint{5.518789in}{1.343890in}}%
\pgfpathlineto{\pgfqpoint{5.513127in}{1.327313in}}%
\pgfpathlineto{\pgfqpoint{5.513537in}{1.326078in}}%
\pgfpathlineto{\pgfqpoint{5.515220in}{1.327247in}}%
\pgfpathlineto{\pgfqpoint{5.522479in}{1.336976in}}%
\pgfpathlineto{\pgfqpoint{5.542412in}{1.368958in}}%
\pgfpathlineto{\pgfqpoint{5.591534in}{1.453683in}}%
\pgfpathlineto{\pgfqpoint{5.694972in}{1.633862in}}%
\pgfpathlineto{\pgfqpoint{5.705083in}{1.648009in}}%
\pgfpathlineto{\pgfqpoint{5.708087in}{1.649628in}}%
\pgfpathlineto{\pgfqpoint{5.709189in}{1.647449in}}%
\pgfpathlineto{\pgfqpoint{5.711253in}{1.642766in}}%
\pgfpathlineto{\pgfqpoint{5.715592in}{1.639688in}}%
\pgfpathlineto{\pgfqpoint{5.714789in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{5.709353in}{1.615967in}}%
\pgfpathlineto{\pgfqpoint{5.688948in}{1.561565in}}%
\pgfpathlineto{\pgfqpoint{5.668820in}{1.506284in}}%
\pgfpathlineto{\pgfqpoint{5.665000in}{1.490690in}}%
\pgfpathlineto{\pgfqpoint{5.665723in}{1.488543in}}%
\pgfpathlineto{\pgfqpoint{5.667932in}{1.489636in}}%
\pgfpathlineto{\pgfqpoint{5.675126in}{1.497984in}}%
\pgfpathlineto{\pgfqpoint{5.685777in}{1.510492in}}%
\pgfpathlineto{\pgfqpoint{5.688555in}{1.511155in}}%
\pgfpathlineto{\pgfqpoint{5.689228in}{1.508949in}}%
\pgfpathlineto{\pgfqpoint{5.688386in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{5.685972in}{1.478557in}}%
\pgfpathlineto{\pgfqpoint{5.687402in}{1.475970in}}%
\pgfpathlineto{\pgfqpoint{5.690397in}{1.477028in}}%
\pgfpathlineto{\pgfqpoint{5.702279in}{1.485284in}}%
\pgfpathlineto{\pgfqpoint{5.703080in}{1.483208in}}%
\pgfpathlineto{\pgfqpoint{5.702583in}{1.475960in}}%
\pgfpathlineto{\pgfqpoint{5.697610in}{1.453554in}}%
\pgfpathlineto{\pgfqpoint{5.682188in}{1.389107in}}%
\pgfpathlineto{\pgfqpoint{5.682364in}{1.382676in}}%
\pgfpathlineto{\pgfqpoint{5.684061in}{1.382360in}}%
\pgfpathlineto{\pgfqpoint{5.687116in}{1.385513in}}%
\pgfpathlineto{\pgfqpoint{5.694273in}{1.396918in}}%
\pgfpathlineto{\pgfqpoint{5.708274in}{1.423948in}}%
\pgfpathlineto{\pgfqpoint{5.736110in}{1.483434in}}%
\pgfpathlineto{\pgfqpoint{5.800075in}{1.622618in}}%
\pgfpathlineto{\pgfqpoint{5.805313in}{1.629507in}}%
\pgfpathlineto{\pgfqpoint{5.806206in}{1.628229in}}%
\pgfpathlineto{\pgfqpoint{5.805759in}{1.621319in}}%
\pgfpathlineto{\pgfqpoint{5.800448in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{5.782776in}{1.520929in}}%
\pgfpathlineto{\pgfqpoint{5.757233in}{1.424620in}}%
\pgfpathlineto{\pgfqpoint{5.721865in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{5.713998in}{1.255172in}}%
\pgfpathlineto{\pgfqpoint{5.712960in}{1.242832in}}%
\pgfpathlineto{\pgfqpoint{5.713616in}{1.241799in}}%
\pgfpathlineto{\pgfqpoint{5.714760in}{1.242285in}}%
\pgfpathlineto{\pgfqpoint{5.718415in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.726753in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{5.748831in}{1.317030in}}%
\pgfpathlineto{\pgfqpoint{5.778107in}{1.386322in}}%
\pgfpathlineto{\pgfqpoint{5.787852in}{1.404583in}}%
\pgfpathlineto{\pgfqpoint{5.791522in}{1.408462in}}%
\pgfpathlineto{\pgfqpoint{5.793198in}{1.408481in}}%
\pgfpathlineto{\pgfqpoint{5.794342in}{1.406690in}}%
\pgfpathlineto{\pgfqpoint{5.795215in}{1.401076in}}%
\pgfpathlineto{\pgfqpoint{5.794922in}{1.382459in}}%
\pgfpathlineto{\pgfqpoint{5.794874in}{1.357902in}}%
\pgfpathlineto{\pgfqpoint{5.796620in}{1.354789in}}%
\pgfpathlineto{\pgfqpoint{5.798620in}{1.355726in}}%
\pgfpathlineto{\pgfqpoint{5.802902in}{1.361866in}}%
\pgfpathlineto{\pgfqpoint{5.812607in}{1.381949in}}%
\pgfpathlineto{\pgfqpoint{5.827658in}{1.413632in}}%
\pgfpathlineto{\pgfqpoint{5.830893in}{1.416662in}}%
\pgfpathlineto{\pgfqpoint{5.832050in}{1.414844in}}%
\pgfpathlineto{\pgfqpoint{5.832411in}{1.406701in}}%
\pgfpathlineto{\pgfqpoint{5.830962in}{1.353855in}}%
\pgfpathlineto{\pgfqpoint{5.832719in}{1.354023in}}%
\pgfpathlineto{\pgfqpoint{5.836310in}{1.358276in}}%
\pgfpathlineto{\pgfqpoint{5.843877in}{1.368716in}}%
\pgfpathlineto{\pgfqpoint{5.845479in}{1.368358in}}%
\pgfpathlineto{\pgfqpoint{5.846216in}{1.364273in}}%
\pgfpathlineto{\pgfqpoint{5.845386in}{1.349608in}}%
\pgfpathlineto{\pgfqpoint{5.840464in}{1.312714in}}%
\pgfpathlineto{\pgfqpoint{5.821020in}{1.192058in}}%
\pgfpathlineto{\pgfqpoint{5.803036in}{1.076085in}}%
\pgfpathlineto{\pgfqpoint{5.794573in}{1.010363in}}%
\pgfpathlineto{\pgfqpoint{5.790994in}{0.965825in}}%
\pgfpathlineto{\pgfqpoint{5.791320in}{0.950428in}}%
\pgfpathlineto{\pgfqpoint{5.792648in}{0.945464in}}%
\pgfpathlineto{\pgfqpoint{5.793667in}{0.944716in}}%
\pgfpathlineto{\pgfqpoint{5.796446in}{0.946925in}}%
\pgfpathlineto{\pgfqpoint{5.800241in}{0.954305in}}%
\pgfpathlineto{\pgfqpoint{5.807800in}{0.975146in}}%
\pgfpathlineto{\pgfqpoint{5.820754in}{1.018704in}}%
\pgfpathlineto{\pgfqpoint{5.860357in}{1.157237in}}%
\pgfpathlineto{\pgfqpoint{5.862793in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{5.863883in}{1.154760in}}%
\pgfpathlineto{\pgfqpoint{5.863201in}{1.134038in}}%
\pgfpathlineto{\pgfqpoint{5.856566in}{1.060257in}}%
\pgfpathlineto{\pgfqpoint{5.851647in}{0.999272in}}%
\pgfpathlineto{\pgfqpoint{5.851501in}{0.978249in}}%
\pgfpathlineto{\pgfqpoint{5.852955in}{0.973361in}}%
\pgfpathlineto{\pgfqpoint{5.854142in}{0.973697in}}%
\pgfpathlineto{\pgfqpoint{5.857332in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{5.863654in}{0.997931in}}%
\pgfpathlineto{\pgfqpoint{5.887158in}{1.072944in}}%
\pgfpathlineto{\pgfqpoint{5.892591in}{1.081348in}}%
\pgfpathlineto{\pgfqpoint{5.897667in}{1.087670in}}%
\pgfpathlineto{\pgfqpoint{5.902438in}{1.099393in}}%
\pgfpathlineto{\pgfqpoint{5.908771in}{1.122706in}}%
\pgfpathlineto{\pgfqpoint{5.919885in}{1.174611in}}%
\pgfpathlineto{\pgfqpoint{5.939781in}{1.281557in}}%
\pgfpathlineto{\pgfqpoint{5.966177in}{1.423356in}}%
\pgfpathlineto{\pgfqpoint{5.973193in}{1.449773in}}%
\pgfpathlineto{\pgfqpoint{5.984900in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{5.992605in}{1.519120in}}%
\pgfpathlineto{\pgfqpoint{6.009554in}{1.607062in}}%
\pgfpathlineto{\pgfqpoint{6.010860in}{1.607704in}}%
\pgfpathlineto{\pgfqpoint{6.011616in}{1.602610in}}%
\pgfpathlineto{\pgfqpoint{6.011694in}{1.576383in}}%
\pgfpathlineto{\pgfqpoint{6.010044in}{1.454496in}}%
\pgfpathlineto{\pgfqpoint{6.011188in}{1.450390in}}%
\pgfpathlineto{\pgfqpoint{6.011963in}{1.450828in}}%
\pgfpathlineto{\pgfqpoint{6.013884in}{1.456436in}}%
\pgfpathlineto{\pgfqpoint{6.018796in}{1.482595in}}%
\pgfpathlineto{\pgfqpoint{6.031639in}{1.557092in}}%
\pgfpathlineto{\pgfqpoint{6.032992in}{1.557698in}}%
\pgfpathlineto{\pgfqpoint{6.033983in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{6.035039in}{1.526530in}}%
\pgfpathlineto{\pgfqpoint{6.037634in}{1.387820in}}%
\pgfpathlineto{\pgfqpoint{6.039692in}{1.381535in}}%
\pgfpathlineto{\pgfqpoint{6.041437in}{1.385083in}}%
\pgfpathlineto{\pgfqpoint{6.044469in}{1.400384in}}%
\pgfpathlineto{\pgfqpoint{6.051087in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{6.057900in}{1.499587in}}%
\pgfpathlineto{\pgfqpoint{6.061003in}{1.509564in}}%
\pgfpathlineto{\pgfqpoint{6.062373in}{1.509146in}}%
\pgfpathlineto{\pgfqpoint{6.064277in}{1.502798in}}%
\pgfpathlineto{\pgfqpoint{6.067890in}{1.477441in}}%
\pgfpathlineto{\pgfqpoint{6.074414in}{1.434100in}}%
\pgfpathlineto{\pgfqpoint{6.082371in}{1.388842in}}%
\pgfpathlineto{\pgfqpoint{6.091964in}{1.325463in}}%
\pgfpathlineto{\pgfqpoint{6.094486in}{1.320490in}}%
\pgfpathlineto{\pgfqpoint{6.096145in}{1.322202in}}%
\pgfpathlineto{\pgfqpoint{6.098551in}{1.332814in}}%
\pgfpathlineto{\pgfqpoint{6.101520in}{1.360184in}}%
\pgfpathlineto{\pgfqpoint{6.111596in}{1.474732in}}%
\pgfpathlineto{\pgfqpoint{6.113007in}{1.475672in}}%
\pgfpathlineto{\pgfqpoint{6.114526in}{1.472610in}}%
\pgfpathlineto{\pgfqpoint{6.117028in}{1.461138in}}%
\pgfpathlineto{\pgfqpoint{6.122814in}{1.420166in}}%
\pgfpathlineto{\pgfqpoint{6.133578in}{1.345262in}}%
\pgfpathlineto{\pgfqpoint{6.138657in}{1.323815in}}%
\pgfpathlineto{\pgfqpoint{6.143334in}{1.313759in}}%
\pgfpathlineto{\pgfqpoint{6.149819in}{1.303220in}}%
\pgfpathlineto{\pgfqpoint{6.153987in}{1.290162in}}%
\pgfpathlineto{\pgfqpoint{6.160070in}{1.261661in}}%
\pgfpathlineto{\pgfqpoint{6.180037in}{1.157824in}}%
\pgfpathlineto{\pgfqpoint{6.183652in}{1.148290in}}%
\pgfpathlineto{\pgfqpoint{6.185746in}{1.146366in}}%
\pgfpathlineto{\pgfqpoint{6.187591in}{1.147713in}}%
\pgfpathlineto{\pgfqpoint{6.189966in}{1.154495in}}%
\pgfpathlineto{\pgfqpoint{6.196507in}{1.179445in}}%
\pgfpathlineto{\pgfqpoint{6.198338in}{1.180244in}}%
\pgfpathlineto{\pgfqpoint{6.200423in}{1.178224in}}%
\pgfpathlineto{\pgfqpoint{6.204038in}{1.170093in}}%
\pgfpathlineto{\pgfqpoint{6.221452in}{1.122278in}}%
\pgfpathlineto{\pgfqpoint{6.223242in}{1.124253in}}%
\pgfpathlineto{\pgfqpoint{6.224563in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{6.225657in}{1.147938in}}%
\pgfpathlineto{\pgfqpoint{6.225555in}{1.192412in}}%
\pgfpathlineto{\pgfqpoint{6.223874in}{1.320399in}}%
\pgfpathlineto{\pgfqpoint{6.226052in}{1.349469in}}%
\pgfpathlineto{\pgfqpoint{6.229124in}{1.387371in}}%
\pgfpathlineto{\pgfqpoint{6.231700in}{1.424730in}}%
\pgfpathlineto{\pgfqpoint{6.233339in}{1.429311in}}%
\pgfpathlineto{\pgfqpoint{6.234855in}{1.429455in}}%
\pgfpathlineto{\pgfqpoint{6.236756in}{1.427046in}}%
\pgfpathlineto{\pgfqpoint{6.240356in}{1.418645in}}%
\pgfpathlineto{\pgfqpoint{6.249799in}{1.388406in}}%
\pgfpathlineto{\pgfqpoint{6.261323in}{1.352280in}}%
\pgfpathlineto{\pgfqpoint{6.264845in}{1.346106in}}%
\pgfpathlineto{\pgfqpoint{6.266356in}{1.347100in}}%
\pgfpathlineto{\pgfqpoint{6.267111in}{1.352558in}}%
\pgfpathlineto{\pgfqpoint{6.266846in}{1.368732in}}%
\pgfpathlineto{\pgfqpoint{6.263597in}{1.410779in}}%
\pgfpathlineto{\pgfqpoint{6.257827in}{1.485529in}}%
\pgfpathlineto{\pgfqpoint{6.258865in}{1.491788in}}%
\pgfpathlineto{\pgfqpoint{6.260470in}{1.491003in}}%
\pgfpathlineto{\pgfqpoint{6.264054in}{1.483636in}}%
\pgfpathlineto{\pgfqpoint{6.279504in}{1.446581in}}%
\pgfpathlineto{\pgfqpoint{6.280925in}{1.447162in}}%
\pgfpathlineto{\pgfqpoint{6.281811in}{1.454180in}}%
\pgfpathlineto{\pgfqpoint{6.280865in}{1.480900in}}%
\pgfpathlineto{\pgfqpoint{6.281018in}{1.497807in}}%
\pgfpathlineto{\pgfqpoint{6.282114in}{1.499530in}}%
\pgfpathlineto{\pgfqpoint{6.283953in}{1.497763in}}%
\pgfpathlineto{\pgfqpoint{6.288043in}{1.489015in}}%
\pgfpathlineto{\pgfqpoint{6.306405in}{1.443699in}}%
\pgfpathlineto{\pgfqpoint{6.307998in}{1.443547in}}%
\pgfpathlineto{\pgfqpoint{6.308642in}{1.447552in}}%
\pgfpathlineto{\pgfqpoint{6.307502in}{1.465879in}}%
\pgfpathlineto{\pgfqpoint{6.303640in}{1.510801in}}%
\pgfpathlineto{\pgfqpoint{6.304677in}{1.512552in}}%
\pgfpathlineto{\pgfqpoint{6.306817in}{1.509736in}}%
\pgfpathlineto{\pgfqpoint{6.312079in}{1.497201in}}%
\pgfpathlineto{\pgfqpoint{6.333487in}{1.435673in}}%
\pgfpathlineto{\pgfqpoint{6.345313in}{1.404936in}}%
\pgfpathlineto{\pgfqpoint{6.349776in}{1.397188in}}%
\pgfpathlineto{\pgfqpoint{6.351634in}{1.396415in}}%
\pgfpathlineto{\pgfqpoint{6.352819in}{1.398233in}}%
\pgfpathlineto{\pgfqpoint{6.356083in}{1.407776in}}%
\pgfpathlineto{\pgfqpoint{6.357945in}{1.406979in}}%
\pgfpathlineto{\pgfqpoint{6.362086in}{1.400834in}}%
\pgfpathlineto{\pgfqpoint{6.371886in}{1.380326in}}%
\pgfpathlineto{\pgfqpoint{6.383505in}{1.357060in}}%
\pgfpathlineto{\pgfqpoint{6.387075in}{1.353678in}}%
\pgfpathlineto{\pgfqpoint{6.388369in}{1.355285in}}%
\pgfpathlineto{\pgfqpoint{6.389017in}{1.362178in}}%
\pgfpathlineto{\pgfqpoint{6.389691in}{1.377783in}}%
\pgfpathlineto{\pgfqpoint{6.391105in}{1.378822in}}%
\pgfpathlineto{\pgfqpoint{6.393599in}{1.376194in}}%
\pgfpathlineto{\pgfqpoint{6.399564in}{1.364840in}}%
\pgfpathlineto{\pgfqpoint{6.420420in}{1.316256in}}%
\pgfpathlineto{\pgfqpoint{6.430609in}{1.294993in}}%
\pgfpathlineto{\pgfqpoint{6.433411in}{1.291979in}}%
\pgfpathlineto{\pgfqpoint{6.434069in}{1.292887in}}%
\pgfpathlineto{\pgfqpoint{6.433824in}{1.299716in}}%
\pgfpathlineto{\pgfqpoint{6.429842in}{1.321368in}}%
\pgfpathlineto{\pgfqpoint{6.406187in}{1.433700in}}%
\pgfpathlineto{\pgfqpoint{6.408764in}{1.430884in}}%
\pgfpathlineto{\pgfqpoint{6.416186in}{1.415932in}}%
\pgfpathlineto{\pgfqpoint{6.455532in}{1.330068in}}%
\pgfpathlineto{\pgfqpoint{6.457907in}{1.328527in}}%
\pgfpathlineto{\pgfqpoint{6.458523in}{1.332132in}}%
\pgfpathlineto{\pgfqpoint{6.456246in}{1.349376in}}%
\pgfpathlineto{\pgfqpoint{6.453883in}{1.369112in}}%
\pgfpathlineto{\pgfqpoint{6.455312in}{1.370147in}}%
\pgfpathlineto{\pgfqpoint{6.458859in}{1.365202in}}%
\pgfpathlineto{\pgfqpoint{6.468616in}{1.345453in}}%
\pgfpathlineto{\pgfqpoint{6.495535in}{1.283700in}}%
\pgfpathlineto{\pgfqpoint{6.539444in}{1.182817in}}%
\pgfpathlineto{\pgfqpoint{6.552307in}{1.156720in}}%
\pgfpathlineto{\pgfqpoint{6.557202in}{1.149433in}}%
\pgfpathlineto{\pgfqpoint{6.558468in}{1.148991in}}%
\pgfpathlineto{\pgfqpoint{6.558963in}{1.150614in}}%
\pgfpathlineto{\pgfqpoint{6.557825in}{1.159518in}}%
\pgfpathlineto{\pgfqpoint{6.551886in}{1.183931in}}%
\pgfpathlineto{\pgfqpoint{6.513467in}{1.328479in}}%
\pgfpathlineto{\pgfqpoint{6.504901in}{1.364451in}}%
\pgfpathlineto{\pgfqpoint{6.489925in}{1.415409in}}%
\pgfpathlineto{\pgfqpoint{6.464763in}{1.499977in}}%
\pgfpathlineto{\pgfqpoint{6.464190in}{1.507253in}}%
\pgfpathlineto{\pgfqpoint{6.465640in}{1.507674in}}%
\pgfpathlineto{\pgfqpoint{6.470041in}{1.503012in}}%
\pgfpathlineto{\pgfqpoint{6.490515in}{1.476446in}}%
\pgfpathlineto{\pgfqpoint{6.493476in}{1.475494in}}%
\pgfpathlineto{\pgfqpoint{6.497769in}{1.475427in}}%
\pgfpathlineto{\pgfqpoint{6.502490in}{1.470532in}}%
\pgfpathlineto{\pgfqpoint{6.510776in}{1.457668in}}%
\pgfpathlineto{\pgfqpoint{6.529098in}{1.424507in}}%
\pgfpathlineto{\pgfqpoint{6.631617in}{1.231709in}}%
\pgfpathlineto{\pgfqpoint{6.639463in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{6.640160in}{1.222765in}}%
\pgfpathlineto{\pgfqpoint{6.638811in}{1.230409in}}%
\pgfpathlineto{\pgfqpoint{6.631025in}{1.254053in}}%
\pgfpathlineto{\pgfqpoint{6.585443in}{1.382119in}}%
\pgfpathlineto{\pgfqpoint{6.586468in}{1.384018in}}%
\pgfpathlineto{\pgfqpoint{6.589125in}{1.382558in}}%
\pgfpathlineto{\pgfqpoint{6.599348in}{1.371704in}}%
\pgfpathlineto{\pgfqpoint{6.606279in}{1.365714in}}%
\pgfpathlineto{\pgfqpoint{6.608044in}{1.366180in}}%
\pgfpathlineto{\pgfqpoint{6.608444in}{1.369383in}}%
\pgfpathlineto{\pgfqpoint{6.606796in}{1.378625in}}%
\pgfpathlineto{\pgfqpoint{6.600301in}{1.408840in}}%
\pgfpathlineto{\pgfqpoint{6.601957in}{1.409392in}}%
\pgfpathlineto{\pgfqpoint{6.605487in}{1.406305in}}%
\pgfpathlineto{\pgfqpoint{6.614213in}{1.395103in}}%
\pgfpathlineto{\pgfqpoint{6.654178in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{6.655368in}{1.339869in}}%
\pgfpathlineto{\pgfqpoint{6.655738in}{1.341153in}}%
\pgfpathlineto{\pgfqpoint{6.653862in}{1.348624in}}%
\pgfpathlineto{\pgfqpoint{6.644545in}{1.371884in}}%
\pgfpathlineto{\pgfqpoint{6.616033in}{1.434140in}}%
\pgfpathlineto{\pgfqpoint{6.560254in}{1.554681in}}%
\pgfpathlineto{\pgfqpoint{6.558022in}{1.563342in}}%
\pgfpathlineto{\pgfqpoint{6.558711in}{1.563630in}}%
\pgfpathlineto{\pgfqpoint{6.561998in}{1.560783in}}%
\pgfpathlineto{\pgfqpoint{6.574270in}{1.545018in}}%
\pgfpathlineto{\pgfqpoint{6.601240in}{1.509964in}}%
\pgfpathlineto{\pgfqpoint{6.605702in}{1.506967in}}%
\pgfpathlineto{\pgfqpoint{6.606367in}{1.509014in}}%
\pgfpathlineto{\pgfqpoint{6.604630in}{1.516800in}}%
\pgfpathlineto{\pgfqpoint{6.597189in}{1.543546in}}%
\pgfpathlineto{\pgfqpoint{6.598082in}{1.545065in}}%
\pgfpathlineto{\pgfqpoint{6.600210in}{1.544491in}}%
\pgfpathlineto{\pgfqpoint{6.608720in}{1.537748in}}%
\pgfpathlineto{\pgfqpoint{6.613985in}{1.535032in}}%
\pgfpathlineto{\pgfqpoint{6.614331in}{1.537490in}}%
\pgfpathlineto{\pgfqpoint{6.610766in}{1.547901in}}%
\pgfpathlineto{\pgfqpoint{6.598316in}{1.574255in}}%
\pgfpathlineto{\pgfqpoint{6.547093in}{1.677345in}}%
\pgfpathlineto{\pgfqpoint{6.547812in}{1.678693in}}%
\pgfpathlineto{\pgfqpoint{6.550548in}{1.676834in}}%
\pgfpathlineto{\pgfqpoint{6.562812in}{1.663729in}}%
\pgfpathlineto{\pgfqpoint{6.574390in}{1.651947in}}%
\pgfpathlineto{\pgfqpoint{6.577305in}{1.651246in}}%
\pgfpathlineto{\pgfqpoint{6.577186in}{1.653982in}}%
\pgfpathlineto{\pgfqpoint{6.573419in}{1.664836in}}%
\pgfpathlineto{\pgfqpoint{6.569154in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{6.570134in}{1.678508in}}%
\pgfpathlineto{\pgfqpoint{6.573673in}{1.675586in}}%
\pgfpathlineto{\pgfqpoint{6.584681in}{1.662664in}}%
\pgfpathlineto{\pgfqpoint{6.618338in}{1.618560in}}%
\pgfpathlineto{\pgfqpoint{6.694689in}{1.517868in}}%
\pgfpathlineto{\pgfqpoint{6.708033in}{1.502722in}}%
\pgfpathlineto{\pgfqpoint{6.709803in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{6.710115in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{6.706352in}{1.511119in}}%
\pgfpathlineto{\pgfqpoint{6.690685in}{1.538222in}}%
\pgfpathlineto{\pgfqpoint{6.647300in}{1.607643in}}%
\pgfpathlineto{\pgfqpoint{6.568634in}{1.732878in}}%
\pgfpathlineto{\pgfqpoint{6.564538in}{1.741920in}}%
\pgfpathlineto{\pgfqpoint{6.565056in}{1.742277in}}%
\pgfpathlineto{\pgfqpoint{6.568738in}{1.739294in}}%
\pgfpathlineto{\pgfqpoint{6.585193in}{1.720784in}}%
\pgfpathlineto{\pgfqpoint{6.660539in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{6.666983in}{1.627684in}}%
\pgfpathlineto{\pgfqpoint{6.667461in}{1.628293in}}%
\pgfpathlineto{\pgfqpoint{6.665893in}{1.632905in}}%
\pgfpathlineto{\pgfqpoint{6.657725in}{1.647572in}}%
\pgfpathlineto{\pgfqpoint{6.633157in}{1.686294in}}%
\pgfpathlineto{\pgfqpoint{6.583796in}{1.763327in}}%
\pgfpathlineto{\pgfqpoint{6.582368in}{1.768256in}}%
\pgfpathlineto{\pgfqpoint{6.585578in}{1.766130in}}%
\pgfpathlineto{\pgfqpoint{6.596887in}{1.754601in}}%
\pgfpathlineto{\pgfqpoint{6.632109in}{1.714704in}}%
\pgfpathlineto{\pgfqpoint{6.777727in}{1.547654in}}%
\pgfpathlineto{\pgfqpoint{6.813396in}{1.510115in}}%
\pgfpathlineto{\pgfqpoint{6.828846in}{1.496681in}}%
\pgfpathlineto{\pgfqpoint{6.833437in}{1.495327in}}%
\pgfpathlineto{\pgfqpoint{6.833708in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{6.830750in}{1.505732in}}%
\pgfpathlineto{\pgfqpoint{6.819448in}{1.526435in}}%
\pgfpathlineto{\pgfqpoint{6.785654in}{1.585482in}}%
\pgfpathlineto{\pgfqpoint{6.786106in}{1.587510in}}%
\pgfpathlineto{\pgfqpoint{6.789013in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{6.798337in}{1.579563in}}%
\pgfpathlineto{\pgfqpoint{6.819679in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{6.901226in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{6.910387in}{1.476349in}}%
\pgfpathlineto{\pgfqpoint{6.911589in}{1.476428in}}%
\pgfpathlineto{\pgfqpoint{6.911232in}{1.479713in}}%
\pgfpathlineto{\pgfqpoint{6.904609in}{1.491472in}}%
\pgfpathlineto{\pgfqpoint{6.879379in}{1.528081in}}%
\pgfpathlineto{\pgfqpoint{6.858071in}{1.559750in}}%
\pgfpathlineto{\pgfqpoint{6.852685in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{6.852665in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{6.854672in}{1.580287in}}%
\pgfpathlineto{\pgfqpoint{6.852583in}{1.586360in}}%
\pgfpathlineto{\pgfqpoint{6.844490in}{1.600084in}}%
\pgfpathlineto{\pgfqpoint{6.819890in}{1.638393in}}%
\pgfpathlineto{\pgfqpoint{6.820251in}{1.640380in}}%
\pgfpathlineto{\pgfqpoint{6.823825in}{1.638992in}}%
\pgfpathlineto{\pgfqpoint{6.835567in}{1.630278in}}%
\pgfpathlineto{\pgfqpoint{6.869768in}{1.600811in}}%
\pgfpathlineto{\pgfqpoint{6.932429in}{1.546566in}}%
\pgfpathlineto{\pgfqpoint{6.949629in}{1.534355in}}%
\pgfpathlineto{\pgfqpoint{6.952803in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{6.952767in}{1.536541in}}%
\pgfpathlineto{\pgfqpoint{6.948571in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{6.939530in}{1.561713in}}%
\pgfpathlineto{\pgfqpoint{6.940299in}{1.563547in}}%
\pgfpathlineto{\pgfqpoint{6.944166in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{6.956158in}{1.554373in}}%
\pgfpathlineto{\pgfqpoint{6.989515in}{1.528264in}}%
\pgfpathlineto{\pgfqpoint{7.038726in}{1.490033in}}%
\pgfpathlineto{\pgfqpoint{7.050142in}{1.483256in}}%
\pgfpathlineto{\pgfqpoint{7.052822in}{1.483523in}}%
\pgfpathlineto{\pgfqpoint{7.051600in}{1.487534in}}%
\pgfpathlineto{\pgfqpoint{7.043667in}{1.499338in}}%
\pgfpathlineto{\pgfqpoint{6.992106in}{1.568134in}}%
\pgfpathlineto{\pgfqpoint{6.978571in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{6.958910in}{1.621230in}}%
\pgfpathlineto{\pgfqpoint{6.938263in}{1.648212in}}%
\pgfpathlineto{\pgfqpoint{6.935538in}{1.654163in}}%
\pgfpathlineto{\pgfqpoint{6.936218in}{1.655889in}}%
\pgfpathlineto{\pgfqpoint{6.938581in}{1.656119in}}%
\pgfpathlineto{\pgfqpoint{6.951138in}{1.654387in}}%
\pgfpathlineto{\pgfqpoint{6.950842in}{1.656980in}}%
\pgfpathlineto{\pgfqpoint{6.945216in}{1.665361in}}%
\pgfpathlineto{\pgfqpoint{6.928092in}{1.684757in}}%
\pgfpathlineto{\pgfqpoint{6.871754in}{1.745919in}}%
\pgfpathlineto{\pgfqpoint{6.872403in}{1.747432in}}%
\pgfpathlineto{\pgfqpoint{6.877752in}{1.744983in}}%
\pgfpathlineto{\pgfqpoint{6.894729in}{1.733842in}}%
\pgfpathlineto{\pgfqpoint{6.943646in}{1.698378in}}%
\pgfpathlineto{\pgfqpoint{7.052009in}{1.619380in}}%
\pgfpathlineto{\pgfqpoint{7.084295in}{1.597983in}}%
\pgfpathlineto{\pgfqpoint{7.096434in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{7.098769in}{1.592609in}}%
\pgfpathlineto{\pgfqpoint{7.097072in}{1.596539in}}%
\pgfpathlineto{\pgfqpoint{7.088716in}{1.607071in}}%
\pgfpathlineto{\pgfqpoint{7.043205in}{1.659140in}}%
\pgfpathlineto{\pgfqpoint{7.043200in}{1.661511in}}%
\pgfpathlineto{\pgfqpoint{7.046395in}{1.661375in}}%
\pgfpathlineto{\pgfqpoint{7.057584in}{1.656215in}}%
\pgfpathlineto{\pgfqpoint{7.084327in}{1.640302in}}%
\pgfpathlineto{\pgfqpoint{7.214124in}{1.559114in}}%
\pgfpathlineto{\pgfqpoint{7.221017in}{1.556629in}}%
\pgfpathlineto{\pgfqpoint{7.222003in}{1.557249in}}%
\pgfpathlineto{\pgfqpoint{7.221241in}{1.559182in}}%
\pgfpathlineto{\pgfqpoint{7.214376in}{1.567037in}}%
\pgfpathlineto{\pgfqpoint{7.191389in}{1.588203in}}%
\pgfpathlineto{\pgfqpoint{7.142614in}{1.629569in}}%
\pgfpathlineto{\pgfqpoint{6.974131in}{1.769965in}}%
\pgfpathlineto{\pgfqpoint{6.960943in}{1.783562in}}%
\pgfpathlineto{\pgfqpoint{6.940863in}{1.807837in}}%
\pgfpathlineto{\pgfqpoint{6.915334in}{1.830615in}}%
\pgfpathlineto{\pgfqpoint{6.846810in}{1.889834in}}%
\pgfpathlineto{\pgfqpoint{6.845561in}{1.892398in}}%
\pgfpathlineto{\pgfqpoint{6.847735in}{1.892618in}}%
\pgfpathlineto{\pgfqpoint{6.856838in}{1.888998in}}%
\pgfpathlineto{\pgfqpoint{6.889290in}{1.872352in}}%
\pgfpathlineto{\pgfqpoint{6.947307in}{1.842899in}}%
\pgfpathlineto{\pgfqpoint{7.014112in}{1.812951in}}%
\pgfpathlineto{\pgfqpoint{7.039489in}{1.802758in}}%
\pgfpathlineto{\pgfqpoint{7.048116in}{1.801385in}}%
\pgfpathlineto{\pgfqpoint{7.049118in}{1.802813in}}%
\pgfpathlineto{\pgfqpoint{7.048054in}{1.805544in}}%
\pgfpathlineto{\pgfqpoint{7.041525in}{1.813733in}}%
\pgfpathlineto{\pgfqpoint{7.028108in}{1.830120in}}%
\pgfpathlineto{\pgfqpoint{7.027321in}{1.834575in}}%
\pgfpathlineto{\pgfqpoint{7.028131in}{1.839024in}}%
\pgfpathlineto{\pgfqpoint{7.025184in}{1.843762in}}%
\pgfpathlineto{\pgfqpoint{7.016796in}{1.851746in}}%
\pgfpathlineto{\pgfqpoint{6.995905in}{1.868094in}}%
\pgfpathlineto{\pgfqpoint{6.914970in}{1.928398in}}%
\pgfpathlineto{\pgfqpoint{6.914794in}{1.930197in}}%
\pgfpathlineto{\pgfqpoint{6.918591in}{1.929693in}}%
\pgfpathlineto{\pgfqpoint{6.935687in}{1.923263in}}%
\pgfpathlineto{\pgfqpoint{6.974832in}{1.907976in}}%
\pgfpathlineto{\pgfqpoint{6.977990in}{1.907988in}}%
\pgfpathlineto{\pgfqpoint{6.976812in}{1.910448in}}%
\pgfpathlineto{\pgfqpoint{6.967104in}{1.918565in}}%
\pgfpathlineto{\pgfqpoint{6.936518in}{1.939936in}}%
\pgfpathlineto{\pgfqpoint{6.891611in}{1.971252in}}%
\pgfpathlineto{\pgfqpoint{6.884306in}{1.978408in}}%
\pgfpathlineto{\pgfqpoint{6.884348in}{1.979964in}}%
\pgfpathlineto{\pgfqpoint{6.886998in}{1.980902in}}%
\pgfpathlineto{\pgfqpoint{6.890169in}{1.982362in}}%
\pgfpathlineto{\pgfqpoint{6.889445in}{1.984325in}}%
\pgfpathlineto{\pgfqpoint{6.883656in}{1.989745in}}%
\pgfpathlineto{\pgfqpoint{6.866719in}{2.001748in}}%
\pgfpathlineto{\pgfqpoint{6.788599in}{2.054298in}}%
\pgfpathlineto{\pgfqpoint{6.788385in}{2.055756in}}%
\pgfpathlineto{\pgfqpoint{6.790166in}{2.056205in}}%
\pgfpathlineto{\pgfqpoint{6.798470in}{2.054744in}}%
\pgfpathlineto{\pgfqpoint{6.823823in}{2.046979in}}%
\pgfpathlineto{\pgfqpoint{6.871039in}{2.029618in}}%
\pgfpathlineto{\pgfqpoint{6.972071in}{1.991337in}}%
\pgfpathlineto{\pgfqpoint{6.982512in}{1.988905in}}%
\pgfpathlineto{\pgfqpoint{6.983777in}{1.989986in}}%
\pgfpathlineto{\pgfqpoint{6.980447in}{1.993216in}}%
\pgfpathlineto{\pgfqpoint{6.962560in}{2.004838in}}%
\pgfpathlineto{\pgfqpoint{6.909235in}{2.037938in}}%
\pgfpathlineto{\pgfqpoint{6.909180in}{2.039480in}}%
\pgfpathlineto{\pgfqpoint{6.913183in}{2.039194in}}%
\pgfpathlineto{\pgfqpoint{6.931500in}{2.034061in}}%
\pgfpathlineto{\pgfqpoint{6.989880in}{2.016282in}}%
\pgfpathlineto{\pgfqpoint{6.998965in}{2.015634in}}%
\pgfpathlineto{\pgfqpoint{7.000417in}{2.017495in}}%
\pgfpathlineto{\pgfqpoint{7.001364in}{2.019574in}}%
\pgfpathlineto{\pgfqpoint{7.004052in}{2.020084in}}%
\pgfpathlineto{\pgfqpoint{7.014488in}{2.018153in}}%
\pgfpathlineto{\pgfqpoint{7.045175in}{2.008622in}}%
\pgfpathlineto{\pgfqpoint{7.127974in}{1.979492in}}%
\pgfpathlineto{\pgfqpoint{7.237270in}{1.941429in}}%
\pgfpathlineto{\pgfqpoint{7.265420in}{1.933102in}}%
\pgfpathlineto{\pgfqpoint{7.273037in}{1.932129in}}%
\pgfpathlineto{\pgfqpoint{7.273216in}{1.933112in}}%
\pgfpathlineto{\pgfqpoint{7.266493in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{7.241087in}{1.951175in}}%
\pgfpathlineto{\pgfqpoint{7.162170in}{1.988307in}}%
\pgfpathlineto{\pgfqpoint{7.089647in}{2.022985in}}%
\pgfpathlineto{\pgfqpoint{7.074641in}{2.032260in}}%
\pgfpathlineto{\pgfqpoint{7.073398in}{2.034468in}}%
\pgfpathlineto{\pgfqpoint{7.074665in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{7.077835in}{2.037981in}}%
\pgfpathlineto{\pgfqpoint{7.076111in}{2.040357in}}%
\pgfpathlineto{\pgfqpoint{7.070091in}{2.044326in}}%
\pgfpathlineto{\pgfqpoint{7.051067in}{2.053934in}}%
\pgfpathlineto{\pgfqpoint{7.007517in}{2.073247in}}%
\pgfpathlineto{\pgfqpoint{6.855345in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{6.856367in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{6.864439in}{2.137771in}}%
\pgfpathlineto{\pgfqpoint{6.903866in}{2.126742in}}%
\pgfpathlineto{\pgfqpoint{7.115608in}{2.064608in}}%
\pgfpathlineto{\pgfqpoint{7.133721in}{2.061191in}}%
\pgfpathlineto{\pgfqpoint{7.134504in}{2.061821in}}%
\pgfpathlineto{\pgfqpoint{7.128428in}{2.065615in}}%
\pgfpathlineto{\pgfqpoint{7.103179in}{2.076566in}}%
\pgfpathlineto{\pgfqpoint{7.013786in}{2.111439in}}%
\pgfpathlineto{\pgfqpoint{6.964938in}{2.131649in}}%
\pgfpathlineto{\pgfqpoint{6.960575in}{2.135242in}}%
\pgfpathlineto{\pgfqpoint{6.964667in}{2.135429in}}%
\pgfpathlineto{\pgfqpoint{6.984594in}{2.132200in}}%
\pgfpathlineto{\pgfqpoint{7.022489in}{2.125936in}}%
\pgfpathlineto{\pgfqpoint{7.026713in}{2.127008in}}%
\pgfpathlineto{\pgfqpoint{7.023936in}{2.129411in}}%
\pgfpathlineto{\pgfqpoint{7.007778in}{2.137329in}}%
\pgfpathlineto{\pgfqpoint{6.969768in}{2.155209in}}%
\pgfpathlineto{\pgfqpoint{6.969428in}{2.156771in}}%
\pgfpathlineto{\pgfqpoint{6.973156in}{2.157167in}}%
\pgfpathlineto{\pgfqpoint{6.991220in}{2.154997in}}%
\pgfpathlineto{\pgfqpoint{7.053817in}{2.146084in}}%
\pgfpathlineto{\pgfqpoint{7.059450in}{2.146943in}}%
\pgfpathlineto{\pgfqpoint{7.060065in}{2.148375in}}%
\pgfpathlineto{\pgfqpoint{7.057498in}{2.152252in}}%
\pgfpathlineto{\pgfqpoint{7.056204in}{2.154978in}}%
\pgfpathlineto{\pgfqpoint{7.057221in}{2.156299in}}%
\pgfpathlineto{\pgfqpoint{7.062559in}{2.157294in}}%
\pgfpathlineto{\pgfqpoint{7.079762in}{2.156883in}}%
\pgfpathlineto{\pgfqpoint{7.098616in}{2.157013in}}%
\pgfpathlineto{\pgfqpoint{7.100476in}{2.158196in}}%
\pgfpathlineto{\pgfqpoint{7.099334in}{2.160126in}}%
\pgfpathlineto{\pgfqpoint{7.092584in}{2.164245in}}%
\pgfpathlineto{\pgfqpoint{7.068152in}{2.177380in}}%
\pgfpathlineto{\pgfqpoint{7.069711in}{2.178599in}}%
\pgfpathlineto{\pgfqpoint{7.080255in}{2.178520in}}%
\pgfpathlineto{\pgfqpoint{7.108625in}{2.175194in}}%
\pgfpathlineto{\pgfqpoint{7.185409in}{2.165478in}}%
\pgfpathlineto{\pgfqpoint{7.195745in}{2.165846in}}%
\pgfpathlineto{\pgfqpoint{7.196381in}{2.166597in}}%
\pgfpathlineto{\pgfqpoint{7.193590in}{2.168986in}}%
\pgfpathlineto{\pgfqpoint{7.181172in}{2.174327in}}%
\pgfpathlineto{\pgfqpoint{7.138146in}{2.191179in}}%
\pgfpathlineto{\pgfqpoint{7.137625in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{7.142182in}{2.193708in}}%
\pgfpathlineto{\pgfqpoint{7.157973in}{2.193029in}}%
\pgfpathlineto{\pgfqpoint{7.253327in}{2.185749in}}%
\pgfpathlineto{\pgfqpoint{7.257036in}{2.186893in}}%
\pgfpathlineto{\pgfqpoint{7.256840in}{2.188787in}}%
\pgfpathlineto{\pgfqpoint{7.251623in}{2.192546in}}%
\pgfpathlineto{\pgfqpoint{7.242257in}{2.198873in}}%
\pgfpathlineto{\pgfqpoint{7.242413in}{2.200673in}}%
\pgfpathlineto{\pgfqpoint{7.246230in}{2.201814in}}%
\pgfpathlineto{\pgfqpoint{7.259358in}{2.202233in}}%
\pgfpathlineto{\pgfqpoint{7.296790in}{2.200365in}}%
\pgfpathlineto{\pgfqpoint{7.350009in}{2.198101in}}%
\pgfpathlineto{\pgfqpoint{7.361360in}{2.199204in}}%
\pgfpathlineto{\pgfqpoint{7.363684in}{2.200828in}}%
\pgfpathlineto{\pgfqpoint{7.362153in}{2.203085in}}%
\pgfpathlineto{\pgfqpoint{7.354339in}{2.207343in}}%
\pgfpathlineto{\pgfqpoint{7.303443in}{2.230753in}}%
\pgfpathlineto{\pgfqpoint{7.286786in}{2.238840in}}%
\pgfpathlineto{\pgfqpoint{7.264565in}{2.249371in}}%
\pgfpathlineto{\pgfqpoint{7.263494in}{2.251353in}}%
\pgfpathlineto{\pgfqpoint{7.265746in}{2.252887in}}%
\pgfpathlineto{\pgfqpoint{7.276088in}{2.254287in}}%
\pgfpathlineto{\pgfqpoint{7.301574in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{7.357796in}{2.255440in}}%
\pgfpathlineto{\pgfqpoint{7.363491in}{2.256731in}}%
\pgfpathlineto{\pgfqpoint{7.364194in}{2.257639in}}%
\pgfpathlineto{\pgfqpoint{7.361107in}{2.259987in}}%
\pgfpathlineto{\pgfqpoint{7.346176in}{2.264680in}}%
\pgfpathlineto{\pgfqpoint{7.272655in}{2.284208in}}%
\pgfpathlineto{\pgfqpoint{7.273726in}{2.285013in}}%
\pgfpathlineto{\pgfqpoint{7.281133in}{2.286081in}}%
\pgfpathlineto{\pgfqpoint{7.304502in}{2.286480in}}%
\pgfpathlineto{\pgfqpoint{7.411866in}{2.285819in}}%
\pgfpathlineto{\pgfqpoint{7.418495in}{2.287255in}}%
\pgfpathlineto{\pgfqpoint{7.418104in}{2.288319in}}%
\pgfpathlineto{\pgfqpoint{7.409561in}{2.291144in}}%
\pgfpathlineto{\pgfqpoint{7.378712in}{2.296911in}}%
\pgfpathlineto{\pgfqpoint{7.297047in}{2.308738in}}%
\pgfpathlineto{\pgfqpoint{7.184064in}{2.324971in}}%
\pgfpathlineto{\pgfqpoint{7.167768in}{2.328734in}}%
\pgfpathlineto{\pgfqpoint{7.165837in}{2.330541in}}%
\pgfpathlineto{\pgfqpoint{7.170151in}{2.331891in}}%
\pgfpathlineto{\pgfqpoint{7.192004in}{2.333714in}}%
\pgfpathlineto{\pgfqpoint{7.241991in}{2.337366in}}%
\pgfpathlineto{\pgfqpoint{7.250459in}{2.339516in}}%
\pgfpathlineto{\pgfqpoint{7.252837in}{2.342060in}}%
\pgfpathlineto{\pgfqpoint{7.252904in}{2.347431in}}%
\pgfpathlineto{\pgfqpoint{7.255686in}{2.349077in}}%
\pgfpathlineto{\pgfqpoint{7.264893in}{2.351310in}}%
\pgfpathlineto{\pgfqpoint{7.292319in}{2.354568in}}%
\pgfpathlineto{\pgfqpoint{7.326273in}{2.358711in}}%
\pgfpathlineto{\pgfqpoint{7.333161in}{2.361294in}}%
\pgfpathlineto{\pgfqpoint{7.333129in}{2.362251in}}%
\pgfpathlineto{\pgfqpoint{7.329387in}{2.364300in}}%
\pgfpathlineto{\pgfqpoint{7.315437in}{2.367641in}}%
\pgfpathlineto{\pgfqpoint{7.247617in}{2.380659in}}%
\pgfpathlineto{\pgfqpoint{7.247831in}{2.381543in}}%
\pgfpathlineto{\pgfqpoint{7.252919in}{2.383205in}}%
\pgfpathlineto{\pgfqpoint{7.272428in}{2.385482in}}%
\pgfpathlineto{\pgfqpoint{7.332306in}{2.389013in}}%
\pgfpathlineto{\pgfqpoint{7.461662in}{2.396309in}}%
\pgfpathlineto{\pgfqpoint{7.492644in}{2.400308in}}%
\pgfpathlineto{\pgfqpoint{7.497572in}{2.402435in}}%
\pgfpathlineto{\pgfqpoint{7.497384in}{2.403517in}}%
\pgfpathlineto{\pgfqpoint{7.492149in}{2.405694in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{2.408937in}}%
\pgfpathlineto{\pgfqpoint{7.474488in}{2.408937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.327273in}{0.100000in}}{\pgfqpoint{3.522727in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.689876in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{7.688745in}{2.470164in}}%
\pgfpathlineto{\pgfqpoint{7.685355in}{2.530244in}}%
\pgfpathlineto{\pgfqpoint{7.679709in}{2.590154in}}%
\pgfpathlineto{\pgfqpoint{7.671817in}{2.649809in}}%
\pgfpathlineto{\pgfqpoint{7.661688in}{2.709125in}}%
\pgfpathlineto{\pgfqpoint{7.649338in}{2.768020in}}%
\pgfpathlineto{\pgfqpoint{7.634784in}{2.826408in}}%
\pgfpathlineto{\pgfqpoint{7.618046in}{2.884209in}}%
\pgfpathlineto{\pgfqpoint{7.599149in}{2.941339in}}%
\pgfpathlineto{\pgfqpoint{7.578118in}{2.997720in}}%
\pgfpathlineto{\pgfqpoint{7.554983in}{3.053270in}}%
\pgfpathlineto{\pgfqpoint{7.529778in}{3.107912in}}%
\pgfpathlineto{\pgfqpoint{7.502537in}{3.161568in}}%
\pgfpathlineto{\pgfqpoint{7.473299in}{3.214163in}}%
\pgfpathlineto{\pgfqpoint{7.442106in}{3.265622in}}%
\pgfpathlineto{\pgfqpoint{7.409001in}{3.315872in}}%
\pgfpathlineto{\pgfqpoint{7.374032in}{3.364844in}}%
\pgfpathlineto{\pgfqpoint{7.337247in}{3.412466in}}%
\pgfpathlineto{\pgfqpoint{7.298699in}{3.458673in}}%
\pgfpathlineto{\pgfqpoint{7.258442in}{3.503399in}}%
\pgfpathlineto{\pgfqpoint{7.216533in}{3.546581in}}%
\pgfpathlineto{\pgfqpoint{7.173031in}{3.588158in}}%
\pgfpathlineto{\pgfqpoint{7.127998in}{3.628071in}}%
\pgfpathlineto{\pgfqpoint{7.081497in}{3.666263in}}%
\pgfpathlineto{\pgfqpoint{7.033593in}{3.702681in}}%
\pgfpathlineto{\pgfqpoint{6.984355in}{3.737274in}}%
\pgfpathlineto{\pgfqpoint{6.933852in}{3.769992in}}%
\pgfpathlineto{\pgfqpoint{6.882155in}{3.800790in}}%
\pgfpathlineto{\pgfqpoint{6.829338in}{3.829623in}}%
\pgfpathlineto{\pgfqpoint{6.775474in}{3.856452in}}%
\pgfpathlineto{\pgfqpoint{6.720641in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{6.664915in}{3.903945in}}%
\pgfpathlineto{\pgfqpoint{6.608375in}{3.924543in}}%
\pgfpathlineto{\pgfqpoint{6.551101in}{3.943002in}}%
\pgfpathlineto{\pgfqpoint{6.493174in}{3.959296in}}%
\pgfpathlineto{\pgfqpoint{6.434675in}{3.973402in}}%
\pgfpathlineto{\pgfqpoint{6.375688in}{3.985300in}}%
\pgfpathlineto{\pgfqpoint{6.316296in}{3.994973in}}%
\pgfpathlineto{\pgfqpoint{6.256581in}{4.002408in}}%
\pgfpathlineto{\pgfqpoint{6.196630in}{4.007594in}}%
\pgfpathlineto{\pgfqpoint{6.136527in}{4.010523in}}%
\pgfpathlineto{\pgfqpoint{6.076355in}{4.011193in}}%
\pgfpathlineto{\pgfqpoint{6.016201in}{4.009600in}}%
\pgfpathlineto{\pgfqpoint{5.956149in}{4.005749in}}%
\pgfpathlineto{\pgfqpoint{5.896285in}{3.999644in}}%
\pgfpathlineto{\pgfqpoint{5.836692in}{3.991295in}}%
\pgfpathlineto{\pgfqpoint{5.777455in}{3.980711in}}%
\pgfpathlineto{\pgfqpoint{5.718657in}{3.967910in}}%
\pgfpathlineto{\pgfqpoint{5.660382in}{3.952908in}}%
\pgfpathlineto{\pgfqpoint{5.602711in}{3.935728in}}%
\pgfpathlineto{\pgfqpoint{5.545727in}{3.916392in}}%
\pgfpathlineto{\pgfqpoint{5.489510in}{3.894930in}}%
\pgfpathlineto{\pgfqpoint{5.434139in}{3.871370in}}%
\pgfpathlineto{\pgfqpoint{5.379692in}{3.845746in}}%
\pgfpathlineto{\pgfqpoint{5.326246in}{3.818094in}}%
\pgfpathlineto{\pgfqpoint{5.273877in}{3.788454in}}%
\pgfpathlineto{\pgfqpoint{5.222659in}{3.756867in}}%
\pgfpathlineto{\pgfqpoint{5.172664in}{3.723378in}}%
\pgfpathlineto{\pgfqpoint{5.123962in}{3.688034in}}%
\pgfpathlineto{\pgfqpoint{5.076623in}{3.650886in}}%
\pgfpathlineto{\pgfqpoint{5.030713in}{3.611984in}}%
\pgfpathlineto{\pgfqpoint{4.986297in}{3.571385in}}%
\pgfpathlineto{\pgfqpoint{4.943438in}{3.529146in}}%
\pgfpathlineto{\pgfqpoint{4.902196in}{3.485327in}}%
\pgfpathlineto{\pgfqpoint{4.862630in}{3.439989in}}%
\pgfpathlineto{\pgfqpoint{4.824795in}{3.393196in}}%
\pgfpathlineto{\pgfqpoint{4.788745in}{3.345014in}}%
\pgfpathlineto{\pgfqpoint{4.754531in}{3.295512in}}%
\pgfpathlineto{\pgfqpoint{4.722201in}{3.244760in}}%
\pgfpathlineto{\pgfqpoint{4.691801in}{3.192828in}}%
\pgfpathlineto{\pgfqpoint{4.663374in}{3.139791in}}%
\pgfpathlineto{\pgfqpoint{4.636959in}{3.085724in}}%
\pgfpathlineto{\pgfqpoint{4.612595in}{3.030702in}}%
\pgfpathlineto{\pgfqpoint{4.590315in}{2.974803in}}%
\pgfpathlineto{\pgfqpoint{4.570152in}{2.918107in}}%
\pgfpathlineto{\pgfqpoint{4.552132in}{2.860693in}}%
\pgfpathlineto{\pgfqpoint{4.536283in}{2.802642in}}%
\pgfpathlineto{\pgfqpoint{4.522626in}{2.744038in}}%
\pgfpathlineto{\pgfqpoint{4.511181in}{2.684961in}}%
\pgfpathlineto{\pgfqpoint{4.501964in}{2.625496in}}%
\pgfpathlineto{\pgfqpoint{4.494987in}{2.565727in}}%
\pgfpathlineto{\pgfqpoint{4.490261in}{2.505737in}}%
\pgfpathlineto{\pgfqpoint{4.487793in}{2.445613in}}%
\pgfpathlineto{\pgfqpoint{4.487585in}{2.385438in}}%
\pgfpathlineto{\pgfqpoint{4.489639in}{2.325298in}}%
\pgfpathlineto{\pgfqpoint{4.493950in}{2.265278in}}%
\pgfpathlineto{\pgfqpoint{4.500514in}{2.205462in}}%
\pgfpathlineto{\pgfqpoint{4.509321in}{2.145935in}}%
\pgfpathlineto{\pgfqpoint{4.520358in}{2.086780in}}%
\pgfpathlineto{\pgfqpoint{4.533610in}{2.028083in}}%
\pgfpathlineto{\pgfqpoint{4.549058in}{1.969924in}}%
\pgfpathlineto{\pgfqpoint{4.566680in}{1.912387in}}%
\pgfpathlineto{\pgfqpoint{4.586452in}{1.855553in}}%
\pgfpathlineto{\pgfqpoint{4.608346in}{1.799502in}}%
\pgfpathlineto{\pgfqpoint{4.632330in}{1.744313in}}%
\pgfpathlineto{\pgfqpoint{4.658370in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{4.686431in}{1.636833in}}%
\pgfpathlineto{\pgfqpoint{4.716472in}{1.584692in}}%
\pgfpathlineto{\pgfqpoint{4.748450in}{1.533718in}}%
\pgfpathlineto{\pgfqpoint{4.782322in}{1.483981in}}%
\pgfpathlineto{\pgfqpoint{4.818038in}{1.435552in}}%
\pgfpathlineto{\pgfqpoint{4.855549in}{1.388499in}}%
\pgfpathlineto{\pgfqpoint{4.894801in}{1.342889in}}%
\pgfpathlineto{\pgfqpoint{4.935740in}{1.298785in}}%
\pgfpathlineto{\pgfqpoint{4.978306in}{1.256251in}}%
\pgfpathlineto{\pgfqpoint{5.022441in}{1.215347in}}%
\pgfpathlineto{\pgfqpoint{5.068081in}{1.176130in}}%
\pgfpathlineto{\pgfqpoint{5.115163in}{1.138655in}}%
\pgfpathlineto{\pgfqpoint{5.163620in}{1.102976in}}%
\pgfpathlineto{\pgfqpoint{5.213382in}{1.069142in}}%
\pgfpathlineto{\pgfqpoint{5.264381in}{1.037203in}}%
\pgfpathlineto{\pgfqpoint{5.316545in}{1.007202in}}%
\pgfpathlineto{\pgfqpoint{5.369798in}{0.979182in}}%
\pgfpathlineto{\pgfqpoint{5.424067in}{0.953183in}}%
\pgfpathlineto{\pgfqpoint{5.479274in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{5.535342in}{0.907391in}}%
\pgfpathlineto{\pgfqpoint{5.592191in}{0.887663in}}%
\pgfpathlineto{\pgfqpoint{5.649742in}{0.870084in}}%
\pgfpathlineto{\pgfqpoint{5.707912in}{0.854681in}}%
\pgfpathlineto{\pgfqpoint{5.766620in}{0.841474in}}%
\pgfpathlineto{\pgfqpoint{5.825782in}{0.830482in}}%
\pgfpathlineto{\pgfqpoint{5.885316in}{0.821721in}}%
\pgfpathlineto{\pgfqpoint{5.945137in}{0.815203in}}%
\pgfpathlineto{\pgfqpoint{6.005161in}{0.810938in}}%
\pgfpathlineto{\pgfqpoint{6.065303in}{0.808930in}}%
\pgfpathlineto{\pgfqpoint{6.125477in}{0.809184in}}%
\pgfpathlineto{\pgfqpoint{6.185600in}{0.811699in}}%
\pgfpathlineto{\pgfqpoint{6.245585in}{0.816471in}}%
\pgfpathlineto{\pgfqpoint{6.305349in}{0.823493in}}%
\pgfpathlineto{\pgfqpoint{6.364807in}{0.832756in}}%
\pgfpathlineto{\pgfqpoint{6.423875in}{0.844247in}}%
\pgfpathlineto{\pgfqpoint{6.482469in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{6.540508in}{0.873842in}}%
\pgfpathlineto{\pgfqpoint{6.597908in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{6.654588in}{0.912113in}}%
\pgfpathlineto{\pgfqpoint{6.710470in}{0.934435in}}%
\pgfpathlineto{\pgfqpoint{6.765473in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{6.819521in}{0.985298in}}%
\pgfpathlineto{\pgfqpoint{6.872536in}{1.013766in}}%
\pgfpathlineto{\pgfqpoint{6.924444in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{6.975172in}{1.076574in}}%
\pgfpathlineto{\pgfqpoint{7.024647in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{7.072801in}{1.146913in}}%
\pgfpathlineto{\pgfqpoint{7.119565in}{1.184784in}}%
\pgfpathlineto{\pgfqpoint{7.164873in}{1.224385in}}%
\pgfpathlineto{\pgfqpoint{7.208661in}{1.265660in}}%
\pgfpathlineto{\pgfqpoint{7.250867in}{1.308552in}}%
\pgfpathlineto{\pgfqpoint{7.291432in}{1.352999in}}%
\pgfpathlineto{\pgfqpoint{7.330298in}{1.398939in}}%
\pgfpathlineto{\pgfqpoint{7.367410in}{1.446306in}}%
\pgfpathlineto{\pgfqpoint{7.402717in}{1.495035in}}%
\pgfpathlineto{\pgfqpoint{7.436168in}{1.545056in}}%
\pgfpathlineto{\pgfqpoint{7.467715in}{1.596298in}}%
\pgfpathlineto{\pgfqpoint{7.497315in}{1.648690in}}%
\pgfpathlineto{\pgfqpoint{7.524926in}{1.702157in}}%
\pgfpathlineto{\pgfqpoint{7.550508in}{1.756623in}}%
\pgfpathlineto{\pgfqpoint{7.574025in}{1.812013in}}%
\pgfpathlineto{\pgfqpoint{7.595445in}{1.868247in}}%
\pgfpathlineto{\pgfqpoint{7.614736in}{1.925245in}}%
\pgfpathlineto{\pgfqpoint{7.631873in}{1.982929in}}%
\pgfpathlineto{\pgfqpoint{7.646830in}{2.041216in}}%
\pgfpathlineto{\pgfqpoint{7.659586in}{2.100023in}}%
\pgfpathlineto{\pgfqpoint{7.670124in}{2.159268in}}%
\pgfpathlineto{\pgfqpoint{7.678428in}{2.218868in}}%
\pgfpathlineto{\pgfqpoint{7.684487in}{2.278737in}}%
\pgfpathlineto{\pgfqpoint{7.688292in}{2.338792in}}%
\pgfpathlineto{\pgfqpoint{7.689838in}{2.398947in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{2.408772in}}%
\pgfpathlineto{\pgfqpoint{7.689876in}{2.408772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.438237in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle  S_8 \)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=4.117989in,,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle k_l = 8, k_s = 256, H = 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.541887in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle  \sqrt{ m_0 }  / \langle r \rangle = 0.132\),  \(\displaystyle  \sqrt{ m_2 } = 8.77\), \(\displaystyle \sqrt{ m_4 } \langle r \rangle = 1493\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.088636in,y=0.168264in,,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle Q'' = 0.748\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

